A Search for Additional Bodies in the GJ 1132 Planetary System from 21 Ground-based Transits and a 100 Hour Spitzer Campaign

We present the results of a search for additional bodies in the GJ 1132 system through two methods: photometric transits and transit timing variations of the known planet. We collected 21 transit observations of GJ 1132b with the MEarth-South array since 2015. We obtained 100 near-continuous hours of observations with the $Spitzer$ Space Telescope, including two transits of GJ 1132b and spanning 60\% of the orbital phase of the maximum period at which bodies coplanar with GJ 1132b would pass in front of the star. We exclude transits of additional Mars-sized bodies, such as a second planet or a moon, with a confidence of 99.7\%. When we combine the mass estimate of the star (obtained from its parallax and apparent $K_s$ band magnitude) with the stellar density inferred from our high-cadence $Spitzer$ light curve (assuming zero eccentricity), we measure the stellar radius of GJ 1132 to be $0.2105^{+0.0102}_{-0.0085} R_\odot$, and we refine the radius measurement of GJ 1132b to $1.130 \pm 0.056 R_\oplus$. Combined with HARPS RV measurements, we determine the density of GJ 1132b to be $6.2 \pm 2.0$\ g cm$^{-3}$, with the mass determination dominating this uncertainty. We refine the ephemeris of the system and find no evidence for transit timing variations, which would be expected if there was a second planet near an orbital resonance with GJ 1132b.

==> Table_1_MRT.txt <==
Title:
Authors:
Table:
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label       Explanations
--------------------------------------------------------------------------------
   1- 12 F12.6  d       BMJD        Time of the datapoint in BMJD
  14- 21 A8     ---     flux        Relative flux (normalized to 1)
  23- 30 A8     ---   e_flux        Flux Error
  32- 38 A7     ---     Instrument  Instrument datapoint was taken with (either MEarth or Spitzer)
--------------------------------------------------------------------------------
Note (1):   ***ADD LENGTHY NOTES HERE***
Note (2):   ***OR REMOVE THIS SECTION***
--------------------------------------------------------------------------------
57332.242537 0.991690 0.005316 MEarth  
57332.243050 1.005361 0.005283 MEarth  
57332.243573 0.999725 0.005243 MEarth  
57332.244091 1.006419 0.005206 MEarth  
57332.244604 0.993650 0.005164 MEarth  
57332.245120 1.001656 0.005127 MEarth  
57332.245641 0.990967 0.005116 MEarth  
57332.246157 0.999622 0.005061 MEarth  
57332.246668 1.002000 0.005039 MEarth  
57332.247181 0.996086 0.004989 MEarth  
57332.247697 1.002624 0.004966 MEarth  
57332.248211 0.995435 0.004923 MEarth  
57332.248723 1.002706 0.004889 MEarth  
57332.249240 0.997353 0.004865 MEarth  
57332.249753 1.002645 0.004830 MEarth  
57332.250267 0.997506 0.004796 MEarth  
57332.250779 0.999068 0.004765 MEarth  
57332.251288 1.000065 0.004737 MEarth  
57332.251798 0.997731 0.004705 MEarth  
57332.252315 1.001733 0.004676 MEarth  
57332.252829 0.995568 0.004643 MEarth  
57332.253343 0.996853 0.004615 MEarth  
57332.253859 1.001669 0.004584 MEarth  
57332.254369 0.991757 0.004561 MEarth  
57332.254886 0.990117 0.004536 MEarth  
57332.255400 0.992067 0.004502 MEarth  
57332.255909 0.986979 0.004476 MEarth  
57332.256421 0.997761 0.004451 MEarth  
57332.256940 1.001752 0.004429 MEarth  
57332.257448 0.996739 0.004396 MEarth  
57332.257961 0.996346 0.004371 MEarth  
57332.258473 1.004349 0.004355 MEarth  
57332.258979 0.999636 0.004322 MEarth  
57332.259487 0.998661 0.004299 MEarth  
57332.259997 0.998925 0.004271 MEarth  
57332.260508 1.000626 0.004250 MEarth  
57332.261020 0.993880 0.004222 MEarth  
57332.261534 0.993633 0.004207 MEarth  
57332.262048 0.998735 0.004182 MEarth  
57332.262558 0.998904 0.004161 MEarth  
57332.263070 0.992983 0.004141 MEarth  
57332.263590 0.984788 0.004104 MEarth  
57332.264102 0.996319 0.004106 MEarth  
57332.264612 1.001708 0.004068 MEarth  
57332.265123 0.992411 0.004049 MEarth  
57332.265632 0.993563 0.004027 MEarth  
57332.266146 0.999729 0.004009 MEarth  
57332.266663 0.997502 0.003985 MEarth  
57332.267175 1.003288 0.003967 MEarth  
57332.267686 0.997723 0.003940 MEarth  
57332.268197 0.996282 0.003933 MEarth  
57332.268712 0.996806 0.003904 MEarth  
57332.269233 0.987919 0.003881 MEarth  
57332.269747 0.999779 0.003869 MEarth  
57332.270263 0.997561 0.003849 MEarth  
57332.270780 0.997149 0.003826 MEarth  
57332.271296 0.992925 0.003811 MEarth  
57332.271818 0.982295 0.003785 MEarth  
57332.272327 0.998519 0.003768 MEarth  
57332.272845 0.999287 0.003756 MEarth  
57332.273358 1.002584 0.003729 MEarth  
57332.273872 0.996342 0.003720 MEarth  
57332.274386 0.997083 0.003698 MEarth  
57332.274893 0.997791 0.003678 MEarth  
57332.275409 0.996784 0.003673 MEarth  
57332.275922 0.994753 0.003644 MEarth  
57332.276435 1.000165 0.003656 MEarth  
57332.276943 1.003855 0.003617 MEarth  
57332.277462 0.998304 0.003591 MEarth  
57332.277976 0.999341 0.003600 MEarth  
57332.278491 0.986286 0.003574 MEarth  
57332.279004 1.004162 0.003573 MEarth  
57332.279519 0.995968 0.003538 MEarth  
57332.280031 0.997178 0.003527 MEarth  
57332.280548 1.006739 0.003518 MEarth  
57332.281067 1.005770 0.003491 MEarth  
57332.281585 1.004448 0.003471 MEarth  
57332.282099 1.000730 0.003452 MEarth  
57332.282616 0.989013 0.003444 MEarth  
57332.283125 0.998575 0.003433 MEarth  
57332.283641 0.996360 0.003409 MEarth  
57332.284158 1.006313 0.003399 MEarth  
57332.284678 0.998173 0.003396 MEarth  
57332.285195 1.002127 0.003376 MEarth  
57332.285704 0.997114 0.003379 MEarth  
57332.286220 1.006840 0.003338 MEarth  
57332.286726 1.004312 0.003328 MEarth  
57332.287238 1.008129 0.003320 MEarth  
57332.287747 0.997385 0.003293 MEarth  
57332.288259 0.997646 0.003288 MEarth  
57332.288768 0.997906 0.003291 MEarth  
57332.289277 0.994663 0.003268 MEarth  
57332.289788 1.000814 0.003251 MEarth  
57332.290302 0.999121 0.003238 MEarth  
57332.290818 0.997641 0.003223 MEarth  
57332.291335 1.003596 0.003223 MEarth  
57332.291862 0.995339 0.003200 MEarth  
57332.292375 1.001274 0.003186 MEarth  
57332.292895 1.000677 0.003174 MEarth  
57332.293404 1.003139 0.003178 MEarth  
57332.293925 1.000293 0.003159 MEarth  
57332.294440 0.997509 0.003132 MEarth  
57332.294949 0.996861 0.003142 MEarth  
57332.295462 1.003236 0.003114 MEarth  
57332.296490 1.009564 0.003092 MEarth  
57332.297006 1.004089 0.003075 MEarth  
57332.297514 1.005259 0.003073 MEarth  
57332.298027 1.002980 0.003059 MEarth  
57332.298543 0.998026 0.003065 MEarth  
57332.299053 1.003218 0.003040 MEarth  
57332.299565 1.005566 0.003031 MEarth  
57332.300077 1.001873 0.003019 MEarth  
57332.301118 1.004179 0.003001 MEarth  
57332.301635 1.004713 0.002985 MEarth  
57332.302150 1.006049 0.002985 MEarth  
57332.302668 1.008871 0.002990 MEarth  
57332.303182 0.997095 0.002955 MEarth  
57332.303699 1.001217 0.002958 MEarth  
57332.304216 1.003647 0.002939 MEarth  
57332.304730 1.007941 0.002933 MEarth  
57332.305754 1.001540 0.002913 MEarth  
57332.306273 0.995820 0.002905 MEarth  
57332.306781 1.004375 0.002894 MEarth  
57332.307292 1.000275 0.002880 MEarth  
57332.307805 1.001874 0.002881 MEarth  
57332.308323 1.003972 0.002872 MEarth  
57332.308841 1.001066 0.002857 MEarth  
57332.309358 0.999862 0.002852 MEarth  
57332.309873 0.996871 0.002851 MEarth  
57332.310905 1.000426 0.002831 MEarth  
57332.311417 1.004300 0.002819 MEarth  
57332.311925 0.999488 0.002809 MEarth  
57332.312434 1.001565 0.002806 MEarth  
57332.312948 1.002895 0.002799 MEarth  
57332.313465 0.997328 0.002787 MEarth  
57332.313974 1.002480 0.002780 MEarth  
57332.314489 0.998904 0.002774 MEarth  
57332.315001 1.000597 0.002773 MEarth  
57332.315516 1.005552 0.002746 MEarth  
57332.316032 0.998967 0.002749 MEarth  
57332.316547 0.999503 0.002735 MEarth  
57332.317058 1.005549 0.002730 MEarth  
57332.317573 1.002101 0.002729 MEarth  
57332.318089 0.996478 0.002713 MEarth  
57332.318611 1.002994 0.002712 MEarth  
57332.319122 0.996861 0.002702 MEarth  
57332.319737 1.005103 0.002703 MEarth  
57332.320258 0.996321 0.002695 MEarth  
57332.320779 1.004646 0.002685 MEarth  
57332.321296 0.997726 0.002678 MEarth  
57332.321809 1.003022 0.002661 MEarth  
57332.322321 0.998545 0.002651 MEarth  
57332.322841 0.995451 0.002653 MEarth  
57332.323357 0.995320 0.002645 MEarth  
57332.323868 1.003468 0.002641 MEarth  
57332.324383 0.999956 0.002625 MEarth  
57332.324896 1.001852 0.002626 MEarth  
57332.325411 1.001885 0.002629 MEarth  
57332.325924 0.996598 0.002618 MEarth  
57332.326439 0.997866 0.002599 MEarth  
57332.326950 1.000840 0.002630 MEarth  
57332.327468 1.001904 0.002602 MEarth  
57332.327987 1.002403 0.002595 MEarth  
57332.328497 1.001431 0.002578 MEarth  
57332.329003 0.998497 0.002594 MEarth  
57332.329518 1.007136 0.002594 MEarth  
57332.330025 1.003836 0.002568 MEarth  
57332.330542 1.004304 0.002567 MEarth  
57332.331059 1.003998 0.002580 MEarth  
57332.331579 1.001005 0.002538 MEarth  
57332.332089 1.000406 0.002543 MEarth  
57332.332604 1.001028 0.002530 MEarth  
57332.333118 1.002931 0.002525 MEarth  
57332.333636 1.000917 0.002519 MEarth  
57332.334151 1.005066 0.002527 MEarth  
57332.334667 1.002510 0.002510 MEarth  
57332.335186 1.000727 0.002509 MEarth  
57332.335704 1.000196 0.002493 MEarth  
57332.336216 0.996905 0.002492 MEarth  
57332.336728 1.002462 0.002492 MEarth  
57332.337249 0.996352 0.002468 MEarth  
57332.337764 1.003109 0.002475 MEarth  
57332.338281 0.996161 0.002465 MEarth  
57332.338798 0.996944 0.002489 MEarth  
57332.339318 0.997998 0.002463 MEarth  
57332.339823 1.002743 0.002471 MEarth  
57332.340332 1.003842 0.002448 MEarth  
57332.340842 1.003996 0.002457 MEarth  
57332.341356 1.005812 0.002453 MEarth  
57332.341866 1.005917 0.002432 MEarth  
57332.342380 0.999473 0.002431 MEarth  
57332.342891 1.002335 0.002431 MEarth  
57332.343403 0.998845 0.002431 MEarth  
57332.343923 1.001695 0.002420 MEarth  
57332.344436 0.996161 0.002422 MEarth  
57332.344952 1.004237 0.002419 MEarth  
57332.345470 1.000182 0.002405 MEarth  
57332.345987 1.004650 0.002424 MEarth  
57332.346501 1.002396 0.002403 MEarth  
57332.347022 1.001905 0.002394 MEarth  
57332.347532 1.002280 0.002393 MEarth  
57332.348045 1.002018 0.002394 MEarth  
57332.348557 1.005448 0.002386 MEarth  
57332.349071 1.001424 0.002391 MEarth  
57332.349589 1.000000 0.002375 MEarth  
57332.350100 0.999523 0.002378 MEarth  
57332.350617 0.998589 0.002366 MEarth  
57332.351130 1.002884 0.002367 MEarth  
57332.351636 0.996431 0.002368 MEarth  
57332.352144 1.004276 0.002360 MEarth  
57332.352659 0.995605 0.002365 MEarth  
57332.353175 0.998083 0.002348 MEarth  
57332.353684 0.999220 0.002360 MEarth  
57332.354198 1.000759 0.002348 MEarth  
57332.354713 0.996002 0.002346 MEarth  
57332.355233 1.005083 0.002359 MEarth  
57332.355750 1.003558 0.002344 MEarth  
57332.356261 1.001099 0.002351 MEarth  
57332.356775 0.997609 0.002337 MEarth  
57332.357291 1.000589 0.002356 MEarth  
57332.357805 0.993714 0.002326 MEarth  
57332.358315 1.003143 0.002337 MEarth  
57332.358827 0.997935 0.002330 MEarth  
57332.359346 1.000884 0.002348 MEarth  
57332.359859 1.000806 0.002326 MEarth  
57332.360371 1.003774 0.002320 MEarth  
57332.360886 0.999345 0.002329 MEarth  
57332.361402 0.996165 0.002360 MEarth  
57332.361919 0.994754 0.002324 MEarth  
57332.362436 0.998023 0.002337 MEarth  
57332.362949 1.004840 0.002325 MEarth  
57332.363456 1.001005 0.002343 MEarth  
57332.363966 0.999118 0.002424 MEarth  
57332.364561 1.002994 0.002376 MEarth  
57332.365064 1.001743 0.002375 MEarth  
57332.365574 0.997956 0.002403 MEarth  
57332.366085 0.986510 0.002426 MEarth  
57332.366603 0.994653 0.002441 MEarth  
57332.367116 0.994246 0.002502 MEarth  
57332.367633 1.000742 0.002547 MEarth  
57332.368145 1.005864 0.002565 MEarth  
57332.368659 0.993348 0.002569 MEarth  
57332.369180 0.998988 0.002636 MEarth  
57332.369696 0.992392 0.002668 MEarth  
57332.370207 0.993462 0.002702 MEarth  
57332.370812 0.999760 0.002789 MEarth  
57332.371327 0.996146 0.002828 MEarth  
57332.371838 1.000918 0.003051 MEarth  
57332.372352 0.983634 0.003425 MEarth  
57332.242672 1.003619 0.005382 MEarth  
57332.243178 0.986766 0.005343 MEarth  
57332.243695 0.989405 0.005323 MEarth  
57332.244231 0.992494 0.005282 MEarth  
57332.244767 0.988081 0.005229 MEarth  
57332.245280 0.988367 0.005207 MEarth  
57332.245790 0.991027 0.005202 MEarth  
57332.246306 0.983505 0.005123 MEarth  
57332.246846 0.992931 0.005119 MEarth  
57332.247358 0.997629 0.005060 MEarth  
57332.247869 0.995914 0.005026 MEarth  
57332.248387 0.995985 0.004997 MEarth  
57332.248912 0.992402 0.004958 MEarth  
57332.249641 0.955081 0.004904 MEarth  
57332.250151 0.999084 0.004898 MEarth  
57332.250682 1.007576 0.004871 MEarth  
57332.251190 0.996338 0.004830 MEarth  
57332.251717 1.003438 0.004814 MEarth  
57332.252232 1.002957 0.004767 MEarth  
57332.252747 1.002057 0.004732 MEarth  
57332.253261 1.001183 0.004717 MEarth  
57332.253753 1.001711 0.004686 MEarth  
57332.254274 1.005603 0.004648 MEarth  
57332.254784 0.993816 0.004648 MEarth  
57332.255304 0.999205 0.004605 MEarth  
57332.255814 0.990086 0.004586 MEarth  
57332.256407 0.985599 0.004535 MEarth  
57332.256920 0.995340 0.004501 MEarth  
57332.257430 0.997080 0.004501 MEarth  
57332.257977 1.003670 0.004456 MEarth  
57332.258508 0.995619 0.004450 MEarth  
57332.259030 0.992255 0.004401 MEarth  
57332.259550 0.992867 0.004404 MEarth  
57332.260071 1.001632 0.004365 MEarth  
57332.260608 1.001021 0.004331 MEarth  
57332.261122 1.001787 0.004318 MEarth  
57332.261633 0.992513 0.004289 MEarth  
57332.262155 0.996118 0.004267 MEarth  
57332.262676 1.001209 0.004262 MEarth  
57332.263178 1.000561 0.004224 MEarth  
57332.263743 0.996637 0.004202 MEarth  
57332.264309 1.003552 0.004181 MEarth  
57332.264822 1.000878 0.004143 MEarth  
57332.265337 0.992101 0.004106 MEarth  
57332.265889 0.998485 0.004114 MEarth  
57332.266431 0.992906 0.004106 MEarth  
57332.266939 0.995376 0.004058 MEarth  
57332.267451 0.996287 0.004055 MEarth  
57332.268000 0.997449 0.004026 MEarth  
57332.268510 1.006710 0.003998 MEarth  
57332.269023 0.996378 0.003989 MEarth  
57332.269533 1.000177 0.003960 MEarth  
57332.270055 1.006966 0.003948 MEarth  
57332.270594 0.992537 0.003919 MEarth  
57332.271107 0.997212 0.003920 MEarth  
57332.271617 0.998494 0.003900 MEarth  
57332.272135 1.006846 0.003897 MEarth  
57332.272649 0.994954 0.003866 MEarth  
57332.273265 1.001499 0.003841 MEarth  
57332.273817 1.000176 0.003823 MEarth  
57332.274359 0.995790 0.003792 MEarth  
57332.274879 0.995972 0.003787 MEarth  
57332.275390 0.998674 0.003817 MEarth  
57332.275896 0.997792 0.003744 MEarth  
57332.276425 0.987721 0.003741 MEarth  
57332.276970 0.994232 0.003689 MEarth  
57332.277485 0.998287 0.003696 MEarth  
57332.278013 0.998306 0.003732 MEarth  
57332.278548 0.989975 0.003705 MEarth  
57332.279062 0.982211 0.003665 MEarth  
57332.279574 0.997629 0.003632 MEarth  
57332.280108 0.998687 0.003638 MEarth  
57332.280625 0.993315 0.003613 MEarth  
57332.281132 0.999880 0.003590 MEarth  
57332.281644 0.999818 0.003622 MEarth  
57332.282179 0.994624 0.003581 MEarth  
57332.282703 0.995841 0.003546 MEarth  
57332.283228 0.994629 0.003551 MEarth  
57332.283723 0.997792 0.003496 MEarth  
57332.284243 1.006839 0.003495 MEarth  
57332.284770 1.001533 0.003483 MEarth  
57332.285284 0.995646 0.003462 MEarth  
57332.285821 0.999916 0.003469 MEarth  
57332.286333 1.008467 0.003443 MEarth  
57332.286845 1.004162 0.003419 MEarth  
57332.287382 1.007690 0.003412 MEarth  
57332.287899 1.006047 0.003389 MEarth  
57332.288419 1.004642 0.003385 MEarth  
57332.288933 0.994545 0.003435 MEarth  
57332.289498 1.000308 0.003360 MEarth  
57332.290013 1.006551 0.003340 MEarth  
57332.290533 0.999336 0.003342 MEarth  
57332.291042 0.993686 0.003310 MEarth  
57332.291569 0.995873 0.003293 MEarth  
57332.292074 1.002144 0.003281 MEarth  
57332.292586 1.002559 0.003271 MEarth  
57332.293110 0.997696 0.003263 MEarth  
57332.293625 1.001331 0.003259 MEarth  
57332.294141 1.002030 0.003279 MEarth  
57332.294665 1.006046 0.003214 MEarth  
57332.295177 1.000072 0.003213 MEarth  
57332.295695 1.004469 0.003235 MEarth  
57332.296204 1.002617 0.003192 MEarth  
57332.296717 0.993848 0.003177 MEarth  
57332.297381 1.000675 0.003175 MEarth  
57332.298032 0.999816 0.003173 MEarth  
57332.298600 0.993605 0.003147 MEarth  
57332.299221 1.004650 0.003147 MEarth  
57332.299746 0.998132 0.003132 MEarth  
57332.300260 1.005518 0.003118 MEarth  
57332.300776 1.000011 0.003158 MEarth  
57332.301291 1.003915 0.003095 MEarth  
57332.301800 1.006465 0.003113 MEarth  
57332.302311 1.002661 0.003075 MEarth  
57332.302822 1.006061 0.003078 MEarth  
57332.303360 1.009697 0.003062 MEarth  
57332.303872 0.994849 0.003064 MEarth  
57332.304370 1.005785 0.003038 MEarth  
57332.304879 1.000848 0.003031 MEarth  
57332.305423 1.000612 0.003026 MEarth  
57332.305936 1.002525 0.003014 MEarth  
57332.306436 0.992104 0.002983 MEarth  
57332.306948 0.997073 0.002978 MEarth  
57332.307455 1.000935 0.003002 MEarth  
57332.307998 1.002671 0.002990 MEarth  
57332.308508 0.999492 0.002973 MEarth  
57332.309022 0.996306 0.002971 MEarth  
57332.309516 0.999915 0.002963 MEarth  
57332.310020 1.001667 0.002963 MEarth  
57332.311052 1.002672 0.002947 MEarth  
57332.311564 0.997644 0.002911 MEarth  
57332.312106 0.994671 0.002915 MEarth  
57332.312624 0.999014 0.002925 MEarth  
57332.313146 0.998958 0.002907 MEarth  
57332.313660 0.998240 0.002900 MEarth  
57332.314172 0.993734 0.002869 MEarth  
57332.314710 1.006649 0.002886 MEarth  
57332.315271 1.006888 0.002876 MEarth  
57332.315783 0.994709 0.002854 MEarth  
57332.316292 0.996368 0.002849 MEarth  
57332.316831 1.003884 0.002864 MEarth  
57332.317345 1.001235 0.002846 MEarth  
57332.317859 1.001594 0.002844 MEarth  
57332.318370 1.002476 0.002828 MEarth  
57332.318887 1.000389 0.002829 MEarth  
57332.319402 0.999989 0.002823 MEarth  
57332.319916 1.004817 0.002819 MEarth  
57332.320436 0.998342 0.002830 MEarth  
57332.320951 1.002411 0.002819 MEarth  
57332.321523 1.004234 0.002805 MEarth  
57332.322215 1.002192 0.002773 MEarth  
57332.322734 1.000578 0.002778 MEarth  
57332.323249 0.999521 0.002772 MEarth  
57332.323768 1.000547 0.002759 MEarth  
57332.324282 1.000885 0.002755 MEarth  
57332.324778 1.006425 0.002739 MEarth  
57332.325284 0.991254 0.002742 MEarth  
57332.325790 1.005538 0.002758 MEarth  
57332.326308 1.000077 0.002726 MEarth  
57332.327336 1.001737 0.002720 MEarth  
57332.327869 0.997805 0.002721 MEarth  
57332.328435 0.999467 0.002699 MEarth  
57332.328965 0.996716 0.002692 MEarth  
57332.329475 0.994172 0.002721 MEarth  
57332.329987 0.997613 0.002675 MEarth  
57332.331026 1.004480 0.002665 MEarth  
57332.331536 0.995477 0.002655 MEarth  
57332.332065 1.001327 0.002660 MEarth  
57332.332582 1.003726 0.002656 MEarth  
57332.333104 1.002435 0.002666 MEarth  
57332.333614 1.001248 0.002655 MEarth  
57332.334132 0.994568 0.002632 MEarth  
57332.334648 1.009724 0.002681 MEarth  
57332.335155 1.001515 0.002650 MEarth  
57332.335662 0.999359 0.002653 MEarth  
57332.336169 1.002224 0.002619 MEarth  
57332.336702 1.000461 0.002613 MEarth  
57332.337231 1.003610 0.002603 MEarth  
57332.337739 1.000739 0.002603 MEarth  
57332.338257 1.002610 0.002593 MEarth  
57332.338771 1.001762 0.002592 MEarth  
57332.339311 1.001425 0.002612 MEarth  
57332.339825 1.000045 0.002587 MEarth  
57332.340333 0.996567 0.002569 MEarth  
57332.340857 1.001512 0.002579 MEarth  
57332.341375 1.001095 0.002574 MEarth  
57332.341894 1.000336 0.002571 MEarth  
57332.342431 1.002406 0.002570 MEarth  
57332.342940 1.004443 0.002571 MEarth  
57332.343503 1.002940 0.002555 MEarth  
57332.344024 1.000723 0.002544 MEarth  
57332.344527 1.004843 0.002567 MEarth  
57332.345052 0.995983 0.002537 MEarth  
57332.345611 0.998511 0.002518 MEarth  
57332.346124 0.997917 0.002525 MEarth  
57332.346633 0.998820 0.002519 MEarth  
57332.347142 0.999006 0.002512 MEarth  
57332.347645 1.002607 0.002524 MEarth  
57332.348156 1.005307 0.002537 MEarth  
57332.348666 0.998966 0.002523 MEarth  
57332.349231 1.001829 0.002504 MEarth  
57332.349746 1.000728 0.002499 MEarth  
57332.350260 0.999066 0.002476 MEarth  
57332.350776 1.002271 0.002484 MEarth  
57332.351283 1.003670 0.002542 MEarth  
57332.351816 0.998684 0.002521 MEarth  
57332.352323 1.002978 0.002518 MEarth  
57332.352835 0.997540 0.002495 MEarth  
57332.353343 0.998756 0.002483 MEarth  
57332.353848 0.998603 0.002483 MEarth  
57332.354354 0.997969 0.002491 MEarth  
57332.354884 1.001625 0.002491 MEarth  
57332.355394 1.006201 0.002467 MEarth  
57332.355904 1.000574 0.002483 MEarth  
57332.356418 1.003805 0.002485 MEarth  
57332.356929 0.996938 0.002486 MEarth  
57332.357446 1.000580 0.002474 MEarth  
57332.357956 0.999577 0.002476 MEarth  
57332.358482 1.003629 0.002470 MEarth  
57332.358998 0.996085 0.002543 MEarth  
57332.359501 1.000767 0.002519 MEarth  
57332.360011 0.999480 0.002478 MEarth  
57332.360542 0.997547 0.002449 MEarth  
57332.361053 1.002229 0.002497 MEarth  
57332.361575 1.004457 0.002466 MEarth  
57332.362105 1.007506 0.002502 MEarth  
57332.362622 1.003777 0.002494 MEarth  
57332.363154 1.001320 0.002482 MEarth  
57332.363661 1.001308 0.002507 MEarth  
57332.364185 0.996630 0.002589 MEarth  
57332.364714 0.999133 0.002534 MEarth  
57332.365225 0.999150 0.002568 MEarth  
57332.365746 0.999681 0.002582 MEarth  
57332.366292 1.000474 0.002592 MEarth  
57332.366784 0.996401 0.002680 MEarth  
57332.367318 0.994248 0.002734 MEarth  
57332.368350 0.998126 0.002745 MEarth  
57332.368863 1.003245 0.002798 MEarth  
57332.370091 1.000548 0.002957 MEarth  
57332.370672 0.991722 0.003001 MEarth  
57332.371301 1.002212 0.003093 MEarth  
57332.371927 0.997747 0.003253 MEarth  
57332.242831 0.986999 0.005321 MEarth  
57332.243340 0.993738 0.005301 MEarth  
57332.243857 1.001324 0.005263 MEarth  
57332.244369 0.986363 0.005216 MEarth  
57332.244885 1.009724 0.005192 MEarth  
57332.245394 0.993337 0.005163 MEarth  
57332.245905 0.996939 0.005118 MEarth  
57332.246414 1.002890 0.005095 MEarth  
57332.246936 0.992962 0.005067 MEarth  
57332.247448 0.995941 0.005024 MEarth  
57332.247961 0.998240 0.004989 MEarth  
57332.248469 0.993219 0.004955 MEarth  
57332.248984 0.994731 0.004918 MEarth  
57332.249486 0.998330 0.004896 MEarth  
57332.250003 0.999594 0.004854 MEarth  
57332.250517 1.000663 0.004834 MEarth  
57332.251033 1.014404 0.004800 MEarth  
57332.251556 0.998228 0.004768 MEarth  
57332.252076 0.997330 0.004740 MEarth  
57332.252595 0.990397 0.004705 MEarth  
57332.253114 1.005279 0.004684 MEarth  
57332.253632 1.002369 0.004652 MEarth  
57332.254142 0.990735 0.004616 MEarth  
57332.254658 0.988123 0.004589 MEarth  
57332.255175 1.006861 0.004570 MEarth  
57332.255693 1.005725 0.004541 MEarth  
57332.256213 1.000623 0.004502 MEarth  
57332.256728 1.002000 0.004480 MEarth  
57332.257227 0.996095 0.004446 MEarth  
57332.257793 0.984967 0.004429 MEarth  
57332.258317 0.994624 0.004401 MEarth  
57332.258830 1.004862 0.004382 MEarth  
57332.259348 1.006003 0.004357 MEarth  
57332.259864 0.995704 0.004321 MEarth  
57332.260381 0.989297 0.004298 MEarth  
57332.260895 0.997365 0.004276 MEarth  
57332.261723 0.997191 0.004240 MEarth  
57332.262234 1.000829 0.004214 MEarth  
57332.262746 1.004016 0.004205 MEarth  
57332.263263 0.999229 0.004176 MEarth  
57332.263775 0.992889 0.004153 MEarth  
57332.264290 0.999359 0.004126 MEarth  
57332.264805 1.003387 0.004113 MEarth  
57332.265321 0.989192 0.004086 MEarth  
57332.265840 0.996576 0.004066 MEarth  
57332.266348 0.993067 0.004047 MEarth  
57332.266866 0.997488 0.004024 MEarth  
57332.267377 0.997017 0.003996 MEarth  
57332.267890 0.997559 0.003985 MEarth  
57332.268416 0.995396 0.003958 MEarth  
57332.268928 0.997104 0.003947 MEarth  
57332.269440 0.999993 0.003918 MEarth  
57332.269956 1.002605 0.003904 MEarth  
57332.270472 1.002428 0.003899 MEarth  
57332.270986 1.004443 0.003869 MEarth  
57332.271505 0.995295 0.003842 MEarth  
57332.272024 0.998446 0.003829 MEarth  
57332.272541 1.000065 0.003815 MEarth  
57332.273057 0.993238 0.003788 MEarth  
57332.273572 1.006609 0.003785 MEarth  
57332.274082 0.999097 0.003763 MEarth  
57332.274603 0.997791 0.003737 MEarth  
57332.275120 1.004765 0.003731 MEarth  
57332.275634 0.997056 0.003703 MEarth  
57332.276155 1.004382 0.003683 MEarth  
57332.276672 1.003452 0.003668 MEarth  
57332.277179 1.002284 0.003650 MEarth  
57332.277698 1.005849 0.003636 MEarth  
57332.278214 0.999980 0.003647 MEarth  
57332.278728 0.994399 0.003600 MEarth  
57332.279242 1.000096 0.003608 MEarth  
57332.279750 1.003525 0.003575 MEarth  
57332.280266 0.999821 0.003561 MEarth  
57332.280779 1.000519 0.003573 MEarth  
57332.281301 1.004071 0.003522 MEarth  
57332.281819 1.007206 0.003507 MEarth  
57332.282335 1.001437 0.003511 MEarth  
57332.282843 1.006235 0.003483 MEarth  
57332.283360 1.001492 0.003468 MEarth  
57332.283878 0.998480 0.003451 MEarth  
57332.284393 1.001757 0.003441 MEarth  
57332.284907 1.004973 0.003435 MEarth  
57332.285425 1.001015 0.003406 MEarth  
57332.285939 1.001899 0.003393 MEarth  
57332.286449 1.004409 0.003393 MEarth  
57332.286967 1.001596 0.003366 MEarth  
57332.287483 1.001569 0.003361 MEarth  
57332.288000 1.003806 0.003345 MEarth  
57332.288520 1.006645 0.003350 MEarth  
57332.289039 1.005650 0.003345 MEarth  
57332.289549 1.001084 0.003303 MEarth  
57332.290064 0.999838 0.003312 MEarth  
57332.290585 1.003409 0.003275 MEarth  
57332.291094 1.000879 0.003263 MEarth  
57332.291615 0.996189 0.003261 MEarth  
57332.292129 1.002617 0.003244 MEarth  
57332.292644 0.993906 0.003230 MEarth  
57332.293155 0.999962 0.003211 MEarth  
57332.293671 1.005528 0.003208 MEarth  
57332.294187 1.004423 0.003220 MEarth  
57332.294693 1.003381 0.003183 MEarth  
57332.295214 1.000138 0.003169 MEarth  
57332.295731 0.999301 0.003158 MEarth  
57332.296248 1.002681 0.003151 MEarth  
57332.296771 1.005552 0.003132 MEarth  
57332.297281 1.008015 0.003133 MEarth  
57332.297799 1.002320 0.003120 MEarth  
57332.298312 1.002263 0.003137 MEarth  
57332.298825 1.002861 0.003106 MEarth  
57332.299339 1.003320 0.003085 MEarth  
57332.299850 0.999882 0.003066 MEarth  
57332.300365 1.002832 0.003059 MEarth  
57332.300887 1.001901 0.003059 MEarth  
57332.301407 0.997009 0.003037 MEarth  
57332.301925 1.007716 0.003041 MEarth  
57332.302443 1.002600 0.003028 MEarth  
57332.302959 0.996499 0.003015 MEarth  
57332.303483 1.003661 0.003004 MEarth  
57332.304003 1.006145 0.003010 MEarth  
57332.304515 0.993081 0.002979 MEarth  
57332.305025 1.001997 0.002986 MEarth  
57332.305533 1.006857 0.002973 MEarth  
57332.306050 0.995869 0.002972 MEarth  
57332.306564 1.001726 0.002950 MEarth  
57332.307081 1.003142 0.002939 MEarth  
57332.307601 0.996758 0.002932 MEarth  
57332.308112 1.000108 0.002914 MEarth  
57332.308629 0.997482 0.002912 MEarth  
57332.309149 1.002774 0.002911 MEarth  
57332.309658 1.000346 0.002909 MEarth  
57332.310175 1.001550 0.002895 MEarth  
57332.310691 0.997943 0.002888 MEarth  
57332.311214 1.001569 0.002881 MEarth  
57332.311730 1.000312 0.002872 MEarth  
57332.312254 1.001479 0.002861 MEarth  
57332.312765 0.997944 0.002848 MEarth  
57332.313264 1.002296 0.002845 MEarth  
57332.313780 1.003329 0.002830 MEarth  
57332.314287 0.999399 0.002820 MEarth  
57332.314803 1.000626 0.002821 MEarth  
57332.315310 0.998582 0.002805 MEarth  
57332.315823 1.000749 0.002798 MEarth  
57332.316339 0.998018 0.002786 MEarth  
57332.316850 0.997775 0.002794 MEarth  
57332.317364 0.996226 0.002784 MEarth  
57332.317876 0.996651 0.002775 MEarth  
57332.318388 1.010926 0.002779 MEarth  
57332.318895 1.003296 0.002768 MEarth  
57332.319406 0.994602 0.002760 MEarth  
57332.319918 0.997928 0.002746 MEarth  
57332.320434 0.997315 0.002736 MEarth  
57332.320952 1.000952 0.002732 MEarth  
57332.321460 1.003759 0.002728 MEarth  
57332.321975 1.000435 0.002730 MEarth  
57332.322485 1.001988 0.002714 MEarth  
57332.323002 0.997961 0.002713 MEarth  
57332.323517 1.000803 0.002713 MEarth  
57332.324030 0.999404 0.002705 MEarth  
57332.324544 1.002691 0.002691 MEarth  
57332.325061 0.998999 0.002682 MEarth  
57332.325572 1.004696 0.002701 MEarth  
57332.326085 1.000268 0.002676 MEarth  
57332.326604 0.999161 0.002664 MEarth  
57332.327113 0.998607 0.002689 MEarth  
57332.327623 0.999940 0.002663 MEarth  
57332.328140 0.999507 0.002644 MEarth  
57332.328656 0.999060 0.002665 MEarth  
57332.329177 1.002973 0.002638 MEarth  
57332.329691 0.996920 0.002632 MEarth  
57332.330212 1.000223 0.002620 MEarth  
57332.330731 1.001608 0.002623 MEarth  
57332.331253 1.006060 0.002623 MEarth  
57332.331771 0.992846 0.002606 MEarth  
57332.332290 1.004637 0.002608 MEarth  
57332.332802 0.995970 0.002593 MEarth  
57332.333317 1.004659 0.002599 MEarth  
57332.333828 0.999436 0.002573 MEarth  
57332.334341 0.993646 0.002581 MEarth  
57332.334853 0.996761 0.002590 MEarth  
57332.335369 1.000461 0.002600 MEarth  
57332.335886 0.998796 0.002576 MEarth  
57332.336398 1.001977 0.002566 MEarth  
57332.336913 0.997720 0.002570 MEarth  
57332.337430 0.997644 0.002556 MEarth  
57332.337943 0.997313 0.002558 MEarth  
57332.338456 0.999653 0.002554 MEarth  
57332.338974 1.000878 0.002540 MEarth  
57332.339487 1.003580 0.002551 MEarth  
57332.339995 0.998690 0.002527 MEarth  
57332.340516 1.003225 0.002530 MEarth  
57332.341031 1.003103 0.002516 MEarth  
57332.341544 1.000957 0.002510 MEarth  
57332.342053 0.998089 0.002510 MEarth  
57332.342569 1.001087 0.002507 MEarth  
57332.343080 1.000636 0.002504 MEarth  
57332.343594 0.995283 0.002498 MEarth  
57332.344107 0.999135 0.002493 MEarth  
57332.344626 0.998455 0.002497 MEarth  
57332.345140 1.001596 0.002494 MEarth  
57332.345656 0.997905 0.002479 MEarth  
57332.346167 0.999526 0.002465 MEarth  
57332.346691 0.997283 0.002477 MEarth  
57332.347202 1.000143 0.002459 MEarth  
57332.347720 1.000294 0.002465 MEarth  
57332.348237 0.994707 0.002461 MEarth  
57332.348746 0.998761 0.002458 MEarth  
57332.349261 0.995964 0.002440 MEarth  
57332.349772 1.002034 0.002444 MEarth  
57332.350284 0.996979 0.002441 MEarth  
57332.350805 0.995240 0.002434 MEarth  
57332.351328 0.998252 0.002439 MEarth  
57332.351837 0.996651 0.002435 MEarth  
57332.352354 1.003935 0.002417 MEarth  
57332.352868 0.997289 0.002419 MEarth  
57332.353385 1.002028 0.002415 MEarth  
57332.353896 0.993824 0.002412 MEarth  
57332.354411 0.999248 0.002412 MEarth  
57332.354928 1.003528 0.002410 MEarth  
57332.355441 1.001258 0.002414 MEarth  
57332.355959 1.001462 0.002410 MEarth  
57332.356479 1.001678 0.002414 MEarth  
57332.356999 0.999358 0.002416 MEarth  
57332.357517 1.001190 0.002403 MEarth  
57332.358027 1.003064 0.002413 MEarth  
57332.358536 1.003198 0.002414 MEarth  
57332.359053 0.988841 0.002602 MEarth  
57332.359572 0.998939 0.002409 MEarth  
57332.360085 1.001644 0.002405 MEarth  
57332.360599 1.000392 0.002416 MEarth  
57332.361123 0.999104 0.002419 MEarth  
57332.361637 0.998653 0.002423 MEarth  
57332.362159 1.002957 0.002426 MEarth  
57332.362685 1.000000 0.002422 MEarth  
57332.363203 0.999877 0.002416 MEarth  
57332.363712 0.996842 0.002428 MEarth  
57332.364221 0.996274 0.002441 MEarth  
57332.364739 1.000220 0.002466 MEarth  
57332.365255 0.995801 0.002475 MEarth  
57332.365765 0.995276 0.002529 MEarth  
57332.366277 0.995788 0.002523 MEarth  
57332.367304 0.998703 0.002616 MEarth  
57332.367820 1.001039 0.002637 MEarth  
57332.368341 0.996674 0.002631 MEarth  
57332.368859 1.003036 0.002717 MEarth  
57332.369378 0.996858 0.002735 MEarth  
57332.369889 0.997143 0.002784 MEarth  
57332.370401 1.001854 0.002864 MEarth  
57332.370915 0.996870 0.002894 MEarth  
57332.371423 0.999132 0.002999 MEarth  
57332.371937 0.995625 0.003083 MEarth  
57332.372447 0.997882 0.003199 MEarth  
57332.243863 0.994159 0.005248 MEarth  
57332.244410 1.003692 0.005208 MEarth  
57332.244916 0.996852 0.005188 MEarth  
57332.245453 0.992621 0.005141 MEarth  
57332.246003 1.008511 0.005122 MEarth  
57332.246549 0.985777 0.005087 MEarth  
57332.247111 0.997154 0.005029 MEarth  
57332.247624 0.983489 0.004996 MEarth  
57332.248140 0.995169 0.004959 MEarth  
57332.248650 0.988697 0.004921 MEarth  
57332.249159 1.004349 0.004896 MEarth  
57332.249673 0.988481 0.004858 MEarth  
57332.250254 1.007197 0.004829 MEarth  
57332.250769 1.000998 0.004792 MEarth  
57332.251282 0.993655 0.004764 MEarth  
57332.251856 0.995726 0.004728 MEarth  
57332.252401 1.011351 0.004706 MEarth  
57332.253257 0.994205 0.004648 MEarth  
57332.253769 0.998724 0.004616 MEarth  
57332.254321 0.997999 0.004592 MEarth  
57332.254837 0.998597 0.004567 MEarth  
57332.255350 0.992780 0.004533 MEarth  
57332.255867 1.006518 0.004514 MEarth  
57332.256390 1.005490 0.004485 MEarth  
57332.256904 1.005864 0.004462 MEarth  
57332.257425 1.004251 0.004426 MEarth  
57332.257950 0.996897 0.004404 MEarth  
57332.258466 1.000751 0.004377 MEarth  
57332.258993 0.989263 0.004352 MEarth  
57332.259545 0.995862 0.004321 MEarth  
57332.260056 0.996790 0.004295 MEarth  
57332.260567 1.000870 0.004276 MEarth  
57332.261093 1.002396 0.004248 MEarth  
57332.261636 0.997928 0.004225 MEarth  
57332.262165 0.999532 0.004205 MEarth  
57332.262685 0.995195 0.004175 MEarth  
57332.263210 1.000076 0.004160 MEarth  
57332.263755 0.987818 0.004128 MEarth  
57332.264326 0.995525 0.004108 MEarth  
57332.264844 0.989533 0.004075 MEarth  
57332.265385 0.998153 0.004061 MEarth  
57332.265950 1.000430 0.004037 MEarth  
57332.266489 0.997734 0.004021 MEarth  
57332.267008 1.000199 0.003993 MEarth  
57332.267546 1.004970 0.003976 MEarth  
57332.268076 1.009023 0.003956 MEarth  
57332.268890 1.001405 0.003925 MEarth  
57332.269419 0.998340 0.003913 MEarth  
57332.269960 0.994041 0.003882 MEarth  
57332.270504 0.999391 0.003857 MEarth  
57332.271016 0.996120 0.003839 MEarth  
57332.271549 0.998947 0.003820 MEarth  
57332.272081 0.999999 0.003807 MEarth  
57332.272601 0.992793 0.003779 MEarth  
57332.273171 1.000566 0.003766 MEarth  
57332.273702 0.998272 0.003743 MEarth  
57332.274266 0.999118 0.003728 MEarth  
57332.274795 0.991269 0.003709 MEarth  
57332.275323 0.988784 0.003699 MEarth  
57332.275861 1.001688 0.003676 MEarth  
57332.276378 0.999866 0.003654 MEarth  
57332.276905 1.001165 0.003631 MEarth  
57332.277434 1.000606 0.003614 MEarth  
57332.277963 1.005140 0.003649 MEarth  
57332.278501 0.997398 0.003591 MEarth  
57332.279037 0.998934 0.003597 MEarth  
57332.279571 1.005738 0.003554 MEarth  
57332.280115 1.000322 0.003543 MEarth  
57332.280625 0.999319 0.003529 MEarth  
57332.281145 1.003328 0.003528 MEarth  
57332.281711 1.002497 0.003483 MEarth  
57332.282225 0.995300 0.003491 MEarth  
57332.282820 0.996455 0.003451 MEarth  
57332.283390 0.998855 0.003440 MEarth  
57332.283921 0.998587 0.003436 MEarth  
57332.284417 1.004057 0.003415 MEarth  
57332.284933 1.003670 0.003399 MEarth  
57332.285472 1.001335 0.003386 MEarth  
57332.286005 0.998408 0.003367 MEarth  
57332.286528 1.007583 0.003368 MEarth  
57332.287088 1.002357 0.003342 MEarth  
57332.288156 0.999724 0.003311 MEarth  
57332.288676 1.001418 0.003334 MEarth  
57332.289194 0.997414 0.003299 MEarth  
57332.289748 1.007986 0.003281 MEarth  
57332.290304 1.009129 0.003268 MEarth  
57332.290821 1.005700 0.003252 MEarth  
57332.291331 1.002190 0.003243 MEarth  
57332.291846 1.001582 0.003222 MEarth  
57332.292362 1.007124 0.003208 MEarth  
57332.292882 0.998120 0.003203 MEarth  
57332.293428 1.008443 0.003200 MEarth  
57332.293933 1.000064 0.003180 MEarth  
57332.294452 0.999202 0.003168 MEarth  
57332.295046 0.999557 0.003153 MEarth  
57332.295557 0.996919 0.003141 MEarth  
57332.296073 1.000651 0.003129 MEarth  
57332.296622 1.008721 0.003121 MEarth  
57332.297159 1.001039 0.003111 MEarth  
57332.297667 1.003895 0.003094 MEarth  
57332.298185 1.002001 0.003126 MEarth  
57332.298688 1.000338 0.003073 MEarth  
57332.299207 0.997210 0.003058 MEarth  
57332.299722 1.003479 0.003054 MEarth  
57332.300266 1.004831 0.003046 MEarth  
57332.301365 1.004506 0.003030 MEarth  
57332.302101 0.997068 0.003005 MEarth  
57332.302636 1.002802 0.003003 MEarth  
57332.303169 1.006753 0.002987 MEarth  
57332.303699 0.998670 0.002981 MEarth  
57332.304247 1.001742 0.002970 MEarth  
57332.304782 1.000000 0.002981 MEarth  
57332.305297 0.998947 0.002963 MEarth  
57332.305830 1.003543 0.002940 MEarth  
57332.306341 1.001078 0.002935 MEarth  
57332.306858 1.004086 0.002933 MEarth  
57332.307375 1.001403 0.002911 MEarth  
57332.307895 0.991889 0.002899 MEarth  
57332.308414 0.997198 0.002896 MEarth  
57332.308913 0.998918 0.002888 MEarth  
57332.309422 1.005053 0.002896 MEarth  
57332.309958 0.999895 0.002878 MEarth  
57332.310489 0.996517 0.002875 MEarth  
57332.310996 1.004670 0.002860 MEarth  
57332.311521 0.999653 0.002849 MEarth  
57332.312028 1.006088 0.002852 MEarth  
57332.312543 1.003289 0.002836 MEarth  
57332.313064 1.001538 0.002825 MEarth  
57332.313582 1.001500 0.002822 MEarth  
57332.314098 1.002189 0.002814 MEarth  
57332.314614 0.998761 0.002809 MEarth  
57332.315126 1.001527 0.002797 MEarth  
57332.315653 0.998332 0.002800 MEarth  
57332.316178 0.999445 0.002777 MEarth  
57332.316726 1.003464 0.002773 MEarth  
57332.317308 1.004315 0.002764 MEarth  
57332.317818 0.998596 0.002760 MEarth  
57332.318336 1.000554 0.002773 MEarth  
57332.318855 1.006107 0.002761 MEarth  
57332.319387 1.000827 0.002735 MEarth  
57332.319916 1.004344 0.002736 MEarth  
57332.320452 0.999411 0.002722 MEarth  
57332.320998 0.998117 0.002745 MEarth  
57332.321557 0.996258 0.002697 MEarth  
57332.322110 1.003890 0.002698 MEarth  
57332.322625 1.000752 0.002692 MEarth  
57332.323142 1.000717 0.002683 MEarth  
57332.323671 0.994465 0.002680 MEarth  
57332.324236 1.004783 0.002680 MEarth  
57332.324776 0.998674 0.002664 MEarth  
57332.325296 0.995253 0.002650 MEarth  
57332.325887 1.000793 0.002654 MEarth  
57332.326410 1.001502 0.002646 MEarth  
57332.326921 0.999643 0.002654 MEarth  
57332.327436 1.000468 0.002639 MEarth  
57332.327946 1.003447 0.002630 MEarth  
57332.328455 0.994387 0.002623 MEarth  
57332.328989 0.997662 0.002613 MEarth  
57332.329534 0.997030 0.002612 MEarth  
57332.330063 0.999644 0.002597 MEarth  
57332.330575 0.996950 0.002592 MEarth  
57332.331085 0.996376 0.002603 MEarth  
57332.331614 1.002034 0.002585 MEarth  
57332.332179 0.996280 0.002567 MEarth  
57332.332712 1.002898 0.002573 MEarth  
57332.333255 0.993829 0.002562 MEarth  
57332.333827 1.003509 0.002556 MEarth  
57332.334344 1.002042 0.002554 MEarth  
57332.334857 0.993865 0.002553 MEarth  
57332.335379 0.997935 0.002541 MEarth  
57332.335895 1.002716 0.002538 MEarth  
57332.336424 0.999126 0.002528 MEarth  
57332.336944 1.004352 0.002525 MEarth  
57332.337494 1.002454 0.002521 MEarth  
57332.338026 1.005253 0.002524 MEarth  
57332.338573 1.000851 0.002512 MEarth  
57332.339107 1.002060 0.002516 MEarth  
57332.339635 1.005962 0.002502 MEarth  
57332.340160 1.005341 0.002490 MEarth  
57332.340685 1.006101 0.002488 MEarth  
57332.341245 1.000814 0.002481 MEarth  
57332.341762 0.999656 0.002482 MEarth  
57332.342282 1.000902 0.002472 MEarth  
57332.342818 1.005353 0.002473 MEarth  
57332.343331 1.006389 0.002469 MEarth  
57332.343842 1.001101 0.002463 MEarth  
57332.344405 1.000685 0.002466 MEarth  
57332.344919 0.998951 0.002458 MEarth  
57332.345472 1.002200 0.002454 MEarth  
57332.345975 0.996508 0.002453 MEarth  
57332.346486 1.003313 0.002445 MEarth  
57332.347004 1.001092 0.002438 MEarth  
57332.347516 1.004867 0.002429 MEarth  
57332.348028 0.999369 0.002429 MEarth  
57332.348806 0.997132 0.002419 MEarth  
57332.349400 1.005768 0.002425 MEarth  
57332.349932 0.999525 0.002411 MEarth  
57332.350496 1.002904 0.002408 MEarth  
57332.351029 0.997877 0.002411 MEarth  
57332.351586 0.997463 0.002414 MEarth  
57332.352095 0.994034 0.002399 MEarth  
57332.352607 1.000789 0.002399 MEarth  
57332.353129 0.997879 0.002387 MEarth  
57332.353677 0.998079 0.002396 MEarth  
57332.354217 0.997970 0.002390 MEarth  
57332.354725 0.999463 0.002387 MEarth  
57332.355239 1.004566 0.002387 MEarth  
57332.355735 0.998558 0.002377 MEarth  
57332.356250 0.999151 0.002374 MEarth  
57332.356789 1.000300 0.002388 MEarth  
57332.357296 1.004268 0.002387 MEarth  
57332.357857 1.000633 0.002375 MEarth  
57332.358387 1.003410 0.002386 MEarth  
57332.358945 0.999382 0.002385 MEarth  
57332.359453 0.999592 0.002389 MEarth  
57332.359966 0.996959 0.002363 MEarth  
57332.360532 1.001768 0.002370 MEarth  
57332.361061 1.000323 0.002371 MEarth  
57332.361573 0.997515 0.002395 MEarth  
57332.362085 1.005197 0.002383 MEarth  
57332.362618 0.998642 0.002396 MEarth  
57332.363180 1.001180 0.002395 MEarth  
57332.363710 0.999917 0.002413 MEarth  
57332.364243 0.997563 0.002464 MEarth  
57332.364755 0.998748 0.002431 MEarth  
57332.365267 1.000403 0.002442 MEarth  
57332.365780 0.997750 0.002495 MEarth  
57332.366342 0.999624 0.002482 MEarth  
57332.366837 0.992694 0.002530 MEarth  
57332.367395 1.000410 0.002579 MEarth  
57332.367909 0.999375 0.002595 MEarth  
57332.368426 0.998815 0.002611 MEarth  
57332.368984 1.000615 0.002689 MEarth  
57332.369527 1.000231 0.002727 MEarth  
57332.370045 0.991773 0.002795 MEarth  
57332.370587 0.998390 0.002855 MEarth  
57332.371134 0.998099 0.002960 MEarth  
57332.371643 0.993562 0.003028 MEarth  
57332.372718 0.991845 0.003199 MEarth  
57345.241303 0.995286 0.003648 MEarth  
57345.241814 0.994224 0.003644 MEarth  
57345.242325 1.001259 0.003631 MEarth  
57345.242837 0.995087 0.003598 MEarth  
57345.243344 0.997701 0.003589 MEarth  
57345.243853 0.992397 0.003577 MEarth  
57345.244366 0.996439 0.003572 MEarth  
57345.244873 0.995290 0.003547 MEarth  
57345.245386 1.009309 0.003541 MEarth  
57345.245893 1.004484 0.003511 MEarth  
57345.246403 1.005032 0.003499 MEarth  
57345.246923 1.004389 0.003485 MEarth  
57345.247442 1.001026 0.003504 MEarth  
57345.247963 0.999996 0.003472 MEarth  
57345.248475 0.990178 0.003434 MEarth  
57345.248989 1.006850 0.003422 MEarth  
57345.249503 0.998137 0.003393 MEarth  
57345.250020 1.001297 0.003386 MEarth  
57345.250528 1.017882 0.003372 MEarth  
57345.251049 1.007660 0.003359 MEarth  
57345.251564 0.991074 0.003330 MEarth  
57345.252078 1.003208 0.003333 MEarth  
57345.252591 1.009527 0.003329 MEarth  
57345.253103 1.004129 0.003304 MEarth  
57345.253617 0.999626 0.003300 MEarth  
57345.254121 0.992883 0.003274 MEarth  
57345.254640 0.998825 0.003263 MEarth  
57345.255154 1.007625 0.003255 MEarth  
57345.255658 0.994427 0.003237 MEarth  
57345.256170 0.998012 0.003233 MEarth  
57345.256676 1.008436 0.003227 MEarth  
57345.257187 1.009811 0.003208 MEarth  
57345.257703 1.003337 0.003191 MEarth  
57345.258217 0.994882 0.003174 MEarth  
57345.258726 1.001800 0.003168 MEarth  
57345.259233 1.005138 0.003157 MEarth  
57345.259746 1.003118 0.003137 MEarth  
57345.260258 1.006723 0.003138 MEarth  
57345.260774 0.993235 0.003123 MEarth  
57345.261262 0.995217 0.003104 MEarth  
57345.261781 0.998520 0.003096 MEarth  
57345.262298 1.003923 0.003089 MEarth  
57345.262810 0.989021 0.003068 MEarth  
57345.263322 1.001189 0.003068 MEarth  
57345.263835 0.994434 0.003055 MEarth  
57345.264346 0.999341 0.003054 MEarth  
57345.264862 1.005739 0.003044 MEarth  
57345.265382 1.000669 0.003020 MEarth  
57345.265895 0.997311 0.003011 MEarth  
57345.266405 1.006908 0.003005 MEarth  
57345.266915 0.995987 0.002993 MEarth  
57345.267430 0.995283 0.002988 MEarth  
57345.267947 1.014859 0.003012 MEarth  
57345.268459 0.992475 0.002967 MEarth  
57345.268971 1.004529 0.002956 MEarth  
57345.269486 0.993444 0.002948 MEarth  
57345.270002 1.000959 0.002961 MEarth  
57345.270516 1.008483 0.002932 MEarth  
57345.271023 1.003357 0.002914 MEarth  
57345.271540 1.001274 0.002900 MEarth  
57345.272057 1.005634 0.002894 MEarth  
57345.272570 1.006037 0.002882 MEarth  
57345.273085 0.999614 0.002872 MEarth  
57345.273595 1.002009 0.002858 MEarth  
57345.274106 1.002689 0.002854 MEarth  
57345.274618 0.996113 0.002846 MEarth  
57345.275138 1.003544 0.002840 MEarth  
57345.275650 1.004277 0.002837 MEarth  
57345.276161 1.001451 0.002822 MEarth  
57345.276672 0.998158 0.002816 MEarth  
57345.277178 0.998945 0.002802 MEarth  
57345.277688 0.992049 0.002811 MEarth  
57345.278204 1.009470 0.002801 MEarth  
57345.278712 0.993334 0.002791 MEarth  
57345.279230 1.003716 0.002786 MEarth  
57345.279739 0.992469 0.002771 MEarth  
57345.280247 1.000521 0.002762 MEarth  
57345.280762 1.004766 0.002757 MEarth  
57345.281270 1.003811 0.002741 MEarth  
57345.281783 1.003376 0.002738 MEarth  
57345.282299 0.991794 0.002723 MEarth  
57345.282819 1.007172 0.002730 MEarth  
57345.283330 0.998930 0.002713 MEarth  
57345.283840 0.996905 0.002710 MEarth  
57345.284355 0.999991 0.002707 MEarth  
57345.284870 0.996132 0.002723 MEarth  
57345.285382 1.002763 0.002718 MEarth  
57345.285899 1.004566 0.002709 MEarth  
57345.286415 0.995303 0.002708 MEarth  
57345.286926 1.006149 0.002691 MEarth  
57345.287444 1.000004 0.002681 MEarth  
57345.287956 0.992812 0.002666 MEarth  
57345.288464 1.007006 0.002653 MEarth  
57345.288976 1.004059 0.002646 MEarth  
57345.289489 0.997520 0.002639 MEarth  
57345.290007 1.009004 0.002632 MEarth  
57345.290522 0.998504 0.002618 MEarth  
57345.291035 0.991232 0.002609 MEarth  
57345.291551 0.998024 0.002604 MEarth  
57345.292068 0.989297 0.002600 MEarth  
57345.292580 1.000027 0.002595 MEarth  
57345.293094 0.998620 0.002590 MEarth  
57345.293610 1.002921 0.002589 MEarth  
57345.294123 1.001393 0.002582 MEarth  
57345.294636 0.997849 0.002578 MEarth  
57345.295147 1.001121 0.002574 MEarth  
57345.295660 0.992639 0.002572 MEarth  
57345.296174 1.002853 0.002565 MEarth  
57345.296687 0.998565 0.002563 MEarth  
57345.297202 1.003418 0.002565 MEarth  
57345.297715 0.998882 0.002548 MEarth  
57345.298232 0.999088 0.002545 MEarth  
57345.298746 1.003238 0.002553 MEarth  
57345.299261 0.995806 0.002543 MEarth  
57345.299764 1.000061 0.002546 MEarth  
57345.300283 1.004952 0.002519 MEarth  
57345.300791 0.998518 0.002501 MEarth  
57345.301303 0.997050 0.002501 MEarth  
57345.301819 1.008876 0.002502 MEarth  
57345.302339 1.003262 0.002542 MEarth  
57345.302853 1.006461 0.002536 MEarth  
57345.303364 0.986070 0.002496 MEarth  
57345.303875 0.998223 0.002501 MEarth  
57345.304390 0.998395 0.002483 MEarth  
57345.304904 0.994916 0.002488 MEarth  
57345.305416 1.003552 0.002479 MEarth  
57345.305928 0.989282 0.002456 MEarth  
57345.306436 1.000349 0.002459 MEarth  
57345.306952 1.004580 0.002454 MEarth  
57345.307462 0.996116 0.002447 MEarth  
57345.307976 0.992647 0.002448 MEarth  
57345.308485 1.005267 0.002434 MEarth  
57345.308995 1.000504 0.002432 MEarth  
57345.309512 1.002192 0.002430 MEarth  
57345.310025 1.002376 0.002428 MEarth  
57345.310550 1.003756 0.002419 MEarth  
57345.311066 1.000070 0.002409 MEarth  
57345.311578 0.999892 0.002406 MEarth  
57345.312087 1.013464 0.002410 MEarth  
57345.312596 0.995781 0.002395 MEarth  
57345.313101 0.998211 0.002397 MEarth  
57345.313613 1.003968 0.002381 MEarth  
57345.314129 0.996944 0.002379 MEarth  
57345.314646 1.003866 0.002377 MEarth  
57345.315156 0.996830 0.002368 MEarth  
57345.315670 1.005329 0.002357 MEarth  
57345.316184 0.996156 0.002359 MEarth  
57345.316698 1.003570 0.002352 MEarth  
57345.317214 1.001903 0.002353 MEarth  
57345.317731 1.008052 0.002347 MEarth  
57345.318243 0.997749 0.002345 MEarth  
57345.318755 0.999106 0.002338 MEarth  
57345.319264 1.006799 0.002338 MEarth  
57345.319776 1.002690 0.002339 MEarth  
57345.320284 1.002715 0.002337 MEarth  
57345.320795 1.005214 0.002355 MEarth  
57345.321303 0.994810 0.002355 MEarth  
57345.321810 1.005214 0.002348 MEarth  
57345.322314 1.022222 0.002424 MEarth  
57345.322821 0.990558 0.002338 MEarth  
57345.323331 0.997571 0.002349 MEarth  
57345.323842 0.999599 0.002354 MEarth  
57345.324357 0.989717 0.002323 MEarth  
57345.324866 1.006578 0.002349 MEarth  
57345.325379 0.993629 0.002337 MEarth  
57345.325892 1.004754 0.002347 MEarth  
57345.326406 0.997884 0.002323 MEarth  
57345.326919 0.996988 0.002349 MEarth  
57345.327425 0.985376 0.002305 MEarth  
57345.327937 0.998127 0.002293 MEarth  
57345.328441 1.000471 0.002290 MEarth  
57345.328948 0.998826 0.002286 MEarth  
57345.329455 1.001898 0.002283 MEarth  
57345.329966 1.008725 0.002277 MEarth  
57345.330481 1.002822 0.002263 MEarth  
57345.330990 1.003886 0.002281 MEarth  
57345.331502 1.003024 0.002262 MEarth  
57345.332011 1.005834 0.002259 MEarth  
57345.332526 0.995494 0.002245 MEarth  
57345.333033 1.006489 0.002242 MEarth  
57345.333544 1.001518 0.002243 MEarth  
57345.334057 0.997371 0.002233 MEarth  
57345.334566 0.997841 0.002238 MEarth  
57345.335078 0.995018 0.002229 MEarth  
57345.335591 1.000449 0.002224 MEarth  
57345.336103 1.004943 0.002226 MEarth  
57345.336616 1.000300 0.002221 MEarth  
57345.337126 1.001937 0.002225 MEarth  
57345.337641 0.996942 0.002228 MEarth  
57345.338159 0.991783 0.002233 MEarth  
57345.338675 1.000274 0.002241 MEarth  
57345.339196 0.991918 0.002235 MEarth  
57345.339708 1.007604 0.002223 MEarth  
57345.340217 0.995645 0.002211 MEarth  
57345.340724 0.992948 0.002206 MEarth  
57345.341235 0.995303 0.002210 MEarth  
57345.341748 1.004153 0.002206 MEarth  
57345.342261 1.004554 0.002200 MEarth  
57345.342771 0.997099 0.002203 MEarth  
57345.343290 1.014021 0.002239 MEarth  
57345.343794 1.009222 0.002231 MEarth  
57345.344305 0.998877 0.002188 MEarth  
57345.344815 1.004052 0.002192 MEarth  
57345.345326 0.972772 0.002198 MEarth  
57345.345847 1.008615 0.002183 MEarth  
57345.346356 0.992859 0.002168 MEarth  
57345.346872 0.994807 0.002178 MEarth  
57345.347367 0.991202 0.002174 MEarth  
57345.347881 0.989011 0.002165 MEarth  
57345.348393 0.989667 0.002181 MEarth  
57345.348903 0.998139 0.002177 MEarth  
57345.349410 1.004488 0.002172 MEarth  
57345.349918 1.000689 0.002159 MEarth  
57345.350429 1.002947 0.002173 MEarth  
57345.350940 1.000648 0.002177 MEarth  
57345.351453 1.004130 0.002170 MEarth  
57345.351967 0.997928 0.002152 MEarth  
57345.352466 0.998869 0.002195 MEarth  
57345.352972 0.985650 0.002157 MEarth  
57345.353483 0.994565 0.002156 MEarth  
57345.353999 1.001530 0.002156 MEarth  
57345.354512 0.995041 0.002149 MEarth  
57345.355023 0.991190 0.002134 MEarth  
57345.355534 0.989576 0.002149 MEarth  
57345.356048 0.998621 0.002165 MEarth  
57345.356557 1.018517 0.002195 MEarth  
57345.357068 1.005525 0.002198 MEarth  
57345.357582 0.997524 0.002145 MEarth  
57345.358091 0.987829 0.002160 MEarth  
57345.358602 1.011714 0.002191 MEarth  
57345.359114 0.997407 0.002166 MEarth  
57345.359624 1.000339 0.002177 MEarth  
57345.360133 1.003975 0.002168 MEarth  
57345.360642 0.990970 0.002162 MEarth  
57345.361157 0.993499 0.002167 MEarth  
57345.361663 1.007503 0.002192 MEarth  
57345.362157 0.995123 0.002206 MEarth  
57345.362669 0.999919 0.002215 MEarth  
57345.363178 0.993018 0.002246 MEarth  
57345.363686 0.996789 0.002240 MEarth  
57345.364195 1.005914 0.002257 MEarth  
57345.364707 0.994866 0.002284 MEarth  
57345.365219 0.997636 0.002291 MEarth  
57345.365726 0.999954 0.002320 MEarth  
57345.366234 0.996793 0.002357 MEarth  
57345.366743 0.992534 0.002402 MEarth  
57345.240896 1.010379 0.003798 MEarth  
57345.241435 1.005085 0.003794 MEarth  
57345.241955 0.998368 0.003757 MEarth  
57345.242467 1.004725 0.003756 MEarth  
57345.242982 1.000878 0.003731 MEarth  
57345.243489 0.984662 0.003709 MEarth  
57345.244003 0.996537 0.003699 MEarth  
57345.244520 1.007395 0.003726 MEarth  
57345.245027 1.009741 0.003658 MEarth  
57345.245550 1.006493 0.003678 MEarth  
57345.246244 1.000111 0.003633 MEarth  
57345.246822 1.002547 0.003602 MEarth  
57345.247334 0.983212 0.003608 MEarth  
57345.247852 1.007830 0.003614 MEarth  
57345.248357 1.009115 0.003585 MEarth  
57345.248873 1.009613 0.003560 MEarth  
57345.249401 0.999159 0.003529 MEarth  
57345.249908 1.004841 0.003505 MEarth  
57345.250425 0.996363 0.003509 MEarth  
57345.250934 1.002675 0.003480 MEarth  
57345.251442 1.003438 0.003453 MEarth  
57345.251955 1.001195 0.003428 MEarth  
57345.252465 1.004885 0.003463 MEarth  
57345.252968 1.002243 0.003402 MEarth  
57345.253498 0.994245 0.003397 MEarth  
57345.254005 0.996035 0.003407 MEarth  
57345.254520 0.993233 0.003390 MEarth  
57345.255028 1.003923 0.003372 MEarth  
57345.255546 1.007905 0.003387 MEarth  
57345.256052 0.993471 0.003349 MEarth  
57345.256561 0.999979 0.003340 MEarth  
57345.257076 1.000339 0.003343 MEarth  
57345.257615 0.998777 0.003317 MEarth  
57345.258128 1.008455 0.003307 MEarth  
57345.258635 1.000163 0.003308 MEarth  
57345.259143 0.994391 0.003278 MEarth  
57345.259678 1.005658 0.003275 MEarth  
57345.260193 1.005965 0.003247 MEarth  
57345.260726 0.999925 0.003228 MEarth  
57345.261235 0.997976 0.003232 MEarth  
57345.261742 0.993951 0.003226 MEarth  
57345.262254 1.002507 0.003230 MEarth  
57345.262745 0.996585 0.003200 MEarth  
57345.263260 1.010238 0.003210 MEarth  
57345.263796 1.001213 0.003212 MEarth  
57345.264305 1.009848 0.003204 MEarth  
57345.264812 0.998552 0.003163 MEarth  
57345.265338 1.002794 0.003131 MEarth  
57345.265857 0.996549 0.003153 MEarth  
57345.266366 1.002397 0.003131 MEarth  
57345.266885 0.996916 0.003134 MEarth  
57345.267392 1.014034 0.003113 MEarth  
57345.267899 0.999670 0.003154 MEarth  
57345.268401 1.003528 0.003122 MEarth  
57345.268914 0.991962 0.003107 MEarth  
57345.269421 1.002343 0.003055 MEarth  
57345.269933 1.011139 0.003083 MEarth  
57345.270445 1.002691 0.003092 MEarth  
57345.271184 1.000306 0.003044 MEarth  
57345.271847 0.992032 0.003024 MEarth  
57345.272538 0.992366 0.003008 MEarth  
57345.273061 1.008214 0.003020 MEarth  
57345.273584 1.001406 0.002975 MEarth  
57345.274116 1.004889 0.002993 MEarth  
57345.274638 0.997805 0.002977 MEarth  
57345.275175 0.997990 0.002975 MEarth  
57345.275683 0.995907 0.002968 MEarth  
57345.276198 0.996165 0.002969 MEarth  
57345.276718 1.005459 0.002944 MEarth  
57345.277230 1.002658 0.002956 MEarth  
57345.277744 1.003633 0.002946 MEarth  
57345.278260 0.995065 0.002930 MEarth  
57345.278774 0.995520 0.002934 MEarth  
57345.279300 0.999270 0.002937 MEarth  
57345.279822 0.999403 0.002921 MEarth  
57345.280330 1.000767 0.002902 MEarth  
57345.280899 1.009466 0.002910 MEarth  
57345.281408 0.999130 0.002869 MEarth  
57345.281919 0.998619 0.002874 MEarth  
57345.282449 0.994464 0.002860 MEarth  
57345.282961 0.997047 0.002885 MEarth  
57345.283473 1.011924 0.002878 MEarth  
57345.283992 0.998325 0.002863 MEarth  
57345.284502 1.003595 0.002873 MEarth  
57345.284998 1.003193 0.002895 MEarth  
57345.285513 0.998780 0.002875 MEarth  
57345.286025 1.014217 0.002864 MEarth  
57345.286537 0.983446 0.002886 MEarth  
57345.287049 0.999578 0.002846 MEarth  
57345.287585 0.995264 0.002791 MEarth  
57345.288096 0.995209 0.002809 MEarth  
57345.288607 1.003190 0.002779 MEarth  
57345.289121 1.005289 0.002778 MEarth  
57345.289633 1.011532 0.002784 MEarth  
57345.290160 1.008332 0.002763 MEarth  
57345.290674 1.008525 0.002753 MEarth  
57345.291203 0.996642 0.002757 MEarth  
57345.291710 1.007571 0.002787 MEarth  
57345.292208 0.997309 0.002748 MEarth  
57345.292722 0.998157 0.002734 MEarth  
57345.293236 1.006649 0.002737 MEarth  
57345.293749 1.001470 0.002703 MEarth  
57345.294256 1.000474 0.002727 MEarth  
57345.294765 0.998418 0.002724 MEarth  
57345.295266 0.996597 0.002718 MEarth  
57345.296012 0.996902 0.002708 MEarth  
57345.296514 0.998485 0.002727 MEarth  
57345.297033 1.001074 0.002731 MEarth  
57345.297539 0.991755 0.002689 MEarth  
57345.298052 0.997613 0.002712 MEarth  
57345.298562 1.001128 0.002705 MEarth  
57345.299080 1.002439 0.002710 MEarth  
57345.299589 0.996288 0.002693 MEarth  
57345.300100 1.011976 0.002698 MEarth  
57345.300602 1.013848 0.002678 MEarth  
57345.301122 1.002376 0.002661 MEarth  
57345.301632 0.998290 0.002655 MEarth  
57345.302195 0.995050 0.002753 MEarth  
57345.302717 0.994942 0.002717 MEarth  
57345.303228 1.007582 0.002666 MEarth  
57345.303738 1.010929 0.002704 MEarth  
57345.304247 0.988907 0.002638 MEarth  
57345.304760 0.993531 0.002639 MEarth  
57345.305275 0.996165 0.002615 MEarth  
57345.305784 0.992506 0.002605 MEarth  
57345.306296 1.003746 0.002622 MEarth  
57345.306801 0.993318 0.002618 MEarth  
57345.307309 1.010491 0.002612 MEarth  
57345.307836 0.991499 0.002604 MEarth  
57345.308346 1.011076 0.002588 MEarth  
57345.308863 0.997100 0.002583 MEarth  
57345.309376 0.998879 0.002582 MEarth  
57345.309896 1.007624 0.002574 MEarth  
57345.310399 0.997629 0.002557 MEarth  
57345.310907 1.002421 0.002588 MEarth  
57345.311424 0.996167 0.002535 MEarth  
57345.311947 0.996412 0.002563 MEarth  
57345.312461 0.996856 0.002540 MEarth  
57345.312998 0.997763 0.002559 MEarth  
57345.313521 1.003162 0.002534 MEarth  
57345.314030 0.999322 0.002505 MEarth  
57345.314541 1.001711 0.002513 MEarth  
57345.315049 0.993307 0.002524 MEarth  
57345.315560 1.004499 0.002509 MEarth  
57345.316098 1.000232 0.002483 MEarth  
57345.316628 0.999446 0.002524 MEarth  
57345.317142 0.997689 0.002498 MEarth  
57345.317653 1.003228 0.002482 MEarth  
57345.318172 1.003984 0.002484 MEarth  
57345.318712 1.005299 0.002501 MEarth  
57345.319243 1.006749 0.002495 MEarth  
57345.319750 0.998725 0.002494 MEarth  
57345.320381 0.995947 0.002483 MEarth  
57345.320888 1.002247 0.002527 MEarth  
57345.321529 1.010884 0.002528 MEarth  
57345.322043 1.001379 0.002522 MEarth  
57345.322543 1.002887 0.002624 MEarth  
57345.323068 0.991445 0.002519 MEarth  
57345.323592 0.999385 0.002516 MEarth  
57345.324102 1.006753 0.002509 MEarth  
57345.324618 1.004981 0.002524 MEarth  
57345.325118 1.003777 0.002526 MEarth  
57345.325629 1.006355 0.002517 MEarth  
57345.326138 1.001719 0.002523 MEarth  
57345.326688 0.974064 0.002535 MEarth  
57345.327192 1.000450 0.002512 MEarth  
57345.327707 0.997576 0.002461 MEarth  
57345.328218 1.007398 0.002460 MEarth  
57345.328724 0.999101 0.002469 MEarth  
57345.329240 1.009590 0.002450 MEarth  
57345.329746 1.002719 0.002430 MEarth  
57345.330240 1.000902 0.002432 MEarth  
57345.330753 1.000180 0.002455 MEarth  
57345.331263 1.008394 0.002437 MEarth  
57345.331765 1.012352 0.002433 MEarth  
57345.332272 0.996230 0.002425 MEarth  
57345.332787 0.997075 0.002374 MEarth  
57345.333295 1.001509 0.002367 MEarth  
57345.333807 1.003375 0.002396 MEarth  
57345.334331 1.006007 0.002373 MEarth  
57345.334856 1.002780 0.002367 MEarth  
57345.335371 1.001348 0.002361 MEarth  
57345.335881 1.001408 0.002373 MEarth  
57345.336395 1.005869 0.002387 MEarth  
57345.336887 1.001482 0.002356 MEarth  
57345.337394 0.994953 0.002405 MEarth  
57345.337905 0.999118 0.002410 MEarth  
57345.338408 0.998732 0.002389 MEarth  
57345.338920 1.009695 0.002410 MEarth  
57345.339427 0.998550 0.002396 MEarth  
57345.339940 1.006282 0.002392 MEarth  
57345.340457 0.990968 0.002372 MEarth  
57345.340950 0.985701 0.002365 MEarth  
57345.341463 0.999899 0.002364 MEarth  
57345.341994 1.009576 0.002373 MEarth  
57345.342508 0.995182 0.002344 MEarth  
57345.343021 0.995882 0.002393 MEarth  
57345.343539 0.993718 0.002399 MEarth  
57345.344038 1.004032 0.002358 MEarth  
57345.344549 0.997436 0.002384 MEarth  
57345.345053 0.987864 0.002338 MEarth  
57345.345696 0.993074 0.002342 MEarth  
57345.346213 0.995390 0.002315 MEarth  
57345.346720 0.999417 0.002299 MEarth  
57345.347231 0.991037 0.002327 MEarth  
57345.347737 0.996755 0.002342 MEarth  
57345.348264 1.005598 0.002336 MEarth  
57345.348775 0.991710 0.002330 MEarth  
57345.349301 1.003756 0.002330 MEarth  
57345.349806 0.997055 0.002319 MEarth  
57345.350339 1.006529 0.002332 MEarth  
57345.350852 1.000168 0.002314 MEarth  
57345.351359 0.996004 0.002344 MEarth  
57345.351866 0.995433 0.002315 MEarth  
57345.352368 1.005720 0.002375 MEarth  
57345.352885 0.992260 0.002330 MEarth  
57345.353428 1.001488 0.002318 MEarth  
57345.353929 0.993362 0.002290 MEarth  
57345.354463 1.000000 0.002319 MEarth  
57345.354969 0.995984 0.002304 MEarth  
57345.355480 0.999752 0.002326 MEarth  
57345.355986 1.003996 0.002324 MEarth  
57345.356517 1.004995 0.002369 MEarth  
57345.357028 0.990273 0.002349 MEarth  
57345.357528 0.996616 0.002317 MEarth  
57345.358041 0.991433 0.002315 MEarth  
57345.358550 0.996097 0.002331 MEarth  
57345.359060 0.998603 0.002366 MEarth  
57345.359572 1.002981 0.002349 MEarth  
57345.360093 0.997843 0.002333 MEarth  
57345.360595 0.999581 0.002333 MEarth  
57345.361122 0.997790 0.002342 MEarth  
57345.361629 1.001323 0.002393 MEarth  
57345.362142 0.990833 0.002382 MEarth  
57345.362648 0.996298 0.002437 MEarth  
57345.363194 0.995684 0.002464 MEarth  
57345.363717 1.004747 0.002399 MEarth  
57345.364230 1.000618 0.002504 MEarth  
57345.364734 0.990268 0.002487 MEarth  
57345.365242 0.997367 0.002470 MEarth  
57345.365748 0.999245 0.002542 MEarth  
57345.366291 1.000634 0.002601 MEarth  
57345.366794 0.998585 0.002647 MEarth  
57345.241030 1.004994 0.003735 MEarth  
57345.241544 1.003588 0.003716 MEarth  
57345.242056 0.987968 0.003693 MEarth  
57345.242567 1.007031 0.003697 MEarth  
57345.243085 1.015862 0.003701 MEarth  
57345.243597 1.005004 0.003660 MEarth  
57345.244107 0.997147 0.003647 MEarth  
57345.244625 0.992066 0.003624 MEarth  
57345.245139 0.995514 0.003598 MEarth  
57345.245659 1.000259 0.003598 MEarth  
57345.246166 0.998875 0.003571 MEarth  
57345.246680 0.999149 0.003540 MEarth  
57345.247189 1.008545 0.003576 MEarth  
57345.247704 1.009337 0.003568 MEarth  
57345.248211 0.992329 0.003500 MEarth  
57345.248722 0.988989 0.003488 MEarth  
57345.249238 0.999880 0.003494 MEarth  
57345.249746 1.004277 0.003466 MEarth  
57345.250265 0.998703 0.003460 MEarth  
57345.250777 0.997714 0.003435 MEarth  
57345.251291 1.013507 0.003429 MEarth  
57345.251809 0.991325 0.003417 MEarth  
57345.252323 0.990547 0.003398 MEarth  
57345.252831 0.995199 0.003381 MEarth  
57345.253349 0.992939 0.003365 MEarth  
57345.253869 0.999971 0.003360 MEarth  
57345.254379 0.996025 0.003331 MEarth  
57345.254895 0.990974 0.003328 MEarth  
57345.255415 0.995297 0.003306 MEarth  
57345.255930 1.002507 0.003306 MEarth  
57345.256444 0.995411 0.003289 MEarth  
57345.256953 1.007962 0.003290 MEarth  
57345.257468 0.994041 0.003265 MEarth  
57345.257977 0.994958 0.003246 MEarth  
57345.258500 1.003053 0.003248 MEarth  
57345.259012 1.002967 0.003243 MEarth  
57345.259527 1.010065 0.003221 MEarth  
57345.260040 0.996058 0.003198 MEarth  
57345.260554 1.005681 0.003198 MEarth  
57345.261065 0.999665 0.003200 MEarth  
57345.261583 1.000442 0.003158 MEarth  
57345.262096 1.010102 0.003168 MEarth  
57345.262613 0.997322 0.003156 MEarth  
57345.263129 1.003803 0.003167 MEarth  
57345.263638 1.005622 0.003132 MEarth  
57345.264152 1.002539 0.003150 MEarth  
57345.264664 1.000528 0.003139 MEarth  
57345.265177 0.995316 0.003110 MEarth  
57345.265688 1.003424 0.003110 MEarth  
57345.266210 1.001701 0.003095 MEarth  
57345.266717 0.996347 0.003087 MEarth  
57345.267231 1.001282 0.003086 MEarth  
57345.267746 0.991776 0.003095 MEarth  
57345.268256 0.999627 0.003061 MEarth  
57345.268765 1.004376 0.003052 MEarth  
57345.269283 0.998723 0.003037 MEarth  
57345.269800 1.006398 0.003054 MEarth  
57345.270309 0.994484 0.003019 MEarth  
57345.270829 0.993089 0.002994 MEarth  
57345.271344 1.000444 0.002997 MEarth  
57345.271858 0.995491 0.002987 MEarth  
57345.272374 1.008733 0.002959 MEarth  
57345.272887 0.998561 0.002956 MEarth  
57345.273398 0.999762 0.002950 MEarth  
57345.273906 1.006614 0.002947 MEarth  
57345.274422 1.001070 0.002928 MEarth  
57345.274936 1.006711 0.002941 MEarth  
57345.275455 0.991858 0.002912 MEarth  
57345.275967 1.000159 0.002903 MEarth  
57345.276479 1.003944 0.002902 MEarth  
57345.276997 1.007345 0.002891 MEarth  
57345.277512 1.012434 0.002897 MEarth  
57345.278027 1.001305 0.002899 MEarth  
57345.278542 1.008683 0.002880 MEarth  
57345.279051 0.999822 0.002873 MEarth  
57345.279557 1.000031 0.002857 MEarth  
57345.280077 0.997758 0.002850 MEarth  
57345.280586 0.998600 0.002843 MEarth  
57345.281105 1.000157 0.002827 MEarth  
57345.281616 0.992599 0.002833 MEarth  
57345.282123 0.999943 0.002821 MEarth  
57345.282636 0.995381 0.002821 MEarth  
57345.283145 1.006897 0.002804 MEarth  
57345.283653 1.005394 0.002813 MEarth  
57345.284172 0.996459 0.002804 MEarth  
57345.284691 0.993978 0.002803 MEarth  
57345.285202 1.001388 0.002818 MEarth  
57345.285719 0.992896 0.002785 MEarth  
57345.286238 1.007585 0.002829 MEarth  
57345.286753 0.998176 0.002772 MEarth  
57345.287265 1.011110 0.002779 MEarth  
57345.287782 1.000264 0.002763 MEarth  
57345.288293 1.004799 0.002747 MEarth  
57345.288788 1.006625 0.002748 MEarth  
57345.289300 1.000198 0.002729 MEarth  
57345.289817 1.003880 0.002727 MEarth  
57345.290332 0.999509 0.002716 MEarth  
57345.290843 0.999815 0.002717 MEarth  
57345.291358 0.995984 0.002695 MEarth  
57345.291884 0.996030 0.002706 MEarth  
57345.292398 1.002273 0.002709 MEarth  
57345.292913 1.000192 0.002683 MEarth  
57345.293433 0.995017 0.002684 MEarth  
57345.293940 0.998609 0.002675 MEarth  
57345.294450 0.992590 0.002660 MEarth  
57345.294967 0.997576 0.002673 MEarth  
57345.295479 0.996383 0.002659 MEarth  
57345.295990 0.992521 0.002673 MEarth  
57345.296503 0.996152 0.002701 MEarth  
57345.297017 1.005259 0.002684 MEarth  
57345.297540 0.999255 0.002647 MEarth  
57345.298050 0.999990 0.002630 MEarth  
57345.298563 0.998353 0.002649 MEarth  
57345.299077 0.989883 0.002637 MEarth  
57345.299594 0.994718 0.002635 MEarth  
57345.300111 1.000959 0.002619 MEarth  
57345.300621 0.994323 0.002611 MEarth  
57345.301132 1.004918 0.002605 MEarth  
57345.301651 0.993053 0.002590 MEarth  
57345.302164 0.995605 0.002677 MEarth  
57345.302682 0.999736 0.002623 MEarth  
57345.303197 0.998696 0.002621 MEarth  
57345.303707 0.999723 0.002614 MEarth  
57345.304217 1.003274 0.002582 MEarth  
57345.304732 0.996973 0.002602 MEarth  
57345.305245 1.005739 0.002604 MEarth  
57345.305759 1.008977 0.002572 MEarth  
57345.306274 0.998716 0.002554 MEarth  
57345.306787 1.013413 0.002559 MEarth  
57345.307296 1.005946 0.002563 MEarth  
57345.307810 0.991736 0.002564 MEarth  
57345.308324 1.001152 0.002565 MEarth  
57345.308837 1.008416 0.002544 MEarth  
57345.309349 1.002867 0.002535 MEarth  
57345.309869 0.997683 0.002528 MEarth  
57345.310384 1.006984 0.002524 MEarth  
57345.310904 0.999442 0.002526 MEarth  
57345.311418 1.001145 0.002509 MEarth  
57345.311930 0.996518 0.002506 MEarth  
57345.312446 1.003039 0.002501 MEarth  
57345.312956 1.004166 0.002478 MEarth  
57345.313470 1.005174 0.002490 MEarth  
57345.313983 1.004630 0.002486 MEarth  
57345.314500 1.009125 0.002476 MEarth  
57345.315012 0.997227 0.002480 MEarth  
57345.315524 0.996096 0.002461 MEarth  
57345.316032 1.005606 0.002471 MEarth  
57345.316546 1.006885 0.002462 MEarth  
57345.317059 0.999188 0.002462 MEarth  
57345.317579 1.002976 0.002427 MEarth  
57345.318093 1.002430 0.002454 MEarth  
57345.318606 1.010485 0.002431 MEarth  
57345.319126 1.006913 0.002445 MEarth  
57345.319624 1.000941 0.002422 MEarth  
57345.320138 1.013127 0.002442 MEarth  
57345.320655 1.006441 0.002449 MEarth  
57345.321174 1.013493 0.002459 MEarth  
57345.321695 0.999739 0.002434 MEarth  
57345.322204 1.001434 0.002472 MEarth  
57345.322722 0.999904 0.002438 MEarth  
57345.323237 1.000029 0.002466 MEarth  
57345.323749 1.002425 0.002440 MEarth  
57345.324263 1.001099 0.002414 MEarth  
57345.324781 0.989392 0.002432 MEarth  
57345.325295 1.007081 0.002434 MEarth  
57345.325813 1.004318 0.002435 MEarth  
57345.326334 1.010799 0.002471 MEarth  
57345.326845 1.005663 0.002468 MEarth  
57345.327360 0.987290 0.002408 MEarth  
57345.327880 0.995171 0.002428 MEarth  
57345.328397 1.009570 0.002406 MEarth  
57345.328907 1.001166 0.002379 MEarth  
57345.329430 0.993534 0.002389 MEarth  
57345.329954 1.000837 0.002382 MEarth  
57345.330466 0.998844 0.002383 MEarth  
57345.330983 1.004858 0.002379 MEarth  
57345.331500 0.995589 0.002344 MEarth  
57345.332013 0.999706 0.002362 MEarth  
57345.332522 0.995185 0.002340 MEarth  
57345.333038 0.996131 0.002334 MEarth  
57345.333545 0.996952 0.002339 MEarth  
57345.334060 1.000398 0.002332 MEarth  
57345.334580 0.997089 0.002326 MEarth  
57345.335101 1.000254 0.002319 MEarth  
57345.335611 1.002987 0.002323 MEarth  
57345.336121 0.995503 0.002314 MEarth  
57345.336633 0.998423 0.002321 MEarth  
57345.337150 0.993835 0.002315 MEarth  
57345.337658 0.999009 0.002334 MEarth  
57345.338167 1.000888 0.002321 MEarth  
57345.338686 0.996128 0.002337 MEarth  
57345.339201 1.006934 0.002326 MEarth  
57345.339720 1.004305 0.002308 MEarth  
57345.340233 1.007123 0.002344 MEarth  
57345.340753 1.003610 0.002310 MEarth  
57345.341267 0.990164 0.002307 MEarth  
57345.341780 1.002386 0.002305 MEarth  
57345.342299 0.993658 0.002293 MEarth  
57345.342813 0.999897 0.002293 MEarth  
57345.343323 1.000400 0.002335 MEarth  
57345.343836 1.002946 0.002326 MEarth  
57345.344347 1.004254 0.002293 MEarth  
57345.344867 0.995927 0.002287 MEarth  
57345.345383 0.998172 0.002314 MEarth  
57345.345876 0.995320 0.002270 MEarth  
57345.346392 0.995699 0.002284 MEarth  
57345.346900 0.997634 0.002270 MEarth  
57345.347411 0.998205 0.002291 MEarth  
57345.347926 1.004651 0.002280 MEarth  
57345.348443 1.001319 0.002264 MEarth  
57345.348957 0.993266 0.002261 MEarth  
57345.349468 1.002611 0.002263 MEarth  
57345.349987 1.000899 0.002265 MEarth  
57345.350503 1.006449 0.002275 MEarth  
57345.351015 0.994096 0.002285 MEarth  
57345.351526 1.003677 0.002263 MEarth  
57345.352032 0.992871 0.002260 MEarth  
57345.352548 0.998853 0.002278 MEarth  
57345.353057 1.001289 0.002288 MEarth  
57345.353573 0.990699 0.002251 MEarth  
57345.354086 0.996156 0.002263 MEarth  
57345.354601 1.001407 0.002234 MEarth  
57345.355122 0.996068 0.002240 MEarth  
57345.355632 1.006844 0.002254 MEarth  
57345.356157 0.997297 0.002237 MEarth  
57345.356674 0.992700 0.002276 MEarth  
57345.357187 0.994088 0.002263 MEarth  
57345.357694 0.995244 0.002234 MEarth  
57345.358214 1.001421 0.002271 MEarth  
57345.358725 0.995925 0.002277 MEarth  
57345.359235 1.000010 0.002258 MEarth  
57345.359748 0.994434 0.002247 MEarth  
57345.360258 1.002078 0.002260 MEarth  
57345.360765 1.001087 0.002289 MEarth  
57345.361281 0.995138 0.002281 MEarth  
57345.361791 1.007109 0.002294 MEarth  
57345.362300 0.994206 0.002332 MEarth  
57345.362824 1.001340 0.002349 MEarth  
57345.363337 1.002411 0.002340 MEarth  
57345.363849 0.992524 0.002365 MEarth  
57345.364368 1.001812 0.002390 MEarth  
57345.364884 0.999413 0.002377 MEarth  
57345.365401 1.001289 0.002425 MEarth  
57345.365909 1.002256 0.002469 MEarth  
57345.366419 0.987883 0.002487 MEarth  
57345.366930 0.996641 0.002580 MEarth  
57345.240788 1.013248 0.003706 MEarth  
57345.241307 1.011248 0.003696 MEarth  
57345.241843 1.002545 0.003672 MEarth  
57345.242385 1.010239 0.003658 MEarth  
57345.242954 0.991135 0.003630 MEarth  
57345.243464 1.013638 0.003628 MEarth  
57345.243976 1.010500 0.003612 MEarth  
57345.244511 0.994476 0.003606 MEarth  
57345.245021 0.991887 0.003580 MEarth  
57345.245668 0.993101 0.003547 MEarth  
57345.246181 1.010218 0.003550 MEarth  
57345.246718 1.014912 0.003537 MEarth  
57345.247251 0.997309 0.003524 MEarth  
57345.247783 1.008587 0.003523 MEarth  
57345.248292 0.986057 0.003468 MEarth  
57345.248831 0.999052 0.003461 MEarth  
57345.249347 1.010392 0.003443 MEarth  
57345.249915 1.002165 0.003419 MEarth  
57345.250442 0.992086 0.003411 MEarth  
57345.250933 1.000214 0.003411 MEarth  
57345.251446 1.003892 0.003386 MEarth  
57345.251968 1.006983 0.003360 MEarth  
57345.252476 1.002302 0.003365 MEarth  
57345.252996 1.018810 0.003349 MEarth  
57345.253533 1.000789 0.003321 MEarth  
57345.254089 1.002674 0.003323 MEarth  
57345.254616 1.008681 0.003301 MEarth  
57345.255139 1.012948 0.003290 MEarth  
57345.255671 1.000559 0.003272 MEarth  
57345.256182 0.999754 0.003271 MEarth  
57345.256694 0.994974 0.003254 MEarth  
57345.257230 0.993598 0.003238 MEarth  
57345.257798 0.993867 0.003228 MEarth  
57345.258301 1.002959 0.003209 MEarth  
57345.258837 1.003532 0.003205 MEarth  
57345.259348 0.988773 0.003183 MEarth  
57345.259858 1.000307 0.003174 MEarth  
57345.260372 1.008764 0.003168 MEarth  
57345.260882 1.000248 0.003149 MEarth  
57345.261398 0.996323 0.003146 MEarth  
57345.261937 1.006452 0.003133 MEarth  
57345.262486 0.993771 0.003124 MEarth  
57345.263016 1.003959 0.003125 MEarth  
57345.263529 0.996531 0.003096 MEarth  
57345.264038 0.996549 0.003092 MEarth  
57345.264550 1.000339 0.003089 MEarth  
57345.265068 0.982450 0.003077 MEarth  
57345.265601 1.000181 0.003069 MEarth  
57345.266126 1.005901 0.003054 MEarth  
57345.266642 0.988684 0.003023 MEarth  
57345.267189 0.989086 0.003019 MEarth  
57345.267730 1.005819 0.003037 MEarth  
57345.268239 0.997374 0.003034 MEarth  
57345.268752 0.997267 0.003010 MEarth  
57345.269269 0.999449 0.002997 MEarth  
57345.269783 1.003580 0.002988 MEarth  
57345.270298 1.013565 0.002981 MEarth  
57345.270839 0.998362 0.002956 MEarth  
57345.271334 0.989788 0.002939 MEarth  
57345.271861 0.984295 0.002931 MEarth  
57345.272371 0.993856 0.002924 MEarth  
57345.272959 1.002434 0.002918 MEarth  
57345.273492 0.998680 0.002905 MEarth  
57345.274006 1.007951 0.002905 MEarth  
57345.274521 1.007432 0.002885 MEarth  
57345.275036 0.999017 0.002876 MEarth  
57345.275554 1.005519 0.002876 MEarth  
57345.276080 1.004486 0.002864 MEarth  
57345.276640 1.007018 0.002860 MEarth  
57345.277242 1.004080 0.002849 MEarth  
57345.277786 0.996101 0.002847 MEarth  
57345.278346 1.012820 0.002848 MEarth  
57345.278858 0.994931 0.002828 MEarth  
57345.279379 0.995091 0.002812 MEarth  
57345.279915 1.000712 0.002808 MEarth  
57345.280441 0.994342 0.002794 MEarth  
57345.280966 1.001447 0.002798 MEarth  
57345.281508 1.002015 0.002784 MEarth  
57345.282017 1.012386 0.002781 MEarth  
57345.282528 0.999766 0.002758 MEarth  
57345.283035 1.001216 0.002759 MEarth  
57345.283539 1.006046 0.002759 MEarth  
57345.284053 0.994192 0.002747 MEarth  
57345.284623 1.006212 0.002744 MEarth  
57345.285174 0.989626 0.002754 MEarth  
57345.285715 1.012608 0.002743 MEarth  
57345.286225 0.985238 0.002752 MEarth  
57345.286780 1.008883 0.002717 MEarth  
57345.287293 0.988441 0.002699 MEarth  
57345.287846 1.001306 0.002691 MEarth  
57345.288411 0.997549 0.002705 MEarth  
57345.288922 1.008057 0.002686 MEarth  
57345.289440 0.994751 0.002679 MEarth  
57345.290008 1.008349 0.002672 MEarth  
57345.290518 0.993722 0.002665 MEarth  
57345.291035 1.004474 0.002658 MEarth  
57345.291566 1.004109 0.002656 MEarth  
57345.292095 0.994918 0.002643 MEarth  
57345.292636 0.996880 0.002642 MEarth  
57345.293143 1.004052 0.002635 MEarth  
57345.293651 1.003608 0.002624 MEarth  
57345.294189 1.006320 0.002631 MEarth  
57345.294715 1.001287 0.002612 MEarth  
57345.295229 0.994459 0.002607 MEarth  
57345.295748 0.997505 0.002619 MEarth  
57345.296257 1.002348 0.002600 MEarth  
57345.296771 0.989458 0.002604 MEarth  
57345.297281 0.998310 0.002588 MEarth  
57345.297796 0.996239 0.002591 MEarth  
57345.298326 0.996325 0.002596 MEarth  
57345.298837 0.993170 0.002595 MEarth  
57345.299345 1.012535 0.002585 MEarth  
57345.299840 1.001079 0.002583 MEarth  
57345.300369 0.998980 0.002565 MEarth  
57345.300920 0.984402 0.002555 MEarth  
57345.301496 0.995390 0.002559 MEarth  
57345.302029 1.008994 0.002578 MEarth  
57345.302550 1.009266 0.002558 MEarth  
57345.303154 0.997125 0.002570 MEarth  
57345.303720 0.993935 0.002550 MEarth  
57345.304233 1.001260 0.002529 MEarth  
57345.304748 1.001081 0.002563 MEarth  
57345.305329 1.014084 0.002530 MEarth  
57345.305849 1.000070 0.002508 MEarth  
57345.306369 1.009610 0.002510 MEarth  
57345.306883 0.995564 0.002488 MEarth  
57345.307543 0.999201 0.002495 MEarth  
57345.308229 1.005577 0.002500 MEarth  
57345.308755 1.008112 0.002497 MEarth  
57345.309321 0.995151 0.002465 MEarth  
57345.309849 1.002401 0.002477 MEarth  
57345.310355 1.008787 0.002468 MEarth  
57345.310890 0.999937 0.002459 MEarth  
57345.311399 1.003950 0.002447 MEarth  
57345.311997 1.000497 0.002439 MEarth  
57345.312521 1.003296 0.002430 MEarth  
57345.313052 0.999117 0.002438 MEarth  
57345.313566 1.002329 0.002428 MEarth  
57345.314113 1.005300 0.002414 MEarth  
57345.314625 1.004416 0.002426 MEarth  
57345.315140 0.999006 0.002421 MEarth  
57345.315658 1.000336 0.002421 MEarth  
57345.316169 1.004158 0.002415 MEarth  
57345.316731 1.003516 0.002392 MEarth  
57345.317263 1.001947 0.002400 MEarth  
57345.317774 1.006160 0.002400 MEarth  
57345.318288 0.996332 0.002385 MEarth  
57345.318804 1.003282 0.002385 MEarth  
57345.319318 1.003058 0.002382 MEarth  
57345.319857 1.002957 0.002383 MEarth  
57345.320466 0.995057 0.002382 MEarth  
57345.320982 1.001969 0.002406 MEarth  
57345.321551 0.984943 0.002373 MEarth  
57345.322086 0.989771 0.002397 MEarth  
57345.322595 0.995821 0.002435 MEarth  
57345.323465 0.993141 0.002400 MEarth  
57345.324189 1.009849 0.002374 MEarth  
57345.324701 0.996407 0.002376 MEarth  
57345.325208 1.009042 0.002385 MEarth  
57345.325780 1.007722 0.002383 MEarth  
57345.326285 1.000350 0.002385 MEarth  
57345.326833 0.990668 0.002423 MEarth  
57345.327371 1.013110 0.002377 MEarth  
57345.327899 0.997940 0.002336 MEarth  
57345.328414 1.005436 0.002349 MEarth  
57345.328930 0.997254 0.002334 MEarth  
57345.329454 1.002644 0.002334 MEarth  
57345.329965 0.999856 0.002317 MEarth  
57345.330484 1.014665 0.002348 MEarth  
57345.330992 1.002737 0.002323 MEarth  
57345.331517 0.998022 0.002312 MEarth  
57345.332039 1.006014 0.002320 MEarth  
57345.332553 0.996081 0.002298 MEarth  
57345.333104 1.009601 0.002308 MEarth  
57345.333631 1.003007 0.002299 MEarth  
57345.334142 1.000056 0.002292 MEarth  
57345.334653 1.000337 0.002283 MEarth  
57345.335176 0.999392 0.002279 MEarth  
57345.335689 0.990494 0.002276 MEarth  
57345.336197 0.995569 0.002268 MEarth  
57345.336727 0.994908 0.002260 MEarth  
57345.337222 0.997891 0.002273 MEarth  
57345.337761 0.997782 0.002281 MEarth  
57345.338281 0.999856 0.002289 MEarth  
57345.338934 1.003081 0.002285 MEarth  
57345.339841 0.998303 0.002263 MEarth  
57345.340552 0.996570 0.002255 MEarth  
57345.341089 0.995097 0.002265 MEarth  
57345.341594 1.000083 0.002261 MEarth  
57345.342118 0.989294 0.002238 MEarth  
57345.342650 0.999659 0.002247 MEarth  
57345.343160 1.011482 0.002262 MEarth  
57345.343707 0.996976 0.002289 MEarth  
57345.344242 0.986549 0.002240 MEarth  
57345.344772 0.992401 0.002238 MEarth  
57345.345304 1.010401 0.002279 MEarth  
57345.345832 1.002795 0.002231 MEarth  
57345.346345 0.994784 0.002221 MEarth  
57345.346856 0.998764 0.002223 MEarth  
57345.347387 0.994200 0.002226 MEarth  
57345.347921 1.002367 0.002231 MEarth  
57345.348467 0.999501 0.002225 MEarth  
57345.348973 0.992155 0.002227 MEarth  
57345.349482 1.000367 0.002217 MEarth  
57345.350028 0.992736 0.002204 MEarth  
57345.350551 0.995641 0.002217 MEarth  
57345.351086 1.005597 0.002232 MEarth  
57345.351600 0.998336 0.002203 MEarth  
57345.352108 0.997286 0.002215 MEarth  
57345.352620 0.992393 0.002201 MEarth  
57345.353131 0.999944 0.002231 MEarth  
57345.353645 0.994150 0.002191 MEarth  
57345.354219 1.000873 0.002207 MEarth  
57345.354733 0.995908 0.002192 MEarth  
57345.355442 1.001727 0.002204 MEarth  
57345.356027 0.992699 0.002200 MEarth  
57345.356537 1.001090 0.002236 MEarth  
57345.357056 0.997319 0.002217 MEarth  
57345.357561 0.998683 0.002200 MEarth  
57345.358117 0.999326 0.002220 MEarth  
57345.358638 1.004334 0.002229 MEarth  
57345.359146 0.994630 0.002226 MEarth  
57345.359670 0.996719 0.002240 MEarth  
57345.360178 0.999155 0.002227 MEarth  
57345.360751 0.995534 0.002245 MEarth  
57345.361320 0.992822 0.002233 MEarth  
57345.361867 1.003384 0.002284 MEarth  
57345.362428 0.993425 0.002274 MEarth  
57345.362965 0.996871 0.002331 MEarth  
57345.363472 0.992393 0.002300 MEarth  
57345.363981 0.997754 0.002322 MEarth  
57345.364508 0.992098 0.002348 MEarth  
57345.365017 0.996038 0.002373 MEarth  
57345.365534 1.005809 0.002407 MEarth  
57345.366071 1.003313 0.002454 MEarth  
57345.366634 0.992642 0.002499 MEarth  
57363.180120 0.999754 0.004172 MEarth  
57363.180627 0.992019 0.004138 MEarth  
57363.181145 1.007156 0.004122 MEarth  
57363.181663 0.998650 0.004095 MEarth  
57363.182178 0.996922 0.004066 MEarth  
57363.182692 1.003195 0.004050 MEarth  
57363.183213 0.996158 0.004021 MEarth  
57363.183723 0.987905 0.003985 MEarth  
57363.184242 0.988376 0.003966 MEarth  
57363.184761 0.991274 0.003950 MEarth  
57363.185281 0.998351 0.003928 MEarth  
57363.185790 1.003543 0.003914 MEarth  
57363.186304 1.004000 0.003902 MEarth  
57363.186817 0.998667 0.003880 MEarth  
57363.187331 1.003085 0.003860 MEarth  
57363.187845 0.996277 0.003836 MEarth  
57363.188359 0.996472 0.003825 MEarth  
57363.188882 0.994860 0.003791 MEarth  
57363.189394 1.005872 0.003780 MEarth  
57363.189908 1.005157 0.003769 MEarth  
57363.190423 1.003949 0.003748 MEarth  
57363.190929 1.004113 0.003725 MEarth  
57363.191443 0.997085 0.003703 MEarth  
57363.191963 0.999574 0.003685 MEarth  
57363.192480 0.995156 0.003661 MEarth  
57363.192996 1.003200 0.003654 MEarth  
57363.193506 0.991783 0.003633 MEarth  
57363.194028 0.997949 0.003617 MEarth  
57363.194545 0.997892 0.003598 MEarth  
57363.195058 1.000064 0.003586 MEarth  
57363.195571 0.993693 0.003567 MEarth  
57363.196085 0.998707 0.003551 MEarth  
57363.196606 1.001541 0.003539 MEarth  
57363.197121 1.003249 0.003518 MEarth  
57363.197641 1.004259 0.003504 MEarth  
57363.198158 0.998693 0.003486 MEarth  
57363.198679 0.999879 0.003474 MEarth  
57363.199200 0.997364 0.003463 MEarth  
57363.199710 0.999655 0.003443 MEarth  
57363.200227 0.997019 0.003425 MEarth  
57363.200744 1.003844 0.003418 MEarth  
57363.201258 1.002319 0.003401 MEarth  
57363.201774 0.995474 0.003394 MEarth  
57363.202284 1.010383 0.003372 MEarth  
57363.202803 0.999811 0.003362 MEarth  
57363.203321 1.007376 0.003352 MEarth  
57363.203838 0.995091 0.003333 MEarth  
57363.204356 0.999700 0.003316 MEarth  
57363.204877 1.002452 0.003308 MEarth  
57363.205398 1.005079 0.003299 MEarth  
57363.205917 1.007601 0.003287 MEarth  
57363.206431 0.994911 0.003263 MEarth  
57363.206948 0.999827 0.003254 MEarth  
57363.207466 1.002653 0.003246 MEarth  
57363.207986 0.996909 0.003230 MEarth  
57363.208509 1.003082 0.003210 MEarth  
57363.209027 0.999854 0.003193 MEarth  
57363.209541 0.995894 0.003183 MEarth  
57363.210053 1.002271 0.003168 MEarth  
57363.210571 0.992325 0.003155 MEarth  
57363.211088 0.999119 0.003145 MEarth  
57363.211604 1.000417 0.003136 MEarth  
57363.212116 1.003990 0.003121 MEarth  
57363.212630 0.999168 0.003106 MEarth  
57363.213152 0.999225 0.003090 MEarth  
57363.213672 0.996165 0.003079 MEarth  
57363.214189 0.992214 0.003070 MEarth  
57363.214708 0.997269 0.003070 MEarth  
57363.215219 0.996575 0.003049 MEarth  
57363.215733 0.994700 0.003034 MEarth  
57363.216253 1.001843 0.003029 MEarth  
57363.216774 1.000037 0.003019 MEarth  
57363.217290 0.998343 0.003008 MEarth  
57363.217801 0.997934 0.002999 MEarth  
57363.218320 0.999029 0.002990 MEarth  
57363.218834 1.004016 0.002982 MEarth  
57363.219350 1.000322 0.002969 MEarth  
57363.219875 1.002230 0.002963 MEarth  
57363.220391 1.003231 0.002956 MEarth  
57363.220903 0.993547 0.002944 MEarth  
57363.221421 0.995571 0.002928 MEarth  
57363.221935 1.002096 0.002925 MEarth  
57363.222451 1.008324 0.002915 MEarth  
57363.222973 0.998254 0.002904 MEarth  
57363.223492 1.000349 0.002889 MEarth  
57363.224014 0.995557 0.002883 MEarth  
57363.224534 0.998461 0.002872 MEarth  
57363.225059 1.004046 0.002864 MEarth  
57363.225576 0.999339 0.002854 MEarth  
57363.226096 0.996761 0.002842 MEarth  
57363.226607 1.001874 0.002841 MEarth  
57363.227126 1.002080 0.002833 MEarth  
57363.227653 1.002455 0.002823 MEarth  
57363.228172 1.001823 0.002813 MEarth  
57363.228684 1.003528 0.002814 MEarth  
57363.229200 1.001958 0.002801 MEarth  
57363.229729 1.006495 0.002792 MEarth  
57363.230242 1.005601 0.002788 MEarth  
57363.230752 1.002831 0.002774 MEarth  
57363.231264 0.999573 0.002763 MEarth  
57363.231781 1.002160 0.002758 MEarth  
57363.232297 1.003391 0.002757 MEarth  
57363.232814 0.999372 0.002746 MEarth  
57363.233332 1.004923 0.002740 MEarth  
57363.233858 1.002345 0.002725 MEarth  
57363.234377 1.002249 0.002726 MEarth  
57363.234894 1.004953 0.002719 MEarth  
57363.235413 1.004270 0.002707 MEarth  
57363.235927 1.001374 0.002699 MEarth  
57363.236438 1.006023 0.002697 MEarth  
57363.236956 1.005829 0.002687 MEarth  
57363.237470 1.002222 0.002680 MEarth  
57363.237980 0.999206 0.002668 MEarth  
57363.238505 1.004874 0.002669 MEarth  
57363.239028 1.002811 0.002657 MEarth  
57363.239546 1.004566 0.002657 MEarth  
57363.240058 1.001986 0.002644 MEarth  
57363.240572 1.003786 0.002647 MEarth  
57363.241087 1.005864 0.002636 MEarth  
57363.241603 1.001976 0.002631 MEarth  
57363.242117 1.001283 0.002623 MEarth  
57363.242634 1.004322 0.002618 MEarth  
57363.243141 1.002533 0.002617 MEarth  
57363.243650 1.004013 0.002605 MEarth  
57363.244166 0.998536 0.002598 MEarth  
57363.244676 1.004801 0.002593 MEarth  
57363.245190 1.000401 0.002585 MEarth  
57363.245701 1.000259 0.002582 MEarth  
57363.246213 1.000978 0.002576 MEarth  
57363.246732 0.998984 0.002571 MEarth  
57363.247245 1.004081 0.002568 MEarth  
57363.247759 1.002445 0.002560 MEarth  
57363.248273 1.004049 0.002561 MEarth  
57363.248795 1.006044 0.002555 MEarth  
57363.249313 0.997911 0.002545 MEarth  
57363.249830 1.000826 0.002538 MEarth  
57363.250342 1.004358 0.002533 MEarth  
57363.250855 0.998926 0.002524 MEarth  
57363.251370 0.994434 0.002517 MEarth  
57363.251890 0.999890 0.002517 MEarth  
57363.252409 0.999832 0.002514 MEarth  
57363.252930 0.999327 0.002505 MEarth  
57363.253447 1.002219 0.002506 MEarth  
57363.253970 1.002044 0.002507 MEarth  
57363.254477 0.996048 0.002493 MEarth  
57363.254993 1.002148 0.002487 MEarth  
57363.255502 0.999319 0.002484 MEarth  
57363.256013 1.004413 0.002481 MEarth  
57363.256527 0.998585 0.002473 MEarth  
57363.257037 1.000036 0.002468 MEarth  
57363.257554 1.002256 0.002465 MEarth  
57363.258069 0.996227 0.002460 MEarth  
57363.258581 0.996146 0.002454 MEarth  
57363.259093 0.996100 0.002446 MEarth  
57363.259603 1.002779 0.002444 MEarth  
57363.260123 0.997921 0.002447 MEarth  
57363.260641 1.000971 0.002439 MEarth  
57363.261149 1.000549 0.002428 MEarth  
57363.261657 0.998422 0.002427 MEarth  
57363.262169 0.993381 0.002412 MEarth  
57363.262680 1.002214 0.002414 MEarth  
57363.263197 1.001559 0.002413 MEarth  
57363.263708 0.998815 0.002403 MEarth  
57363.264224 0.997499 0.002399 MEarth  
57363.264737 0.997208 0.002398 MEarth  
57363.265258 1.000448 0.002395 MEarth  
57363.265770 0.996833 0.002387 MEarth  
57363.266279 1.000968 0.002390 MEarth  
57363.266798 0.996312 0.002377 MEarth  
57363.267314 1.002836 0.002376 MEarth  
57363.267821 0.998754 0.002372 MEarth  
57363.268329 1.002991 0.002371 MEarth  
57363.268843 1.003190 0.002366 MEarth  
57363.269364 0.996808 0.002359 MEarth  
57363.269873 1.000664 0.002359 MEarth  
57363.270389 0.999705 0.002355 MEarth  
57363.270902 1.001136 0.002355 MEarth  
57363.271414 1.001789 0.002348 MEarth  
57363.271928 1.005932 0.002347 MEarth  
57363.272441 0.998347 0.002334 MEarth  
57363.272945 0.999133 0.002330 MEarth  
57363.273466 1.000479 0.002331 MEarth  
57363.273975 1.000028 0.002329 MEarth  
57363.274489 0.998313 0.002323 MEarth  
57363.274999 0.999414 0.002326 MEarth  
57363.275510 1.001985 0.002316 MEarth  
57363.276012 1.002766 0.002319 MEarth  
57363.276528 1.000194 0.002313 MEarth  
57363.277041 1.003794 0.002312 MEarth  
57363.277553 0.999511 0.002312 MEarth  
57363.278060 0.998003 0.002305 MEarth  
57363.278573 1.003643 0.002304 MEarth  
57363.279084 1.006872 0.002299 MEarth  
57363.279604 0.996121 0.002287 MEarth  
57363.280112 0.997174 0.002290 MEarth  
57363.280637 0.995662 0.002284 MEarth  
57363.281149 0.998128 0.002284 MEarth  
57363.281668 1.000786 0.002280 MEarth  
57363.282179 1.000984 0.002284 MEarth  
57363.282695 0.996462 0.002267 MEarth  
57363.283211 1.003373 0.002272 MEarth  
57363.283725 1.001822 0.002270 MEarth  
57363.284239 1.001776 0.002262 MEarth  
57363.284751 1.004789 0.002269 MEarth  
57363.285256 0.996821 0.002253 MEarth  
57363.285771 1.000228 0.002253 MEarth  
57363.286289 1.003953 0.002254 MEarth  
57363.286795 0.997652 0.002246 MEarth  
57363.287305 0.994387 0.002233 MEarth  
57363.287832 0.995696 0.002236 MEarth  
57363.288343 1.002345 0.002237 MEarth  
57363.288851 0.996156 0.002233 MEarth  
57363.289366 0.998874 0.002230 MEarth  
57363.289874 1.001835 0.002235 MEarth  
57363.290379 1.001338 0.002221 MEarth  
57363.290891 1.002247 0.002233 MEarth  
57363.291401 1.001600 0.002222 MEarth  
57363.291915 0.999464 0.002217 MEarth  
57363.292422 1.003130 0.002222 MEarth  
57363.292934 1.001811 0.002222 MEarth  
57363.293445 1.003025 0.002216 MEarth  
57363.293955 1.003208 0.002206 MEarth  
57363.294464 1.001070 0.002210 MEarth  
57363.294975 1.000143 0.002207 MEarth  
57363.295481 0.996152 0.002195 MEarth  
57363.296001 1.000489 0.002202 MEarth  
57363.296521 0.998644 0.002197 MEarth  
57363.297037 1.000678 0.002194 MEarth  
57363.297545 0.997332 0.002189 MEarth  
57363.298050 0.997688 0.002187 MEarth  
57363.298559 1.001176 0.002191 MEarth  
57363.299067 0.994879 0.002178 MEarth  
57363.299567 1.002849 0.002181 MEarth  
57363.300085 0.993841 0.002173 MEarth  
57363.300594 0.995600 0.002175 MEarth  
57363.301101 1.002127 0.002176 MEarth  
57363.301608 1.003219 0.002176 MEarth  
57363.302121 0.997241 0.002169 MEarth  
57363.302633 0.997285 0.002166 MEarth  
57363.303138 0.999209 0.002165 MEarth  
57363.303653 0.998025 0.002165 MEarth  
57363.304162 0.998199 0.002167 MEarth  
57363.304673 0.999484 0.002165 MEarth  
57363.305177 0.999343 0.002160 MEarth  
57363.305688 0.999550 0.002157 MEarth  
57363.306196 1.000013 0.002158 MEarth  
57363.306704 1.000601 0.002155 MEarth  
57363.307219 0.999715 0.002151 MEarth  
57363.307736 0.999753 0.002152 MEarth  
57363.308244 0.996551 0.002147 MEarth  
57363.308752 0.997719 0.002149 MEarth  
57363.309269 1.000824 0.002147 MEarth  
57363.309777 0.998461 0.002152 MEarth  
57363.310282 1.000030 0.002153 MEarth  
57363.310789 0.994923 0.002140 MEarth  
57363.311299 1.000547 0.002145 MEarth  
57363.311808 1.000182 0.002135 MEarth  
57363.312321 0.998176 0.002132 MEarth  
57363.312842 1.000452 0.002132 MEarth  
57363.313355 0.998731 0.002135 MEarth  
57363.313873 1.002780 0.002127 MEarth  
57363.314389 0.999452 0.002127 MEarth  
57363.314892 1.001594 0.002131 MEarth  
57363.315400 0.999388 0.002121 MEarth  
57363.315907 1.001472 0.002126 MEarth  
57363.316412 0.999375 0.002127 MEarth  
57363.316917 1.002082 0.002122 MEarth  
57363.317426 0.999590 0.002118 MEarth  
57363.317941 1.001325 0.002119 MEarth  
57363.318447 1.000799 0.002119 MEarth  
57363.318965 1.000264 0.002120 MEarth  
57363.319479 0.998777 0.002115 MEarth  
57363.319990 1.001151 0.002120 MEarth  
57363.320499 1.002110 0.002118 MEarth  
57363.321009 0.997856 0.002115 MEarth  
57363.321517 0.998840 0.002108 MEarth  
57363.322023 0.994392 0.002104 MEarth  
57363.322529 1.001282 0.002111 MEarth  
57363.323043 0.999150 0.002101 MEarth  
57363.323560 0.997644 0.002099 MEarth  
57363.324071 0.997920 0.002103 MEarth  
57363.324579 1.000040 0.002102 MEarth  
57363.325090 0.996567 0.002096 MEarth  
57363.325602 1.001080 0.002097 MEarth  
57363.326111 0.997769 0.002092 MEarth  
57363.326609 1.000517 0.002095 MEarth  
57363.327123 0.997948 0.002086 MEarth  
57363.327628 0.990270 0.002438 MEarth  
57363.328149 0.999370 0.002088 MEarth  
57363.328651 1.002875 0.002090 MEarth  
57363.329157 1.000130 0.002080 MEarth  
57363.329667 0.999133 0.002087 MEarth  
57363.330181 0.999621 0.002084 MEarth  
57363.330694 1.002767 0.002078 MEarth  
57363.331205 0.997655 0.002075 MEarth  
57363.331716 0.999373 0.002078 MEarth  
57363.332218 0.999050 0.002074 MEarth  
57363.332726 0.995766 0.002072 MEarth  
57363.333233 0.999978 0.002070 MEarth  
57363.333746 0.999844 0.002073 MEarth  
57363.334260 1.000740 0.002069 MEarth  
57363.334772 0.997336 0.002065 MEarth  
57363.335284 0.997651 0.002065 MEarth  
57363.335790 0.998614 0.002051 MEarth  
57363.336306 0.999642 0.002052 MEarth  
57363.336816 1.000798 0.002055 MEarth  
57363.337329 0.996112 0.002051 MEarth  
57363.337840 0.996134 0.002046 MEarth  
57363.338351 1.002590 0.002052 MEarth  
57363.338863 1.000034 0.002049 MEarth  
57363.339373 1.003134 0.002048 MEarth  
57363.339889 1.001522 0.002049 MEarth  
57363.340400 0.998649 0.002044 MEarth  
57363.340911 1.002043 0.002041 MEarth  
57363.341422 0.999774 0.002043 MEarth  
57363.341929 1.002332 0.002043 MEarth  
57363.342443 1.003238 0.002042 MEarth  
57363.342956 0.999521 0.002036 MEarth  
57363.343466 1.001591 0.002044 MEarth  
57363.343981 1.002558 0.002034 MEarth  
57363.344488 0.995518 0.002033 MEarth  
57363.344998 0.999175 0.002035 MEarth  
57363.345514 1.002919 0.002035 MEarth  
57363.346027 1.002524 0.002041 MEarth  
57363.346538 0.999471 0.002038 MEarth  
57363.347044 1.000890 0.002039 MEarth  
57363.347560 1.003707 0.002037 MEarth  
57363.348068 0.999988 0.002033 MEarth  
57363.348584 1.003267 0.002034 MEarth  
57363.349091 0.997840 0.002035 MEarth  
57363.349599 0.998475 0.002039 MEarth  
57363.350105 1.000359 0.002033 MEarth  
57363.350620 1.000875 0.002039 MEarth  
57363.351124 1.000497 0.002036 MEarth  
57363.351637 0.999449 0.002038 MEarth  
57363.352147 0.995848 0.002034 MEarth  
57363.352655 1.001998 0.002041 MEarth  
57363.353169 0.997397 0.002038 MEarth  
57363.353687 1.001387 0.002049 MEarth  
57363.354199 1.001347 0.002047 MEarth  
57363.354711 0.999705 0.002049 MEarth  
57363.355218 0.999672 0.002053 MEarth  
57363.355728 0.999856 0.002061 MEarth  
57363.356241 1.001653 0.002080 MEarth  
57363.356752 0.998846 0.002079 MEarth  
57363.357259 0.997440 0.002090 MEarth  
57363.357765 0.997284 0.002077 MEarth  
57363.358271 1.003516 0.002099 MEarth  
57363.358781 0.999198 0.002111 MEarth  
57363.359292 1.002027 0.002121 MEarth  
57363.359800 0.998513 0.002127 MEarth  
57363.360313 0.999001 0.002136 MEarth  
57363.360823 0.996361 0.002157 MEarth  
57363.361335 1.005908 0.002182 MEarth  
57363.361849 0.998933 0.002203 MEarth  
57363.362356 1.001555 0.002248 MEarth  
57363.362858 0.997512 0.002252 MEarth  
57363.363370 0.999602 0.002288 MEarth  
57363.363882 0.998632 0.002302 MEarth  
57363.364399 0.998206 0.002359 MEarth  
57363.179787 1.007883 0.004294 MEarth  
57363.180303 0.993211 0.004264 MEarth  
57363.180810 0.995857 0.004237 MEarth  
57363.181314 1.008558 0.004207 MEarth  
57363.181819 1.000898 0.004176 MEarth  
57363.182346 0.999496 0.004159 MEarth  
57363.182851 1.001438 0.004156 MEarth  
57363.183363 0.993157 0.004103 MEarth  
57363.183875 0.995920 0.004072 MEarth  
57363.184391 0.986883 0.004064 MEarth  
57363.184906 0.994243 0.004035 MEarth  
57363.185409 0.992344 0.004031 MEarth  
57363.185922 1.003762 0.004016 MEarth  
57363.186430 1.001874 0.004003 MEarth  
57363.186935 0.991538 0.003965 MEarth  
57363.187448 0.999678 0.003960 MEarth  
57363.187952 1.001084 0.003936 MEarth  
57363.188461 1.001714 0.003915 MEarth  
57363.188970 1.001410 0.003903 MEarth  
57363.189484 1.002050 0.003882 MEarth  
57363.189990 1.000119 0.003861 MEarth  
57363.190499 0.999073 0.003844 MEarth  
57363.191013 0.997960 0.003830 MEarth  
57363.191521 1.001078 0.003809 MEarth  
57363.192030 1.002385 0.003802 MEarth  
57363.192542 0.994110 0.003770 MEarth  
57363.193053 0.994068 0.003752 MEarth  
57363.193565 0.994171 0.003729 MEarth  
57363.194071 1.000279 0.003726 MEarth  
57363.194578 1.001036 0.003711 MEarth  
57363.195089 0.998288 0.003709 MEarth  
57363.195599 1.000423 0.003691 MEarth  
57363.196106 1.003443 0.003670 MEarth  
57363.196617 0.996330 0.003632 MEarth  
57363.197122 1.001598 0.003630 MEarth  
57363.197636 0.998175 0.003618 MEarth  
57363.198151 1.006097 0.003607 MEarth  
57363.198664 1.001925 0.003590 MEarth  
57363.199174 0.998572 0.003586 MEarth  
57363.199689 1.002116 0.003560 MEarth  
57363.200198 0.993678 0.003538 MEarth  
57363.200717 0.999113 0.003555 MEarth  
57363.201230 0.997526 0.003538 MEarth  
57363.201742 0.998904 0.003488 MEarth  
57363.202251 1.001312 0.003489 MEarth  
57363.202766 0.996497 0.003464 MEarth  
57363.203277 0.994669 0.003474 MEarth  
57363.203790 1.004973 0.003456 MEarth  
57363.204293 0.996063 0.003429 MEarth  
57363.204801 1.005548 0.003441 MEarth  
57363.205317 0.996474 0.003442 MEarth  
57363.205829 0.995397 0.003401 MEarth  
57363.206339 0.988440 0.003401 MEarth  
57363.206858 0.996557 0.003375 MEarth  
57363.207368 0.999039 0.003368 MEarth  
57363.207880 1.007054 0.003344 MEarth  
57363.208395 0.998487 0.003321 MEarth  
57363.208907 1.000888 0.003306 MEarth  
57363.209420 1.003897 0.003312 MEarth  
57363.209932 0.996394 0.003285 MEarth  
57363.210446 0.997178 0.003255 MEarth  
57363.210957 1.003218 0.003263 MEarth  
57363.211464 0.998148 0.003257 MEarth  
57363.211980 1.000312 0.003248 MEarth  
57363.212492 0.995191 0.003234 MEarth  
57363.212993 1.000266 0.003229 MEarth  
57363.213506 0.996099 0.003220 MEarth  
57363.214012 0.995703 0.003179 MEarth  
57363.214523 0.996965 0.003180 MEarth  
57363.215031 1.005452 0.003179 MEarth  
57363.215540 0.995509 0.003159 MEarth  
57363.216056 1.001332 0.003154 MEarth  
57363.216565 1.001439 0.003147 MEarth  
57363.217079 0.994123 0.003122 MEarth  
57363.217600 0.999249 0.003115 MEarth  
57363.218113 1.001068 0.003123 MEarth  
57363.218626 1.000975 0.003094 MEarth  
57363.219133 0.994546 0.003089 MEarth  
57363.219641 1.001899 0.003084 MEarth  
57363.220146 0.994548 0.003087 MEarth  
57363.220660 1.005382 0.003070 MEarth  
57363.221176 0.997604 0.003063 MEarth  
57363.221687 0.997574 0.003045 MEarth  
57363.222192 0.996951 0.003038 MEarth  
57363.222709 1.004444 0.003043 MEarth  
57363.223223 1.001314 0.003023 MEarth  
57363.223747 0.997577 0.003018 MEarth  
57363.224263 1.000103 0.003001 MEarth  
57363.224772 0.995166 0.002985 MEarth  
57363.225282 0.999194 0.002977 MEarth  
57363.225801 1.003934 0.002972 MEarth  
57363.226309 1.002425 0.002988 MEarth  
57363.226818 1.002479 0.002959 MEarth  
57363.227334 1.000054 0.002964 MEarth  
57363.227849 0.999996 0.002949 MEarth  
57363.228366 1.000134 0.002943 MEarth  
57363.228872 0.998911 0.002938 MEarth  
57363.229393 0.999115 0.002930 MEarth  
57363.229900 1.004467 0.002936 MEarth  
57363.230409 0.999318 0.002904 MEarth  
57363.230920 1.000153 0.002914 MEarth  
57363.231439 1.002156 0.002886 MEarth  
57363.231963 1.002573 0.002893 MEarth  
57363.232481 1.000779 0.002882 MEarth  
57363.233004 0.998804 0.002882 MEarth  
57363.233516 0.998026 0.002864 MEarth  
57363.234029 1.000961 0.002876 MEarth  
57363.234541 0.998258 0.002855 MEarth  
57363.235051 1.002624 0.002849 MEarth  
57363.235572 1.002848 0.002841 MEarth  
57363.236084 0.999380 0.002831 MEarth  
57363.236601 1.000644 0.002826 MEarth  
57363.237113 1.005531 0.002826 MEarth  
57363.237626 1.002014 0.002810 MEarth  
57363.238143 1.003170 0.002805 MEarth  
57363.238654 1.006362 0.002799 MEarth  
57363.239168 1.000266 0.002798 MEarth  
57363.239681 1.006993 0.002788 MEarth  
57363.240196 1.002534 0.002768 MEarth  
57363.240713 1.003553 0.002773 MEarth  
57363.241221 1.002866 0.002762 MEarth  
57363.241739 1.004596 0.002745 MEarth  
57363.242249 0.997923 0.002746 MEarth  
57363.242764 1.003087 0.002765 MEarth  
57363.243278 1.001475 0.002738 MEarth  
57363.243799 1.002378 0.002740 MEarth  
57363.244306 0.994810 0.002727 MEarth  
57363.244819 1.000925 0.002749 MEarth  
57363.245330 1.005507 0.002735 MEarth  
57363.245842 1.003830 0.002725 MEarth  
57363.246355 1.000745 0.002717 MEarth  
57363.246872 1.000965 0.002700 MEarth  
57363.247384 1.003729 0.002697 MEarth  
57363.247894 1.007565 0.002681 MEarth  
57363.248406 0.999223 0.002677 MEarth  
57363.248915 1.000742 0.002693 MEarth  
57363.249427 1.003501 0.002675 MEarth  
57363.249937 1.003265 0.002673 MEarth  
57363.250451 1.005471 0.002664 MEarth  
57363.250971 0.999009 0.002650 MEarth  
57363.251482 1.002858 0.002660 MEarth  
57363.251998 0.999379 0.002657 MEarth  
57363.252516 1.003574 0.002736 MEarth  
57363.253019 1.001422 0.002663 MEarth  
57363.253532 1.005090 0.002656 MEarth  
57363.254035 1.004445 0.002655 MEarth  
57363.254541 0.999183 0.002628 MEarth  
57363.255055 1.001302 0.002619 MEarth  
57363.255566 0.999386 0.002618 MEarth  
57363.256090 1.002080 0.002625 MEarth  
57363.256600 0.996543 0.002625 MEarth  
57363.257107 0.999716 0.002603 MEarth  
57363.257625 1.004487 0.002608 MEarth  
57363.258135 0.996508 0.002604 MEarth  
57363.258648 0.997869 0.002590 MEarth  
57363.259161 0.999257 0.002578 MEarth  
57363.259674 1.001003 0.002596 MEarth  
57363.260190 0.992101 0.002557 MEarth  
57363.260702 0.993958 0.002559 MEarth  
57363.261209 0.994351 0.002552 MEarth  
57363.261717 1.003376 0.002566 MEarth  
57363.262228 1.001486 0.002557 MEarth  
57363.262739 1.005144 0.002547 MEarth  
57363.263242 0.999653 0.002553 MEarth  
57363.263761 1.003461 0.002539 MEarth  
57363.264270 1.001570 0.002540 MEarth  
57363.264780 0.999519 0.002560 MEarth  
57363.265297 1.006014 0.002539 MEarth  
57363.265813 1.006402 0.002540 MEarth  
57363.266317 0.995127 0.002515 MEarth  
57363.266822 0.999930 0.002528 MEarth  
57363.267332 0.997451 0.002511 MEarth  
57363.267849 0.999288 0.002513 MEarth  
57363.268356 1.003562 0.002531 MEarth  
57363.268876 0.997571 0.002497 MEarth  
57363.269383 0.999557 0.002493 MEarth  
57363.269893 1.007819 0.002517 MEarth  
57363.270405 1.001554 0.002508 MEarth  
57363.270913 1.000414 0.002488 MEarth  
57363.271422 1.001753 0.002495 MEarth  
57363.271937 0.998110 0.002491 MEarth  
57363.272446 0.999381 0.002480 MEarth  
57363.272957 0.998296 0.002466 MEarth  
57363.273470 0.998099 0.002480 MEarth  
57363.273979 0.999741 0.002469 MEarth  
57363.274484 0.999273 0.002471 MEarth  
57363.274993 0.998860 0.002466 MEarth  
57363.275495 0.999690 0.002464 MEarth  
57363.276007 0.998740 0.003256 MEarth  
57363.277196 0.993234 0.002449 MEarth  
57363.277710 0.999180 0.002445 MEarth  
57363.278223 0.996737 0.002444 MEarth  
57363.278728 0.996398 0.002439 MEarth  
57363.279236 0.998806 0.002426 MEarth  
57363.279750 1.005750 0.002435 MEarth  
57363.280257 1.000749 0.002455 MEarth  
57363.280767 0.997746 0.002432 MEarth  
57363.281274 0.999275 0.002419 MEarth  
57363.281783 1.002224 0.002418 MEarth  
57363.282288 0.996138 0.002504 MEarth  
57363.282806 0.999531 0.002413 MEarth  
57363.283314 0.998283 0.002420 MEarth  
57363.283818 0.995627 0.002407 MEarth  
57363.284326 0.999780 0.002417 MEarth  
57363.284842 0.995655 0.002403 MEarth  
57363.285356 0.998323 0.002438 MEarth  
57363.285871 0.999271 0.002399 MEarth  
57363.286378 0.997314 0.002387 MEarth  
57363.286889 0.997263 0.002414 MEarth  
57363.287398 0.999415 0.002384 MEarth  
57363.287904 1.001432 0.002393 MEarth  
57363.288425 1.002364 0.002386 MEarth  
57363.288933 1.003150 0.002374 MEarth  
57363.289447 1.000281 0.002372 MEarth  
57363.289964 0.993984 0.002362 MEarth  
57363.290479 0.994870 0.002363 MEarth  
57363.290993 1.004578 0.002378 MEarth  
57363.291502 1.000552 0.002366 MEarth  
57363.292012 1.002446 0.002360 MEarth  
57363.292530 0.999392 0.002368 MEarth  
57363.293042 0.997816 0.002364 MEarth  
57363.293551 0.997269 0.002363 MEarth  
57363.294060 0.998505 0.002355 MEarth  
57363.294567 1.002901 0.002369 MEarth  
57363.295084 1.000343 0.002357 MEarth  
57363.295593 1.000087 0.002356 MEarth  
57363.296105 0.998712 0.002350 MEarth  
57363.296613 0.999442 0.002352 MEarth  
57363.297126 0.998810 0.002344 MEarth  
57363.297631 0.995411 0.002336 MEarth  
57363.298142 0.998712 0.002336 MEarth  
57363.298653 0.999734 0.002347 MEarth  
57363.299159 1.001614 0.002333 MEarth  
57363.299668 0.997056 0.002324 MEarth  
57363.300175 1.001574 0.002338 MEarth  
57363.300684 1.000305 0.002328 MEarth  
57363.301200 0.997949 0.002320 MEarth  
57363.301706 0.995585 0.002322 MEarth  
57363.302219 0.995976 0.002308 MEarth  
57363.302725 0.999333 0.002327 MEarth  
57363.303236 0.998844 0.002305 MEarth  
57363.303746 0.998805 0.002313 MEarth  
57363.304251 0.999285 0.002346 MEarth  
57363.304763 0.996757 0.002318 MEarth  
57363.305270 0.996515 0.002317 MEarth  
57363.305785 1.000221 0.002309 MEarth  
57363.306299 1.000831 0.002303 MEarth  
57363.306807 0.997462 0.002315 MEarth  
57363.307314 0.997991 0.002325 MEarth  
57363.307828 0.999190 0.002300 MEarth  
57363.308335 0.998596 0.002312 MEarth  
57363.308849 1.000986 0.002299 MEarth  
57363.309360 1.000851 0.002308 MEarth  
57363.309870 0.998832 0.002322 MEarth  
57363.310378 0.997028 0.002284 MEarth  
57363.310892 1.003037 0.002311 MEarth  
57363.311408 0.996675 0.002278 MEarth  
57363.311912 0.997306 0.002302 MEarth  
57363.312421 1.002463 0.002289 MEarth  
57363.312936 1.001720 0.002303 MEarth  
57363.313445 0.997398 0.002277 MEarth  
57363.313954 1.003116 0.002283 MEarth  
57363.314462 1.001423 0.002277 MEarth  
57363.314968 1.000139 0.002265 MEarth  
57363.315479 1.006381 0.002281 MEarth  
57363.315989 1.001977 0.002280 MEarth  
57363.316494 1.000356 0.002276 MEarth  
57363.316999 0.999064 0.002277 MEarth  
57363.317509 0.998869 0.002272 MEarth  
57363.318015 1.000345 0.002258 MEarth  
57363.318520 0.996240 0.002279 MEarth  
57363.319029 0.999928 0.002260 MEarth  
57363.319534 0.996092 0.002255 MEarth  
57363.320036 1.003174 0.002285 MEarth  
57363.320544 0.998946 0.002261 MEarth  
57363.321045 1.000149 0.002275 MEarth  
57363.321557 1.000103 0.002263 MEarth  
57363.322062 1.000997 0.002260 MEarth  
57363.322576 1.004234 0.002247 MEarth  
57363.323089 0.999205 0.002264 MEarth  
57363.323595 1.001396 0.002273 MEarth  
57363.324105 0.999857 0.002268 MEarth  
57363.324610 0.998006 0.002256 MEarth  
57363.325121 1.000650 0.002249 MEarth  
57363.325630 0.998875 0.002240 MEarth  
57363.326133 1.000030 0.002257 MEarth  
57363.326645 1.000162 0.002267 MEarth  
57363.327154 1.000190 0.002256 MEarth  
57363.327663 1.002175 0.002396 MEarth  
57363.328171 1.004657 0.002255 MEarth  
57363.328679 1.001763 0.002255 MEarth  
57363.329193 1.001031 0.002259 MEarth  
57363.329702 1.001114 0.002249 MEarth  
57363.330213 1.005038 0.002243 MEarth  
57363.330734 1.001986 0.002246 MEarth  
57363.331250 1.000383 0.002230 MEarth  
57363.331762 1.000286 0.002245 MEarth  
57363.332269 1.000703 0.002220 MEarth  
57363.332783 1.004877 0.002242 MEarth  
57363.333295 1.001767 0.002228 MEarth  
57363.333808 1.001468 0.002227 MEarth  
57363.334317 1.005485 0.002231 MEarth  
57363.334824 1.003491 0.002235 MEarth  
57363.335331 1.002766 0.002217 MEarth  
57363.335837 1.005230 0.002226 MEarth  
57363.336341 1.002807 0.002224 MEarth  
57363.336846 1.001984 0.002227 MEarth  
57363.337355 1.001533 0.002214 MEarth  
57363.337864 1.001579 0.002229 MEarth  
57363.338373 0.998275 0.002185 MEarth  
57363.338878 0.998947 0.002201 MEarth  
57363.339381 1.001393 0.002205 MEarth  
57363.339895 0.997582 0.002207 MEarth  
57363.340400 0.994566 0.002203 MEarth  
57363.340908 0.997638 0.002194 MEarth  
57363.341414 1.001832 0.002197 MEarth  
57363.341919 0.995947 0.002194 MEarth  
57363.342425 1.000181 0.002202 MEarth  
57363.342938 1.000068 0.002203 MEarth  
57363.343445 1.002457 0.002206 MEarth  
57363.343956 1.003290 0.002192 MEarth  
57363.344462 1.001233 0.002197 MEarth  
57363.344968 0.999877 0.002186 MEarth  
57363.345475 0.999440 0.002178 MEarth  
57363.345993 0.998348 0.002189 MEarth  
57363.346502 0.997226 0.002180 MEarth  
57363.347011 0.998277 0.002200 MEarth  
57363.347520 1.000783 0.002195 MEarth  
57363.348021 1.000661 0.002204 MEarth  
57363.348529 0.996077 0.002187 MEarth  
57363.349036 0.997360 0.002199 MEarth  
57363.349549 0.999735 0.002195 MEarth  
57363.350060 1.001348 0.002200 MEarth  
57363.350570 0.999065 0.002187 MEarth  
57363.351074 0.995882 0.002183 MEarth  
57363.351585 1.006327 0.002184 MEarth  
57363.352097 1.000220 0.002194 MEarth  
57363.352602 0.998172 0.002191 MEarth  
57363.353114 0.997097 0.002205 MEarth  
57363.353627 0.999524 0.002202 MEarth  
57363.354139 1.000634 0.002219 MEarth  
57363.354657 1.000004 0.002211 MEarth  
57363.355170 1.000274 0.002230 MEarth  
57363.355681 0.999509 0.002233 MEarth  
57363.356190 1.002439 0.002240 MEarth  
57363.356703 1.004526 0.002238 MEarth  
57363.357207 0.998888 0.002234 MEarth  
57363.357726 0.996742 0.002262 MEarth  
57363.358231 1.000243 0.002248 MEarth  
57363.358741 0.999350 0.002274 MEarth  
57363.359249 0.998911 0.002277 MEarth  
57363.359754 0.998574 0.002306 MEarth  
57363.360254 0.998298 0.002358 MEarth  
57363.360768 1.003598 0.002359 MEarth  
57363.361272 0.997509 0.002368 MEarth  
57363.361786 0.999680 0.002403 MEarth  
57363.362289 0.998954 0.002420 MEarth  
57363.362794 0.995202 0.002457 MEarth  
57363.363303 1.002276 0.002510 MEarth  
57363.363813 1.000647 0.002598 MEarth  
57363.364325 0.996269 0.002583 MEarth  
57363.364833 0.999774 0.002604 MEarth  
57363.180186 1.005258 0.004208 MEarth  
57363.180696 0.999312 0.004191 MEarth  
57363.181219 0.999952 0.004159 MEarth  
57363.181732 1.002703 0.004132 MEarth  
57363.182245 0.995815 0.004106 MEarth  
57363.182764 0.999241 0.004094 MEarth  
57363.183274 1.006678 0.004078 MEarth  
57363.183783 1.005812 0.004048 MEarth  
57363.184293 0.991221 0.004025 MEarth  
57363.184806 0.996549 0.004012 MEarth  
57363.185320 0.998311 0.003988 MEarth  
57363.185836 0.995133 0.003975 MEarth  
57363.186352 0.998910 0.003956 MEarth  
57363.186862 0.998107 0.003939 MEarth  
57363.187372 0.998847 0.003918 MEarth  
57363.187882 1.001189 0.003900 MEarth  
57363.188393 0.995298 0.003871 MEarth  
57363.188909 0.998696 0.003857 MEarth  
57363.189414 0.999124 0.003852 MEarth  
57363.189929 0.999197 0.003832 MEarth  
57363.190441 0.996064 0.003806 MEarth  
57363.190953 0.999837 0.003779 MEarth  
57363.191467 0.997000 0.003767 MEarth  
57363.191973 1.000393 0.003758 MEarth  
57363.192488 0.999468 0.003731 MEarth  
57363.192997 1.000152 0.003713 MEarth  
57363.193505 1.003512 0.003702 MEarth  
57363.194025 0.999978 0.003687 MEarth  
57363.194543 1.000786 0.003673 MEarth  
57363.195057 0.990800 0.003653 MEarth  
57363.195572 0.999626 0.003637 MEarth  
57363.196083 0.998314 0.003626 MEarth  
57363.196595 0.994759 0.003603 MEarth  
57363.197108 1.003737 0.003587 MEarth  
57363.197622 0.998356 0.003575 MEarth  
57363.198135 0.990551 0.003557 MEarth  
57363.198644 0.997137 0.003550 MEarth  
57363.199157 0.999517 0.003537 MEarth  
57363.199672 1.002374 0.003522 MEarth  
57363.200193 1.000049 0.003502 MEarth  
57363.200706 1.003526 0.003499 MEarth  
57363.201219 0.999006 0.003470 MEarth  
57363.201729 0.995973 0.003458 MEarth  
57363.202246 0.999082 0.003457 MEarth  
57363.202766 0.997963 0.003443 MEarth  
57363.203282 0.992594 0.003429 MEarth  
57363.203797 0.997265 0.003418 MEarth  
57363.204320 0.999403 0.003399 MEarth  
57363.204834 1.002576 0.003390 MEarth  
57363.205353 1.003147 0.003381 MEarth  
57363.205864 0.994760 0.003355 MEarth  
57363.206381 1.005484 0.003355 MEarth  
57363.206893 1.005833 0.003342 MEarth  
57363.207411 1.001832 0.003320 MEarth  
57363.207921 1.002729 0.003299 MEarth  
57363.208433 1.001445 0.003286 MEarth  
57363.208943 1.005241 0.003279 MEarth  
57363.209458 0.998281 0.003245 MEarth  
57363.209972 1.005506 0.003242 MEarth  
57363.210487 1.000088 0.003219 MEarth  
57363.211002 1.002242 0.003215 MEarth  
57363.211514 1.005839 0.003199 MEarth  
57363.212033 0.993751 0.003189 MEarth  
57363.212555 0.991159 0.003172 MEarth  
57363.213068 1.002833 0.003172 MEarth  
57363.213577 0.999411 0.003155 MEarth  
57363.214098 0.998313 0.003146 MEarth  
57363.214614 1.003162 0.003136 MEarth  
57363.215135 1.003456 0.003122 MEarth  
57363.215648 0.996057 0.003107 MEarth  
57363.216177 0.999140 0.003100 MEarth  
57363.216688 1.007734 0.003100 MEarth  
57363.217207 1.003636 0.003083 MEarth  
57363.217719 0.996447 0.003068 MEarth  
57363.218234 0.998689 0.003064 MEarth  
57363.218754 0.995694 0.003052 MEarth  
57363.219273 1.000181 0.003044 MEarth  
57363.219785 0.991042 0.003030 MEarth  
57363.220299 1.002590 0.003020 MEarth  
57363.220815 0.998637 0.003013 MEarth  
57363.221327 1.001219 0.003009 MEarth  
57363.221843 0.999429 0.002997 MEarth  
57363.222352 0.994071 0.002978 MEarth  
57363.222868 0.994840 0.002975 MEarth  
57363.223383 0.997920 0.002968 MEarth  
57363.223896 0.995822 0.002960 MEarth  
57363.224411 1.000801 0.002948 MEarth  
57363.224923 1.005322 0.002938 MEarth  
57363.225436 1.003889 0.002931 MEarth  
57363.225958 1.002418 0.002923 MEarth  
57363.226470 1.000148 0.002913 MEarth  
57363.226983 0.998003 0.002908 MEarth  
57363.227495 1.000663 0.002891 MEarth  
57363.228007 1.005965 0.002889 MEarth  
57363.228518 1.002980 0.002891 MEarth  
57363.229033 1.001705 0.002881 MEarth  
57363.229546 0.997260 0.002867 MEarth  
57363.230062 1.000951 0.002864 MEarth  
57363.230578 1.002566 0.002855 MEarth  
57363.231089 1.004656 0.002842 MEarth  
57363.231601 1.010215 0.002839 MEarth  
57363.232114 1.001837 0.002835 MEarth  
57363.232627 1.002639 0.002826 MEarth  
57363.233139 0.998878 0.002811 MEarth  
57363.233649 0.996998 0.002809 MEarth  
57363.234171 0.999933 0.002803 MEarth  
57363.234682 1.005765 0.002794 MEarth  
57363.235188 1.009436 0.002785 MEarth  
57363.235703 1.005228 0.002780 MEarth  
57363.236215 1.006634 0.002774 MEarth  
57363.236729 1.004414 0.002768 MEarth  
57363.237244 0.996585 0.002758 MEarth  
57363.237752 1.000574 0.002755 MEarth  
57363.238274 0.995993 0.002743 MEarth  
57363.238796 1.003415 0.002743 MEarth  
57363.239322 1.000761 0.002729 MEarth  
57363.239842 1.001301 0.002725 MEarth  
57363.240354 1.004263 0.002726 MEarth  
57363.240867 1.002738 0.002710 MEarth  
57363.241381 0.999863 0.002714 MEarth  
57363.241899 1.002131 0.002700 MEarth  
57363.242406 1.004747 0.002705 MEarth  
57363.242918 1.003179 0.002690 MEarth  
57363.243430 1.009661 0.002685 MEarth  
57363.243939 1.004482 0.002682 MEarth  
57363.244449 0.999960 0.002667 MEarth  
57363.244959 0.999865 0.002666 MEarth  
57363.245470 0.999929 0.002659 MEarth  
57363.245991 1.003500 0.002663 MEarth  
57363.246500 1.003739 0.002653 MEarth  
57363.247012 1.004339 0.002651 MEarth  
57363.247531 0.998051 0.002636 MEarth  
57363.248039 1.003310 0.002629 MEarth  
57363.248549 0.999198 0.002627 MEarth  
57363.249063 1.000590 0.002625 MEarth  
57363.249580 0.995899 0.002619 MEarth  
57363.250095 1.000171 0.002614 MEarth  
57363.250611 1.005436 0.002613 MEarth  
57363.251124 1.001338 0.002598 MEarth  
57363.251645 1.008050 0.002627 MEarth  
57363.252161 0.999688 0.002588 MEarth  
57363.252672 1.003725 0.002589 MEarth  
57363.253178 1.004016 0.002585 MEarth  
57363.253694 1.004491 0.002578 MEarth  
57363.254214 1.004933 0.002585 MEarth  
57363.254724 1.003333 0.002568 MEarth  
57363.255240 0.999931 0.002568 MEarth  
57363.255761 1.003219 0.002569 MEarth  
57363.256271 1.004461 0.002564 MEarth  
57363.256786 1.006261 0.002554 MEarth  
57363.257304 0.999985 0.002542 MEarth  
57363.257817 1.001426 0.002542 MEarth  
57363.258339 0.996892 0.002529 MEarth  
57363.258854 0.997305 0.002527 MEarth  
57363.259360 0.998209 0.002524 MEarth  
57363.259884 0.997557 0.002523 MEarth  
57363.260401 1.004898 0.002521 MEarth  
57363.260920 0.999599 0.002508 MEarth  
57363.261429 1.007505 0.002507 MEarth  
57363.261943 0.997969 0.002500 MEarth  
57363.262450 0.998701 0.002497 MEarth  
57363.262969 0.999563 0.002494 MEarth  
57363.263482 1.000015 0.002490 MEarth  
57363.263996 1.004446 0.002487 MEarth  
57363.264514 0.999076 0.002474 MEarth  
57363.265031 0.996370 0.002469 MEarth  
57363.265544 1.004640 0.002474 MEarth  
57363.266066 1.000106 0.002473 MEarth  
57363.266578 1.005474 0.002464 MEarth  
57363.267088 1.005279 0.002473 MEarth  
57363.267599 1.000402 0.002460 MEarth  
57363.268116 0.998943 0.002454 MEarth  
57363.268633 1.000027 0.002448 MEarth  
57363.269145 0.998227 0.002449 MEarth  
57363.269660 0.997251 0.002439 MEarth  
57363.270169 1.000301 0.002447 MEarth  
57363.270682 1.002861 0.002452 MEarth  
57363.271192 1.001735 0.002435 MEarth  
57363.271717 1.001557 0.002426 MEarth  
57363.272242 1.002116 0.002423 MEarth  
57363.272753 0.998625 0.002423 MEarth  
57363.273262 0.998668 0.002416 MEarth  
57363.273777 1.001469 0.002417 MEarth  
57363.274294 1.003154 0.002417 MEarth  
57363.274812 1.000364 0.002416 MEarth  
57363.275327 1.004988 0.002409 MEarth  
57363.275846 1.000797 0.002407 MEarth  
57363.276357 0.998790 0.002391 MEarth  
57363.276877 0.998149 0.002392 MEarth  
57363.277389 0.997674 0.002392 MEarth  
57363.277906 1.001803 0.002385 MEarth  
57363.278422 0.997085 0.002384 MEarth  
57363.278936 0.999410 0.002377 MEarth  
57363.279448 1.000176 0.002379 MEarth  
57363.279967 0.996398 0.002382 MEarth  
57363.280479 1.002516 0.002376 MEarth  
57363.280996 0.999099 0.002361 MEarth  
57363.281507 0.996862 0.002367 MEarth  
57363.282012 0.996623 0.002365 MEarth  
57363.282523 1.002323 0.002363 MEarth  
57363.283029 0.997551 0.002358 MEarth  
57363.283550 0.999468 0.002359 MEarth  
57363.284062 1.001010 0.002361 MEarth  
57363.284572 0.997856 0.002343 MEarth  
57363.285086 1.006868 0.002349 MEarth  
57363.285600 0.996002 0.002339 MEarth  
57363.286109 1.003944 0.002337 MEarth  
57363.286621 1.001991 0.002336 MEarth  
57363.287143 0.995622 0.002332 MEarth  
57363.287657 1.002065 0.002327 MEarth  
57363.288169 1.000550 0.002333 MEarth  
57363.288679 1.005794 0.002319 MEarth  
57363.289196 1.001014 0.002323 MEarth  
57363.289711 0.999472 0.002318 MEarth  
57363.290223 0.994042 0.002309 MEarth  
57363.290739 0.996091 0.002311 MEarth  
57363.291247 0.999895 0.002309 MEarth  
57363.291759 1.002290 0.002306 MEarth  
57363.292268 0.998897 0.002312 MEarth  
57363.292781 0.994867 0.002305 MEarth  
57363.293292 0.996755 0.002310 MEarth  
57363.293805 0.998908 0.002305 MEarth  
57363.294317 1.001678 0.002303 MEarth  
57363.294832 0.998095 0.002295 MEarth  
57363.295347 0.996823 0.002287 MEarth  
57363.295856 1.000184 0.002295 MEarth  
57363.296365 1.004374 0.002299 MEarth  
57363.296881 0.994936 0.002294 MEarth  
57363.297398 0.997562 0.002280 MEarth  
57363.297909 0.995400 0.002281 MEarth  
57363.298417 1.001563 0.002283 MEarth  
57363.298934 0.997995 0.002274 MEarth  
57363.299442 0.999735 0.002272 MEarth  
57363.299963 0.999950 0.002268 MEarth  
57363.300478 0.997169 0.002272 MEarth  
57363.300990 0.994644 0.002271 MEarth  
57363.301500 0.998355 0.002272 MEarth  
57363.302010 1.002587 0.002271 MEarth  
57363.302522 0.994312 0.002262 MEarth  
57363.303031 0.999397 0.002263 MEarth  
57363.303537 1.003038 0.002266 MEarth  
57363.304052 0.999511 0.002265 MEarth  
57363.304565 0.996562 0.002255 MEarth  
57363.305074 1.000266 0.002255 MEarth  
57363.305588 1.000150 0.002254 MEarth  
57363.306100 0.997038 0.002258 MEarth  
57363.306609 0.998516 0.002264 MEarth  
57363.307117 1.001442 0.002253 MEarth  
57363.307630 0.999335 0.002243 MEarth  
57363.308151 1.004027 0.002254 MEarth  
57363.308664 0.998158 0.002249 MEarth  
57363.309172 0.998037 0.002242 MEarth  
57363.309676 1.000596 0.002245 MEarth  
57363.310196 1.005946 0.002253 MEarth  
57363.310706 0.998368 0.002244 MEarth  
57363.311221 1.000186 0.002239 MEarth  
57363.311728 0.999817 0.002243 MEarth  
57363.312240 1.005834 0.002242 MEarth  
57363.312754 1.002287 0.002244 MEarth  
57363.313267 0.998708 0.002233 MEarth  
57363.313778 1.001676 0.002229 MEarth  
57363.314287 0.997784 0.002221 MEarth  
57363.314794 0.999221 0.002229 MEarth  
57363.315307 1.000953 0.002238 MEarth  
57363.315811 1.003231 0.002220 MEarth  
57363.316321 0.997283 0.002220 MEarth  
57363.316835 1.000546 0.002217 MEarth  
57363.317352 1.000041 0.002224 MEarth  
57363.317859 0.998295 0.002223 MEarth  
57363.318369 0.998520 0.002218 MEarth  
57363.318879 0.998939 0.002224 MEarth  
57363.319385 0.998009 0.002216 MEarth  
57363.319896 0.998444 0.002216 MEarth  
57363.320404 1.001830 0.002226 MEarth  
57363.320913 0.999456 0.002212 MEarth  
57363.321419 0.996495 0.002215 MEarth  
57363.321931 0.997014 0.002212 MEarth  
57363.322445 1.002592 0.002218 MEarth  
57363.322960 1.000278 0.002205 MEarth  
57363.323475 1.001271 0.002207 MEarth  
57363.323989 0.999301 0.002200 MEarth  
57363.324499 1.002944 0.002201 MEarth  
57363.325011 1.000322 0.002203 MEarth  
57363.325520 1.000534 0.002206 MEarth  
57363.326025 1.001294 0.002196 MEarth  
57363.326543 1.003565 0.002200 MEarth  
57363.327055 1.000830 0.002193 MEarth  
57363.327565 0.996062 0.002284 MEarth  
57363.328073 0.997459 0.002191 MEarth  
57363.328583 0.999720 0.002184 MEarth  
57363.329096 0.999133 0.002187 MEarth  
57363.329614 0.996451 0.002190 MEarth  
57363.330129 0.996326 0.002189 MEarth  
57363.330638 0.999137 0.002174 MEarth  
57363.331146 1.004703 0.002171 MEarth  
57363.331657 0.995421 0.002162 MEarth  
57363.332163 1.003239 0.002175 MEarth  
57363.332671 0.998911 0.002170 MEarth  
57363.333186 1.004132 0.002188 MEarth  
57363.333704 0.997544 0.002172 MEarth  
57363.334215 1.003142 0.002158 MEarth  
57363.334734 1.003543 0.002161 MEarth  
57363.335247 0.999019 0.002158 MEarth  
57363.335759 0.996776 0.002158 MEarth  
57363.336272 1.001069 0.002154 MEarth  
57363.336803 1.003315 0.002151 MEarth  
57363.337321 0.999179 0.002146 MEarth  
57363.337828 1.002680 0.002158 MEarth  
57363.338338 1.002350 0.002146 MEarth  
57363.338854 0.999213 0.002144 MEarth  
57363.339369 1.001609 0.002152 MEarth  
57363.339883 1.000975 0.002146 MEarth  
57363.340399 0.998087 0.002142 MEarth  
57363.340905 1.007068 0.002154 MEarth  
57363.341418 1.000568 0.002144 MEarth  
57363.341935 0.997383 0.002137 MEarth  
57363.342447 0.994051 0.002139 MEarth  
57363.342959 0.994054 0.002134 MEarth  
57363.343475 1.000191 0.002143 MEarth  
57363.343981 1.006892 0.002138 MEarth  
57363.344491 0.997983 0.002133 MEarth  
57363.344999 1.006171 0.002139 MEarth  
57363.345506 1.004464 0.002135 MEarth  
57363.346013 0.999641 0.002130 MEarth  
57363.346528 1.006039 0.002138 MEarth  
57363.347032 1.000181 0.002133 MEarth  
57363.347539 1.000444 0.002130 MEarth  
57363.348043 0.998511 0.002125 MEarth  
57363.348646 0.998620 0.002126 MEarth  
57363.349165 1.004044 0.002135 MEarth  
57363.349677 0.998555 0.002131 MEarth  
57363.350180 0.998165 0.002135 MEarth  
57363.350687 1.000482 0.002132 MEarth  
57363.351201 1.000229 0.002140 MEarth  
57363.351712 1.000520 0.002148 MEarth  
57363.352215 0.999584 0.002148 MEarth  
57363.352725 1.001515 0.002153 MEarth  
57363.353238 0.999098 0.002156 MEarth  
57363.353748 1.002858 0.002165 MEarth  
57363.354257 1.002440 0.002167 MEarth  
57363.354770 1.002613 0.002163 MEarth  
57363.355274 0.995474 0.002160 MEarth  
57363.355786 0.995120 0.002146 MEarth  
57363.356294 0.998506 0.002164 MEarth  
57363.356809 1.000206 0.002163 MEarth  
57363.357317 0.997123 0.002173 MEarth  
57363.357822 1.002732 0.002182 MEarth  
57363.358336 0.997107 0.002204 MEarth  
57363.358852 0.998563 0.002214 MEarth  
57363.359367 0.999758 0.002216 MEarth  
57363.359882 1.000754 0.002229 MEarth  
57363.360393 0.997633 0.002261 MEarth  
57363.360901 0.998300 0.002273 MEarth  
57363.361413 0.996356 0.002300 MEarth  
57363.361921 1.001696 0.002338 MEarth  
57363.362435 1.002216 0.002355 MEarth  
57363.362940 0.999904 0.002394 MEarth  
57363.363449 0.999689 0.002398 MEarth  
57363.363959 1.005743 0.002455 MEarth  
57363.364460 1.000300 0.002496 MEarth  
57363.180738 0.996689 0.004154 MEarth  
57363.181250 0.991168 0.004137 MEarth  
57363.181770 0.995058 0.004103 MEarth  
57363.182288 0.999696 0.004081 MEarth  
57363.182805 1.000204 0.004059 MEarth  
57363.183321 1.003068 0.004041 MEarth  
57363.183836 0.988931 0.004015 MEarth  
57363.184350 0.995625 0.004004 MEarth  
57363.184863 0.998515 0.003978 MEarth  
57363.185382 1.002311 0.003960 MEarth  
57363.185893 0.998590 0.003931 MEarth  
57363.186406 0.995345 0.003915 MEarth  
57363.186917 1.001616 0.003908 MEarth  
57363.187432 1.003867 0.003877 MEarth  
57363.187948 0.994953 0.003859 MEarth  
57363.188475 0.996262 0.003834 MEarth  
57363.188988 1.003823 0.003821 MEarth  
57363.189499 0.994352 0.003801 MEarth  
57363.190011 0.994863 0.003780 MEarth  
57363.190525 0.995373 0.003768 MEarth  
57363.191037 0.995920 0.003753 MEarth  
57363.191555 0.994501 0.003722 MEarth  
57363.192064 0.999334 0.003707 MEarth  
57363.192582 1.000655 0.003697 MEarth  
57363.193099 1.002977 0.003675 MEarth  
57363.193617 0.996995 0.003658 MEarth  
57363.194134 0.990221 0.003640 MEarth  
57363.194652 0.999359 0.003624 MEarth  
57363.195173 0.997801 0.003610 MEarth  
57363.195694 0.999640 0.003587 MEarth  
57363.196205 0.995331 0.003575 MEarth  
57363.196729 0.995057 0.003560 MEarth  
57363.197247 0.998224 0.003544 MEarth  
57363.197759 0.994586 0.003526 MEarth  
57363.198277 0.994868 0.003515 MEarth  
57363.198789 0.999770 0.003500 MEarth  
57363.199304 0.993387 0.003485 MEarth  
57363.199819 1.002760 0.003474 MEarth  
57363.200342 0.998718 0.003457 MEarth  
57363.200858 1.005957 0.003448 MEarth  
57363.201386 1.002406 0.003434 MEarth  
57363.201901 0.997000 0.003412 MEarth  
57363.202413 0.997950 0.003404 MEarth  
57363.202929 1.006251 0.003398 MEarth  
57363.203450 1.004207 0.003382 MEarth  
57363.203967 1.003550 0.003361 MEarth  
57363.204481 0.997239 0.003356 MEarth  
57363.204995 0.993678 0.003335 MEarth  
57363.205510 1.003876 0.003335 MEarth  
57363.206028 1.000958 0.003315 MEarth  
57363.206545 1.000337 0.003299 MEarth  
57363.207061 1.005652 0.003293 MEarth  
57363.207582 0.996076 0.003267 MEarth  
57363.208099 0.996682 0.003253 MEarth  
57363.208611 0.998241 0.003238 MEarth  
57363.209127 1.004001 0.003232 MEarth  
57363.209640 1.008434 0.003216 MEarth  
57363.210154 0.993136 0.003193 MEarth  
57363.210670 1.003867 0.003188 MEarth  
57363.211181 0.999182 0.003171 MEarth  
57363.211697 0.995459 0.003159 MEarth  
57363.212218 0.991671 0.003157 MEarth  
57363.212732 0.999289 0.003137 MEarth  
57363.213250 0.997721 0.003124 MEarth  
57363.213768 0.996804 0.003113 MEarth  
57363.214287 0.997601 0.003100 MEarth  
57363.214806 1.000033 0.003101 MEarth  
57363.215326 0.997794 0.003079 MEarth  
57363.215833 1.001447 0.003075 MEarth  
57363.216348 0.994801 0.003056 MEarth  
57363.216863 1.000235 0.003056 MEarth  
57363.217376 0.999942 0.003038 MEarth  
57363.217894 0.991802 0.003027 MEarth  
57363.218407 1.000313 0.003022 MEarth  
57363.218926 0.999575 0.003016 MEarth  
57363.219445 1.004211 0.003007 MEarth  
57363.219958 1.001815 0.002995 MEarth  
57363.220474 0.999893 0.002984 MEarth  
57363.220989 1.000840 0.002972 MEarth  
57363.221506 1.004860 0.002967 MEarth  
57363.222017 0.996510 0.002954 MEarth  
57363.222533 0.998268 0.002946 MEarth  
57363.223045 0.997875 0.002938 MEarth  
57363.223564 1.001751 0.002925 MEarth  
57363.224077 1.002063 0.002921 MEarth  
57363.224591 1.001848 0.002909 MEarth  
57363.225102 0.999798 0.002901 MEarth  
57363.225623 1.002278 0.002889 MEarth  
57363.226135 1.001422 0.002883 MEarth  
57363.226660 1.000736 0.002877 MEarth  
57363.227164 1.001975 0.002867 MEarth  
57363.227680 1.006866 0.002869 MEarth  
57363.228197 1.000728 0.002852 MEarth  
57363.228709 1.001783 0.002843 MEarth  
57363.229217 1.006070 0.002840 MEarth  
57363.229729 1.003054 0.002829 MEarth  
57363.230236 0.996606 0.002822 MEarth  
57363.230749 1.010467 0.002826 MEarth  
57363.231273 0.999269 0.002799 MEarth  
57363.231783 1.002028 0.002797 MEarth  
57363.232296 1.002367 0.002795 MEarth  
57363.232816 1.003675 0.002790 MEarth  
57363.233330 0.999491 0.002777 MEarth  
57363.233849 1.002799 0.002766 MEarth  
57363.234366 1.007038 0.002764 MEarth  
57363.234876 0.999840 0.002758 MEarth  
57363.235394 1.003752 0.002748 MEarth  
57363.235908 1.000420 0.002738 MEarth  
57363.236421 1.001816 0.002730 MEarth  
57363.236940 1.003368 0.002726 MEarth  
57363.237452 1.003832 0.002719 MEarth  
57363.237968 1.002584 0.002709 MEarth  
57363.238488 1.006410 0.002711 MEarth  
57363.238995 1.004979 0.002701 MEarth  
57363.239505 1.002987 0.002693 MEarth  
57363.240017 0.995787 0.002683 MEarth  
57363.240536 1.006797 0.002680 MEarth  
57363.241058 1.002019 0.002670 MEarth  
57363.241575 0.997908 0.002660 MEarth  
57363.242087 1.001135 0.002657 MEarth  
57363.242603 1.002080 0.002653 MEarth  
57363.243116 1.005319 0.002655 MEarth  
57363.243623 1.000903 0.002642 MEarth  
57363.244132 1.003687 0.002642 MEarth  
57363.244652 0.999607 0.002625 MEarth  
57363.245168 1.005312 0.002623 MEarth  
57363.245690 1.003613 0.002620 MEarth  
57363.246204 1.002390 0.002614 MEarth  
57363.246719 1.005542 0.002608 MEarth  
57363.247227 1.001051 0.002601 MEarth  
57363.247739 1.002218 0.002598 MEarth  
57363.248252 1.003488 0.002601 MEarth  
57363.248772 1.002617 0.002591 MEarth  
57363.249282 0.999538 0.002584 MEarth  
57363.249795 1.005194 0.002579 MEarth  
57363.250309 1.006518 0.002572 MEarth  
57363.250818 1.010206 0.002674 MEarth  
57363.251328 1.001382 0.002562 MEarth  
57363.251847 1.001952 0.002555 MEarth  
57363.252361 0.998699 0.002556 MEarth  
57363.252871 0.995609 0.002541 MEarth  
57363.253383 1.001049 0.002544 MEarth  
57363.253902 0.997945 0.002538 MEarth  
57363.254414 0.999269 0.002531 MEarth  
57363.254928 1.002316 0.002529 MEarth  
57363.255436 0.996293 0.002515 MEarth  
57363.255953 0.996249 0.002508 MEarth  
57363.256464 1.003033 0.002512 MEarth  
57363.256975 0.998471 0.002507 MEarth  
57363.257488 1.002413 0.002507 MEarth  
57363.258002 1.000939 0.002494 MEarth  
57363.258509 0.998652 0.002487 MEarth  
57363.259019 0.998338 0.002486 MEarth  
57363.259527 0.996979 0.002477 MEarth  
57363.260040 1.002972 0.002483 MEarth  
57363.260556 0.997342 0.002472 MEarth  
57363.261068 1.002008 0.002468 MEarth  
57363.261588 1.001438 0.002463 MEarth  
57363.262099 0.998971 0.002463 MEarth  
57363.262613 0.998148 0.002459 MEarth  
57363.263129 0.997531 0.002446 MEarth  
57363.263644 1.000580 0.002443 MEarth  
57363.264159 0.997121 0.002435 MEarth  
57363.264670 0.996867 0.002432 MEarth  
57363.265184 0.999649 0.002433 MEarth  
57363.265696 1.001090 0.002430 MEarth  
57363.266206 1.005173 0.002429 MEarth  
57363.266715 1.002399 0.002424 MEarth  
57363.267227 0.996321 0.002412 MEarth  
57363.267743 1.005621 0.002418 MEarth  
57363.268253 1.003387 0.002417 MEarth  
57363.268763 0.997286 0.002411 MEarth  
57363.269281 1.003403 0.002404 MEarth  
57363.269795 1.004096 0.002397 MEarth  
57363.270306 0.998573 0.002401 MEarth  
57363.270819 1.000926 0.002389 MEarth  
57363.271325 1.002424 0.002385 MEarth  
57363.271836 1.000752 0.002384 MEarth  
57363.272344 1.001341 0.002388 MEarth  
57363.272864 1.003915 0.002375 MEarth  
57363.273376 1.001123 0.002373 MEarth  
57363.273894 1.002676 0.002376 MEarth  
57363.274405 1.000360 0.002366 MEarth  
57363.274921 0.999273 0.002359 MEarth  
57363.275434 1.005040 0.002363 MEarth  
57363.275943 1.004439 0.002362 MEarth  
57363.276462 1.004029 0.002354 MEarth  
57363.276974 1.001839 0.002352 MEarth  
57363.277481 1.003044 0.002343 MEarth  
57363.277997 1.002052 0.002343 MEarth  
57363.278512 1.004329 0.002336 MEarth  
57363.279029 0.998748 0.002337 MEarth  
57363.279543 0.998845 0.002331 MEarth  
57363.280049 1.001804 0.002338 MEarth  
57363.280561 0.995001 0.002327 MEarth  
57363.281075 1.000297 0.002324 MEarth  
57363.281588 1.001742 0.002315 MEarth  
57363.282106 1.001654 0.002317 MEarth  
57363.282618 0.997135 0.002316 MEarth  
57363.283136 0.999294 0.002320 MEarth  
57363.283645 0.997884 0.002314 MEarth  
57363.284158 1.001341 0.002304 MEarth  
57363.284668 1.000434 0.002301 MEarth  
57363.285179 1.001304 0.002298 MEarth  
57363.285696 0.999600 0.002297 MEarth  
57363.286212 1.000772 0.002300 MEarth  
57363.286726 0.999331 0.002280 MEarth  
57363.287242 1.005773 0.002290 MEarth  
57363.287751 1.000409 0.002277 MEarth  
57363.288270 1.001332 0.002278 MEarth  
57363.288787 0.997771 0.002271 MEarth  
57363.289304 1.000118 0.002280 MEarth  
57363.289817 1.000673 0.002275 MEarth  
57363.290328 0.999740 0.002266 MEarth  
57363.290847 0.998603 0.002269 MEarth  
57363.291359 1.000307 0.002262 MEarth  
57363.291869 0.999889 0.002261 MEarth  
57363.292385 0.998887 0.002261 MEarth  
57363.292895 1.000336 0.002259 MEarth  
57363.293410 0.998017 0.002257 MEarth  
57363.293921 1.001466 0.002255 MEarth  
57363.294439 0.997440 0.002246 MEarth  
57363.294966 0.998518 0.002248 MEarth  
57363.295478 1.003983 0.002240 MEarth  
57363.295993 0.998508 0.002249 MEarth  
57363.296503 1.005076 0.002239 MEarth  
57363.297015 1.001466 0.002235 MEarth  
57363.297520 0.999431 0.002232 MEarth  
57363.298031 0.995681 0.002225 MEarth  
57363.298543 0.999649 0.002232 MEarth  
57363.299057 0.998211 0.002224 MEarth  
57363.299569 1.004559 0.002228 MEarth  
57363.300079 1.001508 0.002226 MEarth  
57363.300586 0.998794 0.002220 MEarth  
57363.301097 0.998664 0.002216 MEarth  
57363.301613 0.996176 0.002213 MEarth  
57363.302122 0.997831 0.002217 MEarth  
57363.302633 1.000571 0.002217 MEarth  
57363.303140 0.999157 0.002210 MEarth  
57363.303657 1.001385 0.002217 MEarth  
57363.304167 0.997545 0.002213 MEarth  
57363.304680 0.997849 0.002212 MEarth  
57363.305189 0.998112 0.002218 MEarth  
57363.305704 0.996939 0.002206 MEarth  
57363.306213 0.999459 0.002204 MEarth  
57363.306722 0.999506 0.002196 MEarth  
57363.307238 0.997374 0.002205 MEarth  
57363.307744 1.005964 0.002206 MEarth  
57363.308258 1.001799 0.002198 MEarth  
57363.308780 1.001324 0.002197 MEarth  
57363.309285 1.003081 0.002194 MEarth  
57363.309790 0.998841 0.002200 MEarth  
57363.310299 1.001947 0.002193 MEarth  
57363.310812 1.001626 0.002194 MEarth  
57363.311320 1.001150 0.002193 MEarth  
57363.311838 0.997391 0.002193 MEarth  
57363.312349 1.003893 0.002191 MEarth  
57363.312859 0.999536 0.002188 MEarth  
57363.313370 0.997510 0.002181 MEarth  
57363.313892 0.999561 0.002182 MEarth  
57363.314401 0.999698 0.002179 MEarth  
57363.314913 1.001684 0.002179 MEarth  
57363.315419 0.998936 0.002177 MEarth  
57363.315935 0.998534 0.002173 MEarth  
57363.316447 0.994616 0.002178 MEarth  
57363.316963 0.998233 0.002176 MEarth  
57363.317471 0.996379 0.002167 MEarth  
57363.317983 1.000733 0.002173 MEarth  
57363.318500 0.998226 0.002172 MEarth  
57363.319014 0.999506 0.002171 MEarth  
57363.319527 1.000933 0.002163 MEarth  
57363.320043 0.998383 0.002164 MEarth  
57363.320554 0.998924 0.002159 MEarth  
57363.321066 1.001910 0.002162 MEarth  
57363.321581 0.995578 0.002152 MEarth  
57363.322096 0.999856 0.002152 MEarth  
57363.322601 0.999359 0.002148 MEarth  
57363.323114 1.002469 0.002160 MEarth  
57363.323624 1.003913 0.002153 MEarth  
57363.324136 1.000663 0.002142 MEarth  
57363.324646 0.998399 0.002142 MEarth  
57363.325160 1.003514 0.002152 MEarth  
57363.325669 0.996132 0.002148 MEarth  
57363.326186 0.995270 0.002135 MEarth  
57363.326698 0.999024 0.002133 MEarth  
57363.327211 1.005795 0.002144 MEarth  
57363.327724 0.995294 0.002168 MEarth  
57363.328230 0.995948 0.002135 MEarth  
57363.328747 1.000327 0.002135 MEarth  
57363.329255 1.000538 0.002142 MEarth  
57363.329769 0.999468 0.002134 MEarth  
57363.330276 1.001933 0.002132 MEarth  
57363.330791 0.999766 0.002116 MEarth  
57363.331301 1.001797 0.002120 MEarth  
57363.331818 1.001625 0.002126 MEarth  
57363.332327 1.000360 0.002120 MEarth  
57363.332840 1.000278 0.002131 MEarth  
57363.333348 1.002464 0.002149 MEarth  
57363.333861 1.001566 0.002119 MEarth  
57363.334369 1.000051 0.002115 MEarth  
57363.334879 1.001925 0.002113 MEarth  
57363.335393 0.997728 0.002108 MEarth  
57363.335906 1.000902 0.002112 MEarth  
57363.336422 0.999073 0.002107 MEarth  
57363.336942 1.000791 0.002107 MEarth  
57363.337457 1.000847 0.002110 MEarth  
57363.337959 1.000763 0.002106 MEarth  
57363.338469 1.005662 0.002112 MEarth  
57363.338984 0.997938 0.002096 MEarth  
57363.339505 1.002658 0.002098 MEarth  
57363.340021 0.998197 0.002102 MEarth  
57363.340529 1.001940 0.002095 MEarth  
57363.341048 0.999802 0.002097 MEarth  
57363.341561 1.001642 0.002095 MEarth  
57363.342075 1.001222 0.002095 MEarth  
57363.342592 0.998164 0.002094 MEarth  
57363.343099 1.002098 0.002092 MEarth  
57363.343620 1.001676 0.002087 MEarth  
57363.344127 1.002232 0.002095 MEarth  
57363.344638 1.003049 0.002092 MEarth  
57363.345150 0.999340 0.002088 MEarth  
57363.345662 0.999909 0.002082 MEarth  
57363.346175 0.999833 0.002086 MEarth  
57363.346694 1.001234 0.002090 MEarth  
57363.347201 0.998548 0.002082 MEarth  
57363.347709 0.999477 0.002082 MEarth  
57363.348216 1.001862 0.002083 MEarth  
57363.348723 0.999837 0.002080 MEarth  
57363.349241 0.998548 0.002079 MEarth  
57363.349756 1.000708 0.002085 MEarth  
57363.350269 0.996277 0.002086 MEarth  
57363.350785 0.999140 0.002086 MEarth  
57363.351296 0.996617 0.002086 MEarth  
57363.351813 0.997829 0.002085 MEarth  
57363.352325 1.001399 0.002094 MEarth  
57363.352833 0.999231 0.002087 MEarth  
57363.353346 1.004361 0.002100 MEarth  
57363.353857 0.996302 0.002093 MEarth  
57363.354369 0.999413 0.002090 MEarth  
57363.354883 0.998617 0.002101 MEarth  
57363.355391 0.996556 0.002097 MEarth  
57363.355909 0.998787 0.002112 MEarth  
57363.356423 0.996783 0.002106 MEarth  
57363.356939 0.998525 0.002123 MEarth  
57363.357451 0.995976 0.002126 MEarth  
57363.357966 0.999575 0.002136 MEarth  
57363.358478 0.997822 0.002140 MEarth  
57363.358993 0.999559 0.002168 MEarth  
57363.359505 0.999930 0.002193 MEarth  
57363.360017 1.001498 0.002205 MEarth  
57363.360526 1.000000 0.002234 MEarth  
57363.361046 0.997738 0.002254 MEarth  
57363.361554 0.999705 0.002261 MEarth  
57363.362065 0.999796 0.002291 MEarth  
57363.362584 1.000053 0.002338 MEarth  
57363.363098 0.996969 0.002354 MEarth  
57363.363616 1.001083 0.002411 MEarth  
57363.364127 0.995910 0.002446 MEarth  
57363.364640 0.996095 0.002488 MEarth  
57376.145482 1.000870 0.004215 MEarth  
57376.145986 0.997218 0.004185 MEarth  
57376.146504 1.006104 0.004173 MEarth  
57376.147010 0.999280 0.004145 MEarth  
57376.147530 1.002827 0.004116 MEarth  
57376.148024 1.001310 0.004104 MEarth  
57376.148523 0.993907 0.004082 MEarth  
57376.149022 0.996310 0.004060 MEarth  
57376.149521 0.995475 0.004044 MEarth  
57376.150013 1.005884 0.004024 MEarth  
57376.150517 1.000979 0.003998 MEarth  
57376.151030 0.994376 0.003979 MEarth  
57376.151541 0.992274 0.003963 MEarth  
57376.152038 0.998781 0.003944 MEarth  
57376.152562 0.997471 0.003913 MEarth  
57376.153072 1.007428 0.003910 MEarth  
57376.153577 1.005422 0.003885 MEarth  
57376.154076 0.996659 0.003864 MEarth  
57376.154579 0.997584 0.003844 MEarth  
57376.155075 0.999306 0.003823 MEarth  
57376.155579 1.003706 0.003809 MEarth  
57376.156082 1.005520 0.003789 MEarth  
57376.156578 1.004185 0.003775 MEarth  
57376.157093 1.000598 0.003750 MEarth  
57376.157605 0.996871 0.003728 MEarth  
57376.158103 0.997216 0.003710 MEarth  
57376.158622 0.991900 0.003691 MEarth  
57376.159145 1.005611 0.003686 MEarth  
57376.159642 1.003977 0.003670 MEarth  
57376.160141 1.000782 0.003650 MEarth  
57376.160638 0.996523 0.003629 MEarth  
57376.161136 0.999404 0.003608 MEarth  
57376.161640 1.003126 0.003599 MEarth  
57376.162150 1.000287 0.003581 MEarth  
57376.162669 0.997090 0.003562 MEarth  
57376.163171 0.996612 0.003551 MEarth  
57376.163688 0.993282 0.003533 MEarth  
57376.164208 1.004019 0.003512 MEarth  
57376.164703 1.005259 0.003506 MEarth  
57376.165209 1.000018 0.003494 MEarth  
57376.165727 1.001221 0.003476 MEarth  
57376.166227 1.000827 0.003460 MEarth  
57376.166743 0.993245 0.003455 MEarth  
57376.167247 0.991729 0.003429 MEarth  
57376.167746 1.003640 0.003430 MEarth  
57376.168250 0.999207 0.003404 MEarth  
57376.168751 1.003031 0.003399 MEarth  
57376.169248 0.993172 0.003377 MEarth  
57376.169763 0.998722 0.003370 MEarth  
57376.170265 0.997895 0.003357 MEarth  
57376.170760 1.004457 0.003346 MEarth  
57376.171259 1.006160 0.003339 MEarth  
57376.171768 1.003160 0.003322 MEarth  
57376.172274 1.005048 0.003312 MEarth  
57376.172770 1.000092 0.003288 MEarth  
57376.173287 0.995737 0.003282 MEarth  
57376.173808 0.996739 0.003270 MEarth  
57376.174304 0.995541 0.003274 MEarth  
57376.174820 0.999085 0.003244 MEarth  
57376.175322 1.002900 0.003233 MEarth  
57376.175826 0.999760 0.003226 MEarth  
57376.176346 0.997474 0.003210 MEarth  
57376.176846 0.998192 0.003210 MEarth  
57376.177345 1.006231 0.003201 MEarth  
57376.177842 0.998180 0.003194 MEarth  
57376.178343 0.997369 0.003167 MEarth  
57376.178858 0.998827 0.003158 MEarth  
57376.179359 1.002956 0.003143 MEarth  
57376.179877 0.998300 0.003132 MEarth  
57376.180381 1.001412 0.003117 MEarth  
57376.180891 1.002238 0.003115 MEarth  
57376.181389 0.996750 0.003094 MEarth  
57376.181910 0.995996 0.003091 MEarth  
57376.182413 1.002820 0.003083 MEarth  
57376.182924 1.001153 0.003074 MEarth  
57376.183420 1.000226 0.003077 MEarth  
57376.183916 0.996600 0.003048 MEarth  
57376.184427 1.003535 0.003051 MEarth  
57376.184928 1.000460 0.003030 MEarth  
57376.185426 0.996559 0.003019 MEarth  
57376.185926 0.999697 0.003015 MEarth  
57376.186421 0.998908 0.003004 MEarth  
57376.186917 0.999292 0.002995 MEarth  
57376.187422 0.998297 0.002983 MEarth  
57376.187926 1.000876 0.002977 MEarth  
57376.188426 0.991681 0.002973 MEarth  
57376.188920 0.998262 0.002964 MEarth  
57376.189424 0.995145 0.002959 MEarth  
57376.189939 0.994895 0.002940 MEarth  
57376.190452 0.995263 0.002940 MEarth  
57376.190957 1.002547 0.002927 MEarth  
57376.191455 0.996585 0.002906 MEarth  
57376.191951 0.998811 0.002902 MEarth  
57376.192470 1.000489 0.002898 MEarth  
57376.192983 1.003074 0.002885 MEarth  
57376.193477 1.002777 0.002874 MEarth  
57376.193973 0.995783 0.002867 MEarth  
57376.194466 1.002313 0.002866 MEarth  
57376.194967 1.002243 0.002857 MEarth  
57376.195478 0.995176 0.002847 MEarth  
57376.195996 0.997508 0.002835 MEarth  
57376.196495 1.001007 0.002836 MEarth  
57376.197005 0.998560 0.002827 MEarth  
57376.197504 0.992781 0.002820 MEarth  
57376.198009 0.999259 0.002809 MEarth  
57376.198520 0.998946 0.002801 MEarth  
57376.199016 0.996853 0.002789 MEarth  
57376.199512 1.001060 0.002789 MEarth  
57376.200022 0.994220 0.002772 MEarth  
57376.200534 0.996407 0.002770 MEarth  
57376.201027 1.000647 0.002760 MEarth  
57376.201543 0.998332 0.002767 MEarth  
57376.202038 1.005477 0.002751 MEarth  
57376.202534 0.998990 0.002738 MEarth  
57376.203047 0.999285 0.002737 MEarth  
57376.203553 0.994625 0.002736 MEarth  
57376.204052 1.000363 0.002733 MEarth  
57376.204551 0.997013 0.002718 MEarth  
57376.205044 0.999176 0.002712 MEarth  
57376.205538 0.998670 0.002708 MEarth  
57376.206034 0.999005 0.002703 MEarth  
57376.206547 0.995105 0.002691 MEarth  
57376.207043 0.997269 0.002684 MEarth  
57376.207559 0.996860 0.002675 MEarth  
57376.208078 0.994837 0.002673 MEarth  
57376.208574 1.001625 0.002670 MEarth  
57376.209068 0.997652 0.002658 MEarth  
57376.209565 0.994151 0.002652 MEarth  
57376.210064 0.997176 0.002652 MEarth  
57376.210578 0.999922 0.002649 MEarth  
57376.211093 0.998948 0.002641 MEarth  
57376.211587 0.999086 0.002639 MEarth  
57376.212084 0.999281 0.002631 MEarth  
57376.212580 0.997877 0.002614 MEarth  
57376.213079 0.997360 0.002614 MEarth  
57376.213574 0.996560 0.002611 MEarth  
57376.214069 1.003661 0.002605 MEarth  
57376.214563 1.004201 0.002607 MEarth  
57376.215061 0.998798 0.002589 MEarth  
57376.215576 0.995752 0.002588 MEarth  
57376.216068 0.999697 0.002581 MEarth  
57376.216564 0.998455 0.002568 MEarth  
57376.217060 0.996319 0.002565 MEarth  
57376.217561 0.996164 0.002566 MEarth  
57376.218060 1.001271 0.002555 MEarth  
57376.218570 0.997285 0.002553 MEarth  
57376.219064 0.999425 0.002556 MEarth  
57376.219576 0.998216 0.002545 MEarth  
57376.220089 1.000984 0.002542 MEarth  
57376.220587 0.999229 0.002545 MEarth  
57376.221079 0.998514 0.002540 MEarth  
57376.221595 1.003286 0.002527 MEarth  
57376.222100 1.002510 0.002521 MEarth  
57376.222616 1.001696 0.002506 MEarth  
57376.223114 1.002656 0.002501 MEarth  
57376.223619 1.001293 0.002484 MEarth  
57376.224107 0.998899 0.002469 MEarth  
57376.224601 0.994803 0.002460 MEarth  
57376.225108 0.997061 0.002459 MEarth  
57376.225603 0.998778 0.002454 MEarth  
57376.226099 0.994914 0.002455 MEarth  
57376.226615 1.001740 0.002448 MEarth  
57376.227129 0.998508 0.002430 MEarth  
57376.227621 1.001301 0.002426 MEarth  
57376.228115 1.002690 0.002427 MEarth  
57376.228608 1.000290 0.002421 MEarth  
57376.229103 1.003597 0.002422 MEarth  
57376.229595 0.996937 0.002414 MEarth  
57376.230083 1.003525 0.002414 MEarth  
57376.230590 0.999048 0.002404 MEarth  
57376.231101 0.995976 0.002401 MEarth  
57376.231594 1.003330 0.002401 MEarth  
57376.232097 1.003618 0.002399 MEarth  
57376.232590 0.998927 0.002396 MEarth  
57376.233084 1.001469 0.002391 MEarth  
57376.233581 0.998882 0.002381 MEarth  
57376.234076 1.000103 0.002376 MEarth  
57376.234567 0.996556 0.002375 MEarth  
57376.235080 0.999947 0.002368 MEarth  
57376.235594 0.997870 0.002365 MEarth  
57376.236106 0.997431 0.002358 MEarth  
57376.236605 1.002214 0.002354 MEarth  
57376.237120 1.003393 0.002351 MEarth  
57376.237615 1.000292 0.002350 MEarth  
57376.238111 1.002638 0.002350 MEarth  
57376.238607 0.999033 0.002337 MEarth  
57376.239099 1.001624 0.002337 MEarth  
57376.239614 0.997206 0.002335 MEarth  
57376.240108 0.997772 0.002332 MEarth  
57376.240601 1.000917 0.002331 MEarth  
57376.241106 0.996987 0.002327 MEarth  
57376.241603 1.000680 0.002323 MEarth  
57376.242114 0.994836 0.002318 MEarth  
57376.242625 1.001055 0.002319 MEarth  
57376.243120 0.999884 0.002312 MEarth  
57376.243615 0.996563 0.002303 MEarth  
57376.244105 0.994061 0.002297 MEarth  
57376.244598 0.999509 0.002292 MEarth  
57376.245115 1.005426 0.002293 MEarth  
57376.245630 1.002747 0.002288 MEarth  
57376.246128 0.999395 0.002284 MEarth  
57376.246628 0.996536 0.002280 MEarth  
57376.247124 0.998242 0.002277 MEarth  
57376.247641 1.000684 0.002273 MEarth  
57376.248165 0.994231 0.002264 MEarth  
57376.248662 0.998810 0.002268 MEarth  
57376.249153 1.002054 0.002259 MEarth  
57376.249646 0.998178 0.002259 MEarth  
57376.250158 1.004722 0.002262 MEarth  
57376.250669 1.002428 0.002253 MEarth  
57376.251166 0.998440 0.002243 MEarth  
57376.251684 0.997496 0.002246 MEarth  
57376.252184 1.001026 0.002243 MEarth  
57376.252682 0.996298 0.002237 MEarth  
57376.253194 1.003137 0.002240 MEarth  
57376.253705 1.000769 0.002234 MEarth  
57376.254218 0.997165 0.002229 MEarth  
57376.254734 0.998972 0.002227 MEarth  
57376.255227 0.996004 0.002220 MEarth  
57376.255725 0.996023 0.002220 MEarth  
57376.256226 1.000197 0.002218 MEarth  
57376.256721 0.992419 0.002212 MEarth  
57376.257220 1.003748 0.002219 MEarth  
57376.257714 1.001216 0.002211 MEarth  
57376.258205 1.002898 0.002217 MEarth  
57376.258697 1.000082 0.002209 MEarth  
57376.259192 1.000599 0.002202 MEarth  
57376.259686 0.997599 0.002205 MEarth  
57376.260181 1.003656 0.002205 MEarth  
57376.260690 1.004642 0.002200 MEarth  
57376.261186 1.006224 0.002205 MEarth  
57376.261676 1.004315 0.002194 MEarth  
57376.262169 0.999090 0.002195 MEarth  
57376.262664 1.002054 0.002193 MEarth  
57376.263156 1.006553 0.002201 MEarth  
57376.263653 1.004057 0.002187 MEarth  
57376.264149 1.002454 0.002183 MEarth  
57376.264659 0.999456 0.002180 MEarth  
57376.265152 1.004409 0.002181 MEarth  
57376.265657 1.004639 0.002177 MEarth  
57376.266151 1.000999 0.002177 MEarth  
57376.266658 1.006148 0.002180 MEarth  
57376.267175 1.007444 0.002175 MEarth  
57376.267665 1.000153 0.002167 MEarth  
57376.268160 1.005817 0.002168 MEarth  
57376.268653 1.005002 0.002167 MEarth  
57376.269166 1.002011 0.002159 MEarth  
57376.269665 1.003687 0.002160 MEarth  
57376.270161 1.004030 0.002159 MEarth  
57376.270655 1.001415 0.002156 MEarth  
57376.271148 0.999991 0.002152 MEarth  
57376.271661 1.008003 0.002159 MEarth  
57376.272159 1.003651 0.002153 MEarth  
57376.272655 1.005521 0.002147 MEarth  
57376.273153 1.002676 0.002142 MEarth  
57376.273644 1.006595 0.002151 MEarth  
57376.274143 1.000580 0.002140 MEarth  
57376.274639 1.001325 0.002138 MEarth  
57376.275132 1.006373 0.002133 MEarth  
57376.275622 1.007398 0.002141 MEarth  
57376.276111 0.999939 0.002129 MEarth  
57376.276603 1.003774 0.002132 MEarth  
57376.277119 1.000188 0.002131 MEarth  
57376.277614 1.008049 0.002132 MEarth  
57376.278103 1.003066 0.002129 MEarth  
57376.278603 1.003225 0.002129 MEarth  
57376.279097 1.003646 0.002120 MEarth  
57376.279585 1.001226 0.002116 MEarth  
57376.280093 1.001520 0.002118 MEarth  
57376.280603 1.004854 0.002120 MEarth  
57376.281112 1.002624 0.002111 MEarth  
57376.281625 1.002058 0.002113 MEarth  
57376.282131 1.004360 0.002106 MEarth  
57376.282642 1.009219 0.002111 MEarth  
57376.283131 1.002278 0.002105 MEarth  
57376.283625 0.999513 0.002103 MEarth  
57376.284120 1.004260 0.002105 MEarth  
57376.284615 1.002920 0.002099 MEarth  
57376.285110 1.004976 0.002097 MEarth  
57376.285608 1.001511 0.002099 MEarth  
57376.286102 1.000251 0.002093 MEarth  
57376.286592 1.002389 0.002096 MEarth  
57376.287084 1.000105 0.002089 MEarth  
57376.287580 1.003888 0.002093 MEarth  
57376.288072 0.999703 0.002084 MEarth  
57376.288584 1.003378 0.002088 MEarth  
57376.289082 1.000822 0.002083 MEarth  
57376.289571 0.998169 0.002081 MEarth  
57376.290068 1.001874 0.002082 MEarth  
57376.290565 1.001697 0.002080 MEarth  
57376.291071 1.001115 0.002085 MEarth  
57376.291578 1.007319 0.002083 MEarth  
57376.292073 0.999890 0.002078 MEarth  
57376.292570 0.999666 0.002073 MEarth  
57376.293062 0.999415 0.002072 MEarth  
57376.293578 1.000506 0.002072 MEarth  
57376.294095 0.998153 0.002065 MEarth  
57376.294602 0.997594 0.002066 MEarth  
57376.295097 0.999915 0.002068 MEarth  
57376.295594 0.996929 0.002067 MEarth  
57376.296089 1.000323 0.002068 MEarth  
57376.296580 0.999664 0.002061 MEarth  
57376.297077 1.004277 0.002071 MEarth  
57376.297570 1.002035 0.002058 MEarth  
57376.298066 1.001475 0.002059 MEarth  
57376.298562 0.999231 0.002057 MEarth  
57376.299085 1.001683 0.002055 MEarth  
57376.299578 0.999111 0.002055 MEarth  
57376.300074 1.002154 0.002055 MEarth  
57376.300571 0.997209 0.002056 MEarth  
57376.301067 0.995284 0.002050 MEarth  
57376.301563 1.001457 0.002046 MEarth  
57376.302058 0.997994 0.002048 MEarth  
57376.302549 1.001827 0.002052 MEarth  
57376.303042 0.999229 0.002047 MEarth  
57376.303534 1.001770 0.002049 MEarth  
57376.304045 0.998909 0.002046 MEarth  
57376.304540 0.999284 0.002045 MEarth  
57376.305030 1.000805 0.002039 MEarth  
57376.305527 0.999979 0.002045 MEarth  
57376.306024 0.997134 0.002046 MEarth  
57376.306534 1.008111 0.002046 MEarth  
57376.307046 0.998758 0.002039 MEarth  
57376.307540 0.999286 0.002034 MEarth  
57376.308037 0.999449 0.002028 MEarth  
57376.308528 1.003288 0.002033 MEarth  
57376.309046 1.001024 0.002026 MEarth  
57376.309556 1.001286 0.002019 MEarth  
57376.310046 1.000877 0.002019 MEarth  
57376.310543 1.002849 0.002020 MEarth  
57376.311035 1.002307 0.002020 MEarth  
57376.311531 0.996367 0.002011 MEarth  
57376.312023 1.004698 0.002022 MEarth  
57376.312520 0.997761 0.002016 MEarth  
57376.313033 1.005358 0.002018 MEarth  
57376.313525 1.000235 0.002010 MEarth  
57376.314016 1.003744 0.002013 MEarth  
57376.314508 0.999148 0.002007 MEarth  
57376.315005 0.999405 0.002010 MEarth  
57376.315517 0.998713 0.002009 MEarth  
57376.316012 1.000206 0.002001 MEarth  
57376.316523 1.001597 0.002007 MEarth  
57376.317021 0.997616 0.002009 MEarth  
57376.317528 0.998668 0.002003 MEarth  
57376.318044 0.996312 0.002003 MEarth  
57376.318544 1.000010 0.002001 MEarth  
57376.319038 1.003523 0.002002 MEarth  
57376.319531 1.002997 0.002009 MEarth  
57376.320028 1.006204 0.002008 MEarth  
57376.320527 1.001844 0.002005 MEarth  
57376.321022 0.999326 0.002000 MEarth  
57376.321530 1.001393 0.001999 MEarth  
57376.322043 0.998383 0.002000 MEarth  
57376.322537 0.997931 0.001999 MEarth  
57376.323047 1.000459 0.001999 MEarth  
57376.323542 1.001558 0.001996 MEarth  
57376.324039 1.000478 0.001993 MEarth  
57376.324537 1.003248 0.001993 MEarth  
57376.325052 1.006133 0.002000 MEarth  
57376.325563 1.001243 0.001993 MEarth  
57376.326057 1.003469 0.001999 MEarth  
57376.326551 0.999225 0.001994 MEarth  
57376.327046 0.998987 0.001992 MEarth  
57376.327565 1.005924 0.001996 MEarth  
57376.328056 1.002704 0.001991 MEarth  
57376.328566 0.997721 0.001983 MEarth  
57376.329053 1.005382 0.001988 MEarth  
57376.329545 1.000837 0.001984 MEarth  
57376.330056 0.999547 0.001988 MEarth  
57376.330546 1.004163 0.001996 MEarth  
57376.331056 1.002038 0.001995 MEarth  
57376.331553 0.996708 0.001993 MEarth  
57376.332069 0.996665 0.001995 MEarth  
57376.332565 1.000677 0.001989 MEarth  
57376.333061 0.999534 0.001991 MEarth  
57376.333565 0.998836 0.001991 MEarth  
57376.334061 1.001229 0.001997 MEarth  
57376.334553 0.999651 0.001993 MEarth  
57376.335064 0.999062 0.001992 MEarth  
57376.335555 1.000387 0.001989 MEarth  
57376.336065 0.997045 0.001986 MEarth  
57376.336558 1.006066 0.001998 MEarth  
57376.337048 1.001221 0.001983 MEarth  
57376.337539 0.999782 0.001980 MEarth  
57376.338031 1.000648 0.001984 MEarth  
57376.338539 0.998152 0.001990 MEarth  
57376.339054 1.002442 0.001988 MEarth  
57376.339550 0.995543 0.001986 MEarth  
57376.340041 0.998541 0.001984 MEarth  
57376.340546 1.000989 0.001976 MEarth  
57376.341039 1.001781 0.001978 MEarth  
57376.341534 1.001041 0.001980 MEarth  
57376.342040 0.996420 0.001970 MEarth  
57376.342536 1.000062 0.001968 MEarth  
57376.343030 0.999176 0.001970 MEarth  
57376.343540 1.002576 0.001967 MEarth  
57376.344027 1.001969 0.001974 MEarth  
57376.344526 0.998675 0.001972 MEarth  
57376.345016 1.000257 0.001975 MEarth  
57376.345506 0.999618 0.001970 MEarth  
57376.345994 1.001194 0.001971 MEarth  
57376.346499 0.998909 0.001970 MEarth  
57376.346991 1.001292 0.001965 MEarth  
57376.347502 1.001071 0.001967 MEarth  
57376.347990 0.992702 0.001956 MEarth  
57376.348485 1.002033 0.001971 MEarth  
57376.348983 0.995336 0.001971 MEarth  
57376.349471 1.004294 0.001967 MEarth  
57376.349964 0.999881 0.001970 MEarth  
57376.350454 1.000252 0.001978 MEarth  
57376.350964 0.997191 0.001975 MEarth  
57376.351453 0.995515 0.001967 MEarth  
57376.351950 1.001064 0.001979 MEarth  
57376.352462 0.999045 0.001977 MEarth  
57376.352973 0.999452 0.001974 MEarth  
57376.353486 1.002338 0.001986 MEarth  
57376.353972 0.999923 0.001981 MEarth  
57376.354473 1.000753 0.001991 MEarth  
57376.354963 1.003660 0.001990 MEarth  
57376.355469 1.001417 0.001984 MEarth  
57376.355960 0.995883 0.001985 MEarth  
57376.356452 1.004072 0.002003 MEarth  
57376.356949 0.999590 0.002024 MEarth  
57376.357451 0.996713 0.002028 MEarth  
57376.357948 0.993389 0.002020 MEarth  
57376.358440 0.997233 0.002031 MEarth  
57376.358936 1.000494 0.002036 MEarth  
57376.359451 0.996942 0.002052 MEarth  
57376.359943 0.999672 0.002064 MEarth  
57376.360461 0.993287 0.002071 MEarth  
57376.360960 0.999219 0.002095 MEarth  
57376.361457 0.996011 0.002113 MEarth  
57376.361959 0.997282 0.002132 MEarth  
57376.362469 0.995996 0.002169 MEarth  
57376.362961 0.997824 0.002181 MEarth  
57376.363460 1.002084 0.002204 MEarth  
57376.363961 0.998859 0.002245 MEarth  
57376.364461 0.999409 0.002286 MEarth  
57376.364960 0.996663 0.002313 MEarth  
57376.365481 0.995693 0.002338 MEarth  
57376.365981 0.998760 0.002390 MEarth  
57376.366497 0.999144 0.002456 MEarth  
57376.366998 0.998191 0.002514 MEarth  
57376.367488 0.999657 0.002574 MEarth  
57376.146908 0.995354 0.004273 MEarth  
57376.147405 1.007669 0.004252 MEarth  
57376.147903 1.002157 0.004260 MEarth  
57376.148400 0.993457 0.004204 MEarth  
57376.148913 0.999332 0.004198 MEarth  
57376.149422 1.003658 0.004176 MEarth  
57376.149919 0.985816 0.004136 MEarth  
57376.150412 0.993955 0.004137 MEarth  
57376.150908 1.006906 0.004122 MEarth  
57376.151399 1.001794 0.004097 MEarth  
57376.151897 0.997749 0.004084 MEarth  
57376.152411 1.002152 0.004077 MEarth  
57376.152919 0.996401 0.004033 MEarth  
57376.153429 0.998027 0.004029 MEarth  
57376.153921 0.999262 0.004023 MEarth  
57376.154423 1.002798 0.003984 MEarth  
57376.154920 1.001718 0.003965 MEarth  
57376.155414 0.994708 0.003939 MEarth  
57376.155925 0.997793 0.003930 MEarth  
57376.156422 1.007375 0.003900 MEarth  
57376.156913 1.000681 0.003877 MEarth  
57376.157409 1.005073 0.003891 MEarth  
57376.157901 0.999446 0.003856 MEarth  
57376.158415 1.010116 0.003847 MEarth  
57376.158909 1.001489 0.003822 MEarth  
57376.159403 0.999360 0.003817 MEarth  
57376.159911 1.002210 0.003781 MEarth  
57376.160410 0.998816 0.003789 MEarth  
57376.160901 1.000362 0.003760 MEarth  
57376.161397 0.994075 0.003737 MEarth  
57376.161908 1.002366 0.003722 MEarth  
57376.162399 0.999760 0.003710 MEarth  
57376.162907 0.997122 0.003687 MEarth  
57376.163401 1.005565 0.003679 MEarth  
57376.163897 0.995210 0.003666 MEarth  
57376.164408 0.997833 0.003641 MEarth  
57376.164903 1.002595 0.003632 MEarth  
57376.165402 1.002977 0.003629 MEarth  
57376.165916 0.996494 0.003605 MEarth  
57376.166414 1.000003 0.003595 MEarth  
57376.166911 1.004772 0.003582 MEarth  
57376.167416 0.996157 0.003583 MEarth  
57376.167913 1.005771 0.003558 MEarth  
57376.168429 0.998542 0.003552 MEarth  
57376.168944 0.998696 0.003521 MEarth  
57376.169457 0.999712 0.003527 MEarth  
57376.169960 1.003860 0.003496 MEarth  
57376.170468 1.001173 0.003493 MEarth  
57376.170979 0.998326 0.003464 MEarth  
57376.171479 1.000011 0.003463 MEarth  
57376.171967 0.994908 0.003440 MEarth  
57376.172475 1.001183 0.003444 MEarth  
57376.172967 0.994762 0.003426 MEarth  
57376.173482 1.000141 0.003437 MEarth  
57376.173999 1.004201 0.003423 MEarth  
57376.174513 0.992169 0.003395 MEarth  
57376.175008 0.997934 0.003374 MEarth  
57376.175517 0.998231 0.003387 MEarth  
57376.176019 0.995460 0.003353 MEarth  
57376.176512 1.000661 0.003348 MEarth  
57376.177007 1.003322 0.003336 MEarth  
57376.177502 0.998725 0.003356 MEarth  
57376.177999 0.991648 0.003299 MEarth  
57376.178488 1.008105 0.003324 MEarth  
57376.178980 1.002035 0.003297 MEarth  
57376.179479 1.007835 0.003274 MEarth  
57376.179974 1.004390 0.003267 MEarth  
57376.180470 0.997575 0.003259 MEarth  
57376.180976 0.999830 0.003265 MEarth  
57376.181494 1.003249 0.003239 MEarth  
57376.181989 1.000961 0.003283 MEarth  
57376.182479 1.003660 0.003231 MEarth  
57376.182995 1.000348 0.003218 MEarth  
57376.183488 1.002358 0.003184 MEarth  
57376.183983 0.999457 0.003175 MEarth  
57376.184483 1.005626 0.003185 MEarth  
57376.184981 1.001170 0.003201 MEarth  
57376.185478 0.996789 0.003162 MEarth  
57376.185968 1.000503 0.003164 MEarth  
57376.186464 0.994153 0.003128 MEarth  
57376.186962 1.002508 0.003154 MEarth  
57376.187473 1.002947 0.003137 MEarth  
57376.187987 0.992575 0.003113 MEarth  
57376.188499 0.996440 0.003111 MEarth  
57376.188992 0.994020 0.003105 MEarth  
57376.189488 0.993876 0.003094 MEarth  
57376.189999 0.993827 0.003088 MEarth  
57376.190496 1.003628 0.003094 MEarth  
57376.191006 1.002691 0.003090 MEarth  
57376.191505 0.996771 0.003078 MEarth  
57376.192013 0.999025 0.003049 MEarth  
57376.192525 0.999473 0.003041 MEarth  
57376.193017 0.995994 0.003029 MEarth  
57376.193522 1.003624 0.003033 MEarth  
57376.194016 0.999270 0.003043 MEarth  
57376.194515 1.002936 0.003025 MEarth  
57376.195009 1.001425 0.002995 MEarth  
57376.195501 0.998803 0.002983 MEarth  
57376.195998 0.994302 0.002993 MEarth  
57376.196485 1.002786 0.002984 MEarth  
57376.196978 1.004285 0.002963 MEarth  
57376.197470 0.994932 0.002972 MEarth  
57376.197966 0.993550 0.002943 MEarth  
57376.198479 0.996179 0.002933 MEarth  
57376.198964 0.995989 0.002949 MEarth  
57376.199453 1.004264 0.002948 MEarth  
57376.199948 1.001206 0.002929 MEarth  
57376.200445 1.003083 0.002913 MEarth  
57376.200940 1.000950 0.002904 MEarth  
57376.201450 1.001543 0.002919 MEarth  
57376.201956 0.999502 0.002887 MEarth  
57376.202447 1.000387 0.002872 MEarth  
57376.202939 0.997079 0.002892 MEarth  
57376.203431 1.003372 0.002882 MEarth  
57376.203938 0.999012 0.002903 MEarth  
57376.204434 0.998741 0.002885 MEarth  
57376.204941 1.000899 0.002860 MEarth  
57376.205431 0.999186 0.002842 MEarth  
57376.205923 1.000675 0.002853 MEarth  
57376.206418 1.001524 0.002834 MEarth  
57376.206925 0.997083 0.002833 MEarth  
57376.207417 0.999197 0.002811 MEarth  
57376.207922 0.995140 0.002821 MEarth  
57376.208415 0.999179 0.002798 MEarth  
57376.208913 0.995319 0.002790 MEarth  
57376.209425 0.999809 0.002796 MEarth  
57376.209919 1.002927 0.002799 MEarth  
57376.210416 0.996921 0.002796 MEarth  
57376.210923 0.994640 0.002786 MEarth  
57376.211432 0.999183 0.002790 MEarth  
57376.211928 0.998949 0.002784 MEarth  
57376.212418 1.000183 0.002777 MEarth  
57376.212927 1.000777 0.002741 MEarth  
57376.213417 1.000660 0.002750 MEarth  
57376.213915 0.996864 0.002741 MEarth  
57376.214403 1.004569 0.002746 MEarth  
57376.214907 0.998973 0.002756 MEarth  
57376.215394 1.002021 0.002728 MEarth  
57376.215911 0.997612 0.002719 MEarth  
57376.216419 0.999518 0.002706 MEarth  
57376.216912 0.999097 0.002686 MEarth  
57376.217405 1.002200 0.002666 MEarth  
57376.217908 0.999320 0.002667 MEarth  
57376.218414 1.005171 0.002660 MEarth  
57376.218926 0.998687 0.002658 MEarth  
57376.219418 0.999334 0.002664 MEarth  
57376.219916 0.996986 0.002664 MEarth  
57376.220414 1.003625 0.002621 MEarth  
57376.220930 0.997039 0.002654 MEarth  
57376.221424 1.000092 0.002629 MEarth  
57376.221919 1.006237 0.002608 MEarth  
57376.222410 0.999457 0.002635 MEarth  
57376.222902 0.999192 0.002613 MEarth  
57376.223419 1.002630 0.002601 MEarth  
57376.223911 1.001210 0.002607 MEarth  
57376.224405 0.994610 0.002583 MEarth  
57376.224922 0.996665 0.002579 MEarth  
57376.225419 0.999577 0.002575 MEarth  
57376.225933 0.998482 0.002574 MEarth  
57376.226441 0.992289 0.002577 MEarth  
57376.226944 0.999033 0.002575 MEarth  
57376.227442 1.007256 0.002574 MEarth  
57376.227932 1.003133 0.002582 MEarth  
57376.228425 0.997149 0.002552 MEarth  
57376.228938 0.996636 0.002546 MEarth  
57376.229433 0.995848 0.002538 MEarth  
57376.229948 0.997989 0.002545 MEarth  
57376.230442 0.997890 0.002524 MEarth  
57376.230938 1.006000 0.002539 MEarth  
57376.231433 0.999124 0.002547 MEarth  
57376.231945 1.003754 0.002540 MEarth  
57376.232439 1.000991 0.002552 MEarth  
57376.232933 1.004277 0.002529 MEarth  
57376.233433 1.000170 0.002516 MEarth  
57376.233938 0.999808 0.002522 MEarth  
57376.234451 1.000560 0.002507 MEarth  
57376.234938 0.994753 0.002510 MEarth  
57376.235433 1.003828 0.002522 MEarth  
57376.235925 0.997782 0.002513 MEarth  
57376.236418 0.996857 0.002482 MEarth  
57376.236927 0.995801 0.002501 MEarth  
57376.237422 0.998211 0.002479 MEarth  
57376.237937 1.004695 0.002495 MEarth  
57376.238431 1.000751 0.002492 MEarth  
57376.238925 0.999008 0.002476 MEarth  
57376.239443 0.997209 0.002486 MEarth  
57376.239934 1.002394 0.002479 MEarth  
57376.240429 1.002470 0.002460 MEarth  
57376.240926 0.999125 0.002466 MEarth  
57376.241415 1.000808 0.002472 MEarth  
57376.241910 1.000984 0.002481 MEarth  
57376.242405 1.004912 0.002455 MEarth  
57376.242901 0.998204 0.002452 MEarth  
57376.243396 1.001735 0.002462 MEarth  
57376.243890 0.996065 0.002456 MEarth  
57376.244383 0.998324 0.002426 MEarth  
57376.244876 0.998439 0.002426 MEarth  
57376.245372 0.997378 0.002409 MEarth  
57376.245880 0.999101 0.002416 MEarth  
57376.246370 1.003180 0.002425 MEarth  
57376.246862 1.000316 0.002421 MEarth  
57376.247371 0.999250 0.002418 MEarth  
57376.247866 0.995171 0.002412 MEarth  
57376.248376 0.996099 0.002407 MEarth  
57376.248862 1.003172 0.002415 MEarth  
57376.249358 0.997734 0.002400 MEarth  
57376.249854 0.997530 0.002397 MEarth  
57376.250354 0.999470 0.002414 MEarth  
57376.250845 1.003729 0.002386 MEarth  
57376.251330 0.998614 0.002391 MEarth  
57376.251821 0.999903 0.002397 MEarth  
57376.252314 0.998583 0.002376 MEarth  
57376.252811 0.999282 0.002397 MEarth  
57376.253317 0.998351 0.002365 MEarth  
57376.253810 0.999996 0.002377 MEarth  
57376.254301 1.001122 0.002368 MEarth  
57376.254796 1.000118 0.002373 MEarth  
57376.255289 1.001896 0.002361 MEarth  
57376.255802 1.002257 0.002362 MEarth  
57376.256294 1.002152 0.002373 MEarth  
57376.256790 1.001781 0.002357 MEarth  
57376.257285 0.996187 0.002385 MEarth  
57376.257795 1.001108 0.002345 MEarth  
57376.258286 1.002916 0.002350 MEarth  
57376.258779 1.000324 0.002414 MEarth  
57376.259288 1.002269 0.002347 MEarth  
57376.259779 1.002827 0.002383 MEarth  
57376.260277 0.999866 0.002345 MEarth  
57376.260767 1.005874 0.002352 MEarth  
57376.261275 1.003390 0.002357 MEarth  
57376.261770 1.005028 0.002363 MEarth  
57376.262265 1.000589 0.002358 MEarth  
57376.262778 1.001554 0.002341 MEarth  
57376.263277 1.006915 0.002341 MEarth  
57376.263774 1.002083 0.002346 MEarth  
57376.264264 1.000387 0.002329 MEarth  
57376.264753 1.001768 0.002321 MEarth  
57376.265248 0.998329 0.002316 MEarth  
57376.265738 1.000231 0.002319 MEarth  
57376.266231 1.000116 0.002310 MEarth  
57376.266724 1.000508 0.002326 MEarth  
57376.267215 1.003041 0.002311 MEarth  
57376.267717 1.004554 0.002321 MEarth  
57376.268228 1.000482 0.002301 MEarth  
57376.268732 1.003040 0.002299 MEarth  
57376.269223 1.005359 0.002308 MEarth  
57376.269719 1.003158 0.002287 MEarth  
57376.270208 1.001457 0.002291 MEarth  
57376.270724 1.001769 0.002310 MEarth  
57376.271215 1.004319 0.002295 MEarth  
57376.271706 1.002826 0.002291 MEarth  
57376.272198 1.002815 0.002273 MEarth  
57376.272691 0.998364 0.002288 MEarth  
57376.273199 1.000895 0.002290 MEarth  
57376.273716 1.006711 0.002284 MEarth  
57376.274213 1.004948 0.002299 MEarth  
57376.274723 1.003056 0.002270 MEarth  
57376.275216 1.000472 0.002272 MEarth  
57376.275705 1.001930 0.002282 MEarth  
57376.276196 1.000735 0.002274 MEarth  
57376.276692 1.001375 0.002272 MEarth  
57376.277185 1.004291 0.002285 MEarth  
57376.277676 0.999246 0.002287 MEarth  
57376.278171 1.005080 0.002282 MEarth  
57376.278666 1.000217 0.002277 MEarth  
57376.279178 0.997825 0.002272 MEarth  
57376.279688 1.007371 0.002263 MEarth  
57376.280187 1.000856 0.002256 MEarth  
57376.280676 1.005774 0.002286 MEarth  
57376.281190 1.002197 0.002269 MEarth  
57376.281682 0.999372 0.002313 MEarth  
57376.282193 0.998493 0.002250 MEarth  
57376.282703 1.001208 0.002272 MEarth  
57376.283220 0.997870 0.002249 MEarth  
57376.283731 1.002232 0.002246 MEarth  
57376.284236 1.003248 0.002244 MEarth  
57376.284735 1.003263 0.002235 MEarth  
57376.285243 1.003033 0.002238 MEarth  
57376.285745 0.992682 0.002238 MEarth  
57376.286259 1.000706 0.002298 MEarth  
57376.286754 0.997787 0.002238 MEarth  
57376.287254 0.995852 0.002245 MEarth  
57376.287738 0.993253 0.002244 MEarth  
57376.288228 1.000920 0.002238 MEarth  
57376.288720 1.001321 0.002246 MEarth  
57376.289229 1.000226 0.002229 MEarth  
57376.289718 1.003648 0.002240 MEarth  
57376.290233 0.998994 0.002234 MEarth  
57376.290748 0.996661 0.002217 MEarth  
57376.291237 1.001093 0.002226 MEarth  
57376.291751 1.001487 0.002241 MEarth  
57376.292245 0.999816 0.002222 MEarth  
57376.292739 1.003256 0.002228 MEarth  
57376.293236 1.001252 0.002211 MEarth  
57376.293744 1.003492 0.002228 MEarth  
57376.294232 1.003031 0.002231 MEarth  
57376.294741 0.998060 0.002205 MEarth  
57376.295229 0.998425 0.002201 MEarth  
57376.295722 1.001487 0.002215 MEarth  
57376.296219 0.998249 0.002203 MEarth  
57376.296712 0.995787 0.002198 MEarth  
57376.297205 1.001902 0.002218 MEarth  
57376.297712 1.000423 0.002197 MEarth  
57376.298199 1.001947 0.002185 MEarth  
57376.298689 1.000551 0.002227 MEarth  
57376.299185 1.002700 0.002210 MEarth  
57376.299678 0.997700 0.002214 MEarth  
57376.300173 0.999556 0.002196 MEarth  
57376.300681 1.001053 0.002223 MEarth  
57376.301172 0.998790 0.002192 MEarth  
57376.301682 1.004090 0.002196 MEarth  
57376.302176 0.997866 0.002194 MEarth  
57376.302671 0.997829 0.002192 MEarth  
57376.303182 0.998189 0.002201 MEarth  
57376.303671 1.000361 0.002291 MEarth  
57376.304185 1.000083 0.002258 MEarth  
57376.304679 0.999942 0.002271 MEarth  
57376.305175 0.998645 0.002199 MEarth  
57376.305686 1.002935 0.002222 MEarth  
57376.306178 0.997801 0.002185 MEarth  
57376.306671 0.995965 0.002273 MEarth  
57376.307180 1.000453 0.002207 MEarth  
57376.307672 0.996892 0.002187 MEarth  
57376.308179 0.997322 0.002178 MEarth  
57376.308673 1.000393 0.002168 MEarth  
57376.309160 0.998476 0.002199 MEarth  
57376.309646 0.994830 0.002183 MEarth  
57376.310151 0.997240 0.002188 MEarth  
57376.310645 1.002753 0.002231 MEarth  
57376.311155 0.998792 0.002180 MEarth  
57376.311649 0.996791 0.002168 MEarth  
57376.312144 0.996192 0.002181 MEarth  
57376.312636 1.001713 0.002216 MEarth  
57376.313132 0.999521 0.002164 MEarth  
57376.313628 0.997408 0.002193 MEarth  
57376.314121 0.998839 0.002181 MEarth  
57376.314632 1.001703 0.002182 MEarth  
57376.315148 1.003201 0.002272 MEarth  
57376.315642 0.997252 0.002205 MEarth  
57376.316151 1.001927 0.002190 MEarth  
57376.316645 0.999518 0.002171 MEarth  
57376.317146 0.996720 0.002189 MEarth  
57376.317655 0.995648 0.002159 MEarth  
57376.318163 0.998738 0.002207 MEarth  
57376.318657 0.997864 0.002163 MEarth  
57376.319164 1.002823 0.002208 MEarth  
57376.319658 0.997253 0.002176 MEarth  
57376.320155 1.002110 0.002157 MEarth  
57376.320661 0.997396 0.002145 MEarth  
57376.321161 1.000514 0.002147 MEarth  
57376.321656 1.000338 0.002152 MEarth  
57376.322149 1.001596 0.002174 MEarth  
57376.322660 0.998270 0.002165 MEarth  
57376.323152 0.996835 0.002162 MEarth  
57376.323643 1.002542 0.002173 MEarth  
57376.324142 0.997610 0.002158 MEarth  
57376.324633 0.997091 0.002144 MEarth  
57376.325137 0.998276 0.002148 MEarth  
57376.325629 1.001421 0.002142 MEarth  
57376.326120 1.002528 0.002139 MEarth  
57376.326618 1.002620 0.002141 MEarth  
57376.327110 1.001252 0.002129 MEarth  
57376.327608 0.994928 0.002138 MEarth  
57376.328100 1.001793 0.002140 MEarth  
57376.328593 0.995164 0.002132 MEarth  
57376.329084 0.995200 0.002123 MEarth  
57376.329598 1.001192 0.002125 MEarth  
57376.330089 1.002116 0.002125 MEarth  
57376.330580 1.001467 0.002141 MEarth  
57376.331083 0.999310 0.002153 MEarth  
57376.331591 1.002486 0.002148 MEarth  
57376.332080 0.993862 0.002159 MEarth  
57376.332569 0.997181 0.002140 MEarth  
57376.333053 1.000339 0.002126 MEarth  
57376.333543 0.997825 0.002146 MEarth  
57376.334033 0.998335 0.002135 MEarth  
57376.334547 0.999777 0.002131 MEarth  
57376.335061 1.000914 0.002144 MEarth  
57376.335555 0.999046 0.002136 MEarth  
57376.336052 0.997729 0.002145 MEarth  
57376.336562 1.001149 0.002135 MEarth  
57376.337053 1.001581 0.002137 MEarth  
57376.337541 1.002478 0.002118 MEarth  
57376.338034 0.997350 0.002135 MEarth  
57376.338521 1.000491 0.002131 MEarth  
57376.339027 1.003683 0.002170 MEarth  
57376.339514 1.000435 0.002130 MEarth  
57376.340006 0.998186 0.002133 MEarth  
57376.340493 0.997617 0.002115 MEarth  
57376.341003 0.996873 0.002124 MEarth  
57376.341492 1.001539 0.002120 MEarth  
57376.341986 0.995020 0.002130 MEarth  
57376.342480 0.997500 0.002124 MEarth  
57376.342977 0.997022 0.002129 MEarth  
57376.343469 0.990097 0.002112 MEarth  
57376.343977 0.998088 0.002126 MEarth  
57376.344470 1.001281 0.002134 MEarth  
57376.344969 1.000243 0.002128 MEarth  
57376.345458 1.000984 0.002133 MEarth  
57376.345945 0.996009 0.002116 MEarth  
57376.346435 0.993760 0.002139 MEarth  
57376.346926 0.996783 0.002117 MEarth  
57376.347419 0.999371 0.002124 MEarth  
57376.347929 1.002074 0.002123 MEarth  
57376.348416 0.998658 0.002122 MEarth  
57376.348904 0.995021 0.002100 MEarth  
57376.349414 0.997479 0.002113 MEarth  
57376.349904 1.001313 0.002135 MEarth  
57376.350415 1.000478 0.002124 MEarth  
57376.350909 1.001882 0.002119 MEarth  
57376.351405 0.999813 0.002114 MEarth  
57376.351916 1.001293 0.002132 MEarth  
57376.352424 1.000847 0.002107 MEarth  
57376.352917 1.001278 0.002136 MEarth  
57376.353410 0.998469 0.002148 MEarth  
57376.353901 1.002684 0.002136 MEarth  
57376.354394 1.000821 0.002129 MEarth  
57376.354885 0.996459 0.002137 MEarth  
57376.355393 1.001552 0.002166 MEarth  
57376.355884 0.997084 0.002146 MEarth  
57376.356369 1.002654 0.002157 MEarth  
57376.356881 0.997546 0.002159 MEarth  
57376.357373 0.998692 0.002202 MEarth  
57376.357860 1.000453 0.002178 MEarth  
57376.358368 1.002600 0.002186 MEarth  
57376.358859 0.998090 0.002197 MEarth  
57376.359352 0.999127 0.002221 MEarth  
57376.359858 0.995166 0.002242 MEarth  
57376.360347 1.000143 0.002256 MEarth  
57376.360836 0.996509 0.002271 MEarth  
57376.361329 1.003344 0.002289 MEarth  
57376.361833 0.995942 0.002320 MEarth  
57376.362344 0.995240 0.002356 MEarth  
57376.362843 1.004396 0.002382 MEarth  
57376.363342 0.994627 0.002411 MEarth  
57376.363831 0.995490 0.002435 MEarth  
57376.364340 0.995244 0.002482 MEarth  
57376.364854 1.001440 0.002532 MEarth  
57376.365364 0.996115 0.002546 MEarth  
57376.365848 0.999905 0.002599 MEarth  
57376.366334 0.996656 0.002645 MEarth  
57376.366840 0.996324 0.002727 MEarth  
57376.367331 0.992842 0.002823 MEarth  
57376.367819 0.996972 0.002911 MEarth  
57376.145049 0.993931 0.004286 MEarth  
57376.145559 0.999312 0.004275 MEarth  
57376.146053 1.001612 0.004259 MEarth  
57376.146552 1.003818 0.004232 MEarth  
57376.147062 1.001026 0.004209 MEarth  
57376.147560 1.001604 0.004186 MEarth  
57376.148059 0.999679 0.004168 MEarth  
57376.148559 1.000951 0.004138 MEarth  
57376.149057 1.008975 0.004140 MEarth  
57376.149552 0.999814 0.004114 MEarth  
57376.150047 0.998661 0.004095 MEarth  
57376.150567 0.995636 0.004066 MEarth  
57376.151088 1.005877 0.004052 MEarth  
57376.151593 1.000925 0.004022 MEarth  
57376.152094 0.997292 0.004010 MEarth  
57376.152604 1.007041 0.003990 MEarth  
57376.153116 1.002011 0.003973 MEarth  
57376.153616 1.005259 0.003942 MEarth  
57376.154115 0.995717 0.003928 MEarth  
57376.154608 1.002361 0.003910 MEarth  
57376.155111 0.998600 0.003884 MEarth  
57376.155608 0.996782 0.003870 MEarth  
57376.156103 1.000192 0.003860 MEarth  
57376.156617 0.997674 0.003834 MEarth  
57376.157111 1.004288 0.003821 MEarth  
57376.157615 1.001547 0.003796 MEarth  
57376.158131 0.995229 0.003771 MEarth  
57376.158643 1.004549 0.003768 MEarth  
57376.159142 0.997041 0.003748 MEarth  
57376.159636 1.007391 0.003740 MEarth  
57376.160154 1.002499 0.003717 MEarth  
57376.160653 0.997771 0.003699 MEarth  
57376.161149 1.001328 0.003689 MEarth  
57376.161644 0.998431 0.003667 MEarth  
57376.162136 0.996174 0.003660 MEarth  
57376.162632 0.994098 0.003638 MEarth  
57376.163135 1.000000 0.003623 MEarth  
57376.163632 1.001172 0.003618 MEarth  
57376.164130 1.001264 0.003601 MEarth  
57376.164636 0.991560 0.003567 MEarth  
57376.165148 0.994055 0.003565 MEarth  
57376.165645 1.001651 0.003562 MEarth  
57376.166144 1.002387 0.003539 MEarth  
57376.166645 0.994919 0.003527 MEarth  
57376.167142 0.999073 0.003512 MEarth  
57376.167645 1.005990 0.003505 MEarth  
57376.168143 0.998013 0.003482 MEarth  
57376.168665 1.001022 0.003469 MEarth  
57376.169170 0.999977 0.003461 MEarth  
57376.169694 0.998685 0.003447 MEarth  
57376.170189 1.003549 0.003431 MEarth  
57376.170692 1.004439 0.003424 MEarth  
57376.171212 0.999969 0.003412 MEarth  
57376.171709 1.005427 0.003404 MEarth  
57376.172217 0.994567 0.003391 MEarth  
57376.172717 1.000787 0.003361 MEarth  
57376.173217 1.002021 0.003360 MEarth  
57376.173722 1.002453 0.003361 MEarth  
57376.174220 0.997385 0.003349 MEarth  
57376.174717 1.004168 0.003327 MEarth  
57376.175223 0.994274 0.003316 MEarth  
57376.175717 0.997624 0.003293 MEarth  
57376.176233 1.006683 0.003299 MEarth  
57376.176756 0.993551 0.003285 MEarth  
57376.177270 1.001485 0.003283 MEarth  
57376.177792 0.991580 0.003256 MEarth  
57376.178309 0.999466 0.003240 MEarth  
57376.178811 1.002860 0.003230 MEarth  
57376.179327 0.995642 0.003216 MEarth  
57376.179844 0.998174 0.003203 MEarth  
57376.180358 1.004308 0.003204 MEarth  
57376.180853 0.993811 0.003190 MEarth  
57376.181345 1.000004 0.003172 MEarth  
57376.181843 0.996469 0.003147 MEarth  
57376.182343 0.999585 0.003162 MEarth  
57376.182842 0.997565 0.003154 MEarth  
57376.183357 0.997546 0.003147 MEarth  
57376.183854 0.997792 0.003138 MEarth  
57376.184355 1.002322 0.003127 MEarth  
57376.184852 0.993287 0.003102 MEarth  
57376.185347 0.994256 0.003091 MEarth  
57376.185860 0.997497 0.003088 MEarth  
57376.186372 0.996465 0.003081 MEarth  
57376.186872 0.999729 0.003062 MEarth  
57376.187387 1.003502 0.003062 MEarth  
57376.187892 0.990354 0.003047 MEarth  
57376.188388 0.997510 0.003047 MEarth  
57376.188902 0.995963 0.003037 MEarth  
57376.189407 1.004347 0.003043 MEarth  
57376.189900 1.001214 0.003025 MEarth  
57376.190402 1.000087 0.003011 MEarth  
57376.190903 1.002875 0.003016 MEarth  
57376.191419 0.998960 0.002996 MEarth  
57376.191935 0.998025 0.002980 MEarth  
57376.192450 1.002403 0.002968 MEarth  
57376.192959 1.001416 0.002967 MEarth  
57376.193477 1.002414 0.002949 MEarth  
57376.193971 0.999334 0.002954 MEarth  
57376.194486 1.006258 0.002944 MEarth  
57376.194982 1.001106 0.002939 MEarth  
57376.195479 0.997937 0.002931 MEarth  
57376.195972 0.999744 0.002927 MEarth  
57376.196477 1.004250 0.002917 MEarth  
57376.196973 0.997450 0.002909 MEarth  
57376.197472 0.996364 0.002904 MEarth  
57376.197991 1.007238 0.002890 MEarth  
57376.198492 0.996458 0.002881 MEarth  
57376.198991 1.003752 0.002879 MEarth  
57376.199483 1.003068 0.002877 MEarth  
57376.199993 0.999760 0.002848 MEarth  
57376.200488 1.001923 0.002874 MEarth  
57376.200992 0.994441 0.002849 MEarth  
57376.201488 1.002166 0.002845 MEarth  
57376.201998 1.002786 0.002829 MEarth  
57376.202496 1.001135 0.002834 MEarth  
57376.202995 1.000808 0.002820 MEarth  
57376.203491 0.993036 0.002816 MEarth  
57376.203991 0.998286 0.002805 MEarth  
57376.204487 1.000653 0.002805 MEarth  
57376.204984 0.969951 0.002768 MEarth  
57376.205478 1.002799 0.002780 MEarth  
57376.205977 0.997133 0.002780 MEarth  
57376.206472 0.993364 0.002763 MEarth  
57376.206976 1.005646 0.002769 MEarth  
57376.207476 0.996322 0.002761 MEarth  
57376.207973 0.999066 0.002754 MEarth  
57376.208489 0.998529 0.002750 MEarth  
57376.208993 0.995864 0.002754 MEarth  
57376.209491 1.000311 0.002749 MEarth  
57376.209985 1.001462 0.002739 MEarth  
57376.210490 1.000677 0.002735 MEarth  
57376.210982 0.999652 0.002724 MEarth  
57376.211476 1.004063 0.002770 MEarth  
57376.211979 0.999096 0.002720 MEarth  
57376.212472 0.997961 0.002701 MEarth  
57376.212967 1.001842 0.002696 MEarth  
57376.213468 0.998495 0.002698 MEarth  
57376.213986 1.003519 0.002690 MEarth  
57376.214481 0.999960 0.002676 MEarth  
57376.214991 1.000149 0.002684 MEarth  
57376.215490 0.998454 0.002672 MEarth  
57376.215994 0.999463 0.002655 MEarth  
57376.216486 0.998040 0.002626 MEarth  
57376.217002 1.003901 0.002633 MEarth  
57376.217496 0.997300 0.002616 MEarth  
57376.217996 0.997977 0.002604 MEarth  
57376.218490 1.001852 0.002628 MEarth  
57376.219012 0.998413 0.002602 MEarth  
57376.219506 0.998062 0.002599 MEarth  
57376.220003 1.000244 0.002603 MEarth  
57376.220524 0.997131 0.002602 MEarth  
57376.221040 0.995662 0.002587 MEarth  
57376.221542 0.998900 0.002581 MEarth  
57376.222041 0.995028 0.002570 MEarth  
57376.222549 0.997975 0.002565 MEarth  
57376.223042 1.002297 0.002571 MEarth  
57376.223532 1.002730 0.002569 MEarth  
57376.224026 1.000880 0.002559 MEarth  
57376.224529 1.002758 0.002559 MEarth  
57376.225027 1.001449 0.002546 MEarth  
57376.225526 1.003986 0.002555 MEarth  
57376.226021 1.000917 0.002542 MEarth  
57376.226538 0.998611 0.002543 MEarth  
57376.227036 0.994558 0.002526 MEarth  
57376.227537 0.998488 0.002516 MEarth  
57376.228037 0.998040 0.002523 MEarth  
57376.228532 1.002491 0.002519 MEarth  
57376.229028 1.002097 0.002518 MEarth  
57376.229529 1.000704 0.002520 MEarth  
57376.230024 1.002779 0.002514 MEarth  
57376.230525 0.997078 0.002516 MEarth  
57376.231028 1.000787 0.002510 MEarth  
57376.231521 0.997995 0.002495 MEarth  
57376.232017 0.996691 0.002487 MEarth  
57376.232517 0.999026 0.002496 MEarth  
57376.233013 1.001391 0.002502 MEarth  
57376.233509 0.997312 0.002478 MEarth  
57376.234000 0.999373 0.002487 MEarth  
57376.234520 0.997785 0.002475 MEarth  
57376.235021 0.998727 0.002459 MEarth  
57376.235516 0.994911 0.002458 MEarth  
57376.236012 0.997322 0.002456 MEarth  
57376.236513 1.002037 0.002449 MEarth  
57376.237012 0.997875 0.002440 MEarth  
57376.237508 1.001065 0.002440 MEarth  
57376.238006 0.999634 0.002445 MEarth  
57376.238520 0.996570 0.002443 MEarth  
57376.239017 1.000806 0.002422 MEarth  
57376.239515 0.998997 0.002427 MEarth  
57376.240018 0.998310 0.002424 MEarth  
57376.240513 1.001724 0.002422 MEarth  
57376.241025 1.000489 0.002415 MEarth  
57376.241521 1.004431 0.002408 MEarth  
57376.242014 0.996519 0.002409 MEarth  
57376.242507 1.003886 0.002416 MEarth  
57376.243001 1.002396 0.002401 MEarth  
57376.243501 1.001369 0.002395 MEarth  
57376.244003 0.998409 0.002395 MEarth  
57376.244519 1.000211 0.002384 MEarth  
57376.245017 1.003871 0.002383 MEarth  
57376.245513 1.000903 0.002393 MEarth  
57376.246031 0.996674 0.002370 MEarth  
57376.246533 1.002137 0.002374 MEarth  
57376.247035 1.001116 0.002372 MEarth  
57376.247535 1.000047 0.002360 MEarth  
57376.248034 0.996568 0.002359 MEarth  
57376.248527 0.998034 0.002355 MEarth  
57376.249042 0.997892 0.002354 MEarth  
57376.249560 1.003487 0.002349 MEarth  
57376.250063 0.999109 0.002355 MEarth  
57376.250584 1.002728 0.002338 MEarth  
57376.251081 0.999120 0.002340 MEarth  
57376.251596 1.003716 0.002344 MEarth  
57376.252098 0.997902 0.002348 MEarth  
57376.252616 1.002293 0.002339 MEarth  
57376.253128 1.001369 0.002335 MEarth  
57376.253625 1.002284 0.002325 MEarth  
57376.254117 0.996823 0.002327 MEarth  
57376.254615 0.998617 0.002323 MEarth  
57376.255118 0.999647 0.002315 MEarth  
57376.255617 0.995022 0.002303 MEarth  
57376.256113 1.004080 0.002306 MEarth  
57376.256611 1.001729 0.002320 MEarth  
57376.257115 1.000070 0.002313 MEarth  
57376.257615 0.999957 0.002306 MEarth  
57376.258107 0.998949 0.002309 MEarth  
57376.258603 1.003031 0.002300 MEarth  
57376.259118 1.001347 0.002305 MEarth  
57376.259619 1.005867 0.002298 MEarth  
57376.260137 1.004066 0.002298 MEarth  
57376.260655 1.000974 0.002293 MEarth  
57376.261174 1.002275 0.002288 MEarth  
57376.261684 1.004517 0.002294 MEarth  
57376.262184 1.007564 0.002292 MEarth  
57376.262685 1.003338 0.002294 MEarth  
57376.263183 1.002009 0.002277 MEarth  
57376.263678 1.002782 0.002292 MEarth  
57376.264190 1.002610 0.002271 MEarth  
57376.264686 0.999692 0.002269 MEarth  
57376.265176 1.006851 0.002273 MEarth  
57376.265679 1.001392 0.002262 MEarth  
57376.266177 1.001018 0.002273 MEarth  
57376.266682 1.003142 0.002268 MEarth  
57376.267183 1.002687 0.002273 MEarth  
57376.267677 1.000998 0.002262 MEarth  
57376.268199 1.004224 0.002261 MEarth  
57376.268702 1.004635 0.002258 MEarth  
57376.269204 1.003536 0.002263 MEarth  
57376.269723 1.005692 0.002255 MEarth  
57376.270220 1.005462 0.002248 MEarth  
57376.270738 1.000745 0.002250 MEarth  
57376.271253 1.003179 0.002242 MEarth  
57376.271772 1.005051 0.002246 MEarth  
57376.272270 0.999405 0.002236 MEarth  
57376.272766 0.999801 0.002239 MEarth  
57376.273267 1.003145 0.002246 MEarth  
57376.273767 1.002717 0.002235 MEarth  
57376.274269 1.003197 0.002231 MEarth  
57376.274782 1.000076 0.002226 MEarth  
57376.275281 1.000081 0.002240 MEarth  
57376.275784 1.005823 0.002231 MEarth  
57376.276303 1.005231 0.002229 MEarth  
57376.276819 1.001143 0.002223 MEarth  
57376.277336 0.998648 0.002216 MEarth  
57376.277832 0.997614 0.002221 MEarth  
57376.278334 1.003576 0.002226 MEarth  
57376.278831 1.006030 0.002218 MEarth  
57376.279353 1.007069 0.002222 MEarth  
57376.279867 1.000815 0.002216 MEarth  
57376.280372 1.001815 0.002207 MEarth  
57376.280869 1.000112 0.002216 MEarth  
57376.281383 1.003164 0.002215 MEarth  
57376.281889 0.999357 0.002212 MEarth  
57376.282391 1.001228 0.002202 MEarth  
57376.282898 1.002533 0.002201 MEarth  
57376.283391 1.000051 0.002208 MEarth  
57376.283894 1.002524 0.002194 MEarth  
57376.284410 1.002330 0.002196 MEarth  
57376.284929 1.004538 0.002192 MEarth  
57376.285448 1.000286 0.002187 MEarth  
57376.285950 0.999969 0.002189 MEarth  
57376.286445 0.999076 0.002183 MEarth  
57376.286939 0.995847 0.002180 MEarth  
57376.287443 0.996235 0.002178 MEarth  
57376.287942 0.998771 0.002172 MEarth  
57376.288442 1.000702 0.002182 MEarth  
57376.288937 0.999883 0.002179 MEarth  
57376.289440 1.001171 0.002172 MEarth  
57376.289951 0.999663 0.002170 MEarth  
57376.290452 1.002361 0.002170 MEarth  
57376.290944 0.998543 0.002170 MEarth  
57376.291438 1.002240 0.002173 MEarth  
57376.291931 1.000075 0.002166 MEarth  
57376.292427 1.003722 0.002164 MEarth  
57376.292938 0.998391 0.002161 MEarth  
57376.293455 0.997841 0.002159 MEarth  
57376.293950 1.000352 0.002160 MEarth  
57376.294448 0.997498 0.002148 MEarth  
57376.294958 1.002495 0.002158 MEarth  
57376.295454 0.996357 0.002144 MEarth  
57376.295949 1.001355 0.002156 MEarth  
57376.296445 1.003536 0.002154 MEarth  
57376.296939 0.997856 0.002150 MEarth  
57376.297433 1.000611 0.002155 MEarth  
57376.297932 0.999737 0.002145 MEarth  
57376.298422 1.004054 0.002153 MEarth  
57376.298916 1.001155 0.002147 MEarth  
57376.299423 1.002560 0.002151 MEarth  
57376.299920 1.000113 0.002137 MEarth  
57376.300416 0.996617 0.002130 MEarth  
57376.300915 1.000123 0.002146 MEarth  
57376.301426 0.999547 0.002145 MEarth  
57376.301939 0.997010 0.002143 MEarth  
57376.302442 1.001226 0.002147 MEarth  
57376.302934 1.001899 0.002145 MEarth  
57376.303431 0.999941 0.002145 MEarth  
57376.303925 0.998714 0.002145 MEarth  
57376.304420 1.001112 0.002140 MEarth  
57376.304912 0.999492 0.002136 MEarth  
57376.305408 0.998577 0.002118 MEarth  
57376.305920 1.000012 0.002136 MEarth  
57376.306413 0.999961 0.002131 MEarth  
57376.306908 0.996532 0.002132 MEarth  
57376.307407 1.000328 0.002132 MEarth  
57376.307899 0.998325 0.002120 MEarth  
57376.308390 0.999700 0.002115 MEarth  
57376.308902 0.997979 0.002121 MEarth  
57376.309398 0.998219 0.002110 MEarth  
57376.309893 1.000574 0.002117 MEarth  
57376.310387 0.999040 0.002102 MEarth  
57376.310881 0.996221 0.002104 MEarth  
57376.311374 1.002564 0.002111 MEarth  
57376.311897 0.998120 0.002098 MEarth  
57376.312409 1.003500 0.002106 MEarth  
57376.312902 1.000016 0.002109 MEarth  
57376.313396 1.000927 0.002102 MEarth  
57376.313894 0.999829 0.002101 MEarth  
57376.314384 1.003877 0.002110 MEarth  
57376.314877 0.999147 0.002098 MEarth  
57376.315386 0.999138 0.002103 MEarth  
57376.315879 1.003480 0.002093 MEarth  
57376.316385 0.997835 0.002093 MEarth  
57376.316876 0.996907 0.002091 MEarth  
57376.317368 1.004396 0.002106 MEarth  
57376.317862 0.998909 0.002117 MEarth  
57376.318361 0.997693 0.002096 MEarth  
57376.318854 0.997653 0.002089 MEarth  
57376.319344 0.999095 0.002092 MEarth  
57376.319837 1.002743 0.002094 MEarth  
57376.320334 0.997607 0.002093 MEarth  
57376.320824 0.997412 0.002096 MEarth  
57376.321317 0.995001 0.002097 MEarth  
57376.321810 0.998498 0.002090 MEarth  
57376.322306 0.998641 0.002091 MEarth  
57376.322803 1.003073 0.002090 MEarth  
57376.323297 0.996764 0.002080 MEarth  
57376.323794 1.001063 0.002086 MEarth  
57376.324285 0.998814 0.002093 MEarth  
57376.324800 0.996906 0.002086 MEarth  
57376.325291 0.999909 0.002095 MEarth  
57376.325781 1.000556 0.002096 MEarth  
57376.326275 0.999325 0.002089 MEarth  
57376.326785 1.000817 0.002094 MEarth  
57376.327277 0.999999 0.002087 MEarth  
57376.327775 0.999430 0.002086 MEarth  
57376.328292 0.998813 0.002085 MEarth  
57376.328784 1.000369 0.002080 MEarth  
57376.329300 1.000600 0.002074 MEarth  
57376.329792 0.999073 0.002081 MEarth  
57376.330287 1.000015 0.002082 MEarth  
57376.330782 1.000663 0.002087 MEarth  
57376.331278 1.002562 0.002093 MEarth  
57376.331772 0.999780 0.002082 MEarth  
57376.332267 1.002000 0.002086 MEarth  
57376.332763 1.003405 0.002092 MEarth  
57376.333270 0.998855 0.002079 MEarth  
57376.333783 0.993663 0.002086 MEarth  
57376.334270 0.996200 0.002079 MEarth  
57376.334763 1.000076 0.002090 MEarth  
57376.335261 0.994250 0.002069 MEarth  
57376.335769 1.000793 0.002074 MEarth  
57376.336257 1.002834 0.002090 MEarth  
57376.336770 0.997746 0.002083 MEarth  
57376.337264 0.993485 0.002066 MEarth  
57376.337759 1.001257 0.002071 MEarth  
57376.338277 0.999444 0.002075 MEarth  
57376.338771 0.997050 0.002074 MEarth  
57376.339285 1.002307 0.002089 MEarth  
57376.339783 1.000686 0.002081 MEarth  
57376.340279 0.995223 0.002066 MEarth  
57376.340787 0.993965 0.002073 MEarth  
57376.341278 1.000222 0.002067 MEarth  
57376.341770 0.999228 0.002067 MEarth  
57376.342280 1.002350 0.002073 MEarth  
57376.342776 1.002743 0.002065 MEarth  
57376.343274 1.002836 0.002069 MEarth  
57376.343787 0.999988 0.002070 MEarth  
57376.344279 1.002585 0.002074 MEarth  
57376.344769 0.999650 0.002061 MEarth  
57376.345262 1.002846 0.002074 MEarth  
57376.345755 0.998458 0.002066 MEarth  
57376.346253 0.999250 0.002073 MEarth  
57376.346745 0.998871 0.002065 MEarth  
57376.347240 0.997773 0.002059 MEarth  
57376.347729 1.000485 0.002063 MEarth  
57376.348224 0.994490 0.002065 MEarth  
57376.348723 1.001043 0.002071 MEarth  
57376.349216 1.003375 0.002073 MEarth  
57376.349730 0.998984 0.002067 MEarth  
57376.350228 0.997815 0.002066 MEarth  
57376.350742 1.003068 0.002073 MEarth  
57376.351236 1.001340 0.002071 MEarth  
57376.351728 1.000687 0.002074 MEarth  
57376.352223 0.997954 0.002080 MEarth  
57376.352731 1.001873 0.002083 MEarth  
57376.353220 0.994741 0.002071 MEarth  
57376.353709 0.998942 0.002080 MEarth  
57376.354221 1.002004 0.002093 MEarth  
57376.354728 0.996225 0.002095 MEarth  
57376.355225 1.001509 0.002101 MEarth  
57376.355719 1.003573 0.002098 MEarth  
57376.356209 0.997501 0.002094 MEarth  
57376.356700 0.994856 0.002082 MEarth  
57376.357200 0.999487 0.002102 MEarth  
57376.357706 0.998025 0.002120 MEarth  
57376.358219 1.002760 0.002132 MEarth  
57376.358712 0.998377 0.002127 MEarth  
57376.359207 1.000647 0.002156 MEarth  
57376.359701 0.996662 0.002156 MEarth  
57376.360193 0.999209 0.002174 MEarth  
57376.360688 0.996720 0.002178 MEarth  
57376.361182 0.998438 0.002213 MEarth  
57376.361682 0.999675 0.002235 MEarth  
57376.362176 1.001151 0.002271 MEarth  
57376.362684 1.000305 0.002272 MEarth  
57376.363172 0.998926 0.002313 MEarth  
57376.363662 0.998528 0.002341 MEarth  
57376.364156 0.999531 0.002368 MEarth  
57376.364648 0.994848 0.002415 MEarth  
57376.365147 0.998157 0.002462 MEarth  
57376.365735 0.999650 0.002496 MEarth  
57376.366225 0.996911 0.002548 MEarth  
57376.366718 0.996884 0.002592 MEarth  
57376.367217 0.993057 0.002664 MEarth  
57376.367706 0.993246 0.002722 MEarth  
57376.146388 1.004017 0.004211 MEarth  
57376.146892 1.008250 0.004180 MEarth  
57376.147405 1.000104 0.004156 MEarth  
57376.147921 1.000213 0.004139 MEarth  
57376.148438 1.009578 0.004120 MEarth  
57376.148937 1.000851 0.004096 MEarth  
57376.149456 0.995472 0.004068 MEarth  
57376.149970 0.995773 0.004064 MEarth  
57376.150467 0.996949 0.004033 MEarth  
57376.150962 1.009056 0.004024 MEarth  
57376.151461 1.006693 0.003998 MEarth  
57376.151963 1.006974 0.003985 MEarth  
57376.152457 0.996783 0.003954 MEarth  
57376.152957 0.988471 0.003928 MEarth  
57376.153448 1.003450 0.003921 MEarth  
57376.153942 1.005264 0.003908 MEarth  
57376.154437 0.991801 0.003875 MEarth  
57376.154951 1.001032 0.003866 MEarth  
57376.155467 1.003918 0.003844 MEarth  
57376.155958 1.001881 0.003820 MEarth  
57376.156453 0.995087 0.003802 MEarth  
57376.156949 1.000170 0.003787 MEarth  
57376.157463 0.996277 0.003772 MEarth  
57376.157958 1.000479 0.003751 MEarth  
57376.158456 0.996648 0.003736 MEarth  
57376.158955 1.005156 0.003722 MEarth  
57376.159465 0.994913 0.003706 MEarth  
57376.159985 0.993807 0.003687 MEarth  
57376.160502 0.992503 0.003661 MEarth  
57376.161000 1.001773 0.003653 MEarth  
57376.161513 1.005814 0.003635 MEarth  
57376.162010 0.996035 0.003625 MEarth  
57376.162501 0.997665 0.003604 MEarth  
57376.163004 0.997092 0.003594 MEarth  
57376.163498 1.001591 0.003573 MEarth  
57376.163995 1.004626 0.003564 MEarth  
57376.164492 1.003636 0.003540 MEarth  
57376.164995 0.998805 0.003522 MEarth  
57376.165515 0.998493 0.003526 MEarth  
57376.166021 0.997925 0.003506 MEarth  
57376.166512 0.994396 0.003489 MEarth  
57376.167005 0.995079 0.003473 MEarth  
57376.167502 1.001107 0.003465 MEarth  
57376.168000 1.001299 0.003443 MEarth  
57376.168514 1.000420 0.003431 MEarth  
57376.169005 1.002802 0.003423 MEarth  
57376.169522 0.996389 0.003411 MEarth  
57376.170033 1.003172 0.003389 MEarth  
57376.170531 0.992567 0.003378 MEarth  
57376.171029 1.003046 0.003373 MEarth  
57376.171544 0.999236 0.003362 MEarth  
57376.172046 0.994075 0.003351 MEarth  
57376.172540 0.997250 0.003330 MEarth  
57376.173044 1.002226 0.003320 MEarth  
57376.173544 0.999857 0.003306 MEarth  
57376.174047 0.994666 0.003307 MEarth  
57376.174541 0.999479 0.003298 MEarth  
57376.175038 0.996250 0.003266 MEarth  
57376.175537 0.999946 0.003266 MEarth  
57376.176033 0.992583 0.003244 MEarth  
57376.176528 0.994978 0.003236 MEarth  
57376.177032 1.002497 0.003242 MEarth  
57376.177546 1.000546 0.003221 MEarth  
57376.178047 0.997233 0.003210 MEarth  
57376.178544 0.994476 0.003209 MEarth  
57376.179044 1.002650 0.003187 MEarth  
57376.179540 0.998529 0.003167 MEarth  
57376.180037 0.998668 0.003161 MEarth  
57376.180540 0.999846 0.003156 MEarth  
57376.181040 0.999897 0.003137 MEarth  
57376.181538 0.999701 0.003130 MEarth  
57376.182050 0.995482 0.003118 MEarth  
57376.182554 0.995365 0.003114 MEarth  
57376.183067 0.996322 0.003101 MEarth  
57376.183571 0.994946 0.003080 MEarth  
57376.184083 0.999663 0.003085 MEarth  
57376.184576 0.998666 0.003071 MEarth  
57376.185093 0.995992 0.003058 MEarth  
57376.185604 1.000162 0.003048 MEarth  
57376.186121 0.999046 0.003054 MEarth  
57376.186635 0.999762 0.003024 MEarth  
57376.187129 0.990378 0.003007 MEarth  
57376.187637 1.000378 0.002994 MEarth  
57376.188150 0.999330 0.002990 MEarth  
57376.188650 0.996213 0.002973 MEarth  
57376.189145 1.002187 0.002963 MEarth  
57376.189640 1.001486 0.002955 MEarth  
57376.190139 0.999346 0.002945 MEarth  
57376.190638 0.999349 0.002938 MEarth  
57376.191135 0.998858 0.002933 MEarth  
57376.191631 0.995759 0.002911 MEarth  
57376.192128 0.996120 0.002900 MEarth  
57376.192624 1.002079 0.002900 MEarth  
57376.193122 0.998855 0.002882 MEarth  
57376.193610 1.000419 0.002882 MEarth  
57376.194109 1.001228 0.002873 MEarth  
57376.194631 0.994704 0.002873 MEarth  
57376.195125 1.001849 0.002869 MEarth  
57376.195638 0.996256 0.002852 MEarth  
57376.196141 1.002901 0.002846 MEarth  
57376.196643 0.995761 0.002833 MEarth  
57376.197163 0.997949 0.002832 MEarth  
57376.197661 0.996913 0.002811 MEarth  
57376.198165 1.002846 0.002813 MEarth  
57376.198658 1.002883 0.002807 MEarth  
57376.199153 0.995253 0.002792 MEarth  
57376.199646 0.994372 0.002792 MEarth  
57376.200143 1.001618 0.002779 MEarth  
57376.200658 0.997795 0.002777 MEarth  
57376.201156 0.997608 0.002766 MEarth  
57376.201669 0.997297 0.002761 MEarth  
57376.202176 0.998632 0.002756 MEarth  
57376.202694 0.997326 0.002741 MEarth  
57376.203191 1.000221 0.002735 MEarth  
57376.203683 0.995442 0.002731 MEarth  
57376.204179 0.998865 0.002732 MEarth  
57376.204679 0.995983 0.002720 MEarth  
57376.205174 1.002416 0.002710 MEarth  
57376.205687 0.995250 0.002700 MEarth  
57376.206182 0.998029 0.002700 MEarth  
57376.206680 1.000026 0.002695 MEarth  
57376.207173 0.993711 0.002683 MEarth  
57376.207670 0.996888 0.002674 MEarth  
57376.208170 0.998868 0.002679 MEarth  
57376.208680 1.000459 0.002671 MEarth  
57376.209175 1.003157 0.002665 MEarth  
57376.209686 0.997359 0.002664 MEarth  
57376.210184 0.997375 0.002654 MEarth  
57376.210698 1.001371 0.002651 MEarth  
57376.211193 0.999635 0.002642 MEarth  
57376.211710 0.996156 0.002636 MEarth  
57376.212206 0.999212 0.002632 MEarth  
57376.212696 1.002870 0.002628 MEarth  
57376.213196 0.996899 0.002616 MEarth  
57376.213692 1.004818 0.002626 MEarth  
57376.214184 0.998999 0.002611 MEarth  
57376.214679 0.996874 0.002606 MEarth  
57376.215175 0.996382 0.002596 MEarth  
57376.215687 0.998072 0.002601 MEarth  
57376.216202 0.996079 0.002585 MEarth  
57376.216703 0.999934 0.002579 MEarth  
57376.217222 1.001762 0.002579 MEarth  
57376.217719 1.000605 0.002569 MEarth  
57376.218229 0.998346 0.002557 MEarth  
57376.218722 1.001178 0.002562 MEarth  
57376.219219 0.997289 0.002561 MEarth  
57376.219730 0.995970 0.002551 MEarth  
57376.220244 0.997290 0.002547 MEarth  
57376.220766 0.996836 0.002545 MEarth  
57376.221258 0.999597 0.002540 MEarth  
57376.221758 1.004328 0.002539 MEarth  
57376.222247 0.998601 0.002533 MEarth  
57376.222744 1.001656 0.002523 MEarth  
57376.223253 0.996632 0.002516 MEarth  
57376.223751 0.998340 0.002509 MEarth  
57376.224247 1.000775 0.002500 MEarth  
57376.224756 1.004661 0.002505 MEarth  
57376.225272 0.999310 0.002497 MEarth  
57376.225768 0.999529 0.002490 MEarth  
57376.226267 1.000197 0.002488 MEarth  
57376.226764 0.999568 0.002482 MEarth  
57376.227273 1.001425 0.002478 MEarth  
57376.227769 1.001962 0.002472 MEarth  
57376.228260 0.996566 0.002463 MEarth  
57376.228756 0.995876 0.002459 MEarth  
57376.229248 0.995133 0.002459 MEarth  
57376.229768 1.001875 0.002456 MEarth  
57376.230261 0.997488 0.002454 MEarth  
57376.230751 0.995133 0.002450 MEarth  
57376.231264 0.999292 0.002445 MEarth  
57376.231761 0.998935 0.002442 MEarth  
57376.232256 1.001143 0.002437 MEarth  
57376.232751 1.001867 0.002441 MEarth  
57376.233244 1.002775 0.002429 MEarth  
57376.233758 0.996772 0.002426 MEarth  
57376.234256 1.002867 0.002420 MEarth  
57376.234749 0.996907 0.002417 MEarth  
57376.235247 1.001733 0.002418 MEarth  
57376.235744 0.991420 0.002406 MEarth  
57376.236261 0.997987 0.002415 MEarth  
57376.236771 0.998433 0.002403 MEarth  
57376.237288 1.006724 0.002395 MEarth  
57376.237799 0.993229 0.002386 MEarth  
57376.238310 0.997930 0.002389 MEarth  
57376.238829 0.994141 0.002381 MEarth  
57376.239319 1.001197 0.002388 MEarth  
57376.239815 0.999700 0.002373 MEarth  
57376.240315 1.000855 0.002370 MEarth  
57376.240818 0.996302 0.002366 MEarth  
57376.241314 1.000293 0.002360 MEarth  
57376.241816 1.003264 0.002364 MEarth  
57376.242310 0.997939 0.002364 MEarth  
57376.242810 1.004947 0.002361 MEarth  
57376.243307 0.999515 0.002351 MEarth  
57376.243803 1.003453 0.002347 MEarth  
57376.244298 1.001264 0.002343 MEarth  
57376.244807 1.003128 0.002345 MEarth  
57376.245324 1.001577 0.002340 MEarth  
57376.245817 1.000873 0.002339 MEarth  
57376.246321 1.006030 0.002339 MEarth  
57376.246815 0.996492 0.002325 MEarth  
57376.247329 0.998544 0.002319 MEarth  
57376.247849 0.997118 0.002319 MEarth  
57376.248348 1.000575 0.002324 MEarth  
57376.248852 0.999341 0.002321 MEarth  
57376.249362 1.003763 0.002314 MEarth  
57376.249855 0.999601 0.002311 MEarth  
57376.250352 0.998639 0.002301 MEarth  
57376.250851 1.000508 0.002295 MEarth  
57376.251363 1.000541 0.002301 MEarth  
57376.251874 0.997722 0.002294 MEarth  
57376.252372 1.002279 0.002296 MEarth  
57376.252869 0.997871 0.002292 MEarth  
57376.253385 1.000001 0.002282 MEarth  
57376.253881 0.996417 0.002281 MEarth  
57376.254380 1.000438 0.002281 MEarth  
57376.254877 1.001450 0.002278 MEarth  
57376.255373 1.004972 0.002283 MEarth  
57376.255888 0.997791 0.002267 MEarth  
57376.256381 1.001761 0.002270 MEarth  
57376.256876 1.001767 0.002270 MEarth  
57376.257371 1.002131 0.002262 MEarth  
57376.257865 1.002883 0.002265 MEarth  
57376.258362 1.002085 0.002260 MEarth  
57376.258860 1.000743 0.002266 MEarth  
57376.259358 1.003758 0.002258 MEarth  
57376.259873 1.005071 0.002255 MEarth  
57376.260375 1.005486 0.002254 MEarth  
57376.260884 1.002185 0.002259 MEarth  
57376.261401 1.001459 0.002248 MEarth  
57376.261899 1.000491 0.002250 MEarth  
57376.262413 1.004392 0.002251 MEarth  
57376.262924 1.003740 0.002248 MEarth  
57376.263439 1.003686 0.002238 MEarth  
57376.263955 1.001048 0.002234 MEarth  
57376.264450 1.004015 0.002235 MEarth  
57376.264959 1.002254 0.002233 MEarth  
57376.265454 1.008091 0.002239 MEarth  
57376.265948 1.003081 0.002224 MEarth  
57376.266460 1.004327 0.002234 MEarth  
57376.266952 1.004721 0.002230 MEarth  
57376.267443 1.005119 0.002231 MEarth  
57376.267935 1.001208 0.002222 MEarth  
57376.268434 1.007011 0.002218 MEarth  
57376.268948 1.006340 0.002218 MEarth  
57376.269442 1.004267 0.002206 MEarth  
57376.269957 1.001892 0.002207 MEarth  
57376.270449 1.002486 0.002204 MEarth  
57376.270958 0.998264 0.002199 MEarth  
57376.271475 1.001455 0.002199 MEarth  
57376.271969 1.002415 0.002198 MEarth  
57376.272491 1.002381 0.002192 MEarth  
57376.272993 1.001675 0.002191 MEarth  
57376.273511 1.004884 0.002193 MEarth  
57376.274005 1.007661 0.002194 MEarth  
57376.274496 1.000331 0.002191 MEarth  
57376.274998 0.998834 0.002186 MEarth  
57376.275511 1.006244 0.002195 MEarth  
57376.276005 1.004184 0.002187 MEarth  
57376.276519 1.005384 0.002186 MEarth  
57376.277014 1.005026 0.002191 MEarth  
57376.277527 1.003425 0.002187 MEarth  
57376.278039 1.004864 0.002187 MEarth  
57376.278534 1.002053 0.002180 MEarth  
57376.279030 1.006376 0.002178 MEarth  
57376.279529 1.004536 0.002177 MEarth  
57376.280027 1.004992 0.002174 MEarth  
57376.280526 1.003452 0.002173 MEarth  
57376.281020 1.001922 0.002168 MEarth  
57376.281534 1.004958 0.002172 MEarth  
57376.282026 0.997742 0.002162 MEarth  
57376.282520 1.001147 0.002159 MEarth  
57376.283011 1.001748 0.002155 MEarth  
57376.283506 0.997523 0.002152 MEarth  
57376.284000 0.997171 0.002153 MEarth  
57376.284496 1.003690 0.002158 MEarth  
57376.284992 1.002681 0.002147 MEarth  
57376.285509 0.997325 0.002142 MEarth  
57376.286002 1.001879 0.002154 MEarth  
57376.286516 0.999216 0.002145 MEarth  
57376.287007 1.001544 0.002148 MEarth  
57376.287508 0.999026 0.002137 MEarth  
57376.288023 1.000630 0.002144 MEarth  
57376.288513 1.004248 0.002150 MEarth  
57376.289011 1.000734 0.002142 MEarth  
57376.289523 1.003636 0.002137 MEarth  
57376.290035 1.000443 0.002129 MEarth  
57376.290531 1.001227 0.002131 MEarth  
57376.291023 1.002353 0.002133 MEarth  
57376.291518 0.998644 0.002128 MEarth  
57376.292019 1.002909 0.002128 MEarth  
57376.292516 1.004134 0.002133 MEarth  
57376.293014 1.002515 0.002122 MEarth  
57376.293511 0.999521 0.002122 MEarth  
57376.294004 1.000490 0.002125 MEarth  
57376.294498 1.004727 0.002129 MEarth  
57376.294993 1.002645 0.002117 MEarth  
57376.295488 0.998648 0.002121 MEarth  
57376.295976 1.003068 0.002113 MEarth  
57376.296475 0.999321 0.002110 MEarth  
57376.296970 1.001211 0.002108 MEarth  
57376.297485 1.004221 0.002112 MEarth  
57376.297995 0.999535 0.002096 MEarth  
57376.298488 1.002591 0.002110 MEarth  
57376.298977 1.000677 0.002106 MEarth  
57376.299474 0.997183 0.002097 MEarth  
57376.299968 0.998363 0.002100 MEarth  
57376.300485 1.001341 0.002103 MEarth  
57376.301003 0.999946 0.002096 MEarth  
57376.301513 1.002985 0.002105 MEarth  
57376.302006 1.000524 0.002098 MEarth  
57376.302517 1.002523 0.002099 MEarth  
57376.303036 0.996863 0.002105 MEarth  
57376.303532 0.997357 0.002091 MEarth  
57376.304027 1.003333 0.002106 MEarth  
57376.304522 0.999527 0.002102 MEarth  
57376.305022 1.000431 0.002093 MEarth  
57376.305521 0.998246 0.002095 MEarth  
57376.306035 1.005011 0.002093 MEarth  
57376.306525 0.998995 0.002082 MEarth  
57376.307018 1.001434 0.002090 MEarth  
57376.307516 0.999479 0.002083 MEarth  
57376.308037 1.001671 0.002088 MEarth  
57376.308551 1.003875 0.002085 MEarth  
57376.309060 1.002521 0.002086 MEarth  
57376.309555 1.000231 0.002085 MEarth  
57376.310063 0.999416 0.002076 MEarth  
57376.310578 1.000785 0.002073 MEarth  
57376.311090 1.002855 0.002081 MEarth  
57376.311606 0.998955 0.002081 MEarth  
57376.312109 0.999793 0.002078 MEarth  
57376.312620 0.998352 0.002079 MEarth  
57376.313123 0.993179 0.002074 MEarth  
57376.313638 1.003283 0.002083 MEarth  
57376.314139 0.994657 0.002074 MEarth  
57376.314629 1.000240 0.002067 MEarth  
57376.315126 1.003157 0.002069 MEarth  
57376.315626 0.998992 0.002072 MEarth  
57376.316121 1.002606 0.002069 MEarth  
57376.316630 1.003294 0.002068 MEarth  
57376.317126 1.000724 0.002061 MEarth  
57376.317626 1.000326 0.002069 MEarth  
57376.318118 1.003388 0.002060 MEarth  
57376.318631 1.004703 0.002072 MEarth  
57376.319127 0.999104 0.002059 MEarth  
57376.319625 0.998177 0.002058 MEarth  
57376.320121 1.003687 0.002068 MEarth  
57376.320614 0.999737 0.002069 MEarth  
57376.321124 0.999999 0.002058 MEarth  
57376.321626 1.002056 0.002065 MEarth  
57376.322138 1.001160 0.002061 MEarth  
57376.322633 1.004030 0.002063 MEarth  
57376.323127 1.000197 0.002056 MEarth  
57376.323625 0.999432 0.002045 MEarth  
57376.324136 1.002846 0.002050 MEarth  
57376.324628 1.003198 0.002060 MEarth  
57376.325126 0.998294 0.002060 MEarth  
57376.325623 0.996181 0.002046 MEarth  
57376.326133 0.999571 0.002050 MEarth  
57376.326630 0.998794 0.002050 MEarth  
57376.327148 0.998339 0.002048 MEarth  
57376.327645 0.998882 0.002056 MEarth  
57376.328151 0.999379 0.002041 MEarth  
57376.328645 1.003645 0.002050 MEarth  
57376.329146 0.999758 0.002056 MEarth  
57376.329645 1.001845 0.002052 MEarth  
57376.330144 1.000077 0.002045 MEarth  
57376.330638 1.002331 0.002046 MEarth  
57376.331129 0.996593 0.002043 MEarth  
57376.331623 0.998592 0.002039 MEarth  
57376.332121 0.999337 0.002046 MEarth  
57376.332616 0.997942 0.002046 MEarth  
57376.333109 0.997504 0.002047 MEarth  
57376.333619 0.996886 0.002046 MEarth  
57376.334128 1.000209 0.002044 MEarth  
57376.334640 1.003695 0.002046 MEarth  
57376.335137 0.999188 0.002035 MEarth  
57376.335651 1.000456 0.002051 MEarth  
57376.336145 1.000884 0.002027 MEarth  
57376.336654 0.996111 0.002042 MEarth  
57376.337151 0.998484 0.002033 MEarth  
57376.337647 1.001230 0.002041 MEarth  
57376.338141 1.001873 0.002041 MEarth  
57376.338653 1.001544 0.002046 MEarth  
57376.339148 1.001223 0.002050 MEarth  
57376.339658 0.999244 0.002032 MEarth  
57376.340172 0.998145 0.002041 MEarth  
57376.340690 1.003569 0.002037 MEarth  
57376.341182 0.996017 0.002034 MEarth  
57376.341688 1.004130 0.002032 MEarth  
57376.342182 1.003634 0.002030 MEarth  
57376.342693 1.000308 0.002031 MEarth  
57376.343203 0.997037 0.002025 MEarth  
57376.343705 0.997345 0.002025 MEarth  
57376.344204 1.001430 0.002031 MEarth  
57376.344698 0.999047 0.002030 MEarth  
57376.345213 1.000844 0.002028 MEarth  
57376.345728 1.001278 0.002026 MEarth  
57376.346242 0.999706 0.002026 MEarth  
57376.346739 0.998725 0.002016 MEarth  
57376.347252 0.998532 0.002030 MEarth  
57376.347748 1.002022 0.002023 MEarth  
57376.348245 0.995858 0.002027 MEarth  
57376.348744 0.999338 0.002041 MEarth  
57376.349242 0.996655 0.002027 MEarth  
57376.349743 1.003003 0.002031 MEarth  
57376.350238 0.997758 0.002026 MEarth  
57376.350733 0.998527 0.002026 MEarth  
57376.351232 0.997805 0.002024 MEarth  
57376.351726 0.998513 0.002031 MEarth  
57376.352241 0.998288 0.002039 MEarth  
57376.352735 0.997416 0.002033 MEarth  
57376.353233 0.998875 0.002029 MEarth  
57376.353749 0.998387 0.002032 MEarth  
57376.354257 0.995458 0.002028 MEarth  
57376.354754 1.002683 0.002039 MEarth  
57376.355252 0.999300 0.002044 MEarth  
57376.355743 1.000837 0.002045 MEarth  
57376.356237 0.999973 0.002051 MEarth  
57376.356732 0.995168 0.002054 MEarth  
57376.357229 0.999010 0.002074 MEarth  
57376.357725 1.001329 0.002078 MEarth  
57376.358238 1.000016 0.002091 MEarth  
57376.358757 1.002412 0.002105 MEarth  
57376.359266 0.995768 0.002117 MEarth  
57376.359776 0.999822 0.002129 MEarth  
57376.360267 0.998972 0.002145 MEarth  
57376.360759 0.994527 0.002170 MEarth  
57376.361255 0.997984 0.002190 MEarth  
57376.361752 0.999748 0.002209 MEarth  
57376.362263 0.993015 0.002219 MEarth  
57376.362761 0.999035 0.002269 MEarth  
57376.363259 0.997297 0.002270 MEarth  
57376.363752 0.998942 0.002326 MEarth  
57376.364260 1.001326 0.002372 MEarth  
57376.364774 0.999480 0.002391 MEarth  
57376.365288 0.992975 0.002451 MEarth  
57376.365779 0.994127 0.002501 MEarth  
57376.366288 0.996000 0.002571 MEarth  
57376.366777 1.001329 0.002615 MEarth  
57376.367288 0.997561 0.002672 MEarth  
57376.367785 1.000996 0.002729 MEarth  
57381.133040 0.988494 0.004162 MEarth  
57381.133542 0.995706 0.004146 MEarth  
57381.134048 0.998425 0.004128 MEarth  
57381.134548 1.002023 0.004104 MEarth  
57381.135044 0.997204 0.004085 MEarth  
57381.135545 0.995011 0.004063 MEarth  
57381.136046 0.996877 0.004044 MEarth  
57381.136565 1.003640 0.004032 MEarth  
57381.137089 1.000291 0.004017 MEarth  
57381.137581 0.990308 0.003985 MEarth  
57381.138095 0.992150 0.003965 MEarth  
57381.138613 1.006481 0.003961 MEarth  
57381.139116 0.996660 0.003926 MEarth  
57381.139631 1.001005 0.003910 MEarth  
57381.140128 0.995730 0.003893 MEarth  
57381.140634 1.002067 0.003877 MEarth  
57381.141136 1.000284 0.003862 MEarth  
57381.141633 0.996256 0.003843 MEarth  
57381.142139 0.993752 0.003836 MEarth  
57381.142658 1.000528 0.003800 MEarth  
57381.143166 0.995550 0.003783 MEarth  
57381.143661 0.992666 0.003777 MEarth  
57381.144179 1.005172 0.003760 MEarth  
57381.144677 1.000236 0.003739 MEarth  
57381.145177 0.998794 0.003720 MEarth  
57381.145674 1.001616 0.003716 MEarth  
57381.146178 1.000604 0.003702 MEarth  
57381.146680 0.995962 0.003681 MEarth  
57381.147208 0.995206 0.003651 MEarth  
57381.147702 1.005079 0.003648 MEarth  
57381.148202 1.007627 0.003634 MEarth  
57381.148695 1.002287 0.003610 MEarth  
57381.149199 0.996360 0.003593 MEarth  
57381.149711 0.997898 0.003582 MEarth  
57381.150230 1.004708 0.003569 MEarth  
57381.150729 1.005959 0.003548 MEarth  
57381.151245 0.995797 0.003537 MEarth  
57381.151740 1.003743 0.003524 MEarth  
57381.152241 1.009827 0.003513 MEarth  
57381.152736 0.998158 0.003497 MEarth  
57381.153235 0.992358 0.003473 MEarth  
57381.153762 1.007433 0.003474 MEarth  
57381.154260 1.000060 0.003451 MEarth  
57381.154761 1.004892 0.003446 MEarth  
57381.155275 1.001033 0.003427 MEarth  
57381.155776 0.998212 0.003406 MEarth  
57381.156277 1.001609 0.003394 MEarth  
57381.156782 1.008125 0.003393 MEarth  
57381.157284 1.000542 0.003373 MEarth  
57381.157779 0.996224 0.003358 MEarth  
57381.158275 1.006010 0.003357 MEarth  
57381.158771 1.001090 0.003339 MEarth  
57381.159270 1.003564 0.003331 MEarth  
57381.159768 1.001010 0.003314 MEarth  
57381.160273 1.000568 0.003302 MEarth  
57381.160765 0.998352 0.003289 MEarth  
57381.161264 1.002768 0.003274 MEarth  
57381.161774 1.008093 0.003270 MEarth  
57381.162288 1.001915 0.003250 MEarth  
57381.162791 0.998334 0.003241 MEarth  
57381.163296 1.003701 0.003233 MEarth  
57381.163793 1.005576 0.003223 MEarth  
57381.164293 1.001419 0.003208 MEarth  
57381.164807 0.999692 0.003199 MEarth  
57381.165304 1.006571 0.003186 MEarth  
57381.165823 0.997889 0.003176 MEarth  
57381.166338 1.000602 0.003153 MEarth  
57381.166850 1.000470 0.003148 MEarth  
57381.167345 1.009860 0.003151 MEarth  
57381.167862 1.002413 0.003135 MEarth  
57381.168374 0.999378 0.003128 MEarth  
57381.168873 0.999342 0.003107 MEarth  
57381.169377 1.001832 0.003097 MEarth  
57381.169875 1.005980 0.003096 MEarth  
57381.170376 1.000390 0.003078 MEarth  
57381.170873 1.005033 0.003072 MEarth  
57381.171374 1.005819 0.003059 MEarth  
57381.171870 1.000670 0.003046 MEarth  
57381.172373 0.996584 0.003034 MEarth  
57381.172889 0.999278 0.003028 MEarth  
57381.173403 1.000471 0.003020 MEarth  
57381.173921 0.996851 0.003000 MEarth  
57381.174417 1.002073 0.002996 MEarth  
57381.174915 0.991281 0.002986 MEarth  
57381.175409 1.005408 0.002985 MEarth  
57381.175909 1.000471 0.002970 MEarth  
57381.176405 0.996871 0.002965 MEarth  
57381.176902 0.997158 0.002967 MEarth  
57381.177398 0.997838 0.002957 MEarth  
57381.177914 0.999831 0.002941 MEarth  
57381.178418 0.998820 0.002931 MEarth  
57381.178920 1.002644 0.002915 MEarth  
57381.179437 0.995418 0.002915 MEarth  
57381.179931 1.002514 0.002909 MEarth  
57381.180434 0.996271 0.002894 MEarth  
57381.180928 1.002451 0.002889 MEarth  
57381.181427 0.999414 0.002886 MEarth  
57381.181941 0.997443 0.002865 MEarth  
57381.182460 1.001557 0.002858 MEarth  
57381.182972 1.001445 0.002852 MEarth  
57381.183473 0.995820 0.002837 MEarth  
57381.183973 1.003394 0.002835 MEarth  
57381.184491 0.998446 0.002825 MEarth  
57381.185008 1.002833 0.002827 MEarth  
57381.185528 0.999909 0.002812 MEarth  
57381.186041 1.002039 0.002809 MEarth  
57381.186539 0.998232 0.002804 MEarth  
57381.187037 0.999427 0.002797 MEarth  
57381.187527 1.001311 0.002791 MEarth  
57381.188024 1.000337 0.002792 MEarth  
57381.188520 0.992920 0.002776 MEarth  
57381.189032 0.999364 0.002772 MEarth  
57381.189544 0.997647 0.002760 MEarth  
57381.190044 1.000482 0.002757 MEarth  
57381.190552 1.001188 0.002749 MEarth  
57381.191044 1.000209 0.002739 MEarth  
57381.191557 0.998273 0.002742 MEarth  
57381.192051 1.000391 0.002741 MEarth  
57381.192568 1.005052 0.002728 MEarth  
57381.193065 1.003869 0.002716 MEarth  
57381.193557 0.998341 0.002715 MEarth  
57381.194054 1.002896 0.002710 MEarth  
57381.194548 0.998313 0.002701 MEarth  
57381.195042 0.999598 0.002689 MEarth  
57381.195537 1.003766 0.002694 MEarth  
57381.196033 0.996654 0.002677 MEarth  
57381.196529 1.001738 0.002676 MEarth  
57381.197023 0.995075 0.002668 MEarth  
57381.197517 0.995737 0.002662 MEarth  
57381.198013 0.994306 0.002655 MEarth  
57381.198526 1.000617 0.002652 MEarth  
57381.199019 1.001170 0.002647 MEarth  
57381.199515 1.000153 0.002639 MEarth  
57381.200022 0.993601 0.002631 MEarth  
57381.200538 0.996655 0.002629 MEarth  
57381.201031 1.000076 0.002632 MEarth  
57381.201527 0.996073 0.002623 MEarth  
57381.202022 0.999512 0.002615 MEarth  
57381.202518 0.995873 0.002621 MEarth  
57381.203016 1.000859 0.002615 MEarth  
57381.203530 1.002702 0.002613 MEarth  
57381.204022 0.997070 0.002596 MEarth  
57381.204515 0.996531 0.002586 MEarth  
57381.205021 0.998194 0.002586 MEarth  
57381.205512 0.998573 0.002580 MEarth  
57381.206010 1.001994 0.002587 MEarth  
57381.206516 1.002473 0.002571 MEarth  
57381.207010 0.998225 0.002569 MEarth  
57381.207506 1.000116 0.002564 MEarth  
57381.208021 1.000813 0.002561 MEarth  
57381.208534 1.002402 0.002545 MEarth  
57381.209030 1.000668 0.002547 MEarth  
57381.209541 0.996046 0.002532 MEarth  
57381.210032 1.003479 0.002533 MEarth  
57381.210541 0.999715 0.002520 MEarth  
57381.211033 1.001190 0.002525 MEarth  
57381.211533 1.001780 0.002513 MEarth  
57381.212025 0.995309 0.002505 MEarth  
57381.212525 0.996814 0.002507 MEarth  
57381.213023 0.999016 0.002498 MEarth  
57381.213514 1.002683 0.002497 MEarth  
57381.214009 1.002759 0.002487 MEarth  
57381.214504 1.004234 0.002489 MEarth  
57381.214999 0.998637 0.002480 MEarth  
57381.215496 0.993276 0.002473 MEarth  
57381.215993 1.001888 0.002475 MEarth  
57381.216486 1.001779 0.002465 MEarth  
57381.216986 0.996756 0.002458 MEarth  
57381.217496 1.002023 0.002460 MEarth  
57381.217987 1.000604 0.002453 MEarth  
57381.218482 1.001578 0.002449 MEarth  
57381.218976 0.996905 0.002446 MEarth  
57381.219471 0.995357 0.002442 MEarth  
57381.219961 1.000325 0.002439 MEarth  
57381.220454 0.999118 0.002430 MEarth  
57381.220945 1.003497 0.002436 MEarth  
57381.221459 1.003487 0.002428 MEarth  
57381.221953 0.999149 0.002424 MEarth  
57381.222447 0.999686 0.002422 MEarth  
57381.222944 1.000528 0.002414 MEarth  
57381.223439 1.000907 0.002415 MEarth  
57381.223937 0.999514 0.002410 MEarth  
57381.224452 1.002542 0.002408 MEarth  
57381.224964 1.000458 0.002408 MEarth  
57381.225475 0.998403 0.002396 MEarth  
57381.225962 0.997740 0.002391 MEarth  
57381.226455 0.997947 0.002383 MEarth  
57381.226968 0.997752 0.002390 MEarth  
57381.227480 0.999973 0.002376 MEarth  
57381.227978 0.998501 0.002387 MEarth  
57381.228493 0.999634 0.002374 MEarth  
57381.228995 0.999156 0.002374 MEarth  
57381.229486 1.004090 0.002371 MEarth  
57381.229979 0.996745 0.002370 MEarth  
57381.230475 1.002632 0.002370 MEarth  
57381.230973 0.998796 0.002365 MEarth  
57381.231483 0.998384 0.002357 MEarth  
57381.231980 0.999388 0.002359 MEarth  
57381.232478 0.999395 0.002355 MEarth  
57381.232971 1.004909 0.002354 MEarth  
57381.233471 1.000151 0.002353 MEarth  
57381.233980 0.998796 0.002346 MEarth  
57381.234473 0.998889 0.002348 MEarth  
57381.234969 1.002149 0.002346 MEarth  
57381.235481 0.995780 0.002347 MEarth  
57381.235973 1.001208 0.002338 MEarth  
57381.236469 0.993976 0.002337 MEarth  
57381.236976 0.996179 0.002330 MEarth  
57381.237467 0.997025 0.002332 MEarth  
57381.237972 0.998870 0.002328 MEarth  
57381.238468 1.004282 0.002335 MEarth  
57381.238961 0.999444 0.002327 MEarth  
57381.239471 1.005041 0.002333 MEarth  
57381.239966 1.000784 0.002322 MEarth  
57381.240458 1.000648 0.002325 MEarth  
57381.240948 1.001809 0.002325 MEarth  
57381.241461 1.004364 0.002317 MEarth  
57381.241950 0.998424 0.002312 MEarth  
57381.242450 0.999042 0.002307 MEarth  
57381.242943 0.998082 0.002297 MEarth  
57381.243438 0.997814 0.002294 MEarth  
57381.243948 0.997833 0.002304 MEarth  
57381.244440 1.001061 0.002307 MEarth  
57381.244936 0.996819 0.002296 MEarth  
57381.245427 0.998797 0.002299 MEarth  
57381.245913 0.996096 0.002296 MEarth  
57381.246408 0.996944 0.002291 MEarth  
57381.246900 0.996525 0.002287 MEarth  
57381.247395 0.998513 0.002284 MEarth  
57381.247889 1.002652 0.002288 MEarth  
57381.248403 0.999616 0.002273 MEarth  
57381.248896 0.996382 0.002279 MEarth  
57381.249391 1.001928 0.002276 MEarth  
57381.249907 1.001479 0.002279 MEarth  
57381.250405 1.004476 0.002274 MEarth  
57381.250914 1.002003 0.002272 MEarth  
57381.251412 0.998109 0.002267 MEarth  
57381.251926 1.005509 0.002267 MEarth  
57381.252438 0.996935 0.002257 MEarth  
57381.252934 1.000004 0.002254 MEarth  
57381.253441 1.003536 0.002254 MEarth  
57381.253934 0.999598 0.002250 MEarth  
57381.254420 0.997514 0.002247 MEarth  
57381.254917 1.001084 0.002244 MEarth  
57381.255411 0.996648 0.002245 MEarth  
57381.255906 1.004618 0.002243 MEarth  
57381.256400 0.997101 0.002230 MEarth  
57381.256897 1.000827 0.002247 MEarth  
57381.257391 1.005692 0.002230 MEarth  
57381.257887 0.997315 0.002228 MEarth  
57381.258378 1.000052 0.002231 MEarth  
57381.258890 1.001839 0.002229 MEarth  
57381.259401 1.003275 0.002234 MEarth  
57381.259904 1.002881 0.002228 MEarth  
57381.260415 0.999303 0.002234 MEarth  
57381.260909 0.996546 0.002223 MEarth  
57381.261401 0.999906 0.002225 MEarth  
57381.261915 0.996401 0.002215 MEarth  
57381.262410 1.000403 0.002212 MEarth  
57381.262922 0.995126 0.002212 MEarth  
57381.263411 1.000278 0.002217 MEarth  
57381.263923 1.002491 0.002209 MEarth  
57381.264411 1.000249 0.002199 MEarth  
57381.264909 1.000999 0.002207 MEarth  
57381.265397 1.001027 0.002199 MEarth  
57381.265907 1.002917 0.002203 MEarth  
57381.266398 0.999143 0.002199 MEarth  
57381.266903 0.999557 0.002198 MEarth  
57381.267400 0.998359 0.002195 MEarth  
57381.267894 1.003116 0.002198 MEarth  
57381.268390 0.997874 0.002189 MEarth  
57381.268877 0.995160 0.002189 MEarth  
57381.269391 1.003455 0.002195 MEarth  
57381.269885 1.000690 0.002190 MEarth  
57381.270380 1.001442 0.002189 MEarth  
57381.270875 1.000087 0.002182 MEarth  
57381.271384 1.001045 0.002186 MEarth  
57381.271877 1.003662 0.002188 MEarth  
57381.272389 1.002595 0.002181 MEarth  
57381.272882 1.003533 0.002178 MEarth  
57381.273375 0.998172 0.002178 MEarth  
57381.273884 1.003944 0.002182 MEarth  
57381.274396 0.999950 0.002180 MEarth  
57381.274888 1.004230 0.002173 MEarth  
57381.275387 1.004212 0.002172 MEarth  
57381.275882 1.002302 0.002177 MEarth  
57381.276375 1.003718 0.002190 MEarth  
57381.276864 1.004382 0.002175 MEarth  
57381.277355 0.998596 0.002166 MEarth  
57381.277846 0.998657 0.002168 MEarth  
57381.278342 1.000088 0.002155 MEarth  
57381.278853 1.003541 0.002163 MEarth  
57381.279347 1.001937 0.002159 MEarth  
57381.279857 1.001445 0.002158 MEarth  
57381.280347 1.000088 0.002155 MEarth  
57381.280865 1.002026 0.002156 MEarth  
57381.281363 0.999502 0.002153 MEarth  
57381.281858 0.999916 0.002150 MEarth  
57381.282348 1.003236 0.002154 MEarth  
57381.282861 0.998532 0.002153 MEarth  
57381.283362 1.003937 0.002151 MEarth  
57381.283855 0.998587 0.002141 MEarth  
57381.284369 0.997735 0.002143 MEarth  
57381.284861 0.999852 0.002140 MEarth  
57381.285369 1.001719 0.002142 MEarth  
57381.285877 1.003994 0.002147 MEarth  
57381.286388 1.002790 0.002140 MEarth  
57381.286883 1.000060 0.002138 MEarth  
57381.287392 0.999362 0.002136 MEarth  
57381.287888 1.001804 0.002131 MEarth  
57381.288407 0.998425 0.002124 MEarth  
57381.288903 1.004439 0.002133 MEarth  
57381.289396 1.003459 0.002140 MEarth  
57381.289895 0.999151 0.002127 MEarth  
57381.290392 1.004634 0.002134 MEarth  
57381.290886 1.000190 0.002126 MEarth  
57381.291379 0.997296 0.002124 MEarth  
57381.291872 1.002504 0.002124 MEarth  
57381.292368 0.999316 0.002122 MEarth  
57381.292861 1.002030 0.002121 MEarth  
57381.293382 1.002731 0.002125 MEarth  
57381.293875 1.000746 0.002122 MEarth  
57381.294389 0.999809 0.002116 MEarth  
57381.294887 0.997578 0.002113 MEarth  
57381.295400 1.000213 0.002117 MEarth  
57381.295911 1.000453 0.002112 MEarth  
57381.296418 0.996435 0.002105 MEarth  
57381.296925 1.003524 0.002114 MEarth  
57381.297430 1.002588 0.002108 MEarth  
57381.297929 1.004859 0.002104 MEarth  
57381.298423 0.997402 0.002104 MEarth  
57381.298923 1.003344 0.002107 MEarth  
57381.299415 0.999042 0.002093 MEarth  
57381.299906 0.997924 0.002103 MEarth  
57381.300402 1.001508 0.002093 MEarth  
57381.300906 1.003632 0.002094 MEarth  
57381.301392 0.999039 0.002091 MEarth  
57381.301885 1.002902 0.002099 MEarth  
57381.302398 0.999123 0.002087 MEarth  
57381.302895 1.003705 0.002094 MEarth  
57381.303385 1.004236 0.002098 MEarth  
57381.303874 1.001236 0.002090 MEarth  
57381.304363 1.002614 0.002093 MEarth  
57381.304856 1.001371 0.002082 MEarth  
57381.305351 0.999514 0.002083 MEarth  
57381.305848 1.001128 0.002082 MEarth  
57381.306348 0.997364 0.002082 MEarth  
57381.306842 0.999142 0.002085 MEarth  
57381.307348 1.002200 0.002087 MEarth  
57381.307865 1.000662 0.002080 MEarth  
57381.308357 0.996484 0.002084 MEarth  
57381.308867 0.999770 0.002075 MEarth  
57381.309370 1.001931 0.002080 MEarth  
57381.309863 1.000018 0.002082 MEarth  
57381.310381 1.000435 0.002072 MEarth  
57381.310875 1.002727 0.002087 MEarth  
57381.311390 1.005560 0.002070 MEarth  
57381.311887 1.002685 0.002080 MEarth  
57381.312386 0.998299 0.002073 MEarth  
57381.312883 1.002519 0.002076 MEarth  
57381.313378 1.000875 0.002070 MEarth  
57381.313889 1.000934 0.002078 MEarth  
57381.314383 0.998987 0.002071 MEarth  
57381.314872 1.003179 0.002073 MEarth  
57381.315364 0.998533 0.002072 MEarth  
57381.315860 1.000307 0.002073 MEarth  
57381.316355 0.997697 0.002075 MEarth  
57381.316865 1.003508 0.002078 MEarth  
57381.317359 1.001171 0.002067 MEarth  
57381.317855 0.997661 0.002068 MEarth  
57381.318363 1.001912 0.002074 MEarth  
57381.318855 0.996594 0.002074 MEarth  
57381.319349 1.002159 0.002072 MEarth  
57381.319862 0.997874 0.002062 MEarth  
57381.320372 0.996923 0.002070 MEarth  
57381.320869 0.999564 0.002064 MEarth  
57381.321362 0.998786 0.002069 MEarth  
57381.321878 1.006240 0.002070 MEarth  
57381.322370 0.999151 0.002065 MEarth  
57381.322879 1.003871 0.002062 MEarth  
57381.323373 0.998278 0.002065 MEarth  
57381.323867 0.997477 0.002062 MEarth  
57381.324360 1.001969 0.002057 MEarth  
57381.324880 0.998196 0.002048 MEarth  
57381.325371 0.999177 0.002055 MEarth  
57381.325893 1.000791 0.002058 MEarth  
57381.326390 1.004012 0.002054 MEarth  
57381.326911 0.997854 0.002057 MEarth  
57381.327410 0.997883 0.002055 MEarth  
57381.327902 0.996234 0.002052 MEarth  
57381.328406 1.000238 0.002064 MEarth  
57381.328908 1.000223 0.002057 MEarth  
57381.329426 0.999748 0.002053 MEarth  
57381.329922 1.002963 0.002059 MEarth  
57381.330422 1.000828 0.002055 MEarth  
57381.330924 0.995533 0.002046 MEarth  
57381.331444 0.997506 0.002054 MEarth  
57381.331957 1.004110 0.002061 MEarth  
57381.332455 0.993802 0.002050 MEarth  
57381.332962 0.999630 0.002058 MEarth  
57381.333473 0.998646 0.002048 MEarth  
57381.333972 0.997715 0.002064 MEarth  
57381.334495 0.999035 0.002055 MEarth  
57381.334993 0.995291 0.002052 MEarth  
57381.335506 0.997856 0.002052 MEarth  
57381.336003 0.995860 0.002054 MEarth  
57381.336498 0.999108 0.002059 MEarth  
57381.337001 0.996916 0.002048 MEarth  
57381.337497 1.002765 0.002058 MEarth  
57381.338011 0.998496 0.002056 MEarth  
57381.338507 0.997071 0.002052 MEarth  
57381.339005 0.999156 0.002054 MEarth  
57381.339519 0.998827 0.002050 MEarth  
57381.340016 0.999592 0.002054 MEarth  
57381.340510 0.999147 0.002050 MEarth  
57381.341002 0.997747 0.002048 MEarth  
57381.341513 0.999658 0.002057 MEarth  
57381.342013 0.997636 0.002052 MEarth  
57381.342507 0.999807 0.002047 MEarth  
57381.342999 0.997942 0.002061 MEarth  
57381.343492 1.002247 0.002052 MEarth  
57381.344003 0.997344 0.002051 MEarth  
57381.344520 0.995941 0.002046 MEarth  
57381.345036 0.997773 0.002049 MEarth  
57381.345526 0.996833 0.002042 MEarth  
57381.346042 0.999300 0.002048 MEarth  
57381.346536 1.000935 0.002048 MEarth  
57381.347038 1.000040 0.002040 MEarth  
57381.347534 0.997380 0.002043 MEarth  
57381.348030 0.998027 0.002036 MEarth  
57381.348522 0.997632 0.002048 MEarth  
57381.349019 0.999892 0.002043 MEarth  
57381.349537 0.996331 0.002033 MEarth  
57381.350033 0.995745 0.002038 MEarth  
57381.350543 1.000807 0.002047 MEarth  
57381.351057 0.995968 0.002037 MEarth  
57381.351557 0.996696 0.002032 MEarth  
57381.352059 1.000474 0.002037 MEarth  
57381.352556 0.999306 0.002035 MEarth  
57381.353054 0.995933 0.002035 MEarth  
57381.353549 0.997982 0.002031 MEarth  
57381.354061 0.999117 0.002034 MEarth  
57381.354561 1.003425 0.002049 MEarth  
57381.355061 1.000286 0.002057 MEarth  
57381.355574 0.996438 0.002048 MEarth  
57381.356087 1.003550 0.002063 MEarth  
57381.356580 0.996183 0.002061 MEarth  
57381.357097 0.992431 0.002063 MEarth  
57381.357600 1.003268 0.002071 MEarth  
57381.358097 1.000245 0.002076 MEarth  
57381.358591 1.001885 0.002086 MEarth  
57381.359086 0.997806 0.002075 MEarth  
57381.359580 0.998508 0.002080 MEarth  
57381.360094 1.005085 0.002086 MEarth  
57381.360586 0.999931 0.002073 MEarth  
57381.361095 0.998410 0.002101 MEarth  
57381.361591 1.002683 0.002094 MEarth  
57381.362086 0.998460 0.002100 MEarth  
57381.362582 1.000000 0.002124 MEarth  
57381.364039 1.002925 0.002175 MEarth  
57381.364586 0.993637 0.002175 MEarth  
57381.365088 0.997038 0.002197 MEarth  
57381.365615 1.002334 0.002230 MEarth  
57381.366162 0.999214 0.002249 MEarth  
57381.366656 1.006689 0.002271 MEarth  
57381.367166 1.000642 0.002269 MEarth  
57381.367673 1.000720 0.002336 MEarth  
57381.368192 1.001900 0.002384 MEarth  
57381.368698 0.997977 0.002432 MEarth  
57381.369212 0.992427 0.002497 MEarth  
57381.369707 0.997895 0.002530 MEarth  
57381.131758 1.001195 0.004372 MEarth  
57381.132253 0.987177 0.004318 MEarth  
57381.132751 1.004959 0.004305 MEarth  
57381.133245 0.996417 0.004297 MEarth  
57381.133759 0.999842 0.004292 MEarth  
57381.134271 1.004259 0.004250 MEarth  
57381.134766 0.997141 0.004222 MEarth  
57381.135266 1.000911 0.004206 MEarth  
57381.135780 0.994821 0.004185 MEarth  
57381.136275 0.990653 0.004178 MEarth  
57381.136767 1.000822 0.004184 MEarth  
57381.137261 0.998211 0.004154 MEarth  
57381.137772 1.001443 0.004110 MEarth  
57381.138281 0.998805 0.004092 MEarth  
57381.138773 0.991138 0.004059 MEarth  
57381.139271 0.995629 0.004053 MEarth  
57381.139778 1.006582 0.004054 MEarth  
57381.140276 1.002497 0.004021 MEarth  
57381.140769 1.001419 0.004024 MEarth  
57381.141264 1.000408 0.003992 MEarth  
57381.141757 1.001387 0.003988 MEarth  
57381.142274 1.001084 0.003976 MEarth  
57381.142784 1.004197 0.003931 MEarth  
57381.143296 1.005677 0.003939 MEarth  
57381.143808 0.998247 0.003892 MEarth  
57381.144301 0.998292 0.003911 MEarth  
57381.144792 1.003224 0.003869 MEarth  
57381.145290 1.003336 0.003877 MEarth  
57381.145788 1.001413 0.003854 MEarth  
57381.146304 1.001789 0.003829 MEarth  
57381.146818 1.005381 0.003839 MEarth  
57381.147310 0.999873 0.003787 MEarth  
57381.147803 1.001586 0.003787 MEarth  
57381.148311 0.999722 0.003775 MEarth  
57381.148809 1.003830 0.003767 MEarth  
57381.149302 0.999941 0.003741 MEarth  
57381.149798 0.999400 0.003730 MEarth  
57381.150292 1.003348 0.003701 MEarth  
57381.150786 1.003476 0.003699 MEarth  
57381.151297 1.011006 0.003690 MEarth  
57381.151793 1.007937 0.003672 MEarth  
57381.152287 1.003985 0.003643 MEarth  
57381.152780 1.008410 0.003642 MEarth  
57381.153298 1.001750 0.003614 MEarth  
57381.153812 1.009997 0.003621 MEarth  
57381.154311 1.005213 0.003599 MEarth  
57381.154813 1.006962 0.003597 MEarth  
57381.155321 0.998849 0.003573 MEarth  
57381.155810 0.997274 0.003552 MEarth  
57381.156321 1.005969 0.003547 MEarth  
57381.156814 1.009067 0.003548 MEarth  
57381.157305 1.002267 0.003522 MEarth  
57381.157804 0.996989 0.003499 MEarth  
57381.158296 0.996416 0.003502 MEarth  
57381.158816 0.999068 0.003493 MEarth  
57381.159312 1.001398 0.003472 MEarth  
57381.159812 1.004744 0.003463 MEarth  
57381.160301 1.007008 0.003444 MEarth  
57381.160808 1.007062 0.003456 MEarth  
57381.161300 1.001332 0.003433 MEarth  
57381.161794 1.001827 0.003423 MEarth  
57381.162284 1.001922 0.003418 MEarth  
57381.162802 1.002706 0.003403 MEarth  
57381.163294 1.005789 0.003411 MEarth  
57381.163809 0.997283 0.003372 MEarth  
57381.164307 1.011251 0.003374 MEarth  
57381.164805 1.004746 0.003355 MEarth  
57381.165300 1.001553 0.003350 MEarth  
57381.165794 1.003454 0.003345 MEarth  
57381.166290 1.009309 0.003321 MEarth  
57381.166788 1.006411 0.003323 MEarth  
57381.167288 1.000549 0.003291 MEarth  
57381.167781 1.003420 0.003292 MEarth  
57381.168284 1.009152 0.003281 MEarth  
57381.168785 1.001815 0.003281 MEarth  
57381.169280 0.993908 0.003240 MEarth  
57381.169775 1.007866 0.003246 MEarth  
57381.170275 1.000746 0.003249 MEarth  
57381.170790 0.994879 0.003220 MEarth  
57381.171301 1.004017 0.003216 MEarth  
57381.171789 1.003524 0.003215 MEarth  
57381.172299 0.999913 0.003197 MEarth  
57381.172811 1.000116 0.003201 MEarth  
57381.173302 1.002047 0.003163 MEarth  
57381.173819 0.996373 0.003171 MEarth  
57381.174325 0.999584 0.003155 MEarth  
57381.174824 1.009125 0.003169 MEarth  
57381.175317 1.005818 0.003145 MEarth  
57381.175810 1.003668 0.003137 MEarth  
57381.176304 1.004098 0.003142 MEarth  
57381.176797 0.997537 0.003111 MEarth  
57381.177288 1.003546 0.003118 MEarth  
57381.177781 1.000422 0.003097 MEarth  
57381.178272 1.000561 0.003077 MEarth  
57381.178781 0.998150 0.003055 MEarth  
57381.179279 0.996999 0.003053 MEarth  
57381.179775 0.997520 0.003047 MEarth  
57381.180266 1.000182 0.003044 MEarth  
57381.180761 1.005071 0.003040 MEarth  
57381.181257 1.000372 0.003024 MEarth  
57381.181757 1.000503 0.003028 MEarth  
57381.182253 1.002409 0.003016 MEarth  
57381.182756 0.995044 0.002993 MEarth  
57381.183271 1.001530 0.002992 MEarth  
57381.183774 1.001877 0.002974 MEarth  
57381.184274 1.001519 0.002980 MEarth  
57381.184777 0.998234 0.002968 MEarth  
57381.185270 1.003224 0.002976 MEarth  
57381.185762 1.001781 0.002962 MEarth  
57381.186275 1.004908 0.002960 MEarth  
57381.186771 1.000404 0.002946 MEarth  
57381.187266 0.998685 0.002923 MEarth  
57381.187759 0.998921 0.002942 MEarth  
57381.188277 1.004013 0.002932 MEarth  
57381.188786 0.997745 0.002938 MEarth  
57381.189285 1.006709 0.002908 MEarth  
57381.189787 0.995976 0.002916 MEarth  
57381.190277 0.999066 0.002904 MEarth  
57381.190771 1.000919 0.002911 MEarth  
57381.191264 1.006481 0.002912 MEarth  
57381.191770 0.997394 0.002891 MEarth  
57381.192280 1.006387 0.002874 MEarth  
57381.192799 0.998762 0.002885 MEarth  
57381.193295 1.001411 0.002858 MEarth  
57381.193807 1.003863 0.002877 MEarth  
57381.194301 0.997144 0.002857 MEarth  
57381.194795 0.997822 0.002838 MEarth  
57381.195288 1.001822 0.002867 MEarth  
57381.195789 1.008771 0.002834 MEarth  
57381.196281 0.996261 0.002827 MEarth  
57381.196787 1.002980 0.002817 MEarth  
57381.197294 0.998089 0.002824 MEarth  
57381.197792 0.996465 0.002807 MEarth  
57381.198281 0.992611 0.002789 MEarth  
57381.198778 1.001744 0.002808 MEarth  
57381.199273 1.004903 0.002776 MEarth  
57381.199769 0.993146 0.002777 MEarth  
57381.200260 1.003671 0.002763 MEarth  
57381.200770 0.992716 0.002770 MEarth  
57381.201261 0.995768 0.002753 MEarth  
57381.201756 0.996758 0.002766 MEarth  
57381.202252 1.004372 0.002769 MEarth  
57381.202744 1.010422 0.002779 MEarth  
57381.203239 0.993784 0.002760 MEarth  
57381.203736 0.997877 0.002749 MEarth  
57381.204232 1.000351 0.002730 MEarth  
57381.204744 0.996664 0.002736 MEarth  
57381.205242 1.000836 0.002748 MEarth  
57381.205732 1.002028 0.002737 MEarth  
57381.206227 1.004569 0.002724 MEarth  
57381.206740 0.995301 0.002721 MEarth  
57381.207230 1.004416 0.002730 MEarth  
57381.207740 0.995569 0.002733 MEarth  
57381.208233 0.999640 0.002702 MEarth  
57381.208733 0.997540 0.002694 MEarth  
57381.209226 1.002952 0.002691 MEarth  
57381.209749 0.998337 0.002686 MEarth  
57381.210260 0.999137 0.002668 MEarth  
57381.210775 1.000375 0.002672 MEarth  
57381.211265 0.999786 0.002659 MEarth  
57381.211763 0.999369 0.002673 MEarth  
57381.212255 1.002776 0.002650 MEarth  
57381.212749 1.002067 0.002635 MEarth  
57381.213258 0.998875 0.002643 MEarth  
57381.213757 1.003886 0.002668 MEarth  
57381.214247 0.994841 0.002643 MEarth  
57381.214739 1.010141 0.002644 MEarth  
57381.215253 1.002054 0.002638 MEarth  
57381.215747 1.001730 0.002622 MEarth  
57381.216239 0.999618 0.002629 MEarth  
57381.216731 0.998268 0.002606 MEarth  
57381.217219 0.999859 0.002620 MEarth  
57381.217741 1.001168 0.002627 MEarth  
57381.218233 1.003610 0.002624 MEarth  
57381.218726 0.996382 0.002590 MEarth  
57381.219220 1.004696 0.002596 MEarth  
57381.219713 0.999968 0.002592 MEarth  
57381.220218 0.995627 0.002592 MEarth  
57381.220709 1.001388 0.002608 MEarth  
57381.221225 0.998267 0.002560 MEarth  
57381.221721 0.995077 0.002584 MEarth  
57381.222220 0.996203 0.002596 MEarth  
57381.222715 1.001272 0.002582 MEarth  
57381.223211 1.003764 0.002569 MEarth  
57381.223704 0.997141 0.002560 MEarth  
57381.224200 0.998725 0.002562 MEarth  
57381.224691 1.000000 0.002567 MEarth  
57381.225183 1.000152 0.002572 MEarth  
57381.225695 1.001122 0.002539 MEarth  
57381.226193 0.997879 0.002580 MEarth  
57381.226690 1.001188 0.002548 MEarth  
57381.227180 0.998106 0.002534 MEarth  
57381.227667 0.999259 0.002552 MEarth  
57381.228165 1.003119 0.002534 MEarth  
57381.228657 0.995421 0.002532 MEarth  
57381.229170 0.998938 0.002523 MEarth  
57381.229681 0.999714 0.002535 MEarth  
57381.230177 1.007598 0.002533 MEarth  
57381.230689 0.998646 0.002540 MEarth  
57381.231181 1.001902 0.002525 MEarth  
57381.231679 0.994925 0.002529 MEarth  
57381.232173 0.997903 0.002505 MEarth  
57381.232691 0.996592 0.002532 MEarth  
57381.233186 0.999802 0.002503 MEarth  
57381.233683 1.001404 0.002521 MEarth  
57381.234181 1.002244 0.002518 MEarth  
57381.234677 0.999740 0.002493 MEarth  
57381.235191 0.997429 0.002501 MEarth  
57381.235691 1.000968 0.002518 MEarth  
57381.236181 0.995175 0.002511 MEarth  
57381.236693 0.999961 0.002493 MEarth  
57381.237201 1.006175 0.002491 MEarth  
57381.237690 1.003809 0.002480 MEarth  
57381.238183 1.001862 0.002485 MEarth  
57381.238676 0.996736 0.002496 MEarth  
57381.239164 1.001574 0.002515 MEarth  
57381.239667 1.002109 0.002495 MEarth  
57381.240162 0.998452 0.002474 MEarth  
57381.240659 0.995010 0.002475 MEarth  
57381.241149 1.002195 0.002474 MEarth  
57381.241642 1.000542 0.002478 MEarth  
57381.242136 0.996824 0.002466 MEarth  
57381.242632 0.998629 0.002467 MEarth  
57381.243118 1.000300 0.002453 MEarth  
57381.243609 1.001500 0.002453 MEarth  
57381.244100 0.997807 0.002454 MEarth  
57381.244592 0.995117 0.002454 MEarth  
57381.245094 0.999766 0.002457 MEarth  
57381.245588 0.993869 0.002451 MEarth  
57381.246080 0.999830 0.002426 MEarth  
57381.246569 1.003120 0.002457 MEarth  
57381.247079 0.997220 0.002438 MEarth  
57381.247582 0.998240 0.002434 MEarth  
57381.248087 0.997344 0.002434 MEarth  
57381.248582 0.995419 0.002438 MEarth  
57381.249078 0.999426 0.002431 MEarth  
57381.249572 0.996346 0.002431 MEarth  
57381.250088 1.003728 0.002443 MEarth  
57381.250604 0.995973 0.002427 MEarth  
57381.251119 1.002474 0.002446 MEarth  
57381.251613 0.998558 0.002436 MEarth  
57381.252126 1.001647 0.002434 MEarth  
57381.252638 0.996814 0.002402 MEarth  
57381.253129 1.001771 0.002415 MEarth  
57381.253621 0.999485 0.002419 MEarth  
57381.254115 1.000173 0.002414 MEarth  
57381.254608 1.001590 0.002415 MEarth  
57381.255107 0.996196 0.002410 MEarth  
57381.255603 1.003672 0.002395 MEarth  
57381.256100 1.000847 0.002402 MEarth  
57381.256590 0.995843 0.002395 MEarth  
57381.257080 0.997601 0.002402 MEarth  
57381.257575 1.000399 0.002403 MEarth  
57381.258064 0.999630 0.002386 MEarth  
57381.258557 1.000677 0.002398 MEarth  
57381.259054 1.003204 0.002400 MEarth  
57381.259560 1.002859 0.002381 MEarth  
57381.260060 1.000932 0.002399 MEarth  
57381.260568 0.998665 0.002387 MEarth  
57381.261061 0.997003 0.002385 MEarth  
57381.261575 1.000331 0.002406 MEarth  
57381.262064 1.000849 0.002401 MEarth  
57381.262554 0.999482 0.002370 MEarth  
57381.263065 0.995787 0.002374 MEarth  
57381.263561 1.003789 0.002383 MEarth  
57381.264080 1.000358 0.002348 MEarth  
57381.264593 1.001537 0.002367 MEarth  
57381.265101 0.995565 0.002376 MEarth  
57381.265594 1.000866 0.002376 MEarth  
57381.266087 1.002831 0.002392 MEarth  
57381.266584 1.004451 0.002367 MEarth  
57381.267081 0.998522 0.002364 MEarth  
57381.267591 1.000821 0.002376 MEarth  
57381.268086 1.000767 0.002363 MEarth  
57381.268578 0.998518 0.002359 MEarth  
57381.269076 1.005570 0.002355 MEarth  
57381.269564 0.999876 0.002360 MEarth  
57381.270075 0.999564 0.002363 MEarth  
57381.270568 0.998382 0.002345 MEarth  
57381.271055 0.999680 0.002351 MEarth  
57381.271566 1.001669 0.002338 MEarth  
57381.272080 1.002846 0.002340 MEarth  
57381.272572 1.001819 0.002346 MEarth  
57381.273080 1.003098 0.002354 MEarth  
57381.273589 0.998715 0.002327 MEarth  
57381.274104 1.000026 0.002338 MEarth  
57381.274600 1.002126 0.002338 MEarth  
57381.275114 1.000748 0.002332 MEarth  
57381.275607 0.996809 0.002337 MEarth  
57381.276101 0.995509 0.002320 MEarth  
57381.276618 1.002743 0.002327 MEarth  
57381.277114 1.002709 0.002338 MEarth  
57381.277613 1.006059 0.002335 MEarth  
57381.278103 0.996802 0.002324 MEarth  
57381.278598 1.002301 0.002319 MEarth  
57381.279094 1.000206 0.002331 MEarth  
57381.279591 1.004554 0.002341 MEarth  
57381.280098 0.997563 0.002325 MEarth  
57381.280604 1.001263 0.002328 MEarth  
57381.281093 1.005940 0.002315 MEarth  
57381.281587 1.000055 0.002311 MEarth  
57381.282086 1.004927 0.002309 MEarth  
57381.282595 1.004626 0.002313 MEarth  
57381.283087 1.003661 0.002304 MEarth  
57381.283589 1.000383 0.002321 MEarth  
57381.284078 0.999224 0.002310 MEarth  
57381.284572 0.998385 0.002305 MEarth  
57381.285061 1.003781 0.002320 MEarth  
57381.285573 0.996065 0.002308 MEarth  
57381.286061 1.005296 0.002327 MEarth  
57381.286554 1.000559 0.002291 MEarth  
57381.287049 1.000961 0.002300 MEarth  
57381.287541 1.003677 0.002306 MEarth  
57381.288038 1.000790 0.002287 MEarth  
57381.288546 0.998619 0.002301 MEarth  
57381.289046 0.998198 0.002303 MEarth  
57381.289539 0.999972 0.002297 MEarth  
57381.290037 1.004772 0.002275 MEarth  
57381.290546 0.999028 0.002283 MEarth  
57381.291052 0.998060 0.002285 MEarth  
57381.291566 0.998255 0.002283 MEarth  
57381.292056 1.001808 0.002276 MEarth  
57381.292550 0.997788 0.002302 MEarth  
57381.293044 0.992651 0.002270 MEarth  
57381.293557 1.002424 0.002284 MEarth  
57381.294055 0.997442 0.002287 MEarth  
57381.294549 1.003459 0.002270 MEarth  
57381.295068 1.002059 0.002263 MEarth  
57381.295568 0.999252 0.002273 MEarth  
57381.296068 0.994238 0.002263 MEarth  
57381.296563 1.001455 0.002278 MEarth  
57381.297054 0.998827 0.002263 MEarth  
57381.297560 1.000452 0.002259 MEarth  
57381.298071 0.997184 0.002270 MEarth  
57381.298570 0.999550 0.002270 MEarth  
57381.299065 0.994946 0.002264 MEarth  
57381.299561 0.999038 0.002253 MEarth  
57381.300054 0.999563 0.002269 MEarth  
57381.300546 1.005870 0.002277 MEarth  
57381.301063 1.003494 0.002256 MEarth  
57381.301573 1.002804 0.002270 MEarth  
57381.302074 0.999145 0.002262 MEarth  
57381.302564 1.002647 0.002270 MEarth  
57381.303057 0.999446 0.002259 MEarth  
57381.303547 0.999765 0.002270 MEarth  
57381.304046 1.002861 0.002247 MEarth  
57381.304552 0.996855 0.002266 MEarth  
57381.305042 0.998601 0.002242 MEarth  
57381.305536 1.002364 0.002258 MEarth  
57381.306026 0.998284 0.002261 MEarth  
57381.306517 0.997504 0.002259 MEarth  
57381.307006 0.999747 0.002258 MEarth  
57381.307514 0.997877 0.002243 MEarth  
57381.308009 1.002578 0.002256 MEarth  
57381.308499 0.996292 0.002251 MEarth  
57381.308987 1.003695 0.002239 MEarth  
57381.309484 0.998429 0.002244 MEarth  
57381.309979 0.996234 0.002243 MEarth  
57381.310477 1.000597 0.002261 MEarth  
57381.310966 0.999945 0.002231 MEarth  
57381.311480 1.000217 0.002246 MEarth  
57381.311987 1.000409 0.002248 MEarth  
57381.312479 0.999045 0.002233 MEarth  
57381.312972 0.997817 0.002248 MEarth  
57381.313472 0.998969 0.002233 MEarth  
57381.313963 0.998443 0.002243 MEarth  
57381.314461 0.998349 0.002224 MEarth  
57381.314952 0.998755 0.002217 MEarth  
57381.315443 0.999434 0.002234 MEarth  
57381.315939 0.997138 0.002225 MEarth  
57381.316431 0.996976 0.002237 MEarth  
57381.316936 0.996959 0.002218 MEarth  
57381.317451 0.998526 0.002225 MEarth  
57381.317957 1.002655 0.002279 MEarth  
57381.318459 1.004876 0.002251 MEarth  
57381.318950 1.005163 0.002261 MEarth  
57381.319441 1.000698 0.002221 MEarth  
57381.319936 0.995550 0.002243 MEarth  
57381.320453 1.002781 0.002223 MEarth  
57381.320945 0.998573 0.002265 MEarth  
57381.321455 1.002362 0.002230 MEarth  
57381.321949 1.002160 0.002226 MEarth  
57381.322441 0.999814 0.002227 MEarth  
57381.322935 1.002371 0.002245 MEarth  
57381.323426 0.994079 0.002216 MEarth  
57381.323940 0.998688 0.002222 MEarth  
57381.324432 0.997438 0.002217 MEarth  
57381.324931 1.004221 0.002224 MEarth  
57381.325420 0.994471 0.002219 MEarth  
57381.325931 1.001758 0.002208 MEarth  
57381.326426 0.997934 0.002233 MEarth  
57381.326921 0.996655 0.002226 MEarth  
57381.327412 0.998140 0.002216 MEarth  
57381.327911 0.993702 0.002201 MEarth  
57381.328415 0.998662 0.002227 MEarth  
57381.328921 0.998372 0.002236 MEarth  
57381.329434 0.994280 0.002205 MEarth  
57381.329922 1.000186 0.002225 MEarth  
57381.330421 0.998276 0.002189 MEarth  
57381.330912 0.997971 0.002223 MEarth  
57381.331405 0.996803 0.002206 MEarth  
57381.331897 0.997431 0.002206 MEarth  
57381.332385 0.998968 0.002209 MEarth  
57381.332872 0.995983 0.002217 MEarth  
57381.333384 0.995911 0.002199 MEarth  
57381.333877 1.000194 0.002222 MEarth  
57381.334386 0.997971 0.002212 MEarth  
57381.334897 1.002998 0.002242 MEarth  
57381.335390 0.994850 0.002207 MEarth  
57381.335881 0.999232 0.002192 MEarth  
57381.336395 0.991871 0.002222 MEarth  
57381.336883 1.001553 0.002204 MEarth  
57381.337402 0.995850 0.002209 MEarth  
57381.337900 0.996951 0.002194 MEarth  
57381.338392 1.000743 0.002200 MEarth  
57381.338881 0.997063 0.002176 MEarth  
57381.339387 1.005882 0.002209 MEarth  
57381.339891 0.996039 0.002189 MEarth  
57381.340386 1.000839 0.002233 MEarth  
57381.340872 0.998193 0.002201 MEarth  
57381.341357 0.999432 0.002210 MEarth  
57381.341846 0.999729 0.002199 MEarth  
57381.342339 0.994103 0.002191 MEarth  
57381.342827 0.996880 0.002207 MEarth  
57381.343319 0.992554 0.002176 MEarth  
57381.343810 0.992573 0.002198 MEarth  
57381.344300 0.996342 0.002203 MEarth  
57381.344801 1.001392 0.002196 MEarth  
57381.345286 0.996733 0.002211 MEarth  
57381.345782 1.002514 0.002183 MEarth  
57381.346289 1.000049 0.002197 MEarth  
57381.346804 0.997926 0.002196 MEarth  
57381.347299 0.997488 0.002195 MEarth  
57381.347798 1.001913 0.002200 MEarth  
57381.348293 0.996398 0.002186 MEarth  
57381.348791 1.000865 0.002178 MEarth  
57381.349276 0.999441 0.002208 MEarth  
57381.349769 0.996670 0.002194 MEarth  
57381.350256 0.996247 0.002203 MEarth  
57381.350745 0.997811 0.002210 MEarth  
57381.351254 0.995604 0.002197 MEarth  
57381.351761 0.997203 0.002197 MEarth  
57381.352254 1.001007 0.002198 MEarth  
57381.352739 1.000163 0.002219 MEarth  
57381.353222 1.001177 0.002183 MEarth  
57381.353729 1.001252 0.002195 MEarth  
57381.354228 0.997247 0.002215 MEarth  
57381.354720 0.992235 0.002214 MEarth  
57381.355212 0.995546 0.002227 MEarth  
57381.355712 1.000248 0.002222 MEarth  
57381.356220 0.997417 0.002202 MEarth  
57381.356712 1.005332 0.002255 MEarth  
57381.357219 0.999854 0.002236 MEarth  
57381.357711 0.997970 0.002222 MEarth  
57381.358200 1.008015 0.002235 MEarth  
57381.358686 1.002532 0.002257 MEarth  
57381.359195 0.993828 0.002260 MEarth  
57381.359687 1.002120 0.002260 MEarth  
57381.360199 1.001878 0.002250 MEarth  
57381.360694 0.996897 0.002247 MEarth  
57381.361177 0.998275 0.002273 MEarth  
57381.361676 0.995112 0.002341 MEarth  
57381.362173 1.000186 0.002304 MEarth  
57381.362659 0.997116 0.002293 MEarth  
57381.364111 1.004649 0.002402 MEarth  
57381.364956 0.999412 0.002444 MEarth  
57381.365534 0.993977 0.002392 MEarth  
57381.366041 0.998965 0.002398 MEarth  
57381.366549 0.997911 0.002446 MEarth  
57381.367042 1.000430 0.002472 MEarth  
57381.367558 1.002470 0.002539 MEarth  
57381.368051 1.002821 0.002607 MEarth  
57381.368548 0.996438 0.002630 MEarth  
57381.369044 1.001799 0.002702 MEarth  
57381.369543 0.996892 0.002750 MEarth  
57381.131673 0.992916 0.004305 MEarth  
57381.132171 1.005168 0.004288 MEarth  
57381.132670 0.991610 0.004259 MEarth  
57381.133180 0.994935 0.004241 MEarth  
57381.133681 0.999140 0.004221 MEarth  
57381.134182 1.005915 0.004209 MEarth  
57381.134695 1.000583 0.004179 MEarth  
57381.135188 0.998122 0.004161 MEarth  
57381.135684 0.994262 0.004144 MEarth  
57381.136199 1.008410 0.004154 MEarth  
57381.136718 1.001531 0.004107 MEarth  
57381.137211 1.008545 0.004080 MEarth  
57381.137724 0.991947 0.004077 MEarth  
57381.138247 0.995642 0.004046 MEarth  
57381.138742 0.995507 0.004031 MEarth  
57381.139242 0.994744 0.004008 MEarth  
57381.139742 1.007097 0.003998 MEarth  
57381.140243 1.004319 0.003980 MEarth  
57381.140759 0.998895 0.003956 MEarth  
57381.141252 1.002952 0.003926 MEarth  
57381.141750 0.996188 0.003917 MEarth  
57381.142273 0.999563 0.003905 MEarth  
57381.142784 0.996468 0.003877 MEarth  
57381.143304 1.000846 0.003870 MEarth  
57381.143819 0.999235 0.003855 MEarth  
57381.144319 0.996728 0.003848 MEarth  
57381.144842 1.003925 0.003817 MEarth  
57381.145341 0.995547 0.003803 MEarth  
57381.145841 1.001671 0.003801 MEarth  
57381.146337 0.993548 0.003778 MEarth  
57381.146849 1.004018 0.003763 MEarth  
57381.147351 1.009121 0.003749 MEarth  
57381.147865 0.994532 0.003729 MEarth  
57381.148379 1.000855 0.003715 MEarth  
57381.148889 1.003741 0.003696 MEarth  
57381.149391 1.004935 0.003677 MEarth  
57381.149904 1.000783 0.003659 MEarth  
57381.150409 1.005523 0.003655 MEarth  
57381.150926 1.003101 0.003624 MEarth  
57381.151429 1.004380 0.003616 MEarth  
57381.151927 1.008687 0.003606 MEarth  
57381.152426 0.999555 0.003585 MEarth  
57381.152940 0.993915 0.003574 MEarth  
57381.153448 0.998748 0.003556 MEarth  
57381.153960 0.995534 0.003543 MEarth  
57381.154464 1.003055 0.003529 MEarth  
57381.154956 1.004738 0.003526 MEarth  
57381.155470 0.994828 0.003508 MEarth  
57381.155976 1.001178 0.003502 MEarth  
57381.156476 1.001157 0.003486 MEarth  
57381.156990 1.002757 0.003471 MEarth  
57381.157509 1.002403 0.003453 MEarth  
57381.158006 1.005656 0.003439 MEarth  
57381.158502 1.002415 0.003439 MEarth  
57381.159000 1.006258 0.003423 MEarth  
57381.159502 0.997540 0.003404 MEarth  
57381.159999 0.996040 0.003404 MEarth  
57381.160494 1.001017 0.003401 MEarth  
57381.161005 0.997325 0.003372 MEarth  
57381.161520 1.008075 0.003376 MEarth  
57381.162031 1.008245 0.003355 MEarth  
57381.162555 1.004194 0.003349 MEarth  
57381.163057 1.002229 0.003340 MEarth  
57381.163570 1.004431 0.003321 MEarth  
57381.164084 0.998406 0.003309 MEarth  
57381.164584 1.004814 0.003299 MEarth  
57381.165082 1.001322 0.003290 MEarth  
57381.165588 0.997971 0.003267 MEarth  
57381.166083 1.004503 0.003263 MEarth  
57381.166584 1.009251 0.003259 MEarth  
57381.167084 1.003498 0.003234 MEarth  
57381.167603 1.006915 0.003228 MEarth  
57381.168116 1.005022 0.003230 MEarth  
57381.168615 0.998650 0.003202 MEarth  
57381.169115 0.997513 0.003193 MEarth  
57381.169612 0.995789 0.003180 MEarth  
57381.170125 0.999792 0.003174 MEarth  
57381.170643 1.003146 0.003173 MEarth  
57381.171141 0.999166 0.003151 MEarth  
57381.171644 1.005179 0.003153 MEarth  
57381.172157 0.997352 0.003134 MEarth  
57381.172652 0.999436 0.003127 MEarth  
57381.173151 1.001071 0.003119 MEarth  
57381.173654 1.003335 0.003115 MEarth  
57381.174148 1.002128 0.003103 MEarth  
57381.174656 1.001533 0.003096 MEarth  
57381.175154 1.001593 0.003076 MEarth  
57381.175668 0.996099 0.003077 MEarth  
57381.176166 1.001707 0.003073 MEarth  
57381.176678 0.998089 0.003051 MEarth  
57381.177181 0.998842 0.003044 MEarth  
57381.177704 0.998536 0.003042 MEarth  
57381.178199 1.003813 0.003034 MEarth  
57381.178700 1.002577 0.003021 MEarth  
57381.179200 1.002219 0.003011 MEarth  
57381.179705 0.999334 0.003003 MEarth  
57381.180209 0.997667 0.002997 MEarth  
57381.180706 1.002758 0.002986 MEarth  
57381.181206 0.997639 0.002986 MEarth  
57381.181700 0.999982 0.002974 MEarth  
57381.182201 0.996520 0.002964 MEarth  
57381.182700 0.995084 0.002939 MEarth  
57381.183201 1.001691 0.002946 MEarth  
57381.183702 1.002121 0.002935 MEarth  
57381.184205 1.000670 0.002932 MEarth  
57381.184709 0.996705 0.002928 MEarth  
57381.185210 1.003249 0.002918 MEarth  
57381.185710 0.998153 0.002907 MEarth  
57381.186227 0.998681 0.002894 MEarth  
57381.186730 1.004349 0.002896 MEarth  
57381.187242 0.994546 0.002890 MEarth  
57381.187737 0.998764 0.002881 MEarth  
57381.188237 1.001045 0.002878 MEarth  
57381.188738 0.990394 0.002871 MEarth  
57381.189231 1.000982 0.002876 MEarth  
57381.189730 0.998234 0.002867 MEarth  
57381.190232 0.994519 0.002843 MEarth  
57381.190726 0.999633 0.002849 MEarth  
57381.191241 1.001693 0.002837 MEarth  
57381.191756 0.997927 0.002834 MEarth  
57381.192251 1.001777 0.002834 MEarth  
57381.192744 1.007644 0.002832 MEarth  
57381.193238 0.999393 0.002814 MEarth  
57381.193735 1.000488 0.002815 MEarth  
57381.194250 1.001639 0.002801 MEarth  
57381.194741 0.999437 0.002795 MEarth  
57381.195253 0.997559 0.002790 MEarth  
57381.195766 1.000750 0.002773 MEarth  
57381.196262 0.997903 0.002782 MEarth  
57381.196760 1.000586 0.002778 MEarth  
57381.197269 1.004849 0.002771 MEarth  
57381.197791 0.997709 0.002769 MEarth  
57381.198307 0.997648 0.002750 MEarth  
57381.198825 1.001594 0.002740 MEarth  
57381.199317 1.002495 0.002729 MEarth  
57381.199834 0.999096 0.002732 MEarth  
57381.200331 0.999890 0.002733 MEarth  
57381.200830 0.991969 0.002713 MEarth  
57381.201327 0.995807 0.002716 MEarth  
57381.201825 1.000155 0.002710 MEarth  
57381.202340 0.999264 0.002724 MEarth  
57381.202843 0.998180 0.002712 MEarth  
57381.203337 0.994349 0.002716 MEarth  
57381.203835 1.003147 0.002707 MEarth  
57381.204335 0.998264 0.002693 MEarth  
57381.204832 0.999999 0.002686 MEarth  
57381.205333 0.997986 0.002684 MEarth  
57381.205828 1.001843 0.002678 MEarth  
57381.206325 0.999514 0.002665 MEarth  
57381.206824 0.996998 0.002665 MEarth  
57381.207323 0.997675 0.002666 MEarth  
57381.207826 1.006522 0.002663 MEarth  
57381.208323 0.994444 0.002647 MEarth  
57381.208823 1.002497 0.002652 MEarth  
57381.209323 1.003194 0.002636 MEarth  
57381.209829 0.999578 0.002638 MEarth  
57381.210328 1.004476 0.002636 MEarth  
57381.210828 0.998504 0.002630 MEarth  
57381.211326 1.001082 0.002617 MEarth  
57381.211823 0.998375 0.002613 MEarth  
57381.212321 0.997966 0.002613 MEarth  
57381.212819 0.998325 0.002607 MEarth  
57381.213317 0.999478 0.002593 MEarth  
57381.213813 1.001176 0.002601 MEarth  
57381.214312 0.995943 0.002587 MEarth  
57381.214809 1.002050 0.002598 MEarth  
57381.215304 1.001528 0.002578 MEarth  
57381.215799 0.996496 0.002573 MEarth  
57381.216299 1.005005 0.002570 MEarth  
57381.216795 0.998483 0.002561 MEarth  
57381.217291 1.001602 0.002558 MEarth  
57381.217781 0.996998 0.002564 MEarth  
57381.218283 1.001716 0.002551 MEarth  
57381.218803 0.997837 0.002555 MEarth  
57381.219303 0.990744 0.002548 MEarth  
57381.219807 1.005960 0.002547 MEarth  
57381.220304 0.999346 0.002551 MEarth  
57381.220804 1.000485 0.002538 MEarth  
57381.221320 1.000351 0.002527 MEarth  
57381.221822 0.995629 0.002524 MEarth  
57381.222318 0.995410 0.002529 MEarth  
57381.222819 0.995207 0.002518 MEarth  
57381.223328 1.001651 0.002525 MEarth  
57381.223829 0.999211 0.002514 MEarth  
57381.224323 0.996761 0.002502 MEarth  
57381.224818 0.999939 0.002514 MEarth  
57381.225317 0.997103 0.002502 MEarth  
57381.225809 0.997982 0.002516 MEarth  
57381.226306 1.001156 0.002499 MEarth  
57381.226808 0.996843 0.002493 MEarth  
57381.227307 1.002186 0.002495 MEarth  
57381.227804 0.997706 0.002487 MEarth  
57381.228304 1.001354 0.002483 MEarth  
57381.228818 1.005123 0.002482 MEarth  
57381.229321 0.998783 0.002476 MEarth  
57381.229819 0.998706 0.002492 MEarth  
57381.230314 1.001290 0.002484 MEarth  
57381.230828 0.998829 0.002469 MEarth  
57381.231341 1.002595 0.002481 MEarth  
57381.231842 1.001934 0.002464 MEarth  
57381.232337 0.995930 0.002469 MEarth  
57381.232827 1.002718 0.002472 MEarth  
57381.233322 1.003511 0.002461 MEarth  
57381.233840 1.004762 0.002463 MEarth  
57381.234353 0.999568 0.002469 MEarth  
57381.234864 1.001977 0.002457 MEarth  
57381.235378 0.999080 0.002453 MEarth  
57381.235878 1.003923 0.002451 MEarth  
57381.236374 0.995996 0.002445 MEarth  
57381.236893 0.999923 0.002450 MEarth  
57381.237394 0.996198 0.002427 MEarth  
57381.237895 0.997749 0.002441 MEarth  
57381.238390 0.995359 0.002435 MEarth  
57381.238888 1.004192 0.002444 MEarth  
57381.239385 0.999701 0.002436 MEarth  
57381.239898 1.001343 0.002424 MEarth  
57381.240397 1.002446 0.002425 MEarth  
57381.240893 0.996613 0.002421 MEarth  
57381.241390 1.000921 0.002423 MEarth  
57381.241887 0.997474 0.002417 MEarth  
57381.242381 0.998541 0.002416 MEarth  
57381.242877 0.997744 0.002413 MEarth  
57381.243380 1.001235 0.002412 MEarth  
57381.243880 0.999740 0.002412 MEarth  
57381.244378 0.998800 0.002409 MEarth  
57381.244872 1.001141 0.002413 MEarth  
57381.245365 0.998833 0.002412 MEarth  
57381.245861 0.998304 0.002394 MEarth  
57381.246360 1.000284 0.002407 MEarth  
57381.246870 1.003576 0.002401 MEarth  
57381.247370 1.002131 0.002399 MEarth  
57381.247860 0.998795 0.002396 MEarth  
57381.248373 1.001336 0.002387 MEarth  
57381.248868 0.999344 0.002383 MEarth  
57381.249377 0.998297 0.002379 MEarth  
57381.249879 1.002832 0.002379 MEarth  
57381.250378 0.999983 0.002379 MEarth  
57381.250906 0.999681 0.002373 MEarth  
57381.251418 0.999525 0.002376 MEarth  
57381.251917 0.995105 0.002377 MEarth  
57381.252428 0.999356 0.002374 MEarth  
57381.252921 0.998879 0.002373 MEarth  
57381.253422 0.999407 0.002362 MEarth  
57381.253922 0.995989 0.002353 MEarth  
57381.254430 0.998238 0.002360 MEarth  
57381.254932 0.999960 0.002361 MEarth  
57381.255427 1.000343 0.002355 MEarth  
57381.255920 0.993494 0.002356 MEarth  
57381.256422 0.993345 0.002354 MEarth  
57381.256921 0.996413 0.002342 MEarth  
57381.257415 1.004237 0.002353 MEarth  
57381.257930 1.001704 0.002348 MEarth  
57381.258428 1.002408 0.002351 MEarth  
57381.258952 1.004189 0.002354 MEarth  
57381.259447 1.001065 0.002352 MEarth  
57381.259943 1.003538 0.002342 MEarth  
57381.260462 1.002388 0.002343 MEarth  
57381.260965 0.995050 0.002327 MEarth  
57381.261482 0.993746 0.002330 MEarth  
57381.261977 1.003921 0.002348 MEarth  
57381.262493 1.001302 0.002330 MEarth  
57381.262986 1.000418 0.002340 MEarth  
57381.263491 0.999090 0.002331 MEarth  
57381.264009 1.000776 0.002329 MEarth  
57381.264504 0.995763 0.002331 MEarth  
57381.265002 1.002150 0.002326 MEarth  
57381.265505 1.001873 0.002319 MEarth  
57381.266018 0.998942 0.002314 MEarth  
57381.266518 0.996954 0.002317 MEarth  
57381.267032 0.999578 0.002311 MEarth  
57381.267535 1.002518 0.002318 MEarth  
57381.268033 1.001496 0.002313 MEarth  
57381.268530 1.003892 0.002318 MEarth  
57381.269042 1.005014 0.002315 MEarth  
57381.269535 1.004091 0.002300 MEarth  
57381.270034 0.997001 0.002314 MEarth  
57381.270528 0.999922 0.002299 MEarth  
57381.271024 0.998928 0.002308 MEarth  
57381.271543 1.000613 0.002301 MEarth  
57381.272052 0.995379 0.002303 MEarth  
57381.272554 1.001443 0.002306 MEarth  
57381.273074 0.996795 0.002295 MEarth  
57381.273573 1.001758 0.002297 MEarth  
57381.274067 0.997191 0.002293 MEarth  
57381.274562 1.001757 0.002283 MEarth  
57381.275056 1.004425 0.002287 MEarth  
57381.275556 0.998818 0.002268 MEarth  
57381.276053 1.002467 0.002284 MEarth  
57381.276552 1.000002 0.002292 MEarth  
57381.277063 0.998939 0.002271 MEarth  
57381.277578 0.996301 0.002274 MEarth  
57381.278075 1.001018 0.002270 MEarth  
57381.278593 0.992390 0.002261 MEarth  
57381.279093 1.002321 0.002282 MEarth  
57381.279610 0.998528 0.002275 MEarth  
57381.280108 0.992778 0.002266 MEarth  
57381.280605 0.999405 0.002264 MEarth  
57381.281123 1.001793 0.002262 MEarth  
57381.281615 1.000972 0.002269 MEarth  
57381.282126 1.002007 0.002267 MEarth  
57381.282626 1.004679 0.002268 MEarth  
57381.283128 1.000828 0.002265 MEarth  
57381.283631 1.001673 0.002266 MEarth  
57381.284148 0.996829 0.002267 MEarth  
57381.284645 0.999804 0.002259 MEarth  
57381.285149 1.003130 0.002268 MEarth  
57381.285649 0.997783 0.002256 MEarth  
57381.286150 1.001956 0.002249 MEarth  
57381.286659 0.997905 0.002248 MEarth  
57381.287159 1.000050 0.002250 MEarth  
57381.287676 0.999087 0.002247 MEarth  
57381.288175 0.996388 0.002243 MEarth  
57381.288674 1.006655 0.002242 MEarth  
57381.289176 1.002936 0.002251 MEarth  
57381.289673 1.002514 0.002245 MEarth  
57381.290176 0.996455 0.002234 MEarth  
57381.290672 1.000997 0.002244 MEarth  
57381.291194 0.998820 0.002234 MEarth  
57381.291690 1.002579 0.002247 MEarth  
57381.292205 0.998407 0.002238 MEarth  
57381.292705 0.992047 0.002231 MEarth  
57381.293202 1.005088 0.002249 MEarth  
57381.293698 1.001264 0.002235 MEarth  
57381.294200 1.003834 0.002236 MEarth  
57381.294693 1.005733 0.002237 MEarth  
57381.295196 1.005281 0.002232 MEarth  
57381.295698 1.001852 0.002239 MEarth  
57381.296198 0.997241 0.002225 MEarth  
57381.296714 1.002973 0.002231 MEarth  
57381.297235 1.003587 0.002218 MEarth  
57381.297734 0.997689 0.002226 MEarth  
57381.298234 1.003280 0.002234 MEarth  
57381.298733 1.000003 0.002229 MEarth  
57381.299229 0.997741 0.002221 MEarth  
57381.299733 1.000916 0.002226 MEarth  
57381.300249 0.999610 0.002223 MEarth  
57381.300746 1.000214 0.002228 MEarth  
57381.301245 0.999036 0.002217 MEarth  
57381.301739 0.997602 0.002214 MEarth  
57381.302259 0.998986 0.002221 MEarth  
57381.302758 0.996698 0.002202 MEarth  
57381.303261 1.000566 0.002222 MEarth  
57381.303759 1.000999 0.002211 MEarth  
57381.304255 1.000753 0.002211 MEarth  
57381.304756 0.995818 0.002202 MEarth  
57381.305252 1.001531 0.002214 MEarth  
57381.305749 0.998861 0.002213 MEarth  
57381.306266 1.000975 0.002201 MEarth  
57381.306762 0.998663 0.002209 MEarth  
57381.307257 1.004529 0.002211 MEarth  
57381.307754 1.000776 0.002215 MEarth  
57381.308257 1.001676 0.002200 MEarth  
57381.308748 1.004600 0.002209 MEarth  
57381.309244 0.999622 0.002197 MEarth  
57381.309753 0.998738 0.002208 MEarth  
57381.310261 0.998560 0.002203 MEarth  
57381.310753 1.002445 0.002207 MEarth  
57381.311240 0.998057 0.002196 MEarth  
57381.311736 0.998293 0.002191 MEarth  
57381.312249 1.001393 0.002213 MEarth  
57381.312743 1.002691 0.002206 MEarth  
57381.313236 1.001153 0.002213 MEarth  
57381.313729 0.997892 0.002203 MEarth  
57381.314233 0.996867 0.002205 MEarth  
57381.314725 1.006602 0.002211 MEarth  
57381.315219 0.998805 0.002198 MEarth  
57381.315711 0.996870 0.002205 MEarth  
57381.316209 1.000784 0.002206 MEarth  
57381.316708 1.001024 0.002200 MEarth  
57381.317205 1.002305 0.002206 MEarth  
57381.317698 0.999816 0.002196 MEarth  
57381.318196 0.996748 0.002205 MEarth  
57381.318703 0.997424 0.002209 MEarth  
57381.319193 0.997493 0.002206 MEarth  
57381.319707 1.000270 0.002204 MEarth  
57381.320198 0.998980 0.002210 MEarth  
57381.320690 1.001114 0.002201 MEarth  
57381.321184 1.003972 0.002207 MEarth  
57381.321698 1.003823 0.002204 MEarth  
57381.322193 1.001063 0.002189 MEarth  
57381.322690 1.000289 0.002194 MEarth  
57381.323180 1.004855 0.002195 MEarth  
57381.323672 0.998020 0.002193 MEarth  
57381.324163 1.003118 0.002190 MEarth  
57381.324659 0.996181 0.002184 MEarth  
57381.325153 0.997022 0.002180 MEarth  
57381.325647 0.996882 0.002178 MEarth  
57381.326157 0.996967 0.002181 MEarth  
57381.326649 1.004008 0.002170 MEarth  
57381.327139 1.000124 0.002172 MEarth  
57381.327632 1.001778 0.002189 MEarth  
57381.328125 1.004294 0.002185 MEarth  
57381.328639 0.995696 0.002174 MEarth  
57381.329130 1.001053 0.002184 MEarth  
57381.329623 1.000684 0.002166 MEarth  
57381.330116 0.999716 0.002167 MEarth  
57381.330613 0.996400 0.002176 MEarth  
57381.331116 1.003522 0.002175 MEarth  
57381.331608 1.002291 0.002165 MEarth  
57381.332126 1.002396 0.002165 MEarth  
57381.332621 1.001980 0.002173 MEarth  
57381.333119 1.003401 0.002170 MEarth  
57381.333633 1.004637 0.002166 MEarth  
57381.334125 0.999075 0.002160 MEarth  
57381.334620 0.998924 0.002168 MEarth  
57381.335129 0.998143 0.002169 MEarth  
57381.335624 0.998467 0.002169 MEarth  
57381.336120 0.995625 0.002160 MEarth  
57381.336616 0.999123 0.002163 MEarth  
57381.337107 0.996319 0.002171 MEarth  
57381.337600 0.998231 0.002166 MEarth  
57381.338094 1.000846 0.002160 MEarth  
57381.338593 0.999146 0.002163 MEarth  
57381.339081 1.001537 0.002149 MEarth  
57381.339592 1.000503 0.002167 MEarth  
57381.340088 1.001331 0.002161 MEarth  
57381.340600 1.000474 0.002155 MEarth  
57381.341098 1.002277 0.002157 MEarth  
57381.341610 0.999792 0.002157 MEarth  
57381.342105 1.001430 0.002167 MEarth  
57381.342593 0.999072 0.002167 MEarth  
57381.343103 0.998803 0.002157 MEarth  
57381.343610 1.002173 0.002155 MEarth  
57381.344104 1.000147 0.002152 MEarth  
57381.344616 0.999281 0.002160 MEarth  
57381.345128 0.996412 0.002145 MEarth  
57381.345620 1.000820 0.002143 MEarth  
57381.346129 0.994915 0.002147 MEarth  
57381.346642 1.001906 0.002151 MEarth  
57381.347136 0.999516 0.002151 MEarth  
57381.347650 1.000107 0.002152 MEarth  
57381.348164 0.997261 0.002149 MEarth  
57381.348663 1.005486 0.002158 MEarth  
57381.349160 1.004387 0.002154 MEarth  
57381.349667 0.998126 0.002159 MEarth  
57381.350172 0.995668 0.002155 MEarth  
57381.350666 0.999952 0.002159 MEarth  
57381.351167 0.998328 0.002153 MEarth  
57381.351659 1.000651 0.002159 MEarth  
57381.352152 0.998452 0.002149 MEarth  
57381.352638 0.999049 0.002158 MEarth  
57381.353134 0.996622 0.002161 MEarth  
57381.353623 1.002046 0.002162 MEarth  
57381.354111 0.998764 0.002167 MEarth  
57381.354619 1.000782 0.002166 MEarth  
57381.355107 1.000614 0.002178 MEarth  
57381.355598 0.999337 0.002171 MEarth  
57381.356098 0.994106 0.002169 MEarth  
57381.356595 1.002998 0.002172 MEarth  
57381.357087 0.992425 0.002170 MEarth  
57381.357594 1.002072 0.002179 MEarth  
57381.358092 1.000389 0.002173 MEarth  
57381.358581 1.000306 0.002188 MEarth  
57381.359086 0.997365 0.002166 MEarth  
57381.359591 0.999372 0.002188 MEarth  
57381.360077 0.993985 0.002183 MEarth  
57381.360571 0.997185 0.002207 MEarth  
57381.361066 1.003870 0.002204 MEarth  
57381.361565 0.998439 0.002214 MEarth  
57381.362059 1.001820 0.002226 MEarth  
57381.362570 1.000086 0.002225 MEarth  
57381.364048 nan      nan      MEarth  
57381.365102 nan      nan      MEarth  
57381.365622 0.997364 0.002338 MEarth  
57381.366113 0.999849 0.002350 MEarth  
57381.366628 1.001060 0.002403 MEarth  
57381.367125 1.001716 0.002418 MEarth  
57381.367622 1.001695 0.002441 MEarth  
57381.368113 0.994928 0.002491 MEarth  
57381.368610 1.002305 0.002540 MEarth  
57381.369108 0.994472 0.002577 MEarth  
57381.369628 0.997938 0.002646 MEarth  
57381.132618 0.991480 0.004244 MEarth  
57381.133133 1.003833 0.004225 MEarth  
57381.133635 0.995544 0.004201 MEarth  
57381.134132 1.008216 0.004195 MEarth  
57381.134643 1.004462 0.004167 MEarth  
57381.135144 0.995645 0.004144 MEarth  
57381.135635 0.992788 0.004125 MEarth  
57381.136127 0.993128 0.004098 MEarth  
57381.136630 1.006653 0.004090 MEarth  
57381.137128 0.992074 0.004070 MEarth  
57381.137642 0.997446 0.004054 MEarth  
57381.138156 1.010269 0.004043 MEarth  
57381.138655 0.999158 0.004008 MEarth  
57381.139151 0.989195 0.003986 MEarth  
57381.139664 1.003466 0.003979 MEarth  
57381.140184 0.996542 0.003951 MEarth  
57381.140684 0.994528 0.003935 MEarth  
57381.141205 0.995593 0.003918 MEarth  
57381.141720 1.001427 0.003896 MEarth  
57381.142235 0.991943 0.003885 MEarth  
57381.142735 0.998328 0.003864 MEarth  
57381.143244 1.000674 0.003850 MEarth  
57381.143759 0.998614 0.003842 MEarth  
57381.144260 0.997061 0.003822 MEarth  
57381.144754 1.004246 0.003801 MEarth  
57381.145266 1.009883 0.003790 MEarth  
57381.145775 1.000989 0.003777 MEarth  
57381.146286 1.006523 0.003765 MEarth  
57381.146786 0.999525 0.003743 MEarth  
57381.147289 0.999052 0.003726 MEarth  
57381.147786 0.998616 0.003715 MEarth  
57381.148282 1.002313 0.003691 MEarth  
57381.148802 1.001085 0.003676 MEarth  
57381.149304 1.005875 0.003668 MEarth  
57381.149801 0.993279 0.003645 MEarth  
57381.150298 1.010787 0.003632 MEarth  
57381.150793 1.002961 0.003616 MEarth  
57381.151309 1.008382 0.003618 MEarth  
57381.151827 1.003759 0.003590 MEarth  
57381.152320 1.004353 0.003577 MEarth  
57381.152813 1.010007 0.003571 MEarth  
57381.153329 1.005868 0.003544 MEarth  
57381.153832 1.010811 0.003544 MEarth  
57381.154334 1.012205 0.003537 MEarth  
57381.154850 0.997410 0.003507 MEarth  
57381.155369 1.000692 0.003496 MEarth  
57381.155887 1.002905 0.003479 MEarth  
57381.156391 1.006132 0.003470 MEarth  
57381.156904 1.008414 0.003459 MEarth  
57381.157413 1.007303 0.003437 MEarth  
57381.157925 1.003886 0.003437 MEarth  
57381.158441 1.004371 0.003421 MEarth  
57381.158934 0.999685 0.003409 MEarth  
57381.159425 1.005325 0.003397 MEarth  
57381.159923 1.001296 0.003375 MEarth  
57381.160422 1.000857 0.003364 MEarth  
57381.160925 1.000962 0.003363 MEarth  
57381.161424 1.005968 0.003356 MEarth  
57381.161919 1.007782 0.003348 MEarth  
57381.162433 1.000877 0.003323 MEarth  
57381.162932 1.002831 0.003313 MEarth  
57381.163439 1.003519 0.003298 MEarth  
57381.163937 0.996654 0.003295 MEarth  
57381.164430 1.000524 0.003277 MEarth  
57381.164931 1.003826 0.003269 MEarth  
57381.165432 1.004177 0.003256 MEarth  
57381.165951 0.995407 0.003250 MEarth  
57381.166443 1.006266 0.003246 MEarth  
57381.166956 1.001331 0.003236 MEarth  
57381.167455 0.997144 0.003221 MEarth  
57381.167972 1.003400 0.003204 MEarth  
57381.168471 1.009477 0.003212 MEarth  
57381.168969 1.005732 0.003194 MEarth  
57381.169469 1.005447 0.003189 MEarth  
57381.169965 0.997299 0.003163 MEarth  
57381.170464 0.998850 0.003151 MEarth  
57381.170974 1.004442 0.003169 MEarth  
57381.171473 1.006660 0.003145 MEarth  
57381.171969 1.003319 0.003131 MEarth  
57381.172466 0.995531 0.003104 MEarth  
57381.172963 0.998517 0.003106 MEarth  
57381.173458 1.005293 0.003110 MEarth  
57381.173977 1.000816 0.003088 MEarth  
57381.174482 0.996540 0.003076 MEarth  
57381.174994 0.997389 0.003068 MEarth  
57381.175511 0.998342 0.003059 MEarth  
57381.176008 0.999782 0.003054 MEarth  
57381.176522 0.997884 0.003040 MEarth  
57381.177023 1.005577 0.003040 MEarth  
57381.177522 0.999958 0.003024 MEarth  
57381.178014 1.002850 0.003017 MEarth  
57381.178531 1.001245 0.003004 MEarth  
57381.179025 0.995837 0.002997 MEarth  
57381.179518 0.993122 0.002983 MEarth  
57381.180010 1.003910 0.002990 MEarth  
57381.180510 1.001580 0.002969 MEarth  
57381.181017 1.004152 0.002969 MEarth  
57381.181533 0.998245 0.002956 MEarth  
57381.182044 1.002306 0.002947 MEarth  
57381.182542 1.000690 0.002945 MEarth  
57381.183057 1.005932 0.002941 MEarth  
57381.183553 0.997086 0.002921 MEarth  
57381.184064 1.005502 0.002917 MEarth  
57381.184580 0.999449 0.002907 MEarth  
57381.185071 0.998150 0.002908 MEarth  
57381.185562 0.996447 0.002893 MEarth  
57381.186058 1.004985 0.002892 MEarth  
57381.186575 1.002556 0.002891 MEarth  
57381.187070 1.000654 0.002878 MEarth  
57381.187586 1.003619 0.002866 MEarth  
57381.188089 0.999097 0.002861 MEarth  
57381.188600 0.998640 0.002860 MEarth  
57381.189095 1.001768 0.002855 MEarth  
57381.189592 0.994890 0.002839 MEarth  
57381.190088 1.000542 0.002831 MEarth  
57381.190582 0.997114 0.002820 MEarth  
57381.191097 0.999187 0.002816 MEarth  
57381.191609 1.000748 0.002817 MEarth  
57381.192104 1.001466 0.002811 MEarth  
57381.192598 1.001413 0.002814 MEarth  
57381.193098 0.993780 0.002790 MEarth  
57381.193608 1.000783 0.002795 MEarth  
57381.194114 1.001538 0.002788 MEarth  
57381.194611 0.999481 0.002782 MEarth  
57381.195106 0.997141 0.002774 MEarth  
57381.195603 1.002846 0.002774 MEarth  
57381.196113 1.006136 0.002769 MEarth  
57381.196606 0.995118 0.002754 MEarth  
57381.197114 0.997804 0.002752 MEarth  
57381.197610 0.999162 0.002755 MEarth  
57381.198132 0.996095 0.002726 MEarth  
57381.198651 1.002090 0.002725 MEarth  
57381.199147 0.995780 0.002709 MEarth  
57381.199648 0.999493 0.002709 MEarth  
57381.200164 1.005114 0.002713 MEarth  
57381.200668 0.996256 0.002698 MEarth  
57381.201161 0.993252 0.002690 MEarth  
57381.201656 1.000031 0.002697 MEarth  
57381.202145 0.998889 0.002692 MEarth  
57381.202642 0.995376 0.002696 MEarth  
57381.203141 0.999538 0.002688 MEarth  
57381.203657 0.996312 0.002685 MEarth  
57381.204173 0.996016 0.002669 MEarth  
57381.204666 1.002252 0.002676 MEarth  
57381.205176 0.999332 0.002662 MEarth  
57381.205672 1.000427 0.002665 MEarth  
57381.206185 1.001267 0.002657 MEarth  
57381.206682 1.006787 0.002654 MEarth  
57381.207177 0.995759 0.002636 MEarth  
57381.207686 0.998574 0.002642 MEarth  
57381.208186 0.996501 0.002622 MEarth  
57381.208686 0.999691 0.002623 MEarth  
57381.209185 0.992964 0.002622 MEarth  
57381.209697 1.002144 0.002611 MEarth  
57381.210197 0.999467 0.002606 MEarth  
57381.210691 0.997476 0.002595 MEarth  
57381.211203 0.998084 0.002593 MEarth  
57381.211697 1.003508 0.002594 MEarth  
57381.212212 1.009304 0.002593 MEarth  
57381.212704 0.997666 0.002579 MEarth  
57381.213224 1.000896 0.002573 MEarth  
57381.213732 1.002255 0.002575 MEarth  
57381.214232 0.993250 0.002559 MEarth  
57381.214730 0.996930 0.002561 MEarth  
57381.215227 0.997029 0.002553 MEarth  
57381.215718 0.999476 0.002556 MEarth  
57381.216220 0.996888 0.002556 MEarth  
57381.216730 0.995054 0.002545 MEarth  
57381.217244 1.004620 0.002536 MEarth  
57381.217739 0.994416 0.002529 MEarth  
57381.218231 0.995340 0.002523 MEarth  
57381.218725 0.995447 0.002529 MEarth  
57381.219247 0.998646 0.002530 MEarth  
57381.219764 1.001405 0.002524 MEarth  
57381.220272 0.998674 0.002511 MEarth  
57381.220786 1.001162 0.002515 MEarth  
57381.221301 0.999884 0.002509 MEarth  
57381.221797 1.001593 0.002493 MEarth  
57381.222300 0.995712 0.002499 MEarth  
57381.222808 0.996225 0.002491 MEarth  
57381.223301 1.000932 0.002491 MEarth  
57381.223810 1.000445 0.002486 MEarth  
57381.224305 0.995731 0.002477 MEarth  
57381.224799 1.002993 0.002488 MEarth  
57381.225309 1.002012 0.002477 MEarth  
57381.225806 1.001341 0.002483 MEarth  
57381.226306 0.998893 0.002469 MEarth  
57381.226802 1.001380 0.002466 MEarth  
57381.227319 1.006383 0.002473 MEarth  
57381.227828 1.002808 0.002463 MEarth  
57381.228328 1.005459 0.002463 MEarth  
57381.228820 1.003826 0.002462 MEarth  
57381.229321 1.000913 0.002448 MEarth  
57381.229811 0.997593 0.002447 MEarth  
57381.230310 0.999518 0.002453 MEarth  
57381.230804 0.997078 0.002447 MEarth  
57381.231302 1.004957 0.002454 MEarth  
57381.231798 1.003112 0.002436 MEarth  
57381.232295 0.993918 0.002434 MEarth  
57381.232793 1.005389 0.002443 MEarth  
57381.233302 0.999855 0.002432 MEarth  
57381.233799 0.996124 0.002433 MEarth  
57381.234296 1.001949 0.002427 MEarth  
57381.234813 0.999713 0.002426 MEarth  
57381.235315 1.002874 0.002422 MEarth  
57381.235811 0.997983 0.002408 MEarth  
57381.236312 1.001205 0.002415 MEarth  
57381.236808 0.999333 0.002408 MEarth  
57381.237301 0.999272 0.002408 MEarth  
57381.237801 1.001819 0.002409 MEarth  
57381.238313 0.995767 0.002397 MEarth  
57381.238809 0.998403 0.002429 MEarth  
57381.239321 1.000677 0.002410 MEarth  
57381.239818 0.999527 0.002394 MEarth  
57381.240318 1.000205 0.002396 MEarth  
57381.240816 0.999580 0.002382 MEarth  
57381.241312 1.004438 0.002399 MEarth  
57381.241829 0.997400 0.002394 MEarth  
57381.242328 0.997932 0.002386 MEarth  
57381.242822 0.997187 0.002382 MEarth  
57381.243326 0.995704 0.002375 MEarth  
57381.243834 0.999266 0.002370 MEarth  
57381.244328 0.997559 0.002374 MEarth  
57381.244823 1.000881 0.002373 MEarth  
57381.245320 0.997693 0.002360 MEarth  
57381.245816 0.998032 0.002371 MEarth  
57381.246317 1.005140 0.002367 MEarth  
57381.246813 1.001213 0.002364 MEarth  
57381.247308 0.998399 0.002358 MEarth  
57381.247810 0.996218 0.002351 MEarth  
57381.248322 1.001869 0.002351 MEarth  
57381.248841 0.998810 0.002347 MEarth  
57381.249360 0.998058 0.002347 MEarth  
57381.249858 0.996291 0.002345 MEarth  
57381.250355 1.001373 0.002346 MEarth  
57381.250849 0.995820 0.002340 MEarth  
57381.251335 0.996238 0.002343 MEarth  
57381.251837 1.000629 0.002345 MEarth  
57381.252331 0.997424 0.002334 MEarth  
57381.252825 0.996360 0.002330 MEarth  
57381.253323 0.998049 0.002327 MEarth  
57381.253815 0.999858 0.002321 MEarth  
57381.254334 0.999884 0.002329 MEarth  
57381.254829 0.998022 0.002327 MEarth  
57381.255322 1.000200 0.002315 MEarth  
57381.255818 0.991817 0.002311 MEarth  
57381.256324 0.996993 0.002322 MEarth  
57381.256816 0.997205 0.002317 MEarth  
57381.257310 1.002132 0.002315 MEarth  
57381.257822 0.995871 0.002307 MEarth  
57381.258317 0.999558 0.002321 MEarth  
57381.258813 1.002453 0.002299 MEarth  
57381.259320 1.004446 0.002306 MEarth  
57381.259833 1.003620 0.002314 MEarth  
57381.260335 0.997502 0.002313 MEarth  
57381.260858 1.004169 0.002303 MEarth  
57381.261356 1.006015 0.002311 MEarth  
57381.261870 1.003649 0.002301 MEarth  
57381.262387 1.001989 0.002305 MEarth  
57381.262889 0.999148 0.002292 MEarth  
57381.263388 0.999676 0.002298 MEarth  
57381.263899 0.999585 0.002287 MEarth  
57381.264393 1.000544 0.002283 MEarth  
57381.264910 1.002797 0.002280 MEarth  
57381.265422 0.999535 0.002278 MEarth  
57381.265915 1.000203 0.002277 MEarth  
57381.266431 0.999777 0.002281 MEarth  
57381.266927 1.001618 0.002280 MEarth  
57381.267421 1.000925 0.002272 MEarth  
57381.267936 1.001366 0.002270 MEarth  
57381.268436 1.001461 0.002259 MEarth  
57381.268946 1.001728 0.002272 MEarth  
57381.269440 1.001149 0.002265 MEarth  
57381.269963 1.006193 0.002277 MEarth  
57381.270475 1.002609 0.002274 MEarth  
57381.270965 1.001078 0.002260 MEarth  
57381.271476 1.002742 0.002265 MEarth  
57381.271974 1.000430 0.002266 MEarth  
57381.272472 1.004401 0.002260 MEarth  
57381.272970 1.002515 0.002267 MEarth  
57381.273484 1.001433 0.002252 MEarth  
57381.274002 0.999839 0.002244 MEarth  
57381.274517 1.001942 0.002248 MEarth  
57381.275028 1.001919 0.002250 MEarth  
57381.275525 0.997591 0.002248 MEarth  
57381.276017 0.999539 0.002241 MEarth  
57381.276506 0.993655 0.002236 MEarth  
57381.277021 1.000997 0.002243 MEarth  
57381.277534 0.995634 0.002243 MEarth  
57381.278047 1.001776 0.002234 MEarth  
57381.278542 1.006707 0.002249 MEarth  
57381.279041 1.005723 0.002236 MEarth  
57381.279536 1.002902 0.002244 MEarth  
57381.280034 1.009324 0.002239 MEarth  
57381.280550 0.995612 0.002221 MEarth  
57381.281069 1.005032 0.002231 MEarth  
57381.281569 1.001356 0.002229 MEarth  
57381.282064 1.000672 0.002220 MEarth  
57381.282562 1.004547 0.002231 MEarth  
57381.283062 1.000293 0.002219 MEarth  
57381.283559 1.001979 0.002223 MEarth  
57381.284054 1.000557 0.002219 MEarth  
57381.284548 0.999442 0.002224 MEarth  
57381.285043 1.004816 0.002215 MEarth  
57381.285557 1.002890 0.002215 MEarth  
57381.286056 1.000442 0.002217 MEarth  
57381.286554 1.002333 0.002220 MEarth  
57381.287050 1.000000 0.002221 MEarth  
57381.287547 0.998541 0.002207 MEarth  
57381.288060 0.998083 0.002205 MEarth  
57381.288576 0.998199 0.002195 MEarth  
57381.289074 1.005183 0.002209 MEarth  
57381.289571 1.003256 0.002201 MEarth  
57381.290064 1.003154 0.002214 MEarth  
57381.290573 0.998019 0.002213 MEarth  
57381.291087 1.001395 0.002203 MEarth  
57381.291580 0.995158 0.002192 MEarth  
57381.292071 0.996939 0.002199 MEarth  
57381.292583 1.001792 0.002204 MEarth  
57381.293098 1.000379 0.002198 MEarth  
57381.293607 0.997331 0.002196 MEarth  
57381.294120 1.001576 0.002188 MEarth  
57381.294620 1.000670 0.002192 MEarth  
57381.295119 0.998172 0.002188 MEarth  
57381.295610 1.001719 0.002188 MEarth  
57381.296108 1.002652 0.002181 MEarth  
57381.296628 1.003182 0.002191 MEarth  
57381.297142 0.999356 0.002180 MEarth  
57381.297634 1.005997 0.002192 MEarth  
57381.298128 0.998453 0.002175 MEarth  
57381.298639 1.003747 0.002199 MEarth  
57381.299132 0.998998 0.002177 MEarth  
57381.299623 0.998428 0.002172 MEarth  
57381.300120 0.997268 0.002179 MEarth  
57381.300630 1.000221 0.002171 MEarth  
57381.301142 0.998105 0.002175 MEarth  
57381.301639 1.001933 0.002177 MEarth  
57381.302144 1.002105 0.002176 MEarth  
57381.302659 1.004506 0.002178 MEarth  
57381.303153 0.998071 0.002175 MEarth  
57381.303657 1.000561 0.002169 MEarth  
57381.304155 0.998570 0.002156 MEarth  
57381.304667 1.000286 0.002161 MEarth  
57381.305184 1.004547 0.002163 MEarth  
57381.305678 0.997321 0.002166 MEarth  
57381.306175 0.999692 0.002162 MEarth  
57381.306696 1.000096 0.002162 MEarth  
57381.307194 1.002496 0.002157 MEarth  
57381.307693 1.002665 0.002170 MEarth  
57381.308191 1.001989 0.002162 MEarth  
57381.308688 0.998610 0.002147 MEarth  
57381.309184 1.000178 0.002149 MEarth  
57381.309697 1.000112 0.002145 MEarth  
57381.310187 0.999748 0.002145 MEarth  
57381.310686 0.999384 0.002149 MEarth  
57381.311193 0.997839 0.002136 MEarth  
57381.311683 0.994795 0.002145 MEarth  
57381.312175 0.996944 0.002144 MEarth  
57381.312674 0.996673 0.002149 MEarth  
57381.313187 0.997077 0.002146 MEarth  
57381.313697 1.001663 0.002142 MEarth  
57381.314195 1.004469 0.002144 MEarth  
57381.314693 0.999452 0.002154 MEarth  
57381.315184 0.999600 0.002134 MEarth  
57381.315704 0.998702 0.002143 MEarth  
57381.316200 0.999199 0.002136 MEarth  
57381.316699 1.000430 0.002132 MEarth  
57381.317199 0.999616 0.002126 MEarth  
57381.317713 0.999934 0.002143 MEarth  
57381.318219 1.000404 0.002132 MEarth  
57381.318717 1.003080 0.002143 MEarth  
57381.319216 0.997640 0.002138 MEarth  
57381.319711 0.999048 0.002125 MEarth  
57381.320230 1.003871 0.002133 MEarth  
57381.320742 0.997687 0.002123 MEarth  
57381.321241 0.995772 0.002123 MEarth  
57381.321732 1.003108 0.002137 MEarth  
57381.322229 0.996403 0.002117 MEarth  
57381.322725 1.000371 0.002132 MEarth  
57381.323218 1.001031 0.002128 MEarth  
57381.323709 0.997955 0.002127 MEarth  
57381.324208 0.997339 0.002114 MEarth  
57381.324706 0.998694 0.002113 MEarth  
57381.325234 0.995307 0.002121 MEarth  
57381.325735 1.001993 0.002106 MEarth  
57381.326225 1.002352 0.002112 MEarth  
57381.326739 1.001618 0.002118 MEarth  
57381.327231 0.997507 0.002113 MEarth  
57381.327724 0.998643 0.002105 MEarth  
57381.328241 0.995662 0.002111 MEarth  
57381.328738 0.999047 0.002115 MEarth  
57381.329232 0.998935 0.002117 MEarth  
57381.329740 0.994377 0.002109 MEarth  
57381.330233 0.996158 0.002110 MEarth  
57381.330730 0.994728 0.002110 MEarth  
57381.331229 1.000423 0.002112 MEarth  
57381.331745 1.000624 0.002105 MEarth  
57381.332259 0.999312 0.002105 MEarth  
57381.332772 0.999519 0.002115 MEarth  
57381.333289 0.996638 0.002101 MEarth  
57381.333787 0.999837 0.002104 MEarth  
57381.334279 1.004435 0.002112 MEarth  
57381.334777 0.999270 0.002109 MEarth  
57381.335283 0.999579 0.002104 MEarth  
57381.335779 0.998702 0.002101 MEarth  
57381.336275 0.997581 0.002100 MEarth  
57381.336769 0.993878 0.002101 MEarth  
57381.337258 0.995537 0.002095 MEarth  
57381.337754 0.999058 0.002093 MEarth  
57381.338275 0.995461 0.002086 MEarth  
57381.338789 0.999000 0.002090 MEarth  
57381.339289 1.004150 0.002096 MEarth  
57381.339791 0.997870 0.002093 MEarth  
57381.340284 1.002547 0.002098 MEarth  
57381.340778 0.997407 0.002090 MEarth  
57381.341294 0.999037 0.002093 MEarth  
57381.341791 1.002738 0.002098 MEarth  
57381.342290 0.999008 0.002090 MEarth  
57381.342780 0.999059 0.002101 MEarth  
57381.343291 0.998871 0.002098 MEarth  
57381.343787 0.998554 0.002088 MEarth  
57381.344282 1.000610 0.002095 MEarth  
57381.344779 0.996294 0.002085 MEarth  
57381.345276 1.000892 0.002086 MEarth  
57381.345784 0.996123 0.002080 MEarth  
57381.346277 0.998861 0.002079 MEarth  
57381.346780 1.002674 0.002087 MEarth  
57381.347269 0.996695 0.002075 MEarth  
57381.347780 0.997873 0.002084 MEarth  
57381.348289 0.997247 0.002086 MEarth  
57381.348785 0.998809 0.002085 MEarth  
57381.349299 1.001117 0.002084 MEarth  
57381.349797 0.998892 0.002088 MEarth  
57381.350308 1.004835 0.002095 MEarth  
57381.350807 0.999363 0.002087 MEarth  
57381.351320 0.999763 0.002091 MEarth  
57381.351817 1.001267 0.002085 MEarth  
57381.352313 1.002215 0.002090 MEarth  
57381.352822 0.994851 0.002090 MEarth  
57381.353309 1.003691 0.002092 MEarth  
57381.353811 1.003656 0.002095 MEarth  
57381.354320 0.996035 0.002090 MEarth  
57381.354831 0.998248 0.002094 MEarth  
57381.355350 1.008587 0.002102 MEarth  
57381.355849 0.999694 0.002109 MEarth  
57381.356339 0.998195 0.002104 MEarth  
57381.356835 1.003727 0.002120 MEarth  
57381.357328 0.997481 0.002108 MEarth  
57381.357825 1.001677 0.002123 MEarth  
57381.358344 1.000340 0.002106 MEarth  
57381.358843 1.000953 0.002115 MEarth  
57381.359346 0.999505 0.002124 MEarth  
57381.359844 0.997396 0.002129 MEarth  
57381.360357 0.999600 0.002132 MEarth  
57381.360869 1.001804 0.002154 MEarth  
57381.361384 1.000842 0.002154 MEarth  
57381.361880 1.003533 0.002165 MEarth  
57381.362385 1.001768 0.002180 MEarth  
57381.363846 nan      nan      MEarth  
57381.364960 nan      nan      MEarth  
57381.365503 0.999350 0.002290 MEarth  
57381.366012 1.003805 0.002309 MEarth  
57381.366505 0.998361 0.002341 MEarth  
57381.367015 1.001120 0.002375 MEarth  
57381.367514 0.997796 0.002385 MEarth  
57381.368026 0.997456 0.002433 MEarth  
57381.368521 1.001451 0.002514 MEarth  
57381.369020 1.000170 0.002571 MEarth  
57381.369515 1.004994 0.002649 MEarth  
57402.210449 0.997374 0.002321 MEarth  
57402.210954 0.999506 0.002321 MEarth  
57402.211471 1.003320 0.002325 MEarth  
57402.211964 0.999315 0.002308 MEarth  
57402.212467 0.999047 0.002321 MEarth  
57402.212980 1.000172 0.002313 MEarth  
57402.213500 0.998764 0.002315 MEarth  
57402.213999 0.998641 0.002303 MEarth  
57402.214498 1.001468 0.002302 MEarth  
57402.214996 1.001732 0.002309 MEarth  
57402.215509 0.995941 0.002301 MEarth  
57402.216008 0.997999 0.002305 MEarth  
57402.216509 0.995480 0.002294 MEarth  
57402.217012 0.998639 0.002298 MEarth  
57402.217514 0.998783 0.002301 MEarth  
57402.218005 1.000028 0.002298 MEarth  
57402.218500 0.999826 0.002293 MEarth  
57402.219003 1.003872 0.002291 MEarth  
57402.219512 0.998627 0.002289 MEarth  
57402.220022 1.001005 0.002294 MEarth  
57402.220518 0.997927 0.002288 MEarth  
57402.221018 1.000134 0.002284 MEarth  
57402.221506 1.000151 0.002289 MEarth  
57402.221999 0.996684 0.002277 MEarth  
57402.222498 0.995868 0.002280 MEarth  
57402.222995 0.999250 0.002279 MEarth  
57402.223505 1.000276 0.002286 MEarth  
57402.224017 0.997284 0.002273 MEarth  
57402.224508 1.000780 0.002277 MEarth  
57402.225012 0.998510 0.002274 MEarth  
57402.225502 0.996866 0.002278 MEarth  
57402.225997 1.000854 0.002277 MEarth  
57402.226506 1.001741 0.002282 MEarth  
57402.227007 1.002373 0.002275 MEarth  
57402.227517 0.999589 0.002275 MEarth  
57402.228017 1.000583 0.002271 MEarth  
57402.228508 1.002348 0.002274 MEarth  
57402.228997 1.001271 0.002275 MEarth  
57402.229495 0.996787 0.002269 MEarth  
57402.230011 1.005125 0.002266 MEarth  
57402.230508 1.001779 0.002260 MEarth  
57402.230999 1.001920 0.002273 MEarth  
57402.231490 0.999266 0.002262 MEarth  
57402.231993 1.001382 0.002257 MEarth  
57402.232489 1.001769 0.002264 MEarth  
57402.232979 0.996108 0.002255 MEarth  
57402.233476 1.000230 0.002261 MEarth  
57402.233973 0.995973 0.002249 MEarth  
57402.234467 1.005102 0.002265 MEarth  
57402.234958 1.000413 0.002261 MEarth  
57402.235446 1.000851 0.002256 MEarth  
57402.235941 0.998578 0.002254 MEarth  
57402.236440 0.995177 0.002248 MEarth  
57402.236937 1.001669 0.002259 MEarth  
57402.237429 0.998068 0.002253 MEarth  
57402.237924 1.000877 0.002249 MEarth  
57402.238418 1.006221 0.002262 MEarth  
57402.238914 0.996365 0.002253 MEarth  
57402.239407 0.999133 0.002243 MEarth  
57402.239914 0.998176 0.002241 MEarth  
57402.240412 0.997919 0.002242 MEarth  
57402.240923 0.997763 0.002238 MEarth  
57402.241444 1.001776 0.002251 MEarth  
57402.241967 1.000061 0.002247 MEarth  
57402.242468 1.000745 0.002246 MEarth  
57402.242959 0.995016 0.002239 MEarth  
57402.243454 0.999670 0.002246 MEarth  
57402.243972 1.001204 0.002245 MEarth  
57402.244468 0.997318 0.002240 MEarth  
57402.244957 0.999120 0.002239 MEarth  
57402.245469 1.002249 0.002240 MEarth  
57402.245972 1.000197 0.002239 MEarth  
57402.246469 0.995948 0.002223 MEarth  
57402.246977 0.998432 0.002229 MEarth  
57402.247477 1.002669 0.002231 MEarth  
57402.247968 1.001477 0.002235 MEarth  
57402.248458 1.000726 0.002232 MEarth  
57402.248947 1.000343 0.002227 MEarth  
57402.249446 0.998204 0.002235 MEarth  
57402.249934 0.996183 0.002228 MEarth  
57402.250429 1.003065 0.002232 MEarth  
57402.250951 1.001172 0.002235 MEarth  
57402.251451 1.004949 0.002235 MEarth  
57402.251944 1.002910 0.002233 MEarth  
57402.252434 0.997614 0.002232 MEarth  
57402.252925 1.001735 0.002228 MEarth  
57402.253415 0.999189 0.002226 MEarth  
57402.253911 0.999099 0.002224 MEarth  
57402.254401 0.998903 0.002224 MEarth  
57402.254897 0.999422 0.002227 MEarth  
57402.255396 1.001619 0.002229 MEarth  
57402.255903 1.000960 0.002225 MEarth  
57402.256396 1.001058 0.002225 MEarth  
57402.256890 0.996764 0.002224 MEarth  
57402.257382 1.000728 0.002223 MEarth  
57402.257878 1.002512 0.002233 MEarth  
57402.258376 0.996897 0.002220 MEarth  
57402.258880 0.997044 0.002224 MEarth  
57402.259372 1.000606 0.002224 MEarth  
57402.259859 0.999977 0.002218 MEarth  
57402.260353 1.001813 0.002217 MEarth  
57402.260851 1.000404 0.002226 MEarth  
57402.261359 0.998938 0.002224 MEarth  
57402.261849 1.000492 0.002219 MEarth  
57402.262366 0.999858 0.002216 MEarth  
57402.262860 1.001139 0.002223 MEarth  
57402.263351 0.998787 0.002224 MEarth  
57402.263855 1.003209 0.002220 MEarth  
57402.264350 0.999287 0.002223 MEarth  
57402.264850 1.001208 0.002209 MEarth  
57402.265343 1.003640 0.002227 MEarth  
57402.265840 1.003453 0.002215 MEarth  
57402.266335 1.002683 0.002214 MEarth  
57402.266831 0.998722 0.002216 MEarth  
57402.267325 1.001713 0.002216 MEarth  
57402.267820 0.998262 0.002208 MEarth  
57402.268311 1.002610 0.002207 MEarth  
57402.268818 1.002873 0.002210 MEarth  
57402.269309 1.001230 0.002211 MEarth  
57402.269801 1.002684 0.002206 MEarth  
57402.270300 1.002887 0.002211 MEarth  
57402.270802 1.004320 0.002213 MEarth  
57402.271302 1.000810 0.002213 MEarth  
57402.271795 1.000713 0.002216 MEarth  
57402.272291 1.003187 0.002213 MEarth  
57402.272796 0.998555 0.002205 MEarth  
57402.273296 0.999766 0.002194 MEarth  
57402.273787 1.001971 0.002202 MEarth  
57402.274276 0.996712 0.002209 MEarth  
57402.274766 0.999768 0.002204 MEarth  
57402.275263 1.000088 0.002198 MEarth  
57402.275754 0.999380 0.002194 MEarth  
57402.276264 0.995282 0.002197 MEarth  
57402.276774 0.998489 0.002199 MEarth  
57402.277272 0.999981 0.002204 MEarth  
57402.277763 1.001955 0.002196 MEarth  
57402.278272 1.001607 0.002195 MEarth  
57402.278774 1.001429 0.002198 MEarth  
57402.279271 0.998140 0.002195 MEarth  
57402.279769 1.002855 0.002199 MEarth  
57402.280279 1.003544 0.002195 MEarth  
57402.280775 0.999047 0.002191 MEarth  
57402.281269 0.996741 0.002186 MEarth  
57402.281767 1.000898 0.002192 MEarth  
57402.282261 0.996515 0.002179 MEarth  
57402.282751 1.003897 0.002187 MEarth  
57402.283250 1.001779 0.002182 MEarth  
57402.283745 1.000200 0.002190 MEarth  
57402.284231 0.999261 0.002186 MEarth  
57402.284751 0.999306 0.002179 MEarth  
57402.285256 0.998820 0.002181 MEarth  
57402.285747 0.998538 0.002183 MEarth  
57402.286257 0.999419 0.002185 MEarth  
57402.286747 0.997533 0.002185 MEarth  
57402.287242 1.002713 0.002184 MEarth  
57402.287734 1.001667 0.002177 MEarth  
57402.288227 0.999073 0.002183 MEarth  
57402.288715 1.003172 0.002182 MEarth  
57402.289214 1.005014 0.002191 MEarth  
57402.289710 0.999069 0.002181 MEarth  
57402.290203 0.999828 0.002174 MEarth  
57402.290702 1.000146 0.002179 MEarth  
57402.291189 0.999865 0.002183 MEarth  
57402.291679 0.996251 0.002176 MEarth  
57402.292171 0.998685 0.002178 MEarth  
57402.292666 0.999970 0.002175 MEarth  
57402.293170 1.003356 0.002178 MEarth  
57402.293679 1.000346 0.002182 MEarth  
57402.294172 1.000604 0.002180 MEarth  
57402.294668 1.003213 0.002185 MEarth  
57402.295163 1.000255 0.002187 MEarth  
57402.295655 0.999828 0.002181 MEarth  
57402.296165 0.997016 0.002180 MEarth  
57402.296664 0.999989 0.002174 MEarth  
57402.297152 1.000432 0.002175 MEarth  
57402.297656 0.999545 0.002181 MEarth  
57402.298153 0.997919 0.002174 MEarth  
57402.298649 0.998622 0.002181 MEarth  
57402.299148 1.000947 0.002178 MEarth  
57402.299643 0.996104 0.002165 MEarth  
57402.300139 0.998889 0.002173 MEarth  
57402.300638 0.999979 0.002178 MEarth  
57402.301154 1.001069 0.002173 MEarth  
57402.301644 0.997526 0.002172 MEarth  
57402.302139 0.997179 0.002176 MEarth  
57402.302637 1.000508 0.002176 MEarth  
57402.303131 0.997873 0.002179 MEarth  
57402.303624 1.001158 0.002168 MEarth  
57402.304115 0.999526 0.002183 MEarth  
57402.304628 0.994849 0.002169 MEarth  
57402.305123 0.999410 0.002177 MEarth  
57402.305613 1.001653 0.002179 MEarth  
57402.306116 0.996129 0.002178 MEarth  
57402.307590 0.995532 0.002348 MEarth  
57402.308157 1.003095 0.002187 MEarth  
57402.308860 1.001943 0.002180 MEarth  
57402.309356 0.993628 0.002169 MEarth  
57402.309850 1.000589 0.002179 MEarth  
57402.310785 0.998040 0.002248 MEarth  
57402.311285 1.005773 0.002177 MEarth  
57402.311781 1.004710 0.002175 MEarth  
57402.312278 1.000557 0.002175 MEarth  
57402.312791 0.996375 0.002173 MEarth  
57402.313284 0.999958 0.002173 MEarth  
57402.313780 0.995758 0.002179 MEarth  
57402.314273 0.995835 0.002174 MEarth  
57402.314769 1.003460 0.002178 MEarth  
57402.315264 0.998603 0.002178 MEarth  
57402.315777 1.002524 0.002176 MEarth  
57402.316266 0.997500 0.002177 MEarth  
57402.316757 0.999485 0.002164 MEarth  
57402.317253 0.998952 0.002168 MEarth  
57402.317750 0.999594 0.002169 MEarth  
57402.318240 0.998880 0.002169 MEarth  
57402.318731 1.003998 0.002171 MEarth  
57402.319220 0.998645 0.002169 MEarth  
57402.319716 0.997283 0.002167 MEarth  
57402.320205 0.994429 0.002168 MEarth  
57402.320705 1.001150 0.002169 MEarth  
57402.321201 1.002026 0.002182 MEarth  
57402.321696 1.007733 0.002172 MEarth  
57402.322190 0.999303 0.002178 MEarth  
57402.322700 1.003157 0.002172 MEarth  
57402.323191 1.003754 0.002178 MEarth  
57402.323677 1.003747 0.002187 MEarth  
57402.324182 1.000438 0.002181 MEarth  
57402.324687 1.004795 0.002182 MEarth  
57402.325186 0.997740 0.002179 MEarth  
57402.325685 1.004066 0.002183 MEarth  
57402.326176 0.998310 0.002164 MEarth  
57402.326669 1.003525 0.002187 MEarth  
57402.327185 0.999621 0.002181 MEarth  
57402.327693 1.003308 0.002182 MEarth  
57402.328183 0.999993 0.002177 MEarth  
57402.328673 1.001274 0.002175 MEarth  
57402.329169 1.002945 0.002182 MEarth  
57402.329661 0.999768 0.002164 MEarth  
57402.330149 1.001621 0.002175 MEarth  
57402.330636 0.999540 0.002172 MEarth  
57402.331149 0.998883 0.002174 MEarth  
57402.331656 0.999675 0.002178 MEarth  
57402.332145 1.000007 0.002182 MEarth  
57402.332641 1.000411 0.002175 MEarth  
57402.333134 1.000655 0.002184 MEarth  
57402.333627 0.996897 0.002180 MEarth  
57402.334153 1.002975 0.002175 MEarth  
57402.334661 1.003051 0.002177 MEarth  
57402.335161 1.002186 0.002176 MEarth  
57402.335673 1.002082 0.002185 MEarth  
57402.336185 0.998138 0.002177 MEarth  
57402.336681 1.001873 0.002189 MEarth  
57402.337177 0.999585 0.002176 MEarth  
57402.337678 0.999345 0.002184 MEarth  
57402.338172 1.001628 0.002175 MEarth  
57402.338672 1.001357 0.002186 MEarth  
57402.339168 1.000761 0.002184 MEarth  
57402.339660 0.998122 0.002197 MEarth  
57402.340151 1.004310 0.002191 MEarth  
57402.340640 1.001526 0.002189 MEarth  
57402.341136 0.999591 0.002187 MEarth  
57402.341629 1.002956 0.002181 MEarth  
57402.342123 1.000448 0.002179 MEarth  
57402.342628 1.001246 0.002187 MEarth  
57402.343125 1.001473 0.002191 MEarth  
57402.343614 1.003347 0.002183 MEarth  
57402.344107 0.996983 0.002191 MEarth  
57402.344601 0.998887 0.002184 MEarth  
57402.345101 1.000554 0.002186 MEarth  
57402.345623 1.004656 0.002198 MEarth  
57402.346115 1.003030 0.002193 MEarth  
57402.346608 1.000982 0.002187 MEarth  
57402.347098 0.998845 0.002200 MEarth  
57402.347595 0.999175 0.002192 MEarth  
57402.348086 1.000288 0.002190 MEarth  
57402.348577 0.998527 0.002187 MEarth  
57402.349085 0.999312 0.002181 MEarth  
57402.349603 0.994303 0.002186 MEarth  
57402.350089 0.999220 0.002192 MEarth  
57402.350599 0.998371 0.002194 MEarth  
57402.351093 0.995126 0.002186 MEarth  
57402.351591 0.996151 0.002202 MEarth  
57402.352083 0.998815 0.002189 MEarth  
57402.352581 0.996101 0.002187 MEarth  
57402.353078 0.996873 0.002194 MEarth  
57402.353585 1.000353 0.002194 MEarth  
57402.354101 0.999672 0.002191 MEarth  
57402.354591 0.999415 0.002201 MEarth  
57402.355091 0.999433 0.002190 MEarth  
57402.355584 0.996500 0.002194 MEarth  
57402.356078 0.998538 0.002201 MEarth  
57402.356569 0.999687 0.002211 MEarth  
57402.357066 1.003312 0.002201 MEarth  
57402.357558 0.993472 0.002189 MEarth  
57402.358056 1.000798 0.002202 MEarth  
57402.358555 1.003229 0.002198 MEarth  
57402.359050 1.000991 0.002195 MEarth  
57402.359548 0.997191 0.002195 MEarth  
57402.360059 0.999828 0.002199 MEarth  
57402.360553 0.995202 0.002196 MEarth  
57402.361046 0.998585 0.002195 MEarth  
57402.361539 1.003313 0.002196 MEarth  
57402.362031 0.992972 0.002200 MEarth  
57402.362522 0.998741 0.002199 MEarth  
57402.363027 1.001127 0.002202 MEarth  
57402.363522 1.002260 0.002205 MEarth  
57402.364017 0.998085 0.002196 MEarth  
57402.364532 1.000685 0.002207 MEarth  
57402.365025 0.997915 0.002206 MEarth  
57402.365514 0.999694 0.002202 MEarth  
57402.366007 1.000037 0.002202 MEarth  
57402.366499 1.001906 0.002214 MEarth  
57402.367008 0.997910 0.002197 MEarth  
57402.367510 1.000095 0.002211 MEarth  
57402.368018 1.001260 0.002213 MEarth  
57402.368514 1.000851 0.002210 MEarth  
57402.369007 0.999577 0.002215 MEarth  
57402.369497 1.000805 0.002222 MEarth  
57402.369993 0.997015 0.002224 MEarth  
57402.370483 0.999068 0.002218 MEarth  
57402.371000 1.003024 0.002231 MEarth  
57402.371489 1.004590 0.002235 MEarth  
57402.371985 0.998997 0.002234 MEarth  
57402.372483 0.997885 0.002241 MEarth  
57402.373004 1.002246 0.002246 MEarth  
57402.373504 0.996880 0.002244 MEarth  
57402.374004 1.001262 0.002252 MEarth  
57402.374500 1.000081 0.002257 MEarth  
57402.375017 1.004031 0.002270 MEarth  
57402.375517 1.000466 0.002272 MEarth  
57402.376014 0.998005 0.002275 MEarth  
57402.376531 1.004262 0.002303 MEarth  
57402.377040 1.001531 0.002311 MEarth  
57402.377548 1.002100 0.002339 MEarth  
57402.378058 0.995084 0.002335 MEarth  
57402.378551 1.003796 0.002344 MEarth  
57402.379050 1.001890 0.002350 MEarth  
57402.379544 0.998147 0.002358 MEarth  
57402.380060 0.997829 0.002376 MEarth  
57402.380552 1.003123 0.002404 MEarth  
57402.381045 1.000515 0.002422 MEarth  
57402.381540 0.999371 0.002441 MEarth  
57402.382032 1.002991 0.002525 MEarth  
57402.382533 0.996517 0.002505 MEarth  
57402.383033 0.998869 0.002576 MEarth  
57402.211600 0.996792 0.002119 MEarth  
57402.212088 1.000684 0.002123 MEarth  
57402.212599 1.001903 0.002117 MEarth  
57402.213089 0.999175 0.002110 MEarth  
57402.213587 0.999754 0.002113 MEarth  
57402.214099 1.002610 0.002119 MEarth  
57402.214589 1.001453 0.002109 MEarth  
57402.215099 0.999411 0.002109 MEarth  
57402.215592 1.001345 0.002112 MEarth  
57402.216081 0.998593 0.002097 MEarth  
57402.216578 0.999716 0.002106 MEarth  
57402.217072 0.997947 0.002099 MEarth  
57402.217565 0.999312 0.002099 MEarth  
57402.218055 1.004797 0.002099 MEarth  
57402.218568 0.998977 0.002096 MEarth  
57402.219057 0.998487 0.002091 MEarth  
57402.219561 0.998917 0.002089 MEarth  
57402.220056 0.996527 0.002095 MEarth  
57402.220552 1.002724 0.002095 MEarth  
57402.221050 0.998732 0.002094 MEarth  
57402.221550 0.998658 0.002090 MEarth  
57402.222042 0.999709 0.002085 MEarth  
57402.222531 0.999769 0.002087 MEarth  
57402.223032 0.998917 0.002089 MEarth  
57402.223542 1.001603 0.002085 MEarth  
57402.224039 0.997548 0.002078 MEarth  
57402.224528 1.000304 0.002082 MEarth  
57402.225045 0.999048 0.002078 MEarth  
57402.225541 1.000355 0.002087 MEarth  
57402.226050 1.001399 0.002075 MEarth  
57402.226543 1.002371 0.002079 MEarth  
57402.227034 0.997611 0.002077 MEarth  
57402.227530 1.000004 0.002076 MEarth  
57402.228025 0.998839 0.002071 MEarth  
57402.228516 1.002128 0.002076 MEarth  
57402.229013 1.005419 0.002073 MEarth  
57402.229523 0.998297 0.002064 MEarth  
57402.230023 0.998178 0.002067 MEarth  
57402.230517 1.001977 0.002070 MEarth  
57402.231032 0.999198 0.002064 MEarth  
57402.231539 1.001195 0.002064 MEarth  
57402.232031 0.999185 0.002063 MEarth  
57402.232542 1.002818 0.002062 MEarth  
57402.233037 1.001398 0.002061 MEarth  
57402.233557 0.996457 0.002055 MEarth  
57402.234050 0.999532 0.002053 MEarth  
57402.234557 1.003665 0.002057 MEarth  
57402.235063 0.998611 0.002060 MEarth  
57402.235555 0.999758 0.002052 MEarth  
57402.236067 1.003201 0.002058 MEarth  
57402.236578 0.999966 0.002049 MEarth  
57402.237073 0.998330 0.002049 MEarth  
57402.237565 0.997778 0.002048 MEarth  
57402.238072 1.002369 0.002048 MEarth  
57402.238578 1.001571 0.002052 MEarth  
57402.239088 1.001903 0.002048 MEarth  
57402.239583 1.001316 0.002038 MEarth  
57402.240078 0.997521 0.002040 MEarth  
57402.240589 0.997287 0.002044 MEarth  
57402.241094 0.996385 0.002035 MEarth  
57402.241590 1.000494 0.002044 MEarth  
57402.242081 0.994904 0.002039 MEarth  
57402.242593 0.998678 0.002042 MEarth  
57402.243107 0.997606 0.002040 MEarth  
57402.243616 1.003311 0.002045 MEarth  
57402.244106 1.000722 0.002038 MEarth  
57402.244598 1.000492 0.002034 MEarth  
57402.245091 1.003051 0.002041 MEarth  
57402.245588 0.998040 0.002030 MEarth  
57402.246086 1.003789 0.002034 MEarth  
57402.246577 1.002741 0.002030 MEarth  
57402.247073 0.999585 0.002029 MEarth  
57402.247571 0.998155 0.002029 MEarth  
57402.248074 1.002274 0.002032 MEarth  
57402.248570 0.994599 0.002018 MEarth  
57402.249060 0.997637 0.002029 MEarth  
57402.249555 1.000467 0.002025 MEarth  
57402.250051 0.999471 0.002025 MEarth  
57402.250544 1.001754 0.002022 MEarth  
57402.251051 0.995010 0.002027 MEarth  
57402.251563 1.000714 0.002028 MEarth  
57402.252073 1.002122 0.002020 MEarth  
57402.252560 0.996144 0.002024 MEarth  
57402.253053 1.001577 0.002025 MEarth  
57402.253544 1.003622 0.002028 MEarth  
57402.254048 1.001508 0.002022 MEarth  
57402.254552 0.998122 0.002018 MEarth  
57402.255062 0.998455 0.002020 MEarth  
57402.255577 0.999761 0.002021 MEarth  
57402.256091 0.998908 0.002023 MEarth  
57402.256588 1.002124 0.002020 MEarth  
57402.257101 0.997443 0.002016 MEarth  
57402.257594 1.008516 0.002021 MEarth  
57402.258095 0.997537 0.002014 MEarth  
57402.258592 1.002156 0.002016 MEarth  
57402.259092 1.000548 0.002018 MEarth  
57402.259584 1.002720 0.002016 MEarth  
57402.260102 1.003501 0.002011 MEarth  
57402.260622 1.001405 0.002006 MEarth  
57402.261122 1.001201 0.002011 MEarth  
57402.261647 1.003449 0.002014 MEarth  
57402.262140 1.001668 0.002008 MEarth  
57402.262644 1.003796 0.002011 MEarth  
57402.263142 0.997127 0.002006 MEarth  
57402.263644 1.000459 0.002008 MEarth  
57402.264143 1.000006 0.002012 MEarth  
57402.264656 0.999807 0.002012 MEarth  
57402.265152 1.002250 0.002011 MEarth  
57402.265672 1.003726 0.002012 MEarth  
57402.266165 1.002774 0.002003 MEarth  
57402.266679 1.006340 0.002006 MEarth  
57402.267181 1.003625 0.002005 MEarth  
57402.267694 0.996760 0.002004 MEarth  
57402.268215 0.998966 0.002001 MEarth  
57402.268727 1.002647 0.002005 MEarth  
57402.269222 0.999173 0.001996 MEarth  
57402.269738 1.000440 0.001998 MEarth  
57402.270237 1.000132 0.001997 MEarth  
57402.270732 1.000269 0.001998 MEarth  
57402.271227 0.998330 0.001999 MEarth  
57402.271725 0.997344 0.002001 MEarth  
57402.272241 0.999654 0.001996 MEarth  
57402.272744 1.003531 0.001995 MEarth  
57402.273245 0.998780 0.001993 MEarth  
57402.273738 1.003856 0.001993 MEarth  
57402.274237 0.999822 0.001989 MEarth  
57402.274732 0.998746 0.001989 MEarth  
57402.275229 0.999682 0.001990 MEarth  
57402.275727 0.998032 0.001987 MEarth  
57402.276221 0.997609 0.001987 MEarth  
57402.276721 0.998294 0.001989 MEarth  
57402.277218 1.001192 0.001990 MEarth  
57402.277716 0.998983 0.001985 MEarth  
57402.278229 0.999784 0.001978 MEarth  
57402.278723 1.002633 0.001982 MEarth  
57402.279225 1.001429 0.001982 MEarth  
57402.279719 1.000111 0.001982 MEarth  
57402.280224 1.002384 0.001982 MEarth  
57402.280727 0.998519 0.001981 MEarth  
57402.281218 0.998576 0.001980 MEarth  
57402.281717 1.002331 0.001981 MEarth  
57402.282208 1.002459 0.001975 MEarth  
57402.282730 1.000658 0.001980 MEarth  
57402.283219 1.001335 0.001978 MEarth  
57402.283711 1.001766 0.001975 MEarth  
57402.284207 1.001013 0.001978 MEarth  
57402.284717 1.000560 0.001976 MEarth  
57402.285206 0.999987 0.001976 MEarth  
57402.285715 0.997711 0.001973 MEarth  
57402.286215 0.995965 0.001976 MEarth  
57402.286713 1.000888 0.001978 MEarth  
57402.287227 1.002480 0.001971 MEarth  
57402.287730 1.000334 0.001974 MEarth  
57402.288228 0.999706 0.001973 MEarth  
57402.288727 0.999514 0.001978 MEarth  
57402.289220 1.002297 0.001978 MEarth  
57402.289711 1.001309 0.001977 MEarth  
57402.290207 1.002559 0.001974 MEarth  
57402.290709 0.999722 0.001972 MEarth  
57402.291213 0.997450 0.001965 MEarth  
57402.291708 1.000951 0.001974 MEarth  
57402.292204 0.998040 0.001968 MEarth  
57402.292717 0.998837 0.001972 MEarth  
57402.293212 0.999763 0.001970 MEarth  
57402.293726 1.002729 0.001974 MEarth  
57402.294236 1.002652 0.001974 MEarth  
57402.294755 1.001133 0.001972 MEarth  
57402.295250 0.997282 0.001960 MEarth  
57402.295751 0.999740 0.001975 MEarth  
57402.296246 0.999273 0.001975 MEarth  
57402.296756 0.997812 0.001970 MEarth  
57402.297253 1.002083 0.001971 MEarth  
57402.297747 1.000017 0.001965 MEarth  
57402.298245 0.998381 0.001971 MEarth  
57402.298760 1.000035 0.001969 MEarth  
57402.299262 0.998531 0.001968 MEarth  
57402.299759 1.003461 0.001976 MEarth  
57402.300247 0.999055 0.001976 MEarth  
57402.300740 0.999888 0.001966 MEarth  
57402.301235 1.003112 0.001973 MEarth  
57402.301735 0.998731 0.001969 MEarth  
57402.302233 1.001268 0.001977 MEarth  
57402.302755 0.998442 0.001972 MEarth  
57402.303271 1.002305 0.001974 MEarth  
57402.303788 1.000758 0.001972 MEarth  
57402.304281 0.996178 0.001965 MEarth  
57402.304779 1.000385 0.001972 MEarth  
57402.305295 0.995773 0.001972 MEarth  
57402.305813 0.996964 0.001969 MEarth  
57402.306312 0.999027 0.001973 MEarth  
57402.307772 0.996112 0.002016 MEarth  
57402.308300 0.995939 0.001968 MEarth  
57402.308798 0.996808 0.001976 MEarth  
57402.309634 1.002657 0.002008 MEarth  
57402.310173 0.999824 0.001967 MEarth  
57402.310666 0.995933 0.001973 MEarth  
57402.311175 0.997596 0.001968 MEarth  
57402.311686 0.999289 0.001975 MEarth  
57402.312184 0.997120 0.001971 MEarth  
57402.312684 0.997865 0.001967 MEarth  
57402.313189 0.998675 0.001969 MEarth  
57402.313683 0.998322 0.001980 MEarth  
57402.314178 1.000304 0.001966 MEarth  
57402.315134 1.000298 0.001969 MEarth  
57402.315641 1.003160 0.001972 MEarth  
57402.316138 1.000365 0.001968 MEarth  
57402.316663 0.998993 0.001973 MEarth  
57402.317156 1.000537 0.001969 MEarth  
57402.317651 0.999338 0.001972 MEarth  
57402.318145 0.999299 0.001971 MEarth  
57402.318659 1.002813 0.001979 MEarth  
57402.319173 0.996944 0.001970 MEarth  
57402.319685 1.001121 0.001964 MEarth  
57402.320181 1.000408 0.001968 MEarth  
57402.320677 0.999872 0.001970 MEarth  
57402.321170 0.998748 0.001971 MEarth  
57402.321670 1.000979 0.001969 MEarth  
57402.322163 1.001224 0.001970 MEarth  
57402.322678 1.000220 0.001968 MEarth  
57402.323174 1.001329 0.001978 MEarth  
57402.323671 0.999338 0.001967 MEarth  
57402.324169 0.997704 0.001970 MEarth  
57402.324668 1.004439 0.001979 MEarth  
57402.325162 1.003693 0.001976 MEarth  
57402.325681 1.001968 0.001975 MEarth  
57402.326198 1.001292 0.001974 MEarth  
57402.326693 1.003926 0.001980 MEarth  
57402.327188 1.002836 0.001980 MEarth  
57402.327680 0.999470 0.001975 MEarth  
57402.328189 0.997849 0.001977 MEarth  
57402.328700 1.000976 0.001979 MEarth  
57402.329210 1.000000 0.001978 MEarth  
57402.329703 1.005359 0.001984 MEarth  
57402.330198 0.999262 0.001970 MEarth  
57402.330694 1.001355 0.001977 MEarth  
57402.331187 0.998509 0.001975 MEarth  
57402.331697 1.000677 0.001976 MEarth  
57402.332194 0.999469 0.001973 MEarth  
57402.332694 0.998796 0.001973 MEarth  
57402.333207 1.002881 0.001975 MEarth  
57402.333700 1.000136 0.001979 MEarth  
57402.334207 0.999082 0.001977 MEarth  
57402.334720 1.003473 0.001978 MEarth  
57402.335209 1.000762 0.001988 MEarth  
57402.335705 1.004289 0.001977 MEarth  
57402.336215 0.998498 0.001984 MEarth  
57402.336714 1.004949 0.001988 MEarth  
57402.337222 0.997653 0.001980 MEarth  
57402.337732 0.999950 0.001974 MEarth  
57402.338233 1.000740 0.001989 MEarth  
57402.338729 1.000366 0.001982 MEarth  
57402.339234 1.000738 0.001987 MEarth  
57402.339746 1.001090 0.001977 MEarth  
57402.340256 1.002836 0.001986 MEarth  
57402.340750 1.000880 0.001985 MEarth  
57402.341267 0.999973 0.001989 MEarth  
57402.341760 1.004762 0.001983 MEarth  
57402.342254 1.004057 0.001982 MEarth  
57402.342750 1.002847 0.001986 MEarth  
57402.343247 1.002517 0.001982 MEarth  
57402.343744 0.997082 0.001978 MEarth  
57402.344238 0.999029 0.001980 MEarth  
57402.344733 1.001120 0.001984 MEarth  
57402.345223 1.002057 0.001988 MEarth  
57402.345715 1.000658 0.001980 MEarth  
57402.346209 0.999571 0.001993 MEarth  
57402.346708 0.997008 0.001995 MEarth  
57402.347207 0.999518 0.001989 MEarth  
57402.347697 1.002080 0.001993 MEarth  
57402.348190 0.994863 0.001988 MEarth  
57402.348681 1.000799 0.001994 MEarth  
57402.349179 0.996474 0.001986 MEarth  
57402.349688 0.995140 0.001988 MEarth  
57402.350181 0.999555 0.001989 MEarth  
57402.350694 1.000040 0.001991 MEarth  
57402.351205 0.997281 0.001996 MEarth  
57402.351700 0.992835 0.002004 MEarth  
57402.352219 0.994172 0.002000 MEarth  
57402.352716 0.996826 0.001989 MEarth  
57402.353202 1.002244 0.001997 MEarth  
57402.353695 1.004857 0.001991 MEarth  
57402.354193 0.997132 0.001993 MEarth  
57402.354704 0.995963 0.001996 MEarth  
57402.355215 0.996862 0.001991 MEarth  
57402.355712 1.000271 0.001996 MEarth  
57402.356208 1.005776 0.001997 MEarth  
57402.356702 0.997172 0.001996 MEarth  
57402.357196 1.002832 0.001998 MEarth  
57402.357701 0.996730 0.002003 MEarth  
57402.358192 0.997560 0.001995 MEarth  
57402.358686 1.001948 0.002006 MEarth  
57402.359180 1.000831 0.002002 MEarth  
57402.359679 0.998465 0.001997 MEarth  
57402.360177 0.998601 0.002004 MEarth  
57402.360673 1.000414 0.002001 MEarth  
57402.361185 1.001719 0.002001 MEarth  
57402.361696 0.999881 0.002005 MEarth  
57402.362192 1.001508 0.002017 MEarth  
57402.362709 1.000073 0.002007 MEarth  
57402.363205 0.996968 0.002009 MEarth  
57402.363704 0.996518 0.002007 MEarth  
57402.364199 0.998067 0.002010 MEarth  
57402.364711 1.001512 0.002010 MEarth  
57402.365209 0.998050 0.002012 MEarth  
57402.365705 1.003875 0.002012 MEarth  
57402.366209 1.003950 0.002008 MEarth  
57402.366709 1.002031 0.002011 MEarth  
57402.367203 1.000757 0.002015 MEarth  
57402.367716 0.996182 0.002015 MEarth  
57402.368218 0.996755 0.002011 MEarth  
57402.368715 0.998546 0.002017 MEarth  
57402.369215 1.001861 0.002019 MEarth  
57402.369713 1.003797 0.002025 MEarth  
57402.370219 0.998100 0.002028 MEarth  
57402.370719 0.997565 0.002022 MEarth  
57402.371220 1.000959 0.002034 MEarth  
57402.371713 1.003680 0.002040 MEarth  
57402.372225 0.999599 0.002035 MEarth  
57402.372737 0.999114 0.002036 MEarth  
57402.373237 0.998862 0.002043 MEarth  
57402.373734 1.005194 0.002049 MEarth  
57402.374242 0.995654 0.002042 MEarth  
57402.374734 0.996516 0.002058 MEarth  
57402.375248 1.006153 0.002068 MEarth  
57402.375763 0.996612 0.002061 MEarth  
57402.376258 0.996784 0.002070 MEarth  
57402.376756 1.002576 0.002087 MEarth  
57402.377273 1.001114 0.002099 MEarth  
57402.377788 0.996718 0.002112 MEarth  
57402.378305 0.998180 0.002118 MEarth  
57402.378797 1.000048 0.002123 MEarth  
57402.379299 0.999312 0.002138 MEarth  
57402.379822 1.001278 0.002155 MEarth  
57402.380321 0.997512 0.002155 MEarth  
57402.380815 0.998529 0.002184 MEarth  
57402.381323 1.002725 0.002216 MEarth  
57402.381818 0.998715 0.002234 MEarth  
57402.382323 1.000566 0.002285 MEarth  
57402.382820 1.002510 0.002307 MEarth  
57402.212675 1.001677 0.002215 MEarth  
57402.213172 1.002130 0.002210 MEarth  
57402.213694 1.000079 0.002207 MEarth  
57402.214200 1.001002 0.002209 MEarth  
57402.214697 1.002939 0.002212 MEarth  
57402.215194 0.999762 0.002200 MEarth  
57402.215691 0.997563 0.002203 MEarth  
57402.216190 0.999577 0.002194 MEarth  
57402.216695 1.004567 0.002193 MEarth  
57402.217211 0.998924 0.002196 MEarth  
57402.217711 0.996427 0.002187 MEarth  
57402.218218 1.006077 0.002194 MEarth  
57402.218735 0.998508 0.002182 MEarth  
57402.219238 0.996687 0.002180 MEarth  
57402.219732 1.000941 0.002184 MEarth  
57402.220231 0.999554 0.002189 MEarth  
57402.220746 1.000859 0.002181 MEarth  
57402.221252 0.997580 0.002183 MEarth  
57402.221754 0.999569 0.002181 MEarth  
57402.222251 0.999177 0.002177 MEarth  
57402.222754 0.999708 0.002171 MEarth  
57402.223268 0.998746 0.002177 MEarth  
57402.223764 0.996747 0.002179 MEarth  
57402.224263 1.000341 0.002176 MEarth  
57402.224775 0.998247 0.002168 MEarth  
57402.225274 1.000200 0.002172 MEarth  
57402.225777 0.998888 0.002177 MEarth  
57402.226278 0.999578 0.002170 MEarth  
57402.226772 0.997163 0.002162 MEarth  
57402.227272 0.998609 0.002167 MEarth  
57402.227772 1.001331 0.002170 MEarth  
57402.228273 1.003347 0.002168 MEarth  
57402.228775 1.001039 0.002162 MEarth  
57402.229274 0.996333 0.002160 MEarth  
57402.229776 1.001245 0.002166 MEarth  
57402.230294 0.997061 0.002166 MEarth  
57402.230805 1.001556 0.002159 MEarth  
57402.231307 0.995348 0.002162 MEarth  
57402.231812 1.000486 0.002150 MEarth  
57402.232319 1.002547 0.002158 MEarth  
57402.232821 1.002676 0.002150 MEarth  
57402.233320 1.000419 0.002151 MEarth  
57402.233816 0.998310 0.002143 MEarth  
57402.234309 0.997618 0.002140 MEarth  
57402.234803 0.992650 0.002149 MEarth  
57402.235305 0.996339 0.002153 MEarth  
57402.235805 1.000185 0.002151 MEarth  
57402.236322 0.996448 0.002143 MEarth  
57402.236815 0.998796 0.002138 MEarth  
57402.237310 0.997888 0.002145 MEarth  
57402.237827 0.998943 0.002135 MEarth  
57402.238321 1.000879 0.002142 MEarth  
57402.238835 1.000062 0.002141 MEarth  
57402.239351 1.001132 0.002134 MEarth  
57402.239869 0.993724 0.002131 MEarth  
57402.240378 0.998633 0.002134 MEarth  
57402.240878 1.000201 0.002138 MEarth  
57402.241377 0.996529 0.002132 MEarth  
57402.241871 0.997779 0.002133 MEarth  
57402.242383 0.997274 0.002126 MEarth  
57402.242903 0.996684 0.002129 MEarth  
57402.243411 0.998743 0.002124 MEarth  
57402.243907 0.999520 0.002124 MEarth  
57402.244403 1.001716 0.002131 MEarth  
57402.244905 0.995749 0.002128 MEarth  
57402.245421 0.998961 0.002127 MEarth  
57402.245923 1.002528 0.002127 MEarth  
57402.246423 1.000811 0.002122 MEarth  
57402.246924 0.997566 0.002120 MEarth  
57402.247425 0.996277 0.002123 MEarth  
57402.247943 0.997598 0.002126 MEarth  
57402.248455 0.999580 0.002122 MEarth  
57402.248968 1.002361 0.002125 MEarth  
57402.249466 1.001471 0.002124 MEarth  
57402.249994 1.000757 0.002128 MEarth  
57402.250492 1.000000 0.002124 MEarth  
57402.250994 1.001743 0.002120 MEarth  
57402.251494 0.997071 0.002119 MEarth  
57402.251985 0.994400 0.002115 MEarth  
57402.252484 1.002330 0.002119 MEarth  
57402.252983 0.999156 0.002122 MEarth  
57402.253482 1.003769 0.002123 MEarth  
57402.253982 0.999809 0.002125 MEarth  
57402.254492 0.999809 0.002115 MEarth  
57402.254989 0.995009 0.002114 MEarth  
57402.255489 0.999253 0.002116 MEarth  
57402.255983 1.000989 0.002121 MEarth  
57402.256496 0.997559 0.002119 MEarth  
57402.256994 1.000260 0.002112 MEarth  
57402.257491 0.997682 0.002110 MEarth  
57402.257987 0.999960 0.002114 MEarth  
57402.258487 1.001757 0.002113 MEarth  
57402.258989 0.999160 0.002111 MEarth  
57402.259515 0.998775 0.002118 MEarth  
57402.260016 1.002232 0.002110 MEarth  
57402.260532 1.001552 0.002112 MEarth  
57402.261030 1.001719 0.002119 MEarth  
57402.261525 0.997840 0.002113 MEarth  
57402.262027 1.001369 0.002111 MEarth  
57402.262532 0.998463 0.002107 MEarth  
57402.263034 1.002256 0.002118 MEarth  
57402.263527 1.002153 0.002115 MEarth  
57402.264028 0.998077 0.002107 MEarth  
57402.264522 1.002259 0.002114 MEarth  
57402.265019 1.003718 0.002109 MEarth  
57402.265520 1.002263 0.002113 MEarth  
57402.266019 1.002087 0.002102 MEarth  
57402.266539 1.001935 0.002098 MEarth  
57402.267039 0.998146 0.002100 MEarth  
57402.267539 1.003517 0.002107 MEarth  
57402.268038 0.996329 0.002094 MEarth  
57402.268528 0.998864 0.002101 MEarth  
57402.269023 1.004086 0.002104 MEarth  
57402.269518 1.002193 0.002100 MEarth  
57402.270012 0.999437 0.002104 MEarth  
57402.270526 1.003819 0.002108 MEarth  
57402.271020 1.001771 0.002099 MEarth  
57402.271519 0.998241 0.002098 MEarth  
57402.272023 0.998325 0.002095 MEarth  
57402.272525 1.002560 0.002101 MEarth  
57402.273028 0.996363 0.002091 MEarth  
57402.273526 0.999873 0.002092 MEarth  
57402.274032 1.000844 0.002097 MEarth  
57402.274529 1.000528 0.002094 MEarth  
57402.275041 0.995123 0.002086 MEarth  
57402.275536 1.001422 0.002094 MEarth  
57402.276033 1.002837 0.002093 MEarth  
57402.276523 0.997266 0.002095 MEarth  
57402.277020 1.001219 0.002093 MEarth  
57402.277517 1.002812 0.002090 MEarth  
57402.278014 1.003118 0.002093 MEarth  
57402.278511 1.001632 0.002088 MEarth  
57402.278997 1.003013 0.002094 MEarth  
57402.279495 0.997545 0.002079 MEarth  
57402.279989 0.999418 0.002084 MEarth  
57402.280482 0.999188 0.002078 MEarth  
57402.280976 1.004371 0.002088 MEarth  
57402.281484 0.999881 0.002084 MEarth  
57402.281979 1.001183 0.002085 MEarth  
57402.282470 0.997722 0.002077 MEarth  
57402.282964 0.998625 0.002079 MEarth  
57402.283458 1.000771 0.002076 MEarth  
57402.283950 0.999922 0.002073 MEarth  
57402.284463 1.003191 0.002080 MEarth  
57402.284960 1.001618 0.002078 MEarth  
57402.285457 1.000970 0.002075 MEarth  
57402.285952 0.997210 0.002075 MEarth  
57402.286465 1.000479 0.002083 MEarth  
57402.286959 0.998036 0.002066 MEarth  
57402.287454 0.997057 0.002071 MEarth  
57402.287951 1.000674 0.002083 MEarth  
57402.288460 1.001964 0.002077 MEarth  
57402.288951 0.999070 0.002073 MEarth  
57402.289447 0.999838 0.002066 MEarth  
57402.289938 1.003009 0.002073 MEarth  
57402.290422 1.002565 0.002075 MEarth  
57402.290912 1.001948 0.002069 MEarth  
57402.291414 0.999548 0.002067 MEarth  
57402.291906 1.001688 0.002076 MEarth  
57402.292398 1.000491 0.002068 MEarth  
57402.292887 0.997686 0.002069 MEarth  
57402.293380 1.000023 0.002076 MEarth  
57402.293872 0.997239 0.002074 MEarth  
57402.294367 1.000814 0.002074 MEarth  
57402.294866 1.004366 0.002074 MEarth  
57402.295374 1.002433 0.002070 MEarth  
57402.295865 1.001125 0.002065 MEarth  
57402.296356 0.997631 0.002066 MEarth  
57402.296843 1.002241 0.002068 MEarth  
57402.297337 0.999692 0.002065 MEarth  
57402.297832 1.002658 0.002067 MEarth  
57402.298325 1.001889 0.002069 MEarth  
57402.298816 0.999284 0.002062 MEarth  
57402.299310 1.002950 0.002067 MEarth  
57402.299800 1.000000 0.002072 MEarth  
57402.300291 1.001588 0.002067 MEarth  
57402.300785 1.000480 0.002074 MEarth  
57402.301274 0.997375 0.002062 MEarth  
57402.301781 0.998332 0.002068 MEarth  
57402.302276 1.001296 0.002075 MEarth  
57402.302768 1.000181 0.002066 MEarth  
57402.303258 1.001401 0.002071 MEarth  
57402.303745 0.999754 0.002066 MEarth  
57402.304244 0.997022 0.002073 MEarth  
57402.304734 1.004520 0.002069 MEarth  
57402.305229 0.996703 0.002063 MEarth  
57402.305720 1.001637 0.002072 MEarth  
57402.306212 0.997205 0.002073 MEarth  
57402.306720 1.002842 0.002060 MEarth  
57402.308192 nan      nan      MEarth  
57402.309255 nan      nan      MEarth  
57402.309787 1.002728 0.002066 MEarth  
57402.310284 0.999534 0.002069 MEarth  
57402.310803 1.001118 0.002062 MEarth  
57402.311318 0.997524 0.002060 MEarth  
57402.311820 0.997201 0.002060 MEarth  
57402.312337 0.998493 0.002060 MEarth  
57402.312839 0.999377 0.002063 MEarth  
57402.313348 0.995777 0.002060 MEarth  
57402.313848 0.998187 0.002066 MEarth  
57402.314366 0.998519 0.002069 MEarth  
57402.314860 0.997994 0.002058 MEarth  
57402.315356 0.998332 0.002062 MEarth  
57402.315855 0.996220 0.002068 MEarth  
57402.316350 0.997544 0.002059 MEarth  
57402.316844 0.998915 0.002066 MEarth  
57402.317339 0.999956 0.002068 MEarth  
57402.317838 0.999417 0.002056 MEarth  
57402.318331 1.000842 0.002062 MEarth  
57402.318835 0.996465 0.002058 MEarth  
57402.319328 0.998643 0.002059 MEarth  
57402.319827 1.001354 0.002062 MEarth  
57402.320323 0.999416 0.002067 MEarth  
57402.320841 0.999398 0.002069 MEarth  
57402.321335 1.000991 0.002066 MEarth  
57402.321833 1.004965 0.002066 MEarth  
57402.322348 1.001579 0.002059 MEarth  
57402.322851 0.998511 0.002065 MEarth  
57402.323348 1.006569 0.002066 MEarth  
57402.323870 1.002436 0.002070 MEarth  
57402.324365 1.001016 0.002070 MEarth  
57402.324862 1.001514 0.002070 MEarth  
57402.325360 1.000913 0.002066 MEarth  
57402.325856 1.007727 0.002073 MEarth  
57402.326358 1.001495 0.002071 MEarth  
57402.326856 1.002091 0.002077 MEarth  
57402.327371 0.998527 0.002062 MEarth  
57402.327871 0.998332 0.002068 MEarth  
57402.328391 0.994167 0.002064 MEarth  
57402.328891 1.001175 0.002074 MEarth  
57402.329390 1.002168 0.002069 MEarth  
57402.329890 1.000997 0.002070 MEarth  
57402.330386 1.004438 0.002071 MEarth  
57402.330882 1.002682 0.002073 MEarth  
57402.331394 1.000822 0.002076 MEarth  
57402.331908 1.000876 0.002076 MEarth  
57402.332411 1.000684 0.002062 MEarth  
57402.332908 1.001372 0.002073 MEarth  
57402.333427 1.000908 0.002074 MEarth  
57402.333926 1.000017 0.002070 MEarth  
57402.334425 1.001229 0.002071 MEarth  
57402.334926 1.002221 0.002071 MEarth  
57402.335445 1.007088 0.002079 MEarth  
57402.335941 1.002371 0.002065 MEarth  
57402.336439 1.000045 0.002070 MEarth  
57402.336947 1.002278 0.002072 MEarth  
57402.337463 1.000289 0.002069 MEarth  
57402.337968 1.001516 0.002074 MEarth  
57402.338463 1.000859 0.002069 MEarth  
57402.338972 1.000562 0.002076 MEarth  
57402.339468 1.002558 0.002070 MEarth  
57402.339977 1.003306 0.002069 MEarth  
57402.340471 1.004154 0.002073 MEarth  
57402.340966 1.004148 0.002071 MEarth  
57402.341459 0.998820 0.002075 MEarth  
57402.341954 1.004528 0.002073 MEarth  
57402.342449 0.997190 0.002066 MEarth  
57402.342949 0.998898 0.002072 MEarth  
57402.343448 1.001847 0.002077 MEarth  
57402.343967 1.001696 0.002081 MEarth  
57402.344473 1.000015 0.002088 MEarth  
57402.344966 0.999802 0.002083 MEarth  
57402.345464 1.000951 0.002085 MEarth  
57402.345961 0.998911 0.002084 MEarth  
57402.346478 1.001419 0.002079 MEarth  
57402.346972 1.000533 0.002079 MEarth  
57402.347485 0.999387 0.002083 MEarth  
57402.347994 0.999511 0.002076 MEarth  
57402.348495 1.002121 0.002076 MEarth  
57402.348993 1.000361 0.002080 MEarth  
57402.349491 0.997954 0.002078 MEarth  
57402.349990 0.999099 0.002084 MEarth  
57402.350488 0.998377 0.002086 MEarth  
57402.350981 1.000678 0.002087 MEarth  
57402.351493 0.999258 0.002086 MEarth  
57402.351986 1.001098 0.002087 MEarth  
57402.352482 0.998025 0.002098 MEarth  
57402.353001 0.997363 0.002084 MEarth  
57402.353500 0.998740 0.002088 MEarth  
57402.353999 0.996867 0.002088 MEarth  
57402.354507 0.996546 0.002087 MEarth  
57402.355004 0.995780 0.002090 MEarth  
57402.355507 1.001548 0.002088 MEarth  
57402.356001 0.996536 0.002088 MEarth  
57402.356494 0.999198 0.002093 MEarth  
57402.356992 1.002202 0.002094 MEarth  
57402.357486 1.001364 0.002088 MEarth  
57402.357978 1.001200 0.002086 MEarth  
57402.358471 1.000414 0.002085 MEarth  
57402.358982 0.997901 0.002084 MEarth  
57402.359495 0.999180 0.002086 MEarth  
57402.359990 1.000612 0.002099 MEarth  
57402.360507 0.999658 0.002091 MEarth  
57402.361023 1.000638 0.002091 MEarth  
57402.361530 1.000731 0.002103 MEarth  
57402.362043 0.998954 0.002104 MEarth  
57402.362542 0.992618 0.002097 MEarth  
57402.363059 0.995868 0.002097 MEarth  
57402.363559 1.002227 0.002096 MEarth  
57402.364058 0.997319 0.002096 MEarth  
57402.364563 1.000296 0.002096 MEarth  
57402.365059 1.001562 0.002109 MEarth  
57402.365557 0.996958 0.002102 MEarth  
57402.366055 0.996438 0.002113 MEarth  
57402.366566 0.998983 0.002111 MEarth  
57402.367080 0.998931 0.002107 MEarth  
57402.367577 0.996812 0.002109 MEarth  
57402.368074 0.997889 0.002113 MEarth  
57402.368571 1.004187 0.002117 MEarth  
57402.369067 1.001167 0.002118 MEarth  
57402.369566 1.000807 0.002117 MEarth  
57402.370084 0.998046 0.002123 MEarth  
57402.370582 0.999159 0.002123 MEarth  
57402.371085 0.999930 0.002125 MEarth  
57402.371589 1.001382 0.002130 MEarth  
57402.372083 1.001782 0.002125 MEarth  
57402.372583 0.998391 0.002130 MEarth  
57402.373080 0.997002 0.002144 MEarth  
57402.373578 0.999251 0.002135 MEarth  
57402.374086 1.001639 0.002142 MEarth  
57402.374588 0.999230 0.002152 MEarth  
57402.375105 0.997077 0.002168 MEarth  
57402.375607 1.001657 0.002180 MEarth  
57402.376110 0.996708 0.002181 MEarth  
57402.376601 1.000449 0.002181 MEarth  
57402.377116 1.001202 0.002184 MEarth  
57402.377613 0.997427 0.002180 MEarth  
57402.378111 0.999186 0.002203 MEarth  
57402.378608 0.998619 0.002227 MEarth  
57402.379103 0.999809 0.002233 MEarth  
57402.379602 0.997075 0.002227 MEarth  
57402.380101 0.999915 0.002267 MEarth  
57402.380599 0.998027 0.002292 MEarth  
57402.381107 0.996366 0.002309 MEarth  
57402.381600 0.992142 0.002323 MEarth  
57402.382100 0.997490 0.002387 MEarth  
57402.382596 0.993591 0.002398 MEarth  
57402.383111 1.002023 0.002424 MEarth  
57402.212825 1.000022 0.002171 MEarth  
57402.213330 1.001954 0.002170 MEarth  
57402.213827 1.002779 0.002174 MEarth  
57402.214323 0.998942 0.002169 MEarth  
57402.214846 1.001369 0.002166 MEarth  
57402.215346 0.999756 0.002159 MEarth  
57402.215842 1.003573 0.002165 MEarth  
57402.216358 1.003682 0.002165 MEarth  
57402.216859 0.999308 0.002157 MEarth  
57402.217358 1.000793 0.002168 MEarth  
57402.217857 1.001855 0.002160 MEarth  
57402.218352 1.000174 0.002157 MEarth  
57402.218846 0.995331 0.002148 MEarth  
57402.219335 0.998908 0.002152 MEarth  
57402.219834 1.001960 0.002150 MEarth  
57402.220331 1.001402 0.002146 MEarth  
57402.220827 1.002917 0.002143 MEarth  
57402.221325 1.000066 0.002143 MEarth  
57402.221845 0.997903 0.002142 MEarth  
57402.222340 1.000007 0.002136 MEarth  
57402.222839 1.000983 0.002143 MEarth  
57402.223335 0.998844 0.002141 MEarth  
57402.223835 1.000210 0.002149 MEarth  
57402.224353 1.000849 0.002137 MEarth  
57402.224847 1.002183 0.002135 MEarth  
57402.225352 1.002933 0.002142 MEarth  
57402.225853 0.997833 0.002136 MEarth  
57402.226371 0.999814 0.002128 MEarth  
57402.226885 0.997345 0.002139 MEarth  
57402.227393 1.002023 0.002136 MEarth  
57402.227889 0.995761 0.002125 MEarth  
57402.228389 1.000670 0.002122 MEarth  
57402.228910 0.995057 0.002124 MEarth  
57402.229408 0.996460 0.002115 MEarth  
57402.229900 0.997344 0.002116 MEarth  
57402.230399 1.000552 0.002122 MEarth  
57402.230891 1.001707 0.002128 MEarth  
57402.231392 1.000000 0.002120 MEarth  
57402.231889 0.995815 0.002769 MEarth  
57402.232479 0.994260 0.002114 MEarth  
57402.232981 1.000082 0.002116 MEarth  
57402.233498 0.999548 0.002118 MEarth  
57402.233996 0.997952 0.002105 MEarth  
57402.234496 1.002059 0.002109 MEarth  
57402.235015 0.998128 0.002104 MEarth  
57402.235515 0.999330 0.002108 MEarth  
57402.236014 0.998359 0.002101 MEarth  
57402.236511 0.994419 0.002106 MEarth  
57402.237012 1.000555 0.002101 MEarth  
57402.237517 0.998049 0.002103 MEarth  
57402.238019 0.998042 0.002099 MEarth  
57402.238537 0.998098 0.002098 MEarth  
57402.239039 1.001206 0.002115 MEarth  
57402.239539 0.998680 0.002107 MEarth  
57402.240044 0.998031 0.002106 MEarth  
57402.240563 0.994945 0.002095 MEarth  
57402.241061 1.001057 0.002107 MEarth  
57402.241564 1.001986 0.002096 MEarth  
57402.242055 0.997043 0.002089 MEarth  
57402.242554 0.996268 0.002096 MEarth  
57402.243059 1.004638 0.002097 MEarth  
57402.243563 1.000234 0.002099 MEarth  
57402.244062 1.001350 0.002093 MEarth  
57402.244563 1.002418 0.002097 MEarth  
57402.245061 0.998594 0.002096 MEarth  
57402.245563 1.000535 0.002085 MEarth  
57402.246063 0.999966 0.002102 MEarth  
57402.246565 0.999712 0.002094 MEarth  
57402.247062 1.003814 0.002096 MEarth  
57402.247579 1.000159 0.002089 MEarth  
57402.248079 0.999778 0.002088 MEarth  
57402.248576 1.000613 0.002087 MEarth  
57402.249077 1.003013 0.002092 MEarth  
57402.249596 0.997453 0.002095 MEarth  
57402.250112 1.002909 0.002103 MEarth  
57402.250629 0.998585 0.002083 MEarth  
57402.251132 1.003623 0.002090 MEarth  
57402.251628 1.000703 0.002085 MEarth  
57402.252125 0.997817 0.002091 MEarth  
57402.252646 1.002754 0.002080 MEarth  
57402.253161 0.995139 0.002076 MEarth  
57402.253661 1.001881 0.002079 MEarth  
57402.254163 1.000052 0.002077 MEarth  
57402.254660 0.995146 0.002078 MEarth  
57402.255160 1.001728 0.002079 MEarth  
57402.255659 0.999709 0.002081 MEarth  
57402.256155 1.001201 0.002087 MEarth  
57402.256651 0.998467 0.002074 MEarth  
57402.257143 0.997799 0.002078 MEarth  
57402.257638 1.000597 0.002074 MEarth  
57402.258139 0.998122 0.002077 MEarth  
57402.258636 1.002143 0.002072 MEarth  
57402.259140 0.999704 0.002070 MEarth  
57402.259640 1.001735 0.002076 MEarth  
57402.260139 0.994700 0.002065 MEarth  
57402.260635 1.003868 0.002074 MEarth  
57402.261134 1.001296 0.002080 MEarth  
57402.261648 1.000877 0.002070 MEarth  
57402.262144 1.004496 0.002072 MEarth  
57402.262641 0.998283 0.002075 MEarth  
57402.263137 1.002406 0.002071 MEarth  
57402.263631 1.005564 0.002071 MEarth  
57402.264149 1.001272 0.002061 MEarth  
57402.264651 0.997474 0.002059 MEarth  
57402.265148 1.000602 0.002070 MEarth  
57402.265652 1.003016 0.002069 MEarth  
57402.266161 0.999698 0.002063 MEarth  
57402.266674 0.998108 0.002064 MEarth  
57402.267169 0.999878 0.002060 MEarth  
57402.267686 0.998562 0.002064 MEarth  
57402.268187 0.999965 0.002069 MEarth  
57402.268704 1.000227 0.002066 MEarth  
57402.269200 0.998108 0.002067 MEarth  
57402.269713 1.001644 0.002069 MEarth  
57402.270209 1.002478 0.002066 MEarth  
57402.270704 1.002472 0.002064 MEarth  
57402.271199 1.004525 0.002056 MEarth  
57402.271716 0.997806 0.002062 MEarth  
57402.272209 1.002362 0.002060 MEarth  
57402.272707 0.997599 0.002068 MEarth  
57402.273225 0.997012 0.002070 MEarth  
57402.273717 1.003451 0.002074 MEarth  
57402.274229 0.994299 0.002073 MEarth  
57402.274743 0.997542 0.002069 MEarth  
57402.275243 1.000392 0.002072 MEarth  
57402.275763 1.001442 0.002067 MEarth  
57402.276260 1.002035 0.002065 MEarth  
57402.276779 1.000849 0.002061 MEarth  
57402.277275 0.995732 0.002066 MEarth  
57402.277769 1.001416 0.002072 MEarth  
57402.278263 1.001921 0.002071 MEarth  
57402.278759 0.999433 0.002056 MEarth  
57402.279257 0.996630 0.002065 MEarth  
57402.279758 0.998983 0.002062 MEarth  
57402.280258 0.999866 0.002068 MEarth  
57402.280756 0.999854 0.002056 MEarth  
57402.281254 1.000251 0.002062 MEarth  
57402.281754 0.997972 0.002066 MEarth  
57402.282247 1.000259 0.002059 MEarth  
57402.282746 1.000563 0.002064 MEarth  
57402.283248 0.998967 0.002052 MEarth  
57402.283748 0.996642 0.002054 MEarth  
57402.284241 0.998113 0.002061 MEarth  
57402.284740 0.996268 0.002056 MEarth  
57402.285234 0.998167 0.002049 MEarth  
57402.285729 0.996844 0.002049 MEarth  
57402.286243 1.001074 0.002053 MEarth  
57402.286742 0.997120 0.002053 MEarth  
57402.287245 0.995319 0.002049 MEarth  
57402.287746 1.001574 0.002056 MEarth  
57402.288247 0.993206 0.002049 MEarth  
57402.288750 1.000249 0.002051 MEarth  
57402.289247 0.997276 0.002047 MEarth  
57402.289744 0.998321 0.002043 MEarth  
57402.290242 1.000039 0.002046 MEarth  
57402.290753 1.001875 0.002044 MEarth  
57402.291262 0.994002 0.002044 MEarth  
57402.291762 0.997323 0.002048 MEarth  
57402.292254 0.997996 0.002051 MEarth  
57402.292752 0.996930 0.002046 MEarth  
57402.293250 0.993669 0.002046 MEarth  
57402.293744 0.993533 0.002037 MEarth  
57402.294241 1.001510 0.002051 MEarth  
57402.294737 0.996235 0.002049 MEarth  
57402.295238 1.002262 0.002051 MEarth  
57402.295760 1.000615 0.002045 MEarth  
57402.296257 0.999177 0.002036 MEarth  
57402.296747 1.002517 0.002044 MEarth  
57402.297239 0.998142 0.002037 MEarth  
57402.297752 1.001008 0.002045 MEarth  
57402.298256 0.997384 0.002036 MEarth  
57402.298755 0.995412 0.002042 MEarth  
57402.299251 1.001915 0.002046 MEarth  
57402.299749 1.001797 0.002053 MEarth  
57402.300245 0.999177 0.002044 MEarth  
57402.300737 0.993800 0.002044 MEarth  
57402.301259 0.997245 0.002036 MEarth  
57402.301775 0.995770 0.002031 MEarth  
57402.302270 0.999538 0.002041 MEarth  
57402.302783 1.000389 0.002038 MEarth  
57402.303283 1.000572 0.002042 MEarth  
57402.303782 1.000159 0.002046 MEarth  
57402.304295 1.000829 0.002041 MEarth  
57402.304790 0.999843 0.002037 MEarth  
57402.305294 1.000706 0.002042 MEarth  
57402.305788 1.000790 0.002044 MEarth  
57402.306287 0.997963 0.002043 MEarth  
57402.307756 nan      nan      MEarth  
57402.309085 nan      nan      MEarth  
57402.309606 1.000090 0.002045 MEarth  
57402.310101 0.999591 0.002038 MEarth  
57402.310600 0.997845 0.002034 MEarth  
57402.311095 0.998301 0.002033 MEarth  
57402.311590 1.003439 0.002032 MEarth  
57402.312089 0.999427 0.002039 MEarth  
57402.312591 1.002716 0.002041 MEarth  
57402.313085 0.999665 0.002047 MEarth  
57402.313582 0.994427 0.002030 MEarth  
57402.314078 0.997933 0.002041 MEarth  
57402.314575 0.998144 0.002039 MEarth  
57402.315071 0.998349 0.002037 MEarth  
57402.315564 1.000029 0.002033 MEarth  
57402.316056 0.999565 0.002037 MEarth  
57402.316554 0.996788 0.002034 MEarth  
57402.317054 1.001332 0.002043 MEarth  
57402.317549 0.998836 0.002038 MEarth  
57402.318046 0.997783 0.002038 MEarth  
57402.318548 0.997090 0.002035 MEarth  
57402.319062 1.001743 0.002039 MEarth  
57402.319563 1.000404 0.002044 MEarth  
57402.320059 1.002957 0.002038 MEarth  
57402.320550 1.000785 0.002039 MEarth  
57402.321044 1.003155 0.002038 MEarth  
57402.321547 1.004282 0.002037 MEarth  
57402.322040 1.005035 0.002036 MEarth  
57402.322534 1.000344 0.002033 MEarth  
57402.323036 0.997120 0.002034 MEarth  
57402.323549 1.007718 0.002050 MEarth  
57402.324053 1.000686 0.002040 MEarth  
57402.324552 1.004659 0.002041 MEarth  
57402.325045 1.005174 0.002052 MEarth  
57402.325541 1.001814 0.002047 MEarth  
57402.326061 1.003264 0.002049 MEarth  
57402.326576 1.000196 0.002040 MEarth  
57402.327091 1.004232 0.002045 MEarth  
57402.327590 1.000419 0.002033 MEarth  
57402.328102 0.998297 0.002043 MEarth  
57402.328597 1.001565 0.002034 MEarth  
57402.329091 1.002445 0.002037 MEarth  
57402.329586 1.002390 0.002029 MEarth  
57402.330090 1.002391 0.002032 MEarth  
57402.330603 1.001027 0.002036 MEarth  
57402.331094 1.000180 0.002038 MEarth  
57402.331608 1.004053 0.002038 MEarth  
57402.332100 0.996789 0.002028 MEarth  
57402.332611 1.005469 0.002033 MEarth  
57402.333109 0.999180 0.002034 MEarth  
57402.333603 0.998780 0.002035 MEarth  
57402.334097 0.996630 0.002032 MEarth  
57402.334594 0.997198 0.002036 MEarth  
57402.335085 0.997887 0.002031 MEarth  
57402.335584 1.003769 0.002041 MEarth  
57402.336084 1.001353 0.002040 MEarth  
57402.336580 1.002226 0.002035 MEarth  
57402.337080 0.996068 0.002031 MEarth  
57402.337576 1.000155 0.002048 MEarth  
57402.338075 1.005223 0.002042 MEarth  
57402.338574 0.997290 0.002055 MEarth  
57402.339074 1.001132 0.002041 MEarth  
57402.339582 1.001636 0.002042 MEarth  
57402.340082 0.999630 0.002040 MEarth  
57402.340574 1.003798 0.002046 MEarth  
57402.341093 0.996479 0.002044 MEarth  
57402.341593 1.001768 0.002052 MEarth  
57402.342091 1.005153 0.002052 MEarth  
57402.342583 1.001985 0.002047 MEarth  
57402.343083 0.999458 0.002051 MEarth  
57402.343583 1.002249 0.002062 MEarth  
57402.344083 1.000994 0.002059 MEarth  
57402.344583 1.001096 0.002051 MEarth  
57402.345075 1.002270 0.002042 MEarth  
57402.345589 1.001029 0.002050 MEarth  
57402.346086 1.000986 0.002046 MEarth  
57402.346584 1.000566 0.002047 MEarth  
57402.347080 1.000019 0.002050 MEarth  
57402.347593 1.002876 0.002044 MEarth  
57402.348093 0.997268 0.002040 MEarth  
57402.348589 0.999802 0.002045 MEarth  
57402.349086 0.998303 0.002039 MEarth  
57402.349602 0.995920 0.002038 MEarth  
57402.350115 0.996993 0.002047 MEarth  
57402.350614 0.994434 0.002041 MEarth  
57402.351136 1.000741 0.002058 MEarth  
57402.351635 0.997831 0.002049 MEarth  
57402.352153 0.997525 0.002047 MEarth  
57402.352655 0.994839 0.002038 MEarth  
57402.353152 1.003046 0.002046 MEarth  
57402.353646 1.001998 0.002039 MEarth  
57402.354165 0.999377 0.002049 MEarth  
57402.354663 0.996599 0.002044 MEarth  
57402.355162 1.001980 0.002044 MEarth  
57402.355661 0.997055 0.002050 MEarth  
57402.356177 1.001077 0.002052 MEarth  
57402.356674 0.997066 0.002050 MEarth  
57402.357173 0.999536 0.002061 MEarth  
57402.357671 0.999531 0.002054 MEarth  
57402.358168 0.999156 0.002065 MEarth  
57402.358687 0.997159 0.002054 MEarth  
57402.359183 1.000332 0.002062 MEarth  
57402.359677 0.994576 0.002060 MEarth  
57402.360177 0.996860 0.002060 MEarth  
57402.360673 0.994207 0.002053 MEarth  
57402.361172 0.996389 0.002057 MEarth  
57402.361668 0.994102 0.002056 MEarth  
57402.362164 1.005371 0.002075 MEarth  
57402.362667 0.997348 0.002058 MEarth  
57402.363159 1.001715 0.002071 MEarth  
57402.363652 0.999438 0.002060 MEarth  
57402.364155 1.002182 0.002068 MEarth  
57402.364672 0.998432 0.002073 MEarth  
57402.365169 0.998717 0.002073 MEarth  
57402.365665 0.997887 0.002075 MEarth  
57402.366163 1.004296 0.002084 MEarth  
57402.366668 1.001155 0.002083 MEarth  
57402.367169 1.002650 0.002091 MEarth  
57402.367662 0.995650 0.002082 MEarth  
57402.368157 0.996152 0.002096 MEarth  
57402.368659 0.999038 0.002093 MEarth  
57402.369151 0.999961 0.002095 MEarth  
57402.369666 0.998009 0.002087 MEarth  
57402.370167 1.003326 0.002094 MEarth  
57402.370686 0.999293 0.002089 MEarth  
57402.371184 0.998325 0.002082 MEarth  
57402.371684 1.001932 0.002097 MEarth  
57402.372184 1.002909 0.002091 MEarth  
57402.372683 1.000949 0.002095 MEarth  
57402.373181 0.999609 0.002099 MEarth  
57402.373679 0.999360 0.002094 MEarth  
57402.374175 0.997537 0.002104 MEarth  
57402.374670 0.999181 0.002099 MEarth  
57402.375174 1.002659 0.002114 MEarth  
57402.375673 0.996078 0.002121 MEarth  
57402.376187 1.002770 0.002124 MEarth  
57402.376690 0.999382 0.002131 MEarth  
57402.377200 0.999779 0.002149 MEarth  
57402.377697 0.999015 0.002147 MEarth  
57402.378221 0.994793 0.002164 MEarth  
57402.378714 1.001050 0.002187 MEarth  
57402.379209 1.004357 0.002205 MEarth  
57402.379709 1.001170 0.002204 MEarth  
57402.380208 0.997571 0.002232 MEarth  
57402.380703 0.997964 0.002262 MEarth  
57402.381205 1.001291 0.002293 MEarth  
57402.381706 1.001716 0.002308 MEarth  
57402.382201 0.994876 0.002335 MEarth  
57402.382698 1.002230 0.002385 MEarth  
57402.383197 0.996916 0.002428 MEarth  
57407.098601 1.004543 0.003346 MEarth  
57407.099100 0.991607 0.003319 MEarth  
57407.099596 0.993670 0.003308 MEarth  
57407.100099 1.005448 0.003321 MEarth  
57407.100616 1.004299 0.003299 MEarth  
57407.101111 1.004329 0.003303 MEarth  
57407.101606 1.006475 0.003307 MEarth  
57407.102104 1.003703 0.003300 MEarth  
57407.102604 0.986777 0.003273 MEarth  
57407.103103 1.011522 0.003294 MEarth  
57407.103620 0.980625 0.003242 MEarth  
57407.104116 1.001405 0.003262 MEarth  
57407.104610 1.001241 0.003237 MEarth  
57407.105103 1.006763 0.003244 MEarth  
57407.105621 1.000779 0.003219 MEarth  
57407.106133 0.992754 0.003217 MEarth  
57407.106624 1.005908 0.003214 MEarth  
57407.107131 1.000851 0.003194 MEarth  
57407.107637 0.994868 0.003194 MEarth  
57407.108139 0.997386 0.003170 MEarth  
57407.108643 0.997796 0.003165 MEarth  
57407.109165 1.001165 0.003154 MEarth  
57407.109666 1.001924 0.003144 MEarth  
57407.110161 1.004767 0.003132 MEarth  
57407.110664 0.995868 0.003114 MEarth  
57407.111160 0.997325 0.003105 MEarth  
57407.111649 0.999334 0.003105 MEarth  
57407.112168 0.998827 0.003087 MEarth  
57407.112671 0.998927 0.003082 MEarth  
57407.113186 1.002771 0.003079 MEarth  
57407.113695 1.002353 0.003073 MEarth  
57407.114193 1.008402 0.003068 MEarth  
57407.114691 1.012140 0.003077 MEarth  
57407.115208 0.999603 0.003058 MEarth  
57407.115706 1.003950 0.003057 MEarth  
57407.116200 1.007181 0.003047 MEarth  
57407.116735 1.009884 0.003052 MEarth  
57407.117247 0.996190 0.003031 MEarth  
57407.117740 0.994962 0.003016 MEarth  
57407.118234 1.001102 0.003012 MEarth  
57407.118738 1.005032 0.003014 MEarth  
57407.119240 1.009625 0.003000 MEarth  
57407.119743 1.007875 0.002999 MEarth  
57407.120243 0.995228 0.002988 MEarth  
57407.120852 1.002359 0.002968 MEarth  
57407.121344 0.996316 0.002962 MEarth  
57407.121868 1.000866 0.002950 MEarth  
57407.122360 0.992009 0.002947 MEarth  
57407.122876 1.002674 0.002956 MEarth  
57407.123371 0.998394 0.002960 MEarth  
57407.123874 0.991495 0.002949 MEarth  
57407.124374 1.003379 0.002943 MEarth  
57407.124879 1.001489 0.002923 MEarth  
57407.125399 0.995957 0.002917 MEarth  
57407.125892 0.990774 0.002906 MEarth  
57407.126390 1.005701 0.002910 MEarth  
57407.126885 0.998753 0.002891 MEarth  
57407.127377 0.995919 0.002893 MEarth  
57407.127877 0.998145 0.002891 MEarth  
57407.128390 1.001000 0.002883 MEarth  
57407.128909 1.004207 0.002897 MEarth  
57407.129408 1.006355 0.002886 MEarth  
57407.129905 1.001984 0.002861 MEarth  
57407.130407 0.994620 0.002866 MEarth  
57407.130898 1.003322 0.002852 MEarth  
57407.131403 1.001591 0.002854 MEarth  
57407.131892 0.995551 0.002849 MEarth  
57407.132391 1.008923 0.002860 MEarth  
57407.132890 0.998418 0.002840 MEarth  
57407.133395 0.998980 0.002835 MEarth  
57407.133900 1.003504 0.002832 MEarth  
57407.134400 0.996160 0.002815 MEarth  
57407.134894 0.997111 0.002812 MEarth  
57407.135406 1.001994 0.002811 MEarth  
57407.135897 1.006585 0.002811 MEarth  
57407.136393 0.996071 0.002797 MEarth  
57407.136886 0.999694 0.002800 MEarth  
57407.137379 1.000306 0.002790 MEarth  
57407.137872 0.998292 0.002786 MEarth  
57407.138364 1.005196 0.002792 MEarth  
57407.138861 1.000000 0.002775 MEarth  
57407.139353 1.002570 0.002771 MEarth  
57407.139851 0.995375 0.002757 MEarth  
57407.140347 1.003601 0.002761 MEarth  
57407.140845 0.996503 0.002747 MEarth  
57407.141339 0.998022 0.002752 MEarth  
57407.141839 1.000037 0.002749 MEarth  
57407.142352 0.997736 0.002729 MEarth  
57407.142848 0.999413 0.002742 MEarth  
57407.143340 0.996326 0.002730 MEarth  
57407.143853 0.996090 0.002722 MEarth  
57407.144350 0.994130 0.002719 MEarth  
57407.144849 0.998704 0.002720 MEarth  
57407.145350 0.998180 0.002725 MEarth  
57407.145847 0.999874 0.002714 MEarth  
57407.146349 0.996964 0.002692 MEarth  
57407.146847 0.999800 0.002699 MEarth  
57407.147337 1.000381 0.002699 MEarth  
57407.147849 1.007545 0.002709 MEarth  
57407.148343 1.008945 0.002719 MEarth  
57407.148843 1.002096 0.002699 MEarth  
57407.149331 1.003878 0.002694 MEarth  
57407.149825 1.003216 0.002691 MEarth  
57407.150317 1.006961 0.002683 MEarth  
57407.150808 0.994899 0.002669 MEarth  
57407.151310 0.998038 0.002680 MEarth  
57407.151824 1.000235 0.002674 MEarth  
57407.152344 0.997146 0.002682 MEarth  
57407.152863 1.001792 0.002679 MEarth  
57407.153363 0.995487 0.002663 MEarth  
57407.153865 1.000589 0.002690 MEarth  
57407.154361 1.001387 0.002668 MEarth  
57407.154865 1.010509 0.002661 MEarth  
57407.155367 1.007699 0.002657 MEarth  
57407.155871 1.001871 0.002661 MEarth  
57407.156369 1.003146 0.002654 MEarth  
57407.156869 1.004199 0.002658 MEarth  
57407.157369 1.006799 0.002653 MEarth  
57407.157874 1.001005 0.002638 MEarth  
57407.158381 1.004657 0.002636 MEarth  
57407.158896 0.995857 0.002623 MEarth  
57407.159413 0.995705 0.002624 MEarth  
57407.159926 0.998329 0.002634 MEarth  
57407.160430 0.998994 0.002649 MEarth  
57407.160956 0.999006 0.002633 MEarth  
57407.161453 1.000169 0.002629 MEarth  
57407.161960 1.004488 0.002621 MEarth  
57407.162454 1.000610 0.002622 MEarth  
57407.162946 0.999935 0.002618 MEarth  
57407.163459 1.004250 0.002621 MEarth  
57407.163961 0.996986 0.002603 MEarth  
57407.164459 0.999584 0.002592 MEarth  
57407.164960 1.003890 0.002603 MEarth  
57407.165459 0.997936 0.002595 MEarth  
57407.165952 1.002232 0.002607 MEarth  
57407.166456 0.993500 0.002580 MEarth  
57407.166949 1.003987 0.002591 MEarth  
57407.167448 1.003001 0.002586 MEarth  
57407.167949 1.001088 0.002583 MEarth  
57407.168463 0.994987 0.002571 MEarth  
57407.168965 0.994139 0.002560 MEarth  
57407.169462 0.997174 0.002571 MEarth  
57407.169959 0.996848 0.002569 MEarth  
57407.170464 0.996057 0.002551 MEarth  
57407.170965 0.994546 0.002551 MEarth  
57407.171484 1.003370 0.002568 MEarth  
57407.171980 1.001897 0.002559 MEarth  
57407.172480 0.999589 0.002560 MEarth  
57407.172982 1.004109 0.002543 MEarth  
57407.173484 0.997871 0.002546 MEarth  
57407.173991 0.996643 0.002537 MEarth  
57407.174487 0.992504 0.002534 MEarth  
57407.174985 0.995259 0.002534 MEarth  
57407.175484 1.000411 0.002536 MEarth  
57407.175995 1.000415 0.002527 MEarth  
57407.176492 1.000986 0.002525 MEarth  
57407.176983 1.000051 0.002515 MEarth  
57407.177483 0.997917 0.002507 MEarth  
57407.177990 0.998841 0.002509 MEarth  
57407.178490 0.999749 0.002517 MEarth  
57407.178986 0.996477 0.002491 MEarth  
57407.179481 1.001693 0.002501 MEarth  
57407.179976 0.996085 0.002496 MEarth  
57407.180477 0.998745 0.002482 MEarth  
57407.180980 1.001915 0.002496 MEarth  
57407.181482 0.996726 0.002483 MEarth  
57407.181983 0.994296 0.002492 MEarth  
57407.182498 1.004765 0.002485 MEarth  
57407.182998 0.995544 0.002477 MEarth  
57407.183500 0.993350 0.002480 MEarth  
57407.183997 1.002760 0.002472 MEarth  
57407.184499 0.999433 0.002470 MEarth  
57407.185008 1.001843 0.002471 MEarth  
57407.185512 0.997985 0.002466 MEarth  
57407.186015 0.996585 0.002460 MEarth  
57407.186525 0.995982 0.002466 MEarth  
57407.187021 0.998189 0.002458 MEarth  
57407.187518 0.999749 0.002468 MEarth  
57407.188014 0.994945 0.002457 MEarth  
57407.188512 0.996055 0.002455 MEarth  
57407.189020 0.998283 0.002460 MEarth  
57407.189529 0.999145 0.002438 MEarth  
57407.190027 0.996519 0.002448 MEarth  
57407.190537 0.999593 0.002447 MEarth  
57407.191037 1.001927 0.002453 MEarth  
57407.191548 0.996081 0.002434 MEarth  
57407.192038 1.003946 0.002445 MEarth  
57407.192550 0.995060 0.002439 MEarth  
57407.193059 0.999166 0.002439 MEarth  
57407.193569 0.999775 0.002434 MEarth  
57407.194074 1.003863 0.002438 MEarth  
57407.194567 1.001399 0.002436 MEarth  
57407.195065 1.003361 0.002439 MEarth  
57407.195567 0.990950 0.002428 MEarth  
57407.196068 0.995191 0.002425 MEarth  
57407.196586 1.002674 0.002436 MEarth  
57407.197083 0.998013 0.002424 MEarth  
57407.197576 1.003000 0.002430 MEarth  
57407.198085 1.001591 0.002425 MEarth  
57407.198586 0.994910 0.002422 MEarth  
57407.199083 1.004306 0.002426 MEarth  
57407.199595 0.996894 0.002416 MEarth  
57407.200095 0.995186 0.002410 MEarth  
57407.200598 1.003093 0.002419 MEarth  
57407.201095 1.001894 0.002410 MEarth  
57407.201590 0.997787 0.002404 MEarth  
57407.202092 1.000796 0.002414 MEarth  
57407.202596 0.997488 0.002405 MEarth  
57407.203107 0.999975 0.002408 MEarth  
57407.203605 0.990077 0.002396 MEarth  
57407.204099 0.996143 0.002408 MEarth  
57407.204610 0.999050 0.002416 MEarth  
57407.205107 0.997430 0.002401 MEarth  
57407.205600 0.993642 0.002408 MEarth  
57407.206104 1.000736 0.002415 MEarth  
57407.206607 1.001871 0.002426 MEarth  
57407.207122 0.997854 0.002409 MEarth  
57407.207625 0.998454 0.002426 MEarth  
57407.208130 0.996979 0.002416 MEarth  
57407.208656 0.999981 0.002414 MEarth  
57407.209151 1.003206 0.002415 MEarth  
57407.209643 1.003345 0.002419 MEarth  
57407.210130 1.000053 0.002408 MEarth  
57407.210630 1.002343 0.002398 MEarth  
57407.211131 0.998190 0.002407 MEarth  
57407.211623 0.997013 0.002412 MEarth  
57407.212112 1.003447 0.002411 MEarth  
57407.212625 1.005346 0.002410 MEarth  
57407.213115 1.001042 0.002423 MEarth  
57407.213620 1.001322 0.002421 MEarth  
57407.214111 1.001683 0.002414 MEarth  
57407.214601 1.002646 0.002407 MEarth  
57407.215111 1.007602 0.002415 MEarth  
57407.215607 1.004903 0.002403 MEarth  
57407.216099 1.004986 0.002406 MEarth  
57407.216602 0.999696 0.002405 MEarth  
57407.217097 0.998692 0.002391 MEarth  
57407.217590 1.001683 0.002389 MEarth  
57407.218078 1.001823 0.002392 MEarth  
57407.218591 0.997749 0.002383 MEarth  
57407.219084 1.000895 0.002381 MEarth  
57407.219583 0.999326 0.002390 MEarth  
57407.220083 1.006023 0.002395 MEarth  
57407.220588 1.005959 0.002379 MEarth  
57407.221081 1.007924 0.002376 MEarth  
57407.221570 0.995821 0.002368 MEarth  
57407.222064 1.004640 0.002375 MEarth  
57407.222550 1.004837 0.002378 MEarth  
57407.223047 0.999543 0.002374 MEarth  
57407.223557 1.001646 0.002381 MEarth  
57407.224054 0.997023 0.002373 MEarth  
57407.224563 0.999419 0.002380 MEarth  
57407.225058 0.999261 0.002370 MEarth  
57407.225567 1.000947 0.002373 MEarth  
57407.226077 1.003758 0.002364 MEarth  
57407.226568 1.003211 0.002359 MEarth  
57407.227078 0.999775 0.002356 MEarth  
57407.227580 0.998238 0.002353 MEarth  
57407.228089 1.003594 0.002358 MEarth  
57407.228583 0.996010 0.002337 MEarth  
57407.229092 1.000921 0.002350 MEarth  
57407.229588 1.002857 0.002365 MEarth  
57407.230085 1.001788 0.002351 MEarth  
57407.230581 1.002431 0.002351 MEarth  
57407.231086 1.003278 0.002347 MEarth  
57407.231577 1.007988 0.002357 MEarth  
57407.232072 1.008794 0.002364 MEarth  
57407.232568 1.003345 0.002352 MEarth  
57407.233059 1.001266 0.002356 MEarth  
57407.233572 1.003581 0.002350 MEarth  
57407.234071 0.998154 0.002338 MEarth  
57407.234572 1.006408 0.002351 MEarth  
57407.235067 0.999003 0.002336 MEarth  
57407.235562 1.001688 0.002335 MEarth  
57407.236064 0.997022 0.002332 MEarth  
57407.236557 0.999721 0.002324 MEarth  
57407.237047 1.006081 0.002332 MEarth  
57407.237544 0.994405 0.002333 MEarth  
57407.238047 0.993673 0.002317 MEarth  
57407.238538 1.000822 0.002324 MEarth  
57407.239031 1.001471 0.002322 MEarth  
57407.239523 0.995355 0.002322 MEarth  
57407.240019 0.989697 0.002319 MEarth  
57407.240532 0.996386 0.002315 MEarth  
57407.241029 1.000257 0.002324 MEarth  
57407.241526 0.997719 0.002319 MEarth  
57407.242016 0.998783 0.002314 MEarth  
57407.242616 0.999514 0.002317 MEarth  
57407.243110 1.000253 0.002314 MEarth  
57407.243604 0.997780 0.002318 MEarth  
57407.244099 1.001572 0.002320 MEarth  
57407.244592 1.000888 0.002322 MEarth  
57407.245082 1.000703 0.002311 MEarth  
57407.245586 1.000735 0.002310 MEarth  
57407.246130 1.000968 0.002316 MEarth  
57407.246623 0.995840 0.002313 MEarth  
57407.247121 1.000409 0.002308 MEarth  
57407.247629 0.997177 0.002306 MEarth  
57407.248135 1.000708 0.002313 MEarth  
57407.248624 0.996857 0.002305 MEarth  
57407.249143 0.997894 0.002289 MEarth  
57407.249638 1.000812 0.002297 MEarth  
57407.250135 0.998403 0.002295 MEarth  
57407.250632 1.005062 0.002298 MEarth  
57407.251134 0.994492 0.002287 MEarth  
57407.251626 1.000302 0.002297 MEarth  
57407.252127 1.003595 0.002296 MEarth  
57407.252644 0.992213 0.002286 MEarth  
57407.253128 0.999384 0.002304 MEarth  
57407.253617 0.997770 0.002290 MEarth  
57407.254121 0.995700 0.002293 MEarth  
57407.254620 1.001468 0.002292 MEarth  
57407.255113 1.000830 0.002293 MEarth  
57407.255602 0.995702 0.002292 MEarth  
57407.256088 1.001843 0.002299 MEarth  
57407.256585 0.999665 0.002294 MEarth  
57407.257080 1.002792 0.002296 MEarth  
57407.257583 0.999931 0.002284 MEarth  
57407.258092 1.000916 0.002291 MEarth  
57407.258581 0.997188 0.002292 MEarth  
57407.259070 1.001707 0.002296 MEarth  
57407.259567 0.996799 0.002291 MEarth  
57407.260059 0.999902 0.002291 MEarth  
57407.260554 1.004236 0.002293 MEarth  
57407.261047 0.996165 0.002284 MEarth  
57407.261541 1.001767 0.002285 MEarth  
57407.262038 0.995717 0.002288 MEarth  
57407.262529 0.997899 0.002287 MEarth  
57407.263023 0.999593 0.002279 MEarth  
57407.263511 1.002642 0.002290 MEarth  
57407.264026 1.000028 0.002283 MEarth  
57407.264540 1.002487 0.002293 MEarth  
57407.265049 0.997626 0.002279 MEarth  
57407.265542 0.999020 0.002284 MEarth  
57407.266038 1.001077 0.002286 MEarth  
57407.266531 0.995429 0.002287 MEarth  
57407.267021 1.000494 0.002286 MEarth  
57407.267530 0.997798 0.002279 MEarth  
57407.268025 1.000153 0.002281 MEarth  
57407.268524 1.001575 0.002279 MEarth  
57407.269015 1.001841 0.002288 MEarth  
57407.269514 0.996857 0.002282 MEarth  
57407.270026 1.000917 0.002286 MEarth  
57407.270521 0.999675 0.002280 MEarth  
57407.271029 0.999083 0.002282 MEarth  
57407.271525 0.997479 0.002277 MEarth  
57407.272024 0.999371 0.002279 MEarth  
57407.272517 0.994999 0.002274 MEarth  
57407.273003 1.002322 0.002288 MEarth  
57407.273494 1.000330 0.002279 MEarth  
57407.273988 1.001004 0.002287 MEarth  
57407.274483 0.998262 0.002282 MEarth  
57407.274976 1.000285 0.002285 MEarth  
57407.275490 1.000854 0.002283 MEarth  
57407.275980 1.001443 0.002280 MEarth  
57407.276473 1.003130 0.002297 MEarth  
57407.276965 1.002510 0.002292 MEarth  
57407.277460 0.999312 0.002282 MEarth  
57407.277947 1.001032 0.002289 MEarth  
57407.278432 1.002827 0.002290 MEarth  
57407.278927 0.999296 0.002280 MEarth  
57407.279417 0.999814 0.002280 MEarth  
57407.279928 0.998524 0.002286 MEarth  
57407.280439 0.998122 0.002280 MEarth  
57407.280950 1.003818 0.002293 MEarth  
57407.281450 1.004426 0.002270 MEarth  
57407.281943 1.002168 0.002276 MEarth  
57407.282433 1.001128 0.002274 MEarth  
57407.282926 1.001310 0.002279 MEarth  
57407.283417 0.996936 0.002275 MEarth  
57407.283911 0.999810 0.002274 MEarth  
57407.284401 0.997552 0.002265 MEarth  
57407.284906 0.998990 0.002270 MEarth  
57407.285399 1.000935 0.002275 MEarth  
57407.285888 0.998518 0.002277 MEarth  
57407.286387 0.997141 0.002274 MEarth  
57407.286879 0.998694 0.002275 MEarth  
57407.287370 0.998064 0.002273 MEarth  
57407.287860 1.000272 0.002272 MEarth  
57407.288353 1.004389 0.002275 MEarth  
57407.288843 0.998236 0.002267 MEarth  
57407.289334 1.001764 0.002275 MEarth  
57407.289829 0.998883 0.002273 MEarth  
57407.290329 1.000228 0.002281 MEarth  
57407.290818 0.997083 0.002269 MEarth  
57407.291314 0.994702 0.002263 MEarth  
57407.291804 1.000968 0.002270 MEarth  
57407.292296 0.999361 0.002268 MEarth  
57407.292785 0.997610 0.002262 MEarth  
57407.294239 0.994735 0.002442 MEarth  
57407.294813 1.006235 0.002288 MEarth  
57407.295527 1.005940 0.002279 MEarth  
57407.296028 1.003460 0.002273 MEarth  
57407.296521 1.000984 0.002275 MEarth  
57407.297455 0.996419 0.002370 MEarth  
57407.297956 1.004036 0.002274 MEarth  
57407.298444 1.001799 0.002284 MEarth  
57407.298957 0.996643 0.002272 MEarth  
57407.299451 0.997947 0.002269 MEarth  
57407.299952 0.998729 0.002265 MEarth  
57407.300450 1.003454 0.002268 MEarth  
57407.300955 1.002151 0.002275 MEarth  
57407.301445 0.997445 0.002262 MEarth  
57407.301942 1.000169 0.002270 MEarth  
57407.302441 1.001663 0.002270 MEarth  
57407.302927 0.999203 0.002263 MEarth  
57407.303429 1.001276 0.002263 MEarth  
57407.303919 1.007356 0.002270 MEarth  
57407.304407 1.001593 0.002266 MEarth  
57407.304919 0.997368 0.002266 MEarth  
57407.305410 0.997209 0.002266 MEarth  
57407.305905 1.000390 0.002272 MEarth  
57407.306400 0.997235 0.002263 MEarth  
57407.306911 0.998325 0.002268 MEarth  
57407.307428 1.002899 0.002276 MEarth  
57407.307926 1.004144 0.002267 MEarth  
57407.308419 0.998566 0.002262 MEarth  
57407.308913 1.003389 0.002274 MEarth  
57407.309405 0.996848 0.002257 MEarth  
57407.309901 1.002663 0.002277 MEarth  
57407.310391 0.999062 0.002265 MEarth  
57407.310907 1.005116 0.002264 MEarth  
57407.311421 0.998234 0.002273 MEarth  
57407.311914 0.998824 0.002261 MEarth  
57407.312412 1.000146 0.002278 MEarth  
57407.312900 1.001311 0.002266 MEarth  
57407.313390 0.999333 0.002264 MEarth  
57407.313876 1.003969 0.002265 MEarth  
57407.314373 1.001848 0.002287 MEarth  
57407.314887 1.002989 0.002277 MEarth  
57407.315376 0.999926 0.002269 MEarth  
57407.315870 1.002522 0.002272 MEarth  
57407.316362 1.002029 0.002268 MEarth  
57407.316876 0.997093 0.002263 MEarth  
57407.317377 0.998945 0.002261 MEarth  
57407.317890 0.997188 0.002262 MEarth  
57407.318386 0.998369 0.002263 MEarth  
57407.318877 0.996349 0.002274 MEarth  
57407.319376 1.000046 0.002271 MEarth  
57407.319884 0.998113 0.002263 MEarth  
57407.320385 0.999858 0.002274 MEarth  
57407.320877 1.001618 0.002270 MEarth  
57407.321370 1.002730 0.002274 MEarth  
57407.321865 1.000647 0.002273 MEarth  
57407.322356 0.999979 0.002275 MEarth  
57407.322848 0.999881 0.002281 MEarth  
57407.323349 1.001007 0.002282 MEarth  
57407.323862 0.998473 0.002281 MEarth  
57407.324353 0.998789 0.002277 MEarth  
57407.324851 0.997672 0.002269 MEarth  
57407.325345 1.005261 0.002286 MEarth  
57407.325839 0.999991 0.002283 MEarth  
57407.326330 0.997346 0.002278 MEarth  
57407.326831 1.001757 0.002280 MEarth  
57407.327328 0.999707 0.002283 MEarth  
57407.327820 0.995210 0.002274 MEarth  
57407.328331 0.996822 0.002276 MEarth  
57407.328846 1.002512 0.002289 MEarth  
57407.329357 1.002202 0.002282 MEarth  
57407.329872 1.003724 0.002294 MEarth  
57407.330371 1.001359 0.002284 MEarth  
57407.330861 1.003120 0.002280 MEarth  
57407.331372 0.995592 0.002269 MEarth  
57407.331863 1.002396 0.002295 MEarth  
57407.332379 1.000378 0.002284 MEarth  
57407.332894 1.000786 0.002285 MEarth  
57407.333395 0.997417 0.002279 MEarth  
57407.333890 0.999889 0.002274 MEarth  
57407.334395 1.003234 0.002286 MEarth  
57407.334893 1.001357 0.002278 MEarth  
57407.335388 0.998283 0.002290 MEarth  
57407.335879 0.999601 0.002277 MEarth  
57407.336372 1.001482 0.002275 MEarth  
57407.336870 0.998445 0.002280 MEarth  
57407.337358 0.997784 0.002285 MEarth  
57407.337853 1.001303 0.002286 MEarth  
57407.338367 0.997735 0.002274 MEarth  
57407.338865 1.003960 0.002292 MEarth  
57407.339358 0.998085 0.002280 MEarth  
57407.339850 0.996052 0.002283 MEarth  
57407.340342 1.002841 0.002293 MEarth  
57407.340836 0.997687 0.002289 MEarth  
57407.341327 0.999972 0.002281 MEarth  
57407.341818 1.001178 0.002296 MEarth  
57407.342329 0.998120 0.002287 MEarth  
57407.342826 1.000077 0.002292 MEarth  
57407.343320 1.001693 0.002293 MEarth  
57407.343835 1.002367 0.002296 MEarth  
57407.344333 1.000705 0.002291 MEarth  
57407.344823 0.996585 0.002289 MEarth  
57407.345313 0.998750 0.002296 MEarth  
57407.345808 0.997645 0.002293 MEarth  
57407.346302 0.997957 0.002293 MEarth  
57407.346793 0.996395 0.002288 MEarth  
57407.347293 1.000928 0.002295 MEarth  
57407.347789 1.002931 0.002304 MEarth  
57407.348297 0.999782 0.002297 MEarth  
57407.098287 0.994110 0.003142 MEarth  
57407.098786 1.000014 0.003140 MEarth  
57407.099281 1.000065 0.003129 MEarth  
57407.099778 1.003204 0.003121 MEarth  
57407.100290 1.003535 0.003118 MEarth  
57407.100787 0.988809 0.003092 MEarth  
57407.101294 0.991344 0.003093 MEarth  
57407.101812 1.000775 0.003095 MEarth  
57407.102306 1.000181 0.003098 MEarth  
57407.102806 0.991247 0.003095 MEarth  
57407.103299 1.023040 0.003104 MEarth  
57407.103967 1.011681 0.003076 MEarth  
57407.104459 1.005138 0.003044 MEarth  
57407.104969 1.001804 0.003031 MEarth  
57407.105470 1.012619 0.003043 MEarth  
57407.105985 1.002442 0.003022 MEarth  
57407.107021 0.998789 0.003002 MEarth  
57407.107515 0.995498 0.002988 MEarth  
57407.108014 1.002057 0.002992 MEarth  
57407.108510 0.984577 0.002957 MEarth  
57407.109024 1.003619 0.002960 MEarth  
57407.109543 0.985578 0.002947 MEarth  
57407.110040 0.998460 0.002932 MEarth  
57407.110553 0.992483 0.002925 MEarth  
57407.111053 0.995721 0.002913 MEarth  
57407.111546 1.001352 0.002913 MEarth  
57407.112057 0.999787 0.002901 MEarth  
57407.112556 0.998730 0.002905 MEarth  
57407.113075 1.003305 0.002896 MEarth  
57407.113589 0.998199 0.002885 MEarth  
57407.114107 0.996105 0.002878 MEarth  
57407.114604 1.004336 0.002873 MEarth  
57407.115103 1.004536 0.002871 MEarth  
57407.115604 1.000117 0.002854 MEarth  
57407.116099 1.008936 0.002851 MEarth  
57407.116590 0.998645 0.002846 MEarth  
57407.117081 0.999690 0.002839 MEarth  
57407.117599 1.002011 0.002834 MEarth  
57407.118107 0.993731 0.002810 MEarth  
57407.118603 0.999358 0.002806 MEarth  
57407.119119 0.991903 0.002791 MEarth  
57407.119616 0.997509 0.002790 MEarth  
57407.120105 0.999522 0.002791 MEarth  
57407.120611 1.000066 0.002782 MEarth  
57407.121109 0.998651 0.002773 MEarth  
57407.121601 1.005017 0.002780 MEarth  
57407.122093 1.000163 0.002765 MEarth  
57407.122607 1.003572 0.002760 MEarth  
57407.123111 1.003678 0.002748 MEarth  
57407.123623 1.002429 0.002751 MEarth  
57407.124137 1.003475 0.002744 MEarth  
57407.124631 1.003383 0.002732 MEarth  
57407.125121 1.001975 0.002725 MEarth  
57407.125609 1.002183 0.002725 MEarth  
57407.126106 0.995768 0.002714 MEarth  
57407.126628 0.998258 0.002705 MEarth  
57407.127123 1.000351 0.002707 MEarth  
57407.127628 0.995777 0.002692 MEarth  
57407.128126 0.999809 0.002691 MEarth  
57407.128621 1.003702 0.002687 MEarth  
57407.129134 1.000759 0.002677 MEarth  
57407.129649 0.999535 0.002684 MEarth  
57407.130146 1.006075 0.002669 MEarth  
57407.130638 0.998251 0.002658 MEarth  
57407.131156 0.999255 0.002651 MEarth  
57407.131650 1.000185 0.002650 MEarth  
57407.132143 0.998739 0.002647 MEarth  
57407.132636 0.996739 0.002639 MEarth  
57407.133129 0.992410 0.002625 MEarth  
57407.133642 1.005544 0.002636 MEarth  
57407.134159 0.999135 0.002610 MEarth  
57407.134656 1.000064 0.002620 MEarth  
57407.135172 0.998936 0.002608 MEarth  
57407.135689 1.001808 0.002600 MEarth  
57407.136208 0.999027 0.002594 MEarth  
57407.136705 0.995526 0.002587 MEarth  
57407.137199 1.001303 0.002589 MEarth  
57407.137690 0.996182 0.002586 MEarth  
57407.138188 0.993519 0.002575 MEarth  
57407.138681 1.001877 0.002576 MEarth  
57407.139198 1.001749 0.002565 MEarth  
57407.139709 0.997689 0.002561 MEarth  
57407.140226 0.998779 0.002556 MEarth  
57407.140718 1.005409 0.002554 MEarth  
57407.141208 0.999172 0.002554 MEarth  
57407.141724 0.997253 0.002548 MEarth  
57407.142229 0.997650 0.002543 MEarth  
57407.142722 1.002961 0.002537 MEarth  
57407.143218 0.997015 0.002531 MEarth  
57407.143715 1.001922 0.002530 MEarth  
57407.144213 1.005747 0.002523 MEarth  
57407.144725 1.001885 0.002519 MEarth  
57407.145218 0.997892 0.002514 MEarth  
57407.145719 1.001111 0.002512 MEarth  
57407.146216 1.003949 0.002507 MEarth  
57407.146710 0.995133 0.002502 MEarth  
57407.147222 0.998666 0.002491 MEarth  
57407.147712 0.999096 0.002490 MEarth  
57407.148205 0.998130 0.002488 MEarth  
57407.148696 1.001811 0.002495 MEarth  
57407.149194 1.000212 0.002485 MEarth  
57407.149684 0.997015 0.002476 MEarth  
57407.150194 1.000060 0.002478 MEarth  
57407.150707 1.001457 0.002470 MEarth  
57407.151212 0.992429 0.002465 MEarth  
57407.151704 0.995312 0.002458 MEarth  
57407.152199 1.001008 0.002469 MEarth  
57407.152711 1.000151 0.002454 MEarth  
57407.153207 0.997006 0.002456 MEarth  
57407.153724 0.999239 0.002459 MEarth  
57407.154235 1.000400 0.002455 MEarth  
57407.154753 0.998227 0.002447 MEarth  
57407.155249 0.997743 0.002442 MEarth  
57407.155744 1.002930 0.002441 MEarth  
57407.156240 0.991225 0.002434 MEarth  
57407.156733 0.997721 0.002433 MEarth  
57407.157232 0.996711 0.002440 MEarth  
57407.157734 1.006281 0.002433 MEarth  
57407.158229 0.997551 0.002424 MEarth  
57407.158725 0.994182 0.002422 MEarth  
57407.159237 0.994860 0.002415 MEarth  
57407.159746 1.000026 0.002417 MEarth  
57407.160246 1.001582 0.002420 MEarth  
57407.160737 1.009294 0.002423 MEarth  
57407.161247 0.995317 0.002399 MEarth  
57407.161744 1.004193 0.002412 MEarth  
57407.162237 0.996182 0.002406 MEarth  
57407.162742 0.996990 0.002398 MEarth  
57407.163238 0.995911 0.002390 MEarth  
57407.163732 0.994020 0.002388 MEarth  
57407.164229 0.999019 0.002385 MEarth  
57407.164721 0.996787 0.002385 MEarth  
57407.165214 0.990991 0.002380 MEarth  
57407.165708 1.005298 0.002385 MEarth  
57407.166224 1.000349 0.002383 MEarth  
57407.166721 1.003053 0.002379 MEarth  
57407.167226 0.997311 0.002372 MEarth  
57407.167720 0.995864 0.002363 MEarth  
57407.168214 0.995970 0.002361 MEarth  
57407.168722 0.994652 0.002366 MEarth  
57407.169208 0.989895 0.002357 MEarth  
57407.169702 1.000635 0.002353 MEarth  
57407.170213 0.997432 0.002350 MEarth  
57407.170708 0.998927 0.002350 MEarth  
57407.171200 0.998775 0.002354 MEarth  
57407.171692 1.002128 0.002348 MEarth  
57407.172185 0.996503 0.002336 MEarth  
57407.172681 0.998576 0.002338 MEarth  
57407.173177 0.998400 0.002336 MEarth  
57407.173668 0.993552 0.002323 MEarth  
57407.174179 0.995721 0.002322 MEarth  
57407.174672 0.996998 0.002324 MEarth  
57407.175166 0.993540 0.002314 MEarth  
57407.175656 0.997428 0.002308 MEarth  
57407.176164 0.998498 0.002314 MEarth  
57407.176656 0.998106 0.002309 MEarth  
57407.177168 1.000929 0.002305 MEarth  
57407.177664 1.005274 0.002301 MEarth  
57407.178184 0.999933 0.002299 MEarth  
57407.178693 0.999614 0.002302 MEarth  
57407.179183 0.992897 0.002293 MEarth  
57407.179677 1.000475 0.002295 MEarth  
57407.180190 0.998803 0.002283 MEarth  
57407.180684 1.001520 0.002281 MEarth  
57407.181175 1.000731 0.002280 MEarth  
57407.181668 0.997537 0.002282 MEarth  
57407.182161 0.999982 0.002282 MEarth  
57407.182658 1.002042 0.002263 MEarth  
57407.183152 1.000537 0.002268 MEarth  
57407.183649 0.998698 0.002263 MEarth  
57407.184143 0.999074 0.002263 MEarth  
57407.184653 0.999975 0.002261 MEarth  
57407.185160 0.999344 0.002257 MEarth  
57407.185676 0.999559 0.002252 MEarth  
57407.186163 0.998157 0.002248 MEarth  
57407.186679 0.998340 0.002246 MEarth  
57407.187190 0.999334 0.002245 MEarth  
57407.187687 1.002586 0.002249 MEarth  
57407.188180 1.001657 0.002242 MEarth  
57407.188674 1.001277 0.002243 MEarth  
57407.189188 0.994727 0.002241 MEarth  
57407.189682 0.999047 0.002239 MEarth  
57407.190178 0.995488 0.002234 MEarth  
57407.190669 1.001788 0.002231 MEarth  
57407.191183 1.003149 0.002228 MEarth  
57407.191679 1.000973 0.002239 MEarth  
57407.192173 1.000546 0.002231 MEarth  
57407.192665 1.001852 0.002230 MEarth  
57407.193158 1.000157 0.002225 MEarth  
57407.193667 1.001553 0.002223 MEarth  
57407.194160 0.995648 0.002222 MEarth  
57407.194651 0.999358 0.002220 MEarth  
57407.195146 0.994875 0.002222 MEarth  
57407.195649 0.993968 0.002211 MEarth  
57407.196160 0.998105 0.002217 MEarth  
57407.196650 0.998278 0.002212 MEarth  
57407.197143 0.995667 0.002209 MEarth  
57407.197640 1.000684 0.002213 MEarth  
57407.198134 0.998396 0.002212 MEarth  
57407.198641 0.999056 0.002204 MEarth  
57407.199132 0.999122 0.002204 MEarth  
57407.199627 1.000692 0.002205 MEarth  
57407.200133 1.004352 0.002205 MEarth  
57407.200617 1.001106 0.002199 MEarth  
57407.201112 1.000956 0.002204 MEarth  
57407.201604 1.001371 0.002206 MEarth  
57407.202092 0.996604 0.002194 MEarth  
57407.202602 0.993214 0.002197 MEarth  
57407.203097 0.995104 0.002190 MEarth  
57407.203588 1.001588 0.002190 MEarth  
57407.204093 0.995961 0.002188 MEarth  
57407.204582 0.998788 0.002190 MEarth  
57407.205075 0.997164 0.002198 MEarth  
57407.205566 0.997577 0.002192 MEarth  
57407.206059 1.001208 0.002197 MEarth  
57407.206552 1.004160 0.002197 MEarth  
57407.207059 1.003888 0.002203 MEarth  
57407.207570 1.001307 0.002200 MEarth  
57407.208066 1.002220 0.002196 MEarth  
57407.208572 0.999843 0.002194 MEarth  
57407.209067 0.999458 0.002195 MEarth  
57407.209558 1.003559 0.002194 MEarth  
57407.210069 1.005814 0.002197 MEarth  
57407.210579 0.999600 0.002187 MEarth  
57407.211071 0.999045 0.002181 MEarth  
57407.211568 1.002168 0.002189 MEarth  
57407.212169 1.002391 0.002186 MEarth  
57407.212665 1.004513 0.002186 MEarth  
57407.213157 1.003028 0.002192 MEarth  
57407.213659 1.001409 0.002186 MEarth  
57407.214174 1.006413 0.002183 MEarth  
57407.214663 1.002377 0.002186 MEarth  
57407.215155 1.000940 0.002186 MEarth  
57407.215646 0.996734 0.002177 MEarth  
57407.216146 0.995994 0.002172 MEarth  
57407.216631 1.002543 0.002172 MEarth  
57407.217127 1.001420 0.002170 MEarth  
57407.217616 0.997991 0.002168 MEarth  
57407.218106 0.999064 0.002164 MEarth  
57407.218621 1.003037 0.002170 MEarth  
57407.219114 1.000887 0.002154 MEarth  
57407.219611 1.003634 0.002169 MEarth  
57407.220126 1.003710 0.002169 MEarth  
57407.220617 1.002199 0.002165 MEarth  
57407.221111 1.007574 0.002163 MEarth  
57407.221605 1.002034 0.002153 MEarth  
57407.222101 1.005063 0.002155 MEarth  
57407.222615 1.002000 0.002155 MEarth  
57407.223120 1.004912 0.002167 MEarth  
57407.223612 1.001515 0.002145 MEarth  
57407.224110 1.000000 0.002148 MEarth  
57407.224605 1.000439 0.002151 MEarth  
57407.225117 1.001146 0.002146 MEarth  
57407.225624 1.001732 0.002147 MEarth  
57407.226117 1.003025 0.002144 MEarth  
57407.226624 1.002224 0.002141 MEarth  
57407.227119 0.999991 0.002141 MEarth  
57407.227632 1.005093 0.002142 MEarth  
57407.228126 1.009730 0.002133 MEarth  
57407.228633 1.004015 0.002132 MEarth  
57407.229122 0.993890 0.002133 MEarth  
57407.229613 0.998696 0.002131 MEarth  
57407.230120 1.001492 0.002133 MEarth  
57407.230638 0.999933 0.002126 MEarth  
57407.231135 1.004602 0.002124 MEarth  
57407.231634 0.997569 0.002122 MEarth  
57407.232128 0.993767 0.002129 MEarth  
57407.232628 1.001956 0.002119 MEarth  
57407.233121 1.001435 0.002113 MEarth  
57407.233639 0.988079 0.002109 MEarth  
57407.234127 1.002853 0.002119 MEarth  
57407.234619 1.002263 0.002122 MEarth  
57407.235132 0.998117 0.002107 MEarth  
57407.235620 0.999557 0.002112 MEarth  
57407.236110 1.002264 0.002110 MEarth  
57407.236604 1.003013 0.002106 MEarth  
57407.237098 1.002201 0.002102 MEarth  
57407.237615 0.999029 0.002099 MEarth  
57407.238123 0.998243 0.002100 MEarth  
57407.238630 1.003795 0.002107 MEarth  
57407.239121 0.997920 0.002098 MEarth  
57407.239613 0.996206 0.002100 MEarth  
57407.240127 0.995942 0.002099 MEarth  
57407.240634 0.997687 0.002104 MEarth  
57407.241146 0.998167 0.002099 MEarth  
57407.241637 0.997913 0.002094 MEarth  
57407.242131 0.998711 0.002097 MEarth  
57407.242625 0.999615 0.002090 MEarth  
57407.243119 1.000861 0.002093 MEarth  
57407.243617 0.997233 0.002093 MEarth  
57407.244118 1.002595 0.002097 MEarth  
57407.244607 1.002099 0.002094 MEarth  
57407.245106 0.997434 0.002091 MEarth  
57407.245602 1.002761 0.002096 MEarth  
57407.246088 0.997882 0.002089 MEarth  
57407.246579 0.995397 0.002089 MEarth  
57407.247072 1.003001 0.002083 MEarth  
57407.247571 1.001712 0.002093 MEarth  
57407.248091 1.003205 0.002090 MEarth  
57407.248587 1.000844 0.002076 MEarth  
57407.249087 0.996431 0.002066 MEarth  
57407.249583 1.007072 0.002070 MEarth  
57407.250077 1.001067 0.002074 MEarth  
57407.250565 0.998782 0.002066 MEarth  
57407.251062 0.999428 0.002074 MEarth  
57407.251551 1.000803 0.002075 MEarth  
57407.252043 1.000936 0.002077 MEarth  
57407.252548 1.002985 0.002069 MEarth  
57407.253061 0.998012 0.002069 MEarth  
57407.253573 1.000276 0.002063 MEarth  
57407.254070 1.003965 0.002073 MEarth  
57407.254564 1.003004 0.002073 MEarth  
57407.255059 1.003639 0.002080 MEarth  
57407.255552 0.999506 0.002072 MEarth  
57407.256060 0.994230 0.002061 MEarth  
57407.256569 1.000833 0.002071 MEarth  
57407.257065 1.000532 0.002071 MEarth  
57407.257558 1.000208 0.002067 MEarth  
57407.258051 0.997550 0.002071 MEarth  
57407.258545 0.997558 0.002068 MEarth  
57407.259045 1.001281 0.002064 MEarth  
57407.259538 0.997679 0.002062 MEarth  
57407.260046 1.004686 0.002066 MEarth  
57407.260555 1.003915 0.002066 MEarth  
57407.261065 1.002136 0.002062 MEarth  
57407.261577 1.001332 0.002063 MEarth  
57407.262072 0.999181 0.002055 MEarth  
57407.262572 1.002033 0.002060 MEarth  
57407.263067 0.998511 0.002059 MEarth  
57407.263559 1.002804 0.002066 MEarth  
57407.264050 0.999773 0.002057 MEarth  
57407.264566 1.002236 0.002057 MEarth  
57407.265090 0.995194 0.002051 MEarth  
57407.265587 1.001387 0.002057 MEarth  
57407.266081 1.000062 0.002055 MEarth  
57407.266578 0.997921 0.002058 MEarth  
57407.267088 0.999673 0.002059 MEarth  
57407.267591 0.999271 0.002055 MEarth  
57407.268085 0.996937 0.002052 MEarth  
57407.268599 0.997160 0.002060 MEarth  
57407.269093 1.002525 0.002057 MEarth  
57407.269594 0.999013 0.002056 MEarth  
57407.270104 0.999284 0.002049 MEarth  
57407.270598 0.998146 0.002053 MEarth  
57407.271088 1.001425 0.002054 MEarth  
57407.271579 1.003220 0.002052 MEarth  
57407.272068 1.001481 0.002054 MEarth  
57407.272562 1.002186 0.002053 MEarth  
57407.273056 1.002739 0.002062 MEarth  
57407.273548 0.999315 0.002057 MEarth  
57407.274039 0.998471 0.002056 MEarth  
57407.274534 1.001196 0.002054 MEarth  
57407.275025 0.998464 0.002055 MEarth  
57407.275538 1.000990 0.002049 MEarth  
57407.276031 0.998135 0.002056 MEarth  
57407.276523 0.997956 0.002057 MEarth  
57407.277034 0.999506 0.002051 MEarth  
57407.277530 0.998192 0.002050 MEarth  
57407.278024 1.001684 0.002048 MEarth  
57407.278523 0.999347 0.002055 MEarth  
57407.279019 1.000314 0.002045 MEarth  
57407.279524 0.997022 0.002044 MEarth  
57407.280032 0.999487 0.002049 MEarth  
57407.280544 0.999119 0.002048 MEarth  
57407.281042 0.998069 0.002044 MEarth  
57407.281536 1.001484 0.002051 MEarth  
57407.282036 1.000844 0.002053 MEarth  
57407.282533 0.999554 0.002048 MEarth  
57407.283028 0.998954 0.002055 MEarth  
57407.283527 1.003894 0.002048 MEarth  
57407.284023 0.999661 0.002049 MEarth  
57407.284520 1.002138 0.002043 MEarth  
57407.285016 1.002371 0.002047 MEarth  
57407.285517 1.000415 0.002041 MEarth  
57407.286027 1.000316 0.002049 MEarth  
57407.286519 1.003841 0.002047 MEarth  
57407.287031 0.997440 0.002043 MEarth  
57407.287547 0.998212 0.002047 MEarth  
57407.288045 1.000231 0.002036 MEarth  
57407.288543 1.002374 0.002041 MEarth  
57407.289064 1.000828 0.002039 MEarth  
57407.289573 1.001776 0.002048 MEarth  
57407.290073 1.002034 0.002043 MEarth  
57407.290582 1.000066 0.002040 MEarth  
57407.291081 0.999632 0.002043 MEarth  
57407.291572 1.004004 0.002036 MEarth  
57407.292066 1.001912 0.002034 MEarth  
57407.292568 1.002780 0.002037 MEarth  
57407.293080 1.003344 0.002036 MEarth  
57407.294548 0.997304 0.002093 MEarth  
57407.295094 0.994883 0.002041 MEarth  
57407.295600 1.003038 0.002043 MEarth  
57407.296093 1.004177 0.002087 MEarth  
57407.296620 0.999868 0.002040 MEarth  
57407.297120 0.998538 0.002037 MEarth  
57407.297627 1.000793 0.002037 MEarth  
57407.298123 1.006016 0.002043 MEarth  
57407.298620 1.001837 0.002036 MEarth  
57407.299114 1.000250 0.002035 MEarth  
57407.299611 1.002036 0.002038 MEarth  
57407.300105 1.001364 0.002038 MEarth  
57407.300602 0.998272 0.002042 MEarth  
57407.301098 1.000850 0.002041 MEarth  
57407.301595 1.000735 0.002043 MEarth  
57407.302086 0.998806 0.002037 MEarth  
57407.302584 0.997886 0.002033 MEarth  
57407.303074 1.000481 0.002034 MEarth  
57407.303568 1.007074 0.002036 MEarth  
57407.304076 0.999910 0.002036 MEarth  
57407.304574 0.999380 0.002028 MEarth  
57407.305065 1.002418 0.002037 MEarth  
57407.305569 1.000768 0.002042 MEarth  
57407.306063 0.999455 0.002041 MEarth  
57407.306571 0.998976 0.002046 MEarth  
57407.307082 0.999484 0.002043 MEarth  
57407.307591 0.999097 0.002040 MEarth  
57407.308091 1.000950 0.002040 MEarth  
57407.308614 1.002533 0.002038 MEarth  
57407.309106 1.001072 0.002039 MEarth  
57407.309605 1.001236 0.002044 MEarth  
57407.310099 0.998181 0.002039 MEarth  
57407.310595 1.001895 0.002040 MEarth  
57407.311085 1.001615 0.002047 MEarth  
57407.311588 1.000270 0.002054 MEarth  
57407.312084 1.002232 0.002038 MEarth  
57407.312600 0.997556 0.002038 MEarth  
57407.313093 1.001781 0.002039 MEarth  
57407.313605 0.998112 0.002037 MEarth  
57407.314132 1.000920 0.002042 MEarth  
57407.314637 0.997950 0.002043 MEarth  
57407.315131 0.996150 0.002041 MEarth  
57407.315620 0.996814 0.002041 MEarth  
57407.316118 0.999499 0.002036 MEarth  
57407.316614 1.001448 0.002045 MEarth  
57407.317107 1.001837 0.002047 MEarth  
57407.317602 1.001070 0.002043 MEarth  
57407.318091 1.000091 0.002045 MEarth  
57407.318614 0.998900 0.002039 MEarth  
57407.319112 1.003134 0.002043 MEarth  
57407.319616 1.000926 0.002046 MEarth  
57407.320111 1.004631 0.002055 MEarth  
57407.320609 0.999584 0.002043 MEarth  
57407.321102 1.000910 0.002043 MEarth  
57407.321600 0.997447 0.002044 MEarth  
57407.322092 1.000769 0.002043 MEarth  
57407.322587 0.999707 0.002048 MEarth  
57407.323078 1.002785 0.002050 MEarth  
57407.323574 0.999255 0.002042 MEarth  
57407.324081 1.000851 0.002045 MEarth  
57407.324596 1.002266 0.002056 MEarth  
57407.325089 1.001229 0.002050 MEarth  
57407.325602 0.999937 0.002045 MEarth  
57407.326097 0.999423 0.002050 MEarth  
57407.326588 0.999358 0.002055 MEarth  
57407.327102 1.000630 0.002047 MEarth  
57407.327594 1.001445 0.002054 MEarth  
57407.328088 0.998051 0.002048 MEarth  
57407.328604 0.998304 0.002049 MEarth  
57407.329101 1.002363 0.002062 MEarth  
57407.329599 0.996510 0.002050 MEarth  
57407.330095 1.000386 0.002057 MEarth  
57407.330591 0.999411 0.002059 MEarth  
57407.331106 0.999454 0.002056 MEarth  
57407.331602 0.999529 0.002048 MEarth  
57407.332112 0.998753 0.002045 MEarth  
57407.332608 0.997948 0.002049 MEarth  
57407.333105 0.998381 0.002052 MEarth  
57407.333601 0.996455 0.002056 MEarth  
57407.334111 0.998642 0.002061 MEarth  
57407.334605 0.998804 0.002062 MEarth  
57407.335100 0.999879 0.002060 MEarth  
57407.335597 1.001059 0.002060 MEarth  
57407.336092 1.000235 0.002059 MEarth  
57407.336585 1.000044 0.002061 MEarth  
57407.337081 0.998048 0.002059 MEarth  
57407.337595 1.001777 0.002062 MEarth  
57407.338093 0.995521 0.002052 MEarth  
57407.338609 0.995724 0.002059 MEarth  
57407.339129 0.995016 0.002057 MEarth  
57407.339625 0.997713 0.002055 MEarth  
57407.340143 0.999375 0.002063 MEarth  
57407.340639 0.999576 0.002063 MEarth  
57407.341156 1.002901 0.002065 MEarth  
57407.341651 1.006969 0.002076 MEarth  
57407.342149 1.002448 0.002066 MEarth  
57407.342660 0.998337 0.002066 MEarth  
57407.343157 0.998508 0.002063 MEarth  
57407.343648 1.001224 0.002071 MEarth  
57407.344162 0.997764 0.002068 MEarth  
57407.344666 0.996710 0.002069 MEarth  
57407.345168 1.001451 0.002076 MEarth  
57407.345664 1.000745 0.002071 MEarth  
57407.346163 1.001896 0.002076 MEarth  
57407.346681 0.997064 0.002069 MEarth  
57407.347180 0.998621 0.002070 MEarth  
57407.347699 0.999586 0.002072 MEarth  
57407.348201 1.001989 0.002079 MEarth  
57407.098160 1.009872 0.003258 MEarth  
57407.098659 0.999229 0.003223 MEarth  
57407.099180 1.000227 0.003216 MEarth  
57407.099707 0.998217 0.003202 MEarth  
57407.100209 0.995565 0.003183 MEarth  
57407.100719 1.004649 0.003198 MEarth  
57407.101216 1.008401 0.003206 MEarth  
57407.101735 1.002165 0.003197 MEarth  
57407.102226 0.998656 0.003192 MEarth  
57407.102729 0.992270 0.003167 MEarth  
57407.103528 0.990157 0.003162 MEarth  
57407.104027 0.995528 0.003159 MEarth  
57407.104541 1.007737 0.003135 MEarth  
57407.105040 0.997773 0.003119 MEarth  
57407.105544 0.989101 0.003098 MEarth  
57407.106043 1.003084 0.003116 MEarth  
57407.106557 1.006136 0.003099 MEarth  
57407.107070 0.995343 0.003072 MEarth  
57407.107568 1.008374 0.003082 MEarth  
57407.108084 1.005470 0.003067 MEarth  
57407.108593 1.006841 0.003072 MEarth  
57407.109112 0.999915 0.003040 MEarth  
57407.109615 0.993780 0.003038 MEarth  
57407.110111 1.001369 0.003014 MEarth  
57407.110614 0.994091 0.003009 MEarth  
57407.111124 1.005677 0.002998 MEarth  
57407.111618 0.997088 0.002991 MEarth  
57407.112116 0.997269 0.002991 MEarth  
57407.112615 1.002223 0.002968 MEarth  
57407.113116 0.997819 0.002969 MEarth  
57407.113634 0.991779 0.002964 MEarth  
57407.114138 0.995386 0.002953 MEarth  
57407.114638 1.014977 0.002964 MEarth  
57407.115142 1.001109 0.002938 MEarth  
57407.115638 0.999220 0.002934 MEarth  
57407.116135 0.997339 0.002923 MEarth  
57407.116636 0.999293 0.002926 MEarth  
57407.117149 1.011000 0.002922 MEarth  
57407.117658 0.997712 0.003008 MEarth  
57407.118159 1.003605 0.002902 MEarth  
57407.118658 0.998034 0.002878 MEarth  
57407.119162 1.000698 0.002880 MEarth  
57407.119676 1.000768 0.002869 MEarth  
57407.120169 0.996598 0.002867 MEarth  
57407.120663 0.993815 0.002853 MEarth  
57407.121163 1.001363 0.002851 MEarth  
57407.121668 0.993536 0.002842 MEarth  
57407.122169 1.001048 0.002845 MEarth  
57407.122661 1.002619 0.002844 MEarth  
57407.123161 0.996854 0.002832 MEarth  
57407.123659 1.001213 0.002817 MEarth  
57407.124158 0.999387 0.002827 MEarth  
57407.124656 0.991462 0.002812 MEarth  
57407.125173 1.003800 0.002809 MEarth  
57407.125673 1.006632 0.002806 MEarth  
57407.126190 0.992766 0.002782 MEarth  
57407.126690 1.002846 0.002793 MEarth  
57407.127200 0.998891 0.002773 MEarth  
57407.127695 0.996111 0.002775 MEarth  
57407.128206 1.000832 0.002787 MEarth  
57407.128704 1.004030 0.002774 MEarth  
57407.129206 0.997616 0.002766 MEarth  
57407.129705 0.995871 0.002743 MEarth  
57407.130212 0.999268 0.002747 MEarth  
57407.130709 0.998170 0.002735 MEarth  
57407.131203 0.998947 0.002733 MEarth  
57407.131697 0.999828 0.002727 MEarth  
57407.132212 1.003568 0.002726 MEarth  
57407.132710 0.994888 0.002712 MEarth  
57407.133219 1.004132 0.002720 MEarth  
57407.133737 0.997710 0.002707 MEarth  
57407.134255 0.995620 0.002704 MEarth  
57407.134769 1.004499 0.002708 MEarth  
57407.135262 0.995705 0.002688 MEarth  
57407.135763 0.994863 0.002681 MEarth  
57407.136270 1.001917 0.002674 MEarth  
57407.136764 0.999020 0.002675 MEarth  
57407.137277 1.002120 0.002684 MEarth  
57407.137775 0.997892 0.002661 MEarth  
57407.138267 0.999982 0.002662 MEarth  
57407.138764 0.997646 0.002639 MEarth  
57407.139256 1.003700 0.002647 MEarth  
57407.139756 0.997726 0.002644 MEarth  
57407.140248 1.000092 0.002634 MEarth  
57407.140745 1.003951 0.002645 MEarth  
57407.141243 0.999865 0.002628 MEarth  
57407.141754 1.000509 0.002613 MEarth  
57407.142258 1.001506 0.002618 MEarth  
57407.142755 1.004525 0.002614 MEarth  
57407.143262 1.003476 0.002622 MEarth  
57407.143763 0.999232 0.002610 MEarth  
57407.144280 0.997522 0.002613 MEarth  
57407.144776 0.997221 0.002602 MEarth  
57407.145266 0.998738 0.002593 MEarth  
57407.145763 0.999708 0.002590 MEarth  
57407.146257 1.000209 0.002581 MEarth  
57407.146760 1.004946 0.002580 MEarth  
57407.147274 1.005092 0.002587 MEarth  
57407.147772 1.004021 0.002578 MEarth  
57407.148267 0.996460 0.002568 MEarth  
57407.148782 0.999243 0.002569 MEarth  
57407.149298 0.998417 0.002562 MEarth  
57407.149797 1.002218 0.002561 MEarth  
57407.150291 1.000520 0.002554 MEarth  
57407.150787 0.997369 0.002550 MEarth  
57407.151283 1.004927 0.002552 MEarth  
57407.151778 1.001873 0.002540 MEarth  
57407.152286 0.997789 0.002544 MEarth  
57407.152790 0.997067 0.002540 MEarth  
57407.153309 0.993505 0.002546 MEarth  
57407.153808 0.996006 0.002533 MEarth  
57407.154306 0.999060 0.002540 MEarth  
57407.154820 0.993706 0.002527 MEarth  
57407.155316 1.004237 0.002535 MEarth  
57407.155808 1.009761 0.002746 MEarth  
57407.156310 1.000107 0.002525 MEarth  
57407.156808 0.998543 0.002517 MEarth  
57407.157321 1.001416 0.002523 MEarth  
57407.157823 1.001618 0.002517 MEarth  
57407.158327 0.998223 0.002511 MEarth  
57407.158824 0.994578 0.002506 MEarth  
57407.159331 0.998068 0.002496 MEarth  
57407.159847 0.995537 0.002502 MEarth  
57407.160339 0.999430 0.002510 MEarth  
57407.160848 0.995989 0.002490 MEarth  
57407.161366 1.002445 0.002507 MEarth  
57407.161859 1.000829 0.002494 MEarth  
57407.162358 1.003524 0.002493 MEarth  
57407.162866 0.997794 0.002480 MEarth  
57407.163365 1.001735 0.002477 MEarth  
57407.163866 0.994793 0.002471 MEarth  
57407.164370 1.000242 0.002468 MEarth  
57407.164869 0.999161 0.002468 MEarth  
57407.165362 0.999533 0.002469 MEarth  
57407.165859 1.000578 0.002464 MEarth  
57407.166374 1.002441 0.002472 MEarth  
57407.166876 0.993664 0.002457 MEarth  
57407.167379 1.002040 0.002453 MEarth  
57407.167882 0.998333 0.002450 MEarth  
57407.168377 0.995541 0.002451 MEarth  
57407.168871 1.005610 0.002454 MEarth  
57407.169370 1.003954 0.002449 MEarth  
57407.169868 0.990585 0.002433 MEarth  
57407.170366 1.003995 0.002441 MEarth  
57407.170862 0.991996 0.002426 MEarth  
57407.171360 0.999512 0.002435 MEarth  
57407.171854 1.001808 0.002435 MEarth  
57407.172356 0.998252 0.002425 MEarth  
57407.172852 0.995340 0.002406 MEarth  
57407.173352 0.996576 0.002428 MEarth  
57407.173851 0.990661 0.002410 MEarth  
57407.174343 1.003539 0.002419 MEarth  
57407.174838 1.002728 0.002410 MEarth  
57407.175337 0.995946 0.002404 MEarth  
57407.175832 0.994593 0.002387 MEarth  
57407.176345 1.000862 0.002386 MEarth  
57407.176840 1.000112 0.002393 MEarth  
57407.177350 0.996765 0.002394 MEarth  
57407.177850 1.000033 0.002378 MEarth  
57407.178350 1.001962 0.002396 MEarth  
57407.178851 0.994693 0.002378 MEarth  
57407.179348 0.998300 0.002369 MEarth  
57407.179849 0.999620 0.002368 MEarth  
57407.180368 0.997555 0.002359 MEarth  
57407.180869 1.000449 0.002363 MEarth  
57407.181387 0.995461 0.002360 MEarth  
57407.181900 0.998804 0.002357 MEarth  
57407.182391 1.000882 0.002367 MEarth  
57407.182902 1.001309 0.002366 MEarth  
57407.183399 0.997152 0.002353 MEarth  
57407.183902 1.000605 0.002344 MEarth  
57407.184398 0.997574 0.002353 MEarth  
57407.184906 0.994450 0.002341 MEarth  
57407.185405 0.999575 0.002350 MEarth  
57407.185897 0.999908 0.002345 MEarth  
57407.186403 0.995308 0.002348 MEarth  
57407.186898 0.992870 0.002340 MEarth  
57407.187395 1.009575 0.002412 MEarth  
57407.187891 0.999259 0.002339 MEarth  
57407.188388 0.994770 0.002339 MEarth  
57407.188886 0.998455 0.002344 MEarth  
57407.189391 0.998804 0.002338 MEarth  
57407.189894 0.994296 0.002334 MEarth  
57407.190402 1.001464 0.002338 MEarth  
57407.190919 0.995257 0.002336 MEarth  
57407.191416 0.996057 0.002335 MEarth  
57407.191919 0.993861 0.002330 MEarth  
57407.192432 1.004867 0.002331 MEarth  
57407.192935 1.003854 0.002327 MEarth  
57407.193454 0.996312 0.002315 MEarth  
57407.193948 1.000392 0.002330 MEarth  
57407.194451 0.998001 0.002318 MEarth  
57407.194948 0.995696 0.002320 MEarth  
57407.195446 1.001290 0.002332 MEarth  
57407.195943 1.004797 0.002327 MEarth  
57407.196443 0.993481 0.002308 MEarth  
57407.196944 0.995060 0.002303 MEarth  
57407.197442 0.998560 0.002301 MEarth  
57407.197937 1.000400 0.002301 MEarth  
57407.198432 0.994248 0.002292 MEarth  
57407.198936 1.006066 0.002305 MEarth  
57407.199434 0.998906 0.002296 MEarth  
57407.199931 0.997915 0.002299 MEarth  
57407.200449 1.000839 0.002308 MEarth  
57407.200947 0.993520 0.002304 MEarth  
57407.201440 0.999076 0.002291 MEarth  
57407.201952 0.995234 0.002298 MEarth  
57407.202450 0.998311 0.002286 MEarth  
57407.202962 0.998059 0.002292 MEarth  
57407.203460 1.000776 0.002285 MEarth  
57407.203955 0.997520 0.002290 MEarth  
57407.204450 0.998415 0.002286 MEarth  
57407.204945 1.000374 0.002299 MEarth  
57407.205458 0.998813 0.002287 MEarth  
57407.205956 1.001997 0.002295 MEarth  
57407.206454 1.001879 0.002290 MEarth  
57407.206952 1.001697 0.002286 MEarth  
57407.207454 1.000989 0.002305 MEarth  
57407.207952 1.007296 0.002289 MEarth  
57407.208453 1.003783 0.002288 MEarth  
57407.208948 0.999546 0.002287 MEarth  
57407.209447 0.998223 0.002275 MEarth  
57407.209945 0.998434 0.002274 MEarth  
57407.210444 1.004702 0.002275 MEarth  
57407.210948 1.003811 0.002284 MEarth  
57407.211451 1.002905 0.002286 MEarth  
57407.211951 1.002797 0.002287 MEarth  
57407.212450 1.000728 0.002282 MEarth  
57407.212960 1.006962 0.002283 MEarth  
57407.213457 1.005265 0.002277 MEarth  
57407.213950 1.003607 0.002265 MEarth  
57407.214471 0.998932 0.002270 MEarth  
57407.214971 1.001661 0.002270 MEarth  
57407.215463 1.003043 0.002270 MEarth  
57407.215978 1.001386 0.002267 MEarth  
57407.216476 1.000349 0.002270 MEarth  
57407.216977 1.001442 0.002256 MEarth  
57407.217472 1.001793 0.002255 MEarth  
57407.217968 1.004536 0.002258 MEarth  
57407.218472 0.998630 0.002253 MEarth  
57407.218975 1.005524 0.002249 MEarth  
57407.219476 1.001217 0.002262 MEarth  
57407.219973 1.002417 0.002265 MEarth  
57407.220470 1.005785 0.002254 MEarth  
57407.220967 1.002638 0.002244 MEarth  
57407.221465 1.004095 0.002256 MEarth  
57407.221978 0.995362 0.002239 MEarth  
57407.222493 0.997989 0.002239 MEarth  
57407.222983 0.999085 0.002250 MEarth  
57407.223471 1.000193 0.002250 MEarth  
57407.223967 1.008225 0.002248 MEarth  
57407.224465 0.999691 0.002255 MEarth  
57407.224962 1.000845 0.002263 MEarth  
57407.225456 1.003120 0.002244 MEarth  
57407.225950 1.004095 0.002249 MEarth  
57407.226440 1.001544 0.002243 MEarth  
57407.226933 1.005519 0.002253 MEarth  
57407.227439 1.002447 0.002252 MEarth  
57407.227934 1.009877 0.002241 MEarth  
57407.228435 0.999139 0.002240 MEarth  
57407.228932 1.000961 0.002236 MEarth  
57407.229442 0.998064 0.002242 MEarth  
57407.229939 1.004739 0.002247 MEarth  
57407.230446 1.006147 0.002240 MEarth  
57407.230940 1.003192 0.002243 MEarth  
57407.231435 1.001867 0.002243 MEarth  
57407.231939 1.001367 0.002238 MEarth  
57407.232433 0.999543 0.002235 MEarth  
57407.232926 1.002728 0.002244 MEarth  
57407.233433 0.994739 0.002241 MEarth  
57407.233950 1.005980 0.002257 MEarth  
57407.234448 1.005476 0.002258 MEarth  
57407.234940 1.003321 0.002234 MEarth  
57407.235433 0.998873 0.002235 MEarth  
57407.235944 0.999650 0.002237 MEarth  
57407.236442 0.995363 0.002213 MEarth  
57407.236934 1.000565 0.002231 MEarth  
57407.237430 1.004679 0.002232 MEarth  
57407.237920 1.001074 0.002235 MEarth  
57407.238436 1.008929 0.002241 MEarth  
57407.238948 0.999080 0.002229 MEarth  
57407.239441 0.998118 0.002227 MEarth  
57407.239954 1.002580 0.002234 MEarth  
57407.240466 0.998723 0.002226 MEarth  
57407.240961 1.004256 0.002217 MEarth  
57407.241477 0.996438 0.002223 MEarth  
57407.241972 0.999413 0.002205 MEarth  
57407.242484 1.004252 0.002232 MEarth  
57407.242994 0.999738 0.002214 MEarth  
57407.243495 0.998087 0.002205 MEarth  
57407.244006 0.999316 0.002219 MEarth  
57407.244505 0.999589 0.002219 MEarth  
57407.244998 0.998520 0.002196 MEarth  
57407.245493 1.000308 0.002215 MEarth  
57407.245982 0.996989 0.002196 MEarth  
57407.246495 0.996236 0.002198 MEarth  
57407.247008 1.000379 0.002215 MEarth  
57407.247499 0.998780 0.002206 MEarth  
57407.248001 0.994724 0.002187 MEarth  
57407.248500 1.002933 0.002185 MEarth  
57407.249001 0.999569 0.002173 MEarth  
57407.249513 1.002253 0.002175 MEarth  
57407.250010 0.999972 0.002178 MEarth  
57407.250506 1.004072 0.002176 MEarth  
57407.250999 0.996742 0.002165 MEarth  
57407.251490 1.000315 0.002158 MEarth  
57407.251990 0.999834 0.002175 MEarth  
57407.252491 0.999174 0.002171 MEarth  
57407.253006 1.000484 0.002165 MEarth  
57407.253519 0.999337 0.002174 MEarth  
57407.254015 1.000335 0.002166 MEarth  
57407.254508 0.998407 0.002175 MEarth  
57407.255010 1.001269 0.002171 MEarth  
57407.255526 0.999334 0.002167 MEarth  
57407.256019 0.995250 0.002163 MEarth  
57407.256517 0.997588 0.002161 MEarth  
57407.257010 1.002035 0.002166 MEarth  
57407.257498 0.999158 0.002164 MEarth  
57407.257999 0.998916 0.002167 MEarth  
57407.258507 0.997852 0.002159 MEarth  
57407.259011 1.005321 0.002161 MEarth  
57407.259503 1.001827 0.002166 MEarth  
57407.259998 1.000859 0.002168 MEarth  
57407.260504 1.003024 0.002163 MEarth  
57407.261016 0.996949 0.002155 MEarth  
57407.261528 1.001884 0.002162 MEarth  
57407.262035 1.001419 0.002158 MEarth  
57407.262530 0.998538 0.002151 MEarth  
57407.263029 1.001392 0.002151 MEarth  
57407.263519 0.997539 0.002148 MEarth  
57407.264011 0.999571 0.002159 MEarth  
57407.264508 1.005408 0.002165 MEarth  
57407.265005 1.001145 0.002153 MEarth  
57407.265494 0.996183 0.002154 MEarth  
57407.265992 1.002769 0.002153 MEarth  
57407.266484 1.001347 0.002157 MEarth  
57407.266997 1.000061 0.002154 MEarth  
57407.267491 0.999069 0.002151 MEarth  
57407.267984 1.002462 0.002155 MEarth  
57407.268492 0.998237 0.002147 MEarth  
57407.268985 1.002286 0.002156 MEarth  
57407.269485 1.000153 0.002149 MEarth  
57407.269979 0.998699 0.002140 MEarth  
57407.270469 0.996039 0.002144 MEarth  
57407.270981 1.002258 0.002159 MEarth  
57407.271486 1.003547 0.002154 MEarth  
57407.271995 0.999578 0.002164 MEarth  
57407.272490 0.998707 0.002162 MEarth  
57407.272983 1.005329 0.002160 MEarth  
57407.273477 0.998614 0.002177 MEarth  
57407.273969 1.001339 0.002161 MEarth  
57407.274485 1.000954 0.002155 MEarth  
57407.274994 0.997291 0.002159 MEarth  
57407.275491 0.999154 0.002153 MEarth  
57407.275985 1.000864 0.002164 MEarth  
57407.276497 1.000293 0.002172 MEarth  
57407.277008 1.000423 0.002156 MEarth  
57407.277498 1.002300 0.002152 MEarth  
57407.278007 1.004083 0.002150 MEarth  
57407.278495 1.006052 0.002153 MEarth  
57407.278986 0.999156 0.002151 MEarth  
57407.279477 0.997028 0.002141 MEarth  
57407.279969 1.001939 0.002142 MEarth  
57407.280477 1.003153 0.002152 MEarth  
57407.280968 1.002277 0.002144 MEarth  
57407.281457 1.000963 0.002148 MEarth  
57407.281954 1.002279 0.002145 MEarth  
57407.282447 1.001458 0.002147 MEarth  
57407.282934 0.998273 0.002143 MEarth  
57407.283444 1.001305 0.002146 MEarth  
57407.283929 0.998556 0.002148 MEarth  
57407.284437 0.999852 0.002153 MEarth  
57407.284931 1.000285 0.002142 MEarth  
57407.285447 1.003194 0.002149 MEarth  
57407.285938 1.000804 0.002146 MEarth  
57407.286429 0.999503 0.002146 MEarth  
57407.286927 1.001691 0.002152 MEarth  
57407.287436 1.001703 0.002144 MEarth  
57407.287935 0.996730 0.002134 MEarth  
57407.288426 0.998553 0.002143 MEarth  
57407.288915 1.000076 0.002146 MEarth  
57407.289401 1.001515 0.002141 MEarth  
57407.289891 0.997423 0.002131 MEarth  
57407.290382 1.001973 0.002146 MEarth  
57407.290876 1.002159 0.002153 MEarth  
57407.291388 0.999246 0.002147 MEarth  
57407.291883 0.996137 0.002135 MEarth  
57407.292377 1.000011 0.002133 MEarth  
57407.292871 1.000809 0.002129 MEarth  
57407.293378 0.996960 0.002140 MEarth  
57407.294839 nan      nan      MEarth  
57407.295898 nan      nan      MEarth  
57407.296441 1.003111 0.002150 MEarth  
57407.296936 1.003171 0.002132 MEarth  
57407.297450 1.001514 0.002129 MEarth  
57407.297946 1.002065 0.002133 MEarth  
57407.298447 1.000330 0.002141 MEarth  
57407.298940 1.002393 0.002135 MEarth  
57407.299435 0.997562 0.002138 MEarth  
57407.299933 1.000409 0.002136 MEarth  
57407.300424 0.999968 0.002137 MEarth  
57407.300935 0.999629 0.002140 MEarth  
57407.301433 0.997727 0.002136 MEarth  
57407.301931 0.998755 0.002140 MEarth  
57407.302427 0.998520 0.002136 MEarth  
57407.302925 0.996382 0.002142 MEarth  
57407.303421 1.000373 0.002131 MEarth  
57407.303920 1.003645 0.002132 MEarth  
57407.304419 1.000554 0.002144 MEarth  
57407.304932 0.999580 0.002127 MEarth  
57407.305432 1.000399 0.002136 MEarth  
57407.305925 0.999147 0.002134 MEarth  
57407.306428 1.001641 0.002153 MEarth  
57407.306927 1.001405 0.002146 MEarth  
57407.307422 1.000890 0.002139 MEarth  
57407.307921 1.000052 0.002139 MEarth  
57407.308420 1.002953 0.002140 MEarth  
57407.308934 1.000357 0.002137 MEarth  
57407.309429 1.005004 0.002136 MEarth  
57407.309924 1.001757 0.002141 MEarth  
57407.310426 1.000046 0.002140 MEarth  
57407.310926 0.994713 0.002125 MEarth  
57407.311427 1.001335 0.002137 MEarth  
57407.311923 1.000827 0.002140 MEarth  
57407.312417 0.999653 0.002133 MEarth  
57407.312928 0.997286 0.002131 MEarth  
57407.313432 1.003071 0.002139 MEarth  
57407.313922 0.998655 0.002146 MEarth  
57407.314417 0.998566 0.002133 MEarth  
57407.314936 0.996323 0.002141 MEarth  
57407.315454 1.003758 0.002142 MEarth  
57407.315951 0.997601 0.002134 MEarth  
57407.316447 1.002290 0.002139 MEarth  
57407.316960 0.995843 0.002130 MEarth  
57407.317454 0.997437 0.002142 MEarth  
57407.317972 1.000907 0.002141 MEarth  
57407.318464 0.998120 0.002133 MEarth  
57407.318960 0.998630 0.002131 MEarth  
57407.319460 1.003001 0.002138 MEarth  
57407.319955 1.002219 0.002150 MEarth  
57407.320467 1.000764 0.002145 MEarth  
57407.320964 1.001158 0.002145 MEarth  
57407.321461 0.997857 0.002130 MEarth  
57407.321957 1.001490 0.002134 MEarth  
57407.322478 1.001360 0.002140 MEarth  
57407.322970 0.999097 0.002139 MEarth  
57407.323465 1.001400 0.002142 MEarth  
57407.323967 1.000377 0.002140 MEarth  
57407.324484 0.999800 0.002150 MEarth  
57407.324985 0.997366 0.002142 MEarth  
57407.325485 0.997947 0.002149 MEarth  
57407.325981 0.999697 0.002142 MEarth  
57407.326480 0.995309 0.002140 MEarth  
57407.326973 0.999355 0.002150 MEarth  
57407.327464 0.999375 0.002149 MEarth  
57407.327962 1.001303 0.002152 MEarth  
57407.328453 1.001830 0.002148 MEarth  
57407.328952 0.999047 0.002151 MEarth  
57407.329467 0.999924 0.002153 MEarth  
57407.329969 0.997416 0.002146 MEarth  
57407.330460 1.002589 0.002155 MEarth  
57407.330974 1.000439 0.002143 MEarth  
57407.331486 0.998934 0.002158 MEarth  
57407.331981 0.999993 0.002151 MEarth  
57407.332481 0.999196 0.002149 MEarth  
57407.332977 1.002178 0.002146 MEarth  
57407.333477 1.000597 0.002146 MEarth  
57407.333977 0.999444 0.002151 MEarth  
57407.334473 0.998421 0.002155 MEarth  
57407.334963 1.000006 0.002148 MEarth  
57407.335480 1.000779 0.002147 MEarth  
57407.335983 1.000644 0.002156 MEarth  
57407.336482 0.997303 0.002145 MEarth  
57407.336992 0.999701 0.002152 MEarth  
57407.337488 0.995971 0.002150 MEarth  
57407.338003 0.999722 0.002153 MEarth  
57407.338519 1.001600 0.002155 MEarth  
57407.339017 0.995641 0.002160 MEarth  
57407.339524 0.998076 0.002155 MEarth  
57407.340036 1.003424 0.002153 MEarth  
57407.340530 0.999319 0.002168 MEarth  
57407.341029 0.999672 0.002161 MEarth  
57407.341528 0.995181 0.002155 MEarth  
57407.342025 0.997884 0.002160 MEarth  
57407.342527 1.000009 0.002163 MEarth  
57407.343023 1.000231 0.002161 MEarth  
57407.343526 0.999412 0.002167 MEarth  
57407.344024 0.997948 0.002162 MEarth  
57407.344541 1.000895 0.002167 MEarth  
57407.345038 1.001657 0.002164 MEarth  
57407.345549 0.999729 0.002168 MEarth  
57407.346050 0.998750 0.002177 MEarth  
57407.346563 0.998667 0.002168 MEarth  
57407.347068 0.997870 0.002166 MEarth  
57407.347581 1.000170 0.002172 MEarth  
57407.348086 1.002802 0.002173 MEarth  
57407.097995 0.999235 0.003208 MEarth  
57407.098526 0.991474 0.003185 MEarth  
57407.099042 1.002515 0.003180 MEarth  
57407.099561 1.005997 0.003182 MEarth  
57407.100060 0.993539 0.003166 MEarth  
57407.100582 1.002138 0.003174 MEarth  
57407.101082 0.982223 0.003134 MEarth  
57407.101592 0.993683 0.003137 MEarth  
57407.102100 0.995982 0.003148 MEarth  
57407.102593 1.000723 0.003151 MEarth  
57407.103092 1.020786 0.003148 MEarth  
57407.103593 1.007722 0.003125 MEarth  
57407.104094 0.996349 0.003103 MEarth  
57407.104598 0.998111 0.003085 MEarth  
57407.105095 1.008879 0.003078 MEarth  
57407.105595 0.997656 0.003078 MEarth  
57407.106094 1.002849 0.003053 MEarth  
57407.106610 1.005841 0.003062 MEarth  
57407.107126 1.004934 0.003046 MEarth  
57407.107624 0.999089 0.003023 MEarth  
57407.108124 0.999453 0.003017 MEarth  
57407.108626 0.990538 0.003008 MEarth  
57407.109126 1.011251 0.002994 MEarth  
57407.109635 0.998676 0.002984 MEarth  
57407.110128 1.003977 0.002972 MEarth  
57407.110625 0.993618 0.002962 MEarth  
57407.111153 0.990826 0.002952 MEarth  
57407.111657 0.997205 0.002948 MEarth  
57407.112172 1.008550 0.002951 MEarth  
57407.112669 0.997831 0.002942 MEarth  
57407.113172 1.010700 0.002927 MEarth  
57407.113671 0.996552 0.002904 MEarth  
57407.114174 0.998843 0.002903 MEarth  
57407.114670 1.010110 0.002910 MEarth  
57407.115181 0.995239 0.002897 MEarth  
57407.115681 0.999831 0.002894 MEarth  
57407.116176 0.997790 0.002889 MEarth  
57407.116675 1.006183 0.002890 MEarth  
57407.117196 0.994174 0.002878 MEarth  
57407.117693 0.991060 0.002861 MEarth  
57407.118199 0.999373 0.002851 MEarth  
57407.118706 0.993477 0.002846 MEarth  
57407.119226 0.998005 0.002831 MEarth  
57407.119729 1.004581 0.002840 MEarth  
57407.120230 1.005476 0.002827 MEarth  
57407.120727 0.996911 0.002812 MEarth  
57407.121228 1.006507 0.002823 MEarth  
57407.121737 1.002164 0.002815 MEarth  
57407.122237 0.992747 0.002799 MEarth  
57407.122733 1.004270 0.002798 MEarth  
57407.123253 0.999426 0.002779 MEarth  
57407.123750 1.008101 0.002790 MEarth  
57407.124258 1.001899 0.002778 MEarth  
57407.124755 0.993910 0.002766 MEarth  
57407.125274 0.992278 0.002766 MEarth  
57407.125768 1.000901 0.002759 MEarth  
57407.126264 1.000659 0.002753 MEarth  
57407.126760 0.999509 0.002756 MEarth  
57407.127260 0.997608 0.002744 MEarth  
57407.127757 0.999795 0.002728 MEarth  
57407.128260 0.998611 0.002729 MEarth  
57407.128751 0.997972 0.002717 MEarth  
57407.129250 1.003312 0.002724 MEarth  
57407.129774 1.001461 0.002708 MEarth  
57407.130290 1.003178 0.002715 MEarth  
57407.130787 0.999532 0.002701 MEarth  
57407.131288 1.001341 0.002693 MEarth  
57407.131781 1.001143 0.002696 MEarth  
57407.132284 0.998918 0.002691 MEarth  
57407.132789 0.997585 0.002672 MEarth  
57407.133296 1.005734 0.002670 MEarth  
57407.133806 0.991310 0.002649 MEarth  
57407.134300 1.004669 0.002658 MEarth  
57407.134796 0.997668 0.002652 MEarth  
57407.135305 0.997460 0.002642 MEarth  
57407.135807 1.001668 0.002644 MEarth  
57407.136314 1.002090 0.002637 MEarth  
57407.136816 1.003627 0.002631 MEarth  
57407.137337 1.004366 0.002633 MEarth  
57407.137839 0.997108 0.002619 MEarth  
57407.138337 0.998226 0.002614 MEarth  
57407.138841 1.002885 0.002607 MEarth  
57407.139352 0.994316 0.002601 MEarth  
57407.139856 1.001460 0.002609 MEarth  
57407.140355 1.000619 0.002599 MEarth  
57407.140859 0.997510 0.002586 MEarth  
57407.141364 0.995172 0.002581 MEarth  
57407.141857 0.996794 0.002574 MEarth  
57407.142352 1.007529 0.002586 MEarth  
57407.142854 0.998234 0.002563 MEarth  
57407.143374 0.996860 0.002572 MEarth  
57407.143886 0.994603 0.002558 MEarth  
57407.144389 0.999597 0.002563 MEarth  
57407.144910 0.998599 0.002541 MEarth  
57407.145413 1.000197 0.002555 MEarth  
57407.145913 0.994875 0.002538 MEarth  
57407.146412 1.000863 0.002542 MEarth  
57407.146912 1.002965 0.002555 MEarth  
57407.147413 0.996782 0.002537 MEarth  
57407.147917 1.002122 0.002526 MEarth  
57407.148433 0.994890 0.002530 MEarth  
57407.148942 0.992387 0.002525 MEarth  
57407.149441 0.997103 0.002519 MEarth  
57407.149968 0.999081 0.002514 MEarth  
57407.150469 0.999662 0.002511 MEarth  
57407.150971 1.001117 0.002513 MEarth  
57407.151468 0.994577 0.002503 MEarth  
57407.151964 1.000968 0.002505 MEarth  
57407.152464 1.000036 0.002515 MEarth  
57407.152966 1.000125 0.002494 MEarth  
57407.153460 0.997562 0.002497 MEarth  
57407.153957 0.992884 0.002484 MEarth  
57407.154477 0.999159 0.002493 MEarth  
57407.154978 0.997910 0.002481 MEarth  
57407.155471 0.999542 0.002478 MEarth  
57407.155977 0.999639 0.002476 MEarth  
57407.156496 0.994528 0.002484 MEarth  
57407.156994 0.999679 0.002473 MEarth  
57407.157491 0.992711 0.002457 MEarth  
57407.157993 0.999563 0.002477 MEarth  
57407.158510 0.993426 0.002458 MEarth  
57407.159008 0.996187 0.002458 MEarth  
57407.159513 1.000982 0.002458 MEarth  
57407.160010 0.995434 0.002439 MEarth  
57407.160503 1.004874 0.002458 MEarth  
57407.161002 0.995474 0.002450 MEarth  
57407.161499 1.000011 0.002454 MEarth  
57407.161993 0.998292 0.002451 MEarth  
57407.162491 0.997621 0.002434 MEarth  
57407.163012 0.995664 0.002438 MEarth  
57407.163514 1.004521 0.002451 MEarth  
57407.164009 1.011606 0.002443 MEarth  
57407.164508 0.998382 0.002431 MEarth  
57407.165004 1.003927 0.002422 MEarth  
57407.165504 0.997215 0.002426 MEarth  
57407.166008 0.997138 0.002425 MEarth  
57407.166507 1.001768 0.002423 MEarth  
57407.167009 0.999851 0.002421 MEarth  
57407.167504 0.993015 0.002416 MEarth  
57407.168003 0.998763 0.002411 MEarth  
57407.168502 0.998606 0.002401 MEarth  
57407.169007 1.000165 0.002400 MEarth  
57407.169508 0.996965 0.002402 MEarth  
57407.170030 0.994051 0.002402 MEarth  
57407.170524 0.999535 0.002393 MEarth  
57407.171030 0.998575 0.002390 MEarth  
57407.171533 1.002745 0.002383 MEarth  
57407.172047 0.999221 0.002396 MEarth  
57407.172560 0.995997 0.002378 MEarth  
57407.173053 0.998748 0.002376 MEarth  
57407.173570 0.996003 0.002380 MEarth  
57407.174068 1.002890 0.002372 MEarth  
57407.174574 1.002706 0.002374 MEarth  
57407.175070 0.996476 0.002365 MEarth  
57407.175574 0.999252 0.002361 MEarth  
57407.176085 0.995437 0.002354 MEarth  
57407.176603 1.008111 0.002357 MEarth  
57407.177122 0.995617 0.002349 MEarth  
57407.177620 1.004556 0.002352 MEarth  
57407.178132 1.005937 0.002345 MEarth  
57407.178628 1.002322 0.002335 MEarth  
57407.179146 0.998693 0.002326 MEarth  
57407.179643 1.002344 0.002334 MEarth  
57407.180142 1.000631 0.002338 MEarth  
57407.180641 0.996732 0.002324 MEarth  
57407.181160 0.999635 0.002325 MEarth  
57407.181663 0.994917 0.002316 MEarth  
57407.182156 1.003841 0.002323 MEarth  
57407.182660 0.995990 0.002310 MEarth  
57407.183159 0.995287 0.002311 MEarth  
57407.183662 0.998568 0.002312 MEarth  
57407.184159 1.002033 0.002310 MEarth  
57407.184655 0.996981 0.002301 MEarth  
57407.185156 0.996252 0.002298 MEarth  
57407.185660 0.997157 0.002307 MEarth  
57407.186161 1.001164 0.002307 MEarth  
57407.186657 1.000917 0.002292 MEarth  
57407.187155 0.996027 0.002289 MEarth  
57407.187656 1.000362 0.002294 MEarth  
57407.188149 0.996427 0.002289 MEarth  
57407.188659 0.995848 0.002288 MEarth  
57407.189160 1.001622 0.002285 MEarth  
57407.189652 0.994586 0.002291 MEarth  
57407.190167 1.001912 0.002282 MEarth  
57407.190662 1.001224 0.002287 MEarth  
57407.191154 0.999763 0.002294 MEarth  
57407.191653 1.006138 0.002284 MEarth  
57407.192152 0.997162 0.002276 MEarth  
57407.192649 0.997037 0.002269 MEarth  
57407.193145 0.994234 0.002267 MEarth  
57407.193644 0.997671 0.002274 MEarth  
57407.194138 0.998493 0.002264 MEarth  
57407.194629 1.001257 0.002274 MEarth  
57407.195120 0.998397 0.002268 MEarth  
57407.195611 1.000305 0.002272 MEarth  
57407.196107 0.995969 0.002266 MEarth  
57407.196601 1.002583 0.002263 MEarth  
57407.197096 0.999594 0.002263 MEarth  
57407.197593 1.000361 0.002250 MEarth  
57407.198111 1.005920 0.002261 MEarth  
57407.198607 1.006806 0.002252 MEarth  
57407.199104 0.999480 0.002245 MEarth  
57407.199596 1.002038 0.002246 MEarth  
57407.200085 1.001400 0.002259 MEarth  
57407.200585 0.993458 0.002251 MEarth  
57407.201080 0.999806 0.002246 MEarth  
57407.201592 0.999422 0.002250 MEarth  
57407.202094 0.997878 0.002245 MEarth  
57407.202587 1.002113 0.002241 MEarth  
57407.203103 1.002564 0.002241 MEarth  
57407.203596 0.997621 0.002231 MEarth  
57407.204110 0.996320 0.002247 MEarth  
57407.204605 0.996154 0.002233 MEarth  
57407.205098 0.999669 0.002237 MEarth  
57407.205607 0.997717 0.002241 MEarth  
57407.206106 1.001972 0.002242 MEarth  
57407.206598 1.001961 0.002240 MEarth  
57407.207090 1.004945 0.002241 MEarth  
57407.207589 1.003724 0.002232 MEarth  
57407.208084 0.995773 0.002242 MEarth  
57407.208593 0.995969 0.002238 MEarth  
57407.209098 1.001511 0.002240 MEarth  
57407.209590 1.002097 0.002238 MEarth  
57407.210101 1.000722 0.002230 MEarth  
57407.210595 1.005243 0.002230 MEarth  
57407.211090 0.999722 0.002228 MEarth  
57407.211586 1.001525 0.002243 MEarth  
57407.212087 0.998297 0.002219 MEarth  
57407.212585 1.003530 0.002223 MEarth  
57407.213080 0.998755 0.002230 MEarth  
57407.213596 1.002931 0.002220 MEarth  
57407.214094 0.999427 0.002218 MEarth  
57407.214592 1.001690 0.002232 MEarth  
57407.215084 1.004059 0.002232 MEarth  
57407.215579 1.000301 0.002211 MEarth  
57407.216090 1.001627 0.002216 MEarth  
57407.216587 0.995634 0.002209 MEarth  
57407.217099 1.002653 0.002214 MEarth  
57407.217615 1.001036 0.002221 MEarth  
57407.218110 1.003083 0.002219 MEarth  
57407.218603 1.003637 0.002210 MEarth  
57407.219109 0.995035 0.002200 MEarth  
57407.219605 1.004334 0.002209 MEarth  
57407.220099 0.998555 0.002215 MEarth  
57407.220589 0.996684 0.002201 MEarth  
57407.221081 1.004739 0.002202 MEarth  
57407.221577 1.002701 0.002197 MEarth  
57407.222071 1.007097 0.002192 MEarth  
57407.222567 1.000000 0.002192 MEarth  
57407.223064 0.999102 0.002195 MEarth  
57407.223564 1.004590 0.002198 MEarth  
57407.224058 0.999717 0.002202 MEarth  
57407.224553 1.002197 0.002186 MEarth  
57407.225071 1.002160 0.002188 MEarth  
57407.225580 0.999643 0.002183 MEarth  
57407.226075 0.999146 0.002184 MEarth  
57407.226568 0.995788 0.002184 MEarth  
57407.227062 1.000689 0.002174 MEarth  
57407.227555 1.006423 0.002184 MEarth  
57407.228053 0.999681 0.002179 MEarth  
57407.228552 0.995481 0.002169 MEarth  
57407.229048 0.997510 0.002171 MEarth  
57407.229565 1.002094 0.002171 MEarth  
57407.230077 0.997298 0.002177 MEarth  
57407.230573 1.004658 0.002173 MEarth  
57407.231069 1.006456 0.002176 MEarth  
57407.231561 0.996150 0.002170 MEarth  
57407.232072 1.000330 0.002180 MEarth  
57407.232584 1.007321 0.002168 MEarth  
57407.233077 1.002149 0.002168 MEarth  
57407.233571 1.001638 0.002158 MEarth  
57407.234073 1.002549 0.002151 MEarth  
57407.234577 1.006557 0.002151 MEarth  
57407.235065 1.002295 0.002152 MEarth  
57407.235556 1.000495 0.002139 MEarth  
57407.236048 0.998977 0.002145 MEarth  
57407.236546 0.996284 0.002148 MEarth  
57407.237044 0.992340 0.002138 MEarth  
57407.237541 0.999637 0.002139 MEarth  
57407.238045 1.001182 0.002139 MEarth  
57407.238544 1.004321 0.002139 MEarth  
57407.239039 1.000626 0.002141 MEarth  
57407.239536 0.996787 0.002148 MEarth  
57407.240029 0.999527 0.002138 MEarth  
57407.240543 1.001760 0.002136 MEarth  
57407.241059 1.001198 0.002145 MEarth  
57407.241556 0.997743 0.002136 MEarth  
57407.242053 0.996707 0.002136 MEarth  
57407.242562 1.002809 0.002139 MEarth  
57407.243055 0.998640 0.002131 MEarth  
57407.243550 0.996540 0.002126 MEarth  
57407.244050 1.001487 0.002134 MEarth  
57407.244551 1.004616 0.002134 MEarth  
57407.245068 1.001060 0.002125 MEarth  
57407.245564 1.003333 0.002125 MEarth  
57407.246057 0.999334 0.002127 MEarth  
57407.246560 1.002287 0.002120 MEarth  
57407.247056 1.000491 0.002123 MEarth  
57407.247553 0.996795 0.002120 MEarth  
57407.248043 1.002338 0.002121 MEarth  
57407.248536 0.997322 0.002120 MEarth  
57407.249032 1.005591 0.002126 MEarth  
57407.249544 1.002820 0.002126 MEarth  
57407.250038 0.999044 0.002118 MEarth  
57407.250532 1.002310 0.002117 MEarth  
57407.251029 0.999206 0.002112 MEarth  
57407.251528 1.000154 0.002118 MEarth  
57407.252039 1.005315 0.002121 MEarth  
57407.252541 1.001284 0.002117 MEarth  
57407.253053 1.001839 0.002119 MEarth  
57407.253544 0.998438 0.002113 MEarth  
57407.254046 1.001078 0.002118 MEarth  
57407.254541 1.002458 0.002114 MEarth  
57407.255034 1.004832 0.002118 MEarth  
57407.255528 1.000689 0.002120 MEarth  
57407.256023 0.997893 0.002113 MEarth  
57407.256516 0.997131 0.002123 MEarth  
57407.257006 1.006913 0.002121 MEarth  
57407.257502 1.000759 0.002121 MEarth  
57407.258014 1.004282 0.002122 MEarth  
57407.258514 0.995858 0.002106 MEarth  
57407.259011 1.000964 0.002118 MEarth  
57407.259502 1.004401 0.002108 MEarth  
57407.259998 1.001434 0.002116 MEarth  
57407.260491 1.003434 0.002121 MEarth  
57407.260985 1.001537 0.002125 MEarth  
57407.261479 1.002579 0.002106 MEarth  
57407.261973 0.998166 0.002114 MEarth  
57407.262467 1.001428 0.002113 MEarth  
57407.262958 0.999099 0.002112 MEarth  
57407.263454 1.002207 0.002110 MEarth  
57407.263952 1.001114 0.002108 MEarth  
57407.264459 1.002330 0.002111 MEarth  
57407.264952 1.000155 0.002099 MEarth  
57407.265441 0.999384 0.002108 MEarth  
57407.265937 1.002204 0.002103 MEarth  
57407.266436 0.997930 0.002109 MEarth  
57407.266931 1.001063 0.002107 MEarth  
57407.267440 1.001297 0.002109 MEarth  
57407.267936 0.994971 0.002104 MEarth  
57407.268438 1.001121 0.002112 MEarth  
57407.268931 0.999339 0.002095 MEarth  
57407.269428 1.001138 0.002104 MEarth  
57407.269921 0.998942 0.002091 MEarth  
57407.270412 1.002493 0.002101 MEarth  
57407.270907 1.001417 0.002096 MEarth  
57407.271392 1.003644 0.002108 MEarth  
57407.271886 0.999078 0.002106 MEarth  
57407.272386 0.997418 0.002109 MEarth  
57407.272883 1.004973 0.002120 MEarth  
57407.273393 0.997570 0.002109 MEarth  
57407.273882 1.003415 0.002107 MEarth  
57407.274373 1.003051 0.002112 MEarth  
57407.274872 1.000561 0.002107 MEarth  
57407.275369 1.001237 0.002111 MEarth  
57407.275868 1.001720 0.002106 MEarth  
57407.276360 1.001527 0.002108 MEarth  
57407.276852 1.002315 0.002118 MEarth  
57407.277346 0.999528 0.002105 MEarth  
57407.277848 0.998711 0.002096 MEarth  
57407.278364 1.002729 0.002095 MEarth  
57407.278877 1.001045 0.002105 MEarth  
57407.279388 0.999259 0.002103 MEarth  
57407.279878 1.003425 0.002094 MEarth  
57407.280369 0.999322 0.002098 MEarth  
57407.280861 1.003839 0.002104 MEarth  
57407.281355 1.000609 0.002100 MEarth  
57407.281863 0.999878 0.002099 MEarth  
57407.282358 0.999005 0.002090 MEarth  
57407.282850 0.999908 0.002099 MEarth  
57407.283347 1.003087 0.002108 MEarth  
57407.283835 1.000722 0.002093 MEarth  
57407.284343 0.999627 0.002103 MEarth  
57407.284841 1.000833 0.002087 MEarth  
57407.285339 0.999912 0.002095 MEarth  
57407.285832 1.001539 0.002092 MEarth  
57407.286326 0.999333 0.002100 MEarth  
57407.286822 1.005343 0.002102 MEarth  
57407.287318 1.002966 0.002092 MEarth  
57407.287810 0.997785 0.002091 MEarth  
57407.288319 0.995927 0.002086 MEarth  
57407.288816 1.004658 0.002101 MEarth  
57407.289324 0.999585 0.002102 MEarth  
57407.289837 0.999413 0.002089 MEarth  
57407.290352 1.000398 0.002093 MEarth  
57407.290848 1.002307 0.002091 MEarth  
57407.291346 1.000896 0.002084 MEarth  
57407.291858 1.002964 0.002083 MEarth  
57407.292367 0.998005 0.002079 MEarth  
57407.292858 1.001089 0.002083 MEarth  
57407.293349 1.002561 0.002095 MEarth  
57407.294823 nan      nan      MEarth  
57407.295938 nan      nan      MEarth  
57407.296472 1.000578 0.002096 MEarth  
57407.296965 1.002048 0.002091 MEarth  
57407.297482 1.005878 0.002093 MEarth  
57407.297988 1.004747 0.002103 MEarth  
57407.298481 1.001172 0.002100 MEarth  
57407.298991 1.000414 0.002090 MEarth  
57407.299492 1.000961 0.002098 MEarth  
57407.299988 1.002232 0.002103 MEarth  
57407.300504 1.000427 0.002093 MEarth  
57407.301002 1.006452 0.002111 MEarth  
57407.301516 1.001955 0.002095 MEarth  
57407.302032 0.999258 0.002089 MEarth  
57407.302526 1.004578 0.002094 MEarth  
57407.303023 0.998989 0.002088 MEarth  
57407.303518 0.999495 0.002092 MEarth  
57407.304011 0.998276 0.002083 MEarth  
57407.304510 0.997833 0.002088 MEarth  
57407.305003 0.998964 0.002087 MEarth  
57407.305500 1.000194 0.002095 MEarth  
57407.306012 1.000458 0.002095 MEarth  
57407.306513 1.002749 0.002091 MEarth  
57407.307011 1.003344 0.002091 MEarth  
57407.307509 1.000978 0.002091 MEarth  
57407.308002 0.999760 0.002086 MEarth  
57407.308505 1.002874 0.002092 MEarth  
57407.309025 1.002149 0.002096 MEarth  
57407.309522 1.002454 0.002086 MEarth  
57407.310018 1.000665 0.002085 MEarth  
57407.310512 0.996000 0.002089 MEarth  
57407.311007 0.998334 0.002087 MEarth  
57407.311506 1.000752 0.002094 MEarth  
57407.312002 1.002162 0.002083 MEarth  
57407.312501 0.999736 0.002086 MEarth  
57407.313024 1.002385 0.002092 MEarth  
57407.313522 0.998285 0.002090 MEarth  
57407.314017 1.000615 0.002090 MEarth  
57407.314515 0.996619 0.002104 MEarth  
57407.315031 1.002339 0.002087 MEarth  
57407.315527 0.998743 0.002085 MEarth  
57407.316028 1.002514 0.002102 MEarth  
57407.316543 0.999305 0.002083 MEarth  
57407.317042 0.997546 0.002084 MEarth  
57407.317552 0.998322 0.002086 MEarth  
57407.318046 1.000948 0.002094 MEarth  
57407.318540 1.000206 0.002095 MEarth  
57407.319040 0.998050 0.002090 MEarth  
57407.319540 0.998882 0.002083 MEarth  
57407.320036 0.999691 0.002090 MEarth  
57407.320536 1.001676 0.002087 MEarth  
57407.321030 1.001383 0.002096 MEarth  
57407.321524 1.001008 0.002099 MEarth  
57407.322025 0.999852 0.002089 MEarth  
57407.322517 0.999855 0.002095 MEarth  
57407.323016 1.002662 0.002095 MEarth  
57407.323511 0.999879 0.002097 MEarth  
57407.324011 0.995811 0.002097 MEarth  
57407.324514 0.999148 0.002101 MEarth  
57407.325011 0.998213 0.002095 MEarth  
57407.325506 0.999614 0.002096 MEarth  
57407.326005 0.996692 0.002089 MEarth  
57407.326507 1.000257 0.002102 MEarth  
57407.327004 1.005873 0.002122 MEarth  
57407.327499 1.001920 0.002101 MEarth  
57407.327996 0.999064 0.002097 MEarth  
57407.328491 0.998018 0.002104 MEarth  
57407.328989 0.998638 0.002105 MEarth  
57407.329483 1.001940 0.002102 MEarth  
57407.329987 1.000378 0.002104 MEarth  
57407.330507 1.002083 0.002101 MEarth  
57407.331004 1.003615 0.002109 MEarth  
57407.331503 0.998818 0.002108 MEarth  
57407.332002 0.999873 0.002101 MEarth  
57407.332505 0.997743 0.002096 MEarth  
57407.333020 1.000821 0.002111 MEarth  
57407.333533 0.999564 0.002103 MEarth  
57407.334045 0.998003 0.002107 MEarth  
57407.334538 0.997792 0.002105 MEarth  
57407.335033 0.994448 0.002106 MEarth  
57407.335551 0.998883 0.002104 MEarth  
57407.336047 0.996591 0.002114 MEarth  
57407.336567 0.995316 0.002100 MEarth  
57407.337064 0.996873 0.002103 MEarth  
57407.337568 0.999327 0.002107 MEarth  
57407.338063 1.000684 0.002110 MEarth  
57407.338565 0.999959 0.002113 MEarth  
57407.339058 0.999413 0.002108 MEarth  
57407.339558 1.001809 0.002113 MEarth  
57407.340052 1.001101 0.002118 MEarth  
57407.340568 1.002373 0.002122 MEarth  
57407.341065 1.000054 0.002114 MEarth  
57407.341561 0.998140 0.002114 MEarth  
57407.342053 1.000228 0.002120 MEarth  
57407.342575 0.999298 0.002106 MEarth  
57407.343069 0.999299 0.002121 MEarth  
57407.343561 0.998454 0.002122 MEarth  
57407.344059 0.999141 0.002118 MEarth  
57407.344554 0.999720 0.002115 MEarth  
57407.345050 1.000270 0.002116 MEarth  
57407.345561 0.998407 0.002113 MEarth  
57407.346080 1.003119 0.002121 MEarth  
57407.346577 1.000233 0.002115 MEarth  
57407.347074 1.004238 0.002120 MEarth  
57407.347575 0.999971 0.002117 MEarth  
57407.348075 0.997111 0.002114 MEarth  
57420.130692 0.987423 0.002584 MEarth  
57420.131186 1.016055 0.002592 MEarth  
57420.131678 1.004749 0.002572 MEarth  
57420.132173 1.006632 0.002569 MEarth  
57420.132690 0.996321 0.002556 MEarth  
57420.133180 0.995878 0.002582 MEarth  
57420.133681 1.001985 0.002570 MEarth  
57420.134181 0.992382 0.002551 MEarth  
57420.134669 1.008848 0.002556 MEarth  
57420.135164 0.991979 0.002531 MEarth  
57420.135656 1.000881 0.002536 MEarth  
57420.136154 0.995680 0.002530 MEarth  
57420.136655 0.998539 0.002540 MEarth  
57420.137176 1.002783 0.002531 MEarth  
57420.137679 1.004739 0.002537 MEarth  
57420.138173 0.997748 0.002520 MEarth  
57420.138698 0.997443 0.002529 MEarth  
57420.139187 0.993677 0.002511 MEarth  
57420.139696 1.010941 0.002521 MEarth  
57420.140198 1.006451 0.002530 MEarth  
57420.140713 1.001457 0.002514 MEarth  
57420.141207 0.991624 0.002496 MEarth  
57420.141708 1.007884 0.002504 MEarth  
57420.142209 0.997526 0.002500 MEarth  
57420.142708 1.003174 0.002500 MEarth  
57420.143211 0.990037 0.002488 MEarth  
57420.143704 1.000000 0.002496 MEarth  
57420.144202 0.992107 0.002484 MEarth  
57420.144717 0.996315 0.002479 MEarth  
57420.145209 0.999884 0.002475 MEarth  
57420.145709 1.002325 0.002499 MEarth  
57420.146211 0.999444 0.002479 MEarth  
57420.146705 1.001261 0.002485 MEarth  
57420.147227 1.001391 0.002485 MEarth  
57420.147730 1.000416 0.002473 MEarth  
57420.148234 0.997376 0.002473 MEarth  
57420.148740 0.999303 0.002475 MEarth  
57420.149231 0.994498 0.002474 MEarth  
57420.149740 0.994028 0.002458 MEarth  
57420.150257 0.998693 0.002455 MEarth  
57420.150762 0.995922 0.002452 MEarth  
57420.151261 1.002942 0.002456 MEarth  
57420.151763 0.997296 0.002448 MEarth  
57420.152261 1.000856 0.002456 MEarth  
57420.152764 0.998219 0.002455 MEarth  
57420.153264 1.000584 0.002469 MEarth  
57420.153777 1.001093 0.002444 MEarth  
57420.154275 0.998206 0.002431 MEarth  
57420.154769 0.994145 0.002426 MEarth  
57420.155266 1.001820 0.002438 MEarth  
57420.155758 0.995806 0.002417 MEarth  
57420.156257 0.993724 0.002429 MEarth  
57420.156754 0.999308 0.002441 MEarth  
57420.157271 0.995078 0.002429 MEarth  
57420.157781 0.992771 0.002426 MEarth  
57420.158279 1.001354 0.002432 MEarth  
57420.158779 1.001371 0.002424 MEarth  
57420.159279 1.003089 0.002431 MEarth  
57420.159775 1.007754 0.002446 MEarth  
57420.160272 0.995992 0.002413 MEarth  
57420.160769 0.994818 0.002420 MEarth  
57420.161259 0.986872 0.002401 MEarth  
57420.161765 0.996571 0.002411 MEarth  
57420.162258 1.000914 0.002417 MEarth  
57420.162755 1.000028 0.002413 MEarth  
57420.163250 1.000876 0.002421 MEarth  
57420.163746 0.999183 0.002409 MEarth  
57420.164238 0.997976 0.002413 MEarth  
57420.164743 0.999813 0.002408 MEarth  
57420.165240 0.992431 0.002406 MEarth  
57420.165738 0.996543 0.002404 MEarth  
57420.166238 0.999147 0.002400 MEarth  
57420.166744 1.000156 0.002400 MEarth  
57420.167255 1.002225 0.002399 MEarth  
57420.167754 0.996630 0.002399 MEarth  
57420.168250 1.006221 0.002400 MEarth  
57420.168749 0.998531 0.002402 MEarth  
57420.169248 0.994516 0.002404 MEarth  
57420.169748 1.006612 0.002405 MEarth  
57420.170243 0.991582 0.002393 MEarth  
57420.170746 1.001102 0.002404 MEarth  
57420.171242 1.006850 0.002393 MEarth  
57420.171743 0.998749 0.002390 MEarth  
57420.172234 1.004001 0.002391 MEarth  
57420.172726 1.002631 0.002402 MEarth  
57420.173237 1.005142 0.002429 MEarth  
57420.173734 0.997544 0.002399 MEarth  
57420.174234 0.998873 0.002380 MEarth  
57420.174743 1.001576 0.002395 MEarth  
57420.175240 0.992191 0.002392 MEarth  
57420.175744 1.007117 0.002393 MEarth  
57420.176242 0.996775 0.002386 MEarth  
57420.176748 0.989325 0.002368 MEarth  
57420.177245 1.000747 0.002374 MEarth  
57420.177732 1.001258 0.002375 MEarth  
57420.178241 0.996053 0.002384 MEarth  
57420.178735 0.992989 0.002372 MEarth  
57420.179231 1.002458 0.002385 MEarth  
57420.179726 1.003428 0.002379 MEarth  
57420.180236 1.005246 0.002380 MEarth  
57420.180727 0.999987 0.002375 MEarth  
57420.181226 0.994268 0.002367 MEarth  
57420.181728 1.006761 0.002374 MEarth  
57420.182241 0.996200 0.002365 MEarth  
57420.182740 1.002536 0.002359 MEarth  
57420.183242 0.999342 0.002356 MEarth  
57420.183756 0.998090 0.002364 MEarth  
57420.184251 0.996015 0.002362 MEarth  
57420.184750 1.002100 0.002356 MEarth  
57420.185243 0.996215 0.002354 MEarth  
57420.185735 0.995901 0.002350 MEarth  
57420.186231 0.998762 0.002349 MEarth  
57420.186738 0.995957 0.002358 MEarth  
57420.187235 0.999405 0.002348 MEarth  
57420.187731 0.998782 0.002361 MEarth  
57420.188217 1.000411 0.002349 MEarth  
57420.188713 0.997840 0.002351 MEarth  
57420.189207 1.002271 0.002363 MEarth  
57420.189702 1.002120 0.002350 MEarth  
57420.190201 0.997096 0.002346 MEarth  
57420.190697 0.994067 0.002341 MEarth  
57420.191212 0.999504 0.002354 MEarth  
57420.191705 1.000455 0.002345 MEarth  
57420.192203 0.998306 0.002346 MEarth  
57420.192696 0.999438 0.002354 MEarth  
57420.193194 0.993881 0.002330 MEarth  
57420.193681 0.995528 0.002345 MEarth  
57420.194179 0.995655 0.002345 MEarth  
57420.194673 1.003871 0.002352 MEarth  
57420.195174 1.000538 0.002340 MEarth  
57420.195658 1.002720 0.002322 MEarth  
57420.196154 0.998434 0.002327 MEarth  
57420.196649 1.000463 0.002325 MEarth  
57420.197165 0.999858 0.002320 MEarth  
57420.197658 1.001233 0.002329 MEarth  
57420.198161 0.996957 0.002328 MEarth  
57420.198653 0.997520 0.002340 MEarth  
57420.199165 1.001392 0.002324 MEarth  
57420.199660 0.997152 0.002310 MEarth  
57420.200153 0.995880 0.002322 MEarth  
57420.200643 1.000037 0.002319 MEarth  
57420.201137 0.999504 0.002331 MEarth  
57420.201631 1.011482 0.002329 MEarth  
57420.202125 1.001759 0.002324 MEarth  
57420.202613 0.999931 0.002328 MEarth  
57420.203101 1.001936 0.002327 MEarth  
57420.203594 0.990117 0.002319 MEarth  
57420.204090 0.993763 0.002318 MEarth  
57420.204590 1.005769 0.002320 MEarth  
57420.205075 0.992211 0.002315 MEarth  
57420.205568 1.000681 0.002319 MEarth  
57420.206062 1.000494 0.002319 MEarth  
57420.206558 0.993864 0.002311 MEarth  
57420.207049 0.999734 0.002314 MEarth  
57420.207546 0.997554 0.002321 MEarth  
57420.208043 1.001299 0.002322 MEarth  
57420.208540 0.989104 0.002307 MEarth  
57420.209031 1.000014 0.002317 MEarth  
57420.209524 1.003002 0.002318 MEarth  
57420.210016 1.003653 0.002315 MEarth  
57420.210514 0.996271 0.002315 MEarth  
57420.211011 1.001990 0.002314 MEarth  
57420.211512 0.996050 0.002316 MEarth  
57420.212003 0.995884 0.002310 MEarth  
57420.212503 0.998954 0.002307 MEarth  
57420.212997 0.999125 0.002304 MEarth  
57420.213506 1.002882 0.002310 MEarth  
57420.213997 0.996538 0.002309 MEarth  
57420.214546 1.000169 0.002300 MEarth  
57420.215038 0.998278 0.002304 MEarth  
57420.215529 1.002176 0.002305 MEarth  
57420.216041 0.998694 0.002298 MEarth  
57420.216535 1.001804 0.002308 MEarth  
57420.217036 1.003044 0.002309 MEarth  
57420.217534 1.000324 0.002305 MEarth  
57420.218034 0.992393 0.002295 MEarth  
57420.218535 0.999520 0.002297 MEarth  
57420.219049 1.004043 0.002302 MEarth  
57420.219542 1.002125 0.002316 MEarth  
57420.220035 1.004621 0.002300 MEarth  
57420.220527 0.999120 0.002286 MEarth  
57420.221021 1.005396 0.002303 MEarth  
57420.221533 1.001486 0.002298 MEarth  
57420.222033 0.999907 0.002299 MEarth  
57420.222528 1.002730 0.002290 MEarth  
57420.223032 1.003114 0.002288 MEarth  
57420.223531 1.001793 0.002300 MEarth  
57420.224025 1.002757 0.002292 MEarth  
57420.224636 0.999205 0.002297 MEarth  
57420.225125 0.997430 0.002293 MEarth  
57420.225619 0.993773 0.002285 MEarth  
57420.226114 1.000815 0.002285 MEarth  
57420.226605 0.999004 0.002288 MEarth  
57420.227128 0.998589 0.002290 MEarth  
57420.227625 0.992821 0.002284 MEarth  
57420.228116 0.997455 0.002299 MEarth  
57420.228630 1.003210 0.002291 MEarth  
57420.229119 0.998268 0.002286 MEarth  
57420.229614 1.002870 0.002291 MEarth  
57420.230102 0.998902 0.002290 MEarth  
57420.230615 0.992570 0.002282 MEarth  
57420.231112 0.999833 0.002278 MEarth  
57420.231605 1.001928 0.002281 MEarth  
57420.232105 0.996583 0.002277 MEarth  
57420.232597 0.999910 0.002276 MEarth  
57420.233107 1.000228 0.002272 MEarth  
57420.233600 0.996014 0.002270 MEarth  
57420.234092 1.001824 0.002277 MEarth  
57420.234586 1.004378 0.002292 MEarth  
57420.235081 0.998448 0.002280 MEarth  
57420.235572 1.000175 0.002284 MEarth  
57420.236069 1.000911 0.002280 MEarth  
57420.236560 0.998911 0.002283 MEarth  
57420.237057 1.002153 0.002281 MEarth  
57420.237546 1.000663 0.002273 MEarth  
57420.238040 0.999619 0.002272 MEarth  
57420.238539 1.002046 0.002282 MEarth  
57420.239046 1.003042 0.002275 MEarth  
57420.239547 1.000873 0.002285 MEarth  
57420.240042 1.002454 0.002273 MEarth  
57420.240535 1.004533 0.002275 MEarth  
57420.241031 0.996069 0.002270 MEarth  
57420.241524 1.000310 0.002272 MEarth  
57420.242021 0.998988 0.002280 MEarth  
57420.242519 1.007172 0.002280 MEarth  
57420.243038 1.004866 0.002276 MEarth  
57420.243535 1.005557 0.002287 MEarth  
57420.244032 1.007672 0.002285 MEarth  
57420.244523 1.002977 0.002284 MEarth  
57420.245014 1.000602 0.002291 MEarth  
57420.245506 1.003771 0.002283 MEarth  
57420.246002 1.006283 0.002285 MEarth  
57420.246499 1.001316 0.002285 MEarth  
57420.246990 1.002561 0.002293 MEarth  
57420.247483 1.007337 0.002294 MEarth  
57420.247978 1.002902 0.002289 MEarth  
57420.248488 1.005591 0.002295 MEarth  
57420.248979 0.999521 0.002285 MEarth  
57420.249473 1.004247 0.002295 MEarth  
57420.249964 1.005603 0.002295 MEarth  
57420.250462 0.996551 0.002285 MEarth  
57420.250951 0.999214 0.002293 MEarth  
57420.251447 0.999271 0.002292 MEarth  
57420.251959 1.002967 0.002299 MEarth  
57420.252455 1.002809 0.002295 MEarth  
57420.252948 1.001241 0.002289 MEarth  
57420.253442 1.003039 0.002282 MEarth  
57420.253931 0.999018 0.002289 MEarth  
57420.254423 1.002337 0.002280 MEarth  
57420.254919 1.005326 0.002284 MEarth  
57420.255428 1.001923 0.002294 MEarth  
57420.255937 1.003839 0.002279 MEarth  
57420.256434 1.005876 0.002295 MEarth  
57420.256928 1.005901 0.002281 MEarth  
57420.257442 1.006097 0.002286 MEarth  
57420.257930 1.003609 0.002281 MEarth  
57420.259392 0.999375 0.002420 MEarth  
57420.259954 1.011587 0.002308 MEarth  
57420.260668 0.999893 0.002290 MEarth  
57420.261172 0.996874 0.002290 MEarth  
57420.261662 1.002552 0.002292 MEarth  
57420.262591 1.003795 0.002405 MEarth  
57420.263091 1.003265 0.002291 MEarth  
57420.263588 1.001750 0.002293 MEarth  
57420.264091 0.998008 0.002288 MEarth  
57420.264580 1.001947 0.002275 MEarth  
57420.265068 1.001961 0.002279 MEarth  
57420.265563 1.000851 0.002288 MEarth  
57420.266073 0.998587 0.002285 MEarth  
57420.266560 1.001160 0.002293 MEarth  
57420.267060 1.000488 0.002283 MEarth  
57420.267579 0.999595 0.002288 MEarth  
57420.268075 0.999959 0.002293 MEarth  
57420.268575 0.997939 0.002288 MEarth  
57420.269082 1.000852 0.002289 MEarth  
57420.269570 0.997591 0.002296 MEarth  
57420.270083 0.997337 0.002288 MEarth  
57420.270574 1.001266 0.002284 MEarth  
57420.271064 1.001279 0.002290 MEarth  
57420.271559 0.995662 0.002290 MEarth  
57420.272048 0.998969 0.002292 MEarth  
57420.272542 0.999140 0.002291 MEarth  
57420.273040 0.996502 0.002282 MEarth  
57420.273526 0.995418 0.002286 MEarth  
57420.274020 0.995865 0.002287 MEarth  
57420.274514 0.996094 0.002295 MEarth  
57420.275011 0.999829 0.002294 MEarth  
57420.275511 1.002347 0.002304 MEarth  
57420.276010 0.999134 0.002298 MEarth  
57420.276504 0.998014 0.002295 MEarth  
57420.276998 0.999757 0.002298 MEarth  
57420.277489 0.996979 0.002304 MEarth  
57420.277975 0.998717 0.002298 MEarth  
57420.278465 1.005388 0.002310 MEarth  
57420.278958 0.999398 0.002296 MEarth  
57420.279461 0.997409 0.002314 MEarth  
57420.279955 1.000640 0.002294 MEarth  
57420.280454 1.001987 0.002310 MEarth  
57420.280947 0.996965 0.002297 MEarth  
57420.281438 0.998717 0.002297 MEarth  
57420.281937 0.995466 0.002296 MEarth  
57420.282437 0.993128 0.002307 MEarth  
57420.282928 0.997674 0.002290 MEarth  
57420.283423 1.000706 0.002311 MEarth  
57420.283919 0.997339 0.002320 MEarth  
57420.284411 1.000696 0.002304 MEarth  
57420.284909 1.001368 0.002318 MEarth  
57420.285404 0.999014 0.002309 MEarth  
57420.285898 0.996542 0.002317 MEarth  
57420.286390 0.998069 0.002315 MEarth  
57420.286899 1.002072 0.002322 MEarth  
57420.287392 0.998026 0.002317 MEarth  
57420.287885 0.999078 0.002324 MEarth  
57420.288378 0.997966 0.002319 MEarth  
57420.288888 0.997350 0.002325 MEarth  
57420.289382 0.995383 0.002325 MEarth  
57420.289899 0.998324 0.002323 MEarth  
57420.290395 1.000540 0.002334 MEarth  
57420.290893 1.001961 0.002322 MEarth  
57420.291380 1.001155 0.002331 MEarth  
57420.291889 1.000751 0.002330 MEarth  
57420.292387 0.996853 0.002319 MEarth  
57420.292876 0.996799 0.002324 MEarth  
57420.293372 0.999656 0.002330 MEarth  
57420.293866 1.001238 0.002337 MEarth  
57420.294357 0.998417 0.002341 MEarth  
57420.294848 1.000025 0.002334 MEarth  
57420.295339 0.999854 0.002324 MEarth  
57420.295843 0.994617 0.002321 MEarth  
57420.296332 0.998283 0.002338 MEarth  
57420.296845 1.001065 0.002335 MEarth  
57420.297352 0.999116 0.002320 MEarth  
57420.297846 0.999915 0.002329 MEarth  
57420.298338 0.998346 0.002331 MEarth  
57420.298846 0.999311 0.002344 MEarth  
57420.299342 1.003372 0.002336 MEarth  
57420.299836 1.002334 0.002340 MEarth  
57420.300329 0.996466 0.002321 MEarth  
57420.300823 1.000802 0.002336 MEarth  
57420.301333 0.998114 0.002336 MEarth  
57420.301843 0.999975 0.002345 MEarth  
57420.302363 1.001618 0.002343 MEarth  
57420.302862 1.004652 0.002342 MEarth  
57420.303348 1.003319 0.002343 MEarth  
57420.303844 1.001992 0.002346 MEarth  
57420.304352 0.994476 0.002335 MEarth  
57420.304844 0.998873 0.002346 MEarth  
57420.305334 1.003729 0.002357 MEarth  
57420.305855 1.001805 0.002348 MEarth  
57420.306344 0.998945 0.002353 MEarth  
57420.306836 0.998952 0.002354 MEarth  
57420.307332 0.996683 0.002356 MEarth  
57420.307824 1.000696 0.002351 MEarth  
57420.308322 1.000105 0.002349 MEarth  
57420.308812 1.001896 0.002356 MEarth  
57420.309303 1.004119 0.002358 MEarth  
57420.309796 0.998841 0.002356 MEarth  
57420.310284 1.001177 0.002367 MEarth  
57420.310776 1.001558 0.002352 MEarth  
57420.311270 1.001236 0.002348 MEarth  
57420.311764 0.997651 0.002353 MEarth  
57420.312261 1.001023 0.002362 MEarth  
57420.312775 0.999891 0.002347 MEarth  
57420.313271 0.995976 0.002343 MEarth  
57420.313783 0.995274 0.002347 MEarth  
57420.314296 1.001749 0.002365 MEarth  
57420.314784 0.997612 0.002354 MEarth  
57420.315279 0.999463 0.002358 MEarth  
57420.315776 1.002659 0.002365 MEarth  
57420.316275 1.000105 0.002359 MEarth  
57420.316769 1.001718 0.002359 MEarth  
57420.317261 1.000634 0.002366 MEarth  
57420.317752 1.003779 0.002363 MEarth  
57420.318238 1.000688 0.002367 MEarth  
57420.318727 0.999589 0.002372 MEarth  
57420.319223 0.999219 0.002371 MEarth  
57420.319719 0.999163 0.002366 MEarth  
57420.320221 0.999142 0.002371 MEarth  
57420.320712 1.000111 0.002377 MEarth  
57420.321225 0.995084 0.002364 MEarth  
57420.321723 0.999267 0.002372 MEarth  
57420.322215 1.002136 0.002378 MEarth  
57420.322707 0.994055 0.002370 MEarth  
57420.323202 1.002147 0.002373 MEarth  
57420.323698 1.000347 0.002374 MEarth  
57420.324191 0.995325 0.002375 MEarth  
57420.324683 0.999025 0.002385 MEarth  
57420.325177 1.005207 0.002390 MEarth  
57420.325661 0.999586 0.002373 MEarth  
57420.326153 1.002571 0.002380 MEarth  
57420.326662 0.995175 0.002372 MEarth  
57420.327177 0.996161 0.002383 MEarth  
57420.327669 1.001236 0.002386 MEarth  
57420.328163 0.999552 0.002382 MEarth  
57420.328669 0.998418 0.002380 MEarth  
57420.329156 1.000848 0.002386 MEarth  
57420.329665 1.008642 0.002390 MEarth  
57420.330155 0.998965 0.002389 MEarth  
57420.330659 1.000087 0.002384 MEarth  
57420.331143 1.001216 0.002394 MEarth  
57420.331639 0.996702 0.002394 MEarth  
57420.332137 1.000331 0.002384 MEarth  
57420.332634 0.998892 0.002393 MEarth  
57420.333131 1.004214 0.002399 MEarth  
57420.333624 1.001391 0.002384 MEarth  
57420.334120 0.998779 0.002404 MEarth  
57420.334614 1.002682 0.002401 MEarth  
57420.335126 1.001977 0.002390 MEarth  
57420.335631 1.001258 0.002404 MEarth  
57420.336136 0.999842 0.002394 MEarth  
57420.336629 1.003595 0.002403 MEarth  
57420.337142 1.000038 0.002403 MEarth  
57420.337633 1.001769 0.002407 MEarth  
57420.338123 0.998817 0.002417 MEarth  
57420.338611 1.003383 0.002427 MEarth  
57420.339100 1.003914 0.002413 MEarth  
57420.339599 0.997637 0.002409 MEarth  
57420.340095 0.999995 0.002416 MEarth  
57420.340587 1.005221 0.002427 MEarth  
57420.341078 0.998634 0.002419 MEarth  
57420.341576 0.998404 0.002418 MEarth  
57420.342070 0.999149 0.002426 MEarth  
57420.342563 0.999835 0.002418 MEarth  
57420.343085 1.001522 0.002424 MEarth  
57420.343596 1.002977 0.002427 MEarth  
57420.344087 1.001688 0.002418 MEarth  
57420.344577 1.000761 0.002424 MEarth  
57420.345068 1.002757 0.002434 MEarth  
57420.345562 1.005130 0.002425 MEarth  
57420.346051 0.997484 0.002423 MEarth  
57420.346540 1.001763 0.002437 MEarth  
57420.347034 0.998409 0.002427 MEarth  
57420.347531 1.006550 0.002430 MEarth  
57420.348029 1.004094 0.002441 MEarth  
57420.348542 0.999426 0.002437 MEarth  
57420.349035 1.001497 0.002433 MEarth  
57420.349529 0.996155 0.002439 MEarth  
57420.350027 0.997853 0.002440 MEarth  
57420.350529 1.001256 0.002441 MEarth  
57420.351021 0.998215 0.002445 MEarth  
57420.351520 0.996460 0.002448 MEarth  
57420.352019 1.002191 0.002463 MEarth  
57420.352520 0.999423 0.002456 MEarth  
57420.353020 1.000354 0.002457 MEarth  
57420.353515 1.004596 0.002462 MEarth  
57420.354001 1.003075 0.002464 MEarth  
57420.354499 1.003082 0.002455 MEarth  
57420.354999 0.998391 0.002445 MEarth  
57420.355495 1.000344 0.002468 MEarth  
57420.356013 0.999564 0.002473 MEarth  
57420.356514 0.996259 0.002456 MEarth  
57420.357007 0.992600 0.002454 MEarth  
57420.357501 0.997315 0.002465 MEarth  
57420.358015 1.004036 0.002485 MEarth  
57420.358508 1.003127 0.002483 MEarth  
57420.359012 0.998006 0.002476 MEarth  
57420.359505 1.001303 0.002487 MEarth  
57420.360021 1.002723 0.002482 MEarth  
57420.360539 0.996813 0.002482 MEarth  
57420.361032 1.001568 0.002489 MEarth  
57420.361532 1.001905 0.002497 MEarth  
57420.362026 0.996772 0.002479 MEarth  
57420.362523 1.001011 0.002482 MEarth  
57420.363017 1.000163 0.002484 MEarth  
57420.363513 1.001038 0.002485 MEarth  
57420.364011 1.004724 0.002481 MEarth  
57420.364509 0.999931 0.002477 MEarth  
57420.365015 1.003971 0.002495 MEarth  
57420.365515 0.998045 0.002480 MEarth  
57420.366015 0.998156 0.002495 MEarth  
57420.366507 1.004747 0.002485 MEarth  
57420.367001 0.999901 0.002498 MEarth  
57420.367523 1.000761 0.002511 MEarth  
57420.368023 0.997219 0.002514 MEarth  
57420.368515 1.002754 0.002513 MEarth  
57420.369012 1.000607 0.002515 MEarth  
57420.369503 0.999198 0.002500 MEarth  
57420.369998 0.998527 0.002516 MEarth  
57420.370515 0.998005 0.002516 MEarth  
57420.371019 1.002603 0.002520 MEarth  
57420.371536 1.002585 0.002519 MEarth  
57420.372028 0.998415 0.002518 MEarth  
57420.372526 1.006593 0.002520 MEarth  
57420.373026 0.997756 0.002517 MEarth  
57420.373516 1.006221 0.002525 MEarth  
57420.374027 1.001739 0.002515 MEarth  
57420.374530 1.005128 0.002525 MEarth  
57420.375031 1.000011 0.002518 MEarth  
57420.375534 0.998317 0.002539 MEarth  
57420.376025 0.998650 0.002536 MEarth  
57420.376521 1.002576 0.002541 MEarth  
57420.377019 1.001318 0.002540 MEarth  
57420.377520 1.001798 0.002551 MEarth  
57420.378019 0.996581 0.002551 MEarth  
57420.378524 0.999489 0.002560 MEarth  
57420.379017 1.002906 0.002553 MEarth  
57420.379519 1.003886 0.002564 MEarth  
57420.129396 0.999231 0.002368 MEarth  
57420.129915 0.991718 0.002383 MEarth  
57420.130415 1.013136 0.002379 MEarth  
57420.130905 0.992563 0.002349 MEarth  
57420.131393 0.989051 0.002360 MEarth  
57420.131903 1.007009 0.002367 MEarth  
57420.132399 1.003132 0.002335 MEarth  
57420.132895 1.003960 0.002339 MEarth  
57420.133382 1.001046 0.002350 MEarth  
57420.133881 0.995336 0.002346 MEarth  
57420.134372 1.004139 0.002340 MEarth  
57420.134868 1.003782 0.002332 MEarth  
57420.135380 1.006079 0.002324 MEarth  
57420.135871 1.000604 0.002315 MEarth  
57420.136381 0.985759 0.002302 MEarth  
57420.136887 1.001095 0.002314 MEarth  
57420.137401 0.995870 0.002314 MEarth  
57420.137902 0.998990 0.002303 MEarth  
57420.138420 1.000951 0.002300 MEarth  
57420.138911 1.004010 0.002303 MEarth  
57420.139405 0.996314 0.002305 MEarth  
57420.139896 0.995955 0.002297 MEarth  
57420.140404 0.999110 0.002292 MEarth  
57420.140899 0.994499 0.002292 MEarth  
57420.141393 0.993608 0.002286 MEarth  
57420.141887 0.997698 0.002276 MEarth  
57420.142400 0.991168 0.002274 MEarth  
57420.142897 1.001359 0.002276 MEarth  
57420.143390 1.002114 0.002277 MEarth  
57420.143883 0.995441 0.002269 MEarth  
57420.144380 0.993158 0.002259 MEarth  
57420.144881 1.003299 0.002267 MEarth  
57420.145376 0.998810 0.002269 MEarth  
57420.145873 0.994838 0.002258 MEarth  
57420.146379 1.001436 0.002281 MEarth  
57420.146874 0.994312 0.002253 MEarth  
57420.147377 0.991062 0.002254 MEarth  
57420.147886 0.994000 0.002245 MEarth  
57420.148380 1.000655 0.002250 MEarth  
57420.148888 0.994607 0.002251 MEarth  
57420.149383 1.004456 0.002252 MEarth  
57420.149895 0.994324 0.002233 MEarth  
57420.150407 0.991025 0.002236 MEarth  
57420.150897 1.008808 0.002248 MEarth  
57420.151386 1.002028 0.002241 MEarth  
57420.151880 1.005759 0.002239 MEarth  
57420.152395 1.000712 0.002228 MEarth  
57420.152890 0.992752 0.002234 MEarth  
57420.153387 0.995555 0.002224 MEarth  
57420.153882 0.998273 0.002216 MEarth  
57420.154374 0.992904 0.002205 MEarth  
57420.154895 1.000123 0.002216 MEarth  
57420.155403 0.999944 0.002205 MEarth  
57420.155899 0.998732 0.002201 MEarth  
57420.156393 1.002320 0.002216 MEarth  
57420.156886 0.998511 0.002202 MEarth  
57420.157380 0.996129 0.002206 MEarth  
57420.157888 0.992954 0.002195 MEarth  
57420.158381 1.007795 0.002200 MEarth  
57420.158888 0.994831 0.002203 MEarth  
57420.159401 1.003141 0.002202 MEarth  
57420.159889 0.999540 0.002202 MEarth  
57420.160383 1.001961 0.002199 MEarth  
57420.160872 0.996556 0.002191 MEarth  
57420.161361 0.997127 0.002193 MEarth  
57420.161853 0.994698 0.002188 MEarth  
57420.162359 0.993263 0.002180 MEarth  
57420.162857 0.998711 0.002183 MEarth  
57420.163350 1.001364 0.002185 MEarth  
57420.163842 1.005044 0.002184 MEarth  
57420.164337 0.993825 0.002174 MEarth  
57420.164826 0.995415 0.002171 MEarth  
57420.165322 1.001589 0.002173 MEarth  
57420.165813 0.996510 0.002172 MEarth  
57420.166306 1.007084 0.002175 MEarth  
57420.166799 0.998829 0.002163 MEarth  
57420.167306 0.997982 0.002160 MEarth  
57420.167798 1.004986 0.002172 MEarth  
57420.168292 0.995702 0.002165 MEarth  
57420.168787 0.994015 0.002156 MEarth  
57420.169280 0.992844 0.002161 MEarth  
57420.169772 1.005478 0.002169 MEarth  
57420.170276 1.005546 0.002164 MEarth  
57420.170768 0.999499 0.002167 MEarth  
57420.171274 1.001605 0.002159 MEarth  
57420.171769 1.003100 0.002170 MEarth  
57420.172279 0.997029 0.002157 MEarth  
57420.172772 1.003121 0.002174 MEarth  
57420.173286 0.998385 0.002184 MEarth  
57420.173801 0.999865 0.002160 MEarth  
57420.174290 1.002702 0.002157 MEarth  
57420.174780 1.000158 0.002164 MEarth  
57420.175274 0.988412 0.002155 MEarth  
57420.175774 1.004087 0.002156 MEarth  
57420.176266 1.001143 0.002159 MEarth  
57420.176763 1.002133 0.002151 MEarth  
57420.177265 0.994793 0.002139 MEarth  
57420.177755 1.001225 0.002146 MEarth  
57420.178251 0.996859 0.002154 MEarth  
57420.178744 1.001632 0.002136 MEarth  
57420.179261 0.988860 0.002134 MEarth  
57420.179754 0.994973 0.002145 MEarth  
57420.180246 0.993081 0.002141 MEarth  
57420.180756 1.003343 0.002147 MEarth  
57420.181253 0.997624 0.002147 MEarth  
57420.181751 1.000244 0.002143 MEarth  
57420.182245 0.993249 0.002120 MEarth  
57420.182738 1.006374 0.002136 MEarth  
57420.183233 1.005911 0.002134 MEarth  
57420.183722 1.001602 0.002130 MEarth  
57420.184215 1.005069 0.002131 MEarth  
57420.184708 0.997743 0.002122 MEarth  
57420.185218 1.000694 0.002121 MEarth  
57420.185713 0.995889 0.002129 MEarth  
57420.186208 0.997559 0.002115 MEarth  
57420.186698 1.000703 0.002133 MEarth  
57420.187192 0.995613 0.002124 MEarth  
57420.187685 1.001276 0.002123 MEarth  
57420.188204 1.000012 0.002114 MEarth  
57420.188697 0.995226 0.002112 MEarth  
57420.189194 0.995217 0.002111 MEarth  
57420.189686 1.002042 0.002113 MEarth  
57420.190181 0.994069 0.002098 MEarth  
57420.190678 1.000081 0.002110 MEarth  
57420.191172 0.999821 0.002108 MEarth  
57420.191662 0.995628 0.002107 MEarth  
57420.192173 0.994761 0.002105 MEarth  
57420.192671 0.997433 0.002104 MEarth  
57420.193167 1.008711 0.002106 MEarth  
57420.193682 1.000772 0.002108 MEarth  
57420.194175 0.997360 0.002090 MEarth  
57420.194664 1.000696 0.002103 MEarth  
57420.195159 0.999916 0.002091 MEarth  
57420.195651 0.999916 0.002093 MEarth  
57420.196142 1.000571 0.002094 MEarth  
57420.196640 1.003876 0.002094 MEarth  
57420.197142 0.996416 0.002089 MEarth  
57420.197641 0.999522 0.002089 MEarth  
57420.198130 1.004280 0.002087 MEarth  
57420.198625 0.995121 0.002089 MEarth  
57420.199116 0.995385 0.002088 MEarth  
57420.199615 0.998606 0.002080 MEarth  
57420.200103 0.990278 0.002082 MEarth  
57420.200598 0.998294 0.002083 MEarth  
57420.201092 0.999303 0.002089 MEarth  
57420.201580 1.004834 0.002097 MEarth  
57420.202073 0.995919 0.002084 MEarth  
57420.202591 0.993359 0.002091 MEarth  
57420.203088 1.001308 0.002088 MEarth  
57420.203583 0.994061 0.002087 MEarth  
57420.204075 0.999738 0.002085 MEarth  
57420.204569 0.997055 0.002076 MEarth  
57420.205061 1.006714 0.002090 MEarth  
57420.205552 0.998283 0.002080 MEarth  
57420.206049 0.998708 0.002073 MEarth  
57420.206544 0.996727 0.002086 MEarth  
57420.207058 0.993300 0.002078 MEarth  
57420.207554 1.001475 0.002082 MEarth  
57420.208044 0.998354 0.002073 MEarth  
57420.208543 0.994868 0.002079 MEarth  
57420.209042 0.997276 0.002079 MEarth  
57420.209553 1.006307 0.002075 MEarth  
57420.210048 1.000882 0.002080 MEarth  
57420.210543 0.997985 0.002074 MEarth  
57420.211039 1.002100 0.002086 MEarth  
57420.211536 1.005917 0.002081 MEarth  
57420.212033 0.995534 0.002069 MEarth  
57420.212530 1.002096 0.002069 MEarth  
57420.213024 1.001060 0.002072 MEarth  
57420.213520 1.004160 0.002075 MEarth  
57420.214016 0.993045 0.002067 MEarth  
57420.214508 0.993603 0.002061 MEarth  
57420.215016 1.002105 0.002070 MEarth  
57420.215507 0.995319 0.002062 MEarth  
57420.216014 0.996624 0.002069 MEarth  
57420.216516 1.003534 0.002072 MEarth  
57420.217031 0.998420 0.002064 MEarth  
57420.217522 1.006868 0.002066 MEarth  
57420.218014 1.004241 0.002065 MEarth  
57420.218512 1.000334 0.002057 MEarth  
57420.219012 1.010225 0.002067 MEarth  
57420.219508 1.000128 0.002057 MEarth  
57420.220008 1.000232 0.002064 MEarth  
57420.220501 0.997216 0.002050 MEarth  
57420.220996 0.998585 0.002055 MEarth  
57420.221490 1.000787 0.002059 MEarth  
57420.222005 0.998422 0.002053 MEarth  
57420.222499 0.998711 0.002054 MEarth  
57420.223116 1.000997 0.002056 MEarth  
57420.223610 0.996599 0.002054 MEarth  
57420.224105 1.000738 0.002056 MEarth  
57420.224604 1.000083 0.002053 MEarth  
57420.225114 1.002510 0.002055 MEarth  
57420.225616 1.000121 0.002045 MEarth  
57420.226112 0.998782 0.002045 MEarth  
57420.226613 0.997649 0.002048 MEarth  
57420.227112 0.998961 0.002048 MEarth  
57420.227607 1.000923 0.002049 MEarth  
57420.228100 1.000819 0.002052 MEarth  
57420.228600 0.999561 0.002049 MEarth  
57420.229101 0.997975 0.002047 MEarth  
57420.229604 1.002103 0.002046 MEarth  
57420.230104 1.000446 0.002049 MEarth  
57420.230604 0.998852 0.002042 MEarth  
57420.231106 1.002008 0.002044 MEarth  
57420.231603 1.003023 0.002049 MEarth  
57420.232100 1.002966 0.002038 MEarth  
57420.232605 0.999259 0.002035 MEarth  
57420.233109 0.997537 0.002037 MEarth  
57420.233605 0.997824 0.002036 MEarth  
57420.234104 0.998618 0.002038 MEarth  
57420.234603 0.996017 0.002033 MEarth  
57420.235109 1.000209 0.002042 MEarth  
57420.235602 1.001940 0.002048 MEarth  
57420.236099 1.000170 0.002041 MEarth  
57420.236612 0.999403 0.002037 MEarth  
57420.237116 0.995233 0.002032 MEarth  
57420.237614 1.004975 0.002044 MEarth  
57420.238113 1.004499 0.002038 MEarth  
57420.238627 0.995597 0.002031 MEarth  
57420.239123 1.002975 0.002039 MEarth  
57420.239629 1.004779 0.002038 MEarth  
57420.240122 1.000740 0.002035 MEarth  
57420.240626 1.003187 0.002036 MEarth  
57420.241123 0.998478 0.002026 MEarth  
57420.241616 1.002871 0.002039 MEarth  
57420.242108 1.006369 0.002041 MEarth  
57420.242606 0.998999 0.002032 MEarth  
57420.243101 1.002253 0.002036 MEarth  
57420.243603 1.005447 0.002042 MEarth  
57420.244101 0.998129 0.002033 MEarth  
57420.244592 1.001793 0.002035 MEarth  
57420.245094 1.000719 0.002034 MEarth  
57420.245590 1.002920 0.002036 MEarth  
57420.246091 1.000668 0.002037 MEarth  
57420.246608 1.001245 0.002041 MEarth  
57420.247120 0.997717 0.002036 MEarth  
57420.247767 1.007375 0.002045 MEarth  
57420.248257 1.009739 0.002045 MEarth  
57420.248757 1.004151 0.002041 MEarth  
57420.249256 1.000230 0.002034 MEarth  
57420.249750 1.003357 0.002041 MEarth  
57420.250244 1.006353 0.002042 MEarth  
57420.250739 0.997565 0.002041 MEarth  
57420.251236 1.001973 0.002044 MEarth  
57420.251758 1.000425 0.002039 MEarth  
57420.252256 1.000432 0.002039 MEarth  
57420.252759 1.000895 0.002047 MEarth  
57420.253257 1.005010 0.002037 MEarth  
57420.253750 1.005634 0.002042 MEarth  
57420.254246 0.998910 0.002037 MEarth  
57420.254740 1.005279 0.002041 MEarth  
57420.255240 1.008036 0.002038 MEarth  
57420.255733 0.999912 0.002041 MEarth  
57420.256244 1.004234 0.002035 MEarth  
57420.256742 1.000875 0.002034 MEarth  
57420.257238 1.002279 0.002046 MEarth  
57420.257753 1.006431 0.002039 MEarth  
57420.258248 0.998820 0.002031 MEarth  
57420.259709 0.999657 0.002101 MEarth  
57420.260265 1.001169 0.002042 MEarth  
57420.260791 1.002248 0.002038 MEarth  
57420.261315 0.998957 0.002073 MEarth  
57420.261860 0.999626 0.002034 MEarth  
57420.262380 1.001959 0.002042 MEarth  
57420.262873 0.998557 0.002042 MEarth  
57420.263368 1.008324 0.002043 MEarth  
57420.263865 1.004320 0.002045 MEarth  
57420.264362 1.004850 0.002038 MEarth  
57420.264883 0.999953 0.002033 MEarth  
57420.265379 1.003976 0.002040 MEarth  
57420.265873 0.999094 0.002037 MEarth  
57420.266365 1.003698 0.002044 MEarth  
57420.266855 0.996162 0.002044 MEarth  
57420.267368 0.998459 0.002041 MEarth  
57420.267864 1.007324 0.002045 MEarth  
57420.268359 1.004098 0.002043 MEarth  
57420.268855 0.995632 0.002037 MEarth  
57420.269365 1.000494 0.002046 MEarth  
57420.269866 0.997887 0.002035 MEarth  
57420.270386 1.003280 0.002044 MEarth  
57420.270883 1.002619 0.002041 MEarth  
57420.271378 0.999866 0.002040 MEarth  
57420.271888 0.997121 0.002041 MEarth  
57420.272382 0.996974 0.002040 MEarth  
57420.272889 1.002128 0.002047 MEarth  
57420.273383 1.002105 0.002040 MEarth  
57420.273880 0.996183 0.002046 MEarth  
57420.274379 1.000696 0.002045 MEarth  
57420.274874 1.002346 0.002050 MEarth  
57420.275366 0.997705 0.002052 MEarth  
57420.275856 1.000037 0.002047 MEarth  
57420.276351 1.006063 0.002054 MEarth  
57420.276845 0.999859 0.002043 MEarth  
57420.277346 0.996024 0.002055 MEarth  
57420.277838 0.992679 0.002048 MEarth  
57420.278336 0.998036 0.002050 MEarth  
57420.278855 1.001704 0.002054 MEarth  
57420.279348 0.999942 0.002046 MEarth  
57420.279847 1.000872 0.002051 MEarth  
57420.280342 1.000320 0.002048 MEarth  
57420.280840 0.998318 0.002053 MEarth  
57420.281348 1.005540 0.002057 MEarth  
57420.281845 0.998568 0.002046 MEarth  
57420.282339 1.000601 0.002044 MEarth  
57420.282834 1.000568 0.002055 MEarth  
57420.283328 1.002168 0.002064 MEarth  
57420.283820 1.000903 0.002061 MEarth  
57420.284317 0.997290 0.002057 MEarth  
57420.284814 0.997794 0.002056 MEarth  
57420.285305 0.996902 0.002062 MEarth  
57420.285805 1.000267 0.002063 MEarth  
57420.286321 1.001918 0.002067 MEarth  
57420.286815 1.001009 0.002070 MEarth  
57420.287311 0.998020 0.002056 MEarth  
57420.287811 1.000722 0.002066 MEarth  
57420.288307 1.000416 0.002069 MEarth  
57420.288804 1.000724 0.002070 MEarth  
57420.289296 0.997929 0.002073 MEarth  
57420.289792 0.996568 0.002060 MEarth  
57420.290289 1.000000 0.002065 MEarth  
57420.290783 0.994482 0.002064 MEarth  
57420.291280 0.995593 0.002071 MEarth  
57420.291779 0.991105 0.002071 MEarth  
57420.292273 0.995808 0.002066 MEarth  
57420.292769 0.997461 0.002071 MEarth  
57420.293263 0.999273 0.002072 MEarth  
57420.293762 0.999979 0.002067 MEarth  
57420.294262 1.004876 0.002083 MEarth  
57420.294756 0.999981 0.002072 MEarth  
57420.295246 1.000255 0.002072 MEarth  
57420.295752 0.999185 0.002072 MEarth  
57420.296248 0.998706 0.002078 MEarth  
57420.296741 0.997798 0.002075 MEarth  
57420.297234 0.999280 0.002077 MEarth  
57420.297724 0.999080 0.002074 MEarth  
57420.298220 0.998815 0.002081 MEarth  
57420.298720 0.998143 0.002081 MEarth  
57420.299220 0.997015 0.002075 MEarth  
57420.299722 0.994214 0.002075 MEarth  
57420.300222 1.001816 0.002079 MEarth  
57420.300727 0.999257 0.002074 MEarth  
57420.301241 0.997540 0.002077 MEarth  
57420.301737 0.998201 0.002077 MEarth  
57420.302235 0.996244 0.002080 MEarth  
57420.302726 1.001637 0.002077 MEarth  
57420.303220 0.995873 0.002075 MEarth  
57420.303722 0.997081 0.002077 MEarth  
57420.304222 1.003964 0.002083 MEarth  
57420.304718 0.997714 0.002079 MEarth  
57420.305229 1.002052 0.002087 MEarth  
57420.305727 0.996649 0.002079 MEarth  
57420.306231 1.001201 0.002080 MEarth  
57420.306724 0.998138 0.002080 MEarth  
57420.307226 0.999068 0.002085 MEarth  
57420.307717 1.004987 0.002084 MEarth  
57420.308210 0.994717 0.002083 MEarth  
57420.308708 1.001456 0.002087 MEarth  
57420.309200 1.000675 0.002092 MEarth  
57420.309694 0.996382 0.002087 MEarth  
57420.310193 1.000610 0.002091 MEarth  
57420.310686 1.000462 0.002091 MEarth  
57420.311197 0.997393 0.002092 MEarth  
57420.311692 0.999183 0.002093 MEarth  
57420.312185 1.001139 0.002098 MEarth  
57420.312698 0.996838 0.002095 MEarth  
57420.313192 0.996106 0.002095 MEarth  
57420.313704 1.000979 0.002097 MEarth  
57420.314200 0.998504 0.002095 MEarth  
57420.314716 0.996701 0.002097 MEarth  
57420.315212 1.000575 0.002095 MEarth  
57420.315707 1.000917 0.002110 MEarth  
57420.316217 1.002679 0.002105 MEarth  
57420.316734 0.998780 0.002113 MEarth  
57420.317228 1.000341 0.002104 MEarth  
57420.317730 0.995791 0.002102 MEarth  
57420.318227 0.999377 0.002105 MEarth  
57420.318724 0.997389 0.002108 MEarth  
57420.319237 0.999392 0.002105 MEarth  
57420.319753 1.000416 0.002110 MEarth  
57420.320248 0.997857 0.002105 MEarth  
57420.320741 0.996241 0.002106 MEarth  
57420.321260 1.000404 0.002110 MEarth  
57420.321760 0.998364 0.002111 MEarth  
57420.322263 1.002915 0.002119 MEarth  
57420.322780 1.002047 0.002121 MEarth  
57420.323284 0.999389 0.002115 MEarth  
57420.323784 0.999205 0.002113 MEarth  
57420.324296 0.996419 0.002117 MEarth  
57420.324797 1.002765 0.002120 MEarth  
57420.325318 0.999675 0.002119 MEarth  
57420.325815 1.005408 0.002127 MEarth  
57420.326314 1.000640 0.002123 MEarth  
57420.326829 1.001493 0.002127 MEarth  
57420.327326 1.000459 0.002130 MEarth  
57420.327822 1.001933 0.002134 MEarth  
57420.328316 1.002433 0.002132 MEarth  
57420.328814 0.998938 0.002119 MEarth  
57420.329310 1.002107 0.002134 MEarth  
57420.329808 1.002998 0.002128 MEarth  
57420.330306 0.995679 0.002126 MEarth  
57420.330802 0.999078 0.002137 MEarth  
57420.331314 0.998375 0.002124 MEarth  
57420.331815 1.001002 0.002134 MEarth  
57420.332315 1.003597 0.002137 MEarth  
57420.332810 0.998092 0.002130 MEarth  
57420.333312 1.002487 0.002141 MEarth  
57420.333812 1.005141 0.002148 MEarth  
57420.334329 1.000098 0.002142 MEarth  
57420.334840 0.998794 0.002144 MEarth  
57420.335340 1.004005 0.002146 MEarth  
57420.335855 1.002980 0.002152 MEarth  
57420.336375 1.000018 0.002144 MEarth  
57420.336887 0.996034 0.002152 MEarth  
57420.337384 1.000803 0.002153 MEarth  
57420.337876 1.000478 0.002164 MEarth  
57420.338374 0.997495 0.002160 MEarth  
57420.338871 0.998829 0.002160 MEarth  
57420.339366 0.997919 0.002161 MEarth  
57420.339866 0.999370 0.002165 MEarth  
57420.340385 0.997712 0.002160 MEarth  
57420.340885 0.999861 0.002165 MEarth  
57420.341389 1.002781 0.002163 MEarth  
57420.341886 0.999018 0.002166 MEarth  
57420.342385 0.998273 0.002170 MEarth  
57420.342882 0.996768 0.002166 MEarth  
57420.343392 0.998397 0.002162 MEarth  
57420.343912 0.997379 0.002165 MEarth  
57420.344429 0.998573 0.002176 MEarth  
57420.344927 1.002362 0.002183 MEarth  
57420.345425 1.005162 0.002187 MEarth  
57420.345923 0.998801 0.002177 MEarth  
57420.346442 0.998390 0.002181 MEarth  
57420.346946 0.999096 0.002185 MEarth  
57420.347463 1.003379 0.002188 MEarth  
57420.347963 0.995786 0.002181 MEarth  
57420.348470 1.001253 0.002178 MEarth  
57420.348964 1.000747 0.002194 MEarth  
57420.349463 0.998487 0.002186 MEarth  
57420.349963 1.002519 0.002189 MEarth  
57420.350463 1.000260 0.002193 MEarth  
57420.350975 1.000088 0.002198 MEarth  
57420.351467 1.001127 0.002197 MEarth  
57420.351978 1.002346 0.002208 MEarth  
57420.352478 1.003966 0.002204 MEarth  
57420.352999 1.001843 0.002199 MEarth  
57420.353497 1.000629 0.002205 MEarth  
57420.353996 1.000385 0.002201 MEarth  
57420.354495 0.998352 0.002208 MEarth  
57420.354999 0.999317 0.002199 MEarth  
57420.355497 0.998499 0.002201 MEarth  
57420.355999 0.999970 0.002220 MEarth  
57420.356500 1.003710 0.002219 MEarth  
57420.356995 1.001172 0.002207 MEarth  
57420.357492 1.001303 0.002227 MEarth  
57420.358014 0.997885 0.002220 MEarth  
57420.358510 0.997403 0.002213 MEarth  
57420.359012 1.001746 0.002229 MEarth  
57420.359534 1.000364 0.002217 MEarth  
57420.360029 1.003137 0.002227 MEarth  
57420.360526 1.001340 0.002230 MEarth  
57420.361026 1.002267 0.002225 MEarth  
57420.361523 0.997354 0.002226 MEarth  
57420.362018 0.996356 0.002225 MEarth  
57420.362520 0.997875 0.002227 MEarth  
57420.363040 0.997391 0.002225 MEarth  
57420.363534 1.003856 0.002236 MEarth  
57420.364032 1.002647 0.002239 MEarth  
57420.364525 0.999935 0.002231 MEarth  
57420.365023 0.996922 0.002237 MEarth  
57420.365523 1.000562 0.002245 MEarth  
57420.366039 1.002501 0.002241 MEarth  
57420.366546 1.000088 0.002236 MEarth  
57420.367043 0.999364 0.002247 MEarth  
57420.367560 1.002184 0.002261 MEarth  
57420.368077 1.000583 0.002257 MEarth  
57420.368568 0.995182 0.002250 MEarth  
57420.369088 0.997356 0.002254 MEarth  
57420.369595 1.003391 0.002261 MEarth  
57420.370097 1.002427 0.002260 MEarth  
57420.370596 1.001026 0.002259 MEarth  
57420.371109 1.003721 0.002270 MEarth  
57420.371603 1.001000 0.002272 MEarth  
57420.372096 1.000144 0.002270 MEarth  
57420.372592 0.999726 0.002264 MEarth  
57420.373089 1.000633 0.002274 MEarth  
57420.373582 0.998476 0.002276 MEarth  
57420.374083 1.004980 0.002287 MEarth  
57420.374587 0.999905 0.002289 MEarth  
57420.375083 0.996255 0.002278 MEarth  
57420.375604 1.001728 0.002290 MEarth  
57420.376102 1.002198 0.002290 MEarth  
57420.376603 1.001501 0.002292 MEarth  
57420.377103 1.005353 0.002294 MEarth  
57420.377609 1.001718 0.002304 MEarth  
57420.378107 1.003026 0.002306 MEarth  
57420.378606 0.998838 0.002305 MEarth  
57420.379122 1.004031 0.002311 MEarth  
57420.379645 0.998783 0.002309 MEarth  
57420.131001 1.007205 0.002474 MEarth  
57420.131514 0.995216 0.002446 MEarth  
57420.132014 0.998653 0.002448 MEarth  
57420.132519 0.998277 0.002467 MEarth  
57420.133018 0.997024 0.002450 MEarth  
57420.133522 1.002210 0.002466 MEarth  
57420.134021 1.001844 0.002464 MEarth  
57420.134539 0.983136 0.002426 MEarth  
57420.135035 0.997965 0.002429 MEarth  
57420.135529 1.008791 0.002430 MEarth  
57420.136027 0.993464 0.002405 MEarth  
57420.136528 0.992092 0.002411 MEarth  
57420.137026 0.990187 0.002404 MEarth  
57420.137527 0.994907 0.002404 MEarth  
57420.138029 1.003240 0.002411 MEarth  
57420.138531 0.993358 0.002387 MEarth  
57420.139053 0.991493 0.002404 MEarth  
57420.139566 0.994409 0.002405 MEarth  
57420.140057 0.998739 0.002409 MEarth  
57420.140572 0.990810 0.002390 MEarth  
57420.141071 1.001391 0.002393 MEarth  
57420.141573 1.000124 0.002404 MEarth  
57420.142069 0.997254 0.002387 MEarth  
57420.142579 1.011634 0.002392 MEarth  
57420.143074 0.998756 0.002377 MEarth  
57420.143579 0.992301 0.002367 MEarth  
57420.144089 0.995636 0.002378 MEarth  
57420.144589 0.995453 0.002358 MEarth  
57420.145083 0.989964 0.002363 MEarth  
57420.145597 0.996634 0.002369 MEarth  
57420.146093 0.989429 0.002364 MEarth  
57420.146593 0.996473 0.002356 MEarth  
57420.147094 0.997078 0.002362 MEarth  
57420.147589 0.998042 0.002363 MEarth  
57420.148110 0.992420 0.002352 MEarth  
57420.148603 0.997578 0.002371 MEarth  
57420.149115 0.995234 0.002345 MEarth  
57420.149606 1.004117 0.002364 MEarth  
57420.150097 0.992728 0.002925 MEarth  
57420.150601 1.004154 0.002342 MEarth  
57420.151097 0.998554 0.002343 MEarth  
57420.151593 0.994554 0.002338 MEarth  
57420.152101 0.999864 0.002338 MEarth  
57420.152600 0.999135 0.002336 MEarth  
57420.153101 1.006503 0.002354 MEarth  
57420.153595 1.001999 0.002320 MEarth  
57420.154099 0.999874 0.002323 MEarth  
57420.154596 1.004238 0.002312 MEarth  
57420.155093 1.002548 0.002311 MEarth  
57420.155610 1.001296 0.002307 MEarth  
57420.156105 1.003542 0.002309 MEarth  
57420.156623 0.999302 0.002298 MEarth  
57420.157120 1.000792 0.002320 MEarth  
57420.157634 0.996760 0.002303 MEarth  
57420.158134 0.996438 0.002305 MEarth  
57420.158650 1.001142 0.002309 MEarth  
57420.159151 0.994970 0.002294 MEarth  
57420.159644 0.992378 0.002299 MEarth  
57420.160147 0.996117 0.002300 MEarth  
57420.160646 0.996544 0.002292 MEarth  
57420.161162 0.990124 0.002282 MEarth  
57420.161666 0.997289 0.002283 MEarth  
57420.162164 1.003684 0.002287 MEarth  
57420.162658 0.995330 0.002283 MEarth  
57420.163156 0.999994 0.002290 MEarth  
57420.163655 0.998646 0.002288 MEarth  
57420.164169 1.005400 0.002285 MEarth  
57420.164666 0.999813 0.002298 MEarth  
57420.165170 0.999097 0.002270 MEarth  
57420.165673 1.000198 0.002272 MEarth  
57420.166175 1.002416 0.002282 MEarth  
57420.166680 1.004799 0.002272 MEarth  
57420.167178 1.007049 0.002289 MEarth  
57420.167675 0.996417 0.002272 MEarth  
57420.168194 0.999030 0.002275 MEarth  
57420.168689 0.994020 0.002275 MEarth  
57420.169192 0.994748 0.002266 MEarth  
57420.169695 0.998077 0.002269 MEarth  
57420.170195 1.000273 0.002275 MEarth  
57420.170692 0.998795 0.002269 MEarth  
57420.171191 0.993473 0.002266 MEarth  
57420.171690 0.998575 0.002271 MEarth  
57420.172192 0.998290 0.002248 MEarth  
57420.172690 0.993759 0.002278 MEarth  
57420.173191 1.001742 0.002291 MEarth  
57420.173688 0.994738 0.002271 MEarth  
57420.174187 1.001965 0.002263 MEarth  
57420.174691 0.999483 0.002256 MEarth  
57420.175210 1.005342 0.002282 MEarth  
57420.175716 1.004775 0.002261 MEarth  
57420.176229 0.991703 0.002243 MEarth  
57420.176734 1.001643 0.002282 MEarth  
57420.177239 1.000823 0.002249 MEarth  
57420.177736 0.991933 0.002242 MEarth  
57420.178238 1.002754 0.002252 MEarth  
57420.178737 0.990970 0.002237 MEarth  
57420.179239 0.998963 0.002270 MEarth  
57420.179739 1.000547 0.002255 MEarth  
57420.180241 0.993063 0.002248 MEarth  
57420.180738 0.998019 0.002254 MEarth  
57420.181243 0.995292 0.002241 MEarth  
57420.181742 0.999267 0.002243 MEarth  
57420.182239 1.000692 0.002230 MEarth  
57420.182752 1.003110 0.002229 MEarth  
57420.183267 1.008375 0.002237 MEarth  
57420.183766 1.000359 0.002234 MEarth  
57420.184278 0.992189 0.002227 MEarth  
57420.184771 1.000027 0.002224 MEarth  
57420.185270 0.997434 0.002213 MEarth  
57420.185767 0.995920 0.002212 MEarth  
57420.186265 0.993044 0.002224 MEarth  
57420.186765 1.002368 0.002232 MEarth  
57420.187264 1.001045 0.002231 MEarth  
57420.187758 1.002050 0.002224 MEarth  
57420.188256 0.995220 0.002224 MEarth  
57420.188755 1.003810 0.002220 MEarth  
57420.189254 0.998046 0.002205 MEarth  
57420.189753 1.001784 0.002197 MEarth  
57420.190260 1.000238 0.002199 MEarth  
57420.190754 1.005562 0.002222 MEarth  
57420.191252 0.995468 0.002214 MEarth  
57420.191758 0.998290 0.002199 MEarth  
57420.192277 0.998728 0.002197 MEarth  
57420.192781 0.996219 0.002208 MEarth  
57420.193275 1.005414 0.002207 MEarth  
57420.193774 1.002897 0.002199 MEarth  
57420.194292 0.997856 0.002212 MEarth  
57420.194788 0.998603 0.002208 MEarth  
57420.195303 0.999908 0.002195 MEarth  
57420.195800 0.994622 0.002188 MEarth  
57420.196294 0.997907 0.002202 MEarth  
57420.196804 0.997196 0.002194 MEarth  
57420.197304 0.997541 0.002199 MEarth  
57420.197801 0.995216 0.002191 MEarth  
57420.198298 0.999630 0.002199 MEarth  
57420.198798 1.002846 0.002195 MEarth  
57420.199313 0.998240 0.002185 MEarth  
57420.199815 0.997846 0.002192 MEarth  
57420.200319 1.002601 0.002203 MEarth  
57420.200835 0.994872 0.002193 MEarth  
57420.201337 1.005728 0.002199 MEarth  
57420.201840 1.003446 0.002195 MEarth  
57420.202340 0.996938 0.002190 MEarth  
57420.202843 1.003388 0.002206 MEarth  
57420.203342 1.000092 0.002199 MEarth  
57420.203833 0.997466 0.002193 MEarth  
57420.204327 0.992995 0.002176 MEarth  
57420.204821 1.000841 0.002192 MEarth  
57420.205321 1.005658 0.002200 MEarth  
57420.205823 0.994551 0.002188 MEarth  
57420.206324 1.005896 0.002195 MEarth  
57420.206827 0.996606 0.002190 MEarth  
57420.207343 0.998742 0.002190 MEarth  
57420.207841 1.000683 0.002178 MEarth  
57420.208341 0.997571 0.002197 MEarth  
57420.208844 1.001680 0.002198 MEarth  
57420.209344 0.996854 0.002190 MEarth  
57420.209853 0.997131 0.002174 MEarth  
57420.210348 0.993471 0.002180 MEarth  
57420.210877 0.997839 0.002185 MEarth  
57420.211394 0.999511 0.002176 MEarth  
57420.211889 1.000795 0.002177 MEarth  
57420.212395 1.005357 0.002198 MEarth  
57420.212898 1.000648 0.002179 MEarth  
57420.213393 0.999846 0.002179 MEarth  
57420.213903 0.998151 0.002177 MEarth  
57420.214402 1.002041 0.002174 MEarth  
57420.214895 1.002654 0.002183 MEarth  
57420.215390 0.998944 0.002174 MEarth  
57420.215884 0.998279 0.002177 MEarth  
57420.216397 0.999011 0.002173 MEarth  
57420.216898 1.000465 0.002180 MEarth  
57420.217416 0.996520 0.002184 MEarth  
57420.217908 1.001448 0.002162 MEarth  
57420.218424 1.001075 0.002175 MEarth  
57420.218931 0.998537 0.002169 MEarth  
57420.219424 1.003429 0.002166 MEarth  
57420.219923 1.001351 0.002159 MEarth  
57420.220425 0.993780 0.002167 MEarth  
57420.220918 1.000215 0.002172 MEarth  
57420.221415 1.001597 0.002166 MEarth  
57420.221910 1.002234 0.002167 MEarth  
57420.222422 0.997585 0.002162 MEarth  
57420.222912 1.001388 0.002169 MEarth  
57420.223429 1.003235 0.002179 MEarth  
57420.223925 1.002368 0.002163 MEarth  
57420.224413 0.996280 0.002158 MEarth  
57420.224907 0.996088 0.002140 MEarth  
57420.225400 1.001279 0.002157 MEarth  
57420.225898 1.003402 0.002164 MEarth  
57420.226389 1.000444 0.002156 MEarth  
57420.226878 0.998677 0.002160 MEarth  
57420.227371 1.000834 0.002161 MEarth  
57420.227882 0.997693 0.002156 MEarth  
57420.228373 1.002541 0.002158 MEarth  
57420.228863 0.999830 0.002161 MEarth  
57420.229358 1.001404 0.002160 MEarth  
57420.229848 1.000271 0.002157 MEarth  
57420.230349 1.002097 0.002158 MEarth  
57420.230843 0.999035 0.002151 MEarth  
57420.231332 1.001694 0.002145 MEarth  
57420.231827 1.001003 0.002158 MEarth  
57420.232322 1.004911 0.002148 MEarth  
57420.232831 1.009736 0.002163 MEarth  
57420.233343 1.001244 0.002145 MEarth  
57420.233841 0.997580 0.002149 MEarth  
57420.234333 1.003755 0.002152 MEarth  
57420.234826 1.001442 0.002154 MEarth  
57420.235317 1.000655 0.002153 MEarth  
57420.235824 1.002654 0.002151 MEarth  
57420.236342 0.998816 0.002151 MEarth  
57420.236831 0.998493 0.002150 MEarth  
57420.237323 1.000303 0.002157 MEarth  
57420.237820 1.007139 0.002154 MEarth  
57420.238321 1.004445 0.002155 MEarth  
57420.238817 1.006320 0.002150 MEarth  
57420.239314 1.008123 0.002156 MEarth  
57420.239803 1.001078 0.002147 MEarth  
57420.240295 0.998874 0.002144 MEarth  
57420.240807 0.998911 0.002148 MEarth  
57420.241297 1.006128 0.002145 MEarth  
57420.241783 1.008506 0.002147 MEarth  
57420.242274 1.002315 0.002147 MEarth  
57420.242770 1.006996 0.002157 MEarth  
57420.243257 1.003570 0.002151 MEarth  
57420.243750 1.005225 0.002150 MEarth  
57420.244242 1.004690 0.002152 MEarth  
57420.244728 1.004252 0.002155 MEarth  
57420.245213 1.003374 0.002140 MEarth  
57420.245704 1.001632 0.002136 MEarth  
57420.246189 1.004173 0.002153 MEarth  
57420.246686 1.001715 0.002157 MEarth  
57420.247173 1.003277 0.002156 MEarth  
57420.247663 1.001136 0.002162 MEarth  
57420.248159 0.997622 0.002148 MEarth  
57420.248649 1.001217 0.002146 MEarth  
57420.249137 1.006190 0.002151 MEarth  
57420.249629 0.998484 0.002142 MEarth  
57420.250143 0.999757 0.002158 MEarth  
57420.250635 1.001814 0.002159 MEarth  
57420.251131 1.001400 0.002154 MEarth  
57420.251638 1.003979 0.002154 MEarth  
57420.252127 1.000762 0.002160 MEarth  
57420.252624 1.003688 0.002149 MEarth  
57420.253109 0.997005 0.002141 MEarth  
57420.253603 0.999588 0.002143 MEarth  
57420.254100 1.002886 0.002151 MEarth  
57420.254594 1.004044 0.002150 MEarth  
57420.255109 1.005508 0.002159 MEarth  
57420.255604 0.998470 0.002142 MEarth  
57420.256096 1.005396 0.002154 MEarth  
57420.256587 1.001882 0.002161 MEarth  
57420.257078 1.007976 0.002154 MEarth  
57420.257566 1.000105 0.002145 MEarth  
57420.258053 1.005236 0.002142 MEarth  
57420.258558 1.005873 0.002144 MEarth  
57420.260020 nan      nan      MEarth  
57420.261213 nan      nan      MEarth  
57420.261731 1.001546 0.002150 MEarth  
57420.262229 1.003856 0.002157 MEarth  
57420.262733 1.000013 0.002145 MEarth  
57420.263225 1.000748 0.002154 MEarth  
57420.263725 1.006853 0.002159 MEarth  
57420.264219 0.996838 0.002150 MEarth  
57420.264721 1.004429 0.002155 MEarth  
57420.265223 1.002902 0.002153 MEarth  
57420.265714 1.004242 0.002150 MEarth  
57420.266208 1.006105 0.002156 MEarth  
57420.266697 1.004443 0.002155 MEarth  
57420.267282 0.994587 0.002146 MEarth  
57420.267788 1.003730 0.002154 MEarth  
57420.268282 0.997976 0.002143 MEarth  
57420.268776 1.002264 0.002159 MEarth  
57420.269269 0.993088 0.002148 MEarth  
57420.269767 0.998268 0.002157 MEarth  
57420.270258 0.997364 0.002166 MEarth  
57420.270748 0.995839 0.002152 MEarth  
57420.271248 0.995320 0.002151 MEarth  
57420.271762 0.995119 0.002151 MEarth  
57420.272269 1.003496 0.002163 MEarth  
57420.272759 0.995164 0.002154 MEarth  
57420.273250 0.996240 0.002154 MEarth  
57420.273827 1.001098 0.002160 MEarth  
57420.274341 0.994549 0.002159 MEarth  
57420.274849 0.997392 0.002156 MEarth  
57420.275341 0.999648 0.002160 MEarth  
57420.275831 1.000417 0.002163 MEarth  
57420.276328 0.991299 0.002149 MEarth  
57420.276829 1.002803 0.002160 MEarth  
57420.277322 0.996649 0.002156 MEarth  
57420.277811 0.997127 0.002159 MEarth  
57420.278308 1.002400 0.002160 MEarth  
57420.278813 0.997806 0.002161 MEarth  
57420.279304 0.994468 0.002153 MEarth  
57420.279790 0.996037 0.002161 MEarth  
57420.280275 1.000445 0.002164 MEarth  
57420.280788 1.000344 0.002170 MEarth  
57420.281287 0.998811 0.002155 MEarth  
57420.281783 1.000010 0.002171 MEarth  
57420.282274 0.997814 0.002156 MEarth  
57420.282770 0.997028 0.002165 MEarth  
57420.283268 0.997518 0.002167 MEarth  
57420.283782 0.999040 0.002165 MEarth  
57420.284277 0.992765 0.002171 MEarth  
57420.284767 1.001061 0.002173 MEarth  
57420.285259 0.997683 0.002172 MEarth  
57420.285753 1.000764 0.002169 MEarth  
57420.286242 1.000815 0.002175 MEarth  
57420.286754 0.996921 0.002169 MEarth  
57420.287247 0.998619 0.002172 MEarth  
57420.287734 1.003387 0.002186 MEarth  
57420.288225 0.997697 0.002179 MEarth  
57420.288724 0.997268 0.002176 MEarth  
57420.289227 0.998809 0.002182 MEarth  
57420.289721 1.001564 0.002172 MEarth  
57420.290214 0.996641 0.002169 MEarth  
57420.290721 1.000953 0.002186 MEarth  
57420.291210 1.000336 0.002183 MEarth  
57420.291704 0.999864 0.002190 MEarth  
57420.292205 1.001879 0.002177 MEarth  
57420.292699 1.002964 0.002185 MEarth  
57420.293205 1.003536 0.002189 MEarth  
57420.293695 0.997700 0.002181 MEarth  
57420.294189 1.001905 0.002189 MEarth  
57420.294682 1.001647 0.002198 MEarth  
57420.295193 0.999098 0.002188 MEarth  
57420.295684 0.999723 0.002183 MEarth  
57420.296183 0.992871 0.002179 MEarth  
57420.296675 1.000185 0.002192 MEarth  
57420.297181 0.998395 0.002180 MEarth  
57420.297679 0.998125 0.002192 MEarth  
57420.298173 0.999337 0.002187 MEarth  
57420.298666 1.003725 0.002190 MEarth  
57420.299155 0.999518 0.002194 MEarth  
57420.299650 0.993993 0.002186 MEarth  
57420.300136 0.995914 0.002189 MEarth  
57420.300625 0.995993 0.002193 MEarth  
57420.301122 0.996058 0.002187 MEarth  
57420.301615 1.001958 0.002190 MEarth  
57420.302108 0.996047 0.002187 MEarth  
57420.302616 1.000006 0.002189 MEarth  
57420.303118 0.996725 0.002193 MEarth  
57420.303616 1.002384 0.002195 MEarth  
57420.304110 0.998674 0.002194 MEarth  
57420.304601 0.998721 0.002197 MEarth  
57420.305111 0.999753 0.002193 MEarth  
57420.305605 0.998779 0.002194 MEarth  
57420.306094 0.999369 0.002199 MEarth  
57420.306587 0.997096 0.002194 MEarth  
57420.307080 1.001170 0.002193 MEarth  
57420.307571 0.997637 0.002196 MEarth  
57420.308065 1.000544 0.002205 MEarth  
57420.308551 1.001369 0.002189 MEarth  
57420.309042 0.997716 0.002193 MEarth  
57420.309539 1.000442 0.002198 MEarth  
57420.310030 1.003408 0.002204 MEarth  
57420.310526 1.002294 0.002206 MEarth  
57420.311019 0.996837 0.002202 MEarth  
57420.311508 1.000027 0.002197 MEarth  
57420.312022 0.998584 0.002207 MEarth  
57420.312510 1.001817 0.002197 MEarth  
57420.313019 0.997690 0.002204 MEarth  
57420.313511 0.999910 0.002217 MEarth  
57420.314010 0.999205 0.002205 MEarth  
57420.314512 0.998674 0.002210 MEarth  
57420.315005 0.995468 0.002199 MEarth  
57420.315500 1.000651 0.002208 MEarth  
57420.316012 1.000702 0.002213 MEarth  
57420.316504 1.001780 0.002211 MEarth  
57420.317002 0.999853 0.002207 MEarth  
57420.317509 0.996175 0.002201 MEarth  
57420.318006 0.997613 0.002206 MEarth  
57420.318516 1.001838 0.002224 MEarth  
57420.319007 1.004503 0.002218 MEarth  
57420.319503 0.997506 0.002208 MEarth  
57420.320010 0.998304 0.002221 MEarth  
57420.320525 1.001705 0.002213 MEarth  
57420.321021 1.000326 0.002228 MEarth  
57420.321532 0.997420 0.002221 MEarth  
57420.322023 1.000178 0.002224 MEarth  
57420.322537 1.000790 0.002223 MEarth  
57420.323025 0.998533 0.002219 MEarth  
57420.323519 0.995592 0.002214 MEarth  
57420.324027 1.000294 0.002218 MEarth  
57420.324534 1.003723 0.002234 MEarth  
57420.325029 1.004725 0.002222 MEarth  
57420.325524 0.999867 0.002224 MEarth  
57420.326022 0.998440 0.002225 MEarth  
57420.326516 0.998139 0.002238 MEarth  
57420.327010 1.002370 0.002221 MEarth  
57420.327499 0.998446 0.002224 MEarth  
57420.327993 1.001594 0.002239 MEarth  
57420.328487 0.998404 0.002243 MEarth  
57420.328997 0.994219 0.002223 MEarth  
57420.329488 1.006741 0.002238 MEarth  
57420.329980 0.996793 0.002230 MEarth  
57420.330475 1.000333 0.002231 MEarth  
57420.330974 1.001710 0.002243 MEarth  
57420.331489 0.999162 0.002239 MEarth  
57420.331982 0.999009 0.002238 MEarth  
57420.332479 0.998302 0.002235 MEarth  
57420.332983 1.000045 0.002247 MEarth  
57420.333475 1.004584 0.002244 MEarth  
57420.333988 0.999012 0.002238 MEarth  
57420.334478 1.003265 0.002246 MEarth  
57420.334968 1.002648 0.002249 MEarth  
57420.335465 1.000830 0.002242 MEarth  
57420.335972 1.003022 0.002249 MEarth  
57420.336474 0.999825 0.002250 MEarth  
57420.336971 0.999307 0.002260 MEarth  
57420.337465 1.002911 0.002260 MEarth  
57420.337958 1.002189 0.002253 MEarth  
57420.338447 1.000484 0.002273 MEarth  
57420.338940 1.001574 0.002273 MEarth  
57420.339452 1.001682 0.002271 MEarth  
57420.339944 1.002581 0.002278 MEarth  
57420.340453 0.998646 0.002264 MEarth  
57420.340962 1.007293 0.002281 MEarth  
57420.341461 0.998605 0.002277 MEarth  
57420.341959 1.001617 0.002267 MEarth  
57420.342447 0.994797 0.002277 MEarth  
57420.342939 0.998339 0.002278 MEarth  
57420.343450 1.002317 0.002283 MEarth  
57420.343957 0.999267 0.002271 MEarth  
57420.344458 1.004048 0.002284 MEarth  
57420.344967 0.997189 0.002284 MEarth  
57420.345467 1.004035 0.002286 MEarth  
57420.345988 1.005753 0.002282 MEarth  
57420.346479 0.997751 0.002294 MEarth  
57420.346972 0.999962 0.002295 MEarth  
57420.347465 1.000760 0.002283 MEarth  
57420.347981 1.002433 0.002289 MEarth  
57420.348476 1.000976 0.002306 MEarth  
57420.348992 1.000257 0.002297 MEarth  
57420.349492 1.004332 0.002302 MEarth  
57420.349981 0.998682 0.002299 MEarth  
57420.350490 1.003189 0.002297 MEarth  
57420.350999 1.002257 0.002305 MEarth  
57420.351492 1.002860 0.002303 MEarth  
57420.351986 0.999430 0.002298 MEarth  
57420.352480 1.000904 0.002304 MEarth  
57420.352974 0.997581 0.002305 MEarth  
57420.353468 0.999435 0.002305 MEarth  
57420.353962 0.998940 0.002305 MEarth  
57420.354474 1.002654 0.002315 MEarth  
57420.354971 0.998958 0.002305 MEarth  
57420.355476 0.997739 0.002318 MEarth  
57420.355980 0.995792 0.002317 MEarth  
57420.356483 1.000140 0.002319 MEarth  
57420.356999 1.000911 0.002327 MEarth  
57420.357493 0.998053 0.002326 MEarth  
57420.357998 0.998014 0.002321 MEarth  
57420.358493 0.995279 0.002324 MEarth  
57420.358987 1.004042 0.002343 MEarth  
57420.359479 1.001615 0.002333 MEarth  
57420.359971 1.006107 0.002335 MEarth  
57420.360461 0.999246 0.002342 MEarth  
57420.360953 1.004244 0.002338 MEarth  
57420.361451 0.998533 0.002330 MEarth  
57420.361946 1.000964 0.002333 MEarth  
57420.362444 1.001844 0.002340 MEarth  
57420.362946 0.999925 0.002333 MEarth  
57420.363435 1.000757 0.002338 MEarth  
57420.363930 0.996128 0.002332 MEarth  
57420.364428 1.004829 0.002346 MEarth  
57420.364921 1.002680 0.002344 MEarth  
57420.365413 0.998651 0.002334 MEarth  
57420.365916 0.994102 0.002345 MEarth  
57420.366411 1.001187 0.002356 MEarth  
57420.366903 1.001863 0.002362 MEarth  
57420.367397 1.000577 0.002365 MEarth  
57420.367892 1.001029 0.002379 MEarth  
57420.368384 1.007198 0.002368 MEarth  
57420.368897 1.004900 0.002366 MEarth  
57420.369400 1.000741 0.002378 MEarth  
57420.369896 0.998556 0.002371 MEarth  
57420.370385 1.000600 0.002371 MEarth  
57420.370876 1.007263 0.002368 MEarth  
57420.371388 1.001258 0.002374 MEarth  
57420.371880 1.007714 0.002376 MEarth  
57420.372388 0.999434 0.002367 MEarth  
57420.372881 0.998505 0.002376 MEarth  
57420.373373 1.003956 0.002373 MEarth  
57420.373869 0.997979 0.002368 MEarth  
57420.374367 1.003536 0.002370 MEarth  
57420.374856 1.003743 0.002382 MEarth  
57420.375354 1.006831 0.002400 MEarth  
57420.375846 0.995003 0.002393 MEarth  
57420.376342 0.996819 0.002394 MEarth  
57420.376832 1.001238 0.002407 MEarth  
57420.377326 0.999939 0.002408 MEarth  
57420.377828 1.004897 0.002402 MEarth  
57420.378324 1.002035 0.002403 MEarth  
57420.378815 0.999565 0.002414 MEarth  
57420.379311 0.995171 0.002402 MEarth  
57420.379804 0.999751 0.002416 MEarth  
57420.131056 0.988748 0.002402 MEarth  
57420.131553 1.005794 0.002404 MEarth  
57420.132045 0.993191 0.002386 MEarth  
57420.132539 0.987737 0.002389 MEarth  
57420.133053 0.993478 0.002389 MEarth  
57420.133564 1.001252 0.002400 MEarth  
57420.134066 0.998188 0.002393 MEarth  
57420.134561 1.001129 0.002380 MEarth  
57420.135064 0.990357 0.002366 MEarth  
57420.135576 1.005093 0.002374 MEarth  
57420.136068 1.001603 0.002371 MEarth  
57420.136582 1.004848 0.002363 MEarth  
57420.137101 0.992908 0.002350 MEarth  
57420.137612 0.999613 0.002356 MEarth  
57420.138129 0.992352 0.002353 MEarth  
57420.138626 0.996346 0.002354 MEarth  
57420.139120 0.995598 0.002359 MEarth  
57420.139636 0.995165 0.002356 MEarth  
57420.140131 0.999515 0.002347 MEarth  
57420.140645 0.989691 0.002338 MEarth  
57420.141143 0.995843 0.002331 MEarth  
57420.141637 1.006007 0.002329 MEarth  
57420.142134 0.996895 0.002325 MEarth  
57420.142625 1.005066 0.002349 MEarth  
57420.143123 0.995711 0.002311 MEarth  
57420.143629 0.994104 0.002329 MEarth  
57420.144124 1.004681 0.002313 MEarth  
57420.144616 0.993360 0.002310 MEarth  
57420.145108 1.002153 0.002319 MEarth  
57420.145603 0.991102 0.002310 MEarth  
57420.146119 0.999935 0.002318 MEarth  
57420.146607 1.006249 0.002317 MEarth  
57420.147101 1.007023 0.002315 MEarth  
57420.147594 1.003097 0.002317 MEarth  
57420.148088 0.996869 0.002309 MEarth  
57420.148579 1.000836 0.002306 MEarth  
57420.149070 0.994269 0.002309 MEarth  
57420.149564 1.008421 0.002304 MEarth  
57420.150061 0.992615 0.002280 MEarth  
57420.150555 0.993185 0.002283 MEarth  
57420.151052 0.999809 0.002285 MEarth  
57420.151553 1.007975 0.002309 MEarth  
57420.152072 1.002626 0.002287 MEarth  
57420.152585 0.999593 0.002288 MEarth  
57420.153083 0.990570 0.002281 MEarth  
57420.153577 0.999973 0.002281 MEarth  
57420.154074 1.006323 0.002271 MEarth  
57420.154569 1.000403 0.002265 MEarth  
57420.155067 0.998222 0.002263 MEarth  
57420.155568 0.997196 0.002263 MEarth  
57420.156065 1.007114 0.002275 MEarth  
57420.156563 1.005238 0.002261 MEarth  
57420.157060 1.005402 0.002267 MEarth  
57420.157559 0.994965 0.002265 MEarth  
57420.158052 0.995433 0.002255 MEarth  
57420.158573 0.998255 0.002257 MEarth  
57420.159085 0.994542 0.002245 MEarth  
57420.159583 0.999861 0.002254 MEarth  
57420.160080 1.006185 0.002248 MEarth  
57420.160578 1.001316 0.002244 MEarth  
57420.161074 0.989352 0.002232 MEarth  
57420.161567 0.996484 0.002242 MEarth  
57420.162082 1.004047 0.002243 MEarth  
57420.162575 0.999756 0.002249 MEarth  
57420.163070 0.996653 0.002233 MEarth  
57420.163567 0.995361 0.002241 MEarth  
57420.164060 0.994981 0.002233 MEarth  
57420.164559 0.999517 0.002236 MEarth  
57420.165063 1.000662 0.002229 MEarth  
57420.165574 1.001529 0.002235 MEarth  
57420.166090 0.997364 0.002229 MEarth  
57420.166584 0.991055 0.002211 MEarth  
57420.167076 0.992767 0.002216 MEarth  
57420.167586 1.000180 0.002223 MEarth  
57420.168106 0.999121 0.002211 MEarth  
57420.168595 1.006435 0.002230 MEarth  
57420.169096 0.991419 0.002212 MEarth  
57420.169593 0.998638 0.002225 MEarth  
57420.170098 0.994032 0.002213 MEarth  
57420.170593 1.000975 0.002223 MEarth  
57420.171093 1.007322 0.002216 MEarth  
57420.171602 0.993478 0.002206 MEarth  
57420.172098 0.992897 0.002213 MEarth  
57420.172614 1.001648 0.002217 MEarth  
57420.173115 1.008790 0.002231 MEarth  
57420.173609 0.999652 0.002224 MEarth  
57420.174123 1.002894 0.002219 MEarth  
57420.174614 0.996871 0.002210 MEarth  
57420.175115 0.993849 0.004549 MEarth  
57420.175711 0.995112 0.002209 MEarth  
57420.176201 1.000357 0.002207 MEarth  
57420.176696 0.999160 0.002202 MEarth  
57420.177216 0.999376 0.002203 MEarth  
57420.177725 0.993585 0.002181 MEarth  
57420.178222 1.000150 0.002188 MEarth  
57420.178734 0.987016 0.002190 MEarth  
57420.179231 0.993815 0.002195 MEarth  
57420.179727 1.000590 0.002194 MEarth  
57420.180220 1.000714 0.002198 MEarth  
57420.180719 0.999920 0.002203 MEarth  
57420.181228 1.003190 0.002191 MEarth  
57420.181723 0.988924 0.002174 MEarth  
57420.182233 1.000744 0.002184 MEarth  
57420.182731 1.002627 0.002179 MEarth  
57420.183245 1.002700 0.002190 MEarth  
57420.183737 0.998460 0.002185 MEarth  
57420.184230 1.000929 0.002178 MEarth  
57420.184724 0.999382 0.002176 MEarth  
57420.185215 0.996878 0.002173 MEarth  
57420.185712 1.002034 0.002177 MEarth  
57420.186207 0.995815 0.002173 MEarth  
57420.186700 0.996665 0.002170 MEarth  
57420.187215 1.002278 0.002177 MEarth  
57420.187707 0.994350 0.002168 MEarth  
57420.188217 0.999086 0.002176 MEarth  
57420.188714 0.996396 0.002177 MEarth  
57420.189207 1.000533 0.002171 MEarth  
57420.189709 0.994551 0.002163 MEarth  
57420.190204 0.997126 0.002164 MEarth  
57420.190698 1.001436 0.002166 MEarth  
57420.191211 0.997074 0.002154 MEarth  
57420.191710 0.996933 0.002164 MEarth  
57420.192225 0.998574 0.002157 MEarth  
57420.192718 0.999505 0.002163 MEarth  
57420.193214 0.998990 0.002160 MEarth  
57420.193708 0.996656 0.002157 MEarth  
57420.194200 0.993485 0.002156 MEarth  
57420.194695 1.004237 0.002162 MEarth  
57420.195207 1.001333 0.002160 MEarth  
57420.195705 0.995014 0.002149 MEarth  
57420.196202 1.002720 0.002159 MEarth  
57420.196703 0.998393 0.002154 MEarth  
57420.197218 0.997120 0.002148 MEarth  
57420.197730 1.001413 0.002153 MEarth  
57420.198236 0.998496 0.002147 MEarth  
57420.198730 0.997056 0.002145 MEarth  
57420.199220 0.999935 0.002150 MEarth  
57420.199710 1.000146 0.002144 MEarth  
57420.200207 0.998960 0.002150 MEarth  
57420.200699 0.999270 0.002149 MEarth  
57420.201193 1.004175 0.002143 MEarth  
57420.201688 0.999924 0.002144 MEarth  
57420.202186 0.997601 0.002140 MEarth  
57420.202681 0.995720 0.002143 MEarth  
57420.203189 1.000060 0.002139 MEarth  
57420.203713 1.000267 0.002138 MEarth  
57420.204204 1.000134 0.002139 MEarth  
57420.204698 1.000935 0.002142 MEarth  
57420.205190 1.002228 0.002140 MEarth  
57420.205707 1.003848 0.002144 MEarth  
57420.206204 1.001177 0.002134 MEarth  
57420.206696 0.997422 0.002128 MEarth  
57420.207187 0.998119 0.002133 MEarth  
57420.207683 1.002381 0.002137 MEarth  
57420.208177 1.003467 0.002126 MEarth  
57420.208671 1.001685 0.002125 MEarth  
57420.209176 1.011433 0.002142 MEarth  
57420.209674 0.995093 0.002131 MEarth  
57420.210181 0.993470 0.002136 MEarth  
57420.210684 1.000936 0.002131 MEarth  
57420.211195 0.997064 0.002122 MEarth  
57420.211692 0.999728 0.002133 MEarth  
57420.212189 0.998512 0.002130 MEarth  
57420.212688 1.000291 0.002126 MEarth  
57420.213181 0.998235 0.002131 MEarth  
57420.213672 0.996887 0.002137 MEarth  
57420.214167 1.002454 0.002142 MEarth  
57420.214657 1.001814 0.002132 MEarth  
57420.215157 1.003352 0.002130 MEarth  
57420.215654 1.002064 0.002125 MEarth  
57420.216153 0.996409 0.002137 MEarth  
57420.216650 1.001317 0.002141 MEarth  
57420.217157 0.999955 0.002137 MEarth  
57420.217657 1.002482 0.002130 MEarth  
57420.218169 0.998432 0.002118 MEarth  
57420.218673 1.001737 0.002127 MEarth  
57420.219188 1.003105 0.002133 MEarth  
57420.219687 0.996672 0.002127 MEarth  
57420.220190 0.995488 0.002121 MEarth  
57420.220688 0.998659 0.002132 MEarth  
57420.221185 1.002391 0.002125 MEarth  
57420.221695 1.001520 0.002119 MEarth  
57420.222191 1.001860 0.002115 MEarth  
57420.222683 0.997688 0.002114 MEarth  
57420.223196 1.000176 0.002121 MEarth  
57420.223695 0.995970 0.002117 MEarth  
57420.224208 1.002327 0.002122 MEarth  
57420.224704 0.997849 0.002117 MEarth  
57420.225200 0.996808 0.002115 MEarth  
57420.225695 1.000976 0.002119 MEarth  
57420.226192 1.000112 0.002113 MEarth  
57420.226709 0.998557 0.002138 MEarth  
57420.227200 1.002044 0.002133 MEarth  
57420.227695 1.000671 0.002131 MEarth  
57420.228194 1.003289 0.002137 MEarth  
57420.228695 1.002720 0.002129 MEarth  
57420.229185 1.000916 0.002124 MEarth  
57420.229684 0.999442 0.002122 MEarth  
57420.230199 1.000083 0.002124 MEarth  
57420.230696 1.002583 0.002130 MEarth  
57420.231199 1.001355 0.002121 MEarth  
57420.231700 1.003734 0.002121 MEarth  
57420.232192 1.003508 0.002130 MEarth  
57420.232701 0.994994 0.002115 MEarth  
57420.233210 0.998844 0.002118 MEarth  
57420.233709 1.004648 0.002121 MEarth  
57420.234211 0.998158 0.002114 MEarth  
57420.234713 0.995841 0.002116 MEarth  
57420.235213 1.006292 0.002124 MEarth  
57420.235715 0.997420 0.002106 MEarth  
57420.236215 0.996879 0.002111 MEarth  
57420.236713 1.000672 0.002120 MEarth  
57420.237209 0.995738 0.002119 MEarth  
57420.237703 1.003625 0.002117 MEarth  
57420.238205 1.001243 0.002126 MEarth  
57420.238700 1.003736 0.002125 MEarth  
57420.239191 1.005022 0.002126 MEarth  
57420.239683 0.998404 0.002123 MEarth  
57420.240180 1.004742 0.002121 MEarth  
57420.240674 1.010069 0.002121 MEarth  
57420.241189 1.005423 0.002127 MEarth  
57420.241685 0.999737 0.002115 MEarth  
57420.242183 1.001700 0.002120 MEarth  
57420.242676 1.001791 0.002115 MEarth  
57420.243173 1.001779 0.002114 MEarth  
57420.243667 1.004471 0.002109 MEarth  
57420.244164 1.002816 0.002119 MEarth  
57420.244663 1.002015 0.002120 MEarth  
57420.245153 0.999921 0.002109 MEarth  
57420.245645 1.005334 0.002126 MEarth  
57420.246140 0.999161 0.002112 MEarth  
57420.246638 1.004506 0.002124 MEarth  
57420.247133 1.001762 0.002122 MEarth  
57420.247630 1.008007 0.002121 MEarth  
57420.248146 1.013839 0.002131 MEarth  
57420.248637 1.003127 0.002130 MEarth  
57420.249131 0.995592 0.002118 MEarth  
57420.249625 1.000300 0.002128 MEarth  
57420.250121 0.995660 0.002121 MEarth  
57420.250612 1.000010 0.002114 MEarth  
57420.251130 0.999671 0.002118 MEarth  
57420.251628 1.007591 0.002130 MEarth  
57420.252138 1.003617 0.002125 MEarth  
57420.252651 1.005864 0.002121 MEarth  
57420.253149 1.004401 0.002123 MEarth  
57420.253648 1.007415 0.002125 MEarth  
57420.254162 0.999925 0.002117 MEarth  
57420.254659 1.003157 0.002118 MEarth  
57420.255161 1.003011 0.002113 MEarth  
57420.255660 1.006546 0.002118 MEarth  
57420.256159 0.998620 0.002120 MEarth  
57420.256677 1.002232 0.002114 MEarth  
57420.257175 1.005072 0.002125 MEarth  
57420.257671 1.001873 0.002115 MEarth  
57420.258188 0.996395 0.002115 MEarth  
57420.258689 1.004126 0.002120 MEarth  
57420.260152 nan      nan      MEarth  
57420.261470 nan      nan      MEarth  
57420.262010 1.000603 0.002135 MEarth  
57420.262504 1.000772 0.002132 MEarth  
57420.263017 1.000988 0.002128 MEarth  
57420.263515 1.005727 0.002127 MEarth  
57420.264011 1.002863 0.002128 MEarth  
57420.264506 1.002413 0.002132 MEarth  
57420.264999 1.002691 0.002132 MEarth  
57420.265494 1.003811 0.002130 MEarth  
57420.265990 0.998171 0.002132 MEarth  
57420.266488 1.003391 0.002126 MEarth  
57420.266981 1.003061 0.002134 MEarth  
57420.267475 1.005433 0.002133 MEarth  
57420.267972 0.997582 0.002130 MEarth  
57420.268472 0.998752 0.002137 MEarth  
57420.268968 1.000562 0.002134 MEarth  
57420.269466 0.997928 0.002125 MEarth  
57420.269961 0.992149 0.002124 MEarth  
57420.270457 1.002513 0.002131 MEarth  
57420.270963 1.004251 0.002136 MEarth  
57420.271459 1.005096 0.002132 MEarth  
57420.271976 0.996368 0.002127 MEarth  
57420.272470 0.996027 0.002121 MEarth  
57420.272972 0.999675 0.002138 MEarth  
57420.273466 0.998418 0.002131 MEarth  
57420.273963 0.997347 0.002128 MEarth  
57420.274458 0.998901 0.002137 MEarth  
57420.274954 0.995970 0.002141 MEarth  
57420.275453 1.001704 0.002132 MEarth  
57420.275950 0.997734 0.002130 MEarth  
57420.276450 1.003939 0.002138 MEarth  
57420.276947 1.006080 0.002142 MEarth  
57420.277459 0.994585 0.002125 MEarth  
57420.277973 0.996698 0.002127 MEarth  
57420.278474 0.997448 0.002143 MEarth  
57420.278979 1.005970 0.002143 MEarth  
57420.279478 0.995785 0.002131 MEarth  
57420.279973 1.002413 0.002136 MEarth  
57420.280488 1.000738 0.002130 MEarth  
57420.281000 0.996410 0.002123 MEarth  
57420.281497 0.989281 0.002125 MEarth  
57420.282002 0.998846 0.002129 MEarth  
57420.282520 0.998336 0.002122 MEarth  
57420.283031 1.000650 0.002125 MEarth  
57420.283533 0.999990 0.002129 MEarth  
57420.284053 0.998950 0.002114 MEarth  
57420.284544 1.003012 0.002126 MEarth  
57420.285057 1.000119 0.002141 MEarth  
57420.285556 1.001921 0.002146 MEarth  
57420.286049 0.994852 0.002129 MEarth  
57420.286546 1.001381 0.002133 MEarth  
57420.287057 0.997302 0.002129 MEarth  
57420.287552 0.997940 0.002129 MEarth  
57420.288043 0.996701 0.002136 MEarth  
57420.288544 0.996910 0.002139 MEarth  
57420.289047 0.995736 0.002132 MEarth  
57420.289548 1.001588 0.002134 MEarth  
57420.290046 0.998005 0.002124 MEarth  
57420.290555 1.002079 0.002127 MEarth  
57420.291048 1.000329 0.002125 MEarth  
57420.291553 1.001557 0.002134 MEarth  
57420.292057 0.996855 0.002132 MEarth  
57420.292559 0.996985 0.002132 MEarth  
57420.293054 1.000955 0.002139 MEarth  
57420.293568 0.996780 0.002144 MEarth  
57420.294064 0.996993 0.002130 MEarth  
57420.294560 0.994753 0.002129 MEarth  
57420.295069 1.007444 0.002144 MEarth  
57420.295565 0.998131 0.002122 MEarth  
57420.296066 0.999983 0.002137 MEarth  
57420.296565 1.003552 0.002141 MEarth  
57420.297079 1.004762 0.002147 MEarth  
57420.297575 0.996640 0.002146 MEarth  
57420.298072 1.002299 0.002150 MEarth  
57420.298567 0.999282 0.002144 MEarth  
57420.299059 0.998390 0.002129 MEarth  
57420.299554 1.002454 0.002146 MEarth  
57420.300046 0.999368 0.002139 MEarth  
57420.300539 1.004528 0.002137 MEarth  
57420.301044 0.997530 0.002132 MEarth  
57420.301538 1.002837 0.002153 MEarth  
57420.302032 1.003156 0.002137 MEarth  
57420.302530 1.000887 0.002138 MEarth  
57420.303029 0.995966 0.002162 MEarth  
57420.303530 1.002157 0.002137 MEarth  
57420.304023 0.997869 0.002143 MEarth  
57420.304519 1.000748 0.002141 MEarth  
57420.305031 1.004734 0.002142 MEarth  
57420.305528 1.001117 0.002149 MEarth  
57420.306023 0.996977 0.002150 MEarth  
57420.306517 0.999298 0.002145 MEarth  
57420.307014 1.000812 0.002153 MEarth  
57420.307510 0.998682 0.002142 MEarth  
57420.308014 0.997146 0.002143 MEarth  
57420.308512 1.000926 0.002150 MEarth  
57420.309008 0.999664 0.002148 MEarth  
57420.309509 0.999721 0.002148 MEarth  
57420.310011 0.998242 0.002146 MEarth  
57420.310506 0.996137 0.002141 MEarth  
57420.311005 1.001975 0.002149 MEarth  
57420.311505 0.997803 0.002150 MEarth  
57420.312016 1.000669 0.002152 MEarth  
57420.312509 1.001092 0.002149 MEarth  
57420.313020 1.001647 0.002157 MEarth  
57420.313520 0.998581 0.002162 MEarth  
57420.314009 1.009955 0.002159 MEarth  
57420.314508 1.001624 0.002155 MEarth  
57420.315008 0.996123 0.002160 MEarth  
57420.315502 1.001530 0.002164 MEarth  
57420.316019 0.995895 0.002152 MEarth  
57420.316516 0.999585 0.002156 MEarth  
57420.317011 1.001891 0.002167 MEarth  
57420.317505 1.002573 0.002158 MEarth  
57420.318004 0.997125 0.002165 MEarth  
57420.318506 1.000078 0.002162 MEarth  
57420.319007 1.003879 0.002173 MEarth  
57420.319505 1.001072 0.002167 MEarth  
57420.320023 0.998406 0.002165 MEarth  
57420.320520 1.002660 0.002177 MEarth  
57420.321016 0.996165 0.002169 MEarth  
57420.321512 1.002437 0.002165 MEarth  
57420.322009 0.995850 0.002172 MEarth  
57420.322509 0.999009 0.002167 MEarth  
57420.323004 0.998971 0.002168 MEarth  
57420.323513 1.002759 0.002180 MEarth  
57420.324012 0.998148 0.002176 MEarth  
57420.324533 1.002555 0.002180 MEarth  
57420.325046 1.000887 0.002176 MEarth  
57420.325544 1.001291 0.002185 MEarth  
57420.326056 1.000068 0.002182 MEarth  
57420.326570 0.999395 0.002179 MEarth  
57420.327067 0.995751 0.002173 MEarth  
57420.327565 0.995288 0.002174 MEarth  
57420.328061 0.998334 0.002179 MEarth  
57420.328558 0.999686 0.002187 MEarth  
57420.329056 1.001229 0.002175 MEarth  
57420.329568 0.998144 0.002178 MEarth  
57420.330066 0.998125 0.002185 MEarth  
57420.330565 1.000844 0.002186 MEarth  
57420.331072 0.995621 0.002192 MEarth  
57420.331569 0.999585 0.002194 MEarth  
57420.332069 1.002168 0.002194 MEarth  
57420.332567 0.998835 0.002194 MEarth  
57420.333064 0.997685 0.002190 MEarth  
57420.333556 1.001228 0.002199 MEarth  
57420.334057 0.995736 0.002195 MEarth  
57420.334557 1.004561 0.002194 MEarth  
57420.335051 1.002800 0.002199 MEarth  
57420.335545 1.004280 0.002202 MEarth  
57420.336043 0.995655 0.002194 MEarth  
57420.336541 1.003315 0.002200 MEarth  
57420.337035 0.998525 0.002217 MEarth  
57420.337534 1.000540 0.002204 MEarth  
57420.338031 1.000058 0.002219 MEarth  
57420.338530 0.997745 0.002208 MEarth  
57420.339042 0.999144 0.002210 MEarth  
57420.339541 0.998796 0.002210 MEarth  
57420.340040 1.000452 0.002216 MEarth  
57420.340538 0.995132 0.002213 MEarth  
57420.341031 1.000940 0.002226 MEarth  
57420.341525 0.998738 0.002212 MEarth  
57420.342017 1.004013 0.002220 MEarth  
57420.342516 0.997930 0.002215 MEarth  
57420.343017 0.998851 0.002215 MEarth  
57420.343535 1.000111 0.002226 MEarth  
57420.344035 1.002055 0.002222 MEarth  
57420.344526 0.997456 0.002226 MEarth  
57420.345021 1.005505 0.002230 MEarth  
57420.345531 0.999461 0.002224 MEarth  
57420.346028 1.002679 0.002233 MEarth  
57420.346526 1.005010 0.002230 MEarth  
57420.347018 1.000973 0.002242 MEarth  
57420.347523 0.999435 0.002237 MEarth  
57420.348016 1.006253 0.002235 MEarth  
57420.348529 1.000223 0.002247 MEarth  
57420.349031 1.003723 0.002247 MEarth  
57420.349545 1.001447 0.002251 MEarth  
57420.350048 1.003164 0.002253 MEarth  
57420.350546 0.999761 0.002248 MEarth  
57420.351041 1.003789 0.002247 MEarth  
57420.351536 1.002141 0.002255 MEarth  
57420.352037 1.002986 0.002265 MEarth  
57420.352549 0.997517 0.002252 MEarth  
57420.353044 1.000531 0.002262 MEarth  
57420.353542 1.000636 0.002260 MEarth  
57420.354042 0.997646 0.002266 MEarth  
57420.354539 0.997703 0.002267 MEarth  
57420.355053 0.995107 0.002261 MEarth  
57420.355566 1.004594 0.002271 MEarth  
57420.356079 0.999477 0.002265 MEarth  
57420.356578 0.997593 0.002285 MEarth  
57420.357077 1.005509 0.002276 MEarth  
57420.357598 1.001532 0.002286 MEarth  
57420.358117 0.995341 0.002282 MEarth  
57420.358615 0.999760 0.002293 MEarth  
57420.359135 1.000107 0.002300 MEarth  
57420.359637 0.999789 0.002297 MEarth  
57420.360137 0.999225 0.002284 MEarth  
57420.360634 0.996084 0.002299 MEarth  
57420.361134 0.997396 0.002289 MEarth  
57420.361630 1.000986 0.002293 MEarth  
57420.362127 1.001661 0.002312 MEarth  
57420.362623 0.998961 0.002315 MEarth  
57420.363124 0.995342 0.002311 MEarth  
57420.363622 0.991558 0.002307 MEarth  
57420.364123 0.996784 0.002314 MEarth  
57420.364618 0.999341 0.002296 MEarth  
57420.365118 0.998906 0.002298 MEarth  
57420.365615 0.999211 0.002326 MEarth  
57420.366115 1.000063 0.002324 MEarth  
57420.366613 1.000358 0.002312 MEarth  
57420.367115 1.001642 0.002315 MEarth  
57420.367612 1.003095 0.002318 MEarth  
57420.368107 1.000434 0.002320 MEarth  
57420.368602 0.996420 0.002329 MEarth  
57420.369103 1.000879 0.002333 MEarth  
57420.369598 1.003019 0.002336 MEarth  
57420.370109 0.998099 0.002353 MEarth  
57420.370608 1.000254 0.002347 MEarth  
57420.371109 0.998738 0.002341 MEarth  
57420.371606 1.004429 0.002351 MEarth  
57420.372099 0.994888 0.002319 MEarth  
57420.372622 0.999172 0.002337 MEarth  
57420.373133 1.005840 0.002335 MEarth  
57420.373654 1.000397 0.002340 MEarth  
57420.374169 1.000110 0.002341 MEarth  
57420.374665 0.996899 0.002363 MEarth  
57420.375164 0.998263 0.002334 MEarth  
57420.375677 0.995414 0.002354 MEarth  
57420.376178 1.003391 0.002356 MEarth  
57420.376692 1.002630 0.002353 MEarth  
57420.377190 1.000920 0.002350 MEarth  
57420.377689 0.998389 0.002360 MEarth  
57420.378186 1.001257 0.002366 MEarth  
57420.378682 1.002772 0.002365 MEarth  
57420.379184 0.997488 0.002362 MEarth  
57420.379679 1.002529 0.002361 MEarth  
57425.021673 1.000382 0.005017 MEarth  
57425.022171 0.994797 0.004875 MEarth  
57425.022663 0.996327 0.004743 MEarth  
57425.023166 0.999909 0.004596 MEarth  
57425.023671 1.011889 0.004551 MEarth  
57425.024193 1.009184 0.004467 MEarth  
57425.024697 1.004557 0.004348 MEarth  
57425.025198 0.996646 0.004307 MEarth  
57425.025698 0.989000 0.004229 MEarth  
57425.026193 1.002435 0.004175 MEarth  
57425.026692 0.999338 0.004120 MEarth  
57425.027215 1.009963 0.004068 MEarth  
57425.027713 1.001932 0.004018 MEarth  
57425.028215 0.997643 0.003964 MEarth  
57425.028714 1.005265 0.003974 MEarth  
57425.029233 0.991311 0.003918 MEarth  
57425.029733 1.003123 0.003867 MEarth  
57425.030233 1.000877 0.003848 MEarth  
57425.030750 0.995764 0.003812 MEarth  
57425.031248 1.003818 0.003797 MEarth  
57425.031750 0.996114 0.003786 MEarth  
57425.032259 0.998491 0.003771 MEarth  
57425.032754 0.994482 0.003738 MEarth  
57425.033252 0.999946 0.003717 MEarth  
57425.033750 0.993068 0.003707 MEarth  
57425.034248 0.992646 0.003683 MEarth  
57425.034743 0.995650 0.003667 MEarth  
57425.035243 1.000165 0.003659 MEarth  
57425.035742 1.004325 0.003651 MEarth  
57425.036242 0.999799 0.003636 MEarth  
57425.036741 0.995594 0.003610 MEarth  
57425.037242 1.001289 0.003593 MEarth  
57425.037755 0.994701 0.003563 MEarth  
57425.038250 1.008350 0.003558 MEarth  
57425.038749 1.002797 0.003539 MEarth  
57425.039251 1.002259 0.003517 MEarth  
57425.039753 0.987090 0.003498 MEarth  
57425.040275 1.004119 0.003489 MEarth  
57425.040774 1.000372 0.003477 MEarth  
57425.041269 0.998429 0.003453 MEarth  
57425.041766 0.993417 0.003445 MEarth  
57425.042267 0.997276 0.003443 MEarth  
57425.042763 0.987327 0.003408 MEarth  
57425.043273 0.995502 0.003423 MEarth  
57425.043774 1.004955 0.003398 MEarth  
57425.044276 0.999526 0.003387 MEarth  
57425.044776 0.999240 0.003374 MEarth  
57425.045276 0.998718 0.003373 MEarth  
57425.045793 1.003744 0.003370 MEarth  
57425.046293 0.995931 0.003348 MEarth  
57425.046810 0.991348 0.003335 MEarth  
57425.047324 1.002366 0.003330 MEarth  
57425.047821 1.008442 0.003326 MEarth  
57425.048318 1.000338 0.003306 MEarth  
57425.048830 0.995524 0.003304 MEarth  
57425.049328 1.003548 0.003291 MEarth  
57425.049839 0.992733 0.003270 MEarth  
57425.050340 0.999832 0.003259 MEarth  
57425.050841 0.992311 0.003249 MEarth  
57425.051336 0.997176 0.003245 MEarth  
57425.051852 1.001172 0.003236 MEarth  
57425.052351 0.992631 0.003224 MEarth  
57425.052847 0.998449 0.003217 MEarth  
57425.053342 1.002390 0.003207 MEarth  
57425.053843 0.992893 0.003184 MEarth  
57425.054337 0.997767 0.003189 MEarth  
57425.054830 1.001864 0.003187 MEarth  
57425.055337 1.000169 0.003174 MEarth  
57425.055837 1.002797 0.003171 MEarth  
57425.056336 1.003870 0.003160 MEarth  
57425.056836 0.996275 0.003142 MEarth  
57425.057355 1.001121 0.003153 MEarth  
57425.057856 1.003573 0.003130 MEarth  
57425.058377 0.993275 0.003104 MEarth  
57425.058879 1.000815 0.003126 MEarth  
57425.059376 1.005107 0.003120 MEarth  
57425.059873 0.999796 0.003098 MEarth  
57425.060371 0.996186 0.003076 MEarth  
57425.060866 1.000097 0.003083 MEarth  
57425.061356 0.998312 0.003058 MEarth  
57425.061858 0.997463 0.003077 MEarth  
57425.062356 1.002193 0.003059 MEarth  
57425.062854 1.003105 0.003058 MEarth  
57425.063350 1.003829 0.003045 MEarth  
57425.063851 1.005505 0.003037 MEarth  
57425.064345 0.992352 0.003022 MEarth  
57425.064858 1.001697 0.003016 MEarth  
57425.065361 0.999809 0.003006 MEarth  
57425.065863 1.002575 0.003007 MEarth  
57425.066362 1.004062 0.003012 MEarth  
57425.066861 0.997749 0.002989 MEarth  
57425.067361 0.999189 0.002979 MEarth  
57425.067876 0.999909 0.002981 MEarth  
57425.068374 0.998832 0.002976 MEarth  
57425.068874 1.000467 0.002972 MEarth  
57425.069384 0.996046 0.002953 MEarth  
57425.069879 1.007612 0.002955 MEarth  
57425.070375 1.006891 0.002954 MEarth  
57425.070874 0.994108 0.002942 MEarth  
57425.071366 1.000384 0.002936 MEarth  
57425.071865 1.000551 0.002929 MEarth  
57425.072361 1.004928 0.002926 MEarth  
57425.072855 1.001676 0.002918 MEarth  
57425.073371 1.006931 0.002915 MEarth  
57425.073864 1.002950 0.002905 MEarth  
57425.074365 0.997297 0.002893 MEarth  
57425.074866 0.993924 0.002889 MEarth  
57425.075367 1.000436 0.002875 MEarth  
57425.075860 1.006646 0.002891 MEarth  
57425.076359 1.001745 0.002885 MEarth  
57425.076855 1.003393 0.002883 MEarth  
57425.077367 1.007575 0.002871 MEarth  
57425.077864 0.998890 0.002858 MEarth  
57425.078382 1.003005 0.002851 MEarth  
57425.078882 1.002549 0.002850 MEarth  
57425.079385 1.000833 0.002846 MEarth  
57425.079887 0.999593 0.002839 MEarth  
57425.080379 0.999970 0.002829 MEarth  
57425.080877 1.005569 0.002843 MEarth  
57425.081397 0.999346 0.002823 MEarth  
57425.081914 1.009543 0.002826 MEarth  
57425.082407 1.003279 0.002809 MEarth  
57425.082906 0.993001 0.002797 MEarth  
57425.083404 1.006104 0.002804 MEarth  
57425.083914 1.004846 0.002784 MEarth  
57425.084410 0.993798 0.002783 MEarth  
57425.084909 0.997715 0.002774 MEarth  
57425.085419 0.994060 0.002766 MEarth  
57425.085919 0.997877 0.002765 MEarth  
57425.086424 1.006209 0.002764 MEarth  
57425.086927 1.000615 0.002756 MEarth  
57425.087439 0.998925 0.002753 MEarth  
57425.087933 1.001698 0.002760 MEarth  
57425.088446 1.004371 0.002743 MEarth  
57425.088940 0.998176 0.002746 MEarth  
57425.089441 0.997310 0.002740 MEarth  
57425.089963 1.001698 0.002737 MEarth  
57425.090462 1.004171 0.002736 MEarth  
57425.090969 0.994981 0.002711 MEarth  
57425.091466 0.998148 0.002717 MEarth  
57425.091985 0.998569 0.002710 MEarth  
57425.092482 1.001105 0.002707 MEarth  
57425.092978 1.003506 0.002700 MEarth  
57425.093470 1.000847 0.002702 MEarth  
57425.093966 1.003903 0.002693 MEarth  
57425.094477 1.000465 0.002700 MEarth  
57425.095002 1.000054 0.002700 MEarth  
57425.095502 1.002299 0.002679 MEarth  
57425.095998 0.995376 0.002671 MEarth  
57425.096491 0.993605 0.002656 MEarth  
57425.097008 1.001228 0.002668 MEarth  
57425.097508 1.007345 0.002664 MEarth  
57425.098008 0.998909 0.002661 MEarth  
57425.098511 1.011210 0.002660 MEarth  
57425.099013 1.007810 0.002658 MEarth  
57425.099511 0.997271 0.002652 MEarth  
57425.100031 1.004716 0.002644 MEarth  
57425.100532 0.999435 0.002646 MEarth  
57425.101048 1.004071 0.002643 MEarth  
57425.101559 0.999440 0.002617 MEarth  
57425.102070 0.997594 0.002625 MEarth  
57425.102577 0.996889 0.002613 MEarth  
57425.103096 1.003446 0.002612 MEarth  
57425.103598 0.999829 0.002605 MEarth  
57425.104101 0.999737 0.002607 MEarth  
57425.104604 0.994303 0.002604 MEarth  
57425.105103 1.005697 0.002611 MEarth  
57425.105619 1.003094 0.002603 MEarth  
57425.106117 1.002841 0.002594 MEarth  
57425.106619 0.994225 0.002581 MEarth  
57425.107117 1.005805 0.002599 MEarth  
57425.107615 1.002428 0.002589 MEarth  
57425.108115 0.999909 0.002571 MEarth  
57425.108617 1.004113 0.002582 MEarth  
57425.109113 0.998695 0.002557 MEarth  
57425.109612 0.998964 0.002569 MEarth  
57425.110131 0.992972 0.002552 MEarth  
57425.110622 1.000831 0.002564 MEarth  
57425.111115 1.003880 0.002557 MEarth  
57425.111610 1.002944 0.002556 MEarth  
57425.112109 0.999163 0.002544 MEarth  
57425.112604 1.000574 0.002550 MEarth  
57425.113118 0.998437 0.002546 MEarth  
57425.113613 1.008744 0.002557 MEarth  
57425.114117 1.001336 0.002535 MEarth  
57425.114615 0.998126 0.002537 MEarth  
57425.115118 1.003985 0.002543 MEarth  
57425.115618 0.996980 0.002540 MEarth  
57425.116126 0.997644 0.002529 MEarth  
57425.116636 0.994990 0.002522 MEarth  
57425.117140 1.000755 0.002511 MEarth  
57425.117632 0.996941 0.002519 MEarth  
57425.118126 1.001219 0.002520 MEarth  
57425.118625 0.992863 0.002508 MEarth  
57425.119124 0.996170 0.002500 MEarth  
57425.119643 0.992742 0.002512 MEarth  
57425.120140 0.998955 0.002516 MEarth  
57425.120634 0.999500 0.002516 MEarth  
57425.121137 1.003398 0.002498 MEarth  
57425.121630 0.999704 0.002488 MEarth  
57425.122129 0.998585 0.002487 MEarth  
57425.122627 0.997465 0.002494 MEarth  
57425.123117 0.999956 0.002499 MEarth  
57425.123620 0.996456 0.002486 MEarth  
57425.124121 0.997821 0.002482 MEarth  
57425.124638 1.000083 0.002485 MEarth  
57425.125154 1.003321 0.002484 MEarth  
57425.125650 1.001157 0.002479 MEarth  
57425.126164 1.004087 0.002484 MEarth  
57425.126680 1.004493 0.002464 MEarth  
57425.127175 0.999456 0.002468 MEarth  
57425.127692 1.002158 0.002458 MEarth  
57425.128196 1.000000 0.002458 MEarth  
57425.128701 0.996159 0.002462 MEarth  
57425.129199 1.001442 0.002469 MEarth  
57425.129701 1.002228 0.002462 MEarth  
57425.130205 0.999232 0.002449 MEarth  
57425.130727 1.002368 0.002444 MEarth  
57425.131220 1.000814 0.002450 MEarth  
57425.131718 1.002531 0.002446 MEarth  
57425.132221 0.994324 0.002445 MEarth  
57425.132719 1.006855 0.002449 MEarth  
57425.133219 1.003671 0.002437 MEarth  
57425.133742 1.005974 0.002443 MEarth  
57425.134239 0.998484 0.002433 MEarth  
57425.134757 1.001796 0.002428 MEarth  
57425.135274 1.001243 0.002436 MEarth  
57425.135771 1.001416 0.002434 MEarth  
57425.136289 1.002787 0.002428 MEarth  
57425.136805 1.000279 0.002425 MEarth  
57425.137307 1.004632 0.002427 MEarth  
57425.137806 1.005720 0.002423 MEarth  
57425.138304 1.006213 0.002429 MEarth  
57425.138803 1.000599 0.002418 MEarth  
57425.139304 1.002324 0.002420 MEarth  
57425.139800 1.000585 0.002408 MEarth  
57425.140294 1.001872 0.002407 MEarth  
57425.140808 1.000804 0.002410 MEarth  
57425.141307 1.000549 0.002403 MEarth  
57425.141808 1.006079 0.002409 MEarth  
57425.142306 1.004298 0.002410 MEarth  
57425.142798 1.006046 0.002400 MEarth  
57425.143291 1.001764 0.002403 MEarth  
57425.143803 0.998764 0.002401 MEarth  
57425.144305 1.004721 0.002404 MEarth  
57425.144821 1.004694 0.002400 MEarth  
57425.145325 0.998203 0.002392 MEarth  
57425.145818 1.001408 0.002400 MEarth  
57425.146313 1.004042 0.002393 MEarth  
57425.146812 1.002667 0.002387 MEarth  
57425.147314 1.001793 0.002387 MEarth  
57425.147829 1.004592 0.002387 MEarth  
57425.148329 1.009101 0.002381 MEarth  
57425.148824 1.006382 0.002381 MEarth  
57425.149340 1.000124 0.002386 MEarth  
57425.149834 1.001895 0.002379 MEarth  
57425.150333 1.006076 0.002378 MEarth  
57425.150853 1.001389 0.002378 MEarth  
57425.151353 1.004435 0.002367 MEarth  
57425.151856 1.000286 0.002372 MEarth  
57425.152356 1.008286 0.002384 MEarth  
57425.152861 0.998889 0.002372 MEarth  
57425.153354 1.001506 0.002366 MEarth  
57425.153852 0.994911 0.002357 MEarth  
57425.154351 0.999008 0.002362 MEarth  
57425.154849 1.001830 0.002360 MEarth  
57425.155345 0.999430 0.002362 MEarth  
57425.155847 1.002928 0.002369 MEarth  
57425.156361 0.996267 0.002359 MEarth  
57425.156850 0.996256 0.002356 MEarth  
57425.157354 0.994793 0.002352 MEarth  
57425.157872 1.001607 0.002357 MEarth  
57425.158371 0.999004 0.002355 MEarth  
57425.158887 0.997240 0.002353 MEarth  
57425.159396 0.996137 0.002358 MEarth  
57425.159892 1.000477 0.002354 MEarth  
57425.160414 1.002461 0.002354 MEarth  
57425.160916 1.001172 0.002345 MEarth  
57425.161419 0.999943 0.002350 MEarth  
57425.161938 0.996624 0.002345 MEarth  
57425.162433 0.997247 0.002340 MEarth  
57425.162935 0.997684 0.002337 MEarth  
57425.163430 1.000575 0.002348 MEarth  
57425.163930 1.002417 0.002343 MEarth  
57425.164431 1.002422 0.002332 MEarth  
57425.164947 1.001577 0.002339 MEarth  
57425.165460 1.001071 0.002326 MEarth  
57425.165979 0.998275 0.002334 MEarth  
57425.166474 0.999881 0.002326 MEarth  
57425.166993 1.003433 0.002325 MEarth  
57425.167495 0.999126 0.002326 MEarth  
57425.167995 0.997883 0.002316 MEarth  
57425.168488 0.998700 0.002323 MEarth  
57425.168986 1.000072 0.002328 MEarth  
57425.169487 1.001909 0.002321 MEarth  
57425.169990 1.003396 0.002335 MEarth  
57425.170485 1.001195 0.002331 MEarth  
57425.170981 0.993793 0.002315 MEarth  
57425.171479 0.998112 0.002307 MEarth  
57425.171984 0.997721 0.002310 MEarth  
57425.172502 1.001535 0.002310 MEarth  
57425.173006 0.997091 0.002311 MEarth  
57425.173498 1.004151 0.002317 MEarth  
57425.174008 0.999931 0.002324 MEarth  
57425.174509 1.001073 0.002320 MEarth  
57425.175004 0.998603 0.002306 MEarth  
57425.175500 0.998183 0.002305 MEarth  
57425.175987 0.998684 0.002313 MEarth  
57425.176482 1.001639 0.002303 MEarth  
57425.176979 1.001937 0.002307 MEarth  
57425.177470 0.997142 0.002304 MEarth  
57425.177963 0.996691 0.002301 MEarth  
57425.178483 0.998871 0.002298 MEarth  
57425.178977 0.998768 0.002308 MEarth  
57425.179473 0.995073 0.002291 MEarth  
57425.179963 0.996877 0.002294 MEarth  
57425.180455 0.995649 0.002300 MEarth  
57425.180952 1.000957 0.002300 MEarth  
57425.181443 0.997643 0.002293 MEarth  
57425.181937 1.002046 0.002296 MEarth  
57425.182432 0.996781 0.002289 MEarth  
57425.182929 1.000739 0.002292 MEarth  
57425.183422 1.000832 0.002281 MEarth  
57425.183914 1.000239 0.002289 MEarth  
57425.184408 0.998675 0.002286 MEarth  
57425.184925 1.000294 0.002287 MEarth  
57425.185418 1.000915 0.002287 MEarth  
57425.185912 0.997136 0.002287 MEarth  
57425.186409 1.001897 0.002291 MEarth  
57425.186929 1.001375 0.002292 MEarth  
57425.187441 0.999321 0.002285 MEarth  
57425.187947 0.998169 0.002269 MEarth  
57425.188445 0.996396 0.002287 MEarth  
57425.188957 1.002765 0.002290 MEarth  
57425.189454 0.997541 0.002269 MEarth  
57425.189948 0.997679 0.002281 MEarth  
57425.190442 1.003083 0.002275 MEarth  
57425.190937 0.993553 0.002268 MEarth  
57425.191446 0.997743 0.002276 MEarth  
57425.191943 0.996997 0.002279 MEarth  
57425.192430 0.998441 0.002284 MEarth  
57425.192918 0.996057 0.002267 MEarth  
57425.193411 0.998880 0.002285 MEarth  
57425.193918 1.001369 0.002274 MEarth  
57425.194407 0.999399 0.002278 MEarth  
57425.194897 0.998928 0.002276 MEarth  
57425.195397 1.002676 0.002280 MEarth  
57425.195909 0.997523 0.002282 MEarth  
57425.196406 0.994254 0.002273 MEarth  
57425.196902 0.999814 0.002269 MEarth  
57425.197396 1.000603 0.002274 MEarth  
57425.197892 0.999300 0.002266 MEarth  
57425.198380 1.002734 0.002272 MEarth  
57425.198878 1.002756 0.002264 MEarth  
57425.199369 0.997335 0.002267 MEarth  
57425.199862 0.994140 0.002263 MEarth  
57425.200370 0.998777 0.002255 MEarth  
57425.200867 1.002034 0.002270 MEarth  
57425.201370 0.997450 0.002267 MEarth  
57425.201864 0.999012 0.002262 MEarth  
57425.202360 0.996006 0.002268 MEarth  
57425.202966 1.003078 0.002265 MEarth  
57425.203466 1.001277 0.002264 MEarth  
57425.203956 0.995621 0.002252 MEarth  
57425.204447 0.998696 0.002259 MEarth  
57425.204940 0.995373 0.002257 MEarth  
57425.205437 1.002890 0.002276 MEarth  
57425.205925 1.001348 0.002275 MEarth  
57425.206417 1.002290 0.002263 MEarth  
57425.206922 1.000486 0.002258 MEarth  
57425.207413 0.995952 0.002257 MEarth  
57425.207905 0.997120 0.002256 MEarth  
57425.208399 0.998972 0.002254 MEarth  
57425.208890 0.999858 0.002254 MEarth  
57425.209384 0.996379 0.002257 MEarth  
57425.209904 1.005455 0.002263 MEarth  
57425.210393 0.996627 0.002258 MEarth  
57425.210888 0.994189 0.002251 MEarth  
57425.211379 0.994582 0.002244 MEarth  
57425.211878 0.996993 0.002253 MEarth  
57425.212371 0.998079 0.002253 MEarth  
57425.212868 1.003112 0.002259 MEarth  
57425.213366 1.000336 0.002258 MEarth  
57425.213862 1.003097 0.002254 MEarth  
57425.214374 1.001362 0.002246 MEarth  
57425.214887 1.001195 0.002255 MEarth  
57425.215377 0.997872 0.002237 MEarth  
57425.215864 1.004670 0.002252 MEarth  
57425.216356 0.997311 0.002239 MEarth  
57425.216844 0.997984 0.002248 MEarth  
57425.217341 1.000561 0.002239 MEarth  
57425.217834 0.999748 0.002247 MEarth  
57425.218327 0.997931 0.002242 MEarth  
57425.218822 0.997041 0.002242 MEarth  
57425.219308 0.995083 0.002232 MEarth  
57425.219797 0.998340 0.002254 MEarth  
57425.220293 0.998448 0.002246 MEarth  
57425.220790 0.998069 0.002254 MEarth  
57425.221284 1.001903 0.002245 MEarth  
57425.221773 1.003309 0.002255 MEarth  
57425.222267 0.995860 0.002234 MEarth  
57425.222765 1.001778 0.002249 MEarth  
57425.223271 1.001839 0.002244 MEarth  
57425.223765 0.998335 0.002249 MEarth  
57425.224261 0.999986 0.002248 MEarth  
57425.224751 0.997169 0.002241 MEarth  
57425.225246 1.003452 0.002245 MEarth  
57425.225736 0.996286 0.002241 MEarth  
57425.226222 0.996143 0.002242 MEarth  
57425.226733 0.995459 0.002227 MEarth  
57425.227229 1.001739 0.002245 MEarth  
57425.227741 0.999950 0.002245 MEarth  
57425.228235 0.997249 0.002247 MEarth  
57425.228727 0.999703 0.002247 MEarth  
57425.229226 0.997290 0.002240 MEarth  
57425.229733 1.004336 0.002247 MEarth  
57425.230232 0.999117 0.002241 MEarth  
57425.230726 1.002808 0.002249 MEarth  
57425.231219 0.999146 0.002241 MEarth  
57425.231710 0.998529 0.002242 MEarth  
57425.232201 1.001590 0.002244 MEarth  
57425.232691 0.997971 0.002234 MEarth  
57425.233179 0.997211 0.002229 MEarth  
57425.233689 1.000580 0.002247 MEarth  
57425.234189 1.001445 0.002251 MEarth  
57425.234681 1.003543 0.002249 MEarth  
57425.235176 0.999716 0.002241 MEarth  
57425.235672 1.003602 0.002244 MEarth  
57425.236183 0.999825 0.002236 MEarth  
57425.236674 1.000151 0.002236 MEarth  
57425.237181 0.995848 0.002232 MEarth  
57425.237676 1.000057 0.002239 MEarth  
57425.238169 1.000463 0.002245 MEarth  
57425.238656 0.999929 0.002245 MEarth  
57425.239148 0.995011 0.002228 MEarth  
57425.239640 0.997306 0.002233 MEarth  
57425.240139 0.999534 0.002238 MEarth  
57425.240635 1.000198 0.002242 MEarth  
57425.241124 0.995360 0.002240 MEarth  
57425.241621 1.003901 0.002241 MEarth  
57425.242108 0.998083 0.002239 MEarth  
57425.242593 1.000836 0.002237 MEarth  
57425.243099 0.994262 0.002234 MEarth  
57425.243592 1.002263 0.002242 MEarth  
57425.244085 0.998805 0.002232 MEarth  
57425.244597 1.000209 0.002238 MEarth  
57425.246049 0.994594 0.002413 MEarth  
57425.246622 1.003386 0.002249 MEarth  
57425.247113 0.994989 0.002229 MEarth  
57425.247604 1.004777 0.002246 MEarth  
57425.248103 0.997373 0.002227 MEarth  
57425.249046 1.001550 0.002327 MEarth  
57425.249572 1.002148 0.002233 MEarth  
57425.250068 1.004326 0.002238 MEarth  
57425.250565 0.999560 0.002234 MEarth  
57425.251053 1.001246 0.002230 MEarth  
57425.251558 0.998045 0.002230 MEarth  
57425.252054 0.998161 0.002235 MEarth  
57425.252550 1.003970 0.002229 MEarth  
57425.253046 0.998555 0.002218 MEarth  
57425.253532 0.996633 0.002224 MEarth  
57425.254049 1.000874 0.002224 MEarth  
57425.254568 1.000799 0.002230 MEarth  
57425.255065 0.997332 0.002223 MEarth  
57425.255559 1.002102 0.002225 MEarth  
57425.256056 0.998938 0.002224 MEarth  
57425.256541 0.993940 0.002215 MEarth  
57425.257037 0.997358 0.002221 MEarth  
57425.257525 1.001036 0.002229 MEarth  
57425.258019 0.999347 0.002239 MEarth  
57425.258515 1.000340 0.002229 MEarth  
57425.259009 0.999248 0.002230 MEarth  
57425.259517 0.999977 0.002226 MEarth  
57425.260005 0.997819 0.002226 MEarth  
57425.260499 0.999495 0.002224 MEarth  
57425.260995 1.004522 0.002239 MEarth  
57425.261493 1.003089 0.002233 MEarth  
57425.261988 0.999524 0.002237 MEarth  
57425.262479 0.997601 0.002230 MEarth  
57425.262971 0.998889 0.002226 MEarth  
57425.263465 0.999182 0.002223 MEarth  
57425.263953 1.001377 0.002229 MEarth  
57425.264466 1.000546 0.002226 MEarth  
57425.264961 1.000595 0.002227 MEarth  
57425.265472 1.000488 0.002219 MEarth  
57425.265985 1.001734 0.002226 MEarth  
57425.266479 1.000163 0.002233 MEarth  
57425.021046 1.002019 0.004842 MEarth  
57425.021544 0.997943 0.004724 MEarth  
57425.022043 0.995941 0.004564 MEarth  
57425.022543 0.995576 0.004515 MEarth  
57425.023044 1.001396 0.004403 MEarth  
57425.023548 0.997016 0.004301 MEarth  
57425.024051 1.000399 0.004249 MEarth  
57425.024568 0.991753 0.004194 MEarth  
57425.025065 0.990633 0.004097 MEarth  
57425.025561 0.997114 0.004047 MEarth  
57425.026065 0.994179 0.004000 MEarth  
57425.026566 0.996930 0.003946 MEarth  
57425.027060 0.994202 0.003895 MEarth  
57425.027580 1.000469 0.003846 MEarth  
57425.028083 1.001283 0.003816 MEarth  
57425.028585 1.001801 0.003794 MEarth  
57425.029085 0.985961 0.003748 MEarth  
57425.029584 1.008647 0.003733 MEarth  
57425.030084 1.002743 0.003700 MEarth  
57425.030585 0.996216 0.003661 MEarth  
57425.031086 0.997878 0.003642 MEarth  
57425.031582 1.000641 0.003615 MEarth  
57425.032100 0.990212 0.003598 MEarth  
57425.032617 1.001146 0.003582 MEarth  
57425.033168 1.000701 0.003551 MEarth  
57425.033670 1.003255 0.003549 MEarth  
57425.034165 1.003083 0.003519 MEarth  
57425.034678 0.998711 0.003498 MEarth  
57425.035178 1.007570 0.003482 MEarth  
57425.035674 1.010777 0.003476 MEarth  
57425.036188 1.007606 0.003461 MEarth  
57425.036687 1.000826 0.003441 MEarth  
57425.037189 1.001135 0.003430 MEarth  
57425.037690 0.995569 0.003418 MEarth  
57425.038213 0.997524 0.003405 MEarth  
57425.038726 1.000833 0.003379 MEarth  
57425.039228 1.002667 0.003371 MEarth  
57425.039730 1.004267 0.003354 MEarth  
57425.040233 1.001303 0.003337 MEarth  
57425.040729 1.001012 0.003324 MEarth  
57425.041235 1.005948 0.003318 MEarth  
57425.041734 1.008167 0.003303 MEarth  
57425.042236 1.000775 0.003289 MEarth  
57425.042734 0.992670 0.003270 MEarth  
57425.043238 1.007211 0.003265 MEarth  
57425.043737 0.995707 0.003245 MEarth  
57425.044270 0.993872 0.003233 MEarth  
57425.044771 0.998210 0.003223 MEarth  
57425.045271 0.999582 0.003216 MEarth  
57425.045775 0.993113 0.003199 MEarth  
57425.046281 1.003317 0.003202 MEarth  
57425.046790 0.992687 0.003175 MEarth  
57425.047309 0.993444 0.003171 MEarth  
57425.047810 0.999682 0.003163 MEarth  
57425.048316 1.004811 0.003159 MEarth  
57425.048829 0.992119 0.003139 MEarth  
57425.049329 0.994829 0.003128 MEarth  
57425.049832 1.003061 0.003114 MEarth  
57425.050348 0.998308 0.003097 MEarth  
57425.050853 0.997244 0.003093 MEarth  
57425.051352 0.993163 0.003073 MEarth  
57425.051851 1.003699 0.003078 MEarth  
57425.052356 0.998110 0.003060 MEarth  
57425.052861 0.999693 0.003051 MEarth  
57425.053354 1.001076 0.003044 MEarth  
57425.053862 0.998841 0.003034 MEarth  
57425.054364 0.999642 0.003020 MEarth  
57425.054862 0.999663 0.003010 MEarth  
57425.055366 1.005032 0.003008 MEarth  
57425.055865 0.997516 0.002996 MEarth  
57425.056362 0.998539 0.002980 MEarth  
57425.056889 1.002413 0.002983 MEarth  
57425.057405 0.994887 0.002965 MEarth  
57425.057925 0.994012 0.002962 MEarth  
57425.058427 0.999942 0.002959 MEarth  
57425.058926 0.998522 0.002946 MEarth  
57425.059422 0.997998 0.002927 MEarth  
57425.059925 0.996209 0.002931 MEarth  
57425.060425 0.998829 0.002919 MEarth  
57425.060926 1.000933 0.002908 MEarth  
57425.061425 1.001788 0.002896 MEarth  
57425.061945 1.000452 0.002892 MEarth  
57425.062442 1.000986 0.002881 MEarth  
57425.062941 1.005650 0.002876 MEarth  
57425.063438 1.001137 0.002863 MEarth  
57425.063939 0.998075 0.002860 MEarth  
57425.064431 1.001512 0.002852 MEarth  
57425.064949 0.998466 0.002838 MEarth  
57425.065441 0.994702 0.002828 MEarth  
57425.065965 1.003024 0.002831 MEarth  
57425.066460 0.997258 0.002822 MEarth  
57425.066969 1.006030 0.002815 MEarth  
57425.067465 1.000780 0.002805 MEarth  
57425.067959 0.997875 0.002805 MEarth  
57425.068457 0.995497 0.002792 MEarth  
57425.068951 0.999001 0.002785 MEarth  
57425.069444 0.999849 0.002779 MEarth  
57425.069962 1.003155 0.002772 MEarth  
57425.070459 1.004424 0.002772 MEarth  
57425.070951 1.003477 0.002759 MEarth  
57425.071446 1.005966 0.002756 MEarth  
57425.071960 1.004587 0.002750 MEarth  
57425.072453 0.994751 0.002733 MEarth  
57425.072944 0.999329 0.002738 MEarth  
57425.073441 0.996258 0.002722 MEarth  
57425.073957 0.999392 0.002715 MEarth  
57425.074454 0.998459 0.002705 MEarth  
57425.074954 1.000550 0.002711 MEarth  
57425.075458 1.000557 0.002695 MEarth  
57425.075959 0.999729 0.002691 MEarth  
57425.076451 1.006525 0.002699 MEarth  
57425.076951 1.001992 0.002692 MEarth  
57425.077449 1.000640 0.002679 MEarth  
57425.077961 0.997622 0.002671 MEarth  
57425.078460 0.999582 0.002664 MEarth  
57425.078955 0.999017 0.002659 MEarth  
57425.079471 1.002646 0.002658 MEarth  
57425.079985 0.992211 0.002657 MEarth  
57425.080483 1.006470 0.002646 MEarth  
57425.080976 0.998154 0.002638 MEarth  
57425.081489 1.000448 0.002624 MEarth  
57425.081982 0.997768 0.002623 MEarth  
57425.082490 1.004061 0.002627 MEarth  
57425.082989 1.005030 0.002615 MEarth  
57425.083484 0.993450 0.002605 MEarth  
57425.083980 1.002103 0.002602 MEarth  
57425.084476 0.998896 0.002603 MEarth  
57425.084988 1.000209 0.002588 MEarth  
57425.085480 0.995894 0.002576 MEarth  
57425.085987 0.997545 0.002577 MEarth  
57425.086483 1.000392 0.002573 MEarth  
57425.086982 0.999299 0.002567 MEarth  
57425.087480 0.998854 0.002566 MEarth  
57425.087975 0.998112 0.002554 MEarth  
57425.088468 1.000000 0.002552 MEarth  
57425.088974 0.995663 0.002544 MEarth  
57425.089471 1.000917 0.002542 MEarth  
57425.089979 1.000745 0.002542 MEarth  
57425.090485 0.999800 0.002533 MEarth  
57425.090983 0.998999 0.002522 MEarth  
57425.091482 0.998387 0.002528 MEarth  
57425.091978 0.995298 0.002513 MEarth  
57425.092475 1.002491 0.002524 MEarth  
57425.092972 1.000678 0.002512 MEarth  
57425.093473 1.001595 0.002512 MEarth  
57425.093972 0.996722 0.002503 MEarth  
57425.094470 0.997428 0.002493 MEarth  
57425.094971 1.004154 0.002495 MEarth  
57425.095487 1.004945 0.002490 MEarth  
57425.096011 0.994920 0.002487 MEarth  
57425.096521 0.996062 0.002476 MEarth  
57425.097023 0.999336 0.002478 MEarth  
57425.097517 0.998824 0.002466 MEarth  
57425.098011 1.007487 0.002471 MEarth  
57425.098536 0.997358 0.002468 MEarth  
57425.099036 1.002637 0.002450 MEarth  
57425.099529 1.002403 0.002445 MEarth  
57425.100027 0.999796 0.002443 MEarth  
57425.100518 1.000770 0.002435 MEarth  
57425.101021 1.001077 0.002439 MEarth  
57425.101518 0.999619 0.002426 MEarth  
57425.102038 1.000613 0.002433 MEarth  
57425.102549 0.995294 0.002421 MEarth  
57425.103043 0.998687 0.002413 MEarth  
57425.103543 1.001083 0.002409 MEarth  
57425.104060 1.002232 0.002415 MEarth  
57425.104556 0.998192 0.002400 MEarth  
57425.105067 0.995646 0.002400 MEarth  
57425.105563 0.999619 0.002404 MEarth  
57425.106056 1.001456 0.002396 MEarth  
57425.106552 1.001894 0.002397 MEarth  
57425.107047 1.004364 0.002391 MEarth  
57425.107560 1.000525 0.002386 MEarth  
57425.108055 1.001515 0.002381 MEarth  
57425.108557 0.996466 0.002375 MEarth  
57425.109053 1.001123 0.002374 MEarth  
57425.109560 1.001116 0.002366 MEarth  
57425.110056 1.001164 0.002369 MEarth  
57425.110552 0.999779 0.002362 MEarth  
57425.111066 0.996985 0.002358 MEarth  
57425.111609 1.002998 0.002355 MEarth  
57425.112109 1.000079 0.002354 MEarth  
57425.112618 0.999245 0.002355 MEarth  
57425.113113 0.998925 0.002345 MEarth  
57425.113611 0.998171 0.002346 MEarth  
57425.114107 1.000439 0.002334 MEarth  
57425.114608 0.997109 0.002335 MEarth  
57425.115119 1.001651 0.002340 MEarth  
57425.115618 1.003271 0.002339 MEarth  
57425.116117 1.000040 0.002331 MEarth  
57425.116616 0.994852 0.002317 MEarth  
57425.117117 0.999631 0.002321 MEarth  
57425.117613 1.006625 0.002318 MEarth  
57425.118114 1.001911 0.002313 MEarth  
57425.118608 0.995256 0.002305 MEarth  
57425.119104 1.000170 0.002308 MEarth  
57425.119627 0.993640 0.002298 MEarth  
57425.120122 0.997948 0.002307 MEarth  
57425.120623 0.995625 0.002299 MEarth  
57425.121134 0.997481 0.002297 MEarth  
57425.121629 0.996717 0.002291 MEarth  
57425.122136 0.999147 0.002290 MEarth  
57425.122634 0.997642 0.002286 MEarth  
57425.123132 1.002362 0.002288 MEarth  
57425.123628 0.995752 0.002284 MEarth  
57425.124127 1.000466 0.002281 MEarth  
57425.124643 1.000501 0.002282 MEarth  
57425.125156 1.005010 0.002275 MEarth  
57425.125653 0.999712 0.002272 MEarth  
57425.126171 0.996008 0.002263 MEarth  
57425.126666 1.002237 0.002263 MEarth  
57425.127165 1.001248 0.002264 MEarth  
57425.127657 1.000235 0.002262 MEarth  
57425.128152 0.998005 0.002254 MEarth  
57425.128666 1.002829 0.002263 MEarth  
57425.129205 1.000779 0.002253 MEarth  
57425.129705 1.000455 0.002249 MEarth  
57425.130202 1.006967 0.002262 MEarth  
57425.130703 1.002852 0.002242 MEarth  
57425.131196 1.001910 0.002248 MEarth  
57425.131692 1.007073 0.002239 MEarth  
57425.132187 0.999289 0.002230 MEarth  
57425.132681 1.003030 0.002230 MEarth  
57425.133181 1.004479 0.002228 MEarth  
57425.133677 1.002128 0.002228 MEarth  
57425.134175 0.997149 0.002225 MEarth  
57425.134672 1.005164 0.002220 MEarth  
57425.135184 1.000097 0.002226 MEarth  
57425.135674 0.996684 0.002220 MEarth  
57425.136170 1.000752 0.002220 MEarth  
57425.136662 1.006700 0.002217 MEarth  
57425.137188 0.997731 0.002203 MEarth  
57425.137685 1.002357 0.002210 MEarth  
57425.138183 1.003342 0.002206 MEarth  
57425.138678 1.003352 0.002204 MEarth  
57425.139172 1.002743 0.002205 MEarth  
57425.139672 1.000562 0.002203 MEarth  
57425.140172 1.002427 0.002201 MEarth  
57425.140665 0.999684 0.002196 MEarth  
57425.141163 1.001973 0.002196 MEarth  
57425.141658 1.005150 0.002191 MEarth  
57425.142159 1.000188 0.002191 MEarth  
57425.142659 0.999406 0.002187 MEarth  
57425.143174 1.002258 0.002187 MEarth  
57425.143668 1.005318 0.002193 MEarth  
57425.144160 1.004260 0.002189 MEarth  
57425.144659 1.004723 0.002184 MEarth  
57425.145153 1.001744 0.002179 MEarth  
57425.145651 1.009140 0.002180 MEarth  
57425.146167 1.004506 0.002181 MEarth  
57425.146664 1.001229 0.002174 MEarth  
57425.147163 1.000026 0.002168 MEarth  
57425.147670 1.005620 0.002169 MEarth  
57425.148176 0.994569 0.002159 MEarth  
57425.148678 0.999547 0.002167 MEarth  
57425.149176 1.002743 0.002160 MEarth  
57425.149679 0.998666 0.002166 MEarth  
57425.150177 1.001433 0.002158 MEarth  
57425.150676 1.002045 0.002162 MEarth  
57425.151169 1.002054 0.002160 MEarth  
57425.151663 0.999182 0.002161 MEarth  
57425.152184 1.000348 0.002158 MEarth  
57425.152687 0.999317 0.002155 MEarth  
57425.153201 0.999835 0.002159 MEarth  
57425.153696 1.002279 0.002156 MEarth  
57425.154192 0.999949 0.002156 MEarth  
57425.154712 1.005019 0.002154 MEarth  
57425.155227 0.998468 0.002148 MEarth  
57425.155719 1.001000 0.002145 MEarth  
57425.156213 0.997680 0.002141 MEarth  
57425.156710 1.001169 0.002140 MEarth  
57425.157226 1.001654 0.002135 MEarth  
57425.157742 0.998310 0.002132 MEarth  
57425.158237 1.000162 0.002137 MEarth  
57425.158732 0.996783 0.002130 MEarth  
57425.159226 0.994831 0.002132 MEarth  
57425.159723 1.002242 0.002137 MEarth  
57425.160220 1.000079 0.002136 MEarth  
57425.160739 0.998553 0.002126 MEarth  
57425.161237 1.001023 0.002129 MEarth  
57425.161734 0.996993 0.002122 MEarth  
57425.162250 0.998261 0.002123 MEarth  
57425.162753 1.005314 0.002124 MEarth  
57425.163250 0.997771 0.002116 MEarth  
57425.163749 1.000239 0.002119 MEarth  
57425.164250 1.000381 0.002120 MEarth  
57425.164753 0.998834 0.002115 MEarth  
57425.165257 1.000264 0.002112 MEarth  
57425.165759 1.000037 0.002111 MEarth  
57425.166262 0.995676 0.002112 MEarth  
57425.166763 1.001920 0.002112 MEarth  
57425.167265 0.999194 0.002107 MEarth  
57425.167764 0.963671 0.002078 MEarth  
57425.168264 1.002683 0.002114 MEarth  
57425.168761 1.000336 0.002107 MEarth  
57425.169263 1.002218 0.002109 MEarth  
57425.169765 0.994551 0.002106 MEarth  
57425.170271 0.999327 0.002099 MEarth  
57425.170768 0.998831 0.002102 MEarth  
57425.171269 0.999169 0.002103 MEarth  
57425.171777 0.997099 0.002094 MEarth  
57425.172276 0.996241 0.002090 MEarth  
57425.172788 0.998420 0.002097 MEarth  
57425.173281 0.999758 0.002089 MEarth  
57425.173779 1.000367 0.002094 MEarth  
57425.174287 0.996948 0.002104 MEarth  
57425.174804 0.994648 0.002093 MEarth  
57425.175296 1.002764 0.002097 MEarth  
57425.175840 0.995950 0.002094 MEarth  
57425.176338 0.998878 0.002090 MEarth  
57425.176834 0.998347 0.002089 MEarth  
57425.177337 0.998666 0.002091 MEarth  
57425.177842 0.997041 0.002083 MEarth  
57425.178342 1.000745 0.002087 MEarth  
57425.178861 1.000578 0.002084 MEarth  
57425.179357 0.999047 0.002085 MEarth  
57425.179869 1.000580 0.002081 MEarth  
57425.180387 0.999317 0.002081 MEarth  
57425.180892 1.001403 0.002079 MEarth  
57425.181392 0.999807 0.002077 MEarth  
57425.181911 0.999489 0.002077 MEarth  
57425.182413 0.996340 0.002083 MEarth  
57425.182915 0.999845 0.002076 MEarth  
57425.183416 0.997636 0.002061 MEarth  
57425.183915 1.001739 0.002071 MEarth  
57425.184410 1.001500 0.002071 MEarth  
57425.184907 1.000494 0.002065 MEarth  
57425.185405 1.000838 0.002060 MEarth  
57425.185904 1.002818 0.002059 MEarth  
57425.186408 1.002411 0.002069 MEarth  
57425.186916 1.002172 0.002062 MEarth  
57425.187429 0.999742 0.002066 MEarth  
57425.187927 1.000520 0.002062 MEarth  
57425.188424 1.002517 0.002071 MEarth  
57425.188921 1.003719 0.002067 MEarth  
57425.189417 1.000330 0.002065 MEarth  
57425.189914 1.000091 0.002067 MEarth  
57425.190412 0.999577 0.002060 MEarth  
57425.190914 1.000861 0.002060 MEarth  
57425.191419 0.998673 0.002063 MEarth  
57425.191935 0.992773 0.002057 MEarth  
57425.192441 1.003174 0.002060 MEarth  
57425.192957 1.000170 0.002057 MEarth  
57425.193455 0.996713 0.002055 MEarth  
57425.193955 1.000460 0.002056 MEarth  
57425.194458 1.002475 0.002059 MEarth  
57425.194957 0.996916 0.002054 MEarth  
57425.195470 0.996603 0.002054 MEarth  
57425.195964 0.995630 0.002053 MEarth  
57425.196463 0.998983 0.002048 MEarth  
57425.196967 1.002607 0.002052 MEarth  
57425.197464 0.998373 0.002053 MEarth  
57425.197966 0.996207 0.002047 MEarth  
57425.198463 1.002341 0.002052 MEarth  
57425.198959 1.002322 0.002046 MEarth  
57425.199461 1.002061 0.002043 MEarth  
57425.199955 1.001908 0.002041 MEarth  
57425.200450 0.999877 0.002041 MEarth  
57425.200963 1.002272 0.002037 MEarth  
57425.201462 1.002063 0.002039 MEarth  
57425.201966 0.997330 0.002032 MEarth  
57425.202466 0.998869 0.002037 MEarth  
57425.202980 0.996381 0.002037 MEarth  
57425.203480 1.000538 0.002036 MEarth  
57425.203978 1.000005 0.002031 MEarth  
57425.204476 0.998748 0.002034 MEarth  
57425.204983 1.000951 0.002035 MEarth  
57425.205495 1.007179 0.002043 MEarth  
57425.205993 1.005660 0.002047 MEarth  
57425.206506 0.998873 0.002038 MEarth  
57425.207005 1.001776 0.002037 MEarth  
57425.207504 0.999984 0.002034 MEarth  
57425.208003 1.000995 0.002026 MEarth  
57425.208500 0.998206 0.002023 MEarth  
57425.209000 1.000921 0.002030 MEarth  
57425.209510 0.999466 0.002023 MEarth  
57425.210015 0.998966 0.002029 MEarth  
57425.210514 1.000814 0.002032 MEarth  
57425.211020 0.997941 0.002022 MEarth  
57425.211520 0.997232 0.002027 MEarth  
57425.212016 0.999343 0.002025 MEarth  
57425.212520 1.000698 0.002027 MEarth  
57425.213033 0.998943 0.002024 MEarth  
57425.213556 0.997232 0.002023 MEarth  
57425.214066 1.004132 0.002026 MEarth  
57425.214568 1.001025 0.002025 MEarth  
57425.215062 1.000481 0.002019 MEarth  
57425.215564 0.997004 0.002021 MEarth  
57425.216063 0.997071 0.002015 MEarth  
57425.216562 0.998997 0.002019 MEarth  
57425.217062 1.001654 0.002017 MEarth  
57425.217565 0.996841 0.002009 MEarth  
57425.218068 1.000824 0.002027 MEarth  
57425.218590 0.998161 0.002016 MEarth  
57425.219095 0.999673 0.002021 MEarth  
57425.219597 0.993181 0.002013 MEarth  
57425.220115 0.998180 0.002018 MEarth  
57425.220609 1.002161 0.002013 MEarth  
57425.221108 1.002824 0.002020 MEarth  
57425.221608 1.001197 0.002018 MEarth  
57425.222105 1.003969 0.002029 MEarth  
57425.222601 1.000986 0.002021 MEarth  
57425.223097 1.001698 0.002014 MEarth  
57425.223597 1.000009 0.002019 MEarth  
57425.224096 1.000821 0.002021 MEarth  
57425.224601 0.997116 0.002017 MEarth  
57425.225100 1.001206 0.002017 MEarth  
57425.225599 1.002716 0.002017 MEarth  
57425.226100 0.995922 0.002016 MEarth  
57425.226599 1.000353 0.002020 MEarth  
57425.227097 0.996568 0.002014 MEarth  
57425.227613 0.997423 0.002013 MEarth  
57425.228115 0.999659 0.002015 MEarth  
57425.228614 0.999728 0.002017 MEarth  
57425.229122 0.999419 0.002019 MEarth  
57425.229638 1.000561 0.002013 MEarth  
57425.230141 0.996433 0.002012 MEarth  
57425.230640 0.998175 0.002014 MEarth  
57425.231139 0.999977 0.002011 MEarth  
57425.231633 1.003513 0.002018 MEarth  
57425.232134 0.998968 0.002017 MEarth  
57425.232633 0.998478 0.002016 MEarth  
57425.233153 1.001845 0.002018 MEarth  
57425.233650 0.997438 0.002012 MEarth  
57425.234148 0.997941 0.002014 MEarth  
57425.234644 0.996111 0.002011 MEarth  
57425.235159 0.998766 0.002010 MEarth  
57425.235661 0.998868 0.002014 MEarth  
57425.236166 0.997771 0.002008 MEarth  
57425.236685 1.002065 0.002010 MEarth  
57425.237198 0.994807 0.002010 MEarth  
57425.237699 1.002991 0.002012 MEarth  
57425.238196 1.001007 0.002012 MEarth  
57425.238694 1.005268 0.002015 MEarth  
57425.239214 0.999243 0.002016 MEarth  
57425.239715 0.995758 0.002006 MEarth  
57425.240209 0.999968 0.002006 MEarth  
57425.240732 0.999261 0.002015 MEarth  
57425.241231 0.997672 0.002003 MEarth  
57425.241731 1.000663 0.002011 MEarth  
57425.242230 0.997978 0.002011 MEarth  
57425.242724 0.998817 0.002002 MEarth  
57425.243239 1.004045 0.002011 MEarth  
57425.243735 0.998873 0.002009 MEarth  
57425.244239 1.001186 0.002012 MEarth  
57425.244734 0.996228 0.001999 MEarth  
57425.246196 0.999078 0.002051 MEarth  
57425.246720 0.998073 0.002014 MEarth  
57425.247232 0.999742 0.002014 MEarth  
57425.247731 1.001984 0.002035 MEarth  
57425.248251 1.000731 0.002016 MEarth  
57425.248756 1.000659 0.002006 MEarth  
57425.249250 0.999117 0.002008 MEarth  
57425.249768 1.000796 0.002005 MEarth  
57425.250264 0.999791 0.002001 MEarth  
57425.250774 1.000494 0.002010 MEarth  
57425.251270 1.001114 0.002007 MEarth  
57425.251780 1.000552 0.002009 MEarth  
57425.252278 0.998234 0.002004 MEarth  
57425.252776 1.002315 0.002008 MEarth  
57425.253269 0.999152 0.002007 MEarth  
57425.253765 1.005155 0.002009 MEarth  
57425.254267 1.003414 0.002005 MEarth  
57425.254766 0.999680 0.002011 MEarth  
57425.255265 1.001672 0.002011 MEarth  
57425.255767 0.998119 0.002010 MEarth  
57425.256268 0.998913 0.002006 MEarth  
57425.256760 1.005279 0.002019 MEarth  
57425.257257 1.004659 0.002017 MEarth  
57425.257751 0.998134 0.002004 MEarth  
57425.258252 0.999062 0.002010 MEarth  
57425.258769 1.002344 0.002011 MEarth  
57425.259265 0.999965 0.002004 MEarth  
57425.259772 1.003911 0.002007 MEarth  
57425.260292 1.001255 0.002009 MEarth  
57425.260797 0.996262 0.002002 MEarth  
57425.261297 1.004915 0.002007 MEarth  
57425.261792 0.998273 0.002004 MEarth  
57425.262308 0.998354 0.002009 MEarth  
57425.262804 0.997269 0.002009 MEarth  
57425.263302 0.998487 0.002005 MEarth  
57425.263818 1.000177 0.002004 MEarth  
57425.264313 0.997821 0.002005 MEarth  
57425.264811 1.000053 0.002006 MEarth  
57425.265310 0.999624 0.002008 MEarth  
57425.265803 0.996724 0.002016 MEarth  
57425.266314 1.000309 0.002019 MEarth  
57425.021051 1.001951 0.005102 MEarth  
57425.021546 0.990161 0.004887 MEarth  
57425.022062 0.996054 0.004737 MEarth  
57425.022560 1.004454 0.004696 MEarth  
57425.023075 0.986430 0.004574 MEarth  
57425.023576 1.008527 0.004490 MEarth  
57425.024080 1.002366 0.004352 MEarth  
57425.024576 0.992013 0.004269 MEarth  
57425.025097 1.001608 0.004243 MEarth  
57425.025597 1.004205 0.004164 MEarth  
57425.026096 1.006729 0.004099 MEarth  
57425.026601 1.006938 0.004060 MEarth  
57425.027097 0.986881 0.003978 MEarth  
57425.027596 0.997180 0.003955 MEarth  
57425.028114 0.999049 0.003888 MEarth  
57425.028609 0.996810 0.003872 MEarth  
57425.029103 1.008836 0.003860 MEarth  
57425.029617 0.995991 0.003799 MEarth  
57425.030113 0.998811 0.003773 MEarth  
57425.030610 1.000354 0.003753 MEarth  
57425.031120 1.002851 0.003714 MEarth  
57425.031622 0.999202 0.003696 MEarth  
57425.032122 1.005898 0.003694 MEarth  
57425.032637 0.998147 0.003669 MEarth  
57425.033139 0.987172 0.003618 MEarth  
57425.033642 0.999413 0.003608 MEarth  
57425.034160 1.012251 0.003602 MEarth  
57425.034662 0.995391 0.003580 MEarth  
57425.035154 0.993615 0.003557 MEarth  
57425.035656 1.002000 0.003549 MEarth  
57425.036161 1.007007 0.003533 MEarth  
57425.036677 0.999328 0.003513 MEarth  
57425.037177 1.003307 0.003482 MEarth  
57425.037673 1.000004 0.003479 MEarth  
57425.038193 0.994486 0.003463 MEarth  
57425.038692 1.003528 0.003451 MEarth  
57425.039198 0.999023 0.003430 MEarth  
57425.039717 0.997299 0.003407 MEarth  
57425.040243 0.993396 0.003402 MEarth  
57425.040742 1.000112 0.003390 MEarth  
57425.041248 0.997816 0.003386 MEarth  
57425.041767 0.996760 0.003358 MEarth  
57425.042281 0.992856 0.003348 MEarth  
57425.042784 0.999811 0.003348 MEarth  
57425.043281 0.997781 0.003342 MEarth  
57425.043776 1.000428 0.003320 MEarth  
57425.044271 1.002490 0.003303 MEarth  
57425.044772 0.995161 0.003297 MEarth  
57425.045269 0.997390 0.003284 MEarth  
57425.045765 1.003559 0.003281 MEarth  
57425.046263 0.994287 0.003263 MEarth  
57425.046768 0.999126 0.003265 MEarth  
57425.047269 0.993967 0.003230 MEarth  
57425.047785 1.005036 0.003243 MEarth  
57425.048309 1.005847 0.003233 MEarth  
57425.048811 0.993187 0.003213 MEarth  
57425.049312 0.994268 0.003209 MEarth  
57425.049831 1.003753 0.003198 MEarth  
57425.050328 1.003075 0.003173 MEarth  
57425.050821 1.000711 0.003175 MEarth  
57425.051321 1.002627 0.003163 MEarth  
57425.051819 0.998839 0.003151 MEarth  
57425.052325 0.996385 0.003147 MEarth  
57425.052850 0.997543 0.003144 MEarth  
57425.053351 0.998628 0.003122 MEarth  
57425.053853 1.003424 0.003111 MEarth  
57425.054356 0.997746 0.003100 MEarth  
57425.054857 1.001921 0.003105 MEarth  
57425.055357 0.996714 0.003087 MEarth  
57425.055855 0.996023 0.003092 MEarth  
57425.056369 1.002891 0.003087 MEarth  
57425.056883 0.990707 0.003056 MEarth  
57425.057386 0.998719 0.003048 MEarth  
57425.057890 1.005478 0.003049 MEarth  
57425.058407 1.001442 0.003050 MEarth  
57425.058905 0.996896 0.003020 MEarth  
57425.059406 1.007539 0.003025 MEarth  
57425.059904 0.997467 0.003000 MEarth  
57425.060395 1.002368 0.003000 MEarth  
57425.060893 0.999945 0.002995 MEarth  
57425.061409 1.000076 0.002975 MEarth  
57425.061904 0.998211 0.002972 MEarth  
57425.062403 0.999162 0.002969 MEarth  
57425.062897 1.002226 0.002969 MEarth  
57425.063390 1.004727 0.002976 MEarth  
57425.063891 0.992228 0.002946 MEarth  
57425.064387 1.004173 0.002950 MEarth  
57425.064888 0.999177 0.002928 MEarth  
57425.065411 1.002062 0.002925 MEarth  
57425.065941 0.999267 0.002914 MEarth  
57425.066464 1.003900 0.002912 MEarth  
57425.066968 0.998900 0.002908 MEarth  
57425.067459 1.001610 0.002898 MEarth  
57425.067959 0.999339 0.002894 MEarth  
57425.068463 1.001351 0.002887 MEarth  
57425.068961 0.997422 0.002887 MEarth  
57425.069454 1.002344 0.002873 MEarth  
57425.069951 0.998183 0.002868 MEarth  
57425.070450 0.998109 0.002868 MEarth  
57425.070944 0.996798 0.002852 MEarth  
57425.071448 0.998779 0.002847 MEarth  
57425.071967 1.000018 0.002848 MEarth  
57425.072468 0.997289 0.002841 MEarth  
57425.072982 0.998816 0.002841 MEarth  
57425.073497 1.002190 0.002825 MEarth  
57425.074015 0.999435 0.002823 MEarth  
57425.074516 1.000904 0.002820 MEarth  
57425.075015 0.999962 0.002809 MEarth  
57425.075512 0.996837 0.002795 MEarth  
57425.076015 0.991987 0.002791 MEarth  
57425.076532 1.002930 0.002805 MEarth  
57425.077042 1.008102 0.002800 MEarth  
57425.077551 1.002041 0.002790 MEarth  
57425.078046 0.998561 0.002771 MEarth  
57425.078563 0.998647 0.002759 MEarth  
57425.079066 1.002057 0.002757 MEarth  
57425.079583 0.996744 0.002759 MEarth  
57425.080102 0.995010 0.002753 MEarth  
57425.080599 1.005799 0.002752 MEarth  
57425.081119 0.996730 0.002753 MEarth  
57425.081627 1.004856 0.002736 MEarth  
57425.082127 1.005792 0.002731 MEarth  
57425.082637 0.996201 0.002712 MEarth  
57425.083132 1.009955 0.002722 MEarth  
57425.083631 0.994037 0.002705 MEarth  
57425.084129 1.000547 0.002700 MEarth  
57425.084627 0.999090 0.002684 MEarth  
57425.085146 1.001823 0.002681 MEarth  
57425.085641 0.997862 0.002676 MEarth  
57425.086154 1.002493 0.002676 MEarth  
57425.086646 1.002368 0.002673 MEarth  
57425.087138 1.003905 0.002678 MEarth  
57425.087640 0.996009 0.002659 MEarth  
57425.088140 1.004828 0.002661 MEarth  
57425.088646 0.998905 0.002648 MEarth  
57425.089165 0.999527 0.002652 MEarth  
57425.089667 0.999692 0.002648 MEarth  
57425.090172 0.999021 0.002628 MEarth  
57425.090672 0.997134 0.002640 MEarth  
57425.091177 0.992073 0.002627 MEarth  
57425.091695 0.998221 0.002612 MEarth  
57425.092213 1.001089 0.002639 MEarth  
57425.092710 1.001543 0.002619 MEarth  
57425.093202 0.999778 0.002607 MEarth  
57425.093722 0.999808 0.002614 MEarth  
57425.094213 1.001691 0.002604 MEarth  
57425.094708 0.995876 0.002593 MEarth  
57425.095205 0.998319 0.002586 MEarth  
57425.095711 0.999425 0.002591 MEarth  
57425.096214 0.998596 0.002589 MEarth  
57425.096721 0.998014 0.002574 MEarth  
57425.097225 1.000579 0.002569 MEarth  
57425.097725 0.998723 0.002554 MEarth  
57425.098224 1.000219 0.002557 MEarth  
57425.098741 0.999056 0.002551 MEarth  
57425.099254 0.994470 0.002544 MEarth  
57425.099753 0.996149 0.002546 MEarth  
57425.100275 0.996361 0.002540 MEarth  
57425.100779 1.001902 0.002541 MEarth  
57425.101280 1.000969 0.002535 MEarth  
57425.101776 1.000349 0.002537 MEarth  
57425.102272 1.002823 0.002524 MEarth  
57425.102772 1.003787 0.002516 MEarth  
57425.103274 1.003025 0.002512 MEarth  
57425.103767 1.004300 0.002513 MEarth  
57425.104273 1.002000 0.002511 MEarth  
57425.104771 0.998739 0.002497 MEarth  
57425.105274 1.002810 0.002509 MEarth  
57425.105770 1.004050 0.002500 MEarth  
57425.106268 1.003138 0.002496 MEarth  
57425.106764 0.999290 0.002498 MEarth  
57425.107271 1.000832 0.002495 MEarth  
57425.107773 0.997585 0.002474 MEarth  
57425.108264 1.000475 0.002473 MEarth  
57425.108780 1.004037 0.002477 MEarth  
57425.109279 0.998070 0.002464 MEarth  
57425.109778 0.996635 0.002466 MEarth  
57425.110279 0.996860 0.002449 MEarth  
57425.110777 0.996658 0.002448 MEarth  
57425.111297 0.999176 0.002451 MEarth  
57425.111790 1.001657 0.002457 MEarth  
57425.112290 0.998812 0.002454 MEarth  
57425.112812 1.002890 0.002445 MEarth  
57425.113302 1.005310 0.002446 MEarth  
57425.113814 0.999225 0.002433 MEarth  
57425.114306 1.002159 0.002442 MEarth  
57425.114808 1.000043 0.002443 MEarth  
57425.115304 0.996628 0.002426 MEarth  
57425.115804 1.001921 0.002432 MEarth  
57425.116305 1.003417 0.002423 MEarth  
57425.116800 0.998965 0.002407 MEarth  
57425.117301 0.999056 0.002416 MEarth  
57425.117821 1.002152 0.002408 MEarth  
57425.118318 0.999901 0.002413 MEarth  
57425.118816 1.002514 0.002407 MEarth  
57425.119316 1.000934 0.002410 MEarth  
57425.119812 1.005271 0.002406 MEarth  
57425.120328 1.002146 0.002405 MEarth  
57425.120828 0.994278 0.002399 MEarth  
57425.121327 1.005015 0.002392 MEarth  
57425.121828 1.003015 0.002390 MEarth  
57425.122325 0.999265 0.002376 MEarth  
57425.122850 1.000196 0.002383 MEarth  
57425.123346 1.001548 0.002382 MEarth  
57425.123842 1.000136 0.002384 MEarth  
57425.124343 1.000887 0.002384 MEarth  
57425.124864 1.001918 0.002384 MEarth  
57425.125378 1.005963 0.002375 MEarth  
57425.125883 1.005532 0.002367 MEarth  
57425.126386 1.003276 0.002354 MEarth  
57425.126883 0.997175 0.002354 MEarth  
57425.127383 1.003145 0.002360 MEarth  
57425.127881 0.997793 0.002350 MEarth  
57425.128389 1.002927 0.002364 MEarth  
57425.128883 1.002092 0.002356 MEarth  
57425.129384 0.998872 0.002351 MEarth  
57425.129885 1.007552 0.002362 MEarth  
57425.130387 1.004799 0.002347 MEarth  
57425.130886 0.999342 0.002337 MEarth  
57425.131385 1.006637 0.002342 MEarth  
57425.131898 1.002643 0.002331 MEarth  
57425.132393 1.005287 0.002333 MEarth  
57425.132907 0.999493 0.002336 MEarth  
57425.133413 0.998991 0.002326 MEarth  
57425.133909 1.000287 0.002328 MEarth  
57425.134412 0.998530 0.002329 MEarth  
57425.134913 0.998628 0.002326 MEarth  
57425.135426 1.002932 0.002314 MEarth  
57425.135926 1.002481 0.002312 MEarth  
57425.136446 1.003725 0.002314 MEarth  
57425.136951 1.001854 0.002306 MEarth  
57425.137451 1.005744 0.002313 MEarth  
57425.137950 1.004506 0.002313 MEarth  
57425.138470 1.002745 0.002304 MEarth  
57425.138968 1.007033 0.002299 MEarth  
57425.139461 1.003536 0.002295 MEarth  
57425.139977 1.003198 0.002295 MEarth  
57425.140481 1.005753 0.002307 MEarth  
57425.140980 1.003699 0.002295 MEarth  
57425.141482 1.004374 0.002299 MEarth  
57425.141982 1.005253 0.002299 MEarth  
57425.142492 1.003535 0.002294 MEarth  
57425.142988 1.002257 0.002297 MEarth  
57425.143494 1.001745 0.002284 MEarth  
57425.143997 1.001854 0.002284 MEarth  
57425.144508 1.000403 0.002284 MEarth  
57425.145008 1.006084 0.002281 MEarth  
57425.145505 0.998211 0.002276 MEarth  
57425.146021 0.996867 0.002267 MEarth  
57425.146519 1.002446 0.002276 MEarth  
57425.147028 1.004856 0.002273 MEarth  
57425.147525 0.998081 0.002263 MEarth  
57425.148039 0.998956 0.002259 MEarth  
57425.148538 1.004634 0.002271 MEarth  
57425.149042 1.003004 0.002263 MEarth  
57425.149544 0.998779 0.002272 MEarth  
57425.150041 1.003076 0.002255 MEarth  
57425.150550 1.002520 0.002261 MEarth  
57425.151050 0.999432 0.002247 MEarth  
57425.151577 1.008887 0.002255 MEarth  
57425.152078 1.002890 0.002264 MEarth  
57425.152580 0.997029 0.002250 MEarth  
57425.153079 1.004005 0.002262 MEarth  
57425.153591 0.997257 0.002255 MEarth  
57425.154085 0.999049 0.002254 MEarth  
57425.154613 1.000284 0.002239 MEarth  
57425.155105 1.003810 0.002247 MEarth  
57425.155602 0.997736 0.002250 MEarth  
57425.156100 1.001386 0.002247 MEarth  
57425.156593 0.998056 0.002236 MEarth  
57425.157092 0.996968 0.002239 MEarth  
57425.157590 0.996877 0.002234 MEarth  
57425.158083 1.002148 0.002240 MEarth  
57425.158594 0.997641 0.002240 MEarth  
57425.159102 1.000848 0.002235 MEarth  
57425.159610 0.995489 0.002246 MEarth  
57425.160102 0.998470 0.002244 MEarth  
57425.160593 0.999855 0.002239 MEarth  
57425.161094 0.997611 0.002228 MEarth  
57425.161590 0.998621 0.002225 MEarth  
57425.162094 1.000119 0.002225 MEarth  
57425.162600 0.997551 0.002212 MEarth  
57425.163108 0.998028 0.002215 MEarth  
57425.163603 0.997406 0.002227 MEarth  
57425.164103 0.996803 0.002218 MEarth  
57425.164600 1.001284 0.002216 MEarth  
57425.165104 0.998582 0.002233 MEarth  
57425.165596 0.997746 0.002207 MEarth  
57425.166087 0.997658 0.002213 MEarth  
57425.166606 1.002444 0.002212 MEarth  
57425.167104 0.993885 0.002210 MEarth  
57425.167603 0.992938 0.002210 MEarth  
57425.168106 1.000560 0.002207 MEarth  
57425.168627 1.000250 0.002215 MEarth  
57425.169145 1.002440 0.002205 MEarth  
57425.169645 0.999076 0.002207 MEarth  
57425.170148 1.000781 0.002213 MEarth  
57425.170640 1.005370 0.002212 MEarth  
57425.171134 1.000873 0.002201 MEarth  
57425.171637 0.998900 0.002206 MEarth  
57425.172141 0.999478 0.002194 MEarth  
57425.172640 1.001374 0.002183 MEarth  
57425.173156 1.004203 0.002198 MEarth  
57425.173655 1.001251 0.002192 MEarth  
57425.174176 0.999650 0.002208 MEarth  
57425.174679 0.998411 0.002196 MEarth  
57425.175178 0.998151 0.002188 MEarth  
57425.175675 0.999934 0.002190 MEarth  
57425.176180 1.000298 0.002195 MEarth  
57425.176671 1.000590 0.002204 MEarth  
57425.177164 1.000822 0.002193 MEarth  
57425.177666 1.000639 0.002195 MEarth  
57425.178173 0.998684 0.002185 MEarth  
57425.178669 1.000655 0.002183 MEarth  
57425.179164 0.996700 0.002180 MEarth  
57425.179680 0.995678 0.002179 MEarth  
57425.180179 1.002965 0.002183 MEarth  
57425.180673 0.998484 0.002184 MEarth  
57425.181170 0.999711 0.002185 MEarth  
57425.181695 0.996823 0.002179 MEarth  
57425.182195 1.000322 0.002176 MEarth  
57425.182699 1.002939 0.002175 MEarth  
57425.183194 1.001198 0.002179 MEarth  
57425.183687 1.000082 0.002169 MEarth  
57425.184183 0.996753 0.002169 MEarth  
57425.184705 0.998425 0.002161 MEarth  
57425.185224 0.998856 0.002172 MEarth  
57425.185734 0.999195 0.002162 MEarth  
57425.186230 0.995823 0.002150 MEarth  
57425.186727 1.000215 0.002160 MEarth  
57425.187218 1.002160 0.002167 MEarth  
57425.187719 0.998461 0.002159 MEarth  
57425.188215 0.995288 0.002157 MEarth  
57425.188716 0.999286 0.002166 MEarth  
57425.189213 0.998944 0.002163 MEarth  
57425.189711 0.998232 0.002157 MEarth  
57425.190207 0.995752 0.002150 MEarth  
57425.190706 0.993667 0.002160 MEarth  
57425.191210 0.996298 0.002165 MEarth  
57425.191712 1.001370 0.002157 MEarth  
57425.192212 1.002153 0.002168 MEarth  
57425.192718 1.000697 0.002159 MEarth  
57425.193217 1.002696 0.002160 MEarth  
57425.193713 1.001661 0.002162 MEarth  
57425.194228 0.999636 0.002152 MEarth  
57425.194720 0.996782 0.002155 MEarth  
57425.195240 0.999147 0.002152 MEarth  
57425.195738 1.001706 0.002152 MEarth  
57425.196235 1.002849 0.002159 MEarth  
57425.196730 1.005617 0.002149 MEarth  
57425.197229 0.996140 0.002145 MEarth  
57425.197729 1.001194 0.002147 MEarth  
57425.198240 0.995432 0.002146 MEarth  
57425.198731 1.001372 0.002144 MEarth  
57425.199236 1.002935 0.002143 MEarth  
57425.199738 0.998147 0.002139 MEarth  
57425.200239 0.999309 0.002136 MEarth  
57425.200738 0.998561 0.002138 MEarth  
57425.201240 1.000695 0.002145 MEarth  
57425.201736 0.995005 0.002144 MEarth  
57425.202237 1.000922 0.002145 MEarth  
57425.202755 1.001689 0.002136 MEarth  
57425.203247 0.999126 0.002132 MEarth  
57425.203764 0.998446 0.002132 MEarth  
57425.204259 0.999614 0.002138 MEarth  
57425.204757 0.996628 0.002126 MEarth  
57425.205253 0.998251 0.002134 MEarth  
57425.205752 0.999571 0.002139 MEarth  
57425.206251 1.005785 0.002156 MEarth  
57425.206746 1.002564 0.002138 MEarth  
57425.207242 1.000208 0.002128 MEarth  
57425.207736 0.998796 0.002132 MEarth  
57425.208250 1.004688 0.002137 MEarth  
57425.208766 0.998616 0.002130 MEarth  
57425.209279 1.002911 0.002133 MEarth  
57425.209779 1.001149 0.002130 MEarth  
57425.210275 1.003524 0.002149 MEarth  
57425.210774 1.002291 0.002133 MEarth  
57425.211266 1.000853 0.002132 MEarth  
57425.211785 0.999341 0.002130 MEarth  
57425.212283 0.997005 0.002126 MEarth  
57425.212791 1.000414 0.002129 MEarth  
57425.213293 1.000282 0.002138 MEarth  
57425.213790 0.999242 0.002120 MEarth  
57425.214286 1.001302 0.002124 MEarth  
57425.214796 0.996677 0.002118 MEarth  
57425.215297 1.001993 0.002127 MEarth  
57425.215797 0.996877 0.002114 MEarth  
57425.216291 0.999644 0.002115 MEarth  
57425.216785 0.998504 0.002117 MEarth  
57425.217283 0.999996 0.002130 MEarth  
57425.217780 1.000064 0.002122 MEarth  
57425.218275 1.000066 0.002113 MEarth  
57425.218792 0.997029 0.002110 MEarth  
57425.219314 1.003066 0.002128 MEarth  
57425.219811 0.999323 0.002121 MEarth  
57425.220320 0.999576 0.002114 MEarth  
57425.220810 0.997429 0.002121 MEarth  
57425.221313 0.997991 0.002122 MEarth  
57425.221827 0.997630 0.002124 MEarth  
57425.222326 1.001508 0.002126 MEarth  
57425.222825 1.000025 0.002120 MEarth  
57425.223320 1.000329 0.002122 MEarth  
57425.223837 1.001360 0.002117 MEarth  
57425.224338 0.992740 0.002108 MEarth  
57425.224836 0.995675 0.002116 MEarth  
57425.225332 0.998546 0.002115 MEarth  
57425.225826 0.998244 0.002111 MEarth  
57425.226324 1.000192 0.002132 MEarth  
57425.226822 1.002916 0.002119 MEarth  
57425.227327 1.000349 0.002128 MEarth  
57425.227828 0.998130 0.002117 MEarth  
57425.228343 0.998097 0.002121 MEarth  
57425.228836 0.997245 0.002112 MEarth  
57425.229336 1.001193 0.002128 MEarth  
57425.229830 0.997723 0.002124 MEarth  
57425.230326 1.002259 0.002121 MEarth  
57425.230829 1.001435 0.002120 MEarth  
57425.231325 1.001495 0.002110 MEarth  
57425.231820 0.996520 0.002111 MEarth  
57425.232336 1.001138 0.002117 MEarth  
57425.232828 1.003968 0.002119 MEarth  
57425.233325 0.996665 0.002117 MEarth  
57425.233838 0.996126 0.002118 MEarth  
57425.234344 1.001553 0.002122 MEarth  
57425.234842 0.999985 0.002117 MEarth  
57425.235340 0.999181 0.002110 MEarth  
57425.235837 0.999876 0.002115 MEarth  
57425.236333 1.002289 0.002119 MEarth  
57425.236836 0.998914 0.002108 MEarth  
57425.237339 0.997728 0.002117 MEarth  
57425.237852 1.001928 0.002103 MEarth  
57425.238350 1.000013 0.002115 MEarth  
57425.238847 1.003570 0.002114 MEarth  
57425.239342 1.000254 0.002114 MEarth  
57425.239836 0.997685 0.002113 MEarth  
57425.240329 1.003087 0.002121 MEarth  
57425.240822 1.001951 0.002108 MEarth  
57425.241320 1.001687 0.002111 MEarth  
57425.241818 0.998721 0.002109 MEarth  
57425.242322 0.999474 0.002105 MEarth  
57425.242822 0.998679 0.002109 MEarth  
57425.243336 0.999843 0.002110 MEarth  
57425.243829 0.999924 0.002116 MEarth  
57425.244326 0.999191 0.002125 MEarth  
57425.244836 1.000489 0.002113 MEarth  
57425.246298 nan      nan      MEarth  
57425.247333 nan      nan      MEarth  
57425.247871 1.001098 0.002117 MEarth  
57425.248364 1.002655 0.002114 MEarth  
57425.248861 1.003506 0.002113 MEarth  
57425.249370 1.001516 0.002115 MEarth  
57425.249868 0.997651 0.002102 MEarth  
57425.250362 0.999544 0.002108 MEarth  
57425.250855 0.998323 0.002108 MEarth  
57425.251351 0.998582 0.002105 MEarth  
57425.251873 0.997876 0.002107 MEarth  
57425.252369 0.999523 0.002103 MEarth  
57425.252870 1.000442 0.002113 MEarth  
57425.253366 0.998518 0.002104 MEarth  
57425.253859 1.000936 0.002107 MEarth  
57425.254355 0.999897 0.002109 MEarth  
57425.254849 0.999039 0.002100 MEarth  
57425.255344 0.995140 0.002107 MEarth  
57425.255838 1.001539 0.002114 MEarth  
57425.256333 0.998991 0.002104 MEarth  
57425.256828 1.003395 0.002121 MEarth  
57425.257330 1.000064 0.002113 MEarth  
57425.257844 1.001872 0.002108 MEarth  
57425.258337 1.000971 0.002111 MEarth  
57425.258837 1.002453 0.002111 MEarth  
57425.259331 0.999950 0.002106 MEarth  
57425.259849 1.001594 0.002110 MEarth  
57425.260340 1.003031 0.002118 MEarth  
57425.260837 0.998265 0.002109 MEarth  
57425.261333 0.998995 0.002115 MEarth  
57425.261837 1.000523 0.002114 MEarth  
57425.262339 0.997781 0.002112 MEarth  
57425.262830 0.999607 0.002111 MEarth  
57425.263330 0.997241 0.002112 MEarth  
57425.263825 0.998846 0.002117 MEarth  
57425.264335 1.000482 0.002110 MEarth  
57425.264832 1.004678 0.002122 MEarth  
57425.265343 1.001516 0.002111 MEarth  
57425.265840 0.997460 0.002117 MEarth  
57425.266340 1.000565 0.002125 MEarth  
57425.021043 0.995263 0.004953 MEarth  
57425.021551 1.011140 0.004832 MEarth  
57425.022055 1.001252 0.004729 MEarth  
57425.022574 1.002160 0.004577 MEarth  
57425.023073 0.999606 0.004482 MEarth  
57425.023575 0.994385 0.004411 MEarth  
57425.024072 0.994254 0.004291 MEarth  
57425.024576 1.002562 0.004249 MEarth  
57425.025096 1.005250 0.004204 MEarth  
57425.025616 0.993971 0.004120 MEarth  
57425.026117 0.997760 0.004061 MEarth  
57425.026617 1.006144 0.003988 MEarth  
57425.027117 0.997349 0.003958 MEarth  
57425.027616 0.996900 0.003917 MEarth  
57425.028136 1.001965 0.003857 MEarth  
57425.028634 0.986672 0.003815 MEarth  
57425.029135 1.003697 0.003800 MEarth  
57425.029633 1.001096 0.003775 MEarth  
57425.030136 0.995672 0.003749 MEarth  
57425.030637 1.008270 0.003726 MEarth  
57425.031132 1.006607 0.003683 MEarth  
57425.031627 0.994739 0.003658 MEarth  
57425.032131 0.999210 0.003648 MEarth  
57425.032644 0.987401 0.003626 MEarth  
57425.033146 1.002926 0.003597 MEarth  
57425.033659 0.994036 0.003579 MEarth  
57425.034171 1.001134 0.003564 MEarth  
57425.034671 0.989719 0.003524 MEarth  
57425.035172 0.998799 0.003521 MEarth  
57425.035672 0.996329 0.003499 MEarth  
57425.036179 0.990946 0.003496 MEarth  
57425.036678 1.002632 0.003481 MEarth  
57425.037190 0.992987 0.003460 MEarth  
57425.037690 1.012251 0.003454 MEarth  
57425.038190 0.996622 0.003429 MEarth  
57425.038685 0.996226 0.003409 MEarth  
57425.039205 1.008053 0.003399 MEarth  
57425.039711 0.998925 0.003391 MEarth  
57425.040228 1.006221 0.003370 MEarth  
57425.040728 0.999694 0.003352 MEarth  
57425.041243 0.998351 0.003343 MEarth  
57425.041738 1.004681 0.003330 MEarth  
57425.042237 0.995515 0.003314 MEarth  
57425.042734 1.001283 0.003311 MEarth  
57425.043253 1.003890 0.003306 MEarth  
57425.043750 1.003068 0.003282 MEarth  
57425.044251 0.995721 0.003262 MEarth  
57425.044773 1.005599 0.003256 MEarth  
57425.045271 0.991905 0.003239 MEarth  
57425.045781 0.995634 0.003237 MEarth  
57425.046283 0.995383 0.003227 MEarth  
57425.046785 0.999775 0.003229 MEarth  
57425.047282 1.001740 0.003207 MEarth  
57425.047784 0.998732 0.003197 MEarth  
57425.048282 1.004943 0.003192 MEarth  
57425.048777 1.000947 0.003180 MEarth  
57425.049282 1.003043 0.003170 MEarth  
57425.049784 1.011281 0.003161 MEarth  
57425.050305 0.995275 0.003131 MEarth  
57425.050821 1.001886 0.003131 MEarth  
57425.051322 1.005758 0.003122 MEarth  
57425.051819 1.002644 0.003111 MEarth  
57425.052345 0.999660 0.003117 MEarth  
57425.052847 0.996952 0.003082 MEarth  
57425.053339 0.999874 0.003081 MEarth  
57425.053835 0.997069 0.003071 MEarth  
57425.054326 1.003711 0.003066 MEarth  
57425.054829 0.995264 0.003055 MEarth  
57425.055323 1.001541 0.003058 MEarth  
57425.055822 0.995371 0.003037 MEarth  
57425.056326 1.002194 0.003035 MEarth  
57425.056826 1.002597 0.003028 MEarth  
57425.057323 1.003926 0.003007 MEarth  
57425.057822 1.002000 0.003012 MEarth  
57425.058323 1.002509 0.003001 MEarth  
57425.058814 1.005221 0.002995 MEarth  
57425.059313 0.994219 0.002976 MEarth  
57425.059824 0.995871 0.002966 MEarth  
57425.060341 1.003877 0.002963 MEarth  
57425.060844 0.999820 0.002957 MEarth  
57425.061340 1.004859 0.002940 MEarth  
57425.061839 1.005712 0.002941 MEarth  
57425.062342 0.992186 0.002927 MEarth  
57425.062838 1.001647 0.002918 MEarth  
57425.063336 1.000962 0.002905 MEarth  
57425.063828 1.006110 0.002912 MEarth  
57425.064333 0.992820 0.002889 MEarth  
57425.064847 1.003584 0.002899 MEarth  
57425.065365 1.001675 0.002877 MEarth  
57425.065880 1.000213 0.002871 MEarth  
57425.066376 1.000790 0.002867 MEarth  
57425.066873 0.997584 0.002861 MEarth  
57425.067376 1.001475 0.002851 MEarth  
57425.067875 1.002098 0.002851 MEarth  
57425.068375 1.002423 0.002838 MEarth  
57425.068877 1.005615 0.002826 MEarth  
57425.069376 1.001104 0.002828 MEarth  
57425.069890 1.001370 0.002822 MEarth  
57425.070391 0.997318 0.002809 MEarth  
57425.070897 0.997576 0.002803 MEarth  
57425.071399 0.998540 0.002800 MEarth  
57425.071899 0.998652 0.002798 MEarth  
57425.072398 1.002754 0.002789 MEarth  
57425.072895 0.996836 0.002773 MEarth  
57425.073393 1.003402 0.002772 MEarth  
57425.073892 1.008852 0.002765 MEarth  
57425.074390 1.001135 0.002759 MEarth  
57425.074904 1.005005 0.002755 MEarth  
57425.075422 1.001169 0.002744 MEarth  
57425.075934 1.002096 0.002745 MEarth  
57425.076431 0.999348 0.002736 MEarth  
57425.076946 0.993526 0.002735 MEarth  
57425.077445 1.003082 0.002733 MEarth  
57425.077946 0.995832 0.002708 MEarth  
57425.078446 0.997903 0.002711 MEarth  
57425.078943 0.999011 0.002702 MEarth  
57425.079444 1.009767 0.002711 MEarth  
57425.079938 0.996325 0.002696 MEarth  
57425.080442 0.999490 0.002708 MEarth  
57425.080954 1.006923 0.002693 MEarth  
57425.081451 0.999518 0.002686 MEarth  
57425.081951 1.003109 0.002674 MEarth  
57425.082455 0.995846 0.002664 MEarth  
57425.082956 0.999377 0.002654 MEarth  
57425.083449 0.999074 0.002651 MEarth  
57425.083964 0.998581 0.002654 MEarth  
57425.084462 0.998187 0.002637 MEarth  
57425.084961 1.004473 0.002636 MEarth  
57425.085459 0.999356 0.002631 MEarth  
57425.085960 0.995682 0.002622 MEarth  
57425.086459 1.002730 0.002624 MEarth  
57425.086959 1.003261 0.002622 MEarth  
57425.087478 0.999534 0.002604 MEarth  
57425.087995 1.000750 0.002612 MEarth  
57425.088494 0.996958 0.002607 MEarth  
57425.088999 1.002508 0.002602 MEarth  
57425.089496 0.996966 0.002583 MEarth  
57425.089996 0.999734 0.002587 MEarth  
57425.090492 0.998529 0.002588 MEarth  
57425.090991 0.998391 0.002582 MEarth  
57425.091504 0.998309 0.002571 MEarth  
57425.091995 0.995267 0.002567 MEarth  
57425.092499 1.000248 0.002574 MEarth  
57425.092998 0.994655 0.002557 MEarth  
57425.093514 0.996239 0.002549 MEarth  
57425.094008 0.994885 0.002544 MEarth  
57425.094511 1.000000 0.002537 MEarth  
57425.095030 1.001746 0.002535 MEarth  
57425.095538 1.000394 0.002531 MEarth  
57425.096041 0.998471 0.002525 MEarth  
57425.096559 0.994783 0.002520 MEarth  
57425.097050 0.996298 0.002515 MEarth  
57425.097569 0.998018 0.002509 MEarth  
57425.098069 0.998324 0.002511 MEarth  
57425.098567 1.005429 0.002509 MEarth  
57425.099067 0.994980 0.002490 MEarth  
57425.099581 0.995543 0.002498 MEarth  
57425.100090 1.003041 0.002492 MEarth  
57425.100589 0.996669 0.002481 MEarth  
57425.101086 0.997718 0.002482 MEarth  
57425.101581 1.000807 0.002477 MEarth  
57425.102090 0.997431 0.002472 MEarth  
57425.102589 1.000190 0.002473 MEarth  
57425.103086 0.996523 0.002479 MEarth  
57425.103583 0.995149 0.002459 MEarth  
57425.104079 0.997090 0.002457 MEarth  
57425.104578 0.994695 0.002447 MEarth  
57425.105088 1.004319 0.002458 MEarth  
57425.105590 0.998996 0.002446 MEarth  
57425.106100 0.999510 0.002447 MEarth  
57425.106598 1.000524 0.002434 MEarth  
57425.107090 0.999905 0.002436 MEarth  
57425.107582 1.002227 0.002431 MEarth  
57425.108093 0.996401 0.002434 MEarth  
57425.108596 1.000836 0.002428 MEarth  
57425.109091 0.998911 0.002425 MEarth  
57425.109592 1.001546 0.002416 MEarth  
57425.110090 0.998276 0.002406 MEarth  
57425.110604 1.002157 0.002417 MEarth  
57425.111100 0.997777 0.002403 MEarth  
57425.111602 1.001786 0.002402 MEarth  
57425.112097 1.002672 0.002399 MEarth  
57425.112590 0.998672 0.002395 MEarth  
57425.113084 0.999956 0.002390 MEarth  
57425.113582 0.998503 0.002379 MEarth  
57425.114079 0.997385 0.002385 MEarth  
57425.114585 0.997237 0.002381 MEarth  
57425.115083 0.999529 0.002385 MEarth  
57425.115602 1.004839 0.002379 MEarth  
57425.116103 1.003031 0.002374 MEarth  
57425.116616 0.997574 0.002373 MEarth  
57425.117111 1.000674 0.002366 MEarth  
57425.117604 0.995297 0.002358 MEarth  
57425.118106 1.000478 0.002362 MEarth  
57425.118606 1.000377 0.002358 MEarth  
57425.119108 0.994821 0.002352 MEarth  
57425.119601 0.996850 0.002357 MEarth  
57425.120103 0.999345 0.002349 MEarth  
57425.120620 0.998191 0.002345 MEarth  
57425.121113 0.997030 0.002339 MEarth  
57425.121612 1.001414 0.002346 MEarth  
57425.122125 0.999196 0.002342 MEarth  
57425.122633 1.001101 0.002336 MEarth  
57425.123136 0.998818 0.002334 MEarth  
57425.123635 0.999578 0.002332 MEarth  
57425.124133 1.001871 0.002327 MEarth  
57425.124628 0.999411 0.002325 MEarth  
57425.125128 0.997550 0.002320 MEarth  
57425.125622 0.999686 0.002321 MEarth  
57425.126113 1.001357 0.002318 MEarth  
57425.126615 0.996625 0.002311 MEarth  
57425.127112 0.999253 0.002306 MEarth  
57425.127605 0.998506 0.002309 MEarth  
57425.128101 0.999108 0.002322 MEarth  
57425.128597 1.004593 0.002316 MEarth  
57425.129092 1.004125 0.002312 MEarth  
57425.129588 1.001858 0.002305 MEarth  
57425.130084 1.007356 0.002307 MEarth  
57425.130604 1.000590 0.002298 MEarth  
57425.131098 1.003091 0.002302 MEarth  
57425.131613 1.003136 0.002301 MEarth  
57425.132113 0.998676 0.002289 MEarth  
57425.132607 1.008394 0.002292 MEarth  
57425.133101 1.001174 0.002285 MEarth  
57425.133599 0.998492 0.002281 MEarth  
57425.134093 1.001357 0.002280 MEarth  
57425.134587 1.004141 0.002278 MEarth  
57425.135090 1.001896 0.002273 MEarth  
57425.135587 0.998504 0.002268 MEarth  
57425.136080 1.002366 0.002271 MEarth  
57425.136576 1.000959 0.002269 MEarth  
57425.137076 1.005962 0.002269 MEarth  
57425.137576 1.000803 0.002258 MEarth  
57425.138071 0.999691 0.002258 MEarth  
57425.138564 1.003478 0.002262 MEarth  
57425.139059 1.001425 0.002258 MEarth  
57425.139558 1.000632 0.002250 MEarth  
57425.140052 1.002217 0.002251 MEarth  
57425.140551 1.000121 0.002252 MEarth  
57425.141047 1.007996 0.002254 MEarth  
57425.141540 0.999513 0.002250 MEarth  
57425.142046 1.000504 0.002246 MEarth  
57425.142543 1.004148 0.002244 MEarth  
57425.143039 1.001449 0.002253 MEarth  
57425.143535 0.995735 0.002233 MEarth  
57425.144028 1.001522 0.002253 MEarth  
57425.144528 1.000081 0.002238 MEarth  
57425.145031 1.002182 0.002241 MEarth  
57425.145544 1.001371 0.002232 MEarth  
57425.146055 1.003628 0.002240 MEarth  
57425.146558 0.999011 0.002230 MEarth  
57425.147057 1.004189 0.002236 MEarth  
57425.147545 1.001303 0.002223 MEarth  
57425.148039 1.000190 0.002221 MEarth  
57425.148532 1.002359 0.002228 MEarth  
57425.149026 1.002598 0.002216 MEarth  
57425.149512 1.004407 0.002214 MEarth  
57425.150009 0.997804 0.002213 MEarth  
57425.150506 1.000799 0.002219 MEarth  
57425.151003 1.004092 0.002212 MEarth  
57425.151499 1.002120 0.002203 MEarth  
57425.151997 1.003896 0.002208 MEarth  
57425.152491 1.001991 0.002219 MEarth  
57425.152990 1.003261 0.002207 MEarth  
57425.153482 1.001890 0.002212 MEarth  
57425.153983 1.000622 0.002204 MEarth  
57425.154483 1.002190 0.002203 MEarth  
57425.154976 0.998027 0.002201 MEarth  
57425.155467 0.998482 0.002196 MEarth  
57425.155963 0.998790 0.002205 MEarth  
57425.156463 0.999149 0.002197 MEarth  
57425.156977 0.996516 0.002188 MEarth  
57425.157472 1.000465 0.002196 MEarth  
57425.157971 0.997082 0.002194 MEarth  
57425.158467 0.996294 0.002197 MEarth  
57425.158982 1.004555 0.002193 MEarth  
57425.159480 0.994288 0.002192 MEarth  
57425.159971 1.000329 0.002192 MEarth  
57425.160465 0.998368 0.002194 MEarth  
57425.160958 0.998605 0.002189 MEarth  
57425.161453 1.002411 0.002179 MEarth  
57425.161952 1.001958 0.002177 MEarth  
57425.162467 1.001201 0.002181 MEarth  
57425.162982 0.996543 0.002171 MEarth  
57425.163478 1.001896 0.002185 MEarth  
57425.163982 1.003467 0.002185 MEarth  
57425.164479 1.002687 0.002178 MEarth  
57425.164974 1.000951 0.002176 MEarth  
57425.165466 0.998087 0.002167 MEarth  
57425.165981 1.000179 0.002163 MEarth  
57425.166474 1.000574 0.002158 MEarth  
57425.166978 1.000880 0.002170 MEarth  
57425.167477 0.998141 0.002172 MEarth  
57425.167977 1.003696 0.002172 MEarth  
57425.168484 0.997216 0.002164 MEarth  
57425.168994 0.998876 0.002164 MEarth  
57425.169498 1.000830 0.002155 MEarth  
57425.169992 0.998572 0.002161 MEarth  
57425.170484 0.996783 0.002152 MEarth  
57425.170974 1.004566 0.002163 MEarth  
57425.171473 0.999707 0.002161 MEarth  
57425.171973 1.003925 0.002159 MEarth  
57425.172468 1.004889 0.002154 MEarth  
57425.172963 0.996928 0.002144 MEarth  
57425.173474 1.001999 0.002149 MEarth  
57425.173971 1.000013 0.002157 MEarth  
57425.174468 0.999954 0.002158 MEarth  
57425.174970 0.994565 0.002149 MEarth  
57425.175466 1.002657 0.002152 MEarth  
57425.175963 0.998999 0.002141 MEarth  
57425.176463 0.998048 0.002141 MEarth  
57425.176959 0.998052 0.002133 MEarth  
57425.177456 0.998626 0.002141 MEarth  
57425.177952 0.999802 0.002133 MEarth  
57425.178452 0.999611 0.002133 MEarth  
57425.178949 0.999704 0.002139 MEarth  
57425.179442 1.009104 0.002141 MEarth  
57425.179935 1.003892 0.002147 MEarth  
57425.180431 1.001455 0.002140 MEarth  
57425.180928 0.998342 0.002128 MEarth  
57425.181419 0.998827 0.002143 MEarth  
57425.181910 0.996855 0.002136 MEarth  
57425.182405 0.995096 0.002117 MEarth  
57425.182917 1.001114 0.002132 MEarth  
57425.183433 0.996620 0.002127 MEarth  
57425.183927 1.002030 0.002121 MEarth  
57425.184438 1.002007 0.002122 MEarth  
57425.184949 1.000466 0.002122 MEarth  
57425.185445 1.002159 0.002122 MEarth  
57425.185957 0.999318 0.002120 MEarth  
57425.186467 0.997714 0.002116 MEarth  
57425.186969 1.002019 0.002125 MEarth  
57425.187468 1.000801 0.002111 MEarth  
57425.187965 1.000258 0.002116 MEarth  
57425.188462 0.991216 0.002108 MEarth  
57425.188976 1.000627 0.002116 MEarth  
57425.189474 1.001590 0.002122 MEarth  
57425.189991 0.997940 0.002116 MEarth  
57425.190490 1.005370 0.002117 MEarth  
57425.190989 0.996233 0.002104 MEarth  
57425.191484 0.998561 0.002112 MEarth  
57425.191999 0.999213 0.002121 MEarth  
57425.192496 1.003421 0.002114 MEarth  
57425.192994 0.998652 0.002112 MEarth  
57425.193489 0.999578 0.002113 MEarth  
57425.193985 1.003184 0.002115 MEarth  
57425.194482 1.002428 0.002119 MEarth  
57425.194980 1.005367 0.002108 MEarth  
57425.195480 1.005719 0.002109 MEarth  
57425.195998 1.000465 0.002112 MEarth  
57425.196492 0.993927 0.002098 MEarth  
57425.197009 0.998073 0.002105 MEarth  
57425.197525 1.001080 0.002105 MEarth  
57425.198045 0.998226 0.002099 MEarth  
57425.198541 0.999333 0.002099 MEarth  
57425.199038 1.001716 0.002105 MEarth  
57425.199531 0.998600 0.002103 MEarth  
57425.200032 1.000085 0.002104 MEarth  
57425.200532 1.004010 0.002111 MEarth  
57425.201032 0.997484 0.002097 MEarth  
57425.201529 1.000625 0.002094 MEarth  
57425.202028 1.004773 0.002108 MEarth  
57425.202525 0.999581 0.002106 MEarth  
57425.203024 0.997034 0.002107 MEarth  
57425.203517 1.001156 0.002107 MEarth  
57425.204021 1.003142 0.002097 MEarth  
57425.204511 1.002812 0.002091 MEarth  
57425.205006 1.003101 0.002098 MEarth  
57425.205508 1.001279 0.002113 MEarth  
57425.206002 0.998526 0.002095 MEarth  
57425.206516 0.998320 0.002101 MEarth  
57425.207015 1.001311 0.002090 MEarth  
57425.207512 0.995764 0.002089 MEarth  
57425.208010 0.997545 0.002083 MEarth  
57425.208504 0.999850 0.002084 MEarth  
57425.209001 1.000110 0.002087 MEarth  
57425.209502 0.998653 0.002090 MEarth  
57425.210018 0.999363 0.002085 MEarth  
57425.210522 0.999102 0.002086 MEarth  
57425.211019 1.003120 0.002085 MEarth  
57425.211520 0.999398 0.002087 MEarth  
57425.212017 1.000594 0.002085 MEarth  
57425.212512 0.998516 0.002082 MEarth  
57425.213008 1.001273 0.002086 MEarth  
57425.213504 0.999442 0.002081 MEarth  
57425.214002 0.997876 0.002089 MEarth  
57425.214497 0.999592 0.002073 MEarth  
57425.214993 1.001252 0.002082 MEarth  
57425.215512 1.003244 0.002086 MEarth  
57425.216014 1.002920 0.002083 MEarth  
57425.216509 0.999498 0.002079 MEarth  
57425.217004 1.001661 0.002078 MEarth  
57425.217507 1.000047 0.002074 MEarth  
57425.218006 0.997032 0.002066 MEarth  
57425.218522 0.998508 0.002067 MEarth  
57425.219025 0.999034 0.002075 MEarth  
57425.219537 1.000199 0.002075 MEarth  
57425.220035 0.999292 0.002080 MEarth  
57425.220547 0.996885 0.002071 MEarth  
57425.221056 0.998919 0.002079 MEarth  
57425.221567 0.998999 0.002084 MEarth  
57425.222061 1.002290 0.002084 MEarth  
57425.222574 0.995512 0.002078 MEarth  
57425.223068 0.996616 0.002084 MEarth  
57425.223567 1.000646 0.002074 MEarth  
57425.224074 1.000804 0.002075 MEarth  
57425.224587 0.996572 0.002079 MEarth  
57425.225084 1.003549 0.002086 MEarth  
57425.225578 0.997445 0.002078 MEarth  
57425.226090 0.998001 0.002071 MEarth  
57425.226605 1.003236 0.002077 MEarth  
57425.227103 0.999480 0.002077 MEarth  
57425.227617 0.999175 0.002075 MEarth  
57425.228114 1.002412 0.002078 MEarth  
57425.228630 1.000699 0.002082 MEarth  
57425.229123 0.995283 0.002068 MEarth  
57425.229623 1.004442 0.002084 MEarth  
57425.230121 0.999054 0.002080 MEarth  
57425.230617 1.002578 0.002081 MEarth  
57425.231113 1.001323 0.002079 MEarth  
57425.231611 1.002050 0.002079 MEarth  
57425.232125 1.006046 0.002094 MEarth  
57425.232621 1.004754 0.002089 MEarth  
57425.233117 1.001197 0.002073 MEarth  
57425.233611 0.997344 0.002076 MEarth  
57425.234107 0.999314 0.002074 MEarth  
57425.234605 1.003270 0.002084 MEarth  
57425.235106 0.997250 0.002067 MEarth  
57425.235603 0.997982 0.002070 MEarth  
57425.236103 0.999255 0.002069 MEarth  
57425.236617 0.996913 0.002078 MEarth  
57425.237115 0.997971 0.002068 MEarth  
57425.237622 1.003061 0.002077 MEarth  
57425.238122 1.003521 0.002068 MEarth  
57425.238617 1.003722 0.002081 MEarth  
57425.239117 1.001396 0.002080 MEarth  
57425.239615 1.001114 0.002083 MEarth  
57425.240110 0.998537 0.002065 MEarth  
57425.240620 0.998418 0.002081 MEarth  
57425.241114 0.999399 0.002072 MEarth  
57425.241609 1.000321 0.002073 MEarth  
57425.242107 0.999432 0.002071 MEarth  
57425.242613 0.999779 0.002073 MEarth  
57425.243127 0.998705 0.002065 MEarth  
57425.243617 0.999331 0.002069 MEarth  
57425.244108 0.998590 0.002069 MEarth  
57425.244605 0.999092 0.002072 MEarth  
57425.245103 1.001302 0.002073 MEarth  
57425.246561 nan      nan      MEarth  
57425.247732 nan      nan      MEarth  
57425.248251 1.004334 0.002073 MEarth  
57425.248741 0.998333 0.002069 MEarth  
57425.249252 0.999407 0.002073 MEarth  
57425.249745 1.000827 0.002082 MEarth  
57425.250256 0.999293 0.002070 MEarth  
57425.250776 0.998511 0.002066 MEarth  
57425.251270 1.005299 0.002072 MEarth  
57425.251766 0.998458 0.002065 MEarth  
57425.252259 0.994766 0.002069 MEarth  
57425.252766 1.002900 0.002076 MEarth  
57425.253263 1.001384 0.002071 MEarth  
57425.253770 0.999936 0.002071 MEarth  
57425.254267 0.998325 0.002072 MEarth  
57425.254760 1.001048 0.002070 MEarth  
57425.255271 1.002556 0.002070 MEarth  
57425.255768 1.001966 0.002074 MEarth  
57425.256265 0.997973 0.002068 MEarth  
57425.256762 0.997302 0.002070 MEarth  
57425.257260 0.993629 0.002065 MEarth  
57425.257756 0.994876 0.002060 MEarth  
57425.258266 0.999068 0.002068 MEarth  
57425.258763 1.001009 0.002068 MEarth  
57425.259254 1.002258 0.002074 MEarth  
57425.259754 1.002099 0.002064 MEarth  
57425.260246 1.005177 0.002075 MEarth  
57425.260763 0.999975 0.002068 MEarth  
57425.261259 1.000800 0.002062 MEarth  
57425.261754 0.996095 0.002068 MEarth  
57425.262249 0.999897 0.002071 MEarth  
57425.262744 1.000095 0.002065 MEarth  
57425.263241 0.996877 0.002062 MEarth  
57425.263737 0.999665 0.002065 MEarth  
57425.264232 1.004154 0.002070 MEarth  
57425.264745 0.998678 0.002070 MEarth  
57425.265256 0.999955 0.002071 MEarth  
57425.265767 1.000942 0.002071 MEarth  
57425.266264 1.004595 0.002065 MEarth  
57433.161685 0.999246 0.002254 MEarth  
57433.162195 0.999219 0.002236 MEarth  
57433.162691 0.997899 0.002229 MEarth  
57433.163194 0.995154 0.002229 MEarth  
57433.163687 1.000751 0.002232 MEarth  
57433.164181 1.002327 0.002240 MEarth  
57433.164674 0.994655 0.002222 MEarth  
57433.165170 0.999934 0.002235 MEarth  
57433.165678 0.999318 0.002232 MEarth  
57433.166173 0.997188 0.002226 MEarth  
57433.166688 1.000438 0.002230 MEarth  
57433.167192 1.001920 0.002226 MEarth  
57433.167689 1.000385 0.002234 MEarth  
57433.168193 0.997595 0.002223 MEarth  
57433.168695 0.997635 0.002227 MEarth  
57433.169213 0.998136 0.002219 MEarth  
57433.169712 0.997872 0.002221 MEarth  
57433.170230 1.000074 0.002228 MEarth  
57433.170726 0.998171 0.002225 MEarth  
57433.171225 1.000876 0.002220 MEarth  
57433.171722 1.001729 0.002221 MEarth  
57433.172216 0.999227 0.002219 MEarth  
57433.172705 0.999285 0.002216 MEarth  
57433.173199 0.999652 0.002223 MEarth  
57433.173698 0.998382 0.002214 MEarth  
57433.174216 0.996585 0.002218 MEarth  
57433.174718 0.999718 0.002212 MEarth  
57433.175210 1.001536 0.002213 MEarth  
57433.175701 1.000084 0.002210 MEarth  
57433.176221 1.003387 0.002210 MEarth  
57433.176739 0.998732 0.002208 MEarth  
57433.177240 1.000053 0.002208 MEarth  
57433.177730 1.001727 0.002213 MEarth  
57433.178226 0.993786 0.002211 MEarth  
57433.178730 0.996107 0.002206 MEarth  
57433.179224 1.002106 0.002213 MEarth  
57433.179723 0.998772 0.002207 MEarth  
57433.180226 0.999068 0.002202 MEarth  
57433.180748 1.001409 0.002209 MEarth  
57433.181244 0.995007 0.002204 MEarth  
57433.181747 1.000407 0.002210 MEarth  
57433.182256 0.999712 0.002204 MEarth  
57433.182761 1.001390 0.002215 MEarth  
57433.183276 0.998437 0.002203 MEarth  
57433.183775 1.000973 0.002216 MEarth  
57433.184295 1.002910 0.002212 MEarth  
57433.184792 0.998623 0.002205 MEarth  
57433.185293 0.997476 0.002198 MEarth  
57433.185782 0.997922 0.002214 MEarth  
57433.186278 0.993410 0.002206 MEarth  
57433.186768 1.000213 0.002209 MEarth  
57433.187261 1.001048 0.002208 MEarth  
57433.187758 1.005147 0.002227 MEarth  
57433.188250 0.999654 0.002213 MEarth  
57433.188745 1.002742 0.002208 MEarth  
57433.189236 1.000211 0.002215 MEarth  
57433.189733 1.000960 0.002195 MEarth  
57433.190231 0.997000 0.002194 MEarth  
57433.190728 0.997757 0.002204 MEarth  
57433.191226 1.002475 0.002209 MEarth  
57433.191740 0.999590 0.002205 MEarth  
57433.192253 1.000199 0.002202 MEarth  
57433.192742 0.993866 0.002204 MEarth  
57433.193252 0.996996 0.002203 MEarth  
57433.193752 0.998693 0.002192 MEarth  
57433.194246 1.002474 0.002196 MEarth  
57433.194750 1.002959 0.002203 MEarth  
57433.195238 0.999153 0.002189 MEarth  
57433.195733 1.004207 0.002209 MEarth  
57433.196243 1.001419 0.002199 MEarth  
57433.196751 0.998408 0.002197 MEarth  
57433.197245 0.997451 0.002200 MEarth  
57433.197734 1.005191 0.002201 MEarth  
57433.198225 1.000933 0.002193 MEarth  
57433.198719 1.001508 0.002197 MEarth  
57433.199211 0.998924 0.002189 MEarth  
57433.199708 1.001235 0.002199 MEarth  
57433.200217 1.000713 0.002197 MEarth  
57433.200714 0.993772 0.002193 MEarth  
57433.201206 0.999103 0.002191 MEarth  
57433.201696 0.999869 0.002201 MEarth  
57433.202191 1.000135 0.002189 MEarth  
57433.202685 1.004267 0.002196 MEarth  
57433.203182 0.999614 0.002195 MEarth  
57433.203681 1.002233 0.002189 MEarth  
57433.204185 1.002471 0.002199 MEarth  
57433.204698 1.001584 0.002201 MEarth  
57433.205192 0.999499 0.002191 MEarth  
57433.205702 1.000090 0.002183 MEarth  
57433.206201 0.998955 0.002182 MEarth  
57433.206696 0.999309 0.002190 MEarth  
57433.207210 1.003052 0.002189 MEarth  
57433.207719 0.999083 0.002190 MEarth  
57433.208212 0.997234 0.002187 MEarth  
57433.208704 0.995551 0.002187 MEarth  
57433.209200 1.001546 0.002191 MEarth  
57433.209695 0.999248 0.002187 MEarth  
57433.210207 0.999475 0.002181 MEarth  
57433.210703 1.001551 0.002183 MEarth  
57433.211212 0.999882 0.002181 MEarth  
57433.211704 1.000914 0.002194 MEarth  
57433.212202 1.001237 0.002187 MEarth  
57433.212694 1.001447 0.002194 MEarth  
57433.213195 0.997431 0.002177 MEarth  
57433.213693 1.003766 0.002193 MEarth  
57433.214193 0.999657 0.002180 MEarth  
57433.214686 1.000894 0.002188 MEarth  
57433.215186 1.000000 0.002177 MEarth  
57433.215701 1.000923 0.002188 MEarth  
57433.216213 1.001562 0.002182 MEarth  
57433.216706 1.000895 0.002199 MEarth  
57433.217198 1.000216 0.002180 MEarth  
57433.217708 1.001164 0.002189 MEarth  
57433.218223 0.996173 0.002184 MEarth  
57433.218725 0.998906 0.002182 MEarth  
57433.219242 0.997150 0.002183 MEarth  
57433.219749 0.999844 0.002186 MEarth  
57433.220240 1.001187 0.002186 MEarth  
57433.220739 1.002546 0.002189 MEarth  
57433.221229 1.001967 0.002185 MEarth  
57433.221737 1.003731 0.002185 MEarth  
57433.222229 1.000656 0.002189 MEarth  
57433.222721 0.996999 0.002187 MEarth  
57433.224180 0.996594 0.002302 MEarth  
57433.224769 1.000065 0.002191 MEarth  
57433.225487 1.000602 0.002192 MEarth  
57433.225995 0.999067 0.002195 MEarth  
57433.226486 0.995190 0.002180 MEarth  
57433.229120 0.994266 0.002256 MEarth  
57433.229612 0.997443 0.002188 MEarth  
57433.230105 1.003716 0.002201 MEarth  
57433.230605 1.000579 0.002199 MEarth  
57433.231089 0.999251 0.002193 MEarth  
57433.231581 0.999564 0.002181 MEarth  
57433.232071 0.998261 0.002193 MEarth  
57433.232571 0.999087 0.002186 MEarth  
57433.233074 1.000567 0.002193 MEarth  
57433.233568 0.993540 0.002185 MEarth  
57433.234056 1.001227 0.002185 MEarth  
57433.234551 1.003315 0.002192 MEarth  
57433.235042 1.002211 0.002193 MEarth  
57433.235534 1.002745 0.002189 MEarth  
57433.236028 0.997250 0.002194 MEarth  
57433.236540 0.999330 0.002193 MEarth  
57433.237030 1.001319 0.002203 MEarth  
57433.237528 1.000490 0.002191 MEarth  
57433.238021 1.004127 0.002194 MEarth  
57433.238514 0.994633 0.002190 MEarth  
57433.239004 1.001932 0.002202 MEarth  
57433.239502 1.000352 0.002192 MEarth  
57433.239995 1.003288 0.002195 MEarth  
57433.240487 1.001618 0.002204 MEarth  
57433.240974 0.999729 0.002189 MEarth  
57433.241467 1.000106 0.002197 MEarth  
57433.241962 0.998440 0.002186 MEarth  
57433.242451 0.995643 0.002192 MEarth  
57433.242945 0.999754 0.002191 MEarth  
57433.243437 0.998891 0.002195 MEarth  
57433.243925 1.001815 0.002196 MEarth  
57433.244432 1.000546 0.002206 MEarth  
57433.244943 0.994397 0.002192 MEarth  
57433.245431 0.999788 0.002188 MEarth  
57433.245924 0.998410 0.002195 MEarth  
57433.246414 1.002456 0.002194 MEarth  
57433.246898 0.994763 0.002189 MEarth  
57433.247401 0.994720 0.002197 MEarth  
57433.247904 1.002549 0.002204 MEarth  
57433.248393 1.001005 0.002194 MEarth  
57433.248887 0.996032 0.002196 MEarth  
57433.249371 0.998859 0.002188 MEarth  
57433.249862 1.000707 0.002197 MEarth  
57433.250351 0.998650 0.002194 MEarth  
57433.250844 0.998556 0.002210 MEarth  
57433.251357 0.996914 0.002210 MEarth  
57433.251849 1.000042 0.002196 MEarth  
57433.252359 0.996372 0.002188 MEarth  
57433.252872 0.999168 0.002196 MEarth  
57433.253369 1.001255 0.002193 MEarth  
57433.253856 0.998770 0.002198 MEarth  
57433.254350 0.998380 0.002191 MEarth  
57433.254838 0.996151 0.002194 MEarth  
57433.255328 1.001611 0.002199 MEarth  
57433.255816 0.996023 0.002198 MEarth  
57433.256308 0.999192 0.002212 MEarth  
57433.256823 1.000011 0.002208 MEarth  
57433.257332 0.999506 0.002195 MEarth  
57433.257826 1.004225 0.002210 MEarth  
57433.258335 1.000606 0.002198 MEarth  
57433.258836 1.000572 0.002208 MEarth  
57433.259332 1.000229 0.002203 MEarth  
57433.259827 0.996799 0.002198 MEarth  
57433.260326 1.004536 0.002210 MEarth  
57433.260825 0.999672 0.002199 MEarth  
57433.261317 0.999482 0.002206 MEarth  
57433.261808 1.001788 0.002205 MEarth  
57433.262305 0.995315 0.002214 MEarth  
57433.262815 1.000220 0.002206 MEarth  
57433.263310 1.002072 0.002211 MEarth  
57433.263808 1.000049 0.002218 MEarth  
57433.264298 1.003230 0.002204 MEarth  
57433.264788 1.002891 0.002218 MEarth  
57433.265276 1.000887 0.002216 MEarth  
57433.265770 1.000476 0.002212 MEarth  
57433.266262 0.995898 0.002204 MEarth  
57433.266751 1.001482 0.002221 MEarth  
57433.267237 0.994374 0.002215 MEarth  
57433.267728 0.994861 0.002204 MEarth  
57433.268222 1.000138 0.002217 MEarth  
57433.268717 1.002142 0.002220 MEarth  
57433.269213 1.001585 0.002223 MEarth  
57433.269703 1.000560 0.002203 MEarth  
57433.270198 1.000212 0.002207 MEarth  
57433.270705 1.003454 0.002212 MEarth  
57433.271198 0.998611 0.002224 MEarth  
57433.271693 1.001427 0.002218 MEarth  
57433.272189 1.002705 0.002227 MEarth  
57433.272704 1.003781 0.002236 MEarth  
57433.273195 0.999147 0.002238 MEarth  
57433.273693 0.998710 0.002235 MEarth  
57433.274192 0.997359 0.002221 MEarth  
57433.274687 0.999341 0.002225 MEarth  
57433.275187 0.996884 0.002228 MEarth  
57433.275680 0.998405 0.002221 MEarth  
57433.276172 0.998333 0.002232 MEarth  
57433.276657 1.000137 0.002236 MEarth  
57433.277142 0.997212 0.002227 MEarth  
57433.277637 1.003937 0.002231 MEarth  
57433.278137 1.006701 0.002239 MEarth  
57433.278628 1.003662 0.002220 MEarth  
57433.279116 1.000913 0.002231 MEarth  
57433.279613 1.003845 0.002239 MEarth  
57433.280126 1.001546 0.002234 MEarth  
57433.280620 1.002617 0.002232 MEarth  
57433.281113 1.003066 0.002231 MEarth  
57433.281610 1.000924 0.002234 MEarth  
57433.282120 1.002311 0.002254 MEarth  
57433.282609 0.998475 0.002228 MEarth  
57433.283129 1.004123 0.002248 MEarth  
57433.283623 1.003811 0.002243 MEarth  
57433.284111 1.000325 0.002238 MEarth  
57433.284624 1.000694 0.002232 MEarth  
57433.285115 0.999887 0.002245 MEarth  
57433.285607 0.999463 0.002238 MEarth  
57433.286099 1.005461 0.002246 MEarth  
57433.286616 1.004186 0.002259 MEarth  
57433.287107 0.999581 0.002240 MEarth  
57433.287597 0.999398 0.002234 MEarth  
57433.288084 1.005259 0.002249 MEarth  
57433.288575 0.998689 0.002240 MEarth  
57433.289084 1.002072 0.002238 MEarth  
57433.289594 0.999423 0.002244 MEarth  
57433.290089 1.001584 0.002241 MEarth  
57433.290580 0.994832 0.002234 MEarth  
57433.291079 1.001624 0.002238 MEarth  
57433.291595 1.003683 0.002260 MEarth  
57433.292087 1.002279 0.002240 MEarth  
57433.292600 0.999815 0.002242 MEarth  
57433.293090 1.004671 0.002256 MEarth  
57433.293592 0.999547 0.002253 MEarth  
57433.294084 0.998844 0.002247 MEarth  
57433.294573 1.000902 0.002244 MEarth  
57433.295086 0.998247 0.002245 MEarth  
57433.295598 1.002743 0.002265 MEarth  
57433.296092 0.999657 0.002259 MEarth  
57433.296590 0.998839 0.002257 MEarth  
57433.297074 1.006021 0.002268 MEarth  
57433.297567 0.998455 0.002258 MEarth  
57433.298053 1.003287 0.002261 MEarth  
57433.298544 1.002384 0.002267 MEarth  
57433.299039 0.995399 0.002270 MEarth  
57433.299532 0.998905 0.002263 MEarth  
57433.300031 0.997093 0.002267 MEarth  
57433.300537 0.995526 0.002262 MEarth  
57433.301027 1.001713 0.002264 MEarth  
57433.301518 0.994981 0.002265 MEarth  
57433.302015 0.999671 0.002265 MEarth  
57433.302521 0.994981 0.002257 MEarth  
57433.303012 1.005480 0.002271 MEarth  
57433.303500 0.999291 0.002266 MEarth  
57433.304008 1.001757 0.002270 MEarth  
57433.304507 0.999211 0.002279 MEarth  
57433.304998 0.997690 0.002271 MEarth  
57433.305504 1.003346 0.002269 MEarth  
57433.306011 1.001271 0.002273 MEarth  
57433.306504 1.000634 0.002271 MEarth  
57433.306996 0.998329 0.002272 MEarth  
57433.307508 0.999137 0.002278 MEarth  
57433.307996 1.001769 0.002280 MEarth  
57433.308479 0.998065 0.002284 MEarth  
57433.308965 0.998804 0.002282 MEarth  
57433.309457 1.000175 0.002284 MEarth  
57433.309945 1.002193 0.002286 MEarth  
57433.310457 1.004911 0.002289 MEarth  
57433.310961 1.001809 0.002287 MEarth  
57433.311458 0.999205 0.002286 MEarth  
57433.311967 0.997714 0.002289 MEarth  
57433.312457 0.999821 0.002279 MEarth  
57433.312947 0.998589 0.002293 MEarth  
57433.313432 0.998451 0.002283 MEarth  
57433.313925 1.000510 0.002291 MEarth  
57433.314440 0.998764 0.002299 MEarth  
57433.314933 0.998378 0.002290 MEarth  
57433.315443 1.001037 0.002299 MEarth  
57433.315949 1.002184 0.002299 MEarth  
57433.316448 0.998227 0.002304 MEarth  
57433.316944 0.999550 0.002296 MEarth  
57433.317440 0.994571 0.002291 MEarth  
57433.317935 0.993851 0.002301 MEarth  
57433.318432 0.994937 0.002293 MEarth  
57433.318924 1.001585 0.002306 MEarth  
57433.319417 0.997850 0.002309 MEarth  
57433.319904 1.000083 0.002306 MEarth  
57433.320404 1.001817 0.002319 MEarth  
57433.320896 1.005699 0.002321 MEarth  
57433.321396 0.999637 0.002323 MEarth  
57433.321885 0.998653 0.002314 MEarth  
57433.322377 0.996060 0.002328 MEarth  
57433.322866 0.995188 0.002315 MEarth  
57433.323358 1.001367 0.002318 MEarth  
57433.323874 1.003380 0.002331 MEarth  
57433.324371 0.998200 0.002318 MEarth  
57433.324865 0.998847 0.002334 MEarth  
57433.325359 0.999914 0.002334 MEarth  
57433.325852 0.998348 0.002338 MEarth  
57433.326357 0.993752 0.002329 MEarth  
57433.326844 1.000612 0.002341 MEarth  
57433.327342 1.002269 0.002338 MEarth  
57433.327833 0.993522 0.002342 MEarth  
57433.328347 0.996598 0.002342 MEarth  
57433.328861 0.999937 0.002348 MEarth  
57433.329369 1.000541 0.002345 MEarth  
57433.329862 0.993163 0.002342 MEarth  
57433.330363 0.998560 0.002355 MEarth  
57433.330880 1.003688 0.002360 MEarth  
57433.331377 0.998230 0.002360 MEarth  
57433.331868 1.000408 0.002358 MEarth  
57433.332367 1.001087 0.002360 MEarth  
57433.332866 0.998461 0.002362 MEarth  
57433.333361 1.004580 0.002369 MEarth  
57433.333850 0.996532 0.002369 MEarth  
57433.334339 0.998931 0.002374 MEarth  
57433.334826 1.005309 0.002368 MEarth  
57433.335313 1.002475 0.002385 MEarth  
57433.335809 1.001566 0.002368 MEarth  
57433.336299 0.994888 0.002365 MEarth  
57433.336791 1.001157 0.002377 MEarth  
57433.337284 0.997912 0.002377 MEarth  
57433.337792 0.999082 0.002386 MEarth  
57433.338281 1.000017 0.002381 MEarth  
57433.338775 0.996861 0.002377 MEarth  
57433.339269 0.999339 0.002386 MEarth  
57433.339763 0.998086 0.002392 MEarth  
57433.340263 1.000210 0.002397 MEarth  
57433.340755 1.007993 0.002402 MEarth  
57433.341245 0.999025 0.002402 MEarth  
57433.341737 1.002864 0.002394 MEarth  
57433.342249 0.999383 0.002400 MEarth  
57433.342746 1.004161 0.002410 MEarth  
57433.343232 1.001108 0.002404 MEarth  
57433.343744 0.999227 0.002406 MEarth  
57433.344254 1.001090 0.002410 MEarth  
57433.344753 0.994609 0.002413 MEarth  
57433.345246 0.998153 0.002412 MEarth  
57433.345737 1.001269 0.002414 MEarth  
57433.346224 0.997227 0.002411 MEarth  
57433.346717 1.002263 0.002416 MEarth  
57433.347210 0.999636 0.002425 MEarth  
57433.347720 0.995855 0.002425 MEarth  
57433.348215 1.004297 0.002433 MEarth  
57433.348705 1.004755 0.002430 MEarth  
57433.349216 0.996489 0.002435 MEarth  
57433.349713 1.000738 0.002441 MEarth  
57433.350207 1.001226 0.002441 MEarth  
57433.350716 1.001352 0.002450 MEarth  
57433.351203 1.002149 0.002443 MEarth  
57433.351692 0.998938 0.002452 MEarth  
57433.352188 0.992165 0.002449 MEarth  
57433.352686 1.000048 0.002462 MEarth  
57433.353193 1.003031 0.002459 MEarth  
57433.353684 0.998059 0.002457 MEarth  
57433.354177 1.000187 0.002461 MEarth  
57433.354669 1.000823 0.002475 MEarth  
57433.355176 1.000296 0.002472 MEarth  
57433.355661 0.998319 0.002477 MEarth  
57433.356154 0.999260 0.002472 MEarth  
57433.356644 0.997984 0.002484 MEarth  
57433.357138 1.001004 0.002478 MEarth  
57433.357628 0.999125 0.002484 MEarth  
57433.358137 0.999728 0.002482 MEarth  
57433.358627 0.997086 0.002490 MEarth  
57433.359120 0.997643 0.002485 MEarth  
57433.359617 0.994293 0.002493 MEarth  
57433.360105 0.999484 0.002498 MEarth  
57433.360593 1.000993 0.002491 MEarth  
57433.361105 1.000666 0.002499 MEarth  
57433.361596 1.002651 0.002507 MEarth  
57433.362102 0.996465 0.002509 MEarth  
57433.362598 0.995868 0.002513 MEarth  
57433.363086 0.998198 0.002512 MEarth  
57433.363583 0.999250 0.002512 MEarth  
57433.364078 0.998828 0.002531 MEarth  
57433.364589 1.001342 0.002539 MEarth  
57433.365077 0.998986 0.002536 MEarth  
57433.365567 1.006724 0.002543 MEarth  
57433.366079 1.001571 0.002538 MEarth  
57433.366585 1.007429 0.002544 MEarth  
57433.367073 0.997829 0.002545 MEarth  
57433.367564 0.998871 0.002545 MEarth  
57433.368058 0.993537 0.002548 MEarth  
57433.368548 1.002050 0.002561 MEarth  
57433.369041 1.000554 0.002555 MEarth  
57433.369535 0.998411 0.002569 MEarth  
57433.370024 1.000435 0.002561 MEarth  
57433.370519 0.992581 0.002556 MEarth  
57433.371001 1.006012 0.002589 MEarth  
57433.371502 1.003059 0.002574 MEarth  
57433.371995 0.998596 0.002576 MEarth  
57433.372488 1.002735 0.002580 MEarth  
57433.372978 1.001846 0.002594 MEarth  
57433.373486 1.003429 0.002598 MEarth  
57433.373975 1.000443 0.002601 MEarth  
57433.374456 1.005292 0.002600 MEarth  
57433.374937 1.000459 0.002605 MEarth  
57433.375423 0.999112 0.002611 MEarth  
57433.375916 0.998146 0.002609 MEarth  
57433.376418 0.998878 0.002613 MEarth  
57433.376911 0.996996 0.002626 MEarth  
57433.377400 0.999615 0.002624 MEarth  
57433.377896 1.001130 0.002626 MEarth  
57433.378389 0.995627 0.002638 MEarth  
57433.378879 1.000655 0.002647 MEarth  
57433.379371 0.995680 0.002638 MEarth  
57433.379866 0.997721 0.002655 MEarth  
57433.380358 0.998549 0.002644 MEarth  
57433.380850 1.003687 0.002657 MEarth  
57433.381344 1.005511 0.002668 MEarth  
57433.381841 0.998965 0.002660 MEarth  
57433.382339 1.006972 0.002669 MEarth  
57433.382831 1.004950 0.002682 MEarth  
57433.383334 0.995976 0.002693 MEarth  
57433.383842 1.007809 0.002692 MEarth  
57433.384338 0.996851 0.002689 MEarth  
57433.384839 0.998007 0.002700 MEarth  
57433.385345 1.001874 0.002694 MEarth  
57433.385830 1.001202 0.002708 MEarth  
57433.386339 1.004070 0.002708 MEarth  
57433.386825 0.999861 0.002713 MEarth  
57433.387334 1.007681 0.002733 MEarth  
57433.387830 0.998371 0.002735 MEarth  
57433.388323 0.996215 0.002731 MEarth  
57433.388831 1.000585 0.002729 MEarth  
57433.389330 1.002437 0.002744 MEarth  
57433.389825 1.005340 0.002757 MEarth  
57433.390316 1.004714 0.002749 MEarth  
57433.390813 1.004024 0.002778 MEarth  
57433.391307 1.001959 0.002770 MEarth  
57433.391806 1.001312 0.002782 MEarth  
57433.392299 1.005039 0.002787 MEarth  
57433.392791 0.997955 0.002794 MEarth  
57433.393287 0.999877 0.002801 MEarth  
57433.393780 0.997120 0.002814 MEarth  
57433.394292 0.998675 0.002837 MEarth  
57433.394788 1.000830 0.002839 MEarth  
57433.395287 1.006031 0.002852 MEarth  
57433.395786 1.003292 0.002862 MEarth  
57433.396280 0.999871 0.002849 MEarth  
57433.396773 1.004836 0.002919 MEarth  
57433.397284 0.994055 0.002908 MEarth  
57433.397801 1.005641 0.002931 MEarth  
57433.398293 1.003101 0.002940 MEarth  
57433.398783 0.994553 0.002931 MEarth  
57433.399282 0.997612 0.002944 MEarth  
57433.399790 1.010323 0.002951 MEarth  
57433.400298 0.997830 0.002981 MEarth  
57433.400793 0.995318 0.002983 MEarth  
57433.401292 1.000184 0.003026 MEarth  
57433.401784 1.000603 0.003066 MEarth  
57433.402300 0.995315 0.003096 MEarth  
57433.402811 0.999571 0.003103 MEarth  
57433.403306 1.001912 0.003144 MEarth  
57433.403796 1.008368 0.003198 MEarth  
57433.404297 1.001969 0.003261 MEarth  
57433.404798 1.001715 0.003300 MEarth  
57433.405288 1.007185 0.003376 MEarth  
57433.405782 0.996500 0.003421 MEarth  
57433.161780 1.000335 0.002050 MEarth  
57433.162295 0.995132 0.002041 MEarth  
57433.162791 0.995859 0.002036 MEarth  
57433.163305 0.998979 0.002039 MEarth  
57433.163815 0.998376 0.002036 MEarth  
57433.164312 0.999577 0.002042 MEarth  
57433.164828 1.003061 0.002042 MEarth  
57433.165339 0.998574 0.002032 MEarth  
57433.165836 0.997615 0.002029 MEarth  
57433.166334 0.994296 0.002030 MEarth  
57433.166837 1.004607 0.002038 MEarth  
57433.167328 0.999909 0.002037 MEarth  
57433.167826 0.996949 0.002029 MEarth  
57433.168350 1.000576 0.002031 MEarth  
57433.168850 0.993301 0.002021 MEarth  
57433.169348 0.994988 0.002025 MEarth  
57433.169846 0.995792 0.002023 MEarth  
57433.170339 1.001584 0.002030 MEarth  
57433.170832 1.001133 0.002023 MEarth  
57433.171354 1.004468 0.002024 MEarth  
57433.171847 0.996531 0.002023 MEarth  
57433.172366 0.998330 0.002026 MEarth  
57433.172867 0.998875 0.002019 MEarth  
57433.173364 0.997170 0.002023 MEarth  
57433.173885 0.999285 0.002015 MEarth  
57433.174384 0.997472 0.002017 MEarth  
57433.174884 1.000808 0.002019 MEarth  
57433.175379 1.000504 0.002020 MEarth  
57433.175876 1.001438 0.002026 MEarth  
57433.176373 1.000608 0.002014 MEarth  
57433.176867 1.002219 0.002021 MEarth  
57433.177366 1.000056 0.002012 MEarth  
57433.177862 1.001867 0.002018 MEarth  
57433.178361 1.001732 0.002014 MEarth  
57433.178875 1.003119 0.002008 MEarth  
57433.179374 0.998628 0.002010 MEarth  
57433.179889 1.000481 0.002012 MEarth  
57433.180381 1.000212 0.002012 MEarth  
57433.180871 0.997468 0.002009 MEarth  
57433.181367 0.999808 0.002016 MEarth  
57433.181862 1.001893 0.002010 MEarth  
57433.182360 1.000745 0.002006 MEarth  
57433.182853 1.002495 0.002015 MEarth  
57433.183350 0.999086 0.002009 MEarth  
57433.183861 1.003265 0.002006 MEarth  
57433.184371 1.003564 0.002012 MEarth  
57433.184868 1.000163 0.002008 MEarth  
57433.185363 1.002242 0.002008 MEarth  
57433.185859 1.002163 0.002012 MEarth  
57433.186356 1.000993 0.002010 MEarth  
57433.186850 0.996046 0.002000 MEarth  
57433.187344 0.999354 0.002009 MEarth  
57433.187843 1.001510 0.002011 MEarth  
57433.188381 0.996552 0.002003 MEarth  
57433.188882 0.999011 0.002011 MEarth  
57433.189374 1.000171 0.002007 MEarth  
57433.189871 1.003123 0.002009 MEarth  
57433.190363 0.999637 0.002006 MEarth  
57433.190860 1.002243 0.002007 MEarth  
57433.191364 0.998340 0.002002 MEarth  
57433.191855 0.999182 0.002000 MEarth  
57433.192370 1.000034 0.002002 MEarth  
57433.192864 0.995710 0.001996 MEarth  
57433.193364 0.996897 0.001996 MEarth  
57433.193860 0.999424 0.001998 MEarth  
57433.194362 1.000778 0.001996 MEarth  
57433.194876 1.002597 0.001996 MEarth  
57433.195393 0.998645 0.001998 MEarth  
57433.195886 0.999123 0.001996 MEarth  
57433.196385 1.002536 0.001999 MEarth  
57433.196882 0.995287 0.001990 MEarth  
57433.197392 0.998761 0.001992 MEarth  
57433.197906 1.000464 0.001989 MEarth  
57433.198404 1.001578 0.002000 MEarth  
57433.198906 0.997270 0.001997 MEarth  
57433.199403 0.996745 0.001994 MEarth  
57433.199899 0.997664 0.001991 MEarth  
57433.200400 0.997409 0.001994 MEarth  
57433.200892 1.003607 0.001993 MEarth  
57433.201392 0.999679 0.001994 MEarth  
57433.201906 1.002789 0.001996 MEarth  
57433.202401 1.001488 0.001998 MEarth  
57433.202895 0.998166 0.001987 MEarth  
57433.203393 0.998392 0.001993 MEarth  
57433.203885 1.001826 0.001990 MEarth  
57433.204385 1.002762 0.001992 MEarth  
57433.204879 0.999022 0.001990 MEarth  
57433.205378 0.998103 0.001985 MEarth  
57433.205880 0.997038 0.001984 MEarth  
57433.206379 1.000220 0.001989 MEarth  
57433.206893 1.001926 0.001991 MEarth  
57433.207391 0.996798 0.001979 MEarth  
57433.207884 1.000254 0.001994 MEarth  
57433.208396 1.002999 0.001987 MEarth  
57433.208896 0.997634 0.001983 MEarth  
57433.209393 0.993704 0.001983 MEarth  
57433.209893 1.002789 0.001988 MEarth  
57433.210413 0.998773 0.001977 MEarth  
57433.210919 0.998546 0.001985 MEarth  
57433.211432 1.003343 0.001982 MEarth  
57433.211927 0.997290 0.001986 MEarth  
57433.212423 1.000477 0.001982 MEarth  
57433.212923 1.000242 0.001985 MEarth  
57433.213423 0.998394 0.001985 MEarth  
57433.213920 1.001824 0.001989 MEarth  
57433.214421 1.001915 0.001987 MEarth  
57433.214914 1.003349 0.001991 MEarth  
57433.215408 1.001117 0.001994 MEarth  
57433.215907 0.997615 0.001987 MEarth  
57433.216419 0.997842 0.001988 MEarth  
57433.216911 1.005744 0.001985 MEarth  
57433.217404 1.000151 0.001988 MEarth  
57433.217901 0.995655 0.001980 MEarth  
57433.218415 0.999364 0.001983 MEarth  
57433.218913 1.001283 0.001982 MEarth  
57433.219404 1.001486 0.001982 MEarth  
57433.219899 1.004313 0.001990 MEarth  
57433.220400 1.003013 0.001991 MEarth  
57433.220904 1.000459 0.001984 MEarth  
57433.221401 0.999441 0.001990 MEarth  
57433.221895 0.998634 0.001984 MEarth  
57433.222391 0.997454 0.001983 MEarth  
57433.222889 1.002392 0.001989 MEarth  
57433.223384 0.996522 0.001982 MEarth  
57433.224848 0.993866 0.002010 MEarth  
57433.225380 1.002066 0.001989 MEarth  
57433.225892 0.998266 0.001990 MEarth  
57433.226393 0.995899 0.002017 MEarth  
57433.226929 0.999489 0.001994 MEarth  
57433.227437 0.997892 0.001987 MEarth  
57433.227933 1.001227 0.001988 MEarth  
57433.228425 1.000162 0.001990 MEarth  
57433.228925 0.998588 0.001991 MEarth  
57433.229417 0.998596 0.001990 MEarth  
57433.229912 0.998832 0.001992 MEarth  
57433.230425 0.998686 0.001992 MEarth  
57433.230918 0.995824 0.001993 MEarth  
57433.231412 0.996908 0.001984 MEarth  
57433.231903 1.000929 0.001987 MEarth  
57433.232396 0.998897 0.001980 MEarth  
57433.232897 0.998215 0.001984 MEarth  
57433.233416 1.000192 0.001988 MEarth  
57433.233909 1.002087 0.001986 MEarth  
57433.234401 0.999927 0.001985 MEarth  
57433.234914 0.997511 0.001982 MEarth  
57433.235409 0.997127 0.001985 MEarth  
57433.235919 0.998561 0.001986 MEarth  
57433.236417 1.001823 0.001985 MEarth  
57433.236916 0.996881 0.001987 MEarth  
57433.237415 0.999070 0.001985 MEarth  
57433.237934 0.998689 0.001986 MEarth  
57433.238433 0.995992 0.001992 MEarth  
57433.238928 0.998625 0.001988 MEarth  
57433.239446 0.999499 0.001986 MEarth  
57433.239942 0.998504 0.001988 MEarth  
57433.240435 1.001359 0.001992 MEarth  
57433.240928 0.994690 0.001989 MEarth  
57433.241422 0.998647 0.001994 MEarth  
57433.241914 1.000593 0.001993 MEarth  
57433.242406 0.996705 0.001994 MEarth  
57433.242897 1.001164 0.001996 MEarth  
57433.243392 1.002056 0.001989 MEarth  
57433.243885 0.999156 0.001993 MEarth  
57433.244378 0.998214 0.002000 MEarth  
57433.244869 0.997270 0.001988 MEarth  
57433.245378 0.998912 0.001994 MEarth  
57433.245870 1.002811 0.001999 MEarth  
57433.246367 0.999328 0.001995 MEarth  
57433.246887 0.998219 0.001988 MEarth  
57433.247385 1.001872 0.002001 MEarth  
57433.247882 0.997569 0.001994 MEarth  
57433.248379 0.994406 0.001994 MEarth  
57433.248873 0.995630 0.001993 MEarth  
57433.249364 0.999262 0.001994 MEarth  
57433.249863 0.998761 0.001993 MEarth  
57433.250360 1.000000 0.001994 MEarth  
57433.250854 0.995957 0.001996 MEarth  
57433.251349 0.998976 0.002000 MEarth  
57433.251842 0.993917 0.001991 MEarth  
57433.252336 0.994578 0.002001 MEarth  
57433.252827 1.001530 0.001996 MEarth  
57433.253320 1.000208 0.002001 MEarth  
57433.253815 1.003228 0.001998 MEarth  
57433.254323 0.999749 0.001997 MEarth  
57433.254820 0.998200 0.001994 MEarth  
57433.255319 0.998514 0.002002 MEarth  
57433.255815 1.000308 0.002007 MEarth  
57433.256315 0.998022 0.002003 MEarth  
57433.256814 0.996663 0.002001 MEarth  
57433.257334 0.996847 0.001999 MEarth  
57433.257826 0.998681 0.002007 MEarth  
57433.258320 0.994022 0.002004 MEarth  
57433.258822 0.996479 0.002005 MEarth  
57433.259323 0.998711 0.002010 MEarth  
57433.259823 0.997300 0.002003 MEarth  
57433.260321 1.002359 0.002012 MEarth  
57433.260819 1.000614 0.002004 MEarth  
57433.261336 0.999958 0.002003 MEarth  
57433.261831 1.000856 0.002008 MEarth  
57433.262332 0.999996 0.002010 MEarth  
57433.262832 0.995808 0.002004 MEarth  
57433.263326 0.999828 0.002008 MEarth  
57433.263820 0.997716 0.002008 MEarth  
57433.264312 1.001678 0.002006 MEarth  
57433.264826 0.998213 0.002010 MEarth  
57433.265319 0.998603 0.002016 MEarth  
57433.265817 1.003909 0.002012 MEarth  
57433.266319 1.000733 0.002012 MEarth  
57433.266813 0.999744 0.002015 MEarth  
57433.267342 1.000854 0.002020 MEarth  
57433.267857 0.997529 0.002020 MEarth  
57433.268363 0.998068 0.002007 MEarth  
57433.268854 0.996877 0.002008 MEarth  
57433.269348 0.996633 0.002013 MEarth  
57433.269846 0.998114 0.002014 MEarth  
57433.270346 1.001999 0.002020 MEarth  
57433.270864 1.002971 0.002022 MEarth  
57433.271377 1.002813 0.002021 MEarth  
57433.271874 1.000040 0.002019 MEarth  
57433.272392 1.002417 0.002022 MEarth  
57433.272895 0.999263 0.002019 MEarth  
57433.273394 0.999029 0.002026 MEarth  
57433.273889 1.000760 0.002030 MEarth  
57433.274391 1.000287 0.002034 MEarth  
57433.274887 0.996271 0.002017 MEarth  
57433.275379 1.000117 0.002028 MEarth  
57433.275880 0.998940 0.002022 MEarth  
57433.276398 0.999463 0.002037 MEarth  
57433.276894 1.002515 0.002034 MEarth  
57433.277389 1.002429 0.002026 MEarth  
57433.277883 1.002135 0.002028 MEarth  
57433.278378 1.001099 0.002029 MEarth  
57433.278873 1.000170 0.002039 MEarth  
57433.279395 0.999698 0.002038 MEarth  
57433.279893 1.000067 0.002037 MEarth  
57433.280390 1.004848 0.002034 MEarth  
57433.280888 1.005602 0.002033 MEarth  
57433.281384 0.999667 0.002032 MEarth  
57433.281883 1.001205 0.002039 MEarth  
57433.282378 1.002387 0.002047 MEarth  
57433.282878 1.000803 0.002042 MEarth  
57433.283376 1.005773 0.002051 MEarth  
57433.283876 1.000172 0.002041 MEarth  
57433.284370 1.001303 0.002037 MEarth  
57433.284876 1.002361 0.002055 MEarth  
57433.285369 0.999922 0.002042 MEarth  
57433.285869 1.001757 0.002047 MEarth  
57433.286373 0.999433 0.002030 MEarth  
57433.286870 1.000610 0.002041 MEarth  
57433.287369 1.000306 0.002041 MEarth  
57433.287876 1.001158 0.002043 MEarth  
57433.288375 1.000950 0.002047 MEarth  
57433.288875 1.004567 0.002048 MEarth  
57433.289370 1.002835 0.002038 MEarth  
57433.289868 1.000982 0.002041 MEarth  
57433.290364 0.998363 0.002045 MEarth  
57433.290862 1.000430 0.002044 MEarth  
57433.291358 1.003047 0.002048 MEarth  
57433.291853 1.001245 0.002049 MEarth  
57433.292344 1.005010 0.002050 MEarth  
57433.292843 1.000077 0.002047 MEarth  
57433.293358 0.998230 0.002048 MEarth  
57433.293853 1.004941 0.002058 MEarth  
57433.294354 1.001439 0.002055 MEarth  
57433.294851 1.000973 0.002053 MEarth  
57433.295364 0.999635 0.002052 MEarth  
57433.295879 1.000904 0.002054 MEarth  
57433.296378 1.001767 0.002058 MEarth  
57433.296870 0.998500 0.002052 MEarth  
57433.297388 1.001274 0.002053 MEarth  
57433.297890 0.996890 0.002054 MEarth  
57433.298398 0.999482 0.002054 MEarth  
57433.298897 1.001482 0.002058 MEarth  
57433.299394 0.999463 0.002058 MEarth  
57433.299905 1.000034 0.002060 MEarth  
57433.300404 1.001685 0.002061 MEarth  
57433.300901 1.000871 0.002059 MEarth  
57433.301396 1.000833 0.002063 MEarth  
57433.301890 0.997581 0.002060 MEarth  
57433.302392 1.000069 0.002065 MEarth  
57433.302887 1.002493 0.002062 MEarth  
57433.303388 0.999612 0.002067 MEarth  
57433.303916 0.995635 0.002067 MEarth  
57433.304410 1.000496 0.002067 MEarth  
57433.304922 0.998044 0.002066 MEarth  
57433.305439 1.000351 0.002071 MEarth  
57433.305931 1.002912 0.002082 MEarth  
57433.306427 1.003109 0.002076 MEarth  
57433.306926 0.999621 0.002083 MEarth  
57433.307423 1.000924 0.002077 MEarth  
57433.307915 1.000192 0.002082 MEarth  
57433.308412 0.996920 0.002080 MEarth  
57433.308929 0.999808 0.002089 MEarth  
57433.309426 1.001039 0.002082 MEarth  
57433.309924 0.998596 0.002084 MEarth  
57433.310419 0.999103 0.002089 MEarth  
57433.310941 1.000786 0.002088 MEarth  
57433.311436 1.001467 0.002087 MEarth  
57433.311948 0.998190 0.002092 MEarth  
57433.312474 1.003121 0.002092 MEarth  
57433.312978 1.002972 0.002097 MEarth  
57433.313476 1.003887 0.002099 MEarth  
57433.313969 0.998982 0.002099 MEarth  
57433.314466 0.994883 0.002094 MEarth  
57433.314983 1.005687 0.002099 MEarth  
57433.315495 0.995817 0.002101 MEarth  
57433.315987 1.003038 0.002099 MEarth  
57433.316511 0.998350 0.002105 MEarth  
57433.317009 1.002062 0.002110 MEarth  
57433.317505 1.000515 0.002105 MEarth  
57433.318005 0.997588 0.002107 MEarth  
57433.318504 0.999708 0.002112 MEarth  
57433.318997 1.000749 0.002116 MEarth  
57433.319499 0.997661 0.002105 MEarth  
57433.319995 0.998546 0.002108 MEarth  
57433.320516 1.002434 0.002119 MEarth  
57433.321017 1.004566 0.002121 MEarth  
57433.321511 0.995351 0.002114 MEarth  
57433.322022 0.997422 0.002130 MEarth  
57433.322522 1.005971 0.002136 MEarth  
57433.323023 1.000090 0.002128 MEarth  
57433.323521 0.999305 0.002136 MEarth  
57433.324024 1.000722 0.002135 MEarth  
57433.324518 1.002356 0.002144 MEarth  
57433.325015 1.000070 0.002142 MEarth  
57433.325512 0.996473 0.002142 MEarth  
57433.326013 0.998161 0.002141 MEarth  
57433.326507 1.001480 0.002145 MEarth  
57433.327020 1.002647 0.002148 MEarth  
57433.327521 1.000750 0.002150 MEarth  
57433.328020 1.001625 0.002152 MEarth  
57433.328520 0.999697 0.002155 MEarth  
57433.329012 1.001317 0.002165 MEarth  
57433.329510 0.996027 0.002159 MEarth  
57433.330008 0.998265 0.002159 MEarth  
57433.330504 1.001135 0.002162 MEarth  
57433.331002 1.000705 0.002167 MEarth  
57433.331493 1.000542 0.002166 MEarth  
57433.331992 1.001327 0.002163 MEarth  
57433.332486 1.004731 0.002175 MEarth  
57433.332980 0.997073 0.002178 MEarth  
57433.333476 1.002437 0.002181 MEarth  
57433.333989 0.999311 0.002180 MEarth  
57433.334509 0.992889 0.002179 MEarth  
57433.335013 1.001565 0.002183 MEarth  
57433.335529 0.999455 0.002184 MEarth  
57433.336040 0.997869 0.002177 MEarth  
57433.336537 1.000820 0.002196 MEarth  
57433.337032 0.999169 0.002187 MEarth  
57433.337528 0.997649 0.002192 MEarth  
57433.338048 1.001508 0.002195 MEarth  
57433.338546 1.006731 0.002202 MEarth  
57433.339037 1.001605 0.002196 MEarth  
57433.339531 0.993732 0.002195 MEarth  
57433.340032 1.006390 0.002210 MEarth  
57433.340541 0.998805 0.002206 MEarth  
57433.341032 1.003016 0.002213 MEarth  
57433.341528 1.002253 0.002208 MEarth  
57433.342029 1.001338 0.002215 MEarth  
57433.342528 0.999185 0.002215 MEarth  
57433.343030 1.001156 0.002224 MEarth  
57433.343546 0.997185 0.002227 MEarth  
57433.344045 0.999580 0.002218 MEarth  
57433.344542 1.001018 0.002229 MEarth  
57433.345036 1.000286 0.002228 MEarth  
57433.345537 1.000023 0.002230 MEarth  
57433.346033 0.999514 0.002237 MEarth  
57433.346533 0.996039 0.002229 MEarth  
57433.347028 1.003827 0.002239 MEarth  
57433.347539 0.998615 0.002236 MEarth  
57433.348038 1.004521 0.002246 MEarth  
57433.348580 0.997186 0.002240 MEarth  
57433.349094 1.006025 0.002255 MEarth  
57433.349603 1.000201 0.002257 MEarth  
57433.350121 0.996670 0.002252 MEarth  
57433.350622 1.001064 0.002254 MEarth  
57433.351120 0.998286 0.002261 MEarth  
57433.351621 0.997995 0.002260 MEarth  
57433.352116 0.998753 0.002270 MEarth  
57433.352633 0.999940 0.002272 MEarth  
57433.353138 0.997363 0.002273 MEarth  
57433.353640 0.997247 0.002267 MEarth  
57433.354129 1.000451 0.002284 MEarth  
57433.354624 1.004324 0.002285 MEarth  
57433.355122 1.002041 0.002290 MEarth  
57433.355635 0.998849 0.002286 MEarth  
57433.356139 1.003379 0.002290 MEarth  
57433.356637 0.998850 0.002296 MEarth  
57433.357136 1.002968 0.002304 MEarth  
57433.357636 0.996626 0.002298 MEarth  
57433.358133 1.003316 0.002305 MEarth  
57433.358632 1.002082 0.002306 MEarth  
57433.359125 1.000817 0.002302 MEarth  
57433.359616 1.000062 0.002313 MEarth  
57433.360114 0.997952 0.002314 MEarth  
57433.360613 1.001856 0.002324 MEarth  
57433.361132 0.999387 0.002317 MEarth  
57433.361650 1.000520 0.002328 MEarth  
57433.362174 1.000336 0.002327 MEarth  
57433.362681 0.999645 0.002331 MEarth  
57433.363179 0.996911 0.002336 MEarth  
57433.363678 1.001839 0.002340 MEarth  
57433.364169 0.999497 0.002346 MEarth  
57433.364671 1.001023 0.002348 MEarth  
57433.365179 1.003400 0.002356 MEarth  
57433.365679 0.999090 0.002353 MEarth  
57433.366175 0.999178 0.002355 MEarth  
57433.366677 0.997881 0.002362 MEarth  
57433.367193 1.009411 0.002366 MEarth  
57433.367690 1.001913 0.002370 MEarth  
57433.368188 1.001622 0.002378 MEarth  
57433.368692 0.998012 0.002372 MEarth  
57433.369186 1.004663 0.002380 MEarth  
57433.369689 1.002048 0.002384 MEarth  
57433.370183 0.999544 0.002389 MEarth  
57433.370677 1.000455 0.002394 MEarth  
57433.371191 1.001200 0.002404 MEarth  
57433.371686 0.998023 0.002399 MEarth  
57433.372203 1.003220 0.002406 MEarth  
57433.372700 1.000830 0.002415 MEarth  
57433.373197 1.001842 0.002408 MEarth  
57433.373693 0.999742 0.002412 MEarth  
57433.374219 1.002427 0.002422 MEarth  
57433.374719 1.001635 0.002431 MEarth  
57433.375220 1.000650 0.002430 MEarth  
57433.375720 1.002549 0.002443 MEarth  
57433.376219 0.997570 0.002434 MEarth  
57433.376721 1.003171 0.002451 MEarth  
57433.377219 1.006336 0.002448 MEarth  
57433.377732 0.993132 0.002455 MEarth  
57433.378235 1.008855 0.002462 MEarth  
57433.378735 1.005699 0.002461 MEarth  
57433.379234 1.007700 0.002472 MEarth  
57433.379733 0.997870 0.002470 MEarth  
57433.380229 0.994690 0.002470 MEarth  
57433.380733 0.997106 0.002477 MEarth  
57433.381243 1.008211 0.002489 MEarth  
57433.381747 0.998418 0.002491 MEarth  
57433.382246 1.001631 0.002507 MEarth  
57433.382741 0.995453 0.002494 MEarth  
57433.383249 0.997387 0.002507 MEarth  
57433.383771 1.005716 0.002511 MEarth  
57433.384269 1.000452 0.002523 MEarth  
57433.384765 1.000315 0.002521 MEarth  
57433.385265 1.003933 0.002530 MEarth  
57433.385761 0.998607 0.002533 MEarth  
57433.386276 1.003491 0.002539 MEarth  
57433.386776 1.001325 0.002541 MEarth  
57433.387273 1.000479 0.002552 MEarth  
57433.387770 0.998654 0.002555 MEarth  
57433.388278 0.994087 0.002561 MEarth  
57433.388777 0.995653 0.002571 MEarth  
57433.389278 1.001505 0.002576 MEarth  
57433.389772 1.001928 0.002576 MEarth  
57433.390292 0.999188 0.002589 MEarth  
57433.390797 0.997047 0.002594 MEarth  
57433.391299 0.993506 0.002590 MEarth  
57433.391798 0.996060 0.002606 MEarth  
57433.392294 0.998112 0.002605 MEarth  
57433.392807 0.999779 0.002625 MEarth  
57433.393303 1.007873 0.002641 MEarth  
57433.393800 1.005271 0.002648 MEarth  
57433.394303 0.992760 0.002660 MEarth  
57433.394798 0.994763 0.002668 MEarth  
57433.395291 0.999295 0.002679 MEarth  
57433.395790 1.005440 0.002717 MEarth  
57433.396284 0.996326 0.002693 MEarth  
57433.396798 0.997059 0.002732 MEarth  
57433.397312 1.001344 0.002722 MEarth  
57433.397835 0.996873 0.002718 MEarth  
57433.398350 0.990790 0.002734 MEarth  
57433.398865 0.994855 0.002756 MEarth  
57433.399365 1.000093 0.002768 MEarth  
57433.399864 0.998664 0.002784 MEarth  
57433.400369 0.993414 0.002807 MEarth  
57433.400889 1.002899 0.002833 MEarth  
57433.401388 0.995165 0.002827 MEarth  
57433.401884 1.001925 0.002882 MEarth  
57433.402384 0.996987 0.002914 MEarth  
57433.402883 1.001233 0.002946 MEarth  
57433.403385 0.993133 0.002966 MEarth  
57433.403887 0.995942 0.002996 MEarth  
57433.404385 1.005707 0.003051 MEarth  
57433.404885 0.989330 0.003102 MEarth  
57433.405384 0.991001 0.003162 MEarth  
57433.159806 0.995769 0.002157 MEarth  
57433.160308 0.998930 0.002140 MEarth  
57433.160806 1.000769 0.002142 MEarth  
57433.161304 0.998155 0.002158 MEarth  
57433.161810 1.002879 0.002150 MEarth  
57433.162305 1.000686 0.002139 MEarth  
57433.162807 1.001222 0.002138 MEarth  
57433.163303 1.003424 0.002146 MEarth  
57433.163816 1.001218 0.002131 MEarth  
57433.164314 0.996545 0.002135 MEarth  
57433.164813 1.004276 0.002131 MEarth  
57433.165312 1.001253 0.002132 MEarth  
57433.165805 0.999342 0.002121 MEarth  
57433.166317 1.003461 0.002134 MEarth  
57433.166842 0.995916 0.002123 MEarth  
57433.167343 0.998997 0.002129 MEarth  
57433.167837 1.001805 0.002136 MEarth  
57433.168336 0.994674 0.002122 MEarth  
57433.168831 0.995362 0.002120 MEarth  
57433.169337 0.997770 0.002115 MEarth  
57433.169856 0.999196 0.002122 MEarth  
57433.170362 0.997052 0.002132 MEarth  
57433.170861 0.997817 0.002125 MEarth  
57433.171356 0.999233 0.002119 MEarth  
57433.171856 0.999690 0.002127 MEarth  
57433.172370 0.999331 0.002118 MEarth  
57433.172870 0.998277 0.002115 MEarth  
57433.173375 0.998006 0.002117 MEarth  
57433.173887 1.002561 0.002132 MEarth  
57433.174409 1.000780 0.002125 MEarth  
57433.174903 0.997252 0.002113 MEarth  
57433.175401 1.000779 0.002124 MEarth  
57433.175900 1.001830 0.002119 MEarth  
57433.176400 0.992434 0.002616 MEarth  
57433.176905 0.998368 0.002130 MEarth  
57433.177419 1.000176 0.002117 MEarth  
57433.177912 0.997815 0.002114 MEarth  
57433.178409 1.000190 0.002105 MEarth  
57433.178904 1.000534 0.002112 MEarth  
57433.179402 1.000009 0.002111 MEarth  
57433.179900 1.001911 0.002108 MEarth  
57433.180399 1.000661 0.002108 MEarth  
57433.180916 1.000121 0.002119 MEarth  
57433.181431 1.002413 0.002123 MEarth  
57433.181930 0.997000 0.002110 MEarth  
57433.182433 1.002039 0.002113 MEarth  
57433.182934 1.002772 0.002117 MEarth  
57433.183428 1.000152 0.002113 MEarth  
57433.183921 0.998832 0.002108 MEarth  
57433.184424 1.001863 0.002108 MEarth  
57433.184922 0.998961 0.002103 MEarth  
57433.185424 0.999489 0.002105 MEarth  
57433.185926 1.003530 0.002106 MEarth  
57433.186441 1.004848 0.002107 MEarth  
57433.186941 1.000781 0.002102 MEarth  
57433.187438 1.003351 0.002107 MEarth  
57433.187935 1.003691 0.002108 MEarth  
57433.188436 1.001118 0.002098 MEarth  
57433.188957 1.000952 0.002102 MEarth  
57433.189457 0.999474 0.002109 MEarth  
57433.189959 0.997398 0.002109 MEarth  
57433.190457 0.998794 0.002105 MEarth  
57433.190970 0.997137 0.002112 MEarth  
57433.191466 0.996196 0.002107 MEarth  
57433.191986 1.000271 0.002108 MEarth  
57433.192487 0.998244 0.002098 MEarth  
57433.192990 0.998283 0.002096 MEarth  
57433.193503 1.003486 0.002098 MEarth  
57433.194001 0.997983 0.002093 MEarth  
57433.194496 1.001094 0.002103 MEarth  
57433.194989 1.001456 0.002106 MEarth  
57433.195485 0.996716 0.002083 MEarth  
57433.195979 0.999083 0.002099 MEarth  
57433.196480 0.997802 0.002097 MEarth  
57433.196973 0.999351 0.002099 MEarth  
57433.197466 1.003914 0.002097 MEarth  
57433.197959 0.998167 0.002100 MEarth  
57433.198460 0.998091 0.002096 MEarth  
57433.198954 0.998611 0.002099 MEarth  
57433.199447 0.997419 0.002097 MEarth  
57433.199960 1.004084 0.002101 MEarth  
57433.200458 1.004596 0.002104 MEarth  
57433.200954 1.002704 0.002100 MEarth  
57433.201468 0.999596 0.002088 MEarth  
57433.201970 0.998463 0.002091 MEarth  
57433.202470 0.999858 0.002100 MEarth  
57433.202974 0.999011 0.002093 MEarth  
57433.203477 0.995320 0.002096 MEarth  
57433.203970 1.002589 0.002099 MEarth  
57433.204470 1.002100 0.002097 MEarth  
57433.204987 0.995697 0.002090 MEarth  
57433.205502 0.998228 0.002089 MEarth  
57433.206015 0.999951 0.002089 MEarth  
57433.206518 1.000089 0.002084 MEarth  
57433.207014 1.005956 0.002097 MEarth  
57433.207512 0.998927 0.002085 MEarth  
57433.208027 1.001764 0.002086 MEarth  
57433.208526 1.002965 0.002090 MEarth  
57433.209027 0.997142 0.002085 MEarth  
57433.209524 1.000381 0.002082 MEarth  
57433.210015 1.001138 0.002082 MEarth  
57433.210519 1.002633 0.002084 MEarth  
57433.211016 1.000367 0.002079 MEarth  
57433.211531 1.000947 0.002089 MEarth  
57433.212032 0.999946 0.002080 MEarth  
57433.212534 1.000451 0.002085 MEarth  
57433.213030 0.999991 0.002087 MEarth  
57433.213526 0.999456 0.002084 MEarth  
57433.214028 1.002506 0.002088 MEarth  
57433.214523 1.000887 0.002084 MEarth  
57433.215038 0.998048 0.002088 MEarth  
57433.215534 0.999708 0.002091 MEarth  
57433.216033 0.998595 0.002082 MEarth  
57433.216551 0.999014 0.002083 MEarth  
57433.217046 0.998465 0.002083 MEarth  
57433.217559 1.003026 0.002085 MEarth  
57433.218052 1.000237 0.002084 MEarth  
57433.218542 1.000614 0.002090 MEarth  
57433.219043 1.003360 0.002096 MEarth  
57433.219543 1.000342 0.002092 MEarth  
57433.220059 1.000555 0.002076 MEarth  
57433.220559 1.002219 0.002082 MEarth  
57433.221054 1.000260 0.002084 MEarth  
57433.221551 0.995791 0.002085 MEarth  
57433.222058 0.999537 0.002090 MEarth  
57433.222558 0.999737 0.002085 MEarth  
57433.223053 0.996897 0.002082 MEarth  
57433.223556 0.999849 0.002088 MEarth  
57433.225014 nan      nan      MEarth  
57433.226062 nan      nan      MEarth  
57433.226589 1.001663 0.002090 MEarth  
57433.227089 1.004903 0.002098 MEarth  
57433.227579 1.000584 0.002098 MEarth  
57433.228091 0.996712 0.002085 MEarth  
57433.228582 0.996302 0.002089 MEarth  
57433.229077 0.998635 0.002087 MEarth  
57433.229578 0.999054 0.002092 MEarth  
57433.230079 0.997451 0.002092 MEarth  
57433.230574 0.990974 0.002081 MEarth  
57433.231066 0.994524 0.002093 MEarth  
57433.231561 1.000451 0.002095 MEarth  
57433.232055 0.997822 0.002089 MEarth  
57433.232553 0.998546 0.002091 MEarth  
57433.233049 0.999315 0.002085 MEarth  
57433.233548 1.002840 0.002091 MEarth  
57433.234058 0.997104 0.002085 MEarth  
57433.234558 0.998010 0.002086 MEarth  
57433.235072 0.997899 0.002086 MEarth  
57433.235566 0.998711 0.002089 MEarth  
57433.236063 0.993473 0.002086 MEarth  
57433.236561 1.000748 0.002088 MEarth  
57433.237055 0.998797 0.002083 MEarth  
57433.237553 0.998472 0.002088 MEarth  
57433.238055 0.999175 0.002095 MEarth  
57433.238558 0.999663 0.002087 MEarth  
57433.239055 0.999690 0.002084 MEarth  
57433.239557 0.995919 0.002082 MEarth  
57433.240055 0.999591 0.002091 MEarth  
57433.240550 1.000568 0.002084 MEarth  
57433.241040 0.999269 0.002088 MEarth  
57433.241540 0.999632 0.002086 MEarth  
57433.242035 1.000589 0.002091 MEarth  
57433.242546 0.994355 0.002088 MEarth  
57433.243043 0.998021 0.002086 MEarth  
57433.243535 0.993921 0.002092 MEarth  
57433.244034 0.997848 0.002093 MEarth  
57433.244529 0.997877 0.002089 MEarth  
57433.245027 0.997154 0.002091 MEarth  
57433.245539 0.998345 0.002088 MEarth  
57433.246033 0.998002 0.002093 MEarth  
57433.246533 0.997906 0.002088 MEarth  
57433.247031 1.001777 0.002088 MEarth  
57433.247531 0.998103 0.002085 MEarth  
57433.248024 0.999649 0.002088 MEarth  
57433.248524 0.997211 0.002089 MEarth  
57433.249023 1.004171 0.002098 MEarth  
57433.249518 0.996042 0.002094 MEarth  
57433.250013 0.999548 0.002100 MEarth  
57433.250512 1.001702 0.002101 MEarth  
57433.251010 1.001238 0.002104 MEarth  
57433.251506 0.997879 0.002092 MEarth  
57433.252003 1.001694 0.002106 MEarth  
57433.252501 0.998946 0.002112 MEarth  
57433.252994 0.999585 0.002090 MEarth  
57433.253489 1.002984 0.002105 MEarth  
57433.253985 0.996748 0.002093 MEarth  
57433.254482 0.999556 0.002100 MEarth  
57433.254977 0.997432 0.002098 MEarth  
57433.255511 0.990046 0.002089 MEarth  
57433.256010 0.994616 0.002104 MEarth  
57433.256515 1.001514 0.002105 MEarth  
57433.257015 0.998715 0.002101 MEarth  
57433.257511 0.997142 0.002105 MEarth  
57433.258013 0.997302 0.002100 MEarth  
57433.258525 0.995168 0.002096 MEarth  
57433.259024 0.996270 0.002105 MEarth  
57433.259540 0.996873 0.002096 MEarth  
57433.260033 1.001916 0.002110 MEarth  
57433.260526 0.997266 0.002111 MEarth  
57433.261035 0.996396 0.002103 MEarth  
57433.261542 0.997611 0.002113 MEarth  
57433.262055 0.994831 0.002104 MEarth  
57433.262551 0.997162 0.002112 MEarth  
57433.263043 0.999025 0.002110 MEarth  
57433.263541 0.999320 0.002110 MEarth  
57433.264038 0.997338 0.002110 MEarth  
57433.264543 0.999110 0.002117 MEarth  
57433.265038 1.001085 0.002116 MEarth  
57433.265555 0.998797 0.002131 MEarth  
57433.266049 1.001481 0.002121 MEarth  
57433.266556 1.003172 0.002118 MEarth  
57433.267047 0.999653 0.002117 MEarth  
57433.267564 0.998090 0.002112 MEarth  
57433.268075 0.995877 0.002112 MEarth  
57433.268574 1.000902 0.002117 MEarth  
57433.269086 1.005994 0.002117 MEarth  
57433.269597 0.998790 0.002114 MEarth  
57433.270108 1.002638 0.002115 MEarth  
57433.270603 1.000496 0.002122 MEarth  
57433.271141 0.999540 0.002123 MEarth  
57433.271641 1.001128 0.002122 MEarth  
57433.272136 1.002183 0.002121 MEarth  
57433.272636 0.998810 0.002120 MEarth  
57433.273150 1.004131 0.002136 MEarth  
57433.273641 1.006665 0.002137 MEarth  
57433.274143 1.000418 0.002145 MEarth  
57433.274638 1.000822 0.002131 MEarth  
57433.275132 1.003492 0.002125 MEarth  
57433.275632 1.001099 0.002122 MEarth  
57433.276125 1.000666 0.002143 MEarth  
57433.276619 1.000951 0.002126 MEarth  
57433.277124 1.002557 0.002136 MEarth  
57433.277619 1.004347 0.002137 MEarth  
57433.278133 1.005006 0.002131 MEarth  
57433.278626 1.002927 0.002124 MEarth  
57433.279116 0.994174 0.002132 MEarth  
57433.279618 0.999762 0.002137 MEarth  
57433.280115 1.000011 0.002139 MEarth  
57433.280620 1.003837 0.002141 MEarth  
57433.281115 1.002621 0.002139 MEarth  
57433.281613 0.999367 0.002140 MEarth  
57433.282107 1.004146 0.002135 MEarth  
57433.282620 1.003027 0.002136 MEarth  
57433.283121 1.000772 0.002139 MEarth  
57433.283619 1.002383 0.002140 MEarth  
57433.284114 0.999605 0.002145 MEarth  
57433.284612 1.003690 0.002149 MEarth  
57433.285122 1.000930 0.002144 MEarth  
57433.285615 1.001893 0.002137 MEarth  
57433.286114 1.003314 0.002131 MEarth  
57433.286605 1.001077 0.002134 MEarth  
57433.287118 1.004371 0.002135 MEarth  
57433.287612 1.000603 0.002133 MEarth  
57433.288111 1.000434 0.002130 MEarth  
57433.288629 1.006084 0.002139 MEarth  
57433.289123 1.004017 0.002136 MEarth  
57433.289619 1.000525 0.002143 MEarth  
57433.290114 1.004523 0.002143 MEarth  
57433.290610 1.002099 0.002137 MEarth  
57433.291104 1.002212 0.002141 MEarth  
57433.291599 1.003473 0.002142 MEarth  
57433.292092 1.001570 0.002153 MEarth  
57433.292586 1.004405 0.002152 MEarth  
57433.293089 1.006682 0.002153 MEarth  
57433.293590 1.003131 0.002149 MEarth  
57433.294103 0.997499 0.002152 MEarth  
57433.294599 1.006613 0.002160 MEarth  
57433.295094 0.998001 0.002140 MEarth  
57433.295588 1.000422 0.002153 MEarth  
57433.296085 0.998673 0.002162 MEarth  
57433.296599 0.996839 0.002146 MEarth  
57433.297115 1.001325 0.002155 MEarth  
57433.297615 1.003747 0.002156 MEarth  
57433.298111 1.002650 0.002159 MEarth  
57433.298613 1.001796 0.002158 MEarth  
57433.299128 0.998004 0.002149 MEarth  
57433.299626 1.000673 0.002156 MEarth  
57433.300123 0.998015 0.002153 MEarth  
57433.300619 1.004054 0.002163 MEarth  
57433.301124 0.998539 0.002154 MEarth  
57433.301615 0.998130 0.002161 MEarth  
57433.302107 0.998300 0.002163 MEarth  
57433.302604 1.000316 0.002168 MEarth  
57433.303098 1.003023 0.002173 MEarth  
57433.303599 0.998048 0.002163 MEarth  
57433.304109 1.000861 0.002164 MEarth  
57433.304611 1.003818 0.002167 MEarth  
57433.305105 0.999619 0.002169 MEarth  
57433.305609 0.997374 0.002170 MEarth  
57433.306099 1.001457 0.002169 MEarth  
57433.306616 0.996518 0.002169 MEarth  
57433.307134 1.000347 0.002172 MEarth  
57433.307643 1.000225 0.002180 MEarth  
57433.308137 1.001063 0.002184 MEarth  
57433.308630 1.002543 0.002180 MEarth  
57433.309126 0.996643 0.002180 MEarth  
57433.309621 1.001804 0.002188 MEarth  
57433.310140 1.005294 0.002184 MEarth  
57433.310647 0.998378 0.002180 MEarth  
57433.311146 0.997795 0.002194 MEarth  
57433.311646 1.001700 0.002191 MEarth  
57433.312139 0.999434 0.002184 MEarth  
57433.312661 0.997745 0.002191 MEarth  
57433.313172 1.001121 0.002196 MEarth  
57433.313671 1.003024 0.002200 MEarth  
57433.314164 1.003053 0.002198 MEarth  
57433.314662 1.003860 0.002197 MEarth  
57433.315166 1.000625 0.002201 MEarth  
57433.315663 0.994248 0.002194 MEarth  
57433.316163 1.001215 0.002200 MEarth  
57433.316663 0.996578 0.002205 MEarth  
57433.317154 1.003096 0.002210 MEarth  
57433.317649 1.001117 0.002207 MEarth  
57433.318144 1.001369 0.002208 MEarth  
57433.318656 0.999262 0.002210 MEarth  
57433.319155 1.001070 0.002211 MEarth  
57433.319652 0.997027 0.002211 MEarth  
57433.320151 1.000769 0.002216 MEarth  
57433.320648 1.000889 0.002217 MEarth  
57433.321140 0.998079 0.002220 MEarth  
57433.321636 0.997632 0.002220 MEarth  
57433.322130 1.002796 0.002230 MEarth  
57433.322626 1.001473 0.002228 MEarth  
57433.323125 0.996743 0.002226 MEarth  
57433.323634 1.003809 0.002234 MEarth  
57433.324134 1.000866 0.002231 MEarth  
57433.324632 1.001947 0.002236 MEarth  
57433.325126 0.999192 0.002238 MEarth  
57433.325624 0.997541 0.002240 MEarth  
57433.326122 0.997170 0.002238 MEarth  
57433.326616 1.001068 0.002232 MEarth  
57433.327113 0.996619 0.002242 MEarth  
57433.327609 1.003442 0.002243 MEarth  
57433.328132 0.997867 0.002245 MEarth  
57433.328632 1.002375 0.002257 MEarth  
57433.329122 1.000163 0.002252 MEarth  
57433.329632 1.002604 0.002253 MEarth  
57433.330127 0.999176 0.002263 MEarth  
57433.330622 1.005508 0.002264 MEarth  
57433.331122 1.004199 0.002269 MEarth  
57433.331625 0.997134 0.002271 MEarth  
57433.332119 1.000332 0.002266 MEarth  
57433.332627 0.997318 0.002275 MEarth  
57433.333120 0.997280 0.002281 MEarth  
57433.333627 0.999770 0.002274 MEarth  
57433.334138 0.997517 0.002272 MEarth  
57433.334635 1.000399 0.002283 MEarth  
57433.335132 0.997990 0.002277 MEarth  
57433.335634 0.995902 0.002275 MEarth  
57433.336134 1.003976 0.002277 MEarth  
57433.336630 1.001034 0.002293 MEarth  
57433.337137 0.997058 0.002286 MEarth  
57433.337637 0.997814 0.002280 MEarth  
57433.338139 1.003557 0.002290 MEarth  
57433.338635 1.000942 0.002294 MEarth  
57433.339126 0.995377 0.002293 MEarth  
57433.339622 0.998903 0.002298 MEarth  
57433.340114 1.002271 0.002306 MEarth  
57433.340634 0.990947 0.002303 MEarth  
57433.341134 0.998925 0.002300 MEarth  
57433.341636 1.003599 0.002313 MEarth  
57433.342152 1.002572 0.002310 MEarth  
57433.342650 0.993945 0.002312 MEarth  
57433.343145 0.995166 0.002316 MEarth  
57433.343638 0.993798 0.002310 MEarth  
57433.344142 0.998561 0.002317 MEarth  
57433.344658 0.995809 0.002317 MEarth  
57433.345162 1.003244 0.002328 MEarth  
57433.345684 0.995448 0.002325 MEarth  
57433.346200 1.002273 0.002334 MEarth  
57433.346690 1.003781 0.002326 MEarth  
57433.347183 0.997827 0.002337 MEarth  
57433.347686 1.000404 0.002339 MEarth  
57433.348179 1.002486 0.002340 MEarth  
57433.348678 1.001493 0.002347 MEarth  
57433.349191 1.000679 0.002340 MEarth  
57433.349693 1.000404 0.002356 MEarth  
57433.350188 0.997014 0.002348 MEarth  
57433.350688 0.996955 0.002348 MEarth  
57433.351183 1.003914 0.002354 MEarth  
57433.351689 0.999315 0.002355 MEarth  
57433.352184 0.997212 0.002358 MEarth  
57433.352680 0.997771 0.002354 MEarth  
57433.353194 0.998474 0.002369 MEarth  
57433.353693 1.002671 0.002380 MEarth  
57433.354193 1.003786 0.002373 MEarth  
57433.354699 1.002385 0.002374 MEarth  
57433.355213 0.998514 0.002380 MEarth  
57433.355723 0.995426 0.002375 MEarth  
57433.356222 1.002995 0.002387 MEarth  
57433.356716 0.995020 0.002381 MEarth  
57433.357211 1.003962 0.002393 MEarth  
57433.357710 1.003513 0.002387 MEarth  
57433.358209 1.001872 0.002402 MEarth  
57433.358718 1.001656 0.002401 MEarth  
57433.359217 1.001058 0.002397 MEarth  
57433.359717 1.000950 0.002403 MEarth  
57433.360215 0.996200 0.002406 MEarth  
57433.360714 0.999969 0.002407 MEarth  
57433.361208 1.010217 0.002420 MEarth  
57433.361709 1.003737 0.002410 MEarth  
57433.362210 0.996233 0.002411 MEarth  
57433.362703 1.002984 0.002426 MEarth  
57433.363207 1.002430 0.002430 MEarth  
57433.363703 1.003372 0.002429 MEarth  
57433.364200 0.995066 0.002433 MEarth  
57433.364715 1.000770 0.002439 MEarth  
57433.365211 0.996492 0.002437 MEarth  
57433.365705 0.999879 0.002450 MEarth  
57433.366228 1.001586 0.002452 MEarth  
57433.366727 1.000933 0.002457 MEarth  
57433.367224 0.998271 0.002447 MEarth  
57433.367723 1.003221 0.002460 MEarth  
57433.368238 1.003195 0.002468 MEarth  
57433.368732 0.999760 0.002470 MEarth  
57433.369232 0.998149 0.002463 MEarth  
57433.369728 1.004557 0.002472 MEarth  
57433.370243 1.000296 0.002479 MEarth  
57433.370741 0.998340 0.002473 MEarth  
57433.371232 1.003454 0.002492 MEarth  
57433.371736 0.999603 0.002490 MEarth  
57433.372254 0.998733 0.002486 MEarth  
57433.372751 1.002643 0.002491 MEarth  
57433.373249 0.997240 0.002492 MEarth  
57433.373769 1.000987 0.002499 MEarth  
57433.374268 1.007015 0.002513 MEarth  
57433.374766 1.001610 0.002512 MEarth  
57433.375268 1.001749 0.002509 MEarth  
57433.375767 0.995495 0.002510 MEarth  
57433.376267 1.000797 0.002518 MEarth  
57433.376761 1.000549 0.002536 MEarth  
57433.377259 0.998059 0.002526 MEarth  
57433.377777 1.005551 0.002555 MEarth  
57433.378297 0.997238 0.002539 MEarth  
57433.378799 1.001788 0.002543 MEarth  
57433.379298 1.003387 0.002551 MEarth  
57433.379796 1.006643 0.002555 MEarth  
57433.380310 0.994271 0.002557 MEarth  
57433.380804 0.995778 0.002558 MEarth  
57433.381327 0.999220 0.002572 MEarth  
57433.381826 0.996779 0.002580 MEarth  
57433.382326 1.000019 0.002583 MEarth  
57433.382824 1.001847 0.002595 MEarth  
57433.383325 0.996907 0.002600 MEarth  
57433.383818 0.995113 0.002593 MEarth  
57433.384314 0.993262 0.002606 MEarth  
57433.384820 0.999170 0.002617 MEarth  
57433.385319 0.996020 0.002617 MEarth  
57433.385813 1.003082 0.002621 MEarth  
57433.386309 1.004361 0.002629 MEarth  
57433.386824 0.993082 0.002625 MEarth  
57433.387323 0.997763 0.002634 MEarth  
57433.387820 0.994294 0.002643 MEarth  
57433.388314 0.996807 0.002647 MEarth  
57433.388812 0.997836 0.002648 MEarth  
57433.389309 0.996003 0.002648 MEarth  
57433.389804 0.997038 0.002658 MEarth  
57433.390302 0.993525 0.002662 MEarth  
57433.390796 0.997141 0.002692 MEarth  
57433.391294 0.994910 0.002683 MEarth  
57433.391807 1.003708 0.002911 MEarth  
57433.392310 1.003849 0.002713 MEarth  
57433.392809 0.994787 0.002721 MEarth  
57433.393308 1.008099 0.002731 MEarth  
57433.393805 1.005093 0.002746 MEarth  
57433.394299 0.999178 0.002764 MEarth  
57433.394811 1.005612 0.002761 MEarth  
57433.395308 1.005680 0.002779 MEarth  
57433.395811 0.999170 0.002768 MEarth  
57433.396306 0.990990 0.002748 MEarth  
57433.396822 0.996997 0.002779 MEarth  
57433.397318 1.004428 0.002805 MEarth  
57433.397815 0.994200 0.002798 MEarth  
57433.398312 0.996144 0.002824 MEarth  
57433.398808 1.003736 0.002851 MEarth  
57433.399329 1.002389 0.002852 MEarth  
57433.399845 1.005225 0.002884 MEarth  
57433.400355 0.997541 0.002908 MEarth  
57433.400861 1.000706 0.002898 MEarth  
57433.401376 0.996179 0.002927 MEarth  
57433.401871 1.001791 0.002971 MEarth  
57433.402383 1.004876 0.003049 MEarth  
57433.402877 0.996733 0.003014 MEarth  
57433.403374 1.000871 0.003065 MEarth  
57433.403886 1.002651 0.003096 MEarth  
57433.404399 0.998950 0.003167 MEarth  
57433.404894 0.999950 0.003207 MEarth  
57433.405392 1.010431 0.003290 MEarth  
57433.162889 1.000072 0.002106 MEarth  
57433.163391 0.999298 0.002108 MEarth  
57433.163891 1.000116 0.002106 MEarth  
57433.164388 1.000330 0.002095 MEarth  
57433.164889 0.998869 0.002094 MEarth  
57433.165387 0.999051 0.002094 MEarth  
57433.165884 1.000068 0.002099 MEarth  
57433.166381 0.996459 0.002090 MEarth  
57433.166879 1.001683 0.002102 MEarth  
57433.167378 0.994951 0.002092 MEarth  
57433.167869 1.001219 0.002087 MEarth  
57433.168380 0.998855 0.002083 MEarth  
57433.168896 0.997981 0.002087 MEarth  
57433.169410 1.000793 0.002094 MEarth  
57433.169905 0.995709 0.002094 MEarth  
57433.170408 0.998359 0.002092 MEarth  
57433.170908 0.999603 0.002089 MEarth  
57433.171426 1.002440 0.002090 MEarth  
57433.171924 1.002931 0.002091 MEarth  
57433.172419 0.999170 0.002088 MEarth  
57433.172912 1.004317 0.002087 MEarth  
57433.173404 0.994793 0.002088 MEarth  
57433.173900 1.003211 0.002085 MEarth  
57433.174390 0.999789 0.002087 MEarth  
57433.174884 0.997927 0.002080 MEarth  
57433.175378 0.997106 0.002082 MEarth  
57433.175872 1.003808 0.002088 MEarth  
57433.176364 1.002562 0.002079 MEarth  
57433.176859 1.000261 0.002084 MEarth  
57433.177357 1.000229 0.002080 MEarth  
57433.177853 0.996747 0.002078 MEarth  
57433.178349 1.003251 0.002094 MEarth  
57433.178845 0.999307 0.002087 MEarth  
57433.179346 1.001609 0.002083 MEarth  
57433.179844 1.004072 0.002093 MEarth  
57433.180347 1.001250 0.002072 MEarth  
57433.180848 1.003966 0.002080 MEarth  
57433.181347 0.996396 0.002079 MEarth  
57433.181838 0.999349 0.002084 MEarth  
57433.182334 1.002547 0.002085 MEarth  
57433.182824 1.006282 0.002092 MEarth  
57433.183338 1.001729 0.002088 MEarth  
57433.183837 0.999788 0.002082 MEarth  
57433.184337 1.002401 0.002090 MEarth  
57433.184828 1.002908 0.002082 MEarth  
57433.185324 1.001029 0.002086 MEarth  
57433.185816 0.998088 0.002073 MEarth  
57433.186317 0.999178 0.002081 MEarth  
57433.186812 1.001908 0.002074 MEarth  
57433.187331 1.003227 0.002081 MEarth  
57433.187832 1.000701 0.002083 MEarth  
57433.188330 0.999986 0.002078 MEarth  
57433.188825 1.003420 0.002084 MEarth  
57433.189331 0.995690 0.002071 MEarth  
57433.189824 1.002019 0.002076 MEarth  
57433.190325 0.999885 0.002077 MEarth  
57433.190829 1.001055 0.002072 MEarth  
57433.191327 0.999169 0.002076 MEarth  
57433.191823 1.001229 0.002084 MEarth  
57433.192318 1.001544 0.002077 MEarth  
57433.192811 0.998756 0.002078 MEarth  
57433.193329 0.999642 0.002078 MEarth  
57433.193828 0.997741 0.002070 MEarth  
57433.194326 1.000591 0.002080 MEarth  
57433.194829 0.997275 0.002071 MEarth  
57433.195318 0.997492 0.002078 MEarth  
57433.195812 0.999360 0.002079 MEarth  
57433.196310 1.001316 0.002075 MEarth  
57433.196805 1.000582 0.002077 MEarth  
57433.197301 1.000526 0.002064 MEarth  
57433.197811 0.997874 0.002064 MEarth  
57433.198303 0.997672 0.002062 MEarth  
57433.198806 1.003310 0.002063 MEarth  
57433.199303 0.996896 0.002067 MEarth  
57433.199797 0.997339 0.002071 MEarth  
57433.200311 0.998348 0.002064 MEarth  
57433.200812 1.003147 0.002070 MEarth  
57433.201314 0.997172 0.002066 MEarth  
57433.201811 1.001230 0.002068 MEarth  
57433.202308 0.998457 0.002071 MEarth  
57433.202824 0.999720 0.002070 MEarth  
57433.203340 0.998456 0.002068 MEarth  
57433.203839 0.998753 0.002055 MEarth  
57433.204352 0.999259 0.002063 MEarth  
57433.204854 0.999254 0.002061 MEarth  
57433.205374 0.999222 0.002070 MEarth  
57433.205884 1.003870 0.002065 MEarth  
57433.206393 1.003897 0.002064 MEarth  
57433.206890 1.000670 0.002063 MEarth  
57433.207389 1.001137 0.002062 MEarth  
57433.207904 1.002963 0.002056 MEarth  
57433.208403 1.001198 0.002059 MEarth  
57433.208898 0.997288 0.002066 MEarth  
57433.209394 0.998146 0.002062 MEarth  
57433.209894 0.997570 0.002066 MEarth  
57433.210389 0.996221 0.002061 MEarth  
57433.210890 0.999807 0.002052 MEarth  
57433.211400 1.001820 0.002056 MEarth  
57433.211891 0.997194 0.002059 MEarth  
57433.212388 0.996760 0.002056 MEarth  
57433.212878 1.001620 0.002063 MEarth  
57433.213376 1.002358 0.002062 MEarth  
57433.213876 0.997711 0.002059 MEarth  
57433.214369 1.004018 0.002067 MEarth  
57433.214863 0.999647 0.002067 MEarth  
57433.215360 1.005342 0.002069 MEarth  
57433.215856 1.001544 0.002060 MEarth  
57433.216351 1.002559 0.002060 MEarth  
57433.216844 0.999168 0.002055 MEarth  
57433.217348 0.999183 0.002060 MEarth  
57433.217845 0.999949 0.002057 MEarth  
57433.218350 1.002249 0.002059 MEarth  
57433.218849 1.001254 0.002065 MEarth  
57433.219341 1.002281 0.002062 MEarth  
57433.219837 1.003359 0.002064 MEarth  
57433.220332 1.000997 0.002057 MEarth  
57433.220833 0.996742 0.002057 MEarth  
57433.221326 0.999898 0.002065 MEarth  
57433.221840 1.003613 0.002063 MEarth  
57433.222346 1.000865 0.002061 MEarth  
57433.222840 0.997099 0.002067 MEarth  
57433.223337 0.999918 0.002066 MEarth  
57433.224797 nan      nan      MEarth  
57433.225975 nan      nan      MEarth  
57433.226492 0.998693 0.002067 MEarth  
57433.226989 0.996486 0.002066 MEarth  
57433.227496 0.997814 0.002062 MEarth  
57433.227989 1.000646 0.002061 MEarth  
57433.228481 1.000453 0.002071 MEarth  
57433.228978 1.001955 0.002068 MEarth  
57433.229506 0.998146 0.002061 MEarth  
57433.230020 0.995348 0.002058 MEarth  
57433.230515 0.995741 0.002052 MEarth  
57433.231015 1.002577 0.002063 MEarth  
57433.231514 0.998244 0.002054 MEarth  
57433.232010 0.995589 0.002063 MEarth  
57433.232510 0.999295 0.002056 MEarth  
57433.233005 0.999052 0.002062 MEarth  
57433.233501 0.995550 0.002062 MEarth  
57433.233994 1.002468 0.002055 MEarth  
57433.234492 0.996017 0.002066 MEarth  
57433.234987 1.002731 0.002077 MEarth  
57433.235487 1.002044 0.002070 MEarth  
57433.235983 1.004806 0.002076 MEarth  
57433.236482 1.000590 0.002065 MEarth  
57433.236981 0.995777 0.002064 MEarth  
57433.237476 0.998083 0.002078 MEarth  
57433.237976 0.997310 0.002067 MEarth  
57433.238494 1.002532 0.002069 MEarth  
57433.238992 1.002366 0.002072 MEarth  
57433.239492 0.997551 0.002061 MEarth  
57433.240007 0.997779 0.002064 MEarth  
57433.240507 1.001049 0.002066 MEarth  
57433.241000 0.993596 0.002059 MEarth  
57433.241497 0.997621 0.002064 MEarth  
57433.241993 1.001119 0.002072 MEarth  
57433.242493 0.995449 0.002063 MEarth  
57433.242993 0.994013 0.002068 MEarth  
57433.243487 1.002165 0.002075 MEarth  
57433.243984 0.997551 0.002072 MEarth  
57433.244484 1.001341 0.002069 MEarth  
57433.244991 0.998273 0.002070 MEarth  
57433.245488 1.001286 0.002080 MEarth  
57433.245985 0.997713 0.002076 MEarth  
57433.246486 1.002066 0.002083 MEarth  
57433.246979 1.002410 0.002076 MEarth  
57433.247493 1.001358 0.002075 MEarth  
57433.247987 0.999745 0.002069 MEarth  
57433.248484 0.999164 0.002067 MEarth  
57433.249002 0.997750 0.002083 MEarth  
57433.249498 0.999408 0.002070 MEarth  
57433.249998 0.993647 0.002063 MEarth  
57433.250499 0.999283 0.002071 MEarth  
57433.250992 1.002759 0.002075 MEarth  
57433.251486 0.996903 0.002078 MEarth  
57433.251981 1.003982 0.002081 MEarth  
57433.252478 1.001752 0.002089 MEarth  
57433.252975 1.002180 0.002073 MEarth  
57433.253469 1.000977 0.002070 MEarth  
57433.253965 0.998076 0.002076 MEarth  
57433.254465 0.998425 0.002079 MEarth  
57433.254964 0.998556 0.002076 MEarth  
57433.255463 0.998531 0.002089 MEarth  
57433.255958 1.000183 0.002088 MEarth  
57433.256470 0.998309 0.002088 MEarth  
57433.256964 0.995027 0.002077 MEarth  
57433.257479 1.002586 0.002084 MEarth  
57433.257974 1.002876 0.002084 MEarth  
57433.258472 1.001677 0.002098 MEarth  
57433.258971 0.993829 0.002086 MEarth  
57433.259471 1.000281 0.002091 MEarth  
57433.259968 0.997205 0.002092 MEarth  
57433.260467 0.999932 0.002088 MEarth  
57433.260959 0.998414 0.002080 MEarth  
57433.261456 0.998014 0.002085 MEarth  
57433.261953 0.996733 0.002092 MEarth  
57433.262449 0.998001 0.002084 MEarth  
57433.262944 0.999340 0.002096 MEarth  
57433.263452 1.000299 0.002093 MEarth  
57433.263945 1.003867 0.002089 MEarth  
57433.264448 1.000007 0.002082 MEarth  
57433.264964 1.004914 0.002095 MEarth  
57433.265490 1.000779 0.002090 MEarth  
57433.265984 1.002766 0.002103 MEarth  
57433.266497 0.999576 0.002098 MEarth  
57433.267013 0.997058 0.002086 MEarth  
57433.267512 0.997140 0.002089 MEarth  
57433.268034 0.994698 0.002090 MEarth  
57433.268534 1.002286 0.002092 MEarth  
57433.269030 0.999344 0.002099 MEarth  
57433.269529 0.995488 0.002088 MEarth  
57433.270026 0.999596 0.002098 MEarth  
57433.270526 1.000349 0.002097 MEarth  
57433.271024 1.000224 0.002099 MEarth  
57433.271540 1.000592 0.002096 MEarth  
57433.272033 0.998513 0.002098 MEarth  
57433.272547 0.998434 0.002093 MEarth  
57433.273045 1.005163 0.002105 MEarth  
57433.273539 0.996240 0.002098 MEarth  
57433.274038 1.001056 0.002104 MEarth  
57433.274542 1.002109 0.002102 MEarth  
57433.275045 1.001778 0.002104 MEarth  
57433.275542 1.003281 0.002106 MEarth  
57433.276038 1.005068 0.002105 MEarth  
57433.276532 1.003909 0.002115 MEarth  
57433.277029 1.003363 0.002118 MEarth  
57433.277540 1.002511 0.002121 MEarth  
57433.278041 0.998990 0.002108 MEarth  
57433.278539 0.998497 0.002112 MEarth  
57433.279033 1.001945 0.002117 MEarth  
57433.279547 1.005856 0.002110 MEarth  
57433.280043 1.000233 0.002116 MEarth  
57433.280544 1.001988 0.002109 MEarth  
57433.281053 1.004073 0.002116 MEarth  
57433.281556 0.997573 0.002114 MEarth  
57433.282053 0.997195 0.002121 MEarth  
57433.282549 1.004963 0.002125 MEarth  
57433.283041 1.000559 0.002126 MEarth  
57433.283532 1.001183 0.002133 MEarth  
57433.284028 1.001928 0.002126 MEarth  
57433.284530 1.000490 0.002122 MEarth  
57433.285035 1.002960 0.002119 MEarth  
57433.285529 1.000733 0.002114 MEarth  
57433.286040 1.000315 0.002119 MEarth  
57433.286535 0.996653 0.002126 MEarth  
57433.287033 1.000427 0.002113 MEarth  
57433.287524 0.997622 0.002114 MEarth  
57433.288020 1.002707 0.002116 MEarth  
57433.288515 1.004339 0.002118 MEarth  
57433.289017 1.002228 0.002120 MEarth  
57433.289514 1.002784 0.002121 MEarth  
57433.290009 1.004431 0.002123 MEarth  
57433.290502 1.002200 0.002122 MEarth  
57433.291011 0.996824 0.002115 MEarth  
57433.291520 0.999399 0.002123 MEarth  
57433.292013 1.001555 0.002121 MEarth  
57433.292508 1.005016 0.002123 MEarth  
57433.293009 0.999770 0.002129 MEarth  
57433.293516 0.996971 0.002135 MEarth  
57433.294031 0.997527 0.002133 MEarth  
57433.294529 0.998813 0.002132 MEarth  
57433.295043 0.997028 0.002133 MEarth  
57433.295543 0.998727 0.002128 MEarth  
57433.296034 0.997530 0.002124 MEarth  
57433.296531 1.000243 0.002133 MEarth  
57433.297026 0.993676 0.002125 MEarth  
57433.297525 1.004307 0.002136 MEarth  
57433.298038 1.001057 0.002133 MEarth  
57433.298537 0.999610 0.002128 MEarth  
57433.299042 0.999046 0.002136 MEarth  
57433.299543 1.002501 0.002133 MEarth  
57433.300048 0.997410 0.002132 MEarth  
57433.300541 1.001724 0.002136 MEarth  
57433.301038 0.997283 0.002192 MEarth  
57433.301656 0.997766 0.002136 MEarth  
57433.302151 1.000675 0.002135 MEarth  
57433.302646 0.996218 0.002133 MEarth  
57433.303140 1.002146 0.002139 MEarth  
57433.303639 0.995711 0.002128 MEarth  
57433.304151 0.996235 0.002144 MEarth  
57433.304666 0.998870 0.002141 MEarth  
57433.305164 0.999617 0.002142 MEarth  
57433.305657 0.998967 0.002147 MEarth  
57433.306159 0.997786 0.002152 MEarth  
57433.306661 0.998673 0.002145 MEarth  
57433.307168 0.999139 0.002156 MEarth  
57433.307658 0.997860 0.002162 MEarth  
57433.308154 1.001959 0.002158 MEarth  
57433.308659 1.000001 0.002156 MEarth  
57433.309170 0.997007 0.002164 MEarth  
57433.309670 1.002088 0.002158 MEarth  
57433.310166 1.000605 0.002163 MEarth  
57433.310664 1.000924 0.002156 MEarth  
57433.311162 1.003520 0.002162 MEarth  
57433.311658 0.998297 0.002150 MEarth  
57433.312154 0.999266 0.002147 MEarth  
57433.312655 1.001744 0.002154 MEarth  
57433.313154 1.000064 0.002156 MEarth  
57433.313652 0.998368 0.002154 MEarth  
57433.314165 0.998547 0.002156 MEarth  
57433.314660 0.996639 0.002162 MEarth  
57433.315160 0.998120 0.002174 MEarth  
57433.315660 0.995934 0.002159 MEarth  
57433.316157 0.999751 0.002163 MEarth  
57433.316650 0.997356 0.002165 MEarth  
57433.317149 0.993348 0.002166 MEarth  
57433.317649 0.997800 0.002173 MEarth  
57433.318143 0.999171 0.002171 MEarth  
57433.318645 0.997747 0.002169 MEarth  
57433.319164 0.997595 0.002168 MEarth  
57433.319666 1.003878 0.002175 MEarth  
57433.320180 1.000188 0.002177 MEarth  
57433.320678 1.002354 0.002176 MEarth  
57433.321178 0.999269 0.002186 MEarth  
57433.321675 1.003231 0.002197 MEarth  
57433.322171 0.998630 0.002202 MEarth  
57433.322672 1.000000 0.002204 MEarth  
57433.323172 0.999869 0.002206 MEarth  
57433.323670 0.996081 0.002201 MEarth  
57433.324168 0.998270 0.002207 MEarth  
57433.324665 1.001701 0.002215 MEarth  
57433.325165 0.996259 0.002212 MEarth  
57433.325660 0.998328 0.002220 MEarth  
57433.326170 0.995612 0.002222 MEarth  
57433.326668 0.995485 0.002217 MEarth  
57433.327170 1.000476 0.002219 MEarth  
57433.327679 0.999948 0.002223 MEarth  
57433.328191 1.003515 0.002229 MEarth  
57433.328687 0.996847 0.002233 MEarth  
57433.329203 1.001480 0.002234 MEarth  
57433.329705 0.997442 0.002230 MEarth  
57433.330197 0.998013 0.002241 MEarth  
57433.330711 1.003373 0.002234 MEarth  
57433.331210 0.999599 0.002226 MEarth  
57433.331719 0.994924 0.002234 MEarth  
57433.332209 0.995003 0.002244 MEarth  
57433.332713 0.999886 0.002253 MEarth  
57433.333233 0.997927 0.002245 MEarth  
57433.333729 0.998211 0.002255 MEarth  
57433.334221 1.000136 0.002248 MEarth  
57433.334726 1.004026 0.002252 MEarth  
57433.335228 0.999484 0.002255 MEarth  
57433.335730 0.994605 0.002244 MEarth  
57433.336228 0.995169 0.002251 MEarth  
57433.336721 1.002597 0.002268 MEarth  
57433.337219 0.999046 0.002250 MEarth  
57433.337718 0.996918 0.002260 MEarth  
57433.338218 0.999819 0.002261 MEarth  
57433.338709 0.997134 0.002268 MEarth  
57433.339206 0.997966 0.002268 MEarth  
57433.339724 1.002485 0.002273 MEarth  
57433.340218 0.995077 0.002266 MEarth  
57433.340730 1.000417 0.002270 MEarth  
57433.341225 0.997645 0.002278 MEarth  
57433.341720 1.003841 0.002285 MEarth  
57433.342215 1.005319 0.002288 MEarth  
57433.342727 1.005011 0.002284 MEarth  
57433.343243 1.000186 0.002282 MEarth  
57433.343740 0.999482 0.002294 MEarth  
57433.344242 1.003120 0.002294 MEarth  
57433.344740 1.005753 0.002304 MEarth  
57433.345238 0.997409 0.002297 MEarth  
57433.345732 0.997876 0.002292 MEarth  
57433.346229 1.001553 0.002303 MEarth  
57433.346729 0.996028 0.002296 MEarth  
57433.347246 1.003037 0.002308 MEarth  
57433.347744 1.000452 0.002313 MEarth  
57433.348238 1.002668 0.002313 MEarth  
57433.348735 1.004774 0.002317 MEarth  
57433.349251 1.003214 0.002320 MEarth  
57433.349749 0.999347 0.002310 MEarth  
57433.350250 0.999187 0.002316 MEarth  
57433.350747 1.004743 0.002335 MEarth  
57433.351248 1.009912 0.002339 MEarth  
57433.351746 1.004022 0.002329 MEarth  
57433.352239 1.003582 0.002326 MEarth  
57433.352732 0.996718 0.002337 MEarth  
57433.353217 1.004829 0.002335 MEarth  
57433.353721 0.998294 0.002331 MEarth  
57433.354230 0.998653 0.002334 MEarth  
57433.354730 1.001740 0.002341 MEarth  
57433.355232 1.002798 0.002338 MEarth  
57433.355726 0.999996 0.002340 MEarth  
57433.356218 0.997338 0.002354 MEarth  
57433.356713 1.005987 0.002367 MEarth  
57433.357214 1.005212 0.002364 MEarth  
57433.357711 1.002218 0.002361 MEarth  
57433.358204 0.996025 0.002359 MEarth  
57433.358701 0.998514 0.002362 MEarth  
57433.359195 1.001269 0.002372 MEarth  
57433.359700 0.997658 0.002370 MEarth  
57433.360192 0.998849 0.002361 MEarth  
57433.360688 0.991050 0.002359 MEarth  
57433.361179 1.000657 0.002380 MEarth  
57433.361673 1.001803 0.002376 MEarth  
57433.362165 1.006621 0.002394 MEarth  
57433.362667 1.002366 0.002388 MEarth  
57433.363163 0.997147 0.002383 MEarth  
57433.363663 1.010822 0.002404 MEarth  
57433.364159 0.996637 0.002397 MEarth  
57433.364674 1.002620 0.002403 MEarth  
57433.365171 0.999876 0.002409 MEarth  
57433.365665 1.003418 0.002406 MEarth  
57433.366160 0.998144 0.002419 MEarth  
57433.366671 0.995561 0.002418 MEarth  
57433.367172 1.004177 0.002437 MEarth  
57433.367670 1.003906 0.002422 MEarth  
57433.368165 0.999224 0.002423 MEarth  
57433.368658 1.000882 0.002436 MEarth  
57433.369157 1.006627 0.002436 MEarth  
57433.369672 0.998261 0.002433 MEarth  
57433.370170 1.006646 0.002446 MEarth  
57433.370665 1.004393 0.002440 MEarth  
57433.371157 0.996465 0.002432 MEarth  
57433.371656 0.999383 0.002443 MEarth  
57433.372171 1.005119 0.002457 MEarth  
57433.372670 1.003386 0.002453 MEarth  
57433.373164 1.005943 0.002476 MEarth  
57433.373656 0.994824 0.002465 MEarth  
57433.374155 1.003931 0.002475 MEarth  
57433.374662 1.002175 0.002476 MEarth  
57433.375167 0.995821 0.002475 MEarth  
57433.375666 1.003141 0.002479 MEarth  
57433.376165 1.007283 0.002488 MEarth  
57433.376664 1.001194 0.002487 MEarth  
57433.377163 1.002419 0.002493 MEarth  
57433.377675 1.003863 0.002504 MEarth  
57433.378179 1.005645 0.002567 MEarth  
57433.378675 0.998542 0.002503 MEarth  
57433.379181 1.001213 0.002504 MEarth  
57433.379680 1.007451 0.002520 MEarth  
57433.380172 1.009040 0.002523 MEarth  
57433.380672 1.000797 0.002532 MEarth  
57433.381187 1.001272 0.002534 MEarth  
57433.381686 1.003613 0.002535 MEarth  
57433.382199 0.999719 0.002546 MEarth  
57433.382700 1.004161 0.002553 MEarth  
57433.383200 1.003991 0.002554 MEarth  
57433.383704 0.995645 0.002549 MEarth  
57433.384218 1.005896 0.002571 MEarth  
57433.384715 0.998325 0.002564 MEarth  
57433.385215 1.005386 0.002568 MEarth  
57433.385726 0.995408 0.002571 MEarth  
57433.386241 1.005834 0.002584 MEarth  
57433.386736 1.002297 0.002588 MEarth  
57433.387233 1.007137 0.002590 MEarth  
57433.387734 1.005694 0.002601 MEarth  
57433.388228 0.999522 0.002601 MEarth  
57433.388733 1.004424 0.002607 MEarth  
57433.389231 1.005532 0.002627 MEarth  
57433.389733 1.001415 0.002616 MEarth  
57433.390230 1.000935 0.002630 MEarth  
57433.390748 0.995341 0.002632 MEarth  
57433.391245 1.002921 0.002644 MEarth  
57433.391739 0.988837 0.002645 MEarth  
57433.392238 1.004015 0.002648 MEarth  
57433.392737 0.997889 0.002661 MEarth  
57433.393238 1.003628 0.002673 MEarth  
57433.393735 0.999063 0.002679 MEarth  
57433.394233 1.001297 0.002696 MEarth  
57433.394732 1.004063 0.002707 MEarth  
57433.395224 0.998000 0.002709 MEarth  
57433.395722 0.996274 0.002735 MEarth  
57433.396216 1.000725 0.002740 MEarth  
57433.396708 1.001099 0.002764 MEarth  
57433.397214 0.998432 0.002748 MEarth  
57433.397731 1.011846 0.002784 MEarth  
57433.398225 0.997276 0.002789 MEarth  
57433.398725 0.997542 0.002796 MEarth  
57433.399222 0.998709 0.002809 MEarth  
57433.399718 0.999578 0.002829 MEarth  
57433.400216 0.992508 0.002843 MEarth  
57433.400712 1.002533 0.002891 MEarth  
57433.401204 0.998304 0.002897 MEarth  
57433.401706 0.998976 0.002946 MEarth  
57433.402221 1.001810 0.002982 MEarth  
57433.402713 0.995383 0.002994 MEarth  
57433.403222 1.000581 0.003046 MEarth  
57433.403718 1.004004 0.003095 MEarth  
57433.404217 0.999442 0.003130 MEarth  
57433.404726 1.000599 0.003174 MEarth  
57433.405219 0.994577 0.003228 MEarth  
57433.405719 1.002354 0.003307 MEarth  
57438.047733 0.994525 0.002843 MEarth  
57438.048232 1.010190 0.002858 MEarth  
57438.048732 0.998692 0.002838 MEarth  
57438.049245 0.999928 0.002849 MEarth  
57438.049741 1.001618 0.002852 MEarth  
57438.050245 0.999596 0.002840 MEarth  
57438.050744 0.996050 0.002834 MEarth  
57438.051238 0.977959 0.002828 MEarth  
57438.051738 1.000299 0.002855 MEarth  
57438.052232 1.002772 0.002824 MEarth  
57438.052741 1.005538 0.002839 MEarth  
57438.053235 1.009845 0.002828 MEarth  
57438.053732 1.004866 0.002821 MEarth  
57438.054222 0.991469 0.002791 MEarth  
57438.054709 0.996475 0.002790 MEarth  
57438.055217 0.997286 0.002783 MEarth  
57438.055712 1.000348 0.002787 MEarth  
57438.056211 0.987653 0.002765 MEarth  
57438.056719 0.997232 0.002755 MEarth  
57438.057216 0.999970 0.002774 MEarth  
57438.057713 0.990461 0.002757 MEarth  
57438.058204 0.999900 0.002779 MEarth  
57438.058696 0.990084 0.002747 MEarth  
57438.059192 1.009801 0.002766 MEarth  
57438.059695 0.989694 0.002738 MEarth  
57438.060192 1.004564 0.002760 MEarth  
57438.060696 1.005092 0.002729 MEarth  
57438.061188 0.999220 0.002731 MEarth  
57438.061679 1.002827 0.002727 MEarth  
57438.062178 0.996213 0.002720 MEarth  
57438.062662 0.994385 0.002712 MEarth  
57438.063161 0.995941 0.002706 MEarth  
57438.063663 0.996894 0.002708 MEarth  
57438.064160 1.008900 0.002711 MEarth  
57438.064665 0.990901 0.002698 MEarth  
57438.065159 0.996608 0.002697 MEarth  
57438.065679 0.991243 0.002684 MEarth  
57438.066173 0.984091 0.002668 MEarth  
57438.066675 0.995368 0.002682 MEarth  
57438.067172 0.981570 0.002668 MEarth  
57438.067668 0.995913 0.002673 MEarth  
57438.068175 1.004363 0.002683 MEarth  
57438.068669 0.999838 0.002658 MEarth  
57438.069192 0.991352 0.002650 MEarth  
57438.069687 0.992401 0.002646 MEarth  
57438.070179 0.995390 0.002642 MEarth  
57438.070690 0.995347 0.002639 MEarth  
57438.071203 1.001357 0.002652 MEarth  
57438.071714 0.997668 0.002636 MEarth  
57438.072212 0.994565 0.002630 MEarth  
57438.072705 1.000733 0.002630 MEarth  
57438.073197 0.986212 0.002623 MEarth  
57438.073688 0.998820 0.002630 MEarth  
57438.074182 0.990445 0.002604 MEarth  
57438.074680 0.999744 0.002626 MEarth  
57438.075176 0.998266 0.002608 MEarth  
57438.075669 0.996398 0.002612 MEarth  
57438.076165 1.003853 0.002624 MEarth  
57438.076658 0.994340 0.002627 MEarth  
57438.077151 0.992529 0.002618 MEarth  
57438.077644 0.999133 0.002616 MEarth  
57438.078137 0.996769 0.002604 MEarth  
57438.078635 1.006357 0.002603 MEarth  
57438.079131 1.001046 0.002601 MEarth  
57438.079627 0.994567 0.002593 MEarth  
57438.080143 0.999759 0.002592 MEarth  
57438.080637 0.992040 0.002582 MEarth  
57438.081133 0.996771 0.002583 MEarth  
57438.081646 0.997475 0.002574 MEarth  
57438.082149 0.994132 0.002570 MEarth  
57438.082642 0.994854 0.002564 MEarth  
57438.083143 0.991222 0.002565 MEarth  
57438.083638 1.001758 0.002563 MEarth  
57438.084130 0.999057 0.002569 MEarth  
57438.084633 0.995511 0.002557 MEarth  
57438.085133 1.002577 0.002564 MEarth  
57438.085629 0.998973 0.002561 MEarth  
57438.086123 0.993327 0.002543 MEarth  
57438.086617 0.999956 0.002563 MEarth  
57438.087110 0.993856 0.002541 MEarth  
57438.087608 0.995289 0.002555 MEarth  
57438.088112 1.000033 0.002543 MEarth  
57438.088601 1.001151 0.002539 MEarth  
57438.089096 0.995048 0.002530 MEarth  
57438.089610 1.001711 0.002544 MEarth  
57438.090125 0.998022 0.002534 MEarth  
57438.090624 0.998148 0.002518 MEarth  
57438.091127 0.997442 0.002531 MEarth  
57438.091638 0.994372 0.002524 MEarth  
57438.092153 1.000206 0.002526 MEarth  
57438.092648 0.994819 0.002525 MEarth  
57438.093149 0.999312 0.002514 MEarth  
57438.093646 0.998366 0.002501 MEarth  
57438.094161 0.997948 0.002501 MEarth  
57438.094658 1.000074 0.002523 MEarth  
57438.095153 1.003943 0.002506 MEarth  
57438.095650 0.996577 0.002501 MEarth  
57438.096141 0.997868 0.002507 MEarth  
57438.096639 1.000610 0.002502 MEarth  
57438.097138 0.992244 0.002495 MEarth  
57438.097632 1.000777 0.002487 MEarth  
57438.098129 1.002792 0.002490 MEarth  
57438.098626 0.997127 0.002500 MEarth  
57438.099122 0.994812 0.002485 MEarth  
57438.099633 0.995301 0.002483 MEarth  
57438.100135 0.997517 0.002483 MEarth  
57438.100628 0.995546 0.002490 MEarth  
57438.101130 0.992841 0.002480 MEarth  
57438.101633 0.999308 0.002488 MEarth  
57438.102133 0.992110 0.002480 MEarth  
57438.102628 0.998832 0.002468 MEarth  
57438.103129 1.000933 0.002469 MEarth  
57438.103624 0.997071 0.002461 MEarth  
57438.104136 0.997277 0.002473 MEarth  
57438.104645 0.993966 0.002459 MEarth  
57438.105157 0.991967 0.002473 MEarth  
57438.105654 1.003206 0.002472 MEarth  
57438.106149 0.991136 0.002446 MEarth  
57438.106644 0.993893 0.002470 MEarth  
57438.107138 0.995520 0.002465 MEarth  
57438.107640 1.000888 0.002458 MEarth  
57438.108136 0.995268 0.002455 MEarth  
57438.108633 0.994473 0.002449 MEarth  
57438.109151 0.994089 0.002462 MEarth  
57438.109643 1.001204 0.002456 MEarth  
57438.110140 0.997246 0.002451 MEarth  
57438.110639 0.991629 0.002443 MEarth  
57438.111131 0.997386 0.002463 MEarth  
57438.111624 1.007646 0.002466 MEarth  
57438.112134 0.998501 0.002446 MEarth  
57438.112639 0.996433 0.002442 MEarth  
57438.113136 0.998227 0.002451 MEarth  
57438.113655 1.003920 0.002444 MEarth  
57438.114178 1.003120 0.002448 MEarth  
57438.114675 1.000000 0.002448 MEarth  
57438.115173 0.990329 0.002414 MEarth  
57438.115689 1.001329 0.002429 MEarth  
57438.116194 0.996207 0.002435 MEarth  
57438.116692 1.001899 0.002431 MEarth  
57438.117211 0.994653 0.002429 MEarth  
57438.117705 0.999909 0.002435 MEarth  
57438.118207 0.999083 0.002425 MEarth  
57438.118705 1.000318 0.002439 MEarth  
57438.119221 0.994798 0.002419 MEarth  
57438.119729 0.999647 0.002428 MEarth  
57438.120227 1.008158 0.002429 MEarth  
57438.120735 0.989529 0.002409 MEarth  
57438.121231 1.002804 0.002406 MEarth  
57438.121730 0.993441 0.002403 MEarth  
57438.122228 1.002274 0.002402 MEarth  
57438.122725 0.997305 0.002408 MEarth  
57438.123234 0.996873 0.002395 MEarth  
57438.123730 0.997128 0.002402 MEarth  
57438.124229 0.998280 0.002395 MEarth  
57438.124724 1.004315 0.002400 MEarth  
57438.125227 0.992480 0.002402 MEarth  
57438.125740 1.002506 0.002391 MEarth  
57438.126250 0.998357 0.002400 MEarth  
57438.126746 1.005860 0.002396 MEarth  
57438.127240 0.994670 0.002385 MEarth  
57438.127759 0.998561 0.002398 MEarth  
57438.128265 0.994363 0.002380 MEarth  
57438.128762 0.991979 0.002381 MEarth  
57438.129259 0.999222 0.002388 MEarth  
57438.129764 0.997242 0.002385 MEarth  
57438.130273 0.991668 0.002378 MEarth  
57438.130772 0.994625 0.002383 MEarth  
57438.131273 0.999045 0.002378 MEarth  
57438.131771 1.006820 0.002393 MEarth  
57438.132264 0.996127 0.002375 MEarth  
57438.132764 1.000304 0.002374 MEarth  
57438.133286 0.998950 0.002372 MEarth  
57438.133778 1.001315 0.002374 MEarth  
57438.134272 0.998052 0.002372 MEarth  
57438.134765 0.994770 0.002374 MEarth  
57438.135258 1.002589 0.002381 MEarth  
57438.135758 1.002547 0.002375 MEarth  
57438.136268 1.003516 0.002378 MEarth  
57438.136764 0.993759 0.002368 MEarth  
57438.137254 1.000267 0.002364 MEarth  
57438.137751 0.997144 0.002357 MEarth  
57438.138247 1.000397 0.002373 MEarth  
57438.138757 1.001735 0.002367 MEarth  
57438.139246 1.001845 0.002369 MEarth  
57438.139762 1.002667 0.002368 MEarth  
57438.140259 1.002901 0.002367 MEarth  
57438.140753 1.001522 0.002365 MEarth  
57438.141262 1.000858 0.002355 MEarth  
57438.141776 1.000682 0.002354 MEarth  
57438.142276 1.005489 0.002360 MEarth  
57438.142770 1.001941 0.002360 MEarth  
57438.143271 1.002739 0.002359 MEarth  
57438.143786 0.998020 0.002355 MEarth  
57438.144287 0.999529 0.002354 MEarth  
57438.144791 0.997223 0.002347 MEarth  
57438.145287 0.997297 0.002353 MEarth  
57438.145787 0.997226 0.002350 MEarth  
57438.146299 0.999854 0.002348 MEarth  
57438.146808 0.998413 0.002349 MEarth  
57438.147319 1.003781 0.002359 MEarth  
57438.147812 0.998387 0.002343 MEarth  
57438.148314 0.999984 0.002342 MEarth  
57438.148829 1.000854 0.002344 MEarth  
57438.149338 1.001517 0.002338 MEarth  
57438.149838 0.995499 0.002331 MEarth  
57438.150338 1.004271 0.002342 MEarth  
57438.150832 1.000687 0.002348 MEarth  
57438.151322 0.995228 0.002332 MEarth  
57438.151832 0.996248 0.002340 MEarth  
57438.152336 1.000710 0.002347 MEarth  
57438.152834 0.999429 0.002345 MEarth  
57438.153355 0.999457 0.002345 MEarth  
57438.153849 0.997044 0.002355 MEarth  
57438.154433 0.995294 0.002327 MEarth  
57438.154925 0.997815 0.002343 MEarth  
57438.155425 1.002878 0.002346 MEarth  
57438.155943 1.001049 0.002337 MEarth  
57438.156443 1.000149 0.002328 MEarth  
57438.156944 1.005818 0.002342 MEarth  
57438.157460 1.003366 0.002341 MEarth  
57438.157963 0.996116 0.002333 MEarth  
57438.158462 1.003283 0.002335 MEarth  
57438.158953 1.004393 0.002347 MEarth  
57438.159441 1.003172 0.002335 MEarth  
57438.159952 1.009480 0.002342 MEarth  
57438.160450 1.008775 0.002348 MEarth  
57438.160948 1.007722 0.002339 MEarth  
57438.161439 1.007372 0.002352 MEarth  
57438.161935 1.004170 0.002331 MEarth  
57438.162424 1.003601 0.002323 MEarth  
57438.162917 1.005085 0.002339 MEarth  
57438.163414 1.001241 0.002322 MEarth  
57438.163909 1.005639 0.002336 MEarth  
57438.164407 1.001086 0.002331 MEarth  
57438.164907 1.004589 0.002329 MEarth  
57438.165398 1.007045 0.002328 MEarth  
57438.165901 1.004345 0.002317 MEarth  
57438.166396 1.002519 0.002328 MEarth  
57438.166894 1.000729 0.002331 MEarth  
57438.167410 1.000861 0.002322 MEarth  
57438.167915 1.000318 0.002325 MEarth  
57438.168419 1.002661 0.002331 MEarth  
57438.168915 1.004857 0.002321 MEarth  
57438.169408 1.002552 0.002311 MEarth  
57438.169904 1.009365 0.002328 MEarth  
57438.170403 1.002316 0.002318 MEarth  
57438.170904 1.004393 0.002317 MEarth  
57438.171419 1.005501 0.002324 MEarth  
57438.171912 1.000757 0.002323 MEarth  
57438.172414 1.003141 0.002321 MEarth  
57438.172913 1.002387 0.002317 MEarth  
57438.173416 1.003641 0.002321 MEarth  
57438.173912 1.002329 0.002325 MEarth  
57438.174413 1.000710 0.002318 MEarth  
57438.174911 1.007308 0.002327 MEarth  
57438.175417 1.001603 0.002308 MEarth  
57438.175914 1.004389 0.002316 MEarth  
57438.176419 0.997332 0.002313 MEarth  
57438.176923 1.005258 0.002318 MEarth  
57438.177425 1.000910 0.002314 MEarth  
57438.177931 1.005217 0.002313 MEarth  
57438.178428 1.004280 0.002308 MEarth  
57438.178932 1.008977 0.002306 MEarth  
57438.179431 1.006392 0.002314 MEarth  
57438.179931 1.002056 0.002310 MEarth  
57438.180427 1.007285 0.002324 MEarth  
57438.180917 1.002954 0.002297 MEarth  
57438.181410 1.002367 0.002307 MEarth  
57438.181921 1.000986 0.002310 MEarth  
57438.182415 1.009095 0.002317 MEarth  
57438.182914 1.001853 0.002304 MEarth  
57438.183416 0.996839 0.002305 MEarth  
57438.183917 0.999967 0.002315 MEarth  
57438.184409 1.002690 0.002319 MEarth  
57438.184905 0.993718 0.002302 MEarth  
57438.185512 1.001327 0.002311 MEarth  
57438.186004 1.007329 0.002312 MEarth  
57438.186505 1.002836 0.002310 MEarth  
57438.187003 0.999593 0.002302 MEarth  
57438.187499 1.000661 0.002312 MEarth  
57438.187998 0.997055 0.002315 MEarth  
57438.188498 0.995175 0.002299 MEarth  
57438.189097 0.997127 0.002302 MEarth  
57438.189603 1.008487 0.002312 MEarth  
57438.190101 1.000735 0.002308 MEarth  
57438.190601 1.001616 0.002307 MEarth  
57438.191115 1.003865 0.002304 MEarth  
57438.191611 1.003544 0.002310 MEarth  
57438.192113 1.004781 0.002319 MEarth  
57438.192628 1.003324 0.002315 MEarth  
57438.193121 1.003417 0.002306 MEarth  
57438.193634 0.999882 0.002306 MEarth  
57438.194134 1.005392 0.002321 MEarth  
57438.194630 0.996612 0.002291 MEarth  
57438.195125 1.001310 0.002309 MEarth  
57438.195622 0.995473 0.002297 MEarth  
57438.196116 1.002795 0.002311 MEarth  
57438.196703 0.999473 0.002288 MEarth  
57438.197199 1.004400 0.002312 MEarth  
57438.197699 1.002732 0.002311 MEarth  
57438.198201 1.005971 0.002319 MEarth  
57438.198694 1.001477 0.002296 MEarth  
57438.199190 1.009640 0.002306 MEarth  
57438.199688 1.001489 0.002297 MEarth  
57438.200202 1.003164 0.002311 MEarth  
57438.200698 1.005005 0.002316 MEarth  
57438.201189 1.003428 0.002299 MEarth  
57438.201684 1.004184 0.002305 MEarth  
57438.202294 1.004890 0.002311 MEarth  
57438.202790 1.005890 0.002310 MEarth  
57438.203312 1.005053 0.002301 MEarth  
57438.203810 1.004146 0.002298 MEarth  
57438.204324 1.003269 0.002302 MEarth  
57438.204818 1.000903 0.002289 MEarth  
57438.205332 0.996193 0.002296 MEarth  
57438.205844 1.002871 0.002299 MEarth  
57438.206337 1.003377 0.002304 MEarth  
57438.206932 1.007036 0.002294 MEarth  
57438.207529 1.001178 0.002301 MEarth  
57438.208027 0.996445 0.002290 MEarth  
57438.208523 0.997836 0.002285 MEarth  
57438.209021 1.004719 0.002303 MEarth  
57438.209541 1.006618 0.002306 MEarth  
57438.211003 1.002249 0.002439 MEarth  
57438.211570 1.001973 0.002318 MEarth  
57438.212297 1.000682 0.002305 MEarth  
57438.212788 1.003925 0.002301 MEarth  
57438.213284 1.005221 0.002301 MEarth  
57438.214233 1.003498 0.002394 MEarth  
57438.214731 1.002543 0.002287 MEarth  
57438.215222 0.989216 0.002285 MEarth  
57438.215718 1.001399 0.002290 MEarth  
57438.216213 0.997547 0.002285 MEarth  
57438.216706 1.006924 0.002294 MEarth  
57438.217202 1.004627 0.002296 MEarth  
57438.217717 1.002485 0.002284 MEarth  
57438.218211 1.000148 0.002289 MEarth  
57438.218723 0.999048 0.002297 MEarth  
57438.219228 0.998001 0.002286 MEarth  
57438.219730 0.998380 0.002277 MEarth  
57438.220221 0.998096 0.002299 MEarth  
57438.220719 1.000295 0.002289 MEarth  
57438.221214 1.000292 0.002287 MEarth  
57438.221706 1.005072 0.002296 MEarth  
57438.222203 0.995376 0.002291 MEarth  
57438.222697 1.004200 0.002290 MEarth  
57438.223189 0.999960 0.002295 MEarth  
57438.223687 0.995801 0.002298 MEarth  
57438.224189 0.998022 0.002279 MEarth  
57438.224690 0.994585 0.002287 MEarth  
57438.225207 0.998250 0.002289 MEarth  
57438.225700 0.998082 0.002299 MEarth  
57438.226207 0.999182 0.002326 MEarth  
57438.226699 0.993497 0.002290 MEarth  
57438.227198 0.997594 0.002290 MEarth  
57438.227696 0.993689 0.002287 MEarth  
57438.228201 0.998057 0.002294 MEarth  
57438.228691 0.998564 0.002276 MEarth  
57438.229187 0.998725 0.002283 MEarth  
57438.229679 0.999958 0.002285 MEarth  
57438.230176 0.993729 0.002281 MEarth  
57438.230681 0.996057 0.002284 MEarth  
57438.231177 1.003222 0.002299 MEarth  
57438.231679 1.004973 0.002295 MEarth  
57438.232178 1.002462 0.002283 MEarth  
57438.232673 1.000049 0.002289 MEarth  
57438.233165 0.996782 0.002299 MEarth  
57438.233657 1.001100 0.002294 MEarth  
57438.234148 0.999902 0.002280 MEarth  
57438.234643 1.001867 0.002288 MEarth  
57438.235139 0.996743 0.002274 MEarth  
57438.235638 1.002700 0.002296 MEarth  
57438.236131 0.997449 0.002289 MEarth  
57438.236627 1.001792 0.002289 MEarth  
57438.237126 0.998678 0.002274 MEarth  
57438.237624 0.997142 0.002291 MEarth  
57438.238125 0.995015 0.002276 MEarth  
57438.238624 1.004730 0.002288 MEarth  
57438.239119 1.001146 0.002294 MEarth  
57438.239608 1.000397 0.002293 MEarth  
57438.240098 0.995249 0.002272 MEarth  
57438.240610 1.007685 0.002298 MEarth  
57438.241102 0.998459 0.002297 MEarth  
57438.241624 0.996848 0.002283 MEarth  
57438.242118 1.002297 0.002286 MEarth  
57438.242613 0.996344 0.002296 MEarth  
57438.243107 0.997663 0.002279 MEarth  
57438.243605 1.000272 0.002296 MEarth  
57438.244099 1.000028 0.002290 MEarth  
57438.244596 0.998376 0.002295 MEarth  
57438.245090 1.003491 0.002294 MEarth  
57438.245598 0.996235 0.002286 MEarth  
57438.246085 1.003668 0.002299 MEarth  
57438.246578 1.001454 0.002295 MEarth  
57438.247082 0.990531 0.002283 MEarth  
57438.247580 0.997000 0.002292 MEarth  
57438.248071 0.994752 0.002293 MEarth  
57438.248574 1.000220 0.002301 MEarth  
57438.249066 0.998904 0.002294 MEarth  
57438.249564 0.996983 0.002294 MEarth  
57438.250058 0.997749 0.002296 MEarth  
57438.250555 1.003968 0.002294 MEarth  
57438.251048 0.997537 0.002287 MEarth  
57438.251549 0.996761 0.002299 MEarth  
57438.252045 0.991701 0.002281 MEarth  
57438.252542 1.007043 0.002301 MEarth  
57438.253040 1.002605 0.002300 MEarth  
57438.253534 0.997975 0.002292 MEarth  
57438.254027 0.999712 0.002289 MEarth  
57438.254524 0.996549 0.002282 MEarth  
57438.255014 0.999975 0.002282 MEarth  
57438.255513 1.003208 0.002286 MEarth  
57438.256009 0.997398 0.002277 MEarth  
57438.256509 1.001012 0.002289 MEarth  
57438.257000 0.993917 0.002287 MEarth  
57438.257499 0.997672 0.002289 MEarth  
57438.258009 1.001633 0.002288 MEarth  
57438.258508 1.000643 0.002310 MEarth  
57438.259001 0.999550 0.002285 MEarth  
57438.259505 0.992549 0.002287 MEarth  
57438.259995 1.001269 0.002291 MEarth  
57438.260506 1.002248 0.002297 MEarth  
57438.261008 0.998071 0.002278 MEarth  
57438.261497 0.997290 0.002298 MEarth  
57438.261999 0.998989 0.002290 MEarth  
57438.262513 1.003640 0.002303 MEarth  
57438.263020 1.003424 0.002304 MEarth  
57438.263515 1.000054 0.002299 MEarth  
57438.264016 0.997650 0.002286 MEarth  
57438.264505 0.999394 0.002292 MEarth  
57438.265003 1.003063 0.002289 MEarth  
57438.265500 0.996372 0.002291 MEarth  
57438.265990 0.999751 0.002282 MEarth  
57438.266492 0.997573 0.002294 MEarth  
57438.266985 1.002693 0.002302 MEarth  
57438.267473 1.005726 0.002304 MEarth  
57438.267974 1.001399 0.002302 MEarth  
57438.268463 0.997610 0.002294 MEarth  
57438.268966 0.996148 0.002300 MEarth  
57438.269480 1.000367 0.002302 MEarth  
57438.269974 0.996186 0.002310 MEarth  
57438.270471 0.996801 0.002311 MEarth  
57438.270966 0.998171 0.002311 MEarth  
57438.271465 1.000350 0.002311 MEarth  
57438.271976 1.001674 0.002320 MEarth  
57438.272468 1.000371 0.002317 MEarth  
57438.272960 1.007483 0.002326 MEarth  
57438.273463 0.993855 0.002306 MEarth  
57438.273959 0.999166 0.002315 MEarth  
57438.274453 1.001127 0.002311 MEarth  
57438.274950 1.002577 0.002314 MEarth  
57438.275446 1.003664 0.002319 MEarth  
57438.275936 1.002927 0.002324 MEarth  
57438.276434 0.999786 0.002333 MEarth  
57438.276930 0.998768 0.002319 MEarth  
57438.277427 0.995518 0.002313 MEarth  
57438.277937 1.007041 0.002329 MEarth  
57438.278431 1.004029 0.002332 MEarth  
57438.278927 1.001021 0.002318 MEarth  
57438.279427 1.000905 0.002321 MEarth  
57438.279923 0.996193 0.002320 MEarth  
57438.280427 1.002707 0.002333 MEarth  
57438.280932 0.999584 0.002324 MEarth  
57438.281431 0.994373 0.002330 MEarth  
57438.281942 1.005547 0.002354 MEarth  
57438.282448 1.003266 0.002343 MEarth  
57438.282944 1.000135 0.002330 MEarth  
57438.283437 0.998622 0.002326 MEarth  
57438.283936 0.999027 0.002330 MEarth  
57438.284425 1.003181 0.002341 MEarth  
57438.284913 1.000757 0.002330 MEarth  
57438.285406 0.999842 0.002342 MEarth  
57438.285908 1.000146 0.002344 MEarth  
57438.286403 0.997598 0.002341 MEarth  
57438.286896 0.999178 0.002331 MEarth  
57438.287390 0.994417 0.002337 MEarth  
57438.287894 1.003784 0.002351 MEarth  
57438.288396 1.004087 0.002347 MEarth  
57438.288887 1.001577 0.002352 MEarth  
57438.289388 1.004068 0.002346 MEarth  
57438.289902 1.002346 0.002343 MEarth  
57438.290402 0.995279 0.002336 MEarth  
57438.290917 1.000990 0.002344 MEarth  
57438.291409 1.005033 0.002352 MEarth  
57438.291906 0.992485 0.002339 MEarth  
57438.292399 1.000499 0.002344 MEarth  
57438.292896 0.999008 0.002348 MEarth  
57438.293386 1.000684 0.002348 MEarth  
57438.293879 1.004529 0.002360 MEarth  
57438.294394 1.002720 0.002364 MEarth  
57438.294908 1.010797 0.002364 MEarth  
57438.295420 1.002131 0.002360 MEarth  
57438.295916 0.999066 0.002338 MEarth  
57438.296429 1.001375 0.002349 MEarth  
57438.296932 0.998187 0.002352 MEarth  
57438.297439 1.007526 0.002355 MEarth  
57438.297935 0.994026 0.002354 MEarth  
57438.047120 1.004315 0.002676 MEarth  
57438.047622 0.995831 0.002662 MEarth  
57438.048117 0.990087 0.002659 MEarth  
57438.048611 0.990085 0.002662 MEarth  
57438.049113 1.001176 0.002664 MEarth  
57438.049626 0.998504 0.002667 MEarth  
57438.050131 1.001195 0.002679 MEarth  
57438.050625 0.995690 0.002647 MEarth  
57438.051121 0.990183 0.002641 MEarth  
57438.051613 0.997104 0.002651 MEarth  
57438.052112 1.003435 0.002649 MEarth  
57438.052606 0.997475 0.002639 MEarth  
57438.053123 0.989503 0.002630 MEarth  
57438.053638 0.995824 0.002629 MEarth  
57438.054136 0.988995 0.002627 MEarth  
57438.054629 0.984653 0.002610 MEarth  
57438.055124 0.991122 0.002612 MEarth  
57438.055655 0.989950 0.002578 MEarth  
57438.056173 1.009044 0.002611 MEarth  
57438.056668 0.993909 0.002579 MEarth  
57438.057185 0.996822 0.002583 MEarth  
57438.057683 0.996134 0.002589 MEarth  
57438.058176 0.992860 0.002562 MEarth  
57438.058673 0.986966 0.002564 MEarth  
57438.059164 1.007556 0.002570 MEarth  
57438.059659 0.995275 0.002562 MEarth  
57438.060171 1.008775 0.002555 MEarth  
57438.060687 0.990771 0.002545 MEarth  
57438.061187 1.006779 0.002548 MEarth  
57438.061678 1.001429 0.002534 MEarth  
57438.062175 1.000895 0.002538 MEarth  
57438.062674 0.994087 0.002521 MEarth  
57438.063168 0.996164 0.002522 MEarth  
57438.063663 1.009223 0.002524 MEarth  
57438.064160 1.007676 0.002530 MEarth  
57438.064660 1.003150 0.002521 MEarth  
57438.065162 1.005028 0.002518 MEarth  
57438.065659 0.988839 0.002494 MEarth  
57438.066156 0.984919 0.002473 MEarth  
57438.066670 0.994627 0.002491 MEarth  
57438.067167 0.991922 0.002478 MEarth  
57438.067669 0.985409 0.002472 MEarth  
57438.068162 0.995104 0.002476 MEarth  
57438.068671 0.996953 0.002466 MEarth  
57438.069165 0.991617 0.002448 MEarth  
57438.069657 0.989465 0.002456 MEarth  
57438.070165 0.998040 0.002467 MEarth  
57438.070655 0.993345 0.002455 MEarth  
57438.071150 0.997712 0.002446 MEarth  
57438.071643 0.999988 0.002453 MEarth  
57438.072137 0.989001 0.002437 MEarth  
57438.072649 0.999110 0.002443 MEarth  
57438.073146 1.000202 0.002443 MEarth  
57438.073639 0.997300 0.002440 MEarth  
57438.074129 1.003643 0.002442 MEarth  
57438.074622 0.995903 0.002428 MEarth  
57438.075127 1.005689 0.002416 MEarth  
57438.075619 0.992726 0.002422 MEarth  
57438.076114 0.995990 0.002407 MEarth  
57438.076629 0.994543 0.002413 MEarth  
57438.077151 0.995245 0.002412 MEarth  
57438.077644 0.998515 0.002409 MEarth  
57438.078136 0.994122 0.002413 MEarth  
57438.078632 0.996601 0.002402 MEarth  
57438.079131 1.005652 0.002401 MEarth  
57438.079634 0.993654 0.002391 MEarth  
57438.080131 0.996209 0.002396 MEarth  
57438.080625 0.994089 0.002391 MEarth  
57438.081134 1.002307 0.002393 MEarth  
57438.081647 1.004103 0.002377 MEarth  
57438.082149 0.998836 0.002381 MEarth  
57438.082640 0.997745 0.002377 MEarth  
57438.083143 0.999633 0.002370 MEarth  
57438.083639 0.997880 0.002365 MEarth  
57438.084136 0.992685 0.002355 MEarth  
57438.084650 0.998992 0.002365 MEarth  
57438.085143 0.998133 0.002357 MEarth  
57438.085640 0.999568 0.002354 MEarth  
57438.086156 1.002313 0.002363 MEarth  
57438.086654 0.998454 0.002348 MEarth  
57438.087161 0.997814 0.002341 MEarth  
57438.087656 1.000077 0.002341 MEarth  
57438.088145 0.995205 0.002344 MEarth  
57438.088639 1.002898 0.002341 MEarth  
57438.089133 1.006779 0.002338 MEarth  
57438.089622 0.998024 0.002343 MEarth  
57438.090116 1.001730 0.002333 MEarth  
57438.090609 0.995404 0.002329 MEarth  
57438.091107 0.995422 0.002320 MEarth  
57438.091604 0.994537 0.002331 MEarth  
57438.092100 0.997775 0.002327 MEarth  
57438.092596 0.998143 0.002312 MEarth  
57438.093096 0.998661 0.002322 MEarth  
57438.093609 0.999512 0.002319 MEarth  
57438.094105 0.996013 0.002321 MEarth  
57438.094616 1.000077 0.002306 MEarth  
57438.095127 1.001987 0.002300 MEarth  
57438.095624 1.000030 0.002300 MEarth  
57438.096141 0.997731 0.002298 MEarth  
57438.096633 0.996584 0.002291 MEarth  
57438.097126 1.002848 0.002299 MEarth  
57438.097643 0.997605 0.002291 MEarth  
57438.098157 0.999789 0.002291 MEarth  
57438.098656 1.003312 0.002293 MEarth  
57438.099163 0.994272 0.002287 MEarth  
57438.099677 0.996164 0.002279 MEarth  
57438.100193 0.997714 0.002289 MEarth  
57438.100688 0.997414 0.002286 MEarth  
57438.101207 0.995516 0.002279 MEarth  
57438.101700 0.992829 0.002288 MEarth  
57438.102192 0.997966 0.002279 MEarth  
57438.102690 0.991260 0.002263 MEarth  
57438.103189 0.994146 0.002256 MEarth  
57438.103684 0.999898 0.002268 MEarth  
57438.104176 0.999099 0.002266 MEarth  
57438.104673 1.000387 0.002270 MEarth  
57438.105179 0.992633 0.002260 MEarth  
57438.105670 0.998315 0.002265 MEarth  
57438.106167 0.997437 0.002248 MEarth  
57438.106681 1.000360 0.002253 MEarth  
57438.107188 1.005282 0.002260 MEarth  
57438.107683 0.995924 0.002257 MEarth  
57438.108184 0.996799 0.002261 MEarth  
57438.108678 1.007607 0.002268 MEarth  
57438.109176 0.996852 0.002248 MEarth  
57438.109689 1.006007 0.002264 MEarth  
57438.110199 0.998729 0.002256 MEarth  
57438.110699 0.992427 0.002241 MEarth  
57438.111193 0.994558 0.002244 MEarth  
57438.111698 0.995840 0.002238 MEarth  
57438.112198 0.997693 0.002235 MEarth  
57438.112697 0.998589 0.002239 MEarth  
57438.113196 0.989511 0.002235 MEarth  
57438.113689 1.001596 0.002243 MEarth  
57438.114182 0.998457 0.002238 MEarth  
57438.114705 0.994300 0.002219 MEarth  
57438.115228 0.997778 0.002232 MEarth  
57438.115725 0.996326 0.002224 MEarth  
57438.116225 0.991410 0.002226 MEarth  
57438.116724 0.996776 0.002228 MEarth  
57438.117239 0.991081 0.002225 MEarth  
57438.117733 1.001760 0.002229 MEarth  
57438.118231 1.000107 0.002220 MEarth  
57438.118749 1.002533 0.002229 MEarth  
57438.119263 0.998364 0.002214 MEarth  
57438.119759 0.992302 0.002214 MEarth  
57438.120259 1.004486 0.002211 MEarth  
57438.120775 1.004139 0.002214 MEarth  
57438.121292 0.999895 0.002200 MEarth  
57438.121791 1.001143 0.002206 MEarth  
57438.122291 1.002049 0.002198 MEarth  
57438.122790 1.000968 0.002208 MEarth  
57438.123288 0.997845 0.002188 MEarth  
57438.123786 1.001588 0.002203 MEarth  
57438.124286 1.000921 0.002197 MEarth  
57438.124803 0.995898 0.002182 MEarth  
57438.125305 1.003583 0.002193 MEarth  
57438.125802 0.999761 0.002189 MEarth  
57438.126298 1.004123 0.002207 MEarth  
57438.126814 1.003576 0.002199 MEarth  
57438.127307 0.999977 0.002185 MEarth  
57438.127822 1.000954 0.002183 MEarth  
57438.128324 0.994352 0.002176 MEarth  
57438.128846 0.998885 0.002175 MEarth  
57438.129348 1.002304 0.002178 MEarth  
57438.129849 1.001561 0.002171 MEarth  
57438.130344 0.995453 0.002167 MEarth  
57438.130848 0.994324 0.002170 MEarth  
57438.131346 0.998457 0.002172 MEarth  
57438.131848 0.994527 0.002173 MEarth  
57438.132362 1.001792 0.002168 MEarth  
57438.132861 1.000441 0.002165 MEarth  
57438.133375 1.004807 0.002171 MEarth  
57438.133882 1.003058 0.002168 MEarth  
57438.134385 1.001952 0.002162 MEarth  
57438.134880 1.000859 0.002149 MEarth  
57438.135387 1.003573 0.002165 MEarth  
57438.135909 0.997866 0.002151 MEarth  
57438.136405 0.999654 0.002160 MEarth  
57438.136901 1.000510 0.002159 MEarth  
57438.137414 0.995784 0.002148 MEarth  
57438.137918 1.002864 0.002150 MEarth  
57438.138417 1.001299 0.002156 MEarth  
57438.138930 0.992039 0.002134 MEarth  
57438.139441 1.000733 0.002150 MEarth  
57438.139951 1.001623 0.002149 MEarth  
57438.140450 0.997253 0.002150 MEarth  
57438.140945 0.997083 0.002154 MEarth  
57438.141444 1.001528 0.002137 MEarth  
57438.141941 1.004481 0.002145 MEarth  
57438.142448 1.004940 0.002147 MEarth  
57438.142962 1.003992 0.002146 MEarth  
57438.143456 1.000743 0.002146 MEarth  
57438.143978 1.006413 0.002145 MEarth  
57438.144477 0.999863 0.002134 MEarth  
57438.144975 0.999264 0.002133 MEarth  
57438.145470 1.003467 0.002128 MEarth  
57438.145968 1.002681 0.002132 MEarth  
57438.146466 1.001626 0.002123 MEarth  
57438.146966 0.998359 0.002123 MEarth  
57438.147480 1.000267 0.002124 MEarth  
57438.147974 0.995768 0.002128 MEarth  
57438.148485 1.003774 0.002122 MEarth  
57438.148993 1.000438 0.002127 MEarth  
57438.149490 1.000872 0.002129 MEarth  
57438.150009 1.001371 0.002121 MEarth  
57438.150509 0.999298 0.002122 MEarth  
57438.151026 0.999068 0.002114 MEarth  
57438.151524 0.996347 0.002114 MEarth  
57438.152022 1.000306 0.002103 MEarth  
57438.152526 0.999965 0.002119 MEarth  
57438.153026 1.001384 0.002125 MEarth  
57438.153523 1.001607 0.002125 MEarth  
57438.154026 1.003120 0.002117 MEarth  
57438.154522 1.003659 0.002114 MEarth  
57438.155018 1.000485 0.002116 MEarth  
57438.155514 1.000830 0.002109 MEarth  
57438.156016 1.005874 0.002110 MEarth  
57438.156513 1.003707 0.002109 MEarth  
57438.157006 1.003488 0.002115 MEarth  
57438.157501 1.005775 0.002107 MEarth  
57438.158003 1.004495 0.002108 MEarth  
57438.158503 1.003980 0.002107 MEarth  
57438.159005 1.004972 0.002112 MEarth  
57438.159503 1.001234 0.002095 MEarth  
57438.160001 1.003823 0.002092 MEarth  
57438.160495 1.001086 0.002095 MEarth  
57438.161021 1.002667 0.002099 MEarth  
57438.161517 1.000666 0.002092 MEarth  
57438.162019 1.002665 0.002093 MEarth  
57438.162522 1.001881 0.002102 MEarth  
57438.163018 1.000192 0.002089 MEarth  
57438.163513 0.999947 0.002087 MEarth  
57438.164008 1.003599 0.002096 MEarth  
57438.164508 1.002184 0.002090 MEarth  
57438.165009 1.005650 0.002091 MEarth  
57438.165505 1.003150 0.002088 MEarth  
57438.166002 1.001106 0.002092 MEarth  
57438.166512 0.999559 0.002080 MEarth  
57438.167015 1.001116 0.002088 MEarth  
57438.167532 0.999319 0.002089 MEarth  
57438.168035 1.006919 0.002085 MEarth  
57438.168553 1.003322 0.002089 MEarth  
57438.169051 1.000037 0.002083 MEarth  
57438.169547 1.001727 0.002087 MEarth  
57438.170046 1.003365 0.002080 MEarth  
57438.170543 1.005411 0.002086 MEarth  
57438.171037 1.004456 0.002083 MEarth  
57438.171539 1.001123 0.002079 MEarth  
57438.172071 1.003199 0.002081 MEarth  
57438.172568 1.003320 0.002083 MEarth  
57438.173062 1.004806 0.002078 MEarth  
57438.173554 1.000545 0.002077 MEarth  
57438.174053 0.999835 0.002073 MEarth  
57438.174552 1.001618 0.002082 MEarth  
57438.175051 1.005422 0.002079 MEarth  
57438.175548 1.004059 0.002076 MEarth  
57438.176076 1.004502 0.002090 MEarth  
57438.176572 1.009106 0.002082 MEarth  
57438.177079 1.000394 0.002074 MEarth  
57438.177577 1.003158 0.002079 MEarth  
57438.178074 1.006861 0.002076 MEarth  
57438.178576 1.001936 0.002075 MEarth  
57438.179077 1.001332 0.002072 MEarth  
57438.179578 1.003294 0.002078 MEarth  
57438.180072 1.001735 0.002076 MEarth  
57438.180600 1.002704 0.002070 MEarth  
57438.181091 1.003375 0.002073 MEarth  
57438.181594 1.000821 0.002078 MEarth  
57438.182088 0.999960 0.002078 MEarth  
57438.182607 1.004012 0.002075 MEarth  
57438.183110 1.002487 0.002073 MEarth  
57438.183608 1.007068 0.002075 MEarth  
57438.184109 0.999921 0.002071 MEarth  
57438.184630 1.000875 0.002074 MEarth  
57438.185138 0.996762 0.002069 MEarth  
57438.185636 1.001385 0.002073 MEarth  
57438.186147 1.001262 0.002073 MEarth  
57438.186647 0.995198 0.002073 MEarth  
57438.187148 0.998112 0.002078 MEarth  
57438.187663 0.999677 0.002067 MEarth  
57438.188160 0.997516 0.002071 MEarth  
57438.188660 0.999090 0.002072 MEarth  
57438.189156 1.007551 0.002075 MEarth  
57438.189653 1.000917 0.002064 MEarth  
57438.190148 1.003701 0.002070 MEarth  
57438.190645 0.999078 0.002066 MEarth  
57438.191136 0.992684 0.002058 MEarth  
57438.191631 1.003349 0.002076 MEarth  
57438.192124 1.002755 0.002070 MEarth  
57438.192624 0.998645 0.002070 MEarth  
57438.193119 1.004458 0.002079 MEarth  
57438.193610 1.008200 0.002083 MEarth  
57438.194106 1.013345 0.002089 MEarth  
57438.194603 1.002834 0.002066 MEarth  
57438.195099 0.999341 0.002061 MEarth  
57438.195593 0.998852 0.002071 MEarth  
57438.196088 0.998364 0.002070 MEarth  
57438.196589 1.007078 0.002082 MEarth  
57438.197082 0.996382 0.002073 MEarth  
57438.197596 1.006571 0.002073 MEarth  
57438.198114 1.005644 0.002069 MEarth  
57438.198611 1.000517 0.002062 MEarth  
57438.199106 1.001435 0.002063 MEarth  
57438.199618 0.998671 0.002065 MEarth  
57438.200116 0.996269 0.002065 MEarth  
57438.200633 0.999761 0.002069 MEarth  
57438.201138 0.999888 0.002062 MEarth  
57438.201632 1.002251 0.002074 MEarth  
57438.202142 1.000747 0.002076 MEarth  
57438.202633 0.998183 0.002062 MEarth  
57438.203143 1.000281 0.002067 MEarth  
57438.203638 0.997919 0.002062 MEarth  
57438.204134 1.005017 0.002075 MEarth  
57438.204638 1.001969 0.002071 MEarth  
57438.205135 0.997144 0.002063 MEarth  
57438.205627 0.997244 0.002055 MEarth  
57438.206129 1.000286 0.002060 MEarth  
57438.206619 1.002302 0.002064 MEarth  
57438.207112 0.999782 0.002073 MEarth  
57438.207611 0.996689 0.002064 MEarth  
57438.208104 0.996400 0.002057 MEarth  
57438.208596 1.004326 0.002070 MEarth  
57438.209111 1.000077 0.002072 MEarth  
57438.209614 0.992917 0.002049 MEarth  
57438.211092 1.001097 0.002101 MEarth  
57438.211630 0.998790 0.002063 MEarth  
57438.212152 0.999155 0.002055 MEarth  
57438.212990 1.002542 0.002116 MEarth  
57438.213558 0.999238 0.002054 MEarth  
57438.214072 0.995231 0.002059 MEarth  
57438.214564 0.994234 0.002054 MEarth  
57438.215055 0.999108 0.002052 MEarth  
57438.215572 1.003308 0.002066 MEarth  
57438.216062 0.996943 0.002054 MEarth  
57438.216564 0.995188 0.002050 MEarth  
57438.217077 0.996396 0.002058 MEarth  
57438.217571 0.999071 0.002060 MEarth  
57438.218064 0.997701 0.002060 MEarth  
57438.218558 0.998020 0.002062 MEarth  
57438.219077 1.000051 0.002051 MEarth  
57438.219575 0.996468 0.002063 MEarth  
57438.220068 0.998227 0.002053 MEarth  
57438.220563 1.000427 0.002050 MEarth  
57438.221080 0.998466 0.002056 MEarth  
57438.221577 0.998005 0.002054 MEarth  
57438.222087 0.995002 0.002054 MEarth  
57438.222586 0.997188 0.002050 MEarth  
57438.223075 0.996249 0.002062 MEarth  
57438.223572 0.993837 0.002055 MEarth  
57438.224072 0.999345 0.002058 MEarth  
57438.224569 0.995359 0.002054 MEarth  
57438.225082 1.000079 0.002066 MEarth  
57438.225592 1.002226 0.002063 MEarth  
57438.226090 0.996883 0.002136 MEarth  
57438.226603 1.003839 0.002057 MEarth  
57438.227129 0.999758 0.002062 MEarth  
57438.227630 0.999057 0.002059 MEarth  
57438.228143 0.999166 0.002058 MEarth  
57438.228632 1.001463 0.002053 MEarth  
57438.229145 0.999800 0.002053 MEarth  
57438.229643 1.002448 0.002053 MEarth  
57438.230139 0.995730 0.002053 MEarth  
57438.230655 0.996423 0.002049 MEarth  
57438.231159 1.006965 0.002057 MEarth  
57438.231653 1.000508 0.002061 MEarth  
57438.232146 1.001431 0.002055 MEarth  
57438.232641 0.997643 0.002056 MEarth  
57438.233148 0.995116 0.002050 MEarth  
57438.233663 0.997078 0.002047 MEarth  
57438.234159 1.000824 0.002052 MEarth  
57438.234656 1.002293 0.002047 MEarth  
57438.235154 1.002716 0.002058 MEarth  
57438.235650 1.003497 0.002059 MEarth  
57438.236145 1.002184 0.002061 MEarth  
57438.236633 1.000652 0.002060 MEarth  
57438.237128 1.000956 0.002058 MEarth  
57438.237622 0.993704 0.002055 MEarth  
57438.238121 0.999789 0.002058 MEarth  
57438.238617 0.997658 0.002056 MEarth  
57438.239142 0.993071 0.002050 MEarth  
57438.239636 0.997374 0.002055 MEarth  
57438.240162 1.005360 0.002059 MEarth  
57438.240676 0.999461 0.002069 MEarth  
57438.241170 1.000615 0.002057 MEarth  
57438.241684 1.000109 0.002055 MEarth  
57438.242182 0.999673 0.002054 MEarth  
57438.242677 0.998213 0.002062 MEarth  
57438.243188 0.998062 0.002060 MEarth  
57438.243688 1.005493 0.002067 MEarth  
57438.244205 0.999886 0.002066 MEarth  
57438.244698 1.000590 0.002065 MEarth  
57438.245198 1.002529 0.002065 MEarth  
57438.245693 0.999496 0.002059 MEarth  
57438.246191 1.002524 0.002059 MEarth  
57438.246686 0.994763 0.002055 MEarth  
57438.247200 0.992848 0.002049 MEarth  
57438.247713 0.996109 0.002060 MEarth  
57438.248204 1.002864 0.002070 MEarth  
57438.248713 0.998843 0.002064 MEarth  
57438.249213 1.001128 0.002062 MEarth  
57438.249710 1.002482 0.002063 MEarth  
57438.250201 1.004177 0.002060 MEarth  
57438.250703 0.998073 0.002059 MEarth  
57438.251203 1.000882 0.002069 MEarth  
57438.251701 1.000847 0.002070 MEarth  
57438.252198 0.997428 0.002059 MEarth  
57438.252694 1.002003 0.002068 MEarth  
57438.253203 1.002762 0.002067 MEarth  
57438.253704 1.001186 0.002064 MEarth  
57438.254200 1.003091 0.002062 MEarth  
57438.254697 1.003543 0.002066 MEarth  
57438.255194 0.998317 0.002060 MEarth  
57438.255714 0.998285 0.002057 MEarth  
57438.256212 0.998099 0.002060 MEarth  
57438.256705 1.002392 0.002064 MEarth  
57438.257199 0.998646 0.002069 MEarth  
57438.257710 1.001772 0.002068 MEarth  
57438.258221 0.996899 0.002057 MEarth  
57438.258722 0.999485 0.002072 MEarth  
57438.259217 1.000364 0.002077 MEarth  
57438.259711 1.006369 0.002076 MEarth  
57438.260205 1.004680 0.002071 MEarth  
57438.260699 0.996824 0.002073 MEarth  
57438.261190 0.999556 0.002066 MEarth  
57438.261687 0.999315 0.002073 MEarth  
57438.262184 0.993230 0.002068 MEarth  
57438.262678 0.994927 0.002077 MEarth  
57438.263175 1.000677 0.002079 MEarth  
57438.263674 1.003116 0.002081 MEarth  
57438.264176 0.999017 0.002066 MEarth  
57438.264697 1.003528 0.002071 MEarth  
57438.265195 1.002441 0.002068 MEarth  
57438.265713 1.005424 0.002074 MEarth  
57438.266213 1.004529 0.002077 MEarth  
57438.266714 0.996804 0.002078 MEarth  
57438.267213 0.996277 0.002075 MEarth  
57438.267706 1.003527 0.002081 MEarth  
57438.268214 0.998932 0.002085 MEarth  
57438.268709 0.996775 0.002079 MEarth  
57438.269210 1.002600 0.002089 MEarth  
57438.269732 1.004957 0.002089 MEarth  
57438.270232 0.998255 0.002082 MEarth  
57438.270729 1.004636 0.002105 MEarth  
57438.271241 1.003345 0.002101 MEarth  
57438.271741 0.999628 0.002102 MEarth  
57438.272237 1.001442 0.002096 MEarth  
57438.272754 0.996295 0.002088 MEarth  
57438.273272 1.012122 0.002103 MEarth  
57438.273771 1.000626 0.002103 MEarth  
57438.274271 0.999584 0.002090 MEarth  
57438.274781 1.002047 0.002108 MEarth  
57438.275277 1.001055 0.002093 MEarth  
57438.275775 1.001528 0.002112 MEarth  
57438.276275 0.999535 0.002103 MEarth  
57438.276800 0.998811 0.002101 MEarth  
57438.277292 1.003185 0.002107 MEarth  
57438.277789 1.003003 0.002113 MEarth  
57438.278285 0.999103 0.002104 MEarth  
57438.278787 1.003273 0.002104 MEarth  
57438.279311 1.002480 0.002105 MEarth  
57438.279806 0.999766 0.002121 MEarth  
57438.280305 1.000012 0.002110 MEarth  
57438.280806 1.002246 0.002113 MEarth  
57438.281306 1.001749 0.002117 MEarth  
57438.281804 1.000237 0.002123 MEarth  
57438.282300 0.996395 0.002120 MEarth  
57438.282797 0.999233 0.002123 MEarth  
57438.283307 1.001552 0.002122 MEarth  
57438.283809 1.005417 0.002134 MEarth  
57438.284328 1.001880 0.002122 MEarth  
57438.284830 1.002658 0.002123 MEarth  
57438.285345 1.002898 0.002120 MEarth  
57438.285858 0.996039 0.002113 MEarth  
57438.286371 0.998394 0.002123 MEarth  
57438.286886 1.013989 0.002136 MEarth  
57438.287401 1.002281 0.002133 MEarth  
57438.287896 0.998589 0.002130 MEarth  
57438.288392 0.998738 0.002134 MEarth  
57438.288908 0.997852 0.002132 MEarth  
57438.289403 1.002070 0.002137 MEarth  
57438.289901 1.001816 0.002132 MEarth  
57438.290417 0.994120 0.002127 MEarth  
57438.290915 0.999269 0.002129 MEarth  
57438.291409 1.000499 0.002137 MEarth  
57438.291926 1.003164 0.002136 MEarth  
57438.292418 1.001593 0.002139 MEarth  
57438.292917 0.997873 0.002139 MEarth  
57438.293414 1.002772 0.002143 MEarth  
57438.293910 0.999780 0.002138 MEarth  
57438.294409 1.000372 0.002135 MEarth  
57438.294925 1.001209 0.002146 MEarth  
57438.295416 1.000603 0.002153 MEarth  
57438.295916 1.004347 0.002150 MEarth  
57438.296414 1.002686 0.002154 MEarth  
57438.296909 0.998706 0.002142 MEarth  
57438.297406 1.001924 0.002140 MEarth  
57438.297905 0.998994 0.002145 MEarth  
57438.048462 1.000393 0.002757 MEarth  
57438.048966 1.007680 0.002778 MEarth  
57438.049466 0.993980 0.002766 MEarth  
57438.049980 1.001079 0.002788 MEarth  
57438.050479 1.007160 0.002802 MEarth  
57438.050977 0.995325 0.002740 MEarth  
57438.051497 0.997225 0.002788 MEarth  
57438.052013 0.996414 0.002734 MEarth  
57438.052510 0.998986 0.002745 MEarth  
57438.053013 0.993222 0.002747 MEarth  
57438.053523 1.006687 0.002768 MEarth  
57438.054023 1.005391 0.002740 MEarth  
57438.054524 1.003102 0.002730 MEarth  
57438.055029 0.990770 0.002731 MEarth  
57438.055522 0.994753 0.002700 MEarth  
57438.056037 1.001657 0.002721 MEarth  
57438.056534 1.010248 0.002692 MEarth  
57438.057031 0.992465 0.002693 MEarth  
57438.057547 0.992766 0.002671 MEarth  
57438.058040 0.983295 0.002681 MEarth  
57438.058556 0.989473 0.002656 MEarth  
57438.059105 0.992890 0.002662 MEarth  
57438.059606 0.996569 0.002673 MEarth  
57438.060098 0.998973 0.002665 MEarth  
57438.060607 1.001816 0.002655 MEarth  
57438.061113 1.000645 0.002661 MEarth  
57438.061612 1.006668 0.002641 MEarth  
57438.062107 0.998526 0.002644 MEarth  
57438.062618 1.000963 0.002640 MEarth  
57438.063128 1.001559 0.002630 MEarth  
57438.063627 0.994863 0.002630 MEarth  
57438.064141 0.991466 0.002629 MEarth  
57438.064633 1.001764 0.002622 MEarth  
57438.065128 1.007220 0.002621 MEarth  
57438.065648 0.990320 0.002617 MEarth  
57438.066147 0.997429 0.002597 MEarth  
57438.066661 0.994006 0.002591 MEarth  
57438.067156 0.993666 0.002587 MEarth  
57438.067653 0.986705 0.002580 MEarth  
57438.068166 0.997626 0.002578 MEarth  
57438.068683 0.999089 0.002568 MEarth  
57438.069182 0.995476 0.002566 MEarth  
57438.069681 1.004864 0.002574 MEarth  
57438.070179 0.999176 0.002570 MEarth  
57438.070695 0.996018 0.002573 MEarth  
57438.071209 1.000953 0.002566 MEarth  
57438.071711 0.996800 0.002540 MEarth  
57438.072214 0.992121 0.002547 MEarth  
57438.072710 0.994970 0.002554 MEarth  
57438.073204 0.991028 0.002542 MEarth  
57438.073703 0.994057 0.002544 MEarth  
57438.074218 0.995753 0.002541 MEarth  
57438.074716 0.999453 0.002534 MEarth  
57438.075217 1.003168 0.002540 MEarth  
57438.075714 0.993485 0.002517 MEarth  
57438.076212 0.995629 0.002520 MEarth  
57438.076713 0.992147 0.002521 MEarth  
57438.077214 0.990420 0.002515 MEarth  
57438.077710 0.992423 0.002521 MEarth  
57438.078212 1.005747 0.002527 MEarth  
57438.078707 1.001501 0.002516 MEarth  
57438.079209 0.996701 0.002514 MEarth  
57438.079710 0.998687 0.002525 MEarth  
57438.080208 1.002722 0.002507 MEarth  
57438.080723 0.999655 0.002501 MEarth  
57438.081237 0.992805 0.002474 MEarth  
57438.081735 0.992701 0.002485 MEarth  
57438.082255 0.993188 0.002483 MEarth  
57438.082751 0.997963 0.002482 MEarth  
57438.083247 0.998514 0.002468 MEarth  
57438.083757 0.995232 0.002477 MEarth  
57438.084252 1.002260 0.002472 MEarth  
57438.084774 1.000017 0.002488 MEarth  
57438.085266 1.003424 0.002462 MEarth  
57438.085783 0.985315 0.002459 MEarth  
57438.086278 0.991814 0.002461 MEarth  
57438.086775 0.994247 0.002449 MEarth  
57438.087273 1.000940 0.002453 MEarth  
57438.087771 0.996113 0.002456 MEarth  
57438.088269 1.001399 0.002461 MEarth  
57438.088771 0.998279 0.002430 MEarth  
57438.089268 0.995293 0.002454 MEarth  
57438.089780 1.002473 0.002444 MEarth  
57438.090289 0.999250 0.002449 MEarth  
57438.090788 0.999539 0.002448 MEarth  
57438.091294 0.999985 0.002447 MEarth  
57438.091790 0.997466 0.002436 MEarth  
57438.092290 1.000354 0.002431 MEarth  
57438.092784 1.006076 0.002427 MEarth  
57438.093303 1.003621 0.002425 MEarth  
57438.093802 0.999260 0.002423 MEarth  
57438.094302 0.994482 0.002415 MEarth  
57438.094813 1.002336 0.002413 MEarth  
57438.095316 1.000644 0.002416 MEarth  
57438.095836 0.999078 0.002419 MEarth  
57438.096329 0.998774 0.002404 MEarth  
57438.096821 1.000210 0.002409 MEarth  
57438.097313 1.000862 0.002416 MEarth  
57438.097806 1.003322 0.002400 MEarth  
57438.098303 0.985826 0.002393 MEarth  
57438.098802 0.994149 0.002391 MEarth  
57438.099298 1.003638 0.002393 MEarth  
57438.099795 0.998293 0.002393 MEarth  
57438.100298 0.999799 0.002392 MEarth  
57438.100795 1.000195 0.002409 MEarth  
57438.101294 0.996970 0.002389 MEarth  
57438.101810 0.997459 0.002389 MEarth  
57438.102313 0.995566 0.002380 MEarth  
57438.102811 1.002767 0.002397 MEarth  
57438.103313 0.999439 0.002381 MEarth  
57438.103808 0.998318 0.002381 MEarth  
57438.104305 0.998816 0.002391 MEarth  
57438.104806 1.001559 0.002387 MEarth  
57438.105300 0.998922 0.002372 MEarth  
57438.105804 1.005209 0.002377 MEarth  
57438.106305 1.001031 0.002378 MEarth  
57438.106821 0.994088 0.002357 MEarth  
57438.107317 0.995181 0.002360 MEarth  
57438.107832 1.004026 0.002381 MEarth  
57438.108345 1.001970 0.002378 MEarth  
57438.108839 0.994888 0.002360 MEarth  
57438.109332 1.006479 0.002375 MEarth  
57438.109854 0.998812 0.002365 MEarth  
57438.110353 0.994994 0.002339 MEarth  
57438.110849 0.999620 0.002339 MEarth  
57438.111351 1.002168 0.002354 MEarth  
57438.111852 0.994020 0.002358 MEarth  
57438.112350 1.001607 0.002363 MEarth  
57438.112852 1.000255 0.002351 MEarth  
57438.113351 0.994614 0.002337 MEarth  
57438.113850 1.000557 0.002353 MEarth  
57438.114353 1.001813 0.002354 MEarth  
57438.114867 1.001946 0.002803 MEarth  
57438.115363 0.992757 0.002340 MEarth  
57438.115860 0.995712 0.002320 MEarth  
57438.116363 0.995987 0.002343 MEarth  
57438.116858 0.997800 0.002344 MEarth  
57438.117374 0.990797 0.002329 MEarth  
57438.117874 0.995708 0.002323 MEarth  
57438.118369 1.000368 0.002336 MEarth  
57438.118863 1.003311 0.002333 MEarth  
57438.119361 0.999801 0.002334 MEarth  
57438.119863 1.006936 0.002344 MEarth  
57438.120379 0.996256 0.002327 MEarth  
57438.120877 0.998867 0.002328 MEarth  
57438.121385 0.997251 0.002312 MEarth  
57438.121891 1.000560 0.002324 MEarth  
57438.122392 0.998796 0.002298 MEarth  
57438.122890 0.995858 0.002306 MEarth  
57438.123407 0.999661 0.002306 MEarth  
57438.123905 0.992783 0.002297 MEarth  
57438.124404 0.999753 0.002304 MEarth  
57438.124926 0.999707 0.002316 MEarth  
57438.125420 0.998973 0.002302 MEarth  
57438.125916 0.998339 0.002308 MEarth  
57438.126415 0.995693 0.002294 MEarth  
57438.126923 0.995121 0.002305 MEarth  
57438.127441 0.994685 0.002288 MEarth  
57438.127942 0.995951 0.002285 MEarth  
57438.128434 1.001044 0.002303 MEarth  
57438.128932 1.002424 0.002294 MEarth  
57438.129424 0.996697 0.002289 MEarth  
57438.129923 0.997628 0.002286 MEarth  
57438.130436 0.994355 0.002305 MEarth  
57438.130934 0.994980 0.002288 MEarth  
57438.131436 0.998479 0.002284 MEarth  
57438.131936 0.993224 0.002274 MEarth  
57438.132434 1.005003 0.002282 MEarth  
57438.132934 1.005593 0.002286 MEarth  
57438.133451 0.998474 0.002274 MEarth  
57438.133965 1.001508 0.002287 MEarth  
57438.134464 0.996001 0.002270 MEarth  
57438.134960 0.997410 0.002276 MEarth  
57438.135464 1.000877 0.002330 MEarth  
57438.135983 0.999022 0.002274 MEarth  
57438.136501 0.994623 0.002273 MEarth  
57438.136997 1.001406 0.002279 MEarth  
57438.137497 0.996231 0.002272 MEarth  
57438.137993 0.997970 0.002269 MEarth  
57438.138498 1.003083 0.002263 MEarth  
57438.139002 0.997360 0.002265 MEarth  
57438.139519 0.999824 0.002254 MEarth  
57438.140016 1.001454 0.002278 MEarth  
57438.140525 1.002573 0.002272 MEarth  
57438.141017 0.998631 0.002249 MEarth  
57438.141531 0.996286 0.002248 MEarth  
57438.142041 1.002108 0.002262 MEarth  
57438.142538 0.998250 0.002251 MEarth  
57438.143040 0.998128 0.002264 MEarth  
57438.143542 1.000774 0.002252 MEarth  
57438.144034 1.007056 0.002266 MEarth  
57438.144533 0.995613 0.002239 MEarth  
57438.145024 1.000322 0.002268 MEarth  
57438.145543 1.000703 0.002255 MEarth  
57438.146043 1.001213 0.002256 MEarth  
57438.146540 1.003657 0.002263 MEarth  
57438.147034 1.001738 0.002237 MEarth  
57438.147528 1.001647 0.002255 MEarth  
57438.148025 0.999093 0.002241 MEarth  
57438.148545 1.005084 0.002250 MEarth  
57438.149047 1.000866 0.002239 MEarth  
57438.149565 0.995935 0.002232 MEarth  
57438.150074 0.998765 0.002242 MEarth  
57438.150576 0.996976 0.002246 MEarth  
57438.151092 1.000449 0.002235 MEarth  
57438.151585 1.002241 0.002240 MEarth  
57438.152084 1.004267 0.002278 MEarth  
57438.152585 1.002046 0.002226 MEarth  
57438.153083 0.999080 0.002246 MEarth  
57438.153579 0.997038 0.002233 MEarth  
57438.154075 1.002581 0.002241 MEarth  
57438.154575 0.998319 0.002242 MEarth  
57438.155077 0.999467 0.002231 MEarth  
57438.155579 1.002846 0.002223 MEarth  
57438.156074 1.001691 0.002225 MEarth  
57438.156574 1.001791 0.002226 MEarth  
57438.157074 1.001249 0.002222 MEarth  
57438.157570 1.003209 0.002212 MEarth  
57438.158086 1.005516 0.002227 MEarth  
57438.158583 1.007740 0.002218 MEarth  
57438.159082 1.004985 0.002219 MEarth  
57438.159582 1.002469 0.002227 MEarth  
57438.160076 1.000670 0.002220 MEarth  
57438.160573 1.004082 0.002211 MEarth  
57438.161067 1.001518 0.002225 MEarth  
57438.161565 1.001189 0.002217 MEarth  
57438.162060 1.001290 0.002215 MEarth  
57438.162559 1.000534 0.002214 MEarth  
57438.163056 1.001670 0.002214 MEarth  
57438.163552 1.006885 0.002216 MEarth  
57438.164050 1.000786 0.002194 MEarth  
57438.164547 1.001333 0.002204 MEarth  
57438.165043 1.005153 0.002210 MEarth  
57438.165541 1.007063 0.002221 MEarth  
57438.166054 1.000282 0.002207 MEarth  
57438.166554 1.003570 0.002220 MEarth  
57438.167053 1.006943 0.002404 MEarth  
57438.167546 1.006067 0.002218 MEarth  
57438.168040 1.003287 0.002203 MEarth  
57438.168544 1.001162 0.002204 MEarth  
57438.169045 1.001290 0.002214 MEarth  
57438.169545 1.003090 0.002198 MEarth  
57438.170037 1.004635 0.002198 MEarth  
57438.170546 1.000984 0.002207 MEarth  
57438.171042 1.002548 0.002208 MEarth  
57438.171540 1.001128 0.002198 MEarth  
57438.172039 1.005047 0.002200 MEarth  
57438.172529 0.999339 0.002207 MEarth  
57438.173026 1.005911 0.002199 MEarth  
57438.173529 1.003604 0.002195 MEarth  
57438.174032 1.008142 0.002204 MEarth  
57438.174544 1.002326 0.002188 MEarth  
57438.175041 1.003549 0.002196 MEarth  
57438.175537 0.998508 0.002204 MEarth  
57438.176031 1.006092 0.002198 MEarth  
57438.176532 1.004207 0.002208 MEarth  
57438.177026 1.006093 0.002210 MEarth  
57438.177546 1.003577 0.002186 MEarth  
57438.178042 1.001305 0.002207 MEarth  
57438.178544 1.001786 0.002193 MEarth  
57438.179042 1.009221 0.002203 MEarth  
57438.179537 1.001361 0.002184 MEarth  
57438.180029 1.006130 0.002196 MEarth  
57438.180546 0.999501 0.002181 MEarth  
57438.181048 1.005135 0.002189 MEarth  
57438.181542 1.003360 0.002196 MEarth  
57438.182062 1.003162 0.002196 MEarth  
57438.182565 1.003268 0.002198 MEarth  
57438.183079 1.005226 0.002238 MEarth  
57438.183578 0.999133 0.002183 MEarth  
57438.184073 1.003080 0.002198 MEarth  
57438.184571 1.001992 0.002198 MEarth  
57438.185063 0.999660 0.002181 MEarth  
57438.185562 1.004484 0.002187 MEarth  
57438.186062 1.002028 0.002192 MEarth  
57438.186559 0.999931 0.002196 MEarth  
57438.187057 1.001683 0.002182 MEarth  
57438.187568 1.000701 0.002182 MEarth  
57438.188069 1.003968 0.002188 MEarth  
57438.188564 1.001823 0.002189 MEarth  
57438.189064 1.003319 0.002185 MEarth  
57438.189567 1.003389 0.002185 MEarth  
57438.190064 1.005161 0.002193 MEarth  
57438.190563 1.002346 0.002192 MEarth  
57438.191080 0.999406 0.002185 MEarth  
57438.191575 1.005552 0.002191 MEarth  
57438.192076 1.001315 0.002200 MEarth  
57438.192575 0.995571 0.002183 MEarth  
57438.193068 0.998833 0.002206 MEarth  
57438.193568 0.996198 0.002185 MEarth  
57438.194087 0.997022 0.002173 MEarth  
57438.194585 0.999521 0.002183 MEarth  
57438.195079 0.995287 0.002180 MEarth  
57438.195579 1.002876 0.002185 MEarth  
57438.196081 1.000010 0.002169 MEarth  
57438.196590 0.999737 0.002180 MEarth  
57438.197089 1.004525 0.002198 MEarth  
57438.197606 1.004452 0.002189 MEarth  
57438.198112 0.995773 0.002172 MEarth  
57438.198611 0.997924 0.002184 MEarth  
57438.199108 1.003435 0.002173 MEarth  
57438.199605 1.001888 0.002196 MEarth  
57438.200104 0.997374 0.002180 MEarth  
57438.200595 1.008371 0.002181 MEarth  
57438.201091 0.999219 0.002188 MEarth  
57438.201583 0.992713 0.002201 MEarth  
57438.202084 0.998488 0.002176 MEarth  
57438.202607 1.001125 0.002185 MEarth  
57438.203142 0.992794 0.002170 MEarth  
57438.203641 1.003749 0.002186 MEarth  
57438.204139 0.999264 0.002169 MEarth  
57438.204638 1.000907 0.002181 MEarth  
57438.205154 0.997877 0.002179 MEarth  
57438.205649 0.995941 0.002166 MEarth  
57438.206148 0.993362 0.002173 MEarth  
57438.206647 1.001084 0.002165 MEarth  
57438.207155 1.002543 0.002179 MEarth  
57438.207649 1.000660 0.002173 MEarth  
57438.208165 0.996381 0.002180 MEarth  
57438.208661 0.996747 0.002179 MEarth  
57438.209154 0.995058 0.002172 MEarth  
57438.209672 0.998041 0.002178 MEarth  
57438.211140 nan      nan      MEarth  
57438.212250 nan      nan      MEarth  
57438.212771 1.004368 0.002164 MEarth  
57438.213261 0.998160 0.002171 MEarth  
57438.213756 1.003216 0.002182 MEarth  
57438.214248 0.996622 0.002175 MEarth  
57438.214745 0.998611 0.002171 MEarth  
57438.215258 0.997228 0.002147 MEarth  
57438.215757 1.003171 0.002175 MEarth  
57438.216258 0.994596 0.002170 MEarth  
57438.216755 1.000746 0.002171 MEarth  
57438.217268 0.993717 0.002157 MEarth  
57438.217768 0.997786 0.002157 MEarth  
57438.218278 0.994887 0.002158 MEarth  
57438.218774 1.000965 0.002172 MEarth  
57438.219290 1.006192 0.002178 MEarth  
57438.219801 1.001398 0.002164 MEarth  
57438.220297 0.998793 0.002169 MEarth  
57438.220797 0.997509 0.002156 MEarth  
57438.221308 0.998007 0.002159 MEarth  
57438.221801 1.000608 0.002165 MEarth  
57438.222311 0.997403 0.002155 MEarth  
57438.222805 0.999107 0.002170 MEarth  
57438.223316 0.991611 0.002156 MEarth  
57438.223814 0.996174 0.002174 MEarth  
57438.224305 1.002449 0.002171 MEarth  
57438.224797 0.996872 0.002167 MEarth  
57438.225293 1.001557 0.002169 MEarth  
57438.225787 0.998650 0.002157 MEarth  
57438.226305 0.999108 0.002193 MEarth  
57438.226817 1.001778 0.002168 MEarth  
57438.227337 0.996857 0.002168 MEarth  
57438.227838 0.998871 0.002167 MEarth  
57438.228330 0.999492 0.002169 MEarth  
57438.228846 0.998173 0.002162 MEarth  
57438.229339 1.003043 0.002176 MEarth  
57438.229838 0.999535 0.002158 MEarth  
57438.230346 1.001213 0.002163 MEarth  
57438.230859 1.001143 0.002164 MEarth  
57438.231357 1.000477 0.002169 MEarth  
57438.231862 1.001382 0.002175 MEarth  
57438.232358 1.001258 0.002172 MEarth  
57438.232852 0.997799 0.002160 MEarth  
57438.233375 0.996995 0.002161 MEarth  
57438.233876 0.990702 0.002148 MEarth  
57438.234374 0.998150 0.002157 MEarth  
57438.234870 1.002212 0.002167 MEarth  
57438.235370 0.998977 0.002156 MEarth  
57438.235867 0.997831 0.002161 MEarth  
57438.236363 0.999355 0.002161 MEarth  
57438.236868 1.004836 0.002159 MEarth  
57438.237380 1.002582 0.002172 MEarth  
57438.237894 1.001138 0.002169 MEarth  
57438.238395 1.001186 0.002161 MEarth  
57438.238911 1.001784 0.002159 MEarth  
57438.239426 1.001627 0.002154 MEarth  
57438.239927 0.999011 0.002148 MEarth  
57438.240441 0.992273 0.002155 MEarth  
57438.240959 0.997448 0.002165 MEarth  
57438.241460 0.995527 0.002163 MEarth  
57438.241959 0.991833 0.002165 MEarth  
57438.242452 0.997488 0.002159 MEarth  
57438.242945 1.002639 0.002178 MEarth  
57438.243457 0.999820 0.002166 MEarth  
57438.243950 1.001363 0.002159 MEarth  
57438.244443 1.002838 0.002169 MEarth  
57438.244936 0.998719 0.002158 MEarth  
57438.245428 0.992597 0.002146 MEarth  
57438.245927 1.000170 0.002159 MEarth  
57438.246442 1.003115 0.002163 MEarth  
57438.246937 0.998169 0.002168 MEarth  
57438.247429 1.001346 0.002162 MEarth  
57438.247922 0.998297 0.002160 MEarth  
57438.248421 1.003129 0.002169 MEarth  
57438.248916 0.999884 0.002172 MEarth  
57438.249412 1.001825 0.002152 MEarth  
57438.249907 1.005972 0.002161 MEarth  
57438.250395 0.998682 0.002164 MEarth  
57438.250889 0.999975 0.002160 MEarth  
57438.251400 0.999298 0.002164 MEarth  
57438.251895 1.000059 0.002170 MEarth  
57438.252406 1.003474 0.002168 MEarth  
57438.252898 1.008855 0.002168 MEarth  
57438.253411 0.995705 0.002166 MEarth  
57438.253908 0.997386 0.002163 MEarth  
57438.254397 0.997119 0.002155 MEarth  
57438.254889 0.998489 0.002159 MEarth  
57438.255388 0.995027 0.002149 MEarth  
57438.255882 0.997070 0.002153 MEarth  
57438.256398 1.003381 0.002157 MEarth  
57438.256897 1.002028 0.002172 MEarth  
57438.257390 0.999735 0.002162 MEarth  
57438.257892 0.998703 0.002158 MEarth  
57438.258386 0.996355 0.002166 MEarth  
57438.258881 0.994830 0.002173 MEarth  
57438.259374 1.000220 0.002164 MEarth  
57438.259872 0.997191 0.002159 MEarth  
57438.260370 1.000831 0.002163 MEarth  
57438.260863 0.996465 0.002156 MEarth  
57438.261379 1.000011 0.002185 MEarth  
57438.261875 1.000418 0.002159 MEarth  
57438.262385 0.997403 0.002160 MEarth  
57438.262880 1.005974 0.002180 MEarth  
57438.263380 0.999485 0.002170 MEarth  
57438.263874 0.998443 0.002175 MEarth  
57438.264387 1.000574 0.002166 MEarth  
57438.264882 0.999048 0.002177 MEarth  
57438.265392 0.997167 0.002158 MEarth  
57438.265883 1.000253 0.002169 MEarth  
57438.266381 1.000920 0.002169 MEarth  
57438.266877 1.003985 0.002170 MEarth  
57438.267396 0.997699 0.002170 MEarth  
57438.267891 1.002599 0.002175 MEarth  
57438.268407 1.000000 0.002169 MEarth  
57438.268913 1.002448 0.002183 MEarth  
57438.269407 1.004868 0.002199 MEarth  
57438.269898 0.998101 0.002174 MEarth  
57438.270390 0.996258 0.002182 MEarth  
57438.270884 1.008430 0.002189 MEarth  
57438.271380 0.998296 0.002183 MEarth  
57438.271877 0.997390 0.002184 MEarth  
57438.272376 1.003255 0.002196 MEarth  
57438.272878 1.005838 0.002184 MEarth  
57438.273375 1.001575 0.002188 MEarth  
57438.273866 0.999251 0.002189 MEarth  
57438.274363 0.994024 0.002202 MEarth  
57438.274857 1.002088 0.002197 MEarth  
57438.275351 1.002354 0.002207 MEarth  
57438.275861 1.001563 0.002184 MEarth  
57438.276374 1.006190 0.002201 MEarth  
57438.276872 0.996694 0.002191 MEarth  
57438.277366 0.997480 0.002185 MEarth  
57438.277862 1.001420 0.002199 MEarth  
57438.278356 1.003633 0.002188 MEarth  
57438.278848 0.999790 0.002197 MEarth  
57438.279340 1.003435 0.002209 MEarth  
57438.279847 1.002306 0.002198 MEarth  
57438.280353 1.001155 0.002199 MEarth  
57438.280844 0.998329 0.002201 MEarth  
57438.281337 1.002534 0.002209 MEarth  
57438.281833 1.002942 0.002212 MEarth  
57438.282347 1.002403 0.002205 MEarth  
57438.282844 1.000254 0.002195 MEarth  
57438.283339 1.005599 0.002214 MEarth  
57438.283850 0.995247 0.002215 MEarth  
57438.284365 0.999341 0.002209 MEarth  
57438.284857 1.003308 0.002217 MEarth  
57438.285350 1.001399 0.002210 MEarth  
57438.285864 0.997632 0.002205 MEarth  
57438.286356 0.999614 0.002215 MEarth  
57438.286880 0.996032 0.002202 MEarth  
57438.287373 1.002440 0.002212 MEarth  
57438.287868 1.007645 0.002229 MEarth  
57438.288375 0.994411 0.002224 MEarth  
57438.288868 0.994768 0.002212 MEarth  
57438.289362 0.998694 0.002222 MEarth  
57438.289861 1.000235 0.002225 MEarth  
57438.290354 1.004864 0.002220 MEarth  
57438.290849 1.000647 0.002219 MEarth  
57438.291354 1.001157 0.002224 MEarth  
57438.291863 0.995245 0.002224 MEarth  
57438.292358 1.005047 0.002223 MEarth  
57438.292873 1.003196 0.002222 MEarth  
57438.293390 1.004360 0.002218 MEarth  
57438.293886 1.000144 0.002231 MEarth  
57438.294394 1.002882 0.002222 MEarth  
57438.294902 1.000245 0.002256 MEarth  
57438.295392 0.999966 0.002234 MEarth  
57438.295887 0.999579 0.002225 MEarth  
57438.296385 0.996840 0.002236 MEarth  
57438.296881 1.003521 0.002241 MEarth  
57438.297376 1.003617 0.002236 MEarth  
57438.297868 0.995362 0.002229 MEarth  
57438.047561 1.000552 0.002726 MEarth  
57438.048071 0.995147 0.002727 MEarth  
57438.048565 0.994962 0.002736 MEarth  
57438.049067 0.985143 0.002715 MEarth  
57438.049564 1.017011 0.002759 MEarth  
57438.050061 0.992035 0.002737 MEarth  
57438.050575 0.995008 0.002724 MEarth  
57438.051072 1.009071 0.002734 MEarth  
57438.051566 1.001262 0.002723 MEarth  
57438.052061 1.000668 0.002704 MEarth  
57438.052570 0.986777 0.002692 MEarth  
57438.053072 0.984037 0.002702 MEarth  
57438.053569 1.016974 0.002705 MEarth  
57438.054083 0.987676 0.002690 MEarth  
57438.054576 1.000313 0.002680 MEarth  
57438.055080 0.994812 0.002661 MEarth  
57438.055580 0.997765 0.002668 MEarth  
57438.056082 0.991718 0.002673 MEarth  
57438.056599 1.000276 0.002663 MEarth  
57438.057098 1.008232 0.002640 MEarth  
57438.057591 0.997356 0.002653 MEarth  
57438.058092 1.015204 0.002669 MEarth  
57438.058592 0.998674 0.002643 MEarth  
57438.059088 1.008504 0.002641 MEarth  
57438.059599 0.994752 0.002627 MEarth  
57438.060099 1.001149 0.002633 MEarth  
57438.060592 1.002888 0.002619 MEarth  
57438.061090 0.995013 0.002629 MEarth  
57438.061608 1.008704 0.002616 MEarth  
57438.062123 1.001376 0.002597 MEarth  
57438.062636 0.987328 0.002581 MEarth  
57438.063128 1.004498 0.002600 MEarth  
57438.063626 1.002346 0.002593 MEarth  
57438.064125 0.996242 0.002581 MEarth  
57438.064621 1.002546 0.002579 MEarth  
57438.065115 0.995774 0.002576 MEarth  
57438.065611 0.994966 0.002567 MEarth  
57438.066108 0.989715 0.002553 MEarth  
57438.066609 0.991001 0.002549 MEarth  
57438.067103 0.997955 0.002559 MEarth  
57438.067620 0.992543 0.002544 MEarth  
57438.068115 0.996512 0.002540 MEarth  
57438.068615 0.990784 0.002530 MEarth  
57438.069115 0.996450 0.002536 MEarth  
57438.069613 1.004533 0.002532 MEarth  
57438.070127 0.998028 0.002537 MEarth  
57438.070624 1.003600 0.002528 MEarth  
57438.071123 1.002565 0.002529 MEarth  
57438.071620 0.997050 0.002515 MEarth  
57438.072114 0.997928 0.002512 MEarth  
57438.072609 0.996895 0.002515 MEarth  
57438.073113 0.997658 0.002501 MEarth  
57438.073613 1.008958 0.002510 MEarth  
57438.074111 0.997885 0.002505 MEarth  
57438.074607 1.004252 0.002499 MEarth  
57438.075123 0.998882 0.002489 MEarth  
57438.075623 1.003713 0.002490 MEarth  
57438.076116 0.989679 0.002482 MEarth  
57438.076618 1.000903 0.002489 MEarth  
57438.077123 1.002469 0.002482 MEarth  
57438.077625 1.001179 0.002489 MEarth  
57438.078130 0.995631 0.002470 MEarth  
57438.078633 0.996531 0.002473 MEarth  
57438.079131 0.991593 0.002460 MEarth  
57438.079632 0.999024 0.002463 MEarth  
57438.080139 0.999363 0.002462 MEarth  
57438.080659 0.998129 0.002467 MEarth  
57438.081177 1.001230 0.002471 MEarth  
57438.081674 1.000439 0.002452 MEarth  
57438.082182 0.999670 0.002447 MEarth  
57438.082694 0.998343 0.002435 MEarth  
57438.083207 1.000967 0.002495 MEarth  
57438.083714 0.999531 0.002441 MEarth  
57438.084230 0.995489 0.002440 MEarth  
57438.084727 1.002872 0.002433 MEarth  
57438.085226 0.995869 0.002438 MEarth  
57438.085725 0.997007 0.002437 MEarth  
57438.086224 0.997301 0.002422 MEarth  
57438.086721 1.005042 0.002427 MEarth  
57438.087218 0.999420 0.002415 MEarth  
57438.087720 0.997693 0.002409 MEarth  
57438.088224 1.001115 0.002406 MEarth  
57438.088715 0.993483 0.002403 MEarth  
57438.089215 1.001823 0.002409 MEarth  
57438.089710 0.999814 0.002403 MEarth  
57438.090210 1.002595 0.002400 MEarth  
57438.090724 1.000080 0.002405 MEarth  
57438.091221 0.997360 0.002386 MEarth  
57438.091721 1.002044 0.002390 MEarth  
57438.092223 1.003756 0.002393 MEarth  
57438.092720 1.003055 0.002419 MEarth  
57438.093240 1.000505 0.002405 MEarth  
57438.093749 0.997508 0.002381 MEarth  
57438.094246 0.993158 0.002373 MEarth  
57438.094745 1.000375 0.002378 MEarth  
57438.095236 1.005693 0.002385 MEarth  
57438.095731 0.996211 0.002379 MEarth  
57438.096226 0.998117 0.002372 MEarth  
57438.096722 0.999796 0.002367 MEarth  
57438.097214 0.991675 0.002363 MEarth  
57438.097713 0.994232 0.002351 MEarth  
57438.098209 1.000207 0.002380 MEarth  
57438.098706 1.000857 0.002370 MEarth  
57438.099207 0.997680 0.002359 MEarth  
57438.099722 0.996951 0.002357 MEarth  
57438.100214 0.991255 0.002354 MEarth  
57438.100708 0.996501 0.002344 MEarth  
57438.101208 0.997537 0.002339 MEarth  
57438.101715 0.999621 0.002360 MEarth  
57438.102231 0.991951 0.002347 MEarth  
57438.102748 0.993816 0.002338 MEarth  
57438.103241 1.002062 0.002346 MEarth  
57438.103756 0.996234 0.002345 MEarth  
57438.104256 1.000546 0.002342 MEarth  
57438.104752 0.998698 0.002328 MEarth  
57438.105268 0.996867 0.002353 MEarth  
57438.105769 1.001818 0.002337 MEarth  
57438.106267 0.998293 0.002324 MEarth  
57438.106765 1.002024 0.002331 MEarth  
57438.107267 0.996841 0.002326 MEarth  
57438.107768 0.987380 0.002310 MEarth  
57438.108266 0.996642 0.002322 MEarth  
57438.108787 0.993897 0.002328 MEarth  
57438.109290 0.996000 0.002313 MEarth  
57438.109812 0.998067 0.002324 MEarth  
57438.110310 1.004559 0.002331 MEarth  
57438.110807 0.996186 0.002311 MEarth  
57438.111288 1.002554 0.002333 MEarth  
57438.111785 0.996568 0.002311 MEarth  
57438.112283 0.999989 0.002308 MEarth  
57438.112781 0.993519 0.002310 MEarth  
57438.113280 0.996958 0.002315 MEarth  
57438.113797 0.998030 0.002301 MEarth  
57438.114295 0.996875 0.002306 MEarth  
57438.114792 0.991912 0.002296 MEarth  
57438.115286 0.990087 0.002308 MEarth  
57438.115782 0.989978 0.002318 MEarth  
57438.116283 1.000001 0.002304 MEarth  
57438.116777 0.995799 0.002304 MEarth  
57438.117289 0.995231 0.002294 MEarth  
57438.117792 1.000811 0.002301 MEarth  
57438.118313 0.999112 0.002282 MEarth  
57438.118825 0.986187 0.002279 MEarth  
57438.119322 0.998488 0.002281 MEarth  
57438.119830 0.999049 0.002286 MEarth  
57438.120323 0.998157 0.002298 MEarth  
57438.120820 1.003524 0.002289 MEarth  
57438.121338 0.999351 0.002288 MEarth  
57438.121832 0.994122 0.002268 MEarth  
57438.122342 0.995616 0.002271 MEarth  
57438.122843 1.005245 0.002287 MEarth  
57438.123338 0.994787 0.002269 MEarth  
57438.123858 0.997910 0.002274 MEarth  
57438.124367 1.001013 0.002266 MEarth  
57438.124885 0.997938 0.002269 MEarth  
57438.125384 0.994654 0.002254 MEarth  
57438.125882 0.991095 0.002251 MEarth  
57438.126379 1.008443 0.002269 MEarth  
57438.126878 1.000007 0.002274 MEarth  
57438.127373 0.993238 0.002251 MEarth  
57438.127874 0.996588 0.002252 MEarth  
57438.128368 0.999897 0.002255 MEarth  
57438.128867 1.000286 0.002254 MEarth  
57438.129369 1.000757 0.002255 MEarth  
57438.129862 0.995694 0.002247 MEarth  
57438.130357 1.002901 0.002264 MEarth  
57438.130855 0.998649 0.002257 MEarth  
57438.131352 1.001911 0.002248 MEarth  
57438.131850 0.999942 0.002263 MEarth  
57438.132364 1.000125 0.002245 MEarth  
57438.132861 1.002015 0.002253 MEarth  
57438.133380 1.001391 0.002241 MEarth  
57438.133879 0.998684 0.002238 MEarth  
57438.134379 1.003763 0.002243 MEarth  
57438.134881 0.999097 0.002241 MEarth  
57438.135378 1.000845 0.002234 MEarth  
57438.135890 1.002662 0.002239 MEarth  
57438.136394 0.996764 0.002226 MEarth  
57438.136891 1.001016 0.002233 MEarth  
57438.137390 1.001428 0.002229 MEarth  
57438.137888 0.994479 0.002223 MEarth  
57438.138379 0.998369 0.002230 MEarth  
57438.138880 0.999498 0.002226 MEarth  
57438.139378 1.001936 0.002236 MEarth  
57438.139878 1.001589 0.002236 MEarth  
57438.140373 0.998433 0.002227 MEarth  
57438.140871 0.997571 0.002225 MEarth  
57438.141367 1.001856 0.002229 MEarth  
57438.141878 1.004825 0.002221 MEarth  
57438.142373 0.996523 0.002214 MEarth  
57438.142867 0.999629 0.002224 MEarth  
57438.143363 0.999924 0.002214 MEarth  
57438.143853 0.994261 0.002228 MEarth  
57438.144374 0.999382 0.002220 MEarth  
57438.144874 0.998482 0.002208 MEarth  
57438.145369 0.999429 0.002206 MEarth  
57438.145881 1.003263 0.002201 MEarth  
57438.146379 0.998211 0.002205 MEarth  
57438.146879 0.997489 0.002206 MEarth  
57438.147370 0.996621 0.002208 MEarth  
57438.147882 1.000645 0.002207 MEarth  
57438.148398 0.997583 0.002203 MEarth  
57438.148899 0.994297 0.002206 MEarth  
57438.149402 0.997537 0.002208 MEarth  
57438.149911 1.004650 0.002201 MEarth  
57438.150409 0.999208 0.002201 MEarth  
57438.150923 1.000447 0.002200 MEarth  
57438.151431 0.997264 0.002202 MEarth  
57438.151926 1.000397 0.002222 MEarth  
57438.152421 1.000314 0.002210 MEarth  
57438.152920 1.000240 0.002201 MEarth  
57438.153414 1.002219 0.002201 MEarth  
57438.153906 0.995914 0.002188 MEarth  
57438.154401 1.001540 0.002196 MEarth  
57438.154917 0.998596 0.002189 MEarth  
57438.155419 1.002273 0.002188 MEarth  
57438.155918 1.003380 0.002189 MEarth  
57438.156413 1.000380 0.002196 MEarth  
57438.156909 1.005783 0.002194 MEarth  
57438.157400 1.004522 0.002197 MEarth  
57438.157900 1.006213 0.002184 MEarth  
57438.158399 1.005802 0.002190 MEarth  
57438.158893 1.000413 0.002177 MEarth  
57438.159413 1.004528 0.002185 MEarth  
57438.159910 0.999576 0.002175 MEarth  
57438.160406 1.003692 0.002182 MEarth  
57438.160903 0.998629 0.002184 MEarth  
57438.161403 1.005415 0.002181 MEarth  
57438.161898 1.008177 0.002178 MEarth  
57438.162397 0.999726 0.002166 MEarth  
57438.162894 0.998771 0.002168 MEarth  
57438.163388 1.006664 0.002181 MEarth  
57438.163882 1.002794 0.002165 MEarth  
57438.164398 1.005655 0.002169 MEarth  
57438.164896 1.004224 0.002173 MEarth  
57438.165389 1.001160 0.002168 MEarth  
57438.165890 1.004806 0.002159 MEarth  
57438.166408 1.004118 0.002172 MEarth  
57438.166904 1.000965 0.002174 MEarth  
57438.167403 1.000328 0.002163 MEarth  
57438.167924 1.000147 0.002157 MEarth  
57438.168422 1.000556 0.002157 MEarth  
57438.168935 1.008011 0.002170 MEarth  
57438.169430 1.006655 0.002168 MEarth  
57438.169925 1.002985 0.002165 MEarth  
57438.170425 1.003246 0.002164 MEarth  
57438.170924 1.007214 0.002179 MEarth  
57438.171420 0.998705 0.002152 MEarth  
57438.171938 1.001806 0.002156 MEarth  
57438.172437 0.998027 0.002160 MEarth  
57438.172938 1.002603 0.002148 MEarth  
57438.173436 0.996248 0.002163 MEarth  
57438.173961 1.003948 0.002154 MEarth  
57438.174463 1.001925 0.002147 MEarth  
57438.174966 1.006196 0.002156 MEarth  
57438.175469 1.006756 0.002154 MEarth  
57438.175966 1.003215 0.002150 MEarth  
57438.176455 0.997425 0.002148 MEarth  
57438.176952 0.997862 0.002140 MEarth  
57438.177442 1.007854 0.002153 MEarth  
57438.177940 1.002669 0.002151 MEarth  
57438.178440 1.002977 0.002151 MEarth  
57438.178938 1.010999 0.002168 MEarth  
57438.179433 1.004704 0.002155 MEarth  
57438.179929 0.998745 0.002147 MEarth  
57438.180428 1.005252 0.002144 MEarth  
57438.180923 0.999434 0.002152 MEarth  
57438.181419 1.003692 0.002152 MEarth  
57438.181931 1.001757 0.002141 MEarth  
57438.182432 1.004719 0.002147 MEarth  
57438.182937 1.002507 0.002152 MEarth  
57438.183435 1.005080 0.002149 MEarth  
57438.183951 1.000866 0.002149 MEarth  
57438.184449 1.003985 0.002143 MEarth  
57438.184947 1.003669 0.002149 MEarth  
57438.185447 0.999998 0.002134 MEarth  
57438.185941 0.999936 0.002151 MEarth  
57438.186455 0.999890 0.002149 MEarth  
57438.186956 1.001560 0.002146 MEarth  
57438.187449 1.003239 0.002152 MEarth  
57438.187941 1.000360 0.002145 MEarth  
57438.188435 0.996365 0.002142 MEarth  
57438.188935 1.000964 0.002154 MEarth  
57438.189442 0.998816 0.002144 MEarth  
57438.189938 1.004801 0.002152 MEarth  
57438.190430 0.999792 0.002136 MEarth  
57438.190928 1.003527 0.002141 MEarth  
57438.191422 1.001222 0.002149 MEarth  
57438.191928 1.002944 0.002140 MEarth  
57438.192423 1.002821 0.002149 MEarth  
57438.192935 1.008430 0.002152 MEarth  
57438.193433 1.005090 0.002153 MEarth  
57438.193930 0.998760 0.002147 MEarth  
57438.194449 0.997907 0.002138 MEarth  
57438.194943 0.996424 0.002133 MEarth  
57438.195442 0.997235 0.002144 MEarth  
57438.195942 1.002582 0.002159 MEarth  
57438.196442 0.997182 0.002131 MEarth  
57438.196966 1.007237 0.002145 MEarth  
57438.197459 0.998700 0.002156 MEarth  
57438.197951 1.007049 0.002146 MEarth  
57438.198444 0.997275 0.002134 MEarth  
57438.198940 1.004867 0.002138 MEarth  
57438.199455 1.004607 0.002137 MEarth  
57438.199952 1.003859 0.002142 MEarth  
57438.200468 1.006261 0.002158 MEarth  
57438.200966 0.999274 0.002136 MEarth  
57438.201479 1.002557 0.002156 MEarth  
57438.201988 1.002723 0.002148 MEarth  
57438.202487 1.009521 0.002154 MEarth  
57438.202981 0.998628 0.002136 MEarth  
57438.203499 1.011119 0.002149 MEarth  
57438.203990 1.003798 0.002135 MEarth  
57438.204482 1.002329 0.002142 MEarth  
57438.204974 0.998794 0.002125 MEarth  
57438.205474 0.994675 0.002137 MEarth  
57438.205970 0.996613 0.002113 MEarth  
57438.206466 1.000691 0.002125 MEarth  
57438.206982 1.001878 0.002128 MEarth  
57438.207478 1.005447 0.002135 MEarth  
57438.207970 0.998318 0.002121 MEarth  
57438.208466 1.004608 0.002136 MEarth  
57438.208969 1.002234 0.002141 MEarth  
57438.209464 1.002553 0.002138 MEarth  
57438.209956 1.005614 0.002132 MEarth  
57438.211416 nan      nan      MEarth  
57438.212542 nan      nan      MEarth  
57438.213065 0.995067 0.002131 MEarth  
57438.213558 1.000428 0.002124 MEarth  
57438.214071 0.999362 0.002126 MEarth  
57438.214571 1.001895 0.002125 MEarth  
57438.215062 0.998350 0.002112 MEarth  
57438.215577 1.001373 0.002127 MEarth  
57438.216072 0.996198 0.002116 MEarth  
57438.216569 0.998336 0.002121 MEarth  
57438.217066 1.000536 0.002119 MEarth  
57438.217581 0.993399 0.002110 MEarth  
57438.218077 1.003372 0.002124 MEarth  
57438.218573 1.000599 0.002122 MEarth  
57438.219070 0.998338 0.002125 MEarth  
57438.219562 0.997137 0.002129 MEarth  
57438.220065 0.997835 0.002124 MEarth  
57438.220563 0.998615 0.002122 MEarth  
57438.221061 0.997028 0.002121 MEarth  
57438.221560 0.995982 0.002116 MEarth  
57438.222073 1.004334 0.002127 MEarth  
57438.222569 0.994700 0.002119 MEarth  
57438.223079 1.004441 0.002128 MEarth  
57438.223577 0.998995 0.002123 MEarth  
57438.224070 0.996718 0.002130 MEarth  
57438.224564 1.002175 0.002128 MEarth  
57438.225053 0.999949 0.002121 MEarth  
57438.225568 1.000252 0.002133 MEarth  
57438.226083 1.001969 0.002136 MEarth  
57438.226582 1.000099 0.002127 MEarth  
57438.227079 1.003987 0.002144 MEarth  
57438.227577 1.000582 0.002127 MEarth  
57438.228070 1.001731 0.002135 MEarth  
57438.228564 1.001012 0.002128 MEarth  
57438.229065 0.997058 0.002128 MEarth  
57438.229566 0.997701 0.002120 MEarth  
57438.230062 1.000423 0.002125 MEarth  
57438.230556 0.998278 0.002122 MEarth  
57438.231050 1.001117 0.002131 MEarth  
57438.231549 0.998087 0.002129 MEarth  
57438.232048 0.997977 0.002116 MEarth  
57438.232542 0.999053 0.002125 MEarth  
57438.233036 0.997332 0.002117 MEarth  
57438.233538 0.998146 0.002112 MEarth  
57438.234033 1.001775 0.002115 MEarth  
57438.234545 1.003617 0.002129 MEarth  
57438.235042 0.999576 0.002123 MEarth  
57438.235538 0.991772 0.002119 MEarth  
57438.236037 0.999455 0.002123 MEarth  
57438.236546 0.996039 0.002110 MEarth  
57438.237039 1.000894 0.002117 MEarth  
57438.237536 0.998494 0.002127 MEarth  
57438.238034 1.000681 0.002120 MEarth  
57438.238526 1.000156 0.002121 MEarth  
57438.239023 1.005237 0.002130 MEarth  
57438.239527 0.999202 0.002106 MEarth  
57438.240039 0.995881 0.002111 MEarth  
57438.240537 1.002271 0.002126 MEarth  
57438.241025 1.000799 0.002123 MEarth  
57438.241523 1.000278 0.002125 MEarth  
57438.242037 0.998024 0.002122 MEarth  
57438.242532 1.003108 0.002125 MEarth  
57438.243027 0.994628 0.002122 MEarth  
57438.243521 0.993828 0.002116 MEarth  
57438.244016 0.997108 0.002122 MEarth  
57438.244532 1.003428 0.002132 MEarth  
57438.245027 1.001782 0.002129 MEarth  
57438.245521 0.993307 0.002113 MEarth  
57438.246012 0.992352 0.002113 MEarth  
57438.246522 0.993567 0.002106 MEarth  
57438.247021 0.997933 0.002125 MEarth  
57438.247518 0.996636 0.002123 MEarth  
57438.248015 0.997267 0.002123 MEarth  
57438.248513 0.992563 0.002122 MEarth  
57438.249016 0.995269 0.002121 MEarth  
57438.249513 0.997992 0.002128 MEarth  
57438.250010 0.999951 0.002121 MEarth  
57438.250507 0.999857 0.002110 MEarth  
57438.251008 0.998736 0.002123 MEarth  
57438.251506 1.001087 0.002130 MEarth  
57438.252002 1.002362 0.002133 MEarth  
57438.252497 1.001733 0.002139 MEarth  
57438.253009 0.999969 0.002131 MEarth  
57438.253507 0.997837 0.002122 MEarth  
57438.254002 1.003339 0.002124 MEarth  
57438.254500 1.001762 0.002125 MEarth  
57438.255010 1.001931 0.002115 MEarth  
57438.255523 0.998868 0.002125 MEarth  
57438.256019 1.001746 0.002120 MEarth  
57438.256518 0.998997 0.002115 MEarth  
57438.257013 1.001066 0.002132 MEarth  
57438.257515 0.999411 0.002117 MEarth  
57438.258011 1.000892 0.002121 MEarth  
57438.258524 0.999554 0.002113 MEarth  
57438.259019 0.994969 0.002119 MEarth  
57438.259534 1.000385 0.002120 MEarth  
57438.260024 0.996396 0.002117 MEarth  
57438.260540 0.997893 0.002124 MEarth  
57438.261036 1.000381 0.002131 MEarth  
57438.261530 0.999210 0.002128 MEarth  
57438.262039 1.000631 0.002122 MEarth  
57438.262538 1.005809 0.002136 MEarth  
57438.263035 1.001294 0.002132 MEarth  
57438.263533 1.007536 0.002129 MEarth  
57438.264025 1.002276 0.002128 MEarth  
57438.264521 0.996797 0.002119 MEarth  
57438.265030 1.001708 0.002127 MEarth  
57438.265528 1.001019 0.002120 MEarth  
57438.266022 0.999461 0.002138 MEarth  
57438.266518 1.005598 0.002131 MEarth  
57438.267014 0.997427 0.002129 MEarth  
57438.267525 0.998337 0.002134 MEarth  
57438.268022 1.006374 0.002136 MEarth  
57438.268521 0.996993 0.002128 MEarth  
57438.269016 0.997163 0.002139 MEarth  
57438.269530 0.999177 0.002140 MEarth  
57438.270032 0.998776 0.002136 MEarth  
57438.270550 0.999710 0.002149 MEarth  
57438.271043 0.997651 0.002132 MEarth  
57438.271541 0.996166 0.002141 MEarth  
57438.272035 1.005536 0.002153 MEarth  
57438.272545 1.002441 0.002154 MEarth  
57438.273043 0.993228 0.002139 MEarth  
57438.273542 1.000394 0.002142 MEarth  
57438.274035 1.007041 0.002157 MEarth  
57438.274528 1.004580 0.002148 MEarth  
57438.275030 1.007157 0.002153 MEarth  
57438.275520 0.993233 0.002147 MEarth  
57438.276013 0.994904 0.002149 MEarth  
57438.276526 1.001173 0.002139 MEarth  
57438.277023 0.999479 0.002157 MEarth  
57438.277520 0.997235 0.002150 MEarth  
57438.278032 1.003764 0.002144 MEarth  
57438.278528 0.999979 0.002154 MEarth  
57438.279028 0.998747 0.002150 MEarth  
57438.279526 0.998912 0.002164 MEarth  
57438.280020 1.000693 0.002146 MEarth  
57438.280516 0.999532 0.002148 MEarth  
57438.281010 1.000379 0.002146 MEarth  
57438.281524 1.001023 0.002160 MEarth  
57438.282018 1.006971 0.002160 MEarth  
57438.282535 1.004939 0.002165 MEarth  
57438.283051 0.998568 0.002160 MEarth  
57438.283550 1.009555 0.002180 MEarth  
57438.284059 0.995331 0.002156 MEarth  
57438.284554 1.004916 0.002162 MEarth  
57438.285072 1.000487 0.002167 MEarth  
57438.285576 1.000630 0.002162 MEarth  
57438.286092 1.000538 0.002160 MEarth  
57438.286610 1.003255 0.002168 MEarth  
57438.287106 1.001701 0.002167 MEarth  
57438.287598 0.999716 0.002166 MEarth  
57438.288098 1.004355 0.002170 MEarth  
57438.288591 1.001135 0.002166 MEarth  
57438.289085 0.998998 0.002169 MEarth  
57438.289596 1.003087 0.002172 MEarth  
57438.290096 0.998451 0.002166 MEarth  
57438.290592 1.000028 0.002160 MEarth  
57438.291108 1.008473 0.002174 MEarth  
57438.291604 1.003473 0.002174 MEarth  
57438.292107 1.001880 0.002175 MEarth  
57438.292602 0.998823 0.002182 MEarth  
57438.293101 0.997658 0.002167 MEarth  
57438.293594 1.003656 0.002182 MEarth  
57438.294086 0.996330 0.002183 MEarth  
57438.294583 1.000306 0.002178 MEarth  
57438.295085 1.005689 0.002187 MEarth  
57438.295581 1.006430 0.002182 MEarth  
57438.296076 1.001268 0.002182 MEarth  
57438.296587 1.001398 0.002190 MEarth  
57438.297086 1.003894 0.002186 MEarth  
57438.297585 0.997021 0.002187 MEarth  
57438.298082 1.000220 0.002183 MEarth  
57443.009769 1.010973 0.003898 MEarth  
57443.010273 1.005661 0.003739 MEarth  
57443.010767 0.992019 0.003666 MEarth  
57443.011266 1.006903 0.003606 MEarth  
57443.011765 1.006159 0.003559 MEarth  
57443.012259 0.987861 0.003480 MEarth  
57443.012756 0.995932 0.003421 MEarth  
57443.013256 1.003567 0.003407 MEarth  
57443.013758 1.003322 0.003346 MEarth  
57443.014256 1.005212 0.003358 MEarth  
57443.014748 1.005853 0.003293 MEarth  
57443.015271 1.004117 0.003252 MEarth  
57443.015771 1.004506 0.003216 MEarth  
57443.016265 1.008642 0.003198 MEarth  
57443.016788 0.996606 0.003175 MEarth  
57443.017285 0.993673 0.003147 MEarth  
57443.017799 1.003610 0.003140 MEarth  
57443.018305 0.997993 0.003123 MEarth  
57443.018803 1.004897 0.003119 MEarth  
57443.019302 1.003549 0.003104 MEarth  
57443.019792 1.002435 0.003094 MEarth  
57443.020295 1.001844 0.003103 MEarth  
57443.020812 0.998160 0.003082 MEarth  
57443.021314 0.999974 0.003077 MEarth  
57443.021811 1.016708 0.003067 MEarth  
57443.022314 1.006150 0.003039 MEarth  
57443.022832 0.991472 0.003015 MEarth  
57443.023330 1.001434 0.003018 MEarth  
57443.023822 1.011873 0.003012 MEarth  
57443.024317 1.000162 0.002996 MEarth  
57443.024806 1.002467 0.002994 MEarth  
57443.025308 1.004233 0.002986 MEarth  
57443.025805 1.005500 0.002992 MEarth  
57443.026297 0.993711 0.002972 MEarth  
57443.026797 1.003641 0.002955 MEarth  
57443.027293 0.999165 0.002949 MEarth  
57443.027789 0.998029 0.002942 MEarth  
57443.028291 1.000863 0.002943 MEarth  
57443.028790 0.998722 0.002930 MEarth  
57443.029301 0.998487 0.002929 MEarth  
57443.029808 1.006951 0.002943 MEarth  
57443.030323 1.000517 0.002923 MEarth  
57443.030814 1.004905 0.002918 MEarth  
57443.031307 0.994629 0.002912 MEarth  
57443.031807 1.007244 0.002912 MEarth  
57443.032307 1.001446 0.002907 MEarth  
57443.032806 1.005973 0.002906 MEarth  
57443.033312 1.008739 0.002903 MEarth  
57443.033810 1.007055 0.002909 MEarth  
57443.034308 1.002813 0.002891 MEarth  
57443.034807 1.000692 0.002894 MEarth  
57443.035306 1.007429 0.002903 MEarth  
57443.035806 1.006671 0.002908 MEarth  
57443.036307 0.992325 0.002899 MEarth  
57443.036808 0.995675 0.002895 MEarth  
57443.037327 1.001312 0.002899 MEarth  
57443.037826 1.000474 0.002894 MEarth  
57443.038340 1.002840 0.002882 MEarth  
57443.038842 0.999370 0.002868 MEarth  
57443.039345 1.001842 0.002863 MEarth  
57443.039843 1.001429 0.002854 MEarth  
57443.040362 1.000340 0.002862 MEarth  
57443.040853 0.999710 0.002860 MEarth  
57443.041352 0.998085 0.002863 MEarth  
57443.041847 0.997424 0.002870 MEarth  
57443.042348 0.991534 0.002859 MEarth  
57443.042844 1.000345 0.002863 MEarth  
57443.043342 0.999839 0.002855 MEarth  
57443.043853 0.994427 0.002838 MEarth  
57443.044373 1.010766 0.002852 MEarth  
57443.044870 1.005206 0.002852 MEarth  
57443.045364 1.006813 0.002838 MEarth  
57443.045862 1.000498 0.002832 MEarth  
57443.046361 1.000429 0.002825 MEarth  
57443.046864 1.005416 0.002823 MEarth  
57443.047365 1.004213 0.002817 MEarth  
57443.047858 1.004151 0.002820 MEarth  
57443.048357 0.996137 0.002815 MEarth  
57443.048863 1.007176 0.002808 MEarth  
57443.049372 1.010194 0.002814 MEarth  
57443.049869 1.002831 0.002786 MEarth  
57443.050370 1.008573 0.002800 MEarth  
57443.050888 1.002225 0.002788 MEarth  
57443.051385 0.999267 0.002776 MEarth  
57443.051877 1.001153 0.002784 MEarth  
57443.052376 1.005894 0.002785 MEarth  
57443.052881 0.994731 0.002778 MEarth  
57443.053374 1.005258 0.002773 MEarth  
57443.053878 1.012245 0.002780 MEarth  
57443.054397 0.998269 0.002781 MEarth  
57443.054894 1.009438 0.002764 MEarth  
57443.055395 1.004312 0.002765 MEarth  
57443.055886 1.006132 0.002764 MEarth  
57443.056377 1.000598 0.002759 MEarth  
57443.056876 0.994905 0.002742 MEarth  
57443.057392 1.004636 0.002741 MEarth  
57443.057882 0.996939 0.002745 MEarth  
57443.058378 1.006339 0.002734 MEarth  
57443.058884 1.005931 0.002742 MEarth  
57443.059378 1.000358 0.002729 MEarth  
57443.059874 1.006988 0.002729 MEarth  
57443.060371 1.000911 0.002722 MEarth  
57443.060865 1.003242 0.002732 MEarth  
57443.061362 1.003747 0.002724 MEarth  
57443.061857 1.010120 0.002722 MEarth  
57443.062357 1.005721 0.002716 MEarth  
57443.062883 1.002007 0.002722 MEarth  
57443.063379 1.002096 0.002700 MEarth  
57443.063879 1.002248 0.002701 MEarth  
57443.064370 1.000692 0.002693 MEarth  
57443.064874 1.004158 0.002690 MEarth  
57443.065372 1.006409 0.002696 MEarth  
57443.065871 1.009956 0.002693 MEarth  
57443.066371 1.002311 0.002681 MEarth  
57443.066864 1.004815 0.002691 MEarth  
57443.067366 0.999464 0.002676 MEarth  
57443.067866 0.995355 0.002676 MEarth  
57443.068362 1.001486 0.002675 MEarth  
57443.068853 1.001478 0.002670 MEarth  
57443.069350 1.007344 0.002680 MEarth  
57443.069862 1.000360 0.002671 MEarth  
57443.070358 1.007240 0.002668 MEarth  
57443.070851 1.010150 0.002672 MEarth  
57443.071352 1.005410 0.002665 MEarth  
57443.071852 0.999104 0.002644 MEarth  
57443.072348 0.992362 0.002636 MEarth  
57443.072842 1.000100 0.002634 MEarth  
57443.073344 0.999666 0.002643 MEarth  
57443.073843 0.993326 0.002634 MEarth  
57443.074333 1.001319 0.002624 MEarth  
57443.074834 0.995557 0.002632 MEarth  
57443.075328 0.999399 0.002637 MEarth  
57443.075834 0.996233 0.002627 MEarth  
57443.076360 1.004479 0.002637 MEarth  
57443.076861 1.000896 0.002632 MEarth  
57443.077351 0.995002 0.002620 MEarth  
57443.077846 1.002683 0.002618 MEarth  
57443.078347 1.001323 0.002609 MEarth  
57443.078864 0.996955 0.002607 MEarth  
57443.079363 1.000566 0.002603 MEarth  
57443.079878 1.003998 0.002615 MEarth  
57443.080381 1.004696 0.002621 MEarth  
57443.080875 1.001144 0.002609 MEarth  
57443.081368 1.002833 0.002608 MEarth  
57443.081866 1.001801 0.002617 MEarth  
57443.082372 0.997982 0.002622 MEarth  
57443.082868 1.001569 0.002630 MEarth  
57443.083378 0.996415 0.002626 MEarth  
57443.083877 1.000134 0.002613 MEarth  
57443.084388 0.995486 0.002616 MEarth  
57443.084904 0.999055 0.002619 MEarth  
57443.085406 1.001499 0.002620 MEarth  
57443.085909 1.002189 0.002624 MEarth  
57443.086413 0.992665 0.002613 MEarth  
57443.086913 0.999858 0.002612 MEarth  
57443.087416 0.995726 0.002618 MEarth  
57443.087913 1.004053 0.002631 MEarth  
57443.088417 0.997916 0.002613 MEarth  
57443.088915 1.000783 0.002625 MEarth  
57443.089413 1.004720 0.002624 MEarth  
57443.089933 0.997556 0.002611 MEarth  
57443.090431 1.001580 0.002615 MEarth  
57443.090930 0.999862 0.002611 MEarth  
57443.091427 0.997349 0.002611 MEarth  
57443.091928 1.000341 0.002610 MEarth  
57443.092428 1.003768 0.002616 MEarth  
57443.092942 0.996173 0.002585 MEarth  
57443.093452 1.001804 0.002601 MEarth  
57443.093954 1.001931 0.002612 MEarth  
57443.094473 1.000343 0.002589 MEarth  
57443.094964 0.999296 0.002588 MEarth  
57443.095465 0.994264 0.002586 MEarth  
57443.095964 1.003738 0.002597 MEarth  
57443.096460 1.004560 0.002593 MEarth  
57443.096957 1.001183 0.002588 MEarth  
57443.097444 0.996771 0.002580 MEarth  
57443.097960 0.998128 0.002574 MEarth  
57443.098466 1.000341 0.002577 MEarth  
57443.098962 0.995321 0.002568 MEarth  
57443.099463 1.001869 0.002589 MEarth  
57443.099963 1.000483 0.002573 MEarth  
57443.100463 0.997009 0.002564 MEarth  
57443.100969 0.999656 0.002571 MEarth  
57443.101467 0.999134 0.002576 MEarth  
57443.101970 0.999354 0.002571 MEarth  
57443.102488 1.001303 0.002565 MEarth  
57443.102987 0.998238 0.002570 MEarth  
57443.103485 0.993494 0.002544 MEarth  
57443.103985 0.996536 0.002561 MEarth  
57443.104502 1.004442 0.002568 MEarth  
57443.105000 0.999441 0.002546 MEarth  
57443.105501 1.000145 0.002554 MEarth  
57443.106002 1.000177 0.002572 MEarth  
57443.106495 0.997510 0.002550 MEarth  
57443.107010 0.997693 0.002554 MEarth  
57443.107513 1.000623 0.002542 MEarth  
57443.108012 0.997870 0.002535 MEarth  
57443.108510 0.997117 0.002551 MEarth  
57443.109008 1.000424 0.002551 MEarth  
57443.109504 1.000976 0.002542 MEarth  
57443.109999 1.004093 0.002538 MEarth  
57443.110496 0.999812 0.002542 MEarth  
57443.111000 0.992653 0.002521 MEarth  
57443.111523 0.997219 0.002539 MEarth  
57443.112024 0.996856 0.002534 MEarth  
57443.112522 1.003112 0.002541 MEarth  
57443.113021 1.000431 0.002521 MEarth  
57443.113533 0.992961 0.002521 MEarth  
57443.114037 0.999571 0.002529 MEarth  
57443.114533 1.002789 0.002531 MEarth  
57443.115029 0.994993 0.002532 MEarth  
57443.115523 0.999334 0.002531 MEarth  
57443.116016 1.002084 0.002531 MEarth  
57443.116514 1.000970 0.002529 MEarth  
57443.117034 0.996867 0.002519 MEarth  
57443.117531 0.994268 0.002512 MEarth  
57443.118039 0.997707 0.002511 MEarth  
57443.118550 0.995458 0.002515 MEarth  
57443.119052 0.991012 0.002507 MEarth  
57443.119550 0.999095 0.002511 MEarth  
57443.120051 0.999606 0.002514 MEarth  
57443.120559 0.998676 0.002511 MEarth  
57443.121061 1.002241 0.002507 MEarth  
57443.121560 1.005248 0.002511 MEarth  
57443.122051 0.996504 0.002494 MEarth  
57443.122553 0.994102 0.002499 MEarth  
57443.123049 1.001106 0.002513 MEarth  
57443.123549 0.994211 0.002509 MEarth  
57443.124045 0.999389 0.002512 MEarth  
57443.124542 0.995577 0.002513 MEarth  
57443.125036 0.996126 0.002508 MEarth  
57443.125532 1.000713 0.002512 MEarth  
57443.126028 0.997944 0.002503 MEarth  
57443.126523 0.997677 0.002504 MEarth  
57443.127020 0.999496 0.002502 MEarth  
57443.127523 0.996053 0.002500 MEarth  
57443.128039 0.998223 0.002499 MEarth  
57443.128541 0.995935 0.002496 MEarth  
57443.129044 0.992623 0.002494 MEarth  
57443.129548 0.998565 0.002491 MEarth  
57443.130041 0.992177 0.002481 MEarth  
57443.130533 0.997672 0.002497 MEarth  
57443.131026 0.998746 0.002507 MEarth  
57443.131527 0.996670 0.002505 MEarth  
57443.132029 0.997973 0.002491 MEarth  
57443.132519 1.005213 0.002497 MEarth  
57443.133022 0.997621 0.002485 MEarth  
57443.133520 0.998140 0.002503 MEarth  
57443.134019 1.001563 0.002509 MEarth  
57443.134517 0.998970 0.002501 MEarth  
57443.135017 1.000206 0.002499 MEarth  
57443.135519 0.997623 0.002494 MEarth  
57443.136020 0.997382 0.002493 MEarth  
57443.136514 0.995138 0.002490 MEarth  
57443.137015 0.997715 0.002477 MEarth  
57443.137514 0.996719 0.002479 MEarth  
57443.138018 0.999921 0.002485 MEarth  
57443.138517 0.996359 0.002469 MEarth  
57443.139008 1.000489 0.002474 MEarth  
57443.139508 0.999414 0.002472 MEarth  
57443.140008 0.996227 0.002482 MEarth  
57443.140505 0.998221 0.002478 MEarth  
57443.141002 0.994898 0.002480 MEarth  
57443.141500 0.997910 0.002483 MEarth  
57443.141993 0.995623 0.002483 MEarth  
57443.142494 0.996880 0.002473 MEarth  
57443.142997 1.002405 0.002480 MEarth  
57443.143495 0.999892 0.002472 MEarth  
57443.144014 0.996600 0.002481 MEarth  
57443.144511 0.998258 0.002470 MEarth  
57443.145012 1.001730 0.002476 MEarth  
57443.145510 0.999764 0.002490 MEarth  
57443.146009 0.998533 0.002479 MEarth  
57443.146512 1.003628 0.002471 MEarth  
57443.147009 0.996510 0.002466 MEarth  
57443.147507 0.999355 0.002471 MEarth  
57443.148010 0.997371 0.002465 MEarth  
57443.148509 1.003144 0.002478 MEarth  
57443.149003 0.994448 0.002468 MEarth  
57443.149505 0.997388 0.002465 MEarth  
57443.150006 0.997135 0.002457 MEarth  
57443.150504 0.999060 0.002465 MEarth  
57443.151003 0.999442 0.002474 MEarth  
57443.151497 0.999749 0.002463 MEarth  
57443.152004 0.996698 0.002470 MEarth  
57443.152509 1.000753 0.002475 MEarth  
57443.153013 0.999696 0.002469 MEarth  
57443.153503 1.001352 0.002463 MEarth  
57443.154000 1.001549 0.002466 MEarth  
57443.154503 0.994401 0.002470 MEarth  
57443.155003 1.001930 0.002461 MEarth  
57443.155518 0.999414 0.002455 MEarth  
57443.156017 0.994860 0.002456 MEarth  
57443.156534 0.998612 0.002452 MEarth  
57443.157026 1.001790 0.002467 MEarth  
57443.157527 1.001967 0.002469 MEarth  
57443.158022 1.002715 0.002483 MEarth  
57443.158520 1.000026 0.002467 MEarth  
57443.159014 0.996635 0.002464 MEarth  
57443.159508 0.998525 0.002458 MEarth  
57443.160003 1.003239 0.002467 MEarth  
57443.160502 0.995379 0.002464 MEarth  
57443.160997 0.994018 0.002461 MEarth  
57443.161515 0.996542 0.002468 MEarth  
57443.162009 1.000919 0.002471 MEarth  
57443.162508 0.998288 0.002466 MEarth  
57443.163009 0.994864 0.002458 MEarth  
57443.163505 1.002464 0.002464 MEarth  
57443.164010 0.996731 0.002453 MEarth  
57443.164503 0.999448 0.002450 MEarth  
57443.164993 0.997480 0.002457 MEarth  
57443.165487 1.001052 0.002466 MEarth  
57443.165989 1.001458 0.002458 MEarth  
57443.166487 0.999379 0.002470 MEarth  
57443.166987 0.995826 0.002461 MEarth  
57443.167486 1.000345 0.002459 MEarth  
57443.167982 0.999015 0.002460 MEarth  
57443.168501 0.999970 0.002472 MEarth  
57443.169008 1.000035 0.002456 MEarth  
57443.169510 0.998124 0.002455 MEarth  
57443.170011 0.996147 0.002453 MEarth  
57443.170516 1.000615 0.002456 MEarth  
57443.171028 0.998646 0.002454 MEarth  
57443.171533 0.997039 0.002454 MEarth  
57443.172029 0.999197 0.002456 MEarth  
57443.172527 0.994266 0.002435 MEarth  
57443.173043 1.000917 0.002444 MEarth  
57443.173540 1.000845 0.002459 MEarth  
57443.174045 0.995906 0.002453 MEarth  
57443.174543 1.000249 0.002450 MEarth  
57443.175043 1.002805 0.002450 MEarth  
57443.175540 0.992311 0.002446 MEarth  
57443.176039 0.996656 0.002442 MEarth  
57443.176536 1.001657 0.002452 MEarth  
57443.177035 0.996043 0.002444 MEarth  
57443.177542 0.997712 0.002452 MEarth  
57443.178045 0.996990 0.002453 MEarth  
57443.178566 0.998668 0.002445 MEarth  
57443.179069 0.997988 0.002444 MEarth  
57443.179565 0.996824 0.002453 MEarth  
57443.180066 1.000164 0.002449 MEarth  
57443.180563 0.993875 0.002445 MEarth  
57443.181064 1.002234 0.002457 MEarth  
57443.181558 0.996185 0.002455 MEarth  
57443.182054 1.004709 0.002458 MEarth  
57443.182554 1.003187 0.002463 MEarth  
57443.183051 0.994419 0.002443 MEarth  
57443.183552 0.996614 0.002441 MEarth  
57443.184049 1.000034 0.002445 MEarth  
57443.184549 1.000746 0.002448 MEarth  
57443.009041 0.999510 0.003685 MEarth  
57443.009549 1.004336 0.003602 MEarth  
57443.010051 1.001637 0.003509 MEarth  
57443.010552 1.004403 0.003426 MEarth  
57443.011064 0.997330 0.003358 MEarth  
57443.011576 0.996748 0.003308 MEarth  
57443.012072 1.002676 0.003255 MEarth  
57443.012574 0.998334 0.003198 MEarth  
57443.013077 0.990969 0.003149 MEarth  
57443.013590 1.001735 0.003142 MEarth  
57443.014088 1.010609 0.003120 MEarth  
57443.014596 0.999605 0.003075 MEarth  
57443.015098 1.003719 0.003033 MEarth  
57443.015599 0.999800 0.003016 MEarth  
57443.016109 1.001537 0.002981 MEarth  
57443.016624 0.996913 0.002977 MEarth  
57443.017119 1.000998 0.002950 MEarth  
57443.017619 1.007276 0.002944 MEarth  
57443.018113 1.001026 0.002920 MEarth  
57443.018629 1.005906 0.002909 MEarth  
57443.019122 1.008142 0.002906 MEarth  
57443.019611 1.003809 0.002884 MEarth  
57443.020109 1.010481 0.002872 MEarth  
57443.020610 0.998564 0.002859 MEarth  
57443.021108 0.993738 0.002860 MEarth  
57443.021621 1.008146 0.002874 MEarth  
57443.022152 1.005178 0.002855 MEarth  
57443.022667 1.001602 0.002836 MEarth  
57443.023165 0.999596 0.002831 MEarth  
57443.023661 0.997517 0.002820 MEarth  
57443.024154 1.006793 0.002824 MEarth  
57443.024649 0.997563 0.002808 MEarth  
57443.025163 1.004320 0.002806 MEarth  
57443.025656 1.007437 0.002796 MEarth  
57443.026151 1.006118 0.002797 MEarth  
57443.026657 1.008592 0.002771 MEarth  
57443.027181 0.995244 0.002760 MEarth  
57443.027692 0.998596 0.002765 MEarth  
57443.028193 1.002309 0.002755 MEarth  
57443.028692 1.002494 0.002752 MEarth  
57443.029185 0.998748 0.002739 MEarth  
57443.029700 0.997612 0.002743 MEarth  
57443.030195 0.998859 0.002732 MEarth  
57443.030692 0.996022 0.002719 MEarth  
57443.031192 0.994819 0.002717 MEarth  
57443.031696 0.997877 0.002716 MEarth  
57443.032210 1.004114 0.002718 MEarth  
57443.032710 1.005948 0.002705 MEarth  
57443.033206 1.008569 0.002702 MEarth  
57443.033700 1.001646 0.002690 MEarth  
57443.034195 1.000292 0.002690 MEarth  
57443.034685 1.000211 0.002680 MEarth  
57443.035174 1.005720 0.002687 MEarth  
57443.035665 0.996379 0.002676 MEarth  
57443.036176 0.990317 0.002665 MEarth  
57443.036672 1.011125 0.002671 MEarth  
57443.037168 1.004110 0.002665 MEarth  
57443.037669 1.004089 0.002655 MEarth  
57443.038168 1.003477 0.002655 MEarth  
57443.038659 1.008029 0.002649 MEarth  
57443.039158 1.000084 0.002641 MEarth  
57443.039667 0.996670 0.002639 MEarth  
57443.040174 1.006063 0.002640 MEarth  
57443.040670 0.993952 0.002626 MEarth  
57443.041182 1.003095 0.002625 MEarth  
57443.041679 0.996414 0.002612 MEarth  
57443.042197 1.001366 0.002610 MEarth  
57443.042707 1.004271 0.002613 MEarth  
57443.043202 1.014296 0.002623 MEarth  
57443.043693 0.995112 0.002607 MEarth  
57443.044186 1.004984 0.002594 MEarth  
57443.044679 1.006655 0.002600 MEarth  
57443.045176 1.006318 0.002593 MEarth  
57443.045675 1.005521 0.002596 MEarth  
57443.046197 1.013094 0.002596 MEarth  
57443.046696 1.003386 0.002572 MEarth  
57443.047208 1.002475 0.002574 MEarth  
57443.047697 1.005962 0.002571 MEarth  
57443.048215 1.004320 0.002564 MEarth  
57443.048728 1.004146 0.002558 MEarth  
57443.049242 1.003992 0.002555 MEarth  
57443.049739 1.001063 0.002549 MEarth  
57443.050233 1.005436 0.002542 MEarth  
57443.050727 1.009035 0.002546 MEarth  
57443.051222 0.999505 0.002526 MEarth  
57443.051720 1.004730 0.002533 MEarth  
57443.052237 1.001992 0.002530 MEarth  
57443.052731 1.004749 0.002529 MEarth  
57443.053244 1.008480 0.002531 MEarth  
57443.053739 0.993914 0.002513 MEarth  
57443.054249 1.006521 0.002510 MEarth  
57443.054740 1.002633 0.002515 MEarth  
57443.055249 1.006641 0.002506 MEarth  
57443.055740 0.997484 0.002501 MEarth  
57443.056237 1.008170 0.002510 MEarth  
57443.056733 1.005978 0.002497 MEarth  
57443.057230 0.998524 0.002490 MEarth  
57443.057718 1.001174 0.002490 MEarth  
57443.058214 1.006544 0.002491 MEarth  
57443.058709 0.998245 0.002472 MEarth  
57443.059199 1.004379 0.002477 MEarth  
57443.059692 1.006374 0.002479 MEarth  
57443.060185 0.998745 0.002470 MEarth  
57443.060685 1.005037 0.002473 MEarth  
57443.061174 1.001384 0.002473 MEarth  
57443.061664 1.008404 0.002478 MEarth  
57443.062202 0.997013 0.002471 MEarth  
57443.062707 1.000673 0.002477 MEarth  
57443.063216 1.004562 0.002480 MEarth  
57443.063722 1.001477 0.002472 MEarth  
57443.064213 0.999900 0.002477 MEarth  
57443.064707 1.002362 0.002481 MEarth  
57443.065224 1.005371 0.002472 MEarth  
57443.065720 1.004698 0.002484 MEarth  
57443.066216 1.002691 0.002469 MEarth  
57443.066712 0.997074 0.002470 MEarth  
57443.067205 1.008239 0.002473 MEarth  
57443.067703 1.008480 0.002475 MEarth  
57443.068218 0.997396 0.002458 MEarth  
57443.068711 1.000223 0.002463 MEarth  
57443.069208 0.997377 0.002456 MEarth  
57443.069734 1.001705 0.002455 MEarth  
57443.070226 1.001498 0.002444 MEarth  
57443.070736 1.001354 0.002453 MEarth  
57443.071245 1.002757 0.002445 MEarth  
57443.071740 1.006422 0.002448 MEarth  
57443.072249 0.995009 0.002435 MEarth  
57443.072747 0.995142 0.002429 MEarth  
57443.073264 1.000619 0.002424 MEarth  
57443.073771 0.999161 0.002427 MEarth  
57443.074257 0.997978 0.002418 MEarth  
57443.074754 0.996076 0.002415 MEarth  
57443.075252 1.000991 0.002419 MEarth  
57443.075745 1.001630 0.002424 MEarth  
57443.076250 0.997919 0.002413 MEarth  
57443.076748 0.999468 0.002414 MEarth  
57443.077242 0.993902 0.002409 MEarth  
57443.077757 0.999442 0.002414 MEarth  
57443.078268 1.005807 0.002409 MEarth  
57443.078762 0.996554 0.002404 MEarth  
57443.079255 1.001324 0.002398 MEarth  
57443.079763 1.001394 0.002395 MEarth  
57443.080258 0.997856 0.002401 MEarth  
57443.080758 0.995525 0.002397 MEarth  
57443.081257 0.996080 0.002384 MEarth  
57443.081754 1.003093 0.002390 MEarth  
57443.082242 1.003171 0.002387 MEarth  
57443.082734 0.997099 0.002387 MEarth  
57443.083226 1.001183 0.002388 MEarth  
57443.083715 1.002237 0.002381 MEarth  
57443.084206 0.995210 0.002379 MEarth  
57443.084701 0.996736 0.002374 MEarth  
57443.085193 1.002843 0.002375 MEarth  
57443.085683 1.000770 0.002366 MEarth  
57443.086178 0.998394 0.002365 MEarth  
57443.086684 0.996685 0.002370 MEarth  
57443.087195 1.004266 0.002363 MEarth  
57443.087688 1.000912 0.002362 MEarth  
57443.088180 0.997356 0.002364 MEarth  
57443.088699 0.995548 0.002357 MEarth  
57443.089208 0.995990 0.002364 MEarth  
57443.089701 0.996151 0.002356 MEarth  
57443.090213 0.998525 0.002356 MEarth  
57443.090707 0.998189 0.002351 MEarth  
57443.091219 1.000926 0.002349 MEarth  
57443.091713 1.000701 0.002350 MEarth  
57443.092210 0.999250 0.002348 MEarth  
57443.092708 1.002626 0.002344 MEarth  
57443.093200 0.999647 0.002341 MEarth  
57443.093691 1.000000 0.002342 MEarth  
57443.094215 1.003682 0.002334 MEarth  
57443.094724 1.002686 0.002337 MEarth  
57443.095215 1.004622 0.002341 MEarth  
57443.095705 0.997384 0.002327 MEarth  
57443.096196 0.998748 0.002329 MEarth  
57443.096687 1.003181 0.002335 MEarth  
57443.097177 0.999914 0.002320 MEarth  
57443.097673 1.002584 0.002320 MEarth  
57443.098162 1.005033 0.002321 MEarth  
57443.098670 0.995389 0.002318 MEarth  
57443.099167 0.999928 0.002325 MEarth  
57443.099661 1.003245 0.002317 MEarth  
57443.100158 0.998278 0.002313 MEarth  
57443.100666 0.997022 0.002308 MEarth  
57443.101178 1.002469 0.002309 MEarth  
57443.101675 0.997849 0.002309 MEarth  
57443.102168 0.996118 0.002307 MEarth  
57443.102665 1.000218 0.002308 MEarth  
57443.103161 0.997975 0.002299 MEarth  
57443.103650 0.997179 0.002291 MEarth  
57443.104140 0.996157 0.002300 MEarth  
57443.104635 1.000815 0.002295 MEarth  
57443.105125 0.999986 0.002300 MEarth  
57443.105618 0.993607 0.002303 MEarth  
57443.106111 0.995637 0.002300 MEarth  
57443.106601 1.000622 0.002290 MEarth  
57443.107099 1.003597 0.002288 MEarth  
57443.107608 0.999333 0.002282 MEarth  
57443.108099 1.001162 0.002293 MEarth  
57443.108595 1.000527 0.002283 MEarth  
57443.109083 0.998768 0.002282 MEarth  
57443.109590 1.000990 0.002279 MEarth  
57443.110085 1.000056 0.002271 MEarth  
57443.110615 1.001216 0.002282 MEarth  
57443.111111 1.000114 0.002268 MEarth  
57443.111602 0.996902 0.002272 MEarth  
57443.112103 1.002940 0.002279 MEarth  
57443.112596 1.000793 0.002284 MEarth  
57443.113087 1.000170 0.002271 MEarth  
57443.113582 1.000434 0.002267 MEarth  
57443.114073 0.999041 0.002267 MEarth  
57443.114582 0.999168 0.002274 MEarth  
57443.115081 0.997600 0.002266 MEarth  
57443.115592 1.003968 0.002266 MEarth  
57443.116088 0.999916 0.002266 MEarth  
57443.116584 0.998938 0.002259 MEarth  
57443.117075 0.999624 0.002257 MEarth  
57443.117567 1.000079 0.002256 MEarth  
57443.118062 1.002205 0.002257 MEarth  
57443.118554 0.997081 0.002262 MEarth  
57443.119061 0.996853 0.002246 MEarth  
57443.119554 0.993167 0.002252 MEarth  
57443.120067 1.000471 0.002257 MEarth  
57443.120573 0.996817 0.002242 MEarth  
57443.121105 0.997635 0.002250 MEarth  
57443.121616 1.000492 0.002247 MEarth  
57443.122131 0.995261 0.002245 MEarth  
57443.122648 1.000012 0.002247 MEarth  
57443.123143 0.996836 0.002245 MEarth  
57443.123633 1.001271 0.002251 MEarth  
57443.124127 1.001391 0.002238 MEarth  
57443.124617 1.001674 0.002238 MEarth  
57443.125112 1.002300 0.002244 MEarth  
57443.125605 1.002047 0.002243 MEarth  
57443.126097 0.994237 0.002231 MEarth  
57443.126588 0.999529 0.002241 MEarth  
57443.127083 0.999645 0.002232 MEarth  
57443.127573 0.999912 0.002229 MEarth  
57443.128067 0.998555 0.002234 MEarth  
57443.128570 0.994277 0.002225 MEarth  
57443.129081 0.998290 0.002230 MEarth  
57443.129574 0.996895 0.002232 MEarth  
57443.130088 1.000469 0.002231 MEarth  
57443.130585 0.998034 0.002225 MEarth  
57443.131082 0.996027 0.002221 MEarth  
57443.131576 0.998215 0.002222 MEarth  
57443.132070 1.002350 0.002233 MEarth  
57443.132567 0.998424 0.002227 MEarth  
57443.133063 1.000204 0.002230 MEarth  
57443.133565 1.002413 0.002242 MEarth  
57443.134064 0.998427 0.002226 MEarth  
57443.134590 0.997526 0.002223 MEarth  
57443.135092 0.995513 0.002229 MEarth  
57443.135589 0.999199 0.002216 MEarth  
57443.136108 1.001918 0.002220 MEarth  
57443.136602 0.995892 0.002214 MEarth  
57443.137094 0.999220 0.002223 MEarth  
57443.137610 0.999663 0.002218 MEarth  
57443.138121 0.997099 0.002217 MEarth  
57443.138618 0.999791 0.002214 MEarth  
57443.139118 0.997356 0.002212 MEarth  
57443.139618 0.996157 0.002213 MEarth  
57443.140117 1.000206 0.002208 MEarth  
57443.140620 0.998224 0.002211 MEarth  
57443.141138 0.999145 0.002207 MEarth  
57443.141655 0.999889 0.002220 MEarth  
57443.142159 0.995616 0.002196 MEarth  
57443.142657 1.002940 0.002220 MEarth  
57443.143188 1.001871 0.002211 MEarth  
57443.143689 0.998782 0.002207 MEarth  
57443.144202 0.999745 0.002210 MEarth  
57443.144700 0.997929 0.002196 MEarth  
57443.145199 0.996596 0.002203 MEarth  
57443.145698 0.999143 0.002211 MEarth  
57443.146212 0.994289 0.002200 MEarth  
57443.146712 1.002216 0.002203 MEarth  
57443.147208 0.996528 0.002200 MEarth  
57443.147700 1.001331 0.002208 MEarth  
57443.148231 0.995593 0.002206 MEarth  
57443.148751 0.999786 0.002205 MEarth  
57443.149256 1.003650 0.002200 MEarth  
57443.149771 1.001454 0.002205 MEarth  
57443.150267 0.998269 0.002197 MEarth  
57443.150766 1.000800 0.002207 MEarth  
57443.151268 1.004179 0.002203 MEarth  
57443.151768 1.002727 0.002198 MEarth  
57443.152289 0.997708 0.002197 MEarth  
57443.152794 1.000819 0.002189 MEarth  
57443.153306 1.001991 0.002198 MEarth  
57443.153816 0.998610 0.002193 MEarth  
57443.154315 0.997919 0.002192 MEarth  
57443.154808 1.001859 0.002191 MEarth  
57443.155303 0.997528 0.002186 MEarth  
57443.155794 1.000481 0.002191 MEarth  
57443.156310 0.993987 0.002173 MEarth  
57443.156810 0.998194 0.002187 MEarth  
57443.157325 0.998147 0.002189 MEarth  
57443.157820 1.001876 0.002194 MEarth  
57443.158320 0.997696 0.002183 MEarth  
57443.158817 1.001304 0.002189 MEarth  
57443.159322 1.001359 0.002191 MEarth  
57443.159849 0.998673 0.002185 MEarth  
57443.160346 0.995445 0.002188 MEarth  
57443.160850 1.000641 0.002178 MEarth  
57443.161353 0.999991 0.002180 MEarth  
57443.161850 0.997982 0.002185 MEarth  
57443.162345 0.998668 0.002195 MEarth  
57443.162842 0.998224 0.002181 MEarth  
57443.163341 0.999064 0.002180 MEarth  
57443.163838 1.001062 0.002187 MEarth  
57443.164333 0.998369 0.002181 MEarth  
57443.164836 0.999823 0.002184 MEarth  
57443.165333 0.996115 0.002180 MEarth  
57443.165833 0.997589 0.002187 MEarth  
57443.166332 0.998685 0.002185 MEarth  
57443.166920 1.004384 0.002189 MEarth  
57443.167416 0.996773 0.002170 MEarth  
57443.167913 0.999956 0.002182 MEarth  
57443.168412 1.004820 0.002185 MEarth  
57443.168907 0.997875 0.002177 MEarth  
57443.169410 0.998583 0.002184 MEarth  
57443.169907 1.006095 0.002184 MEarth  
57443.170400 0.999533 0.002176 MEarth  
57443.170899 0.999241 0.002187 MEarth  
57443.171421 0.997547 0.002178 MEarth  
57443.171917 0.998262 0.002175 MEarth  
57443.172411 1.000200 0.002175 MEarth  
57443.172925 1.002577 0.002183 MEarth  
57443.173423 0.996531 0.002177 MEarth  
57443.173921 0.998857 0.002176 MEarth  
57443.174414 0.996878 0.002179 MEarth  
57443.174908 0.999466 0.002175 MEarth  
57443.175409 0.997759 0.002178 MEarth  
57443.175935 1.001897 0.002175 MEarth  
57443.176434 1.000374 0.002187 MEarth  
57443.176931 1.002621 0.002186 MEarth  
57443.177427 0.997691 0.002176 MEarth  
57443.177919 1.001396 0.002185 MEarth  
57443.178416 1.002464 0.002168 MEarth  
57443.178912 1.003128 0.002176 MEarth  
57443.179411 0.999585 0.002171 MEarth  
57443.179931 0.995067 0.002177 MEarth  
57443.180424 0.999528 0.002171 MEarth  
57443.180916 0.998985 0.002174 MEarth  
57443.181408 0.999547 0.002180 MEarth  
57443.181923 0.996652 0.002169 MEarth  
57443.182439 0.996517 0.002165 MEarth  
57443.182948 1.001313 0.002174 MEarth  
57443.183453 0.998917 0.002166 MEarth  
57443.183950 0.998757 0.002170 MEarth  
57443.184445 1.000246 0.002171 MEarth  
57443.009509 1.001727 0.003778 MEarth  
57443.010009 1.006605 0.003654 MEarth  
57443.010509 1.000484 0.003551 MEarth  
57443.011015 0.998740 0.003490 MEarth  
57443.011511 1.003491 0.003446 MEarth  
57443.012016 1.002231 0.003388 MEarth  
57443.012510 1.004228 0.003310 MEarth  
57443.013010 0.992622 0.003288 MEarth  
57443.013506 0.997872 0.003236 MEarth  
57443.014006 0.997660 0.003222 MEarth  
57443.014510 0.998732 0.003183 MEarth  
57443.015007 0.994655 0.003143 MEarth  
57443.015508 0.999927 0.003119 MEarth  
57443.016015 1.001530 0.003089 MEarth  
57443.016523 1.009414 0.003071 MEarth  
57443.017027 1.002187 0.003053 MEarth  
57443.017526 1.007858 0.003044 MEarth  
57443.018027 1.001149 0.003031 MEarth  
57443.018532 1.004065 0.003016 MEarth  
57443.019026 1.006922 0.003006 MEarth  
57443.019523 0.995543 0.002975 MEarth  
57443.020020 0.996695 0.002974 MEarth  
57443.020530 1.002330 0.002960 MEarth  
57443.021029 0.986650 0.002936 MEarth  
57443.021534 1.010542 0.002931 MEarth  
57443.022036 1.009956 0.002936 MEarth  
57443.022534 1.010412 0.002921 MEarth  
57443.023031 1.003131 0.002903 MEarth  
57443.023531 1.002708 0.002915 MEarth  
57443.024025 0.992944 0.002882 MEarth  
57443.024525 0.996429 0.002891 MEarth  
57443.025041 1.009071 0.002887 MEarth  
57443.025561 0.997995 0.002875 MEarth  
57443.026065 0.997664 0.002867 MEarth  
57443.026565 1.009027 0.002866 MEarth  
57443.027072 0.999739 0.002874 MEarth  
57443.027568 0.998058 0.002845 MEarth  
57443.028072 0.993934 0.002837 MEarth  
57443.028567 0.999672 0.002834 MEarth  
57443.029061 1.009554 0.002827 MEarth  
57443.029577 1.000101 0.002836 MEarth  
57443.030079 1.004757 0.002826 MEarth  
57443.030580 1.002048 0.002819 MEarth  
57443.031078 1.001143 0.002807 MEarth  
57443.031594 1.001643 0.002802 MEarth  
57443.032091 1.005271 0.002802 MEarth  
57443.032592 1.002197 0.002786 MEarth  
57443.033088 1.008777 0.002793 MEarth  
57443.033592 1.002062 0.002772 MEarth  
57443.034110 1.003290 0.002767 MEarth  
57443.034612 1.003614 0.002757 MEarth  
57443.035129 1.004401 0.002764 MEarth  
57443.035646 1.001115 0.002758 MEarth  
57443.036145 0.997672 0.002749 MEarth  
57443.036654 0.999272 0.002750 MEarth  
57443.037160 1.004512 0.002754 MEarth  
57443.037680 1.005760 0.002755 MEarth  
57443.038201 1.008821 0.002746 MEarth  
57443.038718 1.008671 0.002740 MEarth  
57443.039218 1.005220 0.002726 MEarth  
57443.039715 1.006900 0.002718 MEarth  
57443.040215 0.997003 0.002706 MEarth  
57443.040733 0.993770 0.002711 MEarth  
57443.041236 0.996831 0.002704 MEarth  
57443.041734 1.007405 0.002712 MEarth  
57443.042229 1.008768 0.002721 MEarth  
57443.042742 0.999104 0.002712 MEarth  
57443.043240 1.018042 0.002726 MEarth  
57443.043733 1.005188 0.002705 MEarth  
57443.044228 1.001309 0.002704 MEarth  
57443.044744 0.997373 0.002692 MEarth  
57443.045241 1.002405 0.002691 MEarth  
57443.045758 1.005780 0.002697 MEarth  
57443.046255 1.002356 0.002686 MEarth  
57443.046747 1.008201 0.002676 MEarth  
57443.047247 1.001045 0.002677 MEarth  
57443.047751 1.001340 0.002665 MEarth  
57443.048251 1.002148 0.002659 MEarth  
57443.048752 1.001770 0.002661 MEarth  
57443.049252 1.000393 0.002644 MEarth  
57443.049753 1.006575 0.002642 MEarth  
57443.050253 1.008905 0.002651 MEarth  
57443.050758 1.003209 0.002646 MEarth  
57443.051261 1.001534 0.002639 MEarth  
57443.051762 1.002236 0.002626 MEarth  
57443.052261 1.012826 0.002661 MEarth  
57443.052760 1.007196 0.002646 MEarth  
57443.053256 0.997320 0.002636 MEarth  
57443.053770 1.008122 0.002619 MEarth  
57443.054269 1.001655 0.002615 MEarth  
57443.054792 1.003801 0.002618 MEarth  
57443.055295 1.005493 0.002620 MEarth  
57443.055794 1.004431 0.002622 MEarth  
57443.056307 1.004944 0.002599 MEarth  
57443.056806 1.008710 0.002607 MEarth  
57443.057299 1.004131 0.002592 MEarth  
57443.057816 0.996126 0.002582 MEarth  
57443.058313 0.998912 0.002580 MEarth  
57443.058828 1.006039 0.002583 MEarth  
57443.059328 1.008255 0.002592 MEarth  
57443.059827 1.002942 0.002581 MEarth  
57443.060347 1.004808 0.002574 MEarth  
57443.060867 1.000468 0.002570 MEarth  
57443.061387 0.995935 0.002555 MEarth  
57443.061884 0.999641 0.002550 MEarth  
57443.062381 1.006918 0.002564 MEarth  
57443.062883 1.000846 0.002566 MEarth  
57443.063399 0.997623 0.002573 MEarth  
57443.063898 1.008102 0.002550 MEarth  
57443.064395 1.003841 0.002546 MEarth  
57443.064892 1.001495 0.002553 MEarth  
57443.065393 1.003027 0.002555 MEarth  
57443.065906 1.010182 0.002552 MEarth  
57443.066398 1.000911 0.002543 MEarth  
57443.066907 0.999855 0.002541 MEarth  
57443.067407 0.995484 0.002521 MEarth  
57443.067903 1.008880 0.002543 MEarth  
57443.068404 1.004593 0.002539 MEarth  
57443.068907 1.007672 0.002541 MEarth  
57443.069425 1.000707 0.002533 MEarth  
57443.069920 1.002886 0.002531 MEarth  
57443.070420 1.003286 0.002534 MEarth  
57443.070923 0.999253 0.002534 MEarth  
57443.071424 1.009623 0.002549 MEarth  
57443.071916 0.996786 0.002513 MEarth  
57443.072423 0.999801 0.002520 MEarth  
57443.072917 1.003320 0.002544 MEarth  
57443.073416 1.002479 0.002528 MEarth  
57443.073919 1.001631 0.002529 MEarth  
57443.074418 1.004173 0.002532 MEarth  
57443.074921 1.003591 0.002536 MEarth  
57443.075423 1.003025 0.002528 MEarth  
57443.075919 1.003549 0.002549 MEarth  
57443.076418 0.998674 0.002510 MEarth  
57443.076916 0.999685 0.002535 MEarth  
57443.077419 1.001861 0.002515 MEarth  
57443.077942 0.996898 0.002511 MEarth  
57443.078437 0.999183 0.002505 MEarth  
57443.078937 0.994641 0.002498 MEarth  
57443.079434 0.999485 0.002498 MEarth  
57443.079938 0.997369 0.002509 MEarth  
57443.080432 1.001194 0.002509 MEarth  
57443.080950 0.999910 0.002498 MEarth  
57443.081452 1.000431 0.002496 MEarth  
57443.081948 0.998693 0.002495 MEarth  
57443.082457 1.002927 0.002502 MEarth  
57443.082953 0.996284 0.002483 MEarth  
57443.083455 0.996840 0.002492 MEarth  
57443.083953 1.001703 0.002487 MEarth  
57443.084455 0.999890 0.002492 MEarth  
57443.084949 0.997325 0.002478 MEarth  
57443.085444 1.003036 0.002486 MEarth  
57443.085953 1.004219 0.002493 MEarth  
57443.086455 0.995820 0.002470 MEarth  
57443.086954 1.001189 0.002479 MEarth  
57443.087448 0.999104 0.002474 MEarth  
57443.087947 1.000057 0.002478 MEarth  
57443.088468 1.001502 0.002470 MEarth  
57443.088971 0.998846 0.002466 MEarth  
57443.089472 0.999472 0.002481 MEarth  
57443.089987 0.998468 0.002476 MEarth  
57443.090491 1.000194 0.002478 MEarth  
57443.090984 0.998781 0.002467 MEarth  
57443.091500 0.997485 0.002459 MEarth  
57443.092019 0.999246 0.002459 MEarth  
57443.092513 0.996653 0.002453 MEarth  
57443.093011 0.996532 0.002458 MEarth  
57443.093521 0.998007 0.002453 MEarth  
57443.094017 1.001201 0.002466 MEarth  
57443.094523 0.999248 0.002448 MEarth  
57443.095037 1.002565 0.002453 MEarth  
57443.095538 1.002308 0.002438 MEarth  
57443.096053 1.003884 0.002463 MEarth  
57443.096568 0.994584 0.002435 MEarth  
57443.097062 1.002916 0.002441 MEarth  
57443.097566 0.999409 0.002429 MEarth  
57443.098088 1.004376 0.002438 MEarth  
57443.098594 0.995722 0.002434 MEarth  
57443.099096 1.002176 0.002434 MEarth  
57443.099610 1.004646 0.002443 MEarth  
57443.100112 0.996488 0.002409 MEarth  
57443.100631 0.997755 0.002433 MEarth  
57443.101127 1.004916 0.002444 MEarth  
57443.101633 1.001574 0.002430 MEarth  
57443.102133 1.005735 0.002420 MEarth  
57443.102639 0.999990 0.002417 MEarth  
57443.103131 1.002400 0.002415 MEarth  
57443.103652 0.999153 0.002412 MEarth  
57443.104143 0.998002 0.002417 MEarth  
57443.104639 0.997725 0.002419 MEarth  
57443.105139 1.011249 0.002431 MEarth  
57443.105647 0.999776 0.002409 MEarth  
57443.106145 1.007904 0.002424 MEarth  
57443.106644 1.000201 0.002410 MEarth  
57443.107142 0.997154 0.002409 MEarth  
57443.107639 0.995892 0.002400 MEarth  
57443.108145 0.994734 0.002396 MEarth  
57443.108643 0.995907 0.002397 MEarth  
57443.109145 0.997488 0.002395 MEarth  
57443.109640 1.002543 0.002399 MEarth  
57443.110135 0.997790 0.002391 MEarth  
57443.110635 0.998923 0.002389 MEarth  
57443.111131 1.000463 0.002383 MEarth  
57443.111625 0.999679 0.002390 MEarth  
57443.112127 0.999825 0.002384 MEarth  
57443.112624 1.001048 0.002389 MEarth  
57443.113120 0.999165 0.002401 MEarth  
57443.113615 0.997825 0.002385 MEarth  
57443.114117 0.996523 0.002383 MEarth  
57443.114612 0.996571 0.002386 MEarth  
57443.115109 0.999063 0.002375 MEarth  
57443.115623 0.997497 0.002381 MEarth  
57443.116125 0.997935 0.002375 MEarth  
57443.116644 0.999263 0.002385 MEarth  
57443.117141 0.998118 0.002379 MEarth  
57443.117639 1.001849 0.002386 MEarth  
57443.118139 0.999830 0.002369 MEarth  
57443.118649 1.000716 0.002373 MEarth  
57443.119163 1.000996 0.002371 MEarth  
57443.119663 0.996392 0.002372 MEarth  
57443.120160 1.000556 0.002379 MEarth  
57443.120661 1.000744 0.002365 MEarth  
57443.121184 1.003647 0.002368 MEarth  
57443.121681 1.001048 0.002381 MEarth  
57443.122186 0.999279 0.002354 MEarth  
57443.122685 0.998737 0.002371 MEarth  
57443.123181 1.001268 0.002362 MEarth  
57443.123681 0.996382 0.002357 MEarth  
57443.124180 0.999358 0.002373 MEarth  
57443.124670 0.994767 0.002354 MEarth  
57443.125166 0.998218 0.002361 MEarth  
57443.125667 0.997851 0.002346 MEarth  
57443.126162 0.996516 0.002363 MEarth  
57443.126670 0.998060 0.002346 MEarth  
57443.127168 0.996273 0.002354 MEarth  
57443.127661 0.998219 0.002353 MEarth  
57443.128163 1.000099 0.002352 MEarth  
57443.128663 1.004002 0.002361 MEarth  
57443.129177 0.995024 0.002344 MEarth  
57443.129681 0.994425 0.002340 MEarth  
57443.130180 0.997641 0.002335 MEarth  
57443.130671 0.995260 0.002349 MEarth  
57443.131169 0.995589 0.002362 MEarth  
57443.131663 0.996802 0.002357 MEarth  
57443.132173 0.999497 0.002353 MEarth  
57443.132676 0.998470 0.002346 MEarth  
57443.133173 0.995809 0.002348 MEarth  
57443.133675 1.001108 0.002356 MEarth  
57443.134169 1.003810 0.002357 MEarth  
57443.134688 1.000684 0.002343 MEarth  
57443.135181 1.000403 0.002352 MEarth  
57443.135679 0.998184 0.002340 MEarth  
57443.136172 0.996627 0.002359 MEarth  
57443.136672 0.999771 0.002342 MEarth  
57443.137188 0.996707 0.002345 MEarth  
57443.137688 0.997469 0.002330 MEarth  
57443.138189 0.997634 0.002331 MEarth  
57443.138686 1.001955 0.002340 MEarth  
57443.139183 0.998418 0.002330 MEarth  
57443.139683 1.001358 0.002340 MEarth  
57443.140179 1.001409 0.002337 MEarth  
57443.140674 0.999996 0.002342 MEarth  
57443.141176 1.002810 0.002343 MEarth  
57443.141678 0.996620 0.002345 MEarth  
57443.142172 0.995911 0.002337 MEarth  
57443.142671 0.998332 0.002329 MEarth  
57443.143172 1.000004 0.002336 MEarth  
57443.143670 1.002490 0.002327 MEarth  
57443.144185 1.004258 0.002333 MEarth  
57443.144685 1.001004 0.002337 MEarth  
57443.145183 0.996900 0.002346 MEarth  
57443.145679 0.997595 0.002331 MEarth  
57443.146174 0.999153 0.002331 MEarth  
57443.146686 0.996084 0.002337 MEarth  
57443.147183 1.001115 0.002331 MEarth  
57443.147700 0.996473 0.002328 MEarth  
57443.148193 0.999244 0.002322 MEarth  
57443.148698 1.001173 0.002325 MEarth  
57443.149195 0.999955 0.002333 MEarth  
57443.149695 0.996984 0.002332 MEarth  
57443.150200 0.998547 0.002328 MEarth  
57443.150701 1.005361 0.002328 MEarth  
57443.151202 0.997248 0.002326 MEarth  
57443.151700 0.999869 0.002306 MEarth  
57443.152199 1.001224 0.002322 MEarth  
57443.152719 0.998840 0.002319 MEarth  
57443.153215 0.997937 0.002342 MEarth  
57443.153716 0.997569 0.002317 MEarth  
57443.154216 0.998793 0.002329 MEarth  
57443.154713 0.999692 0.002325 MEarth  
57443.155212 0.999428 0.002312 MEarth  
57443.155720 1.002689 0.002319 MEarth  
57443.156217 0.997043 0.002304 MEarth  
57443.156715 0.995463 0.002310 MEarth  
57443.157231 1.002111 0.002318 MEarth  
57443.157730 1.000229 0.002321 MEarth  
57443.158228 0.996121 0.002309 MEarth  
57443.158724 0.998860 0.002330 MEarth  
57443.159222 1.004071 0.002307 MEarth  
57443.159718 1.001186 0.002309 MEarth  
57443.160215 0.998268 0.002319 MEarth  
57443.160713 1.000493 0.002324 MEarth  
57443.161207 1.003367 0.002323 MEarth  
57443.161703 0.999599 0.002315 MEarth  
57443.162215 0.996165 0.002311 MEarth  
57443.162720 0.999351 0.002307 MEarth  
57443.163213 0.998284 0.002327 MEarth  
57443.163710 0.999241 0.002310 MEarth  
57443.164206 1.000052 0.002306 MEarth  
57443.164706 0.996226 0.002307 MEarth  
57443.165205 0.999846 0.002302 MEarth  
57443.165697 1.001729 0.002307 MEarth  
57443.166192 0.996684 0.002303 MEarth  
57443.166692 0.998851 0.002323 MEarth  
57443.167192 1.001840 0.002309 MEarth  
57443.167699 1.001340 0.002305 MEarth  
57443.168196 0.999019 0.002325 MEarth  
57443.168714 0.996646 0.002298 MEarth  
57443.169221 0.999451 0.002312 MEarth  
57443.169722 0.999411 0.002316 MEarth  
57443.170223 0.999126 0.002319 MEarth  
57443.170721 0.997934 0.002315 MEarth  
57443.171215 0.999198 0.002306 MEarth  
57443.171734 0.997180 0.002308 MEarth  
57443.172232 1.001008 0.002319 MEarth  
57443.172724 1.002830 0.002318 MEarth  
57443.173220 0.995367 0.002319 MEarth  
57443.173725 0.999938 0.002328 MEarth  
57443.174227 1.001631 0.002322 MEarth  
57443.174737 0.999818 0.002301 MEarth  
57443.175239 0.996949 0.002321 MEarth  
57443.175746 0.998418 0.002305 MEarth  
57443.176247 0.999195 0.002310 MEarth  
57443.176759 1.001585 0.002315 MEarth  
57443.177258 1.000157 0.002313 MEarth  
57443.177767 0.996525 0.002318 MEarth  
57443.178267 0.997744 0.002298 MEarth  
57443.178764 0.998744 0.002309 MEarth  
57443.179263 0.995446 0.002318 MEarth  
57443.179780 0.998153 0.002302 MEarth  
57443.180276 1.002634 0.002318 MEarth  
57443.180773 1.002111 0.002323 MEarth  
57443.181268 1.004108 0.002303 MEarth  
57443.181765 1.001370 0.002307 MEarth  
57443.182262 1.003334 0.002314 MEarth  
57443.182764 0.998553 0.002288 MEarth  
57443.183259 0.993426 0.002297 MEarth  
57443.183757 1.002772 0.002303 MEarth  
57443.184256 0.994395 0.002297 MEarth  
57443.184769 1.001837 0.002313 MEarth  
57443.010442 1.002747 0.003558 MEarth  
57443.010947 0.990754 0.003466 MEarth  
57443.011467 0.997294 0.003399 MEarth  
57443.011984 0.998353 0.003335 MEarth  
57443.012481 1.010270 0.003319 MEarth  
57443.012972 0.998209 0.003264 MEarth  
57443.013471 1.005993 0.003213 MEarth  
57443.013973 0.997862 0.003161 MEarth  
57443.014471 1.005765 0.003140 MEarth  
57443.014985 1.005230 0.003112 MEarth  
57443.015482 0.997348 0.003085 MEarth  
57443.015981 1.003110 0.003047 MEarth  
57443.016481 1.002425 0.003027 MEarth  
57443.017000 0.991228 0.002998 MEarth  
57443.017497 1.005836 0.002994 MEarth  
57443.017991 0.996980 0.002980 MEarth  
57443.018485 0.999332 0.002964 MEarth  
57443.018989 1.010325 0.002957 MEarth  
57443.019487 1.004379 0.002937 MEarth  
57443.019988 1.003406 0.002920 MEarth  
57443.020485 1.002261 0.002911 MEarth  
57443.020991 0.993653 0.002902 MEarth  
57443.021488 1.005730 0.002898 MEarth  
57443.022006 1.009490 0.002891 MEarth  
57443.022518 1.008361 0.002885 MEarth  
57443.023015 1.001228 0.002871 MEarth  
57443.023510 0.995596 0.002856 MEarth  
57443.024029 1.003036 0.002846 MEarth  
57443.024532 1.003039 0.002854 MEarth  
57443.025035 1.001101 0.002835 MEarth  
57443.025539 0.992407 0.002813 MEarth  
57443.026041 0.999111 0.002812 MEarth  
57443.026551 1.006423 0.002822 MEarth  
57443.027051 1.001420 0.002811 MEarth  
57443.027568 1.000686 0.002797 MEarth  
57443.028070 1.000454 0.002795 MEarth  
57443.028566 0.999664 0.002789 MEarth  
57443.029068 1.000704 0.002786 MEarth  
57443.029565 1.000389 0.002762 MEarth  
57443.030066 1.000663 0.002767 MEarth  
57443.030570 1.007645 0.002767 MEarth  
57443.031065 1.003468 0.002754 MEarth  
57443.031589 1.002580 0.002760 MEarth  
57443.032113 1.012890 0.002761 MEarth  
57443.032612 1.004226 0.002750 MEarth  
57443.033110 0.999170 0.002734 MEarth  
57443.033617 0.995321 0.002723 MEarth  
57443.034117 0.997967 0.002730 MEarth  
57443.034616 1.004743 0.002731 MEarth  
57443.035130 1.007564 0.002730 MEarth  
57443.035645 1.005043 0.002723 MEarth  
57443.036142 0.999474 0.002716 MEarth  
57443.036640 0.998446 0.002705 MEarth  
57443.037143 1.004918 0.002715 MEarth  
57443.037648 0.999702 0.002697 MEarth  
57443.038141 1.001689 0.002699 MEarth  
57443.038636 1.001170 0.002685 MEarth  
57443.039136 1.009089 0.002687 MEarth  
57443.039634 1.003124 0.002683 MEarth  
57443.040149 0.999658 0.002684 MEarth  
57443.040667 1.000897 0.002677 MEarth  
57443.041167 0.995465 0.002677 MEarth  
57443.041673 0.998391 0.002663 MEarth  
57443.042168 1.000525 0.002673 MEarth  
57443.042685 1.000700 0.002666 MEarth  
57443.043184 0.999960 0.002678 MEarth  
57443.043681 1.005894 0.002663 MEarth  
57443.044177 1.004738 0.002662 MEarth  
57443.044682 1.005502 0.002663 MEarth  
57443.045181 1.003965 0.002655 MEarth  
57443.045683 1.007014 0.002657 MEarth  
57443.046181 1.003981 0.002647 MEarth  
57443.046680 0.999894 0.002636 MEarth  
57443.047184 1.002643 0.002642 MEarth  
57443.047701 1.005078 0.002627 MEarth  
57443.048200 1.006285 0.002625 MEarth  
57443.048699 1.001490 0.002623 MEarth  
57443.049191 1.003369 0.002623 MEarth  
57443.049700 1.004067 0.002614 MEarth  
57443.050202 1.005737 0.002614 MEarth  
57443.050712 1.001613 0.002611 MEarth  
57443.051208 1.005317 0.002608 MEarth  
57443.051707 0.997077 0.002598 MEarth  
57443.052204 1.006326 0.002595 MEarth  
57443.052705 0.992327 0.002607 MEarth  
57443.053200 1.008582 0.002609 MEarth  
57443.053697 1.002037 0.002615 MEarth  
57443.054191 1.007585 0.002605 MEarth  
57443.054690 1.004785 0.002621 MEarth  
57443.055201 1.004505 0.002620 MEarth  
57443.055715 1.002087 0.002614 MEarth  
57443.056214 0.999853 0.002616 MEarth  
57443.056734 1.011721 0.002610 MEarth  
57443.057231 1.006464 0.002587 MEarth  
57443.057725 1.003963 0.002591 MEarth  
57443.058233 1.006876 0.002584 MEarth  
57443.058733 1.002006 0.002586 MEarth  
57443.059227 1.002264 0.002571 MEarth  
57443.059738 1.008258 0.002576 MEarth  
57443.060253 1.002280 0.002593 MEarth  
57443.060749 1.005638 0.002601 MEarth  
57443.061249 1.007978 0.002588 MEarth  
57443.061754 1.010026 0.002584 MEarth  
57443.062249 1.005820 0.002589 MEarth  
57443.062745 1.007969 0.002580 MEarth  
57443.063243 1.013205 0.002588 MEarth  
57443.063741 1.003231 0.002571 MEarth  
57443.064238 0.999722 0.002568 MEarth  
57443.064733 1.010668 0.002588 MEarth  
57443.065235 1.006297 0.002579 MEarth  
57443.065740 0.999836 0.002572 MEarth  
57443.066239 1.002197 0.002572 MEarth  
57443.066732 1.006879 0.002559 MEarth  
57443.067229 0.999609 0.002561 MEarth  
57443.067749 1.004884 0.002551 MEarth  
57443.068250 1.011256 0.002561 MEarth  
57443.068746 1.007219 0.002548 MEarth  
57443.069258 1.004454 0.002550 MEarth  
57443.069755 1.002761 0.002548 MEarth  
57443.070261 0.998768 0.002541 MEarth  
57443.070777 0.998954 0.002530 MEarth  
57443.071273 0.999146 0.002536 MEarth  
57443.071788 0.997769 0.002530 MEarth  
57443.072280 1.008683 0.002538 MEarth  
57443.072779 1.002333 0.002531 MEarth  
57443.073279 0.995582 0.002512 MEarth  
57443.073785 0.994423 0.002516 MEarth  
57443.074289 0.996562 0.002522 MEarth  
57443.074787 0.999137 0.002519 MEarth  
57443.075281 1.001536 0.002507 MEarth  
57443.075780 1.001033 0.002502 MEarth  
57443.076282 0.991015 0.002496 MEarth  
57443.076778 1.005082 0.002512 MEarth  
57443.077273 0.997551 0.002495 MEarth  
57443.077776 1.000314 0.002503 MEarth  
57443.078278 0.999585 0.002492 MEarth  
57443.078782 0.995230 0.002484 MEarth  
57443.079276 1.002698 0.002496 MEarth  
57443.079775 1.001275 0.002486 MEarth  
57443.080280 0.999994 0.002497 MEarth  
57443.080782 0.998321 0.002482 MEarth  
57443.081279 1.003512 0.002483 MEarth  
57443.081796 1.005845 0.002497 MEarth  
57443.082300 0.999513 0.002491 MEarth  
57443.082818 0.996326 0.002458 MEarth  
57443.083331 1.003464 0.002483 MEarth  
57443.083831 0.997611 0.002466 MEarth  
57443.084329 1.001729 0.002481 MEarth  
57443.084831 0.999720 0.002468 MEarth  
57443.085347 0.998244 0.002459 MEarth  
57443.085865 0.996151 0.002460 MEarth  
57443.086367 0.998193 0.002468 MEarth  
57443.086869 1.000714 0.002468 MEarth  
57443.087363 1.001733 0.002461 MEarth  
57443.087865 0.998100 0.002458 MEarth  
57443.088359 1.002337 0.002469 MEarth  
57443.088857 1.002455 0.002465 MEarth  
57443.089354 1.001284 0.002457 MEarth  
57443.089853 0.994898 0.002457 MEarth  
57443.090351 0.997558 0.002458 MEarth  
57443.090847 0.998268 0.002449 MEarth  
57443.091343 1.002344 0.002446 MEarth  
57443.091853 1.001201 0.002438 MEarth  
57443.092359 1.003736 0.002444 MEarth  
57443.092858 0.995745 0.002435 MEarth  
57443.093354 1.001889 0.002450 MEarth  
57443.093852 1.002264 0.002439 MEarth  
57443.094346 0.995640 0.002431 MEarth  
57443.094845 0.997378 0.002430 MEarth  
57443.095358 0.999126 0.002436 MEarth  
57443.095878 1.000753 0.002425 MEarth  
57443.096380 0.994484 0.002420 MEarth  
57443.096882 0.999398 0.002420 MEarth  
57443.097379 1.003524 0.002422 MEarth  
57443.097874 1.001003 0.002425 MEarth  
57443.098381 0.999219 0.002418 MEarth  
57443.098887 1.000720 0.002423 MEarth  
57443.099387 0.998823 0.002407 MEarth  
57443.099892 1.000841 0.002412 MEarth  
57443.100386 0.999523 0.002405 MEarth  
57443.100880 1.002199 0.002407 MEarth  
57443.101379 0.997990 0.002392 MEarth  
57443.101896 1.005398 0.002406 MEarth  
57443.102395 1.000164 0.002399 MEarth  
57443.102895 0.999105 0.002395 MEarth  
57443.103392 1.001956 0.002398 MEarth  
57443.103890 0.997863 0.002396 MEarth  
57443.104383 0.996184 0.002399 MEarth  
57443.104877 1.001483 0.002381 MEarth  
57443.105392 1.005614 0.002417 MEarth  
57443.105894 0.997923 0.002401 MEarth  
57443.106394 1.003004 0.002399 MEarth  
57443.106897 1.003265 0.002414 MEarth  
57443.107404 1.001724 0.002387 MEarth  
57443.107901 0.998851 0.002381 MEarth  
57443.108394 1.001416 0.002385 MEarth  
57443.108895 1.000199 0.002374 MEarth  
57443.109390 1.002287 0.002374 MEarth  
57443.109886 1.001759 0.002386 MEarth  
57443.110386 0.998728 0.002373 MEarth  
57443.110881 0.997502 0.002376 MEarth  
57443.111375 1.001664 0.002372 MEarth  
57443.111893 0.999627 0.002385 MEarth  
57443.112406 0.999783 0.002376 MEarth  
57443.112910 0.994538 0.002363 MEarth  
57443.113411 1.001643 0.002375 MEarth  
57443.113908 0.996345 0.002368 MEarth  
57443.114427 0.997853 0.002367 MEarth  
57443.114924 0.998611 0.002350 MEarth  
57443.115424 0.999162 0.002362 MEarth  
57443.115923 1.001435 0.002361 MEarth  
57443.116417 0.995262 0.002363 MEarth  
57443.116914 0.998602 0.002346 MEarth  
57443.117428 1.002053 0.002359 MEarth  
57443.117936 0.999241 0.002373 MEarth  
57443.118453 0.995155 0.002351 MEarth  
57443.118957 1.000489 0.002353 MEarth  
57443.119478 1.002219 0.002358 MEarth  
57443.119974 1.003198 0.002352 MEarth  
57443.120490 0.993473 0.002350 MEarth  
57443.120993 0.996002 0.002345 MEarth  
57443.121494 0.997089 0.002350 MEarth  
57443.121989 0.996537 0.002339 MEarth  
57443.122488 1.000711 0.002345 MEarth  
57443.123003 0.993719 0.008250 MEarth  
57443.123501 0.999565 0.002348 MEarth  
57443.124022 0.997092 0.002336 MEarth  
57443.124539 0.999341 0.002341 MEarth  
57443.125062 0.996798 0.002342 MEarth  
57443.125559 0.996074 0.002340 MEarth  
57443.126064 0.996396 0.002331 MEarth  
57443.126559 1.000203 0.002344 MEarth  
57443.127077 1.002254 0.002334 MEarth  
57443.127574 0.991951 0.002315 MEarth  
57443.128067 0.996583 0.002337 MEarth  
57443.128562 0.997867 0.002325 MEarth  
57443.129078 0.994152 0.002340 MEarth  
57443.129573 0.993686 0.002332 MEarth  
57443.130077 1.000579 0.002323 MEarth  
57443.130581 1.000271 0.002345 MEarth  
57443.131085 0.995620 0.002332 MEarth  
57443.131585 0.999413 0.002338 MEarth  
57443.132075 0.992793 0.002328 MEarth  
57443.132591 1.000198 0.002337 MEarth  
57443.133105 0.995313 0.002314 MEarth  
57443.133623 1.004987 0.002342 MEarth  
57443.134144 0.993187 0.002335 MEarth  
57443.134641 1.002324 0.002337 MEarth  
57443.135138 0.986888 0.002313 MEarth  
57443.135633 1.004229 0.002327 MEarth  
57443.136127 0.998421 0.002310 MEarth  
57443.136627 0.999709 0.002319 MEarth  
57443.137128 0.999918 0.002312 MEarth  
57443.137642 0.995953 0.002319 MEarth  
57443.138154 1.000271 0.002321 MEarth  
57443.138668 0.995641 0.002313 MEarth  
57443.139160 0.998760 0.002316 MEarth  
57443.139656 1.001295 0.002313 MEarth  
57443.140154 1.002488 0.002326 MEarth  
57443.140653 0.997243 0.002318 MEarth  
57443.141146 1.001050 0.002317 MEarth  
57443.141644 0.997392 0.002318 MEarth  
57443.142136 1.000152 0.002322 MEarth  
57443.142631 0.997227 0.002312 MEarth  
57443.143133 1.002476 0.002323 MEarth  
57443.143630 1.002411 0.002309 MEarth  
57443.144131 1.000345 0.002314 MEarth  
57443.144628 1.000732 0.002312 MEarth  
57443.145124 0.994530 0.002311 MEarth  
57443.145623 0.997248 0.002304 MEarth  
57443.146120 0.992896 0.002320 MEarth  
57443.146617 1.000672 0.002316 MEarth  
57443.147125 0.997874 0.002311 MEarth  
57443.147623 0.997299 0.002308 MEarth  
57443.148120 1.000484 0.002321 MEarth  
57443.148612 0.997625 0.002307 MEarth  
57443.149106 0.999456 0.002304 MEarth  
57443.149600 1.000013 0.002308 MEarth  
57443.150111 0.999193 0.002318 MEarth  
57443.150615 0.998986 0.002306 MEarth  
57443.151116 0.998130 0.002305 MEarth  
57443.151616 0.997422 0.002300 MEarth  
57443.152114 0.997320 0.002295 MEarth  
57443.152614 0.996277 0.002301 MEarth  
57443.153113 0.996508 0.002301 MEarth  
57443.153618 0.998577 0.002300 MEarth  
57443.154112 0.997555 0.002300 MEarth  
57443.154606 1.000495 0.002309 MEarth  
57443.155102 0.993945 0.002299 MEarth  
57443.155602 1.003513 0.002297 MEarth  
57443.156100 0.999794 0.002310 MEarth  
57443.156595 0.998063 0.002296 MEarth  
57443.157089 0.999702 0.002293 MEarth  
57443.157581 0.999372 0.002294 MEarth  
57443.158073 0.995848 0.002295 MEarth  
57443.158588 0.990495 0.002285 MEarth  
57443.159084 0.996107 0.002292 MEarth  
57443.159582 0.999614 0.002294 MEarth  
57443.160083 1.001979 0.002295 MEarth  
57443.160581 0.998381 0.002297 MEarth  
57443.161076 0.999820 0.002295 MEarth  
57443.161573 0.995057 0.002297 MEarth  
57443.162062 1.000888 0.002299 MEarth  
57443.162557 0.997772 0.002292 MEarth  
57443.163053 0.996557 0.002306 MEarth  
57443.163543 0.995341 0.002301 MEarth  
57443.164058 0.994199 0.002289 MEarth  
57443.164557 0.996917 0.002293 MEarth  
57443.165053 0.996396 0.002285 MEarth  
57443.165552 1.000006 0.002292 MEarth  
57443.166045 0.997182 0.002287 MEarth  
57443.166542 0.999959 0.002295 MEarth  
57443.167039 0.995902 0.002301 MEarth  
57443.167533 0.998016 0.002297 MEarth  
57443.168036 0.999091 0.002303 MEarth  
57443.168527 0.998125 0.002289 MEarth  
57443.169026 0.993341 0.002290 MEarth  
57443.169521 0.996324 0.002280 MEarth  
57443.170015 1.002831 0.002292 MEarth  
57443.170511 0.996233 0.002285 MEarth  
57443.171011 0.997783 0.002294 MEarth  
57443.171513 1.002791 0.002290 MEarth  
57443.172024 0.998800 0.002286 MEarth  
57443.172521 0.998975 0.002287 MEarth  
57443.173041 0.993433 0.002285 MEarth  
57443.173530 0.997052 0.002271 MEarth  
57443.174030 1.001645 0.002278 MEarth  
57443.174529 1.002219 0.002303 MEarth  
57443.175052 0.998048 0.002273 MEarth  
57443.175560 1.000751 0.002276 MEarth  
57443.176074 1.000145 0.002280 MEarth  
57443.176568 1.001165 0.002291 MEarth  
57443.177065 0.998484 0.002281 MEarth  
57443.177569 1.001515 0.002281 MEarth  
57443.178081 0.994779 0.002275 MEarth  
57443.178573 0.996518 0.002277 MEarth  
57443.179069 0.997448 0.002270 MEarth  
57443.179568 0.999184 0.002276 MEarth  
57443.180071 1.002219 0.002277 MEarth  
57443.180565 0.996888 0.002267 MEarth  
57443.181068 0.995918 0.002282 MEarth  
57443.181581 1.001224 0.002275 MEarth  
57443.182094 1.002208 0.002282 MEarth  
57443.182588 0.997518 0.002269 MEarth  
57443.183090 1.000291 0.002277 MEarth  
57443.183588 0.999818 0.002278 MEarth  
57443.184081 1.001617 0.002272 MEarth  
57443.184580 0.999262 0.002269 MEarth  
57446.192480 1.003180 0.002278 MEarth  
57446.192981 0.998098 0.002275 MEarth  
57446.193479 1.003317 0.002264 MEarth  
57446.193976 1.001985 0.002264 MEarth  
57446.194473 0.998578 0.002270 MEarth  
57446.194974 1.002366 0.002280 MEarth  
57446.195473 0.998658 0.002272 MEarth  
57446.195969 1.001611 0.002263 MEarth  
57446.196467 1.001542 0.002270 MEarth  
57446.196962 0.998562 0.002276 MEarth  
57446.197474 1.000319 0.002266 MEarth  
57446.197978 1.002016 0.002269 MEarth  
57446.198480 0.998574 0.002273 MEarth  
57446.198980 1.002057 0.002276 MEarth  
57446.199501 1.001271 0.002274 MEarth  
57446.199994 0.994707 0.002270 MEarth  
57446.200491 0.998625 0.002265 MEarth  
57446.200999 1.001157 0.002269 MEarth  
57446.201515 0.996011 0.002275 MEarth  
57446.202016 1.001957 0.002271 MEarth  
57446.202516 0.997482 0.002277 MEarth  
57446.203014 1.003745 0.002270 MEarth  
57446.203517 0.996434 0.002264 MEarth  
57446.204018 0.997486 0.002268 MEarth  
57446.204539 1.005604 0.002272 MEarth  
57446.205035 0.998607 0.002270 MEarth  
57446.205524 1.001587 0.002270 MEarth  
57446.206046 1.001682 0.002270 MEarth  
57446.206538 0.989049 0.002259 MEarth  
57446.207041 0.997720 0.002273 MEarth  
57446.207532 1.004514 0.002274 MEarth  
57446.208035 0.998878 0.002274 MEarth  
57446.208536 1.004795 0.002281 MEarth  
57446.209033 1.002593 0.002284 MEarth  
57446.209547 0.996317 0.002270 MEarth  
57446.210045 1.003596 0.002275 MEarth  
57446.210562 1.000660 0.002280 MEarth  
57446.211061 0.998174 0.002271 MEarth  
57446.211557 0.998553 0.002270 MEarth  
57446.212054 1.000046 0.002281 MEarth  
57446.212567 1.002807 0.002277 MEarth  
57446.213061 0.998076 0.002272 MEarth  
57446.213558 0.998540 0.002267 MEarth  
57446.214053 1.000530 0.002286 MEarth  
57446.214555 1.003484 0.002281 MEarth  
57446.215052 1.000497 0.002287 MEarth  
57446.215549 1.001471 0.002285 MEarth  
57446.216046 1.004959 0.002279 MEarth  
57446.216547 0.998771 0.002275 MEarth  
57446.217041 0.997094 0.002273 MEarth  
57446.217542 1.000024 0.002278 MEarth  
57446.218053 0.996243 0.002273 MEarth  
57446.218548 1.002241 0.002273 MEarth  
57446.219052 0.999259 0.002276 MEarth  
57446.219568 1.004994 0.002282 MEarth  
57446.220068 1.002377 0.002280 MEarth  
57446.220564 0.999851 0.002277 MEarth  
57446.221064 0.999229 0.002277 MEarth  
57446.221562 0.997087 0.002276 MEarth  
57446.222064 1.000493 0.002275 MEarth  
57446.222581 0.999242 0.002283 MEarth  
57446.223099 0.995458 0.002278 MEarth  
57446.223602 0.999610 0.002280 MEarth  
57446.224098 0.997777 0.002271 MEarth  
57446.224617 1.000459 0.002295 MEarth  
57446.225111 0.988699 0.002274 MEarth  
57446.225609 0.998098 0.002272 MEarth  
57446.226103 0.996722 0.002284 MEarth  
57446.226602 0.997548 0.002268 MEarth  
57446.227091 1.000538 0.002293 MEarth  
57446.227607 1.004126 0.002286 MEarth  
57446.228106 1.000932 0.002285 MEarth  
57446.228607 1.001941 0.002284 MEarth  
57446.229104 0.995669 0.002285 MEarth  
57446.229600 0.999402 0.002281 MEarth  
57446.230111 1.001303 0.002288 MEarth  
57446.230614 0.994369 0.002274 MEarth  
57446.231108 0.997191 0.002292 MEarth  
57446.231609 0.995128 0.002275 MEarth  
57446.232103 1.001358 0.002295 MEarth  
57446.232597 1.002108 0.002288 MEarth  
57446.233100 0.999568 0.002283 MEarth  
57446.233615 0.997899 0.002288 MEarth  
57446.234110 1.004875 0.002298 MEarth  
57446.234601 1.000912 0.002290 MEarth  
57446.235094 0.997001 0.002287 MEarth  
57446.235591 0.994602 0.002285 MEarth  
57446.236085 1.001963 0.002294 MEarth  
57446.236582 0.997560 0.002287 MEarth  
57446.237084 1.000131 0.002301 MEarth  
57446.237602 0.996862 0.002289 MEarth  
57446.238109 0.996229 0.002299 MEarth  
57446.238606 1.002718 0.002302 MEarth  
57446.239098 0.999760 0.002297 MEarth  
57446.239597 0.998546 0.002296 MEarth  
57446.240114 1.002484 0.002295 MEarth  
57446.240613 1.002849 0.002295 MEarth  
57446.241111 0.997296 0.002288 MEarth  
57446.241601 1.000183 0.002288 MEarth  
57446.242101 1.000388 0.002294 MEarth  
57446.242607 0.999998 0.002299 MEarth  
57446.243129 0.997563 0.002313 MEarth  
57446.243626 0.993649 0.002296 MEarth  
57446.244128 0.996844 0.002301 MEarth  
57446.244620 1.000586 0.002303 MEarth  
57446.245119 0.998243 0.002309 MEarth  
57446.245618 1.004367 0.002308 MEarth  
57446.246119 0.999301 0.002295 MEarth  
57446.246617 0.998134 0.002301 MEarth  
57446.247116 0.999152 0.002305 MEarth  
57446.247609 0.998658 0.002300 MEarth  
57446.248106 0.996763 0.002304 MEarth  
57446.248625 0.998920 0.002309 MEarth  
57446.249136 1.000503 0.002310 MEarth  
57446.249628 0.997526 0.002304 MEarth  
57446.250126 0.999681 0.002308 MEarth  
57446.250619 0.999819 0.002309 MEarth  
57446.251120 0.997813 0.002302 MEarth  
57446.251631 0.999824 0.002303 MEarth  
57446.252130 1.001326 0.002318 MEarth  
57446.252624 0.998332 0.002314 MEarth  
57446.253121 0.996439 0.002313 MEarth  
57446.253625 0.996855 0.002308 MEarth  
57446.254124 1.000124 0.002309 MEarth  
57446.254632 1.000012 0.002318 MEarth  
57446.255146 0.994605 0.002311 MEarth  
57446.255662 1.000904 0.002323 MEarth  
57446.256159 0.993231 0.002315 MEarth  
57446.256658 0.995921 0.002316 MEarth  
57446.257153 1.002121 0.002326 MEarth  
57446.257648 0.999416 0.002319 MEarth  
57446.258150 1.002607 0.002329 MEarth  
57446.258649 0.998974 0.002323 MEarth  
57446.259166 0.996461 0.002319 MEarth  
57446.259665 0.997918 0.002329 MEarth  
57446.260163 1.000363 0.002328 MEarth  
57446.260657 1.000364 0.002332 MEarth  
57446.261154 1.007046 0.002329 MEarth  
57446.261669 1.000219 0.002335 MEarth  
57446.262168 1.003240 0.002337 MEarth  
57446.262669 0.996827 0.002331 MEarth  
57446.263192 0.997395 0.002339 MEarth  
57446.263687 0.998016 0.002333 MEarth  
57446.264181 0.998167 0.002347 MEarth  
57446.264681 1.001875 0.002339 MEarth  
57446.265191 1.004244 0.002349 MEarth  
57446.265696 1.001511 0.002342 MEarth  
57446.266189 1.002626 0.002350 MEarth  
57446.266696 0.998283 0.002351 MEarth  
57446.267190 1.000701 0.002344 MEarth  
57446.267690 0.999876 0.002357 MEarth  
57446.268192 0.998746 0.002347 MEarth  
57446.268694 1.001764 0.002357 MEarth  
57446.269211 0.999493 0.002354 MEarth  
57446.269703 1.002654 0.002358 MEarth  
57446.270202 0.997819 0.002359 MEarth  
57446.270703 0.993850 0.002355 MEarth  
57446.271196 0.999501 0.002358 MEarth  
57446.271694 1.000265 0.002361 MEarth  
57446.272194 1.005552 0.002372 MEarth  
57446.272694 0.996213 0.002363 MEarth  
57446.273192 0.995942 0.002355 MEarth  
57446.273695 0.998142 0.002360 MEarth  
57446.274201 1.000140 0.002361 MEarth  
57446.274716 1.001683 0.002378 MEarth  
57446.275217 1.000488 0.002373 MEarth  
57446.275731 0.999297 0.002376 MEarth  
57446.276225 0.999568 0.002374 MEarth  
57446.276722 1.000589 0.002373 MEarth  
57446.277223 0.999112 0.002380 MEarth  
57446.277723 0.996333 0.002367 MEarth  
57446.278221 0.994411 0.002374 MEarth  
57446.278719 0.998207 0.002372 MEarth  
57446.279210 1.004083 0.002393 MEarth  
57446.279709 0.996564 0.002387 MEarth  
57446.280208 1.003844 0.002392 MEarth  
57446.280704 0.997298 0.002385 MEarth  
57446.281196 1.000340 0.002375 MEarth  
57446.281711 1.002294 0.002381 MEarth  
57446.282220 0.998636 0.002392 MEarth  
57446.282718 0.996934 0.002386 MEarth  
57446.283212 0.999506 0.002394 MEarth  
57446.283706 1.002852 0.002401 MEarth  
57446.284227 1.000462 0.002401 MEarth  
57446.284731 0.998341 0.002406 MEarth  
57446.285234 0.997579 0.002398 MEarth  
57446.285746 1.000378 0.002407 MEarth  
57446.286248 0.995222 0.002396 MEarth  
57446.286737 1.001781 0.002397 MEarth  
57446.287232 1.000416 0.002411 MEarth  
57446.287748 1.000732 0.002416 MEarth  
57446.288239 0.998237 0.002425 MEarth  
57446.288734 1.001420 0.002413 MEarth  
57446.289249 0.998382 0.002412 MEarth  
57446.289741 1.000180 0.002421 MEarth  
57446.290248 1.001333 0.002411 MEarth  
57446.290744 0.993816 0.002411 MEarth  
57446.291240 0.998192 0.002416 MEarth  
57446.291737 1.000515 0.002427 MEarth  
57446.292231 0.999018 0.002421 MEarth  
57446.292732 0.997290 0.002409 MEarth  
57446.293229 0.998070 0.002430 MEarth  
57446.293747 1.002852 0.002437 MEarth  
57446.294260 1.002189 0.002438 MEarth  
57446.294761 1.000221 0.002425 MEarth  
57446.295268 1.001354 0.002441 MEarth  
57446.295767 0.997308 0.002427 MEarth  
57446.296282 1.002649 0.002437 MEarth  
57446.296778 0.997769 0.002438 MEarth  
57446.297281 0.995082 0.002433 MEarth  
57446.297787 0.999495 0.002444 MEarth  
57446.298283 1.000531 0.002453 MEarth  
57446.298787 0.999018 0.002444 MEarth  
57446.299299 0.999153 0.002454 MEarth  
57446.299795 1.000587 0.002460 MEarth  
57446.300290 1.003033 0.002450 MEarth  
57446.300786 0.998412 0.002457 MEarth  
57446.301297 1.008330 0.002470 MEarth  
57446.301800 1.000355 0.002453 MEarth  
57446.302303 0.997763 0.002455 MEarth  
57446.302804 1.003051 0.002471 MEarth  
57446.303311 1.000145 0.002466 MEarth  
57446.303810 1.002970 0.002467 MEarth  
57446.304312 0.998012 0.002467 MEarth  
57446.304812 1.002055 0.002470 MEarth  
57446.305314 1.004277 0.002466 MEarth  
57446.305830 1.003199 0.002479 MEarth  
57446.306326 1.000361 0.002468 MEarth  
57446.306820 1.000851 0.002477 MEarth  
57446.307315 1.000226 0.002479 MEarth  
57446.307812 1.002634 0.002490 MEarth  
57446.308309 1.003420 0.002482 MEarth  
57446.308812 1.007059 0.002497 MEarth  
57446.309314 1.005060 0.002494 MEarth  
57446.309816 1.003513 0.002500 MEarth  
57446.310314 1.004134 0.002503 MEarth  
57446.310828 0.998914 0.002495 MEarth  
57446.311329 1.000225 0.002502 MEarth  
57446.311828 0.997364 0.002505 MEarth  
57446.312325 1.000415 0.002506 MEarth  
57446.312821 1.000636 0.002508 MEarth  
57446.313318 1.000793 0.002512 MEarth  
57446.313829 1.001163 0.002521 MEarth  
57446.314331 1.000101 0.002519 MEarth  
57446.314832 1.000991 0.002510 MEarth  
57446.315326 0.998683 0.002533 MEarth  
57446.315822 1.002984 0.002527 MEarth  
57446.316322 1.004056 0.002529 MEarth  
57446.316821 1.005285 0.002537 MEarth  
57446.317340 1.000007 0.002539 MEarth  
57446.317854 0.994522 0.002534 MEarth  
57446.318356 0.999394 0.002544 MEarth  
57446.318877 0.997878 0.002533 MEarth  
57446.319376 1.004988 0.002563 MEarth  
57446.319873 1.002316 0.002555 MEarth  
57446.320372 1.004045 0.002556 MEarth  
57446.320891 0.998289 0.002556 MEarth  
57446.321389 1.002237 0.002554 MEarth  
57446.321904 1.001896 0.002572 MEarth  
57446.322416 0.995744 0.002559 MEarth  
57446.322907 0.997017 0.002564 MEarth  
57446.323404 1.000947 0.002577 MEarth  
57446.323921 1.007112 0.002577 MEarth  
57446.324412 1.000421 0.002569 MEarth  
57446.324926 1.000419 0.002579 MEarth  
57446.325416 0.997146 0.002578 MEarth  
57446.325905 1.000992 0.002591 MEarth  
57446.326396 1.001100 0.002590 MEarth  
57446.326914 1.001051 0.002601 MEarth  
57446.327424 0.999744 0.002604 MEarth  
57446.327916 0.998723 0.002604 MEarth  
57446.328414 0.997140 0.002600 MEarth  
57446.328916 1.004422 0.002612 MEarth  
57446.329408 1.000768 0.002622 MEarth  
57446.329906 1.004425 0.002622 MEarth  
57446.330400 0.998478 0.002614 MEarth  
57446.330889 1.001412 0.002621 MEarth  
57446.331390 0.996796 0.002618 MEarth  
57446.331886 1.000514 0.002624 MEarth  
57446.332385 0.997634 0.002622 MEarth  
57446.332884 1.004394 0.002636 MEarth  
57446.333381 1.003418 0.002652 MEarth  
57446.333881 0.999842 0.002644 MEarth  
57446.334382 0.998520 0.002647 MEarth  
57446.334876 0.998722 0.002661 MEarth  
57446.335381 0.997011 0.002667 MEarth  
57446.335875 0.999103 0.002655 MEarth  
57446.336366 0.996808 0.002670 MEarth  
57446.336866 0.999321 0.002658 MEarth  
57446.337359 1.000524 0.002663 MEarth  
57446.337857 1.000993 0.002664 MEarth  
57446.338349 0.996400 0.002679 MEarth  
57446.338860 1.001715 0.002679 MEarth  
57446.339353 1.001200 0.002677 MEarth  
57446.339846 0.999560 0.002676 MEarth  
57446.340343 1.000293 0.002690 MEarth  
57446.340862 1.002388 0.002695 MEarth  
57446.341361 0.999239 0.002703 MEarth  
57446.341859 0.993751 0.002703 MEarth  
57446.342354 0.993700 0.002699 MEarth  
57446.342854 0.996417 0.002713 MEarth  
57446.343363 1.001362 0.002721 MEarth  
57446.343856 1.002096 0.002725 MEarth  
57446.344352 0.996656 0.002725 MEarth  
57446.344855 1.008858 0.002726 MEarth  
57446.345363 0.998574 0.002738 MEarth  
57446.345861 1.003280 0.002737 MEarth  
57446.346361 0.998661 0.002738 MEarth  
57446.346860 0.995915 0.002739 MEarth  
57446.347352 1.000514 0.002754 MEarth  
57446.347842 1.002593 0.002760 MEarth  
57446.348340 0.997297 0.002763 MEarth  
57446.348839 1.007802 0.002795 MEarth  
57446.349333 0.997036 0.002765 MEarth  
57446.349826 1.004882 0.002792 MEarth  
57446.350322 0.997217 0.002791 MEarth  
57446.350824 0.997779 0.002791 MEarth  
57446.351322 1.004490 0.002805 MEarth  
57446.351814 0.999758 0.002797 MEarth  
57446.352319 1.002313 0.002809 MEarth  
57446.352821 1.005484 0.002812 MEarth  
57446.353320 1.000475 0.002808 MEarth  
57446.353830 1.003484 0.002830 MEarth  
57446.354320 1.003975 0.002840 MEarth  
57446.354811 1.002671 0.002835 MEarth  
57446.355309 1.003793 0.002839 MEarth  
57446.355801 0.992781 0.002848 MEarth  
57446.356297 0.995957 0.002849 MEarth  
57446.356792 1.012655 0.002861 MEarth  
57446.357295 1.004072 0.002869 MEarth  
57446.357788 1.002739 0.002886 MEarth  
57446.358289 0.997290 0.002861 MEarth  
57446.358804 0.996543 0.002879 MEarth  
57446.359299 0.996654 0.002879 MEarth  
57446.359797 0.996400 0.002880 MEarth  
57446.360294 0.997251 0.002891 MEarth  
57446.360792 0.990718 0.002891 MEarth  
57446.361294 1.002021 0.002902 MEarth  
57446.361786 1.004313 0.002916 MEarth  
57446.362293 0.998022 0.002917 MEarth  
57446.362789 0.992374 0.002932 MEarth  
57446.363307 0.994378 0.002921 MEarth  
57446.363815 0.999557 0.002947 MEarth  
57446.364315 0.989070 0.002940 MEarth  
57446.364808 0.993829 0.002950 MEarth  
57446.365304 1.002280 0.002969 MEarth  
57446.365803 1.004495 0.002970 MEarth  
57446.366309 0.993841 0.002967 MEarth  
57446.366823 0.999232 0.002982 MEarth  
57446.367328 1.004875 0.002983 MEarth  
57446.367823 1.008174 0.002997 MEarth  
57446.368323 0.999818 0.003001 MEarth  
57446.368816 0.998630 0.003011 MEarth  
57446.369326 0.997848 0.003016 MEarth  
57446.369842 1.001264 0.003032 MEarth  
57446.370339 0.998776 0.003028 MEarth  
57446.370841 0.998073 0.003036 MEarth  
57446.371334 0.994203 0.003039 MEarth  
57446.371848 0.998033 0.003046 MEarth  
57446.372344 0.994572 0.003049 MEarth  
57446.372837 1.006312 0.003076 MEarth  
57446.373346 0.988236 0.003069 MEarth  
57446.373843 1.000838 0.003096 MEarth  
57446.374360 1.010971 0.003088 MEarth  
57446.374856 0.993618 0.003089 MEarth  
57446.375350 0.999434 0.003094 MEarth  
57446.375846 0.997841 0.003128 MEarth  
57446.376343 1.000763 0.003138 MEarth  
57446.376856 0.995569 0.003115 MEarth  
57446.377360 1.009458 0.003152 MEarth  
57446.377872 0.996116 0.003149 MEarth  
57446.378367 1.001001 0.003144 MEarth  
57446.378884 0.992190 0.003158 MEarth  
57446.379388 1.000112 0.003175 MEarth  
57446.379885 0.994009 0.003178 MEarth  
57446.380389 0.998448 0.003183 MEarth  
57446.380881 1.000171 0.003186 MEarth  
57446.381394 0.996626 0.003193 MEarth  
57446.381890 1.005319 0.003202 MEarth  
57446.382405 0.993885 0.003195 MEarth  
57446.382919 1.005859 0.003226 MEarth  
57446.383424 1.005317 0.003222 MEarth  
57446.383925 1.000189 0.003245 MEarth  
57446.384418 1.001517 0.003246 MEarth  
57446.384908 1.000701 0.003251 MEarth  
57446.385402 1.000834 0.003262 MEarth  
57446.385916 1.009691 0.003279 MEarth  
57446.386419 1.000069 0.003287 MEarth  
57446.386938 0.993670 0.003276 MEarth  
57446.387426 1.000784 0.003300 MEarth  
57446.387922 1.004688 0.003302 MEarth  
57446.388424 0.994976 0.003309 MEarth  
57446.388937 1.001160 0.003332 MEarth  
57446.389437 1.002949 0.003338 MEarth  
57446.389931 1.009516 0.003354 MEarth  
57446.390421 0.999748 0.003348 MEarth  
57446.390920 0.994176 0.003356 MEarth  
57446.391414 0.994034 0.003357 MEarth  
57446.391916 1.002047 0.003378 MEarth  
57446.392413 1.000000 0.003393 MEarth  
57446.392908 1.004161 0.003404 MEarth  
57446.393411 1.003644 0.003413 MEarth  
57446.393905 1.001669 0.003420 MEarth  
57446.394420 1.003295 0.003436 MEarth  
57446.394917 0.999851 0.003449 MEarth  
57446.395427 0.989252 0.003452 MEarth  
57446.395921 1.000195 0.003468 MEarth  
57446.396417 0.999452 0.003479 MEarth  
57446.396906 0.999269 0.003503 MEarth  
57446.397414 0.996298 0.003508 MEarth  
57446.397905 1.002858 0.003514 MEarth  
57446.398407 1.001864 0.003540 MEarth  
57446.398908 0.998139 0.003532 MEarth  
57446.399408 0.992528 0.003544 MEarth  
57446.399901 0.998570 0.003572 MEarth  
57446.400396 1.004040 0.003592 MEarth  
57446.400906 0.998321 0.003599 MEarth  
57446.401407 0.994302 0.003628 MEarth  
57446.401923 1.000478 0.003649 MEarth  
57446.402436 1.000166 0.003665 MEarth  
57446.402936 0.998006 0.003660 MEarth  
57446.403432 0.996459 0.003678 MEarth  
57446.403930 0.997408 0.003721 MEarth  
57446.404428 1.005263 0.003736 MEarth  
57446.404929 1.002201 0.003776 MEarth  
57446.405441 1.005229 0.003794 MEarth  
57446.405933 0.998794 0.003877 MEarth  
57446.406431 0.998205 0.003859 MEarth  
57446.406950 1.004016 0.003897 MEarth  
57446.407442 1.002382 0.003934 MEarth  
57446.407955 0.997696 0.003951 MEarth  
57446.408451 0.998323 0.004027 MEarth  
57446.408945 1.003542 0.004054 MEarth  
57446.409441 0.998519 0.004117 MEarth  
57446.409957 0.994018 0.004185 MEarth  
57446.410452 1.006060 0.004239 MEarth  
57446.410940 1.008808 0.004350 MEarth  
57446.411439 0.998993 0.004418 MEarth  
57446.411935 0.998993 0.004488 MEarth  
57446.412435 1.000016 0.004588 MEarth  
57446.412937 0.999322 0.004724 MEarth  
57446.413430 0.988450 0.004826 MEarth  
57446.413930 1.009760 0.005005 MEarth  
57446.194608 1.004070 0.002053 MEarth  
57446.195105 1.002116 0.002048 MEarth  
57446.195604 1.001446 0.002049 MEarth  
57446.196113 0.997933 0.002046 MEarth  
57446.196624 1.001990 0.002047 MEarth  
57446.197124 0.999689 0.002048 MEarth  
57446.197620 1.002779 0.002052 MEarth  
57446.198138 1.000377 0.002051 MEarth  
57446.198635 0.997029 0.002048 MEarth  
57446.199133 1.002632 0.002051 MEarth  
57446.199632 1.000186 0.002051 MEarth  
57446.200126 0.998632 0.002051 MEarth  
57446.200622 0.998532 0.002052 MEarth  
57446.201120 0.999094 0.002056 MEarth  
57446.201620 0.999943 0.002053 MEarth  
57446.202113 0.999090 0.002053 MEarth  
57446.202610 1.002967 0.002052 MEarth  
57446.203105 0.998140 0.002047 MEarth  
57446.203599 0.998307 0.002055 MEarth  
57446.204100 1.001812 0.002051 MEarth  
57446.204606 0.997735 0.002054 MEarth  
57446.205120 0.997336 0.002045 MEarth  
57446.205623 1.003199 0.002054 MEarth  
57446.206126 1.001264 0.002051 MEarth  
57446.206625 1.003467 0.002061 MEarth  
57446.207122 0.999396 0.002049 MEarth  
57446.207610 1.002158 0.002054 MEarth  
57446.208109 0.996289 0.002055 MEarth  
57446.208624 0.999364 0.002050 MEarth  
57446.209125 0.995622 0.002048 MEarth  
57446.209641 1.001392 0.002055 MEarth  
57446.210154 0.995031 0.002059 MEarth  
57446.210663 1.001129 0.002051 MEarth  
57446.211159 0.994643 0.002046 MEarth  
57446.211653 0.998731 0.002051 MEarth  
57446.212148 0.999060 0.002052 MEarth  
57446.212655 0.995202 0.002042 MEarth  
57446.213161 1.001581 0.002051 MEarth  
57446.213661 1.000142 0.002059 MEarth  
57446.214156 1.000652 0.002056 MEarth  
57446.214670 0.996368 0.002053 MEarth  
57446.215167 1.000458 0.002059 MEarth  
57446.215663 0.998860 0.002056 MEarth  
57446.216178 0.996626 0.002054 MEarth  
57446.216676 0.996835 0.002055 MEarth  
57446.217174 0.998655 0.002056 MEarth  
57446.217672 0.998940 0.002063 MEarth  
57446.218164 1.002259 0.002061 MEarth  
57446.218676 1.000808 0.002065 MEarth  
57446.219176 1.001328 0.002055 MEarth  
57446.219677 0.998922 0.002063 MEarth  
57446.220191 0.997941 0.002053 MEarth  
57446.220694 0.997108 0.002061 MEarth  
57446.221191 0.998765 0.002062 MEarth  
57446.221688 1.001232 0.002067 MEarth  
57446.222185 0.998390 0.002061 MEarth  
57446.222679 1.002848 0.002067 MEarth  
57446.223181 0.999134 0.002066 MEarth  
57446.223682 1.004437 0.002062 MEarth  
57446.224202 0.998332 0.002058 MEarth  
57446.224714 1.002838 0.002073 MEarth  
57446.225205 0.997874 0.002068 MEarth  
57446.225705 0.999818 0.002065 MEarth  
57446.226219 0.995159 0.002056 MEarth  
57446.226724 1.005570 0.002068 MEarth  
57446.227224 0.997458 0.002070 MEarth  
57446.227720 0.997563 0.002070 MEarth  
57446.228221 0.996846 0.002062 MEarth  
57446.228720 0.996647 0.002066 MEarth  
57446.229215 1.002144 0.002067 MEarth  
57446.229717 0.999814 0.002065 MEarth  
57446.230211 0.999998 0.002075 MEarth  
57446.230710 1.002350 0.002079 MEarth  
57446.231205 0.996250 0.002081 MEarth  
57446.231719 1.003002 0.002067 MEarth  
57446.232234 0.999038 0.002073 MEarth  
57446.232740 1.000811 0.002074 MEarth  
57446.233238 0.996554 0.002069 MEarth  
57446.233749 0.997655 0.002080 MEarth  
57446.234266 0.997918 0.002073 MEarth  
57446.234782 0.996347 0.002071 MEarth  
57446.235283 0.994465 0.002068 MEarth  
57446.235803 1.001409 0.002082 MEarth  
57446.236301 0.998345 0.002080 MEarth  
57446.236812 0.999566 0.002076 MEarth  
57446.237306 1.000591 0.002086 MEarth  
57446.237801 0.994611 0.002080 MEarth  
57446.238295 1.000288 0.002083 MEarth  
57446.238810 0.997966 0.002087 MEarth  
57446.239317 1.000742 0.002078 MEarth  
57446.239808 1.001682 0.002087 MEarth  
57446.240299 0.999921 0.002079 MEarth  
57446.240790 0.997322 0.002077 MEarth  
57446.241285 1.001690 0.002093 MEarth  
57446.241796 1.002293 0.002091 MEarth  
57446.242297 1.001480 0.002088 MEarth  
57446.242791 0.993175 0.002077 MEarth  
57446.243291 1.002019 0.002087 MEarth  
57446.243789 0.998988 0.002083 MEarth  
57446.244290 1.000760 0.002086 MEarth  
57446.244789 0.997910 0.002087 MEarth  
57446.245285 0.998002 0.002092 MEarth  
57446.245782 0.998650 0.002090 MEarth  
57446.246282 0.997592 0.002086 MEarth  
57446.246781 1.002184 0.002090 MEarth  
57446.247280 1.003275 0.002104 MEarth  
57446.247779 0.999146 0.002093 MEarth  
57446.248278 0.998275 0.002092 MEarth  
57446.248774 0.997714 0.002087 MEarth  
57446.249270 0.998811 0.002095 MEarth  
57446.249769 0.995285 0.002090 MEarth  
57446.250277 1.000307 0.002099 MEarth  
57446.250792 1.003337 0.002096 MEarth  
57446.251283 0.997840 0.002095 MEarth  
57446.251781 0.998030 0.002101 MEarth  
57446.252280 0.998719 0.002098 MEarth  
57446.252782 0.996627 0.002086 MEarth  
57446.253277 0.998100 0.002097 MEarth  
57446.253773 1.000405 0.002098 MEarth  
57446.254287 1.000142 0.002106 MEarth  
57446.254784 0.997921 0.002106 MEarth  
57446.255295 0.997958 0.002105 MEarth  
57446.255788 1.001920 0.002109 MEarth  
57446.256282 0.997835 0.002102 MEarth  
57446.256874 1.003346 0.002113 MEarth  
57446.257374 0.997816 0.002106 MEarth  
57446.257889 0.997486 0.002110 MEarth  
57446.258387 0.999574 0.002112 MEarth  
57446.258882 0.998149 0.002113 MEarth  
57446.259403 1.002920 0.002120 MEarth  
57446.259925 1.002631 0.002117 MEarth  
57446.260415 0.996912 0.002121 MEarth  
57446.260931 1.000560 0.002120 MEarth  
57446.261433 0.998836 0.002114 MEarth  
57446.261942 0.998209 0.002114 MEarth  
57446.262457 0.999339 0.002122 MEarth  
57446.262956 0.996263 0.002122 MEarth  
57446.263450 1.001830 0.002124 MEarth  
57446.263944 0.999691 0.002128 MEarth  
57446.264442 1.003231 0.002133 MEarth  
57446.264933 0.996279 0.002122 MEarth  
57446.265427 0.996011 0.002124 MEarth  
57446.265924 0.999849 0.002139 MEarth  
57446.266420 1.000902 0.002132 MEarth  
57446.266925 1.001432 0.002145 MEarth  
57446.267423 0.999327 0.002131 MEarth  
57446.267939 1.000631 0.002134 MEarth  
57446.268436 0.996795 0.002132 MEarth  
57446.268932 0.996023 0.002140 MEarth  
57446.269447 0.996550 0.002140 MEarth  
57446.269948 0.999765 0.002146 MEarth  
57446.270446 1.000164 0.002142 MEarth  
57446.270962 1.001490 0.002141 MEarth  
57446.271457 1.001524 0.002144 MEarth  
57446.271953 1.000699 0.002147 MEarth  
57446.272453 0.999370 0.002141 MEarth  
57446.272950 0.996592 0.002137 MEarth  
57446.273448 0.997880 0.002152 MEarth  
57446.273960 0.999604 0.002147 MEarth  
57446.274462 1.004427 0.002160 MEarth  
57446.274980 1.004990 0.002154 MEarth  
57446.275474 0.999814 0.002157 MEarth  
57446.275983 0.997083 0.002158 MEarth  
57446.276484 0.999370 0.002163 MEarth  
57446.276978 0.993586 0.002158 MEarth  
57446.277482 1.000722 0.002160 MEarth  
57446.277999 1.002529 0.002163 MEarth  
57446.278496 0.999875 0.002169 MEarth  
57446.278993 1.001079 0.002168 MEarth  
57446.279492 0.997436 0.002161 MEarth  
57446.279988 1.004381 0.002171 MEarth  
57446.280492 1.003345 0.002178 MEarth  
57446.280991 1.003186 0.002176 MEarth  
57446.281506 1.002226 0.002181 MEarth  
57446.282000 1.001260 0.002174 MEarth  
57446.282498 0.999614 0.002175 MEarth  
57446.282992 0.997339 0.002184 MEarth  
57446.283490 0.999181 0.002180 MEarth  
57446.283989 1.000334 0.002184 MEarth  
57446.284492 0.999164 0.002188 MEarth  
57446.284987 1.003688 0.002192 MEarth  
57446.285489 1.002135 0.002193 MEarth  
57446.286001 1.000000 0.002182 MEarth  
57446.286501 0.993783 0.002190 MEarth  
57446.286997 1.000879 0.002200 MEarth  
57446.287493 0.996133 0.002198 MEarth  
57446.288006 1.002081 0.002203 MEarth  
57446.288502 1.001179 0.002195 MEarth  
57446.289006 0.996671 0.002200 MEarth  
57446.289511 1.000901 0.002209 MEarth  
57446.290023 1.001750 0.002209 MEarth  
57446.290520 0.996343 0.002211 MEarth  
57446.291015 1.000941 0.002211 MEarth  
57446.291512 0.995743 0.002201 MEarth  
57446.292002 1.004318 0.002218 MEarth  
57446.292504 0.994988 0.002205 MEarth  
57446.293020 0.998803 0.002211 MEarth  
57446.293518 0.997855 0.002220 MEarth  
57446.294014 0.998110 0.002224 MEarth  
57446.294527 0.998304 0.002223 MEarth  
57446.295022 0.998693 0.002223 MEarth  
57446.295522 1.002007 0.002221 MEarth  
57446.296017 1.001303 0.002229 MEarth  
57446.296530 0.999722 0.002231 MEarth  
57446.297029 0.998116 0.002227 MEarth  
57446.297526 0.998732 0.002238 MEarth  
57446.298025 0.998324 0.002238 MEarth  
57446.298540 0.996495 0.002234 MEarth  
57446.299049 1.005733 0.002245 MEarth  
57446.299544 1.000355 0.002237 MEarth  
57446.300062 1.002926 0.002246 MEarth  
57446.300558 1.000182 0.002250 MEarth  
57446.301057 1.002646 0.002253 MEarth  
57446.301556 1.000668 0.002250 MEarth  
57446.302053 1.001598 0.002264 MEarth  
57446.302566 1.000428 0.002260 MEarth  
57446.303078 1.001181 0.002267 MEarth  
57446.303576 1.004726 0.002273 MEarth  
57446.304097 0.999863 0.002259 MEarth  
57446.304619 1.004020 0.002273 MEarth  
57446.305121 1.001265 0.002275 MEarth  
57446.305618 1.002843 0.002276 MEarth  
57446.306116 1.000132 0.002271 MEarth  
57446.306612 1.008688 0.002289 MEarth  
57446.307107 0.999289 0.002288 MEarth  
57446.307604 1.001978 0.002281 MEarth  
57446.308103 1.002677 0.002284 MEarth  
57446.308599 0.999704 0.002291 MEarth  
57446.309094 1.001161 0.002291 MEarth  
57446.309596 1.003001 0.002301 MEarth  
57446.310097 1.000666 0.002293 MEarth  
57446.310593 1.002418 0.002301 MEarth  
57446.311104 1.000107 0.002302 MEarth  
57446.311614 1.001236 0.002304 MEarth  
57446.312113 1.002552 0.002310 MEarth  
57446.312613 1.001870 0.002312 MEarth  
57446.313110 1.005970 0.002318 MEarth  
57446.313605 1.003839 0.002319 MEarth  
57446.314106 1.003662 0.002325 MEarth  
57446.314605 1.005011 0.002320 MEarth  
57446.315104 1.005066 0.002326 MEarth  
57446.315605 1.005186 0.002329 MEarth  
57446.316102 1.009657 0.002336 MEarth  
57446.316609 1.003075 0.002335 MEarth  
57446.317104 1.003542 0.002340 MEarth  
57446.317617 1.002607 0.002339 MEarth  
57446.318115 1.001322 0.002341 MEarth  
57446.318613 1.001361 0.002341 MEarth  
57446.319111 1.003109 0.002350 MEarth  
57446.319613 1.005084 0.002353 MEarth  
57446.320123 1.003698 0.002358 MEarth  
57446.320633 1.006783 0.002364 MEarth  
57446.321133 1.000999 0.002364 MEarth  
57446.321633 1.000807 0.002364 MEarth  
57446.322144 1.004566 0.002364 MEarth  
57446.322644 1.003791 0.002375 MEarth  
57446.323144 1.001252 0.002376 MEarth  
57446.323646 1.005768 0.002375 MEarth  
57446.324146 1.007001 0.002385 MEarth  
57446.324665 1.001728 0.002386 MEarth  
57446.325165 1.001418 0.002384 MEarth  
57446.325679 1.004698 0.002393 MEarth  
57446.326196 0.998174 0.002387 MEarth  
57446.326690 1.005705 0.002396 MEarth  
57446.327206 1.000759 0.002399 MEarth  
57446.327707 1.001806 0.002397 MEarth  
57446.328233 1.000062 0.002403 MEarth  
57446.328734 1.002994 0.002406 MEarth  
57446.329230 0.998376 0.002407 MEarth  
57446.329727 1.001377 0.002416 MEarth  
57446.330226 1.001715 0.002424 MEarth  
57446.330716 0.999301 0.002427 MEarth  
57446.331212 1.000377 0.002423 MEarth  
57446.331707 0.999416 0.002425 MEarth  
57446.332209 1.000309 0.002433 MEarth  
57446.332703 0.996681 0.002436 MEarth  
57446.333198 1.000274 0.002447 MEarth  
57446.333713 1.003880 0.002445 MEarth  
57446.334227 1.000160 0.002456 MEarth  
57446.334725 1.000677 0.002449 MEarth  
57446.335239 0.999779 0.002464 MEarth  
57446.335734 1.000647 0.002462 MEarth  
57446.336264 0.998351 0.002464 MEarth  
57446.336763 1.001492 0.002460 MEarth  
57446.337268 0.997328 0.002468 MEarth  
57446.337778 0.997233 0.002464 MEarth  
57446.338284 1.000058 0.002481 MEarth  
57446.338777 0.998967 0.002479 MEarth  
57446.339276 1.000357 0.002484 MEarth  
57446.339771 1.000312 0.002488 MEarth  
57446.340269 1.001216 0.002492 MEarth  
57446.340771 1.004580 0.002499 MEarth  
57446.341275 0.998062 0.002497 MEarth  
57446.341773 0.999291 0.002516 MEarth  
57446.342278 0.998076 0.002505 MEarth  
57446.342779 0.997799 0.002513 MEarth  
57446.343281 1.001468 0.002534 MEarth  
57446.343788 1.002207 0.002532 MEarth  
57446.344288 1.003402 0.002538 MEarth  
57446.344784 0.997951 0.002533 MEarth  
57446.345289 1.001413 0.002540 MEarth  
57446.345791 0.995605 0.002539 MEarth  
57446.346291 0.995879 0.002540 MEarth  
57446.346789 0.999507 0.002558 MEarth  
57446.347304 0.997859 0.002563 MEarth  
57446.347830 1.000195 0.002560 MEarth  
57446.348346 1.000229 0.002571 MEarth  
57446.348843 1.002133 0.002585 MEarth  
57446.349344 0.996265 0.002576 MEarth  
57446.349853 1.002440 0.002586 MEarth  
57446.350354 0.998053 0.002590 MEarth  
57446.350868 1.003686 0.002597 MEarth  
57446.351370 1.000251 0.002595 MEarth  
57446.351890 0.998405 0.002599 MEarth  
57446.352389 0.997881 0.002605 MEarth  
57446.352898 0.997200 0.002617 MEarth  
57446.353394 0.993931 0.002606 MEarth  
57446.353891 1.003635 0.002633 MEarth  
57446.354389 0.997263 0.002625 MEarth  
57446.354891 1.001429 0.002639 MEarth  
57446.355412 0.990820 0.002631 MEarth  
57446.355924 0.996467 0.002652 MEarth  
57446.356425 0.996980 0.002655 MEarth  
57446.356920 1.000850 0.002658 MEarth  
57446.357420 0.998465 0.002667 MEarth  
57446.357919 1.005203 0.002674 MEarth  
57446.358439 0.996200 0.002677 MEarth  
57446.358937 1.002648 0.002680 MEarth  
57446.359433 1.003105 0.002690 MEarth  
57446.359930 0.991923 0.002692 MEarth  
57446.360445 0.998657 0.002699 MEarth  
57446.360951 0.997283 0.002703 MEarth  
57446.361455 0.995589 0.002702 MEarth  
57446.361984 1.001876 0.002717 MEarth  
57446.362484 0.996720 0.002713 MEarth  
57446.362983 1.005162 0.002734 MEarth  
57446.363492 1.000939 0.002732 MEarth  
57446.363993 0.999458 0.002752 MEarth  
57446.364491 1.000969 0.002749 MEarth  
57446.364993 0.997709 0.002750 MEarth  
57446.365491 0.994818 0.002758 MEarth  
57446.365997 0.995987 0.002756 MEarth  
57446.366503 1.001775 0.002763 MEarth  
57446.367002 1.003243 0.002785 MEarth  
57446.367515 1.004192 0.002787 MEarth  
57446.368019 1.009070 0.002794 MEarth  
57446.368529 1.003234 0.002812 MEarth  
57446.369022 0.998495 0.002814 MEarth  
57446.369521 1.002806 0.002817 MEarth  
57446.370027 1.010641 0.002827 MEarth  
57446.370532 1.002127 0.002833 MEarth  
57446.371033 1.000148 0.002841 MEarth  
57446.371553 1.000792 0.002858 MEarth  
57446.372056 0.993198 0.002847 MEarth  
57446.372557 0.998037 0.002866 MEarth  
57446.373062 0.994886 0.002858 MEarth  
57446.373582 1.006150 0.002898 MEarth  
57446.374081 0.997850 0.002877 MEarth  
57446.374600 1.000387 0.002894 MEarth  
57446.375101 0.997285 0.002902 MEarth  
57446.375597 0.998707 0.002914 MEarth  
57446.376091 1.005519 0.002930 MEarth  
57446.376582 1.006624 0.002940 MEarth  
57446.377083 0.984134 0.002927 MEarth  
57446.377587 0.997055 0.002935 MEarth  
57446.378109 1.006938 0.002952 MEarth  
57446.378600 0.994081 0.002953 MEarth  
57446.379094 0.997251 0.002962 MEarth  
57446.379613 0.998217 0.002973 MEarth  
57446.380113 0.997177 0.002986 MEarth  
57446.380617 1.000236 0.003000 MEarth  
57446.381119 0.998004 0.002995 MEarth  
57446.381622 0.989505 0.003000 MEarth  
57446.382124 0.999567 0.003019 MEarth  
57446.382643 0.993107 0.003023 MEarth  
57446.383148 0.993967 0.003024 MEarth  
57446.383647 0.999645 0.003046 MEarth  
57446.384153 0.998520 0.003038 MEarth  
57446.384664 0.997784 0.003058 MEarth  
57446.385166 0.997466 0.003060 MEarth  
57446.385668 0.997367 0.003071 MEarth  
57446.386172 0.997501 0.003081 MEarth  
57446.386685 0.993577 0.003098 MEarth  
57446.387189 1.004259 0.003106 MEarth  
57446.387712 0.996511 0.003111 MEarth  
57446.388208 1.010735 0.003131 MEarth  
57446.388727 1.005559 0.003146 MEarth  
57446.389225 0.997445 0.003144 MEarth  
57446.389749 1.004846 0.003169 MEarth  
57446.390251 1.000764 0.003163 MEarth  
57446.390759 0.992608 0.003177 MEarth  
57446.391251 0.999420 0.003188 MEarth  
57446.391748 1.000336 0.003192 MEarth  
57446.392242 1.002509 0.003216 MEarth  
57446.392742 1.001216 0.003233 MEarth  
57446.393242 0.997559 0.003241 MEarth  
57446.393758 1.000427 0.003246 MEarth  
57446.394256 0.997143 0.003262 MEarth  
57446.394776 1.003482 0.003274 MEarth  
57446.395281 0.997810 0.003283 MEarth  
57446.395781 0.993287 0.003301 MEarth  
57446.396281 0.996787 0.003313 MEarth  
57446.396797 1.002845 0.003328 MEarth  
57446.397291 0.996256 0.003337 MEarth  
57446.397792 0.994724 0.003349 MEarth  
57446.398295 0.992973 0.003368 MEarth  
57446.398795 0.997068 0.003376 MEarth  
57446.399293 0.996403 0.003397 MEarth  
57446.399792 1.000795 0.003412 MEarth  
57446.400294 1.000257 0.003433 MEarth  
57446.400803 1.004298 0.003440 MEarth  
57446.401304 1.000192 0.003460 MEarth  
57446.401798 1.000167 0.003473 MEarth  
57446.402297 1.016156 0.003510 MEarth  
57446.402799 1.003709 0.003505 MEarth  
57446.403303 0.995957 0.003522 MEarth  
57446.403797 0.998619 0.003546 MEarth  
57446.404315 1.001193 0.003570 MEarth  
57446.404809 0.998034 0.003598 MEarth  
57446.405321 0.995133 0.003625 MEarth  
57446.405816 0.992087 0.003656 MEarth  
57446.406319 0.991553 0.003677 MEarth  
57446.406834 1.001273 0.003699 MEarth  
57446.407333 0.991357 0.003735 MEarth  
57446.407827 0.996347 0.003774 MEarth  
57446.408321 1.000459 0.003810 MEarth  
57446.408819 0.992273 0.003859 MEarth  
57446.409316 1.000014 0.003900 MEarth  
57446.409810 0.997714 0.003955 MEarth  
57446.410309 1.005681 0.004021 MEarth  
57446.410808 1.004728 0.004095 MEarth  
57446.411301 0.987475 0.004140 MEarth  
57446.411805 1.005375 0.004230 MEarth  
57446.412310 0.998642 0.004301 MEarth  
57446.412812 1.008000 0.004427 MEarth  
57446.413313 1.011234 0.004544 MEarth  
57446.413829 0.993592 0.004644 MEarth  
57446.191252 1.003580 0.002168 MEarth  
57446.191754 0.997866 0.002157 MEarth  
57446.192251 0.999069 0.002164 MEarth  
57446.192744 0.998601 0.002163 MEarth  
57446.193247 0.999960 0.002174 MEarth  
57446.193743 0.997998 0.002171 MEarth  
57446.194242 1.002063 0.002166 MEarth  
57446.194740 0.999738 0.002164 MEarth  
57446.195233 0.998334 0.002163 MEarth  
57446.195729 1.001522 0.002166 MEarth  
57446.196237 1.000833 0.002166 MEarth  
57446.196733 0.998850 0.002159 MEarth  
57446.197243 0.994089 0.002168 MEarth  
57446.197735 1.003116 0.002173 MEarth  
57446.198249 1.004142 0.002177 MEarth  
57446.198746 1.002323 0.002178 MEarth  
57446.199239 0.999631 0.002167 MEarth  
57446.199739 0.999062 0.002171 MEarth  
57446.200226 1.001178 0.002167 MEarth  
57446.200721 1.002130 0.002169 MEarth  
57446.201221 1.002168 0.002171 MEarth  
57446.201719 1.004853 0.002168 MEarth  
57446.202217 1.001322 0.002172 MEarth  
57446.202714 1.002211 0.002174 MEarth  
57446.203211 1.000274 0.002169 MEarth  
57446.203711 1.002107 0.002171 MEarth  
57446.204208 0.997139 0.002157 MEarth  
57446.204706 1.002521 0.002172 MEarth  
57446.205206 0.999526 0.002177 MEarth  
57446.205699 0.998653 0.002171 MEarth  
57446.206195 1.002300 0.002178 MEarth  
57446.206703 0.999361 0.002168 MEarth  
57446.207204 1.003135 0.002177 MEarth  
57446.207699 1.000441 0.002171 MEarth  
57446.208199 1.000111 0.002175 MEarth  
57446.208716 0.998290 0.002183 MEarth  
57446.209209 0.997305 0.002167 MEarth  
57446.209701 0.998408 0.002172 MEarth  
57446.210202 1.003680 0.002181 MEarth  
57446.210702 1.000822 0.002169 MEarth  
57446.211208 0.997372 0.002171 MEarth  
57446.211703 0.996491 0.002173 MEarth  
57446.212206 1.001260 0.002175 MEarth  
57446.212694 1.000077 0.002171 MEarth  
57446.213192 0.999726 0.002186 MEarth  
57446.213688 1.001667 0.002180 MEarth  
57446.214187 0.998643 0.002174 MEarth  
57446.214683 0.999133 0.002178 MEarth  
57446.215174 0.997931 0.002170 MEarth  
57446.215673 0.995716 0.002176 MEarth  
57446.216184 1.001055 0.002173 MEarth  
57446.216681 1.003590 0.002179 MEarth  
57446.217177 1.001654 0.002176 MEarth  
57446.217692 1.000657 0.002183 MEarth  
57446.218189 0.999691 0.002179 MEarth  
57446.218685 0.999877 0.002184 MEarth  
57446.219185 0.998141 0.002180 MEarth  
57446.219694 1.002163 0.002180 MEarth  
57446.220205 0.996477 0.002183 MEarth  
57446.220704 1.000921 0.002185 MEarth  
57446.221201 0.998161 0.002183 MEarth  
57446.221708 0.997963 0.002186 MEarth  
57446.222198 0.998808 0.002173 MEarth  
57446.222694 0.997984 0.002183 MEarth  
57446.223188 0.998478 0.002183 MEarth  
57446.223681 1.001000 0.002193 MEarth  
57446.224179 0.998945 0.002169 MEarth  
57446.224693 0.999303 0.002187 MEarth  
57446.225190 1.004804 0.002186 MEarth  
57446.225687 0.999101 0.002194 MEarth  
57446.226188 1.001250 0.002187 MEarth  
57446.226701 1.000460 0.002187 MEarth  
57446.227205 0.997009 0.002193 MEarth  
57446.227702 0.997600 0.002179 MEarth  
57446.228197 1.001559 0.002189 MEarth  
57446.228697 0.996393 0.002185 MEarth  
57446.229213 0.999148 0.002189 MEarth  
57446.229706 0.999982 0.002185 MEarth  
57446.230196 1.000105 0.002184 MEarth  
57446.230692 1.003534 0.002199 MEarth  
57446.231210 1.001415 0.002200 MEarth  
57446.231708 1.000083 0.002192 MEarth  
57446.232210 1.002610 0.002194 MEarth  
57446.232709 0.999313 0.002195 MEarth  
57446.233210 1.000485 0.002185 MEarth  
57446.233725 1.004109 0.002194 MEarth  
57446.234226 1.001426 0.002199 MEarth  
57446.234724 0.998008 0.002198 MEarth  
57446.235219 0.999292 0.002190 MEarth  
57446.235717 0.997952 0.002192 MEarth  
57446.236217 1.001436 0.002193 MEarth  
57446.236712 0.999744 0.002198 MEarth  
57446.237208 0.997975 0.002192 MEarth  
57446.237709 1.002170 0.002202 MEarth  
57446.238221 1.000924 0.002200 MEarth  
57446.238717 0.999471 0.002201 MEarth  
57446.239220 1.001669 0.002192 MEarth  
57446.239723 1.002042 0.002196 MEarth  
57446.240218 1.004098 0.002201 MEarth  
57446.240722 0.999377 0.002201 MEarth  
57446.241221 0.998278 0.002200 MEarth  
57446.241722 1.001338 0.002197 MEarth  
57446.242220 0.994801 0.002204 MEarth  
57446.242720 1.000235 0.002199 MEarth  
57446.243222 0.999708 0.002216 MEarth  
57446.243712 0.996806 0.002195 MEarth  
57446.244224 1.000852 0.002214 MEarth  
57446.244738 0.997106 0.002204 MEarth  
57446.245235 1.002313 0.002207 MEarth  
57446.245730 1.001130 0.002200 MEarth  
57446.246244 1.002344 0.002198 MEarth  
57446.246739 1.001535 0.002213 MEarth  
57446.247232 1.000158 0.002205 MEarth  
57446.247727 1.000473 0.002211 MEarth  
57446.248241 0.995217 0.002201 MEarth  
57446.248737 0.999011 0.002212 MEarth  
57446.249232 0.998071 0.002207 MEarth  
57446.249730 0.999617 0.002217 MEarth  
57446.250222 0.997913 0.002211 MEarth  
57446.250720 0.996473 0.002199 MEarth  
57446.251216 1.001413 0.002214 MEarth  
57446.251728 0.998340 0.002216 MEarth  
57446.252235 0.999510 0.002223 MEarth  
57446.252730 1.004823 0.002223 MEarth  
57446.253236 1.001517 0.002216 MEarth  
57446.253736 1.000640 0.002216 MEarth  
57446.254237 1.001223 0.002227 MEarth  
57446.254734 1.005335 0.002232 MEarth  
57446.255233 1.000109 0.002226 MEarth  
57446.255732 0.996654 0.002222 MEarth  
57446.256224 1.000766 0.002235 MEarth  
57446.256718 1.000053 0.002229 MEarth  
57446.257233 0.996675 0.002219 MEarth  
57446.257733 0.998934 0.002233 MEarth  
57446.258234 0.999921 0.002229 MEarth  
57446.258726 0.996822 0.002226 MEarth  
57446.259224 0.997540 0.002230 MEarth  
57446.259724 0.996568 0.002237 MEarth  
57446.260215 0.999145 0.002238 MEarth  
57446.260714 0.997868 0.002238 MEarth  
57446.261226 0.996929 0.002227 MEarth  
57446.261739 1.002156 0.002242 MEarth  
57446.262239 0.997964 0.002237 MEarth  
57446.262735 0.997191 0.002243 MEarth  
57446.263231 0.994162 0.002231 MEarth  
57446.263729 0.998418 0.002236 MEarth  
57446.264242 0.998696 0.002246 MEarth  
57446.264742 1.001285 0.002249 MEarth  
57446.265237 1.004530 0.002244 MEarth  
57446.265737 0.998839 0.002252 MEarth  
57446.266236 1.002068 0.002238 MEarth  
57446.266754 0.998950 0.002262 MEarth  
57446.267255 0.998583 0.002245 MEarth  
57446.267769 1.004119 0.002255 MEarth  
57446.268263 0.998166 0.002248 MEarth  
57446.268768 1.001918 0.002270 MEarth  
57446.269265 1.002084 0.002276 MEarth  
57446.269784 1.002531 0.002280 MEarth  
57446.270286 0.998371 0.002255 MEarth  
57446.270783 0.995317 0.002252 MEarth  
57446.271281 0.996454 0.002268 MEarth  
57446.271774 1.002876 0.002262 MEarth  
57446.272275 0.998303 0.002260 MEarth  
57446.272777 1.000615 0.002271 MEarth  
57446.273292 0.997703 0.002261 MEarth  
57446.273788 0.998608 0.002272 MEarth  
57446.274297 0.997468 0.002284 MEarth  
57446.274790 0.998792 0.002273 MEarth  
57446.275315 0.999522 0.002278 MEarth  
57446.275811 1.005010 0.002281 MEarth  
57446.276308 0.999226 0.002281 MEarth  
57446.276806 1.004176 0.002276 MEarth  
57446.277304 0.996295 0.002278 MEarth  
57446.277800 0.994758 0.002281 MEarth  
57446.278309 0.998446 0.002274 MEarth  
57446.278805 1.001890 0.002276 MEarth  
57446.279304 1.002683 0.002278 MEarth  
57446.279799 0.995864 0.002271 MEarth  
57446.280325 1.004213 0.002298 MEarth  
57446.280821 1.004327 0.002287 MEarth  
57446.281319 0.998331 0.002288 MEarth  
57446.281814 1.001185 0.002292 MEarth  
57446.282309 1.002762 0.002292 MEarth  
57446.282833 0.995751 0.002293 MEarth  
57446.283335 0.997386 0.002294 MEarth  
57446.283831 0.992255 0.002288 MEarth  
57446.284327 0.998129 0.002292 MEarth  
57446.284822 1.001297 0.002304 MEarth  
57446.285319 0.997283 0.002292 MEarth  
57446.285821 0.996783 0.002296 MEarth  
57446.286312 1.002543 0.002302 MEarth  
57446.286811 0.998536 0.002308 MEarth  
57446.287313 1.003617 0.002301 MEarth  
57446.287820 0.998652 0.002314 MEarth  
57446.288316 1.001011 0.002317 MEarth  
57446.288821 0.999770 0.002316 MEarth  
57446.289318 0.999157 0.002322 MEarth  
57446.289817 1.002723 0.002325 MEarth  
57446.290316 1.000604 0.002318 MEarth  
57446.290813 0.995756 0.002321 MEarth  
57446.291310 0.996972 0.002324 MEarth  
57446.291804 0.998796 0.002332 MEarth  
57446.292299 1.003037 0.002326 MEarth  
57446.292797 1.001563 0.002321 MEarth  
57446.293294 0.997778 0.002322 MEarth  
57446.293795 0.995223 0.002321 MEarth  
57446.294290 1.001776 0.002330 MEarth  
57446.294799 1.007430 0.002347 MEarth  
57446.295299 0.995247 0.002333 MEarth  
57446.295814 1.003368 0.002333 MEarth  
57446.296310 0.999526 0.002326 MEarth  
57446.296803 0.997775 0.002322 MEarth  
57446.297301 1.002070 0.002339 MEarth  
57446.297801 0.997454 0.002335 MEarth  
57446.298300 0.999910 0.002341 MEarth  
57446.298798 0.994270 0.002337 MEarth  
57446.299293 0.995726 0.002342 MEarth  
57446.299789 1.001783 0.002358 MEarth  
57446.300283 1.001537 0.002354 MEarth  
57446.300783 1.003174 0.002353 MEarth  
57446.301299 0.998569 0.002346 MEarth  
57446.301801 1.000861 0.002354 MEarth  
57446.302296 0.997617 0.002347 MEarth  
57446.302797 1.006392 0.002363 MEarth  
57446.303300 1.006231 0.002374 MEarth  
57446.303821 1.003565 0.002350 MEarth  
57446.304314 1.000202 0.002375 MEarth  
57446.304805 1.005749 0.002375 MEarth  
57446.305310 0.998994 0.002368 MEarth  
57446.305829 1.002885 0.002368 MEarth  
57446.306330 1.000065 0.002372 MEarth  
57446.306829 1.001236 0.002367 MEarth  
57446.307343 1.001880 0.002380 MEarth  
57446.307860 0.999473 0.002372 MEarth  
57446.308360 1.001033 0.002378 MEarth  
57446.308868 0.997545 0.002386 MEarth  
57446.309362 0.998382 0.002395 MEarth  
57446.309881 1.004146 0.002383 MEarth  
57446.310381 1.004896 0.002404 MEarth  
57446.310872 0.999661 0.002393 MEarth  
57446.311372 0.999580 0.002398 MEarth  
57446.311870 0.996811 0.002391 MEarth  
57446.312390 1.004543 0.002396 MEarth  
57446.312884 1.001512 0.002399 MEarth  
57446.313379 0.999055 0.002412 MEarth  
57446.313894 1.007400 0.002419 MEarth  
57446.314390 1.000000 0.002408 MEarth  
57446.314885 0.999017 0.002412 MEarth  
57446.315382 1.001517 0.002436 MEarth  
57446.315896 1.005429 0.002422 MEarth  
57446.316395 1.002008 0.002417 MEarth  
57446.316901 1.001144 0.002421 MEarth  
57446.317405 0.998375 0.002415 MEarth  
57446.317905 1.001994 0.002442 MEarth  
57446.318401 1.005710 0.002431 MEarth  
57446.318900 1.003578 0.002434 MEarth  
57446.319402 0.999552 0.002437 MEarth  
57446.319900 0.996398 0.002433 MEarth  
57446.320401 1.000211 0.002439 MEarth  
57446.320918 0.998252 0.002441 MEarth  
57446.321415 1.000504 0.002449 MEarth  
57446.321911 0.999199 0.002454 MEarth  
57446.322438 1.001042 0.002453 MEarth  
57446.322935 1.005425 0.002465 MEarth  
57446.323433 1.002383 0.002465 MEarth  
57446.323931 1.004285 0.002462 MEarth  
57446.324431 0.998359 0.002466 MEarth  
57446.324928 0.998892 0.002474 MEarth  
57446.325424 1.002163 0.002472 MEarth  
57446.325926 0.999305 0.002481 MEarth  
57446.326420 1.001384 0.002479 MEarth  
57446.326919 0.998634 0.002482 MEarth  
57446.327416 0.999949 0.002483 MEarth  
57446.327915 1.004142 0.002488 MEarth  
57446.328428 1.002186 0.002491 MEarth  
57446.328930 0.995457 0.002491 MEarth  
57446.329428 0.999647 0.002498 MEarth  
57446.329948 1.003553 0.002502 MEarth  
57446.330442 1.004576 0.002499 MEarth  
57446.330939 1.000480 0.002503 MEarth  
57446.331437 0.997763 0.002513 MEarth  
57446.331956 0.996398 0.002511 MEarth  
57446.332471 1.003968 0.002529 MEarth  
57446.332994 1.004929 0.002526 MEarth  
57446.333492 1.000937 0.002518 MEarth  
57446.333989 1.004117 0.002532 MEarth  
57446.334509 0.995469 0.002538 MEarth  
57446.335005 0.994162 0.002546 MEarth  
57446.335511 1.001324 0.002546 MEarth  
57446.336007 1.003146 0.002549 MEarth  
57446.336505 0.998934 0.002541 MEarth  
57446.337009 1.001081 0.002545 MEarth  
57446.337505 0.996990 0.002545 MEarth  
57446.338019 0.999108 0.002551 MEarth  
57446.338517 1.000344 0.002558 MEarth  
57446.339033 0.998289 0.002567 MEarth  
57446.339537 0.997643 0.002561 MEarth  
57446.340043 0.999989 0.002579 MEarth  
57446.340540 0.999796 0.002574 MEarth  
57446.341056 1.000875 0.002575 MEarth  
57446.341554 0.994897 0.002598 MEarth  
57446.342066 1.002404 0.002590 MEarth  
57446.342564 0.996206 0.002591 MEarth  
57446.343069 0.998334 0.002604 MEarth  
57446.343561 0.989974 0.002769 MEarth  
57446.344062 1.003465 0.002608 MEarth  
57446.344570 0.996860 0.002607 MEarth  
57446.345067 0.999259 0.002612 MEarth  
57446.345576 1.002610 0.002620 MEarth  
57446.346076 1.000058 0.002620 MEarth  
57446.346573 0.998948 0.002624 MEarth  
57446.347074 1.001491 0.002631 MEarth  
57446.347578 1.004424 0.002648 MEarth  
57446.348076 0.998248 0.002638 MEarth  
57446.348577 0.996122 0.002652 MEarth  
57446.349079 1.000677 0.002647 MEarth  
57446.349578 1.001644 0.002654 MEarth  
57446.350073 0.996717 0.002652 MEarth  
57446.350572 0.996377 0.002662 MEarth  
57446.351068 0.997984 0.002667 MEarth  
57446.351565 1.000559 0.002676 MEarth  
57446.352061 1.001164 0.002690 MEarth  
57446.352554 1.002779 0.002691 MEarth  
57446.353069 1.001552 0.002690 MEarth  
57446.353568 1.004008 0.002696 MEarth  
57446.354065 1.002549 0.002701 MEarth  
57446.354571 1.001941 0.002704 MEarth  
57446.355068 0.999473 0.002704 MEarth  
57446.355568 1.007514 0.002720 MEarth  
57446.356062 0.993690 0.002719 MEarth  
57446.356563 1.006562 0.002731 MEarth  
57446.357066 1.004694 0.002736 MEarth  
57446.357566 1.000336 0.002743 MEarth  
57446.358065 1.006974 0.002744 MEarth  
57446.358563 0.997288 0.002744 MEarth  
57446.359083 1.002431 0.002764 MEarth  
57446.359582 0.997214 0.002759 MEarth  
57446.360085 1.001999 0.002774 MEarth  
57446.360598 0.998615 0.002786 MEarth  
57446.361098 0.996298 0.002780 MEarth  
57446.361605 1.002480 0.002790 MEarth  
57446.362106 1.001357 0.002792 MEarth  
57446.362621 0.997482 0.002790 MEarth  
57446.363140 1.000202 0.002815 MEarth  
57446.363643 1.001273 0.002809 MEarth  
57446.364138 1.001633 0.002825 MEarth  
57446.364633 1.006261 0.002832 MEarth  
57446.365131 1.001359 0.002835 MEarth  
57446.365628 1.003402 0.002841 MEarth  
57446.366140 0.996139 0.002845 MEarth  
57446.366639 0.998085 0.002857 MEarth  
57446.367133 1.004657 0.002859 MEarth  
57446.367632 1.003208 0.002868 MEarth  
57446.368124 0.996132 0.002878 MEarth  
57446.368615 1.003188 0.002899 MEarth  
57446.369109 0.989880 0.002883 MEarth  
57446.369603 0.995641 0.002903 MEarth  
57446.370095 1.000606 0.002905 MEarth  
57446.370598 1.003382 0.002914 MEarth  
57446.371101 1.003530 0.002929 MEarth  
57446.371601 0.998255 0.002928 MEarth  
57446.372104 0.994104 0.002933 MEarth  
57446.372607 1.000517 0.002948 MEarth  
57446.373098 0.991600 0.002944 MEarth  
57446.373603 1.016733 0.002975 MEarth  
57446.374104 1.001394 0.002966 MEarth  
57446.374607 0.995119 0.002980 MEarth  
57446.375106 0.998461 0.002999 MEarth  
57446.375599 0.986875 0.003008 MEarth  
57446.376112 1.001479 0.003027 MEarth  
57446.376608 0.995663 0.003020 MEarth  
57446.377105 0.996776 0.003019 MEarth  
57446.377600 1.007795 0.003026 MEarth  
57446.378097 1.002154 0.003035 MEarth  
57446.378593 0.998466 0.003049 MEarth  
57446.379110 0.999010 0.003065 MEarth  
57446.379623 1.002977 0.003062 MEarth  
57446.380117 0.999189 0.003065 MEarth  
57446.380616 1.009040 0.003071 MEarth  
57446.381114 1.001253 0.003078 MEarth  
57446.381633 1.006836 0.003097 MEarth  
57446.382156 1.006023 0.003109 MEarth  
57446.382675 1.002579 0.003110 MEarth  
57446.383173 1.002748 0.003111 MEarth  
57446.383669 1.003685 0.003116 MEarth  
57446.384174 0.996265 0.003126 MEarth  
57446.384693 1.001845 0.003141 MEarth  
57446.385187 0.994438 0.003144 MEarth  
57446.385687 1.005977 0.003165 MEarth  
57446.386192 1.006344 0.003167 MEarth  
57446.386694 1.005630 0.003171 MEarth  
57446.387208 0.990158 0.003173 MEarth  
57446.387710 0.997197 0.003193 MEarth  
57446.388226 0.991892 0.003207 MEarth  
57446.388729 0.999310 0.003210 MEarth  
57446.389225 1.001480 0.003223 MEarth  
57446.389730 0.994261 0.003230 MEarth  
57446.390226 1.002362 0.003251 MEarth  
57446.390716 0.991718 0.003250 MEarth  
57446.391211 0.996031 0.003265 MEarth  
57446.391710 0.994501 0.003280 MEarth  
57446.392208 0.997799 0.003291 MEarth  
57446.392705 0.995717 0.003307 MEarth  
57446.393203 0.995553 0.003306 MEarth  
57446.393706 0.998899 0.003326 MEarth  
57446.394209 1.008032 0.003338 MEarth  
57446.394707 0.995282 0.003344 MEarth  
57446.395206 0.997502 0.003350 MEarth  
57446.395704 0.996617 0.003377 MEarth  
57446.396218 0.989214 0.003385 MEarth  
57446.396720 1.005219 0.003398 MEarth  
57446.397227 1.002424 0.003408 MEarth  
57446.397743 0.996318 0.003428 MEarth  
57446.398235 0.998019 0.003429 MEarth  
57446.398736 1.000870 0.003454 MEarth  
57446.399240 0.997633 0.003476 MEarth  
57446.399733 1.000083 0.003484 MEarth  
57446.400227 1.000413 0.003503 MEarth  
57446.400724 0.999378 0.003517 MEarth  
57446.401221 0.994485 0.003534 MEarth  
57446.401717 1.006917 0.003557 MEarth  
57446.402214 0.990541 0.003569 MEarth  
57446.402820 1.003788 0.003583 MEarth  
57446.403317 1.000139 0.003609 MEarth  
57446.403807 1.003980 0.003633 MEarth  
57446.404317 1.001663 0.003649 MEarth  
57446.404809 1.001709 0.003690 MEarth  
57446.405303 1.007852 0.003726 MEarth  
57446.405800 0.993252 0.003724 MEarth  
57446.406295 1.008597 0.003760 MEarth  
57446.406812 1.004319 0.003789 MEarth  
57446.407306 1.009328 0.003835 MEarth  
57446.407802 1.001714 0.003865 MEarth  
57446.408297 1.001644 0.003906 MEarth  
57446.408792 1.002519 0.003957 MEarth  
57446.409291 0.997486 0.004016 MEarth  
57446.409789 0.991810 0.004053 MEarth  
57446.410285 0.990097 0.004108 MEarth  
57446.410781 0.998062 0.004255 MEarth  
57446.411297 0.997044 0.004290 MEarth  
57446.411796 0.999766 0.004369 MEarth  
57446.412290 0.997877 0.004436 MEarth  
57446.412786 0.997673 0.004573 MEarth  
57446.413286 1.010514 0.004714 MEarth  
57446.413783 0.996500 0.004809 MEarth  
57446.192985 0.998939 0.002117 MEarth  
57446.193492 0.998155 0.002106 MEarth  
57446.193988 0.999470 0.002120 MEarth  
57446.194503 1.002627 0.002109 MEarth  
57446.195005 1.000682 0.002112 MEarth  
57446.195512 0.996975 0.002108 MEarth  
57446.196023 0.998431 0.002110 MEarth  
57446.196523 1.003246 0.002114 MEarth  
57446.197018 1.000938 0.002114 MEarth  
57446.197514 1.004750 0.002118 MEarth  
57446.198011 0.998224 0.002112 MEarth  
57446.198509 1.001539 0.002111 MEarth  
57446.199004 1.004711 0.002126 MEarth  
57446.199504 0.999939 0.002111 MEarth  
57446.200007 1.002912 0.002120 MEarth  
57446.200510 1.001597 0.002121 MEarth  
57446.201004 0.998547 0.002115 MEarth  
57446.201511 0.999694 0.002107 MEarth  
57446.202013 1.000330 0.002112 MEarth  
57446.202514 0.997176 0.002116 MEarth  
57446.203009 1.002278 0.002114 MEarth  
57446.203511 0.992924 0.002107 MEarth  
57446.204006 1.002665 0.002120 MEarth  
57446.204506 1.002473 0.002114 MEarth  
57446.205019 1.006023 0.002121 MEarth  
57446.205532 1.002242 0.002111 MEarth  
57446.206031 0.999109 0.002109 MEarth  
57446.206523 1.001184 0.002113 MEarth  
57446.207021 0.999968 0.002110 MEarth  
57446.207514 0.997195 0.002112 MEarth  
57446.208014 1.000581 0.002112 MEarth  
57446.208524 0.998528 0.002108 MEarth  
57446.209038 1.000675 0.002121 MEarth  
57446.209553 1.001061 0.002119 MEarth  
57446.210052 1.004063 0.002125 MEarth  
57446.210568 0.999559 0.002113 MEarth  
57446.211065 1.003808 0.002117 MEarth  
57446.211566 1.001689 0.002127 MEarth  
57446.212057 0.997553 0.002115 MEarth  
57446.212549 0.999638 0.002127 MEarth  
57446.213043 0.997804 0.002120 MEarth  
57446.213544 1.003649 0.002125 MEarth  
57446.214051 0.997254 0.002123 MEarth  
57446.214553 1.003588 0.002119 MEarth  
57446.215077 1.002485 0.002117 MEarth  
57446.215574 1.002366 0.002121 MEarth  
57446.216096 1.001579 0.002116 MEarth  
57446.216600 0.998065 0.002118 MEarth  
57446.217101 0.997014 0.002114 MEarth  
57446.217602 1.001204 0.002122 MEarth  
57446.218106 1.000495 0.002123 MEarth  
57446.218603 0.997993 0.002109 MEarth  
57446.219102 0.996698 0.002122 MEarth  
57446.219614 1.003679 0.002126 MEarth  
57446.220110 0.999843 0.002123 MEarth  
57446.220602 1.003585 0.002124 MEarth  
57446.221098 0.998572 0.002122 MEarth  
57446.221595 0.997868 0.002132 MEarth  
57446.222111 0.997698 0.002115 MEarth  
57446.222636 1.005098 0.002133 MEarth  
57446.223138 1.002325 0.002128 MEarth  
57446.223637 1.001742 0.002128 MEarth  
57446.224152 1.000050 0.002124 MEarth  
57446.224645 0.996620 0.002127 MEarth  
57446.225153 0.999139 0.002125 MEarth  
57446.225651 0.997958 0.002119 MEarth  
57446.226169 1.002315 0.002126 MEarth  
57446.226676 0.997409 0.002129 MEarth  
57446.227192 0.999140 0.002124 MEarth  
57446.227685 1.001093 0.002131 MEarth  
57446.228180 0.996591 0.002125 MEarth  
57446.228679 0.998112 0.002123 MEarth  
57446.229194 1.000026 0.002127 MEarth  
57446.229692 0.998983 0.002125 MEarth  
57446.230186 0.998027 0.002134 MEarth  
57446.230681 0.998180 0.002129 MEarth  
57446.231180 0.998111 0.002130 MEarth  
57446.231696 1.005058 0.002138 MEarth  
57446.232189 1.004071 0.002130 MEarth  
57446.232685 0.997109 0.002133 MEarth  
57446.233182 0.998177 0.002135 MEarth  
57446.233683 0.998047 0.002135 MEarth  
57446.234204 0.996102 0.002128 MEarth  
57446.234699 0.997032 0.002142 MEarth  
57446.235190 0.998500 0.002146 MEarth  
57446.235692 1.000194 0.002137 MEarth  
57446.236192 0.999823 0.002140 MEarth  
57446.236686 0.996856 0.002134 MEarth  
57446.237187 0.997689 0.002145 MEarth  
57446.237687 0.999420 0.002145 MEarth  
57446.238191 1.001538 0.002144 MEarth  
57446.238687 1.001741 0.002139 MEarth  
57446.239186 1.000129 0.002149 MEarth  
57446.239683 1.002612 0.002148 MEarth  
57446.240194 0.999467 0.002151 MEarth  
57446.240698 0.997795 0.002141 MEarth  
57446.241197 1.003337 0.002151 MEarth  
57446.241699 1.001296 0.002146 MEarth  
57446.242211 1.004125 0.002144 MEarth  
57446.242709 1.003372 0.002150 MEarth  
57446.243210 0.994241 0.002145 MEarth  
57446.243712 0.999801 0.002143 MEarth  
57446.244210 0.995550 0.002148 MEarth  
57446.244707 0.997622 0.002139 MEarth  
57446.245200 0.996582 0.002151 MEarth  
57446.245698 0.999116 0.002156 MEarth  
57446.246197 1.002378 0.002157 MEarth  
57446.246699 1.002503 0.002157 MEarth  
57446.247201 1.001566 0.002155 MEarth  
57446.247698 0.997491 0.002147 MEarth  
57446.248195 0.999262 0.002154 MEarth  
57446.248694 1.003871 0.002162 MEarth  
57446.249194 0.998138 0.002156 MEarth  
57446.249710 0.998073 0.002148 MEarth  
57446.250209 1.004387 0.002164 MEarth  
57446.250706 0.996776 0.002160 MEarth  
57446.251203 0.999415 0.002161 MEarth  
57446.251700 1.000113 0.002157 MEarth  
57446.252197 0.999917 0.002161 MEarth  
57446.252694 1.000162 0.002167 MEarth  
57446.253188 0.999571 0.002159 MEarth  
57446.253685 1.003016 0.002171 MEarth  
57446.254177 0.997959 0.002164 MEarth  
57446.254672 1.002074 0.002160 MEarth  
57446.255171 0.999398 0.002162 MEarth  
57446.255689 0.997700 0.002167 MEarth  
57446.256193 0.998567 0.002163 MEarth  
57446.256695 0.996636 0.002165 MEarth  
57446.257191 0.998105 0.002167 MEarth  
57446.257685 0.998203 0.002169 MEarth  
57446.258177 0.998434 0.002168 MEarth  
57446.258693 1.000136 0.002168 MEarth  
57446.259212 0.999779 0.002169 MEarth  
57446.259708 0.994986 0.002177 MEarth  
57446.260210 0.999767 0.002180 MEarth  
57446.260710 1.002123 0.002177 MEarth  
57446.261210 0.998149 0.002172 MEarth  
57446.261710 0.998779 0.002186 MEarth  
57446.262203 0.998554 0.002181 MEarth  
57446.262700 0.998732 0.002180 MEarth  
57446.263194 0.998849 0.002180 MEarth  
57446.263709 0.998546 0.002181 MEarth  
57446.264228 0.996729 0.002195 MEarth  
57446.264722 0.996485 0.002179 MEarth  
57446.265214 1.000684 0.002185 MEarth  
57446.265721 1.001727 0.002187 MEarth  
57446.266217 0.994906 0.002191 MEarth  
57446.266714 0.999434 0.002189 MEarth  
57446.267211 0.994800 0.002190 MEarth  
57446.267708 1.003474 0.002199 MEarth  
57446.268203 0.995730 0.002186 MEarth  
57446.268702 0.999267 0.002203 MEarth  
57446.269202 0.998550 0.002197 MEarth  
57446.269702 0.995101 0.002196 MEarth  
57446.270195 0.999004 0.002199 MEarth  
57446.270688 1.002506 0.002200 MEarth  
57446.271189 1.004493 0.002205 MEarth  
57446.271681 1.001577 0.002207 MEarth  
57446.272176 1.002460 0.002211 MEarth  
57446.272674 0.999081 0.002204 MEarth  
57446.273168 0.997962 0.002217 MEarth  
57446.273667 1.005763 0.002232 MEarth  
57446.274162 1.003829 0.002219 MEarth  
57446.274665 1.005124 0.002218 MEarth  
57446.275163 0.998727 0.002208 MEarth  
57446.275658 0.994660 0.002219 MEarth  
57446.276160 1.001936 0.002219 MEarth  
57446.276656 0.996842 0.002244 MEarth  
57446.277263 0.999951 0.002217 MEarth  
57446.277763 1.000577 0.002227 MEarth  
57446.278277 0.995845 0.002222 MEarth  
57446.278781 1.001612 0.002229 MEarth  
57446.279278 1.004764 0.002230 MEarth  
57446.279779 0.999765 0.002245 MEarth  
57446.280280 0.997650 0.002232 MEarth  
57446.280798 0.999312 0.002232 MEarth  
57446.281295 1.005006 0.002247 MEarth  
57446.281795 1.004293 0.002246 MEarth  
57446.282298 1.003195 0.002239 MEarth  
57446.282798 0.998104 0.002233 MEarth  
57446.283296 1.001124 0.002240 MEarth  
57446.283811 1.003156 0.002242 MEarth  
57446.284309 1.001472 0.002242 MEarth  
57446.284812 0.999398 0.002248 MEarth  
57446.285305 1.003074 0.002252 MEarth  
57446.285805 1.000567 0.002244 MEarth  
57446.286302 0.997859 0.002248 MEarth  
57446.286808 1.000025 0.002254 MEarth  
57446.287309 0.999968 0.002250 MEarth  
57446.287815 0.999011 0.002258 MEarth  
57446.288311 0.999167 0.002253 MEarth  
57446.288825 1.000383 0.002259 MEarth  
57446.289317 0.998945 0.002258 MEarth  
57446.289815 0.997477 0.002268 MEarth  
57446.290315 1.002781 0.002277 MEarth  
57446.290835 0.994244 0.002259 MEarth  
57446.291337 0.998240 0.002270 MEarth  
57446.291841 1.001881 0.002267 MEarth  
57446.292345 1.007055 0.002270 MEarth  
57446.292841 1.003087 0.002270 MEarth  
57446.293340 0.996131 0.002272 MEarth  
57446.293841 0.995845 0.002267 MEarth  
57446.294335 0.998632 0.002278 MEarth  
57446.294835 1.001757 0.002283 MEarth  
57446.295337 0.999089 0.002275 MEarth  
57446.295836 1.002065 0.002283 MEarth  
57446.296330 0.999161 0.002282 MEarth  
57446.296831 1.002073 0.002291 MEarth  
57446.297347 0.996016 0.002286 MEarth  
57446.297848 0.996611 0.002295 MEarth  
57446.298349 0.998285 0.002297 MEarth  
57446.298842 0.998233 0.002290 MEarth  
57446.299353 0.998374 0.002294 MEarth  
57446.299854 0.997183 0.002296 MEarth  
57446.300354 0.996775 0.002294 MEarth  
57446.300854 0.999779 0.002305 MEarth  
57446.301358 1.000629 0.002304 MEarth  
57446.301855 0.999538 0.002301 MEarth  
57446.302351 1.005954 0.002317 MEarth  
57446.302871 0.999497 0.002319 MEarth  
57446.303373 1.004033 0.002326 MEarth  
57446.303871 1.000981 0.002326 MEarth  
57446.304370 1.011961 0.002331 MEarth  
57446.304871 0.997948 0.002314 MEarth  
57446.305375 1.003061 0.002318 MEarth  
57446.305876 1.004528 0.002322 MEarth  
57446.306378 1.002654 0.002330 MEarth  
57446.306874 0.995344 0.002327 MEarth  
57446.307370 0.999972 0.002340 MEarth  
57446.307879 1.000291 0.002339 MEarth  
57446.308397 1.001058 0.002330 MEarth  
57446.308902 1.002579 0.002334 MEarth  
57446.309418 1.002037 0.002344 MEarth  
57446.309913 1.002941 0.002352 MEarth  
57446.310425 0.996877 0.002346 MEarth  
57446.310922 1.000463 0.002352 MEarth  
57446.311420 0.998812 0.002349 MEarth  
57446.311915 1.002724 0.002355 MEarth  
57446.312421 0.999993 0.002358 MEarth  
57446.312916 1.002938 0.002356 MEarth  
57446.313434 1.000686 0.002363 MEarth  
57446.313941 1.000680 0.002379 MEarth  
57446.314440 1.003628 0.002369 MEarth  
57446.314939 0.998432 0.002373 MEarth  
57446.315428 1.002569 0.002381 MEarth  
57446.315922 0.999068 0.002381 MEarth  
57446.316426 1.001552 0.002384 MEarth  
57446.316921 1.001464 0.002379 MEarth  
57446.317425 1.000744 0.002385 MEarth  
57446.317918 1.005432 0.002397 MEarth  
57446.318417 0.997838 0.002392 MEarth  
57446.318912 1.002948 0.002399 MEarth  
57446.319405 1.002606 0.002397 MEarth  
57446.319903 1.001466 0.002398 MEarth  
57446.320417 1.002988 0.002409 MEarth  
57446.320920 1.006931 0.002409 MEarth  
57446.321418 1.000946 0.002411 MEarth  
57446.321938 1.000874 0.002418 MEarth  
57446.322449 1.003418 0.002426 MEarth  
57446.322951 0.998767 0.002419 MEarth  
57446.323474 1.004741 0.002427 MEarth  
57446.323971 1.004135 0.002433 MEarth  
57446.324464 1.000266 0.002430 MEarth  
57446.324962 1.006915 0.002432 MEarth  
57446.325465 1.002028 0.002431 MEarth  
57446.325964 1.001742 0.002448 MEarth  
57446.326471 1.004244 0.002442 MEarth  
57446.326989 1.000936 0.002435 MEarth  
57446.327496 0.999355 0.002450 MEarth  
57446.327998 0.999478 0.002446 MEarth  
57446.328501 1.006136 0.002456 MEarth  
57446.328998 1.008119 0.002460 MEarth  
57446.329501 1.004331 0.002464 MEarth  
57446.329999 1.004237 0.002463 MEarth  
57446.330503 1.003719 0.002471 MEarth  
57446.331021 1.001585 0.002472 MEarth  
57446.331518 1.005056 0.002479 MEarth  
57446.332016 0.998520 0.002477 MEarth  
57446.332524 0.998589 0.002481 MEarth  
57446.333021 0.999444 0.002484 MEarth  
57446.333540 1.004897 0.002499 MEarth  
57446.334042 1.001237 0.002490 MEarth  
57446.334544 0.991338 0.002490 MEarth  
57446.335046 0.999889 0.002507 MEarth  
57446.335565 0.999054 0.002504 MEarth  
57446.336067 0.993866 0.003101 MEarth  
57446.336674 0.996778 0.002518 MEarth  
57446.337174 0.999076 0.002512 MEarth  
57446.337690 0.998594 0.002517 MEarth  
57446.338186 1.002511 0.002524 MEarth  
57446.338686 0.999841 0.002522 MEarth  
57446.339189 1.000433 0.002524 MEarth  
57446.339715 1.001747 0.002529 MEarth  
57446.340237 1.004283 0.002534 MEarth  
57446.340735 0.997477 0.002537 MEarth  
57446.341235 0.993122 0.002549 MEarth  
57446.341753 1.000642 0.002548 MEarth  
57446.342251 1.000400 0.002558 MEarth  
57446.342750 1.001174 0.002559 MEarth  
57446.343254 0.999284 0.002576 MEarth  
57446.343755 0.996136 0.002572 MEarth  
57446.344254 0.997737 0.002567 MEarth  
57446.344756 0.996639 0.002592 MEarth  
57446.345271 1.000007 0.002590 MEarth  
57446.345770 1.000135 0.002584 MEarth  
57446.346270 1.002051 0.002598 MEarth  
57446.346766 1.001447 0.002602 MEarth  
57446.347269 1.002839 0.002601 MEarth  
57446.347765 0.998221 0.002610 MEarth  
57446.348280 0.995634 0.002607 MEarth  
57446.348780 1.005819 0.002625 MEarth  
57446.349284 0.997107 0.002612 MEarth  
57446.349786 1.006747 0.002633 MEarth  
57446.350295 1.002782 0.002641 MEarth  
57446.350794 1.004787 0.002645 MEarth  
57446.351297 1.003268 0.002641 MEarth  
57446.351816 0.993679 0.002644 MEarth  
57446.352339 1.000517 0.002650 MEarth  
57446.352854 0.996763 0.002652 MEarth  
57446.353345 0.998037 0.002660 MEarth  
57446.353847 0.998233 0.002667 MEarth  
57446.354359 0.998456 0.002674 MEarth  
57446.354864 0.997244 0.002675 MEarth  
57446.355368 1.000126 0.002671 MEarth  
57446.355873 0.996633 0.002693 MEarth  
57446.356372 0.996790 0.002688 MEarth  
57446.356876 1.000297 0.002703 MEarth  
57446.357397 1.008759 0.002717 MEarth  
57446.357915 1.005558 0.002717 MEarth  
57446.358416 1.001193 0.002717 MEarth  
57446.358908 0.997466 0.002722 MEarth  
57446.359409 1.000064 0.002728 MEarth  
57446.359927 0.997094 0.002730 MEarth  
57446.360441 1.004701 0.002742 MEarth  
57446.360938 1.003155 0.002749 MEarth  
57446.361442 1.002952 0.002758 MEarth  
57446.361947 0.999571 0.002752 MEarth  
57446.362440 1.003448 0.002768 MEarth  
57446.362942 0.994824 0.002763 MEarth  
57446.363444 1.001698 0.002778 MEarth  
57446.363962 0.999112 0.002789 MEarth  
57446.364463 1.003446 0.002788 MEarth  
57446.364965 0.997063 0.002792 MEarth  
57446.365465 1.005376 0.002811 MEarth  
57446.365967 1.006442 0.002819 MEarth  
57446.366467 0.996273 0.002811 MEarth  
57446.366968 0.999519 0.002822 MEarth  
57446.367460 0.997604 0.002832 MEarth  
57446.367963 1.003293 0.002834 MEarth  
57446.368472 1.006036 0.002842 MEarth  
57446.368986 1.001910 0.002856 MEarth  
57446.369486 0.992210 0.002852 MEarth  
57446.369991 0.996419 0.002862 MEarth  
57446.370493 0.997363 0.002872 MEarth  
57446.370990 0.998420 0.002888 MEarth  
57446.371495 0.998921 0.002892 MEarth  
57446.371992 0.998444 0.002904 MEarth  
57446.372488 1.003709 0.002911 MEarth  
57446.373004 0.995695 0.002917 MEarth  
57446.373515 0.998231 0.002931 MEarth  
57446.374017 1.002330 0.002939 MEarth  
57446.374520 1.002213 0.002953 MEarth  
57446.375020 1.001399 0.002956 MEarth  
57446.375517 1.001768 0.002966 MEarth  
57446.376013 1.009347 0.002981 MEarth  
57446.376510 1.003888 0.002986 MEarth  
57446.377010 1.007341 0.002993 MEarth  
57446.377504 0.997571 0.002986 MEarth  
57446.377999 0.989955 0.002995 MEarth  
57446.378496 0.996605 0.003010 MEarth  
57446.378993 0.997488 0.003021 MEarth  
57446.379496 1.004207 0.003022 MEarth  
57446.379993 0.995661 0.003026 MEarth  
57446.380493 1.001063 0.003044 MEarth  
57446.381012 1.012276 0.003044 MEarth  
57446.381512 1.006326 0.003052 MEarth  
57446.382011 1.005475 0.003072 MEarth  
57446.382513 1.002322 0.003071 MEarth  
57446.383006 0.997827 0.003073 MEarth  
57446.383502 0.999824 0.003089 MEarth  
57446.384004 0.997567 0.003094 MEarth  
57446.384512 0.996175 0.003104 MEarth  
57446.385009 1.002028 0.003119 MEarth  
57446.385507 1.005775 0.003121 MEarth  
57446.386002 1.002492 0.003134 MEarth  
57446.386502 1.002847 0.003149 MEarth  
57446.387009 1.001519 0.003159 MEarth  
57446.387528 1.001909 0.003156 MEarth  
57446.388029 1.002150 0.003174 MEarth  
57446.388546 1.003491 0.003181 MEarth  
57446.389041 0.993569 0.003190 MEarth  
57446.389558 0.991883 0.003201 MEarth  
57446.390055 1.003174 0.003210 MEarth  
57446.390561 0.993020 0.003221 MEarth  
57446.391063 0.996702 0.003226 MEarth  
57446.391567 1.006510 0.003248 MEarth  
57446.392064 0.974829 0.003244 MEarth  
57446.392564 1.003129 0.003270 MEarth  
57446.393062 0.999681 0.003281 MEarth  
57446.393568 1.003156 0.003295 MEarth  
57446.394069 0.998560 0.003298 MEarth  
57446.394575 1.000409 0.003325 MEarth  
57446.395075 1.002455 0.003331 MEarth  
57446.395577 1.002646 0.003348 MEarth  
57446.396076 1.002263 0.003354 MEarth  
57446.396579 1.005187 0.003368 MEarth  
57446.397080 0.998495 0.003376 MEarth  
57446.397575 0.997884 0.003386 MEarth  
57446.398076 1.005907 0.003413 MEarth  
57446.398588 0.993701 0.003415 MEarth  
57446.399102 0.999651 0.003434 MEarth  
57446.399614 1.000081 0.003460 MEarth  
57446.400113 1.007000 0.003466 MEarth  
57446.400641 1.002992 0.003488 MEarth  
57446.401136 0.997573 0.003498 MEarth  
57446.401638 0.997460 0.003517 MEarth  
57446.402135 0.997504 0.003538 MEarth  
57446.402660 1.000158 0.003562 MEarth  
57446.403170 1.003536 0.003575 MEarth  
57446.403664 1.005424 0.003609 MEarth  
57446.404169 0.996833 0.003633 MEarth  
57446.404668 0.994471 0.003638 MEarth  
57446.405172 1.001053 0.003681 MEarth  
57446.405674 0.999785 0.003700 MEarth  
57446.406170 1.011473 0.003752 MEarth  
57446.406670 0.998961 0.003785 MEarth  
57446.407168 1.002212 0.003817 MEarth  
57446.407667 0.999439 0.003850 MEarth  
57446.408170 0.993604 0.003896 MEarth  
57446.408666 0.986303 0.003922 MEarth  
57446.409166 0.997587 0.003985 MEarth  
57446.409657 1.003720 0.004045 MEarth  
57446.410154 1.001946 0.004102 MEarth  
57446.410650 0.988861 0.004183 MEarth  
57446.411150 0.995978 0.004246 MEarth  
57446.411659 1.002964 0.004338 MEarth  
57446.412158 1.001289 0.004465 MEarth  
57446.412668 0.994817 0.004545 MEarth  
57446.413176 0.998351 0.004687 MEarth  
57446.413670 0.993088 0.004824 MEarth  
57451.078360 1.005788 0.002395 MEarth  
57451.078859 1.002076 0.002383 MEarth  
57451.079353 0.996586 0.002367 MEarth  
57451.079851 1.002441 0.002386 MEarth  
57451.080368 0.999004 0.002393 MEarth  
57451.080884 0.997689 0.002377 MEarth  
57451.081383 1.000173 0.002379 MEarth  
57451.081878 1.000430 0.002377 MEarth  
57451.082375 1.001434 0.002371 MEarth  
57451.082873 1.001324 0.002383 MEarth  
57451.083370 1.000126 0.002364 MEarth  
57451.083871 0.993334 0.002362 MEarth  
57451.084372 0.999246 0.002356 MEarth  
57451.084863 1.002506 0.002363 MEarth  
57451.085361 0.996207 0.002356 MEarth  
57451.085855 1.003164 0.002362 MEarth  
57451.086361 1.003195 0.002361 MEarth  
57451.086861 0.996009 0.002347 MEarth  
57451.087382 0.999608 0.002351 MEarth  
57451.087881 1.001275 0.002346 MEarth  
57451.088403 1.002798 0.002366 MEarth  
57451.088898 0.996695 0.002348 MEarth  
57451.089397 0.999817 0.002348 MEarth  
57451.089900 1.000148 0.002357 MEarth  
57451.090399 1.004679 0.002350 MEarth  
57451.090897 1.004514 0.002354 MEarth  
57451.091398 0.998995 0.002343 MEarth  
57451.091897 0.999688 0.002350 MEarth  
57451.092396 1.003146 0.002338 MEarth  
57451.092894 0.999686 0.002334 MEarth  
57451.093389 1.001580 0.002341 MEarth  
57451.093891 1.005216 0.002344 MEarth  
57451.094390 1.005806 0.002365 MEarth  
57451.094893 1.001532 0.002334 MEarth  
57451.095398 0.998143 0.002332 MEarth  
57451.095897 0.997924 0.002337 MEarth  
57451.096398 1.002415 0.002324 MEarth  
57451.096899 1.002935 0.002322 MEarth  
57451.097395 1.002552 0.002335 MEarth  
57451.097912 0.997290 0.002322 MEarth  
57451.098423 1.006256 0.002329 MEarth  
57451.098919 1.000887 0.002331 MEarth  
57451.099418 1.000898 0.002333 MEarth  
57451.099916 0.999791 0.002323 MEarth  
57451.100418 0.998655 0.002319 MEarth  
57451.100921 0.998184 0.002313 MEarth  
57451.101419 1.002613 0.002328 MEarth  
57451.101920 1.001736 0.002324 MEarth  
57451.102426 0.999028 0.002315 MEarth  
57451.102937 1.004180 0.002316 MEarth  
57451.103457 1.001891 0.002319 MEarth  
57451.103965 1.002412 0.002320 MEarth  
57451.104460 0.997772 0.002310 MEarth  
57451.104960 0.998199 0.002306 MEarth  
57451.105458 1.001264 0.002321 MEarth  
57451.105959 0.998972 0.002295 MEarth  
57451.106458 0.999806 0.002311 MEarth  
57451.106954 1.001801 0.002308 MEarth  
57451.107466 1.002301 0.002303 MEarth  
57451.107966 0.997261 0.002310 MEarth  
57451.108468 1.000625 0.002303 MEarth  
57451.108967 1.001559 0.002313 MEarth  
57451.109461 1.005716 0.002301 MEarth  
57451.109964 1.000416 0.002296 MEarth  
57451.110467 0.998520 0.002298 MEarth  
57451.110982 1.002877 0.002314 MEarth  
57451.111478 0.995522 0.002293 MEarth  
57451.111975 0.999827 0.002297 MEarth  
57451.112496 0.998815 0.002293 MEarth  
57451.113008 1.002883 0.002289 MEarth  
57451.113503 0.999683 0.002292 MEarth  
57451.114001 1.004491 0.002300 MEarth  
57451.114503 1.005221 0.002285 MEarth  
57451.115003 0.995047 0.002280 MEarth  
57451.115509 1.002076 0.002300 MEarth  
57451.116009 0.997133 0.002295 MEarth  
57451.116511 1.001347 0.002286 MEarth  
57451.117014 0.998651 0.002282 MEarth  
57451.117515 0.998801 0.002284 MEarth  
57451.118023 1.002139 0.002280 MEarth  
57451.118524 0.997809 0.002278 MEarth  
57451.119033 0.998632 0.002271 MEarth  
57451.119533 0.996761 0.002283 MEarth  
57451.120029 0.999076 0.002289 MEarth  
57451.120532 0.999754 0.002278 MEarth  
57451.121036 0.998041 0.002267 MEarth  
57451.121553 1.007399 0.002277 MEarth  
57451.122068 0.998963 0.002278 MEarth  
57451.122568 0.998603 0.002277 MEarth  
57451.123070 0.996584 0.002277 MEarth  
57451.123569 1.000298 0.002271 MEarth  
57451.124092 1.001896 0.002275 MEarth  
57451.124585 1.005017 0.002279 MEarth  
57451.125087 1.000558 0.002274 MEarth  
57451.125591 1.004044 0.002273 MEarth  
57451.126101 0.998568 0.002268 MEarth  
57451.126598 1.001273 0.002272 MEarth  
57451.127093 1.005223 0.002279 MEarth  
57451.127589 1.001392 0.002268 MEarth  
57451.128108 0.999686 0.002262 MEarth  
57451.128611 0.999045 0.002256 MEarth  
57451.129134 1.000788 0.002261 MEarth  
57451.129629 1.000322 0.002259 MEarth  
57451.130136 0.999379 0.002260 MEarth  
57451.130638 1.000142 0.002260 MEarth  
57451.131143 1.001092 0.002255 MEarth  
57451.131642 0.998953 0.002251 MEarth  
57451.132139 1.001116 0.002258 MEarth  
57451.132642 0.997465 0.002257 MEarth  
57451.133138 1.000908 0.002253 MEarth  
57451.133639 1.002898 0.002262 MEarth  
57451.134136 1.001174 0.002258 MEarth  
57451.134649 1.000257 0.002255 MEarth  
57451.135149 1.003129 0.002259 MEarth  
57451.135647 0.998770 0.002252 MEarth  
57451.136151 0.999555 0.002251 MEarth  
57451.136643 1.000822 0.002257 MEarth  
57451.137147 0.998803 0.002253 MEarth  
57451.137644 0.997016 0.002248 MEarth  
57451.138159 0.998525 0.002260 MEarth  
57451.138659 1.002897 0.002253 MEarth  
57451.139160 0.996836 0.002251 MEarth  
57451.139653 0.996461 0.002250 MEarth  
57451.140148 0.996029 0.002251 MEarth  
57451.140665 0.998233 0.002248 MEarth  
57451.141169 0.999483 0.002246 MEarth  
57451.141688 1.002661 0.002261 MEarth  
57451.142176 0.998989 0.002244 MEarth  
57451.142678 1.005632 0.002258 MEarth  
57451.143177 0.999319 0.002247 MEarth  
57451.143680 0.995481 0.002237 MEarth  
57451.144178 0.997749 0.002250 MEarth  
57451.144680 0.999804 0.002241 MEarth  
57451.145179 1.001099 0.002246 MEarth  
57451.145671 1.003577 0.002247 MEarth  
57451.146171 1.001314 0.002240 MEarth  
57451.146672 1.002737 0.002245 MEarth  
57451.147172 1.001266 0.002247 MEarth  
57451.147666 1.001831 0.002237 MEarth  
57451.148174 0.997225 0.002241 MEarth  
57451.148672 1.002953 0.002240 MEarth  
57451.149191 0.998645 0.002241 MEarth  
57451.149706 0.999383 0.002244 MEarth  
57451.150225 0.999838 0.002236 MEarth  
57451.150724 1.004455 0.002242 MEarth  
57451.151222 0.999919 0.002238 MEarth  
57451.151727 0.996855 0.002237 MEarth  
57451.152229 0.998294 0.002231 MEarth  
57451.152731 0.999359 0.002246 MEarth  
57451.153251 0.993885 0.002219 MEarth  
57451.153744 1.001465 0.002231 MEarth  
57451.154247 0.999843 0.002233 MEarth  
57451.154770 0.997054 0.002235 MEarth  
57451.155281 0.997120 0.002236 MEarth  
57451.155803 0.997721 0.002235 MEarth  
57451.156303 1.002405 0.002242 MEarth  
57451.156800 1.000190 0.002234 MEarth  
57451.157303 1.001046 0.002238 MEarth  
57451.157802 0.999978 0.002236 MEarth  
57451.158304 0.995869 0.002234 MEarth  
57451.158813 1.001817 0.002248 MEarth  
57451.159320 1.000050 0.002237 MEarth  
57451.159835 0.998069 0.002234 MEarth  
57451.160340 1.000172 0.002238 MEarth  
57451.160839 0.993895 0.002226 MEarth  
57451.161335 1.000160 0.002235 MEarth  
57451.161839 0.999920 0.002228 MEarth  
57451.162338 1.002431 0.002248 MEarth  
57451.162839 1.004254 0.002241 MEarth  
57451.163341 1.003417 0.002236 MEarth  
57451.163846 1.002299 0.002238 MEarth  
57451.164344 0.998418 0.002240 MEarth  
57451.164841 0.997415 0.002233 MEarth  
57451.165354 0.999076 0.002241 MEarth  
57451.165847 1.001604 0.002239 MEarth  
57451.166347 0.995992 0.002232 MEarth  
57451.166854 0.997666 0.002230 MEarth  
57451.167352 0.998396 0.002229 MEarth  
57451.167851 0.996780 0.002231 MEarth  
57451.168349 0.998526 0.002233 MEarth  
57451.168852 0.995943 0.002218 MEarth  
57451.169347 1.002337 0.002228 MEarth  
57451.169848 0.997613 0.002232 MEarth  
57451.170365 0.997601 0.002224 MEarth  
57451.170863 1.002202 0.002230 MEarth  
57451.171355 1.000265 0.002240 MEarth  
57451.171867 0.999197 0.002237 MEarth  
57451.172386 1.002319 0.002240 MEarth  
57451.172887 0.998263 0.002237 MEarth  
57451.173383 1.000000 0.002233 MEarth  
57451.173880 1.001625 0.002235 MEarth  
57451.174377 0.997676 0.002235 MEarth  
57451.175859 1.000634 0.002344 MEarth  
57451.176425 1.001071 0.002244 MEarth  
57451.177151 1.000822 0.002233 MEarth  
57451.177645 0.995964 0.002240 MEarth  
57451.178144 0.998875 0.002236 MEarth  
57451.179083 0.993567 0.002305 MEarth  
57451.179583 0.989093 0.002228 MEarth  
57451.180071 0.998388 0.002239 MEarth  
57451.180580 0.996416 0.002226 MEarth  
57451.181074 0.998174 0.002227 MEarth  
57451.181564 1.001082 0.002235 MEarth  
57451.182055 1.000467 0.002227 MEarth  
57451.182545 0.996889 0.002225 MEarth  
57451.183060 0.994655 0.002235 MEarth  
57451.183581 0.997141 0.002229 MEarth  
57451.184086 0.996432 0.002234 MEarth  
57451.184604 0.994894 0.002230 MEarth  
57451.185097 0.998865 0.002239 MEarth  
57451.185592 0.997368 0.002238 MEarth  
57451.186095 0.996798 0.002231 MEarth  
57451.186592 0.995903 0.002235 MEarth  
57451.187086 0.997578 0.002239 MEarth  
57451.187584 1.001194 0.002226 MEarth  
57451.188080 1.004649 0.002236 MEarth  
57451.188577 0.995697 0.002236 MEarth  
57451.189080 1.000523 0.002247 MEarth  
57451.189580 1.001092 0.002243 MEarth  
57451.190104 0.998934 0.002245 MEarth  
57451.190607 0.998619 0.002240 MEarth  
57451.191106 1.000823 0.002231 MEarth  
57451.191607 0.999876 0.002229 MEarth  
57451.192108 0.999982 0.002233 MEarth  
57451.192620 1.000394 0.002240 MEarth  
57451.193116 1.001769 0.002237 MEarth  
57451.193622 1.003018 0.002239 MEarth  
57451.194124 1.001080 0.002237 MEarth  
57451.194630 0.997564 0.002227 MEarth  
57451.195124 1.005154 0.002250 MEarth  
57451.195630 0.998712 0.002243 MEarth  
57451.196133 1.004924 0.002249 MEarth  
57451.196653 1.000343 0.002244 MEarth  
57451.197153 1.001617 0.002234 MEarth  
57451.197676 1.003841 0.002239 MEarth  
57451.198179 1.001499 0.002230 MEarth  
57451.198681 0.999737 0.002248 MEarth  
57451.199182 1.002665 0.002233 MEarth  
57451.199675 1.002034 0.002233 MEarth  
57451.200184 1.000403 0.002234 MEarth  
57451.200691 1.001867 0.002235 MEarth  
57451.201188 0.999372 0.002243 MEarth  
57451.201687 0.998418 0.002240 MEarth  
57451.202189 1.002578 0.002238 MEarth  
57451.202683 1.000186 0.002235 MEarth  
57451.203185 1.002500 0.002225 MEarth  
57451.203678 1.002976 0.002230 MEarth  
57451.204174 0.999834 0.002236 MEarth  
57451.204672 1.000622 0.002235 MEarth  
57451.205176 1.001225 0.002238 MEarth  
57451.205671 1.000575 0.002241 MEarth  
57451.206165 1.001376 0.002239 MEarth  
57451.206657 1.000814 0.002233 MEarth  
57451.207157 0.995980 0.002229 MEarth  
57451.207655 1.001800 0.002239 MEarth  
57451.208154 1.001140 0.002234 MEarth  
57451.208659 0.998455 0.002230 MEarth  
57451.209165 1.005541 0.002241 MEarth  
57451.209669 1.001968 0.002234 MEarth  
57451.210170 1.002094 0.002237 MEarth  
57451.210671 1.005620 0.002240 MEarth  
57451.211167 1.002574 0.002243 MEarth  
57451.211658 1.001431 0.002239 MEarth  
57451.212161 0.999396 0.002237 MEarth  
57451.212666 1.002173 0.002246 MEarth  
57451.213165 1.003630 0.002251 MEarth  
57451.213664 1.000040 0.002244 MEarth  
57451.214159 0.999241 0.002249 MEarth  
57451.214657 1.001106 0.002250 MEarth  
57451.215154 1.002485 0.002257 MEarth  
57451.215667 0.996642 0.002249 MEarth  
57451.216168 1.006113 0.002250 MEarth  
57451.216660 0.999372 0.002247 MEarth  
57451.217174 1.000517 0.002244 MEarth  
57451.217676 1.004498 0.002238 MEarth  
57451.218170 1.001088 0.002256 MEarth  
57451.218684 0.998317 0.002247 MEarth  
57451.219196 0.997818 0.002252 MEarth  
57451.219689 1.002691 0.002254 MEarth  
57451.220184 1.000532 0.002254 MEarth  
57451.220681 0.998173 0.002250 MEarth  
57451.221174 0.998569 0.002253 MEarth  
57451.221666 1.005792 0.002252 MEarth  
57451.222163 1.003819 0.002268 MEarth  
57451.222665 0.994663 0.002246 MEarth  
57451.223166 0.998369 0.002255 MEarth  
57451.223678 0.998683 0.002257 MEarth  
57451.224169 1.000757 0.002265 MEarth  
57451.224666 0.994261 0.002253 MEarth  
57451.225176 1.003262 0.002253 MEarth  
57451.225681 1.001515 0.002265 MEarth  
57451.226181 0.995696 0.002254 MEarth  
57451.226681 0.995772 0.002256 MEarth  
57451.227193 1.002290 0.002263 MEarth  
57451.227688 0.997376 0.002266 MEarth  
57451.228183 0.995314 0.002266 MEarth  
57451.228685 1.002300 0.002277 MEarth  
57451.229182 1.000843 0.002267 MEarth  
57451.229681 0.995430 0.002272 MEarth  
57451.230172 0.999248 0.002273 MEarth  
57451.230672 0.999459 0.002270 MEarth  
57451.231174 1.001327 0.002268 MEarth  
57451.231672 0.991328 0.002262 MEarth  
57451.232176 1.003839 0.002261 MEarth  
57451.232676 0.998662 0.002259 MEarth  
57451.233198 0.998347 0.002260 MEarth  
57451.233708 0.993966 0.002271 MEarth  
57451.234214 0.999288 0.002269 MEarth  
57451.234728 0.997555 0.002263 MEarth  
57451.235239 0.999367 0.002282 MEarth  
57451.235750 0.993807 0.002270 MEarth  
57451.236246 0.997429 0.002269 MEarth  
57451.236745 0.995987 0.002271 MEarth  
57451.237243 1.000573 0.002286 MEarth  
57451.237756 1.006989 0.002292 MEarth  
57451.238249 1.001961 0.002279 MEarth  
57451.238761 0.999893 0.002298 MEarth  
57451.239258 0.997723 0.002290 MEarth  
57451.239762 1.000765 0.002289 MEarth  
57451.240277 0.999291 0.002293 MEarth  
57451.240771 1.002014 0.002287 MEarth  
57451.241268 0.998065 0.002286 MEarth  
57451.241762 0.999179 0.002290 MEarth  
57451.242257 0.996457 0.002284 MEarth  
57451.242760 0.998229 0.002287 MEarth  
57451.243254 0.997961 0.002292 MEarth  
57451.243750 0.997747 0.002291 MEarth  
57451.244251 0.998137 0.002296 MEarth  
57451.244747 0.999196 0.002290 MEarth  
57451.245265 0.994850 0.002286 MEarth  
57451.245778 0.996287 0.002295 MEarth  
57451.246280 0.998532 0.002296 MEarth  
57451.246777 1.001051 0.002301 MEarth  
57451.247269 0.998085 0.002294 MEarth  
57451.247786 0.998142 0.002298 MEarth  
57451.248288 0.996673 0.002295 MEarth  
57451.248781 0.997560 0.002300 MEarth  
57451.249272 1.002326 0.002302 MEarth  
57451.249768 0.999600 0.002305 MEarth  
57451.250263 1.002432 0.002309 MEarth  
57451.250775 0.995762 0.002309 MEarth  
57451.251280 0.999645 0.002312 MEarth  
57451.251779 0.999932 0.002309 MEarth  
57451.252284 0.997132 0.002305 MEarth  
57451.252792 1.000414 0.002317 MEarth  
57451.253290 0.998801 0.002304 MEarth  
57451.253788 1.003156 0.002322 MEarth  
57451.254308 0.997849 0.002311 MEarth  
57451.254815 0.995676 0.002313 MEarth  
57451.255317 0.998363 0.002307 MEarth  
57451.255818 0.999663 0.002319 MEarth  
57451.256314 0.997318 0.002311 MEarth  
57451.256815 0.998868 0.002317 MEarth  
57451.257314 0.997862 0.002319 MEarth  
57451.257828 0.998489 0.002320 MEarth  
57451.258327 1.003951 0.002334 MEarth  
57451.258827 1.003024 0.002342 MEarth  
57451.259315 1.001089 0.002331 MEarth  
57451.259819 0.997009 0.002325 MEarth  
57451.260317 0.998711 0.002329 MEarth  
57451.260815 1.000692 0.002333 MEarth  
57451.261308 0.999340 0.002340 MEarth  
57451.261807 1.000516 0.002343 MEarth  
57451.262308 1.004380 0.002349 MEarth  
57451.262806 0.996188 0.002332 MEarth  
57451.263320 0.996929 0.002344 MEarth  
57451.263841 1.004200 0.002347 MEarth  
57451.264361 1.001172 0.002349 MEarth  
57451.264864 1.000702 0.002354 MEarth  
57451.265367 0.998948 0.002352 MEarth  
57451.265892 0.999326 0.002356 MEarth  
57451.266383 0.995125 0.002354 MEarth  
57451.266901 1.002298 0.002356 MEarth  
57451.267413 0.998381 0.002354 MEarth  
57451.267908 1.003375 0.002361 MEarth  
57451.268404 1.001440 0.002357 MEarth  
57451.268898 1.003149 0.002373 MEarth  
57451.269394 0.999611 0.002372 MEarth  
57451.269897 1.002703 0.002369 MEarth  
57451.270396 0.997619 0.002363 MEarth  
57451.270893 1.000862 0.002362 MEarth  
57451.271385 0.998519 0.002370 MEarth  
57451.271878 0.998746 0.002381 MEarth  
57451.272377 1.000085 0.002374 MEarth  
57451.272884 0.998632 0.002366 MEarth  
57451.273386 1.004264 0.002372 MEarth  
57451.273894 0.999139 0.002385 MEarth  
57451.274392 1.002436 0.002381 MEarth  
57451.274894 1.000438 0.002377 MEarth  
57451.275392 1.007954 0.002393 MEarth  
57451.275883 1.000467 0.002380 MEarth  
57451.276383 1.001006 0.002390 MEarth  
57451.276878 0.997673 0.002390 MEarth  
57451.277377 0.998392 0.002391 MEarth  
57451.277882 1.001112 0.002381 MEarth  
57451.278381 1.002154 0.002396 MEarth  
57451.278875 0.998994 0.002391 MEarth  
57451.279369 0.995180 0.002401 MEarth  
57451.279863 0.997366 0.002393 MEarth  
57451.280350 1.004200 0.002398 MEarth  
57451.280847 0.998312 0.002403 MEarth  
57451.281363 1.003642 0.002403 MEarth  
57451.281867 0.997115 0.002400 MEarth  
57451.282384 0.997145 0.002407 MEarth  
57451.282884 1.001080 0.002404 MEarth  
57451.283381 1.009088 0.002416 MEarth  
57451.283896 0.999778 0.002417 MEarth  
57451.284410 1.001096 0.002418 MEarth  
57451.284925 0.999133 0.002413 MEarth  
57451.285426 1.000576 0.002418 MEarth  
57451.285921 1.003556 0.002426 MEarth  
57451.286414 1.000763 0.002427 MEarth  
57451.286910 0.999494 0.002420 MEarth  
57451.287408 1.001296 0.002434 MEarth  
57451.287903 0.999514 0.002435 MEarth  
57451.288399 0.996141 0.002423 MEarth  
57451.288903 1.003915 0.002433 MEarth  
57451.289402 1.000748 0.002435 MEarth  
57451.289910 0.999463 0.002432 MEarth  
57451.290408 1.004816 0.002441 MEarth  
57451.290927 1.000429 0.002440 MEarth  
57451.291447 0.999363 0.002443 MEarth  
57451.291963 1.000093 0.002448 MEarth  
57451.292461 0.996726 0.002444 MEarth  
57451.292982 1.003009 0.002452 MEarth  
57451.293471 1.002978 0.002459 MEarth  
57451.293973 1.002270 0.002453 MEarth  
57451.294470 1.001654 0.002455 MEarth  
57451.294971 0.997991 0.002463 MEarth  
57451.295467 0.997433 0.002460 MEarth  
57451.295987 1.000880 0.002464 MEarth  
57451.296479 1.001903 0.002465 MEarth  
57451.296978 1.003653 0.002468 MEarth  
57451.297473 0.996472 0.002470 MEarth  
57451.297972 1.001157 0.002472 MEarth  
57451.298479 1.006427 0.002480 MEarth  
57451.298994 1.005075 0.002485 MEarth  
57451.299487 1.003042 0.002488 MEarth  
57451.299981 0.998105 0.002490 MEarth  
57451.300481 1.004062 0.002490 MEarth  
57451.300979 0.999756 0.002477 MEarth  
57451.301480 0.994345 0.002480 MEarth  
57451.301983 1.005603 0.002500 MEarth  
57451.302477 0.998543 0.002496 MEarth  
57451.302992 1.003891 0.002502 MEarth  
57451.303497 1.001286 0.002505 MEarth  
57451.303996 0.999901 0.002509 MEarth  
57451.304497 0.999169 0.002503 MEarth  
57451.305008 0.994634 0.002501 MEarth  
57451.305520 0.996859 0.002521 MEarth  
57451.306036 1.001012 0.002517 MEarth  
57451.306536 0.998558 0.002515 MEarth  
57451.307055 0.998639 0.002506 MEarth  
57451.307556 1.004470 0.002528 MEarth  
57451.308058 0.995915 0.002514 MEarth  
57451.308557 1.005093 0.002530 MEarth  
57451.309049 0.999750 0.002529 MEarth  
57451.309564 1.000676 0.002539 MEarth  
57451.310068 0.996951 0.002532 MEarth  
57451.310568 1.000569 0.002546 MEarth  
57451.311062 1.002366 0.002543 MEarth  
57451.311556 0.996937 0.002545 MEarth  
57451.312050 1.001861 0.002558 MEarth  
57451.312551 0.997574 0.002548 MEarth  
57451.313067 1.001586 0.002560 MEarth  
57451.313570 1.002050 0.002562 MEarth  
57451.314068 1.001369 0.002570 MEarth  
57451.314589 1.005966 0.002578 MEarth  
57451.315078 0.998792 0.002572 MEarth  
57451.315595 1.001083 0.002567 MEarth  
57451.316090 1.002270 0.002578 MEarth  
57451.316607 1.002046 0.002589 MEarth  
57451.317121 0.996334 0.002583 MEarth  
57451.317616 0.998208 0.002580 MEarth  
57451.318117 1.002589 0.002595 MEarth  
57451.318638 0.998904 0.002582 MEarth  
57451.319132 1.002548 0.002597 MEarth  
57451.319642 1.000833 0.002606 MEarth  
57451.320140 0.996962 0.002602 MEarth  
57451.320632 1.001594 0.002604 MEarth  
57451.321139 1.006235 0.002615 MEarth  
57451.321640 1.002822 0.002615 MEarth  
57451.322136 1.001666 0.002609 MEarth  
57451.322645 0.998392 0.002619 MEarth  
57451.323148 1.004002 0.002634 MEarth  
57451.323644 0.997671 0.002630 MEarth  
57451.324143 0.995679 0.002625 MEarth  
57451.324635 0.999206 0.002642 MEarth  
57451.325130 1.002437 0.002643 MEarth  
57451.325635 1.002320 0.002649 MEarth  
57451.326130 0.998272 0.002644 MEarth  
57451.326653 1.005032 0.002664 MEarth  
57451.327152 1.000404 0.002660 MEarth  
57451.327652 1.001179 0.002659 MEarth  
57451.328150 0.997065 0.002673 MEarth  
57451.328652 1.003513 0.002676 MEarth  
57451.329155 0.998882 0.002684 MEarth  
57451.079203 0.999823 0.002176 MEarth  
57451.079710 1.000324 0.002173 MEarth  
57451.080219 0.999297 0.002178 MEarth  
57451.080713 0.998469 0.002166 MEarth  
57451.081205 1.006396 0.002182 MEarth  
57451.081707 0.999385 0.002165 MEarth  
57451.082199 1.004140 0.002168 MEarth  
57451.082695 1.002422 0.002166 MEarth  
57451.083187 0.995211 0.002155 MEarth  
57451.083675 1.000212 0.002161 MEarth  
57451.084177 1.001617 0.002160 MEarth  
57451.084671 0.999428 0.002160 MEarth  
57451.085164 1.001950 0.002147 MEarth  
57451.085661 0.999535 0.002149 MEarth  
57451.086149 1.000281 0.002155 MEarth  
57451.086663 1.000393 0.002153 MEarth  
57451.087156 0.998801 0.002146 MEarth  
57451.087646 1.001085 0.002149 MEarth  
57451.088140 1.003725 0.002151 MEarth  
57451.088651 1.002845 0.002155 MEarth  
57451.089138 1.003273 0.002152 MEarth  
57451.089635 0.998752 0.002144 MEarth  
57451.090126 1.000997 0.002138 MEarth  
57451.090622 1.000375 0.002153 MEarth  
57451.091141 0.997099 0.002134 MEarth  
57451.091635 1.001451 0.002145 MEarth  
57451.092130 0.998427 0.002137 MEarth  
57451.092626 0.999320 0.002138 MEarth  
57451.093117 0.998033 0.002129 MEarth  
57451.093615 1.000721 0.002136 MEarth  
57451.094106 1.000480 0.002134 MEarth  
57451.094602 1.003234 0.002135 MEarth  
57451.095099 1.001967 0.002125 MEarth  
57451.095591 1.001216 0.002129 MEarth  
57451.096104 0.996685 0.002122 MEarth  
57451.096598 1.000505 0.002123 MEarth  
57451.097093 0.999421 0.002121 MEarth  
57451.097603 1.002738 0.002130 MEarth  
57451.098098 0.998306 0.002132 MEarth  
57451.098591 0.999274 0.002132 MEarth  
57451.099087 0.997212 0.002121 MEarth  
57451.099600 1.000093 0.002119 MEarth  
57451.100099 1.002818 0.002122 MEarth  
57451.100596 1.007061 0.002119 MEarth  
57451.101089 0.999754 0.002121 MEarth  
57451.101603 0.997285 0.002116 MEarth  
57451.102095 1.002854 0.002115 MEarth  
57451.102598 1.000904 0.002115 MEarth  
57451.103093 1.003105 0.002114 MEarth  
57451.103593 0.998418 0.002112 MEarth  
57451.104110 1.003727 0.002108 MEarth  
57451.104617 0.998809 0.002109 MEarth  
57451.105108 0.999583 0.002108 MEarth  
57451.105602 1.000995 0.002107 MEarth  
57451.106096 0.999817 0.002106 MEarth  
57451.106587 1.003356 0.002108 MEarth  
57451.107102 0.999081 0.002110 MEarth  
57451.107593 0.999844 0.002103 MEarth  
57451.108093 1.001214 0.002097 MEarth  
57451.108595 0.998668 0.002096 MEarth  
57451.109104 0.998856 0.002102 MEarth  
57451.109598 0.995765 0.002093 MEarth  
57451.110103 0.999377 0.002093 MEarth  
57451.110599 0.998810 0.002088 MEarth  
57451.111105 1.003794 0.002093 MEarth  
57451.111598 1.001889 0.002089 MEarth  
57451.112112 1.005659 0.002095 MEarth  
57451.112618 1.000077 0.002084 MEarth  
57451.113139 0.997025 0.002090 MEarth  
57451.113644 1.006338 0.002085 MEarth  
57451.114143 0.998169 0.002081 MEarth  
57451.114644 0.997297 0.002079 MEarth  
57451.115145 0.999957 0.002073 MEarth  
57451.115640 0.998911 0.002073 MEarth  
57451.116141 1.001077 0.002079 MEarth  
57451.116640 0.998086 0.002080 MEarth  
57451.117146 0.999794 0.002073 MEarth  
57451.117666 1.000349 0.002068 MEarth  
57451.118181 0.999336 0.002070 MEarth  
57451.118697 0.998303 0.002070 MEarth  
57451.119196 1.001778 0.002067 MEarth  
57451.119697 1.001228 0.002070 MEarth  
57451.120200 0.997506 0.002069 MEarth  
57451.120716 1.002889 0.002076 MEarth  
57451.121218 1.005337 0.002068 MEarth  
57451.121720 0.999660 0.002073 MEarth  
57451.122232 1.003058 0.002072 MEarth  
57451.122734 0.999178 0.002065 MEarth  
57451.123226 0.999939 0.002062 MEarth  
57451.123720 1.003473 0.002071 MEarth  
57451.124219 0.999300 0.002057 MEarth  
57451.124714 0.998126 0.002059 MEarth  
57451.125223 0.995057 0.002054 MEarth  
57451.125725 0.997382 0.002060 MEarth  
57451.126221 1.000361 0.002055 MEarth  
57451.126753 0.998935 0.002057 MEarth  
57451.127251 1.000282 0.002056 MEarth  
57451.127752 0.997988 0.002050 MEarth  
57451.128278 1.002127 0.002056 MEarth  
57451.128774 1.000218 0.002053 MEarth  
57451.129271 1.002204 0.002051 MEarth  
57451.129768 0.999967 0.002048 MEarth  
57451.130272 0.999729 0.002048 MEarth  
57451.130771 0.998671 0.002049 MEarth  
57451.131280 1.004978 0.002057 MEarth  
57451.131777 0.994442 0.002044 MEarth  
57451.132277 0.998083 0.002041 MEarth  
57451.132770 1.000358 0.002054 MEarth  
57451.133271 1.000096 0.002046 MEarth  
57451.133765 1.003667 0.002047 MEarth  
57451.134275 1.002333 0.002047 MEarth  
57451.134775 1.004277 0.002043 MEarth  
57451.135291 1.001941 0.002043 MEarth  
57451.135790 0.998769 0.002046 MEarth  
57451.136291 1.001270 0.002040 MEarth  
57451.136788 0.999921 0.002042 MEarth  
57451.137283 0.998056 0.002038 MEarth  
57451.137782 1.001923 0.002040 MEarth  
57451.138286 0.996521 0.002036 MEarth  
57451.138798 1.002843 0.002036 MEarth  
57451.139295 0.999105 0.002036 MEarth  
57451.139789 1.002434 0.002038 MEarth  
57451.140291 1.004312 0.002044 MEarth  
57451.140786 0.998316 0.002036 MEarth  
57451.141302 0.998094 0.002034 MEarth  
57451.141815 0.996886 0.002033 MEarth  
57451.142312 0.998018 0.002037 MEarth  
57451.142807 0.998284 0.002034 MEarth  
57451.143307 1.002206 0.002037 MEarth  
57451.143811 0.998532 0.002035 MEarth  
57451.144319 1.001728 0.002037 MEarth  
57451.144853 1.002598 0.002036 MEarth  
57451.145353 0.999018 0.002030 MEarth  
57451.145864 1.002548 0.002031 MEarth  
57451.146359 0.997952 0.002031 MEarth  
57451.146868 1.001926 0.002032 MEarth  
57451.147360 0.999564 0.002032 MEarth  
57451.147858 0.998932 0.002026 MEarth  
57451.148370 1.000333 0.002032 MEarth  
57451.148868 0.998731 0.002026 MEarth  
57451.149365 0.998288 0.002029 MEarth  
57451.149876 1.001139 0.002031 MEarth  
57451.150367 0.999169 0.002029 MEarth  
57451.150868 0.997131 0.002024 MEarth  
57451.151371 0.999764 0.002024 MEarth  
57451.151868 1.002338 0.002032 MEarth  
57451.152367 0.999932 0.002023 MEarth  
57451.152868 1.001521 0.002031 MEarth  
57451.153371 1.003077 0.002024 MEarth  
57451.153864 1.002156 0.002031 MEarth  
57451.154360 0.997921 0.002030 MEarth  
57451.154855 0.999817 0.002025 MEarth  
57451.155351 1.000615 0.002029 MEarth  
57451.155847 0.998334 0.002030 MEarth  
57451.156343 0.998030 0.002027 MEarth  
57451.156839 1.000098 0.002026 MEarth  
57451.157339 1.000834 0.002030 MEarth  
57451.157838 0.999572 0.002019 MEarth  
57451.158353 1.003862 0.002034 MEarth  
57451.158868 1.001290 0.002029 MEarth  
57451.159391 0.997633 0.002023 MEarth  
57451.159883 0.997901 0.002022 MEarth  
57451.160379 0.999710 0.002031 MEarth  
57451.160878 1.000102 0.002032 MEarth  
57451.161372 1.000443 0.002021 MEarth  
57451.161866 0.998577 0.002022 MEarth  
57451.162383 0.997772 0.002023 MEarth  
57451.162903 0.997599 0.002025 MEarth  
57451.163401 0.996758 0.002025 MEarth  
57451.163900 1.001690 0.002031 MEarth  
57451.164392 1.002175 0.002022 MEarth  
57451.164887 0.999136 0.002019 MEarth  
57451.165386 1.001236 0.002034 MEarth  
57451.165895 0.999714 0.002024 MEarth  
57451.166392 0.996392 0.002025 MEarth  
57451.166888 1.000069 0.002020 MEarth  
57451.167383 1.002685 0.002035 MEarth  
57451.167884 1.001826 0.002024 MEarth  
57451.168379 1.002308 0.002025 MEarth  
57451.168871 0.998366 0.002020 MEarth  
57451.169367 1.000527 0.002021 MEarth  
57451.169893 1.000897 0.002026 MEarth  
57451.170392 0.998005 0.002030 MEarth  
57451.170886 1.001896 0.002031 MEarth  
57451.171403 0.998280 0.002023 MEarth  
57451.171900 1.000091 0.002025 MEarth  
57451.172394 1.002220 0.002022 MEarth  
57451.172889 0.999395 0.002020 MEarth  
57451.173379 0.996901 0.002030 MEarth  
57451.173880 1.001357 0.002031 MEarth  
57451.174377 1.002179 0.002029 MEarth  
57451.175835 0.998775 0.002068 MEarth  
57451.176368 1.002284 0.002033 MEarth  
57451.176879 0.999266 0.002024 MEarth  
57451.177402 0.999564 0.002060 MEarth  
57451.177940 1.001038 0.002032 MEarth  
57451.178438 0.997436 0.002023 MEarth  
57451.178933 1.001051 0.002030 MEarth  
57451.179429 0.998321 0.002034 MEarth  
57451.179942 0.999205 0.002023 MEarth  
57451.180442 0.998860 0.002026 MEarth  
57451.180949 0.994914 0.002025 MEarth  
57451.181439 0.996162 0.002022 MEarth  
57451.181931 1.001470 0.002029 MEarth  
57451.182435 0.999112 0.002035 MEarth  
57451.182925 0.998342 0.002025 MEarth  
57451.183415 0.995060 0.002021 MEarth  
57451.183906 0.995327 0.002028 MEarth  
57451.184398 0.997516 0.002018 MEarth  
57451.184898 0.996225 0.002021 MEarth  
57451.185390 0.993704 0.002018 MEarth  
57451.185877 0.995899 0.002019 MEarth  
57451.186396 1.005765 0.002037 MEarth  
57451.186888 0.998761 0.002027 MEarth  
57451.187387 0.995574 0.002039 MEarth  
57451.187883 1.002214 0.002031 MEarth  
57451.188401 1.000860 0.002043 MEarth  
57451.188909 1.001636 0.002034 MEarth  
57451.189425 1.007137 0.002035 MEarth  
57451.189925 1.000753 0.002029 MEarth  
57451.190418 0.997383 0.002021 MEarth  
57451.190914 1.002900 0.002025 MEarth  
57451.191428 1.002170 0.002024 MEarth  
57451.191932 1.002818 0.002037 MEarth  
57451.192423 1.000657 0.002032 MEarth  
57451.192918 0.993793 0.002027 MEarth  
57451.193421 1.002964 0.002028 MEarth  
57451.193919 1.003745 0.002015 MEarth  
57451.194416 1.000467 0.002028 MEarth  
57451.194911 1.002880 0.002026 MEarth  
57451.195405 1.002100 0.002031 MEarth  
57451.195904 0.998985 0.002027 MEarth  
57451.196406 0.997074 0.002020 MEarth  
57451.196900 1.003304 0.002028 MEarth  
57451.197399 1.006062 0.002035 MEarth  
57451.197895 0.999229 0.002026 MEarth  
57451.198385 1.006625 0.002031 MEarth  
57451.198897 0.997222 0.002021 MEarth  
57451.199413 1.003437 0.002032 MEarth  
57451.199915 1.001139 0.002037 MEarth  
57451.200408 1.004357 0.002034 MEarth  
57451.200923 0.999945 0.002023 MEarth  
57451.201421 1.001488 0.002030 MEarth  
57451.201929 1.007342 0.002038 MEarth  
57451.202425 1.004212 0.002035 MEarth  
57451.202924 0.997091 0.002019 MEarth  
57451.203421 1.005594 0.002023 MEarth  
57451.203924 1.002801 0.002027 MEarth  
57451.204423 0.999223 0.002021 MEarth  
57451.204920 1.002045 0.002028 MEarth  
57451.205413 0.999094 0.002026 MEarth  
57451.205929 1.001378 0.002022 MEarth  
57451.206432 1.000793 0.002025 MEarth  
57451.206933 1.002257 0.002027 MEarth  
57451.207433 1.004347 0.002025 MEarth  
57451.207931 1.001814 0.002028 MEarth  
57451.208431 1.002114 0.002027 MEarth  
57451.208927 1.003672 0.002032 MEarth  
57451.209439 1.001310 0.002031 MEarth  
57451.209939 1.001610 0.002028 MEarth  
57451.210442 1.001384 0.002026 MEarth  
57451.210936 1.000242 0.002029 MEarth  
57451.211429 1.003497 0.002025 MEarth  
57451.211928 1.001189 0.002031 MEarth  
57451.212433 1.003939 0.002029 MEarth  
57451.212950 1.000926 0.002029 MEarth  
57451.213446 1.003069 0.002033 MEarth  
57451.213944 1.001297 0.002035 MEarth  
57451.214442 1.002214 0.002036 MEarth  
57451.214939 1.007972 0.002040 MEarth  
57451.215439 0.999041 0.002031 MEarth  
57451.215934 1.004425 0.002036 MEarth  
57451.216433 1.000866 0.002036 MEarth  
57451.216927 0.998405 0.002038 MEarth  
57451.217425 1.001870 0.002039 MEarth  
57451.217947 0.998898 0.002039 MEarth  
57451.218436 0.998995 0.002040 MEarth  
57451.218938 1.000862 0.002041 MEarth  
57451.219457 0.995362 0.002043 MEarth  
57451.219953 0.999446 0.002040 MEarth  
57451.220449 0.997665 0.002042 MEarth  
57451.220959 1.000396 0.002038 MEarth  
57451.221453 0.996043 0.002043 MEarth  
57451.221975 1.000000 0.002044 MEarth  
57451.222491 0.997455 0.002040 MEarth  
57451.223005 0.999129 0.002045 MEarth  
57451.223501 1.000265 0.002047 MEarth  
57451.223994 1.003318 0.002044 MEarth  
57451.224488 0.999597 0.002049 MEarth  
57451.224986 0.999729 0.002051 MEarth  
57451.225481 0.998763 0.002039 MEarth  
57451.225978 1.000315 0.002046 MEarth  
57451.226496 0.995758 0.002052 MEarth  
57451.226995 0.995685 0.002042 MEarth  
57451.227492 1.000982 0.002050 MEarth  
57451.227994 0.997877 0.002052 MEarth  
57451.228494 1.001664 0.002050 MEarth  
57451.228996 1.001273 0.002045 MEarth  
57451.229493 1.003407 0.002063 MEarth  
57451.230016 1.001229 0.002070 MEarth  
57451.230512 0.996898 0.002079 MEarth  
57451.231012 1.000819 0.002072 MEarth  
57451.231511 0.996460 0.002060 MEarth  
57451.232005 0.996284 0.002060 MEarth  
57451.232522 0.995750 0.002051 MEarth  
57451.233066 0.997226 0.002062 MEarth  
57451.233566 0.997750 0.002068 MEarth  
57451.234066 1.000214 0.002062 MEarth  
57451.234561 1.001289 0.002067 MEarth  
57451.235077 0.998176 0.002065 MEarth  
57451.235578 0.996803 0.002072 MEarth  
57451.236082 0.994365 0.002071 MEarth  
57451.236581 1.000398 0.002064 MEarth  
57451.237103 0.997510 0.002072 MEarth  
57451.237600 0.997771 0.002081 MEarth  
57451.238101 0.997977 0.002091 MEarth  
57451.238598 0.995711 0.002084 MEarth  
57451.239109 0.999810 0.002092 MEarth  
57451.239609 0.997624 0.002083 MEarth  
57451.240132 0.998363 0.002077 MEarth  
57451.240630 1.003508 0.002083 MEarth  
57451.241123 0.996561 0.002077 MEarth  
57451.241616 0.996485 0.002078 MEarth  
57451.242119 0.996561 0.002078 MEarth  
57451.242619 1.000561 0.002088 MEarth  
57451.243117 1.001476 0.002082 MEarth  
57451.243619 1.004431 0.002088 MEarth  
57451.244128 1.001888 0.002090 MEarth  
57451.244626 0.996893 0.002083 MEarth  
57451.245126 0.996360 0.002086 MEarth  
57451.245626 1.000217 0.002092 MEarth  
57451.246125 0.994130 0.002086 MEarth  
57451.246624 0.999563 0.002087 MEarth  
57451.247128 1.002440 0.002090 MEarth  
57451.247625 0.996660 0.002087 MEarth  
57451.248139 0.999126 0.002096 MEarth  
57451.248638 1.001529 0.002095 MEarth  
57451.249141 1.000452 0.002106 MEarth  
57451.249658 0.996644 0.002099 MEarth  
57451.250153 1.000329 0.002099 MEarth  
57451.250652 0.995557 0.002103 MEarth  
57451.251168 1.000351 0.002101 MEarth  
57451.251667 0.996955 0.002103 MEarth  
57451.252161 0.998475 0.002103 MEarth  
57451.252662 0.997602 0.002103 MEarth  
57451.253161 0.997658 0.002109 MEarth  
57451.253665 1.001752 0.002112 MEarth  
57451.254165 0.997133 0.002110 MEarth  
57451.254675 0.998325 0.002112 MEarth  
57451.255195 0.996635 0.002115 MEarth  
57451.255708 0.999201 0.002112 MEarth  
57451.256208 0.997482 0.002117 MEarth  
57451.256727 1.000879 0.002125 MEarth  
57451.257223 1.000699 0.002117 MEarth  
57451.257724 0.998440 0.002120 MEarth  
57451.258222 0.995192 0.002114 MEarth  
57451.258741 0.995972 0.002124 MEarth  
57451.259247 0.997683 0.002126 MEarth  
57451.259743 1.000969 0.002124 MEarth  
57451.260254 0.998942 0.002130 MEarth  
57451.260751 1.002509 0.002123 MEarth  
57451.261255 0.999355 0.002131 MEarth  
57451.261755 0.994127 0.002122 MEarth  
57451.262250 0.997474 0.002127 MEarth  
57451.262750 1.001701 0.002132 MEarth  
57451.263245 1.002650 0.002132 MEarth  
57451.263738 0.998418 0.002136 MEarth  
57451.264234 1.001086 0.002140 MEarth  
57451.264754 0.996525 0.002138 MEarth  
57451.265250 0.999657 0.002139 MEarth  
57451.265749 1.003602 0.002143 MEarth  
57451.266248 1.000174 0.002146 MEarth  
57451.266743 0.998696 0.002150 MEarth  
57451.267240 1.001841 0.002151 MEarth  
57451.267743 0.997665 0.002152 MEarth  
57451.268244 0.999991 0.002151 MEarth  
57451.268762 1.000044 0.002156 MEarth  
57451.269266 0.998528 0.002155 MEarth  
57451.269759 1.004127 0.002165 MEarth  
57451.270263 1.001174 0.002159 MEarth  
57451.270760 0.997194 0.002161 MEarth  
57451.271253 1.000925 0.002159 MEarth  
57451.271748 1.004274 0.002175 MEarth  
57451.272242 0.999152 0.002167 MEarth  
57451.272745 1.000728 0.002168 MEarth  
57451.273244 1.001628 0.002171 MEarth  
57451.273745 1.004596 0.002176 MEarth  
57451.274244 1.003776 0.002180 MEarth  
57451.274744 1.002524 0.002179 MEarth  
57451.275236 0.998382 0.002173 MEarth  
57451.275732 0.999151 0.002176 MEarth  
57451.276229 0.997884 0.002178 MEarth  
57451.276742 0.999826 0.002179 MEarth  
57451.277239 1.004239 0.002187 MEarth  
57451.277737 1.000748 0.002181 MEarth  
57451.278232 0.998876 0.002178 MEarth  
57451.278732 1.001070 0.002193 MEarth  
57451.279251 1.000897 0.002194 MEarth  
57451.279744 0.999975 0.002193 MEarth  
57451.280239 1.000556 0.002190 MEarth  
57451.280741 1.000744 0.002194 MEarth  
57451.281263 0.998580 0.002194 MEarth  
57451.281757 0.999170 0.002202 MEarth  
57451.282253 0.995342 0.002197 MEarth  
57451.282748 1.001709 0.002200 MEarth  
57451.283244 0.996510 0.002198 MEarth  
57451.283736 1.001313 0.002211 MEarth  
57451.284233 1.001735 0.002212 MEarth  
57451.284750 1.006561 0.002214 MEarth  
57451.285251 1.002179 0.002213 MEarth  
57451.285751 0.998736 0.002211 MEarth  
57451.286244 1.004191 0.002224 MEarth  
57451.286744 1.001412 0.002214 MEarth  
57451.287242 1.001593 0.002225 MEarth  
57451.287743 0.999105 0.002225 MEarth  
57451.288234 1.004150 0.002234 MEarth  
57451.288734 1.002626 0.002232 MEarth  
57451.289239 0.996840 0.002224 MEarth  
57451.289738 0.997864 0.002233 MEarth  
57451.290235 1.003664 0.002233 MEarth  
57451.290728 1.002223 0.002243 MEarth  
57451.291226 1.000523 0.002239 MEarth  
57451.291726 1.005859 0.002257 MEarth  
57451.292225 1.000501 0.002245 MEarth  
57451.292724 1.001585 0.002247 MEarth  
57451.293221 1.000000 0.002251 MEarth  
57451.293721 0.997921 0.002251 MEarth  
57451.294218 1.001608 0.002252 MEarth  
57451.294721 1.003125 0.002268 MEarth  
57451.295219 0.999020 0.002266 MEarth  
57451.295717 0.997773 0.002267 MEarth  
57451.296221 0.997082 0.002271 MEarth  
57451.296715 0.999004 0.002276 MEarth  
57451.297211 0.995654 0.002268 MEarth  
57451.297709 1.000997 0.002271 MEarth  
57451.298204 1.002821 0.002281 MEarth  
57451.298703 1.003911 0.002285 MEarth  
57451.299202 1.002846 0.002291 MEarth  
57451.299704 0.998909 0.002290 MEarth  
57451.300206 1.002888 0.002291 MEarth  
57451.300705 0.997767 0.002288 MEarth  
57451.301199 0.997571 0.002289 MEarth  
57451.301696 1.003771 0.002289 MEarth  
57451.302194 1.002407 0.002299 MEarth  
57451.302691 0.998241 0.002302 MEarth  
57451.303187 0.996529 0.002305 MEarth  
57451.303687 0.999030 0.002304 MEarth  
57451.304186 0.998854 0.002305 MEarth  
57451.304686 0.979057 0.002298 MEarth  
57451.305185 0.999504 0.002319 MEarth  
57451.305685 1.000495 0.002319 MEarth  
57451.306181 0.999303 0.002319 MEarth  
57451.306675 0.998570 0.002328 MEarth  
57451.307177 0.995910 0.002323 MEarth  
57451.307676 1.000010 0.002332 MEarth  
57451.308183 0.997776 0.002332 MEarth  
57451.308696 1.002109 0.002334 MEarth  
57451.309194 0.998810 0.002338 MEarth  
57451.309711 0.997742 0.002343 MEarth  
57451.310210 0.997481 0.002347 MEarth  
57451.310711 1.000006 0.002349 MEarth  
57451.311214 0.997496 0.002352 MEarth  
57451.311732 1.000744 0.002368 MEarth  
57451.312236 1.001050 0.002360 MEarth  
57451.312734 0.999154 0.002373 MEarth  
57451.313254 0.997340 0.002372 MEarth  
57451.313757 0.997651 0.002376 MEarth  
57451.314269 1.000498 0.002383 MEarth  
57451.314768 0.992001 0.002383 MEarth  
57451.315276 0.998061 0.002387 MEarth  
57451.315772 1.002475 0.002392 MEarth  
57451.316285 1.009331 0.002398 MEarth  
57451.316799 1.000349 0.002390 MEarth  
57451.317316 0.998366 0.002399 MEarth  
57451.317809 1.002794 0.002408 MEarth  
57451.318311 0.998379 0.002400 MEarth  
57451.318810 0.999204 0.002405 MEarth  
57451.319309 0.998906 0.002411 MEarth  
57451.319803 1.002178 0.002414 MEarth  
57451.320303 1.001446 0.002417 MEarth  
57451.320797 1.008731 0.002427 MEarth  
57451.321302 0.997550 0.002429 MEarth  
57451.321820 1.003871 0.002430 MEarth  
57451.322318 1.002201 0.002437 MEarth  
57451.322838 1.001293 0.002442 MEarth  
57451.323337 1.005909 0.002444 MEarth  
57451.323845 0.996952 0.002450 MEarth  
57451.324350 0.994866 0.002461 MEarth  
57451.324866 1.007878 0.002459 MEarth  
57451.325357 0.999999 0.002459 MEarth  
57451.325869 0.995877 0.002460 MEarth  
57451.326368 1.001099 0.002463 MEarth  
57451.326870 1.000578 0.002475 MEarth  
57451.327370 0.998205 0.002478 MEarth  
57451.327872 0.994334 0.002478 MEarth  
57451.328374 1.001013 0.002482 MEarth  
57451.328877 0.993367 0.002485 MEarth  
57451.329378 1.000683 0.002509 MEarth  
57451.079806 0.998732 0.002285 MEarth  
57451.080306 1.000721 0.002286 MEarth  
57451.080807 0.996482 0.002286 MEarth  
57451.081303 1.002179 0.002282 MEarth  
57451.081806 1.000518 0.002278 MEarth  
57451.082309 1.003666 0.002279 MEarth  
57451.082817 1.003153 0.002288 MEarth  
57451.083319 0.999763 0.002264 MEarth  
57451.083823 1.002172 0.002274 MEarth  
57451.084315 1.001711 0.002274 MEarth  
57451.084813 0.999068 0.002269 MEarth  
57451.085316 0.997766 0.002264 MEarth  
57451.085815 0.998469 0.002259 MEarth  
57451.086335 0.999422 0.002250 MEarth  
57451.086835 0.995693 0.002252 MEarth  
57451.087333 1.002469 0.002257 MEarth  
57451.087846 1.004525 0.002261 MEarth  
57451.088353 1.005621 0.002261 MEarth  
57451.088870 0.996789 0.002258 MEarth  
57451.089367 0.997186 0.002253 MEarth  
57451.089856 0.999645 0.002247 MEarth  
57451.090360 1.001628 0.002257 MEarth  
57451.090855 1.006157 0.002261 MEarth  
57451.091353 1.007041 0.002267 MEarth  
57451.091872 1.001109 0.002254 MEarth  
57451.092374 1.001665 0.002247 MEarth  
57451.092877 0.997787 0.002248 MEarth  
57451.093380 0.998539 0.002251 MEarth  
57451.093884 0.998606 0.002234 MEarth  
57451.094390 0.996880 0.002237 MEarth  
57451.094896 1.002401 0.002243 MEarth  
57451.095400 1.001551 0.002238 MEarth  
57451.095903 1.000975 0.002233 MEarth  
57451.096396 0.999199 0.002227 MEarth  
57451.096894 0.998159 0.002221 MEarth  
57451.097416 1.004874 0.002238 MEarth  
57451.097917 0.999366 0.002236 MEarth  
57451.098418 0.978218 0.002723 MEarth  
57451.099126 1.006463 0.002261 MEarth  
57451.099627 1.004012 0.002238 MEarth  
57451.100145 1.003049 0.002228 MEarth  
57451.100646 0.998380 0.002221 MEarth  
57451.101145 0.997409 0.002231 MEarth  
57451.101647 0.997959 0.002212 MEarth  
57451.102149 1.001019 0.002218 MEarth  
57451.102663 1.003999 0.002239 MEarth  
57451.103163 0.999668 0.002360 MEarth  
57451.103662 1.002153 0.002232 MEarth  
57451.104177 1.005085 0.002234 MEarth  
57451.104703 0.996062 0.002227 MEarth  
57451.105205 1.001014 0.002236 MEarth  
57451.105724 1.001456 0.002212 MEarth  
57451.106236 0.999322 0.002729 MEarth  
57451.107312 1.006374 0.002324 MEarth  
57451.107829 0.992910 0.002388 MEarth  
57451.108335 0.995149 0.002218 MEarth  
57451.108833 0.995209 0.002200 MEarth  
57451.109333 1.001558 0.002206 MEarth  
57451.109832 0.998347 0.002213 MEarth  
57451.110333 0.997223 0.002210 MEarth  
57451.110837 1.000387 0.002195 MEarth  
57451.111332 1.000798 0.002212 MEarth  
57451.111834 0.998364 0.002189 MEarth  
57451.112333 0.998904 0.002203 MEarth  
57451.112835 0.996743 0.002189 MEarth  
57451.113335 1.002390 0.002195 MEarth  
57451.113856 0.997155 0.002195 MEarth  
57451.114370 1.000339 0.002191 MEarth  
57451.114868 1.001563 0.002174 MEarth  
57451.115373 1.005432 0.002184 MEarth  
57451.115890 1.002499 0.002185 MEarth  
57451.116389 0.997670 0.002173 MEarth  
57451.116910 1.001151 0.002179 MEarth  
57451.117412 0.996332 0.002184 MEarth  
57451.117926 1.001954 0.002183 MEarth  
57451.118431 1.000392 0.002180 MEarth  
57451.118929 0.997707 0.002171 MEarth  
57451.119437 1.000037 0.002178 MEarth  
57451.119943 1.004619 0.002184 MEarth  
57451.120441 0.997582 0.002176 MEarth  
57451.120937 0.999457 0.002175 MEarth  
57451.121437 0.996589 0.002181 MEarth  
57451.121934 1.001406 0.002178 MEarth  
57451.122430 1.000355 0.002180 MEarth  
57451.122922 0.995483 0.002177 MEarth  
57451.123423 1.002325 0.002171 MEarth  
57451.123944 1.001062 0.002166 MEarth  
57451.124461 0.998208 0.002163 MEarth  
57451.124960 1.002105 0.002171 MEarth  
57451.125470 1.001199 0.002171 MEarth  
57451.125988 1.001213 0.002178 MEarth  
57451.126485 0.998269 0.002164 MEarth  
57451.127005 0.999837 0.002163 MEarth  
57451.127509 0.999861 0.002155 MEarth  
57451.128003 0.997803 0.002151 MEarth  
57451.128500 1.001150 0.002157 MEarth  
57451.129029 0.998247 0.002143 MEarth  
57451.129538 1.003585 0.002152 MEarth  
57451.130056 1.001427 0.002151 MEarth  
57451.130550 0.996195 0.002139 MEarth  
57451.131065 0.995174 0.002144 MEarth  
57451.131559 0.999350 0.002150 MEarth  
57451.132080 0.997743 0.002147 MEarth  
57451.132585 1.004308 0.002146 MEarth  
57451.133088 1.000123 0.002144 MEarth  
57451.133585 0.998368 0.002150 MEarth  
57451.134086 0.999119 0.002146 MEarth  
57451.134584 0.997384 0.002141 MEarth  
57451.135081 1.004504 0.002144 MEarth  
57451.135582 1.001070 0.002145 MEarth  
57451.136086 1.003451 0.002139 MEarth  
57451.136587 1.001092 0.002137 MEarth  
57451.137085 1.000675 0.002145 MEarth  
57451.137585 1.001727 0.002145 MEarth  
57451.138078 0.998178 0.002136 MEarth  
57451.138573 1.000891 0.002133 MEarth  
57451.139077 1.000564 0.002136 MEarth  
57451.139579 1.001041 0.002138 MEarth  
57451.140078 0.997325 0.002144 MEarth  
57451.140577 1.003932 0.002145 MEarth  
57451.141095 0.999338 0.002135 MEarth  
57451.141615 0.996127 0.002139 MEarth  
57451.142112 0.997389 0.002138 MEarth  
57451.142625 0.999877 0.002128 MEarth  
57451.143117 0.998815 0.002128 MEarth  
57451.143633 0.999563 0.002132 MEarth  
57451.144132 0.999033 0.002135 MEarth  
57451.144636 0.997305 0.002135 MEarth  
57451.145152 1.001989 0.002139 MEarth  
57451.145649 1.002660 0.002136 MEarth  
57451.146148 1.002621 0.002145 MEarth  
57451.146644 1.004013 0.002145 MEarth  
57451.147142 0.999765 0.002135 MEarth  
57451.147661 1.000399 0.002133 MEarth  
57451.148161 1.003179 0.002135 MEarth  
57451.148662 1.000112 0.002136 MEarth  
57451.149184 0.999222 0.002123 MEarth  
57451.149691 0.999155 0.002127 MEarth  
57451.150203 0.998413 0.002119 MEarth  
57451.150706 0.999687 0.002121 MEarth  
57451.151224 1.004444 0.002128 MEarth  
57451.151728 1.005655 0.002129 MEarth  
57451.152245 0.998834 0.002121 MEarth  
57451.152746 0.997452 0.002117 MEarth  
57451.153248 1.000685 0.002125 MEarth  
57451.153746 1.002986 0.002125 MEarth  
57451.154261 0.998968 0.002115 MEarth  
57451.154759 1.000184 0.002126 MEarth  
57451.155260 1.001998 0.002122 MEarth  
57451.155760 0.999326 0.002126 MEarth  
57451.156256 0.998655 0.002117 MEarth  
57451.156756 0.999361 0.002125 MEarth  
57451.157274 0.999162 0.002120 MEarth  
57451.157796 0.999255 0.002121 MEarth  
57451.158296 0.998340 0.002120 MEarth  
57451.158815 0.999837 0.002120 MEarth  
57451.159315 1.000517 0.002121 MEarth  
57451.159812 1.000990 0.002128 MEarth  
57451.160308 0.998469 0.002120 MEarth  
57451.160801 0.997284 0.002122 MEarth  
57451.161299 0.999261 0.002122 MEarth  
57451.161806 0.996291 0.002126 MEarth  
57451.162328 0.999138 0.002121 MEarth  
57451.162832 1.002107 0.002135 MEarth  
57451.163333 1.002343 0.002120 MEarth  
57451.163835 0.999859 0.002119 MEarth  
57451.164344 0.998157 0.002131 MEarth  
57451.164841 1.002737 0.002123 MEarth  
57451.165334 0.998275 0.002116 MEarth  
57451.165834 1.002825 0.002129 MEarth  
57451.166336 0.998155 0.002120 MEarth  
57451.166853 1.000121 0.002118 MEarth  
57451.167351 0.998257 0.002126 MEarth  
57451.167865 1.001530 0.002122 MEarth  
57451.168363 0.997440 0.002122 MEarth  
57451.168864 0.998024 0.002120 MEarth  
57451.169360 1.000097 0.002136 MEarth  
57451.169855 1.002665 0.002127 MEarth  
57451.170353 1.002621 0.002120 MEarth  
57451.170871 1.001644 0.002116 MEarth  
57451.171368 1.000026 0.002128 MEarth  
57451.171864 0.996673 0.002127 MEarth  
57451.172358 0.997552 0.002114 MEarth  
57451.172856 0.999573 0.002120 MEarth  
57451.173357 1.000480 0.002130 MEarth  
57451.173851 1.002816 0.002124 MEarth  
57451.174345 1.002651 0.002125 MEarth  
57451.174844 1.001542 0.002134 MEarth  
57451.176308 nan      nan      MEarth  
57451.177356 nan      nan      MEarth  
57451.177879 1.001714 0.002127 MEarth  
57451.178375 0.993966 0.002130 MEarth  
57451.178890 1.000990 0.002130 MEarth  
57451.179384 0.998517 0.002135 MEarth  
57451.179897 1.002263 0.002130 MEarth  
57451.180390 0.997941 0.002134 MEarth  
57451.180902 0.996158 0.002119 MEarth  
57451.181402 0.995968 0.002115 MEarth  
57451.181904 0.996004 0.002122 MEarth  
57451.182403 0.997314 0.002128 MEarth  
57451.182897 0.998404 0.002119 MEarth  
57451.183390 1.003352 0.002123 MEarth  
57451.183888 0.998697 0.002124 MEarth  
57451.184401 0.998090 0.002124 MEarth  
57451.184896 1.000295 0.002137 MEarth  
57451.185392 0.995273 0.002132 MEarth  
57451.185890 0.999694 0.002121 MEarth  
57451.186408 0.999803 0.002126 MEarth  
57451.186904 0.998401 0.002133 MEarth  
57451.187401 1.004696 0.002136 MEarth  
57451.187899 1.003137 0.002124 MEarth  
57451.188392 0.996976 0.002134 MEarth  
57451.188891 1.000267 0.002135 MEarth  
57451.189387 1.004949 0.002139 MEarth  
57451.189902 1.001299 0.002132 MEarth  
57451.190403 1.002679 0.002137 MEarth  
57451.190919 1.000221 0.002145 MEarth  
57451.191434 0.999273 0.002131 MEarth  
57451.191932 1.001385 0.002126 MEarth  
57451.192430 0.999236 0.002133 MEarth  
57451.192923 1.000327 0.002127 MEarth  
57451.193420 1.004465 0.002124 MEarth  
57451.193923 1.002197 0.002121 MEarth  
57451.194421 0.998950 0.002121 MEarth  
57451.194932 0.998140 0.002135 MEarth  
57451.195432 1.001924 0.002126 MEarth  
57451.195948 1.000685 0.002136 MEarth  
57451.196469 1.000344 0.002124 MEarth  
57451.196965 0.998913 0.002120 MEarth  
57451.197458 0.998683 0.002115 MEarth  
57451.197953 0.999171 0.002127 MEarth  
57451.198452 1.001788 0.002128 MEarth  
57451.198945 0.999547 0.002123 MEarth  
57451.199449 0.998643 0.002126 MEarth  
57451.199947 1.003001 0.002124 MEarth  
57451.200442 1.001002 0.002135 MEarth  
57451.200954 1.007845 0.002128 MEarth  
57451.201446 1.001628 0.002125 MEarth  
57451.201944 1.002804 0.002121 MEarth  
57451.202440 0.999348 0.002122 MEarth  
57451.202937 1.004908 0.002115 MEarth  
57451.203432 1.000515 0.002123 MEarth  
57451.203926 0.997226 0.002127 MEarth  
57451.204426 0.997379 0.002120 MEarth  
57451.204920 1.000077 0.002123 MEarth  
57451.205419 1.002290 0.002133 MEarth  
57451.205915 0.999212 0.002122 MEarth  
57451.206414 1.002899 0.002139 MEarth  
57451.206919 0.999115 0.002126 MEarth  
57451.207415 1.004499 0.002131 MEarth  
57451.207922 1.003595 0.002130 MEarth  
57451.208414 1.002193 0.002134 MEarth  
57451.208928 0.999154 0.002124 MEarth  
57451.209425 1.003476 0.002131 MEarth  
57451.209952 1.003629 0.002134 MEarth  
57451.210450 1.002179 0.002121 MEarth  
57451.210947 1.002492 0.002122 MEarth  
57451.211446 1.001479 0.002124 MEarth  
57451.211943 1.000295 0.002129 MEarth  
57451.212461 1.001215 0.002124 MEarth  
57451.212956 1.006107 0.002139 MEarth  
57451.213448 1.001419 0.002134 MEarth  
57451.213952 1.003594 0.002146 MEarth  
57451.214465 1.000083 0.002130 MEarth  
57451.214962 0.997771 0.002129 MEarth  
57451.215476 1.003648 0.002144 MEarth  
57451.215989 1.000728 0.002135 MEarth  
57451.216483 1.001405 0.002133 MEarth  
57451.216979 0.998064 0.002134 MEarth  
57451.217471 1.003752 0.002138 MEarth  
57451.217963 0.995747 0.002137 MEarth  
57451.218463 0.996957 0.002128 MEarth  
57451.218966 0.995850 0.002150 MEarth  
57451.219463 1.002292 0.002141 MEarth  
57451.219962 0.994761 0.002137 MEarth  
57451.220455 0.996783 0.002138 MEarth  
57451.220950 1.001961 0.002145 MEarth  
57451.221447 0.995976 0.002129 MEarth  
57451.221947 0.997635 0.002137 MEarth  
57451.222445 1.002339 0.002141 MEarth  
57451.222946 0.999496 0.002149 MEarth  
57451.223446 1.002330 0.002153 MEarth  
57451.223945 1.002617 0.002158 MEarth  
57451.224441 0.997116 0.002141 MEarth  
57451.224937 0.997349 0.002145 MEarth  
57451.225433 1.003063 0.002148 MEarth  
57451.225946 1.004027 0.002150 MEarth  
57451.226445 1.000582 0.002156 MEarth  
57451.226938 0.999057 0.002152 MEarth  
57451.227448 0.998762 0.002152 MEarth  
57451.227947 0.999766 0.002166 MEarth  
57451.228449 0.998126 0.002153 MEarth  
57451.228964 0.997151 0.002155 MEarth  
57451.229461 0.997680 0.002153 MEarth  
57451.229957 0.993614 0.002165 MEarth  
57451.230446 0.995973 0.002154 MEarth  
57451.230961 0.998397 0.002160 MEarth  
57451.231459 0.999475 0.002159 MEarth  
57451.231956 0.999594 0.002155 MEarth  
57451.232474 0.994864 0.002157 MEarth  
57451.232970 1.000793 0.002160 MEarth  
57451.233486 1.000000 0.002160 MEarth  
57451.233997 0.999308 0.002164 MEarth  
57451.234488 0.999673 0.002163 MEarth  
57451.234980 0.998162 0.002164 MEarth  
57451.235476 1.001325 0.002161 MEarth  
57451.235962 0.998362 0.002162 MEarth  
57451.236458 0.996554 0.002159 MEarth  
57451.236952 0.998818 0.002162 MEarth  
57451.237446 1.003416 0.002178 MEarth  
57451.237948 0.999080 0.002172 MEarth  
57451.238460 0.998792 0.002178 MEarth  
57451.238951 0.999131 0.002170 MEarth  
57451.239444 0.996846 0.002170 MEarth  
57451.239940 0.996538 0.002169 MEarth  
57451.240436 0.998539 0.002173 MEarth  
57451.240953 0.997144 0.002168 MEarth  
57451.241446 1.003416 0.002186 MEarth  
57451.241945 0.995933 0.002172 MEarth  
57451.242453 0.996787 0.002179 MEarth  
57451.242952 1.002936 0.002181 MEarth  
57451.243447 1.002824 0.002180 MEarth  
57451.243947 1.001158 0.002177 MEarth  
57451.244462 0.998675 0.002181 MEarth  
57451.244976 0.999928 0.002181 MEarth  
57451.245472 0.998634 0.002188 MEarth  
57451.245967 0.998603 0.002187 MEarth  
57451.246463 1.000606 0.002188 MEarth  
57451.246957 0.999698 0.002189 MEarth  
57451.247456 0.998222 0.002193 MEarth  
57451.247954 0.999496 0.002195 MEarth  
57451.248447 0.998768 0.002185 MEarth  
57451.248947 1.001586 0.002202 MEarth  
57451.249446 0.997784 0.002190 MEarth  
57451.249938 0.998134 0.002189 MEarth  
57451.250435 0.999729 0.002197 MEarth  
57451.250933 0.999027 0.002201 MEarth  
57451.251436 0.998190 0.002204 MEarth  
57451.251947 0.994936 0.002192 MEarth  
57451.252457 1.000900 0.002193 MEarth  
57451.252949 1.002922 0.002201 MEarth  
57451.253450 0.998710 0.002195 MEarth  
57451.253944 0.997286 0.002216 MEarth  
57451.254449 0.999684 0.002209 MEarth  
57451.254945 0.998590 0.002211 MEarth  
57451.255442 1.000439 0.002204 MEarth  
57451.255940 1.000044 0.002202 MEarth  
57451.256436 0.998094 0.002208 MEarth  
57451.256937 1.005263 0.002215 MEarth  
57451.257440 1.001440 0.002222 MEarth  
57451.257943 1.000307 0.002222 MEarth  
57451.258441 0.999141 0.002220 MEarth  
57451.258941 0.997954 0.002212 MEarth  
57451.259436 1.001941 0.002224 MEarth  
57451.259951 0.998594 0.002212 MEarth  
57451.260458 0.996092 0.002217 MEarth  
57451.260952 1.002221 0.002225 MEarth  
57451.261458 1.000685 0.002230 MEarth  
57451.261959 0.999443 0.002229 MEarth  
57451.262458 1.001026 0.002239 MEarth  
57451.262963 0.998283 0.002231 MEarth  
57451.263467 0.996466 0.002224 MEarth  
57451.263965 0.999668 0.002236 MEarth  
57451.264458 0.999740 0.002241 MEarth  
57451.264959 0.997219 0.002236 MEarth  
57451.265454 0.997163 0.002237 MEarth  
57451.265951 1.000712 0.002244 MEarth  
57451.266451 0.998289 0.002242 MEarth  
57451.266947 1.000780 0.002247 MEarth  
57451.267446 1.000947 0.002248 MEarth  
57451.267954 0.999807 0.002246 MEarth  
57451.268452 1.004816 0.002258 MEarth  
57451.268950 0.994779 0.002257 MEarth  
57451.269453 0.997325 0.002253 MEarth  
57451.269968 1.001030 0.002263 MEarth  
57451.270470 0.993736 0.002258 MEarth  
57451.270985 1.005069 0.002266 MEarth  
57451.271489 1.003400 0.002262 MEarth  
57451.271983 1.003463 0.002266 MEarth  
57451.272479 1.000909 0.002261 MEarth  
57451.272992 1.002373 0.002275 MEarth  
57451.273493 1.002906 0.002268 MEarth  
57451.273989 0.997454 0.002272 MEarth  
57451.274486 1.003835 0.002276 MEarth  
57451.274996 1.004857 0.002274 MEarth  
57451.275488 1.001222 0.002277 MEarth  
57451.276001 0.998910 0.002266 MEarth  
57451.276503 0.999729 0.002280 MEarth  
57451.277002 0.999689 0.002279 MEarth  
57451.277511 1.001618 0.002277 MEarth  
57451.278012 1.004949 0.002277 MEarth  
57451.278510 0.999691 0.002281 MEarth  
57451.279007 0.997563 0.002287 MEarth  
57451.279508 1.001067 0.002282 MEarth  
57451.280006 1.000047 0.002291 MEarth  
57451.280504 1.000111 0.002293 MEarth  
57451.281003 1.000893 0.002298 MEarth  
57451.281517 0.999457 0.002294 MEarth  
57451.282012 1.001442 0.002293 MEarth  
57451.282506 0.998155 0.002299 MEarth  
57451.283013 1.006813 0.002312 MEarth  
57451.283518 0.999756 0.002313 MEarth  
57451.284015 1.003373 0.002314 MEarth  
57451.284516 1.001642 0.002311 MEarth  
57451.285032 1.002998 0.002323 MEarth  
57451.285549 1.003238 0.002319 MEarth  
57451.286047 1.001232 0.002317 MEarth  
57451.286547 1.000691 0.002326 MEarth  
57451.287058 1.003648 0.002326 MEarth  
57451.287577 0.999259 0.002325 MEarth  
57451.288079 1.000021 0.002329 MEarth  
57451.288599 0.998629 0.002325 MEarth  
57451.289096 1.000040 0.002334 MEarth  
57451.289592 1.002887 0.002329 MEarth  
57451.290086 1.001206 0.002343 MEarth  
57451.290604 0.999791 0.002337 MEarth  
57451.291100 1.002573 0.002336 MEarth  
57451.291615 1.000265 0.002336 MEarth  
57451.292113 1.000789 0.002341 MEarth  
57451.292611 0.999550 0.002339 MEarth  
57451.293108 0.998682 0.002349 MEarth  
57451.293608 0.999384 0.002350 MEarth  
57451.294103 1.001864 0.002359 MEarth  
57451.294603 0.999154 0.002367 MEarth  
57451.295121 1.003130 0.002368 MEarth  
57451.295613 1.002271 0.002372 MEarth  
57451.296114 0.996419 0.002378 MEarth  
57451.296626 1.000561 0.002374 MEarth  
57451.297128 0.999468 0.002376 MEarth  
57451.297624 1.002531 0.002375 MEarth  
57451.298128 0.998857 0.002383 MEarth  
57451.298625 0.994717 0.002380 MEarth  
57451.299129 0.999624 0.002389 MEarth  
57451.299625 1.003469 0.002392 MEarth  
57451.300125 1.006958 0.002398 MEarth  
57451.300641 1.001415 0.002389 MEarth  
57451.301143 1.007931 0.002400 MEarth  
57451.301647 1.004154 0.002401 MEarth  
57451.302141 0.995322 0.002400 MEarth  
57451.302635 0.998564 0.002404 MEarth  
57451.303132 0.999924 0.002408 MEarth  
57451.303633 1.001767 0.002402 MEarth  
57451.304139 0.998420 0.002408 MEarth  
57451.304638 1.002230 0.002415 MEarth  
57451.305136 0.998517 0.002420 MEarth  
57451.305640 0.997318 0.002427 MEarth  
57451.306140 0.995870 0.002415 MEarth  
57451.306639 1.000177 0.002427 MEarth  
57451.307135 1.000239 0.002422 MEarth  
57451.307635 1.002008 0.002434 MEarth  
57451.308130 0.998739 0.002430 MEarth  
57451.308626 0.994800 0.002430 MEarth  
57451.309128 0.998131 0.002437 MEarth  
57451.309641 0.995709 0.002445 MEarth  
57451.310140 0.998496 0.002450 MEarth  
57451.310638 1.002008 0.002452 MEarth  
57451.311135 0.999315 0.002453 MEarth  
57451.311630 0.999445 0.002460 MEarth  
57451.312129 1.004303 0.002461 MEarth  
57451.312632 0.960249 0.002446 MEarth  
57451.313131 1.003835 0.002478 MEarth  
57451.313631 0.996939 0.002479 MEarth  
57451.314126 0.998090 0.002479 MEarth  
57451.314622 1.000063 0.002490 MEarth  
57451.315123 1.006282 0.002495 MEarth  
57451.315624 1.000508 0.002485 MEarth  
57451.316124 0.997889 0.002495 MEarth  
57451.316619 0.998980 0.002495 MEarth  
57451.317122 1.001876 0.002508 MEarth  
57451.317647 1.003467 0.002503 MEarth  
57451.318149 1.001273 0.002489 MEarth  
57451.318646 1.003655 0.002519 MEarth  
57451.319160 1.005032 0.002520 MEarth  
57451.319677 1.000984 0.002512 MEarth  
57451.320175 0.994669 0.002531 MEarth  
57451.320676 0.995871 0.002521 MEarth  
57451.321188 1.003654 0.002528 MEarth  
57451.321687 0.999442 0.002528 MEarth  
57451.322191 0.998524 0.002535 MEarth  
57451.322697 1.001113 0.002556 MEarth  
57451.323211 1.000791 0.002554 MEarth  
57451.323701 1.000260 0.002553 MEarth  
57451.324199 0.994211 0.002554 MEarth  
57451.324692 1.000211 0.002556 MEarth  
57451.325188 1.002954 0.002567 MEarth  
57451.325684 1.003320 0.002571 MEarth  
57451.326183 1.003370 0.002578 MEarth  
57451.326682 1.001387 0.002573 MEarth  
57451.327187 1.003528 0.002586 MEarth  
57451.327683 0.997356 0.002583 MEarth  
57451.328183 0.999652 0.002604 MEarth  
57451.328688 0.996864 0.002588 MEarth  
57451.329206 1.001978 0.002602 MEarth  
57451.079471 1.002195 0.002239 MEarth  
57451.079968 0.994946 0.002276 MEarth  
57451.080462 1.004780 0.002233 MEarth  
57451.080958 0.997785 0.002211 MEarth  
57451.081457 1.000889 0.002218 MEarth  
57451.081973 0.997926 0.002217 MEarth  
57451.082469 1.000257 0.002218 MEarth  
57451.082964 1.004165 0.002220 MEarth  
57451.083465 0.996226 0.002213 MEarth  
57451.083989 0.995927 0.002204 MEarth  
57451.084503 1.003736 0.002205 MEarth  
57451.085006 1.002006 0.002207 MEarth  
57451.085502 1.004223 0.002209 MEarth  
57451.086001 1.000580 0.002207 MEarth  
57451.086520 0.999643 0.002203 MEarth  
57451.087037 1.004875 0.002201 MEarth  
57451.087532 1.003092 0.002196 MEarth  
57451.088027 0.996381 0.002190 MEarth  
57451.088533 1.002135 0.002199 MEarth  
57451.089045 1.003901 0.002198 MEarth  
57451.089548 1.000058 0.002198 MEarth  
57451.090045 1.002016 0.002191 MEarth  
57451.090541 1.000373 0.002196 MEarth  
57451.091036 0.998878 0.002199 MEarth  
57451.091533 0.993899 0.002188 MEarth  
57451.092031 1.000775 0.002191 MEarth  
57451.092533 1.001155 0.002188 MEarth  
57451.093025 1.001394 0.002183 MEarth  
57451.093521 1.000626 0.002180 MEarth  
57451.094028 0.998425 0.002185 MEarth  
57451.094537 0.999195 0.002183 MEarth  
57451.095050 0.999334 0.002182 MEarth  
57451.095569 0.996486 0.002170 MEarth  
57451.096065 0.998243 0.002172 MEarth  
57451.096581 1.000568 0.002177 MEarth  
57451.097078 1.001110 0.002165 MEarth  
57451.097575 0.999554 0.002176 MEarth  
57451.098073 0.999338 0.002174 MEarth  
57451.098570 0.999715 0.002180 MEarth  
57451.099071 1.001359 0.002174 MEarth  
57451.099569 1.002862 0.002174 MEarth  
57451.100071 1.001340 0.002163 MEarth  
57451.100569 0.998953 0.002165 MEarth  
57451.101067 1.001168 0.002165 MEarth  
57451.101563 1.005649 0.002173 MEarth  
57451.102062 1.000210 0.002162 MEarth  
57451.102564 0.998025 0.002162 MEarth  
57451.103056 0.997529 0.002155 MEarth  
57451.103553 1.002261 0.002157 MEarth  
57451.104052 1.000778 0.002167 MEarth  
57451.104566 1.001954 0.002164 MEarth  
57451.105068 1.000444 0.002157 MEarth  
57451.105570 1.002881 0.002158 MEarth  
57451.106070 1.000327 0.002150 MEarth  
57451.106561 1.002543 0.002159 MEarth  
57451.107061 1.004450 0.002144 MEarth  
57451.107559 1.001550 0.002149 MEarth  
57451.108083 0.999328 0.002144 MEarth  
57451.108582 1.001351 0.002136 MEarth  
57451.109075 1.000539 0.002142 MEarth  
57451.109577 0.997629 0.002142 MEarth  
57451.110069 1.000008 0.002135 MEarth  
57451.110570 0.999513 0.002141 MEarth  
57451.111088 1.000227 0.002140 MEarth  
57451.111588 0.999286 0.002136 MEarth  
57451.112085 1.002728 0.002138 MEarth  
57451.112576 0.999209 0.002137 MEarth  
57451.113086 1.000800 0.002141 MEarth  
57451.113592 1.000474 0.002137 MEarth  
57451.114084 0.997277 0.002127 MEarth  
57451.114580 0.997909 0.002136 MEarth  
57451.115078 1.001860 0.002138 MEarth  
57451.115595 0.998326 0.002121 MEarth  
57451.116100 1.000837 0.002139 MEarth  
57451.116607 0.996683 0.002125 MEarth  
57451.117108 1.001817 0.002140 MEarth  
57451.117600 0.998746 0.002120 MEarth  
57451.118102 0.999462 0.002127 MEarth  
57451.118599 0.998255 0.002129 MEarth  
57451.119097 1.000039 0.002132 MEarth  
57451.119596 1.003665 0.002125 MEarth  
57451.120098 1.001328 0.002128 MEarth  
57451.120590 1.000830 0.002123 MEarth  
57451.121093 0.998280 0.002124 MEarth  
57451.121593 1.000743 0.002117 MEarth  
57451.122095 1.002036 0.002125 MEarth  
57451.122595 1.001072 0.002119 MEarth  
57451.123095 1.000607 0.002123 MEarth  
57451.123594 0.999463 0.002117 MEarth  
57451.124092 1.001321 0.002116 MEarth  
57451.124591 1.000987 0.002115 MEarth  
57451.125085 0.999399 0.002117 MEarth  
57451.125588 0.997362 0.002116 MEarth  
57451.126093 1.001778 0.002116 MEarth  
57451.126608 1.004874 0.002118 MEarth  
57451.127126 0.998670 0.002108 MEarth  
57451.127621 0.998628 0.002116 MEarth  
57451.128135 1.000706 0.002105 MEarth  
57451.128647 0.998133 0.002101 MEarth  
57451.129147 0.996888 0.002106 MEarth  
57451.129643 0.998707 0.002108 MEarth  
57451.130139 0.998758 0.002098 MEarth  
57451.130637 0.997912 0.002096 MEarth  
57451.131138 0.996536 0.002093 MEarth  
57451.131633 0.995902 0.002092 MEarth  
57451.132132 1.001048 0.002109 MEarth  
57451.132639 1.002635 0.002101 MEarth  
57451.133138 0.995090 0.002095 MEarth  
57451.133641 1.009662 0.002107 MEarth  
57451.134140 1.003912 0.002106 MEarth  
57451.134634 0.993449 0.002090 MEarth  
57451.135129 0.999348 0.002090 MEarth  
57451.135630 0.997360 0.002097 MEarth  
57451.136129 0.997678 0.002094 MEarth  
57451.136626 0.998539 0.002094 MEarth  
57451.137125 1.001251 0.002098 MEarth  
57451.137617 0.996839 0.002086 MEarth  
57451.138113 0.997787 0.002089 MEarth  
57451.138610 1.001004 0.002097 MEarth  
57451.139111 1.001788 0.002091 MEarth  
57451.139609 0.999708 0.002095 MEarth  
57451.140123 0.998313 0.002094 MEarth  
57451.140633 0.998192 0.002090 MEarth  
57451.141152 0.999825 0.002088 MEarth  
57451.141648 0.997339 0.002082 MEarth  
57451.142144 0.998482 0.002088 MEarth  
57451.142640 0.997688 0.002089 MEarth  
57451.143135 0.999114 0.002090 MEarth  
57451.143652 0.998024 0.002092 MEarth  
57451.144151 0.996831 0.002098 MEarth  
57451.144662 1.003158 0.002094 MEarth  
57451.145157 1.001443 0.002087 MEarth  
57451.145655 1.000944 0.002088 MEarth  
57451.146153 1.006697 0.002081 MEarth  
57451.146655 1.000737 0.002082 MEarth  
57451.147155 0.996943 0.002078 MEarth  
57451.147648 0.997730 0.002081 MEarth  
57451.148149 0.997573 0.002081 MEarth  
57451.148649 0.999038 0.002087 MEarth  
57451.149148 0.995347 0.002078 MEarth  
57451.149642 0.999488 0.002075 MEarth  
57451.150139 1.005026 0.002082 MEarth  
57451.150652 1.000343 0.002071 MEarth  
57451.151147 1.003368 0.002072 MEarth  
57451.151645 1.001977 0.002082 MEarth  
57451.152137 1.005733 0.002087 MEarth  
57451.152629 0.996454 0.002071 MEarth  
57451.153122 0.999833 0.002073 MEarth  
57451.153640 1.001962 0.002079 MEarth  
57451.154154 1.001677 0.002076 MEarth  
57451.154651 0.997966 0.002071 MEarth  
57451.155151 1.000373 0.002076 MEarth  
57451.155651 0.996862 0.002077 MEarth  
57451.156145 1.000923 0.002076 MEarth  
57451.156642 0.999519 0.002077 MEarth  
57451.157142 1.001596 0.002087 MEarth  
57451.157658 0.998240 0.002078 MEarth  
57451.158173 0.998282 0.002079 MEarth  
57451.158665 1.002365 0.002077 MEarth  
57451.159163 1.001101 0.002079 MEarth  
57451.159660 1.000074 0.002083 MEarth  
57451.160152 1.000987 0.002076 MEarth  
57451.160643 0.996740 0.002070 MEarth  
57451.161140 0.996958 0.002069 MEarth  
57451.161634 0.998330 0.002073 MEarth  
57451.162128 1.004912 0.002075 MEarth  
57451.162623 1.000196 0.002073 MEarth  
57451.163117 1.002143 0.002078 MEarth  
57451.163627 0.998552 0.002074 MEarth  
57451.164121 0.998190 0.002076 MEarth  
57451.164623 0.994588 0.002077 MEarth  
57451.165123 1.000485 0.002079 MEarth  
57451.165619 0.999801 0.002069 MEarth  
57451.166113 0.997523 0.002075 MEarth  
57451.166612 0.997955 0.002068 MEarth  
57451.167113 1.002144 0.002081 MEarth  
57451.167608 0.998628 0.002077 MEarth  
57451.168104 1.001150 0.002078 MEarth  
57451.168599 0.998322 0.002074 MEarth  
57451.169111 0.997570 0.002077 MEarth  
57451.169607 1.002033 0.002073 MEarth  
57451.170104 0.997843 0.002070 MEarth  
57451.170602 0.999922 0.002078 MEarth  
57451.171097 0.999369 0.002074 MEarth  
57451.171599 0.996520 0.002070 MEarth  
57451.172096 1.002044 0.002079 MEarth  
57451.172593 0.998664 0.002068 MEarth  
57451.173087 1.001158 0.002073 MEarth  
57451.173583 0.995459 0.002083 MEarth  
57451.174084 1.000314 0.002076 MEarth  
57451.174599 0.996801 0.002066 MEarth  
57451.176078 nan      nan      MEarth  
57451.177285 nan      nan      MEarth  
57451.177814 0.998863 0.002082 MEarth  
57451.178312 0.998061 0.002074 MEarth  
57451.178827 0.996002 0.002075 MEarth  
57451.179343 0.999185 0.002079 MEarth  
57451.179836 0.998859 0.002076 MEarth  
57451.180331 0.999088 0.002083 MEarth  
57451.180835 0.998829 0.002075 MEarth  
57451.181338 1.003215 0.002084 MEarth  
57451.181836 0.998263 0.002081 MEarth  
57451.182328 0.998873 0.002075 MEarth  
57451.182839 0.997294 0.002075 MEarth  
57451.183352 0.995484 0.002068 MEarth  
57451.183857 0.995789 0.002075 MEarth  
57451.184354 0.995021 0.002068 MEarth  
57451.184848 0.998092 0.002088 MEarth  
57451.185350 0.996635 0.002073 MEarth  
57451.185847 0.999483 0.002081 MEarth  
57451.186347 0.999959 0.002081 MEarth  
57451.186860 0.998663 0.002077 MEarth  
57451.187376 0.998230 0.002080 MEarth  
57451.187877 0.995022 0.002067 MEarth  
57451.188376 0.999526 0.002076 MEarth  
57451.188891 0.998276 0.002077 MEarth  
57451.189392 1.001876 0.002071 MEarth  
57451.189888 1.001048 0.002075 MEarth  
57451.190384 1.004203 0.002080 MEarth  
57451.190886 1.003874 0.002089 MEarth  
57451.191387 1.002110 0.002084 MEarth  
57451.191884 1.001982 0.002078 MEarth  
57451.192382 1.001942 0.002074 MEarth  
57451.192884 0.999924 0.002078 MEarth  
57451.193384 1.001442 0.002074 MEarth  
57451.193886 0.998918 0.002076 MEarth  
57451.194399 0.995988 0.002077 MEarth  
57451.194893 1.000133 0.002084 MEarth  
57451.195389 1.003341 0.002082 MEarth  
57451.195907 1.003023 0.002079 MEarth  
57451.196426 0.999385 0.002081 MEarth  
57451.196929 1.004685 0.002088 MEarth  
57451.197424 1.004974 0.002081 MEarth  
57451.197923 1.003812 0.002079 MEarth  
57451.198418 1.001487 0.002083 MEarth  
57451.198920 1.000060 0.002079 MEarth  
57451.199415 1.005115 0.002087 MEarth  
57451.199914 0.997318 0.002077 MEarth  
57451.200418 0.999975 0.002086 MEarth  
57451.200931 1.004139 0.002094 MEarth  
57451.201424 1.004683 0.002092 MEarth  
57451.201927 1.003112 0.002093 MEarth  
57451.202441 1.003182 0.002082 MEarth  
57451.202940 1.003191 0.002084 MEarth  
57451.203433 1.003834 0.002082 MEarth  
57451.203932 1.000137 0.002086 MEarth  
57451.204449 1.000510 0.002078 MEarth  
57451.204943 1.006641 0.002091 MEarth  
57451.205447 1.000931 0.002085 MEarth  
57451.205942 1.003919 0.002085 MEarth  
57451.206438 1.001171 0.002083 MEarth  
57451.206955 1.004581 0.002087 MEarth  
57451.207470 0.996106 0.002079 MEarth  
57451.207980 1.002613 0.002083 MEarth  
57451.208478 1.004815 0.002085 MEarth  
57451.208987 1.000737 0.002079 MEarth  
57451.209480 1.004251 0.002091 MEarth  
57451.210002 1.000871 0.002086 MEarth  
57451.210495 1.000406 0.002077 MEarth  
57451.210994 1.004984 0.002088 MEarth  
57451.211492 1.000423 0.002089 MEarth  
57451.211986 1.000299 0.002077 MEarth  
57451.212478 1.001361 0.002088 MEarth  
57451.212972 0.998632 0.002085 MEarth  
57451.213467 1.001380 0.002091 MEarth  
57451.213983 1.001090 0.002086 MEarth  
57451.214499 1.000365 0.002090 MEarth  
57451.214994 0.997977 0.002081 MEarth  
57451.215494 1.000583 0.002087 MEarth  
57451.216000 0.999519 0.002089 MEarth  
57451.216494 0.998407 0.002091 MEarth  
57451.216985 1.002209 0.002091 MEarth  
57451.217486 0.997768 0.002084 MEarth  
57451.217986 0.995881 0.002087 MEarth  
57451.218478 1.003465 0.002092 MEarth  
57451.218978 1.002808 0.002095 MEarth  
57451.219477 0.998581 0.002105 MEarth  
57451.219975 0.997979 0.002097 MEarth  
57451.220473 0.998601 0.002091 MEarth  
57451.220964 1.001317 0.002098 MEarth  
57451.221460 1.000318 0.002097 MEarth  
57451.221956 1.001004 0.002101 MEarth  
57451.222457 1.000399 0.002103 MEarth  
57451.222952 1.000248 0.002097 MEarth  
57451.223448 1.001205 0.002097 MEarth  
57451.223962 0.998285 0.002096 MEarth  
57451.224460 1.000719 0.002098 MEarth  
57451.224951 1.001849 0.002101 MEarth  
57451.225448 1.003269 0.002104 MEarth  
57451.225945 1.000946 0.002103 MEarth  
57451.226439 0.997662 0.002103 MEarth  
57451.226939 1.000523 0.002105 MEarth  
57451.227435 0.996447 0.002096 MEarth  
57451.227953 1.001172 0.002108 MEarth  
57451.228449 0.998887 0.002104 MEarth  
57451.228941 1.001588 0.002121 MEarth  
57451.229441 0.999074 0.002107 MEarth  
57451.229940 0.998582 0.002109 MEarth  
57451.230457 0.997324 0.002109 MEarth  
57451.230955 0.996349 0.002116 MEarth  
57451.231466 0.998050 0.002105 MEarth  
57451.231967 1.002573 0.002108 MEarth  
57451.232468 0.994452 0.002112 MEarth  
57451.232981 0.998052 0.002113 MEarth  
57451.233496 0.996050 0.002126 MEarth  
57451.233995 0.996228 0.002116 MEarth  
57451.234495 0.996998 0.002112 MEarth  
57451.234997 0.998259 0.002107 MEarth  
57451.235493 0.999239 0.002120 MEarth  
57451.235990 1.001559 0.002122 MEarth  
57451.236489 0.995217 0.002117 MEarth  
57451.236988 0.998901 0.002122 MEarth  
57451.237495 0.994600 0.002123 MEarth  
57451.237993 1.000955 0.002119 MEarth  
57451.238492 0.997924 0.002118 MEarth  
57451.239003 1.002788 0.002125 MEarth  
57451.239519 0.994385 0.002126 MEarth  
57451.240021 0.996182 0.002129 MEarth  
57451.240517 0.993112 0.002125 MEarth  
57451.241034 0.999128 0.002132 MEarth  
57451.241544 1.002259 0.002140 MEarth  
57451.242044 0.998262 0.002126 MEarth  
57451.242541 0.998591 0.002140 MEarth  
57451.243055 0.998831 0.002131 MEarth  
57451.243553 0.993129 0.002137 MEarth  
57451.244048 0.997289 0.002138 MEarth  
57451.244546 0.996223 0.002133 MEarth  
57451.245045 0.998418 0.002141 MEarth  
57451.245542 0.999683 0.002139 MEarth  
57451.246057 1.001576 0.002142 MEarth  
57451.246554 1.001796 0.002141 MEarth  
57451.247055 0.996098 0.002134 MEarth  
57451.247555 0.997476 0.002133 MEarth  
57451.248056 1.003752 0.002145 MEarth  
57451.248554 0.998796 0.002141 MEarth  
57451.249055 0.996507 0.002137 MEarth  
57451.249547 0.997723 0.002154 MEarth  
57451.250040 0.998792 0.002146 MEarth  
57451.250553 0.995247 0.002148 MEarth  
57451.251055 0.997776 0.002147 MEarth  
57451.251553 0.998425 0.002158 MEarth  
57451.252066 0.998472 0.002154 MEarth  
57451.252563 0.997799 0.002151 MEarth  
57451.253060 1.002231 0.002154 MEarth  
57451.253559 1.000509 0.002157 MEarth  
57451.254054 1.004144 0.002158 MEarth  
57451.254568 0.999074 0.002162 MEarth  
57451.255083 1.000679 0.002166 MEarth  
57451.255583 1.001557 0.002169 MEarth  
57451.256085 1.000845 0.002169 MEarth  
57451.256578 0.999649 0.002169 MEarth  
57451.257077 1.000160 0.002171 MEarth  
57451.257576 0.994772 0.002167 MEarth  
57451.258072 0.998084 0.002168 MEarth  
57451.258570 0.999914 0.002176 MEarth  
57451.259067 1.001138 0.002173 MEarth  
57451.259574 1.001277 0.002168 MEarth  
57451.260079 1.001578 0.002168 MEarth  
57451.260577 0.997104 0.002178 MEarth  
57451.261079 0.996011 0.002182 MEarth  
57451.261593 0.993050 0.002174 MEarth  
57451.262091 0.998117 0.002178 MEarth  
57451.262588 1.001835 0.002189 MEarth  
57451.263087 0.999583 0.002195 MEarth  
57451.263591 0.996992 0.002192 MEarth  
57451.264086 1.000429 0.002185 MEarth  
57451.264587 1.000210 0.002187 MEarth  
57451.265091 1.000870 0.002192 MEarth  
57451.265595 1.000662 0.002195 MEarth  
57451.266093 0.997991 0.002199 MEarth  
57451.266591 1.003784 0.002201 MEarth  
57451.267113 0.998169 0.002201 MEarth  
57451.267612 0.997486 0.002199 MEarth  
57451.268111 0.999708 0.002205 MEarth  
57451.268630 1.002036 0.002208 MEarth  
57451.269130 0.997023 0.002205 MEarth  
57451.269635 1.002356 0.002214 MEarth  
57451.270149 0.999630 0.002214 MEarth  
57451.270647 0.997242 0.002212 MEarth  
57451.271148 0.999102 0.002214 MEarth  
57451.271643 0.994828 0.002215 MEarth  
57451.272157 0.995657 0.002214 MEarth  
57451.272651 1.001732 0.002223 MEarth  
57451.273143 1.001857 0.002226 MEarth  
57451.273652 1.002482 0.002227 MEarth  
57451.274146 0.999561 0.002226 MEarth  
57451.274642 0.999800 0.002229 MEarth  
57451.275142 0.997629 0.002226 MEarth  
57451.275638 0.998197 0.002232 MEarth  
57451.276135 1.000671 0.002229 MEarth  
57451.276654 0.997918 0.002228 MEarth  
57451.277150 1.003638 0.002243 MEarth  
57451.277646 0.998257 0.002230 MEarth  
57451.278141 1.000128 0.002242 MEarth  
57451.278639 1.000724 0.002245 MEarth  
57451.279134 0.998472 0.002241 MEarth  
57451.279630 0.999261 0.002290 MEarth  
57451.280129 0.996371 0.002238 MEarth  
57451.280627 1.004460 0.002252 MEarth  
57451.281128 0.994754 0.002250 MEarth  
57451.281627 1.000126 0.002259 MEarth  
57451.282124 0.999993 0.002252 MEarth  
57451.282624 1.005175 0.002259 MEarth  
57451.283120 1.000983 0.002259 MEarth  
57451.283618 0.997975 0.002264 MEarth  
57451.284111 1.002434 0.002269 MEarth  
57451.284609 0.995821 0.002268 MEarth  
57451.285122 1.001439 0.002273 MEarth  
57451.285623 1.002860 0.002270 MEarth  
57451.286123 0.997192 0.002268 MEarth  
57451.286620 1.002741 0.002268 MEarth  
57451.287118 1.003409 0.002282 MEarth  
57451.287638 0.999095 0.002277 MEarth  
57451.288138 0.997572 0.002280 MEarth  
57451.288641 1.000784 0.002280 MEarth  
57451.289158 1.002592 0.002284 MEarth  
57451.289657 1.002145 0.002293 MEarth  
57451.290161 1.004081 0.002288 MEarth  
57451.290656 1.007234 0.002292 MEarth  
57451.291175 1.001489 0.002302 MEarth  
57451.291673 1.001915 0.002300 MEarth  
57451.292184 1.000373 0.002296 MEarth  
57451.292701 0.999447 0.002299 MEarth  
57451.293200 0.998425 0.002301 MEarth  
57451.293699 1.001871 0.002304 MEarth  
57451.294217 0.997996 0.002304 MEarth  
57451.294717 1.008292 0.002316 MEarth  
57451.295230 1.002677 0.002303 MEarth  
57451.295738 1.001405 0.002314 MEarth  
57451.296249 0.999215 0.002313 MEarth  
57451.296746 1.004817 0.002320 MEarth  
57451.297258 1.000698 0.002323 MEarth  
57451.297762 0.997648 0.002324 MEarth  
57451.298258 0.995989 0.002322 MEarth  
57451.298754 0.995670 0.002320 MEarth  
57451.299257 0.998811 0.002332 MEarth  
57451.299750 0.993835 0.002324 MEarth  
57451.300242 1.000835 0.002331 MEarth  
57451.300737 1.002956 0.002346 MEarth  
57451.301236 1.005637 0.002353 MEarth  
57451.301722 1.000322 0.002343 MEarth  
57451.302221 1.004691 0.002348 MEarth  
57451.302718 0.995487 0.002344 MEarth  
57451.303234 0.996200 0.002351 MEarth  
57451.303727 0.999114 0.002353 MEarth  
57451.304222 0.997718 0.002361 MEarth  
57451.304717 1.001938 0.002359 MEarth  
57451.305215 0.998428 0.002356 MEarth  
57451.305723 1.005319 0.002366 MEarth  
57451.306218 1.000932 0.002367 MEarth  
57451.306715 1.000028 0.002369 MEarth  
57451.307212 1.004319 0.002376 MEarth  
57451.307732 1.001072 0.002373 MEarth  
57451.308231 1.000599 0.002385 MEarth  
57451.308729 1.004293 0.002388 MEarth  
57451.309226 1.002608 0.002387 MEarth  
57451.309723 0.998949 0.002384 MEarth  
57451.310240 0.995875 0.002385 MEarth  
57451.310737 0.998859 0.002392 MEarth  
57451.311256 0.999495 0.002397 MEarth  
57451.311753 1.000575 0.002403 MEarth  
57451.312256 1.006119 0.002415 MEarth  
57451.312750 1.002014 0.002427 MEarth  
57451.313255 0.998844 0.002417 MEarth  
57451.313752 1.001324 0.002419 MEarth  
57451.314250 0.998553 0.002430 MEarth  
57451.314755 0.997571 0.002430 MEarth  
57451.315256 0.996465 0.002423 MEarth  
57451.315753 1.001618 0.002435 MEarth  
57451.316253 1.002448 0.002433 MEarth  
57451.316749 1.006704 0.002441 MEarth  
57451.317252 1.003788 0.002463 MEarth  
57451.317745 1.004739 0.002449 MEarth  
57451.318260 1.004394 0.002458 MEarth  
57451.318760 0.994997 0.002489 MEarth  
57451.319278 1.003958 0.002467 MEarth  
57451.319776 0.998757 0.002462 MEarth  
57451.320272 0.994599 0.002455 MEarth  
57451.320772 0.997297 0.002468 MEarth  
57451.321278 1.003904 0.002472 MEarth  
57451.321778 1.015882 0.002485 MEarth  
57451.322289 1.007469 0.002485 MEarth  
57451.322787 0.994832 0.002476 MEarth  
57451.323281 0.999133 0.002483 MEarth  
57451.323775 0.997045 0.002487 MEarth  
57451.324268 1.004013 0.002515 MEarth  
57451.324787 0.998984 0.002496 MEarth  
57451.325287 0.993310 0.002500 MEarth  
57451.325801 0.994182 0.002498 MEarth  
57451.326298 0.994717 0.002507 MEarth  
57451.326798 1.001260 0.002518 MEarth  
57451.327298 1.002881 0.002528 MEarth  
57451.327794 0.993926 0.002530 MEarth  
57451.328297 0.998547 0.002525 MEarth  
57451.328793 1.000319 0.002544 MEarth  
57451.329293 1.000163 0.002544 MEarth  
57455.998571 0.998386 0.004175 MEarth  
57455.999076 0.996186 0.004022 MEarth  
57455.999574 1.003492 0.003877 MEarth  
57456.000067 1.005864 0.003754 MEarth  
57456.000557 1.000404 0.003627 MEarth  
57456.001068 0.994724 0.003554 MEarth  
57456.001562 1.006513 0.003457 MEarth  
57456.002054 1.007951 0.003362 MEarth  
57456.002571 1.003137 0.003260 MEarth  
57456.003095 1.004683 0.003260 MEarth  
57456.003588 0.997233 0.003145 MEarth  
57456.004091 1.004022 0.003097 MEarth  
57456.004599 0.995973 0.003056 MEarth  
57456.005119 1.000119 0.003070 MEarth  
57456.005613 1.000063 0.002985 MEarth  
57456.006100 1.002124 0.002960 MEarth  
57456.006588 1.000035 0.002923 MEarth  
57456.007074 1.007377 0.002909 MEarth  
57456.007565 1.001118 0.002878 MEarth  
57456.008060 0.996819 0.002854 MEarth  
57456.008551 0.997956 0.002859 MEarth  
57456.009053 1.007374 0.002849 MEarth  
57456.009554 0.996502 0.002829 MEarth  
57456.010050 1.006420 0.002841 MEarth  
57456.010549 1.001362 0.002822 MEarth  
57456.011060 1.012749 0.002812 MEarth  
57456.011558 1.000895 0.002778 MEarth  
57456.012053 1.003063 0.002763 MEarth  
57456.012551 1.002795 0.002759 MEarth  
57456.013046 0.998201 0.002753 MEarth  
57456.013538 1.002305 0.002734 MEarth  
57456.014034 1.002755 0.002738 MEarth  
57456.014531 1.006272 0.002737 MEarth  
57456.015036 1.004184 0.002726 MEarth  
57456.015526 1.003448 0.002727 MEarth  
57456.016025 1.000796 0.002713 MEarth  
57456.016540 1.004277 0.002718 MEarth  
57456.017053 1.000970 0.002706 MEarth  
57456.017547 0.994283 0.002705 MEarth  
57456.018037 0.999602 0.002696 MEarth  
57456.018540 1.005861 0.002692 MEarth  
57456.019048 1.000592 0.002692 MEarth  
57456.019543 0.995738 0.002684 MEarth  
57456.020039 0.998669 0.002678 MEarth  
57456.020540 1.008275 0.002687 MEarth  
57456.021036 1.002382 0.002677 MEarth  
57456.021531 1.005247 0.002676 MEarth  
57456.022049 0.996417 0.002661 MEarth  
57456.022545 0.999269 0.002656 MEarth  
57456.023043 0.999451 0.002668 MEarth  
57456.023542 0.996068 0.002642 MEarth  
57456.024033 0.998281 0.002643 MEarth  
57456.024540 1.005313 0.002661 MEarth  
57456.025028 1.003719 0.002644 MEarth  
57456.025526 0.997977 0.002641 MEarth  
57456.026038 1.000576 0.002639 MEarth  
57456.026535 1.002178 0.002634 MEarth  
57456.027047 0.993164 0.002623 MEarth  
57456.027546 0.999345 0.002632 MEarth  
57456.028046 0.997434 0.002623 MEarth  
57456.028563 0.999831 0.002619 MEarth  
57456.029062 0.998948 0.002624 MEarth  
57456.029581 1.000098 0.002612 MEarth  
57456.030080 1.001802 0.002617 MEarth  
57456.030580 0.997073 0.002606 MEarth  
57456.031099 1.009266 0.002613 MEarth  
57456.031597 1.004739 0.002604 MEarth  
57456.032098 1.005327 0.002602 MEarth  
57456.032605 0.997085 0.002589 MEarth  
57456.033103 1.000226 0.002585 MEarth  
57456.033597 0.999985 0.002578 MEarth  
57456.034095 1.001592 0.002585 MEarth  
57456.034606 0.997608 0.002579 MEarth  
57456.035097 0.997230 0.002576 MEarth  
57456.035589 0.997935 0.002581 MEarth  
57456.036080 1.002561 0.002577 MEarth  
57456.036597 0.993416 0.002561 MEarth  
57456.037092 1.001695 0.002578 MEarth  
57456.037577 1.002154 0.002567 MEarth  
57456.038069 1.001987 0.002566 MEarth  
57456.038561 1.004258 0.002559 MEarth  
57456.039071 1.004956 0.002566 MEarth  
57456.039574 0.999430 0.002562 MEarth  
57456.040070 1.004840 0.002566 MEarth  
57456.040568 1.001747 0.002543 MEarth  
57456.041083 0.993611 0.002536 MEarth  
57456.041573 0.997764 0.002550 MEarth  
57456.042090 0.993816 0.002537 MEarth  
57456.042578 0.998951 0.002541 MEarth  
57456.043095 0.998974 0.002528 MEarth  
57456.043608 1.003918 0.002539 MEarth  
57456.044106 0.995002 0.002521 MEarth  
57456.044603 1.000396 0.002531 MEarth  
57456.045119 1.000365 0.002527 MEarth  
57456.045610 0.999219 0.002522 MEarth  
57456.046105 1.002116 0.002527 MEarth  
57456.046606 0.997406 0.002515 MEarth  
57456.047109 0.997698 0.002517 MEarth  
57456.047603 0.994625 0.002514 MEarth  
57456.048126 0.992338 0.002502 MEarth  
57456.048640 0.999881 0.002515 MEarth  
57456.049131 0.993251 0.002497 MEarth  
57456.049640 0.997182 0.002498 MEarth  
57456.050140 0.998881 0.002498 MEarth  
57456.050627 1.001159 0.002510 MEarth  
57456.051127 1.006182 0.002502 MEarth  
57456.051628 0.999976 0.002500 MEarth  
57456.052142 1.002237 0.002503 MEarth  
57456.052654 0.999291 0.002494 MEarth  
57456.053148 0.996973 0.002485 MEarth  
57456.053657 1.003670 0.002503 MEarth  
57456.054172 1.001524 0.002497 MEarth  
57456.054670 0.996796 0.002485 MEarth  
57456.055161 0.996211 0.002484 MEarth  
57456.055657 0.999155 0.002483 MEarth  
57456.056157 1.003494 0.002486 MEarth  
57456.056649 0.997597 0.002475 MEarth  
57456.057163 0.999329 0.002471 MEarth  
57456.057663 0.997192 0.002475 MEarth  
57456.058179 0.997478 0.002464 MEarth  
57456.058675 1.000011 0.002476 MEarth  
57456.059174 1.002390 0.002472 MEarth  
57456.059670 0.999227 0.002464 MEarth  
57456.060169 0.997190 0.002463 MEarth  
57456.060671 0.999547 0.002462 MEarth  
57456.061167 1.000995 0.002458 MEarth  
57456.061664 1.001469 0.002457 MEarth  
57456.062176 0.997880 0.002461 MEarth  
57456.062693 1.001599 0.002455 MEarth  
57456.063182 1.002179 0.002453 MEarth  
57456.063704 1.002175 0.002450 MEarth  
57456.064197 0.994476 0.002443 MEarth  
57456.064691 1.001867 0.002439 MEarth  
57456.065187 1.000110 0.002442 MEarth  
57456.065695 1.001492 0.002450 MEarth  
57456.066189 0.999021 0.002427 MEarth  
57456.066681 0.994167 0.002435 MEarth  
57456.067177 0.995349 0.002427 MEarth  
57456.067682 0.998766 0.002435 MEarth  
57456.068179 0.997410 0.002429 MEarth  
57456.068678 1.003873 0.002439 MEarth  
57456.069193 0.999589 0.002437 MEarth  
57456.069694 1.001376 0.002429 MEarth  
57456.070190 1.002639 0.002432 MEarth  
57456.070688 0.995032 0.002421 MEarth  
57456.071190 0.997970 0.002424 MEarth  
57456.071685 1.001155 0.002424 MEarth  
57456.072193 0.999066 0.002413 MEarth  
57456.072686 1.006215 0.002425 MEarth  
57456.073179 0.999025 0.002412 MEarth  
57456.073680 1.003445 0.002425 MEarth  
57456.074186 1.000677 0.002421 MEarth  
57456.074673 1.013181 0.002422 MEarth  
57456.075190 0.998304 0.002425 MEarth  
57456.075687 1.001031 0.002405 MEarth  
57456.076185 0.998496 0.002412 MEarth  
57456.076677 0.998063 0.002403 MEarth  
57456.077171 1.004933 0.002416 MEarth  
57456.077687 1.003142 0.002409 MEarth  
57456.078185 1.003814 0.002401 MEarth  
57456.078700 1.001827 0.002408 MEarth  
57456.079193 1.003154 0.002406 MEarth  
57456.079687 1.002609 0.002407 MEarth  
57456.080180 1.001702 0.002398 MEarth  
57456.080673 1.004407 0.002403 MEarth  
57456.081175 1.006686 0.002403 MEarth  
57456.081690 1.000249 0.002395 MEarth  
57456.082190 1.000174 0.002396 MEarth  
57456.082684 1.003131 0.002411 MEarth  
57456.083185 0.998661 0.002395 MEarth  
57456.083683 1.004531 0.002402 MEarth  
57456.084187 1.000909 0.002400 MEarth  
57456.084677 1.000923 0.002395 MEarth  
57456.085180 1.000650 0.002394 MEarth  
57456.085676 0.999636 0.002385 MEarth  
57456.086167 1.001845 0.002391 MEarth  
57456.086668 1.000956 0.002377 MEarth  
57456.087164 1.003336 0.002394 MEarth  
57456.087658 1.002593 0.002386 MEarth  
57456.088149 1.002187 0.002393 MEarth  
57456.088662 1.008759 0.002403 MEarth  
57456.089155 1.005593 0.002394 MEarth  
57456.089649 1.004402 0.002382 MEarth  
57456.090151 1.003381 0.002391 MEarth  
57456.090664 1.000358 0.002378 MEarth  
57456.091154 1.009186 0.002388 MEarth  
57456.091645 0.998323 0.002373 MEarth  
57456.092148 0.996864 0.002381 MEarth  
57456.092660 1.003909 0.002381 MEarth  
57456.093159 0.999081 0.002375 MEarth  
57456.093660 0.998459 0.002382 MEarth  
57456.094163 1.008186 0.002383 MEarth  
57456.094658 1.000925 0.002381 MEarth  
57456.095167 0.997807 0.002373 MEarth  
57456.095672 0.999078 0.002365 MEarth  
57456.096185 0.994190 0.002359 MEarth  
57456.096698 1.000292 0.002376 MEarth  
57456.097188 1.005780 0.002364 MEarth  
57456.097692 1.000322 0.002360 MEarth  
57456.098197 1.003143 0.002362 MEarth  
57456.098691 1.003714 0.002364 MEarth  
57456.099184 0.999391 0.002368 MEarth  
57456.099683 1.000555 0.002359 MEarth  
57456.100183 1.002200 0.002358 MEarth  
57456.100682 0.997679 0.002349 MEarth  
57456.101175 1.001023 0.002351 MEarth  
57456.101674 0.997937 0.002360 MEarth  
57456.102173 0.998181 0.002353 MEarth  
57456.102675 1.002467 0.002357 MEarth  
57456.103168 1.002717 0.002360 MEarth  
57456.103668 1.000192 0.002353 MEarth  
57456.104162 0.999935 0.002360 MEarth  
57456.104661 0.996829 0.002347 MEarth  
57456.105154 0.997805 0.002343 MEarth  
57456.105649 1.000121 0.002349 MEarth  
57456.106162 1.000812 0.002350 MEarth  
57456.106661 1.005034 0.002349 MEarth  
57456.107154 0.995878 0.002347 MEarth  
57456.107645 0.995983 0.002344 MEarth  
57456.108138 1.001819 0.002343 MEarth  
57456.108639 0.999852 0.002339 MEarth  
57456.109139 1.000728 0.002345 MEarth  
57456.109640 0.999079 0.002337 MEarth  
57456.110135 1.001701 0.002352 MEarth  
57456.110653 0.997830 0.002339 MEarth  
57456.111141 1.000919 0.002344 MEarth  
57456.111639 0.993284 0.002344 MEarth  
57456.112127 0.999299 0.002343 MEarth  
57456.112626 0.998364 0.002342 MEarth  
57456.113128 0.997495 0.002340 MEarth  
57456.113623 1.000078 0.002343 MEarth  
57456.114121 0.995837 0.002338 MEarth  
57456.114617 1.000183 0.002333 MEarth  
57456.115109 0.998351 0.002328 MEarth  
57456.115617 1.004274 0.002349 MEarth  
57456.116129 1.003908 0.002336 MEarth  
57456.116628 0.996359 0.002337 MEarth  
57456.117127 0.998305 0.002336 MEarth  
57456.117627 1.001071 0.002331 MEarth  
57456.118121 0.998943 0.002332 MEarth  
57456.118625 1.001471 0.002329 MEarth  
57456.119132 0.999147 0.002332 MEarth  
57456.119630 0.998650 0.002332 MEarth  
57456.120133 0.997556 0.002325 MEarth  
57456.120632 0.998734 0.002324 MEarth  
57456.121126 1.002191 0.002330 MEarth  
57456.121619 0.996079 0.002338 MEarth  
57456.122113 1.002634 0.002325 MEarth  
57456.122613 0.999242 0.002328 MEarth  
57456.123109 1.000927 0.002335 MEarth  
57456.123609 0.993584 0.002319 MEarth  
57456.124112 1.003751 0.002325 MEarth  
57456.124616 0.997951 0.002316 MEarth  
57456.125122 1.000103 0.002319 MEarth  
57456.125620 0.996262 0.002320 MEarth  
57456.126115 1.001182 0.002322 MEarth  
57456.126613 0.997513 0.002315 MEarth  
57456.127115 0.994800 0.002318 MEarth  
57456.127613 1.001668 0.002324 MEarth  
57456.128115 0.995248 0.002318 MEarth  
57456.128624 0.999036 0.002327 MEarth  
57456.129120 1.001070 0.002327 MEarth  
57456.129636 1.002472 0.002328 MEarth  
57456.130151 1.004674 0.002323 MEarth  
57456.130650 1.002370 0.002324 MEarth  
57456.131155 1.002017 0.002321 MEarth  
57456.131659 0.997978 0.002311 MEarth  
57456.132160 0.997026 0.002307 MEarth  
57456.132655 0.998585 0.002313 MEarth  
57456.133143 0.998725 0.002313 MEarth  
57456.133638 1.002184 0.002318 MEarth  
57456.134141 1.000667 0.002321 MEarth  
57456.134642 0.999788 0.002312 MEarth  
57456.135154 0.998348 0.002312 MEarth  
57456.135669 1.004020 0.002312 MEarth  
57456.136157 0.993792 0.002300 MEarth  
57456.136666 0.998187 0.002317 MEarth  
57456.137165 0.992661 0.002303 MEarth  
57456.137669 1.000670 0.002309 MEarth  
57456.138174 1.000531 0.002313 MEarth  
57456.138689 0.994936 0.002306 MEarth  
57456.139185 1.000044 0.002302 MEarth  
57456.139686 0.997675 0.002318 MEarth  
57456.140181 0.996269 0.002302 MEarth  
57456.140676 1.003602 0.002307 MEarth  
57456.141175 0.996902 0.002297 MEarth  
57456.141691 1.000244 0.002303 MEarth  
57456.142188 0.992028 0.002299 MEarth  
57456.142682 0.996935 0.002300 MEarth  
57456.143181 0.998894 0.002315 MEarth  
57456.143683 0.994088 0.002296 MEarth  
57456.144179 0.999664 0.002305 MEarth  
57456.144677 1.000572 0.002303 MEarth  
57456.145175 1.000681 0.002319 MEarth  
57456.145677 0.993335 0.002315 MEarth  
57456.146198 0.999656 0.002299 MEarth  
57456.146699 0.999234 0.002305 MEarth  
57456.147198 0.992704 0.002299 MEarth  
57456.147695 0.997064 0.002306 MEarth  
57456.148206 0.998911 0.002313 MEarth  
57456.148724 0.999018 0.002294 MEarth  
57456.149227 0.996221 0.002297 MEarth  
57456.149733 0.998926 0.002309 MEarth  
57456.150233 0.994133 0.002301 MEarth  
57456.150745 1.002198 0.002308 MEarth  
57456.151237 0.996714 0.002297 MEarth  
57456.151730 1.000494 0.002300 MEarth  
57456.152228 1.002569 0.002292 MEarth  
57456.152724 0.995704 0.002290 MEarth  
57456.153228 0.997556 0.002302 MEarth  
57456.153741 0.996638 0.002288 MEarth  
57456.154230 0.993156 0.002297 MEarth  
57456.154720 0.994141 0.002307 MEarth  
57456.155218 0.996661 0.002303 MEarth  
57456.155714 0.994157 0.002305 MEarth  
57456.156214 0.995839 0.002283 MEarth  
57456.156706 0.996247 0.002304 MEarth  
57456.157200 1.001609 0.002299 MEarth  
57456.157710 0.997105 0.002302 MEarth  
57456.158210 0.995262 0.002299 MEarth  
57456.158701 0.998059 0.002303 MEarth  
57456.159196 0.998580 0.002286 MEarth  
57456.159690 0.996241 0.002303 MEarth  
57456.160188 0.999967 0.002296 MEarth  
57456.160686 0.994448 0.002287 MEarth  
57456.162145 1.001474 0.002411 MEarth  
57456.162707 1.004014 0.002333 MEarth  
57456.163428 0.999477 0.002304 MEarth  
57456.163919 1.001580 0.002313 MEarth  
57456.164410 0.999082 0.002303 MEarth  
57456.165339 1.002674 0.002427 MEarth  
57456.165835 1.003882 0.002306 MEarth  
57456.166329 0.998818 0.002310 MEarth  
57456.166825 1.000999 0.002303 MEarth  
57456.167313 1.001581 0.002302 MEarth  
57456.167806 1.000766 0.002294 MEarth  
57456.168298 1.003550 0.002302 MEarth  
57456.168798 0.994613 0.002302 MEarth  
57456.169307 0.996976 0.002316 MEarth  
57456.169803 1.001484 0.002312 MEarth  
57456.170295 1.000604 0.002303 MEarth  
57456.170792 1.000460 0.002308 MEarth  
57456.171286 0.999528 0.002306 MEarth  
57456.171779 1.002783 0.002299 MEarth  
57456.172291 1.000034 0.002307 MEarth  
57456.172784 1.001110 0.002298 MEarth  
57456.173273 0.999345 0.002296 MEarth  
57456.173768 0.999076 0.002305 MEarth  
57456.174258 1.001135 0.002300 MEarth  
57456.174751 1.001870 0.002308 MEarth  
57456.175248 0.997661 0.002305 MEarth  
57456.175744 0.999498 0.002309 MEarth  
57456.176235 1.000000 0.002302 MEarth  
57456.176726 0.996095 0.002296 MEarth  
57456.177236 1.002095 0.002300 MEarth  
57456.177727 0.997704 0.002300 MEarth  
57456.178242 1.000583 0.002303 MEarth  
57456.178729 0.999287 0.002297 MEarth  
57456.179222 1.003121 0.002306 MEarth  
57456.179713 0.998345 0.002310 MEarth  
57456.180204 0.999784 0.002299 MEarth  
57456.180696 0.993700 0.002294 MEarth  
57456.181193 0.998094 0.002305 MEarth  
57456.181697 1.004121 0.002310 MEarth  
57456.182191 1.000018 0.002292 MEarth  
57456.182683 1.000560 0.002296 MEarth  
57456.183179 1.001818 0.002302 MEarth  
57456.183673 0.996069 0.002294 MEarth  
57456.184168 0.999717 0.002298 MEarth  
57456.184659 1.004706 0.002295 MEarth  
57456.185171 1.003556 0.002309 MEarth  
57456.185664 1.001754 0.002295 MEarth  
57456.186152 1.005812 0.002298 MEarth  
57456.186647 1.000623 0.002291 MEarth  
57456.187137 0.998528 0.002299 MEarth  
57456.187630 0.998909 0.002288 MEarth  
57456.188125 0.999358 0.002297 MEarth  
57456.188612 0.999309 0.002309 MEarth  
57456.189117 1.006810 0.002298 MEarth  
57456.189614 1.000799 0.002293 MEarth  
57456.190128 0.995801 0.002287 MEarth  
57456.190623 1.003389 0.002295 MEarth  
57456.191133 1.003898 0.002298 MEarth  
57456.191646 0.996713 0.002307 MEarth  
57456.192157 0.999145 0.002300 MEarth  
57456.192655 0.999474 0.002301 MEarth  
57456.193149 0.999841 0.002308 MEarth  
57456.193637 0.996953 0.002315 MEarth  
57456.194125 0.999915 0.002299 MEarth  
57456.194637 1.000406 0.002323 MEarth  
57456.195129 1.000154 0.002314 MEarth  
57456.195621 0.997122 0.002316 MEarth  
57456.196116 0.999086 0.002295 MEarth  
57456.196609 1.007197 0.002312 MEarth  
57456.197111 0.998316 0.002308 MEarth  
57456.197605 1.000818 0.002304 MEarth  
57456.198094 1.000332 0.002301 MEarth  
57456.198609 1.004716 0.002317 MEarth  
57456.199103 0.995573 0.002313 MEarth  
57456.199597 1.002357 0.002320 MEarth  
57456.200104 1.001574 0.002314 MEarth  
57456.200599 1.008055 0.002321 MEarth  
57456.201091 0.997493 0.002312 MEarth  
57456.201586 0.997558 0.002314 MEarth  
57456.202077 0.990424 0.002297 MEarth  
57456.202568 0.997914 0.002307 MEarth  
57456.203060 1.002439 0.002316 MEarth  
57456.203563 1.000483 0.002318 MEarth  
57456.204077 1.003907 0.002303 MEarth  
57456.204585 0.999108 0.002300 MEarth  
57456.205087 1.001221 0.002312 MEarth  
57456.205577 0.997971 0.002309 MEarth  
57456.206077 0.997114 0.002299 MEarth  
57456.206591 1.003803 0.002329 MEarth  
57456.207094 0.996506 0.002323 MEarth  
57456.207608 0.997035 0.002307 MEarth  
57456.208109 0.999950 0.002316 MEarth  
57456.208607 0.996862 0.002313 MEarth  
57456.209119 0.998954 0.002318 MEarth  
57456.209621 0.999420 0.002313 MEarth  
57456.210115 1.002526 0.002326 MEarth  
57456.210612 1.001841 0.002329 MEarth  
57456.211111 1.002310 0.002318 MEarth  
57456.211634 0.997473 0.002321 MEarth  
57456.212127 0.997252 0.002318 MEarth  
57456.212621 0.996992 0.002312 MEarth  
57456.213122 1.002905 0.002324 MEarth  
57456.213624 1.005618 0.002325 MEarth  
57456.214125 1.000438 0.002321 MEarth  
57456.214623 0.994068 0.002320 MEarth  
57456.215135 1.003492 0.002329 MEarth  
57456.215640 0.997390 0.002326 MEarth  
57456.216135 0.991827 0.002335 MEarth  
57455.999580 0.997233 0.003481 MEarth  
57456.000079 0.998243 0.003383 MEarth  
57456.000598 1.000061 0.003295 MEarth  
57456.001095 0.998662 0.003193 MEarth  
57456.001591 0.999652 0.003137 MEarth  
57456.002102 0.996116 0.003065 MEarth  
57456.002607 1.001829 0.003016 MEarth  
57456.003106 1.000306 0.002941 MEarth  
57456.003602 1.000604 0.002891 MEarth  
57456.004117 0.999036 0.002849 MEarth  
57456.004616 0.999819 0.002818 MEarth  
57456.005126 0.994026 0.002771 MEarth  
57456.005622 0.999326 0.002759 MEarth  
57456.006117 0.998308 0.002721 MEarth  
57456.006631 0.998666 0.002706 MEarth  
57456.007132 1.001021 0.002680 MEarth  
57456.007622 0.996447 0.002658 MEarth  
57456.008140 1.000346 0.002641 MEarth  
57456.008636 1.001069 0.002633 MEarth  
57456.009159 0.997714 0.002615 MEarth  
57456.009669 1.000443 0.002591 MEarth  
57456.010173 1.000757 0.002585 MEarth  
57456.010664 1.000641 0.002577 MEarth  
57456.011165 0.994981 0.002577 MEarth  
57456.011660 1.003278 0.002583 MEarth  
57456.012153 0.999001 0.002567 MEarth  
57456.012651 1.004656 0.002560 MEarth  
57456.013161 0.995864 0.002548 MEarth  
57456.013652 1.004287 0.002555 MEarth  
57456.014152 0.995273 0.002535 MEarth  
57456.014663 1.008996 0.002533 MEarth  
57456.015155 1.000634 0.002524 MEarth  
57456.015647 0.997996 0.002518 MEarth  
57456.016140 0.993834 0.002499 MEarth  
57456.016638 1.002006 0.002508 MEarth  
57456.017131 1.003142 0.002503 MEarth  
57456.017642 1.006655 0.002498 MEarth  
57456.018137 0.997622 0.002488 MEarth  
57456.018633 1.004694 0.002494 MEarth  
57456.019139 0.995889 0.002480 MEarth  
57456.019633 0.992543 0.002462 MEarth  
57456.020129 0.998639 0.002464 MEarth  
57456.020644 0.998264 0.002468 MEarth  
57456.021133 1.000582 0.002469 MEarth  
57456.021627 1.007841 0.002461 MEarth  
57456.022132 0.993793 0.002457 MEarth  
57456.022627 0.991439 0.002450 MEarth  
57456.023118 0.996556 0.002444 MEarth  
57456.023611 1.002114 0.002442 MEarth  
57456.024104 1.004077 0.002450 MEarth  
57456.024597 1.003068 0.002442 MEarth  
57456.025111 1.005554 0.002443 MEarth  
57456.025606 1.000754 0.002428 MEarth  
57456.026100 0.999299 0.002442 MEarth  
57456.026594 1.000030 0.002418 MEarth  
57456.027111 1.002600 0.002425 MEarth  
57456.027605 1.002890 0.002426 MEarth  
57456.028104 0.995700 0.002420 MEarth  
57456.028600 0.999243 0.002417 MEarth  
57456.029092 1.000438 0.002413 MEarth  
57456.029604 1.001225 0.002409 MEarth  
57456.030096 1.000557 0.002398 MEarth  
57456.030605 1.004186 0.002407 MEarth  
57456.031095 0.994398 0.002391 MEarth  
57456.031592 1.003083 0.002399 MEarth  
57456.032084 1.002924 0.002393 MEarth  
57456.032574 1.002146 0.002384 MEarth  
57456.033073 0.998227 0.002376 MEarth  
57456.033563 0.995938 0.002365 MEarth  
57456.034055 1.000199 0.002371 MEarth  
57456.034551 0.999852 0.002370 MEarth  
57456.035044 1.001113 0.002368 MEarth  
57456.035543 0.996857 0.002363 MEarth  
57456.036041 1.005300 0.002371 MEarth  
57456.036539 1.003104 0.002360 MEarth  
57456.037030 1.003162 0.002355 MEarth  
57456.037525 1.005300 0.002358 MEarth  
57456.038016 1.004890 0.002348 MEarth  
57456.038507 1.000060 0.002343 MEarth  
57456.038998 0.999196 0.002344 MEarth  
57456.039487 0.994758 0.002340 MEarth  
57456.039983 0.998529 0.002337 MEarth  
57456.040487 0.998818 0.002335 MEarth  
57456.040978 0.999334 0.002325 MEarth  
57456.041474 1.000947 0.002330 MEarth  
57456.041979 0.997689 0.002327 MEarth  
57456.042474 0.998746 0.002326 MEarth  
57456.042965 0.999296 0.002322 MEarth  
57456.043469 1.000546 0.002318 MEarth  
57456.043964 1.002230 0.002322 MEarth  
57456.044474 0.999633 0.002319 MEarth  
57456.044968 1.005085 0.002314 MEarth  
57456.045469 0.997097 0.002322 MEarth  
57456.045978 0.993715 0.002303 MEarth  
57456.046479 0.991673 0.002307 MEarth  
57456.046967 1.002040 0.002303 MEarth  
57456.047479 1.008597 0.002314 MEarth  
57456.047970 1.000042 0.002303 MEarth  
57456.048466 1.001709 0.002300 MEarth  
57456.048955 0.999011 0.002297 MEarth  
57456.049449 0.999303 0.002294 MEarth  
57456.049946 1.006664 0.002293 MEarth  
57456.050453 1.004790 0.002287 MEarth  
57456.050940 1.001405 0.002288 MEarth  
57456.051437 1.002940 0.002284 MEarth  
57456.051930 0.998241 0.002286 MEarth  
57456.052423 1.003331 0.002282 MEarth  
57456.052912 0.995724 0.002275 MEarth  
57456.053406 0.997589 0.002275 MEarth  
57456.053916 1.003893 0.002275 MEarth  
57456.054409 1.000473 0.002271 MEarth  
57456.054900 1.000687 0.002275 MEarth  
57456.055398 0.997591 0.002264 MEarth  
57456.056102 1.002637 0.002264 MEarth  
57456.056597 0.996332 0.002257 MEarth  
57456.057090 1.000859 0.002261 MEarth  
57456.057588 0.996860 0.002253 MEarth  
57456.058472 1.001929 0.002258 MEarth  
57456.058985 1.001683 0.002251 MEarth  
57456.059481 1.004019 0.002258 MEarth  
57456.059998 0.993188 0.002241 MEarth  
57456.060499 1.005286 0.002256 MEarth  
57456.060994 1.001544 0.002249 MEarth  
57456.061483 1.002045 0.002244 MEarth  
57456.061977 0.999187 0.002241 MEarth  
57456.062464 1.002721 0.002242 MEarth  
57456.062970 0.994476 0.002226 MEarth  
57456.063467 0.996218 0.002229 MEarth  
57456.063962 0.996270 0.002227 MEarth  
57456.064455 0.996923 0.002230 MEarth  
57456.064946 1.004147 0.002233 MEarth  
57456.065436 0.998757 0.002230 MEarth  
57456.065931 0.997810 0.002225 MEarth  
57456.066427 1.000550 0.002220 MEarth  
57456.066920 1.005726 0.002220 MEarth  
57456.067417 1.000972 0.002222 MEarth  
57456.067913 1.005629 0.002216 MEarth  
57456.068411 0.996118 0.002220 MEarth  
57456.068906 1.004559 0.002220 MEarth  
57456.069419 0.997409 0.002218 MEarth  
57456.069913 1.004169 0.002217 MEarth  
57456.070405 1.002135 0.002213 MEarth  
57456.070906 1.003137 0.002211 MEarth  
57456.071402 0.998434 0.002198 MEarth  
57456.071892 0.994296 0.002195 MEarth  
57456.072387 0.993491 0.002195 MEarth  
57456.072901 0.999368 0.002207 MEarth  
57456.073397 1.002073 0.002200 MEarth  
57456.073886 0.998648 0.002200 MEarth  
57456.074383 0.999989 0.002199 MEarth  
57456.074872 1.000525 0.002197 MEarth  
57456.075368 1.004866 0.002197 MEarth  
57456.075870 1.004615 0.002194 MEarth  
57456.076359 1.002596 0.002192 MEarth  
57456.076862 1.002735 0.002197 MEarth  
57456.077371 0.997297 0.002187 MEarth  
57456.077882 0.999303 0.002191 MEarth  
57456.078390 1.006995 0.002192 MEarth  
57456.078885 1.003079 0.002187 MEarth  
57456.079373 1.002794 0.002185 MEarth  
57456.079871 1.001603 0.002183 MEarth  
57456.080398 1.003698 0.002182 MEarth  
57456.080906 1.003340 0.002179 MEarth  
57456.081400 1.006477 0.002182 MEarth  
57456.081892 0.998446 0.002181 MEarth  
57456.082387 1.001440 0.002171 MEarth  
57456.082896 1.001566 0.002176 MEarth  
57456.083420 1.002477 0.002174 MEarth  
57456.083924 1.003945 0.002173 MEarth  
57456.084446 0.999661 0.002172 MEarth  
57456.084940 1.005660 0.002173 MEarth  
57456.085435 0.998839 0.002168 MEarth  
57456.085946 1.004239 0.002173 MEarth  
57456.086457 1.002239 0.002165 MEarth  
57456.086957 1.004061 0.002172 MEarth  
57456.087480 0.997642 0.002163 MEarth  
57456.087975 0.999282 0.002162 MEarth  
57456.088502 1.000786 0.002164 MEarth  
57456.088993 1.008863 0.002168 MEarth  
57456.089482 1.003946 0.002168 MEarth  
57456.089981 1.003202 0.002161 MEarth  
57456.090492 1.000380 0.002165 MEarth  
57456.090988 1.003703 0.002163 MEarth  
57456.091499 0.999777 0.002158 MEarth  
57456.092035 1.001146 0.002157 MEarth  
57456.092527 1.003682 0.002161 MEarth  
57456.093024 1.000114 0.002153 MEarth  
57456.093541 1.000506 0.002153 MEarth  
57456.094028 1.005690 0.002156 MEarth  
57456.094524 1.001494 0.002147 MEarth  
57456.095039 1.000754 0.002147 MEarth  
57456.095532 0.998378 0.002142 MEarth  
57456.096067 1.002366 0.002149 MEarth  
57456.096594 0.999953 0.002142 MEarth  
57456.097109 1.005429 0.002145 MEarth  
57456.097605 1.003423 0.002148 MEarth  
57456.098134 1.004073 0.002137 MEarth  
57456.098627 1.006949 0.002142 MEarth  
57456.099120 0.998769 0.002137 MEarth  
57456.099612 1.003410 0.002141 MEarth  
57456.100112 1.000056 0.002139 MEarth  
57456.100627 1.000418 0.002133 MEarth  
57456.101123 1.000939 0.002135 MEarth  
57456.101633 0.996897 0.002131 MEarth  
57456.102177 0.997894 0.002131 MEarth  
57456.102677 1.001132 0.002129 MEarth  
57456.103175 0.999487 0.002130 MEarth  
57456.103685 0.997985 0.002127 MEarth  
57456.104192 1.003798 0.002125 MEarth  
57456.104686 0.997991 0.002126 MEarth  
57456.105181 0.996773 0.002118 MEarth  
57456.105692 0.998487 0.002122 MEarth  
57456.106186 0.996470 0.002114 MEarth  
57456.106702 1.001459 0.002124 MEarth  
57456.107195 1.000932 0.002123 MEarth  
57456.107694 1.000473 0.002122 MEarth  
57456.108207 0.996102 0.002119 MEarth  
57456.108701 1.000907 0.002115 MEarth  
57456.109195 0.998938 0.002111 MEarth  
57456.109686 0.999593 0.002121 MEarth  
57456.110183 1.001850 0.002118 MEarth  
57456.110669 0.998089 0.002117 MEarth  
57456.111160 0.997256 0.002116 MEarth  
57456.111670 0.998771 0.002109 MEarth  
57456.112167 1.000534 0.002114 MEarth  
57456.112668 0.999224 0.002115 MEarth  
57456.113164 1.002492 0.002110 MEarth  
57456.113659 1.003026 0.002111 MEarth  
57456.114158 0.999073 0.002107 MEarth  
57456.114652 0.999501 0.002108 MEarth  
57456.115146 1.005053 0.002119 MEarth  
57456.115666 1.000626 0.002109 MEarth  
57456.116171 1.002512 0.002107 MEarth  
57456.116671 0.996468 0.002108 MEarth  
57456.117169 1.003105 0.002105 MEarth  
57456.117666 0.997163 0.002098 MEarth  
57456.118161 1.006365 0.002107 MEarth  
57456.118673 1.000511 0.002106 MEarth  
57456.119179 0.999011 0.002100 MEarth  
57456.119692 1.002554 0.002102 MEarth  
57456.120196 0.996528 0.002106 MEarth  
57456.120696 0.994988 0.002100 MEarth  
57456.121191 0.997071 0.002101 MEarth  
57456.121684 0.991857 0.002109 MEarth  
57456.122186 0.995008 0.002099 MEarth  
57456.122682 0.999466 0.002110 MEarth  
57456.123176 0.997027 0.002098 MEarth  
57456.123668 0.999243 0.002102 MEarth  
57456.124164 0.996027 0.002099 MEarth  
57456.124684 1.001281 0.002095 MEarth  
57456.125177 1.004089 0.002102 MEarth  
57456.125675 0.997027 0.002094 MEarth  
57456.126174 0.999459 0.002101 MEarth  
57456.126689 0.996372 0.002093 MEarth  
57456.127180 0.994649 0.002097 MEarth  
57456.127686 0.999717 0.002099 MEarth  
57456.128187 0.995067 0.002098 MEarth  
57456.128701 0.993348 0.002091 MEarth  
57456.129211 1.002595 0.002107 MEarth  
57456.129707 0.994382 0.002093 MEarth  
57456.130207 1.000856 0.002100 MEarth  
57456.130709 0.997857 0.002099 MEarth  
57456.131207 0.999269 0.002093 MEarth  
57456.131705 1.000355 0.002096 MEarth  
57456.132236 0.999025 0.002094 MEarth  
57456.132731 0.995457 0.002095 MEarth  
57456.133228 1.000539 0.002081 MEarth  
57456.133725 0.996307 0.002086 MEarth  
57456.134222 0.995327 0.002083 MEarth  
57456.134726 1.000402 0.002087 MEarth  
57456.135222 0.989953 0.002072 MEarth  
57456.135722 0.997316 0.002085 MEarth  
57456.136223 0.997675 0.002085 MEarth  
57456.136725 0.997503 0.002080 MEarth  
57456.137220 1.000123 0.002085 MEarth  
57456.137715 1.001176 0.002081 MEarth  
57456.138211 0.997561 0.002085 MEarth  
57456.138705 0.997577 0.002078 MEarth  
57456.139201 1.000047 0.002086 MEarth  
57456.139692 0.996677 0.002081 MEarth  
57456.140188 0.996174 0.002082 MEarth  
57456.140695 0.998994 0.002086 MEarth  
57456.141210 0.999996 0.002091 MEarth  
57456.141706 0.996608 0.002073 MEarth  
57456.142220 0.997987 0.002089 MEarth  
57456.142711 1.000587 0.002085 MEarth  
57456.143220 0.996895 0.002084 MEarth  
57456.143718 0.995345 0.002074 MEarth  
57456.144219 0.997351 0.002085 MEarth  
57456.144719 0.995315 0.002074 MEarth  
57456.145219 0.994854 0.002095 MEarth  
57456.145713 1.000601 0.002081 MEarth  
57456.146209 0.994775 0.002074 MEarth  
57456.146710 0.998989 0.002083 MEarth  
57456.147205 0.999152 0.002082 MEarth  
57456.147699 0.999928 0.002086 MEarth  
57456.148195 0.996473 0.002074 MEarth  
57456.148691 1.000116 0.002086 MEarth  
57456.149183 0.997144 0.002085 MEarth  
57456.149709 0.999916 0.002081 MEarth  
57456.150223 0.997658 0.002076 MEarth  
57456.150717 0.997466 0.002086 MEarth  
57456.151232 1.000116 0.002084 MEarth  
57456.151724 0.992387 0.002067 MEarth  
57456.152218 1.003514 0.002074 MEarth  
57456.152713 1.000821 0.002075 MEarth  
57456.153211 0.997426 0.002075 MEarth  
57456.153707 1.000970 0.002079 MEarth  
57456.154204 0.995562 0.002072 MEarth  
57456.154701 1.002237 0.002078 MEarth  
57456.155218 1.000824 0.002079 MEarth  
57456.155710 1.003640 0.002088 MEarth  
57456.156207 0.999276 0.002080 MEarth  
57456.156703 0.996060 0.002073 MEarth  
57456.157197 1.000508 0.002081 MEarth  
57456.157689 0.998287 0.002070 MEarth  
57456.158185 1.002790 0.002077 MEarth  
57456.158686 0.998755 0.002081 MEarth  
57456.159181 0.999096 0.002075 MEarth  
57456.159678 0.998971 0.002076 MEarth  
57456.160192 0.997088 0.002079 MEarth  
57456.160687 0.996568 0.002077 MEarth  
57456.161185 1.001188 0.002087 MEarth  
57456.162663 0.996522 0.002142 MEarth  
57456.163195 0.996566 0.002077 MEarth  
57456.163725 0.995772 0.002079 MEarth  
57456.164228 0.997589 0.002123 MEarth  
57456.164762 1.003171 0.002081 MEarth  
57456.165258 0.995590 0.002074 MEarth  
57456.165757 1.000459 0.002080 MEarth  
57456.166249 0.997859 0.002076 MEarth  
57456.166747 1.001090 0.002083 MEarth  
57456.167241 1.001925 0.002076 MEarth  
57456.167731 1.003595 0.002083 MEarth  
57456.168227 1.005226 0.002085 MEarth  
57456.168722 1.002109 0.002078 MEarth  
57456.169236 0.996008 0.002079 MEarth  
57456.169737 1.001473 0.002080 MEarth  
57456.170232 1.001114 0.002080 MEarth  
57456.170729 0.998887 0.002086 MEarth  
57456.171224 0.999426 0.002081 MEarth  
57456.171719 1.000763 0.002086 MEarth  
57456.172233 1.003825 0.002090 MEarth  
57456.172734 1.005457 0.002079 MEarth  
57456.173233 0.999004 0.002073 MEarth  
57456.173729 0.996578 0.002078 MEarth  
57456.174228 1.000030 0.002083 MEarth  
57456.174758 0.999998 0.002079 MEarth  
57456.175264 1.003167 0.002084 MEarth  
57456.175757 1.001996 0.002084 MEarth  
57456.176253 0.998392 0.002074 MEarth  
57456.176750 0.993706 0.002084 MEarth  
57456.177263 1.003696 0.002083 MEarth  
57456.177759 0.997071 0.002078 MEarth  
57456.178246 0.997957 0.002070 MEarth  
57456.178742 0.999284 0.002072 MEarth  
57456.179270 1.000399 0.002078 MEarth  
57456.179764 1.001120 0.002087 MEarth  
57456.180263 1.000708 0.002081 MEarth  
57456.180765 1.000511 0.002077 MEarth  
57456.181259 0.999471 0.002081 MEarth  
57456.181758 0.995057 0.002073 MEarth  
57456.182257 1.002605 0.002081 MEarth  
57456.182750 0.998603 0.002079 MEarth  
57456.183245 1.002042 0.002078 MEarth  
57456.183736 1.002355 0.002074 MEarth  
57456.184244 0.995635 0.002074 MEarth  
57456.184738 0.998169 0.002075 MEarth  
57456.185246 1.002117 0.002077 MEarth  
57456.185743 1.000483 0.002078 MEarth  
57456.186236 1.000134 0.002068 MEarth  
57456.186746 0.998438 0.002069 MEarth  
57456.187237 0.996815 0.002081 MEarth  
57456.187734 0.995189 0.002080 MEarth  
57456.188238 1.005083 0.002077 MEarth  
57456.188732 1.000733 0.002081 MEarth  
57456.189225 0.997416 0.002081 MEarth  
57456.189723 0.999865 0.002081 MEarth  
57456.190214 1.000362 0.002089 MEarth  
57456.190714 0.997512 0.002074 MEarth  
57456.191225 0.998538 0.002085 MEarth  
57456.191720 1.004481 0.002091 MEarth  
57456.192213 1.002035 0.002088 MEarth  
57456.192708 1.001479 0.002089 MEarth  
57456.193202 0.996743 0.002083 MEarth  
57456.193697 1.001996 0.002090 MEarth  
57456.194208 0.994952 0.002088 MEarth  
57456.194706 1.002102 0.002092 MEarth  
57456.195218 1.004739 0.002089 MEarth  
57456.195715 0.999298 0.002091 MEarth  
57456.196217 1.001118 0.002089 MEarth  
57456.196720 0.997871 0.002099 MEarth  
57456.197219 0.998466 0.002087 MEarth  
57456.197716 0.994199 0.002096 MEarth  
57456.198211 0.995700 0.002092 MEarth  
57456.198707 1.002304 0.002093 MEarth  
57456.199216 1.001957 0.002095 MEarth  
57456.199707 0.993600 0.002098 MEarth  
57456.200215 0.999345 0.002097 MEarth  
57456.200706 0.996778 0.002098 MEarth  
57456.201199 0.999573 0.002106 MEarth  
57456.201707 1.001167 0.002094 MEarth  
57456.202201 1.002480 0.002096 MEarth  
57456.202695 0.996125 0.002090 MEarth  
57456.203193 1.004479 0.002094 MEarth  
57456.203688 0.998110 0.002094 MEarth  
57456.204187 1.000464 0.002088 MEarth  
57456.204698 1.000455 0.002086 MEarth  
57456.205195 0.999192 0.002090 MEarth  
57456.205696 0.994298 0.002081 MEarth  
57456.206195 1.003620 0.002096 MEarth  
57456.206692 1.000691 0.002104 MEarth  
57456.207189 1.003077 0.002110 MEarth  
57456.207685 0.991986 0.002094 MEarth  
57456.208182 1.000385 0.002100 MEarth  
57456.208702 1.000334 0.002101 MEarth  
57456.209212 0.993881 0.002090 MEarth  
57456.209708 1.000000 0.002094 MEarth  
57456.210204 0.997912 0.002106 MEarth  
57456.210722 0.995870 0.002106 MEarth  
57456.211238 1.005719 0.002107 MEarth  
57456.211733 1.000302 0.002107 MEarth  
57456.212233 1.001055 0.002099 MEarth  
57456.212727 0.996775 0.002099 MEarth  
57456.213221 0.999998 0.002101 MEarth  
57456.213727 0.997836 0.002103 MEarth  
57456.214227 1.002202 0.002098 MEarth  
57456.214759 0.998033 0.002111 MEarth  
57456.215261 1.001021 0.002112 MEarth  
57456.215758 1.000285 0.002103 MEarth  
57456.216255 0.992994 0.002098 MEarth  
57455.999688 0.999958 0.003691 MEarth  
57456.000189 0.999128 0.003515 MEarth  
57456.000687 0.991817 0.003469 MEarth  
57456.001187 1.003580 0.003348 MEarth  
57456.001685 0.999430 0.003280 MEarth  
57456.002203 0.997325 0.003160 MEarth  
57456.002706 0.997764 0.003098 MEarth  
57456.003206 1.001813 0.003057 MEarth  
57456.003697 0.993262 0.002980 MEarth  
57456.004195 1.000286 0.002971 MEarth  
57456.004692 1.001879 0.002936 MEarth  
57456.005183 1.005916 0.002898 MEarth  
57456.005682 1.002770 0.002874 MEarth  
57456.006182 0.998034 0.002840 MEarth  
57456.006684 0.996892 0.002801 MEarth  
57456.007183 0.999100 0.002767 MEarth  
57456.007688 0.992749 0.002753 MEarth  
57456.008186 0.993945 0.002737 MEarth  
57456.008683 1.001201 0.002727 MEarth  
57456.009204 1.003736 0.002710 MEarth  
57456.009700 0.999568 0.002691 MEarth  
57456.010201 0.995040 0.002683 MEarth  
57456.010695 1.004804 0.002686 MEarth  
57456.011197 0.998402 0.002650 MEarth  
57456.011690 1.002892 0.002652 MEarth  
57456.012206 0.997838 0.002653 MEarth  
57456.012702 1.002692 0.002638 MEarth  
57456.013200 0.997587 0.002641 MEarth  
57456.013717 1.001764 0.002639 MEarth  
57456.014212 0.997955 0.002627 MEarth  
57456.014714 0.999315 0.002632 MEarth  
57456.015225 0.995801 0.002619 MEarth  
57456.015724 1.002238 0.002622 MEarth  
57456.016221 1.004388 0.002622 MEarth  
57456.016721 1.000648 0.002624 MEarth  
57456.017225 1.001905 0.002636 MEarth  
57456.017726 1.013610 0.002615 MEarth  
57456.018239 1.001685 0.002604 MEarth  
57456.018750 1.006810 0.002597 MEarth  
57456.019245 1.004821 0.002582 MEarth  
57456.019763 1.002197 0.002599 MEarth  
57456.020261 0.998747 0.002584 MEarth  
57456.020754 1.001758 0.002579 MEarth  
57456.021253 0.996550 0.002565 MEarth  
57456.021747 1.003496 0.002570 MEarth  
57456.022244 0.997504 0.002575 MEarth  
57456.022743 1.008923 0.002572 MEarth  
57456.023238 1.000670 0.002568 MEarth  
57456.023735 1.003839 0.002553 MEarth  
57456.024234 0.998799 0.002550 MEarth  
57456.024738 1.001454 0.002554 MEarth  
57456.025237 0.996687 0.002541 MEarth  
57456.025733 1.002804 0.002548 MEarth  
57456.026235 0.999718 0.002535 MEarth  
57456.026731 0.997295 0.002535 MEarth  
57456.027234 1.005433 0.002533 MEarth  
57456.027732 1.000360 0.002522 MEarth  
57456.028234 0.996055 0.002517 MEarth  
57456.028741 1.006004 0.002530 MEarth  
57456.029233 1.003135 0.002505 MEarth  
57456.029731 1.001801 0.002499 MEarth  
57456.030230 1.000655 0.002521 MEarth  
57456.030728 0.994793 0.002504 MEarth  
57456.031227 1.001828 0.002502 MEarth  
57456.031722 1.005578 0.002499 MEarth  
57456.032218 1.003341 0.002492 MEarth  
57456.032718 0.995106 0.002490 MEarth  
57456.033219 1.006181 0.002504 MEarth  
57456.033711 1.005223 0.002490 MEarth  
57456.034214 0.998729 0.002488 MEarth  
57456.034724 1.002397 0.002477 MEarth  
57456.035221 0.997802 0.002467 MEarth  
57456.035716 1.001098 0.002480 MEarth  
57456.036214 0.995697 0.002472 MEarth  
57456.036709 1.003093 0.002478 MEarth  
57456.037206 1.000347 0.002457 MEarth  
57456.037702 1.001016 0.002466 MEarth  
57456.038200 0.998949 0.002452 MEarth  
57456.038697 0.998746 0.002455 MEarth  
57456.039192 0.996006 0.002448 MEarth  
57456.039685 0.998979 0.002452 MEarth  
57456.040189 1.001633 0.002448 MEarth  
57456.040707 1.004912 0.002441 MEarth  
57456.041217 0.999390 0.002440 MEarth  
57456.041713 0.999800 0.002439 MEarth  
57456.042213 0.999556 0.002432 MEarth  
57456.042712 0.998828 0.002427 MEarth  
57456.043209 1.002315 0.002422 MEarth  
57456.043703 1.002050 0.002423 MEarth  
57456.044218 0.999905 0.002435 MEarth  
57456.044727 1.000129 0.002421 MEarth  
57456.045223 1.008396 0.002425 MEarth  
57456.045744 0.994382 0.002409 MEarth  
57456.046245 0.999147 0.002418 MEarth  
57456.046739 1.005206 0.002425 MEarth  
57456.047240 0.997642 0.002419 MEarth  
57456.047736 0.994461 0.002415 MEarth  
57456.048252 1.002293 0.002404 MEarth  
57456.048746 1.000039 0.002397 MEarth  
57456.049241 1.000426 0.002401 MEarth  
57456.049740 1.002453 0.002402 MEarth  
57456.050239 1.001690 0.002407 MEarth  
57456.050736 1.002834 0.002521 MEarth  
57456.051232 0.998970 0.002400 MEarth  
57456.051731 1.002797 0.002400 MEarth  
57456.052236 1.006130 0.002390 MEarth  
57456.052735 1.002333 0.002394 MEarth  
57456.053235 0.995686 0.002387 MEarth  
57456.053727 1.002443 0.002387 MEarth  
57456.054235 0.997718 0.002383 MEarth  
57456.054738 0.995527 0.002375 MEarth  
57456.055235 1.004102 0.002377 MEarth  
57456.055750 1.007943 0.002376 MEarth  
57456.056248 0.998888 0.002362 MEarth  
57456.056754 0.999018 0.002378 MEarth  
57456.057255 1.005449 0.002375 MEarth  
57456.057748 0.999470 0.002363 MEarth  
57456.058242 1.006213 0.002367 MEarth  
57456.058740 0.998171 0.002372 MEarth  
57456.059234 0.996095 0.002366 MEarth  
57456.059731 0.998985 0.002360 MEarth  
57456.060244 0.995550 0.002347 MEarth  
57456.060737 1.000414 0.002354 MEarth  
57456.061236 0.997077 0.002359 MEarth  
57456.061738 1.002875 0.002354 MEarth  
57456.062237 1.002319 0.002360 MEarth  
57456.062739 1.000975 0.002343 MEarth  
57456.063235 0.999134 0.002351 MEarth  
57456.063738 0.997601 0.002346 MEarth  
57456.064237 1.002621 0.002335 MEarth  
57456.064761 0.995022 0.002339 MEarth  
57456.065254 1.002639 0.002346 MEarth  
57456.065752 0.992960 0.002326 MEarth  
57456.066242 0.999759 0.002342 MEarth  
57456.066745 0.995327 0.002337 MEarth  
57456.067240 0.998726 0.002329 MEarth  
57456.067734 0.998853 0.002346 MEarth  
57456.068231 0.995653 0.002332 MEarth  
57456.068751 0.993931 0.002324 MEarth  
57456.069247 1.004233 0.002328 MEarth  
57456.069840 1.008075 0.002339 MEarth  
57456.070339 1.001793 0.002327 MEarth  
57456.070838 1.002993 0.002324 MEarth  
57456.071949 0.993198 0.002312 MEarth  
57456.072448 1.000149 0.002316 MEarth  
57456.072945 0.991290 0.002302 MEarth  
57456.073445 0.998840 0.002310 MEarth  
57456.073947 1.004060 0.002306 MEarth  
57456.074451 1.005088 0.002311 MEarth  
57456.074960 1.004326 0.002298 MEarth  
57456.075475 1.002694 0.002311 MEarth  
57456.075976 1.000496 0.002305 MEarth  
57456.076476 0.999826 0.002302 MEarth  
57456.076979 1.000204 0.002301 MEarth  
57456.077485 1.004467 0.002307 MEarth  
57456.078001 1.003337 0.002305 MEarth  
57456.078504 0.995503 0.002293 MEarth  
57456.079021 1.003516 0.002287 MEarth  
57456.079533 1.004539 0.002293 MEarth  
57456.080029 1.004381 0.002303 MEarth  
57456.080550 1.002065 0.002291 MEarth  
57456.081051 1.001775 0.002282 MEarth  
57456.081561 1.001311 0.002289 MEarth  
57456.082080 1.001541 0.002283 MEarth  
57456.082577 0.998695 0.002273 MEarth  
57456.083070 0.998440 0.002288 MEarth  
57456.083572 1.006158 0.002290 MEarth  
57456.084069 1.008225 0.002284 MEarth  
57456.084570 0.999261 0.002282 MEarth  
57456.085088 1.003407 0.002279 MEarth  
57456.085588 1.004653 0.002282 MEarth  
57456.086084 0.997854 0.002279 MEarth  
57456.086586 1.000404 0.002286 MEarth  
57456.087087 0.998325 0.002276 MEarth  
57456.087589 0.997412 0.002273 MEarth  
57456.088087 0.997667 0.002271 MEarth  
57456.088583 1.007283 0.002275 MEarth  
57456.089086 1.005992 0.002278 MEarth  
57456.089598 0.998312 0.002272 MEarth  
57456.090093 1.001460 0.002285 MEarth  
57456.090593 1.007833 0.002279 MEarth  
57456.091112 1.000081 0.002278 MEarth  
57456.091615 0.998283 0.002276 MEarth  
57456.092119 1.004361 0.002280 MEarth  
57456.092621 1.000378 0.002267 MEarth  
57456.093130 1.005727 0.002265 MEarth  
57456.093648 0.996596 0.002257 MEarth  
57456.094173 1.001924 0.002259 MEarth  
57456.094673 0.997580 0.002259 MEarth  
57456.095172 1.006087 0.002268 MEarth  
57456.095667 1.001258 0.002254 MEarth  
57456.096177 1.000485 0.002260 MEarth  
57456.096680 1.006188 0.002261 MEarth  
57456.097180 0.978144 0.002623 MEarth  
57456.097673 1.002418 0.002263 MEarth  
57456.098174 0.999068 0.002251 MEarth  
57456.098675 1.002862 0.002253 MEarth  
57456.099176 1.005034 0.002255 MEarth  
57456.099692 1.001735 0.002254 MEarth  
57456.100206 0.999110 0.002246 MEarth  
57456.100700 1.001025 0.002252 MEarth  
57456.101197 1.005341 0.002255 MEarth  
57456.101699 1.008317 0.002255 MEarth  
57456.102190 0.993160 0.002249 MEarth  
57456.102687 1.002695 0.002264 MEarth  
57456.103180 1.001036 0.002235 MEarth  
57456.103700 1.000951 0.002231 MEarth  
57456.104195 0.997642 0.002237 MEarth  
57456.104693 1.001889 0.002246 MEarth  
57456.105194 0.993672 0.002238 MEarth  
57456.105710 1.003787 0.002253 MEarth  
57456.106209 1.001881 0.002234 MEarth  
57456.106708 0.999816 0.002235 MEarth  
57456.107219 0.999346 0.002232 MEarth  
57456.107716 0.999816 0.002229 MEarth  
57456.108237 1.001947 0.002231 MEarth  
57456.108739 1.001867 0.002232 MEarth  
57456.109245 1.000981 0.002238 MEarth  
57456.109746 0.999052 0.002240 MEarth  
57456.110273 1.002236 0.002242 MEarth  
57456.110776 0.994413 0.002226 MEarth  
57456.111272 1.001292 0.002244 MEarth  
57456.111765 0.998306 0.002225 MEarth  
57456.112262 1.001099 0.002229 MEarth  
57456.112752 0.997998 0.002227 MEarth  
57456.113241 0.999868 0.002223 MEarth  
57456.113734 1.003757 0.002227 MEarth  
57456.114226 0.997731 0.002226 MEarth  
57456.114726 1.001354 0.002222 MEarth  
57456.115220 1.004184 0.002228 MEarth  
57456.115714 0.996960 0.002219 MEarth  
57456.116210 0.996670 0.002220 MEarth  
57456.116705 1.001820 0.002228 MEarth  
57456.117201 1.000355 0.002225 MEarth  
57456.117692 0.997892 0.002226 MEarth  
57456.118191 0.996174 0.002217 MEarth  
57456.118693 0.996901 0.002215 MEarth  
57456.119190 0.997863 0.002214 MEarth  
57456.119684 0.996824 0.002215 MEarth  
57456.120196 0.997606 0.002229 MEarth  
57456.120688 1.000748 0.002220 MEarth  
57456.121180 1.001306 0.002210 MEarth  
57456.121674 1.000659 0.002211 MEarth  
57456.122169 1.000370 0.002221 MEarth  
57456.122659 1.002674 0.002228 MEarth  
57456.123157 1.001129 0.002216 MEarth  
57456.123657 1.002154 0.002213 MEarth  
57456.124157 0.999552 0.002214 MEarth  
57456.124651 0.998922 0.002208 MEarth  
57456.125145 1.001343 0.002213 MEarth  
57456.125641 0.999162 0.002207 MEarth  
57456.126129 1.005380 0.002226 MEarth  
57456.126629 1.006778 0.002211 MEarth  
57456.127126 1.001097 0.002209 MEarth  
57456.127635 0.997672 0.002212 MEarth  
57456.128125 1.000106 0.002208 MEarth  
57456.128611 1.002800 0.002224 MEarth  
57456.129113 0.993742 0.002214 MEarth  
57456.129606 0.998090 0.002213 MEarth  
57456.130103 0.997349 0.002204 MEarth  
57456.130600 0.994199 0.002205 MEarth  
57456.131107 0.996899 0.002199 MEarth  
57456.131611 0.994492 0.002185 MEarth  
57456.132106 0.998856 0.002199 MEarth  
57456.132601 0.997767 0.002194 MEarth  
57456.133097 0.999693 0.002198 MEarth  
57456.133594 0.999128 0.002189 MEarth  
57456.134092 0.998245 0.002199 MEarth  
57456.134581 0.998294 0.002181 MEarth  
57456.135080 1.001003 0.002194 MEarth  
57456.135576 0.992956 0.002189 MEarth  
57456.136069 1.004286 0.002194 MEarth  
57456.136573 0.999228 0.002189 MEarth  
57456.137064 1.003386 0.002190 MEarth  
57456.137574 0.995633 0.002193 MEarth  
57456.138069 0.997052 0.002171 MEarth  
57456.138562 0.997137 0.002198 MEarth  
57456.139055 0.997235 0.002190 MEarth  
57456.139548 0.997999 0.002178 MEarth  
57456.140041 1.000246 0.002198 MEarth  
57456.140551 0.998350 0.002197 MEarth  
57456.141048 1.004110 0.002201 MEarth  
57456.141543 0.997676 0.002180 MEarth  
57456.142036 0.996340 0.002190 MEarth  
57456.142552 0.996703 0.002196 MEarth  
57456.143045 0.995255 0.002191 MEarth  
57456.143554 1.001830 0.002203 MEarth  
57456.144046 1.001211 0.002207 MEarth  
57456.144536 0.999414 0.002205 MEarth  
57456.145030 0.998502 0.002194 MEarth  
57456.145520 0.997570 0.002186 MEarth  
57456.146017 0.998692 0.002186 MEarth  
57456.146514 0.998357 0.002191 MEarth  
57456.147005 0.995341 0.002183 MEarth  
57456.147493 0.995348 0.002183 MEarth  
57456.147981 1.000500 0.002201 MEarth  
57456.148487 0.995757 0.002182 MEarth  
57456.148973 0.996986 0.002193 MEarth  
57456.149460 1.003944 0.002205 MEarth  
57456.149957 1.000295 0.002197 MEarth  
57456.150450 0.997521 0.002187 MEarth  
57456.150941 0.999439 0.002187 MEarth  
57456.151427 1.002212 0.002184 MEarth  
57456.151915 0.994663 0.002187 MEarth  
57456.152406 0.997332 0.002183 MEarth  
57456.152900 1.001171 0.002197 MEarth  
57456.153410 0.999454 0.002187 MEarth  
57456.153899 1.002167 0.002179 MEarth  
57456.154392 0.999830 0.002184 MEarth  
57456.154885 0.999523 0.002191 MEarth  
57456.155383 0.999398 0.002184 MEarth  
57456.155874 0.997032 0.002188 MEarth  
57456.156363 0.999129 0.002192 MEarth  
57456.156881 0.997700 0.002184 MEarth  
57456.157377 0.998622 0.002197 MEarth  
57456.157871 1.001308 0.002193 MEarth  
57456.158365 0.996690 0.002190 MEarth  
57456.158854 0.993989 0.002184 MEarth  
57456.159348 0.999828 0.002197 MEarth  
57456.159839 1.001393 0.002196 MEarth  
57456.160344 0.998512 0.002197 MEarth  
57456.160833 0.995940 0.002193 MEarth  
57456.161327 0.996057 0.002193 MEarth  
57456.162785 nan      nan      MEarth  
57456.163819 nan      nan      MEarth  
57456.164335 0.998987 0.002200 MEarth  
57456.164832 1.002106 0.002190 MEarth  
57456.165329 1.000159 0.002211 MEarth  
57456.165821 1.002197 0.002197 MEarth  
57456.166315 1.006682 0.002206 MEarth  
57456.166811 0.999452 0.002198 MEarth  
57456.167310 0.995265 0.002190 MEarth  
57456.167826 1.001228 0.002181 MEarth  
57456.168320 0.999439 0.002186 MEarth  
57456.168823 0.999147 0.002192 MEarth  
57456.169323 1.003111 0.002199 MEarth  
57456.169817 0.994147 0.002201 MEarth  
57456.170314 0.999877 0.002198 MEarth  
57456.170810 1.002396 0.002196 MEarth  
57456.171307 0.998975 0.002191 MEarth  
57456.171816 1.000975 0.002197 MEarth  
57456.172326 1.001889 0.002184 MEarth  
57456.172825 0.996771 0.002190 MEarth  
57456.173318 1.004784 0.002197 MEarth  
57456.173832 1.001571 0.002194 MEarth  
57456.174331 0.995178 0.002189 MEarth  
57456.174828 1.000981 0.002186 MEarth  
57456.175327 0.999917 0.002192 MEarth  
57456.175819 0.997064 0.002190 MEarth  
57456.176315 1.001783 0.002206 MEarth  
57456.176823 1.000324 0.002194 MEarth  
57456.177318 0.998268 0.002191 MEarth  
57456.177812 1.005134 0.002201 MEarth  
57456.178324 1.003081 0.002190 MEarth  
57456.178827 1.000596 0.002193 MEarth  
57456.179325 0.999967 0.002188 MEarth  
57456.179820 1.000322 0.002184 MEarth  
57456.180335 1.001274 0.002188 MEarth  
57456.180829 1.000380 0.002191 MEarth  
57456.181324 0.999671 0.002183 MEarth  
57456.181820 1.000694 0.002185 MEarth  
57456.182324 0.998691 0.002181 MEarth  
57456.182820 1.000000 0.002185 MEarth  
57456.183318 0.999126 0.002175 MEarth  
57456.183810 0.997669 0.002187 MEarth  
57456.184316 0.999368 0.002180 MEarth  
57456.184816 1.001327 0.002193 MEarth  
57456.185316 0.998703 0.002178 MEarth  
57456.185819 1.000229 0.002189 MEarth  
57456.186313 1.003308 0.002189 MEarth  
57456.186804 0.994736 0.002175 MEarth  
57456.187301 1.001005 0.002185 MEarth  
57456.187816 1.001262 0.002182 MEarth  
57456.188329 0.999613 0.002190 MEarth  
57456.188848 0.998489 0.002178 MEarth  
57456.189345 0.999698 0.002189 MEarth  
57456.189841 1.002676 0.002198 MEarth  
57456.190340 1.001936 0.002193 MEarth  
57456.190832 0.997176 0.002188 MEarth  
57456.191326 1.001344 0.002192 MEarth  
57456.191823 0.998887 0.002186 MEarth  
57456.192319 0.998031 0.002196 MEarth  
57456.192816 0.995041 0.002199 MEarth  
57456.193315 0.998532 0.002198 MEarth  
57456.193810 0.998744 0.002199 MEarth  
57456.194308 0.999236 0.002187 MEarth  
57456.194803 0.998677 0.002208 MEarth  
57456.195310 1.003217 0.002203 MEarth  
57456.195804 0.997431 0.002198 MEarth  
57456.196322 1.001755 0.002196 MEarth  
57456.196819 0.998058 0.002201 MEarth  
57456.197314 1.005245 0.002212 MEarth  
57456.197811 1.002505 0.002199 MEarth  
57456.198310 0.999808 0.002204 MEarth  
57456.198807 0.999775 0.002201 MEarth  
57456.199324 1.003908 0.002203 MEarth  
57456.199834 0.990536 0.002196 MEarth  
57456.200325 0.994630 0.002194 MEarth  
57456.200819 0.996684 0.002209 MEarth  
57456.201335 1.004539 0.002209 MEarth  
57456.201833 1.001090 0.002193 MEarth  
57456.202345 1.003309 0.002194 MEarth  
57456.202844 1.000115 0.002201 MEarth  
57456.203355 1.004732 0.002214 MEarth  
57456.203857 0.996925 0.002203 MEarth  
57456.204356 0.997037 0.002212 MEarth  
57456.204856 0.996380 0.002206 MEarth  
57456.205351 1.002785 0.002202 MEarth  
57456.205849 1.000972 0.002199 MEarth  
57456.206344 1.005780 0.002206 MEarth  
57456.206853 0.998238 0.002217 MEarth  
57456.207349 1.003438 0.002219 MEarth  
57456.207853 0.996347 0.002226 MEarth  
57456.208371 1.001421 0.002217 MEarth  
57456.208871 1.002453 0.002219 MEarth  
57456.209385 0.998360 0.002211 MEarth  
57456.209878 0.998438 0.002224 MEarth  
57456.210378 0.997332 0.002209 MEarth  
57456.210890 1.000182 0.002229 MEarth  
57456.211411 1.001028 0.002214 MEarth  
57456.211910 1.000600 0.002224 MEarth  
57456.212416 1.004911 0.002231 MEarth  
57456.212913 1.004234 0.002225 MEarth  
57456.213407 0.999333 0.002213 MEarth  
57456.213904 0.993428 0.002221 MEarth  
57456.214396 0.998203 0.002230 MEarth  
57456.214896 0.999780 0.002231 MEarth  
57456.215391 1.001184 0.002213 MEarth  
57456.215882 0.998927 0.002223 MEarth  
57455.999873 0.996206 0.003580 MEarth  
57456.000387 1.006383 0.003485 MEarth  
57456.000889 0.999676 0.003350 MEarth  
57456.001386 1.000086 0.003253 MEarth  
57456.001903 0.994571 0.003179 MEarth  
57456.002403 1.004095 0.003111 MEarth  
57456.002902 1.000865 0.003059 MEarth  
57456.003411 0.999999 0.003011 MEarth  
57456.003917 1.001106 0.002947 MEarth  
57456.004436 0.998683 0.002904 MEarth  
57456.004946 1.005694 0.002872 MEarth  
57456.005445 1.001277 0.002825 MEarth  
57456.005946 1.000663 0.002807 MEarth  
57456.006443 1.000155 0.002766 MEarth  
57456.006942 1.000637 0.002742 MEarth  
57456.007433 1.001336 0.002726 MEarth  
57456.007933 0.997144 0.002708 MEarth  
57456.008430 1.002060 0.002684 MEarth  
57456.008926 0.998536 0.002670 MEarth  
57456.009421 0.998125 0.002655 MEarth  
57456.009922 1.005196 0.002646 MEarth  
57456.010416 0.996712 0.002635 MEarth  
57456.010915 0.994420 0.002624 MEarth  
57456.011414 0.996804 0.002606 MEarth  
57456.011927 1.002610 0.002611 MEarth  
57456.012421 0.997071 0.002593 MEarth  
57456.012921 1.009060 0.002598 MEarth  
57456.013416 1.005599 0.002593 MEarth  
57456.013915 0.998907 0.002579 MEarth  
57456.014412 0.998701 0.002577 MEarth  
57456.014907 0.988387 0.002571 MEarth  
57456.015406 0.999890 0.002560 MEarth  
57456.015900 1.005105 0.002563 MEarth  
57456.016415 0.999854 0.002553 MEarth  
57456.016932 0.993362 0.002550 MEarth  
57456.017444 1.000489 0.002536 MEarth  
57456.017937 1.003402 0.002551 MEarth  
57456.018450 1.005099 0.002532 MEarth  
57456.018952 1.003368 0.002536 MEarth  
57456.019449 1.008528 0.002532 MEarth  
57456.019944 0.994779 0.002510 MEarth  
57456.020445 1.002788 0.002515 MEarth  
57456.020942 1.003692 0.002508 MEarth  
57456.021439 0.994401 0.002513 MEarth  
57456.021937 1.006449 0.002514 MEarth  
57456.022437 1.007959 0.002516 MEarth  
57456.022939 1.001427 0.002502 MEarth  
57456.023442 0.999742 0.002491 MEarth  
57456.023937 1.006650 0.002491 MEarth  
57456.024439 0.996815 0.002483 MEarth  
57456.024935 1.000979 0.002493 MEarth  
57456.025427 0.995210 0.002473 MEarth  
57456.025927 1.004646 0.002488 MEarth  
57456.026423 1.001480 0.002473 MEarth  
57456.026926 1.002008 0.002483 MEarth  
57456.027429 0.996298 0.002476 MEarth  
57456.027921 0.996396 0.002465 MEarth  
57456.028422 1.003095 0.002467 MEarth  
57456.028914 1.000661 0.002465 MEarth  
57456.029410 1.002634 0.002452 MEarth  
57456.029912 0.996978 0.002448 MEarth  
57456.030408 1.000246 0.002456 MEarth  
57456.030903 0.998651 0.002447 MEarth  
57456.031403 0.996420 0.002438 MEarth  
57456.031901 0.998930 0.002437 MEarth  
57456.032395 0.999036 0.002438 MEarth  
57456.032892 1.000484 0.002424 MEarth  
57456.033392 0.999624 0.002422 MEarth  
57456.033893 0.994648 0.002412 MEarth  
57456.034396 0.994696 0.002415 MEarth  
57456.034895 0.994692 0.002410 MEarth  
57456.035394 0.994265 0.002408 MEarth  
57456.035892 1.001955 0.002412 MEarth  
57456.036390 1.001513 0.002413 MEarth  
57456.036888 1.006118 0.002417 MEarth  
57456.037400 0.994804 0.002400 MEarth  
57456.037896 1.001906 0.002428 MEarth  
57456.038394 0.997206 0.002398 MEarth  
57456.038897 0.996193 0.002401 MEarth  
57456.039397 0.993208 0.002391 MEarth  
57456.039893 0.996018 0.002395 MEarth  
57456.040392 1.001681 0.002385 MEarth  
57456.040906 0.995741 0.002381 MEarth  
57456.041405 1.001581 0.002385 MEarth  
57456.041922 1.000498 0.002379 MEarth  
57456.042414 0.994498 0.002386 MEarth  
57456.042913 0.997119 0.002379 MEarth  
57456.043410 0.999831 0.002364 MEarth  
57456.043905 0.998919 0.002368 MEarth  
57456.044424 1.001024 0.002367 MEarth  
57456.044915 0.993753 0.002357 MEarth  
57456.045410 0.999144 0.002366 MEarth  
57456.045908 1.001771 0.002379 MEarth  
57456.046411 0.996299 0.002365 MEarth  
57456.046911 0.995414 0.002350 MEarth  
57456.047409 0.996081 0.002347 MEarth  
57456.047911 0.998831 0.002343 MEarth  
57456.048412 0.996850 0.002346 MEarth  
57456.048914 1.001711 0.002343 MEarth  
57456.049415 1.000994 0.002336 MEarth  
57456.049908 1.000482 0.002341 MEarth  
57456.050423 1.005805 0.002348 MEarth  
57456.050922 1.001147 0.002336 MEarth  
57456.051437 1.000291 0.002336 MEarth  
57456.051947 0.997257 0.002331 MEarth  
57456.052444 0.997965 0.002327 MEarth  
57456.052954 0.996620 0.002322 MEarth  
57456.053453 1.001776 0.002321 MEarth  
57456.053951 1.003240 0.002329 MEarth  
57456.054447 1.006058 0.002327 MEarth  
57456.054939 0.992977 0.002312 MEarth  
57456.055453 0.997943 0.002315 MEarth  
57456.055949 0.997914 0.002314 MEarth  
57456.056455 0.995052 0.002304 MEarth  
57456.056951 1.006219 0.002314 MEarth  
57456.057458 1.001685 0.002304 MEarth  
57456.057951 1.003446 0.002315 MEarth  
57456.058452 1.000509 0.002301 MEarth  
57456.058951 1.005622 0.002307 MEarth  
57456.059441 0.996846 0.002296 MEarth  
57456.059936 1.001274 0.002298 MEarth  
57456.060428 0.998956 0.002293 MEarth  
57456.060929 1.005399 0.002304 MEarth  
57456.061431 0.999321 0.002295 MEarth  
57456.061926 1.001464 0.002290 MEarth  
57456.062420 0.995485 0.002291 MEarth  
57456.062928 1.000538 0.002291 MEarth  
57456.063425 1.000223 0.002283 MEarth  
57456.063940 1.005147 0.003737 MEarth  
57456.064438 1.003567 0.002278 MEarth  
57456.064932 1.000344 0.002283 MEarth  
57456.065433 0.995030 0.002279 MEarth  
57456.065923 1.003353 0.002287 MEarth  
57456.066422 1.003090 0.002279 MEarth  
57456.066919 1.005201 0.002283 MEarth  
57456.067429 0.996567 0.002276 MEarth  
57456.067948 1.002346 0.002263 MEarth  
57456.068444 1.003858 0.002267 MEarth  
57456.068938 1.002474 0.002266 MEarth  
57456.069428 1.002642 0.002266 MEarth  
57456.069921 0.996016 0.002266 MEarth  
57456.070418 0.996091 0.002272 MEarth  
57456.070912 0.998294 0.002250 MEarth  
57456.071409 1.004576 0.002259 MEarth  
57456.071906 1.001838 0.002256 MEarth  
57456.072400 0.998863 0.002254 MEarth  
57456.072904 1.007794 0.002258 MEarth  
57456.073404 1.003569 0.002253 MEarth  
57456.073898 1.002605 0.002252 MEarth  
57456.074412 1.003186 0.002248 MEarth  
57456.074909 1.009499 0.002254 MEarth  
57456.075406 1.001812 0.002246 MEarth  
57456.075922 1.006333 0.002243 MEarth  
57456.076421 1.005616 0.002247 MEarth  
57456.076919 1.007766 0.002249 MEarth  
57456.077421 1.006316 0.002245 MEarth  
57456.077914 1.002689 0.002237 MEarth  
57456.078412 1.008372 0.002244 MEarth  
57456.078910 0.998546 0.002225 MEarth  
57456.079403 1.001061 0.002232 MEarth  
57456.079905 1.000555 0.002238 MEarth  
57456.080400 1.002423 0.002232 MEarth  
57456.080911 1.002130 0.002229 MEarth  
57456.081410 1.002064 0.002231 MEarth  
57456.081904 1.000757 0.002226 MEarth  
57456.082397 1.001319 0.002227 MEarth  
57456.082895 1.004735 0.002222 MEarth  
57456.083394 1.006073 0.002226 MEarth  
57456.083895 1.006538 0.002226 MEarth  
57456.084390 1.000000 0.002217 MEarth  
57456.084892 1.002948 0.002219 MEarth  
57456.085386 1.002835 0.002223 MEarth  
57456.085879 0.999587 0.002214 MEarth  
57456.086373 1.002386 0.002222 MEarth  
57456.086885 1.001419 0.002214 MEarth  
57456.087380 1.001042 0.002208 MEarth  
57456.087879 1.002004 0.002220 MEarth  
57456.088373 1.008243 0.002211 MEarth  
57456.088867 1.000747 0.002211 MEarth  
57456.089365 1.006586 0.002216 MEarth  
57456.089869 1.000133 0.002217 MEarth  
57456.090384 0.997194 0.002207 MEarth  
57456.090884 1.004986 0.002211 MEarth  
57456.091378 1.004431 0.002212 MEarth  
57456.091876 1.004254 0.002217 MEarth  
57456.092383 1.007022 0.002210 MEarth  
57456.092878 1.004127 0.002213 MEarth  
57456.093395 1.005159 0.002207 MEarth  
57456.093898 1.004397 0.002210 MEarth  
57456.094413 1.000040 0.002202 MEarth  
57456.094908 0.998090 0.002200 MEarth  
57456.095409 0.999430 0.002191 MEarth  
57456.095903 1.001358 0.002205 MEarth  
57456.096396 0.999917 0.002188 MEarth  
57456.096906 0.999244 0.002187 MEarth  
57456.097401 1.001812 0.002197 MEarth  
57456.097896 1.005144 0.002199 MEarth  
57456.098394 1.003556 0.002202 MEarth  
57456.098886 1.002620 0.002187 MEarth  
57456.099385 0.999406 0.002190 MEarth  
57456.099883 1.004622 0.002192 MEarth  
57456.100381 0.998495 0.002193 MEarth  
57456.100886 1.001286 0.002189 MEarth  
57456.101379 1.004408 0.002194 MEarth  
57456.101875 0.999888 0.002187 MEarth  
57456.102374 0.996768 0.002183 MEarth  
57456.102869 1.000946 0.002181 MEarth  
57456.103379 0.998161 0.002176 MEarth  
57456.103894 0.996709 0.002182 MEarth  
57456.104471 0.999114 0.002181 MEarth  
57456.104969 1.002682 0.002194 MEarth  
57456.105463 0.993759 0.002176 MEarth  
57456.105977 0.999222 0.002185 MEarth  
57456.106475 1.000860 0.002174 MEarth  
57456.106970 1.002839 0.002176 MEarth  
57456.107467 1.000299 0.002171 MEarth  
57456.107974 0.996804 0.002164 MEarth  
57456.108473 0.998190 0.002173 MEarth  
57456.108967 0.998900 0.002170 MEarth  
57456.109462 1.002891 0.002172 MEarth  
57456.109958 1.001457 0.002173 MEarth  
57456.110454 1.003770 0.002176 MEarth  
57456.110959 0.998619 0.002166 MEarth  
57456.111460 0.999080 0.002168 MEarth  
57456.111961 1.002890 0.002176 MEarth  
57456.112464 0.997810 0.002171 MEarth  
57456.112961 0.999439 0.002163 MEarth  
57456.113457 1.001672 0.002162 MEarth  
57456.113954 1.000996 0.002170 MEarth  
57456.114444 0.999668 0.002167 MEarth  
57456.114944 1.000623 0.002165 MEarth  
57456.115455 1.000342 0.002168 MEarth  
57456.115948 1.002702 0.002173 MEarth  
57456.116447 1.000577 0.002166 MEarth  
57456.116943 0.996406 0.002156 MEarth  
57456.117441 0.998986 0.002157 MEarth  
57456.117934 0.998689 0.002159 MEarth  
57456.118435 0.998127 0.002166 MEarth  
57456.118940 0.998363 0.002159 MEarth  
57456.119455 1.000156 0.002157 MEarth  
57456.119954 0.998706 0.002152 MEarth  
57456.120467 0.999326 0.002154 MEarth  
57456.120967 0.997971 0.002159 MEarth  
57456.121486 0.993326 0.002156 MEarth  
57456.121989 0.998629 0.002156 MEarth  
57456.122490 1.002134 0.002156 MEarth  
57456.123010 0.996102 0.002153 MEarth  
57456.123509 0.998679 0.002144 MEarth  
57456.124006 1.003325 0.002152 MEarth  
57456.124505 0.996363 0.002150 MEarth  
57456.124998 0.998653 0.002152 MEarth  
57456.125496 1.000608 0.002147 MEarth  
57456.125998 0.999889 0.002151 MEarth  
57456.126498 0.997674 0.002153 MEarth  
57456.126996 0.997050 0.002148 MEarth  
57456.127498 0.997559 0.002153 MEarth  
57456.127998 1.000494 0.002153 MEarth  
57456.128499 0.998220 0.002154 MEarth  
57456.129001 1.000684 0.002145 MEarth  
57456.129510 1.001100 0.002155 MEarth  
57456.130013 1.000615 0.002164 MEarth  
57456.130516 0.998914 0.002148 MEarth  
57456.131021 1.001840 0.002143 MEarth  
57456.131536 0.997900 0.002146 MEarth  
57456.132040 0.998133 0.002151 MEarth  
57456.132535 0.998481 0.002146 MEarth  
57456.133039 0.996685 0.002135 MEarth  
57456.133550 0.998050 0.002138 MEarth  
57456.134056 0.997416 0.002141 MEarth  
57456.134556 1.001100 0.002145 MEarth  
57456.135070 0.999562 0.002139 MEarth  
57456.135567 1.001632 0.002155 MEarth  
57456.136060 1.004960 0.002139 MEarth  
57456.136557 1.000900 0.002137 MEarth  
57456.137076 0.998718 0.002136 MEarth  
57456.137572 0.998419 0.002131 MEarth  
57456.138071 0.997470 0.002138 MEarth  
57456.138583 0.995200 0.002127 MEarth  
57456.139082 0.996084 0.002132 MEarth  
57456.139583 0.992625 0.002136 MEarth  
57456.140079 0.995501 0.002143 MEarth  
57456.140574 0.994802 0.002135 MEarth  
57456.141082 0.996803 0.002142 MEarth  
57456.141573 0.999894 0.002136 MEarth  
57456.142087 0.994549 0.002137 MEarth  
57456.142580 0.997177 0.002133 MEarth  
57456.143077 1.001296 0.002145 MEarth  
57456.143591 0.997664 0.002139 MEarth  
57456.144091 0.994485 0.002139 MEarth  
57456.144591 1.002858 0.002144 MEarth  
57456.145094 0.995787 0.002138 MEarth  
57456.145589 0.995217 0.002136 MEarth  
57456.146090 0.997924 0.002142 MEarth  
57456.146584 0.997639 0.002137 MEarth  
57456.147092 0.992682 0.002130 MEarth  
57456.147591 0.998771 0.002140 MEarth  
57456.148110 0.994841 0.002135 MEarth  
57456.148613 0.997218 0.002140 MEarth  
57456.149116 0.997900 0.002139 MEarth  
57456.149609 0.997190 0.002132 MEarth  
57456.150103 0.990805 0.002125 MEarth  
57456.150599 0.993136 0.002136 MEarth  
57456.151100 1.000041 0.002139 MEarth  
57456.151600 0.989538 0.002129 MEarth  
57456.152097 0.996928 0.002129 MEarth  
57456.152611 1.000207 0.002146 MEarth  
57456.153109 0.996322 0.002130 MEarth  
57456.153605 0.992016 0.002122 MEarth  
57456.154102 1.001471 0.002129 MEarth  
57456.154609 0.996498 0.002131 MEarth  
57456.155106 0.999088 0.002129 MEarth  
57456.155621 1.000666 0.002122 MEarth  
57456.156113 0.994214 0.002120 MEarth  
57456.156608 0.998659 0.002132 MEarth  
57456.157105 0.995217 0.002123 MEarth  
57456.157603 0.998270 0.002131 MEarth  
57456.158101 1.002351 0.002130 MEarth  
57456.158595 0.994399 0.002120 MEarth  
57456.159093 0.998055 0.002130 MEarth  
57456.159589 0.999345 0.002143 MEarth  
57456.160095 0.996208 0.002141 MEarth  
57456.160589 0.999564 0.002132 MEarth  
57456.161089 0.996704 0.002129 MEarth  
57456.162547 nan      nan      MEarth  
57456.163517 nan      nan      MEarth  
57456.164378 1.001752 0.002138 MEarth  
57456.164869 1.004259 0.002146 MEarth  
57456.165365 1.004806 0.002140 MEarth  
57456.165865 0.996538 0.002131 MEarth  
57456.166359 0.999886 0.002135 MEarth  
57456.166860 0.999573 0.002139 MEarth  
57456.167350 1.000119 0.002141 MEarth  
57456.167841 0.998621 0.002127 MEarth  
57456.168336 1.003347 0.002134 MEarth  
57456.168844 0.996602 0.002130 MEarth  
57456.169356 0.996361 0.002128 MEarth  
57456.169855 1.000866 0.002139 MEarth  
57456.170348 1.000891 0.002140 MEarth  
57456.170843 1.003390 0.002141 MEarth  
57456.171341 0.999103 0.002131 MEarth  
57456.171833 1.003326 0.002129 MEarth  
57456.172326 0.998240 0.002130 MEarth  
57456.172837 1.001666 0.002131 MEarth  
57456.173337 1.000841 0.002129 MEarth  
57456.173829 1.005127 0.002135 MEarth  
57456.174330 1.003292 0.002131 MEarth  
57456.174828 1.005001 0.002133 MEarth  
57456.175320 0.999754 0.002124 MEarth  
57456.175815 1.000040 0.002135 MEarth  
57456.176308 1.003750 0.002128 MEarth  
57456.176798 0.999205 0.002129 MEarth  
57456.177292 1.003623 0.002130 MEarth  
57456.177790 1.008397 0.002140 MEarth  
57456.178303 1.003901 0.002142 MEarth  
57456.178804 0.999305 0.002132 MEarth  
57456.179295 0.996354 0.002127 MEarth  
57456.179790 0.996850 0.002132 MEarth  
57456.180283 1.001421 0.002145 MEarth  
57456.180777 0.999971 0.002126 MEarth  
57456.181271 0.996338 0.002123 MEarth  
57456.181769 1.001995 0.002132 MEarth  
57456.182261 0.998405 0.002127 MEarth  
57456.182773 0.998244 0.002132 MEarth  
57456.183289 0.995611 0.002129 MEarth  
57456.183788 1.003692 0.002128 MEarth  
57456.184284 0.998748 0.002126 MEarth  
57456.184794 1.001815 0.002130 MEarth  
57456.185288 0.998503 0.002133 MEarth  
57456.185790 0.998661 0.002136 MEarth  
57456.186287 1.000894 0.002125 MEarth  
57456.186781 0.999019 0.002125 MEarth  
57456.187270 0.996181 0.002128 MEarth  
57456.187768 1.001647 0.002134 MEarth  
57456.188266 1.003679 0.002126 MEarth  
57456.188766 1.000844 0.002128 MEarth  
57456.189261 1.004884 0.002148 MEarth  
57456.189758 1.000630 0.002137 MEarth  
57456.190259 1.001202 0.002136 MEarth  
57456.190771 0.997342 0.002142 MEarth  
57456.191270 0.999002 0.002138 MEarth  
57456.191787 1.004424 0.002140 MEarth  
57456.192283 0.997233 0.002135 MEarth  
57456.192787 0.998981 0.002136 MEarth  
57456.193280 1.000867 0.002138 MEarth  
57456.193767 1.000934 0.002137 MEarth  
57456.194269 1.000148 0.002144 MEarth  
57456.194786 1.002733 0.002144 MEarth  
57456.195284 1.001441 0.002133 MEarth  
57456.195776 0.998487 0.002134 MEarth  
57456.196291 1.003794 0.002135 MEarth  
57456.196826 0.997324 0.002142 MEarth  
57456.197322 0.998721 0.002137 MEarth  
57456.197813 1.001845 0.002143 MEarth  
57456.198307 1.000862 0.002139 MEarth  
57456.198799 1.000968 0.002135 MEarth  
57456.199296 0.998640 0.002150 MEarth  
57456.199795 0.996349 0.002131 MEarth  
57456.200298 0.995657 0.002146 MEarth  
57456.200797 1.000300 0.002141 MEarth  
57456.201289 0.994269 0.002147 MEarth  
57456.201788 0.996123 0.002143 MEarth  
57456.202280 0.995766 0.002136 MEarth  
57456.202772 0.991978 0.002129 MEarth  
57456.203284 0.998237 0.002153 MEarth  
57456.203779 0.996452 0.002142 MEarth  
57456.204277 0.995683 0.002152 MEarth  
57456.204791 1.000290 0.002147 MEarth  
57456.205287 0.998086 0.002152 MEarth  
57456.205791 0.998590 0.002149 MEarth  
57456.206303 0.993439 0.002144 MEarth  
57456.206803 1.000552 0.002159 MEarth  
57456.207295 1.002294 0.002145 MEarth  
57456.207811 1.003842 0.002157 MEarth  
57456.208316 0.997507 0.002156 MEarth  
57456.208813 1.000516 0.002155 MEarth  
57456.209326 0.996454 0.002148 MEarth  
57456.209833 1.002752 0.002162 MEarth  
57456.210328 0.995911 0.002151 MEarth  
57456.210844 0.999418 0.002154 MEarth  
57456.211341 0.992278 0.002154 MEarth  
57456.211837 0.996419 0.002162 MEarth  
57456.212331 0.997616 0.002161 MEarth  
57456.212824 1.000220 0.002161 MEarth  
57456.213317 0.998749 0.002166 MEarth  
57456.213818 1.001226 0.002157 MEarth  
57456.214309 1.002352 0.002163 MEarth  
57456.214806 1.004516 0.002169 MEarth  
57456.215316 0.994481 0.002156 MEarth  
57456.215809 1.000413 0.002167 MEarth  
57456.216305 0.995301 0.002166 MEarth  
57473.978394 0.984909 0.005341 MEarth  
57473.978898 1.003134 0.005043 MEarth  
57473.979399 1.009301 0.004900 MEarth  
57473.979898 0.993914 0.004590 MEarth  
57473.980400 0.996713 0.004445 MEarth  
57473.980897 0.993466 0.004173 MEarth  
57473.981395 0.994863 0.004042 MEarth  
57473.981894 1.001417 0.003898 MEarth  
57473.982393 0.996355 0.003768 MEarth  
57473.982891 0.989392 0.003592 MEarth  
57473.983391 1.001125 0.003519 MEarth  
57473.983907 0.991332 0.003415 MEarth  
57473.984401 0.996479 0.003263 MEarth  
57473.984895 1.002100 0.003191 MEarth  
57473.985389 0.993738 0.003082 MEarth  
57473.985889 0.999625 0.003046 MEarth  
57473.986398 0.990886 0.002937 MEarth  
57473.986886 0.999162 0.002945 MEarth  
57473.987379 0.999695 0.002919 MEarth  
57473.987873 0.990056 0.002844 MEarth  
57473.988372 1.000069 0.002811 MEarth  
57473.988874 1.002135 0.002776 MEarth  
57473.989369 0.999146 0.002763 MEarth  
57473.989867 1.003481 0.002740 MEarth  
57473.990373 1.003062 0.002704 MEarth  
57473.990869 1.004545 0.002617 MEarth  
57473.991364 0.998168 0.002585 MEarth  
57473.991867 0.996487 0.002568 MEarth  
57473.992358 0.999888 0.002577 MEarth  
57473.992873 0.995136 0.002572 MEarth  
57473.993377 1.001427 0.002567 MEarth  
57473.993899 1.007045 0.002544 MEarth  
57473.994394 0.995102 0.002510 MEarth  
57473.994908 1.000638 0.002501 MEarth  
57473.995408 1.000757 0.002493 MEarth  
57473.995908 1.001951 0.002487 MEarth  
57473.996422 0.999102 0.002477 MEarth  
57473.996934 1.002712 0.002464 MEarth  
57473.997434 1.002028 0.002475 MEarth  
57473.997938 0.999602 0.002464 MEarth  
57473.998433 0.998146 0.002461 MEarth  
57473.998930 1.011386 0.002468 MEarth  
57473.999440 0.997870 0.002453 MEarth  
57473.999929 1.004686 0.002448 MEarth  
57474.000430 0.999587 0.002447 MEarth  
57474.000940 1.003781 0.002446 MEarth  
57474.001444 1.002748 0.002459 MEarth  
57474.001942 0.999557 0.002438 MEarth  
57474.002462 1.001139 0.002450 MEarth  
57474.002961 1.002687 0.002434 MEarth  
57474.003453 0.999312 0.002426 MEarth  
57474.003957 0.999142 0.002429 MEarth  
57474.004460 1.001568 0.002430 MEarth  
57474.004949 0.999023 0.002422 MEarth  
57474.005445 0.999181 0.002428 MEarth  
57474.005938 1.003281 0.002420 MEarth  
57474.006434 1.003413 0.002431 MEarth  
57474.006930 1.000868 0.002421 MEarth  
57474.007427 1.004886 0.002428 MEarth  
57474.007945 1.002519 0.002414 MEarth  
57474.008442 0.998709 0.002415 MEarth  
57474.008941 1.001728 0.002418 MEarth  
57474.009440 1.002341 0.002415 MEarth  
57474.009935 0.998400 0.002406 MEarth  
57474.010429 1.004966 0.002416 MEarth  
57474.010929 0.997473 0.002403 MEarth  
57474.011432 1.004337 0.002396 MEarth  
57474.011945 1.002017 0.002396 MEarth  
57474.012461 0.999973 0.002396 MEarth  
57474.012960 0.997604 0.002391 MEarth  
57474.013454 1.004087 0.002396 MEarth  
57474.013960 1.002672 0.002399 MEarth  
57474.014455 0.994563 0.002388 MEarth  
57474.014950 1.005477 0.002394 MEarth  
57474.015472 1.002436 0.002396 MEarth  
57474.015969 1.002907 0.002388 MEarth  
57474.016460 1.001805 0.002383 MEarth  
57474.016955 0.999752 0.002375 MEarth  
57474.017449 0.999084 0.002383 MEarth  
57474.017942 1.000461 0.002380 MEarth  
57474.018442 1.001889 0.002370 MEarth  
57474.018935 0.998682 0.002374 MEarth  
57474.019446 0.999331 0.002380 MEarth  
57474.019941 1.001502 0.002375 MEarth  
57474.020435 1.003713 0.002388 MEarth  
57474.020933 0.999816 0.002380 MEarth  
57474.021429 0.999371 0.002364 MEarth  
57474.021929 1.000535 0.002363 MEarth  
57474.022447 0.999627 0.002373 MEarth  
57474.022936 1.002267 0.002373 MEarth  
57474.023433 0.997877 0.002367 MEarth  
57474.023947 0.999870 0.002378 MEarth  
57474.024450 0.996457 0.002361 MEarth  
57474.024956 0.995742 0.002363 MEarth  
57474.025454 0.998002 0.002369 MEarth  
57474.025970 0.999375 0.002353 MEarth  
57474.026487 1.000965 0.002356 MEarth  
57474.026984 0.999579 0.002360 MEarth  
57474.027483 0.999504 0.002353 MEarth  
57474.027984 1.000448 0.002365 MEarth  
57474.028486 0.997099 0.002355 MEarth  
57474.028998 1.000551 0.002354 MEarth  
57474.029495 0.998882 0.002357 MEarth  
57474.029990 1.002344 0.002355 MEarth  
57474.030481 0.994756 0.002354 MEarth  
57474.030980 1.001614 0.002355 MEarth  
57474.031471 0.994552 0.002347 MEarth  
57474.031969 0.998970 0.002357 MEarth  
57474.032459 0.996806 0.002344 MEarth  
57474.032957 1.003399 0.002356 MEarth  
57474.033460 1.003028 0.002399 MEarth  
57474.033953 1.000052 0.002392 MEarth  
57474.034448 0.998092 0.002382 MEarth  
57474.034950 0.997103 0.002381 MEarth  
57474.035464 0.999220 0.002376 MEarth  
57474.035964 0.996698 0.002384 MEarth  
57474.036463 0.994564 0.002371 MEarth  
57474.036977 1.002714 0.002370 MEarth  
57474.037502 0.995953 0.002359 MEarth  
57474.037999 0.995776 0.002326 MEarth  
57474.038495 0.997912 0.002328 MEarth  
57474.038992 0.999604 0.002331 MEarth  
57474.039489 0.997881 0.002330 MEarth  
57474.039983 0.999636 0.002321 MEarth  
57474.040473 1.003103 0.002328 MEarth  
57474.040976 0.998126 0.002326 MEarth  
57474.041470 0.997539 0.002334 MEarth  
57474.041989 1.001007 0.002324 MEarth  
57474.042488 1.001975 0.002318 MEarth  
57474.042982 1.003294 0.002323 MEarth  
57474.043488 1.001045 0.002327 MEarth  
57474.043981 1.004323 0.002323 MEarth  
57474.044483 0.993797 0.002317 MEarth  
57474.044982 1.000025 0.002320 MEarth  
57474.045485 1.002410 0.002317 MEarth  
57474.045987 0.998741 0.002319 MEarth  
57474.046485 0.993279 0.002313 MEarth  
57474.046979 0.998293 0.002303 MEarth  
57474.047469 0.997186 0.002299 MEarth  
57474.047973 0.994324 0.002304 MEarth  
57474.048486 1.001403 0.002317 MEarth  
57474.048981 0.996074 0.002301 MEarth  
57474.049482 1.002290 0.002307 MEarth  
57474.049981 0.999217 0.002310 MEarth  
57474.050472 0.999819 0.002316 MEarth  
57474.050966 1.002550 0.002305 MEarth  
57474.051465 0.999975 0.002301 MEarth  
57474.051963 1.000302 0.002308 MEarth  
57474.052454 0.996892 0.002297 MEarth  
57474.052956 1.003407 0.002301 MEarth  
57474.053456 0.997370 0.002295 MEarth  
57474.053952 0.998817 0.002301 MEarth  
57474.054449 1.001213 0.002294 MEarth  
57474.054954 0.992529 0.002293 MEarth  
57474.055453 1.004004 0.002299 MEarth  
57474.055952 0.997711 0.002306 MEarth  
57474.056451 0.994690 0.002292 MEarth  
57474.056949 1.001051 0.002290 MEarth  
57474.057441 0.996444 0.002293 MEarth  
57474.057933 1.004469 0.002301 MEarth  
57474.058429 0.999492 0.002289 MEarth  
57474.058928 1.001033 0.002298 MEarth  
57474.059422 1.003136 0.002302 MEarth  
57474.059927 1.000143 0.002290 MEarth  
57474.060424 1.000477 0.002292 MEarth  
57474.060915 0.996563 0.002286 MEarth  
57474.061414 1.001578 0.002295 MEarth  
57474.061909 0.999628 0.002292 MEarth  
57474.062405 0.998002 0.002282 MEarth  
57474.062899 0.999614 0.002282 MEarth  
57474.063397 0.997386 0.002282 MEarth  
57474.063899 0.997837 0.002278 MEarth  
57474.064396 0.999420 0.002297 MEarth  
57474.064893 1.001287 0.002291 MEarth  
57474.065393 1.004635 0.002290 MEarth  
57474.065880 1.001619 0.002292 MEarth  
57474.066391 1.003365 0.002286 MEarth  
57474.066886 1.001410 0.002286 MEarth  
57474.067380 0.997713 0.002286 MEarth  
57474.067892 0.998494 0.002280 MEarth  
57474.068394 1.001441 0.002286 MEarth  
57474.068896 0.996824 0.002276 MEarth  
57474.069397 1.000805 0.002287 MEarth  
57474.069893 1.000181 0.002283 MEarth  
57474.070407 0.999422 0.002276 MEarth  
57474.070904 0.996291 0.002269 MEarth  
57474.071414 0.997827 0.002275 MEarth  
57474.071904 1.003745 0.002281 MEarth  
57474.072399 1.001783 0.002274 MEarth  
57474.072897 0.997924 0.002272 MEarth  
57474.073393 0.996175 0.002273 MEarth  
57474.073906 1.002953 0.002276 MEarth  
57474.074399 1.002788 0.002277 MEarth  
57474.074889 1.002150 0.002287 MEarth  
57474.075402 0.996541 0.002276 MEarth  
57474.075905 1.001941 0.002281 MEarth  
57474.076417 1.001716 0.002295 MEarth  
57474.076916 0.994133 0.002272 MEarth  
57474.077422 1.002554 0.002274 MEarth  
57474.077921 1.001380 0.002289 MEarth  
57474.078418 1.001962 0.002277 MEarth  
57474.078915 1.001582 0.002282 MEarth  
57474.079426 0.994901 0.002268 MEarth  
57474.079928 0.997383 0.002280 MEarth  
57474.080441 1.002352 0.002283 MEarth  
57474.080932 0.994475 0.002269 MEarth  
57474.081445 1.003512 0.002278 MEarth  
57474.081947 0.997670 0.002274 MEarth  
57474.082436 0.999169 0.002271 MEarth  
57474.082939 1.003351 0.002271 MEarth  
57474.083431 0.999872 0.002265 MEarth  
57474.083933 0.997650 0.002286 MEarth  
57474.084427 1.001342 0.002280 MEarth  
57474.084920 1.001614 0.002277 MEarth  
57474.085410 1.000658 0.002272 MEarth  
57474.085901 1.000853 0.002270 MEarth  
57474.086398 1.000284 0.002280 MEarth  
57474.086892 0.998766 0.002273 MEarth  
57474.087389 1.000729 0.002269 MEarth  
57474.087885 1.001965 0.002279 MEarth  
57474.088382 0.998846 0.002267 MEarth  
57474.088880 0.997331 0.002261 MEarth  
57474.089381 0.997317 0.002268 MEarth  
57474.089871 1.002229 0.002274 MEarth  
57474.090378 0.998166 0.002262 MEarth  
57474.090894 0.997052 0.002274 MEarth  
57474.091393 1.002363 0.002276 MEarth  
57474.091892 1.000805 0.002273 MEarth  
57474.092377 0.996073 0.002265 MEarth  
57474.092955 1.006468 0.002282 MEarth  
57474.093452 1.001121 0.002279 MEarth  
57474.093976 0.999557 0.002286 MEarth  
57474.094469 1.003205 0.002278 MEarth  
57474.094969 1.003332 0.002267 MEarth  
57474.095460 1.003498 0.002270 MEarth  
57474.095974 1.002002 0.002274 MEarth  
57474.096475 1.000648 0.002283 MEarth  
57474.096974 1.001096 0.002276 MEarth  
57474.097473 0.996498 0.002279 MEarth  
57474.097967 1.001181 0.002272 MEarth  
57474.098461 0.997821 0.002285 MEarth  
57474.098962 1.000309 0.002272 MEarth  
57474.099462 0.998525 0.002258 MEarth  
57474.099966 1.003329 0.002278 MEarth  
57474.100486 1.004402 0.002270 MEarth  
57474.100982 0.999737 0.002277 MEarth  
57474.101478 1.000528 0.002276 MEarth  
57474.101975 1.002342 0.002271 MEarth  
57474.102471 0.999420 0.002271 MEarth  
57474.102985 1.000684 0.002262 MEarth  
57474.103483 0.999679 0.002274 MEarth  
57474.103993 1.001984 0.002265 MEarth  
57474.104490 1.000764 0.002268 MEarth  
57474.104986 0.996288 0.002263 MEarth  
57474.105483 1.001879 0.002264 MEarth  
57474.105998 1.000863 0.002266 MEarth  
57474.106491 0.995825 0.002262 MEarth  
57474.107007 1.002045 0.002278 MEarth  
57474.107508 0.999543 0.002268 MEarth  
57474.108020 1.001389 0.002285 MEarth  
57474.108515 0.999310 0.002279 MEarth  
57474.109019 0.996649 0.002270 MEarth  
57474.109528 0.997201 0.002276 MEarth  
57474.110025 1.003025 0.002288 MEarth  
57474.110527 1.003977 0.002290 MEarth  
57474.111024 1.001981 0.002278 MEarth  
57474.111540 0.999374 0.002287 MEarth  
57474.112994 0.995561 0.002401 MEarth  
57474.113540 1.000295 0.002274 MEarth  
57474.114229 1.000230 0.002265 MEarth  
57474.114726 0.996131 0.002256 MEarth  
57474.115217 1.000093 0.002270 MEarth  
57474.117854 0.996024 0.002344 MEarth  
57474.118351 1.003123 0.002278 MEarth  
57474.118840 1.002189 0.002293 MEarth  
57474.119336 0.999395 0.002276 MEarth  
57474.119847 1.002763 0.002288 MEarth  
57474.120362 1.002078 0.002290 MEarth  
57474.120854 0.997804 0.002294 MEarth  
57474.121366 0.997964 0.002292 MEarth  
57474.121868 0.996141 0.002288 MEarth  
57474.122357 0.999109 0.002281 MEarth  
57474.122864 1.001855 0.002291 MEarth  
57474.123376 0.999351 0.002288 MEarth  
57474.123881 1.001677 0.002290 MEarth  
57474.124370 1.008745 0.002309 MEarth  
57474.124874 1.003820 0.002308 MEarth  
57474.125373 0.995900 0.002284 MEarth  
57474.125865 1.000519 0.002307 MEarth  
57474.126363 1.005012 0.002305 MEarth  
57474.126857 0.999177 0.002306 MEarth  
57474.127355 0.998105 0.002298 MEarth  
57474.127844 0.997950 0.002299 MEarth  
57474.128332 1.000611 0.002298 MEarth  
57474.128818 0.996940 0.002299 MEarth  
57474.129312 1.005019 0.002309 MEarth  
57474.129798 0.997155 0.002293 MEarth  
57474.130288 1.000606 0.002293 MEarth  
57474.130775 0.992916 0.002285 MEarth  
57474.131269 0.996747 0.002293 MEarth  
57474.131755 0.997191 0.002292 MEarth  
57474.132248 1.000119 0.002298 MEarth  
57474.132740 1.004206 0.002307 MEarth  
57474.133235 1.001064 0.002295 MEarth  
57474.133724 0.997473 0.002308 MEarth  
57474.134218 1.000025 0.002305 MEarth  
57473.979335 1.004773 0.004342 MEarth  
57473.979830 0.992121 0.004170 MEarth  
57473.980329 0.993123 0.003900 MEarth  
57473.980829 0.993230 0.003792 MEarth  
57473.981331 0.996726 0.003673 MEarth  
57473.981823 0.997584 0.003535 MEarth  
57473.982320 0.995595 0.003393 MEarth  
57473.982832 0.990227 0.003306 MEarth  
57473.983335 0.996143 0.003174 MEarth  
57473.983829 0.999766 0.003076 MEarth  
57473.984322 1.000590 0.002965 MEarth  
57473.984817 0.996677 0.002901 MEarth  
57473.985342 0.996972 0.002804 MEarth  
57473.985841 0.991485 0.002734 MEarth  
57473.986338 0.998034 0.002714 MEarth  
57473.986830 0.999524 0.002715 MEarth  
57473.987321 0.998283 0.002738 MEarth  
57473.987816 0.995868 0.002685 MEarth  
57473.988316 0.999246 0.002655 MEarth  
57473.988815 0.997200 0.002608 MEarth  
57473.989309 0.994991 0.002583 MEarth  
57473.989822 1.001177 0.002560 MEarth  
57473.990314 0.993987 0.002535 MEarth  
57473.990827 0.995787 0.002422 MEarth  
57473.991324 1.002150 0.002378 MEarth  
57473.991813 0.998689 0.002364 MEarth  
57473.992309 0.999871 0.002349 MEarth  
57473.992822 1.000489 0.002341 MEarth  
57473.993312 0.997094 0.002321 MEarth  
57473.993801 1.003055 0.002326 MEarth  
57473.994321 1.002614 0.002328 MEarth  
57473.994817 0.996597 0.002311 MEarth  
57473.995344 1.001059 0.002309 MEarth  
57473.995837 1.001805 0.002304 MEarth  
57473.996375 1.004493 0.002284 MEarth  
57473.996877 1.002354 0.002287 MEarth  
57473.997371 1.005249 0.002283 MEarth  
57473.997865 1.002575 0.002268 MEarth  
57473.998365 1.001071 0.002269 MEarth  
57473.998860 1.004416 0.002262 MEarth  
57473.999348 0.996359 0.002263 MEarth  
57473.999861 1.005692 0.002259 MEarth  
57474.000358 1.003655 0.002255 MEarth  
57474.000852 1.006291 0.002254 MEarth  
57474.001349 0.997159 0.002247 MEarth  
57474.001842 0.998637 0.002242 MEarth  
57474.002355 1.005590 0.002244 MEarth  
57474.002850 1.001192 0.002239 MEarth  
57474.003348 0.999855 0.002240 MEarth  
57474.003843 1.006349 0.002239 MEarth  
57474.004339 1.004043 0.002234 MEarth  
57474.004837 1.001680 0.002237 MEarth  
57474.005344 1.003354 0.002234 MEarth  
57474.005833 1.006104 0.002227 MEarth  
57474.006328 1.000902 0.002222 MEarth  
57474.006815 1.000768 0.002221 MEarth  
57474.007314 1.003496 0.002217 MEarth  
57474.007810 1.002854 0.002216 MEarth  
57474.008317 1.000632 0.002218 MEarth  
57474.008812 0.999996 0.002211 MEarth  
57474.009297 1.002799 0.002215 MEarth  
57474.009812 0.991918 0.002206 MEarth  
57474.010313 1.001698 0.002214 MEarth  
57474.010807 1.006016 0.002210 MEarth  
57474.011296 1.000779 0.002199 MEarth  
57474.011794 1.012454 0.002211 MEarth  
57474.012301 1.002616 0.002195 MEarth  
57474.012797 1.000054 0.002200 MEarth  
57474.013308 1.000919 0.002199 MEarth  
57474.013806 1.003053 0.002192 MEarth  
57474.014303 1.000942 0.002194 MEarth  
57474.014797 0.999873 0.002188 MEarth  
57474.015297 1.005203 0.002188 MEarth  
57474.015809 1.004804 0.002188 MEarth  
57474.016304 1.003876 0.002185 MEarth  
57474.016800 1.001315 0.002181 MEarth  
57474.017297 1.000664 0.002175 MEarth  
57474.017823 1.000096 0.002173 MEarth  
57474.018337 1.000314 0.002177 MEarth  
57474.018829 0.999781 0.002175 MEarth  
57474.019319 1.005485 0.002181 MEarth  
57474.019815 1.000788 0.002171 MEarth  
57474.020314 1.004573 0.002177 MEarth  
57474.020823 1.000953 0.002178 MEarth  
57474.021319 1.006221 0.002179 MEarth  
57474.021815 1.003061 0.002165 MEarth  
57474.022314 1.004972 0.002166 MEarth  
57474.022806 0.997776 0.002160 MEarth  
57474.023301 0.998163 0.002160 MEarth  
57474.023795 1.005130 0.002164 MEarth  
57474.024291 1.000246 0.002158 MEarth  
57474.024787 0.996179 0.002154 MEarth  
57474.025305 1.000726 0.002155 MEarth  
57474.025797 0.999071 0.002156 MEarth  
57474.026288 0.999297 0.002142 MEarth  
57474.026784 0.998240 0.002145 MEarth  
57474.027285 0.997570 0.002146 MEarth  
57474.027776 0.999569 0.002149 MEarth  
57474.028269 1.001099 0.002153 MEarth  
57474.028779 1.000242 0.002146 MEarth  
57474.029294 0.996868 0.002139 MEarth  
57474.029803 1.002061 0.002146 MEarth  
57474.030323 1.000329 0.002155 MEarth  
57474.030830 0.997306 0.002145 MEarth  
57474.031326 0.997273 0.002143 MEarth  
57474.031818 0.993910 0.002138 MEarth  
57474.032320 1.006009 0.002145 MEarth  
57474.032827 1.002430 0.002146 MEarth  
57474.033339 1.000517 0.002198 MEarth  
57474.033833 0.997449 0.002206 MEarth  
57474.034350 1.000652 0.002196 MEarth  
57474.034841 0.996667 0.002193 MEarth  
57474.035334 0.999138 0.002190 MEarth  
57474.035832 0.997978 0.002198 MEarth  
57474.036326 0.999917 0.002183 MEarth  
57474.036827 0.992830 0.002181 MEarth  
57474.037323 0.996241 0.002182 MEarth  
57474.037818 1.002012 0.002129 MEarth  
57474.038312 1.000027 0.002131 MEarth  
57474.038838 1.003263 0.002133 MEarth  
57474.039338 1.004323 0.002126 MEarth  
57474.039830 0.998897 0.002113 MEarth  
57474.040329 1.000557 0.002126 MEarth  
57474.040824 0.996398 0.002125 MEarth  
57474.041323 1.000730 0.002124 MEarth  
57474.041821 0.996158 0.002122 MEarth  
57474.042321 1.001969 0.002126 MEarth  
57474.042816 0.999615 0.002118 MEarth  
57474.043318 0.998884 0.002108 MEarth  
57474.043813 0.998107 0.002110 MEarth  
57474.044314 1.001570 0.002118 MEarth  
57474.044813 0.996403 0.002129 MEarth  
57474.045321 1.001594 0.002115 MEarth  
57474.045823 0.998753 0.002106 MEarth  
57474.046317 1.002709 0.002115 MEarth  
57474.046815 0.999442 0.002116 MEarth  
57474.047310 1.001503 0.002108 MEarth  
57474.047812 1.003112 0.002109 MEarth  
57474.048342 0.997043 0.002107 MEarth  
57474.048856 0.996018 0.002097 MEarth  
57474.049356 0.998172 0.002108 MEarth  
57474.049852 0.994389 0.002098 MEarth  
57474.050350 1.004467 0.002103 MEarth  
57474.050848 1.003066 0.002109 MEarth  
57474.051345 1.000139 0.002097 MEarth  
57474.051860 0.996291 0.002096 MEarth  
57474.052360 1.000827 0.002095 MEarth  
57474.052871 0.998619 0.002094 MEarth  
57474.053371 0.995451 0.002090 MEarth  
57474.053874 1.002221 0.002097 MEarth  
57474.054371 0.998845 0.002092 MEarth  
57474.054876 0.998963 0.002096 MEarth  
57474.055391 1.002571 0.002095 MEarth  
57474.055891 0.997449 0.002091 MEarth  
57474.056402 1.000028 0.002095 MEarth  
57474.056901 1.003071 0.002099 MEarth  
57474.057413 0.995521 0.002081 MEarth  
57474.057933 0.997812 0.002088 MEarth  
57474.058437 1.001089 0.002084 MEarth  
57474.058956 0.998334 0.002091 MEarth  
57474.059452 0.999034 0.002087 MEarth  
57474.059961 1.001522 0.002087 MEarth  
57474.060468 0.997693 0.002086 MEarth  
57474.060979 1.001814 0.002089 MEarth  
57474.061475 0.999076 0.002085 MEarth  
57474.061971 0.999959 0.002084 MEarth  
57474.062474 1.001401 0.002084 MEarth  
57474.062973 1.004215 0.002086 MEarth  
57474.063469 1.003531 0.002077 MEarth  
57474.063970 0.999999 0.002079 MEarth  
57474.064484 1.000112 0.002080 MEarth  
57474.064985 1.002388 0.002077 MEarth  
57474.065490 0.999083 0.002078 MEarth  
57474.065992 0.997882 0.002077 MEarth  
57474.066509 0.998391 0.002077 MEarth  
57474.067012 1.003805 0.002076 MEarth  
57474.067545 1.002110 0.002077 MEarth  
57474.068040 0.999607 0.002074 MEarth  
57474.068544 1.001451 0.002079 MEarth  
57474.069055 0.998905 0.002074 MEarth  
57474.069599 1.003246 0.002075 MEarth  
57474.070104 1.003430 0.002078 MEarth  
57474.070618 1.004241 0.002075 MEarth  
57474.071113 0.999012 0.002072 MEarth  
57474.071610 0.996616 0.002065 MEarth  
57474.072119 1.002621 0.002070 MEarth  
57474.072645 0.998108 0.002070 MEarth  
57474.073162 0.998826 0.002069 MEarth  
57474.073666 0.997142 0.002070 MEarth  
57474.074161 0.996547 0.002069 MEarth  
57474.074676 0.998648 0.002065 MEarth  
57474.075179 0.997977 0.002064 MEarth  
57474.075672 1.000474 0.002075 MEarth  
57474.076168 0.995121 0.002061 MEarth  
57474.076662 1.000176 0.002074 MEarth  
57474.077157 0.998998 0.002076 MEarth  
57474.077691 1.003920 0.002070 MEarth  
57474.078192 1.000244 0.002073 MEarth  
57474.078709 0.997614 0.002077 MEarth  
57474.079210 0.997674 0.002067 MEarth  
57474.079709 1.000233 0.002063 MEarth  
57474.080217 0.999469 0.002078 MEarth  
57474.080712 0.999190 0.002073 MEarth  
57474.081208 0.998032 0.002062 MEarth  
57474.081707 0.997773 0.002072 MEarth  
57474.082211 0.997571 0.002059 MEarth  
57474.082707 0.998002 0.002079 MEarth  
57474.083209 0.997433 0.002056 MEarth  
57474.083705 1.001431 0.002086 MEarth  
57474.084204 0.998383 0.002062 MEarth  
57474.084715 0.998153 0.002060 MEarth  
57474.085226 0.999237 0.002059 MEarth  
57474.085726 1.000429 0.002063 MEarth  
57474.086222 1.004192 0.002067 MEarth  
57474.086734 1.001005 0.002062 MEarth  
57474.087239 0.998761 0.002064 MEarth  
57474.087756 0.996986 0.002070 MEarth  
57474.088250 0.991966 0.002062 MEarth  
57474.088746 1.006440 0.002070 MEarth  
57474.089245 0.999550 0.002065 MEarth  
57474.089758 0.999924 0.002064 MEarth  
57474.090259 0.999839 0.002073 MEarth  
57474.090763 0.997553 0.002062 MEarth  
57474.091268 0.996888 0.002080 MEarth  
57474.091766 1.001273 0.002097 MEarth  
57474.092285 0.999655 0.002098 MEarth  
57474.092780 0.996432 0.002075 MEarth  
57474.093290 0.997339 0.002101 MEarth  
57474.093784 1.005051 0.002087 MEarth  
57474.094297 0.999501 0.002098 MEarth  
57474.094811 0.998974 0.002082 MEarth  
57474.095307 1.002620 0.002087 MEarth  
57474.095806 0.998282 0.002090 MEarth  
57474.096306 0.996387 0.002097 MEarth  
57474.096806 0.997050 0.002095 MEarth  
57474.097317 0.994999 0.002078 MEarth  
57474.097816 1.003196 0.002091 MEarth  
57474.098310 0.999126 0.002087 MEarth  
57474.098801 0.998503 0.002093 MEarth  
57474.099307 1.002100 0.002089 MEarth  
57474.099838 1.000596 0.002091 MEarth  
57474.100329 1.000489 0.002081 MEarth  
57474.100827 1.002802 0.002092 MEarth  
57474.101347 1.001797 0.002080 MEarth  
57474.101844 1.000699 0.002084 MEarth  
57474.102342 0.999231 0.002088 MEarth  
57474.102832 0.998738 0.002079 MEarth  
57474.103327 0.999000 0.002090 MEarth  
57474.103840 1.000435 0.002087 MEarth  
57474.104335 1.000723 0.002083 MEarth  
57474.104833 1.003370 0.002087 MEarth  
57474.105329 1.005788 0.002090 MEarth  
57474.105829 1.002868 0.002085 MEarth  
57474.106338 1.000000 0.002082 MEarth  
57474.106835 0.998957 0.002095 MEarth  
57474.107325 1.001863 0.002088 MEarth  
57474.107820 1.000277 0.002078 MEarth  
57474.108330 0.999999 0.002072 MEarth  
57474.108823 1.002596 0.002094 MEarth  
57474.109318 0.997980 0.002079 MEarth  
57474.109813 0.999099 0.002077 MEarth  
57474.110314 1.000485 0.002087 MEarth  
57474.110829 1.001770 0.002079 MEarth  
57474.111326 1.003955 0.002092 MEarth  
57474.111824 1.003127 0.002096 MEarth  
57474.113284 0.996719 0.002135 MEarth  
57474.113850 0.997368 0.002087 MEarth  
57474.114370 1.001749 0.002091 MEarth  
57474.115228 0.998367 0.002131 MEarth  
57474.115783 1.003831 0.002098 MEarth  
57474.116293 1.002094 0.002081 MEarth  
57474.116785 1.000609 0.002101 MEarth  
57474.117282 1.000639 0.002081 MEarth  
57474.117778 0.997311 0.002090 MEarth  
57474.118272 1.003301 0.002088 MEarth  
57474.118769 0.995441 0.002094 MEarth  
57474.119265 0.998817 0.002086 MEarth  
57474.119780 0.997975 0.002097 MEarth  
57474.120279 0.999724 0.002094 MEarth  
57474.120790 0.999055 0.002087 MEarth  
57474.121299 1.003996 0.002097 MEarth  
57474.121793 0.998319 0.002095 MEarth  
57474.122292 0.999109 0.002088 MEarth  
57474.122803 1.000415 0.002093 MEarth  
57474.123318 0.997045 0.002092 MEarth  
57474.123812 1.000645 0.002086 MEarth  
57474.124330 0.998731 0.002098 MEarth  
57474.124842 0.999650 0.002096 MEarth  
57474.125338 1.001931 0.002092 MEarth  
57474.125831 1.003868 0.002092 MEarth  
57474.126343 0.999272 0.002080 MEarth  
57474.126842 1.005259 0.002100 MEarth  
57474.127339 0.998657 0.002096 MEarth  
57474.127853 0.997725 0.002089 MEarth  
57474.128372 1.002046 0.002090 MEarth  
57474.128874 0.998114 0.002084 MEarth  
57474.129370 1.000249 0.002097 MEarth  
57474.129866 0.997841 0.002087 MEarth  
57474.130362 1.006459 0.002098 MEarth  
57474.130856 1.000763 0.002095 MEarth  
57474.131370 1.000513 0.002097 MEarth  
57474.131865 1.001973 0.002088 MEarth  
57474.132359 0.998255 0.002088 MEarth  
57474.132869 1.002457 0.002095 MEarth  
57474.133363 1.002753 0.002094 MEarth  
57474.133855 0.998806 0.002094 MEarth  
57474.134351 1.000852 0.002093 MEarth  
57473.979471 0.993507 0.004604 MEarth  
57473.979971 0.997989 0.004381 MEarth  
57473.980490 1.001202 0.004183 MEarth  
57473.980990 0.993430 0.003964 MEarth  
57473.981498 0.991413 0.003833 MEarth  
57473.982000 1.001315 0.003727 MEarth  
57473.982498 0.996606 0.003557 MEarth  
57473.983240 0.991445 0.003390 MEarth  
57473.983741 0.994331 0.003295 MEarth  
57473.984238 0.996960 0.003161 MEarth  
57473.984752 1.000629 0.003049 MEarth  
57473.985269 0.998776 0.002965 MEarth  
57473.985762 1.001751 0.002924 MEarth  
57473.986259 1.001479 0.002845 MEarth  
57473.986765 0.993387 0.002787 MEarth  
57473.987259 0.999714 0.002910 MEarth  
57473.987760 0.995849 0.003038 MEarth  
57473.988264 1.002357 0.002982 MEarth  
57473.989130 0.994047 0.002956 MEarth  
57473.989644 0.994688 0.002896 MEarth  
57473.990140 0.993366 0.002851 MEarth  
57473.990683 0.995244 0.002507 MEarth  
57473.991192 0.996617 0.002486 MEarth  
57473.991738 0.996878 0.002463 MEarth  
57473.992261 1.001769 0.002444 MEarth  
57473.992763 1.001433 0.002442 MEarth  
57473.993270 1.006953 0.002420 MEarth  
57473.993778 1.000443 0.002411 MEarth  
57473.994278 1.006473 0.002392 MEarth  
57473.994777 1.001670 0.002401 MEarth  
57473.995292 1.000330 0.002393 MEarth  
57473.995789 1.000719 0.002402 MEarth  
57473.996296 1.005459 0.002400 MEarth  
57473.996805 1.002987 0.002392 MEarth  
57473.997302 0.997931 0.002374 MEarth  
57473.997803 1.003472 0.002376 MEarth  
57473.998308 1.000088 0.002374 MEarth  
57473.998810 1.000779 0.002363 MEarth  
57473.999309 1.001823 0.002362 MEarth  
57473.999829 1.000098 0.002356 MEarth  
57474.000353 0.999152 0.002351 MEarth  
57474.000864 0.999888 0.002340 MEarth  
57474.001373 1.002049 0.002342 MEarth  
57474.001874 0.999375 0.002333 MEarth  
57474.002372 0.998627 0.002330 MEarth  
57474.002871 1.003772 0.002323 MEarth  
57474.003369 1.000028 0.002315 MEarth  
57474.003887 1.004792 0.002323 MEarth  
57474.004385 1.002172 0.002336 MEarth  
57474.004885 0.997728 0.002316 MEarth  
57474.005391 0.998250 0.002314 MEarth  
57474.005907 0.999241 0.002321 MEarth  
57474.006403 1.002570 0.002316 MEarth  
57474.006897 1.005871 0.002322 MEarth  
57474.007418 1.000313 0.002314 MEarth  
57474.007920 0.995854 0.002306 MEarth  
57474.008420 1.005952 0.002313 MEarth  
57474.008921 1.000000 0.002311 MEarth  
57474.009426 1.006551 0.002309 MEarth  
57474.009927 1.003335 0.002297 MEarth  
57474.010424 1.002015 0.002301 MEarth  
57474.010919 1.006408 0.002297 MEarth  
57474.011416 1.001322 0.002291 MEarth  
57474.011918 1.004949 0.002297 MEarth  
57474.012412 1.005415 0.002294 MEarth  
57474.012915 1.000086 0.002292 MEarth  
57474.013417 1.007121 0.002299 MEarth  
57474.013918 1.004132 0.002294 MEarth  
57474.014437 0.999758 0.002288 MEarth  
57474.014941 1.003007 0.002280 MEarth  
57474.015461 1.004559 0.002276 MEarth  
57474.015963 1.000710 0.002278 MEarth  
57474.016461 1.001299 0.002273 MEarth  
57474.016959 1.001957 0.002283 MEarth  
57474.017464 0.998211 0.002271 MEarth  
57474.017977 1.002288 0.002277 MEarth  
57474.018479 0.999506 0.002265 MEarth  
57474.018999 0.999089 0.002271 MEarth  
57474.019509 1.001100 0.002277 MEarth  
57474.020020 0.998261 0.002272 MEarth  
57474.020516 0.997934 0.002268 MEarth  
57474.021015 1.004564 0.002273 MEarth  
57474.021513 1.002612 0.002263 MEarth  
57474.022013 1.001501 0.002254 MEarth  
57474.022514 1.004587 0.002261 MEarth  
57474.023014 1.000984 0.002263 MEarth  
57474.023511 0.997249 0.002258 MEarth  
57474.024005 1.001392 0.002266 MEarth  
57474.024504 0.998261 0.002248 MEarth  
57474.025005 0.999103 0.002252 MEarth  
57474.025524 0.997875 0.002250 MEarth  
57474.026022 0.991995 0.002269 MEarth  
57474.026525 0.996923 0.002248 MEarth  
57474.027044 0.997635 0.002235 MEarth  
57474.027544 1.001964 0.002245 MEarth  
57474.028039 0.998966 0.002245 MEarth  
57474.028546 0.995327 0.002235 MEarth  
57474.029050 1.001355 0.002249 MEarth  
57474.029568 0.995994 0.002233 MEarth  
57474.030069 0.997913 0.002232 MEarth  
57474.030564 0.996368 0.002235 MEarth  
57474.031061 0.997659 0.002243 MEarth  
57474.031565 0.996468 0.002233 MEarth  
57474.032086 0.999111 0.002237 MEarth  
57474.032593 0.999506 0.002239 MEarth  
57474.033108 0.996262 0.002234 MEarth  
57474.033628 0.996888 0.002267 MEarth  
57474.034127 1.000139 0.002278 MEarth  
57474.034645 0.997594 0.002271 MEarth  
57474.035142 1.000387 0.002267 MEarth  
57474.035642 1.002306 0.002264 MEarth  
57474.036141 1.001920 0.002261 MEarth  
57474.036639 0.994913 0.002258 MEarth  
57474.037140 0.999127 0.002256 MEarth  
57474.037656 0.996689 0.002237 MEarth  
57474.038155 0.999772 0.002225 MEarth  
57474.038658 1.004645 0.002214 MEarth  
57474.039157 0.992776 0.002218 MEarth  
57474.039658 0.999205 0.002217 MEarth  
57474.040166 0.996207 0.002214 MEarth  
57474.040679 0.995355 0.002226 MEarth  
57474.041199 0.998675 0.002226 MEarth  
57474.041710 1.002936 0.002223 MEarth  
57474.042208 0.994637 0.002204 MEarth  
57474.042713 1.003211 0.002215 MEarth  
57474.043213 1.001438 0.002210 MEarth  
57474.043735 0.998545 0.002195 MEarth  
57474.044240 1.001322 0.002217 MEarth  
57474.044739 1.000583 0.002214 MEarth  
57474.045243 0.994354 0.002213 MEarth  
57474.045746 1.000344 0.002213 MEarth  
57474.046243 1.001176 0.002220 MEarth  
57474.046738 1.003178 0.002204 MEarth  
57474.047254 0.997444 0.002208 MEarth  
57474.047754 0.995282 0.002210 MEarth  
57474.048256 0.998054 0.002209 MEarth  
57474.048757 0.995441 0.002199 MEarth  
57474.049251 0.993581 0.002212 MEarth  
57474.049750 1.000063 0.002200 MEarth  
57474.050264 1.000483 0.002211 MEarth  
57474.050759 1.001470 0.002205 MEarth  
57474.051257 0.998899 0.002205 MEarth  
57474.051771 0.998832 0.002209 MEarth  
57474.052278 0.996603 0.002203 MEarth  
57474.052779 0.998250 0.002199 MEarth  
57474.053283 0.998871 0.002202 MEarth  
57474.053782 1.003003 0.002202 MEarth  
57474.054302 1.001338 0.002210 MEarth  
57474.054822 1.000474 0.002202 MEarth  
57474.055318 1.002640 0.002204 MEarth  
57474.055816 1.005917 0.002215 MEarth  
57474.056322 0.993373 0.002203 MEarth  
57474.056821 0.996071 0.002197 MEarth  
57474.057321 0.998576 0.002202 MEarth  
57474.057820 0.997554 0.002196 MEarth  
57474.058324 1.000729 0.002202 MEarth  
57474.058819 1.005493 0.002196 MEarth  
57474.059320 0.993827 0.002184 MEarth  
57474.059816 0.998392 0.002197 MEarth  
57474.060319 0.996834 0.002197 MEarth  
57474.060822 1.001764 0.002197 MEarth  
57474.061337 0.999519 0.002194 MEarth  
57474.061838 0.999661 0.002211 MEarth  
57474.062339 1.001128 0.002190 MEarth  
57474.062845 1.000613 0.002185 MEarth  
57474.063357 1.001607 0.002192 MEarth  
57474.063854 1.001684 0.002188 MEarth  
57474.064352 0.995488 0.002189 MEarth  
57474.064867 0.999034 0.002189 MEarth  
57474.065368 1.000274 0.002188 MEarth  
57474.065871 0.994833 0.002189 MEarth  
57474.066373 1.000404 0.002184 MEarth  
57474.066878 0.997351 0.002171 MEarth  
57474.067378 1.002241 0.002192 MEarth  
57474.067893 1.001113 0.002192 MEarth  
57474.068398 0.994749 0.002167 MEarth  
57474.068895 1.002043 0.002189 MEarth  
57474.069396 0.998252 0.002180 MEarth  
57474.069914 1.003442 0.002179 MEarth  
57474.070415 1.001635 0.002173 MEarth  
57474.070914 0.998080 0.002180 MEarth  
57474.071422 0.998136 0.002181 MEarth  
57474.071929 0.998818 0.002179 MEarth  
57474.072429 1.001603 0.002176 MEarth  
57474.072931 1.000958 0.002172 MEarth  
57474.073435 1.001262 0.002177 MEarth  
57474.073947 0.998399 0.002168 MEarth  
57474.074443 0.999236 0.002174 MEarth  
57474.074959 0.995623 0.002178 MEarth  
57474.075459 0.998832 0.002180 MEarth  
57474.075979 0.999319 0.002177 MEarth  
57474.076477 0.998582 0.002174 MEarth  
57474.076977 0.999563 0.002178 MEarth  
57474.077480 1.005113 0.002194 MEarth  
57474.077998 0.994447 0.002249 MEarth  
57474.078499 0.999213 0.002199 MEarth  
57474.078998 1.001107 0.002197 MEarth  
57474.079519 1.001310 0.002193 MEarth  
57474.080017 0.999111 0.002199 MEarth  
57474.080513 1.002209 0.002196 MEarth  
57474.081015 0.997106 0.002196 MEarth  
57474.081514 0.997240 0.002188 MEarth  
57474.082014 1.000042 0.002201 MEarth  
57474.082508 1.003534 0.002194 MEarth  
57474.083025 1.000439 0.002183 MEarth  
57474.083539 0.997605 0.002192 MEarth  
57474.084039 0.999050 0.002188 MEarth  
57474.084561 0.994237 0.002182 MEarth  
57474.085056 1.000627 0.002188 MEarth  
57474.085555 0.997910 0.002200 MEarth  
57474.086062 0.999326 0.002189 MEarth  
57474.086564 1.000023 0.002195 MEarth  
57474.087060 0.998962 0.002183 MEarth  
57474.087560 0.996346 0.002187 MEarth  
57474.088059 1.000678 0.002192 MEarth  
57474.088557 1.000923 0.002194 MEarth  
57474.089059 0.997486 0.002184 MEarth  
57474.089578 1.001037 0.002195 MEarth  
57474.090075 1.001927 0.002187 MEarth  
57474.090581 0.999166 0.002184 MEarth  
57474.091073 0.998801 0.002193 MEarth  
57474.091571 0.996792 0.002189 MEarth  
57474.092087 1.006555 0.002196 MEarth  
57474.092603 0.999468 0.002192 MEarth  
57474.093098 1.004709 0.002195 MEarth  
57474.093626 1.001769 0.002183 MEarth  
57474.094133 0.998034 0.002198 MEarth  
57474.094634 1.001681 0.002192 MEarth  
57474.095134 0.998022 0.002180 MEarth  
57474.095653 0.997128 0.002188 MEarth  
57474.096170 1.001947 0.002188 MEarth  
57474.096670 0.999287 0.002184 MEarth  
57474.097169 0.997950 0.002183 MEarth  
57474.097664 1.003731 0.002194 MEarth  
57474.098177 1.000715 0.002189 MEarth  
57474.098678 1.002868 0.002193 MEarth  
57474.099174 1.001236 0.002185 MEarth  
57474.099690 0.997137 0.002187 MEarth  
57474.100192 1.000965 0.002178 MEarth  
57474.100699 1.000112 0.002192 MEarth  
57474.101204 1.003756 0.002194 MEarth  
57474.101698 0.992499 0.002173 MEarth  
57474.102213 1.001818 0.002181 MEarth  
57474.102704 1.000786 0.002186 MEarth  
57474.103198 1.001588 0.002182 MEarth  
57474.103694 0.993989 0.002187 MEarth  
57474.104192 1.002491 0.002185 MEarth  
57474.104704 0.997374 0.002178 MEarth  
57474.105201 0.999082 0.002189 MEarth  
57474.105690 1.001885 0.002188 MEarth  
57474.106184 1.000870 0.002179 MEarth  
57474.106679 0.999384 0.002181 MEarth  
57474.107171 0.996405 0.002197 MEarth  
57474.107665 1.000348 0.002201 MEarth  
57474.108155 0.997728 0.002172 MEarth  
57474.108643 1.000772 0.002185 MEarth  
57474.109142 1.005701 0.002194 MEarth  
57474.109654 1.001702 0.002189 MEarth  
57474.110155 1.003208 0.002173 MEarth  
57474.110644 1.003895 0.002183 MEarth  
57474.111135 1.000292 0.002186 MEarth  
57474.111623 0.998836 0.002185 MEarth  
57474.112115 0.999034 0.002178 MEarth  
57474.113571 nan      nan      MEarth  
57474.115111 nan      nan      MEarth  
57474.115631 1.000441 0.002179 MEarth  
57474.116145 0.999148 0.002197 MEarth  
57474.116644 0.997640 0.002186 MEarth  
57474.117142 0.999975 0.002196 MEarth  
57474.117638 1.000239 0.002189 MEarth  
57474.118136 0.998520 0.002185 MEarth  
57474.118632 0.996892 0.002189 MEarth  
57474.119129 1.000415 0.002187 MEarth  
57474.119623 1.000176 0.002196 MEarth  
57474.120115 1.001449 0.002197 MEarth  
57474.120610 0.998862 0.002182 MEarth  
57474.121110 0.998054 0.002188 MEarth  
57474.121611 1.001241 0.002190 MEarth  
57474.122108 1.000309 0.002190 MEarth  
57474.122616 0.997884 0.002184 MEarth  
57474.123107 0.998866 0.002185 MEarth  
57474.123625 1.000453 0.002194 MEarth  
57474.124125 1.005874 0.002187 MEarth  
57474.124620 1.001857 0.002190 MEarth  
57474.125121 0.998666 0.002192 MEarth  
57474.125619 1.000794 0.002201 MEarth  
57474.126129 0.997728 0.002194 MEarth  
57474.126628 1.001186 0.002199 MEarth  
57474.127124 0.994924 0.002177 MEarth  
57474.127624 0.995934 0.002194 MEarth  
57474.128122 0.996465 0.002186 MEarth  
57474.128623 0.999352 0.002184 MEarth  
57474.129120 1.000350 0.002193 MEarth  
57474.129639 1.004719 0.002192 MEarth  
57474.130155 1.000881 0.002201 MEarth  
57474.130655 0.994630 0.002191 MEarth  
57474.131153 0.997735 0.002196 MEarth  
57474.131652 1.001035 0.002183 MEarth  
57474.132152 1.001332 0.002181 MEarth  
57474.132646 0.999884 0.002192 MEarth  
57474.133147 1.002198 0.002194 MEarth  
57474.133648 0.998573 0.002194 MEarth  
57474.134142 0.998687 0.002186 MEarth  
57473.979715 1.003546 0.004452 MEarth  
57473.980240 0.997903 0.004198 MEarth  
57473.980742 0.998756 0.004051 MEarth  
57473.981262 1.006823 0.003872 MEarth  
57473.981762 0.991645 0.003680 MEarth  
57473.982261 1.001754 0.003560 MEarth  
57473.982782 0.996119 0.003477 MEarth  
57473.983278 0.999559 0.003289 MEarth  
57473.983784 0.993994 0.003169 MEarth  
57473.984289 0.998333 0.003114 MEarth  
57473.984811 0.993935 0.003014 MEarth  
57473.985313 1.000253 0.002918 MEarth  
57473.985821 0.995801 0.002834 MEarth  
57473.986314 1.001106 0.002778 MEarth  
57473.986837 0.988407 0.003297 MEarth  
57473.990994 0.994553 0.002837 MEarth  
57473.994203 1.004527 0.002364 MEarth  
57473.994723 0.998676 0.002346 MEarth  
57473.995220 1.000449 0.002341 MEarth  
57473.995718 1.008992 0.002340 MEarth  
57473.996746 1.008604 0.002342 MEarth  
57473.997246 1.002164 0.002329 MEarth  
57473.997766 1.001641 0.002322 MEarth  
57473.998270 0.996873 0.002313 MEarth  
57473.998768 1.002750 0.002311 MEarth  
57473.999285 1.002384 0.002304 MEarth  
57473.999793 1.000871 0.002301 MEarth  
57474.000295 1.007368 0.002309 MEarth  
57474.000791 1.005204 0.002307 MEarth  
57474.001291 1.000906 0.002297 MEarth  
57474.001783 1.002429 0.002292 MEarth  
57474.002276 0.999527 0.002291 MEarth  
57474.002769 1.003224 0.002290 MEarth  
57474.003270 1.004056 0.002297 MEarth  
57474.003770 1.002879 0.002289 MEarth  
57474.004271 1.004352 0.002293 MEarth  
57474.004774 1.001037 0.002288 MEarth  
57474.005297 1.001014 0.002281 MEarth  
57474.005813 0.999650 0.002281 MEarth  
57474.006309 1.006657 0.002281 MEarth  
57474.006805 1.005396 0.002284 MEarth  
57474.007300 1.005974 0.002276 MEarth  
57474.007797 1.010737 0.002284 MEarth  
57474.008302 1.000000 0.002267 MEarth  
57474.008802 1.003938 0.002273 MEarth  
57474.009295 1.001945 0.002274 MEarth  
57474.009808 1.003895 0.002270 MEarth  
57474.010305 1.002235 0.002266 MEarth  
57474.010802 1.001039 0.002249 MEarth  
57474.011303 1.000399 0.002258 MEarth  
57474.011799 0.999969 0.002256 MEarth  
57474.012299 1.000030 0.002254 MEarth  
57474.012792 1.003444 0.002249 MEarth  
57474.013306 1.002006 0.002244 MEarth  
57474.013822 1.006777 0.002240 MEarth  
57474.014323 1.000497 0.002234 MEarth  
57474.014821 1.008431 0.002250 MEarth  
57474.015313 1.003283 0.002243 MEarth  
57474.015814 1.002538 0.002238 MEarth  
57474.016313 1.002630 0.002230 MEarth  
57474.016818 1.003164 0.002239 MEarth  
57474.017317 1.005135 0.002238 MEarth  
57474.017817 1.001899 0.002231 MEarth  
57474.018320 1.005614 0.002228 MEarth  
57474.018815 0.997984 0.002219 MEarth  
57474.019308 1.003328 0.002235 MEarth  
57474.019808 1.006966 0.002222 MEarth  
57474.020313 1.004352 0.002223 MEarth  
57474.020824 1.001470 0.002229 MEarth  
57474.021327 1.004361 0.002224 MEarth  
57474.021825 1.007821 0.002221 MEarth  
57474.022324 0.999621 0.002212 MEarth  
57474.022822 0.998520 0.002210 MEarth  
57474.023315 1.002097 0.002212 MEarth  
57474.023809 1.002720 0.002213 MEarth  
57474.024304 1.000587 0.002209 MEarth  
57474.024800 0.997084 0.002207 MEarth  
57474.025313 1.005304 0.002207 MEarth  
57474.025830 1.000179 0.002203 MEarth  
57474.026322 0.996373 0.002195 MEarth  
57474.026818 0.998974 0.002197 MEarth  
57474.027333 1.003235 0.002204 MEarth  
57474.027830 1.001700 0.002202 MEarth  
57474.028355 1.001761 0.002198 MEarth  
57474.028851 1.000814 0.002199 MEarth  
57474.029350 0.994806 0.002194 MEarth  
57474.029851 1.004084 0.002196 MEarth  
57474.030352 0.997766 0.002199 MEarth  
57474.030850 1.000677 0.002205 MEarth  
57474.031345 1.000471 0.002199 MEarth  
57474.031865 1.000704 0.002197 MEarth  
57474.032362 0.999093 0.002188 MEarth  
57474.032861 0.996604 0.002194 MEarth  
57474.033373 0.994766 0.002551 MEarth  
57474.033872 0.999147 0.002530 MEarth  
57474.034384 0.997393 0.002510 MEarth  
57474.034885 0.997140 0.002496 MEarth  
57474.035380 0.993884 0.002469 MEarth  
57474.035877 0.997629 0.002461 MEarth  
57474.036380 0.999270 0.002459 MEarth  
57474.036885 0.996543 0.002461 MEarth  
57474.037385 0.995452 0.002433 MEarth  
57474.037878 1.002280 0.002180 MEarth  
57474.038375 0.999032 0.002181 MEarth  
57474.038893 0.997609 0.002174 MEarth  
57474.039387 1.000334 0.002174 MEarth  
57474.039886 0.996561 0.002172 MEarth  
57474.040403 0.999427 0.002177 MEarth  
57474.040913 1.002239 0.002176 MEarth  
57474.041429 0.999884 0.002174 MEarth  
57474.041942 1.002655 0.002166 MEarth  
57474.042439 0.998873 0.002172 MEarth  
57474.042938 1.002678 0.002174 MEarth  
57474.043437 0.994296 0.002166 MEarth  
57474.043931 0.997043 0.002167 MEarth  
57474.044431 0.998747 0.002153 MEarth  
57474.044931 0.994251 0.002155 MEarth  
57474.045437 1.000561 0.002158 MEarth  
57474.045966 0.997894 0.002154 MEarth  
57474.046477 0.995242 0.002150 MEarth  
57474.046970 0.996020 0.002153 MEarth  
57474.047485 1.000180 0.002155 MEarth  
57474.047988 1.001660 0.002150 MEarth  
57474.048486 1.000133 0.002149 MEarth  
57474.048982 1.001859 0.002162 MEarth  
57474.049484 0.999528 0.002149 MEarth  
57474.049993 0.994149 0.002149 MEarth  
57474.050495 1.001079 0.002159 MEarth  
57474.050994 1.001223 0.002150 MEarth  
57474.051505 0.999135 0.002140 MEarth  
57474.052005 0.999694 0.002148 MEarth  
57474.052527 0.998863 0.002138 MEarth  
57474.053026 0.996763 0.002149 MEarth  
57474.053540 1.000561 0.002149 MEarth  
57474.054040 0.997270 0.002138 MEarth  
57474.054541 0.995492 0.002153 MEarth  
57474.055041 0.999035 0.002151 MEarth  
57474.055538 1.002076 0.002165 MEarth  
57474.056052 0.999573 0.002157 MEarth  
57474.056569 0.993346 0.002150 MEarth  
57474.057067 0.999632 0.002153 MEarth  
57474.057559 0.995884 0.002153 MEarth  
57474.058057 0.999058 0.002150 MEarth  
57474.058573 0.999248 0.002151 MEarth  
57474.059070 1.006028 0.002152 MEarth  
57474.059573 0.995894 0.002145 MEarth  
57474.060093 0.995262 0.002145 MEarth  
57474.060586 0.998229 0.002144 MEarth  
57474.061087 1.004566 0.002151 MEarth  
57474.061600 1.000125 0.002740 MEarth  
57474.062096 1.003135 0.002161 MEarth  
57474.062593 0.996680 0.002145 MEarth  
57474.063089 0.998231 0.002146 MEarth  
57474.063607 1.001263 0.002156 MEarth  
57474.064103 0.993869 0.002141 MEarth  
57474.064602 0.995001 0.002136 MEarth  
57474.065095 0.999307 0.002149 MEarth  
57474.065594 1.007865 0.002159 MEarth  
57474.066090 1.002863 0.002152 MEarth  
57474.066589 0.997171 0.002143 MEarth  
57474.067085 1.002735 0.002141 MEarth  
57474.067579 0.993868 0.002139 MEarth  
57474.068075 1.000554 0.002146 MEarth  
57474.068571 0.998990 0.002145 MEarth  
57474.069068 1.001811 0.002139 MEarth  
57474.069565 1.003791 0.002139 MEarth  
57474.070074 0.996712 0.002142 MEarth  
57474.070572 1.000172 0.002141 MEarth  
57474.071069 1.004219 0.002142 MEarth  
57474.071564 1.001896 0.002138 MEarth  
57474.072072 1.000288 0.002146 MEarth  
57474.072571 0.999042 0.002135 MEarth  
57474.073067 0.998723 0.002145 MEarth  
57474.073582 1.001207 0.002144 MEarth  
57474.074085 0.998545 0.002142 MEarth  
57474.074587 0.997904 0.002138 MEarth  
57474.075106 1.001918 0.002147 MEarth  
57474.075610 0.998592 0.002145 MEarth  
57474.076110 1.001376 0.002142 MEarth  
57474.076608 0.999681 0.002143 MEarth  
57474.077108 1.004072 0.002145 MEarth  
57474.077624 1.004590 0.002144 MEarth  
57474.078124 1.000272 0.002141 MEarth  
57474.078623 1.000349 0.002141 MEarth  
57474.079124 1.000668 0.002134 MEarth  
57474.079620 1.000517 0.002135 MEarth  
57474.080122 0.997509 0.002137 MEarth  
57474.080618 0.998418 0.002144 MEarth  
57474.081118 1.000014 0.002152 MEarth  
57474.081617 1.001195 0.002136 MEarth  
57474.082119 1.002021 0.002374 MEarth  
57474.082619 1.002106 0.002136 MEarth  
57474.083117 0.996273 0.002122 MEarth  
57474.083628 0.999661 0.002235 MEarth  
57474.084127 1.000507 0.002138 MEarth  
57474.084644 0.997494 0.002137 MEarth  
57474.085146 1.000496 0.002142 MEarth  
57474.085645 1.001801 0.002134 MEarth  
57474.086140 1.000575 0.002134 MEarth  
57474.086637 1.000600 0.002136 MEarth  
57474.087162 0.999377 0.002128 MEarth  
57474.087653 1.000192 0.002125 MEarth  
57474.088151 0.998796 0.002136 MEarth  
57474.088662 0.999932 0.002133 MEarth  
57474.089163 1.003150 0.002126 MEarth  
57474.089655 1.003469 0.002170 MEarth  
57474.090170 1.004316 0.002385 MEarth  
57474.090664 1.000365 0.002131 MEarth  
57474.091164 0.999671 0.002395 MEarth  
57474.091667 0.995796 0.002367 MEarth  
57474.092162 0.996838 0.002575 MEarth  
57474.092749 0.997681 0.002243 MEarth  
57474.093247 1.001838 0.002515 MEarth  
57474.093749 1.001128 0.002353 MEarth  
57474.094241 0.995787 0.002542 MEarth  
57474.094743 1.001127 0.002330 MEarth  
57474.095249 0.990588 0.002377 MEarth  
57474.095746 0.994337 0.002393 MEarth  
57474.096248 0.998205 0.002488 MEarth  
57474.096751 0.998288 0.002567 MEarth  
57474.097258 0.991613 0.002507 MEarth  
57474.097755 0.994343 0.002602 MEarth  
57474.098261 0.993272 0.002404 MEarth  
57474.098753 0.996122 0.002409 MEarth  
57474.099250 0.998406 0.002388 MEarth  
57474.099748 0.996757 0.002503 MEarth  
57474.100240 0.994107 0.002298 MEarth  
57474.100757 0.996990 0.002526 MEarth  
57474.101257 1.001427 0.002430 MEarth  
57474.101758 0.996777 0.002312 MEarth  
57474.102260 0.991625 0.002518 MEarth  
57474.102763 0.996789 0.002427 MEarth  
57474.103264 0.999414 0.002346 MEarth  
57474.103761 0.995935 0.002533 MEarth  
57474.104251 0.994263 0.002368 MEarth  
57474.104750 0.998043 0.002533 MEarth  
57474.105248 0.999317 0.002381 MEarth  
57474.105767 0.995786 0.002345 MEarth  
57474.106262 0.997005 0.002543 MEarth  
57474.106760 0.995192 0.002564 MEarth  
57474.107258 0.997631 0.002414 MEarth  
57474.107764 1.002778 0.002546 MEarth  
57474.108276 0.999650 0.002153 MEarth  
57474.108789 0.997771 0.002538 MEarth  
57474.109287 0.993000 0.002518 MEarth  
57474.109786 0.998996 0.002214 MEarth  
57474.110301 0.999667 0.002555 MEarth  
57474.110800 1.004570 0.002417 MEarth  
57474.111297 0.994371 0.002573 MEarth  
57474.111792 0.997284 0.002404 MEarth  
57474.112304 0.996469 0.002580 MEarth  
57474.113789 nan      nan      MEarth  
57474.115249 nan      nan      MEarth  
57474.115762 0.999377 0.002226 MEarth  
57474.116267 1.004137 0.002243 MEarth  
57474.116761 0.996495 0.002299 MEarth  
57474.117262 1.002339 0.002152 MEarth  
57474.117759 0.999607 0.002224 MEarth  
57474.118251 1.001944 0.002205 MEarth  
57474.118746 1.000785 0.002262 MEarth  
57474.119241 0.998154 0.002204 MEarth  
57474.119761 0.998839 0.002227 MEarth  
57474.120266 1.003651 0.002207 MEarth  
57474.120764 0.997702 0.002175 MEarth  
57474.121261 1.002771 0.002211 MEarth  
57474.121757 0.998380 0.002240 MEarth  
57474.122260 0.997449 0.002226 MEarth  
57474.122758 0.997260 0.002216 MEarth  
57474.123254 1.005306 0.002195 MEarth  
57474.123755 1.002851 0.002192 MEarth  
57474.124252 0.995806 0.002211 MEarth  
57474.124751 1.000444 0.002195 MEarth  
57474.125247 1.002450 0.002141 MEarth  
57474.125770 0.996824 0.002184 MEarth  
57474.126272 1.000047 0.002190 MEarth  
57474.126766 1.001410 0.002209 MEarth  
57474.127260 0.999208 0.002189 MEarth  
57474.127761 0.996466 0.002161 MEarth  
57474.128253 1.000563 0.002204 MEarth  
57474.128747 0.995291 0.002182 MEarth  
57474.129246 1.002187 0.002186 MEarth  
57474.129747 0.999923 0.002142 MEarth  
57474.130237 1.001252 0.002183 MEarth  
57474.130734 0.997120 0.002172 MEarth  
57474.131235 1.001479 0.002175 MEarth  
57474.131735 1.000559 0.002183 MEarth  
57474.132231 1.002093 0.002169 MEarth  
57474.132728 0.992312 0.002194 MEarth  
57474.133231 1.001603 0.002188 MEarth  
57474.133726 0.999035 0.002208 MEarth  
57474.134227 0.999958 0.002167 MEarth  
57477.145171 0.973654 0.003946 MEarth  
57477.146167 0.978985 0.003437 MEarth  
57477.147663 0.997240 0.002490 MEarth  
57477.148657 0.998337 0.002486 MEarth  
57477.149796 0.986810 0.002524 MEarth  
57477.150292 0.993748 0.002360 MEarth  
57477.150788 0.998771 0.002305 MEarth  
57477.151314 0.995556 0.002701 MEarth  
57477.151827 0.989071 0.002490 MEarth  
57477.152325 0.994814 0.002610 MEarth  
57477.152837 0.987587 0.003186 MEarth  
57477.154449 0.985116 0.003376 MEarth  
57477.154939 0.972158 0.004281 MEarth  
57477.155618 0.998940 0.002320 MEarth  
57477.156105 0.994890 0.002355 MEarth  
57477.157208 1.001243 0.002376 MEarth  
57477.157707 0.994816 0.002365 MEarth  
57477.158707 0.987245 0.003281 MEarth  
57477.159901 0.991977 0.002319 MEarth  
57477.160393 1.001616 0.002407 MEarth  
57477.161383 0.980395 0.003362 MEarth  
57477.162449 0.989758 0.002705 MEarth  
57477.163063 1.000674 0.002389 MEarth  
57477.163560 0.985758 0.002972 MEarth  
57477.166712 0.996909 0.002317 MEarth  
57477.167205 0.997823 0.002467 MEarth  
57477.168194 1.001607 0.002453 MEarth  
57477.168688 0.993517 0.002479 MEarth  
57477.169187 0.998661 0.002356 MEarth  
57477.169693 0.997579 0.002374 MEarth  
57477.170195 0.997283 0.002388 MEarth  
57477.171191 0.995132 0.002543 MEarth  
57477.171688 1.001130 0.002445 MEarth  
57477.172186 0.997134 0.002384 MEarth  
57477.172702 0.979126 0.004356 MEarth  
57477.173366 0.989656 0.002765 MEarth  
57477.174439 0.988955 0.002564 MEarth  
57477.175550 1.004126 0.002336 MEarth  
57477.176055 0.997822 0.002326 MEarth  
57477.177050 0.996572 0.002372 MEarth  
57477.177542 0.998166 0.002371 MEarth  
57477.178043 0.987370 0.002755 MEarth  
57477.178541 1.000000 0.002364 MEarth  
57477.179039 0.991932 0.002472 MEarth  
57477.179551 0.988403 0.003167 MEarth  
57477.180199 1.000224 0.002351 MEarth  
57477.181211 0.992970 0.002449 MEarth  
57477.183295 0.988203 0.002436 MEarth  
57477.185002 0.998475 0.002375 MEarth  
57477.185505 0.998696 0.002427 MEarth  
57477.186005 1.000488 0.002422 MEarth  
57477.186505 0.997544 0.002432 MEarth  
57477.187016 0.988443 0.002697 MEarth  
57477.190155 0.998314 0.002417 MEarth  
57477.190649 0.995299 0.002557 MEarth  
57477.191180 1.001267 0.002576 MEarth  
57477.191687 1.004394 0.002405 MEarth  
57477.192190 1.001007 0.002402 MEarth  
57477.192695 1.000023 0.002371 MEarth  
57477.193186 0.993748 0.002464 MEarth  
57477.193787 0.997143 0.002369 MEarth  
57477.194301 0.997242 0.002376 MEarth  
57477.195295 1.001356 0.002378 MEarth  
57477.195789 0.997348 0.002360 MEarth  
57477.196280 0.994904 0.002613 MEarth  
57477.196775 1.002773 0.002374 MEarth  
57477.197266 0.998968 0.002401 MEarth  
57477.197752 0.999258 0.002388 MEarth  
57477.198267 0.998287 0.002394 MEarth  
57477.198766 1.001069 0.002384 MEarth  
57477.199257 1.006952 0.002378 MEarth  
57477.199754 0.996592 0.002384 MEarth  
57477.200248 1.002491 0.002376 MEarth  
57477.200760 1.003178 0.002392 MEarth  
57477.201256 0.997267 0.002396 MEarth  
57477.201756 0.999011 0.002405 MEarth  
57477.202257 1.001284 0.002397 MEarth  
57477.202756 1.000655 0.002406 MEarth  
57477.203252 0.997558 0.002393 MEarth  
57477.203763 1.001600 0.002401 MEarth  
57477.204258 0.997495 0.002411 MEarth  
57477.204760 0.999928 0.002394 MEarth  
57477.205281 0.997364 0.002400 MEarth  
57477.205777 0.997618 0.002422 MEarth  
57477.206274 1.006136 0.002427 MEarth  
57477.206769 1.000646 0.002423 MEarth  
57477.207268 1.000595 0.002417 MEarth  
57477.207761 1.000109 0.002417 MEarth  
57477.208261 0.998893 0.002425 MEarth  
57477.208756 0.995514 0.002415 MEarth  
57477.209252 1.002985 0.002436 MEarth  
57477.209753 1.001151 0.002422 MEarth  
57477.210255 0.999140 0.002419 MEarth  
57477.210753 1.002492 0.002435 MEarth  
57477.211252 0.998826 0.002433 MEarth  
57477.211758 1.001070 0.002436 MEarth  
57477.212256 0.996163 0.002437 MEarth  
57477.212753 1.001507 0.002449 MEarth  
57477.213265 0.998507 0.002472 MEarth  
57477.213765 1.003389 0.002455 MEarth  
57477.214264 0.998233 0.002451 MEarth  
57477.214757 1.002469 0.002442 MEarth  
57477.215248 1.005066 0.002451 MEarth  
57477.215749 1.003907 0.002457 MEarth  
57477.216261 1.000824 0.002458 MEarth  
57477.217281 1.006747 0.002466 MEarth  
57477.218273 1.000707 0.002482 MEarth  
57477.219785 1.001450 0.002520 MEarth  
57477.220272 0.997461 0.002487 MEarth  
57477.220795 0.996869 0.002490 MEarth  
57477.221295 1.001215 0.002479 MEarth  
57477.221789 0.996883 0.002516 MEarth  
57477.222288 1.005743 0.002476 MEarth  
57477.222784 1.004623 0.002480 MEarth  
57477.223285 0.999610 0.002489 MEarth  
57477.223781 0.999234 0.002476 MEarth  
57477.224289 0.997478 0.002498 MEarth  
57477.224776 0.999067 0.002536 MEarth  
57477.225270 0.995027 0.002628 MEarth  
57477.225761 0.999924 0.002476 MEarth  
57477.226256 1.001109 0.002478 MEarth  
57477.226756 0.999504 0.002509 MEarth  
57477.227259 1.003666 0.002509 MEarth  
57477.227752 0.998260 0.002499 MEarth  
57477.228246 1.001624 0.002515 MEarth  
57477.228741 0.998934 0.002523 MEarth  
57477.229240 0.999739 0.002513 MEarth  
57477.229753 0.999425 0.002516 MEarth  
57477.230248 1.006048 0.002524 MEarth  
57477.230759 1.000950 0.002526 MEarth  
57477.231253 1.002167 0.002529 MEarth  
57477.231749 1.002391 0.002518 MEarth  
57477.232241 0.999174 0.002526 MEarth  
57477.232766 0.998971 0.002560 MEarth  
57477.233262 1.003021 0.002529 MEarth  
57477.233751 0.998532 0.002541 MEarth  
57477.234242 0.997777 0.002573 MEarth  
57477.234760 0.999955 0.002533 MEarth  
57477.235348 1.003551 0.002542 MEarth  
57477.235848 0.998821 0.002550 MEarth  
57477.236345 1.001189 0.002543 MEarth  
57477.236839 1.004155 0.002566 MEarth  
57477.237329 1.002967 0.002550 MEarth  
57477.237841 1.005323 0.002562 MEarth  
57477.238340 1.002632 0.002560 MEarth  
57477.238831 0.997516 0.002617 MEarth  
57477.239344 1.003927 0.002552 MEarth  
57477.239934 1.004264 0.002569 MEarth  
57477.240452 1.003030 0.002578 MEarth  
57477.240945 1.007444 0.002574 MEarth  
57477.241435 0.995046 0.002688 MEarth  
57477.241929 1.001381 0.002586 MEarth  
57477.242427 1.000090 0.002573 MEarth  
57477.242936 1.000753 0.002594 MEarth  
57477.243425 0.998424 0.002587 MEarth  
57477.243922 1.002558 0.002592 MEarth  
57477.244420 1.005987 0.002608 MEarth  
57477.244938 1.001051 0.002605 MEarth  
57477.245428 1.003131 0.002608 MEarth  
57477.245942 0.997997 0.002607 MEarth  
57477.246455 0.999610 0.002616 MEarth  
57477.246943 1.000779 0.002620 MEarth  
57477.247438 1.003259 0.002619 MEarth  
57477.247929 1.004619 0.002630 MEarth  
57477.248452 0.995720 0.002609 MEarth  
57477.248949 1.001311 0.002627 MEarth  
57477.249451 0.998213 0.002626 MEarth  
57477.249957 1.002222 0.002640 MEarth  
57477.250459 1.005327 0.002661 MEarth  
57477.250977 1.002685 0.002646 MEarth  
57477.251488 1.002732 0.002633 MEarth  
57477.252001 1.000251 0.002645 MEarth  
57477.252502 1.008486 0.002661 MEarth  
57477.253000 1.000179 0.002653 MEarth  
57477.253492 1.003031 0.002655 MEarth  
57477.254000 1.001060 0.002682 MEarth  
57477.254499 1.004957 0.002688 MEarth  
57477.254996 1.006999 0.002679 MEarth  
57477.255495 0.997839 0.002675 MEarth  
57477.256014 0.999674 0.002673 MEarth  
57477.256511 1.003895 0.002700 MEarth  
57477.257008 1.005361 0.002677 MEarth  
57477.257504 1.002585 0.002707 MEarth  
57477.258003 0.998926 0.002694 MEarth  
57477.258504 1.003927 0.002712 MEarth  
57477.259023 1.004147 0.002796 MEarth  
57477.259516 0.990713 0.002709 MEarth  
57477.260016 0.999064 0.002733 MEarth  
57477.260519 1.010245 0.002726 MEarth  
57477.261011 1.007352 0.002745 MEarth  
57477.261514 1.008389 0.002763 MEarth  
57477.262004 1.001661 0.002743 MEarth  
57477.262995 1.000655 0.002783 MEarth  
57477.263518 1.004260 0.002757 MEarth  
57477.264019 0.992336 0.002781 MEarth  
57477.264522 1.004154 0.002754 MEarth  
57477.265017 1.008780 0.002788 MEarth  
57477.265514 1.002163 0.002781 MEarth  
57477.266004 1.001974 0.002773 MEarth  
57477.266493 1.003297 0.002773 MEarth  
57477.267008 0.996394 0.002776 MEarth  
57477.267499 1.008098 0.002796 MEarth  
57477.267996 1.002394 0.002802 MEarth  
57477.268487 1.007021 0.002787 MEarth  
57477.268996 1.001630 0.002815 MEarth  
57477.269488 1.002802 0.002815 MEarth  
57477.269978 1.004438 0.002817 MEarth  
57477.270469 1.003353 0.002816 MEarth  
57477.270962 1.003094 0.002815 MEarth  
57477.271454 1.003214 0.002819 MEarth  
57477.271952 1.005289 0.002844 MEarth  
57477.272449 1.004124 0.002843 MEarth  
57477.272946 1.000184 0.002828 MEarth  
57477.273445 0.996193 0.002838 MEarth  
57477.273940 1.000884 0.002845 MEarth  
57477.274438 0.998301 0.002857 MEarth  
57477.274948 1.008534 0.002861 MEarth  
57477.275442 1.001579 0.002867 MEarth  
57477.275948 1.001307 0.002920 MEarth  
57477.276447 1.000994 0.002931 MEarth  
57477.276942 1.001200 0.002879 MEarth  
57477.277431 0.999784 0.002885 MEarth  
57477.277935 0.998968 0.002895 MEarth  
57477.278429 1.006599 0.002893 MEarth  
57477.278927 1.007419 0.002906 MEarth  
57477.279440 0.997518 0.002924 MEarth  
57477.279938 1.002695 0.002924 MEarth  
57477.280440 0.994641 0.002903 MEarth  
57477.280952 1.011246 0.002938 MEarth  
57477.281455 1.006960 0.002930 MEarth  
57477.281950 1.002840 0.002942 MEarth  
57477.282441 0.992518 0.002990 MEarth  
57477.282941 0.994870 0.002972 MEarth  
57477.283436 0.998920 0.002970 MEarth  
57477.283931 0.996611 0.002963 MEarth  
57477.284430 0.997864 0.003011 MEarth  
57477.284928 0.997335 0.003011 MEarth  
57477.285920 0.992263 0.003025 MEarth  
57477.286416 0.988987 0.002993 MEarth  
57477.286923 0.998794 0.003019 MEarth  
57477.287422 0.997990 0.003014 MEarth  
57477.287919 1.002985 0.003013 MEarth  
57477.288416 1.004676 0.003033 MEarth  
57477.288928 1.004181 0.003024 MEarth  
57477.289444 0.999585 0.003043 MEarth  
57477.289945 0.999509 0.003041 MEarth  
57477.290452 0.990071 0.003083 MEarth  
57477.290947 0.988378 0.003137 MEarth  
57477.291460 0.996423 0.003121 MEarth  
57477.291956 1.003764 0.003124 MEarth  
57477.292453 1.005973 0.003112 MEarth  
57477.292952 1.010372 0.003140 MEarth  
57477.293471 0.990819 0.003263 MEarth  
57477.294083 0.998145 0.003129 MEarth  
57477.294582 1.002109 0.003156 MEarth  
57477.295080 0.995608 0.003270 MEarth  
57477.295579 1.000710 0.003136 MEarth  
57477.296073 1.001526 0.003157 MEarth  
57477.296572 0.996962 0.003281 MEarth  
57477.297066 0.973357 0.003664 MEarth  
57477.297567 0.998276 0.003199 MEarth  
57477.298058 0.988191 0.003209 MEarth  
57477.298551 1.001823 0.003224 MEarth  
57477.299177 1.003616 0.003338 MEarth  
57477.299676 0.991619 0.003266 MEarth  
57477.300175 0.986674 0.003333 MEarth  
57477.300675 0.989471 0.003418 MEarth  
57477.301194 0.981920 0.003539 MEarth  
57477.301692 1.004569 0.003312 MEarth  
57477.302214 1.002898 0.003277 MEarth  
57477.302726 0.998698 0.003293 MEarth  
57477.303216 1.002654 0.003312 MEarth  
57477.303713 0.993844 0.003295 MEarth  
57477.304219 0.997743 0.003309 MEarth  
57477.304709 0.989285 0.003411 MEarth  
57477.305213 1.001859 0.003406 MEarth  
57477.305706 0.994305 0.003330 MEarth  
57477.306203 1.003414 0.003341 MEarth  
57477.306696 1.001286 0.003353 MEarth  
57477.307196 0.995973 0.003357 MEarth  
57477.307686 0.999804 0.003374 MEarth  
57477.308199 1.005075 0.003394 MEarth  
57477.308714 0.996396 0.003425 MEarth  
57477.309234 1.003041 0.003406 MEarth  
57477.309739 0.987628 0.003488 MEarth  
57477.310236 0.998418 0.003444 MEarth  
57477.310733 1.002001 0.003438 MEarth  
57477.311228 0.998325 0.003465 MEarth  
57477.311727 1.004453 0.003516 MEarth  
57477.312723 0.984186 0.004043 MEarth  
57477.313353 0.998947 0.003523 MEarth  
57477.313847 1.005329 0.003536 MEarth  
57477.314342 0.993390 0.003522 MEarth  
57477.314835 1.000506 0.003590 MEarth  
57477.315335 0.998212 0.003640 MEarth  
57477.315837 0.990643 0.003697 MEarth  
57477.316342 1.004685 0.003574 MEarth  
57477.316838 0.996980 0.003594 MEarth  
57477.317341 0.987908 0.003590 MEarth  
57477.317836 1.000880 0.003622 MEarth  
57477.318329 1.005930 0.003645 MEarth  
57477.318828 1.003555 0.003699 MEarth  
57477.319343 0.997667 0.003724 MEarth  
57477.319842 0.989557 0.003723 MEarth  
57477.320354 1.001038 0.003691 MEarth  
57477.320856 1.003379 0.003761 MEarth  
57477.321357 0.999400 0.003782 MEarth  
57477.321877 1.004544 0.003757 MEarth  
57477.322368 0.986028 0.003774 MEarth  
57477.322877 1.013279 0.003804 MEarth  
57477.323376 0.993021 0.003774 MEarth  
57477.323894 0.990909 0.003842 MEarth  
57477.324396 0.988184 0.003848 MEarth  
57477.324896 1.007889 0.003819 MEarth  
57477.325387 1.007203 0.003864 MEarth  
57477.325887 0.989568 0.003853 MEarth  
57477.326390 1.007794 0.003878 MEarth  
57477.326885 1.001624 0.003888 MEarth  
57477.327382 1.000269 0.003898 MEarth  
57477.327874 1.001177 0.003955 MEarth  
57477.328382 1.009057 0.003952 MEarth  
57477.328877 0.997577 0.003981 MEarth  
57477.329372 1.010025 0.003990 MEarth  
57477.329884 1.003475 0.003995 MEarth  
57477.330383 1.016697 0.004034 MEarth  
57477.330873 0.992116 0.004023 MEarth  
57477.331367 1.007403 0.004065 MEarth  
57477.331877 1.003075 0.004062 MEarth  
57477.332374 0.998618 0.004077 MEarth  
57477.332864 1.002765 0.004104 MEarth  
57477.333369 0.996343 0.004115 MEarth  
57477.333862 0.998768 0.004143 MEarth  
57477.334358 0.999470 0.004167 MEarth  
57477.334854 0.997512 0.004172 MEarth  
57477.335359 1.000702 0.004192 MEarth  
57477.335872 0.992958 0.004211 MEarth  
57477.336367 1.004036 0.004240 MEarth  
57477.336863 1.001761 0.004252 MEarth  
57477.337381 0.996598 0.004280 MEarth  
57477.337878 0.996757 0.004301 MEarth  
57477.338388 0.987555 0.004374 MEarth  
57477.338886 1.004354 0.004351 MEarth  
57477.339393 0.997445 0.004364 MEarth  
57477.339901 1.002629 0.004404 MEarth  
57477.340394 1.002706 0.004411 MEarth  
57477.340892 1.019392 0.004462 MEarth  
57477.341386 1.000048 0.004467 MEarth  
57477.143070 0.997916 0.002069 MEarth  
57477.143576 0.994619 0.002088 MEarth  
57477.144579 0.997335 0.002121 MEarth  
57477.146595 0.995062 0.002178 MEarth  
57477.147100 0.995452 0.002142 MEarth  
57477.147643 0.995074 0.002136 MEarth  
57477.148159 1.002184 0.002138 MEarth  
57477.148706 0.995366 0.002148 MEarth  
57477.149211 0.993635 0.002097 MEarth  
57477.149840 0.995240 0.002161 MEarth  
57477.150961 0.999000 0.002113 MEarth  
57477.151600 0.995935 0.002090 MEarth  
57477.153614 0.999232 0.002133 MEarth  
57477.154641 1.002849 0.002204 MEarth  
57477.155144 0.999729 0.002108 MEarth  
57477.155649 0.992362 0.002139 MEarth  
57477.156154 1.000317 0.002116 MEarth  
57477.156682 1.003365 0.002174 MEarth  
57477.157263 0.990451 0.002173 MEarth  
57477.157773 0.999300 0.002109 MEarth  
57477.158277 0.996058 0.002203 MEarth  
57477.159303 1.000877 0.002110 MEarth  
57477.159804 0.996139 0.002126 MEarth  
57477.160326 0.997256 0.002084 MEarth  
57477.160846 0.997709 0.002097 MEarth  
57477.161879 0.997982 0.002186 MEarth  
57477.162405 0.996005 0.002178 MEarth  
57477.162903 0.998254 0.002192 MEarth  
57477.163427 0.997549 0.002277 MEarth  
57477.163940 1.001450 0.002099 MEarth  
57477.164438 0.991459 0.002189 MEarth  
57477.166142 0.995322 0.002123 MEarth  
57477.166663 0.999532 0.002105 MEarth  
57477.167171 0.997036 0.002128 MEarth  
57477.168205 0.992777 0.002220 MEarth  
57477.168733 0.998881 0.002108 MEarth  
57477.169227 0.998467 0.002171 MEarth  
57477.169728 0.998196 0.002126 MEarth  
57477.170248 0.999142 0.002108 MEarth  
57477.171766 0.992585 0.002175 MEarth  
57477.172262 0.996117 0.002182 MEarth  
57477.173281 0.997425 0.002230 MEarth  
57477.174814 0.994653 0.002118 MEarth  
57477.175319 0.998485 0.002115 MEarth  
57477.175824 1.000099 0.002122 MEarth  
57477.176340 0.998430 0.002173 MEarth  
57477.176850 0.993354 0.002257 MEarth  
57477.177387 0.998267 0.002146 MEarth  
57477.177889 0.997157 0.002211 MEarth  
57477.178413 1.000539 0.002176 MEarth  
57477.178941 0.999402 0.002234 MEarth  
57477.179481 0.994962 0.002253 MEarth  
57477.179980 0.997226 0.002132 MEarth  
57477.180500 1.000237 0.002128 MEarth  
57477.181018 0.994857 0.002200 MEarth  
57477.181524 1.000685 0.002155 MEarth  
57477.182541 0.991259 0.002229 MEarth  
57477.183551 0.994964 0.002366 MEarth  
57477.184073 0.993905 0.002216 MEarth  
57477.184588 0.999090 0.002230 MEarth  
57477.185089 0.994994 0.002138 MEarth  
57477.185591 1.001542 0.002148 MEarth  
57477.186091 0.999723 0.002162 MEarth  
57477.186595 0.994546 0.002161 MEarth  
57477.187097 1.003130 0.002156 MEarth  
57477.187751 1.001063 0.002174 MEarth  
57477.188252 0.993529 0.002250 MEarth  
57477.188753 0.994374 0.002248 MEarth  
57477.189754 0.996060 0.002192 MEarth  
57477.190257 0.996121 0.002147 MEarth  
57477.190785 1.002439 0.002177 MEarth  
57477.191277 0.998401 0.002200 MEarth  
57477.191770 1.001277 0.002180 MEarth  
57477.192272 1.001287 0.002167 MEarth  
57477.192769 0.999385 0.002173 MEarth  
57477.193789 0.997078 0.002185 MEarth  
57477.194293 1.000167 0.002162 MEarth  
57477.194805 1.000638 0.002168 MEarth  
57477.195339 0.999183 0.002178 MEarth  
57477.195836 0.999202 0.002169 MEarth  
57477.196334 0.997512 0.002185 MEarth  
57477.196829 0.998484 0.002172 MEarth  
57477.197338 1.002313 0.002181 MEarth  
57477.197851 0.994893 0.002186 MEarth  
57477.198345 1.001635 0.002179 MEarth  
57477.198838 1.003088 0.002185 MEarth  
57477.199868 0.999843 0.002180 MEarth  
57477.200368 0.999376 0.002194 MEarth  
57477.200879 1.004331 0.002191 MEarth  
57477.201390 1.001912 0.002193 MEarth  
57477.201883 1.001057 0.002187 MEarth  
57477.202408 1.000830 0.002188 MEarth  
57477.202928 0.997632 0.002184 MEarth  
57477.203431 1.001701 0.002202 MEarth  
57477.203947 0.999744 0.002193 MEarth  
57477.204444 1.001153 0.002205 MEarth  
57477.204940 0.999288 0.002207 MEarth  
57477.205440 1.000277 0.002197 MEarth  
57477.205939 1.002813 0.002217 MEarth  
57477.206441 1.001828 0.002199 MEarth  
57477.206936 1.001720 0.002207 MEarth  
57477.207454 1.004238 0.002216 MEarth  
57477.207958 0.997364 0.002215 MEarth  
57477.208457 0.999603 0.002216 MEarth  
57477.208965 1.003707 0.002218 MEarth  
57477.209466 1.002399 0.002217 MEarth  
57477.209965 1.005611 0.002231 MEarth  
57477.210472 0.999699 0.002236 MEarth  
57477.210967 1.001522 0.002230 MEarth  
57477.211462 1.000341 0.002227 MEarth  
57477.211960 1.002842 0.002244 MEarth  
57477.212454 1.001524 0.002233 MEarth  
57477.212952 0.997693 0.002238 MEarth  
57477.213450 1.002849 0.002268 MEarth  
57477.213944 1.002816 0.002245 MEarth  
57477.214443 1.000539 0.002242 MEarth  
57477.214958 1.001978 0.002244 MEarth  
57477.215459 1.003185 0.002263 MEarth  
57477.215961 1.001235 0.002250 MEarth  
57477.216458 1.005110 0.002284 MEarth  
57477.216963 0.996548 0.002253 MEarth  
57477.217453 1.003171 0.002249 MEarth  
57477.217956 1.001337 0.002257 MEarth  
57477.218454 1.000583 0.002281 MEarth  
57477.218953 0.999236 0.002277 MEarth  
57477.219603 0.998093 0.002316 MEarth  
57477.220103 0.998999 0.002266 MEarth  
57477.220604 1.000611 0.002273 MEarth  
57477.221100 1.005386 0.002287 MEarth  
57477.221609 1.002432 0.002282 MEarth  
57477.222107 1.000590 0.002278 MEarth  
57477.222704 1.001766 0.002285 MEarth  
57477.223213 0.997646 0.002320 MEarth  
57477.223723 1.004893 0.002284 MEarth  
57477.224227 1.001372 0.002287 MEarth  
57477.224723 1.000345 0.002305 MEarth  
57477.225227 0.997108 0.002305 MEarth  
57477.225727 1.005652 0.002310 MEarth  
57477.226356 1.000057 0.002293 MEarth  
57477.226877 1.000497 0.002301 MEarth  
57477.227378 1.001948 0.002303 MEarth  
57477.228037 1.004031 0.002300 MEarth  
57477.228531 1.003628 0.002311 MEarth  
57477.229030 0.999180 0.002313 MEarth  
57477.229528 1.002245 0.002326 MEarth  
57477.230038 1.004010 0.002319 MEarth  
57477.230532 1.005756 0.002326 MEarth  
57477.231030 0.997457 0.002319 MEarth  
57477.231545 0.999672 0.002326 MEarth  
57477.232040 1.002439 0.002331 MEarth  
57477.232556 1.002048 0.002337 MEarth  
57477.233054 1.004496 0.002332 MEarth  
57477.233702 0.997397 0.002342 MEarth  
57477.234202 0.997991 0.002344 MEarth  
57477.234703 0.997840 0.002355 MEarth  
57477.235206 1.002028 0.002347 MEarth  
57477.235701 1.002828 0.002354 MEarth  
57477.236203 1.001423 0.002346 MEarth  
57477.236704 1.000430 0.002355 MEarth  
57477.237201 1.002566 0.002374 MEarth  
57477.237698 1.000838 0.002356 MEarth  
57477.238202 0.998496 0.002359 MEarth  
57477.238707 1.000323 0.002395 MEarth  
57477.239216 1.002625 0.002371 MEarth  
57477.239718 1.000000 0.002373 MEarth  
57477.240231 1.001435 0.002374 MEarth  
57477.240728 1.002965 0.002376 MEarth  
57477.241226 1.001274 0.002390 MEarth  
57477.241748 1.002793 0.002383 MEarth  
57477.242270 1.004881 0.002394 MEarth  
57477.242765 0.999599 0.002389 MEarth  
57477.243284 1.001419 0.002397 MEarth  
57477.243776 1.002815 0.002414 MEarth  
57477.244273 1.004378 0.002397 MEarth  
57477.244766 1.000229 0.002406 MEarth  
57477.245260 1.000227 0.002405 MEarth  
57477.245770 0.999984 0.002412 MEarth  
57477.246266 0.999725 0.002424 MEarth  
57477.246789 0.996398 0.002412 MEarth  
57477.247296 1.005078 0.002426 MEarth  
57477.247800 0.999914 0.002426 MEarth  
57477.248298 1.001373 0.002426 MEarth  
57477.248793 1.002987 0.002425 MEarth  
57477.249286 1.004651 0.002441 MEarth  
57477.249786 0.996824 0.002434 MEarth  
57477.250278 1.005424 0.002451 MEarth  
57477.250779 1.003072 0.002456 MEarth  
57477.251280 0.999470 0.002456 MEarth  
57477.251780 1.008501 0.002456 MEarth  
57477.252278 1.002969 0.002455 MEarth  
57477.252791 1.008161 0.002469 MEarth  
57477.253297 1.009425 0.002474 MEarth  
57477.253797 0.998069 0.002472 MEarth  
57477.254313 1.003848 0.002485 MEarth  
57477.254808 1.004165 0.002491 MEarth  
57477.255311 1.000248 0.002495 MEarth  
57477.255807 1.011141 0.002501 MEarth  
57477.256305 1.003580 0.002507 MEarth  
57477.256805 1.009460 0.002503 MEarth  
57477.257307 1.001808 0.002515 MEarth  
57477.257814 1.007956 0.002520 MEarth  
57477.258327 1.005475 0.002520 MEarth  
57477.258823 1.007566 0.002517 MEarth  
57477.259325 1.008146 0.002535 MEarth  
57477.259822 0.999717 0.002543 MEarth  
57477.260320 1.000217 0.002536 MEarth  
57477.260815 1.003811 0.002543 MEarth  
57477.261309 1.005458 0.002584 MEarth  
57477.261810 1.009123 0.002561 MEarth  
57477.262328 1.002092 0.002575 MEarth  
57477.262833 1.004045 0.002585 MEarth  
57477.263331 0.999293 0.002574 MEarth  
57477.264338 1.002331 0.002573 MEarth  
57477.264836 0.995457 0.002585 MEarth  
57477.265342 1.004935 0.002635 MEarth  
57477.265842 1.006668 0.002588 MEarth  
57477.266342 1.006053 0.002590 MEarth  
57477.266945 0.997667 0.002595 MEarth  
57477.267459 0.996307 0.002595 MEarth  
57477.267975 1.002032 0.002609 MEarth  
57477.268488 1.012601 0.002623 MEarth  
57477.268984 0.996260 0.002624 MEarth  
57477.269480 1.011697 0.002625 MEarth  
57477.269978 1.007919 0.002631 MEarth  
57477.270475 1.005894 0.002634 MEarth  
57477.270971 1.001108 0.002662 MEarth  
57477.271491 1.008967 0.002655 MEarth  
57477.271989 1.001072 0.002651 MEarth  
57477.272483 0.999838 0.002657 MEarth  
57477.272989 1.004548 0.002656 MEarth  
57477.273499 1.011626 0.002678 MEarth  
57477.273999 1.002121 0.002676 MEarth  
57477.274498 0.998783 0.002674 MEarth  
57477.275003 1.007695 0.002684 MEarth  
57477.275505 0.998740 0.002691 MEarth  
57477.276031 1.001951 0.002735 MEarth  
57477.276530 1.005334 0.002709 MEarth  
57477.277032 1.002996 0.002707 MEarth  
57477.277531 0.995503 0.002707 MEarth  
57477.278030 1.012458 0.002726 MEarth  
57477.278528 1.001684 0.002718 MEarth  
57477.279055 1.000577 0.002736 MEarth  
57477.279566 0.994930 0.002725 MEarth  
57477.280063 1.007377 0.002745 MEarth  
57477.280565 0.998191 0.002748 MEarth  
57477.281064 0.995667 0.002755 MEarth  
57477.281564 0.997030 0.002775 MEarth  
57477.282079 1.008001 0.002771 MEarth  
57477.282581 0.995497 0.002774 MEarth  
57477.283079 1.007618 0.002800 MEarth  
57477.283582 0.994547 0.002784 MEarth  
57477.284081 0.991243 0.002911 MEarth  
57477.284723 0.988578 0.002869 MEarth  
57477.285223 1.007760 0.002835 MEarth  
57477.285723 0.992855 0.003028 MEarth  
57477.286224 1.000406 0.002844 MEarth  
57477.286722 0.993127 0.002850 MEarth  
57477.287235 1.001374 0.002853 MEarth  
57477.287740 1.000445 0.002847 MEarth  
57477.288345 0.993385 0.002864 MEarth  
57477.288968 0.996091 0.002869 MEarth  
57477.289466 0.998744 0.002890 MEarth  
57477.289969 1.000488 0.002887 MEarth  
57477.290469 0.999650 0.002898 MEarth  
57477.290978 0.995784 0.002910 MEarth  
57477.291477 1.001699 0.002949 MEarth  
57477.291997 1.001457 0.002933 MEarth  
57477.292498 1.003046 0.002977 MEarth  
57477.292999 0.996712 0.002980 MEarth  
57477.293502 0.990616 0.002994 MEarth  
57477.293998 0.993267 0.003000 MEarth  
57477.294502 0.997311 0.003190 MEarth  
57477.295508 0.992605 0.002987 MEarth  
57477.296011 1.005943 0.002995 MEarth  
57477.296514 0.991659 0.003289 MEarth  
57477.297732 0.998687 0.003047 MEarth  
57477.298230 0.996615 0.003342 MEarth  
57477.298732 0.999029 0.003121 MEarth  
57477.299230 1.005976 0.003126 MEarth  
57477.299729 0.995839 0.003085 MEarth  
57477.300226 1.001290 0.003123 MEarth  
57477.301243 1.001376 0.003205 MEarth  
57477.301749 1.001379 0.003155 MEarth  
57477.302279 0.990738 0.003156 MEarth  
57477.302775 1.008281 0.003130 MEarth  
57477.303293 1.001803 0.003152 MEarth  
57477.303786 0.998355 0.003168 MEarth  
57477.304290 0.995396 0.003168 MEarth  
57477.304791 0.988870 0.003203 MEarth  
57477.305292 0.994540 0.003207 MEarth  
57477.305811 0.996685 0.003240 MEarth  
57477.306315 0.998539 0.003246 MEarth  
57477.306815 0.991050 0.003209 MEarth  
57477.307346 1.006835 0.003236 MEarth  
57477.307841 0.995129 0.003225 MEarth  
57477.308359 1.018969 0.003294 MEarth  
57477.308851 0.983646 0.003340 MEarth  
57477.309343 0.993064 0.003263 MEarth  
57477.309846 1.001618 0.003347 MEarth  
57477.310345 0.999927 0.003290 MEarth  
57477.310840 0.982129 0.003332 MEarth  
57477.311850 0.985948 0.003512 MEarth  
57477.312859 1.002288 0.003358 MEarth  
57477.313368 0.998383 0.003521 MEarth  
57477.313865 0.983932 0.003369 MEarth  
57477.314361 0.990857 0.003389 MEarth  
57477.314885 0.994858 0.003435 MEarth  
57477.315377 0.999665 0.003462 MEarth  
57477.315876 0.990898 0.003623 MEarth  
57477.316375 0.996938 0.003429 MEarth  
57477.316878 1.011752 0.003460 MEarth  
57477.317381 0.997741 0.003479 MEarth  
57477.317875 1.002407 0.003496 MEarth  
57477.318380 0.998634 0.003502 MEarth  
57477.318882 1.001829 0.003537 MEarth  
57477.319378 0.988174 0.003583 MEarth  
57477.319880 0.999286 0.003568 MEarth  
57477.320385 1.001203 0.003563 MEarth  
57477.320896 0.981314 0.003665 MEarth  
57477.321407 0.996548 0.003601 MEarth  
57477.321911 1.003172 0.003675 MEarth  
57477.322439 1.002320 0.003756 MEarth  
57477.322963 0.993985 0.003660 MEarth  
57477.323471 1.000587 0.003640 MEarth  
57477.323993 0.988316 0.003699 MEarth  
57477.324505 1.000305 0.003666 MEarth  
57477.325023 1.005578 0.003697 MEarth  
57477.325527 0.996905 0.003713 MEarth  
57477.326028 0.998710 0.003729 MEarth  
57477.326532 0.997309 0.003774 MEarth  
57477.327032 0.993721 0.003729 MEarth  
57477.327532 1.004120 0.003770 MEarth  
57477.328036 0.986751 0.003833 MEarth  
57477.328534 0.990237 0.003778 MEarth  
57477.329033 1.006383 0.003810 MEarth  
57477.329538 0.992237 0.003819 MEarth  
57477.330043 0.991830 0.003853 MEarth  
57477.330545 1.012586 0.003866 MEarth  
57477.331059 0.984270 0.003891 MEarth  
57477.331580 0.990745 0.003905 MEarth  
57477.332095 1.006754 0.003908 MEarth  
57477.332622 1.001977 0.003936 MEarth  
57477.333123 0.996519 0.003951 MEarth  
57477.333633 0.992303 0.003964 MEarth  
57477.334131 1.008226 0.004042 MEarth  
57477.334638 1.000370 0.004008 MEarth  
57477.335134 0.996220 0.004029 MEarth  
57477.335633 0.999105 0.004053 MEarth  
57477.336132 1.001858 0.004067 MEarth  
57477.336634 1.000153 0.004189 MEarth  
57477.337136 1.003620 0.004112 MEarth  
57477.337637 0.999227 0.004156 MEarth  
57477.338161 1.007575 0.004150 MEarth  
57477.338660 1.011140 0.004189 MEarth  
57477.339176 0.992907 0.004218 MEarth  
57477.339671 0.985800 0.004216 MEarth  
57477.340169 0.995213 0.004247 MEarth  
57477.340688 0.996769 0.004304 MEarth  
57477.341191 0.999495 0.004296 MEarth  
57477.142295 0.996235 0.002175 MEarth  
57477.142903 1.001111 0.002166 MEarth  
57477.143420 1.003885 0.002165 MEarth  
57477.143935 0.998795 0.002168 MEarth  
57477.144428 0.996739 0.002199 MEarth  
57477.145427 0.989291 0.002254 MEarth  
57477.145947 0.999110 0.002204 MEarth  
57477.146467 0.994579 0.002180 MEarth  
57477.146985 0.996475 0.002184 MEarth  
57477.147480 0.996744 0.002221 MEarth  
57477.148089 0.999276 0.002156 MEarth  
57477.148588 0.993122 0.002262 MEarth  
57477.149081 0.999160 0.002190 MEarth  
57477.149582 0.999444 0.002170 MEarth  
57477.150082 0.999538 0.002207 MEarth  
57477.150575 0.998560 0.002180 MEarth  
57477.151073 0.995690 0.002174 MEarth  
57477.151572 0.997749 0.002179 MEarth  
57477.152085 0.995053 0.002272 MEarth  
57477.152606 0.992065 0.002247 MEarth  
57477.153820 0.998119 0.002213 MEarth  
57477.154833 0.992149 0.002258 MEarth  
57477.155861 0.997373 0.002237 MEarth  
57477.156379 0.996611 0.002223 MEarth  
57477.156875 0.999036 0.002176 MEarth  
57477.157387 0.997990 0.002223 MEarth  
57477.157888 0.997897 0.002185 MEarth  
57477.158390 0.993490 0.002225 MEarth  
57477.158997 0.999698 0.002225 MEarth  
57477.159586 1.002462 0.002233 MEarth  
57477.160083 1.001433 0.002205 MEarth  
57477.160576 0.991124 0.002299 MEarth  
57477.161093 0.997934 0.002219 MEarth  
57477.161610 0.998960 0.002221 MEarth  
57477.162122 0.995654 0.002303 MEarth  
57477.162634 0.995813 0.002208 MEarth  
57477.163143 0.998020 0.002201 MEarth  
57477.163635 0.997134 0.002200 MEarth  
57477.164143 0.994629 0.002205 MEarth  
57477.164648 0.993021 0.002297 MEarth  
57477.165261 0.991767 0.002335 MEarth  
57477.165760 1.001509 0.002220 MEarth  
57477.166278 0.998496 0.002200 MEarth  
57477.166785 0.998409 0.002207 MEarth  
57477.167280 1.003846 0.002201 MEarth  
57477.167796 0.998423 0.002274 MEarth  
57477.168295 0.995355 0.002254 MEarth  
57477.168794 0.999768 0.002198 MEarth  
57477.169294 0.994290 0.002202 MEarth  
57477.169787 0.997700 0.002219 MEarth  
57477.170286 1.001987 0.002211 MEarth  
57477.170783 0.997660 0.002212 MEarth  
57477.171789 0.996853 0.002235 MEarth  
57477.172288 0.996522 0.002237 MEarth  
57477.172786 0.992061 0.002420 MEarth  
57477.173284 0.995639 0.002249 MEarth  
57477.174277 0.993958 0.002281 MEarth  
57477.174769 0.997608 0.002250 MEarth  
57477.175263 0.998871 0.002216 MEarth  
57477.175777 1.002717 0.002227 MEarth  
57477.176278 1.000213 0.002239 MEarth  
57477.176772 0.995049 0.002232 MEarth  
57477.177279 0.995411 0.002215 MEarth  
57477.177782 0.996037 0.002271 MEarth  
57477.178281 0.997166 0.002231 MEarth  
57477.178777 0.998368 0.002235 MEarth  
57477.179280 0.994897 0.002350 MEarth  
57477.179777 0.994578 0.002244 MEarth  
57477.180277 0.996123 0.002253 MEarth  
57477.180775 1.002269 0.002230 MEarth  
57477.181274 0.996470 0.002294 MEarth  
57477.182767 0.996526 0.002321 MEarth  
57477.183266 0.991015 0.002228 MEarth  
57477.183783 0.998264 0.002267 MEarth  
57477.184285 0.993599 0.002233 MEarth  
57477.184778 0.998897 0.002248 MEarth  
57477.185273 0.997598 0.002266 MEarth  
57477.185773 1.002062 0.002239 MEarth  
57477.186273 0.996242 0.002260 MEarth  
57477.186795 0.999241 0.002263 MEarth  
57477.187301 1.000034 0.002248 MEarth  
57477.187901 0.997000 0.002250 MEarth  
57477.188399 0.992867 0.002285 MEarth  
57477.188891 0.995116 0.002264 MEarth  
57477.189405 1.000202 0.002282 MEarth  
57477.189900 0.997934 0.002256 MEarth  
57477.190398 0.998139 0.002243 MEarth  
57477.190914 0.994544 0.002265 MEarth  
57477.191414 0.996578 0.002294 MEarth  
57477.191921 0.999745 0.002250 MEarth  
57477.192416 1.001887 0.002254 MEarth  
57477.192912 1.001549 0.002250 MEarth  
57477.193408 0.994551 0.002270 MEarth  
57477.193905 0.999953 0.002252 MEarth  
57477.194396 1.003050 0.002257 MEarth  
57477.194889 0.998919 0.002266 MEarth  
57477.195393 0.999535 0.002267 MEarth  
57477.195897 0.998632 0.002273 MEarth  
57477.196394 0.999120 0.002259 MEarth  
57477.196891 1.003150 0.002277 MEarth  
57477.197402 1.000266 0.002257 MEarth  
57477.197898 0.996202 0.002272 MEarth  
57477.198395 1.000346 0.002274 MEarth  
57477.198897 1.000549 0.002265 MEarth  
57477.199393 0.999635 0.002261 MEarth  
57477.199889 1.001437 0.002274 MEarth  
57477.200388 1.002391 0.002276 MEarth  
57477.200890 1.002270 0.002285 MEarth  
57477.201388 0.999528 0.002271 MEarth  
57477.201881 1.001417 0.002282 MEarth  
57477.202379 1.002899 0.002291 MEarth  
57477.202880 0.998625 0.002281 MEarth  
57477.203384 0.999135 0.002291 MEarth  
57477.203876 0.998492 0.002294 MEarth  
57477.204376 0.997382 0.002291 MEarth  
57477.204875 1.004687 0.002306 MEarth  
57477.205374 1.000621 0.002301 MEarth  
57477.205874 0.999324 0.002309 MEarth  
57477.206374 1.001450 0.002318 MEarth  
57477.206870 1.000292 0.002298 MEarth  
57477.207367 1.005197 0.002296 MEarth  
57477.207860 1.002367 0.002303 MEarth  
57477.208360 1.005290 0.002297 MEarth  
57477.208863 1.003954 0.002300 MEarth  
57477.209359 1.000064 0.002319 MEarth  
57477.209856 1.000381 0.002320 MEarth  
57477.210349 0.996649 0.002305 MEarth  
57477.210865 0.997810 0.002295 MEarth  
57477.211357 1.005377 0.002323 MEarth  
57477.211876 0.999968 0.002334 MEarth  
57477.212379 1.003957 0.002332 MEarth  
57477.212875 0.999277 0.002315 MEarth  
57477.213371 0.998595 0.002335 MEarth  
57477.213870 1.002740 0.002343 MEarth  
57477.214383 1.000676 0.002338 MEarth  
57477.214882 1.001977 0.002340 MEarth  
57477.215382 1.001193 0.002337 MEarth  
57477.215884 1.003412 0.002340 MEarth  
57477.216379 1.002270 0.002337 MEarth  
57477.216895 1.001259 0.002366 MEarth  
57477.217412 1.000806 0.002338 MEarth  
57477.217909 1.003287 0.002347 MEarth  
57477.218406 1.000463 0.002366 MEarth  
57477.218904 1.000134 0.002370 MEarth  
57477.219401 1.004966 0.002376 MEarth  
57477.219899 1.002947 0.002364 MEarth  
57477.220415 1.002971 0.002357 MEarth  
57477.220912 0.999348 0.002362 MEarth  
57477.221409 1.002806 0.002370 MEarth  
57477.221931 1.001066 0.002372 MEarth  
57477.222454 1.002388 0.002365 MEarth  
57477.222947 1.001482 0.002378 MEarth  
57477.223445 1.002624 0.002379 MEarth  
57477.223946 1.002583 0.002362 MEarth  
57477.224445 1.003216 0.002367 MEarth  
57477.224950 1.000117 0.002373 MEarth  
57477.225447 1.002729 0.002389 MEarth  
57477.225960 1.003707 0.002392 MEarth  
57477.226455 1.001511 0.002383 MEarth  
57477.226954 1.000852 0.002381 MEarth  
57477.227449 1.003461 0.002401 MEarth  
57477.227952 0.999332 0.002388 MEarth  
57477.228452 0.998709 0.002388 MEarth  
57477.228950 1.000215 0.002401 MEarth  
57477.229455 1.002913 0.002416 MEarth  
57477.229952 0.999076 0.002399 MEarth  
57477.230451 1.001693 0.002407 MEarth  
57477.230955 0.994882 0.002404 MEarth  
57477.231452 0.999385 0.002415 MEarth  
57477.231954 1.001393 0.002428 MEarth  
57477.232449 1.005502 0.002435 MEarth  
57477.232942 1.005797 0.002430 MEarth  
57477.233441 1.005380 0.002435 MEarth  
57477.233958 1.003744 0.002425 MEarth  
57477.234453 0.999353 0.002428 MEarth  
57477.234957 0.998589 0.002435 MEarth  
57477.235457 1.005379 0.002441 MEarth  
57477.235953 0.996734 0.002428 MEarth  
57477.236472 1.003920 0.002446 MEarth  
57477.236991 1.010203 0.002458 MEarth  
57477.237496 0.999882 0.002452 MEarth  
57477.237990 1.003398 0.002457 MEarth  
57477.238488 1.008371 0.002468 MEarth  
57477.238992 0.996181 0.002465 MEarth  
57477.239487 0.999252 0.002456 MEarth  
57477.240009 1.001167 0.002467 MEarth  
57477.240505 1.000870 0.002473 MEarth  
57477.241020 1.004288 0.002461 MEarth  
57477.241512 0.997039 0.002475 MEarth  
57477.242010 1.006860 0.002495 MEarth  
57477.242510 0.999143 0.002471 MEarth  
57477.243006 0.999037 0.002483 MEarth  
57477.243499 1.001720 0.002498 MEarth  
57477.243996 1.003175 0.002490 MEarth  
57477.244504 1.001461 0.002493 MEarth  
57477.245005 1.006533 0.002505 MEarth  
57477.245505 0.998411 0.002511 MEarth  
57477.246005 1.003136 0.002496 MEarth  
57477.246501 1.000622 0.002500 MEarth  
57477.247014 1.000388 0.002507 MEarth  
57477.247518 1.004052 0.002510 MEarth  
57477.248019 1.000148 0.002513 MEarth  
57477.248521 1.001880 0.002531 MEarth  
57477.249018 1.003765 0.002525 MEarth  
57477.249511 1.002136 0.002533 MEarth  
57477.250011 1.004886 0.002532 MEarth  
57477.250509 1.008694 0.002542 MEarth  
57477.251006 1.004057 0.002550 MEarth  
57477.251500 1.001058 0.002556 MEarth  
57477.251996 1.005070 0.002558 MEarth  
57477.252494 1.002133 0.002550 MEarth  
57477.253006 1.001967 0.002557 MEarth  
57477.253508 1.003223 0.002547 MEarth  
57477.254012 1.003987 0.002571 MEarth  
57477.254520 1.004285 0.002566 MEarth  
57477.255027 1.006869 0.002578 MEarth  
57477.255531 1.003295 0.002579 MEarth  
57477.256031 1.001013 0.002588 MEarth  
57477.256527 1.007449 0.002591 MEarth  
57477.257031 1.008113 0.002599 MEarth  
57477.257532 1.003651 0.002594 MEarth  
57477.258029 1.005985 0.002614 MEarth  
57477.258527 1.007721 0.002615 MEarth  
57477.259031 1.007737 0.002630 MEarth  
57477.259552 1.010813 0.002646 MEarth  
57477.260070 1.000014 0.002622 MEarth  
57477.260571 1.011007 0.002628 MEarth  
57477.261072 0.993215 0.002623 MEarth  
57477.261565 1.007441 0.002687 MEarth  
57477.262064 1.002706 0.002648 MEarth  
57477.262581 1.002543 0.002666 MEarth  
57477.263083 1.002971 0.002649 MEarth  
57477.263580 1.010917 0.002666 MEarth  
57477.264076 1.008534 0.002677 MEarth  
57477.264571 1.005104 0.002667 MEarth  
57477.265073 0.999206 0.002657 MEarth  
57477.265577 1.005920 0.002682 MEarth  
57477.266081 1.005171 0.002689 MEarth  
57477.266575 1.006616 0.002692 MEarth  
57477.267077 1.006118 0.002701 MEarth  
57477.267583 1.005431 0.002698 MEarth  
57477.268083 1.001004 0.002706 MEarth  
57477.268580 1.005002 0.002697 MEarth  
57477.269098 1.003968 0.002719 MEarth  
57477.269623 0.999255 0.002724 MEarth  
57477.270125 1.012564 0.002728 MEarth  
57477.270642 1.006879 0.002742 MEarth  
57477.271134 1.004294 0.002746 MEarth  
57477.271630 1.002976 0.002733 MEarth  
57477.272129 0.997899 0.002739 MEarth  
57477.272649 1.013917 0.002753 MEarth  
57477.273146 1.002335 0.002748 MEarth  
57477.273661 0.995435 0.002761 MEarth  
57477.274157 1.007900 0.002761 MEarth  
57477.274659 1.005748 0.002774 MEarth  
57477.275179 0.999113 0.002771 MEarth  
57477.275673 1.006719 0.002810 MEarth  
57477.276180 0.998719 0.002809 MEarth  
57477.276675 1.002900 0.002828 MEarth  
57477.277172 1.006803 0.002809 MEarth  
57477.277673 1.003880 0.002811 MEarth  
57477.278169 1.005192 0.002821 MEarth  
57477.278668 1.000327 0.002818 MEarth  
57477.279178 1.001828 0.002838 MEarth  
57477.279679 1.000190 0.002839 MEarth  
57477.280195 0.998119 0.002830 MEarth  
57477.280718 0.997550 0.002837 MEarth  
57477.281224 1.005728 0.002865 MEarth  
57477.281744 1.004813 0.002855 MEarth  
57477.282263 1.002278 0.002867 MEarth  
57477.282763 0.995774 0.002869 MEarth  
57477.283263 0.994910 0.002869 MEarth  
57477.283763 1.002481 0.002880 MEarth  
57477.284279 0.989192 0.002918 MEarth  
57477.284780 0.998749 0.002897 MEarth  
57477.285301 0.999846 0.002909 MEarth  
57477.285821 1.001568 0.002907 MEarth  
57477.286321 0.991483 0.002951 MEarth  
57477.286838 1.001354 0.002929 MEarth  
57477.287356 1.000661 0.002934 MEarth  
57477.287856 1.003975 0.002943 MEarth  
57477.288356 0.999468 0.002936 MEarth  
57477.288855 0.998617 0.002948 MEarth  
57477.289372 0.997679 0.002945 MEarth  
57477.289872 0.993001 0.002962 MEarth  
57477.290371 1.002447 0.002983 MEarth  
57477.290869 1.001656 0.002995 MEarth  
57477.291377 1.002778 0.002995 MEarth  
57477.291879 0.999216 0.003016 MEarth  
57477.292379 0.997821 0.003025 MEarth  
57477.292875 0.999094 0.003025 MEarth  
57477.293376 1.000892 0.003056 MEarth  
57477.293879 1.007951 0.003040 MEarth  
57477.294377 1.001516 0.003064 MEarth  
57477.294877 1.004229 0.003074 MEarth  
57477.295379 0.998219 0.003053 MEarth  
57477.295880 0.993068 0.003064 MEarth  
57477.296380 0.993894 0.003061 MEarth  
57477.296888 1.001910 0.003121 MEarth  
57477.297411 0.994686 0.003118 MEarth  
57477.297911 1.000025 0.003107 MEarth  
57477.298415 0.993453 0.003149 MEarth  
57477.298940 1.001464 0.003147 MEarth  
57477.299438 0.988885 0.003186 MEarth  
57477.299941 1.001972 0.003224 MEarth  
57477.300450 0.993793 0.003271 MEarth  
57477.300951 0.988942 0.003227 MEarth  
57477.301970 0.991108 0.003179 MEarth  
57477.302467 0.998150 0.003198 MEarth  
57477.302966 0.994089 0.003201 MEarth  
57477.303473 0.993776 0.003204 MEarth  
57477.303972 0.993189 0.003226 MEarth  
57477.304478 1.001681 0.003236 MEarth  
57477.304972 0.988028 0.003256 MEarth  
57477.305487 1.000761 0.003292 MEarth  
57477.305986 1.012279 0.003265 MEarth  
57477.306482 0.994680 0.003299 MEarth  
57477.306981 0.997295 0.003277 MEarth  
57477.307482 1.005610 0.003284 MEarth  
57477.307995 1.003685 0.003297 MEarth  
57477.308490 0.995801 0.003355 MEarth  
57477.308994 0.992961 0.003370 MEarth  
57477.309499 1.004682 0.003337 MEarth  
57477.310006 0.995944 0.003363 MEarth  
57477.310500 0.991879 0.003363 MEarth  
57477.310994 0.986618 0.003356 MEarth  
57477.311493 0.994640 0.003377 MEarth  
57477.311992 1.002154 0.003527 MEarth  
57477.312498 0.998447 0.003598 MEarth  
57477.313003 0.999986 0.003409 MEarth  
57477.313522 0.985911 0.003425 MEarth  
57477.314018 0.998738 0.003440 MEarth  
57477.314517 0.995966 0.003449 MEarth  
57477.315012 1.003910 0.003486 MEarth  
57477.315525 0.995872 0.003484 MEarth  
57477.316021 0.997066 0.003498 MEarth  
57477.316519 1.008330 0.003511 MEarth  
57477.317035 1.000199 0.003499 MEarth  
57477.317551 0.999315 0.003547 MEarth  
57477.318053 0.992151 0.003588 MEarth  
57477.318553 1.000602 0.003530 MEarth  
57477.319064 1.000882 0.003563 MEarth  
57477.319564 0.997259 0.003589 MEarth  
57477.320061 0.990820 0.003591 MEarth  
57477.320565 0.996568 0.003625 MEarth  
57477.321070 0.995136 0.003631 MEarth  
57477.321570 0.997836 0.003632 MEarth  
57477.322067 1.007443 0.003656 MEarth  
57477.322565 0.985240 0.003670 MEarth  
57477.323064 1.002597 0.003679 MEarth  
57477.323571 0.997624 0.003700 MEarth  
57477.324074 0.986983 0.003715 MEarth  
57477.324573 0.990853 0.003712 MEarth  
57477.325068 0.997535 0.003746 MEarth  
57477.325588 0.999552 0.003742 MEarth  
57477.326087 0.988881 0.003765 MEarth  
57477.326582 0.991290 0.003821 MEarth  
57477.327081 1.004347 0.003793 MEarth  
57477.327575 0.998689 0.003802 MEarth  
57477.328079 0.996516 0.003843 MEarth  
57477.328584 0.996327 0.003846 MEarth  
57477.329099 1.006874 0.003867 MEarth  
57477.329606 0.995578 0.003894 MEarth  
57477.330104 0.995154 0.003913 MEarth  
57477.330625 1.012163 0.003926 MEarth  
57477.331125 1.001802 0.003943 MEarth  
57477.331627 1.002422 0.003950 MEarth  
57477.332126 1.008478 0.003975 MEarth  
57477.332642 1.002824 0.003987 MEarth  
57477.333144 0.997965 0.004015 MEarth  
57477.333645 0.994063 0.004038 MEarth  
57477.334145 1.005188 0.004103 MEarth  
57477.334644 0.993174 0.004073 MEarth  
57477.335145 0.996567 0.004091 MEarth  
57477.335648 0.993698 0.004099 MEarth  
57477.336147 0.990926 0.004121 MEarth  
57477.336644 0.994117 0.004176 MEarth  
57477.337146 1.002001 0.004169 MEarth  
57477.337647 1.004919 0.004200 MEarth  
57477.338146 0.996945 0.004213 MEarth  
57477.338649 0.994377 0.004235 MEarth  
57477.339158 1.008369 0.004268 MEarth  
57477.339661 1.005259 0.004282 MEarth  
57477.340167 0.983738 0.004314 MEarth  
57477.340667 1.004128 0.004342 MEarth  
57477.341176 1.014618 0.004367 MEarth  
57477.142212 1.000413 0.002165 MEarth  
57477.142732 0.999244 0.002120 MEarth  
57477.143234 0.999657 0.002113 MEarth  
57477.143748 1.000363 0.002122 MEarth  
57477.144247 0.994723 0.002176 MEarth  
57477.144853 0.992910 0.002145 MEarth  
57477.145974 0.992467 0.002164 MEarth  
57477.146469 0.998283 0.002137 MEarth  
57477.146971 0.999644 0.002174 MEarth  
57477.147471 0.999644 0.002130 MEarth  
57477.147971 0.999238 0.002169 MEarth  
57477.148464 0.996220 0.002168 MEarth  
57477.148970 0.997762 0.002152 MEarth  
57477.149489 0.994643 0.002160 MEarth  
57477.149990 0.996023 0.002147 MEarth  
57477.150497 0.996163 0.002171 MEarth  
57477.151001 0.998506 0.002165 MEarth  
57477.151501 0.993936 0.002153 MEarth  
57477.152015 0.994749 0.002148 MEarth  
57477.152512 1.000011 0.002236 MEarth  
57477.153508 0.996321 0.002134 MEarth  
57477.154005 0.994706 0.002212 MEarth  
57477.155019 0.996541 0.002155 MEarth  
57477.155515 0.994292 0.002171 MEarth  
57477.156001 0.999914 0.002198 MEarth  
57477.156499 0.995293 0.002197 MEarth  
57477.156992 0.996361 0.002182 MEarth  
57477.157487 0.997367 0.002176 MEarth  
57477.158506 0.997960 0.002160 MEarth  
57477.159527 0.993986 0.002177 MEarth  
57477.160657 0.993336 0.002158 MEarth  
57477.161161 0.996900 0.002187 MEarth  
57477.161675 0.995038 0.002182 MEarth  
57477.162797 0.997839 0.002198 MEarth  
57477.163818 1.001791 0.002149 MEarth  
57477.164315 0.994536 0.002452 MEarth  
57477.164900 0.997562 0.002233 MEarth  
57477.165406 0.998340 0.002365 MEarth  
57477.165907 0.997701 0.002161 MEarth  
57477.166405 0.999002 0.002144 MEarth  
57477.166910 0.999989 0.002169 MEarth  
57477.167436 1.000507 0.002151 MEarth  
57477.167935 0.999191 0.002183 MEarth  
57477.168455 0.997163 0.002192 MEarth  
57477.168962 0.997934 0.002172 MEarth  
57477.169457 0.994259 0.002202 MEarth  
57477.169953 0.999399 0.002154 MEarth  
57477.171601 0.999830 0.002196 MEarth  
57477.172103 0.992626 0.002474 MEarth  
57477.172696 0.992485 0.002542 MEarth  
57477.173187 1.000713 0.002196 MEarth  
57477.173686 0.997987 0.002261 MEarth  
57477.174710 0.997126 0.002179 MEarth  
57477.175230 0.997221 0.002176 MEarth  
57477.175746 1.000614 0.002172 MEarth  
57477.176246 0.996628 0.002169 MEarth  
57477.176749 0.994963 0.002210 MEarth  
57477.177251 0.999199 0.002179 MEarth  
57477.177753 0.997044 0.002227 MEarth  
57477.178759 0.996014 0.002199 MEarth  
57477.179772 0.998311 0.002229 MEarth  
57477.180269 0.999083 0.002185 MEarth  
57477.180758 0.999240 0.002182 MEarth  
57477.181273 0.999312 0.002186 MEarth  
57477.182261 0.996491 0.002224 MEarth  
57477.183294 0.997619 0.002192 MEarth  
57477.184311 0.991598 0.002185 MEarth  
57477.184808 0.993191 0.002205 MEarth  
57477.185811 0.997338 0.002191 MEarth  
57477.186305 0.995005 0.002207 MEarth  
57477.186804 0.999427 0.002190 MEarth  
57477.187298 0.998172 0.002203 MEarth  
57477.187804 0.996985 0.002206 MEarth  
57477.188297 0.998058 0.002216 MEarth  
57477.188794 1.000844 0.002220 MEarth  
57477.189298 0.997190 0.002213 MEarth  
57477.189815 0.997930 0.002212 MEarth  
57477.190314 0.996411 0.002207 MEarth  
57477.190836 0.997802 0.002194 MEarth  
57477.191859 1.002863 0.002207 MEarth  
57477.192360 0.999091 0.002201 MEarth  
57477.192863 0.999171 0.002205 MEarth  
57477.193358 0.997395 0.002217 MEarth  
57477.193850 1.000446 0.002218 MEarth  
57477.194345 0.998778 0.002210 MEarth  
57477.194845 1.000400 0.002217 MEarth  
57477.195363 1.004527 0.002219 MEarth  
57477.195858 1.000552 0.002206 MEarth  
57477.196870 0.999276 0.002216 MEarth  
57477.197382 1.000894 0.002233 MEarth  
57477.197874 1.001282 0.002234 MEarth  
57477.198374 0.994221 0.002214 MEarth  
57477.198866 1.003544 0.002233 MEarth  
57477.199358 0.994510 0.002228 MEarth  
57477.199875 0.997960 0.002228 MEarth  
57477.200389 1.000526 0.002240 MEarth  
57477.200902 0.995738 0.002241 MEarth  
57477.201399 1.000240 0.002238 MEarth  
57477.201895 0.999813 0.002234 MEarth  
57477.202393 0.999209 0.002241 MEarth  
57477.202896 0.999968 0.002238 MEarth  
57477.203394 1.003669 0.002254 MEarth  
57477.203896 1.000503 0.002244 MEarth  
57477.204398 1.001431 0.002256 MEarth  
57477.204892 1.002602 0.002258 MEarth  
57477.205390 0.999374 0.002255 MEarth  
57477.205889 1.004180 0.002254 MEarth  
57477.206387 1.003828 0.002251 MEarth  
57477.206886 1.001066 0.002263 MEarth  
57477.207392 1.000179 0.002269 MEarth  
57477.207882 1.003125 0.002265 MEarth  
57477.208377 0.997623 0.002261 MEarth  
57477.208891 1.003204 0.002267 MEarth  
57477.209408 1.000866 0.002278 MEarth  
57477.209902 1.001272 0.002268 MEarth  
57477.210395 1.002536 0.002270 MEarth  
57477.210892 0.999809 0.002281 MEarth  
57477.211391 1.002943 0.002282 MEarth  
57477.211886 1.000261 0.002278 MEarth  
57477.212377 0.998336 0.002283 MEarth  
57477.212876 0.997548 0.002359 MEarth  
57477.213482 0.997752 0.002295 MEarth  
57477.213993 0.999642 0.002294 MEarth  
57477.214488 1.000362 0.002297 MEarth  
57477.214983 1.001187 0.002295 MEarth  
57477.215497 0.999360 0.002296 MEarth  
57477.215995 1.002395 0.002310 MEarth  
57477.216490 0.999989 0.002313 MEarth  
57477.216991 1.000369 0.002309 MEarth  
57477.217491 1.002633 0.002312 MEarth  
57477.217988 1.000296 0.002302 MEarth  
57477.218503 1.002732 0.002318 MEarth  
57477.218997 1.001893 0.002308 MEarth  
57477.219492 0.998345 0.002320 MEarth  
57477.219992 1.001707 0.002325 MEarth  
57477.220489 0.998398 0.002318 MEarth  
57477.220981 0.996557 0.002325 MEarth  
57477.221483 0.999756 0.002329 MEarth  
57477.221994 1.001140 0.002324 MEarth  
57477.222491 0.998923 0.002326 MEarth  
57477.223008 1.001928 0.002330 MEarth  
57477.223504 1.000072 0.002334 MEarth  
57477.223998 0.998839 0.002336 MEarth  
57477.224498 0.998539 0.002361 MEarth  
57477.225021 0.996098 0.002372 MEarth  
57477.225539 1.002251 0.002341 MEarth  
57477.226052 1.000437 0.002346 MEarth  
57477.226547 1.003367 0.002350 MEarth  
57477.227062 0.999340 0.002350 MEarth  
57477.227581 1.001854 0.002359 MEarth  
57477.228073 1.004340 0.002357 MEarth  
57477.228567 0.998269 0.002368 MEarth  
57477.229066 1.004087 0.002380 MEarth  
57477.229558 1.000706 0.002361 MEarth  
57477.230070 0.999319 0.002364 MEarth  
57477.230568 1.001094 0.002372 MEarth  
57477.231087 0.998181 0.002369 MEarth  
57477.231584 0.998922 0.002378 MEarth  
57477.232101 1.006435 0.002378 MEarth  
57477.232597 1.001349 0.002374 MEarth  
57477.233091 0.998670 0.002641 MEarth  
57477.233578 0.999250 0.002396 MEarth  
57477.234076 1.002337 0.002400 MEarth  
57477.234571 0.997967 0.002393 MEarth  
57477.235064 1.002104 0.002393 MEarth  
57477.235560 1.004588 0.002396 MEarth  
57477.236054 0.999859 0.002395 MEarth  
57477.236554 0.999693 0.002423 MEarth  
57477.237049 1.000735 0.002395 MEarth  
57477.237554 1.004261 0.002416 MEarth  
57477.238050 0.999432 0.002403 MEarth  
57477.238547 1.000812 0.002413 MEarth  
57477.239047 1.002935 0.002419 MEarth  
57477.239542 1.000345 0.002410 MEarth  
57477.240039 1.001218 0.002427 MEarth  
57477.240547 1.003640 0.002440 MEarth  
57477.241188 1.002311 0.002426 MEarth  
57477.241682 0.998560 0.002497 MEarth  
57477.242200 1.001481 0.002442 MEarth  
57477.242693 0.999798 0.002432 MEarth  
57477.243188 0.996981 0.002442 MEarth  
57477.243684 1.001882 0.002444 MEarth  
57477.244178 1.003263 0.002445 MEarth  
57477.244692 1.002818 0.002463 MEarth  
57477.245191 0.998819 0.002444 MEarth  
57477.245687 1.000571 0.002449 MEarth  
57477.246192 1.005410 0.002453 MEarth  
57477.246711 1.002030 0.002448 MEarth  
57477.247212 1.001960 0.002452 MEarth  
57477.247709 1.001680 0.002471 MEarth  
57477.248209 1.006495 0.002485 MEarth  
57477.248704 1.003409 0.002482 MEarth  
57477.249197 1.006207 0.002492 MEarth  
57477.249715 1.001962 0.002495 MEarth  
57477.250210 1.002360 0.002488 MEarth  
57477.250713 0.998293 0.002499 MEarth  
57477.251209 1.005109 0.002502 MEarth  
57477.251710 1.000435 0.002497 MEarth  
57477.252211 1.002199 0.002509 MEarth  
57477.252715 0.999810 0.002515 MEarth  
57477.253210 1.000054 0.002523 MEarth  
57477.253723 1.001844 0.002514 MEarth  
57477.254232 1.003610 0.002526 MEarth  
57477.254728 1.008867 0.002532 MEarth  
57477.255222 1.007311 0.002542 MEarth  
57477.255725 1.006816 0.002535 MEarth  
57477.256223 1.009183 0.002542 MEarth  
57477.256723 1.005219 0.002540 MEarth  
57477.257225 1.005653 0.002548 MEarth  
57477.257724 1.001739 0.002559 MEarth  
57477.258241 1.004499 0.002562 MEarth  
57477.258737 1.007263 0.002559 MEarth  
57477.259255 1.007352 0.002579 MEarth  
57477.259755 1.009018 0.002579 MEarth  
57477.260267 1.000267 0.002584 MEarth  
57477.260782 1.004858 0.002586 MEarth  
57477.261289 1.004184 0.002605 MEarth  
57477.261806 1.001849 0.002577 MEarth  
57477.262322 1.010918 0.002605 MEarth  
57477.262842 1.007400 0.002613 MEarth  
57477.263333 1.008543 0.002630 MEarth  
57477.263837 1.001653 0.002607 MEarth  
57477.264352 0.991370 0.002597 MEarth  
57477.264848 0.998582 0.002608 MEarth  
57477.265347 1.006239 0.002625 MEarth  
57477.265848 1.000786 0.002617 MEarth  
57477.266344 1.006017 0.002645 MEarth  
57477.266837 1.003955 0.002637 MEarth  
57477.267327 1.008478 0.002642 MEarth  
57477.267826 1.009555 0.002654 MEarth  
57477.268322 1.002120 0.002660 MEarth  
57477.268823 0.997358 0.002653 MEarth  
57477.269338 1.009192 0.002680 MEarth  
57477.269841 1.009462 0.002677 MEarth  
57477.270363 1.006425 0.002680 MEarth  
57477.270869 1.005086 0.002684 MEarth  
57477.271382 1.007506 0.002688 MEarth  
57477.271884 1.003517 0.002696 MEarth  
57477.272384 0.996396 0.002684 MEarth  
57477.272881 1.007045 0.002697 MEarth  
57477.273377 1.004349 0.002711 MEarth  
57477.273886 1.002867 0.002721 MEarth  
57477.274390 1.009222 0.002736 MEarth  
57477.274891 1.004044 0.002725 MEarth  
57477.275391 1.004835 0.002748 MEarth  
57477.275888 1.008346 0.002735 MEarth  
57477.276384 1.004298 0.002784 MEarth  
57477.276885 1.001933 0.002747 MEarth  
57477.277384 1.006913 0.002750 MEarth  
57477.277880 1.004671 0.002759 MEarth  
57477.278381 1.007157 0.002768 MEarth  
57477.278896 1.009889 0.002772 MEarth  
57477.279418 0.999364 0.002770 MEarth  
57477.279917 1.004363 0.002791 MEarth  
57477.280418 1.003612 0.002786 MEarth  
57477.280917 0.997584 0.002795 MEarth  
57477.281411 1.002574 0.002793 MEarth  
57477.281923 1.005013 0.002814 MEarth  
57477.282425 1.006238 0.002823 MEarth  
57477.282919 0.994776 0.002817 MEarth  
57477.283440 1.000957 0.002827 MEarth  
57477.283950 0.999965 0.002829 MEarth  
57477.284451 0.995632 0.002917 MEarth  
57477.284955 0.996551 0.002870 MEarth  
57477.285456 1.003573 0.002854 MEarth  
57477.285956 1.006031 0.002859 MEarth  
57477.286457 0.997034 0.002865 MEarth  
57477.286956 0.999895 0.002885 MEarth  
57477.287457 0.999787 0.002888 MEarth  
57477.287953 1.002945 0.002895 MEarth  
57477.288447 1.002763 0.002896 MEarth  
57477.288946 1.003260 0.002912 MEarth  
57477.289468 1.000784 0.002912 MEarth  
57477.289961 1.008811 0.002928 MEarth  
57477.290457 1.004044 0.002932 MEarth  
57477.290958 0.998775 0.002953 MEarth  
57477.291457 0.997440 0.002940 MEarth  
57477.291976 0.999262 0.002965 MEarth  
57477.292477 1.001742 0.003005 MEarth  
57477.292972 0.997256 0.002994 MEarth  
57477.293469 0.998675 0.003002 MEarth  
57477.293984 1.007816 0.002996 MEarth  
57477.294480 1.005485 0.002996 MEarth  
57477.295475 0.996133 0.003017 MEarth  
57477.295971 0.997104 0.003020 MEarth  
57477.296467 1.006846 0.003041 MEarth  
57477.296965 0.999657 0.003103 MEarth  
57477.297467 0.991244 0.003042 MEarth  
57477.297967 1.005302 0.003063 MEarth  
57477.298470 0.999334 0.003060 MEarth  
57477.298971 0.996665 0.003090 MEarth  
57477.299489 1.008450 0.003116 MEarth  
57477.299994 1.001783 0.003122 MEarth  
57477.300501 1.006061 0.003230 MEarth  
57477.301004 1.003990 0.003342 MEarth  
57477.301511 0.986505 0.003184 MEarth  
57477.302029 1.005191 0.003138 MEarth  
57477.302531 0.999777 0.003152 MEarth  
57477.303035 1.008633 0.003165 MEarth  
57477.303537 0.999257 0.003165 MEarth  
57477.304034 0.994318 0.003176 MEarth  
57477.304529 0.997202 0.003194 MEarth  
57477.305031 0.998304 0.003203 MEarth  
57477.305533 1.003608 0.003203 MEarth  
57477.306030 1.004086 0.003232 MEarth  
57477.306526 1.003042 0.003228 MEarth  
57477.307017 1.006590 0.003245 MEarth  
57477.307518 0.993026 0.003249 MEarth  
57477.308046 1.009028 0.003294 MEarth  
57477.308545 1.008305 0.003298 MEarth  
57477.309041 0.991554 0.003343 MEarth  
57477.309555 1.000495 0.003321 MEarth  
57477.310554 0.996809 0.003329 MEarth  
57477.311058 1.003048 0.003330 MEarth  
57477.311567 0.998241 0.003360 MEarth  
57477.312061 1.002440 0.003366 MEarth  
57477.312553 0.987717 0.003833 MEarth  
57477.313054 0.996279 0.003376 MEarth  
57477.313550 0.997416 0.003435 MEarth  
57477.314052 1.001152 0.003392 MEarth  
57477.314549 0.994139 0.003416 MEarth  
57477.315046 1.005162 0.003431 MEarth  
57477.315547 0.996396 0.003458 MEarth  
57477.316046 0.998155 0.003461 MEarth  
57477.316548 0.997550 0.003534 MEarth  
57477.317050 1.005957 0.003479 MEarth  
57477.317551 0.998747 0.003499 MEarth  
57477.318054 0.999262 0.003502 MEarth  
57477.318555 0.994737 0.003521 MEarth  
57477.319072 0.996340 0.003549 MEarth  
57477.319571 0.994994 0.003600 MEarth  
57477.320072 1.013043 0.003584 MEarth  
57477.320568 0.989858 0.003614 MEarth  
57477.321071 1.001472 0.003655 MEarth  
57477.321573 0.993873 0.003615 MEarth  
57477.322070 0.997298 0.003635 MEarth  
57477.322564 0.992823 0.003657 MEarth  
57477.323069 1.005432 0.003656 MEarth  
57477.323568 0.984194 0.003657 MEarth  
57477.324065 0.998933 0.003729 MEarth  
57477.324574 1.003316 0.003686 MEarth  
57477.325070 0.996931 0.003709 MEarth  
57477.325567 0.994529 0.003720 MEarth  
57477.326059 0.997226 0.003742 MEarth  
57477.326557 0.994261 0.003762 MEarth  
57477.327075 0.992760 0.003760 MEarth  
57477.327572 0.996585 0.003784 MEarth  
57477.328073 1.001042 0.003808 MEarth  
57477.328567 0.997169 0.003830 MEarth  
57477.329077 0.999947 0.003850 MEarth  
57477.329576 1.003856 0.003871 MEarth  
57477.330073 1.004346 0.003901 MEarth  
57477.330584 0.999105 0.003893 MEarth  
57477.331081 1.000472 0.003911 MEarth  
57477.331577 1.010426 0.003930 MEarth  
57477.332092 1.003765 0.003949 MEarth  
57477.332593 1.006227 0.003963 MEarth  
57477.333089 0.997977 0.003982 MEarth  
57477.333597 1.001768 0.004014 MEarth  
57477.334108 1.000025 0.004031 MEarth  
57477.334607 0.999012 0.004038 MEarth  
57477.335105 0.999908 0.004054 MEarth  
57477.335602 0.991925 0.004072 MEarth  
57477.336098 1.005339 0.004094 MEarth  
57477.336597 0.997537 0.004115 MEarth  
57477.337099 1.003205 0.004134 MEarth  
57477.337612 1.005343 0.004204 MEarth  
57477.338126 1.012554 0.004198 MEarth  
57477.338625 0.997943 0.004203 MEarth  
57477.339141 0.998489 0.004237 MEarth  
57477.339635 0.998735 0.004257 MEarth  
57477.340140 0.994998 0.004278 MEarth  
57477.340638 1.006097 0.004327 MEarth  
57477.341151 1.003794 0.004335 MEarth  
57486.972447 1.012471 0.003516 MEarth  
57486.972971 1.000439 0.003339 MEarth  
57486.973465 1.002739 0.003224 MEarth  
57486.973968 0.998652 0.003188 MEarth  
57486.974484 0.999089 0.003058 MEarth  
57486.974991 0.996241 0.003035 MEarth  
57486.975509 1.001647 0.002874 MEarth  
57486.976002 0.999166 0.002847 MEarth  
57486.976499 0.996104 0.002777 MEarth  
57486.976998 0.999431 0.002730 MEarth  
57486.977502 0.995590 0.002693 MEarth  
57486.977998 0.996111 0.002678 MEarth  
57486.978493 0.995711 0.002645 MEarth  
57486.979010 0.997372 0.002617 MEarth  
57486.979499 0.996251 0.002564 MEarth  
57486.979993 1.002170 0.002531 MEarth  
57486.980506 0.988794 0.002514 MEarth  
57486.981012 0.996148 0.002515 MEarth  
57486.981530 0.993870 0.002484 MEarth  
57486.982020 0.996521 0.002489 MEarth  
57486.982519 0.995277 0.002477 MEarth  
57486.983027 1.002144 0.002476 MEarth  
57486.983549 0.997396 0.002485 MEarth  
57486.984070 1.002079 0.002489 MEarth  
57486.984563 1.001911 0.002464 MEarth  
57486.985064 0.995424 0.002455 MEarth  
57486.985587 0.999522 0.002438 MEarth  
57486.986096 0.999190 0.002428 MEarth  
57486.986589 0.999190 0.002426 MEarth  
57486.987089 1.000160 0.002413 MEarth  
57486.987610 0.995023 0.002430 MEarth  
57486.988110 1.002852 0.002442 MEarth  
57486.988604 1.003380 0.002421 MEarth  
57486.989094 1.001398 0.002421 MEarth  
57486.989593 0.996340 0.002430 MEarth  
57486.990105 0.999787 0.002403 MEarth  
57486.990602 0.991544 0.002390 MEarth  
57486.991114 1.002964 0.002398 MEarth  
57486.991609 1.001392 0.002414 MEarth  
57486.992123 1.003171 0.002437 MEarth  
57486.992617 1.003021 0.002429 MEarth  
57486.993128 0.999895 0.002427 MEarth  
57486.993627 0.995450 0.002414 MEarth  
57486.994127 0.997072 0.002401 MEarth  
57486.994636 0.996894 0.002380 MEarth  
57486.995231 0.994564 0.002368 MEarth  
57486.995722 0.997237 0.002376 MEarth  
57486.996228 0.998301 0.002383 MEarth  
57486.996721 1.000508 0.002392 MEarth  
57486.997218 1.004140 0.002394 MEarth  
57486.997721 0.995172 0.002385 MEarth  
57486.998216 0.999742 0.002359 MEarth  
57486.998727 1.000097 0.002350 MEarth  
57486.999222 0.999758 0.002361 MEarth  
57486.999722 0.995873 0.002348 MEarth  
57487.000237 1.002234 0.002356 MEarth  
57487.000766 1.000234 0.002350 MEarth  
57487.001263 0.999803 0.002358 MEarth  
57487.001786 0.991688 0.002353 MEarth  
57487.002277 0.998352 0.002347 MEarth  
57487.002777 0.994331 0.002343 MEarth  
57487.003293 0.999629 0.002353 MEarth  
57487.003798 0.998413 0.002336 MEarth  
57487.004293 1.002117 0.002360 MEarth  
57487.004795 1.000095 0.002337 MEarth  
57487.005294 1.002160 0.002346 MEarth  
57487.005789 1.001044 0.002341 MEarth  
57487.006302 1.000805 0.002344 MEarth  
57487.006798 1.000715 0.002344 MEarth  
57487.007291 0.998280 0.002333 MEarth  
57487.007783 0.992593 0.002323 MEarth  
57487.008300 1.004361 0.002334 MEarth  
57487.008794 0.997304 0.002335 MEarth  
57487.009292 1.001630 0.002330 MEarth  
57487.009792 0.999563 0.002326 MEarth  
57487.010289 0.997267 0.002336 MEarth  
57487.010787 0.999289 0.002331 MEarth  
57487.011298 1.002244 0.002334 MEarth  
57487.011823 0.998462 0.002327 MEarth  
57487.012325 0.998561 0.002319 MEarth  
57487.012826 0.999635 0.002327 MEarth  
57487.013319 1.002228 0.002323 MEarth  
57487.013809 0.996773 0.002320 MEarth  
57487.014305 0.999596 0.002321 MEarth  
57487.014804 0.996291 0.002314 MEarth  
57487.015294 1.001547 0.002331 MEarth  
57487.015788 1.000511 0.002319 MEarth  
57487.016297 1.003398 0.002319 MEarth  
57487.016805 0.996969 0.002315 MEarth  
57487.017301 0.997228 0.002306 MEarth  
57487.017788 0.999066 0.002309 MEarth  
57487.018282 1.000757 0.002312 MEarth  
57487.018795 0.994758 0.002304 MEarth  
57487.019378 1.003127 0.002321 MEarth  
57487.019874 1.002475 0.002306 MEarth  
57487.020369 1.000575 0.002310 MEarth  
57487.020887 1.002109 0.002307 MEarth  
57487.021386 1.002779 0.002308 MEarth  
57487.021886 0.999011 0.002311 MEarth  
57487.022394 0.997650 0.002297 MEarth  
57487.022903 0.998040 0.002301 MEarth  
57487.023408 1.004460 0.002303 MEarth  
57487.023908 1.004315 0.002318 MEarth  
57487.024425 1.001591 0.002304 MEarth  
57487.024917 0.996762 0.002305 MEarth  
57487.025419 0.996529 0.002293 MEarth  
57487.025916 0.998669 0.002298 MEarth  
57487.026414 0.997933 0.002294 MEarth  
57487.026928 0.998718 0.002291 MEarth  
57487.027449 0.997996 0.002293 MEarth  
57487.027964 1.003306 0.002292 MEarth  
57487.028477 1.003821 0.002296 MEarth  
57487.028971 1.001517 0.002293 MEarth  
57487.029467 0.997661 0.002284 MEarth  
57487.029960 1.000554 0.002278 MEarth  
57487.030462 1.005194 0.002298 MEarth  
57487.030966 1.006549 0.002297 MEarth  
57487.031459 1.000928 0.002289 MEarth  
57487.031972 1.004105 0.002289 MEarth  
57487.032468 1.003687 0.002293 MEarth  
57487.032958 1.001647 0.002286 MEarth  
57487.033458 1.001890 0.002280 MEarth  
57487.033955 1.002038 0.002288 MEarth  
57487.034453 0.997987 0.002283 MEarth  
57487.034968 1.002656 0.002296 MEarth  
57487.035482 1.000142 0.002291 MEarth  
57487.035977 0.998340 0.002280 MEarth  
57487.036473 1.001508 0.002273 MEarth  
57487.036964 1.007310 0.002295 MEarth  
57487.037460 1.005485 0.002280 MEarth  
57487.037976 1.003241 0.002290 MEarth  
57487.038474 1.000916 0.002284 MEarth  
57487.038987 1.001301 0.002278 MEarth  
57487.039492 1.003555 0.002284 MEarth  
57487.039990 0.996731 0.002270 MEarth  
57487.040506 1.004361 0.002275 MEarth  
57487.041006 1.000497 0.002278 MEarth  
57487.041535 1.000000 0.002280 MEarth  
57487.042035 1.000209 0.002281 MEarth  
57487.042523 1.008588 0.002287 MEarth  
57487.043036 1.001873 0.002275 MEarth  
57487.043533 1.004922 0.002279 MEarth  
57487.044038 1.002123 0.002284 MEarth  
57487.044533 1.002880 0.002274 MEarth  
57487.045048 1.002487 0.002280 MEarth  
57487.045543 1.003125 0.002276 MEarth  
57487.046041 0.999872 0.002274 MEarth  
57487.046562 1.004910 0.002292 MEarth  
57487.047057 1.001139 0.002276 MEarth  
57487.047570 1.005547 0.002285 MEarth  
57487.048071 1.000297 0.002273 MEarth  
57487.048567 1.003708 0.002272 MEarth  
57487.049058 0.996880 0.002275 MEarth  
57487.049560 1.001280 0.002276 MEarth  
57487.050075 1.000295 0.002278 MEarth  
57487.050598 0.998434 0.002268 MEarth  
57487.051116 1.000550 0.002276 MEarth  
57487.051615 0.997212 0.002267 MEarth  
57487.052129 1.003357 0.002278 MEarth  
57487.052620 1.002940 0.002273 MEarth  
57487.053117 1.001822 0.002287 MEarth  
57487.053613 0.994345 0.002279 MEarth  
57487.054107 1.009246 0.002287 MEarth  
57487.054602 0.993898 0.002261 MEarth  
57487.055121 0.999327 0.002286 MEarth  
57487.055614 0.992061 0.002269 MEarth  
57487.056130 0.996543 0.002265 MEarth  
57487.056629 0.997416 0.002265 MEarth  
57487.057127 1.001014 0.002278 MEarth  
57487.057632 1.001746 0.002280 MEarth  
57487.058151 0.994405 0.002273 MEarth  
57487.058653 0.994890 0.002346 MEarth  
57487.059153 0.998878 0.002321 MEarth  
57487.059644 0.994630 0.002272 MEarth  
57487.060137 0.998532 0.002277 MEarth  
57487.060635 1.001903 0.002269 MEarth  
57487.061148 1.002811 0.002275 MEarth  
57487.061643 0.996675 0.002258 MEarth  
57487.062141 0.995544 0.002263 MEarth  
57487.062654 1.002366 0.002272 MEarth  
57487.063152 1.000395 0.002267 MEarth  
57487.063642 1.000782 0.002255 MEarth  
57487.064137 0.994543 0.002258 MEarth  
57487.064650 1.000854 0.002264 MEarth  
57487.065143 0.997062 0.002263 MEarth  
57487.065656 0.999877 0.002264 MEarth  
57487.066156 0.998806 0.002260 MEarth  
57487.066655 0.998178 0.002262 MEarth  
57487.067151 0.997039 0.002248 MEarth  
57487.067654 0.999126 0.002269 MEarth  
57487.068143 1.002042 0.002262 MEarth  
57487.068661 0.996740 0.002257 MEarth  
57487.069172 0.998997 0.002267 MEarth  
57487.069670 1.003289 0.002269 MEarth  
57487.070165 1.000933 0.002275 MEarth  
57487.070655 1.000448 0.002273 MEarth  
57487.071151 0.999110 0.002275 MEarth  
57487.071665 1.000225 0.002273 MEarth  
57487.072162 0.996393 0.002254 MEarth  
57487.072656 1.003548 0.002279 MEarth  
57487.073152 0.997475 0.002273 MEarth  
57487.073649 0.996218 0.002258 MEarth  
57487.074151 1.001792 0.002271 MEarth  
57487.074655 0.998689 0.002268 MEarth  
57487.075149 1.000773 0.002264 MEarth  
57487.075662 0.996382 0.002266 MEarth  
57487.076160 1.002587 0.002267 MEarth  
57487.077616 0.997948 0.002434 MEarth  
57487.078170 1.000555 0.002272 MEarth  
57487.078899 0.998247 0.002259 MEarth  
57487.079391 0.998631 0.002257 MEarth  
57487.079886 1.001266 0.002269 MEarth  
57487.080823 0.994347 0.002333 MEarth  
57487.081313 0.998834 0.002266 MEarth  
57487.081804 1.001827 0.002268 MEarth  
57487.082314 1.003329 0.002276 MEarth  
57487.082829 1.003432 0.002276 MEarth  
57487.083321 1.000401 0.002269 MEarth  
57487.083809 0.999241 0.002268 MEarth  
57487.084304 1.001918 0.002266 MEarth  
57487.084795 0.997072 0.002271 MEarth  
57487.085283 0.998038 0.002264 MEarth  
57487.085780 0.998566 0.002271 MEarth  
57487.086276 0.998432 0.002272 MEarth  
57487.086769 0.997202 0.002269 MEarth  
57487.087265 1.001099 0.002272 MEarth  
57487.087763 1.003070 0.002275 MEarth  
57487.088255 1.002621 0.002272 MEarth  
57487.088744 0.994955 0.002267 MEarth  
57487.089239 1.002124 0.002269 MEarth  
57487.089731 0.998006 0.002258 MEarth  
57487.090221 0.998820 0.002262 MEarth  
57487.090713 0.998331 0.002266 MEarth  
57487.091203 0.999391 0.002276 MEarth  
57487.091700 0.999926 0.002274 MEarth  
57487.092216 1.002184 0.002268 MEarth  
57487.092706 0.995100 0.002273 MEarth  
57487.093194 1.000504 0.002288 MEarth  
57487.093689 0.996454 0.002272 MEarth  
57487.094187 1.003804 0.002271 MEarth  
57487.094679 0.996764 0.002270 MEarth  
57487.095166 0.994270 0.002267 MEarth  
57487.095675 1.002686 0.002277 MEarth  
57487.096181 1.002492 0.002272 MEarth  
57487.096675 1.000842 0.002264 MEarth  
57487.097167 0.999889 0.002279 MEarth  
57487.097686 1.005484 0.002284 MEarth  
57487.098180 1.001362 0.002284 MEarth  
57487.098677 1.002186 0.002295 MEarth  
57487.099179 1.001296 0.002270 MEarth  
57487.099668 1.000406 0.002287 MEarth  
57487.100160 1.004147 0.002281 MEarth  
57487.100656 0.996792 0.002272 MEarth  
57487.101153 0.996486 0.002272 MEarth  
57487.101663 1.000923 0.002284 MEarth  
57487.102157 1.002991 0.002287 MEarth  
57487.102648 1.004518 0.002272 MEarth  
57487.103142 1.004580 0.002280 MEarth  
57487.103629 0.997015 0.002284 MEarth  
57487.104120 0.998722 0.002272 MEarth  
57487.104611 1.001633 0.002289 MEarth  
57487.105102 0.998627 0.002279 MEarth  
57487.105586 0.997568 0.002277 MEarth  
57487.106077 0.997941 0.002272 MEarth  
57487.106568 0.999059 0.002274 MEarth  
57487.107062 0.998050 0.002275 MEarth  
57487.107557 1.002295 0.002283 MEarth  
57487.108054 1.006213 0.002280 MEarth  
57487.108550 0.998190 0.002275 MEarth  
57487.109064 0.996228 0.002270 MEarth  
57487.109564 1.003280 0.002282 MEarth  
57487.110053 0.997775 0.002268 MEarth  
57487.110541 0.998154 0.002288 MEarth  
57487.111027 1.005390 0.002298 MEarth  
57487.111511 1.004447 0.002302 MEarth  
57487.111999 1.003953 0.002288 MEarth  
57487.112488 0.996423 0.002276 MEarth  
57487.112978 1.000580 0.002293 MEarth  
57487.113463 0.995793 0.002287 MEarth  
57487.113967 0.995280 0.002280 MEarth  
57487.114456 0.992333 0.002279 MEarth  
57487.114946 1.001684 0.002289 MEarth  
57487.115448 0.996867 0.002297 MEarth  
57487.115941 0.997361 0.002298 MEarth  
57487.116447 0.999140 0.002284 MEarth  
57487.116935 1.004852 0.002295 MEarth  
57487.117427 1.000035 0.002296 MEarth  
57487.117939 0.991859 0.002282 MEarth  
57487.118448 1.004227 0.002281 MEarth  
57487.118938 0.989153 0.002284 MEarth  
57487.119425 0.999870 0.002285 MEarth  
57487.119919 1.003292 0.002294 MEarth  
57487.120426 1.003190 0.002300 MEarth  
57487.120918 1.001107 0.002297 MEarth  
57487.121408 0.997235 0.002298 MEarth  
57487.121903 0.995870 0.002311 MEarth  
57487.122423 1.000738 0.002307 MEarth  
57487.122921 0.999949 0.002300 MEarth  
57487.123425 1.000597 0.002287 MEarth  
57487.123915 1.001369 0.002291 MEarth  
57487.124421 0.999622 0.002345 MEarth  
57487.124911 1.000979 0.002326 MEarth  
57487.125429 1.002806 0.002304 MEarth  
57487.125922 1.001785 0.002317 MEarth  
57487.126417 1.022815 0.002367 MEarth  
57487.126905 1.001297 0.002313 MEarth  
57487.127399 1.001218 0.002310 MEarth  
57487.127890 0.998917 0.002308 MEarth  
57487.128377 1.001850 0.002297 MEarth  
57487.128870 1.005314 0.002300 MEarth  
57487.129375 1.000735 0.002315 MEarth  
57487.129867 1.002131 0.002316 MEarth  
57487.130358 1.001519 0.002301 MEarth  
57487.130858 1.005554 0.002310 MEarth  
57487.131366 1.003532 0.002318 MEarth  
57487.131855 1.001790 0.002312 MEarth  
57487.132365 1.005473 0.002304 MEarth  
57487.132852 1.001135 0.002305 MEarth  
57487.133345 0.994752 0.002301 MEarth  
57487.133849 0.995731 0.002291 MEarth  
57487.134344 0.994773 0.002302 MEarth  
57487.134840 0.996550 0.002301 MEarth  
57487.135331 0.991446 0.002295 MEarth  
57487.135848 1.003419 0.002318 MEarth  
57487.136343 0.999431 0.002307 MEarth  
57487.136841 1.002901 0.002310 MEarth  
57487.137337 0.995784 0.002302 MEarth  
57487.137829 0.995165 0.002302 MEarth  
57487.138322 1.002399 0.002323 MEarth  
57487.138815 0.994616 0.002310 MEarth  
57487.139333 1.002367 0.002380 MEarth  
57487.139826 0.995745 0.002316 MEarth  
57487.140343 0.998697 0.002316 MEarth  
57487.140832 0.993214 0.002316 MEarth  
57487.141329 1.003731 0.002323 MEarth  
57487.141818 0.997814 0.002320 MEarth  
57487.142307 1.000278 0.002325 MEarth  
57487.142817 0.993872 0.002341 MEarth  
57487.143309 1.000510 0.002357 MEarth  
57487.144319 1.001468 0.002371 MEarth  
57487.144807 0.998206 0.002328 MEarth  
57487.145317 0.994772 0.002338 MEarth  
57487.145823 1.001063 0.002370 MEarth  
57487.146317 0.998603 0.002356 MEarth  
57487.146814 0.998431 0.002351 MEarth  
57487.147310 1.000794 0.002354 MEarth  
57487.147809 1.002529 0.002348 MEarth  
57487.148301 0.995097 0.002374 MEarth  
57487.148804 0.997398 0.002336 MEarth  
57487.149300 0.997806 0.002334 MEarth  
57487.149790 0.997775 0.002321 MEarth  
57487.150284 0.994915 0.002360 MEarth  
57487.150770 1.000170 0.002335 MEarth  
57487.151255 1.000329 0.002335 MEarth  
57487.151741 0.999902 0.002378 MEarth  
57487.152237 0.996892 0.002380 MEarth  
57487.152815 0.999812 0.002357 MEarth  
57487.153320 0.993170 0.002369 MEarth  
57487.153812 1.000661 0.002354 MEarth  
57487.154319 1.003250 0.002350 MEarth  
57487.155312 1.001984 0.002393 MEarth  
57487.155806 0.996540 0.002412 MEarth  
57487.156312 1.000923 0.002354 MEarth  
57487.156807 1.001904 0.002405 MEarth  
57487.157309 0.997824 0.002334 MEarth  
57487.157799 1.000430 0.002381 MEarth  
57487.158310 0.997093 0.002349 MEarth  
57487.158818 0.999622 0.002345 MEarth  
57487.159315 0.998168 0.002353 MEarth  
57487.160333 0.999835 0.002359 MEarth  
57487.160829 0.999946 0.002370 MEarth  
57487.161348 0.998441 0.002362 MEarth  
57487.161858 1.001917 0.002376 MEarth  
57487.162359 1.001139 0.002346 MEarth  
57487.162869 1.001255 0.002377 MEarth  
57487.163384 1.002392 0.002385 MEarth  
57487.163875 1.003844 0.002358 MEarth  
57487.164368 1.001361 0.002363 MEarth  
57487.164861 0.994946 0.002357 MEarth  
57487.165352 0.999698 0.002378 MEarth  
57487.165854 1.002065 0.002354 MEarth  
57486.973517 1.000000 0.002905 MEarth  
57486.974012 1.002927 0.002836 MEarth  
57486.974532 1.000835 0.002754 MEarth  
57486.975034 1.000000 0.002678 MEarth  
57486.975527 0.992616 0.002625 MEarth  
57486.976044 0.998599 0.002579 MEarth  
57486.976554 0.994146 0.002526 MEarth  
57486.977050 0.998659 0.002477 MEarth  
57486.977547 1.000446 0.002453 MEarth  
57486.978042 1.000937 0.002426 MEarth  
57486.978537 0.992933 0.002390 MEarth  
57486.979071 1.001494 0.002366 MEarth  
57486.979566 0.998713 0.002332 MEarth  
57486.980066 0.998948 0.002311 MEarth  
57486.980587 0.998861 0.002299 MEarth  
57486.981081 0.999166 0.002279 MEarth  
57486.981595 0.995175 0.002268 MEarth  
57486.982088 1.000606 0.002267 MEarth  
57486.982581 0.998580 0.002243 MEarth  
57486.983077 0.992086 0.002242 MEarth  
57486.983579 1.001660 0.002248 MEarth  
57486.984123 1.000009 0.002228 MEarth  
57486.984636 0.997771 0.002216 MEarth  
57486.985129 0.998673 0.002233 MEarth  
57486.985644 0.991666 0.002219 MEarth  
57486.986144 1.001880 0.002215 MEarth  
57486.986641 1.001238 0.002220 MEarth  
57486.987164 0.995121 0.002221 MEarth  
57486.987662 0.992164 0.002220 MEarth  
57486.988155 0.997964 0.002237 MEarth  
57486.988680 0.998334 0.002225 MEarth  
57486.989181 0.996183 0.002227 MEarth  
57486.989680 0.992876 0.002221 MEarth  
57486.990192 0.995438 0.002197 MEarth  
57486.990685 1.000206 0.002204 MEarth  
57486.991198 1.000332 0.002192 MEarth  
57486.991699 0.999594 0.002209 MEarth  
57486.992214 1.000594 0.002217 MEarth  
57486.992715 1.000926 0.002199 MEarth  
57486.993212 1.002626 0.002215 MEarth  
57486.993727 0.993795 0.002229 MEarth  
57486.994220 1.004380 0.002184 MEarth  
57486.994721 0.997162 0.002170 MEarth  
57486.995216 0.997891 0.002169 MEarth  
57486.995729 1.000534 0.002184 MEarth  
57486.996221 0.997700 0.002167 MEarth  
57486.996738 0.999229 0.002176 MEarth  
57486.997231 1.000849 0.002168 MEarth  
57486.997732 0.995364 0.002166 MEarth  
57486.998229 1.001088 0.002168 MEarth  
57486.998747 1.002447 0.002160 MEarth  
57486.999244 0.999038 0.002155 MEarth  
57486.999759 1.001065 0.002163 MEarth  
57487.000257 0.999979 0.002144 MEarth  
57487.000772 0.996312 0.002140 MEarth  
57487.001285 1.002950 0.002150 MEarth  
57487.001809 1.001369 0.002149 MEarth  
57487.002309 0.996445 0.002137 MEarth  
57487.002825 0.993033 0.002132 MEarth  
57487.003322 0.997680 0.002139 MEarth  
57487.003822 1.000953 0.002135 MEarth  
57487.004341 0.993781 0.002128 MEarth  
57487.004856 0.999866 0.002133 MEarth  
57487.005364 1.004987 0.002140 MEarth  
57487.005878 0.997754 0.002131 MEarth  
57487.006374 0.999865 0.002126 MEarth  
57487.006869 1.001927 0.002130 MEarth  
57487.007371 1.000654 0.002119 MEarth  
57487.007873 1.000014 0.002122 MEarth  
57487.008372 1.000731 0.002119 MEarth  
57487.008872 1.000221 0.002130 MEarth  
57487.009373 0.995289 0.002124 MEarth  
57487.009872 1.000796 0.002119 MEarth  
57487.010366 1.006088 0.002125 MEarth  
57487.010861 1.001403 0.002119 MEarth  
57487.011362 1.002147 0.002118 MEarth  
57487.011858 1.000900 0.002114 MEarth  
57487.012355 1.001950 0.002114 MEarth  
57487.012853 0.997703 0.002104 MEarth  
57487.013352 1.002706 0.002102 MEarth  
57487.013851 0.997065 0.002102 MEarth  
57487.014347 0.997000 0.002109 MEarth  
57487.014849 0.995866 0.002101 MEarth  
57487.015348 0.987369 0.002091 MEarth  
57487.015842 0.999427 0.002092 MEarth  
57487.016338 0.996430 0.002108 MEarth  
57487.016834 0.998362 0.002097 MEarth  
57487.017331 0.998720 0.002101 MEarth  
57487.017827 1.001832 0.002101 MEarth  
57487.018340 0.999547 0.002101 MEarth  
57487.018857 0.998773 0.002098 MEarth  
57487.019353 0.999642 0.002102 MEarth  
57487.019852 1.005667 0.002102 MEarth  
57487.020343 0.999587 0.002098 MEarth  
57487.020836 1.001223 0.002087 MEarth  
57487.021337 1.003465 0.002098 MEarth  
57487.021858 0.996888 0.002089 MEarth  
57487.022367 0.999073 0.002087 MEarth  
57487.022874 1.000039 0.002090 MEarth  
57487.023373 0.990814 0.002085 MEarth  
57487.023883 0.998889 0.002089 MEarth  
57487.024394 1.005777 0.002096 MEarth  
57487.024910 0.999363 0.002086 MEarth  
57487.025402 0.999247 0.002083 MEarth  
57487.025910 1.000053 0.002086 MEarth  
57487.026408 0.995142 0.002079 MEarth  
57487.026906 1.003075 0.002075 MEarth  
57487.027398 0.999145 0.002081 MEarth  
57487.027895 0.993444 0.002077 MEarth  
57487.028396 1.003587 0.002080 MEarth  
57487.028916 1.005199 0.002078 MEarth  
57487.029412 0.998929 0.002068 MEarth  
57487.029926 1.002360 0.002071 MEarth  
57487.030424 1.001266 0.002071 MEarth  
57487.030925 1.000401 0.002068 MEarth  
57487.031425 1.002757 0.002078 MEarth  
57487.031924 1.000107 0.002067 MEarth  
57487.032435 1.005358 0.002077 MEarth  
57487.032947 0.997693 0.002069 MEarth  
57487.033443 1.002563 0.002069 MEarth  
57487.033944 1.004627 0.002070 MEarth  
57487.034439 1.004829 0.002075 MEarth  
57487.034941 1.000582 0.002065 MEarth  
57487.035440 0.998929 0.002067 MEarth  
57487.035939 1.002910 0.002067 MEarth  
57487.036451 1.003507 0.002071 MEarth  
57487.036947 1.002672 0.002074 MEarth  
57487.037441 1.004636 0.002064 MEarth  
57487.037952 1.002573 0.002072 MEarth  
57487.038457 1.004255 0.002070 MEarth  
57487.038953 0.999965 0.002067 MEarth  
57487.039451 1.007860 0.002068 MEarth  
57487.039950 1.002033 0.002065 MEarth  
57487.040447 1.004906 0.002072 MEarth  
57487.040957 1.003132 0.002068 MEarth  
57487.041455 1.000188 0.002065 MEarth  
57487.041968 1.000322 0.002059 MEarth  
57487.042459 1.004896 0.002062 MEarth  
57487.042984 1.003634 0.002053 MEarth  
57487.043476 1.003726 0.002062 MEarth  
57487.043971 0.999219 0.002060 MEarth  
57487.044466 1.001011 0.002058 MEarth  
57487.044991 1.000664 0.002056 MEarth  
57487.045492 0.999424 0.002057 MEarth  
57487.046005 1.002253 0.002056 MEarth  
57487.046538 1.003047 0.002057 MEarth  
57487.047034 1.001171 0.002065 MEarth  
57487.047529 1.002288 0.002056 MEarth  
57487.048025 0.999433 0.002050 MEarth  
57487.048522 1.004312 0.002061 MEarth  
57487.049019 1.001355 0.002048 MEarth  
57487.049511 1.004709 0.002061 MEarth  
57487.050007 1.001287 0.002058 MEarth  
57487.050536 0.999426 0.002058 MEarth  
57487.051054 1.003811 0.002059 MEarth  
57487.051551 1.004661 0.002062 MEarth  
57487.052050 1.001669 0.002058 MEarth  
57487.052550 0.999285 0.002059 MEarth  
57487.053078 1.003222 0.002077 MEarth  
57487.053576 0.996151 0.002066 MEarth  
57487.054088 0.995954 0.002062 MEarth  
57487.054589 0.992600 0.002053 MEarth  
57487.055087 1.003863 0.002065 MEarth  
57487.055602 0.999306 0.002061 MEarth  
57487.056094 1.000854 0.002056 MEarth  
57487.056616 0.998336 0.002058 MEarth  
57487.057113 0.998439 0.002060 MEarth  
57487.057605 0.999714 0.002054 MEarth  
57487.058121 0.999891 0.002060 MEarth  
57487.058623 0.988790 0.002123 MEarth  
57487.059119 0.999447 0.002087 MEarth  
57487.059619 0.996866 0.002049 MEarth  
57487.060116 0.995954 0.002051 MEarth  
57487.060609 0.997926 0.002046 MEarth  
57487.061113 1.000947 0.002053 MEarth  
57487.061613 0.999603 0.002056 MEarth  
57487.062114 1.003518 0.002048 MEarth  
57487.062611 0.995969 0.002042 MEarth  
57487.063122 0.998429 0.002055 MEarth  
57487.063638 1.002506 0.002038 MEarth  
57487.064150 0.998343 0.002041 MEarth  
57487.064657 0.997610 0.002043 MEarth  
57487.065178 0.999889 0.002049 MEarth  
57487.065694 1.000912 0.002044 MEarth  
57487.066192 1.003178 0.002057 MEarth  
57487.066697 1.001653 0.002054 MEarth  
57487.067192 0.999036 0.002049 MEarth  
57487.067710 1.002639 0.002058 MEarth  
57487.068203 1.002721 0.002052 MEarth  
57487.068705 0.999238 0.002049 MEarth  
57487.069202 1.002214 0.002046 MEarth  
57487.069728 0.996164 0.002049 MEarth  
57487.070223 0.997544 0.002046 MEarth  
57487.070739 1.001313 0.002050 MEarth  
57487.071237 0.996491 0.002046 MEarth  
57487.071755 0.995571 0.002051 MEarth  
57487.072249 0.997183 0.002049 MEarth  
57487.072743 1.002767 0.002055 MEarth  
57487.073241 0.996668 0.002044 MEarth  
57487.073755 0.996353 0.002046 MEarth  
57487.074248 0.998576 0.002043 MEarth  
57487.074745 0.997992 0.002046 MEarth  
57487.075240 0.988551 0.002032 MEarth  
57487.075738 0.997619 0.002045 MEarth  
57487.076253 1.001299 0.002049 MEarth  
57487.077713 1.002065 0.002093 MEarth  
57487.078201 0.996386 0.002049 MEarth  
57487.078704 1.007813 0.002048 MEarth  
57487.079216 1.000916 0.002080 MEarth  
57487.079734 0.999610 0.002048 MEarth  
57487.080233 0.998310 0.002043 MEarth  
57487.080729 1.002271 0.002046 MEarth  
57487.081248 1.001048 0.002044 MEarth  
57487.081745 0.998722 0.002045 MEarth  
57487.082243 1.002846 0.002046 MEarth  
57487.082738 1.004594 0.002049 MEarth  
57487.083242 0.992987 0.002031 MEarth  
57487.083766 1.001503 0.002048 MEarth  
57487.084282 1.003788 0.002039 MEarth  
57487.084775 0.999617 0.002046 MEarth  
57487.085279 0.998806 0.002038 MEarth  
57487.085772 0.998692 0.002039 MEarth  
57487.086279 0.998869 0.002046 MEarth  
57487.086793 1.000678 0.002048 MEarth  
57487.087326 1.001264 0.002041 MEarth  
57487.087827 0.996370 0.002037 MEarth  
57487.088322 1.001957 0.002040 MEarth  
57487.088818 0.996143 0.002037 MEarth  
57487.089312 1.002760 0.002042 MEarth  
57487.089808 1.005199 0.002046 MEarth  
57487.090302 1.001618 0.002040 MEarth  
57487.090800 1.003562 0.002056 MEarth  
57487.091319 0.996172 0.002040 MEarth  
57487.091821 1.001315 0.002043 MEarth  
57487.092329 0.997212 0.002048 MEarth  
57487.092826 0.994887 0.002042 MEarth  
57487.093324 1.005752 0.002049 MEarth  
57487.093841 1.006498 0.002056 MEarth  
57487.094340 1.004190 0.002045 MEarth  
57487.094835 1.000141 0.002048 MEarth  
57487.095355 1.000016 0.002053 MEarth  
57487.095855 1.002182 0.002059 MEarth  
57487.096371 1.002647 0.002059 MEarth  
57487.096862 0.997775 0.002051 MEarth  
57487.097375 1.000582 0.002058 MEarth  
57487.097868 0.996853 0.002053 MEarth  
57487.098365 1.001120 0.002053 MEarth  
57487.098869 1.002144 0.002051 MEarth  
57487.099383 1.000775 0.002061 MEarth  
57487.099887 0.996041 0.002045 MEarth  
57487.100389 1.001774 0.002058 MEarth  
57487.100887 1.003915 0.002054 MEarth  
57487.101391 0.995230 0.002046 MEarth  
57487.101888 1.006721 0.002057 MEarth  
57487.102405 0.999589 0.002057 MEarth  
57487.102921 1.000953 0.002054 MEarth  
57487.103414 0.998315 0.002060 MEarth  
57487.103939 0.998194 0.002056 MEarth  
57487.104435 1.004063 0.002060 MEarth  
57487.104936 1.000947 0.002054 MEarth  
57487.105434 0.997952 0.002056 MEarth  
57487.105928 0.994496 0.002057 MEarth  
57487.106426 1.002140 0.002057 MEarth  
57487.106937 1.001783 0.002063 MEarth  
57487.107458 1.003128 0.002058 MEarth  
57487.107974 1.000629 0.002049 MEarth  
57487.108470 0.998794 0.002058 MEarth  
57487.108975 1.005533 0.002060 MEarth  
57487.109469 1.000042 0.002059 MEarth  
57487.109984 1.002367 0.002063 MEarth  
57487.110495 1.004197 0.002058 MEarth  
57487.110991 1.006992 0.002063 MEarth  
57487.111489 0.997372 0.002060 MEarth  
57487.111984 0.999728 0.002053 MEarth  
57487.112487 0.998696 0.002057 MEarth  
57487.113001 1.002142 0.002059 MEarth  
57487.113499 0.999368 0.002061 MEarth  
57487.113993 0.998587 0.002062 MEarth  
57487.114511 1.005335 0.002061 MEarth  
57487.115020 0.998604 0.002057 MEarth  
57487.115522 1.006800 0.002072 MEarth  
57487.116011 1.002896 0.002072 MEarth  
57487.116520 0.990270 0.002062 MEarth  
57487.117032 0.999882 0.002068 MEarth  
57487.117523 1.003879 0.002068 MEarth  
57487.118023 0.999893 0.002071 MEarth  
57487.118517 0.998296 0.002077 MEarth  
57487.119013 1.004439 0.002071 MEarth  
57487.119504 1.000539 0.002075 MEarth  
57487.120022 0.999596 0.002074 MEarth  
57487.120515 0.995529 0.002065 MEarth  
57487.121014 0.992781 0.002088 MEarth  
57487.121530 1.001808 0.002112 MEarth  
57487.122028 0.997286 0.002078 MEarth  
57487.122539 1.004017 0.002093 MEarth  
57487.123040 1.003469 0.002089 MEarth  
57487.123542 0.995989 0.002073 MEarth  
57487.124057 1.009675 0.002094 MEarth  
57487.124553 1.004793 0.002134 MEarth  
57487.125042 0.997106 0.002109 MEarth  
57487.125567 0.999164 0.002085 MEarth  
57487.126065 0.999310 0.002096 MEarth  
57487.126562 0.994314 0.002100 MEarth  
57487.127077 0.996291 0.002094 MEarth  
57487.127577 1.012266 0.002090 MEarth  
57487.128068 0.998162 0.002078 MEarth  
57487.128571 1.000527 0.002088 MEarth  
57487.129069 0.998983 0.002089 MEarth  
57487.129567 1.007832 0.002098 MEarth  
57487.130063 0.997479 0.002083 MEarth  
57487.130554 0.999001 0.002092 MEarth  
57487.131071 0.995595 0.002080 MEarth  
57487.131566 0.998438 0.002080 MEarth  
57487.132059 0.997580 0.002080 MEarth  
57487.132558 1.000209 0.002084 MEarth  
57487.133058 1.002184 0.002088 MEarth  
57487.133552 1.001728 0.002094 MEarth  
57487.134059 0.999159 0.002092 MEarth  
57487.134577 0.997090 0.002094 MEarth  
57487.135105 1.001223 0.002085 MEarth  
57487.135599 1.002936 0.002092 MEarth  
57487.136095 1.008316 0.002093 MEarth  
57487.136591 0.997030 0.002086 MEarth  
57487.137080 0.994375 0.002100 MEarth  
57487.137575 1.001435 0.002097 MEarth  
57487.138073 1.003565 0.002094 MEarth  
57487.138567 1.000141 0.002094 MEarth  
57487.139062 1.004546 0.002117 MEarth  
57487.139563 0.997633 0.002102 MEarth  
57487.140058 0.997544 0.002100 MEarth  
57487.140549 0.997985 0.002098 MEarth  
57487.141044 0.998375 0.002099 MEarth  
57487.141560 0.998085 0.002101 MEarth  
57487.142077 1.006629 0.002098 MEarth  
57487.142571 0.999721 0.002129 MEarth  
57487.143066 1.000239 0.002105 MEarth  
57487.143563 0.996403 0.002105 MEarth  
57487.144056 1.004611 0.002104 MEarth  
57487.144558 1.002732 0.002110 MEarth  
57487.145066 1.002802 0.002102 MEarth  
57487.145559 1.000176 0.002110 MEarth  
57487.146065 0.997363 0.002102 MEarth  
57487.146565 1.000239 0.002100 MEarth  
57487.147060 0.999355 0.002116 MEarth  
57487.147576 0.999164 0.002115 MEarth  
57487.148086 1.001792 0.002127 MEarth  
57487.148585 0.997959 0.002157 MEarth  
57487.149086 1.001271 0.002120 MEarth  
57487.149586 0.997963 0.002120 MEarth  
57487.150078 1.000213 0.002123 MEarth  
57487.150571 0.999944 0.002116 MEarth  
57487.151070 0.996850 0.002117 MEarth  
57487.151565 0.997170 0.002116 MEarth  
57487.152057 1.002406 0.002132 MEarth  
57487.152552 0.999001 0.002130 MEarth  
57487.153064 0.995043 0.002127 MEarth  
57487.153562 0.995119 0.002122 MEarth  
57487.154059 1.004497 0.002124 MEarth  
57487.154557 0.998485 0.002139 MEarth  
57487.155062 1.000684 0.002170 MEarth  
57487.155583 0.999355 0.002127 MEarth  
57487.156077 1.001795 0.002147 MEarth  
57487.156572 0.997663 0.002148 MEarth  
57487.157063 1.001376 0.002121 MEarth  
57487.157560 1.000847 0.002159 MEarth  
57487.158080 0.995975 0.002145 MEarth  
57487.158585 0.996325 0.002126 MEarth  
57487.159077 0.998196 0.002135 MEarth  
57487.159573 0.998115 0.002141 MEarth  
57487.160068 0.997766 0.002152 MEarth  
57487.160569 0.999464 0.002141 MEarth  
57487.161067 0.998873 0.002133 MEarth  
57487.161558 1.002822 0.002161 MEarth  
57487.162047 1.003712 0.002168 MEarth  
57487.162671 0.998203 0.002143 MEarth  
57487.163178 0.996908 0.002145 MEarth  
57487.163682 0.997410 0.002149 MEarth  
57487.164183 1.003594 0.002146 MEarth  
57487.164673 1.000186 0.002145 MEarth  
57487.165166 1.003394 0.002149 MEarth  
57487.165664 0.999935 0.002146 MEarth  
57486.973538 0.997623 0.003084 MEarth  
57486.974053 0.999595 0.003006 MEarth  
57486.974574 0.995556 0.002918 MEarth  
57486.975081 0.997021 0.002804 MEarth  
57486.975577 0.992158 0.002749 MEarth  
57486.976093 0.997180 0.002722 MEarth  
57486.976608 0.994369 0.002637 MEarth  
57486.977108 1.004679 0.002599 MEarth  
57486.977610 1.001219 0.002576 MEarth  
57486.978105 1.002923 0.002556 MEarth  
57486.978605 0.998802 0.002493 MEarth  
57486.979101 0.999692 0.002456 MEarth  
57486.979595 0.993559 0.002431 MEarth  
57486.980109 1.002111 0.002417 MEarth  
57486.980620 1.001061 0.002415 MEarth  
57486.981121 0.999328 0.002380 MEarth  
57486.981621 0.997923 0.002385 MEarth  
57486.982115 0.997707 0.002374 MEarth  
57486.982614 0.997627 0.002361 MEarth  
57486.983114 1.002624 0.002360 MEarth  
57486.983629 0.995664 0.002327 MEarth  
57486.984135 1.004745 0.002338 MEarth  
57486.984638 0.998130 0.002331 MEarth  
57486.985134 0.996322 0.002315 MEarth  
57486.985632 0.992672 0.002295 MEarth  
57486.986150 0.997949 0.002297 MEarth  
57486.986665 0.997203 0.002308 MEarth  
57486.987165 0.998177 0.002308 MEarth  
57486.987667 0.997658 0.002329 MEarth  
57486.988166 0.999885 0.002321 MEarth  
57486.988662 0.998526 0.002313 MEarth  
57486.989158 0.998658 0.002346 MEarth  
57486.989656 1.002381 0.002337 MEarth  
57486.990158 1.001156 0.002317 MEarth  
57486.990654 0.997352 0.002328 MEarth  
57486.991156 1.002115 0.002301 MEarth  
57486.991662 0.997177 0.002322 MEarth  
57486.992162 1.004390 0.002348 MEarth  
57486.992663 0.994932 0.002307 MEarth  
57486.993162 0.999595 0.002318 MEarth  
57486.993655 1.003760 0.002337 MEarth  
57486.994170 1.005615 0.002300 MEarth  
57486.994686 0.996558 0.002285 MEarth  
57486.995181 0.996133 0.002278 MEarth  
57486.995699 1.003193 0.002291 MEarth  
57486.996223 0.994606 0.002279 MEarth  
57486.996735 0.996084 0.002303 MEarth  
57486.997240 0.998188 0.002281 MEarth  
57486.997736 0.997611 0.002272 MEarth  
57486.998237 0.992268 0.002263 MEarth  
57486.998745 0.996478 0.002259 MEarth  
57486.999244 0.995851 0.002269 MEarth  
57486.999747 1.001488 0.002252 MEarth  
57487.000242 1.002319 0.002263 MEarth  
57487.000755 1.001193 0.002249 MEarth  
57487.001258 0.996704 0.002246 MEarth  
57487.001755 1.000213 0.002254 MEarth  
57487.002275 1.000539 0.002258 MEarth  
57487.002792 0.999785 0.002249 MEarth  
57487.003292 1.004478 0.002256 MEarth  
57487.003788 1.000199 0.002234 MEarth  
57487.004283 0.994652 0.002232 MEarth  
57487.004781 1.000252 0.002250 MEarth  
57487.005281 1.001784 0.002245 MEarth  
57487.005785 1.001013 0.002242 MEarth  
57487.006283 1.001712 0.002235 MEarth  
57487.006780 0.999446 0.002232 MEarth  
57487.007300 0.998226 0.002240 MEarth  
57487.007816 1.001729 0.002233 MEarth  
57487.008320 0.996333 0.002224 MEarth  
57487.008820 0.996754 0.002229 MEarth  
57487.009320 0.998603 0.002230 MEarth  
57487.009828 0.998019 0.002228 MEarth  
57487.010327 1.001752 0.002231 MEarth  
57487.010820 1.000968 0.002220 MEarth  
57487.011317 1.000982 0.002208 MEarth  
57487.011819 1.001293 0.002224 MEarth  
57487.012331 0.998754 0.002220 MEarth  
57487.012849 1.001803 0.002214 MEarth  
57487.013351 0.994434 0.002204 MEarth  
57487.013850 0.996688 0.002206 MEarth  
57487.014370 1.002347 0.002215 MEarth  
57487.014869 0.997872 0.002216 MEarth  
57487.015385 0.996571 0.002204 MEarth  
57487.015883 0.998242 0.002206 MEarth  
57487.016397 1.005285 0.002206 MEarth  
57487.016897 0.997743 0.002202 MEarth  
57487.017405 0.997054 0.002208 MEarth  
57487.017901 0.999444 0.002205 MEarth  
57487.018402 1.002729 0.002210 MEarth  
57487.018900 0.995021 0.002199 MEarth  
57487.019393 1.005317 0.002203 MEarth  
57487.019910 1.002759 0.002195 MEarth  
57487.020425 1.000771 0.002192 MEarth  
57487.020940 0.995465 0.002190 MEarth  
57487.021440 0.999190 0.002188 MEarth  
57487.021945 1.003566 0.002195 MEarth  
57487.022447 0.997986 0.002183 MEarth  
57487.022943 0.990283 0.002186 MEarth  
57487.023456 0.996772 0.002200 MEarth  
57487.023963 1.002153 0.002191 MEarth  
57487.024481 0.995194 0.002181 MEarth  
57487.024978 1.002111 0.002188 MEarth  
57487.025472 1.001029 0.002180 MEarth  
57487.025972 1.000045 0.002182 MEarth  
57487.026469 1.007311 0.002186 MEarth  
57487.026983 1.004669 0.002187 MEarth  
57487.027476 0.998696 0.002170 MEarth  
57487.027971 1.001013 0.002183 MEarth  
57487.028474 1.001798 0.002191 MEarth  
57487.028977 1.004102 0.002178 MEarth  
57487.029476 0.998389 0.002162 MEarth  
57487.029977 1.006518 0.002181 MEarth  
57487.030474 1.001819 0.002171 MEarth  
57487.030978 1.000593 0.002169 MEarth  
57487.031478 1.005010 0.002178 MEarth  
57487.031985 1.007668 0.002181 MEarth  
57487.032486 1.005283 0.002178 MEarth  
57487.032990 0.996672 0.002165 MEarth  
57487.033482 1.004289 0.002171 MEarth  
57487.033999 1.002511 0.002176 MEarth  
57487.034496 1.001231 0.002170 MEarth  
57487.034999 1.001457 0.002163 MEarth  
57487.035511 1.003075 0.002174 MEarth  
57487.036013 0.996875 0.002173 MEarth  
57487.036508 0.999028 0.002166 MEarth  
57487.037002 0.999994 0.002170 MEarth  
57487.037497 0.996893 0.002167 MEarth  
57487.037993 1.000816 0.002166 MEarth  
57487.038489 1.000310 0.002171 MEarth  
57487.039007 1.004803 0.002183 MEarth  
57487.039506 1.005396 0.002164 MEarth  
57487.040001 1.001675 0.002171 MEarth  
57487.040502 0.999948 0.002165 MEarth  
57487.041005 1.005283 0.002173 MEarth  
57487.041521 1.001499 0.002160 MEarth  
57487.042036 1.000604 0.002160 MEarth  
57487.042553 1.001683 0.002170 MEarth  
57487.043047 0.999922 0.002162 MEarth  
57487.043551 1.001057 0.002162 MEarth  
57487.044053 1.001991 0.002158 MEarth  
57487.044550 1.003036 0.002157 MEarth  
57487.045054 0.998882 0.002146 MEarth  
57487.045549 1.005409 0.002171 MEarth  
57487.046045 0.999542 0.002153 MEarth  
57487.046562 1.002467 0.002164 MEarth  
57487.047082 1.005329 0.002162 MEarth  
57487.047595 1.002303 0.002158 MEarth  
57487.048091 1.003291 0.002158 MEarth  
57487.048598 1.001647 0.002163 MEarth  
57487.049115 1.000994 0.002147 MEarth  
57487.049617 0.998195 0.002156 MEarth  
57487.050114 1.005460 0.002154 MEarth  
57487.050613 1.003032 0.002171 MEarth  
57487.051121 1.006605 0.002177 MEarth  
57487.051619 0.999658 0.002155 MEarth  
57487.052128 1.006593 0.002170 MEarth  
57487.052626 1.000268 0.002152 MEarth  
57487.053131 0.997618 0.002172 MEarth  
57487.053639 1.002393 0.002160 MEarth  
57487.054148 0.999004 0.002158 MEarth  
57487.054652 0.989309 0.002147 MEarth  
57487.055166 0.999755 0.002167 MEarth  
57487.055666 0.996256 0.002156 MEarth  
57487.056164 0.994729 0.002162 MEarth  
57487.056676 1.003840 0.002148 MEarth  
57487.057186 1.001870 0.002163 MEarth  
57487.057686 1.000322 0.002161 MEarth  
57487.058193 1.000106 0.002160 MEarth  
57487.058688 0.997792 0.002212 MEarth  
57487.059189 0.997879 0.002195 MEarth  
57487.059787 0.996369 0.002149 MEarth  
57487.060287 0.998425 0.002158 MEarth  
57487.060780 1.004499 0.002161 MEarth  
57487.061296 0.995944 0.002152 MEarth  
57487.061792 1.000593 0.002157 MEarth  
57487.062290 0.998572 0.002154 MEarth  
57487.062783 0.995372 0.002154 MEarth  
57487.063273 0.995433 0.002135 MEarth  
57487.063766 0.999927 0.002157 MEarth  
57487.064256 1.000727 0.002142 MEarth  
57487.064746 1.001370 0.002157 MEarth  
57487.065239 1.001233 0.002150 MEarth  
57487.065726 1.003298 0.002152 MEarth  
57487.066214 0.995440 0.002143 MEarth  
57487.066725 1.002111 0.002156 MEarth  
57487.067232 1.001599 0.002167 MEarth  
57487.067736 0.993983 0.002144 MEarth  
57487.068249 0.999841 0.002150 MEarth  
57487.068738 0.997092 0.002146 MEarth  
57487.069225 1.000512 0.002152 MEarth  
57487.069726 0.996291 0.002140 MEarth  
57487.070212 0.999249 0.002147 MEarth  
57487.070703 1.000386 0.002160 MEarth  
57487.071195 0.996763 0.002147 MEarth  
57487.071690 0.994154 0.002144 MEarth  
57487.072185 1.000720 0.002152 MEarth  
57487.072680 0.999312 0.002146 MEarth  
57487.073194 1.007104 0.002150 MEarth  
57487.073691 0.999725 0.002161 MEarth  
57487.074206 0.995806 0.002142 MEarth  
57487.074720 1.000229 0.002142 MEarth  
57487.075210 0.993395 0.002138 MEarth  
57487.075720 1.003096 0.002145 MEarth  
57487.076208 0.993904 0.002143 MEarth  
57487.076703 1.000447 0.002139 MEarth  
57487.078165 nan      nan      MEarth  
57487.079202 nan      nan      MEarth  
57487.079738 1.000572 0.002149 MEarth  
57487.080237 1.003138 0.002144 MEarth  
57487.080734 1.000971 0.002146 MEarth  
57487.081243 0.996457 0.002142 MEarth  
57487.081753 0.999532 0.002146 MEarth  
57487.082260 0.999235 0.002149 MEarth  
57487.082755 1.001944 0.002159 MEarth  
57487.083268 1.000572 0.002147 MEarth  
57487.083766 1.001826 0.002156 MEarth  
57487.084267 0.998530 0.002139 MEarth  
57487.084762 1.001981 0.002152 MEarth  
57487.085260 0.999121 0.002150 MEarth  
57487.085778 0.999688 0.002141 MEarth  
57487.086271 0.997252 0.002147 MEarth  
57487.086768 1.000380 0.002159 MEarth  
57487.087263 0.999866 0.002153 MEarth  
57487.087767 0.999400 0.002152 MEarth  
57487.088281 1.001877 0.002149 MEarth  
57487.088777 1.002043 0.002140 MEarth  
57487.089272 1.004415 0.002162 MEarth  
57487.089768 0.999506 0.002146 MEarth  
57487.090268 0.997862 0.002152 MEarth  
57487.090766 1.001618 0.002154 MEarth  
57487.091259 1.001747 0.002147 MEarth  
57487.091772 1.003960 0.002152 MEarth  
57487.092268 1.002398 0.002160 MEarth  
57487.092766 0.996453 0.002153 MEarth  
57487.093284 1.000602 0.002148 MEarth  
57487.093781 0.997658 0.002149 MEarth  
57487.094275 0.997226 0.002148 MEarth  
57487.094780 1.000829 0.002154 MEarth  
57487.095275 1.004196 0.002152 MEarth  
57487.095794 1.002210 0.002147 MEarth  
57487.096315 1.003787 0.002157 MEarth  
57487.096819 1.002287 0.002156 MEarth  
57487.097337 1.000748 0.002152 MEarth  
57487.097840 0.995349 0.002154 MEarth  
57487.098337 1.004829 0.002141 MEarth  
57487.098831 1.001641 0.002161 MEarth  
57487.099345 1.002682 0.002165 MEarth  
57487.099842 1.000066 0.002155 MEarth  
57487.100335 1.002546 0.002157 MEarth  
57487.100832 1.007484 0.002168 MEarth  
57487.101331 1.007555 0.002163 MEarth  
57487.101832 0.999019 0.002151 MEarth  
57487.102334 1.000597 0.002159 MEarth  
57487.102854 0.998174 0.002154 MEarth  
57487.103369 1.000632 0.002160 MEarth  
57487.103878 1.002622 0.002148 MEarth  
57487.104374 0.998418 0.002161 MEarth  
57487.104872 1.000918 0.002158 MEarth  
57487.105365 0.998011 0.002153 MEarth  
57487.105862 1.008288 0.002165 MEarth  
57487.106354 1.003690 0.002164 MEarth  
57487.106869 1.007143 0.002171 MEarth  
57487.107365 0.998263 0.002154 MEarth  
57487.107866 0.999620 0.002155 MEarth  
57487.108377 0.997134 0.002154 MEarth  
57487.108876 0.998807 0.002153 MEarth  
57487.109384 0.994091 0.002158 MEarth  
57487.109885 1.003288 0.002167 MEarth  
57487.110386 0.999493 0.002165 MEarth  
57487.110880 0.998300 0.002166 MEarth  
57487.111374 0.996390 0.002150 MEarth  
57487.111896 1.002162 0.002163 MEarth  
57487.112395 0.997536 0.002164 MEarth  
57487.112895 1.002122 0.002157 MEarth  
57487.113393 1.002958 0.002155 MEarth  
57487.113904 1.007706 0.002165 MEarth  
57487.114423 1.007348 0.002175 MEarth  
57487.114915 1.005456 0.002164 MEarth  
57487.115418 0.999325 0.002149 MEarth  
57487.115911 1.002157 0.002171 MEarth  
57487.116413 1.002588 0.002172 MEarth  
57487.116909 1.001289 0.002167 MEarth  
57487.117427 1.000006 0.002169 MEarth  
57487.117924 1.000612 0.002172 MEarth  
57487.118424 0.997976 0.002170 MEarth  
57487.118921 0.998832 0.002153 MEarth  
57487.119414 0.998911 0.002165 MEarth  
57487.119907 1.001059 0.002165 MEarth  
57487.120411 1.004364 0.002172 MEarth  
57487.120925 0.999181 0.002178 MEarth  
57487.121423 1.000437 0.002189 MEarth  
57487.121943 0.998316 0.002196 MEarth  
57487.122439 1.002844 0.002184 MEarth  
57487.122955 1.003478 0.002189 MEarth  
57487.123474 1.005239 0.002173 MEarth  
57487.123971 0.996354 0.002186 MEarth  
57487.124471 0.999855 0.002178 MEarth  
57487.124969 0.999469 0.002217 MEarth  
57487.125463 0.995584 0.002187 MEarth  
57487.125962 1.000145 0.002189 MEarth  
57487.126462 1.002824 0.002206 MEarth  
57487.126967 1.004965 0.002201 MEarth  
57487.127481 1.003690 0.002179 MEarth  
57487.127991 0.999504 0.002178 MEarth  
57487.128486 1.001805 0.002181 MEarth  
57487.128996 0.992223 0.002180 MEarth  
57487.129491 1.003258 0.002191 MEarth  
57487.129987 1.005451 0.002184 MEarth  
57487.130485 0.999699 0.002178 MEarth  
57487.130983 0.998695 0.002185 MEarth  
57487.131482 0.997541 0.002187 MEarth  
57487.131981 1.001397 0.002183 MEarth  
57487.132475 1.004586 0.002194 MEarth  
57487.132973 1.000445 0.002178 MEarth  
57487.133499 0.999959 0.002186 MEarth  
57487.134008 0.999500 0.002180 MEarth  
57487.134500 1.004097 0.002197 MEarth  
57487.135015 0.997339 0.002189 MEarth  
57487.135522 0.995468 0.002180 MEarth  
57487.136022 0.998211 0.002175 MEarth  
57487.136528 0.996585 0.002181 MEarth  
57487.137020 1.002347 0.002188 MEarth  
57487.137535 1.001068 0.002187 MEarth  
57487.138035 0.997848 0.002189 MEarth  
57487.138535 0.996404 0.002188 MEarth  
57487.139035 0.999183 0.002206 MEarth  
57487.139531 0.999528 0.002198 MEarth  
57487.140041 0.999802 0.002200 MEarth  
57487.140533 1.000363 0.002200 MEarth  
57487.141050 1.003988 0.002206 MEarth  
57487.141565 1.000989 0.002201 MEarth  
57487.142080 0.999534 0.002196 MEarth  
57487.142577 1.003193 0.002214 MEarth  
57487.143068 1.004129 0.002206 MEarth  
57487.143570 1.001293 0.002197 MEarth  
57487.144070 0.997339 0.002196 MEarth  
57487.144575 0.998812 0.002212 MEarth  
57487.145066 0.999026 0.002201 MEarth  
57487.145560 0.997108 0.002202 MEarth  
57487.146070 0.998628 0.002212 MEarth  
57487.146576 0.998377 0.002200 MEarth  
57487.147071 0.997219 0.002207 MEarth  
57487.147561 0.998897 0.002214 MEarth  
57487.148056 1.002724 0.002216 MEarth  
57487.148554 0.994184 0.002239 MEarth  
57487.149052 1.004731 0.002232 MEarth  
57487.149557 0.999853 0.002215 MEarth  
57487.150056 0.998981 0.002207 MEarth  
57487.150577 1.000134 0.002219 MEarth  
57487.151073 1.000256 0.002218 MEarth  
57487.151656 1.000087 0.002227 MEarth  
57487.152175 1.000927 0.002216 MEarth  
57487.152674 0.996996 0.002228 MEarth  
57487.153175 0.997692 0.002225 MEarth  
57487.153673 0.999256 0.002228 MEarth  
57487.154173 0.996340 0.002222 MEarth  
57487.154674 0.998526 0.002243 MEarth  
57487.155171 0.998034 0.002231 MEarth  
57487.155692 1.002319 0.002248 MEarth  
57487.156186 1.000089 0.002219 MEarth  
57487.156690 0.998949 0.002243 MEarth  
57487.157213 0.999249 0.002220 MEarth  
57487.157706 0.996445 0.002225 MEarth  
57487.158199 0.999527 0.002229 MEarth  
57487.158695 0.994814 0.002222 MEarth  
57487.159195 0.999729 0.002233 MEarth  
57487.159693 0.996016 0.002252 MEarth  
57487.160192 0.998879 0.002223 MEarth  
57487.160694 0.999901 0.002225 MEarth  
57487.161194 1.000018 0.002229 MEarth  
57487.161736 0.999737 0.002232 MEarth  
57487.162239 1.004934 0.002239 MEarth  
57487.162733 1.000982 0.002243 MEarth  
57487.163226 1.001650 0.002243 MEarth  
57487.163719 0.995204 0.002244 MEarth  
57487.164216 0.996944 0.002249 MEarth  
57487.164710 0.994210 0.002233 MEarth  
57487.165207 1.003803 0.002261 MEarth  
57487.165710 0.998295 0.002244 MEarth  
57486.973729 1.000516 0.003032 MEarth  
57486.974243 0.990174 0.002919 MEarth  
57486.974763 0.995813 0.002850 MEarth  
57486.975273 0.998344 0.002775 MEarth  
57486.975772 0.996798 0.002679 MEarth  
57486.976271 1.001126 0.002644 MEarth  
57486.976771 0.996935 0.002592 MEarth  
57486.977265 1.002905 0.002564 MEarth  
57486.977764 0.996876 0.002506 MEarth  
57486.978258 0.998593 0.002479 MEarth  
57486.978756 1.003115 0.002471 MEarth  
57486.979250 1.006168 0.002443 MEarth  
57486.979746 0.998690 0.002390 MEarth  
57486.980246 0.999094 0.002375 MEarth  
57486.980747 1.003743 0.002355 MEarth  
57486.981265 0.998080 0.002344 MEarth  
57486.981761 0.999993 0.002330 MEarth  
57486.982258 0.999761 0.002319 MEarth  
57486.982757 0.998725 0.002300 MEarth  
57486.983251 1.000591 0.002303 MEarth  
57486.983748 1.002072 0.002302 MEarth  
57486.984252 0.999192 0.002288 MEarth  
57486.984748 1.000136 0.002274 MEarth  
57486.985240 1.003924 0.002278 MEarth  
57486.985753 0.996207 0.002270 MEarth  
57486.986249 0.998571 0.002266 MEarth  
57486.986742 1.002821 0.002259 MEarth  
57486.987239 0.996499 0.002255 MEarth  
57486.987732 1.004325 0.003640 MEarth  
57486.988229 0.996656 0.002278 MEarth  
57486.988731 0.999173 0.002267 MEarth  
57486.989228 0.998419 0.002273 MEarth  
57486.989729 0.996575 0.002244 MEarth  
57486.990229 0.996018 0.002249 MEarth  
57486.990723 0.999740 0.002254 MEarth  
57486.991224 0.999312 0.002234 MEarth  
57486.991736 0.998310 0.002254 MEarth  
57486.992234 0.995415 0.002263 MEarth  
57486.992733 1.001011 0.002233 MEarth  
57486.993232 1.002914 0.002268 MEarth  
57486.993729 1.000334 0.002266 MEarth  
57486.994222 0.994104 0.002233 MEarth  
57486.994715 1.005780 0.002235 MEarth  
57486.995212 0.996058 0.002244 MEarth  
57486.995711 1.001464 0.002222 MEarth  
57486.996214 0.999800 0.002232 MEarth  
57486.996711 1.003157 0.002232 MEarth  
57486.997208 0.998119 0.002485 MEarth  
57486.997705 1.002012 0.002413 MEarth  
57486.998212 1.001738 0.002204 MEarth  
57486.998712 0.994836 0.002192 MEarth  
57486.999229 1.001504 0.002209 MEarth  
57486.999723 0.996114 0.002194 MEarth  
57487.000220 0.998176 0.002202 MEarth  
57487.000713 0.995941 0.002187 MEarth  
57487.001213 0.997912 0.002204 MEarth  
57487.001711 1.004344 0.002205 MEarth  
57487.002208 0.997976 0.002192 MEarth  
57487.002725 1.003209 0.002190 MEarth  
57487.003241 0.999211 0.002191 MEarth  
57487.003747 1.000949 0.002188 MEarth  
57487.004243 1.000901 0.002186 MEarth  
57487.004745 0.996930 0.002190 MEarth  
57487.005241 0.995111 0.002180 MEarth  
57487.005752 0.998838 0.002181 MEarth  
57487.006250 1.004845 0.002186 MEarth  
57487.006763 0.996412 0.002185 MEarth  
57487.007260 0.997257 0.002177 MEarth  
57487.007784 1.006218 0.002187 MEarth  
57487.008281 0.994852 0.002169 MEarth  
57487.008780 0.998055 0.002165 MEarth  
57487.009284 0.997177 0.002170 MEarth  
57487.009778 0.997918 0.002161 MEarth  
57487.010290 0.999499 0.002173 MEarth  
57487.010804 1.001757 0.002180 MEarth  
57487.011295 1.006219 0.002171 MEarth  
57487.011789 1.004080 0.002169 MEarth  
57487.012301 0.996178 0.002162 MEarth  
57487.012802 1.001128 0.002166 MEarth  
57487.013300 1.004561 0.002161 MEarth  
57487.013798 1.002503 0.002157 MEarth  
57487.014296 1.004123 0.002159 MEarth  
57487.014810 0.999425 0.002160 MEarth  
57487.015303 0.998789 0.002162 MEarth  
57487.015809 0.998947 0.002145 MEarth  
57487.016306 0.998925 0.002146 MEarth  
57487.016798 1.002054 0.002149 MEarth  
57487.017314 1.003091 0.002150 MEarth  
57487.017807 0.999271 0.002152 MEarth  
57487.018308 1.000417 0.002151 MEarth  
57487.018803 1.004868 0.002159 MEarth  
57487.019302 1.003875 0.002154 MEarth  
57487.019803 0.997321 0.002140 MEarth  
57487.020312 1.001647 0.002156 MEarth  
57487.020807 0.996549 0.002149 MEarth  
57487.021306 1.003367 0.002144 MEarth  
57487.021807 1.003589 0.002141 MEarth  
57487.022311 0.998581 0.002146 MEarth  
57487.022806 1.001657 0.002140 MEarth  
57487.023321 0.995941 0.002147 MEarth  
57487.023832 0.998280 0.002144 MEarth  
57487.024353 1.001915 0.002152 MEarth  
57487.024866 1.000943 0.002146 MEarth  
57487.025361 0.997257 0.002135 MEarth  
57487.025862 1.001152 0.002149 MEarth  
57487.026358 0.999405 0.002133 MEarth  
57487.026859 1.004701 0.002143 MEarth  
57487.027353 1.002056 0.002139 MEarth  
57487.027848 0.999766 0.002132 MEarth  
57487.028342 1.005469 0.002148 MEarth  
57487.028838 1.004214 0.002139 MEarth  
57487.029334 0.998338 0.002135 MEarth  
57487.029846 1.001311 0.002142 MEarth  
57487.030348 0.999767 0.002140 MEarth  
57487.030840 1.001109 0.002129 MEarth  
57487.031339 0.998703 0.002135 MEarth  
57487.031851 1.007860 0.002134 MEarth  
57487.032349 1.003679 0.002132 MEarth  
57487.032850 1.004768 0.002124 MEarth  
57487.033366 1.004583 0.002127 MEarth  
57487.033869 1.005544 0.002128 MEarth  
57487.034373 0.997845 0.002119 MEarth  
57487.034870 1.001935 0.002124 MEarth  
57487.035387 0.999162 0.002119 MEarth  
57487.035887 1.007976 0.002126 MEarth  
57487.036384 1.000820 0.002128 MEarth  
57487.036899 1.003998 0.002140 MEarth  
57487.037390 1.005348 0.002127 MEarth  
57487.037886 0.997200 0.002125 MEarth  
57487.038384 0.996191 0.002129 MEarth  
57487.038883 1.005616 0.002125 MEarth  
57487.039383 0.997937 0.002122 MEarth  
57487.039883 0.999823 0.002120 MEarth  
57487.040376 1.000409 0.002127 MEarth  
57487.040874 0.994702 0.002117 MEarth  
57487.041374 0.997644 0.002110 MEarth  
57487.041884 1.005212 0.002113 MEarth  
57487.042383 1.006728 0.002123 MEarth  
57487.042876 0.999922 0.002121 MEarth  
57487.043372 0.997642 0.002126 MEarth  
57487.043868 1.000955 0.002119 MEarth  
57487.044359 1.002502 0.002119 MEarth  
57487.044852 1.002191 0.002117 MEarth  
57487.045348 1.007113 0.002129 MEarth  
57487.045855 1.001381 0.002116 MEarth  
57487.046352 1.004332 0.002107 MEarth  
57487.046847 1.004876 0.002120 MEarth  
57487.047341 1.002275 0.002116 MEarth  
57487.047842 1.001313 0.002120 MEarth  
57487.048344 1.000636 0.002108 MEarth  
57487.048839 1.000975 0.002116 MEarth  
57487.049335 1.003976 0.002116 MEarth  
57487.049847 1.000641 0.002113 MEarth  
57487.050346 1.003083 0.002112 MEarth  
57487.050864 1.004964 0.002122 MEarth  
57487.051361 1.005785 0.002126 MEarth  
57487.051856 1.000695 0.002112 MEarth  
57487.052353 0.995404 0.002111 MEarth  
57487.052849 0.998668 0.002111 MEarth  
57487.053366 0.997935 0.002116 MEarth  
57487.053885 0.992401 0.002107 MEarth  
57487.054392 1.002324 0.002105 MEarth  
57487.054888 0.996311 0.002121 MEarth  
57487.055380 1.000996 0.002109 MEarth  
57487.055880 0.998603 0.002121 MEarth  
57487.056398 0.998715 0.002095 MEarth  
57487.056890 0.997629 0.002114 MEarth  
57487.057383 0.999815 0.002104 MEarth  
57487.057894 1.003229 0.002107 MEarth  
57487.058392 0.996158 0.002116 MEarth  
57487.058887 1.001125 0.002151 MEarth  
57487.059387 0.997495 0.002117 MEarth  
57487.059885 1.002987 0.002112 MEarth  
57487.060395 0.997676 0.002104 MEarth  
57487.060908 1.002638 0.002112 MEarth  
57487.061406 0.996024 0.002102 MEarth  
57487.061905 0.999164 0.002103 MEarth  
57487.062401 0.997089 0.002106 MEarth  
57487.062915 1.002736 0.002110 MEarth  
57487.063417 0.995425 0.002101 MEarth  
57487.063913 0.998417 0.002095 MEarth  
57487.064410 0.994778 0.002098 MEarth  
57487.064906 0.997870 0.002103 MEarth  
57487.065400 0.994657 0.002096 MEarth  
57487.065894 0.999388 0.002105 MEarth  
57487.066391 1.006156 0.002115 MEarth  
57487.066895 1.001721 0.002112 MEarth  
57487.067395 1.001378 0.002108 MEarth  
57487.067891 0.992605 0.002100 MEarth  
57487.068383 1.010606 0.002120 MEarth  
57487.068877 0.994835 0.002096 MEarth  
57487.069374 0.999908 0.002111 MEarth  
57487.069890 1.001110 0.002112 MEarth  
57487.070387 0.995178 0.002109 MEarth  
57487.070888 1.003319 0.002111 MEarth  
57487.071382 1.000727 0.002107 MEarth  
57487.071870 1.000416 0.002111 MEarth  
57487.072370 1.003946 0.002117 MEarth  
57487.072862 0.998732 0.002108 MEarth  
57487.073382 0.999018 0.002097 MEarth  
57487.073874 1.000550 0.002104 MEarth  
57487.074373 0.997711 0.002112 MEarth  
57487.074869 0.998450 0.002102 MEarth  
57487.075367 1.003179 0.002108 MEarth  
57487.075883 0.995934 0.002099 MEarth  
57487.076380 1.000423 0.002105 MEarth  
57487.077856 nan      nan      MEarth  
57487.079052 nan      nan      MEarth  
57487.080495 nan      nan      MEarth  
57487.081043 0.998155 0.002101 MEarth  
57487.081532 0.998055 0.002107 MEarth  
57487.082045 1.003784 0.002109 MEarth  
57487.082562 0.998615 0.002105 MEarth  
57487.083059 0.995054 0.002108 MEarth  
57487.083556 0.999745 0.002098 MEarth  
57487.084056 0.996845 0.002098 MEarth  
57487.084552 0.996318 0.002104 MEarth  
57487.085051 0.997276 0.002106 MEarth  
57487.085559 1.001938 0.002108 MEarth  
57487.086057 1.002816 0.002105 MEarth  
57487.086573 1.001093 0.002116 MEarth  
57487.087068 0.999147 0.002100 MEarth  
57487.087560 1.002514 0.002106 MEarth  
57487.088059 1.001308 0.002097 MEarth  
57487.088573 0.994769 0.002092 MEarth  
57487.089073 0.999214 0.002112 MEarth  
57487.089587 1.000932 0.002096 MEarth  
57487.090079 0.996706 0.002093 MEarth  
57487.090572 1.003558 0.002106 MEarth  
57487.091066 1.004778 0.002114 MEarth  
57487.091562 1.010152 0.002104 MEarth  
57487.092055 0.999361 0.002105 MEarth  
57487.092548 1.004698 0.002114 MEarth  
57487.093043 1.004539 0.002108 MEarth  
57487.093542 0.999487 0.002104 MEarth  
57487.094039 0.996686 0.002107 MEarth  
57487.094541 1.002337 0.002112 MEarth  
57487.095063 0.999904 0.002112 MEarth  
57487.095560 0.998055 0.002099 MEarth  
57487.096052 1.000437 0.002107 MEarth  
57487.096565 1.000081 0.002109 MEarth  
57487.097060 0.996264 0.002119 MEarth  
57487.097553 0.997654 0.002103 MEarth  
57487.098051 0.995095 0.002110 MEarth  
57487.098570 0.998657 0.002108 MEarth  
57487.099062 0.999644 0.002107 MEarth  
57487.099556 0.997784 0.002109 MEarth  
57487.100063 1.001510 0.002109 MEarth  
57487.100561 0.996954 0.002102 MEarth  
57487.101055 1.004431 0.002130 MEarth  
57487.101563 0.996044 0.002108 MEarth  
57487.102057 1.008182 0.002121 MEarth  
57487.102556 1.003145 0.002112 MEarth  
57487.103066 1.001012 0.002111 MEarth  
57487.103580 0.998158 0.002111 MEarth  
57487.104078 0.999026 0.002105 MEarth  
57487.104567 0.999590 0.002120 MEarth  
57487.105063 1.000259 0.002110 MEarth  
57487.105569 0.998997 0.002120 MEarth  
57487.106076 0.997358 0.002112 MEarth  
57487.106570 1.003299 0.002120 MEarth  
57487.107085 1.003833 0.002104 MEarth  
57487.107585 0.999374 0.002117 MEarth  
57487.108085 1.000015 0.002117 MEarth  
57487.108579 1.006008 0.002129 MEarth  
57487.109078 1.003283 0.002120 MEarth  
57487.109575 0.995004 0.002114 MEarth  
57487.110071 0.996195 0.002112 MEarth  
57487.110562 1.004243 0.002126 MEarth  
57487.111054 0.998320 0.002113 MEarth  
57487.111556 1.001006 0.002122 MEarth  
57487.112051 1.002350 0.002114 MEarth  
57487.112566 0.998598 0.002119 MEarth  
57487.113060 1.000089 0.002117 MEarth  
57487.113560 1.004595 0.002131 MEarth  
57487.114062 1.004939 0.002130 MEarth  
57487.114570 1.000000 0.002118 MEarth  
57487.115090 1.000476 0.002124 MEarth  
57487.115602 0.999467 0.002121 MEarth  
57487.116115 1.009621 0.002129 MEarth  
57487.116609 1.000170 0.002128 MEarth  
57487.117105 1.001970 0.002128 MEarth  
57487.117606 1.008248 0.002133 MEarth  
57487.118125 1.000554 0.002124 MEarth  
57487.118621 0.998841 0.002122 MEarth  
57487.119116 0.996563 0.002122 MEarth  
57487.119617 0.998902 0.002129 MEarth  
57487.120135 0.999627 0.002124 MEarth  
57487.120645 1.003277 0.002132 MEarth  
57487.121143 1.001630 0.002142 MEarth  
57487.121638 1.000974 0.002142 MEarth  
57487.122132 0.999459 0.002148 MEarth  
57487.122627 0.997001 0.002141 MEarth  
57487.123119 1.002517 0.002153 MEarth  
57487.123623 1.003185 0.002139 MEarth  
57487.124125 0.996248 0.002143 MEarth  
57487.124621 0.997436 0.002169 MEarth  
57487.125119 1.004421 0.002158 MEarth  
57487.125618 0.998443 0.002142 MEarth  
57487.126116 0.997839 0.002152 MEarth  
57487.126614 0.993677 0.002175 MEarth  
57487.127108 1.000531 0.002144 MEarth  
57487.127608 1.006755 0.002147 MEarth  
57487.128100 0.999874 0.002133 MEarth  
57487.128593 0.996846 0.002131 MEarth  
57487.129094 0.997382 0.002142 MEarth  
57487.129590 0.999504 0.002149 MEarth  
57487.130084 1.003554 0.002154 MEarth  
57487.130582 0.995190 0.002137 MEarth  
57487.131095 1.002530 0.002150 MEarth  
57487.131591 0.999701 0.002140 MEarth  
57487.132084 1.000772 0.002137 MEarth  
57487.132596 1.002677 0.002150 MEarth  
57487.133096 1.006940 0.002152 MEarth  
57487.133594 0.999231 0.002142 MEarth  
57487.134094 0.999636 0.002142 MEarth  
57487.134590 0.997988 0.002146 MEarth  
57487.135107 1.007550 0.002139 MEarth  
57487.135606 0.997360 0.002148 MEarth  
57487.136103 0.998495 0.002152 MEarth  
57487.136612 0.998677 0.002138 MEarth  
57487.137106 0.994199 0.002150 MEarth  
57487.137603 0.999631 0.002147 MEarth  
57487.138099 1.001013 0.002145 MEarth  
57487.138590 0.996491 0.002146 MEarth  
57487.139086 1.001551 0.002174 MEarth  
57487.139587 1.002860 0.002160 MEarth  
57487.140088 1.000337 0.002156 MEarth  
57487.140583 0.999305 0.002154 MEarth  
57487.141094 0.998905 0.002165 MEarth  
57487.141593 0.995088 0.002153 MEarth  
57487.142090 1.001075 0.002159 MEarth  
57487.142602 1.000846 0.002185 MEarth  
57487.143102 0.996187 0.002174 MEarth  
57487.143601 0.997754 0.002152 MEarth  
57487.144110 0.999143 0.002147 MEarth  
57487.144605 0.998065 0.002165 MEarth  
57487.145101 0.998703 0.002179 MEarth  
57487.145595 1.002352 0.002168 MEarth  
57487.146091 0.997106 0.002157 MEarth  
57487.146590 1.004008 0.002152 MEarth  
57487.147080 0.998814 0.002172 MEarth  
57487.147575 1.001493 0.002157 MEarth  
57487.148089 0.997428 0.002170 MEarth  
57487.148588 1.002874 0.002175 MEarth  
57487.149088 1.002203 0.002178 MEarth  
57487.149583 0.999556 0.002195 MEarth  
57487.150086 0.998997 0.002170 MEarth  
57487.150582 0.998495 0.002170 MEarth  
57487.151096 0.999920 0.002171 MEarth  
57487.151591 0.997694 0.002174 MEarth  
57487.152091 1.001366 0.002175 MEarth  
57487.152586 1.003815 0.002176 MEarth  
57487.153085 1.002607 0.002191 MEarth  
57487.153594 1.003194 0.002176 MEarth  
57487.154090 1.000670 0.002177 MEarth  
57487.154590 0.999028 0.002175 MEarth  
57487.155094 1.001175 0.002187 MEarth  
57487.155594 0.998825 0.002178 MEarth  
57487.156109 1.001434 0.002186 MEarth  
57487.156607 0.999251 0.002183 MEarth  
57487.157123 0.998838 0.002192 MEarth  
57487.157623 1.000166 0.002182 MEarth  
57487.158127 1.006227 0.002211 MEarth  
57487.158643 1.004120 0.002189 MEarth  
57487.159135 0.999507 0.002191 MEarth  
57487.159653 0.998254 0.002188 MEarth  
57487.160170 1.002460 0.002194 MEarth  
57487.160665 1.004163 0.002185 MEarth  
57487.161182 1.005614 0.002186 MEarth  
57487.161675 1.000604 0.002193 MEarth  
57487.162173 1.000504 0.002214 MEarth  
57487.162675 1.000854 0.002204 MEarth  
57487.163171 1.000753 0.002202 MEarth  
57487.163667 1.000080 0.002206 MEarth  
57487.164166 0.999346 0.002195 MEarth  
57487.164665 1.001111 0.002197 MEarth  
57487.165161 1.002543 0.002202 MEarth  
57487.165654 1.005888 0.002214 MEarth  
57495.060412 1.003688 0.002389 MEarth  
57495.060905 0.993558 0.002374 MEarth  
57495.061397 0.995738 0.002374 MEarth  
57495.061889 1.000113 0.002382 MEarth  
57495.062382 0.999376 0.002373 MEarth  
57495.062874 0.999402 0.002380 MEarth  
57495.063366 0.995056 0.002376 MEarth  
57495.063854 0.998265 0.002382 MEarth  
57495.064367 0.999539 0.002381 MEarth  
57495.064863 0.996432 0.002404 MEarth  
57495.065358 0.997495 0.002391 MEarth  
57495.065862 0.999247 0.002381 MEarth  
57495.066353 0.995384 0.002379 MEarth  
57495.066842 1.002565 0.002387 MEarth  
57495.067339 0.999245 0.002382 MEarth  
57495.067829 0.994205 0.002372 MEarth  
57495.068346 0.998878 0.002372 MEarth  
57495.068854 0.998973 0.002377 MEarth  
57495.069345 0.995070 0.002385 MEarth  
57495.069841 0.997245 0.002375 MEarth  
57495.070339 0.993264 0.002377 MEarth  
57495.070824 0.998256 0.002382 MEarth  
57495.071314 1.001738 0.002382 MEarth  
57495.071804 1.001305 0.002380 MEarth  
57495.072315 1.000430 0.002368 MEarth  
57495.072824 0.999479 0.002388 MEarth  
57495.073320 0.996236 0.002386 MEarth  
57495.073828 1.000760 0.002370 MEarth  
57495.074322 0.997499 0.002373 MEarth  
57495.074821 0.999068 0.002376 MEarth  
57495.075330 0.999296 0.002385 MEarth  
57495.075831 1.001827 0.002384 MEarth  
57495.076321 0.996692 0.002380 MEarth  
57495.076817 0.996068 0.002375 MEarth  
57495.077327 0.995595 0.002381 MEarth  
57495.077821 0.997847 0.002370 MEarth  
57495.078329 0.995975 0.002386 MEarth  
57495.078832 0.997531 0.002385 MEarth  
57495.079350 0.999729 0.002380 MEarth  
57495.079840 0.996595 0.002385 MEarth  
57495.080326 1.004400 0.002399 MEarth  
57495.080822 0.997932 0.002384 MEarth  
57495.081320 1.001915 0.002382 MEarth  
57495.081817 0.999201 0.002375 MEarth  
57495.082325 0.998317 0.002378 MEarth  
57495.082825 0.997710 0.002388 MEarth  
57495.083314 1.004496 0.002384 MEarth  
57495.083812 0.998484 0.002386 MEarth  
57495.084305 0.998526 0.002378 MEarth  
57495.084803 0.996808 0.002380 MEarth  
57495.085304 1.001849 0.002389 MEarth  
57495.085794 0.995871 0.002391 MEarth  
57495.086292 0.997764 0.002391 MEarth  
57495.086806 0.996181 0.002385 MEarth  
57495.087323 0.996649 0.002378 MEarth  
57495.087834 0.998667 0.002392 MEarth  
57495.088326 0.996176 0.002382 MEarth  
57495.088823 0.997000 0.002399 MEarth  
57495.089317 0.995391 0.002386 MEarth  
57495.089814 0.997903 0.002393 MEarth  
57495.090323 0.999564 0.002390 MEarth  
57495.090819 0.995443 0.002384 MEarth  
57495.091304 0.992045 0.002391 MEarth  
57495.091795 0.998946 0.002384 MEarth  
57495.092295 1.000459 0.002385 MEarth  
57495.092789 0.999857 0.002387 MEarth  
57495.093312 0.999180 0.002389 MEarth  
57495.093803 0.991905 0.002378 MEarth  
57495.094319 0.996286 0.002381 MEarth  
57495.094840 0.997102 0.002394 MEarth  
57495.095342 0.998379 0.002392 MEarth  
57495.095835 1.000145 0.002388 MEarth  
57495.096349 0.996656 0.002391 MEarth  
57495.096867 0.997767 0.002393 MEarth  
57495.097375 0.996550 0.002398 MEarth  
57495.097875 0.997628 0.002397 MEarth  
57495.098365 1.001428 0.002402 MEarth  
57495.098856 1.003122 0.002402 MEarth  
57495.099355 1.000583 0.002396 MEarth  
57495.099867 1.005769 0.002413 MEarth  
57495.100372 0.993275 0.002401 MEarth  
57495.100869 1.000437 0.002406 MEarth  
57495.101361 0.999707 0.002418 MEarth  
57495.101858 1.004128 0.002406 MEarth  
57495.102363 0.996368 0.002401 MEarth  
57495.102874 0.998703 0.002394 MEarth  
57495.103371 0.998268 0.002411 MEarth  
57495.103864 0.999440 0.002413 MEarth  
57495.104362 0.998790 0.002408 MEarth  
57495.104878 0.999609 0.002393 MEarth  
57495.105380 0.997166 0.002403 MEarth  
57495.105882 0.999319 0.002424 MEarth  
57495.106377 0.998346 0.002425 MEarth  
57495.106875 0.999809 0.002417 MEarth  
57495.107372 1.002741 0.002424 MEarth  
57495.107867 0.996420 0.002419 MEarth  
57495.108363 0.996056 0.002412 MEarth  
57495.108856 0.993937 0.002414 MEarth  
57495.109374 0.998017 0.002413 MEarth  
57495.109868 1.000699 0.002415 MEarth  
57495.110363 0.997460 0.002410 MEarth  
57495.110858 0.996574 0.002411 MEarth  
57495.111353 1.005632 0.002428 MEarth  
57495.111848 0.999509 0.002414 MEarth  
57495.112342 0.997817 0.002426 MEarth  
57495.112833 0.997191 0.002407 MEarth  
57495.113327 0.998001 0.002411 MEarth  
57495.113841 0.998511 0.002422 MEarth  
57495.114334 0.998136 0.002412 MEarth  
57495.114829 1.003938 0.002438 MEarth  
57495.115324 0.997516 0.002446 MEarth  
57495.115818 0.998582 0.002425 MEarth  
57495.116312 0.997572 0.002415 MEarth  
57495.116805 0.995978 0.002448 MEarth  
57495.117300 1.000245 0.002423 MEarth  
57495.117810 0.996705 0.002406 MEarth  
57495.118323 1.002204 0.002427 MEarth  
57495.118827 0.995969 0.002435 MEarth  
57495.119322 0.999618 0.002432 MEarth  
57495.119824 0.998947 0.002436 MEarth  
57495.120339 0.999612 0.002431 MEarth  
57495.120858 0.997158 0.002438 MEarth  
57495.121346 0.998876 0.002435 MEarth  
57495.121840 0.998247 0.002437 MEarth  
57495.122338 0.994231 0.002430 MEarth  
57495.122835 0.998598 0.002436 MEarth  
57495.123345 0.999525 0.002432 MEarth  
57495.123837 0.996772 0.002423 MEarth  
57495.124352 0.999471 0.002435 MEarth  
57495.124856 1.002188 0.002477 MEarth  
57495.125354 0.994628 0.002441 MEarth  
57495.125865 1.001593 0.002447 MEarth  
57495.126369 1.000139 0.002434 MEarth  
57495.126875 0.996795 0.002497 MEarth  
57495.127377 0.999250 0.002449 MEarth  
57495.127881 0.998890 0.002450 MEarth  
57495.128380 1.000596 0.002461 MEarth  
57495.128875 0.992689 0.002447 MEarth  
57495.129388 0.996990 0.002447 MEarth  
57495.129882 0.996320 0.002453 MEarth  
57495.130393 0.996703 0.002447 MEarth  
57495.130904 0.998863 0.002453 MEarth  
57495.131424 0.999825 0.002453 MEarth  
57495.131938 0.995875 0.002441 MEarth  
57495.132432 1.001372 0.002458 MEarth  
57495.132934 1.001105 0.002468 MEarth  
57495.133427 0.998556 0.002457 MEarth  
57495.133920 0.998747 0.002454 MEarth  
57495.134411 0.998492 0.002464 MEarth  
57495.134910 0.997738 0.002449 MEarth  
57495.135410 1.002074 0.002462 MEarth  
57495.135901 0.995244 0.002457 MEarth  
57495.136426 1.002508 0.002464 MEarth  
57495.136922 1.001241 0.002475 MEarth  
57495.137418 1.002547 0.002459 MEarth  
57495.137911 0.999073 0.002483 MEarth  
57495.138428 1.002798 0.002480 MEarth  
57495.138922 0.993457 0.002464 MEarth  
57495.139415 0.998752 0.002461 MEarth  
57495.139911 1.001420 0.002478 MEarth  
57495.140422 0.997594 0.002468 MEarth  
57495.140916 0.996760 0.002479 MEarth  
57495.141419 1.003218 0.002471 MEarth  
57495.141923 0.993917 0.002471 MEarth  
57495.142418 0.998417 0.002480 MEarth  
57495.142908 0.999598 0.002480 MEarth  
57495.143425 1.000397 0.002479 MEarth  
57495.143925 0.998078 0.002483 MEarth  
57495.144440 1.000090 0.002482 MEarth  
57495.144941 0.998203 0.002473 MEarth  
57495.145436 1.003814 0.002488 MEarth  
57495.145932 0.998338 0.002495 MEarth  
57495.146429 0.998446 0.002481 MEarth  
57495.146922 1.000244 0.002479 MEarth  
57495.147415 1.001376 0.002497 MEarth  
57495.147915 1.002990 0.002495 MEarth  
57495.148417 0.999493 0.002493 MEarth  
57495.148930 1.000444 0.002497 MEarth  
57495.149431 0.994946 0.002506 MEarth  
57495.149921 0.996361 0.002502 MEarth  
57495.150419 0.999510 0.002500 MEarth  
57495.150931 0.998742 0.002493 MEarth  
57495.151433 0.994990 0.002490 MEarth  
57495.151931 1.001731 0.002497 MEarth  
57495.152426 0.996044 0.002496 MEarth  
57495.152936 1.003687 0.002513 MEarth  
57495.153433 0.997705 0.002508 MEarth  
57495.153939 1.003584 0.002506 MEarth  
57495.154433 1.001162 0.002515 MEarth  
57495.154932 0.998364 0.002522 MEarth  
57495.155419 0.996672 0.002511 MEarth  
57495.155918 1.000964 0.002514 MEarth  
57495.156414 1.000257 0.002526 MEarth  
57495.156910 0.999729 0.002523 MEarth  
57495.157419 0.997378 0.002529 MEarth  
57495.157934 0.999197 0.002519 MEarth  
57495.158437 1.009259 0.002534 MEarth  
57495.158938 1.006001 0.002538 MEarth  
57495.159437 0.996040 0.002516 MEarth  
57495.159948 1.002861 0.002524 MEarth  
57495.160437 0.996053 0.002540 MEarth  
57495.160956 0.996488 0.002538 MEarth  
57495.161454 1.003102 0.002537 MEarth  
57495.161972 0.995163 0.002524 MEarth  
57495.162471 1.004851 0.002553 MEarth  
57495.162987 0.998681 0.002555 MEarth  
57495.163479 0.997560 0.002563 MEarth  
57495.163979 0.999394 0.002553 MEarth  
57495.164494 0.998658 0.002559 MEarth  
57495.164987 0.998597 0.002564 MEarth  
57495.165482 0.994548 0.002564 MEarth  
57495.165987 0.999591 0.002577 MEarth  
57495.166480 1.000333 0.002583 MEarth  
57495.166971 1.002134 0.002569 MEarth  
57495.167472 0.998237 0.002565 MEarth  
57495.167991 0.998926 0.002565 MEarth  
57495.168482 1.006686 0.002574 MEarth  
57495.168972 1.002282 0.002594 MEarth  
57495.169471 0.998768 0.002571 MEarth  
57495.169970 0.998946 0.002579 MEarth  
57495.170462 1.000363 0.002569 MEarth  
57495.170963 1.002432 0.002577 MEarth  
57495.171452 1.001842 0.002575 MEarth  
57495.171951 1.003724 0.002578 MEarth  
57495.172441 0.999641 0.002579 MEarth  
57495.172955 1.001639 0.002588 MEarth  
57495.173470 0.998991 0.002596 MEarth  
57495.173972 1.007961 0.002612 MEarth  
57495.174467 1.004494 0.002598 MEarth  
57495.174968 0.997270 0.002589 MEarth  
57495.175459 1.000833 0.002601 MEarth  
57495.175973 1.001223 0.002605 MEarth  
57495.176466 1.002373 0.002595 MEarth  
57495.176983 1.001981 0.002609 MEarth  
57495.177477 1.002920 0.002609 MEarth  
57495.177970 1.007221 0.002605 MEarth  
57495.178468 0.999236 0.002612 MEarth  
57495.178978 1.005744 0.002609 MEarth  
57495.179478 1.004052 0.002616 MEarth  
57495.179976 1.004602 0.002607 MEarth  
57495.180489 1.006522 0.002623 MEarth  
57495.180985 1.002034 0.002609 MEarth  
57495.181476 1.002263 0.002615 MEarth  
57495.181985 1.001458 0.002632 MEarth  
57495.182482 1.002930 0.002631 MEarth  
57495.182994 1.007119 0.002632 MEarth  
57495.183501 1.005344 0.002634 MEarth  
57495.183990 0.997873 0.002628 MEarth  
57495.184500 1.001416 0.002644 MEarth  
57495.185001 1.004426 0.002639 MEarth  
57495.185503 1.003506 0.002634 MEarth  
57495.185996 1.005788 0.002654 MEarth  
57495.186511 1.006075 0.002663 MEarth  
57495.187012 1.003237 0.002640 MEarth  
57495.187526 1.002581 0.002657 MEarth  
57495.188025 1.002810 0.002660 MEarth  
57495.188523 0.999291 0.002656 MEarth  
57495.189030 1.002597 0.002661 MEarth  
57495.189524 0.999939 0.002657 MEarth  
57495.190024 0.994724 0.002657 MEarth  
57495.190520 1.002777 0.002673 MEarth  
57495.191009 1.003468 0.002675 MEarth  
57495.191505 1.000818 0.002673 MEarth  
57495.192008 1.002387 0.002673 MEarth  
57495.192504 1.003273 0.002668 MEarth  
57495.193027 1.005741 0.002689 MEarth  
57495.193518 1.007657 0.002700 MEarth  
57495.194027 1.000830 0.002683 MEarth  
57495.194543 1.006261 0.002701 MEarth  
57495.195061 1.000176 0.002693 MEarth  
57495.195577 1.001058 0.002701 MEarth  
57495.196071 0.997821 0.002699 MEarth  
57495.196566 1.005826 0.002704 MEarth  
57495.197069 1.004528 0.002715 MEarth  
57495.197586 0.998733 0.002706 MEarth  
57495.198079 1.002266 0.002718 MEarth  
57495.198580 1.004375 0.002718 MEarth  
57495.199076 1.000008 0.002713 MEarth  
57495.199572 1.001958 0.002732 MEarth  
57495.200073 0.998921 0.002735 MEarth  
57495.200589 0.996103 0.002727 MEarth  
57495.201092 1.000467 0.002737 MEarth  
57495.201586 0.999823 0.002733 MEarth  
57495.202082 1.000964 0.002737 MEarth  
57495.202579 0.998548 0.002743 MEarth  
57495.203076 0.999190 0.002744 MEarth  
57495.203574 0.994551 0.002744 MEarth  
57495.204068 0.994547 0.002740 MEarth  
57495.204557 0.999225 0.002762 MEarth  
57495.205056 0.995895 0.002769 MEarth  
57495.205573 1.004647 0.002772 MEarth  
57495.206067 1.001999 0.002806 MEarth  
57495.206585 1.005449 0.002784 MEarth  
57495.207091 0.998775 0.002779 MEarth  
57495.207578 1.002565 0.002778 MEarth  
57495.208074 1.002437 0.002782 MEarth  
57495.208596 0.999335 0.002799 MEarth  
57495.209092 1.000401 0.002790 MEarth  
57495.209589 1.001289 0.002798 MEarth  
57495.210083 1.001395 0.002790 MEarth  
57495.210586 0.997382 0.002795 MEarth  
57495.211098 1.003956 0.002803 MEarth  
57495.211591 1.002212 0.002813 MEarth  
57495.212098 0.997873 0.002818 MEarth  
57495.212617 0.998154 0.002814 MEarth  
57495.213124 1.004945 0.002824 MEarth  
57495.213612 1.004964 0.002830 MEarth  
57495.214127 0.999992 0.002815 MEarth  
57495.214627 1.007922 0.002851 MEarth  
57495.215127 1.006982 0.002838 MEarth  
57495.215624 1.000388 0.002836 MEarth  
57495.216124 0.999139 0.002848 MEarth  
57495.216619 1.007619 0.002853 MEarth  
57495.217111 0.997934 0.002854 MEarth  
57495.217609 0.999731 0.002870 MEarth  
57495.218107 1.002380 0.002875 MEarth  
57495.218599 0.998954 0.002879 MEarth  
57495.219096 1.002526 0.002882 MEarth  
57495.219587 1.002182 0.002882 MEarth  
57495.220080 1.000711 0.002881 MEarth  
57495.220577 0.999578 0.002893 MEarth  
57495.221097 1.003944 0.002900 MEarth  
57495.221616 0.999205 0.002901 MEarth  
57495.222129 1.000735 0.002907 MEarth  
57495.222626 1.009095 0.002926 MEarth  
57495.223123 0.999895 0.002906 MEarth  
57495.223638 1.004361 0.002918 MEarth  
57495.224132 0.998089 0.002930 MEarth  
57495.224619 0.996332 0.002936 MEarth  
57495.225109 0.996026 0.002927 MEarth  
57495.225608 1.002189 0.002942 MEarth  
57495.226104 0.993772 0.002947 MEarth  
57495.226608 1.001331 0.002968 MEarth  
57495.227116 1.000296 0.002958 MEarth  
57495.227628 0.998248 0.002964 MEarth  
57495.228118 0.997665 0.002974 MEarth  
57495.228614 1.001325 0.002975 MEarth  
57495.229127 1.004619 0.002979 MEarth  
57495.229621 1.001205 0.002989 MEarth  
57495.230113 0.993958 0.002994 MEarth  
57495.230606 1.006099 0.003004 MEarth  
57495.231104 1.001386 0.002999 MEarth  
57495.231602 1.000721 0.003006 MEarth  
57495.232118 1.005251 0.003021 MEarth  
57495.232607 1.005062 0.003025 MEarth  
57495.233123 1.002477 0.003025 MEarth  
57495.233618 1.006047 0.003045 MEarth  
57495.234135 1.002861 0.003041 MEarth  
57495.234628 0.995975 0.003048 MEarth  
57495.235128 1.003349 0.003060 MEarth  
57495.235617 1.001691 0.003064 MEarth  
57495.236111 1.000234 0.003071 MEarth  
57495.236605 1.002558 0.003081 MEarth  
57495.237102 1.001419 0.003113 MEarth  
57495.237601 1.003625 0.003103 MEarth  
57495.238118 1.001417 0.003097 MEarth  
57495.238614 1.001104 0.003111 MEarth  
57495.239117 0.995731 0.003104 MEarth  
57495.239613 1.003220 0.003110 MEarth  
57495.240107 1.010861 0.003124 MEarth  
57495.240605 1.005295 0.003131 MEarth  
57495.241093 0.996015 0.003130 MEarth  
57495.241584 1.003390 0.003153 MEarth  
57495.242091 1.003685 0.003162 MEarth  
57495.242581 0.998509 0.003157 MEarth  
57495.243075 0.997146 0.003157 MEarth  
57495.243581 1.003913 0.003169 MEarth  
57495.244075 0.997531 0.003167 MEarth  
57495.244583 0.998283 0.003177 MEarth  
57495.245075 1.004435 0.003191 MEarth  
57495.245566 1.002449 0.003201 MEarth  
57495.246060 0.997862 0.003214 MEarth  
57495.246555 1.001362 0.003230 MEarth  
57495.247057 1.004739 0.003217 MEarth  
57495.247552 1.001089 0.003234 MEarth  
57495.248045 1.009715 0.003247 MEarth  
57495.248546 1.005112 0.003250 MEarth  
57495.249042 1.001791 0.003274 MEarth  
57495.249556 1.000971 0.003269 MEarth  
57495.250053 1.003372 0.003274 MEarth  
57495.250549 1.003701 0.003295 MEarth  
57495.251042 1.004131 0.003301 MEarth  
57495.251544 1.005720 0.003304 MEarth  
57495.252046 0.997271 0.003306 MEarth  
57495.252540 1.000478 0.003318 MEarth  
57495.253046 0.999899 0.003335 MEarth  
57495.253541 0.992339 0.003331 MEarth  
57495.254047 1.005451 0.003342 MEarth  
57495.254557 1.000318 0.003354 MEarth  
57495.255048 1.006494 0.003376 MEarth  
57495.255539 1.003436 0.003379 MEarth  
57495.256033 0.994358 0.003375 MEarth  
57495.256528 1.002936 0.003400 MEarth  
57495.257018 1.000805 0.003407 MEarth  
57495.257513 1.003911 0.003416 MEarth  
57495.258007 1.009465 0.003435 MEarth  
57495.258504 1.000148 0.003438 MEarth  
57495.259010 1.006383 0.003453 MEarth  
57495.259503 0.997266 0.003458 MEarth  
57495.259997 1.003592 0.003470 MEarth  
57495.260486 1.004788 0.003488 MEarth  
57495.260982 0.997353 0.003496 MEarth  
57495.261475 1.001609 0.003505 MEarth  
57495.261968 0.997693 0.003522 MEarth  
57495.262484 0.998115 0.003540 MEarth  
57495.262973 1.006332 0.003550 MEarth  
57495.263487 0.999599 0.003546 MEarth  
57495.263982 1.006801 0.003577 MEarth  
57495.264472 0.995216 0.003573 MEarth  
57495.264990 0.999425 0.003584 MEarth  
57495.265495 1.005085 0.003598 MEarth  
57495.265993 1.006804 0.003627 MEarth  
57495.266483 0.999796 0.003626 MEarth  
57495.266974 1.000600 0.003641 MEarth  
57495.267467 1.005100 0.003655 MEarth  
57495.267964 0.996339 0.003660 MEarth  
57495.268481 0.997272 0.003667 MEarth  
57495.268978 1.004472 0.003697 MEarth  
57495.269487 1.006253 0.003711 MEarth  
57495.269984 1.005446 0.003719 MEarth  
57495.270476 1.001611 0.003737 MEarth  
57495.270979 1.007359 0.003752 MEarth  
57495.271492 1.002204 0.003762 MEarth  
57495.271985 1.006850 0.003778 MEarth  
57495.272475 1.000009 0.003787 MEarth  
57495.272971 1.003303 0.003793 MEarth  
57495.273463 1.007425 0.003825 MEarth  
57495.273959 0.997698 0.003816 MEarth  
57495.274453 1.002392 0.003840 MEarth  
57495.274960 1.002261 0.003866 MEarth  
57495.275457 0.996340 0.003862 MEarth  
57495.275954 0.997058 0.003872 MEarth  
57495.276447 1.009508 0.003900 MEarth  
57495.276939 1.005394 0.003912 MEarth  
57495.277434 1.004927 0.003923 MEarth  
57495.277919 1.013708 0.003953 MEarth  
57495.278423 1.001396 0.003964 MEarth  
57495.278918 1.012321 0.003975 MEarth  
57495.279409 1.000981 0.003983 MEarth  
57495.279901 0.996162 0.003996 MEarth  
57495.280392 1.004887 0.004021 MEarth  
57495.280887 1.008686 0.004048 MEarth  
57495.281383 0.998044 0.004062 MEarth  
57495.281875 1.004214 0.004084 MEarth  
57495.282372 1.008552 0.004099 MEarth  
57495.282870 1.002639 0.004118 MEarth  
57495.283381 1.002654 0.004121 MEarth  
57495.283875 0.996319 0.004140 MEarth  
57495.284369 0.994164 0.004141 MEarth  
57495.284861 0.994714 0.004171 MEarth  
57495.285361 1.002566 0.004195 MEarth  
57495.285861 0.995809 0.004223 MEarth  
57495.286369 1.006082 0.004244 MEarth  
57495.286855 1.007219 0.004265 MEarth  
57495.287366 0.999100 0.004284 MEarth  
57495.287870 1.001720 0.004310 MEarth  
57495.288385 1.006758 0.004332 MEarth  
57495.288892 1.003623 0.004354 MEarth  
57495.289387 1.004716 0.004371 MEarth  
57495.289884 1.005774 0.004388 MEarth  
57495.290372 1.009759 0.004412 MEarth  
57495.290863 0.997528 0.004436 MEarth  
57495.291359 0.996317 0.004450 MEarth  
57495.291856 1.008743 0.004477 MEarth  
57495.059411 0.999754 0.002125 MEarth  
57495.059907 0.999373 0.002120 MEarth  
57495.060403 0.998832 0.002124 MEarth  
57495.060904 0.999338 0.002132 MEarth  
57495.061397 1.001241 0.002137 MEarth  
57495.061907 0.999614 0.002128 MEarth  
57495.062411 1.001000 0.002126 MEarth  
57495.062929 1.000332 0.002133 MEarth  
57495.063425 1.001039 0.002131 MEarth  
57495.063924 0.992574 0.002127 MEarth  
57495.064416 1.001503 0.002133 MEarth  
57495.064934 0.995167 0.002119 MEarth  
57495.065432 0.996501 0.002120 MEarth  
57495.065929 0.997416 0.002128 MEarth  
57495.066444 0.997058 0.002131 MEarth  
57495.066942 0.999322 0.002133 MEarth  
57495.067459 0.993869 0.002132 MEarth  
57495.067957 0.998304 0.002125 MEarth  
57495.068470 1.000355 0.002125 MEarth  
57495.068972 0.997170 0.002130 MEarth  
57495.069472 0.999875 0.002134 MEarth  
57495.069976 0.997761 0.002128 MEarth  
57495.070474 0.995446 0.002139 MEarth  
57495.070984 0.996237 0.002133 MEarth  
57495.071476 0.994197 0.002127 MEarth  
57495.071992 1.000372 0.002138 MEarth  
57495.072496 1.000016 0.002126 MEarth  
57495.073001 1.000814 0.002127 MEarth  
57495.073498 0.996936 0.002126 MEarth  
57495.074008 0.999960 0.002140 MEarth  
57495.074512 1.000237 0.002124 MEarth  
57495.075015 1.000569 0.002132 MEarth  
57495.075535 0.996344 0.002128 MEarth  
57495.076034 1.001471 0.002140 MEarth  
57495.076548 0.998952 0.002140 MEarth  
57495.077070 0.996430 0.002124 MEarth  
57495.077594 0.993603 0.002123 MEarth  
57495.078094 1.000942 0.002127 MEarth  
57495.078594 0.995978 0.002128 MEarth  
57495.079084 0.996680 0.002138 MEarth  
57495.079602 0.996087 0.002132 MEarth  
57495.080102 1.001554 0.002143 MEarth  
57495.080658 0.999036 0.002137 MEarth  
57495.081154 0.997384 0.002132 MEarth  
57495.081659 0.996148 0.002124 MEarth  
57495.082163 1.002679 0.002139 MEarth  
57495.082660 1.002175 0.002138 MEarth  
57495.083157 0.996246 0.002138 MEarth  
57495.083671 0.996069 0.002130 MEarth  
57495.084188 0.999282 0.002137 MEarth  
57495.084687 0.999059 0.002132 MEarth  
57495.085182 0.999600 0.002131 MEarth  
57495.085685 0.997863 0.002140 MEarth  
57495.086178 0.998048 0.002131 MEarth  
57495.086677 0.995495 0.002134 MEarth  
57495.087176 0.995406 0.002136 MEarth  
57495.087701 0.994927 0.002136 MEarth  
57495.088200 0.995324 0.002130 MEarth  
57495.088710 0.998620 0.002139 MEarth  
57495.089212 1.000025 0.002141 MEarth  
57495.089708 0.999647 0.002142 MEarth  
57495.090214 1.002316 0.002146 MEarth  
57495.090713 1.002322 0.002139 MEarth  
57495.091208 1.000525 0.002134 MEarth  
57495.091716 0.998371 0.002137 MEarth  
57495.092213 1.000065 0.002140 MEarth  
57495.092706 1.001299 0.002138 MEarth  
57495.093219 0.999066 0.002137 MEarth  
57495.093723 0.999161 0.002136 MEarth  
57495.094232 0.999229 0.002142 MEarth  
57495.094731 0.999164 0.002136 MEarth  
57495.095231 0.996508 0.002139 MEarth  
57495.095723 0.997549 0.002138 MEarth  
57495.096228 1.000467 0.002138 MEarth  
57495.096728 0.998210 0.002141 MEarth  
57495.097230 1.001955 0.002144 MEarth  
57495.097727 1.001070 0.002145 MEarth  
57495.098229 0.996946 0.002145 MEarth  
57495.098719 0.996235 0.002142 MEarth  
57495.099218 0.999919 0.002150 MEarth  
57495.099713 0.993218 0.002135 MEarth  
57495.100211 0.999605 0.002138 MEarth  
57495.100711 0.999956 0.002134 MEarth  
57495.101204 0.997586 0.002136 MEarth  
57495.101701 0.996652 0.002149 MEarth  
57495.102206 0.997670 0.002136 MEarth  
57495.102700 0.999835 0.002140 MEarth  
57495.103206 1.001515 0.002145 MEarth  
57495.103726 0.999210 0.002149 MEarth  
57495.104225 0.997230 0.002140 MEarth  
57495.104726 0.991596 0.002139 MEarth  
57495.105243 0.998731 0.002145 MEarth  
57495.105765 0.998262 0.002153 MEarth  
57495.106261 0.997831 0.002148 MEarth  
57495.106763 0.998964 0.002156 MEarth  
57495.107267 1.000932 0.002156 MEarth  
57495.107770 0.999080 0.002145 MEarth  
57495.108287 0.999665 0.002151 MEarth  
57495.108788 0.992853 0.002151 MEarth  
57495.109283 0.999830 0.002163 MEarth  
57495.109783 0.996649 0.002144 MEarth  
57495.110295 0.997586 0.002149 MEarth  
57495.110790 0.998910 0.002149 MEarth  
57495.111293 0.997269 0.002144 MEarth  
57495.111792 0.998331 0.002150 MEarth  
57495.112286 1.000199 0.002161 MEarth  
57495.112783 0.997507 0.002153 MEarth  
57495.113284 0.994183 0.002149 MEarth  
57495.113818 0.999292 0.002162 MEarth  
57495.114314 0.997316 0.002156 MEarth  
57495.114832 0.998725 0.002157 MEarth  
57495.115338 0.996165 0.002152 MEarth  
57495.115855 0.997878 0.002162 MEarth  
57495.116364 0.996923 0.002167 MEarth  
57495.116877 0.997896 0.002175 MEarth  
57495.117380 0.999080 0.002194 MEarth  
57495.117880 0.996090 0.002171 MEarth  
57495.118376 1.001994 0.002189 MEarth  
57495.118870 0.998422 0.002172 MEarth  
57495.119365 0.996507 0.002174 MEarth  
57495.119861 0.997502 0.002182 MEarth  
57495.120362 1.002010 0.002179 MEarth  
57495.120858 1.001779 0.002173 MEarth  
57495.121354 0.997074 0.002184 MEarth  
57495.121857 0.996817 0.002179 MEarth  
57495.122362 0.997461 0.002180 MEarth  
57495.122863 0.998901 0.002174 MEarth  
57495.123380 0.993924 0.002171 MEarth  
57495.123878 0.998299 0.002189 MEarth  
57495.124374 0.996575 0.002181 MEarth  
57495.124870 0.997856 0.002193 MEarth  
57495.125367 0.998150 0.002195 MEarth  
57495.125867 0.999528 0.002187 MEarth  
57495.126368 0.964734 0.002161 MEarth  
57495.126862 1.000076 0.002210 MEarth  
57495.127353 0.996283 0.002192 MEarth  
57495.127848 0.995807 0.002174 MEarth  
57495.128363 0.998734 0.002189 MEarth  
57495.128862 0.999926 0.002185 MEarth  
57495.129374 1.001443 0.002185 MEarth  
57495.129890 0.997926 0.002185 MEarth  
57495.130406 1.004319 0.002189 MEarth  
57495.130906 1.001741 0.002204 MEarth  
57495.131407 0.999199 0.002196 MEarth  
57495.131916 0.995586 0.002195 MEarth  
57495.132413 1.003329 0.002187 MEarth  
57495.132910 0.994696 0.002183 MEarth  
57495.133402 0.998562 0.002189 MEarth  
57495.133913 0.997756 0.002186 MEarth  
57495.134413 0.998527 0.002189 MEarth  
57495.134920 1.001598 0.002193 MEarth  
57495.135437 0.998327 0.002194 MEarth  
57495.135933 1.003463 0.002211 MEarth  
57495.136427 0.998224 0.002196 MEarth  
57495.136939 0.999226 0.002203 MEarth  
57495.137433 1.000181 0.002201 MEarth  
57495.137932 0.996230 0.002195 MEarth  
57495.138422 0.999649 0.002197 MEarth  
57495.138922 0.997973 0.002200 MEarth  
57495.139429 0.995971 0.002212 MEarth  
57495.139922 0.994915 0.002200 MEarth  
57495.140415 1.001408 0.002209 MEarth  
57495.140913 1.002566 0.002209 MEarth  
57495.141430 1.000527 0.002204 MEarth  
57495.141927 1.000696 0.002203 MEarth  
57495.142438 1.000808 0.002210 MEarth  
57495.142943 0.996165 0.002212 MEarth  
57495.143440 1.000058 0.002219 MEarth  
57495.143938 0.997764 0.002215 MEarth  
57495.144448 0.998159 0.002210 MEarth  
57495.144944 1.001971 0.002219 MEarth  
57495.145439 1.000647 0.002223 MEarth  
57495.145933 0.998690 0.002217 MEarth  
57495.146429 0.998457 0.002225 MEarth  
57495.146924 0.995641 0.002221 MEarth  
57495.147417 1.000854 0.002222 MEarth  
57495.147916 0.999881 0.002227 MEarth  
57495.148435 1.000258 0.002226 MEarth  
57495.148929 1.002455 0.002233 MEarth  
57495.149447 0.996981 0.002231 MEarth  
57495.149940 0.998219 0.002224 MEarth  
57495.150435 0.999809 0.002229 MEarth  
57495.150962 1.001507 0.002237 MEarth  
57495.151457 0.998994 0.002238 MEarth  
57495.151956 1.004927 0.002246 MEarth  
57495.152452 0.998238 0.002243 MEarth  
57495.152946 0.999449 0.002242 MEarth  
57495.153458 0.996200 0.002266 MEarth  
57495.153982 1.000200 0.002247 MEarth  
57495.154492 0.995543 0.002245 MEarth  
57495.154987 0.999377 0.002249 MEarth  
57495.155476 0.999336 0.002253 MEarth  
57495.156003 1.001389 0.002255 MEarth  
57495.156504 1.001595 0.002253 MEarth  
57495.157004 0.999331 0.002273 MEarth  
57495.157499 0.998653 0.002262 MEarth  
57495.157994 1.001065 0.002266 MEarth  
57495.158492 1.002443 0.002264 MEarth  
57495.158993 0.998854 0.002260 MEarth  
57495.159501 1.000539 0.002270 MEarth  
57495.159998 0.997957 0.002269 MEarth  
57495.160496 1.002431 0.002273 MEarth  
57495.160988 0.996158 0.002269 MEarth  
57495.161489 1.000501 0.002274 MEarth  
57495.161983 0.997570 0.002277 MEarth  
57495.162475 0.998210 0.002278 MEarth  
57495.163007 1.000777 0.002284 MEarth  
57495.163502 1.000260 0.002279 MEarth  
57495.164012 0.999715 0.002290 MEarth  
57495.164505 1.000840 0.002288 MEarth  
57495.165003 1.002600 0.002292 MEarth  
57495.165500 0.998061 0.002309 MEarth  
57495.165995 0.998818 0.002302 MEarth  
57495.166490 1.000536 0.002305 MEarth  
57495.166988 0.999317 0.002294 MEarth  
57495.167502 1.000568 0.002309 MEarth  
57495.167999 1.001253 0.002306 MEarth  
57495.168497 1.000596 0.002312 MEarth  
57495.168995 0.998210 0.002302 MEarth  
57495.169497 1.002563 0.002306 MEarth  
57495.169996 0.998580 0.002312 MEarth  
57495.170495 1.004262 0.002309 MEarth  
57495.170994 1.001623 0.002316 MEarth  
57495.171596 1.000448 0.002320 MEarth  
57495.172098 1.002656 0.002325 MEarth  
57495.172602 1.001042 0.002315 MEarth  
57495.173103 1.001306 0.002331 MEarth  
57495.173600 0.998101 0.002327 MEarth  
57495.174093 1.001528 0.002335 MEarth  
57495.174607 1.002781 0.002335 MEarth  
57495.175105 1.003511 0.002337 MEarth  
57495.175597 1.001464 0.002339 MEarth  
57495.176090 0.999859 0.002343 MEarth  
57495.176603 1.001368 0.002348 MEarth  
57495.177102 1.002896 0.002351 MEarth  
57495.177595 1.005583 0.002351 MEarth  
57495.178088 1.002216 0.002350 MEarth  
57495.178581 1.003120 0.002349 MEarth  
57495.179095 1.002322 0.002351 MEarth  
57495.179592 0.999902 0.002348 MEarth  
57495.180091 1.002778 0.002363 MEarth  
57495.180587 1.006040 0.002364 MEarth  
57495.181099 1.005629 0.002363 MEarth  
57495.181594 1.000991 0.002367 MEarth  
57495.182111 1.000285 0.002372 MEarth  
57495.182629 0.999196 0.002375 MEarth  
57495.183122 1.000413 0.002376 MEarth  
57495.183615 1.007917 0.002380 MEarth  
57495.184108 1.003752 0.002390 MEarth  
57495.184603 1.005272 0.002387 MEarth  
57495.185101 0.996514 0.002389 MEarth  
57495.185595 1.003514 0.002387 MEarth  
57495.186093 1.004186 0.002401 MEarth  
57495.186592 1.000169 0.002401 MEarth  
57495.187096 1.002880 0.002397 MEarth  
57495.187611 1.001906 0.002406 MEarth  
57495.188105 1.002711 0.002403 MEarth  
57495.188606 0.995578 0.002401 MEarth  
57495.189105 1.002818 0.002400 MEarth  
57495.189617 1.003150 0.002410 MEarth  
57495.190114 1.003303 0.002415 MEarth  
57495.190620 1.001285 0.002417 MEarth  
57495.191139 1.004987 0.002435 MEarth  
57495.191656 1.001991 0.002441 MEarth  
57495.192171 1.001531 0.002427 MEarth  
57495.192691 1.002727 0.002440 MEarth  
57495.193212 1.005584 0.002448 MEarth  
57495.193713 1.009136 0.002444 MEarth  
57495.194214 1.004377 0.002448 MEarth  
57495.194714 1.003726 0.002445 MEarth  
57495.195213 1.001419 0.002451 MEarth  
57495.195713 1.006180 0.002454 MEarth  
57495.196211 0.998136 0.002458 MEarth  
57495.196711 1.002239 0.002469 MEarth  
57495.197209 1.006026 0.002467 MEarth  
57495.197703 1.001106 0.002466 MEarth  
57495.198199 0.999986 0.002465 MEarth  
57495.198702 0.999403 0.002474 MEarth  
57495.199198 1.004022 0.002477 MEarth  
57495.199710 1.000334 0.002484 MEarth  
57495.200209 0.999903 0.002491 MEarth  
57495.200708 1.001996 0.002484 MEarth  
57495.201210 0.997705 0.002489 MEarth  
57495.201706 1.003932 0.002491 MEarth  
57495.202200 1.003830 0.002497 MEarth  
57495.202695 1.002255 0.002509 MEarth  
57495.203195 0.998861 0.002498 MEarth  
57495.203692 1.000262 0.002505 MEarth  
57495.204190 0.996839 0.002524 MEarth  
57495.204687 0.999134 0.002523 MEarth  
57495.205191 0.997735 0.002518 MEarth  
57495.205688 1.001012 0.002525 MEarth  
57495.206186 0.999872 0.002534 MEarth  
57495.206683 1.002013 0.002529 MEarth  
57495.207178 1.002244 0.002537 MEarth  
57495.207686 1.000562 0.002547 MEarth  
57495.208185 0.995102 0.002549 MEarth  
57495.208684 0.999219 0.002562 MEarth  
57495.209184 1.001185 0.002553 MEarth  
57495.209678 0.999506 0.002554 MEarth  
57495.210192 0.999977 0.002575 MEarth  
57495.210689 1.000021 0.002567 MEarth  
57495.211183 0.996649 0.002575 MEarth  
57495.211678 1.002959 0.002582 MEarth  
57495.212171 0.996144 0.002597 MEarth  
57495.212670 0.995146 0.002589 MEarth  
57495.213312 0.999373 0.002593 MEarth  
57495.213813 1.001144 0.002598 MEarth  
57495.214308 1.000745 0.002602 MEarth  
57495.214807 0.998890 0.002608 MEarth  
57495.215305 1.004701 0.002613 MEarth  
57495.215827 1.000190 0.002614 MEarth  
57495.216320 0.995485 0.002620 MEarth  
57495.216816 1.001778 0.002626 MEarth  
57495.217316 1.003135 0.002634 MEarth  
57495.217830 1.004065 0.002642 MEarth  
57495.218329 1.000427 0.002650 MEarth  
57495.218841 0.999061 0.002645 MEarth  
57495.219337 1.001422 0.002651 MEarth  
57495.219836 1.005434 0.002660 MEarth  
57495.220351 0.996036 0.002656 MEarth  
57495.220852 1.000736 0.002665 MEarth  
57495.221351 1.004795 0.002676 MEarth  
57495.221853 1.006258 0.002678 MEarth  
57495.222353 1.008316 0.002682 MEarth  
57495.222863 0.998943 0.002680 MEarth  
57495.223363 1.002577 0.002695 MEarth  
57495.223860 1.005378 0.002701 MEarth  
57495.224357 0.996986 0.002696 MEarth  
57495.224853 0.998608 0.002709 MEarth  
57495.225349 0.999259 0.002710 MEarth  
57495.225849 0.999505 0.002718 MEarth  
57495.226350 1.004287 0.002735 MEarth  
57495.226855 1.003698 0.002742 MEarth  
57495.227397 0.997100 0.002737 MEarth  
57495.227897 0.999157 0.002747 MEarth  
57495.228399 1.003047 0.002756 MEarth  
57495.228908 1.004627 0.002773 MEarth  
57495.229405 1.004608 0.002776 MEarth  
57495.229925 1.001688 0.002783 MEarth  
57495.230422 0.997836 0.002780 MEarth  
57495.230923 1.004387 0.002794 MEarth  
57495.231435 1.003097 0.002795 MEarth  
57495.231946 0.995553 0.002795 MEarth  
57495.232438 1.010307 0.002815 MEarth  
57495.232955 1.001845 0.002818 MEarth  
57495.233451 1.008746 0.002828 MEarth  
57495.233966 1.003391 0.002829 MEarth  
57495.234462 1.004453 0.002836 MEarth  
57495.234978 1.003592 0.002839 MEarth  
57495.235472 0.996137 0.002848 MEarth  
57495.235973 0.997435 0.002850 MEarth  
57495.236475 1.000940 0.002861 MEarth  
57495.236976 1.002561 0.002885 MEarth  
57495.237492 1.000757 0.002878 MEarth  
57495.237992 1.004514 0.002884 MEarth  
57495.238492 1.009203 0.002900 MEarth  
57495.239012 0.997684 0.002900 MEarth  
57495.239513 1.003268 0.002908 MEarth  
57495.240027 0.998932 0.002911 MEarth  
57495.240525 1.001665 0.002926 MEarth  
57495.241026 0.998624 0.002929 MEarth  
57495.241530 0.999728 0.002946 MEarth  
57495.242030 0.999136 0.002948 MEarth  
57495.242543 0.999747 0.002950 MEarth  
57495.243056 1.000330 0.002956 MEarth  
57495.243554 0.998815 0.002968 MEarth  
57495.244050 1.001992 0.002981 MEarth  
57495.244569 0.997240 0.002989 MEarth  
57495.245067 1.000856 0.002990 MEarth  
57495.245564 0.997472 0.002996 MEarth  
57495.246065 1.005519 0.003009 MEarth  
57495.246583 0.998180 0.003021 MEarth  
57495.247082 1.007976 0.003036 MEarth  
57495.247579 0.994485 0.003034 MEarth  
57495.248090 0.996263 0.003050 MEarth  
57495.248587 1.001945 0.003053 MEarth  
57495.249102 0.999721 0.003068 MEarth  
57495.249619 1.005358 0.003083 MEarth  
57495.250122 0.997556 0.003088 MEarth  
57495.250615 0.998934 0.003089 MEarth  
57495.251116 1.003079 0.003108 MEarth  
57495.251610 1.002339 0.003119 MEarth  
57495.252109 0.997847 0.003120 MEarth  
57495.252609 1.006969 0.003133 MEarth  
57495.253111 1.006647 0.003142 MEarth  
57495.253610 1.002542 0.003154 MEarth  
57495.254112 1.003731 0.003176 MEarth  
57495.254608 1.004973 0.003175 MEarth  
57495.255106 1.012137 0.003193 MEarth  
57495.255604 1.002468 0.003192 MEarth  
57495.256098 1.007609 0.003202 MEarth  
57495.256597 1.001273 0.003213 MEarth  
57495.257115 1.003491 0.003227 MEarth  
57495.257616 1.000026 0.003233 MEarth  
57495.258115 0.999926 0.003245 MEarth  
57495.258616 0.998561 0.003258 MEarth  
57495.259111 0.997158 0.003261 MEarth  
57495.259611 1.003026 0.003277 MEarth  
57495.260110 1.007124 0.003295 MEarth  
57495.260619 0.993228 0.003296 MEarth  
57495.261133 0.999319 0.003310 MEarth  
57495.261627 1.002397 0.003327 MEarth  
57495.262137 1.006141 0.003334 MEarth  
57495.262635 0.996920 0.003352 MEarth  
57495.263146 1.000083 0.003362 MEarth  
57495.263645 1.011978 0.003386 MEarth  
57495.264147 1.002942 0.003393 MEarth  
57495.264654 1.005724 0.003405 MEarth  
57495.265149 0.994971 0.003408 MEarth  
57495.265650 1.005106 0.003427 MEarth  
57495.266147 1.006716 0.003439 MEarth  
57495.266644 1.006868 0.003457 MEarth  
57495.267159 1.003599 0.003464 MEarth  
57495.267655 1.006944 0.003483 MEarth  
57495.268152 1.006247 0.003493 MEarth  
57495.268654 0.999459 0.003500 MEarth  
57495.269151 1.003826 0.003512 MEarth  
57495.269651 0.988695 0.003523 MEarth  
57495.270148 0.999780 0.003546 MEarth  
57495.270664 1.004338 0.003562 MEarth  
57495.271200 0.996144 0.003571 MEarth  
57495.271704 1.000000 0.003590 MEarth  
57495.272204 1.003359 0.003614 MEarth  
57495.272698 1.007733 0.003623 MEarth  
57495.273193 1.002998 0.003639 MEarth  
57495.273700 0.993664 0.003642 MEarth  
57495.274213 1.003939 0.003666 MEarth  
57495.274713 1.000012 0.003679 MEarth  
57495.275209 1.004774 0.003693 MEarth  
57495.275706 0.998376 0.003702 MEarth  
57495.276211 1.004379 0.003719 MEarth  
57495.276728 1.005674 0.003733 MEarth  
57495.277228 1.005221 0.003738 MEarth  
57495.277729 0.999859 0.003757 MEarth  
57495.278225 1.001306 0.003769 MEarth  
57495.278732 1.007266 0.003787 MEarth  
57495.279227 0.998496 0.003805 MEarth  
57495.279726 0.993378 0.003814 MEarth  
57495.280221 1.011246 0.003843 MEarth  
57495.280740 1.003818 0.003857 MEarth  
57495.281264 1.007457 0.003879 MEarth  
57495.281776 1.002609 0.003895 MEarth  
57495.282290 1.003474 0.003911 MEarth  
57495.282784 1.002654 0.003932 MEarth  
57495.283295 0.995195 0.003947 MEarth  
57495.283794 1.000554 0.003970 MEarth  
57495.284291 0.999276 0.003986 MEarth  
57495.284792 1.013094 0.004014 MEarth  
57495.285286 0.997132 0.004020 MEarth  
57495.285781 0.998857 0.004034 MEarth  
57495.286280 1.003902 0.004066 MEarth  
57495.286793 0.995530 0.004086 MEarth  
57495.287288 1.004162 0.004103 MEarth  
57495.287790 1.002283 0.004126 MEarth  
57495.288304 0.994412 0.004145 MEarth  
57495.288804 1.006917 0.004172 MEarth  
57495.289303 1.004693 0.004192 MEarth  
57495.289802 1.000626 0.004217 MEarth  
57495.290297 0.999162 0.004227 MEarth  
57495.290813 0.990357 0.004249 MEarth  
57495.291308 1.007919 0.004277 MEarth  
57495.291822 1.005611 0.004302 MEarth  
57495.060658 0.999341 0.002060 MEarth  
57495.061112 0.999553 0.002060 MEarth  
57495.061541 0.998497 0.002066 MEarth  
57495.061980 1.002782 0.002070 MEarth  
57495.062419 1.000331 0.002059 MEarth  
57495.062850 0.996510 0.002064 MEarth  
57495.063293 0.995016 0.002056 MEarth  
57495.063731 0.995613 0.002066 MEarth  
57495.064173 1.001226 0.002065 MEarth  
57495.064607 1.001593 0.002071 MEarth  
57495.065042 0.997021 0.002064 MEarth  
57495.065491 0.997984 0.002072 MEarth  
57495.065947 0.996889 0.002063 MEarth  
57495.066385 0.997747 0.002063 MEarth  
57495.066825 1.003166 0.002072 MEarth  
57495.067262 0.995359 0.002063 MEarth  
57495.067698 0.995745 0.002061 MEarth  
57495.068143 0.995791 0.002060 MEarth  
57495.068580 0.995466 0.002057 MEarth  
57495.069037 1.000722 0.002074 MEarth  
57495.069468 0.998451 0.002061 MEarth  
57495.069916 0.998436 0.002061 MEarth  
57495.070354 1.001603 0.002069 MEarth  
57495.070792 0.998977 0.002062 MEarth  
57495.071232 0.995022 0.002069 MEarth  
57495.071693 1.000323 0.002065 MEarth  
57495.072134 0.998850 0.002064 MEarth  
57495.072571 0.998181 0.002062 MEarth  
57495.073026 0.997119 0.002060 MEarth  
57495.073463 0.993067 0.002060 MEarth  
57495.073902 0.999657 0.002069 MEarth  
57495.074337 0.998045 0.002059 MEarth  
57495.074795 1.000051 0.002062 MEarth  
57495.075253 0.996124 0.002062 MEarth  
57495.075692 1.001522 0.002069 MEarth  
57495.076127 0.999934 0.002061 MEarth  
57495.076572 0.999245 0.002068 MEarth  
57495.077008 0.996657 0.002060 MEarth  
57495.077465 0.994933 0.002056 MEarth  
57495.077926 1.001237 0.002063 MEarth  
57495.078362 1.000050 0.002070 MEarth  
57495.078797 0.997912 0.002058 MEarth  
57495.079234 1.000472 0.002065 MEarth  
57495.079676 0.995676 0.002071 MEarth  
57495.080109 0.995764 0.002062 MEarth  
57495.080549 0.997391 0.002062 MEarth  
57495.080985 1.001114 0.002066 MEarth  
57495.081438 1.001817 0.002059 MEarth  
57495.081884 0.995598 0.002057 MEarth  
57495.082323 1.001546 0.002059 MEarth  
57495.082768 1.001701 0.002062 MEarth  
57495.083212 0.999680 0.002069 MEarth  
57495.083670 0.995008 0.002058 MEarth  
57495.084107 0.997278 0.002068 MEarth  
57495.084561 1.000000 0.002060 MEarth  
57495.084996 1.002198 0.002070 MEarth  
57495.085436 1.000321 0.002061 MEarth  
57495.085889 0.997129 0.002065 MEarth  
57495.086326 0.998159 0.002058 MEarth  
57495.086779 1.000493 0.002072 MEarth  
57495.087219 0.999026 0.002067 MEarth  
57495.087655 0.998055 0.002063 MEarth  
57495.088096 0.999770 0.002067 MEarth  
57495.088534 0.999112 0.002067 MEarth  
57495.088961 1.000041 0.002065 MEarth  
57495.089395 1.000083 0.002066 MEarth  
57495.089836 1.001683 0.002066 MEarth  
57495.090298 0.996975 0.002067 MEarth  
57495.090737 0.997284 0.002071 MEarth  
57495.091170 0.996985 0.002073 MEarth  
57495.091605 0.995037 0.002065 MEarth  
57495.092053 0.998764 0.002067 MEarth  
57495.092491 1.001725 0.002063 MEarth  
57495.092938 0.999029 0.002073 MEarth  
57495.093389 0.996689 0.002066 MEarth  
57495.093825 0.997093 0.002062 MEarth  
57495.094280 0.996821 0.002075 MEarth  
57495.094721 0.996644 0.002071 MEarth  
57495.095180 0.998132 0.002073 MEarth  
57495.095613 0.995668 0.002076 MEarth  
57495.096060 0.996756 0.002073 MEarth  
57495.096494 0.999074 0.002076 MEarth  
57495.096948 0.997178 0.002080 MEarth  
57495.097385 0.997447 0.002078 MEarth  
57495.097823 0.998189 0.002077 MEarth  
57495.098277 0.998051 0.002071 MEarth  
57495.098718 1.000420 0.002081 MEarth  
57495.099148 1.000142 0.002080 MEarth  
57495.099605 0.998288 0.002087 MEarth  
57495.100050 1.001084 0.002077 MEarth  
57495.100486 0.998882 0.002076 MEarth  
57495.100942 0.996676 0.002079 MEarth  
57495.101384 1.002244 0.002089 MEarth  
57495.101821 0.994891 0.002088 MEarth  
57495.102272 1.000340 0.002079 MEarth  
57495.102709 1.000260 0.002081 MEarth  
57495.103143 1.001068 0.002082 MEarth  
57495.103584 0.996568 0.002074 MEarth  
57495.104042 0.998216 0.002086 MEarth  
57495.104493 0.997593 0.002081 MEarth  
57495.104922 0.998512 0.002081 MEarth  
57495.105362 1.002116 0.002081 MEarth  
57495.105802 0.997628 0.002086 MEarth  
57495.106256 0.998461 0.002092 MEarth  
57495.106698 1.001380 0.002088 MEarth  
57495.107140 1.002004 0.002086 MEarth  
57495.107574 0.995537 0.002089 MEarth  
57495.108039 0.998404 0.002093 MEarth  
57495.108477 0.997618 0.002090 MEarth  
57495.108920 0.997202 0.002089 MEarth  
57495.109377 0.997964 0.002090 MEarth  
57495.109810 0.998533 0.002096 MEarth  
57495.110247 0.997163 0.002090 MEarth  
57495.110684 0.999281 0.002091 MEarth  
57495.111124 0.995892 0.002093 MEarth  
57495.111564 0.996040 0.002082 MEarth  
57495.112001 1.000416 0.002088 MEarth  
57495.112443 0.999564 0.002083 MEarth  
57495.112882 0.996635 0.002090 MEarth  
57495.113322 0.999005 0.002096 MEarth  
57495.113758 1.004280 0.002096 MEarth  
57495.114203 1.002535 0.002095 MEarth  
57495.114642 0.998333 0.002095 MEarth  
57495.115097 0.999054 0.002098 MEarth  
57495.115535 0.998617 0.002105 MEarth  
57495.115996 0.999343 0.002096 MEarth  
57495.116433 0.996718 0.002098 MEarth  
57495.116870 0.997071 0.002113 MEarth  
57495.117306 0.997838 0.002098 MEarth  
57495.117749 0.997601 0.002097 MEarth  
57495.118186 0.997365 0.002109 MEarth  
57495.118617 0.997970 0.002112 MEarth  
57495.119059 0.997442 0.002100 MEarth  
57495.119516 1.000358 0.002115 MEarth  
57495.119971 1.000122 0.002114 MEarth  
57495.120411 0.994420 0.002120 MEarth  
57495.120847 0.993870 0.002108 MEarth  
57495.121285 0.994932 0.002111 MEarth  
57495.121729 0.996522 0.002099 MEarth  
57495.122174 1.000422 0.002118 MEarth  
57495.122608 0.997271 0.002111 MEarth  
57495.123056 0.997608 0.002107 MEarth  
57495.123494 1.000321 0.002122 MEarth  
57495.123953 1.000213 0.002132 MEarth  
57495.124389 0.999456 0.002128 MEarth  
57495.124833 0.996295 0.002130 MEarth  
57495.125289 0.999311 0.002125 MEarth  
57495.125746 0.996856 0.002114 MEarth  
57495.126183 1.000360 0.002118 MEarth  
57495.126639 0.995712 0.002130 MEarth  
57495.127082 1.001878 0.002132 MEarth  
57495.127518 0.997327 0.002128 MEarth  
57495.127961 0.995798 0.002129 MEarth  
57495.128416 0.997670 0.002127 MEarth  
57495.128848 0.997465 0.002121 MEarth  
57495.129280 0.996546 0.002123 MEarth  
57495.129721 0.995294 0.002130 MEarth  
57495.130153 0.999727 0.002134 MEarth  
57495.130590 1.000083 0.002130 MEarth  
57495.131032 0.996979 0.002128 MEarth  
57495.131469 0.998487 0.002125 MEarth  
57495.131933 0.996165 0.002136 MEarth  
57495.132376 1.001006 0.002137 MEarth  
57495.132818 0.996946 0.002126 MEarth  
57495.133249 0.996530 0.002124 MEarth  
57495.133687 1.005021 0.002139 MEarth  
57495.134121 1.005085 0.002136 MEarth  
57495.134561 0.999055 0.002125 MEarth  
57495.134999 0.999266 0.002136 MEarth  
57495.135436 1.000017 0.002135 MEarth  
57495.135875 0.997576 0.002143 MEarth  
57495.136318 1.002499 0.002136 MEarth  
57495.136749 0.999952 0.002146 MEarth  
57495.137214 0.997192 0.002138 MEarth  
57495.137649 0.998943 0.002141 MEarth  
57495.138107 0.999612 0.002138 MEarth  
57495.138536 1.001644 0.002145 MEarth  
57495.138988 0.999163 0.002138 MEarth  
57495.139440 0.996465 0.002139 MEarth  
57495.139874 0.995823 0.002135 MEarth  
57495.140317 0.995928 0.002138 MEarth  
57495.140750 0.998354 0.002149 MEarth  
57495.141188 1.001230 0.002147 MEarth  
57495.141625 0.997134 0.002142 MEarth  
57495.142068 1.000997 0.002148 MEarth  
57495.142512 0.999582 0.002152 MEarth  
57495.142957 1.001602 0.002150 MEarth  
57495.143392 1.003046 0.002151 MEarth  
57495.143826 0.995334 0.002145 MEarth  
57495.144261 1.000544 0.002154 MEarth  
57495.144692 0.995871 0.002149 MEarth  
57495.145151 0.998276 0.002148 MEarth  
57495.145590 1.001494 0.002162 MEarth  
57495.146041 0.997139 0.002156 MEarth  
57495.146499 0.999167 0.002163 MEarth  
57495.146941 0.997118 0.002153 MEarth  
57495.147378 0.996574 0.002155 MEarth  
57495.147835 0.999942 0.002165 MEarth  
57495.148285 1.004634 0.002167 MEarth  
57495.148726 0.999100 0.002166 MEarth  
57495.149158 1.002987 0.002168 MEarth  
57495.149613 0.999048 0.002172 MEarth  
57495.150046 1.000023 0.002172 MEarth  
57495.150504 0.999126 0.002176 MEarth  
57495.150940 1.001063 0.002171 MEarth  
57495.151379 1.002682 0.002172 MEarth  
57495.151812 1.004024 0.002179 MEarth  
57495.152246 1.002979 0.002186 MEarth  
57495.152676 0.997552 0.002184 MEarth  
57495.153114 0.998198 0.002182 MEarth  
57495.153567 0.996389 0.002176 MEarth  
57495.154010 0.996902 0.002189 MEarth  
57495.154462 0.998188 0.002187 MEarth  
57495.154899 0.999686 0.002184 MEarth  
57495.155341 1.003350 0.002195 MEarth  
57495.155774 0.996066 0.002196 MEarth  
57495.156206 0.997097 0.002184 MEarth  
57495.156664 0.999025 0.002200 MEarth  
57495.157101 0.999247 0.002199 MEarth  
57495.157559 0.997458 0.002197 MEarth  
57495.158000 0.998473 0.002201 MEarth  
57495.158461 0.998204 0.002201 MEarth  
57495.158911 1.000171 0.002204 MEarth  
57495.159349 0.998039 0.002197 MEarth  
57495.159779 0.997289 0.002204 MEarth  
57495.160223 0.996083 0.002202 MEarth  
57495.160654 1.001127 0.002218 MEarth  
57495.161102 0.995954 0.002216 MEarth  
57495.161534 0.999845 0.002219 MEarth  
57495.161974 1.006072 0.002216 MEarth  
57495.162426 1.001962 0.002219 MEarth  
57495.162858 0.991507 0.002212 MEarth  
57495.163293 0.999872 0.002228 MEarth  
57495.163738 0.992949 0.002218 MEarth  
57495.164191 0.999043 0.002225 MEarth  
57495.164631 1.002207 0.002227 MEarth  
57495.165090 1.002793 0.002234 MEarth  
57495.165526 0.998225 0.002231 MEarth  
57495.165970 0.997665 0.002234 MEarth  
57495.166404 0.995192 0.002230 MEarth  
57495.166838 1.001631 0.002242 MEarth  
57495.167277 1.002043 0.002237 MEarth  
57495.167717 0.999699 0.002238 MEarth  
57495.168178 0.998904 0.002238 MEarth  
57495.168634 0.999299 0.002251 MEarth  
57495.169094 1.005236 0.002249 MEarth  
57495.169535 1.003811 0.002246 MEarth  
57495.169983 1.001201 0.002248 MEarth  
57495.170446 1.000218 0.002248 MEarth  
57495.170903 1.003001 0.002254 MEarth  
57495.171336 0.998134 0.002256 MEarth  
57495.171772 1.002474 0.002252 MEarth  
57495.172206 1.001141 0.002260 MEarth  
57495.172638 0.996571 0.002264 MEarth  
57495.173094 1.000825 0.002259 MEarth  
57495.173529 1.000649 0.002268 MEarth  
57495.173969 1.002236 0.002262 MEarth  
57495.174411 1.002378 0.002266 MEarth  
57495.174847 1.002131 0.002263 MEarth  
57495.175284 0.999476 0.002270 MEarth  
57495.175720 0.999385 0.002281 MEarth  
57495.176168 1.004383 0.002280 MEarth  
57495.176605 1.000957 0.002283 MEarth  
57495.177040 1.001559 0.002282 MEarth  
57495.177478 1.004206 0.002290 MEarth  
57495.177916 1.005355 0.002286 MEarth  
57495.178354 1.001380 0.002289 MEarth  
57495.178784 1.002195 0.002288 MEarth  
57495.179242 1.001462 0.002290 MEarth  
57495.179675 0.999455 0.002297 MEarth  
57495.180116 0.997880 0.002298 MEarth  
57495.180552 1.000029 0.002296 MEarth  
57495.180993 1.003080 0.002304 MEarth  
57495.181433 1.000784 0.002306 MEarth  
57495.181869 0.996438 0.002304 MEarth  
57495.182325 1.000300 0.002307 MEarth  
57495.182762 1.001631 0.002310 MEarth  
57495.183201 1.004461 0.002319 MEarth  
57495.183644 1.001031 0.002316 MEarth  
57495.184082 1.004965 0.002323 MEarth  
57495.184528 1.001099 0.002322 MEarth  
57495.184968 1.001019 0.002329 MEarth  
57495.185398 0.998874 0.002327 MEarth  
57495.185851 1.002176 0.002331 MEarth  
57495.186305 1.000778 0.002336 MEarth  
57495.186739 1.002506 0.002336 MEarth  
57495.187178 1.000672 0.002345 MEarth  
57495.187621 1.001764 0.002336 MEarth  
57495.188081 1.002819 0.002340 MEarth  
57495.188517 1.005914 0.002349 MEarth  
57495.188950 1.004264 0.002345 MEarth  
57495.189412 1.000415 0.002354 MEarth  
57495.189848 1.001665 0.002352 MEarth  
57495.190292 1.006834 0.002362 MEarth  
57495.190742 0.999894 0.002363 MEarth  
57495.191181 1.002776 0.002363 MEarth  
57495.191619 1.003271 0.002367 MEarth  
57495.192075 1.000450 0.002361 MEarth  
57495.192506 1.000622 0.002374 MEarth  
57495.192940 1.000025 0.002367 MEarth  
57495.193382 1.005017 0.002378 MEarth  
57495.193811 1.001552 0.002379 MEarth  
57495.194250 1.000639 0.002376 MEarth  
57495.194685 1.004193 0.002385 MEarth  
57495.195120 1.000745 0.002397 MEarth  
57495.195558 1.000351 0.002388 MEarth  
57495.196000 1.002631 0.002397 MEarth  
57495.196452 1.000770 0.002403 MEarth  
57495.196884 1.001705 0.002406 MEarth  
57495.197324 0.999268 0.002409 MEarth  
57495.197767 0.992673 0.002406 MEarth  
57495.198205 0.999731 0.002413 MEarth  
57495.198650 1.001103 0.002414 MEarth  
57495.199089 0.998371 0.002411 MEarth  
57495.199522 0.997066 0.002417 MEarth  
57495.199954 0.999795 0.002424 MEarth  
57495.200393 1.001757 0.002417 MEarth  
57495.200828 0.999053 0.002421 MEarth  
57495.201270 1.000990 0.002441 MEarth  
57495.201705 0.995281 0.002427 MEarth  
57495.202154 0.999102 0.002432 MEarth  
57495.202594 0.999033 0.002432 MEarth  
57495.203032 0.998368 0.002435 MEarth  
57495.203462 0.999674 0.002447 MEarth  
57495.203899 0.999154 0.002449 MEarth  
57495.204357 1.001150 0.002467 MEarth  
57495.204800 1.002870 0.002459 MEarth  
57495.205255 0.997582 0.002458 MEarth  
57495.205688 0.998070 0.002468 MEarth  
57495.206147 0.999834 0.002475 MEarth  
57495.206603 1.000085 0.002471 MEarth  
57495.207041 0.999060 0.002474 MEarth  
57495.207481 0.997117 0.002476 MEarth  
57495.207912 0.997376 0.002489 MEarth  
57495.208349 0.998775 0.002492 MEarth  
57495.208783 1.001477 0.002498 MEarth  
57495.209235 1.001652 0.002501 MEarth  
57495.209675 1.004310 0.002501 MEarth  
57495.210114 1.005884 0.002508 MEarth  
57495.210553 1.001525 0.002511 MEarth  
57495.210992 1.005515 0.002514 MEarth  
57495.211436 1.000966 0.002516 MEarth  
57495.211875 1.006099 0.002530 MEarth  
57495.212313 1.004652 0.002529 MEarth  
57495.212753 0.999523 0.002523 MEarth  
57495.213189 0.997360 0.002530 MEarth  
57495.213629 1.001539 0.002539 MEarth  
57495.214076 1.004584 0.002539 MEarth  
57495.214514 1.006380 0.002546 MEarth  
57495.214952 1.000169 0.002551 MEarth  
57495.215406 1.002859 0.002554 MEarth  
57495.215842 1.007959 0.002560 MEarth  
57495.216281 0.998431 0.002556 MEarth  
57495.216740 1.000086 0.002567 MEarth  
57495.217181 1.001296 0.002572 MEarth  
57495.217645 1.002454 0.002575 MEarth  
57495.218094 1.001210 0.002586 MEarth  
57495.218539 0.997961 0.002587 MEarth  
57495.218977 1.002749 0.002591 MEarth  
57495.219425 0.997093 0.002586 MEarth  
57495.219882 0.999664 0.002604 MEarth  
57495.220322 1.003314 0.002603 MEarth  
57495.220766 0.997792 0.002612 MEarth  
57495.221224 1.003484 0.002610 MEarth  
57495.221664 1.004259 0.002619 MEarth  
57495.222113 1.000984 0.002623 MEarth  
57495.222563 1.001181 0.002622 MEarth  
57495.223012 0.999618 0.002634 MEarth  
57495.223461 1.001547 0.002636 MEarth  
57495.223923 0.993218 0.002635 MEarth  
57495.224365 1.001608 0.002651 MEarth  
57495.224804 1.006848 0.002660 MEarth  
57495.225248 0.994821 0.002652 MEarth  
57495.225694 1.003074 0.002666 MEarth  
57495.226139 0.995634 0.002662 MEarth  
57495.226597 0.999802 0.002670 MEarth  
57495.227044 1.002690 0.002683 MEarth  
57495.227515 1.002148 0.002688 MEarth  
57495.227974 1.001867 0.002694 MEarth  
57495.228416 1.000112 0.002699 MEarth  
57495.228885 1.000458 0.002710 MEarth  
57495.229325 1.007884 0.002724 MEarth  
57495.229770 1.008642 0.002722 MEarth  
57495.230211 0.999169 0.002721 MEarth  
57495.230652 1.002595 0.002723 MEarth  
57495.231108 0.996740 0.002736 MEarth  
57495.231555 0.993494 0.002746 MEarth  
57495.232018 1.005753 0.002750 MEarth  
57495.232468 0.992240 0.002750 MEarth  
57495.232910 1.005622 0.002763 MEarth  
57495.233358 0.996037 0.002759 MEarth  
57495.233797 0.998550 0.002766 MEarth  
57495.234255 0.999583 0.002779 MEarth  
57495.234697 1.000091 0.002778 MEarth  
57495.235156 1.007249 0.002793 MEarth  
57495.235612 1.005413 0.002797 MEarth  
57495.236062 0.993311 0.002797 MEarth  
57495.236509 1.006606 0.002808 MEarth  
57495.236944 0.999383 0.002819 MEarth  
57495.237397 1.001225 0.002818 MEarth  
57495.237852 1.001734 0.002824 MEarth  
57495.238317 1.000399 0.002841 MEarth  
57495.238757 1.000105 0.002835 MEarth  
57495.239207 1.005674 0.002860 MEarth  
57495.239648 0.999334 0.002845 MEarth  
57495.240094 0.997230 0.002857 MEarth  
57495.240537 0.995785 0.002860 MEarth  
57495.240996 0.998223 0.002869 MEarth  
57495.241446 0.997872 0.002878 MEarth  
57495.241887 1.003567 0.002889 MEarth  
57495.242348 1.003098 0.002898 MEarth  
57495.242798 1.002212 0.002903 MEarth  
57495.243239 0.998448 0.002910 MEarth  
57495.243686 1.003410 0.002923 MEarth  
57495.244128 0.998514 0.002922 MEarth  
57495.244571 1.002838 0.002930 MEarth  
57495.245015 1.003038 0.002943 MEarth  
57495.245470 1.004874 0.002945 MEarth  
57495.245918 1.002219 0.002952 MEarth  
57495.246373 1.002996 0.002955 MEarth  
57495.246819 0.994935 0.002958 MEarth  
57495.247264 0.989757 0.002967 MEarth  
57495.247709 0.996792 0.002981 MEarth  
57495.248164 1.000396 0.002998 MEarth  
57495.248615 0.999748 0.003003 MEarth  
57495.249061 0.998236 0.003014 MEarth  
57495.249518 0.997090 0.003017 MEarth  
57495.249961 0.997971 0.003019 MEarth  
57495.250411 0.996126 0.003028 MEarth  
57495.250854 1.004159 0.003043 MEarth  
57495.251303 0.996749 0.003044 MEarth  
57495.251751 1.002440 0.003059 MEarth  
57495.252209 1.002929 0.003072 MEarth  
57495.252656 1.007391 0.003085 MEarth  
57495.253104 1.003548 0.003080 MEarth  
57495.253561 1.003504 0.003101 MEarth  
57495.254000 1.004278 0.003108 MEarth  
57495.254438 1.003226 0.003110 MEarth  
57495.254907 0.998890 0.003122 MEarth  
57495.255379 1.008709 0.003137 MEarth  
57495.255849 0.999995 0.003139 MEarth  
57495.256290 0.993101 0.003142 MEarth  
57495.256754 1.000467 0.003159 MEarth  
57495.257209 1.008320 0.003175 MEarth  
57495.257664 1.003310 0.003177 MEarth  
57495.258116 0.994327 0.003180 MEarth  
57495.258571 1.004566 0.003195 MEarth  
57495.259025 1.002910 0.003210 MEarth  
57495.259479 0.998623 0.003210 MEarth  
57495.259918 1.001621 0.003229 MEarth  
57495.260362 1.001343 0.003237 MEarth  
57495.260804 1.003250 0.003248 MEarth  
57495.261249 0.989757 0.003249 MEarth  
57495.261686 1.001134 0.003273 MEarth  
57495.262130 1.002279 0.003275 MEarth  
57495.262570 1.004943 0.003294 MEarth  
57495.263024 1.007591 0.003311 MEarth  
57495.263461 1.000857 0.003317 MEarth  
57495.263907 1.005512 0.003331 MEarth  
57495.264374 0.994937 0.003333 MEarth  
57495.264836 1.001205 0.003346 MEarth  
57495.265279 0.999917 0.003355 MEarth  
57495.265721 1.008017 0.003371 MEarth  
57495.266180 0.994752 0.003376 MEarth  
57495.266634 1.000726 0.003394 MEarth  
57495.267083 1.004754 0.003421 MEarth  
57495.267521 1.006396 0.003426 MEarth  
57495.267962 1.002453 0.003436 MEarth  
57495.268403 1.003653 0.003448 MEarth  
57495.268844 1.000768 0.003462 MEarth  
57495.269285 1.005830 0.003476 MEarth  
57495.269726 1.005966 0.003485 MEarth  
57495.270175 1.001991 0.003494 MEarth  
57495.270626 1.001218 0.003508 MEarth  
57495.271079 0.995687 0.003513 MEarth  
57495.271519 0.997962 0.003526 MEarth  
57495.271970 0.998457 0.003535 MEarth  
57495.272411 0.999654 0.003550 MEarth  
57495.272874 1.002711 0.003569 MEarth  
57495.273325 1.001161 0.003591 MEarth  
57495.273767 0.996147 0.003591 MEarth  
57495.274207 1.009825 0.003607 MEarth  
57495.274648 1.007214 0.003620 MEarth  
57495.275100 0.990185 0.003621 MEarth  
57495.275539 1.007061 0.003645 MEarth  
57495.275992 1.005729 0.003664 MEarth  
57495.276440 1.008130 0.003675 MEarth  
57495.276901 1.000266 0.003683 MEarth  
57495.277340 1.002294 0.003704 MEarth  
57495.277780 1.003243 0.003715 MEarth  
57495.278220 0.993920 0.003729 MEarth  
57495.278664 0.995997 0.003736 MEarth  
57495.279100 1.004656 0.003752 MEarth  
57495.279558 1.000718 0.003776 MEarth  
57495.280000 1.002718 0.003783 MEarth  
57495.280461 1.005274 0.003807 MEarth  
57495.280930 0.995780 0.003814 MEarth  
57495.281370 1.003340 0.003839 MEarth  
57495.281817 1.002287 0.003858 MEarth  
57495.282276 1.004574 0.003877 MEarth  
57495.282717 0.998206 0.003884 MEarth  
57495.283158 1.003834 0.003902 MEarth  
57495.283615 1.005986 0.003921 MEarth  
57495.284055 1.001043 0.003934 MEarth  
57495.284497 1.000325 0.003949 MEarth  
57495.284962 1.002537 0.003972 MEarth  
57495.285419 1.002391 0.003987 MEarth  
57495.285858 1.000499 0.004006 MEarth  
57495.286291 1.005081 0.004036 MEarth  
57495.286746 1.008386 0.004055 MEarth  
57495.287208 0.998543 0.004055 MEarth  
57495.287647 0.998409 0.004081 MEarth  
57495.288085 1.004872 0.004108 MEarth  
57495.288540 1.004486 0.004121 MEarth  
57495.288981 1.001874 0.004142 MEarth  
57495.289439 0.996897 0.004166 MEarth  
57495.289881 1.001462 0.004181 MEarth  
57495.290341 1.005541 0.004198 MEarth  
57495.290786 1.002609 0.004221 MEarth  
57495.291228 1.001583 0.004240 MEarth  
57495.291675 0.998655 0.004252 MEarth  
57495.061945 1.001810 0.002250 MEarth  
57495.062443 0.999578 0.002243 MEarth  
57495.062934 1.005330 0.002253 MEarth  
57495.063426 1.001683 0.002243 MEarth  
57495.063924 0.997713 0.002253 MEarth  
57495.064417 1.001768 0.002251 MEarth  
57495.064917 0.997507 0.002255 MEarth  
57495.065425 0.995042 0.002241 MEarth  
57495.065917 0.996108 0.002248 MEarth  
57495.066418 0.998429 0.002269 MEarth  
57495.066916 0.996148 0.002245 MEarth  
57495.067408 0.997334 0.002253 MEarth  
57495.067922 0.998975 0.002249 MEarth  
57495.068420 0.995250 0.002256 MEarth  
57495.068916 0.999211 0.002245 MEarth  
57495.069413 1.001230 0.002249 MEarth  
57495.069917 0.995371 0.002249 MEarth  
57495.070420 0.995648 0.002252 MEarth  
57495.070919 1.000554 0.002249 MEarth  
57495.071416 0.996819 0.002240 MEarth  
57495.071912 0.994833 0.002244 MEarth  
57495.072409 1.002707 0.002257 MEarth  
57495.072904 0.998940 0.002250 MEarth  
57495.073396 0.998186 0.002236 MEarth  
57495.073892 0.999347 0.002241 MEarth  
57495.074389 0.994852 0.002238 MEarth  
57495.074903 0.995825 0.002254 MEarth  
57495.075404 0.998422 0.002255 MEarth  
57495.075903 1.000997 0.002258 MEarth  
57495.076398 0.997431 0.002246 MEarth  
57495.076890 0.998696 0.002246 MEarth  
57495.077388 0.998192 0.002252 MEarth  
57495.077901 0.997600 0.002250 MEarth  
57495.078416 0.999862 0.002247 MEarth  
57495.078918 0.998192 0.002255 MEarth  
57495.079409 1.000322 0.002254 MEarth  
57495.079908 1.000077 0.002261 MEarth  
57495.080418 0.999662 0.002260 MEarth  
57495.080922 0.997082 0.002246 MEarth  
57495.081423 0.997160 0.002232 MEarth  
57495.081919 0.999384 0.002246 MEarth  
57495.082412 0.995397 0.002243 MEarth  
57495.082904 0.992706 0.002247 MEarth  
57495.083402 0.995323 0.002244 MEarth  
57495.083918 1.002653 0.002246 MEarth  
57495.084419 0.999817 0.002239 MEarth  
57495.084918 0.995722 0.002244 MEarth  
57495.085414 0.998189 0.002239 MEarth  
57495.085911 0.995839 0.002249 MEarth  
57495.086406 1.001242 0.002251 MEarth  
57495.086915 0.999216 0.002245 MEarth  
57495.087413 0.997036 0.002244 MEarth  
57495.087915 1.001017 0.002246 MEarth  
57495.088415 1.001784 0.002240 MEarth  
57495.088911 1.000158 0.002250 MEarth  
57495.089408 0.998181 0.002247 MEarth  
57495.089920 0.999027 0.002239 MEarth  
57495.090436 0.997967 0.002248 MEarth  
57495.090937 0.998090 0.002248 MEarth  
57495.091436 0.998646 0.002249 MEarth  
57495.091932 0.999436 0.002239 MEarth  
57495.092430 0.997834 0.002264 MEarth  
57495.092920 0.999377 0.002259 MEarth  
57495.093437 0.998850 0.002260 MEarth  
57495.093934 1.000751 0.002262 MEarth  
57495.094431 1.002878 0.002259 MEarth  
57495.094928 0.997916 0.002251 MEarth  
57495.095417 1.000966 0.002245 MEarth  
57495.095912 1.000299 0.002252 MEarth  
57495.096411 0.995525 0.002261 MEarth  
57495.096928 0.996902 0.002271 MEarth  
57495.097442 0.998841 0.002259 MEarth  
57495.097959 0.999290 0.002249 MEarth  
57495.098479 0.997661 0.002255 MEarth  
57495.098982 0.993282 0.002254 MEarth  
57495.099494 0.998162 0.002252 MEarth  
57495.099992 0.992821 0.002264 MEarth  
57495.100489 0.994164 0.002253 MEarth  
57495.101004 1.000961 0.002260 MEarth  
57495.101506 0.998804 0.002255 MEarth  
57495.102004 0.998120 0.002263 MEarth  
57495.102496 1.001181 0.002261 MEarth  
57495.103016 0.999123 0.002254 MEarth  
57495.103510 0.996865 0.002261 MEarth  
57495.104011 0.998758 0.002262 MEarth  
57495.104513 1.000421 0.002259 MEarth  
57495.105010 0.998447 0.002267 MEarth  
57495.105509 0.997781 0.002270 MEarth  
57495.106004 0.994172 0.002260 MEarth  
57495.106503 0.996670 0.002263 MEarth  
57495.107000 0.998357 0.002279 MEarth  
57495.107504 0.997441 0.002271 MEarth  
57495.108022 0.998525 0.002268 MEarth  
57495.108521 0.997766 0.002265 MEarth  
57495.109019 0.997938 0.002278 MEarth  
57495.109515 1.000435 0.002272 MEarth  
57495.110010 0.998319 0.002270 MEarth  
57495.110503 1.000220 0.002259 MEarth  
57495.110998 0.996453 0.002265 MEarth  
57495.111495 0.995242 0.002265 MEarth  
57495.111995 1.000822 0.002279 MEarth  
57495.112496 0.998321 0.002266 MEarth  
57495.112995 0.997435 0.002274 MEarth  
57495.113500 0.996635 0.002274 MEarth  
57495.113997 0.999424 0.002282 MEarth  
57495.114515 0.997070 0.002274 MEarth  
57495.115009 1.001273 0.002295 MEarth  
57495.115505 0.998275 0.002273 MEarth  
57495.116002 0.999291 0.002274 MEarth  
57495.116497 0.995041 0.002280 MEarth  
57495.116993 1.000000 0.002294 MEarth  
57495.117520 0.994746 0.002282 MEarth  
57495.118021 1.001503 0.002285 MEarth  
57495.118542 0.997940 0.002280 MEarth  
57495.119061 0.998924 0.002290 MEarth  
57495.119561 0.994445 0.002299 MEarth  
57495.120061 1.002773 0.002293 MEarth  
57495.120586 1.001084 0.002303 MEarth  
57495.121121 0.996251 0.002297 MEarth  
57495.121619 1.001060 0.002296 MEarth  
57495.122115 1.000902 0.002287 MEarth  
57495.122613 0.998465 0.002289 MEarth  
57495.123113 0.999465 0.002286 MEarth  
57495.123609 0.998155 0.002302 MEarth  
57495.124120 1.000868 0.002293 MEarth  
57495.124639 0.999332 0.002300 MEarth  
57495.125135 0.999276 0.002307 MEarth  
57495.125633 0.998479 0.002291 MEarth  
57495.126131 0.995924 0.002296 MEarth  
57495.126635 0.996972 0.002297 MEarth  
57495.127132 0.999557 0.002308 MEarth  
57495.127628 0.999310 0.002302 MEarth  
57495.128153 0.998032 0.002309 MEarth  
57495.128650 1.001320 0.002299 MEarth  
57495.129144 1.000211 0.002296 MEarth  
57495.129646 1.002204 0.002304 MEarth  
57495.130145 0.995992 0.002303 MEarth  
57495.130643 0.998882 0.002306 MEarth  
57495.131156 0.998190 0.002303 MEarth  
57495.131651 0.998190 0.002293 MEarth  
57495.132150 1.001174 0.002306 MEarth  
57495.132647 1.003280 0.002314 MEarth  
57495.133159 0.999415 0.002318 MEarth  
57495.133666 1.002056 0.002305 MEarth  
57495.134162 0.998190 0.002307 MEarth  
57495.134662 0.999127 0.002307 MEarth  
57495.135158 1.000689 0.002309 MEarth  
57495.135654 0.995749 0.002310 MEarth  
57495.136153 0.996696 0.002316 MEarth  
57495.136652 1.002904 0.002319 MEarth  
57495.137173 0.999712 0.002315 MEarth  
57495.137692 1.001719 0.002317 MEarth  
57495.138189 0.999309 0.002316 MEarth  
57495.138682 0.998241 0.002311 MEarth  
57495.139192 0.997118 0.002321 MEarth  
57495.139687 1.001398 0.002321 MEarth  
57495.140184 0.997130 0.002304 MEarth  
57495.140685 1.000961 0.002326 MEarth  
57495.141182 0.997801 0.002327 MEarth  
57495.141699 0.999727 0.002324 MEarth  
57495.142193 0.999596 0.002311 MEarth  
57495.142693 1.001055 0.002339 MEarth  
57495.143190 1.001530 0.002321 MEarth  
57495.143682 1.002898 0.002326 MEarth  
57495.144177 1.000376 0.002322 MEarth  
57495.144673 0.999383 0.002324 MEarth  
57495.145170 0.997537 0.002318 MEarth  
57495.145671 0.996157 0.002314 MEarth  
57495.146171 0.999629 0.002329 MEarth  
57495.146665 1.003662 0.002342 MEarth  
57495.147160 0.998617 0.002333 MEarth  
57495.147656 0.999622 0.002342 MEarth  
57495.148172 0.997701 0.002345 MEarth  
57495.148677 0.998155 0.002338 MEarth  
57495.149180 0.999693 0.002352 MEarth  
57495.149677 0.998136 0.002340 MEarth  
57495.150173 1.005123 0.002359 MEarth  
57495.150670 0.997502 0.002354 MEarth  
57495.151164 0.997948 0.002348 MEarth  
57495.151662 0.999738 0.002348 MEarth  
57495.152173 0.999587 0.002352 MEarth  
57495.152674 0.995731 0.002344 MEarth  
57495.153171 0.996403 0.002355 MEarth  
57495.153674 1.000843 0.002366 MEarth  
57495.154166 0.999352 0.002365 MEarth  
57495.154665 1.000524 0.002359 MEarth  
57495.155161 0.998083 0.002353 MEarth  
57495.155660 0.998804 0.002362 MEarth  
57495.156158 0.996370 0.002357 MEarth  
57495.156653 1.003468 0.002363 MEarth  
57495.157150 1.003231 0.002372 MEarth  
57495.157642 1.002134 0.002386 MEarth  
57495.158132 0.996321 0.002371 MEarth  
57495.158622 1.004247 0.002376 MEarth  
57495.159117 0.999665 0.002365 MEarth  
57495.159636 1.001530 0.002379 MEarth  
57495.160131 0.998772 0.002367 MEarth  
57495.160644 0.999555 0.002387 MEarth  
57495.161146 1.002785 0.002393 MEarth  
57495.161639 0.999697 0.002388 MEarth  
57495.162150 0.998903 0.002389 MEarth  
57495.162649 1.002081 0.002395 MEarth  
57495.163145 0.998512 0.002399 MEarth  
57495.163663 0.997874 0.002390 MEarth  
57495.164182 1.003406 0.002407 MEarth  
57495.164684 1.002631 0.002401 MEarth  
57495.165201 0.998787 0.002405 MEarth  
57495.165719 0.997058 0.002422 MEarth  
57495.166236 0.997551 0.002412 MEarth  
57495.166749 1.005156 0.002407 MEarth  
57495.167248 0.996857 0.002401 MEarth  
57495.167758 1.000294 0.002404 MEarth  
57495.168254 0.999665 0.002421 MEarth  
57495.168748 1.002060 0.002410 MEarth  
57495.169260 1.000679 0.002420 MEarth  
57495.169776 1.004169 0.002418 MEarth  
57495.170278 1.002783 0.002420 MEarth  
57495.170791 1.001746 0.002428 MEarth  
57495.171290 0.996740 0.002420 MEarth  
57495.171790 1.004641 0.002420 MEarth  
57495.172286 1.000735 0.002426 MEarth  
57495.172786 1.001427 0.002424 MEarth  
57495.173287 0.997120 0.002436 MEarth  
57495.173804 1.003658 0.002434 MEarth  
57495.174306 0.997297 0.002426 MEarth  
57495.174809 1.000368 0.002443 MEarth  
57495.175308 1.004239 0.002437 MEarth  
57495.175807 1.001063 0.002451 MEarth  
57495.176302 0.997542 0.002436 MEarth  
57495.176802 0.999745 0.002454 MEarth  
57495.177319 1.007932 0.002462 MEarth  
57495.177831 1.001744 0.002457 MEarth  
57495.178334 0.999909 0.002452 MEarth  
57495.178838 1.009333 0.002462 MEarth  
57495.179336 1.001999 0.002467 MEarth  
57495.179850 1.003799 0.002470 MEarth  
57495.180346 0.999334 0.002467 MEarth  
57495.180845 1.001848 0.002467 MEarth  
57495.181345 1.002153 0.002467 MEarth  
57495.181842 1.006036 0.002482 MEarth  
57495.182343 0.997827 0.002475 MEarth  
57495.182844 1.001175 0.002477 MEarth  
57495.183359 1.001138 0.002487 MEarth  
57495.183874 0.999498 0.002490 MEarth  
57495.184371 1.002758 0.002488 MEarth  
57495.184863 1.003895 0.002492 MEarth  
57495.185362 1.001135 0.002480 MEarth  
57495.185881 0.994147 0.002501 MEarth  
57495.186377 1.002671 0.002499 MEarth  
57495.186891 1.005385 0.002504 MEarth  
57495.187407 1.003115 0.002510 MEarth  
57495.187908 1.004400 0.002513 MEarth  
57495.188411 1.006850 0.002518 MEarth  
57495.188910 1.003584 0.002508 MEarth  
57495.189406 1.001623 0.002519 MEarth  
57495.189903 1.011986 0.002529 MEarth  
57495.190400 1.004274 0.002523 MEarth  
57495.190899 1.003849 0.002534 MEarth  
57495.191400 1.003808 0.002528 MEarth  
57495.191919 0.998065 0.002535 MEarth  
57495.192441 1.002794 0.002535 MEarth  
57495.192940 1.001626 0.002541 MEarth  
57495.193456 1.005385 0.002539 MEarth  
57495.193952 1.002201 0.002539 MEarth  
57495.194450 1.000114 0.002545 MEarth  
57495.194947 1.002341 0.002557 MEarth  
57495.195451 0.999931 0.002553 MEarth  
57495.195963 1.000865 0.002559 MEarth  
57495.196461 0.999822 0.002562 MEarth  
57495.196975 1.000255 0.002562 MEarth  
57495.197474 1.002148 0.002571 MEarth  
57495.197977 1.002151 0.002567 MEarth  
57495.198475 0.997917 0.002564 MEarth  
57495.198970 1.001013 0.002587 MEarth  
57495.199467 0.998966 0.002575 MEarth  
57495.199968 0.997781 0.002575 MEarth  
57495.200461 1.002401 0.002598 MEarth  
57495.200957 0.997286 0.002596 MEarth  
57495.201475 0.999678 0.002589 MEarth  
57495.201969 1.004452 0.002598 MEarth  
57495.202472 1.000842 0.002595 MEarth  
57495.202975 1.003396 0.002595 MEarth  
57495.203472 0.998047 0.002602 MEarth  
57495.203971 0.998397 0.002616 MEarth  
57495.204466 0.998920 0.002609 MEarth  
57495.204970 0.995520 0.002618 MEarth  
57495.205488 1.001269 0.002627 MEarth  
57495.206001 0.999803 0.002625 MEarth  
57495.206504 1.000199 0.002631 MEarth  
57495.207003 1.001896 0.002638 MEarth  
57495.207508 0.997654 0.002637 MEarth  
57495.208001 1.000001 0.002650 MEarth  
57495.208496 1.002356 0.002647 MEarth  
57495.208996 1.003729 0.002646 MEarth  
57495.209517 1.003372 0.002656 MEarth  
57495.210022 0.997550 0.002658 MEarth  
57495.210519 1.004677 0.002672 MEarth  
57495.211021 1.000148 0.002663 MEarth  
57495.211521 1.000402 0.002674 MEarth  
57495.212020 0.999632 0.002686 MEarth  
57495.212520 0.994427 0.002695 MEarth  
57495.213033 1.000156 0.002687 MEarth  
57495.213533 0.995458 0.002686 MEarth  
57495.214046 1.001399 0.002699 MEarth  
57495.214542 0.998839 0.002707 MEarth  
57495.215038 0.995315 0.002691 MEarth  
57495.215537 1.001874 0.002696 MEarth  
57495.216033 1.007692 0.002714 MEarth  
57495.216530 1.002779 0.002723 MEarth  
57495.217040 1.003551 0.002714 MEarth  
57495.217538 1.000231 0.002728 MEarth  
57495.218032 1.002163 0.002731 MEarth  
57495.218529 0.999639 0.002734 MEarth  
57495.219045 1.005123 0.002744 MEarth  
57495.219550 1.002178 0.002743 MEarth  
57495.220066 1.005410 0.002755 MEarth  
57495.220564 0.996944 0.002756 MEarth  
57495.221085 1.001502 0.002771 MEarth  
57495.221602 0.998352 0.002759 MEarth  
57495.222098 1.002534 0.002777 MEarth  
57495.222594 1.001404 0.002774 MEarth  
57495.223091 1.002971 0.002781 MEarth  
57495.223589 1.003862 0.002787 MEarth  
57495.224091 1.002580 0.002806 MEarth  
57495.224591 1.003640 0.002808 MEarth  
57495.225086 1.004359 0.002818 MEarth  
57495.225583 1.003819 0.002817 MEarth  
57495.226078 1.004866 0.002827 MEarth  
57495.226572 1.002745 0.002831 MEarth  
57495.227086 1.008084 0.002845 MEarth  
57495.227582 0.996736 0.002835 MEarth  
57495.228083 1.001975 0.002850 MEarth  
57495.228592 0.997949 0.002849 MEarth  
57495.229089 1.009364 0.002858 MEarth  
57495.229587 1.000990 0.002869 MEarth  
57495.230110 1.004010 0.002873 MEarth  
57495.230620 0.999793 0.002870 MEarth  
57495.231119 0.996640 0.002879 MEarth  
57495.231613 1.004574 0.002885 MEarth  
57495.232107 0.997142 0.002892 MEarth  
57495.232622 1.001502 0.002893 MEarth  
57495.233120 1.006752 0.002897 MEarth  
57495.233624 0.999958 0.002900 MEarth  
57495.234123 1.001906 0.002913 MEarth  
57495.234622 1.006611 0.002931 MEarth  
57495.235129 0.999530 0.002921 MEarth  
57495.235629 1.006114 0.002941 MEarth  
57495.236121 0.998201 0.002939 MEarth  
57495.236620 1.007331 0.002961 MEarth  
57495.237115 1.003232 0.002967 MEarth  
57495.237614 1.000518 0.002974 MEarth  
57495.238113 0.999771 0.002961 MEarth  
57495.238630 1.003947 0.002986 MEarth  
57495.239131 1.004013 0.003005 MEarth  
57495.239634 1.002703 0.002998 MEarth  
57495.240132 0.996452 0.003008 MEarth  
57495.240634 0.998686 0.003010 MEarth  
57495.241147 1.006180 0.003014 MEarth  
57495.241661 1.003999 0.003023 MEarth  
57495.242158 1.001691 0.003042 MEarth  
57495.242671 0.997274 0.003032 MEarth  
57495.243167 0.998112 0.003046 MEarth  
57495.243664 1.001121 0.003061 MEarth  
57495.244162 0.997148 0.003063 MEarth  
57495.244662 1.001232 0.003077 MEarth  
57495.245161 1.000266 0.003076 MEarth  
57495.245655 1.000055 0.003086 MEarth  
57495.246152 1.001976 0.003095 MEarth  
57495.246651 0.997937 0.003111 MEarth  
57495.247144 1.001839 0.003116 MEarth  
57495.247644 1.000719 0.003111 MEarth  
57495.248148 0.996600 0.003116 MEarth  
57495.248650 0.998596 0.003132 MEarth  
57495.249165 1.000523 0.003147 MEarth  
57495.249662 1.000352 0.003174 MEarth  
57495.250160 0.995166 0.003168 MEarth  
57495.250676 0.997190 0.003177 MEarth  
57495.251177 0.997843 0.003183 MEarth  
57495.251683 1.004448 0.003196 MEarth  
57495.252180 0.992062 0.003192 MEarth  
57495.252694 1.002569 0.003211 MEarth  
57495.253189 1.001140 0.003224 MEarth  
57495.253688 1.000933 0.003230 MEarth  
57495.254193 1.005997 0.003256 MEarth  
57495.254698 1.000625 0.003248 MEarth  
57495.255209 0.998027 0.003277 MEarth  
57495.255709 1.002852 0.003282 MEarth  
57495.256206 0.997301 0.003281 MEarth  
57495.256705 1.001332 0.003294 MEarth  
57495.257208 1.003610 0.003305 MEarth  
57495.257706 1.003668 0.003317 MEarth  
57495.258199 1.003946 0.003317 MEarth  
57495.258713 0.994145 0.003322 MEarth  
57495.259213 1.001070 0.003343 MEarth  
57495.259723 0.999985 0.003358 MEarth  
57495.260216 1.003526 0.003370 MEarth  
57495.260709 1.003062 0.003376 MEarth  
57495.261206 1.005326 0.003392 MEarth  
57495.261722 1.002704 0.003408 MEarth  
57495.262242 1.001247 0.003412 MEarth  
57495.262738 1.001787 0.003426 MEarth  
57495.263236 0.997998 0.003439 MEarth  
57495.263753 1.007300 0.003445 MEarth  
57495.264254 0.998457 0.003453 MEarth  
57495.264752 1.006701 0.003477 MEarth  
57495.265250 1.001648 0.003487 MEarth  
57495.265768 1.006530 0.003498 MEarth  
57495.266266 1.002883 0.003506 MEarth  
57495.266768 0.997650 0.003519 MEarth  
57495.267268 0.999290 0.003529 MEarth  
57495.267764 1.010901 0.003534 MEarth  
57495.268260 1.005788 0.003541 MEarth  
57495.268757 1.004368 0.003556 MEarth  
57495.269254 1.000808 0.003570 MEarth  
57495.269772 1.006857 0.003586 MEarth  
57495.270275 1.003385 0.003596 MEarth  
57495.270775 0.999968 0.003606 MEarth  
57495.271276 1.003994 0.003627 MEarth  
57495.271780 1.003141 0.003636 MEarth  
57495.272280 1.006460 0.003656 MEarth  
57495.272795 0.993961 0.003660 MEarth  
57495.273301 0.995878 0.003676 MEarth  
57495.273800 0.995497 0.003698 MEarth  
57495.274305 0.999852 0.003709 MEarth  
57495.274824 0.999188 0.003722 MEarth  
57495.275320 0.994351 0.003739 MEarth  
57495.275817 0.994953 0.003761 MEarth  
57495.276329 0.993644 0.003765 MEarth  
57495.276825 1.000949 0.003789 MEarth  
57495.277319 1.000999 0.003803 MEarth  
57495.277815 1.003570 0.003822 MEarth  
57495.278312 1.003211 0.003839 MEarth  
57495.278815 1.007654 0.003852 MEarth  
57495.279327 0.996060 0.003864 MEarth  
57495.279828 1.003581 0.003888 MEarth  
57495.280329 1.006633 0.003908 MEarth  
57495.280831 1.006563 0.003926 MEarth  
57495.281341 1.007977 0.003951 MEarth  
57495.281837 0.998441 0.003954 MEarth  
57495.282333 1.008102 0.003981 MEarth  
57495.282835 0.996066 0.003999 MEarth  
57495.283335 0.993627 0.004012 MEarth  
57495.283835 0.994886 0.004023 MEarth  
57495.284338 0.994633 0.004046 MEarth  
57495.284845 1.002380 0.004063 MEarth  
57495.285346 1.001524 0.004088 MEarth  
57495.285868 1.001888 0.004118 MEarth  
57495.286360 1.009695 0.004133 MEarth  
57495.286862 1.002279 0.004149 MEarth  
57495.287366 0.996356 0.004169 MEarth  
57495.287861 1.002924 0.004198 MEarth  
57495.288363 0.996937 0.004212 MEarth  
57495.288855 1.001553 0.004230 MEarth  
57495.289352 1.013309 0.004261 MEarth  
57495.289850 1.000815 0.004274 MEarth  
57495.290345 1.000163 0.004301 MEarth  
57495.290856 1.009224 0.004318 MEarth  
57495.291363 1.004013 0.004343 MEarth  
57495.291880 1.010125 0.004370 MEarth  
57495.060186 0.998942 0.002211 MEarth  
57495.060693 1.001543 0.002215 MEarth  
57495.061194 0.997420 0.002214 MEarth  
57495.061690 0.999262 0.002219 MEarth  
57495.062207 0.999414 0.002207 MEarth  
57495.062722 1.001087 0.002222 MEarth  
57495.063241 0.998202 0.002204 MEarth  
57495.063735 0.996851 0.002216 MEarth  
57495.064240 0.995630 0.002214 MEarth  
57495.064740 0.997615 0.002201 MEarth  
57495.065234 0.995995 0.002215 MEarth  
57495.065734 0.996649 0.002208 MEarth  
57495.066247 0.999147 0.002208 MEarth  
57495.066743 0.997712 0.002209 MEarth  
57495.067243 0.998681 0.002224 MEarth  
57495.067754 1.000484 0.002213 MEarth  
57495.068250 0.992144 0.002209 MEarth  
57495.068753 0.996600 0.002222 MEarth  
57495.069250 1.002063 0.002215 MEarth  
57495.069745 0.997331 0.002208 MEarth  
57495.070239 0.998730 0.002218 MEarth  
57495.070737 0.998460 0.002203 MEarth  
57495.071232 0.995392 0.002203 MEarth  
57495.071730 1.001384 0.002208 MEarth  
57495.072232 0.997673 0.002208 MEarth  
57495.072744 0.994998 0.002211 MEarth  
57495.073238 0.995853 0.002199 MEarth  
57495.073736 0.997610 0.002210 MEarth  
57495.074238 0.996456 0.002208 MEarth  
57495.074752 0.995168 0.002213 MEarth  
57495.075267 0.995494 0.002204 MEarth  
57495.075764 0.994228 0.002210 MEarth  
57495.076262 1.001257 0.002217 MEarth  
57495.076753 0.996670 0.002215 MEarth  
57495.077250 0.996005 0.002210 MEarth  
57495.077755 0.995241 0.002209 MEarth  
57495.078270 1.000716 0.002220 MEarth  
57495.078785 0.996496 0.002208 MEarth  
57495.079284 0.996816 0.002213 MEarth  
57495.079784 0.999299 0.002204 MEarth  
57495.080297 0.999975 0.002222 MEarth  
57495.080792 0.997234 0.002207 MEarth  
57495.081294 0.996075 0.002211 MEarth  
57495.081797 0.999352 0.002212 MEarth  
57495.082312 0.999420 0.002208 MEarth  
57495.082809 0.998263 0.002206 MEarth  
57495.083303 1.001503 0.002212 MEarth  
57495.083813 1.000538 0.002209 MEarth  
57495.084331 0.996824 0.002200 MEarth  
57495.084835 0.998240 0.002207 MEarth  
57495.085350 0.993923 0.002207 MEarth  
57495.085848 0.997322 0.002214 MEarth  
57495.086343 0.995251 0.002210 MEarth  
57495.086844 0.996058 0.002213 MEarth  
57495.087343 0.997272 0.002218 MEarth  
57495.087853 0.998727 0.002204 MEarth  
57495.088372 1.001219 0.002199 MEarth  
57495.088870 0.995319 0.002209 MEarth  
57495.089369 0.998281 0.002216 MEarth  
57495.089864 0.997127 0.002209 MEarth  
57495.090367 0.996375 0.002214 MEarth  
57495.090871 0.998128 0.002209 MEarth  
57495.091365 0.997156 0.002212 MEarth  
57495.091872 1.001238 0.002215 MEarth  
57495.092369 1.000130 0.002225 MEarth  
57495.092866 0.996487 0.002211 MEarth  
57495.093368 0.998886 0.002206 MEarth  
57495.093862 0.998747 0.002218 MEarth  
57495.094354 0.995659 0.002211 MEarth  
57495.094852 0.999668 0.002220 MEarth  
57495.095364 0.999734 0.002217 MEarth  
57495.095856 0.995068 0.002213 MEarth  
57495.096351 0.994964 0.002225 MEarth  
57495.096851 1.000048 0.002236 MEarth  
57495.097350 0.995896 0.002226 MEarth  
57495.097845 0.996233 0.002230 MEarth  
57495.098367 0.994674 0.002216 MEarth  
57495.098879 0.991080 0.002223 MEarth  
57495.099376 0.997687 0.002224 MEarth  
57495.099878 0.996668 0.002218 MEarth  
57495.100374 0.998468 0.002222 MEarth  
57495.100871 1.000376 0.002224 MEarth  
57495.101382 1.000127 0.002225 MEarth  
57495.101875 1.004319 0.002233 MEarth  
57495.102372 0.995341 0.002213 MEarth  
57495.102883 0.996354 0.002224 MEarth  
57495.103379 0.996917 0.002216 MEarth  
57495.103873 1.000856 0.002222 MEarth  
57495.104383 0.999537 0.002220 MEarth  
57495.104887 1.000385 0.002217 MEarth  
57495.105380 0.996195 0.002221 MEarth  
57495.105877 0.997924 0.002223 MEarth  
57495.106371 0.996476 0.002224 MEarth  
57495.106864 0.996577 0.002230 MEarth  
57495.107359 0.997519 0.002232 MEarth  
57495.107855 0.995678 0.002226 MEarth  
57495.108354 0.995524 0.002222 MEarth  
57495.108847 0.996737 0.002235 MEarth  
57495.109343 0.999419 0.002232 MEarth  
57495.109843 0.998195 0.002236 MEarth  
57495.110357 0.996620 0.002221 MEarth  
57495.110854 0.996828 0.002230 MEarth  
57495.111365 1.002169 0.002237 MEarth  
57495.111865 0.997361 0.002229 MEarth  
57495.112362 0.999319 0.002234 MEarth  
57495.112858 0.997199 0.002230 MEarth  
57495.113355 0.999023 0.002232 MEarth  
57495.113867 1.000125 0.002238 MEarth  
57495.114366 0.999487 0.002239 MEarth  
57495.114890 0.999319 0.002241 MEarth  
57495.115386 0.997759 0.002246 MEarth  
57495.115884 0.997389 0.002242 MEarth  
57495.116379 0.998954 0.002246 MEarth  
57495.116878 0.997696 0.002241 MEarth  
57495.117375 0.997891 0.002248 MEarth  
57495.117874 1.001977 0.002248 MEarth  
57495.118388 0.993450 0.002248 MEarth  
57495.118903 0.995894 0.002244 MEarth  
57495.119405 1.000108 0.002251 MEarth  
57495.119901 0.998497 0.002248 MEarth  
57495.120411 1.001779 0.002255 MEarth  
57495.120923 0.997380 0.002245 MEarth  
57495.121426 0.995501 0.002249 MEarth  
57495.121923 0.997140 0.002240 MEarth  
57495.122422 0.998791 0.002245 MEarth  
57495.122933 0.994254 0.002265 MEarth  
57495.123435 0.993916 0.002262 MEarth  
57495.123936 0.997799 0.002265 MEarth  
57495.124431 0.994895 0.002263 MEarth  
57495.124926 0.995459 0.002261 MEarth  
57495.125426 0.996176 0.002266 MEarth  
57495.125923 1.001790 0.002266 MEarth  
57495.126421 1.000734 0.002262 MEarth  
57495.126913 0.999190 0.002267 MEarth  
57495.127407 1.000660 0.002268 MEarth  
57495.127908 0.998335 0.002265 MEarth  
57495.128408 0.997617 0.002261 MEarth  
57495.128906 0.997741 0.002261 MEarth  
57495.129401 1.005940 0.002274 MEarth  
57495.129897 0.996656 0.002266 MEarth  
57495.130400 1.000032 0.002267 MEarth  
57495.130902 0.999155 0.002275 MEarth  
57495.131398 0.996972 0.002264 MEarth  
57495.131897 0.999892 0.002269 MEarth  
57495.132393 0.995202 0.002267 MEarth  
57495.132883 0.992284 0.002263 MEarth  
57495.133398 1.000774 0.002280 MEarth  
57495.133897 0.999729 0.002275 MEarth  
57495.134392 1.000007 0.002272 MEarth  
57495.134908 1.003986 0.002273 MEarth  
57495.135407 0.997697 0.002270 MEarth  
57495.135907 0.997202 0.002265 MEarth  
57495.136408 0.996661 0.002269 MEarth  
57495.136904 0.995799 0.002274 MEarth  
57495.137400 1.004135 0.002285 MEarth  
57495.137896 0.997925 0.002273 MEarth  
57495.138395 0.998332 0.002272 MEarth  
57495.138894 0.997837 0.002282 MEarth  
57495.139390 0.996646 0.002275 MEarth  
57495.139909 0.999974 0.002289 MEarth  
57495.140399 1.003533 0.002281 MEarth  
57495.140902 0.998926 0.002288 MEarth  
57495.141418 0.997701 0.002285 MEarth  
57495.141917 0.996123 0.002281 MEarth  
57495.142434 0.999163 0.002299 MEarth  
57495.142939 1.001354 0.002302 MEarth  
57495.143454 0.997320 0.002278 MEarth  
57495.143954 1.004831 0.002293 MEarth  
57495.144448 0.995452 0.002291 MEarth  
57495.144944 1.001684 0.002296 MEarth  
57495.145441 1.001164 0.002295 MEarth  
57495.145940 0.998294 0.002299 MEarth  
57495.146458 0.996209 0.002293 MEarth  
57495.146971 0.994455 0.002293 MEarth  
57495.147482 0.998348 0.002302 MEarth  
57495.147978 1.001127 0.002307 MEarth  
57495.148478 1.000430 0.002301 MEarth  
57495.148973 1.002330 0.002307 MEarth  
57495.149471 0.997947 0.002305 MEarth  
57495.149966 0.995522 0.002310 MEarth  
57495.150468 0.998470 0.002299 MEarth  
57495.150967 0.997180 0.002304 MEarth  
57495.151461 1.001648 0.002307 MEarth  
57495.151957 1.001395 0.002316 MEarth  
57495.152470 1.001967 0.002324 MEarth  
57495.152969 0.999493 0.002321 MEarth  
57495.153470 0.994722 0.002313 MEarth  
57495.153988 0.999040 0.002320 MEarth  
57495.154500 1.000138 0.002326 MEarth  
57495.155020 1.000746 0.002335 MEarth  
57495.155543 1.000016 0.002324 MEarth  
57495.156038 0.997569 0.002327 MEarth  
57495.156535 0.998979 0.002330 MEarth  
57495.157032 1.003495 0.002335 MEarth  
57495.157548 0.999540 0.002334 MEarth  
57495.158055 0.994821 0.002328 MEarth  
57495.158570 0.994513 0.002340 MEarth  
57495.159084 0.995678 0.002332 MEarth  
57495.159590 0.999096 0.002343 MEarth  
57495.160087 0.996158 0.002339 MEarth  
57495.160597 1.003408 0.002354 MEarth  
57495.161093 0.994417 0.002345 MEarth  
57495.161587 0.997158 0.002348 MEarth  
57495.162084 0.998284 0.002364 MEarth  
57495.162589 0.996728 0.002354 MEarth  
57495.163086 0.995834 0.002347 MEarth  
57495.163580 0.996132 0.002371 MEarth  
57495.164081 1.000339 0.002367 MEarth  
57495.164598 0.998031 0.002366 MEarth  
57495.165094 0.999425 0.002364 MEarth  
57495.165587 0.995337 0.002376 MEarth  
57495.166085 1.002318 0.002372 MEarth  
57495.166601 0.995797 0.002369 MEarth  
57495.167097 0.993353 0.002366 MEarth  
57495.167594 0.995084 0.002372 MEarth  
57495.168088 1.002018 0.002380 MEarth  
57495.168591 1.000497 0.002381 MEarth  
57495.169088 0.999377 0.002375 MEarth  
57495.169582 0.999691 0.002376 MEarth  
57495.170078 0.998217 0.002390 MEarth  
57495.170581 1.001721 0.002385 MEarth  
57495.171094 1.003014 0.002389 MEarth  
57495.171597 1.001970 0.002391 MEarth  
57495.172095 1.001357 0.002387 MEarth  
57495.172595 1.004361 0.002397 MEarth  
57495.173094 1.002337 0.002404 MEarth  
57495.173592 1.003343 0.002399 MEarth  
57495.174090 0.999233 0.002404 MEarth  
57495.174588 1.003021 0.002405 MEarth  
57495.175091 1.004911 0.002406 MEarth  
57495.175591 1.000737 0.002408 MEarth  
57495.176088 0.998371 0.002466 MEarth  
57495.176690 1.002352 0.002417 MEarth  
57495.177187 1.004261 0.002423 MEarth  
57495.177690 1.000242 0.002416 MEarth  
57495.178187 1.004038 0.002425 MEarth  
57495.178684 1.002866 0.002418 MEarth  
57495.179208 0.999323 0.002420 MEarth  
57495.179706 1.001570 0.002422 MEarth  
57495.180225 1.001218 0.002418 MEarth  
57495.180722 1.004326 0.002431 MEarth  
57495.181242 1.004118 0.002440 MEarth  
57495.181744 1.002761 0.002440 MEarth  
57495.182262 1.000933 0.002447 MEarth  
57495.182761 1.001759 0.002443 MEarth  
57495.183260 1.004625 0.002452 MEarth  
57495.183758 1.002395 0.002458 MEarth  
57495.184276 1.002558 0.002454 MEarth  
57495.184773 0.995028 0.002450 MEarth  
57495.185272 1.003146 0.002468 MEarth  
57495.185773 1.001948 0.002462 MEarth  
57495.186271 1.001927 0.002463 MEarth  
57495.186771 1.000677 0.002466 MEarth  
57495.187273 1.003990 0.002468 MEarth  
57495.187796 1.003826 0.002463 MEarth  
57495.188296 1.000213 0.002472 MEarth  
57495.188815 1.003608 0.002480 MEarth  
57495.189312 1.000040 0.002467 MEarth  
57495.189811 0.999161 0.002483 MEarth  
57495.190303 0.993212 0.002472 MEarth  
57495.190802 1.005874 0.002491 MEarth  
57495.191297 0.996867 0.002715 MEarth  
57495.191818 0.995809 0.002482 MEarth  
57495.192326 1.003699 0.002500 MEarth  
57495.192825 0.999989 0.002521 MEarth  
57495.193335 1.000270 0.002503 MEarth  
57495.193830 1.004355 0.002512 MEarth  
57495.194325 1.004336 0.002505 MEarth  
57495.194821 1.001443 0.002518 MEarth  
57495.195325 1.003704 0.002525 MEarth  
57495.195838 0.999738 0.002518 MEarth  
57495.196338 1.003112 0.002518 MEarth  
57495.196831 0.999535 0.002525 MEarth  
57495.197322 0.999269 0.002523 MEarth  
57495.197838 1.003584 0.002546 MEarth  
57495.198341 1.002127 0.002530 MEarth  
57495.198837 0.993956 0.002544 MEarth  
57495.199333 1.000961 0.002539 MEarth  
57495.199847 1.003654 0.002539 MEarth  
57495.200343 0.997674 0.002547 MEarth  
57495.200857 1.004476 0.002560 MEarth  
57495.201357 1.000115 0.002781 MEarth  
57495.201848 0.999678 0.002564 MEarth  
57495.202366 1.003766 0.002560 MEarth  
57495.202862 1.000893 0.002562 MEarth  
57495.203358 1.000211 0.002564 MEarth  
57495.203864 0.999651 0.002568 MEarth  
57495.204378 1.005192 0.002589 MEarth  
57495.204875 1.000448 0.002587 MEarth  
57495.205376 1.002082 0.002581 MEarth  
57495.205890 1.000682 0.002605 MEarth  
57495.206388 1.002965 0.002595 MEarth  
57495.206887 0.999895 0.002602 MEarth  
57495.207383 1.002568 0.002622 MEarth  
57495.207902 1.002649 0.002608 MEarth  
57495.208397 1.002418 0.002623 MEarth  
57495.208896 0.997615 0.002612 MEarth  
57495.209401 0.998123 0.002629 MEarth  
57495.209916 1.003941 0.002631 MEarth  
57495.210413 1.003274 0.002627 MEarth  
57495.210932 1.001888 0.002633 MEarth  
57495.211438 1.000428 0.002633 MEarth  
57495.211940 0.998185 0.002652 MEarth  
57495.212439 0.998920 0.002640 MEarth  
57495.212958 1.005483 0.002655 MEarth  
57495.213457 1.002526 0.002653 MEarth  
57495.213956 1.002398 0.002653 MEarth  
57495.214458 1.004644 0.002654 MEarth  
57495.214969 1.000926 0.002671 MEarth  
57495.215469 0.996336 0.002664 MEarth  
57495.215963 0.994494 0.002671 MEarth  
57495.216459 0.998104 0.002675 MEarth  
57495.216974 0.998977 0.002687 MEarth  
57495.217493 1.006183 0.002693 MEarth  
57495.217988 0.996065 0.002697 MEarth  
57495.218504 0.999327 0.002703 MEarth  
57495.219005 0.999259 0.002698 MEarth  
57495.219522 0.999960 0.002704 MEarth  
57495.220027 0.998917 0.002709 MEarth  
57495.220543 1.002587 0.002728 MEarth  
57495.221041 1.004323 0.002728 MEarth  
57495.221538 0.999864 0.002724 MEarth  
57495.222031 1.000955 0.002743 MEarth  
57495.222532 1.002220 0.002737 MEarth  
57495.223031 0.999550 0.002747 MEarth  
57495.223531 0.997401 0.002744 MEarth  
57495.224046 1.002979 0.002757 MEarth  
57495.224545 1.001095 0.002754 MEarth  
57495.225069 1.004622 0.002772 MEarth  
57495.225567 0.996047 0.002771 MEarth  
57495.226070 1.000728 0.002780 MEarth  
57495.226589 1.004334 0.002798 MEarth  
57495.227088 1.006338 0.002808 MEarth  
57495.227588 1.006678 0.002805 MEarth  
57495.228106 1.002898 0.002811 MEarth  
57495.228612 0.999996 0.002811 MEarth  
57495.229118 0.998354 0.002817 MEarth  
57495.229617 1.001452 0.002826 MEarth  
57495.230120 1.001860 0.002828 MEarth  
57495.230618 1.002397 0.002826 MEarth  
57495.231141 0.996835 0.002831 MEarth  
57495.231643 1.002182 0.002838 MEarth  
57495.232142 1.005502 0.002849 MEarth  
57495.232643 0.997307 0.002851 MEarth  
57495.233155 1.003258 0.002861 MEarth  
57495.233653 1.001994 0.002867 MEarth  
57495.234155 1.002712 0.002871 MEarth  
57495.234674 1.003284 0.002868 MEarth  
57495.235172 1.005057 0.002875 MEarth  
57495.235670 0.996201 0.002872 MEarth  
57495.236174 1.003662 0.002881 MEarth  
57495.236695 1.007309 0.002889 MEarth  
57495.237194 1.004220 0.002891 MEarth  
57495.237692 0.999434 0.002896 MEarth  
57495.238192 0.999182 0.002907 MEarth  
57495.238693 1.005457 0.002910 MEarth  
57495.239208 1.001637 0.002918 MEarth  
57495.239707 1.003844 0.002934 MEarth  
57495.240207 1.007894 0.002939 MEarth  
57495.240711 0.998122 0.002938 MEarth  
57495.241233 1.000569 0.002951 MEarth  
57495.241730 1.002128 0.002954 MEarth  
57495.242226 1.000004 0.002963 MEarth  
57495.242734 1.001339 0.002970 MEarth  
57495.243228 0.998908 0.002975 MEarth  
57495.243727 0.998744 0.002986 MEarth  
57495.244226 0.999967 0.002992 MEarth  
57495.244723 1.002676 0.002999 MEarth  
57495.245224 0.997825 0.003006 MEarth  
57495.245725 1.002385 0.003017 MEarth  
57495.246217 1.006943 0.003030 MEarth  
57495.246715 1.000323 0.003033 MEarth  
57495.247229 1.002139 0.003046 MEarth  
57495.247743 1.004631 0.003054 MEarth  
57495.248247 1.001892 0.003064 MEarth  
57495.248770 0.995635 0.003065 MEarth  
57495.249271 1.001303 0.003089 MEarth  
57495.249770 0.998870 0.003089 MEarth  
57495.250285 1.008620 0.003105 MEarth  
57495.250788 0.998261 0.003107 MEarth  
57495.251307 1.004649 0.003125 MEarth  
57495.251807 0.994189 0.003125 MEarth  
57495.252332 1.001449 0.003143 MEarth  
57495.252826 0.999016 0.003155 MEarth  
57495.253334 0.997351 0.003159 MEarth  
57495.253835 1.008123 0.003182 MEarth  
57495.254355 1.006752 0.003198 MEarth  
57495.254861 1.001339 0.003198 MEarth  
57495.255359 1.003488 0.003201 MEarth  
57495.255857 1.005058 0.003214 MEarth  
57495.256375 1.004260 0.003231 MEarth  
57495.256877 1.002176 0.003231 MEarth  
57495.257403 1.009081 0.003257 MEarth  
57495.257903 1.000183 0.003258 MEarth  
57495.258404 1.000979 0.003263 MEarth  
57495.258907 0.993330 0.003273 MEarth  
57495.259403 1.002670 0.003297 MEarth  
57495.259903 1.000544 0.003304 MEarth  
57495.260404 1.003109 0.003317 MEarth  
57495.260906 0.998686 0.003325 MEarth  
57495.261403 1.004403 0.003342 MEarth  
57495.261904 1.006810 0.003349 MEarth  
57495.262399 1.009882 0.003370 MEarth  
57495.262901 0.998954 0.003367 MEarth  
57495.263397 1.005825 0.003388 MEarth  
57495.263902 1.008982 0.003403 MEarth  
57495.264397 1.003549 0.003411 MEarth  
57495.264889 0.997537 0.003428 MEarth  
57495.265383 1.006177 0.003452 MEarth  
57495.265879 0.998482 0.003446 MEarth  
57495.266411 1.004928 0.003460 MEarth  
57495.266931 1.001812 0.003485 MEarth  
57495.267426 1.000017 0.003494 MEarth  
57495.267928 1.003415 0.003506 MEarth  
57495.268426 1.003229 0.003526 MEarth  
57495.268918 1.000197 0.003534 MEarth  
57495.269410 0.993431 0.003543 MEarth  
57495.269934 1.000648 0.003557 MEarth  
57495.270447 1.001308 0.003579 MEarth  
57495.270949 1.008614 0.003594 MEarth  
57495.271447 1.000660 0.003600 MEarth  
57495.271947 1.004963 0.003618 MEarth  
57495.272446 1.007822 0.003635 MEarth  
57495.272949 1.001846 0.003644 MEarth  
57495.273445 1.000725 0.003658 MEarth  
57495.273944 1.001789 0.003680 MEarth  
57495.274444 0.996599 0.003682 MEarth  
57495.274945 1.006413 0.003712 MEarth  
57495.275458 1.003226 0.003728 MEarth  
57495.275955 1.005070 0.003738 MEarth  
57495.276463 1.010358 0.003762 MEarth  
57495.276960 0.999014 0.003771 MEarth  
57495.277478 0.996860 0.003777 MEarth  
57495.277995 1.002699 0.003802 MEarth  
57495.278495 1.004316 0.003829 MEarth  
57495.279011 1.009413 0.003838 MEarth  
57495.279507 1.007473 0.003850 MEarth  
57495.280007 1.001015 0.003870 MEarth  
57495.280504 0.996735 0.003889 MEarth  
57495.281000 1.003581 0.003906 MEarth  
57495.281516 0.994267 0.003926 MEarth  
57495.282017 1.003919 0.003942 MEarth  
57495.282516 1.005210 0.003956 MEarth  
57495.283028 1.004070 0.003979 MEarth  
57495.283525 1.004205 0.003995 MEarth  
57495.284019 1.000501 0.004015 MEarth  
57495.284516 1.004423 0.004029 MEarth  
57495.285011 1.001405 0.004050 MEarth  
57495.285522 1.006144 0.004070 MEarth  
57495.286023 1.000880 0.004095 MEarth  
57495.286519 1.002044 0.004112 MEarth  
57495.287015 1.003471 0.004133 MEarth  
57495.287538 1.005443 0.004153 MEarth  
57495.288041 1.018585 0.004182 MEarth  
57495.288536 1.003408 0.004197 MEarth  
57495.289035 1.007281 0.004217 MEarth  
57495.289555 1.002274 0.004238 MEarth  
57495.290073 1.001017 0.004257 MEarth  
57495.290564 1.006023 0.004281 MEarth  
57495.291059 1.001407 0.004303 MEarth  
57495.291555 1.003850 0.004327 MEarth  
57495.292068 1.005143 0.004347 MEarth  
57499.963875 0.998639 0.002675 MEarth  
57499.964372 0.998927 0.002657 MEarth  
57499.964876 1.004799 0.002611 MEarth  
57499.965372 1.001271 0.002598 MEarth  
57499.965874 1.001452 0.002591 MEarth  
57499.966365 0.997405 0.002523 MEarth  
57499.966866 0.996929 0.002513 MEarth  
57499.967355 0.999352 0.002498 MEarth  
57499.967873 0.998646 0.002485 MEarth  
57499.968363 0.997130 0.002469 MEarth  
57499.968861 1.001243 0.002465 MEarth  
57499.969354 0.999738 0.002445 MEarth  
57499.969845 0.996971 0.002442 MEarth  
57499.970343 0.999988 0.002441 MEarth  
57499.970854 0.997673 0.002430 MEarth  
57499.971345 0.995877 0.002431 MEarth  
57499.971861 0.997188 0.002416 MEarth  
57499.972361 0.998594 0.002411 MEarth  
57499.972873 0.997311 0.002410 MEarth  
57499.973366 1.003648 0.002421 MEarth  
57499.973861 1.001855 0.002411 MEarth  
57499.974352 0.997298 0.002413 MEarth  
57499.974864 1.001107 0.002411 MEarth  
57499.975372 1.003745 0.002408 MEarth  
57499.975865 0.999471 0.002396 MEarth  
57499.976384 0.999624 0.002396 MEarth  
57499.976890 0.999865 0.002402 MEarth  
57499.977410 0.996545 0.002402 MEarth  
57499.977911 1.002397 0.002395 MEarth  
57499.978412 0.998024 0.002399 MEarth  
57499.978906 1.001292 0.002408 MEarth  
57499.979402 1.000392 0.002394 MEarth  
57499.979917 0.999882 0.002398 MEarth  
57499.980410 1.002339 0.002404 MEarth  
57499.980914 0.997926 0.002395 MEarth  
57499.981411 1.000717 0.002395 MEarth  
57499.981908 0.999189 0.002397 MEarth  
57499.982421 1.000445 0.002384 MEarth  
57499.982921 0.999596 0.002393 MEarth  
57499.983420 1.002750 0.002398 MEarth  
57499.983941 1.000069 0.002389 MEarth  
57499.984439 0.999670 0.002391 MEarth  
57499.984939 1.000459 0.002400 MEarth  
57499.985448 1.000462 0.002391 MEarth  
57499.985942 0.997113 0.002379 MEarth  
57499.986441 1.000937 0.002390 MEarth  
57499.986935 1.001009 0.002393 MEarth  
57499.987427 0.999854 0.002397 MEarth  
57499.987943 0.998031 0.002388 MEarth  
57499.988446 1.004564 0.002389 MEarth  
57499.988958 1.003671 0.002398 MEarth  
57499.989472 0.999737 0.002382 MEarth  
57499.989971 1.002679 0.002392 MEarth  
57499.990468 0.995994 0.002382 MEarth  
57499.990964 1.000446 0.002391 MEarth  
57499.991464 1.002566 0.002386 MEarth  
57499.991984 1.000158 0.002392 MEarth  
57499.992480 1.000311 0.002399 MEarth  
57499.992979 1.005236 0.002423 MEarth  
57499.993493 1.002073 0.002409 MEarth  
57499.993993 1.000244 0.002414 MEarth  
57499.994500 0.996298 0.002404 MEarth  
57499.995018 0.997738 0.002412 MEarth  
57499.995524 0.999996 0.002406 MEarth  
57499.996018 0.997991 0.002407 MEarth  
57499.996517 0.999729 0.002411 MEarth  
57499.997019 1.000775 0.002423 MEarth  
57499.997513 1.001051 0.002412 MEarth  
57499.998005 1.002920 0.002426 MEarth  
57499.998503 1.002089 0.002425 MEarth  
57499.999002 0.996622 0.002418 MEarth  
57499.999497 1.000903 0.002422 MEarth  
57499.999989 0.995448 0.002415 MEarth  
57500.000499 0.994410 0.002414 MEarth  
57500.001015 0.996831 0.002422 MEarth  
57500.001512 1.001260 0.002418 MEarth  
57500.002011 0.998204 0.002421 MEarth  
57500.002508 1.000422 0.002417 MEarth  
57500.003005 0.997738 0.002409 MEarth  
57500.003503 1.001206 0.002417 MEarth  
57500.004018 1.000365 0.002407 MEarth  
57500.004516 0.998069 0.002417 MEarth  
57500.005006 1.003206 0.002417 MEarth  
57500.005507 1.004710 0.002414 MEarth  
57500.005999 0.996346 0.002399 MEarth  
57500.006512 0.999970 0.002416 MEarth  
57500.007016 0.997992 0.002405 MEarth  
57500.007512 1.001917 0.002400 MEarth  
57500.008003 1.001806 0.002410 MEarth  
57500.008496 1.000142 0.002400 MEarth  
57500.008993 0.998385 0.002414 MEarth  
57500.009500 0.997565 0.002400 MEarth  
57500.009997 1.003469 0.002410 MEarth  
57500.010492 1.002248 0.002407 MEarth  
57500.011007 0.997146 0.002407 MEarth  
57500.011500 0.998622 0.002399 MEarth  
57500.011998 1.001517 0.002417 MEarth  
57500.012509 0.999512 0.002411 MEarth  
57500.013013 0.996433 0.002401 MEarth  
57500.013514 0.996099 0.002392 MEarth  
57500.014018 0.998113 0.002398 MEarth  
57500.014537 0.999385 0.002398 MEarth  
57500.015044 1.003014 0.002411 MEarth  
57500.015543 0.996307 0.002396 MEarth  
57500.016053 1.000877 0.002413 MEarth  
57500.016552 1.002436 0.002402 MEarth  
57500.017056 1.002013 0.002410 MEarth  
57500.017546 0.998511 0.002407 MEarth  
57500.018043 0.998259 0.002410 MEarth  
57500.018549 1.006343 0.002407 MEarth  
57500.019048 0.997998 0.002407 MEarth  
57500.019544 1.003514 0.002415 MEarth  
57500.020041 0.999810 0.002410 MEarth  
57500.020537 1.000105 0.002406 MEarth  
57500.021036 0.998906 0.002408 MEarth  
57500.021565 1.001681 0.002400 MEarth  
57500.022069 0.998483 0.002390 MEarth  
57500.022568 1.006021 0.002407 MEarth  
57500.023068 0.999162 0.002393 MEarth  
57500.023589 1.000047 0.002416 MEarth  
57500.024105 0.998787 0.002395 MEarth  
57500.024598 1.001266 0.002389 MEarth  
57500.025097 1.000807 0.002400 MEarth  
57500.025596 1.004885 0.002405 MEarth  
57500.026095 1.004139 0.002402 MEarth  
57500.026615 1.000425 0.002409 MEarth  
57500.027107 0.998327 0.002399 MEarth  
57500.027604 0.998169 0.002394 MEarth  
57500.028098 1.002043 0.002407 MEarth  
57500.028589 0.999524 0.002413 MEarth  
57500.029082 1.000536 0.002411 MEarth  
57500.029586 0.998592 0.002408 MEarth  
57500.030088 1.001116 0.002398 MEarth  
57500.030598 1.004634 0.002427 MEarth  
57500.031092 1.000872 0.002414 MEarth  
57500.031586 1.000380 0.002413 MEarth  
57500.032078 0.999331 0.002421 MEarth  
57500.032586 0.998908 0.002403 MEarth  
57500.033079 1.000258 0.002404 MEarth  
57500.033588 0.998420 0.002401 MEarth  
57500.034084 0.999399 0.002404 MEarth  
57500.034580 1.002616 0.002403 MEarth  
57500.035071 0.999852 0.002411 MEarth  
57500.035561 1.002977 0.002404 MEarth  
57500.036052 1.000854 0.002413 MEarth  
57500.036545 1.001025 0.002402 MEarth  
57500.037041 0.999264 0.002405 MEarth  
57500.037535 0.990865 0.002389 MEarth  
57500.038029 0.999859 0.002404 MEarth  
57500.038519 0.997447 0.002395 MEarth  
57500.039009 1.000728 0.002400 MEarth  
57500.039518 1.002214 0.002397 MEarth  
57500.040018 1.000815 0.002406 MEarth  
57500.041497 0.998766 0.002536 MEarth  
57500.042044 1.005835 0.002459 MEarth  
57500.042749 1.003886 0.002434 MEarth  
57500.043245 1.008773 0.002449 MEarth  
57500.043746 1.000344 0.002445 MEarth  
57500.046379 0.996106 0.002533 MEarth  
57500.046876 1.002526 0.002437 MEarth  
57500.047361 1.002128 0.002456 MEarth  
57500.047857 0.999965 0.002444 MEarth  
57500.048349 1.001000 0.002432 MEarth  
57500.048858 1.003805 0.002437 MEarth  
57500.049345 1.000954 0.002442 MEarth  
57500.049832 1.003567 0.002437 MEarth  
57500.050322 1.001241 0.002439 MEarth  
57500.050814 0.998317 0.002423 MEarth  
57500.051311 1.001533 0.002434 MEarth  
57500.051800 1.000316 0.002435 MEarth  
57500.052291 1.003290 0.002435 MEarth  
57500.052803 1.003195 0.002428 MEarth  
57500.053294 1.002174 0.002426 MEarth  
57500.053794 0.998766 0.002428 MEarth  
57500.054280 0.995536 0.002435 MEarth  
57500.054773 0.997743 0.002426 MEarth  
57500.055262 1.002563 0.002429 MEarth  
57500.055753 1.002628 0.002439 MEarth  
57500.056245 1.000907 0.002431 MEarth  
57500.056734 1.001517 0.002431 MEarth  
57500.057216 1.001929 0.002425 MEarth  
57500.057709 0.998422 0.002435 MEarth  
57500.058200 1.001216 0.002447 MEarth  
57500.058714 1.003461 0.002440 MEarth  
57500.059200 1.002561 0.002427 MEarth  
57500.059693 1.000241 0.002439 MEarth  
57500.060200 1.001257 0.002438 MEarth  
57500.060686 1.006599 0.002447 MEarth  
57500.061172 1.004027 0.002435 MEarth  
57500.061663 1.006270 0.002448 MEarth  
57500.062152 1.007657 0.002442 MEarth  
57500.062656 1.006251 0.002440 MEarth  
57500.063143 1.005473 0.002438 MEarth  
57500.063639 1.007122 0.002438 MEarth  
57500.064127 1.004287 0.002439 MEarth  
57500.064622 1.000991 0.002434 MEarth  
57500.065111 0.996670 0.002427 MEarth  
57500.065600 1.008936 0.002435 MEarth  
57500.066099 0.998120 0.002422 MEarth  
57500.066589 1.005556 0.002440 MEarth  
57500.067085 1.003134 0.002430 MEarth  
57500.067591 1.005641 0.002450 MEarth  
57500.068080 1.000912 0.002454 MEarth  
57500.068571 1.003812 0.002441 MEarth  
57500.069058 1.004038 0.002437 MEarth  
57500.069570 1.000805 0.002436 MEarth  
57500.070061 1.004017 0.002454 MEarth  
57500.070575 1.004320 0.002431 MEarth  
57500.071066 0.999940 0.002433 MEarth  
57500.071577 1.000682 0.002428 MEarth  
57500.072087 1.004156 0.002439 MEarth  
57500.072582 1.001593 0.002431 MEarth  
57500.073074 1.002200 0.002440 MEarth  
57500.073559 0.999043 0.002446 MEarth  
57500.074066 1.006403 0.002441 MEarth  
57500.074569 1.002350 0.002442 MEarth  
57500.075060 1.004214 0.002439 MEarth  
57500.075552 1.005081 0.002432 MEarth  
57500.076056 1.003548 0.002436 MEarth  
57500.076561 1.000787 0.002430 MEarth  
57500.077054 1.004227 0.002450 MEarth  
57500.077559 0.998325 0.002433 MEarth  
57500.078044 1.003696 0.002443 MEarth  
57500.078541 1.002926 0.002444 MEarth  
57500.079030 0.999412 0.002435 MEarth  
57500.079523 1.003419 0.002446 MEarth  
57500.080015 1.000183 0.002435 MEarth  
57500.080506 0.998055 0.002453 MEarth  
57500.080992 0.999875 0.002446 MEarth  
57500.081500 1.004666 0.002443 MEarth  
57500.081988 1.002309 0.002436 MEarth  
57500.082493 1.000546 0.002443 MEarth  
57500.082995 1.001892 0.002460 MEarth  
57500.083487 0.998489 0.002439 MEarth  
57500.083993 1.001420 0.002460 MEarth  
57500.084503 0.995707 0.002433 MEarth  
57500.085006 1.000541 0.002442 MEarth  
57500.085503 1.001081 0.002443 MEarth  
57500.085990 0.997700 0.002450 MEarth  
57500.086476 0.998675 0.002449 MEarth  
57500.086982 0.994665 0.002448 MEarth  
57500.087471 0.997027 0.002462 MEarth  
57500.087976 1.005438 0.002457 MEarth  
57500.088468 1.004326 0.002459 MEarth  
57500.088980 1.002399 0.002474 MEarth  
57500.089473 1.001677 0.002455 MEarth  
57500.089983 0.997645 0.002455 MEarth  
57500.090475 0.999657 0.002449 MEarth  
57500.090971 1.002003 0.002467 MEarth  
57500.091467 1.001150 0.002456 MEarth  
57500.091965 1.002429 0.002467 MEarth  
57500.092457 0.993605 0.002451 MEarth  
57500.092950 1.002811 0.002472 MEarth  
57500.093440 0.998618 0.002461 MEarth  
57500.093934 0.996549 0.002462 MEarth  
57500.094452 0.996437 0.002467 MEarth  
57500.094959 0.998078 0.002451 MEarth  
57500.095448 0.999738 0.002461 MEarth  
57500.095956 1.001016 0.002453 MEarth  
57500.096445 0.999679 0.002461 MEarth  
57500.096933 1.001202 0.002449 MEarth  
57500.097424 1.003761 0.002474 MEarth  
57500.097923 0.999187 0.002460 MEarth  
57500.098414 0.996305 0.002460 MEarth  
57500.098903 1.003120 0.002459 MEarth  
57500.099393 0.999119 0.002462 MEarth  
57500.099881 1.001303 0.002474 MEarth  
57500.100376 1.003068 0.002461 MEarth  
57500.100894 0.997884 0.002465 MEarth  
57500.101386 1.000738 0.002466 MEarth  
57500.101886 1.000796 0.002463 MEarth  
57500.102380 1.003209 0.002465 MEarth  
57500.102887 1.000708 0.002466 MEarth  
57500.103395 0.999854 0.002466 MEarth  
57500.103887 1.001223 0.002470 MEarth  
57500.104375 1.000873 0.002479 MEarth  
57500.104890 1.003227 0.002471 MEarth  
57500.105399 0.995298 0.002480 MEarth  
57500.105888 0.999117 0.002472 MEarth  
57500.106374 1.001252 0.002477 MEarth  
57500.106866 1.000529 0.002476 MEarth  
57500.107365 0.999940 0.002482 MEarth  
57500.107862 0.997367 0.002470 MEarth  
57500.108363 1.001394 0.002468 MEarth  
57500.108855 0.999210 0.002463 MEarth  
57500.109344 1.002234 0.002469 MEarth  
57500.109832 0.996813 0.002474 MEarth  
57500.110328 0.996353 0.002475 MEarth  
57500.110821 1.000079 0.002487 MEarth  
57500.111315 0.995805 0.002464 MEarth  
57500.111817 0.995142 0.002485 MEarth  
57500.112307 0.998413 0.002484 MEarth  
57500.112803 0.997382 0.002480 MEarth  
57500.113290 0.998399 0.002493 MEarth  
57500.113800 0.995050 0.002491 MEarth  
57500.114296 1.006465 0.002496 MEarth  
57500.114787 0.999545 0.002488 MEarth  
57500.115297 1.005832 0.002501 MEarth  
57500.115787 1.004442 0.002499 MEarth  
57500.116294 0.995761 0.002516 MEarth  
57500.116783 1.001417 0.002486 MEarth  
57500.117285 0.998092 0.002497 MEarth  
57500.117780 0.998194 0.002480 MEarth  
57500.118276 0.998801 0.002499 MEarth  
57500.118769 1.001894 0.002490 MEarth  
57500.119260 1.002065 0.002488 MEarth  
57500.119748 0.995048 0.002480 MEarth  
57500.120239 1.001373 0.002488 MEarth  
57500.120733 0.996256 0.002491 MEarth  
57500.121227 1.001111 0.002498 MEarth  
57500.121712 0.999301 0.002494 MEarth  
57500.122200 1.005266 0.002512 MEarth  
57500.122680 0.998913 0.002494 MEarth  
57500.123169 0.996927 0.002501 MEarth  
57500.123660 0.998026 0.002489 MEarth  
57500.124145 0.998639 0.002492 MEarth  
57500.124636 0.995791 0.002492 MEarth  
57500.125123 1.002801 0.002490 MEarth  
57500.125623 0.997144 0.002494 MEarth  
57500.126132 1.000320 0.002483 MEarth  
57500.126621 0.996642 0.002489 MEarth  
57500.127117 0.998924 0.002484 MEarth  
57500.127624 0.998604 0.002497 MEarth  
57500.128112 1.001549 0.002510 MEarth  
57500.128600 0.994691 0.002499 MEarth  
57500.129093 1.001790 0.002517 MEarth  
57500.129581 0.999155 0.002499 MEarth  
57500.130069 1.002533 0.002521 MEarth  
57500.130563 0.998306 0.002500 MEarth  
57500.131057 0.999691 0.002515 MEarth  
57500.131553 1.002503 0.002519 MEarth  
57500.132047 0.998831 0.002506 MEarth  
57500.132535 1.001181 0.002516 MEarth  
57500.133029 1.002957 0.002506 MEarth  
57500.133541 1.002679 0.002522 MEarth  
57500.134028 0.996356 0.002515 MEarth  
57500.134515 1.001422 0.002525 MEarth  
57500.135004 1.002330 0.002522 MEarth  
57500.135492 0.994829 0.002519 MEarth  
57500.135976 0.997325 0.002511 MEarth  
57500.136487 1.002098 0.002521 MEarth  
57500.136996 0.996992 0.002519 MEarth  
57500.137492 1.000000 0.002518 MEarth  
57500.137977 1.000271 0.002526 MEarth  
57500.138471 0.995698 0.002520 MEarth  
57500.138966 0.997207 0.002532 MEarth  
57500.139459 0.996766 0.002548 MEarth  
57500.139947 0.998347 0.002540 MEarth  
57500.140438 0.997190 0.002548 MEarth  
57500.140924 0.998332 0.002540 MEarth  
57500.141411 0.999197 0.002538 MEarth  
57500.141905 0.999345 0.002539 MEarth  
57500.142409 1.001303 0.002551 MEarth  
57500.142896 1.000060 0.002539 MEarth  
57500.143408 0.999001 0.002551 MEarth  
57500.143905 1.001751 0.002552 MEarth  
57500.144397 1.003153 0.002566 MEarth  
57500.144905 1.005669 0.002574 MEarth  
57500.145393 0.997982 0.002549 MEarth  
57500.145883 0.997433 0.002561 MEarth  
57500.146372 1.002876 0.002566 MEarth  
57500.146868 0.996164 0.002561 MEarth  
57500.147370 0.999348 0.002568 MEarth  
57500.147865 0.999203 0.002570 MEarth  
57500.148374 1.000958 0.002571 MEarth  
57500.148860 1.000056 0.002583 MEarth  
57500.149351 0.999001 0.002573 MEarth  
57500.149846 1.001229 0.002570 MEarth  
57500.150358 0.999819 0.002577 MEarth  
57500.150844 0.999159 0.002576 MEarth  
57500.151350 1.001155 0.002591 MEarth  
57500.151837 1.003534 0.002592 MEarth  
57500.152324 1.000302 0.002598 MEarth  
57500.152830 0.997486 0.002588 MEarth  
57500.153324 0.999119 0.002588 MEarth  
57500.153814 0.996426 0.002595 MEarth  
57500.154310 0.996087 0.002605 MEarth  
57500.154802 0.999194 0.002587 MEarth  
57500.155311 1.002868 0.002615 MEarth  
57500.155813 1.007910 0.002621 MEarth  
57500.156304 0.998490 0.002615 MEarth  
57500.156792 0.993546 0.002626 MEarth  
57500.157343 0.999770 0.002610 MEarth  
57500.157839 0.996741 0.002616 MEarth  
57500.158331 1.003705 0.002627 MEarth  
57500.158847 0.995091 0.002607 MEarth  
57500.159355 0.998131 0.002628 MEarth  
57500.159843 0.995758 0.002764 MEarth  
57500.160346 0.997619 0.002720 MEarth  
57500.160834 0.999299 0.002687 MEarth  
57500.161323 0.998420 0.002763 MEarth  
57500.161833 0.997230 0.002831 MEarth  
57500.162321 0.997622 0.002837 MEarth  
57500.162814 0.993054 0.002638 MEarth  
57500.163303 1.001632 0.002632 MEarth  
57500.163816 0.997307 0.002641 MEarth  
57500.164305 1.002329 0.002650 MEarth  
57500.164799 1.001924 0.002671 MEarth  
57500.165308 1.000026 0.002666 MEarth  
57500.165802 0.995791 0.002665 MEarth  
57500.166297 0.996876 0.002669 MEarth  
57500.166785 0.999949 0.002646 MEarth  
57500.167277 1.000740 0.002662 MEarth  
57500.167767 0.999282 0.002662 MEarth  
57500.168256 1.001936 0.002683 MEarth  
57500.168749 0.999891 0.002674 MEarth  
57500.169253 0.995436 0.002675 MEarth  
57500.169740 0.992658 0.002665 MEarth  
57500.170229 0.997847 0.002684 MEarth  
57500.170717 0.998827 0.002676 MEarth  
57500.171205 0.995265 0.002682 MEarth  
57500.171695 0.996722 0.002660 MEarth  
57500.172180 1.006381 0.002697 MEarth  
57500.172668 1.001779 0.002695 MEarth  
57500.173163 0.995286 0.002686 MEarth  
57500.173659 1.001276 0.002698 MEarth  
57500.174158 0.997078 0.002689 MEarth  
57500.174647 1.000831 0.002692 MEarth  
57500.175135 0.996169 0.002689 MEarth  
57500.175634 0.996965 0.002709 MEarth  
57500.176125 0.997025 0.002690 MEarth  
57500.176613 0.998147 0.002709 MEarth  
57500.177123 1.003387 0.002703 MEarth  
57500.177618 0.999120 0.002710 MEarth  
57500.178104 0.999865 0.002725 MEarth  
57500.178595 0.994293 0.002708 MEarth  
57500.179088 0.997968 0.002733 MEarth  
57500.179574 0.996762 0.002720 MEarth  
57500.180068 1.005014 0.002736 MEarth  
57500.180565 0.999972 0.002727 MEarth  
57500.181055 0.999817 0.002749 MEarth  
57500.181546 1.000619 0.002736 MEarth  
57500.182036 0.997698 0.002739 MEarth  
57500.182530 1.001559 0.002752 MEarth  
57500.183028 0.996470 0.002752 MEarth  
57500.183522 1.001424 0.002754 MEarth  
57500.184013 0.996960 0.002760 MEarth  
57500.184507 0.997821 0.002756 MEarth  
57500.185003 1.002128 0.002771 MEarth  
57500.185524 0.998243 0.002748 MEarth  
57500.186032 0.994689 0.002756 MEarth  
57500.186532 0.998468 0.002762 MEarth  
57500.187026 0.995343 0.002771 MEarth  
57500.187523 1.003024 0.002765 MEarth  
57500.188034 0.999449 0.002776 MEarth  
57500.188548 1.001063 0.002783 MEarth  
57500.189043 0.996207 0.002807 MEarth  
57500.189541 0.997943 0.002816 MEarth  
57500.190039 1.001009 0.002810 MEarth  
57500.190539 1.000604 0.002809 MEarth  
57500.191031 0.998092 0.002820 MEarth  
57500.191545 0.999998 0.002820 MEarth  
57500.192041 0.996507 0.002825 MEarth  
57500.192544 1.000866 0.002830 MEarth  
57500.193056 0.999882 0.002837 MEarth  
57500.193566 1.001832 0.002840 MEarth  
57500.194057 1.002429 0.002842 MEarth  
57500.194550 1.000622 0.002854 MEarth  
57500.195046 1.000193 0.002858 MEarth  
57500.195539 0.996808 0.002853 MEarth  
57500.196050 0.998827 0.002859 MEarth  
57500.196566 0.997125 0.002870 MEarth  
57500.197065 0.998817 0.002862 MEarth  
57499.964099 1.002555 0.002417 MEarth  
57499.964601 1.002011 0.002364 MEarth  
57499.965095 0.996886 0.002340 MEarth  
57499.965589 0.998199 0.002339 MEarth  
57499.966093 0.997590 0.002308 MEarth  
57499.966583 0.999506 0.002294 MEarth  
57499.967117 0.999007 0.002274 MEarth  
57499.967618 0.997340 0.002251 MEarth  
57499.968133 0.998758 0.002259 MEarth  
57499.968629 0.995005 0.002237 MEarth  
57499.969146 1.000877 0.002231 MEarth  
57499.969638 0.999628 0.002224 MEarth  
57499.970202 0.998862 0.002216 MEarth  
57499.970698 1.000224 0.002209 MEarth  
57499.971218 1.001947 0.002207 MEarth  
57499.971714 1.004350 0.002206 MEarth  
57499.972211 1.004187 0.002207 MEarth  
57499.972715 0.998786 0.002194 MEarth  
57499.973217 0.997406 0.002189 MEarth  
57499.973711 1.002698 0.002197 MEarth  
57499.974227 0.999151 0.002187 MEarth  
57499.974730 0.998199 0.002192 MEarth  
57499.975247 0.997150 0.002193 MEarth  
57499.975749 0.997712 0.002194 MEarth  
57499.976241 1.003815 0.002193 MEarth  
57499.976763 1.001056 0.002197 MEarth  
57499.977262 1.002158 0.002200 MEarth  
57499.977757 1.003436 0.002195 MEarth  
57499.978254 0.999670 0.002200 MEarth  
57499.978745 0.998021 0.002197 MEarth  
57499.979250 0.999591 0.002198 MEarth  
57499.979755 1.002091 0.002196 MEarth  
57499.980245 1.001536 0.002202 MEarth  
57499.980749 0.999030 0.002195 MEarth  
57499.981249 0.999595 0.002203 MEarth  
57499.981754 0.999740 0.002197 MEarth  
57499.982252 1.003811 0.002197 MEarth  
57499.982752 1.000684 0.002193 MEarth  
57499.983248 0.998556 0.002187 MEarth  
57499.983766 0.999852 0.002188 MEarth  
57499.984283 1.001526 0.002197 MEarth  
57499.984776 0.998487 0.002197 MEarth  
57499.985270 0.997334 0.002193 MEarth  
57499.985769 1.001083 0.002191 MEarth  
57499.986265 1.000033 0.002188 MEarth  
57499.986759 1.000193 0.002199 MEarth  
57499.987257 0.999149 0.002197 MEarth  
57499.987764 1.001012 0.002191 MEarth  
57499.988256 0.999269 0.002196 MEarth  
57499.988751 0.998458 0.002189 MEarth  
57499.989248 0.999177 0.002184 MEarth  
57499.989764 1.000845 0.002191 MEarth  
57499.990258 0.998949 0.002179 MEarth  
57499.990758 1.001870 0.002191 MEarth  
57499.991252 1.001385 0.002192 MEarth  
57499.991754 1.001904 0.002192 MEarth  
57499.992285 1.002436 0.002191 MEarth  
57499.992780 0.998266 0.002183 MEarth  
57499.993271 0.999633 0.002178 MEarth  
57499.993781 0.999660 0.002188 MEarth  
57499.994278 1.000123 0.002185 MEarth  
57499.994770 0.999804 0.002180 MEarth  
57499.995270 1.001785 0.002184 MEarth  
57499.995767 1.000617 0.002185 MEarth  
57499.996281 1.001592 0.002181 MEarth  
57499.996778 0.998158 0.002181 MEarth  
57499.997293 1.000815 0.002177 MEarth  
57499.997783 1.002747 0.002184 MEarth  
57499.998273 0.998761 0.002172 MEarth  
57499.998767 0.996908 0.002177 MEarth  
57499.999270 0.997071 0.002181 MEarth  
57499.999768 1.003727 0.002198 MEarth  
57500.000265 0.995481 0.002180 MEarth  
57500.000769 0.999630 0.002180 MEarth  
57500.001279 0.999936 0.002178 MEarth  
57500.001778 1.001691 0.002180 MEarth  
57500.002274 0.999286 0.002179 MEarth  
57500.002771 1.003024 0.002182 MEarth  
57500.003265 1.000239 0.002176 MEarth  
57500.003759 1.002665 0.002177 MEarth  
57500.004256 1.003746 0.002176 MEarth  
57500.004752 1.001597 0.002181 MEarth  
57500.005244 1.001158 0.002169 MEarth  
57500.005742 0.996980 0.002167 MEarth  
57500.006241 1.001970 0.002166 MEarth  
57500.006733 1.001457 0.002171 MEarth  
57500.007251 1.000502 0.002169 MEarth  
57500.007750 0.998832 0.002167 MEarth  
57500.008267 1.000313 0.002172 MEarth  
57500.008767 1.000544 0.002179 MEarth  
57500.009281 1.002128 0.002173 MEarth  
57500.009778 0.999883 0.002170 MEarth  
57500.010274 0.999960 0.002168 MEarth  
57500.010771 0.999047 0.002173 MEarth  
57500.011285 1.000184 0.002166 MEarth  
57500.011782 1.002186 0.002171 MEarth  
57500.012281 1.000003 0.002172 MEarth  
57500.012781 1.004252 0.002174 MEarth  
57500.013276 0.999269 0.002165 MEarth  
57500.013776 0.998919 0.002165 MEarth  
57500.014275 0.999929 0.002160 MEarth  
57500.014773 1.000274 0.002164 MEarth  
57500.015271 1.000814 0.002166 MEarth  
57500.015802 0.998700 0.002173 MEarth  
57500.016304 0.999377 0.002170 MEarth  
57500.016804 1.001558 0.002166 MEarth  
57500.017316 1.004821 0.002172 MEarth  
57500.017832 1.003638 0.002171 MEarth  
57500.018327 1.000535 0.002164 MEarth  
57500.018843 1.001469 0.002168 MEarth  
57500.019338 1.000568 0.002165 MEarth  
57500.019837 0.999126 0.002164 MEarth  
57500.020330 0.998889 0.002168 MEarth  
57500.020873 0.997624 0.002156 MEarth  
57500.021406 0.999276 0.002161 MEarth  
57500.021921 1.001091 0.002164 MEarth  
57500.022420 1.000888 0.002157 MEarth  
57500.022911 1.001471 0.002166 MEarth  
57500.023411 0.999943 0.002163 MEarth  
57500.023908 0.998788 0.002157 MEarth  
57500.024424 1.000953 0.002158 MEarth  
57500.024917 1.000106 0.002166 MEarth  
57500.025414 1.000112 0.002168 MEarth  
57500.025918 1.001803 0.002172 MEarth  
57500.026418 0.999953 0.002157 MEarth  
57500.026939 0.997182 0.002156 MEarth  
57500.027435 0.996498 0.002164 MEarth  
57500.027936 0.998767 0.002171 MEarth  
57500.028435 0.999104 0.002165 MEarth  
57500.028930 0.998541 0.002163 MEarth  
57500.029447 0.998553 0.002175 MEarth  
57500.029949 0.996952 0.002173 MEarth  
57500.030443 0.999356 0.002163 MEarth  
57500.030963 0.997321 0.002163 MEarth  
57500.031469 0.999511 0.002160 MEarth  
57500.031991 1.001693 0.002180 MEarth  
57500.032484 0.997764 0.002164 MEarth  
57500.032984 1.001785 0.002171 MEarth  
57500.033478 0.999545 0.002155 MEarth  
57500.033990 1.002694 0.002167 MEarth  
57500.034512 0.997183 0.002167 MEarth  
57500.035003 1.004076 0.002172 MEarth  
57500.035498 1.001367 0.002169 MEarth  
57500.036001 1.004571 0.002176 MEarth  
57500.036495 1.000552 0.002165 MEarth  
57500.036990 1.000354 0.002166 MEarth  
57500.037501 1.001670 0.002165 MEarth  
57500.038000 0.995792 0.002161 MEarth  
57500.038497 0.999763 0.002171 MEarth  
57500.039012 1.001590 0.002163 MEarth  
57500.039517 1.004319 0.002173 MEarth  
57500.040033 1.000409 0.002164 MEarth  
57500.040529 0.999656 0.002165 MEarth  
57500.041985 0.996510 0.002247 MEarth  
57500.042476 0.999998 0.002206 MEarth  
57500.042978 0.999922 0.002192 MEarth  
57500.043496 1.003419 0.002228 MEarth  
57500.044031 0.999020 0.002194 MEarth  
57500.044524 1.000961 0.002193 MEarth  
57500.045027 1.001024 0.002189 MEarth  
57500.045546 0.998334 0.002197 MEarth  
57500.046040 0.999756 0.002196 MEarth  
57500.046551 1.002403 0.002198 MEarth  
57500.047048 0.999404 0.002193 MEarth  
57500.047542 0.997814 0.002205 MEarth  
57500.048037 0.999810 0.002196 MEarth  
57500.048528 0.998913 0.002193 MEarth  
57500.049025 1.002132 0.002191 MEarth  
57500.049533 0.998938 0.002186 MEarth  
57500.050026 0.998425 0.002195 MEarth  
57500.050524 1.001674 0.002193 MEarth  
57500.051014 1.001177 0.002196 MEarth  
57500.051514 0.998615 0.002185 MEarth  
57500.052030 0.998494 0.002188 MEarth  
57500.052534 1.001952 0.002191 MEarth  
57500.053029 1.002578 0.002195 MEarth  
57500.053530 0.999885 0.002189 MEarth  
57500.054025 1.001238 0.002194 MEarth  
57500.054528 0.999598 0.002198 MEarth  
57500.055062 1.005372 0.002195 MEarth  
57500.055564 0.999667 0.002193 MEarth  
57500.056062 1.005591 0.002199 MEarth  
57500.056559 1.003614 0.002195 MEarth  
57500.057059 1.004570 0.002197 MEarth  
57500.057556 1.001833 0.002195 MEarth  
57500.058054 1.002585 0.002196 MEarth  
57500.058553 1.003306 0.002192 MEarth  
57500.059048 0.999818 0.002187 MEarth  
57500.059541 1.004815 0.002200 MEarth  
57500.060040 1.002448 0.002197 MEarth  
57500.060537 1.004102 0.002201 MEarth  
57500.061037 1.000295 0.002194 MEarth  
57500.061532 1.001661 0.002191 MEarth  
57500.062032 0.997877 0.002190 MEarth  
57500.062528 1.002814 0.002193 MEarth  
57500.063025 1.000268 0.002203 MEarth  
57500.063536 1.005149 0.002199 MEarth  
57500.064046 1.001157 0.002199 MEarth  
57500.064544 1.006699 0.002207 MEarth  
57500.065042 1.005394 0.002197 MEarth  
57500.065538 1.003952 0.002202 MEarth  
57500.066038 0.999659 0.002203 MEarth  
57500.066529 1.001470 0.002194 MEarth  
57500.067028 1.003917 0.002204 MEarth  
57500.067517 1.002241 0.002205 MEarth  
57500.068029 1.003296 0.002194 MEarth  
57500.068543 0.998373 0.002194 MEarth  
57500.069040 1.004182 0.002206 MEarth  
57500.069536 1.002664 0.002201 MEarth  
57500.070033 1.002685 0.002206 MEarth  
57500.070528 1.001900 0.002196 MEarth  
57500.071032 1.007092 0.002210 MEarth  
57500.071531 1.003476 0.002198 MEarth  
57500.072056 1.002352 0.002207 MEarth  
57500.072555 1.002922 0.002204 MEarth  
57500.073051 1.002852 0.002211 MEarth  
57500.073549 0.996228 0.002195 MEarth  
57500.074061 1.001323 0.002192 MEarth  
57500.074564 1.004226 0.002203 MEarth  
57500.075063 1.001943 0.002201 MEarth  
57500.075558 1.004360 0.002202 MEarth  
57500.076057 1.003598 0.002200 MEarth  
57500.076555 1.003792 0.002200 MEarth  
57500.077050 1.004427 0.002205 MEarth  
57500.077547 1.002557 0.002206 MEarth  
57500.078049 1.001221 0.002200 MEarth  
57500.078545 1.002813 0.002208 MEarth  
57500.079044 1.000075 0.002202 MEarth  
57500.079556 1.003601 0.002208 MEarth  
57500.080066 0.997874 0.002197 MEarth  
57500.080556 0.997466 0.002197 MEarth  
57500.081056 1.001110 0.002207 MEarth  
57500.081582 1.001967 0.002210 MEarth  
57500.082078 1.002669 0.002208 MEarth  
57500.082577 1.002813 0.002208 MEarth  
57500.083105 1.000754 0.002206 MEarth  
57500.083597 0.997888 0.002204 MEarth  
57500.084093 0.997637 0.002207 MEarth  
57500.084591 1.002884 0.002212 MEarth  
57500.085088 1.003666 0.002211 MEarth  
57500.085581 0.998359 0.002213 MEarth  
57500.086093 0.997030 0.002213 MEarth  
57500.086596 1.001010 0.002218 MEarth  
57500.087090 1.001901 0.002211 MEarth  
57500.087583 1.000264 0.002216 MEarth  
57500.088077 1.000813 0.002217 MEarth  
57500.088575 0.998124 0.002212 MEarth  
57500.089073 0.996931 0.002212 MEarth  
57500.089592 0.996839 0.002215 MEarth  
57500.090085 1.001081 0.002220 MEarth  
57500.090576 0.998313 0.002212 MEarth  
57500.091075 1.001748 0.002210 MEarth  
57500.091581 1.001465 0.002218 MEarth  
57500.092080 1.000198 0.002216 MEarth  
57500.092587 1.001124 0.002226 MEarth  
57500.093100 0.999454 0.002221 MEarth  
57500.093594 0.999725 0.002216 MEarth  
57500.094088 0.999351 0.002224 MEarth  
57500.094587 1.001842 0.002225 MEarth  
57500.095080 0.994672 0.002216 MEarth  
57500.095577 0.997998 0.002224 MEarth  
57500.096074 0.996359 0.002214 MEarth  
57500.096570 0.997317 0.002220 MEarth  
57500.097070 0.998777 0.002227 MEarth  
57500.097573 0.997824 0.002222 MEarth  
57500.098072 1.001464 0.002226 MEarth  
57500.098574 1.000030 0.002228 MEarth  
57500.099070 0.999038 0.002219 MEarth  
57500.099585 0.998681 0.002235 MEarth  
57500.100079 0.998450 0.002240 MEarth  
57500.100569 1.000179 0.002228 MEarth  
57500.101067 0.997575 0.002230 MEarth  
57500.101559 0.997656 0.002227 MEarth  
57500.102052 0.997693 0.002228 MEarth  
57500.102546 0.999272 0.002236 MEarth  
57500.103037 0.998484 0.002222 MEarth  
57500.103529 0.997339 0.002230 MEarth  
57500.104024 0.999912 0.002231 MEarth  
57500.104532 0.999799 0.002234 MEarth  
57500.105050 0.998304 0.002237 MEarth  
57500.105567 0.996142 0.002236 MEarth  
57500.106060 1.002489 0.002240 MEarth  
57500.106555 0.998413 0.002232 MEarth  
57500.107051 0.998738 0.002233 MEarth  
57500.107549 0.995878 0.002236 MEarth  
57500.108046 0.992597 0.002253 MEarth  
57500.108542 0.999048 0.002240 MEarth  
57500.109039 0.996962 0.002228 MEarth  
57500.109535 0.996606 0.002231 MEarth  
57500.110029 0.999033 0.002236 MEarth  
57500.110536 1.002260 0.002240 MEarth  
57500.111028 1.001500 0.002256 MEarth  
57500.111523 0.998207 0.002247 MEarth  
57500.112020 0.995768 0.002234 MEarth  
57500.112518 0.998986 0.002245 MEarth  
57500.113012 0.998768 0.002254 MEarth  
57500.113511 0.998984 0.002254 MEarth  
57500.114017 1.001150 0.002257 MEarth  
57500.114529 1.000307 0.002251 MEarth  
57500.115041 1.001764 0.002267 MEarth  
57500.115556 0.997083 0.002253 MEarth  
57500.116046 0.997112 0.002257 MEarth  
57500.116547 1.000784 0.002262 MEarth  
57500.117042 1.000626 0.002254 MEarth  
57500.117553 0.994226 0.002272 MEarth  
57500.118049 0.998859 0.002252 MEarth  
57500.118547 0.999724 0.002245 MEarth  
57500.119058 0.997316 0.002256 MEarth  
57500.119576 1.000170 0.002256 MEarth  
57500.120088 0.996876 0.002254 MEarth  
57500.120580 0.997605 0.002257 MEarth  
57500.121074 1.000758 0.002251 MEarth  
57500.121573 0.999427 0.002259 MEarth  
57500.122092 0.996650 0.002243 MEarth  
57500.122591 0.999660 0.002259 MEarth  
57500.123107 1.000460 0.002258 MEarth  
57500.123600 1.003067 0.002258 MEarth  
57500.124112 0.997343 0.002250 MEarth  
57500.124606 1.001639 0.002266 MEarth  
57500.125097 0.995179 0.002258 MEarth  
57500.125589 1.000242 0.002269 MEarth  
57500.126083 1.000774 0.002269 MEarth  
57500.126580 1.002725 0.002267 MEarth  
57500.127077 0.996519 0.002262 MEarth  
57500.127596 1.001933 0.002258 MEarth  
57500.128090 0.996838 0.002269 MEarth  
57500.128580 0.996544 0.002269 MEarth  
57500.129078 1.000295 0.002275 MEarth  
57500.129570 0.999154 0.002265 MEarth  
57500.130068 1.001445 0.002277 MEarth  
57500.130583 1.002501 0.002274 MEarth  
57500.131078 0.998671 0.002270 MEarth  
57500.131595 0.999168 0.002272 MEarth  
57500.132094 0.999620 0.002273 MEarth  
57500.132591 1.000415 0.002279 MEarth  
57500.133092 1.002691 0.002284 MEarth  
57500.133590 0.998192 0.002280 MEarth  
57500.134080 0.997411 0.002281 MEarth  
57500.134572 0.998192 0.002285 MEarth  
57500.135085 0.998073 0.002282 MEarth  
57500.135575 0.996782 0.002273 MEarth  
57500.136087 1.002071 0.002286 MEarth  
57500.136581 1.000556 0.002293 MEarth  
57500.137080 0.998112 0.002292 MEarth  
57500.137574 0.995970 0.002291 MEarth  
57500.138068 0.998169 0.002290 MEarth  
57500.138567 0.998800 0.002299 MEarth  
57500.139061 0.997205 0.002297 MEarth  
57500.139579 0.998090 0.002298 MEarth  
57500.140095 1.001846 0.002309 MEarth  
57500.140615 0.998981 0.002304 MEarth  
57500.141104 0.999366 0.002309 MEarth  
57500.141599 1.001816 0.002299 MEarth  
57500.142091 0.998215 0.002311 MEarth  
57500.142586 0.994905 0.002304 MEarth  
57500.143080 0.998402 0.002317 MEarth  
57500.143579 1.003322 0.002316 MEarth  
57500.144076 1.002842 0.002327 MEarth  
57500.144577 0.999541 0.002321 MEarth  
57500.145069 0.998252 0.002322 MEarth  
57500.145562 0.999064 0.002327 MEarth  
57500.146057 1.002679 0.002325 MEarth  
57500.146571 1.001254 0.002322 MEarth  
57500.147066 1.001672 0.002325 MEarth  
57500.147567 1.003030 0.002333 MEarth  
57500.148063 1.003085 0.002344 MEarth  
57500.148553 0.998055 0.002353 MEarth  
57500.149046 0.997298 0.002338 MEarth  
57500.149558 0.997047 0.002344 MEarth  
57500.150075 0.997156 0.002350 MEarth  
57500.150600 1.001753 0.002356 MEarth  
57500.151094 1.002911 0.002371 MEarth  
57500.151587 1.000397 0.002358 MEarth  
57500.152100 1.001404 0.002351 MEarth  
57500.152594 1.003773 0.002354 MEarth  
57500.153090 0.996434 0.002354 MEarth  
57500.153582 0.999865 0.002359 MEarth  
57500.154077 0.993653 0.002350 MEarth  
57499.963753 0.998925 0.002360 MEarth  
57499.964210 1.000995 0.002322 MEarth  
57499.964657 1.001066 0.002301 MEarth  
57499.965109 1.001859 0.002280 MEarth  
57499.965559 0.998824 0.002258 MEarth  
57499.966006 1.000116 0.002252 MEarth  
57499.966449 0.997040 0.002225 MEarth  
57499.966908 0.997028 0.002209 MEarth  
57499.967350 0.998449 0.002195 MEarth  
57499.967794 0.995210 0.002185 MEarth  
57499.968247 1.000061 0.002183 MEarth  
57499.968686 1.002049 0.002177 MEarth  
57499.969138 1.002764 0.002168 MEarth  
57499.969573 0.999678 0.002159 MEarth  
57499.970013 0.997597 0.002143 MEarth  
57499.970468 0.999427 0.002140 MEarth  
57499.970917 0.999949 0.002135 MEarth  
57499.971369 0.996622 0.002140 MEarth  
57499.971808 0.998966 0.002129 MEarth  
57499.972250 0.997610 0.002122 MEarth  
57499.972698 1.001264 0.002127 MEarth  
57499.973165 1.000789 0.002125 MEarth  
57499.973618 0.999233 0.002118 MEarth  
57499.974065 1.002680 0.002130 MEarth  
57499.974516 0.997055 0.002117 MEarth  
57499.974960 0.996315 0.002109 MEarth  
57499.975429 0.999480 0.002117 MEarth  
57499.975883 1.002722 0.002114 MEarth  
57499.976324 1.003618 0.002115 MEarth  
57499.976775 1.003007 0.002121 MEarth  
57499.977215 0.999764 0.002109 MEarth  
57499.977661 0.997703 0.002104 MEarth  
57499.978100 1.002437 0.002116 MEarth  
57499.978543 1.000792 0.002112 MEarth  
57499.978998 0.999768 0.002107 MEarth  
57499.979456 1.003720 0.002107 MEarth  
57499.979914 1.001470 0.002115 MEarth  
57499.980360 0.999095 0.002104 MEarth  
57499.980821 0.999746 0.002107 MEarth  
57499.981265 0.995765 0.002106 MEarth  
57499.981730 1.000919 0.002103 MEarth  
57499.982180 0.999509 0.002100 MEarth  
57499.982622 1.002086 0.002103 MEarth  
57499.983074 1.002672 0.002105 MEarth  
57499.983514 0.997785 0.002098 MEarth  
57499.983950 1.002336 0.002096 MEarth  
57499.984397 1.001048 0.002103 MEarth  
57499.984845 1.001245 0.002099 MEarth  
57499.985286 1.001492 0.002105 MEarth  
57499.985725 0.998358 0.002095 MEarth  
57499.986163 1.002781 0.002103 MEarth  
57499.986630 0.997846 0.002106 MEarth  
57499.987066 1.001800 0.002098 MEarth  
57499.987521 0.998881 0.002096 MEarth  
57499.987962 1.002235 0.002108 MEarth  
57499.988417 1.002608 0.002104 MEarth  
57499.988853 0.999036 0.002097 MEarth  
57499.989293 0.996792 0.002102 MEarth  
57499.989733 0.999693 0.002101 MEarth  
57499.990181 1.000184 0.002092 MEarth  
57499.990627 1.003130 0.002105 MEarth  
57499.991068 0.998197 0.002094 MEarth  
57499.991515 0.997741 0.002097 MEarth  
57499.991952 1.000066 0.002105 MEarth  
57499.992391 1.001379 0.002098 MEarth  
57499.992849 0.999167 0.002105 MEarth  
57499.993286 1.004913 0.002104 MEarth  
57499.993723 0.999924 0.002102 MEarth  
57499.994163 1.000665 0.002109 MEarth  
57499.994604 1.000927 0.002099 MEarth  
57499.995046 0.998794 0.002098 MEarth  
57499.995488 0.999684 0.002106 MEarth  
57499.995935 1.001148 0.002100 MEarth  
57499.996377 0.998664 0.002102 MEarth  
57499.996834 1.000594 0.002103 MEarth  
57499.997294 0.997622 0.002101 MEarth  
57499.997740 0.996824 0.002103 MEarth  
57499.998180 1.000516 0.002108 MEarth  
57499.998628 1.004230 0.002110 MEarth  
57499.999068 1.001041 0.002109 MEarth  
57499.999512 0.996411 0.002097 MEarth  
57499.999957 1.001581 0.002111 MEarth  
57500.000419 1.000546 0.002104 MEarth  
57500.000860 1.000657 0.002100 MEarth  
57500.001301 1.000584 0.002103 MEarth  
57500.001771 0.994766 0.002099 MEarth  
57500.002220 0.999367 0.002106 MEarth  
57500.002654 1.000532 0.002107 MEarth  
57500.003098 1.001788 0.002103 MEarth  
57500.003535 0.997755 0.002101 MEarth  
57500.003973 1.000093 0.002097 MEarth  
57500.004421 0.999104 0.002107 MEarth  
57500.004876 0.995443 0.002098 MEarth  
57500.005340 1.000380 0.002098 MEarth  
57500.005781 0.994736 0.002094 MEarth  
57500.006240 0.996644 0.002094 MEarth  
57500.006707 0.997470 0.002093 MEarth  
57500.007166 0.998392 0.002102 MEarth  
57500.007611 1.001283 0.002101 MEarth  
57500.008070 1.002466 0.002101 MEarth  
57500.008504 1.001094 0.002102 MEarth  
57500.008948 0.998738 0.002099 MEarth  
57500.009415 1.001121 0.002108 MEarth  
57500.009857 0.999219 0.002108 MEarth  
57500.010312 0.999902 0.002097 MEarth  
57500.010770 1.000336 0.002096 MEarth  
57500.011209 1.000000 0.002095 MEarth  
57500.011667 0.999902 0.002094 MEarth  
57500.012132 1.002671 0.002102 MEarth  
57500.012568 0.996564 0.002087 MEarth  
57500.013012 1.001616 0.002089 MEarth  
57500.013454 0.999942 0.002097 MEarth  
57500.013902 1.003127 0.002101 MEarth  
57500.014349 0.999140 0.002093 MEarth  
57500.014788 0.993505 0.002089 MEarth  
57500.015234 0.997636 0.002088 MEarth  
57500.015677 0.994000 0.002085 MEarth  
57500.016127 0.999743 0.002082 MEarth  
57500.016565 0.998737 0.002095 MEarth  
57500.017026 1.000497 0.002084 MEarth  
57500.017469 0.999528 0.002083 MEarth  
57500.017907 0.997377 0.002082 MEarth  
57500.018352 1.004005 0.002088 MEarth  
57500.018811 0.999929 0.002090 MEarth  
57500.019253 1.002554 0.002092 MEarth  
57500.019712 0.997687 0.002088 MEarth  
57500.020158 1.002554 0.002093 MEarth  
57500.020620 1.000675 0.002089 MEarth  
57500.021062 1.002364 0.002089 MEarth  
57500.021504 1.001164 0.002086 MEarth  
57500.021946 1.000370 0.002085 MEarth  
57500.022388 0.998546 0.002082 MEarth  
57500.022828 1.001028 0.002085 MEarth  
57500.023275 1.000294 0.002092 MEarth  
57500.023722 0.998379 0.002082 MEarth  
57500.024161 1.001278 0.002081 MEarth  
57500.024600 0.997335 0.002086 MEarth  
57500.025043 1.000033 0.002089 MEarth  
57500.025491 0.997317 0.002079 MEarth  
57500.025948 1.000220 0.002082 MEarth  
57500.026410 1.000121 0.002088 MEarth  
57500.026853 0.998393 0.002086 MEarth  
57500.027299 1.000674 0.002085 MEarth  
57500.027737 0.997566 0.002082 MEarth  
57500.028190 0.997594 0.002095 MEarth  
57500.028633 0.999766 0.002097 MEarth  
57500.029082 1.000768 0.002083 MEarth  
57500.029540 1.001876 0.002092 MEarth  
57500.029983 0.996396 0.002085 MEarth  
57500.030427 1.000183 0.002087 MEarth  
57500.030866 0.997924 0.002093 MEarth  
57500.031320 0.999961 0.002097 MEarth  
57500.031766 1.000761 0.002096 MEarth  
57500.032206 0.999946 0.002091 MEarth  
57500.032655 1.001772 0.002095 MEarth  
57500.033119 0.999092 0.002099 MEarth  
57500.033575 0.998568 0.002092 MEarth  
57500.034018 0.998167 0.002093 MEarth  
57500.034485 0.997961 0.002095 MEarth  
57500.034921 1.001425 0.002099 MEarth  
57500.035370 0.997850 0.002085 MEarth  
57500.035810 0.999298 0.002096 MEarth  
57500.036248 0.997093 0.002087 MEarth  
57500.036690 1.000248 0.002092 MEarth  
57500.037140 1.001808 0.002094 MEarth  
57500.037584 0.997616 0.002095 MEarth  
57500.038044 1.001733 0.002094 MEarth  
57500.038487 1.001411 0.002092 MEarth  
57500.038940 1.000760 0.002086 MEarth  
57500.039379 1.002581 0.002093 MEarth  
57500.039824 1.001385 0.002090 MEarth  
57500.040263 1.005083 0.002100 MEarth  
57500.040709 0.998128 0.002089 MEarth  
57500.042136 nan      nan      MEarth  
57500.042974 nan      nan      MEarth  
57500.043778 0.999049 0.002113 MEarth  
57500.044219 1.004915 0.002109 MEarth  
57500.044662 1.000031 0.002109 MEarth  
57500.045125 0.997516 0.002107 MEarth  
57500.045582 1.000844 0.002106 MEarth  
57500.046037 1.001775 0.002107 MEarth  
57500.046479 1.002885 0.002109 MEarth  
57500.046919 1.000041 0.002109 MEarth  
57500.047352 0.999770 0.002108 MEarth  
57500.047789 1.002521 0.002113 MEarth  
57500.048228 1.003942 0.002115 MEarth  
57500.048679 1.001556 0.002109 MEarth  
57500.049131 1.000894 0.002110 MEarth  
57500.049591 0.998518 0.002099 MEarth  
57500.050032 0.998711 0.002109 MEarth  
57500.050476 0.998804 0.002107 MEarth  
57500.050922 1.001611 0.002109 MEarth  
57500.051368 0.999291 0.002106 MEarth  
57500.051806 0.999343 0.002110 MEarth  
57500.052263 0.996653 0.002099 MEarth  
57500.052707 0.998895 0.002104 MEarth  
57500.053147 0.996017 0.002096 MEarth  
57500.053586 1.000579 0.002105 MEarth  
57500.054042 0.997824 0.002098 MEarth  
57500.054481 0.998168 0.002103 MEarth  
57500.054916 1.000660 0.002101 MEarth  
57500.055377 1.003295 0.002103 MEarth  
57500.055831 1.006939 0.002107 MEarth  
57500.056287 1.003727 0.002103 MEarth  
57500.056741 1.000915 0.002107 MEarth  
57500.057183 1.004005 0.002108 MEarth  
57500.057626 1.001827 0.002104 MEarth  
57500.058066 1.002258 0.002106 MEarth  
57500.058504 1.001967 0.002116 MEarth  
57500.058965 1.002726 0.002101 MEarth  
57500.059405 1.004415 0.002108 MEarth  
57500.059844 1.003959 0.002110 MEarth  
57500.060285 1.001661 0.002109 MEarth  
57500.060722 1.005312 0.002108 MEarth  
57500.061158 1.006470 0.002118 MEarth  
57500.061599 1.000929 0.002102 MEarth  
57500.062041 1.000843 0.002103 MEarth  
57500.062508 1.004287 0.002118 MEarth  
57500.062960 1.006351 0.002113 MEarth  
57500.063400 1.002123 0.002111 MEarth  
57500.063840 0.999692 0.002106 MEarth  
57500.064300 1.004751 0.002114 MEarth  
57500.064735 1.003723 0.002117 MEarth  
57500.065167 1.007023 0.002120 MEarth  
57500.065619 1.007040 0.002108 MEarth  
57500.066064 1.004804 0.002117 MEarth  
57500.066522 1.001327 0.002113 MEarth  
57500.066958 1.003516 0.002111 MEarth  
57500.067398 1.005527 0.002121 MEarth  
57500.067838 1.001007 0.002109 MEarth  
57500.068273 1.001855 0.002113 MEarth  
57500.068714 1.000168 0.002111 MEarth  
57500.069154 1.001470 0.002110 MEarth  
57500.069599 1.005494 0.002114 MEarth  
57500.070038 1.002580 0.002120 MEarth  
57500.070479 1.001976 0.002109 MEarth  
57500.070919 1.004670 0.002108 MEarth  
57500.071356 1.003135 0.002118 MEarth  
57500.071814 1.003045 0.002107 MEarth  
57500.072258 1.004903 0.002116 MEarth  
57500.072703 1.003126 0.002107 MEarth  
57500.073138 1.003789 0.002124 MEarth  
57500.073577 1.001588 0.002119 MEarth  
57500.074018 0.998859 0.002114 MEarth  
57500.074454 1.003256 0.002114 MEarth  
57500.074892 1.003651 0.002112 MEarth  
57500.075355 1.002715 0.002116 MEarth  
57500.075794 1.003238 0.002121 MEarth  
57500.076258 1.007354 0.002120 MEarth  
57500.076715 1.006733 0.002122 MEarth  
57500.077173 0.999476 0.002115 MEarth  
57500.077617 1.003343 0.002126 MEarth  
57500.078058 1.006697 0.002123 MEarth  
57500.078491 1.003464 0.002118 MEarth  
57500.078930 1.002997 0.002118 MEarth  
57500.079370 1.002126 0.002120 MEarth  
57500.079811 0.999882 0.002116 MEarth  
57500.080248 1.005779 0.002126 MEarth  
57500.080692 1.000908 0.002121 MEarth  
57500.081129 1.005580 0.002128 MEarth  
57500.081571 1.000925 0.002114 MEarth  
57500.082013 0.998272 0.002115 MEarth  
57500.082458 1.006002 0.002118 MEarth  
57500.082893 1.002265 0.002119 MEarth  
57500.083352 1.000315 0.002116 MEarth  
57500.083815 1.001111 0.002117 MEarth  
57500.084250 1.001139 0.002123 MEarth  
57500.084708 1.000445 0.002126 MEarth  
57500.085154 0.998284 0.002120 MEarth  
57500.085613 0.997264 0.002130 MEarth  
57500.086056 0.994294 0.002122 MEarth  
57500.086493 0.996741 0.002132 MEarth  
57500.086953 0.997311 0.002129 MEarth  
57500.087401 0.999242 0.002130 MEarth  
57500.087841 0.999335 0.002124 MEarth  
57500.088283 0.998214 0.002135 MEarth  
57500.088723 0.996589 0.002123 MEarth  
57500.089158 0.999436 0.002125 MEarth  
57500.089599 0.998864 0.002126 MEarth  
57500.090037 1.000917 0.002129 MEarth  
57500.090482 0.996235 0.002122 MEarth  
57500.090926 0.999224 0.002131 MEarth  
57500.091369 0.998197 0.002131 MEarth  
57500.091809 0.999404 0.002131 MEarth  
57500.092262 1.000510 0.002134 MEarth  
57500.092705 1.000497 0.002139 MEarth  
57500.093160 0.995613 0.002134 MEarth  
57500.093604 1.002913 0.002137 MEarth  
57500.094042 1.003406 0.002132 MEarth  
57500.094481 1.002789 0.002145 MEarth  
57500.094944 0.999215 0.002141 MEarth  
57500.095400 1.001687 0.002135 MEarth  
57500.095834 0.998311 0.002141 MEarth  
57500.096273 0.999959 0.002146 MEarth  
57500.096707 0.997200 0.002144 MEarth  
57500.097149 1.001991 0.002147 MEarth  
57500.097595 1.001798 0.002138 MEarth  
57500.098031 0.997006 0.002127 MEarth  
57500.098477 0.998764 0.002149 MEarth  
57500.098930 1.007270 0.002150 MEarth  
57500.099373 1.000176 0.002150 MEarth  
57500.099819 1.002035 0.002146 MEarth  
57500.100259 0.997693 0.002156 MEarth  
57500.100697 0.999189 0.002154 MEarth  
57500.101140 1.001305 0.002145 MEarth  
57500.101581 1.001915 0.002156 MEarth  
57500.102021 1.001060 0.002152 MEarth  
57500.102474 1.001384 0.002155 MEarth  
57500.102918 0.999872 0.002152 MEarth  
57500.103361 1.000089 0.002151 MEarth  
57500.103804 1.002078 0.002150 MEarth  
57500.104240 1.004410 0.002162 MEarth  
57500.104685 0.999763 0.002159 MEarth  
57500.105144 0.999523 0.002155 MEarth  
57500.105586 1.003425 0.002157 MEarth  
57500.106026 0.997375 0.002154 MEarth  
57500.106467 1.001865 0.002160 MEarth  
57500.106910 0.996270 0.002160 MEarth  
57500.107349 0.996800 0.002152 MEarth  
57500.107794 0.999650 0.002162 MEarth  
57500.108225 0.997306 0.002149 MEarth  
57500.108682 0.998918 0.002160 MEarth  
57500.109128 0.999011 0.002161 MEarth  
57500.109571 0.999278 0.002162 MEarth  
57500.110008 1.001047 0.002162 MEarth  
57500.110450 1.000892 0.002167 MEarth  
57500.110884 1.002034 0.002171 MEarth  
57500.111337 0.995702 0.002164 MEarth  
57500.111773 0.997706 0.002172 MEarth  
57500.112226 0.998432 0.002172 MEarth  
57500.112694 0.995226 0.002165 MEarth  
57500.113128 0.997310 0.002166 MEarth  
57500.113565 0.995041 0.002170 MEarth  
57500.114006 1.002981 0.002174 MEarth  
57500.114444 0.995486 0.002160 MEarth  
57500.114905 0.998443 0.002175 MEarth  
57500.115369 1.002386 0.002179 MEarth  
57500.115805 1.003293 0.002192 MEarth  
57500.116261 0.999197 0.002182 MEarth  
57500.116701 0.998357 0.002167 MEarth  
57500.117139 0.996724 0.002174 MEarth  
57500.117578 0.993712 0.002179 MEarth  
57500.118038 0.999641 0.002175 MEarth  
57500.118502 0.996808 0.002167 MEarth  
57500.119095 1.002502 0.002180 MEarth  
57500.119536 0.998184 0.002176 MEarth  
57500.119980 1.002975 0.002178 MEarth  
57500.120423 0.996691 0.002172 MEarth  
57500.120867 0.997727 0.002175 MEarth  
57500.121307 0.998384 0.002173 MEarth  
57500.121750 0.995829 0.002175 MEarth  
57500.122190 1.000372 0.002178 MEarth  
57500.122631 0.997290 0.002174 MEarth  
57500.123071 0.998914 0.002182 MEarth  
57500.123514 1.000949 0.002182 MEarth  
57500.123961 0.999708 0.002183 MEarth  
57500.124403 1.002282 0.002186 MEarth  
57500.124858 0.997964 0.002181 MEarth  
57500.125298 0.996817 0.002189 MEarth  
57500.125741 0.996601 0.002189 MEarth  
57500.126198 0.998918 0.002188 MEarth  
57500.126638 1.001955 0.002196 MEarth  
57500.127072 0.998078 0.002191 MEarth  
57500.127514 0.999286 0.002191 MEarth  
57500.127958 0.997232 0.002189 MEarth  
57500.128396 0.996790 0.002197 MEarth  
57500.128853 0.999504 0.002189 MEarth  
57500.129315 0.994519 0.002191 MEarth  
57500.129755 1.004040 0.002199 MEarth  
57500.130192 0.997008 0.002190 MEarth  
57500.130634 0.998472 0.002205 MEarth  
57500.131091 0.998290 0.002199 MEarth  
57500.131528 0.999726 0.002205 MEarth  
57500.131985 1.002398 0.002202 MEarth  
57500.132425 0.996738 0.002199 MEarth  
57500.132865 0.997228 0.002204 MEarth  
57500.133300 0.998954 0.002204 MEarth  
57500.133736 0.999932 0.002210 MEarth  
57500.134194 0.997693 0.002206 MEarth  
57500.134637 1.001872 0.002209 MEarth  
57500.135087 0.997149 0.002204 MEarth  
57500.135544 0.997822 0.002210 MEarth  
57500.136003 1.000019 0.002209 MEarth  
57500.136446 0.999142 0.002210 MEarth  
57500.136881 0.998221 0.002216 MEarth  
57500.137323 1.000794 0.002221 MEarth  
57500.137778 1.001686 0.002224 MEarth  
57500.138219 0.997540 0.002225 MEarth  
57500.138666 0.996416 0.002225 MEarth  
57500.139109 0.998119 0.002224 MEarth  
57500.139551 0.998359 0.002230 MEarth  
57500.139991 0.999024 0.002232 MEarth  
57500.140428 1.000383 0.002229 MEarth  
57500.140867 0.998574 0.002231 MEarth  
57500.141306 0.999629 0.002236 MEarth  
57500.141751 1.001104 0.002238 MEarth  
57500.142208 1.000012 0.002244 MEarth  
57500.142673 0.998611 0.002236 MEarth  
57500.143109 0.999838 0.002238 MEarth  
57500.143550 0.999348 0.002250 MEarth  
57500.144007 0.999725 0.002251 MEarth  
57500.144453 0.997320 0.002252 MEarth  
57500.144906 0.997486 0.002252 MEarth  
57500.145351 0.998374 0.002257 MEarth  
57500.145810 0.999806 0.002259 MEarth  
57500.146272 1.002462 0.002260 MEarth  
57500.146711 0.999708 0.002257 MEarth  
57500.147150 0.996389 0.002253 MEarth  
57500.147587 0.998399 0.002261 MEarth  
57500.148028 0.999348 0.002264 MEarth  
57500.148469 1.004114 0.002269 MEarth  
57500.148910 0.999424 0.002259 MEarth  
57500.149348 0.998633 0.002271 MEarth  
57500.149789 0.998605 0.002278 MEarth  
57500.150237 0.996777 0.002270 MEarth  
57500.150689 0.999576 0.002271 MEarth  
57500.151133 1.002852 0.002288 MEarth  
57500.151572 1.000670 0.002280 MEarth  
57500.152016 0.999557 0.002281 MEarth  
57500.152456 1.000175 0.002272 MEarth  
57500.152901 0.998840 0.002282 MEarth  
57500.153359 1.000304 0.002292 MEarth  
57500.153802 1.000272 0.002298 MEarth  
57499.964103 0.996416 0.002520 MEarth  
57499.964604 1.000543 0.002501 MEarth  
57499.965100 0.997802 0.002476 MEarth  
57499.965610 1.000336 0.002449 MEarth  
57499.966110 0.999962 0.002424 MEarth  
57499.966610 0.997679 0.002398 MEarth  
57499.967103 0.998301 0.002377 MEarth  
57499.967594 0.997565 0.002372 MEarth  
57499.968093 0.998153 0.002355 MEarth  
57499.968610 1.000552 0.002346 MEarth  
57499.969111 1.002774 0.002348 MEarth  
57499.969607 0.999072 0.002316 MEarth  
57499.970109 1.001823 0.002320 MEarth  
57499.970606 0.999270 0.002322 MEarth  
57499.971112 0.999705 0.002311 MEarth  
57499.971632 1.003845 0.002317 MEarth  
57499.972158 0.997526 0.002302 MEarth  
57499.972662 0.999979 0.002298 MEarth  
57499.973177 0.999889 0.002302 MEarth  
57499.973678 1.000264 0.002297 MEarth  
57499.974180 0.998735 0.002291 MEarth  
57499.974681 0.998541 0.002290 MEarth  
57499.975201 1.001874 0.002311 MEarth  
57499.975706 1.000592 0.002296 MEarth  
57499.976202 1.002183 0.002307 MEarth  
57499.976704 1.003255 0.002315 MEarth  
57499.977202 0.999517 0.002304 MEarth  
57499.977703 0.999242 0.002292 MEarth  
57499.978208 0.996179 0.002303 MEarth  
57499.978706 0.998592 0.002307 MEarth  
57499.979208 0.999424 0.002301 MEarth  
57499.979702 1.001303 0.002307 MEarth  
57499.980207 0.998886 0.002296 MEarth  
57499.980728 1.001761 0.002322 MEarth  
57499.981227 1.004982 0.002308 MEarth  
57499.981722 1.000779 0.002305 MEarth  
57499.982227 1.000004 0.002301 MEarth  
57499.982729 0.997167 0.002295 MEarth  
57499.983234 0.997427 0.002303 MEarth  
57499.983735 1.016733 0.002461 MEarth  
57499.984345 1.002116 0.002310 MEarth  
57499.984844 0.993289 0.002302 MEarth  
57499.985345 1.000144 0.002309 MEarth  
57499.985844 0.997361 0.002297 MEarth  
57499.986341 1.003093 0.002306 MEarth  
57499.986842 0.997945 0.002293 MEarth  
57499.987346 1.001772 0.002310 MEarth  
57499.987866 1.002037 0.002315 MEarth  
57499.988363 1.000279 0.002293 MEarth  
57499.988880 1.003410 0.002304 MEarth  
57499.989382 1.004186 0.002301 MEarth  
57499.989886 0.994736 0.002292 MEarth  
57499.990406 0.999475 0.002293 MEarth  
57499.990899 1.001603 0.002302 MEarth  
57499.991399 1.001505 0.002298 MEarth  
57499.991922 0.996959 0.002287 MEarth  
57499.992446 1.002440 0.002294 MEarth  
57499.992948 1.002129 0.002292 MEarth  
57499.993440 0.997932 0.002296 MEarth  
57499.993941 1.002671 0.002296 MEarth  
57499.994456 1.000163 0.002299 MEarth  
57499.994952 1.004104 0.002308 MEarth  
57499.995455 1.002988 0.002290 MEarth  
57499.995952 0.999591 0.002288 MEarth  
57499.996456 1.002857 0.002294 MEarth  
57499.996954 1.000628 0.002298 MEarth  
57499.997455 1.000184 0.002304 MEarth  
57499.997958 0.999937 0.002287 MEarth  
57499.998473 0.996285 0.002287 MEarth  
57499.998986 0.997763 0.002286 MEarth  
57499.999493 0.996431 0.002282 MEarth  
57499.999992 0.998263 0.002297 MEarth  
57500.000491 0.997988 0.002296 MEarth  
57500.000990 0.997110 0.002294 MEarth  
57500.001491 0.996897 0.002286 MEarth  
57500.001991 1.000037 0.002293 MEarth  
57500.002489 1.000841 0.002277 MEarth  
57500.002987 1.002236 0.002297 MEarth  
57500.003489 1.001202 0.002289 MEarth  
57500.003984 0.999499 0.002291 MEarth  
57500.004502 0.999588 0.002292 MEarth  
57500.005007 0.997539 0.002287 MEarth  
57500.005532 1.000307 0.002296 MEarth  
57500.006026 1.000962 0.002284 MEarth  
57500.006520 0.999809 0.002289 MEarth  
57500.007015 1.001164 0.002288 MEarth  
57500.007527 0.995955 0.002278 MEarth  
57500.008023 0.998358 0.002284 MEarth  
57500.008536 1.002322 0.002291 MEarth  
57500.009031 0.998440 0.002302 MEarth  
57500.009526 1.001577 0.002290 MEarth  
57500.010043 1.001345 0.002289 MEarth  
57500.010564 0.998126 0.002284 MEarth  
57500.011059 1.001986 0.002277 MEarth  
57500.011556 0.998546 0.002287 MEarth  
57500.012058 1.000285 0.002292 MEarth  
57500.012570 0.998584 0.002282 MEarth  
57500.013068 0.998469 0.002282 MEarth  
57500.013566 1.003078 0.002282 MEarth  
57500.014067 0.997791 0.002272 MEarth  
57500.014561 1.000314 0.002281 MEarth  
57500.015061 1.002423 0.002291 MEarth  
57500.015569 0.999884 0.002279 MEarth  
57500.016067 0.999995 0.002280 MEarth  
57500.016563 0.999032 0.002273 MEarth  
57500.017063 1.002074 0.002283 MEarth  
57500.017562 0.997456 0.002278 MEarth  
57500.018060 1.000994 0.002288 MEarth  
57500.018561 1.003209 0.002288 MEarth  
57500.019053 1.003413 0.002286 MEarth  
57500.019573 0.998771 0.002272 MEarth  
57500.020080 1.000459 0.002279 MEarth  
57500.020578 1.003677 0.002278 MEarth  
57500.021074 0.998433 0.002279 MEarth  
57500.021568 1.002505 0.002280 MEarth  
57500.022064 1.002184 0.002273 MEarth  
57500.022564 1.000098 0.002268 MEarth  
57500.023068 0.998725 0.002276 MEarth  
57500.023577 0.998963 0.002280 MEarth  
57500.024071 0.999562 0.002280 MEarth  
57500.024580 0.996777 0.002282 MEarth  
57500.025077 1.001676 0.002286 MEarth  
57500.025574 1.000590 0.002272 MEarth  
57500.026074 0.997961 0.002263 MEarth  
57500.026588 1.000485 0.002278 MEarth  
57500.027090 0.999509 0.002277 MEarth  
57500.027590 1.002485 0.002272 MEarth  
57500.028096 0.996856 0.002274 MEarth  
57500.028595 0.998150 0.002283 MEarth  
57500.029095 1.001525 0.002281 MEarth  
57500.029615 1.001435 0.002268 MEarth  
57500.030109 1.001530 0.002277 MEarth  
57500.030626 0.999411 0.002284 MEarth  
57500.031146 1.003567 0.002287 MEarth  
57500.031645 0.999838 0.002289 MEarth  
57500.032143 0.993690 0.002276 MEarth  
57500.032661 1.001996 0.002285 MEarth  
57500.033160 0.996990 0.002280 MEarth  
57500.033678 1.004584 0.002279 MEarth  
57500.034179 0.998479 0.002290 MEarth  
57500.034671 0.999141 0.002288 MEarth  
57500.035172 0.997608 0.002276 MEarth  
57500.035674 0.998034 0.002285 MEarth  
57500.036168 1.002000 0.002290 MEarth  
57500.036661 0.998189 0.002281 MEarth  
57500.037156 1.002830 0.002292 MEarth  
57500.037650 1.002839 0.002280 MEarth  
57500.038147 1.002890 0.002287 MEarth  
57500.038645 0.998513 0.002284 MEarth  
57500.039145 1.002006 0.002286 MEarth  
57500.039640 0.999341 0.002285 MEarth  
57500.040138 1.001063 0.002279 MEarth  
57500.040640 1.003309 0.002298 MEarth  
57500.042103 nan      nan      MEarth  
57500.043152 nan      nan      MEarth  
57500.043670 1.003894 0.002317 MEarth  
57500.044169 1.000638 0.002326 MEarth  
57500.044668 1.000171 0.002316 MEarth  
57500.045183 1.000011 0.002307 MEarth  
57500.045676 1.002160 0.002306 MEarth  
57500.046191 1.001976 0.002309 MEarth  
57500.046684 0.999953 0.002315 MEarth  
57500.047186 0.999644 0.002308 MEarth  
57500.047683 1.002950 0.002300 MEarth  
57500.048183 1.000257 0.002304 MEarth  
57500.048679 1.000373 0.002319 MEarth  
57500.049172 0.997842 0.002306 MEarth  
57500.049667 1.000575 0.002308 MEarth  
57500.050163 0.999735 0.002311 MEarth  
57500.050660 1.000554 0.002306 MEarth  
57500.051155 1.003281 0.002315 MEarth  
57500.051673 0.999494 0.002302 MEarth  
57500.052169 0.999214 0.002300 MEarth  
57500.052684 0.997944 0.002310 MEarth  
57500.053183 1.002775 0.002310 MEarth  
57500.053695 1.000271 0.002304 MEarth  
57500.054193 1.000860 0.002307 MEarth  
57500.054696 0.996431 0.002299 MEarth  
57500.055231 1.001663 0.002309 MEarth  
57500.055744 1.004364 0.002314 MEarth  
57500.056239 1.002813 0.002311 MEarth  
57500.056734 1.000204 0.002315 MEarth  
57500.057231 1.005481 0.002319 MEarth  
57500.057742 1.000738 0.002311 MEarth  
57500.058246 1.002028 0.002315 MEarth  
57500.058743 1.003655 0.002317 MEarth  
57500.059257 1.002664 0.002313 MEarth  
57500.059757 1.004463 0.002314 MEarth  
57500.060268 0.999737 0.002305 MEarth  
57500.060769 1.002114 0.002323 MEarth  
57500.061267 1.004096 0.002320 MEarth  
57500.061759 0.999691 0.002308 MEarth  
57500.062254 1.000715 0.002335 MEarth  
57500.062753 1.001942 0.002320 MEarth  
57500.063251 1.000331 0.002317 MEarth  
57500.063749 1.000991 0.002315 MEarth  
57500.064241 1.005826 0.002338 MEarth  
57500.064744 1.002148 0.002326 MEarth  
57500.065237 1.001709 0.002328 MEarth  
57500.065743 0.999634 0.002311 MEarth  
57500.066238 1.002947 0.002321 MEarth  
57500.066731 0.999334 0.002323 MEarth  
57500.067243 1.004192 0.002347 MEarth  
57500.067742 1.003959 0.002326 MEarth  
57500.068239 1.000321 0.002319 MEarth  
57500.068754 1.002943 0.002316 MEarth  
57500.069252 0.999654 0.002320 MEarth  
57500.069746 1.004655 0.002332 MEarth  
57500.070263 1.003683 0.002326 MEarth  
57500.070759 1.006364 0.002315 MEarth  
57500.071254 1.002476 0.002325 MEarth  
57500.071758 1.003310 0.002337 MEarth  
57500.072258 1.002786 0.002313 MEarth  
57500.072775 0.998735 0.002323 MEarth  
57500.073288 1.003033 0.002332 MEarth  
57500.073779 0.998235 0.002311 MEarth  
57500.074275 1.003660 0.002324 MEarth  
57500.074780 1.001516 0.002325 MEarth  
57500.075283 1.003252 0.002317 MEarth  
57500.075776 1.002453 0.002320 MEarth  
57500.076277 1.002974 0.002328 MEarth  
57500.076776 1.001933 0.002320 MEarth  
57500.077278 1.003664 0.002333 MEarth  
57500.077781 1.000852 0.002335 MEarth  
57500.078273 1.001701 0.002319 MEarth  
57500.078770 1.002574 0.002322 MEarth  
57500.079265 1.004938 0.002342 MEarth  
57500.079776 1.002220 0.002343 MEarth  
57500.080290 1.001692 0.002330 MEarth  
57500.080800 1.004316 0.002326 MEarth  
57500.081299 0.999969 0.002329 MEarth  
57500.081813 1.001384 0.002337 MEarth  
57500.082325 0.999436 0.002329 MEarth  
57500.082824 1.001380 0.002328 MEarth  
57500.083318 1.001114 0.002336 MEarth  
57500.083816 1.005953 0.002342 MEarth  
57500.084314 1.003650 0.002346 MEarth  
57500.084812 1.000021 0.002340 MEarth  
57500.085307 0.998574 0.002342 MEarth  
57500.085803 0.998421 0.002330 MEarth  
57500.086300 0.998162 0.002340 MEarth  
57500.086797 0.995724 0.002327 MEarth  
57500.087293 0.997273 0.002344 MEarth  
57500.087795 0.999652 0.002338 MEarth  
57500.088290 0.999145 0.002345 MEarth  
57500.088788 0.999812 0.002341 MEarth  
57500.089293 1.000585 0.002340 MEarth  
57500.089803 0.996692 0.002336 MEarth  
57500.090304 1.001792 0.002346 MEarth  
57500.090804 0.999214 0.002345 MEarth  
57500.091299 0.999156 0.002331 MEarth  
57500.091817 0.999573 0.002343 MEarth  
57500.092308 0.999427 0.002342 MEarth  
57500.092826 0.996909 0.002347 MEarth  
57500.093341 1.001143 0.002339 MEarth  
57500.093839 1.001127 0.002349 MEarth  
57500.094333 1.001798 0.002342 MEarth  
57500.094830 0.995482 0.002342 MEarth  
57500.095327 0.996563 0.002346 MEarth  
57500.095819 0.999861 0.002340 MEarth  
57500.096338 0.999872 0.002353 MEarth  
57500.096840 1.000127 0.002345 MEarth  
57500.097330 0.993921 0.002338 MEarth  
57500.097828 1.001538 0.002351 MEarth  
57500.098323 1.000590 0.002347 MEarth  
57500.098818 0.998568 0.002346 MEarth  
57500.099319 1.000947 0.002354 MEarth  
57500.099818 0.999200 0.002340 MEarth  
57500.100324 0.998235 0.002358 MEarth  
57500.100825 0.999370 0.002361 MEarth  
57500.101320 1.001486 0.002349 MEarth  
57500.101819 0.997185 0.002347 MEarth  
57500.102315 1.001786 0.002351 MEarth  
57500.102808 0.999393 0.002358 MEarth  
57500.103303 1.000032 0.002348 MEarth  
57500.103802 0.997808 0.002353 MEarth  
57500.104293 0.999872 0.002370 MEarth  
57500.104787 0.999873 0.002349 MEarth  
57500.105289 0.997820 0.002354 MEarth  
57500.105788 0.999492 0.002355 MEarth  
57500.106282 0.998830 0.002358 MEarth  
57500.106779 0.993817 0.002353 MEarth  
57500.107276 0.999788 0.002353 MEarth  
57500.107792 1.001760 0.002370 MEarth  
57500.108289 0.998442 0.002348 MEarth  
57500.108789 0.997517 0.002365 MEarth  
57500.109282 0.993404 0.002359 MEarth  
57500.109779 1.000545 0.002353 MEarth  
57500.110295 0.999734 0.002353 MEarth  
57500.110789 0.998461 0.002370 MEarth  
57500.111285 0.997516 0.002367 MEarth  
57500.111786 0.998285 0.002363 MEarth  
57500.112278 0.993430 0.002358 MEarth  
57500.112772 0.999979 0.002365 MEarth  
57500.113272 0.998449 0.002361 MEarth  
57500.113798 0.997060 0.002366 MEarth  
57500.114294 0.997832 0.002363 MEarth  
57500.114789 0.999237 0.002381 MEarth  
57500.115285 1.001094 0.002382 MEarth  
57500.115798 0.999886 0.002382 MEarth  
57500.116300 0.996207 0.002362 MEarth  
57500.116794 0.991805 0.002366 MEarth  
57500.117293 1.003728 0.002380 MEarth  
57500.117790 1.003651 0.002366 MEarth  
57500.118290 0.997149 0.002373 MEarth  
57500.118790 1.002061 0.002364 MEarth  
57500.119295 0.998264 0.002368 MEarth  
57500.119810 1.000163 0.002366 MEarth  
57500.120306 0.996674 0.002365 MEarth  
57500.120818 1.000254 0.002373 MEarth  
57500.121321 1.001327 0.002375 MEarth  
57500.121816 0.997745 0.002374 MEarth  
57500.122318 0.998455 0.002373 MEarth  
57500.122817 1.001573 0.002379 MEarth  
57500.123343 1.001849 0.002379 MEarth  
57500.123841 0.994452 0.002378 MEarth  
57500.124337 1.000621 0.002374 MEarth  
57500.124832 1.000338 0.002381 MEarth  
57500.125325 0.996944 0.002368 MEarth  
57500.125831 0.996452 0.002376 MEarth  
57500.126327 0.998583 0.002379 MEarth  
57500.126848 0.996848 0.002383 MEarth  
57500.127346 1.000175 0.002391 MEarth  
57500.127843 0.999159 0.002376 MEarth  
57500.128348 0.997684 0.002390 MEarth  
57500.128856 0.996899 0.002399 MEarth  
57500.129348 0.998932 0.002386 MEarth  
57500.129860 1.000732 0.002385 MEarth  
57500.130380 0.998142 0.002383 MEarth  
57500.130878 1.000119 0.002393 MEarth  
57500.131376 0.999574 0.002394 MEarth  
57500.131876 0.999165 0.002394 MEarth  
57500.132376 1.001238 0.002393 MEarth  
57500.132876 0.997977 0.002386 MEarth  
57500.133372 0.996630 0.002395 MEarth  
57500.133873 0.996087 0.002403 MEarth  
57500.134395 0.995274 0.002407 MEarth  
57500.134902 0.997062 0.002391 MEarth  
57500.135418 0.997320 0.002405 MEarth  
57500.135927 1.000148 0.002394 MEarth  
57500.136427 0.999684 0.002413 MEarth  
57500.136923 0.997841 0.002404 MEarth  
57500.137415 1.002241 0.002409 MEarth  
57500.137911 1.002007 0.002418 MEarth  
57500.138408 0.999013 0.002408 MEarth  
57500.138918 0.999367 0.002419 MEarth  
57500.139429 0.996836 0.002419 MEarth  
57500.139926 1.003903 0.002432 MEarth  
57500.140429 1.001316 0.002430 MEarth  
57500.140940 0.998105 0.002430 MEarth  
57500.141438 0.999442 0.002420 MEarth  
57500.141933 0.995120 0.002428 MEarth  
57500.142450 1.001758 0.002431 MEarth  
57500.142955 1.003216 0.002443 MEarth  
57500.143451 0.999588 0.002441 MEarth  
57500.143949 1.001924 0.002440 MEarth  
57500.144448 1.000345 0.002435 MEarth  
57500.144942 0.996210 0.002430 MEarth  
57500.145444 0.996354 0.002435 MEarth  
57500.145963 1.001553 0.002446 MEarth  
57500.146465 0.998324 0.002442 MEarth  
57500.146958 0.996948 0.002443 MEarth  
57500.147453 1.001383 0.002444 MEarth  
57500.147945 0.995011 0.002441 MEarth  
57500.148452 0.996361 0.002449 MEarth  
57500.148944 0.999414 0.002452 MEarth  
57500.149440 0.998364 0.002463 MEarth  
57500.149940 1.003195 0.002460 MEarth  
57500.150447 1.000011 0.002469 MEarth  
57500.150943 0.998266 0.002471 MEarth  
57500.151445 0.999996 0.002466 MEarth  
57500.151944 0.999219 0.002462 MEarth  
57500.152447 0.999085 0.002469 MEarth  
57500.152968 0.999402 0.002476 MEarth  
57500.153461 1.001022 0.002485 MEarth  
57500.153969 0.999147 0.002479 MEarth  
57499.964236 0.997731 0.002539 MEarth  
57499.964731 1.004627 0.002482 MEarth  
57499.965223 0.998682 0.002468 MEarth  
57499.965719 0.998924 0.002448 MEarth  
57499.966218 1.004408 0.002443 MEarth  
57499.966713 1.000458 0.002415 MEarth  
57499.967212 1.003046 0.002397 MEarth  
57499.967709 0.994607 0.002377 MEarth  
57499.968204 1.002386 0.002364 MEarth  
57499.968702 1.000665 0.002359 MEarth  
57499.969193 1.002103 0.002362 MEarth  
57499.969695 0.995098 0.002353 MEarth  
57499.970213 0.999434 0.002339 MEarth  
57499.970707 0.995990 0.002337 MEarth  
57499.971214 0.999536 0.002327 MEarth  
57499.971710 0.999635 0.002325 MEarth  
57499.972209 1.005187 0.002324 MEarth  
57499.972704 1.000286 0.002320 MEarth  
57499.973207 1.001966 0.002320 MEarth  
57499.973710 1.001177 0.002310 MEarth  
57499.974208 0.996291 0.002302 MEarth  
57499.974726 1.000797 0.002316 MEarth  
57499.975222 0.994975 0.002317 MEarth  
57499.975719 0.998039 0.002309 MEarth  
57499.976223 1.002583 0.002316 MEarth  
57499.976716 0.997937 0.002306 MEarth  
57499.977216 0.997077 0.002311 MEarth  
57499.977711 0.997771 0.002308 MEarth  
57499.978217 0.998597 0.002305 MEarth  
57499.978711 0.998652 0.002305 MEarth  
57499.979207 1.002758 0.002310 MEarth  
57499.979701 1.001064 0.002310 MEarth  
57499.980199 0.995673 0.002295 MEarth  
57499.980708 1.002115 0.002301 MEarth  
57499.981232 1.003970 0.002310 MEarth  
57499.981734 0.997750 0.002299 MEarth  
57499.982234 1.000871 0.002307 MEarth  
57499.982749 1.000558 0.002306 MEarth  
57499.983265 1.001026 0.002306 MEarth  
57499.983760 0.999324 0.002308 MEarth  
57499.984275 0.998500 0.002301 MEarth  
57499.984790 0.999408 0.002295 MEarth  
57499.985286 1.000006 0.002295 MEarth  
57499.985786 1.002305 0.002308 MEarth  
57499.986282 1.002612 0.002306 MEarth  
57499.986783 0.998650 0.002297 MEarth  
57499.987280 1.000669 0.002301 MEarth  
57499.987797 1.002281 0.002310 MEarth  
57499.988293 1.001222 0.002295 MEarth  
57499.988785 0.999110 0.002309 MEarth  
57499.989282 1.002285 0.002308 MEarth  
57499.989774 1.000739 0.002299 MEarth  
57499.990272 1.001267 0.002302 MEarth  
57499.990767 1.002595 0.002302 MEarth  
57499.991268 0.998629 0.002300 MEarth  
57499.991767 0.996690 0.002300 MEarth  
57499.992264 0.997730 0.002298 MEarth  
57499.992763 1.002094 0.002304 MEarth  
57499.993268 1.000440 0.002297 MEarth  
57499.993786 1.000789 0.002298 MEarth  
57499.994303 0.997880 0.002293 MEarth  
57499.994823 1.001961 0.002295 MEarth  
57499.995319 0.997722 0.002293 MEarth  
57499.995816 0.999155 0.002304 MEarth  
57499.996313 0.999433 0.002305 MEarth  
57499.996807 1.000455 0.002311 MEarth  
57499.997321 0.998306 0.002295 MEarth  
57499.997833 1.002676 0.002309 MEarth  
57499.998326 0.999747 0.002298 MEarth  
57499.998826 0.995648 0.002292 MEarth  
57499.999342 0.999866 0.002296 MEarth  
57499.999837 0.997064 0.002286 MEarth  
57500.000329 1.000635 0.002297 MEarth  
57500.000822 0.998329 0.002289 MEarth  
57500.001337 1.006440 0.002293 MEarth  
57500.001835 1.001510 0.002293 MEarth  
57500.002352 1.001968 0.002287 MEarth  
57500.002866 0.998971 0.002289 MEarth  
57500.003373 1.000235 0.002288 MEarth  
57500.003868 1.002499 0.002285 MEarth  
57500.004388 0.998753 0.002293 MEarth  
57500.004910 0.998401 0.002281 MEarth  
57500.005422 0.998427 0.002289 MEarth  
57500.005924 0.997417 0.002273 MEarth  
57500.006420 0.998428 0.002295 MEarth  
57500.006920 1.000777 0.002281 MEarth  
57500.007430 0.994722 0.002278 MEarth  
57500.007944 0.997338 0.002280 MEarth  
57500.008443 1.002389 0.002294 MEarth  
57500.008941 1.000531 0.002287 MEarth  
57500.009458 0.999858 0.002284 MEarth  
57500.009955 0.999415 0.002275 MEarth  
57500.010452 1.000250 0.002283 MEarth  
57500.010948 0.998138 0.002290 MEarth  
57500.011463 1.002508 0.002280 MEarth  
57500.011963 1.000847 0.002289 MEarth  
57500.012462 0.996022 0.002272 MEarth  
57500.012964 1.000413 0.002277 MEarth  
57500.013461 0.999363 0.002278 MEarth  
57500.013961 1.002467 0.002274 MEarth  
57500.014461 0.999162 0.002268 MEarth  
57500.014974 0.999495 0.002278 MEarth  
57500.015465 0.996960 0.002272 MEarth  
57500.015982 0.999145 0.002267 MEarth  
57500.016479 1.004142 0.002275 MEarth  
57500.016977 1.000326 0.002278 MEarth  
57500.017468 1.001325 0.002275 MEarth  
57500.017982 0.996542 0.002273 MEarth  
57500.018480 1.000467 0.002278 MEarth  
57500.018990 1.000741 0.002280 MEarth  
57500.019489 0.995316 0.002272 MEarth  
57500.019988 1.000699 0.002283 MEarth  
57500.020483 1.003417 0.002286 MEarth  
57500.020992 1.002298 0.002280 MEarth  
57500.021488 1.000227 0.002268 MEarth  
57500.021987 0.999979 0.002270 MEarth  
57500.022489 0.999739 0.002271 MEarth  
57500.022994 0.999762 0.002271 MEarth  
57500.023490 1.000567 0.002273 MEarth  
57500.023997 0.996462 0.002259 MEarth  
57500.024505 1.002588 0.002273 MEarth  
57500.025014 0.999915 0.002267 MEarth  
57500.025511 1.001428 0.002267 MEarth  
57500.026007 1.000425 0.002268 MEarth  
57500.026500 0.999612 0.002278 MEarth  
57500.026997 0.999444 0.002263 MEarth  
57500.027502 0.999818 0.002272 MEarth  
57500.028000 1.003384 0.002271 MEarth  
57500.028493 1.002732 0.002270 MEarth  
57500.028991 0.997019 0.002272 MEarth  
57500.029488 1.000231 0.002273 MEarth  
57500.029981 0.998699 0.002274 MEarth  
57500.030473 0.999727 0.002272 MEarth  
57500.030973 0.999253 0.002275 MEarth  
57500.031474 0.995619 0.002262 MEarth  
57500.031970 1.001013 0.002279 MEarth  
57500.032471 0.998946 0.002270 MEarth  
57500.032967 0.999469 0.002280 MEarth  
57500.033472 0.998976 0.002270 MEarth  
57500.033968 1.000923 0.002283 MEarth  
57500.034464 1.000349 0.002280 MEarth  
57500.034962 0.998314 0.002282 MEarth  
57500.035455 0.997092 0.002271 MEarth  
57500.035952 1.001035 0.002284 MEarth  
57500.036454 1.002431 0.002272 MEarth  
57500.036948 1.000000 0.002270 MEarth  
57500.037465 0.997399 0.002261 MEarth  
57500.037956 0.999791 0.002276 MEarth  
57500.038466 1.001952 0.002283 MEarth  
57500.038962 0.996776 0.002266 MEarth  
57500.039461 1.000099 0.002278 MEarth  
57500.039976 1.000359 0.002279 MEarth  
57500.040480 1.000642 0.002267 MEarth  
57500.041939 nan      nan      MEarth  
57500.043094 nan      nan      MEarth  
57500.043640 1.004057 0.002328 MEarth  
57500.044136 0.996778 0.002299 MEarth  
57500.044640 1.002413 0.002322 MEarth  
57500.045139 0.998196 0.002307 MEarth  
57500.045634 0.999385 0.002305 MEarth  
57500.046134 1.000241 0.002316 MEarth  
57500.046629 1.004132 0.002307 MEarth  
57500.047138 1.003751 0.002314 MEarth  
57500.047648 1.004334 0.002307 MEarth  
57500.048147 0.999327 0.002320 MEarth  
57500.048644 1.003043 0.002310 MEarth  
57500.049135 0.997100 0.002308 MEarth  
57500.049636 1.002714 0.002314 MEarth  
57500.050148 1.000613 0.002310 MEarth  
57500.050645 0.998711 0.002313 MEarth  
57500.051143 0.997757 0.002301 MEarth  
57500.051654 0.999365 0.002300 MEarth  
57500.052149 1.000180 0.002311 MEarth  
57500.052647 1.002051 0.002298 MEarth  
57500.053146 1.004987 0.002314 MEarth  
57500.053639 0.998868 0.002300 MEarth  
57500.054129 0.997964 0.002303 MEarth  
57500.054619 0.998759 0.002301 MEarth  
57500.055135 0.995739 0.002293 MEarth  
57500.055630 0.999816 0.002314 MEarth  
57500.056140 1.001073 0.002302 MEarth  
57500.056636 1.001153 0.002307 MEarth  
57500.057128 1.001848 0.002299 MEarth  
57500.057629 1.003158 0.002310 MEarth  
57500.058124 1.000688 0.002301 MEarth  
57500.058617 1.005873 0.002307 MEarth  
57500.059117 1.000830 0.002306 MEarth  
57500.059612 1.000907 0.002317 MEarth  
57500.060111 1.002305 0.002315 MEarth  
57500.060613 1.002473 0.002315 MEarth  
57500.061112 1.004636 0.002315 MEarth  
57500.061609 1.003947 0.002304 MEarth  
57500.062108 1.002508 0.002307 MEarth  
57500.062620 1.005291 0.002317 MEarth  
57500.063116 1.003166 0.002312 MEarth  
57500.063613 1.002580 0.002314 MEarth  
57500.064122 1.003423 0.002313 MEarth  
57500.064636 1.002716 0.002320 MEarth  
57500.065132 1.001963 0.002316 MEarth  
57500.065626 1.002246 0.002314 MEarth  
57500.066149 1.001326 0.002318 MEarth  
57500.066650 1.003877 0.002323 MEarth  
57500.067163 1.001231 0.002304 MEarth  
57500.067659 1.000394 0.002319 MEarth  
57500.068174 1.002098 0.002319 MEarth  
57500.068669 1.000203 0.002318 MEarth  
57500.069164 1.005180 0.002318 MEarth  
57500.069666 1.003495 0.002323 MEarth  
57500.070164 1.003574 0.002318 MEarth  
57500.070682 1.003670 0.002320 MEarth  
57500.071178 0.996232 0.002313 MEarth  
57500.071676 1.004814 0.002327 MEarth  
57500.072176 1.003444 0.002322 MEarth  
57500.072677 1.004095 0.002320 MEarth  
57500.073172 1.005111 0.002321 MEarth  
57500.073670 1.002189 0.002321 MEarth  
57500.074175 1.006076 0.002321 MEarth  
57500.074680 0.999743 0.002318 MEarth  
57500.075177 1.001822 0.002308 MEarth  
57500.075676 1.001867 0.002319 MEarth  
57500.076171 1.000687 0.002317 MEarth  
57500.076675 1.006378 0.002317 MEarth  
57500.077171 1.000426 0.002327 MEarth  
57500.077671 1.001551 0.002311 MEarth  
57500.078189 1.003589 0.002327 MEarth  
57500.078682 1.005196 0.002320 MEarth  
57500.079181 1.000613 0.002329 MEarth  
57500.079698 1.002695 0.002324 MEarth  
57500.080198 0.997329 0.002322 MEarth  
57500.080701 1.002397 0.002315 MEarth  
57500.081199 0.992811 0.002319 MEarth  
57500.081698 1.003216 0.002337 MEarth  
57500.082189 1.003387 0.002314 MEarth  
57500.082683 0.997155 0.002326 MEarth  
57500.083180 1.000795 0.002329 MEarth  
57500.083681 1.000367 0.002319 MEarth  
57500.084176 1.003164 0.002329 MEarth  
57500.084674 0.999888 0.002327 MEarth  
57500.085169 0.995803 0.002322 MEarth  
57500.085667 0.997671 0.002330 MEarth  
57500.086164 1.000677 0.002333 MEarth  
57500.086658 0.999439 0.002336 MEarth  
57500.087153 0.995899 0.002330 MEarth  
57500.087674 1.001010 0.002333 MEarth  
57500.088169 0.998392 0.002326 MEarth  
57500.088663 1.000438 0.002337 MEarth  
57500.089175 1.001747 0.002334 MEarth  
57500.089675 0.996993 0.002329 MEarth  
57500.090168 1.001888 0.002335 MEarth  
57500.090664 1.000863 0.002336 MEarth  
57500.091160 0.997348 0.002335 MEarth  
57500.091659 1.003371 0.002337 MEarth  
57500.092174 0.998540 0.002335 MEarth  
57500.092666 0.998741 0.002341 MEarth  
57500.093166 0.999873 0.002335 MEarth  
57500.093686 0.998674 0.002333 MEarth  
57500.094184 1.002845 0.002334 MEarth  
57500.094697 1.001594 0.002332 MEarth  
57500.095197 0.998373 0.002338 MEarth  
57500.095688 0.998679 0.002335 MEarth  
57500.096185 0.997428 0.002338 MEarth  
57500.096677 0.993877 0.002337 MEarth  
57500.097176 0.998384 0.002337 MEarth  
57500.097676 0.999096 0.002346 MEarth  
57500.098190 0.999413 0.002336 MEarth  
57500.098683 0.998640 0.002338 MEarth  
57500.099176 1.002183 0.002350 MEarth  
57500.099676 0.996712 0.002344 MEarth  
57500.100174 0.995974 0.002340 MEarth  
57500.100689 0.994502 0.002347 MEarth  
57500.101190 1.002285 0.002353 MEarth  
57500.101679 0.995002 0.002337 MEarth  
57500.102182 0.994860 0.002343 MEarth  
57500.102700 0.997913 0.002336 MEarth  
57500.103196 0.998961 0.002351 MEarth  
57500.103694 0.997874 0.002332 MEarth  
57500.104193 0.996132 0.002347 MEarth  
57500.104706 0.998425 0.002345 MEarth  
57500.105200 1.001091 0.002349 MEarth  
57500.105695 1.000079 0.002351 MEarth  
57500.106208 1.000889 0.002352 MEarth  
57500.106702 1.002387 0.002347 MEarth  
57500.107199 0.999712 0.002339 MEarth  
57500.107716 0.993764 0.002341 MEarth  
57500.108208 0.997875 0.002343 MEarth  
57500.108704 0.999700 0.002354 MEarth  
57500.109199 0.995327 0.002346 MEarth  
57500.109694 0.996382 0.002348 MEarth  
57500.110187 0.997474 0.002354 MEarth  
57500.110680 0.996122 0.002370 MEarth  
57500.111180 0.998703 0.002351 MEarth  
57500.111671 0.995701 0.002353 MEarth  
57500.112169 1.002609 0.002360 MEarth  
57500.112680 0.998430 0.002351 MEarth  
57500.113176 0.996699 0.002363 MEarth  
57500.113670 1.002195 0.002367 MEarth  
57500.114171 0.993437 0.002350 MEarth  
57500.114670 0.996967 0.002348 MEarth  
57500.115164 1.000581 0.002366 MEarth  
57500.115661 1.001486 0.002362 MEarth  
57500.116157 1.000118 0.002366 MEarth  
57500.116652 0.998554 0.002359 MEarth  
57500.117162 1.000975 0.002372 MEarth  
57500.117660 0.991013 0.002349 MEarth  
57500.118152 1.002026 0.002363 MEarth  
57500.118649 0.996464 0.002353 MEarth  
57500.119146 0.999967 0.002356 MEarth  
57500.119644 1.000446 0.002365 MEarth  
57500.120149 0.996642 0.002358 MEarth  
57500.120644 1.000037 0.002355 MEarth  
57500.121137 0.995484 0.002360 MEarth  
57500.121633 0.998120 0.002367 MEarth  
57500.122128 0.997678 0.002371 MEarth  
57500.122623 0.998197 0.002367 MEarth  
57500.123142 1.003766 0.002370 MEarth  
57500.123639 1.000199 0.002366 MEarth  
57500.124155 1.000228 0.002364 MEarth  
57500.124648 0.992747 0.002369 MEarth  
57500.125147 1.001602 0.002367 MEarth  
57500.125642 1.001565 0.002375 MEarth  
57500.126137 0.996496 0.002373 MEarth  
57500.126635 1.000051 0.002372 MEarth  
57500.127137 1.001852 0.002370 MEarth  
57500.127639 1.002234 0.002380 MEarth  
57500.128142 0.999022 0.002375 MEarth  
57500.128639 0.996788 0.002380 MEarth  
57500.129151 0.997170 0.002388 MEarth  
57500.129652 1.000094 0.002373 MEarth  
57500.130143 0.997989 0.002373 MEarth  
57500.130640 0.996351 0.002379 MEarth  
57500.131137 0.996541 0.002377 MEarth  
57500.131648 0.995504 0.002372 MEarth  
57500.132141 1.000718 0.002379 MEarth  
57500.132640 0.997634 0.002387 MEarth  
57500.133136 0.997263 0.002382 MEarth  
57500.133645 1.000723 0.002397 MEarth  
57500.134145 0.991945 0.002386 MEarth  
57500.134637 0.999105 0.002380 MEarth  
57500.135135 0.997438 0.002391 MEarth  
57500.135629 0.999240 0.002404 MEarth  
57500.136142 1.000406 0.002392 MEarth  
57500.136653 1.000441 0.002394 MEarth  
57500.137148 0.995780 0.002392 MEarth  
57500.137647 0.998247 0.002397 MEarth  
57500.138166 0.995424 0.002396 MEarth  
57500.138684 1.003187 0.002406 MEarth  
57500.139183 0.998203 0.002404 MEarth  
57500.139683 0.997272 0.002416 MEarth  
57500.140183 0.999488 0.002407 MEarth  
57500.140679 1.001212 0.002416 MEarth  
57500.141197 0.997933 0.002415 MEarth  
57500.141699 0.995008 0.002412 MEarth  
57500.142195 0.997121 0.002414 MEarth  
57500.142686 1.001156 0.002426 MEarth  
57500.143183 0.996762 0.002411 MEarth  
57500.143702 0.998709 0.002426 MEarth  
57500.144189 0.997626 0.002424 MEarth  
57500.144682 0.992785 0.002428 MEarth  
57500.145191 1.003498 0.002437 MEarth  
57500.145683 1.000648 0.002427 MEarth  
57500.146175 0.998632 0.002433 MEarth  
57500.146670 1.001569 0.002436 MEarth  
57500.147188 1.001470 0.002433 MEarth  
57500.147688 0.996055 0.002435 MEarth  
57500.148186 0.997572 0.002441 MEarth  
57500.148680 0.994261 0.002443 MEarth  
57500.149196 0.999331 0.002445 MEarth  
57500.149690 1.000014 0.002448 MEarth  
57500.150186 1.000473 0.002455 MEarth  
57500.150700 0.993129 0.002454 MEarth  
57500.151192 0.999645 0.002461 MEarth  
57500.151686 0.993201 0.002636 MEarth  
57500.152185 0.994395 0.002451 MEarth  
57500.152670 1.000694 0.002464 MEarth  
57500.153163 0.996515 0.002467 MEarth  
57500.153659 0.995605 0.002467 MEarth  
57500.154161 0.998440 0.002474 MEarth  
57574.947950 1.006075 0.003022 MEarth  
57574.948437 0.994098 0.002930 MEarth  
57574.948917 0.998084 0.002883 MEarth  
57574.949432 0.991937 0.002830 MEarth  
57574.949922 0.997203 0.002800 MEarth  
57574.950410 0.997246 0.002752 MEarth  
57574.950900 0.995292 0.002742 MEarth  
57574.951389 0.997522 0.002703 MEarth  
57574.951882 0.998092 0.002664 MEarth  
57574.952379 0.994123 0.002655 MEarth  
57574.952881 0.994425 0.002651 MEarth  
57574.953375 0.999788 0.002619 MEarth  
57574.953868 1.001822 0.002608 MEarth  
57574.954372 0.994944 0.002590 MEarth  
57574.954881 1.002439 0.002582 MEarth  
57574.955370 0.997708 0.002592 MEarth  
57574.955860 1.003157 0.002579 MEarth  
57574.956358 1.005842 0.002586 MEarth  
57574.956877 1.003700 0.002605 MEarth  
57574.957389 1.001233 0.002580 MEarth  
57574.957886 0.992801 0.002584 MEarth  
57574.958404 1.001804 0.002556 MEarth  
57574.958916 0.997371 0.002547 MEarth  
57574.959433 0.997755 0.002544 MEarth  
57574.959925 0.996170 0.002552 MEarth  
57574.960419 0.994634 0.002541 MEarth  
57574.960919 0.997631 0.002548 MEarth  
57574.961434 0.996244 0.002540 MEarth  
57574.961929 1.001813 0.002545 MEarth  
57574.962429 1.004389 0.002565 MEarth  
57574.962953 0.999869 0.002547 MEarth  
57574.963449 1.001184 0.002548 MEarth  
57574.963943 0.997743 0.002554 MEarth  
57574.964439 0.997247 0.002552 MEarth  
57574.964935 1.004385 0.002563 MEarth  
57574.965431 0.999802 0.002562 MEarth  
57574.965919 0.998997 0.002552 MEarth  
57574.966428 1.005326 0.002571 MEarth  
57574.966921 1.013178 0.002575 MEarth  
57574.967418 1.006933 0.002578 MEarth  
57574.967931 0.998933 0.002577 MEarth  
57574.968444 1.003133 0.002585 MEarth  
57574.968940 1.002507 0.002583 MEarth  
57574.969436 1.003615 0.002587 MEarth  
57574.969934 0.997874 0.002592 MEarth  
57574.970429 0.998714 0.002588 MEarth  
57574.970927 1.002202 0.002597 MEarth  
57574.971422 0.998842 0.002599 MEarth  
57574.971924 1.002120 0.002592 MEarth  
57574.972417 1.000216 0.002598 MEarth  
57574.972906 0.996482 0.002596 MEarth  
57574.973417 1.004043 0.002596 MEarth  
57574.973930 1.003800 0.002617 MEarth  
57574.974427 0.998496 0.002625 MEarth  
57574.974930 0.997062 0.002610 MEarth  
57574.975439 1.006753 0.002628 MEarth  
57574.975947 0.994773 0.002615 MEarth  
57574.976447 0.998103 0.002627 MEarth  
57574.976939 1.002250 0.002632 MEarth  
57574.977435 0.991526 0.002622 MEarth  
57574.977928 1.000814 0.002636 MEarth  
57574.978426 1.003558 0.002640 MEarth  
57574.978926 0.999133 0.002647 MEarth  
57574.979437 1.001867 0.002647 MEarth  
57574.979940 0.995342 0.002644 MEarth  
57574.980448 0.999635 0.002658 MEarth  
57574.980959 0.993932 0.002649 MEarth  
57574.981463 0.996642 0.002663 MEarth  
57574.981970 0.997517 0.002671 MEarth  
57574.982461 0.997884 0.002679 MEarth  
57574.982947 1.009975 0.002689 MEarth  
57574.983458 1.002489 0.002687 MEarth  
57574.983955 1.002301 0.002683 MEarth  
57574.984453 0.996355 0.002682 MEarth  
57574.984949 0.998082 0.002694 MEarth  
57574.985452 1.000155 0.002683 MEarth  
57574.985938 1.000134 0.002711 MEarth  
57574.986435 0.997144 0.002700 MEarth  
57574.986925 1.000713 0.002717 MEarth  
57574.987419 1.009764 0.002709 MEarth  
57574.987918 1.003796 0.002726 MEarth  
57574.988414 0.995951 0.002720 MEarth  
57574.988905 1.001560 0.002725 MEarth  
57574.989416 1.007127 0.002725 MEarth  
57574.989912 1.000315 0.002731 MEarth  
57574.990421 1.003357 0.002733 MEarth  
57574.990913 0.997973 0.002740 MEarth  
57574.991416 1.006236 0.002750 MEarth  
57574.991907 1.007890 0.002749 MEarth  
57574.992406 1.001298 0.002749 MEarth  
57574.992905 1.001488 0.002778 MEarth  
57574.993400 1.008168 0.002774 MEarth  
57574.993913 0.999483 0.002773 MEarth  
57574.994411 1.008491 0.002780 MEarth  
57574.994904 1.006799 0.002786 MEarth  
57574.995403 1.007562 0.002790 MEarth  
57574.995891 0.989482 0.002782 MEarth  
57574.996389 0.999616 0.002793 MEarth  
57574.996881 1.000930 0.002796 MEarth  
57574.997390 1.001055 0.002800 MEarth  
57574.997885 1.002353 0.002806 MEarth  
57574.998370 1.001412 0.002809 MEarth  
57574.998870 1.006665 0.002827 MEarth  
57574.999366 0.998746 0.002821 MEarth  
57574.999858 1.006499 0.002825 MEarth  
57575.000355 1.000900 0.002834 MEarth  
57575.000851 1.006559 0.002844 MEarth  
57575.001346 1.009862 0.002848 MEarth  
57575.001836 0.998005 0.002854 MEarth  
57575.002348 1.001200 0.002848 MEarth  
57575.002847 1.005234 0.002870 MEarth  
57575.003366 1.004016 0.002869 MEarth  
57575.003869 1.002772 0.002878 MEarth  
57575.004361 1.006357 0.002880 MEarth  
57575.004856 1.005940 0.002883 MEarth  
57575.005369 1.001160 0.002898 MEarth  
57575.005865 1.003857 0.002885 MEarth  
57575.006361 1.001961 0.002897 MEarth  
57575.006873 1.001179 0.002898 MEarth  
57575.007374 0.999410 0.002899 MEarth  
57575.007882 0.999616 0.002909 MEarth  
57575.008378 1.003199 0.002919 MEarth  
57575.008872 1.000888 0.002933 MEarth  
57575.009369 0.999626 0.002929 MEarth  
57575.009860 0.998620 0.002926 MEarth  
57575.010353 1.003429 0.002954 MEarth  
57575.010844 1.000510 0.002952 MEarth  
57575.011337 1.002764 0.002950 MEarth  
57575.011850 1.004709 0.002969 MEarth  
57575.012345 1.003411 0.002979 MEarth  
57575.012837 1.000540 0.002972 MEarth  
57575.013332 1.002929 0.002974 MEarth  
57575.013828 0.996440 0.002975 MEarth  
57575.014331 1.003297 0.002997 MEarth  
57575.014821 0.995971 0.002987 MEarth  
57575.015323 1.001067 0.003000 MEarth  
57575.015813 1.004506 0.003006 MEarth  
57575.016316 0.998515 0.003013 MEarth  
57575.016805 0.989162 0.003007 MEarth  
57575.017303 1.001473 0.003036 MEarth  
57575.017792 1.001880 0.003046 MEarth  
57575.018288 0.999369 0.003051 MEarth  
57575.018786 1.005761 0.003052 MEarth  
57575.019284 0.996304 0.003052 MEarth  
57575.019788 1.000717 0.003063 MEarth  
57575.020280 0.994745 0.003071 MEarth  
57575.020772 1.004267 0.003080 MEarth  
57575.021268 0.999479 0.003088 MEarth  
57575.021758 0.999702 0.003091 MEarth  
57575.022255 1.002146 0.003105 MEarth  
57575.022748 0.991015 0.003101 MEarth  
57575.023243 0.999540 0.003116 MEarth  
57575.023733 0.999291 0.003126 MEarth  
57575.024230 1.006267 0.003131 MEarth  
57575.024727 1.000000 0.003138 MEarth  
57575.025221 0.997850 0.003137 MEarth  
57575.025710 0.996351 0.003149 MEarth  
57575.026209 0.994416 0.003163 MEarth  
57575.026712 0.998274 0.003171 MEarth  
57575.027202 0.995465 0.003182 MEarth  
57575.027692 0.993062 0.003182 MEarth  
57575.028200 1.003610 0.003212 MEarth  
57575.028694 0.990807 0.003216 MEarth  
57575.029189 1.000132 0.003230 MEarth  
57575.029704 1.000583 0.003233 MEarth  
57575.030198 1.001817 0.003241 MEarth  
57575.030696 0.996891 0.003247 MEarth  
57575.031190 1.002289 0.003261 MEarth  
57575.031685 1.003744 0.003261 MEarth  
57575.032195 0.996083 0.003263 MEarth  
57575.032687 0.995716 0.003278 MEarth  
57575.033196 1.009917 0.003303 MEarth  
57575.033688 1.000782 0.003304 MEarth  
57575.034202 1.002907 0.003315 MEarth  
57575.034692 1.000776 0.003326 MEarth  
57575.035182 1.003346 0.003344 MEarth  
57575.035705 1.005377 0.003357 MEarth  
57575.036197 1.004777 0.003349 MEarth  
57575.036695 0.996305 0.003359 MEarth  
57575.037195 0.997589 0.003377 MEarth  
57575.037696 0.998703 0.003379 MEarth  
57575.038190 0.999657 0.003397 MEarth  
57575.038678 0.999000 0.003407 MEarth  
57575.039168 1.005864 0.003418 MEarth  
57575.039677 1.007389 0.003428 MEarth  
57575.040168 0.993347 0.003423 MEarth  
57575.040671 0.999940 0.003447 MEarth  
57575.041161 0.999287 0.003454 MEarth  
57575.041667 1.003634 0.003465 MEarth  
57575.042178 0.997163 0.003484 MEarth  
57575.042684 1.003657 0.003503 MEarth  
57575.043176 1.006607 0.003512 MEarth  
57575.043666 0.990381 0.003519 MEarth  
57575.044159 0.995565 0.003533 MEarth  
57575.044654 1.000538 0.003538 MEarth  
57575.045148 1.000797 0.003556 MEarth  
57575.045638 0.997308 0.003569 MEarth  
57575.046131 0.993635 0.003570 MEarth  
57575.046622 0.991456 0.003591 MEarth  
57575.047113 0.992795 0.003603 MEarth  
57575.047623 0.998732 0.003625 MEarth  
57575.048121 1.001993 0.003634 MEarth  
57575.048637 0.997631 0.003655 MEarth  
57575.049126 0.998570 0.003670 MEarth  
57575.049643 0.997712 0.003674 MEarth  
57575.050134 0.998441 0.003688 MEarth  
57575.050629 1.000950 0.003711 MEarth  
57575.051125 0.994932 0.003726 MEarth  
57575.051624 1.001962 0.003738 MEarth  
57575.052113 1.004786 0.003752 MEarth  
57575.052605 0.994310 0.003762 MEarth  
57575.053098 0.995670 0.003775 MEarth  
57575.053595 0.999571 0.003788 MEarth  
57575.054092 0.999052 0.003809 MEarth  
57575.054611 0.997586 0.003825 MEarth  
57575.055121 1.000320 0.003836 MEarth  
57575.055616 0.997488 0.003861 MEarth  
57575.056109 0.996492 0.003868 MEarth  
57575.056617 1.001962 0.003896 MEarth  
57575.057128 1.000706 0.003910 MEarth  
57575.057643 1.001104 0.003925 MEarth  
57575.058134 0.997615 0.003939 MEarth  
57575.058630 1.006653 0.003958 MEarth  
57575.059134 1.004025 0.003969 MEarth  
57575.059628 0.994099 0.003988 MEarth  
57575.060116 1.000709 0.004004 MEarth  
57575.060604 1.006482 0.004033 MEarth  
57575.061094 0.998046 0.004050 MEarth  
57575.061599 1.004516 0.004060 MEarth  
57575.062109 0.992534 0.004077 MEarth  
57575.062597 0.999919 0.004095 MEarth  
57575.063088 0.999272 0.004118 MEarth  
57575.063590 0.993835 0.004131 MEarth  
57575.064073 0.992940 0.004150 MEarth  
57575.064583 0.996740 0.004180 MEarth  
57575.065082 1.006015 0.004192 MEarth  
57575.065584 0.987967 0.004209 MEarth  
57575.066078 0.998217 0.004239 MEarth  
57575.066578 0.992716 0.004269 MEarth  
57575.067082 0.999229 0.004277 MEarth  
57575.067579 0.999011 0.004304 MEarth  
57575.068068 1.003886 0.004321 MEarth  
57575.068559 0.994123 0.004351 MEarth  
57575.069053 0.994364 0.004366 MEarth  
57575.069539 1.006684 0.004384 MEarth  
57574.947003 1.001794 0.002813 MEarth  
57574.947502 1.002735 0.002738 MEarth  
57574.947990 0.999288 0.002673 MEarth  
57574.948487 0.995240 0.002647 MEarth  
57574.948982 1.003713 0.002600 MEarth  
57574.949476 1.000634 0.002541 MEarth  
57574.949972 1.001570 0.002518 MEarth  
57574.950466 0.996343 0.002475 MEarth  
57574.950962 0.999182 0.002476 MEarth  
57574.951450 0.996697 0.002444 MEarth  
57574.951947 0.999968 0.002430 MEarth  
57574.952442 1.006065 0.002412 MEarth  
57574.952936 0.996524 0.002395 MEarth  
57574.953425 0.999334 0.002372 MEarth  
57574.953920 0.992841 0.002372 MEarth  
57574.954456 0.995584 0.002353 MEarth  
57574.954968 1.001729 0.002359 MEarth  
57574.955457 0.998155 0.002356 MEarth  
57574.955950 0.996174 0.002342 MEarth  
57574.956479 0.996939 0.002332 MEarth  
57574.956973 0.997293 0.002324 MEarth  
57574.957479 1.006824 0.002328 MEarth  
57574.957995 1.000873 0.002330 MEarth  
57574.958492 0.995836 0.002331 MEarth  
57574.959003 1.000952 0.002334 MEarth  
57574.959497 1.000416 0.002336 MEarth  
57574.959993 0.998113 0.002340 MEarth  
57574.960522 1.001430 0.002345 MEarth  
57574.961025 0.998918 0.002348 MEarth  
57574.961544 0.995946 0.002346 MEarth  
57574.962045 1.004583 0.002347 MEarth  
57574.962540 1.002702 0.002348 MEarth  
57574.963059 0.995741 0.002343 MEarth  
57574.963554 0.996871 0.002338 MEarth  
57574.964097 0.994803 0.002343 MEarth  
57574.964612 1.000344 0.002343 MEarth  
57574.965104 1.000325 0.002350 MEarth  
57574.965598 0.997828 0.002351 MEarth  
57574.966114 1.000407 0.002349 MEarth  
57574.966610 0.998250 0.002359 MEarth  
57574.967110 1.001376 0.002363 MEarth  
57574.967606 0.997753 0.002358 MEarth  
57574.968103 0.996110 0.002367 MEarth  
57574.968598 1.005871 0.002374 MEarth  
57574.969098 0.999708 0.002382 MEarth  
57574.969599 1.001979 0.002386 MEarth  
57574.970102 0.991542 0.002373 MEarth  
57574.970598 1.000087 0.002382 MEarth  
57574.971094 0.997604 0.002386 MEarth  
57574.971591 0.999233 0.002391 MEarth  
57574.972086 0.999840 0.002392 MEarth  
57574.972604 1.000040 0.002390 MEarth  
57574.973097 0.999911 0.002395 MEarth  
57574.973588 0.996747 0.002398 MEarth  
57574.974092 0.995250 0.002401 MEarth  
57574.974630 0.997479 0.002411 MEarth  
57574.975129 0.999251 0.002414 MEarth  
57574.975623 0.997320 0.002416 MEarth  
57574.976120 0.996559 0.002412 MEarth  
57574.976614 0.997756 0.002416 MEarth  
57574.977110 1.000436 0.002426 MEarth  
57574.977621 0.999780 0.002433 MEarth  
57574.978114 1.001145 0.002436 MEarth  
57574.978629 1.001012 0.002437 MEarth  
57574.979140 1.000434 0.002445 MEarth  
57574.979636 0.998514 0.002443 MEarth  
57574.980137 1.001185 0.002451 MEarth  
57574.980655 1.004158 0.002464 MEarth  
57574.981162 1.000267 0.002464 MEarth  
57574.981657 1.001328 0.002459 MEarth  
57574.982159 1.001035 0.002464 MEarth  
57574.982653 0.994320 0.002459 MEarth  
57574.983182 0.997164 0.002477 MEarth  
57574.983678 0.997888 0.002484 MEarth  
57574.984175 1.000341 0.002480 MEarth  
57574.984687 0.994920 0.002486 MEarth  
57574.985183 0.999211 0.002490 MEarth  
57574.985682 0.999466 0.002491 MEarth  
57574.986200 1.001114 0.002498 MEarth  
57574.986700 1.002628 0.002505 MEarth  
57574.987219 1.002175 0.002503 MEarth  
57574.987731 1.002162 0.002513 MEarth  
57574.988222 0.996505 0.002514 MEarth  
57574.988724 1.002688 0.002528 MEarth  
57574.989221 0.999849 0.002525 MEarth  
57574.989721 0.999744 0.002522 MEarth  
57574.990221 0.998045 0.002536 MEarth  
57574.990721 1.001616 0.002543 MEarth  
57574.991233 1.003482 0.002542 MEarth  
57574.991730 1.001146 0.002545 MEarth  
57574.992223 0.999268 0.002550 MEarth  
57574.992715 1.008063 0.002576 MEarth  
57574.993208 1.004293 0.002574 MEarth  
57574.993705 1.003927 0.002568 MEarth  
57574.994218 0.998944 0.002577 MEarth  
57574.994710 1.004469 0.002582 MEarth  
57574.995210 0.995718 0.002586 MEarth  
57574.995722 1.002396 0.002589 MEarth  
57574.996239 1.004073 0.002591 MEarth  
57574.996781 1.002230 0.002590 MEarth  
57574.997297 1.004859 0.002608 MEarth  
57574.997801 1.000961 0.002604 MEarth  
57574.998295 1.004125 0.002614 MEarth  
57574.998790 1.004691 0.002631 MEarth  
57574.999304 1.000947 0.002627 MEarth  
57574.999802 1.001804 0.002623 MEarth  
57575.000311 0.999199 0.002634 MEarth  
57575.000810 1.003744 0.002638 MEarth  
57575.001302 1.000180 0.002644 MEarth  
57575.001794 1.003410 0.002652 MEarth  
57575.002287 0.998214 0.002656 MEarth  
57575.002804 0.997880 0.002661 MEarth  
57575.003317 1.004065 0.002674 MEarth  
57575.003812 1.004958 0.002673 MEarth  
57575.004328 1.002396 0.002680 MEarth  
57575.004824 0.997380 0.002684 MEarth  
57575.005321 1.003467 0.002690 MEarth  
57575.005812 1.004919 0.002702 MEarth  
57575.006312 0.999100 0.002709 MEarth  
57575.006806 1.002046 0.002707 MEarth  
57575.007314 1.008128 0.002725 MEarth  
57575.007812 1.001427 0.002728 MEarth  
57575.008326 1.006267 0.002731 MEarth  
57575.008816 1.001117 0.002741 MEarth  
57575.009314 0.990055 0.002736 MEarth  
57575.009815 0.999413 0.002749 MEarth  
57575.010325 1.003566 0.002765 MEarth  
57575.010839 0.998284 0.002765 MEarth  
57575.011355 1.008707 0.002775 MEarth  
57575.011846 1.000365 0.002770 MEarth  
57575.012345 1.000057 0.002786 MEarth  
57575.012842 0.992888 0.002782 MEarth  
57575.013338 1.004733 0.002800 MEarth  
57575.013835 0.998231 0.002798 MEarth  
57575.014330 1.000192 0.002801 MEarth  
57575.014821 0.999582 0.002810 MEarth  
57575.015325 0.998499 0.002820 MEarth  
57575.015814 1.000351 0.002830 MEarth  
57575.016307 0.999431 0.002838 MEarth  
57575.016803 0.994972 0.002844 MEarth  
57575.017436 0.992447 0.002847 MEarth  
57575.017929 1.004413 0.002869 MEarth  
57575.018424 1.004719 0.002879 MEarth  
57575.018914 0.996116 0.002875 MEarth  
57575.019776 0.995598 0.002892 MEarth  
57575.020540 1.001811 0.002898 MEarth  
57575.021033 1.000551 0.002910 MEarth  
57575.021569 0.996025 0.002913 MEarth  
57575.022073 0.996812 0.002923 MEarth  
57575.022595 0.997915 0.002924 MEarth  
57575.023089 1.000956 0.002937 MEarth  
57575.023587 1.005253 0.002960 MEarth  
57575.024100 1.003578 0.002962 MEarth  
57575.024638 0.995815 0.002968 MEarth  
57575.025165 1.002806 0.002979 MEarth  
57575.025662 1.002824 0.002979 MEarth  
57575.026174 1.000910 0.002993 MEarth  
57575.026686 0.993566 0.002997 MEarth  
57575.027199 1.000000 0.003009 MEarth  
57575.027739 0.998139 0.003018 MEarth  
57575.028233 0.998447 0.003032 MEarth  
57575.028725 0.997537 0.003057 MEarth  
57575.029231 1.008912 0.003066 MEarth  
57575.029757 1.000467 0.003069 MEarth  
57575.030256 0.993650 0.003066 MEarth  
57575.030752 0.992944 0.003078 MEarth  
57575.031243 0.994643 0.003093 MEarth  
57575.031769 0.998818 0.003094 MEarth  
57575.032268 1.000003 0.003109 MEarth  
57575.032765 1.000372 0.003112 MEarth  
57575.033270 0.995391 0.003127 MEarth  
57575.033769 0.996874 0.003136 MEarth  
57575.034275 0.994055 0.003143 MEarth  
57575.034786 0.997046 0.003164 MEarth  
57575.035283 1.004611 0.003187 MEarth  
57575.035780 1.002794 0.003188 MEarth  
57575.036281 0.989698 0.003185 MEarth  
57575.036775 0.988949 0.003201 MEarth  
57575.037269 0.999898 0.003217 MEarth  
57575.037766 1.002201 0.003227 MEarth  
57575.038262 1.000337 0.003233 MEarth  
57575.038793 1.001496 0.003248 MEarth  
57575.039295 1.001922 0.003257 MEarth  
57575.039795 0.997863 0.003270 MEarth  
57575.040308 0.997052 0.003279 MEarth  
57575.040802 1.004236 0.003288 MEarth  
57575.041319 0.993801 0.003305 MEarth  
57575.041831 1.003926 0.003317 MEarth  
57575.042344 1.001751 0.003334 MEarth  
57575.042886 0.999499 0.003355 MEarth  
57575.043384 0.993932 0.003360 MEarth  
57575.043877 0.997796 0.003370 MEarth  
57575.044370 1.000792 0.003386 MEarth  
57575.044869 0.999615 0.003399 MEarth  
57575.045366 1.002422 0.003415 MEarth  
57575.045856 1.005680 0.003425 MEarth  
57575.046349 0.995568 0.003435 MEarth  
57575.046862 0.995084 0.003457 MEarth  
57575.047369 0.996402 0.003472 MEarth  
57575.047912 1.004942 0.003488 MEarth  
57575.048405 1.000485 0.003500 MEarth  
57575.048913 0.998480 0.003510 MEarth  
57575.049407 0.999591 0.003522 MEarth  
57575.049903 1.002276 0.003542 MEarth  
57575.050403 1.000322 0.003556 MEarth  
57575.050897 0.999840 0.003571 MEarth  
57575.051402 1.002461 0.003586 MEarth  
57575.051896 1.000650 0.003606 MEarth  
57575.052396 1.007914 0.003622 MEarth  
57575.052895 1.001333 0.003632 MEarth  
57575.053390 1.002263 0.003649 MEarth  
57575.053913 1.005268 0.003677 MEarth  
57575.054410 0.994166 0.003685 MEarth  
57575.054908 0.996298 0.003698 MEarth  
57575.055402 1.000063 0.003712 MEarth  
57575.055895 0.993344 0.003726 MEarth  
57575.056391 0.993711 0.003742 MEarth  
57575.056887 0.995385 0.003769 MEarth  
57575.057384 1.000220 0.003781 MEarth  
57575.057928 1.000862 0.003804 MEarth  
57575.058438 0.991015 0.003820 MEarth  
57575.058927 0.997219 0.003835 MEarth  
57575.059424 1.001765 0.003856 MEarth  
57575.059936 0.996016 0.003872 MEarth  
57575.060431 0.990503 0.003892 MEarth  
57575.060926 0.997308 0.003911 MEarth  
57575.061435 0.996041 0.003925 MEarth  
57575.061932 1.002593 0.003941 MEarth  
57575.062422 1.002777 0.003965 MEarth  
57575.062927 0.998103 0.003983 MEarth  
57575.063419 0.994256 0.003998 MEarth  
57575.063913 0.998881 0.004025 MEarth  
57575.064409 1.000976 0.004054 MEarth  
57575.064946 0.995902 0.004066 MEarth  
57575.065440 1.002024 0.004088 MEarth  
57575.065928 0.994248 0.004111 MEarth  
57575.066441 1.007888 0.004139 MEarth  
57575.066931 0.992017 0.004149 MEarth  
57575.067429 0.992663 0.004171 MEarth  
57575.067923 1.002726 0.004195 MEarth  
57575.068414 1.001315 0.004215 MEarth  
57575.068911 1.002333 0.004242 MEarth  
57575.069420 0.995241 0.004261 MEarth  
57574.946780 0.999385 0.002733 MEarth  
57574.947218 1.000120 0.002668 MEarth  
57574.947655 0.997308 0.002635 MEarth  
57574.948092 0.999862 0.002569 MEarth  
57574.948551 1.001354 0.002542 MEarth  
57574.948986 0.999648 0.002502 MEarth  
57574.949426 0.994757 0.002472 MEarth  
57574.949868 0.995647 0.002447 MEarth  
57574.950302 0.997983 0.002423 MEarth  
57574.950743 1.000012 0.002400 MEarth  
57574.951187 0.996812 0.002392 MEarth  
57574.951625 0.999537 0.002372 MEarth  
57574.952066 1.001345 0.002348 MEarth  
57574.952508 1.002004 0.002337 MEarth  
57574.952948 0.998691 0.002333 MEarth  
57574.953410 1.003816 0.002322 MEarth  
57574.953850 1.000739 0.002306 MEarth  
57574.954431 0.999011 0.002289 MEarth  
57574.954872 0.997084 0.002294 MEarth  
57574.955315 0.997679 0.002291 MEarth  
57574.955750 0.997474 0.002287 MEarth  
57574.956186 1.000695 0.002279 MEarth  
57574.956642 0.999024 0.002275 MEarth  
57574.957089 1.001596 0.002271 MEarth  
57574.957525 0.998783 0.002273 MEarth  
57574.957968 1.002649 0.002267 MEarth  
57574.958409 0.995690 0.002271 MEarth  
57574.958846 1.002447 0.002270 MEarth  
57574.959283 1.000433 0.002273 MEarth  
57574.959723 0.996459 0.002272 MEarth  
57574.960180 0.999007 0.002274 MEarth  
57574.960618 1.000646 0.002272 MEarth  
57574.961057 1.003245 0.002276 MEarth  
57574.961496 0.992549 0.002267 MEarth  
57574.961934 0.994508 0.002274 MEarth  
57574.962374 1.001004 0.002274 MEarth  
57574.962816 0.992446 0.002278 MEarth  
57574.963269 0.993078 0.002280 MEarth  
57574.963710 1.001056 0.002284 MEarth  
57574.964156 0.997101 0.002283 MEarth  
57574.964613 1.000635 0.002283 MEarth  
57574.965051 1.001231 0.002290 MEarth  
57574.965488 1.001669 0.002296 MEarth  
57574.965924 0.998749 0.002295 MEarth  
57574.966364 0.997434 0.002297 MEarth  
57574.966817 1.002094 0.002307 MEarth  
57574.967256 0.997557 0.002304 MEarth  
57574.967693 0.999241 0.002305 MEarth  
57574.968156 0.999416 0.002316 MEarth  
57574.968600 1.001576 0.002315 MEarth  
57574.969041 1.000375 0.002316 MEarth  
57574.969499 0.996236 0.002316 MEarth  
57574.969943 1.002366 0.002320 MEarth  
57574.970380 0.998747 0.002331 MEarth  
57574.970820 1.001717 0.002331 MEarth  
57574.971258 1.003878 0.002338 MEarth  
57574.971699 1.004844 0.002332 MEarth  
57574.972136 0.996544 0.002331 MEarth  
57574.972573 0.997104 0.002335 MEarth  
57574.973016 0.997005 0.002332 MEarth  
57574.973454 1.001417 0.002339 MEarth  
57574.973885 0.999463 0.002347 MEarth  
57574.974327 1.000702 0.002348 MEarth  
57574.974781 1.002069 0.002362 MEarth  
57574.975221 0.997270 0.002352 MEarth  
57574.975657 0.995360 0.002360 MEarth  
57574.976113 0.994668 0.002357 MEarth  
57574.976549 0.995044 0.002363 MEarth  
57574.976983 0.994545 0.002364 MEarth  
57574.977420 1.001499 0.002377 MEarth  
57574.977873 1.001290 0.002373 MEarth  
57574.978313 1.003607 0.002380 MEarth  
57574.978751 0.995564 0.002382 MEarth  
57574.979211 0.999624 0.002390 MEarth  
57574.979653 0.996529 0.002391 MEarth  
57574.980085 0.998547 0.002392 MEarth  
57574.980524 1.003154 0.002397 MEarth  
57574.980967 1.002327 0.002404 MEarth  
57574.981417 0.998206 0.003093 MEarth  
57574.982544 0.998907 0.002413 MEarth  
57574.982982 0.997024 0.002408 MEarth  
57574.983437 0.995919 0.002414 MEarth  
57574.983894 0.995703 0.002421 MEarth  
57574.984335 0.996147 0.002428 MEarth  
57574.984782 1.000133 0.002433 MEarth  
57574.985231 0.999865 0.002435 MEarth  
57574.985666 1.001705 0.002434 MEarth  
57574.986112 1.005228 0.002448 MEarth  
57574.986569 1.000486 0.002454 MEarth  
57574.987007 1.000040 0.002449 MEarth  
57574.987440 1.001039 0.002453 MEarth  
57574.987879 0.998275 0.002460 MEarth  
57574.988318 0.997412 0.002458 MEarth  
57574.988759 1.002622 0.002469 MEarth  
57574.989193 1.003151 0.002466 MEarth  
57574.989634 1.003739 0.002476 MEarth  
57574.990074 0.999207 0.003289 MEarth  
57574.990507 0.994641 0.002477 MEarth  
57574.990961 1.001487 0.002478 MEarth  
57574.991404 1.004151 0.002494 MEarth  
57574.991860 1.004804 0.002494 MEarth  
57574.992295 0.999626 0.002497 MEarth  
57574.992753 1.004846 0.002517 MEarth  
57574.993205 0.997884 0.002506 MEarth  
57574.993640 1.008981 0.002525 MEarth  
57574.994082 1.006939 0.002530 MEarth  
57574.994528 0.997544 0.002517 MEarth  
57574.994988 1.004980 0.002530 MEarth  
57574.995416 1.003833 0.002530 MEarth  
57574.995862 1.003803 0.002540 MEarth  
57574.996302 1.001490 0.002537 MEarth  
57574.996744 1.002025 0.002539 MEarth  
57574.997188 0.996108 0.002544 MEarth  
57574.997633 1.006198 0.002550 MEarth  
57574.998079 1.004919 0.002551 MEarth  
57574.998515 0.999318 0.002554 MEarth  
57574.998956 1.012129 0.002583 MEarth  
57574.999401 0.998928 0.002564 MEarth  
57574.999848 0.996590 0.002568 MEarth  
57575.000290 1.008038 0.002579 MEarth  
57575.000726 1.000860 0.002588 MEarth  
57575.001169 1.005768 0.002589 MEarth  
57575.001629 1.002374 0.002594 MEarth  
57575.002072 0.996728 0.002594 MEarth  
57575.002515 1.003965 0.002605 MEarth  
57575.002970 1.003903 0.002616 MEarth  
57575.003417 0.999343 0.002612 MEarth  
57575.003872 1.005302 0.002618 MEarth  
57575.004316 0.998684 0.002631 MEarth  
57575.004750 0.998561 0.002631 MEarth  
57575.005210 1.001690 0.002636 MEarth  
57575.005648 1.003919 0.002647 MEarth  
57575.006078 0.999024 0.002648 MEarth  
57575.006520 1.001595 0.002643 MEarth  
57575.006973 1.003488 0.002659 MEarth  
57575.007426 1.004065 0.002664 MEarth  
57575.007886 1.001934 0.002671 MEarth  
57575.008325 1.003372 0.002678 MEarth  
57575.008763 1.004803 0.002685 MEarth  
57575.009208 1.003423 0.002698 MEarth  
57575.009644 0.995349 0.002686 MEarth  
57575.010088 0.997641 0.002700 MEarth  
57575.010531 1.006404 0.002717 MEarth  
57575.010971 0.999996 0.002718 MEarth  
57575.011415 1.000813 0.002710 MEarth  
57575.011856 1.003789 0.002723 MEarth  
57575.012312 0.998013 0.002736 MEarth  
57575.012751 1.003805 0.002737 MEarth  
57575.013188 1.001785 0.002735 MEarth  
57575.013623 1.000517 0.002746 MEarth  
57575.014081 0.997434 0.002754 MEarth  
57575.014524 1.004310 0.002757 MEarth  
57575.014966 0.996722 0.002763 MEarth  
57575.015406 1.003551 0.002771 MEarth  
57575.015847 1.000004 0.002768 MEarth  
57575.016290 1.002550 0.002788 MEarth  
57575.016744 1.004698 0.002794 MEarth  
57575.017178 0.998583 0.002792 MEarth  
57575.017621 0.996161 0.002802 MEarth  
57575.018079 0.998505 0.002820 MEarth  
57575.018521 1.002469 0.002816 MEarth  
57575.018977 1.003830 0.002836 MEarth  
57575.019426 1.000721 0.002831 MEarth  
57575.019868 0.996241 0.002839 MEarth  
57575.020309 0.993214 0.002844 MEarth  
57575.020743 0.996211 0.002850 MEarth  
57575.021198 0.998725 0.002857 MEarth  
57575.021638 0.999043 0.002859 MEarth  
57575.022076 0.994189 0.002869 MEarth  
57575.022521 1.002518 0.002885 MEarth  
57575.022967 0.999625 0.002890 MEarth  
57575.023406 0.997161 0.002895 MEarth  
57575.023842 0.998273 0.002908 MEarth  
57575.024275 1.004988 0.002915 MEarth  
57575.024714 1.000720 0.002916 MEarth  
57575.025165 1.001041 0.002929 MEarth  
57575.025606 1.003513 0.002936 MEarth  
57575.026060 1.003034 0.002942 MEarth  
57575.026499 0.991551 0.002958 MEarth  
57575.026931 1.001347 0.002954 MEarth  
57575.027384 1.000288 0.002963 MEarth  
57575.027822 1.000518 0.002976 MEarth  
57575.028260 1.000954 0.002987 MEarth  
57575.028702 1.002650 0.003008 MEarth  
57575.029143 0.996963 0.003010 MEarth  
57575.029597 0.998845 0.003029 MEarth  
57575.030039 1.000617 0.003030 MEarth  
57575.030486 0.995713 0.003027 MEarth  
57575.030945 1.003372 0.003035 MEarth  
57575.031379 0.994973 0.003046 MEarth  
57575.031818 0.998941 0.003051 MEarth  
57575.032259 0.997228 0.003065 MEarth  
57575.032720 0.996909 0.003063 MEarth  
57575.033161 0.989688 0.003077 MEarth  
57575.033601 0.998445 0.003093 MEarth  
57575.034046 0.991077 0.003094 MEarth  
57575.034500 1.000866 0.003109 MEarth  
57575.034936 0.990217 0.003120 MEarth  
57575.035378 1.000467 0.003143 MEarth  
57575.035825 1.001764 0.003151 MEarth  
57575.036273 1.003822 0.003148 MEarth  
57575.036712 1.006257 0.003155 MEarth  
57575.037154 0.996091 0.003169 MEarth  
57575.037591 0.997186 0.003175 MEarth  
57575.038027 0.993184 0.003180 MEarth  
57575.038470 0.991641 0.003187 MEarth  
57575.038906 1.002196 0.003202 MEarth  
57575.039340 0.998922 0.003215 MEarth  
57575.039779 1.004476 0.003229 MEarth  
57575.040218 1.001077 0.003231 MEarth  
57575.040660 1.000445 0.003242 MEarth  
57575.041096 0.999581 0.003258 MEarth  
57575.041548 1.000861 0.003263 MEarth  
57575.041995 1.002523 0.003278 MEarth  
57575.042428 0.994411 0.003293 MEarth  
57575.042864 0.997533 0.003294 MEarth  
57575.043304 1.002409 0.003309 MEarth  
57575.043753 1.006289 0.003331 MEarth  
57575.044216 0.998342 0.003336 MEarth  
57575.044655 1.004273 0.003350 MEarth  
57575.045099 0.997316 0.003358 MEarth  
57575.045539 1.000985 0.003374 MEarth  
57575.045982 0.996407 0.003382 MEarth  
57575.046430 1.000333 0.003393 MEarth  
57575.046867 1.005626 0.003411 MEarth  
57575.047303 1.003323 0.003429 MEarth  
57575.047742 1.004425 0.003439 MEarth  
57575.048185 0.997474 0.003439 MEarth  
57575.048624 1.002812 0.003457 MEarth  
57575.049062 1.001677 0.003472 MEarth  
57575.049506 0.993409 0.003478 MEarth  
57575.049946 0.998486 0.003495 MEarth  
57575.050390 0.998170 0.003513 MEarth  
57575.050844 1.003172 0.003527 MEarth  
57575.051285 0.999131 0.003540 MEarth  
57575.051741 0.997270 0.003553 MEarth  
57575.052184 1.004133 0.003571 MEarth  
57575.052629 1.003059 0.003580 MEarth  
57575.053095 0.992370 0.003589 MEarth  
57575.053536 0.998770 0.003606 MEarth  
57575.053973 0.992648 0.003625 MEarth  
57575.054413 1.002541 0.003639 MEarth  
57575.054851 0.996570 0.003650 MEarth  
57575.055288 0.996173 0.003663 MEarth  
57575.055732 0.993120 0.003676 MEarth  
57575.056180 0.996529 0.003692 MEarth  
57575.056622 0.992500 0.003711 MEarth  
57575.057072 1.003373 0.003730 MEarth  
57575.057512 1.000516 0.003742 MEarth  
57575.057950 1.000569 0.003753 MEarth  
57575.058389 1.008211 0.003778 MEarth  
57575.058829 0.989713 0.003787 MEarth  
57575.059264 1.003115 0.003805 MEarth  
57575.059702 1.001210 0.003822 MEarth  
57575.060144 1.000583 0.003839 MEarth  
57575.060592 0.987276 0.003848 MEarth  
57575.061028 1.000181 0.003873 MEarth  
57575.061467 0.997409 0.003881 MEarth  
57575.061904 1.006999 0.003904 MEarth  
57575.062343 1.003133 0.003922 MEarth  
57575.062790 0.992170 0.003929 MEarth  
57575.063248 1.000725 0.003954 MEarth  
57575.063687 1.001389 0.003973 MEarth  
57575.064134 0.999828 0.003993 MEarth  
57575.064580 0.994838 0.004010 MEarth  
57575.065019 0.997403 0.004033 MEarth  
57575.065484 0.999057 0.004047 MEarth  
57575.065925 0.992450 0.004070 MEarth  
57575.066383 0.999376 0.004090 MEarth  
57575.066823 0.996309 0.004105 MEarth  
57575.067283 0.989999 0.004125 MEarth  
57575.067743 0.994738 0.004148 MEarth  
57575.068202 1.000226 0.004174 MEarth  
57575.068642 0.999950 0.004183 MEarth  
57575.069084 0.995679 0.004209 MEarth  
57575.069521 0.989522 0.004233 MEarth  
57574.946831 1.001442 0.002976 MEarth  
57574.947351 0.996681 0.002886 MEarth  
57574.947839 0.995447 0.002838 MEarth  
57574.948338 0.998813 0.002768 MEarth  
57574.948832 0.996561 0.002721 MEarth  
57574.949332 0.997364 0.002683 MEarth  
57574.949831 0.999911 0.002668 MEarth  
57574.950322 1.003040 0.002613 MEarth  
57574.950822 0.998533 0.002601 MEarth  
57574.951318 1.000672 0.002558 MEarth  
57574.951817 1.000606 0.002539 MEarth  
57574.952309 0.999847 0.002515 MEarth  
57574.952804 0.995757 0.002497 MEarth  
57574.953302 0.995243 0.002477 MEarth  
57574.953810 0.999101 0.002495 MEarth  
57574.954306 0.999435 0.002473 MEarth  
57574.954798 1.000479 0.002455 MEarth  
57574.955292 0.997065 0.002450 MEarth  
57574.955790 0.994933 0.002439 MEarth  
57574.956293 1.001024 0.002438 MEarth  
57574.956790 1.000604 0.002439 MEarth  
57574.957290 0.997056 0.002444 MEarth  
57574.957790 0.997940 0.002445 MEarth  
57574.958284 1.000534 0.002448 MEarth  
57574.958794 1.001267 0.002442 MEarth  
57574.959283 0.998961 0.002435 MEarth  
57574.959779 0.995328 0.002426 MEarth  
57574.960272 0.997382 0.002425 MEarth  
57574.960775 1.004792 0.002436 MEarth  
57574.961274 1.002374 0.002423 MEarth  
57574.961772 1.000914 0.002422 MEarth  
57574.962287 0.997975 0.002425 MEarth  
57574.962791 0.997504 0.002439 MEarth  
57574.963286 0.992994 0.002438 MEarth  
57574.963778 1.004049 0.002436 MEarth  
57574.964272 0.999775 0.002439 MEarth  
57574.964768 0.997029 0.002438 MEarth  
57574.965266 0.999737 0.002431 MEarth  
57574.965770 0.999189 0.002445 MEarth  
57574.966269 1.000141 0.002444 MEarth  
57574.966787 1.005212 0.002453 MEarth  
57574.967288 0.998081 0.002451 MEarth  
57574.967785 0.997311 0.002452 MEarth  
57574.968275 0.999303 0.002458 MEarth  
57574.968775 0.997559 0.002450 MEarth  
57574.969280 1.003522 0.002473 MEarth  
57574.969773 0.998947 0.002466 MEarth  
57574.970273 0.995748 0.002465 MEarth  
57574.970764 0.999244 0.002469 MEarth  
57574.971258 0.995802 0.002479 MEarth  
57574.971764 0.998078 0.002475 MEarth  
57574.972272 0.999737 0.002490 MEarth  
57574.972790 0.997303 0.002488 MEarth  
57574.973292 1.000826 0.002486 MEarth  
57574.973813 1.001136 0.002494 MEarth  
57574.974326 1.000829 0.002499 MEarth  
57574.974826 1.000554 0.002509 MEarth  
57574.975326 1.001896 0.002501 MEarth  
57574.975823 1.003740 0.002512 MEarth  
57574.976321 1.002574 0.002515 MEarth  
57574.976820 1.001872 0.002509 MEarth  
57574.977315 0.999325 0.002513 MEarth  
57574.977806 1.000127 0.002526 MEarth  
57574.978321 0.998331 0.002526 MEarth  
57574.978815 0.993591 0.002524 MEarth  
57574.979330 0.999769 0.002534 MEarth  
57574.979830 0.998638 0.002545 MEarth  
57574.980342 1.002399 0.002547 MEarth  
57574.980838 0.994689 0.002541 MEarth  
57574.981337 0.997064 0.002553 MEarth  
57574.981836 1.001452 0.002546 MEarth  
57574.982333 1.000533 0.002553 MEarth  
57574.982830 1.001303 0.002567 MEarth  
57574.983325 1.002649 0.002561 MEarth  
57574.983821 0.997716 0.002567 MEarth  
57574.984324 1.003111 0.002569 MEarth  
57574.984821 0.998982 0.002563 MEarth  
57574.985336 1.001461 0.002580 MEarth  
57574.985838 0.999557 0.002581 MEarth  
57574.986336 1.000063 0.002591 MEarth  
57574.986832 1.004908 0.002593 MEarth  
57574.987331 1.000523 0.002590 MEarth  
57574.987831 1.004245 0.002596 MEarth  
57574.988347 0.996684 0.002605 MEarth  
57574.988844 1.006385 0.002604 MEarth  
57574.989339 1.002761 0.002598 MEarth  
57574.989838 1.005296 0.002618 MEarth  
57574.990335 1.000473 0.002618 MEarth  
57574.990860 1.000858 0.002634 MEarth  
57574.991355 1.001931 0.002637 MEarth  
57574.991868 1.003330 0.002635 MEarth  
57574.992362 0.997417 0.002637 MEarth  
57574.992865 1.003578 0.002659 MEarth  
57574.993361 1.005639 0.002660 MEarth  
57574.993861 0.998677 0.002661 MEarth  
57574.994355 0.999000 0.002659 MEarth  
57574.994853 1.002119 0.002665 MEarth  
57574.995350 0.999454 0.002662 MEarth  
57574.995853 1.004885 0.002671 MEarth  
57574.996366 1.002330 0.002680 MEarth  
57574.996863 1.007666 0.002681 MEarth  
57574.997361 0.998884 0.002679 MEarth  
57574.997860 1.000882 0.002681 MEarth  
57574.998357 0.995615 0.002690 MEarth  
57574.998858 0.996501 0.002706 MEarth  
57574.999356 1.007183 0.002714 MEarth  
57574.999871 1.003546 0.002710 MEarth  
57575.000362 1.004765 0.002718 MEarth  
57575.000859 0.998025 0.002719 MEarth  
57575.001355 1.002909 0.002729 MEarth  
57575.001859 1.008943 0.002746 MEarth  
57575.002373 0.994961 0.002743 MEarth  
57575.002868 0.999257 0.002745 MEarth  
57575.003368 1.003312 0.002760 MEarth  
57575.003864 0.998763 0.002751 MEarth  
57575.004378 1.001455 0.002759 MEarth  
57575.004875 0.998425 0.002777 MEarth  
57575.005373 0.996690 0.002780 MEarth  
57575.005890 1.002273 0.002774 MEarth  
57575.006388 1.003550 0.002780 MEarth  
57575.006887 1.005024 0.002796 MEarth  
57575.007399 0.997652 0.002787 MEarth  
57575.007897 1.001986 0.002810 MEarth  
57575.008411 1.003588 0.002809 MEarth  
57575.008909 0.995838 0.002802 MEarth  
57575.009408 1.002071 0.002829 MEarth  
57575.009906 0.998634 0.002821 MEarth  
57575.010397 1.002794 0.002842 MEarth  
57575.010893 0.996591 0.002833 MEarth  
57575.011393 0.998651 0.002837 MEarth  
57575.011909 1.001061 0.002853 MEarth  
57575.012406 1.005422 0.002863 MEarth  
57575.012903 0.995969 0.002859 MEarth  
57575.013403 1.004559 0.002876 MEarth  
57575.013904 1.001977 0.002879 MEarth  
57575.014400 0.997443 0.002885 MEarth  
57575.014895 0.994092 0.002890 MEarth  
57575.015405 0.994913 0.002891 MEarth  
57575.015900 1.001142 0.002908 MEarth  
57575.016392 0.998206 0.002918 MEarth  
57575.016890 1.005865 0.002925 MEarth  
57575.017388 0.999931 0.002921 MEarth  
57575.017881 1.005966 0.002946 MEarth  
57575.018374 1.003901 0.002951 MEarth  
57575.018875 0.999162 0.002954 MEarth  
57575.019370 0.994250 0.002955 MEarth  
57575.019868 0.999253 0.002966 MEarth  
57575.020374 0.999823 0.002966 MEarth  
57575.020896 0.997529 0.002977 MEarth  
57575.021395 1.002992 0.002988 MEarth  
57575.021884 0.997207 0.002991 MEarth  
57575.022379 0.993903 0.002993 MEarth  
57575.022880 1.003365 0.003012 MEarth  
57575.023377 0.999321 0.003020 MEarth  
57575.023874 0.998741 0.003028 MEarth  
57575.024372 0.992777 0.003028 MEarth  
57575.024868 1.001372 0.003045 MEarth  
57575.025381 1.002950 0.003050 MEarth  
57575.025880 1.001400 0.003056 MEarth  
57575.026378 1.001367 0.003092 MEarth  
57575.026889 0.998047 0.003078 MEarth  
57575.027406 0.996122 0.003078 MEarth  
57575.027905 1.005093 0.003095 MEarth  
57575.028401 1.007850 0.003115 MEarth  
57575.028912 0.997384 0.003120 MEarth  
57575.029415 1.003250 0.003132 MEarth  
57575.029937 1.004740 0.003127 MEarth  
57575.030436 0.999102 0.003148 MEarth  
57575.030930 1.000774 0.003144 MEarth  
57575.031430 0.997390 0.003163 MEarth  
57575.031928 1.004285 0.003177 MEarth  
57575.032427 1.001483 0.003178 MEarth  
57575.032928 1.011038 0.003196 MEarth  
57575.033423 1.000240 0.003196 MEarth  
57575.033918 0.998004 0.003219 MEarth  
57575.034414 1.002785 0.003223 MEarth  
57575.034906 0.996091 0.003224 MEarth  
57575.035410 0.998751 0.003258 MEarth  
57575.035899 1.004968 0.003267 MEarth  
57575.036397 1.012046 0.003268 MEarth  
57575.036894 1.007517 0.003275 MEarth  
57575.037401 1.004522 0.003288 MEarth  
57575.037896 1.006690 0.003297 MEarth  
57575.038407 1.002239 0.003308 MEarth  
57575.038898 1.004783 0.003313 MEarth  
57575.039390 0.997862 0.003320 MEarth  
57575.039891 0.995932 0.003340 MEarth  
57575.040404 1.001559 0.003350 MEarth  
57575.040894 0.996253 0.003361 MEarth  
57575.041408 0.997308 0.003376 MEarth  
57575.041916 1.005103 0.003384 MEarth  
57575.042428 1.004709 0.003404 MEarth  
57575.042922 1.001590 0.003414 MEarth  
57575.043414 0.996176 0.003420 MEarth  
57575.043928 0.995216 0.003438 MEarth  
57575.044422 0.995040 0.003448 MEarth  
57575.044917 1.001379 0.003466 MEarth  
57575.045423 1.001962 0.003469 MEarth  
57575.045931 0.997081 0.003483 MEarth  
57575.046443 0.997477 0.003502 MEarth  
57575.046954 0.990693 0.003517 MEarth  
57575.047454 0.995172 0.003534 MEarth  
57575.047949 0.999962 0.003545 MEarth  
57575.048446 0.996605 0.003564 MEarth  
57575.048962 1.002821 0.003574 MEarth  
57575.049457 1.001699 0.003585 MEarth  
57575.049964 1.000049 0.003604 MEarth  
57575.050455 0.999338 0.003613 MEarth  
57575.050953 0.999080 0.003627 MEarth  
57575.051449 1.001490 0.003649 MEarth  
57575.051944 1.000196 0.003669 MEarth  
57575.052436 0.991266 0.003677 MEarth  
57575.052936 0.993750 0.003691 MEarth  
57575.053433 0.992673 0.003704 MEarth  
57575.053927 0.997686 0.003724 MEarth  
57575.054426 0.998430 0.003740 MEarth  
57575.054922 1.000643 0.003750 MEarth  
57575.055432 0.997714 0.003773 MEarth  
57575.055945 1.010975 0.003793 MEarth  
57575.056444 1.001263 0.003805 MEarth  
57575.056956 0.998242 0.003815 MEarth  
57575.057451 1.012350 0.003845 MEarth  
57575.057950 0.996221 0.003858 MEarth  
57575.058444 1.002208 0.003878 MEarth  
57575.058940 0.996234 0.003890 MEarth  
57575.059434 1.000037 0.003904 MEarth  
57575.059952 1.002862 0.003926 MEarth  
57575.060458 0.997899 0.003940 MEarth  
57575.060967 0.994913 0.003967 MEarth  
57575.061464 0.995669 0.003978 MEarth  
57575.061977 1.000693 0.003998 MEarth  
57575.062491 1.000647 0.004016 MEarth  
57575.063006 1.000115 0.004038 MEarth  
57575.063518 0.998950 0.004060 MEarth  
57575.064010 0.995805 0.004079 MEarth  
57575.064499 1.012918 0.004103 MEarth  
57575.064996 0.997446 0.004124 MEarth  
57575.065494 1.004270 0.004148 MEarth  
57575.065989 1.003463 0.004162 MEarth  
57575.066487 1.005568 0.004198 MEarth  
57575.066994 1.002957 0.004212 MEarth  
57575.067490 1.001744 0.004233 MEarth  
57575.067981 0.993225 0.004231 MEarth  
57575.068497 1.006515 0.004273 MEarth  
57575.068995 0.997963 0.004286 MEarth  
57575.069503 0.998034 0.004317 MEarth  
57574.947206 0.993907 0.002847 MEarth  
57574.947704 1.001135 0.002870 MEarth  
57574.948216 1.000365 0.002751 MEarth  
57574.948716 0.993197 0.002714 MEarth  
57574.949211 0.997930 0.002663 MEarth  
57574.949713 0.996635 0.002624 MEarth  
57574.950213 0.996200 0.002576 MEarth  
57574.950705 0.995023 0.002550 MEarth  
57574.951201 1.001254 0.002522 MEarth  
57574.951701 0.999895 0.002495 MEarth  
57574.952197 0.997921 0.002501 MEarth  
57574.952711 0.995813 0.002454 MEarth  
57574.953232 1.001464 0.002445 MEarth  
57574.953730 1.000915 0.002443 MEarth  
57574.954226 0.994200 0.002412 MEarth  
57574.954721 1.001516 0.002419 MEarth  
57574.955210 1.000685 0.002416 MEarth  
57574.955701 0.998589 0.002399 MEarth  
57574.956205 0.999111 0.002386 MEarth  
57574.956699 1.000173 0.002395 MEarth  
57574.957193 0.998971 0.002384 MEarth  
57574.957687 1.000795 0.002407 MEarth  
57574.958200 0.998662 0.002378 MEarth  
57574.958701 0.999150 0.002376 MEarth  
57574.959213 0.999734 0.002387 MEarth  
57574.959727 0.999860 0.002381 MEarth  
57574.960224 1.001542 0.002380 MEarth  
57574.960735 0.998698 0.002382 MEarth  
57574.961250 0.997369 0.002380 MEarth  
57574.961748 0.999195 0.002384 MEarth  
57574.962265 0.996770 0.002382 MEarth  
57574.962763 0.997644 0.002380 MEarth  
57574.963258 0.996334 0.002389 MEarth  
57574.963757 0.996004 0.002392 MEarth  
57574.964254 1.001259 0.002389 MEarth  
57574.964759 1.004104 0.002398 MEarth  
57574.965253 0.993702 0.002393 MEarth  
57574.965746 0.994960 0.002390 MEarth  
57574.966245 1.003979 0.002402 MEarth  
57574.966763 1.006161 0.002416 MEarth  
57574.967265 1.000322 0.002413 MEarth  
57574.967760 0.995890 0.002416 MEarth  
57574.968273 0.994188 0.002404 MEarth  
57574.968768 0.997918 0.002410 MEarth  
57574.969282 1.001416 0.002422 MEarth  
57574.969780 0.999641 0.002422 MEarth  
57574.970271 0.998817 0.002425 MEarth  
57574.970776 0.999125 0.002431 MEarth  
57574.971275 0.995474 0.002431 MEarth  
57574.971770 1.002713 0.002442 MEarth  
57574.972270 0.996338 0.002448 MEarth  
57574.972765 1.001024 0.002448 MEarth  
57574.973258 0.997220 0.002443 MEarth  
57574.973753 1.000344 0.002441 MEarth  
57574.974252 1.002002 0.002450 MEarth  
57574.974755 1.002432 0.002465 MEarth  
57574.975249 0.993422 0.002462 MEarth  
57574.975743 0.995742 0.002461 MEarth  
57574.976247 0.996085 0.002467 MEarth  
57574.976752 0.998597 0.002456 MEarth  
57574.977247 1.004664 0.002480 MEarth  
57574.977764 0.999601 0.002477 MEarth  
57574.978260 0.997578 0.002476 MEarth  
57574.978752 0.997598 0.002483 MEarth  
57574.979245 0.996646 0.002484 MEarth  
57574.979744 1.000664 0.002502 MEarth  
57574.980240 1.002067 0.002505 MEarth  
57574.980734 0.998699 0.002495 MEarth  
57574.981229 0.999146 0.002496 MEarth  
57574.981730 0.998518 0.002513 MEarth  
57574.982229 0.999910 0.002504 MEarth  
57574.982720 0.995040 0.002571 MEarth  
57574.983218 1.004164 0.002513 MEarth  
57574.983717 1.001450 0.002522 MEarth  
57574.984215 1.005333 0.002529 MEarth  
57574.984711 0.997161 0.002524 MEarth  
57574.985231 1.001925 0.002534 MEarth  
57574.985725 0.995973 0.002544 MEarth  
57574.986222 0.996109 0.002547 MEarth  
57574.986718 1.001453 0.002557 MEarth  
57574.987210 0.999709 0.002566 MEarth  
57574.987710 0.997953 0.002558 MEarth  
57574.988227 0.996298 0.002562 MEarth  
57574.988721 1.001759 0.002568 MEarth  
57574.989222 1.004016 0.002576 MEarth  
57574.989723 1.002311 0.002574 MEarth  
57574.990220 1.000957 0.002581 MEarth  
57574.990740 0.994965 0.002581 MEarth  
57574.991238 1.004223 0.002591 MEarth  
57574.991746 0.999302 0.002597 MEarth  
57574.992242 0.996042 0.002592 MEarth  
57574.992744 1.005160 0.002619 MEarth  
57574.993247 0.998273 0.002607 MEarth  
57574.993744 1.004382 0.002614 MEarth  
57574.994246 1.002975 0.002629 MEarth  
57574.994748 1.008465 0.002639 MEarth  
57574.995250 0.996635 0.002628 MEarth  
57574.995743 0.997294 0.002630 MEarth  
57574.996238 0.999104 0.002631 MEarth  
57574.996737 0.998964 0.002635 MEarth  
57574.997236 1.001708 0.002653 MEarth  
57574.997748 1.004167 0.002649 MEarth  
57574.998244 1.001406 0.002657 MEarth  
57574.998744 1.004747 0.002658 MEarth  
57574.999242 0.999084 0.002656 MEarth  
57574.999744 1.002577 0.002676 MEarth  
57575.000239 0.999796 0.002667 MEarth  
57575.000743 1.002308 0.002678 MEarth  
57575.001258 1.005524 0.002685 MEarth  
57575.001754 1.005803 0.002699 MEarth  
57575.002270 1.002798 0.002694 MEarth  
57575.002769 0.996581 0.002700 MEarth  
57575.003263 1.003775 0.002712 MEarth  
57575.003762 1.000061 0.002706 MEarth  
57575.004262 1.002008 0.002725 MEarth  
57575.004762 0.998433 0.002719 MEarth  
57575.005261 1.009071 0.002743 MEarth  
57575.005757 1.003146 0.002748 MEarth  
57575.006248 0.997135 0.002736 MEarth  
57575.006836 1.000208 0.002744 MEarth  
57575.007333 1.004473 0.002758 MEarth  
57575.007847 1.005676 0.002782 MEarth  
57575.008362 1.008503 0.002771 MEarth  
57575.008858 1.005965 0.002792 MEarth  
57575.009370 1.001855 0.002788 MEarth  
57575.009870 1.007860 0.002796 MEarth  
57575.010364 1.001849 0.002806 MEarth  
57575.010863 1.001389 0.002801 MEarth  
57575.011357 1.007643 0.002805 MEarth  
57575.011856 0.999958 0.002818 MEarth  
57575.012356 1.001502 0.002817 MEarth  
57575.012852 1.005750 0.002831 MEarth  
57575.013350 1.004909 0.002830 MEarth  
57575.013868 1.004192 0.002833 MEarth  
57575.014368 0.996064 0.002837 MEarth  
57575.014858 1.002420 0.002852 MEarth  
57575.015359 0.997706 0.002861 MEarth  
57575.015858 1.000090 0.002881 MEarth  
57575.016355 1.004883 0.002877 MEarth  
57575.016854 1.001830 0.002889 MEarth  
57575.017359 0.996513 0.002895 MEarth  
57575.017856 0.999459 0.002898 MEarth  
57575.018373 1.003564 0.002914 MEarth  
57575.018873 1.001266 0.002914 MEarth  
57575.019379 1.002153 0.002922 MEarth  
57575.019896 1.004593 0.002931 MEarth  
57575.020390 1.004212 0.002931 MEarth  
57575.020897 0.998700 0.002947 MEarth  
57575.021396 0.993589 0.002950 MEarth  
57575.021893 1.004432 0.002952 MEarth  
57575.022394 0.995753 0.002960 MEarth  
57575.022911 1.001907 0.002971 MEarth  
57575.023405 1.000000 0.002978 MEarth  
57575.023904 0.999975 0.002987 MEarth  
57575.024398 1.000996 0.003004 MEarth  
57575.024898 1.000365 0.003004 MEarth  
57575.025415 1.000213 0.003014 MEarth  
57575.025912 1.003683 0.003024 MEarth  
57575.026409 1.004604 0.003039 MEarth  
57575.026917 1.007288 0.003055 MEarth  
57575.027432 0.996117 0.003054 MEarth  
57575.027931 1.001740 0.003064 MEarth  
57575.028425 0.999566 0.003091 MEarth  
57575.028918 1.003206 0.003077 MEarth  
57575.029412 0.991174 0.003090 MEarth  
57575.029928 0.995799 0.003094 MEarth  
57575.030419 1.001515 0.003111 MEarth  
57575.030921 1.001999 0.003113 MEarth  
57575.031419 1.001424 0.003128 MEarth  
57575.031936 1.004849 0.003141 MEarth  
57575.032428 0.997541 0.003137 MEarth  
57575.032927 0.999004 0.003153 MEarth  
57575.033426 1.003854 0.003172 MEarth  
57575.033927 0.998610 0.003182 MEarth  
57575.034428 1.000677 0.003183 MEarth  
57575.034923 1.002402 0.003203 MEarth  
57575.035419 1.007156 0.003219 MEarth  
57575.035917 0.995306 0.003226 MEarth  
57575.036409 1.003219 0.003236 MEarth  
57575.036908 0.998633 0.003241 MEarth  
57575.037402 0.999423 0.003257 MEarth  
57575.037904 1.007608 0.003272 MEarth  
57575.038399 0.991934 0.003263 MEarth  
57575.038916 0.996182 0.003275 MEarth  
57575.039416 0.992612 0.003292 MEarth  
57575.039912 1.006866 0.003308 MEarth  
57575.040422 1.009839 0.003319 MEarth  
57575.040916 0.991570 0.003328 MEarth  
57575.041418 0.996218 0.003340 MEarth  
57575.041926 0.999034 0.003347 MEarth  
57575.042420 1.002922 0.003366 MEarth  
57575.042930 1.002002 0.003387 MEarth  
57575.043425 1.000525 0.003396 MEarth  
57575.043935 1.000780 0.003410 MEarth  
57575.044451 0.990184 0.003411 MEarth  
57575.044966 1.005266 0.003437 MEarth  
57575.045478 0.996531 0.003448 MEarth  
57575.045968 0.997740 0.003449 MEarth  
57575.046462 0.998923 0.003474 MEarth  
57575.046957 0.996842 0.003487 MEarth  
57575.047450 1.004309 0.003509 MEarth  
57575.047944 1.002624 0.003519 MEarth  
57575.048459 0.998176 0.003528 MEarth  
57575.048954 1.001346 0.003544 MEarth  
57575.049465 0.997771 0.003552 MEarth  
57575.049964 1.000228 0.003568 MEarth  
57575.050462 0.998893 0.003579 MEarth  
57575.050960 0.994092 0.003596 MEarth  
57575.051457 0.994313 0.003618 MEarth  
57575.051956 1.000112 0.003634 MEarth  
57575.052452 0.998162 0.003648 MEarth  
57575.052964 1.000042 0.003668 MEarth  
57575.053454 0.999226 0.003673 MEarth  
57575.053960 0.998602 0.003694 MEarth  
57575.054464 1.012933 0.003718 MEarth  
57575.054977 0.995241 0.003727 MEarth  
57575.055491 1.000130 0.003740 MEarth  
57575.056000 1.002092 0.003759 MEarth  
57575.056515 1.005482 0.003776 MEarth  
57575.057009 1.005293 0.003794 MEarth  
57575.057508 0.996531 0.003808 MEarth  
57575.058010 0.995225 0.003823 MEarth  
57575.058511 0.999250 0.003846 MEarth  
57575.059008 1.003764 0.003856 MEarth  
57575.059525 1.003674 0.003886 MEarth  
57575.060022 1.002974 0.003904 MEarth  
57575.060516 1.003209 0.003919 MEarth  
57575.061030 0.987353 0.003932 MEarth  
57575.061527 0.998041 0.003950 MEarth  
57575.062021 1.001524 0.003974 MEarth  
57575.062530 0.998548 0.003986 MEarth  
57575.063023 0.997172 0.004004 MEarth  
57575.063521 0.997884 0.004028 MEarth  
57575.064017 0.998727 0.004044 MEarth  
57575.064520 1.009509 0.004086 MEarth  
57575.065015 0.994660 0.004089 MEarth  
57575.065515 0.996469 0.004109 MEarth  
57575.066026 0.992300 0.004127 MEarth  
57575.066527 0.997247 0.004158 MEarth  
57575.067030 1.002322 0.004178 MEarth  
57575.067534 1.005493 0.004196 MEarth  
57575.068066 0.995380 0.004222 MEarth  
57575.068565 0.998261 0.004250 MEarth  
57575.069061 0.996347 0.004263 MEarth  
57575.069558 1.009531 0.004289 MEarth  
57502.852490 0.991344 0.003105 Spitzer 
57502.852513 1.000156 0.003105 Spitzer 
57502.852536 0.995652 0.003105 Spitzer 
57502.852560 0.999053 0.003105 Spitzer 
57502.852583 1.000564 0.003105 Spitzer 
57502.852606 1.001055 0.003105 Spitzer 
57502.852629 1.000849 0.003105 Spitzer 
57502.852652 0.995548 0.003105 Spitzer 
57502.852675 1.001942 0.003105 Spitzer 
57502.852698 1.000237 0.003105 Spitzer 
57502.852722 1.004485 0.003105 Spitzer 
57502.852745 0.995355 0.003105 Spitzer 
57502.852768 1.000241 0.003105 Spitzer 
57502.852791 1.001550 0.003105 Spitzer 
57502.852814 0.996917 0.003105 Spitzer 
57502.852837 1.000712 0.003105 Spitzer 
57502.852860 1.011876 0.003105 Spitzer 
57502.852884 1.003638 0.003105 Spitzer 
57502.852907 1.001955 0.003105 Spitzer 
57502.852930 0.999916 0.003105 Spitzer 
57502.852953 0.997683 0.003105 Spitzer 
57502.852976 0.999591 0.003105 Spitzer 
57502.852999 1.001653 0.003105 Spitzer 
57502.853023 0.999157 0.003105 Spitzer 
57502.853046 0.999304 0.003105 Spitzer 
57502.853069 1.001102 0.003105 Spitzer 
57502.853092 0.999508 0.003105 Spitzer 
57502.853115 0.998476 0.003105 Spitzer 
57502.853138 1.002711 0.003105 Spitzer 
57502.853161 0.999242 0.003105 Spitzer 
57502.853185 1.005205 0.003105 Spitzer 
57502.853208 0.996812 0.003105 Spitzer 
57502.853231 0.999997 0.003105 Spitzer 
57502.853254 1.000213 0.003105 Spitzer 
57502.853277 0.995471 0.003105 Spitzer 
57502.853300 0.998730 0.003105 Spitzer 
57502.853323 0.997987 0.003105 Spitzer 
57502.853347 0.997126 0.003105 Spitzer 
57502.853370 1.002438 0.003105 Spitzer 
57502.853393 1.001057 0.003105 Spitzer 
57502.853416 0.995575 0.003105 Spitzer 
57502.853439 1.000541 0.003105 Spitzer 
57502.853462 1.002892 0.003105 Spitzer 
57502.853485 1.000432 0.003105 Spitzer 
57502.853509 0.999236 0.003105 Spitzer 
57502.853532 1.000722 0.003105 Spitzer 
57502.853555 0.998569 0.003105 Spitzer 
57502.853578 0.994223 0.003105 Spitzer 
57502.853601 1.004320 0.003105 Spitzer 
57502.853624 1.001786 0.003105 Spitzer 
57502.853648 1.000935 0.003105 Spitzer 
57502.853671 1.001494 0.003105 Spitzer 
57502.853694 1.002271 0.003105 Spitzer 
57502.853717 0.997979 0.003105 Spitzer 
57502.853740 1.001620 0.003105 Spitzer 
57502.853763 1.002752 0.003105 Spitzer 
57502.853786 1.000215 0.003105 Spitzer 
57502.853810 0.999575 0.003105 Spitzer 
57502.853833 1.000367 0.003105 Spitzer 
57502.853856 1.004848 0.003105 Spitzer 
57502.853879 0.999124 0.003105 Spitzer 
57502.853902 0.999304 0.003105 Spitzer 
57502.853925 0.997213 0.003105 Spitzer 
57502.853948 0.999601 0.003105 Spitzer 
57502.853988 0.993139 0.003105 Spitzer 
57502.854011 0.997660 0.003105 Spitzer 
57502.854034 0.996167 0.003105 Spitzer 
57502.854057 0.997330 0.003105 Spitzer 
57502.854080 0.998792 0.003105 Spitzer 
57502.854104 0.996165 0.003105 Spitzer 
57502.854127 0.998941 0.003105 Spitzer 
57502.854150 1.000327 0.003105 Spitzer 
57502.854173 1.002096 0.003105 Spitzer 
57502.854196 1.001053 0.003105 Spitzer 
57502.854219 0.998080 0.003105 Spitzer 
57502.854242 0.998729 0.003105 Spitzer 
57502.854266 1.004963 0.003105 Spitzer 
57502.854289 0.996714 0.003105 Spitzer 
57502.854312 1.000488 0.003105 Spitzer 
57502.854335 1.001297 0.003105 Spitzer 
57502.854358 0.994222 0.003105 Spitzer 
57502.854381 1.001988 0.003105 Spitzer 
57502.854404 0.999638 0.003105 Spitzer 
57502.854428 1.002374 0.003105 Spitzer 
57502.854451 0.999457 0.003105 Spitzer 
57502.854474 1.003429 0.003105 Spitzer 
57502.854497 1.000940 0.003105 Spitzer 
57502.854520 1.001804 0.003105 Spitzer 
57502.854543 1.005280 0.003105 Spitzer 
57502.854567 0.995696 0.003105 Spitzer 
57502.854590 0.998262 0.003105 Spitzer 
57502.854613 0.998122 0.003105 Spitzer 
57502.854636 1.000311 0.003105 Spitzer 
57502.854659 0.999839 0.003105 Spitzer 
57502.854682 1.000084 0.003105 Spitzer 
57502.854705 0.999219 0.003105 Spitzer 
57502.854729 0.997917 0.003105 Spitzer 
57502.854752 1.001179 0.003105 Spitzer 
57502.854775 0.998501 0.003105 Spitzer 
57502.854798 1.001989 0.003105 Spitzer 
57502.854821 0.995802 0.003105 Spitzer 
57502.854844 0.996601 0.003105 Spitzer 
57502.854867 0.993304 0.003105 Spitzer 
57502.854891 1.000280 0.003105 Spitzer 
57502.854914 1.005972 0.003105 Spitzer 
57502.854937 0.999574 0.003105 Spitzer 
57502.854960 1.001193 0.003105 Spitzer 
57502.854983 0.998748 0.003105 Spitzer 
57502.855006 0.998876 0.003105 Spitzer 
57502.855029 0.997695 0.003105 Spitzer 
57502.855053 0.999118 0.003105 Spitzer 
57502.855076 1.001097 0.003105 Spitzer 
57502.855099 0.999291 0.003105 Spitzer 
57502.855122 1.001471 0.003105 Spitzer 
57502.855145 1.002371 0.003105 Spitzer 
57502.855168 1.006422 0.003105 Spitzer 
57502.855192 1.001152 0.003105 Spitzer 
57502.855215 1.002508 0.003105 Spitzer 
57502.855238 0.993690 0.003105 Spitzer 
57502.855261 1.003505 0.003105 Spitzer 
57502.855284 0.998002 0.003105 Spitzer 
57502.855307 1.001660 0.003105 Spitzer 
57502.855330 1.003678 0.003105 Spitzer 
57502.855354 0.996968 0.003105 Spitzer 
57502.855377 0.999153 0.003105 Spitzer 
57502.855400 0.996320 0.003105 Spitzer 
57502.855423 0.999571 0.003105 Spitzer 
57502.855446 0.996492 0.003105 Spitzer 
57502.855485 0.991870 0.003105 Spitzer 
57502.855509 1.002324 0.003105 Spitzer 
57502.855532 0.997963 0.003105 Spitzer 
57502.855555 1.000909 0.003105 Spitzer 
57502.855578 0.999817 0.003105 Spitzer 
57502.855601 0.998882 0.003105 Spitzer 
57502.855624 1.001120 0.003105 Spitzer 
57502.855647 0.998249 0.003105 Spitzer 
57502.855671 0.998158 0.003105 Spitzer 
57502.855694 0.998271 0.003105 Spitzer 
57502.855717 1.003732 0.003105 Spitzer 
57502.855740 0.999515 0.003105 Spitzer 
57502.855763 1.000238 0.003105 Spitzer 
57502.855786 1.000611 0.003105 Spitzer 
57502.855809 1.005265 0.003105 Spitzer 
57502.855833 1.000242 0.003105 Spitzer 
57502.855856 1.000682 0.003105 Spitzer 
57502.855879 1.000414 0.003105 Spitzer 
57502.855902 1.000937 0.003105 Spitzer 
57502.855925 1.001420 0.003105 Spitzer 
57502.855948 1.000861 0.003105 Spitzer 
57502.855972 0.998543 0.003105 Spitzer 
57502.855995 0.998730 0.003105 Spitzer 
57502.856018 0.996234 0.003105 Spitzer 
57502.856041 1.001718 0.003105 Spitzer 
57502.856064 0.998274 0.003105 Spitzer 
57502.856087 1.000583 0.003105 Spitzer 
57502.856110 0.998426 0.003105 Spitzer 
57502.856134 1.003118 0.003105 Spitzer 
57502.856157 0.999583 0.003105 Spitzer 
57502.856180 0.999177 0.003105 Spitzer 
57502.856203 1.004135 0.003105 Spitzer 
57502.856226 0.999825 0.003105 Spitzer 
57502.856249 1.000687 0.003105 Spitzer 
57502.856272 0.995979 0.003105 Spitzer 
57502.856296 1.002282 0.003105 Spitzer 
57502.856319 1.001843 0.003105 Spitzer 
57502.856342 1.000011 0.003105 Spitzer 
57502.856365 1.002434 0.003105 Spitzer 
57502.856388 0.996731 0.003105 Spitzer 
57502.856411 1.001905 0.003105 Spitzer 
57502.856434 0.998277 0.003105 Spitzer 
57502.856458 0.999345 0.003105 Spitzer 
57502.856481 0.997681 0.003105 Spitzer 
57502.856504 1.001066 0.003105 Spitzer 
57502.856527 1.000875 0.003105 Spitzer 
57502.856550 0.996466 0.003105 Spitzer 
57502.856573 0.993777 0.003105 Spitzer 
57502.856597 1.001154 0.003105 Spitzer 
57502.856620 1.001554 0.003105 Spitzer 
57502.856643 1.000784 0.003105 Spitzer 
57502.856666 1.000033 0.003105 Spitzer 
57502.856689 1.002232 0.003105 Spitzer 
57502.856712 0.996953 0.003105 Spitzer 
57502.856735 1.002164 0.003105 Spitzer 
57502.856759 1.001458 0.003105 Spitzer 
57502.856782 1.002178 0.003105 Spitzer 
57502.856805 0.998095 0.003105 Spitzer 
57502.856828 0.995694 0.003105 Spitzer 
57502.856851 1.002368 0.003105 Spitzer 
57502.856874 0.999170 0.003105 Spitzer 
57502.856897 0.998770 0.003105 Spitzer 
57502.856921 0.998207 0.003105 Spitzer 
57502.856944 0.998883 0.003105 Spitzer 
57502.856983 0.992708 0.003105 Spitzer 
57502.857006 0.999095 0.003105 Spitzer 
57502.857029 0.999986 0.003105 Spitzer 
57502.857052 0.997724 0.003105 Spitzer 
57502.857075 1.005090 0.003105 Spitzer 
57502.857098 0.999564 0.003105 Spitzer 
57502.857122 1.002084 0.003105 Spitzer 
57502.857145 0.998411 0.003105 Spitzer 
57502.857168 1.000719 0.003105 Spitzer 
57502.857191 0.999465 0.003105 Spitzer 
57502.857214 0.998117 0.003105 Spitzer 
57502.857237 0.996458 0.003105 Spitzer 
57502.857260 0.996929 0.003105 Spitzer 
57502.857284 1.002042 0.003105 Spitzer 
57502.857307 0.995532 0.003105 Spitzer 
57502.857330 0.997989 0.003105 Spitzer 
57502.857353 0.999058 0.003105 Spitzer 
57502.857376 0.998582 0.003105 Spitzer 
57502.857399 0.999394 0.003105 Spitzer 
57502.857423 1.000432 0.003105 Spitzer 
57502.857446 1.004039 0.003105 Spitzer 
57502.857469 1.001618 0.003105 Spitzer 
57502.857492 1.001221 0.003105 Spitzer 
57502.857515 0.999969 0.003105 Spitzer 
57502.857538 0.999719 0.003105 Spitzer 
57502.857561 1.003677 0.003105 Spitzer 
57502.857585 1.005350 0.003105 Spitzer 
57502.857608 1.001381 0.003105 Spitzer 
57502.857631 1.005050 0.003105 Spitzer 
57502.857654 0.999454 0.003105 Spitzer 
57502.857677 0.997496 0.003105 Spitzer 
57502.857700 1.000829 0.003105 Spitzer 
57502.857723 0.995345 0.003105 Spitzer 
57502.857747 0.999649 0.003105 Spitzer 
57502.857770 0.997588 0.003105 Spitzer 
57502.857793 0.998726 0.003105 Spitzer 
57502.857816 0.994037 0.003105 Spitzer 
57502.857839 1.000914 0.003105 Spitzer 
57502.857862 0.997893 0.003105 Spitzer 
57502.857885 1.002225 0.003105 Spitzer 
57502.857909 1.000679 0.003105 Spitzer 
57502.857932 0.995037 0.003105 Spitzer 
57502.857955 0.996981 0.003105 Spitzer 
57502.857978 0.998586 0.003105 Spitzer 
57502.858001 1.002501 0.003105 Spitzer 
57502.858024 0.997072 0.003105 Spitzer 
57502.858048 1.005449 0.003105 Spitzer 
57502.858071 1.000253 0.003105 Spitzer 
57502.858094 1.002033 0.003105 Spitzer 
57502.858117 0.998924 0.003105 Spitzer 
57502.858140 1.001664 0.003105 Spitzer 
57502.858163 1.000826 0.003105 Spitzer 
57502.858186 1.002356 0.003105 Spitzer 
57502.858210 1.000254 0.003105 Spitzer 
57502.858233 1.002081 0.003105 Spitzer 
57502.858256 1.003478 0.003105 Spitzer 
57502.858279 0.998478 0.003105 Spitzer 
57502.858302 1.001715 0.003105 Spitzer 
57502.858325 1.000317 0.003105 Spitzer 
57502.858348 0.999064 0.003105 Spitzer 
57502.858372 0.997142 0.003105 Spitzer 
57502.858395 0.999805 0.003105 Spitzer 
57502.858418 1.000927 0.003105 Spitzer 
57502.858441 1.002162 0.003105 Spitzer 
57502.858481 0.998516 0.003105 Spitzer 
57502.858504 0.995878 0.003105 Spitzer 
57502.858527 0.997199 0.003105 Spitzer 
57502.858550 0.998786 0.003105 Spitzer 
57502.858573 1.000351 0.003105 Spitzer 
57502.858596 0.998877 0.003105 Spitzer 
57502.858619 0.997422 0.003105 Spitzer 
57502.858643 1.005426 0.003105 Spitzer 
57502.858666 1.001106 0.003105 Spitzer 
57502.858689 0.996367 0.003105 Spitzer 
57502.858712 1.004178 0.003105 Spitzer 
57502.858735 1.000114 0.003105 Spitzer 
57502.858758 1.002544 0.003105 Spitzer 
57502.858782 1.000136 0.003105 Spitzer 
57502.858805 0.998866 0.003105 Spitzer 
57502.858828 0.997752 0.003105 Spitzer 
57502.858851 1.000835 0.003105 Spitzer 
57502.858874 1.001688 0.003105 Spitzer 
57502.858897 0.999461 0.003105 Spitzer 
57502.858920 0.998760 0.003105 Spitzer 
57502.858944 0.996172 0.003105 Spitzer 
57502.858967 1.005678 0.003105 Spitzer 
57502.858990 0.996272 0.003105 Spitzer 
57502.859013 1.001637 0.003105 Spitzer 
57502.859036 0.996883 0.003105 Spitzer 
57502.859059 0.999994 0.003105 Spitzer 
57502.859082 0.999113 0.003105 Spitzer 
57502.859106 1.001786 0.003105 Spitzer 
57502.859129 1.002272 0.003105 Spitzer 
57502.859152 0.996372 0.003105 Spitzer 
57502.859175 0.995730 0.003105 Spitzer 
57502.859198 0.999115 0.003105 Spitzer 
57502.859221 1.000840 0.003105 Spitzer 
57502.859244 1.004456 0.003105 Spitzer 
57502.859268 1.000957 0.003105 Spitzer 
57502.859291 0.992748 0.003105 Spitzer 
57502.859314 1.003924 0.003105 Spitzer 
57502.859337 1.003026 0.003105 Spitzer 
57502.859360 1.002505 0.003105 Spitzer 
57502.859383 0.999438 0.003105 Spitzer 
57502.859407 1.003947 0.003105 Spitzer 
57502.859430 0.995137 0.003105 Spitzer 
57502.859453 0.993122 0.003105 Spitzer 
57502.859476 1.003570 0.003105 Spitzer 
57502.859499 0.997166 0.003105 Spitzer 
57502.859522 1.002957 0.003105 Spitzer 
57502.859545 1.002228 0.003105 Spitzer 
57502.859569 0.999341 0.003105 Spitzer 
57502.859592 1.002191 0.003105 Spitzer 
57502.859615 0.998024 0.003105 Spitzer 
57502.859638 0.998352 0.003105 Spitzer 
57502.859661 0.997100 0.003105 Spitzer 
57502.859684 0.997040 0.003105 Spitzer 
57502.859707 0.999014 0.003105 Spitzer 
57502.859731 1.002883 0.003105 Spitzer 
57502.859754 1.004485 0.003105 Spitzer 
57502.859777 1.004664 0.003105 Spitzer 
57502.859800 1.000301 0.003105 Spitzer 
57502.859823 0.999511 0.003105 Spitzer 
57502.859846 0.997534 0.003105 Spitzer 
57502.859869 1.000701 0.003105 Spitzer 
57502.859893 0.995945 0.003105 Spitzer 
57502.859916 1.002830 0.003105 Spitzer 
57502.859939 0.996010 0.003105 Spitzer 
57502.859979 0.999145 0.003105 Spitzer 
57502.860002 0.997090 0.003105 Spitzer 
57502.860025 0.996693 0.003105 Spitzer 
57502.860048 1.004104 0.003105 Spitzer 
57502.860071 0.999186 0.003105 Spitzer 
57502.860094 0.997547 0.003105 Spitzer 
57502.860117 1.000961 0.003105 Spitzer 
57502.860141 0.999914 0.003105 Spitzer 
57502.860164 0.999591 0.003105 Spitzer 
57502.860187 0.998273 0.003105 Spitzer 
57502.860210 0.999860 0.003105 Spitzer 
57502.860233 1.002533 0.003105 Spitzer 
57502.860256 0.998362 0.003105 Spitzer 
57502.860280 1.000862 0.003105 Spitzer 
57502.860303 0.996168 0.003105 Spitzer 
57502.860326 1.002951 0.003105 Spitzer 
57502.860349 1.004419 0.003105 Spitzer 
57502.860372 1.001971 0.003105 Spitzer 
57502.860395 0.998510 0.003105 Spitzer 
57502.860418 0.997060 0.003105 Spitzer 
57502.860442 1.004033 0.003105 Spitzer 
57502.860465 0.998607 0.003105 Spitzer 
57502.860488 1.000718 0.003105 Spitzer 
57502.860511 0.996583 0.003105 Spitzer 
57502.860534 1.003812 0.003105 Spitzer 
57502.860557 1.001482 0.003105 Spitzer 
57502.860580 0.998789 0.003105 Spitzer 
57502.860604 0.999066 0.003105 Spitzer 
57502.860627 0.998503 0.003105 Spitzer 
57502.860650 0.993158 0.003105 Spitzer 
57502.860673 1.003958 0.003105 Spitzer 
57502.860696 1.002948 0.003105 Spitzer 
57502.860719 1.001591 0.003105 Spitzer 
57502.860742 1.002991 0.003105 Spitzer 
57502.860766 0.997560 0.003105 Spitzer 
57502.860789 1.002588 0.003105 Spitzer 
57502.860812 0.997604 0.003105 Spitzer 
57502.860835 1.000302 0.003105 Spitzer 
57502.860858 1.003503 0.003105 Spitzer 
57502.860881 0.995757 0.003105 Spitzer 
57502.860905 1.003213 0.003105 Spitzer 
57502.860928 0.996904 0.003105 Spitzer 
57502.860951 0.999104 0.003105 Spitzer 
57502.860974 1.000956 0.003105 Spitzer 
57502.860997 0.998879 0.003105 Spitzer 
57502.861020 0.994041 0.003105 Spitzer 
57502.861043 0.999850 0.003105 Spitzer 
57502.861067 0.999188 0.003105 Spitzer 
57502.861090 1.002483 0.003105 Spitzer 
57502.861113 1.000015 0.003105 Spitzer 
57502.861136 0.997184 0.003105 Spitzer 
57502.861159 1.003031 0.003105 Spitzer 
57502.861182 1.003214 0.003105 Spitzer 
57502.861205 0.999940 0.003105 Spitzer 
57502.861229 1.000719 0.003105 Spitzer 
57502.861252 1.003969 0.003105 Spitzer 
57502.861275 1.003509 0.003105 Spitzer 
57502.861298 0.998793 0.003105 Spitzer 
57502.861321 1.001849 0.003105 Spitzer 
57502.861344 1.006992 0.003105 Spitzer 
57502.861367 1.004418 0.003105 Spitzer 
57502.861391 0.997294 0.003105 Spitzer 
57502.861414 1.005233 0.003105 Spitzer 
57502.861437 1.002203 0.003105 Spitzer 
57502.861477 0.995124 0.003105 Spitzer 
57502.861500 0.995003 0.003105 Spitzer 
57502.861523 1.002124 0.003105 Spitzer 
57502.861546 0.997411 0.003105 Spitzer 
57502.861569 1.002779 0.003105 Spitzer 
57502.861592 0.997208 0.003105 Spitzer 
57502.861615 1.004958 0.003105 Spitzer 
57502.861639 1.002571 0.003105 Spitzer 
57502.861662 0.998627 0.003105 Spitzer 
57502.861685 0.999961 0.003105 Spitzer 
57502.861708 0.998452 0.003105 Spitzer 
57502.861731 1.006260 0.003105 Spitzer 
57502.861754 0.999255 0.003105 Spitzer 
57502.861777 1.002312 0.003105 Spitzer 
57502.861801 0.996575 0.003105 Spitzer 
57502.861824 0.997882 0.003105 Spitzer 
57502.861847 0.999746 0.003105 Spitzer 
57502.861870 0.998353 0.003105 Spitzer 
57502.861893 1.000476 0.003105 Spitzer 
57502.861916 1.004126 0.003105 Spitzer 
57502.861939 1.002461 0.003105 Spitzer 
57502.861963 0.998515 0.003105 Spitzer 
57502.861986 0.999468 0.003105 Spitzer 
57502.862009 0.996459 0.003105 Spitzer 
57502.862032 1.003806 0.003105 Spitzer 
57502.862055 1.002529 0.003105 Spitzer 
57502.862078 0.999236 0.003105 Spitzer 
57502.862102 1.000598 0.003105 Spitzer 
57502.862125 1.000368 0.003105 Spitzer 
57502.862148 1.000920 0.003105 Spitzer 
57502.862171 1.004115 0.003105 Spitzer 
57502.862194 0.997228 0.003105 Spitzer 
57502.862217 0.999154 0.003105 Spitzer 
57502.862240 0.999107 0.003105 Spitzer 
57502.862264 0.999543 0.003105 Spitzer 
57502.862287 0.999756 0.003105 Spitzer 
57502.862310 0.994197 0.003105 Spitzer 
57502.862333 0.999593 0.003105 Spitzer 
57502.862356 0.996489 0.003105 Spitzer 
57502.862379 1.003385 0.003105 Spitzer 
57502.862402 0.997767 0.003105 Spitzer 
57502.862426 0.999577 0.003105 Spitzer 
57502.862449 0.995062 0.003105 Spitzer 
57502.862472 1.002286 0.003105 Spitzer 
57502.862495 1.003475 0.003105 Spitzer 
57502.862518 1.005002 0.003105 Spitzer 
57502.862541 1.001436 0.003105 Spitzer 
57502.862564 1.006924 0.003105 Spitzer 
57502.862588 0.997814 0.003105 Spitzer 
57502.862611 0.998744 0.003105 Spitzer 
57502.862634 0.997286 0.003105 Spitzer 
57502.862657 1.005922 0.003105 Spitzer 
57502.862680 0.995989 0.003105 Spitzer 
57502.862703 1.002829 0.003105 Spitzer 
57502.862727 0.999692 0.003105 Spitzer 
57502.862750 0.994045 0.003105 Spitzer 
57502.862773 1.005759 0.003105 Spitzer 
57502.862796 0.997937 0.003105 Spitzer 
57502.862819 1.004670 0.003105 Spitzer 
57502.862842 0.998782 0.003105 Spitzer 
57502.862865 1.001759 0.003105 Spitzer 
57502.862889 1.003970 0.003105 Spitzer 
57502.862912 0.997636 0.003105 Spitzer 
57502.862935 1.002357 0.003105 Spitzer 
57502.862974 0.994278 0.003105 Spitzer 
57502.862997 0.999507 0.003105 Spitzer 
57502.863020 0.996707 0.003105 Spitzer 
57502.863043 0.998569 0.003105 Spitzer 
57502.863067 1.003685 0.003105 Spitzer 
57502.863090 1.002807 0.003105 Spitzer 
57502.863113 0.999596 0.003105 Spitzer 
57502.863136 0.999916 0.003105 Spitzer 
57502.863159 0.999942 0.003105 Spitzer 
57502.863182 0.998147 0.003105 Spitzer 
57502.863205 0.997363 0.003105 Spitzer 
57502.863229 1.000270 0.003105 Spitzer 
57502.863252 0.999533 0.003105 Spitzer 
57502.863275 0.998212 0.003105 Spitzer 
57502.863298 0.998813 0.003105 Spitzer 
57502.863321 1.001183 0.003105 Spitzer 
57502.863344 1.001355 0.003105 Spitzer 
57502.863368 0.999033 0.003105 Spitzer 
57502.863391 1.002440 0.003105 Spitzer 
57502.863414 1.001406 0.003105 Spitzer 
57502.863437 1.002392 0.003105 Spitzer 
57502.863460 0.998614 0.003105 Spitzer 
57502.863483 1.001433 0.003105 Spitzer 
57502.863506 0.999238 0.003105 Spitzer 
57502.863530 0.993990 0.003105 Spitzer 
57502.863553 1.003235 0.003105 Spitzer 
57502.863576 0.999185 0.003105 Spitzer 
57502.863599 0.999957 0.003105 Spitzer 
57502.863622 1.003044 0.003105 Spitzer 
57502.863645 1.000811 0.003105 Spitzer 
57502.863668 0.999436 0.003105 Spitzer 
57502.863692 1.006439 0.003105 Spitzer 
57502.863715 0.999581 0.003105 Spitzer 
57502.863738 0.997577 0.003105 Spitzer 
57502.863761 1.001161 0.003105 Spitzer 
57502.863784 0.996534 0.003105 Spitzer 
57502.863807 0.999135 0.003105 Spitzer 
57502.863830 0.995490 0.003105 Spitzer 
57502.863854 1.000207 0.003105 Spitzer 
57502.863877 1.001258 0.003105 Spitzer 
57502.863900 0.996932 0.003105 Spitzer 
57502.863923 1.001401 0.003105 Spitzer 
57502.863946 0.995802 0.003105 Spitzer 
57502.863969 1.003433 0.003105 Spitzer 
57502.863993 1.001225 0.003105 Spitzer 
57502.864016 0.996594 0.003105 Spitzer 
57502.864039 0.999925 0.003105 Spitzer 
57502.864062 1.002985 0.003105 Spitzer 
57502.864085 0.999518 0.003105 Spitzer 
57502.864108 1.001461 0.003105 Spitzer 
57502.864131 1.004475 0.003105 Spitzer 
57502.864155 1.001293 0.003105 Spitzer 
57502.864178 1.001062 0.003105 Spitzer 
57502.864201 1.002821 0.003105 Spitzer 
57502.864224 1.001665 0.003105 Spitzer 
57502.864247 1.000326 0.003105 Spitzer 
57502.864270 1.001362 0.003105 Spitzer 
57502.864293 0.998958 0.003105 Spitzer 
57502.864317 1.001933 0.003105 Spitzer 
57502.864340 1.000350 0.003105 Spitzer 
57502.864363 0.994906 0.003105 Spitzer 
57502.864386 0.995231 0.003105 Spitzer 
57502.864409 0.999049 0.003105 Spitzer 
57502.864432 1.002122 0.003105 Spitzer 
57502.864472 0.993584 0.003105 Spitzer 
57502.864495 0.997703 0.003105 Spitzer 
57502.864518 0.993735 0.003105 Spitzer 
57502.864541 0.998152 0.003105 Spitzer 
57502.864564 0.999263 0.003105 Spitzer 
57502.864588 1.002913 0.003105 Spitzer 
57502.864611 1.004297 0.003105 Spitzer 
57502.864634 1.003887 0.003105 Spitzer 
57502.864657 1.002623 0.003105 Spitzer 
57502.864680 1.000092 0.003105 Spitzer 
57502.864703 1.001028 0.003105 Spitzer 
57502.864726 1.003412 0.003105 Spitzer 
57502.864750 0.997820 0.003105 Spitzer 
57502.864773 1.008168 0.003105 Spitzer 
57502.864796 1.001551 0.003105 Spitzer 
57502.864819 1.002357 0.003105 Spitzer 
57502.864842 1.001845 0.003105 Spitzer 
57502.864865 0.999717 0.003105 Spitzer 
57502.864888 1.001344 0.003105 Spitzer 
57502.864912 1.001220 0.003105 Spitzer 
57502.864935 1.002399 0.003105 Spitzer 
57502.864958 0.998932 0.003105 Spitzer 
57502.864981 1.001492 0.003105 Spitzer 
57502.865004 0.997816 0.003105 Spitzer 
57502.865027 1.000940 0.003105 Spitzer 
57502.865051 0.999629 0.003105 Spitzer 
57502.865074 1.000553 0.003105 Spitzer 
57502.865097 1.001175 0.003105 Spitzer 
57502.865120 0.997877 0.003105 Spitzer 
57502.865143 1.002550 0.003105 Spitzer 
57502.865166 0.999096 0.003105 Spitzer 
57502.865189 1.000327 0.003105 Spitzer 
57502.865213 1.002668 0.003105 Spitzer 
57502.865236 0.995588 0.003105 Spitzer 
57502.865259 1.002491 0.003105 Spitzer 
57502.865282 1.005944 0.003105 Spitzer 
57502.865305 0.997672 0.003105 Spitzer 
57502.865328 0.998250 0.003105 Spitzer 
57502.865351 0.997276 0.003105 Spitzer 
57502.865375 0.997866 0.003105 Spitzer 
57502.865398 1.001108 0.003105 Spitzer 
57502.865421 1.005001 0.003105 Spitzer 
57502.865444 0.997835 0.003105 Spitzer 
57502.865467 1.003388 0.003105 Spitzer 
57502.865490 1.001174 0.003105 Spitzer 
57502.865513 1.001594 0.003105 Spitzer 
57502.865537 1.001165 0.003105 Spitzer 
57502.865560 0.996978 0.003105 Spitzer 
57502.865583 1.003545 0.003105 Spitzer 
57502.865606 1.002271 0.003105 Spitzer 
57502.865629 0.997850 0.003105 Spitzer 
57502.865652 0.998467 0.003105 Spitzer 
57502.865676 0.996930 0.003105 Spitzer 
57502.865699 0.996951 0.003105 Spitzer 
57502.865722 0.997854 0.003105 Spitzer 
57502.865745 1.003159 0.003105 Spitzer 
57502.865768 1.002328 0.003105 Spitzer 
57502.865791 1.000434 0.003105 Spitzer 
57502.865814 0.997444 0.003105 Spitzer 
57502.865838 0.996296 0.003105 Spitzer 
57502.865861 1.000781 0.003105 Spitzer 
57502.865884 1.002643 0.003105 Spitzer 
57502.865907 0.997823 0.003105 Spitzer 
57502.865930 0.999000 0.003105 Spitzer 
57502.865970 0.988252 0.003105 Spitzer 
57502.865993 1.002903 0.003105 Spitzer 
57502.866016 1.000857 0.003105 Spitzer 
57502.866039 0.996974 0.003105 Spitzer 
57502.866062 0.999565 0.003105 Spitzer 
57502.866085 1.002029 0.003105 Spitzer 
57502.866108 0.995444 0.003105 Spitzer 
57502.866132 0.999562 0.003105 Spitzer 
57502.866155 0.996731 0.003105 Spitzer 
57502.866178 0.994508 0.003105 Spitzer 
57502.866201 1.000058 0.003105 Spitzer 
57502.866224 1.001605 0.003105 Spitzer 
57502.866247 0.998093 0.003105 Spitzer 
57502.866270 0.996510 0.003105 Spitzer 
57502.866294 1.004394 0.003105 Spitzer 
57502.866317 0.997775 0.003105 Spitzer 
57502.866340 1.002471 0.003105 Spitzer 
57502.866363 0.995712 0.003105 Spitzer 
57502.866386 0.996918 0.003105 Spitzer 
57502.866409 1.001815 0.003105 Spitzer 
57502.866432 0.997673 0.003105 Spitzer 
57502.866456 0.998639 0.003105 Spitzer 
57502.866479 1.001391 0.003105 Spitzer 
57502.866502 0.997925 0.003105 Spitzer 
57502.866525 1.001587 0.003105 Spitzer 
57502.866548 1.001119 0.003105 Spitzer 
57502.866571 1.002586 0.003105 Spitzer 
57502.866595 0.999895 0.003105 Spitzer 
57502.866618 1.000127 0.003105 Spitzer 
57502.866641 0.996280 0.003105 Spitzer 
57502.866664 1.002669 0.003105 Spitzer 
57502.866687 1.003886 0.003105 Spitzer 
57502.866710 1.004682 0.003105 Spitzer 
57502.866733 0.994184 0.003105 Spitzer 
57502.866757 0.999244 0.003105 Spitzer 
57502.866780 1.002695 0.003105 Spitzer 
57502.866803 1.000769 0.003105 Spitzer 
57502.866826 1.005569 0.003105 Spitzer 
57502.866849 1.000610 0.003105 Spitzer 
57502.866872 1.002029 0.003105 Spitzer 
57502.866895 0.997099 0.003105 Spitzer 
57502.866919 0.998833 0.003105 Spitzer 
57502.866942 0.995983 0.003105 Spitzer 
57502.866965 0.993820 0.003105 Spitzer 
57502.866988 0.993589 0.003105 Spitzer 
57502.867011 0.999829 0.003105 Spitzer 
57502.867034 1.000184 0.003105 Spitzer 
57502.867057 0.995878 0.003105 Spitzer 
57502.867081 1.002064 0.003105 Spitzer 
57502.867104 0.999546 0.003105 Spitzer 
57502.867127 1.002045 0.003105 Spitzer 
57502.867150 1.000383 0.003105 Spitzer 
57502.867173 1.000614 0.003105 Spitzer 
57502.867196 0.998938 0.003105 Spitzer 
57502.867220 1.001535 0.003105 Spitzer 
57502.867243 1.003827 0.003105 Spitzer 
57502.867266 0.999602 0.003105 Spitzer 
57502.867289 0.996828 0.003105 Spitzer 
57502.867312 1.001785 0.003105 Spitzer 
57502.867335 1.000779 0.003105 Spitzer 
57502.867358 1.000786 0.003105 Spitzer 
57502.867382 1.002616 0.003105 Spitzer 
57502.867405 0.999916 0.003105 Spitzer 
57502.867428 0.996724 0.003105 Spitzer 
57502.867467 0.992793 0.003105 Spitzer 
57502.867490 1.002005 0.003105 Spitzer 
57502.867513 1.000274 0.003105 Spitzer 
57502.867537 1.000208 0.003105 Spitzer 
57502.867560 1.000031 0.003105 Spitzer 
57502.867583 0.996975 0.003105 Spitzer 
57502.867606 1.002942 0.003105 Spitzer 
57502.867629 0.996586 0.003105 Spitzer 
57502.867652 0.997160 0.003105 Spitzer 
57502.867676 0.996427 0.003105 Spitzer 
57502.867699 1.000148 0.003105 Spitzer 
57502.867722 1.002012 0.003105 Spitzer 
57502.867745 1.005888 0.003105 Spitzer 
57502.867768 0.995978 0.003105 Spitzer 
57502.867791 1.003262 0.003105 Spitzer 
57502.867814 1.000690 0.003105 Spitzer 
57502.867838 1.000928 0.003105 Spitzer 
57502.867861 0.997476 0.003105 Spitzer 
57502.867884 1.001751 0.003105 Spitzer 
57502.867907 1.002190 0.003105 Spitzer 
57502.867930 0.999486 0.003105 Spitzer 
57502.867953 0.999437 0.003105 Spitzer 
57502.867976 1.002162 0.003105 Spitzer 
57502.868000 1.001718 0.003105 Spitzer 
57502.868023 0.998948 0.003105 Spitzer 
57502.868046 1.001833 0.003105 Spitzer 
57502.868069 0.995567 0.003105 Spitzer 
57502.868092 1.000679 0.003105 Spitzer 
57502.868115 0.998590 0.003105 Spitzer 
57502.868138 0.996408 0.003105 Spitzer 
57502.868162 0.999625 0.003105 Spitzer 
57502.868185 0.998743 0.003105 Spitzer 
57502.868208 1.001289 0.003105 Spitzer 
57502.868231 1.001436 0.003105 Spitzer 
57502.868254 0.997576 0.003105 Spitzer 
57502.868277 1.000595 0.003105 Spitzer 
57502.868301 0.999594 0.003105 Spitzer 
57502.868324 0.997035 0.003105 Spitzer 
57502.868347 0.999812 0.003105 Spitzer 
57502.868370 1.000584 0.003105 Spitzer 
57502.868393 1.003323 0.003105 Spitzer 
57502.868416 0.998824 0.003105 Spitzer 
57502.868439 0.999054 0.003105 Spitzer 
57502.868463 1.001791 0.003105 Spitzer 
57502.868486 0.997560 0.003105 Spitzer 
57502.868509 0.998343 0.003105 Spitzer 
57502.868532 0.994731 0.003105 Spitzer 
57502.868555 0.996948 0.003105 Spitzer 
57502.868578 1.003061 0.003105 Spitzer 
57502.868601 0.997093 0.003105 Spitzer 
57502.868625 1.001883 0.003105 Spitzer 
57502.868648 1.001143 0.003105 Spitzer 
57502.868671 1.007171 0.003105 Spitzer 
57502.868694 0.996493 0.003105 Spitzer 
57502.868717 1.000537 0.003105 Spitzer 
57502.868740 0.994734 0.003105 Spitzer 
57502.868763 0.997649 0.003105 Spitzer 
57502.868787 0.992165 0.003105 Spitzer 
57502.868810 0.994267 0.003105 Spitzer 
57502.868833 1.001368 0.003105 Spitzer 
57502.868856 0.998690 0.003105 Spitzer 
57502.868879 0.999578 0.003105 Spitzer 
57502.868902 1.002270 0.003105 Spitzer 
57502.868926 0.995787 0.003105 Spitzer 
57502.868965 0.991434 0.003105 Spitzer 
57502.868988 0.999064 0.003105 Spitzer 
57502.869011 0.996476 0.003105 Spitzer 
57502.869035 1.001798 0.003105 Spitzer 
57502.869058 0.996212 0.003105 Spitzer 
57502.869081 0.996409 0.003105 Spitzer 
57502.869104 1.004765 0.003105 Spitzer 
57502.869127 1.000785 0.003105 Spitzer 
57502.869150 0.999761 0.003105 Spitzer 
57502.869174 0.999968 0.003105 Spitzer 
57502.869197 0.997636 0.003105 Spitzer 
57502.869220 0.996844 0.003105 Spitzer 
57502.869243 1.005374 0.003105 Spitzer 
57502.869266 0.997928 0.003105 Spitzer 
57502.869289 1.001080 0.003105 Spitzer 
57502.869312 0.997018 0.003105 Spitzer 
57502.869336 1.000145 0.003105 Spitzer 
57502.869359 1.003030 0.003105 Spitzer 
57502.869382 0.997308 0.003105 Spitzer 
57502.869405 1.001974 0.003105 Spitzer 
57502.869428 0.996021 0.003105 Spitzer 
57502.869451 0.998641 0.003105 Spitzer 
57502.869474 1.001439 0.003105 Spitzer 
57502.869498 0.994177 0.003105 Spitzer 
57502.869521 1.005637 0.003105 Spitzer 
57502.869544 0.998117 0.003105 Spitzer 
57502.869567 0.997389 0.003105 Spitzer 
57502.869590 0.995428 0.003105 Spitzer 
57502.869613 0.999992 0.003105 Spitzer 
57502.869636 1.007472 0.003105 Spitzer 
57502.869660 0.997393 0.003105 Spitzer 
57502.869683 1.001247 0.003105 Spitzer 
57502.869706 0.999702 0.003105 Spitzer 
57502.869729 1.000570 0.003105 Spitzer 
57502.869752 1.005607 0.003105 Spitzer 
57502.869775 1.006734 0.003105 Spitzer 
57502.869799 0.997771 0.003105 Spitzer 
57502.869822 1.004546 0.003105 Spitzer 
57502.869845 1.001732 0.003105 Spitzer 
57502.869868 0.999297 0.003105 Spitzer 
57502.869891 0.999493 0.003105 Spitzer 
57502.869914 1.000880 0.003105 Spitzer 
57502.869937 0.999258 0.003105 Spitzer 
57502.869961 1.003314 0.003105 Spitzer 
57502.869984 0.994948 0.003105 Spitzer 
57502.870007 1.001143 0.003105 Spitzer 
57502.870030 0.997078 0.003105 Spitzer 
57502.870053 0.998540 0.003105 Spitzer 
57502.870076 0.995015 0.003105 Spitzer 
57502.870099 0.999359 0.003105 Spitzer 
57502.870123 0.998921 0.003105 Spitzer 
57502.870146 0.997900 0.003105 Spitzer 
57502.870169 0.995234 0.003105 Spitzer 
57502.870192 0.998134 0.003105 Spitzer 
57502.870215 0.998846 0.003105 Spitzer 
57502.870238 0.994191 0.003105 Spitzer 
57502.870261 1.002201 0.003105 Spitzer 
57502.870285 1.002917 0.003105 Spitzer 
57502.870308 1.001159 0.003105 Spitzer 
57502.870331 1.004011 0.003105 Spitzer 
57502.870354 1.003532 0.003105 Spitzer 
57502.870377 0.999451 0.003105 Spitzer 
57502.870400 0.997811 0.003105 Spitzer 
57502.870424 1.006435 0.003105 Spitzer 
57502.870463 0.990205 0.003105 Spitzer 
57502.870486 0.999587 0.003105 Spitzer 
57502.870509 1.001440 0.003105 Spitzer 
57502.870532 0.997247 0.003105 Spitzer 
57502.870555 1.001426 0.003105 Spitzer 
57502.870578 0.998344 0.003105 Spitzer 
57502.870602 1.001174 0.003105 Spitzer 
57502.870625 0.996575 0.003105 Spitzer 
57502.870648 1.002140 0.003105 Spitzer 
57502.870671 0.999986 0.003105 Spitzer 
57502.870694 1.001140 0.003105 Spitzer 
57502.870717 0.997619 0.003105 Spitzer 
57502.870740 1.000164 0.003105 Spitzer 
57502.870764 0.996864 0.003105 Spitzer 
57502.870787 1.004616 0.003105 Spitzer 
57502.870810 1.000053 0.003105 Spitzer 
57502.870833 1.001731 0.003105 Spitzer 
57502.870856 0.997037 0.003105 Spitzer 
57502.870879 0.995110 0.003105 Spitzer 
57502.870903 1.001102 0.003105 Spitzer 
57502.870926 0.998332 0.003105 Spitzer 
57502.870949 0.998750 0.003105 Spitzer 
57502.870972 0.998031 0.003105 Spitzer 
57502.870995 1.003479 0.003105 Spitzer 
57502.871018 1.002452 0.003105 Spitzer 
57502.871041 1.000519 0.003105 Spitzer 
57502.871065 1.001022 0.003105 Spitzer 
57502.871088 0.998489 0.003105 Spitzer 
57502.871111 0.996505 0.003105 Spitzer 
57502.871134 1.000039 0.003105 Spitzer 
57502.871157 0.998150 0.003105 Spitzer 
57502.871180 0.999338 0.003105 Spitzer 
57502.871203 0.992183 0.003105 Spitzer 
57502.871227 1.000853 0.003105 Spitzer 
57502.871250 0.997638 0.003105 Spitzer 
57502.871273 0.995444 0.003105 Spitzer 
57502.871296 1.000253 0.003105 Spitzer 
57502.871319 0.999687 0.003105 Spitzer 
57502.871342 0.998135 0.003105 Spitzer 
57502.871365 0.999647 0.003105 Spitzer 
57502.871389 0.997522 0.003105 Spitzer 
57502.871412 1.002531 0.003105 Spitzer 
57502.871435 1.001059 0.003105 Spitzer 
57502.871458 1.003318 0.003105 Spitzer 
57502.871481 1.002848 0.003105 Spitzer 
57502.871504 1.000603 0.003105 Spitzer 
57502.871528 0.996562 0.003105 Spitzer 
57502.871551 1.003549 0.003105 Spitzer 
57502.871574 0.998862 0.003105 Spitzer 
57502.871597 1.004858 0.003105 Spitzer 
57502.871620 1.000031 0.003105 Spitzer 
57502.871643 1.001064 0.003105 Spitzer 
57502.871666 0.999079 0.003105 Spitzer 
57502.871690 0.998029 0.003105 Spitzer 
57502.871713 1.002893 0.003105 Spitzer 
57502.871736 0.999747 0.003105 Spitzer 
57502.871759 1.001392 0.003105 Spitzer 
57502.871782 0.994739 0.003105 Spitzer 
57502.871805 1.000389 0.003105 Spitzer 
57502.871828 1.005071 0.003105 Spitzer 
57502.871852 1.000764 0.003105 Spitzer 
57502.871875 1.002785 0.003105 Spitzer 
57502.871898 1.002963 0.003105 Spitzer 
57502.871921 1.002550 0.003105 Spitzer 
57502.871960 0.992412 0.003105 Spitzer 
57502.871984 0.997006 0.003105 Spitzer 
57502.872007 1.004874 0.003105 Spitzer 
57502.872030 0.998859 0.003105 Spitzer 
57502.872053 1.000032 0.003105 Spitzer 
57502.872076 0.996607 0.003105 Spitzer 
57502.872099 0.999247 0.003105 Spitzer 
57502.872122 1.001486 0.003105 Spitzer 
57502.872146 0.998634 0.003105 Spitzer 
57502.872169 0.997929 0.003105 Spitzer 
57502.872192 1.004782 0.003105 Spitzer 
57502.872215 0.995208 0.003105 Spitzer 
57502.872238 1.000699 0.003105 Spitzer 
57502.872261 0.998527 0.003105 Spitzer 
57502.872284 0.997984 0.003105 Spitzer 
57502.872308 1.000718 0.003105 Spitzer 
57502.872331 0.999794 0.003105 Spitzer 
57502.872354 0.999305 0.003105 Spitzer 
57502.872377 0.994654 0.003105 Spitzer 
57502.872400 1.001461 0.003105 Spitzer 
57502.872423 1.001171 0.003105 Spitzer 
57502.872447 1.002287 0.003105 Spitzer 
57502.872470 0.998750 0.003105 Spitzer 
57502.872493 1.001197 0.003105 Spitzer 
57502.872516 0.998871 0.003105 Spitzer 
57502.872539 0.999560 0.003105 Spitzer 
57502.872562 0.997843 0.003105 Spitzer 
57502.872585 1.001286 0.003105 Spitzer 
57502.872609 1.002337 0.003105 Spitzer 
57502.872632 0.999829 0.003105 Spitzer 
57502.872655 0.996091 0.003105 Spitzer 
57502.872678 0.997022 0.003105 Spitzer 
57502.872701 1.000521 0.003105 Spitzer 
57502.872724 0.997731 0.003105 Spitzer 
57502.872747 0.999935 0.003105 Spitzer 
57502.872771 0.998422 0.003105 Spitzer 
57502.872794 0.996033 0.003105 Spitzer 
57502.872817 1.004136 0.003105 Spitzer 
57502.872840 0.999942 0.003105 Spitzer 
57502.872863 1.000587 0.003105 Spitzer 
57502.872886 1.000074 0.003105 Spitzer 
57502.872909 1.001951 0.003105 Spitzer 
57502.872933 0.998624 0.003105 Spitzer 
57502.872956 1.000749 0.003105 Spitzer 
57502.872979 1.004155 0.003105 Spitzer 
57502.873002 1.002844 0.003105 Spitzer 
57502.873025 1.003412 0.003105 Spitzer 
57502.873048 1.002724 0.003105 Spitzer 
57502.873072 1.002471 0.003105 Spitzer 
57502.873095 0.999456 0.003105 Spitzer 
57502.873118 1.002661 0.003105 Spitzer 
57502.873141 0.999648 0.003105 Spitzer 
57502.873164 0.999173 0.003105 Spitzer 
57502.873187 1.001402 0.003105 Spitzer 
57502.873210 1.000306 0.003105 Spitzer 
57502.873234 0.998312 0.003105 Spitzer 
57502.873257 1.001869 0.003105 Spitzer 
57502.873280 0.994291 0.003105 Spitzer 
57502.873303 0.999945 0.003105 Spitzer 
57502.873326 0.994791 0.003105 Spitzer 
57502.873349 1.000013 0.003105 Spitzer 
57502.873372 1.004165 0.003105 Spitzer 
57502.873396 0.995429 0.003105 Spitzer 
57502.873419 0.997943 0.003105 Spitzer 
57502.873458 0.997033 0.003105 Spitzer 
57502.873481 0.999468 0.003105 Spitzer 
57502.873504 1.004089 0.003105 Spitzer 
57502.873528 1.001629 0.003105 Spitzer 
57502.873551 0.995865 0.003105 Spitzer 
57502.873574 0.999339 0.003105 Spitzer 
57502.873597 0.996536 0.003105 Spitzer 
57502.873620 1.004634 0.003105 Spitzer 
57502.873643 0.998002 0.003105 Spitzer 
57502.873667 1.004287 0.003105 Spitzer 
57502.873690 1.002069 0.003105 Spitzer 
57502.873713 1.003335 0.003105 Spitzer 
57502.873736 0.999367 0.003105 Spitzer 
57502.873759 1.003332 0.003105 Spitzer 
57502.873782 0.999430 0.003105 Spitzer 
57502.873805 1.000441 0.003105 Spitzer 
57502.873829 1.004315 0.003105 Spitzer 
57502.873852 1.003154 0.003105 Spitzer 
57502.873875 0.996064 0.003105 Spitzer 
57502.873898 1.004338 0.003105 Spitzer 
57502.873921 1.000851 0.003105 Spitzer 
57502.873944 1.007567 0.003105 Spitzer 
57502.873967 0.998159 0.003105 Spitzer 
57502.873991 0.997493 0.003105 Spitzer 
57502.874014 1.004973 0.003105 Spitzer 
57502.874037 1.004519 0.003105 Spitzer 
57502.874060 0.999139 0.003105 Spitzer 
57502.874083 0.999181 0.003105 Spitzer 
57502.874106 0.999856 0.003105 Spitzer 
57502.874129 1.000035 0.003105 Spitzer 
57502.874153 1.002560 0.003105 Spitzer 
57502.874176 1.000195 0.003105 Spitzer 
57502.874199 0.998365 0.003105 Spitzer 
57502.874222 1.005908 0.003105 Spitzer 
57502.874245 0.997440 0.003105 Spitzer 
57502.874268 0.996671 0.003105 Spitzer 
57502.874292 0.998522 0.003105 Spitzer 
57502.874315 0.993179 0.003105 Spitzer 
57502.874338 0.998623 0.003105 Spitzer 
57502.874361 1.005280 0.003105 Spitzer 
57502.874384 1.000370 0.003105 Spitzer 
57502.874407 1.001808 0.003105 Spitzer 
57502.874430 0.999729 0.003105 Spitzer 
57502.874454 0.998261 0.003105 Spitzer 
57502.874477 0.998298 0.003105 Spitzer 
57502.874500 0.997044 0.003105 Spitzer 
57502.874523 1.004764 0.003105 Spitzer 
57502.874546 0.996779 0.003105 Spitzer 
57502.874569 0.999458 0.003105 Spitzer 
57502.874592 1.003336 0.003105 Spitzer 
57502.874616 0.998894 0.003105 Spitzer 
57502.874639 1.000937 0.003105 Spitzer 
57502.874662 1.004312 0.003105 Spitzer 
57502.874685 1.006152 0.003105 Spitzer 
57502.874708 1.002481 0.003105 Spitzer 
57502.874731 0.998700 0.003105 Spitzer 
57502.874754 0.999956 0.003105 Spitzer 
57502.874778 0.998193 0.003105 Spitzer 
57502.874801 0.998807 0.003105 Spitzer 
57502.874824 0.995191 0.003105 Spitzer 
57502.874847 1.005823 0.003105 Spitzer 
57502.874870 1.001899 0.003105 Spitzer 
57502.874893 1.000444 0.003105 Spitzer 
57502.874917 0.999893 0.003105 Spitzer 
57502.874956 0.990028 0.003105 Spitzer 
57502.874979 0.997579 0.003105 Spitzer 
57502.875002 0.998341 0.003105 Spitzer 
57502.875025 1.001784 0.003105 Spitzer 
57502.875048 0.998849 0.003105 Spitzer 
57502.875072 0.999960 0.003105 Spitzer 
57502.875095 1.000117 0.003105 Spitzer 
57502.875118 1.000440 0.003105 Spitzer 
57502.875141 1.000113 0.003105 Spitzer 
57502.875164 1.001186 0.003105 Spitzer 
57502.875187 0.997121 0.003105 Spitzer 
57502.875211 1.000598 0.003105 Spitzer 
57502.875234 0.999390 0.003105 Spitzer 
57502.875257 1.000873 0.003105 Spitzer 
57502.875280 0.996578 0.003105 Spitzer 
57502.875303 0.997490 0.003105 Spitzer 
57502.875326 0.999670 0.003105 Spitzer 
57502.875349 1.002101 0.003105 Spitzer 
57502.875373 0.997655 0.003105 Spitzer 
57502.875396 1.001807 0.003105 Spitzer 
57502.875419 0.999631 0.003105 Spitzer 
57502.875442 1.000877 0.003105 Spitzer 
57502.875465 0.997576 0.003105 Spitzer 
57502.875488 0.997776 0.003105 Spitzer 
57502.875511 0.997793 0.003105 Spitzer 
57502.875535 0.999027 0.003105 Spitzer 
57502.875558 1.000514 0.003105 Spitzer 
57502.875581 0.996525 0.003105 Spitzer 
57502.875604 1.002593 0.003105 Spitzer 
57502.875627 1.002312 0.003105 Spitzer 
57502.875650 1.001121 0.003105 Spitzer 
57502.875673 1.001888 0.003105 Spitzer 
57502.875697 1.001687 0.003105 Spitzer 
57502.875720 0.997038 0.003105 Spitzer 
57502.875743 0.999035 0.003105 Spitzer 
57502.875766 1.001784 0.003105 Spitzer 
57502.875789 0.996532 0.003105 Spitzer 
57502.875812 1.000821 0.003105 Spitzer 
57502.875836 1.003592 0.003105 Spitzer 
57502.875859 0.996326 0.003105 Spitzer 
57502.875882 1.002653 0.003105 Spitzer 
57502.875905 0.995387 0.003105 Spitzer 
57502.875928 0.997604 0.003105 Spitzer 
57502.875951 1.000326 0.003105 Spitzer 
57502.875974 0.998292 0.003105 Spitzer 
57502.875998 0.996390 0.003105 Spitzer 
57502.876021 0.997726 0.003105 Spitzer 
57502.876044 0.995063 0.003105 Spitzer 
57502.876067 1.003862 0.003105 Spitzer 
57502.876090 0.996484 0.003105 Spitzer 
57502.876113 1.002894 0.003105 Spitzer 
57502.876136 0.998024 0.003105 Spitzer 
57502.876160 1.001844 0.003105 Spitzer 
57502.876183 0.994312 0.003105 Spitzer 
57502.876206 1.001300 0.003105 Spitzer 
57502.876229 1.003291 0.003105 Spitzer 
57502.876252 0.996073 0.003105 Spitzer 
57502.876275 1.002302 0.003105 Spitzer 
57502.876298 1.006162 0.003105 Spitzer 
57502.876322 0.996735 0.003105 Spitzer 
57502.876345 1.001415 0.003105 Spitzer 
57502.876368 1.003408 0.003105 Spitzer 
57502.876391 1.004191 0.003105 Spitzer 
57502.876414 0.998853 0.003105 Spitzer 
57502.876454 0.992293 0.003105 Spitzer 
57502.876477 0.995998 0.003105 Spitzer 
57502.876500 0.997891 0.003105 Spitzer 
57502.876524 0.999756 0.003105 Spitzer 
57502.876547 1.003583 0.003105 Spitzer 
57502.876570 1.003735 0.003105 Spitzer 
57502.876593 0.997364 0.003105 Spitzer 
57502.876616 1.000893 0.003105 Spitzer 
57502.876639 1.002406 0.003105 Spitzer 
57502.876663 0.994240 0.003105 Spitzer 
57502.876686 1.003888 0.003105 Spitzer 
57502.876709 0.990930 0.003105 Spitzer 
57502.876732 0.996869 0.003105 Spitzer 
57502.876755 0.999406 0.003105 Spitzer 
57502.876778 1.000516 0.003105 Spitzer 
57502.876801 0.993938 0.003105 Spitzer 
57502.876825 1.002833 0.003105 Spitzer 
57502.876848 1.003344 0.003105 Spitzer 
57502.876871 1.001540 0.003105 Spitzer 
57502.876894 0.998551 0.003105 Spitzer 
57502.876917 1.001680 0.003105 Spitzer 
57502.876940 1.003193 0.003105 Spitzer 
57502.876963 1.000756 0.003105 Spitzer 
57502.876987 1.005939 0.003105 Spitzer 
57502.877010 1.002976 0.003105 Spitzer 
57502.877033 0.999697 0.003105 Spitzer 
57502.877056 0.994972 0.003105 Spitzer 
57502.877079 0.999147 0.003105 Spitzer 
57502.877102 0.996983 0.003105 Spitzer 
57502.877125 0.993381 0.003105 Spitzer 
57502.877149 1.001793 0.003105 Spitzer 
57502.877172 0.998277 0.003105 Spitzer 
57502.877195 1.000845 0.003105 Spitzer 
57502.877218 1.002512 0.003105 Spitzer 
57502.877241 1.001048 0.003105 Spitzer 
57502.877264 1.001231 0.003105 Spitzer 
57502.877288 0.999341 0.003105 Spitzer 
57502.877311 1.001787 0.003105 Spitzer 
57502.877334 0.994888 0.003105 Spitzer 
57502.877357 1.001981 0.003105 Spitzer 
57502.877380 1.002016 0.003105 Spitzer 
57502.877403 1.004776 0.003105 Spitzer 
57502.877426 0.998127 0.003105 Spitzer 
57502.877450 1.003482 0.003105 Spitzer 
57502.877473 1.000231 0.003105 Spitzer 
57502.877496 0.999517 0.003105 Spitzer 
57502.877519 1.001739 0.003105 Spitzer 
57502.877542 1.002326 0.003105 Spitzer 
57502.877565 0.998310 0.003105 Spitzer 
57502.877588 0.997214 0.003105 Spitzer 
57502.877612 1.004080 0.003105 Spitzer 
57502.877635 0.996841 0.003105 Spitzer 
57502.877658 1.000976 0.003105 Spitzer 
57502.877681 0.999356 0.003105 Spitzer 
57502.877704 0.999147 0.003105 Spitzer 
57502.877727 1.003694 0.003105 Spitzer 
57502.877750 1.000156 0.003105 Spitzer 
57502.877774 1.000771 0.003105 Spitzer 
57502.877797 1.001007 0.003105 Spitzer 
57502.877820 1.001936 0.003105 Spitzer 
57502.877843 1.001264 0.003105 Spitzer 
57502.877866 1.000033 0.003105 Spitzer 
57502.877889 1.003249 0.003105 Spitzer 
57502.877913 0.999543 0.003105 Spitzer 
57502.877952 0.991880 0.003105 Spitzer 
57502.877975 1.003651 0.003105 Spitzer 
57502.877998 1.001339 0.003105 Spitzer 
57502.878021 1.001624 0.003105 Spitzer 
57502.878044 1.004348 0.003105 Spitzer 
57502.878067 0.997936 0.003105 Spitzer 
57502.878090 0.997486 0.003105 Spitzer 
57502.878114 0.998460 0.003105 Spitzer 
57502.878137 0.997360 0.003105 Spitzer 
57502.878160 1.002290 0.003105 Spitzer 
57502.878183 0.996396 0.003105 Spitzer 
57502.878206 0.996818 0.003105 Spitzer 
57502.878229 0.994530 0.003105 Spitzer 
57502.878253 0.999780 0.003105 Spitzer 
57502.878276 1.000564 0.003105 Spitzer 
57502.878299 0.998616 0.003105 Spitzer 
57502.878322 1.002121 0.003105 Spitzer 
57502.878345 1.006871 0.003105 Spitzer 
57502.878368 1.003253 0.003105 Spitzer 
57502.878391 0.999990 0.003105 Spitzer 
57502.878415 1.005842 0.003105 Spitzer 
57502.878438 1.003491 0.003105 Spitzer 
57502.878461 1.004156 0.003105 Spitzer 
57502.878484 0.998201 0.003105 Spitzer 
57502.878507 1.000084 0.003105 Spitzer 
57502.878530 0.998946 0.003105 Spitzer 
57502.878553 0.998475 0.003105 Spitzer 
57502.878577 1.001138 0.003105 Spitzer 
57502.878600 0.998979 0.003105 Spitzer 
57502.878623 0.996611 0.003105 Spitzer 
57502.878646 0.999570 0.003105 Spitzer 
57502.878669 0.997854 0.003105 Spitzer 
57502.878692 0.998991 0.003105 Spitzer 
57502.878715 1.000467 0.003105 Spitzer 
57502.878739 1.001443 0.003105 Spitzer 
57502.878762 1.000088 0.003105 Spitzer 
57502.878785 1.000163 0.003105 Spitzer 
57502.878808 0.999681 0.003105 Spitzer 
57502.878831 0.999562 0.003105 Spitzer 
57502.878854 1.000307 0.003105 Spitzer 
57502.878878 1.000576 0.003105 Spitzer 
57502.878901 0.999001 0.003105 Spitzer 
57502.878924 0.999532 0.003105 Spitzer 
57502.878947 1.000977 0.003105 Spitzer 
57502.878970 1.000557 0.003105 Spitzer 
57502.878993 1.004827 0.003105 Spitzer 
57502.879016 1.005288 0.003105 Spitzer 
57502.879040 0.997895 0.003105 Spitzer 
57502.879063 0.994779 0.003105 Spitzer 
57502.879086 0.999619 0.003105 Spitzer 
57502.879109 0.995259 0.003105 Spitzer 
57502.879132 1.001773 0.003105 Spitzer 
57502.879155 1.003967 0.003105 Spitzer 
57502.879178 1.006552 0.003105 Spitzer 
57502.879225 0.999494 0.003105 Spitzer 
57502.879248 1.001134 0.003105 Spitzer 
57502.879271 0.996135 0.003105 Spitzer 
57502.879294 1.001767 0.003105 Spitzer 
57502.879317 0.995899 0.003105 Spitzer 
57502.879340 1.000495 0.003105 Spitzer 
57502.879364 0.999045 0.003105 Spitzer 
57502.879387 0.994972 0.003105 Spitzer 
57502.879410 0.995843 0.003105 Spitzer 
57502.879449 0.990845 0.003105 Spitzer 
57502.879472 0.999525 0.003105 Spitzer 
57502.879495 1.002333 0.003105 Spitzer 
57502.879519 0.995239 0.003105 Spitzer 
57502.879542 1.001112 0.003105 Spitzer 
57502.879565 0.998388 0.003105 Spitzer 
57502.879588 1.000810 0.003105 Spitzer 
57502.879611 0.997923 0.003105 Spitzer 
57502.879634 1.003409 0.003105 Spitzer 
57502.879658 1.002851 0.003105 Spitzer 
57502.879681 0.999587 0.003105 Spitzer 
57502.879704 0.996613 0.003105 Spitzer 
57502.879727 1.004353 0.003105 Spitzer 
57502.879750 1.000801 0.003105 Spitzer 
57502.879773 0.997940 0.003105 Spitzer 
57502.879796 1.003038 0.003105 Spitzer 
57502.879820 0.999756 0.003105 Spitzer 
57502.879843 1.000707 0.003105 Spitzer 
57502.879866 0.999466 0.003105 Spitzer 
57502.879889 0.994790 0.003105 Spitzer 
57502.879912 0.997251 0.003105 Spitzer 
57502.879935 1.001766 0.003105 Spitzer 
57502.879958 1.002355 0.003105 Spitzer 
57502.879982 1.001180 0.003105 Spitzer 
57502.880005 1.000951 0.003105 Spitzer 
57502.880028 1.009068 0.003105 Spitzer 
57502.880051 0.999761 0.003105 Spitzer 
57502.880074 1.002429 0.003105 Spitzer 
57502.880097 1.002620 0.003105 Spitzer 
57502.880120 0.997462 0.003105 Spitzer 
57502.880144 1.000282 0.003105 Spitzer 
57502.880167 1.002696 0.003105 Spitzer 
57502.880190 0.997767 0.003105 Spitzer 
57502.880213 0.995978 0.003105 Spitzer 
57502.880236 0.999062 0.003105 Spitzer 
57502.880259 0.996127 0.003105 Spitzer 
57502.880283 1.001688 0.003105 Spitzer 
57502.880306 1.000538 0.003105 Spitzer 
57502.880329 0.993632 0.003105 Spitzer 
57502.880352 1.002507 0.003105 Spitzer 
57502.880375 1.000112 0.003105 Spitzer 
57502.880398 1.001559 0.003105 Spitzer 
57502.880421 0.998279 0.003105 Spitzer 
57502.880445 0.999026 0.003105 Spitzer 
57502.880468 0.999747 0.003105 Spitzer 
57502.880491 1.004852 0.003105 Spitzer 
57502.880514 1.001129 0.003105 Spitzer 
57502.880537 1.002834 0.003105 Spitzer 
57502.880560 0.997543 0.003105 Spitzer 
57502.880583 0.996795 0.003105 Spitzer 
57502.880607 1.000084 0.003105 Spitzer 
57502.880630 1.002183 0.003105 Spitzer 
57502.880653 1.002601 0.003105 Spitzer 
57502.880676 0.999779 0.003105 Spitzer 
57502.880699 1.003439 0.003105 Spitzer 
57502.880722 1.000080 0.003105 Spitzer 
57502.880745 1.000204 0.003105 Spitzer 
57502.880769 0.992619 0.003105 Spitzer 
57502.880792 0.997741 0.003105 Spitzer 
57502.880815 1.001110 0.003105 Spitzer 
57502.880838 0.999866 0.003105 Spitzer 
57502.880861 0.995155 0.003105 Spitzer 
57502.880884 0.997332 0.003105 Spitzer 
57502.880908 0.998420 0.003105 Spitzer 
57502.880947 0.989872 0.003105 Spitzer 
57502.880970 0.998552 0.003105 Spitzer 
57502.880993 0.998210 0.003105 Spitzer 
57502.881016 0.998242 0.003105 Spitzer 
57502.881040 0.994028 0.003105 Spitzer 
57502.881063 1.000396 0.003105 Spitzer 
57502.881086 1.000129 0.003105 Spitzer 
57502.881109 1.003361 0.003105 Spitzer 
57502.881132 1.000620 0.003105 Spitzer 
57502.881155 1.001516 0.003105 Spitzer 
57502.881178 1.004553 0.003105 Spitzer 
57502.881202 1.001994 0.003105 Spitzer 
57502.881225 0.998209 0.003105 Spitzer 
57502.881248 1.000572 0.003105 Spitzer 
57502.881271 0.994885 0.003105 Spitzer 
57502.881294 0.995086 0.003105 Spitzer 
57502.881317 1.003804 0.003105 Spitzer 
57502.881341 0.998575 0.003105 Spitzer 
57502.881364 1.002172 0.003105 Spitzer 
57502.881387 1.001216 0.003105 Spitzer 
57502.881410 1.000463 0.003105 Spitzer 
57502.881433 1.004064 0.003105 Spitzer 
57502.881456 1.001941 0.003105 Spitzer 
57502.881479 1.000142 0.003105 Spitzer 
57502.881503 1.000012 0.003105 Spitzer 
57502.881526 0.998646 0.003105 Spitzer 
57502.881549 1.000725 0.003105 Spitzer 
57502.881572 0.996898 0.003105 Spitzer 
57502.881595 1.002033 0.003105 Spitzer 
57502.881618 1.000573 0.003105 Spitzer 
57502.881641 1.001324 0.003105 Spitzer 
57502.881665 1.004708 0.003105 Spitzer 
57502.881688 0.995332 0.003105 Spitzer 
57502.881711 0.996036 0.003105 Spitzer 
57502.881734 0.994481 0.003105 Spitzer 
57502.881757 1.001252 0.003105 Spitzer 
57502.881780 0.994055 0.003105 Spitzer 
57502.881803 1.002513 0.003105 Spitzer 
57502.881827 0.999139 0.003105 Spitzer 
57502.881850 1.002597 0.003105 Spitzer 
57502.881873 1.001055 0.003105 Spitzer 
57502.881896 0.998738 0.003105 Spitzer 
57502.881919 0.999971 0.003105 Spitzer 
57502.881942 1.001049 0.003105 Spitzer 
57502.881966 1.002728 0.003105 Spitzer 
57502.881989 1.001315 0.003105 Spitzer 
57502.882012 0.997449 0.003105 Spitzer 
57502.882035 0.998442 0.003105 Spitzer 
57502.882058 0.997448 0.003105 Spitzer 
57502.882081 1.002407 0.003105 Spitzer 
57502.882104 1.002283 0.003105 Spitzer 
57502.882128 0.998513 0.003105 Spitzer 
57502.882151 1.004526 0.003105 Spitzer 
57502.882174 1.000395 0.003105 Spitzer 
57502.882197 0.997566 0.003105 Spitzer 
57502.882220 1.000647 0.003105 Spitzer 
57502.882243 1.000640 0.003105 Spitzer 
57502.882266 0.996110 0.003105 Spitzer 
57502.882290 0.999640 0.003105 Spitzer 
57502.882313 0.997663 0.003105 Spitzer 
57502.882336 0.998993 0.003105 Spitzer 
57502.882359 0.998183 0.003105 Spitzer 
57502.882382 0.999585 0.003105 Spitzer 
57502.882405 1.001679 0.003105 Spitzer 
57502.882445 0.992485 0.003105 Spitzer 
57502.882468 0.992036 0.003105 Spitzer 
57502.882491 1.000545 0.003105 Spitzer 
57502.882514 1.002359 0.003105 Spitzer 
57502.882538 1.000064 0.003105 Spitzer 
57502.882561 0.999313 0.003105 Spitzer 
57502.882584 0.999756 0.003105 Spitzer 
57502.882607 1.002765 0.003105 Spitzer 
57502.882630 1.002753 0.003105 Spitzer 
57502.882653 1.001859 0.003105 Spitzer 
57502.882676 1.001965 0.003105 Spitzer 
57502.882700 1.001090 0.003105 Spitzer 
57502.882723 0.996989 0.003105 Spitzer 
57502.882746 1.004441 0.003105 Spitzer 
57502.882769 1.001665 0.003105 Spitzer 
57502.882792 1.000142 0.003105 Spitzer 
57502.882815 0.996653 0.003105 Spitzer 
57502.882839 0.996814 0.003105 Spitzer 
57502.882862 1.000090 0.003105 Spitzer 
57502.882885 1.003726 0.003105 Spitzer 
57502.882908 0.997008 0.003105 Spitzer 
57502.882931 1.002615 0.003105 Spitzer 
57502.882954 0.998400 0.003105 Spitzer 
57502.882977 0.999498 0.003105 Spitzer 
57502.883001 0.999734 0.003105 Spitzer 
57502.883024 0.994827 0.003105 Spitzer 
57502.883047 1.000001 0.003105 Spitzer 
57502.883070 0.998219 0.003105 Spitzer 
57502.883093 1.003921 0.003105 Spitzer 
57502.883116 1.000438 0.003105 Spitzer 
57502.883139 1.001336 0.003105 Spitzer 
57502.883163 0.998873 0.003105 Spitzer 
57502.883186 0.993521 0.003105 Spitzer 
57502.883209 0.998836 0.003105 Spitzer 
57502.883232 0.998087 0.003105 Spitzer 
57502.883255 0.995384 0.003105 Spitzer 
57502.883278 1.002556 0.003105 Spitzer 
57502.883301 1.000502 0.003105 Spitzer 
57502.883325 0.995896 0.003105 Spitzer 
57502.883348 0.998536 0.003105 Spitzer 
57502.883371 1.001547 0.003105 Spitzer 
57502.883394 0.997750 0.003105 Spitzer 
57502.883417 0.995074 0.003105 Spitzer 
57502.883440 1.001521 0.003105 Spitzer 
57502.883464 0.998987 0.003105 Spitzer 
57502.883487 0.997338 0.003105 Spitzer 
57502.883510 1.002528 0.003105 Spitzer 
57502.883533 1.004089 0.003105 Spitzer 
57502.883556 0.996159 0.003105 Spitzer 
57502.883579 1.002001 0.003105 Spitzer 
57502.883602 1.001454 0.003105 Spitzer 
57502.883626 0.999082 0.003105 Spitzer 
57502.883649 1.003298 0.003105 Spitzer 
57502.883672 1.006525 0.003105 Spitzer 
57502.883695 1.000222 0.003105 Spitzer 
57502.883718 1.001820 0.003105 Spitzer 
57502.883741 0.997409 0.003105 Spitzer 
57502.883764 0.996469 0.003105 Spitzer 
57502.883788 0.996055 0.003105 Spitzer 
57502.883811 1.003337 0.003105 Spitzer 
57502.883834 0.997116 0.003105 Spitzer 
57502.883857 1.006081 0.003105 Spitzer 
57502.883880 1.004917 0.003105 Spitzer 
57502.883903 0.999254 0.003105 Spitzer 
57502.883943 0.986122 0.003105 Spitzer 
57502.883966 0.999857 0.003105 Spitzer 
57502.883989 1.003882 0.003105 Spitzer 
57502.884012 1.002410 0.003105 Spitzer 
57502.884036 0.998349 0.003105 Spitzer 
57502.884059 1.002289 0.003105 Spitzer 
57502.884082 0.998476 0.003105 Spitzer 
57502.884105 0.998441 0.003105 Spitzer 
57502.884128 0.999823 0.003105 Spitzer 
57502.884151 1.000178 0.003105 Spitzer 
57502.884174 0.999290 0.003105 Spitzer 
57502.884198 1.002931 0.003105 Spitzer 
57502.884221 0.997775 0.003105 Spitzer 
57502.884244 0.997031 0.003105 Spitzer 
57502.884267 1.001628 0.003105 Spitzer 
57502.884290 0.999387 0.003105 Spitzer 
57502.884313 1.003089 0.003105 Spitzer 
57502.884337 0.994868 0.003105 Spitzer 
57502.884360 0.997313 0.003105 Spitzer 
57502.884383 1.003772 0.003105 Spitzer 
57502.884406 1.003423 0.003105 Spitzer 
57502.884429 0.999784 0.003105 Spitzer 
57502.884452 0.998700 0.003105 Spitzer 
57502.884475 1.002482 0.003105 Spitzer 
57502.884499 1.003295 0.003105 Spitzer 
57502.884522 0.994184 0.003105 Spitzer 
57502.884545 1.007053 0.003105 Spitzer 
57502.884568 1.002134 0.003105 Spitzer 
57502.884591 1.001997 0.003105 Spitzer 
57502.884614 1.002046 0.003105 Spitzer 
57502.884637 0.999487 0.003105 Spitzer 
57502.884661 1.001534 0.003105 Spitzer 
57502.884684 1.000395 0.003105 Spitzer 
57502.884707 1.004019 0.003105 Spitzer 
57502.884730 0.999620 0.003105 Spitzer 
57502.884753 0.999493 0.003105 Spitzer 
57502.884776 1.003344 0.003105 Spitzer 
57502.884799 0.995750 0.003105 Spitzer 
57502.884823 0.997302 0.003105 Spitzer 
57502.884846 1.003329 0.003105 Spitzer 
57502.884869 1.000229 0.003105 Spitzer 
57502.884892 1.002638 0.003105 Spitzer 
57502.884915 0.999429 0.003105 Spitzer 
57502.884938 1.005429 0.003105 Spitzer 
57502.884962 0.998814 0.003105 Spitzer 
57502.884985 1.003952 0.003105 Spitzer 
57502.885008 1.003021 0.003105 Spitzer 
57502.885031 0.997647 0.003105 Spitzer 
57502.885054 0.998586 0.003105 Spitzer 
57502.885077 0.999042 0.003105 Spitzer 
57502.885100 0.999564 0.003105 Spitzer 
57502.885124 1.001473 0.003105 Spitzer 
57502.885147 1.001226 0.003105 Spitzer 
57502.885170 0.995851 0.003105 Spitzer 
57502.885193 0.998443 0.003105 Spitzer 
57502.885216 1.003478 0.003105 Spitzer 
57502.885239 0.999089 0.003105 Spitzer 
57502.885262 0.998840 0.003105 Spitzer 
57502.885286 1.003025 0.003105 Spitzer 
57502.885309 1.000248 0.003105 Spitzer 
57502.885332 0.998136 0.003105 Spitzer 
57502.885355 0.998442 0.003105 Spitzer 
57502.885378 0.999866 0.003105 Spitzer 
57502.885401 1.004476 0.003105 Spitzer 
57502.885441 0.990781 0.003105 Spitzer 
57502.885464 0.997924 0.003105 Spitzer 
57502.885487 0.998297 0.003105 Spitzer 
57502.885510 0.995807 0.003105 Spitzer 
57502.885533 0.999591 0.003105 Spitzer 
57502.885556 0.998519 0.003105 Spitzer 
57502.885580 0.994771 0.003105 Spitzer 
57502.885603 0.999436 0.003105 Spitzer 
57502.885626 1.003299 0.003105 Spitzer 
57502.885649 1.000606 0.003105 Spitzer 
57502.885672 1.007667 0.003105 Spitzer 
57502.885695 1.002538 0.003105 Spitzer 
57502.885718 1.000061 0.003105 Spitzer 
57502.885742 1.002596 0.003105 Spitzer 
57502.885765 1.002000 0.003105 Spitzer 
57502.885788 1.002677 0.003105 Spitzer 
57502.885811 1.002384 0.003105 Spitzer 
57502.885834 1.001478 0.003105 Spitzer 
57502.885857 1.000177 0.003105 Spitzer 
57502.885881 0.992108 0.003105 Spitzer 
57502.885904 0.997266 0.003105 Spitzer 
57502.885927 1.004368 0.003105 Spitzer 
57502.885950 0.999938 0.003105 Spitzer 
57502.885973 1.004076 0.003105 Spitzer 
57502.885996 1.006488 0.003105 Spitzer 
57502.886019 1.004871 0.003105 Spitzer 
57502.886043 0.998851 0.003105 Spitzer 
57502.886066 1.002563 0.003105 Spitzer 
57502.886089 1.002281 0.003105 Spitzer 
57502.886112 1.002621 0.003105 Spitzer 
57502.886135 1.002659 0.003105 Spitzer 
57502.886158 1.001025 0.003105 Spitzer 
57502.886181 1.002655 0.003105 Spitzer 
57502.886205 1.000653 0.003105 Spitzer 
57502.886228 1.006101 0.003105 Spitzer 
57502.886251 0.999232 0.003105 Spitzer 
57502.886274 1.004453 0.003105 Spitzer 
57502.886297 0.999362 0.003105 Spitzer 
57502.886320 0.995449 0.003105 Spitzer 
57502.886343 0.996325 0.003105 Spitzer 
57502.886367 1.003745 0.003105 Spitzer 
57502.886390 0.995931 0.003105 Spitzer 
57502.886413 0.999146 0.003105 Spitzer 
57502.886436 1.000299 0.003105 Spitzer 
57502.886459 0.996439 0.003105 Spitzer 
57502.886482 0.995980 0.003105 Spitzer 
57502.886506 1.004293 0.003105 Spitzer 
57502.886529 0.993278 0.003105 Spitzer 
57502.886552 0.996815 0.003105 Spitzer 
57502.886575 1.000654 0.003105 Spitzer 
57502.886598 0.999058 0.003105 Spitzer 
57502.886621 1.001706 0.003105 Spitzer 
57502.886644 1.001457 0.003105 Spitzer 
57502.886668 1.002107 0.003105 Spitzer 
57502.886691 1.001005 0.003105 Spitzer 
57502.886714 0.996336 0.003105 Spitzer 
57502.886737 0.999265 0.003105 Spitzer 
57502.886760 0.996542 0.003105 Spitzer 
57502.886783 1.001201 0.003105 Spitzer 
57502.886806 1.005092 0.003105 Spitzer 
57502.886830 0.998404 0.003105 Spitzer 
57502.886853 1.003459 0.003105 Spitzer 
57502.886876 0.993431 0.003105 Spitzer 
57502.886899 0.996414 0.003105 Spitzer 
57502.886938 0.996498 0.003105 Spitzer 
57502.886961 1.002322 0.003105 Spitzer 
57502.886984 1.003574 0.003105 Spitzer 
57502.887007 1.000872 0.003105 Spitzer 
57502.887031 1.004868 0.003105 Spitzer 
57502.887054 1.000390 0.003105 Spitzer 
57502.887077 0.999744 0.003105 Spitzer 
57502.887100 1.000966 0.003105 Spitzer 
57502.887123 1.000160 0.003105 Spitzer 
57502.887146 1.005781 0.003105 Spitzer 
57502.887169 1.000898 0.003105 Spitzer 
57502.887193 1.003896 0.003105 Spitzer 
57502.887216 0.995495 0.003105 Spitzer 
57502.887239 1.000311 0.003105 Spitzer 
57502.887262 0.996076 0.003105 Spitzer 
57502.887285 1.001211 0.003105 Spitzer 
57502.887308 0.999391 0.003105 Spitzer 
57502.887332 0.997851 0.003105 Spitzer 
57502.887355 0.994032 0.003105 Spitzer 
57502.887378 0.994837 0.003105 Spitzer 
57502.887401 0.997930 0.003105 Spitzer 
57502.887424 1.000460 0.003105 Spitzer 
57502.887447 1.000281 0.003105 Spitzer 
57502.887470 0.996402 0.003105 Spitzer 
57502.887494 0.999441 0.003105 Spitzer 
57502.887517 0.997320 0.003105 Spitzer 
57502.887540 0.996355 0.003105 Spitzer 
57502.887563 1.000292 0.003105 Spitzer 
57502.887586 1.006284 0.003105 Spitzer 
57502.887609 0.995448 0.003105 Spitzer 
57502.887632 1.004818 0.003105 Spitzer 
57502.887656 0.998989 0.003105 Spitzer 
57502.887679 1.002046 0.003105 Spitzer 
57502.887702 0.999965 0.003105 Spitzer 
57502.887725 0.997844 0.003105 Spitzer 
57502.887748 1.001601 0.003105 Spitzer 
57502.887771 0.997421 0.003105 Spitzer 
57502.887794 0.998020 0.003105 Spitzer 
57502.887818 1.004936 0.003105 Spitzer 
57502.887841 0.998558 0.003105 Spitzer 
57502.887864 1.005107 0.003105 Spitzer 
57502.887887 1.005729 0.003105 Spitzer 
57502.887910 0.997489 0.003105 Spitzer 
57502.887933 1.002409 0.003105 Spitzer 
57502.887957 1.000646 0.003105 Spitzer 
57502.887980 0.999585 0.003105 Spitzer 
57502.888003 1.000099 0.003105 Spitzer 
57502.888026 1.000222 0.003105 Spitzer 
57502.888049 1.003107 0.003105 Spitzer 
57502.888072 0.991805 0.003105 Spitzer 
57502.888095 1.009467 0.003105 Spitzer 
57502.888119 1.002930 0.003105 Spitzer 
57502.888142 0.997726 0.003105 Spitzer 
57502.888165 0.997601 0.003105 Spitzer 
57502.888188 1.001695 0.003105 Spitzer 
57502.888211 1.000449 0.003105 Spitzer 
57502.888234 1.002333 0.003105 Spitzer 
57502.888257 0.996417 0.003105 Spitzer 
57502.888281 0.994635 0.003105 Spitzer 
57502.888304 0.998347 0.003105 Spitzer 
57502.888327 1.002057 0.003105 Spitzer 
57502.888350 1.001296 0.003105 Spitzer 
57502.888373 1.002843 0.003105 Spitzer 
57502.888396 1.001124 0.003105 Spitzer 
57502.888436 0.993554 0.003105 Spitzer 
57502.888459 1.000820 0.003105 Spitzer 
57502.888482 1.004841 0.003105 Spitzer 
57502.888505 1.001727 0.003105 Spitzer 
57502.888528 0.995864 0.003105 Spitzer 
57502.888552 0.999810 0.003105 Spitzer 
57502.888575 1.000425 0.003105 Spitzer 
57502.888598 1.000264 0.003105 Spitzer 
57502.888621 1.003373 0.003105 Spitzer 
57502.888644 1.001638 0.003105 Spitzer 
57502.888667 1.004910 0.003105 Spitzer 
57502.888691 1.001937 0.003105 Spitzer 
57502.888714 0.998935 0.003105 Spitzer 
57502.888737 1.002420 0.003105 Spitzer 
57502.888760 0.996769 0.003105 Spitzer 
57502.888783 1.002335 0.003105 Spitzer 
57502.888806 1.000209 0.003105 Spitzer 
57502.888829 1.004437 0.003105 Spitzer 
57502.888853 1.001614 0.003105 Spitzer 
57502.888876 1.005134 0.003105 Spitzer 
57502.888899 1.004741 0.003105 Spitzer 
57502.888922 1.000946 0.003105 Spitzer 
57502.888945 0.999160 0.003105 Spitzer 
57502.888968 0.997154 0.003105 Spitzer 
57502.888991 0.996618 0.003105 Spitzer 
57502.889015 0.998158 0.003105 Spitzer 
57502.889038 1.003668 0.003105 Spitzer 
57502.889061 0.997871 0.003105 Spitzer 
57502.889084 1.003031 0.003105 Spitzer 
57502.889107 0.999730 0.003105 Spitzer 
57502.889130 0.996997 0.003105 Spitzer 
57502.889153 1.002053 0.003105 Spitzer 
57502.889177 1.000117 0.003105 Spitzer 
57502.889200 0.999307 0.003105 Spitzer 
57502.889223 0.997952 0.003105 Spitzer 
57502.889246 1.004963 0.003105 Spitzer 
57502.889269 1.004738 0.003105 Spitzer 
57502.889292 0.999433 0.003105 Spitzer 
57502.889316 0.995427 0.003105 Spitzer 
57502.889339 1.001570 0.003105 Spitzer 
57502.889362 0.993154 0.003105 Spitzer 
57502.889385 1.001500 0.003105 Spitzer 
57502.889408 1.000581 0.003105 Spitzer 
57502.889431 0.998974 0.003105 Spitzer 
57502.889454 0.995954 0.003105 Spitzer 
57502.889478 0.996466 0.003105 Spitzer 
57502.889501 0.993449 0.003105 Spitzer 
57502.889524 1.002953 0.003105 Spitzer 
57502.889547 0.998058 0.003105 Spitzer 
57502.889570 1.002246 0.003105 Spitzer 
57502.889593 1.001753 0.003105 Spitzer 
57502.889616 1.000012 0.003105 Spitzer 
57502.889640 0.997681 0.003105 Spitzer 
57502.889663 0.998912 0.003105 Spitzer 
57502.889686 0.998581 0.003105 Spitzer 
57502.889709 1.001796 0.003105 Spitzer 
57502.889732 0.996523 0.003105 Spitzer 
57502.889755 0.997478 0.003105 Spitzer 
57502.889778 1.003163 0.003105 Spitzer 
57502.889802 0.996812 0.003105 Spitzer 
57502.889825 0.999726 0.003105 Spitzer 
57502.889848 0.998337 0.003105 Spitzer 
57502.889871 1.000990 0.003105 Spitzer 
57502.889894 0.997712 0.003105 Spitzer 
57502.889934 0.990472 0.003105 Spitzer 
57502.889957 1.000823 0.003105 Spitzer 
57502.889980 1.001233 0.003105 Spitzer 
57502.890003 1.000887 0.003105 Spitzer 
57502.890026 0.998370 0.003105 Spitzer 
57502.890049 1.006411 0.003105 Spitzer 
57502.890073 1.006370 0.003105 Spitzer 
57502.890096 1.002030 0.003105 Spitzer 
57502.890119 0.998544 0.003105 Spitzer 
57502.890142 0.997494 0.003105 Spitzer 
57502.890165 0.998243 0.003105 Spitzer 
57502.890188 1.003636 0.003105 Spitzer 
57502.890211 1.001557 0.003105 Spitzer 
57502.890235 0.999637 0.003105 Spitzer 
57502.890258 1.001698 0.003105 Spitzer 
57502.890281 0.999112 0.003105 Spitzer 
57502.890304 0.994205 0.003105 Spitzer 
57502.890327 0.999081 0.003105 Spitzer 
57502.890350 0.997186 0.003105 Spitzer 
57502.890374 1.004077 0.003105 Spitzer 
57502.890397 1.000648 0.003105 Spitzer 
57502.890420 1.002323 0.003105 Spitzer 
57502.890443 0.999609 0.003105 Spitzer 
57502.890466 0.996429 0.003105 Spitzer 
57502.890489 1.000461 0.003105 Spitzer 
57502.890512 0.993559 0.003105 Spitzer 
57502.890536 0.999890 0.003105 Spitzer 
57502.890559 1.002088 0.003105 Spitzer 
57502.890582 1.002733 0.003105 Spitzer 
57502.890605 0.999149 0.003105 Spitzer 
57502.890628 0.995733 0.003105 Spitzer 
57502.890651 1.005850 0.003105 Spitzer 
57502.890674 0.998158 0.003105 Spitzer 
57502.890698 0.999899 0.003105 Spitzer 
57502.890721 1.000373 0.003105 Spitzer 
57502.890744 1.002931 0.003105 Spitzer 
57502.890767 1.003108 0.003105 Spitzer 
57502.890790 0.999828 0.003105 Spitzer 
57502.890813 0.994714 0.003105 Spitzer 
57502.890836 0.996712 0.003105 Spitzer 
57502.890860 0.998339 0.003105 Spitzer 
57502.890883 1.003129 0.003105 Spitzer 
57502.890906 0.998202 0.003105 Spitzer 
57502.890929 0.998304 0.003105 Spitzer 
57502.890952 1.003610 0.003105 Spitzer 
57502.890975 0.996631 0.003105 Spitzer 
57502.890999 1.001737 0.003105 Spitzer 
57502.891022 1.001461 0.003105 Spitzer 
57502.891045 1.002105 0.003105 Spitzer 
57502.891068 0.999566 0.003105 Spitzer 
57502.891091 0.997062 0.003105 Spitzer 
57502.891114 1.007679 0.003105 Spitzer 
57502.891137 1.002426 0.003105 Spitzer 
57502.891161 0.996146 0.003105 Spitzer 
57502.891184 1.003346 0.003105 Spitzer 
57502.891207 0.997728 0.003105 Spitzer 
57502.891230 0.996182 0.003105 Spitzer 
57502.891253 0.995755 0.003105 Spitzer 
57502.891276 0.998304 0.003105 Spitzer 
57502.891299 0.999559 0.003105 Spitzer 
57502.891323 0.998402 0.003105 Spitzer 
57502.891346 0.998841 0.003105 Spitzer 
57502.891369 0.997001 0.003105 Spitzer 
57502.891392 1.001496 0.003105 Spitzer 
57502.891432 0.993623 0.003105 Spitzer 
57502.891455 1.003048 0.003105 Spitzer 
57502.891478 0.993788 0.003105 Spitzer 
57502.891501 1.001928 0.003105 Spitzer 
57502.891524 0.996010 0.003105 Spitzer 
57502.891548 0.998758 0.003105 Spitzer 
57502.891571 1.001082 0.003105 Spitzer 
57502.891594 1.004326 0.003105 Spitzer 
57502.891617 1.005103 0.003105 Spitzer 
57502.891640 0.997737 0.003105 Spitzer 
57502.891663 1.001404 0.003105 Spitzer 
57502.891686 1.005284 0.003105 Spitzer 
57502.891710 0.996927 0.003105 Spitzer 
57502.891733 0.999142 0.003105 Spitzer 
57502.891756 1.001898 0.003105 Spitzer 
57502.891779 1.001830 0.003105 Spitzer 
57502.891802 0.995543 0.003105 Spitzer 
57502.891825 0.997138 0.003105 Spitzer 
57502.891848 0.998009 0.003105 Spitzer 
57502.891872 0.996346 0.003105 Spitzer 
57502.891895 0.997278 0.003105 Spitzer 
57502.891918 0.999841 0.003105 Spitzer 
57502.891941 0.999492 0.003105 Spitzer 
57502.891964 1.006072 0.003105 Spitzer 
57502.891987 0.994158 0.003105 Spitzer 
57502.892011 0.995080 0.003105 Spitzer 
57502.892034 1.001161 0.003105 Spitzer 
57502.892057 1.003215 0.003105 Spitzer 
57502.892080 0.997673 0.003105 Spitzer 
57502.892103 1.000384 0.003105 Spitzer 
57502.892126 0.999158 0.003105 Spitzer 
57502.892149 1.003516 0.003105 Spitzer 
57502.892173 1.000275 0.003105 Spitzer 
57502.892196 0.994738 0.003105 Spitzer 
57502.892219 1.001326 0.003105 Spitzer 
57502.892242 1.005048 0.003105 Spitzer 
57502.892265 0.998106 0.003105 Spitzer 
57502.892288 0.996601 0.003105 Spitzer 
57502.892311 1.002949 0.003105 Spitzer 
57502.892335 0.996260 0.003105 Spitzer 
57502.892358 0.999963 0.003105 Spitzer 
57502.892381 1.003594 0.003105 Spitzer 
57502.892404 1.007020 0.003105 Spitzer 
57502.892427 1.001851 0.003105 Spitzer 
57502.892450 1.004645 0.003105 Spitzer 
57502.892473 1.000757 0.003105 Spitzer 
57502.892497 1.003493 0.003105 Spitzer 
57502.892520 0.998840 0.003105 Spitzer 
57502.892543 0.999252 0.003105 Spitzer 
57502.892566 1.001935 0.003105 Spitzer 
57502.892589 1.001774 0.003105 Spitzer 
57502.892612 1.002169 0.003105 Spitzer 
57502.892636 0.997488 0.003105 Spitzer 
57502.892659 0.996804 0.003105 Spitzer 
57502.892682 0.999314 0.003105 Spitzer 
57502.892705 1.003996 0.003105 Spitzer 
57502.892728 1.001936 0.003105 Spitzer 
57502.892751 1.002312 0.003105 Spitzer 
57502.892774 1.001105 0.003105 Spitzer 
57502.892798 1.003971 0.003105 Spitzer 
57502.892821 1.000980 0.003105 Spitzer 
57502.892844 0.999634 0.003105 Spitzer 
57502.892867 1.001230 0.003105 Spitzer 
57502.892890 1.000807 0.003105 Spitzer 
57502.892929 0.994343 0.003105 Spitzer 
57502.892952 0.995924 0.003105 Spitzer 
57502.892975 1.004128 0.003105 Spitzer 
57502.892999 0.998524 0.003105 Spitzer 
57502.893022 1.000783 0.003105 Spitzer 
57502.893045 1.002085 0.003105 Spitzer 
57502.893068 0.999318 0.003105 Spitzer 
57502.893091 0.999677 0.003105 Spitzer 
57502.893114 1.002775 0.003105 Spitzer 
57502.893138 1.001194 0.003105 Spitzer 
57502.893161 0.998209 0.003105 Spitzer 
57502.893184 1.003729 0.003105 Spitzer 
57502.893207 1.002287 0.003105 Spitzer 
57502.893230 1.000600 0.003105 Spitzer 
57502.893253 1.000347 0.003105 Spitzer 
57502.893276 0.997555 0.003105 Spitzer 
57502.893300 1.001483 0.003105 Spitzer 
57502.893323 1.000648 0.003105 Spitzer 
57502.893346 0.999614 0.003105 Spitzer 
57502.893369 0.998216 0.003105 Spitzer 
57502.893392 1.001173 0.003105 Spitzer 
57502.893415 1.001696 0.003105 Spitzer 
57502.893438 1.003754 0.003105 Spitzer 
57502.893462 1.001814 0.003105 Spitzer 
57502.893485 1.002743 0.003105 Spitzer 
57502.893508 0.994769 0.003105 Spitzer 
57502.893531 0.997665 0.003105 Spitzer 
57502.893554 1.001445 0.003105 Spitzer 
57502.893577 0.997465 0.003105 Spitzer 
57502.893600 1.001624 0.003105 Spitzer 
57502.893624 0.999787 0.003105 Spitzer 
57502.893647 0.999703 0.003105 Spitzer 
57502.893670 0.995393 0.003105 Spitzer 
57502.893693 0.997973 0.003105 Spitzer 
57502.893716 1.002419 0.003105 Spitzer 
57502.893739 1.001553 0.003105 Spitzer 
57502.893763 1.001996 0.003105 Spitzer 
57502.893786 1.002122 0.003105 Spitzer 
57502.893809 0.993661 0.003105 Spitzer 
57502.893832 1.002847 0.003105 Spitzer 
57502.893855 1.004597 0.003105 Spitzer 
57502.893878 0.997610 0.003105 Spitzer 
57502.893901 0.998137 0.003105 Spitzer 
57502.893925 1.000093 0.003105 Spitzer 
57502.893948 1.002299 0.003105 Spitzer 
57502.893971 0.999499 0.003105 Spitzer 
57502.893994 1.002316 0.003105 Spitzer 
57502.894017 1.003364 0.003105 Spitzer 
57502.894040 0.999751 0.003105 Spitzer 
57502.894063 0.995711 0.003105 Spitzer 
57502.894087 0.998584 0.003105 Spitzer 
57502.894110 1.000156 0.003105 Spitzer 
57502.894133 1.007082 0.003105 Spitzer 
57502.894156 1.001774 0.003105 Spitzer 
57502.894179 0.995689 0.003105 Spitzer 
57502.894202 0.997527 0.003105 Spitzer 
57502.894225 1.002053 0.003105 Spitzer 
57502.894249 0.997216 0.003105 Spitzer 
57502.894272 1.001975 0.003105 Spitzer 
57502.894295 0.997291 0.003105 Spitzer 
57502.894318 0.999406 0.003105 Spitzer 
57502.894341 1.001795 0.003105 Spitzer 
57502.894364 0.997067 0.003105 Spitzer 
57502.894388 1.005335 0.003105 Spitzer 
57502.894427 0.990714 0.003105 Spitzer 
57502.894450 1.004165 0.003105 Spitzer 
57502.894473 1.003167 0.003105 Spitzer 
57502.894496 0.995648 0.003105 Spitzer 
57502.894520 0.999919 0.003105 Spitzer 
57502.894543 0.999094 0.003105 Spitzer 
57502.894566 1.001152 0.003105 Spitzer 
57502.894589 0.996535 0.003105 Spitzer 
57502.894612 1.000151 0.003105 Spitzer 
57502.894635 1.003043 0.003105 Spitzer 
57502.894658 1.003543 0.003105 Spitzer 
57502.894682 0.998429 0.003105 Spitzer 
57502.894705 0.998845 0.003105 Spitzer 
57502.894728 0.993282 0.003105 Spitzer 
57502.894751 1.002221 0.003105 Spitzer 
57502.894774 1.003051 0.003105 Spitzer 
57502.894797 0.996595 0.003105 Spitzer 
57502.894821 0.996439 0.003105 Spitzer 
57502.894844 0.997181 0.003105 Spitzer 
57502.894867 1.002917 0.003105 Spitzer 
57502.894890 1.005379 0.003105 Spitzer 
57502.894913 1.006253 0.003105 Spitzer 
57502.894936 0.996345 0.003105 Spitzer 
57502.894959 1.001926 0.003105 Spitzer 
57502.894983 0.996506 0.003105 Spitzer 
57502.895006 1.002507 0.003105 Spitzer 
57502.895029 0.998917 0.003105 Spitzer 
57502.895052 0.999389 0.003105 Spitzer 
57502.895075 1.000148 0.003105 Spitzer 
57502.895098 0.998265 0.003105 Spitzer 
57502.895121 1.003089 0.003105 Spitzer 
57502.895145 1.001566 0.003105 Spitzer 
57502.895168 1.003561 0.003105 Spitzer 
57502.895191 0.991945 0.003105 Spitzer 
57502.895214 1.000864 0.003105 Spitzer 
57502.895237 1.001204 0.003105 Spitzer 
57502.895260 0.998581 0.003105 Spitzer 
57502.895283 0.997672 0.003105 Spitzer 
57502.895307 1.004210 0.003105 Spitzer 
57502.895330 1.002380 0.003105 Spitzer 
57502.895353 1.003571 0.003105 Spitzer 
57502.895376 0.999201 0.003105 Spitzer 
57502.895399 0.997673 0.003105 Spitzer 
57502.895422 1.001867 0.003105 Spitzer 
57502.895446 0.998833 0.003105 Spitzer 
57502.895469 0.999734 0.003105 Spitzer 
57502.895492 1.001128 0.003105 Spitzer 
57502.895515 0.996910 0.003105 Spitzer 
57502.895538 1.002667 0.003105 Spitzer 
57502.895561 1.003394 0.003105 Spitzer 
57502.895584 0.995736 0.003105 Spitzer 
57502.895608 1.003942 0.003105 Spitzer 
57502.895631 1.001050 0.003105 Spitzer 
57502.895654 1.003689 0.003105 Spitzer 
57502.895677 0.999431 0.003105 Spitzer 
57502.895700 0.998529 0.003105 Spitzer 
57502.895723 1.003120 0.003105 Spitzer 
57502.895746 1.001454 0.003105 Spitzer 
57502.895770 0.995898 0.003105 Spitzer 
57502.895793 0.999003 0.003105 Spitzer 
57502.895816 0.997551 0.003105 Spitzer 
57502.895839 1.002673 0.003105 Spitzer 
57502.895862 1.000765 0.003105 Spitzer 
57502.895885 0.998204 0.003105 Spitzer 
57502.895925 0.991587 0.003105 Spitzer 
57502.895948 0.999653 0.003105 Spitzer 
57502.895971 1.002692 0.003105 Spitzer 
57502.895994 0.994564 0.003105 Spitzer 
57502.896017 0.999552 0.003105 Spitzer 
57502.896040 1.001393 0.003105 Spitzer 
57502.896063 0.998006 0.003105 Spitzer 
57502.896087 0.998324 0.003105 Spitzer 
57502.896110 1.004775 0.003105 Spitzer 
57502.896133 1.002445 0.003105 Spitzer 
57502.896156 1.000685 0.003105 Spitzer 
57502.896179 1.002388 0.003105 Spitzer 
57502.896202 0.997711 0.003105 Spitzer 
57502.896226 0.999101 0.003105 Spitzer 
57502.896249 1.003564 0.003105 Spitzer 
57502.896272 1.000960 0.003105 Spitzer 
57502.896295 0.999514 0.003105 Spitzer 
57502.896318 1.002978 0.003105 Spitzer 
57502.896341 1.000543 0.003105 Spitzer 
57502.896364 1.003570 0.003105 Spitzer 
57502.896388 0.995568 0.003105 Spitzer 
57502.896411 0.998647 0.003105 Spitzer 
57502.896434 1.005290 0.003105 Spitzer 
57502.896457 0.999593 0.003105 Spitzer 
57502.896480 0.996397 0.003105 Spitzer 
57502.896503 0.995951 0.003105 Spitzer 
57502.896526 0.999758 0.003105 Spitzer 
57502.896550 1.004165 0.003105 Spitzer 
57502.896573 0.999849 0.003105 Spitzer 
57502.896596 0.999227 0.003105 Spitzer 
57502.896619 1.003658 0.003105 Spitzer 
57502.896642 0.997134 0.003105 Spitzer 
57502.896665 1.005695 0.003105 Spitzer 
57502.896688 0.996400 0.003105 Spitzer 
57502.896712 1.005280 0.003105 Spitzer 
57502.896735 1.004604 0.003105 Spitzer 
57502.896758 0.998997 0.003105 Spitzer 
57502.896781 0.998797 0.003105 Spitzer 
57502.896804 1.000930 0.003105 Spitzer 
57502.896827 1.007518 0.003105 Spitzer 
57502.896851 0.996937 0.003105 Spitzer 
57502.896874 0.997034 0.003105 Spitzer 
57502.896897 1.003317 0.003105 Spitzer 
57502.896920 1.000773 0.003105 Spitzer 
57502.896943 0.994875 0.003105 Spitzer 
57502.896966 0.998926 0.003105 Spitzer 
57502.896989 1.002880 0.003105 Spitzer 
57502.897013 0.999093 0.003105 Spitzer 
57502.897036 1.000958 0.003105 Spitzer 
57502.897059 1.002179 0.003105 Spitzer 
57502.897082 1.000425 0.003105 Spitzer 
57502.897105 1.000153 0.003105 Spitzer 
57502.897128 1.001197 0.003105 Spitzer 
57502.897151 1.001298 0.003105 Spitzer 
57502.897175 1.005510 0.003105 Spitzer 
57502.897198 0.996628 0.003105 Spitzer 
57502.897221 1.000026 0.003105 Spitzer 
57502.897244 0.994935 0.003105 Spitzer 
57502.897267 1.000065 0.003105 Spitzer 
57502.897290 0.995606 0.003105 Spitzer 
57502.897313 0.995500 0.003105 Spitzer 
57502.897337 0.997958 0.003105 Spitzer 
57502.897360 1.005113 0.003105 Spitzer 
57502.897383 1.005081 0.003105 Spitzer 
57502.897423 0.988048 0.003105 Spitzer 
57502.897446 0.999388 0.003105 Spitzer 
57502.897469 0.998151 0.003105 Spitzer 
57502.897492 1.001087 0.003105 Spitzer 
57502.897515 0.994709 0.003105 Spitzer 
57502.897538 0.999448 0.003105 Spitzer 
57502.897562 0.999118 0.003105 Spitzer 
57502.897585 1.004518 0.003105 Spitzer 
57502.897608 0.994089 0.003105 Spitzer 
57502.897631 0.997835 0.003105 Spitzer 
57502.897654 0.999058 0.003105 Spitzer 
57502.897677 0.993386 0.003105 Spitzer 
57502.897700 0.999796 0.003105 Spitzer 
57502.897724 1.003018 0.003105 Spitzer 
57502.897747 1.000747 0.003105 Spitzer 
57502.897770 1.004400 0.003105 Spitzer 
57502.897793 0.998348 0.003105 Spitzer 
57502.897816 1.003431 0.003105 Spitzer 
57502.897839 0.997069 0.003105 Spitzer 
57502.897863 0.998509 0.003105 Spitzer 
57502.897909 1.001045 0.003105 Spitzer 
57502.897932 1.004040 0.003105 Spitzer 
57502.897955 1.003732 0.003105 Spitzer 
57502.897978 1.000871 0.003105 Spitzer 
57502.898001 1.002412 0.003105 Spitzer 
57502.898025 0.999563 0.003105 Spitzer 
57502.898048 1.003292 0.003105 Spitzer 
57502.898071 1.002972 0.003105 Spitzer 
57502.898094 1.001269 0.003105 Spitzer 
57502.898117 0.996620 0.003105 Spitzer 
57502.898140 0.995407 0.003105 Spitzer 
57502.898163 1.003464 0.003105 Spitzer 
57502.898187 1.005538 0.003105 Spitzer 
57502.898210 0.996495 0.003105 Spitzer 
57502.898233 0.995362 0.003105 Spitzer 
57502.898256 0.999699 0.003105 Spitzer 
57502.898279 1.004016 0.003105 Spitzer 
57502.898302 0.998445 0.003105 Spitzer 
57502.898325 0.998162 0.003105 Spitzer 
57502.898349 0.995924 0.003105 Spitzer 
57502.898372 1.004533 0.003105 Spitzer 
57502.898395 1.000573 0.003105 Spitzer 
57502.898418 0.998204 0.003105 Spitzer 
57502.898441 1.002448 0.003105 Spitzer 
57502.898464 1.002578 0.003105 Spitzer 
57502.898488 0.999671 0.003105 Spitzer 
57502.898511 1.000681 0.003105 Spitzer 
57502.898534 0.997839 0.003105 Spitzer 
57502.898557 0.998319 0.003105 Spitzer 
57502.898580 1.004649 0.003105 Spitzer 
57502.898603 1.002932 0.003105 Spitzer 
57502.898626 0.994601 0.003105 Spitzer 
57502.898650 0.997581 0.003105 Spitzer 
57502.898673 0.995892 0.003105 Spitzer 
57502.898696 0.993951 0.003105 Spitzer 
57502.898719 0.997658 0.003105 Spitzer 
57502.898742 0.998524 0.003105 Spitzer 
57502.898765 0.999486 0.003105 Spitzer 
57502.898788 0.997076 0.003105 Spitzer 
57502.898812 1.001277 0.003105 Spitzer 
57502.898835 1.000406 0.003105 Spitzer 
57502.898858 1.000204 0.003105 Spitzer 
57502.898881 0.996760 0.003105 Spitzer 
57502.898921 0.995584 0.003105 Spitzer 
57502.898944 0.998518 0.003105 Spitzer 
57502.898967 1.000194 0.003105 Spitzer 
57502.898990 0.997366 0.003105 Spitzer 
57502.899013 0.996994 0.003105 Spitzer 
57502.899036 0.992122 0.003105 Spitzer 
57502.899059 1.003380 0.003105 Spitzer 
57502.899083 1.002973 0.003105 Spitzer 
57502.899106 0.999610 0.003105 Spitzer 
57502.899129 0.996454 0.003105 Spitzer 
57502.899152 1.001834 0.003105 Spitzer 
57502.899175 1.000879 0.003105 Spitzer 
57502.899198 0.995809 0.003105 Spitzer 
57502.899222 1.000468 0.003105 Spitzer 
57502.899245 0.998698 0.003105 Spitzer 
57502.899268 1.003236 0.003105 Spitzer 
57502.899291 1.000818 0.003105 Spitzer 
57502.899314 1.000282 0.003105 Spitzer 
57502.899337 0.997715 0.003105 Spitzer 
57502.899360 0.998556 0.003105 Spitzer 
57502.899384 1.003920 0.003105 Spitzer 
57502.899407 0.997280 0.003105 Spitzer 
57502.899430 1.005205 0.003105 Spitzer 
57502.899453 1.005122 0.003105 Spitzer 
57502.899476 0.998099 0.003105 Spitzer 
57502.899499 0.998785 0.003105 Spitzer 
57502.899522 1.001016 0.003105 Spitzer 
57502.899546 1.002756 0.003105 Spitzer 
57502.899569 1.003764 0.003105 Spitzer 
57502.899592 1.001621 0.003105 Spitzer 
57502.899615 0.999202 0.003105 Spitzer 
57502.899638 1.004066 0.003105 Spitzer 
57502.899661 1.001084 0.003105 Spitzer 
57502.899684 1.002500 0.003105 Spitzer 
57502.899708 1.002004 0.003105 Spitzer 
57502.899731 0.996949 0.003105 Spitzer 
57502.899754 0.998841 0.003105 Spitzer 
57502.899777 0.996609 0.003105 Spitzer 
57502.899800 1.004306 0.003105 Spitzer 
57502.899823 1.002052 0.003105 Spitzer 
57502.899847 0.997363 0.003105 Spitzer 
57502.899870 0.994081 0.003105 Spitzer 
57502.899893 1.001643 0.003105 Spitzer 
57502.899916 1.001042 0.003105 Spitzer 
57502.899939 1.007225 0.003105 Spitzer 
57502.899962 0.999329 0.003105 Spitzer 
57502.899985 0.998371 0.003105 Spitzer 
57502.900009 1.001194 0.003105 Spitzer 
57502.900032 1.003425 0.003105 Spitzer 
57502.900055 1.005046 0.003105 Spitzer 
57502.900078 1.000069 0.003105 Spitzer 
57502.900101 0.994628 0.003105 Spitzer 
57502.900124 0.992982 0.003105 Spitzer 
57502.900147 0.998609 0.003105 Spitzer 
57502.900171 0.998209 0.003105 Spitzer 
57502.900194 1.002908 0.003105 Spitzer 
57502.900217 0.998589 0.003105 Spitzer 
57502.900240 0.997996 0.003105 Spitzer 
57502.900263 1.000495 0.003105 Spitzer 
57502.900286 1.003512 0.003105 Spitzer 
57502.900309 0.994770 0.003105 Spitzer 
57502.900333 1.003579 0.003105 Spitzer 
57502.900356 1.001325 0.003105 Spitzer 
57502.900379 0.999386 0.003105 Spitzer 
57502.900418 0.991427 0.003105 Spitzer 
57502.900441 1.001242 0.003105 Spitzer 
57502.900464 1.001066 0.003105 Spitzer 
57502.900487 0.996830 0.003105 Spitzer 
57502.900511 1.000628 0.003105 Spitzer 
57502.900534 1.001117 0.003105 Spitzer 
57502.900557 1.004168 0.003105 Spitzer 
57502.900580 1.006807 0.003105 Spitzer 
57502.900603 1.000859 0.003105 Spitzer 
57502.900626 0.999539 0.003105 Spitzer 
57502.900649 0.996826 0.003105 Spitzer 
57502.900673 1.000559 0.003105 Spitzer 
57502.900696 1.002073 0.003105 Spitzer 
57502.900719 1.001072 0.003105 Spitzer 
57502.900742 1.003039 0.003105 Spitzer 
57502.900765 1.002033 0.003105 Spitzer 
57502.900788 0.998589 0.003105 Spitzer 
57502.900812 1.001042 0.003105 Spitzer 
57502.900835 0.998297 0.003105 Spitzer 
57502.900858 1.001602 0.003105 Spitzer 
57502.900881 1.001049 0.003105 Spitzer 
57502.900904 0.996640 0.003105 Spitzer 
57502.900927 1.003180 0.003105 Spitzer 
57502.900950 1.000426 0.003105 Spitzer 
57502.900974 1.000050 0.003105 Spitzer 
57502.900997 1.002303 0.003105 Spitzer 
57502.901020 1.000293 0.003105 Spitzer 
57502.901043 1.003850 0.003105 Spitzer 
57502.901066 0.999659 0.003105 Spitzer 
57502.901089 0.995532 0.003105 Spitzer 
57502.901112 0.997870 0.003105 Spitzer 
57502.901136 1.006283 0.003105 Spitzer 
57502.901159 0.997497 0.003105 Spitzer 
57502.901182 1.002604 0.003105 Spitzer 
57502.901205 1.003382 0.003105 Spitzer 
57502.901228 1.002022 0.003105 Spitzer 
57502.901251 0.995536 0.003105 Spitzer 
57502.901274 0.999067 0.003105 Spitzer 
57502.901298 1.004322 0.003105 Spitzer 
57502.901321 0.998961 0.003105 Spitzer 
57502.901344 1.004386 0.003105 Spitzer 
57502.901367 1.001321 0.003105 Spitzer 
57502.901390 0.995699 0.003105 Spitzer 
57502.901413 0.997948 0.003105 Spitzer 
57502.901437 1.001404 0.003105 Spitzer 
57502.901460 0.999218 0.003105 Spitzer 
57502.901483 1.003654 0.003105 Spitzer 
57502.901506 1.001476 0.003105 Spitzer 
57502.901529 1.002453 0.003105 Spitzer 
57502.901552 1.000341 0.003105 Spitzer 
57502.901575 1.004026 0.003105 Spitzer 
57502.901599 1.005941 0.003105 Spitzer 
57502.901622 1.001270 0.003105 Spitzer 
57502.901645 1.001043 0.003105 Spitzer 
57502.901668 0.999560 0.003105 Spitzer 
57502.901691 1.002171 0.003105 Spitzer 
57502.901714 1.005760 0.003105 Spitzer 
57502.901737 0.998105 0.003105 Spitzer 
57502.901761 0.998079 0.003105 Spitzer 
57502.901784 0.999335 0.003105 Spitzer 
57502.901807 1.002508 0.003105 Spitzer 
57502.901830 1.000697 0.003105 Spitzer 
57502.901853 1.004343 0.003105 Spitzer 
57502.901876 0.998282 0.003105 Spitzer 
57502.901916 0.991112 0.003105 Spitzer 
57502.901939 1.001333 0.003105 Spitzer 
57502.901962 0.992850 0.003105 Spitzer 
57502.901985 1.001929 0.003105 Spitzer 
57502.902008 0.999972 0.003105 Spitzer 
57502.902031 0.999687 0.003105 Spitzer 
57502.902055 0.999455 0.003105 Spitzer 
57502.902078 0.998102 0.003105 Spitzer 
57502.902101 0.997034 0.003105 Spitzer 
57502.902124 0.994607 0.003105 Spitzer 
57502.902147 0.996799 0.003105 Spitzer 
57502.902170 1.000942 0.003105 Spitzer 
57502.902193 1.005048 0.003105 Spitzer 
57502.902217 1.003583 0.003105 Spitzer 
57502.902240 0.999239 0.003105 Spitzer 
57502.902263 0.996263 0.003105 Spitzer 
57502.902286 0.998998 0.003105 Spitzer 
57502.902309 0.998269 0.003105 Spitzer 
57502.902332 0.994842 0.003105 Spitzer 
57502.902356 1.001015 0.003105 Spitzer 
57502.902379 1.000487 0.003105 Spitzer 
57502.902402 1.002569 0.003105 Spitzer 
57502.902425 1.000258 0.003105 Spitzer 
57502.902448 1.002373 0.003105 Spitzer 
57502.902471 1.000529 0.003105 Spitzer 
57502.902494 1.004080 0.003105 Spitzer 
57502.902518 0.997168 0.003105 Spitzer 
57502.902541 1.001964 0.003105 Spitzer 
57502.902564 0.994828 0.003105 Spitzer 
57502.902587 1.000950 0.003105 Spitzer 
57502.902610 0.997458 0.003105 Spitzer 
57502.902633 1.001260 0.003105 Spitzer 
57502.902656 0.999955 0.003105 Spitzer 
57502.902680 0.996556 0.003105 Spitzer 
57502.902703 0.995523 0.003105 Spitzer 
57502.902726 1.004220 0.003105 Spitzer 
57502.902749 1.000851 0.003105 Spitzer 
57502.902772 1.003378 0.003105 Spitzer 
57502.902795 1.001922 0.003105 Spitzer 
57502.902818 1.006258 0.003105 Spitzer 
57502.902842 1.001690 0.003105 Spitzer 
57502.902865 0.997086 0.003105 Spitzer 
57502.902888 0.997327 0.003105 Spitzer 
57502.902911 0.999157 0.003105 Spitzer 
57502.902934 1.001110 0.003105 Spitzer 
57502.902957 0.997974 0.003105 Spitzer 
57502.902981 0.999466 0.003105 Spitzer 
57502.903004 1.001881 0.003105 Spitzer 
57502.903027 1.000611 0.003105 Spitzer 
57502.903050 0.998612 0.003105 Spitzer 
57502.903073 1.001888 0.003105 Spitzer 
57502.903096 0.995800 0.003105 Spitzer 
57502.903119 0.998163 0.003105 Spitzer 
57502.903143 0.996669 0.003105 Spitzer 
57502.903166 0.998495 0.003105 Spitzer 
57502.903189 1.000567 0.003105 Spitzer 
57502.903212 1.000268 0.003105 Spitzer 
57502.903235 1.001841 0.003105 Spitzer 
57502.903258 0.997568 0.003105 Spitzer 
57502.903281 0.994729 0.003105 Spitzer 
57502.903305 1.005649 0.003105 Spitzer 
57502.903328 0.999103 0.003105 Spitzer 
57502.903351 1.001518 0.003105 Spitzer 
57502.903374 0.998507 0.003105 Spitzer 
57502.903413 0.995849 0.003105 Spitzer 
57502.903436 0.995744 0.003105 Spitzer 
57502.903459 0.999269 0.003105 Spitzer 
57502.903483 1.001992 0.003105 Spitzer 
57502.903506 1.000234 0.003105 Spitzer 
57502.903529 0.994942 0.003105 Spitzer 
57502.903552 1.000875 0.003105 Spitzer 
57502.903575 1.001664 0.003105 Spitzer 
57502.903598 1.002148 0.003105 Spitzer 
57502.903621 1.000953 0.003105 Spitzer 
57502.903645 1.001588 0.003105 Spitzer 
57502.903668 1.003564 0.003105 Spitzer 
57502.903691 1.006933 0.003105 Spitzer 
57502.903714 1.003590 0.003105 Spitzer 
57502.903737 0.991850 0.003105 Spitzer 
57502.903760 1.005050 0.003105 Spitzer 
57502.903783 1.000752 0.003105 Spitzer 
57502.903807 0.998755 0.003105 Spitzer 
57502.903830 1.002241 0.003105 Spitzer 
57502.903853 1.000824 0.003105 Spitzer 
57502.903876 1.006489 0.003105 Spitzer 
57502.903899 1.000015 0.003105 Spitzer 
57502.903922 0.999889 0.003105 Spitzer 
57502.903946 1.000161 0.003105 Spitzer 
57502.903969 0.998662 0.003105 Spitzer 
57502.903992 0.999427 0.003105 Spitzer 
57502.904015 0.995522 0.003105 Spitzer 
57502.904038 1.002100 0.003105 Spitzer 
57502.904061 1.002831 0.003105 Spitzer 
57502.904084 0.999374 0.003105 Spitzer 
57502.904108 0.997494 0.003105 Spitzer 
57502.904131 1.000563 0.003105 Spitzer 
57502.904154 1.000329 0.003105 Spitzer 
57502.904177 0.998963 0.003105 Spitzer 
57502.904200 0.999969 0.003105 Spitzer 
57502.904223 1.003214 0.003105 Spitzer 
57502.904246 0.997846 0.003105 Spitzer 
57502.904270 0.997799 0.003105 Spitzer 
57502.904293 0.997886 0.003105 Spitzer 
57502.904316 1.002667 0.003105 Spitzer 
57502.904339 1.002102 0.003105 Spitzer 
57502.904362 0.996136 0.003105 Spitzer 
57502.904385 1.001802 0.003105 Spitzer 
57502.904408 0.996943 0.003105 Spitzer 
57502.904432 1.001574 0.003105 Spitzer 
57502.904455 0.998125 0.003105 Spitzer 
57502.904478 1.002737 0.003105 Spitzer 
57502.904501 1.005261 0.003105 Spitzer 
57502.904524 1.001666 0.003105 Spitzer 
57502.904547 1.006168 0.003105 Spitzer 
57502.904571 1.001238 0.003105 Spitzer 
57502.904594 0.997453 0.003105 Spitzer 
57502.904617 1.002779 0.003105 Spitzer 
57502.904640 0.999905 0.003105 Spitzer 
57502.904663 0.995860 0.003105 Spitzer 
57502.904686 1.000975 0.003105 Spitzer 
57502.904709 0.996586 0.003105 Spitzer 
57502.904733 0.996942 0.003105 Spitzer 
57502.904756 1.002206 0.003105 Spitzer 
57502.904779 1.002306 0.003105 Spitzer 
57502.904802 0.997468 0.003105 Spitzer 
57502.904825 1.000765 0.003105 Spitzer 
57502.904848 0.999688 0.003105 Spitzer 
57502.904871 1.003771 0.003105 Spitzer 
57502.904912 0.994238 0.003105 Spitzer 
57502.904935 0.994018 0.003105 Spitzer 
57502.904958 0.999872 0.003105 Spitzer 
57502.904981 0.999997 0.003105 Spitzer 
57502.905004 0.996663 0.003105 Spitzer 
57502.905027 0.996066 0.003105 Spitzer 
57502.905050 1.002884 0.003105 Spitzer 
57502.905074 1.001042 0.003105 Spitzer 
57502.905097 1.001004 0.003105 Spitzer 
57502.905120 1.003176 0.003105 Spitzer 
57502.905143 1.003715 0.003105 Spitzer 
57502.905166 1.006763 0.003105 Spitzer 
57502.905189 1.000102 0.003105 Spitzer 
57502.905212 1.001851 0.003105 Spitzer 
57502.905236 1.003646 0.003105 Spitzer 
57502.905259 1.004198 0.003105 Spitzer 
57502.905282 1.000320 0.003105 Spitzer 
57502.905305 1.002694 0.003105 Spitzer 
57502.905328 0.997949 0.003105 Spitzer 
57502.905351 1.001893 0.003105 Spitzer 
57502.905374 0.997922 0.003105 Spitzer 
57502.905398 0.995910 0.003105 Spitzer 
57502.905421 1.003594 0.003105 Spitzer 
57502.905444 1.003658 0.003105 Spitzer 
57502.905467 0.997018 0.003105 Spitzer 
57502.905490 1.000331 0.003105 Spitzer 
57502.905513 0.999661 0.003105 Spitzer 
57502.905537 0.994301 0.003105 Spitzer 
57502.905560 0.997222 0.003105 Spitzer 
57502.905583 1.000771 0.003105 Spitzer 
57502.905606 0.995951 0.003105 Spitzer 
57502.905629 0.995877 0.003105 Spitzer 
57502.905652 0.999600 0.003105 Spitzer 
57502.905675 0.998767 0.003105 Spitzer 
57502.905699 1.000513 0.003105 Spitzer 
57502.905722 1.006298 0.003105 Spitzer 
57502.905745 0.997744 0.003105 Spitzer 
57502.905768 1.000619 0.003105 Spitzer 
57502.905791 1.000868 0.003105 Spitzer 
57502.905814 1.002730 0.003105 Spitzer 
57502.905837 1.002212 0.003105 Spitzer 
57502.905861 0.999239 0.003105 Spitzer 
57502.905884 0.999273 0.003105 Spitzer 
57502.905907 1.002969 0.003105 Spitzer 
57502.905930 0.998389 0.003105 Spitzer 
57502.905953 0.998870 0.003105 Spitzer 
57502.905976 1.000064 0.003105 Spitzer 
57502.905999 1.000275 0.003105 Spitzer 
57502.906023 0.999575 0.003105 Spitzer 
57502.906046 1.000598 0.003105 Spitzer 
57502.906069 0.999476 0.003105 Spitzer 
57502.906092 0.995241 0.003105 Spitzer 
57502.906115 1.001635 0.003105 Spitzer 
57502.906138 0.997665 0.003105 Spitzer 
57502.906162 1.003238 0.003105 Spitzer 
57502.906185 1.003872 0.003105 Spitzer 
57502.906208 1.000309 0.003105 Spitzer 
57502.906231 0.996417 0.003105 Spitzer 
57502.906254 0.998318 0.003105 Spitzer 
57502.906277 0.997711 0.003105 Spitzer 
57502.906300 1.003822 0.003105 Spitzer 
57502.906324 1.001249 0.003105 Spitzer 
57502.906347 1.004295 0.003105 Spitzer 
57502.906370 0.998873 0.003105 Spitzer 
57502.906409 0.993735 0.003105 Spitzer 
57502.906433 0.994134 0.003105 Spitzer 
57502.906456 0.997971 0.003105 Spitzer 
57502.906479 0.997039 0.003105 Spitzer 
57502.906502 0.996971 0.003105 Spitzer 
57502.906525 0.999976 0.003105 Spitzer 
57502.906548 1.002427 0.003105 Spitzer 
57502.906571 1.000781 0.003105 Spitzer 
57502.906595 0.995284 0.003105 Spitzer 
57502.906618 0.993743 0.003105 Spitzer 
57502.906641 0.995143 0.003105 Spitzer 
57502.906664 0.998428 0.003105 Spitzer 
57502.906687 1.003851 0.003105 Spitzer 
57502.906710 1.000039 0.003105 Spitzer 
57502.906733 0.992729 0.003105 Spitzer 
57502.906757 1.000644 0.003105 Spitzer 
57502.906780 1.002969 0.003105 Spitzer 
57502.906803 1.001999 0.003105 Spitzer 
57502.906826 1.000012 0.003105 Spitzer 
57502.906849 0.996912 0.003105 Spitzer 
57502.906872 1.001442 0.003105 Spitzer 
57502.906896 1.001804 0.003105 Spitzer 
57502.906919 1.003603 0.003105 Spitzer 
57502.906942 1.003528 0.003105 Spitzer 
57502.906965 1.002908 0.003105 Spitzer 
57502.906988 0.996975 0.003105 Spitzer 
57502.907011 1.003607 0.003105 Spitzer 
57502.907034 1.005544 0.003105 Spitzer 
57502.907058 1.005850 0.003105 Spitzer 
57502.907081 0.997467 0.003105 Spitzer 
57502.907104 1.001100 0.003105 Spitzer 
57502.907127 0.999914 0.003105 Spitzer 
57502.907173 1.002677 0.003105 Spitzer 
57502.907196 1.002196 0.003105 Spitzer 
57502.907220 0.998654 0.003105 Spitzer 
57502.907243 1.000117 0.003105 Spitzer 
57502.907266 0.996340 0.003105 Spitzer 
57502.907289 0.995155 0.003105 Spitzer 
57502.907312 1.005627 0.003105 Spitzer 
57502.907335 0.996396 0.003105 Spitzer 
57502.907358 0.999878 0.003105 Spitzer 
57502.907382 0.995234 0.003105 Spitzer 
57502.907405 1.001815 0.003105 Spitzer 
57502.907428 1.002237 0.003105 Spitzer 
57502.907451 0.999208 0.003105 Spitzer 
57502.907474 0.993826 0.003105 Spitzer 
57502.907497 1.001524 0.003105 Spitzer 
57502.907521 1.002377 0.003105 Spitzer 
57502.907544 1.001269 0.003105 Spitzer 
57502.907567 1.002923 0.003105 Spitzer 
57502.907590 0.993579 0.003105 Spitzer 
57502.907613 1.000090 0.003105 Spitzer 
57502.907636 0.996296 0.003105 Spitzer 
57502.907659 1.002040 0.003105 Spitzer 
57502.907683 1.000805 0.003105 Spitzer 
57502.907706 0.999101 0.003105 Spitzer 
57502.907729 1.002505 0.003105 Spitzer 
57502.907752 0.999491 0.003105 Spitzer 
57502.907775 1.004501 0.003105 Spitzer 
57502.907798 0.998966 0.003105 Spitzer 
57502.907821 1.001334 0.003105 Spitzer 
57502.907845 1.000384 0.003105 Spitzer 
57502.907868 0.995492 0.003105 Spitzer 
57502.907907 0.993657 0.003105 Spitzer 
57502.907930 0.995805 0.003105 Spitzer 
57502.907953 1.001781 0.003105 Spitzer 
57502.907976 0.998796 0.003105 Spitzer 
57502.908000 0.999246 0.003105 Spitzer 
57502.908023 0.998597 0.003105 Spitzer 
57502.908046 0.996874 0.003105 Spitzer 
57502.908069 1.002354 0.003105 Spitzer 
57502.908092 1.000127 0.003105 Spitzer 
57502.908115 1.000989 0.003105 Spitzer 
57502.908138 1.005182 0.003105 Spitzer 
57502.908162 1.004238 0.003105 Spitzer 
57502.908185 0.997600 0.003105 Spitzer 
57502.908208 0.994586 0.003105 Spitzer 
57502.908231 0.998379 0.003105 Spitzer 
57502.908254 0.993718 0.003105 Spitzer 
57502.908277 0.996497 0.003105 Spitzer 
57502.908301 1.000179 0.003105 Spitzer 
57502.908324 1.000975 0.003105 Spitzer 
57502.908347 0.995281 0.003105 Spitzer 
57502.908370 1.002166 0.003105 Spitzer 
57502.908393 0.997173 0.003105 Spitzer 
57502.908416 1.000417 0.003105 Spitzer 
57502.908439 1.000566 0.003105 Spitzer 
57502.908463 0.999209 0.003105 Spitzer 
57502.908486 0.997713 0.003105 Spitzer 
57502.908509 0.999757 0.003105 Spitzer 
57502.908532 0.996578 0.003105 Spitzer 
57502.908555 1.000764 0.003105 Spitzer 
57502.908578 1.002459 0.003105 Spitzer 
57502.908601 0.998624 0.003105 Spitzer 
57502.908625 0.996438 0.003105 Spitzer 
57502.908648 0.997193 0.003105 Spitzer 
57502.908671 1.006166 0.003105 Spitzer 
57502.908694 0.998807 0.003105 Spitzer 
57502.908717 0.997669 0.003105 Spitzer 
57502.908740 0.999530 0.003105 Spitzer 
57502.908763 0.999923 0.003105 Spitzer 
57502.908787 0.997555 0.003105 Spitzer 
57502.908810 1.002301 0.003105 Spitzer 
57502.908833 0.999489 0.003105 Spitzer 
57502.908856 1.000694 0.003105 Spitzer 
57502.908879 0.999792 0.003105 Spitzer 
57502.908902 1.001535 0.003105 Spitzer 
57502.908926 0.998012 0.003105 Spitzer 
57502.908949 0.998443 0.003105 Spitzer 
57502.908972 0.999333 0.003105 Spitzer 
57502.908995 1.000517 0.003105 Spitzer 
57502.909018 0.998213 0.003105 Spitzer 
57502.909041 1.003516 0.003105 Spitzer 
57502.909064 1.000646 0.003105 Spitzer 
57502.909088 0.998943 0.003105 Spitzer 
57502.909111 0.995767 0.003105 Spitzer 
57502.909134 0.999059 0.003105 Spitzer 
57502.909157 0.997807 0.003105 Spitzer 
57502.909180 0.993292 0.003105 Spitzer 
57502.909203 1.004283 0.003105 Spitzer 
57502.909226 1.003580 0.003105 Spitzer 
57502.909250 1.003080 0.003105 Spitzer 
57502.909273 0.999370 0.003105 Spitzer 
57502.909296 0.998227 0.003105 Spitzer 
57502.909319 0.998357 0.003105 Spitzer 
57502.909342 0.999840 0.003105 Spitzer 
57502.909365 1.000683 0.003105 Spitzer 
57502.909405 0.990707 0.003105 Spitzer 
57502.909428 0.998549 0.003105 Spitzer 
57502.909451 0.999471 0.003105 Spitzer 
57502.909474 0.995957 0.003105 Spitzer 
57502.909497 1.002499 0.003105 Spitzer 
57502.909520 0.997674 0.003105 Spitzer 
57502.909543 1.003253 0.003105 Spitzer 
57502.909567 1.000873 0.003105 Spitzer 
57502.909590 1.002302 0.003105 Spitzer 
57502.909613 1.000259 0.003105 Spitzer 
57502.909636 0.997518 0.003105 Spitzer 
57502.909659 1.002743 0.003105 Spitzer 
57502.909682 1.003317 0.003105 Spitzer 
57502.909705 1.001509 0.003105 Spitzer 
57502.909729 0.994446 0.003105 Spitzer 
57502.909752 0.998251 0.003105 Spitzer 
57502.909775 0.998069 0.003105 Spitzer 
57502.909798 1.001318 0.003105 Spitzer 
57502.909821 0.999095 0.003105 Spitzer 
57502.909844 1.000503 0.003105 Spitzer 
57502.909867 0.998360 0.003105 Spitzer 
57502.909891 1.001879 0.003105 Spitzer 
57502.909914 1.001244 0.003105 Spitzer 
57502.909937 1.004649 0.003105 Spitzer 
57502.909960 0.999878 0.003105 Spitzer 
57502.909983 1.000263 0.003105 Spitzer 
57502.910006 1.001283 0.003105 Spitzer 
57502.910030 1.005151 0.003105 Spitzer 
57502.910053 1.001248 0.003105 Spitzer 
57502.910076 0.997286 0.003105 Spitzer 
57502.910099 1.003821 0.003105 Spitzer 
57502.910122 0.994540 0.003105 Spitzer 
57502.910145 0.999156 0.003105 Spitzer 
57502.910168 0.997628 0.003105 Spitzer 
57502.910192 1.000171 0.003105 Spitzer 
57502.910215 0.999947 0.003105 Spitzer 
57502.910238 1.000605 0.003105 Spitzer 
57502.910261 1.005953 0.003105 Spitzer 
57502.910284 0.999749 0.003105 Spitzer 
57502.910307 1.001419 0.003105 Spitzer 
57502.910330 1.000600 0.003105 Spitzer 
57502.910354 0.998006 0.003105 Spitzer 
57502.910377 1.003218 0.003105 Spitzer 
57502.910400 1.003947 0.003105 Spitzer 
57502.910423 1.003704 0.003105 Spitzer 
57502.910446 0.995691 0.003105 Spitzer 
57502.910469 1.003481 0.003105 Spitzer 
57502.910492 0.998642 0.003105 Spitzer 
57502.910516 0.998180 0.003105 Spitzer 
57502.910539 1.002614 0.003105 Spitzer 
57502.910562 1.005156 0.003105 Spitzer 
57502.910585 0.996859 0.003105 Spitzer 
57502.910608 0.996364 0.003105 Spitzer 
57502.910631 1.001811 0.003105 Spitzer 
57502.910655 1.000879 0.003105 Spitzer 
57502.910678 0.998861 0.003105 Spitzer 
57502.910701 0.998627 0.003105 Spitzer 
57502.910724 0.993539 0.003105 Spitzer 
57502.910747 1.000086 0.003105 Spitzer 
57502.910770 0.997978 0.003105 Spitzer 
57502.910793 1.001480 0.003105 Spitzer 
57502.910817 0.998337 0.003105 Spitzer 
57502.910840 1.001405 0.003105 Spitzer 
57502.910863 1.000694 0.003105 Spitzer 
57502.910902 0.992941 0.003105 Spitzer 
57502.910925 0.999693 0.003105 Spitzer 
57502.910948 0.999360 0.003105 Spitzer 
57502.910972 0.999289 0.003105 Spitzer 
57502.910995 0.998333 0.003105 Spitzer 
57502.911018 1.002454 0.003105 Spitzer 
57502.911041 0.999094 0.003105 Spitzer 
57502.911064 0.998353 0.003105 Spitzer 
57502.911087 1.000021 0.003105 Spitzer 
57502.911111 1.002848 0.003105 Spitzer 
57502.911134 0.997428 0.003105 Spitzer 
57502.911157 1.001529 0.003105 Spitzer 
57502.911180 1.002261 0.003105 Spitzer 
57502.911203 1.001044 0.003105 Spitzer 
57502.911226 1.004321 0.003105 Spitzer 
57502.911249 1.002935 0.003105 Spitzer 
57502.911273 0.996944 0.003105 Spitzer 
57502.911296 0.998679 0.003105 Spitzer 
57502.911319 1.000146 0.003105 Spitzer 
57502.911342 1.004442 0.003105 Spitzer 
57502.911365 1.001126 0.003105 Spitzer 
57502.911388 1.002561 0.003105 Spitzer 
57502.911411 1.004436 0.003105 Spitzer 
57502.911435 0.993841 0.003105 Spitzer 
57502.911458 1.001392 0.003105 Spitzer 
57502.911481 1.001543 0.003105 Spitzer 
57502.911504 0.997612 0.003105 Spitzer 
57502.911527 1.003116 0.003105 Spitzer 
57502.911550 1.000503 0.003105 Spitzer 
57502.911573 0.999112 0.003105 Spitzer 
57502.911597 0.993597 0.003105 Spitzer 
57502.911620 0.999394 0.003105 Spitzer 
57502.911643 0.997346 0.003105 Spitzer 
57502.911666 1.006237 0.003105 Spitzer 
57502.911689 1.005434 0.003105 Spitzer 
57502.911712 0.993983 0.003105 Spitzer 
57502.911736 0.999764 0.003105 Spitzer 
57502.911759 1.002101 0.003105 Spitzer 
57502.911782 1.000306 0.003105 Spitzer 
57502.911805 0.993333 0.003105 Spitzer 
57502.911828 1.001234 0.003105 Spitzer 
57502.911851 0.991998 0.003105 Spitzer 
57502.911874 1.000112 0.003105 Spitzer 
57502.911898 1.002208 0.003105 Spitzer 
57502.911921 0.997257 0.003105 Spitzer 
57502.911944 1.000561 0.003105 Spitzer 
57502.911967 0.998207 0.003105 Spitzer 
57502.911990 0.999860 0.003105 Spitzer 
57502.912013 0.996903 0.003105 Spitzer 
57502.912036 1.000218 0.003105 Spitzer 
57502.912060 0.999006 0.003105 Spitzer 
57502.912083 1.000433 0.003105 Spitzer 
57502.912106 1.001856 0.003105 Spitzer 
57502.912129 1.002877 0.003105 Spitzer 
57502.912152 1.001585 0.003105 Spitzer 
57502.912175 1.002935 0.003105 Spitzer 
57502.912198 1.004694 0.003105 Spitzer 
57502.912222 0.999521 0.003105 Spitzer 
57502.912245 1.003760 0.003105 Spitzer 
57502.912268 0.991515 0.003105 Spitzer 
57502.912291 1.007052 0.003105 Spitzer 
57502.912314 1.002338 0.003105 Spitzer 
57502.912337 1.000522 0.003105 Spitzer 
57502.912361 1.000306 0.003105 Spitzer 
57502.912404 0.995032 0.003105 Spitzer 
57502.912428 1.001249 0.003105 Spitzer 
57502.912451 0.997928 0.003105 Spitzer 
57502.912474 0.999336 0.003105 Spitzer 
57502.912497 1.002132 0.003105 Spitzer 
57502.912520 0.995576 0.003105 Spitzer 
57502.912543 0.999092 0.003105 Spitzer 
57502.912566 0.995615 0.003105 Spitzer 
57502.912590 1.000159 0.003105 Spitzer 
57502.912613 0.998708 0.003105 Spitzer 
57502.912636 1.001933 0.003105 Spitzer 
57502.912659 1.005441 0.003105 Spitzer 
57502.912682 0.997264 0.003105 Spitzer 
57502.912705 0.995587 0.003105 Spitzer 
57502.912728 0.999225 0.003105 Spitzer 
57502.912752 1.003404 0.003105 Spitzer 
57502.912775 0.995533 0.003105 Spitzer 
57502.912798 1.000795 0.003105 Spitzer 
57502.912821 0.999330 0.003105 Spitzer 
57502.912844 1.000372 0.003105 Spitzer 
57502.912867 1.001980 0.003105 Spitzer 
57502.912891 1.000092 0.003105 Spitzer 
57502.912914 0.999701 0.003105 Spitzer 
57502.912937 0.997729 0.003105 Spitzer 
57502.912960 0.997328 0.003105 Spitzer 
57502.912983 1.001661 0.003105 Spitzer 
57502.913006 1.000076 0.003105 Spitzer 
57502.913029 0.998497 0.003105 Spitzer 
57502.913053 1.004880 0.003105 Spitzer 
57502.913076 1.000945 0.003105 Spitzer 
57502.913099 0.992453 0.003105 Spitzer 
57502.913122 0.997000 0.003105 Spitzer 
57502.913145 1.002123 0.003105 Spitzer 
57502.913168 0.996305 0.003105 Spitzer 
57502.913191 1.003320 0.003105 Spitzer 
57502.913215 1.002220 0.003105 Spitzer 
57502.913238 0.999055 0.003105 Spitzer 
57502.913261 1.000041 0.003105 Spitzer 
57502.913284 1.000614 0.003105 Spitzer 
57502.913307 1.000261 0.003105 Spitzer 
57502.913330 0.998118 0.003105 Spitzer 
57502.913353 0.999298 0.003105 Spitzer 
57502.913377 1.003559 0.003105 Spitzer 
57502.913400 0.997110 0.003105 Spitzer 
57502.913423 0.997809 0.003105 Spitzer 
57502.913446 1.003152 0.003105 Spitzer 
57502.913469 1.000006 0.003105 Spitzer 
57502.913492 0.998576 0.003105 Spitzer 
57502.913516 0.998546 0.003105 Spitzer 
57502.913539 0.998536 0.003105 Spitzer 
57502.913562 0.997525 0.003105 Spitzer 
57502.913585 1.006307 0.003105 Spitzer 
57502.913608 1.000682 0.003105 Spitzer 
57502.913631 1.003517 0.003105 Spitzer 
57502.913654 1.000207 0.003105 Spitzer 
57502.913678 1.005405 0.003105 Spitzer 
57502.913701 1.000773 0.003105 Spitzer 
57502.913724 1.003284 0.003105 Spitzer 
57502.913747 0.998911 0.003105 Spitzer 
57502.913770 1.001206 0.003105 Spitzer 
57502.913793 1.004506 0.003105 Spitzer 
57502.913816 1.004272 0.003105 Spitzer 
57502.913840 0.999477 0.003105 Spitzer 
57502.913863 1.003399 0.003105 Spitzer 
57502.913899 0.992652 0.003105 Spitzer 
57502.913922 1.000363 0.003105 Spitzer 
57502.913945 0.996343 0.003105 Spitzer 
57502.913968 1.000323 0.003105 Spitzer 
57502.913991 0.999348 0.003105 Spitzer 
57502.914015 1.001359 0.003105 Spitzer 
57502.914038 1.003089 0.003105 Spitzer 
57502.914061 1.001575 0.003105 Spitzer 
57502.914084 1.001316 0.003105 Spitzer 
57502.914107 0.996508 0.003105 Spitzer 
57502.914130 0.998155 0.003105 Spitzer 
57502.914153 0.996224 0.003105 Spitzer 
57502.914177 1.001235 0.003105 Spitzer 
57502.914200 1.000241 0.003105 Spitzer 
57502.914223 1.000228 0.003105 Spitzer 
57502.914246 0.999661 0.003105 Spitzer 
57502.914269 0.998556 0.003105 Spitzer 
57502.914292 0.999649 0.003105 Spitzer 
57502.914315 1.002418 0.003105 Spitzer 
57502.914339 1.001296 0.003105 Spitzer 
57502.914362 0.997430 0.003105 Spitzer 
57502.914385 1.003169 0.003105 Spitzer 
57502.914408 0.997885 0.003105 Spitzer 
57502.914431 0.998339 0.003105 Spitzer 
57502.914454 1.000312 0.003105 Spitzer 
57502.914478 0.997683 0.003105 Spitzer 
57502.914501 0.995220 0.003105 Spitzer 
57502.914524 1.002286 0.003105 Spitzer 
57502.914547 1.000177 0.003105 Spitzer 
57502.914570 0.999222 0.003105 Spitzer 
57502.914593 1.001896 0.003105 Spitzer 
57502.914616 1.005627 0.003105 Spitzer 
57502.914640 0.996007 0.003105 Spitzer 
57502.914663 1.001318 0.003105 Spitzer 
57502.914686 1.001617 0.003105 Spitzer 
57502.914709 0.997822 0.003105 Spitzer 
57502.914732 0.999136 0.003105 Spitzer 
57502.914755 0.998755 0.003105 Spitzer 
57502.914778 1.003369 0.003105 Spitzer 
57502.914802 1.002817 0.003105 Spitzer 
57502.914825 0.999707 0.003105 Spitzer 
57502.914848 0.999814 0.003105 Spitzer 
57502.914871 0.997857 0.003105 Spitzer 
57502.914894 0.996208 0.003105 Spitzer 
57502.914917 1.002255 0.003105 Spitzer 
57502.914940 0.995240 0.003105 Spitzer 
57502.914964 0.999163 0.003105 Spitzer 
57502.914987 0.997022 0.003105 Spitzer 
57502.915010 0.996640 0.003105 Spitzer 
57502.915033 1.002090 0.003105 Spitzer 
57502.915056 1.002250 0.003105 Spitzer 
57502.915079 0.999259 0.003105 Spitzer 
57502.915103 0.997145 0.003105 Spitzer 
57502.915126 1.002715 0.003105 Spitzer 
57502.915149 1.000258 0.003105 Spitzer 
57502.915172 0.998259 0.003105 Spitzer 
57502.915195 0.996287 0.003105 Spitzer 
57502.915218 0.998046 0.003105 Spitzer 
57502.915241 0.998733 0.003105 Spitzer 
57502.915265 1.005042 0.003105 Spitzer 
57502.915288 0.997676 0.003105 Spitzer 
57502.915311 1.004241 0.003105 Spitzer 
57502.915334 0.998336 0.003105 Spitzer 
57502.915357 0.997912 0.003105 Spitzer 
57502.915396 0.993056 0.003105 Spitzer 
57502.915419 0.998612 0.003105 Spitzer 
57502.915442 0.996714 0.003105 Spitzer 
57502.915465 0.995408 0.003105 Spitzer 
57502.915489 0.998449 0.003105 Spitzer 
57502.915512 1.000083 0.003105 Spitzer 
57502.915535 1.001034 0.003105 Spitzer 
57502.915558 0.998267 0.003105 Spitzer 
57502.915581 1.001478 0.003105 Spitzer 
57502.915604 1.000028 0.003105 Spitzer 
57502.915627 1.001268 0.003105 Spitzer 
57502.915651 0.997466 0.003105 Spitzer 
57502.915674 1.000729 0.003105 Spitzer 
57502.915697 1.002123 0.003105 Spitzer 
57502.915720 1.003932 0.003105 Spitzer 
57502.915743 0.999396 0.003105 Spitzer 
57502.915766 1.000027 0.003105 Spitzer 
57502.915813 0.999498 0.003105 Spitzer 
57502.915836 1.002786 0.003105 Spitzer 
57502.915859 0.999828 0.003105 Spitzer 
57502.915882 1.000357 0.003105 Spitzer 
57502.915905 1.001340 0.003105 Spitzer 
57502.915928 0.999199 0.003105 Spitzer 
57502.915952 0.999803 0.003105 Spitzer 
57502.915975 0.996961 0.003105 Spitzer 
57502.915998 0.997387 0.003105 Spitzer 
57502.916021 1.000964 0.003105 Spitzer 
57502.916044 0.997632 0.003105 Spitzer 
57502.916067 1.001916 0.003105 Spitzer 
57502.916090 0.998002 0.003105 Spitzer 
57502.916114 0.996497 0.003105 Spitzer 
57502.916137 1.003652 0.003105 Spitzer 
57502.916160 0.993968 0.003105 Spitzer 
57502.916183 1.003403 0.003105 Spitzer 
57502.916206 0.995848 0.003105 Spitzer 
57502.916229 0.994524 0.003105 Spitzer 
57502.916252 0.998231 0.003105 Spitzer 
57502.916276 1.003880 0.003105 Spitzer 
57502.916299 1.001744 0.003105 Spitzer 
57502.916322 1.000293 0.003105 Spitzer 
57502.916345 0.999781 0.003105 Spitzer 
57502.916368 1.000237 0.003105 Spitzer 
57502.916391 0.998976 0.003105 Spitzer 
57502.916415 1.004354 0.003105 Spitzer 
57502.916438 1.000947 0.003105 Spitzer 
57502.916461 1.001075 0.003105 Spitzer 
57502.916484 0.998516 0.003105 Spitzer 
57502.916507 0.999241 0.003105 Spitzer 
57502.916530 1.000063 0.003105 Spitzer 
57502.916553 0.999140 0.003105 Spitzer 
57502.916577 0.998510 0.003105 Spitzer 
57502.916600 0.996923 0.003105 Spitzer 
57502.916623 0.996611 0.003105 Spitzer 
57502.916646 1.002558 0.003105 Spitzer 
57502.916669 0.995968 0.003105 Spitzer 
57502.916692 1.002187 0.003105 Spitzer 
57502.916715 1.001821 0.003105 Spitzer 
57502.916739 1.004978 0.003105 Spitzer 
57502.916762 0.996152 0.003105 Spitzer 
57502.916785 0.997272 0.003105 Spitzer 
57502.916808 1.002754 0.003105 Spitzer 
57502.916831 0.998273 0.003105 Spitzer 
57502.916854 1.003378 0.003105 Spitzer 
57502.916893 0.992138 0.003105 Spitzer 
57502.916917 1.002274 0.003105 Spitzer 
57502.916940 0.995129 0.003105 Spitzer 
57502.916963 0.997919 0.003105 Spitzer 
57502.916986 1.007993 0.003105 Spitzer 
57502.917009 1.002261 0.003105 Spitzer 
57502.917032 0.997467 0.003105 Spitzer 
57502.917055 1.002271 0.003105 Spitzer 
57502.917079 0.999786 0.003105 Spitzer 
57502.917102 0.998584 0.003105 Spitzer 
57502.917125 1.000820 0.003105 Spitzer 
57502.917148 0.998715 0.003105 Spitzer 
57502.917171 1.006564 0.003105 Spitzer 
57502.917194 1.002674 0.003105 Spitzer 
57502.917217 1.000823 0.003105 Spitzer 
57502.917241 0.999555 0.003105 Spitzer 
57502.917264 0.998991 0.003105 Spitzer 
57502.917287 1.001796 0.003105 Spitzer 
57502.917310 1.003739 0.003105 Spitzer 
57502.917333 1.003193 0.003105 Spitzer 
57502.917356 1.001064 0.003105 Spitzer 
57502.917380 0.998521 0.003105 Spitzer 
57502.917403 0.996842 0.003105 Spitzer 
57502.917426 1.002919 0.003105 Spitzer 
57502.917449 0.996110 0.003105 Spitzer 
57502.917472 0.999175 0.003105 Spitzer 
57502.917495 1.000666 0.003105 Spitzer 
57502.917518 1.002776 0.003105 Spitzer 
57502.917542 1.004387 0.003105 Spitzer 
57502.917565 0.999603 0.003105 Spitzer 
57502.917588 1.002133 0.003105 Spitzer 
57502.917611 1.004282 0.003105 Spitzer 
57502.917634 1.000991 0.003105 Spitzer 
57502.917657 0.999593 0.003105 Spitzer 
57502.917680 1.001342 0.003105 Spitzer 
57502.917704 1.000521 0.003105 Spitzer 
57502.917727 0.998230 0.003105 Spitzer 
57502.917750 1.003490 0.003105 Spitzer 
57502.917773 0.998357 0.003105 Spitzer 
57502.917796 1.004490 0.003105 Spitzer 
57502.917819 0.993784 0.003105 Spitzer 
57502.917842 1.006945 0.003105 Spitzer 
57502.917866 1.001895 0.003105 Spitzer 
57502.917889 1.002963 0.003105 Spitzer 
57502.917912 0.998667 0.003105 Spitzer 
57502.917935 0.998445 0.003105 Spitzer 
57502.917958 0.999782 0.003105 Spitzer 
57502.917981 0.996553 0.003105 Spitzer 
57502.918005 1.000642 0.003105 Spitzer 
57502.918028 1.002364 0.003105 Spitzer 
57502.918051 1.002650 0.003105 Spitzer 
57502.918074 1.001695 0.003105 Spitzer 
57502.918097 0.999265 0.003105 Spitzer 
57502.918120 0.996436 0.003105 Spitzer 
57502.918143 1.002892 0.003105 Spitzer 
57502.918167 1.007506 0.003105 Spitzer 
57502.918190 1.003245 0.003105 Spitzer 
57502.918213 0.998547 0.003105 Spitzer 
57502.918236 0.997812 0.003105 Spitzer 
57502.918259 0.997777 0.003105 Spitzer 
57502.918282 0.998321 0.003105 Spitzer 
57502.918305 0.999345 0.003105 Spitzer 
57502.918329 1.004120 0.003105 Spitzer 
57502.918352 0.997935 0.003105 Spitzer 
57502.918391 0.990879 0.003105 Spitzer 
57502.918414 1.000069 0.003105 Spitzer 
57502.918437 1.000852 0.003105 Spitzer 
57502.918461 1.002058 0.003105 Spitzer 
57502.918484 0.995637 0.003105 Spitzer 
57502.918507 0.997237 0.003105 Spitzer 
57502.918530 0.999201 0.003105 Spitzer 
57502.918553 1.003621 0.003105 Spitzer 
57502.918576 1.001481 0.003105 Spitzer 
57502.918600 0.999842 0.003105 Spitzer 
57502.918623 1.003510 0.003105 Spitzer 
57502.918646 1.000534 0.003105 Spitzer 
57502.918669 1.001733 0.003105 Spitzer 
57502.918692 0.997858 0.003105 Spitzer 
57502.918715 1.002886 0.003105 Spitzer 
57502.918738 0.998282 0.003105 Spitzer 
57502.918762 1.002229 0.003105 Spitzer 
57502.918785 0.996337 0.003105 Spitzer 
57502.918808 0.997701 0.003105 Spitzer 
57502.918831 0.999409 0.003105 Spitzer 
57502.918854 1.001712 0.003105 Spitzer 
57502.918877 1.000677 0.003105 Spitzer 
57502.918900 1.001664 0.003105 Spitzer 
57502.918924 1.002517 0.003105 Spitzer 
57502.918947 1.003318 0.003105 Spitzer 
57502.918970 1.003723 0.003105 Spitzer 
57502.918993 0.999789 0.003105 Spitzer 
57502.919016 1.001289 0.003105 Spitzer 
57502.919039 1.001253 0.003105 Spitzer 
57502.919062 1.000133 0.003105 Spitzer 
57502.919086 0.999801 0.003105 Spitzer 
57502.919109 0.993223 0.003105 Spitzer 
57502.919132 1.000606 0.003105 Spitzer 
57502.919155 1.003694 0.003105 Spitzer 
57502.919178 0.999082 0.003105 Spitzer 
57502.919201 0.997484 0.003105 Spitzer 
57502.919225 0.998904 0.003105 Spitzer 
57502.919248 1.000672 0.003105 Spitzer 
57502.919271 1.003318 0.003105 Spitzer 
57502.919294 1.001257 0.003105 Spitzer 
57502.919317 0.999129 0.003105 Spitzer 
57502.919340 1.000131 0.003105 Spitzer 
57502.919363 1.000671 0.003105 Spitzer 
57502.919387 1.001763 0.003105 Spitzer 
57502.919410 0.998128 0.003105 Spitzer 
57502.919433 1.005273 0.003105 Spitzer 
57502.919456 1.001227 0.003105 Spitzer 
57502.919479 0.999494 0.003105 Spitzer 
57502.919502 0.992513 0.003105 Spitzer 
57502.919525 1.000075 0.003105 Spitzer 
57502.919549 1.001245 0.003105 Spitzer 
57502.919572 0.996857 0.003105 Spitzer 
57502.919595 1.000273 0.003105 Spitzer 
57502.919618 0.995867 0.003105 Spitzer 
57502.919641 0.999443 0.003105 Spitzer 
57502.919664 1.001423 0.003105 Spitzer 
57502.919687 1.000444 0.003105 Spitzer 
57502.919711 0.993187 0.003105 Spitzer 
57502.919734 1.000308 0.003105 Spitzer 
57502.919757 1.001904 0.003105 Spitzer 
57502.919780 0.997312 0.003105 Spitzer 
57502.919803 1.000671 0.003105 Spitzer 
57502.919826 0.994913 0.003105 Spitzer 
57502.919850 1.004283 0.003105 Spitzer 
57502.919889 0.992482 0.003105 Spitzer 
57502.919912 0.999373 0.003105 Spitzer 
57502.919935 0.998760 0.003105 Spitzer 
57502.919958 0.997991 0.003105 Spitzer 
57502.919981 1.001466 0.003105 Spitzer 
57502.920005 1.004607 0.003105 Spitzer 
57502.920028 0.997312 0.003105 Spitzer 
57502.920051 0.997264 0.003105 Spitzer 
57502.920074 0.998087 0.003105 Spitzer 
57502.920097 1.000155 0.003105 Spitzer 
57502.920120 0.999794 0.003105 Spitzer 
57502.920144 1.000781 0.003105 Spitzer 
57502.920167 1.003223 0.003105 Spitzer 
57502.920190 1.001854 0.003105 Spitzer 
57502.920213 1.000042 0.003105 Spitzer 
57502.920236 1.004396 0.003105 Spitzer 
57502.920259 1.000315 0.003105 Spitzer 
57502.920282 1.003564 0.003105 Spitzer 
57502.920306 0.997568 0.003105 Spitzer 
57502.920329 0.996918 0.003105 Spitzer 
57502.920352 0.999975 0.003105 Spitzer 
57502.920375 1.003616 0.003105 Spitzer 
57502.920398 0.998347 0.003105 Spitzer 
57502.920421 0.999961 0.003105 Spitzer 
57502.920444 0.997533 0.003105 Spitzer 
57502.920468 1.004952 0.003105 Spitzer 
57502.920491 1.000381 0.003105 Spitzer 
57502.920514 1.000390 0.003105 Spitzer 
57502.920537 1.001901 0.003105 Spitzer 
57502.920560 1.003700 0.003105 Spitzer 
57502.920583 1.001614 0.003105 Spitzer 
57502.920606 0.995263 0.003105 Spitzer 
57502.920630 0.998032 0.003105 Spitzer 
57502.920653 0.999152 0.003105 Spitzer 
57502.920676 0.996052 0.003105 Spitzer 
57502.920699 1.004964 0.003105 Spitzer 
57502.920722 0.997494 0.003105 Spitzer 
57502.920745 0.999525 0.003105 Spitzer 
57502.920769 0.999846 0.003105 Spitzer 
57502.920792 1.003975 0.003105 Spitzer 
57502.920815 0.996854 0.003105 Spitzer 
57502.920838 1.006337 0.003105 Spitzer 
57502.920861 1.000020 0.003105 Spitzer 
57502.920884 0.997319 0.003105 Spitzer 
57502.920907 0.999180 0.003105 Spitzer 
57502.920931 1.002718 0.003105 Spitzer 
57502.920954 1.003705 0.003105 Spitzer 
57502.920977 0.998605 0.003105 Spitzer 
57502.921000 1.000397 0.003105 Spitzer 
57502.921023 1.001491 0.003105 Spitzer 
57502.921046 0.996002 0.003105 Spitzer 
57502.921069 1.002398 0.003105 Spitzer 
57502.921093 1.000690 0.003105 Spitzer 
57502.921116 0.999423 0.003105 Spitzer 
57502.921139 1.002178 0.003105 Spitzer 
57502.921162 1.006351 0.003105 Spitzer 
57502.921185 0.995598 0.003105 Spitzer 
57502.921208 0.991249 0.003105 Spitzer 
57502.921231 1.002528 0.003105 Spitzer 
57502.921255 0.996283 0.003105 Spitzer 
57502.921278 1.003647 0.003105 Spitzer 
57502.921301 1.001810 0.003105 Spitzer 
57502.921324 1.004026 0.003105 Spitzer 
57502.921347 0.999238 0.003105 Spitzer 
57502.921387 0.998685 0.003105 Spitzer 
57502.921410 0.999584 0.003105 Spitzer 
57502.921433 1.005024 0.003105 Spitzer 
57502.921457 0.998389 0.003105 Spitzer 
57502.921480 1.002700 0.003105 Spitzer 
57502.921503 1.008490 0.003105 Spitzer 
57502.921526 1.001840 0.003105 Spitzer 
57502.921549 1.004898 0.003105 Spitzer 
57502.921572 0.998038 0.003105 Spitzer 
57502.921595 0.998688 0.003105 Spitzer 
57502.921619 1.003168 0.003105 Spitzer 
57502.921642 0.996199 0.003105 Spitzer 
57502.921665 0.996074 0.003105 Spitzer 
57502.921688 1.000669 0.003105 Spitzer 
57502.921711 0.997569 0.003105 Spitzer 
57502.921734 1.000114 0.003105 Spitzer 
57502.921757 0.997604 0.003105 Spitzer 
57502.921781 0.995726 0.003105 Spitzer 
57502.921804 0.999575 0.003105 Spitzer 
57502.921827 1.003934 0.003105 Spitzer 
57502.921850 1.002375 0.003105 Spitzer 
57502.921873 1.001864 0.003105 Spitzer 
57502.921896 1.002380 0.003105 Spitzer 
57502.921920 0.999581 0.003105 Spitzer 
57502.921943 1.001030 0.003105 Spitzer 
57502.921966 1.000805 0.003105 Spitzer 
57502.921989 0.998190 0.003105 Spitzer 
57502.922012 0.993824 0.003105 Spitzer 
57502.922035 1.002192 0.003105 Spitzer 
57502.922058 0.997761 0.003105 Spitzer 
57502.922082 0.994847 0.003105 Spitzer 
57502.922105 0.996497 0.003105 Spitzer 
57502.922128 1.002122 0.003105 Spitzer 
57502.922151 1.000437 0.003105 Spitzer 
57502.922174 0.998521 0.003105 Spitzer 
57502.922197 1.006707 0.003105 Spitzer 
57502.922220 0.999499 0.003105 Spitzer 
57502.922244 1.002281 0.003105 Spitzer 
57502.922267 0.998556 0.003105 Spitzer 
57502.922290 0.996800 0.003105 Spitzer 
57502.922313 1.003578 0.003105 Spitzer 
57502.922336 1.001896 0.003105 Spitzer 
57502.922359 1.001081 0.003105 Spitzer 
57502.922382 1.000478 0.003105 Spitzer 
57502.922406 0.998793 0.003105 Spitzer 
57502.922429 1.002506 0.003105 Spitzer 
57502.922452 0.996697 0.003105 Spitzer 
57502.922475 1.002662 0.003105 Spitzer 
57502.922498 1.002712 0.003105 Spitzer 
57502.922521 0.999789 0.003105 Spitzer 
57502.922545 1.003577 0.003105 Spitzer 
57502.922568 1.000693 0.003105 Spitzer 
57502.922591 1.002317 0.003105 Spitzer 
57502.922614 1.003784 0.003105 Spitzer 
57502.922637 0.996379 0.003105 Spitzer 
57502.922660 0.999975 0.003105 Spitzer 
57502.922683 1.004006 0.003105 Spitzer 
57502.922707 0.993716 0.003105 Spitzer 
57502.922730 1.000308 0.003105 Spitzer 
57502.922753 1.001384 0.003105 Spitzer 
57502.922776 1.005388 0.003105 Spitzer 
57502.922799 1.002275 0.003105 Spitzer 
57502.922822 1.001996 0.003105 Spitzer 
57502.922845 1.000657 0.003105 Spitzer 
57502.922885 0.991884 0.003105 Spitzer 
57502.922908 0.998516 0.003105 Spitzer 
57502.922931 0.998853 0.003105 Spitzer 
57502.922954 0.997302 0.003105 Spitzer 
57502.922977 0.995079 0.003105 Spitzer 
57502.923000 0.996134 0.003105 Spitzer 
57502.923023 1.001536 0.003105 Spitzer 
57502.923047 1.005215 0.003105 Spitzer 
57502.923070 0.990152 0.003105 Spitzer 
57502.923093 1.000679 0.003105 Spitzer 
57502.923116 1.002327 0.003105 Spitzer 
57502.923139 1.003696 0.003105 Spitzer 
57502.923162 1.002356 0.003105 Spitzer 
57502.923185 0.997543 0.003105 Spitzer 
57502.923209 0.997240 0.003105 Spitzer 
57502.923232 1.001168 0.003105 Spitzer 
57502.923255 1.001781 0.003105 Spitzer 
57502.923278 1.002523 0.003105 Spitzer 
57502.923301 0.998047 0.003105 Spitzer 
57502.923324 0.998484 0.003105 Spitzer 
57502.923347 1.004351 0.003105 Spitzer 
57502.923371 1.002917 0.003105 Spitzer 
57502.923394 1.005383 0.003105 Spitzer 
57502.923417 1.003348 0.003105 Spitzer 
57502.923440 0.998877 0.003105 Spitzer 
57502.923463 0.995410 0.003105 Spitzer 
57502.923486 0.998480 0.003105 Spitzer 
57502.923510 1.004161 0.003105 Spitzer 
57502.923533 1.002417 0.003105 Spitzer 
57502.923556 0.997128 0.003105 Spitzer 
57502.923579 1.004401 0.003105 Spitzer 
57502.923602 0.999216 0.003105 Spitzer 
57502.923625 1.004716 0.003105 Spitzer 
57502.923648 1.000437 0.003105 Spitzer 
57502.923672 0.999832 0.003105 Spitzer 
57502.923695 1.001250 0.003105 Spitzer 
57502.923718 0.998080 0.003105 Spitzer 
57502.923741 0.995978 0.003105 Spitzer 
57502.923764 1.005533 0.003105 Spitzer 
57502.923787 1.001907 0.003105 Spitzer 
57502.923810 1.000804 0.003105 Spitzer 
57502.923834 1.000878 0.003105 Spitzer 
57502.923857 1.002973 0.003105 Spitzer 
57502.923880 1.005546 0.003105 Spitzer 
57502.923903 0.999737 0.003105 Spitzer 
57502.923926 0.999994 0.003105 Spitzer 
57502.923949 1.004090 0.003105 Spitzer 
57502.923972 0.998278 0.003105 Spitzer 
57502.923996 0.999004 0.003105 Spitzer 
57502.924019 1.001587 0.003105 Spitzer 
57502.924042 0.996801 0.003105 Spitzer 
57502.924065 0.999238 0.003105 Spitzer 
57502.924088 0.997478 0.003105 Spitzer 
57502.924111 0.998186 0.003105 Spitzer 
57502.924135 1.001057 0.003105 Spitzer 
57502.924158 1.004322 0.003105 Spitzer 
57502.924181 0.995621 0.003105 Spitzer 
57502.924204 0.998098 0.003105 Spitzer 
57502.924227 1.000423 0.003105 Spitzer 
57502.924250 1.001926 0.003105 Spitzer 
57502.924273 0.997671 0.003105 Spitzer 
57502.924297 1.003976 0.003105 Spitzer 
57502.924320 0.997460 0.003105 Spitzer 
57502.924343 0.999685 0.003105 Spitzer 
57502.924382 0.996273 0.003105 Spitzer 
57502.924405 0.997317 0.003105 Spitzer 
57502.924429 0.993164 0.003105 Spitzer 
57502.924452 0.996719 0.003105 Spitzer 
57502.924475 1.003756 0.003105 Spitzer 
57502.924498 1.001935 0.003105 Spitzer 
57502.924521 1.001639 0.003105 Spitzer 
57502.924544 0.992632 0.003105 Spitzer 
57502.924567 1.001913 0.003105 Spitzer 
57502.924591 0.999372 0.003105 Spitzer 
57502.924614 0.998251 0.003105 Spitzer 
57502.924637 1.003485 0.003105 Spitzer 
57502.924660 1.003120 0.003105 Spitzer 
57502.924683 1.001056 0.003105 Spitzer 
57502.924706 0.999652 0.003105 Spitzer 
57502.924730 0.998688 0.003105 Spitzer 
57502.924753 0.997187 0.003105 Spitzer 
57502.924776 1.003011 0.003105 Spitzer 
57502.924799 1.003973 0.003105 Spitzer 
57502.924822 0.998518 0.003105 Spitzer 
57502.924845 0.994636 0.003105 Spitzer 
57502.924868 1.001315 0.003105 Spitzer 
57502.924892 1.000516 0.003105 Spitzer 
57502.924915 1.000385 0.003105 Spitzer 
57502.924938 1.001293 0.003105 Spitzer 
57502.924961 0.996626 0.003105 Spitzer 
57502.924984 1.002513 0.003105 Spitzer 
57502.925007 1.003251 0.003105 Spitzer 
57502.925030 1.000164 0.003105 Spitzer 
57502.925054 0.997721 0.003105 Spitzer 
57502.925077 1.000286 0.003105 Spitzer 
57502.925100 0.997023 0.003105 Spitzer 
57502.925123 0.998589 0.003105 Spitzer 
57502.925146 1.002202 0.003105 Spitzer 
57502.925169 1.004470 0.003105 Spitzer 
57502.925192 0.998118 0.003105 Spitzer 
57502.925216 0.995626 0.003105 Spitzer 
57502.925239 1.004967 0.003105 Spitzer 
57502.925262 0.999495 0.003105 Spitzer 
57502.925285 0.997140 0.003105 Spitzer 
57502.925308 0.997206 0.003105 Spitzer 
57502.925331 0.998879 0.003105 Spitzer 
57502.925355 1.002936 0.003105 Spitzer 
57502.925378 1.003784 0.003105 Spitzer 
57502.925401 1.003281 0.003105 Spitzer 
57502.925424 0.996448 0.003105 Spitzer 
57502.925447 0.998362 0.003105 Spitzer 
57502.925470 1.002081 0.003105 Spitzer 
57502.925493 1.002860 0.003105 Spitzer 
57502.925517 0.998325 0.003105 Spitzer 
57502.925540 1.004109 0.003105 Spitzer 
57502.925563 0.998689 0.003105 Spitzer 
57502.925586 1.001340 0.003105 Spitzer 
57502.925609 1.002491 0.003105 Spitzer 
57502.925632 1.000798 0.003105 Spitzer 
57502.925655 0.999529 0.003105 Spitzer 
57502.925679 0.999212 0.003105 Spitzer 
57502.925702 1.000684 0.003105 Spitzer 
57502.925725 0.996740 0.003105 Spitzer 
57502.925748 0.999919 0.003105 Spitzer 
57502.925771 0.999184 0.003105 Spitzer 
57502.925794 1.000508 0.003105 Spitzer 
57502.925817 1.004232 0.003105 Spitzer 
57502.925841 0.996438 0.003105 Spitzer 
57502.925880 0.989116 0.003105 Spitzer 
57502.925903 0.993620 0.003105 Spitzer 
57502.925926 0.994638 0.003105 Spitzer 
57502.925949 0.991518 0.003105 Spitzer 
57502.925973 0.998156 0.003105 Spitzer 
57502.925996 1.002104 0.003105 Spitzer 
57502.926019 1.000992 0.003105 Spitzer 
57502.926042 0.998830 0.003105 Spitzer 
57502.926065 0.998484 0.003105 Spitzer 
57502.926088 0.998413 0.003105 Spitzer 
57502.926111 0.994743 0.003105 Spitzer 
57502.926135 0.994828 0.003105 Spitzer 
57502.926158 1.000364 0.003105 Spitzer 
57502.926181 0.998724 0.003105 Spitzer 
57502.926204 1.001352 0.003105 Spitzer 
57502.926227 0.996863 0.003105 Spitzer 
57502.926250 0.995368 0.003105 Spitzer 
57502.926274 1.000907 0.003105 Spitzer 
57502.926297 1.001527 0.003105 Spitzer 
57502.926320 1.002805 0.003105 Spitzer 
57502.926343 1.001062 0.003105 Spitzer 
57502.926366 0.997848 0.003105 Spitzer 
57502.926389 0.999541 0.003105 Spitzer 
57502.926412 0.997165 0.003105 Spitzer 
57502.926436 1.002424 0.003105 Spitzer 
57502.926459 1.000514 0.003105 Spitzer 
57502.926482 1.002115 0.003105 Spitzer 
57502.926505 1.004312 0.003105 Spitzer 
57502.926528 0.998543 0.003105 Spitzer 
57502.926551 1.001398 0.003105 Spitzer 
57502.926574 1.001556 0.003105 Spitzer 
57502.926598 1.002115 0.003105 Spitzer 
57502.926621 1.001155 0.003105 Spitzer 
57502.926644 0.999396 0.003105 Spitzer 
57502.926667 0.998274 0.003105 Spitzer 
57502.926690 1.000794 0.003105 Spitzer 
57502.926713 1.001918 0.003105 Spitzer 
57502.926736 1.002083 0.003105 Spitzer 
57502.926760 1.001194 0.003105 Spitzer 
57502.926783 1.003061 0.003105 Spitzer 
57502.926806 1.001874 0.003105 Spitzer 
57502.926829 0.996477 0.003105 Spitzer 
57502.926852 0.999279 0.003105 Spitzer 
57502.926875 1.004895 0.003105 Spitzer 
57502.926899 1.004670 0.003105 Spitzer 
57502.926922 1.001534 0.003105 Spitzer 
57502.926945 0.992862 0.003105 Spitzer 
57502.926968 0.998857 0.003105 Spitzer 
57502.926991 1.000255 0.003105 Spitzer 
57502.927014 0.999750 0.003105 Spitzer 
57502.927037 0.999513 0.003105 Spitzer 
57502.927061 0.999686 0.003105 Spitzer 
57502.927084 1.007520 0.003105 Spitzer 
57502.927107 0.998679 0.003105 Spitzer 
57502.927130 0.992713 0.003105 Spitzer 
57502.927153 0.998113 0.003105 Spitzer 
57502.927176 0.999306 0.003105 Spitzer 
57502.927199 0.994753 0.003105 Spitzer 
57502.927223 0.999782 0.003105 Spitzer 
57502.927246 1.000320 0.003105 Spitzer 
57502.927269 1.001425 0.003105 Spitzer 
57502.927292 1.003662 0.003105 Spitzer 
57502.927315 0.999722 0.003105 Spitzer 
57502.927338 0.997706 0.003105 Spitzer 
57502.927378 0.995853 0.003105 Spitzer 
57502.927401 0.999133 0.003105 Spitzer 
57502.927424 1.002775 0.003105 Spitzer 
57502.927447 0.998962 0.003105 Spitzer 
57502.927470 1.003178 0.003105 Spitzer 
57502.927493 1.000909 0.003105 Spitzer 
57502.927516 0.996621 0.003105 Spitzer 
57502.927540 0.999417 0.003105 Spitzer 
57502.927563 1.000251 0.003105 Spitzer 
57502.927586 0.998265 0.003105 Spitzer 
57502.927609 0.999632 0.003105 Spitzer 
57502.927632 1.002312 0.003105 Spitzer 
57502.927655 1.004054 0.003105 Spitzer 
57502.927679 1.002435 0.003105 Spitzer 
57502.927702 0.996978 0.003105 Spitzer 
57502.927725 1.002765 0.003105 Spitzer 
57502.927748 0.998334 0.003105 Spitzer 
57502.927771 1.002789 0.003105 Spitzer 
57502.927794 1.003945 0.003105 Spitzer 
57502.927817 1.001089 0.003105 Spitzer 
57502.927841 0.998803 0.003105 Spitzer 
57502.927864 1.001126 0.003105 Spitzer 
57502.927887 0.998648 0.003105 Spitzer 
57502.927910 1.003852 0.003105 Spitzer 
57502.927933 0.997355 0.003105 Spitzer 
57502.927956 0.992977 0.003105 Spitzer 
57502.927979 0.997523 0.003105 Spitzer 
57502.928003 0.997499 0.003105 Spitzer 
57502.928026 1.001318 0.003105 Spitzer 
57502.928049 1.001712 0.003105 Spitzer 
57502.928072 0.998351 0.003105 Spitzer 
57502.928095 0.998567 0.003105 Spitzer 
57502.928118 0.998233 0.003105 Spitzer 
57502.928141 0.997851 0.003105 Spitzer 
57502.928165 1.004348 0.003105 Spitzer 
57502.928188 0.998740 0.003105 Spitzer 
57502.928211 1.002617 0.003105 Spitzer 
57502.928234 1.003986 0.003105 Spitzer 
57502.928257 1.002711 0.003105 Spitzer 
57502.928280 1.001501 0.003105 Spitzer 
57502.928304 0.999490 0.003105 Spitzer 
57502.928327 0.997022 0.003105 Spitzer 
57502.928350 0.997120 0.003105 Spitzer 
57502.928373 0.994778 0.003105 Spitzer 
57502.928396 1.005218 0.003105 Spitzer 
57502.928419 0.997518 0.003105 Spitzer 
57502.928442 1.002302 0.003105 Spitzer 
57502.928466 1.001916 0.003105 Spitzer 
57502.928489 0.997950 0.003105 Spitzer 
57502.928512 0.997004 0.003105 Spitzer 
57502.928535 0.995715 0.003105 Spitzer 
57502.928558 1.001931 0.003105 Spitzer 
57502.928581 1.003634 0.003105 Spitzer 
57502.928604 0.995444 0.003105 Spitzer 
57502.928628 0.998926 0.003105 Spitzer 
57502.928651 0.997012 0.003105 Spitzer 
57502.928674 0.998353 0.003105 Spitzer 
57502.928697 1.001166 0.003105 Spitzer 
57502.928720 0.999564 0.003105 Spitzer 
57502.928743 0.996747 0.003105 Spitzer 
57502.928766 0.999827 0.003105 Spitzer 
57502.928790 1.000380 0.003105 Spitzer 
57502.928813 0.996953 0.003105 Spitzer 
57502.928836 1.003036 0.003105 Spitzer 
57502.928876 0.990039 0.003105 Spitzer 
57502.928899 1.000608 0.003105 Spitzer 
57502.928922 1.002349 0.003105 Spitzer 
57502.928945 1.004004 0.003105 Spitzer 
57502.928968 0.999474 0.003105 Spitzer 
57502.928991 0.999822 0.003105 Spitzer 
57502.929014 1.007673 0.003105 Spitzer 
57502.929038 0.999524 0.003105 Spitzer 
57502.929061 1.000355 0.003105 Spitzer 
57502.929084 1.001901 0.003105 Spitzer 
57502.929107 0.999199 0.003105 Spitzer 
57502.929130 0.996946 0.003105 Spitzer 
57502.929153 0.996969 0.003105 Spitzer 
57502.929177 1.002802 0.003105 Spitzer 
57502.929200 0.999371 0.003105 Spitzer 
57502.929223 1.002610 0.003105 Spitzer 
57502.929246 1.001687 0.003105 Spitzer 
57502.929269 0.997212 0.003105 Spitzer 
57502.929292 0.999318 0.003105 Spitzer 
57502.929315 0.996445 0.003105 Spitzer 
57502.929339 0.998181 0.003105 Spitzer 
57502.929362 1.001334 0.003105 Spitzer 
57502.929385 0.993714 0.003105 Spitzer 
57502.929408 0.998655 0.003105 Spitzer 
57502.929431 1.002036 0.003105 Spitzer 
57502.929454 1.000537 0.003105 Spitzer 
57502.929477 1.006003 0.003105 Spitzer 
57502.929501 1.002761 0.003105 Spitzer 
57502.929524 1.001335 0.003105 Spitzer 
57502.929547 0.999616 0.003105 Spitzer 
57502.929570 1.000184 0.003105 Spitzer 
57502.929593 0.999310 0.003105 Spitzer 
57502.929616 1.001241 0.003105 Spitzer 
57502.929639 1.002803 0.003105 Spitzer 
57502.929663 0.999705 0.003105 Spitzer 
57502.929686 0.999457 0.003105 Spitzer 
57502.929709 0.998962 0.003105 Spitzer 
57502.929732 0.997801 0.003105 Spitzer 
57502.929755 1.001348 0.003105 Spitzer 
57502.929778 0.999439 0.003105 Spitzer 
57502.929802 1.001622 0.003105 Spitzer 
57502.929825 1.000121 0.003105 Spitzer 
57502.929848 1.002281 0.003105 Spitzer 
57502.929871 1.004487 0.003105 Spitzer 
57502.929894 0.999653 0.003105 Spitzer 
57502.929917 0.994505 0.003105 Spitzer 
57502.929940 0.994910 0.003105 Spitzer 
57502.929964 0.998193 0.003105 Spitzer 
57502.929987 1.002201 0.003105 Spitzer 
57502.930010 0.997337 0.003105 Spitzer 
57502.930033 1.004140 0.003105 Spitzer 
57502.930056 0.995652 0.003105 Spitzer 
57502.930079 0.995152 0.003105 Spitzer 
57502.930102 1.000605 0.003105 Spitzer 
57502.930126 1.000069 0.003105 Spitzer 
57502.930149 0.999582 0.003105 Spitzer 
57502.930172 1.000818 0.003105 Spitzer 
57502.930195 0.999690 0.003105 Spitzer 
57502.930218 1.005197 0.003105 Spitzer 
57502.930241 0.999915 0.003105 Spitzer 
57502.930264 0.999956 0.003105 Spitzer 
57502.930288 0.999376 0.003105 Spitzer 
57502.930311 1.001230 0.003105 Spitzer 
57502.930334 0.998463 0.003105 Spitzer 
57502.930373 0.990836 0.003105 Spitzer 
57502.930396 1.001431 0.003105 Spitzer 
57502.930419 1.002619 0.003105 Spitzer 
57502.930443 0.997810 0.003105 Spitzer 
57502.930466 1.001303 0.003105 Spitzer 
57502.930489 0.997754 0.003105 Spitzer 
57502.930512 1.001545 0.003105 Spitzer 
57502.930535 1.003936 0.003105 Spitzer 
57502.930558 1.001542 0.003105 Spitzer 
57502.930582 0.999333 0.003105 Spitzer 
57502.930605 1.001946 0.003105 Spitzer 
57502.930628 1.003232 0.003105 Spitzer 
57502.930651 1.004416 0.003105 Spitzer 
57502.930674 0.997113 0.003105 Spitzer 
57502.930697 0.998046 0.003105 Spitzer 
57502.930720 0.997862 0.003105 Spitzer 
57502.930744 0.996678 0.003105 Spitzer 
57502.930767 0.998580 0.003105 Spitzer 
57502.930790 0.998919 0.003105 Spitzer 
57502.930813 1.002229 0.003105 Spitzer 
57502.930836 0.990821 0.003105 Spitzer 
57502.930859 0.999823 0.003105 Spitzer 
57502.930882 0.998710 0.003105 Spitzer 
57502.930906 0.998117 0.003105 Spitzer 
57502.930929 0.996500 0.003105 Spitzer 
57502.930952 1.002877 0.003105 Spitzer 
57502.930975 0.995449 0.003105 Spitzer 
57502.930998 0.997872 0.003105 Spitzer 
57502.931021 0.999654 0.003105 Spitzer 
57502.931044 0.999308 0.003105 Spitzer 
57502.931068 1.007455 0.003105 Spitzer 
57502.931091 0.994768 0.003105 Spitzer 
57502.931114 1.003442 0.003105 Spitzer 
57502.931137 0.997665 0.003105 Spitzer 
57502.931160 1.000434 0.003105 Spitzer 
57502.931183 1.003434 0.003105 Spitzer 
57502.931207 0.999822 0.003105 Spitzer 
57502.931230 0.997463 0.003105 Spitzer 
57502.931253 1.001304 0.003105 Spitzer 
57502.931276 1.003596 0.003105 Spitzer 
57502.931299 1.004722 0.003105 Spitzer 
57502.931322 0.996866 0.003105 Spitzer 
57502.931345 1.001597 0.003105 Spitzer 
57502.931369 1.001315 0.003105 Spitzer 
57502.931392 0.999512 0.003105 Spitzer 
57502.931415 1.000250 0.003105 Spitzer 
57502.931438 1.005870 0.003105 Spitzer 
57502.931461 0.997193 0.003105 Spitzer 
57502.931484 1.003048 0.003105 Spitzer 
57502.931507 0.994224 0.003105 Spitzer 
57502.931531 1.002628 0.003105 Spitzer 
57502.931554 1.004488 0.003105 Spitzer 
57502.931577 1.000254 0.003105 Spitzer 
57502.931600 0.999942 0.003105 Spitzer 
57502.931623 0.996645 0.003105 Spitzer 
57502.931646 0.997658 0.003105 Spitzer 
57502.931669 0.998521 0.003105 Spitzer 
57502.931693 0.998117 0.003105 Spitzer 
57502.931716 1.005612 0.003105 Spitzer 
57502.931739 0.996923 0.003105 Spitzer 
57502.931762 0.999565 0.003105 Spitzer 
57502.931785 1.003907 0.003105 Spitzer 
57502.931808 1.004458 0.003105 Spitzer 
57502.931832 0.997197 0.003105 Spitzer 
57502.931871 0.993899 0.003105 Spitzer 
57502.931894 1.008695 0.003105 Spitzer 
57502.931917 0.995757 0.003105 Spitzer 
57502.931940 0.999742 0.003105 Spitzer 
57502.931964 0.994788 0.003105 Spitzer 
57502.931987 1.000299 0.003105 Spitzer 
57502.932010 1.006147 0.003105 Spitzer 
57502.932033 1.002888 0.003105 Spitzer 
57502.932056 0.996836 0.003105 Spitzer 
57502.932079 0.998108 0.003105 Spitzer 
57502.932102 1.003645 0.003105 Spitzer 
57502.932126 0.997268 0.003105 Spitzer 
57502.932149 0.999203 0.003105 Spitzer 
57502.932172 1.000259 0.003105 Spitzer 
57502.932195 1.003456 0.003105 Spitzer 
57502.932218 1.000377 0.003105 Spitzer 
57502.932241 1.000746 0.003105 Spitzer 
57502.932265 1.000005 0.003105 Spitzer 
57502.932288 1.001540 0.003105 Spitzer 
57502.932311 1.001203 0.003105 Spitzer 
57502.932334 0.999821 0.003105 Spitzer 
57502.932357 0.996282 0.003105 Spitzer 
57502.932380 1.001047 0.003105 Spitzer 
57502.932403 0.999502 0.003105 Spitzer 
57502.932427 0.998213 0.003105 Spitzer 
57502.932450 0.995747 0.003105 Spitzer 
57502.932473 0.997949 0.003105 Spitzer 
57502.932496 1.000518 0.003105 Spitzer 
57502.932519 1.000865 0.003105 Spitzer 
57502.932542 0.999933 0.003105 Spitzer 
57502.932565 0.999462 0.003105 Spitzer 
57502.932589 0.999746 0.003105 Spitzer 
57502.932612 1.002777 0.003105 Spitzer 
57502.932635 1.001006 0.003105 Spitzer 
57502.932658 0.998482 0.003105 Spitzer 
57502.932681 1.001694 0.003105 Spitzer 
57502.932704 0.999838 0.003105 Spitzer 
57502.932727 0.998765 0.003105 Spitzer 
57502.932751 1.000329 0.003105 Spitzer 
57502.932774 1.000971 0.003105 Spitzer 
57502.932797 1.002909 0.003105 Spitzer 
57502.932820 0.998576 0.003105 Spitzer 
57502.932843 1.000573 0.003105 Spitzer 
57502.932866 0.998043 0.003105 Spitzer 
57502.932890 1.001281 0.003105 Spitzer 
57502.932913 0.997004 0.003105 Spitzer 
57502.932936 1.001682 0.003105 Spitzer 
57502.932959 0.999751 0.003105 Spitzer 
57502.932982 0.993708 0.003105 Spitzer 
57502.933005 0.994443 0.003105 Spitzer 
57502.933028 1.001751 0.003105 Spitzer 
57502.933052 0.997152 0.003105 Spitzer 
57502.933075 0.999629 0.003105 Spitzer 
57502.933098 0.999804 0.003105 Spitzer 
57502.933121 1.001049 0.003105 Spitzer 
57502.933144 0.999816 0.003105 Spitzer 
57502.933167 0.997172 0.003105 Spitzer 
57502.933190 0.997829 0.003105 Spitzer 
57502.933214 0.997415 0.003105 Spitzer 
57502.933237 1.003460 0.003105 Spitzer 
57502.933260 0.999702 0.003105 Spitzer 
57502.933283 1.002611 0.003105 Spitzer 
57502.933306 0.997979 0.003105 Spitzer 
57502.933329 0.999744 0.003105 Spitzer 
57502.933369 0.990701 0.003105 Spitzer 
57502.933392 0.997914 0.003105 Spitzer 
57502.933415 1.002121 0.003105 Spitzer 
57502.933438 1.000216 0.003105 Spitzer 
57502.933461 1.003514 0.003105 Spitzer 
57502.933484 0.999289 0.003105 Spitzer 
57502.933508 0.999790 0.003105 Spitzer 
57502.933531 1.002494 0.003105 Spitzer 
57502.933554 0.998798 0.003105 Spitzer 
57502.933577 0.997090 0.003105 Spitzer 
57502.933600 0.999070 0.003105 Spitzer 
57502.933623 0.995391 0.003105 Spitzer 
57502.933646 0.998690 0.003105 Spitzer 
57502.933670 1.003688 0.003105 Spitzer 
57502.933693 0.995988 0.003105 Spitzer 
57502.933716 1.002788 0.003105 Spitzer 
57502.933739 0.995555 0.003105 Spitzer 
57502.933762 1.004856 0.003105 Spitzer 
57502.933785 1.001783 0.003105 Spitzer 
57502.933809 0.999915 0.003105 Spitzer 
57502.933832 1.004909 0.003105 Spitzer 
57502.933855 0.997876 0.003105 Spitzer 
57502.933878 1.004575 0.003105 Spitzer 
57502.933901 0.999769 0.003105 Spitzer 
57502.933924 1.000916 0.003105 Spitzer 
57502.933947 1.000996 0.003105 Spitzer 
57502.933971 0.998668 0.003105 Spitzer 
57502.933994 0.997860 0.003105 Spitzer 
57502.934017 1.000689 0.003105 Spitzer 
57502.934040 1.000643 0.003105 Spitzer 
57502.934063 0.996870 0.003105 Spitzer 
57502.934086 1.003461 0.003105 Spitzer 
57502.934109 1.002497 0.003105 Spitzer 
57502.934133 1.000039 0.003105 Spitzer 
57502.934156 1.004549 0.003105 Spitzer 
57502.934179 1.005577 0.003105 Spitzer 
57502.934202 1.003275 0.003105 Spitzer 
57502.934225 0.999467 0.003105 Spitzer 
57502.934248 0.998990 0.003105 Spitzer 
57502.934271 0.998317 0.003105 Spitzer 
57502.934295 0.995016 0.003105 Spitzer 
57502.934318 0.997785 0.003105 Spitzer 
57502.934341 1.000809 0.003105 Spitzer 
57502.934364 0.998744 0.003105 Spitzer 
57502.934387 1.000528 0.003105 Spitzer 
57502.934410 0.995699 0.003105 Spitzer 
57502.934434 0.997070 0.003105 Spitzer 
57502.934457 1.004094 0.003105 Spitzer 
57502.934480 0.999029 0.003105 Spitzer 
57502.934503 0.997522 0.003105 Spitzer 
57502.934526 1.000536 0.003105 Spitzer 
57502.934549 1.001697 0.003105 Spitzer 
57502.934572 0.999472 0.003105 Spitzer 
57502.934596 1.000532 0.003105 Spitzer 
57502.934619 0.999438 0.003105 Spitzer 
57502.934642 0.998391 0.003105 Spitzer 
57502.934665 1.000125 0.003105 Spitzer 
57502.934688 0.999267 0.003105 Spitzer 
57502.934711 0.998392 0.003105 Spitzer 
57502.934734 0.996873 0.003105 Spitzer 
57502.934758 1.003439 0.003105 Spitzer 
57502.934781 1.001429 0.003105 Spitzer 
57502.934804 0.997146 0.003105 Spitzer 
57502.934827 1.002338 0.003105 Spitzer 
57502.934867 0.992499 0.003105 Spitzer 
57502.934890 1.001829 0.003105 Spitzer 
57502.934913 0.997396 0.003105 Spitzer 
57502.934936 0.999668 0.003105 Spitzer 
57502.934959 1.000004 0.003105 Spitzer 
57502.934983 0.998368 0.003105 Spitzer 
57502.935006 1.001275 0.003105 Spitzer 
57502.935029 1.000763 0.003105 Spitzer 
57502.935052 0.999555 0.003105 Spitzer 
57502.935075 0.999503 0.003105 Spitzer 
57502.935098 1.004540 0.003105 Spitzer 
57502.935122 1.004139 0.003105 Spitzer 
57502.935145 1.006933 0.003105 Spitzer 
57502.935168 1.002016 0.003105 Spitzer 
57502.935191 0.996713 0.003105 Spitzer 
57502.935214 1.000826 0.003105 Spitzer 
57502.935237 1.005645 0.003105 Spitzer 
57502.935260 1.006357 0.003105 Spitzer 
57502.935284 1.000404 0.003105 Spitzer 
57502.935307 1.004406 0.003105 Spitzer 
57502.935330 1.002110 0.003105 Spitzer 
57502.935353 1.005815 0.003105 Spitzer 
57502.935376 0.999637 0.003105 Spitzer 
57502.935399 0.997916 0.003105 Spitzer 
57502.935422 0.999831 0.003105 Spitzer 
57502.935446 0.997808 0.003105 Spitzer 
57502.935469 1.003238 0.003105 Spitzer 
57502.935492 1.002225 0.003105 Spitzer 
57502.935515 0.998838 0.003105 Spitzer 
57502.935538 1.003130 0.003105 Spitzer 
57502.935561 0.998524 0.003105 Spitzer 
57502.935584 1.004951 0.003105 Spitzer 
57502.935608 1.004232 0.003105 Spitzer 
57502.935631 1.002902 0.003105 Spitzer 
57502.935654 1.000747 0.003105 Spitzer 
57502.935677 1.002721 0.003105 Spitzer 
57502.935700 1.000317 0.003105 Spitzer 
57502.935723 0.998539 0.003105 Spitzer 
57502.935747 1.000961 0.003105 Spitzer 
57502.935770 1.004728 0.003105 Spitzer 
57502.935793 1.002491 0.003105 Spitzer 
57502.935816 1.001707 0.003105 Spitzer 
57502.935839 1.003097 0.003105 Spitzer 
57502.935862 1.000669 0.003105 Spitzer 
57502.935885 0.997498 0.003105 Spitzer 
57502.935909 0.999103 0.003105 Spitzer 
57502.935932 1.000960 0.003105 Spitzer 
57502.935955 0.996072 0.003105 Spitzer 
57502.935978 1.000274 0.003105 Spitzer 
57502.936001 0.995474 0.003105 Spitzer 
57502.936024 1.004099 0.003105 Spitzer 
57502.936047 0.996937 0.003105 Spitzer 
57502.936071 1.001639 0.003105 Spitzer 
57502.936094 1.004484 0.003105 Spitzer 
57502.936117 0.995822 0.003105 Spitzer 
57502.936140 1.001434 0.003105 Spitzer 
57502.936163 0.996299 0.003105 Spitzer 
57502.936186 0.998060 0.003105 Spitzer 
57502.936209 0.998662 0.003105 Spitzer 
57502.936233 1.002423 0.003105 Spitzer 
57502.936256 0.999393 0.003105 Spitzer 
57502.936279 0.996369 0.003105 Spitzer 
57502.936302 1.000536 0.003105 Spitzer 
57502.936325 1.000816 0.003105 Spitzer 
57502.936365 0.993521 0.003105 Spitzer 
57502.936388 1.000789 0.003105 Spitzer 
57502.936411 0.997829 0.003105 Spitzer 
57502.936434 1.002759 0.003105 Spitzer 
57502.936457 1.002333 0.003105 Spitzer 
57502.936480 0.998737 0.003105 Spitzer 
57502.936503 1.000408 0.003105 Spitzer 
57502.936527 0.999022 0.003105 Spitzer 
57502.936550 0.997759 0.003105 Spitzer 
57502.936573 0.999007 0.003105 Spitzer 
57502.936596 1.002637 0.003105 Spitzer 
57502.936619 0.999488 0.003105 Spitzer 
57502.936642 0.998856 0.003105 Spitzer 
57502.936666 1.000258 0.003105 Spitzer 
57502.936689 1.004060 0.003105 Spitzer 
57502.936712 1.002638 0.003105 Spitzer 
57502.936735 1.003268 0.003105 Spitzer 
57502.936758 0.999626 0.003105 Spitzer 
57502.936781 0.996553 0.003105 Spitzer 
57502.936804 1.001402 0.003105 Spitzer 
57502.936828 0.998872 0.003105 Spitzer 
57502.936851 0.995565 0.003105 Spitzer 
57502.936874 1.004894 0.003105 Spitzer 
57502.936897 1.002475 0.003105 Spitzer 
57502.936920 0.999830 0.003105 Spitzer 
57502.936943 1.003436 0.003105 Spitzer 
57502.936966 0.996839 0.003105 Spitzer 
57502.936990 1.001910 0.003105 Spitzer 
57502.937013 0.998632 0.003105 Spitzer 
57502.937036 1.001210 0.003105 Spitzer 
57502.937059 0.994492 0.003105 Spitzer 
57502.937082 1.000459 0.003105 Spitzer 
57502.937105 0.996356 0.003105 Spitzer 
57502.937128 1.001488 0.003105 Spitzer 
57502.937152 1.000841 0.003105 Spitzer 
57502.937175 1.004745 0.003105 Spitzer 
57502.937198 1.000909 0.003105 Spitzer 
57502.937221 0.994360 0.003105 Spitzer 
57502.937244 1.005888 0.003105 Spitzer 
57502.937267 0.998834 0.003105 Spitzer 
57502.937291 1.002736 0.003105 Spitzer 
57502.937314 0.999007 0.003105 Spitzer 
57502.937337 0.999604 0.003105 Spitzer 
57502.937360 1.000584 0.003105 Spitzer 
57502.937383 1.005260 0.003105 Spitzer 
57502.937406 0.998393 0.003105 Spitzer 
57502.937429 1.000172 0.003105 Spitzer 
57502.937453 1.000663 0.003105 Spitzer 
57502.937476 1.000224 0.003105 Spitzer 
57502.937499 0.995826 0.003105 Spitzer 
57502.937522 0.994604 0.003105 Spitzer 
57502.937545 1.000698 0.003105 Spitzer 
57502.937568 0.993622 0.003105 Spitzer 
57502.937591 1.002661 0.003105 Spitzer 
57502.937615 1.001323 0.003105 Spitzer 
57502.937638 1.001379 0.003105 Spitzer 
57502.937661 0.999369 0.003105 Spitzer 
57502.937684 0.997735 0.003105 Spitzer 
57502.937707 0.998821 0.003105 Spitzer 
57502.937730 1.001376 0.003105 Spitzer 
57502.937753 0.999151 0.003105 Spitzer 
57502.937777 1.000946 0.003105 Spitzer 
57502.937800 1.003875 0.003105 Spitzer 
57502.937823 0.998738 0.003105 Spitzer 
57502.937862 0.993157 0.003105 Spitzer 
57502.937885 1.003283 0.003105 Spitzer 
57502.937908 1.000329 0.003105 Spitzer 
57502.937932 0.999701 0.003105 Spitzer 
57502.937955 1.000014 0.003105 Spitzer 
57502.937978 0.999496 0.003105 Spitzer 
57502.938001 1.000673 0.003105 Spitzer 
57502.938024 1.003898 0.003105 Spitzer 
57502.938047 0.999515 0.003105 Spitzer 
57502.938071 0.998668 0.003105 Spitzer 
57502.938094 1.000233 0.003105 Spitzer 
57502.938117 1.001123 0.003105 Spitzer 
57502.938140 1.003381 0.003105 Spitzer 
57502.938163 1.001188 0.003105 Spitzer 
57502.938186 0.997325 0.003105 Spitzer 
57502.938209 0.997850 0.003105 Spitzer 
57502.938233 1.002598 0.003105 Spitzer 
57502.938256 1.000999 0.003105 Spitzer 
57502.938279 1.000015 0.003105 Spitzer 
57502.938302 0.992920 0.003105 Spitzer 
57502.938325 0.999175 0.003105 Spitzer 
57502.938348 1.003016 0.003105 Spitzer 
57502.938371 0.999362 0.003105 Spitzer 
57502.938395 1.004389 0.003105 Spitzer 
57502.938418 0.998398 0.003105 Spitzer 
57502.938441 0.996316 0.003105 Spitzer 
57502.938464 1.002064 0.003105 Spitzer 
57502.938487 0.999468 0.003105 Spitzer 
57502.938510 0.998447 0.003105 Spitzer 
57502.938533 1.003772 0.003105 Spitzer 
57502.938557 0.998069 0.003105 Spitzer 
57502.938580 0.997220 0.003105 Spitzer 
57502.938603 0.998609 0.003105 Spitzer 
57502.938626 1.001963 0.003105 Spitzer 
57502.938649 1.001199 0.003105 Spitzer 
57502.938672 0.998080 0.003105 Spitzer 
57502.938696 0.999270 0.003105 Spitzer 
57502.938719 0.999755 0.003105 Spitzer 
57502.938742 1.004327 0.003105 Spitzer 
57502.938765 1.003769 0.003105 Spitzer 
57502.938788 1.000206 0.003105 Spitzer 
57502.938811 0.996404 0.003105 Spitzer 
57502.938834 1.001916 0.003105 Spitzer 
57502.938858 1.001907 0.003105 Spitzer 
57502.938881 1.001746 0.003105 Spitzer 
57502.938904 1.000403 0.003105 Spitzer 
57502.938927 1.000815 0.003105 Spitzer 
57502.938950 0.998671 0.003105 Spitzer 
57502.938973 0.999138 0.003105 Spitzer 
57502.938996 1.002492 0.003105 Spitzer 
57502.939020 1.002156 0.003105 Spitzer 
57502.939043 1.001866 0.003105 Spitzer 
57502.939066 0.998239 0.003105 Spitzer 
57502.939089 1.002964 0.003105 Spitzer 
57502.939112 1.002337 0.003105 Spitzer 
57502.939135 1.003173 0.003105 Spitzer 
57502.939158 1.000503 0.003105 Spitzer 
57502.939182 1.000739 0.003105 Spitzer 
57502.939205 1.002610 0.003105 Spitzer 
57502.939228 1.003880 0.003105 Spitzer 
57502.939251 0.998898 0.003105 Spitzer 
57502.939274 1.008311 0.003105 Spitzer 
57502.939297 1.001592 0.003105 Spitzer 
57502.939321 1.000383 0.003105 Spitzer 
57502.939360 0.993238 0.003105 Spitzer 
57502.939383 0.999462 0.003105 Spitzer 
57502.939406 0.999836 0.003105 Spitzer 
57502.939429 0.997802 0.003105 Spitzer 
57502.939452 0.994879 0.003105 Spitzer 
57502.939475 0.999179 0.003105 Spitzer 
57502.939499 1.003439 0.003105 Spitzer 
57502.939522 0.999921 0.003105 Spitzer 
57502.939545 1.001876 0.003105 Spitzer 
57502.939568 1.003868 0.003105 Spitzer 
57502.939591 1.002094 0.003105 Spitzer 
57502.939614 0.998281 0.003105 Spitzer 
57502.939637 0.996032 0.003105 Spitzer 
57502.939661 0.998003 0.003105 Spitzer 
57502.939684 0.999476 0.003105 Spitzer 
57502.939707 1.000080 0.003105 Spitzer 
57502.939730 1.004264 0.003105 Spitzer 
57502.939753 1.002589 0.003105 Spitzer 
57502.939776 1.000898 0.003105 Spitzer 
57502.939800 0.998585 0.003105 Spitzer 
57502.939823 1.004512 0.003105 Spitzer 
57502.939846 1.006082 0.003105 Spitzer 
57502.939869 0.999071 0.003105 Spitzer 
57502.939892 0.996278 0.003105 Spitzer 
57502.939915 0.996482 0.003105 Spitzer 
57502.939938 1.003015 0.003105 Spitzer 
57502.939962 1.003684 0.003105 Spitzer 
57502.939985 0.997873 0.003105 Spitzer 
57502.940008 1.000644 0.003105 Spitzer 
57502.940031 0.998240 0.003105 Spitzer 
57502.940054 0.998098 0.003105 Spitzer 
57502.940077 1.003619 0.003105 Spitzer 
57502.940100 1.001667 0.003105 Spitzer 
57502.940124 1.000881 0.003105 Spitzer 
57502.940147 0.999885 0.003105 Spitzer 
57502.940170 1.000303 0.003105 Spitzer 
57502.940193 1.004312 0.003105 Spitzer 
57502.940216 0.999843 0.003105 Spitzer 
57502.940239 1.000366 0.003105 Spitzer 
57502.940262 1.004381 0.003105 Spitzer 
57502.940286 0.998249 0.003105 Spitzer 
57502.940309 1.001817 0.003105 Spitzer 
57502.940332 0.996973 0.003105 Spitzer 
57502.940355 0.998515 0.003105 Spitzer 
57502.940378 0.997559 0.003105 Spitzer 
57502.940401 0.998830 0.003105 Spitzer 
57502.940425 0.998666 0.003105 Spitzer 
57502.940448 0.995548 0.003105 Spitzer 
57502.940471 1.003237 0.003105 Spitzer 
57502.940494 1.001362 0.003105 Spitzer 
57502.940517 1.001335 0.003105 Spitzer 
57502.940540 0.997659 0.003105 Spitzer 
57502.940563 0.999756 0.003105 Spitzer 
57502.940587 1.002020 0.003105 Spitzer 
57502.940610 0.999997 0.003105 Spitzer 
57502.940633 1.000233 0.003105 Spitzer 
57502.940656 0.999157 0.003105 Spitzer 
57502.940679 0.996069 0.003105 Spitzer 
57502.940702 1.001622 0.003105 Spitzer 
57502.940725 0.998066 0.003105 Spitzer 
57502.940749 0.996643 0.003105 Spitzer 
57502.940772 0.994529 0.003105 Spitzer 
57502.940795 1.004107 0.003105 Spitzer 
57502.940818 1.001891 0.003105 Spitzer 
57502.940858 0.987148 0.003105 Spitzer 
57502.940881 0.996552 0.003105 Spitzer 
57502.940904 1.001175 0.003105 Spitzer 
57502.940927 0.998596 0.003105 Spitzer 
57502.940950 1.001504 0.003105 Spitzer 
57502.940973 0.994748 0.003105 Spitzer 
57502.940997 0.996002 0.003105 Spitzer 
57502.941020 0.997817 0.003105 Spitzer 
57502.941043 1.003617 0.003105 Spitzer 
57502.941066 0.998436 0.003105 Spitzer 
57502.941089 1.001148 0.003105 Spitzer 
57502.941112 1.000978 0.003105 Spitzer 
57502.941135 0.998270 0.003105 Spitzer 
57502.941159 0.997548 0.003105 Spitzer 
57502.941182 1.004915 0.003105 Spitzer 
57502.941205 1.001480 0.003105 Spitzer 
57502.941228 0.994715 0.003105 Spitzer 
57502.941251 1.000768 0.003105 Spitzer 
57502.941274 0.997673 0.003105 Spitzer 
57502.941298 1.000960 0.003105 Spitzer 
57502.941321 0.999132 0.003105 Spitzer 
57502.941344 1.004160 0.003105 Spitzer 
57502.941367 1.002302 0.003105 Spitzer 
57502.941390 1.000621 0.003105 Spitzer 
57502.941413 1.001401 0.003105 Spitzer 
57502.941436 0.999909 0.003105 Spitzer 
57502.941460 0.998695 0.003105 Spitzer 
57502.941483 1.007047 0.003105 Spitzer 
57502.941506 1.001678 0.003105 Spitzer 
57502.941529 1.004643 0.003105 Spitzer 
57502.941552 0.999917 0.003105 Spitzer 
57502.941575 0.999562 0.003105 Spitzer 
57502.941598 1.003390 0.003105 Spitzer 
57502.941622 1.007402 0.003105 Spitzer 
57502.941645 0.997171 0.003105 Spitzer 
57502.941668 0.997219 0.003105 Spitzer 
57502.941691 0.996729 0.003105 Spitzer 
57502.941714 0.998345 0.003105 Spitzer 
57502.941737 1.001341 0.003105 Spitzer 
57502.941760 0.991976 0.003105 Spitzer 
57502.941784 0.998738 0.003105 Spitzer 
57502.941807 0.998354 0.003105 Spitzer 
57502.941830 1.002318 0.003105 Spitzer 
57502.941853 0.999016 0.003105 Spitzer 
57502.941876 0.998597 0.003105 Spitzer 
57502.941899 1.002753 0.003105 Spitzer 
57502.941923 1.002170 0.003105 Spitzer 
57502.941946 0.997020 0.003105 Spitzer 
57502.941969 0.997318 0.003105 Spitzer 
57502.941992 1.000278 0.003105 Spitzer 
57502.942015 1.002151 0.003105 Spitzer 
57502.942038 1.000327 0.003105 Spitzer 
57502.942061 1.000269 0.003105 Spitzer 
57502.942085 0.999155 0.003105 Spitzer 
57502.942108 1.008534 0.003105 Spitzer 
57502.942131 0.997834 0.003105 Spitzer 
57502.942154 1.000614 0.003105 Spitzer 
57502.942177 1.000642 0.003105 Spitzer 
57502.942200 1.001420 0.003105 Spitzer 
57502.942223 1.001376 0.003105 Spitzer 
57502.942247 1.000523 0.003105 Spitzer 
57502.942270 0.998641 0.003105 Spitzer 
57502.942293 0.996567 0.003105 Spitzer 
57502.942316 0.998986 0.003105 Spitzer 
57502.942355 0.989685 0.003105 Spitzer 
57502.942379 1.001153 0.003105 Spitzer 
57502.942402 0.999494 0.003105 Spitzer 
57502.942425 0.999489 0.003105 Spitzer 
57502.942448 0.999826 0.003105 Spitzer 
57502.942471 1.002798 0.003105 Spitzer 
57502.942494 0.999032 0.003105 Spitzer 
57502.942517 0.999177 0.003105 Spitzer 
57502.942541 1.000777 0.003105 Spitzer 
57502.942564 0.999773 0.003105 Spitzer 
57502.942587 0.994805 0.003105 Spitzer 
57502.942610 1.000574 0.003105 Spitzer 
57502.942633 1.002463 0.003105 Spitzer 
57502.942656 1.000486 0.003105 Spitzer 
57502.942679 0.997422 0.003105 Spitzer 
57502.942703 0.998262 0.003105 Spitzer 
57502.942726 1.002622 0.003105 Spitzer 
57502.942749 0.996760 0.003105 Spitzer 
57502.942772 0.997907 0.003105 Spitzer 
57502.942795 0.998811 0.003105 Spitzer 
57502.942818 1.000184 0.003105 Spitzer 
57502.942842 1.002811 0.003105 Spitzer 
57502.942865 0.996427 0.003105 Spitzer 
57502.942888 1.005160 0.003105 Spitzer 
57502.942911 0.998510 0.003105 Spitzer 
57502.942934 1.005157 0.003105 Spitzer 
57502.942957 0.997963 0.003105 Spitzer 
57502.942980 0.995753 0.003105 Spitzer 
57502.943004 1.002704 0.003105 Spitzer 
57502.943027 1.002159 0.003105 Spitzer 
57502.943050 0.995019 0.003105 Spitzer 
57502.943073 1.004573 0.003105 Spitzer 
57502.943096 0.999357 0.003105 Spitzer 
57502.943119 1.001769 0.003105 Spitzer 
57502.943142 1.002817 0.003105 Spitzer 
57502.943166 0.998229 0.003105 Spitzer 
57502.943189 0.999587 0.003105 Spitzer 
57502.943212 0.999338 0.003105 Spitzer 
57502.943235 0.997912 0.003105 Spitzer 
57502.943258 0.999441 0.003105 Spitzer 
57502.943281 0.999804 0.003105 Spitzer 
57502.943304 0.997878 0.003105 Spitzer 
57502.943328 0.997492 0.003105 Spitzer 
57502.943351 0.998499 0.003105 Spitzer 
57502.943374 0.999714 0.003105 Spitzer 
57502.943397 1.001761 0.003105 Spitzer 
57502.943420 0.998988 0.003105 Spitzer 
57502.943443 1.002314 0.003105 Spitzer 
57502.943467 1.001710 0.003105 Spitzer 
57502.943490 0.996575 0.003105 Spitzer 
57502.943513 0.999918 0.003105 Spitzer 
57502.943536 1.009404 0.003105 Spitzer 
57502.943559 1.002911 0.003105 Spitzer 
57502.943582 0.997000 0.003105 Spitzer 
57502.943605 0.999321 0.003105 Spitzer 
57502.943629 0.993071 0.003105 Spitzer 
57502.943652 0.996168 0.003105 Spitzer 
57502.943675 0.996876 0.003105 Spitzer 
57502.943698 1.001025 0.003105 Spitzer 
57502.943721 1.002126 0.003105 Spitzer 
57502.943744 1.001711 0.003105 Spitzer 
57502.943767 0.999956 0.003105 Spitzer 
57502.943791 0.998848 0.003105 Spitzer 
57502.943814 1.002165 0.003105 Spitzer 
57502.943853 0.995191 0.003105 Spitzer 
57502.943876 1.000235 0.003105 Spitzer 
57502.943900 0.998645 0.003105 Spitzer 
57502.943923 1.001422 0.003105 Spitzer 
57502.943946 0.995583 0.003105 Spitzer 
57502.943969 0.995008 0.003105 Spitzer 
57502.943992 1.002068 0.003105 Spitzer 
57502.944015 1.000063 0.003105 Spitzer 
57502.944038 1.000874 0.003105 Spitzer 
57502.944062 1.002452 0.003105 Spitzer 
57502.944085 0.997366 0.003105 Spitzer 
57502.944108 0.998298 0.003105 Spitzer 
57502.944131 0.997216 0.003105 Spitzer 
57502.944154 1.001593 0.003105 Spitzer 
57502.944177 0.998520 0.003105 Spitzer 
57502.944201 0.997027 0.003105 Spitzer 
57502.944224 1.000607 0.003105 Spitzer 
57502.944247 0.998803 0.003105 Spitzer 
57502.944270 1.001543 0.003105 Spitzer 
57502.944293 0.997295 0.003105 Spitzer 
57502.944316 1.001400 0.003105 Spitzer 
57502.944339 0.994081 0.003105 Spitzer 
57502.944363 1.002344 0.003105 Spitzer 
57502.944386 0.997164 0.003105 Spitzer 
57502.944409 1.006858 0.003105 Spitzer 
57502.944432 1.000479 0.003105 Spitzer 
57502.944455 1.005122 0.003105 Spitzer 
57502.944478 0.996789 0.003105 Spitzer 
57502.944501 0.996607 0.003105 Spitzer 
57502.944525 1.000114 0.003105 Spitzer 
57502.944548 1.003069 0.003105 Spitzer 
57502.944571 0.996291 0.003105 Spitzer 
57502.944594 0.994143 0.003105 Spitzer 
57502.944617 1.000668 0.003105 Spitzer 
57502.944640 0.995898 0.003105 Spitzer 
57502.944663 1.000319 0.003105 Spitzer 
57502.944687 0.997168 0.003105 Spitzer 
57502.944710 1.005422 0.003105 Spitzer 
57502.944733 1.001971 0.003105 Spitzer 
57502.944756 0.999169 0.003105 Spitzer 
57502.944779 0.997643 0.003105 Spitzer 
57502.944802 1.005069 0.003105 Spitzer 
57502.944826 1.000751 0.003105 Spitzer 
57502.944849 0.998016 0.003105 Spitzer 
57502.944872 0.998196 0.003105 Spitzer 
57502.944895 1.005310 0.003105 Spitzer 
57502.944918 0.997871 0.003105 Spitzer 
57502.944941 0.996549 0.003105 Spitzer 
57502.944964 1.003856 0.003105 Spitzer 
57502.944988 0.996080 0.003105 Spitzer 
57502.945011 0.993770 0.003105 Spitzer 
57502.945034 0.999056 0.003105 Spitzer 
57502.945057 1.006465 0.003105 Spitzer 
57502.945080 0.998137 0.003105 Spitzer 
57502.945103 1.002374 0.003105 Spitzer 
57502.945126 1.004527 0.003105 Spitzer 
57502.945150 1.001758 0.003105 Spitzer 
57502.945173 0.998467 0.003105 Spitzer 
57502.945196 1.000676 0.003105 Spitzer 
57502.945219 1.001411 0.003105 Spitzer 
57502.945242 1.002113 0.003105 Spitzer 
57502.945265 0.995733 0.003105 Spitzer 
57502.945288 0.998426 0.003105 Spitzer 
57502.945312 1.001517 0.003105 Spitzer 
57502.945351 0.991408 0.003105 Spitzer 
57502.945375 0.993692 0.003105 Spitzer 
57502.945398 1.002680 0.003105 Spitzer 
57502.945421 1.000951 0.003105 Spitzer 
57502.945444 1.002579 0.003105 Spitzer 
57502.945467 1.000755 0.003105 Spitzer 
57502.945490 1.003290 0.003105 Spitzer 
57502.945513 1.002503 0.003105 Spitzer 
57502.945537 0.999237 0.003105 Spitzer 
57502.945560 1.002385 0.003105 Spitzer 
57502.945583 1.000218 0.003105 Spitzer 
57502.945606 1.002404 0.003105 Spitzer 
57502.945629 1.000204 0.003105 Spitzer 
57502.945652 1.003017 0.003105 Spitzer 
57502.945675 1.007368 0.003105 Spitzer 
57502.945699 0.999119 0.003105 Spitzer 
57502.945722 0.995417 0.003105 Spitzer 
57502.945745 1.001530 0.003105 Spitzer 
57502.945768 1.003357 0.003105 Spitzer 
57502.945791 1.000566 0.003105 Spitzer 
57502.945814 1.004109 0.003105 Spitzer 
57502.945838 1.003483 0.003105 Spitzer 
57502.945861 0.997213 0.003105 Spitzer 
57502.945884 1.003416 0.003105 Spitzer 
57502.945907 1.002664 0.003105 Spitzer 
57502.945930 0.998914 0.003105 Spitzer 
57502.945953 1.000374 0.003105 Spitzer 
57502.945976 1.001336 0.003105 Spitzer 
57502.946000 0.999948 0.003105 Spitzer 
57502.946023 1.001804 0.003105 Spitzer 
57502.946046 0.996588 0.003105 Spitzer 
57502.946069 0.999537 0.003105 Spitzer 
57502.946092 1.003670 0.003105 Spitzer 
57502.946115 0.998839 0.003105 Spitzer 
57502.946138 1.003459 0.003105 Spitzer 
57502.946162 1.003877 0.003105 Spitzer 
57502.946185 0.999594 0.003105 Spitzer 
57502.946208 1.000287 0.003105 Spitzer 
57502.946231 1.002520 0.003105 Spitzer 
57502.946254 1.002563 0.003105 Spitzer 
57502.946277 1.000022 0.003105 Spitzer 
57502.946300 1.000051 0.003105 Spitzer 
57502.946324 1.002868 0.003105 Spitzer 
57502.946347 0.997843 0.003105 Spitzer 
57502.946370 0.997639 0.003105 Spitzer 
57502.946393 0.996599 0.003105 Spitzer 
57502.946416 0.998288 0.003105 Spitzer 
57502.946439 1.001575 0.003105 Spitzer 
57502.946463 0.998530 0.003105 Spitzer 
57502.946486 1.003646 0.003105 Spitzer 
57502.946509 0.996239 0.003105 Spitzer 
57502.946532 0.998208 0.003105 Spitzer 
57502.946555 1.001126 0.003105 Spitzer 
57502.946578 0.999692 0.003105 Spitzer 
57502.946601 1.000920 0.003105 Spitzer 
57502.946625 1.005394 0.003105 Spitzer 
57502.946648 0.998881 0.003105 Spitzer 
57502.946671 1.000128 0.003105 Spitzer 
57502.946694 1.001997 0.003105 Spitzer 
57502.946717 1.001667 0.003105 Spitzer 
57502.946740 1.000051 0.003105 Spitzer 
57502.946763 0.994582 0.003105 Spitzer 
57502.946787 1.005500 0.003105 Spitzer 
57502.946810 1.002013 0.003105 Spitzer 
57502.946849 0.991253 0.003105 Spitzer 
57502.946872 0.999653 0.003105 Spitzer 
57502.946895 0.998002 0.003105 Spitzer 
57502.946918 0.998842 0.003105 Spitzer 
57502.946941 1.001142 0.003105 Spitzer 
57502.946964 1.004324 0.003105 Spitzer 
57502.946988 0.996457 0.003105 Spitzer 
57502.947011 0.998958 0.003105 Spitzer 
57502.947034 0.997799 0.003105 Spitzer 
57502.947057 1.000933 0.003105 Spitzer 
57502.947080 1.002167 0.003105 Spitzer 
57502.947103 0.999893 0.003105 Spitzer 
57502.947126 1.006918 0.003105 Spitzer 
57502.947150 1.005265 0.003105 Spitzer 
57502.947173 0.998357 0.003105 Spitzer 
57502.947196 0.999697 0.003105 Spitzer 
57502.947219 1.007048 0.003105 Spitzer 
57502.947242 1.001779 0.003105 Spitzer 
57502.947265 0.996046 0.003105 Spitzer 
57502.947289 0.998143 0.003105 Spitzer 
57502.947312 0.999381 0.003105 Spitzer 
57502.947335 0.997245 0.003105 Spitzer 
57502.947358 1.007294 0.003105 Spitzer 
57502.947381 1.000357 0.003105 Spitzer 
57502.947404 0.999404 0.003105 Spitzer 
57502.947427 0.996339 0.003105 Spitzer 
57502.947451 0.998697 0.003105 Spitzer 
57502.947474 0.999789 0.003105 Spitzer 
57502.947497 1.001702 0.003105 Spitzer 
57502.947520 0.997885 0.003105 Spitzer 
57502.947543 1.002832 0.003105 Spitzer 
57502.947566 1.002538 0.003105 Spitzer 
57502.947589 1.000643 0.003105 Spitzer 
57502.947613 1.002508 0.003105 Spitzer 
57502.947636 1.004577 0.003105 Spitzer 
57502.947659 1.000380 0.003105 Spitzer 
57502.947682 1.005084 0.003105 Spitzer 
57502.947705 0.999251 0.003105 Spitzer 
57502.947728 1.000856 0.003105 Spitzer 
57502.947751 1.003081 0.003105 Spitzer 
57502.947775 1.000001 0.003105 Spitzer 
57502.947798 1.000118 0.003105 Spitzer 
57502.947821 0.998209 0.003105 Spitzer 
57502.947844 0.999667 0.003105 Spitzer 
57502.947867 0.997303 0.003105 Spitzer 
57502.947890 1.002442 0.003105 Spitzer 
57502.947914 1.003455 0.003105 Spitzer 
57502.947937 0.999870 0.003105 Spitzer 
57502.947960 0.994082 0.003105 Spitzer 
57502.947983 1.000536 0.003105 Spitzer 
57502.948006 0.994833 0.003105 Spitzer 
57502.948029 0.998437 0.003105 Spitzer 
57502.948052 0.997953 0.003105 Spitzer 
57502.948076 1.003345 0.003105 Spitzer 
57502.948099 1.003145 0.003105 Spitzer 
57502.948122 0.999914 0.003105 Spitzer 
57502.948145 0.998535 0.003105 Spitzer 
57502.948168 0.999661 0.003105 Spitzer 
57502.948191 0.996283 0.003105 Spitzer 
57502.948214 1.001730 0.003105 Spitzer 
57502.948238 1.003269 0.003105 Spitzer 
57502.948261 1.001701 0.003105 Spitzer 
57502.948284 0.998384 0.003105 Spitzer 
57502.948307 1.000472 0.003105 Spitzer 
57502.948346 0.992118 0.003105 Spitzer 
57502.948370 0.998484 0.003105 Spitzer 
57502.948393 0.998110 0.003105 Spitzer 
57502.948416 0.998087 0.003105 Spitzer 
57502.948439 1.006078 0.003105 Spitzer 
57502.948462 1.006234 0.003105 Spitzer 
57502.948485 1.000150 0.003105 Spitzer 
57502.948508 1.001797 0.003105 Spitzer 
57502.948532 0.999880 0.003105 Spitzer 
57502.948555 1.003530 0.003105 Spitzer 
57502.948578 0.998322 0.003105 Spitzer 
57502.948601 0.998450 0.003105 Spitzer 
57502.948624 1.005148 0.003105 Spitzer 
57502.948647 0.999790 0.003105 Spitzer 
57502.948670 1.002147 0.003105 Spitzer 
57502.948694 0.998759 0.003105 Spitzer 
57502.948717 1.000380 0.003105 Spitzer 
57502.948740 1.007193 0.003105 Spitzer 
57502.948763 1.001034 0.003105 Spitzer 
57502.948786 1.002329 0.003105 Spitzer 
57502.948809 0.996237 0.003105 Spitzer 
57502.948833 1.005060 0.003105 Spitzer 
57502.948856 1.000758 0.003105 Spitzer 
57502.948879 1.004699 0.003105 Spitzer 
57502.948902 1.000625 0.003105 Spitzer 
57502.948925 1.002870 0.003105 Spitzer 
57502.948948 0.998448 0.003105 Spitzer 
57502.948971 0.993812 0.003105 Spitzer 
57502.948995 0.997494 0.003105 Spitzer 
57502.949018 1.000612 0.003105 Spitzer 
57502.949041 0.989978 0.003105 Spitzer 
57502.949064 1.001401 0.003105 Spitzer 
57502.949087 1.002059 0.003105 Spitzer 
57502.949110 0.996609 0.003105 Spitzer 
57502.949133 0.997683 0.003105 Spitzer 
57502.949157 0.999838 0.003105 Spitzer 
57502.949180 0.999265 0.003105 Spitzer 
57502.949203 1.005031 0.003105 Spitzer 
57502.949226 0.991221 0.003105 Spitzer 
57502.949249 1.004323 0.003105 Spitzer 
57502.949272 0.995196 0.003105 Spitzer 
57502.949295 1.000888 0.003105 Spitzer 
57502.949319 0.998675 0.003105 Spitzer 
57502.949342 1.003086 0.003105 Spitzer 
57502.949365 0.999734 0.003105 Spitzer 
57502.949388 1.002077 0.003105 Spitzer 
57502.949411 1.005706 0.003105 Spitzer 
57502.949434 1.004860 0.003105 Spitzer 
57502.949458 0.996000 0.003105 Spitzer 
57502.949481 1.000344 0.003105 Spitzer 
57502.949504 1.000439 0.003105 Spitzer 
57502.949527 0.997695 0.003105 Spitzer 
57502.949550 0.999839 0.003105 Spitzer 
57502.949573 0.998521 0.003105 Spitzer 
57502.949596 1.001902 0.003105 Spitzer 
57502.949620 1.001991 0.003105 Spitzer 
57502.949643 1.002756 0.003105 Spitzer 
57502.949666 0.998298 0.003105 Spitzer 
57502.949689 1.001757 0.003105 Spitzer 
57502.949712 1.003557 0.003105 Spitzer 
57502.949735 1.001704 0.003105 Spitzer 
57502.949758 1.004708 0.003105 Spitzer 
57502.949782 1.005294 0.003105 Spitzer 
57502.949805 1.000241 0.003105 Spitzer 
57502.949844 0.993234 0.003105 Spitzer 
57502.949868 0.997249 0.003105 Spitzer 
57502.949891 0.995692 0.003105 Spitzer 
57502.949914 1.001860 0.003105 Spitzer 
57502.949937 0.999662 0.003105 Spitzer 
57502.949960 0.996640 0.003105 Spitzer 
57502.949983 0.999597 0.003105 Spitzer 
57502.950006 1.000992 0.003105 Spitzer 
57502.950030 1.003362 0.003105 Spitzer 
57502.950053 1.001486 0.003105 Spitzer 
57502.950076 0.998248 0.003105 Spitzer 
57502.950099 0.999937 0.003105 Spitzer 
57502.950122 1.008209 0.003105 Spitzer 
57502.950145 1.001559 0.003105 Spitzer 
57502.950168 1.000792 0.003105 Spitzer 
57502.950192 0.997353 0.003105 Spitzer 
57502.950215 1.004268 0.003105 Spitzer 
57502.950238 0.998571 0.003105 Spitzer 
57502.950261 0.997315 0.003105 Spitzer 
57502.950284 0.994434 0.003105 Spitzer 
57502.950307 1.000716 0.003105 Spitzer 
57502.950331 1.003589 0.003105 Spitzer 
57502.950354 1.001405 0.003105 Spitzer 
57502.950377 0.996674 0.003105 Spitzer 
57502.950400 1.004619 0.003105 Spitzer 
57502.950423 0.999838 0.003105 Spitzer 
57502.950446 0.998758 0.003105 Spitzer 
57502.950469 0.998682 0.003105 Spitzer 
57502.950493 1.000219 0.003105 Spitzer 
57502.950516 0.996964 0.003105 Spitzer 
57502.950539 0.997234 0.003105 Spitzer 
57502.950562 0.999427 0.003105 Spitzer 
57502.950585 1.000547 0.003105 Spitzer 
57502.950608 0.996013 0.003105 Spitzer 
57502.950631 0.999102 0.003105 Spitzer 
57502.950655 1.003528 0.003105 Spitzer 
57502.950678 1.000802 0.003105 Spitzer 
57502.950701 1.001390 0.003105 Spitzer 
57502.950724 1.002207 0.003105 Spitzer 
57502.950747 1.001051 0.003105 Spitzer 
57502.950770 1.004337 0.003105 Spitzer 
57502.950793 1.005211 0.003105 Spitzer 
57502.950817 1.001829 0.003105 Spitzer 
57502.950840 0.998464 0.003105 Spitzer 
57502.950863 0.998730 0.003105 Spitzer 
57502.950886 0.996640 0.003105 Spitzer 
57502.950909 1.005136 0.003105 Spitzer 
57502.950932 0.999187 0.003105 Spitzer 
57502.950956 1.000309 0.003105 Spitzer 
57502.950979 0.996661 0.003105 Spitzer 
57502.951002 0.999492 0.003105 Spitzer 
57502.951025 1.000179 0.003105 Spitzer 
57502.951048 1.003635 0.003105 Spitzer 
57502.951071 1.004263 0.003105 Spitzer 
57502.951094 1.002151 0.003105 Spitzer 
57502.951118 0.997321 0.003105 Spitzer 
57502.951141 1.001489 0.003105 Spitzer 
57502.951164 0.994183 0.003105 Spitzer 
57502.951187 1.003170 0.003105 Spitzer 
57502.951210 0.994395 0.003105 Spitzer 
57502.951233 1.002400 0.003105 Spitzer 
57502.951256 1.002920 0.003105 Spitzer 
57502.951280 0.998055 0.003105 Spitzer 
57502.951303 1.003017 0.003105 Spitzer 
57502.951342 0.994328 0.003105 Spitzer 
57502.951365 0.998898 0.003105 Spitzer 
57502.951388 1.001137 0.003105 Spitzer 
57502.951412 1.003847 0.003105 Spitzer 
57502.951435 1.004374 0.003105 Spitzer 
57502.951458 0.998095 0.003105 Spitzer 
57502.951481 0.996547 0.003105 Spitzer 
57502.951504 1.004556 0.003105 Spitzer 
57502.951527 1.000167 0.003105 Spitzer 
57502.951550 1.000173 0.003105 Spitzer 
57502.951574 0.997935 0.003105 Spitzer 
57502.951597 0.993944 0.003105 Spitzer 
57502.951620 0.998432 0.003105 Spitzer 
57502.951643 1.000916 0.003105 Spitzer 
57502.951666 0.997590 0.003105 Spitzer 
57502.951689 0.997021 0.003105 Spitzer 
57502.951712 0.999980 0.003105 Spitzer 
57502.951736 1.002727 0.003105 Spitzer 
57502.951759 1.003307 0.003105 Spitzer 
57502.951782 0.997286 0.003105 Spitzer 
57502.951805 1.003435 0.003105 Spitzer 
57502.951828 0.997934 0.003105 Spitzer 
57502.951851 1.001157 0.003105 Spitzer 
57502.951875 1.000730 0.003105 Spitzer 
57502.951898 1.003084 0.003105 Spitzer 
57502.951921 1.001451 0.003105 Spitzer 
57502.951944 1.004537 0.003105 Spitzer 
57502.951967 0.993528 0.003105 Spitzer 
57502.951990 0.996295 0.003105 Spitzer 
57502.952013 1.002906 0.003105 Spitzer 
57502.952037 0.999354 0.003105 Spitzer 
57502.952060 1.001570 0.003105 Spitzer 
57502.952083 0.997989 0.003105 Spitzer 
57502.952106 0.996228 0.003105 Spitzer 
57502.952129 1.001006 0.003105 Spitzer 
57502.952152 0.997821 0.003105 Spitzer 
57502.952175 0.997322 0.003105 Spitzer 
57502.952199 0.999866 0.003105 Spitzer 
57502.952222 1.003417 0.003105 Spitzer 
57502.952245 0.999916 0.003105 Spitzer 
57502.952268 1.004500 0.003105 Spitzer 
57502.952291 0.994791 0.003105 Spitzer 
57502.952314 0.996426 0.003105 Spitzer 
57502.952337 1.000242 0.003105 Spitzer 
57502.952361 0.996609 0.003105 Spitzer 
57502.952384 1.002690 0.003105 Spitzer 
57502.952407 0.996622 0.003105 Spitzer 
57502.952430 1.001216 0.003105 Spitzer 
57502.952453 1.002284 0.003105 Spitzer 
57502.952476 1.000491 0.003105 Spitzer 
57502.952500 0.999722 0.003105 Spitzer 
57502.952523 0.994850 0.003105 Spitzer 
57502.952546 1.001991 0.003105 Spitzer 
57502.952569 0.999537 0.003105 Spitzer 
57502.952592 0.998063 0.003105 Spitzer 
57502.952615 0.998991 0.003105 Spitzer 
57502.952638 0.999755 0.003105 Spitzer 
57502.952662 1.000663 0.003105 Spitzer 
57502.952685 1.001544 0.003105 Spitzer 
57502.952708 1.003227 0.003105 Spitzer 
57502.952731 1.003040 0.003105 Spitzer 
57502.952754 1.003860 0.003105 Spitzer 
57502.952777 1.001870 0.003105 Spitzer 
57502.952800 1.002789 0.003105 Spitzer 
57502.952840 0.992066 0.003105 Spitzer 
57502.952863 1.000804 0.003105 Spitzer 
57502.952886 1.001014 0.003105 Spitzer 
57502.952909 0.999866 0.003105 Spitzer 
57502.952932 1.000524 0.003105 Spitzer 
57502.952956 0.999938 0.003105 Spitzer 
57502.952979 1.000728 0.003105 Spitzer 
57502.953002 1.001895 0.003105 Spitzer 
57502.953025 1.003761 0.003105 Spitzer 
57502.953048 0.999936 0.003105 Spitzer 
57502.953071 1.000065 0.003105 Spitzer 
57502.953095 1.003968 0.003105 Spitzer 
57502.953118 0.999877 0.003105 Spitzer 
57502.953141 1.000968 0.003105 Spitzer 
57502.953164 0.999037 0.003105 Spitzer 
57502.953187 1.001479 0.003105 Spitzer 
57502.953210 1.002381 0.003105 Spitzer 
57502.953233 1.002059 0.003105 Spitzer 
57502.953257 1.000016 0.003105 Spitzer 
57502.953280 0.998414 0.003105 Spitzer 
57502.953303 0.997313 0.003105 Spitzer 
57502.953326 1.004614 0.003105 Spitzer 
57502.953349 0.996166 0.003105 Spitzer 
57502.953372 1.003956 0.003105 Spitzer 
57502.953395 0.997780 0.003105 Spitzer 
57502.953419 0.999945 0.003105 Spitzer 
57502.953442 0.997631 0.003105 Spitzer 
57502.953465 0.998782 0.003105 Spitzer 
57502.953488 0.997975 0.003105 Spitzer 
57502.953511 0.996625 0.003105 Spitzer 
57502.953534 1.002101 0.003105 Spitzer 
57502.953557 1.000702 0.003105 Spitzer 
57502.953581 1.003419 0.003105 Spitzer 
57502.953604 0.997000 0.003105 Spitzer 
57502.953627 0.999766 0.003105 Spitzer 
57502.953650 1.000578 0.003105 Spitzer 
57502.953673 0.998424 0.003105 Spitzer 
57502.953696 1.005504 0.003105 Spitzer 
57502.953720 1.001045 0.003105 Spitzer 
57502.953743 0.999345 0.003105 Spitzer 
57502.953766 0.997801 0.003105 Spitzer 
57502.953789 1.004103 0.003105 Spitzer 
57502.953812 0.999580 0.003105 Spitzer 
57502.953835 0.998536 0.003105 Spitzer 
57502.953858 1.004510 0.003105 Spitzer 
57502.953882 1.000648 0.003105 Spitzer 
57502.953905 1.001767 0.003105 Spitzer 
57502.953928 0.998003 0.003105 Spitzer 
57502.953951 1.000159 0.003105 Spitzer 
57502.953974 1.000677 0.003105 Spitzer 
57502.953997 0.999514 0.003105 Spitzer 
57502.954020 1.004264 0.003105 Spitzer 
57502.954044 0.998887 0.003105 Spitzer 
57502.954067 1.005469 0.003105 Spitzer 
57502.954090 1.000695 0.003105 Spitzer 
57502.954113 1.002093 0.003105 Spitzer 
57502.954136 1.002082 0.003105 Spitzer 
57502.954159 0.998824 0.003105 Spitzer 
57502.954182 1.005746 0.003105 Spitzer 
57502.954206 0.998700 0.003105 Spitzer 
57502.954229 1.002079 0.003105 Spitzer 
57502.954252 1.001867 0.003105 Spitzer 
57502.954275 1.000051 0.003105 Spitzer 
57502.954298 0.998883 0.003105 Spitzer 
57502.954337 0.992290 0.003105 Spitzer 
57502.954361 0.998286 0.003105 Spitzer 
57502.954384 1.002487 0.003105 Spitzer 
57502.954407 1.000269 0.003105 Spitzer 
57502.954430 1.004093 0.003105 Spitzer 
57502.954453 0.994750 0.003105 Spitzer 
57502.954476 0.996004 0.003105 Spitzer 
57502.954499 0.999552 0.003105 Spitzer 
57502.954523 1.001290 0.003105 Spitzer 
57502.954546 1.000584 0.003105 Spitzer 
57502.954569 1.001804 0.003105 Spitzer 
57502.954592 1.003078 0.003105 Spitzer 
57502.954615 1.001365 0.003105 Spitzer 
57502.954638 0.999466 0.003105 Spitzer 
57502.954661 1.003590 0.003105 Spitzer 
57502.954685 1.002127 0.003105 Spitzer 
57502.954708 1.004158 0.003105 Spitzer 
57502.954731 0.998819 0.003105 Spitzer 
57502.954754 0.998844 0.003105 Spitzer 
57502.954777 1.003971 0.003105 Spitzer 
57502.954800 1.003660 0.003105 Spitzer 
57502.954824 1.003194 0.003105 Spitzer 
57502.954847 0.998261 0.003105 Spitzer 
57502.954870 1.001576 0.003105 Spitzer 
57502.954893 1.002940 0.003105 Spitzer 
57502.954916 1.004074 0.003105 Spitzer 
57502.954939 1.001932 0.003105 Spitzer 
57502.954962 0.997694 0.003105 Spitzer 
57502.954986 1.004198 0.003105 Spitzer 
57502.955009 1.002601 0.003105 Spitzer 
57502.955032 0.998629 0.003105 Spitzer 
57502.955055 0.999928 0.003105 Spitzer 
57502.955078 0.994046 0.003105 Spitzer 
57502.955101 0.994589 0.003105 Spitzer 
57502.955124 0.997778 0.003105 Spitzer 
57502.955148 0.995295 0.003105 Spitzer 
57502.955171 1.001997 0.003105 Spitzer 
57502.955194 0.998700 0.003105 Spitzer 
57502.955217 0.997171 0.003105 Spitzer 
57502.955240 1.006217 0.003105 Spitzer 
57502.955263 1.000292 0.003105 Spitzer 
57502.955286 0.999706 0.003105 Spitzer 
57502.955310 0.998503 0.003105 Spitzer 
57502.955333 0.997027 0.003105 Spitzer 
57502.955356 1.002540 0.003105 Spitzer 
57502.955379 1.001883 0.003105 Spitzer 
57502.955402 0.998786 0.003105 Spitzer 
57502.955425 1.002375 0.003105 Spitzer 
57502.955449 1.001723 0.003105 Spitzer 
57502.955472 0.997880 0.003105 Spitzer 
57502.955495 1.004246 0.003105 Spitzer 
57502.955518 0.996810 0.003105 Spitzer 
57502.955541 1.000460 0.003105 Spitzer 
57502.955564 1.000131 0.003105 Spitzer 
57502.955587 0.999217 0.003105 Spitzer 
57502.955611 0.997899 0.003105 Spitzer 
57502.955634 0.997275 0.003105 Spitzer 
57502.955657 0.997273 0.003105 Spitzer 
57502.955680 0.999243 0.003105 Spitzer 
57502.955703 0.998778 0.003105 Spitzer 
57502.955726 1.001742 0.003105 Spitzer 
57502.955749 0.998893 0.003105 Spitzer 
57502.955773 1.001051 0.003105 Spitzer 
57502.955796 0.999628 0.003105 Spitzer 
57502.955835 0.991524 0.003105 Spitzer 
57502.955858 1.003337 0.003105 Spitzer 
57502.955881 1.003879 0.003105 Spitzer 
57502.955905 1.005264 0.003105 Spitzer 
57502.955928 0.998481 0.003105 Spitzer 
57502.955951 1.000241 0.003105 Spitzer 
57502.955974 0.999534 0.003105 Spitzer 
57502.955997 0.997671 0.003105 Spitzer 
57502.956020 1.002145 0.003105 Spitzer 
57502.956044 1.006887 0.003105 Spitzer 
57502.956067 1.002808 0.003105 Spitzer 
57502.956090 0.999088 0.003105 Spitzer 
57502.956113 1.001725 0.003105 Spitzer 
57502.956136 1.002020 0.003105 Spitzer 
57502.956159 1.000458 0.003105 Spitzer 
57502.956182 0.998978 0.003105 Spitzer 
57502.956206 1.002520 0.003105 Spitzer 
57502.956229 1.005246 0.003105 Spitzer 
57502.956252 0.999631 0.003105 Spitzer 
57502.956275 0.997530 0.003105 Spitzer 
57502.956298 1.004539 0.003105 Spitzer 
57502.956321 0.999095 0.003105 Spitzer 
57502.956344 0.998318 0.003105 Spitzer 
57502.956368 1.001488 0.003105 Spitzer 
57502.956391 1.000632 0.003105 Spitzer 
57502.956414 1.003253 0.003105 Spitzer 
57502.956437 0.994981 0.003105 Spitzer 
57502.956460 0.999104 0.003105 Spitzer 
57502.956483 0.998358 0.003105 Spitzer 
57502.956506 0.998913 0.003105 Spitzer 
57502.956530 0.997495 0.003105 Spitzer 
57502.956553 0.994208 0.003105 Spitzer 
57502.956576 0.996420 0.003105 Spitzer 
57502.956599 1.000656 0.003105 Spitzer 
57502.956622 0.996788 0.003105 Spitzer 
57502.956645 1.000831 0.003105 Spitzer 
57502.956669 1.000171 0.003105 Spitzer 
57502.956692 1.000997 0.003105 Spitzer 
57502.956715 1.004718 0.003105 Spitzer 
57502.956738 0.999726 0.003105 Spitzer 
57502.956761 0.998831 0.003105 Spitzer 
57502.956784 0.995767 0.003105 Spitzer 
57502.956807 0.998447 0.003105 Spitzer 
57502.956831 1.001637 0.003105 Spitzer 
57502.956854 1.001566 0.003105 Spitzer 
57502.956877 1.000851 0.003105 Spitzer 
57502.956900 0.999879 0.003105 Spitzer 
57502.956923 1.002977 0.003105 Spitzer 
57502.956946 0.999488 0.003105 Spitzer 
57502.956969 0.996818 0.003105 Spitzer 
57502.956993 0.999532 0.003105 Spitzer 
57502.957016 1.000137 0.003105 Spitzer 
57502.957039 0.999674 0.003105 Spitzer 
57502.957062 0.997517 0.003105 Spitzer 
57502.957085 0.996438 0.003105 Spitzer 
57502.957108 1.002752 0.003105 Spitzer 
57502.957131 1.002088 0.003105 Spitzer 
57502.957155 0.996187 0.003105 Spitzer 
57502.957178 0.996385 0.003105 Spitzer 
57502.957201 0.998967 0.003105 Spitzer 
57502.957224 1.004022 0.003105 Spitzer 
57502.957247 1.005066 0.003105 Spitzer 
57502.957270 1.002785 0.003105 Spitzer 
57502.957294 1.002320 0.003105 Spitzer 
57502.957333 0.993062 0.003105 Spitzer 
57502.957356 0.998657 0.003105 Spitzer 
57502.957379 0.998449 0.003105 Spitzer 
57502.957403 1.002829 0.003105 Spitzer 
57502.957426 1.001729 0.003105 Spitzer 
57502.957449 1.001500 0.003105 Spitzer 
57502.957472 1.005203 0.003105 Spitzer 
57502.957495 0.999076 0.003105 Spitzer 
57502.957518 0.999881 0.003105 Spitzer 
57502.957542 0.999953 0.003105 Spitzer 
57502.957565 0.999920 0.003105 Spitzer 
57502.957588 0.999545 0.003105 Spitzer 
57502.957611 1.001006 0.003105 Spitzer 
57502.957634 1.001129 0.003105 Spitzer 
57502.957657 1.002731 0.003105 Spitzer 
57502.957680 0.998607 0.003105 Spitzer 
57502.957704 1.001860 0.003105 Spitzer 
57502.957727 0.999268 0.003105 Spitzer 
57502.957750 0.997097 0.003105 Spitzer 
57502.957773 0.995035 0.003105 Spitzer 
57502.957796 0.995787 0.003105 Spitzer 
57502.957819 1.002435 0.003105 Spitzer 
57502.957842 1.001183 0.003105 Spitzer 
57502.957866 1.000871 0.003105 Spitzer 
57502.957889 1.002722 0.003105 Spitzer 
57502.957912 1.001034 0.003105 Spitzer 
57502.957935 1.005439 0.003105 Spitzer 
57502.957958 1.000553 0.003105 Spitzer 
57502.957981 0.996128 0.003105 Spitzer 
57502.958004 0.999791 0.003105 Spitzer 
57502.958028 0.996819 0.003105 Spitzer 
57502.958051 0.998081 0.003105 Spitzer 
57502.958074 1.002487 0.003105 Spitzer 
57502.958097 1.004633 0.003105 Spitzer 
57502.958120 0.999991 0.003105 Spitzer 
57502.958143 1.006977 0.003105 Spitzer 
57502.958167 0.999497 0.003105 Spitzer 
57502.958190 0.998115 0.003105 Spitzer 
57502.958213 1.002217 0.003105 Spitzer 
57502.958236 0.996724 0.003105 Spitzer 
57502.958259 1.003825 0.003105 Spitzer 
57502.958282 0.997147 0.003105 Spitzer 
57502.958305 0.998694 0.003105 Spitzer 
57502.958329 0.999088 0.003105 Spitzer 
57502.958352 0.996231 0.003105 Spitzer 
57502.958375 1.001127 0.003105 Spitzer 
57502.958398 1.004956 0.003105 Spitzer 
57502.958421 1.000471 0.003105 Spitzer 
57502.958444 1.001954 0.003105 Spitzer 
57502.958467 0.996596 0.003105 Spitzer 
57502.958491 1.000643 0.003105 Spitzer 
57502.958514 1.003445 0.003105 Spitzer 
57502.958537 1.004831 0.003105 Spitzer 
57502.958560 0.994089 0.003105 Spitzer 
57502.958583 0.995414 0.003105 Spitzer 
57502.958606 0.996064 0.003105 Spitzer 
57502.958629 0.999996 0.003105 Spitzer 
57502.958653 0.999064 0.003105 Spitzer 
57502.958676 1.000329 0.003105 Spitzer 
57502.958699 1.002270 0.003105 Spitzer 
57502.958722 1.001755 0.003105 Spitzer 
57502.958745 0.999197 0.003105 Spitzer 
57502.958768 0.999989 0.003105 Spitzer 
57502.958792 0.998314 0.003105 Spitzer 
57502.958831 0.990269 0.003105 Spitzer 
57502.958854 0.999040 0.003105 Spitzer 
57502.958877 0.999394 0.003105 Spitzer 
57502.958901 0.999496 0.003105 Spitzer 
57502.958924 1.004572 0.003105 Spitzer 
57502.958947 0.997941 0.003105 Spitzer 
57502.958970 1.001332 0.003105 Spitzer 
57502.958993 0.995805 0.003105 Spitzer 
57502.959016 1.002949 0.003105 Spitzer 
57502.959040 1.000483 0.003105 Spitzer 
57502.959063 0.999622 0.003105 Spitzer 
57502.959086 1.001012 0.003105 Spitzer 
57502.959109 1.001293 0.003105 Spitzer 
57502.959132 1.005013 0.003105 Spitzer 
57502.959155 1.000565 0.003105 Spitzer 
57502.959178 1.000229 0.003105 Spitzer 
57502.959202 0.996224 0.003105 Spitzer 
57502.959225 1.000227 0.003105 Spitzer 
57502.959248 0.997760 0.003105 Spitzer 
57502.959271 0.997643 0.003105 Spitzer 
57502.959294 1.002276 0.003105 Spitzer 
57502.959317 0.997021 0.003105 Spitzer 
57502.959340 1.006459 0.003105 Spitzer 
57502.959364 0.996737 0.003105 Spitzer 
57502.959387 1.004031 0.003105 Spitzer 
57502.959410 0.996863 0.003105 Spitzer 
57502.959433 0.997314 0.003105 Spitzer 
57502.959456 1.004559 0.003105 Spitzer 
57502.959479 0.999439 0.003105 Spitzer 
57502.959502 1.002453 0.003105 Spitzer 
57502.959526 0.998093 0.003105 Spitzer 
57502.959549 0.997101 0.003105 Spitzer 
57502.959572 1.004688 0.003105 Spitzer 
57502.959595 1.001117 0.003105 Spitzer 
57502.959618 1.002129 0.003105 Spitzer 
57502.959641 0.997283 0.003105 Spitzer 
57502.959665 0.998982 0.003105 Spitzer 
57502.959688 0.996647 0.003105 Spitzer 
57502.959711 0.995742 0.003105 Spitzer 
57502.959734 0.998917 0.003105 Spitzer 
57502.959757 0.996865 0.003105 Spitzer 
57502.959780 0.999996 0.003105 Spitzer 
57502.959803 1.002853 0.003105 Spitzer 
57502.959827 0.998146 0.003105 Spitzer 
57502.959850 0.998752 0.003105 Spitzer 
57502.959873 1.002615 0.003105 Spitzer 
57502.959896 1.001333 0.003105 Spitzer 
57502.959919 0.994569 0.003105 Spitzer 
57502.959942 0.995023 0.003105 Spitzer 
57502.959965 0.998898 0.003105 Spitzer 
57502.959989 1.000074 0.003105 Spitzer 
57502.960012 1.001030 0.003105 Spitzer 
57502.960035 1.002215 0.003105 Spitzer 
57502.960058 1.001557 0.003105 Spitzer 
57502.960081 1.003195 0.003105 Spitzer 
57502.960104 1.001505 0.003105 Spitzer 
57502.960127 1.002020 0.003105 Spitzer 
57502.960151 1.002771 0.003105 Spitzer 
57502.960174 0.996184 0.003105 Spitzer 
57502.960197 1.001623 0.003105 Spitzer 
57502.960220 0.996109 0.003105 Spitzer 
57502.960243 0.998555 0.003105 Spitzer 
57502.960266 0.996182 0.003105 Spitzer 
57502.960290 1.001666 0.003105 Spitzer 
57502.960329 0.991460 0.003105 Spitzer 
57502.960352 1.001519 0.003105 Spitzer 
57502.960375 1.001887 0.003105 Spitzer 
57502.960398 0.998006 0.003105 Spitzer 
57502.960421 0.994379 0.003105 Spitzer 
57502.960444 1.002793 0.003105 Spitzer 
57502.960467 0.999650 0.003105 Spitzer 
57502.960491 0.998841 0.003105 Spitzer 
57502.960514 1.002519 0.003105 Spitzer 
57502.960537 0.995195 0.003105 Spitzer 
57502.960560 1.006771 0.003105 Spitzer 
57502.960583 0.997053 0.003105 Spitzer 
57502.960606 0.999523 0.003105 Spitzer 
57502.960630 1.002406 0.003105 Spitzer 
57502.960653 0.997114 0.003105 Spitzer 
57502.960676 1.004352 0.003105 Spitzer 
57502.960699 1.002200 0.003105 Spitzer 
57502.960722 1.003209 0.003105 Spitzer 
57502.960745 0.995085 0.003105 Spitzer 
57502.960768 0.999551 0.003105 Spitzer 
57502.960792 0.998445 0.003105 Spitzer 
57502.960815 1.002808 0.003105 Spitzer 
57502.960838 0.997828 0.003105 Spitzer 
57502.960861 0.998826 0.003105 Spitzer 
57502.960884 1.003262 0.003105 Spitzer 
57502.960907 0.998466 0.003105 Spitzer 
57502.960930 1.003803 0.003105 Spitzer 
57502.960954 1.002230 0.003105 Spitzer 
57502.960977 1.002444 0.003105 Spitzer 
57502.961000 1.003892 0.003105 Spitzer 
57502.961023 0.995607 0.003105 Spitzer 
57502.961046 0.998592 0.003105 Spitzer 
57502.961069 0.999979 0.003105 Spitzer 
57502.961092 0.999374 0.003105 Spitzer 
57502.961116 0.996056 0.003105 Spitzer 
57502.961139 0.999335 0.003105 Spitzer 
57502.961162 0.998820 0.003105 Spitzer 
57502.961185 1.000234 0.003105 Spitzer 
57502.961208 0.997563 0.003105 Spitzer 
57502.961231 0.996236 0.003105 Spitzer 
57502.961255 1.000558 0.003105 Spitzer 
57502.961278 0.995986 0.003105 Spitzer 
57502.961301 1.000677 0.003105 Spitzer 
57502.961324 1.002337 0.003105 Spitzer 
57502.961347 0.999425 0.003105 Spitzer 
57502.961370 1.007557 0.003105 Spitzer 
57502.961393 1.000954 0.003105 Spitzer 
57502.961417 1.000847 0.003105 Spitzer 
57502.961440 0.997490 0.003105 Spitzer 
57502.961463 0.998334 0.003105 Spitzer 
57502.961486 1.000212 0.003105 Spitzer 
57502.961509 1.001684 0.003105 Spitzer 
57502.961532 0.994944 0.003105 Spitzer 
57502.961555 1.001696 0.003105 Spitzer 
57502.961579 1.001121 0.003105 Spitzer 
57502.961602 0.997824 0.003105 Spitzer 
57502.961625 0.997875 0.003105 Spitzer 
57502.961648 0.991136 0.003105 Spitzer 
57502.961671 1.000159 0.003105 Spitzer 
57502.961694 0.996546 0.003105 Spitzer 
57502.961717 0.997273 0.003105 Spitzer 
57502.961741 0.997422 0.003105 Spitzer 
57502.961764 0.999429 0.003105 Spitzer 
57502.961787 0.998152 0.003105 Spitzer 
57502.961826 0.991776 0.003105 Spitzer 
57502.961849 0.997801 0.003105 Spitzer 
57502.961872 0.997467 0.003105 Spitzer 
57502.961896 1.000890 0.003105 Spitzer 
57502.961919 1.003737 0.003105 Spitzer 
57502.961942 1.004449 0.003105 Spitzer 
57502.961965 0.998177 0.003105 Spitzer 
57502.961988 1.000423 0.003105 Spitzer 
57502.962011 0.998204 0.003105 Spitzer 
57502.962035 1.006217 0.003105 Spitzer 
57502.962058 1.002073 0.003105 Spitzer 
57502.962081 1.005180 0.003105 Spitzer 
57502.962104 1.002428 0.003105 Spitzer 
57502.962127 0.998977 0.003105 Spitzer 
57502.962150 0.999577 0.003105 Spitzer 
57502.962173 1.003027 0.003105 Spitzer 
57502.962197 0.998753 0.003105 Spitzer 
57502.962220 1.002287 0.003105 Spitzer 
57502.962243 0.998018 0.003105 Spitzer 
57502.962266 1.002193 0.003105 Spitzer 
57502.962289 1.003502 0.003105 Spitzer 
57502.962312 0.997681 0.003105 Spitzer 
57502.962335 0.995260 0.003105 Spitzer 
57502.962359 1.001397 0.003105 Spitzer 
57502.962382 1.000924 0.003105 Spitzer 
57502.962405 0.998844 0.003105 Spitzer 
57502.962428 0.997836 0.003105 Spitzer 
57502.962451 1.005272 0.003105 Spitzer 
57502.962474 1.001056 0.003105 Spitzer 
57502.962497 0.996318 0.003105 Spitzer 
57502.962521 0.999611 0.003105 Spitzer 
57502.962544 1.002730 0.003105 Spitzer 
57502.962567 0.998145 0.003105 Spitzer 
57502.962590 0.999992 0.003105 Spitzer 
57502.962613 0.998703 0.003105 Spitzer 
57502.962636 1.006769 0.003105 Spitzer 
57502.962660 1.007470 0.003105 Spitzer 
57502.962683 1.001413 0.003105 Spitzer 
57502.962706 0.997505 0.003105 Spitzer 
57502.962729 1.008650 0.003105 Spitzer 
57502.962752 1.004866 0.003105 Spitzer 
57502.962775 1.002340 0.003105 Spitzer 
57502.962798 0.999166 0.003105 Spitzer 
57502.962822 1.001845 0.003105 Spitzer 
57502.962845 1.001273 0.003105 Spitzer 
57502.962868 0.999333 0.003105 Spitzer 
57502.962891 1.000974 0.003105 Spitzer 
57502.962914 0.997652 0.003105 Spitzer 
57502.962937 1.001027 0.003105 Spitzer 
57502.962960 1.000355 0.003105 Spitzer 
57502.962984 1.004155 0.003105 Spitzer 
57502.963007 1.000240 0.003105 Spitzer 
57502.963030 0.996864 0.003105 Spitzer 
57502.963053 0.996047 0.003105 Spitzer 
57502.963076 1.004440 0.003105 Spitzer 
57502.963099 0.998161 0.003105 Spitzer 
57502.963122 0.999246 0.003105 Spitzer 
57502.963146 0.997193 0.003105 Spitzer 
57502.963169 0.999554 0.003105 Spitzer 
57502.963192 0.999043 0.003105 Spitzer 
57502.963215 0.991656 0.003105 Spitzer 
57502.963238 0.996881 0.003105 Spitzer 
57502.963261 0.999900 0.003105 Spitzer 
57502.963285 0.999565 0.003105 Spitzer 
57502.963324 0.995042 0.003105 Spitzer 
57502.963347 0.998735 0.003105 Spitzer 
57502.963370 0.998434 0.003105 Spitzer 
57502.963394 1.005474 0.003105 Spitzer 
57502.963417 1.000725 0.003105 Spitzer 
57502.963440 0.995397 0.003105 Spitzer 
57502.963463 1.002077 0.003105 Spitzer 
57502.963486 1.000489 0.003105 Spitzer 
57502.963509 1.004596 0.003105 Spitzer 
57502.963532 0.998514 0.003105 Spitzer 
57502.963556 0.998989 0.003105 Spitzer 
57502.963579 0.993143 0.003105 Spitzer 
57502.963602 1.001995 0.003105 Spitzer 
57502.963625 0.997498 0.003105 Spitzer 
57502.963648 1.002010 0.003105 Spitzer 
57502.963671 0.999560 0.003105 Spitzer 
57502.963694 1.000310 0.003105 Spitzer 
57502.963718 0.999855 0.003105 Spitzer 
57502.963741 0.998006 0.003105 Spitzer 
57502.963764 1.005068 0.003105 Spitzer 
57502.963787 1.001149 0.003105 Spitzer 
57502.963810 0.998803 0.003105 Spitzer 
57502.963833 0.999551 0.003105 Spitzer 
57502.963857 1.001107 0.003105 Spitzer 
57502.963880 1.000799 0.003105 Spitzer 
57502.963903 0.999138 0.003105 Spitzer 
57502.963926 1.004102 0.003105 Spitzer 
57502.963949 1.001238 0.003105 Spitzer 
57502.963972 1.000929 0.003105 Spitzer 
57502.963995 1.003735 0.003105 Spitzer 
57502.964019 0.995426 0.003105 Spitzer 
57502.964042 0.996497 0.003105 Spitzer 
57502.964065 0.998291 0.003105 Spitzer 
57502.964088 1.000474 0.003105 Spitzer 
57502.964111 0.997689 0.003105 Spitzer 
57502.964134 0.996151 0.003105 Spitzer 
57502.964157 1.000475 0.003105 Spitzer 
57502.964181 1.001377 0.003105 Spitzer 
57502.964204 1.002416 0.003105 Spitzer 
57502.964227 1.003097 0.003105 Spitzer 
57502.964250 0.998465 0.003105 Spitzer 
57502.964273 0.999650 0.003105 Spitzer 
57502.964296 0.999874 0.003105 Spitzer 
57502.964319 1.001776 0.003105 Spitzer 
57502.964343 1.001388 0.003105 Spitzer 
57502.964366 0.996433 0.003105 Spitzer 
57502.964389 1.002179 0.003105 Spitzer 
57502.964412 1.004865 0.003105 Spitzer 
57502.964435 1.000848 0.003105 Spitzer 
57502.964458 1.001935 0.003105 Spitzer 
57502.964482 0.994820 0.003105 Spitzer 
57502.964505 0.998350 0.003105 Spitzer 
57502.964528 0.993938 0.003105 Spitzer 
57502.964551 0.996345 0.003105 Spitzer 
57502.964574 1.004849 0.003105 Spitzer 
57502.964597 1.000019 0.003105 Spitzer 
57502.964620 0.998922 0.003105 Spitzer 
57502.964644 1.002237 0.003105 Spitzer 
57502.964667 1.003289 0.003105 Spitzer 
57502.964690 1.001396 0.003105 Spitzer 
57502.964713 1.001755 0.003105 Spitzer 
57502.964759 1.002525 0.003105 Spitzer 
57502.964782 0.999230 0.003105 Spitzer 
57502.964822 0.993453 0.003105 Spitzer 
57502.964845 0.998548 0.003105 Spitzer 
57502.964868 1.000737 0.003105 Spitzer 
57502.964891 1.000439 0.003105 Spitzer 
57502.964914 1.003940 0.003105 Spitzer 
57502.964938 0.997716 0.003105 Spitzer 
57502.964961 0.999341 0.003105 Spitzer 
57502.964984 1.001476 0.003105 Spitzer 
57502.965007 1.003029 0.003105 Spitzer 
57502.965030 0.997196 0.003105 Spitzer 
57502.965053 0.996652 0.003105 Spitzer 
57502.965076 0.997797 0.003105 Spitzer 
57502.965100 1.004256 0.003105 Spitzer 
57502.965123 1.000233 0.003105 Spitzer 
57502.965146 0.996105 0.003105 Spitzer 
57502.965169 1.000631 0.003105 Spitzer 
57502.965192 0.998108 0.003105 Spitzer 
57502.965215 0.994727 0.003105 Spitzer 
57502.965238 0.997888 0.003105 Spitzer 
57502.965262 1.000099 0.003105 Spitzer 
57502.965285 0.998639 0.003105 Spitzer 
57502.965308 1.005605 0.003105 Spitzer 
57502.965331 1.001781 0.003105 Spitzer 
57502.965354 1.004027 0.003105 Spitzer 
57502.965377 1.000005 0.003105 Spitzer 
57502.965401 1.004034 0.003105 Spitzer 
57502.965424 1.000600 0.003105 Spitzer 
57502.965447 0.997966 0.003105 Spitzer 
57502.965470 0.992439 0.003105 Spitzer 
57502.965493 0.996521 0.003105 Spitzer 
57502.965516 1.004477 0.003105 Spitzer 
57502.965539 0.995826 0.003105 Spitzer 
57502.965563 0.999305 0.003105 Spitzer 
57502.965586 1.001270 0.003105 Spitzer 
57502.965609 0.998616 0.003105 Spitzer 
57502.965632 0.995529 0.003105 Spitzer 
57502.965655 1.003022 0.003105 Spitzer 
57502.965678 1.004635 0.003105 Spitzer 
57502.965701 1.003979 0.003105 Spitzer 
57502.965725 0.992071 0.003105 Spitzer 
57502.965748 0.999963 0.003105 Spitzer 
57502.965771 0.999871 0.003105 Spitzer 
57502.965794 0.999840 0.003105 Spitzer 
57502.965817 0.998195 0.003105 Spitzer 
57502.965840 0.997009 0.003105 Spitzer 
57502.965863 0.998277 0.003105 Spitzer 
57502.965887 1.007397 0.003105 Spitzer 
57502.965910 1.000793 0.003105 Spitzer 
57502.965933 1.000904 0.003105 Spitzer 
57502.965956 1.002450 0.003105 Spitzer 
57502.965979 1.002841 0.003105 Spitzer 
57502.966002 1.002176 0.003105 Spitzer 
57502.966026 1.001629 0.003105 Spitzer 
57502.966049 0.996188 0.003105 Spitzer 
57502.966072 1.000922 0.003105 Spitzer 
57502.966095 1.000403 0.003105 Spitzer 
57502.966118 0.996537 0.003105 Spitzer 
57502.966141 0.995726 0.003105 Spitzer 
57502.966164 1.003788 0.003105 Spitzer 
57502.966188 1.001329 0.003105 Spitzer 
57502.966211 1.000614 0.003105 Spitzer 
57502.966234 1.001094 0.003105 Spitzer 
57502.966257 1.003262 0.003105 Spitzer 
57502.966280 0.999933 0.003105 Spitzer 
57502.966320 0.996322 0.003105 Spitzer 
57502.966343 0.997177 0.003105 Spitzer 
57502.966366 0.993211 0.003105 Spitzer 
57502.966389 1.003588 0.003105 Spitzer 
57502.966412 1.006211 0.003105 Spitzer 
57502.966436 1.004169 0.003105 Spitzer 
57502.966459 1.000475 0.003105 Spitzer 
57502.966482 1.000466 0.003105 Spitzer 
57502.966505 1.003128 0.003105 Spitzer 
57502.966528 0.997151 0.003105 Spitzer 
57502.966551 1.004835 0.003105 Spitzer 
57502.966575 1.002337 0.003105 Spitzer 
57502.966598 0.999807 0.003105 Spitzer 
57502.966621 1.003113 0.003105 Spitzer 
57502.966644 1.004073 0.003105 Spitzer 
57502.966667 1.000846 0.003105 Spitzer 
57502.966690 0.999544 0.003105 Spitzer 
57502.966713 0.999995 0.003105 Spitzer 
57502.966737 0.995480 0.003105 Spitzer 
57502.966760 1.002027 0.003105 Spitzer 
57502.966783 1.002619 0.003105 Spitzer 
57502.966806 0.998310 0.003105 Spitzer 
57502.966829 0.999312 0.003105 Spitzer 
57502.966852 0.998381 0.003105 Spitzer 
57502.966875 0.997599 0.003105 Spitzer 
57502.966899 1.007865 0.003105 Spitzer 
57502.966922 0.999018 0.003105 Spitzer 
57502.966945 1.004129 0.003105 Spitzer 
57502.966968 1.000017 0.003105 Spitzer 
57502.966991 1.000042 0.003105 Spitzer 
57502.967014 0.999838 0.003105 Spitzer 
57502.967037 0.998588 0.003105 Spitzer 
57502.967061 1.000307 0.003105 Spitzer 
57502.967084 0.999409 0.003105 Spitzer 
57502.967107 0.998950 0.003105 Spitzer 
57502.967130 1.001570 0.003105 Spitzer 
57502.967153 1.002699 0.003105 Spitzer 
57502.967176 0.999957 0.003105 Spitzer 
57502.967200 0.995671 0.003105 Spitzer 
57502.967223 0.996326 0.003105 Spitzer 
57502.967246 1.000075 0.003105 Spitzer 
57502.967269 1.000624 0.003105 Spitzer 
57502.967292 0.994603 0.003105 Spitzer 
57502.967315 1.003460 0.003105 Spitzer 
57502.967338 0.999310 0.003105 Spitzer 
57502.967362 0.996090 0.003105 Spitzer 
57502.967385 1.002824 0.003105 Spitzer 
57502.967408 0.997268 0.003105 Spitzer 
57502.967431 0.998073 0.003105 Spitzer 
57502.967454 1.001791 0.003105 Spitzer 
57502.967477 1.004575 0.003105 Spitzer 
57502.967500 1.001763 0.003105 Spitzer 
57502.967524 0.999764 0.003105 Spitzer 
57502.967547 1.005315 0.003105 Spitzer 
57502.967570 1.001813 0.003105 Spitzer 
57502.967593 0.999136 0.003105 Spitzer 
57502.967616 0.995935 0.003105 Spitzer 
57502.967639 0.996932 0.003105 Spitzer 
57502.967662 1.001276 0.003105 Spitzer 
57502.967686 0.998487 0.003105 Spitzer 
57502.967709 1.000177 0.003105 Spitzer 
57502.967732 1.002717 0.003105 Spitzer 
57502.967755 1.000789 0.003105 Spitzer 
57502.967778 0.999177 0.003105 Spitzer 
57502.967817 0.994996 0.003105 Spitzer 
57502.967841 1.004104 0.003105 Spitzer 
57502.967864 1.004717 0.003105 Spitzer 
57502.967887 1.003042 0.003105 Spitzer 
57502.967910 0.995377 0.003105 Spitzer 
57502.967933 0.999647 0.003105 Spitzer 
57502.967956 0.999308 0.003105 Spitzer 
57502.967979 0.998247 0.003105 Spitzer 
57502.968003 1.004930 0.003105 Spitzer 
57502.968026 0.994364 0.003105 Spitzer 
57502.968049 0.999160 0.003105 Spitzer 
57502.968072 1.005813 0.003105 Spitzer 
57502.968095 1.003829 0.003105 Spitzer 
57502.968118 1.001598 0.003105 Spitzer 
57502.968141 1.003576 0.003105 Spitzer 
57502.968165 1.003942 0.003105 Spitzer 
57502.968188 1.001853 0.003105 Spitzer 
57502.968211 1.002936 0.003105 Spitzer 
57502.968234 0.999908 0.003105 Spitzer 
57502.968257 1.002523 0.003105 Spitzer 
57502.968280 1.000701 0.003105 Spitzer 
57502.968304 0.996784 0.003105 Spitzer 
57502.968327 0.999105 0.003105 Spitzer 
57502.968350 0.997529 0.003105 Spitzer 
57502.968373 0.999952 0.003105 Spitzer 
57502.968396 1.000357 0.003105 Spitzer 
57502.968419 1.000099 0.003105 Spitzer 
57502.968442 0.996305 0.003105 Spitzer 
57502.968466 1.006002 0.003105 Spitzer 
57502.968489 0.999604 0.003105 Spitzer 
57502.968512 0.998031 0.003105 Spitzer 
57502.968535 1.000137 0.003105 Spitzer 
57502.968558 0.999190 0.003105 Spitzer 
57502.968581 1.001173 0.003105 Spitzer 
57502.968604 1.003351 0.003105 Spitzer 
57502.968628 0.998588 0.003105 Spitzer 
57502.968651 1.000862 0.003105 Spitzer 
57502.968674 1.000685 0.003105 Spitzer 
57502.968697 1.002659 0.003105 Spitzer 
57502.968720 0.996502 0.003105 Spitzer 
57502.968743 1.000716 0.003105 Spitzer 
57502.968766 0.996576 0.003105 Spitzer 
57502.968790 1.000574 0.003105 Spitzer 
57502.968813 0.997791 0.003105 Spitzer 
57502.968836 0.998357 0.003105 Spitzer 
57502.968859 1.003818 0.003105 Spitzer 
57502.968882 1.001706 0.003105 Spitzer 
57502.968905 1.001417 0.003105 Spitzer 
57502.968929 1.001258 0.003105 Spitzer 
57502.968952 0.999944 0.003105 Spitzer 
57502.968975 1.002983 0.003105 Spitzer 
57502.968998 1.002005 0.003105 Spitzer 
57502.969021 0.998437 0.003105 Spitzer 
57502.969044 1.002248 0.003105 Spitzer 
57502.969067 1.001340 0.003105 Spitzer 
57502.969091 0.996252 0.003105 Spitzer 
57502.969114 1.002707 0.003105 Spitzer 
57502.969137 0.999202 0.003105 Spitzer 
57502.969160 1.003453 0.003105 Spitzer 
57502.969183 0.999760 0.003105 Spitzer 
57502.969206 0.999265 0.003105 Spitzer 
57502.969229 0.997128 0.003105 Spitzer 
57502.969253 0.998329 0.003105 Spitzer 
57502.969276 1.001697 0.003105 Spitzer 
57502.969315 0.988764 0.003105 Spitzer 
57502.969338 1.000546 0.003105 Spitzer 
57502.969361 0.997682 0.003105 Spitzer 
57502.969385 1.006395 0.003105 Spitzer 
57502.969408 0.997275 0.003105 Spitzer 
57502.969431 1.000238 0.003105 Spitzer 
57502.969454 1.003099 0.003105 Spitzer 
57502.969477 0.999511 0.003105 Spitzer 
57502.969500 0.996674 0.003105 Spitzer 
57502.969524 0.998220 0.003105 Spitzer 
57502.969547 0.995268 0.003105 Spitzer 
57502.969570 0.996029 0.003105 Spitzer 
57502.969593 1.003115 0.003105 Spitzer 
57502.969616 0.998778 0.003105 Spitzer 
57502.969639 1.003727 0.003105 Spitzer 
57502.969662 1.001668 0.003105 Spitzer 
57502.969686 1.003364 0.003105 Spitzer 
57502.969709 0.997321 0.003105 Spitzer 
57502.969732 0.995351 0.003105 Spitzer 
57502.969755 0.999595 0.003105 Spitzer 
57502.969778 0.997911 0.003105 Spitzer 
57502.969801 1.000569 0.003105 Spitzer 
57502.969824 0.995455 0.003105 Spitzer 
57502.969848 0.997852 0.003105 Spitzer 
57502.969871 1.003939 0.003105 Spitzer 
57502.969894 0.998259 0.003105 Spitzer 
57502.969917 1.001152 0.003105 Spitzer 
57502.969940 0.998694 0.003105 Spitzer 
57502.969963 1.000648 0.003105 Spitzer 
57502.969986 1.002303 0.003105 Spitzer 
57502.970010 0.999713 0.003105 Spitzer 
57502.970033 1.002524 0.003105 Spitzer 
57502.970056 0.999137 0.003105 Spitzer 
57502.970079 1.007513 0.003105 Spitzer 
57502.970102 0.999285 0.003105 Spitzer 
57502.970125 0.996949 0.003105 Spitzer 
57502.970149 0.994695 0.003105 Spitzer 
57502.970172 0.998962 0.003105 Spitzer 
57502.970195 0.997331 0.003105 Spitzer 
57502.970218 0.995862 0.003105 Spitzer 
57502.970241 0.997154 0.003105 Spitzer 
57502.970264 0.997101 0.003105 Spitzer 
57502.970287 0.999883 0.003105 Spitzer 
57502.970311 0.997417 0.003105 Spitzer 
57502.970334 0.995497 0.003105 Spitzer 
57502.970357 1.000863 0.003105 Spitzer 
57502.970380 0.999048 0.003105 Spitzer 
57502.970403 0.998412 0.003105 Spitzer 
57502.970426 0.995036 0.003105 Spitzer 
57502.970449 0.997010 0.003105 Spitzer 
57502.970473 0.997008 0.003105 Spitzer 
57502.970496 0.998606 0.003105 Spitzer 
57502.970519 1.000069 0.003105 Spitzer 
57502.970542 1.000317 0.003105 Spitzer 
57502.970565 0.999014 0.003105 Spitzer 
57502.970588 1.002147 0.003105 Spitzer 
57502.970611 1.002698 0.003105 Spitzer 
57502.970635 0.994619 0.003105 Spitzer 
57502.970658 1.004757 0.003105 Spitzer 
57502.970681 1.000195 0.003105 Spitzer 
57502.970704 0.996216 0.003105 Spitzer 
57502.970727 0.997708 0.003105 Spitzer 
57502.970750 0.998710 0.003105 Spitzer 
57502.970774 1.003419 0.003105 Spitzer 
57502.970813 0.994394 0.003105 Spitzer 
57502.970836 1.002902 0.003105 Spitzer 
57502.970859 1.005451 0.003105 Spitzer 
57502.970882 1.004347 0.003105 Spitzer 
57502.970906 1.004498 0.003105 Spitzer 
57502.970929 0.996481 0.003105 Spitzer 
57502.970952 0.999997 0.003105 Spitzer 
57502.970975 1.000283 0.003105 Spitzer 
57502.970998 1.002029 0.003105 Spitzer 
57502.971021 1.005250 0.003105 Spitzer 
57502.971044 0.998700 0.003105 Spitzer 
57502.971068 0.997857 0.003105 Spitzer 
57502.971091 0.999219 0.003105 Spitzer 
57502.971114 1.001478 0.003105 Spitzer 
57502.971137 0.999693 0.003105 Spitzer 
57502.971160 0.995238 0.003105 Spitzer 
57502.971183 1.000482 0.003105 Spitzer 
57502.971207 1.000713 0.003105 Spitzer 
57502.971230 0.994949 0.003105 Spitzer 
57502.971253 0.999509 0.003105 Spitzer 
57502.971276 0.997982 0.003105 Spitzer 
57502.971299 1.002714 0.003105 Spitzer 
57502.971322 0.996780 0.003105 Spitzer 
57502.971345 0.995797 0.003105 Spitzer 
57502.971369 1.002971 0.003105 Spitzer 
57502.971392 0.996604 0.003105 Spitzer 
57502.971415 1.002359 0.003105 Spitzer 
57502.971438 1.004396 0.003105 Spitzer 
57502.971461 1.002036 0.003105 Spitzer 
57502.971484 1.000804 0.003105 Spitzer 
57502.971507 1.005598 0.003105 Spitzer 
57502.971531 1.000087 0.003105 Spitzer 
57502.971554 1.003495 0.003105 Spitzer 
57502.971577 1.001924 0.003105 Spitzer 
57502.971600 1.000831 0.003105 Spitzer 
57502.971623 0.997490 0.003105 Spitzer 
57502.971646 0.995456 0.003105 Spitzer 
57502.971669 0.997086 0.003105 Spitzer 
57502.971693 1.000322 0.003105 Spitzer 
57502.971716 1.000335 0.003105 Spitzer 
57502.971739 0.999287 0.003105 Spitzer 
57502.971762 1.000166 0.003105 Spitzer 
57502.971785 0.997945 0.003105 Spitzer 
57502.971808 0.997670 0.003105 Spitzer 
57502.971832 0.999540 0.003105 Spitzer 
57502.971855 0.999630 0.003105 Spitzer 
57502.971878 1.004377 0.003105 Spitzer 
57502.971901 1.003108 0.003105 Spitzer 
57502.971924 1.002241 0.003105 Spitzer 
57502.971947 1.001802 0.003105 Spitzer 
57502.971970 1.003093 0.003105 Spitzer 
57502.971994 1.002154 0.003105 Spitzer 
57502.972017 1.000436 0.003105 Spitzer 
57502.972040 1.001237 0.003105 Spitzer 
57502.972063 1.000821 0.003105 Spitzer 
57502.972086 0.994919 0.003105 Spitzer 
57502.972109 1.000196 0.003105 Spitzer 
57502.972132 0.996344 0.003105 Spitzer 
57502.972156 1.002561 0.003105 Spitzer 
57502.972179 0.997831 0.003105 Spitzer 
57502.972202 0.996412 0.003105 Spitzer 
57502.972225 1.000232 0.003105 Spitzer 
57502.972248 1.000935 0.003105 Spitzer 
57502.972271 0.998110 0.003105 Spitzer 
57502.972311 0.986780 0.003105 Spitzer 
57502.972334 0.996420 0.003105 Spitzer 
57502.972357 0.998972 0.003105 Spitzer 
57502.972380 0.995571 0.003105 Spitzer 
57502.972403 0.997385 0.003105 Spitzer 
57502.972427 1.000475 0.003105 Spitzer 
57502.972450 1.001058 0.003105 Spitzer 
57502.972473 1.005569 0.003105 Spitzer 
57502.972496 1.003016 0.003105 Spitzer 
57502.972519 1.001217 0.003105 Spitzer 
57502.972542 1.002461 0.003105 Spitzer 
57502.972565 1.003733 0.003105 Spitzer 
57502.972589 0.995949 0.003105 Spitzer 
57502.972612 1.000471 0.003105 Spitzer 
57502.972635 1.003003 0.003105 Spitzer 
57502.972658 1.003196 0.003105 Spitzer 
57502.972681 0.996941 0.003105 Spitzer 
57502.972704 0.995139 0.003105 Spitzer 
57502.972727 0.999824 0.003105 Spitzer 
57502.972751 1.001514 0.003105 Spitzer 
57502.972774 0.999624 0.003105 Spitzer 
57502.972797 1.004432 0.003105 Spitzer 
57502.972820 1.001593 0.003105 Spitzer 
57502.972843 1.004618 0.003105 Spitzer 
57502.972866 1.001253 0.003105 Spitzer 
57502.972890 1.002899 0.003105 Spitzer 
57502.972913 0.998951 0.003105 Spitzer 
57502.972936 0.998025 0.003105 Spitzer 
57502.972959 0.998417 0.003105 Spitzer 
57502.972982 0.996001 0.003105 Spitzer 
57502.973005 0.998574 0.003105 Spitzer 
57502.973028 0.999059 0.003105 Spitzer 
57502.973052 0.999670 0.003105 Spitzer 
57502.973075 1.004581 0.003105 Spitzer 
57502.973098 1.002203 0.003105 Spitzer 
57502.973121 0.999379 0.003105 Spitzer 
57502.973144 0.997265 0.003105 Spitzer 
57502.973167 0.998121 0.003105 Spitzer 
57502.973190 1.000220 0.003105 Spitzer 
57502.973214 1.001368 0.003105 Spitzer 
57502.973237 0.996520 0.003105 Spitzer 
57502.973260 1.000842 0.003105 Spitzer 
57502.973283 1.004573 0.003105 Spitzer 
57502.973306 0.998348 0.003105 Spitzer 
57502.973329 0.995482 0.003105 Spitzer 
57502.973352 1.002727 0.003105 Spitzer 
57502.973376 0.996364 0.003105 Spitzer 
57502.973399 0.996908 0.003105 Spitzer 
57502.973422 1.007903 0.003105 Spitzer 
57502.973445 0.996273 0.003105 Spitzer 
57502.973468 1.002051 0.003105 Spitzer 
57502.973491 1.001827 0.003105 Spitzer 
57502.973515 1.010198 0.003105 Spitzer 
57502.973538 1.002059 0.003105 Spitzer 
57502.973561 0.995232 0.003105 Spitzer 
57502.973584 1.001709 0.003105 Spitzer 
57502.973607 1.004875 0.003105 Spitzer 
57502.973630 0.996533 0.003105 Spitzer 
57502.973653 0.998776 0.003105 Spitzer 
57502.973677 0.998091 0.003105 Spitzer 
57502.973700 0.996886 0.003105 Spitzer 
57502.973723 0.999324 0.003105 Spitzer 
57502.973746 0.998157 0.003105 Spitzer 
57502.973769 1.004765 0.003105 Spitzer 
57502.973809 0.996293 0.003105 Spitzer 
57502.973832 0.999655 0.003105 Spitzer 
57502.973855 1.000457 0.003105 Spitzer 
57502.973878 0.999000 0.003105 Spitzer 
57502.973901 0.997149 0.003105 Spitzer 
57502.973924 0.994529 0.003105 Spitzer 
57502.973947 0.995395 0.003105 Spitzer 
57502.973971 1.001192 0.003105 Spitzer 
57502.973994 0.997156 0.003105 Spitzer 
57502.974017 0.998948 0.003105 Spitzer 
57502.974040 1.000109 0.003105 Spitzer 
57502.974063 1.002302 0.003105 Spitzer 
57502.974086 1.002560 0.003105 Spitzer 
57502.974110 1.002383 0.003105 Spitzer 
57502.974133 1.000212 0.003105 Spitzer 
57502.974156 0.999600 0.003105 Spitzer 
57502.974179 0.998310 0.003105 Spitzer 
57502.974202 1.004736 0.003105 Spitzer 
57502.974225 0.999551 0.003105 Spitzer 
57502.974248 1.008452 0.003105 Spitzer 
57502.974272 0.996672 0.003105 Spitzer 
57502.974295 0.998197 0.003105 Spitzer 
57502.974318 0.998071 0.003105 Spitzer 
57502.974341 1.001366 0.003105 Spitzer 
57502.974364 1.001435 0.003105 Spitzer 
57502.974387 1.001183 0.003105 Spitzer 
57502.974410 0.997417 0.003105 Spitzer 
57502.974434 1.000779 0.003105 Spitzer 
57502.974457 1.001959 0.003105 Spitzer 
57502.974480 1.003902 0.003105 Spitzer 
57502.974503 0.997968 0.003105 Spitzer 
57502.974526 0.999866 0.003105 Spitzer 
57502.974549 1.004039 0.003105 Spitzer 
57502.974572 1.005118 0.003105 Spitzer 
57502.974596 0.998515 0.003105 Spitzer 
57502.974619 0.998814 0.003105 Spitzer 
57502.974642 0.995179 0.003105 Spitzer 
57502.974665 1.000704 0.003105 Spitzer 
57502.974688 1.008124 0.003105 Spitzer 
57502.974711 1.004038 0.003105 Spitzer 
57502.974735 1.002909 0.003105 Spitzer 
57502.974758 1.000734 0.003105 Spitzer 
57502.974781 1.007267 0.003105 Spitzer 
57502.974804 1.005519 0.003105 Spitzer 
57502.974827 0.996836 0.003105 Spitzer 
57502.974850 1.002025 0.003105 Spitzer 
57502.974873 1.003316 0.003105 Spitzer 
57502.974897 0.999374 0.003105 Spitzer 
57502.974920 1.001725 0.003105 Spitzer 
57502.974943 0.999730 0.003105 Spitzer 
57502.974966 1.004098 0.003105 Spitzer 
57502.974989 1.001027 0.003105 Spitzer 
57502.975012 1.004236 0.003105 Spitzer 
57502.975035 1.001010 0.003105 Spitzer 
57502.975059 0.997666 0.003105 Spitzer 
57502.975082 1.002766 0.003105 Spitzer 
57502.975105 0.999105 0.003105 Spitzer 
57502.975128 0.994847 0.003105 Spitzer 
57502.975151 1.002638 0.003105 Spitzer 
57502.975174 0.998384 0.003105 Spitzer 
57502.975197 1.005594 0.003105 Spitzer 
57502.975221 1.001392 0.003105 Spitzer 
57502.975244 1.001761 0.003105 Spitzer 
57502.975267 1.001448 0.003105 Spitzer 
57502.975306 0.992270 0.003105 Spitzer 
57502.975330 0.998351 0.003105 Spitzer 
57502.975353 1.002530 0.003105 Spitzer 
57502.975376 0.998148 0.003105 Spitzer 
57502.975399 0.995644 0.003105 Spitzer 
57502.975422 1.001813 0.003105 Spitzer 
57502.975445 1.003701 0.003105 Spitzer 
57502.975468 1.004497 0.003105 Spitzer 
57502.975492 0.998911 0.003105 Spitzer 
57502.975515 1.005688 0.003105 Spitzer 
57502.975538 1.004201 0.003105 Spitzer 
57502.975561 1.000627 0.003105 Spitzer 
57502.975584 1.000359 0.003105 Spitzer 
57502.975607 1.001345 0.003105 Spitzer 
57502.975630 1.004628 0.003105 Spitzer 
57502.975654 0.998112 0.003105 Spitzer 
57502.975677 1.003366 0.003105 Spitzer 
57502.975700 1.007222 0.003105 Spitzer 
57502.975723 0.998626 0.003105 Spitzer 
57502.975746 0.999889 0.003105 Spitzer 
57502.975769 1.000791 0.003105 Spitzer 
57502.975793 0.996533 0.003105 Spitzer 
57502.975816 1.001127 0.003105 Spitzer 
57502.975839 0.998374 0.003105 Spitzer 
57502.975862 1.001871 0.003105 Spitzer 
57502.975885 1.002031 0.003105 Spitzer 
57502.975908 1.002178 0.003105 Spitzer 
57502.975931 1.001241 0.003105 Spitzer 
57502.975955 1.000938 0.003105 Spitzer 
57502.975978 0.992767 0.003105 Spitzer 
57502.976001 0.999621 0.003105 Spitzer 
57502.976024 1.001413 0.003105 Spitzer 
57502.976047 0.999064 0.003105 Spitzer 
57502.976070 0.998721 0.003105 Spitzer 
57502.976093 1.001850 0.003105 Spitzer 
57502.976117 0.994652 0.003105 Spitzer 
57502.976140 0.996540 0.003105 Spitzer 
57502.976163 0.994321 0.003105 Spitzer 
57502.976186 1.002014 0.003105 Spitzer 
57502.976209 0.999488 0.003105 Spitzer 
57502.976232 1.003314 0.003105 Spitzer 
57502.976255 1.001687 0.003105 Spitzer 
57502.976279 1.002007 0.003105 Spitzer 
57502.976302 0.999953 0.003105 Spitzer 
57502.976325 0.998838 0.003105 Spitzer 
57502.976348 0.998604 0.003105 Spitzer 
57502.976371 0.998312 0.003105 Spitzer 
57502.976394 0.995964 0.003105 Spitzer 
57502.976418 1.003273 0.003105 Spitzer 
57502.976441 1.003159 0.003105 Spitzer 
57502.976464 1.001463 0.003105 Spitzer 
57502.976487 1.000658 0.003105 Spitzer 
57502.976510 0.999197 0.003105 Spitzer 
57502.976533 0.993911 0.003105 Spitzer 
57502.976556 1.000341 0.003105 Spitzer 
57502.976580 0.999705 0.003105 Spitzer 
57502.976603 0.995933 0.003105 Spitzer 
57502.976626 0.996583 0.003105 Spitzer 
57502.976649 1.000584 0.003105 Spitzer 
57502.976672 0.998941 0.003105 Spitzer 
57502.976695 0.994065 0.003105 Spitzer 
57502.976718 1.001003 0.003105 Spitzer 
57502.976742 0.997270 0.003105 Spitzer 
57502.976765 1.000146 0.003105 Spitzer 
57502.976804 0.991116 0.003105 Spitzer 
57502.976827 1.002190 0.003105 Spitzer 
57502.976850 1.001398 0.003105 Spitzer 
57502.976873 1.001874 0.003105 Spitzer 
57502.976896 1.001900 0.003105 Spitzer 
57502.976920 1.002539 0.003105 Spitzer 
57502.976943 0.998309 0.003105 Spitzer 
57502.976966 0.997100 0.003105 Spitzer 
57502.976989 1.000969 0.003105 Spitzer 
57502.977012 1.003289 0.003105 Spitzer 
57502.977035 1.000651 0.003105 Spitzer 
57502.977059 0.998358 0.003105 Spitzer 
57502.977082 1.006729 0.003105 Spitzer 
57502.977105 0.996488 0.003105 Spitzer 
57502.977128 0.997941 0.003105 Spitzer 
57502.977151 0.999998 0.003105 Spitzer 
57502.977174 0.998087 0.003105 Spitzer 
57502.977197 1.002843 0.003105 Spitzer 
57502.977221 1.000486 0.003105 Spitzer 
57502.977244 0.998976 0.003105 Spitzer 
57502.977267 0.996076 0.003105 Spitzer 
57502.977290 0.998215 0.003105 Spitzer 
57502.977313 0.996052 0.003105 Spitzer 
57502.977336 1.003840 0.003105 Spitzer 
57502.977359 1.004177 0.003105 Spitzer 
57502.977383 0.998689 0.003105 Spitzer 
57502.977406 0.998574 0.003105 Spitzer 
57502.977429 0.998446 0.003105 Spitzer 
57502.977452 1.002738 0.003105 Spitzer 
57502.977475 0.999384 0.003105 Spitzer 
57502.977498 1.000559 0.003105 Spitzer 
57502.977521 0.992892 0.003105 Spitzer 
57502.977545 1.001106 0.003105 Spitzer 
57502.977568 1.001770 0.003105 Spitzer 
57502.977591 1.002277 0.003105 Spitzer 
57502.977614 1.000479 0.003105 Spitzer 
57502.977637 1.002455 0.003105 Spitzer 
57502.977660 1.000778 0.003105 Spitzer 
57502.977684 0.998668 0.003105 Spitzer 
57502.977707 1.000665 0.003105 Spitzer 
57502.977730 0.998993 0.003105 Spitzer 
57502.977753 1.000380 0.003105 Spitzer 
57502.977776 0.995660 0.003105 Spitzer 
57502.977799 1.001513 0.003105 Spitzer 
57502.977822 1.006930 0.003105 Spitzer 
57502.977846 1.001923 0.003105 Spitzer 
57502.977869 1.002490 0.003105 Spitzer 
57502.977892 1.000213 0.003105 Spitzer 
57502.977915 1.003225 0.003105 Spitzer 
57502.977938 1.000385 0.003105 Spitzer 
57502.977961 0.996420 0.003105 Spitzer 
57502.977984 0.995738 0.003105 Spitzer 
57502.978008 1.003199 0.003105 Spitzer 
57502.978031 1.004361 0.003105 Spitzer 
57502.978054 0.994779 0.003105 Spitzer 
57502.978077 1.000882 0.003105 Spitzer 
57502.978100 1.001143 0.003105 Spitzer 
57502.978123 0.996424 0.003105 Spitzer 
57502.978146 0.998866 0.003105 Spitzer 
57502.978170 1.001145 0.003105 Spitzer 
57502.978193 0.999006 0.003105 Spitzer 
57502.978216 1.002522 0.003105 Spitzer 
57502.978239 1.002083 0.003105 Spitzer 
57502.978262 1.004397 0.003105 Spitzer 
57502.978302 0.992347 0.003105 Spitzer 
57502.978325 0.998048 0.003105 Spitzer 
57502.978348 0.997311 0.003105 Spitzer 
57502.978371 1.000780 0.003105 Spitzer 
57502.978394 0.998294 0.003105 Spitzer 
57502.978417 0.994991 0.003105 Spitzer 
57502.978441 1.005900 0.003105 Spitzer 
57502.978464 0.999635 0.003105 Spitzer 
57502.978487 0.999699 0.003105 Spitzer 
57502.978510 0.996341 0.003105 Spitzer 
57502.978533 0.998416 0.003105 Spitzer 
57502.978556 0.995556 0.003105 Spitzer 
57502.978579 0.997332 0.003105 Spitzer 
57502.978603 0.997641 0.003105 Spitzer 
57502.978626 1.002113 0.003105 Spitzer 
57502.978649 0.998330 0.003105 Spitzer 
57502.978672 1.001460 0.003105 Spitzer 
57502.978695 0.998747 0.003105 Spitzer 
57502.978718 0.997382 0.003105 Spitzer 
57502.978742 0.998194 0.003105 Spitzer 
57502.978765 1.001558 0.003105 Spitzer 
57502.978788 1.000135 0.003105 Spitzer 
57502.978811 0.999852 0.003105 Spitzer 
57502.978834 1.002166 0.003105 Spitzer 
57502.978857 1.002955 0.003105 Spitzer 
57502.978880 1.004072 0.003105 Spitzer 
57502.978904 1.000120 0.003105 Spitzer 
57502.978927 0.997947 0.003105 Spitzer 
57502.978950 0.996024 0.003105 Spitzer 
57502.978973 1.002293 0.003105 Spitzer 
57502.978996 0.997345 0.003105 Spitzer 
57502.979019 0.997587 0.003105 Spitzer 
57502.979042 0.998006 0.003105 Spitzer 
57502.979066 1.000621 0.003105 Spitzer 
57502.979089 0.999367 0.003105 Spitzer 
57502.979112 1.001514 0.003105 Spitzer 
57502.979135 1.000096 0.003105 Spitzer 
57502.979158 1.000098 0.003105 Spitzer 
57502.979181 1.003606 0.003105 Spitzer 
57502.979204 1.005709 0.003105 Spitzer 
57502.979228 1.002036 0.003105 Spitzer 
57502.979251 1.000712 0.003105 Spitzer 
57502.979274 0.999056 0.003105 Spitzer 
57502.979297 0.997117 0.003105 Spitzer 
57502.979320 0.999425 0.003105 Spitzer 
57502.979343 1.002044 0.003105 Spitzer 
57502.979367 1.002131 0.003105 Spitzer 
57502.979390 1.000538 0.003105 Spitzer 
57502.979413 1.000534 0.003105 Spitzer 
57502.979436 1.001982 0.003105 Spitzer 
57502.979459 0.996965 0.003105 Spitzer 
57502.979482 1.004233 0.003105 Spitzer 
57502.979505 1.000176 0.003105 Spitzer 
57502.979529 0.996260 0.003105 Spitzer 
57502.979552 0.997624 0.003105 Spitzer 
57502.979575 1.004156 0.003105 Spitzer 
57502.979598 1.001741 0.003105 Spitzer 
57502.979621 0.990050 0.003105 Spitzer 
57502.979644 1.001602 0.003105 Spitzer 
57502.979667 0.999243 0.003105 Spitzer 
57502.979691 0.999451 0.003105 Spitzer 
57502.979714 1.002519 0.003105 Spitzer 
57502.979737 1.000568 0.003105 Spitzer 
57502.979760 1.002403 0.003105 Spitzer 
57502.979799 0.986269 0.003105 Spitzer 
57502.979823 1.000673 0.003105 Spitzer 
57502.979846 1.004882 0.003105 Spitzer 
57502.979869 0.997401 0.003105 Spitzer 
57502.979892 1.000635 0.003105 Spitzer 
57502.979915 0.997775 0.003105 Spitzer 
57502.979938 0.994675 0.003105 Spitzer 
57502.979961 0.999791 0.003105 Spitzer 
57502.979985 1.001234 0.003105 Spitzer 
57502.980008 1.002372 0.003105 Spitzer 
57502.980031 0.997100 0.003105 Spitzer 
57502.980054 0.999537 0.003105 Spitzer 
57502.980077 1.000904 0.003105 Spitzer 
57502.980100 1.000358 0.003105 Spitzer 
57502.980123 0.998514 0.003105 Spitzer 
57502.980147 0.999408 0.003105 Spitzer 
57502.980170 0.997960 0.003105 Spitzer 
57502.980193 0.998659 0.003105 Spitzer 
57502.980216 0.996234 0.003105 Spitzer 
57502.980239 1.004711 0.003105 Spitzer 
57502.980262 0.998155 0.003105 Spitzer 
57502.980286 1.004743 0.003105 Spitzer 
57502.980309 0.994957 0.003105 Spitzer 
57502.980332 0.998420 0.003105 Spitzer 
57502.980355 1.005057 0.003105 Spitzer 
57502.980378 1.003395 0.003105 Spitzer 
57502.980401 0.998148 0.003105 Spitzer 
57502.980424 0.999285 0.003105 Spitzer 
57502.980448 1.000421 0.003105 Spitzer 
57502.980471 1.000343 0.003105 Spitzer 
57502.980494 1.001447 0.003105 Spitzer 
57502.980517 0.998325 0.003105 Spitzer 
57502.980540 1.000788 0.003105 Spitzer 
57502.980563 1.000086 0.003105 Spitzer 
57502.980586 0.999865 0.003105 Spitzer 
57502.980610 0.999959 0.003105 Spitzer 
57502.980633 0.994690 0.003105 Spitzer 
57502.980656 1.001926 0.003105 Spitzer 
57502.980679 0.998974 0.003105 Spitzer 
57502.980702 1.004811 0.003105 Spitzer 
57502.980725 0.998620 0.003105 Spitzer 
57502.980748 0.996848 0.003105 Spitzer 
57502.980772 0.996980 0.003105 Spitzer 
57502.980795 1.001706 0.003105 Spitzer 
57502.980818 0.998444 0.003105 Spitzer 
57502.980841 1.002933 0.003105 Spitzer 
57502.980864 1.003424 0.003105 Spitzer 
57502.980887 1.002920 0.003105 Spitzer 
57502.980911 1.003026 0.003105 Spitzer 
57502.980934 1.002572 0.003105 Spitzer 
57502.980957 1.000977 0.003105 Spitzer 
57502.980980 1.001329 0.003105 Spitzer 
57502.981003 1.000312 0.003105 Spitzer 
57502.981026 0.997843 0.003105 Spitzer 
57502.981049 0.995258 0.003105 Spitzer 
57502.981073 1.004647 0.003105 Spitzer 
57502.981096 1.000343 0.003105 Spitzer 
57502.981119 0.995419 0.003105 Spitzer 
57502.981142 1.004054 0.003105 Spitzer 
57502.981165 0.999098 0.003105 Spitzer 
57502.981188 0.999737 0.003105 Spitzer 
57502.981211 0.995100 0.003105 Spitzer 
57502.981235 1.000886 0.003105 Spitzer 
57502.981258 0.999783 0.003105 Spitzer 
57502.981297 0.995999 0.003105 Spitzer 
57502.981321 1.001041 0.003105 Spitzer 
57502.981344 1.000049 0.003105 Spitzer 
57502.981367 1.000274 0.003105 Spitzer 
57502.981390 0.996994 0.003105 Spitzer 
57502.981413 1.001100 0.003105 Spitzer 
57502.981436 1.003831 0.003105 Spitzer 
57502.981459 1.005151 0.003105 Spitzer 
57502.981483 1.002240 0.003105 Spitzer 
57502.981506 1.000651 0.003105 Spitzer 
57502.981529 1.001451 0.003105 Spitzer 
57502.981552 1.001759 0.003105 Spitzer 
57502.981575 1.003312 0.003105 Spitzer 
57502.981598 0.999663 0.003105 Spitzer 
57502.981621 0.998420 0.003105 Spitzer 
57502.981645 0.994696 0.003105 Spitzer 
57502.981668 1.004535 0.003105 Spitzer 
57502.981691 0.998488 0.003105 Spitzer 
57502.981714 0.996257 0.003105 Spitzer 
57502.981737 1.002475 0.003105 Spitzer 
57502.981760 1.000174 0.003105 Spitzer 
57502.981784 0.997774 0.003105 Spitzer 
57502.981807 1.002488 0.003105 Spitzer 
57502.981830 0.996728 0.003105 Spitzer 
57502.981853 1.005837 0.003105 Spitzer 
57502.981876 0.999473 0.003105 Spitzer 
57502.981899 0.998814 0.003105 Spitzer 
57502.981922 1.000110 0.003105 Spitzer 
57502.981946 0.999291 0.003105 Spitzer 
57502.981969 1.001790 0.003105 Spitzer 
57502.981992 1.001348 0.003105 Spitzer 
57502.982015 1.003967 0.003105 Spitzer 
57502.982038 1.000589 0.003105 Spitzer 
57502.982061 1.002017 0.003105 Spitzer 
57502.982084 0.998211 0.003105 Spitzer 
57502.982108 1.005746 0.003105 Spitzer 
57502.982131 1.000100 0.003105 Spitzer 
57502.982154 0.997217 0.003105 Spitzer 
57502.982177 0.998014 0.003105 Spitzer 
57502.982200 0.997218 0.003105 Spitzer 
57502.982223 1.000832 0.003105 Spitzer 
57502.982246 0.997683 0.003105 Spitzer 
57502.982270 1.002574 0.003105 Spitzer 
57502.982293 0.996399 0.003105 Spitzer 
57502.982316 0.998953 0.003105 Spitzer 
57502.982339 0.996104 0.003105 Spitzer 
57502.982362 1.000845 0.003105 Spitzer 
57502.982385 0.996913 0.003105 Spitzer 
57502.982409 1.003415 0.003105 Spitzer 
57502.982432 1.000396 0.003105 Spitzer 
57502.982455 0.999426 0.003105 Spitzer 
57502.982478 0.998033 0.003105 Spitzer 
57502.982501 0.999260 0.003105 Spitzer 
57502.982524 1.001821 0.003105 Spitzer 
57502.982547 0.997974 0.003105 Spitzer 
57502.982571 1.002835 0.003105 Spitzer 
57502.982594 0.997725 0.003105 Spitzer 
57502.982617 1.001114 0.003105 Spitzer 
57502.982640 1.002059 0.003105 Spitzer 
57502.982663 1.000000 0.003105 Spitzer 
57502.982686 1.003180 0.003105 Spitzer 
57502.982709 0.994992 0.003105 Spitzer 
57502.982733 0.997673 0.003105 Spitzer 
57502.982756 0.993490 0.003105 Spitzer 
57502.982795 0.993966 0.003105 Spitzer 
57502.982818 0.997072 0.003105 Spitzer 
57502.982841 1.002961 0.003105 Spitzer 
57502.982864 0.998217 0.003105 Spitzer 
57502.982887 1.001967 0.003105 Spitzer 
57502.982911 0.995544 0.003105 Spitzer 
57502.982934 1.007042 0.003105 Spitzer 
57502.982957 1.002424 0.003105 Spitzer 
57502.982980 0.996383 0.003105 Spitzer 
57502.983003 0.998604 0.003105 Spitzer 
57502.983026 0.996714 0.003105 Spitzer 
57502.983050 0.999097 0.003105 Spitzer 
57502.983073 1.001347 0.003105 Spitzer 
57502.983096 0.999091 0.003105 Spitzer 
57502.983119 0.995201 0.003105 Spitzer 
57502.983142 1.000806 0.003105 Spitzer 
57502.983165 1.002171 0.003105 Spitzer 
57502.983188 1.002831 0.003105 Spitzer 
57502.983212 0.999058 0.003105 Spitzer 
57502.983235 0.997369 0.003105 Spitzer 
57502.983258 1.001345 0.003105 Spitzer 
57502.983281 0.998856 0.003105 Spitzer 
57502.983304 0.998299 0.003105 Spitzer 
57502.983327 1.001724 0.003105 Spitzer 
57502.983350 0.994702 0.003105 Spitzer 
57502.983374 0.998751 0.003105 Spitzer 
57502.983397 0.999912 0.003105 Spitzer 
57502.983420 0.998274 0.003105 Spitzer 
57502.983443 1.002634 0.003105 Spitzer 
57502.983466 0.997170 0.003105 Spitzer 
57502.983489 1.000350 0.003105 Spitzer 
57502.983512 0.999815 0.003105 Spitzer 
57502.983536 0.999825 0.003105 Spitzer 
57502.983559 1.001854 0.003105 Spitzer 
57502.983582 1.002057 0.003105 Spitzer 
57502.983605 1.003307 0.003105 Spitzer 
57502.983628 0.999468 0.003105 Spitzer 
57502.983651 1.001769 0.003105 Spitzer 
57502.983675 0.999053 0.003105 Spitzer 
57502.983698 0.996624 0.003105 Spitzer 
57502.983721 1.002307 0.003105 Spitzer 
57502.983744 0.997879 0.003105 Spitzer 
57502.983767 1.006647 0.003105 Spitzer 
57502.983790 0.994396 0.003105 Spitzer 
57502.983813 0.997207 0.003105 Spitzer 
57502.983837 0.994402 0.003105 Spitzer 
57502.983860 1.004597 0.003105 Spitzer 
57502.983883 0.994923 0.003105 Spitzer 
57502.983906 0.999184 0.003105 Spitzer 
57502.983929 0.994665 0.003105 Spitzer 
57502.983952 0.999281 0.003105 Spitzer 
57502.983975 1.001339 0.003105 Spitzer 
57502.983999 1.000645 0.003105 Spitzer 
57502.984022 1.005289 0.003105 Spitzer 
57502.984045 1.002681 0.003105 Spitzer 
57502.984068 1.002004 0.003105 Spitzer 
57502.984091 1.001051 0.003105 Spitzer 
57502.984114 0.996716 0.003105 Spitzer 
57502.984137 1.000113 0.003105 Spitzer 
57502.984161 0.997956 0.003105 Spitzer 
57502.984184 1.003250 0.003105 Spitzer 
57502.984207 0.999979 0.003105 Spitzer 
57502.984230 0.998362 0.003105 Spitzer 
57502.984253 1.000989 0.003105 Spitzer 
57502.984293 0.994095 0.003105 Spitzer 
57502.984316 1.002253 0.003105 Spitzer 
57502.984339 0.998793 0.003105 Spitzer 
57502.984362 0.999015 0.003105 Spitzer 
57502.984385 1.003161 0.003105 Spitzer 
57502.984408 0.999508 0.003105 Spitzer 
57502.984432 0.998829 0.003105 Spitzer 
57502.984455 1.002078 0.003105 Spitzer 
57502.984478 1.001692 0.003105 Spitzer 
57502.984501 1.000511 0.003105 Spitzer 
57502.984524 0.999329 0.003105 Spitzer 
57502.984547 0.998724 0.003105 Spitzer 
57502.984570 0.999358 0.003105 Spitzer 
57502.984594 0.998777 0.003105 Spitzer 
57502.984617 1.002029 0.003105 Spitzer 
57502.984640 0.996394 0.003105 Spitzer 
57502.984663 0.996044 0.003105 Spitzer 
57502.984686 1.001591 0.003105 Spitzer 
57502.984709 1.002361 0.003105 Spitzer 
57502.984733 1.005307 0.003105 Spitzer 
57502.984756 1.000319 0.003105 Spitzer 
57502.984779 1.002847 0.003105 Spitzer 
57502.984802 1.000428 0.003105 Spitzer 
57502.984825 0.998991 0.003105 Spitzer 
57502.984848 0.995614 0.003105 Spitzer 
57502.984871 0.998060 0.003105 Spitzer 
57502.984895 1.007088 0.003105 Spitzer 
57502.984918 0.992714 0.003105 Spitzer 
57502.984941 0.999525 0.003105 Spitzer 
57502.984964 0.999409 0.003105 Spitzer 
57502.984987 0.997539 0.003105 Spitzer 
57502.985010 1.002504 0.003105 Spitzer 
57502.985033 0.996087 0.003105 Spitzer 
57502.985057 0.998337 0.003105 Spitzer 
57502.985080 1.004618 0.003105 Spitzer 
57502.985103 0.998764 0.003105 Spitzer 
57502.985126 0.997659 0.003105 Spitzer 
57502.985149 0.998539 0.003105 Spitzer 
57502.985172 1.006118 0.003105 Spitzer 
57502.985195 0.998537 0.003105 Spitzer 
57502.985219 0.999454 0.003105 Spitzer 
57502.985242 0.999323 0.003105 Spitzer 
57502.985265 1.000548 0.003105 Spitzer 
57502.985288 1.000945 0.003105 Spitzer 
57502.985311 1.001865 0.003105 Spitzer 
57502.985334 0.999770 0.003105 Spitzer 
57502.985358 0.997795 0.003105 Spitzer 
57502.985381 1.000808 0.003105 Spitzer 
57502.985404 0.997293 0.003105 Spitzer 
57502.985427 1.000639 0.003105 Spitzer 
57502.985450 0.992806 0.003105 Spitzer 
57502.985473 1.002555 0.003105 Spitzer 
57502.985496 0.998489 0.003105 Spitzer 
57502.985520 0.999257 0.003105 Spitzer 
57502.985543 1.004520 0.003105 Spitzer 
57502.985566 1.002197 0.003105 Spitzer 
57502.985589 1.005187 0.003105 Spitzer 
57502.985612 0.996161 0.003105 Spitzer 
57502.985635 0.993375 0.003105 Spitzer 
57502.985658 0.999251 0.003105 Spitzer 
57502.985682 1.006335 0.003105 Spitzer 
57502.985705 1.004257 0.003105 Spitzer 
57502.985728 1.003398 0.003105 Spitzer 
57502.985751 0.998357 0.003105 Spitzer 
57502.985790 0.992942 0.003105 Spitzer 
57502.985813 1.002120 0.003105 Spitzer 
57502.985836 1.001054 0.003105 Spitzer 
57502.985859 0.998916 0.003105 Spitzer 
57502.985882 1.000504 0.003105 Spitzer 
57502.985906 0.997247 0.003105 Spitzer 
57502.985929 1.002277 0.003105 Spitzer 
57502.985952 1.001202 0.003105 Spitzer 
57502.985975 1.006558 0.003105 Spitzer 
57502.985998 1.000583 0.003105 Spitzer 
57502.986021 0.997800 0.003105 Spitzer 
57502.986045 1.000373 0.003105 Spitzer 
57502.986068 0.998204 0.003105 Spitzer 
57502.986091 0.994717 0.003105 Spitzer 
57502.986114 1.001271 0.003105 Spitzer 
57502.986137 1.002955 0.003105 Spitzer 
57502.986160 0.993559 0.003105 Spitzer 
57502.986183 0.995975 0.003105 Spitzer 
57502.986207 1.001248 0.003105 Spitzer 
57502.986230 0.992296 0.003105 Spitzer 
57502.986253 0.997510 0.003105 Spitzer 
57502.986276 0.995568 0.003105 Spitzer 
57502.986299 1.006628 0.003105 Spitzer 
57502.986322 1.000255 0.003105 Spitzer 
57502.986345 1.002378 0.003105 Spitzer 
57502.986369 1.000755 0.003105 Spitzer 
57502.986392 1.000504 0.003105 Spitzer 
57502.986415 1.001375 0.003105 Spitzer 
57502.986438 1.001079 0.003105 Spitzer 
57502.986461 1.003801 0.003105 Spitzer 
57502.986484 1.000356 0.003105 Spitzer 
57502.986507 1.000597 0.003105 Spitzer 
57502.986531 1.000901 0.003105 Spitzer 
57502.986554 1.000656 0.003105 Spitzer 
57502.986577 1.001320 0.003105 Spitzer 
57502.986600 0.999290 0.003105 Spitzer 
57502.986623 1.000118 0.003105 Spitzer 
57502.986646 1.003588 0.003105 Spitzer 
57502.986670 1.004649 0.003105 Spitzer 
57502.986693 0.999395 0.003105 Spitzer 
57502.986716 0.998179 0.003105 Spitzer 
57502.986739 1.003881 0.003105 Spitzer 
57502.986762 1.000316 0.003105 Spitzer 
57502.986785 0.998749 0.003105 Spitzer 
57502.986808 1.001286 0.003105 Spitzer 
57502.986832 1.002174 0.003105 Spitzer 
57502.986855 1.001564 0.003105 Spitzer 
57502.986878 1.001953 0.003105 Spitzer 
57502.986901 0.994673 0.003105 Spitzer 
57502.986924 1.002369 0.003105 Spitzer 
57502.986947 1.001469 0.003105 Spitzer 
57502.986970 1.001965 0.003105 Spitzer 
57502.986994 1.002718 0.003105 Spitzer 
57502.987017 1.000137 0.003105 Spitzer 
57502.987040 1.002717 0.003105 Spitzer 
57502.987063 0.996678 0.003105 Spitzer 
57502.987086 0.996143 0.003105 Spitzer 
57502.987109 1.000558 0.003105 Spitzer 
57502.987132 1.002085 0.003105 Spitzer 
57502.987156 0.993679 0.003105 Spitzer 
57502.987179 0.999067 0.003105 Spitzer 
57502.987202 0.997443 0.003105 Spitzer 
57502.987225 1.001483 0.003105 Spitzer 
57502.987248 0.998009 0.003105 Spitzer 
57502.987289 0.993591 0.003105 Spitzer 
57502.987312 0.996949 0.003105 Spitzer 
57502.987335 0.998748 0.003105 Spitzer 
57502.987358 1.000377 0.003105 Spitzer 
57502.987381 0.993782 0.003105 Spitzer 
57502.987404 0.997699 0.003105 Spitzer 
57502.987427 1.000275 0.003105 Spitzer 
57502.987451 1.003101 0.003105 Spitzer 
57502.987474 0.996147 0.003105 Spitzer 
57502.987497 0.997654 0.003105 Spitzer 
57502.987520 0.999327 0.003105 Spitzer 
57502.987543 1.003992 0.003105 Spitzer 
57502.987566 0.997085 0.003105 Spitzer 
57502.987589 0.997879 0.003105 Spitzer 
57502.987613 0.996889 0.003105 Spitzer 
57502.987636 0.999092 0.003105 Spitzer 
57502.987659 1.003391 0.003105 Spitzer 
57502.987682 0.997262 0.003105 Spitzer 
57502.987705 1.000612 0.003105 Spitzer 
57502.987728 0.997565 0.003105 Spitzer 
57502.987751 0.999985 0.003105 Spitzer 
57502.987775 1.001949 0.003105 Spitzer 
57502.987798 1.007264 0.003105 Spitzer 
57502.987821 0.999233 0.003105 Spitzer 
57502.987844 1.000414 0.003105 Spitzer 
57502.987867 0.995748 0.003105 Spitzer 
57502.987890 1.001486 0.003105 Spitzer 
57502.987914 1.001357 0.003105 Spitzer 
57502.987937 0.999209 0.003105 Spitzer 
57502.987960 1.002374 0.003105 Spitzer 
57502.987983 0.998878 0.003105 Spitzer 
57502.988006 0.998548 0.003105 Spitzer 
57502.988029 1.003428 0.003105 Spitzer 
57502.988052 0.999728 0.003105 Spitzer 
57502.988076 1.001920 0.003105 Spitzer 
57502.988099 0.998112 0.003105 Spitzer 
57502.988122 0.999845 0.003105 Spitzer 
57502.988145 0.999287 0.003105 Spitzer 
57502.988168 1.003736 0.003105 Spitzer 
57502.988191 0.998599 0.003105 Spitzer 
57502.988214 1.004130 0.003105 Spitzer 
57502.988238 0.999187 0.003105 Spitzer 
57502.988261 0.999080 0.003105 Spitzer 
57502.988284 1.005859 0.003105 Spitzer 
57502.988307 0.998405 0.003105 Spitzer 
57502.988330 0.995400 0.003105 Spitzer 
57502.988353 0.997439 0.003105 Spitzer 
57502.988376 1.002307 0.003105 Spitzer 
57502.988400 0.997198 0.003105 Spitzer 
57502.988423 1.005849 0.003105 Spitzer 
57502.988446 1.000348 0.003105 Spitzer 
57502.988469 0.998915 0.003105 Spitzer 
57502.988492 1.001283 0.003105 Spitzer 
57502.988515 1.004636 0.003105 Spitzer 
57502.988539 1.001772 0.003105 Spitzer 
57502.988562 1.004209 0.003105 Spitzer 
57502.988585 0.984087 0.003105 Spitzer 
57502.988608 1.000364 0.003105 Spitzer 
57502.988631 1.000154 0.003105 Spitzer 
57502.988654 0.998035 0.003105 Spitzer 
57502.988677 1.002274 0.003105 Spitzer 
57502.988701 0.997464 0.003105 Spitzer 
57502.988724 0.997723 0.003105 Spitzer 
57502.988747 1.005711 0.003105 Spitzer 
57502.988786 0.991278 0.003105 Spitzer 
57502.988809 0.999248 0.003105 Spitzer 
57502.988833 0.998788 0.003105 Spitzer 
57502.988856 0.999902 0.003105 Spitzer 
57502.988879 0.999857 0.003105 Spitzer 
57502.988902 1.001017 0.003105 Spitzer 
57502.988925 0.999853 0.003105 Spitzer 
57502.988948 1.000746 0.003105 Spitzer 
57502.988971 1.000050 0.003105 Spitzer 
57502.988995 0.998473 0.003105 Spitzer 
57502.989018 1.001978 0.003105 Spitzer 
57502.989041 0.999807 0.003105 Spitzer 
57502.989064 0.997849 0.003105 Spitzer 
57502.989087 1.000937 0.003105 Spitzer 
57502.989110 0.997678 0.003105 Spitzer 
57502.989134 1.001980 0.003105 Spitzer 
57502.989157 1.000932 0.003105 Spitzer 
57502.989180 0.998356 0.003105 Spitzer 
57502.989203 0.998977 0.003105 Spitzer 
57502.989226 1.004421 0.003105 Spitzer 
57502.989249 1.006247 0.003105 Spitzer 
57502.989272 1.003341 0.003105 Spitzer 
57502.989296 0.999434 0.003105 Spitzer 
57502.989319 0.998516 0.003105 Spitzer 
57502.989342 1.001257 0.003105 Spitzer 
57502.989365 1.002398 0.003105 Spitzer 
57502.989388 1.003031 0.003105 Spitzer 
57502.989411 0.996258 0.003105 Spitzer 
57502.989434 1.003702 0.003105 Spitzer 
57502.989458 0.994452 0.003105 Spitzer 
57502.989481 0.996196 0.003105 Spitzer 
57502.989504 0.999681 0.003105 Spitzer 
57502.989527 0.999951 0.003105 Spitzer 
57502.989550 0.998637 0.003105 Spitzer 
57502.989573 0.999068 0.003105 Spitzer 
57502.989596 1.001323 0.003105 Spitzer 
57502.989620 1.003570 0.003105 Spitzer 
57502.989643 1.001048 0.003105 Spitzer 
57502.989666 1.003628 0.003105 Spitzer 
57502.989689 1.001558 0.003105 Spitzer 
57502.989712 0.997979 0.003105 Spitzer 
57502.989735 0.996375 0.003105 Spitzer 
57502.989759 1.005572 0.003105 Spitzer 
57502.989782 1.003148 0.003105 Spitzer 
57502.989805 0.995668 0.003105 Spitzer 
57502.989828 0.994973 0.003105 Spitzer 
57502.989851 1.001189 0.003105 Spitzer 
57502.989874 1.000729 0.003105 Spitzer 
57502.989897 1.001747 0.003105 Spitzer 
57502.989921 1.001978 0.003105 Spitzer 
57502.989944 1.002373 0.003105 Spitzer 
57502.989967 1.002105 0.003105 Spitzer 
57502.989990 1.003459 0.003105 Spitzer 
57502.990013 1.006378 0.003105 Spitzer 
57502.990036 0.998859 0.003105 Spitzer 
57502.990059 1.000123 0.003105 Spitzer 
57502.990083 0.998045 0.003105 Spitzer 
57502.990106 0.994617 0.003105 Spitzer 
57502.990129 1.005209 0.003105 Spitzer 
57502.990152 0.998621 0.003105 Spitzer 
57502.990175 1.000352 0.003105 Spitzer 
57502.990198 0.994129 0.003105 Spitzer 
57502.990221 0.999931 0.003105 Spitzer 
57502.990245 1.001574 0.003105 Spitzer 
57502.990284 0.987683 0.003105 Spitzer 
57502.990307 0.993735 0.003105 Spitzer 
57502.990330 1.003539 0.003105 Spitzer 
57502.990353 1.001731 0.003105 Spitzer 
57502.990376 0.997485 0.003105 Spitzer 
57502.990400 0.998039 0.003105 Spitzer 
57502.990423 0.995751 0.003105 Spitzer 
57502.990446 1.002644 0.003105 Spitzer 
57502.990469 1.001237 0.003105 Spitzer 
57502.990492 1.003797 0.003105 Spitzer 
57502.990515 0.999695 0.003105 Spitzer 
57502.990539 0.995851 0.003105 Spitzer 
57502.990562 1.001038 0.003105 Spitzer 
57502.990585 1.000314 0.003105 Spitzer 
57502.990608 1.003863 0.003105 Spitzer 
57502.990631 0.997616 0.003105 Spitzer 
57502.990654 0.999312 0.003105 Spitzer 
57502.990677 1.001246 0.003105 Spitzer 
57502.990701 1.000334 0.003105 Spitzer 
57502.990724 1.002054 0.003105 Spitzer 
57502.990747 0.998416 0.003105 Spitzer 
57502.990793 1.000632 0.003105 Spitzer 
57502.990816 0.997769 0.003105 Spitzer 
57502.990839 0.994176 0.003105 Spitzer 
57502.990863 0.999852 0.003105 Spitzer 
57502.990886 0.999002 0.003105 Spitzer 
57502.990909 1.002905 0.003105 Spitzer 
57502.990932 1.001560 0.003105 Spitzer 
57502.990955 1.000889 0.003105 Spitzer 
57502.990978 1.000105 0.003105 Spitzer 
57502.991001 0.998138 0.003105 Spitzer 
57502.991025 1.001970 0.003105 Spitzer 
57502.991048 1.000603 0.003105 Spitzer 
57502.991071 1.002442 0.003105 Spitzer 
57502.991094 0.996276 0.003105 Spitzer 
57502.991117 0.997351 0.003105 Spitzer 
57502.991140 0.999046 0.003105 Spitzer 
57502.991164 0.997362 0.003105 Spitzer 
57502.991187 0.994649 0.003105 Spitzer 
57502.991210 1.000457 0.003105 Spitzer 
57502.991233 0.996761 0.003105 Spitzer 
57502.991256 1.000436 0.003105 Spitzer 
57502.991279 1.002660 0.003105 Spitzer 
57502.991302 0.998220 0.003105 Spitzer 
57502.991326 1.004003 0.003105 Spitzer 
57502.991349 0.999412 0.003105 Spitzer 
57502.991372 1.000494 0.003105 Spitzer 
57502.991395 1.003059 0.003105 Spitzer 
57502.991418 0.998471 0.003105 Spitzer 
57502.991441 1.003046 0.003105 Spitzer 
57502.991464 1.000394 0.003105 Spitzer 
57502.991488 0.999354 0.003105 Spitzer 
57502.991511 0.998715 0.003105 Spitzer 
57502.991534 1.001203 0.003105 Spitzer 
57502.991557 0.993802 0.003105 Spitzer 
57502.991580 0.997024 0.003105 Spitzer 
57502.991603 0.998423 0.003105 Spitzer 
57502.991626 1.003550 0.003105 Spitzer 
57502.991650 0.992621 0.003105 Spitzer 
57502.991673 0.997062 0.003105 Spitzer 
57502.991696 0.997045 0.003105 Spitzer 
57502.991719 0.997661 0.003105 Spitzer 
57502.991742 1.002958 0.003105 Spitzer 
57502.991781 0.993796 0.003105 Spitzer 
57502.991804 0.999282 0.003105 Spitzer 
57502.991828 1.002142 0.003105 Spitzer 
57502.991851 1.006484 0.003105 Spitzer 
57502.991874 0.997643 0.003105 Spitzer 
57502.991897 0.996802 0.003105 Spitzer 
57502.991920 0.995758 0.003105 Spitzer 
57502.991943 0.999410 0.003105 Spitzer 
57502.991966 0.999022 0.003105 Spitzer 
57502.991990 1.001743 0.003105 Spitzer 
57502.992013 1.000315 0.003105 Spitzer 
57502.992036 0.996637 0.003105 Spitzer 
57502.992059 0.999470 0.003105 Spitzer 
57502.992082 0.997774 0.003105 Spitzer 
57502.992105 1.003051 0.003105 Spitzer 
57502.992129 0.997944 0.003105 Spitzer 
57502.992152 0.999022 0.003105 Spitzer 
57502.992175 0.997398 0.003105 Spitzer 
57502.992198 0.997638 0.003105 Spitzer 
57502.992221 0.999507 0.003105 Spitzer 
57502.992244 1.001822 0.003105 Spitzer 
57502.992267 1.000653 0.003105 Spitzer 
57502.992291 0.998171 0.003105 Spitzer 
57502.992314 1.000582 0.003105 Spitzer 
57502.992337 1.002478 0.003105 Spitzer 
57502.992360 1.002508 0.003105 Spitzer 
57502.992383 0.999878 0.003105 Spitzer 
57502.992406 1.005917 0.003105 Spitzer 
57502.992429 1.002830 0.003105 Spitzer 
57502.992453 0.999370 0.003105 Spitzer 
57502.992476 1.002391 0.003105 Spitzer 
57502.992499 1.004651 0.003105 Spitzer 
57502.992522 0.997576 0.003105 Spitzer 
57502.992545 1.000090 0.003105 Spitzer 
57502.992568 0.999483 0.003105 Spitzer 
57502.992591 0.993414 0.003105 Spitzer 
57502.992615 1.003348 0.003105 Spitzer 
57502.992638 0.997499 0.003105 Spitzer 
57502.992661 0.999530 0.003105 Spitzer 
57502.992684 1.000034 0.003105 Spitzer 
57502.992707 1.006827 0.003105 Spitzer 
57502.992730 1.005407 0.003105 Spitzer 
57502.992754 1.003249 0.003105 Spitzer 
57502.992777 0.999455 0.003105 Spitzer 
57502.992800 1.003990 0.003105 Spitzer 
57502.992823 0.997094 0.003105 Spitzer 
57502.992846 0.999219 0.003105 Spitzer 
57502.992869 0.993831 0.003105 Spitzer 
57502.992892 0.996774 0.003105 Spitzer 
57502.992916 0.994720 0.003105 Spitzer 
57502.992939 1.001596 0.003105 Spitzer 
57502.992962 0.995606 0.003105 Spitzer 
57502.992985 1.001750 0.003105 Spitzer 
57502.993008 1.000954 0.003105 Spitzer 
57502.993031 1.002108 0.003105 Spitzer 
57502.993054 1.001756 0.003105 Spitzer 
57502.993078 1.000863 0.003105 Spitzer 
57502.993101 0.996197 0.003105 Spitzer 
57502.993124 0.994244 0.003105 Spitzer 
57502.993147 1.001444 0.003105 Spitzer 
57502.993170 0.994592 0.003105 Spitzer 
57502.993193 1.001441 0.003105 Spitzer 
57502.993216 0.996387 0.003105 Spitzer 
57502.993240 1.000658 0.003105 Spitzer 
57502.993279 0.995368 0.003105 Spitzer 
57502.993303 0.998766 0.003105 Spitzer 
57502.993326 1.004578 0.003105 Spitzer 
57502.993349 1.002869 0.003105 Spitzer 
57502.993372 0.999841 0.003105 Spitzer 
57502.993395 0.996880 0.003105 Spitzer 
57502.993418 0.997465 0.003105 Spitzer 
57502.993441 0.998749 0.003105 Spitzer 
57502.993465 1.000281 0.003105 Spitzer 
57502.993488 1.001003 0.003105 Spitzer 
57502.993511 1.008328 0.003105 Spitzer 
57502.993534 1.000036 0.003105 Spitzer 
57502.993557 0.997281 0.003105 Spitzer 
57502.993580 0.996549 0.003105 Spitzer 
57502.993603 0.999177 0.003105 Spitzer 
57502.993627 0.997388 0.003105 Spitzer 
57502.993650 0.998393 0.003105 Spitzer 
57502.993673 1.002877 0.003105 Spitzer 
57502.993696 0.999723 0.003105 Spitzer 
57502.993719 0.997959 0.003105 Spitzer 
57502.993742 0.994480 0.003105 Spitzer 
57502.993766 1.001500 0.003105 Spitzer 
57502.993789 1.002879 0.003105 Spitzer 
57502.993812 1.000290 0.003105 Spitzer 
57502.993835 1.004632 0.003105 Spitzer 
57502.993858 0.997741 0.003105 Spitzer 
57502.993881 1.001244 0.003105 Spitzer 
57502.993904 0.996806 0.003105 Spitzer 
57502.993928 1.005581 0.003105 Spitzer 
57502.993951 0.996126 0.003105 Spitzer 
57502.993974 0.998548 0.003105 Spitzer 
57502.993997 1.004181 0.003105 Spitzer 
57502.994020 0.995056 0.003105 Spitzer 
57502.994043 1.001216 0.003105 Spitzer 
57502.994066 1.003237 0.003105 Spitzer 
57502.994090 0.997230 0.003105 Spitzer 
57502.994113 0.998367 0.003105 Spitzer 
57502.994136 1.004814 0.003105 Spitzer 
57502.994159 1.002048 0.003105 Spitzer 
57502.994182 1.000147 0.003105 Spitzer 
57502.994205 1.002183 0.003105 Spitzer 
57502.994228 1.001310 0.003105 Spitzer 
57502.994252 0.997424 0.003105 Spitzer 
57502.994275 0.998977 0.003105 Spitzer 
57502.994298 0.996740 0.003105 Spitzer 
57502.994321 0.999422 0.003105 Spitzer 
57502.994344 0.998168 0.003105 Spitzer 
57502.994367 0.995551 0.003105 Spitzer 
57502.994391 0.994713 0.003105 Spitzer 
57502.994414 1.002916 0.003105 Spitzer 
57502.994437 1.004735 0.003105 Spitzer 
57502.994460 1.006161 0.003105 Spitzer 
57502.994483 0.998614 0.003105 Spitzer 
57502.994506 0.999986 0.003105 Spitzer 
57502.994529 1.001370 0.003105 Spitzer 
57502.994553 0.997763 0.003105 Spitzer 
57502.994576 1.005623 0.003105 Spitzer 
57502.994599 0.994648 0.003105 Spitzer 
57502.994622 0.996047 0.003105 Spitzer 
57502.994645 1.000984 0.003105 Spitzer 
57502.994668 0.994348 0.003105 Spitzer 
57502.994691 0.998087 0.003105 Spitzer 
57502.994715 0.996006 0.003105 Spitzer 
57502.994738 0.998293 0.003105 Spitzer 
57502.994777 0.992064 0.003105 Spitzer 
57502.994800 0.999177 0.003105 Spitzer 
57502.994824 0.995369 0.003105 Spitzer 
57502.994847 1.000847 0.003105 Spitzer 
57502.994870 0.994230 0.003105 Spitzer 
57502.994893 1.002295 0.003105 Spitzer 
57502.994916 1.004598 0.003105 Spitzer 
57502.994939 1.000816 0.003105 Spitzer 
57502.994962 0.999509 0.003105 Spitzer 
57502.994986 1.001847 0.003105 Spitzer 
57502.995009 0.998309 0.003105 Spitzer 
57502.995032 0.996174 0.003105 Spitzer 
57502.995055 1.002612 0.003105 Spitzer 
57502.995078 0.997983 0.003105 Spitzer 
57502.995101 1.001363 0.003105 Spitzer 
57502.995125 1.002138 0.003105 Spitzer 
57502.995148 1.004089 0.003105 Spitzer 
57502.995171 1.001703 0.003105 Spitzer 
57502.995194 1.000606 0.003105 Spitzer 
57502.995217 0.998768 0.003105 Spitzer 
57502.995240 0.999711 0.003105 Spitzer 
57502.995263 1.002310 0.003105 Spitzer 
57502.995287 0.997155 0.003105 Spitzer 
57502.995310 0.997581 0.003105 Spitzer 
57502.995333 0.996969 0.003105 Spitzer 
57502.995356 1.000046 0.003105 Spitzer 
57502.995379 0.999541 0.003105 Spitzer 
57502.995402 0.996737 0.003105 Spitzer 
57502.995425 1.005961 0.003105 Spitzer 
57502.995449 0.993839 0.003105 Spitzer 
57502.995472 1.000173 0.003105 Spitzer 
57502.995495 1.002741 0.003105 Spitzer 
57502.995518 0.998979 0.003105 Spitzer 
57502.995541 0.999133 0.003105 Spitzer 
57502.995564 1.003060 0.003105 Spitzer 
57502.995587 0.999645 0.003105 Spitzer 
57502.995611 1.003477 0.003105 Spitzer 
57502.995634 1.000715 0.003105 Spitzer 
57502.995657 1.003516 0.003105 Spitzer 
57502.995680 1.006318 0.003105 Spitzer 
57502.995703 1.001153 0.003105 Spitzer 
57502.995726 1.002784 0.003105 Spitzer 
57502.995750 0.996005 0.003105 Spitzer 
57502.995773 0.998708 0.003105 Spitzer 
57502.995796 1.000168 0.003105 Spitzer 
57502.995819 1.000782 0.003105 Spitzer 
57502.995842 1.001629 0.003105 Spitzer 
57502.995865 1.001504 0.003105 Spitzer 
57502.995888 1.002337 0.003105 Spitzer 
57502.995912 0.993465 0.003105 Spitzer 
57502.995935 1.004779 0.003105 Spitzer 
57502.995958 0.995573 0.003105 Spitzer 
57502.995981 1.000755 0.003105 Spitzer 
57502.996004 1.001581 0.003105 Spitzer 
57502.996027 0.996794 0.003105 Spitzer 
57502.996050 1.005423 0.003105 Spitzer 
57502.996074 0.995849 0.003105 Spitzer 
57502.996097 1.005876 0.003105 Spitzer 
57502.996120 1.001811 0.003105 Spitzer 
57502.996143 1.002436 0.003105 Spitzer 
57502.996166 0.997250 0.003105 Spitzer 
57502.996189 0.995218 0.003105 Spitzer 
57502.996212 0.995938 0.003105 Spitzer 
57502.996236 0.994993 0.003105 Spitzer 
57502.996275 0.993413 0.003105 Spitzer 
57502.996298 0.997691 0.003105 Spitzer 
57502.996321 0.996764 0.003105 Spitzer 
57502.996345 1.003972 0.003105 Spitzer 
57502.996368 0.996411 0.003105 Spitzer 
57502.996391 0.999823 0.003105 Spitzer 
57502.996414 1.001777 0.003105 Spitzer 
57502.996437 0.998506 0.003105 Spitzer 
57502.996460 1.001969 0.003105 Spitzer 
57502.996484 0.997654 0.003105 Spitzer 
57502.996507 0.997696 0.003105 Spitzer 
57502.996530 1.003794 0.003105 Spitzer 
57502.996553 0.992842 0.003105 Spitzer 
57502.996576 1.001117 0.003105 Spitzer 
57502.996599 1.000508 0.003105 Spitzer 
57502.996622 1.002346 0.003105 Spitzer 
57502.996646 0.997761 0.003105 Spitzer 
57502.996669 1.000576 0.003105 Spitzer 
57502.996692 1.004451 0.003105 Spitzer 
57502.996715 1.002630 0.003105 Spitzer 
57502.996738 0.993183 0.003105 Spitzer 
57502.996761 0.999306 0.003105 Spitzer 
57502.996784 0.998448 0.003105 Spitzer 
57502.996808 0.999742 0.003105 Spitzer 
57502.996831 0.997088 0.003105 Spitzer 
57502.996854 1.004532 0.003105 Spitzer 
57502.996877 1.000892 0.003105 Spitzer 
57502.996900 1.000387 0.003105 Spitzer 
57502.996923 0.997602 0.003105 Spitzer 
57502.996946 0.996385 0.003105 Spitzer 
57502.996970 1.005858 0.003105 Spitzer 
57502.996993 1.001200 0.003105 Spitzer 
57502.997016 1.001313 0.003105 Spitzer 
57502.997039 1.002322 0.003105 Spitzer 
57502.997062 0.997384 0.003105 Spitzer 
57502.997085 1.000024 0.003105 Spitzer 
57502.997109 1.003029 0.003105 Spitzer 
57502.997132 1.001714 0.003105 Spitzer 
57502.997155 1.002833 0.003105 Spitzer 
57502.997178 0.999307 0.003105 Spitzer 
57502.997201 0.993983 0.003105 Spitzer 
57502.997224 0.999070 0.003105 Spitzer 
57502.997247 1.002378 0.003105 Spitzer 
57502.997271 1.000835 0.003105 Spitzer 
57502.997294 1.002301 0.003105 Spitzer 
57502.997317 1.001830 0.003105 Spitzer 
57502.997340 1.001118 0.003105 Spitzer 
57502.997363 0.997087 0.003105 Spitzer 
57502.997386 1.000664 0.003105 Spitzer 
57502.997409 0.999007 0.003105 Spitzer 
57502.997433 0.999687 0.003105 Spitzer 
57502.997456 1.003334 0.003105 Spitzer 
57502.997479 1.001132 0.003105 Spitzer 
57502.997502 0.997324 0.003105 Spitzer 
57502.997525 0.999501 0.003105 Spitzer 
57502.997548 1.003798 0.003105 Spitzer 
57502.997571 1.000837 0.003105 Spitzer 
57502.997595 0.997431 0.003105 Spitzer 
57502.997618 1.001977 0.003105 Spitzer 
57502.997641 1.000507 0.003105 Spitzer 
57502.997664 1.000560 0.003105 Spitzer 
57502.997687 0.998559 0.003105 Spitzer 
57502.997710 0.999803 0.003105 Spitzer 
57502.997734 0.998775 0.003105 Spitzer 
57502.997773 0.995972 0.003105 Spitzer 
57502.997796 0.995556 0.003105 Spitzer 
57502.997819 0.997620 0.003105 Spitzer 
57502.997842 0.997110 0.003105 Spitzer 
57502.997865 1.002558 0.003105 Spitzer 
57502.997888 0.992750 0.003105 Spitzer 
57502.997911 1.002924 0.003105 Spitzer 
57502.997935 0.996081 0.003105 Spitzer 
57502.997958 0.993783 0.003105 Spitzer 
57502.997981 0.999565 0.003105 Spitzer 
57502.998004 1.001256 0.003105 Spitzer 
57502.998027 0.998669 0.003105 Spitzer 
57502.998050 0.997780 0.003105 Spitzer 
57502.998074 0.996194 0.003105 Spitzer 
57502.998097 1.004699 0.003105 Spitzer 
57502.998120 1.001287 0.003105 Spitzer 
57502.998143 1.001480 0.003105 Spitzer 
57502.998166 1.004049 0.003105 Spitzer 
57502.998189 1.000685 0.003105 Spitzer 
57502.998212 0.999976 0.003105 Spitzer 
57502.998236 1.000382 0.003105 Spitzer 
57502.998259 0.999757 0.003105 Spitzer 
57502.998282 0.997355 0.003105 Spitzer 
57502.998305 1.001182 0.003105 Spitzer 
57502.998328 1.003836 0.003105 Spitzer 
57502.998351 1.000424 0.003105 Spitzer 
57502.998374 1.000464 0.003105 Spitzer 
57502.998398 1.007237 0.003105 Spitzer 
57502.998421 1.005808 0.003105 Spitzer 
57502.998444 1.001523 0.003105 Spitzer 
57502.998467 1.001409 0.003105 Spitzer 
57502.998490 0.998070 0.003105 Spitzer 
57502.998513 1.000709 0.003105 Spitzer 
57502.998536 1.002199 0.003105 Spitzer 
57502.998560 1.001033 0.003105 Spitzer 
57502.998583 0.999608 0.003105 Spitzer 
57502.998606 0.997868 0.003105 Spitzer 
57502.998629 1.001396 0.003105 Spitzer 
57502.998652 0.996570 0.003105 Spitzer 
57502.998675 1.001474 0.003105 Spitzer 
57502.998699 0.999122 0.003105 Spitzer 
57502.998722 0.996215 0.003105 Spitzer 
57502.998745 1.004240 0.003105 Spitzer 
57502.998768 0.999238 0.003105 Spitzer 
57502.998791 0.998098 0.003105 Spitzer 
57502.998814 1.000888 0.003105 Spitzer 
57502.998837 1.005915 0.003105 Spitzer 
57502.998861 0.999165 0.003105 Spitzer 
57502.998884 0.997933 0.003105 Spitzer 
57502.998907 1.001523 0.003105 Spitzer 
57502.998930 0.996881 0.003105 Spitzer 
57502.998953 0.996355 0.003105 Spitzer 
57502.998976 0.999969 0.003105 Spitzer 
57502.998999 1.004075 0.003105 Spitzer 
57502.999023 1.002368 0.003105 Spitzer 
57502.999046 1.001298 0.003105 Spitzer 
57502.999069 0.999542 0.003105 Spitzer 
57502.999092 0.999048 0.003105 Spitzer 
57502.999115 0.996779 0.003105 Spitzer 
57502.999138 1.009210 0.003105 Spitzer 
57502.999161 1.004575 0.003105 Spitzer 
57502.999185 1.000914 0.003105 Spitzer 
57502.999208 0.999839 0.003105 Spitzer 
57502.999231 1.001479 0.003105 Spitzer 
57502.999270 0.992001 0.003105 Spitzer 
57502.999293 1.000874 0.003105 Spitzer 
57502.999317 0.997958 0.003105 Spitzer 
57502.999340 0.999335 0.003105 Spitzer 
57502.999363 1.002977 0.003105 Spitzer 
57502.999386 1.000709 0.003105 Spitzer 
57502.999409 1.002383 0.003105 Spitzer 
57502.999432 1.000433 0.003105 Spitzer 
57502.999455 0.998505 0.003105 Spitzer 
57502.999479 1.006698 0.003105 Spitzer 
57502.999502 1.003006 0.003105 Spitzer 
57502.999525 0.999324 0.003105 Spitzer 
57502.999548 0.999678 0.003105 Spitzer 
57502.999571 0.996614 0.003105 Spitzer 
57502.999594 1.001833 0.003105 Spitzer 
57502.999618 0.996562 0.003105 Spitzer 
57502.999641 1.002070 0.003105 Spitzer 
57502.999664 1.003649 0.003105 Spitzer 
57502.999687 1.003773 0.003105 Spitzer 
57502.999710 1.001720 0.003105 Spitzer 
57502.999733 0.995256 0.003105 Spitzer 
57502.999756 1.003388 0.003105 Spitzer 
57502.999780 1.000683 0.003105 Spitzer 
57502.999803 1.001694 0.003105 Spitzer 
57502.999826 1.001227 0.003105 Spitzer 
57502.999849 1.002945 0.003105 Spitzer 
57502.999872 0.999093 0.003105 Spitzer 
57502.999895 0.997574 0.003105 Spitzer 
57502.999918 0.999660 0.003105 Spitzer 
57502.999942 1.000655 0.003105 Spitzer 
57502.999965 1.001166 0.003105 Spitzer 
57502.999988 1.001588 0.003105 Spitzer 
57503.000011 1.000645 0.003105 Spitzer 
57503.000034 0.999800 0.003105 Spitzer 
57503.000057 0.999740 0.003105 Spitzer 
57503.000080 0.996723 0.003105 Spitzer 
57503.000104 1.002695 0.003105 Spitzer 
57503.000127 0.994402 0.003105 Spitzer 
57503.000150 0.996605 0.003105 Spitzer 
57503.000173 1.002810 0.003105 Spitzer 
57503.000196 0.997519 0.003105 Spitzer 
57503.000219 1.000626 0.003105 Spitzer 
57503.000243 1.001459 0.003105 Spitzer 
57503.000266 0.996166 0.003105 Spitzer 
57503.000289 1.000852 0.003105 Spitzer 
57503.000312 1.003126 0.003105 Spitzer 
57503.000335 0.995322 0.003105 Spitzer 
57503.000358 0.997361 0.003105 Spitzer 
57503.000381 1.000089 0.003105 Spitzer 
57503.000405 1.005727 0.003105 Spitzer 
57503.000428 1.004327 0.003105 Spitzer 
57503.000451 1.003285 0.003105 Spitzer 
57503.000474 0.995287 0.003105 Spitzer 
57503.000497 1.000186 0.003105 Spitzer 
57503.000520 0.998730 0.003105 Spitzer 
57503.000543 0.999445 0.003105 Spitzer 
57503.000567 0.994129 0.003105 Spitzer 
57503.000590 0.997018 0.003105 Spitzer 
57503.000613 0.998452 0.003105 Spitzer 
57503.000636 1.001603 0.003105 Spitzer 
57503.000659 0.996648 0.003105 Spitzer 
57503.000682 0.999012 0.003105 Spitzer 
57503.000705 1.000508 0.003105 Spitzer 
57503.000729 1.003025 0.003105 Spitzer 
57503.000768 0.993233 0.003105 Spitzer 
57503.000791 1.001593 0.003105 Spitzer 
57503.000814 0.991391 0.003105 Spitzer 
57503.000838 0.998076 0.003105 Spitzer 
57503.000861 1.003898 0.003105 Spitzer 
57503.000884 1.001419 0.003105 Spitzer 
57503.000907 0.999037 0.003105 Spitzer 
57503.000930 1.000076 0.003105 Spitzer 
57503.000953 0.997321 0.003105 Spitzer 
57503.000977 0.999436 0.003105 Spitzer 
57503.001000 1.004630 0.003105 Spitzer 
57503.001023 1.004998 0.003105 Spitzer 
57503.001046 1.004780 0.003105 Spitzer 
57503.001069 0.996924 0.003105 Spitzer 
57503.001092 1.003499 0.003105 Spitzer 
57503.001115 0.999914 0.003105 Spitzer 
57503.001139 0.996582 0.003105 Spitzer 
57503.001162 0.997087 0.003105 Spitzer 
57503.001185 1.000911 0.003105 Spitzer 
57503.001208 1.001251 0.003105 Spitzer 
57503.001231 1.000129 0.003105 Spitzer 
57503.001254 1.003303 0.003105 Spitzer 
57503.001277 1.001114 0.003105 Spitzer 
57503.001301 0.998681 0.003105 Spitzer 
57503.001324 1.003778 0.003105 Spitzer 
57503.001347 1.000803 0.003105 Spitzer 
57503.001370 0.993356 0.003105 Spitzer 
57503.001393 0.998407 0.003105 Spitzer 
57503.001416 0.995908 0.003105 Spitzer 
57503.001439 1.001831 0.003105 Spitzer 
57503.001463 1.003269 0.003105 Spitzer 
57503.001486 0.999959 0.003105 Spitzer 
57503.001509 1.001765 0.003105 Spitzer 
57503.001532 0.999430 0.003105 Spitzer 
57503.001555 1.000780 0.003105 Spitzer 
57503.001578 0.999527 0.003105 Spitzer 
57503.001602 1.001256 0.003105 Spitzer 
57503.001625 0.997624 0.003105 Spitzer 
57503.001648 1.001836 0.003105 Spitzer 
57503.001671 0.997784 0.003105 Spitzer 
57503.001694 0.997689 0.003105 Spitzer 
57503.001717 0.997356 0.003105 Spitzer 
57503.001740 1.002014 0.003105 Spitzer 
57503.001764 1.000277 0.003105 Spitzer 
57503.001787 1.000842 0.003105 Spitzer 
57503.001810 0.996854 0.003105 Spitzer 
57503.001833 0.998888 0.003105 Spitzer 
57503.001856 0.999528 0.003105 Spitzer 
57503.001879 0.999180 0.003105 Spitzer 
57503.001902 0.997337 0.003105 Spitzer 
57503.001926 1.001719 0.003105 Spitzer 
57503.001949 0.998976 0.003105 Spitzer 
57503.001972 1.001392 0.003105 Spitzer 
57503.001995 1.003961 0.003105 Spitzer 
57503.002018 1.000754 0.003105 Spitzer 
57503.002041 1.000276 0.003105 Spitzer 
57503.002064 1.002546 0.003105 Spitzer 
57503.002088 0.997816 0.003105 Spitzer 
57503.002111 0.998792 0.003105 Spitzer 
57503.002134 0.994580 0.003105 Spitzer 
57503.002157 1.001140 0.003105 Spitzer 
57503.002180 1.002302 0.003105 Spitzer 
57503.002203 0.994075 0.003105 Spitzer 
57503.002227 0.999290 0.003105 Spitzer 
57503.002266 0.994563 0.003105 Spitzer 
57503.002289 0.999975 0.003105 Spitzer 
57503.002312 1.000930 0.003105 Spitzer 
57503.002336 0.995873 0.003105 Spitzer 
57503.002359 0.998119 0.003105 Spitzer 
57503.002382 0.999280 0.003105 Spitzer 
57503.002405 0.999005 0.003105 Spitzer 
57503.002428 1.002236 0.003105 Spitzer 
57503.002451 0.998454 0.003105 Spitzer 
57503.002475 0.999821 0.003105 Spitzer 
57503.002498 1.003781 0.003105 Spitzer 
57503.002521 0.994140 0.003105 Spitzer 
57503.002544 1.006260 0.003105 Spitzer 
57503.002567 1.000611 0.003105 Spitzer 
57503.002590 1.004555 0.003105 Spitzer 
57503.002613 1.004365 0.003105 Spitzer 
57503.002637 0.995761 0.003105 Spitzer 
57503.002660 1.001386 0.003105 Spitzer 
57503.002683 0.998869 0.003105 Spitzer 
57503.002706 0.999638 0.003105 Spitzer 
57503.002729 1.001230 0.003105 Spitzer 
57503.002752 1.000834 0.003105 Spitzer 
57503.002775 0.996545 0.003105 Spitzer 
57503.002799 1.002001 0.003105 Spitzer 
57503.002822 0.999069 0.003105 Spitzer 
57503.002845 0.999508 0.003105 Spitzer 
57503.002868 0.998920 0.003105 Spitzer 
57503.002891 0.999244 0.003105 Spitzer 
57503.002914 0.998033 0.003105 Spitzer 
57503.002937 1.000249 0.003105 Spitzer 
57503.002961 1.001771 0.003105 Spitzer 
57503.002984 0.995642 0.003105 Spitzer 
57503.003007 0.999607 0.003105 Spitzer 
57503.003030 0.997918 0.003105 Spitzer 
57503.003053 1.001790 0.003105 Spitzer 
57503.003076 1.001664 0.003105 Spitzer 
57503.003100 0.999533 0.003105 Spitzer 
57503.003123 1.001465 0.003105 Spitzer 
57503.003146 1.003504 0.003105 Spitzer 
57503.003169 0.999537 0.003105 Spitzer 
57503.003192 1.005087 0.003105 Spitzer 
57503.003215 0.996100 0.003105 Spitzer 
57503.003238 0.999277 0.003105 Spitzer 
57503.003262 1.000921 0.003105 Spitzer 
57503.003285 0.999988 0.003105 Spitzer 
57503.003308 0.997464 0.003105 Spitzer 
57503.003331 1.000801 0.003105 Spitzer 
57503.003354 0.996133 0.003105 Spitzer 
57503.003377 0.999533 0.003105 Spitzer 
57503.003400 0.995053 0.003105 Spitzer 
57503.003424 1.001876 0.003105 Spitzer 
57503.003447 1.001783 0.003105 Spitzer 
57503.003470 0.996427 0.003105 Spitzer 
57503.003493 0.999516 0.003105 Spitzer 
57503.003516 1.000295 0.003105 Spitzer 
57503.003539 0.997867 0.003105 Spitzer 
57503.003562 1.001763 0.003105 Spitzer 
57503.003586 1.001459 0.003105 Spitzer 
57503.003609 0.996711 0.003105 Spitzer 
57503.003632 0.997042 0.003105 Spitzer 
57503.003655 1.002350 0.003105 Spitzer 
57503.003678 1.001864 0.003105 Spitzer 
57503.003701 1.001372 0.003105 Spitzer 
57503.003725 0.996482 0.003105 Spitzer 
57503.003764 0.991475 0.003105 Spitzer 
57503.003787 0.997153 0.003105 Spitzer 
57503.003810 1.001500 0.003105 Spitzer 
57503.003834 1.001161 0.003105 Spitzer 
57503.003857 1.000930 0.003105 Spitzer 
57503.003880 0.997722 0.003105 Spitzer 
57503.003903 0.995199 0.003105 Spitzer 
57503.003926 0.998781 0.003105 Spitzer 
57503.003949 0.999676 0.003105 Spitzer 
57503.003972 0.998371 0.003105 Spitzer 
57503.003996 0.997227 0.003105 Spitzer 
57503.004019 0.999447 0.003105 Spitzer 
57503.004042 1.001962 0.003105 Spitzer 
57503.004065 1.004910 0.003105 Spitzer 
57503.004088 1.004358 0.003105 Spitzer 
57503.004111 1.001279 0.003105 Spitzer 
57503.004134 0.996573 0.003105 Spitzer 
57503.004158 0.999525 0.003105 Spitzer 
57503.004181 1.000786 0.003105 Spitzer 
57503.004204 1.001191 0.003105 Spitzer 
57503.004227 0.996349 0.003105 Spitzer 
57503.004250 0.999395 0.003105 Spitzer 
57503.004273 0.998380 0.003105 Spitzer 
57503.004297 0.998596 0.003105 Spitzer 
57503.004320 1.000659 0.003105 Spitzer 
57503.004343 1.000950 0.003105 Spitzer 
57503.004366 1.002417 0.003105 Spitzer 
57503.004389 1.001466 0.003105 Spitzer 
57503.004412 1.006505 0.003105 Spitzer 
57503.004435 0.993798 0.003105 Spitzer 
57503.004459 0.999354 0.003105 Spitzer 
57503.004482 0.999900 0.003105 Spitzer 
57503.004505 0.999738 0.003105 Spitzer 
57503.004528 0.993379 0.003105 Spitzer 
57503.004551 0.998667 0.003105 Spitzer 
57503.004574 1.002620 0.003105 Spitzer 
57503.004597 0.999450 0.003105 Spitzer 
57503.004621 1.005200 0.003105 Spitzer 
57503.004644 1.003265 0.003105 Spitzer 
57503.004667 1.001418 0.003105 Spitzer 
57503.004690 1.001273 0.003105 Spitzer 
57503.004713 1.001398 0.003105 Spitzer 
57503.004736 0.999887 0.003105 Spitzer 
57503.004759 1.002570 0.003105 Spitzer 
57503.004783 0.995723 0.003105 Spitzer 
57503.004806 1.001800 0.003105 Spitzer 
57503.004829 0.997445 0.003105 Spitzer 
57503.004852 0.997704 0.003105 Spitzer 
57503.004875 1.001783 0.003105 Spitzer 
57503.004898 1.000519 0.003105 Spitzer 
57503.004922 1.005511 0.003105 Spitzer 
57503.004945 0.999125 0.003105 Spitzer 
57503.004968 0.996159 0.003105 Spitzer 
57503.004991 0.993844 0.003105 Spitzer 
57503.005014 1.002345 0.003105 Spitzer 
57503.005037 1.001761 0.003105 Spitzer 
57503.005060 1.003526 0.003105 Spitzer 
57503.005084 0.997288 0.003105 Spitzer 
57503.005107 1.006456 0.003105 Spitzer 
57503.005130 1.000319 0.003105 Spitzer 
57503.005153 0.999396 0.003105 Spitzer 
57503.005176 0.999834 0.003105 Spitzer 
57503.005199 0.995381 0.003105 Spitzer 
57503.005222 0.999405 0.003105 Spitzer 
57503.005262 0.990801 0.003105 Spitzer 
57503.005285 0.999627 0.003105 Spitzer 
57503.005308 0.997623 0.003105 Spitzer 
57503.005331 0.999224 0.003105 Spitzer 
57503.005354 1.001121 0.003105 Spitzer 
57503.005378 1.006119 0.003105 Spitzer 
57503.005401 1.002073 0.003105 Spitzer 
57503.005424 0.998762 0.003105 Spitzer 
57503.005447 1.002324 0.003105 Spitzer 
57503.005470 0.996380 0.003105 Spitzer 
57503.005493 0.998773 0.003105 Spitzer 
57503.005516 0.997150 0.003105 Spitzer 
57503.005540 1.000357 0.003105 Spitzer 
57503.005563 1.001802 0.003105 Spitzer 
57503.005586 1.004022 0.003105 Spitzer 
57503.005609 1.005889 0.003105 Spitzer 
57503.005632 1.001200 0.003105 Spitzer 
57503.005655 1.005045 0.003105 Spitzer 
57503.005678 0.999226 0.003105 Spitzer 
57503.005702 0.996568 0.003105 Spitzer 
57503.005725 1.003349 0.003105 Spitzer 
57503.005748 0.998759 0.003105 Spitzer 
57503.005771 0.997604 0.003105 Spitzer 
57503.005794 0.997541 0.003105 Spitzer 
57503.005817 1.001807 0.003105 Spitzer 
57503.005841 0.997985 0.003105 Spitzer 
57503.005864 1.000858 0.003105 Spitzer 
57503.005887 1.000869 0.003105 Spitzer 
57503.005910 0.997762 0.003105 Spitzer 
57503.005933 1.000993 0.003105 Spitzer 
57503.005956 1.000847 0.003105 Spitzer 
57503.005979 1.003549 0.003105 Spitzer 
57503.006003 0.995888 0.003105 Spitzer 
57503.006026 1.003319 0.003105 Spitzer 
57503.006049 0.996371 0.003105 Spitzer 
57503.006072 1.005120 0.003105 Spitzer 
57503.006095 1.001757 0.003105 Spitzer 
57503.006118 1.001160 0.003105 Spitzer 
57503.006141 1.002318 0.003105 Spitzer 
57503.006165 1.000332 0.003105 Spitzer 
57503.006188 0.996568 0.003105 Spitzer 
57503.006211 0.997843 0.003105 Spitzer 
57503.006234 1.002960 0.003105 Spitzer 
57503.006257 1.000796 0.003105 Spitzer 
57503.006280 1.003189 0.003105 Spitzer 
57503.006303 0.998086 0.003105 Spitzer 
57503.006327 1.000631 0.003105 Spitzer 
57503.006350 1.000430 0.003105 Spitzer 
57503.006373 0.999761 0.003105 Spitzer 
57503.006396 0.998615 0.003105 Spitzer 
57503.006419 1.003116 0.003105 Spitzer 
57503.006442 0.999878 0.003105 Spitzer 
57503.006466 1.002477 0.003105 Spitzer 
57503.006489 0.999971 0.003105 Spitzer 
57503.006512 1.004902 0.003105 Spitzer 
57503.006535 0.998055 0.003105 Spitzer 
57503.006558 1.000920 0.003105 Spitzer 
57503.006581 0.994633 0.003105 Spitzer 
57503.006604 1.001053 0.003105 Spitzer 
57503.006628 0.999997 0.003105 Spitzer 
57503.006651 1.002529 0.003105 Spitzer 
57503.006674 1.000010 0.003105 Spitzer 
57503.006697 1.001884 0.003105 Spitzer 
57503.006720 0.999499 0.003105 Spitzer 
57503.006759 0.988391 0.003105 Spitzer 
57503.006782 1.004010 0.003105 Spitzer 
57503.006805 1.006040 0.003105 Spitzer 
57503.006829 0.999211 0.003105 Spitzer 
57503.006852 1.000924 0.003105 Spitzer 
57503.006875 0.996270 0.003105 Spitzer 
57503.006898 1.002764 0.003105 Spitzer 
57503.006921 0.996103 0.003105 Spitzer 
57503.006944 0.998828 0.003105 Spitzer 
57503.006967 0.996274 0.003105 Spitzer 
57503.006991 0.995848 0.003105 Spitzer 
57503.007014 0.995610 0.003105 Spitzer 
57503.007037 0.991279 0.003105 Spitzer 
57503.007060 1.002162 0.003105 Spitzer 
57503.007083 0.999386 0.003105 Spitzer 
57503.007106 1.001467 0.003105 Spitzer 
57503.007129 1.001199 0.003105 Spitzer 
57503.007153 0.997066 0.003105 Spitzer 
57503.007176 0.994531 0.003105 Spitzer 
57503.007199 1.002017 0.003105 Spitzer 
57503.007222 1.001737 0.003105 Spitzer 
57503.007245 1.003545 0.003105 Spitzer 
57503.007268 0.995228 0.003105 Spitzer 
57503.007292 1.000033 0.003105 Spitzer 
57503.007315 1.002223 0.003105 Spitzer 
57503.007338 0.997846 0.003105 Spitzer 
57503.007361 0.999597 0.003105 Spitzer 
57503.007384 1.002378 0.003105 Spitzer 
57503.007407 0.998699 0.003105 Spitzer 
57503.007430 1.001002 0.003105 Spitzer 
57503.007454 1.002416 0.003105 Spitzer 
57503.007477 1.002060 0.003105 Spitzer 
57503.007500 1.002350 0.003105 Spitzer 
57503.007523 1.001360 0.003105 Spitzer 
57503.007546 1.001503 0.003105 Spitzer 
57503.007569 0.997218 0.003105 Spitzer 
57503.007592 0.998938 0.003105 Spitzer 
57503.007616 1.001169 0.003105 Spitzer 
57503.007639 0.997041 0.003105 Spitzer 
57503.007662 1.002573 0.003105 Spitzer 
57503.007685 1.003536 0.003105 Spitzer 
57503.007708 1.001257 0.003105 Spitzer 
57503.007731 1.001030 0.003105 Spitzer 
57503.007754 1.003760 0.003105 Spitzer 
57503.007778 0.999642 0.003105 Spitzer 
57503.007801 1.003759 0.003105 Spitzer 
57503.007824 1.002562 0.003105 Spitzer 
57503.007847 0.996531 0.003105 Spitzer 
57503.007870 0.998299 0.003105 Spitzer 
57503.007893 0.992321 0.003105 Spitzer 
57503.007917 1.001223 0.003105 Spitzer 
57503.007940 0.997846 0.003105 Spitzer 
57503.007963 0.999762 0.003105 Spitzer 
57503.007986 0.999363 0.003105 Spitzer 
57503.008009 1.002689 0.003105 Spitzer 
57503.008032 1.001772 0.003105 Spitzer 
57503.008055 0.994393 0.003105 Spitzer 
57503.008079 0.998536 0.003105 Spitzer 
57503.008102 0.993049 0.003105 Spitzer 
57503.008125 1.001079 0.003105 Spitzer 
57503.008148 0.998698 0.003105 Spitzer 
57503.008171 0.998964 0.003105 Spitzer 
57503.008194 0.997648 0.003105 Spitzer 
57503.008217 1.007142 0.003105 Spitzer 
57503.008257 0.992526 0.003105 Spitzer 
57503.008280 0.997578 0.003105 Spitzer 
57503.008303 0.994532 0.003105 Spitzer 
57503.008326 1.002069 0.003105 Spitzer 
57503.008349 1.000633 0.003105 Spitzer 
57503.008373 0.995816 0.003105 Spitzer 
57503.008396 1.005363 0.003105 Spitzer 
57503.008419 1.000801 0.003105 Spitzer 
57503.008442 1.002956 0.003105 Spitzer 
57503.008465 1.003302 0.003105 Spitzer 
57503.008488 0.994204 0.003105 Spitzer 
57503.008512 1.000954 0.003105 Spitzer 
57503.008535 1.000197 0.003105 Spitzer 
57503.008558 1.000252 0.003105 Spitzer 
57503.008581 0.998414 0.003105 Spitzer 
57503.008604 1.001577 0.003105 Spitzer 
57503.008627 1.003364 0.003105 Spitzer 
57503.008650 1.002373 0.003105 Spitzer 
57503.008674 0.999463 0.003105 Spitzer 
57503.008697 1.001477 0.003105 Spitzer 
57503.008720 0.999598 0.003105 Spitzer 
57503.008743 0.997989 0.003105 Spitzer 
57503.008766 1.001493 0.003105 Spitzer 
57503.008789 0.999621 0.003105 Spitzer 
57503.008812 1.000190 0.003105 Spitzer 
57503.008836 1.001952 0.003105 Spitzer 
57503.008859 0.999346 0.003105 Spitzer 
57503.008882 1.004976 0.003105 Spitzer 
57503.008905 1.000558 0.003105 Spitzer 
57503.008928 1.003252 0.003105 Spitzer 
57503.008951 1.002569 0.003105 Spitzer 
57503.008974 0.994905 0.003105 Spitzer 
57503.008998 1.002204 0.003105 Spitzer 
57503.009021 1.000802 0.003105 Spitzer 
57503.009044 0.994771 0.003105 Spitzer 
57503.009067 0.999012 0.003105 Spitzer 
57503.009090 1.002866 0.003105 Spitzer 
57503.009113 1.005165 0.003105 Spitzer 
57503.009137 1.008354 0.003105 Spitzer 
57503.009160 0.999602 0.003105 Spitzer 
57503.009183 1.003385 0.003105 Spitzer 
57503.009206 0.999718 0.003105 Spitzer 
57503.009229 1.003158 0.003105 Spitzer 
57503.009252 1.002105 0.003105 Spitzer 
57503.009275 0.993643 0.003105 Spitzer 
57503.009299 1.002300 0.003105 Spitzer 
57503.009322 1.002500 0.003105 Spitzer 
57503.009345 0.999947 0.003105 Spitzer 
57503.009368 0.996238 0.003105 Spitzer 
57503.009391 0.999244 0.003105 Spitzer 
57503.009414 0.995790 0.003105 Spitzer 
57503.009437 0.997647 0.003105 Spitzer 
57503.009461 1.002160 0.003105 Spitzer 
57503.009484 0.996133 0.003105 Spitzer 
57503.009507 0.998825 0.003105 Spitzer 
57503.009530 0.997335 0.003105 Spitzer 
57503.009553 0.994828 0.003105 Spitzer 
57503.009576 0.992916 0.003105 Spitzer 
57503.009599 1.003776 0.003105 Spitzer 
57503.009623 1.000417 0.003105 Spitzer 
57503.009646 0.996049 0.003105 Spitzer 
57503.009669 0.997812 0.003105 Spitzer 
57503.009692 0.995609 0.003105 Spitzer 
57503.009715 1.000078 0.003105 Spitzer 
57503.009755 0.996102 0.003105 Spitzer 
57503.009778 0.997128 0.003105 Spitzer 
57503.009801 1.003741 0.003105 Spitzer 
57503.009824 1.001957 0.003105 Spitzer 
57503.009847 1.002833 0.003105 Spitzer 
57503.009871 0.999826 0.003105 Spitzer 
57503.009894 1.001385 0.003105 Spitzer 
57503.009917 1.000725 0.003105 Spitzer 
57503.009940 0.999533 0.003105 Spitzer 
57503.009963 1.004769 0.003105 Spitzer 
57503.009986 1.001611 0.003105 Spitzer 
57503.010010 0.998886 0.003105 Spitzer 
57503.010033 0.996425 0.003105 Spitzer 
57503.010056 0.998381 0.003105 Spitzer 
57503.010079 0.997996 0.003105 Spitzer 
57503.010102 1.005063 0.003105 Spitzer 
57503.010125 1.000478 0.003105 Spitzer 
57503.010148 0.998226 0.003105 Spitzer 
57503.010172 0.998119 0.003105 Spitzer 
57503.010195 0.997522 0.003105 Spitzer 
57503.010218 1.000544 0.003105 Spitzer 
57503.010241 0.995790 0.003105 Spitzer 
57503.010264 1.002546 0.003105 Spitzer 
57503.010287 1.002601 0.003105 Spitzer 
57503.010310 1.000758 0.003105 Spitzer 
57503.010334 0.998966 0.003105 Spitzer 
57503.010357 0.997521 0.003105 Spitzer 
57503.010380 1.002482 0.003105 Spitzer 
57503.010403 1.003623 0.003105 Spitzer 
57503.010426 0.997638 0.003105 Spitzer 
57503.010449 1.001753 0.003105 Spitzer 
57503.010472 1.002414 0.003105 Spitzer 
57503.010496 0.996463 0.003105 Spitzer 
57503.010519 1.001411 0.003105 Spitzer 
57503.010542 1.003558 0.003105 Spitzer 
57503.010565 0.999451 0.003105 Spitzer 
57503.010588 1.001885 0.003105 Spitzer 
57503.010611 1.002756 0.003105 Spitzer 
57503.010635 1.003934 0.003105 Spitzer 
57503.010658 1.002259 0.003105 Spitzer 
57503.010681 1.001554 0.003105 Spitzer 
57503.010704 0.999940 0.003105 Spitzer 
57503.010727 0.996775 0.003105 Spitzer 
57503.010750 1.001519 0.003105 Spitzer 
57503.010773 0.995907 0.003105 Spitzer 
57503.010797 0.998771 0.003105 Spitzer 
57503.010820 0.995523 0.003105 Spitzer 
57503.010843 1.003948 0.003105 Spitzer 
57503.010866 1.002065 0.003105 Spitzer 
57503.010889 0.999236 0.003105 Spitzer 
57503.010912 1.000801 0.003105 Spitzer 
57503.010935 1.002377 0.003105 Spitzer 
57503.010959 1.002222 0.003105 Spitzer 
57503.010982 1.000851 0.003105 Spitzer 
57503.011005 0.997999 0.003105 Spitzer 
57503.011028 0.995504 0.003105 Spitzer 
57503.011051 1.006685 0.003105 Spitzer 
57503.011074 0.990089 0.003105 Spitzer 
57503.011097 0.998821 0.003105 Spitzer 
57503.011121 0.996590 0.003105 Spitzer 
57503.011144 0.999115 0.003105 Spitzer 
57503.011167 1.001725 0.003105 Spitzer 
57503.011190 1.000488 0.003105 Spitzer 
57503.011213 1.000188 0.003105 Spitzer 
57503.011253 0.993320 0.003105 Spitzer 
57503.011276 1.001027 0.003105 Spitzer 
57503.011299 0.998314 0.003105 Spitzer 
57503.011322 1.000144 0.003105 Spitzer 
57503.011345 1.001750 0.003105 Spitzer 
57503.011369 1.001321 0.003105 Spitzer 
57503.011392 1.002198 0.003105 Spitzer 
57503.011415 1.006052 0.003105 Spitzer 
57503.011438 1.000557 0.003105 Spitzer 
57503.011461 1.003214 0.003105 Spitzer 
57503.011484 0.999544 0.003105 Spitzer 
57503.011508 1.003366 0.003105 Spitzer 
57503.011531 0.999090 0.003105 Spitzer 
57503.011554 0.998357 0.003105 Spitzer 
57503.011577 1.006908 0.003105 Spitzer 
57503.011600 0.997162 0.003105 Spitzer 
57503.011623 0.997451 0.003105 Spitzer 
57503.011646 1.001205 0.003105 Spitzer 
57503.011670 0.997389 0.003105 Spitzer 
57503.011693 0.996984 0.003105 Spitzer 
57503.011716 0.999105 0.003105 Spitzer 
57503.011739 1.000610 0.003105 Spitzer 
57503.011762 1.002890 0.003105 Spitzer 
57503.011785 1.001827 0.003105 Spitzer 
57503.011808 1.004720 0.003105 Spitzer 
57503.011832 1.001035 0.003105 Spitzer 
57503.011855 1.001489 0.003105 Spitzer 
57503.011878 0.999601 0.003105 Spitzer 
57503.011901 1.000629 0.003105 Spitzer 
57503.011924 1.002101 0.003105 Spitzer 
57503.011947 1.003880 0.003105 Spitzer 
57503.011970 1.001471 0.003105 Spitzer 
57503.011994 1.000804 0.003105 Spitzer 
57503.012017 0.996504 0.003105 Spitzer 
57503.012040 1.000749 0.003105 Spitzer 
57503.012063 0.999614 0.003105 Spitzer 
57503.012086 1.002428 0.003105 Spitzer 
57503.012109 1.001509 0.003105 Spitzer 
57503.012133 1.003623 0.003105 Spitzer 
57503.012156 0.997207 0.003105 Spitzer 
57503.012179 0.999131 0.003105 Spitzer 
57503.012202 0.996306 0.003105 Spitzer 
57503.012225 0.998961 0.003105 Spitzer 
57503.012248 1.000853 0.003105 Spitzer 
57503.012271 1.001217 0.003105 Spitzer 
57503.012295 1.001197 0.003105 Spitzer 
57503.012318 0.997081 0.003105 Spitzer 
57503.012341 0.999583 0.003105 Spitzer 
57503.012364 1.001314 0.003105 Spitzer 
57503.012387 1.003069 0.003105 Spitzer 
57503.012410 1.004129 0.003105 Spitzer 
57503.012433 1.000320 0.003105 Spitzer 
57503.012457 1.004236 0.003105 Spitzer 
57503.012480 0.997364 0.003105 Spitzer 
57503.012503 1.002155 0.003105 Spitzer 
57503.012526 1.002833 0.003105 Spitzer 
57503.012549 0.995842 0.003105 Spitzer 
57503.012572 1.001900 0.003105 Spitzer 
57503.012595 0.999567 0.003105 Spitzer 
57503.012619 1.000156 0.003105 Spitzer 
57503.012642 1.001021 0.003105 Spitzer 
57503.012665 1.004155 0.003105 Spitzer 
57503.012688 0.997518 0.003105 Spitzer 
57503.012711 1.003306 0.003105 Spitzer 
57503.012750 0.991760 0.003105 Spitzer 
57503.012774 0.997913 0.003105 Spitzer 
57503.012797 1.001394 0.003105 Spitzer 
57503.012820 0.998464 0.003105 Spitzer 
57503.012843 0.996700 0.003105 Spitzer 
57503.012866 1.000850 0.003105 Spitzer 
57503.012889 0.997171 0.003105 Spitzer 
57503.012912 0.997173 0.003105 Spitzer 
57503.012936 0.999100 0.003105 Spitzer 
57503.012959 1.001752 0.003105 Spitzer 
57503.012982 1.000422 0.003105 Spitzer 
57503.013005 1.003651 0.003105 Spitzer 
57503.013028 1.000979 0.003105 Spitzer 
57503.013051 0.999127 0.003105 Spitzer 
57503.013074 1.000159 0.003105 Spitzer 
57503.013098 1.002059 0.003105 Spitzer 
57503.013121 0.994199 0.003105 Spitzer 
57503.013144 0.998820 0.003105 Spitzer 
57503.013167 1.004600 0.003105 Spitzer 
57503.013190 1.004607 0.003105 Spitzer 
57503.013213 1.001271 0.003105 Spitzer 
57503.013237 0.998038 0.003105 Spitzer 
57503.013260 0.996807 0.003105 Spitzer 
57503.013283 0.998853 0.003105 Spitzer 
57503.013306 1.003082 0.003105 Spitzer 
57503.013329 1.001133 0.003105 Spitzer 
57503.013352 0.997649 0.003105 Spitzer 
57503.013375 1.000337 0.003105 Spitzer 
57503.013399 0.997307 0.003105 Spitzer 
57503.013422 1.001108 0.003105 Spitzer 
57503.013445 0.998874 0.003105 Spitzer 
57503.013468 0.997802 0.003105 Spitzer 
57503.013491 1.003996 0.003105 Spitzer 
57503.013514 1.001875 0.003105 Spitzer 
57503.013537 0.999012 0.003105 Spitzer 
57503.013561 0.996724 0.003105 Spitzer 
57503.013584 1.002474 0.003105 Spitzer 
57503.013607 1.003519 0.003105 Spitzer 
57503.013630 1.002879 0.003105 Spitzer 
57503.013653 0.999113 0.003105 Spitzer 
57503.013676 0.999497 0.003105 Spitzer 
57503.013699 0.999598 0.003105 Spitzer 
57503.013723 0.998715 0.003105 Spitzer 
57503.013746 0.996242 0.003105 Spitzer 
57503.013769 1.003197 0.003105 Spitzer 
57503.013792 1.007451 0.003105 Spitzer 
57503.013815 0.996421 0.003105 Spitzer 
57503.013838 1.005873 0.003105 Spitzer 
57503.013862 0.999884 0.003105 Spitzer 
57503.013885 0.995693 0.003105 Spitzer 
57503.013908 0.995125 0.003105 Spitzer 
57503.013931 1.001809 0.003105 Spitzer 
57503.013954 0.996802 0.003105 Spitzer 
57503.013977 0.998173 0.003105 Spitzer 
57503.014000 1.000525 0.003105 Spitzer 
57503.014024 1.000572 0.003105 Spitzer 
57503.014047 0.998835 0.003105 Spitzer 
57503.014070 0.997097 0.003105 Spitzer 
57503.014093 0.996074 0.003105 Spitzer 
57503.014116 0.996810 0.003105 Spitzer 
57503.014139 1.000906 0.003105 Spitzer 
57503.014162 1.002325 0.003105 Spitzer 
57503.014186 1.000945 0.003105 Spitzer 
57503.014209 0.997922 0.003105 Spitzer 
57503.014248 0.986039 0.003105 Spitzer 
57503.014271 0.996506 0.003105 Spitzer 
57503.014294 1.005485 0.003105 Spitzer 
57503.014317 1.002283 0.003105 Spitzer 
57503.014340 1.003712 0.003105 Spitzer 
57503.014364 0.996743 0.003105 Spitzer 
57503.014387 0.998665 0.003105 Spitzer 
57503.014410 0.998408 0.003105 Spitzer 
57503.014433 1.000734 0.003105 Spitzer 
57503.014456 1.004131 0.003105 Spitzer 
57503.014479 0.998252 0.003105 Spitzer 
57503.014503 1.000466 0.003105 Spitzer 
57503.014526 1.000646 0.003105 Spitzer 
57503.014549 1.000735 0.003105 Spitzer 
57503.014572 1.001522 0.003105 Spitzer 
57503.014595 1.000541 0.003105 Spitzer 
57503.014618 1.000777 0.003105 Spitzer 
57503.014641 0.996127 0.003105 Spitzer 
57503.014665 1.000634 0.003105 Spitzer 
57503.014688 0.996060 0.003105 Spitzer 
57503.014711 0.996572 0.003105 Spitzer 
57503.014734 0.998547 0.003105 Spitzer 
57503.014757 1.005470 0.003105 Spitzer 
57503.014780 1.001313 0.003105 Spitzer 
57503.014803 0.999963 0.003105 Spitzer 
57503.014827 1.000957 0.003105 Spitzer 
57503.014850 0.998194 0.003105 Spitzer 
57503.014873 0.997815 0.003105 Spitzer 
57503.014896 1.001190 0.003105 Spitzer 
57503.014919 1.003233 0.003105 Spitzer 
57503.014942 1.000578 0.003105 Spitzer 
57503.014965 1.000660 0.003105 Spitzer 
57503.014989 0.999595 0.003105 Spitzer 
57503.015012 1.004143 0.003105 Spitzer 
57503.015035 1.004249 0.003105 Spitzer 
57503.015058 0.999453 0.003105 Spitzer 
57503.015081 1.003071 0.003105 Spitzer 
57503.015104 0.996199 0.003105 Spitzer 
57503.015128 0.996548 0.003105 Spitzer 
57503.015151 0.998839 0.003105 Spitzer 
57503.015174 0.999648 0.003105 Spitzer 
57503.015197 0.997507 0.003105 Spitzer 
57503.015220 1.002774 0.003105 Spitzer 
57503.015243 1.003288 0.003105 Spitzer 
57503.015266 0.997431 0.003105 Spitzer 
57503.015290 1.001565 0.003105 Spitzer 
57503.015313 1.000489 0.003105 Spitzer 
57503.015336 0.994652 0.003105 Spitzer 
57503.015359 1.003799 0.003105 Spitzer 
57503.015382 1.000004 0.003105 Spitzer 
57503.015405 1.002996 0.003105 Spitzer 
57503.015428 0.998094 0.003105 Spitzer 
57503.015452 1.001291 0.003105 Spitzer 
57503.015475 0.995262 0.003105 Spitzer 
57503.015498 0.994098 0.003105 Spitzer 
57503.015521 0.999788 0.003105 Spitzer 
57503.015544 1.000096 0.003105 Spitzer 
57503.015567 1.000719 0.003105 Spitzer 
57503.015590 1.004326 0.003105 Spitzer 
57503.015614 0.996650 0.003105 Spitzer 
57503.015637 1.000767 0.003105 Spitzer 
57503.015660 0.998648 0.003105 Spitzer 
57503.015683 0.998828 0.003105 Spitzer 
57503.015706 1.003350 0.003105 Spitzer 
57503.015746 0.994077 0.003105 Spitzer 
57503.015769 0.995674 0.003105 Spitzer 
57503.015792 0.999127 0.003105 Spitzer 
57503.015815 0.998211 0.003105 Spitzer 
57503.015838 1.003003 0.003105 Spitzer 
57503.015862 1.000143 0.003105 Spitzer 
57503.015885 0.999644 0.003105 Spitzer 
57503.015908 1.002001 0.003105 Spitzer 
57503.015931 0.998801 0.003105 Spitzer 
57503.015954 1.001497 0.003105 Spitzer 
57503.015977 1.000250 0.003105 Spitzer 
57503.016001 0.997699 0.003105 Spitzer 
57503.016024 0.997022 0.003105 Spitzer 
57503.016047 1.002129 0.003105 Spitzer 
57503.016070 0.999057 0.003105 Spitzer 
57503.016093 1.004838 0.003105 Spitzer 
57503.016116 0.998476 0.003105 Spitzer 
57503.016139 1.000896 0.003105 Spitzer 
57503.016163 1.001536 0.003105 Spitzer 
57503.016186 0.998913 0.003105 Spitzer 
57503.016209 1.000043 0.003105 Spitzer 
57503.016232 1.005465 0.003105 Spitzer 
57503.016255 1.000283 0.003105 Spitzer 
57503.016278 1.004940 0.003105 Spitzer 
57503.016301 0.996331 0.003105 Spitzer 
57503.016325 1.004634 0.003105 Spitzer 
57503.016348 0.997828 0.003105 Spitzer 
57503.016371 0.997657 0.003105 Spitzer 
57503.016394 1.002804 0.003105 Spitzer 
57503.016417 1.003707 0.003105 Spitzer 
57503.016440 1.004655 0.003105 Spitzer 
57503.016463 1.000862 0.003105 Spitzer 
57503.016487 0.994329 0.003105 Spitzer 
57503.016510 0.998550 0.003105 Spitzer 
57503.016533 1.000718 0.003105 Spitzer 
57503.016556 1.003706 0.003105 Spitzer 
57503.016579 1.000015 0.003105 Spitzer 
57503.016602 1.001994 0.003105 Spitzer 
57503.016626 0.998520 0.003105 Spitzer 
57503.016649 0.996330 0.003105 Spitzer 
57503.016672 1.001598 0.003105 Spitzer 
57503.016695 1.001095 0.003105 Spitzer 
57503.016718 0.999954 0.003105 Spitzer 
57503.016741 1.000940 0.003105 Spitzer 
57503.016764 0.997658 0.003105 Spitzer 
57503.016788 1.005395 0.003105 Spitzer 
57503.016811 0.997971 0.003105 Spitzer 
57503.016834 1.001677 0.003105 Spitzer 
57503.016857 1.002145 0.003105 Spitzer 
57503.016880 0.998562 0.003105 Spitzer 
57503.016903 1.003875 0.003105 Spitzer 
57503.016926 0.998615 0.003105 Spitzer 
57503.016950 0.995399 0.003105 Spitzer 
57503.016973 0.997559 0.003105 Spitzer 
57503.016996 0.999143 0.003105 Spitzer 
57503.017019 0.997954 0.003105 Spitzer 
57503.017042 1.001576 0.003105 Spitzer 
57503.017065 0.996070 0.003105 Spitzer 
57503.017088 1.001029 0.003105 Spitzer 
57503.017112 0.995753 0.003105 Spitzer 
57503.017135 1.000224 0.003105 Spitzer 
57503.017158 0.999382 0.003105 Spitzer 
57503.017181 0.998962 0.003105 Spitzer 
57503.017204 1.005005 0.003105 Spitzer 
57503.017244 0.997928 0.003105 Spitzer 
57503.017267 0.995207 0.003105 Spitzer 
57503.017290 0.998579 0.003105 Spitzer 
57503.017313 1.000476 0.003105 Spitzer 
57503.017336 1.003479 0.003105 Spitzer 
57503.017359 0.995304 0.003105 Spitzer 
57503.017383 0.998014 0.003105 Spitzer 
57503.017406 1.004066 0.003105 Spitzer 
57503.017429 1.002866 0.003105 Spitzer 
57503.017452 1.004633 0.003105 Spitzer 
57503.017475 0.998630 0.003105 Spitzer 
57503.017498 0.999696 0.003105 Spitzer 
57503.017521 1.001253 0.003105 Spitzer 
57503.017545 0.998381 0.003105 Spitzer 
57503.017568 0.998282 0.003105 Spitzer 
57503.017591 0.996519 0.003105 Spitzer 
57503.017614 0.997318 0.003105 Spitzer 
57503.017637 1.003679 0.003105 Spitzer 
57503.017660 0.997664 0.003105 Spitzer 
57503.017684 0.998967 0.003105 Spitzer 
57503.017707 1.002770 0.003105 Spitzer 
57503.017730 0.997638 0.003105 Spitzer 
57503.017753 1.004977 0.003105 Spitzer 
57503.017776 0.998888 0.003105 Spitzer 
57503.017799 0.999279 0.003105 Spitzer 
57503.017822 1.003759 0.003105 Spitzer 
57503.017846 1.002710 0.003105 Spitzer 
57503.017869 0.996709 0.003105 Spitzer 
57503.017892 1.002048 0.003105 Spitzer 
57503.017915 1.001288 0.003105 Spitzer 
57503.017938 0.998686 0.003105 Spitzer 
57503.017961 1.001563 0.003105 Spitzer 
57503.017984 0.997737 0.003105 Spitzer 
57503.018008 1.006302 0.003105 Spitzer 
57503.018031 0.997240 0.003105 Spitzer 
57503.018054 0.996395 0.003105 Spitzer 
57503.018077 0.995304 0.003105 Spitzer 
57503.018100 1.000986 0.003105 Spitzer 
57503.018123 1.004514 0.003105 Spitzer 
57503.018146 1.006279 0.003105 Spitzer 
57503.018170 1.002290 0.003105 Spitzer 
57503.018193 0.994758 0.003105 Spitzer 
57503.018216 0.994374 0.003105 Spitzer 
57503.018239 0.998151 0.003105 Spitzer 
57503.018262 0.999743 0.003105 Spitzer 
57503.018285 0.998486 0.003105 Spitzer 
57503.018309 1.003994 0.003105 Spitzer 
57503.018332 0.999863 0.003105 Spitzer 
57503.018355 1.003424 0.003105 Spitzer 
57503.018378 1.000537 0.003105 Spitzer 
57503.018401 1.001050 0.003105 Spitzer 
57503.018424 1.000852 0.003105 Spitzer 
57503.018447 1.000719 0.003105 Spitzer 
57503.018471 1.000732 0.003105 Spitzer 
57503.018494 1.002329 0.003105 Spitzer 
57503.018517 0.997351 0.003105 Spitzer 
57503.018540 0.997931 0.003105 Spitzer 
57503.018563 0.994840 0.003105 Spitzer 
57503.018586 1.003436 0.003105 Spitzer 
57503.018609 0.996122 0.003105 Spitzer 
57503.018633 0.997383 0.003105 Spitzer 
57503.018656 0.995884 0.003105 Spitzer 
57503.018679 0.997164 0.003105 Spitzer 
57503.018702 1.001554 0.003105 Spitzer 
57503.018742 0.990299 0.003105 Spitzer 
57503.018765 0.998434 0.003105 Spitzer 
57503.018788 0.997184 0.003105 Spitzer 
57503.018811 0.997726 0.003105 Spitzer 
57503.018834 0.999397 0.003105 Spitzer 
57503.018857 1.000347 0.003105 Spitzer 
57503.018880 1.005161 0.003105 Spitzer 
57503.018904 1.001694 0.003105 Spitzer 
57503.018927 1.001138 0.003105 Spitzer 
57503.018950 1.005459 0.003105 Spitzer 
57503.018973 0.999902 0.003105 Spitzer 
57503.018996 1.000733 0.003105 Spitzer 
57503.019019 1.001528 0.003105 Spitzer 
57503.019043 0.999609 0.003105 Spitzer 
57503.019066 1.004591 0.003105 Spitzer 
57503.019089 1.002137 0.003105 Spitzer 
57503.019112 1.002742 0.003105 Spitzer 
57503.019135 0.999493 0.003105 Spitzer 
57503.019158 0.999245 0.003105 Spitzer 
57503.019181 0.998266 0.003105 Spitzer 
57503.019205 0.997725 0.003105 Spitzer 
57503.019228 0.997131 0.003105 Spitzer 
57503.019251 1.001855 0.003105 Spitzer 
57503.019274 0.993973 0.003105 Spitzer 
57503.019297 1.002532 0.003105 Spitzer 
57503.019320 0.998284 0.003105 Spitzer 
57503.019343 0.998824 0.003105 Spitzer 
57503.019367 0.999992 0.003105 Spitzer 
57503.019390 1.005620 0.003105 Spitzer 
57503.019413 0.999992 0.003105 Spitzer 
57503.019436 1.001598 0.003105 Spitzer 
57503.019459 1.001252 0.003105 Spitzer 
57503.019482 1.001967 0.003105 Spitzer 
57503.019505 0.999732 0.003105 Spitzer 
57503.019529 1.003747 0.003105 Spitzer 
57503.019552 1.001656 0.003105 Spitzer 
57503.019575 1.001158 0.003105 Spitzer 
57503.019598 0.997839 0.003105 Spitzer 
57503.019621 1.001087 0.003105 Spitzer 
57503.019644 1.000049 0.003105 Spitzer 
57503.019668 1.002243 0.003105 Spitzer 
57503.019691 0.998826 0.003105 Spitzer 
57503.019714 0.996802 0.003105 Spitzer 
57503.019737 1.003310 0.003105 Spitzer 
57503.019760 1.000712 0.003105 Spitzer 
57503.019783 1.000080 0.003105 Spitzer 
57503.019806 1.002603 0.003105 Spitzer 
57503.019830 0.999145 0.003105 Spitzer 
57503.019853 0.999167 0.003105 Spitzer 
57503.019876 0.999755 0.003105 Spitzer 
57503.019899 1.001211 0.003105 Spitzer 
57503.019922 0.999759 0.003105 Spitzer 
57503.019945 1.000560 0.003105 Spitzer 
57503.019968 0.997580 0.003105 Spitzer 
57503.019992 0.999034 0.003105 Spitzer 
57503.020015 1.001697 0.003105 Spitzer 
57503.020038 0.996228 0.003105 Spitzer 
57503.020061 0.996209 0.003105 Spitzer 
57503.020084 0.994852 0.003105 Spitzer 
57503.020107 0.999017 0.003105 Spitzer 
57503.020130 0.997963 0.003105 Spitzer 
57503.020154 1.002478 0.003105 Spitzer 
57503.020177 0.997557 0.003105 Spitzer 
57503.020200 1.001153 0.003105 Spitzer 
57503.020239 0.987690 0.003105 Spitzer 
57503.020262 0.998846 0.003105 Spitzer 
57503.020285 1.001795 0.003105 Spitzer 
57503.020309 1.000596 0.003105 Spitzer 
57503.020332 1.005089 0.003105 Spitzer 
57503.020355 1.004577 0.003105 Spitzer 
57503.020378 1.002287 0.003105 Spitzer 
57503.020401 1.002886 0.003105 Spitzer 
57503.020424 0.997540 0.003105 Spitzer 
57503.020447 0.995500 0.003105 Spitzer 
57503.020471 0.998701 0.003105 Spitzer 
57503.020494 1.002066 0.003105 Spitzer 
57503.020517 1.000573 0.003105 Spitzer 
57503.020540 1.001380 0.003105 Spitzer 
57503.020563 0.998143 0.003105 Spitzer 
57503.020586 0.999281 0.003105 Spitzer 
57503.020609 0.999782 0.003105 Spitzer 
57503.020633 0.998524 0.003105 Spitzer 
57503.020656 1.004372 0.003105 Spitzer 
57503.020679 0.997314 0.003105 Spitzer 
57503.020702 0.998209 0.003105 Spitzer 
57503.020725 0.998400 0.003105 Spitzer 
57503.020748 1.001156 0.003105 Spitzer 
57503.020772 1.002230 0.003105 Spitzer 
57503.020795 1.007575 0.003105 Spitzer 
57503.020818 0.996435 0.003105 Spitzer 
57503.020841 0.994555 0.003105 Spitzer 
57503.020864 1.002924 0.003105 Spitzer 
57503.020887 1.002425 0.003105 Spitzer 
57503.020910 0.999774 0.003105 Spitzer 
57503.020934 1.000652 0.003105 Spitzer 
57503.020957 1.001112 0.003105 Spitzer 
57503.020980 1.002946 0.003105 Spitzer 
57503.021003 0.996670 0.003105 Spitzer 
57503.021026 1.005690 0.003105 Spitzer 
57503.021049 1.003342 0.003105 Spitzer 
57503.021072 0.995923 0.003105 Spitzer 
57503.021096 1.002254 0.003105 Spitzer 
57503.021119 1.001959 0.003105 Spitzer 
57503.021142 1.001681 0.003105 Spitzer 
57503.021165 1.000659 0.003105 Spitzer 
57503.021188 1.001122 0.003105 Spitzer 
57503.021211 1.003391 0.003105 Spitzer 
57503.021234 0.999854 0.003105 Spitzer 
57503.021258 0.997982 0.003105 Spitzer 
57503.021281 1.001162 0.003105 Spitzer 
57503.021304 1.005323 0.003105 Spitzer 
57503.021327 0.998283 0.003105 Spitzer 
57503.021350 1.003303 0.003105 Spitzer 
57503.021373 0.999229 0.003105 Spitzer 
57503.021397 1.002969 0.003105 Spitzer 
57503.021420 0.994512 0.003105 Spitzer 
57503.021443 1.000881 0.003105 Spitzer 
57503.021466 0.999092 0.003105 Spitzer 
57503.021489 0.999670 0.003105 Spitzer 
57503.021512 0.997668 0.003105 Spitzer 
57503.021535 0.999141 0.003105 Spitzer 
57503.021559 0.994338 0.003105 Spitzer 
57503.021582 1.001047 0.003105 Spitzer 
57503.021605 1.001095 0.003105 Spitzer 
57503.021628 1.000766 0.003105 Spitzer 
57503.021651 1.005214 0.003105 Spitzer 
57503.021674 1.003487 0.003105 Spitzer 
57503.021697 0.998109 0.003105 Spitzer 
57503.021737 0.993846 0.003105 Spitzer 
57503.021760 0.998458 0.003105 Spitzer 
57503.021783 0.995430 0.003105 Spitzer 
57503.021806 0.998504 0.003105 Spitzer 
57503.021829 1.002339 0.003105 Spitzer 
57503.021853 0.997245 0.003105 Spitzer 
57503.021876 1.000173 0.003105 Spitzer 
57503.021899 0.998263 0.003105 Spitzer 
57503.021922 1.000889 0.003105 Spitzer 
57503.021945 1.004129 0.003105 Spitzer 
57503.021968 0.999232 0.003105 Spitzer 
57503.021992 1.001164 0.003105 Spitzer 
57503.022015 1.003006 0.003105 Spitzer 
57503.022038 0.995470 0.003105 Spitzer 
57503.022061 0.999146 0.003105 Spitzer 
57503.022084 0.996476 0.003105 Spitzer 
57503.022107 1.003165 0.003105 Spitzer 
57503.022130 0.995570 0.003105 Spitzer 
57503.022154 0.996294 0.003105 Spitzer 
57503.022177 1.004576 0.003105 Spitzer 
57503.022200 0.995824 0.003105 Spitzer 
57503.022223 1.001768 0.003105 Spitzer 
57503.022246 1.001951 0.003105 Spitzer 
57503.022269 0.998374 0.003105 Spitzer 
57503.022292 0.996043 0.003105 Spitzer 
57503.022316 0.999236 0.003105 Spitzer 
57503.022339 1.001784 0.003105 Spitzer 
57503.022362 1.002330 0.003105 Spitzer 
57503.022385 1.000841 0.003105 Spitzer 
57503.022408 1.007422 0.003105 Spitzer 
57503.022431 1.001928 0.003105 Spitzer 
57503.022454 0.999045 0.003105 Spitzer 
57503.022478 0.998827 0.003105 Spitzer 
57503.022501 1.002566 0.003105 Spitzer 
57503.022524 0.998197 0.003105 Spitzer 
57503.022547 0.999093 0.003105 Spitzer 
57503.022570 0.999842 0.003105 Spitzer 
57503.022593 0.997399 0.003105 Spitzer 
57503.022617 1.006056 0.003105 Spitzer 
57503.022640 1.000181 0.003105 Spitzer 
57503.022663 1.000635 0.003105 Spitzer 
57503.022686 1.001463 0.003105 Spitzer 
57503.022709 0.999631 0.003105 Spitzer 
57503.022732 0.998569 0.003105 Spitzer 
57503.022755 0.997391 0.003105 Spitzer 
57503.022779 0.999693 0.003105 Spitzer 
57503.022802 1.003175 0.003105 Spitzer 
57503.022825 1.003344 0.003105 Spitzer 
57503.022848 1.002101 0.003105 Spitzer 
57503.022871 0.998668 0.003105 Spitzer 
57503.022894 1.001532 0.003105 Spitzer 
57503.022917 1.003017 0.003105 Spitzer 
57503.022941 1.000428 0.003105 Spitzer 
57503.022964 0.999891 0.003105 Spitzer 
57503.022987 1.002626 0.003105 Spitzer 
57503.023010 1.000019 0.003105 Spitzer 
57503.023033 1.001227 0.003105 Spitzer 
57503.023056 0.997032 0.003105 Spitzer 
57503.023079 0.996384 0.003105 Spitzer 
57503.023103 1.002518 0.003105 Spitzer 
57503.023126 0.998255 0.003105 Spitzer 
57503.023149 0.998205 0.003105 Spitzer 
57503.023172 0.995534 0.003105 Spitzer 
57503.023195 1.002226 0.003105 Spitzer 
57503.023235 0.993703 0.003105 Spitzer 
57503.023258 1.002486 0.003105 Spitzer 
57503.023281 0.999689 0.003105 Spitzer 
57503.023304 1.002017 0.003105 Spitzer 
57503.023327 0.998824 0.003105 Spitzer 
57503.023350 1.005304 0.003105 Spitzer 
57503.023373 0.999188 0.003105 Spitzer 
57503.023397 1.002411 0.003105 Spitzer 
57503.023420 0.998203 0.003105 Spitzer 
57503.023443 0.997172 0.003105 Spitzer 
57503.023466 1.001032 0.003105 Spitzer 
57503.023489 1.005145 0.003105 Spitzer 
57503.023512 1.003235 0.003105 Spitzer 
57503.023536 1.001296 0.003105 Spitzer 
57503.023559 1.003049 0.003105 Spitzer 
57503.023582 1.000887 0.003105 Spitzer 
57503.023605 0.997745 0.003105 Spitzer 
57503.023628 1.007060 0.003105 Spitzer 
57503.023651 1.000957 0.003105 Spitzer 
57503.023674 0.996423 0.003105 Spitzer 
57503.023698 0.999025 0.003105 Spitzer 
57503.023721 1.004714 0.003105 Spitzer 
57503.023744 0.997052 0.003105 Spitzer 
57503.023767 0.994516 0.003105 Spitzer 
57503.023790 0.999376 0.003105 Spitzer 
57503.023813 0.997822 0.003105 Spitzer 
57503.023836 1.006777 0.003105 Spitzer 
57503.023860 0.992745 0.003105 Spitzer 
57503.023883 0.999816 0.003105 Spitzer 
57503.023906 0.996557 0.003105 Spitzer 
57503.023929 1.001918 0.003105 Spitzer 
57503.023952 1.002345 0.003105 Spitzer 
57503.023975 1.004135 0.003105 Spitzer 
57503.023998 0.997236 0.003105 Spitzer 
57503.024022 1.001106 0.003105 Spitzer 
57503.024045 0.995873 0.003105 Spitzer 
57503.024068 0.999535 0.003105 Spitzer 
57503.024091 0.998536 0.003105 Spitzer 
57503.024114 1.000289 0.003105 Spitzer 
57503.024137 0.999523 0.003105 Spitzer 
57503.024161 1.000502 0.003105 Spitzer 
57503.024184 0.999513 0.003105 Spitzer 
57503.024207 0.998591 0.003105 Spitzer 
57503.024230 1.002294 0.003105 Spitzer 
57503.024253 0.998353 0.003105 Spitzer 
57503.024276 0.997717 0.003105 Spitzer 
57503.024299 1.004841 0.003105 Spitzer 
57503.024323 0.999673 0.003105 Spitzer 
57503.024346 0.997698 0.003105 Spitzer 
57503.024369 1.000415 0.003105 Spitzer 
57503.024392 0.995835 0.003105 Spitzer 
57503.024415 0.998134 0.003105 Spitzer 
57503.024438 1.002038 0.003105 Spitzer 
57503.024461 0.999661 0.003105 Spitzer 
57503.024485 1.000870 0.003105 Spitzer 
57503.024508 0.997330 0.003105 Spitzer 
57503.024531 0.992639 0.003105 Spitzer 
57503.024554 0.999476 0.003105 Spitzer 
57503.024577 1.007188 0.003105 Spitzer 
57503.024600 1.000447 0.003105 Spitzer 
57503.024623 1.006528 0.003105 Spitzer 
57503.024647 0.999091 0.003105 Spitzer 
57503.024670 0.996765 0.003105 Spitzer 
57503.024693 0.996805 0.003105 Spitzer 
57503.024732 0.989302 0.003105 Spitzer 
57503.024756 0.999414 0.003105 Spitzer 
57503.024779 1.002701 0.003105 Spitzer 
57503.024802 1.001614 0.003105 Spitzer 
57503.024825 1.000074 0.003105 Spitzer 
57503.024848 1.003364 0.003105 Spitzer 
57503.024871 0.999654 0.003105 Spitzer 
57503.024894 1.001116 0.003105 Spitzer 
57503.024918 1.003151 0.003105 Spitzer 
57503.024941 1.001898 0.003105 Spitzer 
57503.024964 0.996374 0.003105 Spitzer 
57503.024987 1.004096 0.003105 Spitzer 
57503.025010 0.998939 0.003105 Spitzer 
57503.025033 0.998181 0.003105 Spitzer 
57503.025056 0.999921 0.003105 Spitzer 
57503.025080 1.003914 0.003105 Spitzer 
57503.025103 0.997705 0.003105 Spitzer 
57503.025126 1.003171 0.003105 Spitzer 
57503.025149 0.998829 0.003105 Spitzer 
57503.025172 1.004913 0.003105 Spitzer 
57503.025195 0.997364 0.003105 Spitzer 
57503.025219 1.000563 0.003105 Spitzer 
57503.025242 0.997812 0.003105 Spitzer 
57503.025265 1.004078 0.003105 Spitzer 
57503.025288 0.999494 0.003105 Spitzer 
57503.025311 1.002968 0.003105 Spitzer 
57503.025334 0.997040 0.003105 Spitzer 
57503.025357 1.000842 0.003105 Spitzer 
57503.025381 1.000489 0.003105 Spitzer 
57503.025404 0.999482 0.003105 Spitzer 
57503.025427 1.001837 0.003105 Spitzer 
57503.025450 1.001281 0.003105 Spitzer 
57503.025473 0.999348 0.003105 Spitzer 
57503.025496 1.000587 0.003105 Spitzer 
57503.025519 1.004814 0.003105 Spitzer 
57503.025543 1.001372 0.003105 Spitzer 
57503.025566 0.997973 0.003105 Spitzer 
57503.025589 1.006447 0.003105 Spitzer 
57503.025612 1.003203 0.003105 Spitzer 
57503.025635 1.001339 0.003105 Spitzer 
57503.025658 1.000054 0.003105 Spitzer 
57503.025681 1.000934 0.003105 Spitzer 
57503.025705 0.994445 0.003105 Spitzer 
57503.025728 0.996521 0.003105 Spitzer 
57503.025751 1.001991 0.003105 Spitzer 
57503.025774 1.000365 0.003105 Spitzer 
57503.025797 0.996947 0.003105 Spitzer 
57503.025820 1.001660 0.003105 Spitzer 
57503.025844 1.001767 0.003105 Spitzer 
57503.025867 1.000354 0.003105 Spitzer 
57503.025890 1.003541 0.003105 Spitzer 
57503.025913 0.999231 0.003105 Spitzer 
57503.025936 0.994449 0.003105 Spitzer 
57503.025959 1.003142 0.003105 Spitzer 
57503.025982 1.000284 0.003105 Spitzer 
57503.026006 0.999855 0.003105 Spitzer 
57503.026029 0.998113 0.003105 Spitzer 
57503.026052 1.000543 0.003105 Spitzer 
57503.026075 0.997154 0.003105 Spitzer 
57503.026098 1.002220 0.003105 Spitzer 
57503.026121 1.003635 0.003105 Spitzer 
57503.026144 0.999715 0.003105 Spitzer 
57503.026168 0.993742 0.003105 Spitzer 
57503.026191 1.001385 0.003105 Spitzer 
57503.026231 0.993487 0.003105 Spitzer 
57503.026254 1.000417 0.003105 Spitzer 
57503.026277 0.997741 0.003105 Spitzer 
57503.026300 0.998789 0.003105 Spitzer 
57503.026324 1.004174 0.003105 Spitzer 
57503.026347 0.999184 0.003105 Spitzer 
57503.026370 1.000548 0.003105 Spitzer 
57503.026393 0.998236 0.003105 Spitzer 
57503.026416 1.004001 0.003105 Spitzer 
57503.026439 0.994040 0.003105 Spitzer 
57503.026462 0.995776 0.003105 Spitzer 
57503.026486 0.998722 0.003105 Spitzer 
57503.026509 0.997368 0.003105 Spitzer 
57503.026532 0.999543 0.003105 Spitzer 
57503.026555 0.998959 0.003105 Spitzer 
57503.026578 1.001016 0.003105 Spitzer 
57503.026601 0.997475 0.003105 Spitzer 
57503.026625 1.006419 0.003105 Spitzer 
57503.026648 0.997893 0.003105 Spitzer 
57503.026671 1.000968 0.003105 Spitzer 
57503.026694 1.005674 0.003105 Spitzer 
57503.026717 1.002016 0.003105 Spitzer 
57503.026740 1.002914 0.003105 Spitzer 
57503.026763 0.997679 0.003105 Spitzer 
57503.026787 1.003411 0.003105 Spitzer 
57503.026810 0.998451 0.003105 Spitzer 
57503.026833 1.006165 0.003105 Spitzer 
57503.026856 0.995498 0.003105 Spitzer 
57503.026879 1.002927 0.003105 Spitzer 
57503.026902 1.000783 0.003105 Spitzer 
57503.026925 1.001685 0.003105 Spitzer 
57503.026949 0.999020 0.003105 Spitzer 
57503.026972 0.998831 0.003105 Spitzer 
57503.026995 1.002685 0.003105 Spitzer 
57503.027018 1.000695 0.003105 Spitzer 
57503.027041 1.004369 0.003105 Spitzer 
57503.027064 0.999747 0.003105 Spitzer 
57503.027087 0.996231 0.003105 Spitzer 
57503.027111 0.995812 0.003105 Spitzer 
57503.027134 0.997519 0.003105 Spitzer 
57503.027157 1.001762 0.003105 Spitzer 
57503.027180 0.998420 0.003105 Spitzer 
57503.027203 1.001858 0.003105 Spitzer 
57503.027226 1.005823 0.003105 Spitzer 
57503.027250 0.999906 0.003105 Spitzer 
57503.027273 1.001903 0.003105 Spitzer 
57503.027296 1.002133 0.003105 Spitzer 
57503.027319 1.000206 0.003105 Spitzer 
57503.027342 1.000501 0.003105 Spitzer 
57503.027365 1.002854 0.003105 Spitzer 
57503.027388 0.998640 0.003105 Spitzer 
57503.027412 0.999345 0.003105 Spitzer 
57503.027435 1.001659 0.003105 Spitzer 
57503.027458 1.005724 0.003105 Spitzer 
57503.027481 1.003226 0.003105 Spitzer 
57503.027504 1.002734 0.003105 Spitzer 
57503.027527 1.005110 0.003105 Spitzer 
57503.027550 0.994444 0.003105 Spitzer 
57503.027574 1.006372 0.003105 Spitzer 
57503.027597 0.998006 0.003105 Spitzer 
57503.027620 0.997921 0.003105 Spitzer 
57503.027643 1.002349 0.003105 Spitzer 
57503.027666 0.998372 0.003105 Spitzer 
57503.027689 1.000993 0.003105 Spitzer 
57503.027728 0.989432 0.003105 Spitzer 
57503.027751 0.995020 0.003105 Spitzer 
57503.027774 0.994678 0.003105 Spitzer 
57503.027797 1.002949 0.003105 Spitzer 
57503.027820 0.998478 0.003105 Spitzer 
57503.027844 0.998455 0.003105 Spitzer 
57503.027867 0.998862 0.003105 Spitzer 
57503.027890 1.001777 0.003105 Spitzer 
57503.027913 1.000349 0.003105 Spitzer 
57503.027936 0.996934 0.003105 Spitzer 
57503.027959 0.994883 0.003105 Spitzer 
57503.027983 1.000626 0.003105 Spitzer 
57503.028006 0.996492 0.003105 Spitzer 
57503.028029 1.003506 0.003105 Spitzer 
57503.028052 0.997866 0.003105 Spitzer 
57503.028075 1.002257 0.003105 Spitzer 
57503.028098 1.000593 0.003105 Spitzer 
57503.028121 0.999999 0.003105 Spitzer 
57503.028145 1.000346 0.003105 Spitzer 
57503.028168 1.001374 0.003105 Spitzer 
57503.028191 1.004086 0.003105 Spitzer 
57503.028214 0.993870 0.003105 Spitzer 
57503.028237 1.002235 0.003105 Spitzer 
57503.028260 1.001521 0.003105 Spitzer 
57503.028283 0.998976 0.003105 Spitzer 
57503.028307 0.999706 0.003105 Spitzer 
57503.028330 0.999841 0.003105 Spitzer 
57503.028353 1.002839 0.003105 Spitzer 
57503.028376 1.000910 0.003105 Spitzer 
57503.028399 1.000414 0.003105 Spitzer 
57503.028422 1.004836 0.003105 Spitzer 
57503.028445 1.002834 0.003105 Spitzer 
57503.028469 0.995961 0.003105 Spitzer 
57503.028492 1.003162 0.003105 Spitzer 
57503.028515 1.000444 0.003105 Spitzer 
57503.028538 1.000699 0.003105 Spitzer 
57503.028561 0.998749 0.003105 Spitzer 
57503.028584 0.998754 0.003105 Spitzer 
57503.028608 0.996227 0.003105 Spitzer 
57503.028631 1.005713 0.003105 Spitzer 
57503.028654 1.003624 0.003105 Spitzer 
57503.028677 0.995177 0.003105 Spitzer 
57503.028700 0.998417 0.003105 Spitzer 
57503.028723 0.998695 0.003105 Spitzer 
57503.028746 1.000958 0.003105 Spitzer 
57503.028770 1.003087 0.003105 Spitzer 
57503.028793 0.995206 0.003105 Spitzer 
57503.028816 1.002114 0.003105 Spitzer 
57503.028839 0.998481 0.003105 Spitzer 
57503.028862 1.001267 0.003105 Spitzer 
57503.028885 1.001456 0.003105 Spitzer 
57503.028908 1.007539 0.003105 Spitzer 
57503.028932 0.997742 0.003105 Spitzer 
57503.028955 0.996235 0.003105 Spitzer 
57503.028978 0.999181 0.003105 Spitzer 
57503.029001 1.000154 0.003105 Spitzer 
57503.029024 1.001980 0.003105 Spitzer 
57503.029047 0.999308 0.003105 Spitzer 
57503.029070 1.000623 0.003105 Spitzer 
57503.029094 1.000715 0.003105 Spitzer 
57503.029117 1.001417 0.003105 Spitzer 
57503.029140 1.005427 0.003105 Spitzer 
57503.029163 0.998444 0.003105 Spitzer 
57503.029186 1.000849 0.003105 Spitzer 
57503.029226 0.997544 0.003105 Spitzer 
57503.029249 0.998705 0.003105 Spitzer 
57503.029272 0.998435 0.003105 Spitzer 
57503.029295 0.998767 0.003105 Spitzer 
57503.029318 1.004063 0.003105 Spitzer 
57503.029341 0.998964 0.003105 Spitzer 
57503.029364 0.994596 0.003105 Spitzer 
57503.029388 1.000070 0.003105 Spitzer 
57503.029411 1.002750 0.003105 Spitzer 
57503.029434 0.999137 0.003105 Spitzer 
57503.029457 0.999003 0.003105 Spitzer 
57503.029480 0.995655 0.003105 Spitzer 
57503.029503 1.004181 0.003105 Spitzer 
57503.029527 0.997170 0.003105 Spitzer 
57503.029550 1.001549 0.003105 Spitzer 
57503.029573 1.001655 0.003105 Spitzer 
57503.029596 1.002193 0.003105 Spitzer 
57503.029619 1.003561 0.003105 Spitzer 
57503.029642 1.000789 0.003105 Spitzer 
57503.029665 1.000130 0.003105 Spitzer 
57503.029689 1.000397 0.003105 Spitzer 
57503.029712 0.996171 0.003105 Spitzer 
57503.029735 1.003083 0.003105 Spitzer 
57503.029758 1.000266 0.003105 Spitzer 
57503.029781 0.997196 0.003105 Spitzer 
57503.029804 1.001730 0.003105 Spitzer 
57503.029827 1.000431 0.003105 Spitzer 
57503.029851 1.001628 0.003105 Spitzer 
57503.029874 0.998616 0.003105 Spitzer 
57503.029897 1.001739 0.003105 Spitzer 
57503.029920 0.998761 0.003105 Spitzer 
57503.029943 1.002157 0.003105 Spitzer 
57503.029966 1.000768 0.003105 Spitzer 
57503.029989 0.992585 0.003105 Spitzer 
57503.030013 1.003117 0.003105 Spitzer 
57503.030036 1.001025 0.003105 Spitzer 
57503.030059 1.007424 0.003105 Spitzer 
57503.030082 1.000965 0.003105 Spitzer 
57503.030105 1.001352 0.003105 Spitzer 
57503.030128 0.998619 0.003105 Spitzer 
57503.030152 0.998412 0.003105 Spitzer 
57503.030175 1.004824 0.003105 Spitzer 
57503.030198 0.999532 0.003105 Spitzer 
57503.030221 0.999129 0.003105 Spitzer 
57503.030244 0.995189 0.003105 Spitzer 
57503.030267 1.001285 0.003105 Spitzer 
57503.030290 1.000297 0.003105 Spitzer 
57503.030314 1.003099 0.003105 Spitzer 
57503.030337 0.998244 0.003105 Spitzer 
57503.030360 1.000792 0.003105 Spitzer 
57503.030383 1.004460 0.003105 Spitzer 
57503.030406 1.003619 0.003105 Spitzer 
57503.030429 1.000083 0.003105 Spitzer 
57503.030452 0.999252 0.003105 Spitzer 
57503.030476 0.997890 0.003105 Spitzer 
57503.030499 1.002017 0.003105 Spitzer 
57503.030522 1.006507 0.003105 Spitzer 
57503.030545 0.994879 0.003105 Spitzer 
57503.030568 0.999374 0.003105 Spitzer 
57503.030591 1.002862 0.003105 Spitzer 
57503.030614 1.002346 0.003105 Spitzer 
57503.030638 0.993257 0.003105 Spitzer 
57503.030661 1.002562 0.003105 Spitzer 
57503.030684 0.996427 0.003105 Spitzer 
57503.030723 0.995132 0.003105 Spitzer 
57503.030747 0.997888 0.003105 Spitzer 
57503.030770 1.001350 0.003105 Spitzer 
57503.030793 1.002137 0.003105 Spitzer 
57503.030816 0.997662 0.003105 Spitzer 
57503.030839 0.998243 0.003105 Spitzer 
57503.030862 1.001283 0.003105 Spitzer 
57503.030885 1.001865 0.003105 Spitzer 
57503.030909 1.000783 0.003105 Spitzer 
57503.030932 1.002646 0.003105 Spitzer 
57503.030955 0.995637 0.003105 Spitzer 
57503.030978 0.994946 0.003105 Spitzer 
57503.031001 1.004063 0.003105 Spitzer 
57503.031024 0.999507 0.003105 Spitzer 
57503.031047 0.999292 0.003105 Spitzer 
57503.031071 1.000981 0.003105 Spitzer 
57503.031094 0.994636 0.003105 Spitzer 
57503.031117 0.999602 0.003105 Spitzer 
57503.031140 0.999477 0.003105 Spitzer 
57503.031163 0.998634 0.003105 Spitzer 
57503.031186 1.001835 0.003105 Spitzer 
57503.031210 0.999538 0.003105 Spitzer 
57503.031233 0.997347 0.003105 Spitzer 
57503.031256 0.999209 0.003105 Spitzer 
57503.031279 1.000295 0.003105 Spitzer 
57503.031302 0.997562 0.003105 Spitzer 
57503.031348 1.000045 0.003105 Spitzer 
57503.031372 0.994858 0.003105 Spitzer 
57503.031395 1.007554 0.003105 Spitzer 
57503.031418 0.999177 0.003105 Spitzer 
57503.031441 0.995722 0.003105 Spitzer 
57503.031464 1.001968 0.003105 Spitzer 
57503.031487 1.001815 0.003105 Spitzer 
57503.031510 0.999408 0.003105 Spitzer 
57503.031534 0.998681 0.003105 Spitzer 
57503.031557 1.004065 0.003105 Spitzer 
57503.031580 1.001896 0.003105 Spitzer 
57503.031603 0.996367 0.003105 Spitzer 
57503.031626 0.999129 0.003105 Spitzer 
57503.031649 1.000415 0.003105 Spitzer 
57503.031672 0.995170 0.003105 Spitzer 
57503.031696 0.998037 0.003105 Spitzer 
57503.031719 0.999472 0.003105 Spitzer 
57503.031742 0.997776 0.003105 Spitzer 
57503.031765 0.999332 0.003105 Spitzer 
57503.031788 1.003124 0.003105 Spitzer 
57503.031811 0.994381 0.003105 Spitzer 
57503.031835 0.997871 0.003105 Spitzer 
57503.031858 0.998169 0.003105 Spitzer 
57503.031881 1.001873 0.003105 Spitzer 
57503.031904 0.998857 0.003105 Spitzer 
57503.031927 0.999262 0.003105 Spitzer 
57503.031950 0.999306 0.003105 Spitzer 
57503.031973 0.999649 0.003105 Spitzer 
57503.031997 1.005104 0.003105 Spitzer 
57503.032020 0.998963 0.003105 Spitzer 
57503.032043 0.997893 0.003105 Spitzer 
57503.032066 0.997572 0.003105 Spitzer 
57503.032089 1.004753 0.003105 Spitzer 
57503.032112 1.002259 0.003105 Spitzer 
57503.032135 1.001521 0.003105 Spitzer 
57503.032159 0.998356 0.003105 Spitzer 
57503.032182 0.995211 0.003105 Spitzer 
57503.032221 0.993357 0.003105 Spitzer 
57503.032244 0.999143 0.003105 Spitzer 
57503.032267 1.000105 0.003105 Spitzer 
57503.032290 0.997480 0.003105 Spitzer 
57503.032314 0.997531 0.003105 Spitzer 
57503.032337 0.998385 0.003105 Spitzer 
57503.032360 1.000440 0.003105 Spitzer 
57503.032383 0.999482 0.003105 Spitzer 
57503.032406 1.002584 0.003105 Spitzer 
57503.032429 0.998062 0.003105 Spitzer 
57503.032452 1.003883 0.003105 Spitzer 
57503.032476 0.999964 0.003105 Spitzer 
57503.032499 1.000301 0.003105 Spitzer 
57503.032522 1.000101 0.003105 Spitzer 
57503.032545 0.998720 0.003105 Spitzer 
57503.032568 1.004925 0.003105 Spitzer 
57503.032591 0.999879 0.003105 Spitzer 
57503.032615 1.002793 0.003105 Spitzer 
57503.032638 0.999644 0.003105 Spitzer 
57503.032661 1.001941 0.003105 Spitzer 
57503.032684 1.001902 0.003105 Spitzer 
57503.032707 0.994835 0.003105 Spitzer 
57503.032730 1.003276 0.003105 Spitzer 
57503.032753 1.002763 0.003105 Spitzer 
57503.032777 1.000625 0.003105 Spitzer 
57503.032800 1.004708 0.003105 Spitzer 
57503.032823 0.999116 0.003105 Spitzer 
57503.032846 1.003594 0.003105 Spitzer 
57503.032869 0.999123 0.003105 Spitzer 
57503.032892 1.002440 0.003105 Spitzer 
57503.032915 0.998111 0.003105 Spitzer 
57503.032939 1.003204 0.003105 Spitzer 
57503.032962 0.999975 0.003105 Spitzer 
57503.032985 1.004687 0.003105 Spitzer 
57503.033008 1.001848 0.003105 Spitzer 
57503.033031 1.007824 0.003105 Spitzer 
57503.033054 0.997144 0.003105 Spitzer 
57503.033077 1.000746 0.003105 Spitzer 
57503.033101 1.001164 0.003105 Spitzer 
57503.033124 1.001758 0.003105 Spitzer 
57503.033147 1.003138 0.003105 Spitzer 
57503.033170 1.001757 0.003105 Spitzer 
57503.033193 0.996275 0.003105 Spitzer 
57503.033216 1.006101 0.003105 Spitzer 
57503.033240 0.996597 0.003105 Spitzer 
57503.033263 0.995762 0.003105 Spitzer 
57503.033286 0.996364 0.003105 Spitzer 
57503.033309 0.999440 0.003105 Spitzer 
57503.033332 1.005655 0.003105 Spitzer 
57503.033355 1.001012 0.003105 Spitzer 
57503.033378 0.998767 0.003105 Spitzer 
57503.033402 0.994441 0.003105 Spitzer 
57503.033425 1.003749 0.003105 Spitzer 
57503.033448 1.003042 0.003105 Spitzer 
57503.033471 0.997279 0.003105 Spitzer 
57503.033494 1.001663 0.003105 Spitzer 
57503.033517 0.998930 0.003105 Spitzer 
57503.033540 0.997183 0.003105 Spitzer 
57503.033564 1.001542 0.003105 Spitzer 
57503.033587 1.000977 0.003105 Spitzer 
57503.033610 0.998455 0.003105 Spitzer 
57503.033633 1.000956 0.003105 Spitzer 
57503.033656 0.999252 0.003105 Spitzer 
57503.033679 1.004065 0.003105 Spitzer 
57503.033719 0.997898 0.003105 Spitzer 
57503.033742 0.998149 0.003105 Spitzer 
57503.033766 1.001965 0.003105 Spitzer 
57503.033789 0.997152 0.003105 Spitzer 
57503.033812 0.999609 0.003105 Spitzer 
57503.033835 1.001027 0.003105 Spitzer 
57503.033858 0.999706 0.003105 Spitzer 
57503.033881 1.000064 0.003105 Spitzer 
57503.033904 1.003837 0.003105 Spitzer 
57503.033928 1.001347 0.003105 Spitzer 
57503.033951 1.001199 0.003105 Spitzer 
57503.033974 0.995977 0.003105 Spitzer 
57503.033997 0.998452 0.003105 Spitzer 
57503.034020 0.999935 0.003105 Spitzer 
57503.034043 0.999645 0.003105 Spitzer 
57503.034067 0.998732 0.003105 Spitzer 
57503.034090 1.003880 0.003105 Spitzer 
57503.034113 0.999641 0.003105 Spitzer 
57503.034136 1.000009 0.003105 Spitzer 
57503.034159 1.003081 0.003105 Spitzer 
57503.034182 1.003053 0.003105 Spitzer 
57503.034205 1.000821 0.003105 Spitzer 
57503.034229 1.001181 0.003105 Spitzer 
57503.034252 1.004188 0.003105 Spitzer 
57503.034275 0.998449 0.003105 Spitzer 
57503.034298 1.005605 0.003105 Spitzer 
57503.034321 1.002423 0.003105 Spitzer 
57503.034344 1.000228 0.003105 Spitzer 
57503.034367 1.003380 0.003105 Spitzer 
57503.034391 0.997428 0.003105 Spitzer 
57503.034414 1.001424 0.003105 Spitzer 
57503.034437 1.002386 0.003105 Spitzer 
57503.034460 0.998295 0.003105 Spitzer 
57503.034483 1.002786 0.003105 Spitzer 
57503.034506 0.997190 0.003105 Spitzer 
57503.034529 1.002469 0.003105 Spitzer 
57503.034553 0.999573 0.003105 Spitzer 
57503.034576 1.000358 0.003105 Spitzer 
57503.034599 1.002123 0.003105 Spitzer 
57503.034622 1.000429 0.003105 Spitzer 
57503.034645 0.999567 0.003105 Spitzer 
57503.034668 0.998062 0.003105 Spitzer 
57503.034692 1.005074 0.003105 Spitzer 
57503.034715 0.998083 0.003105 Spitzer 
57503.034738 1.000909 0.003105 Spitzer 
57503.034761 1.000393 0.003105 Spitzer 
57503.034784 1.000885 0.003105 Spitzer 
57503.034807 0.994211 0.003105 Spitzer 
57503.034830 1.005954 0.003105 Spitzer 
57503.034854 0.998364 0.003105 Spitzer 
57503.034877 1.000746 0.003105 Spitzer 
57503.034900 1.006093 0.003105 Spitzer 
57503.034923 1.001137 0.003105 Spitzer 
57503.034946 1.002506 0.003105 Spitzer 
57503.034969 0.997410 0.003105 Spitzer 
57503.034992 1.004649 0.003105 Spitzer 
57503.035016 0.996327 0.003105 Spitzer 
57503.035039 1.002889 0.003105 Spitzer 
57503.035062 0.999967 0.003105 Spitzer 
57503.035085 1.002437 0.003105 Spitzer 
57503.035108 1.003887 0.003105 Spitzer 
57503.035131 1.004443 0.003105 Spitzer 
57503.035154 0.996636 0.003105 Spitzer 
57503.035178 1.004316 0.003105 Spitzer 
57503.035217 0.988632 0.003105 Spitzer 
57503.035240 0.998389 0.003105 Spitzer 
57503.035263 0.995428 0.003105 Spitzer 
57503.035287 1.001051 0.003105 Spitzer 
57503.035310 0.997379 0.003105 Spitzer 
57503.035333 0.999054 0.003105 Spitzer 
57503.035356 0.999556 0.003105 Spitzer 
57503.035379 1.000753 0.003105 Spitzer 
57503.035402 1.000195 0.003105 Spitzer 
57503.035425 0.993558 0.003105 Spitzer 
57503.035449 0.998533 0.003105 Spitzer 
57503.035472 0.990811 0.003105 Spitzer 
57503.035495 1.002998 0.003105 Spitzer 
57503.035518 0.995985 0.003105 Spitzer 
57503.035541 1.002460 0.003105 Spitzer 
57503.035564 0.999827 0.003105 Spitzer 
57503.035587 0.997214 0.003105 Spitzer 
57503.035611 1.003291 0.003105 Spitzer 
57503.035634 0.999025 0.003105 Spitzer 
57503.035657 1.003082 0.003105 Spitzer 
57503.035680 0.999519 0.003105 Spitzer 
57503.035703 1.002285 0.003105 Spitzer 
57503.035726 0.996227 0.003105 Spitzer 
57503.035750 1.003818 0.003105 Spitzer 
57503.035773 0.999849 0.003105 Spitzer 
57503.035796 1.001759 0.003105 Spitzer 
57503.035819 1.000889 0.003105 Spitzer 
57503.035842 0.996518 0.003105 Spitzer 
57503.035865 0.998780 0.003105 Spitzer 
57503.035888 1.000785 0.003105 Spitzer 
57503.035912 0.997378 0.003105 Spitzer 
57503.035935 1.003477 0.003105 Spitzer 
57503.035958 1.000639 0.003105 Spitzer 
57503.035981 0.998320 0.003105 Spitzer 
57503.036004 0.999119 0.003105 Spitzer 
57503.036027 0.997135 0.003105 Spitzer 
57503.036050 0.995617 0.003105 Spitzer 
57503.036074 0.997708 0.003105 Spitzer 
57503.036097 1.000303 0.003105 Spitzer 
57503.036120 0.999965 0.003105 Spitzer 
57503.036143 1.000354 0.003105 Spitzer 
57503.036166 1.001347 0.003105 Spitzer 
57503.036189 1.001723 0.003105 Spitzer 
57503.036212 0.996381 0.003105 Spitzer 
57503.036236 1.004579 0.003105 Spitzer 
57503.036259 1.003839 0.003105 Spitzer 
57503.036282 1.003275 0.003105 Spitzer 
57503.036305 1.003455 0.003105 Spitzer 
57503.036328 1.001812 0.003105 Spitzer 
57503.036351 0.997730 0.003105 Spitzer 
57503.036375 0.998466 0.003105 Spitzer 
57503.036398 1.001008 0.003105 Spitzer 
57503.036421 0.997970 0.003105 Spitzer 
57503.036444 0.998992 0.003105 Spitzer 
57503.036467 1.001020 0.003105 Spitzer 
57503.036490 1.002007 0.003105 Spitzer 
57503.036513 0.998652 0.003105 Spitzer 
57503.036537 0.998004 0.003105 Spitzer 
57503.036560 1.000094 0.003105 Spitzer 
57503.036583 1.001569 0.003105 Spitzer 
57503.036606 1.005317 0.003105 Spitzer 
57503.036629 0.993996 0.003105 Spitzer 
57503.036652 0.995091 0.003105 Spitzer 
57503.036675 0.996234 0.003105 Spitzer 
57503.036716 0.995227 0.003105 Spitzer 
57503.036740 1.000567 0.003105 Spitzer 
57503.036763 1.001295 0.003105 Spitzer 
57503.036786 0.999301 0.003105 Spitzer 
57503.036809 0.998966 0.003105 Spitzer 
57503.036832 1.001889 0.003105 Spitzer 
57503.036855 1.005635 0.003105 Spitzer 
57503.036879 0.997840 0.003105 Spitzer 
57503.036902 1.000975 0.003105 Spitzer 
57503.036925 1.002304 0.003105 Spitzer 
57503.036948 0.999548 0.003105 Spitzer 
57503.036971 1.003215 0.003105 Spitzer 
57503.036994 1.005273 0.003105 Spitzer 
57503.037017 0.995989 0.003105 Spitzer 
57503.037041 1.000967 0.003105 Spitzer 
57503.037064 1.003229 0.003105 Spitzer 
57503.037087 0.999568 0.003105 Spitzer 
57503.037110 1.000097 0.003105 Spitzer 
57503.037133 1.002843 0.003105 Spitzer 
57503.037156 0.999319 0.003105 Spitzer 
57503.037179 1.001315 0.003105 Spitzer 
57503.037203 1.000360 0.003105 Spitzer 
57503.037226 0.997082 0.003105 Spitzer 
57503.037249 1.001932 0.003105 Spitzer 
57503.037272 0.999680 0.003105 Spitzer 
57503.037295 1.000934 0.003105 Spitzer 
57503.037318 1.003643 0.003105 Spitzer 
57503.037341 0.997910 0.003105 Spitzer 
57503.037365 0.999045 0.003105 Spitzer 
57503.037388 0.992727 0.003105 Spitzer 
57503.037411 1.002645 0.003105 Spitzer 
57503.037434 0.996237 0.003105 Spitzer 
57503.037457 1.003558 0.003105 Spitzer 
57503.037480 0.995444 0.003105 Spitzer 
57503.037504 0.998126 0.003105 Spitzer 
57503.037527 1.001112 0.003105 Spitzer 
57503.037550 0.996779 0.003105 Spitzer 
57503.037573 0.998024 0.003105 Spitzer 
57503.037596 0.997025 0.003105 Spitzer 
57503.037619 1.002742 0.003105 Spitzer 
57503.037642 0.999107 0.003105 Spitzer 
57503.037666 1.001727 0.003105 Spitzer 
57503.037689 0.998537 0.003105 Spitzer 
57503.037712 1.002677 0.003105 Spitzer 
57503.037735 1.003538 0.003105 Spitzer 
57503.037758 1.001043 0.003105 Spitzer 
57503.037781 1.003704 0.003105 Spitzer 
57503.037804 1.003158 0.003105 Spitzer 
57503.037828 1.000956 0.003105 Spitzer 
57503.037851 1.001480 0.003105 Spitzer 
57503.037874 1.001344 0.003105 Spitzer 
57503.037897 1.002610 0.003105 Spitzer 
57503.037920 0.999366 0.003105 Spitzer 
57503.037943 0.998353 0.003105 Spitzer 
57503.037967 0.999984 0.003105 Spitzer 
57503.037990 0.997548 0.003105 Spitzer 
57503.038013 0.997621 0.003105 Spitzer 
57503.038036 1.001070 0.003105 Spitzer 
57503.038059 0.997605 0.003105 Spitzer 
57503.038082 1.003942 0.003105 Spitzer 
57503.038105 1.000107 0.003105 Spitzer 
57503.038129 0.995343 0.003105 Spitzer 
57503.038152 0.999306 0.003105 Spitzer 
57503.038175 0.999302 0.003105 Spitzer 
57503.038212 0.991127 0.003105 Spitzer 
57503.038235 0.993643 0.003105 Spitzer 
57503.038258 0.998083 0.003105 Spitzer 
57503.038282 1.002505 0.003105 Spitzer 
57503.038305 1.000145 0.003105 Spitzer 
57503.038328 0.997785 0.003105 Spitzer 
57503.038351 1.004011 0.003105 Spitzer 
57503.038374 1.003212 0.003105 Spitzer 
57503.038397 1.000165 0.003105 Spitzer 
57503.038420 1.001232 0.003105 Spitzer 
57503.038444 0.999677 0.003105 Spitzer 
57503.038490 1.000019 0.003105 Spitzer 
57503.038513 1.000901 0.003105 Spitzer 
57503.038536 0.994657 0.003105 Spitzer 
57503.038559 1.003551 0.003105 Spitzer 
57503.038582 1.002425 0.003105 Spitzer 
57503.038606 0.995415 0.003105 Spitzer 
57503.038629 0.999956 0.003105 Spitzer 
57503.038652 1.003097 0.003105 Spitzer 
57503.038675 0.998527 0.003105 Spitzer 
57503.038698 0.999627 0.003105 Spitzer 
57503.038721 1.000336 0.003105 Spitzer 
57503.038745 1.000611 0.003105 Spitzer 
57503.038768 0.999815 0.003105 Spitzer 
57503.038791 1.004335 0.003105 Spitzer 
57503.038814 1.000014 0.003105 Spitzer 
57503.038837 1.000017 0.003105 Spitzer 
57503.038860 1.000028 0.003105 Spitzer 
57503.038883 1.000217 0.003105 Spitzer 
57503.038907 1.005333 0.003105 Spitzer 
57503.038930 1.001031 0.003105 Spitzer 
57503.038953 0.998591 0.003105 Spitzer 
57503.038976 1.002589 0.003105 Spitzer 
57503.038999 0.999246 0.003105 Spitzer 
57503.039022 1.001106 0.003105 Spitzer 
57503.039045 0.998500 0.003105 Spitzer 
57503.039069 0.994179 0.003105 Spitzer 
57503.039092 1.001113 0.003105 Spitzer 
57503.039115 0.997558 0.003105 Spitzer 
57503.039138 1.002212 0.003105 Spitzer 
57503.039161 0.993712 0.003105 Spitzer 
57503.039184 1.003365 0.003105 Spitzer 
57503.039207 1.003254 0.003105 Spitzer 
57503.039231 1.002129 0.003105 Spitzer 
57503.039254 1.000530 0.003105 Spitzer 
57503.039277 0.996839 0.003105 Spitzer 
57503.039300 0.999378 0.003105 Spitzer 
57503.039323 0.992828 0.003105 Spitzer 
57503.039346 0.996389 0.003105 Spitzer 
57503.039370 1.000440 0.003105 Spitzer 
57503.039393 0.997298 0.003105 Spitzer 
57503.039416 1.004005 0.003105 Spitzer 
57503.039439 0.996959 0.003105 Spitzer 
57503.039462 1.000056 0.003105 Spitzer 
57503.039485 0.999299 0.003105 Spitzer 
57503.039508 1.001233 0.003105 Spitzer 
57503.039532 0.993297 0.003105 Spitzer 
57503.039555 1.000485 0.003105 Spitzer 
57503.039578 0.995655 0.003105 Spitzer 
57503.039601 0.998697 0.003105 Spitzer 
57503.039624 1.004196 0.003105 Spitzer 
57503.039647 0.997630 0.003105 Spitzer 
57503.039670 0.993188 0.003105 Spitzer 
57503.039710 0.993765 0.003105 Spitzer 
57503.039733 0.997068 0.003105 Spitzer 
57503.039756 1.001372 0.003105 Spitzer 
57503.039779 0.997968 0.003105 Spitzer 
57503.039803 0.995486 0.003105 Spitzer 
57503.039826 1.002117 0.003105 Spitzer 
57503.039849 0.994039 0.003105 Spitzer 
57503.039872 0.993542 0.003105 Spitzer 
57503.039895 0.998856 0.003105 Spitzer 
57503.039918 0.995705 0.003105 Spitzer 
57503.039941 0.996615 0.003105 Spitzer 
57503.039965 1.000290 0.003105 Spitzer 
57503.039988 1.002321 0.003105 Spitzer 
57503.040011 1.004753 0.003105 Spitzer 
57503.040034 1.002375 0.003105 Spitzer 
57503.040057 1.000012 0.003105 Spitzer 
57503.040080 1.002753 0.003105 Spitzer 
57503.040104 0.994245 0.003105 Spitzer 
57503.040127 1.003136 0.003105 Spitzer 
57503.040150 1.003908 0.003105 Spitzer 
57503.040173 1.002204 0.003105 Spitzer 
57503.040196 1.001811 0.003105 Spitzer 
57503.040219 0.999963 0.003105 Spitzer 
57503.040242 1.003535 0.003105 Spitzer 
57503.040266 1.000620 0.003105 Spitzer 
57503.040289 1.000035 0.003105 Spitzer 
57503.040312 1.002615 0.003105 Spitzer 
57503.040335 0.998330 0.003105 Spitzer 
57503.040358 0.998375 0.003105 Spitzer 
57503.040381 1.000101 0.003105 Spitzer 
57503.040404 1.004567 0.003105 Spitzer 
57503.040428 1.000326 0.003105 Spitzer 
57503.040451 0.999196 0.003105 Spitzer 
57503.040474 1.003985 0.003105 Spitzer 
57503.040497 0.999577 0.003105 Spitzer 
57503.040520 1.001728 0.003105 Spitzer 
57503.040543 1.001239 0.003105 Spitzer 
57503.040566 0.997827 0.003105 Spitzer 
57503.040590 1.002404 0.003105 Spitzer 
57503.040613 0.998653 0.003105 Spitzer 
57503.040636 1.000815 0.003105 Spitzer 
57503.040659 0.998794 0.003105 Spitzer 
57503.040682 1.004310 0.003105 Spitzer 
57503.040705 1.001448 0.003105 Spitzer 
57503.040729 1.004314 0.003105 Spitzer 
57503.040752 1.000001 0.003105 Spitzer 
57503.040775 0.999940 0.003105 Spitzer 
57503.040798 0.993999 0.003105 Spitzer 
57503.040821 0.998070 0.003105 Spitzer 
57503.040844 1.003141 0.003105 Spitzer 
57503.040867 1.004029 0.003105 Spitzer 
57503.040891 1.001165 0.003105 Spitzer 
57503.040914 0.999631 0.003105 Spitzer 
57503.040937 0.998435 0.003105 Spitzer 
57503.040960 1.001359 0.003105 Spitzer 
57503.040983 1.003667 0.003105 Spitzer 
57503.041006 1.005714 0.003105 Spitzer 
57503.041029 0.996326 0.003105 Spitzer 
57503.041053 0.999835 0.003105 Spitzer 
57503.041076 1.002104 0.003105 Spitzer 
57503.041099 1.003114 0.003105 Spitzer 
57503.041122 1.000223 0.003105 Spitzer 
57503.041145 0.997813 0.003105 Spitzer 
57503.041168 1.003917 0.003105 Spitzer 
57503.041208 0.992955 0.003105 Spitzer 
57503.041231 1.000954 0.003105 Spitzer 
57503.041254 0.999576 0.003105 Spitzer 
57503.041278 0.993321 0.003105 Spitzer 
57503.041301 1.001379 0.003105 Spitzer 
57503.041324 0.999902 0.003105 Spitzer 
57503.041347 1.000097 0.003105 Spitzer 
57503.041370 1.001890 0.003105 Spitzer 
57503.041393 0.997666 0.003105 Spitzer 
57503.041417 1.001378 0.003105 Spitzer 
57503.041440 1.001875 0.003105 Spitzer 
57503.041463 1.006900 0.003105 Spitzer 
57503.041486 1.002315 0.003105 Spitzer 
57503.041509 1.000195 0.003105 Spitzer 
57503.041532 1.002126 0.003105 Spitzer 
57503.041555 1.000166 0.003105 Spitzer 
57503.041579 0.998408 0.003105 Spitzer 
57503.041602 1.001259 0.003105 Spitzer 
57503.041625 1.004218 0.003105 Spitzer 
57503.041648 0.999144 0.003105 Spitzer 
57503.041671 0.999214 0.003105 Spitzer 
57503.041694 1.001963 0.003105 Spitzer 
57503.041717 1.006226 0.003105 Spitzer 
57503.041741 0.998412 0.003105 Spitzer 
57503.041764 0.994639 0.003105 Spitzer 
57503.041787 0.993706 0.003105 Spitzer 
57503.041810 1.003969 0.003105 Spitzer 
57503.041833 0.998040 0.003105 Spitzer 
57503.041856 0.999146 0.003105 Spitzer 
57503.041879 0.998345 0.003105 Spitzer 
57503.041903 0.998265 0.003105 Spitzer 
57503.041926 0.997788 0.003105 Spitzer 
57503.041949 0.998892 0.003105 Spitzer 
57503.041972 1.001091 0.003105 Spitzer 
57503.041995 0.998679 0.003105 Spitzer 
57503.042018 1.001808 0.003105 Spitzer 
57503.042042 0.999213 0.003105 Spitzer 
57503.042065 1.000310 0.003105 Spitzer 
57503.042088 0.999926 0.003105 Spitzer 
57503.042111 1.004513 0.003105 Spitzer 
57503.042134 1.001557 0.003105 Spitzer 
57503.042157 0.998253 0.003105 Spitzer 
57503.042180 1.000992 0.003105 Spitzer 
57503.042204 0.997378 0.003105 Spitzer 
57503.042227 1.000467 0.003105 Spitzer 
57503.042250 0.998809 0.003105 Spitzer 
57503.042273 0.996695 0.003105 Spitzer 
57503.042296 0.999616 0.003105 Spitzer 
57503.042319 1.004673 0.003105 Spitzer 
57503.042342 0.999069 0.003105 Spitzer 
57503.042366 0.997928 0.003105 Spitzer 
57503.042389 0.997250 0.003105 Spitzer 
57503.042412 1.000444 0.003105 Spitzer 
57503.042435 0.999173 0.003105 Spitzer 
57503.042458 1.000421 0.003105 Spitzer 
57503.042481 1.004030 0.003105 Spitzer 
57503.042504 0.998399 0.003105 Spitzer 
57503.042528 0.994129 0.003105 Spitzer 
57503.042551 1.005376 0.003105 Spitzer 
57503.042574 0.994167 0.003105 Spitzer 
57503.042597 0.999777 0.003105 Spitzer 
57503.042620 1.000090 0.003105 Spitzer 
57503.042643 0.998482 0.003105 Spitzer 
57503.042667 0.997361 0.003105 Spitzer 
57503.042706 0.992579 0.003105 Spitzer 
57503.042729 1.002547 0.003105 Spitzer 
57503.042752 1.004888 0.003105 Spitzer 
57503.042775 0.996779 0.003105 Spitzer 
57503.042798 0.992183 0.003105 Spitzer 
57503.042821 0.996337 0.003105 Spitzer 
57503.042844 0.999630 0.003105 Spitzer 
57503.042868 0.995520 0.003105 Spitzer 
57503.042891 1.000153 0.003105 Spitzer 
57503.042914 1.000659 0.003105 Spitzer 
57503.042937 0.999167 0.003105 Spitzer 
57503.042960 0.998485 0.003105 Spitzer 
57503.042983 1.002835 0.003105 Spitzer 
57503.043007 1.001184 0.003105 Spitzer 
57503.043030 1.000436 0.003105 Spitzer 
57503.043053 0.998633 0.003105 Spitzer 
57503.043076 0.996895 0.003105 Spitzer 
57503.043099 0.997502 0.003105 Spitzer 
57503.043122 1.003756 0.003105 Spitzer 
57503.043145 0.999317 0.003105 Spitzer 
57503.043169 0.997663 0.003105 Spitzer 
57503.043192 0.997206 0.003105 Spitzer 
57503.043215 1.004349 0.003105 Spitzer 
57503.043238 1.001808 0.003105 Spitzer 
57503.043261 0.995765 0.003105 Spitzer 
57503.043284 0.997216 0.003105 Spitzer 
57503.043307 0.999351 0.003105 Spitzer 
57503.043331 1.001742 0.003105 Spitzer 
57503.043354 0.999553 0.003105 Spitzer 
57503.043377 1.000490 0.003105 Spitzer 
57503.043400 1.004979 0.003105 Spitzer 
57503.043423 0.999250 0.003105 Spitzer 
57503.043446 1.003617 0.003105 Spitzer 
57503.043469 0.999329 0.003105 Spitzer 
57503.043493 1.003137 0.003105 Spitzer 
57503.043516 1.001525 0.003105 Spitzer 
57503.043539 1.000820 0.003105 Spitzer 
57503.043562 0.999740 0.003105 Spitzer 
57503.043585 0.996919 0.003105 Spitzer 
57503.043608 1.001584 0.003105 Spitzer 
57503.043632 1.000413 0.003105 Spitzer 
57503.043655 1.004684 0.003105 Spitzer 
57503.043678 0.999480 0.003105 Spitzer 
57503.043701 0.997904 0.003105 Spitzer 
57503.043724 0.998186 0.003105 Spitzer 
57503.043747 1.002125 0.003105 Spitzer 
57503.043770 1.006339 0.003105 Spitzer 
57503.043794 0.997287 0.003105 Spitzer 
57503.043817 1.000132 0.003105 Spitzer 
57503.043840 0.996071 0.003105 Spitzer 
57503.043863 0.996730 0.003105 Spitzer 
57503.043886 1.005452 0.003105 Spitzer 
57503.043909 1.000883 0.003105 Spitzer 
57503.043932 1.001961 0.003105 Spitzer 
57503.043956 0.999546 0.003105 Spitzer 
57503.043979 0.997783 0.003105 Spitzer 
57503.044002 1.004150 0.003105 Spitzer 
57503.044025 1.000717 0.003105 Spitzer 
57503.044048 1.001552 0.003105 Spitzer 
57503.044071 0.998525 0.003105 Spitzer 
57503.044094 1.000416 0.003105 Spitzer 
57503.044118 0.996593 0.003105 Spitzer 
57503.044141 1.001525 0.003105 Spitzer 
57503.044164 1.001843 0.003105 Spitzer 
57503.044203 0.996431 0.003105 Spitzer 
57503.044249 1.000192 0.003105 Spitzer 
57503.044273 0.995714 0.003105 Spitzer 
57503.044296 0.999270 0.003105 Spitzer 
57503.044319 0.996327 0.003105 Spitzer 
57503.044342 0.998110 0.003105 Spitzer 
57503.044365 0.996825 0.003105 Spitzer 
57503.044388 1.001935 0.003105 Spitzer 
57503.044411 1.000902 0.003105 Spitzer 
57503.044435 0.997233 0.003105 Spitzer 
57503.044458 0.999756 0.003105 Spitzer 
57503.044481 1.001533 0.003105 Spitzer 
57503.044504 0.998508 0.003105 Spitzer 
57503.044527 0.999079 0.003105 Spitzer 
57503.044550 1.003080 0.003105 Spitzer 
57503.044573 1.004610 0.003105 Spitzer 
57503.044597 1.000732 0.003105 Spitzer 
57503.044620 1.004076 0.003105 Spitzer 
57503.044643 1.003139 0.003105 Spitzer 
57503.044666 1.004713 0.003105 Spitzer 
57503.044689 1.005147 0.003105 Spitzer 
57503.044712 1.001065 0.003105 Spitzer 
57503.044736 0.997701 0.003105 Spitzer 
57503.044759 0.998789 0.003105 Spitzer 
57503.044782 0.994141 0.003105 Spitzer 
57503.044805 0.999390 0.003105 Spitzer 
57503.044828 0.998721 0.003105 Spitzer 
57503.044851 1.000982 0.003105 Spitzer 
57503.044874 0.999078 0.003105 Spitzer 
57503.044898 0.995950 0.003105 Spitzer 
57503.044921 0.996551 0.003105 Spitzer 
57503.044944 0.993856 0.003105 Spitzer 
57503.044967 1.002075 0.003105 Spitzer 
57503.044990 0.999602 0.003105 Spitzer 
57503.045013 0.998592 0.003105 Spitzer 
57503.045036 0.998539 0.003105 Spitzer 
57503.045060 1.003670 0.003105 Spitzer 
57503.045083 1.006014 0.003105 Spitzer 
57503.045106 0.996099 0.003105 Spitzer 
57503.045129 0.998545 0.003105 Spitzer 
57503.045152 1.004499 0.003105 Spitzer 
57503.045175 1.002387 0.003105 Spitzer 
57503.045198 1.008320 0.003105 Spitzer 
57503.045222 0.999185 0.003105 Spitzer 
57503.045245 1.001124 0.003105 Spitzer 
57503.045268 1.003238 0.003105 Spitzer 
57503.045291 0.995300 0.003105 Spitzer 
57503.045314 1.004848 0.003105 Spitzer 
57503.045337 0.998143 0.003105 Spitzer 
57503.045361 1.003632 0.003105 Spitzer 
57503.045384 0.993705 0.003105 Spitzer 
57503.045407 1.001335 0.003105 Spitzer 
57503.045430 0.999155 0.003105 Spitzer 
57503.045453 1.003259 0.003105 Spitzer 
57503.045476 0.998774 0.003105 Spitzer 
57503.045499 0.998472 0.003105 Spitzer 
57503.045523 0.997366 0.003105 Spitzer 
57503.045546 0.996088 0.003105 Spitzer 
57503.045569 0.996248 0.003105 Spitzer 
57503.045592 0.998710 0.003105 Spitzer 
57503.045615 0.995448 0.003105 Spitzer 
57503.045638 1.001110 0.003105 Spitzer 
57503.045661 0.997390 0.003105 Spitzer 
57503.045701 0.994315 0.003105 Spitzer 
57503.045724 1.000505 0.003105 Spitzer 
57503.045747 0.996202 0.003105 Spitzer 
57503.045771 1.004467 0.003105 Spitzer 
57503.045794 0.997064 0.003105 Spitzer 
57503.045817 1.002940 0.003105 Spitzer 
57503.045840 0.999689 0.003105 Spitzer 
57503.045863 0.999408 0.003105 Spitzer 
57503.045886 1.001806 0.003105 Spitzer 
57503.045909 1.004520 0.003105 Spitzer 
57503.045933 1.000838 0.003105 Spitzer 
57503.045956 1.000412 0.003105 Spitzer 
57503.045979 1.005985 0.003105 Spitzer 
57503.046002 1.002165 0.003105 Spitzer 
57503.046025 0.994144 0.003105 Spitzer 
57503.046048 1.002830 0.003105 Spitzer 
57503.046071 1.001299 0.003105 Spitzer 
57503.046095 0.997926 0.003105 Spitzer 
57503.046118 0.997311 0.003105 Spitzer 
57503.046141 1.002852 0.003105 Spitzer 
57503.046164 1.001776 0.003105 Spitzer 
57503.046187 0.998727 0.003105 Spitzer 
57503.046210 1.003692 0.003105 Spitzer 
57503.046234 1.000213 0.003105 Spitzer 
57503.046257 1.001070 0.003105 Spitzer 
57503.046280 1.002602 0.003105 Spitzer 
57503.046303 1.005636 0.003105 Spitzer 
57503.046326 1.003099 0.003105 Spitzer 
57503.046349 1.003817 0.003105 Spitzer 
57503.046372 1.005458 0.003105 Spitzer 
57503.046396 1.002032 0.003105 Spitzer 
57503.046419 0.999906 0.003105 Spitzer 
57503.046442 0.999836 0.003105 Spitzer 
57503.046465 1.000757 0.003105 Spitzer 
57503.046488 0.999777 0.003105 Spitzer 
57503.046511 1.001544 0.003105 Spitzer 
57503.046534 1.001327 0.003105 Spitzer 
57503.046558 1.001967 0.003105 Spitzer 
57503.046581 0.998011 0.003105 Spitzer 
57503.046604 0.994477 0.003105 Spitzer 
57503.046627 0.996619 0.003105 Spitzer 
57503.046650 0.999536 0.003105 Spitzer 
57503.046673 0.994427 0.003105 Spitzer 
57503.046696 1.002120 0.003105 Spitzer 
57503.046720 1.000838 0.003105 Spitzer 
57503.046743 0.996125 0.003105 Spitzer 
57503.046766 0.998509 0.003105 Spitzer 
57503.046789 0.999064 0.003105 Spitzer 
57503.046812 1.002819 0.003105 Spitzer 
57503.046835 0.996419 0.003105 Spitzer 
57503.046859 1.003870 0.003105 Spitzer 
57503.046882 1.001091 0.003105 Spitzer 
57503.046905 0.994645 0.003105 Spitzer 
57503.046928 1.001174 0.003105 Spitzer 
57503.046951 1.000441 0.003105 Spitzer 
57503.046974 1.002707 0.003105 Spitzer 
57503.046997 1.002964 0.003105 Spitzer 
57503.047021 0.995863 0.003105 Spitzer 
57503.047044 0.997805 0.003105 Spitzer 
57503.047067 1.003333 0.003105 Spitzer 
57503.047090 0.999723 0.003105 Spitzer 
57503.047113 1.004061 0.003105 Spitzer 
57503.047136 1.004680 0.003105 Spitzer 
57503.047159 0.998965 0.003105 Spitzer 
57503.047199 0.993865 0.003105 Spitzer 
57503.047222 0.999891 0.003105 Spitzer 
57503.047245 0.998020 0.003105 Spitzer 
57503.047268 1.001157 0.003105 Spitzer 
57503.047291 0.995930 0.003105 Spitzer 
57503.047315 1.002410 0.003105 Spitzer 
57503.047338 0.999511 0.003105 Spitzer 
57503.047361 0.997811 0.003105 Spitzer 
57503.047384 1.004382 0.003105 Spitzer 
57503.047407 1.002952 0.003105 Spitzer 
57503.047430 0.996029 0.003105 Spitzer 
57503.047453 0.994503 0.003105 Spitzer 
57503.047477 0.999441 0.003105 Spitzer 
57503.047500 0.996097 0.003105 Spitzer 
57503.047523 0.998504 0.003105 Spitzer 
57503.047546 1.003605 0.003105 Spitzer 
57503.047569 0.994190 0.003105 Spitzer 
57503.047592 1.003304 0.003105 Spitzer 
57503.047615 0.995982 0.003105 Spitzer 
57503.047639 0.999159 0.003105 Spitzer 
57503.047662 0.996158 0.003105 Spitzer 
57503.047685 0.999601 0.003105 Spitzer 
57503.047708 1.000213 0.003105 Spitzer 
57503.047731 0.999245 0.003105 Spitzer 
57503.047754 0.997346 0.003105 Spitzer 
57503.047778 1.002156 0.003105 Spitzer 
57503.047801 1.003178 0.003105 Spitzer 
57503.047824 1.005452 0.003105 Spitzer 
57503.047847 0.997880 0.003105 Spitzer 
57503.047870 1.004151 0.003105 Spitzer 
57503.047893 0.996039 0.003105 Spitzer 
57503.047916 0.997291 0.003105 Spitzer 
57503.047940 1.001017 0.003105 Spitzer 
57503.047963 1.001940 0.003105 Spitzer 
57503.047986 1.001385 0.003105 Spitzer 
57503.048009 1.001683 0.003105 Spitzer 
57503.048032 0.997132 0.003105 Spitzer 
57503.048055 1.001800 0.003105 Spitzer 
57503.048078 0.996663 0.003105 Spitzer 
57503.048102 0.999845 0.003105 Spitzer 
57503.048125 0.997883 0.003105 Spitzer 
57503.048148 1.000584 0.003105 Spitzer 
57503.048171 0.997858 0.003105 Spitzer 
57503.048194 1.000284 0.003105 Spitzer 
57503.048217 0.996774 0.003105 Spitzer 
57503.048240 1.000922 0.003105 Spitzer 
57503.048264 0.999562 0.003105 Spitzer 
57503.048287 0.997572 0.003105 Spitzer 
57503.048310 1.004724 0.003105 Spitzer 
57503.048333 1.000765 0.003105 Spitzer 
57503.048356 1.000695 0.003105 Spitzer 
57503.048379 0.998387 0.003105 Spitzer 
57503.048403 1.001562 0.003105 Spitzer 
57503.048426 1.000033 0.003105 Spitzer 
57503.048449 1.005518 0.003105 Spitzer 
57503.048472 0.997228 0.003105 Spitzer 
57503.048495 1.002489 0.003105 Spitzer 
57503.048518 0.999384 0.003105 Spitzer 
57503.048541 1.005584 0.003105 Spitzer 
57503.048565 0.997490 0.003105 Spitzer 
57503.048588 1.000397 0.003105 Spitzer 
57503.048611 1.001304 0.003105 Spitzer 
57503.048634 1.001355 0.003105 Spitzer 
57503.048657 0.997640 0.003105 Spitzer 
57503.048697 0.996410 0.003105 Spitzer 
57503.048720 0.998518 0.003105 Spitzer 
57503.048743 0.995281 0.003105 Spitzer 
57503.048766 1.001291 0.003105 Spitzer 
57503.048789 1.004224 0.003105 Spitzer 
57503.048813 1.000118 0.003105 Spitzer 
57503.048836 1.001419 0.003105 Spitzer 
57503.048859 1.000842 0.003105 Spitzer 
57503.048882 1.002150 0.003105 Spitzer 
57503.048905 0.999163 0.003105 Spitzer 
57503.048928 0.999570 0.003105 Spitzer 
57503.048952 1.000258 0.003105 Spitzer 
57503.048975 0.993097 0.003105 Spitzer 
57503.048998 1.000542 0.003105 Spitzer 
57503.049021 1.001411 0.003105 Spitzer 
57503.049044 0.996026 0.003105 Spitzer 
57503.049067 1.003895 0.003105 Spitzer 
57503.049090 0.994436 0.003105 Spitzer 
57503.049114 0.999706 0.003105 Spitzer 
57503.049137 1.000847 0.003105 Spitzer 
57503.049160 1.000815 0.003105 Spitzer 
57503.049183 0.997489 0.003105 Spitzer 
57503.049206 1.006012 0.003105 Spitzer 
57503.049229 0.998009 0.003105 Spitzer 
57503.049252 0.998558 0.003105 Spitzer 
57503.049276 0.998592 0.003105 Spitzer 
57503.049299 0.997821 0.003105 Spitzer 
57503.049322 0.997065 0.003105 Spitzer 
57503.049345 1.001164 0.003105 Spitzer 
57503.049368 1.002395 0.003105 Spitzer 
57503.049391 1.003942 0.003105 Spitzer 
57503.049414 0.999075 0.003105 Spitzer 
57503.049438 1.002081 0.003105 Spitzer 
57503.049461 1.000533 0.003105 Spitzer 
57503.049484 1.002483 0.003105 Spitzer 
57503.049507 1.007415 0.003105 Spitzer 
57503.049530 1.003068 0.003105 Spitzer 
57503.049553 0.992987 0.003105 Spitzer 
57503.049577 1.000977 0.003105 Spitzer 
57503.049600 1.001567 0.003105 Spitzer 
57503.049623 1.001456 0.003105 Spitzer 
57503.049646 1.003631 0.003105 Spitzer 
57503.049669 1.000417 0.003105 Spitzer 
57503.049692 1.003392 0.003105 Spitzer 
57503.049715 0.999809 0.003105 Spitzer 
57503.049739 0.996817 0.003105 Spitzer 
57503.049762 1.004022 0.003105 Spitzer 
57503.049785 1.001626 0.003105 Spitzer 
57503.049808 1.002452 0.003105 Spitzer 
57503.049831 0.998819 0.003105 Spitzer 
57503.049854 1.004202 0.003105 Spitzer 
57503.049877 1.000620 0.003105 Spitzer 
57503.049901 0.999725 0.003105 Spitzer 
57503.049924 1.002902 0.003105 Spitzer 
57503.049947 1.002992 0.003105 Spitzer 
57503.049970 0.996439 0.003105 Spitzer 
57503.049993 1.002325 0.003105 Spitzer 
57503.050016 0.997046 0.003105 Spitzer 
57503.050039 1.004667 0.003105 Spitzer 
57503.050063 0.999608 0.003105 Spitzer 
57503.050086 1.001572 0.003105 Spitzer 
57503.050109 1.000494 0.003105 Spitzer 
57503.050132 0.998012 0.003105 Spitzer 
57503.050155 1.001159 0.003105 Spitzer 
57503.050194 0.991233 0.003105 Spitzer 
57503.050217 0.999916 0.003105 Spitzer 
57503.050241 0.999676 0.003105 Spitzer 
57503.050264 0.995509 0.003105 Spitzer 
57503.050287 0.997693 0.003105 Spitzer 
57503.050310 1.005932 0.003105 Spitzer 
57503.050333 0.999661 0.003105 Spitzer 
57503.050356 1.001162 0.003105 Spitzer 
57503.050379 0.995515 0.003105 Spitzer 
57503.050403 1.001357 0.003105 Spitzer 
57503.050426 1.000613 0.003105 Spitzer 
57503.050449 1.002084 0.003105 Spitzer 
57503.050472 1.000669 0.003105 Spitzer 
57503.050495 1.003437 0.003105 Spitzer 
57503.050518 0.998482 0.003105 Spitzer 
57503.050542 1.004888 0.003105 Spitzer 
57503.050565 0.999249 0.003105 Spitzer 
57503.050588 0.999798 0.003105 Spitzer 
57503.050611 0.998836 0.003105 Spitzer 
57503.050634 0.993512 0.003105 Spitzer 
57503.050657 1.003889 0.003105 Spitzer 
57503.050680 1.002536 0.003105 Spitzer 
57503.050704 1.003480 0.003105 Spitzer 
57503.050727 0.995606 0.003105 Spitzer 
57503.050750 0.995832 0.003105 Spitzer 
57503.050773 0.993215 0.003105 Spitzer 
57503.050796 0.999967 0.003105 Spitzer 
57503.050819 1.000620 0.003105 Spitzer 
57503.050842 0.996529 0.003105 Spitzer 
57503.050866 0.998343 0.003105 Spitzer 
57503.050889 1.004380 0.003105 Spitzer 
57503.050912 0.999920 0.003105 Spitzer 
57503.050935 0.998340 0.003105 Spitzer 
57503.050958 0.998444 0.003105 Spitzer 
57503.050981 1.001991 0.003105 Spitzer 
57503.051004 0.995667 0.003105 Spitzer 
57503.051028 1.001408 0.003105 Spitzer 
57503.051051 1.000087 0.003105 Spitzer 
57503.051074 0.998808 0.003105 Spitzer 
57503.051097 1.001902 0.003105 Spitzer 
57503.051120 1.000708 0.003105 Spitzer 
57503.051143 0.999911 0.003105 Spitzer 
57503.051167 0.994393 0.003105 Spitzer 
57503.051190 1.001953 0.003105 Spitzer 
57503.051213 1.001041 0.003105 Spitzer 
57503.051236 0.997620 0.003105 Spitzer 
57503.051259 0.999413 0.003105 Spitzer 
57503.051282 1.004813 0.003105 Spitzer 
57503.051305 1.000978 0.003105 Spitzer 
57503.051329 0.998072 0.003105 Spitzer 
57503.051352 0.997940 0.003105 Spitzer 
57503.051375 1.001016 0.003105 Spitzer 
57503.051398 0.998980 0.003105 Spitzer 
57503.051421 1.001215 0.003105 Spitzer 
57503.051444 1.000978 0.003105 Spitzer 
57503.051467 1.000644 0.003105 Spitzer 
57503.051491 0.995516 0.003105 Spitzer 
57503.051514 1.002636 0.003105 Spitzer 
57503.051537 0.997862 0.003105 Spitzer 
57503.051560 0.997782 0.003105 Spitzer 
57503.051583 1.002101 0.003105 Spitzer 
57503.051606 0.997341 0.003105 Spitzer 
57503.051629 1.001760 0.003105 Spitzer 
57503.051653 1.004331 0.003105 Spitzer 
57503.051692 0.989759 0.003105 Spitzer 
57503.051715 0.999346 0.003105 Spitzer 
57503.051738 0.999655 0.003105 Spitzer 
57503.051761 1.002589 0.003105 Spitzer 
57503.051785 1.003313 0.003105 Spitzer 
57503.051808 0.997670 0.003105 Spitzer 
57503.051831 1.002968 0.003105 Spitzer 
57503.051854 0.998636 0.003105 Spitzer 
57503.051877 0.997380 0.003105 Spitzer 
57503.051900 0.999357 0.003105 Spitzer 
57503.051923 0.994416 0.003105 Spitzer 
57503.051947 0.999457 0.003105 Spitzer 
57503.051970 1.003220 0.003105 Spitzer 
57503.051993 0.995445 0.003105 Spitzer 
57503.052016 1.000085 0.003105 Spitzer 
57503.052039 0.999259 0.003105 Spitzer 
57503.052062 1.004873 0.003105 Spitzer 
57503.052086 0.995425 0.003105 Spitzer 
57503.052109 1.003140 0.003105 Spitzer 
57503.052132 1.002255 0.003105 Spitzer 
57503.052155 1.003984 0.003105 Spitzer 
57503.052178 0.998263 0.003105 Spitzer 
57503.052201 1.005170 0.003105 Spitzer 
57503.052224 0.998173 0.003105 Spitzer 
57503.052248 1.001285 0.003105 Spitzer 
57503.052271 1.002189 0.003105 Spitzer 
57503.052294 0.998097 0.003105 Spitzer 
57503.052317 1.000742 0.003105 Spitzer 
57503.052340 1.001256 0.003105 Spitzer 
57503.052363 1.002201 0.003105 Spitzer 
57503.052386 1.000642 0.003105 Spitzer 
57503.052410 1.000773 0.003105 Spitzer 
57503.052433 1.000867 0.003105 Spitzer 
57503.052456 0.997712 0.003105 Spitzer 
57503.052479 0.998948 0.003105 Spitzer 
57503.052502 0.998594 0.003105 Spitzer 
57503.052525 1.001077 0.003105 Spitzer 
57503.052548 0.999530 0.003105 Spitzer 
57503.052572 1.003599 0.003105 Spitzer 
57503.052595 0.995731 0.003105 Spitzer 
57503.052618 0.996020 0.003105 Spitzer 
57503.052641 1.001615 0.003105 Spitzer 
57503.052664 0.998683 0.003105 Spitzer 
57503.052687 1.003789 0.003105 Spitzer 
57503.052711 1.004292 0.003105 Spitzer 
57503.052734 1.001523 0.003105 Spitzer 
57503.052757 1.002988 0.003105 Spitzer 
57503.052780 1.002907 0.003105 Spitzer 
57503.052803 0.995359 0.003105 Spitzer 
57503.052826 1.005199 0.003105 Spitzer 
57503.052849 0.999082 0.003105 Spitzer 
57503.052873 0.999267 0.003105 Spitzer 
57503.052896 1.003147 0.003105 Spitzer 
57503.052919 0.999827 0.003105 Spitzer 
57503.052942 0.999047 0.003105 Spitzer 
57503.052965 1.001408 0.003105 Spitzer 
57503.052988 1.006604 0.003105 Spitzer 
57503.053011 0.995978 0.003105 Spitzer 
57503.053035 1.006381 0.003105 Spitzer 
57503.053058 1.003974 0.003105 Spitzer 
57503.053081 0.999795 0.003105 Spitzer 
57503.053104 1.001885 0.003105 Spitzer 
57503.053127 1.003179 0.003105 Spitzer 
57503.053150 0.998294 0.003105 Spitzer 
57503.053190 0.992545 0.003105 Spitzer 
57503.053213 1.001655 0.003105 Spitzer 
57503.053236 1.001030 0.003105 Spitzer 
57503.053259 1.003368 0.003105 Spitzer 
57503.053282 1.001271 0.003105 Spitzer 
57503.053306 0.995964 0.003105 Spitzer 
57503.053329 1.004764 0.003105 Spitzer 
57503.053352 0.998445 0.003105 Spitzer 
57503.053375 1.002196 0.003105 Spitzer 
57503.053398 1.004339 0.003105 Spitzer 
57503.053421 1.006864 0.003105 Spitzer 
57503.053444 1.005449 0.003105 Spitzer 
57503.053468 1.003661 0.003105 Spitzer 
57503.053491 0.999555 0.003105 Spitzer 
57503.053514 1.000777 0.003105 Spitzer 
57503.053537 0.996874 0.003105 Spitzer 
57503.053560 0.999105 0.003105 Spitzer 
57503.053583 0.998381 0.003105 Spitzer 
57503.053606 0.998604 0.003105 Spitzer 
57503.053630 0.996172 0.003105 Spitzer 
57503.053653 1.000946 0.003105 Spitzer 
57503.053676 0.996646 0.003105 Spitzer 
57503.053699 1.000367 0.003105 Spitzer 
57503.053722 0.994951 0.003105 Spitzer 
57503.053745 1.003769 0.003105 Spitzer 
57503.053769 1.001153 0.003105 Spitzer 
57503.053792 0.999142 0.003105 Spitzer 
57503.053815 1.002913 0.003105 Spitzer 
57503.053838 1.002489 0.003105 Spitzer 
57503.053861 1.004610 0.003105 Spitzer 
57503.053884 1.002079 0.003105 Spitzer 
57503.053907 1.001620 0.003105 Spitzer 
57503.053931 1.004184 0.003105 Spitzer 
57503.053954 0.999835 0.003105 Spitzer 
57503.053977 0.998822 0.003105 Spitzer 
57503.054000 0.997495 0.003105 Spitzer 
57503.054023 1.002234 0.003105 Spitzer 
57503.054046 0.997592 0.003105 Spitzer 
57503.054069 0.999798 0.003105 Spitzer 
57503.054093 1.002406 0.003105 Spitzer 
57503.054116 0.994989 0.003105 Spitzer 
57503.054139 1.007212 0.003105 Spitzer 
57503.054162 0.999277 0.003105 Spitzer 
57503.054185 0.998693 0.003105 Spitzer 
57503.054208 0.992625 0.003105 Spitzer 
57503.054231 0.997947 0.003105 Spitzer 
57503.054255 1.001059 0.003105 Spitzer 
57503.054278 0.997803 0.003105 Spitzer 
57503.054301 1.001699 0.003105 Spitzer 
57503.054324 0.998823 0.003105 Spitzer 
57503.054347 1.003167 0.003105 Spitzer 
57503.054370 1.003140 0.003105 Spitzer 
57503.054394 1.000260 0.003105 Spitzer 
57503.054417 0.998896 0.003105 Spitzer 
57503.054440 1.001927 0.003105 Spitzer 
57503.054463 1.002822 0.003105 Spitzer 
57503.054486 1.000008 0.003105 Spitzer 
57503.054509 0.992177 0.003105 Spitzer 
57503.054532 1.004440 0.003105 Spitzer 
57503.054556 1.001133 0.003105 Spitzer 
57503.054579 0.995295 0.003105 Spitzer 
57503.054602 0.998809 0.003105 Spitzer 
57503.054625 0.999434 0.003105 Spitzer 
57503.054648 1.000033 0.003105 Spitzer 
57503.054688 0.995588 0.003105 Spitzer 
57503.054711 0.997195 0.003105 Spitzer 
57503.054734 0.999620 0.003105 Spitzer 
57503.054757 1.000097 0.003105 Spitzer 
57503.054780 1.000776 0.003105 Spitzer 
57503.054803 1.001254 0.003105 Spitzer 
57503.054827 0.999455 0.003105 Spitzer 
57503.054850 1.002280 0.003105 Spitzer 
57503.054873 1.003126 0.003105 Spitzer 
57503.054896 0.996462 0.003105 Spitzer 
57503.054919 1.001606 0.003105 Spitzer 
57503.054942 0.997103 0.003105 Spitzer 
57503.054965 1.000445 0.003105 Spitzer 
57503.054989 1.000567 0.003105 Spitzer 
57503.055012 1.003607 0.003105 Spitzer 
57503.055035 0.999449 0.003105 Spitzer 
57503.055058 0.997175 0.003105 Spitzer 
57503.055081 1.001812 0.003105 Spitzer 
57503.055104 1.004338 0.003105 Spitzer 
57503.055128 1.002610 0.003105 Spitzer 
57503.055151 0.995635 0.003105 Spitzer 
57503.055174 1.001930 0.003105 Spitzer 
57503.055197 1.002857 0.003105 Spitzer 
57503.055220 0.997948 0.003105 Spitzer 
57503.055243 0.997248 0.003105 Spitzer 
57503.055266 0.997225 0.003105 Spitzer 
57503.055290 0.999143 0.003105 Spitzer 
57503.055313 1.000818 0.003105 Spitzer 
57503.055336 1.000013 0.003105 Spitzer 
57503.055359 0.996288 0.003105 Spitzer 
57503.055382 0.999469 0.003105 Spitzer 
57503.055405 1.000335 0.003105 Spitzer 
57503.055428 1.004563 0.003105 Spitzer 
57503.055452 0.999442 0.003105 Spitzer 
57503.055475 1.000418 0.003105 Spitzer 
57503.055498 0.998180 0.003105 Spitzer 
57503.055521 1.000283 0.003105 Spitzer 
57503.055544 1.002549 0.003105 Spitzer 
57503.055567 0.999700 0.003105 Spitzer 
57503.055590 1.004874 0.003105 Spitzer 
57503.055614 1.003339 0.003105 Spitzer 
57503.055637 1.001155 0.003105 Spitzer 
57503.055660 1.002583 0.003105 Spitzer 
57503.055683 0.999605 0.003105 Spitzer 
57503.055706 1.002696 0.003105 Spitzer 
57503.055729 0.996620 0.003105 Spitzer 
57503.055753 1.000733 0.003105 Spitzer 
57503.055776 1.000903 0.003105 Spitzer 
57503.055799 0.999546 0.003105 Spitzer 
57503.055822 1.000601 0.003105 Spitzer 
57503.055845 0.999295 0.003105 Spitzer 
57503.055868 1.002249 0.003105 Spitzer 
57503.055891 0.998220 0.003105 Spitzer 
57503.055915 1.000685 0.003105 Spitzer 
57503.055938 1.002256 0.003105 Spitzer 
57503.055961 1.004060 0.003105 Spitzer 
57503.055984 0.998572 0.003105 Spitzer 
57503.056007 0.999704 0.003105 Spitzer 
57503.056030 1.000657 0.003105 Spitzer 
57503.056053 0.996960 0.003105 Spitzer 
57503.056077 1.000126 0.003105 Spitzer 
57503.056100 0.997337 0.003105 Spitzer 
57503.056123 0.998653 0.003105 Spitzer 
57503.056146 1.002322 0.003105 Spitzer 
57503.056186 0.991538 0.003105 Spitzer 
57503.056209 0.999722 0.003105 Spitzer 
57503.056232 0.995904 0.003105 Spitzer 
57503.056255 1.000327 0.003105 Spitzer 
57503.056278 1.002427 0.003105 Spitzer 
57503.056301 1.003395 0.003105 Spitzer 
57503.056324 0.999627 0.003105 Spitzer 
57503.056348 1.004046 0.003105 Spitzer 
57503.056371 1.000631 0.003105 Spitzer 
57503.056394 0.998700 0.003105 Spitzer 
57503.056417 1.005863 0.003105 Spitzer 
57503.056440 1.002716 0.003105 Spitzer 
57503.056463 0.995991 0.003105 Spitzer 
57503.056487 1.002645 0.003105 Spitzer 
57503.056510 0.998564 0.003105 Spitzer 
57503.056533 1.002478 0.003105 Spitzer 
57503.056556 1.000687 0.003105 Spitzer 
57503.056579 0.998679 0.003105 Spitzer 
57503.056602 0.999654 0.003105 Spitzer 
57503.056625 0.994415 0.003105 Spitzer 
57503.056649 0.995155 0.003105 Spitzer 
57503.056672 0.995290 0.003105 Spitzer 
57503.056695 0.999134 0.003105 Spitzer 
57503.056718 0.997808 0.003105 Spitzer 
57503.056741 0.998946 0.003105 Spitzer 
57503.056764 0.997687 0.003105 Spitzer 
57503.056787 0.999030 0.003105 Spitzer 
57503.056811 0.993603 0.003105 Spitzer 
57503.056834 0.996041 0.003105 Spitzer 
57503.056857 1.004683 0.003105 Spitzer 
57503.056880 0.999060 0.003105 Spitzer 
57503.056903 1.002336 0.003105 Spitzer 
57503.056926 1.004615 0.003105 Spitzer 
57503.056949 1.002477 0.003105 Spitzer 
57503.056973 1.002120 0.003105 Spitzer 
57503.056996 1.000521 0.003105 Spitzer 
57503.057019 0.995974 0.003105 Spitzer 
57503.057042 0.999221 0.003105 Spitzer 
57503.057065 0.999668 0.003105 Spitzer 
57503.057088 0.997051 0.003105 Spitzer 
57503.057112 1.003488 0.003105 Spitzer 
57503.057135 0.996119 0.003105 Spitzer 
57503.057158 1.003786 0.003105 Spitzer 
57503.057181 1.001843 0.003105 Spitzer 
57503.057204 1.003254 0.003105 Spitzer 
57503.057227 1.004465 0.003105 Spitzer 
57503.057250 1.000067 0.003105 Spitzer 
57503.057274 0.999434 0.003105 Spitzer 
57503.057297 0.998069 0.003105 Spitzer 
57503.057320 1.002701 0.003105 Spitzer 
57503.057343 1.001963 0.003105 Spitzer 
57503.057366 0.998635 0.003105 Spitzer 
57503.057389 0.999314 0.003105 Spitzer 
57503.057412 1.000055 0.003105 Spitzer 
57503.057436 1.001530 0.003105 Spitzer 
57503.057459 0.999289 0.003105 Spitzer 
57503.057482 0.997993 0.003105 Spitzer 
57503.057505 0.995446 0.003105 Spitzer 
57503.057528 0.995335 0.003105 Spitzer 
57503.057551 1.001269 0.003105 Spitzer 
57503.057574 1.000911 0.003105 Spitzer 
57503.057598 0.998426 0.003105 Spitzer 
57503.057621 0.999044 0.003105 Spitzer 
57503.057644 0.997901 0.003105 Spitzer 
57503.057683 0.992119 0.003105 Spitzer 
57503.057706 0.997853 0.003105 Spitzer 
57503.057729 1.003118 0.003105 Spitzer 
57503.057753 0.996737 0.003105 Spitzer 
57503.057776 0.998210 0.003105 Spitzer 
57503.057799 0.999361 0.003105 Spitzer 
57503.057822 0.995671 0.003105 Spitzer 
57503.057845 1.006225 0.003105 Spitzer 
57503.057868 0.997033 0.003105 Spitzer 
57503.057891 0.998646 0.003105 Spitzer 
57503.057915 0.995615 0.003105 Spitzer 
57503.057938 0.994699 0.003105 Spitzer 
57503.057961 0.998860 0.003105 Spitzer 
57503.057984 1.002144 0.003105 Spitzer 
57503.058007 1.001336 0.003105 Spitzer 
57503.058030 0.998779 0.003105 Spitzer 
57503.058053 0.996258 0.003105 Spitzer 
57503.058077 0.999737 0.003105 Spitzer 
57503.058100 1.000094 0.003105 Spitzer 
57503.058123 1.003884 0.003105 Spitzer 
57503.058146 1.001946 0.003105 Spitzer 
57503.058169 1.000505 0.003105 Spitzer 
57503.058192 1.001087 0.003105 Spitzer 
57503.058216 0.999257 0.003105 Spitzer 
57503.058239 0.998217 0.003105 Spitzer 
57503.058262 0.997508 0.003105 Spitzer 
57503.058285 1.000206 0.003105 Spitzer 
57503.058308 0.998910 0.003105 Spitzer 
57503.058331 0.999905 0.003105 Spitzer 
57503.058354 1.001086 0.003105 Spitzer 
57503.058378 1.001314 0.003105 Spitzer 
57503.058401 0.999585 0.003105 Spitzer 
57503.058424 0.995449 0.003105 Spitzer 
57503.058447 1.004660 0.003105 Spitzer 
57503.058470 0.996752 0.003105 Spitzer 
57503.058493 0.998171 0.003105 Spitzer 
57503.058516 0.994692 0.003105 Spitzer 
57503.058540 1.000853 0.003105 Spitzer 
57503.058563 0.992629 0.003105 Spitzer 
57503.058586 1.003717 0.003105 Spitzer 
57503.058609 1.001041 0.003105 Spitzer 
57503.058632 0.992687 0.003105 Spitzer 
57503.058655 1.000715 0.003105 Spitzer 
57503.058678 1.003922 0.003105 Spitzer 
57503.058702 1.000053 0.003105 Spitzer 
57503.058725 0.996636 0.003105 Spitzer 
57503.058748 0.997279 0.003105 Spitzer 
57503.058771 1.005074 0.003105 Spitzer 
57503.058794 1.000691 0.003105 Spitzer 
57503.058817 1.000051 0.003105 Spitzer 
57503.058841 1.000674 0.003105 Spitzer 
57503.058864 0.999517 0.003105 Spitzer 
57503.058887 1.001310 0.003105 Spitzer 
57503.058910 0.991463 0.003105 Spitzer 
57503.058933 0.993162 0.003105 Spitzer 
57503.058956 1.000254 0.003105 Spitzer 
57503.058979 0.999786 0.003105 Spitzer 
57503.059003 0.998300 0.003105 Spitzer 
57503.059026 1.002657 0.003105 Spitzer 
57503.059049 0.997888 0.003105 Spitzer 
57503.059072 1.000480 0.003105 Spitzer 
57503.059095 0.999516 0.003105 Spitzer 
57503.059118 0.992242 0.003105 Spitzer 
57503.059141 1.003408 0.003105 Spitzer 
57503.059181 0.993982 0.003105 Spitzer 
57503.059204 0.992192 0.003105 Spitzer 
57503.059227 1.003456 0.003105 Spitzer 
57503.059250 1.001101 0.003105 Spitzer 
57503.059273 1.009504 0.003105 Spitzer 
57503.059297 1.000815 0.003105 Spitzer 
57503.059320 1.000628 0.003105 Spitzer 
57503.059343 1.002485 0.003105 Spitzer 
57503.059366 0.993323 0.003105 Spitzer 
57503.059389 0.998315 0.003105 Spitzer 
57503.059412 1.000397 0.003105 Spitzer 
57503.059435 0.999396 0.003105 Spitzer 
57503.059459 1.003958 0.003105 Spitzer 
57503.059482 0.994067 0.003105 Spitzer 
57503.059505 0.999032 0.003105 Spitzer 
57503.059528 1.001291 0.003105 Spitzer 
57503.059551 1.002163 0.003105 Spitzer 
57503.059574 1.000174 0.003105 Spitzer 
57503.059597 0.994192 0.003105 Spitzer 
57503.059621 0.996429 0.003105 Spitzer 
57503.059644 0.999839 0.003105 Spitzer 
57503.059667 1.001176 0.003105 Spitzer 
57503.059690 0.996291 0.003105 Spitzer 
57503.059713 1.002200 0.003105 Spitzer 
57503.059736 1.001787 0.003105 Spitzer 
57503.059760 0.996486 0.003105 Spitzer 
57503.059783 0.998905 0.003105 Spitzer 
57503.059806 0.994928 0.003105 Spitzer 
57503.059829 0.997742 0.003105 Spitzer 
57503.059852 1.001903 0.003105 Spitzer 
57503.059875 0.998034 0.003105 Spitzer 
57503.059898 0.998427 0.003105 Spitzer 
57503.059922 1.003697 0.003105 Spitzer 
57503.059945 1.000729 0.003105 Spitzer 
57503.059968 1.000413 0.003105 Spitzer 
57503.059991 0.998806 0.003105 Spitzer 
57503.060014 1.000535 0.003105 Spitzer 
57503.060037 0.999425 0.003105 Spitzer 
57503.060060 0.997320 0.003105 Spitzer 
57503.060084 0.998205 0.003105 Spitzer 
57503.060107 0.998140 0.003105 Spitzer 
57503.060130 1.000729 0.003105 Spitzer 
57503.060153 1.004867 0.003105 Spitzer 
57503.060176 1.002410 0.003105 Spitzer 
57503.060199 1.000528 0.003105 Spitzer 
57503.060222 1.002249 0.003105 Spitzer 
57503.060246 1.000601 0.003105 Spitzer 
57503.060269 1.000070 0.003105 Spitzer 
57503.060292 1.001753 0.003105 Spitzer 
57503.060315 1.001348 0.003105 Spitzer 
57503.060338 0.999773 0.003105 Spitzer 
57503.060361 1.001011 0.003105 Spitzer 
57503.060385 0.999691 0.003105 Spitzer 
57503.060408 1.003223 0.003105 Spitzer 
57503.060431 1.001292 0.003105 Spitzer 
57503.060454 0.995665 0.003105 Spitzer 
57503.060477 0.999968 0.003105 Spitzer 
57503.060500 0.996980 0.003105 Spitzer 
57503.060523 1.001489 0.003105 Spitzer 
57503.060547 1.000438 0.003105 Spitzer 
57503.060570 1.001336 0.003105 Spitzer 
57503.060593 1.002734 0.003105 Spitzer 
57503.060616 0.990977 0.003105 Spitzer 
57503.060639 0.998745 0.003105 Spitzer 
57503.060678 0.987255 0.003105 Spitzer 
57503.060701 0.996845 0.003105 Spitzer 
57503.060724 0.996911 0.003105 Spitzer 
57503.060748 0.998915 0.003105 Spitzer 
57503.060771 1.004106 0.003105 Spitzer 
57503.060794 1.000941 0.003105 Spitzer 
57503.060817 0.997193 0.003105 Spitzer 
57503.060840 1.001921 0.003105 Spitzer 
57503.060863 1.003202 0.003105 Spitzer 
57503.060886 1.004051 0.003105 Spitzer 
57503.060910 1.004692 0.003105 Spitzer 
57503.060933 0.999312 0.003105 Spitzer 
57503.060956 1.001669 0.003105 Spitzer 
57503.060979 0.998565 0.003105 Spitzer 
57503.061002 1.001781 0.003105 Spitzer 
57503.061025 0.997618 0.003105 Spitzer 
57503.061048 1.002460 0.003105 Spitzer 
57503.061072 1.000845 0.003105 Spitzer 
57503.061095 0.995471 0.003105 Spitzer 
57503.061118 1.000589 0.003105 Spitzer 
57503.061141 1.004114 0.003105 Spitzer 
57503.061164 0.998910 0.003105 Spitzer 
57503.061187 0.998481 0.003105 Spitzer 
57503.061211 0.999663 0.003105 Spitzer 
57503.061234 0.996712 0.003105 Spitzer 
57503.061257 1.001673 0.003105 Spitzer 
57503.061280 1.001114 0.003105 Spitzer 
57503.061303 1.003557 0.003105 Spitzer 
57503.061326 1.003855 0.003105 Spitzer 
57503.061349 1.002744 0.003105 Spitzer 
57503.061373 1.003650 0.003105 Spitzer 
57503.061396 1.001551 0.003105 Spitzer 
57503.061419 1.003653 0.003105 Spitzer 
57503.061442 0.999038 0.003105 Spitzer 
57503.061465 1.001021 0.003105 Spitzer 
57503.061488 0.999910 0.003105 Spitzer 
57503.061511 1.003971 0.003105 Spitzer 
57503.061535 0.999980 0.003105 Spitzer 
57503.061558 1.002825 0.003105 Spitzer 
57503.061581 0.996605 0.003105 Spitzer 
57503.061604 1.008318 0.003105 Spitzer 
57503.061627 1.002698 0.003105 Spitzer 
57503.061650 1.005136 0.003105 Spitzer 
57503.061673 1.001858 0.003105 Spitzer 
57503.061697 0.999244 0.003105 Spitzer 
57503.061720 0.999044 0.003105 Spitzer 
57503.061743 0.999144 0.003105 Spitzer 
57503.061766 1.000493 0.003105 Spitzer 
57503.061789 0.999567 0.003105 Spitzer 
57503.061812 0.998092 0.003105 Spitzer 
57503.061836 0.999899 0.003105 Spitzer 
57503.061859 0.998147 0.003105 Spitzer 
57503.061882 1.002207 0.003105 Spitzer 
57503.061905 0.996417 0.003105 Spitzer 
57503.061928 0.996448 0.003105 Spitzer 
57503.061951 1.000928 0.003105 Spitzer 
57503.061974 0.998538 0.003105 Spitzer 
57503.061998 0.992550 0.003105 Spitzer 
57503.062021 0.998299 0.003105 Spitzer 
57503.062044 0.998271 0.003105 Spitzer 
57503.062067 0.998467 0.003105 Spitzer 
57503.062090 0.996422 0.003105 Spitzer 
57503.062113 1.001822 0.003105 Spitzer 
57503.062136 0.998691 0.003105 Spitzer 
57503.062177 0.996123 0.003105 Spitzer 
57503.062200 0.999976 0.003105 Spitzer 
57503.062223 1.001872 0.003105 Spitzer 
57503.062246 1.000453 0.003105 Spitzer 
57503.062269 1.002138 0.003105 Spitzer 
57503.062292 1.005011 0.003105 Spitzer 
57503.062315 1.002921 0.003105 Spitzer 
57503.062339 0.994847 0.003105 Spitzer 
57503.062362 0.996119 0.003105 Spitzer 
57503.062385 1.004782 0.003105 Spitzer 
57503.062408 1.000147 0.003105 Spitzer 
57503.062431 1.003718 0.003105 Spitzer 
57503.062454 1.002147 0.003105 Spitzer 
57503.062478 1.002570 0.003105 Spitzer 
57503.062501 1.000174 0.003105 Spitzer 
57503.062524 0.995663 0.003105 Spitzer 
57503.062547 0.999812 0.003105 Spitzer 
57503.062570 0.993423 0.003105 Spitzer 
57503.062593 0.998789 0.003105 Spitzer 
57503.062616 1.001322 0.003105 Spitzer 
57503.062640 1.002495 0.003105 Spitzer 
57503.062663 1.000846 0.003105 Spitzer 
57503.062686 1.001311 0.003105 Spitzer 
57503.062709 1.006747 0.003105 Spitzer 
57503.062732 0.999755 0.003105 Spitzer 
57503.062755 0.995900 0.003105 Spitzer 
57503.062778 1.002490 0.003105 Spitzer 
57503.062802 0.992678 0.003105 Spitzer 
57503.062825 1.002050 0.003105 Spitzer 
57503.062848 0.998247 0.003105 Spitzer 
57503.062871 1.000309 0.003105 Spitzer 
57503.062894 1.000627 0.003105 Spitzer 
57503.062917 0.999088 0.003105 Spitzer 
57503.062940 0.998315 0.003105 Spitzer 
57503.062964 0.998889 0.003105 Spitzer 
57503.062987 1.001087 0.003105 Spitzer 
57503.063010 1.000542 0.003105 Spitzer 
57503.063033 1.002785 0.003105 Spitzer 
57503.063056 1.000963 0.003105 Spitzer 
57503.063079 0.997016 0.003105 Spitzer 
57503.063103 0.999322 0.003105 Spitzer 
57503.063126 0.996707 0.003105 Spitzer 
57503.063149 0.999812 0.003105 Spitzer 
57503.063172 0.999920 0.003105 Spitzer 
57503.063195 0.995212 0.003105 Spitzer 
57503.063218 1.002691 0.003105 Spitzer 
57503.063241 1.001777 0.003105 Spitzer 
57503.063265 0.995609 0.003105 Spitzer 
57503.063288 1.001003 0.003105 Spitzer 
57503.063311 1.004483 0.003105 Spitzer 
57503.063334 1.004142 0.003105 Spitzer 
57503.063357 1.000637 0.003105 Spitzer 
57503.063380 1.002578 0.003105 Spitzer 
57503.063403 0.997920 0.003105 Spitzer 
57503.063427 1.005031 0.003105 Spitzer 
57503.063450 0.999027 0.003105 Spitzer 
57503.063473 0.995284 0.003105 Spitzer 
57503.063496 1.001072 0.003105 Spitzer 
57503.063519 1.000873 0.003105 Spitzer 
57503.063542 0.997675 0.003105 Spitzer 
57503.063565 1.000461 0.003105 Spitzer 
57503.063589 1.001871 0.003105 Spitzer 
57503.063612 0.999637 0.003105 Spitzer 
57503.063635 1.001541 0.003105 Spitzer 
57503.063675 0.988714 0.003105 Spitzer 
57503.063698 0.998464 0.003105 Spitzer 
57503.063721 1.000090 0.003105 Spitzer 
57503.063744 1.000120 0.003105 Spitzer 
57503.063767 0.993615 0.003105 Spitzer 
57503.063790 1.002195 0.003105 Spitzer 
57503.063813 1.000590 0.003105 Spitzer 
57503.063837 0.994224 0.003105 Spitzer 
57503.063860 0.997327 0.003105 Spitzer 
57503.063883 1.002687 0.003105 Spitzer 
57503.063906 0.995738 0.003105 Spitzer 
57503.063929 1.005389 0.003105 Spitzer 
57503.063952 1.004392 0.003105 Spitzer 
57503.063976 1.001247 0.003105 Spitzer 
57503.063999 1.004576 0.003105 Spitzer 
57503.064022 1.004011 0.003105 Spitzer 
57503.064045 0.996537 0.003105 Spitzer 
57503.064068 0.998679 0.003105 Spitzer 
57503.064091 0.999070 0.003105 Spitzer 
57503.064114 0.998347 0.003105 Spitzer 
57503.064138 0.998303 0.003105 Spitzer 
57503.064161 1.001770 0.003105 Spitzer 
57503.064184 1.002774 0.003105 Spitzer 
57503.064207 0.998728 0.003105 Spitzer 
57503.064230 0.999644 0.003105 Spitzer 
57503.064253 0.994885 0.003105 Spitzer 
57503.064276 1.003575 0.003105 Spitzer 
57503.064300 1.001014 0.003105 Spitzer 
57503.064323 0.997316 0.003105 Spitzer 
57503.064346 1.000882 0.003105 Spitzer 
57503.064369 0.998244 0.003105 Spitzer 
57503.064392 1.001216 0.003105 Spitzer 
57503.064415 1.003398 0.003105 Spitzer 
57503.064438 0.999071 0.003105 Spitzer 
57503.064462 0.997182 0.003105 Spitzer 
57503.064485 1.000206 0.003105 Spitzer 
57503.064508 0.998270 0.003105 Spitzer 
57503.064531 0.999237 0.003105 Spitzer 
57503.064554 1.002750 0.003105 Spitzer 
57503.064577 1.007987 0.003105 Spitzer 
57503.064601 1.004043 0.003105 Spitzer 
57503.064624 0.996736 0.003105 Spitzer 
57503.064647 0.999744 0.003105 Spitzer 
57503.064670 0.999150 0.003105 Spitzer 
57503.064693 1.002511 0.003105 Spitzer 
57503.064716 1.002794 0.003105 Spitzer 
57503.064739 1.000294 0.003105 Spitzer 
57503.064763 0.996735 0.003105 Spitzer 
57503.064786 0.998727 0.003105 Spitzer 
57503.064809 1.001258 0.003105 Spitzer 
57503.064832 0.999636 0.003105 Spitzer 
57503.064855 1.001432 0.003105 Spitzer 
57503.064878 1.003390 0.003105 Spitzer 
57503.064901 0.997060 0.003105 Spitzer 
57503.064925 0.999919 0.003105 Spitzer 
57503.064948 0.996686 0.003105 Spitzer 
57503.064971 0.998551 0.003105 Spitzer 
57503.064994 0.998850 0.003105 Spitzer 
57503.065017 1.000483 0.003105 Spitzer 
57503.065040 0.998156 0.003105 Spitzer 
57503.065063 1.001213 0.003105 Spitzer 
57503.065087 0.997356 0.003105 Spitzer 
57503.065110 0.998932 0.003105 Spitzer 
57503.065133 0.997694 0.003105 Spitzer 
57503.065172 0.998340 0.003105 Spitzer 
57503.065195 1.002335 0.003105 Spitzer 
57503.065219 0.997726 0.003105 Spitzer 
57503.065242 0.999231 0.003105 Spitzer 
57503.065265 0.999275 0.003105 Spitzer 
57503.065288 1.000522 0.003105 Spitzer 
57503.065311 0.997866 0.003105 Spitzer 
57503.065334 1.001388 0.003105 Spitzer 
57503.065357 1.002578 0.003105 Spitzer 
57503.065381 1.001731 0.003105 Spitzer 
57503.065404 0.998741 0.003105 Spitzer 
57503.065427 1.001821 0.003105 Spitzer 
57503.065450 0.999188 0.003105 Spitzer 
57503.065473 0.998970 0.003105 Spitzer 
57503.065496 0.998214 0.003105 Spitzer 
57503.065520 1.001459 0.003105 Spitzer 
57503.065543 0.997213 0.003105 Spitzer 
57503.065566 1.003127 0.003105 Spitzer 
57503.065589 1.003498 0.003105 Spitzer 
57503.065612 1.000343 0.003105 Spitzer 
57503.065635 0.998471 0.003105 Spitzer 
57503.065658 1.002649 0.003105 Spitzer 
57503.065682 1.001106 0.003105 Spitzer 
57503.065705 1.001821 0.003105 Spitzer 
57503.065728 0.994788 0.003105 Spitzer 
57503.065751 1.004170 0.003105 Spitzer 
57503.065774 0.996316 0.003105 Spitzer 
57503.065797 1.003297 0.003105 Spitzer 
57503.065820 0.999273 0.003105 Spitzer 
57503.065844 1.000621 0.003105 Spitzer 
57503.065867 1.000991 0.003105 Spitzer 
57503.065890 1.003152 0.003105 Spitzer 
57503.065913 1.003052 0.003105 Spitzer 
57503.065936 0.998866 0.003105 Spitzer 
57503.065959 0.999899 0.003105 Spitzer 
57503.065982 1.000534 0.003105 Spitzer 
57503.066006 1.000170 0.003105 Spitzer 
57503.066029 0.997165 0.003105 Spitzer 
57503.066052 1.001225 0.003105 Spitzer 
57503.066075 0.999364 0.003105 Spitzer 
57503.066098 0.996327 0.003105 Spitzer 
57503.066121 1.001370 0.003105 Spitzer 
57503.066145 0.998190 0.003105 Spitzer 
57503.066168 0.998377 0.003105 Spitzer 
57503.066191 1.002516 0.003105 Spitzer 
57503.066214 0.997121 0.003105 Spitzer 
57503.066237 0.999551 0.003105 Spitzer 
57503.066260 1.000434 0.003105 Spitzer 
57503.066283 1.002910 0.003105 Spitzer 
57503.066307 1.004373 0.003105 Spitzer 
57503.066330 0.999548 0.003105 Spitzer 
57503.066353 1.000147 0.003105 Spitzer 
57503.066376 1.002009 0.003105 Spitzer 
57503.066399 1.002739 0.003105 Spitzer 
57503.066422 0.999487 0.003105 Spitzer 
57503.066445 1.003694 0.003105 Spitzer 
57503.066469 1.000881 0.003105 Spitzer 
57503.066492 0.992369 0.003105 Spitzer 
57503.066515 1.003656 0.003105 Spitzer 
57503.066538 0.999826 0.003105 Spitzer 
57503.066561 1.001992 0.003105 Spitzer 
57503.066584 1.002111 0.003105 Spitzer 
57503.066607 0.996118 0.003105 Spitzer 
57503.066631 1.000721 0.003105 Spitzer 
57503.066670 0.994706 0.003105 Spitzer 
57503.066693 1.001687 0.003105 Spitzer 
57503.066716 0.994314 0.003105 Spitzer 
57503.066739 1.001779 0.003105 Spitzer 
57503.066762 0.997102 0.003105 Spitzer 
57503.066785 1.004134 0.003105 Spitzer 
57503.066808 1.001815 0.003105 Spitzer 
57503.066832 1.002455 0.003105 Spitzer 
57503.066855 0.996076 0.003105 Spitzer 
57503.066878 1.001901 0.003105 Spitzer 
57503.066901 0.998747 0.003105 Spitzer 
57503.066924 1.001104 0.003105 Spitzer 
57503.066947 1.000129 0.003105 Spitzer 
57503.066970 1.002291 0.003105 Spitzer 
57503.066994 0.999854 0.003105 Spitzer 
57503.067017 0.993316 0.003105 Spitzer 
57503.067040 0.997119 0.003105 Spitzer 
57503.067063 0.998945 0.003105 Spitzer 
57503.067086 0.997456 0.003105 Spitzer 
57503.067109 0.999024 0.003105 Spitzer 
57503.067132 1.004703 0.003105 Spitzer 
57503.067156 0.995658 0.003105 Spitzer 
57503.067179 1.003239 0.003105 Spitzer 
57503.067202 0.999453 0.003105 Spitzer 
57503.067225 0.998900 0.003105 Spitzer 
57503.067248 1.000710 0.003105 Spitzer 
57503.067271 0.998542 0.003105 Spitzer 
57503.067295 1.000125 0.003105 Spitzer 
57503.067318 0.999744 0.003105 Spitzer 
57503.067341 1.001919 0.003105 Spitzer 
57503.067364 1.004121 0.003105 Spitzer 
57503.067387 1.003498 0.003105 Spitzer 
57503.067410 1.003491 0.003105 Spitzer 
57503.067433 1.000929 0.003105 Spitzer 
57503.067457 1.000343 0.003105 Spitzer 
57503.067480 0.997452 0.003105 Spitzer 
57503.067503 0.996212 0.003105 Spitzer 
57503.067526 0.999746 0.003105 Spitzer 
57503.067549 0.996507 0.003105 Spitzer 
57503.067572 1.001914 0.003105 Spitzer 
57503.067595 1.003405 0.003105 Spitzer 
57503.067619 1.000991 0.003105 Spitzer 
57503.067642 1.003648 0.003105 Spitzer 
57503.067665 1.001058 0.003105 Spitzer 
57503.067688 0.998063 0.003105 Spitzer 
57503.067711 1.006285 0.003105 Spitzer 
57503.067734 1.003899 0.003105 Spitzer 
57503.067757 0.995670 0.003105 Spitzer 
57503.067781 0.997266 0.003105 Spitzer 
57503.067804 0.990285 0.003105 Spitzer 
57503.067827 1.000915 0.003105 Spitzer 
57503.067850 1.001945 0.003105 Spitzer 
57503.067873 0.999248 0.003105 Spitzer 
57503.067896 0.999402 0.003105 Spitzer 
57503.067920 0.996735 0.003105 Spitzer 
57503.067943 1.001503 0.003105 Spitzer 
57503.067966 0.997329 0.003105 Spitzer 
57503.067989 1.002045 0.003105 Spitzer 
57503.068012 1.004369 0.003105 Spitzer 
57503.068035 0.995994 0.003105 Spitzer 
57503.068058 1.003017 0.003105 Spitzer 
57503.068082 1.003171 0.003105 Spitzer 
57503.068105 0.999563 0.003105 Spitzer 
57503.068128 0.999444 0.003105 Spitzer 
57503.068168 0.988173 0.003105 Spitzer 
57503.068191 1.002270 0.003105 Spitzer 
57503.068214 0.999483 0.003105 Spitzer 
57503.068237 0.994266 0.003105 Spitzer 
57503.068260 1.003431 0.003105 Spitzer 
57503.068283 1.001174 0.003105 Spitzer 
57503.068306 1.002260 0.003105 Spitzer 
57503.068330 0.997027 0.003105 Spitzer 
57503.068353 1.000052 0.003105 Spitzer 
57503.068376 1.000177 0.003105 Spitzer 
57503.068399 0.995762 0.003105 Spitzer 
57503.068422 1.000048 0.003105 Spitzer 
57503.068445 0.998589 0.003105 Spitzer 
57503.068468 1.001481 0.003105 Spitzer 
57503.068492 0.999334 0.003105 Spitzer 
57503.068515 0.999690 0.003105 Spitzer 
57503.068538 0.999534 0.003105 Spitzer 
57503.068561 1.002951 0.003105 Spitzer 
57503.068584 0.998553 0.003105 Spitzer 
57503.068607 0.998834 0.003105 Spitzer 
57503.068630 0.996489 0.003105 Spitzer 
57503.068654 0.998589 0.003105 Spitzer 
57503.068677 0.996579 0.003105 Spitzer 
57503.068700 1.001448 0.003105 Spitzer 
57503.068723 0.999974 0.003105 Spitzer 
57503.068746 1.001460 0.003105 Spitzer 
57503.068769 1.002002 0.003105 Spitzer 
57503.068793 0.999480 0.003105 Spitzer 
57503.068816 0.998300 0.003105 Spitzer 
57503.068839 0.997555 0.003105 Spitzer 
57503.068862 0.996426 0.003105 Spitzer 
57503.068885 1.000919 0.003105 Spitzer 
57503.068908 1.006652 0.003105 Spitzer 
57503.068931 1.002049 0.003105 Spitzer 
57503.068955 1.001494 0.003105 Spitzer 
57503.068978 0.999691 0.003105 Spitzer 
57503.069001 0.996896 0.003105 Spitzer 
57503.069024 1.002185 0.003105 Spitzer 
57503.069047 1.007879 0.003105 Spitzer 
57503.069070 1.000590 0.003105 Spitzer 
57503.069093 0.997833 0.003105 Spitzer 
57503.069117 0.997955 0.003105 Spitzer 
57503.069140 0.998165 0.003105 Spitzer 
57503.069163 0.999948 0.003105 Spitzer 
57503.069186 1.000910 0.003105 Spitzer 
57503.069209 1.005542 0.003105 Spitzer 
57503.069232 1.001149 0.003105 Spitzer 
57503.069255 1.000268 0.003105 Spitzer 
57503.069279 1.000246 0.003105 Spitzer 
57503.069302 1.003072 0.003105 Spitzer 
57503.069325 1.001756 0.003105 Spitzer 
57503.069348 1.000451 0.003105 Spitzer 
57503.069371 0.999887 0.003105 Spitzer 
57503.069394 1.005035 0.003105 Spitzer 
57503.069418 0.999748 0.003105 Spitzer 
57503.069441 1.000576 0.003105 Spitzer 
57503.069464 0.998892 0.003105 Spitzer 
57503.069487 1.003983 0.003105 Spitzer 
57503.069510 0.998915 0.003105 Spitzer 
57503.069533 1.004042 0.003105 Spitzer 
57503.069556 0.998958 0.003105 Spitzer 
57503.069580 0.999361 0.003105 Spitzer 
57503.069603 0.999477 0.003105 Spitzer 
57503.069626 0.998908 0.003105 Spitzer 
57503.069665 0.994589 0.003105 Spitzer 
57503.069689 1.003142 0.003105 Spitzer 
57503.069712 1.001238 0.003105 Spitzer 
57503.069735 0.997631 0.003105 Spitzer 
57503.069758 1.000185 0.003105 Spitzer 
57503.069781 1.001881 0.003105 Spitzer 
57503.069804 0.999095 0.003105 Spitzer 
57503.069827 1.006335 0.003105 Spitzer 
57503.069851 1.001869 0.003105 Spitzer 
57503.069874 0.999824 0.003105 Spitzer 
57503.069897 1.002552 0.003105 Spitzer 
57503.069920 1.004072 0.003105 Spitzer 
57503.069943 0.999016 0.003105 Spitzer 
57503.069966 0.994762 0.003105 Spitzer 
57503.069989 1.003182 0.003105 Spitzer 
57503.070013 0.997739 0.003105 Spitzer 
57503.070036 0.999396 0.003105 Spitzer 
57503.070059 1.002654 0.003105 Spitzer 
57503.070082 0.998837 0.003105 Spitzer 
57503.070105 0.998964 0.003105 Spitzer 
57503.070128 0.998572 0.003105 Spitzer 
57503.070152 1.002298 0.003105 Spitzer 
57503.070175 1.004248 0.003105 Spitzer 
57503.070198 1.002528 0.003105 Spitzer 
57503.070221 1.003291 0.003105 Spitzer 
57503.070244 1.002075 0.003105 Spitzer 
57503.070267 1.001430 0.003105 Spitzer 
57503.070290 1.001183 0.003105 Spitzer 
57503.070314 1.000673 0.003105 Spitzer 
57503.070337 1.002427 0.003105 Spitzer 
57503.070360 1.005633 0.003105 Spitzer 
57503.070383 0.999513 0.003105 Spitzer 
57503.070406 0.997275 0.003105 Spitzer 
57503.070429 0.997768 0.003105 Spitzer 
57503.070452 0.998703 0.003105 Spitzer 
57503.070476 1.002340 0.003105 Spitzer 
57503.070499 1.002776 0.003105 Spitzer 
57503.070522 0.997929 0.003105 Spitzer 
57503.070545 0.996694 0.003105 Spitzer 
57503.070568 0.994583 0.003105 Spitzer 
57503.070591 0.999018 0.003105 Spitzer 
57503.070614 1.000393 0.003105 Spitzer 
57503.070638 1.000453 0.003105 Spitzer 
57503.070661 1.000639 0.003105 Spitzer 
57503.070684 0.999708 0.003105 Spitzer 
57503.070707 0.995925 0.003105 Spitzer 
57503.070730 1.003607 0.003105 Spitzer 
57503.070753 1.004603 0.003105 Spitzer 
57503.070777 1.001803 0.003105 Spitzer 
57503.070800 0.998750 0.003105 Spitzer 
57503.070823 1.004139 0.003105 Spitzer 
57503.070846 1.000306 0.003105 Spitzer 
57503.070869 1.002394 0.003105 Spitzer 
57503.070892 0.998736 0.003105 Spitzer 
57503.070915 0.995682 0.003105 Spitzer 
57503.070939 1.004568 0.003105 Spitzer 
57503.070962 1.000889 0.003105 Spitzer 
57503.070985 0.998202 0.003105 Spitzer 
57503.071008 1.002480 0.003105 Spitzer 
57503.071031 0.999024 0.003105 Spitzer 
57503.071054 1.002890 0.003105 Spitzer 
57503.071077 0.996618 0.003105 Spitzer 
57503.071101 1.014100 0.003105 Spitzer 
57503.071124 1.000309 0.003105 Spitzer 
57503.071163 0.997434 0.003105 Spitzer 
57503.071186 0.995163 0.003105 Spitzer 
57503.071210 0.996219 0.003105 Spitzer 
57503.071233 0.997853 0.003105 Spitzer 
57503.071256 1.000380 0.003105 Spitzer 
57503.071279 0.998320 0.003105 Spitzer 
57503.071302 0.997837 0.003105 Spitzer 
57503.071325 1.000025 0.003105 Spitzer 
57503.071348 0.998587 0.003105 Spitzer 
57503.071372 1.002616 0.003105 Spitzer 
57503.071395 0.999898 0.003105 Spitzer 
57503.071418 0.994846 0.003105 Spitzer 
57503.071441 1.002910 0.003105 Spitzer 
57503.071464 0.994304 0.003105 Spitzer 
57503.071487 1.005508 0.003105 Spitzer 
57503.071511 0.999509 0.003105 Spitzer 
57503.071534 0.996761 0.003105 Spitzer 
57503.071557 1.001622 0.003105 Spitzer 
57503.071580 0.998953 0.003105 Spitzer 
57503.071603 0.998805 0.003105 Spitzer 
57503.071626 0.996251 0.003105 Spitzer 
57503.071649 1.004107 0.003105 Spitzer 
57503.071673 0.998185 0.003105 Spitzer 
57503.071696 1.001102 0.003105 Spitzer 
57503.071719 0.994217 0.003105 Spitzer 
57503.071742 0.996544 0.003105 Spitzer 
57503.071765 0.995796 0.003105 Spitzer 
57503.071788 1.000732 0.003105 Spitzer 
57503.071811 0.997238 0.003105 Spitzer 
57503.071835 0.996860 0.003105 Spitzer 
57503.071858 0.999457 0.003105 Spitzer 
57503.071881 0.999267 0.003105 Spitzer 
57503.071904 1.001070 0.003105 Spitzer 
57503.071927 0.998107 0.003105 Spitzer 
57503.071950 0.995609 0.003105 Spitzer 
57503.071973 0.997431 0.003105 Spitzer 
57503.071997 1.000416 0.003105 Spitzer 
57503.072020 0.998615 0.003105 Spitzer 
57503.072043 1.001441 0.003105 Spitzer 
57503.072066 0.999572 0.003105 Spitzer 
57503.072089 0.992721 0.003105 Spitzer 
57503.072112 0.996556 0.003105 Spitzer 
57503.072136 1.002262 0.003105 Spitzer 
57503.072159 0.998226 0.003105 Spitzer 
57503.072182 0.998273 0.003105 Spitzer 
57503.072205 0.997218 0.003105 Spitzer 
57503.072228 1.000133 0.003105 Spitzer 
57503.072251 0.994327 0.003105 Spitzer 
57503.072274 0.995662 0.003105 Spitzer 
57503.072298 1.000326 0.003105 Spitzer 
57503.072321 1.001801 0.003105 Spitzer 
57503.072344 1.003118 0.003105 Spitzer 
57503.072367 0.998228 0.003105 Spitzer 
57503.072390 0.996982 0.003105 Spitzer 
57503.072413 0.994410 0.003105 Spitzer 
57503.072436 0.999639 0.003105 Spitzer 
57503.072460 0.997525 0.003105 Spitzer 
57503.072483 0.998806 0.003105 Spitzer 
57503.072506 1.000564 0.003105 Spitzer 
57503.072529 0.997964 0.003105 Spitzer 
57503.072552 1.002837 0.003105 Spitzer 
57503.072575 0.994337 0.003105 Spitzer 
57503.072598 1.002705 0.003105 Spitzer 
57503.072622 1.000998 0.003105 Spitzer 
57503.072661 0.995069 0.003105 Spitzer 
57503.072684 1.002867 0.003105 Spitzer 
57503.072707 0.997628 0.003105 Spitzer 
57503.072730 0.999332 0.003105 Spitzer 
57503.072753 1.003229 0.003105 Spitzer 
57503.072777 0.998618 0.003105 Spitzer 
57503.072800 0.998245 0.003105 Spitzer 
57503.072823 1.002765 0.003105 Spitzer 
57503.072846 1.000401 0.003105 Spitzer 
57503.072869 0.998143 0.003105 Spitzer 
57503.072892 1.004268 0.003105 Spitzer 
57503.072915 1.005369 0.003105 Spitzer 
57503.072939 0.997583 0.003105 Spitzer 
57503.072962 1.002452 0.003105 Spitzer 
57503.072985 1.000543 0.003105 Spitzer 
57503.073008 1.002301 0.003105 Spitzer 
57503.073031 0.999324 0.003105 Spitzer 
57503.073054 1.000211 0.003105 Spitzer 
57503.073077 0.996615 0.003105 Spitzer 
57503.073101 0.998075 0.003105 Spitzer 
57503.073124 0.998435 0.003105 Spitzer 
57503.073147 0.999999 0.003105 Spitzer 
57503.073170 0.997181 0.003105 Spitzer 
57503.073193 1.009060 0.003105 Spitzer 
57503.073216 1.000913 0.003105 Spitzer 
57503.073240 1.000802 0.003105 Spitzer 
57503.073263 0.998705 0.003105 Spitzer 
57503.073286 0.997696 0.003105 Spitzer 
57503.073309 0.999100 0.003105 Spitzer 
57503.073332 1.003370 0.003105 Spitzer 
57503.073355 0.999136 0.003105 Spitzer 
57503.073378 1.003166 0.003105 Spitzer 
57503.073402 0.994903 0.003105 Spitzer 
57503.073425 0.997324 0.003105 Spitzer 
57503.073448 1.001616 0.003105 Spitzer 
57503.073471 0.996123 0.003105 Spitzer 
57503.073494 1.000536 0.003105 Spitzer 
57503.073517 0.998325 0.003105 Spitzer 
57503.073540 0.997226 0.003105 Spitzer 
57503.073564 1.004740 0.003105 Spitzer 
57503.073587 1.002891 0.003105 Spitzer 
57503.073610 1.006896 0.003105 Spitzer 
57503.073633 0.997690 0.003105 Spitzer 
57503.073656 0.997699 0.003105 Spitzer 
57503.073679 1.001711 0.003105 Spitzer 
57503.073702 1.001081 0.003105 Spitzer 
57503.073726 1.000715 0.003105 Spitzer 
57503.073749 1.000920 0.003105 Spitzer 
57503.073772 0.997742 0.003105 Spitzer 
57503.073795 1.000612 0.003105 Spitzer 
57503.073818 1.004435 0.003105 Spitzer 
57503.073841 0.998897 0.003105 Spitzer 
57503.073865 1.000779 0.003105 Spitzer 
57503.073888 1.004041 0.003105 Spitzer 
57503.073911 1.000872 0.003105 Spitzer 
57503.073934 1.000198 0.003105 Spitzer 
57503.073957 1.002893 0.003105 Spitzer 
57503.073980 0.998138 0.003105 Spitzer 
57503.074003 1.003388 0.003105 Spitzer 
57503.074027 0.996642 0.003105 Spitzer 
57503.074050 0.998029 0.003105 Spitzer 
57503.074073 1.001863 0.003105 Spitzer 
57503.074096 0.998726 0.003105 Spitzer 
57503.074119 0.999777 0.003105 Spitzer 
57503.074159 0.991329 0.003105 Spitzer 
57503.074182 0.992198 0.003105 Spitzer 
57503.074205 1.002784 0.003105 Spitzer 
57503.074228 1.001810 0.003105 Spitzer 
57503.074251 1.002527 0.003105 Spitzer 
57503.074274 0.999578 0.003105 Spitzer 
57503.074297 1.000299 0.003105 Spitzer 
57503.074321 0.992346 0.003105 Spitzer 
57503.074344 0.999123 0.003105 Spitzer 
57503.074367 1.004343 0.003105 Spitzer 
57503.074390 1.000481 0.003105 Spitzer 
57503.074413 0.999649 0.003105 Spitzer 
57503.074436 1.002407 0.003105 Spitzer 
57503.074460 1.001258 0.003105 Spitzer 
57503.074483 1.004427 0.003105 Spitzer 
57503.074506 1.000835 0.003105 Spitzer 
57503.074529 1.002479 0.003105 Spitzer 
57503.074552 1.002562 0.003105 Spitzer 
57503.074575 0.997297 0.003105 Spitzer 
57503.074598 0.999992 0.003105 Spitzer 
57503.074622 0.998339 0.003105 Spitzer 
57503.074645 1.002159 0.003105 Spitzer 
57503.074668 0.998018 0.003105 Spitzer 
57503.074691 1.001828 0.003105 Spitzer 
57503.074714 0.998773 0.003105 Spitzer 
57503.074737 1.003633 0.003105 Spitzer 
57503.074760 1.000810 0.003105 Spitzer 
57503.074784 0.999141 0.003105 Spitzer 
57503.074807 1.000833 0.003105 Spitzer 
57503.074830 1.000775 0.003105 Spitzer 
57503.074853 1.000065 0.003105 Spitzer 
57503.074876 1.003794 0.003105 Spitzer 
57503.074899 1.001294 0.003105 Spitzer 
57503.074922 1.002008 0.003105 Spitzer 
57503.074946 0.997306 0.003105 Spitzer 
57503.074969 0.998222 0.003105 Spitzer 
57503.074992 0.999428 0.003105 Spitzer 
57503.075015 0.997860 0.003105 Spitzer 
57503.075038 0.999836 0.003105 Spitzer 
57503.075061 0.997394 0.003105 Spitzer 
57503.075085 0.998980 0.003105 Spitzer 
57503.075108 1.002889 0.003105 Spitzer 
57503.075131 0.996621 0.003105 Spitzer 
57503.075154 1.006321 0.003105 Spitzer 
57503.075177 0.998884 0.003105 Spitzer 
57503.075200 0.998132 0.003105 Spitzer 
57503.075223 1.002281 0.003105 Spitzer 
57503.075247 1.003476 0.003105 Spitzer 
57503.075270 1.006307 0.003105 Spitzer 
57503.075293 1.001177 0.003105 Spitzer 
57503.075316 0.996734 0.003105 Spitzer 
57503.075339 1.001938 0.003105 Spitzer 
57503.075362 0.994727 0.003105 Spitzer 
57503.075385 1.006694 0.003105 Spitzer 
57503.075409 0.998110 0.003105 Spitzer 
57503.075432 1.004064 0.003105 Spitzer 
57503.075455 1.001766 0.003105 Spitzer 
57503.075478 1.001412 0.003105 Spitzer 
57503.075501 1.002283 0.003105 Spitzer 
57503.075524 1.000335 0.003105 Spitzer 
57503.075547 0.997986 0.003105 Spitzer 
57503.075571 0.998771 0.003105 Spitzer 
57503.075594 0.996705 0.003105 Spitzer 
57503.075617 1.003862 0.003105 Spitzer 
57503.075656 0.991838 0.003105 Spitzer 
57503.075679 1.002967 0.003105 Spitzer 
57503.075702 0.998184 0.003105 Spitzer 
57503.075726 1.001122 0.003105 Spitzer 
57503.075749 1.002503 0.003105 Spitzer 
57503.075772 0.997948 0.003105 Spitzer 
57503.075795 0.996686 0.003105 Spitzer 
57503.075818 1.000982 0.003105 Spitzer 
57503.075841 1.005452 0.003105 Spitzer 
57503.075865 1.000673 0.003105 Spitzer 
57503.075888 1.005480 0.003105 Spitzer 
57503.075911 1.000915 0.003105 Spitzer 
57503.075934 1.003112 0.003105 Spitzer 
57503.075957 1.000001 0.003105 Spitzer 
57503.075980 1.003789 0.003105 Spitzer 
57503.076003 0.999439 0.003105 Spitzer 
57503.076027 1.006131 0.003105 Spitzer 
57503.076050 1.000993 0.003105 Spitzer 
57503.076073 0.998932 0.003105 Spitzer 
57503.076096 1.000996 0.003105 Spitzer 
57503.076119 1.005101 0.003105 Spitzer 
57503.076142 1.004088 0.003105 Spitzer 
57503.076165 1.002166 0.003105 Spitzer 
57503.076189 0.996247 0.003105 Spitzer 
57503.076212 1.000929 0.003105 Spitzer 
57503.076235 1.004430 0.003105 Spitzer 
57503.076258 0.998505 0.003105 Spitzer 
57503.076281 1.002442 0.003105 Spitzer 
57503.076304 0.999130 0.003105 Spitzer 
57503.076327 1.003845 0.003105 Spitzer 
57503.076351 1.000480 0.003105 Spitzer 
57503.076374 0.994997 0.003105 Spitzer 
57503.076397 1.000235 0.003105 Spitzer 
57503.076420 1.000417 0.003105 Spitzer 
57503.076443 1.002501 0.003105 Spitzer 
57503.076466 1.001657 0.003105 Spitzer 
57503.076490 1.004472 0.003105 Spitzer 
57503.076513 1.001683 0.003105 Spitzer 
57503.076536 1.003220 0.003105 Spitzer 
57503.076559 1.002801 0.003105 Spitzer 
57503.076582 0.997159 0.003105 Spitzer 
57503.076605 1.000962 0.003105 Spitzer 
57503.076628 0.994707 0.003105 Spitzer 
57503.076652 1.002091 0.003105 Spitzer 
57503.076675 0.994988 0.003105 Spitzer 
57503.076698 0.999489 0.003105 Spitzer 
57503.076721 1.003469 0.003105 Spitzer 
57503.076744 0.999211 0.003105 Spitzer 
57503.076767 0.994578 0.003105 Spitzer 
57503.076790 0.999038 0.003105 Spitzer 
57503.076814 1.002332 0.003105 Spitzer 
57503.076837 1.004082 0.003105 Spitzer 
57503.076860 1.000223 0.003105 Spitzer 
57503.076883 1.005871 0.003105 Spitzer 
57503.076906 1.002066 0.003105 Spitzer 
57503.076929 1.000465 0.003105 Spitzer 
57503.076952 1.002064 0.003105 Spitzer 
57503.076976 0.993553 0.003105 Spitzer 
57503.076999 0.997109 0.003105 Spitzer 
57503.077022 0.999323 0.003105 Spitzer 
57503.077045 1.002564 0.003105 Spitzer 
57503.077068 1.000080 0.003105 Spitzer 
57503.077091 1.001043 0.003105 Spitzer 
57503.077115 1.003598 0.003105 Spitzer 
57503.077154 0.993179 0.003105 Spitzer 
57503.077177 1.002487 0.003105 Spitzer 
57503.077200 0.997770 0.003105 Spitzer 
57503.077224 1.005390 0.003105 Spitzer 
57503.077247 1.000845 0.003105 Spitzer 
57503.077270 1.001291 0.003105 Spitzer 
57503.077293 0.996730 0.003105 Spitzer 
57503.077316 1.002371 0.003105 Spitzer 
57503.077339 0.999504 0.003105 Spitzer 
57503.077363 1.001206 0.003105 Spitzer 
57503.077386 1.000949 0.003105 Spitzer 
57503.077409 1.001854 0.003105 Spitzer 
57503.077432 0.999746 0.003105 Spitzer 
57503.077455 1.002143 0.003105 Spitzer 
57503.077478 0.998533 0.003105 Spitzer 
57503.077501 1.000419 0.003105 Spitzer 
57503.077525 1.002430 0.003105 Spitzer 
57503.077548 1.001182 0.003105 Spitzer 
57503.077571 0.999554 0.003105 Spitzer 
57503.077594 0.998219 0.003105 Spitzer 
57503.077617 1.000460 0.003105 Spitzer 
57503.077640 0.998864 0.003105 Spitzer 
57503.077663 0.997254 0.003105 Spitzer 
57503.077687 1.004434 0.003105 Spitzer 
57503.077710 0.999767 0.003105 Spitzer 
57503.077733 1.003237 0.003105 Spitzer 
57503.077756 0.995593 0.003105 Spitzer 
57503.077779 0.998531 0.003105 Spitzer 
57503.077802 1.002032 0.003105 Spitzer 
57503.077825 0.997129 0.003105 Spitzer 
57503.077849 0.997575 0.003105 Spitzer 
57503.077872 0.997044 0.003105 Spitzer 
57503.077895 1.004650 0.003105 Spitzer 
57503.077918 1.000951 0.003105 Spitzer 
57503.077941 0.998994 0.003105 Spitzer 
57503.077964 1.003635 0.003105 Spitzer 
57503.077988 1.003666 0.003105 Spitzer 
57503.078011 0.998842 0.003105 Spitzer 
57503.078034 1.000264 0.003105 Spitzer 
57503.078057 1.002251 0.003105 Spitzer 
57503.078080 0.994932 0.003105 Spitzer 
57503.078103 1.001854 0.003105 Spitzer 
57503.078126 1.003895 0.003105 Spitzer 
57503.078150 0.994640 0.003105 Spitzer 
57503.078173 0.998604 0.003105 Spitzer 
57503.078196 1.001799 0.003105 Spitzer 
57503.078219 1.002768 0.003105 Spitzer 
57503.078242 1.001910 0.003105 Spitzer 
57503.078265 1.002581 0.003105 Spitzer 
57503.078288 0.999653 0.003105 Spitzer 
57503.078312 1.000794 0.003105 Spitzer 
57503.078335 1.002587 0.003105 Spitzer 
57503.078358 0.998239 0.003105 Spitzer 
57503.078381 0.998178 0.003105 Spitzer 
57503.078404 0.999082 0.003105 Spitzer 
57503.078427 1.000544 0.003105 Spitzer 
57503.078450 0.994230 0.003105 Spitzer 
57503.078474 0.996666 0.003105 Spitzer 
57503.078497 1.000505 0.003105 Spitzer 
57503.078520 0.997739 0.003105 Spitzer 
57503.078543 1.004809 0.003105 Spitzer 
57503.078566 1.001443 0.003105 Spitzer 
57503.078589 0.998731 0.003105 Spitzer 
57503.078613 0.998380 0.003105 Spitzer 
57503.078652 0.993805 0.003105 Spitzer 
57503.078675 0.997315 0.003105 Spitzer 
57503.078698 1.001268 0.003105 Spitzer 
57503.078721 1.004504 0.003105 Spitzer 
57503.078745 1.001721 0.003105 Spitzer 
57503.078768 1.002573 0.003105 Spitzer 
57503.078791 1.002797 0.003105 Spitzer 
57503.078814 0.998912 0.003105 Spitzer 
57503.078837 0.995032 0.003105 Spitzer 
57503.078860 0.997369 0.003105 Spitzer 
57503.078883 0.999702 0.003105 Spitzer 
57503.078907 1.000629 0.003105 Spitzer 
57503.078930 0.994185 0.003105 Spitzer 
57503.078953 1.005800 0.003105 Spitzer 
57503.078976 1.001682 0.003105 Spitzer 
57503.078999 1.000480 0.003105 Spitzer 
57503.079022 1.001487 0.003105 Spitzer 
57503.079046 0.998627 0.003105 Spitzer 
57503.079069 0.998879 0.003105 Spitzer 
57503.079092 1.002247 0.003105 Spitzer 
57503.079115 1.000221 0.003105 Spitzer 
57503.079138 0.995531 0.003105 Spitzer 
57503.079161 0.998789 0.003105 Spitzer 
57503.079184 1.003304 0.003105 Spitzer 
57503.079208 1.001758 0.003105 Spitzer 
57503.079231 0.994455 0.003105 Spitzer 
57503.079254 0.995509 0.003105 Spitzer 
57503.079277 1.003573 0.003105 Spitzer 
57503.079300 0.994670 0.003105 Spitzer 
57503.079323 1.002821 0.003105 Spitzer 
57503.079346 0.998231 0.003105 Spitzer 
57503.079370 0.992348 0.003105 Spitzer 
57503.079393 1.000005 0.003105 Spitzer 
57503.079416 0.999312 0.003105 Spitzer 
57503.079439 0.999486 0.003105 Spitzer 
57503.079462 0.998078 0.003105 Spitzer 
57503.079485 1.002262 0.003105 Spitzer 
57503.079508 1.003421 0.003105 Spitzer 
57503.079532 0.999325 0.003105 Spitzer 
57503.079555 1.002728 0.003105 Spitzer 
57503.079578 1.000554 0.003105 Spitzer 
57503.079601 0.993394 0.003105 Spitzer 
57503.079624 1.001631 0.003105 Spitzer 
57503.079647 0.997173 0.003105 Spitzer 
57503.079671 0.995969 0.003105 Spitzer 
57503.079694 1.002072 0.003105 Spitzer 
57503.079717 0.997021 0.003105 Spitzer 
57503.079740 1.000237 0.003105 Spitzer 
57503.079763 1.002645 0.003105 Spitzer 
57503.079786 1.001396 0.003105 Spitzer 
57503.079809 0.997898 0.003105 Spitzer 
57503.079833 0.998525 0.003105 Spitzer 
57503.079856 1.001962 0.003105 Spitzer 
57503.079879 0.996018 0.003105 Spitzer 
57503.079902 0.999602 0.003105 Spitzer 
57503.079925 1.001577 0.003105 Spitzer 
57503.079948 0.996512 0.003105 Spitzer 
57503.079971 0.996226 0.003105 Spitzer 
57503.079995 1.000216 0.003105 Spitzer 
57503.080018 1.001557 0.003105 Spitzer 
57503.080041 1.002796 0.003105 Spitzer 
57503.080064 0.999257 0.003105 Spitzer 
57503.080087 0.997115 0.003105 Spitzer 
57503.080110 0.996470 0.003105 Spitzer 
57503.080150 0.990676 0.003105 Spitzer 
57503.080173 0.998829 0.003105 Spitzer 
57503.080196 0.995527 0.003105 Spitzer 
57503.080219 0.998409 0.003105 Spitzer 
57503.080242 0.999701 0.003105 Spitzer 
57503.080265 1.002700 0.003105 Spitzer 
57503.080288 1.003075 0.003105 Spitzer 
57503.080312 0.999159 0.003105 Spitzer 
57503.080335 0.996378 0.003105 Spitzer 
57503.080358 0.995818 0.003105 Spitzer 
57503.080381 1.001320 0.003105 Spitzer 
57503.080404 0.999928 0.003105 Spitzer 
57503.080427 1.005674 0.003105 Spitzer 
57503.080451 1.003193 0.003105 Spitzer 
57503.080474 0.999851 0.003105 Spitzer 
57503.080497 1.001602 0.003105 Spitzer 
57503.080520 0.999064 0.003105 Spitzer 
57503.080543 1.002190 0.003105 Spitzer 
57503.080566 1.003284 0.003105 Spitzer 
57503.080589 0.999947 0.003105 Spitzer 
57503.080613 0.997088 0.003105 Spitzer 
57503.080636 0.999233 0.003105 Spitzer 
57503.080659 0.996629 0.003105 Spitzer 
57503.080682 0.995267 0.003105 Spitzer 
57503.080705 0.998182 0.003105 Spitzer 
57503.080728 0.996312 0.003105 Spitzer 
57503.080751 1.000000 0.003105 Spitzer 
57503.080775 1.004224 0.003105 Spitzer 
57503.080798 1.000168 0.003105 Spitzer 
57503.080821 1.000763 0.003105 Spitzer 
57503.080844 1.001639 0.003105 Spitzer 
57503.080867 1.004583 0.003105 Spitzer 
57503.080890 1.003592 0.003105 Spitzer 
57503.080913 0.999620 0.003105 Spitzer 
57503.080937 1.000851 0.003105 Spitzer 
57503.080960 1.001054 0.003105 Spitzer 
57503.080983 0.999052 0.003105 Spitzer 
57503.081006 1.003396 0.003105 Spitzer 
57503.081029 0.995738 0.003105 Spitzer 
57503.081052 1.000103 0.003105 Spitzer 
57503.081076 1.006244 0.003105 Spitzer 
57503.081099 0.993108 0.003105 Spitzer 
57503.081122 1.000133 0.003105 Spitzer 
57503.081145 0.995881 0.003105 Spitzer 
57503.081168 1.000629 0.003105 Spitzer 
57503.081191 1.005177 0.003105 Spitzer 
57503.081214 1.001504 0.003105 Spitzer 
57503.081238 0.999855 0.003105 Spitzer 
57503.081261 1.002805 0.003105 Spitzer 
57503.081284 0.998532 0.003105 Spitzer 
57503.081307 0.999498 0.003105 Spitzer 
57503.081330 1.003159 0.003105 Spitzer 
57503.081353 0.999709 0.003105 Spitzer 
57503.081376 1.001914 0.003105 Spitzer 
57503.081400 1.001027 0.003105 Spitzer 
57503.081423 1.002262 0.003105 Spitzer 
57503.081446 0.990243 0.003105 Spitzer 
57503.081469 0.993238 0.003105 Spitzer 
57503.081492 0.996632 0.003105 Spitzer 
57503.081515 1.004641 0.003105 Spitzer 
57503.081538 0.998564 0.003105 Spitzer 
57503.081562 0.997922 0.003105 Spitzer 
57503.081585 1.000586 0.003105 Spitzer 
57503.081608 1.000708 0.003105 Spitzer 
57503.081647 0.991967 0.003105 Spitzer 
57503.081670 0.999917 0.003105 Spitzer 
57503.081694 0.996847 0.003105 Spitzer 
57503.081717 0.994072 0.003105 Spitzer 
57503.081740 1.001352 0.003105 Spitzer 
57503.081763 0.998282 0.003105 Spitzer 
57503.081786 1.001984 0.003105 Spitzer 
57503.081809 0.999655 0.003105 Spitzer 
57503.081832 0.997022 0.003105 Spitzer 
57503.081856 1.000738 0.003105 Spitzer 
57503.081879 1.000471 0.003105 Spitzer 
57503.081902 0.996654 0.003105 Spitzer 
57503.081925 1.001456 0.003105 Spitzer 
57503.081948 0.995659 0.003105 Spitzer 
57503.081971 0.998377 0.003105 Spitzer 
57503.081995 0.998263 0.003105 Spitzer 
57503.082018 1.003468 0.003105 Spitzer 
57503.082041 1.001844 0.003105 Spitzer 
57503.082064 1.002050 0.003105 Spitzer 
57503.082087 1.000993 0.003105 Spitzer 
57503.082110 0.995735 0.003105 Spitzer 
57503.082133 0.999814 0.003105 Spitzer 
57503.082157 1.001807 0.003105 Spitzer 
57503.082180 0.993826 0.003105 Spitzer 
57503.082203 1.000799 0.003105 Spitzer 
57503.082226 1.006354 0.003105 Spitzer 
57503.082249 0.995898 0.003105 Spitzer 
57503.082272 1.002306 0.003105 Spitzer 
57503.082295 1.001161 0.003105 Spitzer 
57503.082319 0.998400 0.003105 Spitzer 
57503.082342 1.001328 0.003105 Spitzer 
57503.082365 1.004881 0.003105 Spitzer 
57503.082388 1.003582 0.003105 Spitzer 
57503.082411 1.001976 0.003105 Spitzer 
57503.082434 0.997816 0.003105 Spitzer 
57503.082457 1.005462 0.003105 Spitzer 
57503.082481 0.999132 0.003105 Spitzer 
57503.082504 0.997136 0.003105 Spitzer 
57503.082527 1.001827 0.003105 Spitzer 
57503.082550 0.996301 0.003105 Spitzer 
57503.082573 1.004026 0.003105 Spitzer 
57503.082596 1.001063 0.003105 Spitzer 
57503.082620 1.003412 0.003105 Spitzer 
57503.082643 0.997969 0.003105 Spitzer 
57503.082666 0.998440 0.003105 Spitzer 
57503.082689 1.002976 0.003105 Spitzer 
57503.082712 1.000337 0.003105 Spitzer 
57503.082735 1.002512 0.003105 Spitzer 
57503.082758 0.998618 0.003105 Spitzer 
57503.082782 0.999063 0.003105 Spitzer 
57503.082805 0.998465 0.003105 Spitzer 
57503.082828 1.000677 0.003105 Spitzer 
57503.082851 1.000925 0.003105 Spitzer 
57503.082874 1.006524 0.003105 Spitzer 
57503.082897 0.998201 0.003105 Spitzer 
57503.082920 0.997949 0.003105 Spitzer 
57503.082944 0.996111 0.003105 Spitzer 
57503.082967 0.998747 0.003105 Spitzer 
57503.082990 0.998508 0.003105 Spitzer 
57503.083013 0.997685 0.003105 Spitzer 
57503.083036 1.002294 0.003105 Spitzer 
57503.083059 0.997547 0.003105 Spitzer 
57503.083082 0.994945 0.003105 Spitzer 
57503.083106 0.999544 0.003105 Spitzer 
57503.083145 0.993246 0.003105 Spitzer 
57503.083168 1.001597 0.003105 Spitzer 
57503.083191 0.994524 0.003105 Spitzer 
57503.083215 1.003483 0.003105 Spitzer 
57503.083238 1.000824 0.003105 Spitzer 
57503.083261 0.997345 0.003105 Spitzer 
57503.083284 1.002230 0.003105 Spitzer 
57503.083307 1.006149 0.003105 Spitzer 
57503.083330 1.003880 0.003105 Spitzer 
57503.083354 1.003462 0.003105 Spitzer 
57503.083377 1.006003 0.003105 Spitzer 
57503.083400 1.002067 0.003105 Spitzer 
57503.083423 0.999408 0.003105 Spitzer 
57503.083446 1.001828 0.003105 Spitzer 
57503.083469 1.000540 0.003105 Spitzer 
57503.083492 1.003707 0.003105 Spitzer 
57503.083516 1.001316 0.003105 Spitzer 
57503.083539 1.001998 0.003105 Spitzer 
57503.083562 0.994214 0.003105 Spitzer 
57503.083585 0.998623 0.003105 Spitzer 
57503.083608 0.998459 0.003105 Spitzer 
57503.083631 1.000388 0.003105 Spitzer 
57503.083654 1.005727 0.003105 Spitzer 
57503.083678 0.996292 0.003105 Spitzer 
57503.083701 1.001505 0.003105 Spitzer 
57503.083724 1.000051 0.003105 Spitzer 
57503.083747 1.002968 0.003105 Spitzer 
57503.083770 0.998965 0.003105 Spitzer 
57503.083793 0.997018 0.003105 Spitzer 
57503.083816 1.002698 0.003105 Spitzer 
57503.083840 0.996379 0.003105 Spitzer 
57503.083863 1.004301 0.003105 Spitzer 
57503.083886 0.996893 0.003105 Spitzer 
57503.083909 1.004751 0.003105 Spitzer 
57503.083932 1.001302 0.003105 Spitzer 
57503.083955 1.000783 0.003105 Spitzer 
57503.083979 1.004019 0.003105 Spitzer 
57503.084002 0.999856 0.003105 Spitzer 
57503.084025 0.997270 0.003105 Spitzer 
57503.084048 0.998323 0.003105 Spitzer 
57503.084071 0.998819 0.003105 Spitzer 
57503.084094 0.998348 0.003105 Spitzer 
57503.084117 1.000623 0.003105 Spitzer 
57503.084141 1.000621 0.003105 Spitzer 
57503.084164 1.002125 0.003105 Spitzer 
57503.084187 1.001860 0.003105 Spitzer 
57503.084210 1.004838 0.003105 Spitzer 
57503.084233 0.997748 0.003105 Spitzer 
57503.084256 1.004157 0.003105 Spitzer 
57503.084279 0.999011 0.003105 Spitzer 
57503.084303 1.002296 0.003105 Spitzer 
57503.084326 0.996136 0.003105 Spitzer 
57503.084349 0.997299 0.003105 Spitzer 
57503.084372 1.001835 0.003105 Spitzer 
57503.084395 1.000993 0.003105 Spitzer 
57503.084418 1.001221 0.003105 Spitzer 
57503.084441 0.997864 0.003105 Spitzer 
57503.084465 0.996990 0.003105 Spitzer 
57503.084488 1.001567 0.003105 Spitzer 
57503.084511 0.996825 0.003105 Spitzer 
57503.084534 0.997520 0.003105 Spitzer 
57503.084557 0.996102 0.003105 Spitzer 
57503.084580 0.998661 0.003105 Spitzer 
57503.084604 1.004804 0.003105 Spitzer 
57503.084643 0.991379 0.003105 Spitzer 
57503.084666 1.003367 0.003105 Spitzer 
57503.084689 1.000180 0.003105 Spitzer 
57503.084712 1.001860 0.003105 Spitzer 
57503.084736 1.001367 0.003105 Spitzer 
57503.084759 1.000627 0.003105 Spitzer 
57503.084782 1.000818 0.003105 Spitzer 
57503.084805 1.003107 0.003105 Spitzer 
57503.084828 0.993481 0.003105 Spitzer 
57503.084851 1.000561 0.003105 Spitzer 
57503.084874 1.004387 0.003105 Spitzer 
57503.084898 1.001619 0.003105 Spitzer 
57503.084921 0.998860 0.003105 Spitzer 
57503.084944 0.996839 0.003105 Spitzer 
57503.084967 1.003437 0.003105 Spitzer 
57503.084990 0.998741 0.003105 Spitzer 
57503.085013 1.002514 0.003105 Spitzer 
57503.085037 1.003754 0.003105 Spitzer 
57503.085060 0.998068 0.003105 Spitzer 
57503.085083 0.993059 0.003105 Spitzer 
57503.085106 0.998910 0.003105 Spitzer 
57503.085129 1.004078 0.003105 Spitzer 
57503.085152 0.996271 0.003105 Spitzer 
57503.085175 1.003420 0.003105 Spitzer 
57503.085199 1.001268 0.003105 Spitzer 
57503.085222 0.991896 0.003105 Spitzer 
57503.085245 1.000647 0.003105 Spitzer 
57503.085268 1.000685 0.003105 Spitzer 
57503.085291 0.996936 0.003105 Spitzer 
57503.085314 1.002145 0.003105 Spitzer 
57503.085337 1.000966 0.003105 Spitzer 
57503.085361 1.003540 0.003105 Spitzer 
57503.085384 1.001397 0.003105 Spitzer 
57503.085407 1.000055 0.003105 Spitzer 
57503.085430 0.999014 0.003105 Spitzer 
57503.085453 1.004441 0.003105 Spitzer 
57503.085476 1.001766 0.003105 Spitzer 
57503.085499 0.995874 0.003105 Spitzer 
57503.085523 0.999730 0.003105 Spitzer 
57503.085546 1.001858 0.003105 Spitzer 
57503.085569 0.994203 0.003105 Spitzer 
57503.085592 1.002044 0.003105 Spitzer 
57503.085615 1.002999 0.003105 Spitzer 
57503.085638 0.998029 0.003105 Spitzer 
57503.085662 0.997195 0.003105 Spitzer 
57503.085685 1.003040 0.003105 Spitzer 
57503.085708 0.998021 0.003105 Spitzer 
57503.085731 1.000851 0.003105 Spitzer 
57503.085754 1.001670 0.003105 Spitzer 
57503.085777 0.997360 0.003105 Spitzer 
57503.085800 1.001268 0.003105 Spitzer 
57503.085824 1.000769 0.003105 Spitzer 
57503.085847 0.995743 0.003105 Spitzer 
57503.085870 1.003194 0.003105 Spitzer 
57503.085893 1.000373 0.003105 Spitzer 
57503.085916 1.000264 0.003105 Spitzer 
57503.085939 0.996272 0.003105 Spitzer 
57503.085962 1.002739 0.003105 Spitzer 
57503.085986 0.998496 0.003105 Spitzer 
57503.086009 1.000285 0.003105 Spitzer 
57503.086032 1.004893 0.003105 Spitzer 
57503.086055 1.001291 0.003105 Spitzer 
57503.086078 1.002379 0.003105 Spitzer 
57503.086101 1.000966 0.003105 Spitzer 
57503.086141 0.988320 0.003105 Spitzer 
57503.086164 0.998944 0.003105 Spitzer 
57503.086187 1.005025 0.003105 Spitzer 
57503.086211 0.993675 0.003105 Spitzer 
57503.086234 0.997124 0.003105 Spitzer 
57503.086257 1.003729 0.003105 Spitzer 
57503.086280 1.002695 0.003105 Spitzer 
57503.086303 1.000578 0.003105 Spitzer 
57503.086326 0.997217 0.003105 Spitzer 
57503.086349 0.997069 0.003105 Spitzer 
57503.086373 1.000378 0.003105 Spitzer 
57503.086396 1.005279 0.003105 Spitzer 
57503.086419 1.004396 0.003105 Spitzer 
57503.086442 0.999735 0.003105 Spitzer 
57503.086465 0.998318 0.003105 Spitzer 
57503.086488 0.997702 0.003105 Spitzer 
57503.086511 1.000319 0.003105 Spitzer 
57503.086535 0.999591 0.003105 Spitzer 
57503.086558 0.997423 0.003105 Spitzer 
57503.086581 0.998159 0.003105 Spitzer 
57503.086604 1.003776 0.003105 Spitzer 
57503.086627 0.997765 0.003105 Spitzer 
57503.086650 0.998197 0.003105 Spitzer 
57503.086674 0.997823 0.003105 Spitzer 
57503.086697 1.002047 0.003105 Spitzer 
57503.086720 0.996703 0.003105 Spitzer 
57503.086743 0.994376 0.003105 Spitzer 
57503.086766 1.004122 0.003105 Spitzer 
57503.086789 0.995361 0.003105 Spitzer 
57503.086812 1.002150 0.003105 Spitzer 
57503.086836 0.996620 0.003105 Spitzer 
57503.086859 0.998168 0.003105 Spitzer 
57503.086882 0.998334 0.003105 Spitzer 
57503.086905 1.002711 0.003105 Spitzer 
57503.086928 1.000200 0.003105 Spitzer 
57503.086951 0.995990 0.003105 Spitzer 
57503.086974 1.000518 0.003105 Spitzer 
57503.086998 1.002486 0.003105 Spitzer 
57503.087021 0.998308 0.003105 Spitzer 
57503.087044 0.995868 0.003105 Spitzer 
57503.087067 1.000255 0.003105 Spitzer 
57503.087090 0.999317 0.003105 Spitzer 
57503.087113 0.995986 0.003105 Spitzer 
57503.087136 0.998775 0.003105 Spitzer 
57503.087160 0.997707 0.003105 Spitzer 
57503.087183 1.005185 0.003105 Spitzer 
57503.087206 1.005031 0.003105 Spitzer 
57503.087229 0.996865 0.003105 Spitzer 
57503.087252 1.000547 0.003105 Spitzer 
57503.087275 0.999430 0.003105 Spitzer 
57503.087299 0.995635 0.003105 Spitzer 
57503.087322 1.002813 0.003105 Spitzer 
57503.087345 1.000909 0.003105 Spitzer 
57503.087368 1.004037 0.003105 Spitzer 
57503.087391 1.000676 0.003105 Spitzer 
57503.087414 0.991737 0.003105 Spitzer 
57503.087437 1.004228 0.003105 Spitzer 
57503.087461 0.999474 0.003105 Spitzer 
57503.087484 0.997955 0.003105 Spitzer 
57503.087507 1.002207 0.003105 Spitzer 
57503.087530 1.000683 0.003105 Spitzer 
57503.087553 0.998963 0.003105 Spitzer 
57503.087576 0.999655 0.003105 Spitzer 
57503.087599 1.004078 0.003105 Spitzer 
57503.087638 0.992738 0.003105 Spitzer 
57503.087661 0.999313 0.003105 Spitzer 
57503.087685 0.999503 0.003105 Spitzer 
57503.087708 1.002393 0.003105 Spitzer 
57503.087731 1.000840 0.003105 Spitzer 
57503.087754 0.996295 0.003105 Spitzer 
57503.087777 0.997872 0.003105 Spitzer 
57503.087800 1.000397 0.003105 Spitzer 
57503.087823 0.997599 0.003105 Spitzer 
57503.087847 0.999969 0.003105 Spitzer 
57503.087870 1.001678 0.003105 Spitzer 
57503.087893 0.995005 0.003105 Spitzer 
57503.087916 0.998978 0.003105 Spitzer 
57503.087939 1.002502 0.003105 Spitzer 
57503.087962 1.004370 0.003105 Spitzer 
57503.087986 1.001794 0.003105 Spitzer 
57503.088009 0.998629 0.003105 Spitzer 
57503.088032 0.999520 0.003105 Spitzer 
57503.088055 0.997745 0.003105 Spitzer 
57503.088078 0.993944 0.003105 Spitzer 
57503.088101 1.003872 0.003105 Spitzer 
57503.088124 0.998855 0.003105 Spitzer 
57503.088148 1.003987 0.003105 Spitzer 
57503.088171 0.998506 0.003105 Spitzer 
57503.088194 1.003174 0.003105 Spitzer 
57503.088217 0.999215 0.003105 Spitzer 
57503.088240 1.004367 0.003105 Spitzer 
57503.088263 0.999964 0.003105 Spitzer 
57503.088286 0.998144 0.003105 Spitzer 
57503.088310 0.997225 0.003105 Spitzer 
57503.088333 1.001453 0.003105 Spitzer 
57503.088356 1.000426 0.003105 Spitzer 
57503.088379 0.999046 0.003105 Spitzer 
57503.088402 0.999541 0.003105 Spitzer 
57503.088425 0.999729 0.003105 Spitzer 
57503.088448 0.997689 0.003105 Spitzer 
57503.088472 1.003816 0.003105 Spitzer 
57503.088495 0.995646 0.003105 Spitzer 
57503.088518 1.001220 0.003105 Spitzer 
57503.088541 0.999530 0.003105 Spitzer 
57503.088564 0.998356 0.003105 Spitzer 
57503.088587 1.006456 0.003105 Spitzer 
57503.088611 1.002381 0.003105 Spitzer 
57503.088634 0.996801 0.003105 Spitzer 
57503.088657 1.003381 0.003105 Spitzer 
57503.088680 1.004022 0.003105 Spitzer 
57503.088703 1.003462 0.003105 Spitzer 
57503.088726 1.000598 0.003105 Spitzer 
57503.088749 1.000958 0.003105 Spitzer 
57503.088773 0.997124 0.003105 Spitzer 
57503.088796 1.003850 0.003105 Spitzer 
57503.088819 1.001604 0.003105 Spitzer 
57503.088842 0.997971 0.003105 Spitzer 
57503.088865 1.003048 0.003105 Spitzer 
57503.088888 0.998103 0.003105 Spitzer 
57503.088911 1.002629 0.003105 Spitzer 
57503.088935 1.002150 0.003105 Spitzer 
57503.088958 0.997657 0.003105 Spitzer 
57503.088981 0.999730 0.003105 Spitzer 
57503.089004 0.998610 0.003105 Spitzer 
57503.089027 1.004322 0.003105 Spitzer 
57503.089050 0.994035 0.003105 Spitzer 
57503.089073 0.998353 0.003105 Spitzer 
57503.089097 0.997929 0.003105 Spitzer 
57503.089136 0.993081 0.003105 Spitzer 
57503.089159 0.999944 0.003105 Spitzer 
57503.089182 0.999603 0.003105 Spitzer 
57503.089206 1.002537 0.003105 Spitzer 
57503.089229 0.998921 0.003105 Spitzer 
57503.089252 1.003470 0.003105 Spitzer 
57503.089275 1.002263 0.003105 Spitzer 
57503.089298 0.997455 0.003105 Spitzer 
57503.089321 1.001671 0.003105 Spitzer 
57503.089344 1.000860 0.003105 Spitzer 
57503.089368 0.997048 0.003105 Spitzer 
57503.089391 1.000384 0.003105 Spitzer 
57503.089414 0.999318 0.003105 Spitzer 
57503.089437 0.995516 0.003105 Spitzer 
57503.089460 0.995732 0.003105 Spitzer 
57503.089483 1.001414 0.003105 Spitzer 
57503.089506 0.999259 0.003105 Spitzer 
57503.089530 0.995323 0.003105 Spitzer 
57503.089553 0.999141 0.003105 Spitzer 
57503.089576 1.003702 0.003105 Spitzer 
57503.089599 0.995889 0.003105 Spitzer 
57503.089622 1.001472 0.003105 Spitzer 
57503.089645 1.003127 0.003105 Spitzer 
57503.089669 1.001795 0.003105 Spitzer 
57503.089692 1.003373 0.003105 Spitzer 
57503.089715 1.003092 0.003105 Spitzer 
57503.089738 0.998319 0.003105 Spitzer 
57503.089761 1.002410 0.003105 Spitzer 
57503.089784 1.003703 0.003105 Spitzer 
57503.089807 0.994407 0.003105 Spitzer 
57503.089831 1.004296 0.003105 Spitzer 
57503.089854 1.000587 0.003105 Spitzer 
57503.089877 0.999492 0.003105 Spitzer 
57503.089900 1.000796 0.003105 Spitzer 
57503.089923 0.998314 0.003105 Spitzer 
57503.089946 1.004046 0.003105 Spitzer 
57503.089969 1.001109 0.003105 Spitzer 
57503.089993 1.000865 0.003105 Spitzer 
57503.090016 0.999947 0.003105 Spitzer 
57503.090039 0.990598 0.003105 Spitzer 
57503.090062 1.002650 0.003105 Spitzer 
57503.090085 0.998432 0.003105 Spitzer 
57503.090108 0.996035 0.003105 Spitzer 
57503.090131 1.000698 0.003105 Spitzer 
57503.090155 1.004269 0.003105 Spitzer 
57503.090178 0.996123 0.003105 Spitzer 
57503.090201 1.002646 0.003105 Spitzer 
57503.090224 1.002119 0.003105 Spitzer 
57503.090247 1.000392 0.003105 Spitzer 
57503.090270 1.002703 0.003105 Spitzer 
57503.090294 1.000754 0.003105 Spitzer 
57503.090317 1.001897 0.003105 Spitzer 
57503.090340 0.998626 0.003105 Spitzer 
57503.090363 1.002892 0.003105 Spitzer 
57503.090386 1.000423 0.003105 Spitzer 
57503.090409 1.001806 0.003105 Spitzer 
57503.090432 0.993806 0.003105 Spitzer 
57503.090456 0.997292 0.003105 Spitzer 
57503.090479 1.000076 0.003105 Spitzer 
57503.090502 0.996966 0.003105 Spitzer 
57503.090525 1.004137 0.003105 Spitzer 
57503.090548 1.006171 0.003105 Spitzer 
57503.090571 1.003528 0.003105 Spitzer 
57503.090594 1.000526 0.003105 Spitzer 
57503.090634 0.992250 0.003105 Spitzer 
57503.090657 1.003958 0.003105 Spitzer 
57503.090680 1.004526 0.003105 Spitzer 
57503.090703 0.996465 0.003105 Spitzer 
57503.090726 1.001808 0.003105 Spitzer 
57503.090749 0.999095 0.003105 Spitzer 
57503.090772 1.001841 0.003105 Spitzer 
57503.090796 1.000819 0.003105 Spitzer 
57503.090819 1.001787 0.003105 Spitzer 
57503.090842 1.006409 0.003105 Spitzer 
57503.090865 0.998219 0.003105 Spitzer 
57503.090888 0.999465 0.003105 Spitzer 
57503.090911 1.000601 0.003105 Spitzer 
57503.090935 0.998349 0.003105 Spitzer 
57503.090958 1.002272 0.003105 Spitzer 
57503.090981 0.999223 0.003105 Spitzer 
57503.091004 1.002795 0.003105 Spitzer 
57503.091027 0.999598 0.003105 Spitzer 
57503.091050 0.998549 0.003105 Spitzer 
57503.091073 0.995934 0.003105 Spitzer 
57503.091097 1.002245 0.003105 Spitzer 
57503.091120 1.001768 0.003105 Spitzer 
57503.091143 1.000779 0.003105 Spitzer 
57503.091166 1.005325 0.003105 Spitzer 
57503.091189 1.000684 0.003105 Spitzer 
57503.091212 1.003182 0.003105 Spitzer 
57503.091235 0.997888 0.003105 Spitzer 
57503.091259 0.998961 0.003105 Spitzer 
57503.091282 1.004307 0.003105 Spitzer 
57503.091305 1.002114 0.003105 Spitzer 
57503.091328 1.005023 0.003105 Spitzer 
57503.091351 0.997977 0.003105 Spitzer 
57503.091374 1.000223 0.003105 Spitzer 
57503.091397 0.997264 0.003105 Spitzer 
57503.091421 1.000480 0.003105 Spitzer 
57503.091444 1.000906 0.003105 Spitzer 
57503.091467 0.992325 0.003105 Spitzer 
57503.091490 1.002148 0.003105 Spitzer 
57503.091513 1.005757 0.003105 Spitzer 
57503.091536 0.997883 0.003105 Spitzer 
57503.091560 0.998731 0.003105 Spitzer 
57503.091583 1.002767 0.003105 Spitzer 
57503.091606 0.998462 0.003105 Spitzer 
57503.091629 0.998387 0.003105 Spitzer 
57503.091652 0.999510 0.003105 Spitzer 
57503.091675 1.000116 0.003105 Spitzer 
57503.091698 1.002967 0.003105 Spitzer 
57503.091722 0.998265 0.003105 Spitzer 
57503.091745 1.004351 0.003105 Spitzer 
57503.091768 1.003474 0.003105 Spitzer 
57503.091791 1.002960 0.003105 Spitzer 
57503.091814 0.996248 0.003105 Spitzer 
57503.091837 0.999270 0.003105 Spitzer 
57503.091860 1.003561 0.003105 Spitzer 
57503.091884 1.004282 0.003105 Spitzer 
57503.091907 0.999919 0.003105 Spitzer 
57503.091930 0.998672 0.003105 Spitzer 
57503.091953 1.002520 0.003105 Spitzer 
57503.091976 1.003303 0.003105 Spitzer 
57503.091999 1.000166 0.003105 Spitzer 
57503.092022 0.999716 0.003105 Spitzer 
57503.092046 1.003582 0.003105 Spitzer 
57503.092069 1.002952 0.003105 Spitzer 
57503.092092 0.994149 0.003105 Spitzer 
57503.092132 0.988335 0.003105 Spitzer 
57503.092155 1.002053 0.003105 Spitzer 
57503.092178 0.999512 0.003105 Spitzer 
57503.092201 1.002083 0.003105 Spitzer 
57503.092224 0.992587 0.003105 Spitzer 
57503.092248 1.000804 0.003105 Spitzer 
57503.092271 1.000655 0.003105 Spitzer 
57503.092294 1.004992 0.003105 Spitzer 
57503.092317 0.999098 0.003105 Spitzer 
57503.092340 0.994335 0.003105 Spitzer 
57503.092363 1.003827 0.003105 Spitzer 
57503.092386 0.999947 0.003105 Spitzer 
57503.092410 1.003052 0.003105 Spitzer 
57503.092433 1.000517 0.003105 Spitzer 
57503.092456 0.998622 0.003105 Spitzer 
57503.092479 0.997518 0.003105 Spitzer 
57503.092502 0.998142 0.003105 Spitzer 
57503.092525 1.000668 0.003105 Spitzer 
57503.092548 0.997933 0.003105 Spitzer 
57503.092572 0.997328 0.003105 Spitzer 
57503.092595 0.996840 0.003105 Spitzer 
57503.092618 0.999723 0.003105 Spitzer 
57503.092641 0.998438 0.003105 Spitzer 
57503.092664 0.999176 0.003105 Spitzer 
57503.092687 1.001503 0.003105 Spitzer 
57503.092711 1.000068 0.003105 Spitzer 
57503.092734 1.009172 0.003105 Spitzer 
57503.092757 1.002807 0.003105 Spitzer 
57503.092780 1.000832 0.003105 Spitzer 
57503.092803 1.001507 0.003105 Spitzer 
57503.092826 0.997017 0.003105 Spitzer 
57503.092849 1.002656 0.003105 Spitzer 
57503.092873 1.001435 0.003105 Spitzer 
57503.092896 0.999165 0.003105 Spitzer 
57503.092919 1.002070 0.003105 Spitzer 
57503.092942 0.997626 0.003105 Spitzer 
57503.092965 1.001308 0.003105 Spitzer 
57503.092988 0.993682 0.003105 Spitzer 
57503.093011 1.007288 0.003105 Spitzer 
57503.093035 1.000982 0.003105 Spitzer 
57503.093058 0.994079 0.003105 Spitzer 
57503.093081 0.997738 0.003105 Spitzer 
57503.093104 0.998636 0.003105 Spitzer 
57503.093127 1.004646 0.003105 Spitzer 
57503.093150 1.003002 0.003105 Spitzer 
57503.093173 1.006789 0.003105 Spitzer 
57503.093197 0.998079 0.003105 Spitzer 
57503.093220 0.999419 0.003105 Spitzer 
57503.093243 1.001811 0.003105 Spitzer 
57503.093266 1.001139 0.003105 Spitzer 
57503.093289 1.000482 0.003105 Spitzer 
57503.093312 0.999613 0.003105 Spitzer 
57503.093336 1.000119 0.003105 Spitzer 
57503.093359 1.001093 0.003105 Spitzer 
57503.093382 0.997820 0.003105 Spitzer 
57503.093405 0.999837 0.003105 Spitzer 
57503.093428 0.998270 0.003105 Spitzer 
57503.093451 0.995556 0.003105 Spitzer 
57503.093474 1.006544 0.003105 Spitzer 
57503.093498 1.001450 0.003105 Spitzer 
57503.093521 1.001050 0.003105 Spitzer 
57503.093544 1.002082 0.003105 Spitzer 
57503.093567 1.001156 0.003105 Spitzer 
57503.093590 1.000549 0.003105 Spitzer 
57503.093630 0.995476 0.003105 Spitzer 
57503.093653 1.003881 0.003105 Spitzer 
57503.093676 1.002651 0.003105 Spitzer 
57503.093699 0.996557 0.003105 Spitzer 
57503.093722 1.003786 0.003105 Spitzer 
57503.093746 1.003895 0.003105 Spitzer 
57503.093769 1.000865 0.003105 Spitzer 
57503.093792 1.005857 0.003105 Spitzer 
57503.093815 1.001454 0.003105 Spitzer 
57503.093838 1.005975 0.003105 Spitzer 
57503.093861 0.997267 0.003105 Spitzer 
57503.093884 1.001064 0.003105 Spitzer 
57503.093908 0.999573 0.003105 Spitzer 
57503.093931 0.999129 0.003105 Spitzer 
57503.093954 0.999473 0.003105 Spitzer 
57503.093977 1.001678 0.003105 Spitzer 
57503.094000 1.000660 0.003105 Spitzer 
57503.094023 0.996123 0.003105 Spitzer 
57503.094046 1.005346 0.003105 Spitzer 
57503.094070 1.000208 0.003105 Spitzer 
57503.094093 0.998762 0.003105 Spitzer 
57503.094116 0.999180 0.003105 Spitzer 
57503.094139 0.999200 0.003105 Spitzer 
57503.094162 1.000190 0.003105 Spitzer 
57503.094185 0.999620 0.003105 Spitzer 
57503.094209 1.000644 0.003105 Spitzer 
57503.094232 1.002033 0.003105 Spitzer 
57503.094255 1.001010 0.003105 Spitzer 
57503.094278 0.998049 0.003105 Spitzer 
57503.094301 1.001286 0.003105 Spitzer 
57503.094324 1.001329 0.003105 Spitzer 
57503.094347 0.997227 0.003105 Spitzer 
57503.094371 0.999726 0.003105 Spitzer 
57503.094394 0.997585 0.003105 Spitzer 
57503.094417 0.999534 0.003105 Spitzer 
57503.094440 1.003907 0.003105 Spitzer 
57503.094463 1.002641 0.003105 Spitzer 
57503.094486 0.999301 0.003105 Spitzer 
57503.094509 1.002969 0.003105 Spitzer 
57503.094533 0.990260 0.003105 Spitzer 
57503.094556 0.983086 0.003105 Spitzer 
57503.094579 1.003639 0.003105 Spitzer 
57503.094602 1.006580 0.003105 Spitzer 
57503.094625 1.002991 0.003105 Spitzer 
57503.094648 0.996822 0.003105 Spitzer 
57503.094671 1.002558 0.003105 Spitzer 
57503.094695 1.000217 0.003105 Spitzer 
57503.094718 1.003465 0.003105 Spitzer 
57503.094741 0.998890 0.003105 Spitzer 
57503.094764 1.000205 0.003105 Spitzer 
57503.094787 1.004317 0.003105 Spitzer 
57503.094810 1.001632 0.003105 Spitzer 
57503.094834 0.998241 0.003105 Spitzer 
57503.094857 1.000480 0.003105 Spitzer 
57503.094880 1.003013 0.003105 Spitzer 
57503.094903 1.005147 0.003105 Spitzer 
57503.094926 0.999594 0.003105 Spitzer 
57503.094949 0.996642 0.003105 Spitzer 
57503.094972 1.002650 0.003105 Spitzer 
57503.094996 1.005399 0.003105 Spitzer 
57503.095019 0.998711 0.003105 Spitzer 
57503.095042 1.000070 0.003105 Spitzer 
57503.095065 1.000830 0.003105 Spitzer 
57503.095088 0.999931 0.003105 Spitzer 
57503.095128 0.991680 0.003105 Spitzer 
57503.095151 0.997529 0.003105 Spitzer 
57503.095174 0.999887 0.003105 Spitzer 
57503.095197 0.999040 0.003105 Spitzer 
57503.095220 1.006721 0.003105 Spitzer 
57503.095243 1.003559 0.003105 Spitzer 
57503.095266 1.001150 0.003105 Spitzer 
57503.095290 1.006516 0.003105 Spitzer 
57503.095313 1.000450 0.003105 Spitzer 
57503.095336 0.996801 0.003105 Spitzer 
57503.095359 0.998703 0.003105 Spitzer 
57503.095382 0.999583 0.003105 Spitzer 
57503.095405 1.004032 0.003105 Spitzer 
57503.095429 1.000292 0.003105 Spitzer 
57503.095452 0.999969 0.003105 Spitzer 
57503.095475 1.006018 0.003105 Spitzer 
57503.095498 1.000830 0.003105 Spitzer 
57503.095521 0.998949 0.003105 Spitzer 
57503.095544 1.001895 0.003105 Spitzer 
57503.095567 0.996651 0.003105 Spitzer 
57503.095591 1.000139 0.003105 Spitzer 
57503.095614 0.998782 0.003105 Spitzer 
57503.095637 0.999828 0.003105 Spitzer 
57503.095660 1.003378 0.003105 Spitzer 
57503.095683 1.001592 0.003105 Spitzer 
57503.095706 1.001971 0.003105 Spitzer 
57503.095729 1.002674 0.003105 Spitzer 
57503.095753 1.001711 0.003105 Spitzer 
57503.095776 1.002470 0.003105 Spitzer 
57503.095799 1.001480 0.003105 Spitzer 
57503.095822 0.997363 0.003105 Spitzer 
57503.095845 1.002172 0.003105 Spitzer 
57503.095868 1.000512 0.003105 Spitzer 
57503.095891 1.003582 0.003105 Spitzer 
57503.095915 1.002398 0.003105 Spitzer 
57503.095938 0.997841 0.003105 Spitzer 
57503.095961 1.003312 0.003105 Spitzer 
57503.095984 1.002664 0.003105 Spitzer 
57503.096007 0.997943 0.003105 Spitzer 
57503.096030 1.002004 0.003105 Spitzer 
57503.096054 1.003594 0.003105 Spitzer 
57503.096077 0.995881 0.003105 Spitzer 
57503.096100 0.999937 0.003105 Spitzer 
57503.096123 1.001078 0.003105 Spitzer 
57503.096146 1.000464 0.003105 Spitzer 
57503.096169 1.002074 0.003105 Spitzer 
57503.096192 0.998899 0.003105 Spitzer 
57503.096216 0.997423 0.003105 Spitzer 
57503.096239 0.995126 0.003105 Spitzer 
57503.096262 0.996690 0.003105 Spitzer 
57503.096285 1.000728 0.003105 Spitzer 
57503.096308 0.999687 0.003105 Spitzer 
57503.096331 1.001981 0.003105 Spitzer 
57503.096354 0.996882 0.003105 Spitzer 
57503.096378 1.004061 0.003105 Spitzer 
57503.096401 0.998334 0.003105 Spitzer 
57503.096424 0.999585 0.003105 Spitzer 
57503.096447 0.997771 0.003105 Spitzer 
57503.096470 1.001324 0.003105 Spitzer 
57503.096493 1.004844 0.003105 Spitzer 
57503.096516 1.006873 0.003105 Spitzer 
57503.096540 1.000589 0.003105 Spitzer 
57503.096563 1.002082 0.003105 Spitzer 
57503.096586 1.001526 0.003105 Spitzer 
57503.096625 0.989922 0.003105 Spitzer 
57503.096648 0.999096 0.003105 Spitzer 
57503.096671 0.993310 0.003105 Spitzer 
57503.096694 1.003282 0.003105 Spitzer 
57503.096717 0.999224 0.003105 Spitzer 
57503.096741 0.998081 0.003105 Spitzer 
57503.096764 1.002220 0.003105 Spitzer 
57503.096787 0.998631 0.003105 Spitzer 
57503.096810 1.001226 0.003105 Spitzer 
57503.096833 0.996038 0.003105 Spitzer 
57503.096856 0.998718 0.003105 Spitzer 
57503.096879 1.003765 0.003105 Spitzer 
57503.096903 0.998379 0.003105 Spitzer 
57503.096926 0.998802 0.003105 Spitzer 
57503.096949 1.002274 0.003105 Spitzer 
57503.096972 1.003840 0.003105 Spitzer 
57503.096995 1.003293 0.003105 Spitzer 
57503.097018 1.005304 0.003105 Spitzer 
57503.097041 1.000824 0.003105 Spitzer 
57503.097065 1.004805 0.003105 Spitzer 
57503.097088 1.000066 0.003105 Spitzer 
57503.097111 1.003834 0.003105 Spitzer 
57503.097134 1.001286 0.003105 Spitzer 
57503.097157 0.996629 0.003105 Spitzer 
57503.097180 1.001202 0.003105 Spitzer 
57503.097204 0.998795 0.003105 Spitzer 
57503.097227 1.004349 0.003105 Spitzer 
57503.097250 1.002087 0.003105 Spitzer 
57503.097273 0.998570 0.003105 Spitzer 
57503.097296 1.004557 0.003105 Spitzer 
57503.097319 0.996069 0.003105 Spitzer 
57503.097342 0.998818 0.003105 Spitzer 
57503.097366 0.995933 0.003105 Spitzer 
57503.097389 0.994072 0.003105 Spitzer 
57503.097412 1.000422 0.003105 Spitzer 
57503.097435 1.000233 0.003105 Spitzer 
57503.097458 1.002130 0.003105 Spitzer 
57503.097481 0.999936 0.003105 Spitzer 
57503.097504 0.999897 0.003105 Spitzer 
57503.097528 1.004140 0.003105 Spitzer 
57503.097551 0.999624 0.003105 Spitzer 
57503.097574 1.002782 0.003105 Spitzer 
57503.097597 1.004686 0.003105 Spitzer 
57503.097620 1.003947 0.003105 Spitzer 
57503.097643 1.003280 0.003105 Spitzer 
57503.097666 1.005360 0.003105 Spitzer 
57503.097690 0.999500 0.003105 Spitzer 
57503.097713 1.006427 0.003105 Spitzer 
57503.097736 0.997507 0.003105 Spitzer 
57503.097759 1.002430 0.003105 Spitzer 
57503.097782 0.995189 0.003105 Spitzer 
57503.097805 1.001256 0.003105 Spitzer 
57503.097829 0.998130 0.003105 Spitzer 
57503.097852 1.003066 0.003105 Spitzer 
57503.097875 0.997257 0.003105 Spitzer 
57503.097898 0.999571 0.003105 Spitzer 
57503.097921 1.004436 0.003105 Spitzer 
57503.097944 0.999032 0.003105 Spitzer 
57503.097967 1.001526 0.003105 Spitzer 
57503.097991 0.998937 0.003105 Spitzer 
57503.098014 0.997127 0.003105 Spitzer 
57503.098037 0.998956 0.003105 Spitzer 
57503.098060 0.998385 0.003105 Spitzer 
57503.098083 1.002946 0.003105 Spitzer 
57503.098123 0.994962 0.003105 Spitzer 
57503.098146 1.004057 0.003105 Spitzer 
57503.098169 1.008477 0.003105 Spitzer 
57503.098192 0.999146 0.003105 Spitzer 
57503.098215 0.997041 0.003105 Spitzer 
57503.098238 0.995319 0.003105 Spitzer 
57503.098262 0.995234 0.003105 Spitzer 
57503.098285 0.994563 0.003105 Spitzer 
57503.098308 1.002541 0.003105 Spitzer 
57503.098331 0.998365 0.003105 Spitzer 
57503.098354 0.995989 0.003105 Spitzer 
57503.098377 0.995608 0.003105 Spitzer 
57503.098400 1.002668 0.003105 Spitzer 
57503.098424 1.001740 0.003105 Spitzer 
57503.098447 0.999570 0.003105 Spitzer 
57503.098470 0.997653 0.003105 Spitzer 
57503.098493 0.997246 0.003105 Spitzer 
57503.098516 1.003546 0.003105 Spitzer 
57503.098539 0.995079 0.003105 Spitzer 
57503.098563 1.006429 0.003105 Spitzer 
57503.098586 1.002926 0.003105 Spitzer 
57503.098609 1.002364 0.003105 Spitzer 
57503.098632 1.002218 0.003105 Spitzer 
57503.098655 1.002971 0.003105 Spitzer 
57503.098678 1.000020 0.003105 Spitzer 
57503.098701 1.000347 0.003105 Spitzer 
57503.098725 0.997910 0.003105 Spitzer 
57503.098748 0.996168 0.003105 Spitzer 
57503.098771 0.997758 0.003105 Spitzer 
57503.098794 0.999229 0.003105 Spitzer 
57503.098817 1.001643 0.003105 Spitzer 
57503.098840 0.999646 0.003105 Spitzer 
57503.098863 1.001827 0.003105 Spitzer 
57503.098887 0.999766 0.003105 Spitzer 
57503.098910 0.999005 0.003105 Spitzer 
57503.098933 0.999975 0.003105 Spitzer 
57503.098956 1.002835 0.003105 Spitzer 
57503.098979 1.000424 0.003105 Spitzer 
57503.099002 1.000480 0.003105 Spitzer 
57503.099025 1.002765 0.003105 Spitzer 
57503.099049 1.007632 0.003105 Spitzer 
57503.099072 0.999758 0.003105 Spitzer 
57503.099095 1.001646 0.003105 Spitzer 
57503.099118 0.996475 0.003105 Spitzer 
57503.099141 0.999072 0.003105 Spitzer 
57503.099164 1.001087 0.003105 Spitzer 
57503.099188 1.001167 0.003105 Spitzer 
57503.099211 0.998760 0.003105 Spitzer 
57503.099234 0.999795 0.003105 Spitzer 
57503.099257 0.998352 0.003105 Spitzer 
57503.099280 0.999396 0.003105 Spitzer 
57503.099303 1.001060 0.003105 Spitzer 
57503.099326 1.000361 0.003105 Spitzer 
57503.099350 0.998240 0.003105 Spitzer 
57503.099373 0.999856 0.003105 Spitzer 
57503.099396 1.002768 0.003105 Spitzer 
57503.099419 1.000424 0.003105 Spitzer 
57503.099442 0.996886 0.003105 Spitzer 
57503.099465 0.991758 0.003105 Spitzer 
57503.099488 1.002103 0.003105 Spitzer 
57503.099512 1.004161 0.003105 Spitzer 
57503.099535 0.997798 0.003105 Spitzer 
57503.099558 1.004185 0.003105 Spitzer 
57503.099581 0.994803 0.003105 Spitzer 
57503.099620 0.990715 0.003105 Spitzer 
57503.099644 1.000518 0.003105 Spitzer 
57503.099667 0.996869 0.003105 Spitzer 
57503.099690 0.995840 0.003105 Spitzer 
57503.099713 1.000275 0.003105 Spitzer 
57503.099736 1.003560 0.003105 Spitzer 
57503.099759 0.999806 0.003105 Spitzer 
57503.099783 1.000735 0.003105 Spitzer 
57503.099806 1.006192 0.003105 Spitzer 
57503.099829 1.001224 0.003105 Spitzer 
57503.099852 1.002513 0.003105 Spitzer 
57503.099875 1.000500 0.003105 Spitzer 
57503.099898 1.004045 0.003105 Spitzer 
57503.099921 1.002627 0.003105 Spitzer 
57503.099945 1.003487 0.003105 Spitzer 
57503.099968 0.999218 0.003105 Spitzer 
57503.099991 1.000403 0.003105 Spitzer 
57503.100014 1.001151 0.003105 Spitzer 
57503.100037 0.999721 0.003105 Spitzer 
57503.100060 0.999887 0.003105 Spitzer 
57503.100083 0.998187 0.003105 Spitzer 
57503.100107 1.001592 0.003105 Spitzer 
57503.100130 1.001473 0.003105 Spitzer 
57503.100153 0.999321 0.003105 Spitzer 
57503.100176 0.999841 0.003105 Spitzer 
57503.100199 1.000102 0.003105 Spitzer 
57503.100222 1.000006 0.003105 Spitzer 
57503.100245 1.001503 0.003105 Spitzer 
57503.100269 0.998818 0.003105 Spitzer 
57503.100292 0.998441 0.003105 Spitzer 
57503.100315 1.002373 0.003105 Spitzer 
57503.100338 1.000160 0.003105 Spitzer 
57503.100361 1.002007 0.003105 Spitzer 
57503.100384 1.004166 0.003105 Spitzer 
57503.100408 1.002545 0.003105 Spitzer 
57503.100431 0.995753 0.003105 Spitzer 
57503.100454 0.997769 0.003105 Spitzer 
57503.100477 0.994731 0.003105 Spitzer 
57503.100500 0.998881 0.003105 Spitzer 
57503.100523 0.999125 0.003105 Spitzer 
57503.100546 1.002950 0.003105 Spitzer 
57503.100570 0.999441 0.003105 Spitzer 
57503.100593 0.997702 0.003105 Spitzer 
57503.100616 1.000188 0.003105 Spitzer 
57503.100639 0.997232 0.003105 Spitzer 
57503.100662 1.001211 0.003105 Spitzer 
57503.100685 1.000990 0.003105 Spitzer 
57503.100708 0.998149 0.003105 Spitzer 
57503.100732 0.998176 0.003105 Spitzer 
57503.100755 0.997148 0.003105 Spitzer 
57503.100778 1.001887 0.003105 Spitzer 
57503.100801 0.998886 0.003105 Spitzer 
57503.100824 1.002267 0.003105 Spitzer 
57503.100847 1.000758 0.003105 Spitzer 
57503.100870 1.001570 0.003105 Spitzer 
57503.100894 1.000239 0.003105 Spitzer 
57503.100917 1.003754 0.003105 Spitzer 
57503.100940 0.999949 0.003105 Spitzer 
57503.100963 1.002461 0.003105 Spitzer 
57503.100986 1.001802 0.003105 Spitzer 
57503.101009 0.996344 0.003105 Spitzer 
57503.101033 0.997737 0.003105 Spitzer 
57503.101056 0.997597 0.003105 Spitzer 
57503.101079 0.999314 0.003105 Spitzer 
57503.101119 1.000204 0.003105 Spitzer 
57503.101142 0.998997 0.003105 Spitzer 
57503.101165 0.999736 0.003105 Spitzer 
57503.101188 0.993976 0.003105 Spitzer 
57503.101211 1.001598 0.003105 Spitzer 
57503.101234 1.001448 0.003105 Spitzer 
57503.101257 0.999806 0.003105 Spitzer 
57503.101281 1.003379 0.003105 Spitzer 
57503.101304 1.001605 0.003105 Spitzer 
57503.101327 0.998494 0.003105 Spitzer 
57503.101350 0.998862 0.003105 Spitzer 
57503.101373 0.995164 0.003105 Spitzer 
57503.101396 0.999890 0.003105 Spitzer 
57503.101420 1.002010 0.003105 Spitzer 
57503.101443 1.007611 0.003105 Spitzer 
57503.101466 0.999551 0.003105 Spitzer 
57503.101489 1.000573 0.003105 Spitzer 
57503.101512 1.001757 0.003105 Spitzer 
57503.101535 1.001600 0.003105 Spitzer 
57503.101558 1.003910 0.003105 Spitzer 
57503.101582 1.003487 0.003105 Spitzer 
57503.101605 1.002658 0.003105 Spitzer 
57503.101628 0.997762 0.003105 Spitzer 
57503.101651 0.996670 0.003105 Spitzer 
57503.101674 1.000459 0.003105 Spitzer 
57503.101697 1.003835 0.003105 Spitzer 
57503.101720 1.002712 0.003105 Spitzer 
57503.101744 1.003919 0.003105 Spitzer 
57503.101767 0.995688 0.003105 Spitzer 
57503.101790 0.999891 0.003105 Spitzer 
57503.101813 1.003837 0.003105 Spitzer 
57503.101836 0.999324 0.003105 Spitzer 
57503.101859 1.000012 0.003105 Spitzer 
57503.101882 0.998881 0.003105 Spitzer 
57503.101906 1.002109 0.003105 Spitzer 
57503.101929 0.999622 0.003105 Spitzer 
57503.101952 0.996651 0.003105 Spitzer 
57503.101975 1.000688 0.003105 Spitzer 
57503.101998 1.004819 0.003105 Spitzer 
57503.102021 1.003116 0.003105 Spitzer 
57503.102045 0.997135 0.003105 Spitzer 
57503.102068 0.994878 0.003105 Spitzer 
57503.102091 1.004930 0.003105 Spitzer 
57503.102114 1.000115 0.003105 Spitzer 
57503.102137 1.003908 0.003105 Spitzer 
57503.102160 1.002309 0.003105 Spitzer 
57503.102183 1.001522 0.003105 Spitzer 
57503.102207 1.001058 0.003105 Spitzer 
57503.102230 1.001828 0.003105 Spitzer 
57503.102253 1.003524 0.003105 Spitzer 
57503.102276 1.003758 0.003105 Spitzer 
57503.102299 1.000907 0.003105 Spitzer 
57503.102322 1.000120 0.003105 Spitzer 
57503.102345 1.000317 0.003105 Spitzer 
57503.102369 0.998159 0.003105 Spitzer 
57503.102392 0.992727 0.003105 Spitzer 
57503.102415 1.002004 0.003105 Spitzer 
57503.102438 0.996754 0.003105 Spitzer 
57503.102461 1.002541 0.003105 Spitzer 
57503.102484 0.997399 0.003105 Spitzer 
57503.102507 1.000325 0.003105 Spitzer 
57503.102531 1.003544 0.003105 Spitzer 
57503.102554 1.004986 0.003105 Spitzer 
57503.102577 1.001562 0.003105 Spitzer 
57503.102616 0.991671 0.003105 Spitzer 
57503.102639 1.001458 0.003105 Spitzer 
57503.102662 0.996223 0.003105 Spitzer 
57503.102686 0.996048 0.003105 Spitzer 
57503.102709 0.995718 0.003105 Spitzer 
57503.102732 1.003559 0.003105 Spitzer 
57503.102755 0.999254 0.003105 Spitzer 
57503.102778 1.002069 0.003105 Spitzer 
57503.102801 1.004271 0.003105 Spitzer 
57503.102824 0.998520 0.003105 Spitzer 
57503.102848 0.999387 0.003105 Spitzer 
57503.102871 1.001201 0.003105 Spitzer 
57503.102894 0.999164 0.003105 Spitzer 
57503.102917 0.999627 0.003105 Spitzer 
57503.102940 1.000048 0.003105 Spitzer 
57503.102963 0.998801 0.003105 Spitzer 
57503.102986 0.998555 0.003105 Spitzer 
57503.103010 1.002678 0.003105 Spitzer 
57503.103033 0.995028 0.003105 Spitzer 
57503.103056 1.000195 0.003105 Spitzer 
57503.103079 1.000721 0.003105 Spitzer 
57503.103102 0.994635 0.003105 Spitzer 
57503.103125 1.004747 0.003105 Spitzer 
57503.103149 1.000254 0.003105 Spitzer 
57503.103172 1.004893 0.003105 Spitzer 
57503.103195 1.003184 0.003105 Spitzer 
57503.103218 1.002480 0.003105 Spitzer 
57503.103241 0.997128 0.003105 Spitzer 
57503.103264 0.994354 0.003105 Spitzer 
57503.103287 0.999032 0.003105 Spitzer 
57503.103311 1.005033 0.003105 Spitzer 
57503.103334 0.999114 0.003105 Spitzer 
57503.103357 0.998690 0.003105 Spitzer 
57503.103380 0.996896 0.003105 Spitzer 
57503.103403 1.001096 0.003105 Spitzer 
57503.103426 0.998371 0.003105 Spitzer 
57503.103449 0.995837 0.003105 Spitzer 
57503.103473 0.993262 0.003105 Spitzer 
57503.103496 0.995037 0.003105 Spitzer 
57503.103519 1.001815 0.003105 Spitzer 
57503.103542 0.999248 0.003105 Spitzer 
57503.103565 1.002052 0.003105 Spitzer 
57503.103588 0.999756 0.003105 Spitzer 
57503.103611 0.999531 0.003105 Spitzer 
57503.103635 0.999242 0.003105 Spitzer 
57503.103658 1.001321 0.003105 Spitzer 
57503.103681 1.002672 0.003105 Spitzer 
57503.103704 1.001811 0.003105 Spitzer 
57503.103727 1.000692 0.003105 Spitzer 
57503.103750 0.996646 0.003105 Spitzer 
57503.103774 0.999741 0.003105 Spitzer 
57503.103797 1.002263 0.003105 Spitzer 
57503.103820 1.006152 0.003105 Spitzer 
57503.103843 1.000217 0.003105 Spitzer 
57503.103866 1.002880 0.003105 Spitzer 
57503.103889 0.999396 0.003105 Spitzer 
57503.103912 0.999311 0.003105 Spitzer 
57503.103936 0.996483 0.003105 Spitzer 
57503.103959 1.002289 0.003105 Spitzer 
57503.103982 1.001108 0.003105 Spitzer 
57503.104005 0.994300 0.003105 Spitzer 
57503.104028 0.994651 0.003105 Spitzer 
57503.104051 0.999484 0.003105 Spitzer 
57503.104074 1.001232 0.003105 Spitzer 
57503.104114 0.998363 0.003105 Spitzer 
57503.104137 1.003113 0.003105 Spitzer 
57503.104160 1.003828 0.003105 Spitzer 
57503.104183 0.998966 0.003105 Spitzer 
57503.104206 1.001788 0.003105 Spitzer 
57503.104230 0.997100 0.003105 Spitzer 
57503.104253 0.999763 0.003105 Spitzer 
57503.104276 1.001300 0.003105 Spitzer 
57503.104299 0.998148 0.003105 Spitzer 
57503.104322 1.000943 0.003105 Spitzer 
57503.104345 1.009634 0.003105 Spitzer 
57503.104369 0.996093 0.003105 Spitzer 
57503.104392 0.999112 0.003105 Spitzer 
57503.104415 1.000460 0.003105 Spitzer 
57503.104438 1.000314 0.003105 Spitzer 
57503.104461 1.002769 0.003105 Spitzer 
57503.104484 1.006577 0.003105 Spitzer 
57503.104507 1.003165 0.003105 Spitzer 
57503.104531 1.002701 0.003105 Spitzer 
57503.104554 1.000951 0.003105 Spitzer 
57503.104577 0.999224 0.003105 Spitzer 
57503.104600 1.000122 0.003105 Spitzer 
57503.104623 1.000293 0.003105 Spitzer 
57503.104646 0.998723 0.003105 Spitzer 
57503.104669 1.003196 0.003105 Spitzer 
57503.104693 1.001422 0.003105 Spitzer 
57503.104716 0.996887 0.003105 Spitzer 
57503.104739 1.003483 0.003105 Spitzer 
57503.104762 0.999235 0.003105 Spitzer 
57503.104785 0.999919 0.003105 Spitzer 
57503.104808 0.998051 0.003105 Spitzer 
57503.104831 0.999885 0.003105 Spitzer 
57503.104855 1.002792 0.003105 Spitzer 
57503.104878 1.000498 0.003105 Spitzer 
57503.104901 1.004108 0.003105 Spitzer 
57503.104924 0.998295 0.003105 Spitzer 
57503.104947 0.997995 0.003105 Spitzer 
57503.104970 1.002460 0.003105 Spitzer 
57503.104994 0.996417 0.003105 Spitzer 
57503.105017 0.996945 0.003105 Spitzer 
57503.105040 0.997120 0.003105 Spitzer 
57503.105063 1.000743 0.003105 Spitzer 
57503.105086 1.000812 0.003105 Spitzer 
57503.105109 0.998776 0.003105 Spitzer 
57503.105132 1.000385 0.003105 Spitzer 
57503.105156 0.998047 0.003105 Spitzer 
57503.105179 0.998132 0.003105 Spitzer 
57503.105202 1.003274 0.003105 Spitzer 
57503.105225 0.995850 0.003105 Spitzer 
57503.105248 0.999242 0.003105 Spitzer 
57503.105271 0.999989 0.003105 Spitzer 
57503.105294 1.001845 0.003105 Spitzer 
57503.105318 0.999973 0.003105 Spitzer 
57503.105341 1.000553 0.003105 Spitzer 
57503.105364 1.002616 0.003105 Spitzer 
57503.105387 0.997473 0.003105 Spitzer 
57503.105410 0.997886 0.003105 Spitzer 
57503.105433 0.997582 0.003105 Spitzer 
57503.105456 0.997998 0.003105 Spitzer 
57503.105480 0.997726 0.003105 Spitzer 
57503.105503 0.998609 0.003105 Spitzer 
57503.105526 1.001151 0.003105 Spitzer 
57503.105549 0.999279 0.003105 Spitzer 
57503.105572 1.003448 0.003105 Spitzer 
57503.105612 0.988570 0.003105 Spitzer 
57503.105635 0.996617 0.003105 Spitzer 
57503.105658 1.004665 0.003105 Spitzer 
57503.105681 1.005148 0.003105 Spitzer 
57503.105704 1.000123 0.003105 Spitzer 
57503.105727 0.994738 0.003105 Spitzer 
57503.105750 0.999763 0.003105 Spitzer 
57503.105774 1.003924 0.003105 Spitzer 
57503.105797 1.003051 0.003105 Spitzer 
57503.105820 0.994742 0.003105 Spitzer 
57503.105843 1.000929 0.003105 Spitzer 
57503.105866 1.002555 0.003105 Spitzer 
57503.105889 1.005189 0.003105 Spitzer 
57503.105912 1.006607 0.003105 Spitzer 
57503.105936 0.999154 0.003105 Spitzer 
57503.105959 1.005711 0.003105 Spitzer 
57503.105982 0.997761 0.003105 Spitzer 
57503.106005 1.003951 0.003105 Spitzer 
57503.106028 0.996413 0.003105 Spitzer 
57503.106051 0.997100 0.003105 Spitzer 
57503.106074 1.000760 0.003105 Spitzer 
57503.106098 1.001792 0.003105 Spitzer 
57503.106121 1.002465 0.003105 Spitzer 
57503.106144 1.000697 0.003105 Spitzer 
57503.106167 0.999471 0.003105 Spitzer 
57503.106190 0.993962 0.003105 Spitzer 
57503.106213 0.992795 0.003105 Spitzer 
57503.106237 1.001993 0.003105 Spitzer 
57503.106260 0.998510 0.003105 Spitzer 
57503.106283 0.995791 0.003105 Spitzer 
57503.106306 0.997839 0.003105 Spitzer 
57503.106329 0.992723 0.003105 Spitzer 
57503.106352 1.001173 0.003105 Spitzer 
57503.106375 1.000042 0.003105 Spitzer 
57503.106399 1.001147 0.003105 Spitzer 
57503.106422 1.005943 0.003105 Spitzer 
57503.106445 0.999958 0.003105 Spitzer 
57503.106468 0.997236 0.003105 Spitzer 
57503.106491 1.000763 0.003105 Spitzer 
57503.106514 0.999788 0.003105 Spitzer 
57503.106537 0.996976 0.003105 Spitzer 
57503.106561 0.993602 0.003105 Spitzer 
57503.106584 1.002228 0.003105 Spitzer 
57503.106607 0.998128 0.003105 Spitzer 
57503.106630 0.998908 0.003105 Spitzer 
57503.106653 1.004040 0.003105 Spitzer 
57503.106676 0.998592 0.003105 Spitzer 
57503.106699 1.004388 0.003105 Spitzer 
57503.106723 0.998109 0.003105 Spitzer 
57503.106746 1.003426 0.003105 Spitzer 
57503.106769 1.005951 0.003105 Spitzer 
57503.106792 0.996387 0.003105 Spitzer 
57503.106815 0.998635 0.003105 Spitzer 
57503.106838 1.004159 0.003105 Spitzer 
57503.106862 1.003602 0.003105 Spitzer 
57503.106885 1.002628 0.003105 Spitzer 
57503.106908 0.998878 0.003105 Spitzer 
57503.106931 0.995158 0.003105 Spitzer 
57503.106954 0.997944 0.003105 Spitzer 
57503.106977 1.003227 0.003105 Spitzer 
57503.107000 1.000855 0.003105 Spitzer 
57503.107024 0.998382 0.003105 Spitzer 
57503.107047 0.997900 0.003105 Spitzer 
57503.107070 0.998704 0.003105 Spitzer 
57503.107109 0.988543 0.003105 Spitzer 
57503.107133 0.997547 0.003105 Spitzer 
57503.107156 1.000110 0.003105 Spitzer 
57503.107179 1.002171 0.003105 Spitzer 
57503.107202 1.002205 0.003105 Spitzer 
57503.107225 1.002526 0.003105 Spitzer 
57503.107248 0.998899 0.003105 Spitzer 
57503.107271 1.007103 0.003105 Spitzer 
57503.107295 1.001107 0.003105 Spitzer 
57503.107318 0.996366 0.003105 Spitzer 
57503.107341 1.000147 0.003105 Spitzer 
57503.107364 1.004570 0.003105 Spitzer 
57503.107387 0.999260 0.003105 Spitzer 
57503.107410 0.996327 0.003105 Spitzer 
57503.107433 1.001427 0.003105 Spitzer 
57503.107457 0.999023 0.003105 Spitzer 
57503.107480 0.999623 0.003105 Spitzer 
57503.107503 0.998624 0.003105 Spitzer 
57503.107526 1.001174 0.003105 Spitzer 
57503.107549 1.003033 0.003105 Spitzer 
57503.107572 1.001275 0.003105 Spitzer 
57503.107596 0.998366 0.003105 Spitzer 
57503.107619 0.994231 0.003105 Spitzer 
57503.107642 1.003944 0.003105 Spitzer 
57503.107665 0.995403 0.003105 Spitzer 
57503.107688 0.998752 0.003105 Spitzer 
57503.107711 1.002209 0.003105 Spitzer 
57503.107734 1.004961 0.003105 Spitzer 
57503.107758 1.003447 0.003105 Spitzer 
57503.107781 0.998577 0.003105 Spitzer 
57503.107804 0.999227 0.003105 Spitzer 
57503.107827 0.997368 0.003105 Spitzer 
57503.107850 1.000142 0.003105 Spitzer 
57503.107873 1.001370 0.003105 Spitzer 
57503.107896 1.001538 0.003105 Spitzer 
57503.107920 1.000466 0.003105 Spitzer 
57503.107943 1.006841 0.003105 Spitzer 
57503.107966 0.996635 0.003105 Spitzer 
57503.107989 0.995405 0.003105 Spitzer 
57503.108012 1.002389 0.003105 Spitzer 
57503.108035 1.003851 0.003105 Spitzer 
57503.108058 0.998782 0.003105 Spitzer 
57503.108082 1.001696 0.003105 Spitzer 
57503.108105 0.998991 0.003105 Spitzer 
57503.108128 1.003428 0.003105 Spitzer 
57503.108151 0.996791 0.003105 Spitzer 
57503.108174 1.000616 0.003105 Spitzer 
57503.108197 0.999200 0.003105 Spitzer 
57503.108221 1.001708 0.003105 Spitzer 
57503.108244 1.000644 0.003105 Spitzer 
57503.108267 1.001450 0.003105 Spitzer 
57503.108290 1.000990 0.003105 Spitzer 
57503.108313 0.999203 0.003105 Spitzer 
57503.108336 1.002569 0.003105 Spitzer 
57503.108359 0.999274 0.003105 Spitzer 
57503.108383 1.004962 0.003105 Spitzer 
57503.108406 0.996212 0.003105 Spitzer 
57503.108429 0.992816 0.003105 Spitzer 
57503.108452 0.995228 0.003105 Spitzer 
57503.108475 1.001629 0.003105 Spitzer 
57503.108498 1.001843 0.003105 Spitzer 
57503.108521 0.999953 0.003105 Spitzer 
57503.108545 0.995331 0.003105 Spitzer 
57503.108568 1.000529 0.003105 Spitzer 
57503.108607 0.994374 0.003105 Spitzer 
57503.108631 1.000091 0.003105 Spitzer 
57503.108654 1.001345 0.003105 Spitzer 
57503.108677 1.002563 0.003105 Spitzer 
57503.108700 0.998282 0.003105 Spitzer 
57503.108723 0.995705 0.003105 Spitzer 
57503.108746 1.001206 0.003105 Spitzer 
57503.108770 0.997984 0.003105 Spitzer 
57503.108793 0.997454 0.003105 Spitzer 
57503.108816 1.000651 0.003105 Spitzer 
57503.108839 1.002309 0.003105 Spitzer 
57503.108862 0.994485 0.003105 Spitzer 
57503.108885 1.000378 0.003105 Spitzer 
57503.108908 1.004338 0.003105 Spitzer 
57503.108932 1.000991 0.003105 Spitzer 
57503.108955 0.999068 0.003105 Spitzer 
57503.108978 0.994853 0.003105 Spitzer 
57503.109001 0.998701 0.003105 Spitzer 
57503.109024 0.997810 0.003105 Spitzer 
57503.109047 0.994443 0.003105 Spitzer 
57503.109070 1.000556 0.003105 Spitzer 
57503.109094 0.998955 0.003105 Spitzer 
57503.109117 0.997925 0.003105 Spitzer 
57503.109140 1.000883 0.003105 Spitzer 
57503.109163 1.002485 0.003105 Spitzer 
57503.109186 1.001880 0.003105 Spitzer 
57503.109209 0.996393 0.003105 Spitzer 
57503.109232 0.999438 0.003105 Spitzer 
57503.109256 0.997763 0.003105 Spitzer 
57503.109279 1.001306 0.003105 Spitzer 
57503.109302 1.000692 0.003105 Spitzer 
57503.109325 1.000960 0.003105 Spitzer 
57503.109348 0.994291 0.003105 Spitzer 
57503.109371 0.995060 0.003105 Spitzer 
57503.109395 1.005017 0.003105 Spitzer 
57503.109418 0.999106 0.003105 Spitzer 
57503.109441 1.000730 0.003105 Spitzer 
57503.109464 1.003781 0.003105 Spitzer 
57503.109487 1.000145 0.003105 Spitzer 
57503.109510 0.998872 0.003105 Spitzer 
57503.109533 0.995283 0.003105 Spitzer 
57503.109557 1.001847 0.003105 Spitzer 
57503.109580 1.002642 0.003105 Spitzer 
57503.109603 1.003909 0.003105 Spitzer 
57503.109626 0.999808 0.003105 Spitzer 
57503.109649 1.003599 0.003105 Spitzer 
57503.109672 1.000157 0.003105 Spitzer 
57503.109695 0.996474 0.003105 Spitzer 
57503.109719 1.001494 0.003105 Spitzer 
57503.109742 1.000105 0.003105 Spitzer 
57503.109765 0.997469 0.003105 Spitzer 
57503.109788 1.001796 0.003105 Spitzer 
57503.109811 0.997159 0.003105 Spitzer 
57503.109834 0.999899 0.003105 Spitzer 
57503.109857 1.001561 0.003105 Spitzer 
57503.109881 0.995830 0.003105 Spitzer 
57503.109904 0.994271 0.003105 Spitzer 
57503.109927 0.993749 0.003105 Spitzer 
57503.109950 1.003704 0.003105 Spitzer 
57503.109973 1.004151 0.003105 Spitzer 
57503.109996 0.999866 0.003105 Spitzer 
57503.110020 1.001774 0.003105 Spitzer 
57503.110043 1.001917 0.003105 Spitzer 
57503.110066 1.002246 0.003105 Spitzer 
57503.110105 0.991530 0.003105 Spitzer 
57503.110128 0.994309 0.003105 Spitzer 
57503.110151 0.997428 0.003105 Spitzer 
57503.110174 0.998411 0.003105 Spitzer 
57503.110197 1.001709 0.003105 Spitzer 
57503.110221 0.999928 0.003105 Spitzer 
57503.110244 0.996841 0.003105 Spitzer 
57503.110267 0.999080 0.003105 Spitzer 
57503.110290 1.005602 0.003105 Spitzer 
57503.110313 0.999105 0.003105 Spitzer 
57503.110336 0.997045 0.003105 Spitzer 
57503.110360 1.000396 0.003105 Spitzer 
57503.110383 0.998015 0.003105 Spitzer 
57503.110406 1.003790 0.003105 Spitzer 
57503.110429 1.002915 0.003105 Spitzer 
57503.110452 0.995774 0.003105 Spitzer 
57503.110475 1.000670 0.003105 Spitzer 
57503.110498 1.003750 0.003105 Spitzer 
57503.110522 0.994773 0.003105 Spitzer 
57503.110545 0.994176 0.003105 Spitzer 
57503.110568 1.000513 0.003105 Spitzer 
57503.110591 0.997696 0.003105 Spitzer 
57503.110614 1.001241 0.003105 Spitzer 
57503.110637 0.999905 0.003105 Spitzer 
57503.110660 0.997072 0.003105 Spitzer 
57503.110684 0.998606 0.003105 Spitzer 
57503.110707 0.997368 0.003105 Spitzer 
57503.110730 1.002204 0.003105 Spitzer 
57503.110753 0.996914 0.003105 Spitzer 
57503.110776 0.999869 0.003105 Spitzer 
57503.110799 0.999944 0.003105 Spitzer 
57503.110822 1.004638 0.003105 Spitzer 
57503.110846 1.004369 0.003105 Spitzer 
57503.110869 1.007374 0.003105 Spitzer 
57503.110892 1.000196 0.003105 Spitzer 
57503.110915 1.000629 0.003105 Spitzer 
57503.110938 0.998731 0.003105 Spitzer 
57503.110961 0.997252 0.003105 Spitzer 
57503.110985 1.003497 0.003105 Spitzer 
57503.111008 1.002582 0.003105 Spitzer 
57503.111031 0.997107 0.003105 Spitzer 
57503.111054 0.995640 0.003105 Spitzer 
57503.111077 0.999913 0.003105 Spitzer 
57503.111100 1.003028 0.003105 Spitzer 
57503.111123 0.997055 0.003105 Spitzer 
57503.111147 1.000685 0.003105 Spitzer 
57503.111170 1.001120 0.003105 Spitzer 
57503.111193 0.999289 0.003105 Spitzer 
57503.111216 1.000242 0.003105 Spitzer 
57503.111239 0.998076 0.003105 Spitzer 
57503.111262 1.000915 0.003105 Spitzer 
57503.111285 1.001025 0.003105 Spitzer 
57503.111309 1.000083 0.003105 Spitzer 
57503.111332 1.000263 0.003105 Spitzer 
57503.111355 1.006573 0.003105 Spitzer 
57503.111378 1.002655 0.003105 Spitzer 
57503.111401 0.998567 0.003105 Spitzer 
57503.111424 1.000473 0.003105 Spitzer 
57503.111447 0.998564 0.003105 Spitzer 
57503.111471 0.998195 0.003105 Spitzer 
57503.111494 1.002334 0.003105 Spitzer 
57503.111517 1.000026 0.003105 Spitzer 
57503.111540 1.001780 0.003105 Spitzer 
57503.111563 1.000052 0.003105 Spitzer 
57503.111603 0.994061 0.003105 Spitzer 
57503.111626 1.005553 0.003105 Spitzer 
57503.111649 0.998959 0.003105 Spitzer 
57503.111672 1.003141 0.003105 Spitzer 
57503.111695 0.997504 0.003105 Spitzer 
57503.111718 1.003602 0.003105 Spitzer 
57503.111741 0.999150 0.003105 Spitzer 
57503.111765 1.004228 0.003105 Spitzer 
57503.111788 1.002743 0.003105 Spitzer 
57503.111811 0.998436 0.003105 Spitzer 
57503.111834 1.000139 0.003105 Spitzer 
57503.111857 1.001213 0.003105 Spitzer 
57503.111880 0.997053 0.003105 Spitzer 
57503.111903 1.003371 0.003105 Spitzer 
57503.111927 0.996723 0.003105 Spitzer 
57503.111950 0.998549 0.003105 Spitzer 
57503.111973 1.002525 0.003105 Spitzer 
57503.111996 1.000765 0.003105 Spitzer 
57503.112019 1.001154 0.003105 Spitzer 
57503.112042 0.996475 0.003105 Spitzer 
57503.112065 0.997860 0.003105 Spitzer 
57503.112089 1.001347 0.003105 Spitzer 
57503.112112 1.002453 0.003105 Spitzer 
57503.112135 0.999026 0.003105 Spitzer 
57503.112158 1.000233 0.003105 Spitzer 
57503.112181 1.002716 0.003105 Spitzer 
57503.112204 0.999125 0.003105 Spitzer 
57503.112228 1.003109 0.003105 Spitzer 
57503.112251 1.007826 0.003105 Spitzer 
57503.112274 1.000282 0.003105 Spitzer 
57503.112297 1.003251 0.003105 Spitzer 
57503.112320 1.002899 0.003105 Spitzer 
57503.112343 1.000936 0.003105 Spitzer 
57503.112366 0.996386 0.003105 Spitzer 
57503.112390 1.001906 0.003105 Spitzer 
57503.112413 0.999160 0.003105 Spitzer 
57503.112436 1.001902 0.003105 Spitzer 
57503.112459 1.001741 0.003105 Spitzer 
57503.112482 1.002789 0.003105 Spitzer 
57503.112505 1.001038 0.003105 Spitzer 
57503.112528 1.002140 0.003105 Spitzer 
57503.112552 1.001792 0.003105 Spitzer 
57503.112575 1.004914 0.003105 Spitzer 
57503.112598 1.001363 0.003105 Spitzer 
57503.112621 1.004969 0.003105 Spitzer 
57503.112644 1.003116 0.003105 Spitzer 
57503.112667 1.002176 0.003105 Spitzer 
57503.112690 1.000858 0.003105 Spitzer 
57503.112714 0.998883 0.003105 Spitzer 
57503.112737 1.000368 0.003105 Spitzer 
57503.112760 1.007372 0.003105 Spitzer 
57503.112783 0.998712 0.003105 Spitzer 
57503.112806 0.998874 0.003105 Spitzer 
57503.112829 1.001529 0.003105 Spitzer 
57503.112853 0.997000 0.003105 Spitzer 
57503.112876 1.000204 0.003105 Spitzer 
57503.112899 1.007932 0.003105 Spitzer 
57503.112922 0.995390 0.003105 Spitzer 
57503.112945 0.999621 0.003105 Spitzer 
57503.112968 1.001015 0.003105 Spitzer 
57503.112991 0.999995 0.003105 Spitzer 
57503.113015 0.998788 0.003105 Spitzer 
57503.113038 1.002292 0.003105 Spitzer 
57503.113061 1.004740 0.003105 Spitzer 
57503.113100 0.993935 0.003105 Spitzer 
57503.113123 1.000757 0.003105 Spitzer 
57503.113147 0.999153 0.003105 Spitzer 
57503.113170 1.002737 0.003105 Spitzer 
57503.113193 0.999887 0.003105 Spitzer 
57503.113216 0.995722 0.003105 Spitzer 
57503.113239 1.000111 0.003105 Spitzer 
57503.113262 1.000701 0.003105 Spitzer 
57503.113285 1.003583 0.003105 Spitzer 
57503.113309 1.005041 0.003105 Spitzer 
57503.113332 1.002527 0.003105 Spitzer 
57503.113355 1.003261 0.003105 Spitzer 
57503.113378 0.998853 0.003105 Spitzer 
57503.113401 1.000739 0.003105 Spitzer 
57503.113424 1.000468 0.003105 Spitzer 
57503.113448 0.999064 0.003105 Spitzer 
57503.113471 0.996009 0.003105 Spitzer 
57503.113494 1.002134 0.003105 Spitzer 
57503.113517 1.005238 0.003105 Spitzer 
57503.113540 0.995830 0.003105 Spitzer 
57503.113563 1.004484 0.003105 Spitzer 
57503.113586 1.000216 0.003105 Spitzer 
57503.113610 0.996980 0.003105 Spitzer 
57503.113633 0.991962 0.003105 Spitzer 
57503.113656 1.004712 0.003105 Spitzer 
57503.113679 1.003648 0.003105 Spitzer 
57503.113702 1.000840 0.003105 Spitzer 
57503.113725 1.001912 0.003105 Spitzer 
57503.113748 0.998829 0.003105 Spitzer 
57503.113772 1.001443 0.003105 Spitzer 
57503.113795 1.001481 0.003105 Spitzer 
57503.113818 1.003493 0.003105 Spitzer 
57503.113841 0.998838 0.003105 Spitzer 
57503.113864 1.001106 0.003105 Spitzer 
57503.113887 1.004093 0.003105 Spitzer 
57503.113910 0.993546 0.003105 Spitzer 
57503.113934 1.000918 0.003105 Spitzer 
57503.113957 1.002006 0.003105 Spitzer 
57503.113980 1.000703 0.003105 Spitzer 
57503.114003 0.999751 0.003105 Spitzer 
57503.114026 1.000071 0.003105 Spitzer 
57503.114049 1.000039 0.003105 Spitzer 
57503.114073 1.005626 0.003105 Spitzer 
57503.114096 1.002299 0.003105 Spitzer 
57503.114119 1.004739 0.003105 Spitzer 
57503.114142 1.000907 0.003105 Spitzer 
57503.114165 0.997774 0.003105 Spitzer 
57503.114188 1.005805 0.003105 Spitzer 
57503.114211 0.991395 0.003105 Spitzer 
57503.114235 1.001622 0.003105 Spitzer 
57503.114258 1.000979 0.003105 Spitzer 
57503.114281 1.005686 0.003105 Spitzer 
57503.114304 0.997610 0.003105 Spitzer 
57503.114327 0.999757 0.003105 Spitzer 
57503.114350 1.001200 0.003105 Spitzer 
57503.114373 0.995838 0.003105 Spitzer 
57503.114397 1.003605 0.003105 Spitzer 
57503.114420 0.994048 0.003105 Spitzer 
57503.114443 1.000298 0.003105 Spitzer 
57503.114466 0.999246 0.003105 Spitzer 
57503.114489 1.002586 0.003105 Spitzer 
57503.114512 1.003517 0.003105 Spitzer 
57503.114535 1.001225 0.003105 Spitzer 
57503.114559 0.995186 0.003105 Spitzer 
57503.114598 0.992593 0.003105 Spitzer 
57503.114621 1.002268 0.003105 Spitzer 
57503.114644 1.001755 0.003105 Spitzer 
57503.114668 0.997935 0.003105 Spitzer 
57503.114691 0.997663 0.003105 Spitzer 
57503.114714 1.002299 0.003105 Spitzer 
57503.114737 0.994970 0.003105 Spitzer 
57503.114760 0.999804 0.003105 Spitzer 
57503.114783 1.007190 0.003105 Spitzer 
57503.114807 0.997153 0.003105 Spitzer 
57503.114830 1.002742 0.003105 Spitzer 
57503.114853 0.997199 0.003105 Spitzer 
57503.114876 0.997475 0.003105 Spitzer 
57503.114899 1.003929 0.003105 Spitzer 
57503.114922 1.005148 0.003105 Spitzer 
57503.114945 1.000694 0.003105 Spitzer 
57503.114969 1.000585 0.003105 Spitzer 
57503.114992 1.000322 0.003105 Spitzer 
57503.115015 0.997814 0.003105 Spitzer 
57503.115038 1.002301 0.003105 Spitzer 
57503.115061 0.997123 0.003105 Spitzer 
57503.115084 0.999501 0.003105 Spitzer 
57503.115107 1.000540 0.003105 Spitzer 
57503.115131 0.997859 0.003105 Spitzer 
57503.115154 0.997715 0.003105 Spitzer 
57503.115177 1.004415 0.003105 Spitzer 
57503.115200 1.000258 0.003105 Spitzer 
57503.115223 0.999676 0.003105 Spitzer 
57503.115246 0.997906 0.003105 Spitzer 
57503.115269 0.998023 0.003105 Spitzer 
57503.115293 0.997676 0.003105 Spitzer 
57503.115316 1.005973 0.003105 Spitzer 
57503.115339 0.992541 0.003105 Spitzer 
57503.115362 0.994586 0.003105 Spitzer 
57503.115385 0.998397 0.003105 Spitzer 
57503.115408 1.000346 0.003105 Spitzer 
57503.115432 1.003263 0.003105 Spitzer 
57503.115455 1.000522 0.003105 Spitzer 
57503.115478 1.002725 0.003105 Spitzer 
57503.115501 0.996497 0.003105 Spitzer 
57503.115524 1.001987 0.003105 Spitzer 
57503.115547 1.000839 0.003105 Spitzer 
57503.115570 1.000159 0.003105 Spitzer 
57503.115594 0.995038 0.003105 Spitzer 
57503.115617 1.003720 0.003105 Spitzer 
57503.115640 1.004781 0.003105 Spitzer 
57503.115663 1.001534 0.003105 Spitzer 
57503.115686 1.002854 0.003105 Spitzer 
57503.115709 1.003173 0.003105 Spitzer 
57503.115732 0.994934 0.003105 Spitzer 
57503.115756 1.009025 0.003105 Spitzer 
57503.115779 0.999042 0.003105 Spitzer 
57503.115802 0.998329 0.003105 Spitzer 
57503.115825 1.001595 0.003105 Spitzer 
57503.115848 0.998914 0.003105 Spitzer 
57503.115871 1.003507 0.003105 Spitzer 
57503.115894 1.002445 0.003105 Spitzer 
57503.115918 0.999438 0.003105 Spitzer 
57503.115941 0.995903 0.003105 Spitzer 
57503.115964 0.997785 0.003105 Spitzer 
57503.115987 0.999343 0.003105 Spitzer 
57503.116010 1.000805 0.003105 Spitzer 
57503.116033 0.993768 0.003105 Spitzer 
57503.116057 0.999411 0.003105 Spitzer 
57503.116096 0.993799 0.003105 Spitzer 
57503.116119 0.998121 0.003105 Spitzer 
57503.116143 0.993583 0.003105 Spitzer 
57503.116166 0.998255 0.003105 Spitzer 
57503.116189 1.003851 0.003105 Spitzer 
57503.116212 1.001396 0.003105 Spitzer 
57503.116235 1.002905 0.003105 Spitzer 
57503.116258 0.999352 0.003105 Spitzer 
57503.116281 1.001274 0.003105 Spitzer 
57503.116305 0.996934 0.003105 Spitzer 
57503.116328 0.995615 0.003105 Spitzer 
57503.116351 0.996244 0.003105 Spitzer 
57503.116374 0.999790 0.003105 Spitzer 
57503.116397 0.998020 0.003105 Spitzer 
57503.116420 0.995699 0.003105 Spitzer 
57503.116444 0.997589 0.003105 Spitzer 
57503.116467 0.997639 0.003105 Spitzer 
57503.116490 1.004080 0.003105 Spitzer 
57503.116513 1.003599 0.003105 Spitzer 
57503.116536 1.000655 0.003105 Spitzer 
57503.116559 0.999007 0.003105 Spitzer 
57503.116582 1.002666 0.003105 Spitzer 
57503.116606 0.995758 0.003105 Spitzer 
57503.116629 0.999507 0.003105 Spitzer 
57503.116652 1.001021 0.003105 Spitzer 
57503.116675 0.998207 0.003105 Spitzer 
57503.116698 0.998949 0.003105 Spitzer 
57503.116721 1.002278 0.003105 Spitzer 
57503.116744 1.000969 0.003105 Spitzer 
57503.116768 0.999813 0.003105 Spitzer 
57503.116791 0.996858 0.003105 Spitzer 
57503.116814 1.001180 0.003105 Spitzer 
57503.116837 0.999192 0.003105 Spitzer 
57503.116860 0.997838 0.003105 Spitzer 
57503.116883 1.004016 0.003105 Spitzer 
57503.116906 0.999145 0.003105 Spitzer 
57503.116930 0.998311 0.003105 Spitzer 
57503.116953 1.003404 0.003105 Spitzer 
57503.116976 0.999900 0.003105 Spitzer 
57503.116999 1.000599 0.003105 Spitzer 
57503.117022 0.995749 0.003105 Spitzer 
57503.117045 1.002425 0.003105 Spitzer 
57503.117069 1.002398 0.003105 Spitzer 
57503.117092 1.003911 0.003105 Spitzer 
57503.117115 0.998682 0.003105 Spitzer 
57503.117138 1.001510 0.003105 Spitzer 
57503.117161 1.005489 0.003105 Spitzer 
57503.117184 0.998009 0.003105 Spitzer 
57503.117207 1.000568 0.003105 Spitzer 
57503.117231 1.000683 0.003105 Spitzer 
57503.117254 0.999054 0.003105 Spitzer 
57503.117277 1.005502 0.003105 Spitzer 
57503.117300 1.004421 0.003105 Spitzer 
57503.117323 0.998144 0.003105 Spitzer 
57503.117346 1.000429 0.003105 Spitzer 
57503.117369 1.000941 0.003105 Spitzer 
57503.117393 1.001705 0.003105 Spitzer 
57503.117416 0.994873 0.003105 Spitzer 
57503.117439 1.005594 0.003105 Spitzer 
57503.117462 1.002371 0.003105 Spitzer 
57503.117485 1.002819 0.003105 Spitzer 
57503.117508 1.003892 0.003105 Spitzer 
57503.117531 0.997451 0.003105 Spitzer 
57503.117555 0.997936 0.003105 Spitzer 
57503.117594 0.992785 0.003105 Spitzer 
57503.117617 0.996327 0.003105 Spitzer 
57503.117640 0.998805 0.003105 Spitzer 
57503.117663 0.995001 0.003105 Spitzer 
57503.117686 0.997527 0.003105 Spitzer 
57503.117710 0.994752 0.003105 Spitzer 
57503.117733 0.999846 0.003105 Spitzer 
57503.117756 1.000031 0.003105 Spitzer 
57503.117779 1.000744 0.003105 Spitzer 
57503.117802 0.992097 0.003105 Spitzer 
57503.117825 0.999230 0.003105 Spitzer 
57503.117848 1.000721 0.003105 Spitzer 
57503.117872 0.998841 0.003105 Spitzer 
57503.117895 0.999702 0.003105 Spitzer 
57503.117918 0.999652 0.003105 Spitzer 
57503.117941 0.998176 0.003105 Spitzer 
57503.117964 0.996627 0.003105 Spitzer 
57503.117987 1.003176 0.003105 Spitzer 
57503.118010 0.999487 0.003105 Spitzer 
57503.118034 0.998253 0.003105 Spitzer 
57503.118057 1.002424 0.003105 Spitzer 
57503.118080 1.001540 0.003105 Spitzer 
57503.118103 1.001670 0.003105 Spitzer 
57503.118126 0.999394 0.003105 Spitzer 
57503.118149 1.005715 0.003105 Spitzer 
57503.118173 0.997337 0.003105 Spitzer 
57503.118196 1.003738 0.003105 Spitzer 
57503.118219 1.002560 0.003105 Spitzer 
57503.118242 1.000235 0.003105 Spitzer 
57503.118265 0.995004 0.003105 Spitzer 
57503.118288 1.000681 0.003105 Spitzer 
57503.118311 0.999296 0.003105 Spitzer 
57503.118335 0.997402 0.003105 Spitzer 
57503.118358 0.999443 0.003105 Spitzer 
57503.118381 1.000265 0.003105 Spitzer 
57503.118404 0.998514 0.003105 Spitzer 
57503.118427 0.998607 0.003105 Spitzer 
57503.118450 1.000587 0.003105 Spitzer 
57503.118473 1.002157 0.003105 Spitzer 
57503.118497 1.000462 0.003105 Spitzer 
57503.118520 0.998902 0.003105 Spitzer 
57503.118543 0.997110 0.003105 Spitzer 
57503.118566 0.998230 0.003105 Spitzer 
57503.118589 1.005566 0.003105 Spitzer 
57503.118612 0.999726 0.003105 Spitzer 
57503.118635 1.001408 0.003105 Spitzer 
57503.118659 0.999270 0.003105 Spitzer 
57503.118682 1.002421 0.003105 Spitzer 
57503.118705 1.000239 0.003105 Spitzer 
57503.118728 0.999535 0.003105 Spitzer 
57503.118751 1.000902 0.003105 Spitzer 
57503.118774 1.007538 0.003105 Spitzer 
57503.118798 1.005182 0.003105 Spitzer 
57503.118821 0.999476 0.003105 Spitzer 
57503.118844 1.000250 0.003105 Spitzer 
57503.118867 0.997161 0.003105 Spitzer 
57503.118890 1.001307 0.003105 Spitzer 
57503.118913 0.998799 0.003105 Spitzer 
57503.118936 1.002376 0.003105 Spitzer 
57503.118960 1.001317 0.003105 Spitzer 
57503.118983 1.003107 0.003105 Spitzer 
57503.119006 1.000497 0.003105 Spitzer 
57503.119029 0.998781 0.003105 Spitzer 
57503.119052 0.995029 0.003105 Spitzer 
57503.119091 0.997491 0.003105 Spitzer 
57503.119114 0.999612 0.003105 Spitzer 
57503.119138 0.999974 0.003105 Spitzer 
57503.119161 0.998016 0.003105 Spitzer 
57503.119184 0.998061 0.003105 Spitzer 
57503.119207 1.002595 0.003105 Spitzer 
57503.119230 1.001965 0.003105 Spitzer 
57503.119253 1.000298 0.003105 Spitzer 
57503.119276 1.000000 0.003105 Spitzer 
57503.119300 0.993723 0.003105 Spitzer 
57503.119323 0.996345 0.003105 Spitzer 
57503.119346 1.004073 0.003105 Spitzer 
57503.119369 1.001977 0.003105 Spitzer 
57503.119392 1.000606 0.003105 Spitzer 
57503.119415 0.996071 0.003105 Spitzer 
57503.119439 0.994454 0.003105 Spitzer 
57503.119462 0.997924 0.003105 Spitzer 
57503.119485 1.002882 0.003105 Spitzer 
57503.119508 1.003386 0.003105 Spitzer 
57503.119531 0.996178 0.003105 Spitzer 
57503.119554 0.999465 0.003105 Spitzer 
57503.119577 1.000864 0.003105 Spitzer 
57503.119601 0.997381 0.003105 Spitzer 
57503.119624 0.998950 0.003105 Spitzer 
57503.119647 1.000941 0.003105 Spitzer 
57503.119670 0.998415 0.003105 Spitzer 
57503.119693 0.995280 0.003105 Spitzer 
57503.119716 1.002902 0.003105 Spitzer 
57503.119739 1.001813 0.003105 Spitzer 
57503.119763 1.000014 0.003105 Spitzer 
57503.119786 0.998101 0.003105 Spitzer 
57503.119809 1.001678 0.003105 Spitzer 
57503.119832 1.000235 0.003105 Spitzer 
57503.119855 1.000416 0.003105 Spitzer 
57503.119878 1.004506 0.003105 Spitzer 
57503.119901 0.999811 0.003105 Spitzer 
57503.119925 1.002330 0.003105 Spitzer 
57503.119948 0.995865 0.003105 Spitzer 
57503.119971 1.003779 0.003105 Spitzer 
57503.119994 0.998306 0.003105 Spitzer 
57503.120017 0.997667 0.003105 Spitzer 
57503.120040 0.999825 0.003105 Spitzer 
57503.120064 1.000018 0.003105 Spitzer 
57503.120087 0.996699 0.003105 Spitzer 
57503.120110 0.998506 0.003105 Spitzer 
57503.120133 0.992172 0.003105 Spitzer 
57503.120156 1.000380 0.003105 Spitzer 
57503.120179 0.998857 0.003105 Spitzer 
57503.120202 0.995538 0.003105 Spitzer 
57503.120226 1.005012 0.003105 Spitzer 
57503.120249 1.001047 0.003105 Spitzer 
57503.120272 1.000578 0.003105 Spitzer 
57503.120295 1.003541 0.003105 Spitzer 
57503.120318 1.002253 0.003105 Spitzer 
57503.120341 1.000838 0.003105 Spitzer 
57503.120364 1.000534 0.003105 Spitzer 
57503.120388 1.000063 0.003105 Spitzer 
57503.120411 0.995453 0.003105 Spitzer 
57503.120434 1.000995 0.003105 Spitzer 
57503.120457 0.996069 0.003105 Spitzer 
57503.120480 0.998270 0.003105 Spitzer 
57503.120503 0.999021 0.003105 Spitzer 
57503.120526 0.998911 0.003105 Spitzer 
57503.120550 1.002176 0.003105 Spitzer 
57503.120589 0.997817 0.003105 Spitzer 
57503.120612 1.001107 0.003105 Spitzer 
57503.120635 0.998374 0.003105 Spitzer 
57503.120658 0.997737 0.003105 Spitzer 
57503.120682 1.003336 0.003105 Spitzer 
57503.120705 1.000687 0.003105 Spitzer 
57503.120728 0.999811 0.003105 Spitzer 
57503.120751 1.006849 0.003105 Spitzer 
57503.120774 1.000276 0.003105 Spitzer 
57503.120797 0.995453 0.003105 Spitzer 
57503.120820 0.998938 0.003105 Spitzer 
57503.120844 0.999625 0.003105 Spitzer 
57503.120867 1.001196 0.003105 Spitzer 
57503.120890 1.000936 0.003105 Spitzer 
57503.120913 0.999247 0.003105 Spitzer 
57503.120936 1.004152 0.003105 Spitzer 
57503.120959 1.004212 0.003105 Spitzer 
57503.120983 0.995734 0.003105 Spitzer 
57503.121006 0.994312 0.003105 Spitzer 
57503.121029 0.995073 0.003105 Spitzer 
57503.121052 0.999047 0.003105 Spitzer 
57503.121075 0.998578 0.003105 Spitzer 
57503.121098 0.996264 0.003105 Spitzer 
57503.121121 1.002937 0.003105 Spitzer 
57503.121145 1.000192 0.003105 Spitzer 
57503.121168 0.998517 0.003105 Spitzer 
57503.121191 1.001738 0.003105 Spitzer 
57503.121214 0.997030 0.003105 Spitzer 
57503.121237 1.002355 0.003105 Spitzer 
57503.121260 0.999365 0.003105 Spitzer 
57503.121283 1.003830 0.003105 Spitzer 
57503.121307 0.992675 0.003105 Spitzer 
57503.121330 0.998915 0.003105 Spitzer 
57503.121353 0.999477 0.003105 Spitzer 
57503.121376 0.996385 0.003105 Spitzer 
57503.121399 1.005508 0.003105 Spitzer 
57503.121422 1.004744 0.003105 Spitzer 
57503.121445 0.996607 0.003105 Spitzer 
57503.121469 1.003645 0.003105 Spitzer 
57503.121492 1.000419 0.003105 Spitzer 
57503.121515 1.001294 0.003105 Spitzer 
57503.121538 0.999068 0.003105 Spitzer 
57503.121561 0.995586 0.003105 Spitzer 
57503.121584 0.998733 0.003105 Spitzer 
57503.121608 1.001822 0.003105 Spitzer 
57503.121631 1.004204 0.003105 Spitzer 
57503.121654 1.001552 0.003105 Spitzer 
57503.121677 0.997167 0.003105 Spitzer 
57503.121700 0.998649 0.003105 Spitzer 
57503.121723 1.000876 0.003105 Spitzer 
57503.121746 1.002797 0.003105 Spitzer 
57503.121770 1.002799 0.003105 Spitzer 
57503.121793 0.997714 0.003105 Spitzer 
57503.121816 1.003417 0.003105 Spitzer 
57503.121839 1.004077 0.003105 Spitzer 
57503.121862 1.001381 0.003105 Spitzer 
57503.121885 0.999796 0.003105 Spitzer 
57503.121908 0.995319 0.003105 Spitzer 
57503.121932 1.000005 0.003105 Spitzer 
57503.121955 1.002973 0.003105 Spitzer 
57503.121978 0.998585 0.003105 Spitzer 
57503.122001 0.999449 0.003105 Spitzer 
57503.122024 1.001788 0.003105 Spitzer 
57503.122047 0.999120 0.003105 Spitzer 
57503.122087 0.991133 0.003105 Spitzer 
57503.122110 1.003639 0.003105 Spitzer 
57503.122133 0.998016 0.003105 Spitzer 
57503.122156 0.996627 0.003105 Spitzer 
57503.122180 1.005277 0.003105 Spitzer 
57503.122203 0.994663 0.003105 Spitzer 
57503.122226 1.007236 0.003105 Spitzer 
57503.122249 0.992493 0.003105 Spitzer 
57503.122272 1.004034 0.003105 Spitzer 
57503.122295 0.998235 0.003105 Spitzer 
57503.122318 1.001886 0.003105 Spitzer 
57503.122342 1.002410 0.003105 Spitzer 
57503.122365 0.997844 0.003105 Spitzer 
57503.122388 0.996994 0.003105 Spitzer 
57503.122411 0.999925 0.003105 Spitzer 
57503.122434 1.000810 0.003105 Spitzer 
57503.122457 1.002347 0.003105 Spitzer 
57503.122481 1.001614 0.003105 Spitzer 
57503.122504 1.002111 0.003105 Spitzer 
57503.122527 1.003596 0.003105 Spitzer 
57503.122550 1.000483 0.003105 Spitzer 
57503.122573 0.994718 0.003105 Spitzer 
57503.122596 0.999428 0.003105 Spitzer 
57503.122619 0.999789 0.003105 Spitzer 
57503.122643 0.999041 0.003105 Spitzer 
57503.122666 1.000039 0.003105 Spitzer 
57503.122689 1.002184 0.003105 Spitzer 
57503.122712 1.001193 0.003105 Spitzer 
57503.122735 0.995985 0.003105 Spitzer 
57503.122758 0.998959 0.003105 Spitzer 
57503.122781 0.997963 0.003105 Spitzer 
57503.122805 1.001307 0.003105 Spitzer 
57503.122828 0.998423 0.003105 Spitzer 
57503.122851 1.000355 0.003105 Spitzer 
57503.122874 0.995520 0.003105 Spitzer 
57503.122897 0.998119 0.003105 Spitzer 
57503.122920 1.001678 0.003105 Spitzer 
57503.122943 0.997729 0.003105 Spitzer 
57503.122967 0.995897 0.003105 Spitzer 
57503.122990 0.998633 0.003105 Spitzer 
57503.123013 1.004514 0.003105 Spitzer 
57503.123036 0.999295 0.003105 Spitzer 
57503.123059 1.002346 0.003105 Spitzer 
57503.123082 0.998411 0.003105 Spitzer 
57503.123106 0.999843 0.003105 Spitzer 
57503.123129 1.001692 0.003105 Spitzer 
57503.123152 1.005787 0.003105 Spitzer 
57503.123175 0.998175 0.003105 Spitzer 
57503.123198 0.998512 0.003105 Spitzer 
57503.123221 0.997925 0.003105 Spitzer 
57503.123244 1.000021 0.003105 Spitzer 
57503.123268 0.999986 0.003105 Spitzer 
57503.123291 1.000543 0.003105 Spitzer 
57503.123314 1.000436 0.003105 Spitzer 
57503.123337 0.996782 0.003105 Spitzer 
57503.123360 1.004661 0.003105 Spitzer 
57503.123383 1.007534 0.003105 Spitzer 
57503.123406 0.999695 0.003105 Spitzer 
57503.123430 1.000950 0.003105 Spitzer 
57503.123453 1.003435 0.003105 Spitzer 
57503.123476 0.999987 0.003105 Spitzer 
57503.123499 1.001723 0.003105 Spitzer 
57503.123522 1.002395 0.003105 Spitzer 
57503.123545 1.004225 0.003105 Spitzer 
57503.123585 0.991787 0.003105 Spitzer 
57503.123608 0.999845 0.003105 Spitzer 
57503.123631 1.000849 0.003105 Spitzer 
57503.123654 1.002842 0.003105 Spitzer 
57503.123678 1.001615 0.003105 Spitzer 
57503.123701 1.000302 0.003105 Spitzer 
57503.123724 0.999049 0.003105 Spitzer 
57503.123747 1.003804 0.003105 Spitzer 
57503.123770 0.998638 0.003105 Spitzer 
57503.123793 1.002728 0.003105 Spitzer 
57503.123816 0.997546 0.003105 Spitzer 
57503.123840 1.006261 0.003105 Spitzer 
57503.123863 1.004306 0.003105 Spitzer 
57503.123886 0.999255 0.003105 Spitzer 
57503.123909 1.003749 0.003105 Spitzer 
57503.123932 1.000253 0.003105 Spitzer 
57503.123955 0.999053 0.003105 Spitzer 
57503.123979 1.002449 0.003105 Spitzer 
57503.124002 1.004369 0.003105 Spitzer 
57503.124025 0.998154 0.003105 Spitzer 
57503.124048 0.997433 0.003105 Spitzer 
57503.124071 0.999371 0.003105 Spitzer 
57503.124094 1.004055 0.003105 Spitzer 
57503.124117 0.998572 0.003105 Spitzer 
57503.124141 1.000450 0.003105 Spitzer 
57503.124164 1.001096 0.003105 Spitzer 
57503.124187 0.996088 0.003105 Spitzer 
57503.124210 1.001761 0.003105 Spitzer 
57503.124233 0.996723 0.003105 Spitzer 
57503.124256 0.998862 0.003105 Spitzer 
57503.124279 0.999191 0.003105 Spitzer 
57503.124303 0.998376 0.003105 Spitzer 
57503.124326 1.000768 0.003105 Spitzer 
57503.124349 0.996840 0.003105 Spitzer 
57503.124372 1.002180 0.003105 Spitzer 
57503.124395 0.994328 0.003105 Spitzer 
57503.124418 0.997051 0.003105 Spitzer 
57503.124441 0.995608 0.003105 Spitzer 
57503.124465 1.003658 0.003105 Spitzer 
57503.124488 1.000633 0.003105 Spitzer 
57503.124511 1.001692 0.003105 Spitzer 
57503.124534 1.000596 0.003105 Spitzer 
57503.124557 1.001535 0.003105 Spitzer 
57503.124580 0.997365 0.003105 Spitzer 
57503.124604 1.005887 0.003105 Spitzer 
57503.124627 1.000987 0.003105 Spitzer 
57503.124650 0.999955 0.003105 Spitzer 
57503.124673 0.999156 0.003105 Spitzer 
57503.124696 1.000698 0.003105 Spitzer 
57503.124719 0.998926 0.003105 Spitzer 
57503.124742 0.994897 0.003105 Spitzer 
57503.124766 0.993961 0.003105 Spitzer 
57503.124789 0.998810 0.003105 Spitzer 
57503.124812 1.003910 0.003105 Spitzer 
57503.124835 1.003427 0.003105 Spitzer 
57503.124858 0.998525 0.003105 Spitzer 
57503.124881 1.000272 0.003105 Spitzer 
57503.124904 0.997783 0.003105 Spitzer 
57503.124928 0.998322 0.003105 Spitzer 
57503.124951 1.004263 0.003105 Spitzer 
57503.124974 1.000274 0.003105 Spitzer 
57503.124997 1.003839 0.003105 Spitzer 
57503.125020 1.006827 0.003105 Spitzer 
57503.125043 1.006123 0.003105 Spitzer 
57503.125083 0.992653 0.003105 Spitzer 
57503.125106 1.001511 0.003105 Spitzer 
57503.125129 1.002237 0.003105 Spitzer 
57503.125152 1.002663 0.003105 Spitzer 
57503.125175 0.995519 0.003105 Spitzer 
57503.125198 1.002515 0.003105 Spitzer 
57503.125222 1.002121 0.003105 Spitzer 
57503.125245 0.996552 0.003105 Spitzer 
57503.125268 0.994138 0.003105 Spitzer 
57503.125291 0.997649 0.003105 Spitzer 
57503.125314 1.001575 0.003105 Spitzer 
57503.125337 1.003920 0.003105 Spitzer 
57503.125360 1.001908 0.003105 Spitzer 
57503.125384 1.003208 0.003105 Spitzer 
57503.125407 1.000194 0.003105 Spitzer 
57503.125430 1.001548 0.003105 Spitzer 
57503.125453 1.003714 0.003105 Spitzer 
57503.125476 1.001817 0.003105 Spitzer 
57503.125499 1.002845 0.003105 Spitzer 
57503.125523 0.996498 0.003105 Spitzer 
57503.125546 0.999928 0.003105 Spitzer 
57503.125569 1.001041 0.003105 Spitzer 
57503.125592 1.002615 0.003105 Spitzer 
57503.125615 1.001614 0.003105 Spitzer 
57503.125638 1.000047 0.003105 Spitzer 
57503.125661 1.004258 0.003105 Spitzer 
57503.125685 0.999035 0.003105 Spitzer 
57503.125708 0.995413 0.003105 Spitzer 
57503.125731 0.999795 0.003105 Spitzer 
57503.125754 0.997187 0.003105 Spitzer 
57503.125777 1.001181 0.003105 Spitzer 
57503.125800 1.000736 0.003105 Spitzer 
57503.125823 1.002916 0.003105 Spitzer 
57503.125847 1.000003 0.003105 Spitzer 
57503.125870 1.004873 0.003105 Spitzer 
57503.125893 1.000045 0.003105 Spitzer 
57503.125916 0.997832 0.003105 Spitzer 
57503.125939 0.997489 0.003105 Spitzer 
57503.125962 1.004698 0.003105 Spitzer 
57503.125985 1.000776 0.003105 Spitzer 
57503.126009 1.000561 0.003105 Spitzer 
57503.126032 1.003471 0.003105 Spitzer 
57503.126055 1.003087 0.003105 Spitzer 
57503.126078 1.003264 0.003105 Spitzer 
57503.126101 1.003649 0.003105 Spitzer 
57503.126124 0.997531 0.003105 Spitzer 
57503.126148 1.002816 0.003105 Spitzer 
57503.126171 1.001819 0.003105 Spitzer 
57503.126194 1.003581 0.003105 Spitzer 
57503.126217 1.001920 0.003105 Spitzer 
57503.126240 1.002268 0.003105 Spitzer 
57503.126263 1.000531 0.003105 Spitzer 
57503.126286 1.000747 0.003105 Spitzer 
57503.126310 0.996901 0.003105 Spitzer 
57503.126333 1.001854 0.003105 Spitzer 
57503.126356 1.002079 0.003105 Spitzer 
57503.126379 0.997191 0.003105 Spitzer 
57503.126402 0.992587 0.003105 Spitzer 
57503.126425 1.002576 0.003105 Spitzer 
57503.126448 1.000613 0.003105 Spitzer 
57503.126472 0.995892 0.003105 Spitzer 
57503.126495 1.001179 0.003105 Spitzer 
57503.126518 0.995990 0.003105 Spitzer 
57503.126541 1.003608 0.003105 Spitzer 
57503.126580 0.992888 0.003105 Spitzer 
57503.126603 0.995500 0.003105 Spitzer 
57503.126626 1.002993 0.003105 Spitzer 
57503.126650 1.003078 0.003105 Spitzer 
57503.126673 0.998790 0.003105 Spitzer 
57503.126696 1.000744 0.003105 Spitzer 
57503.126719 0.997454 0.003105 Spitzer 
57503.126742 1.003555 0.003105 Spitzer 
57503.126765 1.002341 0.003105 Spitzer 
57503.126789 1.002040 0.003105 Spitzer 
57503.126812 1.000800 0.003105 Spitzer 
57503.126835 1.001779 0.003105 Spitzer 
57503.126858 0.999963 0.003105 Spitzer 
57503.126881 1.000148 0.003105 Spitzer 
57503.126904 0.998708 0.003105 Spitzer 
57503.126927 0.993639 0.003105 Spitzer 
57503.126951 1.002932 0.003105 Spitzer 
57503.126974 0.997597 0.003105 Spitzer 
57503.126997 0.997136 0.003105 Spitzer 
57503.127020 1.002164 0.003105 Spitzer 
57503.127043 1.002115 0.003105 Spitzer 
57503.127066 0.999029 0.003105 Spitzer 
57503.127089 1.001910 0.003105 Spitzer 
57503.127113 1.000889 0.003105 Spitzer 
57503.127136 1.001192 0.003105 Spitzer 
57503.127159 0.997808 0.003105 Spitzer 
57503.127182 1.004010 0.003105 Spitzer 
57503.127205 0.997507 0.003105 Spitzer 
57503.127228 1.000585 0.003105 Spitzer 
57503.127251 1.003266 0.003105 Spitzer 
57503.127275 0.996639 0.003105 Spitzer 
57503.127298 0.999861 0.003105 Spitzer 
57503.127321 1.001357 0.003105 Spitzer 
57503.127344 1.002658 0.003105 Spitzer 
57503.127367 1.001769 0.003105 Spitzer 
57503.127390 1.000428 0.003105 Spitzer 
57503.127414 0.998155 0.003105 Spitzer 
57503.127437 0.998431 0.003105 Spitzer 
57503.127460 0.996852 0.003105 Spitzer 
57503.127483 1.000347 0.003105 Spitzer 
57503.127506 0.993851 0.003105 Spitzer 
57503.127529 1.001239 0.003105 Spitzer 
57503.127552 0.997782 0.003105 Spitzer 
57503.127576 1.002469 0.003105 Spitzer 
57503.127599 1.005497 0.003105 Spitzer 
57503.127622 0.997976 0.003105 Spitzer 
57503.127645 1.003768 0.003105 Spitzer 
57503.127668 0.997508 0.003105 Spitzer 
57503.127691 0.998022 0.003105 Spitzer 
57503.127714 0.996491 0.003105 Spitzer 
57503.127738 0.999906 0.003105 Spitzer 
57503.127761 0.999785 0.003105 Spitzer 
57503.127784 0.999210 0.003105 Spitzer 
57503.127807 0.997660 0.003105 Spitzer 
57503.127830 1.000740 0.003105 Spitzer 
57503.127853 1.004165 0.003105 Spitzer 
57503.127876 0.997171 0.003105 Spitzer 
57503.127900 1.000626 0.003105 Spitzer 
57503.127923 1.002938 0.003105 Spitzer 
57503.127946 0.996515 0.003105 Spitzer 
57503.127969 1.000639 0.003105 Spitzer 
57503.127992 1.000604 0.003105 Spitzer 
57503.128015 1.003714 0.003105 Spitzer 
57503.128039 0.998058 0.003105 Spitzer 
57503.128078 0.988377 0.003105 Spitzer 
57503.128101 1.000137 0.003105 Spitzer 
57503.128124 1.000111 0.003105 Spitzer 
57503.128147 1.003002 0.003105 Spitzer 
57503.128171 1.000422 0.003105 Spitzer 
57503.128194 1.002711 0.003105 Spitzer 
57503.128217 1.002238 0.003105 Spitzer 
57503.128240 1.001353 0.003105 Spitzer 
57503.128263 1.004973 0.003105 Spitzer 
57503.128286 0.997773 0.003105 Spitzer 
57503.128309 0.999896 0.003105 Spitzer 
57503.128333 1.000711 0.003105 Spitzer 
57503.128356 0.996544 0.003105 Spitzer 
57503.128379 0.994635 0.003105 Spitzer 
57503.128402 0.995366 0.003105 Spitzer 
57503.128425 1.003088 0.003105 Spitzer 
57503.128448 1.000449 0.003105 Spitzer 
57503.128472 0.996034 0.003105 Spitzer 
57503.128495 0.998142 0.003105 Spitzer 
57503.128518 0.996380 0.003105 Spitzer 
57503.128541 0.999189 0.003105 Spitzer 
57503.128564 0.996062 0.003105 Spitzer 
57503.128587 0.998288 0.003105 Spitzer 
57503.128610 1.001090 0.003105 Spitzer 
57503.128634 1.002158 0.003105 Spitzer 
57503.128657 0.996635 0.003105 Spitzer 
57503.128680 1.000408 0.003105 Spitzer 
57503.128703 1.001280 0.003105 Spitzer 
57503.128726 1.002254 0.003105 Spitzer 
57503.128749 0.998044 0.003105 Spitzer 
57503.128772 0.998405 0.003105 Spitzer 
57503.128796 1.004217 0.003105 Spitzer 
57503.128819 1.001236 0.003105 Spitzer 
57503.128842 1.001321 0.003105 Spitzer 
57503.128865 1.001115 0.003105 Spitzer 
57503.128888 1.000819 0.003105 Spitzer 
57503.128911 0.998866 0.003105 Spitzer 
57503.128934 0.998122 0.003105 Spitzer 
57503.128958 1.001318 0.003105 Spitzer 
57503.128981 0.996006 0.003105 Spitzer 
57503.129004 1.003017 0.003105 Spitzer 
57503.129027 1.002675 0.003105 Spitzer 
57503.129050 1.000168 0.003105 Spitzer 
57503.129073 1.002363 0.003105 Spitzer 
57503.129097 1.002295 0.003105 Spitzer 
57503.129120 0.998652 0.003105 Spitzer 
57503.129143 1.003110 0.003105 Spitzer 
57503.129166 1.003450 0.003105 Spitzer 
57503.129189 1.000791 0.003105 Spitzer 
57503.129212 1.002311 0.003105 Spitzer 
57503.129235 1.002931 0.003105 Spitzer 
57503.129259 1.001767 0.003105 Spitzer 
57503.129282 0.996486 0.003105 Spitzer 
57503.129305 1.003517 0.003105 Spitzer 
57503.129328 1.002520 0.003105 Spitzer 
57503.129351 0.994788 0.003105 Spitzer 
57503.129374 0.995154 0.003105 Spitzer 
57503.129397 0.995630 0.003105 Spitzer 
57503.129421 1.000794 0.003105 Spitzer 
57503.129444 1.003587 0.003105 Spitzer 
57503.129467 1.000002 0.003105 Spitzer 
57503.129490 0.995681 0.003105 Spitzer 
57503.129513 1.003670 0.003105 Spitzer 
57503.129536 1.001170 0.003105 Spitzer 
57503.129576 0.992084 0.003105 Spitzer 
57503.129599 0.995612 0.003105 Spitzer 
57503.129622 0.998827 0.003105 Spitzer 
57503.129645 1.001197 0.003105 Spitzer 
57503.129668 1.004485 0.003105 Spitzer 
57503.129691 0.998598 0.003105 Spitzer 
57503.129715 0.998082 0.003105 Spitzer 
57503.129738 0.999979 0.003105 Spitzer 
57503.129761 0.998944 0.003105 Spitzer 
57503.129784 1.000549 0.003105 Spitzer 
57503.129807 1.001407 0.003105 Spitzer 
57503.129830 1.008378 0.003105 Spitzer 
57503.129853 1.000542 0.003105 Spitzer 
57503.129877 1.006200 0.003105 Spitzer 
57503.129900 0.999332 0.003105 Spitzer 
57503.129923 1.000614 0.003105 Spitzer 
57503.129946 1.000653 0.003105 Spitzer 
57503.129969 1.001100 0.003105 Spitzer 
57503.129992 0.998868 0.003105 Spitzer 
57503.130016 1.001708 0.003105 Spitzer 
57503.130039 1.000063 0.003105 Spitzer 
57503.130062 1.002341 0.003105 Spitzer 
57503.130085 0.999450 0.003105 Spitzer 
57503.130108 1.003272 0.003105 Spitzer 
57503.130131 1.004800 0.003105 Spitzer 
57503.130154 0.999727 0.003105 Spitzer 
57503.130178 1.002566 0.003105 Spitzer 
57503.130201 1.006516 0.003105 Spitzer 
57503.130224 0.997642 0.003105 Spitzer 
57503.130247 0.999498 0.003105 Spitzer 
57503.130270 0.998228 0.003105 Spitzer 
57503.130293 1.001685 0.003105 Spitzer 
57503.130316 1.002820 0.003105 Spitzer 
57503.130340 0.998981 0.003105 Spitzer 
57503.130363 1.004467 0.003105 Spitzer 
57503.130386 1.004296 0.003105 Spitzer 
57503.130409 0.999679 0.003105 Spitzer 
57503.130432 1.000301 0.003105 Spitzer 
57503.130455 1.000288 0.003105 Spitzer 
57503.130478 0.999560 0.003105 Spitzer 
57503.130502 1.002022 0.003105 Spitzer 
57503.130525 1.003531 0.003105 Spitzer 
57503.130548 0.998488 0.003105 Spitzer 
57503.130571 1.002860 0.003105 Spitzer 
57503.130594 1.006642 0.003105 Spitzer 
57503.130617 0.998328 0.003105 Spitzer 
57503.130641 1.000290 0.003105 Spitzer 
57503.130664 1.004855 0.003105 Spitzer 
57503.130687 1.001911 0.003105 Spitzer 
57503.130710 1.006294 0.003105 Spitzer 
57503.130733 0.998339 0.003105 Spitzer 
57503.130756 1.001250 0.003105 Spitzer 
57503.130779 0.995362 0.003105 Spitzer 
57503.130803 1.000448 0.003105 Spitzer 
57503.130826 0.997586 0.003105 Spitzer 
57503.130849 0.998369 0.003105 Spitzer 
57503.130872 0.999437 0.003105 Spitzer 
57503.130895 0.994386 0.003105 Spitzer 
57503.130918 1.004051 0.003105 Spitzer 
57503.130941 0.997890 0.003105 Spitzer 
57503.130965 0.998718 0.003105 Spitzer 
57503.130988 0.997928 0.003105 Spitzer 
57503.131011 0.994151 0.003105 Spitzer 
57503.131034 0.999914 0.003105 Spitzer 
57503.131074 0.991223 0.003105 Spitzer 
57503.131097 0.993849 0.003105 Spitzer 
57503.131120 1.004800 0.003105 Spitzer 
57503.131143 0.999829 0.003105 Spitzer 
57503.131166 1.001963 0.003105 Spitzer 
57503.131190 0.996713 0.003105 Spitzer 
57503.131213 1.002143 0.003105 Spitzer 
57503.131236 1.003807 0.003105 Spitzer 
57503.131259 0.998205 0.003105 Spitzer 
57503.131282 1.000824 0.003105 Spitzer 
57503.131305 1.002015 0.003105 Spitzer 
57503.131329 1.000609 0.003105 Spitzer 
57503.131352 1.001879 0.003105 Spitzer 
57503.131375 0.995438 0.003105 Spitzer 
57503.131398 1.003659 0.003105 Spitzer 
57503.131421 0.998826 0.003105 Spitzer 
57503.131444 1.003061 0.003105 Spitzer 
57503.131467 0.999575 0.003105 Spitzer 
57503.131491 1.004169 0.003105 Spitzer 
57503.131514 0.999913 0.003105 Spitzer 
57503.131537 1.003686 0.003105 Spitzer 
57503.131560 1.002825 0.003105 Spitzer 
57503.131583 1.001972 0.003105 Spitzer 
57503.131606 0.997844 0.003105 Spitzer 
57503.131629 0.996338 0.003105 Spitzer 
57503.131653 1.000525 0.003105 Spitzer 
57503.131676 1.000180 0.003105 Spitzer 
57503.131699 0.995604 0.003105 Spitzer 
57503.131722 0.998883 0.003105 Spitzer 
57503.131745 0.997017 0.003105 Spitzer 
57503.131768 0.998123 0.003105 Spitzer 
57503.131791 1.003307 0.003105 Spitzer 
57503.131815 0.995566 0.003105 Spitzer 
57503.131838 1.006670 0.003105 Spitzer 
57503.131861 0.999655 0.003105 Spitzer 
57503.131884 1.004124 0.003105 Spitzer 
57503.131907 0.999549 0.003105 Spitzer 
57503.131930 1.003462 0.003105 Spitzer 
57503.131954 0.996708 0.003105 Spitzer 
57503.131977 0.999738 0.003105 Spitzer 
57503.132000 1.000620 0.003105 Spitzer 
57503.132023 0.997416 0.003105 Spitzer 
57503.132046 0.996946 0.003105 Spitzer 
57503.132069 1.004411 0.003105 Spitzer 
57503.132092 1.004310 0.003105 Spitzer 
57503.132116 1.000646 0.003105 Spitzer 
57503.132139 1.001059 0.003105 Spitzer 
57503.132162 0.992942 0.003105 Spitzer 
57503.132185 1.004603 0.003105 Spitzer 
57503.132208 0.999678 0.003105 Spitzer 
57503.132231 0.997557 0.003105 Spitzer 
57503.132254 1.000959 0.003105 Spitzer 
57503.132278 0.999928 0.003105 Spitzer 
57503.132301 1.002953 0.003105 Spitzer 
57503.132324 1.001713 0.003105 Spitzer 
57503.132347 1.000395 0.003105 Spitzer 
57503.132370 1.002502 0.003105 Spitzer 
57503.132393 0.998916 0.003105 Spitzer 
57503.132416 0.999423 0.003105 Spitzer 
57503.132440 0.994852 0.003105 Spitzer 
57503.132463 1.000639 0.003105 Spitzer 
57503.132486 1.001639 0.003105 Spitzer 
57503.132509 0.994629 0.003105 Spitzer 
57503.132532 0.992732 0.003105 Spitzer 
57503.132571 0.991488 0.003105 Spitzer 
57503.132594 0.999343 0.003105 Spitzer 
57503.132618 1.000036 0.003105 Spitzer 
57503.132641 1.002697 0.003105 Spitzer 
57503.132664 1.000663 0.003105 Spitzer 
57503.132687 1.000465 0.003105 Spitzer 
57503.132710 1.000188 0.003105 Spitzer 
57503.132733 0.996393 0.003105 Spitzer 
57503.132756 1.000211 0.003105 Spitzer 
57503.132780 1.000935 0.003105 Spitzer 
57503.132803 0.996582 0.003105 Spitzer 
57503.132826 1.001535 0.003105 Spitzer 
57503.132849 1.001344 0.003105 Spitzer 
57503.132872 1.007945 0.003105 Spitzer 
57503.132895 0.999611 0.003105 Spitzer 
57503.132919 0.995219 0.003105 Spitzer 
57503.132942 1.000985 0.003105 Spitzer 
57503.132965 0.999775 0.003105 Spitzer 
57503.132988 1.001895 0.003105 Spitzer 
57503.133011 0.998507 0.003105 Spitzer 
57503.133034 1.000420 0.003105 Spitzer 
57503.133057 1.001736 0.003105 Spitzer 
57503.133081 1.004138 0.003105 Spitzer 
57503.133104 0.997346 0.003105 Spitzer 
57503.133127 1.001805 0.003105 Spitzer 
57503.133150 0.999237 0.003105 Spitzer 
57503.133173 1.000819 0.003105 Spitzer 
57503.133196 0.997851 0.003105 Spitzer 
57503.133219 1.001304 0.003105 Spitzer 
57503.133243 0.999725 0.003105 Spitzer 
57503.133266 0.998782 0.003105 Spitzer 
57503.133289 0.998747 0.003105 Spitzer 
57503.133312 1.000785 0.003105 Spitzer 
57503.133335 1.002827 0.003105 Spitzer 
57503.133358 1.004013 0.003105 Spitzer 
57503.133381 1.000085 0.003105 Spitzer 
57503.133405 1.004515 0.003105 Spitzer 
57503.133428 0.997942 0.003105 Spitzer 
57503.133451 0.997856 0.003105 Spitzer 
57503.133474 0.999986 0.003105 Spitzer 
57503.133497 1.002464 0.003105 Spitzer 
57503.133520 1.006333 0.003105 Spitzer 
57503.133544 1.000335 0.003105 Spitzer 
57503.133567 0.994243 0.003105 Spitzer 
57503.133590 0.999982 0.003105 Spitzer 
57503.133613 0.999805 0.003105 Spitzer 
57503.133636 0.998316 0.003105 Spitzer 
57503.133659 1.000557 0.003105 Spitzer 
57503.133682 0.999749 0.003105 Spitzer 
57503.133706 1.002190 0.003105 Spitzer 
57503.133729 0.997509 0.003105 Spitzer 
57503.133752 1.001520 0.003105 Spitzer 
57503.133775 1.000856 0.003105 Spitzer 
57503.133798 0.995849 0.003105 Spitzer 
57503.133821 1.000869 0.003105 Spitzer 
57503.133844 1.002291 0.003105 Spitzer 
57503.133868 0.995760 0.003105 Spitzer 
57503.133891 0.999997 0.003105 Spitzer 
57503.133914 1.001019 0.003105 Spitzer 
57503.133937 1.002548 0.003105 Spitzer 
57503.133960 1.000845 0.003105 Spitzer 
57503.133983 1.003212 0.003105 Spitzer 
57503.134006 1.003688 0.003105 Spitzer 
57503.134030 0.999252 0.003105 Spitzer 
57503.134069 0.996070 0.003105 Spitzer 
57503.134092 0.994583 0.003105 Spitzer 
57503.134115 1.002959 0.003105 Spitzer 
57503.134138 0.994183 0.003105 Spitzer 
57503.134162 1.002336 0.003105 Spitzer 
57503.134185 1.000880 0.003105 Spitzer 
57503.134208 0.997165 0.003105 Spitzer 
57503.134231 0.998964 0.003105 Spitzer 
57503.134254 1.000238 0.003105 Spitzer 
57503.134277 0.999883 0.003105 Spitzer 
57503.134300 0.997378 0.003105 Spitzer 
57503.134324 1.000095 0.003105 Spitzer 
57503.134347 1.001635 0.003105 Spitzer 
57503.134370 1.004496 0.003105 Spitzer 
57503.134393 0.997701 0.003105 Spitzer 
57503.134416 1.002436 0.003105 Spitzer 
57503.134439 0.996255 0.003105 Spitzer 
57503.134463 1.002815 0.003105 Spitzer 
57503.134486 1.003561 0.003105 Spitzer 
57503.134509 0.997760 0.003105 Spitzer 
57503.134532 0.995680 0.003105 Spitzer 
57503.134555 1.000040 0.003105 Spitzer 
57503.134578 1.000380 0.003105 Spitzer 
57503.134601 1.003043 0.003105 Spitzer 
57503.134625 1.003604 0.003105 Spitzer 
57503.134648 1.000984 0.003105 Spitzer 
57503.134671 1.001920 0.003105 Spitzer 
57503.134694 0.997654 0.003105 Spitzer 
57503.134717 0.996957 0.003105 Spitzer 
57503.134740 0.999369 0.003105 Spitzer 
57503.134763 1.002545 0.003105 Spitzer 
57503.134787 1.000427 0.003105 Spitzer 
57503.134810 0.999988 0.003105 Spitzer 
57503.134833 1.003040 0.003105 Spitzer 
57503.134856 0.996858 0.003105 Spitzer 
57503.134879 1.001926 0.003105 Spitzer 
57503.134902 1.003463 0.003105 Spitzer 
57503.134925 0.998211 0.003105 Spitzer 
57503.134949 1.002209 0.003105 Spitzer 
57503.134972 1.000205 0.003105 Spitzer 
57503.134995 0.997577 0.003105 Spitzer 
57503.135018 1.004160 0.003105 Spitzer 
57503.135041 1.002111 0.003105 Spitzer 
57503.135064 1.000939 0.003105 Spitzer 
57503.135088 1.000393 0.003105 Spitzer 
57503.135111 1.007062 0.003105 Spitzer 
57503.135134 1.000749 0.003105 Spitzer 
57503.135157 1.001854 0.003105 Spitzer 
57503.135180 1.000393 0.003105 Spitzer 
57503.135203 1.002255 0.003105 Spitzer 
57503.135226 0.998926 0.003105 Spitzer 
57503.135250 0.997805 0.003105 Spitzer 
57503.135273 0.996022 0.003105 Spitzer 
57503.135296 0.996354 0.003105 Spitzer 
57503.135319 0.996963 0.003105 Spitzer 
57503.135342 1.002152 0.003105 Spitzer 
57503.135365 1.004903 0.003105 Spitzer 
57503.135388 0.998684 0.003105 Spitzer 
57503.135412 1.000963 0.003105 Spitzer 
57503.135435 1.000167 0.003105 Spitzer 
57503.135458 0.999863 0.003105 Spitzer 
57503.135481 0.998170 0.003105 Spitzer 
57503.135504 0.995650 0.003105 Spitzer 
57503.135527 0.998113 0.003105 Spitzer 
57503.135567 0.993662 0.003105 Spitzer 
57503.135590 1.000168 0.003105 Spitzer 
57503.135613 1.002437 0.003105 Spitzer 
57503.135636 1.000379 0.003105 Spitzer 
57503.135659 0.997203 0.003105 Spitzer 
57503.135683 0.998117 0.003105 Spitzer 
57503.135706 1.001944 0.003105 Spitzer 
57503.135729 0.997602 0.003105 Spitzer 
57503.135752 0.999790 0.003105 Spitzer 
57503.135775 1.003254 0.003105 Spitzer 
57503.135798 0.996921 0.003105 Spitzer 
57503.135821 1.003516 0.003105 Spitzer 
57503.135845 0.999114 0.003105 Spitzer 
57503.135868 1.000219 0.003105 Spitzer 
57503.135891 0.996054 0.003105 Spitzer 
57503.135914 0.997105 0.003105 Spitzer 
57503.135937 1.003323 0.003105 Spitzer 
57503.135960 0.994593 0.003105 Spitzer 
57503.135983 0.997516 0.003105 Spitzer 
57503.136007 1.001604 0.003105 Spitzer 
57503.136030 0.997402 0.003105 Spitzer 
57503.136053 1.000714 0.003105 Spitzer 
57503.136076 1.001839 0.003105 Spitzer 
57503.136099 1.000870 0.003105 Spitzer 
57503.136122 0.993935 0.003105 Spitzer 
57503.136146 0.999914 0.003105 Spitzer 
57503.136169 1.000269 0.003105 Spitzer 
57503.136192 1.001754 0.003105 Spitzer 
57503.136215 1.002360 0.003105 Spitzer 
57503.136238 1.001766 0.003105 Spitzer 
57503.136261 0.999052 0.003105 Spitzer 
57503.136284 0.999842 0.003105 Spitzer 
57503.136308 0.999136 0.003105 Spitzer 
57503.136331 1.004503 0.003105 Spitzer 
57503.136354 1.001882 0.003105 Spitzer 
57503.136377 0.996346 0.003105 Spitzer 
57503.136400 1.002920 0.003105 Spitzer 
57503.136423 1.005988 0.003105 Spitzer 
57503.136446 0.997057 0.003105 Spitzer 
57503.136470 1.001812 0.003105 Spitzer 
57503.136493 1.001675 0.003105 Spitzer 
57503.136516 1.001053 0.003105 Spitzer 
57503.136539 1.000914 0.003105 Spitzer 
57503.136562 0.998560 0.003105 Spitzer 
57503.136585 0.996955 0.003105 Spitzer 
57503.136608 1.003874 0.003105 Spitzer 
57503.136632 0.999117 0.003105 Spitzer 
57503.136655 0.997983 0.003105 Spitzer 
57503.136678 0.996414 0.003105 Spitzer 
57503.136701 1.004556 0.003105 Spitzer 
57503.136724 1.001830 0.003105 Spitzer 
57503.136747 0.995125 0.003105 Spitzer 
57503.136771 1.001004 0.003105 Spitzer 
57503.136794 1.003845 0.003105 Spitzer 
57503.136817 0.996914 0.003105 Spitzer 
57503.136840 1.002050 0.003105 Spitzer 
57503.136863 1.000867 0.003105 Spitzer 
57503.136886 1.001684 0.003105 Spitzer 
57503.136909 1.003027 0.003105 Spitzer 
57503.136933 1.001706 0.003105 Spitzer 
57503.136956 1.002025 0.003105 Spitzer 
57503.136979 1.001369 0.003105 Spitzer 
57503.137002 0.995070 0.003105 Spitzer 
57503.137025 0.994957 0.003105 Spitzer 
57503.137069 0.993117 0.003105 Spitzer 
57503.137092 0.997173 0.003105 Spitzer 
57503.137115 1.000941 0.003105 Spitzer 
57503.137138 1.002067 0.003105 Spitzer 
57503.137161 1.003492 0.003105 Spitzer 
57503.137185 1.000808 0.003105 Spitzer 
57503.137208 1.007148 0.003105 Spitzer 
57503.137231 1.000420 0.003105 Spitzer 
57503.137254 0.996560 0.003105 Spitzer 
57503.137277 0.998110 0.003105 Spitzer 
57503.137300 0.999935 0.003105 Spitzer 
57503.137324 1.001995 0.003105 Spitzer 
57503.137347 1.002012 0.003105 Spitzer 
57503.137370 1.001035 0.003105 Spitzer 
57503.137393 1.003095 0.003105 Spitzer 
57503.137416 1.003013 0.003105 Spitzer 
57503.137439 1.004884 0.003105 Spitzer 
57503.137462 0.993899 0.003105 Spitzer 
57503.137486 0.996103 0.003105 Spitzer 
57503.137509 0.998014 0.003105 Spitzer 
57503.137532 0.998888 0.003105 Spitzer 
57503.137555 0.999932 0.003105 Spitzer 
57503.137578 1.006381 0.003105 Spitzer 
57503.137601 0.996963 0.003105 Spitzer 
57503.137624 0.999945 0.003105 Spitzer 
57503.137648 0.994683 0.003105 Spitzer 
57503.137671 1.002531 0.003105 Spitzer 
57503.137694 1.003013 0.003105 Spitzer 
57503.137717 0.999476 0.003105 Spitzer 
57503.137740 1.002964 0.003105 Spitzer 
57503.137763 1.000519 0.003105 Spitzer 
57503.137786 1.000713 0.003105 Spitzer 
57503.137810 0.999566 0.003105 Spitzer 
57503.137833 1.003719 0.003105 Spitzer 
57503.137856 1.001816 0.003105 Spitzer 
57503.137879 1.001446 0.003105 Spitzer 
57503.137902 1.005694 0.003105 Spitzer 
57503.137925 0.999467 0.003105 Spitzer 
57503.137949 1.004073 0.003105 Spitzer 
57503.137972 0.998774 0.003105 Spitzer 
57503.137995 1.001181 0.003105 Spitzer 
57503.138018 0.998265 0.003105 Spitzer 
57503.138041 0.998694 0.003105 Spitzer 
57503.138064 0.996925 0.003105 Spitzer 
57503.138087 0.997511 0.003105 Spitzer 
57503.138111 1.003931 0.003105 Spitzer 
57503.138134 0.997778 0.003105 Spitzer 
57503.138157 1.001921 0.003105 Spitzer 
57503.138180 1.002374 0.003105 Spitzer 
57503.138203 1.004868 0.003105 Spitzer 
57503.138226 0.996501 0.003105 Spitzer 
57503.138249 0.997754 0.003105 Spitzer 
57503.138273 0.999131 0.003105 Spitzer 
57503.138296 0.999980 0.003105 Spitzer 
57503.138319 0.998430 0.003105 Spitzer 
57503.138342 1.000437 0.003105 Spitzer 
57503.138365 1.002030 0.003105 Spitzer 
57503.138388 1.000893 0.003105 Spitzer 
57503.138411 1.000496 0.003105 Spitzer 
57503.138435 1.001345 0.003105 Spitzer 
57503.138458 1.002722 0.003105 Spitzer 
57503.138481 0.999499 0.003105 Spitzer 
57503.138504 1.001312 0.003105 Spitzer 
57503.138527 1.003119 0.003105 Spitzer 
57503.138563 0.996586 0.003105 Spitzer 
57503.138586 0.996985 0.003105 Spitzer 
57503.138609 1.003041 0.003105 Spitzer 
57503.138632 1.004338 0.003105 Spitzer 
57503.138655 1.000337 0.003105 Spitzer 
57503.138678 1.001447 0.003105 Spitzer 
57503.138701 1.001937 0.003105 Spitzer 
57503.138725 1.002163 0.003105 Spitzer 
57503.138748 0.998310 0.003105 Spitzer 
57503.138771 1.000980 0.003105 Spitzer 
57503.138794 0.999498 0.003105 Spitzer 
57503.138817 0.999569 0.003105 Spitzer 
57503.138840 0.998729 0.003105 Spitzer 
57503.138864 1.000305 0.003105 Spitzer 
57503.138887 1.001662 0.003105 Spitzer 
57503.138910 0.997254 0.003105 Spitzer 
57503.138933 1.002159 0.003105 Spitzer 
57503.138956 0.998867 0.003105 Spitzer 
57503.138979 1.003098 0.003105 Spitzer 
57503.139002 0.999196 0.003105 Spitzer 
57503.139026 1.003426 0.003105 Spitzer 
57503.139049 0.999581 0.003105 Spitzer 
57503.139072 1.002019 0.003105 Spitzer 
57503.139095 0.996082 0.003105 Spitzer 
57503.139118 0.996085 0.003105 Spitzer 
57503.139141 0.994862 0.003105 Spitzer 
57503.139164 0.999533 0.003105 Spitzer 
57503.139188 1.000448 0.003105 Spitzer 
57503.139211 1.004219 0.003105 Spitzer 
57503.139234 0.997962 0.003105 Spitzer 
57503.139257 1.001916 0.003105 Spitzer 
57503.139280 0.997496 0.003105 Spitzer 
57503.139303 0.999653 0.003105 Spitzer 
57503.139326 0.997675 0.003105 Spitzer 
57503.139350 0.999832 0.003105 Spitzer 
57503.139373 0.999390 0.003105 Spitzer 
57503.139396 1.001133 0.003105 Spitzer 
57503.139419 0.999405 0.003105 Spitzer 
57503.139442 1.000360 0.003105 Spitzer 
57503.139465 1.001867 0.003105 Spitzer 
57503.139489 1.002018 0.003105 Spitzer 
57503.139512 0.998543 0.003105 Spitzer 
57503.139535 1.003005 0.003105 Spitzer 
57503.139558 1.001237 0.003105 Spitzer 
57503.139581 0.999859 0.003105 Spitzer 
57503.139604 1.000908 0.003105 Spitzer 
57503.139627 1.000520 0.003105 Spitzer 
57503.139651 0.999657 0.003105 Spitzer 
57503.139674 1.002555 0.003105 Spitzer 
57503.139697 1.000343 0.003105 Spitzer 
57503.139720 1.000743 0.003105 Spitzer 
57503.139743 0.998302 0.003105 Spitzer 
57503.139766 1.000144 0.003105 Spitzer 
57503.139789 0.998405 0.003105 Spitzer 
57503.139813 0.999333 0.003105 Spitzer 
57503.139836 1.000250 0.003105 Spitzer 
57503.139859 1.002649 0.003105 Spitzer 
57503.139882 0.999499 0.003105 Spitzer 
57503.139905 0.999481 0.003105 Spitzer 
57503.139928 1.000747 0.003105 Spitzer 
57503.139951 0.997263 0.003105 Spitzer 
57503.139975 1.007013 0.003105 Spitzer 
57503.139998 0.994885 0.003105 Spitzer 
57503.140021 0.994436 0.003105 Spitzer 
57503.140060 0.989311 0.003105 Spitzer 
57503.140083 1.001346 0.003105 Spitzer 
57503.140106 1.000521 0.003105 Spitzer 
57503.140129 1.004641 0.003105 Spitzer 
57503.140153 1.000572 0.003105 Spitzer 
57503.140176 0.999331 0.003105 Spitzer 
57503.140199 1.002866 0.003105 Spitzer 
57503.140222 0.999128 0.003105 Spitzer 
57503.140245 1.001731 0.003105 Spitzer 
57503.140268 1.004874 0.003105 Spitzer 
57503.140291 1.002452 0.003105 Spitzer 
57503.140315 0.998679 0.003105 Spitzer 
57503.140338 1.004811 0.003105 Spitzer 
57503.140361 0.997070 0.003105 Spitzer 
57503.140384 0.995727 0.003105 Spitzer 
57503.140407 0.996927 0.003105 Spitzer 
57503.140430 1.002244 0.003105 Spitzer 
57503.140454 1.000396 0.003105 Spitzer 
57503.140477 1.003302 0.003105 Spitzer 
57503.140500 1.000214 0.003105 Spitzer 
57503.140523 0.998307 0.003105 Spitzer 
57503.140546 1.004640 0.003105 Spitzer 
57503.140569 1.002368 0.003105 Spitzer 
57503.140592 1.001725 0.003105 Spitzer 
57503.140616 0.998429 0.003105 Spitzer 
57503.140639 1.002138 0.003105 Spitzer 
57503.140662 1.000105 0.003105 Spitzer 
57503.140685 1.003243 0.003105 Spitzer 
57503.140708 1.000449 0.003105 Spitzer 
57503.140731 1.004334 0.003105 Spitzer 
57503.140754 0.998292 0.003105 Spitzer 
57503.140778 1.014892 0.003105 Spitzer 
57503.140801 1.003679 0.003105 Spitzer 
57503.140824 0.999175 0.003105 Spitzer 
57503.140847 1.006114 0.003105 Spitzer 
57503.140870 1.004596 0.003105 Spitzer 
57503.140893 0.996846 0.003105 Spitzer 
57503.140916 0.999651 0.003105 Spitzer 
57503.140940 1.002469 0.003105 Spitzer 
57503.140963 0.999293 0.003105 Spitzer 
57503.140986 1.003887 0.003105 Spitzer 
57503.141009 0.999378 0.003105 Spitzer 
57503.141032 1.000656 0.003105 Spitzer 
57503.141055 0.998016 0.003105 Spitzer 
57503.141079 1.000856 0.003105 Spitzer 
57503.141102 1.000835 0.003105 Spitzer 
57503.141125 0.998351 0.003105 Spitzer 
57503.141148 1.004932 0.003105 Spitzer 
57503.141171 1.003047 0.003105 Spitzer 
57503.141194 0.995447 0.003105 Spitzer 
57503.141217 1.004657 0.003105 Spitzer 
57503.141241 0.998533 0.003105 Spitzer 
57503.141264 0.998887 0.003105 Spitzer 
57503.141287 0.999399 0.003105 Spitzer 
57503.141310 0.999059 0.003105 Spitzer 
57503.141333 1.000157 0.003105 Spitzer 
57503.141356 1.003813 0.003105 Spitzer 
57503.141379 0.995875 0.003105 Spitzer 
57503.141403 1.000740 0.003105 Spitzer 
57503.141426 0.998444 0.003105 Spitzer 
57503.141449 0.995522 0.003105 Spitzer 
57503.141472 1.002353 0.003105 Spitzer 
57503.141495 1.001908 0.003105 Spitzer 
57503.141518 1.001923 0.003105 Spitzer 
57503.141558 0.995679 0.003105 Spitzer 
57503.141581 0.998859 0.003105 Spitzer 
57503.141604 0.999611 0.003105 Spitzer 
57503.141627 1.008948 0.003105 Spitzer 
57503.141651 0.993648 0.003105 Spitzer 
57503.141674 1.003757 0.003105 Spitzer 
57503.141697 0.994656 0.003105 Spitzer 
57503.141720 1.003448 0.003105 Spitzer 
57503.141743 1.004002 0.003105 Spitzer 
57503.141766 0.998391 0.003105 Spitzer 
57503.141789 1.002319 0.003105 Spitzer 
57503.141813 1.002201 0.003105 Spitzer 
57503.141836 1.003196 0.003105 Spitzer 
57503.141859 1.000440 0.003105 Spitzer 
57503.141882 0.999583 0.003105 Spitzer 
57503.141905 0.997712 0.003105 Spitzer 
57503.141928 0.999859 0.003105 Spitzer 
57503.141952 1.001128 0.003105 Spitzer 
57503.141975 0.998177 0.003105 Spitzer 
57503.141998 1.004334 0.003105 Spitzer 
57503.142021 1.000114 0.003105 Spitzer 
57503.142044 1.004518 0.003105 Spitzer 
57503.142067 1.000170 0.003105 Spitzer 
57503.142090 1.001218 0.003105 Spitzer 
57503.142114 0.999270 0.003105 Spitzer 
57503.142137 0.999521 0.003105 Spitzer 
57503.142160 0.998902 0.003105 Spitzer 
57503.142183 1.001342 0.003105 Spitzer 
57503.142206 0.993849 0.003105 Spitzer 
57503.142229 1.003176 0.003105 Spitzer 
57503.142252 1.003117 0.003105 Spitzer 
57503.142276 1.000073 0.003105 Spitzer 
57503.142299 0.998926 0.003105 Spitzer 
57503.142322 0.999806 0.003105 Spitzer 
57503.142345 1.000161 0.003105 Spitzer 
57503.142368 1.000206 0.003105 Spitzer 
57503.142391 1.000917 0.003105 Spitzer 
57503.142414 0.997345 0.003105 Spitzer 
57503.142438 0.999385 0.003105 Spitzer 
57503.142461 1.003225 0.003105 Spitzer 
57503.142484 1.005950 0.003105 Spitzer 
57503.142507 0.990743 0.003105 Spitzer 
57503.142530 0.997310 0.003105 Spitzer 
57503.142553 1.001711 0.003105 Spitzer 
57503.142577 1.003818 0.003105 Spitzer 
57503.142600 0.996324 0.003105 Spitzer 
57503.142623 1.003128 0.003105 Spitzer 
57503.142646 0.999261 0.003105 Spitzer 
57503.142669 0.997804 0.003105 Spitzer 
57503.142692 0.996572 0.003105 Spitzer 
57503.142715 0.998955 0.003105 Spitzer 
57503.142739 1.001465 0.003105 Spitzer 
57503.142762 1.000035 0.003105 Spitzer 
57503.142785 0.997328 0.003105 Spitzer 
57503.142808 1.000363 0.003105 Spitzer 
57503.142831 1.003361 0.003105 Spitzer 
57503.142854 1.003729 0.003105 Spitzer 
57503.142877 1.001421 0.003105 Spitzer 
57503.142901 1.002050 0.003105 Spitzer 
57503.142924 1.000439 0.003105 Spitzer 
57503.142947 1.006801 0.003105 Spitzer 
57503.142970 0.999944 0.003105 Spitzer 
57503.142993 1.001328 0.003105 Spitzer 
57503.143016 1.004457 0.003105 Spitzer 
57503.143056 0.993454 0.003105 Spitzer 
57503.143079 0.996380 0.003105 Spitzer 
57503.143102 0.997904 0.003105 Spitzer 
57503.143125 0.999980 0.003105 Spitzer 
57503.143148 1.000359 0.003105 Spitzer 
57503.143171 0.999451 0.003105 Spitzer 
57503.143195 1.001785 0.003105 Spitzer 
57503.143218 1.001168 0.003105 Spitzer 
57503.143241 0.998375 0.003105 Spitzer 
57503.143264 1.007712 0.003105 Spitzer 
57503.143287 1.001622 0.003105 Spitzer 
57503.143310 1.002010 0.003105 Spitzer 
57503.143333 0.998320 0.003105 Spitzer 
57503.143357 1.000505 0.003105 Spitzer 
57503.143380 0.997130 0.003105 Spitzer 
57503.143403 1.002085 0.003105 Spitzer 
57503.143426 1.003804 0.003105 Spitzer 
57503.143449 0.999222 0.003105 Spitzer 
57503.143472 0.996689 0.003105 Spitzer 
57503.143496 0.999025 0.003105 Spitzer 
57503.143519 0.997367 0.003105 Spitzer 
57503.143542 1.005447 0.003105 Spitzer 
57503.143565 0.999622 0.003105 Spitzer 
57503.143588 0.999241 0.003105 Spitzer 
57503.143611 0.999235 0.003105 Spitzer 
57503.143634 1.000375 0.003105 Spitzer 
57503.143658 0.999232 0.003105 Spitzer 
57503.143681 0.997604 0.003105 Spitzer 
57503.143704 1.001718 0.003105 Spitzer 
57503.143727 1.003049 0.003105 Spitzer 
57503.143750 1.002943 0.003105 Spitzer 
57503.143773 1.004635 0.003105 Spitzer 
57503.143796 1.008118 0.003105 Spitzer 
57503.143820 1.000209 0.003105 Spitzer 
57503.143843 0.999198 0.003105 Spitzer 
57503.143866 0.995049 0.003105 Spitzer 
57503.143889 1.001708 0.003105 Spitzer 
57503.143912 0.996829 0.003105 Spitzer 
57503.143935 0.993874 0.003105 Spitzer 
57503.143958 0.999068 0.003105 Spitzer 
57503.143982 1.000598 0.003105 Spitzer 
57503.144005 0.999148 0.003105 Spitzer 
57503.144028 1.003799 0.003105 Spitzer 
57503.144051 1.001377 0.003105 Spitzer 
57503.144074 1.003648 0.003105 Spitzer 
57503.144097 1.003389 0.003105 Spitzer 
57503.144121 1.003534 0.003105 Spitzer 
57503.144144 0.997836 0.003105 Spitzer 
57503.144167 1.000636 0.003105 Spitzer 
57503.144190 1.000745 0.003105 Spitzer 
57503.144213 0.999996 0.003105 Spitzer 
57503.144236 1.006855 0.003105 Spitzer 
57503.144259 1.001770 0.003105 Spitzer 
57503.144283 0.993571 0.003105 Spitzer 
57503.144306 1.000529 0.003105 Spitzer 
57503.144329 1.002172 0.003105 Spitzer 
57503.144352 1.000163 0.003105 Spitzer 
57503.144375 0.996128 0.003105 Spitzer 
57503.144398 0.998336 0.003105 Spitzer 
57503.144421 1.005281 0.003105 Spitzer 
57503.144445 0.997450 0.003105 Spitzer 
57503.144468 1.002287 0.003105 Spitzer 
57503.144491 0.995763 0.003105 Spitzer 
57503.144514 1.005367 0.003105 Spitzer 
57503.144554 0.989406 0.003105 Spitzer 
57503.144577 0.989855 0.003105 Spitzer 
57503.144600 1.001713 0.003105 Spitzer 
57503.144623 1.002017 0.003105 Spitzer 
57503.144646 1.002252 0.003105 Spitzer 
57503.144669 1.001823 0.003105 Spitzer 
57503.144692 1.003103 0.003105 Spitzer 
57503.144716 1.003058 0.003105 Spitzer 
57503.144739 1.003020 0.003105 Spitzer 
57503.144762 1.001193 0.003105 Spitzer 
57503.144785 1.002410 0.003105 Spitzer 
57503.144808 1.004032 0.003105 Spitzer 
57503.144831 0.998949 0.003105 Spitzer 
57503.144855 0.999506 0.003105 Spitzer 
57503.144878 1.007315 0.003105 Spitzer 
57503.144901 0.997925 0.003105 Spitzer 
57503.144924 1.000641 0.003105 Spitzer 
57503.144947 1.004942 0.003105 Spitzer 
57503.144970 1.003599 0.003105 Spitzer 
57503.144993 1.002823 0.003105 Spitzer 
57503.145017 0.998417 0.003105 Spitzer 
57503.145040 1.000087 0.003105 Spitzer 
57503.145063 1.000586 0.003105 Spitzer 
57503.145086 1.001127 0.003105 Spitzer 
57503.145109 0.998626 0.003105 Spitzer 
57503.145132 0.998700 0.003105 Spitzer 
57503.145155 1.004329 0.003105 Spitzer 
57503.145179 0.998240 0.003105 Spitzer 
57503.145202 0.996800 0.003105 Spitzer 
57503.145225 1.001310 0.003105 Spitzer 
57503.145248 1.002325 0.003105 Spitzer 
57503.145271 0.999009 0.003105 Spitzer 
57503.145294 1.001707 0.003105 Spitzer 
57503.145317 1.000427 0.003105 Spitzer 
57503.145341 0.998639 0.003105 Spitzer 
57503.145364 0.999859 0.003105 Spitzer 
57503.145387 1.002269 0.003105 Spitzer 
57503.145410 0.995980 0.003105 Spitzer 
57503.145433 0.994851 0.003105 Spitzer 
57503.145456 1.007590 0.003105 Spitzer 
57503.145480 1.003137 0.003105 Spitzer 
57503.145503 0.995095 0.003105 Spitzer 
57503.145526 0.998833 0.003105 Spitzer 
57503.145549 0.997415 0.003105 Spitzer 
57503.145572 1.000875 0.003105 Spitzer 
57503.145595 1.003732 0.003105 Spitzer 
57503.145618 0.997222 0.003105 Spitzer 
57503.145642 0.997811 0.003105 Spitzer 
57503.145665 1.002626 0.003105 Spitzer 
57503.145688 1.000936 0.003105 Spitzer 
57503.145711 1.000925 0.003105 Spitzer 
57503.145734 0.997845 0.003105 Spitzer 
57503.145757 1.004974 0.003105 Spitzer 
57503.145780 0.997341 0.003105 Spitzer 
57503.145804 0.995441 0.003105 Spitzer 
57503.145827 0.998030 0.003105 Spitzer 
57503.145850 0.997150 0.003105 Spitzer 
57503.145873 0.995186 0.003105 Spitzer 
57503.145896 0.995513 0.003105 Spitzer 
57503.145919 0.997083 0.003105 Spitzer 
57503.145942 1.000522 0.003105 Spitzer 
57503.145966 1.000236 0.003105 Spitzer 
57503.145989 0.998327 0.003105 Spitzer 
57503.146012 0.996318 0.003105 Spitzer 
57503.146051 0.990036 0.003105 Spitzer 
57503.146075 1.000007 0.003105 Spitzer 
57503.146098 1.001887 0.003105 Spitzer 
57503.146121 0.999103 0.003105 Spitzer 
57503.146144 1.002980 0.003105 Spitzer 
57503.146167 1.000715 0.003105 Spitzer 
57503.146190 0.995625 0.003105 Spitzer 
57503.146214 0.999194 0.003105 Spitzer 
57503.146237 0.999014 0.003105 Spitzer 
57503.146260 1.000338 0.003105 Spitzer 
57503.146283 1.001542 0.003105 Spitzer 
57503.146306 1.004469 0.003105 Spitzer 
57503.146329 1.001767 0.003105 Spitzer 
57503.146352 0.998356 0.003105 Spitzer 
57503.146376 1.000655 0.003105 Spitzer 
57503.146399 1.001212 0.003105 Spitzer 
57503.146422 1.002533 0.003105 Spitzer 
57503.146445 1.001442 0.003105 Spitzer 
57503.146468 1.002521 0.003105 Spitzer 
57503.146491 0.999753 0.003105 Spitzer 
57503.146514 1.004256 0.003105 Spitzer 
57503.146538 1.003923 0.003105 Spitzer 
57503.146561 1.005783 0.003105 Spitzer 
57503.146584 0.999085 0.003105 Spitzer 
57503.146607 0.997042 0.003105 Spitzer 
57503.146630 1.001509 0.003105 Spitzer 
57503.146653 1.005005 0.003105 Spitzer 
57503.146677 0.998840 0.003105 Spitzer 
57503.146700 0.998916 0.003105 Spitzer 
57503.146723 0.998762 0.003105 Spitzer 
57503.146746 0.998633 0.003105 Spitzer 
57503.146769 1.004170 0.003105 Spitzer 
57503.146792 0.999775 0.003105 Spitzer 
57503.146815 0.996323 0.003105 Spitzer 
57503.146839 1.000016 0.003105 Spitzer 
57503.146862 1.001950 0.003105 Spitzer 
57503.146885 0.998862 0.003105 Spitzer 
57503.146908 0.999288 0.003105 Spitzer 
57503.146931 0.998446 0.003105 Spitzer 
57503.146954 1.005450 0.003105 Spitzer 
57503.146977 1.004422 0.003105 Spitzer 
57503.147001 0.998297 0.003105 Spitzer 
57503.147024 0.997879 0.003105 Spitzer 
57503.147047 1.006048 0.003105 Spitzer 
57503.147070 0.999484 0.003105 Spitzer 
57503.147093 0.998092 0.003105 Spitzer 
57503.147116 1.001453 0.003105 Spitzer 
57503.147139 1.003534 0.003105 Spitzer 
57503.147163 1.003367 0.003105 Spitzer 
57503.147186 0.998404 0.003105 Spitzer 
57503.147209 0.998027 0.003105 Spitzer 
57503.147232 0.999758 0.003105 Spitzer 
57503.147255 1.000870 0.003105 Spitzer 
57503.147278 1.003888 0.003105 Spitzer 
57503.147302 1.002079 0.003105 Spitzer 
57503.147325 0.997001 0.003105 Spitzer 
57503.147348 1.002077 0.003105 Spitzer 
57503.147371 0.999869 0.003105 Spitzer 
57503.147394 1.000065 0.003105 Spitzer 
57503.147417 0.999504 0.003105 Spitzer 
57503.147440 1.003757 0.003105 Spitzer 
57503.147464 0.999976 0.003105 Spitzer 
57503.147487 1.003112 0.003105 Spitzer 
57503.147510 1.001863 0.003105 Spitzer 
57503.147549 0.993740 0.003105 Spitzer 
57503.147572 0.998045 0.003105 Spitzer 
57503.147595 0.996677 0.003105 Spitzer 
57503.147619 0.998218 0.003105 Spitzer 
57503.147642 0.999829 0.003105 Spitzer 
57503.147665 1.000004 0.003105 Spitzer 
57503.147688 1.000393 0.003105 Spitzer 
57503.147711 0.999371 0.003105 Spitzer 
57503.147734 1.002889 0.003105 Spitzer 
57503.147757 0.999081 0.003105 Spitzer 
57503.147781 1.001402 0.003105 Spitzer 
57503.147804 0.998017 0.003105 Spitzer 
57503.147827 1.003217 0.003105 Spitzer 
57503.147850 0.995426 0.003105 Spitzer 
57503.147873 0.998425 0.003105 Spitzer 
57503.147896 1.001973 0.003105 Spitzer 
57503.147919 0.995143 0.003105 Spitzer 
57503.147943 1.003176 0.003105 Spitzer 
57503.147966 1.007378 0.003105 Spitzer 
57503.147989 1.005749 0.003105 Spitzer 
57503.148012 1.001919 0.003105 Spitzer 
57503.148035 1.004143 0.003105 Spitzer 
57503.148058 1.002680 0.003105 Spitzer 
57503.148082 0.996277 0.003105 Spitzer 
57503.148105 1.005300 0.003105 Spitzer 
57503.148128 1.000663 0.003105 Spitzer 
57503.148151 1.003086 0.003105 Spitzer 
57503.148174 0.998271 0.003105 Spitzer 
57503.148197 0.997357 0.003105 Spitzer 
57503.148220 0.995269 0.003105 Spitzer 
57503.148244 0.998480 0.003105 Spitzer 
57503.148267 1.003098 0.003105 Spitzer 
57503.148290 0.998642 0.003105 Spitzer 
57503.148313 0.996769 0.003105 Spitzer 
57503.148336 1.003863 0.003105 Spitzer 
57503.148359 1.000125 0.003105 Spitzer 
57503.148382 0.997697 0.003105 Spitzer 
57503.148406 1.000298 0.003105 Spitzer 
57503.148429 1.000118 0.003105 Spitzer 
57503.148452 1.005766 0.003105 Spitzer 
57503.148475 1.000611 0.003105 Spitzer 
57503.148498 0.997942 0.003105 Spitzer 
57503.148521 0.999351 0.003105 Spitzer 
57503.148544 1.002239 0.003105 Spitzer 
57503.148568 0.998073 0.003105 Spitzer 
57503.148591 0.998275 0.003105 Spitzer 
57503.148614 0.998728 0.003105 Spitzer 
57503.148637 1.001219 0.003105 Spitzer 
57503.148660 0.997846 0.003105 Spitzer 
57503.148683 1.001240 0.003105 Spitzer 
57503.148707 0.997515 0.003105 Spitzer 
57503.148730 1.002178 0.003105 Spitzer 
57503.148753 1.002241 0.003105 Spitzer 
57503.148776 1.001260 0.003105 Spitzer 
57503.148799 0.999427 0.003105 Spitzer 
57503.148822 1.003444 0.003105 Spitzer 
57503.148845 1.003364 0.003105 Spitzer 
57503.148869 0.999393 0.003105 Spitzer 
57503.148892 1.004575 0.003105 Spitzer 
57503.148915 1.004371 0.003105 Spitzer 
57503.148938 1.000105 0.003105 Spitzer 
57503.148961 1.001071 0.003105 Spitzer 
57503.148984 1.003338 0.003105 Spitzer 
57503.149007 1.003748 0.003105 Spitzer 
57503.149047 0.988485 0.003105 Spitzer 
57503.149070 0.999663 0.003105 Spitzer 
57503.149093 0.996135 0.003105 Spitzer 
57503.149116 1.003743 0.003105 Spitzer 
57503.149139 0.997061 0.003105 Spitzer 
57503.149162 0.999132 0.003105 Spitzer 
57503.149185 0.998395 0.003105 Spitzer 
57503.149209 1.000880 0.003105 Spitzer 
57503.149232 0.997727 0.003105 Spitzer 
57503.149255 0.997061 0.003105 Spitzer 
57503.149278 1.003290 0.003105 Spitzer 
57503.149301 0.992138 0.003105 Spitzer 
57503.149324 0.998313 0.003105 Spitzer 
57503.149347 1.001000 0.003105 Spitzer 
57503.149371 0.999330 0.003105 Spitzer 
57503.149394 0.996991 0.003105 Spitzer 
57503.149417 1.000762 0.003105 Spitzer 
57503.149440 1.000251 0.003105 Spitzer 
57503.149463 1.002489 0.003105 Spitzer 
57503.149486 1.002457 0.003105 Spitzer 
57503.149509 0.997941 0.003105 Spitzer 
57503.149533 1.002075 0.003105 Spitzer 
57503.149556 1.002378 0.003105 Spitzer 
57503.149579 1.000220 0.003105 Spitzer 
57503.149602 0.995995 0.003105 Spitzer 
57503.149625 1.000731 0.003105 Spitzer 
57503.149648 1.003398 0.003105 Spitzer 
57503.149672 1.005863 0.003105 Spitzer 
57503.149695 1.001625 0.003105 Spitzer 
57503.149718 0.995538 0.003105 Spitzer 
57503.149741 1.001967 0.003105 Spitzer 
57503.149764 1.003786 0.003105 Spitzer 
57503.149787 1.003249 0.003105 Spitzer 
57503.149810 0.995806 0.003105 Spitzer 
57503.149834 0.996763 0.003105 Spitzer 
57503.149857 1.001447 0.003105 Spitzer 
57503.149880 0.998823 0.003105 Spitzer 
57503.149903 1.001570 0.003105 Spitzer 
57503.149926 1.001950 0.003105 Spitzer 
57503.149949 0.999616 0.003105 Spitzer 
57503.149972 0.999693 0.003105 Spitzer 
57503.149996 0.997303 0.003105 Spitzer 
57503.150019 1.000321 0.003105 Spitzer 
57503.150042 0.998836 0.003105 Spitzer 
57503.150065 1.006935 0.003105 Spitzer 
57503.150088 0.999858 0.003105 Spitzer 
57503.150111 1.003224 0.003105 Spitzer 
57503.150134 1.001905 0.003105 Spitzer 
57503.150158 0.996758 0.003105 Spitzer 
57503.150181 0.998602 0.003105 Spitzer 
57503.150204 1.004148 0.003105 Spitzer 
57503.150227 0.998510 0.003105 Spitzer 
57503.150250 1.005503 0.003105 Spitzer 
57503.150273 0.997945 0.003105 Spitzer 
57503.150297 0.998020 0.003105 Spitzer 
57503.150320 1.000603 0.003105 Spitzer 
57503.150343 1.002639 0.003105 Spitzer 
57503.150366 1.003205 0.003105 Spitzer 
57503.150389 1.000800 0.003105 Spitzer 
57503.150412 0.998878 0.003105 Spitzer 
57503.150435 0.995659 0.003105 Spitzer 
57503.150459 1.001892 0.003105 Spitzer 
57503.150482 1.001941 0.003105 Spitzer 
57503.150505 1.003311 0.003105 Spitzer 
57503.150544 0.996083 0.003105 Spitzer 
57503.150568 1.003245 0.003105 Spitzer 
57503.150591 0.999302 0.003105 Spitzer 
57503.150614 1.000543 0.003105 Spitzer 
57503.150637 1.000234 0.003105 Spitzer 
57503.150660 0.996887 0.003105 Spitzer 
57503.150683 0.995644 0.003105 Spitzer 
57503.150706 0.997386 0.003105 Spitzer 
57503.150730 0.998424 0.003105 Spitzer 
57503.150753 0.996932 0.003105 Spitzer 
57503.150776 0.990248 0.003105 Spitzer 
57503.150799 1.001051 0.003105 Spitzer 
57503.150822 1.000573 0.003105 Spitzer 
57503.150845 1.000383 0.003105 Spitzer 
57503.150868 1.000536 0.003105 Spitzer 
57503.150892 1.002079 0.003105 Spitzer 
57503.150915 0.999245 0.003105 Spitzer 
57503.150938 0.998605 0.003105 Spitzer 
57503.150961 1.001751 0.003105 Spitzer 
57503.150984 0.992097 0.003105 Spitzer 
57503.151007 1.003310 0.003105 Spitzer 
57503.151031 0.996091 0.003105 Spitzer 
57503.151054 1.008257 0.003105 Spitzer 
57503.151077 0.995462 0.003105 Spitzer 
57503.151100 1.002456 0.003105 Spitzer 
57503.151123 0.998797 0.003105 Spitzer 
57503.151146 1.003696 0.003105 Spitzer 
57503.151169 0.999279 0.003105 Spitzer 
57503.151193 0.999978 0.003105 Spitzer 
57503.151216 1.000819 0.003105 Spitzer 
57503.151239 1.003401 0.003105 Spitzer 
57503.151262 0.996093 0.003105 Spitzer 
57503.151285 0.995765 0.003105 Spitzer 
57503.151308 1.000192 0.003105 Spitzer 
57503.151331 0.997392 0.003105 Spitzer 
57503.151355 1.000378 0.003105 Spitzer 
57503.151378 0.998059 0.003105 Spitzer 
57503.151401 1.001106 0.003105 Spitzer 
57503.151424 1.001644 0.003105 Spitzer 
57503.151447 1.003630 0.003105 Spitzer 
57503.151470 1.001906 0.003105 Spitzer 
57503.151493 0.999976 0.003105 Spitzer 
57503.151517 1.005049 0.003105 Spitzer 
57503.151540 0.999621 0.003105 Spitzer 
57503.151563 1.003442 0.003105 Spitzer 
57503.151586 1.002259 0.003105 Spitzer 
57503.151609 1.001469 0.003105 Spitzer 
57503.151632 0.996273 0.003105 Spitzer 
57503.151656 1.003928 0.003105 Spitzer 
57503.151679 1.004466 0.003105 Spitzer 
57503.151702 0.997783 0.003105 Spitzer 
57503.151725 1.002322 0.003105 Spitzer 
57503.151748 0.996541 0.003105 Spitzer 
57503.151771 0.996602 0.003105 Spitzer 
57503.151794 1.007579 0.003105 Spitzer 
57503.151818 0.998205 0.003105 Spitzer 
57503.151841 0.998374 0.003105 Spitzer 
57503.151864 0.996347 0.003105 Spitzer 
57503.151887 0.997820 0.003105 Spitzer 
57503.151910 1.001503 0.003105 Spitzer 
57503.151933 1.000181 0.003105 Spitzer 
57503.151956 0.999090 0.003105 Spitzer 
57503.151980 0.994869 0.003105 Spitzer 
57503.152003 0.997800 0.003105 Spitzer 
57503.152042 0.993432 0.003105 Spitzer 
57503.152065 1.002233 0.003105 Spitzer 
57503.152089 0.999483 0.003105 Spitzer 
57503.152112 0.996258 0.003105 Spitzer 
57503.152135 1.000139 0.003105 Spitzer 
57503.152158 0.996093 0.003105 Spitzer 
57503.152181 1.002563 0.003105 Spitzer 
57503.152204 0.998069 0.003105 Spitzer 
57503.152227 1.003341 0.003105 Spitzer 
57503.152251 1.003831 0.003105 Spitzer 
57503.152274 1.000452 0.003105 Spitzer 
57503.152297 0.998692 0.003105 Spitzer 
57503.152320 0.999965 0.003105 Spitzer 
57503.152343 1.000409 0.003105 Spitzer 
57503.152366 1.000106 0.003105 Spitzer 
57503.152390 1.001222 0.003105 Spitzer 
57503.152413 1.000154 0.003105 Spitzer 
57503.152436 0.998856 0.003105 Spitzer 
57503.152459 0.993041 0.003105 Spitzer 
57503.152482 1.008760 0.003105 Spitzer 
57503.152505 1.002613 0.003105 Spitzer 
57503.152528 0.994807 0.003105 Spitzer 
57503.152552 0.999637 0.003105 Spitzer 
57503.152575 0.997827 0.003105 Spitzer 
57503.152598 1.000425 0.003105 Spitzer 
57503.152621 0.993310 0.003105 Spitzer 
57503.152644 1.003167 0.003105 Spitzer 
57503.152667 1.003442 0.003105 Spitzer 
57503.152690 0.999897 0.003105 Spitzer 
57503.152714 0.997475 0.003105 Spitzer 
57503.152737 1.002782 0.003105 Spitzer 
57503.152760 0.996786 0.003105 Spitzer 
57503.152783 0.996958 0.003105 Spitzer 
57503.152806 0.999083 0.003105 Spitzer 
57503.152829 0.995554 0.003105 Spitzer 
57503.152852 1.000875 0.003105 Spitzer 
57503.152876 1.003111 0.003105 Spitzer 
57503.152899 1.002508 0.003105 Spitzer 
57503.152922 1.001357 0.003105 Spitzer 
57503.152945 1.003041 0.003105 Spitzer 
57503.152968 1.000699 0.003105 Spitzer 
57503.152991 1.000765 0.003105 Spitzer 
57503.153015 1.002159 0.003105 Spitzer 
57503.153038 0.993517 0.003105 Spitzer 
57503.153061 1.004642 0.003105 Spitzer 
57503.153084 1.005076 0.003105 Spitzer 
57503.153107 0.997710 0.003105 Spitzer 
57503.153130 0.996809 0.003105 Spitzer 
57503.153153 1.003869 0.003105 Spitzer 
57503.153177 0.998330 0.003105 Spitzer 
57503.153200 1.001103 0.003105 Spitzer 
57503.153223 0.996800 0.003105 Spitzer 
57503.153246 0.997964 0.003105 Spitzer 
57503.153269 0.995986 0.003105 Spitzer 
57503.153292 1.000140 0.003105 Spitzer 
57503.153315 1.002922 0.003105 Spitzer 
57503.153339 1.003648 0.003105 Spitzer 
57503.153362 1.000016 0.003105 Spitzer 
57503.153385 0.999552 0.003105 Spitzer 
57503.153408 0.999606 0.003105 Spitzer 
57503.153431 1.000762 0.003105 Spitzer 
57503.153454 1.007174 0.003105 Spitzer 
57503.153477 1.000845 0.003105 Spitzer 
57503.153501 0.999868 0.003105 Spitzer 
57503.153541 0.990653 0.003105 Spitzer 
57503.153564 0.999160 0.003105 Spitzer 
57503.153587 1.005314 0.003105 Spitzer 
57503.153610 1.005878 0.003105 Spitzer 
57503.153633 1.000390 0.003105 Spitzer 
57503.153656 1.005949 0.003105 Spitzer 
57503.153679 0.996581 0.003105 Spitzer 
57503.153703 0.991222 0.003105 Spitzer 
57503.153726 0.999774 0.003105 Spitzer 
57503.153749 0.998968 0.003105 Spitzer 
57503.153772 1.001314 0.003105 Spitzer 
57503.153795 1.003160 0.003105 Spitzer 
57503.153818 1.002770 0.003105 Spitzer 
57503.153841 0.993748 0.003105 Spitzer 
57503.153865 1.002866 0.003105 Spitzer 
57503.153888 0.999858 0.003105 Spitzer 
57503.153911 1.000787 0.003105 Spitzer 
57503.153934 1.001325 0.003105 Spitzer 
57503.153957 0.994627 0.003105 Spitzer 
57503.153980 0.997154 0.003105 Spitzer 
57503.154003 1.004368 0.003105 Spitzer 
57503.154027 0.998941 0.003105 Spitzer 
57503.154050 1.003178 0.003105 Spitzer 
57503.154073 1.001407 0.003105 Spitzer 
57503.154096 1.001289 0.003105 Spitzer 
57503.154119 0.998215 0.003105 Spitzer 
57503.154142 0.998503 0.003105 Spitzer 
57503.154166 0.999635 0.003105 Spitzer 
57503.154189 1.006271 0.003105 Spitzer 
57503.154212 0.998529 0.003105 Spitzer 
57503.154235 0.998694 0.003105 Spitzer 
57503.154258 1.000909 0.003105 Spitzer 
57503.154281 1.017478 0.003105 Spitzer 
57503.154304 1.000035 0.003105 Spitzer 
57503.154328 1.000649 0.003105 Spitzer 
57503.154351 1.000522 0.003105 Spitzer 
57503.154374 1.002031 0.003105 Spitzer 
57503.154397 0.999588 0.003105 Spitzer 
57503.154420 1.000762 0.003105 Spitzer 
57503.154443 1.000183 0.003105 Spitzer 
57503.154466 0.997854 0.003105 Spitzer 
57503.154490 1.001122 0.003105 Spitzer 
57503.154513 0.992111 0.003105 Spitzer 
57503.154536 0.998984 0.003105 Spitzer 
57503.154559 1.000745 0.003105 Spitzer 
57503.154582 1.003695 0.003105 Spitzer 
57503.154605 0.997741 0.003105 Spitzer 
57503.154628 1.001779 0.003105 Spitzer 
57503.154652 0.999423 0.003105 Spitzer 
57503.154675 0.999629 0.003105 Spitzer 
57503.154698 0.997512 0.003105 Spitzer 
57503.154721 1.001270 0.003105 Spitzer 
57503.154744 1.001975 0.003105 Spitzer 
57503.154767 0.998425 0.003105 Spitzer 
57503.154791 0.997743 0.003105 Spitzer 
57503.154814 1.003626 0.003105 Spitzer 
57503.154837 1.003925 0.003105 Spitzer 
57503.154860 1.003343 0.003105 Spitzer 
57503.154883 1.006888 0.003105 Spitzer 
57503.154906 0.997687 0.003105 Spitzer 
57503.154929 0.995228 0.003105 Spitzer 
57503.154953 0.997370 0.003105 Spitzer 
57503.154976 1.001387 0.003105 Spitzer 
57503.154999 1.005043 0.003105 Spitzer 
57503.155038 0.992092 0.003105 Spitzer 
57503.155061 0.997691 0.003105 Spitzer 
57503.155084 0.999789 0.003105 Spitzer 
57503.155108 1.000526 0.003105 Spitzer 
57503.155131 1.000610 0.003105 Spitzer 
57503.155154 1.004787 0.003105 Spitzer 
57503.155177 1.000831 0.003105 Spitzer 
57503.155200 1.005223 0.003105 Spitzer 
57503.155223 1.000432 0.003105 Spitzer 
57503.155247 0.993102 0.003105 Spitzer 
57503.155270 1.002420 0.003105 Spitzer 
57503.155293 1.002231 0.003105 Spitzer 
57503.155316 0.999248 0.003105 Spitzer 
57503.155339 1.006486 0.003105 Spitzer 
57503.155362 1.002265 0.003105 Spitzer 
57503.155385 1.000839 0.003105 Spitzer 
57503.155409 0.996006 0.003105 Spitzer 
57503.155432 0.994505 0.003105 Spitzer 
57503.155455 0.998401 0.003105 Spitzer 
57503.155478 0.996019 0.003105 Spitzer 
57503.155501 0.998516 0.003105 Spitzer 
57503.155524 0.995753 0.003105 Spitzer 
57503.155547 0.999289 0.003105 Spitzer 
57503.155571 1.000427 0.003105 Spitzer 
57503.155594 1.002759 0.003105 Spitzer 
57503.155617 1.005137 0.003105 Spitzer 
57503.155640 0.997156 0.003105 Spitzer 
57503.155663 1.002057 0.003105 Spitzer 
57503.155686 0.999082 0.003105 Spitzer 
57503.155709 1.002523 0.003105 Spitzer 
57503.155733 1.000165 0.003105 Spitzer 
57503.155756 1.003451 0.003105 Spitzer 
57503.155779 0.997483 0.003105 Spitzer 
57503.155802 0.993110 0.003105 Spitzer 
57503.155825 0.999398 0.003105 Spitzer 
57503.155848 1.002770 0.003105 Spitzer 
57503.155872 0.998824 0.003105 Spitzer 
57503.155895 0.998068 0.003105 Spitzer 
57503.155918 1.002773 0.003105 Spitzer 
57503.155941 0.998803 0.003105 Spitzer 
57503.155964 1.004469 0.003105 Spitzer 
57503.155987 1.000240 0.003105 Spitzer 
57503.156010 0.998893 0.003105 Spitzer 
57503.156034 1.000756 0.003105 Spitzer 
57503.156057 1.003806 0.003105 Spitzer 
57503.156080 0.998426 0.003105 Spitzer 
57503.156103 1.001480 0.003105 Spitzer 
57503.156126 1.002215 0.003105 Spitzer 
57503.156149 1.004653 0.003105 Spitzer 
57503.156172 1.001405 0.003105 Spitzer 
57503.156196 1.003613 0.003105 Spitzer 
57503.156219 1.002372 0.003105 Spitzer 
57503.156242 1.003445 0.003105 Spitzer 
57503.156265 0.999909 0.003105 Spitzer 
57503.156288 0.999710 0.003105 Spitzer 
57503.156311 1.003609 0.003105 Spitzer 
57503.156334 0.998084 0.003105 Spitzer 
57503.156358 0.997649 0.003105 Spitzer 
57503.156381 1.006160 0.003105 Spitzer 
57503.156404 0.999334 0.003105 Spitzer 
57503.156427 0.999575 0.003105 Spitzer 
57503.156450 0.998604 0.003105 Spitzer 
57503.156473 1.000744 0.003105 Spitzer 
57503.156497 1.004274 0.003105 Spitzer 
57503.156535 0.994520 0.003105 Spitzer 
57503.156559 0.999065 0.003105 Spitzer 
57503.156582 1.004877 0.003105 Spitzer 
57503.156605 1.002914 0.003105 Spitzer 
57503.156628 1.006473 0.003105 Spitzer 
57503.156651 0.997089 0.003105 Spitzer 
57503.156674 0.998787 0.003105 Spitzer 
57503.156697 1.001434 0.003105 Spitzer 
57503.156721 1.003999 0.003105 Spitzer 
57503.156744 1.003185 0.003105 Spitzer 
57503.156767 1.003514 0.003105 Spitzer 
57503.156790 1.000767 0.003105 Spitzer 
57503.156813 0.993558 0.003105 Spitzer 
57503.156836 0.996535 0.003105 Spitzer 
57503.156859 0.998540 0.003105 Spitzer 
57503.156883 1.000517 0.003105 Spitzer 
57503.156906 1.003402 0.003105 Spitzer 
57503.156929 0.998051 0.003105 Spitzer 
57503.156952 1.002360 0.003105 Spitzer 
57503.156975 0.999947 0.003105 Spitzer 
57503.156998 0.999373 0.003105 Spitzer 
57503.157022 0.995976 0.003105 Spitzer 
57503.157045 1.002530 0.003105 Spitzer 
57503.157068 1.004356 0.003105 Spitzer 
57503.157091 0.999349 0.003105 Spitzer 
57503.157114 0.999767 0.003105 Spitzer 
57503.157137 1.001531 0.003105 Spitzer 
57503.157160 1.001124 0.003105 Spitzer 
57503.157184 1.003540 0.003105 Spitzer 
57503.157207 0.999630 0.003105 Spitzer 
57503.157230 0.999877 0.003105 Spitzer 
57503.157253 0.999158 0.003105 Spitzer 
57503.157276 1.001413 0.003105 Spitzer 
57503.157299 1.002644 0.003105 Spitzer 
57503.157322 1.000128 0.003105 Spitzer 
57503.157346 1.001660 0.003105 Spitzer 
57503.157369 1.000710 0.003105 Spitzer 
57503.157392 1.005785 0.003105 Spitzer 
57503.157415 1.000278 0.003105 Spitzer 
57503.157438 0.999509 0.003105 Spitzer 
57503.157461 1.000921 0.003105 Spitzer 
57503.157484 0.995636 0.003105 Spitzer 
57503.157508 0.999484 0.003105 Spitzer 
57503.157531 1.004596 0.003105 Spitzer 
57503.157554 0.999126 0.003105 Spitzer 
57503.157577 1.001462 0.003105 Spitzer 
57503.157600 1.001776 0.003105 Spitzer 
57503.157623 0.999993 0.003105 Spitzer 
57503.157647 1.001460 0.003105 Spitzer 
57503.157670 1.000556 0.003105 Spitzer 
57503.157693 0.999545 0.003105 Spitzer 
57503.157716 1.005699 0.003105 Spitzer 
57503.157739 0.997413 0.003105 Spitzer 
57503.157762 0.997027 0.003105 Spitzer 
57503.157785 0.997918 0.003105 Spitzer 
57503.157809 0.996506 0.003105 Spitzer 
57503.157832 0.994384 0.003105 Spitzer 
57503.157855 0.994607 0.003105 Spitzer 
57503.157878 0.997864 0.003105 Spitzer 
57503.157901 0.996131 0.003105 Spitzer 
57503.157924 1.004052 0.003105 Spitzer 
57503.157947 1.002620 0.003105 Spitzer 
57503.157971 1.000357 0.003105 Spitzer 
57503.157994 1.005462 0.003105 Spitzer 
57503.158033 0.995496 0.003105 Spitzer 
57503.158056 0.998954 0.003105 Spitzer 
57503.158079 1.002818 0.003105 Spitzer 
57503.158103 0.997048 0.003105 Spitzer 
57503.158126 1.000474 0.003105 Spitzer 
57503.158149 0.999155 0.003105 Spitzer 
57503.158172 0.998268 0.003105 Spitzer 
57503.158195 0.998985 0.003105 Spitzer 
57503.158218 0.997221 0.003105 Spitzer 
57503.158242 0.999849 0.003105 Spitzer 
57503.158265 1.000451 0.003105 Spitzer 
57503.158288 1.000224 0.003105 Spitzer 
57503.158311 0.998525 0.003105 Spitzer 
57503.158334 1.002388 0.003105 Spitzer 
57503.158357 1.004427 0.003105 Spitzer 
57503.158380 1.005242 0.003105 Spitzer 
57503.158404 0.996731 0.003105 Spitzer 
57503.158427 1.000460 0.003105 Spitzer 
57503.158450 0.998137 0.003105 Spitzer 
57503.158473 0.998754 0.003105 Spitzer 
57503.158496 0.995075 0.003105 Spitzer 
57503.158519 1.000510 0.003105 Spitzer 
57503.158542 1.002269 0.003105 Spitzer 
57503.158566 1.001334 0.003105 Spitzer 
57503.158589 1.000235 0.003105 Spitzer 
57503.158612 0.993053 0.003105 Spitzer 
57503.158635 0.996295 0.003105 Spitzer 
57503.158658 0.995333 0.003105 Spitzer 
57503.158681 1.001536 0.003105 Spitzer 
57503.158704 0.998223 0.003105 Spitzer 
57503.158728 1.000106 0.003105 Spitzer 
57503.158751 1.000880 0.003105 Spitzer 
57503.158774 0.999631 0.003105 Spitzer 
57503.158797 1.001109 0.003105 Spitzer 
57503.158820 0.996626 0.003105 Spitzer 
57503.158843 0.999942 0.003105 Spitzer 
57503.158867 0.999416 0.003105 Spitzer 
57503.158890 0.998371 0.003105 Spitzer 
57503.158913 0.999886 0.003105 Spitzer 
57503.158936 0.997385 0.003105 Spitzer 
57503.158959 1.004050 0.003105 Spitzer 
57503.158982 0.997224 0.003105 Spitzer 
57503.159005 0.997021 0.003105 Spitzer 
57503.159029 0.999912 0.003105 Spitzer 
57503.159052 0.994762 0.003105 Spitzer 
57503.159075 1.001489 0.003105 Spitzer 
57503.159098 1.005118 0.003105 Spitzer 
57503.159121 1.002207 0.003105 Spitzer 
57503.159144 1.001199 0.003105 Spitzer 
57503.159167 0.999852 0.003105 Spitzer 
57503.159191 1.001527 0.003105 Spitzer 
57503.159214 1.003584 0.003105 Spitzer 
57503.159237 1.000460 0.003105 Spitzer 
57503.159260 1.004954 0.003105 Spitzer 
57503.159283 0.999237 0.003105 Spitzer 
57503.159306 1.000392 0.003105 Spitzer 
57503.159329 0.997808 0.003105 Spitzer 
57503.159353 0.992063 0.003105 Spitzer 
57503.159376 0.995979 0.003105 Spitzer 
57503.159399 1.000768 0.003105 Spitzer 
57503.159422 1.002134 0.003105 Spitzer 
57503.159445 0.997390 0.003105 Spitzer 
57503.159468 0.997136 0.003105 Spitzer 
57503.159492 0.999440 0.003105 Spitzer 
57503.159531 0.989393 0.003105 Spitzer 
57503.159554 1.000185 0.003105 Spitzer 
57503.159578 0.993677 0.003105 Spitzer 
57503.159601 1.000087 0.003105 Spitzer 
57503.159624 1.002736 0.003105 Spitzer 
57503.159647 0.996879 0.003105 Spitzer 
57503.159670 0.999012 0.003105 Spitzer 
57503.159693 1.001263 0.003105 Spitzer 
57503.159716 1.002836 0.003105 Spitzer 
57503.159740 1.002679 0.003105 Spitzer 
57503.159763 1.001064 0.003105 Spitzer 
57503.159786 1.002403 0.003105 Spitzer 
57503.159809 0.996566 0.003105 Spitzer 
57503.159832 1.003437 0.003105 Spitzer 
57503.159855 0.999739 0.003105 Spitzer 
57503.159879 1.002798 0.003105 Spitzer 
57503.159902 0.997659 0.003105 Spitzer 
57503.159925 1.001869 0.003105 Spitzer 
57503.159948 1.000672 0.003105 Spitzer 
57503.159971 1.002841 0.003105 Spitzer 
57503.159994 1.004222 0.003105 Spitzer 
57503.160017 0.997280 0.003105 Spitzer 
57503.160041 0.994833 0.003105 Spitzer 
57503.160064 1.005262 0.003105 Spitzer 
57503.160087 1.000096 0.003105 Spitzer 
57503.160110 0.999721 0.003105 Spitzer 
57503.160133 0.994850 0.003105 Spitzer 
57503.160156 0.996650 0.003105 Spitzer 
57503.160179 0.998280 0.003105 Spitzer 
57503.160203 0.995339 0.003105 Spitzer 
57503.160226 0.996672 0.003105 Spitzer 
57503.160249 0.998433 0.003105 Spitzer 
57503.160272 1.001409 0.003105 Spitzer 
57503.160295 0.993628 0.003105 Spitzer 
57503.160318 1.002278 0.003105 Spitzer 
57503.160341 1.004383 0.003105 Spitzer 
57503.160365 0.999296 0.003105 Spitzer 
57503.160388 0.996582 0.003105 Spitzer 
57503.160411 0.999114 0.003105 Spitzer 
57503.160434 1.002088 0.003105 Spitzer 
57503.160457 0.997261 0.003105 Spitzer 
57503.160480 1.000888 0.003105 Spitzer 
57503.160504 1.003940 0.003105 Spitzer 
57503.160527 0.999411 0.003105 Spitzer 
57503.160550 0.996303 0.003105 Spitzer 
57503.160573 0.998563 0.003105 Spitzer 
57503.160596 1.005383 0.003105 Spitzer 
57503.160619 0.999033 0.003105 Spitzer 
57503.160642 0.996788 0.003105 Spitzer 
57503.160666 1.001503 0.003105 Spitzer 
57503.160689 0.998428 0.003105 Spitzer 
57503.160712 0.998593 0.003105 Spitzer 
57503.160735 0.993360 0.003105 Spitzer 
57503.160758 1.000866 0.003105 Spitzer 
57503.160781 1.001780 0.003105 Spitzer 
57503.160804 0.996740 0.003105 Spitzer 
57503.160828 1.005481 0.003105 Spitzer 
57503.160851 0.999456 0.003105 Spitzer 
57503.160874 1.001836 0.003105 Spitzer 
57503.160897 1.000619 0.003105 Spitzer 
57503.160920 1.004420 0.003105 Spitzer 
57503.160943 0.998245 0.003105 Spitzer 
57503.160966 1.002229 0.003105 Spitzer 
57503.160990 0.999451 0.003105 Spitzer 
57503.161029 0.990664 0.003105 Spitzer 
57503.161052 1.000658 0.003105 Spitzer 
57503.161075 0.998408 0.003105 Spitzer 
57503.161099 0.999596 0.003105 Spitzer 
57503.161122 1.002583 0.003105 Spitzer 
57503.161145 0.996543 0.003105 Spitzer 
57503.161168 0.996225 0.003105 Spitzer 
57503.161191 1.002293 0.003105 Spitzer 
57503.161214 0.997683 0.003105 Spitzer 
57503.161238 0.999691 0.003105 Spitzer 
57503.161261 1.002332 0.003105 Spitzer 
57503.161284 1.000476 0.003105 Spitzer 
57503.161307 1.000171 0.003105 Spitzer 
57503.161330 1.000004 0.003105 Spitzer 
57503.161353 1.000622 0.003105 Spitzer 
57503.161376 1.002564 0.003105 Spitzer 
57503.161400 1.002187 0.003105 Spitzer 
57503.161423 1.000747 0.003105 Spitzer 
57503.161446 0.993326 0.003105 Spitzer 
57503.161469 1.001654 0.003105 Spitzer 
57503.161492 1.000189 0.003105 Spitzer 
57503.161515 1.000331 0.003105 Spitzer 
57503.161538 0.998286 0.003105 Spitzer 
57503.161562 0.996884 0.003105 Spitzer 
57503.161585 0.999341 0.003105 Spitzer 
57503.161608 1.006123 0.003105 Spitzer 
57503.161631 0.994709 0.003105 Spitzer 
57503.161654 1.001511 0.003105 Spitzer 
57503.161677 0.999038 0.003105 Spitzer 
57503.161700 1.002151 0.003105 Spitzer 
57503.161724 0.999706 0.003105 Spitzer 
57503.161747 1.001924 0.003105 Spitzer 
57503.161770 0.994851 0.003105 Spitzer 
57503.161793 1.002590 0.003105 Spitzer 
57503.161816 0.998506 0.003105 Spitzer 
57503.161839 1.000126 0.003105 Spitzer 
57503.161863 0.998845 0.003105 Spitzer 
57503.161886 1.000938 0.003105 Spitzer 
57503.161909 1.003232 0.003105 Spitzer 
57503.161932 1.005416 0.003105 Spitzer 
57503.161955 1.000989 0.003105 Spitzer 
57503.161978 0.998226 0.003105 Spitzer 
57503.162001 0.995669 0.003105 Spitzer 
57503.162025 0.998617 0.003105 Spitzer 
57503.162048 0.997925 0.003105 Spitzer 
57503.162071 0.998343 0.003105 Spitzer 
57503.162094 1.000534 0.003105 Spitzer 
57503.162117 0.991662 0.003105 Spitzer 
57503.162140 0.998637 0.003105 Spitzer 
57503.162163 0.995429 0.003105 Spitzer 
57503.162187 0.998847 0.003105 Spitzer 
57503.162210 0.998040 0.003105 Spitzer 
57503.162233 0.999894 0.003105 Spitzer 
57503.162256 1.002124 0.003105 Spitzer 
57503.162279 0.999384 0.003105 Spitzer 
57503.162302 1.006339 0.003105 Spitzer 
57503.162325 1.000242 0.003105 Spitzer 
57503.162349 1.001845 0.003105 Spitzer 
57503.162372 0.997809 0.003105 Spitzer 
57503.162395 1.000821 0.003105 Spitzer 
57503.162418 0.999080 0.003105 Spitzer 
57503.162441 1.005088 0.003105 Spitzer 
57503.162464 1.000577 0.003105 Spitzer 
57503.162488 0.998184 0.003105 Spitzer 
57503.162526 0.994535 0.003105 Spitzer 
57503.162550 1.002652 0.003105 Spitzer 
57503.162573 0.996984 0.003105 Spitzer 
57503.162596 1.002256 0.003105 Spitzer 
57503.162619 0.996361 0.003105 Spitzer 
57503.162642 0.995531 0.003105 Spitzer 
57503.162665 0.995292 0.003105 Spitzer 
57503.162688 1.000939 0.003105 Spitzer 
57503.162712 0.998117 0.003105 Spitzer 
57503.162735 0.995322 0.003105 Spitzer 
57503.162758 0.998395 0.003105 Spitzer 
57503.162781 0.994353 0.003105 Spitzer 
57503.162804 1.002805 0.003105 Spitzer 
57503.162827 1.000463 0.003105 Spitzer 
57503.162850 0.996007 0.003105 Spitzer 
57503.162874 1.002929 0.003105 Spitzer 
57503.162897 0.996855 0.003105 Spitzer 
57503.162920 1.005867 0.003105 Spitzer 
57503.162943 1.006126 0.003105 Spitzer 
57503.162966 0.998669 0.003105 Spitzer 
57503.162989 0.996425 0.003105 Spitzer 
57503.163013 1.000592 0.003105 Spitzer 
57503.163036 1.002966 0.003105 Spitzer 
57503.163059 1.006089 0.003105 Spitzer 
57503.163082 1.001250 0.003105 Spitzer 
57503.163105 1.001744 0.003105 Spitzer 
57503.163128 0.999760 0.003105 Spitzer 
57503.163151 0.999305 0.003105 Spitzer 
57503.163175 0.994104 0.003105 Spitzer 
57503.163198 0.999238 0.003105 Spitzer 
57503.163221 1.000421 0.003105 Spitzer 
57503.163244 1.002354 0.003105 Spitzer 
57503.163267 1.002464 0.003105 Spitzer 
57503.163290 1.001347 0.003105 Spitzer 
57503.163313 0.998381 0.003105 Spitzer 
57503.163337 0.998099 0.003105 Spitzer 
57503.163360 1.004993 0.003105 Spitzer 
57503.163383 0.998675 0.003105 Spitzer 
57503.163406 0.993977 0.003105 Spitzer 
57503.163429 0.994822 0.003105 Spitzer 
57503.163452 0.994769 0.003105 Spitzer 
57503.163475 0.996222 0.003105 Spitzer 
57503.163499 0.996090 0.003105 Spitzer 
57503.163522 1.000603 0.003105 Spitzer 
57503.163545 0.994577 0.003105 Spitzer 
57503.163568 1.005671 0.003105 Spitzer 
57503.163591 1.002866 0.003105 Spitzer 
57503.163614 1.002089 0.003105 Spitzer 
57503.163638 1.001188 0.003105 Spitzer 
57503.163661 0.996116 0.003105 Spitzer 
57503.163684 0.998239 0.003105 Spitzer 
57503.163707 1.000236 0.003105 Spitzer 
57503.163730 0.995463 0.003105 Spitzer 
57503.163753 1.000467 0.003105 Spitzer 
57503.163776 0.998038 0.003105 Spitzer 
57503.163800 1.001544 0.003105 Spitzer 
57503.163823 0.997986 0.003105 Spitzer 
57503.163846 0.994877 0.003105 Spitzer 
57503.163869 1.000111 0.003105 Spitzer 
57503.163892 0.998282 0.003105 Spitzer 
57503.163915 0.999585 0.003105 Spitzer 
57503.163938 0.997050 0.003105 Spitzer 
57503.163962 0.998545 0.003105 Spitzer 
57503.163985 1.000091 0.003105 Spitzer 
57503.164024 0.995500 0.003105 Spitzer 
57503.164047 0.999106 0.003105 Spitzer 
57503.164070 0.999539 0.003105 Spitzer 
57503.164094 0.993682 0.003105 Spitzer 
57503.164117 1.000959 0.003105 Spitzer 
57503.164140 1.000786 0.003105 Spitzer 
57503.164163 0.997137 0.003105 Spitzer 
57503.164186 1.004068 0.003105 Spitzer 
57503.164209 1.000047 0.003105 Spitzer 
57503.164233 1.001595 0.003105 Spitzer 
57503.164256 0.993237 0.003105 Spitzer 
57503.164279 0.995893 0.003105 Spitzer 
57503.164302 0.998154 0.003105 Spitzer 
57503.164325 1.001657 0.003105 Spitzer 
57503.164348 1.001527 0.003105 Spitzer 
57503.164371 1.001898 0.003105 Spitzer 
57503.164395 1.007761 0.003105 Spitzer 
57503.164418 1.005539 0.003105 Spitzer 
57503.164441 0.999286 0.003105 Spitzer 
57503.164464 0.993422 0.003105 Spitzer 
57503.164487 1.002656 0.003105 Spitzer 
57503.164510 0.993337 0.003105 Spitzer 
57503.164533 1.004537 0.003105 Spitzer 
57503.164557 1.000093 0.003105 Spitzer 
57503.164580 0.999573 0.003105 Spitzer 
57503.164603 1.005340 0.003105 Spitzer 
57503.164626 1.000010 0.003105 Spitzer 
57503.164649 1.000270 0.003105 Spitzer 
57503.164672 0.996637 0.003105 Spitzer 
57503.164695 1.001559 0.003105 Spitzer 
57503.164719 1.001965 0.003105 Spitzer 
57503.164742 1.002483 0.003105 Spitzer 
57503.164765 0.999520 0.003105 Spitzer 
57503.164788 1.004383 0.003105 Spitzer 
57503.164811 0.998966 0.003105 Spitzer 
57503.164834 0.998557 0.003105 Spitzer 
57503.164858 1.004831 0.003105 Spitzer 
57503.164881 0.996647 0.003105 Spitzer 
57503.164904 1.008845 0.003105 Spitzer 
57503.164927 1.002168 0.003105 Spitzer 
57503.164950 0.999678 0.003105 Spitzer 
57503.164973 1.001604 0.003105 Spitzer 
57503.164996 1.001505 0.003105 Spitzer 
57503.165020 0.996694 0.003105 Spitzer 
57503.165043 1.002469 0.003105 Spitzer 
57503.165066 0.998692 0.003105 Spitzer 
57503.165089 1.003115 0.003105 Spitzer 
57503.165112 0.999518 0.003105 Spitzer 
57503.165135 1.002042 0.003105 Spitzer 
57503.165158 0.998352 0.003105 Spitzer 
57503.165182 0.997703 0.003105 Spitzer 
57503.165205 0.999469 0.003105 Spitzer 
57503.165228 0.998811 0.003105 Spitzer 
57503.165251 1.002450 0.003105 Spitzer 
57503.165274 1.006808 0.003105 Spitzer 
57503.165297 1.005977 0.003105 Spitzer 
57503.165320 0.996104 0.003105 Spitzer 
57503.165344 0.994561 0.003105 Spitzer 
57503.165367 1.003833 0.003105 Spitzer 
57503.165390 1.001365 0.003105 Spitzer 
57503.165413 1.001708 0.003105 Spitzer 
57503.165436 1.000179 0.003105 Spitzer 
57503.165459 0.999401 0.003105 Spitzer 
57503.165483 0.997795 0.003105 Spitzer 
57503.165522 0.988116 0.003105 Spitzer 
57503.165545 0.998818 0.003105 Spitzer 
57503.165568 0.995848 0.003105 Spitzer 
57503.165591 0.999424 0.003105 Spitzer 
57503.165614 1.002114 0.003105 Spitzer 
57503.165637 0.996432 0.003105 Spitzer 
57503.165660 0.999286 0.003105 Spitzer 
57503.165684 0.997800 0.003105 Spitzer 
57503.165707 0.995115 0.003105 Spitzer 
57503.165730 0.999767 0.003105 Spitzer 
57503.165753 0.997626 0.003105 Spitzer 
57503.165776 0.997318 0.003105 Spitzer 
57503.165799 0.997176 0.003105 Spitzer 
57503.165823 0.998579 0.003105 Spitzer 
57503.165846 0.999579 0.003105 Spitzer 
57503.165869 0.997652 0.003105 Spitzer 
57503.165892 1.002478 0.003105 Spitzer 
57503.165915 1.000154 0.003105 Spitzer 
57503.165938 0.996574 0.003105 Spitzer 
57503.165961 1.001105 0.003105 Spitzer 
57503.165985 0.995307 0.003105 Spitzer 
57503.166008 1.005874 0.003105 Spitzer 
57503.166031 1.002216 0.003105 Spitzer 
57503.166054 1.003451 0.003105 Spitzer 
57503.166077 1.000701 0.003105 Spitzer 
57503.166100 1.001314 0.003105 Spitzer 
57503.166123 1.000700 0.003105 Spitzer 
57503.166147 0.997788 0.003105 Spitzer 
57503.166170 1.002396 0.003105 Spitzer 
57503.166193 1.001191 0.003105 Spitzer 
57503.166216 1.000104 0.003105 Spitzer 
57503.166239 0.996536 0.003105 Spitzer 
57503.166262 0.997707 0.003105 Spitzer 
57503.166285 0.998297 0.003105 Spitzer 
57503.166309 1.002198 0.003105 Spitzer 
57503.166332 1.003798 0.003105 Spitzer 
57503.166355 1.002391 0.003105 Spitzer 
57503.166378 0.998896 0.003105 Spitzer 
57503.166401 1.002222 0.003105 Spitzer 
57503.166424 0.996150 0.003105 Spitzer 
57503.166448 0.998501 0.003105 Spitzer 
57503.166471 1.003154 0.003105 Spitzer 
57503.166494 0.996944 0.003105 Spitzer 
57503.166517 0.998158 0.003105 Spitzer 
57503.166540 0.997396 0.003105 Spitzer 
57503.166563 0.997183 0.003105 Spitzer 
57503.166586 1.000403 0.003105 Spitzer 
57503.166610 1.000658 0.003105 Spitzer 
57503.166633 0.997874 0.003105 Spitzer 
57503.166656 1.004194 0.003105 Spitzer 
57503.166679 1.001280 0.003105 Spitzer 
57503.166702 0.998608 0.003105 Spitzer 
57503.166725 0.999782 0.003105 Spitzer 
57503.166748 1.000158 0.003105 Spitzer 
57503.166772 1.001063 0.003105 Spitzer 
57503.166795 1.001148 0.003105 Spitzer 
57503.166818 0.992759 0.003105 Spitzer 
57503.166841 0.992724 0.003105 Spitzer 
57503.166864 1.000070 0.003105 Spitzer 
57503.166887 0.996279 0.003105 Spitzer 
57503.166910 0.998881 0.003105 Spitzer 
57503.166934 1.003387 0.003105 Spitzer 
57503.166957 1.001622 0.003105 Spitzer 
57503.166980 1.000397 0.003105 Spitzer 
57503.167020 0.992824 0.003105 Spitzer 
57503.167043 0.996814 0.003105 Spitzer 
57503.167066 0.998682 0.003105 Spitzer 
57503.167089 1.001686 0.003105 Spitzer 
57503.167113 0.998708 0.003105 Spitzer 
57503.167136 1.000528 0.003105 Spitzer 
57503.167159 0.996818 0.003105 Spitzer 
57503.167182 1.001058 0.003105 Spitzer 
57503.167205 0.996968 0.003105 Spitzer 
57503.167228 0.998610 0.003105 Spitzer 
57503.167251 1.000045 0.003105 Spitzer 
57503.167275 0.998029 0.003105 Spitzer 
57503.167298 1.001194 0.003105 Spitzer 
57503.167321 0.998209 0.003105 Spitzer 
57503.167344 1.000458 0.003105 Spitzer 
57503.167367 0.994874 0.003105 Spitzer 
57503.167390 0.999016 0.003105 Spitzer 
57503.167414 0.991975 0.003105 Spitzer 
57503.167437 1.001211 0.003105 Spitzer 
57503.167460 0.998820 0.003105 Spitzer 
57503.167483 0.997303 0.003105 Spitzer 
57503.167506 1.004760 0.003105 Spitzer 
57503.167529 1.001371 0.003105 Spitzer 
57503.167552 1.001494 0.003105 Spitzer 
57503.167576 1.002811 0.003105 Spitzer 
57503.167599 1.003540 0.003105 Spitzer 
57503.167622 1.003256 0.003105 Spitzer 
57503.167645 0.997492 0.003105 Spitzer 
57503.167668 1.001479 0.003105 Spitzer 
57503.167691 0.994962 0.003105 Spitzer 
57503.167714 0.992986 0.003105 Spitzer 
57503.167738 1.005104 0.003105 Spitzer 
57503.167761 0.999808 0.003105 Spitzer 
57503.167784 0.998231 0.003105 Spitzer 
57503.167807 0.999031 0.003105 Spitzer 
57503.167830 0.996457 0.003105 Spitzer 
57503.167853 1.002528 0.003105 Spitzer 
57503.167876 1.001010 0.003105 Spitzer 
57503.167900 1.000409 0.003105 Spitzer 
57503.167923 0.998132 0.003105 Spitzer 
57503.167946 0.999467 0.003105 Spitzer 
57503.167969 1.000848 0.003105 Spitzer 
57503.167992 1.005380 0.003105 Spitzer 
57503.168015 0.997770 0.003105 Spitzer 
57503.168039 1.000691 0.003105 Spitzer 
57503.168062 0.997292 0.003105 Spitzer 
57503.168085 0.996797 0.003105 Spitzer 
57503.168108 0.998321 0.003105 Spitzer 
57503.168131 0.996219 0.003105 Spitzer 
57503.168154 1.001201 0.003105 Spitzer 
57503.168177 0.999811 0.003105 Spitzer 
57503.168201 0.997555 0.003105 Spitzer 
57503.168224 0.999960 0.003105 Spitzer 
57503.168247 1.000521 0.003105 Spitzer 
57503.168270 0.997853 0.003105 Spitzer 
57503.168293 0.998986 0.003105 Spitzer 
57503.168316 0.995138 0.003105 Spitzer 
57503.168339 0.993384 0.003105 Spitzer 
57503.168363 1.001928 0.003105 Spitzer 
57503.168386 0.998028 0.003105 Spitzer 
57503.168409 0.998858 0.003105 Spitzer 
57503.168432 1.001046 0.003105 Spitzer 
57503.168455 0.999852 0.003105 Spitzer 
57503.168478 0.998109 0.003105 Spitzer 
57503.168518 0.995058 0.003105 Spitzer 
57503.168541 0.999205 0.003105 Spitzer 
57503.168564 1.003060 0.003105 Spitzer 
57503.168587 1.001843 0.003105 Spitzer 
57503.168610 0.996534 0.003105 Spitzer 
57503.168634 0.995757 0.003105 Spitzer 
57503.168657 0.997799 0.003105 Spitzer 
57503.168680 1.000945 0.003105 Spitzer 
57503.168703 0.997639 0.003105 Spitzer 
57503.168726 1.003223 0.003105 Spitzer 
57503.168749 1.002064 0.003105 Spitzer 
57503.168773 0.998518 0.003105 Spitzer 
57503.168796 1.005732 0.003105 Spitzer 
57503.168819 1.005486 0.003105 Spitzer 
57503.168842 0.998149 0.003105 Spitzer 
57503.168865 1.002579 0.003105 Spitzer 
57503.168888 1.005126 0.003105 Spitzer 
57503.168911 0.997103 0.003105 Spitzer 
57503.168935 0.994291 0.003105 Spitzer 
57503.168958 0.998984 0.003105 Spitzer 
57503.168981 0.998070 0.003105 Spitzer 
57503.169004 1.001340 0.003105 Spitzer 
57503.169027 1.000217 0.003105 Spitzer 
57503.169050 0.995983 0.003105 Spitzer 
57503.169073 0.999283 0.003105 Spitzer 
57503.169097 0.995534 0.003105 Spitzer 
57503.169120 1.005839 0.003105 Spitzer 
57503.169143 1.002411 0.003105 Spitzer 
57503.169166 0.996747 0.003105 Spitzer 
57503.169189 1.001218 0.003105 Spitzer 
57503.169212 0.997495 0.003105 Spitzer 
57503.169235 1.002564 0.003105 Spitzer 
57503.169259 1.006168 0.003105 Spitzer 
57503.169282 1.001499 0.003105 Spitzer 
57503.169305 0.990667 0.003105 Spitzer 
57503.169328 1.002807 0.003105 Spitzer 
57503.169351 0.998640 0.003105 Spitzer 
57503.169374 1.000848 0.003105 Spitzer 
57503.169398 1.003382 0.003105 Spitzer 
57503.169421 1.000276 0.003105 Spitzer 
57503.169444 0.998517 0.003105 Spitzer 
57503.169467 0.998457 0.003105 Spitzer 
57503.169490 1.002273 0.003105 Spitzer 
57503.169513 0.999912 0.003105 Spitzer 
57503.169536 1.004757 0.003105 Spitzer 
57503.169560 0.997481 0.003105 Spitzer 
57503.169583 0.996777 0.003105 Spitzer 
57503.169606 1.000113 0.003105 Spitzer 
57503.169629 1.001358 0.003105 Spitzer 
57503.169652 0.994983 0.003105 Spitzer 
57503.169675 0.998781 0.003105 Spitzer 
57503.169698 0.996954 0.003105 Spitzer 
57503.169722 0.997896 0.003105 Spitzer 
57503.169745 0.995754 0.003105 Spitzer 
57503.169768 0.999349 0.003105 Spitzer 
57503.169791 1.000837 0.003105 Spitzer 
57503.169814 0.992240 0.003105 Spitzer 
57503.169837 0.994316 0.003105 Spitzer 
57503.169860 1.005139 0.003105 Spitzer 
57503.169884 1.000140 0.003105 Spitzer 
57503.169907 1.004709 0.003105 Spitzer 
57503.169930 1.006146 0.003105 Spitzer 
57503.169953 0.997184 0.003105 Spitzer 
57503.169976 1.001500 0.003105 Spitzer 
57503.170015 0.997153 0.003105 Spitzer 
57503.170039 0.998626 0.003105 Spitzer 
57503.170062 0.997985 0.003105 Spitzer 
57503.170085 0.999789 0.003105 Spitzer 
57503.170108 0.995241 0.003105 Spitzer 
57503.170131 0.999454 0.003105 Spitzer 
57503.170154 0.998738 0.003105 Spitzer 
57503.170178 0.998954 0.003105 Spitzer 
57503.170201 1.000345 0.003105 Spitzer 
57503.170224 0.996194 0.003105 Spitzer 
57503.170247 1.002833 0.003105 Spitzer 
57503.170270 1.004832 0.003105 Spitzer 
57503.170293 1.003821 0.003105 Spitzer 
57503.170316 0.998066 0.003105 Spitzer 
57503.170340 0.997061 0.003105 Spitzer 
57503.170363 1.004260 0.003105 Spitzer 
57503.170386 1.002093 0.003105 Spitzer 
57503.170409 1.002915 0.003105 Spitzer 
57503.170432 0.999483 0.003105 Spitzer 
57503.170455 0.999709 0.003105 Spitzer 
57503.170478 0.999321 0.003105 Spitzer 
57503.170502 0.998917 0.003105 Spitzer 
57503.170525 0.999667 0.003105 Spitzer 
57503.170548 1.004367 0.003105 Spitzer 
57503.170571 0.997994 0.003105 Spitzer 
57503.170594 0.999628 0.003105 Spitzer 
57503.170617 0.997614 0.003105 Spitzer 
57503.170641 1.000940 0.003105 Spitzer 
57503.170664 1.002868 0.003105 Spitzer 
57503.170687 0.999425 0.003105 Spitzer 
57503.170710 0.998791 0.003105 Spitzer 
57503.170733 0.997301 0.003105 Spitzer 
57503.170756 1.000529 0.003105 Spitzer 
57503.170779 0.999010 0.003105 Spitzer 
57503.170803 0.999442 0.003105 Spitzer 
57503.170826 0.998199 0.003105 Spitzer 
57503.170849 1.005232 0.003105 Spitzer 
57503.170872 1.001217 0.003105 Spitzer 
57503.170895 0.999699 0.003105 Spitzer 
57503.170918 1.003130 0.003105 Spitzer 
57503.170941 1.003541 0.003105 Spitzer 
57503.170965 1.000850 0.003105 Spitzer 
57503.170988 0.997178 0.003105 Spitzer 
57503.171011 1.003877 0.003105 Spitzer 
57503.171034 1.003634 0.003105 Spitzer 
57503.171057 0.996089 0.003105 Spitzer 
57503.171080 0.999659 0.003105 Spitzer 
57503.171103 0.998861 0.003105 Spitzer 
57503.171127 1.000801 0.003105 Spitzer 
57503.171150 1.002685 0.003105 Spitzer 
57503.171173 1.002465 0.003105 Spitzer 
57503.171196 0.998365 0.003105 Spitzer 
57503.171219 0.997637 0.003105 Spitzer 
57503.171242 1.000675 0.003105 Spitzer 
57503.171266 1.004309 0.003105 Spitzer 
57503.171289 0.997661 0.003105 Spitzer 
57503.171312 1.003843 0.003105 Spitzer 
57503.171335 0.995003 0.003105 Spitzer 
57503.171358 0.999777 0.003105 Spitzer 
57503.171381 0.999690 0.003105 Spitzer 
57503.171404 1.005672 0.003105 Spitzer 
57503.171428 0.998752 0.003105 Spitzer 
57503.171451 0.998694 0.003105 Spitzer 
57503.171474 1.002105 0.003105 Spitzer 
57503.171513 0.996333 0.003105 Spitzer 
57503.171536 0.996392 0.003105 Spitzer 
57503.171560 1.002800 0.003105 Spitzer 
57503.171583 0.997408 0.003105 Spitzer 
57503.171606 1.001794 0.003105 Spitzer 
57503.171629 0.998847 0.003105 Spitzer 
57503.171652 0.998582 0.003105 Spitzer 
57503.171675 0.996124 0.003105 Spitzer 
57503.171698 1.002630 0.003105 Spitzer 
57503.171722 1.001189 0.003105 Spitzer 
57503.171745 1.007586 0.003105 Spitzer 
57503.171768 0.994430 0.003105 Spitzer 
57503.171791 0.997204 0.003105 Spitzer 
57503.171814 0.999164 0.003105 Spitzer 
57503.171837 1.001309 0.003105 Spitzer 
57503.171861 1.007711 0.003105 Spitzer 
57503.171884 1.003349 0.003105 Spitzer 
57503.171907 0.998943 0.003105 Spitzer 
57503.171930 1.003069 0.003105 Spitzer 
57503.171953 0.998551 0.003105 Spitzer 
57503.171976 1.004727 0.003105 Spitzer 
57503.171999 0.997064 0.003105 Spitzer 
57503.172023 0.996246 0.003105 Spitzer 
57503.172046 1.002245 0.003105 Spitzer 
57503.172069 0.994473 0.003105 Spitzer 
57503.172092 1.002087 0.003105 Spitzer 
57503.172115 1.003700 0.003105 Spitzer 
57503.172138 1.001333 0.003105 Spitzer 
57503.172161 0.999807 0.003105 Spitzer 
57503.172185 0.998665 0.003105 Spitzer 
57503.172208 0.999286 0.003105 Spitzer 
57503.172231 1.001037 0.003105 Spitzer 
57503.172254 0.999242 0.003105 Spitzer 
57503.172277 0.996876 0.003105 Spitzer 
57503.172300 1.001013 0.003105 Spitzer 
57503.172323 0.997148 0.003105 Spitzer 
57503.172347 1.001245 0.003105 Spitzer 
57503.172370 1.002012 0.003105 Spitzer 
57503.172393 1.002943 0.003105 Spitzer 
57503.172416 1.000303 0.003105 Spitzer 
57503.172439 1.000533 0.003105 Spitzer 
57503.172462 0.995378 0.003105 Spitzer 
57503.172486 0.995579 0.003105 Spitzer 
57503.172509 0.999815 0.003105 Spitzer 
57503.172532 1.000020 0.003105 Spitzer 
57503.172555 0.999370 0.003105 Spitzer 
57503.172578 0.995997 0.003105 Spitzer 
57503.172601 1.000941 0.003105 Spitzer 
57503.172624 0.999920 0.003105 Spitzer 
57503.172648 0.998845 0.003105 Spitzer 
57503.172671 0.998878 0.003105 Spitzer 
57503.172694 0.999117 0.003105 Spitzer 
57503.172717 0.997683 0.003105 Spitzer 
57503.172740 1.001256 0.003105 Spitzer 
57503.172763 0.995351 0.003105 Spitzer 
57503.172786 1.003523 0.003105 Spitzer 
57503.172810 1.006282 0.003105 Spitzer 
57503.172833 0.996574 0.003105 Spitzer 
57503.172856 1.001998 0.003105 Spitzer 
57503.172879 1.000368 0.003105 Spitzer 
57503.172902 1.001681 0.003105 Spitzer 
57503.172925 0.996113 0.003105 Spitzer 
57503.172948 0.999159 0.003105 Spitzer 
57503.172972 1.000935 0.003105 Spitzer 
57503.173011 0.988715 0.003105 Spitzer 
57503.173034 0.999032 0.003105 Spitzer 
57503.173057 0.997436 0.003105 Spitzer 
57503.173080 1.005125 0.003105 Spitzer 
57503.173104 1.001496 0.003105 Spitzer 
57503.173127 1.002324 0.003105 Spitzer 
57503.173150 1.000333 0.003105 Spitzer 
57503.173173 1.006372 0.003105 Spitzer 
57503.173196 1.002916 0.003105 Spitzer 
57503.173219 0.999765 0.003105 Spitzer 
57503.173242 0.997795 0.003105 Spitzer 
57503.173266 1.000921 0.003105 Spitzer 
57503.173289 1.005519 0.003105 Spitzer 
57503.173312 0.998085 0.003105 Spitzer 
57503.173335 0.999166 0.003105 Spitzer 
57503.173358 0.998711 0.003105 Spitzer 
57503.173381 1.000922 0.003105 Spitzer 
57503.173405 0.998377 0.003105 Spitzer 
57503.173428 1.000679 0.003105 Spitzer 
57503.173451 0.998126 0.003105 Spitzer 
57503.173474 1.002765 0.003105 Spitzer 
57503.173497 0.999333 0.003105 Spitzer 
57503.173520 1.000123 0.003105 Spitzer 
57503.173543 1.001862 0.003105 Spitzer 
57503.173567 0.998091 0.003105 Spitzer 
57503.173590 1.001557 0.003105 Spitzer 
57503.173613 1.001570 0.003105 Spitzer 
57503.173636 1.007188 0.003105 Spitzer 
57503.173659 1.000461 0.003105 Spitzer 
57503.173682 1.004844 0.003105 Spitzer 
57503.173705 0.998488 0.003105 Spitzer 
57503.173729 1.001045 0.003105 Spitzer 
57503.173752 1.003405 0.003105 Spitzer 
57503.173775 0.996995 0.003105 Spitzer 
57503.173798 1.002105 0.003105 Spitzer 
57503.173821 0.997758 0.003105 Spitzer 
57503.173844 1.001295 0.003105 Spitzer 
57503.173867 1.003239 0.003105 Spitzer 
57503.173891 0.999647 0.003105 Spitzer 
57503.173914 0.997603 0.003105 Spitzer 
57503.173937 0.995723 0.003105 Spitzer 
57503.173960 1.001168 0.003105 Spitzer 
57503.173983 1.001738 0.003105 Spitzer 
57503.174006 1.002534 0.003105 Spitzer 
57503.174030 0.997724 0.003105 Spitzer 
57503.174053 0.998695 0.003105 Spitzer 
57503.174076 1.001411 0.003105 Spitzer 
57503.174099 1.000114 0.003105 Spitzer 
57503.174122 1.004576 0.003105 Spitzer 
57503.174145 0.996710 0.003105 Spitzer 
57503.174168 0.994980 0.003105 Spitzer 
57503.174192 1.000888 0.003105 Spitzer 
57503.174215 0.991339 0.003105 Spitzer 
57503.174238 0.998579 0.003105 Spitzer 
57503.174261 0.994173 0.003105 Spitzer 
57503.174284 0.994622 0.003105 Spitzer 
57503.174307 1.003524 0.003105 Spitzer 
57503.174330 0.999382 0.003105 Spitzer 
57503.174354 1.003156 0.003105 Spitzer 
57503.174377 0.998339 0.003105 Spitzer 
57503.174400 1.006073 0.003105 Spitzer 
57503.174423 1.000949 0.003105 Spitzer 
57503.174446 1.000360 0.003105 Spitzer 
57503.174469 1.000853 0.003105 Spitzer 
57503.174509 0.990018 0.003105 Spitzer 
57503.174532 0.990576 0.003105 Spitzer 
57503.174555 1.000637 0.003105 Spitzer 
57503.174578 0.998359 0.003105 Spitzer 
57503.174601 0.997421 0.003105 Spitzer 
57503.174624 0.997270 0.003105 Spitzer 
57503.174648 0.997510 0.003105 Spitzer 
57503.174671 0.995297 0.003105 Spitzer 
57503.174694 1.001889 0.003105 Spitzer 
57503.174717 0.995675 0.003105 Spitzer 
57503.174740 1.005715 0.003105 Spitzer 
57503.174763 1.002190 0.003105 Spitzer 
57503.174786 1.000685 0.003105 Spitzer 
57503.174810 0.997318 0.003105 Spitzer 
57503.174833 1.000242 0.003105 Spitzer 
57503.174856 1.000358 0.003105 Spitzer 
57503.174879 1.000580 0.003105 Spitzer 
57503.174902 0.999029 0.003105 Spitzer 
57503.174925 0.997284 0.003105 Spitzer 
57503.174949 0.995036 0.003105 Spitzer 
57503.174972 0.997402 0.003105 Spitzer 
57503.174995 1.004411 0.003105 Spitzer 
57503.175018 1.002685 0.003105 Spitzer 
57503.175041 1.001260 0.003105 Spitzer 
57503.175064 1.003577 0.003105 Spitzer 
57503.175087 0.996659 0.003105 Spitzer 
57503.175111 0.999447 0.003105 Spitzer 
57503.175134 0.997634 0.003105 Spitzer 
57503.175157 1.004498 0.003105 Spitzer 
57503.175180 0.997119 0.003105 Spitzer 
57503.175203 0.996984 0.003105 Spitzer 
57503.175226 0.996026 0.003105 Spitzer 
57503.175249 0.998065 0.003105 Spitzer 
57503.175273 1.001589 0.003105 Spitzer 
57503.175296 0.996265 0.003105 Spitzer 
57503.175319 0.999628 0.003105 Spitzer 
57503.175342 0.998968 0.003105 Spitzer 
57503.175365 1.001629 0.003105 Spitzer 
57503.175388 0.999121 0.003105 Spitzer 
57503.175411 0.999004 0.003105 Spitzer 
57503.175435 0.996521 0.003105 Spitzer 
57503.175458 0.993715 0.003105 Spitzer 
57503.175481 1.001646 0.003105 Spitzer 
57503.175504 0.998620 0.003105 Spitzer 
57503.175527 1.004565 0.003105 Spitzer 
57503.175550 0.994097 0.003105 Spitzer 
57503.175574 0.998925 0.003105 Spitzer 
57503.175597 1.001443 0.003105 Spitzer 
57503.175620 1.003552 0.003105 Spitzer 
57503.175643 0.999789 0.003105 Spitzer 
57503.175666 0.996425 0.003105 Spitzer 
57503.175689 1.002648 0.003105 Spitzer 
57503.175712 0.995853 0.003105 Spitzer 
57503.175736 0.997878 0.003105 Spitzer 
57503.175759 0.996618 0.003105 Spitzer 
57503.175782 1.001457 0.003105 Spitzer 
57503.175805 1.002979 0.003105 Spitzer 
57503.175828 0.994299 0.003105 Spitzer 
57503.175851 0.993746 0.003105 Spitzer 
57503.175874 0.998888 0.003105 Spitzer 
57503.175898 1.002738 0.003105 Spitzer 
57503.175921 1.001701 0.003105 Spitzer 
57503.175944 0.998357 0.003105 Spitzer 
57503.175967 1.002130 0.003105 Spitzer 
57503.176007 0.991906 0.003105 Spitzer 
57503.176030 1.001341 0.003105 Spitzer 
57503.176053 0.998856 0.003105 Spitzer 
57503.176076 1.002017 0.003105 Spitzer 
57503.176099 1.000603 0.003105 Spitzer 
57503.176123 1.001884 0.003105 Spitzer 
57503.176146 1.003261 0.003105 Spitzer 
57503.176169 0.999679 0.003105 Spitzer 
57503.176192 0.999733 0.003105 Spitzer 
57503.176215 1.003895 0.003105 Spitzer 
57503.176238 1.003027 0.003105 Spitzer 
57503.176262 0.999166 0.003105 Spitzer 
57503.176285 1.006046 0.003105 Spitzer 
57503.176308 1.000834 0.003105 Spitzer 
57503.176331 0.997132 0.003105 Spitzer 
57503.176354 0.997866 0.003105 Spitzer 
57503.176377 1.000886 0.003105 Spitzer 
57503.176400 1.000931 0.003105 Spitzer 
57503.176424 0.995726 0.003105 Spitzer 
57503.176447 1.005305 0.003105 Spitzer 
57503.176470 0.996210 0.003105 Spitzer 
57503.176493 0.998134 0.003105 Spitzer 
57503.176516 1.001781 0.003105 Spitzer 
57503.176539 1.000961 0.003105 Spitzer 
57503.176562 0.999578 0.003105 Spitzer 
57503.176586 1.000362 0.003105 Spitzer 
57503.176609 1.001279 0.003105 Spitzer 
57503.176632 1.000369 0.003105 Spitzer 
57503.176655 0.998790 0.003105 Spitzer 
57503.176678 1.000119 0.003105 Spitzer 
57503.176701 1.001914 0.003105 Spitzer 
57503.176724 0.998462 0.003105 Spitzer 
57503.176748 0.999940 0.003105 Spitzer 
57503.176771 1.004668 0.003105 Spitzer 
57503.176794 0.992605 0.003105 Spitzer 
57503.176817 0.994035 0.003105 Spitzer 
57503.176840 1.002807 0.003105 Spitzer 
57503.176863 0.997462 0.003105 Spitzer 
57503.176887 1.002244 0.003105 Spitzer 
57503.176910 0.999217 0.003105 Spitzer 
57503.176933 0.999082 0.003105 Spitzer 
57503.176956 0.997575 0.003105 Spitzer 
57503.176979 1.001341 0.003105 Spitzer 
57503.177002 1.000159 0.003105 Spitzer 
57503.177025 0.996609 0.003105 Spitzer 
57503.177049 1.002757 0.003105 Spitzer 
57503.177072 0.996024 0.003105 Spitzer 
57503.177095 0.999661 0.003105 Spitzer 
57503.177118 1.000295 0.003105 Spitzer 
57503.177141 0.999453 0.003105 Spitzer 
57503.177164 1.001090 0.003105 Spitzer 
57503.177187 1.002933 0.003105 Spitzer 
57503.177211 1.001055 0.003105 Spitzer 
57503.177234 0.999280 0.003105 Spitzer 
57503.177257 1.002131 0.003105 Spitzer 
57503.177280 1.004696 0.003105 Spitzer 
57503.177303 1.004033 0.003105 Spitzer 
57503.177326 0.994620 0.003105 Spitzer 
57503.177349 0.996409 0.003105 Spitzer 
57503.177373 1.000978 0.003105 Spitzer 
57503.177396 0.999299 0.003105 Spitzer 
57503.177419 1.000134 0.003105 Spitzer 
57503.177442 0.999598 0.003105 Spitzer 
57503.177465 0.998652 0.003105 Spitzer 
57503.177504 0.995249 0.003105 Spitzer 
57503.177527 0.996698 0.003105 Spitzer 
57503.177550 0.999525 0.003105 Spitzer 
57503.177574 0.998599 0.003105 Spitzer 
57503.177597 0.999977 0.003105 Spitzer 
57503.177620 0.998152 0.003105 Spitzer 
57503.177643 0.997246 0.003105 Spitzer 
57503.177666 1.001351 0.003105 Spitzer 
57503.177689 0.996498 0.003105 Spitzer 
57503.177713 1.005989 0.003105 Spitzer 
57503.177736 0.999322 0.003105 Spitzer 
57503.177759 0.993825 0.003105 Spitzer 
57503.177782 1.001729 0.003105 Spitzer 
57503.177805 1.001473 0.003105 Spitzer 
57503.177828 1.001421 0.003105 Spitzer 
57503.177851 0.999401 0.003105 Spitzer 
57503.177875 0.998408 0.003105 Spitzer 
57503.177898 0.995320 0.003105 Spitzer 
57503.177921 1.000826 0.003105 Spitzer 
57503.177944 1.002160 0.003105 Spitzer 
57503.177967 0.999722 0.003105 Spitzer 
57503.177990 0.996843 0.003105 Spitzer 
57503.178013 1.002606 0.003105 Spitzer 
57503.178037 1.000589 0.003105 Spitzer 
57503.178060 0.999531 0.003105 Spitzer 
57503.178083 0.997344 0.003105 Spitzer 
57503.178106 1.001480 0.003105 Spitzer 
57503.178129 0.994515 0.003105 Spitzer 
57503.178152 1.001667 0.003105 Spitzer 
57503.178175 1.001598 0.003105 Spitzer 
57503.178199 1.004654 0.003105 Spitzer 
57503.178222 1.002409 0.003105 Spitzer 
57503.178245 1.001184 0.003105 Spitzer 
57503.178268 1.003356 0.003105 Spitzer 
57503.178291 1.005092 0.003105 Spitzer 
57503.178314 1.000027 0.003105 Spitzer 
57503.178338 0.998934 0.003105 Spitzer 
57503.178361 0.996410 0.003105 Spitzer 
57503.178384 0.997512 0.003105 Spitzer 
57503.178407 0.995753 0.003105 Spitzer 
57503.178430 0.999461 0.003105 Spitzer 
57503.178453 0.993371 0.003105 Spitzer 
57503.178476 1.000408 0.003105 Spitzer 
57503.178500 0.993347 0.003105 Spitzer 
57503.178523 1.000956 0.003105 Spitzer 
57503.178546 1.002614 0.003105 Spitzer 
57503.178569 1.002376 0.003105 Spitzer 
57503.178592 0.999361 0.003105 Spitzer 
57503.178615 0.997743 0.003105 Spitzer 
57503.178638 1.002458 0.003105 Spitzer 
57503.178662 0.998365 0.003105 Spitzer 
57503.178685 1.000504 0.003105 Spitzer 
57503.178708 1.004335 0.003105 Spitzer 
57503.178731 0.998757 0.003105 Spitzer 
57503.178754 0.999370 0.003105 Spitzer 
57503.178777 1.004977 0.003105 Spitzer 
57503.178800 1.000353 0.003105 Spitzer 
57503.178824 0.997456 0.003105 Spitzer 
57503.178847 0.999101 0.003105 Spitzer 
57503.178870 0.996438 0.003105 Spitzer 
57503.178893 0.999754 0.003105 Spitzer 
57503.178916 1.003047 0.003105 Spitzer 
57503.178939 1.000394 0.003105 Spitzer 
57503.178963 1.004706 0.003105 Spitzer 
57503.179002 0.989792 0.003105 Spitzer 
57503.179025 0.999108 0.003105 Spitzer 
57503.179048 1.001897 0.003105 Spitzer 
57503.179071 1.001935 0.003105 Spitzer 
57503.179095 1.000509 0.003105 Spitzer 
57503.179118 1.001819 0.003105 Spitzer 
57503.179141 0.999349 0.003105 Spitzer 
57503.179164 0.998937 0.003105 Spitzer 
57503.179187 0.997717 0.003105 Spitzer 
57503.179210 1.000623 0.003105 Spitzer 
57503.179233 1.005294 0.003105 Spitzer 
57503.179257 1.003059 0.003105 Spitzer 
57503.179280 1.000494 0.003105 Spitzer 
57503.179303 0.999148 0.003105 Spitzer 
57503.179326 1.001626 0.003105 Spitzer 
57503.179349 0.999941 0.003105 Spitzer 
57503.179372 0.995904 0.003105 Spitzer 
57503.179396 1.000912 0.003105 Spitzer 
57503.179419 0.995934 0.003105 Spitzer 
57503.179442 0.999106 0.003105 Spitzer 
57503.179465 1.003395 0.003105 Spitzer 
57503.179488 0.997443 0.003105 Spitzer 
57503.179511 0.996913 0.003105 Spitzer 
57503.179534 0.998110 0.003105 Spitzer 
57503.179558 0.995581 0.003105 Spitzer 
57503.179581 0.992777 0.003105 Spitzer 
57503.179604 1.001670 0.003105 Spitzer 
57503.179627 1.000029 0.003105 Spitzer 
57503.179650 1.000846 0.003105 Spitzer 
57503.179673 1.003580 0.003105 Spitzer 
57503.179696 1.002103 0.003105 Spitzer 
57503.179720 0.996523 0.003105 Spitzer 
57503.179743 1.002441 0.003105 Spitzer 
57503.179766 0.993787 0.003105 Spitzer 
57503.179789 0.996384 0.003105 Spitzer 
57503.179812 0.999130 0.003105 Spitzer 
57503.179835 1.002442 0.003105 Spitzer 
57503.179858 1.002102 0.003105 Spitzer 
57503.179882 0.992500 0.003105 Spitzer 
57503.179905 1.001950 0.003105 Spitzer 
57503.179928 0.999563 0.003105 Spitzer 
57503.179951 0.997573 0.003105 Spitzer 
57503.179974 1.004325 0.003105 Spitzer 
57503.179997 1.003445 0.003105 Spitzer 
57503.180021 1.003785 0.003105 Spitzer 
57503.180044 0.999955 0.003105 Spitzer 
57503.180067 1.001921 0.003105 Spitzer 
57503.180090 1.004543 0.003105 Spitzer 
57503.180113 1.002222 0.003105 Spitzer 
57503.180136 1.003290 0.003105 Spitzer 
57503.180159 1.003379 0.003105 Spitzer 
57503.180183 0.999768 0.003105 Spitzer 
57503.180206 0.994702 0.003105 Spitzer 
57503.180229 0.998555 0.003105 Spitzer 
57503.180252 1.001288 0.003105 Spitzer 
57503.180275 1.002552 0.003105 Spitzer 
57503.180298 0.998419 0.003105 Spitzer 
57503.180321 0.994463 0.003105 Spitzer 
57503.180345 0.997712 0.003105 Spitzer 
57503.180368 1.002881 0.003105 Spitzer 
57503.180391 1.002396 0.003105 Spitzer 
57503.180414 1.001276 0.003105 Spitzer 
57503.180437 1.002038 0.003105 Spitzer 
57503.180460 1.000657 0.003105 Spitzer 
57503.180500 0.988761 0.003105 Spitzer 
57503.180523 0.998519 0.003105 Spitzer 
57503.180546 1.000044 0.003105 Spitzer 
57503.180569 1.006018 0.003105 Spitzer 
57503.180592 0.999975 0.003105 Spitzer 
57503.180616 0.998637 0.003105 Spitzer 
57503.180639 0.996575 0.003105 Spitzer 
57503.180662 0.996722 0.003105 Spitzer 
57503.180685 1.000665 0.003105 Spitzer 
57503.180708 0.997997 0.003105 Spitzer 
57503.180731 0.998852 0.003105 Spitzer 
57503.180754 0.996044 0.003105 Spitzer 
57503.180778 0.997796 0.003105 Spitzer 
57503.180801 1.002692 0.003105 Spitzer 
57503.180824 0.998527 0.003105 Spitzer 
57503.180847 1.000923 0.003105 Spitzer 
57503.180870 0.997686 0.003105 Spitzer 
57503.180893 1.000056 0.003105 Spitzer 
57503.180916 1.000131 0.003105 Spitzer 
57503.180940 0.996804 0.003105 Spitzer 
57503.180963 0.998527 0.003105 Spitzer 
57503.180986 1.001508 0.003105 Spitzer 
57503.181009 1.000093 0.003105 Spitzer 
57503.181032 0.995052 0.003105 Spitzer 
57503.181055 0.997576 0.003105 Spitzer 
57503.181079 1.002821 0.003105 Spitzer 
57503.181102 1.002757 0.003105 Spitzer 
57503.181125 0.999166 0.003105 Spitzer 
57503.181148 0.999787 0.003105 Spitzer 
57503.181171 1.004744 0.003105 Spitzer 
57503.181194 1.001601 0.003105 Spitzer 
57503.181217 1.000460 0.003105 Spitzer 
57503.181241 1.000199 0.003105 Spitzer 
57503.181264 0.996320 0.003105 Spitzer 
57503.181287 1.001690 0.003105 Spitzer 
57503.181310 1.002671 0.003105 Spitzer 
57503.181333 1.000383 0.003105 Spitzer 
57503.181356 0.994598 0.003105 Spitzer 
57503.181379 1.005647 0.003105 Spitzer 
57503.181403 0.994729 0.003105 Spitzer 
57503.181426 1.000375 0.003105 Spitzer 
57503.181449 0.996980 0.003105 Spitzer 
57503.181472 0.999424 0.003105 Spitzer 
57503.181495 1.002768 0.003105 Spitzer 
57503.181518 1.000079 0.003105 Spitzer 
57503.181541 1.005247 0.003105 Spitzer 
57503.181565 0.996992 0.003105 Spitzer 
57503.181588 0.996999 0.003105 Spitzer 
57503.181611 0.999810 0.003105 Spitzer 
57503.181634 0.999220 0.003105 Spitzer 
57503.181657 0.997876 0.003105 Spitzer 
57503.181680 1.002751 0.003105 Spitzer 
57503.181704 1.004195 0.003105 Spitzer 
57503.181727 1.004070 0.003105 Spitzer 
57503.181750 1.004771 0.003105 Spitzer 
57503.181773 0.996829 0.003105 Spitzer 
57503.181796 0.996973 0.003105 Spitzer 
57503.181819 0.996782 0.003105 Spitzer 
57503.181842 0.995334 0.003105 Spitzer 
57503.181866 1.004482 0.003105 Spitzer 
57503.181889 0.999260 0.003105 Spitzer 
57503.181912 0.997982 0.003105 Spitzer 
57503.181935 1.004141 0.003105 Spitzer 
57503.181958 1.000235 0.003105 Spitzer 
57503.181997 0.996344 0.003105 Spitzer 
57503.182021 0.999592 0.003105 Spitzer 
57503.182044 0.998445 0.003105 Spitzer 
57503.182067 0.997655 0.003105 Spitzer 
57503.182090 1.007204 0.003105 Spitzer 
57503.182113 0.997432 0.003105 Spitzer 
57503.182136 0.998742 0.003105 Spitzer 
57503.182159 1.001382 0.003105 Spitzer 
57503.182183 1.002816 0.003105 Spitzer 
57503.182206 0.996872 0.003105 Spitzer 
57503.182229 1.002192 0.003105 Spitzer 
57503.182252 0.994550 0.003105 Spitzer 
57503.182275 0.999545 0.003105 Spitzer 
57503.182298 0.999325 0.003105 Spitzer 
57503.182321 1.004176 0.003105 Spitzer 
57503.182345 1.003948 0.003105 Spitzer 
57503.182368 1.001881 0.003105 Spitzer 
57503.182391 0.998685 0.003105 Spitzer 
57503.182414 0.997892 0.003105 Spitzer 
57503.182437 0.999967 0.003105 Spitzer 
57503.182460 0.999385 0.003105 Spitzer 
57503.182484 0.998530 0.003105 Spitzer 
57503.182507 1.003881 0.003105 Spitzer 
57503.182530 0.997277 0.003105 Spitzer 
57503.182553 1.006688 0.003105 Spitzer 
57503.182576 0.998974 0.003105 Spitzer 
57503.182599 0.997067 0.003105 Spitzer 
57503.182622 1.002559 0.003105 Spitzer 
57503.182646 0.994884 0.003105 Spitzer 
57503.182669 0.997509 0.003105 Spitzer 
57503.182692 0.998653 0.003105 Spitzer 
57503.182715 0.999702 0.003105 Spitzer 
57503.182738 0.999722 0.003105 Spitzer 
57503.182761 0.996272 0.003105 Spitzer 
57503.182784 1.002430 0.003105 Spitzer 
57503.182808 1.002777 0.003105 Spitzer 
57503.182831 1.002343 0.003105 Spitzer 
57503.182854 0.999342 0.003105 Spitzer 
57503.182877 0.998611 0.003105 Spitzer 
57503.182900 0.999662 0.003105 Spitzer 
57503.182923 1.005262 0.003105 Spitzer 
57503.182946 0.997109 0.003105 Spitzer 
57503.182970 0.998154 0.003105 Spitzer 
57503.182993 1.004324 0.003105 Spitzer 
57503.183016 1.003177 0.003105 Spitzer 
57503.183039 0.998713 0.003105 Spitzer 
57503.183062 1.000442 0.003105 Spitzer 
57503.183085 1.002131 0.003105 Spitzer 
57503.183109 1.002412 0.003105 Spitzer 
57503.183132 1.002202 0.003105 Spitzer 
57503.183155 0.995615 0.003105 Spitzer 
57503.183178 1.000176 0.003105 Spitzer 
57503.183201 0.997327 0.003105 Spitzer 
57503.183224 0.998816 0.003105 Spitzer 
57503.183247 1.001191 0.003105 Spitzer 
57503.183271 0.998694 0.003105 Spitzer 
57503.183294 0.996830 0.003105 Spitzer 
57503.183317 0.992042 0.003105 Spitzer 
57503.183340 0.997996 0.003105 Spitzer 
57503.183363 0.998442 0.003105 Spitzer 
57503.183386 1.004728 0.003105 Spitzer 
57503.183409 0.998256 0.003105 Spitzer 
57503.183433 1.001392 0.003105 Spitzer 
57503.183456 0.998404 0.003105 Spitzer 
57503.183496 0.998772 0.003105 Spitzer 
57503.183520 0.999933 0.003105 Spitzer 
57503.183543 0.997723 0.003105 Spitzer 
57503.183566 1.002772 0.003105 Spitzer 
57503.183589 0.998863 0.003105 Spitzer 
57503.183612 1.004007 0.003105 Spitzer 
57503.183635 1.002575 0.003105 Spitzer 
57503.183658 0.998529 0.003105 Spitzer 
57503.183682 1.001122 0.003105 Spitzer 
57503.183705 0.996082 0.003105 Spitzer 
57503.183728 1.006464 0.003105 Spitzer 
57503.183751 1.002196 0.003105 Spitzer 
57503.183774 1.003373 0.003105 Spitzer 
57503.183797 0.999456 0.003105 Spitzer 
57503.183820 1.005032 0.003105 Spitzer 
57503.183844 1.004233 0.003105 Spitzer 
57503.183867 1.004127 0.003105 Spitzer 
57503.183890 1.001075 0.003105 Spitzer 
57503.183913 0.999094 0.003105 Spitzer 
57503.183936 0.998079 0.003105 Spitzer 
57503.183959 1.000293 0.003105 Spitzer 
57503.183983 0.999350 0.003105 Spitzer 
57503.184006 0.998386 0.003105 Spitzer 
57503.184029 1.000567 0.003105 Spitzer 
57503.184052 1.002664 0.003105 Spitzer 
57503.184075 0.997648 0.003105 Spitzer 
57503.184098 0.997042 0.003105 Spitzer 
57503.184121 1.002249 0.003105 Spitzer 
57503.184145 1.004469 0.003105 Spitzer 
57503.184168 1.002701 0.003105 Spitzer 
57503.184191 0.999068 0.003105 Spitzer 
57503.184214 0.997649 0.003105 Spitzer 
57503.184237 1.002017 0.003105 Spitzer 
57503.184260 1.004166 0.003105 Spitzer 
57503.184283 0.996715 0.003105 Spitzer 
57503.184307 1.002172 0.003105 Spitzer 
57503.184330 1.002541 0.003105 Spitzer 
57503.184353 1.000393 0.003105 Spitzer 
57503.184376 0.997317 0.003105 Spitzer 
57503.184399 0.998124 0.003105 Spitzer 
57503.184422 1.000119 0.003105 Spitzer 
57503.184445 0.997781 0.003105 Spitzer 
57503.184469 0.999630 0.003105 Spitzer 
57503.184492 1.000827 0.003105 Spitzer 
57503.184515 1.000761 0.003105 Spitzer 
57503.184538 0.994280 0.003105 Spitzer 
57503.184561 1.001244 0.003105 Spitzer 
57503.184584 0.994976 0.003105 Spitzer 
57503.184608 1.001048 0.003105 Spitzer 
57503.184631 0.995878 0.003105 Spitzer 
57503.184654 0.997604 0.003105 Spitzer 
57503.184677 0.999590 0.003105 Spitzer 
57503.184700 0.998757 0.003105 Spitzer 
57503.184723 0.996925 0.003105 Spitzer 
57503.184746 1.001682 0.003105 Spitzer 
57503.184770 1.000435 0.003105 Spitzer 
57503.184793 0.998148 0.003105 Spitzer 
57503.184816 0.996387 0.003105 Spitzer 
57503.184839 0.998087 0.003105 Spitzer 
57503.184862 0.996763 0.003105 Spitzer 
57503.184885 0.995492 0.003105 Spitzer 
57503.184908 0.995672 0.003105 Spitzer 
57503.184932 1.000377 0.003105 Spitzer 
57503.184955 1.002528 0.003105 Spitzer 
57503.184995 0.990554 0.003105 Spitzer 
57503.185018 1.000684 0.003105 Spitzer 
57503.185042 1.002969 0.003105 Spitzer 
57503.185065 0.997518 0.003105 Spitzer 
57503.185088 1.002277 0.003105 Spitzer 
57503.185111 1.000964 0.003105 Spitzer 
57503.185134 0.994098 0.003105 Spitzer 
57503.185157 0.998239 0.003105 Spitzer 
57503.185180 1.005866 0.003105 Spitzer 
57503.185204 1.000653 0.003105 Spitzer 
57503.185227 1.002770 0.003105 Spitzer 
57503.185250 0.999623 0.003105 Spitzer 
57503.185273 1.001845 0.003105 Spitzer 
57503.185296 0.997706 0.003105 Spitzer 
57503.185319 1.005635 0.003105 Spitzer 
57503.185343 0.995469 0.003105 Spitzer 
57503.185366 0.997987 0.003105 Spitzer 
57503.185389 1.001782 0.003105 Spitzer 
57503.185412 0.999424 0.003105 Spitzer 
57503.185435 1.001329 0.003105 Spitzer 
57503.185458 0.998876 0.003105 Spitzer 
57503.185481 0.999792 0.003105 Spitzer 
57503.185505 1.001757 0.003105 Spitzer 
57503.185528 0.999101 0.003105 Spitzer 
57503.185551 0.994579 0.003105 Spitzer 
57503.185574 1.003642 0.003105 Spitzer 
57503.185597 0.991903 0.003105 Spitzer 
57503.185620 1.001405 0.003105 Spitzer 
57503.185643 1.002397 0.003105 Spitzer 
57503.185667 1.003099 0.003105 Spitzer 
57503.185690 0.996987 0.003105 Spitzer 
57503.185713 1.002468 0.003105 Spitzer 
57503.185736 1.001323 0.003105 Spitzer 
57503.185759 0.998485 0.003105 Spitzer 
57503.185782 1.000673 0.003105 Spitzer 
57503.185805 1.003002 0.003105 Spitzer 
57503.185829 1.003184 0.003105 Spitzer 
57503.185852 1.003865 0.003105 Spitzer 
57503.185875 0.998627 0.003105 Spitzer 
57503.185898 0.998044 0.003105 Spitzer 
57503.185921 0.999323 0.003105 Spitzer 
57503.185944 0.997414 0.003105 Spitzer 
57503.185968 1.002371 0.003105 Spitzer 
57503.185991 1.005212 0.003105 Spitzer 
57503.186014 1.001687 0.003105 Spitzer 
57503.186037 0.998389 0.003105 Spitzer 
57503.186060 0.998983 0.003105 Spitzer 
57503.186083 0.996643 0.003105 Spitzer 
57503.186106 0.996237 0.003105 Spitzer 
57503.186130 0.996215 0.003105 Spitzer 
57503.186153 0.995359 0.003105 Spitzer 
57503.186176 1.001254 0.003105 Spitzer 
57503.186199 0.996844 0.003105 Spitzer 
57503.186222 1.001211 0.003105 Spitzer 
57503.186245 0.999980 0.003105 Spitzer 
57503.186268 1.000355 0.003105 Spitzer 
57503.186292 1.004563 0.003105 Spitzer 
57503.186315 1.003580 0.003105 Spitzer 
57503.186338 1.003990 0.003105 Spitzer 
57503.186361 1.001913 0.003105 Spitzer 
57503.186384 0.999257 0.003105 Spitzer 
57503.186407 1.002322 0.003105 Spitzer 
57503.186430 0.999840 0.003105 Spitzer 
57503.186454 1.001828 0.003105 Spitzer 
57503.186492 0.998172 0.003105 Spitzer 
57503.186515 0.998506 0.003105 Spitzer 
57503.186538 0.996037 0.003105 Spitzer 
57503.186561 1.000226 0.003105 Spitzer 
57503.186584 1.001054 0.003105 Spitzer 
57503.186608 1.002169 0.003105 Spitzer 
57503.186631 1.000319 0.003105 Spitzer 
57503.186654 0.991535 0.003105 Spitzer 
57503.186677 1.008693 0.003105 Spitzer 
57503.186700 0.999734 0.003105 Spitzer 
57503.186723 0.997060 0.003105 Spitzer 
57503.186747 0.998102 0.003105 Spitzer 
57503.186770 0.999818 0.003105 Spitzer 
57503.186793 0.999824 0.003105 Spitzer 
57503.186816 0.999873 0.003105 Spitzer 
57503.186839 0.999941 0.003105 Spitzer 
57503.186862 0.999895 0.003105 Spitzer 
57503.186885 1.004051 0.003105 Spitzer 
57503.186909 0.995089 0.003105 Spitzer 
57503.186932 1.004278 0.003105 Spitzer 
57503.186955 0.998538 0.003105 Spitzer 
57503.186978 1.003090 0.003105 Spitzer 
57503.187001 1.001191 0.003105 Spitzer 
57503.187024 1.000563 0.003105 Spitzer 
57503.187047 1.004289 0.003105 Spitzer 
57503.187071 0.999980 0.003105 Spitzer 
57503.187094 0.997055 0.003105 Spitzer 
57503.187117 1.001481 0.003105 Spitzer 
57503.187140 1.000958 0.003105 Spitzer 
57503.187163 1.001717 0.003105 Spitzer 
57503.187186 1.005519 0.003105 Spitzer 
57503.187209 0.996682 0.003105 Spitzer 
57503.187233 0.997222 0.003105 Spitzer 
57503.187256 0.996748 0.003105 Spitzer 
57503.187279 1.001191 0.003105 Spitzer 
57503.187302 0.996887 0.003105 Spitzer 
57503.187325 1.002498 0.003105 Spitzer 
57503.187348 1.002390 0.003105 Spitzer 
57503.187372 1.003265 0.003105 Spitzer 
57503.187395 1.005032 0.003105 Spitzer 
57503.187418 0.999669 0.003105 Spitzer 
57503.187441 0.998397 0.003105 Spitzer 
57503.187464 0.999021 0.003105 Spitzer 
57503.187487 0.999746 0.003105 Spitzer 
57503.187510 0.994542 0.003105 Spitzer 
57503.187534 0.999426 0.003105 Spitzer 
57503.187557 1.002995 0.003105 Spitzer 
57503.187580 0.999797 0.003105 Spitzer 
57503.187603 0.997505 0.003105 Spitzer 
57503.187626 1.001316 0.003105 Spitzer 
57503.187649 1.005663 0.003105 Spitzer 
57503.187672 1.002035 0.003105 Spitzer 
57503.187696 1.008345 0.003105 Spitzer 
57503.187719 1.000475 0.003105 Spitzer 
57503.187742 0.999376 0.003105 Spitzer 
57503.187765 0.997233 0.003105 Spitzer 
57503.187788 1.002139 0.003105 Spitzer 
57503.187811 1.001939 0.003105 Spitzer 
57503.187834 1.000174 0.003105 Spitzer 
57503.187858 0.996950 0.003105 Spitzer 
57503.187881 1.003077 0.003105 Spitzer 
57503.187904 0.993120 0.003105 Spitzer 
57503.187927 0.997718 0.003105 Spitzer 
57503.187950 0.998626 0.003105 Spitzer 
57503.187990 0.989070 0.003105 Spitzer 
57503.188013 1.001167 0.003105 Spitzer 
57503.188036 0.998221 0.003105 Spitzer 
57503.188059 1.004437 0.003105 Spitzer 
57503.188082 1.001632 0.003105 Spitzer 
57503.188105 0.995653 0.003105 Spitzer 
57503.188129 1.001277 0.003105 Spitzer 
57503.188152 1.000137 0.003105 Spitzer 
57503.188175 0.998122 0.003105 Spitzer 
57503.188198 1.000284 0.003105 Spitzer 
57503.188221 0.999693 0.003105 Spitzer 
57503.188244 0.994836 0.003105 Spitzer 
57503.188267 0.998470 0.003105 Spitzer 
57503.188291 0.999380 0.003105 Spitzer 
57503.188314 1.001862 0.003105 Spitzer 
57503.188337 1.002322 0.003105 Spitzer 
57503.188360 0.995676 0.003105 Spitzer 
57503.188383 1.004737 0.003105 Spitzer 
57503.188406 0.997609 0.003105 Spitzer 
57503.188430 1.000039 0.003105 Spitzer 
57503.188453 0.997352 0.003105 Spitzer 
57503.188476 0.999728 0.003105 Spitzer 
57503.188499 0.998964 0.003105 Spitzer 
57503.188522 1.001790 0.003105 Spitzer 
57503.188545 1.001818 0.003105 Spitzer 
57503.188568 0.996269 0.003105 Spitzer 
57503.188592 1.001925 0.003105 Spitzer 
57503.188615 0.998572 0.003105 Spitzer 
57503.188638 1.006476 0.003105 Spitzer 
57503.188661 0.997563 0.003105 Spitzer 
57503.188684 1.004706 0.003105 Spitzer 
57503.188707 0.992478 0.003105 Spitzer 
57503.188730 0.999407 0.003105 Spitzer 
57503.188754 1.002107 0.003105 Spitzer 
57503.188777 1.000261 0.003105 Spitzer 
57503.188800 0.999123 0.003105 Spitzer 
57503.188823 1.005464 0.003105 Spitzer 
57503.188846 0.996240 0.003105 Spitzer 
57503.188869 1.002696 0.003105 Spitzer 
57503.188892 1.000116 0.003105 Spitzer 
57503.188916 1.006097 0.003105 Spitzer 
57503.188939 1.005394 0.003105 Spitzer 
57503.188962 1.002111 0.003105 Spitzer 
57503.188985 1.003653 0.003105 Spitzer 
57503.189008 0.998813 0.003105 Spitzer 
57503.189031 0.998259 0.003105 Spitzer 
57503.189055 0.999320 0.003105 Spitzer 
57503.189078 1.001988 0.003105 Spitzer 
57503.189101 1.001144 0.003105 Spitzer 
57503.189124 1.004649 0.003105 Spitzer 
57503.189147 1.003861 0.003105 Spitzer 
57503.189170 1.003738 0.003105 Spitzer 
57503.189193 1.004297 0.003105 Spitzer 
57503.189217 0.996679 0.003105 Spitzer 
57503.189240 0.998189 0.003105 Spitzer 
57503.189263 1.000717 0.003105 Spitzer 
57503.189286 1.001273 0.003105 Spitzer 
57503.189309 0.999275 0.003105 Spitzer 
57503.189332 0.996613 0.003105 Spitzer 
57503.189355 0.999831 0.003105 Spitzer 
57503.189379 1.000617 0.003105 Spitzer 
57503.189402 0.998353 0.003105 Spitzer 
57503.189425 0.999845 0.003105 Spitzer 
57503.189448 1.000666 0.003105 Spitzer 
57503.189488 0.990501 0.003105 Spitzer 
57503.189511 0.995987 0.003105 Spitzer 
57503.189534 0.999719 0.003105 Spitzer 
57503.189557 0.999971 0.003105 Spitzer 
57503.189580 1.003369 0.003105 Spitzer 
57503.189603 1.003461 0.003105 Spitzer 
57503.189626 1.000448 0.003105 Spitzer 
57503.189650 0.997979 0.003105 Spitzer 
57503.189673 0.999569 0.003105 Spitzer 
57503.189696 1.006013 0.003105 Spitzer 
57503.189719 0.999206 0.003105 Spitzer 
57503.189742 0.998714 0.003105 Spitzer 
57503.189765 0.999104 0.003105 Spitzer 
57503.189789 1.001538 0.003105 Spitzer 
57503.189812 1.001891 0.003105 Spitzer 
57503.189835 1.004520 0.003105 Spitzer 
57503.189858 1.003344 0.003105 Spitzer 
57503.189881 0.998896 0.003105 Spitzer 
57503.189904 1.004092 0.003105 Spitzer 
57503.189927 1.001329 0.003105 Spitzer 
57503.189951 1.000638 0.003105 Spitzer 
57503.189974 1.002267 0.003105 Spitzer 
57503.189997 1.006215 0.003105 Spitzer 
57503.190020 1.001182 0.003105 Spitzer 
57503.190043 1.000335 0.003105 Spitzer 
57503.190066 1.002008 0.003105 Spitzer 
57503.190089 1.004192 0.003105 Spitzer 
57503.190113 0.999226 0.003105 Spitzer 
57503.190136 1.002956 0.003105 Spitzer 
57503.190159 1.001469 0.003105 Spitzer 
57503.190182 0.995604 0.003105 Spitzer 
57503.190205 1.003821 0.003105 Spitzer 
57503.190228 1.004253 0.003105 Spitzer 
57503.190251 1.002990 0.003105 Spitzer 
57503.190275 1.000899 0.003105 Spitzer 
57503.190298 0.999007 0.003105 Spitzer 
57503.190321 0.994675 0.003105 Spitzer 
57503.190344 1.003867 0.003105 Spitzer 
57503.190367 0.997657 0.003105 Spitzer 
57503.190390 1.002740 0.003105 Spitzer 
57503.190414 1.001613 0.003105 Spitzer 
57503.190437 0.996795 0.003105 Spitzer 
57503.190460 0.995419 0.003105 Spitzer 
57503.190483 0.999231 0.003105 Spitzer 
57503.190506 1.003151 0.003105 Spitzer 
57503.190529 0.994518 0.003105 Spitzer 
57503.190552 0.997332 0.003105 Spitzer 
57503.190576 1.002576 0.003105 Spitzer 
57503.190599 1.000201 0.003105 Spitzer 
57503.190622 0.995451 0.003105 Spitzer 
57503.190645 1.005686 0.003105 Spitzer 
57503.190668 1.000273 0.003105 Spitzer 
57503.190691 1.004500 0.003105 Spitzer 
57503.190714 0.999190 0.003105 Spitzer 
57503.190738 0.999843 0.003105 Spitzer 
57503.190761 0.998985 0.003105 Spitzer 
57503.190784 1.001101 0.003105 Spitzer 
57503.190807 0.997538 0.003105 Spitzer 
57503.190830 0.997801 0.003105 Spitzer 
57503.190853 0.997399 0.003105 Spitzer 
57503.190876 0.998907 0.003105 Spitzer 
57503.190900 0.997760 0.003105 Spitzer 
57503.190923 1.002489 0.003105 Spitzer 
57503.190946 0.997381 0.003105 Spitzer 
57503.190985 0.989524 0.003105 Spitzer 
57503.191008 0.997546 0.003105 Spitzer 
57503.191031 1.001033 0.003105 Spitzer 
57503.191055 0.997445 0.003105 Spitzer 
57503.191078 0.998649 0.003105 Spitzer 
57503.191101 0.994839 0.003105 Spitzer 
57503.191124 1.001527 0.003105 Spitzer 
57503.191147 0.999726 0.003105 Spitzer 
57503.191170 1.003020 0.003105 Spitzer 
57503.191193 1.000583 0.003105 Spitzer 
57503.191217 0.999916 0.003105 Spitzer 
57503.191240 1.003872 0.003105 Spitzer 
57503.191263 0.997721 0.003105 Spitzer 
57503.191286 1.004572 0.003105 Spitzer 
57503.191309 1.007085 0.003105 Spitzer 
57503.191332 1.002287 0.003105 Spitzer 
57503.191355 1.003803 0.003105 Spitzer 
57503.191379 1.004958 0.003105 Spitzer 
57503.191402 1.002614 0.003105 Spitzer 
57503.191425 0.996948 0.003105 Spitzer 
57503.191448 0.998343 0.003105 Spitzer 
57503.191471 1.001505 0.003105 Spitzer 
57503.191494 0.998524 0.003105 Spitzer 
57503.191518 1.003026 0.003105 Spitzer 
57503.191541 1.003467 0.003105 Spitzer 
57503.191564 0.998070 0.003105 Spitzer 
57503.191587 1.002673 0.003105 Spitzer 
57503.191610 0.995027 0.003105 Spitzer 
57503.191633 1.001403 0.003105 Spitzer 
57503.191656 1.003555 0.003105 Spitzer 
57503.191680 1.003091 0.003105 Spitzer 
57503.191703 1.007500 0.003105 Spitzer 
57503.191726 1.008571 0.003105 Spitzer 
57503.191749 1.006830 0.003105 Spitzer 
57503.191772 1.002218 0.003105 Spitzer 
57503.191795 0.995982 0.003105 Spitzer 
57503.191818 1.003669 0.003105 Spitzer 
57503.191842 0.999751 0.003105 Spitzer 
57503.191865 0.999281 0.003105 Spitzer 
57503.191888 1.000545 0.003105 Spitzer 
57503.191911 1.001005 0.003105 Spitzer 
57503.191934 0.996178 0.003105 Spitzer 
57503.191957 0.999447 0.003105 Spitzer 
57503.191980 0.995511 0.003105 Spitzer 
57503.192004 1.002113 0.003105 Spitzer 
57503.192027 0.998948 0.003105 Spitzer 
57503.192050 0.999755 0.003105 Spitzer 
57503.192073 0.997250 0.003105 Spitzer 
57503.192096 0.997012 0.003105 Spitzer 
57503.192119 0.996595 0.003105 Spitzer 
57503.192143 0.997908 0.003105 Spitzer 
57503.192166 1.001059 0.003105 Spitzer 
57503.192189 0.998409 0.003105 Spitzer 
57503.192212 0.996767 0.003105 Spitzer 
57503.192235 1.003937 0.003105 Spitzer 
57503.192258 1.003944 0.003105 Spitzer 
57503.192281 1.001343 0.003105 Spitzer 
57503.192305 0.994551 0.003105 Spitzer 
57503.192328 0.999385 0.003105 Spitzer 
57503.192351 0.994830 0.003105 Spitzer 
57503.192374 0.996539 0.003105 Spitzer 
57503.192397 0.998572 0.003105 Spitzer 
57503.192420 0.997241 0.003105 Spitzer 
57503.192443 0.994176 0.003105 Spitzer 
57503.192484 0.990674 0.003105 Spitzer 
57503.192507 0.997150 0.003105 Spitzer 
57503.192530 0.996444 0.003105 Spitzer 
57503.192553 0.999506 0.003105 Spitzer 
57503.192577 0.995792 0.003105 Spitzer 
57503.192600 1.000142 0.003105 Spitzer 
57503.192623 1.003604 0.003105 Spitzer 
57503.192646 0.996679 0.003105 Spitzer 
57503.192669 0.996322 0.003105 Spitzer 
57503.192692 1.002984 0.003105 Spitzer 
57503.192715 1.001598 0.003105 Spitzer 
57503.192739 1.000447 0.003105 Spitzer 
57503.192762 0.997894 0.003105 Spitzer 
57503.192785 0.998148 0.003105 Spitzer 
57503.192808 1.000847 0.003105 Spitzer 
57503.192831 1.000028 0.003105 Spitzer 
57503.192854 0.996117 0.003105 Spitzer 
57503.192878 1.002459 0.003105 Spitzer 
57503.192901 0.999585 0.003105 Spitzer 
57503.192924 1.000202 0.003105 Spitzer 
57503.192947 0.997364 0.003105 Spitzer 
57503.192970 1.005398 0.003105 Spitzer 
57503.192993 0.997082 0.003105 Spitzer 
57503.193016 1.000127 0.003105 Spitzer 
57503.193040 0.996899 0.003105 Spitzer 
57503.193063 0.993940 0.003105 Spitzer 
57503.193086 0.998820 0.003105 Spitzer 
57503.193109 0.998790 0.003105 Spitzer 
57503.193132 0.999774 0.003105 Spitzer 
57503.193155 0.996450 0.003105 Spitzer 
57503.193178 0.996398 0.003105 Spitzer 
57503.193202 1.000857 0.003105 Spitzer 
57503.193225 1.002769 0.003105 Spitzer 
57503.193248 1.002291 0.003105 Spitzer 
57503.193271 0.996932 0.003105 Spitzer 
57503.193294 0.999115 0.003105 Spitzer 
57503.193317 0.998860 0.003105 Spitzer 
57503.193340 1.003939 0.003105 Spitzer 
57503.193364 0.998190 0.003105 Spitzer 
57503.193387 0.998428 0.003105 Spitzer 
57503.193410 1.004691 0.003105 Spitzer 
57503.193433 1.001445 0.003105 Spitzer 
57503.193456 0.997550 0.003105 Spitzer 
57503.193479 1.001478 0.003105 Spitzer 
57503.193503 0.998815 0.003105 Spitzer 
57503.193526 0.998724 0.003105 Spitzer 
57503.193549 1.002418 0.003105 Spitzer 
57503.193572 0.999380 0.003105 Spitzer 
57503.193595 0.996298 0.003105 Spitzer 
57503.193618 0.998822 0.003105 Spitzer 
57503.193641 0.997734 0.003105 Spitzer 
57503.193665 0.998711 0.003105 Spitzer 
57503.193688 0.998574 0.003105 Spitzer 
57503.193711 0.998570 0.003105 Spitzer 
57503.193734 0.998230 0.003105 Spitzer 
57503.193757 0.999469 0.003105 Spitzer 
57503.193780 0.999500 0.003105 Spitzer 
57503.193803 0.997483 0.003105 Spitzer 
57503.193827 1.002960 0.003105 Spitzer 
57503.193850 0.993357 0.003105 Spitzer 
57503.193873 0.997331 0.003105 Spitzer 
57503.193896 0.999729 0.003105 Spitzer 
57503.193919 1.003342 0.003105 Spitzer 
57503.193942 1.003406 0.003105 Spitzer 
57503.193981 0.991106 0.003105 Spitzer 
57503.194004 0.998626 0.003105 Spitzer 
57503.194027 0.995037 0.003105 Spitzer 
57503.194050 1.000567 0.003105 Spitzer 
57503.194073 1.005780 0.003105 Spitzer 
57503.194097 1.001174 0.003105 Spitzer 
57503.194120 0.999940 0.003105 Spitzer 
57503.194143 0.996503 0.003105 Spitzer 
57503.194166 1.002104 0.003105 Spitzer 
57503.194189 0.998642 0.003105 Spitzer 
57503.194212 1.005270 0.003105 Spitzer 
57503.194236 1.001419 0.003105 Spitzer 
57503.194259 1.004648 0.003105 Spitzer 
57503.194282 0.997135 0.003105 Spitzer 
57503.194305 0.994130 0.003105 Spitzer 
57503.194328 1.001753 0.003105 Spitzer 
57503.194351 0.998804 0.003105 Spitzer 
57503.194374 1.001959 0.003105 Spitzer 
57503.194398 1.004927 0.003105 Spitzer 
57503.194421 1.001773 0.003105 Spitzer 
57503.194444 1.006150 0.003105 Spitzer 
57503.194467 0.996452 0.003105 Spitzer 
57503.194490 0.999229 0.003105 Spitzer 
57503.194513 0.996711 0.003105 Spitzer 
57503.194536 1.005005 0.003105 Spitzer 
57503.194560 1.001471 0.003105 Spitzer 
57503.194583 1.004180 0.003105 Spitzer 
57503.194606 0.996362 0.003105 Spitzer 
57503.194629 1.001090 0.003105 Spitzer 
57503.194652 1.002626 0.003105 Spitzer 
57503.194675 0.995874 0.003105 Spitzer 
57503.194698 1.001627 0.003105 Spitzer 
57503.194722 0.996710 0.003105 Spitzer 
57503.194745 1.001764 0.003105 Spitzer 
57503.194768 0.999660 0.003105 Spitzer 
57503.194791 0.994619 0.003105 Spitzer 
57503.194814 0.997407 0.003105 Spitzer 
57503.194837 1.002734 0.003105 Spitzer 
57503.194861 0.999885 0.003105 Spitzer 
57503.194884 1.001857 0.003105 Spitzer 
57503.194907 1.005015 0.003105 Spitzer 
57503.194930 1.002732 0.003105 Spitzer 
57503.194953 1.005373 0.003105 Spitzer 
57503.194976 1.003069 0.003105 Spitzer 
57503.194999 1.001086 0.003105 Spitzer 
57503.195023 1.001181 0.003105 Spitzer 
57503.195046 1.000007 0.003105 Spitzer 
57503.195069 1.000550 0.003105 Spitzer 
57503.195092 1.002452 0.003105 Spitzer 
57503.195115 0.999295 0.003105 Spitzer 
57503.195138 0.992551 0.003105 Spitzer 
57503.195161 1.004789 0.003105 Spitzer 
57503.195185 0.996408 0.003105 Spitzer 
57503.195208 1.002241 0.003105 Spitzer 
57503.195231 0.997544 0.003105 Spitzer 
57503.195254 1.001868 0.003105 Spitzer 
57503.195277 1.004290 0.003105 Spitzer 
57503.195300 1.001751 0.003105 Spitzer 
57503.195323 1.000653 0.003105 Spitzer 
57503.195347 0.999530 0.003105 Spitzer 
57503.195370 1.000267 0.003105 Spitzer 
57503.195393 0.998248 0.003105 Spitzer 
57503.195416 1.006316 0.003105 Spitzer 
57503.195439 1.002607 0.003105 Spitzer 
57503.195478 0.995487 0.003105 Spitzer 
57503.195502 0.999576 0.003105 Spitzer 
57503.195525 0.999940 0.003105 Spitzer 
57503.195548 0.999562 0.003105 Spitzer 
57503.195571 0.994399 0.003105 Spitzer 
57503.195594 1.001879 0.003105 Spitzer 
57503.195617 0.999764 0.003105 Spitzer 
57503.195640 0.997606 0.003105 Spitzer 
57503.195664 1.001711 0.003105 Spitzer 
57503.195687 1.005588 0.003105 Spitzer 
57503.195710 0.999035 0.003105 Spitzer 
57503.195733 1.000641 0.003105 Spitzer 
57503.195756 1.000278 0.003105 Spitzer 
57503.195779 1.003348 0.003105 Spitzer 
57503.195802 1.000816 0.003105 Spitzer 
57503.195826 0.999817 0.003105 Spitzer 
57503.195849 0.997753 0.003105 Spitzer 
57503.195872 1.004620 0.003105 Spitzer 
57503.195895 1.002949 0.003105 Spitzer 
57503.195918 1.002262 0.003105 Spitzer 
57503.195941 0.998456 0.003105 Spitzer 
57503.195965 1.003598 0.003105 Spitzer 
57503.195988 0.999414 0.003105 Spitzer 
57503.196011 1.001565 0.003105 Spitzer 
57503.196034 1.003511 0.003105 Spitzer 
57503.196057 0.996808 0.003105 Spitzer 
57503.196080 0.990914 0.003105 Spitzer 
57503.196103 1.001132 0.003105 Spitzer 
57503.196127 1.000765 0.003105 Spitzer 
57503.196150 0.997854 0.003105 Spitzer 
57503.196173 0.998782 0.003105 Spitzer 
57503.196196 1.002660 0.003105 Spitzer 
57503.196219 1.003323 0.003105 Spitzer 
57503.196242 0.999482 0.003105 Spitzer 
57503.196265 0.998979 0.003105 Spitzer 
57503.196289 0.998961 0.003105 Spitzer 
57503.196312 1.002976 0.003105 Spitzer 
57503.196335 0.995395 0.003105 Spitzer 
57503.196358 0.998699 0.003105 Spitzer 
57503.196381 0.996488 0.003105 Spitzer 
57503.196404 0.997186 0.003105 Spitzer 
57503.196427 0.999535 0.003105 Spitzer 
57503.196451 0.999042 0.003105 Spitzer 
57503.196474 0.999732 0.003105 Spitzer 
57503.196497 0.999020 0.003105 Spitzer 
57503.196520 0.995449 0.003105 Spitzer 
57503.196543 1.004878 0.003105 Spitzer 
57503.196566 1.004917 0.003105 Spitzer 
57503.196590 1.001178 0.003105 Spitzer 
57503.196613 1.001670 0.003105 Spitzer 
57503.196636 1.003299 0.003105 Spitzer 
57503.196659 0.999725 0.003105 Spitzer 
57503.196682 1.000456 0.003105 Spitzer 
57503.196705 0.996137 0.003105 Spitzer 
57503.196728 0.997316 0.003105 Spitzer 
57503.196752 0.996159 0.003105 Spitzer 
57503.196775 0.997830 0.003105 Spitzer 
57503.196798 0.993394 0.003105 Spitzer 
57503.196821 0.997206 0.003105 Spitzer 
57503.196844 0.999156 0.003105 Spitzer 
57503.196867 1.002631 0.003105 Spitzer 
57503.196890 1.000611 0.003105 Spitzer 
57503.196914 1.002074 0.003105 Spitzer 
57503.196937 0.999178 0.003105 Spitzer 
57503.196976 0.994830 0.003105 Spitzer 
57503.197000 1.000268 0.003105 Spitzer 
57503.197023 1.004624 0.003105 Spitzer 
57503.197046 1.000655 0.003105 Spitzer 
57503.197069 0.998159 0.003105 Spitzer 
57503.197092 1.003984 0.003105 Spitzer 
57503.197115 0.998334 0.003105 Spitzer 
57503.197138 0.999580 0.003105 Spitzer 
57503.197162 1.003249 0.003105 Spitzer 
57503.197185 0.999288 0.003105 Spitzer 
57503.197208 1.004073 0.003105 Spitzer 
57503.197231 0.998673 0.003105 Spitzer 
57503.197254 1.005034 0.003105 Spitzer 
57503.197277 1.001051 0.003105 Spitzer 
57503.197300 0.996785 0.003105 Spitzer 
57503.197324 1.002080 0.003105 Spitzer 
57503.197347 1.003948 0.003105 Spitzer 
57503.197370 0.996868 0.003105 Spitzer 
57503.197393 0.997788 0.003105 Spitzer 
57503.197416 1.000023 0.003105 Spitzer 
57503.197439 1.001388 0.003105 Spitzer 
57503.197463 1.007435 0.003105 Spitzer 
57503.197486 1.003096 0.003105 Spitzer 
57503.197509 1.007485 0.003105 Spitzer 
57503.197532 0.997262 0.003105 Spitzer 
57503.197555 0.995844 0.003105 Spitzer 
57503.197578 1.000203 0.003105 Spitzer 
57503.197601 0.998013 0.003105 Spitzer 
57503.197625 1.002696 0.003105 Spitzer 
57503.197648 1.003360 0.003105 Spitzer 
57503.197671 1.002976 0.003105 Spitzer 
57503.197694 0.999135 0.003105 Spitzer 
57503.197717 0.996630 0.003105 Spitzer 
57503.197740 0.992712 0.003105 Spitzer 
57503.197763 0.999308 0.003105 Spitzer 
57503.197787 0.995918 0.003105 Spitzer 
57503.197810 0.992228 0.003105 Spitzer 
57503.197833 1.006047 0.003105 Spitzer 
57503.197856 1.003690 0.003105 Spitzer 
57503.197879 0.996149 0.003105 Spitzer 
57503.197902 1.002255 0.003105 Spitzer 
57503.197925 1.003460 0.003105 Spitzer 
57503.197949 0.999733 0.003105 Spitzer 
57503.197972 1.000778 0.003105 Spitzer 
57503.197995 1.002132 0.003105 Spitzer 
57503.198018 1.003326 0.003105 Spitzer 
57503.198041 1.002056 0.003105 Spitzer 
57503.198064 1.004143 0.003105 Spitzer 
57503.198088 1.001283 0.003105 Spitzer 
57503.198111 0.997445 0.003105 Spitzer 
57503.198134 1.002399 0.003105 Spitzer 
57503.198157 1.002089 0.003105 Spitzer 
57503.198180 0.997861 0.003105 Spitzer 
57503.198203 0.996036 0.003105 Spitzer 
57503.198226 1.005139 0.003105 Spitzer 
57503.198250 1.004491 0.003105 Spitzer 
57503.198273 0.998197 0.003105 Spitzer 
57503.198296 0.997142 0.003105 Spitzer 
57503.198319 0.999332 0.003105 Spitzer 
57503.198342 1.001727 0.003105 Spitzer 
57503.198365 0.994224 0.003105 Spitzer 
57503.198388 0.999549 0.003105 Spitzer 
57503.198412 0.996383 0.003105 Spitzer 
57503.198435 0.996466 0.003105 Spitzer 
57503.198474 0.992996 0.003105 Spitzer 
57503.198497 1.000957 0.003105 Spitzer 
57503.198520 0.997076 0.003105 Spitzer 
57503.198544 1.000128 0.003105 Spitzer 
57503.198567 0.996383 0.003105 Spitzer 
57503.198590 1.003349 0.003105 Spitzer 
57503.198613 0.997161 0.003105 Spitzer 
57503.198636 0.999098 0.003105 Spitzer 
57503.198659 0.999825 0.003105 Spitzer 
57503.198683 1.000160 0.003105 Spitzer 
57503.198706 0.996264 0.003105 Spitzer 
57503.198729 1.001570 0.003105 Spitzer 
57503.198752 0.998761 0.003105 Spitzer 
57503.198775 0.999643 0.003105 Spitzer 
57503.198798 0.998877 0.003105 Spitzer 
57503.198821 1.001565 0.003105 Spitzer 
57503.198845 1.002370 0.003105 Spitzer 
57503.198868 1.003603 0.003105 Spitzer 
57503.198891 1.001625 0.003105 Spitzer 
57503.198914 1.000024 0.003105 Spitzer 
57503.198937 1.000523 0.003105 Spitzer 
57503.198960 1.003414 0.003105 Spitzer 
57503.198983 1.000207 0.003105 Spitzer 
57503.199007 0.996512 0.003105 Spitzer 
57503.199030 1.001609 0.003105 Spitzer 
57503.199053 1.006866 0.003105 Spitzer 
57503.199076 0.995404 0.003105 Spitzer 
57503.199099 0.998291 0.003105 Spitzer 
57503.199122 0.999679 0.003105 Spitzer 
57503.199145 0.999878 0.003105 Spitzer 
57503.199169 0.996851 0.003105 Spitzer 
57503.199192 0.999237 0.003105 Spitzer 
57503.199215 1.000226 0.003105 Spitzer 
57503.199238 1.002200 0.003105 Spitzer 
57503.199261 1.001283 0.003105 Spitzer 
57503.199284 1.004914 0.003105 Spitzer 
57503.199308 0.997950 0.003105 Spitzer 
57503.199331 1.001392 0.003105 Spitzer 
57503.199354 0.998345 0.003105 Spitzer 
57503.199377 1.000441 0.003105 Spitzer 
57503.199400 0.999791 0.003105 Spitzer 
57503.199423 0.998417 0.003105 Spitzer 
57503.199446 0.996735 0.003105 Spitzer 
57503.199470 1.003009 0.003105 Spitzer 
57503.199493 0.998270 0.003105 Spitzer 
57503.199516 0.996912 0.003105 Spitzer 
57503.199539 1.002122 0.003105 Spitzer 
57503.199562 0.999724 0.003105 Spitzer 
57503.199585 1.000750 0.003105 Spitzer 
57503.199608 1.003589 0.003105 Spitzer 
57503.199632 0.998619 0.003105 Spitzer 
57503.199655 0.998790 0.003105 Spitzer 
57503.199678 0.998573 0.003105 Spitzer 
57503.199701 1.005684 0.003105 Spitzer 
57503.199724 1.002579 0.003105 Spitzer 
57503.199747 1.000482 0.003105 Spitzer 
57503.199770 0.990509 0.003105 Spitzer 
57503.199794 0.994743 0.003105 Spitzer 
57503.199817 0.995455 0.003105 Spitzer 
57503.199840 0.999636 0.003105 Spitzer 
57503.199863 0.999559 0.003105 Spitzer 
57503.199886 0.998564 0.003105 Spitzer 
57503.199909 0.997328 0.003105 Spitzer 
57503.199933 1.001981 0.003105 Spitzer 
57503.199973 0.995798 0.003105 Spitzer 
57503.199996 0.994997 0.003105 Spitzer 
57503.200019 0.996989 0.003105 Spitzer 
57503.200042 0.997284 0.003105 Spitzer 
57503.200065 0.998641 0.003105 Spitzer 
57503.200089 1.001387 0.003105 Spitzer 
57503.200112 0.999078 0.003105 Spitzer 
57503.200135 0.995601 0.003105 Spitzer 
57503.200158 1.004424 0.003105 Spitzer 
57503.200181 0.997934 0.003105 Spitzer 
57503.200204 1.000455 0.003105 Spitzer 
57503.200227 1.001077 0.003105 Spitzer 
57503.200251 0.998376 0.003105 Spitzer 
57503.200274 0.999344 0.003105 Spitzer 
57503.200297 0.996673 0.003105 Spitzer 
57503.200320 1.002423 0.003105 Spitzer 
57503.200343 1.002543 0.003105 Spitzer 
57503.200366 0.997056 0.003105 Spitzer 
57503.200389 1.004453 0.003105 Spitzer 
57503.200413 1.000431 0.003105 Spitzer 
57503.200436 0.998623 0.003105 Spitzer 
57503.200459 0.996571 0.003105 Spitzer 
57503.200482 0.996104 0.003105 Spitzer 
57503.200505 0.995719 0.003105 Spitzer 
57503.200528 1.001409 0.003105 Spitzer 
57503.200552 1.000129 0.003105 Spitzer 
57503.200575 0.999301 0.003105 Spitzer 
57503.200598 0.998461 0.003105 Spitzer 
57503.200621 0.999352 0.003105 Spitzer 
57503.200644 1.002236 0.003105 Spitzer 
57503.200667 0.998013 0.003105 Spitzer 
57503.200690 0.997418 0.003105 Spitzer 
57503.200714 1.008329 0.003105 Spitzer 
57503.200737 1.002266 0.003105 Spitzer 
57503.200760 1.004520 0.003105 Spitzer 
57503.200783 0.997680 0.003105 Spitzer 
57503.200806 0.998361 0.003105 Spitzer 
57503.200829 1.003809 0.003105 Spitzer 
57503.200852 0.999225 0.003105 Spitzer 
57503.200876 1.000032 0.003105 Spitzer 
57503.200899 1.006085 0.003105 Spitzer 
57503.200922 1.001326 0.003105 Spitzer 
57503.200945 0.999768 0.003105 Spitzer 
57503.200968 1.000678 0.003105 Spitzer 
57503.200991 0.998332 0.003105 Spitzer 
57503.201014 1.001093 0.003105 Spitzer 
57503.201038 1.003040 0.003105 Spitzer 
57503.201061 0.998259 0.003105 Spitzer 
57503.201084 0.998317 0.003105 Spitzer 
57503.201107 1.001736 0.003105 Spitzer 
57503.201130 1.003482 0.003105 Spitzer 
57503.201153 1.001895 0.003105 Spitzer 
57503.201177 1.002896 0.003105 Spitzer 
57503.201200 0.998205 0.003105 Spitzer 
57503.201223 0.999212 0.003105 Spitzer 
57503.201246 0.997891 0.003105 Spitzer 
57503.201269 1.004734 0.003105 Spitzer 
57503.201292 1.003065 0.003105 Spitzer 
57503.201315 0.998261 0.003105 Spitzer 
57503.201339 0.996514 0.003105 Spitzer 
57503.201362 1.000464 0.003105 Spitzer 
57503.201385 0.999405 0.003105 Spitzer 
57503.201408 1.001216 0.003105 Spitzer 
57503.201431 0.997015 0.003105 Spitzer 
57503.201470 0.992294 0.003105 Spitzer 
57503.201493 0.998001 0.003105 Spitzer 
57503.201516 1.000641 0.003105 Spitzer 
57503.201539 0.996732 0.003105 Spitzer 
57503.201562 0.994607 0.003105 Spitzer 
57503.201585 0.999580 0.003105 Spitzer 
57503.201609 1.002436 0.003105 Spitzer 
57503.201632 1.000375 0.003105 Spitzer 
57503.201655 1.000279 0.003105 Spitzer 
57503.201678 0.998893 0.003105 Spitzer 
57503.201701 0.999743 0.003105 Spitzer 
57503.201724 1.000274 0.003105 Spitzer 
57503.201747 1.002787 0.003105 Spitzer 
57503.201771 1.001300 0.003105 Spitzer 
57503.201794 0.998709 0.003105 Spitzer 
57503.201817 1.001196 0.003105 Spitzer 
57503.201840 1.005830 0.003105 Spitzer 
57503.201863 1.001288 0.003105 Spitzer 
57503.201886 0.992524 0.003105 Spitzer 
57503.201910 1.003877 0.003105 Spitzer 
57503.201933 0.999242 0.003105 Spitzer 
57503.201956 0.998859 0.003105 Spitzer 
57503.201979 1.001052 0.003105 Spitzer 
57503.202002 1.005384 0.003105 Spitzer 
57503.202025 0.998330 0.003105 Spitzer 
57503.202048 1.003976 0.003105 Spitzer 
57503.202072 0.996499 0.003105 Spitzer 
57503.202095 0.999384 0.003105 Spitzer 
57503.202118 0.997699 0.003105 Spitzer 
57503.202141 1.002902 0.003105 Spitzer 
57503.202164 0.995105 0.003105 Spitzer 
57503.202187 1.004371 0.003105 Spitzer 
57503.202210 1.004487 0.003105 Spitzer 
57503.202234 1.001286 0.003105 Spitzer 
57503.202257 1.003442 0.003105 Spitzer 
57503.202280 1.006285 0.003105 Spitzer 
57503.202303 1.002639 0.003105 Spitzer 
57503.202326 1.006985 0.003105 Spitzer 
57503.202349 0.999563 0.003105 Spitzer 
57503.202372 0.999350 0.003105 Spitzer 
57503.202396 0.997622 0.003105 Spitzer 
57503.202419 0.997509 0.003105 Spitzer 
57503.202442 0.996716 0.003105 Spitzer 
57503.202465 1.005337 0.003105 Spitzer 
57503.202488 0.994461 0.003105 Spitzer 
57503.202511 1.000115 0.003105 Spitzer 
57503.202535 1.003279 0.003105 Spitzer 
57503.202558 0.999737 0.003105 Spitzer 
57503.202581 1.002662 0.003105 Spitzer 
57503.202604 0.995812 0.003105 Spitzer 
57503.202627 0.996736 0.003105 Spitzer 
57503.202650 0.997124 0.003105 Spitzer 
57503.202673 0.998266 0.003105 Spitzer 
57503.202697 0.998312 0.003105 Spitzer 
57503.202720 0.999352 0.003105 Spitzer 
57503.202743 1.001054 0.003105 Spitzer 
57503.202766 1.003855 0.003105 Spitzer 
57503.202789 0.996564 0.003105 Spitzer 
57503.202812 1.001721 0.003105 Spitzer 
57503.202835 1.002287 0.003105 Spitzer 
57503.202859 1.006142 0.003105 Spitzer 
57503.202882 1.000805 0.003105 Spitzer 
57503.202905 0.995236 0.003105 Spitzer 
57503.202928 0.995481 0.003105 Spitzer 
57503.202968 0.995081 0.003105 Spitzer 
57503.202991 0.998690 0.003105 Spitzer 
57503.203014 1.000178 0.003105 Spitzer 
57503.203037 0.993370 0.003105 Spitzer 
57503.203060 0.997048 0.003105 Spitzer 
57503.203083 0.999146 0.003105 Spitzer 
57503.203106 1.001123 0.003105 Spitzer 
57503.203130 1.003541 0.003105 Spitzer 
57503.203153 0.998059 0.003105 Spitzer 
57503.203176 1.004560 0.003105 Spitzer 
57503.203199 1.002811 0.003105 Spitzer 
57503.203222 1.000292 0.003105 Spitzer 
57503.203245 0.998629 0.003105 Spitzer 
57503.203268 0.999187 0.003105 Spitzer 
57503.203292 0.994738 0.003105 Spitzer 
57503.203315 1.005576 0.003105 Spitzer 
57503.203338 0.997370 0.003105 Spitzer 
57503.203361 0.994377 0.003105 Spitzer 
57503.203384 1.000492 0.003105 Spitzer 
57503.203407 0.997828 0.003105 Spitzer 
57503.203430 1.010888 0.003105 Spitzer 
57503.203454 1.003746 0.003105 Spitzer 
57503.203477 1.001923 0.003105 Spitzer 
57503.203500 1.005469 0.003105 Spitzer 
57503.203523 1.000163 0.003105 Spitzer 
57503.203546 1.000386 0.003105 Spitzer 
57503.203569 0.997431 0.003105 Spitzer 
57503.203593 1.002925 0.003105 Spitzer 
57503.203616 0.998199 0.003105 Spitzer 
57503.203639 0.999159 0.003105 Spitzer 
57503.203662 0.997387 0.003105 Spitzer 
57503.203685 1.001796 0.003105 Spitzer 
57503.203708 1.000084 0.003105 Spitzer 
57503.203731 0.996205 0.003105 Spitzer 
57503.203755 0.999905 0.003105 Spitzer 
57503.203778 1.000615 0.003105 Spitzer 
57503.203801 1.000916 0.003105 Spitzer 
57503.203824 1.002081 0.003105 Spitzer 
57503.203847 1.004627 0.003105 Spitzer 
57503.203870 1.000833 0.003105 Spitzer 
57503.203893 0.999395 0.003105 Spitzer 
57503.203917 0.996442 0.003105 Spitzer 
57503.203940 1.000213 0.003105 Spitzer 
57503.203963 0.996709 0.003105 Spitzer 
57503.203986 0.997951 0.003105 Spitzer 
57503.204009 0.998405 0.003105 Spitzer 
57503.204032 1.005942 0.003105 Spitzer 
57503.204055 1.004753 0.003105 Spitzer 
57503.204079 0.999308 0.003105 Spitzer 
57503.204102 1.003463 0.003105 Spitzer 
57503.204125 0.995505 0.003105 Spitzer 
57503.204148 1.001462 0.003105 Spitzer 
57503.204171 1.001940 0.003105 Spitzer 
57503.204194 0.996783 0.003105 Spitzer 
57503.204218 1.001898 0.003105 Spitzer 
57503.204241 1.002670 0.003105 Spitzer 
57503.204264 1.008505 0.003105 Spitzer 
57503.204287 0.990100 0.003105 Spitzer 
57503.204310 0.997466 0.003105 Spitzer 
57503.204333 0.997609 0.003105 Spitzer 
57503.204356 1.000319 0.003105 Spitzer 
57503.204380 1.004412 0.003105 Spitzer 
57503.204403 1.005249 0.003105 Spitzer 
57503.204426 1.000839 0.003105 Spitzer 
57503.204465 0.988911 0.003105 Spitzer 
57503.204488 0.997623 0.003105 Spitzer 
57503.204511 0.999973 0.003105 Spitzer 
57503.204535 0.996911 0.003105 Spitzer 
57503.204558 1.004512 0.003105 Spitzer 
57503.204581 1.002378 0.003105 Spitzer 
57503.204604 1.001851 0.003105 Spitzer 
57503.204627 1.008125 0.003105 Spitzer 
57503.204650 1.002011 0.003105 Spitzer 
57503.204674 1.000928 0.003105 Spitzer 
57503.204697 0.998693 0.003105 Spitzer 
57503.204720 1.004477 0.003105 Spitzer 
57503.204743 1.001545 0.003105 Spitzer 
57503.204766 1.004576 0.003105 Spitzer 
57503.204789 1.001421 0.003105 Spitzer 
57503.204812 1.000657 0.003105 Spitzer 
57503.204836 1.000450 0.003105 Spitzer 
57503.204859 0.999846 0.003105 Spitzer 
57503.204882 1.003463 0.003105 Spitzer 
57503.204905 1.002318 0.003105 Spitzer 
57503.204928 1.004902 0.003105 Spitzer 
57503.204951 0.999469 0.003105 Spitzer 
57503.204974 1.003123 0.003105 Spitzer 
57503.204998 1.000779 0.003105 Spitzer 
57503.205021 1.007453 0.003105 Spitzer 
57503.205044 0.995198 0.003105 Spitzer 
57503.205067 0.999886 0.003105 Spitzer 
57503.205090 0.999584 0.003105 Spitzer 
57503.205113 1.003680 0.003105 Spitzer 
57503.205136 1.001996 0.003105 Spitzer 
57503.205160 1.001976 0.003105 Spitzer 
57503.205183 0.997224 0.003105 Spitzer 
57503.205206 1.000591 0.003105 Spitzer 
57503.205229 1.000932 0.003105 Spitzer 
57503.205252 1.001800 0.003105 Spitzer 
57503.205275 1.003719 0.003105 Spitzer 
57503.205299 1.000497 0.003105 Spitzer 
57503.205322 1.003390 0.003105 Spitzer 
57503.205345 1.002271 0.003105 Spitzer 
57503.205368 0.999195 0.003105 Spitzer 
57503.205391 0.994795 0.003105 Spitzer 
57503.205414 0.997800 0.003105 Spitzer 
57503.205437 0.999457 0.003105 Spitzer 
57503.205461 1.003345 0.003105 Spitzer 
57503.205484 1.002035 0.003105 Spitzer 
57503.205507 1.000206 0.003105 Spitzer 
57503.205530 1.004543 0.003105 Spitzer 
57503.205553 1.001663 0.003105 Spitzer 
57503.205576 1.000246 0.003105 Spitzer 
57503.205599 1.007604 0.003105 Spitzer 
57503.205623 1.000474 0.003105 Spitzer 
57503.205646 0.999621 0.003105 Spitzer 
57503.205669 0.999394 0.003105 Spitzer 
57503.205692 1.002974 0.003105 Spitzer 
57503.205715 0.993674 0.003105 Spitzer 
57503.205738 0.997612 0.003105 Spitzer 
57503.205761 0.996539 0.003105 Spitzer 
57503.205785 0.996690 0.003105 Spitzer 
57503.205808 0.997516 0.003105 Spitzer 
57503.205831 0.998575 0.003105 Spitzer 
57503.205854 1.003395 0.003105 Spitzer 
57503.205877 1.002330 0.003105 Spitzer 
57503.205900 0.995553 0.003105 Spitzer 
57503.205924 1.002773 0.003105 Spitzer 
57503.205963 0.987282 0.003105 Spitzer 
57503.205986 1.000992 0.003105 Spitzer 
57503.206009 0.995088 0.003105 Spitzer 
57503.206032 1.002597 0.003105 Spitzer 
57503.206055 0.999315 0.003105 Spitzer 
57503.206079 0.994929 0.003105 Spitzer 
57503.206102 1.000441 0.003105 Spitzer 
57503.206125 0.998285 0.003105 Spitzer 
57503.206148 0.999668 0.003105 Spitzer 
57503.206171 1.004269 0.003105 Spitzer 
57503.206194 0.998268 0.003105 Spitzer 
57503.206218 1.001044 0.003105 Spitzer 
57503.206241 1.000853 0.003105 Spitzer 
57503.206264 1.002459 0.003105 Spitzer 
57503.206287 1.000336 0.003105 Spitzer 
57503.206310 0.997152 0.003105 Spitzer 
57503.206333 0.996501 0.003105 Spitzer 
57503.206356 1.003807 0.003105 Spitzer 
57503.206380 0.999364 0.003105 Spitzer 
57503.206403 0.995881 0.003105 Spitzer 
57503.206426 0.998857 0.003105 Spitzer 
57503.206449 1.000632 0.003105 Spitzer 
57503.206472 0.999008 0.003105 Spitzer 
57503.206495 1.002416 0.003105 Spitzer 
57503.206518 0.993569 0.003105 Spitzer 
57503.206542 0.996359 0.003105 Spitzer 
57503.206565 1.000372 0.003105 Spitzer 
57503.206588 0.999287 0.003105 Spitzer 
57503.206611 1.000696 0.003105 Spitzer 
57503.206634 1.001463 0.003105 Spitzer 
57503.206657 1.002473 0.003105 Spitzer 
57503.206680 0.997098 0.003105 Spitzer 
57503.206704 0.997767 0.003105 Spitzer 
57503.206727 0.999822 0.003105 Spitzer 
57503.206750 1.003187 0.003105 Spitzer 
57503.206773 1.002793 0.003105 Spitzer 
57503.206796 0.996817 0.003105 Spitzer 
57503.206819 0.999813 0.003105 Spitzer 
57503.206843 1.002652 0.003105 Spitzer 
57503.206866 1.002462 0.003105 Spitzer 
57503.206889 0.998701 0.003105 Spitzer 
57503.206912 0.996434 0.003105 Spitzer 
57503.206935 0.999410 0.003105 Spitzer 
57503.206958 1.002135 0.003105 Spitzer 
57503.206981 1.002243 0.003105 Spitzer 
57503.207005 0.999776 0.003105 Spitzer 
57503.207028 0.998941 0.003105 Spitzer 
57503.207051 0.998885 0.003105 Spitzer 
57503.207074 0.999953 0.003105 Spitzer 
57503.207097 1.002990 0.003105 Spitzer 
57503.207120 1.002383 0.003105 Spitzer 
57503.207143 1.004498 0.003105 Spitzer 
57503.207167 1.002006 0.003105 Spitzer 
57503.207190 0.999017 0.003105 Spitzer 
57503.207213 1.001421 0.003105 Spitzer 
57503.207236 0.998775 0.003105 Spitzer 
57503.207259 1.001262 0.003105 Spitzer 
57503.207282 1.000970 0.003105 Spitzer 
57503.207305 1.000252 0.003105 Spitzer 
57503.207329 1.000246 0.003105 Spitzer 
57503.207352 0.999604 0.003105 Spitzer 
57503.207375 0.999038 0.003105 Spitzer 
57503.207398 0.996347 0.003105 Spitzer 
57503.207421 0.994977 0.003105 Spitzer 
57503.207462 0.992050 0.003105 Spitzer 
57503.207485 1.000205 0.003105 Spitzer 
57503.207508 1.004949 0.003105 Spitzer 
57503.207531 0.998993 0.003105 Spitzer 
57503.207554 0.997334 0.003105 Spitzer 
57503.207577 1.001695 0.003105 Spitzer 
57503.207600 0.998675 0.003105 Spitzer 
57503.207624 0.996063 0.003105 Spitzer 
57503.207647 1.002240 0.003105 Spitzer 
57503.207670 1.002809 0.003105 Spitzer 
57503.207693 0.995756 0.003105 Spitzer 
57503.207716 1.004557 0.003105 Spitzer 
57503.207739 1.002863 0.003105 Spitzer 
57503.207762 1.000799 0.003105 Spitzer 
57503.207786 0.999934 0.003105 Spitzer 
57503.207809 1.004600 0.003105 Spitzer 
57503.207832 1.001723 0.003105 Spitzer 
57503.207855 0.996119 0.003105 Spitzer 
57503.207878 1.000984 0.003105 Spitzer 
57503.207901 1.006665 0.003105 Spitzer 
57503.207924 1.000577 0.003105 Spitzer 
57503.207948 1.001673 0.003105 Spitzer 
57503.207971 1.004322 0.003105 Spitzer 
57503.207994 0.997457 0.003105 Spitzer 
57503.208017 0.999684 0.003105 Spitzer 
57503.208040 0.998177 0.003105 Spitzer 
57503.208063 0.998382 0.003105 Spitzer 
57503.208087 0.999879 0.003105 Spitzer 
57503.208110 1.000181 0.003105 Spitzer 
57503.208133 0.999351 0.003105 Spitzer 
57503.208156 0.998858 0.003105 Spitzer 
57503.208179 1.002126 0.003105 Spitzer 
57503.208202 1.005207 0.003105 Spitzer 
57503.208225 0.997940 0.003105 Spitzer 
57503.208249 0.999213 0.003105 Spitzer 
57503.208272 1.004272 0.003105 Spitzer 
57503.208295 0.998945 0.003105 Spitzer 
57503.208318 1.000764 0.003105 Spitzer 
57503.208341 1.002242 0.003105 Spitzer 
57503.208364 1.004511 0.003105 Spitzer 
57503.208387 1.002010 0.003105 Spitzer 
57503.208411 1.004314 0.003105 Spitzer 
57503.208434 0.997432 0.003105 Spitzer 
57503.208457 0.999739 0.003105 Spitzer 
57503.208480 1.003496 0.003105 Spitzer 
57503.208503 0.998845 0.003105 Spitzer 
57503.208526 0.997093 0.003105 Spitzer 
57503.208549 1.001758 0.003105 Spitzer 
57503.208573 0.998164 0.003105 Spitzer 
57503.208596 1.005142 0.003105 Spitzer 
57503.208619 0.998404 0.003105 Spitzer 
57503.208642 1.007288 0.003105 Spitzer 
57503.208665 1.001970 0.003105 Spitzer 
57503.208688 0.993596 0.003105 Spitzer 
57503.208712 0.998179 0.003105 Spitzer 
57503.208735 1.001726 0.003105 Spitzer 
57503.208758 1.000581 0.003105 Spitzer 
57503.208781 0.994748 0.003105 Spitzer 
57503.208804 1.000075 0.003105 Spitzer 
57503.208827 1.003147 0.003105 Spitzer 
57503.208850 0.995642 0.003105 Spitzer 
57503.208874 0.996120 0.003105 Spitzer 
57503.208897 0.998881 0.003105 Spitzer 
57503.208920 0.997308 0.003105 Spitzer 
57503.208958 0.996050 0.003105 Spitzer 
57503.208982 0.996724 0.003105 Spitzer 
57503.209005 0.996358 0.003105 Spitzer 
57503.209028 0.998840 0.003105 Spitzer 
57503.209051 1.004087 0.003105 Spitzer 
57503.209074 0.995545 0.003105 Spitzer 
57503.209097 1.001186 0.003105 Spitzer 
57503.209120 1.004012 0.003105 Spitzer 
57503.209144 0.998891 0.003105 Spitzer 
57503.209167 1.000365 0.003105 Spitzer 
57503.209190 1.004213 0.003105 Spitzer 
57503.209213 1.001945 0.003105 Spitzer 
57503.209236 1.003661 0.003105 Spitzer 
57503.209259 1.004266 0.003105 Spitzer 
57503.209282 0.997286 0.003105 Spitzer 
57503.209306 1.001448 0.003105 Spitzer 
57503.209329 0.999527 0.003105 Spitzer 
57503.209352 0.993133 0.003105 Spitzer 
57503.209375 0.997938 0.003105 Spitzer 
57503.209398 0.998805 0.003105 Spitzer 
57503.209421 1.003977 0.003105 Spitzer 
57503.209445 0.999436 0.003105 Spitzer 
57503.209468 1.002348 0.003105 Spitzer 
57503.209491 1.000329 0.003105 Spitzer 
57503.209514 1.000744 0.003105 Spitzer 
57503.209537 1.001495 0.003105 Spitzer 
57503.209560 0.999576 0.003105 Spitzer 
57503.209583 1.001273 0.003105 Spitzer 
57503.209607 1.001408 0.003105 Spitzer 
57503.209630 1.002540 0.003105 Spitzer 
57503.209653 1.000592 0.003105 Spitzer 
57503.209676 0.996552 0.003105 Spitzer 
57503.209699 0.992156 0.003105 Spitzer 
57503.209722 1.002591 0.003105 Spitzer 
57503.209745 1.002933 0.003105 Spitzer 
57503.209769 0.999554 0.003105 Spitzer 
57503.209792 1.000128 0.003105 Spitzer 
57503.209815 1.000955 0.003105 Spitzer 
57503.209838 1.000501 0.003105 Spitzer 
57503.209861 1.001487 0.003105 Spitzer 
57503.209884 0.999665 0.003105 Spitzer 
57503.209907 0.997707 0.003105 Spitzer 
57503.209931 0.995569 0.003105 Spitzer 
57503.209954 1.003160 0.003105 Spitzer 
57503.209977 0.999205 0.003105 Spitzer 
57503.210000 1.003400 0.003105 Spitzer 
57503.210023 1.001018 0.003105 Spitzer 
57503.210046 1.004265 0.003105 Spitzer 
57503.210070 0.998508 0.003105 Spitzer 
57503.210093 1.005989 0.003105 Spitzer 
57503.210116 1.003765 0.003105 Spitzer 
57503.210139 0.994179 0.003105 Spitzer 
57503.210162 1.006372 0.003105 Spitzer 
57503.210185 1.004903 0.003105 Spitzer 
57503.210208 1.006681 0.003105 Spitzer 
57503.210232 0.999663 0.003105 Spitzer 
57503.210255 0.998728 0.003105 Spitzer 
57503.210278 0.995694 0.003105 Spitzer 
57503.210301 1.005175 0.003105 Spitzer 
57503.210324 1.001963 0.003105 Spitzer 
57503.210347 1.008165 0.003105 Spitzer 
57503.210370 1.002199 0.003105 Spitzer 
57503.210394 0.999066 0.003105 Spitzer 
57503.210417 1.008653 0.003105 Spitzer 
57503.210479 1.000866 0.003105 Spitzer 
57503.210502 1.000549 0.003105 Spitzer 
57503.210526 0.995271 0.003105 Spitzer 
57503.210549 1.000219 0.003105 Spitzer 
57503.210572 1.001088 0.003105 Spitzer 
57503.210595 1.002132 0.003105 Spitzer 
57503.210618 1.000471 0.003105 Spitzer 
57503.210641 1.002321 0.003105 Spitzer 
57503.210664 1.003465 0.003105 Spitzer 
57503.210688 1.001545 0.003105 Spitzer 
57503.210711 1.000830 0.003105 Spitzer 
57503.210734 0.998876 0.003105 Spitzer 
57503.210757 1.001110 0.003105 Spitzer 
57503.210780 0.994915 0.003105 Spitzer 
57503.210803 1.002807 0.003105 Spitzer 
57503.210826 1.007386 0.003105 Spitzer 
57503.210850 1.001256 0.003105 Spitzer 
57503.210873 1.002072 0.003105 Spitzer 
57503.210896 0.996696 0.003105 Spitzer 
57503.210919 0.999383 0.003105 Spitzer 
57503.210942 1.000093 0.003105 Spitzer 
57503.210965 1.002027 0.003105 Spitzer 
57503.210989 0.997733 0.003105 Spitzer 
57503.211012 1.001526 0.003105 Spitzer 
57503.211035 0.996793 0.003105 Spitzer 
57503.211058 1.002656 0.003105 Spitzer 
57503.211081 0.998580 0.003105 Spitzer 
57503.211104 0.996142 0.003105 Spitzer 
57503.211127 1.000430 0.003105 Spitzer 
57503.211151 1.003594 0.003105 Spitzer 
57503.211174 0.994966 0.003105 Spitzer 
57503.211197 1.003735 0.003105 Spitzer 
57503.211220 0.997632 0.003105 Spitzer 
57503.211243 0.998750 0.003105 Spitzer 
57503.211266 1.000939 0.003105 Spitzer 
57503.211289 1.000694 0.003105 Spitzer 
57503.211313 0.996003 0.003105 Spitzer 
57503.211336 0.998718 0.003105 Spitzer 
57503.211359 0.996913 0.003105 Spitzer 
57503.211382 1.004803 0.003105 Spitzer 
57503.211405 0.997627 0.003105 Spitzer 
57503.211428 0.998464 0.003105 Spitzer 
57503.211451 1.002208 0.003105 Spitzer 
57503.211475 0.994860 0.003105 Spitzer 
57503.211498 1.000002 0.003105 Spitzer 
57503.211521 1.003124 0.003105 Spitzer 
57503.211544 0.999394 0.003105 Spitzer 
57503.211567 1.004610 0.003105 Spitzer 
57503.211590 0.996656 0.003105 Spitzer 
57503.211614 1.003463 0.003105 Spitzer 
57503.211637 1.002834 0.003105 Spitzer 
57503.211660 1.001715 0.003105 Spitzer 
57503.211683 1.010938 0.003105 Spitzer 
57503.211706 1.000105 0.003105 Spitzer 
57503.211729 0.994976 0.003105 Spitzer 
57503.211752 0.998012 0.003105 Spitzer 
57503.211776 0.997602 0.003105 Spitzer 
57503.211799 1.000350 0.003105 Spitzer 
57503.211822 1.001537 0.003105 Spitzer 
57503.211845 1.002707 0.003105 Spitzer 
57503.211868 0.996361 0.003105 Spitzer 
57503.211891 0.997446 0.003105 Spitzer 
57503.211914 1.001848 0.003105 Spitzer 
57503.211954 0.992325 0.003105 Spitzer 
57503.211977 0.998701 0.003105 Spitzer 
57503.212000 1.005718 0.003105 Spitzer 
57503.212023 1.000965 0.003105 Spitzer 
57503.212046 1.001734 0.003105 Spitzer 
57503.212070 0.996370 0.003105 Spitzer 
57503.212093 0.998270 0.003105 Spitzer 
57503.212116 1.000487 0.003105 Spitzer 
57503.212139 0.997332 0.003105 Spitzer 
57503.212162 1.000337 0.003105 Spitzer 
57503.212185 0.996190 0.003105 Spitzer 
57503.212209 0.996094 0.003105 Spitzer 
57503.212232 1.002091 0.003105 Spitzer 
57503.212255 1.001890 0.003105 Spitzer 
57503.212301 1.005553 0.003105 Spitzer 
57503.212324 1.003357 0.003105 Spitzer 
57503.212347 1.000156 0.003105 Spitzer 
57503.212371 1.002401 0.003105 Spitzer 
57503.212394 1.000782 0.003105 Spitzer 
57503.212417 0.999568 0.003105 Spitzer 
57503.212440 0.997532 0.003105 Spitzer 
57503.212463 0.998950 0.003105 Spitzer 
57503.212486 1.001774 0.003105 Spitzer 
57503.212509 0.995230 0.003105 Spitzer 
57503.212533 1.000281 0.003105 Spitzer 
57503.212556 1.000163 0.003105 Spitzer 
57503.212579 0.996140 0.003105 Spitzer 
57503.212602 0.997705 0.003105 Spitzer 
57503.212625 0.996095 0.003105 Spitzer 
57503.212648 0.997374 0.003105 Spitzer 
57503.212671 1.005487 0.003105 Spitzer 
57503.212695 1.001387 0.003105 Spitzer 
57503.212718 0.997910 0.003105 Spitzer 
57503.212741 1.004548 0.003105 Spitzer 
57503.212764 1.000358 0.003105 Spitzer 
57503.212787 1.004016 0.003105 Spitzer 
57503.212810 1.002410 0.003105 Spitzer 
57503.212834 1.005666 0.003105 Spitzer 
57503.212857 1.001558 0.003105 Spitzer 
57503.212880 0.998860 0.003105 Spitzer 
57503.212903 0.997978 0.003105 Spitzer 
57503.212926 1.001398 0.003105 Spitzer 
57503.212949 0.997998 0.003105 Spitzer 
57503.212972 1.001583 0.003105 Spitzer 
57503.212996 0.998229 0.003105 Spitzer 
57503.213019 0.998095 0.003105 Spitzer 
57503.213042 0.996489 0.003105 Spitzer 
57503.213065 0.997247 0.003105 Spitzer 
57503.213088 1.001670 0.003105 Spitzer 
57503.213111 1.002218 0.003105 Spitzer 
57503.213134 1.000142 0.003105 Spitzer 
57503.213158 1.001143 0.003105 Spitzer 
57503.213181 0.998803 0.003105 Spitzer 
57503.213204 1.000830 0.003105 Spitzer 
57503.213227 1.000101 0.003105 Spitzer 
57503.213250 1.004324 0.003105 Spitzer 
57503.213273 0.994177 0.003105 Spitzer 
57503.213296 1.000812 0.003105 Spitzer 
57503.213320 1.000798 0.003105 Spitzer 
57503.213343 1.004568 0.003105 Spitzer 
57503.213366 0.997250 0.003105 Spitzer 
57503.213389 1.002580 0.003105 Spitzer 
57503.213412 1.000303 0.003105 Spitzer 
57503.213452 0.993033 0.003105 Spitzer 
57503.213475 0.999425 0.003105 Spitzer 
57503.213498 0.997510 0.003105 Spitzer 
57503.213521 0.995777 0.003105 Spitzer 
57503.213544 0.995671 0.003105 Spitzer 
57503.213567 0.999548 0.003105 Spitzer 
57503.213590 0.998062 0.003105 Spitzer 
57503.213614 0.997974 0.003105 Spitzer 
57503.213637 0.996958 0.003105 Spitzer 
57503.213660 1.001127 0.003105 Spitzer 
57503.213683 0.994808 0.003105 Spitzer 
57503.213706 1.001643 0.003105 Spitzer 
57503.213729 0.994483 0.003105 Spitzer 
57503.213753 1.003416 0.003105 Spitzer 
57503.213776 1.000676 0.003105 Spitzer 
57503.213799 0.997341 0.003105 Spitzer 
57503.213822 0.999760 0.003105 Spitzer 
57503.213845 1.005054 0.003105 Spitzer 
57503.213868 0.998903 0.003105 Spitzer 
57503.213891 0.997671 0.003105 Spitzer 
57503.213915 0.999540 0.003105 Spitzer 
57503.213938 1.001554 0.003105 Spitzer 
57503.213961 1.002450 0.003105 Spitzer 
57503.213984 1.002817 0.003105 Spitzer 
57503.214007 0.994994 0.003105 Spitzer 
57503.214030 0.995543 0.003105 Spitzer 
57503.214053 0.994732 0.003105 Spitzer 
57503.214077 1.002663 0.003105 Spitzer 
57503.214100 0.998223 0.003105 Spitzer 
57503.214123 0.996090 0.003105 Spitzer 
57503.214146 1.005522 0.003105 Spitzer 
57503.214169 1.001723 0.003105 Spitzer 
57503.214192 0.999565 0.003105 Spitzer 
57503.214215 1.000323 0.003105 Spitzer 
57503.214239 1.003974 0.003105 Spitzer 
57503.214262 0.997961 0.003105 Spitzer 
57503.214285 0.997543 0.003105 Spitzer 
57503.214308 0.998217 0.003105 Spitzer 
57503.214331 1.004372 0.003105 Spitzer 
57503.214354 0.996164 0.003105 Spitzer 
57503.214378 0.998184 0.003105 Spitzer 
57503.214401 0.997943 0.003105 Spitzer 
57503.214424 1.000729 0.003105 Spitzer 
57503.214447 0.993783 0.003105 Spitzer 
57503.214470 1.000652 0.003105 Spitzer 
57503.214493 1.001382 0.003105 Spitzer 
57503.214516 0.999510 0.003105 Spitzer 
57503.214540 0.999718 0.003105 Spitzer 
57503.214563 0.999901 0.003105 Spitzer 
57503.214586 0.998946 0.003105 Spitzer 
57503.214609 1.000778 0.003105 Spitzer 
57503.214632 0.998074 0.003105 Spitzer 
57503.214655 1.003723 0.003105 Spitzer 
57503.214678 0.994017 0.003105 Spitzer 
57503.214702 1.004326 0.003105 Spitzer 
57503.214725 1.001274 0.003105 Spitzer 
57503.214748 0.999226 0.003105 Spitzer 
57503.214771 0.991456 0.003105 Spitzer 
57503.214794 1.004978 0.003105 Spitzer 
57503.214817 1.002674 0.003105 Spitzer 
57503.214840 1.001163 0.003105 Spitzer 
57503.214864 1.000651 0.003105 Spitzer 
57503.214887 1.003971 0.003105 Spitzer 
57503.214910 0.995794 0.003105 Spitzer 
57503.214950 0.993369 0.003105 Spitzer 
57503.214974 1.003939 0.003105 Spitzer 
57503.214997 0.997194 0.003105 Spitzer 
57503.215020 0.999105 0.003105 Spitzer 
57503.215043 1.000481 0.003105 Spitzer 
57503.215066 0.999570 0.003105 Spitzer 
57503.215089 1.000085 0.003105 Spitzer 
57503.215113 0.999023 0.003105 Spitzer 
57503.215136 1.001252 0.003105 Spitzer 
57503.215159 1.002665 0.003105 Spitzer 
57503.215182 0.993847 0.003105 Spitzer 
57503.215205 0.996383 0.003105 Spitzer 
57503.215228 1.001500 0.003105 Spitzer 
57503.215251 1.005280 0.003105 Spitzer 
57503.215275 0.999435 0.003105 Spitzer 
57503.215298 1.001722 0.003105 Spitzer 
57503.215321 1.004238 0.003105 Spitzer 
57503.215344 0.997178 0.003105 Spitzer 
57503.215367 0.998100 0.003105 Spitzer 
57503.215390 0.999485 0.003105 Spitzer 
57503.215413 1.000909 0.003105 Spitzer 
57503.215437 1.001760 0.003105 Spitzer 
57503.215460 0.996728 0.003105 Spitzer 
57503.215483 1.003253 0.003105 Spitzer 
57503.215506 1.001739 0.003105 Spitzer 
57503.215529 0.999258 0.003105 Spitzer 
57503.215552 0.997402 0.003105 Spitzer 
57503.215575 0.999121 0.003105 Spitzer 
57503.215599 1.000480 0.003105 Spitzer 
57503.215622 1.003616 0.003105 Spitzer 
57503.215645 1.004147 0.003105 Spitzer 
57503.215668 0.999104 0.003105 Spitzer 
57503.215691 1.003266 0.003105 Spitzer 
57503.215714 0.995140 0.003105 Spitzer 
57503.215738 0.996325 0.003105 Spitzer 
57503.215761 0.994543 0.003105 Spitzer 
57503.215784 0.997673 0.003105 Spitzer 
57503.215807 1.001619 0.003105 Spitzer 
57503.215830 0.997110 0.003105 Spitzer 
57503.215853 0.999538 0.003105 Spitzer 
57503.215876 1.000656 0.003105 Spitzer 
57503.215900 0.999561 0.003105 Spitzer 
57503.215923 1.002937 0.003105 Spitzer 
57503.215946 0.999258 0.003105 Spitzer 
57503.215969 1.001869 0.003105 Spitzer 
57503.215992 0.999090 0.003105 Spitzer 
57503.216015 0.998694 0.003105 Spitzer 
57503.216038 0.999394 0.003105 Spitzer 
57503.216062 1.000935 0.003105 Spitzer 
57503.216085 1.002791 0.003105 Spitzer 
57503.216108 1.002376 0.003105 Spitzer 
57503.216131 0.997325 0.003105 Spitzer 
57503.216154 0.995265 0.003105 Spitzer 
57503.216177 0.997863 0.003105 Spitzer 
57503.216200 1.000144 0.003105 Spitzer 
57503.216224 1.003284 0.003105 Spitzer 
57503.216247 0.998619 0.003105 Spitzer 
57503.216270 1.001080 0.003105 Spitzer 
57503.216293 0.997075 0.003105 Spitzer 
57503.216316 1.004346 0.003105 Spitzer 
57503.216339 1.001428 0.003105 Spitzer 
57503.216363 1.000233 0.003105 Spitzer 
57503.216386 1.001275 0.003105 Spitzer 
57503.216409 0.999465 0.003105 Spitzer 
57503.216447 0.991911 0.003105 Spitzer 
57503.216470 0.997912 0.003105 Spitzer 
57503.216493 1.001913 0.003105 Spitzer 
57503.216516 0.998275 0.003105 Spitzer 
57503.216540 0.997144 0.003105 Spitzer 
57503.216563 1.003065 0.003105 Spitzer 
57503.216586 1.001682 0.003105 Spitzer 
57503.216609 0.997833 0.003105 Spitzer 
57503.216632 0.998943 0.003105 Spitzer 
57503.216655 1.001240 0.003105 Spitzer 
57503.216678 0.995753 0.003105 Spitzer 
57503.216702 1.001215 0.003105 Spitzer 
57503.216725 0.997595 0.003105 Spitzer 
57503.216748 0.995328 0.003105 Spitzer 
57503.216771 0.996684 0.003105 Spitzer 
57503.216794 0.998250 0.003105 Spitzer 
57503.216817 0.998637 0.003105 Spitzer 
57503.216841 0.999601 0.003105 Spitzer 
57503.216864 1.002924 0.003105 Spitzer 
57503.216887 1.000762 0.003105 Spitzer 
57503.216910 0.996018 0.003105 Spitzer 
57503.216933 0.995392 0.003105 Spitzer 
57503.216956 0.999877 0.003105 Spitzer 
57503.216979 1.001016 0.003105 Spitzer 
57503.217003 1.002689 0.003105 Spitzer 
57503.217026 0.998822 0.003105 Spitzer 
57503.217049 1.005389 0.003105 Spitzer 
57503.217072 0.999898 0.003105 Spitzer 
57503.217095 1.002602 0.003105 Spitzer 
57503.217118 0.999213 0.003105 Spitzer 
57503.217141 1.000591 0.003105 Spitzer 
57503.217165 1.001637 0.003105 Spitzer 
57503.217188 1.001561 0.003105 Spitzer 
57503.217211 0.997074 0.003105 Spitzer 
57503.217234 0.999471 0.003105 Spitzer 
57503.217257 1.003850 0.003105 Spitzer 
57503.217280 1.003535 0.003105 Spitzer 
57503.217303 1.000615 0.003105 Spitzer 
57503.217327 1.000710 0.003105 Spitzer 
57503.217350 0.996811 0.003105 Spitzer 
57503.217373 1.001611 0.003105 Spitzer 
57503.217396 0.996635 0.003105 Spitzer 
57503.217419 0.997923 0.003105 Spitzer 
57503.217442 1.000258 0.003105 Spitzer 
57503.217466 0.996887 0.003105 Spitzer 
57503.217489 1.000272 0.003105 Spitzer 
57503.217512 0.997840 0.003105 Spitzer 
57503.217535 1.004240 0.003105 Spitzer 
57503.217558 1.003967 0.003105 Spitzer 
57503.217581 0.999860 0.003105 Spitzer 
57503.217604 0.999152 0.003105 Spitzer 
57503.217628 0.999042 0.003105 Spitzer 
57503.217651 1.001993 0.003105 Spitzer 
57503.217674 1.000660 0.003105 Spitzer 
57503.217697 1.000350 0.003105 Spitzer 
57503.217720 0.996064 0.003105 Spitzer 
57503.217743 0.999510 0.003105 Spitzer 
57503.217766 0.994610 0.003105 Spitzer 
57503.217790 0.998669 0.003105 Spitzer 
57503.217813 0.995789 0.003105 Spitzer 
57503.217836 0.999885 0.003105 Spitzer 
57503.217882 0.999176 0.003105 Spitzer 
57503.217905 0.999619 0.003105 Spitzer 
57503.217945 0.994814 0.003105 Spitzer 
57503.217968 0.999877 0.003105 Spitzer 
57503.217991 1.000666 0.003105 Spitzer 
57503.218014 0.998976 0.003105 Spitzer 
57503.218037 0.995478 0.003105 Spitzer 
57503.218061 1.002456 0.003105 Spitzer 
57503.218084 0.997038 0.003105 Spitzer 
57503.218107 0.999180 0.003105 Spitzer 
57503.218130 1.001038 0.003105 Spitzer 
57503.218153 0.998109 0.003105 Spitzer 
57503.218176 0.995014 0.003105 Spitzer 
57503.218199 1.005087 0.003105 Spitzer 
57503.218223 1.002503 0.003105 Spitzer 
57503.218246 0.993095 0.003105 Spitzer 
57503.218269 0.995894 0.003105 Spitzer 
57503.218292 1.001366 0.003105 Spitzer 
57503.218315 0.999640 0.003105 Spitzer 
57503.218338 0.998850 0.003105 Spitzer 
57503.218361 1.002494 0.003105 Spitzer 
57503.218385 0.998824 0.003105 Spitzer 
57503.218408 0.999557 0.003105 Spitzer 
57503.218431 0.994558 0.003105 Spitzer 
57503.218454 0.996803 0.003105 Spitzer 
57503.218477 1.005326 0.003105 Spitzer 
57503.218500 0.997157 0.003105 Spitzer 
57503.218524 1.003330 0.003105 Spitzer 
57503.218547 0.999784 0.003105 Spitzer 
57503.218570 1.002703 0.003105 Spitzer 
57503.218593 0.992754 0.003105 Spitzer 
57503.218616 1.000870 0.003105 Spitzer 
57503.218639 1.004106 0.003105 Spitzer 
57503.218662 1.003942 0.003105 Spitzer 
57503.218686 1.003668 0.003105 Spitzer 
57503.218709 0.995870 0.003105 Spitzer 
57503.218732 1.002594 0.003105 Spitzer 
57503.218755 0.999059 0.003105 Spitzer 
57503.218778 1.000844 0.003105 Spitzer 
57503.218801 0.998718 0.003105 Spitzer 
57503.218824 0.994564 0.003105 Spitzer 
57503.218848 0.998794 0.003105 Spitzer 
57503.218871 1.002481 0.003105 Spitzer 
57503.218894 0.999411 0.003105 Spitzer 
57503.218917 0.998074 0.003105 Spitzer 
57503.218940 1.003474 0.003105 Spitzer 
57503.218963 1.002403 0.003105 Spitzer 
57503.218986 0.997142 0.003105 Spitzer 
57503.219010 1.000184 0.003105 Spitzer 
57503.219033 0.994225 0.003105 Spitzer 
57503.219056 0.995463 0.003105 Spitzer 
57503.219079 1.000614 0.003105 Spitzer 
57503.219102 0.998182 0.003105 Spitzer 
57503.219125 1.001127 0.003105 Spitzer 
57503.219149 1.001613 0.003105 Spitzer 
57503.219172 0.996783 0.003105 Spitzer 
57503.219195 0.999410 0.003105 Spitzer 
57503.219218 0.999235 0.003105 Spitzer 
57503.219241 1.000627 0.003105 Spitzer 
57503.219264 1.003938 0.003105 Spitzer 
57503.219287 0.997737 0.003105 Spitzer 
57503.219311 1.002313 0.003105 Spitzer 
57503.219334 0.995750 0.003105 Spitzer 
57503.219357 1.000073 0.003105 Spitzer 
57503.219380 0.999408 0.003105 Spitzer 
57503.219403 1.001049 0.003105 Spitzer 
57503.219443 0.995443 0.003105 Spitzer 
57503.219466 0.995214 0.003105 Spitzer 
57503.219489 0.995778 0.003105 Spitzer 
57503.219512 0.997923 0.003105 Spitzer 
57503.219535 1.002140 0.003105 Spitzer 
57503.219559 0.998177 0.003105 Spitzer 
57503.219582 0.994248 0.003105 Spitzer 
57503.219605 1.001125 0.003105 Spitzer 
57503.219628 0.996333 0.003105 Spitzer 
57503.219651 1.001011 0.003105 Spitzer 
57503.219674 0.991965 0.003105 Spitzer 
57503.219698 1.002167 0.003105 Spitzer 
57503.219721 0.998584 0.003105 Spitzer 
57503.219744 1.003502 0.003105 Spitzer 
57503.219767 1.002898 0.003105 Spitzer 
57503.219790 1.003254 0.003105 Spitzer 
57503.219813 0.997969 0.003105 Spitzer 
57503.219836 0.996524 0.003105 Spitzer 
57503.219860 1.001787 0.003105 Spitzer 
57503.219883 0.998237 0.003105 Spitzer 
57503.219906 1.001797 0.003105 Spitzer 
57503.219929 1.000380 0.003105 Spitzer 
57503.219952 0.995084 0.003105 Spitzer 
57503.219975 1.002538 0.003105 Spitzer 
57503.219998 1.003856 0.003105 Spitzer 
57503.220022 1.000812 0.003105 Spitzer 
57503.220045 1.004011 0.003105 Spitzer 
57503.220068 0.998390 0.003105 Spitzer 
57503.220091 1.001504 0.003105 Spitzer 
57503.220114 0.999802 0.003105 Spitzer 
57503.220137 1.004422 0.003105 Spitzer 
57503.220160 0.999548 0.003105 Spitzer 
57503.220184 0.998540 0.003105 Spitzer 
57503.220207 1.003017 0.003105 Spitzer 
57503.220230 0.996248 0.003105 Spitzer 
57503.220253 1.001133 0.003105 Spitzer 
57503.220276 1.003929 0.003105 Spitzer 
57503.220299 1.001370 0.003105 Spitzer 
57503.220323 1.005103 0.003105 Spitzer 
57503.220346 0.997840 0.003105 Spitzer 
57503.220369 0.999972 0.003105 Spitzer 
57503.220392 1.004417 0.003105 Spitzer 
57503.220415 1.003003 0.003105 Spitzer 
57503.220438 0.996135 0.003105 Spitzer 
57503.220461 0.996254 0.003105 Spitzer 
57503.220485 1.000203 0.003105 Spitzer 
57503.220508 0.998153 0.003105 Spitzer 
57503.220531 1.000964 0.003105 Spitzer 
57503.220554 1.002848 0.003105 Spitzer 
57503.220577 1.004189 0.003105 Spitzer 
57503.220600 0.999709 0.003105 Spitzer 
57503.220623 0.997015 0.003105 Spitzer 
57503.220647 1.007154 0.003105 Spitzer 
57503.220670 1.001594 0.003105 Spitzer 
57503.220693 1.003070 0.003105 Spitzer 
57503.220716 1.004117 0.003105 Spitzer 
57503.220739 1.000394 0.003105 Spitzer 
57503.220762 1.006607 0.003105 Spitzer 
57503.220785 0.998637 0.003105 Spitzer 
57503.220809 0.994650 0.003105 Spitzer 
57503.220832 0.996928 0.003105 Spitzer 
57503.220855 1.000141 0.003105 Spitzer 
57503.220878 1.003364 0.003105 Spitzer 
57503.220901 0.996062 0.003105 Spitzer 
57503.220940 0.997588 0.003105 Spitzer 
57503.220963 0.998560 0.003105 Spitzer 
57503.220987 0.998884 0.003105 Spitzer 
57503.221010 0.997880 0.003105 Spitzer 
57503.221033 0.999978 0.003105 Spitzer 
57503.221056 0.996082 0.003105 Spitzer 
57503.221079 1.000048 0.003105 Spitzer 
57503.221102 0.998704 0.003105 Spitzer 
57503.221125 1.001438 0.003105 Spitzer 
57503.221149 1.002670 0.003105 Spitzer 
57503.221172 0.999637 0.003105 Spitzer 
57503.221195 0.998513 0.003105 Spitzer 
57503.221218 1.000891 0.003105 Spitzer 
57503.221241 1.001879 0.003105 Spitzer 
57503.221264 0.998626 0.003105 Spitzer 
57503.221288 1.004135 0.003105 Spitzer 
57503.221311 0.999053 0.003105 Spitzer 
57503.221334 1.000761 0.003105 Spitzer 
57503.221357 0.992140 0.003105 Spitzer 
57503.221380 0.998092 0.003105 Spitzer 
57503.221403 1.003336 0.003105 Spitzer 
57503.221426 1.000135 0.003105 Spitzer 
57503.221450 1.006183 0.003105 Spitzer 
57503.221473 0.999280 0.003105 Spitzer 
57503.221496 1.001342 0.003105 Spitzer 
57503.221519 1.004679 0.003105 Spitzer 
57503.221542 1.000249 0.003105 Spitzer 
57503.221565 0.999842 0.003105 Spitzer 
57503.221588 1.000805 0.003105 Spitzer 
57503.221612 0.998010 0.003105 Spitzer 
57503.221635 1.000853 0.003105 Spitzer 
57503.221658 1.001800 0.003105 Spitzer 
57503.221681 1.002957 0.003105 Spitzer 
57503.221704 1.002890 0.003105 Spitzer 
57503.221727 0.995189 0.003105 Spitzer 
57503.221750 1.000332 0.003105 Spitzer 
57503.221774 0.996792 0.003105 Spitzer 
57503.221797 1.000425 0.003105 Spitzer 
57503.221820 1.001253 0.003105 Spitzer 
57503.221843 0.998054 0.003105 Spitzer 
57503.221866 1.003842 0.003105 Spitzer 
57503.221889 1.003820 0.003105 Spitzer 
57503.221913 0.998608 0.003105 Spitzer 
57503.221936 0.999112 0.003105 Spitzer 
57503.221959 0.998233 0.003105 Spitzer 
57503.221982 1.000245 0.003105 Spitzer 
57503.222005 1.000403 0.003105 Spitzer 
57503.222028 1.000902 0.003105 Spitzer 
57503.222051 1.001666 0.003105 Spitzer 
57503.222075 0.999176 0.003105 Spitzer 
57503.222098 0.999226 0.003105 Spitzer 
57503.222121 1.001765 0.003105 Spitzer 
57503.222144 1.004390 0.003105 Spitzer 
57503.222167 1.003563 0.003105 Spitzer 
57503.222190 1.000727 0.003105 Spitzer 
57503.222213 0.994277 0.003105 Spitzer 
57503.222237 1.002255 0.003105 Spitzer 
57503.222260 0.996652 0.003105 Spitzer 
57503.222283 1.001908 0.003105 Spitzer 
57503.222306 1.001160 0.003105 Spitzer 
57503.222329 0.995707 0.003105 Spitzer 
57503.222352 1.001044 0.003105 Spitzer 
57503.222375 1.003131 0.003105 Spitzer 
57503.222399 0.997019 0.003105 Spitzer 
57503.222439 0.997085 0.003105 Spitzer 
57503.222462 0.997959 0.003105 Spitzer 
57503.222486 0.998389 0.003105 Spitzer 
57503.222509 0.999401 0.003105 Spitzer 
57503.222532 0.996641 0.003105 Spitzer 
57503.222555 0.995553 0.003105 Spitzer 
57503.222578 0.998112 0.003105 Spitzer 
57503.222601 0.995801 0.003105 Spitzer 
57503.222624 0.994961 0.003105 Spitzer 
57503.222648 1.001503 0.003105 Spitzer 
57503.222671 1.000012 0.003105 Spitzer 
57503.222694 1.001956 0.003105 Spitzer 
57503.222717 1.000213 0.003105 Spitzer 
57503.222740 1.004244 0.003105 Spitzer 
57503.222763 1.005177 0.003105 Spitzer 
57503.222787 1.001129 0.003105 Spitzer 
57503.222810 0.997760 0.003105 Spitzer 
57503.222833 0.995660 0.003105 Spitzer 
57503.222856 0.997867 0.003105 Spitzer 
57503.222879 1.003611 0.003105 Spitzer 
57503.222902 1.000229 0.003105 Spitzer 
57503.222925 1.004801 0.003105 Spitzer 
57503.222949 0.999566 0.003105 Spitzer 
57503.222972 0.999634 0.003105 Spitzer 
57503.222995 0.998650 0.003105 Spitzer 
57503.223018 0.997780 0.003105 Spitzer 
57503.223041 0.999536 0.003105 Spitzer 
57503.223064 0.999024 0.003105 Spitzer 
57503.223087 0.999106 0.003105 Spitzer 
57503.223111 1.001055 0.003105 Spitzer 
57503.223134 1.002296 0.003105 Spitzer 
57503.223157 1.001896 0.003105 Spitzer 
57503.223180 1.000499 0.003105 Spitzer 
57503.223203 0.997516 0.003105 Spitzer 
57503.223226 0.996572 0.003105 Spitzer 
57503.223249 1.002573 0.003105 Spitzer 
57503.223273 1.001563 0.003105 Spitzer 
57503.223296 1.004196 0.003105 Spitzer 
57503.223319 1.004118 0.003105 Spitzer 
57503.223342 0.999958 0.003105 Spitzer 
57503.223365 1.002576 0.003105 Spitzer 
57503.223388 1.004705 0.003105 Spitzer 
57503.223412 0.996465 0.003105 Spitzer 
57503.223435 1.000047 0.003105 Spitzer 
57503.223458 1.001045 0.003105 Spitzer 
57503.223481 0.998269 0.003105 Spitzer 
57503.223504 0.995115 0.003105 Spitzer 
57503.223527 0.998901 0.003105 Spitzer 
57503.223550 1.001153 0.003105 Spitzer 
57503.223574 1.000277 0.003105 Spitzer 
57503.223597 0.999605 0.003105 Spitzer 
57503.223620 0.996286 0.003105 Spitzer 
57503.223643 0.999505 0.003105 Spitzer 
57503.223666 0.999789 0.003105 Spitzer 
57503.223689 0.997883 0.003105 Spitzer 
57503.223712 1.000158 0.003105 Spitzer 
57503.223736 1.001750 0.003105 Spitzer 
57503.223759 0.992943 0.003105 Spitzer 
57503.223782 0.998511 0.003105 Spitzer 
57503.223805 0.997278 0.003105 Spitzer 
57503.223828 1.002446 0.003105 Spitzer 
57503.223851 1.000044 0.003105 Spitzer 
57503.223874 0.995723 0.003105 Spitzer 
57503.223898 0.999160 0.003105 Spitzer 
57503.223936 0.989189 0.003105 Spitzer 
57503.223959 0.996878 0.003105 Spitzer 
57503.223982 0.997420 0.003105 Spitzer 
57503.224006 0.997975 0.003105 Spitzer 
57503.224029 1.004462 0.003105 Spitzer 
57503.224052 1.003888 0.003105 Spitzer 
57503.224075 1.000032 0.003105 Spitzer 
57503.224098 1.002805 0.003105 Spitzer 
57503.224121 0.993046 0.003105 Spitzer 
57503.224144 0.999068 0.003105 Spitzer 
57503.224168 0.999074 0.003105 Spitzer 
57503.224191 1.000326 0.003105 Spitzer 
57503.224214 1.003009 0.003105 Spitzer 
57503.224237 0.997527 0.003105 Spitzer 
57503.224260 1.005448 0.003105 Spitzer 
57503.224283 1.001362 0.003105 Spitzer 
57503.224306 1.004443 0.003105 Spitzer 
57503.224330 1.005306 0.003105 Spitzer 
57503.224353 1.005414 0.003105 Spitzer 
57503.224376 0.997469 0.003105 Spitzer 
57503.224399 1.000214 0.003105 Spitzer 
57503.224422 1.003734 0.003105 Spitzer 
57503.224445 1.000404 0.003105 Spitzer 
57503.224469 0.994890 0.003105 Spitzer 
57503.224492 1.000734 0.003105 Spitzer 
57503.224515 1.004597 0.003105 Spitzer 
57503.224538 1.005728 0.003105 Spitzer 
57503.224561 1.004974 0.003105 Spitzer 
57503.224584 0.998560 0.003105 Spitzer 
57503.224607 1.001202 0.003105 Spitzer 
57503.224631 1.003157 0.003105 Spitzer 
57503.224654 0.996763 0.003105 Spitzer 
57503.224677 0.995848 0.003105 Spitzer 
57503.224700 1.002447 0.003105 Spitzer 
57503.224723 1.000041 0.003105 Spitzer 
57503.224746 1.001054 0.003105 Spitzer 
57503.224769 0.997224 0.003105 Spitzer 
57503.224793 0.997768 0.003105 Spitzer 
57503.224816 0.998226 0.003105 Spitzer 
57503.224839 1.000573 0.003105 Spitzer 
57503.224862 1.002219 0.003105 Spitzer 
57503.224885 1.002999 0.003105 Spitzer 
57503.224908 0.996489 0.003105 Spitzer 
57503.224931 1.003186 0.003105 Spitzer 
57503.224955 0.999602 0.003105 Spitzer 
57503.224978 1.001810 0.003105 Spitzer 
57503.225001 1.000751 0.003105 Spitzer 
57503.225024 1.001814 0.003105 Spitzer 
57503.225047 0.998372 0.003105 Spitzer 
57503.225070 1.001946 0.003105 Spitzer 
57503.225094 0.998823 0.003105 Spitzer 
57503.225117 1.000945 0.003105 Spitzer 
57503.225140 1.002927 0.003105 Spitzer 
57503.225163 1.002385 0.003105 Spitzer 
57503.225186 1.003098 0.003105 Spitzer 
57503.225209 1.000892 0.003105 Spitzer 
57503.225232 1.001959 0.003105 Spitzer 
57503.225256 1.002216 0.003105 Spitzer 
57503.225279 1.004055 0.003105 Spitzer 
57503.225302 0.995776 0.003105 Spitzer 
57503.225325 0.998958 0.003105 Spitzer 
57503.225348 1.002188 0.003105 Spitzer 
57503.225371 1.001120 0.003105 Spitzer 
57503.225394 1.002965 0.003105 Spitzer 
57503.225434 0.991701 0.003105 Spitzer 
57503.225457 0.993867 0.003105 Spitzer 
57503.225480 0.997343 0.003105 Spitzer 
57503.225503 0.998860 0.003105 Spitzer 
57503.225526 0.999308 0.003105 Spitzer 
57503.225550 1.000174 0.003105 Spitzer 
57503.225573 0.999914 0.003105 Spitzer 
57503.225596 0.997621 0.003105 Spitzer 
57503.225619 1.000526 0.003105 Spitzer 
57503.225642 0.997457 0.003105 Spitzer 
57503.225665 0.998714 0.003105 Spitzer 
57503.225689 0.999841 0.003105 Spitzer 
57503.225712 0.996513 0.003105 Spitzer 
57503.225735 1.000706 0.003105 Spitzer 
57503.225758 0.998124 0.003105 Spitzer 
57503.225781 1.002527 0.003105 Spitzer 
57503.225804 1.001494 0.003105 Spitzer 
57503.225827 1.002027 0.003105 Spitzer 
57503.225851 0.996447 0.003105 Spitzer 
57503.225874 0.998939 0.003105 Spitzer 
57503.225897 1.000796 0.003105 Spitzer 
57503.225920 0.998308 0.003105 Spitzer 
57503.225943 1.002148 0.003105 Spitzer 
57503.225966 1.001121 0.003105 Spitzer 
57503.225989 0.995250 0.003105 Spitzer 
57503.226013 0.999597 0.003105 Spitzer 
57503.226036 0.998039 0.003105 Spitzer 
57503.226059 1.001928 0.003105 Spitzer 
57503.226082 1.000650 0.003105 Spitzer 
57503.226105 1.002138 0.003105 Spitzer 
57503.226128 1.003571 0.003105 Spitzer 
57503.226151 1.002543 0.003105 Spitzer 
57503.226175 0.999238 0.003105 Spitzer 
57503.226198 1.001487 0.003105 Spitzer 
57503.226221 0.997239 0.003105 Spitzer 
57503.226244 0.997727 0.003105 Spitzer 
57503.226267 1.001798 0.003105 Spitzer 
57503.226290 1.004823 0.003105 Spitzer 
57503.226314 1.000105 0.003105 Spitzer 
57503.226337 1.003765 0.003105 Spitzer 
57503.226360 1.004550 0.003105 Spitzer 
57503.226383 0.997833 0.003105 Spitzer 
57503.226406 0.997571 0.003105 Spitzer 
57503.226429 0.994667 0.003105 Spitzer 
57503.226452 1.002078 0.003105 Spitzer 
57503.226476 1.001741 0.003105 Spitzer 
57503.226499 1.000745 0.003105 Spitzer 
57503.226522 0.999190 0.003105 Spitzer 
57503.226545 1.004356 0.003105 Spitzer 
57503.226568 1.002521 0.003105 Spitzer 
57503.226591 1.002767 0.003105 Spitzer 
57503.226614 1.002343 0.003105 Spitzer 
57503.226638 1.003496 0.003105 Spitzer 
57503.226661 1.001985 0.003105 Spitzer 
57503.226684 1.004737 0.003105 Spitzer 
57503.226707 0.997105 0.003105 Spitzer 
57503.226730 1.002729 0.003105 Spitzer 
57503.226753 0.996978 0.003105 Spitzer 
57503.226776 1.001226 0.003105 Spitzer 
57503.226800 0.999769 0.003105 Spitzer 
57503.226823 1.003069 0.003105 Spitzer 
57503.226846 1.008036 0.003105 Spitzer 
57503.226869 1.003111 0.003105 Spitzer 
57503.226892 1.000232 0.003105 Spitzer 
57503.226932 0.996032 0.003105 Spitzer 
57503.226955 1.000842 0.003105 Spitzer 
57503.226978 0.997531 0.003105 Spitzer 
57503.227001 0.999142 0.003105 Spitzer 
57503.227024 1.001708 0.003105 Spitzer 
57503.227047 0.997462 0.003105 Spitzer 
57503.227070 1.002194 0.003105 Spitzer 
57503.227094 1.003216 0.003105 Spitzer 
57503.227117 0.998650 0.003105 Spitzer 
57503.227140 0.998461 0.003105 Spitzer 
57503.227163 1.000610 0.003105 Spitzer 
57503.227186 1.002404 0.003105 Spitzer 
57503.227209 1.005391 0.003105 Spitzer 
57503.227233 0.996736 0.003105 Spitzer 
57503.227256 0.999038 0.003105 Spitzer 
57503.227279 1.002641 0.003105 Spitzer 
57503.227302 1.002107 0.003105 Spitzer 
57503.227325 0.995304 0.003105 Spitzer 
57503.227348 1.003930 0.003105 Spitzer 
57503.227371 1.000536 0.003105 Spitzer 
57503.227395 0.999658 0.003105 Spitzer 
57503.227418 0.999477 0.003105 Spitzer 
57503.227441 1.002344 0.003105 Spitzer 
57503.227464 0.992085 0.003105 Spitzer 
57503.227487 1.001039 0.003105 Spitzer 
57503.227510 0.997808 0.003105 Spitzer 
57503.227533 1.001387 0.003105 Spitzer 
57503.227557 0.999544 0.003105 Spitzer 
57503.227580 1.004876 0.003105 Spitzer 
57503.227603 0.997506 0.003105 Spitzer 
57503.227626 1.002528 0.003105 Spitzer 
57503.227649 0.998837 0.003105 Spitzer 
57503.227672 1.000342 0.003105 Spitzer 
57503.227695 0.995865 0.003105 Spitzer 
57503.227719 1.000281 0.003105 Spitzer 
57503.227742 0.999820 0.003105 Spitzer 
57503.227765 0.996531 0.003105 Spitzer 
57503.227788 0.999948 0.003105 Spitzer 
57503.227811 1.003726 0.003105 Spitzer 
57503.227834 1.001093 0.003105 Spitzer 
57503.227858 1.000413 0.003105 Spitzer 
57503.227881 1.002685 0.003105 Spitzer 
57503.227904 0.999755 0.003105 Spitzer 
57503.227927 1.000144 0.003105 Spitzer 
57503.227950 1.004802 0.003105 Spitzer 
57503.227973 0.994989 0.003105 Spitzer 
57503.227996 1.001862 0.003105 Spitzer 
57503.228020 0.999783 0.003105 Spitzer 
57503.228043 0.998707 0.003105 Spitzer 
57503.228066 0.997427 0.003105 Spitzer 
57503.228089 0.995200 0.003105 Spitzer 
57503.228112 0.998820 0.003105 Spitzer 
57503.228135 0.992430 0.003105 Spitzer 
57503.228158 0.998730 0.003105 Spitzer 
57503.228182 0.998066 0.003105 Spitzer 
57503.228205 1.004839 0.003105 Spitzer 
57503.228228 1.001567 0.003105 Spitzer 
57503.228251 1.000714 0.003105 Spitzer 
57503.228274 0.994850 0.003105 Spitzer 
57503.228297 0.999963 0.003105 Spitzer 
57503.228320 1.001480 0.003105 Spitzer 
57503.228344 1.000294 0.003105 Spitzer 
57503.228367 1.001861 0.003105 Spitzer 
57503.228390 1.002802 0.003105 Spitzer 
57503.228429 0.990019 0.003105 Spitzer 
57503.228452 1.003573 0.003105 Spitzer 
57503.228476 0.997614 0.003105 Spitzer 
57503.228499 0.995739 0.003105 Spitzer 
57503.228522 0.997619 0.003105 Spitzer 
57503.228545 1.002121 0.003105 Spitzer 
57503.228568 0.995433 0.003105 Spitzer 
57503.228591 1.000303 0.003105 Spitzer 
57503.228614 0.997236 0.003105 Spitzer 
57503.228638 0.995332 0.003105 Spitzer 
57503.228661 1.000557 0.003105 Spitzer 
57503.228684 1.003551 0.003105 Spitzer 
57503.228707 1.000034 0.003105 Spitzer 
57503.228730 1.002812 0.003105 Spitzer 
57503.228753 1.003148 0.003105 Spitzer 
57503.228777 1.002462 0.003105 Spitzer 
57503.228800 0.997939 0.003105 Spitzer 
57503.228823 0.999372 0.003105 Spitzer 
57503.228846 1.003867 0.003105 Spitzer 
57503.228869 1.000635 0.003105 Spitzer 
57503.228892 1.002986 0.003105 Spitzer 
57503.228915 1.001317 0.003105 Spitzer 
57503.228939 0.997590 0.003105 Spitzer 
57503.228962 1.000292 0.003105 Spitzer 
57503.228985 1.000612 0.003105 Spitzer 
57503.229008 1.002256 0.003105 Spitzer 
57503.229031 1.000290 0.003105 Spitzer 
57503.229054 0.998358 0.003105 Spitzer 
57503.229077 0.997749 0.003105 Spitzer 
57503.229101 1.001612 0.003105 Spitzer 
57503.229124 1.000178 0.003105 Spitzer 
57503.229147 0.997498 0.003105 Spitzer 
57503.229170 0.999628 0.003105 Spitzer 
57503.229193 0.997594 0.003105 Spitzer 
57503.229216 1.004108 0.003105 Spitzer 
57503.229239 1.003130 0.003105 Spitzer 
57503.229263 0.999363 0.003105 Spitzer 
57503.229286 1.006717 0.003105 Spitzer 
57503.229309 1.002965 0.003105 Spitzer 
57503.229332 1.003105 0.003105 Spitzer 
57503.229355 0.999363 0.003105 Spitzer 
57503.229378 0.999856 0.003105 Spitzer 
57503.229402 1.000508 0.003105 Spitzer 
57503.229425 0.998304 0.003105 Spitzer 
57503.229448 0.994027 0.003105 Spitzer 
57503.229471 0.999197 0.003105 Spitzer 
57503.229494 1.004345 0.003105 Spitzer 
57503.229517 0.995270 0.003105 Spitzer 
57503.229540 1.004438 0.003105 Spitzer 
57503.229564 0.998492 0.003105 Spitzer 
57503.229587 0.998622 0.003105 Spitzer 
57503.229610 0.997462 0.003105 Spitzer 
57503.229633 0.995116 0.003105 Spitzer 
57503.229656 0.994957 0.003105 Spitzer 
57503.229679 0.996878 0.003105 Spitzer 
57503.229702 1.002649 0.003105 Spitzer 
57503.229726 0.994712 0.003105 Spitzer 
57503.229749 0.993970 0.003105 Spitzer 
57503.229772 1.003019 0.003105 Spitzer 
57503.229795 0.999985 0.003105 Spitzer 
57503.229818 1.001668 0.003105 Spitzer 
57503.229841 1.000177 0.003105 Spitzer 
57503.229864 1.000879 0.003105 Spitzer 
57503.229888 0.999996 0.003105 Spitzer 
57503.229928 0.988663 0.003105 Spitzer 
57503.229951 1.000446 0.003105 Spitzer 
57503.229974 0.999803 0.003105 Spitzer 
57503.229997 1.002777 0.003105 Spitzer 
57503.230021 1.004991 0.003105 Spitzer 
57503.230044 1.000391 0.003105 Spitzer 
57503.230067 0.997200 0.003105 Spitzer 
57503.230090 0.999719 0.003105 Spitzer 
57503.230113 0.990996 0.003105 Spitzer 
57503.230136 1.001966 0.003105 Spitzer 
57503.230159 1.001959 0.003105 Spitzer 
57503.230183 0.998813 0.003105 Spitzer 
57503.230206 1.000482 0.003105 Spitzer 
57503.230229 1.001267 0.003105 Spitzer 
57503.230252 1.006663 0.003105 Spitzer 
57503.230275 1.005921 0.003105 Spitzer 
57503.230298 0.996396 0.003105 Spitzer 
57503.230322 1.002197 0.003105 Spitzer 
57503.230345 1.000861 0.003105 Spitzer 
57503.230368 0.999514 0.003105 Spitzer 
57503.230391 0.996093 0.003105 Spitzer 
57503.230414 1.000496 0.003105 Spitzer 
57503.230437 1.004202 0.003105 Spitzer 
57503.230460 0.997200 0.003105 Spitzer 
57503.230484 0.999842 0.003105 Spitzer 
57503.230507 0.997606 0.003105 Spitzer 
57503.230530 1.000259 0.003105 Spitzer 
57503.230553 1.001602 0.003105 Spitzer 
57503.230576 0.996157 0.003105 Spitzer 
57503.230599 0.998544 0.003105 Spitzer 
57503.230622 1.001826 0.003105 Spitzer 
57503.230646 1.000398 0.003105 Spitzer 
57503.230669 1.001606 0.003105 Spitzer 
57503.230692 0.996773 0.003105 Spitzer 
57503.230715 1.006087 0.003105 Spitzer 
57503.230738 0.997468 0.003105 Spitzer 
57503.230761 1.003615 0.003105 Spitzer 
57503.230784 1.000676 0.003105 Spitzer 
57503.230808 1.000568 0.003105 Spitzer 
57503.230831 1.004482 0.003105 Spitzer 
57503.230854 0.998839 0.003105 Spitzer 
57503.230877 0.998674 0.003105 Spitzer 
57503.230900 1.001311 0.003105 Spitzer 
57503.230923 0.992382 0.003105 Spitzer 
57503.230947 1.005681 0.003105 Spitzer 
57503.230970 1.003599 0.003105 Spitzer 
57503.230993 1.003633 0.003105 Spitzer 
57503.231016 1.004874 0.003105 Spitzer 
57503.231039 1.002250 0.003105 Spitzer 
57503.231062 0.997552 0.003105 Spitzer 
57503.231085 1.001658 0.003105 Spitzer 
57503.231109 0.999909 0.003105 Spitzer 
57503.231132 1.000075 0.003105 Spitzer 
57503.231155 0.997830 0.003105 Spitzer 
57503.231178 0.997672 0.003105 Spitzer 
57503.231201 0.992286 0.003105 Spitzer 
57503.231224 1.002568 0.003105 Spitzer 
57503.231247 1.000862 0.003105 Spitzer 
57503.231271 0.995387 0.003105 Spitzer 
57503.231294 0.993024 0.003105 Spitzer 
57503.231317 1.001763 0.003105 Spitzer 
57503.231340 1.001833 0.003105 Spitzer 
57503.231363 1.007342 0.003105 Spitzer 
57503.231386 0.999851 0.003105 Spitzer 
57503.231425 0.990669 0.003105 Spitzer 
57503.231448 1.000640 0.003105 Spitzer 
57503.231471 0.998512 0.003105 Spitzer 
57503.231494 0.998988 0.003105 Spitzer 
57503.231517 0.997560 0.003105 Spitzer 
57503.231541 0.999958 0.003105 Spitzer 
57503.231564 0.995653 0.003105 Spitzer 
57503.231587 0.999932 0.003105 Spitzer 
57503.231610 1.000020 0.003105 Spitzer 
57503.231633 1.000880 0.003105 Spitzer 
57503.231656 0.998758 0.003105 Spitzer 
57503.231680 0.999016 0.003105 Spitzer 
57503.231703 0.999586 0.003105 Spitzer 
57503.231726 0.997695 0.003105 Spitzer 
57503.231749 1.002561 0.003105 Spitzer 
57503.231772 0.999266 0.003105 Spitzer 
57503.231795 1.001219 0.003105 Spitzer 
57503.231818 0.997213 0.003105 Spitzer 
57503.231842 0.991848 0.003105 Spitzer 
57503.231865 1.004361 0.003105 Spitzer 
57503.231888 1.002731 0.003105 Spitzer 
57503.231911 0.999887 0.003105 Spitzer 
57503.231934 0.999144 0.003105 Spitzer 
57503.231957 0.998363 0.003105 Spitzer 
57503.231980 1.000226 0.003105 Spitzer 
57503.232004 0.995165 0.003105 Spitzer 
57503.232027 0.999679 0.003105 Spitzer 
57503.232050 1.001382 0.003105 Spitzer 
57503.232073 0.995291 0.003105 Spitzer 
57503.232096 0.997352 0.003105 Spitzer 
57503.232119 1.001344 0.003105 Spitzer 
57503.232142 0.998842 0.003105 Spitzer 
57503.232166 0.997882 0.003105 Spitzer 
57503.232189 1.001267 0.003105 Spitzer 
57503.232212 1.000324 0.003105 Spitzer 
57503.232235 0.998515 0.003105 Spitzer 
57503.232258 0.999138 0.003105 Spitzer 
57503.232281 0.998574 0.003105 Spitzer 
57503.232305 1.001315 0.003105 Spitzer 
57503.232328 1.001850 0.003105 Spitzer 
57503.232351 0.995332 0.003105 Spitzer 
57503.232374 0.999347 0.003105 Spitzer 
57503.232397 1.000031 0.003105 Spitzer 
57503.232420 0.997740 0.003105 Spitzer 
57503.232443 1.001583 0.003105 Spitzer 
57503.232467 1.001822 0.003105 Spitzer 
57503.232490 0.997200 0.003105 Spitzer 
57503.232513 0.997982 0.003105 Spitzer 
57503.232536 0.998026 0.003105 Spitzer 
57503.232559 1.001729 0.003105 Spitzer 
57503.232582 0.998898 0.003105 Spitzer 
57503.232605 1.000018 0.003105 Spitzer 
57503.232629 0.996099 0.003105 Spitzer 
57503.232652 1.001082 0.003105 Spitzer 
57503.232675 1.005175 0.003105 Spitzer 
57503.232698 1.004854 0.003105 Spitzer 
57503.232721 0.998942 0.003105 Spitzer 
57503.232744 0.998047 0.003105 Spitzer 
57503.232767 0.994704 0.003105 Spitzer 
57503.232791 1.003472 0.003105 Spitzer 
57503.232814 1.002948 0.003105 Spitzer 
57503.232837 0.997307 0.003105 Spitzer 
57503.232860 1.006138 0.003105 Spitzer 
57503.232883 0.994910 0.003105 Spitzer 
57503.232923 0.993226 0.003105 Spitzer 
57503.232946 1.001347 0.003105 Spitzer 
57503.232969 0.996148 0.003105 Spitzer 
57503.232992 0.998143 0.003105 Spitzer 
57503.233015 0.999446 0.003105 Spitzer 
57503.233038 1.002658 0.003105 Spitzer 
57503.233061 1.002335 0.003105 Spitzer 
57503.233085 1.001168 0.003105 Spitzer 
57503.233108 1.004277 0.003105 Spitzer 
57503.233131 1.003411 0.003105 Spitzer 
57503.233154 1.002524 0.003105 Spitzer 
57503.233177 1.004777 0.003105 Spitzer 
57503.233200 1.000232 0.003105 Spitzer 
57503.233224 0.999366 0.003105 Spitzer 
57503.233247 0.999544 0.003105 Spitzer 
57503.233270 0.998927 0.003105 Spitzer 
57503.233293 1.000472 0.003105 Spitzer 
57503.233316 0.999202 0.003105 Spitzer 
57503.233339 1.002900 0.003105 Spitzer 
57503.233362 1.003613 0.003105 Spitzer 
57503.233386 1.004498 0.003105 Spitzer 
57503.233409 0.996279 0.003105 Spitzer 
57503.233432 1.001085 0.003105 Spitzer 
57503.233455 0.992121 0.003105 Spitzer 
57503.233478 0.995938 0.003105 Spitzer 
57503.233501 0.997073 0.003105 Spitzer 
57503.233524 0.998894 0.003105 Spitzer 
57503.233548 0.995323 0.003105 Spitzer 
57503.233571 1.003055 0.003105 Spitzer 
57503.233594 0.998128 0.003105 Spitzer 
57503.233617 1.002248 0.003105 Spitzer 
57503.233640 0.997911 0.003105 Spitzer 
57503.233663 0.999923 0.003105 Spitzer 
57503.233686 1.003762 0.003105 Spitzer 
57503.233710 1.000632 0.003105 Spitzer 
57503.233733 0.997977 0.003105 Spitzer 
57503.233756 0.995834 0.003105 Spitzer 
57503.233779 1.001519 0.003105 Spitzer 
57503.233802 1.002697 0.003105 Spitzer 
57503.233825 1.001278 0.003105 Spitzer 
57503.233849 1.000787 0.003105 Spitzer 
57503.233872 1.001429 0.003105 Spitzer 
57503.233895 1.002943 0.003105 Spitzer 
57503.233918 0.998802 0.003105 Spitzer 
57503.233941 0.998781 0.003105 Spitzer 
57503.233964 0.999034 0.003105 Spitzer 
57503.233987 0.996219 0.003105 Spitzer 
57503.234011 0.998845 0.003105 Spitzer 
57503.234034 1.000457 0.003105 Spitzer 
57503.234057 1.000571 0.003105 Spitzer 
57503.234080 0.996783 0.003105 Spitzer 
57503.234103 1.000387 0.003105 Spitzer 
57503.234126 0.996326 0.003105 Spitzer 
57503.234149 0.995636 0.003105 Spitzer 
57503.234173 0.997696 0.003105 Spitzer 
57503.234196 0.995622 0.003105 Spitzer 
57503.234219 1.001843 0.003105 Spitzer 
57503.234242 0.997870 0.003105 Spitzer 
57503.234265 1.001916 0.003105 Spitzer 
57503.234288 1.001789 0.003105 Spitzer 
57503.234311 1.005738 0.003105 Spitzer 
57503.234335 0.997601 0.003105 Spitzer 
57503.234358 0.996119 0.003105 Spitzer 
57503.234381 0.995177 0.003105 Spitzer 
57503.234420 0.988754 0.003105 Spitzer 
57503.234444 1.003956 0.003105 Spitzer 
57503.234467 0.999564 0.003105 Spitzer 
57503.234490 1.006866 0.003105 Spitzer 
57503.234513 1.000999 0.003105 Spitzer 
57503.234536 0.998739 0.003105 Spitzer 
57503.234559 0.997731 0.003105 Spitzer 
57503.234582 1.003219 0.003105 Spitzer 
57503.234606 1.001756 0.003105 Spitzer 
57503.234629 0.997443 0.003105 Spitzer 
57503.234652 1.000681 0.003105 Spitzer 
57503.234675 1.003361 0.003105 Spitzer 
57503.234698 0.996685 0.003105 Spitzer 
57503.234721 0.998780 0.003105 Spitzer 
57503.234744 0.999183 0.003105 Spitzer 
57503.234768 0.994616 0.003105 Spitzer 
57503.234791 0.997405 0.003105 Spitzer 
57503.234814 0.999088 0.003105 Spitzer 
57503.234837 0.998984 0.003105 Spitzer 
57503.234860 1.001621 0.003105 Spitzer 
57503.234883 1.002429 0.003105 Spitzer 
57503.234907 1.001348 0.003105 Spitzer 
57503.234930 0.997996 0.003105 Spitzer 
57503.234953 0.997912 0.003105 Spitzer 
57503.234976 0.999244 0.003105 Spitzer 
57503.234999 1.002515 0.003105 Spitzer 
57503.235022 1.005144 0.003105 Spitzer 
57503.235045 1.006203 0.003105 Spitzer 
57503.235069 0.998673 0.003105 Spitzer 
57503.235092 0.997326 0.003105 Spitzer 
57503.235115 1.003318 0.003105 Spitzer 
57503.235138 1.004490 0.003105 Spitzer 
57503.235161 1.001906 0.003105 Spitzer 
57503.235184 0.999525 0.003105 Spitzer 
57503.235207 0.996258 0.003105 Spitzer 
57503.235231 1.001046 0.003105 Spitzer 
57503.235254 1.000936 0.003105 Spitzer 
57503.235277 1.000743 0.003105 Spitzer 
57503.235300 0.998714 0.003105 Spitzer 
57503.235323 1.002398 0.003105 Spitzer 
57503.235346 1.002673 0.003105 Spitzer 
57503.235369 0.994183 0.003105 Spitzer 
57503.235393 1.001053 0.003105 Spitzer 
57503.235416 0.999344 0.003105 Spitzer 
57503.235439 0.995480 0.003105 Spitzer 
57503.235462 0.996841 0.003105 Spitzer 
57503.235485 1.002915 0.003105 Spitzer 
57503.235508 1.000991 0.003105 Spitzer 
57503.235532 1.002146 0.003105 Spitzer 
57503.235555 1.001750 0.003105 Spitzer 
57503.235578 0.999960 0.003105 Spitzer 
57503.235601 1.000118 0.003105 Spitzer 
57503.235624 1.002973 0.003105 Spitzer 
57503.235647 0.996628 0.003105 Spitzer 
57503.235670 1.005466 0.003105 Spitzer 
57503.235694 1.006714 0.003105 Spitzer 
57503.235717 1.001519 0.003105 Spitzer 
57503.235740 0.998688 0.003105 Spitzer 
57503.235763 0.999292 0.003105 Spitzer 
57503.235786 0.998594 0.003105 Spitzer 
57503.235809 1.001630 0.003105 Spitzer 
57503.235832 1.007948 0.003105 Spitzer 
57503.235856 0.996034 0.003105 Spitzer 
57503.235879 0.997207 0.003105 Spitzer 
57503.235918 0.995253 0.003105 Spitzer 
57503.235942 1.000139 0.003105 Spitzer 
57503.235965 1.001395 0.003105 Spitzer 
57503.235988 0.996172 0.003105 Spitzer 
57503.236011 0.998418 0.003105 Spitzer 
57503.236034 0.998433 0.003105 Spitzer 
57503.236057 1.002810 0.003105 Spitzer 
57503.236080 1.001840 0.003105 Spitzer 
57503.236104 1.001039 0.003105 Spitzer 
57503.236127 1.002206 0.003105 Spitzer 
57503.236150 1.005995 0.003105 Spitzer 
57503.236173 0.999805 0.003105 Spitzer 
57503.236196 1.002151 0.003105 Spitzer 
57503.236219 0.998562 0.003105 Spitzer 
57503.236242 0.998893 0.003105 Spitzer 
57503.236266 0.996752 0.003105 Spitzer 
57503.236289 1.005297 0.003105 Spitzer 
57503.236312 1.008867 0.003105 Spitzer 
57503.236335 0.995380 0.003105 Spitzer 
57503.236358 0.998129 0.003105 Spitzer 
57503.236381 1.002511 0.003105 Spitzer 
57503.236405 1.000826 0.003105 Spitzer 
57503.236428 0.998820 0.003105 Spitzer 
57503.236451 0.998494 0.003105 Spitzer 
57503.236474 1.000845 0.003105 Spitzer 
57503.236497 1.000277 0.003105 Spitzer 
57503.236520 0.995869 0.003105 Spitzer 
57503.236543 1.000608 0.003105 Spitzer 
57503.236567 1.000600 0.003105 Spitzer 
57503.236590 1.004083 0.003105 Spitzer 
57503.236613 1.005128 0.003105 Spitzer 
57503.236636 0.997793 0.003105 Spitzer 
57503.236659 0.993785 0.003105 Spitzer 
57503.236682 1.002685 0.003105 Spitzer 
57503.236705 1.003993 0.003105 Spitzer 
57503.236729 1.002236 0.003105 Spitzer 
57503.236752 1.000009 0.003105 Spitzer 
57503.236775 0.995755 0.003105 Spitzer 
57503.236798 1.000756 0.003105 Spitzer 
57503.236821 1.000670 0.003105 Spitzer 
57503.236844 0.994714 0.003105 Spitzer 
57503.236867 0.999364 0.003105 Spitzer 
57503.236891 1.001847 0.003105 Spitzer 
57503.236914 0.998177 0.003105 Spitzer 
57503.236937 0.999374 0.003105 Spitzer 
57503.236960 1.001905 0.003105 Spitzer 
57503.236983 0.998005 0.003105 Spitzer 
57503.237006 0.996794 0.003105 Spitzer 
57503.237030 0.998841 0.003105 Spitzer 
57503.237053 0.998596 0.003105 Spitzer 
57503.237076 1.002213 0.003105 Spitzer 
57503.237099 0.997211 0.003105 Spitzer 
57503.237122 0.999009 0.003105 Spitzer 
57503.237145 0.999578 0.003105 Spitzer 
57503.237168 0.998784 0.003105 Spitzer 
57503.237192 1.001397 0.003105 Spitzer 
57503.237215 1.001331 0.003105 Spitzer 
57503.237238 0.996388 0.003105 Spitzer 
57503.237261 1.003541 0.003105 Spitzer 
57503.237284 1.001366 0.003105 Spitzer 
57503.237307 1.003737 0.003105 Spitzer 
57503.237330 0.998529 0.003105 Spitzer 
57503.237354 1.002440 0.003105 Spitzer 
57503.237377 1.000016 0.003105 Spitzer 
57503.237421 0.995320 0.003105 Spitzer 
57503.237445 1.002881 0.003105 Spitzer 
57503.237468 1.005417 0.003105 Spitzer 
57503.237491 1.000622 0.003105 Spitzer 
57503.237514 0.999789 0.003105 Spitzer 
57503.237537 0.998339 0.003105 Spitzer 
57503.237560 0.992123 0.003105 Spitzer 
57503.237583 0.998434 0.003105 Spitzer 
57503.237607 0.999318 0.003105 Spitzer 
57503.237630 0.999241 0.003105 Spitzer 
57503.237653 0.999657 0.003105 Spitzer 
57503.237676 1.004346 0.003105 Spitzer 
57503.237699 0.996329 0.003105 Spitzer 
57503.237722 1.000481 0.003105 Spitzer 
57503.237745 1.000156 0.003105 Spitzer 
57503.237769 1.001915 0.003105 Spitzer 
57503.237792 1.001124 0.003105 Spitzer 
57503.237815 0.997048 0.003105 Spitzer 
57503.237838 0.993059 0.003105 Spitzer 
57503.237861 1.004880 0.003105 Spitzer 
57503.237884 0.998391 0.003105 Spitzer 
57503.237908 0.996511 0.003105 Spitzer 
57503.237931 0.998960 0.003105 Spitzer 
57503.237954 0.997952 0.003105 Spitzer 
57503.237977 1.002182 0.003105 Spitzer 
57503.238000 0.999553 0.003105 Spitzer 
57503.238023 1.004253 0.003105 Spitzer 
57503.238046 0.998156 0.003105 Spitzer 
57503.238070 1.001777 0.003105 Spitzer 
57503.238093 1.001160 0.003105 Spitzer 
57503.238116 0.994396 0.003105 Spitzer 
57503.238139 1.002391 0.003105 Spitzer 
57503.238162 1.002309 0.003105 Spitzer 
57503.238185 1.001049 0.003105 Spitzer 
57503.238208 0.999216 0.003105 Spitzer 
57503.238232 1.000731 0.003105 Spitzer 
57503.238255 0.998658 0.003105 Spitzer 
57503.238278 1.000567 0.003105 Spitzer 
57503.238301 1.001594 0.003105 Spitzer 
57503.238347 1.009275 0.003105 Spitzer 
57503.238370 0.999789 0.003105 Spitzer 
57503.238394 1.002088 0.003105 Spitzer 
57503.238417 1.001721 0.003105 Spitzer 
57503.238440 0.997623 0.003105 Spitzer 
57503.238463 0.998580 0.003105 Spitzer 
57503.238486 0.998539 0.003105 Spitzer 
57503.238509 1.001967 0.003105 Spitzer 
57503.238533 1.007502 0.003105 Spitzer 
57503.238556 1.002642 0.003105 Spitzer 
57503.238579 1.006748 0.003105 Spitzer 
57503.238602 1.003097 0.003105 Spitzer 
57503.238625 0.996375 0.003105 Spitzer 
57503.238648 1.002229 0.003105 Spitzer 
57503.238671 1.004273 0.003105 Spitzer 
57503.238695 1.002807 0.003105 Spitzer 
57503.238718 1.001913 0.003105 Spitzer 
57503.238741 0.996230 0.003105 Spitzer 
57503.238764 0.999414 0.003105 Spitzer 
57503.238787 0.999268 0.003105 Spitzer 
57503.238810 1.002897 0.003105 Spitzer 
57503.238833 1.003886 0.003105 Spitzer 
57503.238857 1.002238 0.003105 Spitzer 
57503.238880 0.996423 0.003105 Spitzer 
57503.238914 0.989219 0.003105 Spitzer 
57503.238937 1.002033 0.003105 Spitzer 
57503.238960 0.994588 0.003105 Spitzer 
57503.238983 0.998684 0.003105 Spitzer 
57503.239006 0.997066 0.003105 Spitzer 
57503.239029 1.001285 0.003105 Spitzer 
57503.239052 0.997421 0.003105 Spitzer 
57503.239076 0.998289 0.003105 Spitzer 
57503.239099 1.000893 0.003105 Spitzer 
57503.239122 0.994771 0.003105 Spitzer 
57503.239145 0.996701 0.003105 Spitzer 
57503.239168 0.997592 0.003105 Spitzer 
57503.239191 0.998925 0.003105 Spitzer 
57503.239215 0.999954 0.003105 Spitzer 
57503.239238 0.999337 0.003105 Spitzer 
57503.239261 0.995740 0.003105 Spitzer 
57503.239284 1.000801 0.003105 Spitzer 
57503.239307 1.005790 0.003105 Spitzer 
57503.239330 1.006846 0.003105 Spitzer 
57503.239353 1.000698 0.003105 Spitzer 
57503.239377 0.997747 0.003105 Spitzer 
57503.239400 1.003128 0.003105 Spitzer 
57503.239423 0.999008 0.003105 Spitzer 
57503.239446 0.995601 0.003105 Spitzer 
57503.239469 1.000981 0.003105 Spitzer 
57503.239492 1.001184 0.003105 Spitzer 
57503.239515 0.995286 0.003105 Spitzer 
57503.239539 0.999056 0.003105 Spitzer 
57503.239562 1.000001 0.003105 Spitzer 
57503.239585 0.997337 0.003105 Spitzer 
57503.239608 1.000833 0.003105 Spitzer 
57503.239631 1.004925 0.003105 Spitzer 
57503.239654 0.999058 0.003105 Spitzer 
57503.239677 1.000799 0.003105 Spitzer 
57503.239701 1.004776 0.003105 Spitzer 
57503.239724 1.003631 0.003105 Spitzer 
57503.239747 0.997875 0.003105 Spitzer 
57503.239770 1.000761 0.003105 Spitzer 
57503.239793 0.996841 0.003105 Spitzer 
57503.239816 1.005869 0.003105 Spitzer 
57503.239840 1.000469 0.003105 Spitzer 
57503.239863 1.000172 0.003105 Spitzer 
57503.239886 1.007790 0.003105 Spitzer 
57503.239909 0.999946 0.003105 Spitzer 
57503.239932 0.999438 0.003105 Spitzer 
57503.239955 0.995277 0.003105 Spitzer 
57503.239978 0.997596 0.003105 Spitzer 
57503.240002 1.004265 0.003105 Spitzer 
57503.240025 1.003102 0.003105 Spitzer 
57503.240048 0.994749 0.003105 Spitzer 
57503.240071 0.999332 0.003105 Spitzer 
57503.240094 1.002501 0.003105 Spitzer 
57503.240117 0.992960 0.003105 Spitzer 
57503.240140 0.998821 0.003105 Spitzer 
57503.240164 1.000561 0.003105 Spitzer 
57503.240187 1.003327 0.003105 Spitzer 
57503.240210 1.000566 0.003105 Spitzer 
57503.240233 0.996182 0.003105 Spitzer 
57503.240256 0.999181 0.003105 Spitzer 
57503.240279 0.996618 0.003105 Spitzer 
57503.240302 0.996728 0.003105 Spitzer 
57503.240326 1.000217 0.003105 Spitzer 
57503.240349 0.995956 0.003105 Spitzer 
57503.240372 1.000541 0.003105 Spitzer 
57503.240412 0.993675 0.003105 Spitzer 
57503.240435 0.996631 0.003105 Spitzer 
57503.240458 1.001631 0.003105 Spitzer 
57503.240481 0.999514 0.003105 Spitzer 
57503.240504 1.001995 0.003105 Spitzer 
57503.240527 0.999303 0.003105 Spitzer 
57503.240550 0.998665 0.003105 Spitzer 
57503.240574 1.000804 0.003105 Spitzer 
57503.240597 1.000755 0.003105 Spitzer 
57503.240620 1.000503 0.003105 Spitzer 
57503.240643 1.000397 0.003105 Spitzer 
57503.240666 0.999905 0.003105 Spitzer 
57503.240689 1.000994 0.003105 Spitzer 
57503.240713 0.993761 0.003105 Spitzer 
57503.240736 0.999181 0.003105 Spitzer 
57503.240759 0.994707 0.003105 Spitzer 
57503.240782 1.003623 0.003105 Spitzer 
57503.240805 0.998602 0.003105 Spitzer 
57503.240828 0.997055 0.003105 Spitzer 
57503.240851 1.000308 0.003105 Spitzer 
57503.240875 1.000578 0.003105 Spitzer 
57503.240898 1.000484 0.003105 Spitzer 
57503.240921 0.995542 0.003105 Spitzer 
57503.240944 0.996422 0.003105 Spitzer 
57503.240967 0.998441 0.003105 Spitzer 
57503.240990 1.000803 0.003105 Spitzer 
57503.241013 0.996180 0.003105 Spitzer 
57503.241037 0.999414 0.003105 Spitzer 
57503.241060 1.001593 0.003105 Spitzer 
57503.241083 1.002910 0.003105 Spitzer 
57503.241106 1.001338 0.003105 Spitzer 
57503.241129 0.994636 0.003105 Spitzer 
57503.241152 0.998472 0.003105 Spitzer 
57503.241175 1.000790 0.003105 Spitzer 
57503.241199 0.998333 0.003105 Spitzer 
57503.241222 1.000067 0.003105 Spitzer 
57503.241245 1.002317 0.003105 Spitzer 
57503.241268 1.000444 0.003105 Spitzer 
57503.241291 1.000221 0.003105 Spitzer 
57503.241314 0.995593 0.003105 Spitzer 
57503.241338 1.001161 0.003105 Spitzer 
57503.241361 0.997393 0.003105 Spitzer 
57503.241384 1.002088 0.003105 Spitzer 
57503.241407 1.001930 0.003105 Spitzer 
57503.241430 0.995466 0.003105 Spitzer 
57503.241453 0.999233 0.003105 Spitzer 
57503.241476 0.996638 0.003105 Spitzer 
57503.241500 0.999199 0.003105 Spitzer 
57503.241523 1.005500 0.003105 Spitzer 
57503.241546 0.997993 0.003105 Spitzer 
57503.241569 1.005381 0.003105 Spitzer 
57503.241592 1.005346 0.003105 Spitzer 
57503.241615 0.997221 0.003105 Spitzer 
57503.241638 0.998095 0.003105 Spitzer 
57503.241662 1.001354 0.003105 Spitzer 
57503.241685 0.998253 0.003105 Spitzer 
57503.241708 1.005913 0.003105 Spitzer 
57503.241731 0.994589 0.003105 Spitzer 
57503.241754 1.003736 0.003105 Spitzer 
57503.241777 1.005137 0.003105 Spitzer 
57503.241800 1.003680 0.003105 Spitzer 
57503.241824 1.001317 0.003105 Spitzer 
57503.241847 1.001225 0.003105 Spitzer 
57503.241870 0.998305 0.003105 Spitzer 
57503.241909 0.992635 0.003105 Spitzer 
57503.241932 0.995732 0.003105 Spitzer 
57503.241955 0.997702 0.003105 Spitzer 
57503.241979 0.997133 0.003105 Spitzer 
57503.242002 1.001666 0.003105 Spitzer 
57503.242025 0.996234 0.003105 Spitzer 
57503.242048 1.002088 0.003105 Spitzer 
57503.242071 0.999669 0.003105 Spitzer 
57503.242094 0.998060 0.003105 Spitzer 
57503.242117 0.998570 0.003105 Spitzer 
57503.242141 1.005751 0.003105 Spitzer 
57503.242164 1.004006 0.003105 Spitzer 
57503.242187 1.000607 0.003105 Spitzer 
57503.242210 0.997679 0.003105 Spitzer 
57503.242233 1.006392 0.003105 Spitzer 
57503.242256 0.998368 0.003105 Spitzer 
57503.242279 1.002207 0.003105 Spitzer 
57503.242303 0.994710 0.003105 Spitzer 
57503.242326 0.998520 0.003105 Spitzer 
57503.242349 0.996600 0.003105 Spitzer 
57503.242372 1.004401 0.003105 Spitzer 
57503.242395 1.004464 0.003105 Spitzer 
57503.242418 1.003976 0.003105 Spitzer 
57503.242442 1.003317 0.003105 Spitzer 
57503.242465 1.002915 0.003105 Spitzer 
57503.242488 0.998773 0.003105 Spitzer 
57503.242511 1.000705 0.003105 Spitzer 
57503.242534 1.000769 0.003105 Spitzer 
57503.242557 0.998664 0.003105 Spitzer 
57503.242580 0.999706 0.003105 Spitzer 
57503.242604 1.000607 0.003105 Spitzer 
57503.242627 0.999545 0.003105 Spitzer 
57503.242650 1.002151 0.003105 Spitzer 
57503.242673 1.001949 0.003105 Spitzer 
57503.242696 0.999449 0.003105 Spitzer 
57503.242719 0.997824 0.003105 Spitzer 
57503.242742 0.993125 0.003105 Spitzer 
57503.242766 0.999408 0.003105 Spitzer 
57503.242789 1.000901 0.003105 Spitzer 
57503.242812 1.003238 0.003105 Spitzer 
57503.242835 0.997655 0.003105 Spitzer 
57503.242858 1.000340 0.003105 Spitzer 
57503.242881 0.996660 0.003105 Spitzer 
57503.242904 1.002629 0.003105 Spitzer 
57503.242928 0.999035 0.003105 Spitzer 
57503.242951 1.004756 0.003105 Spitzer 
57503.242974 0.997951 0.003105 Spitzer 
57503.242997 0.997871 0.003105 Spitzer 
57503.243020 1.000778 0.003105 Spitzer 
57503.243043 0.999627 0.003105 Spitzer 
57503.243067 1.001070 0.003105 Spitzer 
57503.243090 1.001607 0.003105 Spitzer 
57503.243113 1.003176 0.003105 Spitzer 
57503.243136 1.003007 0.003105 Spitzer 
57503.243159 0.998599 0.003105 Spitzer 
57503.243182 0.997536 0.003105 Spitzer 
57503.243205 0.998294 0.003105 Spitzer 
57503.243229 0.992008 0.003105 Spitzer 
57503.243252 1.001472 0.003105 Spitzer 
57503.243275 0.998142 0.003105 Spitzer 
57503.243298 0.998774 0.003105 Spitzer 
57503.243321 1.000781 0.003105 Spitzer 
57503.243344 0.999022 0.003105 Spitzer 
57503.243367 0.999056 0.003105 Spitzer 
57503.243407 0.991224 0.003105 Spitzer 
57503.243430 0.998994 0.003105 Spitzer 
57503.243453 0.996543 0.003105 Spitzer 
57503.243476 1.000914 0.003105 Spitzer 
57503.243500 1.000902 0.003105 Spitzer 
57503.243523 1.003281 0.003105 Spitzer 
57503.243546 1.003347 0.003105 Spitzer 
57503.243569 0.998082 0.003105 Spitzer 
57503.243592 1.004309 0.003105 Spitzer 
57503.243615 0.995308 0.003105 Spitzer 
57503.243638 0.996163 0.003105 Spitzer 
57503.243662 0.998507 0.003105 Spitzer 
57503.243685 1.000986 0.003105 Spitzer 
57503.243708 0.998558 0.003105 Spitzer 
57503.243731 0.997406 0.003105 Spitzer 
57503.243754 1.000349 0.003105 Spitzer 
57503.243777 1.001207 0.003105 Spitzer 
57503.243801 0.997151 0.003105 Spitzer 
57503.243824 1.000656 0.003105 Spitzer 
57503.243847 0.998596 0.003105 Spitzer 
57503.243870 0.994857 0.003105 Spitzer 
57503.243893 0.996668 0.003105 Spitzer 
57503.243916 1.003010 0.003105 Spitzer 
57503.243939 1.003024 0.003105 Spitzer 
57503.243963 0.997410 0.003105 Spitzer 
57503.243986 0.996470 0.003105 Spitzer 
57503.244009 1.000313 0.003105 Spitzer 
57503.244032 0.996730 0.003105 Spitzer 
57503.244055 1.003269 0.003105 Spitzer 
57503.244078 0.999628 0.003105 Spitzer 
57503.244101 1.000592 0.003105 Spitzer 
57503.244125 0.996435 0.003105 Spitzer 
57503.244148 0.998589 0.003105 Spitzer 
57503.244171 0.999360 0.003105 Spitzer 
57503.244194 1.003715 0.003105 Spitzer 
57503.244217 0.996291 0.003105 Spitzer 
57503.244240 0.996886 0.003105 Spitzer 
57503.244263 1.002251 0.003105 Spitzer 
57503.244287 1.000227 0.003105 Spitzer 
57503.244310 1.004427 0.003105 Spitzer 
57503.244333 0.999877 0.003105 Spitzer 
57503.244356 1.001631 0.003105 Spitzer 
57503.244379 1.006257 0.003105 Spitzer 
57503.244402 1.000428 0.003105 Spitzer 
57503.244426 1.000548 0.003105 Spitzer 
57503.244449 0.999007 0.003105 Spitzer 
57503.244472 1.002881 0.003105 Spitzer 
57503.244495 0.997339 0.003105 Spitzer 
57503.244518 0.996282 0.003105 Spitzer 
57503.244541 1.001858 0.003105 Spitzer 
57503.244564 1.006937 0.003105 Spitzer 
57503.244588 1.000714 0.003105 Spitzer 
57503.244611 0.995293 0.003105 Spitzer 
57503.244634 1.002451 0.003105 Spitzer 
57503.244657 0.996170 0.003105 Spitzer 
57503.244680 0.999246 0.003105 Spitzer 
57503.244703 1.001147 0.003105 Spitzer 
57503.244726 0.996336 0.003105 Spitzer 
57503.244750 1.000859 0.003105 Spitzer 
57503.244773 0.999078 0.003105 Spitzer 
57503.244796 0.998865 0.003105 Spitzer 
57503.244819 1.001417 0.003105 Spitzer 
57503.244842 0.999475 0.003105 Spitzer 
57503.244865 0.998989 0.003105 Spitzer 
57503.244906 0.988168 0.003105 Spitzer 
57503.244929 0.999698 0.003105 Spitzer 
57503.244952 0.998247 0.003105 Spitzer 
57503.244975 1.004623 0.003105 Spitzer 
57503.244998 1.001279 0.003105 Spitzer 
57503.245021 1.004309 0.003105 Spitzer 
57503.245045 1.000308 0.003105 Spitzer 
57503.245068 1.000076 0.003105 Spitzer 
57503.245091 0.995712 0.003105 Spitzer 
57503.245114 1.004423 0.003105 Spitzer 
57503.245137 1.000403 0.003105 Spitzer 
57503.245160 1.004282 0.003105 Spitzer 
57503.245183 1.004544 0.003105 Spitzer 
57503.245207 1.003816 0.003105 Spitzer 
57503.245230 1.003841 0.003105 Spitzer 
57503.245253 1.003734 0.003105 Spitzer 
57503.245276 1.002487 0.003105 Spitzer 
57503.245299 0.996144 0.003105 Spitzer 
57503.245322 0.998031 0.003105 Spitzer 
57503.245346 0.998803 0.003105 Spitzer 
57503.245369 0.994266 0.003105 Spitzer 
57503.245392 0.995833 0.003105 Spitzer 
57503.245415 0.998672 0.003105 Spitzer 
57503.245438 0.998100 0.003105 Spitzer 
57503.245461 0.999279 0.003105 Spitzer 
57503.245484 1.002787 0.003105 Spitzer 
57503.245508 1.001837 0.003105 Spitzer 
57503.245531 0.997378 0.003105 Spitzer 
57503.245554 1.006101 0.003105 Spitzer 
57503.245577 0.999989 0.003105 Spitzer 
57503.245600 0.997228 0.003105 Spitzer 
57503.245623 1.003636 0.003105 Spitzer 
57503.245646 1.003765 0.003105 Spitzer 
57503.245670 1.001905 0.003105 Spitzer 
57503.245693 1.002243 0.003105 Spitzer 
57503.245716 0.996301 0.003105 Spitzer 
57503.245739 0.998248 0.003105 Spitzer 
57503.245762 1.003780 0.003105 Spitzer 
57503.245785 1.000680 0.003105 Spitzer 
57503.245808 0.999571 0.003105 Spitzer 
57503.245832 0.994744 0.003105 Spitzer 
57503.245855 1.003430 0.003105 Spitzer 
57503.245878 0.996383 0.003105 Spitzer 
57503.245901 1.005814 0.003105 Spitzer 
57503.245924 0.996805 0.003105 Spitzer 
57503.245947 1.002345 0.003105 Spitzer 
57503.245971 0.998006 0.003105 Spitzer 
57503.245994 0.993851 0.003105 Spitzer 
57503.246017 1.000802 0.003105 Spitzer 
57503.246040 0.997737 0.003105 Spitzer 
57503.246063 0.997662 0.003105 Spitzer 
57503.246086 0.999579 0.003105 Spitzer 
57503.246109 0.999286 0.003105 Spitzer 
57503.246133 0.997534 0.003105 Spitzer 
57503.246156 1.003509 0.003105 Spitzer 
57503.246179 0.999785 0.003105 Spitzer 
57503.246202 1.002270 0.003105 Spitzer 
57503.246225 1.000245 0.003105 Spitzer 
57503.246248 0.998787 0.003105 Spitzer 
57503.246271 0.998638 0.003105 Spitzer 
57503.246295 0.997263 0.003105 Spitzer 
57503.246318 0.998524 0.003105 Spitzer 
57503.246341 1.001275 0.003105 Spitzer 
57503.246364 0.999498 0.003105 Spitzer 
57503.246402 0.993356 0.003105 Spitzer 
57503.246425 1.000992 0.003105 Spitzer 
57503.246449 0.998786 0.003105 Spitzer 
57503.246472 1.003466 0.003105 Spitzer 
57503.246495 0.997115 0.003105 Spitzer 
57503.246518 0.996464 0.003105 Spitzer 
57503.246541 0.999281 0.003105 Spitzer 
57503.246564 1.000132 0.003105 Spitzer 
57503.246587 1.004768 0.003105 Spitzer 
57503.246611 0.999097 0.003105 Spitzer 
57503.246634 0.995962 0.003105 Spitzer 
57503.246657 0.996441 0.003105 Spitzer 
57503.246680 0.996399 0.003105 Spitzer 
57503.246703 1.001438 0.003105 Spitzer 
57503.246726 1.003137 0.003105 Spitzer 
57503.246750 0.998316 0.003105 Spitzer 
57503.246773 0.997810 0.003105 Spitzer 
57503.246796 1.002958 0.003105 Spitzer 
57503.246819 0.998684 0.003105 Spitzer 
57503.246842 0.999672 0.003105 Spitzer 
57503.246865 1.000459 0.003105 Spitzer 
57503.246888 0.999267 0.003105 Spitzer 
57503.246912 0.998673 0.003105 Spitzer 
57503.246935 1.004408 0.003105 Spitzer 
57503.246958 0.998385 0.003105 Spitzer 
57503.246981 0.996087 0.003105 Spitzer 
57503.247004 1.001468 0.003105 Spitzer 
57503.247027 1.000014 0.003105 Spitzer 
57503.247050 1.000769 0.003105 Spitzer 
57503.247074 1.005492 0.003105 Spitzer 
57503.247097 1.000135 0.003105 Spitzer 
57503.247120 1.000130 0.003105 Spitzer 
57503.247143 1.002879 0.003105 Spitzer 
57503.247166 1.005250 0.003105 Spitzer 
57503.247189 1.003811 0.003105 Spitzer 
57503.247212 0.998413 0.003105 Spitzer 
57503.247236 1.001102 0.003105 Spitzer 
57503.247259 1.002726 0.003105 Spitzer 
57503.247282 1.000699 0.003105 Spitzer 
57503.247305 1.003797 0.003105 Spitzer 
57503.247328 0.998117 0.003105 Spitzer 
57503.247351 1.001403 0.003105 Spitzer 
57503.247375 1.003046 0.003105 Spitzer 
57503.247398 0.998115 0.003105 Spitzer 
57503.247421 1.000887 0.003105 Spitzer 
57503.247444 1.001343 0.003105 Spitzer 
57503.247467 0.998998 0.003105 Spitzer 
57503.247490 1.000044 0.003105 Spitzer 
57503.247513 1.005366 0.003105 Spitzer 
57503.247537 0.999661 0.003105 Spitzer 
57503.247560 1.004539 0.003105 Spitzer 
57503.247583 1.000753 0.003105 Spitzer 
57503.247606 1.000153 0.003105 Spitzer 
57503.247629 0.999638 0.003105 Spitzer 
57503.247652 0.997121 0.003105 Spitzer 
57503.247675 1.001959 0.003105 Spitzer 
57503.247699 1.001085 0.003105 Spitzer 
57503.247722 1.003337 0.003105 Spitzer 
57503.247745 1.002049 0.003105 Spitzer 
57503.247768 1.006192 0.003105 Spitzer 
57503.247791 0.998375 0.003105 Spitzer 
57503.247814 0.998161 0.003105 Spitzer 
57503.247837 0.996827 0.003105 Spitzer 
57503.247861 0.998800 0.003105 Spitzer 
57503.247900 0.986832 0.003105 Spitzer 
57503.247923 0.998911 0.003105 Spitzer 
57503.247946 0.997491 0.003105 Spitzer 
57503.247970 1.000974 0.003105 Spitzer 
57503.247993 1.003744 0.003105 Spitzer 
57503.248016 1.004082 0.003105 Spitzer 
57503.248039 0.996664 0.003105 Spitzer 
57503.248062 0.998960 0.003105 Spitzer 
57503.248085 0.999489 0.003105 Spitzer 
57503.248108 0.998796 0.003105 Spitzer 
57503.248132 1.001207 0.003105 Spitzer 
57503.248155 1.001571 0.003105 Spitzer 
57503.248178 1.000955 0.003105 Spitzer 
57503.248201 1.002393 0.003105 Spitzer 
57503.248224 0.998817 0.003105 Spitzer 
57503.248247 0.998265 0.003105 Spitzer 
57503.248270 0.998945 0.003105 Spitzer 
57503.248294 1.001744 0.003105 Spitzer 
57503.248317 1.000815 0.003105 Spitzer 
57503.248340 1.001851 0.003105 Spitzer 
57503.248363 1.002633 0.003105 Spitzer 
57503.248386 0.998210 0.003105 Spitzer 
57503.248409 1.006322 0.003105 Spitzer 
57503.248433 1.003728 0.003105 Spitzer 
57503.248456 0.999727 0.003105 Spitzer 
57503.248479 0.998370 0.003105 Spitzer 
57503.248502 1.001011 0.003105 Spitzer 
57503.248525 1.003093 0.003105 Spitzer 
57503.248548 1.003730 0.003105 Spitzer 
57503.248571 1.001049 0.003105 Spitzer 
57503.248595 0.997499 0.003105 Spitzer 
57503.248618 0.993576 0.003105 Spitzer 
57503.248641 1.006378 0.003105 Spitzer 
57503.248664 1.000766 0.003105 Spitzer 
57503.248687 1.002889 0.003105 Spitzer 
57503.248710 0.999771 0.003105 Spitzer 
57503.248733 1.002271 0.003105 Spitzer 
57503.248757 1.001514 0.003105 Spitzer 
57503.248780 1.001179 0.003105 Spitzer 
57503.248803 0.994783 0.003105 Spitzer 
57503.248826 1.001890 0.003105 Spitzer 
57503.248849 1.002769 0.003105 Spitzer 
57503.248872 0.997628 0.003105 Spitzer 
57503.248895 0.998631 0.003105 Spitzer 
57503.248919 0.996649 0.003105 Spitzer 
57503.248942 0.996565 0.003105 Spitzer 
57503.248965 1.002939 0.003105 Spitzer 
57503.248988 0.999645 0.003105 Spitzer 
57503.249011 1.004895 0.003105 Spitzer 
57503.249034 0.999086 0.003105 Spitzer 
57503.249058 0.998333 0.003105 Spitzer 
57503.249081 0.998209 0.003105 Spitzer 
57503.249104 1.001339 0.003105 Spitzer 
57503.249127 1.003632 0.003105 Spitzer 
57503.249150 1.001819 0.003105 Spitzer 
57503.249173 1.004855 0.003105 Spitzer 
57503.249196 1.000451 0.003105 Spitzer 
57503.249220 0.996680 0.003105 Spitzer 
57503.249243 1.004005 0.003105 Spitzer 
57503.249266 0.995770 0.003105 Spitzer 
57503.249289 1.004737 0.003105 Spitzer 
57503.249312 0.993975 0.003105 Spitzer 
57503.249335 0.994385 0.003105 Spitzer 
57503.249358 1.001547 0.003105 Spitzer 
57503.249398 0.990553 0.003105 Spitzer 
57503.249421 0.999436 0.003105 Spitzer 
57503.249444 1.003027 0.003105 Spitzer 
57503.249467 1.000231 0.003105 Spitzer 
57503.249490 1.002511 0.003105 Spitzer 
57503.249514 0.998651 0.003105 Spitzer 
57503.249537 0.995810 0.003105 Spitzer 
57503.249560 1.000037 0.003105 Spitzer 
57503.249583 0.994150 0.003105 Spitzer 
57503.249606 0.998524 0.003105 Spitzer 
57503.249629 0.998409 0.003105 Spitzer 
57503.249653 1.002230 0.003105 Spitzer 
57503.249676 1.001852 0.003105 Spitzer 
57503.249699 1.000056 0.003105 Spitzer 
57503.249722 0.997140 0.003105 Spitzer 
57503.249745 1.004206 0.003105 Spitzer 
57503.249768 0.999104 0.003105 Spitzer 
57503.249791 0.996322 0.003105 Spitzer 
57503.249815 1.002363 0.003105 Spitzer 
57503.249838 1.004458 0.003105 Spitzer 
57503.249861 1.001758 0.003105 Spitzer 
57503.249884 0.999733 0.003105 Spitzer 
57503.249907 1.006241 0.003105 Spitzer 
57503.249930 1.000303 0.003105 Spitzer 
57503.249953 1.003107 0.003105 Spitzer 
57503.249977 1.002162 0.003105 Spitzer 
57503.250000 1.002590 0.003105 Spitzer 
57503.250023 1.000810 0.003105 Spitzer 
57503.250046 1.001434 0.003105 Spitzer 
57503.250069 0.996899 0.003105 Spitzer 
57503.250092 1.000940 0.003105 Spitzer 
57503.250115 1.001746 0.003105 Spitzer 
57503.250139 1.003645 0.003105 Spitzer 
57503.250162 1.000014 0.003105 Spitzer 
57503.250185 1.003223 0.003105 Spitzer 
57503.250208 1.000993 0.003105 Spitzer 
57503.250231 1.000143 0.003105 Spitzer 
57503.250254 1.001042 0.003105 Spitzer 
57503.250278 0.995133 0.003105 Spitzer 
57503.250301 1.000135 0.003105 Spitzer 
57503.250324 1.002025 0.003105 Spitzer 
57503.250347 0.996719 0.003105 Spitzer 
57503.250370 1.006217 0.003105 Spitzer 
57503.250393 0.998581 0.003105 Spitzer 
57503.250416 1.001494 0.003105 Spitzer 
57503.250440 1.000501 0.003105 Spitzer 
57503.250463 0.999978 0.003105 Spitzer 
57503.250486 1.003574 0.003105 Spitzer 
57503.250509 1.001228 0.003105 Spitzer 
57503.250532 1.001061 0.003105 Spitzer 
57503.250555 0.998592 0.003105 Spitzer 
57503.250578 0.998629 0.003105 Spitzer 
57503.250602 1.001090 0.003105 Spitzer 
57503.250625 0.997317 0.003105 Spitzer 
57503.250648 1.001270 0.003105 Spitzer 
57503.250671 1.000567 0.003105 Spitzer 
57503.250694 0.998546 0.003105 Spitzer 
57503.250717 1.000652 0.003105 Spitzer 
57503.250740 1.004578 0.003105 Spitzer 
57503.250764 1.005619 0.003105 Spitzer 
57503.250787 1.000941 0.003105 Spitzer 
57503.250810 0.995824 0.003105 Spitzer 
57503.250833 0.992501 0.003105 Spitzer 
57503.250856 1.001331 0.003105 Spitzer 
57503.250896 0.991412 0.003105 Spitzer 
57503.250919 0.999530 0.003105 Spitzer 
57503.250942 0.996053 0.003105 Spitzer 
57503.250965 0.996452 0.003105 Spitzer 
57503.250988 0.999502 0.003105 Spitzer 
57503.251012 1.000012 0.003105 Spitzer 
57503.251035 0.998574 0.003105 Spitzer 
57503.251058 1.002767 0.003105 Spitzer 
57503.251081 0.997233 0.003105 Spitzer 
57503.251104 0.996538 0.003105 Spitzer 
57503.251127 1.006846 0.003105 Spitzer 
57503.251150 0.996833 0.003105 Spitzer 
57503.251174 0.997548 0.003105 Spitzer 
57503.251197 0.997264 0.003105 Spitzer 
57503.251220 0.999170 0.003105 Spitzer 
57503.251243 1.003367 0.003105 Spitzer 
57503.251266 0.995386 0.003105 Spitzer 
57503.251289 1.004290 0.003105 Spitzer 
57503.251312 1.003863 0.003105 Spitzer 
57503.251336 0.998732 0.003105 Spitzer 
57503.251359 0.998720 0.003105 Spitzer 
57503.251382 1.001822 0.003105 Spitzer 
57503.251405 1.009278 0.003105 Spitzer 
57503.251428 1.004980 0.003105 Spitzer 
57503.251451 1.004092 0.003105 Spitzer 
57503.251475 0.993526 0.003105 Spitzer 
57503.251498 1.006345 0.003105 Spitzer 
57503.251521 0.999234 0.003105 Spitzer 
57503.251544 0.999032 0.003105 Spitzer 
57503.251567 0.998871 0.003105 Spitzer 
57503.251590 0.997430 0.003105 Spitzer 
57503.251613 1.001450 0.003105 Spitzer 
57503.251637 0.995127 0.003105 Spitzer 
57503.251660 0.999380 0.003105 Spitzer 
57503.251683 1.004460 0.003105 Spitzer 
57503.251706 1.001675 0.003105 Spitzer 
57503.251729 0.994749 0.003105 Spitzer 
57503.251752 0.998903 0.003105 Spitzer 
57503.251775 1.003986 0.003105 Spitzer 
57503.251799 1.003447 0.003105 Spitzer 
57503.251822 0.998886 0.003105 Spitzer 
57503.251845 0.995104 0.003105 Spitzer 
57503.251868 1.002757 0.003105 Spitzer 
57503.251891 1.001726 0.003105 Spitzer 
57503.251914 1.002688 0.003105 Spitzer 
57503.251937 0.995188 0.003105 Spitzer 
57503.251961 0.999003 0.003105 Spitzer 
57503.251984 1.000477 0.003105 Spitzer 
57503.252007 1.001387 0.003105 Spitzer 
57503.252030 1.000421 0.003105 Spitzer 
57503.252053 1.000955 0.003105 Spitzer 
57503.252076 0.999690 0.003105 Spitzer 
57503.252100 0.998107 0.003105 Spitzer 
57503.252123 1.001825 0.003105 Spitzer 
57503.252146 0.997767 0.003105 Spitzer 
57503.252169 1.004617 0.003105 Spitzer 
57503.252192 1.000561 0.003105 Spitzer 
57503.252215 1.001619 0.003105 Spitzer 
57503.252238 1.001912 0.003105 Spitzer 
57503.252262 0.998893 0.003105 Spitzer 
57503.252285 0.997663 0.003105 Spitzer 
57503.252308 1.004294 0.003105 Spitzer 
57503.252331 1.000160 0.003105 Spitzer 
57503.252354 0.998098 0.003105 Spitzer 
57503.252394 0.989257 0.003105 Spitzer 
57503.252418 0.999639 0.003105 Spitzer 
57503.252441 0.999268 0.003105 Spitzer 
57503.252464 1.006205 0.003105 Spitzer 
57503.252487 1.002767 0.003105 Spitzer 
57503.252510 0.996787 0.003105 Spitzer 
57503.252533 0.998389 0.003105 Spitzer 
57503.252557 1.002682 0.003105 Spitzer 
57503.252580 0.999529 0.003105 Spitzer 
57503.252603 1.000224 0.003105 Spitzer 
57503.252626 1.000345 0.003105 Spitzer 
57503.252649 0.995598 0.003105 Spitzer 
57503.252672 1.000714 0.003105 Spitzer 
57503.252695 1.000299 0.003105 Spitzer 
57503.252719 1.001048 0.003105 Spitzer 
57503.252742 0.997198 0.003105 Spitzer 
57503.252765 0.995617 0.003105 Spitzer 
57503.252788 0.998215 0.003105 Spitzer 
57503.252811 0.998347 0.003105 Spitzer 
57503.252834 0.998096 0.003105 Spitzer 
57503.252857 0.997632 0.003105 Spitzer 
57503.252881 1.001394 0.003105 Spitzer 
57503.252904 0.996778 0.003105 Spitzer 
57503.252927 1.001804 0.003105 Spitzer 
57503.252950 1.006256 0.003105 Spitzer 
57503.252973 0.999247 0.003105 Spitzer 
57503.252996 1.001308 0.003105 Spitzer 
57503.253019 1.001212 0.003105 Spitzer 
57503.253043 0.996805 0.003105 Spitzer 
57503.253066 1.004320 0.003105 Spitzer 
57503.253089 1.000737 0.003105 Spitzer 
57503.253112 0.998023 0.003105 Spitzer 
57503.253135 0.999523 0.003105 Spitzer 
57503.253158 0.999685 0.003105 Spitzer 
57503.253182 1.001119 0.003105 Spitzer 
57503.253205 0.999099 0.003105 Spitzer 
57503.253228 1.004546 0.003105 Spitzer 
57503.253251 0.997021 0.003105 Spitzer 
57503.253274 1.001445 0.003105 Spitzer 
57503.253297 0.997797 0.003105 Spitzer 
57503.253320 1.006407 0.003105 Spitzer 
57503.253344 1.005533 0.003105 Spitzer 
57503.253367 1.000238 0.003105 Spitzer 
57503.253390 0.999558 0.003105 Spitzer 
57503.253413 1.000814 0.003105 Spitzer 
57503.253436 0.998330 0.003105 Spitzer 
57503.253459 1.002137 0.003105 Spitzer 
57503.253482 0.996489 0.003105 Spitzer 
57503.253506 1.000812 0.003105 Spitzer 
57503.253529 1.000685 0.003105 Spitzer 
57503.253552 1.001425 0.003105 Spitzer 
57503.253575 1.002668 0.003105 Spitzer 
57503.253598 1.001517 0.003105 Spitzer 
57503.253621 1.002525 0.003105 Spitzer 
57503.253645 1.000856 0.003105 Spitzer 
57503.253668 0.999683 0.003105 Spitzer 
57503.253691 0.999424 0.003105 Spitzer 
57503.253714 0.999681 0.003105 Spitzer 
57503.253737 0.998602 0.003105 Spitzer 
57503.253760 0.998640 0.003105 Spitzer 
57503.253783 1.001405 0.003105 Spitzer 
57503.253807 1.002784 0.003105 Spitzer 
57503.253830 0.998169 0.003105 Spitzer 
57503.253853 1.005102 0.003105 Spitzer 
57503.253891 0.993873 0.003105 Spitzer 
57503.253915 0.997134 0.003105 Spitzer 
57503.253938 1.002892 0.003105 Spitzer 
57503.253961 1.000333 0.003105 Spitzer 
57503.253984 1.001294 0.003105 Spitzer 
57503.254007 0.998095 0.003105 Spitzer 
57503.254030 1.000912 0.003105 Spitzer 
57503.254053 1.000827 0.003105 Spitzer 
57503.254077 1.001125 0.003105 Spitzer 
57503.254100 0.996782 0.003105 Spitzer 
57503.254123 1.002684 0.003105 Spitzer 
57503.254146 0.996276 0.003105 Spitzer 
57503.254169 0.998362 0.003105 Spitzer 
57503.254192 1.000613 0.003105 Spitzer 
57503.254215 0.997649 0.003105 Spitzer 
57503.254239 0.994966 0.003105 Spitzer 
57503.254262 0.995765 0.003105 Spitzer 
57503.254285 1.003081 0.003105 Spitzer 
57503.254308 1.001428 0.003105 Spitzer 
57503.254331 0.997820 0.003105 Spitzer 
57503.254354 0.995180 0.003105 Spitzer 
57503.254378 1.000480 0.003105 Spitzer 
57503.254401 0.996998 0.003105 Spitzer 
57503.254424 1.000918 0.003105 Spitzer 
57503.254447 0.999218 0.003105 Spitzer 
57503.254470 0.998362 0.003105 Spitzer 
57503.254493 0.998914 0.003105 Spitzer 
57503.254516 1.001229 0.003105 Spitzer 
57503.254540 1.000234 0.003105 Spitzer 
57503.254563 0.998094 0.003105 Spitzer 
57503.254586 0.997016 0.003105 Spitzer 
57503.254609 1.003103 0.003105 Spitzer 
57503.254632 1.002521 0.003105 Spitzer 
57503.254655 1.000503 0.003105 Spitzer 
57503.254678 0.999460 0.003105 Spitzer 
57503.254702 1.001475 0.003105 Spitzer 
57503.254725 1.000371 0.003105 Spitzer 
57503.254748 0.998157 0.003105 Spitzer 
57503.254771 1.000229 0.003105 Spitzer 
57503.254794 0.997860 0.003105 Spitzer 
57503.254817 1.000891 0.003105 Spitzer 
57503.254840 0.999918 0.003105 Spitzer 
57503.254864 0.998131 0.003105 Spitzer 
57503.254887 1.004834 0.003105 Spitzer 
57503.254910 0.998239 0.003105 Spitzer 
57503.254933 0.999367 0.003105 Spitzer 
57503.254956 0.998916 0.003105 Spitzer 
57503.254979 1.000433 0.003105 Spitzer 
57503.255003 0.998490 0.003105 Spitzer 
57503.255026 0.999680 0.003105 Spitzer 
57503.255049 0.996156 0.003105 Spitzer 
57503.255072 0.995869 0.003105 Spitzer 
57503.255095 1.003397 0.003105 Spitzer 
57503.255118 0.996762 0.003105 Spitzer 
57503.255141 0.997236 0.003105 Spitzer 
57503.255165 0.999134 0.003105 Spitzer 
57503.255188 0.999915 0.003105 Spitzer 
57503.255211 0.997650 0.003105 Spitzer 
57503.255234 1.000365 0.003105 Spitzer 
57503.255257 0.999634 0.003105 Spitzer 
57503.255280 1.004473 0.003105 Spitzer 
57503.255303 1.001996 0.003105 Spitzer 
57503.255327 0.998955 0.003105 Spitzer 
57503.255350 1.001026 0.003105 Spitzer 
57503.255389 0.990781 0.003105 Spitzer 
57503.255412 1.000204 0.003105 Spitzer 
57503.255435 1.000744 0.003105 Spitzer 
57503.255459 1.006328 0.003105 Spitzer 
57503.255482 1.001990 0.003105 Spitzer 
57503.255505 0.996272 0.003105 Spitzer 
57503.255528 1.002389 0.003105 Spitzer 
57503.255551 0.997925 0.003105 Spitzer 
57503.255574 0.998220 0.003105 Spitzer 
57503.255597 0.998397 0.003105 Spitzer 
57503.255621 1.000901 0.003105 Spitzer 
57503.255644 0.998519 0.003105 Spitzer 
57503.255667 1.000804 0.003105 Spitzer 
57503.255690 1.000018 0.003105 Spitzer 
57503.255713 1.000696 0.003105 Spitzer 
57503.255736 1.001062 0.003105 Spitzer 
57503.255759 1.003853 0.003105 Spitzer 
57503.255783 1.000155 0.003105 Spitzer 
57503.255806 1.001109 0.003105 Spitzer 
57503.255829 0.998238 0.003105 Spitzer 
57503.255852 1.000044 0.003105 Spitzer 
57503.255875 1.004373 0.003105 Spitzer 
57503.255898 1.000326 0.003105 Spitzer 
57503.255922 0.996061 0.003105 Spitzer 
57503.255945 0.998494 0.003105 Spitzer 
57503.255968 0.997386 0.003105 Spitzer 
57503.255991 1.002445 0.003105 Spitzer 
57503.256014 1.002586 0.003105 Spitzer 
57503.256037 0.998723 0.003105 Spitzer 
57503.256060 1.000357 0.003105 Spitzer 
57503.256084 0.994861 0.003105 Spitzer 
57503.256107 0.997357 0.003105 Spitzer 
57503.256130 1.001203 0.003105 Spitzer 
57503.256153 1.001362 0.003105 Spitzer 
57503.256176 1.003396 0.003105 Spitzer 
57503.256199 1.002378 0.003105 Spitzer 
57503.256222 0.997999 0.003105 Spitzer 
57503.256246 1.004625 0.003105 Spitzer 
57503.256269 0.995050 0.003105 Spitzer 
57503.256292 1.002855 0.003105 Spitzer 
57503.256315 0.999575 0.003105 Spitzer 
57503.256338 0.997927 0.003105 Spitzer 
57503.256361 0.998675 0.003105 Spitzer 
57503.256384 1.002548 0.003105 Spitzer 
57503.256408 1.001473 0.003105 Spitzer 
57503.256431 0.996173 0.003105 Spitzer 
57503.256454 0.999765 0.003105 Spitzer 
57503.256477 0.996427 0.003105 Spitzer 
57503.256500 1.004317 0.003105 Spitzer 
57503.256523 0.998932 0.003105 Spitzer 
57503.256547 0.996945 0.003105 Spitzer 
57503.256570 1.005122 0.003105 Spitzer 
57503.256593 0.998569 0.003105 Spitzer 
57503.256616 0.996914 0.003105 Spitzer 
57503.256639 0.997442 0.003105 Spitzer 
57503.256662 0.996859 0.003105 Spitzer 
57503.256685 1.001329 0.003105 Spitzer 
57503.256709 1.004977 0.003105 Spitzer 
57503.256732 0.997438 0.003105 Spitzer 
57503.256755 0.997288 0.003105 Spitzer 
57503.256778 0.999930 0.003105 Spitzer 
57503.256801 1.005568 0.003105 Spitzer 
57503.256824 1.001506 0.003105 Spitzer 
57503.256847 0.998371 0.003105 Spitzer 
57503.256887 0.989996 0.003105 Spitzer 
57503.256910 0.996260 0.003105 Spitzer 
57503.256933 1.009797 0.003105 Spitzer 
57503.256956 0.999328 0.003105 Spitzer 
57503.256979 0.998156 0.003105 Spitzer 
57503.257003 1.000019 0.003105 Spitzer 
57503.257026 1.000613 0.003105 Spitzer 
57503.257049 1.003793 0.003105 Spitzer 
57503.257072 1.004146 0.003105 Spitzer 
57503.257095 0.999383 0.003105 Spitzer 
57503.257118 0.996510 0.003105 Spitzer 
57503.257142 0.994274 0.003105 Spitzer 
57503.257165 1.003678 0.003105 Spitzer 
57503.257188 1.004135 0.003105 Spitzer 
57503.257211 0.997398 0.003105 Spitzer 
57503.257234 0.998462 0.003105 Spitzer 
57503.257257 1.002058 0.003105 Spitzer 
57503.257280 1.002242 0.003105 Spitzer 
57503.257304 0.998586 0.003105 Spitzer 
57503.257327 1.000022 0.003105 Spitzer 
57503.257350 0.998172 0.003105 Spitzer 
57503.257373 0.997132 0.003105 Spitzer 
57503.257396 1.007991 0.003105 Spitzer 
57503.257419 1.000348 0.003105 Spitzer 
57503.257442 0.999367 0.003105 Spitzer 
57503.257466 1.001508 0.003105 Spitzer 
57503.257489 1.001101 0.003105 Spitzer 
57503.257512 0.997092 0.003105 Spitzer 
57503.257535 0.997311 0.003105 Spitzer 
57503.257558 1.005938 0.003105 Spitzer 
57503.257581 1.001603 0.003105 Spitzer 
57503.257604 0.998020 0.003105 Spitzer 
57503.257628 0.996838 0.003105 Spitzer 
57503.257651 1.000890 0.003105 Spitzer 
57503.257674 1.003153 0.003105 Spitzer 
57503.257697 0.997493 0.003105 Spitzer 
57503.257720 0.998386 0.003105 Spitzer 
57503.257743 1.003837 0.003105 Spitzer 
57503.257767 1.002390 0.003105 Spitzer 
57503.257790 1.001250 0.003105 Spitzer 
57503.257813 0.996044 0.003105 Spitzer 
57503.257836 1.002415 0.003105 Spitzer 
57503.257859 0.997788 0.003105 Spitzer 
57503.257882 0.999479 0.003105 Spitzer 
57503.257905 1.001182 0.003105 Spitzer 
57503.257929 0.996310 0.003105 Spitzer 
57503.257952 0.995141 0.003105 Spitzer 
57503.257975 1.000465 0.003105 Spitzer 
57503.257998 1.001105 0.003105 Spitzer 
57503.258021 1.000298 0.003105 Spitzer 
57503.258044 0.997828 0.003105 Spitzer 
57503.258067 0.999708 0.003105 Spitzer 
57503.258091 1.004879 0.003105 Spitzer 
57503.258114 1.000445 0.003105 Spitzer 
57503.258137 1.006763 0.003105 Spitzer 
57503.258160 0.997052 0.003105 Spitzer 
57503.258183 0.997456 0.003105 Spitzer 
57503.258206 1.004878 0.003105 Spitzer 
57503.258229 1.001238 0.003105 Spitzer 
57503.258253 0.999098 0.003105 Spitzer 
57503.258276 1.001749 0.003105 Spitzer 
57503.258299 0.998294 0.003105 Spitzer 
57503.258322 1.004295 0.003105 Spitzer 
57503.258345 0.997840 0.003105 Spitzer 
57503.258384 0.991341 0.003105 Spitzer 
57503.258408 0.995232 0.003105 Spitzer 
57503.258431 1.000650 0.003105 Spitzer 
57503.258454 1.003411 0.003105 Spitzer 
57503.258477 1.001223 0.003105 Spitzer 
57503.258500 0.997881 0.003105 Spitzer 
57503.258523 1.004199 0.003105 Spitzer 
57503.258547 1.002142 0.003105 Spitzer 
57503.258570 1.001014 0.003105 Spitzer 
57503.258593 0.998520 0.003105 Spitzer 
57503.258616 0.999363 0.003105 Spitzer 
57503.258639 1.000351 0.003105 Spitzer 
57503.258662 1.000222 0.003105 Spitzer 
57503.258685 0.999884 0.003105 Spitzer 
57503.258709 1.005642 0.003105 Spitzer 
57503.258732 0.998999 0.003105 Spitzer 
57503.258755 1.002121 0.003105 Spitzer 
57503.258778 1.003948 0.003105 Spitzer 
57503.258801 1.006026 0.003105 Spitzer 
57503.258824 0.999569 0.003105 Spitzer 
57503.258847 0.997994 0.003105 Spitzer 
57503.258871 1.000639 0.003105 Spitzer 
57503.258894 0.998137 0.003105 Spitzer 
57503.258917 1.001793 0.003105 Spitzer 
57503.258940 0.998810 0.003105 Spitzer 
57503.258963 0.996908 0.003105 Spitzer 
57503.258986 1.000922 0.003105 Spitzer 
57503.259009 1.001471 0.003105 Spitzer 
57503.259033 1.003995 0.003105 Spitzer 
57503.259056 0.999725 0.003105 Spitzer 
57503.259079 1.002614 0.003105 Spitzer 
57503.259102 1.001601 0.003105 Spitzer 
57503.259125 0.996190 0.003105 Spitzer 
57503.259148 0.999093 0.003105 Spitzer 
57503.259172 1.002697 0.003105 Spitzer 
57503.259195 1.002266 0.003105 Spitzer 
57503.259218 1.003891 0.003105 Spitzer 
57503.259241 1.000851 0.003105 Spitzer 
57503.259264 0.994246 0.003105 Spitzer 
57503.259287 1.000994 0.003105 Spitzer 
57503.259310 1.001763 0.003105 Spitzer 
57503.259334 0.995149 0.003105 Spitzer 
57503.259357 0.997221 0.003105 Spitzer 
57503.259380 0.999907 0.003105 Spitzer 
57503.259403 1.000958 0.003105 Spitzer 
57503.259426 0.999063 0.003105 Spitzer 
57503.259449 1.006276 0.003105 Spitzer 
57503.259472 1.002106 0.003105 Spitzer 
57503.259496 0.998594 0.003105 Spitzer 
57503.259519 0.999815 0.003105 Spitzer 
57503.259542 0.994933 0.003105 Spitzer 
57503.259565 1.002718 0.003105 Spitzer 
57503.259588 0.997754 0.003105 Spitzer 
57503.259611 0.996946 0.003105 Spitzer 
57503.259634 1.001683 0.003105 Spitzer 
57503.259658 1.002179 0.003105 Spitzer 
57503.259681 1.007801 0.003105 Spitzer 
57503.259704 0.996045 0.003105 Spitzer 
57503.259727 0.995755 0.003105 Spitzer 
57503.259750 1.001131 0.003105 Spitzer 
57503.259773 1.004153 0.003105 Spitzer 
57503.259797 1.005092 0.003105 Spitzer 
57503.259820 1.003914 0.003105 Spitzer 
57503.259843 1.007416 0.003105 Spitzer 
57503.259883 0.997576 0.003105 Spitzer 
57503.259906 0.997514 0.003105 Spitzer 
57503.259929 0.998505 0.003105 Spitzer 
57503.259953 1.003524 0.003105 Spitzer 
57503.259976 1.005229 0.003105 Spitzer 
57503.259999 1.000489 0.003105 Spitzer 
57503.260022 0.997059 0.003105 Spitzer 
57503.260045 1.001464 0.003105 Spitzer 
57503.260068 1.000752 0.003105 Spitzer 
57503.260092 1.001904 0.003105 Spitzer 
57503.260115 1.003972 0.003105 Spitzer 
57503.260138 0.999795 0.003105 Spitzer 
57503.260161 0.997256 0.003105 Spitzer 
57503.260184 0.998458 0.003105 Spitzer 
57503.260207 0.994520 0.003105 Spitzer 
57503.260230 0.998069 0.003105 Spitzer 
57503.260254 0.998049 0.003105 Spitzer 
57503.260277 1.002867 0.003105 Spitzer 
57503.260300 0.999539 0.003105 Spitzer 
57503.260323 1.001599 0.003105 Spitzer 
57503.260346 1.000281 0.003105 Spitzer 
57503.260369 1.000444 0.003105 Spitzer 
57503.260392 1.002932 0.003105 Spitzer 
57503.260416 1.001664 0.003105 Spitzer 
57503.260439 0.996129 0.003105 Spitzer 
57503.260462 1.004462 0.003105 Spitzer 
57503.260485 1.004305 0.003105 Spitzer 
57503.260508 1.004662 0.003105 Spitzer 
57503.260531 1.000845 0.003105 Spitzer 
57503.260554 1.001045 0.003105 Spitzer 
57503.260578 0.997646 0.003105 Spitzer 
57503.260601 1.000170 0.003105 Spitzer 
57503.260624 0.999210 0.003105 Spitzer 
57503.260647 0.996182 0.003105 Spitzer 
57503.260670 1.000003 0.003105 Spitzer 
57503.260693 1.000464 0.003105 Spitzer 
57503.260717 1.006288 0.003105 Spitzer 
57503.260740 0.998956 0.003105 Spitzer 
57503.260763 0.994360 0.003105 Spitzer 
57503.260786 0.996540 0.003105 Spitzer 
57503.260809 1.003651 0.003105 Spitzer 
57503.260832 0.998781 0.003105 Spitzer 
57503.260855 1.000784 0.003105 Spitzer 
57503.260879 0.997725 0.003105 Spitzer 
57503.260902 0.999691 0.003105 Spitzer 
57503.260925 1.002534 0.003105 Spitzer 
57503.260948 1.002665 0.003105 Spitzer 
57503.260971 0.997537 0.003105 Spitzer 
57503.260994 0.997846 0.003105 Spitzer 
57503.261017 1.001604 0.003105 Spitzer 
57503.261041 1.001502 0.003105 Spitzer 
57503.261064 0.999197 0.003105 Spitzer 
57503.261087 1.000051 0.003105 Spitzer 
57503.261110 0.995636 0.003105 Spitzer 
57503.261133 0.996719 0.003105 Spitzer 
57503.261156 1.002157 0.003105 Spitzer 
57503.261179 1.000933 0.003105 Spitzer 
57503.261203 0.998556 0.003105 Spitzer 
57503.261226 0.999443 0.003105 Spitzer 
57503.261249 0.998122 0.003105 Spitzer 
57503.261272 1.002990 0.003105 Spitzer 
57503.261295 0.998360 0.003105 Spitzer 
57503.261318 1.003538 0.003105 Spitzer 
57503.261342 1.000572 0.003105 Spitzer 
57503.261381 0.989798 0.003105 Spitzer 
57503.261404 1.000623 0.003105 Spitzer 
57503.261427 1.002037 0.003105 Spitzer 
57503.261450 0.998576 0.003105 Spitzer 
57503.261474 0.998948 0.003105 Spitzer 
57503.261497 1.003072 0.003105 Spitzer 
57503.261520 0.996889 0.003105 Spitzer 
57503.261543 1.001864 0.003105 Spitzer 
57503.261566 0.998464 0.003105 Spitzer 
57503.261589 1.000543 0.003105 Spitzer 
57503.261612 1.002988 0.003105 Spitzer 
57503.261636 0.999555 0.003105 Spitzer 
57503.261659 0.997423 0.003105 Spitzer 
57503.261682 0.998726 0.003105 Spitzer 
57503.261705 0.999123 0.003105 Spitzer 
57503.261728 1.003990 0.003105 Spitzer 
57503.261751 1.001455 0.003105 Spitzer 
57503.261775 0.996017 0.003105 Spitzer 
57503.261798 0.997277 0.003105 Spitzer 
57503.261821 1.006262 0.003105 Spitzer 
57503.261844 1.002790 0.003105 Spitzer 
57503.261867 1.005262 0.003105 Spitzer 
57503.261890 0.998005 0.003105 Spitzer 
57503.261913 1.000582 0.003105 Spitzer 
57503.261937 0.999593 0.003105 Spitzer 
57503.261960 0.998922 0.003105 Spitzer 
57503.261983 1.002934 0.003105 Spitzer 
57503.262006 1.003418 0.003105 Spitzer 
57503.262029 0.998430 0.003105 Spitzer 
57503.262052 0.998920 0.003105 Spitzer 
57503.262075 0.997472 0.003105 Spitzer 
57503.262099 0.997857 0.003105 Spitzer 
57503.262122 1.000575 0.003105 Spitzer 
57503.262145 0.998398 0.003105 Spitzer 
57503.262168 0.994622 0.003105 Spitzer 
57503.262191 1.002353 0.003105 Spitzer 
57503.262214 0.997417 0.003105 Spitzer 
57503.262237 0.998626 0.003105 Spitzer 
57503.262261 0.999605 0.003105 Spitzer 
57503.262284 1.001275 0.003105 Spitzer 
57503.262307 0.997780 0.003105 Spitzer 
57503.262330 1.001480 0.003105 Spitzer 
57503.262353 0.999309 0.003105 Spitzer 
57503.262376 0.997269 0.003105 Spitzer 
57503.262400 0.999923 0.003105 Spitzer 
57503.262423 1.002055 0.003105 Spitzer 
57503.262446 1.002569 0.003105 Spitzer 
57503.262469 1.003799 0.003105 Spitzer 
57503.262492 1.003952 0.003105 Spitzer 
57503.262515 0.997639 0.003105 Spitzer 
57503.262538 0.999369 0.003105 Spitzer 
57503.262562 0.998545 0.003105 Spitzer 
57503.262585 0.997705 0.003105 Spitzer 
57503.262608 1.000947 0.003105 Spitzer 
57503.262631 1.004310 0.003105 Spitzer 
57503.262654 0.998181 0.003105 Spitzer 
57503.262677 0.999840 0.003105 Spitzer 
57503.262700 0.996086 0.003105 Spitzer 
57503.262724 1.003791 0.003105 Spitzer 
57503.262747 1.003844 0.003105 Spitzer 
57503.262770 1.000507 0.003105 Spitzer 
57503.262793 1.000349 0.003105 Spitzer 
57503.262816 0.998712 0.003105 Spitzer 
57503.262839 0.999055 0.003105 Spitzer 
57503.262878 0.991535 0.003105 Spitzer 
57503.262901 1.000886 0.003105 Spitzer 
57503.262924 0.998864 0.003105 Spitzer 
57503.262947 0.996969 0.003105 Spitzer 
57503.262970 0.999033 0.003105 Spitzer 
57503.262994 1.001672 0.003105 Spitzer 
57503.263017 1.003020 0.003105 Spitzer 
57503.263040 0.998894 0.003105 Spitzer 
57503.263063 1.007557 0.003105 Spitzer 
57503.263086 1.000009 0.003105 Spitzer 
57503.263109 0.996593 0.003105 Spitzer 
57503.263132 0.996786 0.003105 Spitzer 
57503.263156 0.995976 0.003105 Spitzer 
57503.263179 1.000991 0.003105 Spitzer 
57503.263202 0.997201 0.003105 Spitzer 
57503.263225 0.998590 0.003105 Spitzer 
57503.263248 0.999807 0.003105 Spitzer 
57503.263271 1.000369 0.003105 Spitzer 
57503.263294 1.004001 0.003105 Spitzer 
57503.263318 0.995939 0.003105 Spitzer 
57503.263341 0.999054 0.003105 Spitzer 
57503.263364 0.997826 0.003105 Spitzer 
57503.263387 0.998706 0.003105 Spitzer 
57503.263410 0.997526 0.003105 Spitzer 
57503.263433 1.003534 0.003105 Spitzer 
57503.263457 0.999906 0.003105 Spitzer 
57503.263480 1.000320 0.003105 Spitzer 
57503.263503 1.002782 0.003105 Spitzer 
57503.263526 0.998437 0.003105 Spitzer 
57503.263549 1.002602 0.003105 Spitzer 
57503.263572 0.996248 0.003105 Spitzer 
57503.263595 1.004258 0.003105 Spitzer 
57503.263619 0.998950 0.003105 Spitzer 
57503.263642 1.003829 0.003105 Spitzer 
57503.263665 0.999817 0.003105 Spitzer 
57503.263688 0.996656 0.003105 Spitzer 
57503.263711 0.999557 0.003105 Spitzer 
57503.263734 0.999147 0.003105 Spitzer 
57503.263757 1.003551 0.003105 Spitzer 
57503.263781 1.002177 0.003105 Spitzer 
57503.263804 1.001156 0.003105 Spitzer 
57503.263827 0.992856 0.003105 Spitzer 
57503.263850 0.997948 0.003105 Spitzer 
57503.263873 0.996544 0.003105 Spitzer 
57503.263896 0.999119 0.003105 Spitzer 
57503.263919 0.996262 0.003105 Spitzer 
57503.263943 1.000810 0.003105 Spitzer 
57503.263966 1.000399 0.003105 Spitzer 
57503.263989 0.999985 0.003105 Spitzer 
57503.264012 1.001313 0.003105 Spitzer 
57503.264035 1.000287 0.003105 Spitzer 
57503.264058 1.001280 0.003105 Spitzer 
57503.264082 0.997024 0.003105 Spitzer 
57503.264105 1.006550 0.003105 Spitzer 
57503.264128 0.999812 0.003105 Spitzer 
57503.264151 0.999257 0.003105 Spitzer 
57503.264174 1.001228 0.003105 Spitzer 
57503.264197 0.998936 0.003105 Spitzer 
57503.264220 0.997725 0.003105 Spitzer 
57503.264244 0.997341 0.003105 Spitzer 
57503.264267 1.001829 0.003105 Spitzer 
57503.264290 0.994847 0.003105 Spitzer 
57503.264313 0.994631 0.003105 Spitzer 
57503.264336 1.002288 0.003105 Spitzer 
57503.264376 0.994145 0.003105 Spitzer 
57503.264399 0.994957 0.003105 Spitzer 
57503.264422 0.994820 0.003105 Spitzer 
57503.264445 1.003127 0.003105 Spitzer 
57503.264468 0.996944 0.003105 Spitzer 
57503.264492 0.998684 0.003105 Spitzer 
57503.264515 1.000430 0.003105 Spitzer 
57503.264538 1.005564 0.003105 Spitzer 
57503.264561 1.001524 0.003105 Spitzer 
57503.264584 1.007105 0.003105 Spitzer 
57503.264607 1.005168 0.003105 Spitzer 
57503.264630 1.002507 0.003105 Spitzer 
57503.264654 1.000013 0.003105 Spitzer 
57503.264677 0.995527 0.003105 Spitzer 
57503.264700 1.000138 0.003105 Spitzer 
57503.264723 0.995277 0.003105 Spitzer 
57503.264746 1.003479 0.003105 Spitzer 
57503.264769 1.003301 0.003105 Spitzer 
57503.264792 0.995114 0.003105 Spitzer 
57503.264816 0.998424 0.003105 Spitzer 
57503.264839 1.000397 0.003105 Spitzer 
57503.264862 1.004340 0.003105 Spitzer 
57503.264885 1.003077 0.003105 Spitzer 
57503.264908 0.994814 0.003105 Spitzer 
57503.264931 0.993517 0.003105 Spitzer 
57503.264955 0.996832 0.003105 Spitzer 
57503.264978 1.000648 0.003105 Spitzer 
57503.265001 0.998567 0.003105 Spitzer 
57503.265024 0.997488 0.003105 Spitzer 
57503.265047 0.996410 0.003105 Spitzer 
57503.265070 1.001933 0.003105 Spitzer 
57503.265093 0.999350 0.003105 Spitzer 
57503.265117 1.001714 0.003105 Spitzer 
57503.265140 1.003497 0.003105 Spitzer 
57503.265163 1.001014 0.003105 Spitzer 
57503.265186 0.999421 0.003105 Spitzer 
57503.265209 1.002914 0.003105 Spitzer 
57503.265232 1.002447 0.003105 Spitzer 
57503.265255 0.997470 0.003105 Spitzer 
57503.265279 1.006704 0.003105 Spitzer 
57503.265302 0.998423 0.003105 Spitzer 
57503.265325 1.000816 0.003105 Spitzer 
57503.265348 1.003278 0.003105 Spitzer 
57503.265371 1.000702 0.003105 Spitzer 
57503.265394 0.999874 0.003105 Spitzer 
57503.265417 1.000735 0.003105 Spitzer 
57503.265441 0.997621 0.003105 Spitzer 
57503.265464 1.002089 0.003105 Spitzer 
57503.265487 0.999027 0.003105 Spitzer 
57503.265510 0.998526 0.003105 Spitzer 
57503.265533 1.003501 0.003105 Spitzer 
57503.265556 1.000553 0.003105 Spitzer 
57503.265580 1.004852 0.003105 Spitzer 
57503.265603 0.999604 0.003105 Spitzer 
57503.265626 0.995395 0.003105 Spitzer 
57503.265649 1.006816 0.003105 Spitzer 
57503.265672 0.995893 0.003105 Spitzer 
57503.265695 0.998878 0.003105 Spitzer 
57503.265718 1.001676 0.003105 Spitzer 
57503.265742 1.005129 0.003105 Spitzer 
57503.265765 1.005711 0.003105 Spitzer 
57503.265788 0.997729 0.003105 Spitzer 
57503.265811 1.000799 0.003105 Spitzer 
57503.265834 1.000071 0.003105 Spitzer 
57503.265874 0.989469 0.003105 Spitzer 
57503.265897 1.001717 0.003105 Spitzer 
57503.265920 0.994399 0.003105 Spitzer 
57503.265943 0.998689 0.003105 Spitzer 
57503.265966 0.996958 0.003105 Spitzer 
57503.265989 1.002841 0.003105 Spitzer 
57503.266012 1.002120 0.003105 Spitzer 
57503.266036 0.999237 0.003105 Spitzer 
57503.266059 1.004558 0.003105 Spitzer 
57503.266082 1.001561 0.003105 Spitzer 
57503.266105 0.996765 0.003105 Spitzer 
57503.266128 0.999575 0.003105 Spitzer 
57503.266151 0.998232 0.003105 Spitzer 
57503.266174 1.003804 0.003105 Spitzer 
57503.266198 1.004334 0.003105 Spitzer 
57503.266221 1.001797 0.003105 Spitzer 
57503.266244 1.002893 0.003105 Spitzer 
57503.266267 0.999757 0.003105 Spitzer 
57503.266290 1.003210 0.003105 Spitzer 
57503.266313 1.002337 0.003105 Spitzer 
57503.266336 0.994871 0.003105 Spitzer 
57503.266360 1.000541 0.003105 Spitzer 
57503.266383 0.993632 0.003105 Spitzer 
57503.266406 0.997094 0.003105 Spitzer 
57503.266429 0.999202 0.003105 Spitzer 
57503.266452 1.003508 0.003105 Spitzer 
57503.266475 1.002688 0.003105 Spitzer 
57503.266499 1.002551 0.003105 Spitzer 
57503.266522 1.002417 0.003105 Spitzer 
57503.266545 1.000494 0.003105 Spitzer 
57503.266568 0.997697 0.003105 Spitzer 
57503.266591 1.001284 0.003105 Spitzer 
57503.266614 1.003702 0.003105 Spitzer 
57503.266637 1.001996 0.003105 Spitzer 
57503.266661 0.998795 0.003105 Spitzer 
57503.266684 1.000529 0.003105 Spitzer 
57503.266707 0.999898 0.003105 Spitzer 
57503.266730 0.998068 0.003105 Spitzer 
57503.266753 1.002762 0.003105 Spitzer 
57503.266776 1.002778 0.003105 Spitzer 
57503.266799 0.997501 0.003105 Spitzer 
57503.266823 0.992520 0.003105 Spitzer 
57503.266846 0.996001 0.003105 Spitzer 
57503.266869 1.001032 0.003105 Spitzer 
57503.266892 0.998127 0.003105 Spitzer 
57503.266915 1.003310 0.003105 Spitzer 
57503.266938 1.005065 0.003105 Spitzer 
57503.266961 0.997165 0.003105 Spitzer 
57503.266985 0.998534 0.003105 Spitzer 
57503.267008 0.993716 0.003105 Spitzer 
57503.267031 1.000219 0.003105 Spitzer 
57503.267054 1.003250 0.003105 Spitzer 
57503.267077 1.006471 0.003105 Spitzer 
57503.267100 1.004536 0.003105 Spitzer 
57503.267124 0.998000 0.003105 Spitzer 
57503.267147 0.998159 0.003105 Spitzer 
57503.267170 1.000870 0.003105 Spitzer 
57503.267193 1.000948 0.003105 Spitzer 
57503.267216 0.997841 0.003105 Spitzer 
57503.267239 1.004892 0.003105 Spitzer 
57503.267262 0.999862 0.003105 Spitzer 
57503.267286 0.997090 0.003105 Spitzer 
57503.267309 1.001411 0.003105 Spitzer 
57503.267332 1.002488 0.003105 Spitzer 
57503.267372 0.989169 0.003105 Spitzer 
57503.267395 0.998345 0.003105 Spitzer 
57503.267418 0.996930 0.003105 Spitzer 
57503.267442 1.000824 0.003105 Spitzer 
57503.267465 1.001112 0.003105 Spitzer 
57503.267488 1.003785 0.003105 Spitzer 
57503.267511 0.997470 0.003105 Spitzer 
57503.267534 1.002574 0.003105 Spitzer 
57503.267557 0.999546 0.003105 Spitzer 
57503.267581 1.003773 0.003105 Spitzer 
57503.267604 1.006492 0.003105 Spitzer 
57503.267627 1.001991 0.003105 Spitzer 
57503.267650 0.998012 0.003105 Spitzer 
57503.267673 1.002996 0.003105 Spitzer 
57503.267696 1.000360 0.003105 Spitzer 
57503.267719 0.998192 0.003105 Spitzer 
57503.267743 0.999608 0.003105 Spitzer 
57503.267766 1.000400 0.003105 Spitzer 
57503.267789 0.997656 0.003105 Spitzer 
57503.267812 1.000784 0.003105 Spitzer 
57503.267835 0.998301 0.003105 Spitzer 
57503.267858 1.003737 0.003105 Spitzer 
57503.267881 1.000015 0.003105 Spitzer 
57503.267905 0.997762 0.003105 Spitzer 
57503.267928 1.003254 0.003105 Spitzer 
57503.267951 0.996119 0.003105 Spitzer 
57503.267974 1.001989 0.003105 Spitzer 
57503.267997 0.998347 0.003105 Spitzer 
57503.268020 0.997113 0.003105 Spitzer 
57503.268043 1.001199 0.003105 Spitzer 
57503.268067 1.001098 0.003105 Spitzer 
57503.268090 1.003627 0.003105 Spitzer 
57503.268113 1.003851 0.003105 Spitzer 
57503.268136 0.995035 0.003105 Spitzer 
57503.268159 0.999753 0.003105 Spitzer 
57503.268182 0.995183 0.003105 Spitzer 
57503.268206 1.001488 0.003105 Spitzer 
57503.268229 1.002953 0.003105 Spitzer 
57503.268252 0.996080 0.003105 Spitzer 
57503.268275 1.003928 0.003105 Spitzer 
57503.268298 1.002166 0.003105 Spitzer 
57503.268321 1.001994 0.003105 Spitzer 
57503.268344 1.003209 0.003105 Spitzer 
57503.268368 1.003918 0.003105 Spitzer 
57503.268391 0.999929 0.003105 Spitzer 
57503.268414 1.009587 0.003105 Spitzer 
57503.268437 0.999347 0.003105 Spitzer 
57503.268460 1.003970 0.003105 Spitzer 
57503.268483 1.004248 0.003105 Spitzer 
57503.268506 1.000290 0.003105 Spitzer 
57503.268530 1.003786 0.003105 Spitzer 
57503.268553 1.001751 0.003105 Spitzer 
57503.268576 1.000225 0.003105 Spitzer 
57503.268599 0.999391 0.003105 Spitzer 
57503.268622 1.000414 0.003105 Spitzer 
57503.268645 0.996478 0.003105 Spitzer 
57503.268668 0.998198 0.003105 Spitzer 
57503.268692 1.001561 0.003105 Spitzer 
57503.268715 0.995067 0.003105 Spitzer 
57503.268738 1.000463 0.003105 Spitzer 
57503.268761 0.999442 0.003105 Spitzer 
57503.268807 0.998389 0.003105 Spitzer 
57503.268831 1.001424 0.003105 Spitzer 
57503.268869 0.992922 0.003105 Spitzer 
57503.268892 0.991815 0.003105 Spitzer 
57503.268915 1.004527 0.003105 Spitzer 
57503.268939 0.998115 0.003105 Spitzer 
57503.268962 0.995736 0.003105 Spitzer 
57503.268985 1.000745 0.003105 Spitzer 
57503.269008 1.001858 0.003105 Spitzer 
57503.269031 0.998310 0.003105 Spitzer 
57503.269054 1.000439 0.003105 Spitzer 
57503.269077 0.998486 0.003105 Spitzer 
57503.269101 0.999832 0.003105 Spitzer 
57503.269124 0.998562 0.003105 Spitzer 
57503.269147 0.997890 0.003105 Spitzer 
57503.269170 1.001871 0.003105 Spitzer 
57503.269193 1.006677 0.003105 Spitzer 
57503.269216 1.005841 0.003105 Spitzer 
57503.269239 1.000239 0.003105 Spitzer 
57503.269263 1.000070 0.003105 Spitzer 
57503.269286 0.997027 0.003105 Spitzer 
57503.269309 0.997296 0.003105 Spitzer 
57503.269332 1.006680 0.003105 Spitzer 
57503.269355 0.999933 0.003105 Spitzer 
57503.269378 0.998866 0.003105 Spitzer 
57503.269402 1.000215 0.003105 Spitzer 
57503.269425 1.003044 0.003105 Spitzer 
57503.269448 1.001171 0.003105 Spitzer 
57503.269471 1.001534 0.003105 Spitzer 
57503.269494 1.000008 0.003105 Spitzer 
57503.269517 0.994288 0.003105 Spitzer 
57503.269540 0.995113 0.003105 Spitzer 
57503.269564 1.000704 0.003105 Spitzer 
57503.269587 1.001343 0.003105 Spitzer 
57503.269610 0.997672 0.003105 Spitzer 
57503.269633 0.997036 0.003105 Spitzer 
57503.269656 1.005744 0.003105 Spitzer 
57503.269679 0.999574 0.003105 Spitzer 
57503.269702 1.001908 0.003105 Spitzer 
57503.269726 0.998599 0.003105 Spitzer 
57503.269749 1.001325 0.003105 Spitzer 
57503.269772 1.003512 0.003105 Spitzer 
57503.269795 0.998123 0.003105 Spitzer 
57503.269818 1.004798 0.003105 Spitzer 
57503.269841 0.990853 0.003105 Spitzer 
57503.269864 0.999051 0.003105 Spitzer 
57503.269888 1.004203 0.003105 Spitzer 
57503.269911 1.001598 0.003105 Spitzer 
57503.269934 1.001408 0.003105 Spitzer 
57503.269957 0.999015 0.003105 Spitzer 
57503.269980 0.998088 0.003105 Spitzer 
57503.270003 1.001486 0.003105 Spitzer 
57503.270027 1.005060 0.003105 Spitzer 
57503.270050 0.997584 0.003105 Spitzer 
57503.270073 1.001045 0.003105 Spitzer 
57503.270096 1.003067 0.003105 Spitzer 
57503.270119 0.996139 0.003105 Spitzer 
57503.270142 0.998512 0.003105 Spitzer 
57503.270165 1.003296 0.003105 Spitzer 
57503.270189 0.996875 0.003105 Spitzer 
57503.270212 0.997001 0.003105 Spitzer 
57503.270235 0.998656 0.003105 Spitzer 
57503.270258 1.001200 0.003105 Spitzer 
57503.270281 1.004083 0.003105 Spitzer 
57503.270304 0.999610 0.003105 Spitzer 
57503.270327 0.999896 0.003105 Spitzer 
57503.270367 0.991881 0.003105 Spitzer 
57503.270390 1.002749 0.003105 Spitzer 
57503.270413 1.003092 0.003105 Spitzer 
57503.270436 0.994860 0.003105 Spitzer 
57503.270459 1.004957 0.003105 Spitzer 
57503.270482 0.999356 0.003105 Spitzer 
57503.270505 0.998647 0.003105 Spitzer 
57503.270529 1.004455 0.003105 Spitzer 
57503.270552 0.996975 0.003105 Spitzer 
57503.270575 1.004211 0.003105 Spitzer 
57503.270598 0.997299 0.003105 Spitzer 
57503.270621 1.005472 0.003105 Spitzer 
57503.270644 1.000442 0.003105 Spitzer 
57503.270668 0.999523 0.003105 Spitzer 
57503.270691 0.998571 0.003105 Spitzer 
57503.270714 1.000762 0.003105 Spitzer 
57503.270737 0.997116 0.003105 Spitzer 
57503.270760 0.997153 0.003105 Spitzer 
57503.270783 0.999832 0.003105 Spitzer 
57503.270806 0.996768 0.003105 Spitzer 
57503.270830 0.997589 0.003105 Spitzer 
57503.270853 1.002878 0.003105 Spitzer 
57503.270876 0.996968 0.003105 Spitzer 
57503.270899 0.999613 0.003105 Spitzer 
57503.270922 0.997707 0.003105 Spitzer 
57503.270945 1.005610 0.003105 Spitzer 
57503.270968 1.002520 0.003105 Spitzer 
57503.270992 1.000789 0.003105 Spitzer 
57503.271015 1.003287 0.003105 Spitzer 
57503.271038 0.992868 0.003105 Spitzer 
57503.271061 0.998932 0.003105 Spitzer 
57503.271084 1.001804 0.003105 Spitzer 
57503.271107 1.006482 0.003105 Spitzer 
57503.271130 1.002505 0.003105 Spitzer 
57503.271154 1.001403 0.003105 Spitzer 
57503.271177 1.001641 0.003105 Spitzer 
57503.271200 0.998496 0.003105 Spitzer 
57503.271223 1.004643 0.003105 Spitzer 
57503.271246 0.999877 0.003105 Spitzer 
57503.271269 0.998717 0.003105 Spitzer 
57503.271293 1.005666 0.003105 Spitzer 
57503.271316 1.001052 0.003105 Spitzer 
57503.271339 1.000887 0.003105 Spitzer 
57503.271362 0.999796 0.003105 Spitzer 
57503.271385 1.001127 0.003105 Spitzer 
57503.271408 0.999430 0.003105 Spitzer 
57503.271431 0.998213 0.003105 Spitzer 
57503.271455 0.994832 0.003105 Spitzer 
57503.271478 1.000700 0.003105 Spitzer 
57503.271501 0.999639 0.003105 Spitzer 
57503.271524 1.001294 0.003105 Spitzer 
57503.271547 1.003708 0.003105 Spitzer 
57503.271570 0.998247 0.003105 Spitzer 
57503.271593 1.000942 0.003105 Spitzer 
57503.271617 1.000365 0.003105 Spitzer 
57503.271640 1.005202 0.003105 Spitzer 
57503.271663 1.002874 0.003105 Spitzer 
57503.271686 0.999626 0.003105 Spitzer 
57503.271709 0.996389 0.003105 Spitzer 
57503.271732 0.999337 0.003105 Spitzer 
57503.271755 1.000553 0.003105 Spitzer 
57503.271779 1.005913 0.003105 Spitzer 
57503.271802 1.001275 0.003105 Spitzer 
57503.271825 0.997580 0.003105 Spitzer 
57503.271865 0.992506 0.003105 Spitzer 
57503.271888 0.999964 0.003105 Spitzer 
57503.271911 1.003616 0.003105 Spitzer 
57503.271934 0.995868 0.003105 Spitzer 
57503.271957 0.995623 0.003105 Spitzer 
57503.271980 0.996618 0.003105 Spitzer 
57503.272003 0.998896 0.003105 Spitzer 
57503.272027 1.001842 0.003105 Spitzer 
57503.272050 1.000754 0.003105 Spitzer 
57503.272073 0.997776 0.003105 Spitzer 
57503.272096 0.995406 0.003105 Spitzer 
57503.272119 0.997378 0.003105 Spitzer 
57503.272142 0.997496 0.003105 Spitzer 
57503.272166 1.003694 0.003105 Spitzer 
57503.272189 1.002991 0.003105 Spitzer 
57503.272212 1.001341 0.003105 Spitzer 
57503.272235 0.998926 0.003105 Spitzer 
57503.272258 0.999843 0.003105 Spitzer 
57503.272281 0.999907 0.003105 Spitzer 
57503.272304 0.998954 0.003105 Spitzer 
57503.272328 1.005898 0.003105 Spitzer 
57503.272351 1.001268 0.003105 Spitzer 
57503.272374 1.006038 0.003105 Spitzer 
57503.272397 0.999167 0.003105 Spitzer 
57503.272420 0.998062 0.003105 Spitzer 
57503.272443 1.004698 0.003105 Spitzer 
57503.272466 1.006576 0.003105 Spitzer 
57503.272490 1.000844 0.003105 Spitzer 
57503.272513 1.004921 0.003105 Spitzer 
57503.272536 1.005998 0.003105 Spitzer 
57503.272559 1.002383 0.003105 Spitzer 
57503.272582 0.998766 0.003105 Spitzer 
57503.272605 1.000037 0.003105 Spitzer 
57503.272628 0.995231 0.003105 Spitzer 
57503.272652 1.000031 0.003105 Spitzer 
57503.272675 1.006211 0.003105 Spitzer 
57503.272698 0.999146 0.003105 Spitzer 
57503.272721 1.001781 0.003105 Spitzer 
57503.272744 1.002884 0.003105 Spitzer 
57503.272767 1.001914 0.003105 Spitzer 
57503.272791 1.001062 0.003105 Spitzer 
57503.272814 0.997392 0.003105 Spitzer 
57503.272837 1.003687 0.003105 Spitzer 
57503.272860 0.999539 0.003105 Spitzer 
57503.272883 1.000016 0.003105 Spitzer 
57503.272906 1.003139 0.003105 Spitzer 
57503.272929 1.003474 0.003105 Spitzer 
57503.272953 1.001144 0.003105 Spitzer 
57503.272976 1.001465 0.003105 Spitzer 
57503.272999 0.998161 0.003105 Spitzer 
57503.273022 0.997341 0.003105 Spitzer 
57503.273045 0.999538 0.003105 Spitzer 
57503.273068 1.002627 0.003105 Spitzer 
57503.273091 1.002559 0.003105 Spitzer 
57503.273115 1.001446 0.003105 Spitzer 
57503.273138 1.000547 0.003105 Spitzer 
57503.273161 1.004986 0.003105 Spitzer 
57503.273184 0.996786 0.003105 Spitzer 
57503.273207 0.995508 0.003105 Spitzer 
57503.273230 0.994558 0.003105 Spitzer 
57503.273253 0.994452 0.003105 Spitzer 
57503.273277 0.999153 0.003105 Spitzer 
57503.273300 0.997596 0.003105 Spitzer 
57503.273323 1.002154 0.003105 Spitzer 
57503.273362 0.992381 0.003105 Spitzer 
57503.273385 1.000555 0.003105 Spitzer 
57503.273409 0.992454 0.003105 Spitzer 
57503.273432 0.998419 0.003105 Spitzer 
57503.273455 1.007293 0.003105 Spitzer 
57503.273478 1.004055 0.003105 Spitzer 
57503.273501 1.005423 0.003105 Spitzer 
57503.273524 1.003069 0.003105 Spitzer 
57503.273547 1.002478 0.003105 Spitzer 
57503.273571 1.000539 0.003105 Spitzer 
57503.273594 0.996106 0.003105 Spitzer 
57503.273617 0.999757 0.003105 Spitzer 
57503.273640 0.999478 0.003105 Spitzer 
57503.273663 0.999259 0.003105 Spitzer 
57503.273686 1.002822 0.003105 Spitzer 
57503.273710 1.006833 0.003105 Spitzer 
57503.273733 1.003003 0.003105 Spitzer 
57503.273756 0.998117 0.003105 Spitzer 
57503.273779 0.997704 0.003105 Spitzer 
57503.273802 0.994611 0.003105 Spitzer 
57503.273825 1.002455 0.003105 Spitzer 
57503.273848 0.996741 0.003105 Spitzer 
57503.273872 1.003821 0.003105 Spitzer 
57503.273895 1.001120 0.003105 Spitzer 
57503.273918 0.996788 0.003105 Spitzer 
57503.273941 1.004959 0.003105 Spitzer 
57503.273964 1.002430 0.003105 Spitzer 
57503.273987 1.001173 0.003105 Spitzer 
57503.274010 1.000068 0.003105 Spitzer 
57503.274034 1.000713 0.003105 Spitzer 
57503.274057 0.993004 0.003105 Spitzer 
57503.274080 1.001109 0.003105 Spitzer 
57503.274103 0.998828 0.003105 Spitzer 
57503.274126 0.995829 0.003105 Spitzer 
57503.274149 1.000981 0.003105 Spitzer 
57503.274172 0.995918 0.003105 Spitzer 
57503.274196 1.001653 0.003105 Spitzer 
57503.274219 1.000248 0.003105 Spitzer 
57503.274242 0.999356 0.003105 Spitzer 
57503.274265 0.995685 0.003105 Spitzer 
57503.274288 1.001113 0.003105 Spitzer 
57503.274311 1.001875 0.003105 Spitzer 
57503.274335 1.002934 0.003105 Spitzer 
57503.274358 1.000718 0.003105 Spitzer 
57503.274381 1.001395 0.003105 Spitzer 
57503.274404 0.998807 0.003105 Spitzer 
57503.274427 1.003802 0.003105 Spitzer 
57503.274450 0.996427 0.003105 Spitzer 
57503.274473 0.999214 0.003105 Spitzer 
57503.274497 0.999424 0.003105 Spitzer 
57503.274520 1.001042 0.003105 Spitzer 
57503.274543 0.997535 0.003105 Spitzer 
57503.274566 1.000099 0.003105 Spitzer 
57503.274589 0.995064 0.003105 Spitzer 
57503.274612 1.000124 0.003105 Spitzer 
57503.274635 1.004164 0.003105 Spitzer 
57503.274659 0.997355 0.003105 Spitzer 
57503.274682 0.998254 0.003105 Spitzer 
57503.274705 1.000788 0.003105 Spitzer 
57503.274728 0.997582 0.003105 Spitzer 
57503.274751 0.998648 0.003105 Spitzer 
57503.274774 1.000725 0.003105 Spitzer 
57503.274797 1.001011 0.003105 Spitzer 
57503.274821 1.004041 0.003105 Spitzer 
57503.274861 0.991427 0.003105 Spitzer 
57503.274884 0.997242 0.003105 Spitzer 
57503.274907 1.001938 0.003105 Spitzer 
57503.274930 0.999668 0.003105 Spitzer 
57503.274953 1.002261 0.003105 Spitzer 
57503.274977 1.001449 0.003105 Spitzer 
57503.275000 1.000046 0.003105 Spitzer 
57503.275023 1.000458 0.003105 Spitzer 
57503.275046 1.001931 0.003105 Spitzer 
57503.275069 1.003734 0.003105 Spitzer 
57503.275092 0.996824 0.003105 Spitzer 
57503.275116 0.998660 0.003105 Spitzer 
57503.275139 0.996376 0.003105 Spitzer 
57503.275162 0.996856 0.003105 Spitzer 
57503.275185 0.997948 0.003105 Spitzer 
57503.275208 1.003253 0.003105 Spitzer 
57503.275231 0.999114 0.003105 Spitzer 
57503.275254 0.996387 0.003105 Spitzer 
57503.275278 1.000475 0.003105 Spitzer 
57503.275301 1.000682 0.003105 Spitzer 
57503.275324 1.002829 0.003105 Spitzer 
57503.275347 1.003706 0.003105 Spitzer 
57503.275370 1.000094 0.003105 Spitzer 
57503.275393 0.997812 0.003105 Spitzer 
57503.275416 1.002225 0.003105 Spitzer 
57503.275440 1.003458 0.003105 Spitzer 
57503.275463 1.003355 0.003105 Spitzer 
57503.275486 1.000714 0.003105 Spitzer 
57503.275509 0.996487 0.003105 Spitzer 
57503.275532 1.002258 0.003105 Spitzer 
57503.275555 1.000365 0.003105 Spitzer 
57503.275578 1.001714 0.003105 Spitzer 
57503.275602 0.995655 0.003105 Spitzer 
57503.275625 0.999437 0.003105 Spitzer 
57503.275648 1.003921 0.003105 Spitzer 
57503.275671 1.003115 0.003105 Spitzer 
57503.275694 0.996178 0.003105 Spitzer 
57503.275717 1.000528 0.003105 Spitzer 
57503.275741 0.999707 0.003105 Spitzer 
57503.275764 1.000693 0.003105 Spitzer 
57503.275787 1.001377 0.003105 Spitzer 
57503.275810 0.994350 0.003105 Spitzer 
57503.275833 1.004050 0.003105 Spitzer 
57503.275856 0.995718 0.003105 Spitzer 
57503.275879 0.994383 0.003105 Spitzer 
57503.275903 1.002169 0.003105 Spitzer 
57503.275926 1.001351 0.003105 Spitzer 
57503.275949 1.000579 0.003105 Spitzer 
57503.275972 1.001570 0.003105 Spitzer 
57503.275995 1.004289 0.003105 Spitzer 
57503.276018 0.998561 0.003105 Spitzer 
57503.276041 1.000381 0.003105 Spitzer 
57503.276065 0.997376 0.003105 Spitzer 
57503.276088 0.999955 0.003105 Spitzer 
57503.276111 1.004543 0.003105 Spitzer 
57503.276134 0.998608 0.003105 Spitzer 
57503.276157 1.003370 0.003105 Spitzer 
57503.276180 0.996298 0.003105 Spitzer 
57503.276203 1.000111 0.003105 Spitzer 
57503.276227 0.998052 0.003105 Spitzer 
57503.276250 0.994818 0.003105 Spitzer 
57503.276273 1.002003 0.003105 Spitzer 
57503.276296 0.994181 0.003105 Spitzer 
57503.276319 1.001478 0.003105 Spitzer 
57503.276358 0.993295 0.003105 Spitzer 
57503.276381 0.997009 0.003105 Spitzer 
57503.276404 0.995348 0.003105 Spitzer 
57503.276427 0.999197 0.003105 Spitzer 
57503.276450 0.996562 0.003105 Spitzer 
57503.276473 0.995040 0.003105 Spitzer 
57503.276496 1.003744 0.003105 Spitzer 
57503.276520 1.004397 0.003105 Spitzer 
57503.276543 1.002056 0.003105 Spitzer 
57503.276566 0.998481 0.003105 Spitzer 
57503.276589 1.001540 0.003105 Spitzer 
57503.276612 1.001151 0.003105 Spitzer 
57503.276635 0.993201 0.003105 Spitzer 
57503.276659 0.997176 0.003105 Spitzer 
57503.276682 1.002086 0.003105 Spitzer 
57503.276705 0.996768 0.003105 Spitzer 
57503.276728 0.999687 0.003105 Spitzer 
57503.276751 1.000640 0.003105 Spitzer 
57503.276774 1.002743 0.003105 Spitzer 
57503.276797 0.998535 0.003105 Spitzer 
57503.276821 1.001523 0.003105 Spitzer 
57503.276844 1.001279 0.003105 Spitzer 
57503.276867 1.000580 0.003105 Spitzer 
57503.276890 1.002078 0.003105 Spitzer 
57503.276913 1.000635 0.003105 Spitzer 
57503.276936 1.002516 0.003105 Spitzer 
57503.276959 1.001575 0.003105 Spitzer 
57503.276983 1.004290 0.003105 Spitzer 
57503.277006 0.999402 0.003105 Spitzer 
57503.277029 0.994849 0.003105 Spitzer 
57503.277052 1.001043 0.003105 Spitzer 
57503.277075 0.998909 0.003105 Spitzer 
57503.277098 1.003301 0.003105 Spitzer 
57503.277121 0.999155 0.003105 Spitzer 
57503.277145 1.003153 0.003105 Spitzer 
57503.277168 0.997087 0.003105 Spitzer 
57503.277191 1.002354 0.003105 Spitzer 
57503.277214 0.997303 0.003105 Spitzer 
57503.277237 1.003614 0.003105 Spitzer 
57503.277260 1.004846 0.003105 Spitzer 
57503.277284 0.999334 0.003105 Spitzer 
57503.277307 0.998896 0.003105 Spitzer 
57503.277330 0.998016 0.003105 Spitzer 
57503.277353 1.000687 0.003105 Spitzer 
57503.277376 1.004327 0.003105 Spitzer 
57503.277399 0.996064 0.003105 Spitzer 
57503.277422 1.002435 0.003105 Spitzer 
57503.277446 0.997720 0.003105 Spitzer 
57503.277469 1.002753 0.003105 Spitzer 
57503.277492 0.998629 0.003105 Spitzer 
57503.277515 0.997391 0.003105 Spitzer 
57503.277538 1.006267 0.003105 Spitzer 
57503.277561 1.003119 0.003105 Spitzer 
57503.277584 1.002288 0.003105 Spitzer 
57503.277608 1.001363 0.003105 Spitzer 
57503.277631 1.000849 0.003105 Spitzer 
57503.277654 0.999164 0.003105 Spitzer 
57503.277677 1.001026 0.003105 Spitzer 
57503.277700 1.003174 0.003105 Spitzer 
57503.277723 0.998962 0.003105 Spitzer 
57503.277746 0.998361 0.003105 Spitzer 
57503.277770 1.000265 0.003105 Spitzer 
57503.277793 0.998006 0.003105 Spitzer 
57503.277816 0.996283 0.003105 Spitzer 
57503.277856 0.994388 0.003105 Spitzer 
57503.277879 1.002667 0.003105 Spitzer 
57503.277902 1.002117 0.003105 Spitzer 
57503.277925 0.998094 0.003105 Spitzer 
57503.277948 1.000929 0.003105 Spitzer 
57503.277971 1.002992 0.003105 Spitzer 
57503.277994 0.999134 0.003105 Spitzer 
57503.278018 1.000517 0.003105 Spitzer 
57503.278041 0.998258 0.003105 Spitzer 
57503.278064 0.994712 0.003105 Spitzer 
57503.278087 1.005223 0.003105 Spitzer 
57503.278110 0.997260 0.003105 Spitzer 
57503.278133 0.997257 0.003105 Spitzer 
57503.278157 0.999526 0.003105 Spitzer 
57503.278180 0.994790 0.003105 Spitzer 
57503.278203 1.002203 0.003105 Spitzer 
57503.278226 1.002488 0.003105 Spitzer 
57503.278249 1.002157 0.003105 Spitzer 
57503.278272 0.995373 0.003105 Spitzer 
57503.278295 0.999997 0.003105 Spitzer 
57503.278319 0.997127 0.003105 Spitzer 
57503.278342 1.000254 0.003105 Spitzer 
57503.278365 1.005193 0.003105 Spitzer 
57503.278388 1.003918 0.003105 Spitzer 
57503.278411 1.001080 0.003105 Spitzer 
57503.278434 0.998306 0.003105 Spitzer 
57503.278457 1.002559 0.003105 Spitzer 
57503.278481 0.998981 0.003105 Spitzer 
57503.278504 1.000843 0.003105 Spitzer 
57503.278527 1.001015 0.003105 Spitzer 
57503.278550 1.000175 0.003105 Spitzer 
57503.278573 1.001352 0.003105 Spitzer 
57503.278596 1.003054 0.003105 Spitzer 
57503.278619 0.997612 0.003105 Spitzer 
57503.278643 1.005029 0.003105 Spitzer 
57503.278666 1.001719 0.003105 Spitzer 
57503.278689 0.998454 0.003105 Spitzer 
57503.278712 1.000347 0.003105 Spitzer 
57503.278735 1.001612 0.003105 Spitzer 
57503.278758 0.995818 0.003105 Spitzer 
57503.278782 1.001284 0.003105 Spitzer 
57503.278805 0.995869 0.003105 Spitzer 
57503.278828 1.003337 0.003105 Spitzer 
57503.278851 0.999453 0.003105 Spitzer 
57503.278874 1.004338 0.003105 Spitzer 
57503.278897 1.000694 0.003105 Spitzer 
57503.278920 0.999389 0.003105 Spitzer 
57503.278944 0.999925 0.003105 Spitzer 
57503.278967 0.998640 0.003105 Spitzer 
57503.278990 0.997845 0.003105 Spitzer 
57503.279013 1.001523 0.003105 Spitzer 
57503.279036 0.998192 0.003105 Spitzer 
57503.279059 1.000418 0.003105 Spitzer 
57503.279082 1.002251 0.003105 Spitzer 
57503.279106 1.000166 0.003105 Spitzer 
57503.279129 0.999405 0.003105 Spitzer 
57503.279152 0.995530 0.003105 Spitzer 
57503.279175 1.000639 0.003105 Spitzer 
57503.279198 0.999862 0.003105 Spitzer 
57503.279221 0.997899 0.003105 Spitzer 
57503.279244 0.997500 0.003105 Spitzer 
57503.279268 0.999538 0.003105 Spitzer 
57503.279291 0.998238 0.003105 Spitzer 
57503.279314 0.999806 0.003105 Spitzer 
57503.279353 0.992042 0.003105 Spitzer 
57503.279376 0.995433 0.003105 Spitzer 
57503.279400 0.997183 0.003105 Spitzer 
57503.279423 1.000090 0.003105 Spitzer 
57503.279446 1.004453 0.003105 Spitzer 
57503.279469 1.002342 0.003105 Spitzer 
57503.279492 1.001542 0.003105 Spitzer 
57503.279515 1.008955 0.003105 Spitzer 
57503.279538 0.997605 0.003105 Spitzer 
57503.279562 1.001110 0.003105 Spitzer 
57503.279585 1.000339 0.003105 Spitzer 
57503.279608 0.999306 0.003105 Spitzer 
57503.279631 0.997801 0.003105 Spitzer 
57503.279654 0.998431 0.003105 Spitzer 
57503.279677 1.003504 0.003105 Spitzer 
57503.279701 0.999365 0.003105 Spitzer 
57503.279724 0.997464 0.003105 Spitzer 
57503.279747 1.000921 0.003105 Spitzer 
57503.279770 1.002593 0.003105 Spitzer 
57503.279793 0.994474 0.003105 Spitzer 
57503.279816 1.002237 0.003105 Spitzer 
57503.279839 1.002290 0.003105 Spitzer 
57503.279863 0.997995 0.003105 Spitzer 
57503.279886 0.998935 0.003105 Spitzer 
57503.279909 1.002630 0.003105 Spitzer 
57503.279932 0.995251 0.003105 Spitzer 
57503.279955 0.996758 0.003105 Spitzer 
57503.279978 0.998532 0.003105 Spitzer 
57503.280001 1.002962 0.003105 Spitzer 
57503.280025 1.000616 0.003105 Spitzer 
57503.280048 1.001021 0.003105 Spitzer 
57503.280071 1.001131 0.003105 Spitzer 
57503.280094 0.998510 0.003105 Spitzer 
57503.280117 0.995234 0.003105 Spitzer 
57503.280140 0.994112 0.003105 Spitzer 
57503.280163 0.995112 0.003105 Spitzer 
57503.280187 0.993620 0.003105 Spitzer 
57503.280210 0.998188 0.003105 Spitzer 
57503.280233 0.999580 0.003105 Spitzer 
57503.280256 1.003945 0.003105 Spitzer 
57503.280279 1.002236 0.003105 Spitzer 
57503.280302 0.998515 0.003105 Spitzer 
57503.280326 1.001457 0.003105 Spitzer 
57503.280349 1.004432 0.003105 Spitzer 
57503.280372 0.997687 0.003105 Spitzer 
57503.280395 1.000894 0.003105 Spitzer 
57503.280418 1.000756 0.003105 Spitzer 
57503.280441 1.001072 0.003105 Spitzer 
57503.280464 1.002119 0.003105 Spitzer 
57503.280488 0.999200 0.003105 Spitzer 
57503.280511 1.003595 0.003105 Spitzer 
57503.280534 0.997911 0.003105 Spitzer 
57503.280557 0.999070 0.003105 Spitzer 
57503.280580 0.994985 0.003105 Spitzer 
57503.280603 1.000997 0.003105 Spitzer 
57503.280626 1.000776 0.003105 Spitzer 
57503.280650 0.997968 0.003105 Spitzer 
57503.280673 0.997204 0.003105 Spitzer 
57503.280696 0.995921 0.003105 Spitzer 
57503.280719 1.003546 0.003105 Spitzer 
57503.280742 1.002132 0.003105 Spitzer 
57503.280765 1.002689 0.003105 Spitzer 
57503.280788 0.996351 0.003105 Spitzer 
57503.280812 0.999557 0.003105 Spitzer 
57503.280851 0.990115 0.003105 Spitzer 
57503.280874 1.007326 0.003105 Spitzer 
57503.280897 1.002284 0.003105 Spitzer 
57503.280921 0.998736 0.003105 Spitzer 
57503.280944 0.994169 0.003105 Spitzer 
57503.280967 0.995876 0.003105 Spitzer 
57503.280990 1.000724 0.003105 Spitzer 
57503.281013 0.999965 0.003105 Spitzer 
57503.281036 0.998414 0.003105 Spitzer 
57503.281060 0.999947 0.003105 Spitzer 
57503.281083 0.999432 0.003105 Spitzer 
57503.281106 1.000160 0.003105 Spitzer 
57503.281129 0.995467 0.003105 Spitzer 
57503.281152 1.001011 0.003105 Spitzer 
57503.281175 0.997421 0.003105 Spitzer 
57503.281198 1.004565 0.003105 Spitzer 
57503.281222 1.002345 0.003105 Spitzer 
57503.281245 0.999997 0.003105 Spitzer 
57503.281268 1.000490 0.003105 Spitzer 
57503.281291 0.999520 0.003105 Spitzer 
57503.281314 0.998431 0.003105 Spitzer 
57503.281337 1.000334 0.003105 Spitzer 
57503.281360 1.001031 0.003105 Spitzer 
57503.281384 0.999278 0.003105 Spitzer 
57503.281407 0.994879 0.003105 Spitzer 
57503.281430 1.004673 0.003105 Spitzer 
57503.281453 0.999738 0.003105 Spitzer 
57503.281476 1.002424 0.003105 Spitzer 
57503.281499 0.996904 0.003105 Spitzer 
57503.281522 0.997131 0.003105 Spitzer 
57503.281546 1.002110 0.003105 Spitzer 
57503.281569 1.001957 0.003105 Spitzer 
57503.281592 1.003229 0.003105 Spitzer 
57503.281615 0.998720 0.003105 Spitzer 
57503.281638 0.993727 0.003105 Spitzer 
57503.281661 1.001515 0.003105 Spitzer 
57503.281685 0.996027 0.003105 Spitzer 
57503.281708 1.002031 0.003105 Spitzer 
57503.281731 1.009234 0.003105 Spitzer 
57503.281754 1.005056 0.003105 Spitzer 
57503.281777 0.998974 0.003105 Spitzer 
57503.281800 0.998911 0.003105 Spitzer 
57503.281823 1.000066 0.003105 Spitzer 
57503.281847 1.004394 0.003105 Spitzer 
57503.281870 0.996222 0.003105 Spitzer 
57503.281893 1.001271 0.003105 Spitzer 
57503.281916 1.001540 0.003105 Spitzer 
57503.281939 1.000953 0.003105 Spitzer 
57503.281962 1.000347 0.003105 Spitzer 
57503.281985 1.003728 0.003105 Spitzer 
57503.282009 0.999422 0.003105 Spitzer 
57503.282032 0.996525 0.003105 Spitzer 
57503.282055 0.999815 0.003105 Spitzer 
57503.282078 1.003339 0.003105 Spitzer 
57503.282101 0.999268 0.003105 Spitzer 
57503.282124 1.000111 0.003105 Spitzer 
57503.282147 0.996205 0.003105 Spitzer 
57503.282171 1.000877 0.003105 Spitzer 
57503.282194 0.996044 0.003105 Spitzer 
57503.282217 1.005715 0.003105 Spitzer 
57503.282240 0.999211 0.003105 Spitzer 
57503.282263 1.003308 0.003105 Spitzer 
57503.282286 0.999734 0.003105 Spitzer 
57503.282310 0.999839 0.003105 Spitzer 
57503.282350 0.988930 0.003105 Spitzer 
57503.282373 1.000164 0.003105 Spitzer 
57503.282396 0.996825 0.003105 Spitzer 
57503.282419 0.997554 0.003105 Spitzer 
57503.282442 0.999060 0.003105 Spitzer 
57503.282465 1.002802 0.003105 Spitzer 
57503.282488 1.003774 0.003105 Spitzer 
57503.282512 0.999976 0.003105 Spitzer 
57503.282535 0.996487 0.003105 Spitzer 
57503.282558 0.999870 0.003105 Spitzer 
57503.282581 1.000055 0.003105 Spitzer 
57503.282604 0.998020 0.003105 Spitzer 
57503.282627 1.000152 0.003105 Spitzer 
57503.282651 0.994999 0.003105 Spitzer 
57503.282674 1.001958 0.003105 Spitzer 
57503.282697 1.003099 0.003105 Spitzer 
57503.282720 1.003337 0.003105 Spitzer 
57503.282743 0.998839 0.003105 Spitzer 
57503.282766 0.999055 0.003105 Spitzer 
57503.282789 1.000288 0.003105 Spitzer 
57503.282813 1.000284 0.003105 Spitzer 
57503.282836 0.997047 0.003105 Spitzer 
57503.282859 1.000884 0.003105 Spitzer 
57503.282882 1.002004 0.003105 Spitzer 
57503.282905 0.996568 0.003105 Spitzer 
57503.282928 0.996953 0.003105 Spitzer 
57503.282951 0.997363 0.003105 Spitzer 
57503.282975 1.002876 0.003105 Spitzer 
57503.282998 1.000420 0.003105 Spitzer 
57503.283021 0.998839 0.003105 Spitzer 
57503.283044 0.997020 0.003105 Spitzer 
57503.283067 0.999639 0.003105 Spitzer 
57503.283090 0.995806 0.003105 Spitzer 
57503.283113 1.000878 0.003105 Spitzer 
57503.283137 0.998371 0.003105 Spitzer 
57503.283160 0.994540 0.003105 Spitzer 
57503.283183 0.996767 0.003105 Spitzer 
57503.283206 1.001538 0.003105 Spitzer 
57503.283229 1.004790 0.003105 Spitzer 
57503.283252 1.005346 0.003105 Spitzer 
57503.283276 1.001269 0.003105 Spitzer 
57503.283299 0.998640 0.003105 Spitzer 
57503.283322 1.002979 0.003105 Spitzer 
57503.283345 1.004649 0.003105 Spitzer 
57503.283368 0.996123 0.003105 Spitzer 
57503.283391 0.999940 0.003105 Spitzer 
57503.283414 0.996037 0.003105 Spitzer 
57503.283438 1.001994 0.003105 Spitzer 
57503.283461 1.002600 0.003105 Spitzer 
57503.283484 1.001244 0.003105 Spitzer 
57503.283507 0.996959 0.003105 Spitzer 
57503.283530 1.003535 0.003105 Spitzer 
57503.283553 0.995137 0.003105 Spitzer 
57503.283576 1.003205 0.003105 Spitzer 
57503.283600 1.002746 0.003105 Spitzer 
57503.283623 0.996437 0.003105 Spitzer 
57503.283646 1.004901 0.003105 Spitzer 
57503.283669 0.998807 0.003105 Spitzer 
57503.283692 1.001324 0.003105 Spitzer 
57503.283715 1.002527 0.003105 Spitzer 
57503.283738 0.998249 0.003105 Spitzer 
57503.283762 0.990670 0.003105 Spitzer 
57503.283785 0.996908 0.003105 Spitzer 
57503.283808 0.999730 0.003105 Spitzer 
57503.283847 0.995312 0.003105 Spitzer 
57503.283870 1.000431 0.003105 Spitzer 
57503.283893 1.001424 0.003105 Spitzer 
57503.283916 1.000651 0.003105 Spitzer 
57503.283939 0.993698 0.003105 Spitzer 
57503.283962 1.005021 0.003105 Spitzer 
57503.283986 1.000079 0.003105 Spitzer 
57503.284009 1.004403 0.003105 Spitzer 
57503.284032 1.002615 0.003105 Spitzer 
57503.284055 1.001415 0.003105 Spitzer 
57503.284078 0.995385 0.003105 Spitzer 
57503.284101 1.001173 0.003105 Spitzer 
57503.284124 0.999441 0.003105 Spitzer 
57503.284148 0.998362 0.003105 Spitzer 
57503.284171 1.005985 0.003105 Spitzer 
57503.284194 0.998565 0.003105 Spitzer 
57503.284217 0.999467 0.003105 Spitzer 
57503.284240 0.995697 0.003105 Spitzer 
57503.284263 1.001688 0.003105 Spitzer 
57503.284287 1.000096 0.003105 Spitzer 
57503.284310 0.997715 0.003105 Spitzer 
57503.284333 1.002492 0.003105 Spitzer 
57503.284356 0.999894 0.003105 Spitzer 
57503.284379 0.998733 0.003105 Spitzer 
57503.284402 1.002049 0.003105 Spitzer 
57503.284425 1.000624 0.003105 Spitzer 
57503.284449 1.001872 0.003105 Spitzer 
57503.284472 0.999964 0.003105 Spitzer 
57503.284495 0.994993 0.003105 Spitzer 
57503.284518 0.996119 0.003105 Spitzer 
57503.284541 1.000658 0.003105 Spitzer 
57503.284564 0.998074 0.003105 Spitzer 
57503.284587 1.000115 0.003105 Spitzer 
57503.284611 0.999341 0.003105 Spitzer 
57503.284634 1.002773 0.003105 Spitzer 
57503.284657 0.997627 0.003105 Spitzer 
57503.284680 1.000369 0.003105 Spitzer 
57503.284703 1.002111 0.003105 Spitzer 
57503.284726 1.000589 0.003105 Spitzer 
57503.284749 0.998590 0.003105 Spitzer 
57503.284773 0.998574 0.003105 Spitzer 
57503.284796 0.998460 0.003105 Spitzer 
57503.284819 1.003626 0.003105 Spitzer 
57503.284842 0.996515 0.003105 Spitzer 
57503.284865 0.999000 0.003105 Spitzer 
57503.284888 0.996782 0.003105 Spitzer 
57503.284912 0.997618 0.003105 Spitzer 
57503.284935 0.998090 0.003105 Spitzer 
57503.284958 1.000718 0.003105 Spitzer 
57503.284981 0.997896 0.003105 Spitzer 
57503.285004 1.002464 0.003105 Spitzer 
57503.285027 0.998739 0.003105 Spitzer 
57503.285050 1.002040 0.003105 Spitzer 
57503.285074 0.998654 0.003105 Spitzer 
57503.285097 1.002150 0.003105 Spitzer 
57503.285120 1.004643 0.003105 Spitzer 
57503.285143 1.000561 0.003105 Spitzer 
57503.285166 1.001085 0.003105 Spitzer 
57503.285189 1.003813 0.003105 Spitzer 
57503.285212 1.002199 0.003105 Spitzer 
57503.285236 1.003326 0.003105 Spitzer 
57503.285259 1.003354 0.003105 Spitzer 
57503.285282 0.999145 0.003105 Spitzer 
57503.285305 1.002234 0.003105 Spitzer 
57503.285344 0.989210 0.003105 Spitzer 
57503.285367 1.000479 0.003105 Spitzer 
57503.285391 0.998555 0.003105 Spitzer 
57503.285414 0.999188 0.003105 Spitzer 
57503.285437 0.998492 0.003105 Spitzer 
57503.285460 1.007303 0.003105 Spitzer 
57503.285483 0.999594 0.003105 Spitzer 
57503.285506 0.997273 0.003105 Spitzer 
57503.285529 0.999521 0.003105 Spitzer 
57503.285553 1.000953 0.003105 Spitzer 
57503.285576 0.996627 0.003105 Spitzer 
57503.285599 0.996315 0.003105 Spitzer 
57503.285622 1.003209 0.003105 Spitzer 
57503.285645 0.995632 0.003105 Spitzer 
57503.285668 0.999420 0.003105 Spitzer 
57503.285692 1.004419 0.003105 Spitzer 
57503.285715 0.998966 0.003105 Spitzer 
57503.285738 0.997168 0.003105 Spitzer 
57503.285761 0.999090 0.003105 Spitzer 
57503.285784 1.001465 0.003105 Spitzer 
57503.285807 0.999306 0.003105 Spitzer 
57503.285830 0.999262 0.003105 Spitzer 
57503.285854 0.997144 0.003105 Spitzer 
57503.285877 0.997803 0.003105 Spitzer 
57503.285900 0.997413 0.003105 Spitzer 
57503.285923 1.001437 0.003105 Spitzer 
57503.285946 1.001127 0.003105 Spitzer 
57503.285969 1.003886 0.003105 Spitzer 
57503.285992 0.999755 0.003105 Spitzer 
57503.286016 1.001984 0.003105 Spitzer 
57503.286039 1.004658 0.003105 Spitzer 
57503.286062 0.997786 0.003105 Spitzer 
57503.286085 0.998217 0.003105 Spitzer 
57503.286108 1.005013 0.003105 Spitzer 
57503.286131 0.996457 0.003105 Spitzer 
57503.286154 1.001422 0.003105 Spitzer 
57503.286178 1.002382 0.003105 Spitzer 
57503.286201 0.999032 0.003105 Spitzer 
57503.286224 0.998567 0.003105 Spitzer 
57503.286247 1.003542 0.003105 Spitzer 
57503.286270 1.007193 0.003105 Spitzer 
57503.286293 1.001498 0.003105 Spitzer 
57503.286317 1.004311 0.003105 Spitzer 
57503.286340 0.999379 0.003105 Spitzer 
57503.286363 1.001660 0.003105 Spitzer 
57503.286386 0.999898 0.003105 Spitzer 
57503.286409 0.999681 0.003105 Spitzer 
57503.286432 0.996531 0.003105 Spitzer 
57503.286455 0.997549 0.003105 Spitzer 
57503.286479 1.002605 0.003105 Spitzer 
57503.286502 1.001871 0.003105 Spitzer 
57503.286525 1.001163 0.003105 Spitzer 
57503.286548 0.997006 0.003105 Spitzer 
57503.286571 0.996033 0.003105 Spitzer 
57503.286594 1.004517 0.003105 Spitzer 
57503.286617 1.004532 0.003105 Spitzer 
57503.286641 0.995121 0.003105 Spitzer 
57503.286664 0.997192 0.003105 Spitzer 
57503.286687 0.992225 0.003105 Spitzer 
57503.286710 0.999866 0.003105 Spitzer 
57503.286733 1.002865 0.003105 Spitzer 
57503.286756 0.996635 0.003105 Spitzer 
57503.286779 1.001277 0.003105 Spitzer 
57503.286803 0.999502 0.003105 Spitzer 
57503.286842 0.993375 0.003105 Spitzer 
57503.286865 1.000228 0.003105 Spitzer 
57503.286888 0.994930 0.003105 Spitzer 
57503.286911 1.003340 0.003105 Spitzer 
57503.286935 0.997762 0.003105 Spitzer 
57503.286958 1.001129 0.003105 Spitzer 
57503.286981 0.998058 0.003105 Spitzer 
57503.287004 0.997567 0.003105 Spitzer 
57503.287027 1.005724 0.003105 Spitzer 
57503.287050 0.999315 0.003105 Spitzer 
57503.287073 0.999705 0.003105 Spitzer 
57503.287097 1.002074 0.003105 Spitzer 
57503.287120 0.995352 0.003105 Spitzer 
57503.287143 0.995888 0.003105 Spitzer 
57503.287166 1.001050 0.003105 Spitzer 
57503.287189 1.002009 0.003105 Spitzer 
57503.287212 1.002478 0.003105 Spitzer 
57503.287236 1.002326 0.003105 Spitzer 
57503.287259 0.997443 0.003105 Spitzer 
57503.287282 0.999883 0.003105 Spitzer 
57503.287305 1.004130 0.003105 Spitzer 
57503.287328 1.001992 0.003105 Spitzer 
57503.287351 1.002263 0.003105 Spitzer 
57503.287374 1.001755 0.003105 Spitzer 
57503.287398 0.993770 0.003105 Spitzer 
57503.287421 0.998125 0.003105 Spitzer 
57503.287444 0.999545 0.003105 Spitzer 
57503.287467 0.998865 0.003105 Spitzer 
57503.287490 1.000672 0.003105 Spitzer 
57503.287513 1.001711 0.003105 Spitzer 
57503.287536 1.002301 0.003105 Spitzer 
57503.287560 1.001055 0.003105 Spitzer 
57503.287583 1.001843 0.003105 Spitzer 
57503.287606 1.000410 0.003105 Spitzer 
57503.287629 0.999622 0.003105 Spitzer 
57503.287652 0.998448 0.003105 Spitzer 
57503.287675 1.002228 0.003105 Spitzer 
57503.287698 1.005395 0.003105 Spitzer 
57503.287722 1.001480 0.003105 Spitzer 
57503.287745 1.003279 0.003105 Spitzer 
57503.287768 0.998277 0.003105 Spitzer 
57503.287791 1.006106 0.003105 Spitzer 
57503.287814 0.998640 0.003105 Spitzer 
57503.287837 0.998175 0.003105 Spitzer 
57503.287861 1.002136 0.003105 Spitzer 
57503.287884 1.006584 0.003105 Spitzer 
57503.287907 1.002728 0.003105 Spitzer 
57503.287930 0.998167 0.003105 Spitzer 
57503.287953 0.997809 0.003105 Spitzer 
57503.287976 1.003905 0.003105 Spitzer 
57503.287999 0.999669 0.003105 Spitzer 
57503.288023 1.001917 0.003105 Spitzer 
57503.288046 1.004457 0.003105 Spitzer 
57503.288069 0.996694 0.003105 Spitzer 
57503.288092 0.997356 0.003105 Spitzer 
57503.288115 1.005158 0.003105 Spitzer 
57503.288138 1.001895 0.003105 Spitzer 
57503.288161 0.997487 0.003105 Spitzer 
57503.288185 0.998448 0.003105 Spitzer 
57503.288208 0.999839 0.003105 Spitzer 
57503.288231 1.002099 0.003105 Spitzer 
57503.288254 0.999215 0.003105 Spitzer 
57503.288277 0.999092 0.003105 Spitzer 
57503.288300 1.003140 0.003105 Spitzer 
57503.288340 0.989086 0.003105 Spitzer 
57503.288363 1.000754 0.003105 Spitzer 
57503.288386 1.003097 0.003105 Spitzer 
57503.288409 0.995439 0.003105 Spitzer 
57503.288432 0.997898 0.003105 Spitzer 
57503.288456 1.000295 0.003105 Spitzer 
57503.288479 1.002941 0.003105 Spitzer 
57503.288502 1.002634 0.003105 Spitzer 
57503.288525 0.997044 0.003105 Spitzer 
57503.288548 0.999604 0.003105 Spitzer 
57503.288571 1.003616 0.003105 Spitzer 
57503.288594 1.002408 0.003105 Spitzer 
57503.288618 1.001029 0.003105 Spitzer 
57503.288641 1.002152 0.003105 Spitzer 
57503.288664 1.000917 0.003105 Spitzer 
57503.288687 0.999927 0.003105 Spitzer 
57503.288710 1.004497 0.003105 Spitzer 
57503.288733 0.998804 0.003105 Spitzer 
57503.288756 0.999944 0.003105 Spitzer 
57503.288780 1.000255 0.003105 Spitzer 
57503.288803 1.005106 0.003105 Spitzer 
57503.288826 0.999158 0.003105 Spitzer 
57503.288849 1.001437 0.003105 Spitzer 
57503.288872 1.001351 0.003105 Spitzer 
57503.288895 0.999144 0.003105 Spitzer 
57503.288919 1.003975 0.003105 Spitzer 
57503.288942 0.994719 0.003105 Spitzer 
57503.288965 1.002358 0.003105 Spitzer 
57503.288988 0.998113 0.003105 Spitzer 
57503.289011 1.002144 0.003105 Spitzer 
57503.289034 1.006329 0.003105 Spitzer 
57503.289057 0.998539 0.003105 Spitzer 
57503.289081 1.003397 0.003105 Spitzer 
57503.289104 1.002098 0.003105 Spitzer 
57503.289127 1.006354 0.003105 Spitzer 
57503.289150 1.002633 0.003105 Spitzer 
57503.289173 1.000538 0.003105 Spitzer 
57503.289196 1.000734 0.003105 Spitzer 
57503.289219 1.003168 0.003105 Spitzer 
57503.289243 0.999247 0.003105 Spitzer 
57503.289266 1.003616 0.003105 Spitzer 
57503.289289 1.003884 0.003105 Spitzer 
57503.289312 1.000322 0.003105 Spitzer 
57503.289335 1.001770 0.003105 Spitzer 
57503.289358 1.000055 0.003105 Spitzer 
57503.289381 0.999994 0.003105 Spitzer 
57503.289405 1.001885 0.003105 Spitzer 
57503.289428 1.001281 0.003105 Spitzer 
57503.289451 0.996882 0.003105 Spitzer 
57503.289474 1.000199 0.003105 Spitzer 
57503.289497 1.003183 0.003105 Spitzer 
57503.289520 0.998342 0.003105 Spitzer 
57503.289544 0.999104 0.003105 Spitzer 
57503.289567 0.998868 0.003105 Spitzer 
57503.289590 1.003247 0.003105 Spitzer 
57503.289613 0.996994 0.003105 Spitzer 
57503.289636 1.000153 0.003105 Spitzer 
57503.289659 0.999411 0.003105 Spitzer 
57503.289682 1.002654 0.003105 Spitzer 
57503.289706 1.003761 0.003105 Spitzer 
57503.289729 1.000892 0.003105 Spitzer 
57503.289752 0.994706 0.003105 Spitzer 
57503.289775 0.998334 0.003105 Spitzer 
57503.289798 1.001922 0.003105 Spitzer 
57503.289839 0.984473 0.003105 Spitzer 
57503.289862 0.998397 0.003105 Spitzer 
57503.289885 0.999951 0.003105 Spitzer 
57503.289908 1.001983 0.003105 Spitzer 
57503.289931 0.998537 0.003105 Spitzer 
57503.289954 0.999071 0.003105 Spitzer 
57503.289978 1.000029 0.003105 Spitzer 
57503.290001 0.998202 0.003105 Spitzer 
57503.290024 0.995949 0.003105 Spitzer 
57503.290047 0.998502 0.003105 Spitzer 
57503.290070 0.998485 0.003105 Spitzer 
57503.290093 0.999565 0.003105 Spitzer 
57503.290116 1.001546 0.003105 Spitzer 
57503.290140 0.999031 0.003105 Spitzer 
57503.290163 0.999695 0.003105 Spitzer 
57503.290186 0.994800 0.003105 Spitzer 
57503.290209 1.001948 0.003105 Spitzer 
57503.290232 1.000639 0.003105 Spitzer 
57503.290255 1.005536 0.003105 Spitzer 
57503.290279 0.999098 0.003105 Spitzer 
57503.290302 0.998023 0.003105 Spitzer 
57503.290325 1.002476 0.003105 Spitzer 
57503.290348 1.001961 0.003105 Spitzer 
57503.290371 0.999323 0.003105 Spitzer 
57503.290394 1.004683 0.003105 Spitzer 
57503.290417 0.996479 0.003105 Spitzer 
57503.290441 1.006201 0.003105 Spitzer 
57503.290464 0.998666 0.003105 Spitzer 
57503.290487 1.000312 0.003105 Spitzer 
57503.290510 0.998115 0.003105 Spitzer 
57503.290533 0.999371 0.003105 Spitzer 
57503.290556 1.002619 0.003105 Spitzer 
57503.290579 0.998722 0.003105 Spitzer 
57503.290603 1.000110 0.003105 Spitzer 
57503.290626 0.999499 0.003105 Spitzer 
57503.290649 1.005552 0.003105 Spitzer 
57503.290672 0.996609 0.003105 Spitzer 
57503.290695 1.000021 0.003105 Spitzer 
57503.290718 0.999484 0.003105 Spitzer 
57503.290741 0.997539 0.003105 Spitzer 
57503.290765 1.002132 0.003105 Spitzer 
57503.290788 0.998817 0.003105 Spitzer 
57503.290811 0.993841 0.003105 Spitzer 
57503.290834 1.002688 0.003105 Spitzer 
57503.290857 0.999922 0.003105 Spitzer 
57503.290880 0.998921 0.003105 Spitzer 
57503.290904 1.006140 0.003105 Spitzer 
57503.290927 0.995903 0.003105 Spitzer 
57503.290950 0.999663 0.003105 Spitzer 
57503.290973 1.007098 0.003105 Spitzer 
57503.290996 1.002593 0.003105 Spitzer 
57503.291019 0.999186 0.003105 Spitzer 
57503.291042 1.003606 0.003105 Spitzer 
57503.291066 0.997781 0.003105 Spitzer 
57503.291089 1.002328 0.003105 Spitzer 
57503.291112 1.002271 0.003105 Spitzer 
57503.291135 1.000019 0.003105 Spitzer 
57503.291158 0.996918 0.003105 Spitzer 
57503.291181 1.002323 0.003105 Spitzer 
57503.291204 0.997190 0.003105 Spitzer 
57503.291228 1.002005 0.003105 Spitzer 
57503.291251 1.002730 0.003105 Spitzer 
57503.291274 1.003780 0.003105 Spitzer 
57503.291297 0.997776 0.003105 Spitzer 
57503.291335 0.992883 0.003105 Spitzer 
57503.291358 0.998145 0.003105 Spitzer 
57503.291381 0.998848 0.003105 Spitzer 
57503.291405 1.001218 0.003105 Spitzer 
57503.291428 1.003925 0.003105 Spitzer 
57503.291451 1.003205 0.003105 Spitzer 
57503.291474 1.000595 0.003105 Spitzer 
57503.291497 1.000844 0.003105 Spitzer 
57503.291520 1.001864 0.003105 Spitzer 
57503.291544 1.006270 0.003105 Spitzer 
57503.291567 0.997869 0.003105 Spitzer 
57503.291590 0.997627 0.003105 Spitzer 
57503.291613 0.999445 0.003105 Spitzer 
57503.291636 0.997703 0.003105 Spitzer 
57503.291659 1.000826 0.003105 Spitzer 
57503.291682 1.002390 0.003105 Spitzer 
57503.291706 0.994757 0.003105 Spitzer 
57503.291729 0.997705 0.003105 Spitzer 
57503.291752 0.999474 0.003105 Spitzer 
57503.291775 1.002072 0.003105 Spitzer 
57503.291798 0.999958 0.003105 Spitzer 
57503.291821 0.997291 0.003105 Spitzer 
57503.291844 0.997108 0.003105 Spitzer 
57503.291868 1.001377 0.003105 Spitzer 
57503.291891 1.002481 0.003105 Spitzer 
57503.291914 0.999360 0.003105 Spitzer 
57503.291937 0.995369 0.003105 Spitzer 
57503.291960 0.999031 0.003105 Spitzer 
57503.291983 0.997759 0.003105 Spitzer 
57503.292006 1.004432 0.003105 Spitzer 
57503.292030 0.996716 0.003105 Spitzer 
57503.292053 0.997158 0.003105 Spitzer 
57503.292076 1.001450 0.003105 Spitzer 
57503.292099 1.001972 0.003105 Spitzer 
57503.292122 0.999023 0.003105 Spitzer 
57503.292145 0.996452 0.003105 Spitzer 
57503.292169 0.998632 0.003105 Spitzer 
57503.292192 0.997145 0.003105 Spitzer 
57503.292215 1.004012 0.003105 Spitzer 
57503.292238 1.004460 0.003105 Spitzer 
57503.292261 0.994775 0.003105 Spitzer 
57503.292284 0.997544 0.003105 Spitzer 
57503.292307 0.995799 0.003105 Spitzer 
57503.292331 1.003875 0.003105 Spitzer 
57503.292354 0.994035 0.003105 Spitzer 
57503.292377 1.000148 0.003105 Spitzer 
57503.292400 0.999490 0.003105 Spitzer 
57503.292423 0.998625 0.003105 Spitzer 
57503.292446 0.999300 0.003105 Spitzer 
57503.292469 0.997051 0.003105 Spitzer 
57503.292493 1.002605 0.003105 Spitzer 
57503.292516 1.001650 0.003105 Spitzer 
57503.292539 1.000625 0.003105 Spitzer 
57503.292562 1.005181 0.003105 Spitzer 
57503.292585 0.994905 0.003105 Spitzer 
57503.292608 0.999995 0.003105 Spitzer 
57503.292631 0.996719 0.003105 Spitzer 
57503.292655 1.000031 0.003105 Spitzer 
57503.292678 1.000040 0.003105 Spitzer 
57503.292701 0.997999 0.003105 Spitzer 
57503.292724 1.002399 0.003105 Spitzer 
57503.292747 0.997564 0.003105 Spitzer 
57503.292770 0.997600 0.003105 Spitzer 
57503.292794 0.997815 0.003105 Spitzer 
57503.292833 0.998028 0.003105 Spitzer 
57503.292856 1.005082 0.003105 Spitzer 
57503.292879 0.999046 0.003105 Spitzer 
57503.292903 0.999962 0.003105 Spitzer 
57503.292926 0.999566 0.003105 Spitzer 
57503.292949 1.001707 0.003105 Spitzer 
57503.292972 1.004456 0.003105 Spitzer 
57503.292995 0.997965 0.003105 Spitzer 
57503.293018 0.999510 0.003105 Spitzer 
57503.293041 0.999528 0.003105 Spitzer 
57503.293065 1.001387 0.003105 Spitzer 
57503.293088 0.996044 0.003105 Spitzer 
57503.293111 1.000686 0.003105 Spitzer 
57503.293134 1.000198 0.003105 Spitzer 
57503.293157 0.998704 0.003105 Spitzer 
57503.293180 0.995166 0.003105 Spitzer 
57503.293203 1.000302 0.003105 Spitzer 
57503.293227 1.002891 0.003105 Spitzer 
57503.293250 0.995658 0.003105 Spitzer 
57503.293273 0.999860 0.003105 Spitzer 
57503.293296 0.992497 0.003105 Spitzer 
57503.293319 1.000918 0.003105 Spitzer 
57503.293342 1.005580 0.003105 Spitzer 
57503.293366 0.997395 0.003105 Spitzer 
57503.293389 0.999538 0.003105 Spitzer 
57503.293412 0.995791 0.003105 Spitzer 
57503.293435 0.996314 0.003105 Spitzer 
57503.293458 1.004592 0.003105 Spitzer 
57503.293481 1.000420 0.003105 Spitzer 
57503.293504 1.002109 0.003105 Spitzer 
57503.293528 1.006933 0.003105 Spitzer 
57503.293551 0.999121 0.003105 Spitzer 
57503.293574 1.000950 0.003105 Spitzer 
57503.293597 0.995950 0.003105 Spitzer 
57503.293620 1.005497 0.003105 Spitzer 
57503.293643 1.002824 0.003105 Spitzer 
57503.293666 1.000566 0.003105 Spitzer 
57503.293690 1.002218 0.003105 Spitzer 
57503.293713 0.997545 0.003105 Spitzer 
57503.293736 0.997132 0.003105 Spitzer 
57503.293759 0.999714 0.003105 Spitzer 
57503.293782 0.998993 0.003105 Spitzer 
57503.293805 0.999367 0.003105 Spitzer 
57503.293828 0.999390 0.003105 Spitzer 
57503.293852 0.997512 0.003105 Spitzer 
57503.293875 1.001157 0.003105 Spitzer 
57503.293898 1.001011 0.003105 Spitzer 
57503.293921 0.996097 0.003105 Spitzer 
57503.293944 1.006103 0.003105 Spitzer 
57503.293967 1.001573 0.003105 Spitzer 
57503.293991 0.999550 0.003105 Spitzer 
57503.294014 0.998004 0.003105 Spitzer 
57503.294037 1.002936 0.003105 Spitzer 
57503.294060 1.001752 0.003105 Spitzer 
57503.294083 0.999041 0.003105 Spitzer 
57503.294106 0.999572 0.003105 Spitzer 
57503.294129 0.999894 0.003105 Spitzer 
57503.294153 1.003042 0.003105 Spitzer 
57503.294176 1.002748 0.003105 Spitzer 
57503.294199 0.999120 0.003105 Spitzer 
57503.294222 0.999326 0.003105 Spitzer 
57503.294245 0.999112 0.003105 Spitzer 
57503.294268 1.006578 0.003105 Spitzer 
57503.294291 0.998814 0.003105 Spitzer 
57503.294331 0.988532 0.003105 Spitzer 
57503.294354 1.002211 0.003105 Spitzer 
57503.294377 0.999510 0.003105 Spitzer 
57503.294400 1.003519 0.003105 Spitzer 
57503.294423 0.997647 0.003105 Spitzer 
57503.294447 1.004102 0.003105 Spitzer 
57503.294470 1.003945 0.003105 Spitzer 
57503.294493 1.001366 0.003105 Spitzer 
57503.294516 0.996463 0.003105 Spitzer 
57503.294539 0.999522 0.003105 Spitzer 
57503.294562 0.998481 0.003105 Spitzer 
57503.294585 0.998824 0.003105 Spitzer 
57503.294609 1.004367 0.003105 Spitzer 
57503.294632 0.999012 0.003105 Spitzer 
57503.294655 0.996548 0.003105 Spitzer 
57503.294678 1.001833 0.003105 Spitzer 
57503.294701 1.001971 0.003105 Spitzer 
57503.294724 1.000509 0.003105 Spitzer 
57503.294747 0.999652 0.003105 Spitzer 
57503.294771 1.000794 0.003105 Spitzer 
57503.294794 1.002043 0.003105 Spitzer 
57503.294817 0.998536 0.003105 Spitzer 
57503.294840 1.001443 0.003105 Spitzer 
57503.294863 1.001472 0.003105 Spitzer 
57503.294886 0.998903 0.003105 Spitzer 
57503.294910 1.003378 0.003105 Spitzer 
57503.294933 1.002732 0.003105 Spitzer 
57503.294956 0.998786 0.003105 Spitzer 
57503.294979 1.002984 0.003105 Spitzer 
57503.295002 1.001002 0.003105 Spitzer 
57503.295025 0.999000 0.003105 Spitzer 
57503.295048 0.995743 0.003105 Spitzer 
57503.295072 0.998058 0.003105 Spitzer 
57503.295095 1.002546 0.003105 Spitzer 
57503.295118 1.000451 0.003105 Spitzer 
57503.295141 0.998444 0.003105 Spitzer 
57503.295164 1.000479 0.003105 Spitzer 
57503.295187 0.996480 0.003105 Spitzer 
57503.295210 1.005502 0.003105 Spitzer 
57503.295234 0.999432 0.003105 Spitzer 
57503.295257 0.998984 0.003105 Spitzer 
57503.295280 1.001836 0.003105 Spitzer 
57503.295303 1.000213 0.003105 Spitzer 
57503.295326 0.998846 0.003105 Spitzer 
57503.295349 0.998333 0.003105 Spitzer 
57503.295372 1.000590 0.003105 Spitzer 
57503.295396 1.001877 0.003105 Spitzer 
57503.295419 1.000149 0.003105 Spitzer 
57503.295442 0.999715 0.003105 Spitzer 
57503.295465 1.000760 0.003105 Spitzer 
57503.295488 1.002062 0.003105 Spitzer 
57503.295511 1.001489 0.003105 Spitzer 
57503.295535 0.997980 0.003105 Spitzer 
57503.295558 1.000861 0.003105 Spitzer 
57503.295581 0.996122 0.003105 Spitzer 
57503.295604 1.000134 0.003105 Spitzer 
57503.295627 1.002331 0.003105 Spitzer 
57503.295650 0.996410 0.003105 Spitzer 
57503.295673 0.996388 0.003105 Spitzer 
57503.295697 1.001096 0.003105 Spitzer 
57503.295720 0.997687 0.003105 Spitzer 
57503.295743 0.999140 0.003105 Spitzer 
57503.295766 0.996474 0.003105 Spitzer 
57503.295789 1.004388 0.003105 Spitzer 
57503.295829 0.997394 0.003105 Spitzer 
57503.295852 1.004375 0.003105 Spitzer 
57503.295875 0.998540 0.003105 Spitzer 
57503.295898 1.005608 0.003105 Spitzer 
57503.295921 0.999275 0.003105 Spitzer 
57503.295944 1.001880 0.003105 Spitzer 
57503.295967 0.997890 0.003105 Spitzer 
57503.295991 1.000626 0.003105 Spitzer 
57503.296014 0.997521 0.003105 Spitzer 
57503.296037 1.000630 0.003105 Spitzer 
57503.296060 0.997216 0.003105 Spitzer 
57503.296083 1.001385 0.003105 Spitzer 
57503.296106 1.005534 0.003105 Spitzer 
57503.296130 0.998540 0.003105 Spitzer 
57503.296153 0.999776 0.003105 Spitzer 
57503.296176 0.997917 0.003105 Spitzer 
57503.296199 1.002334 0.003105 Spitzer 
57503.296222 0.996280 0.003105 Spitzer 
57503.296245 0.997675 0.003105 Spitzer 
57503.296268 1.000314 0.003105 Spitzer 
57503.296292 0.997169 0.003105 Spitzer 
57503.296315 0.997342 0.003105 Spitzer 
57503.296338 1.001062 0.003105 Spitzer 
57503.296361 1.002685 0.003105 Spitzer 
57503.296384 0.999301 0.003105 Spitzer 
57503.296407 0.999876 0.003105 Spitzer 
57503.296430 0.997842 0.003105 Spitzer 
57503.296454 1.003060 0.003105 Spitzer 
57503.296477 0.999817 0.003105 Spitzer 
57503.296500 0.999787 0.003105 Spitzer 
57503.296523 0.998984 0.003105 Spitzer 
57503.296546 1.001747 0.003105 Spitzer 
57503.296569 1.002472 0.003105 Spitzer 
57503.296592 0.996210 0.003105 Spitzer 
57503.296616 0.998756 0.003105 Spitzer 
57503.296639 1.001067 0.003105 Spitzer 
57503.296662 1.000671 0.003105 Spitzer 
57503.296685 0.996563 0.003105 Spitzer 
57503.296708 1.002069 0.003105 Spitzer 
57503.296731 0.996816 0.003105 Spitzer 
57503.296755 0.999238 0.003105 Spitzer 
57503.296778 0.996101 0.003105 Spitzer 
57503.296801 1.002499 0.003105 Spitzer 
57503.296824 0.998844 0.003105 Spitzer 
57503.296847 0.999423 0.003105 Spitzer 
57503.296870 1.000338 0.003105 Spitzer 
57503.296893 1.000580 0.003105 Spitzer 
57503.296917 0.997665 0.003105 Spitzer 
57503.296940 1.000082 0.003105 Spitzer 
57503.296963 0.995793 0.003105 Spitzer 
57503.296986 1.000458 0.003105 Spitzer 
57503.297009 0.998639 0.003105 Spitzer 
57503.297032 1.000416 0.003105 Spitzer 
57503.297055 0.997019 0.003105 Spitzer 
57503.297079 1.003990 0.003105 Spitzer 
57503.297102 0.997495 0.003105 Spitzer 
57503.297125 0.998177 0.003105 Spitzer 
57503.297148 0.997020 0.003105 Spitzer 
57503.297171 0.995369 0.003105 Spitzer 
57503.297194 0.999378 0.003105 Spitzer 
57503.297217 0.999345 0.003105 Spitzer 
57503.297241 1.002266 0.003105 Spitzer 
57503.297264 1.001263 0.003105 Spitzer 
57503.297287 1.008645 0.003105 Spitzer 
57503.297327 0.991634 0.003105 Spitzer 
57503.297351 0.998567 0.003105 Spitzer 
57503.297374 1.001683 0.003105 Spitzer 
57503.297397 1.000170 0.003105 Spitzer 
57503.297420 0.996823 0.003105 Spitzer 
57503.297443 0.999225 0.003105 Spitzer 
57503.297466 1.002285 0.003105 Spitzer 
57503.297489 1.003018 0.003105 Spitzer 
57503.297513 1.001519 0.003105 Spitzer 
57503.297536 0.998943 0.003105 Spitzer 
57503.297559 1.004321 0.003105 Spitzer 
57503.297582 0.999451 0.003105 Spitzer 
57503.297605 1.001356 0.003105 Spitzer 
57503.297628 1.000916 0.003105 Spitzer 
57503.297651 0.996736 0.003105 Spitzer 
57503.297675 1.008384 0.003105 Spitzer 
57503.297698 0.998792 0.003105 Spitzer 
57503.297721 1.000989 0.003105 Spitzer 
57503.297744 1.003001 0.003105 Spitzer 
57503.297767 0.998292 0.003105 Spitzer 
57503.297790 1.004147 0.003105 Spitzer 
57503.297814 1.000488 0.003105 Spitzer 
57503.297837 1.002865 0.003105 Spitzer 
57503.297860 1.001238 0.003105 Spitzer 
57503.297883 1.001221 0.003105 Spitzer 
57503.297906 1.003745 0.003105 Spitzer 
57503.297929 0.993379 0.003105 Spitzer 
57503.297952 0.993036 0.003105 Spitzer 
57503.297976 1.002350 0.003105 Spitzer 
57503.297999 1.002460 0.003105 Spitzer 
57503.298022 1.000451 0.003105 Spitzer 
57503.298045 1.004476 0.003105 Spitzer 
57503.298068 1.003162 0.003105 Spitzer 
57503.298091 1.003016 0.003105 Spitzer 
57503.298114 1.002354 0.003105 Spitzer 
57503.298138 0.998831 0.003105 Spitzer 
57503.298161 1.000842 0.003105 Spitzer 
57503.298184 1.001322 0.003105 Spitzer 
57503.298207 0.997752 0.003105 Spitzer 
57503.298230 0.997832 0.003105 Spitzer 
57503.298253 0.997551 0.003105 Spitzer 
57503.298276 0.999905 0.003105 Spitzer 
57503.298300 1.000653 0.003105 Spitzer 
57503.298323 1.000253 0.003105 Spitzer 
57503.298346 1.006344 0.003105 Spitzer 
57503.298369 0.999356 0.003105 Spitzer 
57503.298392 1.003008 0.003105 Spitzer 
57503.298415 1.000614 0.003105 Spitzer 
57503.298439 1.002895 0.003105 Spitzer 
57503.298462 1.001029 0.003105 Spitzer 
57503.298485 0.995310 0.003105 Spitzer 
57503.298508 1.006359 0.003105 Spitzer 
57503.298531 0.995029 0.003105 Spitzer 
57503.298554 0.997613 0.003105 Spitzer 
57503.298577 1.000939 0.003105 Spitzer 
57503.298601 0.999324 0.003105 Spitzer 
57503.298624 1.001562 0.003105 Spitzer 
57503.298647 0.997552 0.003105 Spitzer 
57503.298670 0.998594 0.003105 Spitzer 
57503.298693 1.000944 0.003105 Spitzer 
57503.298716 1.003370 0.003105 Spitzer 
57503.298739 0.998453 0.003105 Spitzer 
57503.298763 1.003562 0.003105 Spitzer 
57503.298786 0.996314 0.003105 Spitzer 
57503.298824 0.994020 0.003105 Spitzer 
57503.298847 1.005652 0.003105 Spitzer 
57503.298870 1.001642 0.003105 Spitzer 
57503.298893 0.998990 0.003105 Spitzer 
57503.298917 1.002940 0.003105 Spitzer 
57503.298940 0.996172 0.003105 Spitzer 
57503.298963 0.999681 0.003105 Spitzer 
57503.298986 0.999961 0.003105 Spitzer 
57503.299009 1.004292 0.003105 Spitzer 
57503.299032 0.999237 0.003105 Spitzer 
57503.299055 0.999895 0.003105 Spitzer 
57503.299079 0.997071 0.003105 Spitzer 
57503.299102 0.990707 0.003105 Spitzer 
57503.299125 1.000324 0.003105 Spitzer 
57503.299148 0.996231 0.003105 Spitzer 
57503.299171 0.996726 0.003105 Spitzer 
57503.299194 0.999905 0.003105 Spitzer 
57503.299218 0.999725 0.003105 Spitzer 
57503.299241 1.003552 0.003105 Spitzer 
57503.299264 0.998967 0.003105 Spitzer 
57503.299287 1.004384 0.003105 Spitzer 
57503.299310 0.998192 0.003105 Spitzer 
57503.299333 1.001447 0.003105 Spitzer 
57503.299356 0.999109 0.003105 Spitzer 
57503.299380 0.998341 0.003105 Spitzer 
57503.299403 1.000319 0.003105 Spitzer 
57503.299426 1.001182 0.003105 Spitzer 
57503.299449 1.000607 0.003105 Spitzer 
57503.299472 1.003845 0.003105 Spitzer 
57503.299495 1.001822 0.003105 Spitzer 
57503.299518 0.998286 0.003105 Spitzer 
57503.299542 1.002598 0.003105 Spitzer 
57503.299565 0.995871 0.003105 Spitzer 
57503.299588 1.000743 0.003105 Spitzer 
57503.299611 0.999285 0.003105 Spitzer 
57503.299634 0.995989 0.003105 Spitzer 
57503.299657 0.995160 0.003105 Spitzer 
57503.299680 1.001481 0.003105 Spitzer 
57503.299704 0.997836 0.003105 Spitzer 
57503.299727 1.002758 0.003105 Spitzer 
57503.299750 1.004506 0.003105 Spitzer 
57503.299773 1.002592 0.003105 Spitzer 
57503.299796 0.997129 0.003105 Spitzer 
57503.299819 1.001686 0.003105 Spitzer 
57503.299843 0.997705 0.003105 Spitzer 
57503.299866 1.000955 0.003105 Spitzer 
57503.299889 0.995840 0.003105 Spitzer 
57503.299912 0.997824 0.003105 Spitzer 
57503.299935 1.000073 0.003105 Spitzer 
57503.299958 0.995396 0.003105 Spitzer 
57503.299981 1.001023 0.003105 Spitzer 
57503.300005 1.000779 0.003105 Spitzer 
57503.300028 0.997968 0.003105 Spitzer 
57503.300051 0.998738 0.003105 Spitzer 
57503.300074 1.002232 0.003105 Spitzer 
57503.300097 1.002234 0.003105 Spitzer 
57503.300120 1.002224 0.003105 Spitzer 
57503.300143 0.995653 0.003105 Spitzer 
57503.300167 0.999248 0.003105 Spitzer 
57503.300190 0.996234 0.003105 Spitzer 
57503.300213 1.003097 0.003105 Spitzer 
57503.300236 0.999505 0.003105 Spitzer 
57503.300259 1.001800 0.003105 Spitzer 
57503.300282 0.999974 0.003105 Spitzer 
57503.300322 0.991703 0.003105 Spitzer 
57503.300345 0.997617 0.003105 Spitzer 
57503.300368 1.000380 0.003105 Spitzer 
57503.300414 0.998113 0.003105 Spitzer 
57503.300437 1.001460 0.003105 Spitzer 
57503.300461 0.998127 0.003105 Spitzer 
57503.300484 0.998750 0.003105 Spitzer 
57503.300507 0.998247 0.003105 Spitzer 
57503.300530 1.002807 0.003105 Spitzer 
57503.300553 0.999243 0.003105 Spitzer 
57503.300576 0.997688 0.003105 Spitzer 
57503.300599 1.001089 0.003105 Spitzer 
57503.300623 1.004291 0.003105 Spitzer 
57503.300646 0.998502 0.003105 Spitzer 
57503.300669 1.001296 0.003105 Spitzer 
57503.300692 0.995376 0.003105 Spitzer 
57503.300715 1.001797 0.003105 Spitzer 
57503.300738 0.999873 0.003105 Spitzer 
57503.300762 0.998951 0.003105 Spitzer 
57503.300785 0.998650 0.003105 Spitzer 
57503.300808 0.993737 0.003105 Spitzer 
57503.300831 0.998593 0.003105 Spitzer 
57503.300854 1.004946 0.003105 Spitzer 
57503.300877 1.005314 0.003105 Spitzer 
57503.300900 1.000567 0.003105 Spitzer 
57503.300924 0.997590 0.003105 Spitzer 
57503.300947 1.001768 0.003105 Spitzer 
57503.300970 0.998879 0.003105 Spitzer 
57503.300993 0.999026 0.003105 Spitzer 
57503.301016 1.000275 0.003105 Spitzer 
57503.301039 0.994655 0.003105 Spitzer 
57503.301062 1.002191 0.003105 Spitzer 
57503.301086 0.999482 0.003105 Spitzer 
57503.301109 1.006285 0.003105 Spitzer 
57503.301132 0.996833 0.003105 Spitzer 
57503.301155 0.998875 0.003105 Spitzer 
57503.301178 1.000375 0.003105 Spitzer 
57503.301201 0.997065 0.003105 Spitzer 
57503.301224 0.997043 0.003105 Spitzer 
57503.301248 1.002171 0.003105 Spitzer 
57503.301271 0.998644 0.003105 Spitzer 
57503.301294 0.999186 0.003105 Spitzer 
57503.301317 0.996273 0.003105 Spitzer 
57503.301340 0.996285 0.003105 Spitzer 
57503.301363 1.006393 0.003105 Spitzer 
57503.301387 1.004116 0.003105 Spitzer 
57503.301410 1.003876 0.003105 Spitzer 
57503.301433 0.998663 0.003105 Spitzer 
57503.301456 0.999754 0.003105 Spitzer 
57503.301479 1.000695 0.003105 Spitzer 
57503.301502 0.995041 0.003105 Spitzer 
57503.301525 0.997418 0.003105 Spitzer 
57503.301549 0.997785 0.003105 Spitzer 
57503.301572 1.002559 0.003105 Spitzer 
57503.301595 1.000320 0.003105 Spitzer 
57503.301618 0.999303 0.003105 Spitzer 
57503.301641 0.998629 0.003105 Spitzer 
57503.301664 0.997116 0.003105 Spitzer 
57503.301687 1.001027 0.003105 Spitzer 
57503.301711 0.995314 0.003105 Spitzer 
57503.301734 1.003061 0.003105 Spitzer 
57503.301757 0.999915 0.003105 Spitzer 
57503.301780 1.000154 0.003105 Spitzer 
57503.301820 0.991711 0.003105 Spitzer 
57503.301843 1.003785 0.003105 Spitzer 
57503.301866 1.000690 0.003105 Spitzer 
57503.301889 0.996009 0.003105 Spitzer 
57503.301912 1.004093 0.003105 Spitzer 
57503.301936 1.000261 0.003105 Spitzer 
57503.301959 0.995224 0.003105 Spitzer 
57503.301982 1.007546 0.003105 Spitzer 
57503.302005 0.997428 0.003105 Spitzer 
57503.302028 1.002340 0.003105 Spitzer 
57503.302051 1.005055 0.003105 Spitzer 
57503.302075 1.003157 0.003105 Spitzer 
57503.302098 1.000104 0.003105 Spitzer 
57503.302121 0.998487 0.003105 Spitzer 
57503.302144 0.998408 0.003105 Spitzer 
57503.302167 1.002092 0.003105 Spitzer 
57503.302190 1.000982 0.003105 Spitzer 
57503.302213 1.001898 0.003105 Spitzer 
57503.302237 0.999090 0.003105 Spitzer 
57503.302260 1.001911 0.003105 Spitzer 
57503.302283 1.000547 0.003105 Spitzer 
57503.302306 1.000555 0.003105 Spitzer 
57503.302329 1.002072 0.003105 Spitzer 
57503.302352 0.999834 0.003105 Spitzer 
57503.302375 0.995000 0.003105 Spitzer 
57503.302399 1.005829 0.003105 Spitzer 
57503.302422 1.002466 0.003105 Spitzer 
57503.302445 1.001177 0.003105 Spitzer 
57503.302468 1.001041 0.003105 Spitzer 
57503.302491 1.000728 0.003105 Spitzer 
57503.302514 0.999543 0.003105 Spitzer 
57503.302537 1.003493 0.003105 Spitzer 
57503.302561 0.994742 0.003105 Spitzer 
57503.302584 1.000933 0.003105 Spitzer 
57503.302607 0.998009 0.003105 Spitzer 
57503.302630 0.996623 0.003105 Spitzer 
57503.302653 1.002703 0.003105 Spitzer 
57503.302676 0.996787 0.003105 Spitzer 
57503.302700 0.999342 0.003105 Spitzer 
57503.302723 1.000678 0.003105 Spitzer 
57503.302746 0.994690 0.003105 Spitzer 
57503.302769 1.003863 0.003105 Spitzer 
57503.302792 1.004875 0.003105 Spitzer 
57503.302815 0.997826 0.003105 Spitzer 
57503.302838 1.000723 0.003105 Spitzer 
57503.302862 1.000811 0.003105 Spitzer 
57503.302885 1.000188 0.003105 Spitzer 
57503.302908 0.999169 0.003105 Spitzer 
57503.302931 1.003161 0.003105 Spitzer 
57503.302954 0.997819 0.003105 Spitzer 
57503.302977 0.995353 0.003105 Spitzer 
57503.303000 0.997885 0.003105 Spitzer 
57503.303024 0.998198 0.003105 Spitzer 
57503.303047 1.001012 0.003105 Spitzer 
57503.303070 1.002994 0.003105 Spitzer 
57503.303093 1.002550 0.003105 Spitzer 
57503.303116 0.999259 0.003105 Spitzer 
57503.303139 0.997875 0.003105 Spitzer 
57503.303162 1.003250 0.003105 Spitzer 
57503.303186 1.000440 0.003105 Spitzer 
57503.303209 1.002491 0.003105 Spitzer 
57503.303232 1.002686 0.003105 Spitzer 
57503.303255 0.998817 0.003105 Spitzer 
57503.303278 0.998625 0.003105 Spitzer 
57503.303318 0.990992 0.003105 Spitzer 
57503.303341 0.995769 0.003105 Spitzer 
57503.303364 0.995808 0.003105 Spitzer 
57503.303387 1.003910 0.003105 Spitzer 
57503.303410 1.001339 0.003105 Spitzer 
57503.303433 1.001506 0.003105 Spitzer 
57503.303456 0.996713 0.003105 Spitzer 
57503.303480 0.997521 0.003105 Spitzer 
57503.303503 1.004143 0.003105 Spitzer 
57503.303526 1.002389 0.003105 Spitzer 
57503.303549 0.997964 0.003105 Spitzer 
57503.303572 0.999255 0.003105 Spitzer 
57503.303595 1.001467 0.003105 Spitzer 
57503.303619 0.999765 0.003105 Spitzer 
57503.303642 1.003264 0.003105 Spitzer 
57503.303665 0.996939 0.003105 Spitzer 
57503.303688 1.002691 0.003105 Spitzer 
57503.303711 1.000544 0.003105 Spitzer 
57503.303734 0.994847 0.003105 Spitzer 
57503.303757 1.006955 0.003105 Spitzer 
57503.303781 0.999440 0.003105 Spitzer 
57503.303804 1.004531 0.003105 Spitzer 
57503.303827 0.997682 0.003105 Spitzer 
57503.303850 1.000371 0.003105 Spitzer 
57503.303873 0.997301 0.003105 Spitzer 
57503.303896 0.996248 0.003105 Spitzer 
57503.303919 1.000685 0.003105 Spitzer 
57503.303943 0.999240 0.003105 Spitzer 
57503.303966 1.000727 0.003105 Spitzer 
57503.303989 1.001312 0.003105 Spitzer 
57503.304012 1.000625 0.003105 Spitzer 
57503.304035 1.004991 0.003105 Spitzer 
57503.304058 0.993410 0.003105 Spitzer 
57503.304081 1.001467 0.003105 Spitzer 
57503.304105 1.000270 0.003105 Spitzer 
57503.304128 1.002696 0.003105 Spitzer 
57503.304151 1.001034 0.003105 Spitzer 
57503.304174 0.998283 0.003105 Spitzer 
57503.304197 0.999207 0.003105 Spitzer 
57503.304220 0.998073 0.003105 Spitzer 
57503.304244 0.998863 0.003105 Spitzer 
57503.304267 0.997631 0.003105 Spitzer 
57503.304290 0.994717 0.003105 Spitzer 
57503.304313 1.000514 0.003105 Spitzer 
57503.304336 0.999848 0.003105 Spitzer 
57503.304359 1.000869 0.003105 Spitzer 
57503.304382 1.003243 0.003105 Spitzer 
57503.304406 1.000859 0.003105 Spitzer 
57503.304429 1.001083 0.003105 Spitzer 
57503.304452 0.995925 0.003105 Spitzer 
57503.304475 0.998467 0.003105 Spitzer 
57503.304498 0.998915 0.003105 Spitzer 
57503.304521 1.001163 0.003105 Spitzer 
57503.304544 1.002199 0.003105 Spitzer 
57503.304568 0.996155 0.003105 Spitzer 
57503.304591 1.001310 0.003105 Spitzer 
57503.304614 1.001458 0.003105 Spitzer 
57503.304637 0.992982 0.003105 Spitzer 
57503.304660 1.005657 0.003105 Spitzer 
57503.304683 1.000908 0.003105 Spitzer 
57503.304706 0.995891 0.003105 Spitzer 
57503.304730 0.997525 0.003105 Spitzer 
57503.304753 1.000105 0.003105 Spitzer 
57503.304776 1.001470 0.003105 Spitzer 
57503.304816 0.989716 0.003105 Spitzer 
57503.304839 0.995989 0.003105 Spitzer 
57503.304863 1.003683 0.003105 Spitzer 
57503.304886 1.006227 0.003105 Spitzer 
57503.304909 0.999409 0.003105 Spitzer 
57503.304932 0.999230 0.003105 Spitzer 
57503.304955 1.004321 0.003105 Spitzer 
57503.304978 1.001190 0.003105 Spitzer 
57503.305001 1.003769 0.003105 Spitzer 
57503.305025 1.009403 0.003105 Spitzer 
57503.305048 0.997504 0.003105 Spitzer 
57503.305071 0.999303 0.003105 Spitzer 
57503.305094 0.997014 0.003105 Spitzer 
57503.305117 0.999892 0.003105 Spitzer 
57503.305140 1.002123 0.003105 Spitzer 
57503.305164 1.004870 0.003105 Spitzer 
57503.305187 1.003379 0.003105 Spitzer 
57503.305210 0.998050 0.003105 Spitzer 
57503.305233 0.998484 0.003105 Spitzer 
57503.305256 0.995869 0.003105 Spitzer 
57503.305279 1.000060 0.003105 Spitzer 
57503.305302 1.001516 0.003105 Spitzer 
57503.305326 1.003758 0.003105 Spitzer 
57503.305349 1.004143 0.003105 Spitzer 
57503.305372 1.001394 0.003105 Spitzer 
57503.305395 1.005101 0.003105 Spitzer 
57503.305418 0.999495 0.003105 Spitzer 
57503.305441 0.995308 0.003105 Spitzer 
57503.305464 1.001753 0.003105 Spitzer 
57503.305488 0.994212 0.003105 Spitzer 
57503.305511 0.998280 0.003105 Spitzer 
57503.305534 0.999481 0.003105 Spitzer 
57503.305557 1.002030 0.003105 Spitzer 
57503.305580 0.996914 0.003105 Spitzer 
57503.305603 1.000350 0.003105 Spitzer 
57503.305626 1.005643 0.003105 Spitzer 
57503.305650 1.003490 0.003105 Spitzer 
57503.305673 1.001917 0.003105 Spitzer 
57503.305696 1.002996 0.003105 Spitzer 
57503.305719 1.001850 0.003105 Spitzer 
57503.305742 1.005656 0.003105 Spitzer 
57503.305765 0.998782 0.003105 Spitzer 
57503.305789 1.001494 0.003105 Spitzer 
57503.305812 1.001619 0.003105 Spitzer 
57503.305835 1.000044 0.003105 Spitzer 
57503.305858 0.999401 0.003105 Spitzer 
57503.305881 0.999202 0.003105 Spitzer 
57503.305904 0.998771 0.003105 Spitzer 
57503.305927 1.000153 0.003105 Spitzer 
57503.305951 0.998134 0.003105 Spitzer 
57503.305974 0.998078 0.003105 Spitzer 
57503.305997 1.003066 0.003105 Spitzer 
57503.306020 0.999411 0.003105 Spitzer 
57503.306043 0.999840 0.003105 Spitzer 
57503.306066 0.997329 0.003105 Spitzer 
57503.306089 0.998447 0.003105 Spitzer 
57503.306113 0.997290 0.003105 Spitzer 
57503.306136 0.999931 0.003105 Spitzer 
57503.306159 1.004680 0.003105 Spitzer 
57503.306182 1.005767 0.003105 Spitzer 
57503.306205 0.997842 0.003105 Spitzer 
57503.306228 1.002020 0.003105 Spitzer 
57503.306251 0.998519 0.003105 Spitzer 
57503.306275 0.999095 0.003105 Spitzer 
57503.306313 0.994063 0.003105 Spitzer 
57503.306336 1.000496 0.003105 Spitzer 
57503.306359 1.002338 0.003105 Spitzer 
57503.306382 0.999697 0.003105 Spitzer 
57503.306406 1.001367 0.003105 Spitzer 
57503.306429 1.002418 0.003105 Spitzer 
57503.306452 1.003132 0.003105 Spitzer 
57503.306475 0.999067 0.003105 Spitzer 
57503.306498 1.004264 0.003105 Spitzer 
57503.306521 1.001050 0.003105 Spitzer 
57503.306544 0.998566 0.003105 Spitzer 
57503.306568 1.000601 0.003105 Spitzer 
57503.306591 1.001538 0.003105 Spitzer 
57503.306614 1.003170 0.003105 Spitzer 
57503.306637 0.998672 0.003105 Spitzer 
57503.306660 0.997226 0.003105 Spitzer 
57503.306683 1.002871 0.003105 Spitzer 
57503.306707 1.002772 0.003105 Spitzer 
57503.306730 0.995590 0.003105 Spitzer 
57503.306753 1.000929 0.003105 Spitzer 
57503.306776 1.001173 0.003105 Spitzer 
57503.306799 1.002064 0.003105 Spitzer 
57503.306822 1.004729 0.003105 Spitzer 
57503.306845 1.003330 0.003105 Spitzer 
57503.306869 1.000893 0.003105 Spitzer 
57503.306892 1.001658 0.003105 Spitzer 
57503.306915 1.006048 0.003105 Spitzer 
57503.306938 0.999722 0.003105 Spitzer 
57503.306961 0.999154 0.003105 Spitzer 
57503.306984 1.003962 0.003105 Spitzer 
57503.307007 0.999554 0.003105 Spitzer 
57503.307031 0.998030 0.003105 Spitzer 
57503.307054 0.998849 0.003105 Spitzer 
57503.307077 0.998105 0.003105 Spitzer 
57503.307100 0.999891 0.003105 Spitzer 
57503.307123 1.001903 0.003105 Spitzer 
57503.307146 1.001060 0.003105 Spitzer 
57503.307169 1.001751 0.003105 Spitzer 
57503.307193 1.001547 0.003105 Spitzer 
57503.307216 0.994650 0.003105 Spitzer 
57503.307239 0.997100 0.003105 Spitzer 
57503.307262 1.001552 0.003105 Spitzer 
57503.307285 0.997268 0.003105 Spitzer 
57503.307308 1.005456 0.003105 Spitzer 
57503.307332 0.999536 0.003105 Spitzer 
57503.307355 0.998337 0.003105 Spitzer 
57503.307378 0.994556 0.003105 Spitzer 
57503.307401 1.002669 0.003105 Spitzer 
57503.307424 0.994996 0.003105 Spitzer 
57503.307447 0.998372 0.003105 Spitzer 
57503.307470 1.001852 0.003105 Spitzer 
57503.307494 1.000016 0.003105 Spitzer 
57503.307517 0.997140 0.003105 Spitzer 
57503.307540 1.000004 0.003105 Spitzer 
57503.307563 0.999100 0.003105 Spitzer 
57503.307586 0.998617 0.003105 Spitzer 
57503.307609 1.004170 0.003105 Spitzer 
57503.307632 0.994838 0.003105 Spitzer 
57503.307656 1.000242 0.003105 Spitzer 
57503.307679 1.001683 0.003105 Spitzer 
57503.307702 0.999681 0.003105 Spitzer 
57503.307725 0.996591 0.003105 Spitzer 
57503.307748 1.000674 0.003105 Spitzer 
57503.307771 0.999317 0.003105 Spitzer 
57503.307811 0.990619 0.003105 Spitzer 
57503.307834 1.002222 0.003105 Spitzer 
57503.307857 0.998163 0.003105 Spitzer 
57503.307880 1.001420 0.003105 Spitzer 
57503.307903 0.997517 0.003105 Spitzer 
57503.307926 1.002927 0.003105 Spitzer 
57503.307950 1.003707 0.003105 Spitzer 
57503.307973 1.001668 0.003105 Spitzer 
57503.307996 0.998464 0.003105 Spitzer 
57503.308019 1.003163 0.003105 Spitzer 
57503.308042 1.002381 0.003105 Spitzer 
57503.308065 0.998744 0.003105 Spitzer 
57503.308088 1.000069 0.003105 Spitzer 
57503.308112 1.001138 0.003105 Spitzer 
57503.308135 0.998198 0.003105 Spitzer 
57503.308158 0.996773 0.003105 Spitzer 
57503.308181 1.004105 0.003105 Spitzer 
57503.308204 0.999996 0.003105 Spitzer 
57503.308227 0.993885 0.003105 Spitzer 
57503.308251 1.004805 0.003105 Spitzer 
57503.308274 0.994004 0.003105 Spitzer 
57503.308297 0.994518 0.003105 Spitzer 
57503.308320 0.998449 0.003105 Spitzer 
57503.308343 1.004316 0.003105 Spitzer 
57503.308366 1.002729 0.003105 Spitzer 
57503.308389 1.006206 0.003105 Spitzer 
57503.308413 0.998512 0.003105 Spitzer 
57503.308436 1.000657 0.003105 Spitzer 
57503.308459 1.002483 0.003105 Spitzer 
57503.308482 1.006292 0.003105 Spitzer 
57503.308505 0.997806 0.003105 Spitzer 
57503.308528 0.996089 0.003105 Spitzer 
57503.308551 1.000936 0.003105 Spitzer 
57503.308575 1.004260 0.003105 Spitzer 
57503.308598 1.002526 0.003105 Spitzer 
57503.308621 0.996871 0.003105 Spitzer 
57503.308644 0.999090 0.003105 Spitzer 
57503.308667 1.000687 0.003105 Spitzer 
57503.308690 1.001948 0.003105 Spitzer 
57503.308713 0.999823 0.003105 Spitzer 
57503.308737 1.002260 0.003105 Spitzer 
57503.308760 1.000106 0.003105 Spitzer 
57503.308783 1.002455 0.003105 Spitzer 
57503.308806 1.001179 0.003105 Spitzer 
57503.308829 0.996708 0.003105 Spitzer 
57503.308852 1.003578 0.003105 Spitzer 
57503.308876 0.997732 0.003105 Spitzer 
57503.308899 0.998868 0.003105 Spitzer 
57503.308922 0.998754 0.003105 Spitzer 
57503.308945 0.997825 0.003105 Spitzer 
57503.308968 1.002697 0.003105 Spitzer 
57503.308991 0.998906 0.003105 Spitzer 
57503.309014 1.001686 0.003105 Spitzer 
57503.309038 1.006032 0.003105 Spitzer 
57503.309061 0.998973 0.003105 Spitzer 
57503.309084 1.001433 0.003105 Spitzer 
57503.309107 1.000080 0.003105 Spitzer 
57503.309130 0.999847 0.003105 Spitzer 
57503.309153 1.001321 0.003105 Spitzer 
57503.309176 0.999822 0.003105 Spitzer 
57503.309200 1.002502 0.003105 Spitzer 
57503.309223 1.007010 0.003105 Spitzer 
57503.309246 0.997683 0.003105 Spitzer 
57503.309269 1.003236 0.003105 Spitzer 
57503.309309 0.991198 0.003105 Spitzer 
57503.309332 0.996550 0.003105 Spitzer 
57503.309355 1.002140 0.003105 Spitzer 
57503.309378 1.001126 0.003105 Spitzer 
57503.309401 1.004933 0.003105 Spitzer 
57503.309424 1.000250 0.003105 Spitzer 
57503.309447 1.003642 0.003105 Spitzer 
57503.309471 1.007204 0.003105 Spitzer 
57503.309494 0.998879 0.003105 Spitzer 
57503.309517 0.999795 0.003105 Spitzer 
57503.309540 1.005778 0.003105 Spitzer 
57503.309563 1.000754 0.003105 Spitzer 
57503.309586 1.000900 0.003105 Spitzer 
57503.309609 1.001810 0.003105 Spitzer 
57503.309633 0.997061 0.003105 Spitzer 
57503.309656 0.996730 0.003105 Spitzer 
57503.309679 1.000363 0.003105 Spitzer 
57503.309702 0.997766 0.003105 Spitzer 
57503.309725 1.001152 0.003105 Spitzer 
57503.309748 0.998987 0.003105 Spitzer 
57503.309771 1.000189 0.003105 Spitzer 
57503.309795 0.998616 0.003105 Spitzer 
57503.309818 0.999708 0.003105 Spitzer 
57503.309841 0.999726 0.003105 Spitzer 
57503.309864 0.996374 0.003105 Spitzer 
57503.309887 0.999741 0.003105 Spitzer 
57503.309910 0.999213 0.003105 Spitzer 
57503.309934 0.996244 0.003105 Spitzer 
57503.309957 1.001176 0.003105 Spitzer 
57503.309980 0.998893 0.003105 Spitzer 
57503.310003 1.000158 0.003105 Spitzer 
57503.310026 1.001389 0.003105 Spitzer 
57503.310049 0.999249 0.003105 Spitzer 
57503.310072 0.998306 0.003105 Spitzer 
57503.310096 0.999503 0.003105 Spitzer 
57503.310119 1.002446 0.003105 Spitzer 
57503.310142 1.000173 0.003105 Spitzer 
57503.310165 0.993734 0.003105 Spitzer 
57503.310188 1.000760 0.003105 Spitzer 
57503.310211 0.996783 0.003105 Spitzer 
57503.310234 1.000891 0.003105 Spitzer 
57503.310258 0.996544 0.003105 Spitzer 
57503.310281 0.994210 0.003105 Spitzer 
57503.310304 1.000393 0.003105 Spitzer 
57503.310327 1.000267 0.003105 Spitzer 
57503.310350 0.996859 0.003105 Spitzer 
57503.310373 0.998240 0.003105 Spitzer 
57503.310396 0.999536 0.003105 Spitzer 
57503.310420 1.002869 0.003105 Spitzer 
57503.310443 1.002744 0.003105 Spitzer 
57503.310466 1.002484 0.003105 Spitzer 
57503.310489 0.997507 0.003105 Spitzer 
57503.310512 1.003642 0.003105 Spitzer 
57503.310535 0.998934 0.003105 Spitzer 
57503.310559 0.993749 0.003105 Spitzer 
57503.310582 0.998192 0.003105 Spitzer 
57503.310605 1.004743 0.003105 Spitzer 
57503.310628 0.999377 0.003105 Spitzer 
57503.310651 0.998729 0.003105 Spitzer 
57503.310674 1.001051 0.003105 Spitzer 
57503.310697 0.995252 0.003105 Spitzer 
57503.310721 0.995232 0.003105 Spitzer 
57503.310744 1.000781 0.003105 Spitzer 
57503.310767 1.003629 0.003105 Spitzer 
57503.310806 0.995434 0.003105 Spitzer 
57503.310829 1.000012 0.003105 Spitzer 
57503.310853 0.998547 0.003105 Spitzer 
57503.310876 0.995833 0.003105 Spitzer 
57503.310899 0.994475 0.003105 Spitzer 
57503.310922 1.000648 0.003105 Spitzer 
57503.310945 1.002399 0.003105 Spitzer 
57503.310968 1.002049 0.003105 Spitzer 
57503.310991 0.998839 0.003105 Spitzer 
57503.311015 1.005435 0.003105 Spitzer 
57503.311038 0.999053 0.003105 Spitzer 
57503.311061 1.000673 0.003105 Spitzer 
57503.311084 0.993760 0.003105 Spitzer 
57503.311107 0.997706 0.003105 Spitzer 
57503.311130 1.004425 0.003105 Spitzer 
57503.311154 0.996958 0.003105 Spitzer 
57503.311177 1.001163 0.003105 Spitzer 
57503.311200 0.998216 0.003105 Spitzer 
57503.311223 0.996877 0.003105 Spitzer 
57503.311246 0.997234 0.003105 Spitzer 
57503.311269 0.999182 0.003105 Spitzer 
57503.311292 1.005929 0.003105 Spitzer 
57503.311316 1.003110 0.003105 Spitzer 
57503.311339 1.002609 0.003105 Spitzer 
57503.311362 0.998026 0.003105 Spitzer 
57503.311385 1.002749 0.003105 Spitzer 
57503.311408 1.001156 0.003105 Spitzer 
57503.311431 1.003513 0.003105 Spitzer 
57503.311454 0.996278 0.003105 Spitzer 
57503.311478 1.002584 0.003105 Spitzer 
57503.311501 1.001551 0.003105 Spitzer 
57503.311524 0.998847 0.003105 Spitzer 
57503.311547 1.001755 0.003105 Spitzer 
57503.311570 0.997099 0.003105 Spitzer 
57503.311593 1.001155 0.003105 Spitzer 
57503.311616 0.997337 0.003105 Spitzer 
57503.311640 1.008882 0.003105 Spitzer 
57503.311663 1.003864 0.003105 Spitzer 
57503.311686 0.999801 0.003105 Spitzer 
57503.311709 0.997987 0.003105 Spitzer 
57503.311732 0.992810 0.003105 Spitzer 
57503.311755 1.002002 0.003105 Spitzer 
57503.311779 1.006809 0.003105 Spitzer 
57503.311802 0.996792 0.003105 Spitzer 
57503.311825 0.998278 0.003105 Spitzer 
57503.311848 1.003741 0.003105 Spitzer 
57503.311871 1.001037 0.003105 Spitzer 
57503.311894 0.999838 0.003105 Spitzer 
57503.311917 1.004659 0.003105 Spitzer 
57503.311941 1.002651 0.003105 Spitzer 
57503.311964 1.001053 0.003105 Spitzer 
57503.311987 0.997276 0.003105 Spitzer 
57503.312010 0.997396 0.003105 Spitzer 
57503.312033 0.998154 0.003105 Spitzer 
57503.312056 0.998477 0.003105 Spitzer 
57503.312079 0.997022 0.003105 Spitzer 
57503.312103 1.001558 0.003105 Spitzer 
57503.312126 0.996135 0.003105 Spitzer 
57503.312149 1.002576 0.003105 Spitzer 
57503.312172 1.000023 0.003105 Spitzer 
57503.312195 0.997789 0.003105 Spitzer 
57503.312218 0.991079 0.003105 Spitzer 
57503.312241 1.003087 0.003105 Spitzer 
57503.312265 0.995748 0.003105 Spitzer 
57503.312305 0.989276 0.003105 Spitzer 
57503.312328 0.994802 0.003105 Spitzer 
57503.312351 1.004661 0.003105 Spitzer 
57503.312375 0.997443 0.003105 Spitzer 
57503.312398 0.999354 0.003105 Spitzer 
57503.312421 0.992602 0.003105 Spitzer 
57503.312444 1.001146 0.003105 Spitzer 
57503.312467 1.001128 0.003105 Spitzer 
57503.312490 0.999124 0.003105 Spitzer 
57503.312513 0.997618 0.003105 Spitzer 
57503.312537 0.997846 0.003105 Spitzer 
57503.312560 0.995625 0.003105 Spitzer 
57503.312583 0.996009 0.003105 Spitzer 
57503.312606 1.002002 0.003105 Spitzer 
57503.312629 1.002230 0.003105 Spitzer 
57503.312652 0.997142 0.003105 Spitzer 
57503.312675 0.998338 0.003105 Spitzer 
57503.312699 0.999993 0.003105 Spitzer 
57503.312722 0.997343 0.003105 Spitzer 
57503.312745 0.999079 0.003105 Spitzer 
57503.312768 0.992404 0.003105 Spitzer 
57503.312791 0.996096 0.003105 Spitzer 
57503.312814 0.998969 0.003105 Spitzer 
57503.312838 0.998480 0.003105 Spitzer 
57503.312861 0.994775 0.003105 Spitzer 
57503.312884 0.997646 0.003105 Spitzer 
57503.312907 1.000650 0.003105 Spitzer 
57503.312930 0.997074 0.003105 Spitzer 
57503.312953 0.996039 0.003105 Spitzer 
57503.312976 1.000350 0.003105 Spitzer 
57503.313000 0.995072 0.003105 Spitzer 
57503.313023 0.994627 0.003105 Spitzer 
57503.313046 1.005143 0.003105 Spitzer 
57503.313069 1.002969 0.003105 Spitzer 
57503.313092 0.999100 0.003105 Spitzer 
57503.313115 0.997614 0.003105 Spitzer 
57503.313138 0.999200 0.003105 Spitzer 
57503.313162 1.000992 0.003105 Spitzer 
57503.313185 0.998404 0.003105 Spitzer 
57503.313208 1.003514 0.003105 Spitzer 
57503.313231 0.994325 0.003105 Spitzer 
57503.313254 1.001171 0.003105 Spitzer 
57503.313277 1.000372 0.003105 Spitzer 
57503.313300 0.998394 0.003105 Spitzer 
57503.313324 0.997911 0.003105 Spitzer 
57503.313347 1.002192 0.003105 Spitzer 
57503.313370 0.997786 0.003105 Spitzer 
57503.313393 0.994344 0.003105 Spitzer 
57503.313416 0.998984 0.003105 Spitzer 
57503.313439 0.994921 0.003105 Spitzer 
57503.313463 0.999802 0.003105 Spitzer 
57503.313486 0.996130 0.003105 Spitzer 
57503.313509 1.001443 0.003105 Spitzer 
57503.313532 1.002527 0.003105 Spitzer 
57503.313555 0.998435 0.003105 Spitzer 
57503.313578 0.998698 0.003105 Spitzer 
57503.313601 0.997795 0.003105 Spitzer 
57503.313625 0.993584 0.003105 Spitzer 
57503.313648 0.998280 0.003105 Spitzer 
57503.313671 0.999821 0.003105 Spitzer 
57503.313694 0.999014 0.003105 Spitzer 
57503.313717 0.999128 0.003105 Spitzer 
57503.313740 1.001489 0.003105 Spitzer 
57503.313763 0.997484 0.003105 Spitzer 
57503.313802 0.991179 0.003105 Spitzer 
57503.313825 0.993856 0.003105 Spitzer 
57503.313848 1.000569 0.003105 Spitzer 
57503.313871 0.995470 0.003105 Spitzer 
57503.313894 0.996355 0.003105 Spitzer 
57503.313918 1.001406 0.003105 Spitzer 
57503.313941 0.996251 0.003105 Spitzer 
57503.313964 0.994960 0.003105 Spitzer 
57503.313987 0.997330 0.003105 Spitzer 
57503.314010 0.994582 0.003105 Spitzer 
57503.314033 0.997992 0.003105 Spitzer 
57503.314056 0.995701 0.003105 Spitzer 
57503.314080 0.998881 0.003105 Spitzer 
57503.314103 1.000604 0.003105 Spitzer 
57503.314126 0.999647 0.003105 Spitzer 
57503.314149 0.997524 0.003105 Spitzer 
57503.314172 1.000212 0.003105 Spitzer 
57503.314195 0.997023 0.003105 Spitzer 
57503.314218 0.994533 0.003105 Spitzer 
57503.314242 0.998625 0.003105 Spitzer 
57503.314265 0.992529 0.003105 Spitzer 
57503.314288 0.997841 0.003105 Spitzer 
57503.314311 0.994092 0.003105 Spitzer 
57503.314334 0.998696 0.003105 Spitzer 
57503.314357 1.002313 0.003105 Spitzer 
57503.314381 0.996634 0.003105 Spitzer 
57503.314404 0.998865 0.003105 Spitzer 
57503.314427 0.999481 0.003105 Spitzer 
57503.314450 0.998601 0.003105 Spitzer 
57503.314473 0.996274 0.003105 Spitzer 
57503.314496 0.994944 0.003105 Spitzer 
57503.314519 0.995046 0.003105 Spitzer 
57503.314543 0.990260 0.003105 Spitzer 
57503.314566 0.997140 0.003105 Spitzer 
57503.314589 1.002503 0.003105 Spitzer 
57503.314612 1.003346 0.003105 Spitzer 
57503.314635 1.001387 0.003105 Spitzer 
57503.314658 1.000446 0.003105 Spitzer 
57503.314681 0.996261 0.003105 Spitzer 
57503.314705 1.001897 0.003105 Spitzer 
57503.314728 0.996398 0.003105 Spitzer 
57503.314751 1.001297 0.003105 Spitzer 
57503.314774 1.004152 0.003105 Spitzer 
57503.314797 0.998432 0.003105 Spitzer 
57503.314820 0.996534 0.003105 Spitzer 
57503.314843 0.993842 0.003105 Spitzer 
57503.314867 0.998047 0.003105 Spitzer 
57503.314890 0.996627 0.003105 Spitzer 
57503.314913 0.998191 0.003105 Spitzer 
57503.314936 1.001016 0.003105 Spitzer 
57503.314959 0.996996 0.003105 Spitzer 
57503.314982 0.996049 0.003105 Spitzer 
57503.315006 1.000829 0.003105 Spitzer 
57503.315029 0.996815 0.003105 Spitzer 
57503.315052 0.997233 0.003105 Spitzer 
57503.315075 0.996502 0.003105 Spitzer 
57503.315098 0.998483 0.003105 Spitzer 
57503.315121 1.000091 0.003105 Spitzer 
57503.315144 0.999284 0.003105 Spitzer 
57503.315168 0.996979 0.003105 Spitzer 
57503.315191 0.989879 0.003105 Spitzer 
57503.315214 1.002901 0.003105 Spitzer 
57503.315237 0.994570 0.003105 Spitzer 
57503.315260 0.995060 0.003105 Spitzer 
57503.315300 0.988309 0.003105 Spitzer 
57503.315323 1.002907 0.003105 Spitzer 
57503.315346 0.995759 0.003105 Spitzer 
57503.315369 0.997042 0.003105 Spitzer 
57503.315392 1.000810 0.003105 Spitzer 
57503.315415 0.994475 0.003105 Spitzer 
57503.315439 0.994872 0.003105 Spitzer 
57503.315462 0.997785 0.003105 Spitzer 
57503.315485 0.994828 0.003105 Spitzer 
57503.315508 0.993892 0.003105 Spitzer 
57503.315531 0.993764 0.003105 Spitzer 
57503.315554 0.994248 0.003105 Spitzer 
57503.315577 0.999656 0.003105 Spitzer 
57503.315601 0.997417 0.003105 Spitzer 
57503.315624 1.000226 0.003105 Spitzer 
57503.315647 0.996008 0.003105 Spitzer 
57503.315670 0.998610 0.003105 Spitzer 
57503.315693 1.000696 0.003105 Spitzer 
57503.315716 0.991705 0.003105 Spitzer 
57503.315740 0.994996 0.003105 Spitzer 
57503.315763 0.998730 0.003105 Spitzer 
57503.315786 0.997675 0.003105 Spitzer 
57503.315809 0.997476 0.003105 Spitzer 
57503.315832 1.001744 0.003105 Spitzer 
57503.315855 0.994078 0.003105 Spitzer 
57503.315878 0.999958 0.003105 Spitzer 
57503.315902 0.997874 0.003105 Spitzer 
57503.315925 0.999636 0.003105 Spitzer 
57503.315948 0.999638 0.003105 Spitzer 
57503.315971 0.993877 0.003105 Spitzer 
57503.315994 0.998708 0.003105 Spitzer 
57503.316017 0.996173 0.003105 Spitzer 
57503.316040 1.001487 0.003105 Spitzer 
57503.316064 0.999465 0.003105 Spitzer 
57503.316087 0.995673 0.003105 Spitzer 
57503.316110 0.998636 0.003105 Spitzer 
57503.316133 0.995115 0.003105 Spitzer 
57503.316156 0.998526 0.003105 Spitzer 
57503.316179 1.000909 0.003105 Spitzer 
57503.316202 0.997126 0.003105 Spitzer 
57503.316226 0.997941 0.003105 Spitzer 
57503.316249 0.994666 0.003105 Spitzer 
57503.316272 1.001675 0.003105 Spitzer 
57503.316295 0.999448 0.003105 Spitzer 
57503.316318 0.991620 0.003105 Spitzer 
57503.316341 0.994389 0.003105 Spitzer 
57503.316365 0.997439 0.003105 Spitzer 
57503.316388 0.991818 0.003105 Spitzer 
57503.316411 0.994299 0.003105 Spitzer 
57503.316434 0.997542 0.003105 Spitzer 
57503.316457 1.003820 0.003105 Spitzer 
57503.316480 1.002835 0.003105 Spitzer 
57503.316503 0.996140 0.003105 Spitzer 
57503.316527 0.995599 0.003105 Spitzer 
57503.316550 1.001161 0.003105 Spitzer 
57503.316573 0.998204 0.003105 Spitzer 
57503.316596 0.994175 0.003105 Spitzer 
57503.316619 0.994935 0.003105 Spitzer 
57503.316642 0.998278 0.003105 Spitzer 
57503.316665 1.000569 0.003105 Spitzer 
57503.316689 1.002774 0.003105 Spitzer 
57503.316712 1.002107 0.003105 Spitzer 
57503.316735 0.994372 0.003105 Spitzer 
57503.316758 1.002247 0.003105 Spitzer 
57503.316798 0.993012 0.003105 Spitzer 
57503.316821 0.999150 0.003105 Spitzer 
57503.316844 1.003993 0.003105 Spitzer 
57503.316867 1.002362 0.003105 Spitzer 
57503.316890 0.994763 0.003105 Spitzer 
57503.316913 0.997289 0.003105 Spitzer 
57503.316936 1.004799 0.003105 Spitzer 
57503.316960 0.994108 0.003105 Spitzer 
57503.316983 1.000306 0.003105 Spitzer 
57503.317006 0.998158 0.003105 Spitzer 
57503.317029 0.994193 0.003105 Spitzer 
57503.317052 0.995877 0.003105 Spitzer 
57503.317075 1.002642 0.003105 Spitzer 
57503.317098 1.001028 0.003105 Spitzer 
57503.317122 0.992297 0.003105 Spitzer 
57503.317145 0.997521 0.003105 Spitzer 
57503.317168 0.998292 0.003105 Spitzer 
57503.317191 1.004403 0.003105 Spitzer 
57503.317214 0.995520 0.003105 Spitzer 
57503.317237 0.995696 0.003105 Spitzer 
57503.317260 1.001609 0.003105 Spitzer 
57503.317284 0.995521 0.003105 Spitzer 
57503.317307 0.995871 0.003105 Spitzer 
57503.317330 0.989003 0.003105 Spitzer 
57503.317353 0.998555 0.003105 Spitzer 
57503.317376 0.995924 0.003105 Spitzer 
57503.317399 0.997336 0.003105 Spitzer 
57503.317423 0.995501 0.003105 Spitzer 
57503.317446 0.996722 0.003105 Spitzer 
57503.317469 0.996426 0.003105 Spitzer 
57503.317492 0.998562 0.003105 Spitzer 
57503.317515 1.000558 0.003105 Spitzer 
57503.317538 1.003239 0.003105 Spitzer 
57503.317561 0.998248 0.003105 Spitzer 
57503.317585 1.000322 0.003105 Spitzer 
57503.317608 0.996886 0.003105 Spitzer 
57503.317631 0.999830 0.003105 Spitzer 
57503.317654 1.001501 0.003105 Spitzer 
57503.317677 0.994007 0.003105 Spitzer 
57503.317700 0.991522 0.003105 Spitzer 
57503.317723 0.991787 0.003105 Spitzer 
57503.317747 0.996994 0.003105 Spitzer 
57503.317770 0.998642 0.003105 Spitzer 
57503.317793 0.997236 0.003105 Spitzer 
57503.317816 0.996215 0.003105 Spitzer 
57503.317839 0.997800 0.003105 Spitzer 
57503.317862 0.993193 0.003105 Spitzer 
57503.317885 1.000969 0.003105 Spitzer 
57503.317909 1.000649 0.003105 Spitzer 
57503.317932 0.994080 0.003105 Spitzer 
57503.317955 0.998336 0.003105 Spitzer 
57503.317978 1.000521 0.003105 Spitzer 
57503.318001 1.000481 0.003105 Spitzer 
57503.318024 1.000019 0.003105 Spitzer 
57503.318048 0.998420 0.003105 Spitzer 
57503.318071 0.998030 0.003105 Spitzer 
57503.318094 0.994836 0.003105 Spitzer 
57503.318117 0.996916 0.003105 Spitzer 
57503.318140 0.997262 0.003105 Spitzer 
57503.318163 1.000478 0.003105 Spitzer 
57503.318186 0.994527 0.003105 Spitzer 
57503.318210 0.995437 0.003105 Spitzer 
57503.318233 0.993155 0.003105 Spitzer 
57503.318256 0.998196 0.003105 Spitzer 
57503.318295 0.990418 0.003105 Spitzer 
57503.318318 0.999453 0.003105 Spitzer 
57503.318341 0.996786 0.003105 Spitzer 
57503.318365 1.000167 0.003105 Spitzer 
57503.318388 0.996176 0.003105 Spitzer 
57503.318411 0.997000 0.003105 Spitzer 
57503.318434 0.996190 0.003105 Spitzer 
57503.318457 0.997083 0.003105 Spitzer 
57503.318480 0.997318 0.003105 Spitzer 
57503.318503 0.999587 0.003105 Spitzer 
57503.318527 0.993407 0.003105 Spitzer 
57503.318550 0.996224 0.003105 Spitzer 
57503.318573 0.998530 0.003105 Spitzer 
57503.318596 0.997652 0.003105 Spitzer 
57503.318619 0.992437 0.003105 Spitzer 
57503.318642 0.994659 0.003105 Spitzer 
57503.318665 0.995034 0.003105 Spitzer 
57503.318689 0.999507 0.003105 Spitzer 
57503.318712 0.997171 0.003105 Spitzer 
57503.318735 0.999899 0.003105 Spitzer 
57503.318758 0.998254 0.003105 Spitzer 
57503.318781 1.001613 0.003105 Spitzer 
57503.318804 1.001039 0.003105 Spitzer 
57503.318828 0.998783 0.003105 Spitzer 
57503.318851 1.000060 0.003105 Spitzer 
57503.318874 0.996350 0.003105 Spitzer 
57503.318897 1.001339 0.003105 Spitzer 
57503.318920 0.997302 0.003105 Spitzer 
57503.318943 0.998754 0.003105 Spitzer 
57503.318966 1.001463 0.003105 Spitzer 
57503.318990 0.995859 0.003105 Spitzer 
57503.319013 0.996736 0.003105 Spitzer 
57503.319036 0.998122 0.003105 Spitzer 
57503.319059 0.999195 0.003105 Spitzer 
57503.319082 0.993371 0.003105 Spitzer 
57503.319105 0.996457 0.003105 Spitzer 
57503.319128 0.998105 0.003105 Spitzer 
57503.319152 0.995168 0.003105 Spitzer 
57503.319175 0.999353 0.003105 Spitzer 
57503.319198 0.996828 0.003105 Spitzer 
57503.319221 0.997530 0.003105 Spitzer 
57503.319244 0.997690 0.003105 Spitzer 
57503.319267 0.999153 0.003105 Spitzer 
57503.319290 0.999464 0.003105 Spitzer 
57503.319314 0.997132 0.003105 Spitzer 
57503.319337 1.004786 0.003105 Spitzer 
57503.319360 0.998341 0.003105 Spitzer 
57503.319383 0.995985 0.003105 Spitzer 
57503.319406 0.995370 0.003105 Spitzer 
57503.319429 1.000848 0.003105 Spitzer 
57503.319453 1.000353 0.003105 Spitzer 
57503.319476 0.995924 0.003105 Spitzer 
57503.319499 0.994681 0.003105 Spitzer 
57503.319522 0.999750 0.003105 Spitzer 
57503.319545 0.996691 0.003105 Spitzer 
57503.319568 1.003804 0.003105 Spitzer 
57503.319591 0.995518 0.003105 Spitzer 
57503.319615 0.998652 0.003105 Spitzer 
57503.319638 0.999453 0.003105 Spitzer 
57503.319661 1.001544 0.003105 Spitzer 
57503.319684 0.998864 0.003105 Spitzer 
57503.319707 0.999193 0.003105 Spitzer 
57503.319730 1.000009 0.003105 Spitzer 
57503.319753 0.996955 0.003105 Spitzer 
57503.319794 0.992067 0.003105 Spitzer 
57503.319817 0.993744 0.003105 Spitzer 
57503.319840 0.996011 0.003105 Spitzer 
57503.319863 0.997529 0.003105 Spitzer 
57503.319887 0.996355 0.003105 Spitzer 
57503.319910 0.997141 0.003105 Spitzer 
57503.319933 0.996391 0.003105 Spitzer 
57503.319956 0.998891 0.003105 Spitzer 
57503.319979 0.990734 0.003105 Spitzer 
57503.320002 0.996276 0.003105 Spitzer 
57503.320025 0.999819 0.003105 Spitzer 
57503.320049 0.993255 0.003105 Spitzer 
57503.320072 0.996838 0.003105 Spitzer 
57503.320095 0.999055 0.003105 Spitzer 
57503.320118 1.000280 0.003105 Spitzer 
57503.320141 0.996604 0.003105 Spitzer 
57503.320164 0.998633 0.003105 Spitzer 
57503.320188 0.998642 0.003105 Spitzer 
57503.320211 0.999484 0.003105 Spitzer 
57503.320234 0.997906 0.003105 Spitzer 
57503.320257 1.003169 0.003105 Spitzer 
57503.320280 0.998416 0.003105 Spitzer 
57503.320303 0.998796 0.003105 Spitzer 
57503.320326 0.994305 0.003105 Spitzer 
57503.320350 0.996412 0.003105 Spitzer 
57503.320373 0.996142 0.003105 Spitzer 
57503.320396 0.996450 0.003105 Spitzer 
57503.320419 0.996698 0.003105 Spitzer 
57503.320442 0.994973 0.003105 Spitzer 
57503.320465 0.998778 0.003105 Spitzer 
57503.320488 0.996179 0.003105 Spitzer 
57503.320512 0.999646 0.003105 Spitzer 
57503.320535 0.997441 0.003105 Spitzer 
57503.320558 1.005009 0.003105 Spitzer 
57503.320581 0.997067 0.003105 Spitzer 
57503.320604 0.992947 0.003105 Spitzer 
57503.320627 0.997949 0.003105 Spitzer 
57503.320650 1.004524 0.003105 Spitzer 
57503.320674 0.994508 0.003105 Spitzer 
57503.320697 0.995242 0.003105 Spitzer 
57503.320720 0.996540 0.003105 Spitzer 
57503.320743 0.998384 0.003105 Spitzer 
57503.320766 0.997928 0.003105 Spitzer 
57503.320789 0.995807 0.003105 Spitzer 
57503.320813 0.999264 0.003105 Spitzer 
57503.320836 1.000912 0.003105 Spitzer 
57503.320859 0.994585 0.003105 Spitzer 
57503.320882 0.999524 0.003105 Spitzer 
57503.320905 0.991904 0.003105 Spitzer 
57503.320928 1.000116 0.003105 Spitzer 
57503.320951 0.998211 0.003105 Spitzer 
57503.320975 1.002078 0.003105 Spitzer 
57503.320998 0.998834 0.003105 Spitzer 
57503.321021 1.000986 0.003105 Spitzer 
57503.321044 0.996137 0.003105 Spitzer 
57503.321067 0.996871 0.003105 Spitzer 
57503.321090 0.998427 0.003105 Spitzer 
57503.321113 1.000840 0.003105 Spitzer 
57503.321137 1.000937 0.003105 Spitzer 
57503.321160 0.998061 0.003105 Spitzer 
57503.321183 0.997512 0.003105 Spitzer 
57503.321206 1.000856 0.003105 Spitzer 
57503.321229 0.998474 0.003105 Spitzer 
57503.321252 1.000505 0.003105 Spitzer 
57503.321290 0.996475 0.003105 Spitzer 
57503.321314 0.995893 0.003105 Spitzer 
57503.321337 0.996932 0.003105 Spitzer 
57503.321360 0.998782 0.003105 Spitzer 
57503.321383 0.990838 0.003105 Spitzer 
57503.321406 0.997183 0.003105 Spitzer 
57503.321429 1.000558 0.003105 Spitzer 
57503.321453 0.993580 0.003105 Spitzer 
57503.321476 0.998369 0.003105 Spitzer 
57503.321499 0.994431 0.003105 Spitzer 
57503.321522 0.997425 0.003105 Spitzer 
57503.321545 0.997809 0.003105 Spitzer 
57503.321568 0.995999 0.003105 Spitzer 
57503.321591 0.993710 0.003105 Spitzer 
57503.321615 0.999997 0.003105 Spitzer 
57503.321638 0.996433 0.003105 Spitzer 
57503.321661 1.001978 0.003105 Spitzer 
57503.321684 0.999913 0.003105 Spitzer 
57503.321707 1.001183 0.003105 Spitzer 
57503.321730 0.998919 0.003105 Spitzer 
57503.321753 0.999273 0.003105 Spitzer 
57503.321777 0.996011 0.003105 Spitzer 
57503.321800 0.998751 0.003105 Spitzer 
57503.321823 0.998455 0.003105 Spitzer 
57503.321846 1.002133 0.003105 Spitzer 
57503.321869 1.000887 0.003105 Spitzer 
57503.321892 0.999142 0.003105 Spitzer 
57503.321915 1.003107 0.003105 Spitzer 
57503.321939 0.996914 0.003105 Spitzer 
57503.321962 1.000722 0.003105 Spitzer 
57503.321985 0.995872 0.003105 Spitzer 
57503.322008 1.000504 0.003105 Spitzer 
57503.322031 1.001047 0.003105 Spitzer 
57503.322054 1.001538 0.003105 Spitzer 
57503.322078 0.996642 0.003105 Spitzer 
57503.322101 0.995795 0.003105 Spitzer 
57503.322124 1.001672 0.003105 Spitzer 
57503.322147 0.999092 0.003105 Spitzer 
57503.322170 0.996434 0.003105 Spitzer 
57503.322193 1.000661 0.003105 Spitzer 
57503.322216 0.997771 0.003105 Spitzer 
57503.322240 0.998067 0.003105 Spitzer 
57503.322263 1.001754 0.003105 Spitzer 
57503.322286 1.000568 0.003105 Spitzer 
57503.322309 0.998398 0.003105 Spitzer 
57503.322332 0.990043 0.003105 Spitzer 
57503.322355 0.999180 0.003105 Spitzer 
57503.322378 0.995225 0.003105 Spitzer 
57503.322402 1.002715 0.003105 Spitzer 
57503.322425 0.995668 0.003105 Spitzer 
57503.322448 1.002672 0.003105 Spitzer 
57503.322471 0.997536 0.003105 Spitzer 
57503.322494 0.999703 0.003105 Spitzer 
57503.322517 0.994423 0.003105 Spitzer 
57503.322540 0.997320 0.003105 Spitzer 
57503.322564 0.993517 0.003105 Spitzer 
57503.322587 0.996418 0.003105 Spitzer 
57503.322610 1.000973 0.003105 Spitzer 
57503.322633 0.995296 0.003105 Spitzer 
57503.322656 1.002499 0.003105 Spitzer 
57503.322679 1.004402 0.003105 Spitzer 
57503.322703 0.999631 0.003105 Spitzer 
57503.322726 0.997713 0.003105 Spitzer 
57503.322749 1.006133 0.003105 Spitzer 
57503.322788 0.989663 0.003105 Spitzer 
57503.322812 0.998015 0.003105 Spitzer 
57503.322835 0.997207 0.003105 Spitzer 
57503.322858 1.000692 0.003105 Spitzer 
57503.322881 0.995423 0.003105 Spitzer 
57503.322904 1.004086 0.003105 Spitzer 
57503.322927 0.997656 0.003105 Spitzer 
57503.322950 0.996192 0.003105 Spitzer 
57503.322974 0.995664 0.003105 Spitzer 
57503.322997 1.002224 0.003105 Spitzer 
57503.323020 0.996826 0.003105 Spitzer 
57503.323043 1.001477 0.003105 Spitzer 
57503.323066 0.996649 0.003105 Spitzer 
57503.323089 0.997926 0.003105 Spitzer 
57503.323112 1.005316 0.003105 Spitzer 
57503.323136 0.996810 0.003105 Spitzer 
57503.323159 0.993389 0.003105 Spitzer 
57503.323182 1.000538 0.003105 Spitzer 
57503.323205 0.996629 0.003105 Spitzer 
57503.323228 0.996102 0.003105 Spitzer 
57503.323251 0.993234 0.003105 Spitzer 
57503.323275 0.991690 0.003105 Spitzer 
57503.323298 0.996987 0.003105 Spitzer 
57503.323321 1.001826 0.003105 Spitzer 
57503.323344 0.994903 0.003105 Spitzer 
57503.323390 1.002910 0.003105 Spitzer 
57503.323413 0.996821 0.003105 Spitzer 
57503.323437 0.995978 0.003105 Spitzer 
57503.323460 1.001448 0.003105 Spitzer 
57503.323483 0.997161 0.003105 Spitzer 
57503.323506 1.000322 0.003105 Spitzer 
57503.323529 1.000013 0.003105 Spitzer 
57503.323552 0.994558 0.003105 Spitzer 
57503.323575 0.997454 0.003105 Spitzer 
57503.323599 0.995617 0.003105 Spitzer 
57503.323622 0.995597 0.003105 Spitzer 
57503.323645 0.998249 0.003105 Spitzer 
57503.323668 0.994897 0.003105 Spitzer 
57503.323691 1.003076 0.003105 Spitzer 
57503.323714 1.007064 0.003105 Spitzer 
57503.323737 0.998596 0.003105 Spitzer 
57503.323761 1.001634 0.003105 Spitzer 
57503.323784 0.999232 0.003105 Spitzer 
57503.323807 0.995634 0.003105 Spitzer 
57503.323830 0.998815 0.003105 Spitzer 
57503.323853 0.992089 0.003105 Spitzer 
57503.323876 0.991253 0.003105 Spitzer 
57503.323900 0.999350 0.003105 Spitzer 
57503.323923 0.992645 0.003105 Spitzer 
57503.323946 0.996815 0.003105 Spitzer 
57503.323969 0.997580 0.003105 Spitzer 
57503.323992 0.995494 0.003105 Spitzer 
57503.324015 0.992442 0.003105 Spitzer 
57503.324038 0.997330 0.003105 Spitzer 
57503.324062 0.999285 0.003105 Spitzer 
57503.324085 0.997030 0.003105 Spitzer 
57503.324108 0.995510 0.003105 Spitzer 
57503.324131 0.999369 0.003105 Spitzer 
57503.324154 0.996857 0.003105 Spitzer 
57503.324177 0.997662 0.003105 Spitzer 
57503.324200 0.998717 0.003105 Spitzer 
57503.324224 0.996453 0.003105 Spitzer 
57503.324247 0.998315 0.003105 Spitzer 
57503.324286 0.991624 0.003105 Spitzer 
57503.324309 0.995378 0.003105 Spitzer 
57503.324332 0.998684 0.003105 Spitzer 
57503.324355 0.993667 0.003105 Spitzer 
57503.324379 0.998558 0.003105 Spitzer 
57503.324402 0.999118 0.003105 Spitzer 
57503.324425 0.998966 0.003105 Spitzer 
57503.324448 0.992595 0.003105 Spitzer 
57503.324471 1.001582 0.003105 Spitzer 
57503.324494 0.997861 0.003105 Spitzer 
57503.324517 0.998592 0.003105 Spitzer 
57503.324541 0.994964 0.003105 Spitzer 
57503.324564 0.997807 0.003105 Spitzer 
57503.324587 0.994312 0.003105 Spitzer 
57503.324610 0.996640 0.003105 Spitzer 
57503.324633 1.002071 0.003105 Spitzer 
57503.324656 0.994749 0.003105 Spitzer 
57503.324680 0.997758 0.003105 Spitzer 
57503.324703 0.994867 0.003105 Spitzer 
57503.324726 1.002661 0.003105 Spitzer 
57503.324749 0.999142 0.003105 Spitzer 
57503.324772 0.999535 0.003105 Spitzer 
57503.324795 1.002825 0.003105 Spitzer 
57503.324818 0.999769 0.003105 Spitzer 
57503.324842 0.994417 0.003105 Spitzer 
57503.324865 0.994144 0.003105 Spitzer 
57503.324888 0.991633 0.003105 Spitzer 
57503.324911 1.003061 0.003105 Spitzer 
57503.324934 1.001541 0.003105 Spitzer 
57503.324957 0.999956 0.003105 Spitzer 
57503.324980 0.997400 0.003105 Spitzer 
57503.325004 0.995599 0.003105 Spitzer 
57503.325027 1.003686 0.003105 Spitzer 
57503.325050 1.001141 0.003105 Spitzer 
57503.325073 1.005126 0.003105 Spitzer 
57503.325096 1.000068 0.003105 Spitzer 
57503.325119 1.001688 0.003105 Spitzer 
57503.325142 0.996184 0.003105 Spitzer 
57503.325166 1.003715 0.003105 Spitzer 
57503.325189 1.002255 0.003105 Spitzer 
57503.325212 0.993367 0.003105 Spitzer 
57503.325235 0.996632 0.003105 Spitzer 
57503.325258 0.996057 0.003105 Spitzer 
57503.325281 0.996024 0.003105 Spitzer 
57503.325305 0.999387 0.003105 Spitzer 
57503.325328 1.000527 0.003105 Spitzer 
57503.325351 1.000574 0.003105 Spitzer 
57503.325374 1.001677 0.003105 Spitzer 
57503.325397 1.003238 0.003105 Spitzer 
57503.325420 0.998588 0.003105 Spitzer 
57503.325443 0.995877 0.003105 Spitzer 
57503.325467 0.997327 0.003105 Spitzer 
57503.325490 0.999603 0.003105 Spitzer 
57503.325513 0.995967 0.003105 Spitzer 
57503.325536 0.998610 0.003105 Spitzer 
57503.325559 1.003124 0.003105 Spitzer 
57503.325582 0.997248 0.003105 Spitzer 
57503.325605 0.995633 0.003105 Spitzer 
57503.325629 1.000664 0.003105 Spitzer 
57503.325652 0.996395 0.003105 Spitzer 
57503.325675 0.999446 0.003105 Spitzer 
57503.325698 0.995441 0.003105 Spitzer 
57503.325721 1.002248 0.003105 Spitzer 
57503.325744 0.997565 0.003105 Spitzer 
57503.325784 0.991306 0.003105 Spitzer 
57503.325807 1.000563 0.003105 Spitzer 
57503.325830 0.994773 0.003105 Spitzer 
57503.325853 0.999102 0.003105 Spitzer 
57503.325876 0.996915 0.003105 Spitzer 
57503.325900 0.994073 0.003105 Spitzer 
57503.325923 0.996166 0.003105 Spitzer 
57503.325946 0.996196 0.003105 Spitzer 
57503.325969 0.997458 0.003105 Spitzer 
57503.325992 0.995653 0.003105 Spitzer 
57503.326015 0.995150 0.003105 Spitzer 
57503.326038 0.998789 0.003105 Spitzer 
57503.326062 0.994057 0.003105 Spitzer 
57503.326085 0.993216 0.003105 Spitzer 
57503.326108 0.993851 0.003105 Spitzer 
57503.326131 0.997020 0.003105 Spitzer 
57503.326154 0.993107 0.003105 Spitzer 
57503.326177 0.998858 0.003105 Spitzer 
57503.326200 0.999242 0.003105 Spitzer 
57503.326224 0.999825 0.003105 Spitzer 
57503.326247 0.999169 0.003105 Spitzer 
57503.326270 0.995038 0.003105 Spitzer 
57503.326293 1.002735 0.003105 Spitzer 
57503.326316 0.991689 0.003105 Spitzer 
57503.326339 0.996051 0.003105 Spitzer 
57503.326363 1.000904 0.003105 Spitzer 
57503.326386 1.001798 0.003105 Spitzer 
57503.326409 0.999602 0.003105 Spitzer 
57503.326432 1.001297 0.003105 Spitzer 
57503.326455 0.993483 0.003105 Spitzer 
57503.326478 0.994665 0.003105 Spitzer 
57503.326501 0.996565 0.003105 Spitzer 
57503.326525 0.993817 0.003105 Spitzer 
57503.326548 1.001776 0.003105 Spitzer 
57503.326571 1.002711 0.003105 Spitzer 
57503.326594 0.992667 0.003105 Spitzer 
57503.326617 0.994613 0.003105 Spitzer 
57503.326640 0.994428 0.003105 Spitzer 
57503.326663 1.006246 0.003105 Spitzer 
57503.326687 0.993955 0.003105 Spitzer 
57503.326710 0.989455 0.003105 Spitzer 
57503.326733 0.999155 0.003105 Spitzer 
57503.326756 1.002654 0.003105 Spitzer 
57503.326779 0.994499 0.003105 Spitzer 
57503.326802 1.001332 0.003105 Spitzer 
57503.326825 1.000027 0.003105 Spitzer 
57503.326849 1.003896 0.003105 Spitzer 
57503.326872 0.997129 0.003105 Spitzer 
57503.326895 1.001221 0.003105 Spitzer 
57503.326918 0.999269 0.003105 Spitzer 
57503.326941 0.993405 0.003105 Spitzer 
57503.326964 0.999762 0.003105 Spitzer 
57503.326988 0.999915 0.003105 Spitzer 
57503.327011 0.998654 0.003105 Spitzer 
57503.327034 0.993592 0.003105 Spitzer 
57503.327057 1.004169 0.003105 Spitzer 
57503.327080 0.990588 0.003105 Spitzer 
57503.327103 0.995671 0.003105 Spitzer 
57503.327126 0.996536 0.003105 Spitzer 
57503.327150 0.993988 0.003105 Spitzer 
57503.327173 1.000944 0.003105 Spitzer 
57503.327196 0.994524 0.003105 Spitzer 
57503.327219 0.996713 0.003105 Spitzer 
57503.327242 0.999186 0.003105 Spitzer 
57503.327283 0.992249 0.003105 Spitzer 
57503.327306 0.998533 0.003105 Spitzer 
57503.327329 0.996501 0.003105 Spitzer 
57503.327352 0.992834 0.003105 Spitzer 
57503.327375 0.994777 0.003105 Spitzer 
57503.327398 0.995935 0.003105 Spitzer 
57503.327422 0.998493 0.003105 Spitzer 
57503.327445 0.996893 0.003105 Spitzer 
57503.327468 0.996770 0.003105 Spitzer 
57503.327491 0.993993 0.003105 Spitzer 
57503.327514 0.995750 0.003105 Spitzer 
57503.327537 0.997407 0.003105 Spitzer 
57503.327560 1.001952 0.003105 Spitzer 
57503.327584 0.997620 0.003105 Spitzer 
57503.327607 0.998578 0.003105 Spitzer 
57503.327630 1.000847 0.003105 Spitzer 
57503.327653 0.990024 0.003105 Spitzer 
57503.327676 0.995976 0.003105 Spitzer 
57503.327699 0.993319 0.003105 Spitzer 
57503.327723 0.999766 0.003105 Spitzer 
57503.327746 1.004847 0.003105 Spitzer 
57503.327769 0.999196 0.003105 Spitzer 
57503.327792 0.994814 0.003105 Spitzer 
57503.327815 1.001330 0.003105 Spitzer 
57503.327838 0.999787 0.003105 Spitzer 
57503.327861 1.003726 0.003105 Spitzer 
57503.327885 0.998726 0.003105 Spitzer 
57503.327908 0.998372 0.003105 Spitzer 
57503.327931 0.998177 0.003105 Spitzer 
57503.327954 0.997372 0.003105 Spitzer 
57503.327977 0.996984 0.003105 Spitzer 
57503.328000 0.990450 0.003105 Spitzer 
57503.328023 1.000264 0.003105 Spitzer 
57503.328047 0.994245 0.003105 Spitzer 
57503.328070 0.996975 0.003105 Spitzer 
57503.328093 0.997063 0.003105 Spitzer 
57503.328116 0.996994 0.003105 Spitzer 
57503.328139 0.998665 0.003105 Spitzer 
57503.328162 0.997464 0.003105 Spitzer 
57503.328185 0.997049 0.003105 Spitzer 
57503.328209 0.994185 0.003105 Spitzer 
57503.328232 0.994123 0.003105 Spitzer 
57503.328255 0.996971 0.003105 Spitzer 
57503.328278 0.995624 0.003105 Spitzer 
57503.328301 0.999476 0.003105 Spitzer 
57503.328324 0.995833 0.003105 Spitzer 
57503.328348 0.995298 0.003105 Spitzer 
57503.328371 0.993694 0.003105 Spitzer 
57503.328394 1.000595 0.003105 Spitzer 
57503.328417 0.999522 0.003105 Spitzer 
57503.328440 0.994327 0.003105 Spitzer 
57503.328463 1.000043 0.003105 Spitzer 
57503.328486 0.995131 0.003105 Spitzer 
57503.328510 0.995354 0.003105 Spitzer 
57503.328533 1.002135 0.003105 Spitzer 
57503.328556 0.997976 0.003105 Spitzer 
57503.328579 0.991821 0.003105 Spitzer 
57503.328602 0.995089 0.003105 Spitzer 
57503.328625 1.003313 0.003105 Spitzer 
57503.328648 0.997385 0.003105 Spitzer 
57503.328672 0.996264 0.003105 Spitzer 
57503.328695 0.999908 0.003105 Spitzer 
57503.328718 0.996997 0.003105 Spitzer 
57503.328741 0.998305 0.003105 Spitzer 
57503.328779 0.993372 0.003105 Spitzer 
57503.328803 0.993905 0.003105 Spitzer 
57503.328826 0.998596 0.003105 Spitzer 
57503.328849 0.996935 0.003105 Spitzer 
57503.328872 0.995778 0.003105 Spitzer 
57503.328895 0.999511 0.003105 Spitzer 
57503.328918 0.992324 0.003105 Spitzer 
57503.328941 0.998883 0.003105 Spitzer 
57503.328965 0.999403 0.003105 Spitzer 
57503.328988 0.997580 0.003105 Spitzer 
57503.329011 1.000023 0.003105 Spitzer 
57503.329034 0.999045 0.003105 Spitzer 
57503.329057 0.998797 0.003105 Spitzer 
57503.329080 1.001205 0.003105 Spitzer 
57503.329103 1.000581 0.003105 Spitzer 
57503.329127 0.997979 0.003105 Spitzer 
57503.329150 0.996222 0.003105 Spitzer 
57503.329173 1.001790 0.003105 Spitzer 
57503.329196 0.994083 0.003105 Spitzer 
57503.329219 0.993700 0.003105 Spitzer 
57503.329242 0.997581 0.003105 Spitzer 
57503.329266 0.995150 0.003105 Spitzer 
57503.329289 0.998658 0.003105 Spitzer 
57503.329312 0.999099 0.003105 Spitzer 
57503.329335 0.996583 0.003105 Spitzer 
57503.329358 0.994886 0.003105 Spitzer 
57503.329381 0.997497 0.003105 Spitzer 
57503.329404 0.993902 0.003105 Spitzer 
57503.329428 0.994069 0.003105 Spitzer 
57503.329451 0.997119 0.003105 Spitzer 
57503.329474 0.999696 0.003105 Spitzer 
57503.329497 0.998438 0.003105 Spitzer 
57503.329520 0.999377 0.003105 Spitzer 
57503.329543 0.999240 0.003105 Spitzer 
57503.329566 1.001544 0.003105 Spitzer 
57503.329590 1.001584 0.003105 Spitzer 
57503.329613 1.000018 0.003105 Spitzer 
57503.329636 1.000057 0.003105 Spitzer 
57503.329659 1.002456 0.003105 Spitzer 
57503.329682 1.000278 0.003105 Spitzer 
57503.329705 0.998010 0.003105 Spitzer 
57503.329728 0.996303 0.003105 Spitzer 
57503.329752 0.996911 0.003105 Spitzer 
57503.329775 0.994110 0.003105 Spitzer 
57503.329798 0.997778 0.003105 Spitzer 
57503.329821 0.998895 0.003105 Spitzer 
57503.329844 1.001506 0.003105 Spitzer 
57503.329867 0.997316 0.003105 Spitzer 
57503.329891 1.000788 0.003105 Spitzer 
57503.329914 0.995396 0.003105 Spitzer 
57503.329937 1.000883 0.003105 Spitzer 
57503.329960 0.998581 0.003105 Spitzer 
57503.329983 1.004135 0.003105 Spitzer 
57503.330006 1.001917 0.003105 Spitzer 
57503.330029 1.000402 0.003105 Spitzer 
57503.330053 0.992367 0.003105 Spitzer 
57503.330076 1.000456 0.003105 Spitzer 
57503.330099 0.997658 0.003105 Spitzer 
57503.330122 0.992382 0.003105 Spitzer 
57503.330145 0.993572 0.003105 Spitzer 
57503.330168 0.994989 0.003105 Spitzer 
57503.330191 0.993836 0.003105 Spitzer 
57503.330215 0.997790 0.003105 Spitzer 
57503.330238 0.995401 0.003105 Spitzer 
57503.330277 0.991754 0.003105 Spitzer 
57503.330300 0.996973 0.003105 Spitzer 
57503.330323 1.000718 0.003105 Spitzer 
57503.330347 0.993767 0.003105 Spitzer 
57503.330370 0.999719 0.003105 Spitzer 
57503.330393 0.993726 0.003105 Spitzer 
57503.330416 0.999978 0.003105 Spitzer 
57503.330439 0.999639 0.003105 Spitzer 
57503.330462 0.999737 0.003105 Spitzer 
57503.330485 0.996331 0.003105 Spitzer 
57503.330509 0.995526 0.003105 Spitzer 
57503.330532 0.991282 0.003105 Spitzer 
57503.330555 0.994994 0.003105 Spitzer 
57503.330578 0.997689 0.003105 Spitzer 
57503.330601 0.995407 0.003105 Spitzer 
57503.330624 0.997074 0.003105 Spitzer 
57503.330647 0.997130 0.003105 Spitzer 
57503.330671 1.001417 0.003105 Spitzer 
57503.330694 0.993440 0.003105 Spitzer 
57503.330717 1.000747 0.003105 Spitzer 
57503.330740 0.998590 0.003105 Spitzer 
57503.330763 0.998364 0.003105 Spitzer 
57503.330786 0.996982 0.003105 Spitzer 
57503.330810 0.994870 0.003105 Spitzer 
57503.330833 0.997099 0.003105 Spitzer 
57503.330856 0.995987 0.003105 Spitzer 
57503.330879 0.996287 0.003105 Spitzer 
57503.330902 1.001968 0.003105 Spitzer 
57503.330925 0.997467 0.003105 Spitzer 
57503.330948 0.997933 0.003105 Spitzer 
57503.330972 0.995410 0.003105 Spitzer 
57503.330995 0.997174 0.003105 Spitzer 
57503.331018 1.000290 0.003105 Spitzer 
57503.331041 0.996131 0.003105 Spitzer 
57503.331064 0.998123 0.003105 Spitzer 
57503.331087 0.997908 0.003105 Spitzer 
57503.331110 1.000100 0.003105 Spitzer 
57503.331134 0.995167 0.003105 Spitzer 
57503.331157 0.999165 0.003105 Spitzer 
57503.331180 0.999380 0.003105 Spitzer 
57503.331203 1.002700 0.003105 Spitzer 
57503.331226 0.998787 0.003105 Spitzer 
57503.331249 0.998408 0.003105 Spitzer 
57503.331272 0.994657 0.003105 Spitzer 
57503.331296 1.000721 0.003105 Spitzer 
57503.331319 0.998962 0.003105 Spitzer 
57503.331342 1.001312 0.003105 Spitzer 
57503.331365 0.990977 0.003105 Spitzer 
57503.331388 0.991911 0.003105 Spitzer 
57503.331411 0.999308 0.003105 Spitzer 
57503.331435 0.996665 0.003105 Spitzer 
57503.331458 0.997215 0.003105 Spitzer 
57503.331481 0.994882 0.003105 Spitzer 
57503.331504 1.001680 0.003105 Spitzer 
57503.331527 0.992683 0.003105 Spitzer 
57503.331550 0.996122 0.003105 Spitzer 
57503.331573 0.996867 0.003105 Spitzer 
57503.331597 0.995207 0.003105 Spitzer 
57503.331620 0.994399 0.003105 Spitzer 
57503.331643 0.997039 0.003105 Spitzer 
57503.331666 1.000429 0.003105 Spitzer 
57503.331689 0.997965 0.003105 Spitzer 
57503.331712 0.996570 0.003105 Spitzer 
57503.331735 0.995782 0.003105 Spitzer 
57503.331775 0.988024 0.003105 Spitzer 
57503.331798 0.999240 0.003105 Spitzer 
57503.331821 0.996941 0.003105 Spitzer 
57503.331844 0.997933 0.003105 Spitzer 
57503.331868 0.998235 0.003105 Spitzer 
57503.331891 0.996437 0.003105 Spitzer 
57503.331914 0.998889 0.003105 Spitzer 
57503.331937 0.998036 0.003105 Spitzer 
57503.331960 0.999809 0.003105 Spitzer 
57503.331983 0.999743 0.003105 Spitzer 
57503.332006 1.000947 0.003105 Spitzer 
57503.332030 1.000573 0.003105 Spitzer 
57503.332053 0.997025 0.003105 Spitzer 
57503.332076 0.998850 0.003105 Spitzer 
57503.332099 0.999811 0.003105 Spitzer 
57503.332122 0.999889 0.003105 Spitzer 
57503.332145 1.000418 0.003105 Spitzer 
57503.332169 0.994516 0.003105 Spitzer 
57503.332192 0.998904 0.003105 Spitzer 
57503.332215 0.996594 0.003105 Spitzer 
57503.332238 1.001431 0.003105 Spitzer 
57503.332261 1.000717 0.003105 Spitzer 
57503.332284 0.995559 0.003105 Spitzer 
57503.332307 0.994885 0.003105 Spitzer 
57503.332331 0.993368 0.003105 Spitzer 
57503.332354 0.998091 0.003105 Spitzer 
57503.332377 0.998226 0.003105 Spitzer 
57503.332400 1.000123 0.003105 Spitzer 
57503.332423 0.994212 0.003105 Spitzer 
57503.332446 0.996954 0.003105 Spitzer 
57503.332469 1.000607 0.003105 Spitzer 
57503.332493 0.993457 0.003105 Spitzer 
57503.332516 0.999094 0.003105 Spitzer 
57503.332539 0.997937 0.003105 Spitzer 
57503.332562 0.999564 0.003105 Spitzer 
57503.332585 0.996243 0.003105 Spitzer 
57503.332608 0.995172 0.003105 Spitzer 
57503.332631 1.000869 0.003105 Spitzer 
57503.332655 0.997523 0.003105 Spitzer 
57503.332678 0.994331 0.003105 Spitzer 
57503.332701 0.997597 0.003105 Spitzer 
57503.332724 0.997701 0.003105 Spitzer 
57503.332747 0.997508 0.003105 Spitzer 
57503.332770 0.999480 0.003105 Spitzer 
57503.332794 0.995240 0.003105 Spitzer 
57503.332817 0.993502 0.003105 Spitzer 
57503.332840 0.995137 0.003105 Spitzer 
57503.332863 0.996260 0.003105 Spitzer 
57503.332886 0.993109 0.003105 Spitzer 
57503.332909 0.993487 0.003105 Spitzer 
57503.332932 0.997766 0.003105 Spitzer 
57503.332956 0.999274 0.003105 Spitzer 
57503.332979 0.998032 0.003105 Spitzer 
57503.333002 0.997464 0.003105 Spitzer 
57503.333025 0.999214 0.003105 Spitzer 
57503.333048 0.999446 0.003105 Spitzer 
57503.333071 0.996448 0.003105 Spitzer 
57503.333094 0.998898 0.003105 Spitzer 
57503.333118 0.994182 0.003105 Spitzer 
57503.333141 0.999079 0.003105 Spitzer 
57503.333164 0.999394 0.003105 Spitzer 
57503.333187 0.998761 0.003105 Spitzer 
57503.333210 0.996572 0.003105 Spitzer 
57503.333233 0.994782 0.003105 Spitzer 
57503.333273 0.989323 0.003105 Spitzer 
57503.333296 0.996218 0.003105 Spitzer 
57503.333319 0.997600 0.003105 Spitzer 
57503.333342 0.998144 0.003105 Spitzer 
57503.333365 1.000000 0.003105 Spitzer 
57503.333388 0.991490 0.003105 Spitzer 
57503.333412 0.997708 0.003105 Spitzer 
57503.333435 0.997160 0.003105 Spitzer 
57503.333458 0.992204 0.003105 Spitzer 
57503.333481 0.995339 0.003105 Spitzer 
57503.333504 0.999361 0.003105 Spitzer 
57503.333527 1.000993 0.003105 Spitzer 
57503.333550 0.999733 0.003105 Spitzer 
57503.333574 0.997022 0.003105 Spitzer 
57503.333597 0.997558 0.003105 Spitzer 
57503.333620 0.996149 0.003105 Spitzer 
57503.333643 1.003177 0.003105 Spitzer 
57503.333666 0.999022 0.003105 Spitzer 
57503.333689 0.999735 0.003105 Spitzer 
57503.333713 0.999527 0.003105 Spitzer 
57503.333736 1.005032 0.003105 Spitzer 
57503.333759 1.000654 0.003105 Spitzer 
57503.333782 1.000900 0.003105 Spitzer 
57503.333805 0.999500 0.003105 Spitzer 
57503.333828 0.995989 0.003105 Spitzer 
57503.333851 1.006738 0.003105 Spitzer 
57503.333875 0.993276 0.003105 Spitzer 
57503.333898 1.002760 0.003105 Spitzer 
57503.333921 0.993923 0.003105 Spitzer 
57503.333944 0.996168 0.003105 Spitzer 
57503.333967 1.000346 0.003105 Spitzer 
57503.333990 0.997100 0.003105 Spitzer 
57503.334013 1.002674 0.003105 Spitzer 
57503.334037 0.998859 0.003105 Spitzer 
57503.334060 0.999939 0.003105 Spitzer 
57503.334083 0.997953 0.003105 Spitzer 
57503.334106 0.994138 0.003105 Spitzer 
57503.334129 0.994393 0.003105 Spitzer 
57503.334152 0.998454 0.003105 Spitzer 
57503.334175 0.999330 0.003105 Spitzer 
57503.334199 0.997401 0.003105 Spitzer 
57503.334222 0.997929 0.003105 Spitzer 
57503.334245 0.998572 0.003105 Spitzer 
57503.334268 0.996420 0.003105 Spitzer 
57503.334291 1.000294 0.003105 Spitzer 
57503.334314 0.995451 0.003105 Spitzer 
57503.334338 0.992369 0.003105 Spitzer 
57503.334361 0.998743 0.003105 Spitzer 
57503.334384 0.993558 0.003105 Spitzer 
57503.334407 0.999467 0.003105 Spitzer 
57503.334430 0.994762 0.003105 Spitzer 
57503.334453 1.000402 0.003105 Spitzer 
57503.334476 0.996403 0.003105 Spitzer 
57503.334500 0.995278 0.003105 Spitzer 
57503.334523 1.002569 0.003105 Spitzer 
57503.334546 0.993107 0.003105 Spitzer 
57503.334569 0.999292 0.003105 Spitzer 
57503.334592 0.994022 0.003105 Spitzer 
57503.334615 0.999275 0.003105 Spitzer 
57503.334638 0.996753 0.003105 Spitzer 
57503.334662 1.000488 0.003105 Spitzer 
57503.334685 0.993916 0.003105 Spitzer 
57503.334708 1.001350 0.003105 Spitzer 
57503.334731 0.999263 0.003105 Spitzer 
57503.334771 0.991609 0.003105 Spitzer 
57503.334795 0.998953 0.003105 Spitzer 
57503.334818 1.000767 0.003105 Spitzer 
57503.334841 1.000111 0.003105 Spitzer 
57503.334864 0.997428 0.003105 Spitzer 
57503.334887 1.003295 0.003105 Spitzer 
57503.334910 0.994165 0.003105 Spitzer 
57503.334933 0.993617 0.003105 Spitzer 
57503.334957 0.999530 0.003105 Spitzer 
57503.334980 0.993849 0.003105 Spitzer 
57503.335003 0.997159 0.003105 Spitzer 
57503.335026 0.999274 0.003105 Spitzer 
57503.335049 0.993598 0.003105 Spitzer 
57503.335072 1.000551 0.003105 Spitzer 
57503.335095 0.995580 0.003105 Spitzer 
57503.335119 1.003545 0.003105 Spitzer 
57503.335142 0.997786 0.003105 Spitzer 
57503.335165 0.997611 0.003105 Spitzer 
57503.335188 0.997896 0.003105 Spitzer 
57503.335211 0.996147 0.003105 Spitzer 
57503.335234 0.996171 0.003105 Spitzer 
57503.335258 0.997065 0.003105 Spitzer 
57503.335281 0.997565 0.003105 Spitzer 
57503.335304 0.997418 0.003105 Spitzer 
57503.335327 0.997523 0.003105 Spitzer 
57503.335350 0.997902 0.003105 Spitzer 
57503.335373 0.993400 0.003105 Spitzer 
57503.335396 0.997392 0.003105 Spitzer 
57503.335420 0.999504 0.003105 Spitzer 
57503.335443 0.997450 0.003105 Spitzer 
57503.335466 0.998917 0.003105 Spitzer 
57503.335489 0.992964 0.003105 Spitzer 
57503.335512 0.994155 0.003105 Spitzer 
57503.335535 0.994108 0.003105 Spitzer 
57503.335558 0.993981 0.003105 Spitzer 
57503.335582 0.994151 0.003105 Spitzer 
57503.335605 0.998725 0.003105 Spitzer 
57503.335628 0.996675 0.003105 Spitzer 
57503.335651 1.000353 0.003105 Spitzer 
57503.335674 0.999664 0.003105 Spitzer 
57503.335697 0.994699 0.003105 Spitzer 
57503.335720 0.995117 0.003105 Spitzer 
57503.335744 0.998790 0.003105 Spitzer 
57503.335767 0.997754 0.003105 Spitzer 
57503.335790 0.998780 0.003105 Spitzer 
57503.335813 0.996815 0.003105 Spitzer 
57503.335836 0.996918 0.003105 Spitzer 
57503.335859 0.997414 0.003105 Spitzer 
57503.335883 1.001134 0.003105 Spitzer 
57503.335906 0.996680 0.003105 Spitzer 
57503.335929 0.999420 0.003105 Spitzer 
57503.335952 0.996845 0.003105 Spitzer 
57503.335975 0.996112 0.003105 Spitzer 
57503.335998 0.996491 0.003105 Spitzer 
57503.336021 1.000498 0.003105 Spitzer 
57503.336045 0.998902 0.003105 Spitzer 
57503.336068 1.003258 0.003105 Spitzer 
57503.336091 0.994778 0.003105 Spitzer 
57503.336114 0.996543 0.003105 Spitzer 
57503.336137 0.995273 0.003105 Spitzer 
57503.336160 0.998082 0.003105 Spitzer 
57503.336183 0.996659 0.003105 Spitzer 
57503.336207 0.997396 0.003105 Spitzer 
57503.336230 1.001707 0.003105 Spitzer 
57503.336268 0.989992 0.003105 Spitzer 
57503.336291 0.996241 0.003105 Spitzer 
57503.336314 1.000058 0.003105 Spitzer 
57503.336338 0.997326 0.003105 Spitzer 
57503.336361 0.995228 0.003105 Spitzer 
57503.336384 1.001558 0.003105 Spitzer 
57503.336407 0.998137 0.003105 Spitzer 
57503.336430 1.000333 0.003105 Spitzer 
57503.336453 1.002696 0.003105 Spitzer 
57503.336477 0.997966 0.003105 Spitzer 
57503.336500 1.000400 0.003105 Spitzer 
57503.336523 0.995388 0.003105 Spitzer 
57503.336546 1.000930 0.003105 Spitzer 
57503.336569 0.999339 0.003105 Spitzer 
57503.336592 0.994878 0.003105 Spitzer 
57503.336615 0.998932 0.003105 Spitzer 
57503.336639 0.997095 0.003105 Spitzer 
57503.336662 0.997534 0.003105 Spitzer 
57503.336685 0.993371 0.003105 Spitzer 
57503.336708 0.994190 0.003105 Spitzer 
57503.336731 1.000426 0.003105 Spitzer 
57503.336754 0.997888 0.003105 Spitzer 
57503.336777 0.996047 0.003105 Spitzer 
57503.336801 0.995387 0.003105 Spitzer 
57503.336824 0.993147 0.003105 Spitzer 
57503.336847 0.998355 0.003105 Spitzer 
57503.336870 0.998418 0.003105 Spitzer 
57503.336893 0.995076 0.003105 Spitzer 
57503.336916 0.998729 0.003105 Spitzer 
57503.336939 0.994388 0.003105 Spitzer 
57503.336963 0.995046 0.003105 Spitzer 
57503.336986 0.991542 0.003105 Spitzer 
57503.337009 1.000660 0.003105 Spitzer 
57503.337032 0.997094 0.003105 Spitzer 
57503.337055 0.995265 0.003105 Spitzer 
57503.337078 0.992153 0.003105 Spitzer 
57503.337102 1.004716 0.003105 Spitzer 
57503.337125 1.002506 0.003105 Spitzer 
57503.337148 0.997990 0.003105 Spitzer 
57503.337171 0.994145 0.003105 Spitzer 
57503.337194 0.998092 0.003105 Spitzer 
57503.337217 0.998452 0.003105 Spitzer 
57503.337240 0.995029 0.003105 Spitzer 
57503.337264 0.993452 0.003105 Spitzer 
57503.337287 1.000814 0.003105 Spitzer 
57503.337310 0.997901 0.003105 Spitzer 
57503.337333 1.004421 0.003105 Spitzer 
57503.337356 0.997489 0.003105 Spitzer 
57503.337379 0.999130 0.003105 Spitzer 
57503.337402 0.993357 0.003105 Spitzer 
57503.337426 1.000371 0.003105 Spitzer 
57503.337449 0.998247 0.003105 Spitzer 
57503.337472 1.001447 0.003105 Spitzer 
57503.337495 0.997310 0.003105 Spitzer 
57503.337518 0.995417 0.003105 Spitzer 
57503.337541 0.998144 0.003105 Spitzer 
57503.337564 0.994389 0.003105 Spitzer 
57503.337588 0.989421 0.003105 Spitzer 
57503.337611 1.005727 0.003105 Spitzer 
57503.337634 0.993651 0.003105 Spitzer 
57503.337657 0.996351 0.003105 Spitzer 
57503.337680 0.997505 0.003105 Spitzer 
57503.337703 0.993474 0.003105 Spitzer 
57503.337727 0.991243 0.003105 Spitzer 
57503.337766 0.993726 0.003105 Spitzer 
57503.337789 0.999131 0.003105 Spitzer 
57503.337812 0.998281 0.003105 Spitzer 
57503.337835 0.998095 0.003105 Spitzer 
57503.337859 1.000495 0.003105 Spitzer 
57503.337882 0.994353 0.003105 Spitzer 
57503.337905 0.999291 0.003105 Spitzer 
57503.337928 1.001587 0.003105 Spitzer 
57503.337951 0.999056 0.003105 Spitzer 
57503.337974 0.994437 0.003105 Spitzer 
57503.337997 0.997694 0.003105 Spitzer 
57503.338021 0.998674 0.003105 Spitzer 
57503.338044 0.997469 0.003105 Spitzer 
57503.338067 0.995711 0.003105 Spitzer 
57503.338090 0.995034 0.003105 Spitzer 
57503.338113 0.998065 0.003105 Spitzer 
57503.338136 0.996707 0.003105 Spitzer 
57503.338160 1.003150 0.003105 Spitzer 
57503.338183 1.001752 0.003105 Spitzer 
57503.338206 0.995941 0.003105 Spitzer 
57503.338229 0.995849 0.003105 Spitzer 
57503.338252 0.994543 0.003105 Spitzer 
57503.338275 0.995655 0.003105 Spitzer 
57503.338298 0.995870 0.003105 Spitzer 
57503.338322 1.002556 0.003105 Spitzer 
57503.338345 0.998226 0.003105 Spitzer 
57503.338368 1.001707 0.003105 Spitzer 
57503.338391 0.997671 0.003105 Spitzer 
57503.338414 0.996222 0.003105 Spitzer 
57503.338437 0.997190 0.003105 Spitzer 
57503.338460 0.996012 0.003105 Spitzer 
57503.338484 0.997058 0.003105 Spitzer 
57503.338507 0.995182 0.003105 Spitzer 
57503.338530 0.997922 0.003105 Spitzer 
57503.338553 0.995510 0.003105 Spitzer 
57503.338576 0.998422 0.003105 Spitzer 
57503.338599 0.999090 0.003105 Spitzer 
57503.338622 0.997601 0.003105 Spitzer 
57503.338646 0.995050 0.003105 Spitzer 
57503.338669 0.995731 0.003105 Spitzer 
57503.338692 0.996468 0.003105 Spitzer 
57503.338715 0.995078 0.003105 Spitzer 
57503.338738 1.005274 0.003105 Spitzer 
57503.338761 1.002296 0.003105 Spitzer 
57503.338785 0.991113 0.003105 Spitzer 
57503.338808 0.994164 0.003105 Spitzer 
57503.338831 0.995607 0.003105 Spitzer 
57503.338854 0.997006 0.003105 Spitzer 
57503.338877 0.998498 0.003105 Spitzer 
57503.338900 0.994821 0.003105 Spitzer 
57503.338923 1.000613 0.003105 Spitzer 
57503.338947 1.001241 0.003105 Spitzer 
57503.338970 0.992092 0.003105 Spitzer 
57503.338993 0.995339 0.003105 Spitzer 
57503.339016 1.000082 0.003105 Spitzer 
57503.339039 0.996201 0.003105 Spitzer 
57503.339062 0.995942 0.003105 Spitzer 
57503.339085 0.995639 0.003105 Spitzer 
57503.339109 0.995060 0.003105 Spitzer 
57503.339132 0.999434 0.003105 Spitzer 
57503.339155 1.001112 0.003105 Spitzer 
57503.339178 0.996525 0.003105 Spitzer 
57503.339201 0.998381 0.003105 Spitzer 
57503.339224 0.996254 0.003105 Spitzer 
57503.339264 0.989998 0.003105 Spitzer 
57503.339287 0.997704 0.003105 Spitzer 
57503.339310 0.994640 0.003105 Spitzer 
57503.339333 1.001731 0.003105 Spitzer 
57503.339356 0.998200 0.003105 Spitzer 
57503.339379 1.001108 0.003105 Spitzer 
57503.339403 0.998001 0.003105 Spitzer 
57503.339426 1.001975 0.003105 Spitzer 
57503.339449 0.999377 0.003105 Spitzer 
57503.339472 1.001535 0.003105 Spitzer 
57503.339495 0.997630 0.003105 Spitzer 
57503.339518 1.001325 0.003105 Spitzer 
57503.339541 0.998205 0.003105 Spitzer 
57503.339565 1.004484 0.003105 Spitzer 
57503.339588 1.001185 0.003105 Spitzer 
57503.339611 0.997751 0.003105 Spitzer 
57503.339634 0.999693 0.003105 Spitzer 
57503.339657 0.999212 0.003105 Spitzer 
57503.339680 1.000055 0.003105 Spitzer 
57503.339704 0.997090 0.003105 Spitzer 
57503.339727 0.999183 0.003105 Spitzer 
57503.339750 0.998942 0.003105 Spitzer 
57503.339773 0.990018 0.003105 Spitzer 
57503.339796 0.998123 0.003105 Spitzer 
57503.339819 0.995684 0.003105 Spitzer 
57503.339842 1.001492 0.003105 Spitzer 
57503.339866 0.995766 0.003105 Spitzer 
57503.339889 0.997327 0.003105 Spitzer 
57503.339912 0.998184 0.003105 Spitzer 
57503.339935 0.998921 0.003105 Spitzer 
57503.339958 0.994319 0.003105 Spitzer 
57503.339981 1.002283 0.003105 Spitzer 
57503.340004 0.994194 0.003105 Spitzer 
57503.340028 1.001062 0.003105 Spitzer 
57503.340051 1.000170 0.003105 Spitzer 
57503.340074 0.997937 0.003105 Spitzer 
57503.340097 0.994940 0.003105 Spitzer 
57503.340120 0.995364 0.003105 Spitzer 
57503.340143 0.998949 0.003105 Spitzer 
57503.340166 0.995074 0.003105 Spitzer 
57503.340190 0.995407 0.003105 Spitzer 
57503.340213 0.996972 0.003105 Spitzer 
57503.340236 0.996870 0.003105 Spitzer 
57503.340259 1.001137 0.003105 Spitzer 
57503.340282 1.003432 0.003105 Spitzer 
57503.340305 0.997740 0.003105 Spitzer 
57503.340329 0.996433 0.003105 Spitzer 
57503.340352 0.995471 0.003105 Spitzer 
57503.340375 0.995669 0.003105 Spitzer 
57503.340398 0.996471 0.003105 Spitzer 
57503.340421 1.002569 0.003105 Spitzer 
57503.340444 0.996069 0.003105 Spitzer 
57503.340467 1.002083 0.003105 Spitzer 
57503.340491 0.997288 0.003105 Spitzer 
57503.340514 1.001844 0.003105 Spitzer 
57503.340537 1.002187 0.003105 Spitzer 
57503.340560 0.999390 0.003105 Spitzer 
57503.340583 0.996008 0.003105 Spitzer 
57503.340606 0.998666 0.003105 Spitzer 
57503.340629 0.992365 0.003105 Spitzer 
57503.340653 0.999277 0.003105 Spitzer 
57503.340676 0.999480 0.003105 Spitzer 
57503.340699 0.998999 0.003105 Spitzer 
57503.340722 1.001124 0.003105 Spitzer 
57503.340762 0.992512 0.003105 Spitzer 
57503.340785 0.998228 0.003105 Spitzer 
57503.340808 0.996342 0.003105 Spitzer 
57503.340831 0.997649 0.003105 Spitzer 
57503.340854 0.997591 0.003105 Spitzer 
57503.340877 0.994167 0.003105 Spitzer 
57503.340900 0.990939 0.003105 Spitzer 
57503.340924 1.000526 0.003105 Spitzer 
57503.340947 1.000964 0.003105 Spitzer 
57503.340970 0.999679 0.003105 Spitzer 
57503.340993 0.998579 0.003105 Spitzer 
57503.341016 0.997650 0.003105 Spitzer 
57503.341039 0.996515 0.003105 Spitzer 
57503.341062 0.993292 0.003105 Spitzer 
57503.341086 0.997103 0.003105 Spitzer 
57503.341109 1.000081 0.003105 Spitzer 
57503.341132 0.995598 0.003105 Spitzer 
57503.341155 0.999685 0.003105 Spitzer 
57503.341178 0.998082 0.003105 Spitzer 
57503.341201 0.995384 0.003105 Spitzer 
57503.341224 1.000014 0.003105 Spitzer 
57503.341248 1.002849 0.003105 Spitzer 
57503.341271 0.997168 0.003105 Spitzer 
57503.341294 1.000712 0.003105 Spitzer 
57503.341317 1.001121 0.003105 Spitzer 
57503.341340 1.000795 0.003105 Spitzer 
57503.341363 0.997939 0.003105 Spitzer 
57503.341387 0.998200 0.003105 Spitzer 
57503.341410 0.997778 0.003105 Spitzer 
57503.341433 1.003281 0.003105 Spitzer 
57503.341456 1.000102 0.003105 Spitzer 
57503.341479 0.999440 0.003105 Spitzer 
57503.341502 0.999461 0.003105 Spitzer 
57503.341525 1.001673 0.003105 Spitzer 
57503.341549 0.999861 0.003105 Spitzer 
57503.341572 0.996003 0.003105 Spitzer 
57503.341595 0.999306 0.003105 Spitzer 
57503.341618 0.998620 0.003105 Spitzer 
57503.341641 0.999023 0.003105 Spitzer 
57503.341664 0.996893 0.003105 Spitzer 
57503.341687 0.999545 0.003105 Spitzer 
57503.341711 1.000312 0.003105 Spitzer 
57503.341734 1.004704 0.003105 Spitzer 
57503.341757 1.000859 0.003105 Spitzer 
57503.341780 1.003287 0.003105 Spitzer 
57503.341803 1.000477 0.003105 Spitzer 
57503.341826 0.996255 0.003105 Spitzer 
57503.341849 1.001527 0.003105 Spitzer 
57503.341873 1.000650 0.003105 Spitzer 
57503.341896 0.998263 0.003105 Spitzer 
57503.341919 1.001391 0.003105 Spitzer 
57503.341942 0.999436 0.003105 Spitzer 
57503.341965 1.000973 0.003105 Spitzer 
57503.341988 0.991982 0.003105 Spitzer 
57503.342012 1.002287 0.003105 Spitzer 
57503.342035 1.001301 0.003105 Spitzer 
57503.342058 0.999321 0.003105 Spitzer 
57503.342081 0.995128 0.003105 Spitzer 
57503.342104 1.001911 0.003105 Spitzer 
57503.342127 0.997349 0.003105 Spitzer 
57503.342150 1.003958 0.003105 Spitzer 
57503.342174 1.001113 0.003105 Spitzer 
57503.342197 1.003705 0.003105 Spitzer 
57503.342220 1.001300 0.003105 Spitzer 
57503.342260 0.989253 0.003105 Spitzer 
57503.342283 1.000807 0.003105 Spitzer 
57503.342306 0.996703 0.003105 Spitzer 
57503.342330 0.999996 0.003105 Spitzer 
57503.342353 0.998641 0.003105 Spitzer 
57503.342376 1.000030 0.003105 Spitzer 
57503.342399 0.997230 0.003105 Spitzer 
57503.342422 0.996465 0.003105 Spitzer 
57503.342445 0.999839 0.003105 Spitzer 
57503.342468 0.999699 0.003105 Spitzer 
57503.342492 1.004030 0.003105 Spitzer 
57503.342515 1.001912 0.003105 Spitzer 
57503.342538 0.996376 0.003105 Spitzer 
57503.342561 1.002412 0.003105 Spitzer 
57503.342584 1.000203 0.003105 Spitzer 
57503.342607 0.999543 0.003105 Spitzer 
57503.342630 0.996210 0.003105 Spitzer 
57503.342654 0.999153 0.003105 Spitzer 
57503.342677 0.999150 0.003105 Spitzer 
57503.342700 0.996570 0.003105 Spitzer 
57503.342723 1.003852 0.003105 Spitzer 
57503.342746 1.000688 0.003105 Spitzer 
57503.342769 1.004165 0.003105 Spitzer 
57503.342793 0.999349 0.003105 Spitzer 
57503.342816 0.996444 0.003105 Spitzer 
57503.342839 0.994704 0.003105 Spitzer 
57503.342862 1.000807 0.003105 Spitzer 
57503.342885 0.999221 0.003105 Spitzer 
57503.342908 0.992481 0.003105 Spitzer 
57503.342931 1.001348 0.003105 Spitzer 
57503.342955 1.002154 0.003105 Spitzer 
57503.342978 1.000004 0.003105 Spitzer 
57503.343001 1.001504 0.003105 Spitzer 
57503.343024 1.000647 0.003105 Spitzer 
57503.343047 1.006645 0.003105 Spitzer 
57503.343070 0.998940 0.003105 Spitzer 
57503.343093 0.994417 0.003105 Spitzer 
57503.343117 0.999328 0.003105 Spitzer 
57503.343140 1.001035 0.003105 Spitzer 
57503.343163 1.003229 0.003105 Spitzer 
57503.343186 1.002718 0.003105 Spitzer 
57503.343209 0.999502 0.003105 Spitzer 
57503.343232 1.001918 0.003105 Spitzer 
57503.343255 1.001665 0.003105 Spitzer 
57503.343279 1.004133 0.003105 Spitzer 
57503.343302 1.002812 0.003105 Spitzer 
57503.343325 0.999660 0.003105 Spitzer 
57503.343348 1.001486 0.003105 Spitzer 
57503.343371 1.001463 0.003105 Spitzer 
57503.343394 1.002798 0.003105 Spitzer 
57503.343418 0.999373 0.003105 Spitzer 
57503.343441 1.003632 0.003105 Spitzer 
57503.343464 1.002360 0.003105 Spitzer 
57503.343487 1.002496 0.003105 Spitzer 
57503.343510 1.000363 0.003105 Spitzer 
57503.343533 1.001502 0.003105 Spitzer 
57503.343556 1.000428 0.003105 Spitzer 
57503.343580 0.997759 0.003105 Spitzer 
57503.343603 0.996501 0.003105 Spitzer 
57503.343626 1.005483 0.003105 Spitzer 
57503.343649 0.999786 0.003105 Spitzer 
57503.343672 0.998027 0.003105 Spitzer 
57503.343695 0.997622 0.003105 Spitzer 
57503.343718 1.004463 0.003105 Spitzer 
57503.343757 0.992994 0.003105 Spitzer 
57503.343780 1.003140 0.003105 Spitzer 
57503.343803 1.005813 0.003105 Spitzer 
57503.343826 1.004201 0.003105 Spitzer 
57503.343850 1.003370 0.003105 Spitzer 
57503.343873 0.998750 0.003105 Spitzer 
57503.343896 1.001160 0.003105 Spitzer 
57503.343919 1.008175 0.003105 Spitzer 
57503.343942 0.998165 0.003105 Spitzer 
57503.343965 1.000636 0.003105 Spitzer 
57503.343988 0.999968 0.003105 Spitzer 
57503.344012 0.999974 0.003105 Spitzer 
57503.344035 1.004539 0.003105 Spitzer 
57503.344058 0.999450 0.003105 Spitzer 
57503.344081 1.000165 0.003105 Spitzer 
57503.344104 0.997431 0.003105 Spitzer 
57503.344127 0.998454 0.003105 Spitzer 
57503.344151 1.001691 0.003105 Spitzer 
57503.344174 1.001585 0.003105 Spitzer 
57503.344197 1.002643 0.003105 Spitzer 
57503.344220 1.000078 0.003105 Spitzer 
57503.344243 1.000909 0.003105 Spitzer 
57503.344266 0.998996 0.003105 Spitzer 
57503.344289 1.006261 0.003105 Spitzer 
57503.344313 0.997513 0.003105 Spitzer 
57503.344336 1.000819 0.003105 Spitzer 
57503.344359 0.997531 0.003105 Spitzer 
57503.344382 0.999859 0.003105 Spitzer 
57503.344405 1.002759 0.003105 Spitzer 
57503.344428 0.995427 0.003105 Spitzer 
57503.344451 0.998385 0.003105 Spitzer 
57503.344475 1.002330 0.003105 Spitzer 
57503.344498 1.000274 0.003105 Spitzer 
57503.344521 0.998829 0.003105 Spitzer 
57503.344544 1.000652 0.003105 Spitzer 
57503.344567 1.000949 0.003105 Spitzer 
57503.344590 1.001045 0.003105 Spitzer 
57503.344613 1.002034 0.003105 Spitzer 
57503.344637 1.000579 0.003105 Spitzer 
57503.344660 0.999566 0.003105 Spitzer 
57503.344683 1.003033 0.003105 Spitzer 
57503.344706 0.997197 0.003105 Spitzer 
57503.344729 0.998514 0.003105 Spitzer 
57503.344752 1.002717 0.003105 Spitzer 
57503.344776 0.997061 0.003105 Spitzer 
57503.344799 0.996430 0.003105 Spitzer 
57503.344822 1.000711 0.003105 Spitzer 
57503.344845 1.000469 0.003105 Spitzer 
57503.344868 1.007868 0.003105 Spitzer 
57503.344891 0.997618 0.003105 Spitzer 
57503.344914 0.999055 0.003105 Spitzer 
57503.344938 1.003377 0.003105 Spitzer 
57503.344961 0.999556 0.003105 Spitzer 
57503.344984 0.997876 0.003105 Spitzer 
57503.345007 0.998818 0.003105 Spitzer 
57503.345030 0.997318 0.003105 Spitzer 
57503.345053 0.999711 0.003105 Spitzer 
57503.345076 0.996947 0.003105 Spitzer 
57503.345100 1.001082 0.003105 Spitzer 
57503.345123 0.999622 0.003105 Spitzer 
57503.345146 1.005058 0.003105 Spitzer 
57503.345169 0.996935 0.003105 Spitzer 
57503.345192 1.000189 0.003105 Spitzer 
57503.345215 1.003994 0.003105 Spitzer 
57503.345255 0.994737 0.003105 Spitzer 
57503.345278 0.996193 0.003105 Spitzer 
57503.345301 1.002317 0.003105 Spitzer 
57503.345324 0.995888 0.003105 Spitzer 
57503.345347 0.999660 0.003105 Spitzer 
57503.345371 1.000818 0.003105 Spitzer 
57503.345394 1.002528 0.003105 Spitzer 
57503.345417 1.003153 0.003105 Spitzer 
57503.345440 0.996910 0.003105 Spitzer 
57503.345463 0.997991 0.003105 Spitzer 
57503.345486 0.998285 0.003105 Spitzer 
57503.345509 1.000208 0.003105 Spitzer 
57503.345533 1.001473 0.003105 Spitzer 
57503.345556 1.003634 0.003105 Spitzer 
57503.345579 1.000529 0.003105 Spitzer 
57503.345602 0.998078 0.003105 Spitzer 
57503.345625 0.998792 0.003105 Spitzer 
57503.345648 1.007329 0.003105 Spitzer 
57503.345671 0.996579 0.003105 Spitzer 
57503.345695 1.002311 0.003105 Spitzer 
57503.345718 1.000959 0.003105 Spitzer 
57503.345741 1.001035 0.003105 Spitzer 
57503.345764 1.001298 0.003105 Spitzer 
57503.345787 1.000784 0.003105 Spitzer 
57503.345810 0.998833 0.003105 Spitzer 
57503.345834 0.994043 0.003105 Spitzer 
57503.345857 1.000537 0.003105 Spitzer 
57503.345880 1.002937 0.003105 Spitzer 
57503.345903 0.996362 0.003105 Spitzer 
57503.345926 1.002626 0.003105 Spitzer 
57503.345949 0.998651 0.003105 Spitzer 
57503.345972 1.003422 0.003105 Spitzer 
57503.345996 1.002864 0.003105 Spitzer 
57503.346019 1.002152 0.003105 Spitzer 
57503.346042 1.004137 0.003105 Spitzer 
57503.346065 0.997897 0.003105 Spitzer 
57503.346088 1.002259 0.003105 Spitzer 
57503.346111 1.002512 0.003105 Spitzer 
57503.346134 1.002249 0.003105 Spitzer 
57503.346158 1.001769 0.003105 Spitzer 
57503.346181 1.000774 0.003105 Spitzer 
57503.346204 0.996338 0.003105 Spitzer 
57503.346227 0.996625 0.003105 Spitzer 
57503.346250 0.996763 0.003105 Spitzer 
57503.346273 0.997071 0.003105 Spitzer 
57503.346296 1.004873 0.003105 Spitzer 
57503.346320 1.001830 0.003105 Spitzer 
57503.346343 0.998883 0.003105 Spitzer 
57503.346366 1.003170 0.003105 Spitzer 
57503.346389 0.999074 0.003105 Spitzer 
57503.346412 0.997835 0.003105 Spitzer 
57503.346435 0.995684 0.003105 Spitzer 
57503.346459 1.001026 0.003105 Spitzer 
57503.346482 0.999606 0.003105 Spitzer 
57503.346505 1.003707 0.003105 Spitzer 
57503.346528 0.998152 0.003105 Spitzer 
57503.346551 0.998897 0.003105 Spitzer 
57503.346574 0.998009 0.003105 Spitzer 
57503.346597 0.995118 0.003105 Spitzer 
57503.346621 1.000334 0.003105 Spitzer 
57503.346644 0.998505 0.003105 Spitzer 
57503.346667 0.993521 0.003105 Spitzer 
57503.346690 1.004539 0.003105 Spitzer 
57503.346713 1.001617 0.003105 Spitzer 
57503.346753 0.996180 0.003105 Spitzer 
57503.346776 1.000726 0.003105 Spitzer 
57503.346799 0.999467 0.003105 Spitzer 
57503.346822 0.998918 0.003105 Spitzer 
57503.346845 1.000651 0.003105 Spitzer 
57503.346868 0.993021 0.003105 Spitzer 
57503.346891 0.996532 0.003105 Spitzer 
57503.346915 0.995808 0.003105 Spitzer 
57503.346938 1.005071 0.003105 Spitzer 
57503.346961 0.996133 0.003105 Spitzer 
57503.346984 0.999532 0.003105 Spitzer 
57503.347007 1.003191 0.003105 Spitzer 
57503.347030 1.001684 0.003105 Spitzer 
57503.347053 0.997677 0.003105 Spitzer 
57503.347077 1.002703 0.003105 Spitzer 
57503.347100 0.999438 0.003105 Spitzer 
57503.347123 1.000227 0.003105 Spitzer 
57503.347146 0.998150 0.003105 Spitzer 
57503.347169 0.997450 0.003105 Spitzer 
57503.347192 1.002624 0.003105 Spitzer 
57503.347215 1.000572 0.003105 Spitzer 
57503.347239 1.003549 0.003105 Spitzer 
57503.347262 1.001713 0.003105 Spitzer 
57503.347285 1.000858 0.003105 Spitzer 
57503.347308 0.993171 0.003105 Spitzer 
57503.347331 1.001261 0.003105 Spitzer 
57503.347354 1.003140 0.003105 Spitzer 
57503.347378 0.999503 0.003105 Spitzer 
57503.347401 0.996220 0.003105 Spitzer 
57503.347424 1.002359 0.003105 Spitzer 
57503.347447 1.000029 0.003105 Spitzer 
57503.347470 1.001167 0.003105 Spitzer 
57503.347493 0.998332 0.003105 Spitzer 
57503.347516 0.996829 0.003105 Spitzer 
57503.347540 1.007920 0.003105 Spitzer 
57503.347563 1.000446 0.003105 Spitzer 
57503.347586 0.999528 0.003105 Spitzer 
57503.347609 0.998116 0.003105 Spitzer 
57503.347632 1.000488 0.003105 Spitzer 
57503.347655 0.998274 0.003105 Spitzer 
57503.347678 0.999162 0.003105 Spitzer 
57503.347702 0.999705 0.003105 Spitzer 
57503.347725 1.002531 0.003105 Spitzer 
57503.347748 1.001413 0.003105 Spitzer 
57503.347771 0.999732 0.003105 Spitzer 
57503.347794 0.996687 0.003105 Spitzer 
57503.347817 1.003544 0.003105 Spitzer 
57503.347840 0.992314 0.003105 Spitzer 
57503.347864 0.997626 0.003105 Spitzer 
57503.347887 1.001520 0.003105 Spitzer 
57503.347910 1.002450 0.003105 Spitzer 
57503.347933 0.997363 0.003105 Spitzer 
57503.347956 0.999775 0.003105 Spitzer 
57503.347979 1.001720 0.003105 Spitzer 
57503.348003 1.000417 0.003105 Spitzer 
57503.348026 0.999652 0.003105 Spitzer 
57503.348049 1.003580 0.003105 Spitzer 
57503.348072 0.997541 0.003105 Spitzer 
57503.348095 0.996922 0.003105 Spitzer 
57503.348118 1.000773 0.003105 Spitzer 
57503.348141 1.003618 0.003105 Spitzer 
57503.348165 1.002584 0.003105 Spitzer 
57503.348188 0.996016 0.003105 Spitzer 
57503.348211 1.001933 0.003105 Spitzer 
57503.348250 0.990714 0.003105 Spitzer 
57503.348273 1.002447 0.003105 Spitzer 
57503.348296 1.000238 0.003105 Spitzer 
57503.348320 0.998198 0.003105 Spitzer 
57503.348343 1.001449 0.003105 Spitzer 
57503.348366 1.003852 0.003105 Spitzer 
57503.348389 0.997764 0.003105 Spitzer 
57503.348412 0.998060 0.003105 Spitzer 
57503.348435 1.001726 0.003105 Spitzer 
57503.348458 0.995248 0.003105 Spitzer 
57503.348482 0.997539 0.003105 Spitzer 
57503.348505 1.000598 0.003105 Spitzer 
57503.348528 0.995864 0.003105 Spitzer 
57503.348551 1.005855 0.003105 Spitzer 
57503.348574 1.001376 0.003105 Spitzer 
57503.348597 1.004106 0.003105 Spitzer 
57503.348620 1.005853 0.003105 Spitzer 
57503.348644 0.999955 0.003105 Spitzer 
57503.348667 0.996993 0.003105 Spitzer 
57503.348690 1.001340 0.003105 Spitzer 
57503.348713 0.999891 0.003105 Spitzer 
57503.348736 0.997774 0.003105 Spitzer 
57503.348759 0.996767 0.003105 Spitzer 
57503.348783 1.002190 0.003105 Spitzer 
57503.348806 1.001515 0.003105 Spitzer 
57503.348829 0.999912 0.003105 Spitzer 
57503.348852 0.999857 0.003105 Spitzer 
57503.348875 1.004625 0.003105 Spitzer 
57503.348898 1.001904 0.003105 Spitzer 
57503.348921 1.004322 0.003105 Spitzer 
57503.348945 0.998825 0.003105 Spitzer 
57503.348968 0.999386 0.003105 Spitzer 
57503.348991 0.996338 0.003105 Spitzer 
57503.349014 0.996174 0.003105 Spitzer 
57503.349037 1.000689 0.003105 Spitzer 
57503.349060 0.996053 0.003105 Spitzer 
57503.349083 0.999113 0.003105 Spitzer 
57503.349107 0.995912 0.003105 Spitzer 
57503.349130 1.001980 0.003105 Spitzer 
57503.349153 0.990757 0.003105 Spitzer 
57503.349176 1.000315 0.003105 Spitzer 
57503.349199 0.996731 0.003105 Spitzer 
57503.349222 1.003775 0.003105 Spitzer 
57503.349245 0.999716 0.003105 Spitzer 
57503.349269 1.000478 0.003105 Spitzer 
57503.349292 0.997498 0.003105 Spitzer 
57503.349315 0.997280 0.003105 Spitzer 
57503.349338 0.999583 0.003105 Spitzer 
57503.349361 0.999128 0.003105 Spitzer 
57503.349384 0.998318 0.003105 Spitzer 
57503.349408 0.996202 0.003105 Spitzer 
57503.349431 0.999956 0.003105 Spitzer 
57503.349454 0.999245 0.003105 Spitzer 
57503.349477 1.000427 0.003105 Spitzer 
57503.349500 1.003732 0.003105 Spitzer 
57503.349523 0.999127 0.003105 Spitzer 
57503.349546 1.003162 0.003105 Spitzer 
57503.349570 1.002231 0.003105 Spitzer 
57503.349593 0.998696 0.003105 Spitzer 
57503.349616 1.000550 0.003105 Spitzer 
57503.349639 0.999906 0.003105 Spitzer 
57503.349662 0.998214 0.003105 Spitzer 
57503.349685 1.009453 0.003105 Spitzer 
57503.349708 1.004374 0.003105 Spitzer 
57503.349749 0.989841 0.003105 Spitzer 
57503.349772 0.996869 0.003105 Spitzer 
57503.349795 0.995923 0.003105 Spitzer 
57503.349819 0.998140 0.003105 Spitzer 
57503.349842 1.002942 0.003105 Spitzer 
57503.349865 1.001676 0.003105 Spitzer 
57503.349888 0.996698 0.003105 Spitzer 
57503.349911 0.997702 0.003105 Spitzer 
57503.349934 0.999865 0.003105 Spitzer 
57503.349957 0.998499 0.003105 Spitzer 
57503.349981 1.001360 0.003105 Spitzer 
57503.350004 1.003184 0.003105 Spitzer 
57503.350027 0.999012 0.003105 Spitzer 
57503.350050 0.997887 0.003105 Spitzer 
57503.350073 1.001343 0.003105 Spitzer 
57503.350096 1.002705 0.003105 Spitzer 
57503.350119 1.008857 0.003105 Spitzer 
57503.350143 0.996304 0.003105 Spitzer 
57503.350166 0.998894 0.003105 Spitzer 
57503.350189 1.001895 0.003105 Spitzer 
57503.350212 1.000215 0.003105 Spitzer 
57503.350235 1.001017 0.003105 Spitzer 
57503.350258 1.002174 0.003105 Spitzer 
57503.350282 0.997262 0.003105 Spitzer 
57503.350305 1.000282 0.003105 Spitzer 
57503.350328 1.001710 0.003105 Spitzer 
57503.350351 1.003445 0.003105 Spitzer 
57503.350374 0.998570 0.003105 Spitzer 
57503.350397 1.002202 0.003105 Spitzer 
57503.350420 0.996833 0.003105 Spitzer 
57503.350444 0.999481 0.003105 Spitzer 
57503.350467 1.001193 0.003105 Spitzer 
57503.350490 0.995077 0.003105 Spitzer 
57503.350513 0.997815 0.003105 Spitzer 
57503.350536 1.002061 0.003105 Spitzer 
57503.350559 1.005303 0.003105 Spitzer 
57503.350582 1.000704 0.003105 Spitzer 
57503.350606 1.000801 0.003105 Spitzer 
57503.350629 0.997446 0.003105 Spitzer 
57503.350652 1.001941 0.003105 Spitzer 
57503.350675 0.998005 0.003105 Spitzer 
57503.350698 0.995047 0.003105 Spitzer 
57503.350721 1.002055 0.003105 Spitzer 
57503.350744 1.001775 0.003105 Spitzer 
57503.350768 0.998982 0.003105 Spitzer 
57503.350791 0.998356 0.003105 Spitzer 
57503.350814 1.003485 0.003105 Spitzer 
57503.350837 0.995455 0.003105 Spitzer 
57503.350860 0.992689 0.003105 Spitzer 
57503.350883 0.999162 0.003105 Spitzer 
57503.350907 1.001905 0.003105 Spitzer 
57503.350930 0.998774 0.003105 Spitzer 
57503.350953 0.999498 0.003105 Spitzer 
57503.350976 0.998658 0.003105 Spitzer 
57503.350999 1.004321 0.003105 Spitzer 
57503.351022 1.003613 0.003105 Spitzer 
57503.351045 1.003793 0.003105 Spitzer 
57503.351069 0.995719 0.003105 Spitzer 
57503.351092 1.003299 0.003105 Spitzer 
57503.351115 1.000427 0.003105 Spitzer 
57503.351138 1.001213 0.003105 Spitzer 
57503.351161 1.004013 0.003105 Spitzer 
57503.351184 0.997150 0.003105 Spitzer 
57503.351207 1.000848 0.003105 Spitzer 
57503.351246 0.988663 0.003105 Spitzer 
57503.351269 0.997925 0.003105 Spitzer 
57503.351292 0.996751 0.003105 Spitzer 
57503.351315 0.998212 0.003105 Spitzer 
57503.351338 1.003721 0.003105 Spitzer 
57503.351361 0.998790 0.003105 Spitzer 
57503.351385 1.000958 0.003105 Spitzer 
57503.351408 0.999828 0.003105 Spitzer 
57503.351431 1.002006 0.003105 Spitzer 
57503.351454 1.006208 0.003105 Spitzer 
57503.351477 1.001013 0.003105 Spitzer 
57503.351500 1.001641 0.003105 Spitzer 
57503.351523 1.002787 0.003105 Spitzer 
57503.351547 0.998482 0.003105 Spitzer 
57503.351570 1.001573 0.003105 Spitzer 
57503.351593 0.996921 0.003105 Spitzer 
57503.351616 1.003215 0.003105 Spitzer 
57503.351639 1.000127 0.003105 Spitzer 
57503.351662 1.001246 0.003105 Spitzer 
57503.351686 1.002455 0.003105 Spitzer 
57503.351709 1.003016 0.003105 Spitzer 
57503.351732 1.002774 0.003105 Spitzer 
57503.351755 0.998596 0.003105 Spitzer 
57503.351778 1.001785 0.003105 Spitzer 
57503.351801 0.999297 0.003105 Spitzer 
57503.351824 1.001011 0.003105 Spitzer 
57503.351848 1.003947 0.003105 Spitzer 
57503.351871 0.999080 0.003105 Spitzer 
57503.351894 0.997959 0.003105 Spitzer 
57503.351917 0.997315 0.003105 Spitzer 
57503.351940 0.999273 0.003105 Spitzer 
57503.351963 0.998005 0.003105 Spitzer 
57503.351986 0.998312 0.003105 Spitzer 
57503.352010 1.000976 0.003105 Spitzer 
57503.352033 1.005388 0.003105 Spitzer 
57503.352056 0.994313 0.003105 Spitzer 
57503.352079 0.996472 0.003105 Spitzer 
57503.352102 1.000029 0.003105 Spitzer 
57503.352125 0.998669 0.003105 Spitzer 
57503.352148 1.000254 0.003105 Spitzer 
57503.352172 1.005215 0.003105 Spitzer 
57503.352195 1.003886 0.003105 Spitzer 
57503.352218 0.997173 0.003105 Spitzer 
57503.352241 0.999783 0.003105 Spitzer 
57503.352264 1.002424 0.003105 Spitzer 
57503.352287 1.003105 0.003105 Spitzer 
57503.352311 1.000295 0.003105 Spitzer 
57503.352334 1.000706 0.003105 Spitzer 
57503.352357 1.004269 0.003105 Spitzer 
57503.352380 1.000295 0.003105 Spitzer 
57503.352403 1.007491 0.003105 Spitzer 
57503.352426 1.000907 0.003105 Spitzer 
57503.352449 1.001755 0.003105 Spitzer 
57503.352473 1.003436 0.003105 Spitzer 
57503.352496 1.001278 0.003105 Spitzer 
57503.352519 0.996151 0.003105 Spitzer 
57503.352542 1.000605 0.003105 Spitzer 
57503.352565 0.996239 0.003105 Spitzer 
57503.352588 1.005449 0.003105 Spitzer 
57503.352611 0.999421 0.003105 Spitzer 
57503.352635 1.003163 0.003105 Spitzer 
57503.352658 1.002225 0.003105 Spitzer 
57503.352681 1.003991 0.003105 Spitzer 
57503.352704 0.994582 0.003105 Spitzer 
57503.352744 0.988946 0.003105 Spitzer 
57503.352767 1.000196 0.003105 Spitzer 
57503.352790 0.999855 0.003105 Spitzer 
57503.352813 1.002867 0.003105 Spitzer 
57503.352836 1.003778 0.003105 Spitzer 
57503.352859 0.996125 0.003105 Spitzer 
57503.352883 0.997872 0.003105 Spitzer 
57503.352906 0.997662 0.003105 Spitzer 
57503.352929 1.000139 0.003105 Spitzer 
57503.352952 1.003071 0.003105 Spitzer 
57503.352975 1.001930 0.003105 Spitzer 
57503.352998 1.001053 0.003105 Spitzer 
57503.353021 1.004648 0.003105 Spitzer 
57503.353045 0.999139 0.003105 Spitzer 
57503.353068 1.001444 0.003105 Spitzer 
57503.353091 0.998357 0.003105 Spitzer 
57503.353114 1.002359 0.003105 Spitzer 
57503.353137 0.995774 0.003105 Spitzer 
57503.353160 1.006201 0.003105 Spitzer 
57503.353184 0.995107 0.003105 Spitzer 
57503.353207 0.996736 0.003105 Spitzer 
57503.353230 1.000735 0.003105 Spitzer 
57503.353253 1.000913 0.003105 Spitzer 
57503.353276 1.000406 0.003105 Spitzer 
57503.353299 0.997428 0.003105 Spitzer 
57503.353322 0.996798 0.003105 Spitzer 
57503.353346 1.000885 0.003105 Spitzer 
57503.353369 0.996598 0.003105 Spitzer 
57503.353392 0.997936 0.003105 Spitzer 
57503.353415 0.999241 0.003105 Spitzer 
57503.353438 0.998371 0.003105 Spitzer 
57503.353461 0.999596 0.003105 Spitzer 
57503.353484 0.994323 0.003105 Spitzer 
57503.353508 1.001666 0.003105 Spitzer 
57503.353531 0.999652 0.003105 Spitzer 
57503.353554 1.002520 0.003105 Spitzer 
57503.353577 0.997978 0.003105 Spitzer 
57503.353600 1.001139 0.003105 Spitzer 
57503.353623 1.004908 0.003105 Spitzer 
57503.353646 0.999601 0.003105 Spitzer 
57503.353670 0.998639 0.003105 Spitzer 
57503.353693 0.995278 0.003105 Spitzer 
57503.353716 0.998006 0.003105 Spitzer 
57503.353739 1.004108 0.003105 Spitzer 
57503.353762 0.997385 0.003105 Spitzer 
57503.353785 0.996599 0.003105 Spitzer 
57503.353809 1.000599 0.003105 Spitzer 
57503.353832 0.998126 0.003105 Spitzer 
57503.353855 1.004097 0.003105 Spitzer 
57503.353878 0.998435 0.003105 Spitzer 
57503.353901 1.002691 0.003105 Spitzer 
57503.353924 0.998831 0.003105 Spitzer 
57503.353947 0.995433 0.003105 Spitzer 
57503.353971 1.005306 0.003105 Spitzer 
57503.353994 1.000932 0.003105 Spitzer 
57503.354017 0.995630 0.003105 Spitzer 
57503.354040 1.006219 0.003105 Spitzer 
57503.354063 0.998353 0.003105 Spitzer 
57503.354086 0.998843 0.003105 Spitzer 
57503.354109 0.997114 0.003105 Spitzer 
57503.354133 1.000005 0.003105 Spitzer 
57503.354156 0.993750 0.003105 Spitzer 
57503.354179 1.002439 0.003105 Spitzer 
57503.354202 0.992212 0.003105 Spitzer 
57503.354241 0.991620 0.003105 Spitzer 
57503.354264 1.001476 0.003105 Spitzer 
57503.354288 1.000298 0.003105 Spitzer 
57503.354311 0.999674 0.003105 Spitzer 
57503.354334 0.997916 0.003105 Spitzer 
57503.354357 1.000586 0.003105 Spitzer 
57503.354380 0.998496 0.003105 Spitzer 
57503.354403 1.007580 0.003105 Spitzer 
57503.354426 0.998895 0.003105 Spitzer 
57503.354450 1.002443 0.003105 Spitzer 
57503.354473 1.000350 0.003105 Spitzer 
57503.354496 1.003440 0.003105 Spitzer 
57503.354519 1.003827 0.003105 Spitzer 
57503.354542 1.002354 0.003105 Spitzer 
57503.354565 0.996829 0.003105 Spitzer 
57503.354589 1.000544 0.003105 Spitzer 
57503.354612 1.004309 0.003105 Spitzer 
57503.354635 0.996563 0.003105 Spitzer 
57503.354658 1.000027 0.003105 Spitzer 
57503.354681 0.996298 0.003105 Spitzer 
57503.354704 1.007883 0.003105 Spitzer 
57503.354727 1.005134 0.003105 Spitzer 
57503.354751 1.000466 0.003105 Spitzer 
57503.354774 1.001240 0.003105 Spitzer 
57503.354797 1.000427 0.003105 Spitzer 
57503.354820 0.998222 0.003105 Spitzer 
57503.354843 1.003207 0.003105 Spitzer 
57503.354866 1.002651 0.003105 Spitzer 
57503.354889 0.999575 0.003105 Spitzer 
57503.354913 0.998609 0.003105 Spitzer 
57503.354936 0.998251 0.003105 Spitzer 
57503.354959 0.998652 0.003105 Spitzer 
57503.354982 0.999610 0.003105 Spitzer 
57503.355005 1.000104 0.003105 Spitzer 
57503.355028 1.000559 0.003105 Spitzer 
57503.355051 0.999858 0.003105 Spitzer 
57503.355075 0.999809 0.003105 Spitzer 
57503.355098 0.996205 0.003105 Spitzer 
57503.355121 1.004938 0.003105 Spitzer 
57503.355144 0.992000 0.003105 Spitzer 
57503.355167 0.998687 0.003105 Spitzer 
57503.355190 1.002990 0.003105 Spitzer 
57503.355214 1.003655 0.003105 Spitzer 
57503.355237 0.997319 0.003105 Spitzer 
57503.355260 0.999326 0.003105 Spitzer 
57503.355283 0.996928 0.003105 Spitzer 
57503.355306 1.007224 0.003105 Spitzer 
57503.355329 0.998939 0.003105 Spitzer 
57503.355352 0.998281 0.003105 Spitzer 
57503.355376 1.004819 0.003105 Spitzer 
57503.355399 0.999504 0.003105 Spitzer 
57503.355422 1.005192 0.003105 Spitzer 
57503.355445 1.001554 0.003105 Spitzer 
57503.355468 1.002369 0.003105 Spitzer 
57503.355491 1.001272 0.003105 Spitzer 
57503.355514 0.998877 0.003105 Spitzer 
57503.355538 1.004345 0.003105 Spitzer 
57503.355561 0.997232 0.003105 Spitzer 
57503.355584 1.002975 0.003105 Spitzer 
57503.355607 1.001503 0.003105 Spitzer 
57503.355630 1.001068 0.003105 Spitzer 
57503.355653 1.001742 0.003105 Spitzer 
57503.355676 1.001979 0.003105 Spitzer 
57503.355700 0.996559 0.003105 Spitzer 
57503.355739 0.987075 0.003105 Spitzer 
57503.355762 1.001248 0.003105 Spitzer 
57503.355785 1.006126 0.003105 Spitzer 
57503.355809 1.000821 0.003105 Spitzer 
57503.355832 1.000094 0.003105 Spitzer 
57503.355855 1.003180 0.003105 Spitzer 
57503.355878 0.999249 0.003105 Spitzer 
57503.355901 0.996006 0.003105 Spitzer 
57503.355924 1.006197 0.003105 Spitzer 
57503.355947 1.005472 0.003105 Spitzer 
57503.355971 0.999910 0.003105 Spitzer 
57503.355994 1.000967 0.003105 Spitzer 
57503.356017 1.002714 0.003105 Spitzer 
57503.356040 0.996151 0.003105 Spitzer 
57503.356063 1.004727 0.003105 Spitzer 
57503.356086 0.999932 0.003105 Spitzer 
57503.356109 1.001241 0.003105 Spitzer 
57503.356133 0.998739 0.003105 Spitzer 
57503.356156 1.002864 0.003105 Spitzer 
57503.356179 0.994482 0.003105 Spitzer 
57503.356202 0.996649 0.003105 Spitzer 
57503.356225 0.997474 0.003105 Spitzer 
57503.356248 0.999387 0.003105 Spitzer 
57503.356272 1.005138 0.003105 Spitzer 
57503.356295 0.999402 0.003105 Spitzer 
57503.356318 0.998243 0.003105 Spitzer 
57503.356341 1.000788 0.003105 Spitzer 
57503.356364 1.000643 0.003105 Spitzer 
57503.356387 1.000257 0.003105 Spitzer 
57503.356410 0.998532 0.003105 Spitzer 
57503.356434 0.998478 0.003105 Spitzer 
57503.356457 0.999733 0.003105 Spitzer 
57503.356480 1.005030 0.003105 Spitzer 
57503.356503 1.001052 0.003105 Spitzer 
57503.356526 1.000586 0.003105 Spitzer 
57503.356549 0.998752 0.003105 Spitzer 
57503.356572 1.003171 0.003105 Spitzer 
57503.356596 1.000500 0.003105 Spitzer 
57503.356619 1.001740 0.003105 Spitzer 
57503.356642 0.994613 0.003105 Spitzer 
57503.356665 0.997138 0.003105 Spitzer 
57503.356688 0.998950 0.003105 Spitzer 
57503.356711 0.994981 0.003105 Spitzer 
57503.356734 0.999830 0.003105 Spitzer 
57503.356758 1.000974 0.003105 Spitzer 
57503.356781 0.998626 0.003105 Spitzer 
57503.356804 1.001881 0.003105 Spitzer 
57503.356827 1.002720 0.003105 Spitzer 
57503.356850 0.997891 0.003105 Spitzer 
57503.356873 0.998284 0.003105 Spitzer 
57503.356897 0.998654 0.003105 Spitzer 
57503.356920 1.001252 0.003105 Spitzer 
57503.356943 0.997234 0.003105 Spitzer 
57503.356966 1.000959 0.003105 Spitzer 
57503.356989 0.997967 0.003105 Spitzer 
57503.357012 0.996715 0.003105 Spitzer 
57503.357035 1.003109 0.003105 Spitzer 
57503.357059 0.997187 0.003105 Spitzer 
57503.357082 1.001602 0.003105 Spitzer 
57503.357105 1.002142 0.003105 Spitzer 
57503.357128 0.999917 0.003105 Spitzer 
57503.357151 1.002227 0.003105 Spitzer 
57503.357174 1.000369 0.003105 Spitzer 
57503.357197 1.003523 0.003105 Spitzer 
57503.357238 0.994598 0.003105 Spitzer 
57503.357261 0.993617 0.003105 Spitzer 
57503.357284 1.004279 0.003105 Spitzer 
57503.357307 0.999346 0.003105 Spitzer 
57503.357330 0.997730 0.003105 Spitzer 
57503.357354 0.997802 0.003105 Spitzer 
57503.357377 1.006058 0.003105 Spitzer 
57503.357400 1.000618 0.003105 Spitzer 
57503.357423 1.001677 0.003105 Spitzer 
57503.357446 0.998848 0.003105 Spitzer 
57503.357469 0.998622 0.003105 Spitzer 
57503.357492 1.002814 0.003105 Spitzer 
57503.357516 1.001219 0.003105 Spitzer 
57503.357539 1.002049 0.003105 Spitzer 
57503.357562 1.002860 0.003105 Spitzer 
57503.357585 0.994257 0.003105 Spitzer 
57503.357608 0.995277 0.003105 Spitzer 
57503.357631 1.002725 0.003105 Spitzer 
57503.357654 0.999867 0.003105 Spitzer 
57503.357678 0.998140 0.003105 Spitzer 
57503.357701 1.000649 0.003105 Spitzer 
57503.357724 1.000825 0.003105 Spitzer 
57503.357747 1.001873 0.003105 Spitzer 
57503.357770 1.000374 0.003105 Spitzer 
57503.357793 1.001290 0.003105 Spitzer 
57503.357817 1.003552 0.003105 Spitzer 
57503.357840 1.004192 0.003105 Spitzer 
57503.357863 0.999154 0.003105 Spitzer 
57503.357886 0.995691 0.003105 Spitzer 
57503.357909 1.001978 0.003105 Spitzer 
57503.357932 0.998432 0.003105 Spitzer 
57503.357955 0.997127 0.003105 Spitzer 
57503.357979 1.002342 0.003105 Spitzer 
57503.358002 1.003565 0.003105 Spitzer 
57503.358025 0.998687 0.003105 Spitzer 
57503.358048 0.998433 0.003105 Spitzer 
57503.358071 1.004684 0.003105 Spitzer 
57503.358094 1.001882 0.003105 Spitzer 
57503.358117 1.003392 0.003105 Spitzer 
57503.358141 1.004293 0.003105 Spitzer 
57503.358164 0.999262 0.003105 Spitzer 
57503.358187 0.999992 0.003105 Spitzer 
57503.358210 0.998757 0.003105 Spitzer 
57503.358233 0.995059 0.003105 Spitzer 
57503.358256 0.998630 0.003105 Spitzer 
57503.358279 1.006517 0.003105 Spitzer 
57503.358303 1.001973 0.003105 Spitzer 
57503.358326 1.004989 0.003105 Spitzer 
57503.358349 0.999020 0.003105 Spitzer 
57503.358372 1.003182 0.003105 Spitzer 
57503.358395 1.001544 0.003105 Spitzer 
57503.358418 1.001680 0.003105 Spitzer 
57503.358442 0.997722 0.003105 Spitzer 
57503.358465 1.002413 0.003105 Spitzer 
57503.358488 1.004674 0.003105 Spitzer 
57503.358511 0.999649 0.003105 Spitzer 
57503.358534 0.999539 0.003105 Spitzer 
57503.358557 0.999468 0.003105 Spitzer 
57503.358580 0.999498 0.003105 Spitzer 
57503.358604 0.994988 0.003105 Spitzer 
57503.358627 1.002255 0.003105 Spitzer 
57503.358650 0.998551 0.003105 Spitzer 
57503.358673 1.002421 0.003105 Spitzer 
57503.358696 0.998674 0.003105 Spitzer 
57503.358735 0.986549 0.003105 Spitzer 
57503.358758 0.999524 0.003105 Spitzer 
57503.358781 0.997444 0.003105 Spitzer 
57503.358804 1.004381 0.003105 Spitzer 
57503.358827 1.005116 0.003105 Spitzer 
57503.358851 1.002435 0.003105 Spitzer 
57503.358874 1.000113 0.003105 Spitzer 
57503.358897 1.002680 0.003105 Spitzer 
57503.358920 1.004635 0.003105 Spitzer 
57503.358943 0.997099 0.003105 Spitzer 
57503.358966 0.998345 0.003105 Spitzer 
57503.358989 1.004577 0.003105 Spitzer 
57503.359013 1.002032 0.003105 Spitzer 
57503.359036 0.998877 0.003105 Spitzer 
57503.359059 1.000221 0.003105 Spitzer 
57503.359082 0.999280 0.003105 Spitzer 
57503.359105 0.999670 0.003105 Spitzer 
57503.359128 1.004292 0.003105 Spitzer 
57503.359151 0.995199 0.003105 Spitzer 
57503.359175 1.001730 0.003105 Spitzer 
57503.359198 0.999295 0.003105 Spitzer 
57503.359221 0.997242 0.003105 Spitzer 
57503.359244 0.999835 0.003105 Spitzer 
57503.359267 0.999960 0.003105 Spitzer 
57503.359290 1.000856 0.003105 Spitzer 
57503.359314 0.997248 0.003105 Spitzer 
57503.359337 1.001451 0.003105 Spitzer 
57503.359360 1.001438 0.003105 Spitzer 
57503.359383 0.998580 0.003105 Spitzer 
57503.359406 1.001418 0.003105 Spitzer 
57503.359429 1.004689 0.003105 Spitzer 
57503.359452 1.001651 0.003105 Spitzer 
57503.359476 1.005324 0.003105 Spitzer 
57503.359499 1.000602 0.003105 Spitzer 
57503.359522 0.995344 0.003105 Spitzer 
57503.359545 0.995199 0.003105 Spitzer 
57503.359568 1.002555 0.003105 Spitzer 
57503.359591 0.997397 0.003105 Spitzer 
57503.359614 1.004501 0.003105 Spitzer 
57503.359638 1.004549 0.003105 Spitzer 
57503.359661 1.002143 0.003105 Spitzer 
57503.359684 1.005245 0.003105 Spitzer 
57503.359707 0.999175 0.003105 Spitzer 
57503.359730 1.005529 0.003105 Spitzer 
57503.359753 1.000822 0.003105 Spitzer 
57503.359776 1.002919 0.003105 Spitzer 
57503.359800 0.997117 0.003105 Spitzer 
57503.359823 0.998701 0.003105 Spitzer 
57503.359846 0.997101 0.003105 Spitzer 
57503.359869 0.998963 0.003105 Spitzer 
57503.359892 0.998176 0.003105 Spitzer 
57503.359915 1.001817 0.003105 Spitzer 
57503.359939 1.001634 0.003105 Spitzer 
57503.359962 1.002741 0.003105 Spitzer 
57503.359985 0.999629 0.003105 Spitzer 
57503.360008 1.001562 0.003105 Spitzer 
57503.360031 1.000568 0.003105 Spitzer 
57503.360054 0.999455 0.003105 Spitzer 
57503.360077 1.001326 0.003105 Spitzer 
57503.360101 1.001339 0.003105 Spitzer 
57503.360124 0.999884 0.003105 Spitzer 
57503.360147 0.993141 0.003105 Spitzer 
57503.360170 1.000480 0.003105 Spitzer 
57503.360193 0.998143 0.003105 Spitzer 
57503.360232 0.997178 0.003105 Spitzer 
57503.360256 0.995860 0.003105 Spitzer 
57503.360279 0.993542 0.003105 Spitzer 
57503.360302 1.001973 0.003105 Spitzer 
57503.360325 0.998675 0.003105 Spitzer 
57503.360348 0.995341 0.003105 Spitzer 
57503.360371 1.001154 0.003105 Spitzer 
57503.360394 1.004308 0.003105 Spitzer 
57503.360418 0.997799 0.003105 Spitzer 
57503.360441 0.997208 0.003105 Spitzer 
57503.360464 1.005150 0.003105 Spitzer 
57503.360487 0.998235 0.003105 Spitzer 
57503.360510 1.001398 0.003105 Spitzer 
57503.360533 1.004108 0.003105 Spitzer 
57503.360556 1.001212 0.003105 Spitzer 
57503.360580 0.999441 0.003105 Spitzer 
57503.360603 1.003220 0.003105 Spitzer 
57503.360626 1.000302 0.003105 Spitzer 
57503.360649 0.998522 0.003105 Spitzer 
57503.360672 1.004849 0.003105 Spitzer 
57503.360695 1.002473 0.003105 Spitzer 
57503.360719 0.999076 0.003105 Spitzer 
57503.360742 0.999868 0.003105 Spitzer 
57503.360765 0.996697 0.003105 Spitzer 
57503.360788 0.999369 0.003105 Spitzer 
57503.360811 1.007397 0.003105 Spitzer 
57503.360834 1.001275 0.003105 Spitzer 
57503.360857 1.002159 0.003105 Spitzer 
57503.360881 0.997399 0.003105 Spitzer 
57503.360904 0.998961 0.003105 Spitzer 
57503.360927 1.003418 0.003105 Spitzer 
57503.360950 1.002294 0.003105 Spitzer 
57503.360973 1.000994 0.003105 Spitzer 
57503.360996 0.998908 0.003105 Spitzer 
57503.361019 0.995081 0.003105 Spitzer 
57503.361043 0.999277 0.003105 Spitzer 
57503.361066 0.998206 0.003105 Spitzer 
57503.361089 1.001198 0.003105 Spitzer 
57503.361112 0.999537 0.003105 Spitzer 
57503.361135 1.003519 0.003105 Spitzer 
57503.361158 0.999842 0.003105 Spitzer 
57503.361181 1.000963 0.003105 Spitzer 
57503.361205 0.991151 0.003105 Spitzer 
57503.361228 0.999895 0.003105 Spitzer 
57503.361251 0.994405 0.003105 Spitzer 
57503.361274 0.996279 0.003105 Spitzer 
57503.361297 1.000882 0.003105 Spitzer 
57503.361320 0.999192 0.003105 Spitzer 
57503.361344 1.001578 0.003105 Spitzer 
57503.361367 0.998925 0.003105 Spitzer 
57503.361390 1.005965 0.003105 Spitzer 
57503.361413 0.996820 0.003105 Spitzer 
57503.361436 0.997706 0.003105 Spitzer 
57503.361459 1.004533 0.003105 Spitzer 
57503.361482 1.001880 0.003105 Spitzer 
57503.361506 0.994976 0.003105 Spitzer 
57503.361529 1.000938 0.003105 Spitzer 
57503.361552 0.994926 0.003105 Spitzer 
57503.361575 1.001543 0.003105 Spitzer 
57503.361598 1.005987 0.003105 Spitzer 
57503.361621 0.999345 0.003105 Spitzer 
57503.361644 1.001397 0.003105 Spitzer 
57503.361668 1.000831 0.003105 Spitzer 
57503.361691 0.999984 0.003105 Spitzer 
57503.361733 0.989993 0.003105 Spitzer 
57503.361756 0.998007 0.003105 Spitzer 
57503.361780 0.999303 0.003105 Spitzer 
57503.361803 0.998345 0.003105 Spitzer 
57503.361826 1.003015 0.003105 Spitzer 
57503.361849 1.003058 0.003105 Spitzer 
57503.361872 0.997957 0.003105 Spitzer 
57503.361895 1.003543 0.003105 Spitzer 
57503.361918 0.998571 0.003105 Spitzer 
57503.361942 0.998444 0.003105 Spitzer 
57503.361965 1.001023 0.003105 Spitzer 
57503.361988 1.001909 0.003105 Spitzer 
57503.362011 0.999734 0.003105 Spitzer 
57503.362034 1.000871 0.003105 Spitzer 
57503.362057 1.001661 0.003105 Spitzer 
57503.362081 0.997325 0.003105 Spitzer 
57503.362104 0.999636 0.003105 Spitzer 
57503.362127 0.995067 0.003105 Spitzer 
57503.362150 0.994194 0.003105 Spitzer 
57503.362173 0.996935 0.003105 Spitzer 
57503.362196 0.998928 0.003105 Spitzer 
57503.362219 1.001888 0.003105 Spitzer 
57503.362243 0.995559 0.003105 Spitzer 
57503.362266 0.997472 0.003105 Spitzer 
57503.362289 1.003744 0.003105 Spitzer 
57503.362312 1.006988 0.003105 Spitzer 
57503.362335 1.003256 0.003105 Spitzer 
57503.362358 1.002443 0.003105 Spitzer 
57503.362381 1.001535 0.003105 Spitzer 
57503.362405 1.005993 0.003105 Spitzer 
57503.362428 0.998048 0.003105 Spitzer 
57503.362451 1.000527 0.003105 Spitzer 
57503.362474 1.000132 0.003105 Spitzer 
57503.362497 0.997581 0.003105 Spitzer 
57503.362520 1.005948 0.003105 Spitzer 
57503.362543 1.001657 0.003105 Spitzer 
57503.362567 0.999687 0.003105 Spitzer 
57503.362590 0.999789 0.003105 Spitzer 
57503.362613 1.000534 0.003105 Spitzer 
57503.362636 1.001084 0.003105 Spitzer 
57503.362659 1.004079 0.003105 Spitzer 
57503.362682 0.998301 0.003105 Spitzer 
57503.362706 0.999555 0.003105 Spitzer 
57503.362729 1.002575 0.003105 Spitzer 
57503.362752 0.998669 0.003105 Spitzer 
57503.362775 1.001216 0.003105 Spitzer 
57503.362798 1.001381 0.003105 Spitzer 
57503.362821 0.997471 0.003105 Spitzer 
57503.362844 1.003519 0.003105 Spitzer 
57503.362868 0.999383 0.003105 Spitzer 
57503.362891 1.000898 0.003105 Spitzer 
57503.362914 1.003212 0.003105 Spitzer 
57503.362937 1.004299 0.003105 Spitzer 
57503.362960 0.998867 0.003105 Spitzer 
57503.362983 0.996491 0.003105 Spitzer 
57503.363006 0.998590 0.003105 Spitzer 
57503.363030 0.997687 0.003105 Spitzer 
57503.363053 1.001102 0.003105 Spitzer 
57503.363076 0.993670 0.003105 Spitzer 
57503.363099 0.999064 0.003105 Spitzer 
57503.363122 0.999629 0.003105 Spitzer 
57503.363145 0.997761 0.003105 Spitzer 
57503.363168 0.997547 0.003105 Spitzer 
57503.363192 1.000532 0.003105 Spitzer 
57503.363228 0.991207 0.003105 Spitzer 
57503.363251 0.995720 0.003105 Spitzer 
57503.363274 0.995839 0.003105 Spitzer 
57503.363297 1.000335 0.003105 Spitzer 
57503.363320 1.002234 0.003105 Spitzer 
57503.363344 0.999394 0.003105 Spitzer 
57503.363367 1.000573 0.003105 Spitzer 
57503.363390 1.000299 0.003105 Spitzer 
57503.363413 0.996183 0.003105 Spitzer 
57503.363436 1.002408 0.003105 Spitzer 
57503.363459 0.998911 0.003105 Spitzer 
57503.363483 1.003983 0.003105 Spitzer 
57503.363506 1.002952 0.003105 Spitzer 
57503.363529 0.999081 0.003105 Spitzer 
57503.363552 1.006528 0.003105 Spitzer 
57503.363575 1.000696 0.003105 Spitzer 
57503.363598 1.000253 0.003105 Spitzer 
57503.363621 1.005774 0.003105 Spitzer 
57503.363645 1.000271 0.003105 Spitzer 
57503.363668 1.005659 0.003105 Spitzer 
57503.363691 0.996625 0.003105 Spitzer 
57503.363714 1.002127 0.003105 Spitzer 
57503.363737 0.998257 0.003105 Spitzer 
57503.363760 1.002116 0.003105 Spitzer 
57503.363783 0.996847 0.003105 Spitzer 
57503.363807 1.004407 0.003105 Spitzer 
57503.363830 0.998415 0.003105 Spitzer 
57503.363853 0.999753 0.003105 Spitzer 
57503.363876 0.999648 0.003105 Spitzer 
57503.363899 0.998524 0.003105 Spitzer 
57503.363922 1.005144 0.003105 Spitzer 
57503.363945 1.003233 0.003105 Spitzer 
57503.363969 1.003531 0.003105 Spitzer 
57503.363992 1.005990 0.003105 Spitzer 
57503.364015 1.006237 0.003105 Spitzer 
57503.364038 1.006252 0.003105 Spitzer 
57503.364061 1.008658 0.003105 Spitzer 
57503.364084 0.998311 0.003105 Spitzer 
57503.364108 1.002321 0.003105 Spitzer 
57503.364131 0.997482 0.003105 Spitzer 
57503.364154 1.001384 0.003105 Spitzer 
57503.364177 0.998564 0.003105 Spitzer 
57503.364200 0.999995 0.003105 Spitzer 
57503.364223 1.000226 0.003105 Spitzer 
57503.364246 0.999185 0.003105 Spitzer 
57503.364270 0.996589 0.003105 Spitzer 
57503.364293 0.998115 0.003105 Spitzer 
57503.364316 1.001729 0.003105 Spitzer 
57503.364339 1.002644 0.003105 Spitzer 
57503.364362 1.000141 0.003105 Spitzer 
57503.364385 1.003568 0.003105 Spitzer 
57503.364408 1.002715 0.003105 Spitzer 
57503.364432 1.001917 0.003105 Spitzer 
57503.364455 0.997572 0.003105 Spitzer 
57503.364478 1.002765 0.003105 Spitzer 
57503.364501 1.001830 0.003105 Spitzer 
57503.364524 1.001544 0.003105 Spitzer 
57503.364547 0.991382 0.003105 Spitzer 
57503.364570 0.996144 0.003105 Spitzer 
57503.364594 1.001246 0.003105 Spitzer 
57503.364617 0.995690 0.003105 Spitzer 
57503.364640 1.000509 0.003105 Spitzer 
57503.364663 1.003856 0.003105 Spitzer 
57503.364686 1.003321 0.003105 Spitzer 
57503.364727 0.994918 0.003105 Spitzer 
57503.364750 0.995161 0.003105 Spitzer 
57503.364773 1.002597 0.003105 Spitzer 
57503.364796 1.000289 0.003105 Spitzer 
57503.364819 0.996181 0.003105 Spitzer 
57503.364843 0.999277 0.003105 Spitzer 
57503.364866 0.997574 0.003105 Spitzer 
57503.364889 0.995871 0.003105 Spitzer 
57503.364912 0.993209 0.003105 Spitzer 
57503.364935 1.000001 0.003105 Spitzer 
57503.364958 0.997550 0.003105 Spitzer 
57503.364982 0.997766 0.003105 Spitzer 
57503.365005 1.001745 0.003105 Spitzer 
57503.365028 1.004320 0.003105 Spitzer 
57503.365051 1.004664 0.003105 Spitzer 
57503.365074 0.999792 0.003105 Spitzer 
57503.365097 1.001886 0.003105 Spitzer 
57503.365120 0.997753 0.003105 Spitzer 
57503.365144 0.998569 0.003105 Spitzer 
57503.365167 0.998746 0.003105 Spitzer 
57503.365190 0.996060 0.003105 Spitzer 
57503.365213 0.997395 0.003105 Spitzer 
57503.365236 1.001801 0.003105 Spitzer 
57503.365259 1.001368 0.003105 Spitzer 
57503.365282 1.003064 0.003105 Spitzer 
57503.365306 1.001237 0.003105 Spitzer 
57503.365329 0.994472 0.003105 Spitzer 
57503.365352 1.001155 0.003105 Spitzer 
57503.365375 1.003804 0.003105 Spitzer 
57503.365398 1.001490 0.003105 Spitzer 
57503.365421 1.005581 0.003105 Spitzer 
57503.365444 0.999681 0.003105 Spitzer 
57503.365468 1.000220 0.003105 Spitzer 
57503.365491 1.000618 0.003105 Spitzer 
57503.365514 1.000837 0.003105 Spitzer 
57503.365537 1.001131 0.003105 Spitzer 
57503.365560 1.000451 0.003105 Spitzer 
57503.365583 0.997021 0.003105 Spitzer 
57503.365607 1.006084 0.003105 Spitzer 
57503.365630 0.999143 0.003105 Spitzer 
57503.365653 0.994149 0.003105 Spitzer 
57503.365676 1.002604 0.003105 Spitzer 
57503.365699 1.001786 0.003105 Spitzer 
57503.365722 1.002298 0.003105 Spitzer 
57503.365745 1.006573 0.003105 Spitzer 
57503.365769 0.997700 0.003105 Spitzer 
57503.365792 1.004164 0.003105 Spitzer 
57503.365815 0.996741 0.003105 Spitzer 
57503.365838 0.996697 0.003105 Spitzer 
57503.365861 0.999198 0.003105 Spitzer 
57503.365884 0.996025 0.003105 Spitzer 
57503.365907 0.998555 0.003105 Spitzer 
57503.365931 0.996123 0.003105 Spitzer 
57503.365954 0.999061 0.003105 Spitzer 
57503.365977 0.999488 0.003105 Spitzer 
57503.366000 1.000615 0.003105 Spitzer 
57503.366023 0.996728 0.003105 Spitzer 
57503.366046 0.997305 0.003105 Spitzer 
57503.366069 0.998311 0.003105 Spitzer 
57503.366093 1.003279 0.003105 Spitzer 
57503.366116 0.999870 0.003105 Spitzer 
57503.366139 1.003057 0.003105 Spitzer 
57503.366162 0.998201 0.003105 Spitzer 
57503.366185 1.002548 0.003105 Spitzer 
57503.366224 0.994681 0.003105 Spitzer 
57503.366247 0.998874 0.003105 Spitzer 
57503.366270 1.001779 0.003105 Spitzer 
57503.366293 0.999419 0.003105 Spitzer 
57503.366316 1.001718 0.003105 Spitzer 
57503.366339 1.001005 0.003105 Spitzer 
57503.366362 0.999489 0.003105 Spitzer 
57503.366386 0.998331 0.003105 Spitzer 
57503.366409 0.998081 0.003105 Spitzer 
57503.366432 0.997988 0.003105 Spitzer 
57503.366455 1.001472 0.003105 Spitzer 
57503.366478 1.004029 0.003105 Spitzer 
57503.366501 1.001760 0.003105 Spitzer 
57503.366524 1.003924 0.003105 Spitzer 
57503.366548 1.002639 0.003105 Spitzer 
57503.366571 1.004158 0.003105 Spitzer 
57503.366594 1.003373 0.003105 Spitzer 
57503.366617 1.004046 0.003105 Spitzer 
57503.366640 1.003054 0.003105 Spitzer 
57503.366663 1.002463 0.003105 Spitzer 
57503.366686 1.000375 0.003105 Spitzer 
57503.366710 0.997842 0.003105 Spitzer 
57503.366733 1.002751 0.003105 Spitzer 
57503.366756 1.000829 0.003105 Spitzer 
57503.366779 0.999962 0.003105 Spitzer 
57503.366802 1.000797 0.003105 Spitzer 
57503.366825 1.001484 0.003105 Spitzer 
57503.366849 0.999048 0.003105 Spitzer 
57503.366872 1.001053 0.003105 Spitzer 
57503.366895 0.999557 0.003105 Spitzer 
57503.366918 0.995954 0.003105 Spitzer 
57503.366941 0.994158 0.003105 Spitzer 
57503.366964 1.000996 0.003105 Spitzer 
57503.366987 0.996965 0.003105 Spitzer 
57503.367011 0.998291 0.003105 Spitzer 
57503.367034 1.004056 0.003105 Spitzer 
57503.367057 1.000599 0.003105 Spitzer 
57503.367080 0.996541 0.003105 Spitzer 
57503.367103 0.997934 0.003105 Spitzer 
57503.367126 0.999780 0.003105 Spitzer 
57503.367149 1.005102 0.003105 Spitzer 
57503.367173 0.998519 0.003105 Spitzer 
57503.367196 0.994277 0.003105 Spitzer 
57503.367219 1.001771 0.003105 Spitzer 
57503.367242 0.994042 0.003105 Spitzer 
57503.367265 1.003290 0.003105 Spitzer 
57503.367288 0.996610 0.003105 Spitzer 
57503.367311 0.998232 0.003105 Spitzer 
57503.367335 0.999685 0.003105 Spitzer 
57503.367358 0.997627 0.003105 Spitzer 
57503.367381 0.998962 0.003105 Spitzer 
57503.367404 1.002567 0.003105 Spitzer 
57503.367427 1.003633 0.003105 Spitzer 
57503.367450 1.000386 0.003105 Spitzer 
57503.367474 0.996864 0.003105 Spitzer 
57503.367497 0.998443 0.003105 Spitzer 
57503.367520 0.999046 0.003105 Spitzer 
57503.367543 0.991210 0.003105 Spitzer 
57503.367566 1.000618 0.003105 Spitzer 
57503.367589 1.002486 0.003105 Spitzer 
57503.367612 0.998561 0.003105 Spitzer 
57503.367636 1.000266 0.003105 Spitzer 
57503.367659 0.998862 0.003105 Spitzer 
57503.367682 0.998373 0.003105 Spitzer 
57503.367721 0.992260 0.003105 Spitzer 
57503.367744 0.996181 0.003105 Spitzer 
57503.367768 0.998655 0.003105 Spitzer 
57503.367791 1.001860 0.003105 Spitzer 
57503.367814 0.998980 0.003105 Spitzer 
57503.367837 1.000479 0.003105 Spitzer 
57503.367860 0.995954 0.003105 Spitzer 
57503.367883 0.998488 0.003105 Spitzer 
57503.367906 1.002053 0.003105 Spitzer 
57503.367930 1.001852 0.003105 Spitzer 
57503.367953 0.994991 0.003105 Spitzer 
57503.367976 0.998416 0.003105 Spitzer 
57503.367999 0.997693 0.003105 Spitzer 
57503.368022 0.996416 0.003105 Spitzer 
57503.368045 1.000485 0.003105 Spitzer 
57503.368069 0.998027 0.003105 Spitzer 
57503.368092 1.000362 0.003105 Spitzer 
57503.368115 1.001923 0.003105 Spitzer 
57503.368138 1.002448 0.003105 Spitzer 
57503.368161 0.997170 0.003105 Spitzer 
57503.368184 1.000636 0.003105 Spitzer 
57503.368207 1.004378 0.003105 Spitzer 
57503.368231 1.006198 0.003105 Spitzer 
57503.368254 1.000142 0.003105 Spitzer 
57503.368277 0.999214 0.003105 Spitzer 
57503.368300 0.999061 0.003105 Spitzer 
57503.368323 1.000114 0.003105 Spitzer 
57503.368346 1.000000 0.003105 Spitzer 
57503.368369 0.996531 0.003105 Spitzer 
57503.368393 0.996112 0.003105 Spitzer 
57503.368416 1.002611 0.003105 Spitzer 
57503.368439 1.003616 0.003105 Spitzer 
57503.368462 1.004039 0.003105 Spitzer 
57503.368485 0.996683 0.003105 Spitzer 
57503.368508 1.002614 0.003105 Spitzer 
57503.368531 1.000413 0.003105 Spitzer 
57503.368555 1.005108 0.003105 Spitzer 
57503.368578 0.999159 0.003105 Spitzer 
57503.368601 1.001341 0.003105 Spitzer 
57503.368624 0.999407 0.003105 Spitzer 
57503.368647 1.001716 0.003105 Spitzer 
57503.368670 0.999221 0.003105 Spitzer 
57503.368694 1.000867 0.003105 Spitzer 
57503.368717 0.999948 0.003105 Spitzer 
57503.368740 0.996414 0.003105 Spitzer 
57503.368763 1.000636 0.003105 Spitzer 
57503.368786 0.998245 0.003105 Spitzer 
57503.368809 0.998008 0.003105 Spitzer 
57503.368832 1.001079 0.003105 Spitzer 
57503.368856 0.999753 0.003105 Spitzer 
57503.368879 1.001736 0.003105 Spitzer 
57503.368902 0.998989 0.003105 Spitzer 
57503.368925 0.999285 0.003105 Spitzer 
57503.368948 1.002182 0.003105 Spitzer 
57503.368971 1.000506 0.003105 Spitzer 
57503.368994 0.999577 0.003105 Spitzer 
57503.369018 0.994581 0.003105 Spitzer 
57503.369041 0.991283 0.003105 Spitzer 
57503.369064 1.000108 0.003105 Spitzer 
57503.369087 0.999336 0.003105 Spitzer 
57503.369110 0.997717 0.003105 Spitzer 
57503.369133 1.008282 0.003105 Spitzer 
57503.369156 1.000965 0.003105 Spitzer 
57503.369180 0.998955 0.003105 Spitzer 
57503.369219 0.994945 0.003105 Spitzer 
57503.369242 0.996459 0.003105 Spitzer 
57503.369265 1.004809 0.003105 Spitzer 
57503.369288 1.002040 0.003105 Spitzer 
57503.369311 1.002222 0.003105 Spitzer 
57503.369335 1.000694 0.003105 Spitzer 
57503.369358 0.999250 0.003105 Spitzer 
57503.369381 1.000279 0.003105 Spitzer 
57503.369404 1.001437 0.003105 Spitzer 
57503.369427 1.002422 0.003105 Spitzer 
57503.369450 1.006478 0.003105 Spitzer 
57503.369474 1.001710 0.003105 Spitzer 
57503.369497 0.999673 0.003105 Spitzer 
57503.369520 0.995119 0.003105 Spitzer 
57503.369543 0.997971 0.003105 Spitzer 
57503.369566 1.002633 0.003105 Spitzer 
57503.369589 1.002308 0.003105 Spitzer 
57503.369612 0.999996 0.003105 Spitzer 
57503.369636 0.999103 0.003105 Spitzer 
57503.369659 1.004207 0.003105 Spitzer 
57503.369682 0.997543 0.003105 Spitzer 
57503.369705 0.999705 0.003105 Spitzer 
57503.369728 1.002475 0.003105 Spitzer 
57503.369751 0.999980 0.003105 Spitzer 
57503.369774 0.997623 0.003105 Spitzer 
57503.369798 1.001011 0.003105 Spitzer 
57503.369821 1.001035 0.003105 Spitzer 
57503.369844 1.001798 0.003105 Spitzer 
57503.369867 0.998652 0.003105 Spitzer 
57503.369890 0.998096 0.003105 Spitzer 
57503.369913 1.000770 0.003105 Spitzer 
57503.369936 0.997630 0.003105 Spitzer 
57503.369960 1.000565 0.003105 Spitzer 
57503.369983 1.005808 0.003105 Spitzer 
57503.370006 0.998349 0.003105 Spitzer 
57503.370029 1.005746 0.003105 Spitzer 
57503.370052 0.999335 0.003105 Spitzer 
57503.370075 1.004894 0.003105 Spitzer 
57503.370099 1.000520 0.003105 Spitzer 
57503.370122 1.000752 0.003105 Spitzer 
57503.370145 0.999541 0.003105 Spitzer 
57503.370168 0.999684 0.003105 Spitzer 
57503.370191 1.001543 0.003105 Spitzer 
57503.370214 1.007416 0.003105 Spitzer 
57503.370237 0.995012 0.003105 Spitzer 
57503.370261 0.997156 0.003105 Spitzer 
57503.370284 1.000854 0.003105 Spitzer 
57503.370307 1.000160 0.003105 Spitzer 
57503.370330 0.996381 0.003105 Spitzer 
57503.370353 1.001589 0.003105 Spitzer 
57503.370376 0.999963 0.003105 Spitzer 
57503.370399 1.001039 0.003105 Spitzer 
57503.370423 0.996381 0.003105 Spitzer 
57503.370446 0.998911 0.003105 Spitzer 
57503.370469 1.000064 0.003105 Spitzer 
57503.370492 0.998914 0.003105 Spitzer 
57503.370515 1.001767 0.003105 Spitzer 
57503.370538 0.999014 0.003105 Spitzer 
57503.370561 1.000589 0.003105 Spitzer 
57503.370585 0.999992 0.003105 Spitzer 
57503.370608 1.000789 0.003105 Spitzer 
57503.370631 0.995054 0.003105 Spitzer 
57503.370654 0.997593 0.003105 Spitzer 
57503.370677 0.998430 0.003105 Spitzer 
57503.370717 0.998260 0.003105 Spitzer 
57503.370740 0.998075 0.003105 Spitzer 
57503.370763 0.999200 0.003105 Spitzer 
57503.370786 0.997099 0.003105 Spitzer 
57503.370809 1.000262 0.003105 Spitzer 
57503.370832 0.996098 0.003105 Spitzer 
57503.370855 1.000549 0.003105 Spitzer 
57503.370879 0.998749 0.003105 Spitzer 
57503.370902 0.996272 0.003105 Spitzer 
57503.370925 0.999090 0.003105 Spitzer 
57503.370948 0.999562 0.003105 Spitzer 
57503.370971 1.000357 0.003105 Spitzer 
57503.370994 1.002654 0.003105 Spitzer 
57503.371018 0.994002 0.003105 Spitzer 
57503.371041 0.995165 0.003105 Spitzer 
57503.371064 1.001570 0.003105 Spitzer 
57503.371087 0.999686 0.003105 Spitzer 
57503.371110 1.002847 0.003105 Spitzer 
57503.371133 1.004210 0.003105 Spitzer 
57503.371156 1.002930 0.003105 Spitzer 
57503.371180 0.997416 0.003105 Spitzer 
57503.371203 1.000882 0.003105 Spitzer 
57503.371226 1.000208 0.003105 Spitzer 
57503.371249 0.998434 0.003105 Spitzer 
57503.371272 1.002828 0.003105 Spitzer 
57503.371295 0.997643 0.003105 Spitzer 
57503.371318 0.996267 0.003105 Spitzer 
57503.371342 0.995698 0.003105 Spitzer 
57503.371365 1.000710 0.003105 Spitzer 
57503.371388 1.003840 0.003105 Spitzer 
57503.371411 0.998056 0.003105 Spitzer 
57503.371434 0.999623 0.003105 Spitzer 
57503.371457 0.997867 0.003105 Spitzer 
57503.371480 0.999683 0.003105 Spitzer 
57503.371504 1.002613 0.003105 Spitzer 
57503.371527 0.996955 0.003105 Spitzer 
57503.371550 1.003364 0.003105 Spitzer 
57503.371573 1.006913 0.003105 Spitzer 
57503.371596 0.995659 0.003105 Spitzer 
57503.371619 0.997909 0.003105 Spitzer 
57503.371643 1.004906 0.003105 Spitzer 
57503.371666 1.001258 0.003105 Spitzer 
57503.371689 1.002069 0.003105 Spitzer 
57503.371712 1.007052 0.003105 Spitzer 
57503.371735 1.002413 0.003105 Spitzer 
57503.371758 0.997404 0.003105 Spitzer 
57503.371781 1.000231 0.003105 Spitzer 
57503.371805 0.999745 0.003105 Spitzer 
57503.371828 0.995808 0.003105 Spitzer 
57503.371851 0.999705 0.003105 Spitzer 
57503.371874 0.997209 0.003105 Spitzer 
57503.371897 0.996292 0.003105 Spitzer 
57503.371920 0.998125 0.003105 Spitzer 
57503.371943 0.997621 0.003105 Spitzer 
57503.371967 0.997409 0.003105 Spitzer 
57503.371990 0.999155 0.003105 Spitzer 
57503.372013 0.997287 0.003105 Spitzer 
57503.372036 0.998296 0.003105 Spitzer 
57503.372059 1.003712 0.003105 Spitzer 
57503.372082 0.997054 0.003105 Spitzer 
57503.372105 0.997563 0.003105 Spitzer 
57503.372129 1.001964 0.003105 Spitzer 
57503.372152 1.005385 0.003105 Spitzer 
57503.372175 0.996700 0.003105 Spitzer 
57503.372216 0.991421 0.003105 Spitzer 
57503.372239 0.999133 0.003105 Spitzer 
57503.372262 1.001150 0.003105 Spitzer 
57503.372285 0.994872 0.003105 Spitzer 
57503.372308 0.995717 0.003105 Spitzer 
57503.372331 0.999562 0.003105 Spitzer 
57503.372354 0.999088 0.003105 Spitzer 
57503.372378 1.000754 0.003105 Spitzer 
57503.372401 0.999304 0.003105 Spitzer 
57503.372424 0.999828 0.003105 Spitzer 
57503.372447 0.997431 0.003105 Spitzer 
57503.372470 0.998241 0.003105 Spitzer 
57503.372493 0.996020 0.003105 Spitzer 
57503.372517 0.999915 0.003105 Spitzer 
57503.372540 0.998585 0.003105 Spitzer 
57503.372563 1.000349 0.003105 Spitzer 
57503.372586 1.000909 0.003105 Spitzer 
57503.372609 0.997318 0.003105 Spitzer 
57503.372632 0.996594 0.003105 Spitzer 
57503.372655 0.999778 0.003105 Spitzer 
57503.372679 1.002038 0.003105 Spitzer 
57503.372702 0.999551 0.003105 Spitzer 
57503.372725 0.997108 0.003105 Spitzer 
57503.372748 1.003153 0.003105 Spitzer 
57503.372771 1.002422 0.003105 Spitzer 
57503.372794 1.000789 0.003105 Spitzer 
57503.372817 0.998009 0.003105 Spitzer 
57503.372841 1.001954 0.003105 Spitzer 
57503.372864 1.006860 0.003105 Spitzer 
57503.372887 1.000386 0.003105 Spitzer 
57503.372910 0.998290 0.003105 Spitzer 
57503.372933 1.002737 0.003105 Spitzer 
57503.372956 1.003765 0.003105 Spitzer 
57503.372979 1.003825 0.003105 Spitzer 
57503.373003 1.000910 0.003105 Spitzer 
57503.373026 0.997875 0.003105 Spitzer 
57503.373049 1.002907 0.003105 Spitzer 
57503.373072 0.998862 0.003105 Spitzer 
57503.373095 1.001622 0.003105 Spitzer 
57503.373118 1.000350 0.003105 Spitzer 
57503.373142 0.996275 0.003105 Spitzer 
57503.373165 0.998796 0.003105 Spitzer 
57503.373188 1.003598 0.003105 Spitzer 
57503.373211 1.003511 0.003105 Spitzer 
57503.373234 0.998648 0.003105 Spitzer 
57503.373257 1.003824 0.003105 Spitzer 
57503.373280 1.000884 0.003105 Spitzer 
57503.373304 1.000550 0.003105 Spitzer 
57503.373327 1.002352 0.003105 Spitzer 
57503.373350 0.998582 0.003105 Spitzer 
57503.373373 0.998578 0.003105 Spitzer 
57503.373396 1.002430 0.003105 Spitzer 
57503.373419 0.998676 0.003105 Spitzer 
57503.373442 0.999956 0.003105 Spitzer 
57503.373466 1.001218 0.003105 Spitzer 
57503.373489 0.997982 0.003105 Spitzer 
57503.373512 1.001781 0.003105 Spitzer 
57503.373535 1.000138 0.003105 Spitzer 
57503.373558 1.001167 0.003105 Spitzer 
57503.373581 0.995731 0.003105 Spitzer 
57503.373604 1.000679 0.003105 Spitzer 
57503.373628 1.002451 0.003105 Spitzer 
57503.373651 0.998383 0.003105 Spitzer 
57503.373674 1.001328 0.003105 Spitzer 
57503.373712 0.992443 0.003105 Spitzer 
57503.373735 0.999688 0.003105 Spitzer 
57503.373758 1.002742 0.003105 Spitzer 
57503.373782 0.999591 0.003105 Spitzer 
57503.373805 0.997987 0.003105 Spitzer 
57503.373828 1.001221 0.003105 Spitzer 
57503.373851 1.000135 0.003105 Spitzer 
57503.373874 1.002964 0.003105 Spitzer 
57503.373897 1.000136 0.003105 Spitzer 
57503.373921 0.999969 0.003105 Spitzer 
57503.373944 1.001733 0.003105 Spitzer 
57503.373967 1.003235 0.003105 Spitzer 
57503.373990 1.000816 0.003105 Spitzer 
57503.374013 0.998386 0.003105 Spitzer 
57503.374036 0.992344 0.003105 Spitzer 
57503.374059 1.000132 0.003105 Spitzer 
57503.374083 1.001740 0.003105 Spitzer 
57503.374106 0.998356 0.003105 Spitzer 
57503.374129 0.996639 0.003105 Spitzer 
57503.374152 0.993391 0.003105 Spitzer 
57503.374175 0.997576 0.003105 Spitzer 
57503.374198 0.996496 0.003105 Spitzer 
57503.374221 1.001237 0.003105 Spitzer 
57503.374245 1.001739 0.003105 Spitzer 
57503.374268 0.999657 0.003105 Spitzer 
57503.374291 0.999399 0.003105 Spitzer 
57503.374314 0.995630 0.003105 Spitzer 
57503.374337 0.999683 0.003105 Spitzer 
57503.374360 0.995881 0.003105 Spitzer 
57503.374383 0.999771 0.003105 Spitzer 
57503.374407 0.997241 0.003105 Spitzer 
57503.374430 0.995724 0.003105 Spitzer 
57503.374453 1.001630 0.003105 Spitzer 
57503.374476 1.001803 0.003105 Spitzer 
57503.374499 0.998425 0.003105 Spitzer 
57503.374522 0.999900 0.003105 Spitzer 
57503.374546 0.998730 0.003105 Spitzer 
57503.374569 0.998355 0.003105 Spitzer 
57503.374592 0.997398 0.003105 Spitzer 
57503.374615 1.000423 0.003105 Spitzer 
57503.374638 1.002821 0.003105 Spitzer 
57503.374661 1.001356 0.003105 Spitzer 
57503.374684 1.003392 0.003105 Spitzer 
57503.374708 1.001287 0.003105 Spitzer 
57503.374731 0.999520 0.003105 Spitzer 
57503.374754 1.001310 0.003105 Spitzer 
57503.374777 0.992480 0.003105 Spitzer 
57503.374800 1.004184 0.003105 Spitzer 
57503.374823 0.997379 0.003105 Spitzer 
57503.374846 1.000995 0.003105 Spitzer 
57503.374870 0.998858 0.003105 Spitzer 
57503.374893 1.000239 0.003105 Spitzer 
57503.374916 0.997287 0.003105 Spitzer 
57503.374939 0.995339 0.003105 Spitzer 
57503.374962 1.001169 0.003105 Spitzer 
57503.374985 0.996144 0.003105 Spitzer 
57503.375008 1.002725 0.003105 Spitzer 
57503.375032 0.996270 0.003105 Spitzer 
57503.375055 0.998460 0.003105 Spitzer 
57503.375078 0.996743 0.003105 Spitzer 
57503.375101 0.999950 0.003105 Spitzer 
57503.375124 0.997563 0.003105 Spitzer 
57503.375147 1.000210 0.003105 Spitzer 
57503.375171 0.997732 0.003105 Spitzer 
57503.375210 0.995710 0.003105 Spitzer 
57503.375233 1.000175 0.003105 Spitzer 
57503.375256 0.999986 0.003105 Spitzer 
57503.375279 1.000408 0.003105 Spitzer 
57503.375303 1.000231 0.003105 Spitzer 
57503.375326 1.004026 0.003105 Spitzer 
57503.375349 1.000705 0.003105 Spitzer 
57503.375372 0.999707 0.003105 Spitzer 
57503.375395 1.002111 0.003105 Spitzer 
57503.375418 1.004369 0.003105 Spitzer 
57503.375441 0.997798 0.003105 Spitzer 
57503.375465 1.001015 0.003105 Spitzer 
57503.375488 0.997262 0.003105 Spitzer 
57503.375511 0.997965 0.003105 Spitzer 
57503.375534 1.003461 0.003105 Spitzer 
57503.375557 0.995245 0.003105 Spitzer 
57503.375580 1.000382 0.003105 Spitzer 
57503.375604 0.995536 0.003105 Spitzer 
57503.375627 1.002306 0.003105 Spitzer 
57503.375650 1.001156 0.003105 Spitzer 
57503.375673 0.996582 0.003105 Spitzer 
57503.375696 0.999651 0.003105 Spitzer 
57503.375719 1.001788 0.003105 Spitzer 
57503.375742 0.995852 0.003105 Spitzer 
57503.375766 1.001204 0.003105 Spitzer 
57503.375789 0.997246 0.003105 Spitzer 
57503.375812 1.001552 0.003105 Spitzer 
57503.375835 1.000525 0.003105 Spitzer 
57503.375858 0.998126 0.003105 Spitzer 
57503.375881 0.995687 0.003105 Spitzer 
57503.375904 0.993417 0.003105 Spitzer 
57503.375928 1.001048 0.003105 Spitzer 
57503.375951 1.001740 0.003105 Spitzer 
57503.375974 1.000739 0.003105 Spitzer 
57503.375997 1.003626 0.003105 Spitzer 
57503.376020 1.003628 0.003105 Spitzer 
57503.376043 0.998923 0.003105 Spitzer 
57503.376066 0.998605 0.003105 Spitzer 
57503.376090 0.999383 0.003105 Spitzer 
57503.376113 0.995437 0.003105 Spitzer 
57503.376136 0.993790 0.003105 Spitzer 
57503.376159 0.997281 0.003105 Spitzer 
57503.376182 1.000350 0.003105 Spitzer 
57503.376205 0.996149 0.003105 Spitzer 
57503.376229 1.006126 0.003105 Spitzer 
57503.376252 1.002291 0.003105 Spitzer 
57503.376275 1.000924 0.003105 Spitzer 
57503.376298 1.001939 0.003105 Spitzer 
57503.376321 0.998893 0.003105 Spitzer 
57503.376344 0.999348 0.003105 Spitzer 
57503.376367 1.001341 0.003105 Spitzer 
57503.376391 0.997811 0.003105 Spitzer 
57503.376414 1.004337 0.003105 Spitzer 
57503.376437 0.997401 0.003105 Spitzer 
57503.376460 1.004982 0.003105 Spitzer 
57503.376483 1.002309 0.003105 Spitzer 
57503.376506 0.998654 0.003105 Spitzer 
57503.376529 0.993849 0.003105 Spitzer 
57503.376553 1.003681 0.003105 Spitzer 
57503.376576 1.001045 0.003105 Spitzer 
57503.376599 1.001172 0.003105 Spitzer 
57503.376622 0.996860 0.003105 Spitzer 
57503.376645 1.001301 0.003105 Spitzer 
57503.376668 0.997508 0.003105 Spitzer 
57503.376708 0.988745 0.003105 Spitzer 
57503.376731 1.005221 0.003105 Spitzer 
57503.376754 0.999153 0.003105 Spitzer 
57503.376777 0.997081 0.003105 Spitzer 
57503.376800 1.001020 0.003105 Spitzer 
57503.376823 1.000399 0.003105 Spitzer 
57503.376846 1.000523 0.003105 Spitzer 
57503.376870 1.002291 0.003105 Spitzer 
57503.376893 0.998546 0.003105 Spitzer 
57503.376916 1.002497 0.003105 Spitzer 
57503.376939 0.994104 0.003105 Spitzer 
57503.376962 0.999012 0.003105 Spitzer 
57503.376985 0.993041 0.003105 Spitzer 
57503.377009 1.003022 0.003105 Spitzer 
57503.377032 0.999875 0.003105 Spitzer 
57503.377055 1.003787 0.003105 Spitzer 
57503.377078 1.000601 0.003105 Spitzer 
57503.377101 1.001877 0.003105 Spitzer 
57503.377124 0.998852 0.003105 Spitzer 
57503.377147 1.000764 0.003105 Spitzer 
57503.377171 0.998266 0.003105 Spitzer 
57503.377194 0.998762 0.003105 Spitzer 
57503.377217 1.001614 0.003105 Spitzer 
57503.377240 0.998230 0.003105 Spitzer 
57503.377263 1.003834 0.003105 Spitzer 
57503.377286 0.999975 0.003105 Spitzer 
57503.377309 1.000357 0.003105 Spitzer 
57503.377333 0.999871 0.003105 Spitzer 
57503.377356 0.999220 0.003105 Spitzer 
57503.377379 0.996393 0.003105 Spitzer 
57503.377402 0.997235 0.003105 Spitzer 
57503.377425 0.994205 0.003105 Spitzer 
57503.377448 0.995335 0.003105 Spitzer 
57503.377471 1.000607 0.003105 Spitzer 
57503.377495 1.005230 0.003105 Spitzer 
57503.377518 1.001917 0.003105 Spitzer 
57503.377541 1.000693 0.003105 Spitzer 
57503.377564 0.999485 0.003105 Spitzer 
57503.377587 1.004485 0.003105 Spitzer 
57503.377610 1.004062 0.003105 Spitzer 
57503.377634 0.995929 0.003105 Spitzer 
57503.377657 0.996740 0.003105 Spitzer 
57503.377680 0.999583 0.003105 Spitzer 
57503.377703 1.000195 0.003105 Spitzer 
57503.377726 1.002560 0.003105 Spitzer 
57503.377749 1.001574 0.003105 Spitzer 
57503.377772 1.000621 0.003105 Spitzer 
57503.377796 0.998632 0.003105 Spitzer 
57503.377819 0.999031 0.003105 Spitzer 
57503.377842 0.997700 0.003105 Spitzer 
57503.377865 0.998830 0.003105 Spitzer 
57503.377888 1.000533 0.003105 Spitzer 
57503.377911 0.997852 0.003105 Spitzer 
57503.377934 0.996889 0.003105 Spitzer 
57503.377958 1.000389 0.003105 Spitzer 
57503.377981 1.000393 0.003105 Spitzer 
57503.378004 0.999299 0.003105 Spitzer 
57503.378027 1.001731 0.003105 Spitzer 
57503.378050 1.000172 0.003105 Spitzer 
57503.378073 0.999718 0.003105 Spitzer 
57503.378096 0.996131 0.003105 Spitzer 
57503.378120 1.001441 0.003105 Spitzer 
57503.378143 1.002534 0.003105 Spitzer 
57503.378166 1.001961 0.003105 Spitzer 
57503.378205 0.991919 0.003105 Spitzer 
57503.378229 1.000955 0.003105 Spitzer 
57503.378252 1.002554 0.003105 Spitzer 
57503.378275 0.999151 0.003105 Spitzer 
57503.378298 1.000623 0.003105 Spitzer 
57503.378321 1.003002 0.003105 Spitzer 
57503.378344 0.999147 0.003105 Spitzer 
57503.378368 1.003649 0.003105 Spitzer 
57503.378391 0.999753 0.003105 Spitzer 
57503.378414 1.000401 0.003105 Spitzer 
57503.378437 0.997772 0.003105 Spitzer 
57503.378460 1.005797 0.003105 Spitzer 
57503.378483 1.003243 0.003105 Spitzer 
57503.378506 0.998808 0.003105 Spitzer 
57503.378530 0.993570 0.003105 Spitzer 
57503.378553 1.000074 0.003105 Spitzer 
57503.378576 1.001466 0.003105 Spitzer 
57503.378599 0.995317 0.003105 Spitzer 
57503.378622 0.999367 0.003105 Spitzer 
57503.378645 1.003844 0.003105 Spitzer 
57503.378668 1.002422 0.003105 Spitzer 
57503.378692 0.998141 0.003105 Spitzer 
57503.378715 0.994560 0.003105 Spitzer 
57503.378738 1.002584 0.003105 Spitzer 
57503.378761 1.003284 0.003105 Spitzer 
57503.378784 0.997572 0.003105 Spitzer 
57503.378807 0.997463 0.003105 Spitzer 
57503.378830 1.005055 0.003105 Spitzer 
57503.378854 1.000473 0.003105 Spitzer 
57503.378877 0.996932 0.003105 Spitzer 
57503.378900 0.997330 0.003105 Spitzer 
57503.378923 0.999141 0.003105 Spitzer 
57503.378946 0.997379 0.003105 Spitzer 
57503.378969 1.001006 0.003105 Spitzer 
57503.378993 1.001744 0.003105 Spitzer 
57503.379016 1.004646 0.003105 Spitzer 
57503.379039 1.003220 0.003105 Spitzer 
57503.379062 0.998842 0.003105 Spitzer 
57503.379085 0.997841 0.003105 Spitzer 
57503.379108 1.003012 0.003105 Spitzer 
57503.379131 1.000009 0.003105 Spitzer 
57503.379155 1.000102 0.003105 Spitzer 
57503.379178 1.002087 0.003105 Spitzer 
57503.379201 1.002905 0.003105 Spitzer 
57503.379224 1.001900 0.003105 Spitzer 
57503.379247 1.000644 0.003105 Spitzer 
57503.379270 0.994665 0.003105 Spitzer 
57503.379293 1.001426 0.003105 Spitzer 
57503.379317 1.000119 0.003105 Spitzer 
57503.379340 0.996298 0.003105 Spitzer 
57503.379363 0.997927 0.003105 Spitzer 
57503.379386 1.005312 0.003105 Spitzer 
57503.379409 1.000035 0.003105 Spitzer 
57503.379432 1.015443 0.003105 Spitzer 
57503.379455 1.002208 0.003105 Spitzer 
57503.379479 0.999447 0.003105 Spitzer 
57503.379502 0.994574 0.003105 Spitzer 
57503.379525 0.999670 0.003105 Spitzer 
57503.379548 1.002466 0.003105 Spitzer 
57503.379571 1.003630 0.003105 Spitzer 
57503.379594 1.001678 0.003105 Spitzer 
57503.379618 1.000980 0.003105 Spitzer 
57503.379641 0.998869 0.003105 Spitzer 
57503.379664 0.999887 0.003105 Spitzer 
57503.379704 0.991944 0.003105 Spitzer 
57503.379727 0.997063 0.003105 Spitzer 
57503.379751 1.000118 0.003105 Spitzer 
57503.379774 1.002815 0.003105 Spitzer 
57503.379797 1.000870 0.003105 Spitzer 
57503.379820 0.998579 0.003105 Spitzer 
57503.379843 1.000996 0.003105 Spitzer 
57503.379866 0.995707 0.003105 Spitzer 
57503.379889 1.001525 0.003105 Spitzer 
57503.379913 1.000139 0.003105 Spitzer 
57503.379936 1.004796 0.003105 Spitzer 
57503.379959 1.003216 0.003105 Spitzer 
57503.379982 0.996387 0.003105 Spitzer 
57503.380005 0.998160 0.003105 Spitzer 
57503.380028 0.999906 0.003105 Spitzer 
57503.380052 0.998828 0.003105 Spitzer 
57503.380075 1.002087 0.003105 Spitzer 
57503.380098 1.001074 0.003105 Spitzer 
57503.380121 0.999231 0.003105 Spitzer 
57503.380144 1.001210 0.003105 Spitzer 
57503.380167 1.003496 0.003105 Spitzer 
57503.380190 0.996884 0.003105 Spitzer 
57503.380214 1.003434 0.003105 Spitzer 
57503.380237 1.002145 0.003105 Spitzer 
57503.380260 0.997374 0.003105 Spitzer 
57503.380283 0.999934 0.003105 Spitzer 
57503.380306 1.001595 0.003105 Spitzer 
57503.380329 0.996872 0.003105 Spitzer 
57503.380352 1.001845 0.003105 Spitzer 
57503.380376 1.001047 0.003105 Spitzer 
57503.380399 1.000067 0.003105 Spitzer 
57503.380422 1.000104 0.003105 Spitzer 
57503.380445 0.994320 0.003105 Spitzer 
57503.380468 0.999852 0.003105 Spitzer 
57503.380491 1.004161 0.003105 Spitzer 
57503.380514 1.002122 0.003105 Spitzer 
57503.380538 0.996601 0.003105 Spitzer 
57503.380561 0.998007 0.003105 Spitzer 
57503.380584 1.001645 0.003105 Spitzer 
57503.380607 0.996462 0.003105 Spitzer 
57503.380630 0.999288 0.003105 Spitzer 
57503.380653 1.005092 0.003105 Spitzer 
57503.380677 1.002071 0.003105 Spitzer 
57503.380700 1.004502 0.003105 Spitzer 
57503.380723 0.998962 0.003105 Spitzer 
57503.380746 0.996528 0.003105 Spitzer 
57503.380769 0.999239 0.003105 Spitzer 
57503.380792 0.998597 0.003105 Spitzer 
57503.380815 0.997290 0.003105 Spitzer 
57503.380839 0.996496 0.003105 Spitzer 
57503.380862 0.999519 0.003105 Spitzer 
57503.380885 1.000113 0.003105 Spitzer 
57503.380908 1.002379 0.003105 Spitzer 
57503.380931 1.002425 0.003105 Spitzer 
57503.380954 1.003951 0.003105 Spitzer 
57503.380977 0.998029 0.003105 Spitzer 
57503.381001 1.000241 0.003105 Spitzer 
57503.381024 0.994088 0.003105 Spitzer 
57503.381047 1.001373 0.003105 Spitzer 
57503.381070 1.001790 0.003105 Spitzer 
57503.381093 1.001613 0.003105 Spitzer 
57503.381116 1.000886 0.003105 Spitzer 
57503.381139 0.996222 0.003105 Spitzer 
57503.381163 0.997870 0.003105 Spitzer 
57503.381201 0.987680 0.003105 Spitzer 
57503.381224 0.998172 0.003105 Spitzer 
57503.381247 0.991839 0.003105 Spitzer 
57503.381271 0.998392 0.003105 Spitzer 
57503.381294 1.000133 0.003105 Spitzer 
57503.381317 1.002351 0.003105 Spitzer 
57503.381340 0.999875 0.003105 Spitzer 
57503.381363 1.006207 0.003105 Spitzer 
57503.381386 1.000207 0.003105 Spitzer 
57503.381410 0.995982 0.003105 Spitzer 
57503.381433 0.998303 0.003105 Spitzer 
57503.381456 1.004210 0.003105 Spitzer 
57503.381479 1.001743 0.003105 Spitzer 
57503.381502 1.000503 0.003105 Spitzer 
57503.381525 0.998027 0.003105 Spitzer 
57503.381548 0.997785 0.003105 Spitzer 
57503.381572 1.001880 0.003105 Spitzer 
57503.381595 0.998434 0.003105 Spitzer 
57503.381618 0.996732 0.003105 Spitzer 
57503.381641 1.001792 0.003105 Spitzer 
57503.381664 1.001190 0.003105 Spitzer 
57503.381687 0.994679 0.003105 Spitzer 
57503.381710 1.003982 0.003105 Spitzer 
57503.381734 1.002759 0.003105 Spitzer 
57503.381757 0.997214 0.003105 Spitzer 
57503.381780 1.004637 0.003105 Spitzer 
57503.381803 0.998860 0.003105 Spitzer 
57503.381826 1.006552 0.003105 Spitzer 
57503.381849 1.002414 0.003105 Spitzer 
57503.381872 0.996574 0.003105 Spitzer 
57503.381896 1.000856 0.003105 Spitzer 
57503.381919 1.001695 0.003105 Spitzer 
57503.381942 1.001293 0.003105 Spitzer 
57503.381965 0.997582 0.003105 Spitzer 
57503.381988 1.001786 0.003105 Spitzer 
57503.382011 1.005678 0.003105 Spitzer 
57503.382035 1.002739 0.003105 Spitzer 
57503.382058 0.999289 0.003105 Spitzer 
57503.382081 1.000336 0.003105 Spitzer 
57503.382104 1.006341 0.003105 Spitzer 
57503.382127 0.999763 0.003105 Spitzer 
57503.382150 1.000989 0.003105 Spitzer 
57503.382173 0.997676 0.003105 Spitzer 
57503.382197 0.998417 0.003105 Spitzer 
57503.382220 1.000500 0.003105 Spitzer 
57503.382243 0.999036 0.003105 Spitzer 
57503.382266 1.002717 0.003105 Spitzer 
57503.382289 0.999377 0.003105 Spitzer 
57503.382312 1.001647 0.003105 Spitzer 
57503.382335 0.999578 0.003105 Spitzer 
57503.382359 1.001801 0.003105 Spitzer 
57503.382382 1.005445 0.003105 Spitzer 
57503.382405 0.998040 0.003105 Spitzer 
57503.382428 0.998581 0.003105 Spitzer 
57503.382451 1.000965 0.003105 Spitzer 
57503.382474 1.000621 0.003105 Spitzer 
57503.382497 0.998807 0.003105 Spitzer 
57503.382521 1.004371 0.003105 Spitzer 
57503.382544 1.001625 0.003105 Spitzer 
57503.382567 0.999461 0.003105 Spitzer 
57503.382590 1.000940 0.003105 Spitzer 
57503.382613 1.002152 0.003105 Spitzer 
57503.382636 1.003878 0.003105 Spitzer 
57503.382660 1.000477 0.003105 Spitzer 
57503.382699 0.994114 0.003105 Spitzer 
57503.382722 0.998462 0.003105 Spitzer 
57503.382745 1.001015 0.003105 Spitzer 
57503.382768 0.997911 0.003105 Spitzer 
57503.382791 0.996599 0.003105 Spitzer 
57503.382814 0.996864 0.003105 Spitzer 
57503.382838 0.999923 0.003105 Spitzer 
57503.382861 1.006778 0.003105 Spitzer 
57503.382884 0.997302 0.003105 Spitzer 
57503.382907 0.996012 0.003105 Spitzer 
57503.382930 0.995979 0.003105 Spitzer 
57503.382953 0.998917 0.003105 Spitzer 
57503.382976 1.002273 0.003105 Spitzer 
57503.383000 1.004978 0.003105 Spitzer 
57503.383023 1.001744 0.003105 Spitzer 
57503.383046 1.002571 0.003105 Spitzer 
57503.383069 0.998667 0.003105 Spitzer 
57503.383092 0.998998 0.003105 Spitzer 
57503.383115 0.998448 0.003105 Spitzer 
57503.383139 1.007050 0.003105 Spitzer 
57503.383162 0.991838 0.003105 Spitzer 
57503.383185 1.004472 0.003105 Spitzer 
57503.383208 1.001374 0.003105 Spitzer 
57503.383231 1.001013 0.003105 Spitzer 
57503.383254 1.001372 0.003105 Spitzer 
57503.383277 0.999248 0.003105 Spitzer 
57503.383301 1.003197 0.003105 Spitzer 
57503.383324 1.004107 0.003105 Spitzer 
57503.383347 0.990623 0.003105 Spitzer 
57503.383370 1.002188 0.003105 Spitzer 
57503.383393 1.001724 0.003105 Spitzer 
57503.383416 1.000400 0.003105 Spitzer 
57503.383439 0.997714 0.003105 Spitzer 
57503.383463 0.998156 0.003105 Spitzer 
57503.383486 0.997518 0.003105 Spitzer 
57503.383509 0.998572 0.003105 Spitzer 
57503.383532 0.993615 0.003105 Spitzer 
57503.383555 0.998928 0.003105 Spitzer 
57503.383578 1.002222 0.003105 Spitzer 
57503.383601 1.005251 0.003105 Spitzer 
57503.383625 1.001659 0.003105 Spitzer 
57503.383648 0.995381 0.003105 Spitzer 
57503.383671 1.002966 0.003105 Spitzer 
57503.383694 0.999354 0.003105 Spitzer 
57503.383717 1.008030 0.003105 Spitzer 
57503.383740 1.001647 0.003105 Spitzer 
57503.383764 0.993275 0.003105 Spitzer 
57503.383787 0.998219 0.003105 Spitzer 
57503.383810 1.005510 0.003105 Spitzer 
57503.383833 0.998288 0.003105 Spitzer 
57503.383856 0.999930 0.003105 Spitzer 
57503.383879 0.999624 0.003105 Spitzer 
57503.383902 1.000065 0.003105 Spitzer 
57503.383926 0.999610 0.003105 Spitzer 
57503.383949 0.999690 0.003105 Spitzer 
57503.383972 1.003179 0.003105 Spitzer 
57503.383995 0.997061 0.003105 Spitzer 
57503.384018 1.003096 0.003105 Spitzer 
57503.384041 1.009127 0.003105 Spitzer 
57503.384064 1.001634 0.003105 Spitzer 
57503.384088 0.996053 0.003105 Spitzer 
57503.384111 1.006833 0.003105 Spitzer 
57503.384134 1.001117 0.003105 Spitzer 
57503.384157 0.990755 0.003105 Spitzer 
57503.384197 0.995299 0.003105 Spitzer 
57503.384220 0.996115 0.003105 Spitzer 
57503.384243 1.000338 0.003105 Spitzer 
57503.384266 0.994854 0.003105 Spitzer 
57503.384289 0.998843 0.003105 Spitzer 
57503.384312 1.007001 0.003105 Spitzer 
57503.384336 1.000224 0.003105 Spitzer 
57503.384359 1.003979 0.003105 Spitzer 
57503.384382 0.999201 0.003105 Spitzer 
57503.384405 0.999906 0.003105 Spitzer 
57503.384428 0.999255 0.003105 Spitzer 
57503.384451 1.002246 0.003105 Spitzer 
57503.384474 1.005117 0.003105 Spitzer 
57503.384498 1.000037 0.003105 Spitzer 
57503.384521 1.002338 0.003105 Spitzer 
57503.384544 1.001084 0.003105 Spitzer 
57503.384567 0.996129 0.003105 Spitzer 
57503.384590 0.999138 0.003105 Spitzer 
57503.384613 1.008987 0.003105 Spitzer 
57503.384637 0.996434 0.003105 Spitzer 
57503.384660 1.002609 0.003105 Spitzer 
57503.384683 1.004016 0.003105 Spitzer 
57503.384706 0.993178 0.003105 Spitzer 
57503.384729 1.002878 0.003105 Spitzer 
57503.384752 0.998763 0.003105 Spitzer 
57503.384775 1.011697 0.003105 Spitzer 
57503.384799 0.997634 0.003105 Spitzer 
57503.384822 0.996295 0.003105 Spitzer 
57503.384845 1.001000 0.003105 Spitzer 
57503.384868 1.005340 0.003105 Spitzer 
57503.384891 1.004994 0.003105 Spitzer 
57503.384914 0.998413 0.003105 Spitzer 
57503.384937 1.000731 0.003105 Spitzer 
57503.384961 0.999461 0.003105 Spitzer 
57503.384984 0.999978 0.003105 Spitzer 
57503.385007 1.002892 0.003105 Spitzer 
57503.385030 1.001176 0.003105 Spitzer 
57503.385053 1.000840 0.003105 Spitzer 
57503.385076 0.997437 0.003105 Spitzer 
57503.385099 1.007289 0.003105 Spitzer 
57503.385123 1.003213 0.003105 Spitzer 
57503.385146 0.999498 0.003105 Spitzer 
57503.385169 1.005657 0.003105 Spitzer 
57503.385192 1.002943 0.003105 Spitzer 
57503.385215 0.999768 0.003105 Spitzer 
57503.385238 0.995412 0.003105 Spitzer 
57503.385262 1.000589 0.003105 Spitzer 
57503.385285 1.006849 0.003105 Spitzer 
57503.385308 1.001639 0.003105 Spitzer 
57503.385331 0.996930 0.003105 Spitzer 
57503.385354 1.002520 0.003105 Spitzer 
57503.385377 1.002651 0.003105 Spitzer 
57503.385400 0.998803 0.003105 Spitzer 
57503.385424 1.000355 0.003105 Spitzer 
57503.385447 1.000161 0.003105 Spitzer 
57503.385470 1.002298 0.003105 Spitzer 
57503.385493 1.001388 0.003105 Spitzer 
57503.385516 0.995972 0.003105 Spitzer 
57503.385539 1.002020 0.003105 Spitzer 
57503.385562 0.997477 0.003105 Spitzer 
57503.385586 0.997428 0.003105 Spitzer 
57503.385609 0.996306 0.003105 Spitzer 
57503.385632 0.998903 0.003105 Spitzer 
57503.385655 1.000382 0.003105 Spitzer 
57503.385694 0.996068 0.003105 Spitzer 
57503.385718 0.996015 0.003105 Spitzer 
57503.385741 1.002946 0.003105 Spitzer 
57503.385764 0.996856 0.003105 Spitzer 
57503.385787 1.002563 0.003105 Spitzer 
57503.385810 0.997415 0.003105 Spitzer 
57503.385833 1.003748 0.003105 Spitzer 
57503.385856 1.001213 0.003105 Spitzer 
57503.385880 1.000954 0.003105 Spitzer 
57503.385903 0.997212 0.003105 Spitzer 
57503.385926 1.000737 0.003105 Spitzer 
57503.385949 0.999559 0.003105 Spitzer 
57503.385972 1.001783 0.003105 Spitzer 
57503.385995 1.002732 0.003105 Spitzer 
57503.386018 1.007386 0.003105 Spitzer 
57503.386042 0.995768 0.003105 Spitzer 
57503.386065 1.001620 0.003105 Spitzer 
57503.386088 0.998150 0.003105 Spitzer 
57503.386111 0.999143 0.003105 Spitzer 
57503.386134 0.999930 0.003105 Spitzer 
57503.386157 0.998950 0.003105 Spitzer 
57503.386181 0.998400 0.003105 Spitzer 
57503.386204 0.998107 0.003105 Spitzer 
57503.386227 1.002641 0.003105 Spitzer 
57503.386250 0.993213 0.003105 Spitzer 
57503.386273 0.998555 0.003105 Spitzer 
57503.386296 1.003041 0.003105 Spitzer 
57503.386319 0.998741 0.003105 Spitzer 
57503.386343 1.005891 0.003105 Spitzer 
57503.386366 1.001152 0.003105 Spitzer 
57503.386389 0.995310 0.003105 Spitzer 
57503.386412 0.995308 0.003105 Spitzer 
57503.386435 1.002570 0.003105 Spitzer 
57503.386458 0.995839 0.003105 Spitzer 
57503.386481 0.995232 0.003105 Spitzer 
57503.386505 1.004617 0.003105 Spitzer 
57503.386528 1.004742 0.003105 Spitzer 
57503.386551 1.001447 0.003105 Spitzer 
57503.386574 1.000587 0.003105 Spitzer 
57503.386597 1.002865 0.003105 Spitzer 
57503.386620 1.001448 0.003105 Spitzer 
57503.386643 1.001364 0.003105 Spitzer 
57503.386667 0.999205 0.003105 Spitzer 
57503.386690 0.996684 0.003105 Spitzer 
57503.386713 0.996650 0.003105 Spitzer 
57503.386736 1.002106 0.003105 Spitzer 
57503.386759 1.000138 0.003105 Spitzer 
57503.386782 0.997038 0.003105 Spitzer 
57503.386806 1.003007 0.003105 Spitzer 
57503.386829 1.000072 0.003105 Spitzer 
57503.386852 0.998309 0.003105 Spitzer 
57503.386875 1.000820 0.003105 Spitzer 
57503.386898 0.999137 0.003105 Spitzer 
57503.386921 0.999278 0.003105 Spitzer 
57503.386944 1.000161 0.003105 Spitzer 
57503.386968 0.996408 0.003105 Spitzer 
57503.386991 1.001071 0.003105 Spitzer 
57503.387014 0.992068 0.003105 Spitzer 
57503.387037 1.004589 0.003105 Spitzer 
57503.387060 1.000557 0.003105 Spitzer 
57503.387083 1.001550 0.003105 Spitzer 
57503.387106 1.002588 0.003105 Spitzer 
57503.387130 1.000150 0.003105 Spitzer 
57503.387153 1.001836 0.003105 Spitzer 
57503.387193 0.985448 0.003105 Spitzer 
57503.387217 1.001529 0.003105 Spitzer 
57503.387240 0.999278 0.003105 Spitzer 
57503.387263 1.000795 0.003105 Spitzer 
57503.387286 0.997083 0.003105 Spitzer 
57503.387309 1.000150 0.003105 Spitzer 
57503.387332 1.000553 0.003105 Spitzer 
57503.387355 0.998228 0.003105 Spitzer 
57503.387379 0.998925 0.003105 Spitzer 
57503.387402 0.997841 0.003105 Spitzer 
57503.387425 0.999473 0.003105 Spitzer 
57503.387448 1.002561 0.003105 Spitzer 
57503.387471 0.997682 0.003105 Spitzer 
57503.387494 1.002530 0.003105 Spitzer 
57503.387517 1.000715 0.003105 Spitzer 
57503.387541 0.999922 0.003105 Spitzer 
57503.387564 0.997188 0.003105 Spitzer 
57503.387587 1.005900 0.003105 Spitzer 
57503.387610 1.001956 0.003105 Spitzer 
57503.387633 1.000236 0.003105 Spitzer 
57503.387656 0.997910 0.003105 Spitzer 
57503.387680 1.001009 0.003105 Spitzer 
57503.387703 0.999760 0.003105 Spitzer 
57503.387726 0.998133 0.003105 Spitzer 
57503.387749 1.004422 0.003105 Spitzer 
57503.387772 1.004734 0.003105 Spitzer 
57503.387795 1.002157 0.003105 Spitzer 
57503.387818 1.006996 0.003105 Spitzer 
57503.387842 1.004639 0.003105 Spitzer 
57503.387865 0.994347 0.003105 Spitzer 
57503.387888 0.999518 0.003105 Spitzer 
57503.387911 0.999182 0.003105 Spitzer 
57503.387934 0.997981 0.003105 Spitzer 
57503.387957 1.000994 0.003105 Spitzer 
57503.387980 1.003334 0.003105 Spitzer 
57503.388004 0.998207 0.003105 Spitzer 
57503.388027 0.999236 0.003105 Spitzer 
57503.388050 0.998964 0.003105 Spitzer 
57503.388073 1.002662 0.003105 Spitzer 
57503.388096 1.009801 0.003105 Spitzer 
57503.388119 1.002639 0.003105 Spitzer 
57503.388142 1.003100 0.003105 Spitzer 
57503.388166 1.001869 0.003105 Spitzer 
57503.388189 1.002491 0.003105 Spitzer 
57503.388212 0.999712 0.003105 Spitzer 
57503.388235 0.996992 0.003105 Spitzer 
57503.388258 1.003721 0.003105 Spitzer 
57503.388281 1.001977 0.003105 Spitzer 
57503.388305 1.003328 0.003105 Spitzer 
57503.388328 0.998010 0.003105 Spitzer 
57503.388351 1.003558 0.003105 Spitzer 
57503.388374 1.004487 0.003105 Spitzer 
57503.388397 1.002177 0.003105 Spitzer 
57503.388420 1.004901 0.003105 Spitzer 
57503.388443 0.995931 0.003105 Spitzer 
57503.388467 0.998102 0.003105 Spitzer 
57503.388490 1.000784 0.003105 Spitzer 
57503.388513 0.998025 0.003105 Spitzer 
57503.388536 0.997071 0.003105 Spitzer 
57503.388559 1.003850 0.003105 Spitzer 
57503.388582 0.997907 0.003105 Spitzer 
57503.388605 0.995937 0.003105 Spitzer 
57503.388629 0.997066 0.003105 Spitzer 
57503.388652 1.002438 0.003105 Spitzer 
57503.388690 0.993148 0.003105 Spitzer 
57503.388713 0.998100 0.003105 Spitzer 
57503.388736 0.997464 0.003105 Spitzer 
57503.388759 0.992542 0.003105 Spitzer 
57503.388783 0.999509 0.003105 Spitzer 
57503.388806 1.001340 0.003105 Spitzer 
57503.388829 1.004916 0.003105 Spitzer 
57503.388852 1.001800 0.003105 Spitzer 
57503.388875 1.002794 0.003105 Spitzer 
57503.388898 1.001383 0.003105 Spitzer 
57503.388921 0.999567 0.003105 Spitzer 
57503.388945 0.997548 0.003105 Spitzer 
57503.388968 1.000896 0.003105 Spitzer 
57503.388991 0.999626 0.003105 Spitzer 
57503.389014 1.000325 0.003105 Spitzer 
57503.389037 1.000993 0.003105 Spitzer 
57503.389060 1.002384 0.003105 Spitzer 
57503.389084 0.996329 0.003105 Spitzer 
57503.389107 1.000870 0.003105 Spitzer 
57503.389130 0.997164 0.003105 Spitzer 
57503.389153 1.000527 0.003105 Spitzer 
57503.389176 0.997639 0.003105 Spitzer 
57503.389199 0.998062 0.003105 Spitzer 
57503.389222 0.999596 0.003105 Spitzer 
57503.389246 1.001564 0.003105 Spitzer 
57503.389269 0.994628 0.003105 Spitzer 
57503.389292 1.003328 0.003105 Spitzer 
57503.389315 1.001507 0.003105 Spitzer 
57503.389338 1.001248 0.003105 Spitzer 
57503.389361 0.999998 0.003105 Spitzer 
57503.389384 0.994910 0.003105 Spitzer 
57503.389408 1.000508 0.003105 Spitzer 
57503.389431 0.999453 0.003105 Spitzer 
57503.389454 1.002611 0.003105 Spitzer 
57503.389477 0.998625 0.003105 Spitzer 
57503.389500 0.997742 0.003105 Spitzer 
57503.389523 0.994209 0.003105 Spitzer 
57503.389546 1.002945 0.003105 Spitzer 
57503.389570 1.001356 0.003105 Spitzer 
57503.389593 1.006200 0.003105 Spitzer 
57503.389616 0.998335 0.003105 Spitzer 
57503.389639 0.996476 0.003105 Spitzer 
57503.389662 0.994849 0.003105 Spitzer 
57503.389685 0.996660 0.003105 Spitzer 
57503.389709 0.995604 0.003105 Spitzer 
57503.389732 1.000070 0.003105 Spitzer 
57503.389755 1.004544 0.003105 Spitzer 
57503.389778 1.003798 0.003105 Spitzer 
57503.389801 1.003113 0.003105 Spitzer 
57503.389824 1.003581 0.003105 Spitzer 
57503.389847 1.003660 0.003105 Spitzer 
57503.389871 0.998294 0.003105 Spitzer 
57503.389894 0.999807 0.003105 Spitzer 
57503.389917 0.999759 0.003105 Spitzer 
57503.389940 0.998513 0.003105 Spitzer 
57503.389963 1.003216 0.003105 Spitzer 
57503.389986 1.001418 0.003105 Spitzer 
57503.390009 0.998813 0.003105 Spitzer 
57503.390033 0.993454 0.003105 Spitzer 
57503.390056 1.000465 0.003105 Spitzer 
57503.390079 0.995939 0.003105 Spitzer 
57503.390102 0.995915 0.003105 Spitzer 
57503.390125 1.001893 0.003105 Spitzer 
57503.390148 1.001253 0.003105 Spitzer 
57503.390188 0.989891 0.003105 Spitzer 
57503.390211 0.996903 0.003105 Spitzer 
57503.390234 0.996951 0.003105 Spitzer 
57503.390257 0.997460 0.003105 Spitzer 
57503.390280 0.997745 0.003105 Spitzer 
57503.390303 0.998565 0.003105 Spitzer 
57503.390327 0.998550 0.003105 Spitzer 
57503.390350 0.997125 0.003105 Spitzer 
57503.390373 0.999496 0.003105 Spitzer 
57503.390396 1.004636 0.003105 Spitzer 
57503.390419 0.998069 0.003105 Spitzer 
57503.390442 1.002887 0.003105 Spitzer 
57503.390465 1.001846 0.003105 Spitzer 
57503.390489 1.004554 0.003105 Spitzer 
57503.390512 1.000617 0.003105 Spitzer 
57503.390535 1.001022 0.003105 Spitzer 
57503.390558 0.999242 0.003105 Spitzer 
57503.390581 0.996016 0.003105 Spitzer 
57503.390604 1.000174 0.003105 Spitzer 
57503.390628 1.002959 0.003105 Spitzer 
57503.390651 0.997590 0.003105 Spitzer 
57503.390674 1.003471 0.003105 Spitzer 
57503.390697 0.998346 0.003105 Spitzer 
57503.390720 0.999900 0.003105 Spitzer 
57503.390743 1.003495 0.003105 Spitzer 
57503.390766 0.998768 0.003105 Spitzer 
57503.390790 0.994768 0.003105 Spitzer 
57503.390813 1.003680 0.003105 Spitzer 
57503.390836 1.001197 0.003105 Spitzer 
57503.390859 1.003283 0.003105 Spitzer 
57503.390882 0.994769 0.003105 Spitzer 
57503.390905 0.998080 0.003105 Spitzer 
57503.390928 1.000855 0.003105 Spitzer 
57503.390952 0.998895 0.003105 Spitzer 
57503.390975 1.002363 0.003105 Spitzer 
57503.390998 0.997363 0.003105 Spitzer 
57503.391021 0.997875 0.003105 Spitzer 
57503.391044 0.999745 0.003105 Spitzer 
57503.391067 0.994884 0.003105 Spitzer 
57503.391090 0.999008 0.003105 Spitzer 
57503.391114 0.997549 0.003105 Spitzer 
57503.391137 0.996893 0.003105 Spitzer 
57503.391160 0.996567 0.003105 Spitzer 
57503.391183 0.998180 0.003105 Spitzer 
57503.391206 1.000781 0.003105 Spitzer 
57503.391229 1.001036 0.003105 Spitzer 
57503.391253 0.999031 0.003105 Spitzer 
57503.391276 1.001722 0.003105 Spitzer 
57503.391299 0.998106 0.003105 Spitzer 
57503.391322 1.000712 0.003105 Spitzer 
57503.391345 0.999325 0.003105 Spitzer 
57503.391368 0.997925 0.003105 Spitzer 
57503.391391 0.997970 0.003105 Spitzer 
57503.391415 0.999515 0.003105 Spitzer 
57503.391438 1.002678 0.003105 Spitzer 
57503.391461 1.001349 0.003105 Spitzer 
57503.391484 1.002747 0.003105 Spitzer 
57503.391507 0.997510 0.003105 Spitzer 
57503.391530 0.997172 0.003105 Spitzer 
57503.391553 0.997884 0.003105 Spitzer 
57503.391577 0.999055 0.003105 Spitzer 
57503.391600 1.001837 0.003105 Spitzer 
57503.391623 0.996526 0.003105 Spitzer 
57503.391646 1.002194 0.003105 Spitzer 
57503.391685 0.994066 0.003105 Spitzer 
57503.391709 1.000723 0.003105 Spitzer 
57503.391732 0.998371 0.003105 Spitzer 
57503.391755 0.999811 0.003105 Spitzer 
57503.391778 0.997665 0.003105 Spitzer 
57503.391801 0.999970 0.003105 Spitzer 
57503.391824 1.001452 0.003105 Spitzer 
57503.391847 0.996482 0.003105 Spitzer 
57503.391871 0.996182 0.003105 Spitzer 
57503.391894 1.000549 0.003105 Spitzer 
57503.391917 1.000323 0.003105 Spitzer 
57503.391940 0.998005 0.003105 Spitzer 
57503.391963 0.996249 0.003105 Spitzer 
57503.391986 1.001604 0.003105 Spitzer 
57503.392009 0.998028 0.003105 Spitzer 
57503.392033 0.998547 0.003105 Spitzer 
57503.392056 0.997639 0.003105 Spitzer 
57503.392079 0.998796 0.003105 Spitzer 
57503.392102 0.994090 0.003105 Spitzer 
57503.392125 1.009385 0.003105 Spitzer 
57503.392148 0.998041 0.003105 Spitzer 
57503.392195 1.001674 0.003105 Spitzer 
57503.392218 0.999146 0.003105 Spitzer 
57503.392241 0.997804 0.003105 Spitzer 
57503.392264 0.999217 0.003105 Spitzer 
57503.392287 0.998414 0.003105 Spitzer 
57503.392310 1.000248 0.003105 Spitzer 
57503.392334 1.002573 0.003105 Spitzer 
57503.392357 0.997166 0.003105 Spitzer 
57503.392380 1.001096 0.003105 Spitzer 
57503.392403 1.002737 0.003105 Spitzer 
57503.392426 1.002523 0.003105 Spitzer 
57503.392449 0.996571 0.003105 Spitzer 
57503.392472 1.001133 0.003105 Spitzer 
57503.392496 0.999057 0.003105 Spitzer 
57503.392519 0.997349 0.003105 Spitzer 
57503.392542 1.004493 0.003105 Spitzer 
57503.392565 1.008569 0.003105 Spitzer 
57503.392588 0.999807 0.003105 Spitzer 
57503.392611 1.002728 0.003105 Spitzer 
57503.392634 0.997678 0.003105 Spitzer 
57503.392658 0.999956 0.003105 Spitzer 
57503.392681 0.997511 0.003105 Spitzer 
57503.392704 0.994977 0.003105 Spitzer 
57503.392727 0.997623 0.003105 Spitzer 
57503.392750 0.999890 0.003105 Spitzer 
57503.392773 1.004833 0.003105 Spitzer 
57503.392797 0.997060 0.003105 Spitzer 
57503.392820 1.002538 0.003105 Spitzer 
57503.392843 1.000897 0.003105 Spitzer 
57503.392866 0.999504 0.003105 Spitzer 
57503.392889 0.998615 0.003105 Spitzer 
57503.392912 0.995340 0.003105 Spitzer 
57503.392935 0.995983 0.003105 Spitzer 
57503.392959 0.999681 0.003105 Spitzer 
57503.392982 0.998113 0.003105 Spitzer 
57503.393005 0.998357 0.003105 Spitzer 
57503.393028 1.002890 0.003105 Spitzer 
57503.393051 1.001383 0.003105 Spitzer 
57503.393074 1.002800 0.003105 Spitzer 
57503.393097 0.997202 0.003105 Spitzer 
57503.393121 0.997921 0.003105 Spitzer 
57503.393144 0.999598 0.003105 Spitzer 
57503.393183 0.990604 0.003105 Spitzer 
57503.393206 1.007332 0.003105 Spitzer 
57503.393229 0.995904 0.003105 Spitzer 
57503.393253 0.998710 0.003105 Spitzer 
57503.393276 0.998783 0.003105 Spitzer 
57503.393299 0.998360 0.003105 Spitzer 
57503.393322 0.999427 0.003105 Spitzer 
57503.393345 1.001628 0.003105 Spitzer 
57503.393368 1.001709 0.003105 Spitzer 
57503.393392 1.001822 0.003105 Spitzer 
57503.393415 1.002278 0.003105 Spitzer 
57503.393438 0.997993 0.003105 Spitzer 
57503.393461 0.996679 0.003105 Spitzer 
57503.393484 1.006711 0.003105 Spitzer 
57503.393507 0.995585 0.003105 Spitzer 
57503.393530 0.999522 0.003105 Spitzer 
57503.393554 1.003621 0.003105 Spitzer 
57503.393577 0.994192 0.003105 Spitzer 
57503.393600 0.999689 0.003105 Spitzer 
57503.393623 1.004626 0.003105 Spitzer 
57503.393646 0.999117 0.003105 Spitzer 
57503.393669 0.997718 0.003105 Spitzer 
57503.393692 1.005239 0.003105 Spitzer 
57503.393716 1.003114 0.003105 Spitzer 
57503.393739 1.002900 0.003105 Spitzer 
57503.393762 1.001168 0.003105 Spitzer 
57503.393785 1.001661 0.003105 Spitzer 
57503.393808 0.998925 0.003105 Spitzer 
57503.393831 1.009018 0.003105 Spitzer 
57503.393854 1.001411 0.003105 Spitzer 
57503.393878 1.003733 0.003105 Spitzer 
57503.393901 0.998788 0.003105 Spitzer 
57503.393924 1.001290 0.003105 Spitzer 
57503.393947 1.002582 0.003105 Spitzer 
57503.393970 1.000337 0.003105 Spitzer 
57503.393993 0.996590 0.003105 Spitzer 
57503.394017 1.004727 0.003105 Spitzer 
57503.394040 0.999933 0.003105 Spitzer 
57503.394063 0.997875 0.003105 Spitzer 
57503.394086 1.003840 0.003105 Spitzer 
57503.394109 0.996904 0.003105 Spitzer 
57503.394132 0.998733 0.003105 Spitzer 
57503.394155 1.000604 0.003105 Spitzer 
57503.394179 1.000740 0.003105 Spitzer 
57503.394202 0.995280 0.003105 Spitzer 
57503.394225 0.996566 0.003105 Spitzer 
57503.394248 1.002629 0.003105 Spitzer 
57503.394271 0.998294 0.003105 Spitzer 
57503.394294 1.001467 0.003105 Spitzer 
57503.394317 1.006630 0.003105 Spitzer 
57503.394341 1.004943 0.003105 Spitzer 
57503.394364 0.998196 0.003105 Spitzer 
57503.394387 0.991991 0.003105 Spitzer 
57503.394410 1.002986 0.003105 Spitzer 
57503.394433 1.001981 0.003105 Spitzer 
57503.394456 0.998653 0.003105 Spitzer 
57503.394479 1.003717 0.003105 Spitzer 
57503.394503 0.997626 0.003105 Spitzer 
57503.394526 1.000439 0.003105 Spitzer 
57503.394549 1.005244 0.003105 Spitzer 
57503.394572 1.000005 0.003105 Spitzer 
57503.394595 1.002205 0.003105 Spitzer 
57503.394618 1.000424 0.003105 Spitzer 
57503.394642 1.001493 0.003105 Spitzer 
57503.394682 0.992321 0.003105 Spitzer 
57503.394705 0.996819 0.003105 Spitzer 
57503.394728 0.999037 0.003105 Spitzer 
57503.394751 0.998755 0.003105 Spitzer 
57503.394774 1.002790 0.003105 Spitzer 
57503.394798 0.999628 0.003105 Spitzer 
57503.394821 0.997506 0.003105 Spitzer 
57503.394844 1.000759 0.003105 Spitzer 
57503.394867 1.002846 0.003105 Spitzer 
57503.394890 1.001645 0.003105 Spitzer 
57503.394913 1.003811 0.003105 Spitzer 
57503.394936 1.003043 0.003105 Spitzer 
57503.394960 0.999397 0.003105 Spitzer 
57503.394983 1.000990 0.003105 Spitzer 
57503.395006 1.001152 0.003105 Spitzer 
57503.395029 0.999623 0.003105 Spitzer 
57503.395052 1.000928 0.003105 Spitzer 
57503.395075 0.997686 0.003105 Spitzer 
57503.395098 1.000075 0.003105 Spitzer 
57503.395122 1.001514 0.003105 Spitzer 
57503.395145 1.002313 0.003105 Spitzer 
57503.395168 0.999883 0.003105 Spitzer 
57503.395191 0.997541 0.003105 Spitzer 
57503.395214 0.999661 0.003105 Spitzer 
57503.395237 0.999442 0.003105 Spitzer 
57503.395261 1.002481 0.003105 Spitzer 
57503.395284 0.995814 0.003105 Spitzer 
57503.395307 1.000317 0.003105 Spitzer 
57503.395330 0.997041 0.003105 Spitzer 
57503.395353 0.997382 0.003105 Spitzer 
57503.395376 0.999968 0.003105 Spitzer 
57503.395399 0.999211 0.003105 Spitzer 
57503.395423 1.006713 0.003105 Spitzer 
57503.395446 0.997665 0.003105 Spitzer 
57503.395469 0.997997 0.003105 Spitzer 
57503.395492 0.998128 0.003105 Spitzer 
57503.395515 0.999174 0.003105 Spitzer 
57503.395538 1.001856 0.003105 Spitzer 
57503.395561 1.004068 0.003105 Spitzer 
57503.395585 0.995187 0.003105 Spitzer 
57503.395608 1.003138 0.003105 Spitzer 
57503.395631 1.003094 0.003105 Spitzer 
57503.395654 0.999176 0.003105 Spitzer 
57503.395677 0.999422 0.003105 Spitzer 
57503.395700 1.001194 0.003105 Spitzer 
57503.395723 1.001159 0.003105 Spitzer 
57503.395747 1.005264 0.003105 Spitzer 
57503.395770 0.997496 0.003105 Spitzer 
57503.395793 1.000801 0.003105 Spitzer 
57503.395816 0.999960 0.003105 Spitzer 
57503.395839 0.997844 0.003105 Spitzer 
57503.395862 1.000109 0.003105 Spitzer 
57503.395886 1.003690 0.003105 Spitzer 
57503.395909 1.002689 0.003105 Spitzer 
57503.395932 1.006341 0.003105 Spitzer 
57503.395955 1.001003 0.003105 Spitzer 
57503.395978 0.998826 0.003105 Spitzer 
57503.396001 1.004043 0.003105 Spitzer 
57503.396024 1.000481 0.003105 Spitzer 
57503.396048 0.998819 0.003105 Spitzer 
57503.396071 1.000625 0.003105 Spitzer 
57503.396094 0.999015 0.003105 Spitzer 
57503.396117 0.995605 0.003105 Spitzer 
57503.396140 0.996433 0.003105 Spitzer 
57503.396179 0.994028 0.003105 Spitzer 
57503.396202 1.004087 0.003105 Spitzer 
57503.396225 0.998799 0.003105 Spitzer 
57503.396248 1.001053 0.003105 Spitzer 
57503.396271 0.997879 0.003105 Spitzer 
57503.396295 1.003373 0.003105 Spitzer 
57503.396318 1.001141 0.003105 Spitzer 
57503.396341 0.999116 0.003105 Spitzer 
57503.396364 1.000837 0.003105 Spitzer 
57503.396387 0.998046 0.003105 Spitzer 
57503.396410 0.997484 0.003105 Spitzer 
57503.396433 1.000694 0.003105 Spitzer 
57503.396457 0.996312 0.003105 Spitzer 
57503.396480 1.001895 0.003105 Spitzer 
57503.396503 0.995483 0.003105 Spitzer 
57503.396526 1.001492 0.003105 Spitzer 
57503.396549 1.001897 0.003105 Spitzer 
57503.396572 1.003354 0.003105 Spitzer 
57503.396595 1.006652 0.003105 Spitzer 
57503.396619 0.998171 0.003105 Spitzer 
57503.396642 1.000341 0.003105 Spitzer 
57503.396665 0.998433 0.003105 Spitzer 
57503.396688 1.001944 0.003105 Spitzer 
57503.396711 0.997195 0.003105 Spitzer 
57503.396734 1.000024 0.003105 Spitzer 
57503.396758 1.000775 0.003105 Spitzer 
57503.396781 0.999013 0.003105 Spitzer 
57503.396804 0.995254 0.003105 Spitzer 
57503.396827 0.997496 0.003105 Spitzer 
57503.396850 1.000514 0.003105 Spitzer 
57503.396873 0.995558 0.003105 Spitzer 
57503.396896 0.995026 0.003105 Spitzer 
57503.396920 0.997130 0.003105 Spitzer 
57503.396943 1.001558 0.003105 Spitzer 
57503.396966 1.004105 0.003105 Spitzer 
57503.396989 1.002212 0.003105 Spitzer 
57503.397012 0.999749 0.003105 Spitzer 
57503.397035 0.999684 0.003105 Spitzer 
57503.397058 1.001271 0.003105 Spitzer 
57503.397082 1.006315 0.003105 Spitzer 
57503.397105 0.999839 0.003105 Spitzer 
57503.397128 1.000271 0.003105 Spitzer 
57503.397151 0.997208 0.003105 Spitzer 
57503.397174 1.002737 0.003105 Spitzer 
57503.397197 1.003030 0.003105 Spitzer 
57503.397220 0.996579 0.003105 Spitzer 
57503.397244 1.001180 0.003105 Spitzer 
57503.397267 1.001574 0.003105 Spitzer 
57503.397290 1.002575 0.003105 Spitzer 
57503.397313 0.997103 0.003105 Spitzer 
57503.397336 0.999683 0.003105 Spitzer 
57503.397359 1.002345 0.003105 Spitzer 
57503.397383 0.998807 0.003105 Spitzer 
57503.397406 0.996016 0.003105 Spitzer 
57503.397429 0.998021 0.003105 Spitzer 
57503.397452 1.005365 0.003105 Spitzer 
57503.397475 0.998750 0.003105 Spitzer 
57503.397498 0.997292 0.003105 Spitzer 
57503.397521 0.999501 0.003105 Spitzer 
57503.397545 1.005502 0.003105 Spitzer 
57503.397568 0.999234 0.003105 Spitzer 
57503.397591 0.999616 0.003105 Spitzer 
57503.397614 1.002030 0.003105 Spitzer 
57503.397637 1.002384 0.003105 Spitzer 
57503.397676 0.992624 0.003105 Spitzer 
57503.397700 0.998076 0.003105 Spitzer 
57503.397723 1.002947 0.003105 Spitzer 
57503.397746 1.000124 0.003105 Spitzer 
57503.397769 0.996332 0.003105 Spitzer 
57503.397792 1.004151 0.003105 Spitzer 
57503.397815 0.998303 0.003105 Spitzer 
57503.397838 0.999911 0.003105 Spitzer 
57503.397862 0.997840 0.003105 Spitzer 
57503.397885 1.006076 0.003105 Spitzer 
57503.397908 1.002498 0.003105 Spitzer 
57503.397931 0.995842 0.003105 Spitzer 
57503.397954 0.998156 0.003105 Spitzer 
57503.397977 1.002096 0.003105 Spitzer 
57503.398000 1.006068 0.003105 Spitzer 
57503.398024 1.001525 0.003105 Spitzer 
57503.398047 1.001526 0.003105 Spitzer 
57503.398070 0.999078 0.003105 Spitzer 
57503.398093 1.001423 0.003105 Spitzer 
57503.398116 0.998257 0.003105 Spitzer 
57503.398139 1.000946 0.003105 Spitzer 
57503.398163 1.001285 0.003105 Spitzer 
57503.398186 0.999328 0.003105 Spitzer 
57503.398209 1.000190 0.003105 Spitzer 
57503.398232 0.999892 0.003105 Spitzer 
57503.398255 1.005477 0.003105 Spitzer 
57503.398278 0.998876 0.003105 Spitzer 
57503.398301 1.001222 0.003105 Spitzer 
57503.398325 1.001346 0.003105 Spitzer 
57503.398348 0.995587 0.003105 Spitzer 
57503.398371 0.996547 0.003105 Spitzer 
57503.398394 1.001249 0.003105 Spitzer 
57503.398417 1.002275 0.003105 Spitzer 
57503.398440 0.998875 0.003105 Spitzer 
57503.398463 0.997559 0.003105 Spitzer 
57503.398487 1.000698 0.003105 Spitzer 
57503.398510 0.995737 0.003105 Spitzer 
57503.398533 1.001330 0.003105 Spitzer 
57503.398556 1.001959 0.003105 Spitzer 
57503.398579 0.996705 0.003105 Spitzer 
57503.398602 1.003338 0.003105 Spitzer 
57503.398625 1.002868 0.003105 Spitzer 
57503.398649 1.004260 0.003105 Spitzer 
57503.398672 1.001671 0.003105 Spitzer 
57503.398695 1.000745 0.003105 Spitzer 
57503.398718 1.002539 0.003105 Spitzer 
57503.398741 1.003106 0.003105 Spitzer 
57503.398764 0.999489 0.003105 Spitzer 
57503.398788 0.999985 0.003105 Spitzer 
57503.398811 0.998025 0.003105 Spitzer 
57503.398834 1.007908 0.003105 Spitzer 
57503.398857 1.005660 0.003105 Spitzer 
57503.398880 1.000666 0.003105 Spitzer 
57503.398903 0.999631 0.003105 Spitzer 
57503.398926 0.996546 0.003105 Spitzer 
57503.398950 1.003984 0.003105 Spitzer 
57503.398973 0.996877 0.003105 Spitzer 
57503.398996 0.997031 0.003105 Spitzer 
57503.399019 0.996290 0.003105 Spitzer 
57503.399042 1.000793 0.003105 Spitzer 
57503.399065 0.996835 0.003105 Spitzer 
57503.399088 1.001230 0.003105 Spitzer 
57503.399112 0.998568 0.003105 Spitzer 
57503.399135 1.001055 0.003105 Spitzer 
57503.399174 0.989836 0.003105 Spitzer 
57503.399197 0.999325 0.003105 Spitzer 
57503.399220 0.998479 0.003105 Spitzer 
57503.399244 0.997901 0.003105 Spitzer 
57503.399267 1.004617 0.003105 Spitzer 
57503.399290 1.005199 0.003105 Spitzer 
57503.399313 0.994016 0.003105 Spitzer 
57503.399336 1.000977 0.003105 Spitzer 
57503.399359 0.998966 0.003105 Spitzer 
57503.399383 1.003311 0.003105 Spitzer 
57503.399406 0.998225 0.003105 Spitzer 
57503.399429 0.998223 0.003105 Spitzer 
57503.399452 1.000582 0.003105 Spitzer 
57503.399475 1.002561 0.003105 Spitzer 
57503.399498 0.999748 0.003105 Spitzer 
57503.399521 1.003063 0.003105 Spitzer 
57503.399545 0.996504 0.003105 Spitzer 
57503.399568 0.999275 0.003105 Spitzer 
57503.399591 0.997187 0.003105 Spitzer 
57503.399614 1.001106 0.003105 Spitzer 
57503.399637 1.000285 0.003105 Spitzer 
57503.399660 0.996948 0.003105 Spitzer 
57503.399683 0.998561 0.003105 Spitzer 
57503.399707 1.002861 0.003105 Spitzer 
57503.399730 0.999368 0.003105 Spitzer 
57503.399753 0.998729 0.003105 Spitzer 
57503.399776 0.996476 0.003105 Spitzer 
57503.399799 1.005124 0.003105 Spitzer 
57503.399822 1.005475 0.003105 Spitzer 
57503.399845 0.994700 0.003105 Spitzer 
57503.399869 0.999057 0.003105 Spitzer 
57503.399892 0.996942 0.003105 Spitzer 
57503.399915 1.008123 0.003105 Spitzer 
57503.399938 1.000215 0.003105 Spitzer 
57503.399961 1.004880 0.003105 Spitzer 
57503.399984 1.003125 0.003105 Spitzer 
57503.400008 0.999680 0.003105 Spitzer 
57503.400031 1.001601 0.003105 Spitzer 
57503.400054 1.002374 0.003105 Spitzer 
57503.400077 0.999515 0.003105 Spitzer 
57503.400100 0.996576 0.003105 Spitzer 
57503.400123 0.997252 0.003105 Spitzer 
57503.400146 0.998712 0.003105 Spitzer 
57503.400170 0.995644 0.003105 Spitzer 
57503.400193 1.002156 0.003105 Spitzer 
57503.400216 1.003596 0.003105 Spitzer 
57503.400239 1.000368 0.003105 Spitzer 
57503.400262 1.000019 0.003105 Spitzer 
57503.400285 1.002065 0.003105 Spitzer 
57503.400308 0.998660 0.003105 Spitzer 
57503.400332 0.999563 0.003105 Spitzer 
57503.400355 0.996079 0.003105 Spitzer 
57503.400378 0.995076 0.003105 Spitzer 
57503.400401 0.998047 0.003105 Spitzer 
57503.400424 1.003230 0.003105 Spitzer 
57503.400447 1.004500 0.003105 Spitzer 
57503.400470 0.998361 0.003105 Spitzer 
57503.400494 0.996348 0.003105 Spitzer 
57503.400517 1.003798 0.003105 Spitzer 
57503.400540 1.001783 0.003105 Spitzer 
57503.400563 0.996157 0.003105 Spitzer 
57503.400586 0.997053 0.003105 Spitzer 
57503.400609 0.998938 0.003105 Spitzer 
57503.400633 0.995464 0.003105 Spitzer 
57503.400672 0.996826 0.003105 Spitzer 
57503.400695 0.996121 0.003105 Spitzer 
57503.400718 0.996674 0.003105 Spitzer 
57503.400741 1.001535 0.003105 Spitzer 
57503.400764 1.000300 0.003105 Spitzer 
57503.400788 0.998449 0.003105 Spitzer 
57503.400811 0.996931 0.003105 Spitzer 
57503.400834 1.000035 0.003105 Spitzer 
57503.400857 0.997990 0.003105 Spitzer 
57503.400880 1.003099 0.003105 Spitzer 
57503.400903 0.994800 0.003105 Spitzer 
57503.400927 1.000871 0.003105 Spitzer 
57503.400950 1.006634 0.003105 Spitzer 
57503.400973 1.002830 0.003105 Spitzer 
57503.400996 0.998866 0.003105 Spitzer 
57503.401019 0.998539 0.003105 Spitzer 
57503.401042 1.000339 0.003105 Spitzer 
57503.401065 1.001280 0.003105 Spitzer 
57503.401089 1.000015 0.003105 Spitzer 
57503.401112 1.003732 0.003105 Spitzer 
57503.401135 0.996783 0.003105 Spitzer 
57503.401158 0.998572 0.003105 Spitzer 
57503.401181 1.000814 0.003105 Spitzer 
57503.401204 1.000261 0.003105 Spitzer 
57503.401227 0.996477 0.003105 Spitzer 
57503.401251 1.001342 0.003105 Spitzer 
57503.401274 1.002060 0.003105 Spitzer 
57503.401297 1.003839 0.003105 Spitzer 
57503.401320 1.002949 0.003105 Spitzer 
57503.401343 0.997380 0.003105 Spitzer 
57503.401366 1.008134 0.003105 Spitzer 
57503.401389 0.996715 0.003105 Spitzer 
57503.401413 0.999024 0.003105 Spitzer 
57503.401436 0.996416 0.003105 Spitzer 
57503.401459 1.001298 0.003105 Spitzer 
57503.401482 0.997680 0.003105 Spitzer 
57503.401505 1.000510 0.003105 Spitzer 
57503.401528 1.003390 0.003105 Spitzer 
57503.401552 1.000957 0.003105 Spitzer 
57503.401575 1.004338 0.003105 Spitzer 
57503.401598 1.002115 0.003105 Spitzer 
57503.401621 0.998133 0.003105 Spitzer 
57503.401644 1.003065 0.003105 Spitzer 
57503.401667 1.001231 0.003105 Spitzer 
57503.401690 1.001464 0.003105 Spitzer 
57503.401714 1.002437 0.003105 Spitzer 
57503.401737 1.004808 0.003105 Spitzer 
57503.401760 0.995786 0.003105 Spitzer 
57503.401783 1.000774 0.003105 Spitzer 
57503.401806 0.998673 0.003105 Spitzer 
57503.401829 0.998013 0.003105 Spitzer 
57503.401852 1.000978 0.003105 Spitzer 
57503.401876 1.000843 0.003105 Spitzer 
57503.401899 0.998257 0.003105 Spitzer 
57503.401922 1.002111 0.003105 Spitzer 
57503.401945 1.005695 0.003105 Spitzer 
57503.401968 0.997810 0.003105 Spitzer 
57503.401991 0.999439 0.003105 Spitzer 
57503.402014 1.001594 0.003105 Spitzer 
57503.402038 0.997436 0.003105 Spitzer 
57503.402061 1.002362 0.003105 Spitzer 
57503.402084 1.004546 0.003105 Spitzer 
57503.402107 1.000589 0.003105 Spitzer 
57503.402130 1.000553 0.003105 Spitzer 
57503.402171 0.997067 0.003105 Spitzer 
57503.402194 0.997974 0.003105 Spitzer 
57503.402217 0.994065 0.003105 Spitzer 
57503.402240 0.998463 0.003105 Spitzer 
57503.402263 1.001374 0.003105 Spitzer 
57503.402287 1.002943 0.003105 Spitzer 
57503.402310 1.004175 0.003105 Spitzer 
57503.402333 0.995010 0.003105 Spitzer 
57503.402356 1.000860 0.003105 Spitzer 
57503.402379 0.997277 0.003105 Spitzer 
57503.402402 0.994382 0.003105 Spitzer 
57503.402425 1.004610 0.003105 Spitzer 
57503.402449 0.998799 0.003105 Spitzer 
57503.402472 1.000121 0.003105 Spitzer 
57503.402495 1.002547 0.003105 Spitzer 
57503.402518 0.997175 0.003105 Spitzer 
57503.402541 1.003647 0.003105 Spitzer 
57503.402564 0.996757 0.003105 Spitzer 
57503.402587 0.998039 0.003105 Spitzer 
57503.402611 1.002361 0.003105 Spitzer 
57503.402634 0.998258 0.003105 Spitzer 
57503.402657 1.002146 0.003105 Spitzer 
57503.402680 0.998868 0.003105 Spitzer 
57503.402703 0.998205 0.003105 Spitzer 
57503.402726 0.999991 0.003105 Spitzer 
57503.402750 1.004472 0.003105 Spitzer 
57503.402773 1.000483 0.003105 Spitzer 
57503.402796 1.000123 0.003105 Spitzer 
57503.402819 0.999976 0.003105 Spitzer 
57503.402842 0.998870 0.003105 Spitzer 
57503.402865 1.004708 0.003105 Spitzer 
57503.402888 1.003011 0.003105 Spitzer 
57503.402912 1.000045 0.003105 Spitzer 
57503.402935 1.002018 0.003105 Spitzer 
57503.402958 0.995719 0.003105 Spitzer 
57503.402981 0.999524 0.003105 Spitzer 
57503.403004 0.998124 0.003105 Spitzer 
57503.403027 0.999691 0.003105 Spitzer 
57503.403050 1.000720 0.003105 Spitzer 
57503.403074 1.000235 0.003105 Spitzer 
57503.403097 0.997739 0.003105 Spitzer 
57503.403120 0.998421 0.003105 Spitzer 
57503.403143 1.002925 0.003105 Spitzer 
57503.403166 0.993579 0.003105 Spitzer 
57503.403189 0.998585 0.003105 Spitzer 
57503.403212 1.005088 0.003105 Spitzer 
57503.403236 0.999353 0.003105 Spitzer 
57503.403259 0.997888 0.003105 Spitzer 
57503.403282 1.006736 0.003105 Spitzer 
57503.403305 0.999333 0.003105 Spitzer 
57503.403328 0.999850 0.003105 Spitzer 
57503.403351 0.995964 0.003105 Spitzer 
57503.403375 1.000513 0.003105 Spitzer 
57503.403398 0.994026 0.003105 Spitzer 
57503.403421 0.994448 0.003105 Spitzer 
57503.403444 1.000805 0.003105 Spitzer 
57503.403467 1.001084 0.003105 Spitzer 
57503.403490 0.998148 0.003105 Spitzer 
57503.403513 0.998071 0.003105 Spitzer 
57503.403537 1.002446 0.003105 Spitzer 
57503.403560 0.996812 0.003105 Spitzer 
57503.403583 1.004045 0.003105 Spitzer 
57503.403606 0.996021 0.003105 Spitzer 
57503.403629 1.005108 0.003105 Spitzer 
57503.403668 0.987846 0.003105 Spitzer 
57503.403691 0.998813 0.003105 Spitzer 
57503.403714 0.998405 0.003105 Spitzer 
57503.403737 0.996844 0.003105 Spitzer 
57503.403760 1.004641 0.003105 Spitzer 
57503.403784 1.001819 0.003105 Spitzer 
57503.403807 1.005369 0.003105 Spitzer 
57503.403830 0.999185 0.003105 Spitzer 
57503.403853 1.002653 0.003105 Spitzer 
57503.403876 1.001208 0.003105 Spitzer 
57503.403899 0.999244 0.003105 Spitzer 
57503.403923 1.000381 0.003105 Spitzer 
57503.403946 1.001866 0.003105 Spitzer 
57503.403969 1.001843 0.003105 Spitzer 
57503.403992 1.000907 0.003105 Spitzer 
57503.404015 0.997209 0.003105 Spitzer 
57503.404038 1.001357 0.003105 Spitzer 
57503.404061 1.003119 0.003105 Spitzer 
57503.404085 1.003787 0.003105 Spitzer 
57503.404108 1.002069 0.003105 Spitzer 
57503.404131 0.999897 0.003105 Spitzer 
57503.404154 1.002655 0.003105 Spitzer 
57503.404177 1.000232 0.003105 Spitzer 
57503.404200 1.002908 0.003105 Spitzer 
57503.404223 0.996463 0.003105 Spitzer 
57503.404247 1.002841 0.003105 Spitzer 
57503.404270 0.997598 0.003105 Spitzer 
57503.404293 0.998106 0.003105 Spitzer 
57503.404316 0.999262 0.003105 Spitzer 
57503.404339 1.000964 0.003105 Spitzer 
57503.404362 1.000415 0.003105 Spitzer 
57503.404385 0.996636 0.003105 Spitzer 
57503.404409 0.998778 0.003105 Spitzer 
57503.404432 0.994976 0.003105 Spitzer 
57503.404455 0.992185 0.003105 Spitzer 
57503.404478 0.997573 0.003105 Spitzer 
57503.404501 0.999362 0.003105 Spitzer 
57503.404524 0.999424 0.003105 Spitzer 
57503.404548 1.004173 0.003105 Spitzer 
57503.404571 0.998644 0.003105 Spitzer 
57503.404594 1.001342 0.003105 Spitzer 
57503.404617 0.999605 0.003105 Spitzer 
57503.404640 0.999940 0.003105 Spitzer 
57503.404663 1.003509 0.003105 Spitzer 
57503.404686 1.001854 0.003105 Spitzer 
57503.404710 1.004442 0.003105 Spitzer 
57503.404733 0.997012 0.003105 Spitzer 
57503.404756 0.997970 0.003105 Spitzer 
57503.404779 1.000828 0.003105 Spitzer 
57503.404802 1.002351 0.003105 Spitzer 
57503.404825 1.001395 0.003105 Spitzer 
57503.404848 1.003585 0.003105 Spitzer 
57503.404872 1.004103 0.003105 Spitzer 
57503.404895 1.003772 0.003105 Spitzer 
57503.404918 1.001618 0.003105 Spitzer 
57503.404941 1.003504 0.003105 Spitzer 
57503.404964 0.995776 0.003105 Spitzer 
57503.404987 0.998602 0.003105 Spitzer 
57503.405010 1.002374 0.003105 Spitzer 
57503.405034 1.006243 0.003105 Spitzer 
57503.405057 0.998997 0.003105 Spitzer 
57503.405080 1.001329 0.003105 Spitzer 
57503.405103 0.997492 0.003105 Spitzer 
57503.405126 1.002160 0.003105 Spitzer 
57503.405165 0.989526 0.003105 Spitzer 
57503.405188 0.995444 0.003105 Spitzer 
57503.405211 1.006248 0.003105 Spitzer 
57503.405235 1.002314 0.003105 Spitzer 
57503.405258 0.998893 0.003105 Spitzer 
57503.405281 0.999839 0.003105 Spitzer 
57503.405304 0.994136 0.003105 Spitzer 
57503.405327 0.998616 0.003105 Spitzer 
57503.405350 0.998287 0.003105 Spitzer 
57503.405374 1.002241 0.003105 Spitzer 
57503.405397 0.996616 0.003105 Spitzer 
57503.405420 0.999282 0.003105 Spitzer 
57503.405443 1.000425 0.003105 Spitzer 
57503.405466 0.996984 0.003105 Spitzer 
57503.405489 1.002323 0.003105 Spitzer 
57503.405512 1.002283 0.003105 Spitzer 
57503.405536 1.001060 0.003105 Spitzer 
57503.405559 0.999246 0.003105 Spitzer 
57503.405582 0.999958 0.003105 Spitzer 
57503.405605 0.994089 0.003105 Spitzer 
57503.405628 1.005307 0.003105 Spitzer 
57503.405651 1.001686 0.003105 Spitzer 
57503.405674 1.002940 0.003105 Spitzer 
57503.405698 0.999088 0.003105 Spitzer 
57503.405721 0.997742 0.003105 Spitzer 
57503.405744 0.995449 0.003105 Spitzer 
57503.405767 0.998441 0.003105 Spitzer 
57503.405790 0.997234 0.003105 Spitzer 
57503.405813 0.999920 0.003105 Spitzer 
57503.405836 1.003072 0.003105 Spitzer 
57503.405860 1.000984 0.003105 Spitzer 
57503.405883 1.001041 0.003105 Spitzer 
57503.405906 0.995252 0.003105 Spitzer 
57503.405929 0.994527 0.003105 Spitzer 
57503.405952 1.004386 0.003105 Spitzer 
57503.405975 0.994944 0.003105 Spitzer 
57503.405999 0.994871 0.003105 Spitzer 
57503.406022 1.000543 0.003105 Spitzer 
57503.406045 0.997338 0.003105 Spitzer 
57503.406068 1.002983 0.003105 Spitzer 
57503.406091 1.006776 0.003105 Spitzer 
57503.406114 1.001407 0.003105 Spitzer 
57503.406137 1.002547 0.003105 Spitzer 
57503.406161 0.998658 0.003105 Spitzer 
57503.406184 1.005357 0.003105 Spitzer 
57503.406207 0.998107 0.003105 Spitzer 
57503.406230 1.000638 0.003105 Spitzer 
57503.406253 1.003669 0.003105 Spitzer 
57503.406276 0.999055 0.003105 Spitzer 
57503.406299 0.995625 0.003105 Spitzer 
57503.406323 0.999906 0.003105 Spitzer 
57503.406346 0.994452 0.003105 Spitzer 
57503.406369 1.000396 0.003105 Spitzer 
57503.406392 1.002016 0.003105 Spitzer 
57503.406415 0.999095 0.003105 Spitzer 
57503.406438 0.999826 0.003105 Spitzer 
57503.406461 0.992137 0.003105 Spitzer 
57503.406485 0.997938 0.003105 Spitzer 
57503.406508 1.003407 0.003105 Spitzer 
57503.406531 0.994666 0.003105 Spitzer 
57503.406554 0.994968 0.003105 Spitzer 
57503.406577 1.000176 0.003105 Spitzer 
57503.406600 1.001009 0.003105 Spitzer 
57503.406624 1.001958 0.003105 Spitzer 
57503.406663 0.991486 0.003105 Spitzer 
57503.406686 1.002812 0.003105 Spitzer 
57503.406709 0.997351 0.003105 Spitzer 
57503.406733 1.002349 0.003105 Spitzer 
57503.406756 1.002705 0.003105 Spitzer 
57503.406779 0.999368 0.003105 Spitzer 
57503.406802 1.000356 0.003105 Spitzer 
57503.406825 1.001895 0.003105 Spitzer 
57503.406848 0.999076 0.003105 Spitzer 
57503.406871 0.998072 0.003105 Spitzer 
57503.406895 1.000046 0.003105 Spitzer 
57503.406918 0.998969 0.003105 Spitzer 
57503.406941 1.000648 0.003105 Spitzer 
57503.406964 0.996027 0.003105 Spitzer 
57503.406987 0.998637 0.003105 Spitzer 
57503.407010 1.000513 0.003105 Spitzer 
57503.407033 0.999952 0.003105 Spitzer 
57503.407057 0.997828 0.003105 Spitzer 
57503.407080 1.000422 0.003105 Spitzer 
57503.407103 0.999641 0.003105 Spitzer 
57503.407126 0.997788 0.003105 Spitzer 
57503.407149 1.001515 0.003105 Spitzer 
57503.407172 0.996959 0.003105 Spitzer 
57503.407196 1.002308 0.003105 Spitzer 
57503.407219 0.998379 0.003105 Spitzer 
57503.407242 0.995235 0.003105 Spitzer 
57503.407265 1.002204 0.003105 Spitzer 
57503.407288 0.999434 0.003105 Spitzer 
57503.407311 1.000993 0.003105 Spitzer 
57503.407334 0.999584 0.003105 Spitzer 
57503.407358 1.004513 0.003105 Spitzer 
57503.407381 1.004160 0.003105 Spitzer 
57503.407404 1.002195 0.003105 Spitzer 
57503.407427 1.005839 0.003105 Spitzer 
57503.407450 1.003405 0.003105 Spitzer 
57503.407473 1.009940 0.003105 Spitzer 
57503.407496 1.001598 0.003105 Spitzer 
57503.407520 1.003086 0.003105 Spitzer 
57503.407543 0.993784 0.003105 Spitzer 
57503.407566 1.002276 0.003105 Spitzer 
57503.407589 0.996305 0.003105 Spitzer 
57503.407612 0.996592 0.003105 Spitzer 
57503.407635 1.003948 0.003105 Spitzer 
57503.407658 0.996056 0.003105 Spitzer 
57503.407682 0.998340 0.003105 Spitzer 
57503.407705 1.002549 0.003105 Spitzer 
57503.407728 1.000601 0.003105 Spitzer 
57503.407751 0.999193 0.003105 Spitzer 
57503.407774 0.999141 0.003105 Spitzer 
57503.407797 1.000483 0.003105 Spitzer 
57503.407821 1.000511 0.003105 Spitzer 
57503.407844 0.999349 0.003105 Spitzer 
57503.407867 1.001596 0.003105 Spitzer 
57503.407890 0.997980 0.003105 Spitzer 
57503.407913 1.002101 0.003105 Spitzer 
57503.407936 0.998535 0.003105 Spitzer 
57503.407959 1.001849 0.003105 Spitzer 
57503.407983 0.997876 0.003105 Spitzer 
57503.408006 1.001550 0.003105 Spitzer 
57503.408029 1.000753 0.003105 Spitzer 
57503.408052 1.003797 0.003105 Spitzer 
57503.408075 0.997210 0.003105 Spitzer 
57503.408098 0.995756 0.003105 Spitzer 
57503.408121 1.001280 0.003105 Spitzer 
57503.408161 0.992793 0.003105 Spitzer 
57503.408184 1.000587 0.003105 Spitzer 
57503.408207 1.005597 0.003105 Spitzer 
57503.408230 1.001011 0.003105 Spitzer 
57503.408253 0.997329 0.003105 Spitzer 
57503.408277 1.001472 0.003105 Spitzer 
57503.408300 1.000627 0.003105 Spitzer 
57503.408323 0.997687 0.003105 Spitzer 
57503.408346 1.001183 0.003105 Spitzer 
57503.408369 1.001234 0.003105 Spitzer 
57503.408392 1.006878 0.003105 Spitzer 
57503.408416 1.006030 0.003105 Spitzer 
57503.408439 1.001263 0.003105 Spitzer 
57503.408462 1.004427 0.003105 Spitzer 
57503.408485 1.003549 0.003105 Spitzer 
57503.408508 0.997416 0.003105 Spitzer 
57503.408531 0.998933 0.003105 Spitzer 
57503.408554 0.995250 0.003105 Spitzer 
57503.408578 1.000155 0.003105 Spitzer 
57503.408601 0.999852 0.003105 Spitzer 
57503.408624 1.000373 0.003105 Spitzer 
57503.408647 0.997206 0.003105 Spitzer 
57503.408670 0.997508 0.003105 Spitzer 
57503.408693 1.000117 0.003105 Spitzer 
57503.408716 1.004064 0.003105 Spitzer 
57503.408740 1.006682 0.003105 Spitzer 
57503.408763 1.000844 0.003105 Spitzer 
57503.408786 1.001453 0.003105 Spitzer 
57503.408809 1.003043 0.003105 Spitzer 
57503.408832 1.002807 0.003105 Spitzer 
57503.408855 0.997529 0.003105 Spitzer 
57503.408878 0.999338 0.003105 Spitzer 
57503.408902 1.000894 0.003105 Spitzer 
57503.408925 0.999250 0.003105 Spitzer 
57503.408948 0.997354 0.003105 Spitzer 
57503.408971 0.999682 0.003105 Spitzer 
57503.408994 1.004673 0.003105 Spitzer 
57503.409017 0.999214 0.003105 Spitzer 
57503.409041 1.006266 0.003105 Spitzer 
57503.409064 1.004171 0.003105 Spitzer 
57503.409087 1.002157 0.003105 Spitzer 
57503.409110 0.998882 0.003105 Spitzer 
57503.409133 0.994094 0.003105 Spitzer 
57503.409156 0.999390 0.003105 Spitzer 
57503.409179 1.003705 0.003105 Spitzer 
57503.409203 0.998450 0.003105 Spitzer 
57503.409226 1.005730 0.003105 Spitzer 
57503.409249 1.001269 0.003105 Spitzer 
57503.409272 0.998163 0.003105 Spitzer 
57503.409295 1.000946 0.003105 Spitzer 
57503.409318 1.003109 0.003105 Spitzer 
57503.409341 1.003558 0.003105 Spitzer 
57503.409365 0.998246 0.003105 Spitzer 
57503.409388 0.996936 0.003105 Spitzer 
57503.409411 1.001409 0.003105 Spitzer 
57503.409434 0.995238 0.003105 Spitzer 
57503.409457 1.000164 0.003105 Spitzer 
57503.409480 0.992726 0.003105 Spitzer 
57503.409503 1.000328 0.003105 Spitzer 
57503.409527 0.999321 0.003105 Spitzer 
57503.409550 1.003450 0.003105 Spitzer 
57503.409573 1.001821 0.003105 Spitzer 
57503.409596 0.995523 0.003105 Spitzer 
57503.409619 1.001661 0.003105 Spitzer 
57503.409660 0.992537 0.003105 Spitzer 
57503.409683 1.004020 0.003105 Spitzer 
57503.409706 1.004917 0.003105 Spitzer 
57503.409729 1.004205 0.003105 Spitzer 
57503.409752 1.004273 0.003105 Spitzer 
57503.409775 1.004505 0.003105 Spitzer 
57503.409798 0.997956 0.003105 Spitzer 
57503.409822 0.998890 0.003105 Spitzer 
57503.409845 0.998118 0.003105 Spitzer 
57503.409868 1.001138 0.003105 Spitzer 
57503.409891 1.003974 0.003105 Spitzer 
57503.409914 0.999096 0.003105 Spitzer 
57503.409937 1.001869 0.003105 Spitzer 
57503.409960 1.007162 0.003105 Spitzer 
57503.409984 0.999457 0.003105 Spitzer 
57503.410007 0.999830 0.003105 Spitzer 
57503.410030 0.998513 0.003105 Spitzer 
57503.410053 1.001775 0.003105 Spitzer 
57503.410076 0.997459 0.003105 Spitzer 
57503.410099 0.997746 0.003105 Spitzer 
57503.410122 1.001699 0.003105 Spitzer 
57503.410146 1.001065 0.003105 Spitzer 
57503.410169 1.005541 0.003105 Spitzer 
57503.410192 1.001186 0.003105 Spitzer 
57503.410215 1.001844 0.003105 Spitzer 
57503.410238 1.000033 0.003105 Spitzer 
57503.410261 0.997971 0.003105 Spitzer 
57503.410285 1.000161 0.003105 Spitzer 
57503.410308 1.002292 0.003105 Spitzer 
57503.410331 0.999395 0.003105 Spitzer 
57503.410354 1.001788 0.003105 Spitzer 
57503.410377 0.999454 0.003105 Spitzer 
57503.410400 0.991430 0.003105 Spitzer 
57503.410423 0.997309 0.003105 Spitzer 
57503.410447 1.002178 0.003105 Spitzer 
57503.410470 1.002610 0.003105 Spitzer 
57503.410493 0.995453 0.003105 Spitzer 
57503.410516 0.998167 0.003105 Spitzer 
57503.410539 1.003722 0.003105 Spitzer 
57503.410562 1.001399 0.003105 Spitzer 
57503.410585 0.998234 0.003105 Spitzer 
57503.410609 0.997690 0.003105 Spitzer 
57503.410632 0.996884 0.003105 Spitzer 
57503.410655 0.999318 0.003105 Spitzer 
57503.410678 1.001708 0.003105 Spitzer 
57503.410701 1.000061 0.003105 Spitzer 
57503.410724 1.002966 0.003105 Spitzer 
57503.410747 0.999812 0.003105 Spitzer 
57503.410771 0.997033 0.003105 Spitzer 
57503.410794 1.000896 0.003105 Spitzer 
57503.410817 0.995251 0.003105 Spitzer 
57503.410840 0.998484 0.003105 Spitzer 
57503.410863 1.001161 0.003105 Spitzer 
57503.410886 0.996203 0.003105 Spitzer 
57503.410910 0.997084 0.003105 Spitzer 
57503.410933 0.998880 0.003105 Spitzer 
57503.410956 0.999609 0.003105 Spitzer 
57503.410979 0.997427 0.003105 Spitzer 
57503.411002 0.997090 0.003105 Spitzer 
57503.411025 1.001112 0.003105 Spitzer 
57503.411048 0.997175 0.003105 Spitzer 
57503.411072 1.002327 0.003105 Spitzer 
57503.411095 0.998901 0.003105 Spitzer 
57503.411118 0.997515 0.003105 Spitzer 
57503.411156 0.994034 0.003105 Spitzer 
57503.411180 0.997826 0.003105 Spitzer 
57503.411203 0.993896 0.003105 Spitzer 
57503.411226 1.000093 0.003105 Spitzer 
57503.411249 0.999796 0.003105 Spitzer 
57503.411272 1.003604 0.003105 Spitzer 
57503.411295 0.999030 0.003105 Spitzer 
57503.411318 1.003756 0.003105 Spitzer 
57503.411342 1.002582 0.003105 Spitzer 
57503.411365 1.005685 0.003105 Spitzer 
57503.411388 0.997107 0.003105 Spitzer 
57503.411411 0.999226 0.003105 Spitzer 
57503.411434 0.999262 0.003105 Spitzer 
57503.411457 1.001936 0.003105 Spitzer 
57503.411480 1.001454 0.003105 Spitzer 
57503.411504 1.002650 0.003105 Spitzer 
57503.411527 1.001992 0.003105 Spitzer 
57503.411550 1.002485 0.003105 Spitzer 
57503.411573 0.999435 0.003105 Spitzer 
57503.411596 0.998446 0.003105 Spitzer 
57503.411619 1.000842 0.003105 Spitzer 
57503.411643 0.997528 0.003105 Spitzer 
57503.411666 1.001634 0.003105 Spitzer 
57503.411689 0.999597 0.003105 Spitzer 
57503.411712 0.999676 0.003105 Spitzer 
57503.411735 0.993018 0.003105 Spitzer 
57503.411758 1.000263 0.003105 Spitzer 
57503.411781 1.002830 0.003105 Spitzer 
57503.411805 1.004799 0.003105 Spitzer 
57503.411828 0.998839 0.003105 Spitzer 
57503.411851 1.000569 0.003105 Spitzer 
57503.411874 0.997153 0.003105 Spitzer 
57503.411897 1.006566 0.003105 Spitzer 
57503.411920 0.993555 0.003105 Spitzer 
57503.411943 0.999915 0.003105 Spitzer 
57503.411967 1.002604 0.003105 Spitzer 
57503.411990 1.001349 0.003105 Spitzer 
57503.412013 0.996131 0.003105 Spitzer 
57503.412036 1.001466 0.003105 Spitzer 
57503.412059 1.000409 0.003105 Spitzer 
57503.412082 0.999773 0.003105 Spitzer 
57503.412105 0.999027 0.003105 Spitzer 
57503.412129 0.998331 0.003105 Spitzer 
57503.412152 0.996722 0.003105 Spitzer 
57503.412175 1.001545 0.003105 Spitzer 
57503.412198 1.000831 0.003105 Spitzer 
57503.412221 1.001567 0.003105 Spitzer 
57503.412244 1.002471 0.003105 Spitzer 
57503.412268 1.003997 0.003105 Spitzer 
57503.412291 0.993871 0.003105 Spitzer 
57503.412314 1.000240 0.003105 Spitzer 
57503.412337 1.004226 0.003105 Spitzer 
57503.412360 0.993137 0.003105 Spitzer 
57503.412383 0.998390 0.003105 Spitzer 
57503.412406 0.998101 0.003105 Spitzer 
57503.412430 0.997892 0.003105 Spitzer 
57503.412453 0.993740 0.003105 Spitzer 
57503.412476 0.996016 0.003105 Spitzer 
57503.412499 1.000095 0.003105 Spitzer 
57503.412522 1.005249 0.003105 Spitzer 
57503.412545 0.996742 0.003105 Spitzer 
57503.412568 1.000523 0.003105 Spitzer 
57503.412592 1.001083 0.003105 Spitzer 
57503.412615 0.998148 0.003105 Spitzer 
57503.412654 0.987973 0.003105 Spitzer 
57503.412677 0.999166 0.003105 Spitzer 
57503.412700 0.999727 0.003105 Spitzer 
57503.412724 0.999651 0.003105 Spitzer 
57503.412747 1.002291 0.003105 Spitzer 
57503.412770 0.998772 0.003105 Spitzer 
57503.412793 1.002175 0.003105 Spitzer 
57503.412816 0.999779 0.003105 Spitzer 
57503.412839 0.999642 0.003105 Spitzer 
57503.412863 1.000831 0.003105 Spitzer 
57503.412886 1.002505 0.003105 Spitzer 
57503.412909 0.997185 0.003105 Spitzer 
57503.412932 0.997599 0.003105 Spitzer 
57503.412955 1.001435 0.003105 Spitzer 
57503.412978 1.001749 0.003105 Spitzer 
57503.413001 1.001114 0.003105 Spitzer 
57503.413025 0.996319 0.003105 Spitzer 
57503.413048 0.999992 0.003105 Spitzer 
57503.413071 1.002189 0.003105 Spitzer 
57503.413094 0.997635 0.003105 Spitzer 
57503.413117 0.999200 0.003105 Spitzer 
57503.413140 0.996909 0.003105 Spitzer 
57503.413163 0.994166 0.003105 Spitzer 
57503.413187 1.003640 0.003105 Spitzer 
57503.413210 1.000458 0.003105 Spitzer 
57503.413233 1.004574 0.003105 Spitzer 
57503.413256 1.000975 0.003105 Spitzer 
57503.413279 0.993939 0.003105 Spitzer 
57503.413302 0.999427 0.003105 Spitzer 
57503.413325 0.998953 0.003105 Spitzer 
57503.413349 0.997919 0.003105 Spitzer 
57503.413372 1.004296 0.003105 Spitzer 
57503.413395 1.003988 0.003105 Spitzer 
57503.413418 0.999195 0.003105 Spitzer 
57503.413441 1.003502 0.003105 Spitzer 
57503.413464 0.996835 0.003105 Spitzer 
57503.413488 1.003109 0.003105 Spitzer 
57503.413511 1.001836 0.003105 Spitzer 
57503.413534 0.997126 0.003105 Spitzer 
57503.413557 0.993997 0.003105 Spitzer 
57503.413580 0.999645 0.003105 Spitzer 
57503.413603 1.004550 0.003105 Spitzer 
57503.413626 1.002099 0.003105 Spitzer 
57503.413650 0.997735 0.003105 Spitzer 
57503.413673 1.002099 0.003105 Spitzer 
57503.413696 1.002524 0.003105 Spitzer 
57503.413719 1.001536 0.003105 Spitzer 
57503.413742 0.995080 0.003105 Spitzer 
57503.413765 1.000527 0.003105 Spitzer 
57503.413788 1.000269 0.003105 Spitzer 
57503.413812 0.999539 0.003105 Spitzer 
57503.413835 0.999047 0.003105 Spitzer 
57503.413858 0.995746 0.003105 Spitzer 
57503.413881 1.001858 0.003105 Spitzer 
57503.413904 1.003699 0.003105 Spitzer 
57503.413927 0.995985 0.003105 Spitzer 
57503.413950 1.001609 0.003105 Spitzer 
57503.413974 0.996218 0.003105 Spitzer 
57503.413997 0.998577 0.003105 Spitzer 
57503.414020 1.002679 0.003105 Spitzer 
57503.414043 0.999838 0.003105 Spitzer 
57503.414066 0.999681 0.003105 Spitzer 
57503.414089 0.999688 0.003105 Spitzer 
57503.414113 1.002511 0.003105 Spitzer 
57503.414152 0.989200 0.003105 Spitzer 
57503.414175 0.996934 0.003105 Spitzer 
57503.414198 1.000250 0.003105 Spitzer 
57503.414221 1.000359 0.003105 Spitzer 
57503.414245 1.004372 0.003105 Spitzer 
57503.414268 0.999986 0.003105 Spitzer 
57503.414291 0.999592 0.003105 Spitzer 
57503.414314 0.997219 0.003105 Spitzer 
57503.414337 0.998761 0.003105 Spitzer 
57503.414360 0.994349 0.003105 Spitzer 
57503.414383 0.999948 0.003105 Spitzer 
57503.414407 0.994096 0.003105 Spitzer 
57503.414430 1.000432 0.003105 Spitzer 
57503.414453 0.999304 0.003105 Spitzer 
57503.414476 1.002372 0.003105 Spitzer 
57503.414499 0.998324 0.003105 Spitzer 
57503.414522 1.000010 0.003105 Spitzer 
57503.414546 0.998420 0.003105 Spitzer 
57503.414569 0.997820 0.003105 Spitzer 
57503.414592 0.998144 0.003105 Spitzer 
57503.414615 1.007182 0.003105 Spitzer 
57503.414638 1.001698 0.003105 Spitzer 
57503.414661 1.005890 0.003105 Spitzer 
57503.414684 1.002444 0.003105 Spitzer 
57503.414708 1.004153 0.003105 Spitzer 
57503.414731 1.004725 0.003105 Spitzer 
57503.414754 0.995831 0.003105 Spitzer 
57503.414777 1.003971 0.003105 Spitzer 
57503.414800 0.998573 0.003105 Spitzer 
57503.414823 0.999435 0.003105 Spitzer 
57503.414846 0.995151 0.003105 Spitzer 
57503.414870 1.005125 0.003105 Spitzer 
57503.414893 1.001646 0.003105 Spitzer 
57503.414916 0.997864 0.003105 Spitzer 
57503.414939 0.998703 0.003105 Spitzer 
57503.414962 0.998560 0.003105 Spitzer 
57503.414985 1.003018 0.003105 Spitzer 
57503.415008 0.998047 0.003105 Spitzer 
57503.415032 1.000465 0.003105 Spitzer 
57503.415055 1.000733 0.003105 Spitzer 
57503.415078 0.998744 0.003105 Spitzer 
57503.415101 0.997357 0.003105 Spitzer 
57503.415124 1.006417 0.003105 Spitzer 
57503.415147 0.998044 0.003105 Spitzer 
57503.415171 0.998914 0.003105 Spitzer 
57503.415194 1.006171 0.003105 Spitzer 
57503.415217 1.001887 0.003105 Spitzer 
57503.415240 1.003622 0.003105 Spitzer 
57503.415263 1.001408 0.003105 Spitzer 
57503.415286 0.997872 0.003105 Spitzer 
57503.415309 0.995088 0.003105 Spitzer 
57503.415333 0.998403 0.003105 Spitzer 
57503.415356 0.999406 0.003105 Spitzer 
57503.415379 0.998957 0.003105 Spitzer 
57503.415402 1.000975 0.003105 Spitzer 
57503.415425 1.001595 0.003105 Spitzer 
57503.415448 0.999755 0.003105 Spitzer 
57503.415471 0.999450 0.003105 Spitzer 
57503.415495 0.993194 0.003105 Spitzer 
57503.415518 0.999878 0.003105 Spitzer 
57503.415541 0.996408 0.003105 Spitzer 
57503.415564 1.000244 0.003105 Spitzer 
57503.415587 0.999805 0.003105 Spitzer 
57503.415610 0.993928 0.003105 Spitzer 
57503.415650 0.995563 0.003105 Spitzer 
57503.415673 1.000220 0.003105 Spitzer 
57503.415696 0.998373 0.003105 Spitzer 
57503.415719 1.002418 0.003105 Spitzer 
57503.415742 0.998049 0.003105 Spitzer 
57503.415765 0.997051 0.003105 Spitzer 
57503.415789 1.002592 0.003105 Spitzer 
57503.415812 0.999989 0.003105 Spitzer 
57503.415835 1.005143 0.003105 Spitzer 
57503.415858 1.000829 0.003105 Spitzer 
57503.415881 0.998314 0.003105 Spitzer 
57503.415904 1.002749 0.003105 Spitzer 
57503.415927 0.996391 0.003105 Spitzer 
57503.415951 1.001052 0.003105 Spitzer 
57503.415974 1.002528 0.003105 Spitzer 
57503.415997 1.003879 0.003105 Spitzer 
57503.416020 1.004344 0.003105 Spitzer 
57503.416043 1.003567 0.003105 Spitzer 
57503.416066 1.002588 0.003105 Spitzer 
57503.416090 0.999202 0.003105 Spitzer 
57503.416113 0.999047 0.003105 Spitzer 
57503.416136 1.003589 0.003105 Spitzer 
57503.416159 0.997763 0.003105 Spitzer 
57503.416182 1.005938 0.003105 Spitzer 
57503.416205 0.999722 0.003105 Spitzer 
57503.416228 0.999496 0.003105 Spitzer 
57503.416252 1.001344 0.003105 Spitzer 
57503.416275 1.002080 0.003105 Spitzer 
57503.416298 1.001537 0.003105 Spitzer 
57503.416321 0.996351 0.003105 Spitzer 
57503.416344 1.001500 0.003105 Spitzer 
57503.416367 0.997126 0.003105 Spitzer 
57503.416390 0.996054 0.003105 Spitzer 
57503.416414 1.000439 0.003105 Spitzer 
57503.416437 1.006995 0.003105 Spitzer 
57503.416460 0.994890 0.003105 Spitzer 
57503.416483 1.002304 0.003105 Spitzer 
57503.416506 0.998622 0.003105 Spitzer 
57503.416529 0.998113 0.003105 Spitzer 
57503.416552 1.000895 0.003105 Spitzer 
57503.416576 1.000721 0.003105 Spitzer 
57503.416599 0.999717 0.003105 Spitzer 
57503.416622 0.999779 0.003105 Spitzer 
57503.416645 1.007156 0.003105 Spitzer 
57503.416668 1.000913 0.003105 Spitzer 
57503.416691 0.998138 0.003105 Spitzer 
57503.416715 0.999062 0.003105 Spitzer 
57503.416738 0.997993 0.003105 Spitzer 
57503.416761 1.000118 0.003105 Spitzer 
57503.416784 1.004314 0.003105 Spitzer 
57503.416807 1.003960 0.003105 Spitzer 
57503.416830 0.999475 0.003105 Spitzer 
57503.416853 1.002762 0.003105 Spitzer 
57503.416877 0.996078 0.003105 Spitzer 
57503.416900 0.997791 0.003105 Spitzer 
57503.416923 0.997578 0.003105 Spitzer 
57503.416946 1.000172 0.003105 Spitzer 
57503.416969 0.998754 0.003105 Spitzer 
57503.416992 1.002457 0.003105 Spitzer 
57503.417015 1.003523 0.003105 Spitzer 
57503.417039 0.999755 0.003105 Spitzer 
57503.417062 0.999644 0.003105 Spitzer 
57503.417085 0.994579 0.003105 Spitzer 
57503.417108 0.998582 0.003105 Spitzer 
57503.417148 0.995098 0.003105 Spitzer 
57503.417172 1.003750 0.003105 Spitzer 
57503.417195 0.994204 0.003105 Spitzer 
57503.417218 0.999670 0.003105 Spitzer 
57503.417241 0.997812 0.003105 Spitzer 
57503.417264 0.998269 0.003105 Spitzer 
57503.417287 0.994303 0.003105 Spitzer 
57503.417310 1.003089 0.003105 Spitzer 
57503.417334 0.994226 0.003105 Spitzer 
57503.417357 1.000391 0.003105 Spitzer 
57503.417380 0.996116 0.003105 Spitzer 
57503.417403 1.001627 0.003105 Spitzer 
57503.417426 0.994571 0.003105 Spitzer 
57503.417449 0.996072 0.003105 Spitzer 
57503.417472 1.001376 0.003105 Spitzer 
57503.417496 0.997174 0.003105 Spitzer 
57503.417519 1.007417 0.003105 Spitzer 
57503.417542 1.000008 0.003105 Spitzer 
57503.417565 1.004079 0.003105 Spitzer 
57503.417588 1.002457 0.003105 Spitzer 
57503.417611 1.004289 0.003105 Spitzer 
57503.417635 1.006341 0.003105 Spitzer 
57503.417658 0.999886 0.003105 Spitzer 
57503.417681 0.999722 0.003105 Spitzer 
57503.417704 0.995482 0.003105 Spitzer 
57503.417727 0.998423 0.003105 Spitzer 
57503.417750 0.997861 0.003105 Spitzer 
57503.417773 1.004280 0.003105 Spitzer 
57503.417797 1.003167 0.003105 Spitzer 
57503.417820 0.996700 0.003105 Spitzer 
57503.417843 0.997232 0.003105 Spitzer 
57503.417866 0.995239 0.003105 Spitzer 
57503.417889 1.000641 0.003105 Spitzer 
57503.417912 1.002776 0.003105 Spitzer 
57503.417935 1.002108 0.003105 Spitzer 
57503.417959 1.000651 0.003105 Spitzer 
57503.417982 1.004637 0.003105 Spitzer 
57503.418005 0.998529 0.003105 Spitzer 
57503.418028 0.998551 0.003105 Spitzer 
57503.418051 0.998907 0.003105 Spitzer 
57503.418074 0.998696 0.003105 Spitzer 
57503.418097 0.997778 0.003105 Spitzer 
57503.418121 1.001502 0.003105 Spitzer 
57503.418144 1.002657 0.003105 Spitzer 
57503.418167 0.998040 0.003105 Spitzer 
57503.418190 1.006217 0.003105 Spitzer 
57503.418213 1.007087 0.003105 Spitzer 
57503.418236 0.997301 0.003105 Spitzer 
57503.418260 0.998584 0.003105 Spitzer 
57503.418283 1.001476 0.003105 Spitzer 
57503.418306 1.001855 0.003105 Spitzer 
57503.418329 0.996875 0.003105 Spitzer 
57503.418352 1.001086 0.003105 Spitzer 
57503.418375 1.000945 0.003105 Spitzer 
57503.418398 1.011066 0.003105 Spitzer 
57503.418422 0.998012 0.003105 Spitzer 
57503.418445 0.998982 0.003105 Spitzer 
57503.418468 0.998422 0.003105 Spitzer 
57503.418491 0.997995 0.003105 Spitzer 
57503.418514 0.997600 0.003105 Spitzer 
57503.418537 1.003020 0.003105 Spitzer 
57503.418560 1.004441 0.003105 Spitzer 
57503.418584 0.997179 0.003105 Spitzer 
57503.418607 1.000750 0.003105 Spitzer 
57503.418645 0.995822 0.003105 Spitzer 
57503.418669 1.000127 0.003105 Spitzer 
57503.418692 0.997029 0.003105 Spitzer 
57503.418715 0.999882 0.003105 Spitzer 
57503.418738 1.003054 0.003105 Spitzer 
57503.418761 1.002658 0.003105 Spitzer 
57503.418784 1.002098 0.003105 Spitzer 
57503.418807 1.004374 0.003105 Spitzer 
57503.418831 0.997085 0.003105 Spitzer 
57503.418854 0.995260 0.003105 Spitzer 
57503.418877 0.999437 0.003105 Spitzer 
57503.418900 0.995417 0.003105 Spitzer 
57503.418923 0.997487 0.003105 Spitzer 
57503.418946 0.995368 0.003105 Spitzer 
57503.418969 1.003198 0.003105 Spitzer 
57503.418993 1.001314 0.003105 Spitzer 
57503.419016 0.998524 0.003105 Spitzer 
57503.419039 1.003025 0.003105 Spitzer 
57503.419062 1.001586 0.003105 Spitzer 
57503.419085 0.999507 0.003105 Spitzer 
57503.419108 1.002147 0.003105 Spitzer 
57503.419132 0.998683 0.003105 Spitzer 
57503.419155 1.000916 0.003105 Spitzer 
57503.419178 1.000440 0.003105 Spitzer 
57503.419201 1.000029 0.003105 Spitzer 
57503.419224 1.000058 0.003105 Spitzer 
57503.419247 1.001924 0.003105 Spitzer 
57503.419270 1.005015 0.003105 Spitzer 
57503.419294 0.995557 0.003105 Spitzer 
57503.419317 1.003669 0.003105 Spitzer 
57503.419340 1.000321 0.003105 Spitzer 
57503.419363 1.002261 0.003105 Spitzer 
57503.419386 1.000742 0.003105 Spitzer 
57503.419409 1.001019 0.003105 Spitzer 
57503.419432 0.997266 0.003105 Spitzer 
57503.419456 0.998239 0.003105 Spitzer 
57503.419479 1.003402 0.003105 Spitzer 
57503.419502 0.997996 0.003105 Spitzer 
57503.419525 0.998073 0.003105 Spitzer 
57503.419548 0.999748 0.003105 Spitzer 
57503.419571 1.002888 0.003105 Spitzer 
57503.419594 1.005469 0.003105 Spitzer 
57503.419618 0.996346 0.003105 Spitzer 
57503.419641 1.000553 0.003105 Spitzer 
57503.419664 0.999156 0.003105 Spitzer 
57503.419687 1.001008 0.003105 Spitzer 
57503.419710 1.000025 0.003105 Spitzer 
57503.419733 1.003813 0.003105 Spitzer 
57503.419757 0.999462 0.003105 Spitzer 
57503.419780 1.001346 0.003105 Spitzer 
57503.419803 1.000139 0.003105 Spitzer 
57503.419826 0.999612 0.003105 Spitzer 
57503.419849 0.997972 0.003105 Spitzer 
57503.419872 1.000834 0.003105 Spitzer 
57503.419895 1.004838 0.003105 Spitzer 
57503.419919 1.003578 0.003105 Spitzer 
57503.419942 0.994663 0.003105 Spitzer 
57503.419965 0.997891 0.003105 Spitzer 
57503.419988 1.000029 0.003105 Spitzer 
57503.420011 1.001955 0.003105 Spitzer 
57503.420034 0.995994 0.003105 Spitzer 
57503.420081 0.997197 0.003105 Spitzer 
57503.420104 1.008375 0.003105 Spitzer 
57503.420143 0.992599 0.003105 Spitzer 
57503.420166 0.996189 0.003105 Spitzer 
57503.420189 1.001857 0.003105 Spitzer 
57503.420212 0.999462 0.003105 Spitzer 
57503.420235 0.995864 0.003105 Spitzer 
57503.420259 1.002153 0.003105 Spitzer 
57503.420282 0.999981 0.003105 Spitzer 
57503.420305 1.000224 0.003105 Spitzer 
57503.420328 1.004084 0.003105 Spitzer 
57503.420351 1.004080 0.003105 Spitzer 
57503.420374 1.003729 0.003105 Spitzer 
57503.420398 1.000189 0.003105 Spitzer 
57503.420421 0.996957 0.003105 Spitzer 
57503.420444 0.995837 0.003105 Spitzer 
57503.420467 1.005067 0.003105 Spitzer 
57503.420490 1.000219 0.003105 Spitzer 
57503.420513 1.000172 0.003105 Spitzer 
57503.420536 1.000116 0.003105 Spitzer 
57503.420560 0.998126 0.003105 Spitzer 
57503.420583 1.001375 0.003105 Spitzer 
57503.420606 0.997093 0.003105 Spitzer 
57503.420629 0.999452 0.003105 Spitzer 
57503.420652 1.000178 0.003105 Spitzer 
57503.420675 1.000707 0.003105 Spitzer 
57503.420698 1.001756 0.003105 Spitzer 
57503.420722 1.004557 0.003105 Spitzer 
57503.420745 0.995187 0.003105 Spitzer 
57503.420768 0.997334 0.003105 Spitzer 
57503.420791 0.999460 0.003105 Spitzer 
57503.420814 1.003027 0.003105 Spitzer 
57503.420837 1.000285 0.003105 Spitzer 
57503.420860 1.001699 0.003105 Spitzer 
57503.420884 1.001582 0.003105 Spitzer 
57503.420907 0.994442 0.003105 Spitzer 
57503.420930 1.005594 0.003105 Spitzer 
57503.420953 0.998572 0.003105 Spitzer 
57503.420976 0.999417 0.003105 Spitzer 
57503.420999 1.000418 0.003105 Spitzer 
57503.421023 1.000460 0.003105 Spitzer 
57503.421046 1.000554 0.003105 Spitzer 
57503.421069 0.992275 0.003105 Spitzer 
57503.421092 1.003049 0.003105 Spitzer 
57503.421115 0.994496 0.003105 Spitzer 
57503.421138 0.997247 0.003105 Spitzer 
57503.421161 1.000128 0.003105 Spitzer 
57503.421185 1.000053 0.003105 Spitzer 
57503.421208 1.004228 0.003105 Spitzer 
57503.421231 1.003099 0.003105 Spitzer 
57503.421254 1.002763 0.003105 Spitzer 
57503.421277 1.003578 0.003105 Spitzer 
57503.421300 1.005481 0.003105 Spitzer 
57503.421323 1.001162 0.003105 Spitzer 
57503.421347 0.998009 0.003105 Spitzer 
57503.421370 1.001646 0.003105 Spitzer 
57503.421393 1.000136 0.003105 Spitzer 
57503.421416 1.001181 0.003105 Spitzer 
57503.421439 0.998604 0.003105 Spitzer 
57503.421462 0.996207 0.003105 Spitzer 
57503.421485 0.995593 0.003105 Spitzer 
57503.421509 0.999232 0.003105 Spitzer 
57503.421532 0.994482 0.003105 Spitzer 
57503.421555 0.995711 0.003105 Spitzer 
57503.421578 1.001175 0.003105 Spitzer 
57503.421601 0.997951 0.003105 Spitzer 
57503.421641 0.990912 0.003105 Spitzer 
57503.421664 1.002881 0.003105 Spitzer 
57503.421687 0.998995 0.003105 Spitzer 
57503.421710 1.002919 0.003105 Spitzer 
57503.421733 0.997235 0.003105 Spitzer 
57503.421756 0.998535 0.003105 Spitzer 
57503.421779 0.996015 0.003105 Spitzer 
57503.421803 1.003294 0.003105 Spitzer 
57503.421826 1.004811 0.003105 Spitzer 
57503.421849 0.994890 0.003105 Spitzer 
57503.421872 1.003680 0.003105 Spitzer 
57503.421895 0.996836 0.003105 Spitzer 
57503.421918 1.004374 0.003105 Spitzer 
57503.421942 0.998577 0.003105 Spitzer 
57503.421965 0.998803 0.003105 Spitzer 
57503.421988 0.995181 0.003105 Spitzer 
57503.422011 0.999212 0.003105 Spitzer 
57503.422034 0.999720 0.003105 Spitzer 
57503.422057 1.004855 0.003105 Spitzer 
57503.422080 0.996085 0.003105 Spitzer 
57503.422104 0.998286 0.003105 Spitzer 
57503.422127 1.003471 0.003105 Spitzer 
57503.422150 1.001981 0.003105 Spitzer 
57503.422173 0.999722 0.003105 Spitzer 
57503.422196 1.001327 0.003105 Spitzer 
57503.422219 0.999726 0.003105 Spitzer 
57503.422242 0.998825 0.003105 Spitzer 
57503.422266 1.001944 0.003105 Spitzer 
57503.422289 1.001172 0.003105 Spitzer 
57503.422312 1.002037 0.003105 Spitzer 
57503.422335 1.004224 0.003105 Spitzer 
57503.422358 1.001972 0.003105 Spitzer 
57503.422381 1.002110 0.003105 Spitzer 
57503.422404 0.998353 0.003105 Spitzer 
57503.422428 1.004428 0.003105 Spitzer 
57503.422451 0.998200 0.003105 Spitzer 
57503.422474 1.000125 0.003105 Spitzer 
57503.422497 0.994877 0.003105 Spitzer 
57503.422520 1.001901 0.003105 Spitzer 
57503.422543 0.997199 0.003105 Spitzer 
57503.422567 1.005822 0.003105 Spitzer 
57503.422590 1.002101 0.003105 Spitzer 
57503.422613 1.000266 0.003105 Spitzer 
57503.422636 0.999077 0.003105 Spitzer 
57503.422659 1.002407 0.003105 Spitzer 
57503.422682 0.999563 0.003105 Spitzer 
57503.422705 0.998620 0.003105 Spitzer 
57503.422729 1.001855 0.003105 Spitzer 
57503.422752 1.001296 0.003105 Spitzer 
57503.422775 0.994374 0.003105 Spitzer 
57503.422798 1.000321 0.003105 Spitzer 
57503.422821 0.999719 0.003105 Spitzer 
57503.422844 1.000972 0.003105 Spitzer 
57503.422867 0.999696 0.003105 Spitzer 
57503.422891 0.997875 0.003105 Spitzer 
57503.422914 1.001709 0.003105 Spitzer 
57503.422937 1.001637 0.003105 Spitzer 
57503.422960 0.997546 0.003105 Spitzer 
57503.422983 0.998901 0.003105 Spitzer 
57503.423006 1.000254 0.003105 Spitzer 
57503.423029 0.998777 0.003105 Spitzer 
57503.423053 1.000691 0.003105 Spitzer 
57503.423076 0.997998 0.003105 Spitzer 
57503.423099 0.999233 0.003105 Spitzer 
57503.423138 0.997030 0.003105 Spitzer 
57503.423161 1.001346 0.003105 Spitzer 
57503.423185 0.999881 0.003105 Spitzer 
57503.423208 1.003918 0.003105 Spitzer 
57503.423231 1.005940 0.003105 Spitzer 
57503.423254 0.998830 0.003105 Spitzer 
57503.423277 1.000059 0.003105 Spitzer 
57503.423300 0.999947 0.003105 Spitzer 
57503.423323 0.999760 0.003105 Spitzer 
57503.423347 0.998748 0.003105 Spitzer 
57503.423370 1.000397 0.003105 Spitzer 
57503.423393 0.996012 0.003105 Spitzer 
57503.423416 1.004912 0.003105 Spitzer 
57503.423439 0.999346 0.003105 Spitzer 
57503.423462 1.002707 0.003105 Spitzer 
57503.423486 1.002247 0.003105 Spitzer 
57503.423509 0.997105 0.003105 Spitzer 
57503.423532 0.996843 0.003105 Spitzer 
57503.423555 1.001502 0.003105 Spitzer 
57503.423578 1.000037 0.003105 Spitzer 
57503.423601 1.000436 0.003105 Spitzer 
57503.423624 0.998281 0.003105 Spitzer 
57503.423648 1.004975 0.003105 Spitzer 
57503.423671 0.996141 0.003105 Spitzer 
57503.423694 0.996992 0.003105 Spitzer 
57503.423717 0.999483 0.003105 Spitzer 
57503.423740 0.997751 0.003105 Spitzer 
57503.423763 0.996195 0.003105 Spitzer 
57503.423786 0.999371 0.003105 Spitzer 
57503.423810 0.994649 0.003105 Spitzer 
57503.423833 1.002861 0.003105 Spitzer 
57503.423856 1.003222 0.003105 Spitzer 
57503.423879 0.999328 0.003105 Spitzer 
57503.423902 0.999186 0.003105 Spitzer 
57503.423925 1.003468 0.003105 Spitzer 
57503.423948 0.996901 0.003105 Spitzer 
57503.423972 1.005089 0.003105 Spitzer 
57503.423995 1.000532 0.003105 Spitzer 
57503.424018 1.002929 0.003105 Spitzer 
57503.424041 1.002032 0.003105 Spitzer 
57503.424064 1.001576 0.003105 Spitzer 
57503.424087 1.001082 0.003105 Spitzer 
57503.424111 0.997223 0.003105 Spitzer 
57503.424134 1.001358 0.003105 Spitzer 
57503.424157 1.002479 0.003105 Spitzer 
57503.424180 1.003489 0.003105 Spitzer 
57503.424203 1.004518 0.003105 Spitzer 
57503.424226 0.998149 0.003105 Spitzer 
57503.424249 0.998361 0.003105 Spitzer 
57503.424273 0.997808 0.003105 Spitzer 
57503.424296 1.002161 0.003105 Spitzer 
57503.424319 1.001327 0.003105 Spitzer 
57503.424342 1.001143 0.003105 Spitzer 
57503.424365 0.999412 0.003105 Spitzer 
57503.424388 0.998368 0.003105 Spitzer 
57503.424411 1.000976 0.003105 Spitzer 
57503.424435 0.996422 0.003105 Spitzer 
57503.424458 0.997798 0.003105 Spitzer 
57503.424481 1.004684 0.003105 Spitzer 
57503.424504 1.002474 0.003105 Spitzer 
57503.424527 0.996906 0.003105 Spitzer 
57503.424550 0.999331 0.003105 Spitzer 
57503.424573 0.999799 0.003105 Spitzer 
57503.424597 0.994534 0.003105 Spitzer 
57503.424637 0.990690 0.003105 Spitzer 
57503.424660 1.005613 0.003105 Spitzer 
57503.424683 1.005297 0.003105 Spitzer 
57503.424707 1.002810 0.003105 Spitzer 
57503.424730 1.003327 0.003105 Spitzer 
57503.424753 1.002343 0.003105 Spitzer 
57503.424776 0.996492 0.003105 Spitzer 
57503.424799 0.996733 0.003105 Spitzer 
57503.424822 1.000244 0.003105 Spitzer 
57503.424846 1.001527 0.003105 Spitzer 
57503.424869 0.999046 0.003105 Spitzer 
57503.424892 0.998745 0.003105 Spitzer 
57503.424915 0.999583 0.003105 Spitzer 
57503.424938 0.998478 0.003105 Spitzer 
57503.424961 0.995860 0.003105 Spitzer 
57503.424984 1.006314 0.003105 Spitzer 
57503.425008 0.997326 0.003105 Spitzer 
57503.425031 1.003485 0.003105 Spitzer 
57503.425054 1.001150 0.003105 Spitzer 
57503.425077 1.000408 0.003105 Spitzer 
57503.425100 1.002358 0.003105 Spitzer 
57503.425123 0.999148 0.003105 Spitzer 
57503.425146 0.996650 0.003105 Spitzer 
57503.425170 1.000698 0.003105 Spitzer 
57503.425193 0.998348 0.003105 Spitzer 
57503.425216 1.001113 0.003105 Spitzer 
57503.425239 1.002195 0.003105 Spitzer 
57503.425262 0.995005 0.003105 Spitzer 
57503.425285 1.000924 0.003105 Spitzer 
57503.425308 0.997976 0.003105 Spitzer 
57503.425355 1.008006 0.003105 Spitzer 
57503.425378 1.000058 0.003105 Spitzer 
57503.425401 0.994384 0.003105 Spitzer 
57503.425424 0.996222 0.003105 Spitzer 
57503.425447 0.991826 0.003105 Spitzer 
57503.425471 0.998561 0.003105 Spitzer 
57503.425494 0.999856 0.003105 Spitzer 
57503.425517 1.008980 0.003105 Spitzer 
57503.425540 0.994014 0.003105 Spitzer 
57503.425563 0.996149 0.003105 Spitzer 
57503.425586 0.999564 0.003105 Spitzer 
57503.425609 0.994865 0.003105 Spitzer 
57503.425633 0.999586 0.003105 Spitzer 
57503.425656 1.005896 0.003105 Spitzer 
57503.425679 1.004073 0.003105 Spitzer 
57503.425702 0.999293 0.003105 Spitzer 
57503.425725 0.996522 0.003105 Spitzer 
57503.425748 1.002989 0.003105 Spitzer 
57503.425771 0.999676 0.003105 Spitzer 
57503.425795 0.995775 0.003105 Spitzer 
57503.425818 0.995989 0.003105 Spitzer 
57503.425841 0.997502 0.003105 Spitzer 
57503.425864 0.994271 0.003105 Spitzer 
57503.425887 0.999192 0.003105 Spitzer 
57503.425910 1.001174 0.003105 Spitzer 
57503.425933 1.000336 0.003105 Spitzer 
57503.425957 1.001767 0.003105 Spitzer 
57503.425980 0.997349 0.003105 Spitzer 
57503.426003 0.999248 0.003105 Spitzer 
57503.426026 0.998304 0.003105 Spitzer 
57503.426049 0.996878 0.003105 Spitzer 
57503.426072 0.997671 0.003105 Spitzer 
57503.426096 1.002671 0.003105 Spitzer 
57503.426134 0.995347 0.003105 Spitzer 
57503.426157 0.995487 0.003105 Spitzer 
57503.426180 0.996015 0.003105 Spitzer 
57503.426203 1.001530 0.003105 Spitzer 
57503.426227 0.997529 0.003105 Spitzer 
57503.426250 0.999482 0.003105 Spitzer 
57503.426273 0.999721 0.003105 Spitzer 
57503.426296 0.997010 0.003105 Spitzer 
57503.426319 0.993773 0.003105 Spitzer 
57503.426342 0.996941 0.003105 Spitzer 
57503.426365 0.999204 0.003105 Spitzer 
57503.426389 1.002888 0.003105 Spitzer 
57503.426412 0.998322 0.003105 Spitzer 
57503.426435 1.002273 0.003105 Spitzer 
57503.426458 1.001368 0.003105 Spitzer 
57503.426481 0.994274 0.003105 Spitzer 
57503.426504 1.003972 0.003105 Spitzer 
57503.426528 1.000337 0.003105 Spitzer 
57503.426551 0.998771 0.003105 Spitzer 
57503.426574 1.004362 0.003105 Spitzer 
57503.426597 1.005589 0.003105 Spitzer 
57503.426620 0.999541 0.003105 Spitzer 
57503.426643 0.996342 0.003105 Spitzer 
57503.426666 0.996999 0.003105 Spitzer 
57503.426690 1.002467 0.003105 Spitzer 
57503.426713 0.999728 0.003105 Spitzer 
57503.426736 0.998415 0.003105 Spitzer 
57503.426759 0.995067 0.003105 Spitzer 
57503.426782 0.995892 0.003105 Spitzer 
57503.426805 1.000531 0.003105 Spitzer 
57503.426828 0.998313 0.003105 Spitzer 
57503.426852 0.999122 0.003105 Spitzer 
57503.426875 1.000064 0.003105 Spitzer 
57503.426898 1.001473 0.003105 Spitzer 
57503.426921 1.002096 0.003105 Spitzer 
57503.426944 1.000450 0.003105 Spitzer 
57503.426967 1.002696 0.003105 Spitzer 
57503.426990 0.998535 0.003105 Spitzer 
57503.427014 0.993545 0.003105 Spitzer 
57503.427037 0.995715 0.003105 Spitzer 
57503.427060 1.002219 0.003105 Spitzer 
57503.427083 1.000354 0.003105 Spitzer 
57503.427106 0.998706 0.003105 Spitzer 
57503.427129 0.997776 0.003105 Spitzer 
57503.427153 0.998101 0.003105 Spitzer 
57503.427176 1.004464 0.003105 Spitzer 
57503.427199 1.000479 0.003105 Spitzer 
57503.427222 0.998611 0.003105 Spitzer 
57503.427245 1.004665 0.003105 Spitzer 
57503.427268 0.998068 0.003105 Spitzer 
57503.427291 0.999291 0.003105 Spitzer 
57503.427315 1.000120 0.003105 Spitzer 
57503.427338 0.999368 0.003105 Spitzer 
57503.427361 1.001421 0.003105 Spitzer 
57503.427384 0.998869 0.003105 Spitzer 
57503.427407 0.996976 0.003105 Spitzer 
57503.427430 1.003552 0.003105 Spitzer 
57503.427453 0.996919 0.003105 Spitzer 
57503.427477 1.002214 0.003105 Spitzer 
57503.427500 1.006938 0.003105 Spitzer 
57503.427523 0.997080 0.003105 Spitzer 
57503.427546 1.000463 0.003105 Spitzer 
57503.427569 0.995006 0.003105 Spitzer 
57503.427592 1.002741 0.003105 Spitzer 
57503.427632 0.986639 0.003105 Spitzer 
57503.427655 0.999831 0.003105 Spitzer 
57503.427678 0.997786 0.003105 Spitzer 
57503.427701 0.995820 0.003105 Spitzer 
57503.427724 0.998170 0.003105 Spitzer 
57503.427748 0.998806 0.003105 Spitzer 
57503.427771 0.999925 0.003105 Spitzer 
57503.427794 0.998229 0.003105 Spitzer 
57503.427817 1.000946 0.003105 Spitzer 
57503.427840 1.001118 0.003105 Spitzer 
57503.427863 0.996629 0.003105 Spitzer 
57503.427887 1.000459 0.003105 Spitzer 
57503.427910 0.999383 0.003105 Spitzer 
57503.427933 0.998009 0.003105 Spitzer 
57503.427956 0.999383 0.003105 Spitzer 
57503.427979 0.996386 0.003105 Spitzer 
57503.428002 1.004096 0.003105 Spitzer 
57503.428025 0.999686 0.003105 Spitzer 
57503.428049 1.005193 0.003105 Spitzer 
57503.428072 1.000610 0.003105 Spitzer 
57503.428095 0.999816 0.003105 Spitzer 
57503.428118 1.001687 0.003105 Spitzer 
57503.428141 0.996245 0.003105 Spitzer 
57503.428164 0.995899 0.003105 Spitzer 
57503.428187 1.001977 0.003105 Spitzer 
57503.428211 1.001989 0.003105 Spitzer 
57503.428234 1.001546 0.003105 Spitzer 
57503.428257 1.003857 0.003105 Spitzer 
57503.428280 0.999709 0.003105 Spitzer 
57503.428303 1.004085 0.003105 Spitzer 
57503.428326 1.000476 0.003105 Spitzer 
57503.428349 1.003283 0.003105 Spitzer 
57503.428373 1.003431 0.003105 Spitzer 
57503.428396 1.004680 0.003105 Spitzer 
57503.428419 0.999921 0.003105 Spitzer 
57503.428442 1.002439 0.003105 Spitzer 
57503.428465 1.001999 0.003105 Spitzer 
57503.428488 1.003609 0.003105 Spitzer 
57503.428512 0.998922 0.003105 Spitzer 
57503.428535 0.995960 0.003105 Spitzer 
57503.428558 0.998333 0.003105 Spitzer 
57503.428581 1.003433 0.003105 Spitzer 
57503.428604 1.004304 0.003105 Spitzer 
57503.428627 1.004022 0.003105 Spitzer 
57503.428650 0.996739 0.003105 Spitzer 
57503.428674 1.001323 0.003105 Spitzer 
57503.428697 1.002151 0.003105 Spitzer 
57503.428720 1.003019 0.003105 Spitzer 
57503.428743 1.002427 0.003105 Spitzer 
57503.428766 1.008374 0.003105 Spitzer 
57503.428789 1.000149 0.003105 Spitzer 
57503.428812 1.003479 0.003105 Spitzer 
57503.428836 0.998328 0.003105 Spitzer 
57503.428859 1.004625 0.003105 Spitzer 
57503.428882 0.997471 0.003105 Spitzer 
57503.428905 0.998309 0.003105 Spitzer 
57503.428928 1.000078 0.003105 Spitzer 
57503.428951 0.997086 0.003105 Spitzer 
57503.428974 1.001781 0.003105 Spitzer 
57503.428998 1.001720 0.003105 Spitzer 
57503.429021 1.000378 0.003105 Spitzer 
57503.429044 1.001606 0.003105 Spitzer 
57503.429067 1.000479 0.003105 Spitzer 
57503.429090 0.997884 0.003105 Spitzer 
57503.429129 0.993240 0.003105 Spitzer 
57503.429176 1.001382 0.003105 Spitzer 
57503.429199 0.997372 0.003105 Spitzer 
57503.429222 1.000827 0.003105 Spitzer 
57503.429245 1.001485 0.003105 Spitzer 
57503.429268 0.997082 0.003105 Spitzer 
57503.429291 1.001250 0.003105 Spitzer 
57503.429315 1.001531 0.003105 Spitzer 
57503.429338 0.995774 0.003105 Spitzer 
57503.429361 1.001102 0.003105 Spitzer 
57503.429384 1.006406 0.003105 Spitzer 
57503.429407 0.996413 0.003105 Spitzer 
57503.429430 1.000480 0.003105 Spitzer 
57503.429453 1.001977 0.003105 Spitzer 
57503.429477 1.001240 0.003105 Spitzer 
57503.429500 0.997189 0.003105 Spitzer 
57503.429523 1.003759 0.003105 Spitzer 
57503.429546 0.999001 0.003105 Spitzer 
57503.429569 0.999258 0.003105 Spitzer 
57503.429592 1.005094 0.003105 Spitzer 
57503.429616 1.001548 0.003105 Spitzer 
57503.429639 1.003407 0.003105 Spitzer 
57503.429662 1.001525 0.003105 Spitzer 
57503.429685 0.999831 0.003105 Spitzer 
57503.429708 1.000097 0.003105 Spitzer 
57503.429731 1.000816 0.003105 Spitzer 
57503.429754 1.003279 0.003105 Spitzer 
57503.429778 1.000314 0.003105 Spitzer 
57503.429801 0.997452 0.003105 Spitzer 
57503.429824 1.002551 0.003105 Spitzer 
57503.429847 1.001219 0.003105 Spitzer 
57503.429870 0.996200 0.003105 Spitzer 
57503.429893 0.999927 0.003105 Spitzer 
57503.429916 1.002070 0.003105 Spitzer 
57503.429940 0.999664 0.003105 Spitzer 
57503.429963 0.994640 0.003105 Spitzer 
57503.429986 1.001315 0.003105 Spitzer 
57503.430009 1.007321 0.003105 Spitzer 
57503.430032 0.998934 0.003105 Spitzer 
57503.430055 1.000752 0.003105 Spitzer 
57503.430078 0.999812 0.003105 Spitzer 
57503.430102 0.995647 0.003105 Spitzer 
57503.430125 0.996093 0.003105 Spitzer 
57503.430148 1.000946 0.003105 Spitzer 
57503.430171 1.001014 0.003105 Spitzer 
57503.430194 0.999564 0.003105 Spitzer 
57503.430217 0.997281 0.003105 Spitzer 
57503.430241 1.006647 0.003105 Spitzer 
57503.430264 1.007313 0.003105 Spitzer 
57503.430287 1.001616 0.003105 Spitzer 
57503.430310 0.997254 0.003105 Spitzer 
57503.430333 0.998908 0.003105 Spitzer 
57503.430356 1.001152 0.003105 Spitzer 
57503.430379 0.999571 0.003105 Spitzer 
57503.430403 0.993204 0.003105 Spitzer 
57503.430426 0.994506 0.003105 Spitzer 
57503.430449 0.995169 0.003105 Spitzer 
57503.430472 0.999401 0.003105 Spitzer 
57503.430495 0.999847 0.003105 Spitzer 
57503.430518 0.997654 0.003105 Spitzer 
57503.430541 1.002287 0.003105 Spitzer 
57503.430565 0.999629 0.003105 Spitzer 
57503.430588 0.996734 0.003105 Spitzer 
57503.430627 0.990865 0.003105 Spitzer 
57503.430651 0.999918 0.003105 Spitzer 
57503.430674 0.999863 0.003105 Spitzer 
57503.430697 1.002616 0.003105 Spitzer 
57503.430720 1.001368 0.003105 Spitzer 
57503.430743 1.002203 0.003105 Spitzer 
57503.430766 1.000849 0.003105 Spitzer 
57503.430789 1.000007 0.003105 Spitzer 
57503.430813 0.998305 0.003105 Spitzer 
57503.430836 1.004184 0.003105 Spitzer 
57503.430859 0.998316 0.003105 Spitzer 
57503.430882 1.002189 0.003105 Spitzer 
57503.430905 1.002389 0.003105 Spitzer 
57503.430928 0.998725 0.003105 Spitzer 
57503.430951 1.005507 0.003105 Spitzer 
57503.430975 1.002745 0.003105 Spitzer 
57503.430998 0.998826 0.003105 Spitzer 
57503.431021 0.997779 0.003105 Spitzer 
57503.431044 1.006421 0.003105 Spitzer 
57503.431067 1.001651 0.003105 Spitzer 
57503.431090 0.999905 0.003105 Spitzer 
57503.431114 0.998880 0.003105 Spitzer 
57503.431137 1.001989 0.003105 Spitzer 
57503.431160 0.996133 0.003105 Spitzer 
57503.431183 0.993866 0.003105 Spitzer 
57503.431206 1.001879 0.003105 Spitzer 
57503.431229 0.996753 0.003105 Spitzer 
57503.431252 1.004038 0.003105 Spitzer 
57503.431276 1.001599 0.003105 Spitzer 
57503.431299 0.997535 0.003105 Spitzer 
57503.431322 0.999407 0.003105 Spitzer 
57503.431345 0.999066 0.003105 Spitzer 
57503.431368 0.998393 0.003105 Spitzer 
57503.431391 0.996476 0.003105 Spitzer 
57503.431414 0.999230 0.003105 Spitzer 
57503.431438 1.002289 0.003105 Spitzer 
57503.431461 0.998183 0.003105 Spitzer 
57503.431484 1.002564 0.003105 Spitzer 
57503.431507 1.003134 0.003105 Spitzer 
57503.431530 1.007030 0.003105 Spitzer 
57503.431553 0.998460 0.003105 Spitzer 
57503.431576 1.000559 0.003105 Spitzer 
57503.431600 0.999570 0.003105 Spitzer 
57503.431623 1.001460 0.003105 Spitzer 
57503.431646 0.992940 0.003105 Spitzer 
57503.431669 0.998387 0.003105 Spitzer 
57503.431692 1.003168 0.003105 Spitzer 
57503.431715 1.000737 0.003105 Spitzer 
57503.431739 1.000621 0.003105 Spitzer 
57503.431762 0.999831 0.003105 Spitzer 
57503.431785 1.003663 0.003105 Spitzer 
57503.431808 0.999628 0.003105 Spitzer 
57503.431831 1.001212 0.003105 Spitzer 
57503.431854 1.000972 0.003105 Spitzer 
57503.431877 1.000066 0.003105 Spitzer 
57503.431901 0.997977 0.003105 Spitzer 
57503.431924 1.001893 0.003105 Spitzer 
57503.431947 0.997367 0.003105 Spitzer 
57503.431970 1.002755 0.003105 Spitzer 
57503.431993 0.997926 0.003105 Spitzer 
57503.432016 0.999821 0.003105 Spitzer 
57503.432039 1.003759 0.003105 Spitzer 
57503.432063 0.997794 0.003105 Spitzer 
57503.432086 1.001178 0.003105 Spitzer 
57503.432126 0.991770 0.003105 Spitzer 
57503.432149 0.997526 0.003105 Spitzer 
57503.432172 1.001067 0.003105 Spitzer 
57503.432196 0.997140 0.003105 Spitzer 
57503.432219 0.998892 0.003105 Spitzer 
57503.432242 1.000065 0.003105 Spitzer 
57503.432265 1.003373 0.003105 Spitzer 
57503.432288 1.002202 0.003105 Spitzer 
57503.432311 0.999563 0.003105 Spitzer 
57503.432334 1.000363 0.003105 Spitzer 
57503.432358 1.002752 0.003105 Spitzer 
57503.432381 0.999533 0.003105 Spitzer 
57503.432404 1.005263 0.003105 Spitzer 
57503.432427 1.000060 0.003105 Spitzer 
57503.432450 0.998878 0.003105 Spitzer 
57503.432473 0.995643 0.003105 Spitzer 
57503.432496 1.000977 0.003105 Spitzer 
57503.432520 0.992620 0.003105 Spitzer 
57503.432543 0.998801 0.003105 Spitzer 
57503.432566 1.001055 0.003105 Spitzer 
57503.432589 0.999245 0.003105 Spitzer 
57503.432612 0.991461 0.003105 Spitzer 
57503.432635 1.003619 0.003105 Spitzer 
57503.432659 0.994422 0.003105 Spitzer 
57503.432682 0.990571 0.003105 Spitzer 
57503.432705 0.998179 0.003105 Spitzer 
57503.432728 0.993029 0.003105 Spitzer 
57503.432751 0.999190 0.003105 Spitzer 
57503.432774 0.997725 0.003105 Spitzer 
57503.432797 0.998265 0.003105 Spitzer 
57503.432821 0.998594 0.003105 Spitzer 
57503.432844 1.002403 0.003105 Spitzer 
57503.432867 1.001452 0.003105 Spitzer 
57503.432890 1.003558 0.003105 Spitzer 
57503.432913 1.001476 0.003105 Spitzer 
57503.432936 0.995232 0.003105 Spitzer 
57503.432959 1.005200 0.003105 Spitzer 
57503.432983 1.000807 0.003105 Spitzer 
57503.433006 0.999003 0.003105 Spitzer 
57503.433029 1.001058 0.003105 Spitzer 
57503.433052 0.998735 0.003105 Spitzer 
57503.433075 0.998047 0.003105 Spitzer 
57503.433098 0.998184 0.003105 Spitzer 
57503.433121 0.998910 0.003105 Spitzer 
57503.433145 0.999505 0.003105 Spitzer 
57503.433168 0.996512 0.003105 Spitzer 
57503.433191 1.003395 0.003105 Spitzer 
57503.433214 1.001533 0.003105 Spitzer 
57503.433237 0.996299 0.003105 Spitzer 
57503.433260 0.997578 0.003105 Spitzer 
57503.433284 1.001044 0.003105 Spitzer 
57503.433307 0.999990 0.003105 Spitzer 
57503.433330 0.999289 0.003105 Spitzer 
57503.433353 1.004621 0.003105 Spitzer 
57503.433376 1.000273 0.003105 Spitzer 
57503.433399 0.998297 0.003105 Spitzer 
57503.433422 1.002259 0.003105 Spitzer 
57503.433446 0.998746 0.003105 Spitzer 
57503.433469 0.997780 0.003105 Spitzer 
57503.433492 1.004638 0.003105 Spitzer 
57503.433515 1.002197 0.003105 Spitzer 
57503.433538 1.002404 0.003105 Spitzer 
57503.433561 1.001433 0.003105 Spitzer 
57503.433584 1.000739 0.003105 Spitzer 
57503.433623 0.993525 0.003105 Spitzer 
57503.433646 0.999571 0.003105 Spitzer 
57503.433669 0.995539 0.003105 Spitzer 
57503.433692 1.002472 0.003105 Spitzer 
57503.433715 1.004312 0.003105 Spitzer 
57503.433739 1.002360 0.003105 Spitzer 
57503.433762 0.998640 0.003105 Spitzer 
57503.433785 0.998450 0.003105 Spitzer 
57503.433808 1.000554 0.003105 Spitzer 
57503.433831 0.997324 0.003105 Spitzer 
57503.433854 1.001986 0.003105 Spitzer 
57503.433878 1.003039 0.003105 Spitzer 
57503.433901 1.002635 0.003105 Spitzer 
57503.433924 0.998890 0.003105 Spitzer 
57503.433947 1.001733 0.003105 Spitzer 
57503.433970 0.999242 0.003105 Spitzer 
57503.433993 0.996644 0.003105 Spitzer 
57503.434016 0.999455 0.003105 Spitzer 
57503.434040 0.993854 0.003105 Spitzer 
57503.434063 1.006506 0.003105 Spitzer 
57503.434086 1.002146 0.003105 Spitzer 
57503.434109 1.001519 0.003105 Spitzer 
57503.434132 1.000512 0.003105 Spitzer 
57503.434155 1.000413 0.003105 Spitzer 
57503.434178 0.998983 0.003105 Spitzer 
57503.434202 1.003907 0.003105 Spitzer 
57503.434225 0.995671 0.003105 Spitzer 
57503.434248 1.000931 0.003105 Spitzer 
57503.434271 1.001297 0.003105 Spitzer 
57503.434294 1.000987 0.003105 Spitzer 
57503.434317 1.003561 0.003105 Spitzer 
57503.434340 1.007838 0.003105 Spitzer 
57503.434364 0.998801 0.003105 Spitzer 
57503.434387 1.000779 0.003105 Spitzer 
57503.434410 0.997004 0.003105 Spitzer 
57503.434433 1.005454 0.003105 Spitzer 
57503.434456 0.999195 0.003105 Spitzer 
57503.434479 0.997075 0.003105 Spitzer 
57503.434503 1.003602 0.003105 Spitzer 
57503.434526 1.000712 0.003105 Spitzer 
57503.434549 1.002926 0.003105 Spitzer 
57503.434572 1.002547 0.003105 Spitzer 
57503.434595 0.999492 0.003105 Spitzer 
57503.434618 0.997680 0.003105 Spitzer 
57503.434641 1.004205 0.003105 Spitzer 
57503.434665 1.001211 0.003105 Spitzer 
57503.434688 1.002165 0.003105 Spitzer 
57503.434711 1.001195 0.003105 Spitzer 
57503.434734 1.001978 0.003105 Spitzer 
57503.434757 1.003487 0.003105 Spitzer 
57503.434780 1.000929 0.003105 Spitzer 
57503.434803 0.994820 0.003105 Spitzer 
57503.434827 1.002502 0.003105 Spitzer 
57503.434850 1.004624 0.003105 Spitzer 
57503.434873 1.003784 0.003105 Spitzer 
57503.434896 1.000043 0.003105 Spitzer 
57503.434919 0.998055 0.003105 Spitzer 
57503.434942 0.996429 0.003105 Spitzer 
57503.434965 0.999814 0.003105 Spitzer 
57503.434989 1.001391 0.003105 Spitzer 
57503.435012 0.995368 0.003105 Spitzer 
57503.435035 1.000595 0.003105 Spitzer 
57503.435058 1.004890 0.003105 Spitzer 
57503.435081 1.001104 0.003105 Spitzer 
57503.435120 0.990095 0.003105 Spitzer 
57503.435144 1.000387 0.003105 Spitzer 
57503.435167 0.997069 0.003105 Spitzer 
57503.435190 1.001327 0.003105 Spitzer 
57503.435213 1.005060 0.003105 Spitzer 
57503.435236 1.000394 0.003105 Spitzer 
57503.435259 1.002053 0.003105 Spitzer 
57503.435283 0.999764 0.003105 Spitzer 
57503.435306 0.996946 0.003105 Spitzer 
57503.435329 0.999459 0.003105 Spitzer 
57503.435352 1.000530 0.003105 Spitzer 
57503.435375 1.002858 0.003105 Spitzer 
57503.435398 1.003901 0.003105 Spitzer 
57503.435421 0.998818 0.003105 Spitzer 
57503.435445 1.002008 0.003105 Spitzer 
57503.435468 1.003464 0.003105 Spitzer 
57503.435491 0.997626 0.003105 Spitzer 
57503.435514 1.002399 0.003105 Spitzer 
57503.435537 1.001738 0.003105 Spitzer 
57503.435560 1.001857 0.003105 Spitzer 
57503.435583 0.997821 0.003105 Spitzer 
57503.435607 1.002934 0.003105 Spitzer 
57503.435630 1.000633 0.003105 Spitzer 
57503.435653 1.001396 0.003105 Spitzer 
57503.435676 0.997463 0.003105 Spitzer 
57503.435699 1.000412 0.003105 Spitzer 
57503.435722 0.998231 0.003105 Spitzer 
57503.435745 1.000984 0.003105 Spitzer 
57503.435769 1.000712 0.003105 Spitzer 
57503.435792 0.999922 0.003105 Spitzer 
57503.435815 0.997958 0.003105 Spitzer 
57503.435838 1.000978 0.003105 Spitzer 
57503.435861 0.999605 0.003105 Spitzer 
57503.435884 1.002972 0.003105 Spitzer 
57503.435908 1.002882 0.003105 Spitzer 
57503.435931 1.000299 0.003105 Spitzer 
57503.435954 0.999715 0.003105 Spitzer 
57503.435977 1.002964 0.003105 Spitzer 
57503.436000 0.997596 0.003105 Spitzer 
57503.436023 1.001253 0.003105 Spitzer 
57503.436046 0.996267 0.003105 Spitzer 
57503.436070 1.002636 0.003105 Spitzer 
57503.436093 1.000818 0.003105 Spitzer 
57503.436116 1.003124 0.003105 Spitzer 
57503.436139 0.991920 0.003105 Spitzer 
57503.436162 1.000966 0.003105 Spitzer 
57503.436185 1.002293 0.003105 Spitzer 
57503.436208 1.003211 0.003105 Spitzer 
57503.436232 1.003654 0.003105 Spitzer 
57503.436255 0.999243 0.003105 Spitzer 
57503.436278 1.003924 0.003105 Spitzer 
57503.436301 0.996664 0.003105 Spitzer 
57503.436324 1.001456 0.003105 Spitzer 
57503.436347 0.999909 0.003105 Spitzer 
57503.436370 0.997618 0.003105 Spitzer 
57503.436394 1.001745 0.003105 Spitzer 
57503.436417 1.000318 0.003105 Spitzer 
57503.436440 0.998993 0.003105 Spitzer 
57503.436463 1.001427 0.003105 Spitzer 
57503.436486 1.006747 0.003105 Spitzer 
57503.436509 0.999365 0.003105 Spitzer 
57503.436533 1.004709 0.003105 Spitzer 
57503.436556 0.996893 0.003105 Spitzer 
57503.436579 0.999308 0.003105 Spitzer 
57503.436618 0.990874 0.003105 Spitzer 
57503.436642 0.997264 0.003105 Spitzer 
57503.436665 0.997165 0.003105 Spitzer 
57503.436688 1.001029 0.003105 Spitzer 
57503.436711 1.002177 0.003105 Spitzer 
57503.436734 1.001866 0.003105 Spitzer 
57503.436757 0.997279 0.003105 Spitzer 
57503.436780 1.001604 0.003105 Spitzer 
57503.436804 1.000948 0.003105 Spitzer 
57503.436827 0.998075 0.003105 Spitzer 
57503.436850 0.998863 0.003105 Spitzer 
57503.436873 0.996620 0.003105 Spitzer 
57503.436896 0.998046 0.003105 Spitzer 
57503.436919 0.995335 0.003105 Spitzer 
57503.436942 1.001354 0.003105 Spitzer 
57503.436966 1.001046 0.003105 Spitzer 
57503.436989 0.998199 0.003105 Spitzer 
57503.437012 1.001681 0.003105 Spitzer 
57503.437035 0.999599 0.003105 Spitzer 
57503.437058 0.996978 0.003105 Spitzer 
57503.437081 1.002474 0.003105 Spitzer 
57503.437105 1.003559 0.003105 Spitzer 
57503.437128 1.005936 0.003105 Spitzer 
57503.437151 1.000546 0.003105 Spitzer 
57503.437174 0.996879 0.003105 Spitzer 
57503.437197 1.002308 0.003105 Spitzer 
57503.437220 0.999812 0.003105 Spitzer 
57503.437243 0.999205 0.003105 Spitzer 
57503.437267 1.000672 0.003105 Spitzer 
57503.437290 0.997802 0.003105 Spitzer 
57503.437313 1.002841 0.003105 Spitzer 
57503.437336 0.999956 0.003105 Spitzer 
57503.437359 0.999517 0.003105 Spitzer 
57503.437382 1.005067 0.003105 Spitzer 
57503.437405 0.999827 0.003105 Spitzer 
57503.437429 1.001933 0.003105 Spitzer 
57503.437452 0.998446 0.003105 Spitzer 
57503.437475 0.999885 0.003105 Spitzer 
57503.437498 0.998702 0.003105 Spitzer 
57503.437521 1.001212 0.003105 Spitzer 
57503.437544 0.999004 0.003105 Spitzer 
57503.437567 0.997126 0.003105 Spitzer 
57503.437591 1.000970 0.003105 Spitzer 
57503.437614 1.001064 0.003105 Spitzer 
57503.437637 0.995619 0.003105 Spitzer 
57503.437660 1.000508 0.003105 Spitzer 
57503.437683 1.003019 0.003105 Spitzer 
57503.437706 0.995910 0.003105 Spitzer 
57503.437730 1.000342 0.003105 Spitzer 
57503.437753 1.003279 0.003105 Spitzer 
57503.437776 0.999522 0.003105 Spitzer 
57503.437799 1.003361 0.003105 Spitzer 
57503.437822 1.000715 0.003105 Spitzer 
57503.437845 0.994801 0.003105 Spitzer 
57503.437868 1.001159 0.003105 Spitzer 
57503.437892 1.007648 0.003105 Spitzer 
57503.437915 1.003429 0.003105 Spitzer 
57503.437938 0.995816 0.003105 Spitzer 
57503.437961 1.000718 0.003105 Spitzer 
57503.437984 0.998430 0.003105 Spitzer 
57503.438007 1.003444 0.003105 Spitzer 
57503.438030 0.993486 0.003105 Spitzer 
57503.438054 0.998450 0.003105 Spitzer 
57503.438077 0.995087 0.003105 Spitzer 
57503.438116 0.990435 0.003105 Spitzer 
57503.438139 1.003234 0.003105 Spitzer 
57503.438162 0.999759 0.003105 Spitzer 
57503.438186 0.995046 0.003105 Spitzer 
57503.438209 1.001013 0.003105 Spitzer 
57503.438232 1.000719 0.003105 Spitzer 
57503.438255 1.003233 0.003105 Spitzer 
57503.438278 1.007517 0.003105 Spitzer 
57503.438301 1.002511 0.003105 Spitzer 
57503.438324 0.996372 0.003105 Spitzer 
57503.438348 1.001029 0.003105 Spitzer 
57503.438371 1.001052 0.003105 Spitzer 
57503.438394 1.000060 0.003105 Spitzer 
57503.438417 0.995375 0.003105 Spitzer 
57503.438440 1.005837 0.003105 Spitzer 
57503.438463 1.003285 0.003105 Spitzer 
57503.438486 1.000026 0.003105 Spitzer 
57503.438510 1.000541 0.003105 Spitzer 
57503.438533 1.001728 0.003105 Spitzer 
57503.438556 1.000909 0.003105 Spitzer 
57503.438579 1.004093 0.003105 Spitzer 
57503.438602 1.002028 0.003105 Spitzer 
57503.438625 1.003043 0.003105 Spitzer 
57503.438649 0.993429 0.003105 Spitzer 
57503.438672 0.998374 0.003105 Spitzer 
57503.438695 1.000411 0.003105 Spitzer 
57503.438718 1.001109 0.003105 Spitzer 
57503.438741 0.999813 0.003105 Spitzer 
57503.438764 0.999582 0.003105 Spitzer 
57503.438787 1.005233 0.003105 Spitzer 
57503.438811 1.003021 0.003105 Spitzer 
57503.438834 1.001630 0.003105 Spitzer 
57503.438857 1.004150 0.003105 Spitzer 
57503.438880 1.001457 0.003105 Spitzer 
57503.438903 0.997737 0.003105 Spitzer 
57503.438926 0.998305 0.003105 Spitzer 
57503.438949 1.004101 0.003105 Spitzer 
57503.438973 1.002380 0.003105 Spitzer 
57503.438996 1.000273 0.003105 Spitzer 
57503.439019 1.005406 0.003105 Spitzer 
57503.439042 0.999578 0.003105 Spitzer 
57503.439065 0.999493 0.003105 Spitzer 
57503.439088 1.002898 0.003105 Spitzer 
57503.439111 1.003463 0.003105 Spitzer 
57503.439135 0.995464 0.003105 Spitzer 
57503.439158 0.995966 0.003105 Spitzer 
57503.439181 0.998345 0.003105 Spitzer 
57503.439204 0.996491 0.003105 Spitzer 
57503.439227 1.001859 0.003105 Spitzer 
57503.439250 0.999398 0.003105 Spitzer 
57503.439274 1.004426 0.003105 Spitzer 
57503.439297 1.002616 0.003105 Spitzer 
57503.439320 1.003375 0.003105 Spitzer 
57503.439343 1.001253 0.003105 Spitzer 
57503.439366 1.003858 0.003105 Spitzer 
57503.439389 1.004759 0.003105 Spitzer 
57503.439412 0.996795 0.003105 Spitzer 
57503.439436 0.997336 0.003105 Spitzer 
57503.439459 0.995909 0.003105 Spitzer 
57503.439482 0.999433 0.003105 Spitzer 
57503.439505 1.001785 0.003105 Spitzer 
57503.439528 0.991830 0.003105 Spitzer 
57503.439551 1.000780 0.003105 Spitzer 
57503.439574 0.999995 0.003105 Spitzer 
57503.439615 0.991123 0.003105 Spitzer 
57503.439638 1.004772 0.003105 Spitzer 
57503.439661 0.997586 0.003105 Spitzer 
57503.439684 1.001245 0.003105 Spitzer 
57503.439707 1.000604 0.003105 Spitzer 
57503.439731 1.000011 0.003105 Spitzer 
57503.439754 1.005480 0.003105 Spitzer 
57503.439777 1.006186 0.003105 Spitzer 
57503.439800 0.996356 0.003105 Spitzer 
57503.439823 0.999739 0.003105 Spitzer 
57503.439846 1.002442 0.003105 Spitzer 
57503.439869 0.996989 0.003105 Spitzer 
57503.439893 1.000108 0.003105 Spitzer 
57503.439916 1.001026 0.003105 Spitzer 
57503.439939 0.998025 0.003105 Spitzer 
57503.439962 0.997104 0.003105 Spitzer 
57503.439985 1.000561 0.003105 Spitzer 
57503.440008 1.002395 0.003105 Spitzer 
57503.440031 1.000849 0.003105 Spitzer 
57503.440055 1.001773 0.003105 Spitzer 
57503.440078 1.003926 0.003105 Spitzer 
57503.440101 0.999403 0.003105 Spitzer 
57503.440124 1.001322 0.003105 Spitzer 
57503.440147 0.999661 0.003105 Spitzer 
57503.440170 1.001277 0.003105 Spitzer 
57503.440194 0.999983 0.003105 Spitzer 
57503.440217 0.999846 0.003105 Spitzer 
57503.440240 0.997729 0.003105 Spitzer 
57503.440263 1.003035 0.003105 Spitzer 
57503.440286 1.001479 0.003105 Spitzer 
57503.440309 0.997111 0.003105 Spitzer 
57503.440332 0.997488 0.003105 Spitzer 
57503.440356 1.004905 0.003105 Spitzer 
57503.440379 0.997979 0.003105 Spitzer 
57503.440402 1.002760 0.003105 Spitzer 
57503.440425 1.000031 0.003105 Spitzer 
57503.440448 1.000087 0.003105 Spitzer 
57503.440471 1.006549 0.003105 Spitzer 
57503.440494 1.000769 0.003105 Spitzer 
57503.440518 1.000091 0.003105 Spitzer 
57503.440541 0.996189 0.003105 Spitzer 
57503.440564 0.996330 0.003105 Spitzer 
57503.440587 0.997229 0.003105 Spitzer 
57503.440610 0.999552 0.003105 Spitzer 
57503.440633 1.002900 0.003105 Spitzer 
57503.440656 0.998536 0.003105 Spitzer 
57503.440680 1.001591 0.003105 Spitzer 
57503.440703 0.996646 0.003105 Spitzer 
57503.440726 0.999898 0.003105 Spitzer 
57503.440749 1.002626 0.003105 Spitzer 
57503.440772 1.000878 0.003105 Spitzer 
57503.440795 1.004648 0.003105 Spitzer 
57503.440819 0.997780 0.003105 Spitzer 
57503.440842 0.998998 0.003105 Spitzer 
57503.440865 0.996252 0.003105 Spitzer 
57503.440888 0.999502 0.003105 Spitzer 
57503.440911 0.999376 0.003105 Spitzer 
57503.440934 0.996907 0.003105 Spitzer 
57503.440957 1.000045 0.003105 Spitzer 
57503.440981 0.999086 0.003105 Spitzer 
57503.441004 0.996414 0.003105 Spitzer 
57503.441027 0.998025 0.003105 Spitzer 
57503.441050 1.001659 0.003105 Spitzer 
57503.441073 0.999713 0.003105 Spitzer 
57503.441112 0.990166 0.003105 Spitzer 
57503.441135 1.001671 0.003105 Spitzer 
57503.441158 0.999721 0.003105 Spitzer 
57503.441181 0.999693 0.003105 Spitzer 
57503.441204 0.998253 0.003105 Spitzer 
57503.441227 0.999564 0.003105 Spitzer 
57503.441251 0.994086 0.003105 Spitzer 
57503.441274 1.000921 0.003105 Spitzer 
57503.441297 0.999917 0.003105 Spitzer 
57503.441320 1.002169 0.003105 Spitzer 
57503.441343 0.999989 0.003105 Spitzer 
57503.441366 1.004807 0.003105 Spitzer 
57503.441389 1.008271 0.003105 Spitzer 
57503.441413 0.999190 0.003105 Spitzer 
57503.441436 1.003761 0.003105 Spitzer 
57503.441459 0.999836 0.003105 Spitzer 
57503.441482 0.997860 0.003105 Spitzer 
57503.441505 1.000749 0.003105 Spitzer 
57503.441528 0.995013 0.003105 Spitzer 
57503.441552 1.000014 0.003105 Spitzer 
57503.441575 0.997674 0.003105 Spitzer 
57503.441598 0.999781 0.003105 Spitzer 
57503.441621 0.995508 0.003105 Spitzer 
57503.441644 0.996574 0.003105 Spitzer 
57503.441667 0.995205 0.003105 Spitzer 
57503.441690 1.000268 0.003105 Spitzer 
57503.441714 1.002039 0.003105 Spitzer 
57503.441737 0.993065 0.003105 Spitzer 
57503.441760 0.999363 0.003105 Spitzer 
57503.441783 1.000061 0.003105 Spitzer 
57503.441806 0.999029 0.003105 Spitzer 
57503.441829 0.998147 0.003105 Spitzer 
57503.441852 1.000772 0.003105 Spitzer 
57503.441876 0.997448 0.003105 Spitzer 
57503.441899 1.004142 0.003105 Spitzer 
57503.441922 0.998246 0.003105 Spitzer 
57503.441945 1.000050 0.003105 Spitzer 
57503.441968 0.998750 0.003105 Spitzer 
57503.441991 1.004040 0.003105 Spitzer 
57503.442014 0.997170 0.003105 Spitzer 
57503.442038 0.997124 0.003105 Spitzer 
57503.442061 1.001210 0.003105 Spitzer 
57503.442084 0.998225 0.003105 Spitzer 
57503.442107 0.998884 0.003105 Spitzer 
57503.442130 1.001402 0.003105 Spitzer 
57503.442153 1.002200 0.003105 Spitzer 
57503.442177 1.003631 0.003105 Spitzer 
57503.442200 1.006500 0.003105 Spitzer 
57503.442223 1.000864 0.003105 Spitzer 
57503.442246 1.000282 0.003105 Spitzer 
57503.442269 1.002806 0.003105 Spitzer 
57503.442292 1.000237 0.003105 Spitzer 
57503.442315 1.002135 0.003105 Spitzer 
57503.442339 0.999663 0.003105 Spitzer 
57503.442362 1.003244 0.003105 Spitzer 
57503.442385 1.000036 0.003105 Spitzer 
57503.442408 1.003411 0.003105 Spitzer 
57503.442431 0.996308 0.003105 Spitzer 
57503.442454 1.006425 0.003105 Spitzer 
57503.442477 1.001204 0.003105 Spitzer 
57503.442501 0.998013 0.003105 Spitzer 
57503.442524 0.995584 0.003105 Spitzer 
57503.442547 0.995944 0.003105 Spitzer 
57503.442570 0.996717 0.003105 Spitzer 
57503.442609 0.989207 0.003105 Spitzer 
57503.442633 0.996985 0.003105 Spitzer 
57503.442656 0.996099 0.003105 Spitzer 
57503.442679 1.001235 0.003105 Spitzer 
57503.442702 1.000196 0.003105 Spitzer 
57503.442725 1.002945 0.003105 Spitzer 
57503.442748 1.002240 0.003105 Spitzer 
57503.442771 1.003449 0.003105 Spitzer 
57503.442795 1.003837 0.003105 Spitzer 
57503.442818 1.001897 0.003105 Spitzer 
57503.442841 1.002048 0.003105 Spitzer 
57503.442864 1.003139 0.003105 Spitzer 
57503.442887 1.006463 0.003105 Spitzer 
57503.442910 1.005073 0.003105 Spitzer 
57503.442933 0.998086 0.003105 Spitzer 
57503.442957 1.002289 0.003105 Spitzer 
57503.442980 1.002530 0.003105 Spitzer 
57503.443026 0.999300 0.003105 Spitzer 
57503.443049 1.000599 0.003105 Spitzer 
57503.443072 1.004710 0.003105 Spitzer 
57503.443096 0.998768 0.003105 Spitzer 
57503.443119 1.003685 0.003105 Spitzer 
57503.443142 0.998960 0.003105 Spitzer 
57503.443165 0.999244 0.003105 Spitzer 
57503.443188 0.998894 0.003105 Spitzer 
57503.443211 1.002189 0.003105 Spitzer 
57503.443234 1.000375 0.003105 Spitzer 
57503.443258 1.002936 0.003105 Spitzer 
57503.443281 0.998078 0.003105 Spitzer 
57503.443304 1.000479 0.003105 Spitzer 
57503.443327 0.999638 0.003105 Spitzer 
57503.443350 0.996557 0.003105 Spitzer 
57503.443373 1.000053 0.003105 Spitzer 
57503.443396 0.998554 0.003105 Spitzer 
57503.443420 1.006235 0.003105 Spitzer 
57503.443443 0.996946 0.003105 Spitzer 
57503.443466 1.002845 0.003105 Spitzer 
57503.443489 1.002044 0.003105 Spitzer 
57503.443512 1.001454 0.003105 Spitzer 
57503.443535 0.999437 0.003105 Spitzer 
57503.443558 0.997240 0.003105 Spitzer 
57503.443582 1.002042 0.003105 Spitzer 
57503.443605 1.001983 0.003105 Spitzer 
57503.443628 1.002630 0.003105 Spitzer 
57503.443651 0.997716 0.003105 Spitzer 
57503.443674 1.004250 0.003105 Spitzer 
57503.443697 1.006112 0.003105 Spitzer 
57503.443721 1.004599 0.003105 Spitzer 
57503.443744 1.003133 0.003105 Spitzer 
57503.443767 1.002493 0.003105 Spitzer 
57503.443790 0.995448 0.003105 Spitzer 
57503.443813 1.007091 0.003105 Spitzer 
57503.443836 0.999106 0.003105 Spitzer 
57503.443859 1.002152 0.003105 Spitzer 
57503.443883 0.997841 0.003105 Spitzer 
57503.443906 0.996158 0.003105 Spitzer 
57503.443929 1.002210 0.003105 Spitzer 
57503.443952 1.005308 0.003105 Spitzer 
57503.443975 1.005362 0.003105 Spitzer 
57503.443998 1.005330 0.003105 Spitzer 
57503.444021 0.999200 0.003105 Spitzer 
57503.444045 0.999513 0.003105 Spitzer 
57503.444068 0.999165 0.003105 Spitzer 
57503.444107 0.995308 0.003105 Spitzer 
57503.444130 0.999332 0.003105 Spitzer 
57503.444153 0.996846 0.003105 Spitzer 
57503.444177 0.996935 0.003105 Spitzer 
57503.444200 1.003767 0.003105 Spitzer 
57503.444223 1.003038 0.003105 Spitzer 
57503.444246 0.999583 0.003105 Spitzer 
57503.444269 1.002793 0.003105 Spitzer 
57503.444292 1.001900 0.003105 Spitzer 
57503.444315 1.001192 0.003105 Spitzer 
57503.444339 1.000042 0.003105 Spitzer 
57503.444362 1.002174 0.003105 Spitzer 
57503.444385 0.999661 0.003105 Spitzer 
57503.444408 0.999856 0.003105 Spitzer 
57503.444431 0.999287 0.003105 Spitzer 
57503.444454 1.002498 0.003105 Spitzer 
57503.444477 1.000202 0.003105 Spitzer 
57503.444501 1.002993 0.003105 Spitzer 
57503.444524 1.002894 0.003105 Spitzer 
57503.444547 0.998811 0.003105 Spitzer 
57503.444570 1.001288 0.003105 Spitzer 
57503.444593 1.000190 0.003105 Spitzer 
57503.444616 1.003072 0.003105 Spitzer 
57503.444640 1.003915 0.003105 Spitzer 
57503.444663 0.999126 0.003105 Spitzer 
57503.444686 0.999493 0.003105 Spitzer 
57503.444709 0.995491 0.003105 Spitzer 
57503.444732 1.000066 0.003105 Spitzer 
57503.444755 0.995752 0.003105 Spitzer 
57503.444778 0.997492 0.003105 Spitzer 
57503.444802 0.999670 0.003105 Spitzer 
57503.444825 0.996759 0.003105 Spitzer 
57503.444848 0.997335 0.003105 Spitzer 
57503.444871 0.998411 0.003105 Spitzer 
57503.444894 1.001906 0.003105 Spitzer 
57503.444917 1.002350 0.003105 Spitzer 
57503.444940 1.001644 0.003105 Spitzer 
57503.444964 1.005577 0.003105 Spitzer 
57503.444987 1.002054 0.003105 Spitzer 
57503.445010 0.999106 0.003105 Spitzer 
57503.445033 1.002351 0.003105 Spitzer 
57503.445056 0.997100 0.003105 Spitzer 
57503.445079 1.002855 0.003105 Spitzer 
57503.445102 1.002383 0.003105 Spitzer 
57503.445126 0.996344 0.003105 Spitzer 
57503.445149 0.998032 0.003105 Spitzer 
57503.445172 1.004916 0.003105 Spitzer 
57503.445195 0.996749 0.003105 Spitzer 
57503.445218 1.003146 0.003105 Spitzer 
57503.445241 0.997506 0.003105 Spitzer 
57503.445265 0.998445 0.003105 Spitzer 
57503.445288 0.999897 0.003105 Spitzer 
57503.445311 1.001341 0.003105 Spitzer 
57503.445334 0.998939 0.003105 Spitzer 
57503.445357 0.998647 0.003105 Spitzer 
57503.445380 1.002821 0.003105 Spitzer 
57503.445403 0.999662 0.003105 Spitzer 
57503.445427 1.000288 0.003105 Spitzer 
57503.445450 1.002200 0.003105 Spitzer 
57503.445473 1.000424 0.003105 Spitzer 
57503.445496 1.001871 0.003105 Spitzer 
57503.445519 0.999424 0.003105 Spitzer 
57503.445542 1.002658 0.003105 Spitzer 
57503.445565 0.998753 0.003105 Spitzer 
57503.445605 0.994028 0.003105 Spitzer 
57503.445628 1.001822 0.003105 Spitzer 
57503.445651 1.000587 0.003105 Spitzer 
57503.445674 1.003894 0.003105 Spitzer 
57503.445697 1.000138 0.003105 Spitzer 
57503.445721 0.998180 0.003105 Spitzer 
57503.445744 0.992700 0.003105 Spitzer 
57503.445767 0.999028 0.003105 Spitzer 
57503.445790 1.001490 0.003105 Spitzer 
57503.445813 0.994083 0.003105 Spitzer 
57503.445836 0.999529 0.003105 Spitzer 
57503.445859 1.003564 0.003105 Spitzer 
57503.445883 1.002797 0.003105 Spitzer 
57503.445906 1.001546 0.003105 Spitzer 
57503.445929 1.002770 0.003105 Spitzer 
57503.445952 1.004030 0.003105 Spitzer 
57503.445975 0.997296 0.003105 Spitzer 
57503.445998 0.999936 0.003105 Spitzer 
57503.446021 0.998504 0.003105 Spitzer 
57503.446045 1.005447 0.003105 Spitzer 
57503.446068 1.001600 0.003105 Spitzer 
57503.446091 0.996647 0.003105 Spitzer 
57503.446114 0.996129 0.003105 Spitzer 
57503.446137 1.004727 0.003105 Spitzer 
57503.446160 1.001842 0.003105 Spitzer 
57503.446184 0.997977 0.003105 Spitzer 
57503.446207 0.994991 0.003105 Spitzer 
57503.446230 0.996457 0.003105 Spitzer 
57503.446253 1.001172 0.003105 Spitzer 
57503.446276 0.999049 0.003105 Spitzer 
57503.446299 0.999631 0.003105 Spitzer 
57503.446322 0.999349 0.003105 Spitzer 
57503.446346 0.996564 0.003105 Spitzer 
57503.446369 0.997421 0.003105 Spitzer 
57503.446392 0.999188 0.003105 Spitzer 
57503.446415 0.996883 0.003105 Spitzer 
57503.446438 1.001699 0.003105 Spitzer 
57503.446461 0.998572 0.003105 Spitzer 
57503.446484 0.999433 0.003105 Spitzer 
57503.446508 1.000789 0.003105 Spitzer 
57503.446531 0.999698 0.003105 Spitzer 
57503.446554 1.001976 0.003105 Spitzer 
57503.446577 1.000072 0.003105 Spitzer 
57503.446600 1.004795 0.003105 Spitzer 
57503.446623 0.998515 0.003105 Spitzer 
57503.446646 1.002182 0.003105 Spitzer 
57503.446670 1.002051 0.003105 Spitzer 
57503.446693 1.002808 0.003105 Spitzer 
57503.446716 1.000379 0.003105 Spitzer 
57503.446739 1.000336 0.003105 Spitzer 
57503.446762 1.000369 0.003105 Spitzer 
57503.446785 1.004034 0.003105 Spitzer 
57503.446809 1.006594 0.003105 Spitzer 
57503.446832 1.002889 0.003105 Spitzer 
57503.446855 0.996024 0.003105 Spitzer 
57503.446878 0.998634 0.003105 Spitzer 
57503.446901 1.004481 0.003105 Spitzer 
57503.446924 0.995334 0.003105 Spitzer 
57503.446947 1.001047 0.003105 Spitzer 
57503.446971 1.001362 0.003105 Spitzer 
57503.446994 1.004221 0.003105 Spitzer 
57503.447017 0.998683 0.003105 Spitzer 
57503.447040 1.004108 0.003105 Spitzer 
57503.447063 1.003231 0.003105 Spitzer 
57503.447104 0.991842 0.003105 Spitzer 
57503.447127 0.995785 0.003105 Spitzer 
57503.447150 1.000545 0.003105 Spitzer 
57503.447173 1.000484 0.003105 Spitzer 
57503.447196 0.999926 0.003105 Spitzer 
57503.447220 0.999181 0.003105 Spitzer 
57503.447243 1.004384 0.003105 Spitzer 
57503.447266 0.997589 0.003105 Spitzer 
57503.447289 1.000152 0.003105 Spitzer 
57503.447312 0.997513 0.003105 Spitzer 
57503.447335 1.002968 0.003105 Spitzer 
57503.447358 0.996009 0.003105 Spitzer 
57503.447382 0.998626 0.003105 Spitzer 
57503.447405 1.000179 0.003105 Spitzer 
57503.447428 1.000291 0.003105 Spitzer 
57503.447451 1.004807 0.003105 Spitzer 
57503.447474 1.000700 0.003105 Spitzer 
57503.447497 1.001116 0.003105 Spitzer 
57503.447520 1.000720 0.003105 Spitzer 
57503.447544 1.002125 0.003105 Spitzer 
57503.447567 0.994895 0.003105 Spitzer 
57503.447590 1.005890 0.003105 Spitzer 
57503.447613 1.000151 0.003105 Spitzer 
57503.447636 1.000640 0.003105 Spitzer 
57503.447659 0.997697 0.003105 Spitzer 
57503.447683 1.004844 0.003105 Spitzer 
57503.447706 0.999369 0.003105 Spitzer 
57503.447729 0.998525 0.003105 Spitzer 
57503.447752 0.998936 0.003105 Spitzer 
57503.447775 1.005404 0.003105 Spitzer 
57503.447798 1.004550 0.003105 Spitzer 
57503.447821 1.002308 0.003105 Spitzer 
57503.447845 1.004135 0.003105 Spitzer 
57503.447868 1.001961 0.003105 Spitzer 
57503.447891 0.999943 0.003105 Spitzer 
57503.447914 0.995394 0.003105 Spitzer 
57503.447937 0.999854 0.003105 Spitzer 
57503.447960 0.997083 0.003105 Spitzer 
57503.447983 0.995825 0.003105 Spitzer 
57503.448007 1.001887 0.003105 Spitzer 
57503.448030 1.004736 0.003105 Spitzer 
57503.448053 1.002200 0.003105 Spitzer 
57503.448076 1.000759 0.003105 Spitzer 
57503.448099 0.999567 0.003105 Spitzer 
57503.448122 0.997811 0.003105 Spitzer 
57503.448145 1.003036 0.003105 Spitzer 
57503.448169 1.003660 0.003105 Spitzer 
57503.448192 1.001657 0.003105 Spitzer 
57503.448215 1.000678 0.003105 Spitzer 
57503.448238 1.001768 0.003105 Spitzer 
57503.448261 0.998656 0.003105 Spitzer 
57503.448284 0.999671 0.003105 Spitzer 
57503.448308 0.993899 0.003105 Spitzer 
57503.448331 1.000113 0.003105 Spitzer 
57503.448354 0.999954 0.003105 Spitzer 
57503.448377 1.001432 0.003105 Spitzer 
57503.448400 0.997618 0.003105 Spitzer 
57503.448423 0.998334 0.003105 Spitzer 
57503.448446 0.998369 0.003105 Spitzer 
57503.448470 0.996180 0.003105 Spitzer 
57503.448493 1.000305 0.003105 Spitzer 
57503.448516 0.996078 0.003105 Spitzer 
57503.448539 1.000532 0.003105 Spitzer 
57503.448562 1.002280 0.003105 Spitzer 
57503.448600 0.991675 0.003105 Spitzer 
57503.448624 0.995312 0.003105 Spitzer 
57503.448647 1.001767 0.003105 Spitzer 
57503.448670 0.998146 0.003105 Spitzer 
57503.448693 1.004192 0.003105 Spitzer 
57503.448716 1.003463 0.003105 Spitzer 
57503.448739 0.998195 0.003105 Spitzer 
57503.448763 1.001333 0.003105 Spitzer 
57503.448786 0.997241 0.003105 Spitzer 
57503.448809 1.005446 0.003105 Spitzer 
57503.448832 1.001470 0.003105 Spitzer 
57503.448855 0.996340 0.003105 Spitzer 
57503.448901 1.003991 0.003105 Spitzer 
57503.448925 1.003465 0.003105 Spitzer 
57503.448948 1.001481 0.003105 Spitzer 
57503.448971 0.997952 0.003105 Spitzer 
57503.448994 1.002939 0.003105 Spitzer 
57503.449017 1.001725 0.003105 Spitzer 
57503.449040 0.999718 0.003105 Spitzer 
57503.449063 1.001466 0.003105 Spitzer 
57503.449087 0.999735 0.003105 Spitzer 
57503.449110 0.999771 0.003105 Spitzer 
57503.449133 0.995990 0.003105 Spitzer 
57503.449156 0.997222 0.003105 Spitzer 
57503.449179 1.003611 0.003105 Spitzer 
57503.449202 1.001514 0.003105 Spitzer 
57503.449226 0.997021 0.003105 Spitzer 
57503.449249 0.997100 0.003105 Spitzer 
57503.449272 1.000697 0.003105 Spitzer 
57503.449295 1.002209 0.003105 Spitzer 
57503.449318 1.000494 0.003105 Spitzer 
57503.449341 0.998632 0.003105 Spitzer 
57503.449364 0.997128 0.003105 Spitzer 
57503.449388 0.996558 0.003105 Spitzer 
57503.449411 1.002538 0.003105 Spitzer 
57503.449434 1.003252 0.003105 Spitzer 
57503.449457 1.001656 0.003105 Spitzer 
57503.449480 1.003012 0.003105 Spitzer 
57503.449503 1.001411 0.003105 Spitzer 
57503.449526 0.997335 0.003105 Spitzer 
57503.449550 1.005701 0.003105 Spitzer 
57503.449573 1.004571 0.003105 Spitzer 
57503.449596 1.003860 0.003105 Spitzer 
57503.449619 1.001833 0.003105 Spitzer 
57503.449642 0.999618 0.003105 Spitzer 
57503.449665 1.005745 0.003105 Spitzer 
57503.449688 1.000860 0.003105 Spitzer 
57503.449712 1.001720 0.003105 Spitzer 
57503.449735 1.000710 0.003105 Spitzer 
57503.449758 0.998905 0.003105 Spitzer 
57503.449781 0.999648 0.003105 Spitzer 
57503.449804 1.001972 0.003105 Spitzer 
57503.449827 1.000949 0.003105 Spitzer 
57503.449851 0.996101 0.003105 Spitzer 
57503.449874 0.999121 0.003105 Spitzer 
57503.449897 0.996108 0.003105 Spitzer 
57503.449920 0.995383 0.003105 Spitzer 
57503.449943 1.001115 0.003105 Spitzer 
57503.449966 0.998483 0.003105 Spitzer 
57503.449989 0.999378 0.003105 Spitzer 
57503.450013 0.997919 0.003105 Spitzer 
57503.450036 1.002337 0.003105 Spitzer 
57503.450059 0.994382 0.003105 Spitzer 
57503.450098 0.994525 0.003105 Spitzer 
57503.450122 0.994176 0.003105 Spitzer 
57503.450145 1.001091 0.003105 Spitzer 
57503.450168 0.995158 0.003105 Spitzer 
57503.450191 1.004550 0.003105 Spitzer 
57503.450214 0.999272 0.003105 Spitzer 
57503.450237 0.997383 0.003105 Spitzer 
57503.450260 0.997192 0.003105 Spitzer 
57503.450284 1.002292 0.003105 Spitzer 
57503.450307 1.000599 0.003105 Spitzer 
57503.450330 0.997759 0.003105 Spitzer 
57503.450353 1.001352 0.003105 Spitzer 
57503.450376 1.001964 0.003105 Spitzer 
57503.450399 0.999860 0.003105 Spitzer 
57503.450422 1.002942 0.003105 Spitzer 
57503.450446 1.002337 0.003105 Spitzer 
57503.450469 1.002291 0.003105 Spitzer 
57503.450492 1.002094 0.003105 Spitzer 
57503.450515 1.001762 0.003105 Spitzer 
57503.450538 0.999828 0.003105 Spitzer 
57503.450561 1.004505 0.003105 Spitzer 
57503.450585 0.996506 0.003105 Spitzer 
57503.450608 0.998119 0.003105 Spitzer 
57503.450631 1.004156 0.003105 Spitzer 
57503.450654 1.005005 0.003105 Spitzer 
57503.450677 1.000090 0.003105 Spitzer 
57503.450700 0.991035 0.003105 Spitzer 
57503.450723 1.000662 0.003105 Spitzer 
57503.450747 1.000882 0.003105 Spitzer 
57503.450770 1.002717 0.003105 Spitzer 
57503.450793 0.998974 0.003105 Spitzer 
57503.450816 0.996414 0.003105 Spitzer 
57503.450839 0.998804 0.003105 Spitzer 
57503.450862 1.003804 0.003105 Spitzer 
57503.450885 0.997185 0.003105 Spitzer 
57503.450909 1.003979 0.003105 Spitzer 
57503.450932 1.001843 0.003105 Spitzer 
57503.450955 1.000553 0.003105 Spitzer 
57503.450978 1.000362 0.003105 Spitzer 
57503.451001 1.003812 0.003105 Spitzer 
57503.451024 0.996802 0.003105 Spitzer 
57503.451047 1.001295 0.003105 Spitzer 
57503.451071 0.999138 0.003105 Spitzer 
57503.451094 1.000050 0.003105 Spitzer 
57503.451117 0.999244 0.003105 Spitzer 
57503.451140 1.002683 0.003105 Spitzer 
57503.451163 1.011812 0.003105 Spitzer 
57503.451186 1.001550 0.003105 Spitzer 
57503.451210 1.003527 0.003105 Spitzer 
57503.451233 1.002165 0.003105 Spitzer 
57503.451256 1.002840 0.003105 Spitzer 
57503.451279 1.000613 0.003105 Spitzer 
57503.451302 0.996824 0.003105 Spitzer 
57503.451325 0.997346 0.003105 Spitzer 
57503.451348 1.000932 0.003105 Spitzer 
57503.451372 0.998180 0.003105 Spitzer 
57503.451395 1.000767 0.003105 Spitzer 
57503.451418 0.998037 0.003105 Spitzer 
57503.451441 1.002759 0.003105 Spitzer 
57503.451464 1.003438 0.003105 Spitzer 
57503.451487 1.000946 0.003105 Spitzer 
57503.451510 1.000846 0.003105 Spitzer 
57503.451534 1.000693 0.003105 Spitzer 
57503.451557 1.000064 0.003105 Spitzer 
57503.451596 0.993432 0.003105 Spitzer 
57503.451619 0.996422 0.003105 Spitzer 
57503.451642 1.000789 0.003105 Spitzer 
57503.451665 0.997440 0.003105 Spitzer 
57503.451688 1.000055 0.003105 Spitzer 
57503.451712 1.000332 0.003105 Spitzer 
57503.451735 0.999864 0.003105 Spitzer 
57503.451758 1.002967 0.003105 Spitzer 
57503.451781 0.998159 0.003105 Spitzer 
57503.451804 1.002356 0.003105 Spitzer 
57503.451827 0.996945 0.003105 Spitzer 
57503.451851 1.004166 0.003105 Spitzer 
57503.451874 0.999056 0.003105 Spitzer 
57503.451897 0.998099 0.003105 Spitzer 
57503.451920 1.001281 0.003105 Spitzer 
57503.451943 1.006949 0.003105 Spitzer 
57503.451966 0.999049 0.003105 Spitzer 
57503.451989 0.997481 0.003105 Spitzer 
57503.452013 0.999205 0.003105 Spitzer 
57503.452036 0.997982 0.003105 Spitzer 
57503.452059 1.004504 0.003105 Spitzer 
57503.452082 1.007470 0.003105 Spitzer 
57503.452105 0.996456 0.003105 Spitzer 
57503.452128 0.999389 0.003105 Spitzer 
57503.452151 1.000717 0.003105 Spitzer 
57503.452175 1.000428 0.003105 Spitzer 
57503.452198 0.999745 0.003105 Spitzer 
57503.452221 0.998623 0.003105 Spitzer 
57503.452244 0.999757 0.003105 Spitzer 
57503.452267 1.001878 0.003105 Spitzer 
57503.452290 0.999420 0.003105 Spitzer 
57503.452313 1.000722 0.003105 Spitzer 
57503.452337 1.004355 0.003105 Spitzer 
57503.452360 1.005314 0.003105 Spitzer 
57503.452383 0.999840 0.003105 Spitzer 
57503.452406 1.004452 0.003105 Spitzer 
57503.452429 0.997681 0.003105 Spitzer 
57503.452452 1.002716 0.003105 Spitzer 
57503.452476 1.002196 0.003105 Spitzer 
57503.452499 1.004315 0.003105 Spitzer 
57503.452522 1.000805 0.003105 Spitzer 
57503.452545 1.004751 0.003105 Spitzer 
57503.452568 1.000169 0.003105 Spitzer 
57503.452591 1.001798 0.003105 Spitzer 
57503.452614 0.999707 0.003105 Spitzer 
57503.452638 1.000944 0.003105 Spitzer 
57503.452661 1.001227 0.003105 Spitzer 
57503.452684 0.998466 0.003105 Spitzer 
57503.452707 0.995414 0.003105 Spitzer 
57503.452730 0.996721 0.003105 Spitzer 
57503.452753 1.000451 0.003105 Spitzer 
57503.452776 1.001859 0.003105 Spitzer 
57503.452800 0.999049 0.003105 Spitzer 
57503.452823 0.999396 0.003105 Spitzer 
57503.452846 0.994699 0.003105 Spitzer 
57503.452869 1.002445 0.003105 Spitzer 
57503.452892 1.007761 0.003105 Spitzer 
57503.452915 0.995507 0.003105 Spitzer 
57503.452938 0.998307 0.003105 Spitzer 
57503.452962 0.999373 0.003105 Spitzer 
57503.452985 0.993724 0.003105 Spitzer 
57503.453008 1.001212 0.003105 Spitzer 
57503.453054 1.011410 0.003105 Spitzer 
57503.453094 0.991169 0.003105 Spitzer 
57503.453117 0.996923 0.003105 Spitzer 
57503.453140 1.001024 0.003105 Spitzer 
57503.453163 1.001242 0.003105 Spitzer 
57503.453186 0.999934 0.003105 Spitzer 
57503.453209 0.996609 0.003105 Spitzer 
57503.453232 1.000324 0.003105 Spitzer 
57503.453256 1.001087 0.003105 Spitzer 
57503.453279 1.000923 0.003105 Spitzer 
57503.453302 1.000843 0.003105 Spitzer 
57503.453325 1.001098 0.003105 Spitzer 
57503.453348 0.996936 0.003105 Spitzer 
57503.453371 1.000924 0.003105 Spitzer 
57503.453395 1.003024 0.003105 Spitzer 
57503.453418 0.994541 0.003105 Spitzer 
57503.453441 0.998842 0.003105 Spitzer 
57503.453464 0.998651 0.003105 Spitzer 
57503.453487 0.997133 0.003105 Spitzer 
57503.453510 0.998763 0.003105 Spitzer 
57503.453533 1.000650 0.003105 Spitzer 
57503.453557 1.002375 0.003105 Spitzer 
57503.453580 0.995945 0.003105 Spitzer 
57503.453603 0.993150 0.003105 Spitzer 
57503.453626 0.998552 0.003105 Spitzer 
57503.453649 1.002084 0.003105 Spitzer 
57503.453672 0.997485 0.003105 Spitzer 
57503.453695 1.004092 0.003105 Spitzer 
57503.453719 0.997599 0.003105 Spitzer 
57503.453742 0.995033 0.003105 Spitzer 
57503.453765 0.998711 0.003105 Spitzer 
57503.453788 1.001119 0.003105 Spitzer 
57503.453811 1.001558 0.003105 Spitzer 
57503.453834 1.005286 0.003105 Spitzer 
57503.453857 1.002989 0.003105 Spitzer 
57503.453881 0.999455 0.003105 Spitzer 
57503.453904 1.001868 0.003105 Spitzer 
57503.453927 0.996841 0.003105 Spitzer 
57503.453950 1.000283 0.003105 Spitzer 
57503.453973 0.998652 0.003105 Spitzer 
57503.453996 0.997986 0.003105 Spitzer 
57503.454020 0.996652 0.003105 Spitzer 
57503.454043 0.998501 0.003105 Spitzer 
57503.454066 0.999535 0.003105 Spitzer 
57503.454089 0.999890 0.003105 Spitzer 
57503.454112 1.003716 0.003105 Spitzer 
57503.454135 1.000825 0.003105 Spitzer 
57503.454158 0.997318 0.003105 Spitzer 
57503.454182 1.000304 0.003105 Spitzer 
57503.454205 1.001921 0.003105 Spitzer 
57503.454228 1.002161 0.003105 Spitzer 
57503.454251 1.002595 0.003105 Spitzer 
57503.454274 0.999058 0.003105 Spitzer 
57503.454297 0.998587 0.003105 Spitzer 
57503.454320 1.001488 0.003105 Spitzer 
57503.454344 1.002873 0.003105 Spitzer 
57503.454367 1.001865 0.003105 Spitzer 
57503.454390 0.998133 0.003105 Spitzer 
57503.454413 0.995095 0.003105 Spitzer 
57503.454436 1.003603 0.003105 Spitzer 
57503.454459 0.995896 0.003105 Spitzer 
57503.454482 1.001695 0.003105 Spitzer 
57503.454506 0.999867 0.003105 Spitzer 
57503.454529 1.000142 0.003105 Spitzer 
57503.454552 1.002050 0.003105 Spitzer 
57503.454593 0.990646 0.003105 Spitzer 
57503.454616 0.994444 0.003105 Spitzer 
57503.454639 0.997781 0.003105 Spitzer 
57503.454662 1.000917 0.003105 Spitzer 
57503.454685 0.996558 0.003105 Spitzer 
57503.454709 1.000238 0.003105 Spitzer 
57503.454732 1.010922 0.003105 Spitzer 
57503.454755 1.003575 0.003105 Spitzer 
57503.454778 0.996962 0.003105 Spitzer 
57503.454801 1.003072 0.003105 Spitzer 
57503.454824 0.997187 0.003105 Spitzer 
57503.454847 1.001096 0.003105 Spitzer 
57503.454871 0.998946 0.003105 Spitzer 
57503.454894 1.001559 0.003105 Spitzer 
57503.454917 0.994974 0.003105 Spitzer 
57503.454940 0.999204 0.003105 Spitzer 
57503.454963 1.000735 0.003105 Spitzer 
57503.454986 1.002874 0.003105 Spitzer 
57503.455009 0.997703 0.003105 Spitzer 
57503.455033 1.002689 0.003105 Spitzer 
57503.455056 0.995610 0.003105 Spitzer 
57503.455079 0.999861 0.003105 Spitzer 
57503.455102 0.996008 0.003105 Spitzer 
57503.455125 0.999016 0.003105 Spitzer 
57503.455148 1.001107 0.003105 Spitzer 
57503.455172 0.997691 0.003105 Spitzer 
57503.455195 0.997911 0.003105 Spitzer 
57503.455218 1.003158 0.003105 Spitzer 
57503.455241 0.997510 0.003105 Spitzer 
57503.455264 0.998772 0.003105 Spitzer 
57503.455287 1.005240 0.003105 Spitzer 
57503.455310 0.996248 0.003105 Spitzer 
57503.455334 1.003396 0.003105 Spitzer 
57503.455357 0.996477 0.003105 Spitzer 
57503.455380 0.994814 0.003105 Spitzer 
57503.455403 0.994673 0.003105 Spitzer 
57503.455426 0.997473 0.003105 Spitzer 
57503.455449 0.998312 0.003105 Spitzer 
57503.455472 1.000630 0.003105 Spitzer 
57503.455496 0.998045 0.003105 Spitzer 
57503.455519 1.002063 0.003105 Spitzer 
57503.455542 1.001079 0.003105 Spitzer 
57503.455565 0.998334 0.003105 Spitzer 
57503.455588 0.997330 0.003105 Spitzer 
57503.455611 0.998038 0.003105 Spitzer 
57503.455634 0.998542 0.003105 Spitzer 
57503.455658 1.002281 0.003105 Spitzer 
57503.455681 1.000033 0.003105 Spitzer 
57503.455704 1.001936 0.003105 Spitzer 
57503.455727 1.005327 0.003105 Spitzer 
57503.455750 0.998645 0.003105 Spitzer 
57503.455773 1.000646 0.003105 Spitzer 
57503.455797 1.002326 0.003105 Spitzer 
57503.455820 1.002101 0.003105 Spitzer 
57503.455843 0.997380 0.003105 Spitzer 
57503.455866 1.003519 0.003105 Spitzer 
57503.455889 0.999179 0.003105 Spitzer 
57503.455912 0.993473 0.003105 Spitzer 
57503.455935 1.000035 0.003105 Spitzer 
57503.455959 1.000284 0.003105 Spitzer 
57503.455982 0.997545 0.003105 Spitzer 
57503.456005 0.999308 0.003105 Spitzer 
57503.456028 0.997692 0.003105 Spitzer 
57503.456051 1.012681 0.003105 Spitzer 
57503.456089 0.994578 0.003105 Spitzer 
57503.456112 0.999551 0.003105 Spitzer 
57503.456136 0.999049 0.003105 Spitzer 
57503.456159 1.003219 0.003105 Spitzer 
57503.456182 0.997206 0.003105 Spitzer 
57503.456205 1.003115 0.003105 Spitzer 
57503.456228 0.998095 0.003105 Spitzer 
57503.456251 1.001402 0.003105 Spitzer 
57503.456274 0.999551 0.003105 Spitzer 
57503.456298 1.002745 0.003105 Spitzer 
57503.456321 0.998098 0.003105 Spitzer 
57503.456344 1.002044 0.003105 Spitzer 
57503.456367 1.002523 0.003105 Spitzer 
57503.456390 1.001397 0.003105 Spitzer 
57503.456413 1.002054 0.003105 Spitzer 
57503.456437 1.002955 0.003105 Spitzer 
57503.456460 1.000451 0.003105 Spitzer 
57503.456483 1.001768 0.003105 Spitzer 
57503.456506 0.999726 0.003105 Spitzer 
57503.456529 0.996420 0.003105 Spitzer 
57503.456552 0.999007 0.003105 Spitzer 
57503.456575 1.008000 0.003105 Spitzer 
57503.456599 1.001516 0.003105 Spitzer 
57503.456622 0.996549 0.003105 Spitzer 
57503.456645 1.000876 0.003105 Spitzer 
57503.456668 0.994241 0.003105 Spitzer 
57503.456691 1.001286 0.003105 Spitzer 
57503.456714 1.003302 0.003105 Spitzer 
57503.456737 0.998964 0.003105 Spitzer 
57503.456761 1.003605 0.003105 Spitzer 
57503.456784 1.001329 0.003105 Spitzer 
57503.456807 1.001179 0.003105 Spitzer 
57503.456830 0.998547 0.003105 Spitzer 
57503.456853 0.995900 0.003105 Spitzer 
57503.456876 0.995836 0.003105 Spitzer 
57503.456899 1.001255 0.003105 Spitzer 
57503.456923 0.995767 0.003105 Spitzer 
57503.456946 1.000083 0.003105 Spitzer 
57503.456969 0.999131 0.003105 Spitzer 
57503.456992 0.998998 0.003105 Spitzer 
57503.457015 1.001122 0.003105 Spitzer 
57503.457038 1.001015 0.003105 Spitzer 
57503.457062 1.005119 0.003105 Spitzer 
57503.457085 0.999645 0.003105 Spitzer 
57503.457108 1.000220 0.003105 Spitzer 
57503.457131 1.001408 0.003105 Spitzer 
57503.457154 1.000016 0.003105 Spitzer 
57503.457177 1.002777 0.003105 Spitzer 
57503.457200 1.003331 0.003105 Spitzer 
57503.457224 0.999289 0.003105 Spitzer 
57503.457247 1.002366 0.003105 Spitzer 
57503.457270 1.001110 0.003105 Spitzer 
57503.457293 1.001670 0.003105 Spitzer 
57503.457316 0.999669 0.003105 Spitzer 
57503.457339 0.998680 0.003105 Spitzer 
57503.457362 1.002513 0.003105 Spitzer 
57503.457386 1.003406 0.003105 Spitzer 
57503.457409 0.995280 0.003105 Spitzer 
57503.457432 0.998796 0.003105 Spitzer 
57503.457455 1.000028 0.003105 Spitzer 
57503.457478 0.999841 0.003105 Spitzer 
57503.457501 1.000029 0.003105 Spitzer 
57503.457524 1.000982 0.003105 Spitzer 
57503.457548 0.997295 0.003105 Spitzer 
57503.457587 0.989434 0.003105 Spitzer 
57503.457610 0.997006 0.003105 Spitzer 
57503.457633 1.003433 0.003105 Spitzer 
57503.457656 0.994955 0.003105 Spitzer 
57503.457679 0.999276 0.003105 Spitzer 
57503.457703 0.996663 0.003105 Spitzer 
57503.457726 1.003493 0.003105 Spitzer 
57503.457749 1.002693 0.003105 Spitzer 
57503.457772 1.006317 0.003105 Spitzer 
57503.457795 0.996586 0.003105 Spitzer 
57503.457818 1.003747 0.003105 Spitzer 
57503.457842 0.995993 0.003105 Spitzer 
57503.457865 1.001528 0.003105 Spitzer 
57503.457888 1.003828 0.003105 Spitzer 
57503.457911 0.998642 0.003105 Spitzer 
57503.457934 1.002017 0.003105 Spitzer 
57503.457957 1.001011 0.003105 Spitzer 
57503.457980 0.999855 0.003105 Spitzer 
57503.458004 1.001146 0.003105 Spitzer 
57503.458027 1.000957 0.003105 Spitzer 
57503.458050 0.996760 0.003105 Spitzer 
57503.458073 0.999836 0.003105 Spitzer 
57503.458096 0.999550 0.003105 Spitzer 
57503.458119 1.001155 0.003105 Spitzer 
57503.458142 1.002587 0.003105 Spitzer 
57503.458166 0.998001 0.003105 Spitzer 
57503.458189 1.001256 0.003105 Spitzer 
57503.458212 0.999223 0.003105 Spitzer 
57503.458235 0.999946 0.003105 Spitzer 
57503.458258 1.003520 0.003105 Spitzer 
57503.458281 1.000513 0.003105 Spitzer 
57503.458304 1.001508 0.003105 Spitzer 
57503.458328 1.002403 0.003105 Spitzer 
57503.458351 1.000189 0.003105 Spitzer 
57503.458374 1.008109 0.003105 Spitzer 
57503.458397 0.994802 0.003105 Spitzer 
57503.458420 1.003571 0.003105 Spitzer 
57503.458443 0.995705 0.003105 Spitzer 
57503.458467 0.998969 0.003105 Spitzer 
57503.458490 0.999911 0.003105 Spitzer 
57503.458513 1.000934 0.003105 Spitzer 
57503.458536 1.001589 0.003105 Spitzer 
57503.458559 0.999240 0.003105 Spitzer 
57503.458582 1.002585 0.003105 Spitzer 
57503.458605 0.999648 0.003105 Spitzer 
57503.458629 0.999156 0.003105 Spitzer 
57503.458652 0.992529 0.003105 Spitzer 
57503.458675 1.005389 0.003105 Spitzer 
57503.458698 1.001178 0.003105 Spitzer 
57503.458721 1.002727 0.003105 Spitzer 
57503.458744 0.999738 0.003105 Spitzer 
57503.458767 0.997072 0.003105 Spitzer 
57503.458791 0.998129 0.003105 Spitzer 
57503.458814 1.002337 0.003105 Spitzer 
57503.458837 0.999093 0.003105 Spitzer 
57503.458860 1.001983 0.003105 Spitzer 
57503.458883 0.996356 0.003105 Spitzer 
57503.458906 0.996875 0.003105 Spitzer 
57503.458929 0.993563 0.003105 Spitzer 
57503.458953 0.997631 0.003105 Spitzer 
57503.458976 1.000317 0.003105 Spitzer 
57503.458999 1.002668 0.003105 Spitzer 
57503.459022 1.001326 0.003105 Spitzer 
57503.459045 0.998177 0.003105 Spitzer 
57502.006400 0.986281 0.003105 Spitzer 
57502.006424 1.004178 0.003105 Spitzer 
57502.006447 1.004463 0.003105 Spitzer 
57502.006470 1.002758 0.003105 Spitzer 
57502.006493 0.998026 0.003105 Spitzer 
57502.006516 1.004483 0.003105 Spitzer 
57502.006539 0.999295 0.003105 Spitzer 
57502.006562 1.001380 0.003105 Spitzer 
57502.006586 1.005234 0.003105 Spitzer 
57502.006609 1.003052 0.003105 Spitzer 
57502.006632 0.998979 0.003105 Spitzer 
57502.006655 1.002436 0.003105 Spitzer 
57502.006678 1.000757 0.003105 Spitzer 
57502.006701 1.001605 0.003105 Spitzer 
57502.006724 1.002238 0.003105 Spitzer 
57502.006748 1.004362 0.003105 Spitzer 
57502.006771 1.001719 0.003105 Spitzer 
57502.006794 1.002191 0.003105 Spitzer 
57502.006817 1.002166 0.003105 Spitzer 
57502.006840 1.007139 0.003105 Spitzer 
57502.006863 0.999333 0.003105 Spitzer 
57502.006887 1.006522 0.003105 Spitzer 
57502.006910 0.999335 0.003105 Spitzer 
57502.006933 1.002494 0.003105 Spitzer 
57502.006956 0.996353 0.003105 Spitzer 
57502.006979 0.998251 0.003105 Spitzer 
57502.007002 0.999529 0.003105 Spitzer 
57502.007025 0.999800 0.003105 Spitzer 
57502.007049 1.000899 0.003105 Spitzer 
57502.007072 0.996816 0.003105 Spitzer 
57502.007095 0.998673 0.003105 Spitzer 
57502.007118 1.002838 0.003105 Spitzer 
57502.007141 0.999626 0.003105 Spitzer 
57502.007164 0.999520 0.003105 Spitzer 
57502.007187 1.001633 0.003105 Spitzer 
57502.007211 1.000179 0.003105 Spitzer 
57502.007234 1.001033 0.003105 Spitzer 
57502.007257 0.996246 0.003105 Spitzer 
57502.007280 1.000518 0.003105 Spitzer 
57502.007303 0.999502 0.003105 Spitzer 
57502.007326 0.998208 0.003105 Spitzer 
57502.007349 1.001504 0.003105 Spitzer 
57502.007373 1.001174 0.003105 Spitzer 
57502.007396 1.000959 0.003105 Spitzer 
57502.007419 1.002467 0.003105 Spitzer 
57502.007442 0.999330 0.003105 Spitzer 
57502.007465 1.003692 0.003105 Spitzer 
57502.007488 0.997769 0.003105 Spitzer 
57502.007512 1.001696 0.003105 Spitzer 
57502.007535 1.001254 0.003105 Spitzer 
57502.007558 1.001475 0.003105 Spitzer 
57502.007581 1.000158 0.003105 Spitzer 
57502.007604 1.006446 0.003105 Spitzer 
57502.007627 1.008219 0.003105 Spitzer 
57502.007650 1.001403 0.003105 Spitzer 
57502.007674 1.000625 0.003105 Spitzer 
57502.007697 1.001991 0.003105 Spitzer 
57502.007720 0.999593 0.003105 Spitzer 
57502.007743 1.000351 0.003105 Spitzer 
57502.007766 1.000428 0.003105 Spitzer 
57502.007789 0.995891 0.003105 Spitzer 
57502.007812 0.994389 0.003105 Spitzer 
57502.007836 1.001071 0.003105 Spitzer 
57502.007859 0.995770 0.003105 Spitzer 
57502.007898 0.990397 0.003105 Spitzer 
57502.007921 0.996088 0.003105 Spitzer 
57502.007944 1.001278 0.003105 Spitzer 
57502.007967 0.998178 0.003105 Spitzer 
57502.007990 0.998261 0.003105 Spitzer 
57502.008014 1.003622 0.003105 Spitzer 
57502.008037 1.001238 0.003105 Spitzer 
57502.008060 1.002152 0.003105 Spitzer 
57502.008083 1.001289 0.003105 Spitzer 
57502.008106 1.005648 0.003105 Spitzer 
57502.008129 1.000490 0.003105 Spitzer 
57502.008153 0.998575 0.003105 Spitzer 
57502.008176 0.999310 0.003105 Spitzer 
57502.008199 0.994902 0.003105 Spitzer 
57502.008222 0.998330 0.003105 Spitzer 
57502.008245 0.995601 0.003105 Spitzer 
57502.008268 1.003474 0.003105 Spitzer 
57502.008291 1.004644 0.003105 Spitzer 
57502.008315 0.997294 0.003105 Spitzer 
57502.008338 0.998668 0.003105 Spitzer 
57502.008361 0.999988 0.003105 Spitzer 
57502.008384 0.998843 0.003105 Spitzer 
57502.008407 0.999356 0.003105 Spitzer 
57502.008430 0.998344 0.003105 Spitzer 
57502.008453 1.003172 0.003105 Spitzer 
57502.008477 0.999490 0.003105 Spitzer 
57502.008500 1.000565 0.003105 Spitzer 
57502.008523 1.004068 0.003105 Spitzer 
57502.008546 1.004118 0.003105 Spitzer 
57502.008569 1.000141 0.003105 Spitzer 
57502.008592 1.004274 0.003105 Spitzer 
57502.008615 1.001505 0.003105 Spitzer 
57502.008639 0.993878 0.003105 Spitzer 
57502.008662 0.997016 0.003105 Spitzer 
57502.008685 1.003060 0.003105 Spitzer 
57502.008708 1.001472 0.003105 Spitzer 
57502.008731 1.004912 0.003105 Spitzer 
57502.008754 1.001981 0.003105 Spitzer 
57502.008778 0.999062 0.003105 Spitzer 
57502.008801 0.996039 0.003105 Spitzer 
57502.008824 0.999629 0.003105 Spitzer 
57502.008847 1.002462 0.003105 Spitzer 
57502.008870 0.997424 0.003105 Spitzer 
57502.008893 0.996416 0.003105 Spitzer 
57502.008916 0.998128 0.003105 Spitzer 
57502.008940 1.003181 0.003105 Spitzer 
57502.008963 1.005272 0.003105 Spitzer 
57502.008986 0.995576 0.003105 Spitzer 
57502.009009 1.003808 0.003105 Spitzer 
57502.009032 1.000622 0.003105 Spitzer 
57502.009055 1.002728 0.003105 Spitzer 
57502.009078 1.001764 0.003105 Spitzer 
57502.009102 1.005452 0.003105 Spitzer 
57502.009125 1.000229 0.003105 Spitzer 
57502.009148 0.997790 0.003105 Spitzer 
57502.009171 0.994407 0.003105 Spitzer 
57502.009194 1.004719 0.003105 Spitzer 
57502.009217 0.998809 0.003105 Spitzer 
57502.009240 1.003463 0.003105 Spitzer 
57502.009264 0.999028 0.003105 Spitzer 
57502.009287 0.998422 0.003105 Spitzer 
57502.009310 1.003615 0.003105 Spitzer 
57502.009333 0.996333 0.003105 Spitzer 
57502.009356 1.002302 0.003105 Spitzer 
57502.009396 0.993519 0.003105 Spitzer 
57502.009419 0.998198 0.003105 Spitzer 
57502.009442 1.005486 0.003105 Spitzer 
57502.009465 1.004121 0.003105 Spitzer 
57502.009488 1.001685 0.003105 Spitzer 
57502.009511 1.002435 0.003105 Spitzer 
57502.009534 1.000000 0.003105 Spitzer 
57502.009558 1.000282 0.003105 Spitzer 
57502.009581 1.001928 0.003105 Spitzer 
57502.009604 1.001219 0.003105 Spitzer 
57502.009627 1.006840 0.003105 Spitzer 
57502.009650 1.001333 0.003105 Spitzer 
57502.009673 1.002351 0.003105 Spitzer 
57502.009697 0.997474 0.003105 Spitzer 
57502.009720 1.002255 0.003105 Spitzer 
57502.009743 1.000717 0.003105 Spitzer 
57502.009766 1.002722 0.003105 Spitzer 
57502.009789 1.001209 0.003105 Spitzer 
57502.009812 1.002745 0.003105 Spitzer 
57502.009835 0.998173 0.003105 Spitzer 
57502.009859 0.999803 0.003105 Spitzer 
57502.009882 0.998787 0.003105 Spitzer 
57502.009905 1.000670 0.003105 Spitzer 
57502.009928 0.992643 0.003105 Spitzer 
57502.009951 1.002518 0.003105 Spitzer 
57502.009974 0.995685 0.003105 Spitzer 
57502.009997 0.999079 0.003105 Spitzer 
57502.010021 1.007779 0.003105 Spitzer 
57502.010044 0.994160 0.003105 Spitzer 
57502.010067 0.999106 0.003105 Spitzer 
57502.010090 1.001969 0.003105 Spitzer 
57502.010113 0.998234 0.003105 Spitzer 
57502.010136 1.000615 0.003105 Spitzer 
57502.010159 1.001212 0.003105 Spitzer 
57502.010183 0.997137 0.003105 Spitzer 
57502.010206 1.003936 0.003105 Spitzer 
57502.010229 1.001887 0.003105 Spitzer 
57502.010252 1.000298 0.003105 Spitzer 
57502.010275 0.996782 0.003105 Spitzer 
57502.010298 1.002157 0.003105 Spitzer 
57502.010322 1.006019 0.003105 Spitzer 
57502.010345 1.003006 0.003105 Spitzer 
57502.010368 1.000610 0.003105 Spitzer 
57502.010391 1.000621 0.003105 Spitzer 
57502.010414 0.993758 0.003105 Spitzer 
57502.010437 0.998832 0.003105 Spitzer 
57502.010460 1.003968 0.003105 Spitzer 
57502.010484 1.001219 0.003105 Spitzer 
57502.010507 1.002643 0.003105 Spitzer 
57502.010530 0.999237 0.003105 Spitzer 
57502.010553 1.000424 0.003105 Spitzer 
57502.010576 0.999412 0.003105 Spitzer 
57502.010599 1.004465 0.003105 Spitzer 
57502.010622 1.005051 0.003105 Spitzer 
57502.010646 1.001831 0.003105 Spitzer 
57502.010669 1.003553 0.003105 Spitzer 
57502.010692 0.997989 0.003105 Spitzer 
57502.010715 0.993971 0.003105 Spitzer 
57502.010738 0.998741 0.003105 Spitzer 
57502.010761 1.001432 0.003105 Spitzer 
57502.010784 1.005169 0.003105 Spitzer 
57502.010808 0.998822 0.003105 Spitzer 
57502.010831 0.995489 0.003105 Spitzer 
57502.010854 1.000822 0.003105 Spitzer 
57502.010895 0.993494 0.003105 Spitzer 
57502.010918 0.997254 0.003105 Spitzer 
57502.010941 1.001111 0.003105 Spitzer 
57502.010964 0.998930 0.003105 Spitzer 
57502.010987 1.001377 0.003105 Spitzer 
57502.011010 1.003998 0.003105 Spitzer 
57502.011033 1.002241 0.003105 Spitzer 
57502.011057 1.002822 0.003105 Spitzer 
57502.011080 1.004074 0.003105 Spitzer 
57502.011103 1.001606 0.003105 Spitzer 
57502.011126 1.002097 0.003105 Spitzer 
57502.011149 0.998356 0.003105 Spitzer 
57502.011172 0.999839 0.003105 Spitzer 
57502.011195 0.994998 0.003105 Spitzer 
57502.011219 1.000854 0.003105 Spitzer 
57502.011242 0.994378 0.003105 Spitzer 
57502.011265 1.003654 0.003105 Spitzer 
57502.011288 1.003971 0.003105 Spitzer 
57502.011311 0.997070 0.003105 Spitzer 
57502.011334 0.999117 0.003105 Spitzer 
57502.011357 1.002125 0.003105 Spitzer 
57502.011381 0.998674 0.003105 Spitzer 
57502.011404 1.000166 0.003105 Spitzer 
57502.011427 0.998869 0.003105 Spitzer 
57502.011450 1.001124 0.003105 Spitzer 
57502.011473 0.997672 0.003105 Spitzer 
57502.011496 1.001771 0.003105 Spitzer 
57502.011520 1.005748 0.003105 Spitzer 
57502.011543 0.997118 0.003105 Spitzer 
57502.011566 1.000991 0.003105 Spitzer 
57502.011589 1.002438 0.003105 Spitzer 
57502.011612 1.003473 0.003105 Spitzer 
57502.011635 1.001336 0.003105 Spitzer 
57502.011658 1.000254 0.003105 Spitzer 
57502.011682 0.999578 0.003105 Spitzer 
57502.011705 0.998487 0.003105 Spitzer 
57502.011728 1.004196 0.003105 Spitzer 
57502.011751 1.004862 0.003105 Spitzer 
57502.011774 1.003715 0.003105 Spitzer 
57502.011797 0.998294 0.003105 Spitzer 
57502.011820 1.002483 0.003105 Spitzer 
57502.011844 1.006319 0.003105 Spitzer 
57502.011867 1.001555 0.003105 Spitzer 
57502.011890 1.001967 0.003105 Spitzer 
57502.011913 1.002352 0.003105 Spitzer 
57502.011936 1.004253 0.003105 Spitzer 
57502.011959 0.999028 0.003105 Spitzer 
57502.011982 0.998133 0.003105 Spitzer 
57502.012006 0.993528 0.003105 Spitzer 
57502.012029 1.002925 0.003105 Spitzer 
57502.012052 1.001123 0.003105 Spitzer 
57502.012075 1.006684 0.003105 Spitzer 
57502.012098 0.998272 0.003105 Spitzer 
57502.012121 1.000583 0.003105 Spitzer 
57502.012145 1.002196 0.003105 Spitzer 
57502.012168 1.001562 0.003105 Spitzer 
57502.012191 0.997569 0.003105 Spitzer 
57502.012214 0.998049 0.003105 Spitzer 
57502.012237 0.996477 0.003105 Spitzer 
57502.012260 1.000490 0.003105 Spitzer 
57502.012283 1.001510 0.003105 Spitzer 
57502.012307 0.997172 0.003105 Spitzer 
57502.012330 1.001481 0.003105 Spitzer 
57502.012353 1.003092 0.003105 Spitzer 
57502.012391 0.989963 0.003105 Spitzer 
57502.012415 0.995492 0.003105 Spitzer 
57502.012438 1.002347 0.003105 Spitzer 
57502.012461 1.001645 0.003105 Spitzer 
57502.012484 1.002795 0.003105 Spitzer 
57502.012507 1.002180 0.003105 Spitzer 
57502.012530 0.999687 0.003105 Spitzer 
57502.012553 1.001799 0.003105 Spitzer 
57502.012577 1.004592 0.003105 Spitzer 
57502.012600 1.001229 0.003105 Spitzer 
57502.012623 0.998071 0.003105 Spitzer 
57502.012646 1.000144 0.003105 Spitzer 
57502.012669 1.001658 0.003105 Spitzer 
57502.012692 1.002940 0.003105 Spitzer 
57502.012715 1.003223 0.003105 Spitzer 
57502.012739 1.003168 0.003105 Spitzer 
57502.012762 0.999015 0.003105 Spitzer 
57502.012785 1.001170 0.003105 Spitzer 
57502.012808 1.005317 0.003105 Spitzer 
57502.012831 0.998338 0.003105 Spitzer 
57502.012854 1.002441 0.003105 Spitzer 
57502.012878 1.001166 0.003105 Spitzer 
57502.012901 0.998779 0.003105 Spitzer 
57502.012924 1.003281 0.003105 Spitzer 
57502.012947 1.004105 0.003105 Spitzer 
57502.012970 0.996569 0.003105 Spitzer 
57502.012993 0.998356 0.003105 Spitzer 
57502.013016 0.998295 0.003105 Spitzer 
57502.013040 0.996061 0.003105 Spitzer 
57502.013063 0.993786 0.003105 Spitzer 
57502.013086 0.998723 0.003105 Spitzer 
57502.013109 1.002322 0.003105 Spitzer 
57502.013132 1.004565 0.003105 Spitzer 
57502.013155 1.003576 0.003105 Spitzer 
57502.013178 1.000655 0.003105 Spitzer 
57502.013202 0.998697 0.003105 Spitzer 
57502.013225 0.996567 0.003105 Spitzer 
57502.013248 1.004181 0.003105 Spitzer 
57502.013271 1.000586 0.003105 Spitzer 
57502.013294 1.001216 0.003105 Spitzer 
57502.013317 0.999850 0.003105 Spitzer 
57502.013340 0.999577 0.003105 Spitzer 
57502.013364 0.999324 0.003105 Spitzer 
57502.013387 0.997081 0.003105 Spitzer 
57502.013410 0.998391 0.003105 Spitzer 
57502.013433 1.001285 0.003105 Spitzer 
57502.013456 1.000870 0.003105 Spitzer 
57502.013479 0.997881 0.003105 Spitzer 
57502.013503 0.999805 0.003105 Spitzer 
57502.013526 0.994673 0.003105 Spitzer 
57502.013549 0.999614 0.003105 Spitzer 
57502.013572 1.003782 0.003105 Spitzer 
57502.013595 1.001304 0.003105 Spitzer 
57502.013618 0.997941 0.003105 Spitzer 
57502.013641 0.999119 0.003105 Spitzer 
57502.013665 0.998656 0.003105 Spitzer 
57502.013688 1.000009 0.003105 Spitzer 
57502.013711 0.997400 0.003105 Spitzer 
57502.013734 0.997226 0.003105 Spitzer 
57502.013757 0.998642 0.003105 Spitzer 
57502.013780 1.000615 0.003105 Spitzer 
57502.013803 1.002061 0.003105 Spitzer 
57502.013827 1.000108 0.003105 Spitzer 
57502.013850 0.998876 0.003105 Spitzer 
57502.013889 0.990951 0.003105 Spitzer 
57502.013912 0.997484 0.003105 Spitzer 
57502.013935 1.000075 0.003105 Spitzer 
57502.013958 1.002159 0.003105 Spitzer 
57502.013982 0.999093 0.003105 Spitzer 
57502.014005 1.002652 0.003105 Spitzer 
57502.014028 1.001129 0.003105 Spitzer 
57502.014051 1.002470 0.003105 Spitzer 
57502.014074 0.997432 0.003105 Spitzer 
57502.014097 0.998080 0.003105 Spitzer 
57502.014120 0.997558 0.003105 Spitzer 
57502.014144 1.002116 0.003105 Spitzer 
57502.014167 1.004812 0.003105 Spitzer 
57502.014190 0.995815 0.003105 Spitzer 
57502.014213 1.003035 0.003105 Spitzer 
57502.014236 0.999143 0.003105 Spitzer 
57502.014259 0.995842 0.003105 Spitzer 
57502.014283 0.999858 0.003105 Spitzer 
57502.014306 1.000733 0.003105 Spitzer 
57502.014329 0.999554 0.003105 Spitzer 
57502.014352 1.006221 0.003105 Spitzer 
57502.014375 1.003328 0.003105 Spitzer 
57502.014398 1.004968 0.003105 Spitzer 
57502.014421 0.999685 0.003105 Spitzer 
57502.014445 0.997942 0.003105 Spitzer 
57502.014468 0.997747 0.003105 Spitzer 
57502.014491 0.995985 0.003105 Spitzer 
57502.014514 1.000192 0.003105 Spitzer 
57502.014537 1.003077 0.003105 Spitzer 
57502.014560 1.004108 0.003105 Spitzer 
57502.014583 1.000954 0.003105 Spitzer 
57502.014607 0.998007 0.003105 Spitzer 
57502.014630 1.002550 0.003105 Spitzer 
57502.014653 1.002935 0.003105 Spitzer 
57502.014676 0.996539 0.003105 Spitzer 
57502.014699 0.998308 0.003105 Spitzer 
57502.014722 1.001002 0.003105 Spitzer 
57502.014745 1.000715 0.003105 Spitzer 
57502.014769 1.002338 0.003105 Spitzer 
57502.014792 1.004109 0.003105 Spitzer 
57502.014815 1.001603 0.003105 Spitzer 
57502.014838 0.998953 0.003105 Spitzer 
57502.014861 0.992704 0.003105 Spitzer 
57502.014884 0.999671 0.003105 Spitzer 
57502.014908 0.997608 0.003105 Spitzer 
57502.014931 1.007449 0.003105 Spitzer 
57502.014954 1.006022 0.003105 Spitzer 
57502.014977 0.995501 0.003105 Spitzer 
57502.015000 0.998331 0.003105 Spitzer 
57502.015023 0.999508 0.003105 Spitzer 
57502.015046 1.000011 0.003105 Spitzer 
57502.015070 0.997696 0.003105 Spitzer 
57502.015093 0.996799 0.003105 Spitzer 
57502.015116 1.001274 0.003105 Spitzer 
57502.015139 1.003260 0.003105 Spitzer 
57502.015162 1.001572 0.003105 Spitzer 
57502.015185 0.995526 0.003105 Spitzer 
57502.015208 0.998753 0.003105 Spitzer 
57502.015232 0.996349 0.003105 Spitzer 
57502.015255 1.000001 0.003105 Spitzer 
57502.015278 1.003025 0.003105 Spitzer 
57502.015301 0.999037 0.003105 Spitzer 
57502.015324 0.999979 0.003105 Spitzer 
57502.015347 0.997425 0.003105 Spitzer 
57502.015387 0.997383 0.003105 Spitzer 
57502.015410 0.997149 0.003105 Spitzer 
57502.015433 0.996325 0.003105 Spitzer 
57502.015456 0.992905 0.003105 Spitzer 
57502.015479 1.001159 0.003105 Spitzer 
57502.015503 1.000618 0.003105 Spitzer 
57502.015526 1.000767 0.003105 Spitzer 
57502.015549 0.999743 0.003105 Spitzer 
57502.015572 1.001009 0.003105 Spitzer 
57502.015595 0.995360 0.003105 Spitzer 
57502.015618 1.001723 0.003105 Spitzer 
57502.015642 0.999994 0.003105 Spitzer 
57502.015665 0.995481 0.003105 Spitzer 
57502.015688 0.998585 0.003105 Spitzer 
57502.015711 1.007613 0.003105 Spitzer 
57502.015734 1.001887 0.003105 Spitzer 
57502.015757 1.004339 0.003105 Spitzer 
57502.015780 1.003562 0.003105 Spitzer 
57502.015804 1.000145 0.003105 Spitzer 
57502.015827 1.003576 0.003105 Spitzer 
57502.015850 1.001700 0.003105 Spitzer 
57502.015873 1.000721 0.003105 Spitzer 
57502.015896 0.997818 0.003105 Spitzer 
57502.015919 0.999440 0.003105 Spitzer 
57502.015942 1.004716 0.003105 Spitzer 
57502.015966 1.000158 0.003105 Spitzer 
57502.015989 1.003305 0.003105 Spitzer 
57502.016012 1.001235 0.003105 Spitzer 
57502.016035 1.006259 0.003105 Spitzer 
57502.016058 0.996716 0.003105 Spitzer 
57502.016081 0.997081 0.003105 Spitzer 
57502.016104 1.001963 0.003105 Spitzer 
57502.016128 1.000131 0.003105 Spitzer 
57502.016151 1.005288 0.003105 Spitzer 
57502.016174 1.002595 0.003105 Spitzer 
57502.016197 1.009688 0.003105 Spitzer 
57502.016220 1.001850 0.003105 Spitzer 
57502.016243 1.003869 0.003105 Spitzer 
57502.016267 1.002182 0.003105 Spitzer 
57502.016290 1.004381 0.003105 Spitzer 
57502.016313 0.999414 0.003105 Spitzer 
57502.016336 0.998052 0.003105 Spitzer 
57502.016359 1.000091 0.003105 Spitzer 
57502.016382 0.994266 0.003105 Spitzer 
57502.016405 0.998356 0.003105 Spitzer 
57502.016429 1.001836 0.003105 Spitzer 
57502.016452 0.998016 0.003105 Spitzer 
57502.016475 1.000999 0.003105 Spitzer 
57502.016498 1.003359 0.003105 Spitzer 
57502.016521 1.002754 0.003105 Spitzer 
57502.016544 0.998979 0.003105 Spitzer 
57502.016567 1.001252 0.003105 Spitzer 
57502.016591 1.004881 0.003105 Spitzer 
57502.016614 1.001281 0.003105 Spitzer 
57502.016637 1.000948 0.003105 Spitzer 
57502.016660 0.997720 0.003105 Spitzer 
57502.016683 0.999445 0.003105 Spitzer 
57502.016706 0.999243 0.003105 Spitzer 
57502.016729 0.996136 0.003105 Spitzer 
57502.016753 1.001684 0.003105 Spitzer 
57502.016776 0.994827 0.003105 Spitzer 
57502.016799 0.999080 0.003105 Spitzer 
57502.016822 0.994543 0.003105 Spitzer 
57502.016845 1.004846 0.003105 Spitzer 
57502.016885 0.988834 0.003105 Spitzer 
57502.016908 0.999857 0.003105 Spitzer 
57502.016931 1.002674 0.003105 Spitzer 
57502.016954 0.997832 0.003105 Spitzer 
57502.016977 0.998313 0.003105 Spitzer 
57502.017000 0.999352 0.003105 Spitzer 
57502.017023 1.000882 0.003105 Spitzer 
57502.017047 1.000336 0.003105 Spitzer 
57502.017070 0.997038 0.003105 Spitzer 
57502.017093 1.000932 0.003105 Spitzer 
57502.017116 1.001567 0.003105 Spitzer 
57502.017139 1.004816 0.003105 Spitzer 
57502.017162 1.001228 0.003105 Spitzer 
57502.017186 0.999211 0.003105 Spitzer 
57502.017209 1.003615 0.003105 Spitzer 
57502.017232 1.004594 0.003105 Spitzer 
57502.017255 0.997293 0.003105 Spitzer 
57502.017278 0.999322 0.003105 Spitzer 
57502.017301 0.996805 0.003105 Spitzer 
57502.017324 1.001713 0.003105 Spitzer 
57502.017348 0.999633 0.003105 Spitzer 
57502.017371 1.002248 0.003105 Spitzer 
57502.017394 0.998474 0.003105 Spitzer 
57502.017417 1.000458 0.003105 Spitzer 
57502.017440 0.996589 0.003105 Spitzer 
57502.017463 1.005153 0.003105 Spitzer 
57502.017486 1.001489 0.003105 Spitzer 
57502.017510 1.001707 0.003105 Spitzer 
57502.017533 1.002784 0.003105 Spitzer 
57502.017556 0.998270 0.003105 Spitzer 
57502.017579 0.999314 0.003105 Spitzer 
57502.017602 1.006906 0.003105 Spitzer 
57502.017625 1.007209 0.003105 Spitzer 
57502.017648 0.995814 0.003105 Spitzer 
57502.017672 0.997457 0.003105 Spitzer 
57502.017695 1.002036 0.003105 Spitzer 
57502.017718 1.002076 0.003105 Spitzer 
57502.017741 0.997148 0.003105 Spitzer 
57502.017764 1.004398 0.003105 Spitzer 
57502.017787 1.003455 0.003105 Spitzer 
57502.017811 0.994131 0.003105 Spitzer 
57502.017834 1.002354 0.003105 Spitzer 
57502.017857 1.001119 0.003105 Spitzer 
57502.017880 0.999596 0.003105 Spitzer 
57502.017903 1.002870 0.003105 Spitzer 
57502.017926 0.999036 0.003105 Spitzer 
57502.017949 1.000321 0.003105 Spitzer 
57502.017973 1.000473 0.003105 Spitzer 
57502.017996 0.999853 0.003105 Spitzer 
57502.018019 0.998019 0.003105 Spitzer 
57502.018042 0.999459 0.003105 Spitzer 
57502.018065 0.999500 0.003105 Spitzer 
57502.018088 1.005628 0.003105 Spitzer 
57502.018111 0.993768 0.003105 Spitzer 
57502.018135 0.998578 0.003105 Spitzer 
57502.018158 0.996180 0.003105 Spitzer 
57502.018181 0.997442 0.003105 Spitzer 
57502.018204 0.995482 0.003105 Spitzer 
57502.018227 1.000405 0.003105 Spitzer 
57502.018250 0.999217 0.003105 Spitzer 
57502.018273 0.994011 0.003105 Spitzer 
57502.018297 1.003965 0.003105 Spitzer 
57502.018320 0.994292 0.003105 Spitzer 
57502.018343 0.998845 0.003105 Spitzer 
57502.018383 0.988373 0.003105 Spitzer 
57502.018406 0.998126 0.003105 Spitzer 
57502.018430 0.998971 0.003105 Spitzer 
57502.018453 0.998127 0.003105 Spitzer 
57502.018476 1.004868 0.003105 Spitzer 
57502.018499 0.994919 0.003105 Spitzer 
57502.018522 0.999108 0.003105 Spitzer 
57502.018545 0.998637 0.003105 Spitzer 
57502.018568 1.002516 0.003105 Spitzer 
57502.018592 1.001915 0.003105 Spitzer 
57502.018615 0.999664 0.003105 Spitzer 
57502.018638 0.997807 0.003105 Spitzer 
57502.018661 0.998737 0.003105 Spitzer 
57502.018684 0.999376 0.003105 Spitzer 
57502.018707 0.999678 0.003105 Spitzer 
57502.018731 1.002575 0.003105 Spitzer 
57502.018754 1.003420 0.003105 Spitzer 
57502.018777 1.002174 0.003105 Spitzer 
57502.018800 0.998857 0.003105 Spitzer 
57502.018823 1.002224 0.003105 Spitzer 
57502.018846 1.006085 0.003105 Spitzer 
57502.018869 1.002567 0.003105 Spitzer 
57502.018893 0.998253 0.003105 Spitzer 
57502.018916 0.998188 0.003105 Spitzer 
57502.018939 1.003181 0.003105 Spitzer 
57502.018962 1.000928 0.003105 Spitzer 
57502.018985 1.000620 0.003105 Spitzer 
57502.019008 1.001132 0.003105 Spitzer 
57502.019031 1.001013 0.003105 Spitzer 
57502.019055 0.998631 0.003105 Spitzer 
57502.019078 0.998490 0.003105 Spitzer 
57502.019101 0.996449 0.003105 Spitzer 
57502.019124 0.998007 0.003105 Spitzer 
57502.019147 1.003094 0.003105 Spitzer 
57502.019170 0.999268 0.003105 Spitzer 
57502.019193 0.998717 0.003105 Spitzer 
57502.019217 0.999046 0.003105 Spitzer 
57502.019240 1.002795 0.003105 Spitzer 
57502.019263 0.998797 0.003105 Spitzer 
57502.019286 0.998115 0.003105 Spitzer 
57502.019309 1.000129 0.003105 Spitzer 
57502.019332 0.998880 0.003105 Spitzer 
57502.019356 1.000940 0.003105 Spitzer 
57502.019379 1.003598 0.003105 Spitzer 
57502.019402 0.998579 0.003105 Spitzer 
57502.019425 1.001510 0.003105 Spitzer 
57502.019448 0.999820 0.003105 Spitzer 
57502.019471 0.997809 0.003105 Spitzer 
57502.019494 1.002249 0.003105 Spitzer 
57502.019518 1.003130 0.003105 Spitzer 
57502.019541 1.000268 0.003105 Spitzer 
57502.019564 1.004351 0.003105 Spitzer 
57502.019587 0.995769 0.003105 Spitzer 
57502.019610 0.999022 0.003105 Spitzer 
57502.019633 1.001978 0.003105 Spitzer 
57502.019656 1.001604 0.003105 Spitzer 
57502.019680 1.003031 0.003105 Spitzer 
57502.019703 0.995344 0.003105 Spitzer 
57502.019726 1.000080 0.003105 Spitzer 
57502.019749 0.998505 0.003105 Spitzer 
57502.019772 0.996843 0.003105 Spitzer 
57502.019795 0.998048 0.003105 Spitzer 
57502.019818 1.000367 0.003105 Spitzer 
57502.019842 0.996236 0.003105 Spitzer 
57502.019880 0.994266 0.003105 Spitzer 
57502.019903 1.001975 0.003105 Spitzer 
57502.019926 1.003527 0.003105 Spitzer 
57502.019950 1.000451 0.003105 Spitzer 
57502.019973 1.001413 0.003105 Spitzer 
57502.019996 0.996430 0.003105 Spitzer 
57502.020019 0.995904 0.003105 Spitzer 
57502.020042 1.006460 0.003105 Spitzer 
57502.020065 0.995179 0.003105 Spitzer 
57502.020088 1.004411 0.003105 Spitzer 
57502.020112 1.002363 0.003105 Spitzer 
57502.020135 1.002008 0.003105 Spitzer 
57502.020158 0.998766 0.003105 Spitzer 
57502.020181 1.001658 0.003105 Spitzer 
57502.020204 0.999934 0.003105 Spitzer 
57502.020227 1.002711 0.003105 Spitzer 
57502.020250 1.003118 0.003105 Spitzer 
57502.020274 1.000049 0.003105 Spitzer 
57502.020297 1.000638 0.003105 Spitzer 
57502.020320 1.000307 0.003105 Spitzer 
57502.020343 1.004739 0.003105 Spitzer 
57502.020366 1.003122 0.003105 Spitzer 
57502.020389 1.001997 0.003105 Spitzer 
57502.020413 0.998801 0.003105 Spitzer 
57502.020436 1.001785 0.003105 Spitzer 
57502.020459 0.989816 0.003105 Spitzer 
57502.020482 1.009394 0.003105 Spitzer 
57502.020505 1.003817 0.003105 Spitzer 
57502.020528 1.004124 0.003105 Spitzer 
57502.020551 0.998887 0.003105 Spitzer 
57502.020575 0.994749 0.003105 Spitzer 
57502.020598 1.000340 0.003105 Spitzer 
57502.020621 0.997382 0.003105 Spitzer 
57502.020644 0.998725 0.003105 Spitzer 
57502.020667 0.999497 0.003105 Spitzer 
57502.020690 1.002097 0.003105 Spitzer 
57502.020713 1.000804 0.003105 Spitzer 
57502.020737 1.001627 0.003105 Spitzer 
57502.020760 0.999865 0.003105 Spitzer 
57502.020783 0.999292 0.003105 Spitzer 
57502.020806 0.998414 0.003105 Spitzer 
57502.020829 0.999401 0.003105 Spitzer 
57502.020852 0.997964 0.003105 Spitzer 
57502.020875 1.001027 0.003105 Spitzer 
57502.020899 1.000564 0.003105 Spitzer 
57502.020922 1.005062 0.003105 Spitzer 
57502.020945 1.003974 0.003105 Spitzer 
57502.020968 1.002369 0.003105 Spitzer 
57502.020991 0.999633 0.003105 Spitzer 
57502.021014 1.001277 0.003105 Spitzer 
57502.021038 1.001977 0.003105 Spitzer 
57502.021061 0.996046 0.003105 Spitzer 
57502.021084 0.996362 0.003105 Spitzer 
57502.021107 0.995142 0.003105 Spitzer 
57502.021130 0.998117 0.003105 Spitzer 
57502.021153 0.995418 0.003105 Spitzer 
57502.021176 1.000064 0.003105 Spitzer 
57502.021200 1.003229 0.003105 Spitzer 
57502.021223 0.997559 0.003105 Spitzer 
57502.021246 1.004066 0.003105 Spitzer 
57502.021269 1.002189 0.003105 Spitzer 
57502.021292 1.000222 0.003105 Spitzer 
57502.021315 1.000460 0.003105 Spitzer 
57502.021338 0.996917 0.003105 Spitzer 
57502.021378 0.994534 0.003105 Spitzer 
57502.021401 1.003677 0.003105 Spitzer 
57502.021424 0.996163 0.003105 Spitzer 
57502.021447 1.002929 0.003105 Spitzer 
57502.021470 0.999345 0.003105 Spitzer 
57502.021493 1.001253 0.003105 Spitzer 
57502.021517 0.996497 0.003105 Spitzer 
57502.021540 1.000398 0.003105 Spitzer 
57502.021563 1.003911 0.003105 Spitzer 
57502.021586 0.997191 0.003105 Spitzer 
57502.021609 0.998848 0.003105 Spitzer 
57502.021632 0.999764 0.003105 Spitzer 
57502.021655 1.001594 0.003105 Spitzer 
57502.021679 1.000434 0.003105 Spitzer 
57502.021702 1.002637 0.003105 Spitzer 
57502.021725 0.995146 0.003105 Spitzer 
57502.021748 0.998697 0.003105 Spitzer 
57502.021771 1.003883 0.003105 Spitzer 
57502.021794 1.000432 0.003105 Spitzer 
57502.021818 0.999534 0.003105 Spitzer 
57502.021841 1.003018 0.003105 Spitzer 
57502.021864 1.000720 0.003105 Spitzer 
57502.021887 0.996699 0.003105 Spitzer 
57502.021910 0.999861 0.003105 Spitzer 
57502.021933 1.003767 0.003105 Spitzer 
57502.021956 1.000835 0.003105 Spitzer 
57502.021980 0.998756 0.003105 Spitzer 
57502.022003 1.004076 0.003105 Spitzer 
57502.022026 1.001579 0.003105 Spitzer 
57502.022049 1.004606 0.003105 Spitzer 
57502.022072 1.001126 0.003105 Spitzer 
57502.022095 1.001123 0.003105 Spitzer 
57502.022118 0.996872 0.003105 Spitzer 
57502.022142 0.998378 0.003105 Spitzer 
57502.022165 0.999693 0.003105 Spitzer 
57502.022188 1.002036 0.003105 Spitzer 
57502.022211 1.000203 0.003105 Spitzer 
57502.022234 1.001879 0.003105 Spitzer 
57502.022257 1.002982 0.003105 Spitzer 
57502.022280 1.001261 0.003105 Spitzer 
57502.022304 1.001433 0.003105 Spitzer 
57502.022327 1.000050 0.003105 Spitzer 
57502.022350 1.001762 0.003105 Spitzer 
57502.022373 1.002873 0.003105 Spitzer 
57502.022396 1.002015 0.003105 Spitzer 
57502.022419 1.001852 0.003105 Spitzer 
57502.022443 1.004186 0.003105 Spitzer 
57502.022466 1.007727 0.003105 Spitzer 
57502.022489 0.995980 0.003105 Spitzer 
57502.022512 0.996036 0.003105 Spitzer 
57502.022535 0.997711 0.003105 Spitzer 
57502.022558 1.004549 0.003105 Spitzer 
57502.022581 1.002414 0.003105 Spitzer 
57502.022605 1.000841 0.003105 Spitzer 
57502.022628 1.002015 0.003105 Spitzer 
57502.022651 1.001720 0.003105 Spitzer 
57502.022674 0.999869 0.003105 Spitzer 
57502.022697 0.994169 0.003105 Spitzer 
57502.022720 0.998436 0.003105 Spitzer 
57502.022743 0.997871 0.003105 Spitzer 
57502.022767 1.004577 0.003105 Spitzer 
57502.022790 1.002570 0.003105 Spitzer 
57502.022813 0.999344 0.003105 Spitzer 
57502.022836 1.000975 0.003105 Spitzer 
57502.022876 0.989386 0.003105 Spitzer 
57502.022899 1.005582 0.003105 Spitzer 
57502.022922 0.997259 0.003105 Spitzer 
57502.022945 0.998566 0.003105 Spitzer 
57502.022968 1.001073 0.003105 Spitzer 
57502.022991 0.995804 0.003105 Spitzer 
57502.023015 1.001383 0.003105 Spitzer 
57502.023038 0.995596 0.003105 Spitzer 
57502.023061 1.003716 0.003105 Spitzer 
57502.023084 1.003256 0.003105 Spitzer 
57502.023107 1.004447 0.003105 Spitzer 
57502.023130 0.999041 0.003105 Spitzer 
57502.023153 1.001611 0.003105 Spitzer 
57502.023177 0.999707 0.003105 Spitzer 
57502.023200 1.000381 0.003105 Spitzer 
57502.023223 1.000751 0.003105 Spitzer 
57502.023246 0.999163 0.003105 Spitzer 
57502.023269 1.000370 0.003105 Spitzer 
57502.023292 0.997050 0.003105 Spitzer 
57502.023316 1.002666 0.003105 Spitzer 
57502.023339 0.998736 0.003105 Spitzer 
57502.023362 1.004473 0.003105 Spitzer 
57502.023385 1.002612 0.003105 Spitzer 
57502.023408 0.996122 0.003105 Spitzer 
57502.023431 1.001697 0.003105 Spitzer 
57502.023454 1.003630 0.003105 Spitzer 
57502.023478 1.001119 0.003105 Spitzer 
57502.023501 1.002823 0.003105 Spitzer 
57502.023524 1.001181 0.003105 Spitzer 
57502.023547 1.006283 0.003105 Spitzer 
57502.023570 1.001201 0.003105 Spitzer 
57502.023593 1.002099 0.003105 Spitzer 
57502.023616 1.004883 0.003105 Spitzer 
57502.023640 0.998441 0.003105 Spitzer 
57502.023663 0.996137 0.003105 Spitzer 
57502.023686 1.003395 0.003105 Spitzer 
57502.023709 0.999645 0.003105 Spitzer 
57502.023732 0.997908 0.003105 Spitzer 
57502.023755 1.000346 0.003105 Spitzer 
57502.023778 1.000924 0.003105 Spitzer 
57502.023802 0.995440 0.003105 Spitzer 
57502.023825 1.000731 0.003105 Spitzer 
57502.023848 0.997602 0.003105 Spitzer 
57502.023871 0.995485 0.003105 Spitzer 
57502.023894 0.998000 0.003105 Spitzer 
57502.023917 1.004911 0.003105 Spitzer 
57502.023941 0.993124 0.003105 Spitzer 
57502.023964 1.002252 0.003105 Spitzer 
57502.023987 0.997275 0.003105 Spitzer 
57502.024010 0.997952 0.003105 Spitzer 
57502.024033 0.997799 0.003105 Spitzer 
57502.024056 1.003116 0.003105 Spitzer 
57502.024079 0.999654 0.003105 Spitzer 
57502.024103 1.003704 0.003105 Spitzer 
57502.024126 0.998458 0.003105 Spitzer 
57502.024149 0.997475 0.003105 Spitzer 
57502.024172 0.998788 0.003105 Spitzer 
57502.024195 0.998067 0.003105 Spitzer 
57502.024218 1.005549 0.003105 Spitzer 
57502.024241 0.998273 0.003105 Spitzer 
57502.024265 0.995196 0.003105 Spitzer 
57502.024288 0.998271 0.003105 Spitzer 
57502.024311 1.002536 0.003105 Spitzer 
57502.024334 1.000729 0.003105 Spitzer 
57502.024373 0.993920 0.003105 Spitzer 
57502.024397 0.995114 0.003105 Spitzer 
57502.024420 0.995193 0.003105 Spitzer 
57502.024443 0.999272 0.003105 Spitzer 
57502.024466 0.999279 0.003105 Spitzer 
57502.024489 1.005054 0.003105 Spitzer 
57502.024512 1.001293 0.003105 Spitzer 
57502.024535 0.996155 0.003105 Spitzer 
57502.024559 1.000025 0.003105 Spitzer 
57502.024582 1.000517 0.003105 Spitzer 
57502.024605 0.999517 0.003105 Spitzer 
57502.024628 1.004231 0.003105 Spitzer 
57502.024651 1.001393 0.003105 Spitzer 
57502.024674 1.000757 0.003105 Spitzer 
57502.024697 0.999258 0.003105 Spitzer 
57502.024721 0.998673 0.003105 Spitzer 
57502.024744 0.998440 0.003105 Spitzer 
57502.024767 0.997110 0.003105 Spitzer 
57502.024790 1.002416 0.003105 Spitzer 
57502.024813 1.002439 0.003105 Spitzer 
57502.024836 0.999058 0.003105 Spitzer 
57502.024860 0.998295 0.003105 Spitzer 
57502.024883 1.000928 0.003105 Spitzer 
57502.024906 0.996413 0.003105 Spitzer 
57502.024929 0.999935 0.003105 Spitzer 
57502.024952 0.999076 0.003105 Spitzer 
57502.024975 1.002208 0.003105 Spitzer 
57502.024998 1.002700 0.003105 Spitzer 
57502.025022 1.007195 0.003105 Spitzer 
57502.025045 1.000720 0.003105 Spitzer 
57502.025068 1.001724 0.003105 Spitzer 
57502.025091 1.001682 0.003105 Spitzer 
57502.025114 0.995894 0.003105 Spitzer 
57502.025137 1.000530 0.003105 Spitzer 
57502.025160 0.996426 0.003105 Spitzer 
57502.025184 1.004750 0.003105 Spitzer 
57502.025207 0.998274 0.003105 Spitzer 
57502.025230 0.999475 0.003105 Spitzer 
57502.025253 1.003234 0.003105 Spitzer 
57502.025276 1.000976 0.003105 Spitzer 
57502.025299 1.004655 0.003105 Spitzer 
57502.025322 1.005659 0.003105 Spitzer 
57502.025346 0.999987 0.003105 Spitzer 
57502.025369 0.998985 0.003105 Spitzer 
57502.025392 1.000795 0.003105 Spitzer 
57502.025415 0.998619 0.003105 Spitzer 
57502.025438 0.998443 0.003105 Spitzer 
57502.025461 1.000237 0.003105 Spitzer 
57502.025485 0.999507 0.003105 Spitzer 
57502.025508 0.994561 0.003105 Spitzer 
57502.025531 0.995600 0.003105 Spitzer 
57502.025554 0.998753 0.003105 Spitzer 
57502.025577 0.998274 0.003105 Spitzer 
57502.025600 1.002322 0.003105 Spitzer 
57502.025623 0.998171 0.003105 Spitzer 
57502.025647 1.004489 0.003105 Spitzer 
57502.025670 0.996741 0.003105 Spitzer 
57502.025693 0.996217 0.003105 Spitzer 
57502.025716 0.997855 0.003105 Spitzer 
57502.025739 0.998619 0.003105 Spitzer 
57502.025762 1.002838 0.003105 Spitzer 
57502.025785 0.998619 0.003105 Spitzer 
57502.025809 0.994642 0.003105 Spitzer 
57502.025832 1.001781 0.003105 Spitzer 
57502.025872 0.996239 0.003105 Spitzer 
57502.025895 0.999843 0.003105 Spitzer 
57502.025918 0.998145 0.003105 Spitzer 
57502.025942 0.997693 0.003105 Spitzer 
57502.025965 1.003749 0.003105 Spitzer 
57502.025988 0.999387 0.003105 Spitzer 
57502.026011 0.998231 0.003105 Spitzer 
57502.026034 0.999998 0.003105 Spitzer 
57502.026057 0.996772 0.003105 Spitzer 
57502.026080 0.996431 0.003105 Spitzer 
57502.026104 0.995388 0.003105 Spitzer 
57502.026127 1.002094 0.003105 Spitzer 
57502.026150 1.004335 0.003105 Spitzer 
57502.026173 0.997183 0.003105 Spitzer 
57502.026196 1.000811 0.003105 Spitzer 
57502.026219 0.995705 0.003105 Spitzer 
57502.026242 0.999103 0.003105 Spitzer 
57502.026266 0.999027 0.003105 Spitzer 
57502.026289 1.000152 0.003105 Spitzer 
57502.026312 0.995670 0.003105 Spitzer 
57502.026335 1.001122 0.003105 Spitzer 
57502.026358 0.998204 0.003105 Spitzer 
57502.026381 1.001940 0.003105 Spitzer 
57502.026405 1.005226 0.003105 Spitzer 
57502.026428 0.998800 0.003105 Spitzer 
57502.026451 1.000016 0.003105 Spitzer 
57502.026474 0.997181 0.003105 Spitzer 
57502.026497 1.001912 0.003105 Spitzer 
57502.026520 1.001268 0.003105 Spitzer 
57502.026543 1.002125 0.003105 Spitzer 
57502.026567 0.997509 0.003105 Spitzer 
57502.026590 1.000922 0.003105 Spitzer 
57502.026613 1.002549 0.003105 Spitzer 
57502.026636 1.001737 0.003105 Spitzer 
57502.026659 0.994966 0.003105 Spitzer 
57502.026682 1.005488 0.003105 Spitzer 
57502.026705 0.999691 0.003105 Spitzer 
57502.026729 1.000463 0.003105 Spitzer 
57502.026752 1.000662 0.003105 Spitzer 
57502.026775 0.997053 0.003105 Spitzer 
57502.026798 0.999334 0.003105 Spitzer 
57502.026821 1.006533 0.003105 Spitzer 
57502.026844 1.005416 0.003105 Spitzer 
57502.026867 0.997646 0.003105 Spitzer 
57502.026891 1.003032 0.003105 Spitzer 
57502.026914 0.997293 0.003105 Spitzer 
57502.026937 0.999240 0.003105 Spitzer 
57502.026960 1.003728 0.003105 Spitzer 
57502.026983 1.000853 0.003105 Spitzer 
57502.027006 1.000048 0.003105 Spitzer 
57502.027030 0.998997 0.003105 Spitzer 
57502.027053 0.998545 0.003105 Spitzer 
57502.027076 0.997221 0.003105 Spitzer 
57502.027099 0.997336 0.003105 Spitzer 
57502.027122 0.997962 0.003105 Spitzer 
57502.027145 1.001932 0.003105 Spitzer 
57502.027168 1.014545 0.003105 Spitzer 
57502.027192 1.003025 0.003105 Spitzer 
57502.027215 1.005014 0.003105 Spitzer 
57502.027238 1.004833 0.003105 Spitzer 
57502.027261 0.995436 0.003105 Spitzer 
57502.027284 1.001851 0.003105 Spitzer 
57502.027307 0.999748 0.003105 Spitzer 
57502.027330 1.003017 0.003105 Spitzer 
57502.027369 0.990798 0.003105 Spitzer 
57502.027392 0.997939 0.003105 Spitzer 
57502.027415 1.004295 0.003105 Spitzer 
57502.027438 0.999366 0.003105 Spitzer 
57502.027461 0.999938 0.003105 Spitzer 
57502.027485 1.002328 0.003105 Spitzer 
57502.027508 1.004339 0.003105 Spitzer 
57502.027531 1.002471 0.003105 Spitzer 
57502.027554 0.997747 0.003105 Spitzer 
57502.027577 1.000334 0.003105 Spitzer 
57502.027600 1.002742 0.003105 Spitzer 
57502.027623 0.999180 0.003105 Spitzer 
57502.027647 1.000486 0.003105 Spitzer 
57502.027670 1.003313 0.003105 Spitzer 
57502.027693 1.004679 0.003105 Spitzer 
57502.027716 0.995194 0.003105 Spitzer 
57502.027739 0.998077 0.003105 Spitzer 
57502.027762 1.004698 0.003105 Spitzer 
57502.027785 1.000803 0.003105 Spitzer 
57502.027809 0.999625 0.003105 Spitzer 
57502.027832 1.003077 0.003105 Spitzer 
57502.027855 0.999928 0.003105 Spitzer 
57502.027878 1.000024 0.003105 Spitzer 
57502.027901 1.000821 0.003105 Spitzer 
57502.027924 1.003063 0.003105 Spitzer 
57502.027948 0.998362 0.003105 Spitzer 
57502.027971 1.002128 0.003105 Spitzer 
57502.027994 1.002529 0.003105 Spitzer 
57502.028017 0.998759 0.003105 Spitzer 
57502.028040 1.002954 0.003105 Spitzer 
57502.028063 1.004038 0.003105 Spitzer 
57502.028086 0.998568 0.003105 Spitzer 
57502.028110 1.003304 0.003105 Spitzer 
57502.028133 1.000163 0.003105 Spitzer 
57502.028156 0.999720 0.003105 Spitzer 
57502.028179 1.005648 0.003105 Spitzer 
57502.028202 1.001719 0.003105 Spitzer 
57502.028225 1.003679 0.003105 Spitzer 
57502.028248 1.003438 0.003105 Spitzer 
57502.028272 1.004946 0.003105 Spitzer 
57502.028295 0.997894 0.003105 Spitzer 
57502.028318 0.998442 0.003105 Spitzer 
57502.028341 0.996452 0.003105 Spitzer 
57502.028364 1.000030 0.003105 Spitzer 
57502.028387 0.998759 0.003105 Spitzer 
57502.028410 0.999266 0.003105 Spitzer 
57502.028434 1.004162 0.003105 Spitzer 
57502.028457 0.995111 0.003105 Spitzer 
57502.028480 0.997061 0.003105 Spitzer 
57502.028503 0.998454 0.003105 Spitzer 
57502.028526 1.002532 0.003105 Spitzer 
57502.028549 0.999162 0.003105 Spitzer 
57502.028573 0.994954 0.003105 Spitzer 
57502.028596 0.999430 0.003105 Spitzer 
57502.028619 1.000086 0.003105 Spitzer 
57502.028642 0.998580 0.003105 Spitzer 
57502.028665 0.994139 0.003105 Spitzer 
57502.028688 0.995925 0.003105 Spitzer 
57502.028711 1.002493 0.003105 Spitzer 
57502.028735 1.004560 0.003105 Spitzer 
57502.028758 1.000726 0.003105 Spitzer 
57502.028781 0.996136 0.003105 Spitzer 
57502.028804 1.001395 0.003105 Spitzer 
57502.028827 1.001280 0.003105 Spitzer 
57502.028867 0.992000 0.003105 Spitzer 
57502.028890 1.000556 0.003105 Spitzer 
57502.028913 1.001908 0.003105 Spitzer 
57502.028936 1.000725 0.003105 Spitzer 
57502.028959 0.996396 0.003105 Spitzer 
57502.028982 1.000411 0.003105 Spitzer 
57502.029006 1.000662 0.003105 Spitzer 
57502.029029 1.000620 0.003105 Spitzer 
57502.029052 1.002818 0.003105 Spitzer 
57502.029075 1.001562 0.003105 Spitzer 
57502.029098 1.003624 0.003105 Spitzer 
57502.029121 1.003924 0.003105 Spitzer 
57502.029144 1.001918 0.003105 Spitzer 
57502.029168 1.001434 0.003105 Spitzer 
57502.029191 1.001516 0.003105 Spitzer 
57502.029214 1.003271 0.003105 Spitzer 
57502.029237 0.999423 0.003105 Spitzer 
57502.029260 1.002296 0.003105 Spitzer 
57502.029283 1.002065 0.003105 Spitzer 
57502.029307 1.005597 0.003105 Spitzer 
57502.029330 1.002236 0.003105 Spitzer 
57502.029353 0.999593 0.003105 Spitzer 
57502.029376 1.007383 0.003105 Spitzer 
57502.029399 1.000288 0.003105 Spitzer 
57502.029422 1.002769 0.003105 Spitzer 
57502.029445 0.996762 0.003105 Spitzer 
57502.029469 0.995858 0.003105 Spitzer 
57502.029492 0.997939 0.003105 Spitzer 
57502.029515 0.993835 0.003105 Spitzer 
57502.029538 1.004276 0.003105 Spitzer 
57502.029561 0.996186 0.003105 Spitzer 
57502.029584 0.999245 0.003105 Spitzer 
57502.029607 0.999904 0.003105 Spitzer 
57502.029631 0.997370 0.003105 Spitzer 
57502.029654 1.003504 0.003105 Spitzer 
57502.029677 1.002165 0.003105 Spitzer 
57502.029700 1.000053 0.003105 Spitzer 
57502.029723 0.995691 0.003105 Spitzer 
57502.029746 0.998753 0.003105 Spitzer 
57502.029769 1.002281 0.003105 Spitzer 
57502.029793 0.999359 0.003105 Spitzer 
57502.029816 0.995839 0.003105 Spitzer 
57502.029839 0.997643 0.003105 Spitzer 
57502.029862 0.995735 0.003105 Spitzer 
57502.029885 1.005136 0.003105 Spitzer 
57502.029908 1.002607 0.003105 Spitzer 
57502.029932 1.003414 0.003105 Spitzer 
57502.029955 1.003245 0.003105 Spitzer 
57502.029978 1.000658 0.003105 Spitzer 
57502.030001 1.002926 0.003105 Spitzer 
57502.030024 1.001565 0.003105 Spitzer 
57502.030047 0.999628 0.003105 Spitzer 
57502.030070 0.998322 0.003105 Spitzer 
57502.030094 0.997783 0.003105 Spitzer 
57502.030117 1.000978 0.003105 Spitzer 
57502.030140 0.998863 0.003105 Spitzer 
57502.030163 0.997354 0.003105 Spitzer 
57502.030186 0.994584 0.003105 Spitzer 
57502.030209 0.991721 0.003105 Spitzer 
57502.030232 1.002093 0.003105 Spitzer 
57502.030256 1.006359 0.003105 Spitzer 
57502.030279 1.005682 0.003105 Spitzer 
57502.030302 0.998921 0.003105 Spitzer 
57502.030325 1.001818 0.003105 Spitzer 
57502.030364 0.996846 0.003105 Spitzer 
57502.030388 0.998888 0.003105 Spitzer 
57502.030411 0.997974 0.003105 Spitzer 
57502.030434 1.000898 0.003105 Spitzer 
57502.030457 1.005004 0.003105 Spitzer 
57502.030480 1.002715 0.003105 Spitzer 
57502.030503 1.003564 0.003105 Spitzer 
57502.030526 0.999854 0.003105 Spitzer 
57502.030550 0.994480 0.003105 Spitzer 
57502.030573 1.003936 0.003105 Spitzer 
57502.030596 1.000002 0.003105 Spitzer 
57502.030619 1.001541 0.003105 Spitzer 
57502.030642 0.998722 0.003105 Spitzer 
57502.030665 0.997208 0.003105 Spitzer 
57502.030688 1.004930 0.003105 Spitzer 
57502.030712 1.001532 0.003105 Spitzer 
57502.030735 0.995500 0.003105 Spitzer 
57502.030758 0.998561 0.003105 Spitzer 
57502.030781 0.995602 0.003105 Spitzer 
57502.030804 1.001882 0.003105 Spitzer 
57502.030827 1.000879 0.003105 Spitzer 
57502.030851 0.998003 0.003105 Spitzer 
57502.030874 0.998315 0.003105 Spitzer 
57502.030897 1.005459 0.003105 Spitzer 
57502.030920 1.000549 0.003105 Spitzer 
57502.030943 0.997048 0.003105 Spitzer 
57502.030966 1.002522 0.003105 Spitzer 
57502.030989 0.997760 0.003105 Spitzer 
57502.031013 0.998357 0.003105 Spitzer 
57502.031036 1.002353 0.003105 Spitzer 
57502.031059 1.002429 0.003105 Spitzer 
57502.031082 1.003229 0.003105 Spitzer 
57502.031105 1.001149 0.003105 Spitzer 
57502.031128 1.004455 0.003105 Spitzer 
57502.031151 1.000149 0.003105 Spitzer 
57502.031175 0.997130 0.003105 Spitzer 
57502.031198 1.000564 0.003105 Spitzer 
57502.031221 0.998274 0.003105 Spitzer 
57502.031244 1.002123 0.003105 Spitzer 
57502.031267 0.999640 0.003105 Spitzer 
57502.031290 0.999856 0.003105 Spitzer 
57502.031313 0.999744 0.003105 Spitzer 
57502.031337 1.000468 0.003105 Spitzer 
57502.031360 1.000618 0.003105 Spitzer 
57502.031383 1.001742 0.003105 Spitzer 
57502.031406 1.002866 0.003105 Spitzer 
57502.031429 1.001976 0.003105 Spitzer 
57502.031452 1.005836 0.003105 Spitzer 
57502.031476 1.002379 0.003105 Spitzer 
57502.031499 1.003414 0.003105 Spitzer 
57502.031522 0.998165 0.003105 Spitzer 
57502.031545 1.001776 0.003105 Spitzer 
57502.031568 1.003651 0.003105 Spitzer 
57502.031591 1.005264 0.003105 Spitzer 
57502.031614 1.001761 0.003105 Spitzer 
57502.031638 1.001359 0.003105 Spitzer 
57502.031661 0.996582 0.003105 Spitzer 
57502.031684 0.994812 0.003105 Spitzer 
57502.031707 0.998287 0.003105 Spitzer 
57502.031730 0.991475 0.003105 Spitzer 
57502.031753 1.004526 0.003105 Spitzer 
57502.031776 1.000459 0.003105 Spitzer 
57502.031800 1.003644 0.003105 Spitzer 
57502.031823 1.002901 0.003105 Spitzer 
57502.031862 0.994181 0.003105 Spitzer 
57502.031885 0.997242 0.003105 Spitzer 
57502.031908 0.994928 0.003105 Spitzer 
57502.031932 0.997629 0.003105 Spitzer 
57502.031955 0.996763 0.003105 Spitzer 
57502.031978 0.998394 0.003105 Spitzer 
57502.032001 1.000059 0.003105 Spitzer 
57502.032024 1.005377 0.003105 Spitzer 
57502.032047 1.002482 0.003105 Spitzer 
57502.032071 1.000857 0.003105 Spitzer 
57502.032094 0.998554 0.003105 Spitzer 
57502.032117 1.002947 0.003105 Spitzer 
57502.032140 1.005054 0.003105 Spitzer 
57502.032163 1.002469 0.003105 Spitzer 
57502.032186 0.999224 0.003105 Spitzer 
57502.032209 1.002967 0.003105 Spitzer 
57502.032233 1.000305 0.003105 Spitzer 
57502.032256 0.998087 0.003105 Spitzer 
57502.032279 0.997115 0.003105 Spitzer 
57502.032302 1.002805 0.003105 Spitzer 
57502.032325 0.999791 0.003105 Spitzer 
57502.032348 1.003350 0.003105 Spitzer 
57502.032371 1.001319 0.003105 Spitzer 
57502.032395 0.996054 0.003105 Spitzer 
57502.032418 1.000872 0.003105 Spitzer 
57502.032441 1.002756 0.003105 Spitzer 
57502.032464 0.998039 0.003105 Spitzer 
57502.032487 1.000647 0.003105 Spitzer 
57502.032510 1.001315 0.003105 Spitzer 
57502.032533 1.001406 0.003105 Spitzer 
57502.032557 1.000910 0.003105 Spitzer 
57502.032580 1.000217 0.003105 Spitzer 
57502.032603 0.998687 0.003105 Spitzer 
57502.032626 1.003956 0.003105 Spitzer 
57502.032649 0.996701 0.003105 Spitzer 
57502.032672 1.000162 0.003105 Spitzer 
57502.032696 0.998498 0.003105 Spitzer 
57502.032719 1.000097 0.003105 Spitzer 
57502.032742 0.999615 0.003105 Spitzer 
57502.032765 0.999472 0.003105 Spitzer 
57502.032788 1.002878 0.003105 Spitzer 
57502.032811 0.999968 0.003105 Spitzer 
57502.032834 1.000725 0.003105 Spitzer 
57502.032858 0.999675 0.003105 Spitzer 
57502.032881 0.999021 0.003105 Spitzer 
57502.032904 1.002623 0.003105 Spitzer 
57502.032927 1.002413 0.003105 Spitzer 
57502.032950 1.002972 0.003105 Spitzer 
57502.032973 1.006032 0.003105 Spitzer 
57502.032996 1.001565 0.003105 Spitzer 
57502.033020 1.001735 0.003105 Spitzer 
57502.033043 0.997546 0.003105 Spitzer 
57502.033066 0.999452 0.003105 Spitzer 
57502.033089 1.001276 0.003105 Spitzer 
57502.033112 1.006090 0.003105 Spitzer 
57502.033135 0.997125 0.003105 Spitzer 
57502.033158 0.997485 0.003105 Spitzer 
57502.033182 0.999219 0.003105 Spitzer 
57502.033205 1.000197 0.003105 Spitzer 
57502.033228 0.999416 0.003105 Spitzer 
57502.033251 0.998465 0.003105 Spitzer 
57502.033274 0.997365 0.003105 Spitzer 
57502.033297 1.003350 0.003105 Spitzer 
57502.033321 1.002412 0.003105 Spitzer 
57502.033361 0.985647 0.003105 Spitzer 
57502.033384 0.997686 0.003105 Spitzer 
57502.033407 0.999556 0.003105 Spitzer 
57502.033431 1.005744 0.003105 Spitzer 
57502.033454 1.002458 0.003105 Spitzer 
57502.033477 0.998326 0.003105 Spitzer 
57502.033500 1.001077 0.003105 Spitzer 
57502.033523 0.998544 0.003105 Spitzer 
57502.033546 0.994691 0.003105 Spitzer 
57502.033569 1.003854 0.003105 Spitzer 
57502.033593 0.995536 0.003105 Spitzer 
57502.033616 0.998851 0.003105 Spitzer 
57502.033639 1.002140 0.003105 Spitzer 
57502.033662 0.998457 0.003105 Spitzer 
57502.033685 0.999459 0.003105 Spitzer 
57502.033708 0.999103 0.003105 Spitzer 
57502.033731 1.002132 0.003105 Spitzer 
57502.033755 1.004778 0.003105 Spitzer 
57502.033778 1.002950 0.003105 Spitzer 
57502.033801 0.995853 0.003105 Spitzer 
57502.033824 1.003131 0.003105 Spitzer 
57502.033847 0.997996 0.003105 Spitzer 
57502.033870 0.993950 0.003105 Spitzer 
57502.033894 1.001392 0.003105 Spitzer 
57502.033917 0.996352 0.003105 Spitzer 
57502.033940 0.999167 0.003105 Spitzer 
57502.033963 1.006342 0.003105 Spitzer 
57502.033986 0.997114 0.003105 Spitzer 
57502.034009 0.994598 0.003105 Spitzer 
57502.034032 0.998806 0.003105 Spitzer 
57502.034056 1.004968 0.003105 Spitzer 
57502.034079 1.003307 0.003105 Spitzer 
57502.034102 1.001081 0.003105 Spitzer 
57502.034125 0.998123 0.003105 Spitzer 
57502.034148 1.004246 0.003105 Spitzer 
57502.034171 1.000194 0.003105 Spitzer 
57502.034194 0.993581 0.003105 Spitzer 
57502.034218 1.003125 0.003105 Spitzer 
57502.034241 1.003312 0.003105 Spitzer 
57502.034264 0.998302 0.003105 Spitzer 
57502.034287 1.002497 0.003105 Spitzer 
57502.034310 0.998202 0.003105 Spitzer 
57502.034333 0.991702 0.003105 Spitzer 
57502.034356 1.003615 0.003105 Spitzer 
57502.034380 0.996274 0.003105 Spitzer 
57502.034403 1.005380 0.003105 Spitzer 
57502.034426 0.998571 0.003105 Spitzer 
57502.034449 0.996647 0.003105 Spitzer 
57502.034472 1.001094 0.003105 Spitzer 
57502.034495 0.994989 0.003105 Spitzer 
57502.034519 0.999012 0.003105 Spitzer 
57502.034542 1.001569 0.003105 Spitzer 
57502.034565 0.996556 0.003105 Spitzer 
57502.034588 1.002149 0.003105 Spitzer 
57502.034611 1.002194 0.003105 Spitzer 
57502.034634 1.002737 0.003105 Spitzer 
57502.034657 1.001858 0.003105 Spitzer 
57502.034681 1.001453 0.003105 Spitzer 
57502.034704 0.998006 0.003105 Spitzer 
57502.034727 0.997923 0.003105 Spitzer 
57502.034750 1.003825 0.003105 Spitzer 
57502.034773 0.996898 0.003105 Spitzer 
57502.034796 1.000273 0.003105 Spitzer 
57502.034819 1.001529 0.003105 Spitzer 
57502.034858 0.992999 0.003105 Spitzer 
57502.034881 0.997583 0.003105 Spitzer 
57502.034904 0.995764 0.003105 Spitzer 
57502.034927 1.002345 0.003105 Spitzer 
57502.034950 0.996394 0.003105 Spitzer 
57502.034974 1.000295 0.003105 Spitzer 
57502.034997 1.001441 0.003105 Spitzer 
57502.035020 1.002251 0.003105 Spitzer 
57502.035043 0.999628 0.003105 Spitzer 
57502.035066 1.001182 0.003105 Spitzer 
57502.035089 1.002310 0.003105 Spitzer 
57502.035112 0.999317 0.003105 Spitzer 
57502.035136 0.996849 0.003105 Spitzer 
57502.035159 0.997703 0.003105 Spitzer 
57502.035182 0.999107 0.003105 Spitzer 
57502.035205 0.995574 0.003105 Spitzer 
57502.035228 1.001554 0.003105 Spitzer 
57502.035251 1.001856 0.003105 Spitzer 
57502.035274 1.005028 0.003105 Spitzer 
57502.035298 0.999397 0.003105 Spitzer 
57502.035321 1.000603 0.003105 Spitzer 
57502.035344 1.006934 0.003105 Spitzer 
57502.035367 1.004091 0.003105 Spitzer 
57502.035390 0.998078 0.003105 Spitzer 
57502.035413 1.001082 0.003105 Spitzer 
57502.035437 0.998786 0.003105 Spitzer 
57502.035460 0.998161 0.003105 Spitzer 
57502.035483 1.003035 0.003105 Spitzer 
57502.035506 1.004798 0.003105 Spitzer 
57502.035529 1.002152 0.003105 Spitzer 
57502.035552 0.998431 0.003105 Spitzer 
57502.035575 1.000711 0.003105 Spitzer 
57502.035599 0.998471 0.003105 Spitzer 
57502.035622 0.998728 0.003105 Spitzer 
57502.035645 1.002321 0.003105 Spitzer 
57502.035668 1.004853 0.003105 Spitzer 
57502.035691 1.001785 0.003105 Spitzer 
57502.035714 0.993782 0.003105 Spitzer 
57502.035737 1.002358 0.003105 Spitzer 
57502.035761 0.999100 0.003105 Spitzer 
57502.035784 1.001135 0.003105 Spitzer 
57502.035807 0.998846 0.003105 Spitzer 
57502.035830 0.997941 0.003105 Spitzer 
57502.035853 1.008166 0.003105 Spitzer 
57502.035876 0.999923 0.003105 Spitzer 
57502.035899 1.000940 0.003105 Spitzer 
57502.035923 1.002056 0.003105 Spitzer 
57502.035946 0.998653 0.003105 Spitzer 
57502.035969 1.002154 0.003105 Spitzer 
57502.035992 0.998487 0.003105 Spitzer 
57502.036015 1.003830 0.003105 Spitzer 
57502.036038 1.000660 0.003105 Spitzer 
57502.036062 1.000949 0.003105 Spitzer 
57502.036085 0.997114 0.003105 Spitzer 
57502.036108 0.998384 0.003105 Spitzer 
57502.036131 1.002095 0.003105 Spitzer 
57502.036154 1.003971 0.003105 Spitzer 
57502.036177 0.998241 0.003105 Spitzer 
57502.036200 0.996705 0.003105 Spitzer 
57502.036224 1.001459 0.003105 Spitzer 
57502.036247 1.000920 0.003105 Spitzer 
57502.036270 1.002709 0.003105 Spitzer 
57502.036293 1.003483 0.003105 Spitzer 
57502.036316 0.997095 0.003105 Spitzer 
57502.036356 0.992721 0.003105 Spitzer 
57502.036379 1.006528 0.003105 Spitzer 
57502.036402 0.999631 0.003105 Spitzer 
57502.036425 1.004329 0.003105 Spitzer 
57502.036448 1.001178 0.003105 Spitzer 
57502.036471 0.997218 0.003105 Spitzer 
57502.036494 0.996010 0.003105 Spitzer 
57502.036518 1.001255 0.003105 Spitzer 
57502.036541 1.005507 0.003105 Spitzer 
57502.036564 1.003492 0.003105 Spitzer 
57502.036587 0.995728 0.003105 Spitzer 
57502.036610 0.998599 0.003105 Spitzer 
57502.036633 1.000581 0.003105 Spitzer 
57502.036656 1.001086 0.003105 Spitzer 
57502.036680 1.000516 0.003105 Spitzer 
57502.036703 0.999444 0.003105 Spitzer 
57502.036726 1.002845 0.003105 Spitzer 
57502.036749 0.992518 0.003105 Spitzer 
57502.036772 0.996454 0.003105 Spitzer 
57502.036795 1.000538 0.003105 Spitzer 
57502.036818 1.000939 0.003105 Spitzer 
57502.036842 1.005609 0.003105 Spitzer 
57502.036865 1.002064 0.003105 Spitzer 
57502.036888 1.001226 0.003105 Spitzer 
57502.036911 0.996363 0.003105 Spitzer 
57502.036934 1.001742 0.003105 Spitzer 
57502.036957 0.993573 0.003105 Spitzer 
57502.036981 1.001644 0.003105 Spitzer 
57502.037004 0.997705 0.003105 Spitzer 
57502.037027 0.994977 0.003105 Spitzer 
57502.037050 1.001809 0.003105 Spitzer 
57502.037073 1.000555 0.003105 Spitzer 
57502.037096 1.003630 0.003105 Spitzer 
57502.037119 0.998238 0.003105 Spitzer 
57502.037143 0.997239 0.003105 Spitzer 
57502.037166 1.001161 0.003105 Spitzer 
57502.037189 1.001515 0.003105 Spitzer 
57502.037212 1.000547 0.003105 Spitzer 
57502.037235 0.999447 0.003105 Spitzer 
57502.037258 0.997068 0.003105 Spitzer 
57502.037281 1.001426 0.003105 Spitzer 
57502.037305 0.994607 0.003105 Spitzer 
57502.037328 1.007000 0.003105 Spitzer 
57502.037351 1.001883 0.003105 Spitzer 
57502.037374 1.003068 0.003105 Spitzer 
57502.037397 1.001715 0.003105 Spitzer 
57502.037420 1.001446 0.003105 Spitzer 
57502.037443 1.004091 0.003105 Spitzer 
57502.037467 0.999931 0.003105 Spitzer 
57502.037490 0.999530 0.003105 Spitzer 
57502.037513 1.000761 0.003105 Spitzer 
57502.037536 1.001186 0.003105 Spitzer 
57502.037559 0.999742 0.003105 Spitzer 
57502.037582 1.000334 0.003105 Spitzer 
57502.037606 1.001527 0.003105 Spitzer 
57502.037629 0.998321 0.003105 Spitzer 
57502.037652 0.996736 0.003105 Spitzer 
57502.037675 0.997203 0.003105 Spitzer 
57502.037698 0.999361 0.003105 Spitzer 
57502.037721 1.003394 0.003105 Spitzer 
57502.037744 0.997138 0.003105 Spitzer 
57502.037768 0.997118 0.003105 Spitzer 
57502.037791 0.999747 0.003105 Spitzer 
57502.037814 0.995059 0.003105 Spitzer 
57502.037853 0.988899 0.003105 Spitzer 
57502.037876 0.999162 0.003105 Spitzer 
57502.037899 1.000693 0.003105 Spitzer 
57502.037923 1.003458 0.003105 Spitzer 
57502.037946 0.998911 0.003105 Spitzer 
57502.037969 1.000633 0.003105 Spitzer 
57502.037992 0.999470 0.003105 Spitzer 
57502.038015 1.001546 0.003105 Spitzer 
57502.038038 0.999554 0.003105 Spitzer 
57502.038062 1.005108 0.003105 Spitzer 
57502.038085 1.002005 0.003105 Spitzer 
57502.038108 0.998865 0.003105 Spitzer 
57502.038131 0.997758 0.003105 Spitzer 
57502.038154 0.996803 0.003105 Spitzer 
57502.038177 0.999360 0.003105 Spitzer 
57502.038200 0.999723 0.003105 Spitzer 
57502.038224 1.000434 0.003105 Spitzer 
57502.038247 1.003403 0.003105 Spitzer 
57502.038270 0.998126 0.003105 Spitzer 
57502.038293 1.005325 0.003105 Spitzer 
57502.038316 1.002405 0.003105 Spitzer 
57502.038339 1.001186 0.003105 Spitzer 
57502.038362 0.998537 0.003105 Spitzer 
57502.038386 1.000032 0.003105 Spitzer 
57502.038409 0.999187 0.003105 Spitzer 
57502.038432 0.999935 0.003105 Spitzer 
57502.038455 1.001890 0.003105 Spitzer 
57502.038478 1.001159 0.003105 Spitzer 
57502.038501 1.004174 0.003105 Spitzer 
57502.038524 0.999288 0.003105 Spitzer 
57502.038548 1.000057 0.003105 Spitzer 
57502.038571 1.000620 0.003105 Spitzer 
57502.038594 1.003238 0.003105 Spitzer 
57502.038617 1.003757 0.003105 Spitzer 
57502.038640 0.999067 0.003105 Spitzer 
57502.038663 1.000392 0.003105 Spitzer 
57502.038687 1.005076 0.003105 Spitzer 
57502.038710 1.003440 0.003105 Spitzer 
57502.038733 1.002671 0.003105 Spitzer 
57502.038756 1.004120 0.003105 Spitzer 
57502.038779 1.001027 0.003105 Spitzer 
57502.038802 0.998082 0.003105 Spitzer 
57502.038825 0.993324 0.003105 Spitzer 
57502.038849 0.997317 0.003105 Spitzer 
57502.038872 0.996798 0.003105 Spitzer 
57502.038895 0.998058 0.003105 Spitzer 
57502.038918 0.999586 0.003105 Spitzer 
57502.038941 1.003660 0.003105 Spitzer 
57502.038964 1.003434 0.003105 Spitzer 
57502.038987 1.002098 0.003105 Spitzer 
57502.039011 0.993990 0.003105 Spitzer 
57502.039034 1.002407 0.003105 Spitzer 
57502.039057 0.997624 0.003105 Spitzer 
57502.039080 1.001995 0.003105 Spitzer 
57502.039103 0.999454 0.003105 Spitzer 
57502.039126 0.999312 0.003105 Spitzer 
57502.039149 1.004812 0.003105 Spitzer 
57502.039173 1.000321 0.003105 Spitzer 
57502.039196 1.005812 0.003105 Spitzer 
57502.039219 1.002930 0.003105 Spitzer 
57502.039242 0.995345 0.003105 Spitzer 
57502.039265 1.003874 0.003105 Spitzer 
57502.039288 1.002376 0.003105 Spitzer 
57502.039312 1.001260 0.003105 Spitzer 
57502.039351 0.988421 0.003105 Spitzer 
57502.039374 0.998205 0.003105 Spitzer 
57502.039397 0.995904 0.003105 Spitzer 
57502.039421 0.994966 0.003105 Spitzer 
57502.039444 1.003960 0.003105 Spitzer 
57502.039467 0.999219 0.003105 Spitzer 
57502.039490 0.998792 0.003105 Spitzer 
57502.039513 1.002694 0.003105 Spitzer 
57502.039536 0.999773 0.003105 Spitzer 
57502.039559 0.993841 0.003105 Spitzer 
57502.039583 1.005757 0.003105 Spitzer 
57502.039606 0.999738 0.003105 Spitzer 
57502.039629 0.998738 0.003105 Spitzer 
57502.039652 0.995112 0.003105 Spitzer 
57502.039675 0.998804 0.003105 Spitzer 
57502.039698 1.005087 0.003105 Spitzer 
57502.039721 1.001511 0.003105 Spitzer 
57502.039745 1.004200 0.003105 Spitzer 
57502.039768 0.998514 0.003105 Spitzer 
57502.039791 1.000934 0.003105 Spitzer 
57502.039814 0.998877 0.003105 Spitzer 
57502.039837 0.999591 0.003105 Spitzer 
57502.039860 1.004315 0.003105 Spitzer 
57502.039884 1.004890 0.003105 Spitzer 
57502.039907 1.000445 0.003105 Spitzer 
57502.039930 1.001550 0.003105 Spitzer 
57502.039953 0.999142 0.003105 Spitzer 
57502.039976 1.003338 0.003105 Spitzer 
57502.039999 1.001162 0.003105 Spitzer 
57502.040022 0.998750 0.003105 Spitzer 
57502.040046 1.000792 0.003105 Spitzer 
57502.040069 0.998608 0.003105 Spitzer 
57502.040092 0.996434 0.003105 Spitzer 
57502.040115 1.002122 0.003105 Spitzer 
57502.040138 0.998839 0.003105 Spitzer 
57502.040161 0.999213 0.003105 Spitzer 
57502.040184 0.993357 0.003105 Spitzer 
57502.040208 0.996940 0.003105 Spitzer 
57502.040231 1.005943 0.003105 Spitzer 
57502.040254 1.002249 0.003105 Spitzer 
57502.040277 0.998978 0.003105 Spitzer 
57502.040300 1.002134 0.003105 Spitzer 
57502.040323 0.998638 0.003105 Spitzer 
57502.040346 1.002948 0.003105 Spitzer 
57502.040370 0.999355 0.003105 Spitzer 
57502.040393 1.001129 0.003105 Spitzer 
57502.040416 0.997250 0.003105 Spitzer 
57502.040439 0.998481 0.003105 Spitzer 
57502.040462 1.005968 0.003105 Spitzer 
57502.040485 0.994225 0.003105 Spitzer 
57502.040509 1.001128 0.003105 Spitzer 
57502.040532 1.000191 0.003105 Spitzer 
57502.040555 0.999979 0.003105 Spitzer 
57502.040578 0.998999 0.003105 Spitzer 
57502.040601 0.997909 0.003105 Spitzer 
57502.040624 1.003200 0.003105 Spitzer 
57502.040647 0.997815 0.003105 Spitzer 
57502.040671 1.002539 0.003105 Spitzer 
57502.040694 0.996133 0.003105 Spitzer 
57502.040717 0.995097 0.003105 Spitzer 
57502.040740 1.001534 0.003105 Spitzer 
57502.040763 1.004449 0.003105 Spitzer 
57502.040786 1.002979 0.003105 Spitzer 
57502.040809 1.003895 0.003105 Spitzer 
57502.040850 0.990694 0.003105 Spitzer 
57502.040873 0.996067 0.003105 Spitzer 
57502.040896 0.999966 0.003105 Spitzer 
57502.040919 1.001583 0.003105 Spitzer 
57502.040942 0.998821 0.003105 Spitzer 
57502.040966 0.999300 0.003105 Spitzer 
57502.040989 0.997103 0.003105 Spitzer 
57502.041012 1.001321 0.003105 Spitzer 
57502.041035 1.002940 0.003105 Spitzer 
57502.041058 0.995774 0.003105 Spitzer 
57502.041081 0.999966 0.003105 Spitzer 
57502.041104 1.001199 0.003105 Spitzer 
57502.041128 0.997579 0.003105 Spitzer 
57502.041151 0.995321 0.003105 Spitzer 
57502.041174 1.002600 0.003105 Spitzer 
57502.041197 1.000798 0.003105 Spitzer 
57502.041220 1.002606 0.003105 Spitzer 
57502.041243 0.996153 0.003105 Spitzer 
57502.041266 1.001088 0.003105 Spitzer 
57502.041290 1.000241 0.003105 Spitzer 
57502.041313 1.006672 0.003105 Spitzer 
57502.041336 0.996846 0.003105 Spitzer 
57502.041359 0.996116 0.003105 Spitzer 
57502.041382 1.000659 0.003105 Spitzer 
57502.041405 0.999581 0.003105 Spitzer 
57502.041429 1.005479 0.003105 Spitzer 
57502.041452 0.998621 0.003105 Spitzer 
57502.041475 1.004284 0.003105 Spitzer 
57502.041498 1.000949 0.003105 Spitzer 
57502.041521 1.002717 0.003105 Spitzer 
57502.041544 1.001496 0.003105 Spitzer 
57502.041567 1.002721 0.003105 Spitzer 
57502.041591 0.999441 0.003105 Spitzer 
57502.041614 0.998258 0.003105 Spitzer 
57502.041637 1.004663 0.003105 Spitzer 
57502.041660 1.001017 0.003105 Spitzer 
57502.041683 0.993978 0.003105 Spitzer 
57502.041706 0.999884 0.003105 Spitzer 
57502.041729 1.002220 0.003105 Spitzer 
57502.041753 1.003262 0.003105 Spitzer 
57502.041776 1.000461 0.003105 Spitzer 
57502.041799 1.000734 0.003105 Spitzer 
57502.041822 1.002534 0.003105 Spitzer 
57502.041845 1.001097 0.003105 Spitzer 
57502.041868 0.998481 0.003105 Spitzer 
57502.041891 0.999845 0.003105 Spitzer 
57502.041915 1.000405 0.003105 Spitzer 
57502.041938 0.999814 0.003105 Spitzer 
57502.041961 0.997834 0.003105 Spitzer 
57502.041984 1.003312 0.003105 Spitzer 
57502.042007 1.000844 0.003105 Spitzer 
57502.042030 0.997227 0.003105 Spitzer 
57502.042054 1.001845 0.003105 Spitzer 
57502.042077 1.000044 0.003105 Spitzer 
57502.042100 1.001100 0.003105 Spitzer 
57502.042123 1.001504 0.003105 Spitzer 
57502.042146 0.996350 0.003105 Spitzer 
57502.042169 0.993452 0.003105 Spitzer 
57502.042192 1.000401 0.003105 Spitzer 
57502.042216 0.997575 0.003105 Spitzer 
57502.042239 1.002866 0.003105 Spitzer 
57502.042262 0.999233 0.003105 Spitzer 
57502.042285 1.005223 0.003105 Spitzer 
57502.042308 0.999550 0.003105 Spitzer 
57502.042347 0.989336 0.003105 Spitzer 
57502.042370 1.002472 0.003105 Spitzer 
57502.042393 0.997039 0.003105 Spitzer 
57502.042416 0.998270 0.003105 Spitzer 
57502.042439 0.997469 0.003105 Spitzer 
57502.042462 0.999235 0.003105 Spitzer 
57502.042486 0.999236 0.003105 Spitzer 
57502.042509 0.997732 0.003105 Spitzer 
57502.042532 0.998154 0.003105 Spitzer 
57502.042555 0.999862 0.003105 Spitzer 
57502.042578 1.002194 0.003105 Spitzer 
57502.042601 1.000930 0.003105 Spitzer 
57502.042624 0.997496 0.003105 Spitzer 
57502.042648 0.996584 0.003105 Spitzer 
57502.042671 1.001585 0.003105 Spitzer 
57502.042694 0.993727 0.003105 Spitzer 
57502.042717 0.999813 0.003105 Spitzer 
57502.042740 1.000330 0.003105 Spitzer 
57502.042763 1.001882 0.003105 Spitzer 
57502.042787 0.994320 0.003105 Spitzer 
57502.042810 0.997562 0.003105 Spitzer 
57502.042833 1.005470 0.003105 Spitzer 
57502.042856 1.004978 0.003105 Spitzer 
57502.042879 1.001972 0.003105 Spitzer 
57502.042902 0.999167 0.003105 Spitzer 
57502.042925 0.998301 0.003105 Spitzer 
57502.042949 0.996716 0.003105 Spitzer 
57502.042972 1.010469 0.003105 Spitzer 
57502.042995 1.002929 0.003105 Spitzer 
57502.043018 0.998994 0.003105 Spitzer 
57502.043041 1.001619 0.003105 Spitzer 
57502.043064 1.003179 0.003105 Spitzer 
57502.043087 1.004335 0.003105 Spitzer 
57502.043111 0.999154 0.003105 Spitzer 
57502.043134 1.002691 0.003105 Spitzer 
57502.043157 0.998202 0.003105 Spitzer 
57502.043180 1.002392 0.003105 Spitzer 
57502.043203 1.000349 0.003105 Spitzer 
57502.043226 0.999568 0.003105 Spitzer 
57502.043249 0.997125 0.003105 Spitzer 
57502.043273 0.997878 0.003105 Spitzer 
57502.043296 0.994704 0.003105 Spitzer 
57502.043319 0.998759 0.003105 Spitzer 
57502.043342 1.001424 0.003105 Spitzer 
57502.043365 0.999552 0.003105 Spitzer 
57502.043388 0.998195 0.003105 Spitzer 
57502.043412 0.994040 0.003105 Spitzer 
57502.043435 0.996820 0.003105 Spitzer 
57502.043458 0.997818 0.003105 Spitzer 
57502.043481 1.002081 0.003105 Spitzer 
57502.043504 0.993009 0.003105 Spitzer 
57502.043527 0.999314 0.003105 Spitzer 
57502.043550 1.005122 0.003105 Spitzer 
57502.043574 0.996631 0.003105 Spitzer 
57502.043597 1.004874 0.003105 Spitzer 
57502.043620 0.998140 0.003105 Spitzer 
57502.043643 1.002607 0.003105 Spitzer 
57502.043666 0.997116 0.003105 Spitzer 
57502.043689 0.998804 0.003105 Spitzer 
57502.043712 1.005040 0.003105 Spitzer 
57502.043736 1.001627 0.003105 Spitzer 
57502.043759 0.995806 0.003105 Spitzer 
57502.043782 0.998636 0.003105 Spitzer 
57502.043805 1.002519 0.003105 Spitzer 
57502.043844 0.993787 0.003105 Spitzer 
57502.043867 1.001217 0.003105 Spitzer 
57502.043890 0.998071 0.003105 Spitzer 
57502.043914 0.997935 0.003105 Spitzer 
57502.043937 0.995054 0.003105 Spitzer 
57502.043960 0.996959 0.003105 Spitzer 
57502.043983 1.001946 0.003105 Spitzer 
57502.044006 1.005895 0.003105 Spitzer 
57502.044029 1.002288 0.003105 Spitzer 
57502.044053 0.997349 0.003105 Spitzer 
57502.044076 0.998156 0.003105 Spitzer 
57502.044099 1.002027 0.003105 Spitzer 
57502.044122 0.996657 0.003105 Spitzer 
57502.044145 0.997355 0.003105 Spitzer 
57502.044168 0.998622 0.003105 Spitzer 
57502.044191 1.010176 0.003105 Spitzer 
57502.044215 0.994263 0.003105 Spitzer 
57502.044238 1.001363 0.003105 Spitzer 
57502.044261 1.004690 0.003105 Spitzer 
57502.044284 0.998961 0.003105 Spitzer 
57502.044307 0.996848 0.003105 Spitzer 
57502.044330 0.999198 0.003105 Spitzer 
57502.044353 1.000324 0.003105 Spitzer 
57502.044377 1.000161 0.003105 Spitzer 
57502.044400 1.003139 0.003105 Spitzer 
57502.044423 1.004011 0.003105 Spitzer 
57502.044446 1.000992 0.003105 Spitzer 
57502.044469 1.004599 0.003105 Spitzer 
57502.044492 1.000309 0.003105 Spitzer 
57502.044515 1.000307 0.003105 Spitzer 
57502.044539 0.999050 0.003105 Spitzer 
57502.044562 0.999012 0.003105 Spitzer 
57502.044585 0.993970 0.003105 Spitzer 
57502.044608 0.999712 0.003105 Spitzer 
57502.044631 1.005073 0.003105 Spitzer 
57502.044654 0.998160 0.003105 Spitzer 
57502.044678 0.998329 0.003105 Spitzer 
57502.044701 1.000238 0.003105 Spitzer 
57502.044724 1.000696 0.003105 Spitzer 
57502.044747 1.000189 0.003105 Spitzer 
57502.044770 1.001397 0.003105 Spitzer 
57502.044793 1.001186 0.003105 Spitzer 
57502.044816 1.001437 0.003105 Spitzer 
57502.044840 1.006272 0.003105 Spitzer 
57502.044863 1.000306 0.003105 Spitzer 
57502.044886 1.002314 0.003105 Spitzer 
57502.044909 1.007575 0.003105 Spitzer 
57502.044932 1.005543 0.003105 Spitzer 
57502.044955 0.997798 0.003105 Spitzer 
57502.044978 0.999677 0.003105 Spitzer 
57502.045002 0.998030 0.003105 Spitzer 
57502.045025 0.995573 0.003105 Spitzer 
57502.045048 1.000165 0.003105 Spitzer 
57502.045071 1.000143 0.003105 Spitzer 
57502.045094 1.001229 0.003105 Spitzer 
57502.045117 0.994737 0.003105 Spitzer 
57502.045140 1.000314 0.003105 Spitzer 
57502.045164 0.996551 0.003105 Spitzer 
57502.045187 1.003221 0.003105 Spitzer 
57502.045210 0.999021 0.003105 Spitzer 
57502.045233 0.999375 0.003105 Spitzer 
57502.045256 0.996373 0.003105 Spitzer 
57502.045279 1.000013 0.003105 Spitzer 
57502.045303 1.002183 0.003105 Spitzer 
57502.045345 0.994131 0.003105 Spitzer 
57502.045368 1.001500 0.003105 Spitzer 
57502.045391 0.998648 0.003105 Spitzer 
57502.045415 1.001757 0.003105 Spitzer 
57502.045438 1.003610 0.003105 Spitzer 
57502.045461 1.003950 0.003105 Spitzer 
57502.045484 0.996720 0.003105 Spitzer 
57502.045507 0.998516 0.003105 Spitzer 
57502.045530 1.002053 0.003105 Spitzer 
57502.045554 1.000999 0.003105 Spitzer 
57502.045577 0.996775 0.003105 Spitzer 
57502.045600 0.999152 0.003105 Spitzer 
57502.045623 1.000721 0.003105 Spitzer 
57502.045646 1.000248 0.003105 Spitzer 
57502.045669 1.003765 0.003105 Spitzer 
57502.045692 0.998575 0.003105 Spitzer 
57502.045716 1.005946 0.003105 Spitzer 
57502.045739 0.998987 0.003105 Spitzer 
57502.045762 1.000077 0.003105 Spitzer 
57502.045785 1.000164 0.003105 Spitzer 
57502.045808 0.999604 0.003105 Spitzer 
57502.045831 1.000558 0.003105 Spitzer 
57502.045854 0.999811 0.003105 Spitzer 
57502.045878 1.002664 0.003105 Spitzer 
57502.045901 0.998399 0.003105 Spitzer 
57502.045924 0.998162 0.003105 Spitzer 
57502.045947 1.000185 0.003105 Spitzer 
57502.045970 0.999034 0.003105 Spitzer 
57502.045993 0.995795 0.003105 Spitzer 
57502.046016 1.002727 0.003105 Spitzer 
57502.046040 1.000155 0.003105 Spitzer 
57502.046063 1.001729 0.003105 Spitzer 
57502.046086 0.998089 0.003105 Spitzer 
57502.046109 0.998266 0.003105 Spitzer 
57502.046132 1.000802 0.003105 Spitzer 
57502.046155 0.998960 0.003105 Spitzer 
57502.046179 0.995918 0.003105 Spitzer 
57502.046202 0.996140 0.003105 Spitzer 
57502.046225 0.999086 0.003105 Spitzer 
57502.046248 0.996750 0.003105 Spitzer 
57502.046271 0.995800 0.003105 Spitzer 
57502.046294 0.998282 0.003105 Spitzer 
57502.046317 1.000848 0.003105 Spitzer 
57502.046341 1.005676 0.003105 Spitzer 
57502.046364 1.005943 0.003105 Spitzer 
57502.046387 1.000971 0.003105 Spitzer 
57502.046410 0.997748 0.003105 Spitzer 
57502.046433 0.999991 0.003105 Spitzer 
57502.046456 0.995030 0.003105 Spitzer 
57502.046479 1.001063 0.003105 Spitzer 
57502.046503 1.005696 0.003105 Spitzer 
57502.046526 1.002970 0.003105 Spitzer 
57502.046549 1.001781 0.003105 Spitzer 
57502.046572 1.000444 0.003105 Spitzer 
57502.046595 0.999187 0.003105 Spitzer 
57502.046618 0.994579 0.003105 Spitzer 
57502.046641 0.994288 0.003105 Spitzer 
57502.046665 0.995491 0.003105 Spitzer 
57502.046688 1.003244 0.003105 Spitzer 
57502.046711 1.002532 0.003105 Spitzer 
57502.046734 0.998930 0.003105 Spitzer 
57502.046757 0.999500 0.003105 Spitzer 
57502.046780 1.003603 0.003105 Spitzer 
57502.046804 0.996525 0.003105 Spitzer 
57502.046840 0.993660 0.003105 Spitzer 
57502.046863 0.999624 0.003105 Spitzer 
57502.046886 0.998739 0.003105 Spitzer 
57502.046909 1.003490 0.003105 Spitzer 
57502.046932 0.995811 0.003105 Spitzer 
57502.046956 1.005580 0.003105 Spitzer 
57502.046979 1.000417 0.003105 Spitzer 
57502.047002 0.993692 0.003105 Spitzer 
57502.047025 0.999759 0.003105 Spitzer 
57502.047048 0.996292 0.003105 Spitzer 
57502.047071 0.998778 0.003105 Spitzer 
57502.047095 0.998334 0.003105 Spitzer 
57502.047118 0.999575 0.003105 Spitzer 
57502.047141 1.001565 0.003105 Spitzer 
57502.047164 0.998202 0.003105 Spitzer 
57502.047187 0.996576 0.003105 Spitzer 
57502.047210 0.992858 0.003105 Spitzer 
57502.047233 0.998644 0.003105 Spitzer 
57502.047257 0.998024 0.003105 Spitzer 
57502.047280 1.002126 0.003105 Spitzer 
57502.047303 1.006027 0.003105 Spitzer 
57502.047326 0.996189 0.003105 Spitzer 
57502.047349 1.001355 0.003105 Spitzer 
57502.047372 1.001960 0.003105 Spitzer 
57502.047395 1.003779 0.003105 Spitzer 
57502.047419 1.003897 0.003105 Spitzer 
57502.047442 1.002210 0.003105 Spitzer 
57502.047465 0.993999 0.003105 Spitzer 
57502.047488 1.000767 0.003105 Spitzer 
57502.047511 0.995579 0.003105 Spitzer 
57502.047534 0.996694 0.003105 Spitzer 
57502.047557 0.998009 0.003105 Spitzer 
57502.047581 0.996072 0.003105 Spitzer 
57502.047604 0.998191 0.003105 Spitzer 
57502.047627 1.000525 0.003105 Spitzer 
57502.047650 1.002497 0.003105 Spitzer 
57502.047673 1.003190 0.003105 Spitzer 
57502.047696 1.001510 0.003105 Spitzer 
57502.047720 0.997472 0.003105 Spitzer 
57502.047743 0.999974 0.003105 Spitzer 
57502.047766 1.001034 0.003105 Spitzer 
57502.047789 0.999953 0.003105 Spitzer 
57502.047812 1.000665 0.003105 Spitzer 
57502.047835 1.002437 0.003105 Spitzer 
57502.047858 1.000739 0.003105 Spitzer 
57502.047882 0.999272 0.003105 Spitzer 
57502.047905 1.000619 0.003105 Spitzer 
57502.047928 1.002786 0.003105 Spitzer 
57502.047951 0.997427 0.003105 Spitzer 
57502.047974 0.999928 0.003105 Spitzer 
57502.047997 1.003293 0.003105 Spitzer 
57502.048020 0.999501 0.003105 Spitzer 
57502.048044 0.999693 0.003105 Spitzer 
57502.048067 1.002652 0.003105 Spitzer 
57502.048090 1.004788 0.003105 Spitzer 
57502.048113 1.004530 0.003105 Spitzer 
57502.048136 0.997679 0.003105 Spitzer 
57502.048159 0.994568 0.003105 Spitzer 
57502.048182 0.997239 0.003105 Spitzer 
57502.048206 1.002723 0.003105 Spitzer 
57502.048229 1.000204 0.003105 Spitzer 
57502.048252 1.000969 0.003105 Spitzer 
57502.048275 1.000913 0.003105 Spitzer 
57502.048298 1.002254 0.003105 Spitzer 
57502.048339 0.993517 0.003105 Spitzer 
57502.048362 0.998223 0.003105 Spitzer 
57502.048385 0.999581 0.003105 Spitzer 
57502.048408 1.000140 0.003105 Spitzer 
57502.048431 1.003344 0.003105 Spitzer 
57502.048455 1.003495 0.003105 Spitzer 
57502.048478 0.997191 0.003105 Spitzer 
57502.048501 1.004766 0.003105 Spitzer 
57502.048524 1.000770 0.003105 Spitzer 
57502.048547 1.001980 0.003105 Spitzer 
57502.048570 0.999907 0.003105 Spitzer 
57502.048594 1.001078 0.003105 Spitzer 
57502.048617 0.995910 0.003105 Spitzer 
57502.048640 0.997713 0.003105 Spitzer 
57502.048663 1.000307 0.003105 Spitzer 
57502.048686 0.995908 0.003105 Spitzer 
57502.048709 0.997808 0.003105 Spitzer 
57502.048732 0.995026 0.003105 Spitzer 
57502.048756 1.000502 0.003105 Spitzer 
57502.048779 1.000288 0.003105 Spitzer 
57502.048802 1.006281 0.003105 Spitzer 
57502.048825 1.007484 0.003105 Spitzer 
57502.048848 0.995986 0.003105 Spitzer 
57502.048871 0.997626 0.003105 Spitzer 
57502.048894 1.002277 0.003105 Spitzer 
57502.048918 0.998654 0.003105 Spitzer 
57502.048941 1.001071 0.003105 Spitzer 
57502.048964 0.999533 0.003105 Spitzer 
57502.048987 1.001583 0.003105 Spitzer 
57502.049010 1.003845 0.003105 Spitzer 
57502.049033 1.005918 0.003105 Spitzer 
57502.049056 1.003873 0.003105 Spitzer 
57502.049080 1.000823 0.003105 Spitzer 
57502.049103 0.998031 0.003105 Spitzer 
57502.049126 0.999433 0.003105 Spitzer 
57502.049149 1.002666 0.003105 Spitzer 
57502.049172 0.997739 0.003105 Spitzer 
57502.049195 0.998988 0.003105 Spitzer 
57502.049219 0.994524 0.003105 Spitzer 
57502.049242 0.996377 0.003105 Spitzer 
57502.049265 1.002101 0.003105 Spitzer 
57502.049288 0.999854 0.003105 Spitzer 
57502.049311 1.005772 0.003105 Spitzer 
57502.049334 1.002787 0.003105 Spitzer 
57502.049357 0.996269 0.003105 Spitzer 
57502.049381 0.995769 0.003105 Spitzer 
57502.049404 1.002288 0.003105 Spitzer 
57502.049427 1.000281 0.003105 Spitzer 
57502.049450 0.996980 0.003105 Spitzer 
57502.049473 1.002437 0.003105 Spitzer 
57502.049496 1.000825 0.003105 Spitzer 
57502.049519 0.999428 0.003105 Spitzer 
57502.049543 0.998232 0.003105 Spitzer 
57502.049566 1.003266 0.003105 Spitzer 
57502.049589 1.000518 0.003105 Spitzer 
57502.049612 0.998325 0.003105 Spitzer 
57502.049635 0.996620 0.003105 Spitzer 
57502.049658 0.997951 0.003105 Spitzer 
57502.049681 1.005669 0.003105 Spitzer 
57502.049705 1.001615 0.003105 Spitzer 
57502.049728 1.000547 0.003105 Spitzer 
57502.049751 1.003209 0.003105 Spitzer 
57502.049774 1.001167 0.003105 Spitzer 
57502.049797 1.001698 0.003105 Spitzer 
57502.049836 0.995254 0.003105 Spitzer 
57502.049859 1.001426 0.003105 Spitzer 
57502.049882 0.999498 0.003105 Spitzer 
57502.049905 0.999315 0.003105 Spitzer 
57502.049928 1.004306 0.003105 Spitzer 
57502.049951 1.003706 0.003105 Spitzer 
57502.049974 1.007015 0.003105 Spitzer 
57502.049998 1.001269 0.003105 Spitzer 
57502.050021 0.995837 0.003105 Spitzer 
57502.050044 0.998223 0.003105 Spitzer 
57502.050067 1.002250 0.003105 Spitzer 
57502.050090 1.003044 0.003105 Spitzer 
57502.050113 1.001425 0.003105 Spitzer 
57502.050136 1.001590 0.003105 Spitzer 
57502.050160 1.003179 0.003105 Spitzer 
57502.050183 1.000158 0.003105 Spitzer 
57502.050206 0.998780 0.003105 Spitzer 
57502.050229 1.001808 0.003105 Spitzer 
57502.050252 0.998188 0.003105 Spitzer 
57502.050275 0.999136 0.003105 Spitzer 
57502.050298 0.998636 0.003105 Spitzer 
57502.050322 1.002546 0.003105 Spitzer 
57502.050345 0.998689 0.003105 Spitzer 
57502.050368 0.993634 0.003105 Spitzer 
57502.050391 1.002358 0.003105 Spitzer 
57502.050414 1.001121 0.003105 Spitzer 
57502.050437 1.004796 0.003105 Spitzer 
57502.050461 0.998406 0.003105 Spitzer 
57502.050484 0.997484 0.003105 Spitzer 
57502.050507 1.002711 0.003105 Spitzer 
57502.050530 0.997536 0.003105 Spitzer 
57502.050553 1.003208 0.003105 Spitzer 
57502.050576 0.998689 0.003105 Spitzer 
57502.050599 0.999679 0.003105 Spitzer 
57502.050623 0.998498 0.003105 Spitzer 
57502.050646 0.999772 0.003105 Spitzer 
57502.050669 0.999903 0.003105 Spitzer 
57502.050692 0.995373 0.003105 Spitzer 
57502.050715 1.002038 0.003105 Spitzer 
57502.050738 0.998581 0.003105 Spitzer 
57502.050761 0.997431 0.003105 Spitzer 
57502.050785 1.000940 0.003105 Spitzer 
57502.050808 0.997486 0.003105 Spitzer 
57502.050831 1.004430 0.003105 Spitzer 
57502.050854 0.999788 0.003105 Spitzer 
57502.050877 1.000854 0.003105 Spitzer 
57502.050900 1.000910 0.003105 Spitzer 
57502.050923 1.003925 0.003105 Spitzer 
57502.050947 1.004667 0.003105 Spitzer 
57502.050970 0.999056 0.003105 Spitzer 
57502.050993 1.003946 0.003105 Spitzer 
57502.051016 1.000180 0.003105 Spitzer 
57502.051039 1.002212 0.003105 Spitzer 
57502.051062 1.001013 0.003105 Spitzer 
57502.051086 1.002523 0.003105 Spitzer 
57502.051109 0.998087 0.003105 Spitzer 
57502.051132 0.999442 0.003105 Spitzer 
57502.051155 0.998083 0.003105 Spitzer 
57502.051178 0.996152 0.003105 Spitzer 
57502.051201 1.001631 0.003105 Spitzer 
57502.051224 1.003218 0.003105 Spitzer 
57502.051248 1.001390 0.003105 Spitzer 
57502.051271 0.998533 0.003105 Spitzer 
57502.051294 1.001112 0.003105 Spitzer 
57502.051333 0.996593 0.003105 Spitzer 
57502.051356 0.996448 0.003105 Spitzer 
57502.051380 1.002424 0.003105 Spitzer 
57502.051403 1.003559 0.003105 Spitzer 
57502.051426 0.997323 0.003105 Spitzer 
57502.051449 0.999322 0.003105 Spitzer 
57502.051472 0.998518 0.003105 Spitzer 
57502.051495 0.999876 0.003105 Spitzer 
57502.051518 0.998543 0.003105 Spitzer 
57502.051542 0.999017 0.003105 Spitzer 
57502.051565 0.999141 0.003105 Spitzer 
57502.051588 1.003057 0.003105 Spitzer 
57502.051611 0.996769 0.003105 Spitzer 
57502.051634 0.999633 0.003105 Spitzer 
57502.051657 0.998602 0.003105 Spitzer 
57502.051681 0.998522 0.003105 Spitzer 
57502.051704 1.000210 0.003105 Spitzer 
57502.051727 1.004760 0.003105 Spitzer 
57502.051750 0.999255 0.003105 Spitzer 
57502.051773 1.003251 0.003105 Spitzer 
57502.051796 1.004202 0.003105 Spitzer 
57502.051819 1.002032 0.003105 Spitzer 
57502.051843 1.001978 0.003105 Spitzer 
57502.051866 0.998609 0.003105 Spitzer 
57502.051889 0.998183 0.003105 Spitzer 
57502.051912 1.000704 0.003105 Spitzer 
57502.051935 1.001094 0.003105 Spitzer 
57502.051958 1.000806 0.003105 Spitzer 
57502.051981 0.997937 0.003105 Spitzer 
57502.052005 0.999865 0.003105 Spitzer 
57502.052028 0.995222 0.003105 Spitzer 
57502.052051 1.000178 0.003105 Spitzer 
57502.052074 0.996100 0.003105 Spitzer 
57502.052097 1.002073 0.003105 Spitzer 
57502.052120 1.004962 0.003105 Spitzer 
57502.052143 1.002240 0.003105 Spitzer 
57502.052167 0.999602 0.003105 Spitzer 
57502.052190 1.000899 0.003105 Spitzer 
57502.052213 0.999789 0.003105 Spitzer 
57502.052236 1.001691 0.003105 Spitzer 
57502.052259 1.002634 0.003105 Spitzer 
57502.052282 0.999369 0.003105 Spitzer 
57502.052306 0.997987 0.003105 Spitzer 
57502.052329 0.997415 0.003105 Spitzer 
57502.052352 0.995742 0.003105 Spitzer 
57502.052375 0.999113 0.003105 Spitzer 
57502.052398 1.001103 0.003105 Spitzer 
57502.052421 0.998802 0.003105 Spitzer 
57502.052444 0.997131 0.003105 Spitzer 
57502.052468 1.001161 0.003105 Spitzer 
57502.052491 0.994088 0.003105 Spitzer 
57502.052514 0.997895 0.003105 Spitzer 
57502.052537 1.001325 0.003105 Spitzer 
57502.052560 1.004121 0.003105 Spitzer 
57502.052583 1.000630 0.003105 Spitzer 
57502.052606 0.999345 0.003105 Spitzer 
57502.052630 1.000816 0.003105 Spitzer 
57502.052653 0.997839 0.003105 Spitzer 
57502.052676 1.003540 0.003105 Spitzer 
57502.052699 0.997452 0.003105 Spitzer 
57502.052722 1.002488 0.003105 Spitzer 
57502.052745 1.003844 0.003105 Spitzer 
57502.052768 1.003205 0.003105 Spitzer 
57502.052792 0.996570 0.003105 Spitzer 
57502.052831 0.988234 0.003105 Spitzer 
57502.052854 1.009549 0.003105 Spitzer 
57502.052877 0.996118 0.003105 Spitzer 
57502.052900 0.996202 0.003105 Spitzer 
57502.052924 0.995955 0.003105 Spitzer 
57502.052947 1.003135 0.003105 Spitzer 
57502.052970 0.999890 0.003105 Spitzer 
57502.052993 0.998919 0.003105 Spitzer 
57502.053016 0.997395 0.003105 Spitzer 
57502.053039 0.999767 0.003105 Spitzer 
57502.053062 0.998676 0.003105 Spitzer 
57502.053086 1.002722 0.003105 Spitzer 
57502.053109 0.997988 0.003105 Spitzer 
57502.053132 1.000196 0.003105 Spitzer 
57502.053155 1.001564 0.003105 Spitzer 
57502.053178 1.001150 0.003105 Spitzer 
57502.053201 0.998217 0.003105 Spitzer 
57502.053225 0.999911 0.003105 Spitzer 
57502.053248 1.000269 0.003105 Spitzer 
57502.053271 0.999600 0.003105 Spitzer 
57502.053294 0.998749 0.003105 Spitzer 
57502.053317 0.998442 0.003105 Spitzer 
57502.053340 1.000995 0.003105 Spitzer 
57502.053363 1.003511 0.003105 Spitzer 
57502.053387 0.999413 0.003105 Spitzer 
57502.053410 1.001128 0.003105 Spitzer 
57502.053433 1.002779 0.003105 Spitzer 
57502.053456 0.997189 0.003105 Spitzer 
57502.053479 0.997098 0.003105 Spitzer 
57502.053502 0.995920 0.003105 Spitzer 
57502.053525 1.000176 0.003105 Spitzer 
57502.053549 0.996826 0.003105 Spitzer 
57502.053572 1.003595 0.003105 Spitzer 
57502.053595 0.998028 0.003105 Spitzer 
57502.053618 0.997328 0.003105 Spitzer 
57502.053641 1.006802 0.003105 Spitzer 
57502.053664 0.998189 0.003105 Spitzer 
57502.053687 1.003139 0.003105 Spitzer 
57502.053711 1.001283 0.003105 Spitzer 
57502.053734 1.000488 0.003105 Spitzer 
57502.053757 1.003777 0.003105 Spitzer 
57502.053780 1.001420 0.003105 Spitzer 
57502.053803 1.005180 0.003105 Spitzer 
57502.053826 1.003600 0.003105 Spitzer 
57502.053850 0.998886 0.003105 Spitzer 
57502.053873 1.000083 0.003105 Spitzer 
57502.053896 0.994753 0.003105 Spitzer 
57502.053919 0.997808 0.003105 Spitzer 
57502.053942 0.999228 0.003105 Spitzer 
57502.053965 1.003415 0.003105 Spitzer 
57502.053988 1.001092 0.003105 Spitzer 
57502.054012 1.004645 0.003105 Spitzer 
57502.054035 0.999840 0.003105 Spitzer 
57502.054058 1.001143 0.003105 Spitzer 
57502.054081 0.995268 0.003105 Spitzer 
57502.054104 1.001043 0.003105 Spitzer 
57502.054127 1.004864 0.003105 Spitzer 
57502.054150 1.001355 0.003105 Spitzer 
57502.054174 0.997391 0.003105 Spitzer 
57502.054197 0.995804 0.003105 Spitzer 
57502.054220 1.001494 0.003105 Spitzer 
57502.054243 0.996574 0.003105 Spitzer 
57502.054266 1.002656 0.003105 Spitzer 
57502.054289 1.003546 0.003105 Spitzer 
57502.054329 0.993166 0.003105 Spitzer 
57502.054352 0.993359 0.003105 Spitzer 
57502.054375 0.996808 0.003105 Spitzer 
57502.054398 1.001712 0.003105 Spitzer 
57502.054421 0.999353 0.003105 Spitzer 
57502.054444 0.990396 0.003105 Spitzer 
57502.054468 0.995299 0.003105 Spitzer 
57502.054491 1.002980 0.003105 Spitzer 
57502.054514 1.002590 0.003105 Spitzer 
57502.054537 0.999826 0.003105 Spitzer 
57502.054560 1.002670 0.003105 Spitzer 
57502.054583 0.999026 0.003105 Spitzer 
57502.054606 0.999007 0.003105 Spitzer 
57502.054630 1.008161 0.003105 Spitzer 
57502.054653 1.005129 0.003105 Spitzer 
57502.054676 1.003970 0.003105 Spitzer 
57502.054699 0.997994 0.003105 Spitzer 
57502.054722 1.002397 0.003105 Spitzer 
57502.054745 1.004250 0.003105 Spitzer 
57502.054769 1.000651 0.003105 Spitzer 
57502.054792 1.000475 0.003105 Spitzer 
57502.054815 1.000004 0.003105 Spitzer 
57502.054838 0.998669 0.003105 Spitzer 
57502.054861 0.999753 0.003105 Spitzer 
57502.054884 0.992136 0.003105 Spitzer 
57502.054907 1.002628 0.003105 Spitzer 
57502.054931 0.999134 0.003105 Spitzer 
57502.054954 1.000555 0.003105 Spitzer 
57502.054977 1.001586 0.003105 Spitzer 
57502.055000 0.999209 0.003105 Spitzer 
57502.055023 1.000067 0.003105 Spitzer 
57502.055046 1.000188 0.003105 Spitzer 
57502.055069 0.997563 0.003105 Spitzer 
57502.055093 1.003752 0.003105 Spitzer 
57502.055116 0.998144 0.003105 Spitzer 
57502.055139 1.002900 0.003105 Spitzer 
57502.055162 1.002751 0.003105 Spitzer 
57502.055185 0.997979 0.003105 Spitzer 
57502.055208 0.993695 0.003105 Spitzer 
57502.055231 0.997492 0.003105 Spitzer 
57502.055255 0.997915 0.003105 Spitzer 
57502.055278 1.005095 0.003105 Spitzer 
57502.055301 0.999568 0.003105 Spitzer 
57502.055324 0.999419 0.003105 Spitzer 
57502.055347 0.999047 0.003105 Spitzer 
57502.055370 0.998349 0.003105 Spitzer 
57502.055394 1.000478 0.003105 Spitzer 
57502.055417 0.998408 0.003105 Spitzer 
57502.055440 0.996931 0.003105 Spitzer 
57502.055463 1.002034 0.003105 Spitzer 
57502.055486 1.000098 0.003105 Spitzer 
57502.055509 1.000910 0.003105 Spitzer 
57502.055532 0.995234 0.003105 Spitzer 
57502.055556 1.002705 0.003105 Spitzer 
57502.055579 1.000686 0.003105 Spitzer 
57502.055602 1.000867 0.003105 Spitzer 
57502.055625 0.995984 0.003105 Spitzer 
57502.055648 0.996654 0.003105 Spitzer 
57502.055671 1.005431 0.003105 Spitzer 
57502.055694 0.997684 0.003105 Spitzer 
57502.055718 0.997096 0.003105 Spitzer 
57502.055741 1.000063 0.003105 Spitzer 
57502.055764 1.005788 0.003105 Spitzer 
57502.055787 1.001394 0.003105 Spitzer 
57502.055827 0.991306 0.003105 Spitzer 
57502.055850 1.001608 0.003105 Spitzer 
57502.055874 1.000854 0.003105 Spitzer 
57502.055897 1.002259 0.003105 Spitzer 
57502.055920 1.003438 0.003105 Spitzer 
57502.055943 1.000344 0.003105 Spitzer 
57502.055966 1.000136 0.003105 Spitzer 
57502.055989 1.000601 0.003105 Spitzer 
57502.056012 1.000674 0.003105 Spitzer 
57502.056036 1.002972 0.003105 Spitzer 
57502.056059 0.999947 0.003105 Spitzer 
57502.056082 1.001220 0.003105 Spitzer 
57502.056105 1.006264 0.003105 Spitzer 
57502.056128 0.998188 0.003105 Spitzer 
57502.056151 1.000167 0.003105 Spitzer 
57502.056175 0.999853 0.003105 Spitzer 
57502.056198 1.000422 0.003105 Spitzer 
57502.056221 0.999474 0.003105 Spitzer 
57502.056244 0.999062 0.003105 Spitzer 
57502.056267 0.997199 0.003105 Spitzer 
57502.056290 0.998036 0.003105 Spitzer 
57502.056313 1.005399 0.003105 Spitzer 
57502.056337 1.000031 0.003105 Spitzer 
57502.056360 0.999712 0.003105 Spitzer 
57502.056383 1.002894 0.003105 Spitzer 
57502.056406 0.999304 0.003105 Spitzer 
57502.056429 0.998722 0.003105 Spitzer 
57502.056452 0.994428 0.003105 Spitzer 
57502.056475 0.997889 0.003105 Spitzer 
57502.056499 0.995502 0.003105 Spitzer 
57502.056522 0.994825 0.003105 Spitzer 
57502.056545 0.999951 0.003105 Spitzer 
57502.056568 1.001351 0.003105 Spitzer 
57502.056591 1.001597 0.003105 Spitzer 
57502.056614 0.997960 0.003105 Spitzer 
57502.056637 0.999562 0.003105 Spitzer 
57502.056661 0.999316 0.003105 Spitzer 
57502.056684 1.004488 0.003105 Spitzer 
57502.056707 1.003401 0.003105 Spitzer 
57502.056730 0.999090 0.003105 Spitzer 
57502.056753 1.003750 0.003105 Spitzer 
57502.056776 1.002018 0.003105 Spitzer 
57502.056800 0.999206 0.003105 Spitzer 
57502.056823 0.997616 0.003105 Spitzer 
57502.056846 1.002302 0.003105 Spitzer 
57502.056869 1.000246 0.003105 Spitzer 
57502.056892 1.000518 0.003105 Spitzer 
57502.056915 0.998818 0.003105 Spitzer 
57502.056938 0.997573 0.003105 Spitzer 
57502.056962 1.001037 0.003105 Spitzer 
57502.056985 1.001752 0.003105 Spitzer 
57502.057008 0.997556 0.003105 Spitzer 
57502.057031 1.005637 0.003105 Spitzer 
57502.057054 0.998388 0.003105 Spitzer 
57502.057077 0.999979 0.003105 Spitzer 
57502.057100 0.999473 0.003105 Spitzer 
57502.057124 0.995823 0.003105 Spitzer 
57502.057147 0.996772 0.003105 Spitzer 
57502.057170 0.999197 0.003105 Spitzer 
57502.057193 0.999219 0.003105 Spitzer 
57502.057216 0.998306 0.003105 Spitzer 
57502.057239 0.996557 0.003105 Spitzer 
57502.057262 0.997178 0.003105 Spitzer 
57502.057286 0.999996 0.003105 Spitzer 
57502.057324 0.990277 0.003105 Spitzer 
57502.057347 0.995414 0.003105 Spitzer 
57502.057370 1.002319 0.003105 Spitzer 
57502.057394 1.000137 0.003105 Spitzer 
57502.057417 0.998412 0.003105 Spitzer 
57502.057440 0.996067 0.003105 Spitzer 
57502.057463 0.999425 0.003105 Spitzer 
57502.057486 0.994674 0.003105 Spitzer 
57502.057509 0.998856 0.003105 Spitzer 
57502.057533 0.998442 0.003105 Spitzer 
57502.057556 0.996712 0.003105 Spitzer 
57502.057579 0.999175 0.003105 Spitzer 
57502.057602 0.999428 0.003105 Spitzer 
57502.057625 0.998926 0.003105 Spitzer 
57502.057648 0.995434 0.003105 Spitzer 
57502.057671 1.001335 0.003105 Spitzer 
57502.057695 0.997407 0.003105 Spitzer 
57502.057718 0.996838 0.003105 Spitzer 
57502.057741 0.995864 0.003105 Spitzer 
57502.057764 0.998675 0.003105 Spitzer 
57502.057787 0.997548 0.003105 Spitzer 
57502.057810 1.000438 0.003105 Spitzer 
57502.057833 0.996335 0.003105 Spitzer 
57502.057857 1.001737 0.003105 Spitzer 
57502.057880 0.998808 0.003105 Spitzer 
57502.057903 1.001789 0.003105 Spitzer 
57502.057926 0.998545 0.003105 Spitzer 
57502.057949 1.001176 0.003105 Spitzer 
57502.057972 0.995642 0.003105 Spitzer 
57502.057995 1.000656 0.003105 Spitzer 
57502.058019 1.001982 0.003105 Spitzer 
57502.058042 1.007624 0.003105 Spitzer 
57502.058065 1.000908 0.003105 Spitzer 
57502.058088 0.998251 0.003105 Spitzer 
57502.058111 1.000131 0.003105 Spitzer 
57502.058134 1.000390 0.003105 Spitzer 
57502.058158 1.004965 0.003105 Spitzer 
57502.058181 1.001258 0.003105 Spitzer 
57502.058204 0.999389 0.003105 Spitzer 
57502.058227 0.999460 0.003105 Spitzer 
57502.058250 0.995964 0.003105 Spitzer 
57502.058273 1.004729 0.003105 Spitzer 
57502.058296 1.001598 0.003105 Spitzer 
57502.058320 0.999563 0.003105 Spitzer 
57502.058343 1.000927 0.003105 Spitzer 
57502.058366 0.998322 0.003105 Spitzer 
57502.058389 0.997916 0.003105 Spitzer 
57502.058412 0.997269 0.003105 Spitzer 
57502.058435 1.002270 0.003105 Spitzer 
57502.058458 0.998775 0.003105 Spitzer 
57502.058482 1.002004 0.003105 Spitzer 
57502.058505 1.002373 0.003105 Spitzer 
57502.058528 1.006030 0.003105 Spitzer 
57502.058551 1.003103 0.003105 Spitzer 
57502.058574 1.001776 0.003105 Spitzer 
57502.058597 1.001632 0.003105 Spitzer 
57502.058620 1.001696 0.003105 Spitzer 
57502.058644 1.001335 0.003105 Spitzer 
57502.058667 1.002469 0.003105 Spitzer 
57502.058690 0.999950 0.003105 Spitzer 
57502.058713 1.004457 0.003105 Spitzer 
57502.058736 0.996022 0.003105 Spitzer 
57502.058759 1.002383 0.003105 Spitzer 
57502.058783 0.998865 0.003105 Spitzer 
57502.058822 0.995548 0.003105 Spitzer 
57502.058845 0.997158 0.003105 Spitzer 
57502.058868 0.999698 0.003105 Spitzer 
57502.058891 1.001206 0.003105 Spitzer 
57502.058915 1.001200 0.003105 Spitzer 
57502.058938 1.000386 0.003105 Spitzer 
57502.058961 0.998500 0.003105 Spitzer 
57502.058984 1.003541 0.003105 Spitzer 
57502.059007 0.995157 0.003105 Spitzer 
57502.059030 1.003687 0.003105 Spitzer 
57502.059053 1.003217 0.003105 Spitzer 
57502.059077 1.002580 0.003105 Spitzer 
57502.059100 1.005229 0.003105 Spitzer 
57502.059123 1.005487 0.003105 Spitzer 
57502.059146 1.003367 0.003105 Spitzer 
57502.059169 0.997602 0.003105 Spitzer 
57502.059192 1.001303 0.003105 Spitzer 
57502.059216 1.001654 0.003105 Spitzer 
57502.059239 1.001918 0.003105 Spitzer 
57502.059262 1.004491 0.003105 Spitzer 
57502.059285 0.994540 0.003105 Spitzer 
57502.059308 0.997337 0.003105 Spitzer 
57502.059331 1.000879 0.003105 Spitzer 
57502.059354 1.000570 0.003105 Spitzer 
57502.059378 1.005639 0.003105 Spitzer 
57502.059401 1.002059 0.003105 Spitzer 
57502.059424 0.998087 0.003105 Spitzer 
57502.059447 1.000689 0.003105 Spitzer 
57502.059470 0.999027 0.003105 Spitzer 
57502.059493 0.995979 0.003105 Spitzer 
57502.059516 1.004859 0.003105 Spitzer 
57502.059540 0.993093 0.003105 Spitzer 
57502.059563 0.999332 0.003105 Spitzer 
57502.059586 0.998333 0.003105 Spitzer 
57502.059609 1.002657 0.003105 Spitzer 
57502.059632 1.006497 0.003105 Spitzer 
57502.059655 0.999862 0.003105 Spitzer 
57502.059678 0.992661 0.003105 Spitzer 
57502.059702 1.004408 0.003105 Spitzer 
57502.059725 1.002468 0.003105 Spitzer 
57502.059748 0.998213 0.003105 Spitzer 
57502.059771 1.001340 0.003105 Spitzer 
57502.059794 0.998163 0.003105 Spitzer 
57502.059817 0.999755 0.003105 Spitzer 
57502.059841 0.999592 0.003105 Spitzer 
57502.059864 0.999734 0.003105 Spitzer 
57502.059887 1.001678 0.003105 Spitzer 
57502.059910 1.003982 0.003105 Spitzer 
57502.059933 1.001564 0.003105 Spitzer 
57502.059956 0.998487 0.003105 Spitzer 
57502.059979 0.999632 0.003105 Spitzer 
57502.060003 1.000018 0.003105 Spitzer 
57502.060026 0.999165 0.003105 Spitzer 
57502.060049 0.998841 0.003105 Spitzer 
57502.060072 1.002803 0.003105 Spitzer 
57502.060095 1.002584 0.003105 Spitzer 
57502.060118 1.002805 0.003105 Spitzer 
57502.060141 0.992752 0.003105 Spitzer 
57502.060165 0.996538 0.003105 Spitzer 
57502.060188 0.997574 0.003105 Spitzer 
57502.060211 0.998988 0.003105 Spitzer 
57502.060234 0.996594 0.003105 Spitzer 
57502.060257 1.002831 0.003105 Spitzer 
57502.060280 1.002217 0.003105 Spitzer 
57502.060320 0.994560 0.003105 Spitzer 
57502.060343 0.990221 0.003105 Spitzer 
57502.060366 0.993714 0.003105 Spitzer 
57502.060389 0.999248 0.003105 Spitzer 
57502.060412 0.998707 0.003105 Spitzer 
57502.060435 1.000651 0.003105 Spitzer 
57502.060459 0.995272 0.003105 Spitzer 
57502.060482 0.997383 0.003105 Spitzer 
57502.060505 1.005981 0.003105 Spitzer 
57502.060528 1.000818 0.003105 Spitzer 
57502.060551 1.002310 0.003105 Spitzer 
57502.060574 1.006378 0.003105 Spitzer 
57502.060597 0.999656 0.003105 Spitzer 
57502.060621 1.003850 0.003105 Spitzer 
57502.060644 1.001204 0.003105 Spitzer 
57502.060667 0.995201 0.003105 Spitzer 
57502.060690 0.998954 0.003105 Spitzer 
57502.060713 1.002190 0.003105 Spitzer 
57502.060736 0.997106 0.003105 Spitzer 
57502.060760 1.000344 0.003105 Spitzer 
57502.060783 0.999763 0.003105 Spitzer 
57502.060806 0.995983 0.003105 Spitzer 
57502.060829 0.995091 0.003105 Spitzer 
57502.060852 1.007652 0.003105 Spitzer 
57502.060875 1.001469 0.003105 Spitzer 
57502.060898 1.004343 0.003105 Spitzer 
57502.060922 0.996599 0.003105 Spitzer 
57502.060945 0.999617 0.003105 Spitzer 
57502.060968 0.999178 0.003105 Spitzer 
57502.060991 0.998049 0.003105 Spitzer 
57502.061014 0.997115 0.003105 Spitzer 
57502.061037 0.997495 0.003105 Spitzer 
57502.061060 0.996677 0.003105 Spitzer 
57502.061084 0.998324 0.003105 Spitzer 
57502.061107 1.004627 0.003105 Spitzer 
57502.061130 0.997756 0.003105 Spitzer 
57502.061153 1.004579 0.003105 Spitzer 
57502.061176 1.002468 0.003105 Spitzer 
57502.061199 1.003929 0.003105 Spitzer 
57502.061222 0.998383 0.003105 Spitzer 
57502.061246 1.001601 0.003105 Spitzer 
57502.061269 1.002690 0.003105 Spitzer 
57502.061292 1.003038 0.003105 Spitzer 
57502.061315 1.001234 0.003105 Spitzer 
57502.061338 1.000141 0.003105 Spitzer 
57502.061361 1.000691 0.003105 Spitzer 
57502.061385 1.003347 0.003105 Spitzer 
57502.061408 1.002487 0.003105 Spitzer 
57502.061431 0.998990 0.003105 Spitzer 
57502.061454 0.999009 0.003105 Spitzer 
57502.061477 0.998050 0.003105 Spitzer 
57502.061500 1.002570 0.003105 Spitzer 
57502.061523 0.998125 0.003105 Spitzer 
57502.061547 1.001014 0.003105 Spitzer 
57502.061570 0.996250 0.003105 Spitzer 
57502.061593 0.995432 0.003105 Spitzer 
57502.061616 1.004631 0.003105 Spitzer 
57502.061639 0.998967 0.003105 Spitzer 
57502.061662 0.996980 0.003105 Spitzer 
57502.061685 0.999374 0.003105 Spitzer 
57502.061709 0.996975 0.003105 Spitzer 
57502.061732 1.003687 0.003105 Spitzer 
57502.061755 1.001177 0.003105 Spitzer 
57502.061778 0.993128 0.003105 Spitzer 
57502.061817 0.985307 0.003105 Spitzer 
57502.061841 1.000174 0.003105 Spitzer 
57502.061864 1.002025 0.003105 Spitzer 
57502.061887 1.000146 0.003105 Spitzer 
57502.061910 1.002345 0.003105 Spitzer 
57502.061933 1.000627 0.003105 Spitzer 
57502.061956 1.000972 0.003105 Spitzer 
57502.061979 1.000849 0.003105 Spitzer 
57502.062003 1.000154 0.003105 Spitzer 
57502.062026 1.003070 0.003105 Spitzer 
57502.062049 0.992936 0.003105 Spitzer 
57502.062072 0.996633 0.003105 Spitzer 
57502.062095 1.002011 0.003105 Spitzer 
57502.062118 0.998369 0.003105 Spitzer 
57502.062141 1.004510 0.003105 Spitzer 
57502.062165 1.000252 0.003105 Spitzer 
57502.062188 1.004352 0.003105 Spitzer 
57502.062211 1.004536 0.003105 Spitzer 
57502.062234 1.006662 0.003105 Spitzer 
57502.062257 0.998971 0.003105 Spitzer 
57502.062280 1.002199 0.003105 Spitzer 
57502.062304 1.000122 0.003105 Spitzer 
57502.062327 0.998940 0.003105 Spitzer 
57502.062350 1.003187 0.003105 Spitzer 
57502.062373 1.000501 0.003105 Spitzer 
57502.062396 1.000931 0.003105 Spitzer 
57502.062419 0.999323 0.003105 Spitzer 
57502.062442 1.001499 0.003105 Spitzer 
57502.062466 1.001751 0.003105 Spitzer 
57502.062489 0.997640 0.003105 Spitzer 
57502.062512 1.000507 0.003105 Spitzer 
57502.062535 1.001649 0.003105 Spitzer 
57502.062558 0.996672 0.003105 Spitzer 
57502.062581 0.999840 0.003105 Spitzer 
57502.062604 0.996808 0.003105 Spitzer 
57502.062628 0.999155 0.003105 Spitzer 
57502.062651 1.001126 0.003105 Spitzer 
57502.062674 0.997407 0.003105 Spitzer 
57502.062697 1.001852 0.003105 Spitzer 
57502.062720 0.998417 0.003105 Spitzer 
57502.062743 1.000301 0.003105 Spitzer 
57502.062766 0.997104 0.003105 Spitzer 
57502.062790 1.004334 0.003105 Spitzer 
57502.062813 1.001466 0.003105 Spitzer 
57502.062836 0.994328 0.003105 Spitzer 
57502.062859 0.998571 0.003105 Spitzer 
57502.062882 1.002717 0.003105 Spitzer 
57502.062905 1.001856 0.003105 Spitzer 
57502.062929 1.000857 0.003105 Spitzer 
57502.062952 1.002997 0.003105 Spitzer 
57502.062975 0.998893 0.003105 Spitzer 
57502.062998 0.998730 0.003105 Spitzer 
57502.063021 0.999905 0.003105 Spitzer 
57502.063044 0.996027 0.003105 Spitzer 
57502.063067 1.002191 0.003105 Spitzer 
57502.063091 0.998091 0.003105 Spitzer 
57502.063114 1.003760 0.003105 Spitzer 
57502.063137 0.992166 0.003105 Spitzer 
57502.063160 1.000260 0.003105 Spitzer 
57502.063183 1.003396 0.003105 Spitzer 
57502.063206 0.999157 0.003105 Spitzer 
57502.063229 0.998991 0.003105 Spitzer 
57502.063253 1.000879 0.003105 Spitzer 
57502.063276 1.001099 0.003105 Spitzer 
57502.063316 0.991099 0.003105 Spitzer 
57502.063339 0.999828 0.003105 Spitzer 
57502.063363 1.000295 0.003105 Spitzer 
57502.063386 0.996413 0.003105 Spitzer 
57502.063409 1.001207 0.003105 Spitzer 
57502.063432 0.998688 0.003105 Spitzer 
57502.063455 0.999673 0.003105 Spitzer 
57502.063478 0.999961 0.003105 Spitzer 
57502.063501 0.998505 0.003105 Spitzer 
57502.063525 0.996813 0.003105 Spitzer 
57502.063548 0.997984 0.003105 Spitzer 
57502.063571 1.001458 0.003105 Spitzer 
57502.063594 0.999565 0.003105 Spitzer 
57502.063617 1.001373 0.003105 Spitzer 
57502.063640 1.000976 0.003105 Spitzer 
57502.063664 0.999858 0.003105 Spitzer 
57502.063687 1.003840 0.003105 Spitzer 
57502.063710 1.000482 0.003105 Spitzer 
57502.063733 1.002409 0.003105 Spitzer 
57502.063756 0.998757 0.003105 Spitzer 
57502.063779 1.004632 0.003105 Spitzer 
57502.063802 0.999779 0.003105 Spitzer 
57502.063826 0.998479 0.003105 Spitzer 
57502.063849 0.999316 0.003105 Spitzer 
57502.063872 1.002494 0.003105 Spitzer 
57502.063895 0.997755 0.003105 Spitzer 
57502.063918 1.001044 0.003105 Spitzer 
57502.063941 1.000374 0.003105 Spitzer 
57502.063964 1.001559 0.003105 Spitzer 
57502.063988 1.002791 0.003105 Spitzer 
57502.064011 1.000255 0.003105 Spitzer 
57502.064034 0.997187 0.003105 Spitzer 
57502.064057 1.000036 0.003105 Spitzer 
57502.064080 1.006714 0.003105 Spitzer 
57502.064103 0.995805 0.003105 Spitzer 
57502.064126 1.003059 0.003105 Spitzer 
57502.064150 1.001404 0.003105 Spitzer 
57502.064173 0.998627 0.003105 Spitzer 
57502.064196 0.998766 0.003105 Spitzer 
57502.064219 0.995696 0.003105 Spitzer 
57502.064242 0.997671 0.003105 Spitzer 
57502.064265 0.994522 0.003105 Spitzer 
57502.064289 0.998396 0.003105 Spitzer 
57502.064312 1.001660 0.003105 Spitzer 
57502.064335 1.003758 0.003105 Spitzer 
57502.064358 0.996008 0.003105 Spitzer 
57502.064381 1.001920 0.003105 Spitzer 
57502.064404 1.000021 0.003105 Spitzer 
57502.064427 1.001207 0.003105 Spitzer 
57502.064451 0.999641 0.003105 Spitzer 
57502.064474 0.997814 0.003105 Spitzer 
57502.064497 1.001368 0.003105 Spitzer 
57502.064520 0.999394 0.003105 Spitzer 
57502.064543 0.998101 0.003105 Spitzer 
57502.064566 0.998788 0.003105 Spitzer 
57502.064589 0.995977 0.003105 Spitzer 
57502.064613 0.996039 0.003105 Spitzer 
57502.064636 1.004367 0.003105 Spitzer 
57502.064659 1.006345 0.003105 Spitzer 
57502.064682 1.003991 0.003105 Spitzer 
57502.064705 0.996581 0.003105 Spitzer 
57502.064728 0.997646 0.003105 Spitzer 
57502.064751 1.005093 0.003105 Spitzer 
57502.064775 0.999485 0.003105 Spitzer 
57502.064813 0.993928 0.003105 Spitzer 
57502.064836 0.994846 0.003105 Spitzer 
57502.064859 0.999253 0.003105 Spitzer 
57502.064882 0.994768 0.003105 Spitzer 
57502.064905 0.997751 0.003105 Spitzer 
57502.064929 1.005251 0.003105 Spitzer 
57502.064952 1.001473 0.003105 Spitzer 
57502.064975 1.001479 0.003105 Spitzer 
57502.064998 0.995844 0.003105 Spitzer 
57502.065021 1.000517 0.003105 Spitzer 
57502.065044 0.999179 0.003105 Spitzer 
57502.065068 1.001174 0.003105 Spitzer 
57502.065091 1.000232 0.003105 Spitzer 
57502.065114 0.998458 0.003105 Spitzer 
57502.065137 1.001587 0.003105 Spitzer 
57502.065160 1.003170 0.003105 Spitzer 
57502.065183 0.998842 0.003105 Spitzer 
57502.065206 0.996304 0.003105 Spitzer 
57502.065230 0.999501 0.003105 Spitzer 
57502.065253 0.995446 0.003105 Spitzer 
57502.065276 0.997239 0.003105 Spitzer 
57502.065299 1.000928 0.003105 Spitzer 
57502.065322 1.003333 0.003105 Spitzer 
57502.065345 1.000261 0.003105 Spitzer 
57502.065368 0.996233 0.003105 Spitzer 
57502.065392 1.006154 0.003105 Spitzer 
57502.065415 1.004961 0.003105 Spitzer 
57502.065438 0.999879 0.003105 Spitzer 
57502.065461 0.998172 0.003105 Spitzer 
57502.065484 0.996877 0.003105 Spitzer 
57502.065507 0.996754 0.003105 Spitzer 
57502.065530 1.000156 0.003105 Spitzer 
57502.065554 1.003586 0.003105 Spitzer 
57502.065577 0.997098 0.003105 Spitzer 
57502.065600 1.003557 0.003105 Spitzer 
57502.065623 0.997213 0.003105 Spitzer 
57502.065646 0.996117 0.003105 Spitzer 
57502.065669 1.002214 0.003105 Spitzer 
57502.065693 0.997454 0.003105 Spitzer 
57502.065716 1.002187 0.003105 Spitzer 
57502.065739 0.997769 0.003105 Spitzer 
57502.065762 0.997941 0.003105 Spitzer 
57502.065785 1.001189 0.003105 Spitzer 
57502.065808 0.996925 0.003105 Spitzer 
57502.065831 1.001048 0.003105 Spitzer 
57502.065855 0.998733 0.003105 Spitzer 
57502.065878 1.000741 0.003105 Spitzer 
57502.065901 1.002890 0.003105 Spitzer 
57502.065924 1.000940 0.003105 Spitzer 
57502.065947 0.997602 0.003105 Spitzer 
57502.065970 1.001485 0.003105 Spitzer 
57502.065993 1.003770 0.003105 Spitzer 
57502.066017 1.000344 0.003105 Spitzer 
57502.066040 0.996163 0.003105 Spitzer 
57502.066063 0.997706 0.003105 Spitzer 
57502.066086 0.994300 0.003105 Spitzer 
57502.066109 0.997680 0.003105 Spitzer 
57502.066132 0.998018 0.003105 Spitzer 
57502.066155 0.996008 0.003105 Spitzer 
57502.066179 1.000909 0.003105 Spitzer 
57502.066202 1.000949 0.003105 Spitzer 
57502.066225 0.999057 0.003105 Spitzer 
57502.066248 0.999786 0.003105 Spitzer 
57502.066271 1.002536 0.003105 Spitzer 
57502.066311 0.992801 0.003105 Spitzer 
57502.066334 1.000580 0.003105 Spitzer 
57502.066357 0.997300 0.003105 Spitzer 
57502.066380 0.998553 0.003105 Spitzer 
57502.066403 0.999544 0.003105 Spitzer 
57502.066427 1.002548 0.003105 Spitzer 
57502.066450 0.999449 0.003105 Spitzer 
57502.066473 1.003800 0.003105 Spitzer 
57502.066496 1.002141 0.003105 Spitzer 
57502.066519 1.002273 0.003105 Spitzer 
57502.066542 0.998526 0.003105 Spitzer 
57502.066566 1.000139 0.003105 Spitzer 
57502.066589 0.997299 0.003105 Spitzer 
57502.066612 1.004989 0.003105 Spitzer 
57502.066635 1.002662 0.003105 Spitzer 
57502.066658 1.000336 0.003105 Spitzer 
57502.066681 1.000337 0.003105 Spitzer 
57502.066704 0.994275 0.003105 Spitzer 
57502.066728 1.000610 0.003105 Spitzer 
57502.066751 0.996333 0.003105 Spitzer 
57502.066774 0.998240 0.003105 Spitzer 
57502.066797 1.000824 0.003105 Spitzer 
57502.066820 1.000465 0.003105 Spitzer 
57502.066843 0.999564 0.003105 Spitzer 
57502.066866 0.997681 0.003105 Spitzer 
57502.066890 0.995957 0.003105 Spitzer 
57502.066913 0.998497 0.003105 Spitzer 
57502.066936 1.003998 0.003105 Spitzer 
57502.066959 0.998128 0.003105 Spitzer 
57502.066982 0.999266 0.003105 Spitzer 
57502.067005 1.000404 0.003105 Spitzer 
57502.067028 0.998244 0.003105 Spitzer 
57502.067052 1.003532 0.003105 Spitzer 
57502.067075 1.005490 0.003105 Spitzer 
57502.067098 0.996837 0.003105 Spitzer 
57502.067121 0.998169 0.003105 Spitzer 
57502.067144 1.001016 0.003105 Spitzer 
57502.067167 0.995718 0.003105 Spitzer 
57502.067191 0.996361 0.003105 Spitzer 
57502.067214 0.997568 0.003105 Spitzer 
57502.067237 1.003264 0.003105 Spitzer 
57502.067260 1.001379 0.003105 Spitzer 
57502.067283 1.000301 0.003105 Spitzer 
57502.067306 0.999779 0.003105 Spitzer 
57502.067329 0.997313 0.003105 Spitzer 
57502.067353 1.002650 0.003105 Spitzer 
57502.067376 1.002641 0.003105 Spitzer 
57502.067399 0.999870 0.003105 Spitzer 
57502.067422 1.000350 0.003105 Spitzer 
57502.067468 1.001699 0.003105 Spitzer 
57502.067491 0.999050 0.003105 Spitzer 
57502.067515 1.003918 0.003105 Spitzer 
57502.067538 0.998765 0.003105 Spitzer 
57502.067561 0.995249 0.003105 Spitzer 
57502.067584 0.998144 0.003105 Spitzer 
57502.067607 0.998587 0.003105 Spitzer 
57502.067630 0.995710 0.003105 Spitzer 
57502.067653 0.999901 0.003105 Spitzer 
57502.067677 0.999161 0.003105 Spitzer 
57502.067700 0.997700 0.003105 Spitzer 
57502.067723 0.995737 0.003105 Spitzer 
57502.067746 0.999949 0.003105 Spitzer 
57502.067769 0.994348 0.003105 Spitzer 
57502.067809 0.990056 0.003105 Spitzer 
57502.067832 0.998371 0.003105 Spitzer 
57502.067855 0.999638 0.003105 Spitzer 
57502.067878 0.996035 0.003105 Spitzer 
57502.067901 1.000385 0.003105 Spitzer 
57502.067924 0.998468 0.003105 Spitzer 
57502.067948 1.001610 0.003105 Spitzer 
57502.067971 0.997191 0.003105 Spitzer 
57502.067994 0.994566 0.003105 Spitzer 
57502.068017 0.996757 0.003105 Spitzer 
57502.068040 1.002632 0.003105 Spitzer 
57502.068063 1.000665 0.003105 Spitzer 
57502.068086 1.001774 0.003105 Spitzer 
57502.068110 0.998858 0.003105 Spitzer 
57502.068133 0.993479 0.003105 Spitzer 
57502.068156 0.999430 0.003105 Spitzer 
57502.068179 1.002515 0.003105 Spitzer 
57502.068202 1.003105 0.003105 Spitzer 
57502.068225 1.003951 0.003105 Spitzer 
57502.068249 1.004549 0.003105 Spitzer 
57502.068272 0.999981 0.003105 Spitzer 
57502.068295 1.005357 0.003105 Spitzer 
57502.068318 1.002782 0.003105 Spitzer 
57502.068341 0.998844 0.003105 Spitzer 
57502.068364 0.999240 0.003105 Spitzer 
57502.068387 1.002358 0.003105 Spitzer 
57502.068411 1.002388 0.003105 Spitzer 
57502.068434 0.999945 0.003105 Spitzer 
57502.068457 1.004697 0.003105 Spitzer 
57502.068480 1.000023 0.003105 Spitzer 
57502.068503 1.003956 0.003105 Spitzer 
57502.068526 0.998960 0.003105 Spitzer 
57502.068549 0.994739 0.003105 Spitzer 
57502.068573 0.997231 0.003105 Spitzer 
57502.068596 0.997489 0.003105 Spitzer 
57502.068619 1.005083 0.003105 Spitzer 
57502.068642 1.001054 0.003105 Spitzer 
57502.068665 1.001440 0.003105 Spitzer 
57502.068688 1.006528 0.003105 Spitzer 
57502.068711 1.003378 0.003105 Spitzer 
57502.068735 0.998934 0.003105 Spitzer 
57502.068758 0.994832 0.003105 Spitzer 
57502.068781 0.999380 0.003105 Spitzer 
57502.068804 0.996587 0.003105 Spitzer 
57502.068827 1.000809 0.003105 Spitzer 
57502.068850 1.004166 0.003105 Spitzer 
57502.068874 0.997335 0.003105 Spitzer 
57502.068897 0.998883 0.003105 Spitzer 
57502.068920 0.997851 0.003105 Spitzer 
57502.068943 1.003125 0.003105 Spitzer 
57502.068966 0.995174 0.003105 Spitzer 
57502.068989 1.001380 0.003105 Spitzer 
57502.069012 1.003565 0.003105 Spitzer 
57502.069036 1.003899 0.003105 Spitzer 
57502.069059 1.003127 0.003105 Spitzer 
57502.069082 0.999178 0.003105 Spitzer 
57502.069105 1.002336 0.003105 Spitzer 
57502.069128 0.995574 0.003105 Spitzer 
57502.069151 0.997338 0.003105 Spitzer 
57502.069174 0.993796 0.003105 Spitzer 
57502.069198 1.002025 0.003105 Spitzer 
57502.069221 1.003237 0.003105 Spitzer 
57502.069244 0.998189 0.003105 Spitzer 
57502.069267 1.006696 0.003105 Spitzer 
57502.069306 0.991660 0.003105 Spitzer 
57502.069330 0.994987 0.003105 Spitzer 
57502.069353 0.999488 0.003105 Spitzer 
57502.069376 0.998441 0.003105 Spitzer 
57502.069399 1.007217 0.003105 Spitzer 
57502.069422 1.003508 0.003105 Spitzer 
57502.069445 1.001861 0.003105 Spitzer 
57502.069468 1.002850 0.003105 Spitzer 
57502.069492 1.002879 0.003105 Spitzer 
57502.069515 1.003431 0.003105 Spitzer 
57502.069538 0.997232 0.003105 Spitzer 
57502.069561 1.001225 0.003105 Spitzer 
57502.069584 1.001604 0.003105 Spitzer 
57502.069607 0.996815 0.003105 Spitzer 
57502.069630 1.001995 0.003105 Spitzer 
57502.069654 1.001973 0.003105 Spitzer 
57502.069677 0.993188 0.003105 Spitzer 
57502.069700 1.000324 0.003105 Spitzer 
57502.069723 1.005330 0.003105 Spitzer 
57502.069746 0.998444 0.003105 Spitzer 
57502.069769 0.997707 0.003105 Spitzer 
57502.069793 1.000047 0.003105 Spitzer 
57502.069816 1.001018 0.003105 Spitzer 
57502.069839 0.998336 0.003105 Spitzer 
57502.069862 1.002681 0.003105 Spitzer 
57502.069885 0.999093 0.003105 Spitzer 
57502.069908 1.003169 0.003105 Spitzer 
57502.069931 0.999726 0.003105 Spitzer 
57502.069955 1.000329 0.003105 Spitzer 
57502.069978 1.001452 0.003105 Spitzer 
57502.070001 1.001466 0.003105 Spitzer 
57502.070024 0.998135 0.003105 Spitzer 
57502.070047 1.004434 0.003105 Spitzer 
57502.070070 0.997090 0.003105 Spitzer 
57502.070093 1.002347 0.003105 Spitzer 
57502.070117 0.998559 0.003105 Spitzer 
57502.070140 1.007224 0.003105 Spitzer 
57502.070163 1.000193 0.003105 Spitzer 
57502.070186 0.998057 0.003105 Spitzer 
57502.070209 1.003767 0.003105 Spitzer 
57502.070232 1.000501 0.003105 Spitzer 
57502.070255 1.001454 0.003105 Spitzer 
57502.070279 0.999341 0.003105 Spitzer 
57502.070302 0.999788 0.003105 Spitzer 
57502.070325 0.996693 0.003105 Spitzer 
57502.070348 0.999554 0.003105 Spitzer 
57502.070371 1.002992 0.003105 Spitzer 
57502.070394 1.001411 0.003105 Spitzer 
57502.070418 1.000546 0.003105 Spitzer 
57502.070441 0.999511 0.003105 Spitzer 
57502.070464 1.003198 0.003105 Spitzer 
57502.070487 1.000641 0.003105 Spitzer 
57502.070510 0.998213 0.003105 Spitzer 
57502.070533 0.995458 0.003105 Spitzer 
57502.070556 1.002408 0.003105 Spitzer 
57502.070580 0.999767 0.003105 Spitzer 
57502.070603 0.996502 0.003105 Spitzer 
57502.070626 0.995036 0.003105 Spitzer 
57502.070649 0.997833 0.003105 Spitzer 
57502.070672 1.000973 0.003105 Spitzer 
57502.070695 1.001215 0.003105 Spitzer 
57502.070718 1.004849 0.003105 Spitzer 
57502.070742 0.995292 0.003105 Spitzer 
57502.070765 0.997360 0.003105 Spitzer 
57502.070805 0.992348 0.003105 Spitzer 
57502.070828 1.002978 0.003105 Spitzer 
57502.070851 0.998013 0.003105 Spitzer 
57502.070874 0.996654 0.003105 Spitzer 
57502.070898 1.004643 0.003105 Spitzer 
57502.070921 0.999975 0.003105 Spitzer 
57502.070944 0.998273 0.003105 Spitzer 
57502.070967 1.000577 0.003105 Spitzer 
57502.070990 0.997819 0.003105 Spitzer 
57502.071013 0.995433 0.003105 Spitzer 
57502.071036 0.995492 0.003105 Spitzer 
57502.071060 0.999474 0.003105 Spitzer 
57502.071083 0.997789 0.003105 Spitzer 
57502.071106 1.000212 0.003105 Spitzer 
57502.071129 0.998020 0.003105 Spitzer 
57502.071152 0.999766 0.003105 Spitzer 
57502.071175 0.997452 0.003105 Spitzer 
57502.071199 1.003556 0.003105 Spitzer 
57502.071222 1.000849 0.003105 Spitzer 
57502.071245 1.000296 0.003105 Spitzer 
57502.071268 0.994988 0.003105 Spitzer 
57502.071291 1.003582 0.003105 Spitzer 
57502.071314 0.995546 0.003105 Spitzer 
57502.071337 1.000138 0.003105 Spitzer 
57502.071361 1.002148 0.003105 Spitzer 
57502.071384 0.995358 0.003105 Spitzer 
57502.071407 1.003580 0.003105 Spitzer 
57502.071430 0.998205 0.003105 Spitzer 
57502.071453 1.004572 0.003105 Spitzer 
57502.071476 0.997391 0.003105 Spitzer 
57502.071499 0.998590 0.003105 Spitzer 
57502.071523 0.996653 0.003105 Spitzer 
57502.071546 1.000214 0.003105 Spitzer 
57502.071569 1.001290 0.003105 Spitzer 
57502.071592 1.000867 0.003105 Spitzer 
57502.071615 0.999326 0.003105 Spitzer 
57502.071638 1.002967 0.003105 Spitzer 
57502.071661 1.000105 0.003105 Spitzer 
57502.071685 1.001597 0.003105 Spitzer 
57502.071708 1.001199 0.003105 Spitzer 
57502.071731 0.998426 0.003105 Spitzer 
57502.071754 1.000935 0.003105 Spitzer 
57502.071777 0.995779 0.003105 Spitzer 
57502.071800 1.003992 0.003105 Spitzer 
57502.071824 1.003650 0.003105 Spitzer 
57502.071847 1.001973 0.003105 Spitzer 
57502.071870 0.997028 0.003105 Spitzer 
57502.071893 0.999020 0.003105 Spitzer 
57502.071916 0.999104 0.003105 Spitzer 
57502.071939 1.004962 0.003105 Spitzer 
57502.071962 1.001043 0.003105 Spitzer 
57502.071986 0.997211 0.003105 Spitzer 
57502.072009 1.005827 0.003105 Spitzer 
57502.072032 0.996132 0.003105 Spitzer 
57502.072055 1.003350 0.003105 Spitzer 
57502.072078 1.004542 0.003105 Spitzer 
57502.072101 1.000440 0.003105 Spitzer 
57502.072124 0.998456 0.003105 Spitzer 
57502.072148 0.999911 0.003105 Spitzer 
57502.072171 1.000855 0.003105 Spitzer 
57502.072194 0.997059 0.003105 Spitzer 
57502.072217 0.995049 0.003105 Spitzer 
57502.072240 0.995057 0.003105 Spitzer 
57502.072263 0.997098 0.003105 Spitzer 
57502.072302 0.995573 0.003105 Spitzer 
57502.072325 1.003942 0.003105 Spitzer 
57502.072348 1.000065 0.003105 Spitzer 
57502.072371 0.996922 0.003105 Spitzer 
57502.072394 0.999122 0.003105 Spitzer 
57502.072417 0.999272 0.003105 Spitzer 
57502.072440 0.998423 0.003105 Spitzer 
57502.072464 0.999797 0.003105 Spitzer 
57502.072487 1.003291 0.003105 Spitzer 
57502.072510 1.004025 0.003105 Spitzer 
57502.072533 1.002689 0.003105 Spitzer 
57502.072556 1.001036 0.003105 Spitzer 
57502.072579 1.002969 0.003105 Spitzer 
57502.072603 1.002795 0.003105 Spitzer 
57502.072626 1.005157 0.003105 Spitzer 
57502.072649 1.001825 0.003105 Spitzer 
57502.072672 1.001967 0.003105 Spitzer 
57502.072695 0.999283 0.003105 Spitzer 
57502.072718 0.995623 0.003105 Spitzer 
57502.072741 0.999132 0.003105 Spitzer 
57502.072765 1.004064 0.003105 Spitzer 
57502.072788 0.997593 0.003105 Spitzer 
57502.072811 0.999198 0.003105 Spitzer 
57502.072834 0.998855 0.003105 Spitzer 
57502.072857 1.004549 0.003105 Spitzer 
57502.072880 0.999826 0.003105 Spitzer 
57502.072903 1.003347 0.003105 Spitzer 
57502.072927 1.000721 0.003105 Spitzer 
57502.072950 1.001424 0.003105 Spitzer 
57502.072973 1.000006 0.003105 Spitzer 
57502.072996 1.001835 0.003105 Spitzer 
57502.073019 0.996322 0.003105 Spitzer 
57502.073042 0.999733 0.003105 Spitzer 
57502.073065 0.996658 0.003105 Spitzer 
57502.073089 1.004314 0.003105 Spitzer 
57502.073112 0.997765 0.003105 Spitzer 
57502.073135 1.001666 0.003105 Spitzer 
57502.073158 1.001153 0.003105 Spitzer 
57502.073181 1.001539 0.003105 Spitzer 
57502.073204 0.997799 0.003105 Spitzer 
57502.073228 0.996173 0.003105 Spitzer 
57502.073251 0.999591 0.003105 Spitzer 
57502.073274 0.998963 0.003105 Spitzer 
57502.073297 1.000699 0.003105 Spitzer 
57502.073320 1.001131 0.003105 Spitzer 
57502.073343 0.998051 0.003105 Spitzer 
57502.073366 1.002188 0.003105 Spitzer 
57502.073390 1.005069 0.003105 Spitzer 
57502.073413 1.003415 0.003105 Spitzer 
57502.073436 1.002519 0.003105 Spitzer 
57502.073459 0.999106 0.003105 Spitzer 
57502.073482 1.000900 0.003105 Spitzer 
57502.073505 0.997937 0.003105 Spitzer 
57502.073528 0.999773 0.003105 Spitzer 
57502.073552 1.001694 0.003105 Spitzer 
57502.073575 1.000300 0.003105 Spitzer 
57502.073598 1.001040 0.003105 Spitzer 
57502.073621 1.002659 0.003105 Spitzer 
57502.073644 0.995925 0.003105 Spitzer 
57502.073667 1.000650 0.003105 Spitzer 
57502.073690 1.001877 0.003105 Spitzer 
57502.073714 1.004127 0.003105 Spitzer 
57502.073737 1.002626 0.003105 Spitzer 
57502.073760 0.999781 0.003105 Spitzer 
57502.073800 0.991556 0.003105 Spitzer 
57502.073823 0.998803 0.003105 Spitzer 
57502.073846 0.997695 0.003105 Spitzer 
57502.073869 0.997944 0.003105 Spitzer 
57502.073892 0.996855 0.003105 Spitzer 
57502.073915 0.996977 0.003105 Spitzer 
57502.073939 0.996005 0.003105 Spitzer 
57502.073962 1.000525 0.003105 Spitzer 
57502.073985 0.999786 0.003105 Spitzer 
57502.074008 1.000857 0.003105 Spitzer 
57502.074031 0.997898 0.003105 Spitzer 
57502.074054 1.000898 0.003105 Spitzer 
57502.074077 1.002086 0.003105 Spitzer 
57502.074101 0.998880 0.003105 Spitzer 
57502.074124 0.997173 0.003105 Spitzer 
57502.074147 1.004295 0.003105 Spitzer 
57502.074170 1.000611 0.003105 Spitzer 
57502.074193 0.996263 0.003105 Spitzer 
57502.074216 0.998394 0.003105 Spitzer 
57502.074240 1.001461 0.003105 Spitzer 
57502.074263 1.000352 0.003105 Spitzer 
57502.074286 0.998315 0.003105 Spitzer 
57502.074309 1.000599 0.003105 Spitzer 
57502.074332 1.002584 0.003105 Spitzer 
57502.074355 1.001635 0.003105 Spitzer 
57502.074378 0.995580 0.003105 Spitzer 
57502.074402 1.003794 0.003105 Spitzer 
57502.074425 1.002717 0.003105 Spitzer 
57502.074448 1.000922 0.003105 Spitzer 
57502.074471 1.002438 0.003105 Spitzer 
57502.074494 0.998034 0.003105 Spitzer 
57502.074517 0.997466 0.003105 Spitzer 
57502.074540 0.999704 0.003105 Spitzer 
57502.074564 1.003288 0.003105 Spitzer 
57502.074587 1.000057 0.003105 Spitzer 
57502.074610 0.999636 0.003105 Spitzer 
57502.074633 1.008072 0.003105 Spitzer 
57502.074656 1.001205 0.003105 Spitzer 
57502.074679 0.999289 0.003105 Spitzer 
57502.074702 1.000375 0.003105 Spitzer 
57502.074726 0.997639 0.003105 Spitzer 
57502.074749 0.997057 0.003105 Spitzer 
57502.074772 1.004912 0.003105 Spitzer 
57502.074795 1.002358 0.003105 Spitzer 
57502.074818 1.002357 0.003105 Spitzer 
57502.074841 0.999599 0.003105 Spitzer 
57502.074865 0.999431 0.003105 Spitzer 
57502.074888 0.999083 0.003105 Spitzer 
57502.074911 1.005293 0.003105 Spitzer 
57502.074934 1.004229 0.003105 Spitzer 
57502.074957 0.996013 0.003105 Spitzer 
57502.074980 0.998931 0.003105 Spitzer 
57502.075003 1.004535 0.003105 Spitzer 
57502.075027 1.001436 0.003105 Spitzer 
57502.075050 0.997647 0.003105 Spitzer 
57502.075073 0.999109 0.003105 Spitzer 
57502.075096 1.001391 0.003105 Spitzer 
57502.075119 0.996870 0.003105 Spitzer 
57502.075142 1.002758 0.003105 Spitzer 
57502.075165 1.000648 0.003105 Spitzer 
57502.075189 1.000012 0.003105 Spitzer 
57502.075212 0.998740 0.003105 Spitzer 
57502.075235 0.999168 0.003105 Spitzer 
57502.075258 1.003353 0.003105 Spitzer 
57502.075297 0.993267 0.003105 Spitzer 
57502.075321 0.998808 0.003105 Spitzer 
57502.075344 1.003306 0.003105 Spitzer 
57502.075367 1.000255 0.003105 Spitzer 
57502.075390 0.997615 0.003105 Spitzer 
57502.075413 0.996630 0.003105 Spitzer 
57502.075436 1.000256 0.003105 Spitzer 
57502.075460 0.998603 0.003105 Spitzer 
57502.075483 1.000874 0.003105 Spitzer 
57502.075506 0.997370 0.003105 Spitzer 
57502.075529 0.998820 0.003105 Spitzer 
57502.075552 1.007374 0.003105 Spitzer 
57502.075575 0.999221 0.003105 Spitzer 
57502.075598 1.002647 0.003105 Spitzer 
57502.075622 1.003345 0.003105 Spitzer 
57502.075645 1.002527 0.003105 Spitzer 
57502.075668 1.004447 0.003105 Spitzer 
57502.075691 0.998481 0.003105 Spitzer 
57502.075714 0.999579 0.003105 Spitzer 
57502.075737 0.999205 0.003105 Spitzer 
57502.075760 0.999283 0.003105 Spitzer 
57502.075784 0.993452 0.003105 Spitzer 
57502.075807 0.996787 0.003105 Spitzer 
57502.075830 1.003068 0.003105 Spitzer 
57502.075853 1.001032 0.003105 Spitzer 
57502.075876 1.000386 0.003105 Spitzer 
57502.075899 1.000910 0.003105 Spitzer 
57502.075923 1.002684 0.003105 Spitzer 
57502.075946 1.005442 0.003105 Spitzer 
57502.075969 1.002338 0.003105 Spitzer 
57502.075992 0.998576 0.003105 Spitzer 
57502.076015 0.998613 0.003105 Spitzer 
57502.076038 0.996162 0.003105 Spitzer 
57502.076061 0.999722 0.003105 Spitzer 
57502.076085 1.003419 0.003105 Spitzer 
57502.076108 1.000981 0.003105 Spitzer 
57502.076131 0.996471 0.003105 Spitzer 
57502.076154 1.002093 0.003105 Spitzer 
57502.076177 1.003424 0.003105 Spitzer 
57502.076200 1.000360 0.003105 Spitzer 
57502.076223 1.002448 0.003105 Spitzer 
57502.076247 1.003136 0.003105 Spitzer 
57502.076270 1.000829 0.003105 Spitzer 
57502.076293 0.998838 0.003105 Spitzer 
57502.076316 0.997769 0.003105 Spitzer 
57502.076339 0.996778 0.003105 Spitzer 
57502.076362 1.000380 0.003105 Spitzer 
57502.076385 1.003208 0.003105 Spitzer 
57502.076409 0.996256 0.003105 Spitzer 
57502.076432 0.996959 0.003105 Spitzer 
57502.076455 0.997484 0.003105 Spitzer 
57502.076478 0.999829 0.003105 Spitzer 
57502.076501 1.001787 0.003105 Spitzer 
57502.076524 1.001069 0.003105 Spitzer 
57502.076548 1.002161 0.003105 Spitzer 
57502.076571 0.999463 0.003105 Spitzer 
57502.076594 1.000800 0.003105 Spitzer 
57502.076617 0.995813 0.003105 Spitzer 
57502.076640 1.001654 0.003105 Spitzer 
57502.076663 0.997732 0.003105 Spitzer 
57502.076686 0.996031 0.003105 Spitzer 
57502.076710 0.995839 0.003105 Spitzer 
57502.076733 0.999522 0.003105 Spitzer 
57502.076756 1.001063 0.003105 Spitzer 
57502.076795 0.989022 0.003105 Spitzer 
57502.076818 1.000619 0.003105 Spitzer 
57502.076841 1.003117 0.003105 Spitzer 
57502.076865 1.002246 0.003105 Spitzer 
57502.076888 0.995814 0.003105 Spitzer 
57502.076911 0.994906 0.003105 Spitzer 
57502.076934 1.001704 0.003105 Spitzer 
57502.076957 0.997159 0.003105 Spitzer 
57502.076980 1.000124 0.003105 Spitzer 
57502.077004 1.000449 0.003105 Spitzer 
57502.077027 0.996890 0.003105 Spitzer 
57502.077050 0.995188 0.003105 Spitzer 
57502.077073 0.998114 0.003105 Spitzer 
57502.077096 1.004982 0.003105 Spitzer 
57502.077119 1.004084 0.003105 Spitzer 
57502.077142 1.007706 0.003105 Spitzer 
57502.077166 1.004018 0.003105 Spitzer 
57502.077189 1.004478 0.003105 Spitzer 
57502.077212 1.003972 0.003105 Spitzer 
57502.077235 1.005184 0.003105 Spitzer 
57502.077258 0.997378 0.003105 Spitzer 
57502.077281 0.998552 0.003105 Spitzer 
57502.077304 1.007593 0.003105 Spitzer 
57502.077328 0.999292 0.003105 Spitzer 
57502.077351 1.000977 0.003105 Spitzer 
57502.077374 0.996425 0.003105 Spitzer 
57502.077397 1.002189 0.003105 Spitzer 
57502.077420 1.001033 0.003105 Spitzer 
57502.077443 1.000366 0.003105 Spitzer 
57502.077466 0.995736 0.003105 Spitzer 
57502.077490 0.995160 0.003105 Spitzer 
57502.077513 0.999185 0.003105 Spitzer 
57502.077536 0.998754 0.003105 Spitzer 
57502.077559 1.003548 0.003105 Spitzer 
57502.077582 1.003356 0.003105 Spitzer 
57502.077605 0.997759 0.003105 Spitzer 
57502.077629 1.002372 0.003105 Spitzer 
57502.077652 0.999668 0.003105 Spitzer 
57502.077675 1.002406 0.003105 Spitzer 
57502.077698 1.002160 0.003105 Spitzer 
57502.077721 0.999599 0.003105 Spitzer 
57502.077744 1.008507 0.003105 Spitzer 
57502.077767 1.002231 0.003105 Spitzer 
57502.077791 1.003748 0.003105 Spitzer 
57502.077814 1.001493 0.003105 Spitzer 
57502.077837 1.002928 0.003105 Spitzer 
57502.077860 1.000037 0.003105 Spitzer 
57502.077883 1.001041 0.003105 Spitzer 
57502.077906 0.996253 0.003105 Spitzer 
57502.077929 1.004292 0.003105 Spitzer 
57502.077953 1.004990 0.003105 Spitzer 
57502.077976 1.001148 0.003105 Spitzer 
57502.077999 0.998821 0.003105 Spitzer 
57502.078022 0.994025 0.003105 Spitzer 
57502.078045 1.000730 0.003105 Spitzer 
57502.078068 1.002893 0.003105 Spitzer 
57502.078091 1.004319 0.003105 Spitzer 
57502.078115 1.000635 0.003105 Spitzer 
57502.078138 1.002882 0.003105 Spitzer 
57502.078161 1.000588 0.003105 Spitzer 
57502.078184 1.000365 0.003105 Spitzer 
57502.078207 1.002815 0.003105 Spitzer 
57502.078230 1.004041 0.003105 Spitzer 
57502.078254 1.003632 0.003105 Spitzer 
57502.078294 0.995310 0.003105 Spitzer 
57502.078317 0.995269 0.003105 Spitzer 
57502.078340 1.001205 0.003105 Spitzer 
57502.078363 1.002379 0.003105 Spitzer 
57502.078387 1.003315 0.003105 Spitzer 
57502.078410 1.001103 0.003105 Spitzer 
57502.078433 0.998160 0.003105 Spitzer 
57502.078456 1.000811 0.003105 Spitzer 
57502.078479 0.996846 0.003105 Spitzer 
57502.078502 1.005618 0.003105 Spitzer 
57502.078525 0.991203 0.003105 Spitzer 
57502.078549 0.992541 0.003105 Spitzer 
57502.078572 0.997567 0.003105 Spitzer 
57502.078595 0.996920 0.003105 Spitzer 
57502.078618 1.005146 0.003105 Spitzer 
57502.078641 0.998016 0.003105 Spitzer 
57502.078664 0.997774 0.003105 Spitzer 
57502.078688 1.000605 0.003105 Spitzer 
57502.078711 1.003619 0.003105 Spitzer 
57502.078734 1.004185 0.003105 Spitzer 
57502.078757 1.000486 0.003105 Spitzer 
57502.078780 1.004567 0.003105 Spitzer 
57502.078803 1.002120 0.003105 Spitzer 
57502.078826 1.004333 0.003105 Spitzer 
57502.078850 1.004571 0.003105 Spitzer 
57502.078873 0.998332 0.003105 Spitzer 
57502.078896 1.007191 0.003105 Spitzer 
57502.078919 1.001846 0.003105 Spitzer 
57502.078942 1.003750 0.003105 Spitzer 
57502.078965 0.997077 0.003105 Spitzer 
57502.078988 0.997432 0.003105 Spitzer 
57502.079012 1.000469 0.003105 Spitzer 
57502.079035 0.998030 0.003105 Spitzer 
57502.079058 1.004509 0.003105 Spitzer 
57502.079081 1.001199 0.003105 Spitzer 
57502.079104 0.996052 0.003105 Spitzer 
57502.079127 1.001028 0.003105 Spitzer 
57502.079150 1.004573 0.003105 Spitzer 
57502.079174 0.998775 0.003105 Spitzer 
57502.079197 1.000112 0.003105 Spitzer 
57502.079220 1.003173 0.003105 Spitzer 
57502.079243 0.998753 0.003105 Spitzer 
57502.079266 0.998102 0.003105 Spitzer 
57502.079289 0.998274 0.003105 Spitzer 
57502.079313 0.998310 0.003105 Spitzer 
57502.079336 1.001852 0.003105 Spitzer 
57502.079359 0.995648 0.003105 Spitzer 
57502.079382 1.000174 0.003105 Spitzer 
57502.079405 0.995572 0.003105 Spitzer 
57502.079428 1.000724 0.003105 Spitzer 
57502.079451 0.996417 0.003105 Spitzer 
57502.079475 0.997307 0.003105 Spitzer 
57502.079498 1.005580 0.003105 Spitzer 
57502.079521 1.002863 0.003105 Spitzer 
57502.079544 0.997153 0.003105 Spitzer 
57502.079567 0.995198 0.003105 Spitzer 
57502.079590 1.000471 0.003105 Spitzer 
57502.079613 0.997039 0.003105 Spitzer 
57502.079637 0.998167 0.003105 Spitzer 
57502.079660 1.002191 0.003105 Spitzer 
57502.079683 1.000801 0.003105 Spitzer 
57502.079706 0.999281 0.003105 Spitzer 
57502.079729 0.999280 0.003105 Spitzer 
57502.079752 1.000016 0.003105 Spitzer 
57502.079791 0.993623 0.003105 Spitzer 
57502.079814 0.999642 0.003105 Spitzer 
57502.079837 1.000138 0.003105 Spitzer 
57502.079860 1.002192 0.003105 Spitzer 
57502.079883 1.001635 0.003105 Spitzer 
57502.079906 0.996224 0.003105 Spitzer 
57502.079930 1.000326 0.003105 Spitzer 
57502.079953 0.998185 0.003105 Spitzer 
57502.079976 1.001893 0.003105 Spitzer 
57502.079999 0.995961 0.003105 Spitzer 
57502.080022 1.005218 0.003105 Spitzer 
57502.080045 0.996449 0.003105 Spitzer 
57502.080068 0.996177 0.003105 Spitzer 
57502.080092 1.004993 0.003105 Spitzer 
57502.080115 0.998869 0.003105 Spitzer 
57502.080138 0.994237 0.003105 Spitzer 
57502.080161 0.994336 0.003105 Spitzer 
57502.080184 1.003143 0.003105 Spitzer 
57502.080207 0.994471 0.003105 Spitzer 
57502.080231 0.999482 0.003105 Spitzer 
57502.080254 1.001712 0.003105 Spitzer 
57502.080277 1.001583 0.003105 Spitzer 
57502.080300 1.002332 0.003105 Spitzer 
57502.080323 0.999487 0.003105 Spitzer 
57502.080346 1.003037 0.003105 Spitzer 
57502.080369 1.002484 0.003105 Spitzer 
57502.080393 0.996323 0.003105 Spitzer 
57502.080416 1.003367 0.003105 Spitzer 
57502.080439 0.998786 0.003105 Spitzer 
57502.080462 1.000181 0.003105 Spitzer 
57502.080485 1.001425 0.003105 Spitzer 
57502.080508 0.998231 0.003105 Spitzer 
57502.080531 0.996515 0.003105 Spitzer 
57502.080555 1.003173 0.003105 Spitzer 
57502.080578 1.001483 0.003105 Spitzer 
57502.080601 1.001003 0.003105 Spitzer 
57502.080624 1.001429 0.003105 Spitzer 
57502.080647 1.005497 0.003105 Spitzer 
57502.080670 1.002584 0.003105 Spitzer 
57502.080693 0.997188 0.003105 Spitzer 
57502.080717 1.000328 0.003105 Spitzer 
57502.080740 0.997144 0.003105 Spitzer 
57502.080763 0.996673 0.003105 Spitzer 
57502.080786 0.996373 0.003105 Spitzer 
57502.080809 0.996155 0.003105 Spitzer 
57502.080832 1.000467 0.003105 Spitzer 
57502.080856 1.003023 0.003105 Spitzer 
57502.080879 0.997310 0.003105 Spitzer 
57502.080902 0.999538 0.003105 Spitzer 
57502.080925 0.997167 0.003105 Spitzer 
57502.080948 0.999080 0.003105 Spitzer 
57502.080971 0.999936 0.003105 Spitzer 
57502.080994 0.998206 0.003105 Spitzer 
57502.081018 0.996655 0.003105 Spitzer 
57502.081041 1.001776 0.003105 Spitzer 
57502.081064 0.999543 0.003105 Spitzer 
57502.081087 0.998734 0.003105 Spitzer 
57502.081110 1.000850 0.003105 Spitzer 
57502.081133 1.000297 0.003105 Spitzer 
57502.081156 1.002967 0.003105 Spitzer 
57502.081180 1.001123 0.003105 Spitzer 
57502.081203 1.003688 0.003105 Spitzer 
57502.081226 1.001827 0.003105 Spitzer 
57502.081249 0.999696 0.003105 Spitzer 
57502.081288 0.990738 0.003105 Spitzer 
57502.081312 0.997215 0.003105 Spitzer 
57502.081335 1.000582 0.003105 Spitzer 
57502.081358 0.999780 0.003105 Spitzer 
57502.081381 1.002357 0.003105 Spitzer 
57502.081404 0.998897 0.003105 Spitzer 
57502.081427 1.004050 0.003105 Spitzer 
57502.081450 1.000596 0.003105 Spitzer 
57502.081474 1.000468 0.003105 Spitzer 
57502.081497 1.003909 0.003105 Spitzer 
57502.081520 0.998621 0.003105 Spitzer 
57502.081543 1.000679 0.003105 Spitzer 
57502.081566 0.998166 0.003105 Spitzer 
57502.081589 0.997648 0.003105 Spitzer 
57502.081612 0.996316 0.003105 Spitzer 
57502.081636 0.997663 0.003105 Spitzer 
57502.081659 1.001295 0.003105 Spitzer 
57502.081682 1.000983 0.003105 Spitzer 
57502.081705 1.001126 0.003105 Spitzer 
57502.081728 0.997257 0.003105 Spitzer 
57502.081751 1.001426 0.003105 Spitzer 
57502.081775 1.001533 0.003105 Spitzer 
57502.081798 0.999623 0.003105 Spitzer 
57502.081821 1.000497 0.003105 Spitzer 
57502.081844 0.996157 0.003105 Spitzer 
57502.081867 0.997526 0.003105 Spitzer 
57502.081890 1.001733 0.003105 Spitzer 
57502.081913 0.998807 0.003105 Spitzer 
57502.081937 1.007260 0.003105 Spitzer 
57502.081960 0.996895 0.003105 Spitzer 
57502.081983 1.003877 0.003105 Spitzer 
57502.082006 1.005809 0.003105 Spitzer 
57502.082029 0.998807 0.003105 Spitzer 
57502.082052 1.008164 0.003105 Spitzer 
57502.082075 1.000237 0.003105 Spitzer 
57502.082099 1.000820 0.003105 Spitzer 
57502.082122 1.001275 0.003105 Spitzer 
57502.082145 1.000252 0.003105 Spitzer 
57502.082168 1.001322 0.003105 Spitzer 
57502.082191 0.997402 0.003105 Spitzer 
57502.082214 0.998865 0.003105 Spitzer 
57502.082237 0.997251 0.003105 Spitzer 
57502.082261 1.001734 0.003105 Spitzer 
57502.082284 1.001486 0.003105 Spitzer 
57502.082307 0.997465 0.003105 Spitzer 
57502.082330 1.003054 0.003105 Spitzer 
57502.082353 1.001987 0.003105 Spitzer 
57502.082376 1.002927 0.003105 Spitzer 
57502.082400 1.002253 0.003105 Spitzer 
57502.082423 1.000940 0.003105 Spitzer 
57502.082446 1.000074 0.003105 Spitzer 
57502.082469 0.996793 0.003105 Spitzer 
57502.082492 0.998796 0.003105 Spitzer 
57502.082515 0.997888 0.003105 Spitzer 
57502.082538 1.000309 0.003105 Spitzer 
57502.082562 1.001787 0.003105 Spitzer 
57502.082585 0.996510 0.003105 Spitzer 
57502.082608 0.997364 0.003105 Spitzer 
57502.082631 1.001723 0.003105 Spitzer 
57502.082654 0.998934 0.003105 Spitzer 
57502.082677 0.997834 0.003105 Spitzer 
57502.082700 0.999623 0.003105 Spitzer 
57502.082724 0.999555 0.003105 Spitzer 
57502.082747 0.998121 0.003105 Spitzer 
57502.082786 0.989131 0.003105 Spitzer 
57502.082809 0.998024 0.003105 Spitzer 
57502.082832 0.998729 0.003105 Spitzer 
57502.082856 1.000447 0.003105 Spitzer 
57502.082879 1.002948 0.003105 Spitzer 
57502.082902 1.005856 0.003105 Spitzer 
57502.082925 0.997075 0.003105 Spitzer 
57502.082948 1.001163 0.003105 Spitzer 
57502.082971 0.999087 0.003105 Spitzer 
57502.082995 0.999454 0.003105 Spitzer 
57502.083018 1.000612 0.003105 Spitzer 
57502.083041 0.999373 0.003105 Spitzer 
57502.083064 1.004114 0.003105 Spitzer 
57502.083087 0.999650 0.003105 Spitzer 
57502.083110 1.002942 0.003105 Spitzer 
57502.083133 1.003707 0.003105 Spitzer 
57502.083157 1.001614 0.003105 Spitzer 
57502.083180 1.000117 0.003105 Spitzer 
57502.083203 1.002192 0.003105 Spitzer 
57502.083226 1.002997 0.003105 Spitzer 
57502.083249 0.999076 0.003105 Spitzer 
57502.083272 0.998208 0.003105 Spitzer 
57502.083295 1.001649 0.003105 Spitzer 
57502.083319 0.997596 0.003105 Spitzer 
57502.083342 1.000702 0.003105 Spitzer 
57502.083365 1.002001 0.003105 Spitzer 
57502.083388 0.996816 0.003105 Spitzer 
57502.083411 1.004421 0.003105 Spitzer 
57502.083434 0.997559 0.003105 Spitzer 
57502.083457 1.000943 0.003105 Spitzer 
57502.083481 0.996329 0.003105 Spitzer 
57502.083504 0.994069 0.003105 Spitzer 
57502.083527 0.995142 0.003105 Spitzer 
57502.083550 0.998433 0.003105 Spitzer 
57502.083573 1.001774 0.003105 Spitzer 
57502.083596 1.000342 0.003105 Spitzer 
57502.083620 0.997092 0.003105 Spitzer 
57502.083643 1.001737 0.003105 Spitzer 
57502.083666 0.996579 0.003105 Spitzer 
57502.083689 1.003718 0.003105 Spitzer 
57502.083712 1.000859 0.003105 Spitzer 
57502.083735 1.004646 0.003105 Spitzer 
57502.083758 0.995280 0.003105 Spitzer 
57502.083782 0.999956 0.003105 Spitzer 
57502.083805 0.998714 0.003105 Spitzer 
57502.083828 0.999189 0.003105 Spitzer 
57502.083851 1.006485 0.003105 Spitzer 
57502.083874 0.993797 0.003105 Spitzer 
57502.083897 1.005998 0.003105 Spitzer 
57502.083920 1.000357 0.003105 Spitzer 
57502.083944 0.998638 0.003105 Spitzer 
57502.083967 1.004360 0.003105 Spitzer 
57502.083990 0.999914 0.003105 Spitzer 
57502.084013 1.003430 0.003105 Spitzer 
57502.084036 1.001639 0.003105 Spitzer 
57502.084059 1.001266 0.003105 Spitzer 
57502.084082 1.003507 0.003105 Spitzer 
57502.084106 0.998700 0.003105 Spitzer 
57502.084129 1.001573 0.003105 Spitzer 
57502.084152 1.002385 0.003105 Spitzer 
57502.084175 1.005290 0.003105 Spitzer 
57502.084198 0.996005 0.003105 Spitzer 
57502.084221 1.003915 0.003105 Spitzer 
57502.084245 0.999324 0.003105 Spitzer 
57502.084284 0.992582 0.003105 Spitzer 
57502.084307 0.999816 0.003105 Spitzer 
57502.084330 1.001097 0.003105 Spitzer 
57502.084353 1.001827 0.003105 Spitzer 
57502.084376 1.000270 0.003105 Spitzer 
57502.084400 0.996928 0.003105 Spitzer 
57502.084423 0.999763 0.003105 Spitzer 
57502.084446 0.996940 0.003105 Spitzer 
57502.084469 0.999562 0.003105 Spitzer 
57502.084492 0.998849 0.003105 Spitzer 
57502.084515 1.001542 0.003105 Spitzer 
57502.084539 1.000665 0.003105 Spitzer 
57502.084562 0.997353 0.003105 Spitzer 
57502.084585 1.001403 0.003105 Spitzer 
57502.084608 1.002191 0.003105 Spitzer 
57502.084631 1.001777 0.003105 Spitzer 
57502.084654 1.001906 0.003105 Spitzer 
57502.084677 1.002303 0.003105 Spitzer 
57502.084701 0.999351 0.003105 Spitzer 
57502.084724 0.997931 0.003105 Spitzer 
57502.084747 0.999353 0.003105 Spitzer 
57502.084770 0.997517 0.003105 Spitzer 
57502.084793 1.003147 0.003105 Spitzer 
57502.084816 1.002183 0.003105 Spitzer 
57502.084839 0.998065 0.003105 Spitzer 
57502.084863 1.002227 0.003105 Spitzer 
57502.084886 1.000817 0.003105 Spitzer 
57502.084909 1.000524 0.003105 Spitzer 
57502.084932 1.000463 0.003105 Spitzer 
57502.084955 1.000730 0.003105 Spitzer 
57502.084978 1.002840 0.003105 Spitzer 
57502.085001 1.000188 0.003105 Spitzer 
57502.085025 1.006373 0.003105 Spitzer 
57502.085048 1.004883 0.003105 Spitzer 
57502.085071 0.999797 0.003105 Spitzer 
57502.085094 0.999841 0.003105 Spitzer 
57502.085117 0.999782 0.003105 Spitzer 
57502.085140 0.998734 0.003105 Spitzer 
57502.085164 0.995770 0.003105 Spitzer 
57502.085187 1.000130 0.003105 Spitzer 
57502.085210 0.997705 0.003105 Spitzer 
57502.085233 0.995964 0.003105 Spitzer 
57502.085256 0.999742 0.003105 Spitzer 
57502.085279 0.998594 0.003105 Spitzer 
57502.085302 0.999546 0.003105 Spitzer 
57502.085326 0.999009 0.003105 Spitzer 
57502.085349 1.002072 0.003105 Spitzer 
57502.085372 0.995650 0.003105 Spitzer 
57502.085395 0.998250 0.003105 Spitzer 
57502.085418 0.997613 0.003105 Spitzer 
57502.085441 0.993477 0.003105 Spitzer 
57502.085464 0.997121 0.003105 Spitzer 
57502.085488 0.995101 0.003105 Spitzer 
57502.085511 0.999833 0.003105 Spitzer 
57502.085534 1.000774 0.003105 Spitzer 
57502.085557 0.999699 0.003105 Spitzer 
57502.085580 1.000187 0.003105 Spitzer 
57502.085603 0.996344 0.003105 Spitzer 
57502.085626 0.996737 0.003105 Spitzer 
57502.085650 0.999823 0.003105 Spitzer 
57502.085673 0.997626 0.003105 Spitzer 
57502.085696 1.004334 0.003105 Spitzer 
57502.085719 0.999855 0.003105 Spitzer 
57502.085742 1.000341 0.003105 Spitzer 
57502.085783 0.995816 0.003105 Spitzer 
57502.085806 0.996804 0.003105 Spitzer 
57502.085829 1.000582 0.003105 Spitzer 
57502.085852 1.000904 0.003105 Spitzer 
57502.085875 0.996696 0.003105 Spitzer 
57502.085899 0.999118 0.003105 Spitzer 
57502.085922 0.998009 0.003105 Spitzer 
57502.085945 1.004803 0.003105 Spitzer 
57502.085968 1.000819 0.003105 Spitzer 
57502.085991 0.998887 0.003105 Spitzer 
57502.086014 1.003531 0.003105 Spitzer 
57502.086037 0.999946 0.003105 Spitzer 
57502.086061 0.999768 0.003105 Spitzer 
57502.086084 1.000820 0.003105 Spitzer 
57502.086107 1.000956 0.003105 Spitzer 
57502.086130 0.997191 0.003105 Spitzer 
57502.086153 1.002595 0.003105 Spitzer 
57502.086176 0.999324 0.003105 Spitzer 
57502.086199 1.002906 0.003105 Spitzer 
57502.086223 0.995477 0.003105 Spitzer 
57502.086246 1.004359 0.003105 Spitzer 
57502.086269 1.000847 0.003105 Spitzer 
57502.086292 1.002346 0.003105 Spitzer 
57502.086315 0.998199 0.003105 Spitzer 
57502.086338 1.005607 0.003105 Spitzer 
57502.086362 1.004033 0.003105 Spitzer 
57502.086385 1.001903 0.003105 Spitzer 
57502.086408 0.998380 0.003105 Spitzer 
57502.086431 1.002210 0.003105 Spitzer 
57502.086454 1.002428 0.003105 Spitzer 
57502.086477 1.000798 0.003105 Spitzer 
57502.086500 0.996842 0.003105 Spitzer 
57502.086524 0.998564 0.003105 Spitzer 
57502.086547 0.994984 0.003105 Spitzer 
57502.086570 1.003377 0.003105 Spitzer 
57502.086593 1.003509 0.003105 Spitzer 
57502.086616 0.997929 0.003105 Spitzer 
57502.086639 0.998138 0.003105 Spitzer 
57502.086662 1.001569 0.003105 Spitzer 
57502.086686 1.002308 0.003105 Spitzer 
57502.086709 1.000592 0.003105 Spitzer 
57502.086732 0.996673 0.003105 Spitzer 
57502.086755 0.996064 0.003105 Spitzer 
57502.086778 0.996260 0.003105 Spitzer 
57502.086801 0.993920 0.003105 Spitzer 
57502.086824 1.004151 0.003105 Spitzer 
57502.086848 1.002615 0.003105 Spitzer 
57502.086871 0.999552 0.003105 Spitzer 
57502.086894 1.003856 0.003105 Spitzer 
57502.086917 1.003654 0.003105 Spitzer 
57502.086940 1.002064 0.003105 Spitzer 
57502.086963 1.001847 0.003105 Spitzer 
57502.086987 1.001422 0.003105 Spitzer 
57502.087010 0.999003 0.003105 Spitzer 
57502.087033 0.996271 0.003105 Spitzer 
57502.087056 1.002287 0.003105 Spitzer 
57502.087079 1.001286 0.003105 Spitzer 
57502.087102 0.991073 0.003105 Spitzer 
57502.087125 1.002440 0.003105 Spitzer 
57502.087149 1.002974 0.003105 Spitzer 
57502.087172 1.001288 0.003105 Spitzer 
57502.087195 0.998363 0.003105 Spitzer 
57502.087218 1.001545 0.003105 Spitzer 
57502.087241 0.997070 0.003105 Spitzer 
57502.087281 0.999722 0.003105 Spitzer 
57502.087304 0.999204 0.003105 Spitzer 
57502.087327 1.005141 0.003105 Spitzer 
57502.087350 0.998497 0.003105 Spitzer 
57502.087373 0.993908 0.003105 Spitzer 
57502.087397 1.000384 0.003105 Spitzer 
57502.087420 0.997395 0.003105 Spitzer 
57502.087443 0.999676 0.003105 Spitzer 
57502.087466 0.999181 0.003105 Spitzer 
57502.087489 1.000702 0.003105 Spitzer 
57502.087512 0.997171 0.003105 Spitzer 
57502.087536 1.000893 0.003105 Spitzer 
57502.087559 1.001514 0.003105 Spitzer 
57502.087582 0.995548 0.003105 Spitzer 
57502.087605 1.000121 0.003105 Spitzer 
57502.087628 1.002412 0.003105 Spitzer 
57502.087651 0.996158 0.003105 Spitzer 
57502.087674 0.999503 0.003105 Spitzer 
57502.087698 0.992456 0.003105 Spitzer 
57502.087721 1.000412 0.003105 Spitzer 
57502.087744 0.995592 0.003105 Spitzer 
57502.087767 1.001834 0.003105 Spitzer 
57502.087790 1.003060 0.003105 Spitzer 
57502.087813 0.992691 0.003105 Spitzer 
57502.087836 0.999863 0.003105 Spitzer 
57502.087860 1.000410 0.003105 Spitzer 
57502.087883 1.000084 0.003105 Spitzer 
57502.087906 1.000039 0.003105 Spitzer 
57502.087929 1.002518 0.003105 Spitzer 
57502.087952 0.998462 0.003105 Spitzer 
57502.087975 1.000279 0.003105 Spitzer 
57502.087998 1.000601 0.003105 Spitzer 
57502.088022 1.002685 0.003105 Spitzer 
57502.088045 0.995220 0.003105 Spitzer 
57502.088068 1.005409 0.003105 Spitzer 
57502.088091 1.003940 0.003105 Spitzer 
57502.088114 1.000669 0.003105 Spitzer 
57502.088137 1.002151 0.003105 Spitzer 
57502.088161 1.000420 0.003105 Spitzer 
57502.088184 1.003601 0.003105 Spitzer 
57502.088207 1.002684 0.003105 Spitzer 
57502.088230 1.003747 0.003105 Spitzer 
57502.088253 1.006112 0.003105 Spitzer 
57502.088276 1.003653 0.003105 Spitzer 
57502.088299 1.000325 0.003105 Spitzer 
57502.088323 0.998803 0.003105 Spitzer 
57502.088346 1.001863 0.003105 Spitzer 
57502.088369 0.999698 0.003105 Spitzer 
57502.088392 1.000924 0.003105 Spitzer 
57502.088415 0.998169 0.003105 Spitzer 
57502.088438 0.999646 0.003105 Spitzer 
57502.088461 1.003518 0.003105 Spitzer 
57502.088485 1.001427 0.003105 Spitzer 
57502.088508 1.002249 0.003105 Spitzer 
57502.088531 0.994238 0.003105 Spitzer 
57502.088554 1.002766 0.003105 Spitzer 
57502.088577 0.997101 0.003105 Spitzer 
57502.088600 0.998668 0.003105 Spitzer 
57502.088623 1.000400 0.003105 Spitzer 
57502.088647 0.999398 0.003105 Spitzer 
57502.088670 1.003988 0.003105 Spitzer 
57502.088693 1.003839 0.003105 Spitzer 
57502.088716 1.002026 0.003105 Spitzer 
57502.088739 0.996997 0.003105 Spitzer 
57502.088779 0.996250 0.003105 Spitzer 
57502.088802 1.003328 0.003105 Spitzer 
57502.088825 1.000536 0.003105 Spitzer 
57502.088848 0.994299 0.003105 Spitzer 
57502.088871 1.000990 0.003105 Spitzer 
57502.088894 1.003024 0.003105 Spitzer 
57502.088918 0.999437 0.003105 Spitzer 
57502.088941 0.993202 0.003105 Spitzer 
57502.088964 0.998111 0.003105 Spitzer 
57502.088987 0.998116 0.003105 Spitzer 
57502.089010 1.006019 0.003105 Spitzer 
57502.089033 0.998103 0.003105 Spitzer 
57502.089056 1.000536 0.003105 Spitzer 
57502.089080 1.000160 0.003105 Spitzer 
57502.089103 0.999612 0.003105 Spitzer 
57502.089126 0.997845 0.003105 Spitzer 
57502.089149 1.000575 0.003105 Spitzer 
57502.089172 0.996286 0.003105 Spitzer 
57502.089195 0.999829 0.003105 Spitzer 
57502.089219 0.996141 0.003105 Spitzer 
57502.089242 1.001684 0.003105 Spitzer 
57502.089265 0.999916 0.003105 Spitzer 
57502.089288 1.002380 0.003105 Spitzer 
57502.089311 0.996255 0.003105 Spitzer 
57502.089334 1.001558 0.003105 Spitzer 
57502.089357 1.000717 0.003105 Spitzer 
57502.089381 0.999083 0.003105 Spitzer 
57502.089404 0.998340 0.003105 Spitzer 
57502.089427 1.002065 0.003105 Spitzer 
57502.089450 0.996863 0.003105 Spitzer 
57502.089473 1.003852 0.003105 Spitzer 
57502.089496 0.995627 0.003105 Spitzer 
57502.089519 0.994605 0.003105 Spitzer 
57502.089543 1.006146 0.003105 Spitzer 
57502.089566 1.002505 0.003105 Spitzer 
57502.089589 1.000379 0.003105 Spitzer 
57502.089612 0.998098 0.003105 Spitzer 
57502.089635 1.005528 0.003105 Spitzer 
57502.089658 0.991632 0.003105 Spitzer 
57502.089681 1.002150 0.003105 Spitzer 
57502.089705 0.997311 0.003105 Spitzer 
57502.089728 1.001021 0.003105 Spitzer 
57502.089751 1.000961 0.003105 Spitzer 
57502.089774 1.000513 0.003105 Spitzer 
57502.089797 0.997696 0.003105 Spitzer 
57502.089820 1.002199 0.003105 Spitzer 
57502.089844 0.998418 0.003105 Spitzer 
57502.089867 0.997842 0.003105 Spitzer 
57502.089890 0.998633 0.003105 Spitzer 
57502.089913 1.003287 0.003105 Spitzer 
57502.089936 1.001462 0.003105 Spitzer 
57502.089959 1.001801 0.003105 Spitzer 
57502.089982 1.001759 0.003105 Spitzer 
57502.090006 1.000781 0.003105 Spitzer 
57502.090029 1.002840 0.003105 Spitzer 
57502.090052 1.006094 0.003105 Spitzer 
57502.090075 0.999221 0.003105 Spitzer 
57502.090098 1.000516 0.003105 Spitzer 
57502.090121 0.999812 0.003105 Spitzer 
57502.090144 1.001923 0.003105 Spitzer 
57502.090168 0.993967 0.003105 Spitzer 
57502.090191 1.004528 0.003105 Spitzer 
57502.090214 0.996791 0.003105 Spitzer 
57502.090237 1.000706 0.003105 Spitzer 
57502.090276 0.995552 0.003105 Spitzer 
57502.090299 0.999512 0.003105 Spitzer 
57502.090322 1.003831 0.003105 Spitzer 
57502.090346 1.001478 0.003105 Spitzer 
57502.090369 1.001600 0.003105 Spitzer 
57502.090392 1.000350 0.003105 Spitzer 
57502.090415 1.002661 0.003105 Spitzer 
57502.090438 0.998060 0.003105 Spitzer 
57502.090461 1.003160 0.003105 Spitzer 
57502.090485 0.997694 0.003105 Spitzer 
57502.090508 1.000267 0.003105 Spitzer 
57502.090531 0.999265 0.003105 Spitzer 
57502.090554 0.997377 0.003105 Spitzer 
57502.090577 0.998964 0.003105 Spitzer 
57502.090600 0.999819 0.003105 Spitzer 
57502.090623 0.997863 0.003105 Spitzer 
57502.090647 1.001046 0.003105 Spitzer 
57502.090670 1.002263 0.003105 Spitzer 
57502.090693 0.996137 0.003105 Spitzer 
57502.090716 1.000538 0.003105 Spitzer 
57502.090739 0.999031 0.003105 Spitzer 
57502.090762 1.003630 0.003105 Spitzer 
57502.090785 0.997845 0.003105 Spitzer 
57502.090809 1.005208 0.003105 Spitzer 
57502.090832 1.002272 0.003105 Spitzer 
57502.090855 1.000763 0.003105 Spitzer 
57502.090878 0.997626 0.003105 Spitzer 
57502.090901 0.999735 0.003105 Spitzer 
57502.090924 1.004789 0.003105 Spitzer 
57502.090947 1.002738 0.003105 Spitzer 
57502.090971 0.994903 0.003105 Spitzer 
57502.090994 1.005642 0.003105 Spitzer 
57502.091017 0.998925 0.003105 Spitzer 
57502.091040 0.998457 0.003105 Spitzer 
57502.091063 0.998068 0.003105 Spitzer 
57502.091086 1.001282 0.003105 Spitzer 
57502.091110 1.005482 0.003105 Spitzer 
57502.091133 0.999104 0.003105 Spitzer 
57502.091179 1.001257 0.003105 Spitzer 
57502.091202 1.000928 0.003105 Spitzer 
57502.091225 0.996539 0.003105 Spitzer 
57502.091248 0.999767 0.003105 Spitzer 
57502.091272 0.993756 0.003105 Spitzer 
57502.091295 1.001049 0.003105 Spitzer 
57502.091318 1.001776 0.003105 Spitzer 
57502.091341 0.999934 0.003105 Spitzer 
57502.091364 1.004520 0.003105 Spitzer 
57502.091387 1.005123 0.003105 Spitzer 
57502.091410 1.002013 0.003105 Spitzer 
57502.091434 1.003556 0.003105 Spitzer 
57502.091457 0.997120 0.003105 Spitzer 
57502.091480 1.003033 0.003105 Spitzer 
57502.091503 1.002472 0.003105 Spitzer 
57502.091526 1.000666 0.003105 Spitzer 
57502.091549 0.996721 0.003105 Spitzer 
57502.091572 1.002901 0.003105 Spitzer 
57502.091596 0.994910 0.003105 Spitzer 
57502.091619 1.001863 0.003105 Spitzer 
57502.091642 0.998242 0.003105 Spitzer 
57502.091665 1.001771 0.003105 Spitzer 
57502.091688 1.001821 0.003105 Spitzer 
57502.091711 0.998895 0.003105 Spitzer 
57502.091735 1.001293 0.003105 Spitzer 
57502.091774 0.990270 0.003105 Spitzer 
57502.091797 1.001091 0.003105 Spitzer 
57502.091820 0.997123 0.003105 Spitzer 
57502.091843 1.004582 0.003105 Spitzer 
57502.091866 0.998040 0.003105 Spitzer 
57502.091890 0.998056 0.003105 Spitzer 
57502.091913 0.998443 0.003105 Spitzer 
57502.091936 0.998840 0.003105 Spitzer 
57502.091959 0.998619 0.003105 Spitzer 
57502.091982 1.000707 0.003105 Spitzer 
57502.092005 1.000990 0.003105 Spitzer 
57502.092029 1.002010 0.003105 Spitzer 
57502.092052 1.002146 0.003105 Spitzer 
57502.092075 1.000271 0.003105 Spitzer 
57502.092098 0.999487 0.003105 Spitzer 
57502.092121 1.004420 0.003105 Spitzer 
57502.092144 0.999854 0.003105 Spitzer 
57502.092167 1.003297 0.003105 Spitzer 
57502.092191 0.999153 0.003105 Spitzer 
57502.092214 1.007192 0.003105 Spitzer 
57502.092237 0.999742 0.003105 Spitzer 
57502.092260 1.003098 0.003105 Spitzer 
57502.092283 0.999890 0.003105 Spitzer 
57502.092306 0.999219 0.003105 Spitzer 
57502.092329 0.995707 0.003105 Spitzer 
57502.092353 1.003550 0.003105 Spitzer 
57502.092376 0.999941 0.003105 Spitzer 
57502.092399 1.003381 0.003105 Spitzer 
57502.092422 1.002116 0.003105 Spitzer 
57502.092445 0.997512 0.003105 Spitzer 
57502.092468 0.997395 0.003105 Spitzer 
57502.092491 1.002468 0.003105 Spitzer 
57502.092515 0.994457 0.003105 Spitzer 
57502.092538 0.997853 0.003105 Spitzer 
57502.092561 0.998338 0.003105 Spitzer 
57502.092584 0.995381 0.003105 Spitzer 
57502.092607 1.004566 0.003105 Spitzer 
57502.092630 0.996918 0.003105 Spitzer 
57502.092654 1.001793 0.003105 Spitzer 
57502.092677 1.002918 0.003105 Spitzer 
57502.092700 1.000690 0.003105 Spitzer 
57502.092723 1.004545 0.003105 Spitzer 
57502.092746 1.001806 0.003105 Spitzer 
57502.092769 0.997280 0.003105 Spitzer 
57502.092792 1.000804 0.003105 Spitzer 
57502.092816 1.001299 0.003105 Spitzer 
57502.092839 1.004075 0.003105 Spitzer 
57502.092862 0.999728 0.003105 Spitzer 
57502.092885 0.997297 0.003105 Spitzer 
57502.092908 1.000352 0.003105 Spitzer 
57502.092931 0.997052 0.003105 Spitzer 
57502.092954 0.997622 0.003105 Spitzer 
57502.092978 0.999436 0.003105 Spitzer 
57502.093001 0.998822 0.003105 Spitzer 
57502.093024 1.000013 0.003105 Spitzer 
57502.093047 1.001758 0.003105 Spitzer 
57502.093070 1.004035 0.003105 Spitzer 
57502.093093 0.998893 0.003105 Spitzer 
57502.093116 1.003190 0.003105 Spitzer 
57502.093140 1.002568 0.003105 Spitzer 
57502.093163 0.993557 0.003105 Spitzer 
57502.093186 1.001511 0.003105 Spitzer 
57502.093209 1.000804 0.003105 Spitzer 
57502.093232 1.000516 0.003105 Spitzer 
57502.093272 0.995105 0.003105 Spitzer 
57502.093295 1.001151 0.003105 Spitzer 
57502.093318 1.000612 0.003105 Spitzer 
57502.093341 0.995182 0.003105 Spitzer 
57502.093364 0.994453 0.003105 Spitzer 
57502.093388 0.996823 0.003105 Spitzer 
57502.093411 1.000287 0.003105 Spitzer 
57502.093434 0.993591 0.003105 Spitzer 
57502.093457 0.997113 0.003105 Spitzer 
57502.093480 0.993826 0.003105 Spitzer 
57502.093503 1.001442 0.003105 Spitzer 
57502.093526 1.002436 0.003105 Spitzer 
57502.093550 0.999175 0.003105 Spitzer 
57502.093573 0.999059 0.003105 Spitzer 
57502.093596 0.999396 0.003105 Spitzer 
57502.093619 0.999586 0.003105 Spitzer 
57502.093642 1.000307 0.003105 Spitzer 
57502.093665 1.001161 0.003105 Spitzer 
57502.093688 0.996042 0.003105 Spitzer 
57502.093712 0.997554 0.003105 Spitzer 
57502.093735 1.005527 0.003105 Spitzer 
57502.093758 1.008120 0.003105 Spitzer 
57502.093781 1.003908 0.003105 Spitzer 
57502.093804 1.002067 0.003105 Spitzer 
57502.093827 0.996831 0.003105 Spitzer 
57502.093851 1.000855 0.003105 Spitzer 
57502.093874 0.998463 0.003105 Spitzer 
57502.093897 1.000315 0.003105 Spitzer 
57502.093920 1.000740 0.003105 Spitzer 
57502.093943 0.996933 0.003105 Spitzer 
57502.093966 0.998455 0.003105 Spitzer 
57502.093989 1.001318 0.003105 Spitzer 
57502.094013 1.003064 0.003105 Spitzer 
57502.094036 0.996587 0.003105 Spitzer 
57502.094059 0.995319 0.003105 Spitzer 
57502.094082 1.000643 0.003105 Spitzer 
57502.094105 0.997165 0.003105 Spitzer 
57502.094128 0.996946 0.003105 Spitzer 
57502.094151 1.001066 0.003105 Spitzer 
57502.094175 0.997892 0.003105 Spitzer 
57502.094198 1.003261 0.003105 Spitzer 
57502.094221 0.999464 0.003105 Spitzer 
57502.094244 1.003953 0.003105 Spitzer 
57502.094267 0.997486 0.003105 Spitzer 
57502.094290 1.003604 0.003105 Spitzer 
57502.094313 0.995256 0.003105 Spitzer 
57502.094337 1.003983 0.003105 Spitzer 
57502.094360 0.999830 0.003105 Spitzer 
57502.094383 0.993697 0.003105 Spitzer 
57502.094406 0.998035 0.003105 Spitzer 
57502.094429 0.998008 0.003105 Spitzer 
57502.094452 0.996684 0.003105 Spitzer 
57502.094476 0.997372 0.003105 Spitzer 
57502.094499 0.998113 0.003105 Spitzer 
57502.094522 0.998720 0.003105 Spitzer 
57502.094545 0.999983 0.003105 Spitzer 
57502.094568 0.996247 0.003105 Spitzer 
57502.094591 0.998311 0.003105 Spitzer 
57502.094614 1.002693 0.003105 Spitzer 
57502.094638 1.001642 0.003105 Spitzer 
57502.094661 1.002017 0.003105 Spitzer 
57502.094684 0.994194 0.003105 Spitzer 
57502.094707 1.003435 0.003105 Spitzer 
57502.094730 1.002264 0.003105 Spitzer 
57502.094770 0.991280 0.003105 Spitzer 
57502.094793 0.999845 0.003105 Spitzer 
57502.094816 0.999913 0.003105 Spitzer 
57502.094839 1.002385 0.003105 Spitzer 
57502.094862 1.001567 0.003105 Spitzer 
57502.094885 1.002794 0.003105 Spitzer 
57502.094909 1.000878 0.003105 Spitzer 
57502.094932 1.001638 0.003105 Spitzer 
57502.094955 0.996846 0.003105 Spitzer 
57502.094978 1.001096 0.003105 Spitzer 
57502.095001 1.000564 0.003105 Spitzer 
57502.095024 0.999178 0.003105 Spitzer 
57502.095047 0.996401 0.003105 Spitzer 
57502.095071 1.001310 0.003105 Spitzer 
57502.095094 0.999400 0.003105 Spitzer 
57502.095117 1.001685 0.003105 Spitzer 
57502.095140 1.001305 0.003105 Spitzer 
57502.095163 1.005477 0.003105 Spitzer 
57502.095186 1.000747 0.003105 Spitzer 
57502.095210 1.000058 0.003105 Spitzer 
57502.095233 0.999310 0.003105 Spitzer 
57502.095256 0.998738 0.003105 Spitzer 
57502.095279 1.003193 0.003105 Spitzer 
57502.095302 0.997770 0.003105 Spitzer 
57502.095325 1.004222 0.003105 Spitzer 
57502.095348 0.999493 0.003105 Spitzer 
57502.095372 0.998555 0.003105 Spitzer 
57502.095395 1.003091 0.003105 Spitzer 
57502.095418 1.002475 0.003105 Spitzer 
57502.095441 1.001890 0.003105 Spitzer 
57502.095464 1.003329 0.003105 Spitzer 
57502.095487 1.001628 0.003105 Spitzer 
57502.095510 1.001810 0.003105 Spitzer 
57502.095534 1.004211 0.003105 Spitzer 
57502.095557 1.007808 0.003105 Spitzer 
57502.095580 0.998412 0.003105 Spitzer 
57502.095603 0.997973 0.003105 Spitzer 
57502.095626 1.001779 0.003105 Spitzer 
57502.095649 1.001542 0.003105 Spitzer 
57502.095672 0.997488 0.003105 Spitzer 
57502.095696 1.003671 0.003105 Spitzer 
57502.095719 1.002391 0.003105 Spitzer 
57502.095742 1.004673 0.003105 Spitzer 
57502.095765 0.998696 0.003105 Spitzer 
57502.095788 1.002573 0.003105 Spitzer 
57502.095811 0.999726 0.003105 Spitzer 
57502.095835 0.995123 0.003105 Spitzer 
57502.095858 1.001353 0.003105 Spitzer 
57502.095881 1.004399 0.003105 Spitzer 
57502.095904 0.996156 0.003105 Spitzer 
57502.095927 0.998155 0.003105 Spitzer 
57502.095950 1.001182 0.003105 Spitzer 
57502.095973 0.995592 0.003105 Spitzer 
57502.095997 0.997719 0.003105 Spitzer 
57502.096020 0.999903 0.003105 Spitzer 
57502.096043 1.003875 0.003105 Spitzer 
57502.096066 0.999945 0.003105 Spitzer 
57502.096089 0.995384 0.003105 Spitzer 
57502.096112 0.999848 0.003105 Spitzer 
57502.096135 0.995137 0.003105 Spitzer 
57502.096159 0.998578 0.003105 Spitzer 
57502.096182 0.997992 0.003105 Spitzer 
57502.096205 1.002325 0.003105 Spitzer 
57502.096228 0.998629 0.003105 Spitzer 
57502.096267 0.992662 0.003105 Spitzer 
57502.096290 1.000832 0.003105 Spitzer 
57502.096313 1.002193 0.003105 Spitzer 
57502.096337 0.998393 0.003105 Spitzer 
57502.096360 0.997607 0.003105 Spitzer 
57502.096383 1.000287 0.003105 Spitzer 
57502.096406 1.001100 0.003105 Spitzer 
57502.096429 1.000756 0.003105 Spitzer 
57502.096452 0.995497 0.003105 Spitzer 
57502.096476 1.004883 0.003105 Spitzer 
57502.096499 1.004002 0.003105 Spitzer 
57502.096522 1.004663 0.003105 Spitzer 
57502.096545 1.003566 0.003105 Spitzer 
57502.096568 0.995870 0.003105 Spitzer 
57502.096591 1.002393 0.003105 Spitzer 
57502.096614 0.995426 0.003105 Spitzer 
57502.096638 1.000961 0.003105 Spitzer 
57502.096661 0.999144 0.003105 Spitzer 
57502.096684 1.003215 0.003105 Spitzer 
57502.096707 0.997645 0.003105 Spitzer 
57502.096730 1.002941 0.003105 Spitzer 
57502.096753 0.999755 0.003105 Spitzer 
57502.096776 1.003418 0.003105 Spitzer 
57502.096800 1.003543 0.003105 Spitzer 
57502.096823 1.001618 0.003105 Spitzer 
57502.096846 1.001055 0.003105 Spitzer 
57502.096869 0.999582 0.003105 Spitzer 
57502.096892 1.002734 0.003105 Spitzer 
57502.096915 0.998607 0.003105 Spitzer 
57502.096938 0.995758 0.003105 Spitzer 
57502.096962 1.005764 0.003105 Spitzer 
57502.096985 1.001056 0.003105 Spitzer 
57502.097008 0.997711 0.003105 Spitzer 
57502.097031 1.001279 0.003105 Spitzer 
57502.097054 0.998056 0.003105 Spitzer 
57502.097077 1.000963 0.003105 Spitzer 
57502.097101 1.001375 0.003105 Spitzer 
57502.097124 1.000811 0.003105 Spitzer 
57502.097147 1.001257 0.003105 Spitzer 
57502.097170 1.000666 0.003105 Spitzer 
57502.097193 1.002047 0.003105 Spitzer 
57502.097216 0.997608 0.003105 Spitzer 
57502.097239 1.005939 0.003105 Spitzer 
57502.097263 1.001015 0.003105 Spitzer 
57502.097286 0.997362 0.003105 Spitzer 
57502.097309 1.001212 0.003105 Spitzer 
57502.097332 1.004412 0.003105 Spitzer 
57502.097355 0.999204 0.003105 Spitzer 
57502.097378 0.994451 0.003105 Spitzer 
57502.097401 0.998651 0.003105 Spitzer 
57502.097425 1.003950 0.003105 Spitzer 
57502.097448 0.998845 0.003105 Spitzer 
57502.097471 1.003003 0.003105 Spitzer 
57502.097494 0.995751 0.003105 Spitzer 
57502.097517 0.998108 0.003105 Spitzer 
57502.097540 0.998189 0.003105 Spitzer 
57502.097563 0.997390 0.003105 Spitzer 
57502.097587 0.998324 0.003105 Spitzer 
57502.097610 0.993880 0.003105 Spitzer 
57502.097633 1.001314 0.003105 Spitzer 
57502.097656 0.999438 0.003105 Spitzer 
57502.097679 1.005711 0.003105 Spitzer 
57502.097702 1.001631 0.003105 Spitzer 
57502.097726 1.000761 0.003105 Spitzer 
57502.097765 0.994912 0.003105 Spitzer 
57502.097788 0.999581 0.003105 Spitzer 
57502.097811 1.000688 0.003105 Spitzer 
57502.097834 1.001482 0.003105 Spitzer 
57502.097857 0.998758 0.003105 Spitzer 
57502.097881 0.997736 0.003105 Spitzer 
57502.097904 1.002901 0.003105 Spitzer 
57502.097927 0.997421 0.003105 Spitzer 
57502.097950 0.996027 0.003105 Spitzer 
57502.097973 0.998356 0.003105 Spitzer 
57502.097996 1.001632 0.003105 Spitzer 
57502.098020 1.004579 0.003105 Spitzer 
57502.098043 1.001992 0.003105 Spitzer 
57502.098066 1.002353 0.003105 Spitzer 
57502.098089 0.998026 0.003105 Spitzer 
57502.098112 1.000144 0.003105 Spitzer 
57502.098135 0.996863 0.003105 Spitzer 
57502.098158 0.997852 0.003105 Spitzer 
57502.098182 1.003942 0.003105 Spitzer 
57502.098205 0.997934 0.003105 Spitzer 
57502.098228 1.003744 0.003105 Spitzer 
57502.098251 1.002631 0.003105 Spitzer 
57502.098274 1.000522 0.003105 Spitzer 
57502.098297 1.000608 0.003105 Spitzer 
57502.098320 1.001300 0.003105 Spitzer 
57502.098344 0.999813 0.003105 Spitzer 
57502.098367 1.003925 0.003105 Spitzer 
57502.098390 1.001192 0.003105 Spitzer 
57502.098413 1.000822 0.003105 Spitzer 
57502.098436 1.000882 0.003105 Spitzer 
57502.098459 0.994356 0.003105 Spitzer 
57502.098482 0.997634 0.003105 Spitzer 
57502.098506 1.001986 0.003105 Spitzer 
57502.098529 1.001078 0.003105 Spitzer 
57502.098552 1.000566 0.003105 Spitzer 
57502.098575 1.001036 0.003105 Spitzer 
57502.098598 1.002866 0.003105 Spitzer 
57502.098621 0.996793 0.003105 Spitzer 
57502.098645 1.002901 0.003105 Spitzer 
57502.098668 0.999145 0.003105 Spitzer 
57502.098691 1.002311 0.003105 Spitzer 
57502.098714 0.998948 0.003105 Spitzer 
57502.098737 1.000387 0.003105 Spitzer 
57502.098760 1.000008 0.003105 Spitzer 
57502.098783 0.998607 0.003105 Spitzer 
57502.098807 0.997896 0.003105 Spitzer 
57502.098830 0.999527 0.003105 Spitzer 
57502.098853 1.000820 0.003105 Spitzer 
57502.098876 1.002876 0.003105 Spitzer 
57502.098899 1.002159 0.003105 Spitzer 
57502.098922 1.001959 0.003105 Spitzer 
57502.098945 0.997404 0.003105 Spitzer 
57502.098969 0.998182 0.003105 Spitzer 
57502.098992 1.001611 0.003105 Spitzer 
57502.099015 0.999995 0.003105 Spitzer 
57502.099038 0.995929 0.003105 Spitzer 
57502.099061 1.000638 0.003105 Spitzer 
57502.099084 0.994688 0.003105 Spitzer 
57502.099107 1.003586 0.003105 Spitzer 
57502.099131 1.000189 0.003105 Spitzer 
57502.099154 0.996913 0.003105 Spitzer 
57502.099177 1.001264 0.003105 Spitzer 
57502.099200 1.002479 0.003105 Spitzer 
57502.099223 1.007003 0.003105 Spitzer 
57502.099263 0.987403 0.003105 Spitzer 
57502.099286 0.997832 0.003105 Spitzer 
57502.099309 1.000951 0.003105 Spitzer 
57502.099332 0.994323 0.003105 Spitzer 
57502.099355 1.003500 0.003105 Spitzer 
57502.099378 1.004325 0.003105 Spitzer 
57502.099401 0.999894 0.003105 Spitzer 
57502.099425 1.000086 0.003105 Spitzer 
57502.099448 1.001509 0.003105 Spitzer 
57502.099471 0.998767 0.003105 Spitzer 
57502.099494 0.997014 0.003105 Spitzer 
57502.099517 0.997025 0.003105 Spitzer 
57502.099540 0.998216 0.003105 Spitzer 
57502.099564 0.998521 0.003105 Spitzer 
57502.099587 1.000630 0.003105 Spitzer 
57502.099610 1.000452 0.003105 Spitzer 
57502.099633 0.997781 0.003105 Spitzer 
57502.099656 0.995936 0.003105 Spitzer 
57502.099679 1.002383 0.003105 Spitzer 
57502.099702 0.999272 0.003105 Spitzer 
57502.099726 0.994532 0.003105 Spitzer 
57502.099749 1.000975 0.003105 Spitzer 
57502.099772 0.996031 0.003105 Spitzer 
57502.099795 1.001511 0.003105 Spitzer 
57502.099818 0.999760 0.003105 Spitzer 
57502.099841 1.000347 0.003105 Spitzer 
57502.099864 0.995735 0.003105 Spitzer 
57502.099888 0.998455 0.003105 Spitzer 
57502.099911 0.998445 0.003105 Spitzer 
57502.099934 1.000095 0.003105 Spitzer 
57502.099957 0.996961 0.003105 Spitzer 
57502.099980 0.999989 0.003105 Spitzer 
57502.100003 1.001383 0.003105 Spitzer 
57502.100026 1.000165 0.003105 Spitzer 
57502.100050 1.001243 0.003105 Spitzer 
57502.100073 0.998237 0.003105 Spitzer 
57502.100096 1.004237 0.003105 Spitzer 
57502.100119 0.999457 0.003105 Spitzer 
57502.100142 0.999640 0.003105 Spitzer 
57502.100165 1.000806 0.003105 Spitzer 
57502.100189 0.995702 0.003105 Spitzer 
57502.100212 1.000409 0.003105 Spitzer 
57502.100235 0.998791 0.003105 Spitzer 
57502.100258 1.002594 0.003105 Spitzer 
57502.100281 1.000719 0.003105 Spitzer 
57502.100304 0.996064 0.003105 Spitzer 
57502.100327 1.004555 0.003105 Spitzer 
57502.100351 1.002198 0.003105 Spitzer 
57502.100374 1.003869 0.003105 Spitzer 
57502.100397 0.999412 0.003105 Spitzer 
57502.100420 0.998664 0.003105 Spitzer 
57502.100443 1.003161 0.003105 Spitzer 
57502.100466 1.003950 0.003105 Spitzer 
57502.100489 1.002359 0.003105 Spitzer 
57502.100513 0.999545 0.003105 Spitzer 
57502.100536 0.996632 0.003105 Spitzer 
57502.100559 1.000497 0.003105 Spitzer 
57502.100582 0.996440 0.003105 Spitzer 
57502.100605 1.006011 0.003105 Spitzer 
57502.100628 0.997803 0.003105 Spitzer 
57502.100651 0.998893 0.003105 Spitzer 
57502.100675 1.006617 0.003105 Spitzer 
57502.100698 1.004488 0.003105 Spitzer 
57502.100721 1.002336 0.003105 Spitzer 
57502.100761 0.996885 0.003105 Spitzer 
57502.100784 1.001938 0.003105 Spitzer 
57502.100807 0.998797 0.003105 Spitzer 
57502.100830 1.000305 0.003105 Spitzer 
57502.100853 0.996751 0.003105 Spitzer 
57502.100876 1.001130 0.003105 Spitzer 
57502.100899 0.997437 0.003105 Spitzer 
57502.100923 0.999177 0.003105 Spitzer 
57502.100946 1.005518 0.003105 Spitzer 
57502.100969 1.001440 0.003105 Spitzer 
57502.100992 0.998525 0.003105 Spitzer 
57502.101015 0.998920 0.003105 Spitzer 
57502.101038 1.003503 0.003105 Spitzer 
57502.101062 1.002364 0.003105 Spitzer 
57502.101085 1.000855 0.003105 Spitzer 
57502.101108 0.996125 0.003105 Spitzer 
57502.101131 1.003350 0.003105 Spitzer 
57502.101154 1.004392 0.003105 Spitzer 
57502.101177 0.995461 0.003105 Spitzer 
57502.101200 1.001600 0.003105 Spitzer 
57502.101224 0.997941 0.003105 Spitzer 
57502.101247 1.001240 0.003105 Spitzer 
57502.101270 0.999775 0.003105 Spitzer 
57502.101293 0.999583 0.003105 Spitzer 
57502.101316 0.996244 0.003105 Spitzer 
57502.101339 1.003157 0.003105 Spitzer 
57502.101362 1.000382 0.003105 Spitzer 
57502.101386 1.000377 0.003105 Spitzer 
57502.101409 1.001128 0.003105 Spitzer 
57502.101432 1.008109 0.003105 Spitzer 
57502.101455 1.001599 0.003105 Spitzer 
57502.101478 1.003102 0.003105 Spitzer 
57502.101501 1.005252 0.003105 Spitzer 
57502.101524 0.999028 0.003105 Spitzer 
57502.101548 0.995690 0.003105 Spitzer 
57502.101571 0.998404 0.003105 Spitzer 
57502.101594 1.000179 0.003105 Spitzer 
57502.101617 0.998709 0.003105 Spitzer 
57502.101640 1.002248 0.003105 Spitzer 
57502.101663 1.000535 0.003105 Spitzer 
57502.101687 0.995527 0.003105 Spitzer 
57502.101710 1.001804 0.003105 Spitzer 
57502.101733 0.997973 0.003105 Spitzer 
57502.101756 0.996099 0.003105 Spitzer 
57502.101779 0.999706 0.003105 Spitzer 
57502.101802 0.998625 0.003105 Spitzer 
57502.101825 1.002311 0.003105 Spitzer 
57502.101849 1.000138 0.003105 Spitzer 
57502.101872 0.997093 0.003105 Spitzer 
57502.101895 1.003612 0.003105 Spitzer 
57502.101918 1.003837 0.003105 Spitzer 
57502.101941 0.997058 0.003105 Spitzer 
57502.101964 1.004965 0.003105 Spitzer 
57502.101987 1.002591 0.003105 Spitzer 
57502.102011 1.000637 0.003105 Spitzer 
57502.102034 1.000675 0.003105 Spitzer 
57502.102057 1.000927 0.003105 Spitzer 
57502.102080 0.999630 0.003105 Spitzer 
57502.102103 0.999013 0.003105 Spitzer 
57502.102126 1.000146 0.003105 Spitzer 
57502.102149 1.001879 0.003105 Spitzer 
57502.102173 1.001953 0.003105 Spitzer 
57502.102196 1.001717 0.003105 Spitzer 
57502.102219 0.999229 0.003105 Spitzer 
57502.102259 0.989391 0.003105 Spitzer 
57502.102282 0.995606 0.003105 Spitzer 
57502.102305 0.994460 0.003105 Spitzer 
57502.102328 0.997520 0.003105 Spitzer 
57502.102351 1.002093 0.003105 Spitzer 
57502.102374 0.998897 0.003105 Spitzer 
57502.102397 1.005995 0.003105 Spitzer 
57502.102421 0.995000 0.003105 Spitzer 
57502.102444 1.005211 0.003105 Spitzer 
57502.102467 0.996066 0.003105 Spitzer 
57502.102490 0.998405 0.003105 Spitzer 
57502.102513 0.999451 0.003105 Spitzer 
57502.102536 0.999962 0.003105 Spitzer 
57502.102559 1.004947 0.003105 Spitzer 
57502.102583 1.001756 0.003105 Spitzer 
57502.102606 1.002463 0.003105 Spitzer 
57502.102629 0.999147 0.003105 Spitzer 
57502.102652 1.002665 0.003105 Spitzer 
57502.102675 1.001317 0.003105 Spitzer 
57502.102698 0.996914 0.003105 Spitzer 
57502.102721 0.991678 0.003105 Spitzer 
57502.102745 1.000795 0.003105 Spitzer 
57502.102768 1.001556 0.003105 Spitzer 
57502.102791 1.001811 0.003105 Spitzer 
57502.102814 0.999269 0.003105 Spitzer 
57502.102837 0.998477 0.003105 Spitzer 
57502.102860 1.005052 0.003105 Spitzer 
57502.102884 0.998617 0.003105 Spitzer 
57502.102907 1.001906 0.003105 Spitzer 
57502.102930 1.003458 0.003105 Spitzer 
57502.102953 0.997661 0.003105 Spitzer 
57502.102976 1.000918 0.003105 Spitzer 
57502.102999 1.004293 0.003105 Spitzer 
57502.103022 0.998085 0.003105 Spitzer 
57502.103046 1.001569 0.003105 Spitzer 
57502.103069 0.997417 0.003105 Spitzer 
57502.103092 0.997521 0.003105 Spitzer 
57502.103115 0.996883 0.003105 Spitzer 
57502.103138 1.001115 0.003105 Spitzer 
57502.103161 0.996230 0.003105 Spitzer 
57502.103184 0.996773 0.003105 Spitzer 
57502.103208 0.997670 0.003105 Spitzer 
57502.103231 1.004634 0.003105 Spitzer 
57502.103254 0.995502 0.003105 Spitzer 
57502.103277 0.999482 0.003105 Spitzer 
57502.103300 1.004370 0.003105 Spitzer 
57502.103323 0.998693 0.003105 Spitzer 
57502.103346 1.002387 0.003105 Spitzer 
57502.103370 1.003409 0.003105 Spitzer 
57502.103393 0.997868 0.003105 Spitzer 
57502.103416 0.997712 0.003105 Spitzer 
57502.103439 1.002768 0.003105 Spitzer 
57502.103462 1.006914 0.003105 Spitzer 
57502.103485 1.001927 0.003105 Spitzer 
57502.103509 1.002699 0.003105 Spitzer 
57502.103532 0.998768 0.003105 Spitzer 
57502.103555 1.004996 0.003105 Spitzer 
57502.103578 0.993334 0.003105 Spitzer 
57502.103601 1.001772 0.003105 Spitzer 
57502.103624 0.999040 0.003105 Spitzer 
57502.103647 0.997807 0.003105 Spitzer 
57502.103671 1.000950 0.003105 Spitzer 
57502.103694 1.000294 0.003105 Spitzer 
57502.103717 0.993306 0.003105 Spitzer 
57502.103756 0.991560 0.003105 Spitzer 
57502.103779 0.999539 0.003105 Spitzer 
57502.103802 1.000895 0.003105 Spitzer 
57502.103826 1.000049 0.003105 Spitzer 
57502.103849 1.002406 0.003105 Spitzer 
57502.103872 1.000018 0.003105 Spitzer 
57502.103895 0.997283 0.003105 Spitzer 
57502.103918 0.994923 0.003105 Spitzer 
57502.103941 1.003300 0.003105 Spitzer 
57502.103964 0.998110 0.003105 Spitzer 
57502.103988 0.999991 0.003105 Spitzer 
57502.104011 0.998506 0.003105 Spitzer 
57502.104034 1.001736 0.003105 Spitzer 
57502.104057 0.995033 0.003105 Spitzer 
57502.104080 0.998956 0.003105 Spitzer 
57502.104103 1.003932 0.003105 Spitzer 
57502.104126 0.999145 0.003105 Spitzer 
57502.104150 0.993491 0.003105 Spitzer 
57502.104173 0.996265 0.003105 Spitzer 
57502.104196 0.999633 0.003105 Spitzer 
57502.104219 1.003275 0.003105 Spitzer 
57502.104242 1.001299 0.003105 Spitzer 
57502.104265 0.996419 0.003105 Spitzer 
57502.104289 0.999051 0.003105 Spitzer 
57502.104312 0.998553 0.003105 Spitzer 
57502.104335 1.003252 0.003105 Spitzer 
57502.104358 0.998882 0.003105 Spitzer 
57502.104381 1.001612 0.003105 Spitzer 
57502.104404 1.005749 0.003105 Spitzer 
57502.104427 1.001225 0.003105 Spitzer 
57502.104451 0.999122 0.003105 Spitzer 
57502.104474 0.996936 0.003105 Spitzer 
57502.104497 1.000345 0.003105 Spitzer 
57502.104520 1.004680 0.003105 Spitzer 
57502.104543 0.998179 0.003105 Spitzer 
57502.104566 1.004484 0.003105 Spitzer 
57502.104589 0.998857 0.003105 Spitzer 
57502.104613 1.000261 0.003105 Spitzer 
57502.104636 1.000821 0.003105 Spitzer 
57502.104659 1.001088 0.003105 Spitzer 
57502.104682 1.002856 0.003105 Spitzer 
57502.104705 1.004432 0.003105 Spitzer 
57502.104728 0.999554 0.003105 Spitzer 
57502.104751 0.992855 0.003105 Spitzer 
57502.104775 1.002142 0.003105 Spitzer 
57502.104798 0.999235 0.003105 Spitzer 
57502.104821 1.000406 0.003105 Spitzer 
57502.104844 0.995236 0.003105 Spitzer 
57502.104867 1.003614 0.003105 Spitzer 
57502.104890 1.001221 0.003105 Spitzer 
57502.104914 1.004576 0.003105 Spitzer 
57502.104937 0.998661 0.003105 Spitzer 
57502.104960 1.004715 0.003105 Spitzer 
57502.104983 1.002577 0.003105 Spitzer 
57502.105006 1.000858 0.003105 Spitzer 
57502.105029 0.997710 0.003105 Spitzer 
57502.105052 0.999642 0.003105 Spitzer 
57502.105076 0.992148 0.003105 Spitzer 
57502.105099 1.000227 0.003105 Spitzer 
57502.105122 1.000127 0.003105 Spitzer 
57502.105145 1.003156 0.003105 Spitzer 
57502.105168 1.003995 0.003105 Spitzer 
57502.105191 0.998210 0.003105 Spitzer 
57502.105214 0.998087 0.003105 Spitzer 
57502.105254 0.997386 0.003105 Spitzer 
57502.105277 0.998542 0.003105 Spitzer 
57502.105300 1.005734 0.003105 Spitzer 
57502.105323 1.000389 0.003105 Spitzer 
57502.105346 0.999105 0.003105 Spitzer 
57502.105369 1.000894 0.003105 Spitzer 
57502.105393 0.995483 0.003105 Spitzer 
57502.105416 0.998973 0.003105 Spitzer 
57502.105439 1.002254 0.003105 Spitzer 
57502.105462 1.000345 0.003105 Spitzer 
57502.105485 1.001227 0.003105 Spitzer 
57502.105508 1.000485 0.003105 Spitzer 
57502.105531 0.997633 0.003105 Spitzer 
57502.105555 0.995695 0.003105 Spitzer 
57502.105578 0.998015 0.003105 Spitzer 
57502.105601 1.003873 0.003105 Spitzer 
57502.105624 0.994764 0.003105 Spitzer 
57502.105647 1.003168 0.003105 Spitzer 
57502.105670 1.001157 0.003105 Spitzer 
57502.105694 1.002861 0.003105 Spitzer 
57502.105717 0.998887 0.003105 Spitzer 
57502.105740 1.001029 0.003105 Spitzer 
57502.105763 0.998232 0.003105 Spitzer 
57502.105786 1.003559 0.003105 Spitzer 
57502.105809 0.997758 0.003105 Spitzer 
57502.105832 1.000408 0.003105 Spitzer 
57502.105856 0.994971 0.003105 Spitzer 
57502.105879 1.002360 0.003105 Spitzer 
57502.105902 1.002348 0.003105 Spitzer 
57502.105925 0.998922 0.003105 Spitzer 
57502.105948 0.999482 0.003105 Spitzer 
57502.105971 1.000676 0.003105 Spitzer 
57502.105994 0.999031 0.003105 Spitzer 
57502.106018 0.997888 0.003105 Spitzer 
57502.106041 0.997386 0.003105 Spitzer 
57502.106064 1.000571 0.003105 Spitzer 
57502.106087 0.998935 0.003105 Spitzer 
57502.106110 0.999804 0.003105 Spitzer 
57502.106133 0.997534 0.003105 Spitzer 
57502.106156 0.999973 0.003105 Spitzer 
57502.106180 0.996029 0.003105 Spitzer 
57502.106203 1.006188 0.003105 Spitzer 
57502.106226 0.999794 0.003105 Spitzer 
57502.106249 1.001094 0.003105 Spitzer 
57502.106272 0.998678 0.003105 Spitzer 
57502.106295 0.999153 0.003105 Spitzer 
57502.106319 0.995792 0.003105 Spitzer 
57502.106342 0.992443 0.003105 Spitzer 
57502.106365 0.996727 0.003105 Spitzer 
57502.106388 0.999506 0.003105 Spitzer 
57502.106411 1.001544 0.003105 Spitzer 
57502.106434 0.994647 0.003105 Spitzer 
57502.106457 0.999310 0.003105 Spitzer 
57502.106481 1.001450 0.003105 Spitzer 
57502.106504 0.998901 0.003105 Spitzer 
57502.106527 1.000613 0.003105 Spitzer 
57502.106550 0.997781 0.003105 Spitzer 
57502.106573 1.000403 0.003105 Spitzer 
57502.106596 1.000773 0.003105 Spitzer 
57502.106619 1.002077 0.003105 Spitzer 
57502.106643 1.001792 0.003105 Spitzer 
57502.106666 0.998845 0.003105 Spitzer 
57502.106689 1.000555 0.003105 Spitzer 
57502.106712 1.000481 0.003105 Spitzer 
57502.106752 0.997303 0.003105 Spitzer 
57502.106775 0.999330 0.003105 Spitzer 
57502.106798 1.001227 0.003105 Spitzer 
57502.106821 1.000801 0.003105 Spitzer 
57502.106844 1.000710 0.003105 Spitzer 
57502.106867 1.002154 0.003105 Spitzer 
57502.106890 0.995180 0.003105 Spitzer 
57502.106914 1.004393 0.003105 Spitzer 
57502.106937 0.998177 0.003105 Spitzer 
57502.106960 1.003247 0.003105 Spitzer 
57502.106983 0.997843 0.003105 Spitzer 
57502.107006 1.000367 0.003105 Spitzer 
57502.107029 1.000361 0.003105 Spitzer 
57502.107053 0.997004 0.003105 Spitzer 
57502.107076 1.003797 0.003105 Spitzer 
57502.107099 1.005604 0.003105 Spitzer 
57502.107122 0.998687 0.003105 Spitzer 
57502.107145 0.997063 0.003105 Spitzer 
57502.107168 0.999177 0.003105 Spitzer 
57502.107191 0.996533 0.003105 Spitzer 
57502.107215 0.999957 0.003105 Spitzer 
57502.107238 0.997265 0.003105 Spitzer 
57502.107261 1.004879 0.003105 Spitzer 
57502.107284 0.999766 0.003105 Spitzer 
57502.107307 1.001907 0.003105 Spitzer 
57502.107330 1.001533 0.003105 Spitzer 
57502.107353 1.000026 0.003105 Spitzer 
57502.107377 0.996941 0.003105 Spitzer 
57502.107400 0.999186 0.003105 Spitzer 
57502.107423 0.998342 0.003105 Spitzer 
57502.107446 0.995810 0.003105 Spitzer 
57502.107469 1.004144 0.003105 Spitzer 
57502.107492 0.999417 0.003105 Spitzer 
57502.107515 0.998561 0.003105 Spitzer 
57502.107539 1.003306 0.003105 Spitzer 
57502.107562 0.997566 0.003105 Spitzer 
57502.107585 1.002358 0.003105 Spitzer 
57502.107608 1.002481 0.003105 Spitzer 
57502.107631 0.998882 0.003105 Spitzer 
57502.107654 0.999235 0.003105 Spitzer 
57502.107678 0.994674 0.003105 Spitzer 
57502.107701 0.999444 0.003105 Spitzer 
57502.107724 1.000265 0.003105 Spitzer 
57502.107747 0.999864 0.003105 Spitzer 
57502.107770 1.001882 0.003105 Spitzer 
57502.107793 1.005167 0.003105 Spitzer 
57502.107816 0.998261 0.003105 Spitzer 
57502.107840 1.000358 0.003105 Spitzer 
57502.107863 0.998920 0.003105 Spitzer 
57502.107886 0.996610 0.003105 Spitzer 
57502.107909 0.999966 0.003105 Spitzer 
57502.107932 1.000960 0.003105 Spitzer 
57502.107955 1.004540 0.003105 Spitzer 
57502.107978 1.003531 0.003105 Spitzer 
57502.108002 0.998491 0.003105 Spitzer 
57502.108025 0.998865 0.003105 Spitzer 
57502.108048 0.996049 0.003105 Spitzer 
57502.108071 1.000437 0.003105 Spitzer 
57502.108094 1.000605 0.003105 Spitzer 
57502.108117 1.002406 0.003105 Spitzer 
57502.108140 1.001576 0.003105 Spitzer 
57502.108164 1.001675 0.003105 Spitzer 
57502.108187 1.000931 0.003105 Spitzer 
57502.108210 0.999608 0.003105 Spitzer 
57502.108249 0.994058 0.003105 Spitzer 
57502.108272 0.995018 0.003105 Spitzer 
57502.108296 0.996795 0.003105 Spitzer 
57502.108319 1.000349 0.003105 Spitzer 
57502.108342 1.003820 0.003105 Spitzer 
57502.108365 1.003004 0.003105 Spitzer 
57502.108388 0.995823 0.003105 Spitzer 
57502.108411 0.999196 0.003105 Spitzer 
57502.108434 0.996900 0.003105 Spitzer 
57502.108458 0.998375 0.003105 Spitzer 
57502.108481 1.005526 0.003105 Spitzer 
57502.108504 1.004527 0.003105 Spitzer 
57502.108527 1.005019 0.003105 Spitzer 
57502.108550 1.005404 0.003105 Spitzer 
57502.108573 0.998672 0.003105 Spitzer 
57502.108597 1.003722 0.003105 Spitzer 
57502.108620 0.999555 0.003105 Spitzer 
57502.108643 0.997540 0.003105 Spitzer 
57502.108666 0.998881 0.003105 Spitzer 
57502.108689 1.001445 0.003105 Spitzer 
57502.108712 0.997894 0.003105 Spitzer 
57502.108735 1.000484 0.003105 Spitzer 
57502.108759 0.997396 0.003105 Spitzer 
57502.108782 1.000625 0.003105 Spitzer 
57502.108805 1.005426 0.003105 Spitzer 
57502.108851 1.010844 0.003105 Spitzer 
57502.108874 0.999162 0.003105 Spitzer 
57502.108897 1.002744 0.003105 Spitzer 
57502.108921 0.997122 0.003105 Spitzer 
57502.108944 0.998787 0.003105 Spitzer 
57502.108967 1.001910 0.003105 Spitzer 
57502.108990 0.999640 0.003105 Spitzer 
57502.109013 1.004639 0.003105 Spitzer 
57502.109036 1.006770 0.003105 Spitzer 
57502.109059 0.999332 0.003105 Spitzer 
57502.109083 0.997300 0.003105 Spitzer 
57502.109106 1.002650 0.003105 Spitzer 
57502.109129 0.996325 0.003105 Spitzer 
57502.109152 0.995401 0.003105 Spitzer 
57502.109175 0.995264 0.003105 Spitzer 
57502.109198 1.003223 0.003105 Spitzer 
57502.109222 1.000855 0.003105 Spitzer 
57502.109245 1.000998 0.003105 Spitzer 
57502.109268 1.002435 0.003105 Spitzer 
57502.109291 0.996979 0.003105 Spitzer 
57502.109314 1.004257 0.003105 Spitzer 
57502.109337 0.993720 0.003105 Spitzer 
57502.109360 1.000521 0.003105 Spitzer 
57502.109384 0.998251 0.003105 Spitzer 
57502.109407 0.996972 0.003105 Spitzer 
57502.109430 1.003729 0.003105 Spitzer 
57502.109453 0.998459 0.003105 Spitzer 
57502.109476 1.003616 0.003105 Spitzer 
57502.109499 1.000482 0.003105 Spitzer 
57502.109522 0.998293 0.003105 Spitzer 
57502.109546 1.003699 0.003105 Spitzer 
57502.109569 0.994360 0.003105 Spitzer 
57502.109592 0.999852 0.003105 Spitzer 
57502.109615 1.000764 0.003105 Spitzer 
57502.109638 0.997010 0.003105 Spitzer 
57502.109661 1.002395 0.003105 Spitzer 
57502.109684 1.000509 0.003105 Spitzer 
57502.109708 0.998774 0.003105 Spitzer 
57502.109747 0.997530 0.003105 Spitzer 
57502.109770 1.001632 0.003105 Spitzer 
57502.109793 0.998371 0.003105 Spitzer 
57502.109817 1.004245 0.003105 Spitzer 
57502.109840 0.999693 0.003105 Spitzer 
57502.109863 0.997666 0.003105 Spitzer 
57502.109886 1.004901 0.003105 Spitzer 
57502.109909 0.996747 0.003105 Spitzer 
57502.109932 1.000437 0.003105 Spitzer 
57502.109956 1.002160 0.003105 Spitzer 
57502.109979 1.003517 0.003105 Spitzer 
57502.110002 0.998151 0.003105 Spitzer 
57502.110025 1.000106 0.003105 Spitzer 
57502.110048 0.999625 0.003105 Spitzer 
57502.110071 1.001583 0.003105 Spitzer 
57502.110094 1.000023 0.003105 Spitzer 
57502.110118 0.995771 0.003105 Spitzer 
57502.110141 0.998662 0.003105 Spitzer 
57502.110164 1.002329 0.003105 Spitzer 
57502.110187 0.997860 0.003105 Spitzer 
57502.110210 0.998314 0.003105 Spitzer 
57502.110233 0.995224 0.003105 Spitzer 
57502.110256 0.999775 0.003105 Spitzer 
57502.110280 1.005820 0.003105 Spitzer 
57502.110303 0.997966 0.003105 Spitzer 
57502.110326 1.000820 0.003105 Spitzer 
57502.110349 0.995857 0.003105 Spitzer 
57502.110372 1.001557 0.003105 Spitzer 
57502.110395 1.002690 0.003105 Spitzer 
57502.110418 0.998710 0.003105 Spitzer 
57502.110442 1.000161 0.003105 Spitzer 
57502.110465 1.003595 0.003105 Spitzer 
57502.110488 1.001550 0.003105 Spitzer 
57502.110511 0.998949 0.003105 Spitzer 
57502.110534 1.001525 0.003105 Spitzer 
57502.110557 0.998863 0.003105 Spitzer 
57502.110581 0.998956 0.003105 Spitzer 
57502.110604 1.000854 0.003105 Spitzer 
57502.110627 0.996837 0.003105 Spitzer 
57502.110650 0.995734 0.003105 Spitzer 
57502.110673 1.004037 0.003105 Spitzer 
57502.110696 1.004216 0.003105 Spitzer 
57502.110719 0.997043 0.003105 Spitzer 
57502.110743 1.000399 0.003105 Spitzer 
57502.110766 0.996805 0.003105 Spitzer 
57502.110789 0.998027 0.003105 Spitzer 
57502.110812 0.998659 0.003105 Spitzer 
57502.110835 1.003797 0.003105 Spitzer 
57502.110858 0.999142 0.003105 Spitzer 
57502.110881 1.004872 0.003105 Spitzer 
57502.110905 0.998791 0.003105 Spitzer 
57502.110928 1.005578 0.003105 Spitzer 
57502.110951 0.998303 0.003105 Spitzer 
57502.110974 1.002677 0.003105 Spitzer 
57502.110997 1.000679 0.003105 Spitzer 
57502.111020 1.002329 0.003105 Spitzer 
57502.111043 0.998502 0.003105 Spitzer 
57502.111067 0.996063 0.003105 Spitzer 
57502.111090 1.001755 0.003105 Spitzer 
57502.111113 1.004189 0.003105 Spitzer 
57502.111136 0.998405 0.003105 Spitzer 
57502.111159 1.001113 0.003105 Spitzer 
57502.111182 0.999458 0.003105 Spitzer 
57502.111206 0.994559 0.003105 Spitzer 
57502.111245 0.989315 0.003105 Spitzer 
57502.111268 1.002444 0.003105 Spitzer 
57502.111291 1.000359 0.003105 Spitzer 
57502.111314 0.998424 0.003105 Spitzer 
57502.111337 1.000309 0.003105 Spitzer 
57502.111361 0.996287 0.003105 Spitzer 
57502.111384 0.998969 0.003105 Spitzer 
57502.111407 1.001780 0.003105 Spitzer 
57502.111430 1.002901 0.003105 Spitzer 
57502.111453 1.002661 0.003105 Spitzer 
57502.111476 1.004101 0.003105 Spitzer 
57502.111500 0.995208 0.003105 Spitzer 
57502.111523 0.997171 0.003105 Spitzer 
57502.111546 0.999070 0.003105 Spitzer 
57502.111569 1.002651 0.003105 Spitzer 
57502.111592 1.002824 0.003105 Spitzer 
57502.111615 1.001084 0.003105 Spitzer 
57502.111638 1.001944 0.003105 Spitzer 
57502.111662 0.997430 0.003105 Spitzer 
57502.111685 0.998699 0.003105 Spitzer 
57502.111708 0.995740 0.003105 Spitzer 
57502.111731 0.996518 0.003105 Spitzer 
57502.111754 0.997222 0.003105 Spitzer 
57502.111777 1.000091 0.003105 Spitzer 
57502.111800 0.999215 0.003105 Spitzer 
57502.111824 0.997594 0.003105 Spitzer 
57502.111847 0.997140 0.003105 Spitzer 
57502.111870 0.999484 0.003105 Spitzer 
57502.111893 0.996920 0.003105 Spitzer 
57502.111916 0.998498 0.003105 Spitzer 
57502.111939 1.005489 0.003105 Spitzer 
57502.111962 1.001164 0.003105 Spitzer 
57502.111986 1.000496 0.003105 Spitzer 
57502.112009 0.994644 0.003105 Spitzer 
57502.112032 0.999154 0.003105 Spitzer 
57502.112055 0.998510 0.003105 Spitzer 
57502.112078 0.997663 0.003105 Spitzer 
57502.112101 0.999479 0.003105 Spitzer 
57502.112125 1.003866 0.003105 Spitzer 
57502.112148 0.996216 0.003105 Spitzer 
57502.112171 0.999572 0.003105 Spitzer 
57502.112194 1.002085 0.003105 Spitzer 
57502.112217 1.003634 0.003105 Spitzer 
57502.112240 1.005874 0.003105 Spitzer 
57502.112263 1.000642 0.003105 Spitzer 
57502.112287 0.999907 0.003105 Spitzer 
57502.112310 0.998311 0.003105 Spitzer 
57502.112333 1.003219 0.003105 Spitzer 
57502.112356 1.000469 0.003105 Spitzer 
57502.112379 0.996462 0.003105 Spitzer 
57502.112402 1.001617 0.003105 Spitzer 
57502.112425 1.003117 0.003105 Spitzer 
57502.112449 0.999966 0.003105 Spitzer 
57502.112472 1.002493 0.003105 Spitzer 
57502.112495 0.995373 0.003105 Spitzer 
57502.112518 1.002452 0.003105 Spitzer 
57502.112541 1.000454 0.003105 Spitzer 
57502.112564 0.993868 0.003105 Spitzer 
57502.112587 1.001542 0.003105 Spitzer 
57502.112611 1.000583 0.003105 Spitzer 
57502.112634 1.002942 0.003105 Spitzer 
57502.112657 1.001558 0.003105 Spitzer 
57502.112680 0.999674 0.003105 Spitzer 
57502.112703 0.999078 0.003105 Spitzer 
57502.112743 0.997365 0.003105 Spitzer 
57502.112766 1.000220 0.003105 Spitzer 
57502.112789 1.001449 0.003105 Spitzer 
57502.112812 1.002001 0.003105 Spitzer 
57502.112835 0.999946 0.003105 Spitzer 
57502.112858 1.000309 0.003105 Spitzer 
57502.112881 0.998302 0.003105 Spitzer 
57502.112905 0.996818 0.003105 Spitzer 
57502.112928 0.995015 0.003105 Spitzer 
57502.112951 0.999570 0.003105 Spitzer 
57502.112974 1.000883 0.003105 Spitzer 
57502.112997 1.004241 0.003105 Spitzer 
57502.113020 1.005061 0.003105 Spitzer 
57502.113044 1.007701 0.003105 Spitzer 
57502.113067 1.004933 0.003105 Spitzer 
57502.113090 0.999532 0.003105 Spitzer 
57502.113113 1.002781 0.003105 Spitzer 
57502.113136 1.002984 0.003105 Spitzer 
57502.113159 0.993972 0.003105 Spitzer 
57502.113182 1.000516 0.003105 Spitzer 
57502.113206 1.000530 0.003105 Spitzer 
57502.113229 1.000913 0.003105 Spitzer 
57502.113252 0.999981 0.003105 Spitzer 
57502.113275 0.996873 0.003105 Spitzer 
57502.113298 1.005430 0.003105 Spitzer 
57502.113321 1.004377 0.003105 Spitzer 
57502.113344 0.995983 0.003105 Spitzer 
57502.113368 1.001413 0.003105 Spitzer 
57502.113391 0.999017 0.003105 Spitzer 
57502.113414 0.997817 0.003105 Spitzer 
57502.113437 1.002202 0.003105 Spitzer 
57502.113460 1.003760 0.003105 Spitzer 
57502.113483 1.000363 0.003105 Spitzer 
57502.113506 0.996835 0.003105 Spitzer 
57502.113530 1.001677 0.003105 Spitzer 
57502.113553 0.999464 0.003105 Spitzer 
57502.113576 0.999516 0.003105 Spitzer 
57502.113599 1.000454 0.003105 Spitzer 
57502.113622 1.000606 0.003105 Spitzer 
57502.113645 0.997781 0.003105 Spitzer 
57502.113669 1.001808 0.003105 Spitzer 
57502.113692 0.996254 0.003105 Spitzer 
57502.113715 0.999640 0.003105 Spitzer 
57502.113738 1.001072 0.003105 Spitzer 
57502.113761 0.996358 0.003105 Spitzer 
57502.113784 0.998540 0.003105 Spitzer 
57502.113807 1.000011 0.003105 Spitzer 
57502.113831 1.004918 0.003105 Spitzer 
57502.113854 0.993096 0.003105 Spitzer 
57502.113877 1.001817 0.003105 Spitzer 
57502.113900 1.003857 0.003105 Spitzer 
57502.113923 0.995346 0.003105 Spitzer 
57502.113946 1.000393 0.003105 Spitzer 
57502.113969 1.001107 0.003105 Spitzer 
57502.113993 1.002104 0.003105 Spitzer 
57502.114016 0.999434 0.003105 Spitzer 
57502.114039 0.996279 0.003105 Spitzer 
57502.114062 0.993892 0.003105 Spitzer 
57502.114085 0.998674 0.003105 Spitzer 
57502.114108 1.001326 0.003105 Spitzer 
57502.114131 1.004061 0.003105 Spitzer 
57502.114155 1.004780 0.003105 Spitzer 
57502.114178 0.998627 0.003105 Spitzer 
57502.114201 1.002698 0.003105 Spitzer 
57502.114240 0.988792 0.003105 Spitzer 
57502.114264 0.994238 0.003105 Spitzer 
57502.114287 0.999008 0.003105 Spitzer 
57502.114310 1.000140 0.003105 Spitzer 
57502.114333 0.995927 0.003105 Spitzer 
57502.114356 1.002972 0.003105 Spitzer 
57502.114379 0.999923 0.003105 Spitzer 
57502.114402 0.995868 0.003105 Spitzer 
57502.114426 0.996934 0.003105 Spitzer 
57502.114449 0.999805 0.003105 Spitzer 
57502.114472 1.003858 0.003105 Spitzer 
57502.114495 0.999766 0.003105 Spitzer 
57502.114518 0.998393 0.003105 Spitzer 
57502.114541 0.999727 0.003105 Spitzer 
57502.114564 1.000035 0.003105 Spitzer 
57502.114588 0.997384 0.003105 Spitzer 
57502.114611 1.002783 0.003105 Spitzer 
57502.114634 0.994712 0.003105 Spitzer 
57502.114657 1.000734 0.003105 Spitzer 
57502.114680 1.000981 0.003105 Spitzer 
57502.114703 0.999299 0.003105 Spitzer 
57502.114727 0.993879 0.003105 Spitzer 
57502.114750 0.997906 0.003105 Spitzer 
57502.114773 0.998094 0.003105 Spitzer 
57502.114796 1.002256 0.003105 Spitzer 
57502.114819 0.994522 0.003105 Spitzer 
57502.114842 1.000756 0.003105 Spitzer 
57502.114865 0.999171 0.003105 Spitzer 
57502.114889 1.003979 0.003105 Spitzer 
57502.114912 1.000127 0.003105 Spitzer 
57502.114935 0.999418 0.003105 Spitzer 
57502.114958 1.002069 0.003105 Spitzer 
57502.114981 1.001382 0.003105 Spitzer 
57502.115004 1.001011 0.003105 Spitzer 
57502.115027 0.998341 0.003105 Spitzer 
57502.115051 1.000063 0.003105 Spitzer 
57502.115074 1.002150 0.003105 Spitzer 
57502.115097 0.997776 0.003105 Spitzer 
57502.115120 0.997082 0.003105 Spitzer 
57502.115143 0.999529 0.003105 Spitzer 
57502.115166 1.000634 0.003105 Spitzer 
57502.115189 0.999257 0.003105 Spitzer 
57502.115213 1.003137 0.003105 Spitzer 
57502.115236 1.002200 0.003105 Spitzer 
57502.115259 1.004216 0.003105 Spitzer 
57502.115282 0.996374 0.003105 Spitzer 
57502.115305 1.003667 0.003105 Spitzer 
57502.115328 1.002749 0.003105 Spitzer 
57502.115352 0.996444 0.003105 Spitzer 
57502.115375 0.996487 0.003105 Spitzer 
57502.115398 1.002655 0.003105 Spitzer 
57502.115421 1.001191 0.003105 Spitzer 
57502.115444 0.999704 0.003105 Spitzer 
57502.115467 0.998429 0.003105 Spitzer 
57502.115490 1.002043 0.003105 Spitzer 
57502.115514 0.998925 0.003105 Spitzer 
57502.115537 0.999552 0.003105 Spitzer 
57502.115560 1.004013 0.003105 Spitzer 
57502.115583 0.999529 0.003105 Spitzer 
57502.115606 0.997103 0.003105 Spitzer 
57502.115629 1.002408 0.003105 Spitzer 
57502.115652 1.002382 0.003105 Spitzer 
57502.115676 1.001814 0.003105 Spitzer 
57502.115699 0.997712 0.003105 Spitzer 
57502.115738 0.984778 0.003105 Spitzer 
57502.115761 0.997021 0.003105 Spitzer 
57502.115784 1.003664 0.003105 Spitzer 
57502.115808 1.004528 0.003105 Spitzer 
57502.115831 0.997014 0.003105 Spitzer 
57502.115854 0.997972 0.003105 Spitzer 
57502.115877 0.998495 0.003105 Spitzer 
57502.115900 0.998143 0.003105 Spitzer 
57502.115923 1.004495 0.003105 Spitzer 
57502.115946 1.003491 0.003105 Spitzer 
57502.115970 1.001057 0.003105 Spitzer 
57502.115993 0.998046 0.003105 Spitzer 
57502.116016 1.000332 0.003105 Spitzer 
57502.116039 0.999362 0.003105 Spitzer 
57502.116062 0.996953 0.003105 Spitzer 
57502.116085 0.998041 0.003105 Spitzer 
57502.116108 1.000791 0.003105 Spitzer 
57502.116132 1.001205 0.003105 Spitzer 
57502.116155 0.997552 0.003105 Spitzer 
57502.116178 1.002343 0.003105 Spitzer 
57502.116201 1.000846 0.003105 Spitzer 
57502.116224 0.997902 0.003105 Spitzer 
57502.116247 1.001011 0.003105 Spitzer 
57502.116271 1.000474 0.003105 Spitzer 
57502.116294 1.004067 0.003105 Spitzer 
57502.116317 1.000175 0.003105 Spitzer 
57502.116340 1.005196 0.003105 Spitzer 
57502.116363 1.000932 0.003105 Spitzer 
57502.116386 1.000362 0.003105 Spitzer 
57502.116409 0.997146 0.003105 Spitzer 
57502.116433 1.000289 0.003105 Spitzer 
57502.116456 1.003128 0.003105 Spitzer 
57502.116479 1.003892 0.003105 Spitzer 
57502.116502 0.996769 0.003105 Spitzer 
57502.116525 1.002365 0.003105 Spitzer 
57502.116548 0.996804 0.003105 Spitzer 
57502.116571 1.007226 0.003105 Spitzer 
57502.116595 1.000066 0.003105 Spitzer 
57502.116618 1.002302 0.003105 Spitzer 
57502.116641 1.000999 0.003105 Spitzer 
57502.116664 0.994531 0.003105 Spitzer 
57502.116687 1.001460 0.003105 Spitzer 
57502.116710 1.000718 0.003105 Spitzer 
57502.116733 0.996936 0.003105 Spitzer 
57502.116757 0.993505 0.003105 Spitzer 
57502.116780 1.001134 0.003105 Spitzer 
57502.116803 1.004109 0.003105 Spitzer 
57502.116826 0.997838 0.003105 Spitzer 
57502.116849 1.002158 0.003105 Spitzer 
57502.116872 1.004553 0.003105 Spitzer 
57502.116896 0.997546 0.003105 Spitzer 
57502.116919 1.005161 0.003105 Spitzer 
57502.116942 0.997007 0.003105 Spitzer 
57502.116965 0.999917 0.003105 Spitzer 
57502.116988 1.000603 0.003105 Spitzer 
57502.117011 1.000806 0.003105 Spitzer 
57502.117034 1.000207 0.003105 Spitzer 
57502.117058 1.004022 0.003105 Spitzer 
57502.117081 0.999880 0.003105 Spitzer 
57502.117104 1.002369 0.003105 Spitzer 
57502.117127 0.994479 0.003105 Spitzer 
57502.117150 0.989967 0.003105 Spitzer 
57502.117173 0.994630 0.003105 Spitzer 
57502.117196 0.998687 0.003105 Spitzer 
57502.117237 0.994679 0.003105 Spitzer 
57502.117260 1.001101 0.003105 Spitzer 
57502.117283 0.996951 0.003105 Spitzer 
57502.117307 1.000525 0.003105 Spitzer 
57502.117330 0.997422 0.003105 Spitzer 
57502.117353 1.002149 0.003105 Spitzer 
57502.117376 0.998501 0.003105 Spitzer 
57502.117399 1.003731 0.003105 Spitzer 
57502.117422 1.002012 0.003105 Spitzer 
57502.117446 1.003339 0.003105 Spitzer 
57502.117469 0.997007 0.003105 Spitzer 
57502.117492 1.001637 0.003105 Spitzer 
57502.117515 1.001021 0.003105 Spitzer 
57502.117538 1.001025 0.003105 Spitzer 
57502.117561 0.999754 0.003105 Spitzer 
57502.117584 1.006477 0.003105 Spitzer 
57502.117608 1.004062 0.003105 Spitzer 
57502.117631 0.998557 0.003105 Spitzer 
57502.117654 1.001297 0.003105 Spitzer 
57502.117677 0.999345 0.003105 Spitzer 
57502.117700 1.000636 0.003105 Spitzer 
57502.117723 0.999825 0.003105 Spitzer 
57502.117746 1.000560 0.003105 Spitzer 
57502.117770 0.998990 0.003105 Spitzer 
57502.117793 0.999240 0.003105 Spitzer 
57502.117816 0.997672 0.003105 Spitzer 
57502.117839 1.001678 0.003105 Spitzer 
57502.117862 1.003247 0.003105 Spitzer 
57502.117885 0.996094 0.003105 Spitzer 
57502.117908 1.001778 0.003105 Spitzer 
57502.117932 1.000952 0.003105 Spitzer 
57502.117955 0.999938 0.003105 Spitzer 
57502.117978 0.999004 0.003105 Spitzer 
57502.118001 1.003288 0.003105 Spitzer 
57502.118024 1.003540 0.003105 Spitzer 
57502.118047 0.999630 0.003105 Spitzer 
57502.118071 1.005109 0.003105 Spitzer 
57502.118094 0.996936 0.003105 Spitzer 
57502.118117 1.001280 0.003105 Spitzer 
57502.118140 0.999820 0.003105 Spitzer 
57502.118163 0.999488 0.003105 Spitzer 
57502.118186 0.999784 0.003105 Spitzer 
57502.118209 0.999861 0.003105 Spitzer 
57502.118233 1.000512 0.003105 Spitzer 
57502.118256 1.003105 0.003105 Spitzer 
57502.118279 1.004282 0.003105 Spitzer 
57502.118302 0.997647 0.003105 Spitzer 
57502.118325 0.997248 0.003105 Spitzer 
57502.118348 1.000384 0.003105 Spitzer 
57502.118371 0.995624 0.003105 Spitzer 
57502.118395 1.005895 0.003105 Spitzer 
57502.118418 1.002546 0.003105 Spitzer 
57502.118441 0.998302 0.003105 Spitzer 
57502.118464 1.004346 0.003105 Spitzer 
57502.118487 1.003441 0.003105 Spitzer 
57502.118510 0.994645 0.003105 Spitzer 
57502.118533 0.999503 0.003105 Spitzer 
57502.118557 0.995854 0.003105 Spitzer 
57502.118580 1.001741 0.003105 Spitzer 
57502.118603 1.004428 0.003105 Spitzer 
57502.118626 1.001953 0.003105 Spitzer 
57502.118649 0.999973 0.003105 Spitzer 
57502.118672 0.997185 0.003105 Spitzer 
57502.118696 1.002151 0.003105 Spitzer 
57502.118734 0.997857 0.003105 Spitzer 
57502.118757 1.003101 0.003105 Spitzer 
57502.118780 1.000725 0.003105 Spitzer 
57502.118804 1.000039 0.003105 Spitzer 
57502.118827 1.002221 0.003105 Spitzer 
57502.118850 0.998049 0.003105 Spitzer 
57502.118873 1.001980 0.003105 Spitzer 
57502.118896 1.000594 0.003105 Spitzer 
57502.118919 1.003165 0.003105 Spitzer 
57502.118943 0.999756 0.003105 Spitzer 
57502.118966 1.000396 0.003105 Spitzer 
57502.118989 0.999313 0.003105 Spitzer 
57502.119012 1.001849 0.003105 Spitzer 
57502.119035 0.995374 0.003105 Spitzer 
57502.119058 0.998741 0.003105 Spitzer 
57502.119081 1.000322 0.003105 Spitzer 
57502.119105 1.002072 0.003105 Spitzer 
57502.119128 1.002131 0.003105 Spitzer 
57502.119151 1.001392 0.003105 Spitzer 
57502.119174 0.998446 0.003105 Spitzer 
57502.119197 0.997815 0.003105 Spitzer 
57502.119220 1.007430 0.003105 Spitzer 
57502.119243 1.004235 0.003105 Spitzer 
57502.119267 1.001526 0.003105 Spitzer 
57502.119290 0.997876 0.003105 Spitzer 
57502.119313 0.996706 0.003105 Spitzer 
57502.119336 1.000723 0.003105 Spitzer 
57502.119359 1.000151 0.003105 Spitzer 
57502.119382 0.997667 0.003105 Spitzer 
57502.119405 1.004637 0.003105 Spitzer 
57502.119429 1.000843 0.003105 Spitzer 
57502.119452 0.999453 0.003105 Spitzer 
57502.119475 0.998914 0.003105 Spitzer 
57502.119498 1.000465 0.003105 Spitzer 
57502.119521 0.998259 0.003105 Spitzer 
57502.119544 0.996394 0.003105 Spitzer 
57502.119568 1.000218 0.003105 Spitzer 
57502.119591 0.998087 0.003105 Spitzer 
57502.119614 0.996117 0.003105 Spitzer 
57502.119637 0.996090 0.003105 Spitzer 
57502.119660 0.997573 0.003105 Spitzer 
57502.119683 0.994685 0.003105 Spitzer 
57502.119706 0.998566 0.003105 Spitzer 
57502.119730 0.996552 0.003105 Spitzer 
57502.119753 1.002133 0.003105 Spitzer 
57502.119776 0.998174 0.003105 Spitzer 
57502.119799 0.999836 0.003105 Spitzer 
57502.119822 1.001691 0.003105 Spitzer 
57502.119845 0.998499 0.003105 Spitzer 
57502.119868 0.999628 0.003105 Spitzer 
57502.119892 0.997764 0.003105 Spitzer 
57502.119915 0.998194 0.003105 Spitzer 
57502.119938 0.998722 0.003105 Spitzer 
57502.119961 0.996698 0.003105 Spitzer 
57502.119984 0.994547 0.003105 Spitzer 
57502.120007 0.995523 0.003105 Spitzer 
57502.120030 0.999609 0.003105 Spitzer 
57502.120054 0.999217 0.003105 Spitzer 
57502.120077 1.002352 0.003105 Spitzer 
57502.120100 0.999091 0.003105 Spitzer 
57502.120123 0.996365 0.003105 Spitzer 
57502.120146 1.001187 0.003105 Spitzer 
57502.120169 0.998685 0.003105 Spitzer 
57502.120193 1.002460 0.003105 Spitzer 
57502.120231 0.991525 0.003105 Spitzer 
57502.120254 1.000197 0.003105 Spitzer 
57502.120278 1.002153 0.003105 Spitzer 
57502.120301 1.001233 0.003105 Spitzer 
57502.120324 1.001048 0.003105 Spitzer 
57502.120347 0.998202 0.003105 Spitzer 
57502.120370 0.998991 0.003105 Spitzer 
57502.120393 1.003721 0.003105 Spitzer 
57502.120416 1.000477 0.003105 Spitzer 
57502.120440 1.000409 0.003105 Spitzer 
57502.120463 1.000257 0.003105 Spitzer 
57502.120486 1.002607 0.003105 Spitzer 
57502.120509 0.998016 0.003105 Spitzer 
57502.120532 1.001795 0.003105 Spitzer 
57502.120555 0.999105 0.003105 Spitzer 
57502.120579 1.000281 0.003105 Spitzer 
57502.120602 1.003779 0.003105 Spitzer 
57502.120625 1.000014 0.003105 Spitzer 
57502.120648 0.996841 0.003105 Spitzer 
57502.120671 1.000944 0.003105 Spitzer 
57502.120694 1.002135 0.003105 Spitzer 
57502.120717 0.999427 0.003105 Spitzer 
57502.120741 1.001575 0.003105 Spitzer 
57502.120764 1.003205 0.003105 Spitzer 
57502.120787 0.996403 0.003105 Spitzer 
57502.120810 0.998180 0.003105 Spitzer 
57502.120833 1.006699 0.003105 Spitzer 
57502.120856 0.994161 0.003105 Spitzer 
57502.120879 1.001437 0.003105 Spitzer 
57502.120903 0.999976 0.003105 Spitzer 
57502.120926 0.999638 0.003105 Spitzer 
57502.120949 0.998280 0.003105 Spitzer 
57502.120972 0.998118 0.003105 Spitzer 
57502.120995 1.000430 0.003105 Spitzer 
57502.121018 1.000938 0.003105 Spitzer 
57502.121041 1.001318 0.003105 Spitzer 
57502.121065 1.001908 0.003105 Spitzer 
57502.121088 0.998543 0.003105 Spitzer 
57502.121111 1.003088 0.003105 Spitzer 
57502.121134 0.998083 0.003105 Spitzer 
57502.121157 0.998224 0.003105 Spitzer 
57502.121180 0.998974 0.003105 Spitzer 
57502.121204 1.002785 0.003105 Spitzer 
57502.121227 1.005195 0.003105 Spitzer 
57502.121250 0.999390 0.003105 Spitzer 
57502.121273 0.998600 0.003105 Spitzer 
57502.121296 1.002496 0.003105 Spitzer 
57502.121319 0.999609 0.003105 Spitzer 
57502.121342 0.995975 0.003105 Spitzer 
57502.121366 0.996326 0.003105 Spitzer 
57502.121389 1.000963 0.003105 Spitzer 
57502.121412 0.998631 0.003105 Spitzer 
57502.121435 1.001750 0.003105 Spitzer 
57502.121458 1.001355 0.003105 Spitzer 
57502.121481 1.000361 0.003105 Spitzer 
57502.121504 0.996032 0.003105 Spitzer 
57502.121528 1.002330 0.003105 Spitzer 
57502.121551 0.992702 0.003105 Spitzer 
57502.121574 1.002754 0.003105 Spitzer 
57502.121597 1.001250 0.003105 Spitzer 
57502.121620 0.997671 0.003105 Spitzer 
57502.121643 1.004407 0.003105 Spitzer 
57502.121666 1.001407 0.003105 Spitzer 
57502.121690 0.995023 0.003105 Spitzer 
57502.121729 0.989490 0.003105 Spitzer 
57502.121752 0.998455 0.003105 Spitzer 
57502.121775 0.990870 0.003105 Spitzer 
57502.121799 0.993732 0.003105 Spitzer 
57502.121822 0.998706 0.003105 Spitzer 
57502.121845 1.002024 0.003105 Spitzer 
57502.121868 0.997573 0.003105 Spitzer 
57502.121891 1.000602 0.003105 Spitzer 
57502.121914 0.993193 0.003105 Spitzer 
57502.121937 1.000645 0.003105 Spitzer 
57502.121961 1.003245 0.003105 Spitzer 
57502.121984 1.002031 0.003105 Spitzer 
57502.122007 1.001330 0.003105 Spitzer 
57502.122030 0.997685 0.003105 Spitzer 
57502.122053 1.001608 0.003105 Spitzer 
57502.122076 0.996652 0.003105 Spitzer 
57502.122099 1.000302 0.003105 Spitzer 
57502.122123 0.996854 0.003105 Spitzer 
57502.122146 1.001614 0.003105 Spitzer 
57502.122169 1.000805 0.003105 Spitzer 
57502.122192 1.001339 0.003105 Spitzer 
57502.122215 0.996167 0.003105 Spitzer 
57502.122238 0.996063 0.003105 Spitzer 
57502.122262 0.995780 0.003105 Spitzer 
57502.122285 1.002686 0.003105 Spitzer 
57502.122308 0.999725 0.003105 Spitzer 
57502.122331 0.998238 0.003105 Spitzer 
57502.122354 0.998905 0.003105 Spitzer 
57502.122377 0.999606 0.003105 Spitzer 
57502.122400 0.997109 0.003105 Spitzer 
57502.122424 0.999545 0.003105 Spitzer 
57502.122447 1.002362 0.003105 Spitzer 
57502.122470 1.003080 0.003105 Spitzer 
57502.122493 1.003042 0.003105 Spitzer 
57502.122516 0.999779 0.003105 Spitzer 
57502.122539 0.996760 0.003105 Spitzer 
57502.122562 1.006907 0.003105 Spitzer 
57502.122586 1.002075 0.003105 Spitzer 
57502.122609 1.001631 0.003105 Spitzer 
57502.122632 1.000410 0.003105 Spitzer 
57502.122655 1.000444 0.003105 Spitzer 
57502.122678 0.994705 0.003105 Spitzer 
57502.122701 0.999827 0.003105 Spitzer 
57502.122724 1.003008 0.003105 Spitzer 
57502.122748 0.997218 0.003105 Spitzer 
57502.122771 0.999170 0.003105 Spitzer 
57502.122794 0.996151 0.003105 Spitzer 
57502.122817 1.005745 0.003105 Spitzer 
57502.122840 0.999579 0.003105 Spitzer 
57502.122863 0.999969 0.003105 Spitzer 
57502.122887 1.002188 0.003105 Spitzer 
57502.122910 1.001068 0.003105 Spitzer 
57502.122933 1.002597 0.003105 Spitzer 
57502.122956 1.003967 0.003105 Spitzer 
57502.122979 1.000485 0.003105 Spitzer 
57502.123002 1.001495 0.003105 Spitzer 
57502.123025 1.001718 0.003105 Spitzer 
57502.123049 1.000037 0.003105 Spitzer 
57502.123072 0.999204 0.003105 Spitzer 
57502.123095 1.001706 0.003105 Spitzer 
57502.123118 0.995740 0.003105 Spitzer 
57502.123141 1.000175 0.003105 Spitzer 
57502.123164 1.000418 0.003105 Spitzer 
57502.123187 0.996243 0.003105 Spitzer 
57502.123227 0.992119 0.003105 Spitzer 
57502.123250 1.000951 0.003105 Spitzer 
57502.123273 0.998439 0.003105 Spitzer 
57502.123297 1.002117 0.003105 Spitzer 
57502.123320 1.003158 0.003105 Spitzer 
57502.123343 1.000450 0.003105 Spitzer 
57502.123366 0.999843 0.003105 Spitzer 
57502.123389 1.000257 0.003105 Spitzer 
57502.123412 1.001064 0.003105 Spitzer 
57502.123435 1.000586 0.003105 Spitzer 
57502.123459 0.994075 0.003105 Spitzer 
57502.123482 1.001675 0.003105 Spitzer 
57502.123505 1.003498 0.003105 Spitzer 
57502.123528 1.001594 0.003105 Spitzer 
57502.123551 1.001277 0.003105 Spitzer 
57502.123574 0.996981 0.003105 Spitzer 
57502.123597 0.997800 0.003105 Spitzer 
57502.123621 1.002439 0.003105 Spitzer 
57502.123644 1.000937 0.003105 Spitzer 
57502.123667 1.001405 0.003105 Spitzer 
57502.123690 1.005729 0.003105 Spitzer 
57502.123713 0.998098 0.003105 Spitzer 
57502.123736 0.996205 0.003105 Spitzer 
57502.123760 0.998377 0.003105 Spitzer 
57502.123783 1.004990 0.003105 Spitzer 
57502.123806 0.999586 0.003105 Spitzer 
57502.123829 0.996953 0.003105 Spitzer 
57502.123852 1.003065 0.003105 Spitzer 
57502.123875 1.003965 0.003105 Spitzer 
57502.123898 1.001209 0.003105 Spitzer 
57502.123922 0.999056 0.003105 Spitzer 
57502.123945 1.000575 0.003105 Spitzer 
57502.123968 1.002620 0.003105 Spitzer 
57502.123991 0.998632 0.003105 Spitzer 
57502.124014 1.004834 0.003105 Spitzer 
57502.124037 1.003062 0.003105 Spitzer 
57502.124060 1.002653 0.003105 Spitzer 
57502.124084 0.995682 0.003105 Spitzer 
57502.124107 0.997452 0.003105 Spitzer 
57502.124130 0.997873 0.003105 Spitzer 
57502.124153 0.997133 0.003105 Spitzer 
57502.124176 1.000505 0.003105 Spitzer 
57502.124199 0.996097 0.003105 Spitzer 
57502.124222 1.002225 0.003105 Spitzer 
57502.124246 1.001973 0.003105 Spitzer 
57502.124269 1.005533 0.003105 Spitzer 
57502.124292 1.001665 0.003105 Spitzer 
57502.124315 1.002678 0.003105 Spitzer 
57502.124338 0.995932 0.003105 Spitzer 
57502.124361 1.001821 0.003105 Spitzer 
57502.124385 1.001964 0.003105 Spitzer 
57502.124408 0.997017 0.003105 Spitzer 
57502.124431 1.000651 0.003105 Spitzer 
57502.124454 1.001059 0.003105 Spitzer 
57502.124477 0.996580 0.003105 Spitzer 
57502.124500 0.995910 0.003105 Spitzer 
57502.124523 0.997474 0.003105 Spitzer 
57502.124547 1.001399 0.003105 Spitzer 
57502.124570 1.000378 0.003105 Spitzer 
57502.124593 0.998738 0.003105 Spitzer 
57502.124616 0.999782 0.003105 Spitzer 
57502.124639 0.997884 0.003105 Spitzer 
57502.124662 1.004879 0.003105 Spitzer 
57502.124685 1.001373 0.003105 Spitzer 
57502.124725 0.991853 0.003105 Spitzer 
57502.124748 0.998988 0.003105 Spitzer 
57502.124771 1.000377 0.003105 Spitzer 
57502.124794 0.997182 0.003105 Spitzer 
57502.124817 0.994508 0.003105 Spitzer 
57502.124841 0.996488 0.003105 Spitzer 
57502.124864 1.001768 0.003105 Spitzer 
57502.124887 0.998144 0.003105 Spitzer 
57502.124910 1.001729 0.003105 Spitzer 
57502.124933 1.000650 0.003105 Spitzer 
57502.124956 1.003401 0.003105 Spitzer 
57502.124980 1.000611 0.003105 Spitzer 
57502.125003 1.001669 0.003105 Spitzer 
57502.125026 1.002316 0.003105 Spitzer 
57502.125049 1.000938 0.003105 Spitzer 
57502.125072 1.001761 0.003105 Spitzer 
57502.125095 1.004060 0.003105 Spitzer 
57502.125118 0.995026 0.003105 Spitzer 
57502.125142 0.995910 0.003105 Spitzer 
57502.125165 0.995511 0.003105 Spitzer 
57502.125188 1.002101 0.003105 Spitzer 
57502.125211 1.000794 0.003105 Spitzer 
57502.125234 1.002302 0.003105 Spitzer 
57502.125257 0.997437 0.003105 Spitzer 
57502.125280 1.000666 0.003105 Spitzer 
57502.125304 0.997295 0.003105 Spitzer 
57502.125327 1.005678 0.003105 Spitzer 
57502.125350 0.995384 0.003105 Spitzer 
57502.125373 1.003432 0.003105 Spitzer 
57502.125396 1.002218 0.003105 Spitzer 
57502.125419 0.998263 0.003105 Spitzer 
57502.125442 0.998055 0.003105 Spitzer 
57502.125466 0.998772 0.003105 Spitzer 
57502.125489 0.995508 0.003105 Spitzer 
57502.125512 0.999036 0.003105 Spitzer 
57502.125535 1.003631 0.003105 Spitzer 
57502.125558 1.002937 0.003105 Spitzer 
57502.125581 0.996216 0.003105 Spitzer 
57502.125605 0.997969 0.003105 Spitzer 
57502.125628 0.996752 0.003105 Spitzer 
57502.125651 1.006176 0.003105 Spitzer 
57502.125674 1.001021 0.003105 Spitzer 
57502.125697 1.001718 0.003105 Spitzer 
57502.125720 0.997661 0.003105 Spitzer 
57502.125743 0.995624 0.003105 Spitzer 
57502.125767 0.998244 0.003105 Spitzer 
57502.125790 1.001236 0.003105 Spitzer 
57502.125813 0.995844 0.003105 Spitzer 
57502.125836 0.998939 0.003105 Spitzer 
57502.125859 1.002384 0.003105 Spitzer 
57502.125882 0.999827 0.003105 Spitzer 
57502.125905 1.000586 0.003105 Spitzer 
57502.125929 0.999856 0.003105 Spitzer 
57502.125952 0.996099 0.003105 Spitzer 
57502.125975 1.000001 0.003105 Spitzer 
57502.125998 1.002013 0.003105 Spitzer 
57502.126021 1.000570 0.003105 Spitzer 
57502.126044 1.000580 0.003105 Spitzer 
57502.126067 1.000093 0.003105 Spitzer 
57502.126091 0.998589 0.003105 Spitzer 
57502.126114 1.003266 0.003105 Spitzer 
57502.126137 1.001746 0.003105 Spitzer 
57502.126160 1.000260 0.003105 Spitzer 
57502.126183 1.001247 0.003105 Spitzer 
57502.126223 0.994154 0.003105 Spitzer 
57502.126246 0.998488 0.003105 Spitzer 
57502.126269 0.995634 0.003105 Spitzer 
57502.126292 1.005855 0.003105 Spitzer 
57502.126315 1.001982 0.003105 Spitzer 
57502.126338 0.998156 0.003105 Spitzer 
57502.126361 1.001526 0.003105 Spitzer 
57502.126385 0.999857 0.003105 Spitzer 
57502.126408 1.000590 0.003105 Spitzer 
57502.126431 1.000493 0.003105 Spitzer 
57502.126454 0.998838 0.003105 Spitzer 
57502.126477 1.001466 0.003105 Spitzer 
57502.126500 0.995439 0.003105 Spitzer 
57502.126524 0.999496 0.003105 Spitzer 
57502.126547 1.004659 0.003105 Spitzer 
57502.126570 0.998441 0.003105 Spitzer 
57502.126593 0.997566 0.003105 Spitzer 
57502.126616 0.999861 0.003105 Spitzer 
57502.126639 0.998339 0.003105 Spitzer 
57502.126662 1.003538 0.003105 Spitzer 
57502.126686 0.998229 0.003105 Spitzer 
57502.126709 0.995164 0.003105 Spitzer 
57502.126732 1.000446 0.003105 Spitzer 
57502.126755 1.002347 0.003105 Spitzer 
57502.126778 0.997362 0.003105 Spitzer 
57502.126801 0.996337 0.003105 Spitzer 
57502.126824 0.997488 0.003105 Spitzer 
57502.126848 0.999489 0.003105 Spitzer 
57502.126871 0.997301 0.003105 Spitzer 
57502.126894 0.997830 0.003105 Spitzer 
57502.126917 1.004881 0.003105 Spitzer 
57502.126940 0.998199 0.003105 Spitzer 
57502.126963 0.998165 0.003105 Spitzer 
57502.126986 1.000345 0.003105 Spitzer 
57502.127010 1.004330 0.003105 Spitzer 
57502.127033 1.000227 0.003105 Spitzer 
57502.127056 1.001129 0.003105 Spitzer 
57502.127079 1.002254 0.003105 Spitzer 
57502.127102 0.994564 0.003105 Spitzer 
57502.127125 0.997296 0.003105 Spitzer 
57502.127149 1.003922 0.003105 Spitzer 
57502.127172 0.994418 0.003105 Spitzer 
57502.127195 0.996634 0.003105 Spitzer 
57502.127218 0.997340 0.003105 Spitzer 
57502.127241 0.998108 0.003105 Spitzer 
57502.127264 1.003816 0.003105 Spitzer 
57502.127287 0.999770 0.003105 Spitzer 
57502.127311 0.996318 0.003105 Spitzer 
57502.127334 0.998994 0.003105 Spitzer 
57502.127357 1.001507 0.003105 Spitzer 
57502.127380 0.997565 0.003105 Spitzer 
57502.127403 1.002171 0.003105 Spitzer 
57502.127426 1.002146 0.003105 Spitzer 
57502.127449 1.002062 0.003105 Spitzer 
57502.127473 1.003281 0.003105 Spitzer 
57502.127496 1.001878 0.003105 Spitzer 
57502.127519 1.000974 0.003105 Spitzer 
57502.127542 0.997221 0.003105 Spitzer 
57502.127565 0.994446 0.003105 Spitzer 
57502.127588 0.999521 0.003105 Spitzer 
57502.127611 1.001640 0.003105 Spitzer 
57502.127635 1.001811 0.003105 Spitzer 
57502.127658 0.995432 0.003105 Spitzer 
57502.127681 1.006110 0.003105 Spitzer 
57502.127720 0.996185 0.003105 Spitzer 
57502.127743 0.995786 0.003105 Spitzer 
57502.127766 1.002061 0.003105 Spitzer 
57502.127790 0.999364 0.003105 Spitzer 
57502.127813 1.002903 0.003105 Spitzer 
57502.127836 1.002309 0.003105 Spitzer 
57502.127859 0.997853 0.003105 Spitzer 
57502.127882 1.001826 0.003105 Spitzer 
57502.127905 1.003305 0.003105 Spitzer 
57502.127928 1.002589 0.003105 Spitzer 
57502.127952 1.002379 0.003105 Spitzer 
57502.127975 0.998408 0.003105 Spitzer 
57502.127998 0.997043 0.003105 Spitzer 
57502.128021 0.998886 0.003105 Spitzer 
57502.128044 1.004216 0.003105 Spitzer 
57502.128067 1.000713 0.003105 Spitzer 
57502.128090 0.999832 0.003105 Spitzer 
57502.128114 1.000598 0.003105 Spitzer 
57502.128137 1.001635 0.003105 Spitzer 
57502.128160 0.993612 0.003105 Spitzer 
57502.128183 0.998914 0.003105 Spitzer 
57502.128206 0.994665 0.003105 Spitzer 
57502.128229 1.002469 0.003105 Spitzer 
57502.128253 0.997484 0.003105 Spitzer 
57502.128276 0.998112 0.003105 Spitzer 
57502.128299 1.003320 0.003105 Spitzer 
57502.128322 1.000740 0.003105 Spitzer 
57502.128345 1.001329 0.003105 Spitzer 
57502.128368 0.999571 0.003105 Spitzer 
57502.128391 0.995914 0.003105 Spitzer 
57502.128415 0.995597 0.003105 Spitzer 
57502.128438 1.001438 0.003105 Spitzer 
57502.128461 1.003186 0.003105 Spitzer 
57502.128484 0.996977 0.003105 Spitzer 
57502.128507 0.998835 0.003105 Spitzer 
57502.128530 1.002964 0.003105 Spitzer 
57502.128553 1.000419 0.003105 Spitzer 
57502.128577 1.001834 0.003105 Spitzer 
57502.128600 1.005221 0.003105 Spitzer 
57502.128623 1.004613 0.003105 Spitzer 
57502.128646 0.999519 0.003105 Spitzer 
57502.128669 1.000607 0.003105 Spitzer 
57502.128692 1.001732 0.003105 Spitzer 
57502.128715 0.996968 0.003105 Spitzer 
57502.128739 0.998260 0.003105 Spitzer 
57502.128762 1.000533 0.003105 Spitzer 
57502.128785 1.001923 0.003105 Spitzer 
57502.128808 1.001941 0.003105 Spitzer 
57502.128831 0.998346 0.003105 Spitzer 
57502.128854 0.999390 0.003105 Spitzer 
57502.128878 1.004417 0.003105 Spitzer 
57502.128901 1.003870 0.003105 Spitzer 
57502.128924 1.001672 0.003105 Spitzer 
57502.128947 1.002909 0.003105 Spitzer 
57502.128970 1.004120 0.003105 Spitzer 
57502.128993 1.003968 0.003105 Spitzer 
57502.129016 0.995684 0.003105 Spitzer 
57502.129040 0.997822 0.003105 Spitzer 
57502.129063 0.998714 0.003105 Spitzer 
57502.129086 0.996472 0.003105 Spitzer 
57502.129109 1.004818 0.003105 Spitzer 
57502.129132 0.995386 0.003105 Spitzer 
57502.129155 1.004074 0.003105 Spitzer 
57502.129178 0.999540 0.003105 Spitzer 
57502.129218 0.994660 0.003105 Spitzer 
57502.129241 1.001240 0.003105 Spitzer 
57502.129264 1.000732 0.003105 Spitzer 
57502.129287 1.005558 0.003105 Spitzer 
57502.129310 0.999110 0.003105 Spitzer 
57502.129334 1.004923 0.003105 Spitzer 
57502.129357 1.000308 0.003105 Spitzer 
57502.129380 1.006550 0.003105 Spitzer 
57502.129403 0.995679 0.003105 Spitzer 
57502.129426 1.000903 0.003105 Spitzer 
57502.129449 1.002772 0.003105 Spitzer 
57502.129473 1.005312 0.003105 Spitzer 
57502.129496 1.002346 0.003105 Spitzer 
57502.129519 1.003697 0.003105 Spitzer 
57502.129542 0.998112 0.003105 Spitzer 
57502.129565 1.002476 0.003105 Spitzer 
57502.129588 0.995197 0.003105 Spitzer 
57502.129611 0.998152 0.003105 Spitzer 
57502.129635 0.996430 0.003105 Spitzer 
57502.129658 1.003742 0.003105 Spitzer 
57502.129681 1.004445 0.003105 Spitzer 
57502.129704 0.999976 0.003105 Spitzer 
57502.129727 1.000047 0.003105 Spitzer 
57502.129750 1.002457 0.003105 Spitzer 
57502.129773 0.997114 0.003105 Spitzer 
57502.129797 0.999738 0.003105 Spitzer 
57502.129820 0.999417 0.003105 Spitzer 
57502.129843 1.004088 0.003105 Spitzer 
57502.129866 0.999321 0.003105 Spitzer 
57502.129889 0.998242 0.003105 Spitzer 
57502.129912 0.997329 0.003105 Spitzer 
57502.129935 1.001802 0.003105 Spitzer 
57502.129959 0.998619 0.003105 Spitzer 
57502.129982 0.999932 0.003105 Spitzer 
57502.130005 1.001657 0.003105 Spitzer 
57502.130028 0.998086 0.003105 Spitzer 
57502.130051 1.002172 0.003105 Spitzer 
57502.130074 1.003554 0.003105 Spitzer 
57502.130098 1.002417 0.003105 Spitzer 
57502.130121 1.003012 0.003105 Spitzer 
57502.130144 1.001638 0.003105 Spitzer 
57502.130167 1.001018 0.003105 Spitzer 
57502.130190 1.000151 0.003105 Spitzer 
57502.130213 1.007460 0.003105 Spitzer 
57502.130236 1.004126 0.003105 Spitzer 
57502.130260 1.001170 0.003105 Spitzer 
57502.130283 1.002316 0.003105 Spitzer 
57502.130306 1.001655 0.003105 Spitzer 
57502.130329 0.996188 0.003105 Spitzer 
57502.130375 1.005771 0.003105 Spitzer 
57502.130398 0.997149 0.003105 Spitzer 
57502.130422 1.002379 0.003105 Spitzer 
57502.130445 0.999695 0.003105 Spitzer 
57502.130468 1.002402 0.003105 Spitzer 
57502.130491 1.000632 0.003105 Spitzer 
57502.130514 1.002988 0.003105 Spitzer 
57502.130537 0.996285 0.003105 Spitzer 
57502.130560 0.993375 0.003105 Spitzer 
57502.130584 1.003654 0.003105 Spitzer 
57502.130607 0.998146 0.003105 Spitzer 
57502.130630 0.999961 0.003105 Spitzer 
57502.130653 1.002869 0.003105 Spitzer 
57502.130676 1.000642 0.003105 Spitzer 
57502.130716 0.993907 0.003105 Spitzer 
57502.130739 1.005020 0.003105 Spitzer 
57502.130762 1.001922 0.003105 Spitzer 
57502.130785 0.995405 0.003105 Spitzer 
57502.130809 1.002706 0.003105 Spitzer 
57502.130832 0.998966 0.003105 Spitzer 
57502.130855 0.999921 0.003105 Spitzer 
57502.130878 0.998467 0.003105 Spitzer 
57502.130901 0.998132 0.003105 Spitzer 
57502.130924 1.001319 0.003105 Spitzer 
57502.130947 0.999276 0.003105 Spitzer 
57502.130971 1.005331 0.003105 Spitzer 
57502.130994 1.003667 0.003105 Spitzer 
57502.131017 0.996252 0.003105 Spitzer 
57502.131040 1.004363 0.003105 Spitzer 
57502.131063 1.000168 0.003105 Spitzer 
57502.131086 1.003545 0.003105 Spitzer 
57502.131110 0.998648 0.003105 Spitzer 
57502.131133 1.000591 0.003105 Spitzer 
57502.131156 0.996584 0.003105 Spitzer 
57502.131179 0.994762 0.003105 Spitzer 
57502.131202 0.999595 0.003105 Spitzer 
57502.131225 1.000535 0.003105 Spitzer 
57502.131248 1.002706 0.003105 Spitzer 
57502.131272 0.997529 0.003105 Spitzer 
57502.131295 0.999999 0.003105 Spitzer 
57502.131318 1.003425 0.003105 Spitzer 
57502.131341 1.001345 0.003105 Spitzer 
57502.131364 0.996120 0.003105 Spitzer 
57502.131387 0.997253 0.003105 Spitzer 
57502.131410 0.998640 0.003105 Spitzer 
57502.131434 0.994001 0.003105 Spitzer 
57502.131457 1.002411 0.003105 Spitzer 
57502.131480 1.002693 0.003105 Spitzer 
57502.131503 1.003888 0.003105 Spitzer 
57502.131526 1.000607 0.003105 Spitzer 
57502.131549 1.005055 0.003105 Spitzer 
57502.131572 1.001366 0.003105 Spitzer 
57502.131596 0.998093 0.003105 Spitzer 
57502.131619 1.004038 0.003105 Spitzer 
57502.131642 1.001636 0.003105 Spitzer 
57502.131665 1.003739 0.003105 Spitzer 
57502.131688 1.000213 0.003105 Spitzer 
57502.131711 1.006212 0.003105 Spitzer 
57502.131735 1.003267 0.003105 Spitzer 
57502.131758 1.000754 0.003105 Spitzer 
57502.131781 1.002065 0.003105 Spitzer 
57502.131804 1.000668 0.003105 Spitzer 
57502.131827 1.002606 0.003105 Spitzer 
57502.131850 1.001441 0.003105 Spitzer 
57502.131873 0.998815 0.003105 Spitzer 
57502.131897 0.997611 0.003105 Spitzer 
57502.131920 1.004989 0.003105 Spitzer 
57502.131943 1.002986 0.003105 Spitzer 
57502.131966 0.996441 0.003105 Spitzer 
57502.131989 1.000643 0.003105 Spitzer 
57502.132012 0.999521 0.003105 Spitzer 
57502.132035 1.001581 0.003105 Spitzer 
57502.132059 0.999060 0.003105 Spitzer 
57502.132082 1.003809 0.003105 Spitzer 
57502.132105 1.000440 0.003105 Spitzer 
57502.132128 0.996500 0.003105 Spitzer 
57502.132151 0.997932 0.003105 Spitzer 
57502.132174 1.002027 0.003105 Spitzer 
57502.132214 0.994883 0.003105 Spitzer 
57502.132237 1.003430 0.003105 Spitzer 
57502.132260 1.002571 0.003105 Spitzer 
57502.132283 1.004557 0.003105 Spitzer 
57502.132306 1.001253 0.003105 Spitzer 
57502.132329 1.004096 0.003105 Spitzer 
57502.132353 0.996537 0.003105 Spitzer 
57502.132376 1.005285 0.003105 Spitzer 
57502.132399 1.000570 0.003105 Spitzer 
57502.132422 1.001835 0.003105 Spitzer 
57502.132445 0.999779 0.003105 Spitzer 
57502.132468 0.997801 0.003105 Spitzer 
57502.132491 1.003256 0.003105 Spitzer 
57502.132515 0.994312 0.003105 Spitzer 
57502.132538 1.001964 0.003105 Spitzer 
57502.132561 1.002514 0.003105 Spitzer 
57502.132584 0.999856 0.003105 Spitzer 
57502.132607 1.001318 0.003105 Spitzer 
57502.132630 1.006492 0.003105 Spitzer 
57502.132654 1.002722 0.003105 Spitzer 
57502.132677 1.007645 0.003105 Spitzer 
57502.132700 0.997598 0.003105 Spitzer 
57502.132723 1.002465 0.003105 Spitzer 
57502.132746 0.998181 0.003105 Spitzer 
57502.132769 0.997479 0.003105 Spitzer 
57502.132792 1.000273 0.003105 Spitzer 
57502.132816 0.998740 0.003105 Spitzer 
57502.132839 1.003234 0.003105 Spitzer 
57502.132862 1.001797 0.003105 Spitzer 
57502.132885 0.998294 0.003105 Spitzer 
57502.132908 1.000901 0.003105 Spitzer 
57502.132931 1.001135 0.003105 Spitzer 
57502.132954 0.998987 0.003105 Spitzer 
57502.132978 1.000591 0.003105 Spitzer 
57502.133001 1.004809 0.003105 Spitzer 
57502.133024 1.004203 0.003105 Spitzer 
57502.133047 0.999834 0.003105 Spitzer 
57502.133070 1.000088 0.003105 Spitzer 
57502.133093 0.997953 0.003105 Spitzer 
57502.133116 0.997776 0.003105 Spitzer 
57502.133140 1.008008 0.003105 Spitzer 
57502.133163 1.003070 0.003105 Spitzer 
57502.133186 1.005428 0.003105 Spitzer 
57502.133209 1.001286 0.003105 Spitzer 
57502.133232 1.000655 0.003105 Spitzer 
57502.133255 1.001324 0.003105 Spitzer 
57502.133279 0.999622 0.003105 Spitzer 
57502.133302 1.002866 0.003105 Spitzer 
57502.133325 1.002084 0.003105 Spitzer 
57502.133348 0.998841 0.003105 Spitzer 
57502.133371 1.004348 0.003105 Spitzer 
57502.133394 0.995705 0.003105 Spitzer 
57502.133417 0.998024 0.003105 Spitzer 
57502.133441 0.998666 0.003105 Spitzer 
57502.133464 0.995291 0.003105 Spitzer 
57502.133487 1.001540 0.003105 Spitzer 
57502.133510 1.003364 0.003105 Spitzer 
57502.133533 1.000413 0.003105 Spitzer 
57502.133556 1.004821 0.003105 Spitzer 
57502.133579 0.995233 0.003105 Spitzer 
57502.133603 0.998467 0.003105 Spitzer 
57502.133626 1.001731 0.003105 Spitzer 
57502.133649 1.001565 0.003105 Spitzer 
57502.133672 1.001554 0.003105 Spitzer 
57502.133711 0.990028 0.003105 Spitzer 
57502.133735 0.996043 0.003105 Spitzer 
57502.133758 1.001821 0.003105 Spitzer 
57502.133781 0.999792 0.003105 Spitzer 
57502.133804 1.000048 0.003105 Spitzer 
57502.133827 0.995887 0.003105 Spitzer 
57502.133850 0.997615 0.003105 Spitzer 
57502.133873 1.000546 0.003105 Spitzer 
57502.133897 1.002010 0.003105 Spitzer 
57502.133920 0.997355 0.003105 Spitzer 
57502.133943 0.997216 0.003105 Spitzer 
57502.133966 0.999124 0.003105 Spitzer 
57502.133989 1.006411 0.003105 Spitzer 
57502.134012 0.998861 0.003105 Spitzer 
57502.134035 1.000512 0.003105 Spitzer 
57502.134059 1.003473 0.003105 Spitzer 
57502.134082 0.998556 0.003105 Spitzer 
57502.134105 0.996909 0.003105 Spitzer 
57502.134128 0.996256 0.003105 Spitzer 
57502.134151 0.997072 0.003105 Spitzer 
57502.134174 1.000010 0.003105 Spitzer 
57502.134198 0.995030 0.003105 Spitzer 
57502.134221 0.996006 0.003105 Spitzer 
57502.134244 1.001422 0.003105 Spitzer 
57502.134267 1.003107 0.003105 Spitzer 
57502.134290 0.998673 0.003105 Spitzer 
57502.134313 0.997192 0.003105 Spitzer 
57502.134336 0.998980 0.003105 Spitzer 
57502.134360 1.002365 0.003105 Spitzer 
57502.134383 0.999621 0.003105 Spitzer 
57502.134406 0.999487 0.003105 Spitzer 
57502.134429 0.997324 0.003105 Spitzer 
57502.134452 0.998576 0.003105 Spitzer 
57502.134475 1.001265 0.003105 Spitzer 
57502.134498 1.000848 0.003105 Spitzer 
57502.134522 0.999727 0.003105 Spitzer 
57502.134545 0.991661 0.003105 Spitzer 
57502.134568 1.001776 0.003105 Spitzer 
57502.134591 1.000559 0.003105 Spitzer 
57502.134614 1.000137 0.003105 Spitzer 
57502.134637 1.000308 0.003105 Spitzer 
57502.134660 0.997993 0.003105 Spitzer 
57502.134684 1.002831 0.003105 Spitzer 
57502.134707 1.002927 0.003105 Spitzer 
57502.134730 0.997616 0.003105 Spitzer 
57502.134753 1.003745 0.003105 Spitzer 
57502.134776 0.998578 0.003105 Spitzer 
57502.134799 1.002864 0.003105 Spitzer 
57502.134823 0.999039 0.003105 Spitzer 
57502.134846 1.003260 0.003105 Spitzer 
57502.134869 0.997788 0.003105 Spitzer 
57502.134892 1.000991 0.003105 Spitzer 
57502.134915 0.999979 0.003105 Spitzer 
57502.134938 0.996422 0.003105 Spitzer 
57502.134961 0.999399 0.003105 Spitzer 
57502.134985 0.996728 0.003105 Spitzer 
57502.135008 1.004568 0.003105 Spitzer 
57502.135031 0.999325 0.003105 Spitzer 
57502.135054 0.997424 0.003105 Spitzer 
57502.135077 0.994814 0.003105 Spitzer 
57502.135100 1.006849 0.003105 Spitzer 
57502.135123 0.999545 0.003105 Spitzer 
57502.135147 1.000305 0.003105 Spitzer 
57502.135170 0.997741 0.003105 Spitzer 
57502.135209 0.993954 0.003105 Spitzer 
57502.135232 0.996259 0.003105 Spitzer 
57502.135255 1.000960 0.003105 Spitzer 
57502.135278 1.000957 0.003105 Spitzer 
57502.135301 0.998460 0.003105 Spitzer 
57502.135325 1.001756 0.003105 Spitzer 
57502.135348 1.006904 0.003105 Spitzer 
57502.135371 0.998489 0.003105 Spitzer 
57502.135394 1.003205 0.003105 Spitzer 
57502.135417 1.001858 0.003105 Spitzer 
57502.135440 1.005711 0.003105 Spitzer 
57502.135464 1.001836 0.003105 Spitzer 
57502.135487 1.005283 0.003105 Spitzer 
57502.135510 0.999130 0.003105 Spitzer 
57502.135533 0.996951 0.003105 Spitzer 
57502.135556 0.994235 0.003105 Spitzer 
57502.135579 1.002208 0.003105 Spitzer 
57502.135602 0.996296 0.003105 Spitzer 
57502.135626 0.998612 0.003105 Spitzer 
57502.135649 0.997248 0.003105 Spitzer 
57502.135672 0.999205 0.003105 Spitzer 
57502.135695 1.006894 0.003105 Spitzer 
57502.135718 0.999501 0.003105 Spitzer 
57502.135741 0.997380 0.003105 Spitzer 
57502.135764 1.008077 0.003105 Spitzer 
57502.135788 1.004312 0.003105 Spitzer 
57502.135811 1.007840 0.003105 Spitzer 
57502.135834 1.001125 0.003105 Spitzer 
57502.135857 0.999491 0.003105 Spitzer 
57502.135880 1.001318 0.003105 Spitzer 
57502.135903 0.998211 0.003105 Spitzer 
57502.135926 0.998482 0.003105 Spitzer 
57502.135950 1.000862 0.003105 Spitzer 
57502.135973 0.995464 0.003105 Spitzer 
57502.135996 1.001587 0.003105 Spitzer 
57502.136019 0.996807 0.003105 Spitzer 
57502.136042 1.004206 0.003105 Spitzer 
57502.136065 1.000673 0.003105 Spitzer 
57502.136089 0.997630 0.003105 Spitzer 
57502.136112 1.003469 0.003105 Spitzer 
57502.136135 0.994944 0.003105 Spitzer 
57502.136158 1.000795 0.003105 Spitzer 
57502.136181 0.996164 0.003105 Spitzer 
57502.136204 1.005078 0.003105 Spitzer 
57502.136227 1.001201 0.003105 Spitzer 
57502.136251 0.997496 0.003105 Spitzer 
57502.136274 1.003657 0.003105 Spitzer 
57502.136297 1.000248 0.003105 Spitzer 
57502.136320 1.003219 0.003105 Spitzer 
57502.136343 1.001088 0.003105 Spitzer 
57502.136366 1.002139 0.003105 Spitzer 
57502.136389 0.999483 0.003105 Spitzer 
57502.136413 0.997983 0.003105 Spitzer 
57502.136436 1.002344 0.003105 Spitzer 
57502.136459 1.002281 0.003105 Spitzer 
57502.136482 1.000574 0.003105 Spitzer 
57502.136505 0.997027 0.003105 Spitzer 
57502.136528 0.994565 0.003105 Spitzer 
57502.136551 1.007032 0.003105 Spitzer 
57502.136575 1.001604 0.003105 Spitzer 
57502.136598 0.999169 0.003105 Spitzer 
57502.136621 0.997152 0.003105 Spitzer 
57502.136644 1.000678 0.003105 Spitzer 
57502.136667 0.996244 0.003105 Spitzer 
57502.136707 0.992205 0.003105 Spitzer 
57502.136730 0.996166 0.003105 Spitzer 
57502.136753 0.999401 0.003105 Spitzer 
57502.136776 0.997104 0.003105 Spitzer 
57502.136799 0.996235 0.003105 Spitzer 
57502.136823 1.002477 0.003105 Spitzer 
57502.136846 0.999134 0.003105 Spitzer 
57502.136869 0.998760 0.003105 Spitzer 
57502.136892 0.996703 0.003105 Spitzer 
57502.136915 0.997988 0.003105 Spitzer 
57502.136938 1.002927 0.003105 Spitzer 
57502.136961 1.001438 0.003105 Spitzer 
57502.136985 1.003354 0.003105 Spitzer 
57502.137008 1.001182 0.003105 Spitzer 
57502.137031 0.998142 0.003105 Spitzer 
57502.137054 1.000343 0.003105 Spitzer 
57502.137077 1.003156 0.003105 Spitzer 
57502.137100 1.004757 0.003105 Spitzer 
57502.137123 1.002697 0.003105 Spitzer 
57502.137147 0.999003 0.003105 Spitzer 
57502.137170 0.999687 0.003105 Spitzer 
57502.137193 0.995505 0.003105 Spitzer 
57502.137216 1.002210 0.003105 Spitzer 
57502.137239 0.997621 0.003105 Spitzer 
57502.137262 0.998949 0.003105 Spitzer 
57502.137286 1.004226 0.003105 Spitzer 
57502.137309 0.999244 0.003105 Spitzer 
57502.137332 0.995279 0.003105 Spitzer 
57502.137355 1.000924 0.003105 Spitzer 
57502.137378 0.999055 0.003105 Spitzer 
57502.137401 1.002498 0.003105 Spitzer 
57502.137424 1.001047 0.003105 Spitzer 
57502.137448 1.000398 0.003105 Spitzer 
57502.137471 0.996636 0.003105 Spitzer 
57502.137494 0.997992 0.003105 Spitzer 
57502.137517 0.997725 0.003105 Spitzer 
57502.137540 1.002439 0.003105 Spitzer 
57502.137563 0.998532 0.003105 Spitzer 
57502.137586 1.004412 0.003105 Spitzer 
57502.137610 0.998424 0.003105 Spitzer 
57502.137633 1.001753 0.003105 Spitzer 
57502.137656 0.996473 0.003105 Spitzer 
57502.137679 0.999834 0.003105 Spitzer 
57502.137702 1.000109 0.003105 Spitzer 
57502.137725 1.004664 0.003105 Spitzer 
57502.137748 1.006949 0.003105 Spitzer 
57502.137772 1.003595 0.003105 Spitzer 
57502.137795 0.998849 0.003105 Spitzer 
57502.137818 1.000844 0.003105 Spitzer 
57502.137841 1.001312 0.003105 Spitzer 
57502.137864 1.001665 0.003105 Spitzer 
57502.137887 1.007407 0.003105 Spitzer 
57502.137911 1.001230 0.003105 Spitzer 
57502.137934 0.999537 0.003105 Spitzer 
57502.137957 0.998561 0.003105 Spitzer 
57502.137980 1.003184 0.003105 Spitzer 
57502.138003 1.005671 0.003105 Spitzer 
57502.138026 0.995883 0.003105 Spitzer 
57502.138049 1.001827 0.003105 Spitzer 
57502.138073 1.001375 0.003105 Spitzer 
57502.138096 0.996550 0.003105 Spitzer 
57502.138119 0.995612 0.003105 Spitzer 
57502.138142 1.002213 0.003105 Spitzer 
57502.138165 1.002718 0.003105 Spitzer 
57502.138204 0.989686 0.003105 Spitzer 
57502.138228 0.998229 0.003105 Spitzer 
57502.138251 1.002412 0.003105 Spitzer 
57502.138274 0.996298 0.003105 Spitzer 
57502.138297 1.003604 0.003105 Spitzer 
57502.138320 0.998613 0.003105 Spitzer 
57502.138343 1.000273 0.003105 Spitzer 
57502.138367 1.000383 0.003105 Spitzer 
57502.138390 1.004946 0.003105 Spitzer 
57502.138413 1.004899 0.003105 Spitzer 
57502.138436 1.002765 0.003105 Spitzer 
57502.138459 1.002988 0.003105 Spitzer 
57502.138482 0.999524 0.003105 Spitzer 
57502.138505 0.998689 0.003105 Spitzer 
57502.138529 1.003537 0.003105 Spitzer 
57502.138552 1.004542 0.003105 Spitzer 
57502.138575 1.002567 0.003105 Spitzer 
57502.138598 0.997865 0.003105 Spitzer 
57502.138621 0.998309 0.003105 Spitzer 
57502.138644 0.992084 0.003105 Spitzer 
57502.138667 0.998599 0.003105 Spitzer 
57502.138691 0.995900 0.003105 Spitzer 
57502.138714 0.997888 0.003105 Spitzer 
57502.138737 1.000884 0.003105 Spitzer 
57502.138760 0.999773 0.003105 Spitzer 
57502.138783 0.998741 0.003105 Spitzer 
57502.138806 1.006972 0.003105 Spitzer 
57502.138829 1.007679 0.003105 Spitzer 
57502.138853 0.999351 0.003105 Spitzer 
57502.138876 0.996694 0.003105 Spitzer 
57502.138899 0.999008 0.003105 Spitzer 
57502.138922 1.001284 0.003105 Spitzer 
57502.138945 1.001979 0.003105 Spitzer 
57502.138968 1.000924 0.003105 Spitzer 
57502.138992 1.005516 0.003105 Spitzer 
57502.139015 0.998390 0.003105 Spitzer 
57502.139038 0.999663 0.003105 Spitzer 
57502.139061 1.001636 0.003105 Spitzer 
57502.139084 1.002367 0.003105 Spitzer 
57502.139107 1.000243 0.003105 Spitzer 
57502.139130 1.000338 0.003105 Spitzer 
57502.139154 0.997091 0.003105 Spitzer 
57502.139177 1.003840 0.003105 Spitzer 
57502.139200 1.000824 0.003105 Spitzer 
57502.139223 0.996524 0.003105 Spitzer 
57502.139246 1.001018 0.003105 Spitzer 
57502.139269 1.001165 0.003105 Spitzer 
57502.139292 0.995561 0.003105 Spitzer 
57502.139316 1.003004 0.003105 Spitzer 
57502.139339 1.005526 0.003105 Spitzer 
57502.139362 1.000583 0.003105 Spitzer 
57502.139385 0.997288 0.003105 Spitzer 
57502.139408 1.002784 0.003105 Spitzer 
57502.139431 0.999674 0.003105 Spitzer 
57502.139455 0.996172 0.003105 Spitzer 
57502.139478 1.005699 0.003105 Spitzer 
57502.139501 1.003053 0.003105 Spitzer 
57502.139524 0.993144 0.003105 Spitzer 
57502.139547 0.999527 0.003105 Spitzer 
57502.139570 0.999364 0.003105 Spitzer 
57502.139593 1.004398 0.003105 Spitzer 
57502.139617 1.002045 0.003105 Spitzer 
57502.139640 1.002348 0.003105 Spitzer 
57502.139663 0.999276 0.003105 Spitzer 
57502.139702 0.991511 0.003105 Spitzer 
57502.139726 0.998949 0.003105 Spitzer 
57502.139749 0.998373 0.003105 Spitzer 
57502.139772 1.004295 0.003105 Spitzer 
57502.139795 0.995071 0.003105 Spitzer 
57502.139818 1.001165 0.003105 Spitzer 
57502.139841 1.000821 0.003105 Spitzer 
57502.139865 1.001073 0.003105 Spitzer 
57502.139888 0.996965 0.003105 Spitzer 
57502.139911 1.001793 0.003105 Spitzer 
57502.139934 1.000693 0.003105 Spitzer 
57502.139957 1.000861 0.003105 Spitzer 
57502.139980 1.001757 0.003105 Spitzer 
57502.140003 1.001834 0.003105 Spitzer 
57502.140027 1.002016 0.003105 Spitzer 
57502.140050 1.003173 0.003105 Spitzer 
57502.140073 1.002785 0.003105 Spitzer 
57502.140096 0.998541 0.003105 Spitzer 
57502.140119 1.002305 0.003105 Spitzer 
57502.140142 1.000021 0.003105 Spitzer 
57502.140165 0.998897 0.003105 Spitzer 
57502.140189 0.997141 0.003105 Spitzer 
57502.140212 1.002757 0.003105 Spitzer 
57502.140235 0.994320 0.003105 Spitzer 
57502.140258 1.000715 0.003105 Spitzer 
57502.140281 1.001204 0.003105 Spitzer 
57502.140304 1.001721 0.003105 Spitzer 
57502.140327 1.006546 0.003105 Spitzer 
57502.140351 0.995231 0.003105 Spitzer 
57502.140374 1.000340 0.003105 Spitzer 
57502.140397 1.000037 0.003105 Spitzer 
57502.140420 0.997183 0.003105 Spitzer 
57502.140443 1.000713 0.003105 Spitzer 
57502.140466 1.001207 0.003105 Spitzer 
57502.140490 0.995621 0.003105 Spitzer 
57502.140513 0.999609 0.003105 Spitzer 
57502.140536 1.002965 0.003105 Spitzer 
57502.140559 0.995181 0.003105 Spitzer 
57502.140582 0.998887 0.003105 Spitzer 
57502.140605 0.997829 0.003105 Spitzer 
57502.140628 1.001959 0.003105 Spitzer 
57502.140652 0.997918 0.003105 Spitzer 
57502.140675 1.000202 0.003105 Spitzer 
57502.140698 0.999093 0.003105 Spitzer 
57502.140721 0.995557 0.003105 Spitzer 
57502.140744 1.002205 0.003105 Spitzer 
57502.140767 1.001235 0.003105 Spitzer 
57502.140790 1.003917 0.003105 Spitzer 
57502.140814 0.998542 0.003105 Spitzer 
57502.140837 1.003461 0.003105 Spitzer 
57502.140860 0.991351 0.003105 Spitzer 
57502.140883 1.002253 0.003105 Spitzer 
57502.140906 0.996653 0.003105 Spitzer 
57502.140929 1.002087 0.003105 Spitzer 
57502.140952 0.998411 0.003105 Spitzer 
57502.140976 1.000953 0.003105 Spitzer 
57502.140999 0.995606 0.003105 Spitzer 
57502.141022 0.998724 0.003105 Spitzer 
57502.141045 1.000902 0.003105 Spitzer 
57502.141068 0.995183 0.003105 Spitzer 
57502.141091 0.998752 0.003105 Spitzer 
57502.141115 0.997260 0.003105 Spitzer 
57502.141138 1.002691 0.003105 Spitzer 
57502.141161 0.998192 0.003105 Spitzer 
57502.141200 0.987348 0.003105 Spitzer 
57502.141223 0.999803 0.003105 Spitzer 
57502.141246 1.003175 0.003105 Spitzer 
57502.141270 1.003928 0.003105 Spitzer 
57502.141293 0.997456 0.003105 Spitzer 
57502.141316 1.000872 0.003105 Spitzer 
57502.141339 0.997232 0.003105 Spitzer 
57502.141362 1.002202 0.003105 Spitzer 
57502.141385 1.001590 0.003105 Spitzer 
57502.141408 1.007269 0.003105 Spitzer 
57502.141432 1.002523 0.003105 Spitzer 
57502.141455 0.998653 0.003105 Spitzer 
57502.141478 1.003017 0.003105 Spitzer 
57502.141501 0.996906 0.003105 Spitzer 
57502.141524 0.997152 0.003105 Spitzer 
57502.141547 0.999484 0.003105 Spitzer 
57502.141570 1.000064 0.003105 Spitzer 
57502.141594 1.000974 0.003105 Spitzer 
57502.141617 0.995682 0.003105 Spitzer 
57502.141640 0.999667 0.003105 Spitzer 
57502.141663 1.002394 0.003105 Spitzer 
57502.141686 1.000493 0.003105 Spitzer 
57502.141709 0.999651 0.003105 Spitzer 
57502.141733 0.999421 0.003105 Spitzer 
57502.141756 1.004645 0.003105 Spitzer 
57502.141779 1.003531 0.003105 Spitzer 
57502.141802 0.998798 0.003105 Spitzer 
57502.141825 1.001423 0.003105 Spitzer 
57502.141848 1.001138 0.003105 Spitzer 
57502.141871 1.007120 0.003105 Spitzer 
57502.141895 1.000306 0.003105 Spitzer 
57502.141918 0.997076 0.003105 Spitzer 
57502.141941 0.997039 0.003105 Spitzer 
57502.141964 0.999019 0.003105 Spitzer 
57502.141987 0.996036 0.003105 Spitzer 
57502.142010 1.007110 0.003105 Spitzer 
57502.142033 1.001540 0.003105 Spitzer 
57502.142057 0.997689 0.003105 Spitzer 
57502.142080 0.994904 0.003105 Spitzer 
57502.142103 1.003862 0.003105 Spitzer 
57502.142126 1.003724 0.003105 Spitzer 
57502.142149 1.003371 0.003105 Spitzer 
57502.142172 0.999294 0.003105 Spitzer 
57502.142195 1.000173 0.003105 Spitzer 
57502.142219 1.007854 0.003105 Spitzer 
57502.142242 0.996078 0.003105 Spitzer 
57502.142265 0.997820 0.003105 Spitzer 
57502.142288 0.999847 0.003105 Spitzer 
57502.142311 1.003836 0.003105 Spitzer 
57502.142334 0.995290 0.003105 Spitzer 
57502.142358 0.996058 0.003105 Spitzer 
57502.142381 0.996678 0.003105 Spitzer 
57502.142404 0.996869 0.003105 Spitzer 
57502.142427 1.001062 0.003105 Spitzer 
57502.142450 0.999552 0.003105 Spitzer 
57502.142473 0.999337 0.003105 Spitzer 
57502.142496 0.997543 0.003105 Spitzer 
57502.142520 0.992411 0.003105 Spitzer 
57502.142543 0.998934 0.003105 Spitzer 
57502.142566 0.996334 0.003105 Spitzer 
57502.142589 1.000915 0.003105 Spitzer 
57502.142612 1.004766 0.003105 Spitzer 
57502.142635 1.002683 0.003105 Spitzer 
57502.142658 1.004058 0.003105 Spitzer 
57502.142698 0.990162 0.003105 Spitzer 
57502.142721 0.996716 0.003105 Spitzer 
57502.142744 1.001122 0.003105 Spitzer 
57502.142767 1.001579 0.003105 Spitzer 
57502.142790 0.996915 0.003105 Spitzer 
57502.142814 0.994237 0.003105 Spitzer 
57502.142837 0.998467 0.003105 Spitzer 
57502.142860 0.999010 0.003105 Spitzer 
57502.142883 1.001160 0.003105 Spitzer 
57502.142906 1.002438 0.003105 Spitzer 
57502.142929 1.001590 0.003105 Spitzer 
57502.142953 0.995864 0.003105 Spitzer 
57502.142976 1.004736 0.003105 Spitzer 
57502.142999 1.000851 0.003105 Spitzer 
57502.143022 0.999611 0.003105 Spitzer 
57502.143045 1.002827 0.003105 Spitzer 
57502.143068 0.999170 0.003105 Spitzer 
57502.143091 0.995657 0.003105 Spitzer 
57502.143115 0.999410 0.003105 Spitzer 
57502.143138 0.994832 0.003105 Spitzer 
57502.143161 1.001964 0.003105 Spitzer 
57502.143184 0.993905 0.003105 Spitzer 
57502.143207 1.002728 0.003105 Spitzer 
57502.143230 0.996816 0.003105 Spitzer 
57502.143253 1.000810 0.003105 Spitzer 
57502.143277 1.002112 0.003105 Spitzer 
57502.143300 1.002298 0.003105 Spitzer 
57502.143323 0.999440 0.003105 Spitzer 
57502.143346 1.000220 0.003105 Spitzer 
57502.143369 1.003104 0.003105 Spitzer 
57502.143392 1.001278 0.003105 Spitzer 
57502.143415 0.998178 0.003105 Spitzer 
57502.143439 1.002090 0.003105 Spitzer 
57502.143462 0.999120 0.003105 Spitzer 
57502.143485 1.006054 0.003105 Spitzer 
57502.143508 0.998599 0.003105 Spitzer 
57502.143531 1.002462 0.003105 Spitzer 
57502.143554 0.996503 0.003105 Spitzer 
57502.143578 0.998726 0.003105 Spitzer 
57502.143601 0.998426 0.003105 Spitzer 
57502.143624 0.998172 0.003105 Spitzer 
57502.143647 0.998859 0.003105 Spitzer 
57502.143670 0.999610 0.003105 Spitzer 
57502.143693 1.003305 0.003105 Spitzer 
57502.143716 1.000224 0.003105 Spitzer 
57502.143740 1.004639 0.003105 Spitzer 
57502.143763 0.998938 0.003105 Spitzer 
57502.143786 1.003512 0.003105 Spitzer 
57502.143809 0.998180 0.003105 Spitzer 
57502.143832 1.001594 0.003105 Spitzer 
57502.143855 0.997982 0.003105 Spitzer 
57502.143878 0.996820 0.003105 Spitzer 
57502.143902 1.003431 0.003105 Spitzer 
57502.143925 1.001730 0.003105 Spitzer 
57502.143948 0.999854 0.003105 Spitzer 
57502.143971 1.000911 0.003105 Spitzer 
57502.143994 0.994955 0.003105 Spitzer 
57502.144017 0.998921 0.003105 Spitzer 
57502.144040 0.998148 0.003105 Spitzer 
57502.144064 1.004350 0.003105 Spitzer 
57502.144087 0.994571 0.003105 Spitzer 
57502.144110 0.996150 0.003105 Spitzer 
57502.144133 1.004416 0.003105 Spitzer 
57502.144156 1.001249 0.003105 Spitzer 
57502.144196 0.988895 0.003105 Spitzer 
57502.144219 0.994711 0.003105 Spitzer 
57502.144242 1.000218 0.003105 Spitzer 
57502.144265 0.999881 0.003105 Spitzer 
57502.144288 0.997709 0.003105 Spitzer 
57502.144311 0.998681 0.003105 Spitzer 
57502.144334 0.999533 0.003105 Spitzer 
57502.144358 0.999407 0.003105 Spitzer 
57502.144381 1.000678 0.003105 Spitzer 
57502.144404 1.000608 0.003105 Spitzer 
57502.144427 0.995623 0.003105 Spitzer 
57502.144450 1.002168 0.003105 Spitzer 
57502.144473 1.003537 0.003105 Spitzer 
57502.144497 1.000426 0.003105 Spitzer 
57502.144520 0.999445 0.003105 Spitzer 
57502.144543 0.999166 0.003105 Spitzer 
57502.144566 0.998399 0.003105 Spitzer 
57502.144589 1.002164 0.003105 Spitzer 
57502.144612 0.999209 0.003105 Spitzer 
57502.144635 0.999702 0.003105 Spitzer 
57502.144659 1.006855 0.003105 Spitzer 
57502.144682 0.998505 0.003105 Spitzer 
57502.144705 1.000344 0.003105 Spitzer 
57502.144728 1.001025 0.003105 Spitzer 
57502.144751 0.992911 0.003105 Spitzer 
57502.144774 1.003315 0.003105 Spitzer 
57502.144797 0.998050 0.003105 Spitzer 
57502.144821 0.999859 0.003105 Spitzer 
57502.144844 1.003196 0.003105 Spitzer 
57502.144867 0.999954 0.003105 Spitzer 
57502.144890 0.996251 0.003105 Spitzer 
57502.144913 1.000108 0.003105 Spitzer 
57502.144936 0.999761 0.003105 Spitzer 
57502.144959 1.003336 0.003105 Spitzer 
57502.144983 0.998444 0.003105 Spitzer 
57502.145006 1.002686 0.003105 Spitzer 
57502.145029 1.000644 0.003105 Spitzer 
57502.145052 1.001599 0.003105 Spitzer 
57502.145075 0.997203 0.003105 Spitzer 
57502.145098 0.999165 0.003105 Spitzer 
57502.145122 1.002013 0.003105 Spitzer 
57502.145145 1.004818 0.003105 Spitzer 
57502.145168 0.997691 0.003105 Spitzer 
57502.145191 0.999890 0.003105 Spitzer 
57502.145214 1.002407 0.003105 Spitzer 
57502.145237 0.998893 0.003105 Spitzer 
57502.145260 0.999576 0.003105 Spitzer 
57502.145284 0.998721 0.003105 Spitzer 
57502.145307 1.003088 0.003105 Spitzer 
57502.145330 0.994425 0.003105 Spitzer 
57502.145353 1.000966 0.003105 Spitzer 
57502.145376 1.002357 0.003105 Spitzer 
57502.145399 0.997880 0.003105 Spitzer 
57502.145422 0.999789 0.003105 Spitzer 
57502.145446 1.002847 0.003105 Spitzer 
57502.145469 0.996767 0.003105 Spitzer 
57502.145492 1.001674 0.003105 Spitzer 
57502.145515 0.997316 0.003105 Spitzer 
57502.145538 1.003038 0.003105 Spitzer 
57502.145561 0.999610 0.003105 Spitzer 
57502.145584 1.006112 0.003105 Spitzer 
57502.145608 1.003844 0.003105 Spitzer 
57502.145631 1.003453 0.003105 Spitzer 
57502.145654 0.995969 0.003105 Spitzer 
57502.145698 0.992256 0.003105 Spitzer 
57502.145721 1.002122 0.003105 Spitzer 
57502.145744 1.000319 0.003105 Spitzer 
57502.145767 1.001455 0.003105 Spitzer 
57502.145790 0.999423 0.003105 Spitzer 
57502.145814 1.000913 0.003105 Spitzer 
57502.145837 1.001664 0.003105 Spitzer 
57502.145860 0.998583 0.003105 Spitzer 
57502.145883 1.001512 0.003105 Spitzer 
57502.145906 1.004351 0.003105 Spitzer 
57502.145929 1.002030 0.003105 Spitzer 
57502.145952 0.999892 0.003105 Spitzer 
57502.145976 1.002162 0.003105 Spitzer 
57502.145999 0.994602 0.003105 Spitzer 
57502.146022 1.003832 0.003105 Spitzer 
57502.146045 0.997696 0.003105 Spitzer 
57502.146068 0.999283 0.003105 Spitzer 
57502.146091 0.998935 0.003105 Spitzer 
57502.146114 0.999562 0.003105 Spitzer 
57502.146138 0.999365 0.003105 Spitzer 
57502.146161 1.000807 0.003105 Spitzer 
57502.146184 1.002069 0.003105 Spitzer 
57502.146207 1.001759 0.003105 Spitzer 
57502.146230 1.000678 0.003105 Spitzer 
57502.146253 1.001379 0.003105 Spitzer 
57502.146277 0.996208 0.003105 Spitzer 
57502.146300 1.001066 0.003105 Spitzer 
57502.146323 0.999728 0.003105 Spitzer 
57502.146346 1.001074 0.003105 Spitzer 
57502.146369 0.996582 0.003105 Spitzer 
57502.146392 0.996602 0.003105 Spitzer 
57502.146415 1.004169 0.003105 Spitzer 
57502.146439 1.000546 0.003105 Spitzer 
57502.146462 0.991884 0.003105 Spitzer 
57502.146485 1.000620 0.003105 Spitzer 
57502.146508 0.996819 0.003105 Spitzer 
57502.146531 0.996137 0.003105 Spitzer 
57502.146554 0.996506 0.003105 Spitzer 
57502.146577 1.000553 0.003105 Spitzer 
57502.146601 1.000423 0.003105 Spitzer 
57502.146624 1.001550 0.003105 Spitzer 
57502.146647 0.997657 0.003105 Spitzer 
57502.146670 0.999068 0.003105 Spitzer 
57502.146693 0.999130 0.003105 Spitzer 
57502.146716 1.002371 0.003105 Spitzer 
57502.146739 0.999770 0.003105 Spitzer 
57502.146763 1.001571 0.003105 Spitzer 
57502.146786 0.996572 0.003105 Spitzer 
57502.146809 0.998179 0.003105 Spitzer 
57502.146832 0.998853 0.003105 Spitzer 
57502.146855 1.001506 0.003105 Spitzer 
57502.146878 0.997580 0.003105 Spitzer 
57502.146902 1.002430 0.003105 Spitzer 
57502.146925 1.001853 0.003105 Spitzer 
57502.146948 1.002173 0.003105 Spitzer 
57502.146971 1.006150 0.003105 Spitzer 
57502.146994 0.997421 0.003105 Spitzer 
57502.147017 0.998245 0.003105 Spitzer 
57502.147040 1.000863 0.003105 Spitzer 
57502.147064 0.999101 0.003105 Spitzer 
57502.147087 0.998593 0.003105 Spitzer 
57502.147110 1.000859 0.003105 Spitzer 
57502.147133 0.994761 0.003105 Spitzer 
57502.147156 1.003350 0.003105 Spitzer 
57502.147192 0.987757 0.003105 Spitzer 
57502.147215 0.998606 0.003105 Spitzer 
57502.147238 0.999480 0.003105 Spitzer 
57502.147261 1.002236 0.003105 Spitzer 
57502.147284 0.998497 0.003105 Spitzer 
57502.147307 1.001016 0.003105 Spitzer 
57502.147330 0.998077 0.003105 Spitzer 
57502.147354 0.998742 0.003105 Spitzer 
57502.147377 1.004536 0.003105 Spitzer 
57502.147400 1.001140 0.003105 Spitzer 
57502.147423 1.000134 0.003105 Spitzer 
57502.147446 1.002264 0.003105 Spitzer 
57502.147469 1.000404 0.003105 Spitzer 
57502.147493 1.002026 0.003105 Spitzer 
57502.147516 1.003108 0.003105 Spitzer 
57502.147539 1.006660 0.003105 Spitzer 
57502.147562 0.996385 0.003105 Spitzer 
57502.147585 0.996118 0.003105 Spitzer 
57502.147608 1.002505 0.003105 Spitzer 
57502.147631 0.996621 0.003105 Spitzer 
57502.147655 1.005658 0.003105 Spitzer 
57502.147678 0.998204 0.003105 Spitzer 
57502.147701 0.999947 0.003105 Spitzer 
57502.147724 0.997547 0.003105 Spitzer 
57502.147747 1.000273 0.003105 Spitzer 
57502.147770 1.003418 0.003105 Spitzer 
57502.147793 0.998516 0.003105 Spitzer 
57502.147817 0.999171 0.003105 Spitzer 
57502.147840 0.996364 0.003105 Spitzer 
57502.147863 0.997053 0.003105 Spitzer 
57502.147886 1.001314 0.003105 Spitzer 
57502.147909 1.000226 0.003105 Spitzer 
57502.147932 1.001499 0.003105 Spitzer 
57502.147955 1.006146 0.003105 Spitzer 
57502.147979 0.997708 0.003105 Spitzer 
57502.148002 1.001797 0.003105 Spitzer 
57502.148025 0.998735 0.003105 Spitzer 
57502.148048 0.997171 0.003105 Spitzer 
57502.148071 0.997776 0.003105 Spitzer 
57502.148094 1.003403 0.003105 Spitzer 
57502.148118 0.999939 0.003105 Spitzer 
57502.148141 0.999297 0.003105 Spitzer 
57502.148164 0.999725 0.003105 Spitzer 
57502.148187 0.997560 0.003105 Spitzer 
57502.148210 0.997699 0.003105 Spitzer 
57502.148233 1.002544 0.003105 Spitzer 
57502.148256 1.003936 0.003105 Spitzer 
57502.148280 1.002328 0.003105 Spitzer 
57502.148303 0.999217 0.003105 Spitzer 
57502.148326 0.996434 0.003105 Spitzer 
57502.148349 0.998373 0.003105 Spitzer 
57502.148372 0.997968 0.003105 Spitzer 
57502.148395 0.999709 0.003105 Spitzer 
57502.148418 0.996419 0.003105 Spitzer 
57502.148442 0.995033 0.003105 Spitzer 
57502.148465 1.003686 0.003105 Spitzer 
57502.148488 0.998208 0.003105 Spitzer 
57502.148511 0.992294 0.003105 Spitzer 
57502.148534 0.999429 0.003105 Spitzer 
57502.148557 0.998750 0.003105 Spitzer 
57502.148580 0.999081 0.003105 Spitzer 
57502.148604 1.001936 0.003105 Spitzer 
57502.148627 0.999121 0.003105 Spitzer 
57502.148650 0.997493 0.003105 Spitzer 
57502.148689 0.993057 0.003105 Spitzer 
57502.148713 1.005310 0.003105 Spitzer 
57502.148736 0.997807 0.003105 Spitzer 
57502.148759 0.999847 0.003105 Spitzer 
57502.148782 1.003236 0.003105 Spitzer 
57502.148805 1.001385 0.003105 Spitzer 
57502.148828 0.998746 0.003105 Spitzer 
57502.148851 1.000735 0.003105 Spitzer 
57502.148875 1.002025 0.003105 Spitzer 
57502.148898 1.003217 0.003105 Spitzer 
57502.148921 1.000187 0.003105 Spitzer 
57502.148944 1.001765 0.003105 Spitzer 
57502.148967 0.998215 0.003105 Spitzer 
57502.148990 1.002868 0.003105 Spitzer 
57502.149013 1.003125 0.003105 Spitzer 
57502.149037 1.001177 0.003105 Spitzer 
57502.149060 1.002444 0.003105 Spitzer 
57502.149083 0.999093 0.003105 Spitzer 
57502.149106 0.996074 0.003105 Spitzer 
57502.149129 1.000457 0.003105 Spitzer 
57502.149152 1.002733 0.003105 Spitzer 
57502.149176 0.996080 0.003105 Spitzer 
57502.149199 1.003098 0.003105 Spitzer 
57502.149222 0.998520 0.003105 Spitzer 
57502.149245 0.999700 0.003105 Spitzer 
57502.149268 0.995318 0.003105 Spitzer 
57502.149291 0.998944 0.003105 Spitzer 
57502.149314 0.994930 0.003105 Spitzer 
57502.149338 1.001617 0.003105 Spitzer 
57502.149361 1.001165 0.003105 Spitzer 
57502.149384 1.004195 0.003105 Spitzer 
57502.149407 1.001250 0.003105 Spitzer 
57502.149430 0.998940 0.003105 Spitzer 
57502.149453 0.999070 0.003105 Spitzer 
57502.149476 1.002100 0.003105 Spitzer 
57502.149500 1.002669 0.003105 Spitzer 
57502.149523 1.000194 0.003105 Spitzer 
57502.149546 1.000106 0.003105 Spitzer 
57502.149569 0.994256 0.003105 Spitzer 
57502.149592 0.995539 0.003105 Spitzer 
57502.149615 1.001200 0.003105 Spitzer 
57502.149638 1.000102 0.003105 Spitzer 
57502.149662 0.992356 0.003105 Spitzer 
57502.149685 0.996101 0.003105 Spitzer 
57502.149708 1.001231 0.003105 Spitzer 
57502.149731 1.003274 0.003105 Spitzer 
57502.149754 1.003893 0.003105 Spitzer 
57502.149777 0.999457 0.003105 Spitzer 
57502.149801 0.995622 0.003105 Spitzer 
57502.149824 0.998904 0.003105 Spitzer 
57502.149847 0.998945 0.003105 Spitzer 
57502.149870 0.999701 0.003105 Spitzer 
57502.149893 0.998110 0.003105 Spitzer 
57502.149916 0.999766 0.003105 Spitzer 
57502.149939 0.997088 0.003105 Spitzer 
57502.149963 0.999458 0.003105 Spitzer 
57502.149986 0.999527 0.003105 Spitzer 
57502.150009 1.001597 0.003105 Spitzer 
57502.150032 1.000549 0.003105 Spitzer 
57502.150055 0.998197 0.003105 Spitzer 
57502.150078 0.998706 0.003105 Spitzer 
57502.150101 1.002816 0.003105 Spitzer 
57502.150125 1.001095 0.003105 Spitzer 
57502.150148 1.003557 0.003105 Spitzer 
57502.150187 0.993030 0.003105 Spitzer 
57502.150210 0.995539 0.003105 Spitzer 
57502.150233 0.996473 0.003105 Spitzer 
57502.150256 1.001933 0.003105 Spitzer 
57502.150279 0.999074 0.003105 Spitzer 
57502.150302 0.999183 0.003105 Spitzer 
57502.150326 0.996716 0.003105 Spitzer 
57502.150349 1.003724 0.003105 Spitzer 
57502.150372 0.996334 0.003105 Spitzer 
57502.150395 0.999199 0.003105 Spitzer 
57502.150418 0.999415 0.003105 Spitzer 
57502.150441 1.004896 0.003105 Spitzer 
57502.150464 0.996842 0.003105 Spitzer 
57502.150488 1.001015 0.003105 Spitzer 
57502.150511 1.000068 0.003105 Spitzer 
57502.150534 0.998711 0.003105 Spitzer 
57502.150557 0.996919 0.003105 Spitzer 
57502.150580 1.000047 0.003105 Spitzer 
57502.150603 1.000818 0.003105 Spitzer 
57502.150627 1.002406 0.003105 Spitzer 
57502.150650 1.001275 0.003105 Spitzer 
57502.150673 1.000833 0.003105 Spitzer 
57502.150696 1.000083 0.003105 Spitzer 
57502.150719 1.001854 0.003105 Spitzer 
57502.150742 1.004070 0.003105 Spitzer 
57502.150765 0.997686 0.003105 Spitzer 
57502.150789 1.003909 0.003105 Spitzer 
57502.150812 0.999463 0.003105 Spitzer 
57502.150835 0.998216 0.003105 Spitzer 
57502.150858 0.998215 0.003105 Spitzer 
57502.150881 1.000462 0.003105 Spitzer 
57502.150904 0.998731 0.003105 Spitzer 
57502.150927 0.997833 0.003105 Spitzer 
57502.150951 0.999252 0.003105 Spitzer 
57502.150974 0.998127 0.003105 Spitzer 
57502.150997 1.001664 0.003105 Spitzer 
57502.151020 1.003461 0.003105 Spitzer 
57502.151043 1.004509 0.003105 Spitzer 
57502.151066 0.999492 0.003105 Spitzer 
57502.151089 0.998069 0.003105 Spitzer 
57502.151113 1.001478 0.003105 Spitzer 
57502.151136 0.993971 0.003105 Spitzer 
57502.151159 0.999338 0.003105 Spitzer 
57502.151182 1.002989 0.003105 Spitzer 
57502.151205 0.999435 0.003105 Spitzer 
57502.151228 0.996551 0.003105 Spitzer 
57502.151252 1.001753 0.003105 Spitzer 
57502.151275 0.996335 0.003105 Spitzer 
57502.151298 0.998501 0.003105 Spitzer 
57502.151321 1.002715 0.003105 Spitzer 
57502.151344 1.003064 0.003105 Spitzer 
57502.151367 1.002178 0.003105 Spitzer 
57502.151390 1.002010 0.003105 Spitzer 
57502.151414 0.999826 0.003105 Spitzer 
57502.151437 1.003991 0.003105 Spitzer 
57502.151460 0.996132 0.003105 Spitzer 
57502.151483 0.995101 0.003105 Spitzer 
57502.151506 0.996915 0.003105 Spitzer 
57502.151529 0.998264 0.003105 Spitzer 
57502.151552 0.998943 0.003105 Spitzer 
57502.151576 0.999257 0.003105 Spitzer 
57502.151599 1.000356 0.003105 Spitzer 
57502.151622 1.000013 0.003105 Spitzer 
57502.151645 1.001213 0.003105 Spitzer 
57502.151684 0.985059 0.003105 Spitzer 
57502.151707 1.003115 0.003105 Spitzer 
57502.151731 1.003518 0.003105 Spitzer 
57502.151754 0.998028 0.003105 Spitzer 
57502.151777 0.998904 0.003105 Spitzer 
57502.151800 1.001942 0.003105 Spitzer 
57502.151823 1.003893 0.003105 Spitzer 
57502.151846 0.999072 0.003105 Spitzer 
57502.151869 0.996086 0.003105 Spitzer 
57502.151893 1.000731 0.003105 Spitzer 
57502.151916 0.995005 0.003105 Spitzer 
57502.151939 0.998136 0.003105 Spitzer 
57502.151962 0.996713 0.003105 Spitzer 
57502.151985 1.003256 0.003105 Spitzer 
57502.152008 1.000539 0.003105 Spitzer 
57502.152032 1.001503 0.003105 Spitzer 
57502.152055 1.001224 0.003105 Spitzer 
57502.152078 1.000121 0.003105 Spitzer 
57502.152101 1.002657 0.003105 Spitzer 
57502.152124 0.998123 0.003105 Spitzer 
57502.152147 1.000676 0.003105 Spitzer 
57502.152170 0.998850 0.003105 Spitzer 
57502.152194 1.007845 0.003105 Spitzer 
57502.152217 0.998020 0.003105 Spitzer 
57502.152240 1.004920 0.003105 Spitzer 
57502.152263 0.999319 0.003105 Spitzer 
57502.152286 1.000939 0.003105 Spitzer 
57502.152309 1.000987 0.003105 Spitzer 
57502.152332 1.000846 0.003105 Spitzer 
57502.152356 1.002876 0.003105 Spitzer 
57502.152379 1.001280 0.003105 Spitzer 
57502.152402 1.003935 0.003105 Spitzer 
57502.152425 0.999111 0.003105 Spitzer 
57502.152448 0.999102 0.003105 Spitzer 
57502.152471 1.006251 0.003105 Spitzer 
57502.152494 1.003388 0.003105 Spitzer 
57502.152518 1.002411 0.003105 Spitzer 
57502.152541 0.991436 0.003105 Spitzer 
57502.152564 1.002355 0.003105 Spitzer 
57502.152587 1.000835 0.003105 Spitzer 
57502.152610 0.997295 0.003105 Spitzer 
57502.152633 1.001152 0.003105 Spitzer 
57502.152657 0.998754 0.003105 Spitzer 
57502.152680 0.999172 0.003105 Spitzer 
57502.152703 1.003444 0.003105 Spitzer 
57502.152726 1.002701 0.003105 Spitzer 
57502.152749 0.997231 0.003105 Spitzer 
57502.152772 0.997303 0.003105 Spitzer 
57502.152795 0.995160 0.003105 Spitzer 
57502.152819 0.995478 0.003105 Spitzer 
57502.152842 0.997152 0.003105 Spitzer 
57502.152865 1.000629 0.003105 Spitzer 
57502.152888 1.002491 0.003105 Spitzer 
57502.152911 0.998724 0.003105 Spitzer 
57502.152934 1.001457 0.003105 Spitzer 
57502.152957 1.000648 0.003105 Spitzer 
57502.152981 1.000124 0.003105 Spitzer 
57502.153004 1.001341 0.003105 Spitzer 
57502.153027 1.002279 0.003105 Spitzer 
57502.153050 0.998712 0.003105 Spitzer 
57502.153073 0.996328 0.003105 Spitzer 
57502.153096 1.001406 0.003105 Spitzer 
57502.153119 1.004937 0.003105 Spitzer 
57502.153143 0.994328 0.003105 Spitzer 
57502.153182 0.990113 0.003105 Spitzer 
57502.153206 1.002379 0.003105 Spitzer 
57502.153229 0.998741 0.003105 Spitzer 
57502.153252 0.996735 0.003105 Spitzer 
57502.153275 0.996960 0.003105 Spitzer 
57502.153298 0.999563 0.003105 Spitzer 
57502.153321 0.998321 0.003105 Spitzer 
57502.153344 0.994750 0.003105 Spitzer 
57502.153368 1.000606 0.003105 Spitzer 
57502.153391 0.999999 0.003105 Spitzer 
57502.153414 0.993743 0.003105 Spitzer 
57502.153437 0.991990 0.003105 Spitzer 
57502.153460 1.000139 0.003105 Spitzer 
57502.153483 0.996947 0.003105 Spitzer 
57502.153506 1.002927 0.003105 Spitzer 
57502.153530 0.998901 0.003105 Spitzer 
57502.153553 0.998819 0.003105 Spitzer 
57502.153576 1.000141 0.003105 Spitzer 
57502.153599 0.996991 0.003105 Spitzer 
57502.153622 0.996958 0.003105 Spitzer 
57502.153645 1.000304 0.003105 Spitzer 
57502.153669 1.005375 0.003105 Spitzer 
57502.153692 0.997347 0.003105 Spitzer 
57502.153715 0.999672 0.003105 Spitzer 
57502.153738 1.000086 0.003105 Spitzer 
57502.153761 1.002662 0.003105 Spitzer 
57502.153784 0.998636 0.003105 Spitzer 
57502.153807 0.998967 0.003105 Spitzer 
57502.153831 0.995345 0.003105 Spitzer 
57502.153854 1.000821 0.003105 Spitzer 
57502.153877 0.998643 0.003105 Spitzer 
57502.153900 1.001847 0.003105 Spitzer 
57502.153923 1.001561 0.003105 Spitzer 
57502.153946 1.002797 0.003105 Spitzer 
57502.153969 1.004838 0.003105 Spitzer 
57502.153993 1.003035 0.003105 Spitzer 
57502.154016 0.996369 0.003105 Spitzer 
57502.154039 0.999591 0.003105 Spitzer 
57502.154062 0.999939 0.003105 Spitzer 
57502.154085 1.001502 0.003105 Spitzer 
57502.154108 0.998942 0.003105 Spitzer 
57502.154131 0.998375 0.003105 Spitzer 
57502.154155 0.997077 0.003105 Spitzer 
57502.154178 1.000095 0.003105 Spitzer 
57502.154201 0.999151 0.003105 Spitzer 
57502.154224 0.996703 0.003105 Spitzer 
57502.154247 0.998703 0.003105 Spitzer 
57502.154270 1.001514 0.003105 Spitzer 
57502.154294 1.001429 0.003105 Spitzer 
57502.154317 0.995745 0.003105 Spitzer 
57502.154340 1.003537 0.003105 Spitzer 
57502.154363 1.001076 0.003105 Spitzer 
57502.154386 1.004034 0.003105 Spitzer 
57502.154409 1.000846 0.003105 Spitzer 
57502.154432 0.995785 0.003105 Spitzer 
57502.154456 0.999529 0.003105 Spitzer 
57502.154479 0.999391 0.003105 Spitzer 
57502.154502 0.999892 0.003105 Spitzer 
57502.154525 0.995960 0.003105 Spitzer 
57502.154548 1.002160 0.003105 Spitzer 
57502.154571 0.996891 0.003105 Spitzer 
57502.154594 1.007515 0.003105 Spitzer 
57502.154618 1.002054 0.003105 Spitzer 
57502.154641 1.002428 0.003105 Spitzer 
57502.154680 0.993110 0.003105 Spitzer 
57502.154703 0.998909 0.003105 Spitzer 
57502.154726 1.000201 0.003105 Spitzer 
57502.154750 0.999223 0.003105 Spitzer 
57502.154773 1.005897 0.003105 Spitzer 
57502.154796 1.000770 0.003105 Spitzer 
57502.154819 0.997700 0.003105 Spitzer 
57502.154842 1.001414 0.003105 Spitzer 
57502.154865 1.003065 0.003105 Spitzer 
57502.154888 1.004817 0.003105 Spitzer 
57502.154912 0.998460 0.003105 Spitzer 
57502.154935 1.002841 0.003105 Spitzer 
57502.154958 1.002507 0.003105 Spitzer 
57502.154981 0.998359 0.003105 Spitzer 
57502.155004 1.001903 0.003105 Spitzer 
57502.155027 0.994866 0.003105 Spitzer 
57502.155050 0.997850 0.003105 Spitzer 
57502.155074 0.997676 0.003105 Spitzer 
57502.155097 0.997917 0.003105 Spitzer 
57502.155120 1.000996 0.003105 Spitzer 
57502.155143 0.997437 0.003105 Spitzer 
57502.155166 1.000863 0.003105 Spitzer 
57502.155189 0.996441 0.003105 Spitzer 
57502.155213 1.002409 0.003105 Spitzer 
57502.155236 0.997323 0.003105 Spitzer 
57502.155259 1.002791 0.003105 Spitzer 
57502.155282 0.992918 0.003105 Spitzer 
57502.155305 1.001311 0.003105 Spitzer 
57502.155328 1.002066 0.003105 Spitzer 
57502.155351 1.000057 0.003105 Spitzer 
57502.155375 1.001024 0.003105 Spitzer 
57502.155398 1.000917 0.003105 Spitzer 
57502.155421 1.002953 0.003105 Spitzer 
57502.155444 0.997486 0.003105 Spitzer 
57502.155467 1.002887 0.003105 Spitzer 
57502.155490 0.999992 0.003105 Spitzer 
57502.155513 1.002376 0.003105 Spitzer 
57502.155537 0.995159 0.003105 Spitzer 
57502.155560 1.001978 0.003105 Spitzer 
57502.155583 1.003891 0.003105 Spitzer 
57502.155606 1.007269 0.003105 Spitzer 
57502.155629 1.002868 0.003105 Spitzer 
57502.155652 0.999795 0.003105 Spitzer 
57502.155675 1.000170 0.003105 Spitzer 
57502.155699 1.002538 0.003105 Spitzer 
57502.155722 0.995072 0.003105 Spitzer 
57502.155745 0.997084 0.003105 Spitzer 
57502.155768 0.994174 0.003105 Spitzer 
57502.155791 1.000292 0.003105 Spitzer 
57502.155814 1.006076 0.003105 Spitzer 
57502.155838 0.996974 0.003105 Spitzer 
57502.155861 0.998568 0.003105 Spitzer 
57502.155884 1.002086 0.003105 Spitzer 
57502.155907 1.002086 0.003105 Spitzer 
57502.155930 1.000065 0.003105 Spitzer 
57502.155953 1.003498 0.003105 Spitzer 
57502.155976 0.995759 0.003105 Spitzer 
57502.156000 0.995102 0.003105 Spitzer 
57502.156023 1.002210 0.003105 Spitzer 
57502.156046 0.997899 0.003105 Spitzer 
57502.156069 1.001669 0.003105 Spitzer 
57502.156092 1.002359 0.003105 Spitzer 
57502.156115 0.997315 0.003105 Spitzer 
57502.156138 1.002728 0.003105 Spitzer 
57502.156178 0.989455 0.003105 Spitzer 
57502.156201 1.001248 0.003105 Spitzer 
57502.156224 1.007474 0.003105 Spitzer 
57502.156247 0.996919 0.003105 Spitzer 
57502.156270 1.006579 0.003105 Spitzer 
57502.156293 1.000264 0.003105 Spitzer 
57502.156316 0.998993 0.003105 Spitzer 
57502.156340 1.004691 0.003105 Spitzer 
57502.156363 1.006654 0.003105 Spitzer 
57502.156386 1.000960 0.003105 Spitzer 
57502.156409 0.996074 0.003105 Spitzer 
57502.156432 0.995996 0.003105 Spitzer 
57502.156455 0.998565 0.003105 Spitzer 
57502.156479 1.001201 0.003105 Spitzer 
57502.156502 1.000208 0.003105 Spitzer 
57502.156525 1.000560 0.003105 Spitzer 
57502.156548 0.997155 0.003105 Spitzer 
57502.156571 0.996789 0.003105 Spitzer 
57502.156594 0.994648 0.003105 Spitzer 
57502.156617 1.000795 0.003105 Spitzer 
57502.156641 0.999035 0.003105 Spitzer 
57502.156664 1.002011 0.003105 Spitzer 
57502.156687 0.999263 0.003105 Spitzer 
57502.156710 1.001583 0.003105 Spitzer 
57502.156733 1.003721 0.003105 Spitzer 
57502.156756 0.999510 0.003105 Spitzer 
57502.156779 0.996446 0.003105 Spitzer 
57502.156803 1.005649 0.003105 Spitzer 
57502.156826 1.001460 0.003105 Spitzer 
57502.156849 0.997371 0.003105 Spitzer 
57502.156872 0.997667 0.003105 Spitzer 
57502.156895 1.000179 0.003105 Spitzer 
57502.156918 0.998964 0.003105 Spitzer 
57502.156941 0.999110 0.003105 Spitzer 
57502.156965 0.998154 0.003105 Spitzer 
57502.156988 0.991016 0.003105 Spitzer 
57502.157011 1.000187 0.003105 Spitzer 
57502.157034 0.997913 0.003105 Spitzer 
57502.157057 0.996429 0.003105 Spitzer 
57502.157080 0.998766 0.003105 Spitzer 
57502.157104 1.003790 0.003105 Spitzer 
57502.157127 1.003642 0.003105 Spitzer 
57502.157150 0.999050 0.003105 Spitzer 
57502.157173 0.995528 0.003105 Spitzer 
57502.157196 1.002347 0.003105 Spitzer 
57502.157219 1.004349 0.003105 Spitzer 
57502.157242 0.994398 0.003105 Spitzer 
57502.157266 1.004112 0.003105 Spitzer 
57502.157289 1.000372 0.003105 Spitzer 
57502.157312 0.999058 0.003105 Spitzer 
57502.157335 1.000251 0.003105 Spitzer 
57502.157358 0.998479 0.003105 Spitzer 
57502.157381 0.998292 0.003105 Spitzer 
57502.157404 1.000809 0.003105 Spitzer 
57502.157428 1.002298 0.003105 Spitzer 
57502.157451 1.001604 0.003105 Spitzer 
57502.157474 1.003504 0.003105 Spitzer 
57502.157497 0.998515 0.003105 Spitzer 
57502.157520 0.999828 0.003105 Spitzer 
57502.157543 1.004049 0.003105 Spitzer 
57502.157566 0.995488 0.003105 Spitzer 
57502.157590 0.999826 0.003105 Spitzer 
57502.157613 1.005732 0.003105 Spitzer 
57502.157636 0.998041 0.003105 Spitzer 
57502.157675 0.995007 0.003105 Spitzer 
57502.157699 1.003456 0.003105 Spitzer 
57502.157722 0.997289 0.003105 Spitzer 
57502.157745 1.001113 0.003105 Spitzer 
57502.157768 1.002722 0.003105 Spitzer 
57502.157791 1.000243 0.003105 Spitzer 
57502.157814 0.999580 0.003105 Spitzer 
57502.157837 0.998141 0.003105 Spitzer 
57502.157861 1.000586 0.003105 Spitzer 
57502.157884 0.997625 0.003105 Spitzer 
57502.157907 0.995196 0.003105 Spitzer 
57502.157930 1.000406 0.003105 Spitzer 
57502.157953 0.998751 0.003105 Spitzer 
57502.157976 1.000768 0.003105 Spitzer 
57502.157999 0.996335 0.003105 Spitzer 
57502.158023 1.002290 0.003105 Spitzer 
57502.158046 1.000715 0.003105 Spitzer 
57502.158069 0.999620 0.003105 Spitzer 
57502.158092 1.001813 0.003105 Spitzer 
57502.158115 1.002340 0.003105 Spitzer 
57502.158138 0.998589 0.003105 Spitzer 
57502.158162 1.001558 0.003105 Spitzer 
57502.158185 0.997330 0.003105 Spitzer 
57502.158208 1.001219 0.003105 Spitzer 
57502.158231 0.999040 0.003105 Spitzer 
57502.158254 0.998494 0.003105 Spitzer 
57502.158277 0.996407 0.003105 Spitzer 
57502.158300 0.998115 0.003105 Spitzer 
57502.158324 0.993897 0.003105 Spitzer 
57502.158347 1.003069 0.003105 Spitzer 
57502.158370 0.998366 0.003105 Spitzer 
57502.158393 1.001876 0.003105 Spitzer 
57502.158416 1.002727 0.003105 Spitzer 
57502.158439 1.001203 0.003105 Spitzer 
57502.158462 1.003357 0.003105 Spitzer 
57502.158486 0.994329 0.003105 Spitzer 
57502.158509 0.997589 0.003105 Spitzer 
57502.158532 0.995010 0.003105 Spitzer 
57502.158555 1.004406 0.003105 Spitzer 
57502.158578 0.995531 0.003105 Spitzer 
57502.158601 0.998169 0.003105 Spitzer 
57502.158624 0.997067 0.003105 Spitzer 
57502.158648 1.000291 0.003105 Spitzer 
57502.158671 0.999949 0.003105 Spitzer 
57502.158694 1.003437 0.003105 Spitzer 
57502.158717 1.000763 0.003105 Spitzer 
57502.158740 0.997722 0.003105 Spitzer 
57502.158763 1.000364 0.003105 Spitzer 
57502.158787 0.999509 0.003105 Spitzer 
57502.158810 0.998858 0.003105 Spitzer 
57502.158833 1.002468 0.003105 Spitzer 
57502.158856 0.997635 0.003105 Spitzer 
57502.158879 1.001186 0.003105 Spitzer 
57502.158902 0.999089 0.003105 Spitzer 
57502.158925 0.999409 0.003105 Spitzer 
57502.158949 0.996567 0.003105 Spitzer 
57502.158972 0.997718 0.003105 Spitzer 
57502.158995 0.993988 0.003105 Spitzer 
57502.159018 1.000790 0.003105 Spitzer 
57502.159041 0.997857 0.003105 Spitzer 
57502.159064 1.002451 0.003105 Spitzer 
57502.159087 1.001647 0.003105 Spitzer 
57502.159111 0.999590 0.003105 Spitzer 
57502.159134 1.013937 0.003105 Spitzer 
57502.159173 0.991720 0.003105 Spitzer 
57502.159196 0.997548 0.003105 Spitzer 
57502.159220 1.000535 0.003105 Spitzer 
57502.159243 0.999950 0.003105 Spitzer 
57502.159266 1.005230 0.003105 Spitzer 
57502.159289 0.997681 0.003105 Spitzer 
57502.159312 0.998353 0.003105 Spitzer 
57502.159335 0.999521 0.003105 Spitzer 
57502.159358 0.996524 0.003105 Spitzer 
57502.159382 1.000850 0.003105 Spitzer 
57502.159405 0.997955 0.003105 Spitzer 
57502.159428 1.003447 0.003105 Spitzer 
57502.159451 0.997249 0.003105 Spitzer 
57502.159474 1.001720 0.003105 Spitzer 
57502.159497 1.002260 0.003105 Spitzer 
57502.159521 0.999094 0.003105 Spitzer 
57502.159544 0.995226 0.003105 Spitzer 
57502.159567 0.997416 0.003105 Spitzer 
57502.159590 1.002213 0.003105 Spitzer 
57502.159613 1.001705 0.003105 Spitzer 
57502.159636 0.997600 0.003105 Spitzer 
57502.159659 0.998327 0.003105 Spitzer 
57502.159683 1.000433 0.003105 Spitzer 
57502.159706 0.998287 0.003105 Spitzer 
57502.159729 1.003249 0.003105 Spitzer 
57502.159752 1.003987 0.003105 Spitzer 
57502.159775 1.000549 0.003105 Spitzer 
57502.159798 0.998252 0.003105 Spitzer 
57502.159821 0.997780 0.003105 Spitzer 
57502.159845 1.002731 0.003105 Spitzer 
57502.159868 1.001739 0.003105 Spitzer 
57502.159891 0.998255 0.003105 Spitzer 
57502.159914 1.004542 0.003105 Spitzer 
57502.159937 0.995074 0.003105 Spitzer 
57502.159960 0.995986 0.003105 Spitzer 
57502.159983 0.999557 0.003105 Spitzer 
57502.160007 0.997302 0.003105 Spitzer 
57502.160030 0.999859 0.003105 Spitzer 
57502.160053 1.001651 0.003105 Spitzer 
57502.160076 0.995763 0.003105 Spitzer 
57502.160099 0.999618 0.003105 Spitzer 
57502.160122 1.001428 0.003105 Spitzer 
57502.160146 1.000150 0.003105 Spitzer 
57502.160169 0.998675 0.003105 Spitzer 
57502.160192 0.999505 0.003105 Spitzer 
57502.160215 1.002010 0.003105 Spitzer 
57502.160238 1.001830 0.003105 Spitzer 
57502.160261 0.999160 0.003105 Spitzer 
57502.160284 0.997800 0.003105 Spitzer 
57502.160308 0.999238 0.003105 Spitzer 
57502.160331 1.000239 0.003105 Spitzer 
57502.160354 0.997754 0.003105 Spitzer 
57502.160377 1.001951 0.003105 Spitzer 
57502.160400 0.998226 0.003105 Spitzer 
57502.160423 0.997405 0.003105 Spitzer 
57502.160446 1.004226 0.003105 Spitzer 
57502.160470 1.004233 0.003105 Spitzer 
57502.160493 0.998499 0.003105 Spitzer 
57502.160516 1.002897 0.003105 Spitzer 
57502.160539 0.999585 0.003105 Spitzer 
57502.160562 1.005256 0.003105 Spitzer 
57502.160585 1.002471 0.003105 Spitzer 
57502.160608 1.004396 0.003105 Spitzer 
57502.160632 0.999852 0.003105 Spitzer 
57502.160671 0.997296 0.003105 Spitzer 
57502.160694 0.998738 0.003105 Spitzer 
57502.160717 1.002861 0.003105 Spitzer 
57502.160741 1.002324 0.003105 Spitzer 
57502.160764 1.002311 0.003105 Spitzer 
57502.160787 1.001865 0.003105 Spitzer 
57502.160810 0.992709 0.003105 Spitzer 
57502.160833 1.001692 0.003105 Spitzer 
57502.160856 0.999124 0.003105 Spitzer 
57502.160879 1.001571 0.003105 Spitzer 
57502.160903 0.999727 0.003105 Spitzer 
57502.160926 1.001521 0.003105 Spitzer 
57502.160949 1.004350 0.003105 Spitzer 
57502.160972 0.994448 0.003105 Spitzer 
57502.160995 1.001812 0.003105 Spitzer 
57502.161018 0.999638 0.003105 Spitzer 
57502.161041 1.003473 0.003105 Spitzer 
57502.161065 0.999806 0.003105 Spitzer 
57502.161088 1.002692 0.003105 Spitzer 
57502.161111 1.002126 0.003105 Spitzer 
57502.161134 0.999364 0.003105 Spitzer 
57502.161157 0.999445 0.003105 Spitzer 
57502.161180 0.995794 0.003105 Spitzer 
57502.161204 0.998139 0.003105 Spitzer 
57502.161227 0.996736 0.003105 Spitzer 
57502.161250 1.001030 0.003105 Spitzer 
57502.161273 0.996740 0.003105 Spitzer 
57502.161296 1.002686 0.003105 Spitzer 
57502.161319 1.000551 0.003105 Spitzer 
57502.161342 1.000726 0.003105 Spitzer 
57502.161366 0.997154 0.003105 Spitzer 
57502.161389 0.997394 0.003105 Spitzer 
57502.161412 0.999127 0.003105 Spitzer 
57502.161435 1.002834 0.003105 Spitzer 
57502.161458 1.009085 0.003105 Spitzer 
57502.161481 1.000918 0.003105 Spitzer 
57502.161504 1.006607 0.003105 Spitzer 
57502.161528 1.000186 0.003105 Spitzer 
57502.161551 1.000173 0.003105 Spitzer 
57502.161574 0.993843 0.003105 Spitzer 
57502.161597 1.002270 0.003105 Spitzer 
57502.161620 0.999379 0.003105 Spitzer 
57502.161643 1.001709 0.003105 Spitzer 
57502.161666 1.000037 0.003105 Spitzer 
57502.161690 0.998179 0.003105 Spitzer 
57502.161713 1.003479 0.003105 Spitzer 
57502.161736 1.000859 0.003105 Spitzer 
57502.161759 1.002295 0.003105 Spitzer 
57502.161782 0.999422 0.003105 Spitzer 
57502.161805 0.999979 0.003105 Spitzer 
57502.161829 0.995593 0.003105 Spitzer 
57502.161852 1.000942 0.003105 Spitzer 
57502.161875 1.002581 0.003105 Spitzer 
57502.161898 0.998131 0.003105 Spitzer 
57502.161921 0.997828 0.003105 Spitzer 
57502.161944 0.994570 0.003105 Spitzer 
57502.161967 0.995435 0.003105 Spitzer 
57502.161991 0.998989 0.003105 Spitzer 
57502.162014 1.002195 0.003105 Spitzer 
57502.162037 0.999646 0.003105 Spitzer 
57502.162060 1.002068 0.003105 Spitzer 
57502.162083 0.998824 0.003105 Spitzer 
57502.162106 0.994391 0.003105 Spitzer 
57502.162129 1.001166 0.003105 Spitzer 
57502.162169 0.988796 0.003105 Spitzer 
57502.162192 0.995363 0.003105 Spitzer 
57502.162215 0.997880 0.003105 Spitzer 
57502.162239 1.001764 0.003105 Spitzer 
57502.162262 1.004481 0.003105 Spitzer 
57502.162285 1.002796 0.003105 Spitzer 
57502.162308 1.004114 0.003105 Spitzer 
57502.162331 0.998349 0.003105 Spitzer 
57502.162354 1.002856 0.003105 Spitzer 
57502.162377 0.997531 0.003105 Spitzer 
57502.162401 1.005230 0.003105 Spitzer 
57502.162424 1.003755 0.003105 Spitzer 
57502.162447 1.004114 0.003105 Spitzer 
57502.162470 0.995719 0.003105 Spitzer 
57502.162493 1.004506 0.003105 Spitzer 
57502.162516 0.996467 0.003105 Spitzer 
57502.162539 1.001955 0.003105 Spitzer 
57502.162563 0.996823 0.003105 Spitzer 
57502.162586 0.997702 0.003105 Spitzer 
57502.162609 0.995114 0.003105 Spitzer 
57502.162632 0.997864 0.003105 Spitzer 
57502.162655 0.996679 0.003105 Spitzer 
57502.162678 0.998606 0.003105 Spitzer 
57502.162702 1.002166 0.003105 Spitzer 
57502.162725 1.003312 0.003105 Spitzer 
57502.162748 1.002292 0.003105 Spitzer 
57502.162771 0.998626 0.003105 Spitzer 
57502.162794 1.000477 0.003105 Spitzer 
57502.162817 0.997398 0.003105 Spitzer 
57502.162840 1.001068 0.003105 Spitzer 
57502.162864 1.006926 0.003105 Spitzer 
57502.162887 1.003405 0.003105 Spitzer 
57502.162910 0.995214 0.003105 Spitzer 
57502.162933 1.002468 0.003105 Spitzer 
57502.162956 1.002337 0.003105 Spitzer 
57502.162979 1.002711 0.003105 Spitzer 
57502.163002 0.993381 0.003105 Spitzer 
57502.163026 1.008419 0.003105 Spitzer 
57502.163049 0.999973 0.003105 Spitzer 
57502.163072 1.004115 0.003105 Spitzer 
57502.163095 0.998358 0.003105 Spitzer 
57502.163118 1.000863 0.003105 Spitzer 
57502.163141 1.004784 0.003105 Spitzer 
57502.163164 1.003749 0.003105 Spitzer 
57502.163188 1.000603 0.003105 Spitzer 
57502.163211 1.003731 0.003105 Spitzer 
57502.163234 1.003357 0.003105 Spitzer 
57502.163257 1.006461 0.003105 Spitzer 
57502.163280 0.999925 0.003105 Spitzer 
57502.163303 1.004552 0.003105 Spitzer 
57502.163327 1.008959 0.003105 Spitzer 
57502.163350 0.998646 0.003105 Spitzer 
57502.163373 1.001466 0.003105 Spitzer 
57502.163396 1.001642 0.003105 Spitzer 
57502.163419 1.001247 0.003105 Spitzer 
57502.163442 1.002705 0.003105 Spitzer 
57502.163465 1.001451 0.003105 Spitzer 
57502.163489 0.998265 0.003105 Spitzer 
57502.163512 1.001136 0.003105 Spitzer 
57502.163535 0.999750 0.003105 Spitzer 
57502.163558 0.997069 0.003105 Spitzer 
57502.163581 0.992759 0.003105 Spitzer 
57502.163604 0.997957 0.003105 Spitzer 
57502.163627 0.997740 0.003105 Spitzer 
57502.163667 0.989842 0.003105 Spitzer 
57502.163690 0.999602 0.003105 Spitzer 
57502.163713 1.000506 0.003105 Spitzer 
57502.163736 1.006322 0.003105 Spitzer 
57502.163759 1.001271 0.003105 Spitzer 
57502.163782 1.004639 0.003105 Spitzer 
57502.163805 0.998195 0.003105 Spitzer 
57502.163829 0.993808 0.003105 Spitzer 
57502.163852 0.999947 0.003105 Spitzer 
57502.163875 0.996004 0.003105 Spitzer 
57502.163898 0.998109 0.003105 Spitzer 
57502.163921 0.999940 0.003105 Spitzer 
57502.163944 1.003779 0.003105 Spitzer 
57502.163968 0.997202 0.003105 Spitzer 
57502.163991 0.997643 0.003105 Spitzer 
57502.164014 0.999322 0.003105 Spitzer 
57502.164037 1.004181 0.003105 Spitzer 
57502.164060 1.000605 0.003105 Spitzer 
57502.164083 1.001217 0.003105 Spitzer 
57502.164106 1.000334 0.003105 Spitzer 
57502.164130 1.003793 0.003105 Spitzer 
57502.164153 0.999056 0.003105 Spitzer 
57502.164176 1.001776 0.003105 Spitzer 
57502.164199 0.999998 0.003105 Spitzer 
57502.164222 0.999325 0.003105 Spitzer 
57502.164245 1.000891 0.003105 Spitzer 
57502.164268 1.002034 0.003105 Spitzer 
57502.164292 0.996189 0.003105 Spitzer 
57502.164315 1.001243 0.003105 Spitzer 
57502.164338 1.002642 0.003105 Spitzer 
57502.164361 1.002895 0.003105 Spitzer 
57502.164384 0.995452 0.003105 Spitzer 
57502.164407 1.006032 0.003105 Spitzer 
57502.164430 0.999654 0.003105 Spitzer 
57502.164454 1.001316 0.003105 Spitzer 
57502.164477 1.001470 0.003105 Spitzer 
57502.164500 1.001312 0.003105 Spitzer 
57502.164523 1.004018 0.003105 Spitzer 
57502.164546 0.996078 0.003105 Spitzer 
57502.164569 0.997635 0.003105 Spitzer 
57502.164593 1.002094 0.003105 Spitzer 
57502.164616 0.999653 0.003105 Spitzer 
57502.164639 1.001929 0.003105 Spitzer 
57502.164662 1.001946 0.003105 Spitzer 
57502.164685 1.001830 0.003105 Spitzer 
57502.164708 0.997545 0.003105 Spitzer 
57502.164731 1.000667 0.003105 Spitzer 
57502.164755 0.997908 0.003105 Spitzer 
57502.164778 1.004393 0.003105 Spitzer 
57502.164801 1.000111 0.003105 Spitzer 
57502.164824 1.001217 0.003105 Spitzer 
57502.164847 1.002080 0.003105 Spitzer 
57502.164870 1.004528 0.003105 Spitzer 
57502.164893 0.997618 0.003105 Spitzer 
57502.164917 1.001599 0.003105 Spitzer 
57502.164940 1.000399 0.003105 Spitzer 
57502.164963 0.997597 0.003105 Spitzer 
57502.164986 0.995249 0.003105 Spitzer 
57502.165009 1.002770 0.003105 Spitzer 
57502.165032 1.004412 0.003105 Spitzer 
57502.165055 0.995987 0.003105 Spitzer 
57502.165079 1.002177 0.003105 Spitzer 
57502.165102 0.999185 0.003105 Spitzer 
57502.165125 1.002526 0.003105 Spitzer 
57502.165164 0.993627 0.003105 Spitzer 
57502.165187 0.995385 0.003105 Spitzer 
57502.165210 0.999052 0.003105 Spitzer 
57502.165234 1.003341 0.003105 Spitzer 
57502.165257 1.005805 0.003105 Spitzer 
57502.165280 0.999890 0.003105 Spitzer 
57502.165303 0.999566 0.003105 Spitzer 
57502.165326 0.998484 0.003105 Spitzer 
57502.165349 0.996167 0.003105 Spitzer 
57502.165372 1.000160 0.003105 Spitzer 
57502.165396 1.003945 0.003105 Spitzer 
57502.165419 1.005542 0.003105 Spitzer 
57502.165442 1.003660 0.003105 Spitzer 
57502.165465 0.997908 0.003105 Spitzer 
57502.165488 1.000766 0.003105 Spitzer 
57502.165511 0.999348 0.003105 Spitzer 
57502.165534 0.992579 0.003105 Spitzer 
57502.165558 1.001225 0.003105 Spitzer 
57502.165581 1.001531 0.003105 Spitzer 
57502.165604 1.005744 0.003105 Spitzer 
57502.165627 1.004039 0.003105 Spitzer 
57502.165650 1.001311 0.003105 Spitzer 
57502.165673 0.996941 0.003105 Spitzer 
57502.165697 1.000557 0.003105 Spitzer 
57502.165720 1.003774 0.003105 Spitzer 
57502.165743 1.000461 0.003105 Spitzer 
57502.165766 1.001109 0.003105 Spitzer 
57502.165789 0.995795 0.003105 Spitzer 
57502.165812 1.001088 0.003105 Spitzer 
57502.165835 1.007103 0.003105 Spitzer 
57502.165859 1.008385 0.003105 Spitzer 
57502.165882 1.001889 0.003105 Spitzer 
57502.165905 0.997926 0.003105 Spitzer 
57502.165928 0.998145 0.003105 Spitzer 
57502.165951 0.999523 0.003105 Spitzer 
57502.165974 0.998668 0.003105 Spitzer 
57502.165997 1.003284 0.003105 Spitzer 
57502.166021 0.997847 0.003105 Spitzer 
57502.166044 0.998587 0.003105 Spitzer 
57502.166067 0.998988 0.003105 Spitzer 
57502.166090 0.999310 0.003105 Spitzer 
57502.166113 1.000484 0.003105 Spitzer 
57502.166136 0.996882 0.003105 Spitzer 
57502.166159 0.994400 0.003105 Spitzer 
57502.166183 0.996114 0.003105 Spitzer 
57502.166206 0.999274 0.003105 Spitzer 
57502.166229 0.995691 0.003105 Spitzer 
57502.166252 1.002614 0.003105 Spitzer 
57502.166275 1.003592 0.003105 Spitzer 
57502.166298 0.995984 0.003105 Spitzer 
57502.166322 0.997613 0.003105 Spitzer 
57502.166345 0.998095 0.003105 Spitzer 
57502.166368 1.004409 0.003105 Spitzer 
57502.166391 1.000245 0.003105 Spitzer 
57502.166414 0.999113 0.003105 Spitzer 
57502.166437 0.999800 0.003105 Spitzer 
57502.166460 0.998659 0.003105 Spitzer 
57502.166484 0.998587 0.003105 Spitzer 
57502.166507 1.006331 0.003105 Spitzer 
57502.166530 1.001282 0.003105 Spitzer 
57502.166553 1.000140 0.003105 Spitzer 
57502.166576 0.999369 0.003105 Spitzer 
57502.166599 1.006110 0.003105 Spitzer 
57502.166622 1.001655 0.003105 Spitzer 
57502.166662 0.987979 0.003105 Spitzer 
57502.166685 1.002362 0.003105 Spitzer 
57502.166708 0.995446 0.003105 Spitzer 
57502.166732 1.000332 0.003105 Spitzer 
57502.166755 1.003221 0.003105 Spitzer 
57502.166778 0.996234 0.003105 Spitzer 
57502.166801 1.001641 0.003105 Spitzer 
57502.166824 1.005085 0.003105 Spitzer 
57502.166847 1.003206 0.003105 Spitzer 
57502.166870 0.999562 0.003105 Spitzer 
57502.166894 1.002566 0.003105 Spitzer 
57502.166917 1.000349 0.003105 Spitzer 
57502.166940 0.997530 0.003105 Spitzer 
57502.166963 1.002307 0.003105 Spitzer 
57502.166986 1.000737 0.003105 Spitzer 
57502.167009 0.999992 0.003105 Spitzer 
57502.167032 0.997736 0.003105 Spitzer 
57502.167056 1.002502 0.003105 Spitzer 
57502.167079 0.997465 0.003105 Spitzer 
57502.167102 1.000848 0.003105 Spitzer 
57502.167125 0.996874 0.003105 Spitzer 
57502.167148 0.998001 0.003105 Spitzer 
57502.167171 1.001873 0.003105 Spitzer 
57502.167195 0.996526 0.003105 Spitzer 
57502.167218 0.998784 0.003105 Spitzer 
57502.167241 1.001497 0.003105 Spitzer 
57502.167264 0.998402 0.003105 Spitzer 
57502.167287 0.997907 0.003105 Spitzer 
57502.167310 1.000061 0.003105 Spitzer 
57502.167333 1.002128 0.003105 Spitzer 
57502.167357 1.001958 0.003105 Spitzer 
57502.167380 1.004166 0.003105 Spitzer 
57502.167403 0.997105 0.003105 Spitzer 
57502.167426 0.999235 0.003105 Spitzer 
57502.167449 1.002280 0.003105 Spitzer 
57502.167472 0.999959 0.003105 Spitzer 
57502.167495 1.000991 0.003105 Spitzer 
57502.167519 1.003452 0.003105 Spitzer 
57502.167542 0.997342 0.003105 Spitzer 
57502.167565 1.002589 0.003105 Spitzer 
57502.167588 1.002663 0.003105 Spitzer 
57502.167611 1.001466 0.003105 Spitzer 
57502.167634 1.001176 0.003105 Spitzer 
57502.167657 1.001431 0.003105 Spitzer 
57502.167681 1.000606 0.003105 Spitzer 
57502.167704 1.003310 0.003105 Spitzer 
57502.167727 0.996152 0.003105 Spitzer 
57502.167750 0.999162 0.003105 Spitzer 
57502.167773 0.999093 0.003105 Spitzer 
57502.167796 0.994564 0.003105 Spitzer 
57502.167820 1.000042 0.003105 Spitzer 
57502.167843 1.001097 0.003105 Spitzer 
57502.167866 1.000389 0.003105 Spitzer 
57502.167889 1.000633 0.003105 Spitzer 
57502.167912 1.004317 0.003105 Spitzer 
57502.167935 1.002386 0.003105 Spitzer 
57502.167958 1.002732 0.003105 Spitzer 
57502.167982 0.996302 0.003105 Spitzer 
57502.168005 1.000277 0.003105 Spitzer 
57502.168028 0.993714 0.003105 Spitzer 
57502.168051 1.002442 0.003105 Spitzer 
57502.168074 1.002475 0.003105 Spitzer 
57502.168097 1.001845 0.003105 Spitzer 
57502.168120 0.998380 0.003105 Spitzer 
57502.168160 0.992270 0.003105 Spitzer 
57502.168183 0.996624 0.003105 Spitzer 
57502.168206 0.998341 0.003105 Spitzer 
57502.168229 0.994650 0.003105 Spitzer 
57502.168252 0.999727 0.003105 Spitzer 
57502.168276 0.997400 0.003105 Spitzer 
57502.168299 1.005139 0.003105 Spitzer 
57502.168322 0.999527 0.003105 Spitzer 
57502.168345 1.008405 0.003105 Spitzer 
57502.168368 1.002075 0.003105 Spitzer 
57502.168391 0.999653 0.003105 Spitzer 
57502.168415 0.997572 0.003105 Spitzer 
57502.168438 1.002971 0.003105 Spitzer 
57502.168461 0.997277 0.003105 Spitzer 
57502.168484 0.999280 0.003105 Spitzer 
57502.168507 1.000685 0.003105 Spitzer 
57502.168530 1.004636 0.003105 Spitzer 
57502.168553 0.998212 0.003105 Spitzer 
57502.168577 0.997601 0.003105 Spitzer 
57502.168600 1.004474 0.003105 Spitzer 
57502.168623 1.003810 0.003105 Spitzer 
57502.168646 0.999154 0.003105 Spitzer 
57502.168669 0.997760 0.003105 Spitzer 
57502.168692 1.002664 0.003105 Spitzer 
57502.168715 1.002605 0.003105 Spitzer 
57502.168739 0.993402 0.003105 Spitzer 
57502.168762 1.005198 0.003105 Spitzer 
57502.168785 0.995959 0.003105 Spitzer 
57502.168808 0.996012 0.003105 Spitzer 
57502.168831 1.002229 0.003105 Spitzer 
57502.168854 1.001354 0.003105 Spitzer 
57502.168877 0.997174 0.003105 Spitzer 
57502.168901 0.999408 0.003105 Spitzer 
57502.168924 1.000784 0.003105 Spitzer 
57502.168947 0.999245 0.003105 Spitzer 
57502.168970 0.998031 0.003105 Spitzer 
57502.168993 1.002068 0.003105 Spitzer 
57502.169016 1.001600 0.003105 Spitzer 
57502.169040 1.000736 0.003105 Spitzer 
57502.169063 0.996365 0.003105 Spitzer 
57502.169086 1.002217 0.003105 Spitzer 
57502.169109 1.007933 0.003105 Spitzer 
57502.169132 1.001223 0.003105 Spitzer 
57502.169155 1.000750 0.003105 Spitzer 
57502.169178 0.998461 0.003105 Spitzer 
57502.169202 0.995348 0.003105 Spitzer 
57502.169225 0.999395 0.003105 Spitzer 
57502.169248 0.996586 0.003105 Spitzer 
57502.169271 1.004602 0.003105 Spitzer 
57502.169294 1.004098 0.003105 Spitzer 
57502.169317 0.996410 0.003105 Spitzer 
57502.169340 1.003517 0.003105 Spitzer 
57502.169364 0.999933 0.003105 Spitzer 
57502.169387 0.999616 0.003105 Spitzer 
57502.169410 0.999645 0.003105 Spitzer 
57502.169433 0.999311 0.003105 Spitzer 
57502.169456 0.997714 0.003105 Spitzer 
57502.169479 0.999673 0.003105 Spitzer 
57502.169502 0.998441 0.003105 Spitzer 
57502.169526 0.991873 0.003105 Spitzer 
57502.169549 1.001687 0.003105 Spitzer 
57502.169572 1.002199 0.003105 Spitzer 
57502.169595 1.001036 0.003105 Spitzer 
57502.169618 1.001792 0.003105 Spitzer 
57502.169658 0.995438 0.003105 Spitzer 
57502.169681 0.998957 0.003105 Spitzer 
57502.169704 1.003280 0.003105 Spitzer 
57502.169727 1.000530 0.003105 Spitzer 
57502.169750 1.003985 0.003105 Spitzer 
57502.169774 1.001450 0.003105 Spitzer 
57502.169797 1.001843 0.003105 Spitzer 
57502.169820 0.997206 0.003105 Spitzer 
57502.169843 0.998820 0.003105 Spitzer 
57502.169866 1.000343 0.003105 Spitzer 
57502.169889 1.000002 0.003105 Spitzer 
57502.169912 1.002019 0.003105 Spitzer 
57502.169936 1.000550 0.003105 Spitzer 
57502.169959 1.003309 0.003105 Spitzer 
57502.169982 0.999188 0.003105 Spitzer 
57502.170005 1.003319 0.003105 Spitzer 
57502.170028 1.000645 0.003105 Spitzer 
57502.170051 1.006071 0.003105 Spitzer 
57502.170074 0.998811 0.003105 Spitzer 
57502.170098 1.000204 0.003105 Spitzer 
57502.170121 0.999619 0.003105 Spitzer 
57502.170144 0.998876 0.003105 Spitzer 
57502.170167 0.998936 0.003105 Spitzer 
57502.170190 1.001638 0.003105 Spitzer 
57502.170213 0.997216 0.003105 Spitzer 
57502.170237 1.002427 0.003105 Spitzer 
57502.170260 0.997545 0.003105 Spitzer 
57502.170283 1.004412 0.003105 Spitzer 
57502.170306 0.999922 0.003105 Spitzer 
57502.170329 1.000135 0.003105 Spitzer 
57502.170352 1.003480 0.003105 Spitzer 
57502.170375 1.002088 0.003105 Spitzer 
57502.170399 1.000661 0.003105 Spitzer 
57502.170422 0.998946 0.003105 Spitzer 
57502.170445 1.000084 0.003105 Spitzer 
57502.170468 0.998774 0.003105 Spitzer 
57502.170491 0.999098 0.003105 Spitzer 
57502.170514 1.001208 0.003105 Spitzer 
57502.170537 0.999798 0.003105 Spitzer 
57502.170561 1.003117 0.003105 Spitzer 
57502.170584 1.004728 0.003105 Spitzer 
57502.170607 1.002956 0.003105 Spitzer 
57502.170630 1.000930 0.003105 Spitzer 
57502.170653 0.997642 0.003105 Spitzer 
57502.170676 1.000559 0.003105 Spitzer 
57502.170699 1.003681 0.003105 Spitzer 
57502.170723 1.013278 0.003105 Spitzer 
57502.170746 0.999386 0.003105 Spitzer 
57502.170769 1.002533 0.003105 Spitzer 
57502.170792 1.006968 0.003105 Spitzer 
57502.170815 0.998234 0.003105 Spitzer 
57502.170838 0.999931 0.003105 Spitzer 
57502.170862 0.999999 0.003105 Spitzer 
57502.170885 0.996418 0.003105 Spitzer 
57502.170908 0.999940 0.003105 Spitzer 
57502.170931 0.998030 0.003105 Spitzer 
57502.170954 0.997119 0.003105 Spitzer 
57502.170977 1.001965 0.003105 Spitzer 
57502.171000 1.002155 0.003105 Spitzer 
57502.171024 1.004106 0.003105 Spitzer 
57502.171047 0.999006 0.003105 Spitzer 
57502.171070 0.999550 0.003105 Spitzer 
57502.171093 0.992921 0.003105 Spitzer 
57502.171116 1.000895 0.003105 Spitzer 
57502.171156 0.992926 0.003105 Spitzer 
57502.171179 1.005061 0.003105 Spitzer 
57502.171202 1.002505 0.003105 Spitzer 
57502.171225 1.001862 0.003105 Spitzer 
57502.171248 0.999389 0.003105 Spitzer 
57502.171271 1.000524 0.003105 Spitzer 
57502.171294 1.003640 0.003105 Spitzer 
57502.171318 1.001211 0.003105 Spitzer 
57502.171341 0.998569 0.003105 Spitzer 
57502.171364 0.998385 0.003105 Spitzer 
57502.171387 0.996839 0.003105 Spitzer 
57502.171410 1.002184 0.003105 Spitzer 
57502.171433 0.997199 0.003105 Spitzer 
57502.171456 0.997763 0.003105 Spitzer 
57502.171480 0.998415 0.003105 Spitzer 
57502.171503 1.002022 0.003105 Spitzer 
57502.171526 1.001429 0.003105 Spitzer 
57502.171549 0.995553 0.003105 Spitzer 
57502.171572 1.001307 0.003105 Spitzer 
57502.171595 0.995913 0.003105 Spitzer 
57502.171618 1.001666 0.003105 Spitzer 
57502.171642 0.998613 0.003105 Spitzer 
57502.171665 0.997853 0.003105 Spitzer 
57502.171688 0.993918 0.003105 Spitzer 
57502.171711 0.996743 0.003105 Spitzer 
57502.171734 0.994300 0.003105 Spitzer 
57502.171757 0.995139 0.003105 Spitzer 
57502.171781 0.998691 0.003105 Spitzer 
57502.171804 1.000588 0.003105 Spitzer 
57502.171827 0.999130 0.003105 Spitzer 
57502.171850 1.000145 0.003105 Spitzer 
57502.171873 0.998460 0.003105 Spitzer 
57502.171896 1.004599 0.003105 Spitzer 
57502.171919 1.004042 0.003105 Spitzer 
57502.171943 0.996224 0.003105 Spitzer 
57502.171966 1.001981 0.003105 Spitzer 
57502.171989 1.005176 0.003105 Spitzer 
57502.172012 1.003745 0.003105 Spitzer 
57502.172035 0.998573 0.003105 Spitzer 
57502.172058 1.004513 0.003105 Spitzer 
57502.172081 1.000497 0.003105 Spitzer 
57502.172105 1.001477 0.003105 Spitzer 
57502.172128 0.998563 0.003105 Spitzer 
57502.172151 0.998893 0.003105 Spitzer 
57502.172174 1.000642 0.003105 Spitzer 
57502.172197 1.000991 0.003105 Spitzer 
57502.172220 0.997731 0.003105 Spitzer 
57502.172243 0.998929 0.003105 Spitzer 
57502.172267 1.000402 0.003105 Spitzer 
57502.172290 1.001288 0.003105 Spitzer 
57502.172313 1.000256 0.003105 Spitzer 
57502.172336 1.005351 0.003105 Spitzer 
57502.172359 0.999562 0.003105 Spitzer 
57502.172382 1.003043 0.003105 Spitzer 
57502.172406 1.005586 0.003105 Spitzer 
57502.172429 0.999835 0.003105 Spitzer 
57502.172452 1.000524 0.003105 Spitzer 
57502.172475 0.996335 0.003105 Spitzer 
57502.172498 0.997846 0.003105 Spitzer 
57502.172521 1.000826 0.003105 Spitzer 
57502.172544 0.995806 0.003105 Spitzer 
57502.172568 1.005435 0.003105 Spitzer 
57502.172591 1.000869 0.003105 Spitzer 
57502.172614 0.999775 0.003105 Spitzer 
57502.172653 0.992203 0.003105 Spitzer 
57502.172676 0.995942 0.003105 Spitzer 
57502.172699 0.999869 0.003105 Spitzer 
57502.172723 1.001002 0.003105 Spitzer 
57502.172746 1.003195 0.003105 Spitzer 
57502.172769 1.005676 0.003105 Spitzer 
57502.172792 0.995862 0.003105 Spitzer 
57502.172815 1.000302 0.003105 Spitzer 
57502.172838 1.006125 0.003105 Spitzer 
57502.172862 1.000448 0.003105 Spitzer 
57502.172885 1.000180 0.003105 Spitzer 
57502.172908 0.998259 0.003105 Spitzer 
57502.172931 1.003004 0.003105 Spitzer 
57502.172954 1.000217 0.003105 Spitzer 
57502.172977 0.997499 0.003105 Spitzer 
57502.173000 0.999082 0.003105 Spitzer 
57502.173024 1.003665 0.003105 Spitzer 
57502.173047 1.002036 0.003105 Spitzer 
57502.173070 0.998490 0.003105 Spitzer 
57502.173093 0.995168 0.003105 Spitzer 
57502.173116 1.000898 0.003105 Spitzer 
57502.173139 1.000435 0.003105 Spitzer 
57502.173162 0.996755 0.003105 Spitzer 
57502.173186 0.995022 0.003105 Spitzer 
57502.173209 0.998568 0.003105 Spitzer 
57502.173232 1.000370 0.003105 Spitzer 
57502.173255 0.991524 0.003105 Spitzer 
57502.173278 1.004985 0.003105 Spitzer 
57502.173301 0.999294 0.003105 Spitzer 
57502.173324 1.000497 0.003105 Spitzer 
57502.173348 1.000342 0.003105 Spitzer 
57502.173371 1.004518 0.003105 Spitzer 
57502.173394 1.003534 0.003105 Spitzer 
57502.173417 1.000221 0.003105 Spitzer 
57502.173440 1.001294 0.003105 Spitzer 
57502.173463 0.999788 0.003105 Spitzer 
57502.173487 0.996144 0.003105 Spitzer 
57502.173510 1.002043 0.003105 Spitzer 
57502.173533 1.002189 0.003105 Spitzer 
57502.173556 1.001203 0.003105 Spitzer 
57502.173579 0.999511 0.003105 Spitzer 
57502.173602 0.997494 0.003105 Spitzer 
57502.173625 1.007407 0.003105 Spitzer 
57502.173649 1.000066 0.003105 Spitzer 
57502.173672 1.001603 0.003105 Spitzer 
57502.173695 0.999868 0.003105 Spitzer 
57502.173718 0.998927 0.003105 Spitzer 
57502.173741 0.995297 0.003105 Spitzer 
57502.173764 0.995970 0.003105 Spitzer 
57502.173787 1.000697 0.003105 Spitzer 
57502.173811 0.997622 0.003105 Spitzer 
57502.173834 1.001159 0.003105 Spitzer 
57502.173857 0.998895 0.003105 Spitzer 
57502.173880 1.005500 0.003105 Spitzer 
57502.173903 0.999675 0.003105 Spitzer 
57502.173926 0.999727 0.003105 Spitzer 
57502.173949 1.001943 0.003105 Spitzer 
57502.173973 0.998523 0.003105 Spitzer 
57502.173996 1.000227 0.003105 Spitzer 
57502.174019 1.003150 0.003105 Spitzer 
57502.174042 1.004064 0.003105 Spitzer 
57502.174065 1.000920 0.003105 Spitzer 
57502.174088 1.001253 0.003105 Spitzer 
57502.174112 1.001857 0.003105 Spitzer 
57502.174151 0.991376 0.003105 Spitzer 
57502.174174 0.997055 0.003105 Spitzer 
57502.174197 0.996988 0.003105 Spitzer 
57502.174220 1.002996 0.003105 Spitzer 
57502.174243 0.994136 0.003105 Spitzer 
57502.174267 0.997994 0.003105 Spitzer 
57502.174290 1.002846 0.003105 Spitzer 
57502.174313 0.995688 0.003105 Spitzer 
57502.174336 1.002142 0.003105 Spitzer 
57502.174359 0.995887 0.003105 Spitzer 
57502.174382 1.001669 0.003105 Spitzer 
57502.174406 0.995965 0.003105 Spitzer 
57502.174429 0.999657 0.003105 Spitzer 
57502.174452 0.998961 0.003105 Spitzer 
57502.174475 0.998907 0.003105 Spitzer 
57502.174498 0.995346 0.003105 Spitzer 
57502.174521 0.998432 0.003105 Spitzer 
57502.174544 0.998281 0.003105 Spitzer 
57502.174568 1.003824 0.003105 Spitzer 
57502.174591 0.998390 0.003105 Spitzer 
57502.174614 1.000168 0.003105 Spitzer 
57502.174637 1.002666 0.003105 Spitzer 
57502.174660 1.004529 0.003105 Spitzer 
57502.174683 0.999527 0.003105 Spitzer 
57502.174706 0.997879 0.003105 Spitzer 
57502.174730 0.997283 0.003105 Spitzer 
57502.174753 1.001246 0.003105 Spitzer 
57502.174776 1.001481 0.003105 Spitzer 
57502.174799 1.003059 0.003105 Spitzer 
57502.174822 1.000328 0.003105 Spitzer 
57502.174845 0.996755 0.003105 Spitzer 
57502.174868 0.997422 0.003105 Spitzer 
57502.174892 1.003360 0.003105 Spitzer 
57502.174915 0.997054 0.003105 Spitzer 
57502.174938 1.002389 0.003105 Spitzer 
57502.174961 0.998556 0.003105 Spitzer 
57502.174984 0.995258 0.003105 Spitzer 
57502.175007 1.000197 0.003105 Spitzer 
57502.175031 0.995753 0.003105 Spitzer 
57502.175054 1.002587 0.003105 Spitzer 
57502.175077 1.001589 0.003105 Spitzer 
57502.175100 1.006610 0.003105 Spitzer 
57502.175123 0.997811 0.003105 Spitzer 
57502.175146 1.002289 0.003105 Spitzer 
57502.175169 1.000139 0.003105 Spitzer 
57502.175193 1.002947 0.003105 Spitzer 
57502.175216 0.997890 0.003105 Spitzer 
57502.175239 0.997208 0.003105 Spitzer 
57502.175262 1.002088 0.003105 Spitzer 
57502.175285 1.000781 0.003105 Spitzer 
57502.175308 0.999237 0.003105 Spitzer 
57502.175331 0.997448 0.003105 Spitzer 
57502.175355 0.998254 0.003105 Spitzer 
57502.175378 1.000868 0.003105 Spitzer 
57502.175401 1.004557 0.003105 Spitzer 
57502.175424 0.999833 0.003105 Spitzer 
57502.175447 0.994601 0.003105 Spitzer 
57502.175470 0.990952 0.003105 Spitzer 
57502.175493 1.004407 0.003105 Spitzer 
57502.175517 1.004428 0.003105 Spitzer 
57502.175540 0.999658 0.003105 Spitzer 
57502.175563 1.002109 0.003105 Spitzer 
57502.175586 1.000971 0.003105 Spitzer 
57502.175609 1.005851 0.003105 Spitzer 
57502.175649 0.992745 0.003105 Spitzer 
57502.175672 1.006101 0.003105 Spitzer 
57502.175695 1.005813 0.003105 Spitzer 
57502.175718 1.001880 0.003105 Spitzer 
57502.175741 1.000579 0.003105 Spitzer 
57502.175765 1.004241 0.003105 Spitzer 
57502.175788 1.000282 0.003105 Spitzer 
57502.175811 0.999468 0.003105 Spitzer 
57502.175834 1.001074 0.003105 Spitzer 
57502.175857 0.998468 0.003105 Spitzer 
57502.175880 1.000268 0.003105 Spitzer 
57502.175903 0.997483 0.003105 Spitzer 
57502.175927 1.000571 0.003105 Spitzer 
57502.175950 0.995658 0.003105 Spitzer 
57502.175973 1.000357 0.003105 Spitzer 
57502.175996 1.002637 0.003105 Spitzer 
57502.176042 1.001465 0.003105 Spitzer 
57502.176065 0.999905 0.003105 Spitzer 
57502.176089 0.998006 0.003105 Spitzer 
57502.176112 1.003178 0.003105 Spitzer 
57502.176135 1.007636 0.003105 Spitzer 
57502.176158 0.994200 0.003105 Spitzer 
57502.176181 0.995239 0.003105 Spitzer 
57502.176204 0.995765 0.003105 Spitzer 
57502.176228 1.005354 0.003105 Spitzer 
57502.176251 1.002845 0.003105 Spitzer 
57502.176274 1.004195 0.003105 Spitzer 
57502.176297 1.001793 0.003105 Spitzer 
57502.176320 1.000347 0.003105 Spitzer 
57502.176343 1.001070 0.003105 Spitzer 
57502.176366 1.004173 0.003105 Spitzer 
57502.176390 0.999736 0.003105 Spitzer 
57502.176413 1.001800 0.003105 Spitzer 
57502.176436 1.003238 0.003105 Spitzer 
57502.176459 0.997033 0.003105 Spitzer 
57502.176482 1.001874 0.003105 Spitzer 
57502.176505 0.999860 0.003105 Spitzer 
57502.176528 1.000533 0.003105 Spitzer 
57502.176552 1.000450 0.003105 Spitzer 
57502.176575 1.001640 0.003105 Spitzer 
57502.176598 1.000487 0.003105 Spitzer 
57502.176621 1.003395 0.003105 Spitzer 
57502.176644 1.001100 0.003105 Spitzer 
57502.176667 0.999108 0.003105 Spitzer 
57502.176690 0.998282 0.003105 Spitzer 
57502.176714 1.000960 0.003105 Spitzer 
57502.176737 1.001955 0.003105 Spitzer 
57502.176760 0.998704 0.003105 Spitzer 
57502.176783 1.004439 0.003105 Spitzer 
57502.176806 1.004164 0.003105 Spitzer 
57502.176829 0.999895 0.003105 Spitzer 
57502.176853 1.000818 0.003105 Spitzer 
57502.176876 1.003886 0.003105 Spitzer 
57502.176899 1.000940 0.003105 Spitzer 
57502.176922 0.997107 0.003105 Spitzer 
57502.176945 0.998976 0.003105 Spitzer 
57502.176968 0.999810 0.003105 Spitzer 
57502.176991 0.999885 0.003105 Spitzer 
57502.177015 0.998336 0.003105 Spitzer 
57502.177038 0.999823 0.003105 Spitzer 
57502.177061 1.001071 0.003105 Spitzer 
57502.177084 0.998868 0.003105 Spitzer 
57502.177107 0.999437 0.003105 Spitzer 
57502.177147 0.991752 0.003105 Spitzer 
57502.177170 0.998277 0.003105 Spitzer 
57502.177193 1.004259 0.003105 Spitzer 
57502.177216 0.998315 0.003105 Spitzer 
57502.177239 0.999375 0.003105 Spitzer 
57502.177262 1.000820 0.003105 Spitzer 
57502.177285 1.000405 0.003105 Spitzer 
57502.177309 0.998852 0.003105 Spitzer 
57502.177332 1.000344 0.003105 Spitzer 
57502.177355 1.003260 0.003105 Spitzer 
57502.177378 1.004879 0.003105 Spitzer 
57502.177401 1.004619 0.003105 Spitzer 
57502.177424 1.003276 0.003105 Spitzer 
57502.177448 0.997162 0.003105 Spitzer 
57502.177471 1.003205 0.003105 Spitzer 
57502.177494 0.997942 0.003105 Spitzer 
57502.177517 0.997323 0.003105 Spitzer 
57502.177540 1.002336 0.003105 Spitzer 
57502.177563 0.996970 0.003105 Spitzer 
57502.177586 0.999915 0.003105 Spitzer 
57502.177610 1.000838 0.003105 Spitzer 
57502.177633 0.998069 0.003105 Spitzer 
57502.177656 1.001961 0.003105 Spitzer 
57502.177679 0.999570 0.003105 Spitzer 
57502.177702 1.003217 0.003105 Spitzer 
57502.177725 1.000856 0.003105 Spitzer 
57502.177748 1.001490 0.003105 Spitzer 
57502.177772 0.999512 0.003105 Spitzer 
57502.177795 1.004088 0.003105 Spitzer 
57502.177818 1.000956 0.003105 Spitzer 
57502.177841 1.004936 0.003105 Spitzer 
57502.177864 1.002773 0.003105 Spitzer 
57502.177887 1.002270 0.003105 Spitzer 
57502.177910 1.003898 0.003105 Spitzer 
57502.177934 1.004344 0.003105 Spitzer 
57502.177957 1.002952 0.003105 Spitzer 
57502.177980 1.000613 0.003105 Spitzer 
57502.178003 0.996633 0.003105 Spitzer 
57502.178026 1.001490 0.003105 Spitzer 
57502.178049 0.996099 0.003105 Spitzer 
57502.178073 1.003599 0.003105 Spitzer 
57502.178096 0.998328 0.003105 Spitzer 
57502.178119 0.996320 0.003105 Spitzer 
57502.178142 1.004246 0.003105 Spitzer 
57502.178165 0.999876 0.003105 Spitzer 
57502.178188 0.996761 0.003105 Spitzer 
57502.178211 1.003175 0.003105 Spitzer 
57502.178235 1.000778 0.003105 Spitzer 
57502.178258 1.002456 0.003105 Spitzer 
57502.178281 1.000065 0.003105 Spitzer 
57502.178304 1.003557 0.003105 Spitzer 
57502.178327 1.004173 0.003105 Spitzer 
57502.178350 0.998889 0.003105 Spitzer 
57502.178373 1.004344 0.003105 Spitzer 
57502.178397 0.997620 0.003105 Spitzer 
57502.178420 0.998840 0.003105 Spitzer 
57502.178443 0.997946 0.003105 Spitzer 
57502.178466 0.999731 0.003105 Spitzer 
57502.178489 1.000601 0.003105 Spitzer 
57502.178512 1.004537 0.003105 Spitzer 
57502.178535 0.999792 0.003105 Spitzer 
57502.178559 0.997426 0.003105 Spitzer 
57502.178582 0.999257 0.003105 Spitzer 
57502.178605 1.001844 0.003105 Spitzer 
57502.178645 0.994765 0.003105 Spitzer 
57502.178668 1.000282 0.003105 Spitzer 
57502.178691 1.000390 0.003105 Spitzer 
57502.178714 0.999847 0.003105 Spitzer 
57502.178737 1.001349 0.003105 Spitzer 
57502.178760 1.001119 0.003105 Spitzer 
57502.178783 1.003846 0.003105 Spitzer 
57502.178807 0.996428 0.003105 Spitzer 
57502.178830 0.997967 0.003105 Spitzer 
57502.178853 1.010181 0.003105 Spitzer 
57502.178876 0.997977 0.003105 Spitzer 
57502.178899 0.996522 0.003105 Spitzer 
57502.178922 0.997235 0.003105 Spitzer 
57502.178945 0.994625 0.003105 Spitzer 
57502.178969 1.005301 0.003105 Spitzer 
57502.178992 1.004581 0.003105 Spitzer 
57502.179015 0.996769 0.003105 Spitzer 
57502.179038 1.003107 0.003105 Spitzer 
57502.179061 0.998537 0.003105 Spitzer 
57502.179084 1.000812 0.003105 Spitzer 
57502.179107 0.998322 0.003105 Spitzer 
57502.179131 0.993747 0.003105 Spitzer 
57502.179154 0.998561 0.003105 Spitzer 
57502.179177 1.003773 0.003105 Spitzer 
57502.179200 0.997694 0.003105 Spitzer 
57502.179223 0.999964 0.003105 Spitzer 
57502.179246 0.999136 0.003105 Spitzer 
57502.179270 1.000712 0.003105 Spitzer 
57502.179293 0.992831 0.003105 Spitzer 
57502.179316 1.001856 0.003105 Spitzer 
57502.179339 0.996581 0.003105 Spitzer 
57502.179362 0.999607 0.003105 Spitzer 
57502.179385 0.998259 0.003105 Spitzer 
57502.179408 0.998472 0.003105 Spitzer 
57502.179432 0.998075 0.003105 Spitzer 
57502.179455 1.000208 0.003105 Spitzer 
57502.179478 0.999601 0.003105 Spitzer 
57502.179501 1.000702 0.003105 Spitzer 
57502.179524 0.994874 0.003105 Spitzer 
57502.179547 0.997161 0.003105 Spitzer 
57502.179570 1.002440 0.003105 Spitzer 
57502.179594 1.002181 0.003105 Spitzer 
57502.179617 0.998193 0.003105 Spitzer 
57502.179640 1.002155 0.003105 Spitzer 
57502.179663 1.001338 0.003105 Spitzer 
57502.179686 0.999696 0.003105 Spitzer 
57502.179709 1.000356 0.003105 Spitzer 
57502.179732 0.999349 0.003105 Spitzer 
57502.179756 0.996739 0.003105 Spitzer 
57502.179779 0.997772 0.003105 Spitzer 
57502.179802 0.998785 0.003105 Spitzer 
57502.179825 1.000306 0.003105 Spitzer 
57502.179848 0.998666 0.003105 Spitzer 
57502.179871 0.999860 0.003105 Spitzer 
57502.179895 0.995298 0.003105 Spitzer 
57502.179918 1.000154 0.003105 Spitzer 
57502.179941 1.002323 0.003105 Spitzer 
57502.179964 0.997625 0.003105 Spitzer 
57502.179987 0.997288 0.003105 Spitzer 
57502.180010 1.005002 0.003105 Spitzer 
57502.180033 1.000785 0.003105 Spitzer 
57502.180057 1.004464 0.003105 Spitzer 
57502.180080 1.000091 0.003105 Spitzer 
57502.180103 0.999828 0.003105 Spitzer 
57502.180142 0.990297 0.003105 Spitzer 
57502.180165 1.000312 0.003105 Spitzer 
57502.180188 1.002876 0.003105 Spitzer 
57502.180211 1.005065 0.003105 Spitzer 
57502.180234 1.001235 0.003105 Spitzer 
57502.180258 1.000605 0.003105 Spitzer 
57502.180281 1.001265 0.003105 Spitzer 
57502.180304 0.998816 0.003105 Spitzer 
57502.180327 0.999963 0.003105 Spitzer 
57502.180350 1.000947 0.003105 Spitzer 
57502.180373 1.003559 0.003105 Spitzer 
57502.180397 1.003015 0.003105 Spitzer 
57502.180420 0.998881 0.003105 Spitzer 
57502.180443 1.002830 0.003105 Spitzer 
57502.180466 1.004667 0.003105 Spitzer 
57502.180489 1.003819 0.003105 Spitzer 
57502.180512 1.002379 0.003105 Spitzer 
57502.180535 1.000748 0.003105 Spitzer 
57502.180559 0.998304 0.003105 Spitzer 
57502.180582 0.999962 0.003105 Spitzer 
57502.180605 1.004908 0.003105 Spitzer 
57502.180628 1.004973 0.003105 Spitzer 
57502.180651 0.998789 0.003105 Spitzer 
57502.180674 0.994333 0.003105 Spitzer 
57502.180697 0.998179 0.003105 Spitzer 
57502.180721 0.998025 0.003105 Spitzer 
57502.180744 1.000296 0.003105 Spitzer 
57502.180767 1.003540 0.003105 Spitzer 
57502.180790 0.999891 0.003105 Spitzer 
57502.180813 1.002606 0.003105 Spitzer 
57502.180836 0.998950 0.003105 Spitzer 
57502.180859 1.003895 0.003105 Spitzer 
57502.180883 0.994661 0.003105 Spitzer 
57502.180906 0.997492 0.003105 Spitzer 
57502.180929 1.006198 0.003105 Spitzer 
57502.180952 0.999112 0.003105 Spitzer 
57502.180975 0.999918 0.003105 Spitzer 
57502.180998 1.003081 0.003105 Spitzer 
57502.181022 1.000925 0.003105 Spitzer 
57502.181045 0.998920 0.003105 Spitzer 
57502.181068 0.994529 0.003105 Spitzer 
57502.181091 1.000992 0.003105 Spitzer 
57502.181114 1.000334 0.003105 Spitzer 
57502.181137 0.996908 0.003105 Spitzer 
57502.181160 1.003502 0.003105 Spitzer 
57502.181184 1.003562 0.003105 Spitzer 
57502.181207 1.002677 0.003105 Spitzer 
57502.181230 1.001161 0.003105 Spitzer 
57502.181253 0.998467 0.003105 Spitzer 
57502.181276 0.996931 0.003105 Spitzer 
57502.181299 0.998854 0.003105 Spitzer 
57502.181322 0.999134 0.003105 Spitzer 
57502.181346 0.998751 0.003105 Spitzer 
57502.181369 1.001945 0.003105 Spitzer 
57502.181392 1.001466 0.003105 Spitzer 
57502.181415 0.999221 0.003105 Spitzer 
57502.181438 1.001087 0.003105 Spitzer 
57502.181461 0.993489 0.003105 Spitzer 
57502.181484 0.999405 0.003105 Spitzer 
57502.181508 0.998852 0.003105 Spitzer 
57502.181531 1.000485 0.003105 Spitzer 
57502.181554 1.001555 0.003105 Spitzer 
57502.181577 0.998231 0.003105 Spitzer 
57502.181600 0.996264 0.003105 Spitzer 
57502.181640 0.996531 0.003105 Spitzer 
57502.181663 0.994243 0.003105 Spitzer 
57502.181686 1.001401 0.003105 Spitzer 
57502.181709 1.003123 0.003105 Spitzer 
57502.181732 1.002728 0.003105 Spitzer 
57502.181755 1.001313 0.003105 Spitzer 
57502.181779 1.004675 0.003105 Spitzer 
57502.181802 1.002522 0.003105 Spitzer 
57502.181825 1.004889 0.003105 Spitzer 
57502.181848 0.995318 0.003105 Spitzer 
57502.181871 1.002456 0.003105 Spitzer 
57502.181894 1.000813 0.003105 Spitzer 
57502.181917 0.996470 0.003105 Spitzer 
57502.181941 1.003874 0.003105 Spitzer 
57502.181964 1.005247 0.003105 Spitzer 
57502.181987 1.001523 0.003105 Spitzer 
57502.182010 0.997169 0.003105 Spitzer 
57502.182033 1.001161 0.003105 Spitzer 
57502.182056 1.000220 0.003105 Spitzer 
57502.182080 1.000204 0.003105 Spitzer 
57502.182103 0.997510 0.003105 Spitzer 
57502.182126 1.004048 0.003105 Spitzer 
57502.182149 1.002140 0.003105 Spitzer 
57502.182172 1.004696 0.003105 Spitzer 
57502.182195 0.997923 0.003105 Spitzer 
57502.182218 1.001286 0.003105 Spitzer 
57502.182242 0.995117 0.003105 Spitzer 
57502.182265 1.004477 0.003105 Spitzer 
57502.182288 0.996925 0.003105 Spitzer 
57502.182311 0.997909 0.003105 Spitzer 
57502.182334 0.999687 0.003105 Spitzer 
57502.182357 0.996346 0.003105 Spitzer 
57502.182380 0.999628 0.003105 Spitzer 
57502.182404 1.001863 0.003105 Spitzer 
57502.182427 1.004479 0.003105 Spitzer 
57502.182450 0.999369 0.003105 Spitzer 
57502.182473 1.000044 0.003105 Spitzer 
57502.182496 0.999791 0.003105 Spitzer 
57502.182519 0.999735 0.003105 Spitzer 
57502.182542 0.999359 0.003105 Spitzer 
57502.182566 0.999123 0.003105 Spitzer 
57502.182589 0.999393 0.003105 Spitzer 
57502.182612 0.999847 0.003105 Spitzer 
57502.182635 0.997267 0.003105 Spitzer 
57502.182658 1.001505 0.003105 Spitzer 
57502.182681 0.999884 0.003105 Spitzer 
57502.182705 0.996646 0.003105 Spitzer 
57502.182728 1.001395 0.003105 Spitzer 
57502.182751 0.999062 0.003105 Spitzer 
57502.182774 1.001830 0.003105 Spitzer 
57502.182797 1.000524 0.003105 Spitzer 
57502.182820 1.000264 0.003105 Spitzer 
57502.182843 0.995883 0.003105 Spitzer 
57502.182867 1.004245 0.003105 Spitzer 
57502.182890 1.004035 0.003105 Spitzer 
57502.182913 1.001680 0.003105 Spitzer 
57502.182936 0.998544 0.003105 Spitzer 
57502.182959 0.995098 0.003105 Spitzer 
57502.182982 1.001648 0.003105 Spitzer 
57502.183005 1.003856 0.003105 Spitzer 
57502.183029 0.999039 0.003105 Spitzer 
57502.183052 0.997549 0.003105 Spitzer 
57502.183075 1.001159 0.003105 Spitzer 
57502.183098 1.003638 0.003105 Spitzer 
57502.183138 0.989992 0.003105 Spitzer 
57502.183161 0.999088 0.003105 Spitzer 
57502.183184 0.996049 0.003105 Spitzer 
57502.183207 0.997662 0.003105 Spitzer 
57502.183230 1.002505 0.003105 Spitzer 
57502.183253 0.999510 0.003105 Spitzer 
57502.183276 1.002095 0.003105 Spitzer 
57502.183300 1.002953 0.003105 Spitzer 
57502.183323 0.998415 0.003105 Spitzer 
57502.183346 1.001977 0.003105 Spitzer 
57502.183369 0.994182 0.003105 Spitzer 
57502.183392 1.002215 0.003105 Spitzer 
57502.183415 1.000687 0.003105 Spitzer 
57502.183439 0.999323 0.003105 Spitzer 
57502.183462 0.999870 0.003105 Spitzer 
57502.183485 1.000389 0.003105 Spitzer 
57502.183508 1.000699 0.003105 Spitzer 
57502.183531 1.000853 0.003105 Spitzer 
57502.183554 0.999584 0.003105 Spitzer 
57502.183577 1.000868 0.003105 Spitzer 
57502.183601 0.999482 0.003105 Spitzer 
57502.183624 1.005082 0.003105 Spitzer 
57502.183647 1.000292 0.003105 Spitzer 
57502.183670 1.000099 0.003105 Spitzer 
57502.183693 1.005288 0.003105 Spitzer 
57502.183716 0.997361 0.003105 Spitzer 
57502.183739 1.002768 0.003105 Spitzer 
57502.183763 0.997909 0.003105 Spitzer 
57502.183786 1.001919 0.003105 Spitzer 
57502.183809 0.999793 0.003105 Spitzer 
57502.183832 1.000217 0.003105 Spitzer 
57502.183855 0.995258 0.003105 Spitzer 
57502.183878 1.000330 0.003105 Spitzer 
57502.183901 0.998359 0.003105 Spitzer 
57502.183925 0.997802 0.003105 Spitzer 
57502.183948 0.998365 0.003105 Spitzer 
57502.183971 1.001350 0.003105 Spitzer 
57502.183994 0.997721 0.003105 Spitzer 
57502.184017 1.006430 0.003105 Spitzer 
57502.184040 1.001175 0.003105 Spitzer 
57502.184064 1.002397 0.003105 Spitzer 
57502.184087 1.004396 0.003105 Spitzer 
57502.184110 1.003571 0.003105 Spitzer 
57502.184133 1.004867 0.003105 Spitzer 
57502.184156 0.995315 0.003105 Spitzer 
57502.184179 1.003205 0.003105 Spitzer 
57502.184202 1.001848 0.003105 Spitzer 
57502.184226 1.000400 0.003105 Spitzer 
57502.184249 1.004159 0.003105 Spitzer 
57502.184272 0.998453 0.003105 Spitzer 
57502.184295 0.997703 0.003105 Spitzer 
57502.184318 0.996879 0.003105 Spitzer 
57502.184341 0.997123 0.003105 Spitzer 
57502.184364 1.000363 0.003105 Spitzer 
57502.184388 0.999828 0.003105 Spitzer 
57502.184411 0.997696 0.003105 Spitzer 
57502.184434 1.000538 0.003105 Spitzer 
57502.184457 1.000333 0.003105 Spitzer 
57502.184480 1.002101 0.003105 Spitzer 
57502.184503 1.000865 0.003105 Spitzer 
57502.184526 1.001086 0.003105 Spitzer 
57502.184550 0.998510 0.003105 Spitzer 
57502.184573 0.994925 0.003105 Spitzer 
57502.184596 0.999254 0.003105 Spitzer 
57502.184635 0.992014 0.003105 Spitzer 
57502.184658 1.000553 0.003105 Spitzer 
57502.184682 0.997931 0.003105 Spitzer 
57502.184705 0.998762 0.003105 Spitzer 
57502.184728 1.003386 0.003105 Spitzer 
57502.184751 0.999477 0.003105 Spitzer 
57502.184774 0.999733 0.003105 Spitzer 
57502.184797 0.996331 0.003105 Spitzer 
57502.184820 0.992701 0.003105 Spitzer 
57502.184844 1.001924 0.003105 Spitzer 
57502.184867 0.997965 0.003105 Spitzer 
57502.184890 1.002408 0.003105 Spitzer 
57502.184913 0.998467 0.003105 Spitzer 
57502.184936 1.002349 0.003105 Spitzer 
57502.184959 1.002609 0.003105 Spitzer 
57502.184983 0.997071 0.003105 Spitzer 
57502.185006 0.999647 0.003105 Spitzer 
57502.185029 0.998980 0.003105 Spitzer 
57502.185052 0.998569 0.003105 Spitzer 
57502.185075 0.996301 0.003105 Spitzer 
57502.185098 0.995425 0.003105 Spitzer 
57502.185121 0.998485 0.003105 Spitzer 
57502.185145 0.994682 0.003105 Spitzer 
57502.185168 1.002661 0.003105 Spitzer 
57502.185191 1.004087 0.003105 Spitzer 
57502.185214 1.002441 0.003105 Spitzer 
57502.185237 1.002847 0.003105 Spitzer 
57502.185260 1.002465 0.003105 Spitzer 
57502.185283 1.004843 0.003105 Spitzer 
57502.185307 0.998781 0.003105 Spitzer 
57502.185330 0.999475 0.003105 Spitzer 
57502.185353 1.002069 0.003105 Spitzer 
57502.185376 0.997920 0.003105 Spitzer 
57502.185399 0.999743 0.003105 Spitzer 
57502.185422 1.002096 0.003105 Spitzer 
57502.185445 1.001207 0.003105 Spitzer 
57502.185469 0.995757 0.003105 Spitzer 
57502.185492 1.001286 0.003105 Spitzer 
57502.185515 0.999445 0.003105 Spitzer 
57502.185538 0.995734 0.003105 Spitzer 
57502.185561 0.995855 0.003105 Spitzer 
57502.185584 0.995680 0.003105 Spitzer 
57502.185608 1.000623 0.003105 Spitzer 
57502.185631 0.990796 0.003105 Spitzer 
57502.185654 0.997951 0.003105 Spitzer 
57502.185677 0.999607 0.003105 Spitzer 
57502.185700 1.005254 0.003105 Spitzer 
57502.185723 1.000696 0.003105 Spitzer 
57502.185746 0.998140 0.003105 Spitzer 
57502.185770 1.001491 0.003105 Spitzer 
57502.185793 0.998482 0.003105 Spitzer 
57502.185816 1.003275 0.003105 Spitzer 
57502.185839 0.997227 0.003105 Spitzer 
57502.185862 0.999942 0.003105 Spitzer 
57502.185885 0.997454 0.003105 Spitzer 
57502.185908 1.001256 0.003105 Spitzer 
57502.185932 1.000956 0.003105 Spitzer 
57502.185955 1.000195 0.003105 Spitzer 
57502.185978 0.998488 0.003105 Spitzer 
57502.186001 1.001873 0.003105 Spitzer 
57502.186024 1.001110 0.003105 Spitzer 
57502.186047 0.996760 0.003105 Spitzer 
57502.186070 1.001033 0.003105 Spitzer 
57502.186094 0.992457 0.003105 Spitzer 
57502.186133 0.990232 0.003105 Spitzer 
57502.186156 1.001043 0.003105 Spitzer 
57502.186179 1.001556 0.003105 Spitzer 
57502.186203 1.005245 0.003105 Spitzer 
57502.186226 0.993941 0.003105 Spitzer 
57502.186249 0.996758 0.003105 Spitzer 
57502.186272 1.002024 0.003105 Spitzer 
57502.186295 1.002539 0.003105 Spitzer 
57502.186318 1.004214 0.003105 Spitzer 
57502.186342 0.995647 0.003105 Spitzer 
57502.186365 0.999017 0.003105 Spitzer 
57502.186388 1.002088 0.003105 Spitzer 
57502.186434 1.001612 0.003105 Spitzer 
57502.186457 1.000899 0.003105 Spitzer 
57502.186480 0.997390 0.003105 Spitzer 
57502.186504 0.999512 0.003105 Spitzer 
57502.186527 1.003114 0.003105 Spitzer 
57502.186550 1.002693 0.003105 Spitzer 
57502.186573 1.004573 0.003105 Spitzer 
57502.186596 0.995176 0.003105 Spitzer 
57502.186619 0.999493 0.003105 Spitzer 
57502.186642 1.000563 0.003105 Spitzer 
57502.186666 1.000222 0.003105 Spitzer 
57502.186689 0.999302 0.003105 Spitzer 
57502.186712 0.998062 0.003105 Spitzer 
57502.186735 1.001784 0.003105 Spitzer 
57502.186758 0.999699 0.003105 Spitzer 
57502.186781 0.998339 0.003105 Spitzer 
57502.186804 1.003752 0.003105 Spitzer 
57502.186828 1.002011 0.003105 Spitzer 
57502.186851 1.005616 0.003105 Spitzer 
57502.186874 1.000868 0.003105 Spitzer 
57502.186897 1.002684 0.003105 Spitzer 
57502.186920 1.001533 0.003105 Spitzer 
57502.186943 0.999483 0.003105 Spitzer 
57502.186967 0.997634 0.003105 Spitzer 
57502.186990 0.997750 0.003105 Spitzer 
57502.187013 1.001353 0.003105 Spitzer 
57502.187036 1.004165 0.003105 Spitzer 
57502.187059 0.995385 0.003105 Spitzer 
57502.187082 0.995801 0.003105 Spitzer 
57502.187105 0.996820 0.003105 Spitzer 
57502.187129 0.999840 0.003105 Spitzer 
57502.187152 0.999491 0.003105 Spitzer 
57502.187175 1.001651 0.003105 Spitzer 
57502.187198 0.999885 0.003105 Spitzer 
57502.187221 1.001182 0.003105 Spitzer 
57502.187244 1.002367 0.003105 Spitzer 
57502.187267 0.996200 0.003105 Spitzer 
57502.187291 1.002420 0.003105 Spitzer 
57502.187314 1.006245 0.003105 Spitzer 
57502.187337 1.004004 0.003105 Spitzer 
57502.187360 1.001849 0.003105 Spitzer 
57502.187383 1.001516 0.003105 Spitzer 
57502.187406 1.002760 0.003105 Spitzer 
57502.187429 1.002250 0.003105 Spitzer 
57502.187453 0.996605 0.003105 Spitzer 
57502.187476 1.002521 0.003105 Spitzer 
57502.187499 1.003841 0.003105 Spitzer 
57502.187522 0.996546 0.003105 Spitzer 
57502.187545 0.995576 0.003105 Spitzer 
57502.187568 0.995231 0.003105 Spitzer 
57502.187592 1.003880 0.003105 Spitzer 
57502.187631 0.994239 0.003105 Spitzer 
57502.187654 0.996519 0.003105 Spitzer 
57502.187677 0.995113 0.003105 Spitzer 
57502.187700 0.993766 0.003105 Spitzer 
57502.187723 0.997871 0.003105 Spitzer 
57502.187746 0.992734 0.003105 Spitzer 
57502.187770 0.995834 0.003105 Spitzer 
57502.187793 0.999655 0.003105 Spitzer 
57502.187816 1.002655 0.003105 Spitzer 
57502.187839 0.996369 0.003105 Spitzer 
57502.187862 0.996760 0.003105 Spitzer 
57502.187885 1.002904 0.003105 Spitzer 
57502.187908 1.005082 0.003105 Spitzer 
57502.187932 0.998857 0.003105 Spitzer 
57502.187955 0.999165 0.003105 Spitzer 
57502.187978 0.996828 0.003105 Spitzer 
57502.188001 0.997910 0.003105 Spitzer 
57502.188024 0.998198 0.003105 Spitzer 
57502.188047 0.993800 0.003105 Spitzer 
57502.188071 1.002519 0.003105 Spitzer 
57502.188094 1.007431 0.003105 Spitzer 
57502.188117 1.001917 0.003105 Spitzer 
57502.188140 0.998929 0.003105 Spitzer 
57502.188163 1.000463 0.003105 Spitzer 
57502.188186 1.002630 0.003105 Spitzer 
57502.188209 0.998865 0.003105 Spitzer 
57502.188233 1.003009 0.003105 Spitzer 
57502.188256 1.000718 0.003105 Spitzer 
57502.188279 0.999022 0.003105 Spitzer 
57502.188302 1.004541 0.003105 Spitzer 
57502.188325 0.996766 0.003105 Spitzer 
57502.188348 0.995936 0.003105 Spitzer 
57502.188371 1.001840 0.003105 Spitzer 
57502.188395 0.998182 0.003105 Spitzer 
57502.188418 1.001652 0.003105 Spitzer 
57502.188441 1.002656 0.003105 Spitzer 
57502.188464 0.997503 0.003105 Spitzer 
57502.188487 0.997688 0.003105 Spitzer 
57502.188510 1.004967 0.003105 Spitzer 
57502.188533 1.005772 0.003105 Spitzer 
57502.188557 1.001477 0.003105 Spitzer 
57502.188580 1.011893 0.003105 Spitzer 
57502.188603 1.001820 0.003105 Spitzer 
57502.188626 1.003387 0.003105 Spitzer 
57502.188649 0.997409 0.003105 Spitzer 
57502.188672 0.994531 0.003105 Spitzer 
57502.188696 1.001038 0.003105 Spitzer 
57502.188719 1.002976 0.003105 Spitzer 
57502.188742 1.006806 0.003105 Spitzer 
57502.188765 0.999554 0.003105 Spitzer 
57502.188788 0.996334 0.003105 Spitzer 
57502.188811 1.000919 0.003105 Spitzer 
57502.188834 0.996482 0.003105 Spitzer 
57502.188858 0.993673 0.003105 Spitzer 
57502.188881 1.002333 0.003105 Spitzer 
57502.188904 1.002777 0.003105 Spitzer 
57502.188927 0.998878 0.003105 Spitzer 
57502.188950 1.001889 0.003105 Spitzer 
57502.188973 1.002235 0.003105 Spitzer 
57502.188996 1.006766 0.003105 Spitzer 
57502.189020 1.002580 0.003105 Spitzer 
57502.189043 1.003847 0.003105 Spitzer 
57502.189066 0.999127 0.003105 Spitzer 
57502.189089 0.994671 0.003105 Spitzer 
57502.189129 0.994875 0.003105 Spitzer 
57502.189152 0.999383 0.003105 Spitzer 
57502.189175 1.002962 0.003105 Spitzer 
57502.189198 0.996394 0.003105 Spitzer 
57502.189221 0.999149 0.003105 Spitzer 
57502.189244 0.991065 0.003105 Spitzer 
57502.189268 0.996660 0.003105 Spitzer 
57502.189291 1.001483 0.003105 Spitzer 
57502.189314 1.000476 0.003105 Spitzer 
57502.189337 0.997629 0.003105 Spitzer 
57502.189360 1.001978 0.003105 Spitzer 
57502.189383 1.003369 0.003105 Spitzer 
57502.189406 1.000556 0.003105 Spitzer 
57502.189430 1.003901 0.003105 Spitzer 
57502.189453 0.997898 0.003105 Spitzer 
57502.189476 1.008480 0.003105 Spitzer 
57502.189499 0.997993 0.003105 Spitzer 
57502.189522 1.005125 0.003105 Spitzer 
57502.189545 0.996010 0.003105 Spitzer 
57502.189569 1.002421 0.003105 Spitzer 
57502.189592 1.002452 0.003105 Spitzer 
57502.189615 1.001146 0.003105 Spitzer 
57502.189638 1.000303 0.003105 Spitzer 
57502.189661 1.003720 0.003105 Spitzer 
57502.189684 0.997625 0.003105 Spitzer 
57502.189707 1.000419 0.003105 Spitzer 
57502.189731 1.004377 0.003105 Spitzer 
57502.189754 0.996910 0.003105 Spitzer 
57502.189777 0.996527 0.003105 Spitzer 
57502.189800 0.997609 0.003105 Spitzer 
57502.189823 0.995396 0.003105 Spitzer 
57502.189846 1.002169 0.003105 Spitzer 
57502.189869 0.995855 0.003105 Spitzer 
57502.189893 0.994188 0.003105 Spitzer 
57502.189916 1.000019 0.003105 Spitzer 
57502.189939 0.996822 0.003105 Spitzer 
57502.189962 0.999119 0.003105 Spitzer 
57502.189985 0.995680 0.003105 Spitzer 
57502.190008 1.000277 0.003105 Spitzer 
57502.190031 1.001921 0.003105 Spitzer 
57502.190055 1.002771 0.003105 Spitzer 
57502.190078 0.997662 0.003105 Spitzer 
57502.190101 0.993895 0.003105 Spitzer 
57502.190124 0.998488 0.003105 Spitzer 
57502.190147 1.000597 0.003105 Spitzer 
57502.190170 1.003705 0.003105 Spitzer 
57502.190194 0.994843 0.003105 Spitzer 
57502.190217 0.998904 0.003105 Spitzer 
57502.190240 1.000992 0.003105 Spitzer 
57502.190263 1.003111 0.003105 Spitzer 
57502.190286 0.998427 0.003105 Spitzer 
57502.190309 0.994924 0.003105 Spitzer 
57502.190332 1.001299 0.003105 Spitzer 
57502.190356 0.997917 0.003105 Spitzer 
57502.190379 0.998344 0.003105 Spitzer 
57502.190402 0.998892 0.003105 Spitzer 
57502.190425 1.005559 0.003105 Spitzer 
57502.190448 1.002085 0.003105 Spitzer 
57502.190471 0.999627 0.003105 Spitzer 
57502.190494 1.004943 0.003105 Spitzer 
57502.190518 0.999567 0.003105 Spitzer 
57502.190541 0.995701 0.003105 Spitzer 
57502.190564 0.997925 0.003105 Spitzer 
57502.190587 0.999449 0.003105 Spitzer 
57502.190626 0.989210 0.003105 Spitzer 
57502.190649 0.993181 0.003105 Spitzer 
57502.190673 1.000511 0.003105 Spitzer 
57502.190696 0.999881 0.003105 Spitzer 
57502.190719 1.005537 0.003105 Spitzer 
57502.190742 1.000233 0.003105 Spitzer 
57502.190765 1.001369 0.003105 Spitzer 
57502.190788 0.996340 0.003105 Spitzer 
57502.190811 0.995089 0.003105 Spitzer 
57502.190835 1.001580 0.003105 Spitzer 
57502.190858 0.999906 0.003105 Spitzer 
57502.190881 1.003181 0.003105 Spitzer 
57502.190904 0.993312 0.003105 Spitzer 
57502.190927 0.993985 0.003105 Spitzer 
57502.190950 1.002333 0.003105 Spitzer 
57502.190974 1.000230 0.003105 Spitzer 
57502.190997 0.998008 0.003105 Spitzer 
57502.191020 1.002674 0.003105 Spitzer 
57502.191043 1.005689 0.003105 Spitzer 
57502.191066 0.999292 0.003105 Spitzer 
57502.191089 1.001712 0.003105 Spitzer 
57502.191112 1.002255 0.003105 Spitzer 
57502.191136 1.000492 0.003105 Spitzer 
57502.191159 0.998637 0.003105 Spitzer 
57502.191182 0.999353 0.003105 Spitzer 
57502.191205 0.999871 0.003105 Spitzer 
57502.191228 0.992199 0.003105 Spitzer 
57502.191251 1.001568 0.003105 Spitzer 
57502.191274 0.999702 0.003105 Spitzer 
57502.191298 1.003997 0.003105 Spitzer 
57502.191321 0.996810 0.003105 Spitzer 
57502.191344 1.000508 0.003105 Spitzer 
57502.191367 0.996235 0.003105 Spitzer 
57502.191390 1.000253 0.003105 Spitzer 
57502.191413 1.000123 0.003105 Spitzer 
57502.191436 1.000955 0.003105 Spitzer 
57502.191460 0.997739 0.003105 Spitzer 
57502.191483 1.002989 0.003105 Spitzer 
57502.191506 0.995982 0.003105 Spitzer 
57502.191529 1.000127 0.003105 Spitzer 
57502.191552 0.994456 0.003105 Spitzer 
57502.191575 1.002080 0.003105 Spitzer 
57502.191599 1.003193 0.003105 Spitzer 
57502.191622 0.996117 0.003105 Spitzer 
57502.191645 0.999889 0.003105 Spitzer 
57502.191668 1.002160 0.003105 Spitzer 
57502.191691 1.001779 0.003105 Spitzer 
57502.191714 0.999016 0.003105 Spitzer 
57502.191737 1.003116 0.003105 Spitzer 
57502.191761 1.001765 0.003105 Spitzer 
57502.191784 0.999672 0.003105 Spitzer 
57502.191807 1.004454 0.003105 Spitzer 
57502.191830 0.993416 0.003105 Spitzer 
57502.191853 1.003644 0.003105 Spitzer 
57502.191876 0.999469 0.003105 Spitzer 
57502.191899 1.001968 0.003105 Spitzer 
57502.191923 0.999114 0.003105 Spitzer 
57502.191946 1.000411 0.003105 Spitzer 
57502.191969 0.996784 0.003105 Spitzer 
57502.191992 1.001331 0.003105 Spitzer 
57502.192015 1.001528 0.003105 Spitzer 
57502.192038 1.001011 0.003105 Spitzer 
57502.192061 0.996218 0.003105 Spitzer 
57502.192085 1.000180 0.003105 Spitzer 
57502.192124 0.985801 0.003105 Spitzer 
57502.192147 0.998577 0.003105 Spitzer 
57502.192171 1.000878 0.003105 Spitzer 
57502.192194 1.005895 0.003105 Spitzer 
57502.192217 1.000225 0.003105 Spitzer 
57502.192240 0.997966 0.003105 Spitzer 
57502.192263 1.002680 0.003105 Spitzer 
57502.192286 1.000902 0.003105 Spitzer 
57502.192309 0.999825 0.003105 Spitzer 
57502.192333 0.995566 0.003105 Spitzer 
57502.192356 1.000863 0.003105 Spitzer 
57502.192379 1.003299 0.003105 Spitzer 
57502.192402 1.001830 0.003105 Spitzer 
57502.192425 0.998828 0.003105 Spitzer 
57502.192448 1.000771 0.003105 Spitzer 
57502.192472 0.998992 0.003105 Spitzer 
57502.192495 0.997754 0.003105 Spitzer 
57502.192518 0.998055 0.003105 Spitzer 
57502.192541 1.002565 0.003105 Spitzer 
57502.192564 1.003222 0.003105 Spitzer 
57502.192587 0.997715 0.003105 Spitzer 
57502.192610 1.000254 0.003105 Spitzer 
57502.192634 1.004869 0.003105 Spitzer 
57502.192657 1.002573 0.003105 Spitzer 
57502.192680 0.998598 0.003105 Spitzer 
57502.192703 0.997816 0.003105 Spitzer 
57502.192726 0.997042 0.003105 Spitzer 
57502.192749 0.998311 0.003105 Spitzer 
57502.192772 0.994982 0.003105 Spitzer 
57502.192796 0.998492 0.003105 Spitzer 
57502.192819 0.999845 0.003105 Spitzer 
57502.192842 0.998104 0.003105 Spitzer 
57502.192865 1.002595 0.003105 Spitzer 
57502.192888 1.003782 0.003105 Spitzer 
57502.192911 1.003688 0.003105 Spitzer 
57502.192934 0.999678 0.003105 Spitzer 
57502.192958 0.997631 0.003105 Spitzer 
57502.192981 0.996749 0.003105 Spitzer 
57502.193004 0.998162 0.003105 Spitzer 
57502.193027 0.997875 0.003105 Spitzer 
57502.193050 0.995160 0.003105 Spitzer 
57502.193073 0.995453 0.003105 Spitzer 
57502.193097 0.999834 0.003105 Spitzer 
57502.193120 1.001410 0.003105 Spitzer 
57502.193143 1.000309 0.003105 Spitzer 
57502.193166 1.002283 0.003105 Spitzer 
57502.193189 0.996762 0.003105 Spitzer 
57502.193212 1.002150 0.003105 Spitzer 
57502.193235 1.005587 0.003105 Spitzer 
57502.193259 1.002436 0.003105 Spitzer 
57502.193282 1.002289 0.003105 Spitzer 
57502.193305 0.999037 0.003105 Spitzer 
57502.193328 1.002016 0.003105 Spitzer 
57502.193351 1.002202 0.003105 Spitzer 
57502.193374 1.003351 0.003105 Spitzer 
57502.193397 0.989162 0.003105 Spitzer 
57502.193421 1.000678 0.003105 Spitzer 
57502.193444 0.994466 0.003105 Spitzer 
57502.193467 0.997227 0.003105 Spitzer 
57502.193490 0.998370 0.003105 Spitzer 
57502.193513 1.000172 0.003105 Spitzer 
57502.193536 1.005794 0.003105 Spitzer 
57502.193559 1.000322 0.003105 Spitzer 
57502.193583 1.000199 0.003105 Spitzer 
57502.193622 0.990882 0.003105 Spitzer 
57502.193645 0.998988 0.003105 Spitzer 
57502.193668 0.995294 0.003105 Spitzer 
57502.193691 0.997626 0.003105 Spitzer 
57502.193714 0.995894 0.003105 Spitzer 
57502.193738 1.002398 0.003105 Spitzer 
57502.193761 1.000445 0.003105 Spitzer 
57502.193784 1.005081 0.003105 Spitzer 
57502.193807 0.999349 0.003105 Spitzer 
57502.193830 1.001726 0.003105 Spitzer 
57502.193853 1.001480 0.003105 Spitzer 
57502.193877 1.001967 0.003105 Spitzer 
57502.193900 0.993452 0.003105 Spitzer 
57502.193923 1.001438 0.003105 Spitzer 
57502.193946 0.999962 0.003105 Spitzer 
57502.193969 1.002955 0.003105 Spitzer 
57502.193992 0.999928 0.003105 Spitzer 
57502.194015 1.001525 0.003105 Spitzer 
57502.194039 1.000322 0.003105 Spitzer 
57502.194062 0.997746 0.003105 Spitzer 
57502.194085 1.002738 0.003105 Spitzer 
57502.194108 0.999346 0.003105 Spitzer 
57502.194131 0.999950 0.003105 Spitzer 
57502.194154 1.003819 0.003105 Spitzer 
57502.194177 0.993601 0.003105 Spitzer 
57502.194201 1.001600 0.003105 Spitzer 
57502.194224 0.999298 0.003105 Spitzer 
57502.194247 0.998110 0.003105 Spitzer 
57502.194270 0.999587 0.003105 Spitzer 
57502.194293 0.997905 0.003105 Spitzer 
57502.194316 1.002347 0.003105 Spitzer 
57502.194339 1.002110 0.003105 Spitzer 
57502.194363 0.996796 0.003105 Spitzer 
57502.194386 1.000681 0.003105 Spitzer 
57502.194409 1.002237 0.003105 Spitzer 
57502.194432 1.000601 0.003105 Spitzer 
57502.194455 0.994231 0.003105 Spitzer 
57502.194478 1.001122 0.003105 Spitzer 
57502.194502 0.998721 0.003105 Spitzer 
57502.194525 1.003627 0.003105 Spitzer 
57502.194548 1.004405 0.003105 Spitzer 
57502.194571 0.998941 0.003105 Spitzer 
57502.194594 0.999281 0.003105 Spitzer 
57502.194617 1.001292 0.003105 Spitzer 
57502.194640 0.997997 0.003105 Spitzer 
57502.194664 0.996977 0.003105 Spitzer 
57502.194687 1.000179 0.003105 Spitzer 
57502.194710 0.997869 0.003105 Spitzer 
57502.194733 1.000673 0.003105 Spitzer 
57502.194756 1.002890 0.003105 Spitzer 
57502.194779 1.002187 0.003105 Spitzer 
57502.194802 1.002163 0.003105 Spitzer 
57502.194826 1.003230 0.003105 Spitzer 
57502.194849 1.001836 0.003105 Spitzer 
57502.194872 0.997188 0.003105 Spitzer 
57502.194895 1.002714 0.003105 Spitzer 
57502.194918 0.996768 0.003105 Spitzer 
57502.194941 0.999789 0.003105 Spitzer 
57502.194964 1.001948 0.003105 Spitzer 
57502.194988 1.007636 0.003105 Spitzer 
57502.195011 1.000916 0.003105 Spitzer 
57502.195034 0.996995 0.003105 Spitzer 
57502.195057 0.999623 0.003105 Spitzer 
57502.195080 1.004437 0.003105 Spitzer 
57502.195120 0.993791 0.003105 Spitzer 
57502.195143 0.995582 0.003105 Spitzer 
57502.195166 0.998291 0.003105 Spitzer 
57502.195189 1.000719 0.003105 Spitzer 
57502.195212 1.004580 0.003105 Spitzer 
57502.195235 1.004224 0.003105 Spitzer 
57502.195258 0.998876 0.003105 Spitzer 
57502.195282 0.999188 0.003105 Spitzer 
57502.195305 1.001121 0.003105 Spitzer 
57502.195328 1.001588 0.003105 Spitzer 
57502.195351 1.000435 0.003105 Spitzer 
57502.195374 1.008752 0.003105 Spitzer 
57502.195397 1.001244 0.003105 Spitzer 
57502.195421 1.001358 0.003105 Spitzer 
57502.195444 1.001325 0.003105 Spitzer 
57502.195467 1.001435 0.003105 Spitzer 
57502.195490 1.001759 0.003105 Spitzer 
57502.195513 0.998516 0.003105 Spitzer 
57502.195536 0.996110 0.003105 Spitzer 
57502.195559 1.000342 0.003105 Spitzer 
57502.195583 1.005750 0.003105 Spitzer 
57502.195606 1.000173 0.003105 Spitzer 
57502.195629 1.001780 0.003105 Spitzer 
57502.195652 0.995652 0.003105 Spitzer 
57502.195675 1.003420 0.003105 Spitzer 
57502.195698 0.999706 0.003105 Spitzer 
57502.195721 0.998338 0.003105 Spitzer 
57502.195745 1.000792 0.003105 Spitzer 
57502.195768 1.002401 0.003105 Spitzer 
57502.195791 0.996860 0.003105 Spitzer 
57502.195814 0.999967 0.003105 Spitzer 
57502.195837 1.011302 0.003105 Spitzer 
57502.195860 0.999561 0.003105 Spitzer 
57502.195883 0.999054 0.003105 Spitzer 
57502.195907 0.997426 0.003105 Spitzer 
57502.195930 0.996250 0.003105 Spitzer 
57502.195953 1.009125 0.003105 Spitzer 
57502.195976 0.998775 0.003105 Spitzer 
57502.195999 0.993382 0.003105 Spitzer 
57502.196022 1.003395 0.003105 Spitzer 
57502.196046 1.003869 0.003105 Spitzer 
57502.196069 1.004491 0.003105 Spitzer 
57502.196092 0.996546 0.003105 Spitzer 
57502.196115 0.999105 0.003105 Spitzer 
57502.196138 0.999481 0.003105 Spitzer 
57502.196161 0.999489 0.003105 Spitzer 
57502.196184 1.003652 0.003105 Spitzer 
57502.196208 0.999107 0.003105 Spitzer 
57502.196231 0.998033 0.003105 Spitzer 
57502.196254 0.996784 0.003105 Spitzer 
57502.196277 0.999888 0.003105 Spitzer 
57502.196300 0.996450 0.003105 Spitzer 
57502.196323 1.000902 0.003105 Spitzer 
57502.196346 0.998956 0.003105 Spitzer 
57502.196370 1.001266 0.003105 Spitzer 
57502.196393 0.999972 0.003105 Spitzer 
57502.196416 1.002689 0.003105 Spitzer 
57502.196439 0.999725 0.003105 Spitzer 
57502.196462 1.002589 0.003105 Spitzer 
57502.196485 1.001183 0.003105 Spitzer 
57502.196508 1.004095 0.003105 Spitzer 
57502.196532 0.999388 0.003105 Spitzer 
57502.196555 0.997386 0.003105 Spitzer 
57502.196578 1.002216 0.003105 Spitzer 
57502.196617 0.988722 0.003105 Spitzer 
57502.196641 1.001390 0.003105 Spitzer 
57502.196664 1.001982 0.003105 Spitzer 
57502.196687 0.994227 0.003105 Spitzer 
57502.196710 1.000339 0.003105 Spitzer 
57502.196733 0.997556 0.003105 Spitzer 
57502.196756 0.994537 0.003105 Spitzer 
57502.196779 0.999972 0.003105 Spitzer 
57502.196803 0.994944 0.003105 Spitzer 
57502.196826 1.001453 0.003105 Spitzer 
57502.196849 0.998786 0.003105 Spitzer 
57502.196872 1.001593 0.003105 Spitzer 
57502.196895 0.997706 0.003105 Spitzer 
57502.196918 1.003304 0.003105 Spitzer 
57502.196941 1.001946 0.003105 Spitzer 
57502.196965 1.000028 0.003105 Spitzer 
57502.196988 1.002629 0.003105 Spitzer 
57502.197011 1.004365 0.003105 Spitzer 
57502.197034 0.995254 0.003105 Spitzer 
57502.197057 0.999859 0.003105 Spitzer 
57502.197080 1.005842 0.003105 Spitzer 
57502.197104 0.998667 0.003105 Spitzer 
57502.197127 0.996509 0.003105 Spitzer 
57502.197150 1.002638 0.003105 Spitzer 
57502.197173 0.999928 0.003105 Spitzer 
57502.197196 1.003530 0.003105 Spitzer 
57502.197219 0.990878 0.003105 Spitzer 
57502.197242 1.000401 0.003105 Spitzer 
57502.197266 0.998762 0.003105 Spitzer 
57502.197289 0.998777 0.003105 Spitzer 
57502.197312 0.998034 0.003105 Spitzer 
57502.197335 1.002800 0.003105 Spitzer 
57502.197358 0.997178 0.003105 Spitzer 
57502.197381 1.004147 0.003105 Spitzer 
57502.197404 1.002794 0.003105 Spitzer 
57502.197428 1.002291 0.003105 Spitzer 
57502.197451 1.002905 0.003105 Spitzer 
57502.197474 0.998296 0.003105 Spitzer 
57502.197497 0.998714 0.003105 Spitzer 
57502.197520 1.001451 0.003105 Spitzer 
57502.197543 0.997319 0.003105 Spitzer 
57502.197566 0.994977 0.003105 Spitzer 
57502.197590 0.991577 0.003105 Spitzer 
57502.197613 1.000913 0.003105 Spitzer 
57502.197636 1.000377 0.003105 Spitzer 
57502.197659 1.003178 0.003105 Spitzer 
57502.197682 0.997112 0.003105 Spitzer 
57502.197705 1.001447 0.003105 Spitzer 
57502.197729 1.003731 0.003105 Spitzer 
57502.197752 0.996414 0.003105 Spitzer 
57502.197775 0.995920 0.003105 Spitzer 
57502.197798 1.001488 0.003105 Spitzer 
57502.197821 0.998554 0.003105 Spitzer 
57502.197844 0.994561 0.003105 Spitzer 
57502.197867 0.998494 0.003105 Spitzer 
57502.197891 1.001746 0.003105 Spitzer 
57502.197914 1.005085 0.003105 Spitzer 
57502.197937 0.997076 0.003105 Spitzer 
57502.197960 1.005414 0.003105 Spitzer 
57502.197983 1.004375 0.003105 Spitzer 
57502.198006 0.999245 0.003105 Spitzer 
57502.198029 1.000566 0.003105 Spitzer 
57502.198053 0.993194 0.003105 Spitzer 
57502.198076 1.004690 0.003105 Spitzer 
57502.198115 0.987784 0.003105 Spitzer 
57502.198138 0.994317 0.003105 Spitzer 
57502.198161 1.000675 0.003105 Spitzer 
57502.198185 0.996309 0.003105 Spitzer 
57502.198208 1.000572 0.003105 Spitzer 
57502.198231 1.002655 0.003105 Spitzer 
57502.198254 0.996699 0.003105 Spitzer 
57502.198277 0.999868 0.003105 Spitzer 
57502.198300 1.001956 0.003105 Spitzer 
57502.198323 1.005366 0.003105 Spitzer 
57502.198347 1.000917 0.003105 Spitzer 
57502.198370 1.000225 0.003105 Spitzer 
57502.198393 1.000225 0.003105 Spitzer 
57502.198416 0.997526 0.003105 Spitzer 
57502.198439 0.998315 0.003105 Spitzer 
57502.198462 1.003099 0.003105 Spitzer 
57502.198485 1.001944 0.003105 Spitzer 
57502.198509 0.996123 0.003105 Spitzer 
57502.198532 0.999285 0.003105 Spitzer 
57502.198555 0.990679 0.003105 Spitzer 
57502.198578 0.995206 0.003105 Spitzer 
57502.198601 0.994668 0.003105 Spitzer 
57502.198624 0.999852 0.003105 Spitzer 
57502.198648 1.002195 0.003105 Spitzer 
57502.198671 1.005385 0.003105 Spitzer 
57502.198694 1.002134 0.003105 Spitzer 
57502.198717 0.998182 0.003105 Spitzer 
57502.198740 1.000776 0.003105 Spitzer 
57502.198763 1.005805 0.003105 Spitzer 
57502.198786 1.001682 0.003105 Spitzer 
57502.198810 0.999674 0.003105 Spitzer 
57502.198833 0.999744 0.003105 Spitzer 
57502.198856 1.001952 0.003105 Spitzer 
57502.198879 0.998793 0.003105 Spitzer 
57502.198902 1.002972 0.003105 Spitzer 
57502.198925 0.997495 0.003105 Spitzer 
57502.198948 1.001649 0.003105 Spitzer 
57502.198972 1.001516 0.003105 Spitzer 
57502.198995 0.996989 0.003105 Spitzer 
57502.199018 1.000549 0.003105 Spitzer 
57502.199041 1.000096 0.003105 Spitzer 
57502.199064 0.996251 0.003105 Spitzer 
57502.199087 1.000998 0.003105 Spitzer 
57502.199110 1.003519 0.003105 Spitzer 
57502.199134 1.002585 0.003105 Spitzer 
57502.199157 0.999200 0.003105 Spitzer 
57502.199180 0.998025 0.003105 Spitzer 
57502.199203 0.999996 0.003105 Spitzer 
57502.199226 0.999623 0.003105 Spitzer 
57502.199249 0.996419 0.003105 Spitzer 
57502.199273 0.995287 0.003105 Spitzer 
57502.199296 0.998569 0.003105 Spitzer 
57502.199319 1.001715 0.003105 Spitzer 
57502.199342 1.000238 0.003105 Spitzer 
57502.199365 0.999743 0.003105 Spitzer 
57502.199388 0.999893 0.003105 Spitzer 
57502.199411 1.006886 0.003105 Spitzer 
57502.199435 0.996370 0.003105 Spitzer 
57502.199458 1.000608 0.003105 Spitzer 
57502.199481 1.001258 0.003105 Spitzer 
57502.199504 1.007432 0.003105 Spitzer 
57502.199527 1.002864 0.003105 Spitzer 
57502.199550 0.999534 0.003105 Spitzer 
57502.199573 1.002462 0.003105 Spitzer 
57502.199613 0.992902 0.003105 Spitzer 
57502.199636 1.000962 0.003105 Spitzer 
57502.199660 0.998373 0.003105 Spitzer 
57502.199683 1.000838 0.003105 Spitzer 
57502.199706 1.003185 0.003105 Spitzer 
57502.199729 0.996118 0.003105 Spitzer 
57502.199752 1.005650 0.003105 Spitzer 
57502.199775 1.002837 0.003105 Spitzer 
57502.199798 1.000282 0.003105 Spitzer 
57502.199822 0.999252 0.003105 Spitzer 
57502.199845 0.993814 0.003105 Spitzer 
57502.199868 1.002255 0.003105 Spitzer 
57502.199891 0.998044 0.003105 Spitzer 
57502.199914 1.002147 0.003105 Spitzer 
57502.199937 0.998518 0.003105 Spitzer 
57502.199961 1.001342 0.003105 Spitzer 
57502.199984 0.996919 0.003105 Spitzer 
57502.200007 0.998312 0.003105 Spitzer 
57502.200030 1.001306 0.003105 Spitzer 
57502.200053 1.000938 0.003105 Spitzer 
57502.200076 0.999139 0.003105 Spitzer 
57502.200099 1.004128 0.003105 Spitzer 
57502.200123 0.998599 0.003105 Spitzer 
57502.200146 0.998255 0.003105 Spitzer 
57502.200169 0.999002 0.003105 Spitzer 
57502.200192 1.000039 0.003105 Spitzer 
57502.200215 0.999678 0.003105 Spitzer 
57502.200238 0.999595 0.003105 Spitzer 
57502.200261 1.002030 0.003105 Spitzer 
57502.200285 0.997405 0.003105 Spitzer 
57502.200308 1.002868 0.003105 Spitzer 
57502.200331 0.997991 0.003105 Spitzer 
57502.200354 0.999601 0.003105 Spitzer 
57502.200377 1.004941 0.003105 Spitzer 
57502.200400 0.999180 0.003105 Spitzer 
57502.200423 1.000704 0.003105 Spitzer 
57502.200447 0.997864 0.003105 Spitzer 
57502.200470 0.996493 0.003105 Spitzer 
57502.200493 1.002127 0.003105 Spitzer 
57502.200516 0.997549 0.003105 Spitzer 
57502.200539 0.999678 0.003105 Spitzer 
57502.200562 0.995684 0.003105 Spitzer 
57502.200586 1.002604 0.003105 Spitzer 
57502.200609 0.999862 0.003105 Spitzer 
57502.200632 1.000261 0.003105 Spitzer 
57502.200655 1.000567 0.003105 Spitzer 
57502.200678 0.996336 0.003105 Spitzer 
57502.200701 1.001629 0.003105 Spitzer 
57502.200724 1.000526 0.003105 Spitzer 
57502.200748 0.998285 0.003105 Spitzer 
57502.200771 1.002688 0.003105 Spitzer 
57502.200794 1.005717 0.003105 Spitzer 
57502.200817 1.000246 0.003105 Spitzer 
57502.200840 0.999501 0.003105 Spitzer 
57502.200863 1.000381 0.003105 Spitzer 
57502.200886 1.002457 0.003105 Spitzer 
57502.200910 0.999324 0.003105 Spitzer 
57502.200933 0.999332 0.003105 Spitzer 
57502.200956 0.998178 0.003105 Spitzer 
57502.200979 0.999480 0.003105 Spitzer 
57502.201002 1.002018 0.003105 Spitzer 
57502.201025 0.999921 0.003105 Spitzer 
57502.201048 0.998014 0.003105 Spitzer 
57502.201072 0.998438 0.003105 Spitzer 
57502.201111 0.989915 0.003105 Spitzer 
57502.201134 0.997413 0.003105 Spitzer 
57502.201157 1.002119 0.003105 Spitzer 
57502.201180 0.995342 0.003105 Spitzer 
57502.201203 1.002973 0.003105 Spitzer 
57502.201226 1.003037 0.003105 Spitzer 
57502.201249 1.008365 0.003105 Spitzer 
57502.201273 1.000974 0.003105 Spitzer 
57502.201296 0.998264 0.003105 Spitzer 
57502.201319 0.994352 0.003105 Spitzer 
57502.201342 1.002612 0.003105 Spitzer 
57502.201365 1.001382 0.003105 Spitzer 
57502.201388 1.004554 0.003105 Spitzer 
57502.201412 1.000241 0.003105 Spitzer 
57502.201435 0.999917 0.003105 Spitzer 
57502.201458 1.007175 0.003105 Spitzer 
57502.201481 0.996760 0.003105 Spitzer 
57502.201504 0.996789 0.003105 Spitzer 
57502.201527 1.003802 0.003105 Spitzer 
57502.201550 1.002123 0.003105 Spitzer 
57502.201574 1.000710 0.003105 Spitzer 
57502.201597 0.996558 0.003105 Spitzer 
57502.201620 0.999979 0.003105 Spitzer 
57502.201643 0.999764 0.003105 Spitzer 
57502.201666 0.998494 0.003105 Spitzer 
57502.201689 1.007023 0.003105 Spitzer 
57502.201712 0.997367 0.003105 Spitzer 
57502.201736 1.002553 0.003105 Spitzer 
57502.201759 0.999719 0.003105 Spitzer 
57502.201782 0.999053 0.003105 Spitzer 
57502.201805 1.000733 0.003105 Spitzer 
57502.201828 1.002590 0.003105 Spitzer 
57502.201851 0.999943 0.003105 Spitzer 
57502.201874 0.998097 0.003105 Spitzer 
57502.201898 0.998296 0.003105 Spitzer 
57502.201921 0.997639 0.003105 Spitzer 
57502.201944 0.999039 0.003105 Spitzer 
57502.201967 1.001892 0.003105 Spitzer 
57502.201990 1.004118 0.003105 Spitzer 
57502.202013 1.006991 0.003105 Spitzer 
57502.202037 1.001658 0.003105 Spitzer 
57502.202060 1.000461 0.003105 Spitzer 
57502.202083 0.993443 0.003105 Spitzer 
57502.202106 0.999853 0.003105 Spitzer 
57502.202129 0.999164 0.003105 Spitzer 
57502.202152 1.001322 0.003105 Spitzer 
57502.202175 0.998705 0.003105 Spitzer 
57502.202199 1.002033 0.003105 Spitzer 
57502.202222 1.001879 0.003105 Spitzer 
57502.202245 1.003877 0.003105 Spitzer 
57502.202268 0.996970 0.003105 Spitzer 
57502.202291 1.006649 0.003105 Spitzer 
57502.202314 0.998426 0.003105 Spitzer 
57502.202337 1.001677 0.003105 Spitzer 
57502.202361 0.996452 0.003105 Spitzer 
57502.202384 1.001407 0.003105 Spitzer 
57502.202407 0.995916 0.003105 Spitzer 
57502.202430 0.996320 0.003105 Spitzer 
57502.202453 0.994219 0.003105 Spitzer 
57502.202476 1.001500 0.003105 Spitzer 
57502.202499 1.000145 0.003105 Spitzer 
57502.202523 0.997831 0.003105 Spitzer 
57502.202546 0.995349 0.003105 Spitzer 
57502.202569 0.998214 0.003105 Spitzer 
57502.202609 0.989031 0.003105 Spitzer 
57502.202632 0.999857 0.003105 Spitzer 
57502.202655 1.002334 0.003105 Spitzer 
57502.202678 0.991961 0.003105 Spitzer 
57502.202701 1.001189 0.003105 Spitzer 
57502.202724 0.999612 0.003105 Spitzer 
57502.202747 0.999978 0.003105 Spitzer 
57502.202771 0.997772 0.003105 Spitzer 
57502.202794 0.996252 0.003105 Spitzer 
57502.202817 0.998552 0.003105 Spitzer 
57502.202840 0.999487 0.003105 Spitzer 
57502.202863 0.999538 0.003105 Spitzer 
57502.202886 1.001379 0.003105 Spitzer 
57502.202909 0.999201 0.003105 Spitzer 
57502.202933 1.002977 0.003105 Spitzer 
57502.202956 1.003522 0.003105 Spitzer 
57502.202979 0.997959 0.003105 Spitzer 
57502.203002 1.003917 0.003105 Spitzer 
57502.203025 1.004055 0.003105 Spitzer 
57502.203048 1.000387 0.003105 Spitzer 
57502.203071 1.003903 0.003105 Spitzer 
57502.203095 1.004072 0.003105 Spitzer 
57502.203118 1.003308 0.003105 Spitzer 
57502.203141 0.996326 0.003105 Spitzer 
57502.203164 0.999417 0.003105 Spitzer 
57502.203187 1.000640 0.003105 Spitzer 
57502.203210 0.999457 0.003105 Spitzer 
57502.203234 1.001198 0.003105 Spitzer 
57502.203257 0.997365 0.003105 Spitzer 
57502.203280 0.998274 0.003105 Spitzer 
57502.203303 0.998506 0.003105 Spitzer 
57502.203326 1.006799 0.003105 Spitzer 
57502.203349 0.999686 0.003105 Spitzer 
57502.203372 0.999578 0.003105 Spitzer 
57502.203396 1.001407 0.003105 Spitzer 
57502.203419 0.997320 0.003105 Spitzer 
57502.203442 0.999537 0.003105 Spitzer 
57502.203465 1.002565 0.003105 Spitzer 
57502.203488 0.994729 0.003105 Spitzer 
57502.203511 1.002606 0.003105 Spitzer 
57502.203534 1.008744 0.003105 Spitzer 
57502.203558 0.998083 0.003105 Spitzer 
57502.203581 0.996791 0.003105 Spitzer 
57502.203604 0.996370 0.003105 Spitzer 
57502.203627 0.997392 0.003105 Spitzer 
57502.203650 0.998321 0.003105 Spitzer 
57502.203673 1.005894 0.003105 Spitzer 
57502.203696 1.000575 0.003105 Spitzer 
57502.203720 0.997873 0.003105 Spitzer 
57502.203743 1.000795 0.003105 Spitzer 
57502.203766 1.000985 0.003105 Spitzer 
57502.203789 0.999892 0.003105 Spitzer 
57502.203812 0.999768 0.003105 Spitzer 
57502.203835 1.002575 0.003105 Spitzer 
57502.203859 1.004916 0.003105 Spitzer 
57502.203882 0.995176 0.003105 Spitzer 
57502.203905 0.998401 0.003105 Spitzer 
57502.203928 0.994892 0.003105 Spitzer 
57502.203951 0.998201 0.003105 Spitzer 
57502.203974 0.996303 0.003105 Spitzer 
57502.203997 0.998175 0.003105 Spitzer 
57502.204021 0.994373 0.003105 Spitzer 
57502.204044 1.005200 0.003105 Spitzer 
57502.204067 0.998949 0.003105 Spitzer 
57502.204106 0.992016 0.003105 Spitzer 
57502.204129 0.994793 0.003105 Spitzer 
57502.204152 0.998667 0.003105 Spitzer 
57502.204176 1.001856 0.003105 Spitzer 
57502.204199 1.004068 0.003105 Spitzer 
57502.204222 1.003519 0.003105 Spitzer 
57502.204245 0.999869 0.003105 Spitzer 
57502.204268 1.007774 0.003105 Spitzer 
57502.204291 0.996102 0.003105 Spitzer 
57502.204314 0.994705 0.003105 Spitzer 
57502.204338 0.997729 0.003105 Spitzer 
57502.204361 0.997779 0.003105 Spitzer 
57502.204384 0.998714 0.003105 Spitzer 
57502.204407 1.000796 0.003105 Spitzer 
57502.204430 0.997361 0.003105 Spitzer 
57502.204453 1.002332 0.003105 Spitzer 
57502.204476 0.997923 0.003105 Spitzer 
57502.204500 1.004993 0.003105 Spitzer 
57502.204523 1.001263 0.003105 Spitzer 
57502.204546 1.003286 0.003105 Spitzer 
57502.204569 0.998177 0.003105 Spitzer 
57502.204592 1.000524 0.003105 Spitzer 
57502.204615 0.998712 0.003105 Spitzer 
57502.204639 1.002273 0.003105 Spitzer 
57502.204662 0.996776 0.003105 Spitzer 
57502.204685 0.999157 0.003105 Spitzer 
57502.204708 0.996161 0.003105 Spitzer 
57502.204731 0.995698 0.003105 Spitzer 
57502.204754 1.003274 0.003105 Spitzer 
57502.204777 1.001472 0.003105 Spitzer 
57502.204801 0.999041 0.003105 Spitzer 
57502.204824 0.996807 0.003105 Spitzer 
57502.204847 1.001490 0.003105 Spitzer 
57502.204870 1.001729 0.003105 Spitzer 
57502.204893 1.000212 0.003105 Spitzer 
57502.204916 1.001050 0.003105 Spitzer 
57502.204939 1.004992 0.003105 Spitzer 
57502.204963 1.000282 0.003105 Spitzer 
57502.204986 0.996781 0.003105 Spitzer 
57502.205009 0.998073 0.003105 Spitzer 
57502.205032 1.000549 0.003105 Spitzer 
57502.205055 1.001280 0.003105 Spitzer 
57502.205078 0.994816 0.003105 Spitzer 
57502.205101 0.996985 0.003105 Spitzer 
57502.205125 1.002605 0.003105 Spitzer 
57502.205148 1.000397 0.003105 Spitzer 
57502.205171 0.998535 0.003105 Spitzer 
57502.205194 0.995311 0.003105 Spitzer 
57502.205217 0.999991 0.003105 Spitzer 
57502.205240 1.001615 0.003105 Spitzer 
57502.205264 1.000423 0.003105 Spitzer 
57502.205287 0.999235 0.003105 Spitzer 
57502.205310 0.997505 0.003105 Spitzer 
57502.205333 1.001253 0.003105 Spitzer 
57502.205356 0.996986 0.003105 Spitzer 
57502.205379 1.002583 0.003105 Spitzer 
57502.205402 1.001126 0.003105 Spitzer 
57502.205426 0.994423 0.003105 Spitzer 
57502.205449 1.000578 0.003105 Spitzer 
57502.205472 1.000211 0.003105 Spitzer 
57502.205495 1.005436 0.003105 Spitzer 
57502.205518 0.999851 0.003105 Spitzer 
57502.205541 1.002434 0.003105 Spitzer 
57502.205564 1.001402 0.003105 Spitzer 
57502.205604 0.995518 0.003105 Spitzer 
57502.205627 1.000287 0.003105 Spitzer 
57502.205650 0.997852 0.003105 Spitzer 
57502.205674 1.002922 0.003105 Spitzer 
57502.205697 1.004978 0.003105 Spitzer 
57502.205720 1.000945 0.003105 Spitzer 
57502.205743 0.995101 0.003105 Spitzer 
57502.205766 1.001604 0.003105 Spitzer 
57502.205789 0.997233 0.003105 Spitzer 
57502.205812 0.997390 0.003105 Spitzer 
57502.205836 0.994505 0.003105 Spitzer 
57502.205859 1.002534 0.003105 Spitzer 
57502.205882 1.002194 0.003105 Spitzer 
57502.205905 0.997647 0.003105 Spitzer 
57502.205928 1.000276 0.003105 Spitzer 
57502.205951 0.996589 0.003105 Spitzer 
57502.205974 0.996068 0.003105 Spitzer 
57502.205998 0.998959 0.003105 Spitzer 
57502.206021 1.002104 0.003105 Spitzer 
57502.206044 1.000573 0.003105 Spitzer 
57502.206067 1.003043 0.003105 Spitzer 
57502.206090 1.004099 0.003105 Spitzer 
57502.206113 0.996183 0.003105 Spitzer 
57502.206137 0.997329 0.003105 Spitzer 
57502.206160 0.995089 0.003105 Spitzer 
57502.206183 0.996002 0.003105 Spitzer 
57502.206206 1.001966 0.003105 Spitzer 
57502.206229 0.999826 0.003105 Spitzer 
57502.206252 1.003931 0.003105 Spitzer 
57502.206275 1.001196 0.003105 Spitzer 
57502.206299 1.002137 0.003105 Spitzer 
57502.206322 1.000263 0.003105 Spitzer 
57502.206345 0.998719 0.003105 Spitzer 
57502.206368 1.001487 0.003105 Spitzer 
57502.206391 1.001748 0.003105 Spitzer 
57502.206414 0.999475 0.003105 Spitzer 
57502.206437 0.998886 0.003105 Spitzer 
57502.206461 0.994996 0.003105 Spitzer 
57502.206484 1.000684 0.003105 Spitzer 
57502.206507 1.002645 0.003105 Spitzer 
57502.206530 1.004527 0.003105 Spitzer 
57502.206553 1.000275 0.003105 Spitzer 
57502.206576 1.003169 0.003105 Spitzer 
57502.206599 1.001798 0.003105 Spitzer 
57502.206623 0.999453 0.003105 Spitzer 
57502.206646 0.997271 0.003105 Spitzer 
57502.206669 0.994626 0.003105 Spitzer 
57502.206692 0.998524 0.003105 Spitzer 
57502.206715 0.998736 0.003105 Spitzer 
57502.206738 1.001628 0.003105 Spitzer 
57502.206762 1.006283 0.003105 Spitzer 
57502.206785 1.000744 0.003105 Spitzer 
57502.206808 0.994503 0.003105 Spitzer 
57502.206831 0.996693 0.003105 Spitzer 
57502.206854 0.999456 0.003105 Spitzer 
57502.206877 1.004448 0.003105 Spitzer 
57502.206900 1.001183 0.003105 Spitzer 
57502.206924 0.992836 0.003105 Spitzer 
57502.206947 0.998755 0.003105 Spitzer 
57502.206970 0.999677 0.003105 Spitzer 
57502.206993 1.000610 0.003105 Spitzer 
57502.207016 0.997829 0.003105 Spitzer 
57502.207039 0.995009 0.003105 Spitzer 
57502.207062 0.997046 0.003105 Spitzer 
57502.207102 0.994793 0.003105 Spitzer 
57502.207125 1.000215 0.003105 Spitzer 
57502.207148 1.002211 0.003105 Spitzer 
57502.207171 0.997394 0.003105 Spitzer 
57502.207194 1.000732 0.003105 Spitzer 
57502.207218 0.993152 0.003105 Spitzer 
57502.207241 1.000623 0.003105 Spitzer 
57502.207264 0.998258 0.003105 Spitzer 
57502.207287 0.997565 0.003105 Spitzer 
57502.207310 0.998875 0.003105 Spitzer 
57502.207333 1.002042 0.003105 Spitzer 
57502.207357 0.997949 0.003105 Spitzer 
57502.207380 0.999678 0.003105 Spitzer 
57502.207403 0.999623 0.003105 Spitzer 
57502.207426 0.999678 0.003105 Spitzer 
57502.207449 1.001557 0.003105 Spitzer 
57502.207472 0.997182 0.003105 Spitzer 
57502.207495 0.997547 0.003105 Spitzer 
57502.207519 0.998488 0.003105 Spitzer 
57502.207542 1.000606 0.003105 Spitzer 
57502.207565 1.001815 0.003105 Spitzer 
57502.207588 0.994250 0.003105 Spitzer 
57502.207611 1.001043 0.003105 Spitzer 
57502.207634 0.996983 0.003105 Spitzer 
57502.207657 1.001370 0.003105 Spitzer 
57502.207681 1.000011 0.003105 Spitzer 
57502.207704 0.999404 0.003105 Spitzer 
57502.207727 0.992451 0.003105 Spitzer 
57502.207750 0.998688 0.003105 Spitzer 
57502.207773 0.998179 0.003105 Spitzer 
57502.207796 0.996973 0.003105 Spitzer 
57502.207819 1.002288 0.003105 Spitzer 
57502.207843 0.996385 0.003105 Spitzer 
57502.207866 0.998496 0.003105 Spitzer 
57502.207889 0.998148 0.003105 Spitzer 
57502.207912 0.997605 0.003105 Spitzer 
57502.207935 0.995738 0.003105 Spitzer 
57502.207958 1.002868 0.003105 Spitzer 
57502.207982 1.003902 0.003105 Spitzer 
57502.208005 1.002212 0.003105 Spitzer 
57502.208028 1.004363 0.003105 Spitzer 
57502.208051 0.995279 0.003105 Spitzer 
57502.208074 1.003764 0.003105 Spitzer 
57502.208097 0.999052 0.003105 Spitzer 
57502.208120 1.006748 0.003105 Spitzer 
57502.208144 0.999742 0.003105 Spitzer 
57502.208167 0.999557 0.003105 Spitzer 
57502.208190 1.005063 0.003105 Spitzer 
57502.208213 0.999798 0.003105 Spitzer 
57502.208236 0.995408 0.003105 Spitzer 
57502.208259 0.999971 0.003105 Spitzer 
57502.208282 1.001867 0.003105 Spitzer 
57502.208306 0.996054 0.003105 Spitzer 
57502.208329 1.001554 0.003105 Spitzer 
57502.208352 1.004302 0.003105 Spitzer 
57502.208375 0.998851 0.003105 Spitzer 
57502.208398 0.997881 0.003105 Spitzer 
57502.208421 0.995612 0.003105 Spitzer 
57502.208444 1.008152 0.003105 Spitzer 
57502.208468 0.999865 0.003105 Spitzer 
57502.208491 1.001042 0.003105 Spitzer 
57502.208514 0.996872 0.003105 Spitzer 
57502.208537 1.003712 0.003105 Spitzer 
57502.208560 0.998574 0.003105 Spitzer 
57502.208600 0.993092 0.003105 Spitzer 
57502.208623 1.000056 0.003105 Spitzer 
57502.208646 1.000033 0.003105 Spitzer 
57502.208669 0.999641 0.003105 Spitzer 
57502.208692 0.999576 0.003105 Spitzer 
57502.208716 0.997536 0.003105 Spitzer 
57502.208739 0.997965 0.003105 Spitzer 
57502.208762 1.004251 0.003105 Spitzer 
57502.208785 1.004674 0.003105 Spitzer 
57502.208808 1.003877 0.003105 Spitzer 
57502.208831 1.000443 0.003105 Spitzer 
57502.208855 1.002506 0.003105 Spitzer 
57502.208878 0.999294 0.003105 Spitzer 
57502.208901 0.999863 0.003105 Spitzer 
57502.208924 1.002859 0.003105 Spitzer 
57502.208947 0.996384 0.003105 Spitzer 
57502.208970 1.000353 0.003105 Spitzer 
57502.208993 0.999904 0.003105 Spitzer 
57502.209017 1.001711 0.003105 Spitzer 
57502.209040 0.998573 0.003105 Spitzer 
57502.209063 0.999836 0.003105 Spitzer 
57502.209086 0.994072 0.003105 Spitzer 
57502.209109 1.002500 0.003105 Spitzer 
57502.209132 1.002217 0.003105 Spitzer 
57502.209155 0.999458 0.003105 Spitzer 
57502.209179 1.003694 0.003105 Spitzer 
57502.209202 1.001146 0.003105 Spitzer 
57502.209225 1.003577 0.003105 Spitzer 
57502.209248 1.001655 0.003105 Spitzer 
57502.209271 0.998938 0.003105 Spitzer 
57502.209294 0.999392 0.003105 Spitzer 
57502.209317 0.999973 0.003105 Spitzer 
57502.209341 0.999754 0.003105 Spitzer 
57502.209364 1.002383 0.003105 Spitzer 
57502.209387 0.997993 0.003105 Spitzer 
57502.209410 1.001057 0.003105 Spitzer 
57502.209433 1.001712 0.003105 Spitzer 
57502.209456 0.998710 0.003105 Spitzer 
57502.209480 0.998990 0.003105 Spitzer 
57502.209503 1.000163 0.003105 Spitzer 
57502.209526 1.000428 0.003105 Spitzer 
57502.209549 0.999603 0.003105 Spitzer 
57502.209572 0.999163 0.003105 Spitzer 
57502.209595 0.998875 0.003105 Spitzer 
57502.209618 0.998243 0.003105 Spitzer 
57502.209642 1.004241 0.003105 Spitzer 
57502.209665 0.999770 0.003105 Spitzer 
57502.209688 1.004398 0.003105 Spitzer 
57502.209711 1.003847 0.003105 Spitzer 
57502.209734 0.996359 0.003105 Spitzer 
57502.209757 0.996514 0.003105 Spitzer 
57502.209780 0.997367 0.003105 Spitzer 
57502.209804 1.002003 0.003105 Spitzer 
57502.209827 1.000033 0.003105 Spitzer 
57502.209850 0.997169 0.003105 Spitzer 
57502.209873 0.994246 0.003105 Spitzer 
57502.209896 1.005164 0.003105 Spitzer 
57502.209919 0.997788 0.003105 Spitzer 
57502.209942 1.003073 0.003105 Spitzer 
57502.209966 0.998763 0.003105 Spitzer 
57502.209989 0.998527 0.003105 Spitzer 
57502.210012 0.998710 0.003105 Spitzer 
57502.210035 0.995344 0.003105 Spitzer 
57502.210058 0.999853 0.003105 Spitzer 
57502.210097 0.990408 0.003105 Spitzer 
57502.210120 0.995752 0.003105 Spitzer 
57502.210143 0.999481 0.003105 Spitzer 
57502.210167 1.001341 0.003105 Spitzer 
57502.210190 0.996802 0.003105 Spitzer 
57502.210213 0.998955 0.003105 Spitzer 
57502.210236 1.003400 0.003105 Spitzer 
57502.210259 0.998785 0.003105 Spitzer 
57502.210282 0.998969 0.003105 Spitzer 
57502.210305 0.999080 0.003105 Spitzer 
57502.210329 0.998774 0.003105 Spitzer 
57502.210352 1.004566 0.003105 Spitzer 
57502.210375 1.002237 0.003105 Spitzer 
57502.210398 0.998881 0.003105 Spitzer 
57502.210421 1.000987 0.003105 Spitzer 
57502.210444 0.997829 0.003105 Spitzer 
57502.210467 0.994623 0.003105 Spitzer 
57502.210491 1.005502 0.003105 Spitzer 
57502.210514 0.999305 0.003105 Spitzer 
57502.210537 1.002492 0.003105 Spitzer 
57502.210560 0.994462 0.003105 Spitzer 
57502.210583 1.000456 0.003105 Spitzer 
57502.210606 1.007697 0.003105 Spitzer 
57502.210630 1.001572 0.003105 Spitzer 
57502.210653 1.001512 0.003105 Spitzer 
57502.210676 1.003309 0.003105 Spitzer 
57502.210699 1.001629 0.003105 Spitzer 
57502.210722 0.999718 0.003105 Spitzer 
57502.210745 1.000038 0.003105 Spitzer 
57502.210768 1.002254 0.003105 Spitzer 
57502.210792 1.001419 0.003105 Spitzer 
57502.210815 1.002279 0.003105 Spitzer 
57502.210838 1.001387 0.003105 Spitzer 
57502.210861 0.998546 0.003105 Spitzer 
57502.210884 0.999200 0.003105 Spitzer 
57502.210907 0.995559 0.003105 Spitzer 
57502.210930 1.004912 0.003105 Spitzer 
57502.210954 1.004504 0.003105 Spitzer 
57502.210977 1.000799 0.003105 Spitzer 
57502.211000 1.003209 0.003105 Spitzer 
57502.211023 0.999722 0.003105 Spitzer 
57502.211046 0.998273 0.003105 Spitzer 
57502.211069 0.998980 0.003105 Spitzer 
57502.211092 1.001698 0.003105 Spitzer 
57502.211116 0.995280 0.003105 Spitzer 
57502.211139 0.999502 0.003105 Spitzer 
57502.211162 0.998905 0.003105 Spitzer 
57502.211185 0.998820 0.003105 Spitzer 
57502.211208 0.997929 0.003105 Spitzer 
57502.211231 1.001335 0.003105 Spitzer 
57502.211255 0.996055 0.003105 Spitzer 
57502.211278 1.000864 0.003105 Spitzer 
57502.211301 0.998801 0.003105 Spitzer 
57502.211324 1.001874 0.003105 Spitzer 
57502.211347 0.996677 0.003105 Spitzer 
57502.211370 0.997119 0.003105 Spitzer 
57502.211393 0.998485 0.003105 Spitzer 
57502.211417 0.996251 0.003105 Spitzer 
57502.211440 1.004096 0.003105 Spitzer 
57502.211463 0.994661 0.003105 Spitzer 
57502.211486 0.998330 0.003105 Spitzer 
57502.211509 1.004817 0.003105 Spitzer 
57502.211532 1.001300 0.003105 Spitzer 
57502.211555 0.995554 0.003105 Spitzer 
57502.211595 0.993049 0.003105 Spitzer 
57502.211618 1.002112 0.003105 Spitzer 
57502.211641 1.002352 0.003105 Spitzer 
57502.211665 1.004021 0.003105 Spitzer 
57502.211688 0.998910 0.003105 Spitzer 
57502.211711 1.004981 0.003105 Spitzer 
57502.211734 0.996234 0.003105 Spitzer 
57502.211757 0.998810 0.003105 Spitzer 
57502.211780 1.000105 0.003105 Spitzer 
57502.211803 0.998129 0.003105 Spitzer 
57502.211827 1.006527 0.003105 Spitzer 
57502.211850 1.001002 0.003105 Spitzer 
57502.211873 1.001785 0.003105 Spitzer 
57502.211896 1.000346 0.003105 Spitzer 
57502.211919 1.001434 0.003105 Spitzer 
57502.211942 1.001385 0.003105 Spitzer 
57502.211965 0.996929 0.003105 Spitzer 
57502.211989 1.001077 0.003105 Spitzer 
57502.212012 1.003143 0.003105 Spitzer 
57502.212035 1.002104 0.003105 Spitzer 
57502.212058 0.996314 0.003105 Spitzer 
57502.212081 0.994067 0.003105 Spitzer 
57502.212104 1.001312 0.003105 Spitzer 
57502.212128 1.000177 0.003105 Spitzer 
57502.212151 1.001346 0.003105 Spitzer 
57502.212174 0.997048 0.003105 Spitzer 
57502.212197 1.004183 0.003105 Spitzer 
57502.212220 1.002009 0.003105 Spitzer 
57502.212243 1.003485 0.003105 Spitzer 
57502.212266 1.001514 0.003105 Spitzer 
57502.212290 1.005099 0.003105 Spitzer 
57502.212313 0.999453 0.003105 Spitzer 
57502.212336 0.998985 0.003105 Spitzer 
57502.212359 1.000258 0.003105 Spitzer 
57502.212382 1.000833 0.003105 Spitzer 
57502.212405 0.999337 0.003105 Spitzer 
57502.212428 1.000465 0.003105 Spitzer 
57502.212452 1.001995 0.003105 Spitzer 
57502.212475 0.995178 0.003105 Spitzer 
57502.212498 0.999752 0.003105 Spitzer 
57502.212521 1.004165 0.003105 Spitzer 
57502.212544 0.999820 0.003105 Spitzer 
57502.212567 1.001247 0.003105 Spitzer 
57502.212590 0.996364 0.003105 Spitzer 
57502.212614 1.000265 0.003105 Spitzer 
57502.212637 0.999054 0.003105 Spitzer 
57502.212660 0.995602 0.003105 Spitzer 
57502.212683 1.004467 0.003105 Spitzer 
57502.212706 0.998008 0.003105 Spitzer 
57502.212729 1.001497 0.003105 Spitzer 
57502.212753 0.997687 0.003105 Spitzer 
57502.212776 1.000694 0.003105 Spitzer 
57502.212799 0.996774 0.003105 Spitzer 
57502.212822 0.996873 0.003105 Spitzer 
57502.212845 1.001652 0.003105 Spitzer 
57502.212868 0.999812 0.003105 Spitzer 
57502.212891 1.000374 0.003105 Spitzer 
57502.212915 0.995116 0.003105 Spitzer 
57502.212938 1.003232 0.003105 Spitzer 
57502.212961 1.004132 0.003105 Spitzer 
57502.212984 0.998296 0.003105 Spitzer 
57502.213007 1.004773 0.003105 Spitzer 
57502.213030 1.004837 0.003105 Spitzer 
57502.213053 0.999009 0.003105 Spitzer 
57502.213093 0.993034 0.003105 Spitzer 
57502.213116 0.993817 0.003105 Spitzer 
57502.213139 1.001750 0.003105 Spitzer 
57502.213162 0.997726 0.003105 Spitzer 
57502.213185 1.002895 0.003105 Spitzer 
57502.213209 0.997039 0.003105 Spitzer 
57502.213232 1.003581 0.003105 Spitzer 
57502.213255 1.000119 0.003105 Spitzer 
57502.213278 1.002639 0.003105 Spitzer 
57502.213301 0.998135 0.003105 Spitzer 
57502.213324 1.001092 0.003105 Spitzer 
57502.213347 0.997004 0.003105 Spitzer 
57502.213371 0.998390 0.003105 Spitzer 
57502.213394 1.001637 0.003105 Spitzer 
57502.213417 1.001980 0.003105 Spitzer 
57502.213440 1.007179 0.003105 Spitzer 
57502.213463 1.006006 0.003105 Spitzer 
57502.213486 1.001469 0.003105 Spitzer 
57502.213509 1.002461 0.003105 Spitzer 
57502.213533 1.001516 0.003105 Spitzer 
57502.213556 0.997558 0.003105 Spitzer 
57502.213579 1.003642 0.003105 Spitzer 
57502.213602 1.002242 0.003105 Spitzer 
57502.213625 1.001006 0.003105 Spitzer 
57502.213648 1.001609 0.003105 Spitzer 
57502.213672 0.997034 0.003105 Spitzer 
57502.213695 1.000522 0.003105 Spitzer 
57502.213718 0.996592 0.003105 Spitzer 
57502.213741 1.005865 0.003105 Spitzer 
57502.213764 1.003974 0.003105 Spitzer 
57502.213787 0.998960 0.003105 Spitzer 
57502.213810 1.000793 0.003105 Spitzer 
57502.213834 1.000490 0.003105 Spitzer 
57502.213857 1.006642 0.003105 Spitzer 
57502.213880 0.998998 0.003105 Spitzer 
57502.213903 0.997964 0.003105 Spitzer 
57502.213926 0.999093 0.003105 Spitzer 
57502.213949 1.000590 0.003105 Spitzer 
57502.213972 1.001091 0.003105 Spitzer 
57502.213996 1.006186 0.003105 Spitzer 
57502.214019 0.996832 0.003105 Spitzer 
57502.214042 0.997827 0.003105 Spitzer 
57502.214065 1.000232 0.003105 Spitzer 
57502.214088 0.999270 0.003105 Spitzer 
57502.214111 0.996955 0.003105 Spitzer 
57502.214134 0.997304 0.003105 Spitzer 
57502.214158 0.999376 0.003105 Spitzer 
57502.214181 0.998079 0.003105 Spitzer 
57502.214204 0.995293 0.003105 Spitzer 
57502.214227 1.001697 0.003105 Spitzer 
57502.214250 1.000858 0.003105 Spitzer 
57502.214273 1.004082 0.003105 Spitzer 
57502.214297 1.000684 0.003105 Spitzer 
57502.214320 0.996385 0.003105 Spitzer 
57502.214343 1.004225 0.003105 Spitzer 
57502.214366 0.997181 0.003105 Spitzer 
57502.214389 0.999647 0.003105 Spitzer 
57502.214412 0.998237 0.003105 Spitzer 
57502.214435 0.999768 0.003105 Spitzer 
57502.214459 0.998240 0.003105 Spitzer 
57502.214482 0.993563 0.003105 Spitzer 
57502.214505 1.000175 0.003105 Spitzer 
57502.214528 1.002677 0.003105 Spitzer 
57502.214551 1.003957 0.003105 Spitzer 
57502.214591 0.992185 0.003105 Spitzer 
57502.214614 0.993011 0.003105 Spitzer 
57502.214637 1.001440 0.003105 Spitzer 
57502.214660 0.998400 0.003105 Spitzer 
57502.214684 0.996636 0.003105 Spitzer 
57502.214707 1.002459 0.003105 Spitzer 
57502.214730 0.993194 0.003105 Spitzer 
57502.214753 0.999403 0.003105 Spitzer 
57502.214776 1.003937 0.003105 Spitzer 
57502.214799 1.002225 0.003105 Spitzer 
57502.214822 0.999702 0.003105 Spitzer 
57502.214846 0.998992 0.003105 Spitzer 
57502.214869 1.000670 0.003105 Spitzer 
57502.214892 1.000837 0.003105 Spitzer 
57502.214915 1.001536 0.003105 Spitzer 
57502.214938 0.999731 0.003105 Spitzer 
57502.214961 1.002579 0.003105 Spitzer 
57502.214985 0.998258 0.003105 Spitzer 
57502.215008 0.998141 0.003105 Spitzer 
57502.215031 1.004353 0.003105 Spitzer 
57502.215054 1.004164 0.003105 Spitzer 
57502.215077 0.999541 0.003105 Spitzer 
57502.215100 0.996657 0.003105 Spitzer 
57502.215123 1.000247 0.003105 Spitzer 
57502.215147 1.005083 0.003105 Spitzer 
57502.215170 1.000265 0.003105 Spitzer 
57502.215193 1.000961 0.003105 Spitzer 
57502.215216 0.998174 0.003105 Spitzer 
57502.215239 1.001173 0.003105 Spitzer 
57502.215262 1.005230 0.003105 Spitzer 
57502.215285 0.999747 0.003105 Spitzer 
57502.215309 1.003131 0.003105 Spitzer 
57502.215332 0.995674 0.003105 Spitzer 
57502.215355 0.996838 0.003105 Spitzer 
57502.215378 0.995866 0.003105 Spitzer 
57502.215401 0.998122 0.003105 Spitzer 
57502.215424 0.997511 0.003105 Spitzer 
57502.215447 0.997010 0.003105 Spitzer 
57502.215471 0.998180 0.003105 Spitzer 
57502.215494 1.001336 0.003105 Spitzer 
57502.215517 1.003101 0.003105 Spitzer 
57502.215540 1.001513 0.003105 Spitzer 
57502.215563 1.006271 0.003105 Spitzer 
57502.215586 0.996043 0.003105 Spitzer 
57502.215610 1.002586 0.003105 Spitzer 
57502.215633 0.999672 0.003105 Spitzer 
57502.215656 1.001326 0.003105 Spitzer 
57502.215679 1.003438 0.003105 Spitzer 
57502.215702 0.996901 0.003105 Spitzer 
57502.215725 0.999148 0.003105 Spitzer 
57502.215748 0.998331 0.003105 Spitzer 
57502.215772 1.004963 0.003105 Spitzer 
57502.215795 1.000231 0.003105 Spitzer 
57502.215818 0.999187 0.003105 Spitzer 
57502.215841 1.002662 0.003105 Spitzer 
57502.215864 0.995004 0.003105 Spitzer 
57502.215887 1.002918 0.003105 Spitzer 
57502.215910 0.992857 0.003105 Spitzer 
57502.215934 1.003236 0.003105 Spitzer 
57502.215957 0.999440 0.003105 Spitzer 
57502.215980 0.999298 0.003105 Spitzer 
57502.216003 0.999646 0.003105 Spitzer 
57502.216026 0.999203 0.003105 Spitzer 
57502.216049 1.003541 0.003105 Spitzer 
57502.216088 0.988411 0.003105 Spitzer 
57502.216112 0.997537 0.003105 Spitzer 
57502.216135 1.005512 0.003105 Spitzer 
57502.216158 1.000840 0.003105 Spitzer 
57502.216181 1.000724 0.003105 Spitzer 
57502.216204 0.999711 0.003105 Spitzer 
57502.216227 1.003242 0.003105 Spitzer 
57502.216250 0.995012 0.003105 Spitzer 
57502.216274 1.002642 0.003105 Spitzer 
57502.216297 0.999274 0.003105 Spitzer 
57502.216320 0.996572 0.003105 Spitzer 
57502.216343 1.001970 0.003105 Spitzer 
57502.216366 1.002163 0.003105 Spitzer 
57502.216389 0.999384 0.003105 Spitzer 
57502.216412 1.001431 0.003105 Spitzer 
57502.216436 1.006525 0.003105 Spitzer 
57502.216459 0.999436 0.003105 Spitzer 
57502.216482 1.001063 0.003105 Spitzer 
57502.216505 0.993894 0.003105 Spitzer 
57502.216528 0.996497 0.003105 Spitzer 
57502.216551 0.997466 0.003105 Spitzer 
57502.216575 0.997311 0.003105 Spitzer 
57502.216598 1.000899 0.003105 Spitzer 
57502.216621 0.999917 0.003105 Spitzer 
57502.216644 0.999034 0.003105 Spitzer 
57502.216667 0.997761 0.003105 Spitzer 
57502.216690 1.005629 0.003105 Spitzer 
57502.216713 1.006365 0.003105 Spitzer 
57502.216737 0.996966 0.003105 Spitzer 
57502.216760 0.994168 0.003105 Spitzer 
57502.216783 1.001897 0.003105 Spitzer 
57502.216806 1.003566 0.003105 Spitzer 
57502.216829 1.007219 0.003105 Spitzer 
57502.216852 1.005576 0.003105 Spitzer 
57502.216875 1.002242 0.003105 Spitzer 
57502.216899 0.996805 0.003105 Spitzer 
57502.216922 1.004162 0.003105 Spitzer 
57502.216945 0.999812 0.003105 Spitzer 
57502.216968 1.001978 0.003105 Spitzer 
57502.216991 1.000030 0.003105 Spitzer 
57502.217014 1.003588 0.003105 Spitzer 
57502.217037 0.999625 0.003105 Spitzer 
57502.217061 0.999813 0.003105 Spitzer 
57502.217084 0.997589 0.003105 Spitzer 
57502.217107 1.000625 0.003105 Spitzer 
57502.217130 0.997812 0.003105 Spitzer 
57502.217153 0.997210 0.003105 Spitzer 
57502.217176 1.003629 0.003105 Spitzer 
57502.217200 1.000531 0.003105 Spitzer 
57502.217223 1.001484 0.003105 Spitzer 
57502.217246 0.997591 0.003105 Spitzer 
57502.217269 1.003176 0.003105 Spitzer 
57502.217292 1.007762 0.003105 Spitzer 
57502.217315 0.997833 0.003105 Spitzer 
57502.217338 0.997784 0.003105 Spitzer 
57502.217362 1.000242 0.003105 Spitzer 
57502.217385 1.000664 0.003105 Spitzer 
57502.217408 1.001296 0.003105 Spitzer 
57502.217431 1.000560 0.003105 Spitzer 
57502.217454 0.995427 0.003105 Spitzer 
57502.217477 1.003131 0.003105 Spitzer 
57502.217500 0.999574 0.003105 Spitzer 
57502.217524 0.998621 0.003105 Spitzer 
57502.217547 0.997412 0.003105 Spitzer 
57502.217586 0.989108 0.003105 Spitzer 
57502.217609 0.993544 0.003105 Spitzer 
57502.217632 1.003243 0.003105 Spitzer 
57502.217655 0.995934 0.003105 Spitzer 
57502.217678 1.000671 0.003105 Spitzer 
57502.217702 1.000942 0.003105 Spitzer 
57502.217725 1.001206 0.003105 Spitzer 
57502.217748 1.002063 0.003105 Spitzer 
57502.217771 1.015969 0.003105 Spitzer 
57502.217794 0.998447 0.003105 Spitzer 
57502.217817 0.997813 0.003105 Spitzer 
57502.217841 0.996011 0.003105 Spitzer 
57502.217864 1.001556 0.003105 Spitzer 
57502.217887 1.005968 0.003105 Spitzer 
57502.217910 1.001473 0.003105 Spitzer 
57502.217933 0.997984 0.003105 Spitzer 
57502.217956 1.002017 0.003105 Spitzer 
57502.217979 0.999907 0.003105 Spitzer 
57502.218003 0.999486 0.003105 Spitzer 
57502.218026 0.999601 0.003105 Spitzer 
57502.218049 1.002316 0.003105 Spitzer 
57502.218072 1.001335 0.003105 Spitzer 
57502.218095 0.999894 0.003105 Spitzer 
57502.218118 1.001570 0.003105 Spitzer 
57502.218141 1.002982 0.003105 Spitzer 
57502.218165 1.006173 0.003105 Spitzer 
57502.218188 1.002689 0.003105 Spitzer 
57502.218211 1.003490 0.003105 Spitzer 
57502.218234 0.995121 0.003105 Spitzer 
57502.218257 0.998479 0.003105 Spitzer 
57502.218280 1.002588 0.003105 Spitzer 
57502.218303 0.998873 0.003105 Spitzer 
57502.218327 0.999240 0.003105 Spitzer 
57502.218350 0.998076 0.003105 Spitzer 
57502.218373 1.003912 0.003105 Spitzer 
57502.218396 1.001156 0.003105 Spitzer 
57502.218419 1.001154 0.003105 Spitzer 
57502.218442 1.000004 0.003105 Spitzer 
57502.218466 0.998250 0.003105 Spitzer 
57502.218489 1.004159 0.003105 Spitzer 
57502.218512 0.997628 0.003105 Spitzer 
57502.218535 0.997359 0.003105 Spitzer 
57502.218558 1.002069 0.003105 Spitzer 
57502.218581 0.997265 0.003105 Spitzer 
57502.218604 0.997315 0.003105 Spitzer 
57502.218628 0.994226 0.003105 Spitzer 
57502.218651 1.002496 0.003105 Spitzer 
57502.218674 1.004198 0.003105 Spitzer 
57502.218697 1.000051 0.003105 Spitzer 
57502.218720 1.000686 0.003105 Spitzer 
57502.218743 1.000487 0.003105 Spitzer 
57502.218766 0.998553 0.003105 Spitzer 
57502.218790 1.004339 0.003105 Spitzer 
57502.218813 1.002286 0.003105 Spitzer 
57502.218836 0.999521 0.003105 Spitzer 
57502.218859 0.998471 0.003105 Spitzer 
57502.218882 0.995536 0.003105 Spitzer 
57502.218905 0.997958 0.003105 Spitzer 
57502.218928 0.999567 0.003105 Spitzer 
57502.218952 0.999312 0.003105 Spitzer 
57502.218975 1.000573 0.003105 Spitzer 
57502.218998 0.997536 0.003105 Spitzer 
57502.219021 1.002849 0.003105 Spitzer 
57502.219044 0.996783 0.003105 Spitzer 
57502.219084 0.992586 0.003105 Spitzer 
57502.219107 0.999692 0.003105 Spitzer 
57502.219130 0.996342 0.003105 Spitzer 
57502.219153 0.997688 0.003105 Spitzer 
57502.219176 0.997257 0.003105 Spitzer 
57502.219200 0.998754 0.003105 Spitzer 
57502.219223 1.001238 0.003105 Spitzer 
57502.219246 1.007182 0.003105 Spitzer 
57502.219269 0.999727 0.003105 Spitzer 
57502.219292 1.001598 0.003105 Spitzer 
57502.219315 0.999416 0.003105 Spitzer 
57502.219338 0.993920 0.003105 Spitzer 
57502.219362 1.000844 0.003105 Spitzer 
57502.219385 1.006153 0.003105 Spitzer 
57502.219408 0.999390 0.003105 Spitzer 
57502.219431 0.995365 0.003105 Spitzer 
57502.219454 0.997876 0.003105 Spitzer 
57502.219477 1.003731 0.003105 Spitzer 
57502.219500 1.004648 0.003105 Spitzer 
57502.219524 0.999506 0.003105 Spitzer 
57502.219547 1.005475 0.003105 Spitzer 
57502.219570 1.005625 0.003105 Spitzer 
57502.219593 0.997320 0.003105 Spitzer 
57502.219616 0.999318 0.003105 Spitzer 
57502.219639 0.997663 0.003105 Spitzer 
57502.219663 0.996482 0.003105 Spitzer 
57502.219686 1.000273 0.003105 Spitzer 
57502.219709 0.996336 0.003105 Spitzer 
57502.219732 1.003580 0.003105 Spitzer 
57502.219755 0.993758 0.003105 Spitzer 
57502.219778 0.994780 0.003105 Spitzer 
57502.219801 0.996886 0.003105 Spitzer 
57502.219825 1.005405 0.003105 Spitzer 
57502.219848 0.997480 0.003105 Spitzer 
57502.219871 1.000491 0.003105 Spitzer 
57502.219894 1.003767 0.003105 Spitzer 
57502.219917 1.001610 0.003105 Spitzer 
57502.219940 1.002079 0.003105 Spitzer 
57502.219963 1.001397 0.003105 Spitzer 
57502.219987 1.004545 0.003105 Spitzer 
57502.220010 0.996415 0.003105 Spitzer 
57502.220033 0.999381 0.003105 Spitzer 
57502.220056 1.005766 0.003105 Spitzer 
57502.220079 1.001621 0.003105 Spitzer 
57502.220102 1.004069 0.003105 Spitzer 
57502.220125 0.998870 0.003105 Spitzer 
57502.220149 0.997856 0.003105 Spitzer 
57502.220172 1.000378 0.003105 Spitzer 
57502.220195 1.002331 0.003105 Spitzer 
57502.220218 0.998509 0.003105 Spitzer 
57502.220241 0.999115 0.003105 Spitzer 
57502.220264 1.001736 0.003105 Spitzer 
57502.220288 0.991211 0.003105 Spitzer 
57502.220311 0.998394 0.003105 Spitzer 
57502.220334 1.004578 0.003105 Spitzer 
57502.220357 1.003353 0.003105 Spitzer 
57502.220380 1.006024 0.003105 Spitzer 
57502.220403 1.002200 0.003105 Spitzer 
57502.220426 0.998540 0.003105 Spitzer 
57502.220450 0.998097 0.003105 Spitzer 
57502.220473 1.004417 0.003105 Spitzer 
57502.220496 0.998469 0.003105 Spitzer 
57502.220519 1.000677 0.003105 Spitzer 
57502.220542 1.000487 0.003105 Spitzer 
57502.220582 0.988666 0.003105 Spitzer 
57502.220605 0.996305 0.003105 Spitzer 
57502.220628 0.999605 0.003105 Spitzer 
57502.220651 0.996326 0.003105 Spitzer 
57502.220674 0.995673 0.003105 Spitzer 
57502.220697 1.002826 0.003105 Spitzer 
57502.220720 1.002561 0.003105 Spitzer 
57502.220744 1.004207 0.003105 Spitzer 
57502.220767 0.996213 0.003105 Spitzer 
57502.220790 1.001285 0.003105 Spitzer 
57502.220813 1.006239 0.003105 Spitzer 
57502.220836 0.996023 0.003105 Spitzer 
57502.220859 0.999624 0.003105 Spitzer 
57502.220883 0.998644 0.003105 Spitzer 
57502.220906 1.000426 0.003105 Spitzer 
57502.220929 0.999824 0.003105 Spitzer 
57502.220952 1.002841 0.003105 Spitzer 
57502.220975 0.998005 0.003105 Spitzer 
57502.220998 0.999287 0.003105 Spitzer 
57502.221021 0.994942 0.003105 Spitzer 
57502.221045 0.995193 0.003105 Spitzer 
57502.221068 1.000154 0.003105 Spitzer 
57502.221091 1.001213 0.003105 Spitzer 
57502.221114 1.000085 0.003105 Spitzer 
57502.221137 1.001741 0.003105 Spitzer 
57502.221160 0.998246 0.003105 Spitzer 
57502.221183 0.995428 0.003105 Spitzer 
57502.221207 1.000981 0.003105 Spitzer 
57502.221230 1.000519 0.003105 Spitzer 
57502.221253 1.000784 0.003105 Spitzer 
57502.221276 0.995524 0.003105 Spitzer 
57502.221299 0.997804 0.003105 Spitzer 
57502.221322 1.004206 0.003105 Spitzer 
57502.221345 0.997742 0.003105 Spitzer 
57502.221369 0.999477 0.003105 Spitzer 
57502.221392 0.996921 0.003105 Spitzer 
57502.221415 1.005382 0.003105 Spitzer 
57502.221438 0.998567 0.003105 Spitzer 
57502.221461 1.001891 0.003105 Spitzer 
57502.221484 0.999322 0.003105 Spitzer 
57502.221508 1.001801 0.003105 Spitzer 
57502.221531 1.003374 0.003105 Spitzer 
57502.221554 1.002417 0.003105 Spitzer 
57502.221577 0.998776 0.003105 Spitzer 
57502.221600 1.005649 0.003105 Spitzer 
57502.221623 0.998173 0.003105 Spitzer 
57502.221646 1.002436 0.003105 Spitzer 
57502.221670 1.003673 0.003105 Spitzer 
57502.221693 1.002972 0.003105 Spitzer 
57502.221716 1.001653 0.003105 Spitzer 
57502.221739 0.999514 0.003105 Spitzer 
57502.221762 0.998886 0.003105 Spitzer 
57502.221785 1.003892 0.003105 Spitzer 
57502.221808 0.998759 0.003105 Spitzer 
57502.221832 1.000853 0.003105 Spitzer 
57502.221855 1.002179 0.003105 Spitzer 
57502.221878 0.997614 0.003105 Spitzer 
57502.221901 1.004256 0.003105 Spitzer 
57502.221924 0.998410 0.003105 Spitzer 
57502.221947 0.998360 0.003105 Spitzer 
57502.221970 0.999858 0.003105 Spitzer 
57502.221994 0.999166 0.003105 Spitzer 
57502.222017 1.000447 0.003105 Spitzer 
57502.222040 1.000834 0.003105 Spitzer 
57502.222080 0.989406 0.003105 Spitzer 
57502.222103 0.993832 0.003105 Spitzer 
57502.222126 0.999479 0.003105 Spitzer 
57502.222149 0.995989 0.003105 Spitzer 
57502.222172 0.998817 0.003105 Spitzer 
57502.222195 1.000560 0.003105 Spitzer 
57502.222219 1.000503 0.003105 Spitzer 
57502.222242 0.995776 0.003105 Spitzer 
57502.222265 1.004628 0.003105 Spitzer 
57502.222288 0.998790 0.003105 Spitzer 
57502.222311 1.001415 0.003105 Spitzer 
57502.222334 0.993210 0.003105 Spitzer 
57502.222357 0.999829 0.003105 Spitzer 
57502.222381 0.996959 0.003105 Spitzer 
57502.222404 1.000207 0.003105 Spitzer 
57502.222427 1.003724 0.003105 Spitzer 
57502.222450 1.000710 0.003105 Spitzer 
57502.222473 1.003891 0.003105 Spitzer 
57502.222496 1.004966 0.003105 Spitzer 
57502.222520 1.002634 0.003105 Spitzer 
57502.222543 1.002321 0.003105 Spitzer 
57502.222566 1.000283 0.003105 Spitzer 
57502.222589 1.002488 0.003105 Spitzer 
57502.222612 1.003957 0.003105 Spitzer 
57502.222635 0.995937 0.003105 Spitzer 
57502.222658 0.998112 0.003105 Spitzer 
57502.222682 1.000050 0.003105 Spitzer 
57502.222705 0.999210 0.003105 Spitzer 
57502.222728 1.002709 0.003105 Spitzer 
57502.222751 0.999849 0.003105 Spitzer 
57502.222774 0.998046 0.003105 Spitzer 
57502.222797 1.002545 0.003105 Spitzer 
57502.222820 0.995934 0.003105 Spitzer 
57502.222844 0.998880 0.003105 Spitzer 
57502.222867 1.004626 0.003105 Spitzer 
57502.222890 0.996875 0.003105 Spitzer 
57502.222913 0.995279 0.003105 Spitzer 
57502.222936 1.003098 0.003105 Spitzer 
57502.222959 1.004129 0.003105 Spitzer 
57502.222982 0.999980 0.003105 Spitzer 
57502.223006 1.001836 0.003105 Spitzer 
57502.223029 1.003607 0.003105 Spitzer 
57502.223052 0.997013 0.003105 Spitzer 
57502.223075 1.003564 0.003105 Spitzer 
57502.223098 0.994752 0.003105 Spitzer 
57502.223121 0.999723 0.003105 Spitzer 
57502.223145 1.003370 0.003105 Spitzer 
57502.223168 0.996881 0.003105 Spitzer 
57502.223191 1.000947 0.003105 Spitzer 
57502.223214 1.000864 0.003105 Spitzer 
57502.223237 1.001074 0.003105 Spitzer 
57502.223260 1.001700 0.003105 Spitzer 
57502.223283 1.004336 0.003105 Spitzer 
57502.223307 1.000600 0.003105 Spitzer 
57502.223330 1.001057 0.003105 Spitzer 
57502.223353 0.992839 0.003105 Spitzer 
57502.223376 1.000477 0.003105 Spitzer 
57502.223399 1.001244 0.003105 Spitzer 
57502.223422 1.003675 0.003105 Spitzer 
57502.223445 0.997339 0.003105 Spitzer 
57502.223469 0.996353 0.003105 Spitzer 
57502.223492 1.005671 0.003105 Spitzer 
57502.223515 1.001646 0.003105 Spitzer 
57502.223538 1.004413 0.003105 Spitzer 
57502.223577 0.989387 0.003105 Spitzer 
57502.223600 1.002047 0.003105 Spitzer 
57502.223623 1.000105 0.003105 Spitzer 
57502.223647 0.999341 0.003105 Spitzer 
57502.223670 1.001196 0.003105 Spitzer 
57502.223693 0.996169 0.003105 Spitzer 
57502.223716 0.999708 0.003105 Spitzer 
57502.223739 1.000943 0.003105 Spitzer 
57502.223762 0.993244 0.003105 Spitzer 
57502.223785 1.002963 0.003105 Spitzer 
57502.223809 1.001816 0.003105 Spitzer 
57502.223832 1.002212 0.003105 Spitzer 
57502.223855 0.995852 0.003105 Spitzer 
57502.223878 1.000909 0.003105 Spitzer 
57502.223901 1.002172 0.003105 Spitzer 
57502.223924 1.003755 0.003105 Spitzer 
57502.223947 1.003189 0.003105 Spitzer 
57502.223971 1.002734 0.003105 Spitzer 
57502.223994 0.996466 0.003105 Spitzer 
57502.224017 1.000033 0.003105 Spitzer 
57502.224040 0.996993 0.003105 Spitzer 
57502.224063 0.996251 0.003105 Spitzer 
57502.224086 0.992602 0.003105 Spitzer 
57502.224110 1.005754 0.003105 Spitzer 
57502.224133 0.997468 0.003105 Spitzer 
57502.224156 1.001776 0.003105 Spitzer 
57502.224179 1.004489 0.003105 Spitzer 
57502.224202 1.003059 0.003105 Spitzer 
57502.224225 1.000315 0.003105 Spitzer 
57502.224248 1.000764 0.003105 Spitzer 
57502.224272 1.001641 0.003105 Spitzer 
57502.224295 0.999092 0.003105 Spitzer 
57502.224318 1.000317 0.003105 Spitzer 
57502.224341 0.995149 0.003105 Spitzer 
57502.224364 1.005622 0.003105 Spitzer 
57502.224387 1.002014 0.003105 Spitzer 
57502.224410 0.997162 0.003105 Spitzer 
57502.224434 0.998327 0.003105 Spitzer 
57502.224457 1.000969 0.003105 Spitzer 
57502.224480 1.000601 0.003105 Spitzer 
57502.224503 0.995202 0.003105 Spitzer 
57502.224526 1.003065 0.003105 Spitzer 
57502.224549 0.998246 0.003105 Spitzer 
57502.224572 1.002054 0.003105 Spitzer 
57502.224596 0.994852 0.003105 Spitzer 
57502.224619 1.000694 0.003105 Spitzer 
57502.224642 0.999960 0.003105 Spitzer 
57502.224665 1.002987 0.003105 Spitzer 
57502.224688 0.996447 0.003105 Spitzer 
57502.224711 1.000210 0.003105 Spitzer 
57502.224735 0.999080 0.003105 Spitzer 
57502.224758 0.997262 0.003105 Spitzer 
57502.224781 0.998020 0.003105 Spitzer 
57502.224804 0.997498 0.003105 Spitzer 
57502.224827 1.002587 0.003105 Spitzer 
57502.224850 0.998692 0.003105 Spitzer 
57502.224873 1.001911 0.003105 Spitzer 
57502.224897 0.996498 0.003105 Spitzer 
57502.224920 0.997308 0.003105 Spitzer 
57502.224943 0.999366 0.003105 Spitzer 
57502.224966 1.004473 0.003105 Spitzer 
57502.224989 0.999660 0.003105 Spitzer 
57502.225012 0.998547 0.003105 Spitzer 
57502.225035 1.001216 0.003105 Spitzer 
57502.225075 0.992124 0.003105 Spitzer 
57502.225098 1.000496 0.003105 Spitzer 
57502.225121 1.000625 0.003105 Spitzer 
57502.225144 0.996946 0.003105 Spitzer 
57502.225167 0.995488 0.003105 Spitzer 
57502.225191 1.003729 0.003105 Spitzer 
57502.225214 1.007617 0.003105 Spitzer 
57502.225237 1.004242 0.003105 Spitzer 
57502.225260 1.003306 0.003105 Spitzer 
57502.225283 1.002437 0.003105 Spitzer 
57502.225306 1.002775 0.003105 Spitzer 
57502.225330 1.006868 0.003105 Spitzer 
57502.225353 1.005538 0.003105 Spitzer 
57502.225376 0.997535 0.003105 Spitzer 
57502.225399 1.001762 0.003105 Spitzer 
57502.225422 1.001459 0.003105 Spitzer 
57502.225445 1.001961 0.003105 Spitzer 
57502.225468 1.000668 0.003105 Spitzer 
57502.225492 1.001645 0.003105 Spitzer 
57502.225515 0.997005 0.003105 Spitzer 
57502.225538 0.998292 0.003105 Spitzer 
57502.225561 0.997236 0.003105 Spitzer 
57502.225584 1.006715 0.003105 Spitzer 
57502.225607 0.998642 0.003105 Spitzer 
57502.225630 1.001475 0.003105 Spitzer 
57502.225654 0.994638 0.003105 Spitzer 
57502.225677 1.003457 0.003105 Spitzer 
57502.225700 0.998076 0.003105 Spitzer 
57502.225723 1.003734 0.003105 Spitzer 
57502.225746 1.005544 0.003105 Spitzer 
57502.225769 1.004948 0.003105 Spitzer 
57502.225792 0.998805 0.003105 Spitzer 
57502.225816 1.000252 0.003105 Spitzer 
57502.225839 0.997480 0.003105 Spitzer 
57502.225862 1.002244 0.003105 Spitzer 
57502.225885 0.999607 0.003105 Spitzer 
57502.225908 1.004576 0.003105 Spitzer 
57502.225931 0.996870 0.003105 Spitzer 
57502.225955 1.003966 0.003105 Spitzer 
57502.225978 1.000525 0.003105 Spitzer 
57502.226001 1.000127 0.003105 Spitzer 
57502.226024 1.000883 0.003105 Spitzer 
57502.226047 0.999133 0.003105 Spitzer 
57502.226070 1.000211 0.003105 Spitzer 
57502.226093 1.002290 0.003105 Spitzer 
57502.226117 1.003280 0.003105 Spitzer 
57502.226140 0.999952 0.003105 Spitzer 
57502.226163 0.998070 0.003105 Spitzer 
57502.226186 0.997751 0.003105 Spitzer 
57502.226209 0.997847 0.003105 Spitzer 
57502.226232 1.002455 0.003105 Spitzer 
57502.226255 0.997727 0.003105 Spitzer 
57502.226279 0.999843 0.003105 Spitzer 
57502.226302 0.998333 0.003105 Spitzer 
57502.226325 0.997084 0.003105 Spitzer 
57502.226348 0.996434 0.003105 Spitzer 
57502.226371 1.000656 0.003105 Spitzer 
57502.226394 0.999580 0.003105 Spitzer 
57502.226417 0.997407 0.003105 Spitzer 
57502.226441 1.002563 0.003105 Spitzer 
57502.226464 1.003705 0.003105 Spitzer 
57502.226487 1.001016 0.003105 Spitzer 
57502.226510 1.002218 0.003105 Spitzer 
57502.226533 0.999268 0.003105 Spitzer 
57502.226573 0.996006 0.003105 Spitzer 
57502.226596 0.997727 0.003105 Spitzer 
57502.226619 1.003178 0.003105 Spitzer 
57502.226642 1.000174 0.003105 Spitzer 
57502.226665 1.001582 0.003105 Spitzer 
57502.226688 1.000085 0.003105 Spitzer 
57502.226711 1.001704 0.003105 Spitzer 
57502.226735 0.998445 0.003105 Spitzer 
57502.226758 0.999745 0.003105 Spitzer 
57502.226781 1.001877 0.003105 Spitzer 
57502.226804 0.998699 0.003105 Spitzer 
57502.226827 0.999862 0.003105 Spitzer 
57502.226850 0.997014 0.003105 Spitzer 
57502.226874 0.998027 0.003105 Spitzer 
57502.226897 1.001864 0.003105 Spitzer 
57502.226920 0.999126 0.003105 Spitzer 
57502.226943 0.994384 0.003105 Spitzer 
57502.226966 0.999608 0.003105 Spitzer 
57502.226989 0.997595 0.003105 Spitzer 
57502.227012 1.003045 0.003105 Spitzer 
57502.227036 1.000916 0.003105 Spitzer 
57502.227059 1.003178 0.003105 Spitzer 
57502.227082 1.003218 0.003105 Spitzer 
57502.227105 0.999914 0.003105 Spitzer 
57502.227128 1.002868 0.003105 Spitzer 
57502.227151 0.995776 0.003105 Spitzer 
57502.227174 1.001866 0.003105 Spitzer 
57502.227198 1.000852 0.003105 Spitzer 
57502.227221 1.005414 0.003105 Spitzer 
57502.227244 0.993306 0.003105 Spitzer 
57502.227267 0.996913 0.003105 Spitzer 
57502.227290 0.996735 0.003105 Spitzer 
57502.227313 0.997478 0.003105 Spitzer 
57502.227336 0.998126 0.003105 Spitzer 
57502.227360 1.001052 0.003105 Spitzer 
57502.227383 0.999444 0.003105 Spitzer 
57502.227406 1.002242 0.003105 Spitzer 
57502.227429 1.002527 0.003105 Spitzer 
57502.227452 1.001897 0.003105 Spitzer 
57502.227475 0.996198 0.003105 Spitzer 
57502.227499 0.997504 0.003105 Spitzer 
57502.227522 0.996658 0.003105 Spitzer 
57502.227545 0.998765 0.003105 Spitzer 
57502.227568 1.002164 0.003105 Spitzer 
57502.227591 0.996208 0.003105 Spitzer 
57502.227614 1.001450 0.003105 Spitzer 
57502.227637 1.000664 0.003105 Spitzer 
57502.227661 1.001773 0.003105 Spitzer 
57502.227684 0.995469 0.003105 Spitzer 
57502.227707 1.001351 0.003105 Spitzer 
57502.227730 0.999362 0.003105 Spitzer 
57502.227753 1.001040 0.003105 Spitzer 
57502.227776 0.997121 0.003105 Spitzer 
57502.227799 1.000990 0.003105 Spitzer 
57502.227823 0.997031 0.003105 Spitzer 
57502.227846 1.001768 0.003105 Spitzer 
57502.227869 1.001974 0.003105 Spitzer 
57502.227892 0.994696 0.003105 Spitzer 
57502.227915 1.001605 0.003105 Spitzer 
57502.227938 0.997131 0.003105 Spitzer 
57502.227961 0.995361 0.003105 Spitzer 
57502.227985 0.998676 0.003105 Spitzer 
57502.228008 0.996630 0.003105 Spitzer 
57502.228031 1.003640 0.003105 Spitzer 
57502.228070 0.987450 0.003105 Spitzer 
57502.228093 0.997256 0.003105 Spitzer 
57502.228117 0.997785 0.003105 Spitzer 
57502.228140 0.995461 0.003105 Spitzer 
57502.228163 1.000612 0.003105 Spitzer 
57502.228186 0.995332 0.003105 Spitzer 
57502.228209 0.995807 0.003105 Spitzer 
57502.228232 1.001188 0.003105 Spitzer 
57502.228255 1.004688 0.003105 Spitzer 
57502.228279 1.000145 0.003105 Spitzer 
57502.228302 1.001953 0.003105 Spitzer 
57502.228325 0.994687 0.003105 Spitzer 
57502.228348 1.000521 0.003105 Spitzer 
57502.228371 0.998772 0.003105 Spitzer 
57502.228394 0.994528 0.003105 Spitzer 
57502.228418 0.996882 0.003105 Spitzer 
57502.228441 0.996277 0.003105 Spitzer 
57502.228464 0.998380 0.003105 Spitzer 
57502.228487 0.994627 0.003105 Spitzer 
57502.228510 0.999538 0.003105 Spitzer 
57502.228533 0.998355 0.003105 Spitzer 
57502.228556 0.998512 0.003105 Spitzer 
57502.228580 0.994084 0.003105 Spitzer 
57502.228603 1.001548 0.003105 Spitzer 
57502.228626 0.998544 0.003105 Spitzer 
57502.228649 0.998775 0.003105 Spitzer 
57502.228672 1.002834 0.003105 Spitzer 
57502.228695 0.998319 0.003105 Spitzer 
57502.228718 0.999111 0.003105 Spitzer 
57502.228742 1.002142 0.003105 Spitzer 
57502.228765 0.994673 0.003105 Spitzer 
57502.228788 0.999492 0.003105 Spitzer 
57502.228811 0.997169 0.003105 Spitzer 
57502.228834 0.997573 0.003105 Spitzer 
57502.228857 0.996438 0.003105 Spitzer 
57502.228880 0.999835 0.003105 Spitzer 
57502.228904 0.998804 0.003105 Spitzer 
57502.228927 0.996073 0.003105 Spitzer 
57502.228950 1.001089 0.003105 Spitzer 
57502.228973 0.997791 0.003105 Spitzer 
57502.228996 1.000238 0.003105 Spitzer 
57502.229019 0.997239 0.003105 Spitzer 
57502.229043 0.996828 0.003105 Spitzer 
57502.229066 1.005534 0.003105 Spitzer 
57502.229089 0.999930 0.003105 Spitzer 
57502.229112 0.998715 0.003105 Spitzer 
57502.229135 1.004210 0.003105 Spitzer 
57502.229158 1.004182 0.003105 Spitzer 
57502.229181 0.995918 0.003105 Spitzer 
57502.229205 0.999914 0.003105 Spitzer 
57502.229228 0.997155 0.003105 Spitzer 
57502.229251 0.995269 0.003105 Spitzer 
57502.229274 0.999098 0.003105 Spitzer 
57502.229297 1.006754 0.003105 Spitzer 
57502.229320 1.001844 0.003105 Spitzer 
57502.229343 1.004927 0.003105 Spitzer 
57502.229367 1.000011 0.003105 Spitzer 
57502.229390 0.996145 0.003105 Spitzer 
57502.229413 1.000018 0.003105 Spitzer 
57502.229436 1.002704 0.003105 Spitzer 
57502.229459 0.999456 0.003105 Spitzer 
57502.229482 1.002639 0.003105 Spitzer 
57502.229505 0.998442 0.003105 Spitzer 
57502.229529 0.995068 0.003105 Spitzer 
57502.229568 0.989310 0.003105 Spitzer 
57502.229592 0.994575 0.003105 Spitzer 
57502.229615 0.995975 0.003105 Spitzer 
57502.229638 0.996377 0.003105 Spitzer 
57502.229661 1.001218 0.003105 Spitzer 
57502.229684 0.997938 0.003105 Spitzer 
57502.229707 0.995006 0.003105 Spitzer 
57502.229730 0.999581 0.003105 Spitzer 
57502.229754 1.000277 0.003105 Spitzer 
57502.229777 1.004567 0.003105 Spitzer 
57502.229800 1.000831 0.003105 Spitzer 
57502.229823 1.002477 0.003105 Spitzer 
57502.229846 0.998302 0.003105 Spitzer 
57502.229869 0.996778 0.003105 Spitzer 
57502.229892 0.997879 0.003105 Spitzer 
57502.229916 1.003847 0.003105 Spitzer 
57502.229939 0.996817 0.003105 Spitzer 
57502.229962 1.003621 0.003105 Spitzer 
57502.229985 1.007217 0.003105 Spitzer 
57502.230008 1.001697 0.003105 Spitzer 
57502.230031 1.004174 0.003105 Spitzer 
57502.230055 1.004171 0.003105 Spitzer 
57502.230078 0.996024 0.003105 Spitzer 
57502.230101 1.002224 0.003105 Spitzer 
57502.230124 1.002399 0.003105 Spitzer 
57502.230147 0.994156 0.003105 Spitzer 
57502.230170 1.002709 0.003105 Spitzer 
57502.230193 1.002324 0.003105 Spitzer 
57502.230217 1.005554 0.003105 Spitzer 
57502.230240 1.000310 0.003105 Spitzer 
57502.230263 1.000333 0.003105 Spitzer 
57502.230286 1.003778 0.003105 Spitzer 
57502.230309 1.003016 0.003105 Spitzer 
57502.230332 0.999365 0.003105 Spitzer 
57502.230355 1.001215 0.003105 Spitzer 
57502.230379 1.002753 0.003105 Spitzer 
57502.230402 1.002625 0.003105 Spitzer 
57502.230425 0.998398 0.003105 Spitzer 
57502.230448 1.003140 0.003105 Spitzer 
57502.230471 0.998934 0.003105 Spitzer 
57502.230494 0.995858 0.003105 Spitzer 
57502.230517 0.994116 0.003105 Spitzer 
57502.230541 0.993022 0.003105 Spitzer 
57502.230564 1.002259 0.003105 Spitzer 
57502.230587 0.996924 0.003105 Spitzer 
57502.230610 0.997913 0.003105 Spitzer 
57502.230633 0.999035 0.003105 Spitzer 
57502.230656 1.004749 0.003105 Spitzer 
57502.230680 1.000922 0.003105 Spitzer 
57502.230703 1.000951 0.003105 Spitzer 
57502.230726 1.001086 0.003105 Spitzer 
57502.230749 1.001621 0.003105 Spitzer 
57502.230772 0.996496 0.003105 Spitzer 
57502.230795 0.995671 0.003105 Spitzer 
57502.230818 0.997955 0.003105 Spitzer 
57502.230842 1.002062 0.003105 Spitzer 
57502.230865 0.999034 0.003105 Spitzer 
57502.230888 0.999301 0.003105 Spitzer 
57502.230911 0.996029 0.003105 Spitzer 
57502.230934 0.995192 0.003105 Spitzer 
57502.230957 1.004308 0.003105 Spitzer 
57502.230980 0.996180 0.003105 Spitzer 
57502.231004 1.001682 0.003105 Spitzer 
57502.231027 1.001531 0.003105 Spitzer 
57502.231066 0.989904 0.003105 Spitzer 
57502.231089 0.998343 0.003105 Spitzer 
57502.231112 1.002231 0.003105 Spitzer 
57502.231135 0.997844 0.003105 Spitzer 
57502.231158 1.003654 0.003105 Spitzer 
57502.231182 1.004555 0.003105 Spitzer 
57502.231205 1.003150 0.003105 Spitzer 
57502.231228 1.001093 0.003105 Spitzer 
57502.231251 1.000751 0.003105 Spitzer 
57502.231274 1.003119 0.003105 Spitzer 
57502.231297 1.002044 0.003105 Spitzer 
57502.231321 0.996324 0.003105 Spitzer 
57502.231344 0.999035 0.003105 Spitzer 
57502.231367 0.997969 0.003105 Spitzer 
57502.231390 1.001652 0.003105 Spitzer 
57502.231413 0.995936 0.003105 Spitzer 
57502.231436 0.998641 0.003105 Spitzer 
57502.231459 0.999828 0.003105 Spitzer 
57502.231483 0.999160 0.003105 Spitzer 
57502.231506 1.001936 0.003105 Spitzer 
57502.231529 1.006998 0.003105 Spitzer 
57502.231552 1.000615 0.003105 Spitzer 
57502.231575 1.001632 0.003105 Spitzer 
57502.231598 1.001967 0.003105 Spitzer 
57502.231621 0.998521 0.003105 Spitzer 
57502.231645 1.007356 0.003105 Spitzer 
57502.231668 0.994461 0.003105 Spitzer 
57502.231691 0.999099 0.003105 Spitzer 
57502.231714 0.999174 0.003105 Spitzer 
57502.231737 0.998780 0.003105 Spitzer 
57502.231760 0.995606 0.003105 Spitzer 
57502.231783 1.003110 0.003105 Spitzer 
57502.231807 0.996237 0.003105 Spitzer 
57502.231830 0.998456 0.003105 Spitzer 
57502.231853 0.999750 0.003105 Spitzer 
57502.231876 1.001044 0.003105 Spitzer 
57502.231899 0.998966 0.003105 Spitzer 
57502.231922 1.000088 0.003105 Spitzer 
57502.231946 1.000000 0.003105 Spitzer 
57502.231969 0.999480 0.003105 Spitzer 
57502.231992 1.003423 0.003105 Spitzer 
57502.232015 1.000398 0.003105 Spitzer 
57502.232038 1.001291 0.003105 Spitzer 
57502.232061 0.990541 0.003105 Spitzer 
57502.232084 1.000676 0.003105 Spitzer 
57502.232108 1.003259 0.003105 Spitzer 
57502.232131 0.992796 0.003105 Spitzer 
57502.232154 1.004034 0.003105 Spitzer 
57502.232177 0.998708 0.003105 Spitzer 
57502.232200 0.999052 0.003105 Spitzer 
57502.232223 0.995613 0.003105 Spitzer 
57502.232246 1.000797 0.003105 Spitzer 
57502.232270 0.998766 0.003105 Spitzer 
57502.232293 0.999963 0.003105 Spitzer 
57502.232316 0.998413 0.003105 Spitzer 
57502.232339 0.995352 0.003105 Spitzer 
57502.232362 1.003965 0.003105 Spitzer 
57502.232385 0.995715 0.003105 Spitzer 
57502.232408 1.004873 0.003105 Spitzer 
57502.232432 1.002970 0.003105 Spitzer 
57502.232455 0.999442 0.003105 Spitzer 
57502.232478 0.995848 0.003105 Spitzer 
57502.232501 1.004884 0.003105 Spitzer 
57502.232524 1.000845 0.003105 Spitzer 
57502.232564 0.995295 0.003105 Spitzer 
57502.232587 0.997458 0.003105 Spitzer 
57502.232610 0.999222 0.003105 Spitzer 
57502.232633 0.999072 0.003105 Spitzer 
57502.232656 1.003980 0.003105 Spitzer 
57502.232679 0.995968 0.003105 Spitzer 
57502.232702 1.001368 0.003105 Spitzer 
57502.232726 0.999607 0.003105 Spitzer 
57502.232749 1.002252 0.003105 Spitzer 
57502.232772 1.003002 0.003105 Spitzer 
57502.232795 0.997281 0.003105 Spitzer 
57502.232818 1.000575 0.003105 Spitzer 
57502.232841 0.998773 0.003105 Spitzer 
57502.232865 1.000464 0.003105 Spitzer 
57502.232888 1.003369 0.003105 Spitzer 
57502.232911 1.001749 0.003105 Spitzer 
57502.232934 1.001345 0.003105 Spitzer 
57502.232957 0.999627 0.003105 Spitzer 
57502.232980 0.995521 0.003105 Spitzer 
57502.233003 0.998858 0.003105 Spitzer 
57502.233027 1.001746 0.003105 Spitzer 
57502.233050 1.001935 0.003105 Spitzer 
57502.233073 0.999983 0.003105 Spitzer 
57502.233096 1.002158 0.003105 Spitzer 
57502.233119 1.004858 0.003105 Spitzer 
57502.233142 1.000112 0.003105 Spitzer 
57502.233165 0.995195 0.003105 Spitzer 
57502.233189 1.005585 0.003105 Spitzer 
57502.233212 1.004272 0.003105 Spitzer 
57502.233235 1.003904 0.003105 Spitzer 
57502.233258 1.000731 0.003105 Spitzer 
57502.233281 0.998486 0.003105 Spitzer 
57502.233304 0.998344 0.003105 Spitzer 
57502.233327 1.003588 0.003105 Spitzer 
57502.233351 1.001339 0.003105 Spitzer 
57502.233374 0.998196 0.003105 Spitzer 
57502.233397 1.002295 0.003105 Spitzer 
57502.233420 0.996139 0.003105 Spitzer 
57502.233443 0.998985 0.003105 Spitzer 
57502.233466 0.999047 0.003105 Spitzer 
57502.233490 1.004457 0.003105 Spitzer 
57502.233513 1.000745 0.003105 Spitzer 
57502.233536 0.999349 0.003105 Spitzer 
57502.233559 1.001392 0.003105 Spitzer 
57502.233582 1.004285 0.003105 Spitzer 
57502.233605 0.999715 0.003105 Spitzer 
57502.233628 0.999370 0.003105 Spitzer 
57502.233652 0.999333 0.003105 Spitzer 
57502.233675 0.999296 0.003105 Spitzer 
57502.233698 0.998582 0.003105 Spitzer 
57502.233721 0.996491 0.003105 Spitzer 
57502.233744 0.997284 0.003105 Spitzer 
57502.233767 0.997333 0.003105 Spitzer 
57502.233790 0.997921 0.003105 Spitzer 
57502.233814 1.004024 0.003105 Spitzer 
57502.233837 1.001342 0.003105 Spitzer 
57502.233860 0.995459 0.003105 Spitzer 
57502.233883 0.994557 0.003105 Spitzer 
57502.233906 1.000982 0.003105 Spitzer 
57502.233929 1.001790 0.003105 Spitzer 
57502.233952 0.998048 0.003105 Spitzer 
57502.233976 0.999696 0.003105 Spitzer 
57502.233999 1.000246 0.003105 Spitzer 
57502.234022 0.994147 0.003105 Spitzer 
57502.234061 0.990668 0.003105 Spitzer 
57502.234085 1.002006 0.003105 Spitzer 
57502.234108 0.997858 0.003105 Spitzer 
57502.234131 1.001474 0.003105 Spitzer 
57502.234154 1.005600 0.003105 Spitzer 
57502.234177 1.000733 0.003105 Spitzer 
57502.234200 0.999366 0.003105 Spitzer 
57502.234223 0.996359 0.003105 Spitzer 
57502.234247 1.001221 0.003105 Spitzer 
57502.234270 0.998272 0.003105 Spitzer 
57502.234293 0.997997 0.003105 Spitzer 
57502.234316 1.004200 0.003105 Spitzer 
57502.234339 0.994581 0.003105 Spitzer 
57502.234362 1.002048 0.003105 Spitzer 
57502.234385 1.003273 0.003105 Spitzer 
57502.234409 0.999568 0.003105 Spitzer 
57502.234432 1.000877 0.003105 Spitzer 
57502.234455 0.995589 0.003105 Spitzer 
57502.234478 1.004431 0.003105 Spitzer 
57502.234501 0.995527 0.003105 Spitzer 
57502.234524 0.998504 0.003105 Spitzer 
57502.234548 1.002343 0.003105 Spitzer 
57502.234571 0.998782 0.003105 Spitzer 
57502.234594 0.998195 0.003105 Spitzer 
57502.234617 0.995136 0.003105 Spitzer 
57502.234640 1.006949 0.003105 Spitzer 
57502.234663 0.995250 0.003105 Spitzer 
57502.234686 0.999116 0.003105 Spitzer 
57502.234710 0.998286 0.003105 Spitzer 
57502.234733 0.999743 0.003105 Spitzer 
57502.234756 1.000135 0.003105 Spitzer 
57502.234779 1.001513 0.003105 Spitzer 
57502.234802 1.001121 0.003105 Spitzer 
57502.234825 1.004331 0.003105 Spitzer 
57502.234848 1.002899 0.003105 Spitzer 
57502.234872 0.997746 0.003105 Spitzer 
57502.234895 1.001391 0.003105 Spitzer 
57502.234918 1.000030 0.003105 Spitzer 
57502.234941 0.999053 0.003105 Spitzer 
57502.234964 1.001087 0.003105 Spitzer 
57502.234987 1.001224 0.003105 Spitzer 
57502.235010 0.998599 0.003105 Spitzer 
57502.235034 0.996177 0.003105 Spitzer 
57502.235057 1.002435 0.003105 Spitzer 
57502.235080 1.003401 0.003105 Spitzer 
57502.235103 0.999423 0.003105 Spitzer 
57502.235126 0.998326 0.003105 Spitzer 
57502.235149 0.995643 0.003105 Spitzer 
57502.235173 1.001171 0.003105 Spitzer 
57502.235196 0.995599 0.003105 Spitzer 
57502.235219 1.002778 0.003105 Spitzer 
57502.235242 1.000430 0.003105 Spitzer 
57502.235265 0.998510 0.003105 Spitzer 
57502.235288 0.998511 0.003105 Spitzer 
57502.235311 0.997551 0.003105 Spitzer 
57502.235335 0.997803 0.003105 Spitzer 
57502.235358 1.000549 0.003105 Spitzer 
57502.235381 0.996758 0.003105 Spitzer 
57502.235404 1.003868 0.003105 Spitzer 
57502.235427 0.998592 0.003105 Spitzer 
57502.235450 0.997253 0.003105 Spitzer 
57502.235473 0.996836 0.003105 Spitzer 
57502.235497 1.002373 0.003105 Spitzer 
57502.235520 1.004184 0.003105 Spitzer 
57502.235559 0.998227 0.003105 Spitzer 
57502.235582 0.996558 0.003105 Spitzer 
57502.235605 1.000030 0.003105 Spitzer 
57502.235629 0.996706 0.003105 Spitzer 
57502.235652 1.002121 0.003105 Spitzer 
57502.235675 0.994207 0.003105 Spitzer 
57502.235698 0.995027 0.003105 Spitzer 
57502.235721 0.998713 0.003105 Spitzer 
57502.235744 1.006205 0.003105 Spitzer 
57502.235768 0.997470 0.003105 Spitzer 
57502.235791 0.998885 0.003105 Spitzer 
57502.235814 1.005093 0.003105 Spitzer 
57502.235837 0.998414 0.003105 Spitzer 
57502.235860 1.000621 0.003105 Spitzer 
57502.235883 1.001398 0.003105 Spitzer 
57502.235906 1.004920 0.003105 Spitzer 
57502.235930 0.998039 0.003105 Spitzer 
57502.235953 0.996950 0.003105 Spitzer 
57502.235976 0.996898 0.003105 Spitzer 
57502.235999 0.998511 0.003105 Spitzer 
57502.236022 1.001995 0.003105 Spitzer 
57502.236045 0.998634 0.003105 Spitzer 
57502.236068 1.001367 0.003105 Spitzer 
57502.236092 0.999852 0.003105 Spitzer 
57502.236115 0.994024 0.003105 Spitzer 
57502.236138 1.001630 0.003105 Spitzer 
57502.236161 0.998130 0.003105 Spitzer 
57502.236184 0.997651 0.003105 Spitzer 
57502.236207 0.995236 0.003105 Spitzer 
57502.236230 0.996835 0.003105 Spitzer 
57502.236254 1.001517 0.003105 Spitzer 
57502.236277 1.002042 0.003105 Spitzer 
57502.236300 1.001083 0.003105 Spitzer 
57502.236323 1.000512 0.003105 Spitzer 
57502.236346 0.999578 0.003105 Spitzer 
57502.236369 0.997076 0.003105 Spitzer 
57502.236393 0.997581 0.003105 Spitzer 
57502.236416 0.998211 0.003105 Spitzer 
57502.236439 1.002066 0.003105 Spitzer 
57502.236462 0.999709 0.003105 Spitzer 
57502.236485 0.999228 0.003105 Spitzer 
57502.236508 0.998797 0.003105 Spitzer 
57502.236531 0.999041 0.003105 Spitzer 
57502.236555 0.999264 0.003105 Spitzer 
57502.236578 1.002823 0.003105 Spitzer 
57502.236601 0.998979 0.003105 Spitzer 
57502.236624 0.998043 0.003105 Spitzer 
57502.236647 0.997778 0.003105 Spitzer 
57502.236670 0.996840 0.003105 Spitzer 
57502.236693 1.002947 0.003105 Spitzer 
57502.236717 0.996764 0.003105 Spitzer 
57502.236740 0.999548 0.003105 Spitzer 
57502.236763 0.996713 0.003105 Spitzer 
57502.236786 0.999894 0.003105 Spitzer 
57502.236809 0.998785 0.003105 Spitzer 
57502.236832 0.996326 0.003105 Spitzer 
57502.236855 0.997937 0.003105 Spitzer 
57502.236879 1.003221 0.003105 Spitzer 
57502.236902 0.996335 0.003105 Spitzer 
57502.236925 1.004453 0.003105 Spitzer 
57502.236948 0.997925 0.003105 Spitzer 
57502.236971 1.000846 0.003105 Spitzer 
57502.236994 1.001619 0.003105 Spitzer 
57502.237018 1.002228 0.003105 Spitzer 
57502.237057 0.990995 0.003105 Spitzer 
57502.237080 1.001020 0.003105 Spitzer 
57502.237103 0.997317 0.003105 Spitzer 
57502.237127 0.997211 0.003105 Spitzer 
57502.237150 1.000713 0.003105 Spitzer 
57502.237173 0.996324 0.003105 Spitzer 
57502.237196 1.001108 0.003105 Spitzer 
57502.237219 1.002684 0.003105 Spitzer 
57502.237242 1.001377 0.003105 Spitzer 
57502.237265 0.998431 0.003105 Spitzer 
57502.237289 0.999204 0.003105 Spitzer 
57502.237312 1.001433 0.003105 Spitzer 
57502.237335 0.999909 0.003105 Spitzer 
57502.237358 0.997427 0.003105 Spitzer 
57502.237381 1.002881 0.003105 Spitzer 
57502.237404 0.991463 0.003105 Spitzer 
57502.237427 0.996387 0.003105 Spitzer 
57502.237451 1.007032 0.003105 Spitzer 
57502.237474 0.999143 0.003105 Spitzer 
57502.237497 1.004183 0.003105 Spitzer 
57502.237520 1.000262 0.003105 Spitzer 
57502.237543 0.999278 0.003105 Spitzer 
57502.237566 1.003508 0.003105 Spitzer 
57502.237590 0.999923 0.003105 Spitzer 
57502.237613 0.998597 0.003105 Spitzer 
57502.237636 1.000539 0.003105 Spitzer 
57502.237659 0.995667 0.003105 Spitzer 
57502.237682 0.996627 0.003105 Spitzer 
57502.237705 1.003862 0.003105 Spitzer 
57502.237728 0.998709 0.003105 Spitzer 
57502.237752 1.000363 0.003105 Spitzer 
57502.237775 1.005195 0.003105 Spitzer 
57502.237798 1.007105 0.003105 Spitzer 
57502.237821 0.991185 0.003105 Spitzer 
57502.237844 0.999624 0.003105 Spitzer 
57502.237867 1.002273 0.003105 Spitzer 
57502.237890 0.999069 0.003105 Spitzer 
57502.237914 0.999092 0.003105 Spitzer 
57502.237937 1.001310 0.003105 Spitzer 
57502.237960 0.996004 0.003105 Spitzer 
57502.237983 0.998665 0.003105 Spitzer 
57502.238006 0.997045 0.003105 Spitzer 
57502.238029 0.996443 0.003105 Spitzer 
57502.238052 1.004163 0.003105 Spitzer 
57502.238076 0.994528 0.003105 Spitzer 
57502.238099 1.002901 0.003105 Spitzer 
57502.238122 1.000996 0.003105 Spitzer 
57502.238145 1.001903 0.003105 Spitzer 
57502.238168 0.997713 0.003105 Spitzer 
57502.238191 1.001569 0.003105 Spitzer 
57502.238215 0.999715 0.003105 Spitzer 
57502.238238 0.992346 0.003105 Spitzer 
57502.238261 1.000517 0.003105 Spitzer 
57502.238284 0.996605 0.003105 Spitzer 
57502.238307 0.999901 0.003105 Spitzer 
57502.238330 1.000998 0.003105 Spitzer 
57502.238353 0.998594 0.003105 Spitzer 
57502.238377 0.995893 0.003105 Spitzer 
57502.238400 0.999940 0.003105 Spitzer 
57502.238423 0.996274 0.003105 Spitzer 
57502.238446 0.999590 0.003105 Spitzer 
57502.238469 0.994171 0.003105 Spitzer 
57502.238492 0.999194 0.003105 Spitzer 
57502.238515 1.000142 0.003105 Spitzer 
57502.238555 0.988933 0.003105 Spitzer 
57502.238578 1.000746 0.003105 Spitzer 
57502.238601 1.001412 0.003105 Spitzer 
57502.238625 0.997756 0.003105 Spitzer 
57502.238648 1.000902 0.003105 Spitzer 
57502.238671 0.996451 0.003105 Spitzer 
57502.238694 1.000642 0.003105 Spitzer 
57502.238717 0.999590 0.003105 Spitzer 
57502.238740 0.995251 0.003105 Spitzer 
57502.238763 1.000077 0.003105 Spitzer 
57502.238787 1.002771 0.003105 Spitzer 
57502.238810 0.999857 0.003105 Spitzer 
57502.238833 1.004051 0.003105 Spitzer 
57502.238856 0.999381 0.003105 Spitzer 
57502.238879 0.999898 0.003105 Spitzer 
57502.238902 0.998260 0.003105 Spitzer 
57502.238925 0.998633 0.003105 Spitzer 
57502.238949 1.000474 0.003105 Spitzer 
57502.238972 0.996026 0.003105 Spitzer 
57502.238995 0.995133 0.003105 Spitzer 
57502.239018 1.000591 0.003105 Spitzer 
57502.239041 1.005163 0.003105 Spitzer 
57502.239064 1.000347 0.003105 Spitzer 
57502.239088 1.002527 0.003105 Spitzer 
57502.239111 1.000577 0.003105 Spitzer 
57502.239134 0.999001 0.003105 Spitzer 
57502.239157 0.997461 0.003105 Spitzer 
57502.239180 1.002094 0.003105 Spitzer 
57502.239203 1.004335 0.003105 Spitzer 
57502.239226 1.001589 0.003105 Spitzer 
57502.239250 0.999850 0.003105 Spitzer 
57502.239273 0.997748 0.003105 Spitzer 
57502.239296 1.000372 0.003105 Spitzer 
57502.239319 0.998515 0.003105 Spitzer 
57502.239342 1.003690 0.003105 Spitzer 
57502.239365 1.003517 0.003105 Spitzer 
57502.239388 1.002572 0.003105 Spitzer 
57502.239412 0.998823 0.003105 Spitzer 
57502.239435 0.996887 0.003105 Spitzer 
57502.239458 1.002986 0.003105 Spitzer 
57502.239481 1.003354 0.003105 Spitzer 
57502.239504 1.008958 0.003105 Spitzer 
57502.239527 1.002310 0.003105 Spitzer 
57502.239550 0.997164 0.003105 Spitzer 
57502.239574 1.000842 0.003105 Spitzer 
57502.239597 0.997613 0.003105 Spitzer 
57502.239620 0.998864 0.003105 Spitzer 
57502.239643 0.999163 0.003105 Spitzer 
57502.239666 1.001987 0.003105 Spitzer 
57502.239689 0.998713 0.003105 Spitzer 
57502.239713 1.001122 0.003105 Spitzer 
57502.239736 0.995246 0.003105 Spitzer 
57502.239759 1.003780 0.003105 Spitzer 
57502.239782 0.995892 0.003105 Spitzer 
57502.239805 1.003241 0.003105 Spitzer 
57502.239828 1.002496 0.003105 Spitzer 
57502.239851 1.003148 0.003105 Spitzer 
57502.239875 0.994245 0.003105 Spitzer 
57502.239898 1.000054 0.003105 Spitzer 
57502.239921 1.004115 0.003105 Spitzer 
57502.239944 1.002598 0.003105 Spitzer 
57502.239967 0.997102 0.003105 Spitzer 
57502.239990 0.998539 0.003105 Spitzer 
57502.240013 0.997701 0.003105 Spitzer 
57502.240052 0.994186 0.003105 Spitzer 
57502.240076 1.000098 0.003105 Spitzer 
57502.240099 0.996015 0.003105 Spitzer 
57502.240122 0.996533 0.003105 Spitzer 
57502.240145 0.999592 0.003105 Spitzer 
57502.240168 1.005699 0.003105 Spitzer 
57502.240191 0.996881 0.003105 Spitzer 
57502.240214 0.999408 0.003105 Spitzer 
57502.240238 1.001363 0.003105 Spitzer 
57502.240261 0.997986 0.003105 Spitzer 
57502.240284 0.997797 0.003105 Spitzer 
57502.240307 0.998739 0.003105 Spitzer 
57502.240330 1.000216 0.003105 Spitzer 
57502.240353 1.000187 0.003105 Spitzer 
57502.240376 1.002683 0.003105 Spitzer 
57502.240400 1.004749 0.003105 Spitzer 
57502.240423 1.000227 0.003105 Spitzer 
57502.240446 1.001181 0.003105 Spitzer 
57502.240469 0.998171 0.003105 Spitzer 
57502.240492 0.998794 0.003105 Spitzer 
57502.240515 0.999984 0.003105 Spitzer 
57502.240539 0.998577 0.003105 Spitzer 
57502.240562 1.004735 0.003105 Spitzer 
57502.240585 0.997513 0.003105 Spitzer 
57502.240608 1.000321 0.003105 Spitzer 
57502.240631 0.998884 0.003105 Spitzer 
57502.240654 1.004242 0.003105 Spitzer 
57502.240677 0.998160 0.003105 Spitzer 
57502.240701 1.001740 0.003105 Spitzer 
57502.240724 0.999758 0.003105 Spitzer 
57502.240747 1.000743 0.003105 Spitzer 
57502.240770 1.003207 0.003105 Spitzer 
57502.240793 1.002979 0.003105 Spitzer 
57502.240816 1.001723 0.003105 Spitzer 
57502.240839 1.002409 0.003105 Spitzer 
57502.240863 0.996694 0.003105 Spitzer 
57502.240886 0.996659 0.003105 Spitzer 
57502.240909 1.005141 0.003105 Spitzer 
57502.240932 0.997179 0.003105 Spitzer 
57502.240955 1.003484 0.003105 Spitzer 
57502.240978 1.001220 0.003105 Spitzer 
57502.241001 1.006401 0.003105 Spitzer 
57502.241025 1.003321 0.003105 Spitzer 
57502.241048 1.003459 0.003105 Spitzer 
57502.241071 0.999637 0.003105 Spitzer 
57502.241094 1.001098 0.003105 Spitzer 
57502.241117 0.996041 0.003105 Spitzer 
57502.241140 1.002906 0.003105 Spitzer 
57502.241164 1.002174 0.003105 Spitzer 
57502.241187 1.005089 0.003105 Spitzer 
57502.241210 1.002545 0.003105 Spitzer 
57502.241233 0.993644 0.003105 Spitzer 
57502.241256 0.996240 0.003105 Spitzer 
57502.241279 1.002276 0.003105 Spitzer 
57502.241302 1.002232 0.003105 Spitzer 
57502.241326 1.004786 0.003105 Spitzer 
57502.241349 1.001089 0.003105 Spitzer 
57502.241372 0.997740 0.003105 Spitzer 
57502.241395 0.997769 0.003105 Spitzer 
57502.241418 1.002731 0.003105 Spitzer 
57502.241441 0.996873 0.003105 Spitzer 
57502.241464 0.993712 0.003105 Spitzer 
57502.241488 0.998906 0.003105 Spitzer 
57502.241511 1.001573 0.003105 Spitzer 
57502.241550 0.991501 0.003105 Spitzer 
57502.241573 0.998468 0.003105 Spitzer 
57502.241596 1.001947 0.003105 Spitzer 
57502.241620 1.000958 0.003105 Spitzer 
57502.241643 1.000112 0.003105 Spitzer 
57502.241666 1.005613 0.003105 Spitzer 
57502.241689 1.000597 0.003105 Spitzer 
57502.241712 0.999856 0.003105 Spitzer 
57502.241735 1.000536 0.003105 Spitzer 
57502.241758 0.999603 0.003105 Spitzer 
57502.241782 1.002025 0.003105 Spitzer 
57502.241805 1.002168 0.003105 Spitzer 
57502.241828 0.995544 0.003105 Spitzer 
57502.241851 0.999661 0.003105 Spitzer 
57502.241874 1.004821 0.003105 Spitzer 
57502.241897 1.004213 0.003105 Spitzer 
57502.241920 1.000380 0.003105 Spitzer 
57502.241944 1.001072 0.003105 Spitzer 
57502.241967 1.001167 0.003105 Spitzer 
57502.241990 1.001197 0.003105 Spitzer 
57502.242013 1.000389 0.003105 Spitzer 
57502.242036 1.003430 0.003105 Spitzer 
57502.242059 0.999787 0.003105 Spitzer 
57502.242083 0.999226 0.003105 Spitzer 
57502.242106 0.995348 0.003105 Spitzer 
57502.242129 1.001769 0.003105 Spitzer 
57502.242152 0.996079 0.003105 Spitzer 
57502.242175 0.998227 0.003105 Spitzer 
57502.242198 1.000758 0.003105 Spitzer 
57502.242221 0.998856 0.003105 Spitzer 
57502.242245 0.997293 0.003105 Spitzer 
57502.242268 1.003194 0.003105 Spitzer 
57502.242291 1.003907 0.003105 Spitzer 
57502.242314 0.997979 0.003105 Spitzer 
57502.242337 0.994973 0.003105 Spitzer 
57502.242360 1.001833 0.003105 Spitzer 
57502.242383 0.997649 0.003105 Spitzer 
57502.242407 0.997134 0.003105 Spitzer 
57502.242430 1.002991 0.003105 Spitzer 
57502.242453 1.002019 0.003105 Spitzer 
57502.242476 0.998385 0.003105 Spitzer 
57502.242499 0.996553 0.003105 Spitzer 
57502.242522 0.999228 0.003105 Spitzer 
57502.242545 0.998226 0.003105 Spitzer 
57502.242569 1.004295 0.003105 Spitzer 
57502.242592 1.001913 0.003105 Spitzer 
57502.242615 1.001174 0.003105 Spitzer 
57502.242638 1.005371 0.003105 Spitzer 
57502.242661 1.005075 0.003105 Spitzer 
57502.242684 0.997787 0.003105 Spitzer 
57502.242708 1.001019 0.003105 Spitzer 
57502.242731 0.993475 0.003105 Spitzer 
57502.242754 0.996171 0.003105 Spitzer 
57502.242777 1.000299 0.003105 Spitzer 
57502.242800 1.004017 0.003105 Spitzer 
57502.242823 0.999910 0.003105 Spitzer 
57502.242846 0.996815 0.003105 Spitzer 
57502.242870 0.993836 0.003105 Spitzer 
57502.242893 0.999452 0.003105 Spitzer 
57502.242916 0.995662 0.003105 Spitzer 
57502.242939 1.001069 0.003105 Spitzer 
57502.242962 1.001025 0.003105 Spitzer 
57502.242985 1.001577 0.003105 Spitzer 
57502.243008 1.004084 0.003105 Spitzer 
57502.243048 0.993382 0.003105 Spitzer 
57502.243071 1.004355 0.003105 Spitzer 
57502.243094 0.996922 0.003105 Spitzer 
57502.243118 0.999450 0.003105 Spitzer 
57502.243141 1.000127 0.003105 Spitzer 
57502.243164 1.001307 0.003105 Spitzer 
57502.243187 0.994543 0.003105 Spitzer 
57502.243210 1.000295 0.003105 Spitzer 
57502.243233 0.995490 0.003105 Spitzer 
57502.243256 1.001213 0.003105 Spitzer 
57502.243280 1.004882 0.003105 Spitzer 
57502.243303 0.996211 0.003105 Spitzer 
57502.243326 0.999518 0.003105 Spitzer 
57502.243349 1.000611 0.003105 Spitzer 
57502.243372 1.000646 0.003105 Spitzer 
57502.243395 1.001978 0.003105 Spitzer 
57502.243418 1.000682 0.003105 Spitzer 
57502.243442 1.001099 0.003105 Spitzer 
57502.243465 0.997226 0.003105 Spitzer 
57502.243488 1.000935 0.003105 Spitzer 
57502.243511 0.999739 0.003105 Spitzer 
57502.243534 1.001555 0.003105 Spitzer 
57502.243557 1.000957 0.003105 Spitzer 
57502.243581 0.999410 0.003105 Spitzer 
57502.243604 0.998998 0.003105 Spitzer 
57502.243627 0.995853 0.003105 Spitzer 
57502.243650 0.997468 0.003105 Spitzer 
57502.243673 0.999195 0.003105 Spitzer 
57502.243696 1.002532 0.003105 Spitzer 
57502.243719 1.000414 0.003105 Spitzer 
57502.243743 0.998980 0.003105 Spitzer 
57502.243766 1.002966 0.003105 Spitzer 
57502.243789 1.004837 0.003105 Spitzer 
57502.243812 1.003861 0.003105 Spitzer 
57502.243835 0.994793 0.003105 Spitzer 
57502.243858 0.999655 0.003105 Spitzer 
57502.243881 1.001333 0.003105 Spitzer 
57502.243905 0.999745 0.003105 Spitzer 
57502.243928 1.002031 0.003105 Spitzer 
57502.243951 0.995784 0.003105 Spitzer 
57502.243974 1.005724 0.003105 Spitzer 
57502.243997 1.000901 0.003105 Spitzer 
57502.244020 1.001402 0.003105 Spitzer 
57502.244043 0.994452 0.003105 Spitzer 
57502.244067 0.997936 0.003105 Spitzer 
57502.244090 0.997164 0.003105 Spitzer 
57502.244113 1.001891 0.003105 Spitzer 
57502.244136 0.998983 0.003105 Spitzer 
57502.244159 1.000399 0.003105 Spitzer 
57502.244182 1.005423 0.003105 Spitzer 
57502.244206 1.001222 0.003105 Spitzer 
57502.244229 1.000070 0.003105 Spitzer 
57502.244252 0.998190 0.003105 Spitzer 
57502.244275 1.003595 0.003105 Spitzer 
57502.244298 1.000733 0.003105 Spitzer 
57502.244321 1.002122 0.003105 Spitzer 
57502.244344 1.003081 0.003105 Spitzer 
57502.244368 1.001445 0.003105 Spitzer 
57502.244391 0.999919 0.003105 Spitzer 
57502.244414 0.999297 0.003105 Spitzer 
57502.244437 1.002054 0.003105 Spitzer 
57502.244460 0.996257 0.003105 Spitzer 
57502.244483 0.998458 0.003105 Spitzer 
57502.244506 0.999851 0.003105 Spitzer 
57502.244546 0.990388 0.003105 Spitzer 
57502.244569 0.997086 0.003105 Spitzer 
57502.244592 0.996938 0.003105 Spitzer 
57502.244616 1.001065 0.003105 Spitzer 
57502.244639 1.002429 0.003105 Spitzer 
57502.244662 0.997184 0.003105 Spitzer 
57502.244685 0.999645 0.003105 Spitzer 
57502.244708 0.997855 0.003105 Spitzer 
57502.244731 1.007651 0.003105 Spitzer 
57502.244754 1.002895 0.003105 Spitzer 
57502.244778 0.996935 0.003105 Spitzer 
57502.244801 1.003129 0.003105 Spitzer 
57502.244824 0.999247 0.003105 Spitzer 
57502.244847 1.002518 0.003105 Spitzer 
57502.244870 0.995048 0.003105 Spitzer 
57502.244893 0.997089 0.003105 Spitzer 
57502.244916 1.001878 0.003105 Spitzer 
57502.244940 0.999070 0.003105 Spitzer 
57502.244963 0.998047 0.003105 Spitzer 
57502.244986 1.002034 0.003105 Spitzer 
57502.245009 1.001076 0.003105 Spitzer 
57502.245032 0.999730 0.003105 Spitzer 
57502.245055 0.996365 0.003105 Spitzer 
57502.245079 0.996283 0.003105 Spitzer 
57502.245102 1.004189 0.003105 Spitzer 
57502.245125 1.000482 0.003105 Spitzer 
57502.245148 1.000586 0.003105 Spitzer 
57502.245171 0.999419 0.003105 Spitzer 
57502.245194 1.003992 0.003105 Spitzer 
57502.245217 1.002398 0.003105 Spitzer 
57502.245241 0.994188 0.003105 Spitzer 
57502.245264 1.002501 0.003105 Spitzer 
57502.245287 1.004028 0.003105 Spitzer 
57502.245310 1.002641 0.003105 Spitzer 
57502.245333 0.997827 0.003105 Spitzer 
57502.245356 0.999062 0.003105 Spitzer 
57502.245379 1.003569 0.003105 Spitzer 
57502.245403 1.001086 0.003105 Spitzer 
57502.245426 1.001771 0.003105 Spitzer 
57502.245449 0.999509 0.003105 Spitzer 
57502.245472 0.994037 0.003105 Spitzer 
57502.245495 0.999904 0.003105 Spitzer 
57502.245518 1.000750 0.003105 Spitzer 
57502.245541 1.004680 0.003105 Spitzer 
57502.245565 0.992885 0.003105 Spitzer 
57502.245588 0.999541 0.003105 Spitzer 
57502.245611 1.002098 0.003105 Spitzer 
57502.245634 0.999733 0.003105 Spitzer 
57502.245657 0.998118 0.003105 Spitzer 
57502.245680 1.000164 0.003105 Spitzer 
57502.245704 1.000284 0.003105 Spitzer 
57502.245727 1.002362 0.003105 Spitzer 
57502.245750 0.994134 0.003105 Spitzer 
57502.245773 0.999889 0.003105 Spitzer 
57502.245796 1.002591 0.003105 Spitzer 
57502.245819 0.996800 0.003105 Spitzer 
57502.245842 0.995491 0.003105 Spitzer 
57502.245866 0.997458 0.003105 Spitzer 
57502.245889 1.003755 0.003105 Spitzer 
57502.245912 1.000582 0.003105 Spitzer 
57502.245935 1.003292 0.003105 Spitzer 
57502.245958 1.002341 0.003105 Spitzer 
57502.245981 0.996823 0.003105 Spitzer 
57502.246004 1.000267 0.003105 Spitzer 
57502.246044 0.994057 0.003105 Spitzer 
57502.246067 0.995329 0.003105 Spitzer 
57502.246090 1.007275 0.003105 Spitzer 
57502.246113 1.002128 0.003105 Spitzer 
57502.246136 0.996883 0.003105 Spitzer 
57502.246159 1.000849 0.003105 Spitzer 
57502.246183 1.000474 0.003105 Spitzer 
57502.246206 0.998831 0.003105 Spitzer 
57502.246229 1.000978 0.003105 Spitzer 
57502.246252 0.997003 0.003105 Spitzer 
57502.246275 0.996273 0.003105 Spitzer 
57502.246298 1.003215 0.003105 Spitzer 
57502.246321 0.997419 0.003105 Spitzer 
57502.246345 1.001475 0.003105 Spitzer 
57502.246368 0.999977 0.003105 Spitzer 
57502.246391 1.001638 0.003105 Spitzer 
57502.246414 0.998025 0.003105 Spitzer 
57502.246437 0.999249 0.003105 Spitzer 
57502.246460 0.999041 0.003105 Spitzer 
57502.246484 1.002256 0.003105 Spitzer 
57502.246507 1.002673 0.003105 Spitzer 
57502.246530 0.995026 0.003105 Spitzer 
57502.246553 1.001299 0.003105 Spitzer 
57502.246576 0.998443 0.003105 Spitzer 
57502.246599 0.997678 0.003105 Spitzer 
57502.246622 1.001040 0.003105 Spitzer 
57502.246646 1.000249 0.003105 Spitzer 
57502.246669 0.997910 0.003105 Spitzer 
57502.246692 0.998609 0.003105 Spitzer 
57502.246715 0.996920 0.003105 Spitzer 
57502.246738 1.002213 0.003105 Spitzer 
57502.246761 0.999211 0.003105 Spitzer 
57502.246784 0.998925 0.003105 Spitzer 
57502.246808 0.997049 0.003105 Spitzer 
57502.246831 1.000801 0.003105 Spitzer 
57502.246854 0.998002 0.003105 Spitzer 
57502.246877 0.998480 0.003105 Spitzer 
57502.246900 0.998559 0.003105 Spitzer 
57502.246923 0.999097 0.003105 Spitzer 
57502.246946 1.005862 0.003105 Spitzer 
57502.246970 1.005395 0.003105 Spitzer 
57502.246993 0.999987 0.003105 Spitzer 
57502.247016 1.004009 0.003105 Spitzer 
57502.247039 0.997200 0.003105 Spitzer 
57502.247062 1.001822 0.003105 Spitzer 
57502.247085 1.002094 0.003105 Spitzer 
57502.247109 0.999649 0.003105 Spitzer 
57502.247132 1.003886 0.003105 Spitzer 
57502.247155 0.999519 0.003105 Spitzer 
57502.247178 0.999127 0.003105 Spitzer 
57502.247201 0.998285 0.003105 Spitzer 
57502.247224 0.998508 0.003105 Spitzer 
57502.247247 1.002748 0.003105 Spitzer 
57502.247271 0.998866 0.003105 Spitzer 
57502.247294 0.997440 0.003105 Spitzer 
57502.247317 0.997083 0.003105 Spitzer 
57502.247340 1.001496 0.003105 Spitzer 
57502.247363 1.002061 0.003105 Spitzer 
57502.247386 1.001224 0.003105 Spitzer 
57502.247409 0.995736 0.003105 Spitzer 
57502.247433 0.998113 0.003105 Spitzer 
57502.247456 1.001944 0.003105 Spitzer 
57502.247479 0.999809 0.003105 Spitzer 
57502.247502 0.998623 0.003105 Spitzer 
57502.247541 0.989390 0.003105 Spitzer 
57502.247564 1.002225 0.003105 Spitzer 
57502.247588 1.001411 0.003105 Spitzer 
57502.247611 1.001097 0.003105 Spitzer 
57502.247634 1.000904 0.003105 Spitzer 
57502.247657 1.003862 0.003105 Spitzer 
57502.247680 1.001854 0.003105 Spitzer 
57502.247703 0.998977 0.003105 Spitzer 
57502.247726 0.998252 0.003105 Spitzer 
57502.247750 1.004097 0.003105 Spitzer 
57502.247773 0.997368 0.003105 Spitzer 
57502.247796 0.995862 0.003105 Spitzer 
57502.247819 0.998098 0.003105 Spitzer 
57502.247842 0.999680 0.003105 Spitzer 
57502.247865 1.006058 0.003105 Spitzer 
57502.247889 1.001491 0.003105 Spitzer 
57502.247912 1.005097 0.003105 Spitzer 
57502.247935 1.002905 0.003105 Spitzer 
57502.247958 1.000824 0.003105 Spitzer 
57502.247981 1.001174 0.003105 Spitzer 
57502.248004 1.000352 0.003105 Spitzer 
57502.248027 0.999897 0.003105 Spitzer 
57502.248051 1.003406 0.003105 Spitzer 
57502.248074 1.002232 0.003105 Spitzer 
57502.248097 1.007165 0.003105 Spitzer 
57502.248120 0.999230 0.003105 Spitzer 
57502.248143 1.002140 0.003105 Spitzer 
57502.248166 1.003378 0.003105 Spitzer 
57502.248189 1.001349 0.003105 Spitzer 
57502.248213 1.003596 0.003105 Spitzer 
57502.248236 0.999495 0.003105 Spitzer 
57502.248259 1.001556 0.003105 Spitzer 
57502.248282 0.998180 0.003105 Spitzer 
57502.248305 1.000437 0.003105 Spitzer 
57502.248328 1.002074 0.003105 Spitzer 
57502.248351 1.002474 0.003105 Spitzer 
57502.248375 0.996712 0.003105 Spitzer 
57502.248398 1.003678 0.003105 Spitzer 
57502.248421 0.998704 0.003105 Spitzer 
57502.248444 1.001347 0.003105 Spitzer 
57502.248467 1.000280 0.003105 Spitzer 
57502.248490 0.998309 0.003105 Spitzer 
57502.248514 0.999361 0.003105 Spitzer 
57502.248537 1.002821 0.003105 Spitzer 
57502.248560 0.992776 0.003105 Spitzer 
57502.248583 1.006876 0.003105 Spitzer 
57502.248606 0.996701 0.003105 Spitzer 
57502.248629 0.997606 0.003105 Spitzer 
57502.248652 0.996506 0.003105 Spitzer 
57502.248676 1.003235 0.003105 Spitzer 
57502.248699 0.995498 0.003105 Spitzer 
57502.248722 0.998523 0.003105 Spitzer 
57502.248745 1.002593 0.003105 Spitzer 
57502.248768 1.000843 0.003105 Spitzer 
57502.248791 0.998482 0.003105 Spitzer 
57502.248814 1.000376 0.003105 Spitzer 
57502.248838 1.001784 0.003105 Spitzer 
57502.248861 0.997996 0.003105 Spitzer 
57502.248884 1.003145 0.003105 Spitzer 
57502.248907 1.002310 0.003105 Spitzer 
57502.248930 1.004652 0.003105 Spitzer 
57502.248953 0.997984 0.003105 Spitzer 
57502.248976 0.996602 0.003105 Spitzer 
57502.249000 1.000135 0.003105 Spitzer 
57502.249039 0.993857 0.003105 Spitzer 
57502.249062 0.998010 0.003105 Spitzer 
57502.249085 1.005207 0.003105 Spitzer 
57502.249109 0.999117 0.003105 Spitzer 
57502.249132 0.999402 0.003105 Spitzer 
57502.249155 0.995158 0.003105 Spitzer 
57502.249178 1.002478 0.003105 Spitzer 
57502.249201 1.000198 0.003105 Spitzer 
57502.249224 1.004080 0.003105 Spitzer 
57502.249247 0.999269 0.003105 Spitzer 
57502.249271 1.001451 0.003105 Spitzer 
57502.249294 0.998385 0.003105 Spitzer 
57502.249317 1.005498 0.003105 Spitzer 
57502.249340 0.995204 0.003105 Spitzer 
57502.249363 1.001599 0.003105 Spitzer 
57502.249386 1.001202 0.003105 Spitzer 
57502.249409 0.999833 0.003105 Spitzer 
57502.249433 1.003421 0.003105 Spitzer 
57502.249456 0.994879 0.003105 Spitzer 
57502.249479 1.001991 0.003105 Spitzer 
57502.249502 0.999658 0.003105 Spitzer 
57502.249525 1.002470 0.003105 Spitzer 
57502.249548 0.994247 0.003105 Spitzer 
57502.249572 1.002226 0.003105 Spitzer 
57502.249595 1.000764 0.003105 Spitzer 
57502.249618 0.994309 0.003105 Spitzer 
57502.249641 1.004695 0.003105 Spitzer 
57502.249664 1.005413 0.003105 Spitzer 
57502.249687 1.001542 0.003105 Spitzer 
57502.249710 1.000858 0.003105 Spitzer 
57502.249734 1.003931 0.003105 Spitzer 
57502.249757 1.004734 0.003105 Spitzer 
57502.249780 0.999190 0.003105 Spitzer 
57502.249803 1.001815 0.003105 Spitzer 
57502.249826 0.998862 0.003105 Spitzer 
57502.249849 0.999848 0.003105 Spitzer 
57502.249872 0.999720 0.003105 Spitzer 
57502.249896 1.000837 0.003105 Spitzer 
57502.249919 0.997245 0.003105 Spitzer 
57502.249942 0.997935 0.003105 Spitzer 
57502.249965 1.000162 0.003105 Spitzer 
57502.249988 1.003101 0.003105 Spitzer 
57502.250011 1.001729 0.003105 Spitzer 
57502.250034 1.001077 0.003105 Spitzer 
57502.250058 1.004791 0.003105 Spitzer 
57502.250081 0.997912 0.003105 Spitzer 
57502.250104 0.998847 0.003105 Spitzer 
57502.250127 0.997333 0.003105 Spitzer 
57502.250150 0.998643 0.003105 Spitzer 
57502.250173 0.998290 0.003105 Spitzer 
57502.250197 0.997007 0.003105 Spitzer 
57502.250220 1.002926 0.003105 Spitzer 
57502.250243 1.005485 0.003105 Spitzer 
57502.250266 1.003766 0.003105 Spitzer 
57502.250289 1.001833 0.003105 Spitzer 
57502.250312 0.998850 0.003105 Spitzer 
57502.250335 0.997356 0.003105 Spitzer 
57502.250359 0.998360 0.003105 Spitzer 
57502.250382 0.997861 0.003105 Spitzer 
57502.250405 0.997390 0.003105 Spitzer 
57502.250428 1.002977 0.003105 Spitzer 
57502.250451 1.000326 0.003105 Spitzer 
57502.250474 1.000231 0.003105 Spitzer 
57502.250497 0.991866 0.003105 Spitzer 
57502.250537 0.993509 0.003105 Spitzer 
57502.250560 0.997227 0.003105 Spitzer 
57502.250583 1.000851 0.003105 Spitzer 
57502.250606 1.004472 0.003105 Spitzer 
57502.250629 0.998333 0.003105 Spitzer 
57502.250653 1.002995 0.003105 Spitzer 
57502.250676 0.998763 0.003105 Spitzer 
57502.250699 0.999953 0.003105 Spitzer 
57502.250722 1.001561 0.003105 Spitzer 
57502.250745 0.998764 0.003105 Spitzer 
57502.250768 0.995143 0.003105 Spitzer 
57502.250792 1.000134 0.003105 Spitzer 
57502.250815 1.001694 0.003105 Spitzer 
57502.250838 0.999099 0.003105 Spitzer 
57502.250861 0.997938 0.003105 Spitzer 
57502.250884 1.002149 0.003105 Spitzer 
57502.250907 1.004010 0.003105 Spitzer 
57502.250930 0.996438 0.003105 Spitzer 
57502.250954 1.000259 0.003105 Spitzer 
57502.250977 1.000608 0.003105 Spitzer 
57502.251000 0.999360 0.003105 Spitzer 
57502.251023 1.004891 0.003105 Spitzer 
57502.251046 1.002565 0.003105 Spitzer 
57502.251069 0.999056 0.003105 Spitzer 
57502.251092 1.000430 0.003105 Spitzer 
57502.251116 1.002559 0.003105 Spitzer 
57502.251139 0.997488 0.003105 Spitzer 
57502.251162 1.001421 0.003105 Spitzer 
57502.251185 0.999787 0.003105 Spitzer 
57502.251208 0.997585 0.003105 Spitzer 
57502.251231 1.000225 0.003105 Spitzer 
57502.251254 1.000363 0.003105 Spitzer 
57502.251278 1.000399 0.003105 Spitzer 
57502.251301 0.999555 0.003105 Spitzer 
57502.251324 1.003730 0.003105 Spitzer 
57502.251347 1.001256 0.003105 Spitzer 
57502.251370 0.999439 0.003105 Spitzer 
57502.251393 0.997755 0.003105 Spitzer 
57502.251417 1.001245 0.003105 Spitzer 
57502.251440 0.997127 0.003105 Spitzer 
57502.251463 1.002720 0.003105 Spitzer 
57502.251486 0.997535 0.003105 Spitzer 
57502.251509 1.003194 0.003105 Spitzer 
57502.251532 1.004664 0.003105 Spitzer 
57502.251555 1.003103 0.003105 Spitzer 
57502.251579 1.000075 0.003105 Spitzer 
57502.251602 0.997499 0.003105 Spitzer 
57502.251625 1.003709 0.003105 Spitzer 
57502.251648 0.996807 0.003105 Spitzer 
57502.251671 1.000514 0.003105 Spitzer 
57502.251694 1.001963 0.003105 Spitzer 
57502.251717 0.999779 0.003105 Spitzer 
57502.251741 1.003587 0.003105 Spitzer 
57502.251764 0.998572 0.003105 Spitzer 
57502.251787 0.999087 0.003105 Spitzer 
57502.251810 0.994851 0.003105 Spitzer 
57502.251833 1.000063 0.003105 Spitzer 
57502.251856 0.994802 0.003105 Spitzer 
57502.251879 0.998228 0.003105 Spitzer 
57502.251903 0.999696 0.003105 Spitzer 
57502.251926 1.001769 0.003105 Spitzer 
57502.251949 0.998259 0.003105 Spitzer 
57502.251972 1.002677 0.003105 Spitzer 
57502.251995 0.999910 0.003105 Spitzer 
57502.252035 0.993275 0.003105 Spitzer 
57502.252058 1.001708 0.003105 Spitzer 
57502.252081 0.997072 0.003105 Spitzer 
57502.252104 1.001341 0.003105 Spitzer 
57502.252127 1.003036 0.003105 Spitzer 
57502.252151 1.003446 0.003105 Spitzer 
57502.252174 1.002922 0.003105 Spitzer 
57502.252197 1.000726 0.003105 Spitzer 
57502.252220 0.996496 0.003105 Spitzer 
57502.252243 0.994568 0.003105 Spitzer 
57502.252266 1.003593 0.003105 Spitzer 
57502.252290 0.998112 0.003105 Spitzer 
57502.252313 0.999648 0.003105 Spitzer 
57502.252336 0.997077 0.003105 Spitzer 
57502.252359 0.999820 0.003105 Spitzer 
57502.252382 1.003381 0.003105 Spitzer 
57502.252405 0.997647 0.003105 Spitzer 
57502.252428 1.002342 0.003105 Spitzer 
57502.252452 0.998462 0.003105 Spitzer 
57502.252475 0.998469 0.003105 Spitzer 
57502.252498 0.999001 0.003105 Spitzer 
57502.252521 0.999130 0.003105 Spitzer 
57502.252544 1.001210 0.003105 Spitzer 
57502.252567 1.005463 0.003105 Spitzer 
57502.252590 1.002412 0.003105 Spitzer 
57502.252614 1.003597 0.003105 Spitzer 
57502.252637 0.998200 0.003105 Spitzer 
57502.252660 1.004257 0.003105 Spitzer 
57502.252683 0.997823 0.003105 Spitzer 
57502.252706 1.004939 0.003105 Spitzer 
57502.252729 0.998315 0.003105 Spitzer 
57502.252752 1.003908 0.003105 Spitzer 
57502.252776 0.995406 0.003105 Spitzer 
57502.252799 0.999094 0.003105 Spitzer 
57502.252822 0.999263 0.003105 Spitzer 
57502.252845 1.000948 0.003105 Spitzer 
57502.252868 1.001795 0.003105 Spitzer 
57502.252891 1.003283 0.003105 Spitzer 
57502.252915 1.002182 0.003105 Spitzer 
57502.252938 0.999081 0.003105 Spitzer 
57502.252961 1.001734 0.003105 Spitzer 
57502.252984 1.004673 0.003105 Spitzer 
57502.253007 1.005178 0.003105 Spitzer 
57502.253030 1.003257 0.003105 Spitzer 
57502.253053 0.998570 0.003105 Spitzer 
57502.253077 1.000377 0.003105 Spitzer 
57502.253100 1.001157 0.003105 Spitzer 
57502.253123 0.999664 0.003105 Spitzer 
57502.253146 1.003637 0.003105 Spitzer 
57502.253169 1.002179 0.003105 Spitzer 
57502.253192 1.002578 0.003105 Spitzer 
57502.253215 0.999932 0.003105 Spitzer 
57502.253239 1.001390 0.003105 Spitzer 
57502.253262 1.003320 0.003105 Spitzer 
57502.253285 0.999161 0.003105 Spitzer 
57502.253308 1.007522 0.003105 Spitzer 
57502.253331 0.997396 0.003105 Spitzer 
57502.253354 0.997573 0.003105 Spitzer 
57502.253377 0.996968 0.003105 Spitzer 
57502.253401 0.999756 0.003105 Spitzer 
57502.253424 0.998270 0.003105 Spitzer 
57502.253447 1.001300 0.003105 Spitzer 
57502.253470 1.002183 0.003105 Spitzer 
57502.253493 0.998946 0.003105 Spitzer 
57502.253532 0.988133 0.003105 Spitzer 
57502.253556 1.002377 0.003105 Spitzer 
57502.253579 1.000112 0.003105 Spitzer 
57502.253602 0.994392 0.003105 Spitzer 
57502.253625 1.000329 0.003105 Spitzer 
57502.253648 1.001748 0.003105 Spitzer 
57502.253671 0.996115 0.003105 Spitzer 
57502.253694 1.002519 0.003105 Spitzer 
57502.253718 0.997417 0.003105 Spitzer 
57502.253741 0.998695 0.003105 Spitzer 
57502.253764 0.997510 0.003105 Spitzer 
57502.253787 1.001858 0.003105 Spitzer 
57502.253810 0.998756 0.003105 Spitzer 
57502.253833 1.000741 0.003105 Spitzer 
57502.253856 1.002831 0.003105 Spitzer 
57502.253880 1.001207 0.003105 Spitzer 
57502.253903 1.003497 0.003105 Spitzer 
57502.253926 1.003071 0.003105 Spitzer 
57502.253949 0.997414 0.003105 Spitzer 
57502.253972 0.993866 0.003105 Spitzer 
57502.253995 1.003529 0.003105 Spitzer 
57502.254019 1.003804 0.003105 Spitzer 
57502.254042 0.997298 0.003105 Spitzer 
57502.254065 1.003139 0.003105 Spitzer 
57502.254088 1.000231 0.003105 Spitzer 
57502.254111 0.998135 0.003105 Spitzer 
57502.254134 0.997547 0.003105 Spitzer 
57502.254157 1.001141 0.003105 Spitzer 
57502.254181 1.001514 0.003105 Spitzer 
57502.254204 0.999287 0.003105 Spitzer 
57502.254227 1.001660 0.003105 Spitzer 
57502.254250 0.998095 0.003105 Spitzer 
57502.254273 1.003717 0.003105 Spitzer 
57502.254296 1.002902 0.003105 Spitzer 
57502.254319 0.999598 0.003105 Spitzer 
57502.254343 0.994294 0.003105 Spitzer 
57502.254366 1.001081 0.003105 Spitzer 
57502.254389 0.998676 0.003105 Spitzer 
57502.254412 1.001320 0.003105 Spitzer 
57502.254435 1.004714 0.003105 Spitzer 
57502.254458 1.004228 0.003105 Spitzer 
57502.254481 0.997860 0.003105 Spitzer 
57502.254505 1.000566 0.003105 Spitzer 
57502.254528 1.002315 0.003105 Spitzer 
57502.254551 0.995839 0.003105 Spitzer 
57502.254574 1.001927 0.003105 Spitzer 
57502.254597 0.997475 0.003105 Spitzer 
57502.254620 0.999197 0.003105 Spitzer 
57502.254644 1.002086 0.003105 Spitzer 
57502.254667 1.002143 0.003105 Spitzer 
57502.254690 1.002517 0.003105 Spitzer 
57502.254713 1.001674 0.003105 Spitzer 
57502.254736 1.002467 0.003105 Spitzer 
57502.254759 1.001749 0.003105 Spitzer 
57502.254782 0.993106 0.003105 Spitzer 
57502.254806 0.998725 0.003105 Spitzer 
57502.254829 1.006669 0.003105 Spitzer 
57502.254852 0.997811 0.003105 Spitzer 
57502.254875 1.005211 0.003105 Spitzer 
57502.254898 1.003655 0.003105 Spitzer 
57502.254921 1.004834 0.003105 Spitzer 
57502.254944 1.001481 0.003105 Spitzer 
57502.254968 0.996750 0.003105 Spitzer 
57502.254991 1.000248 0.003105 Spitzer 
57502.255030 0.996054 0.003105 Spitzer 
57502.255053 0.997393 0.003105 Spitzer 
57502.255076 1.004116 0.003105 Spitzer 
57502.255100 0.997714 0.003105 Spitzer 
57502.255123 0.999961 0.003105 Spitzer 
57502.255146 0.995233 0.003105 Spitzer 
57502.255169 0.997695 0.003105 Spitzer 
57502.255192 1.003907 0.003105 Spitzer 
57502.255215 1.005608 0.003105 Spitzer 
57502.255239 1.001812 0.003105 Spitzer 
57502.255262 0.997501 0.003105 Spitzer 
57502.255285 1.005624 0.003105 Spitzer 
57502.255308 1.006584 0.003105 Spitzer 
57502.255331 0.999750 0.003105 Spitzer 
57502.255354 1.003097 0.003105 Spitzer 
57502.255377 1.004492 0.003105 Spitzer 
57502.255401 0.995155 0.003105 Spitzer 
57502.255424 1.000008 0.003105 Spitzer 
57502.255447 0.992646 0.003105 Spitzer 
57502.255470 0.996212 0.003105 Spitzer 
57502.255493 1.002604 0.003105 Spitzer 
57502.255516 1.001696 0.003105 Spitzer 
57502.255539 0.997146 0.003105 Spitzer 
57502.255563 1.000387 0.003105 Spitzer 
57502.255586 1.000895 0.003105 Spitzer 
57502.255609 1.004168 0.003105 Spitzer 
57502.255632 0.997327 0.003105 Spitzer 
57502.255655 0.997559 0.003105 Spitzer 
57502.255678 0.998606 0.003105 Spitzer 
57502.255701 0.997607 0.003105 Spitzer 
57502.255725 0.998151 0.003105 Spitzer 
57502.255748 0.997942 0.003105 Spitzer 
57502.255771 1.002771 0.003105 Spitzer 
57502.255794 1.000238 0.003105 Spitzer 
57502.255817 1.002773 0.003105 Spitzer 
57502.255840 1.002746 0.003105 Spitzer 
57502.255864 0.998274 0.003105 Spitzer 
57502.255887 1.004920 0.003105 Spitzer 
57502.255910 1.005496 0.003105 Spitzer 
57502.255933 0.999841 0.003105 Spitzer 
57502.255956 1.000479 0.003105 Spitzer 
57502.255979 1.002136 0.003105 Spitzer 
57502.256002 0.999938 0.003105 Spitzer 
57502.256026 0.997795 0.003105 Spitzer 
57502.256049 1.000935 0.003105 Spitzer 
57502.256072 0.996446 0.003105 Spitzer 
57502.256095 0.999952 0.003105 Spitzer 
57502.256118 1.009405 0.003105 Spitzer 
57502.256141 1.004764 0.003105 Spitzer 
57502.256164 1.001170 0.003105 Spitzer 
57502.256188 0.998005 0.003105 Spitzer 
57502.256211 0.997993 0.003105 Spitzer 
57502.256234 0.999828 0.003105 Spitzer 
57502.256257 1.002091 0.003105 Spitzer 
57502.256280 0.998116 0.003105 Spitzer 
57502.256303 1.002111 0.003105 Spitzer 
57502.256326 0.999815 0.003105 Spitzer 
57502.256350 0.998429 0.003105 Spitzer 
57502.256373 0.998135 0.003105 Spitzer 
57502.256396 0.997166 0.003105 Spitzer 
57502.256419 0.997212 0.003105 Spitzer 
57502.256442 0.997375 0.003105 Spitzer 
57502.256465 1.000524 0.003105 Spitzer 
57502.256489 1.002173 0.003105 Spitzer 
57502.256528 0.992698 0.003105 Spitzer 
57502.256551 1.001373 0.003105 Spitzer 
57502.256574 0.994895 0.003105 Spitzer 
57502.256597 0.998909 0.003105 Spitzer 
57502.256620 0.998772 0.003105 Spitzer 
57502.256644 0.996517 0.003105 Spitzer 
57502.256667 1.003665 0.003105 Spitzer 
57502.256690 1.003698 0.003105 Spitzer 
57502.256713 1.000207 0.003105 Spitzer 
57502.256736 1.001954 0.003105 Spitzer 
57502.256759 0.999138 0.003105 Spitzer 
57502.256782 0.996347 0.003105 Spitzer 
57502.256806 0.998114 0.003105 Spitzer 
57502.256829 0.999595 0.003105 Spitzer 
57502.256852 1.001750 0.003105 Spitzer 
57502.256875 0.997182 0.003105 Spitzer 
57502.256898 1.003449 0.003105 Spitzer 
57502.256921 1.003914 0.003105 Spitzer 
57502.256944 0.997966 0.003105 Spitzer 
57502.256968 0.998272 0.003105 Spitzer 
57502.256991 0.997866 0.003105 Spitzer 
57502.257014 1.000110 0.003105 Spitzer 
57502.257037 1.001035 0.003105 Spitzer 
57502.257060 1.001423 0.003105 Spitzer 
57502.257083 0.998493 0.003105 Spitzer 
57502.257107 1.001008 0.003105 Spitzer 
57502.257130 0.998979 0.003105 Spitzer 
57502.257153 0.998522 0.003105 Spitzer 
57502.257176 0.997185 0.003105 Spitzer 
57502.257199 1.002291 0.003105 Spitzer 
57502.257222 0.997068 0.003105 Spitzer 
57502.257245 0.997100 0.003105 Spitzer 
57502.257269 0.994428 0.003105 Spitzer 
57502.257292 0.997435 0.003105 Spitzer 
57502.257315 0.994693 0.003105 Spitzer 
57502.257338 1.000173 0.003105 Spitzer 
57502.257361 0.997105 0.003105 Spitzer 
57502.257384 1.000846 0.003105 Spitzer 
57502.257407 0.998553 0.003105 Spitzer 
57502.257431 0.999927 0.003105 Spitzer 
57502.257454 0.997814 0.003105 Spitzer 
57502.257477 1.001553 0.003105 Spitzer 
57502.257500 0.997931 0.003105 Spitzer 
57502.257523 0.998240 0.003105 Spitzer 
57502.257546 0.999868 0.003105 Spitzer 
57502.257569 1.004618 0.003105 Spitzer 
57502.257593 0.995707 0.003105 Spitzer 
57502.257616 1.002562 0.003105 Spitzer 
57502.257639 0.997007 0.003105 Spitzer 
57502.257662 0.999246 0.003105 Spitzer 
57502.257685 1.003166 0.003105 Spitzer 
57502.257708 1.001381 0.003105 Spitzer 
57502.257732 0.998983 0.003105 Spitzer 
57502.257755 0.998965 0.003105 Spitzer 
57502.257778 0.997877 0.003105 Spitzer 
57502.257801 1.004478 0.003105 Spitzer 
57502.257824 1.001200 0.003105 Spitzer 
57502.257847 1.003154 0.003105 Spitzer 
57502.257870 0.998782 0.003105 Spitzer 
57502.257894 0.997793 0.003105 Spitzer 
57502.257917 0.997581 0.003105 Spitzer 
57502.257940 1.003129 0.003105 Spitzer 
57502.257963 0.998681 0.003105 Spitzer 
57502.257986 1.002888 0.003105 Spitzer 
57502.258026 0.993210 0.003105 Spitzer 
57502.258049 0.994727 0.003105 Spitzer 
57502.258072 1.003870 0.003105 Spitzer 
57502.258095 0.991054 0.003105 Spitzer 
57502.258118 0.994515 0.003105 Spitzer 
57502.258141 0.996196 0.003105 Spitzer 
57502.258165 1.001554 0.003105 Spitzer 
57502.258188 0.998313 0.003105 Spitzer 
57502.258211 0.996167 0.003105 Spitzer 
57502.258234 1.003463 0.003105 Spitzer 
57502.258257 0.999231 0.003105 Spitzer 
57502.258280 0.999348 0.003105 Spitzer 
57502.258303 0.999716 0.003105 Spitzer 
57502.258327 0.998628 0.003105 Spitzer 
57502.258350 1.001456 0.003105 Spitzer 
57502.258373 0.997646 0.003105 Spitzer 
57502.258396 0.996860 0.003105 Spitzer 
57502.258419 0.997344 0.003105 Spitzer 
57502.258442 0.998783 0.003105 Spitzer 
57502.258466 1.003291 0.003105 Spitzer 
57502.258489 0.999942 0.003105 Spitzer 
57502.258512 1.002467 0.003105 Spitzer 
57502.258535 1.001958 0.003105 Spitzer 
57502.258558 1.000842 0.003105 Spitzer 
57502.258581 1.002052 0.003105 Spitzer 
57502.258604 1.003824 0.003105 Spitzer 
57502.258628 1.001594 0.003105 Spitzer 
57502.258651 1.003796 0.003105 Spitzer 
57502.258674 0.999548 0.003105 Spitzer 
57502.258697 0.997746 0.003105 Spitzer 
57502.258720 1.003031 0.003105 Spitzer 
57502.258743 0.999848 0.003105 Spitzer 
57502.258766 0.998073 0.003105 Spitzer 
57502.258790 0.995834 0.003105 Spitzer 
57502.258813 1.001850 0.003105 Spitzer 
57502.258836 0.996093 0.003105 Spitzer 
57502.258859 1.000113 0.003105 Spitzer 
57502.258882 0.995541 0.003105 Spitzer 
57502.258905 0.997489 0.003105 Spitzer 
57502.258928 1.001557 0.003105 Spitzer 
57502.258952 1.001626 0.003105 Spitzer 
57502.258975 1.000837 0.003105 Spitzer 
57502.258998 0.996892 0.003105 Spitzer 
57502.259021 1.003858 0.003105 Spitzer 
57502.259044 0.999356 0.003105 Spitzer 
57502.259067 0.998809 0.003105 Spitzer 
57502.259091 0.997663 0.003105 Spitzer 
57502.259114 0.996391 0.003105 Spitzer 
57502.259137 1.005715 0.003105 Spitzer 
57502.259160 1.000338 0.003105 Spitzer 
57502.259183 0.996973 0.003105 Spitzer 
57502.259206 0.996145 0.003105 Spitzer 
57502.259229 0.998367 0.003105 Spitzer 
57502.259253 1.000601 0.003105 Spitzer 
57502.259276 0.999016 0.003105 Spitzer 
57502.259299 0.999847 0.003105 Spitzer 
57502.259322 0.996081 0.003105 Spitzer 
57502.259345 0.999692 0.003105 Spitzer 
57502.259368 0.996127 0.003105 Spitzer 
57502.259391 0.998087 0.003105 Spitzer 
57502.259415 1.000482 0.003105 Spitzer 
57502.259438 0.995579 0.003105 Spitzer 
57502.259461 0.998842 0.003105 Spitzer 
57502.259484 0.999686 0.003105 Spitzer 
57502.259524 0.989653 0.003105 Spitzer 
57502.259547 0.995380 0.003105 Spitzer 
57502.259570 1.000674 0.003105 Spitzer 
57502.259593 0.999737 0.003105 Spitzer 
57502.259616 1.003804 0.003105 Spitzer 
57502.259639 1.000101 0.003105 Spitzer 
57502.259662 0.996752 0.003105 Spitzer 
57502.259686 0.998275 0.003105 Spitzer 
57502.259709 1.001429 0.003105 Spitzer 
57502.259732 1.000612 0.003105 Spitzer 
57502.259755 0.998290 0.003105 Spitzer 
57502.259778 0.994920 0.003105 Spitzer 
57502.259801 0.998872 0.003105 Spitzer 
57502.259825 1.000182 0.003105 Spitzer 
57502.259848 0.998477 0.003105 Spitzer 
57502.259871 0.997647 0.003105 Spitzer 
57502.259894 1.002651 0.003105 Spitzer 
57502.259917 0.998821 0.003105 Spitzer 
57502.259940 1.000856 0.003105 Spitzer 
57502.259963 1.000211 0.003105 Spitzer 
57502.259987 1.002009 0.003105 Spitzer 
57502.260010 1.000949 0.003105 Spitzer 
57502.260033 1.004635 0.003105 Spitzer 
57502.260056 1.002790 0.003105 Spitzer 
57502.260079 1.006322 0.003105 Spitzer 
57502.260102 1.000827 0.003105 Spitzer 
57502.260125 0.994427 0.003105 Spitzer 
57502.260149 0.998164 0.003105 Spitzer 
57502.260172 0.996034 0.003105 Spitzer 
57502.260195 0.995543 0.003105 Spitzer 
57502.260218 0.998418 0.003105 Spitzer 
57502.260241 1.003249 0.003105 Spitzer 
57502.260264 0.997067 0.003105 Spitzer 
57502.260287 1.002069 0.003105 Spitzer 
57502.260311 0.998691 0.003105 Spitzer 
57502.260334 0.998448 0.003105 Spitzer 
57502.260357 0.997867 0.003105 Spitzer 
57502.260380 0.998324 0.003105 Spitzer 
57502.260403 1.005180 0.003105 Spitzer 
57502.260426 1.001975 0.003105 Spitzer 
57502.260450 1.006433 0.003105 Spitzer 
57502.260473 0.999938 0.003105 Spitzer 
57502.260496 0.997139 0.003105 Spitzer 
57502.260519 1.006671 0.003105 Spitzer 
57502.260542 1.002430 0.003105 Spitzer 
57502.260565 0.996512 0.003105 Spitzer 
57502.260588 1.003521 0.003105 Spitzer 
57502.260612 0.997633 0.003105 Spitzer 
57502.260635 1.001506 0.003105 Spitzer 
57502.260658 0.999539 0.003105 Spitzer 
57502.260681 1.000344 0.003105 Spitzer 
57502.260704 1.000943 0.003105 Spitzer 
57502.260727 1.000776 0.003105 Spitzer 
57502.260750 0.996601 0.003105 Spitzer 
57502.260774 1.003880 0.003105 Spitzer 
57502.260797 1.000036 0.003105 Spitzer 
57502.260820 1.000147 0.003105 Spitzer 
57502.260843 1.002267 0.003105 Spitzer 
57502.260866 1.004151 0.003105 Spitzer 
57502.260889 0.999171 0.003105 Spitzer 
57502.260912 1.000663 0.003105 Spitzer 
57502.260936 0.996700 0.003105 Spitzer 
57502.260959 1.004346 0.003105 Spitzer 
57502.260982 1.003407 0.003105 Spitzer 
57502.261021 0.993312 0.003105 Spitzer 
57502.261044 0.998206 0.003105 Spitzer 
57502.261067 0.996190 0.003105 Spitzer 
57502.261091 1.000047 0.003105 Spitzer 
57502.261114 0.999224 0.003105 Spitzer 
57502.261137 1.000413 0.003105 Spitzer 
57502.261160 1.003367 0.003105 Spitzer 
57502.261183 1.001510 0.003105 Spitzer 
57502.261206 0.997299 0.003105 Spitzer 
57502.261230 0.997963 0.003105 Spitzer 
57502.261253 1.004838 0.003105 Spitzer 
57502.261276 1.002320 0.003105 Spitzer 
57502.261299 1.002387 0.003105 Spitzer 
57502.261322 0.997838 0.003105 Spitzer 
57502.261345 0.998270 0.003105 Spitzer 
57502.261368 1.001558 0.003105 Spitzer 
57502.261392 0.996772 0.003105 Spitzer 
57502.261415 0.996079 0.003105 Spitzer 
57502.261438 1.000777 0.003105 Spitzer 
57502.261461 0.996841 0.003105 Spitzer 
57502.261484 0.996992 0.003105 Spitzer 
57502.261507 1.006010 0.003105 Spitzer 
57502.261530 0.997456 0.003105 Spitzer 
57502.261554 1.004162 0.003105 Spitzer 
57502.261577 1.000244 0.003105 Spitzer 
57502.261600 0.998975 0.003105 Spitzer 
57502.261623 0.997679 0.003105 Spitzer 
57502.261646 1.002231 0.003105 Spitzer 
57502.261669 1.001196 0.003105 Spitzer 
57502.261692 0.998108 0.003105 Spitzer 
57502.261716 0.997728 0.003105 Spitzer 
57502.261739 0.998997 0.003105 Spitzer 
57502.261762 1.001250 0.003105 Spitzer 
57502.261785 1.002467 0.003105 Spitzer 
57502.261808 1.001595 0.003105 Spitzer 
57502.261831 1.002884 0.003105 Spitzer 
57502.261855 1.002399 0.003105 Spitzer 
57502.261878 0.998207 0.003105 Spitzer 
57502.261901 1.000785 0.003105 Spitzer 
57502.261924 1.005050 0.003105 Spitzer 
57502.261947 0.999918 0.003105 Spitzer 
57502.261970 0.999242 0.003105 Spitzer 
57502.261993 0.997490 0.003105 Spitzer 
57502.262017 1.002317 0.003105 Spitzer 
57502.262040 0.995640 0.003105 Spitzer 
57502.262063 0.998270 0.003105 Spitzer 
57502.262086 0.998523 0.003105 Spitzer 
57502.262109 1.001064 0.003105 Spitzer 
57502.262132 1.000134 0.003105 Spitzer 
57502.262155 0.997445 0.003105 Spitzer 
57502.262179 0.999575 0.003105 Spitzer 
57502.262202 0.998115 0.003105 Spitzer 
57502.262225 1.000047 0.003105 Spitzer 
57502.262248 1.000881 0.003105 Spitzer 
57502.262271 0.997873 0.003105 Spitzer 
57502.262294 1.001238 0.003105 Spitzer 
57502.262317 1.001039 0.003105 Spitzer 
57502.262341 0.994356 0.003105 Spitzer 
57502.262364 0.999327 0.003105 Spitzer 
57502.262387 1.003636 0.003105 Spitzer 
57502.262410 0.998447 0.003105 Spitzer 
57502.262433 0.999148 0.003105 Spitzer 
57502.262456 0.996412 0.003105 Spitzer 
57502.262480 1.002271 0.003105 Spitzer 
57502.262519 0.999080 0.003105 Spitzer 
57502.262542 0.994049 0.003105 Spitzer 
57502.262565 1.000178 0.003105 Spitzer 
57502.262588 1.000459 0.003105 Spitzer 
57502.262611 0.998307 0.003105 Spitzer 
57502.262635 0.997422 0.003105 Spitzer 
57502.262658 0.999280 0.003105 Spitzer 
57502.262681 0.999669 0.003105 Spitzer 
57502.262704 0.999259 0.003105 Spitzer 
57502.262727 1.001561 0.003105 Spitzer 
57502.262750 1.002682 0.003105 Spitzer 
57502.262774 0.999062 0.003105 Spitzer 
57502.262797 0.995828 0.003105 Spitzer 
57502.262820 1.007804 0.003105 Spitzer 
57502.262843 0.999418 0.003105 Spitzer 
57502.262866 0.998636 0.003105 Spitzer 
57502.262889 1.000667 0.003105 Spitzer 
57502.262912 1.002602 0.003105 Spitzer 
57502.262936 1.000442 0.003105 Spitzer 
57502.262959 1.004334 0.003105 Spitzer 
57502.262982 0.994955 0.003105 Spitzer 
57502.263005 0.995398 0.003105 Spitzer 
57502.263028 0.999260 0.003105 Spitzer 
57502.263051 1.002277 0.003105 Spitzer 
57502.263074 1.000809 0.003105 Spitzer 
57502.263098 0.999062 0.003105 Spitzer 
57502.263121 0.996816 0.003105 Spitzer 
57502.263144 1.004156 0.003105 Spitzer 
57502.263167 1.007559 0.003105 Spitzer 
57502.263190 1.000134 0.003105 Spitzer 
57502.263213 0.995800 0.003105 Spitzer 
57502.263236 1.001257 0.003105 Spitzer 
57502.263260 0.995835 0.003105 Spitzer 
57502.263283 0.998094 0.003105 Spitzer 
57502.263306 0.997294 0.003105 Spitzer 
57502.263329 1.001678 0.003105 Spitzer 
57502.263352 0.999471 0.003105 Spitzer 
57502.263375 0.996809 0.003105 Spitzer 
57502.263399 1.000877 0.003105 Spitzer 
57502.263422 0.998728 0.003105 Spitzer 
57502.263445 0.998499 0.003105 Spitzer 
57502.263468 1.002614 0.003105 Spitzer 
57502.263491 0.999850 0.003105 Spitzer 
57502.263514 1.001405 0.003105 Spitzer 
57502.263537 1.000397 0.003105 Spitzer 
57502.263561 0.994200 0.003105 Spitzer 
57502.263584 1.005790 0.003105 Spitzer 
57502.263607 0.995921 0.003105 Spitzer 
57502.263630 1.001316 0.003105 Spitzer 
57502.263653 0.998820 0.003105 Spitzer 
57502.263676 0.996426 0.003105 Spitzer 
57502.263699 0.999524 0.003105 Spitzer 
57502.263723 1.000975 0.003105 Spitzer 
57502.263746 1.000403 0.003105 Spitzer 
57502.263769 1.004794 0.003105 Spitzer 
57502.263792 1.001741 0.003105 Spitzer 
57502.263815 0.998404 0.003105 Spitzer 
57502.263838 0.998290 0.003105 Spitzer 
57502.263861 0.996128 0.003105 Spitzer 
57502.263885 1.001858 0.003105 Spitzer 
57502.263908 0.999663 0.003105 Spitzer 
57502.263931 0.998642 0.003105 Spitzer 
57502.263954 1.000166 0.003105 Spitzer 
57502.263977 0.997378 0.003105 Spitzer 
57502.264017 0.994491 0.003105 Spitzer 
57502.264040 1.000708 0.003105 Spitzer 
57502.264063 1.000780 0.003105 Spitzer 
57502.264086 1.001554 0.003105 Spitzer 
57502.264109 1.002816 0.003105 Spitzer 
57502.264132 0.997180 0.003105 Spitzer 
57502.264155 1.000104 0.003105 Spitzer 
57502.264179 1.002263 0.003105 Spitzer 
57502.264202 0.997431 0.003105 Spitzer 
57502.264225 1.003318 0.003105 Spitzer 
57502.264248 1.001368 0.003105 Spitzer 
57502.264271 1.003631 0.003105 Spitzer 
57502.264294 0.996298 0.003105 Spitzer 
57502.264318 0.999127 0.003105 Spitzer 
57502.264341 1.006496 0.003105 Spitzer 
57502.264364 1.001091 0.003105 Spitzer 
57502.264387 0.999948 0.003105 Spitzer 
57502.264410 0.999026 0.003105 Spitzer 
57502.264433 0.993411 0.003105 Spitzer 
57502.264456 0.998335 0.003105 Spitzer 
57502.264480 1.001526 0.003105 Spitzer 
57502.264503 0.999033 0.003105 Spitzer 
57502.264526 1.002752 0.003105 Spitzer 
57502.264549 0.998112 0.003105 Spitzer 
57502.264572 1.006513 0.003105 Spitzer 
57502.264595 1.000138 0.003105 Spitzer 
57502.264618 1.002294 0.003105 Spitzer 
57502.264642 1.002222 0.003105 Spitzer 
57502.264665 0.999604 0.003105 Spitzer 
57502.264688 0.996676 0.003105 Spitzer 
57502.264711 1.003790 0.003105 Spitzer 
57502.264734 0.998785 0.003105 Spitzer 
57502.264757 0.996776 0.003105 Spitzer 
57502.264780 0.995817 0.003105 Spitzer 
57502.264804 1.000216 0.003105 Spitzer 
57502.264827 0.999491 0.003105 Spitzer 
57502.264850 1.003532 0.003105 Spitzer 
57502.264873 1.005342 0.003105 Spitzer 
57502.264896 1.000325 0.003105 Spitzer 
57502.264919 0.997436 0.003105 Spitzer 
57502.264943 1.004053 0.003105 Spitzer 
57502.264966 0.999635 0.003105 Spitzer 
57502.264989 1.002258 0.003105 Spitzer 
57502.265012 1.000961 0.003105 Spitzer 
57502.265035 1.002332 0.003105 Spitzer 
57502.265058 1.004179 0.003105 Spitzer 
57502.265081 0.999943 0.003105 Spitzer 
57502.265105 1.003738 0.003105 Spitzer 
57502.265128 0.996353 0.003105 Spitzer 
57502.265151 0.995546 0.003105 Spitzer 
57502.265174 1.004188 0.003105 Spitzer 
57502.265197 0.999095 0.003105 Spitzer 
57502.265220 0.996069 0.003105 Spitzer 
57502.265243 1.002558 0.003105 Spitzer 
57502.265267 1.000166 0.003105 Spitzer 
57502.265290 0.996701 0.003105 Spitzer 
57502.265313 1.000119 0.003105 Spitzer 
57502.265336 1.000996 0.003105 Spitzer 
57502.265359 1.001102 0.003105 Spitzer 
57502.265382 1.002007 0.003105 Spitzer 
57502.265405 0.997137 0.003105 Spitzer 
57502.265429 1.000438 0.003105 Spitzer 
57502.265452 1.005610 0.003105 Spitzer 
57502.265475 0.997464 0.003105 Spitzer 
57502.265515 0.989793 0.003105 Spitzer 
57502.265538 0.997927 0.003105 Spitzer 
57502.265561 0.999852 0.003105 Spitzer 
57502.265584 0.996821 0.003105 Spitzer 
57502.265607 0.998272 0.003105 Spitzer 
57502.265630 0.996046 0.003105 Spitzer 
57502.265653 0.999008 0.003105 Spitzer 
57502.265677 1.002383 0.003105 Spitzer 
57502.265700 1.004632 0.003105 Spitzer 
57502.265723 1.002222 0.003105 Spitzer 
57502.265746 1.000705 0.003105 Spitzer 
57502.265769 0.999010 0.003105 Spitzer 
57502.265792 1.001790 0.003105 Spitzer 
57502.265815 1.000238 0.003105 Spitzer 
57502.265839 1.001870 0.003105 Spitzer 
57502.265862 0.999729 0.003105 Spitzer 
57502.265885 0.998416 0.003105 Spitzer 
57502.265908 0.994422 0.003105 Spitzer 
57502.265931 1.000730 0.003105 Spitzer 
57502.265954 1.000238 0.003105 Spitzer 
57502.265977 0.997948 0.003105 Spitzer 
57502.266001 1.001789 0.003105 Spitzer 
57502.266024 0.995908 0.003105 Spitzer 
57502.266047 1.004353 0.003105 Spitzer 
57502.266070 1.003105 0.003105 Spitzer 
57502.266093 1.003695 0.003105 Spitzer 
57502.266116 1.003081 0.003105 Spitzer 
57502.266140 1.005027 0.003105 Spitzer 
57502.266163 1.002268 0.003105 Spitzer 
57502.266186 0.995161 0.003105 Spitzer 
57502.266209 0.994989 0.003105 Spitzer 
57502.266232 0.999962 0.003105 Spitzer 
57502.266255 1.002051 0.003105 Spitzer 
57502.266278 0.996905 0.003105 Spitzer 
57502.266302 1.000588 0.003105 Spitzer 
57502.266325 0.999117 0.003105 Spitzer 
57502.266348 1.002862 0.003105 Spitzer 
57502.266371 0.997467 0.003105 Spitzer 
57502.266394 1.000045 0.003105 Spitzer 
57502.266417 1.000113 0.003105 Spitzer 
57502.266440 0.999813 0.003105 Spitzer 
57502.266464 0.999731 0.003105 Spitzer 
57502.266487 1.001531 0.003105 Spitzer 
57502.266510 0.997385 0.003105 Spitzer 
57502.266533 0.999619 0.003105 Spitzer 
57502.266556 1.001867 0.003105 Spitzer 
57502.266579 1.002423 0.003105 Spitzer 
57502.266602 0.999325 0.003105 Spitzer 
57502.266626 0.995329 0.003105 Spitzer 
57502.266649 0.998257 0.003105 Spitzer 
57502.266672 1.001113 0.003105 Spitzer 
57502.266695 1.000911 0.003105 Spitzer 
57502.266718 1.004103 0.003105 Spitzer 
57502.266741 1.003778 0.003105 Spitzer 
57502.266765 1.000379 0.003105 Spitzer 
57502.266788 1.000277 0.003105 Spitzer 
57502.266811 0.999534 0.003105 Spitzer 
57502.266834 1.005420 0.003105 Spitzer 
57502.266857 1.000579 0.003105 Spitzer 
57502.266880 0.999087 0.003105 Spitzer 
57502.266903 0.995298 0.003105 Spitzer 
57502.266927 0.993310 0.003105 Spitzer 
57502.266950 1.000287 0.003105 Spitzer 
57502.266973 1.003633 0.003105 Spitzer 
57502.267013 0.986041 0.003105 Spitzer 
57502.267036 0.994522 0.003105 Spitzer 
57502.267059 1.001895 0.003105 Spitzer 
57502.267082 1.001761 0.003105 Spitzer 
57502.267105 0.998128 0.003105 Spitzer 
57502.267128 0.999446 0.003105 Spitzer 
57502.267152 0.997942 0.003105 Spitzer 
57502.267175 0.997802 0.003105 Spitzer 
57502.267198 0.995781 0.003105 Spitzer 
57502.267221 0.997692 0.003105 Spitzer 
57502.267244 1.002211 0.003105 Spitzer 
57502.267267 1.001719 0.003105 Spitzer 
57502.267290 1.000636 0.003105 Spitzer 
57502.267314 1.001050 0.003105 Spitzer 
57502.267337 1.000546 0.003105 Spitzer 
57502.267360 0.994960 0.003105 Spitzer 
57502.267383 1.000612 0.003105 Spitzer 
57502.267406 1.001193 0.003105 Spitzer 
57502.267429 1.001725 0.003105 Spitzer 
57502.267453 1.001671 0.003105 Spitzer 
57502.267476 0.996943 0.003105 Spitzer 
57502.267499 1.003494 0.003105 Spitzer 
57502.267522 1.002775 0.003105 Spitzer 
57502.267545 1.000861 0.003105 Spitzer 
57502.267568 0.999406 0.003105 Spitzer 
57502.267591 1.001552 0.003105 Spitzer 
57502.267615 0.992736 0.003105 Spitzer 
57502.267638 1.003163 0.003105 Spitzer 
57502.267661 1.005467 0.003105 Spitzer 
57502.267684 0.999670 0.003105 Spitzer 
57502.267707 0.996861 0.003105 Spitzer 
57502.267730 0.999909 0.003105 Spitzer 
57502.267753 1.002435 0.003105 Spitzer 
57502.267777 0.996326 0.003105 Spitzer 
57502.267800 1.000454 0.003105 Spitzer 
57502.267823 1.004244 0.003105 Spitzer 
57502.267846 0.998820 0.003105 Spitzer 
57502.267869 0.994853 0.003105 Spitzer 
57502.267892 1.000408 0.003105 Spitzer 
57502.267915 1.002588 0.003105 Spitzer 
57502.267939 0.999362 0.003105 Spitzer 
57502.267962 1.001250 0.003105 Spitzer 
57502.267985 0.998863 0.003105 Spitzer 
57502.268008 1.002271 0.003105 Spitzer 
57502.268031 1.000371 0.003105 Spitzer 
57502.268054 1.002876 0.003105 Spitzer 
57502.268078 0.999050 0.003105 Spitzer 
57502.268101 0.998314 0.003105 Spitzer 
57502.268124 0.996355 0.003105 Spitzer 
57502.268147 1.001627 0.003105 Spitzer 
57502.268170 0.999303 0.003105 Spitzer 
57502.268193 1.000345 0.003105 Spitzer 
57502.268216 0.995087 0.003105 Spitzer 
57502.268240 1.001325 0.003105 Spitzer 
57502.268263 1.000089 0.003105 Spitzer 
57502.268286 1.001681 0.003105 Spitzer 
57502.268309 1.000311 0.003105 Spitzer 
57502.268332 0.995135 0.003105 Spitzer 
57502.268355 1.004125 0.003105 Spitzer 
57502.268378 0.996964 0.003105 Spitzer 
57502.268402 0.996435 0.003105 Spitzer 
57502.268425 1.000513 0.003105 Spitzer 
57502.268448 0.997949 0.003105 Spitzer 
57502.268471 0.999163 0.003105 Spitzer 
57502.268510 0.990656 0.003105 Spitzer 
57502.268534 0.993863 0.003105 Spitzer 
57502.268557 1.003544 0.003105 Spitzer 
57502.268580 1.001947 0.003105 Spitzer 
57502.268603 0.997973 0.003105 Spitzer 
57502.268626 1.001889 0.003105 Spitzer 
57502.268649 0.996011 0.003105 Spitzer 
57502.268672 0.998985 0.003105 Spitzer 
57502.268696 1.004724 0.003105 Spitzer 
57502.268719 1.001830 0.003105 Spitzer 
57502.268742 1.003983 0.003105 Spitzer 
57502.268765 1.001987 0.003105 Spitzer 
57502.268788 0.999400 0.003105 Spitzer 
57502.268811 1.002810 0.003105 Spitzer 
57502.268834 0.999120 0.003105 Spitzer 
57502.268858 1.000109 0.003105 Spitzer 
57502.268881 0.996140 0.003105 Spitzer 
57502.268904 0.997627 0.003105 Spitzer 
57502.268927 1.000414 0.003105 Spitzer 
57502.268950 0.997620 0.003105 Spitzer 
57502.268973 1.001398 0.003105 Spitzer 
57502.268997 0.997225 0.003105 Spitzer 
57502.269020 1.000232 0.003105 Spitzer 
57502.269043 1.000650 0.003105 Spitzer 
57502.269066 1.001015 0.003105 Spitzer 
57502.269089 0.997483 0.003105 Spitzer 
57502.269112 0.996355 0.003105 Spitzer 
57502.269135 0.999540 0.003105 Spitzer 
57502.269159 1.002230 0.003105 Spitzer 
57502.269182 0.996977 0.003105 Spitzer 
57502.269205 1.004835 0.003105 Spitzer 
57502.269228 0.999769 0.003105 Spitzer 
57502.269251 0.997154 0.003105 Spitzer 
57502.269274 0.999991 0.003105 Spitzer 
57502.269297 1.003152 0.003105 Spitzer 
57502.269321 1.003126 0.003105 Spitzer 
57502.269344 0.997968 0.003105 Spitzer 
57502.269367 0.999407 0.003105 Spitzer 
57502.269390 1.000010 0.003105 Spitzer 
57502.269413 0.997305 0.003105 Spitzer 
57502.269436 1.000617 0.003105 Spitzer 
57502.269459 1.000099 0.003105 Spitzer 
57502.269483 1.002325 0.003105 Spitzer 
57502.269506 0.999888 0.003105 Spitzer 
57502.269529 1.006295 0.003105 Spitzer 
57502.269552 1.000501 0.003105 Spitzer 
57502.269575 0.993278 0.003105 Spitzer 
57502.269598 0.997709 0.003105 Spitzer 
57502.269622 0.996741 0.003105 Spitzer 
57502.269645 1.004034 0.003105 Spitzer 
57502.269668 1.001532 0.003105 Spitzer 
57502.269691 0.996576 0.003105 Spitzer 
57502.269714 1.000894 0.003105 Spitzer 
57502.269737 1.001631 0.003105 Spitzer 
57502.269760 0.999167 0.003105 Spitzer 
57502.269784 0.999309 0.003105 Spitzer 
57502.269807 1.000321 0.003105 Spitzer 
57502.269830 1.002963 0.003105 Spitzer 
57502.269853 1.000117 0.003105 Spitzer 
57502.269876 0.996597 0.003105 Spitzer 
57502.269899 0.997977 0.003105 Spitzer 
57502.269922 1.001392 0.003105 Spitzer 
57502.269946 1.000353 0.003105 Spitzer 
57502.269969 1.006153 0.003105 Spitzer 
57502.270010 0.995910 0.003105 Spitzer 
57502.270033 0.999038 0.003105 Spitzer 
57502.270056 0.999618 0.003105 Spitzer 
57502.270079 1.003108 0.003105 Spitzer 
57502.270102 0.995351 0.003105 Spitzer 
57502.270126 1.003801 0.003105 Spitzer 
57502.270149 0.994703 0.003105 Spitzer 
57502.270172 0.999948 0.003105 Spitzer 
57502.270195 1.001243 0.003105 Spitzer 
57502.270218 0.998503 0.003105 Spitzer 
57502.270241 1.002489 0.003105 Spitzer 
57502.270264 0.999454 0.003105 Spitzer 
57502.270288 0.998642 0.003105 Spitzer 
57502.270311 0.996622 0.003105 Spitzer 
57502.270334 0.996828 0.003105 Spitzer 
57502.270357 0.996662 0.003105 Spitzer 
57502.270380 1.003605 0.003105 Spitzer 
57502.270403 1.004112 0.003105 Spitzer 
57502.270426 0.998165 0.003105 Spitzer 
57502.270450 0.997280 0.003105 Spitzer 
57502.270473 0.997987 0.003105 Spitzer 
57502.270496 0.999125 0.003105 Spitzer 
57502.270519 1.003170 0.003105 Spitzer 
57502.270542 0.997021 0.003105 Spitzer 
57502.270565 0.996499 0.003105 Spitzer 
57502.270589 0.998458 0.003105 Spitzer 
57502.270612 0.999070 0.003105 Spitzer 
57502.270635 0.999212 0.003105 Spitzer 
57502.270658 0.998607 0.003105 Spitzer 
57502.270681 0.995475 0.003105 Spitzer 
57502.270704 1.004201 0.003105 Spitzer 
57502.270727 0.997037 0.003105 Spitzer 
57502.270751 1.001169 0.003105 Spitzer 
57502.270774 0.998366 0.003105 Spitzer 
57502.270797 1.000395 0.003105 Spitzer 
57502.270820 0.994239 0.003105 Spitzer 
57502.270843 0.998109 0.003105 Spitzer 
57502.270866 0.998066 0.003105 Spitzer 
57502.270889 0.997783 0.003105 Spitzer 
57502.270913 1.005824 0.003105 Spitzer 
57502.270936 1.003303 0.003105 Spitzer 
57502.270959 0.999346 0.003105 Spitzer 
57502.270982 1.000040 0.003105 Spitzer 
57502.271005 1.002721 0.003105 Spitzer 
57502.271028 1.002167 0.003105 Spitzer 
57502.271051 0.998499 0.003105 Spitzer 
57502.271075 1.000786 0.003105 Spitzer 
57502.271098 0.999301 0.003105 Spitzer 
57502.271121 0.997180 0.003105 Spitzer 
57502.271144 1.005213 0.003105 Spitzer 
57502.271167 0.998520 0.003105 Spitzer 
57502.271190 0.996370 0.003105 Spitzer 
57502.271214 1.001699 0.003105 Spitzer 
57502.271237 0.997332 0.003105 Spitzer 
57502.271260 0.997536 0.003105 Spitzer 
57502.271283 1.003313 0.003105 Spitzer 
57502.271306 0.999650 0.003105 Spitzer 
57502.271329 0.999089 0.003105 Spitzer 
57502.271352 1.001725 0.003105 Spitzer 
57502.271376 1.002635 0.003105 Spitzer 
57502.271399 0.998994 0.003105 Spitzer 
57502.271422 1.001675 0.003105 Spitzer 
57502.271445 0.995441 0.003105 Spitzer 
57502.271468 0.994214 0.003105 Spitzer 
57502.271506 0.990127 0.003105 Spitzer 
57502.271529 1.002378 0.003105 Spitzer 
57502.271552 1.001156 0.003105 Spitzer 
57502.271575 1.003489 0.003105 Spitzer 
57502.271598 0.997449 0.003105 Spitzer 
57502.271621 0.999547 0.003105 Spitzer 
57502.271644 0.993751 0.003105 Spitzer 
57502.271668 1.003485 0.003105 Spitzer 
57502.271691 1.003449 0.003105 Spitzer 
57502.271714 1.001330 0.003105 Spitzer 
57502.271737 0.995069 0.003105 Spitzer 
57502.271760 0.998488 0.003105 Spitzer 
57502.271783 1.001586 0.003105 Spitzer 
57502.271806 1.001976 0.003105 Spitzer 
57502.271830 0.996358 0.003105 Spitzer 
57502.271853 1.000366 0.003105 Spitzer 
57502.271876 1.001531 0.003105 Spitzer 
57502.271899 1.001158 0.003105 Spitzer 
57502.271922 0.996590 0.003105 Spitzer 
57502.271945 1.001444 0.003105 Spitzer 
57502.271968 0.998388 0.003105 Spitzer 
57502.271992 0.999522 0.003105 Spitzer 
57502.272015 0.999121 0.003105 Spitzer 
57502.272038 1.006277 0.003105 Spitzer 
57502.272061 0.999423 0.003105 Spitzer 
57502.272084 0.997700 0.003105 Spitzer 
57502.272107 0.998269 0.003105 Spitzer 
57502.272131 0.998138 0.003105 Spitzer 
57502.272154 1.003494 0.003105 Spitzer 
57502.272177 1.004541 0.003105 Spitzer 
57502.272200 1.001766 0.003105 Spitzer 
57502.272223 1.000251 0.003105 Spitzer 
57502.272246 1.001100 0.003105 Spitzer 
57502.272269 1.001296 0.003105 Spitzer 
57502.272293 1.000073 0.003105 Spitzer 
57502.272316 0.994105 0.003105 Spitzer 
57502.272339 1.000724 0.003105 Spitzer 
57502.272362 1.003816 0.003105 Spitzer 
57502.272385 0.997741 0.003105 Spitzer 
57502.272408 1.002692 0.003105 Spitzer 
57502.272431 0.997499 0.003105 Spitzer 
57502.272455 1.000310 0.003105 Spitzer 
57502.272478 1.001020 0.003105 Spitzer 
57502.272501 1.001027 0.003105 Spitzer 
57502.272524 0.998523 0.003105 Spitzer 
57502.272547 0.998932 0.003105 Spitzer 
57502.272570 1.004216 0.003105 Spitzer 
57502.272593 1.000971 0.003105 Spitzer 
57502.272617 0.997645 0.003105 Spitzer 
57502.272640 0.995104 0.003105 Spitzer 
57502.272663 1.003012 0.003105 Spitzer 
57502.272686 1.008141 0.003105 Spitzer 
57502.272709 1.005601 0.003105 Spitzer 
57502.272732 1.001025 0.003105 Spitzer 
57502.272756 1.000625 0.003105 Spitzer 
57502.272779 0.995660 0.003105 Spitzer 
57502.272802 1.000440 0.003105 Spitzer 
57502.272825 0.997937 0.003105 Spitzer 
57502.272848 0.996324 0.003105 Spitzer 
57502.272871 0.997922 0.003105 Spitzer 
57502.272894 1.001218 0.003105 Spitzer 
57502.272918 1.002359 0.003105 Spitzer 
57502.272941 1.002894 0.003105 Spitzer 
57502.272964 1.003136 0.003105 Spitzer 
57502.273003 0.992898 0.003105 Spitzer 
57502.273027 0.999350 0.003105 Spitzer 
57502.273050 1.000401 0.003105 Spitzer 
57502.273073 1.002602 0.003105 Spitzer 
57502.273096 0.999370 0.003105 Spitzer 
57502.273119 1.001131 0.003105 Spitzer 
57502.273142 0.992692 0.003105 Spitzer 
57502.273165 0.999264 0.003105 Spitzer 
57502.273189 0.997188 0.003105 Spitzer 
57502.273212 1.001164 0.003105 Spitzer 
57502.273235 0.999048 0.003105 Spitzer 
57502.273258 0.999554 0.003105 Spitzer 
57502.273281 1.002752 0.003105 Spitzer 
57502.273304 1.003694 0.003105 Spitzer 
57502.273327 1.001199 0.003105 Spitzer 
57502.273351 1.001410 0.003105 Spitzer 
57502.273374 1.006521 0.003105 Spitzer 
57502.273397 1.002800 0.003105 Spitzer 
57502.273420 0.998975 0.003105 Spitzer 
57502.273443 1.003942 0.003105 Spitzer 
57502.273466 1.001922 0.003105 Spitzer 
57502.273490 0.998923 0.003105 Spitzer 
57502.273513 0.997229 0.003105 Spitzer 
57502.273536 0.997702 0.003105 Spitzer 
57502.273559 0.998071 0.003105 Spitzer 
57502.273582 0.999487 0.003105 Spitzer 
57502.273605 1.000063 0.003105 Spitzer 
57502.273628 1.002706 0.003105 Spitzer 
57502.273652 0.999260 0.003105 Spitzer 
57502.273675 1.001691 0.003105 Spitzer 
57502.273698 1.001921 0.003105 Spitzer 
57502.273721 1.000026 0.003105 Spitzer 
57502.273744 0.994945 0.003105 Spitzer 
57502.273767 0.999252 0.003105 Spitzer 
57502.273790 1.001544 0.003105 Spitzer 
57502.273814 0.994407 0.003105 Spitzer 
57502.273837 1.001458 0.003105 Spitzer 
57502.273860 1.002054 0.003105 Spitzer 
57502.273883 0.998613 0.003105 Spitzer 
57502.273906 1.003046 0.003105 Spitzer 
57502.273929 1.003958 0.003105 Spitzer 
57502.273952 0.997710 0.003105 Spitzer 
57502.273976 0.996883 0.003105 Spitzer 
57502.273999 1.002478 0.003105 Spitzer 
57502.274022 1.003358 0.003105 Spitzer 
57502.274045 1.004872 0.003105 Spitzer 
57502.274068 1.001878 0.003105 Spitzer 
57502.274091 1.002980 0.003105 Spitzer 
57502.274115 0.999674 0.003105 Spitzer 
57502.274138 1.000344 0.003105 Spitzer 
57502.274161 1.003739 0.003105 Spitzer 
57502.274184 1.004349 0.003105 Spitzer 
57502.274207 0.999764 0.003105 Spitzer 
57502.274230 0.997311 0.003105 Spitzer 
57502.274253 0.995698 0.003105 Spitzer 
57502.274277 1.000793 0.003105 Spitzer 
57502.274300 1.002840 0.003105 Spitzer 
57502.274323 0.996637 0.003105 Spitzer 
57502.274346 0.997427 0.003105 Spitzer 
57502.274369 0.997877 0.003105 Spitzer 
57502.274392 1.003765 0.003105 Spitzer 
57502.274415 0.996144 0.003105 Spitzer 
57502.274439 0.996984 0.003105 Spitzer 
57502.274462 1.002848 0.003105 Spitzer 
57502.274501 0.991947 0.003105 Spitzer 
57502.274525 0.998963 0.003105 Spitzer 
57502.274548 1.000808 0.003105 Spitzer 
57502.274571 0.999188 0.003105 Spitzer 
57502.274594 1.002450 0.003105 Spitzer 
57502.274617 0.999492 0.003105 Spitzer 
57502.274640 0.993691 0.003105 Spitzer 
57502.274663 1.004531 0.003105 Spitzer 
57502.274687 0.998621 0.003105 Spitzer 
57502.274710 1.000569 0.003105 Spitzer 
57502.274733 1.000152 0.003105 Spitzer 
57502.274756 1.005615 0.003105 Spitzer 
57502.274779 0.999216 0.003105 Spitzer 
57502.274802 1.003905 0.003105 Spitzer 
57502.274825 0.997858 0.003105 Spitzer 
57502.274849 1.000658 0.003105 Spitzer 
57502.274872 0.998867 0.003105 Spitzer 
57502.274895 0.998471 0.003105 Spitzer 
57502.274918 0.996710 0.003105 Spitzer 
57502.274941 1.001944 0.003105 Spitzer 
57502.274964 1.003519 0.003105 Spitzer 
57502.274988 1.002189 0.003105 Spitzer 
57502.275011 0.994976 0.003105 Spitzer 
57502.275034 1.001114 0.003105 Spitzer 
57502.275057 0.999047 0.003105 Spitzer 
57502.275080 0.998662 0.003105 Spitzer 
57502.275103 0.999285 0.003105 Spitzer 
57502.275126 0.998847 0.003105 Spitzer 
57502.275150 0.997227 0.003105 Spitzer 
57502.275173 0.997832 0.003105 Spitzer 
57502.275196 0.996853 0.003105 Spitzer 
57502.275219 0.999995 0.003105 Spitzer 
57502.275242 0.998516 0.003105 Spitzer 
57502.275265 0.997167 0.003105 Spitzer 
57502.275288 1.002929 0.003105 Spitzer 
57502.275312 0.998105 0.003105 Spitzer 
57502.275335 1.001733 0.003105 Spitzer 
57502.275358 1.002393 0.003105 Spitzer 
57502.275381 1.002377 0.003105 Spitzer 
57502.275404 0.998635 0.003105 Spitzer 
57502.275427 1.000832 0.003105 Spitzer 
57502.275450 0.996028 0.003105 Spitzer 
57502.275474 0.999576 0.003105 Spitzer 
57502.275497 1.003981 0.003105 Spitzer 
57502.275520 0.999012 0.003105 Spitzer 
57502.275543 1.001974 0.003105 Spitzer 
57502.275566 0.998955 0.003105 Spitzer 
57502.275589 0.999708 0.003105 Spitzer 
57502.275613 1.000824 0.003105 Spitzer 
57502.275636 0.997757 0.003105 Spitzer 
57502.275659 1.003845 0.003105 Spitzer 
57502.275682 0.998382 0.003105 Spitzer 
57502.275705 0.997314 0.003105 Spitzer 
57502.275728 1.002151 0.003105 Spitzer 
57502.275751 0.995950 0.003105 Spitzer 
57502.275775 0.999515 0.003105 Spitzer 
57502.275798 0.997518 0.003105 Spitzer 
57502.275821 0.999419 0.003105 Spitzer 
57502.275844 1.002185 0.003105 Spitzer 
57502.275867 1.000008 0.003105 Spitzer 
57502.275890 1.003948 0.003105 Spitzer 
57502.275913 1.006683 0.003105 Spitzer 
57502.275937 1.001946 0.003105 Spitzer 
57502.275960 0.997816 0.003105 Spitzer 
57502.275999 0.988796 0.003105 Spitzer 
57502.276022 0.997420 0.003105 Spitzer 
57502.276045 0.997578 0.003105 Spitzer 
57502.276068 0.998461 0.003105 Spitzer 
57502.276091 1.002140 0.003105 Spitzer 
57502.276115 1.001468 0.003105 Spitzer 
57502.276138 0.994820 0.003105 Spitzer 
57502.276161 1.001445 0.003105 Spitzer 
57502.276184 1.000940 0.003105 Spitzer 
57502.276207 0.997990 0.003105 Spitzer 
57502.276230 1.000600 0.003105 Spitzer 
57502.276253 1.001359 0.003105 Spitzer 
57502.276277 0.999923 0.003105 Spitzer 
57502.276300 1.001922 0.003105 Spitzer 
57502.276323 1.000834 0.003105 Spitzer 
57502.276346 1.003185 0.003105 Spitzer 
57502.276369 1.000870 0.003105 Spitzer 
57502.276392 0.999867 0.003105 Spitzer 
57502.276415 1.004565 0.003105 Spitzer 
57502.276439 0.998383 0.003105 Spitzer 
57502.276462 1.002974 0.003105 Spitzer 
57502.276485 1.002783 0.003105 Spitzer 
57502.276508 1.000688 0.003105 Spitzer 
57502.276531 1.001797 0.003105 Spitzer 
57502.276554 1.002189 0.003105 Spitzer 
57502.276578 0.999412 0.003105 Spitzer 
57502.276601 1.000627 0.003105 Spitzer 
57502.276624 0.999185 0.003105 Spitzer 
57502.276647 0.997219 0.003105 Spitzer 
57502.276670 0.998351 0.003105 Spitzer 
57502.276693 0.997012 0.003105 Spitzer 
57502.276716 1.000604 0.003105 Spitzer 
57502.276740 0.998892 0.003105 Spitzer 
57502.276763 1.003571 0.003105 Spitzer 
57502.276786 1.001739 0.003105 Spitzer 
57502.276809 1.000418 0.003105 Spitzer 
57502.276832 0.998147 0.003105 Spitzer 
57502.276855 1.004765 0.003105 Spitzer 
57502.276878 0.997551 0.003105 Spitzer 
57502.276902 1.005671 0.003105 Spitzer 
57502.276925 1.004050 0.003105 Spitzer 
57502.276948 0.998572 0.003105 Spitzer 
57502.276971 1.000519 0.003105 Spitzer 
57502.276994 0.996952 0.003105 Spitzer 
57502.277017 1.004040 0.003105 Spitzer 
57502.277040 1.002370 0.003105 Spitzer 
57502.277064 1.002355 0.003105 Spitzer 
57502.277087 0.996008 0.003105 Spitzer 
57502.277110 0.995518 0.003105 Spitzer 
57502.277133 0.998124 0.003105 Spitzer 
57502.277156 1.000453 0.003105 Spitzer 
57502.277179 1.001172 0.003105 Spitzer 
57502.277203 1.003478 0.003105 Spitzer 
57502.277226 1.001623 0.003105 Spitzer 
57502.277249 1.000371 0.003105 Spitzer 
57502.277272 0.998820 0.003105 Spitzer 
57502.277295 0.996502 0.003105 Spitzer 
57502.277318 0.995406 0.003105 Spitzer 
57502.277341 0.997035 0.003105 Spitzer 
57502.277365 1.000751 0.003105 Spitzer 
57502.277388 0.995208 0.003105 Spitzer 
57502.277411 1.003300 0.003105 Spitzer 
57502.277434 0.999225 0.003105 Spitzer 
57502.277457 0.997598 0.003105 Spitzer 
57502.277497 0.995738 0.003105 Spitzer 
57502.277520 1.004312 0.003105 Spitzer 
57502.277543 1.002819 0.003105 Spitzer 
57502.277566 1.002473 0.003105 Spitzer 
57502.277589 1.006475 0.003105 Spitzer 
57502.277612 0.999369 0.003105 Spitzer 
57502.277635 1.000517 0.003105 Spitzer 
57502.277659 0.998605 0.003105 Spitzer 
57502.277682 1.000613 0.003105 Spitzer 
57502.277705 1.005379 0.003105 Spitzer 
57502.277728 0.995238 0.003105 Spitzer 
57502.277751 1.005778 0.003105 Spitzer 
57502.277774 1.002013 0.003105 Spitzer 
57502.277798 1.002182 0.003105 Spitzer 
57502.277821 0.994703 0.003105 Spitzer 
57502.277844 0.998283 0.003105 Spitzer 
57502.277867 0.998308 0.003105 Spitzer 
57502.277890 1.000543 0.003105 Spitzer 
57502.277913 0.996223 0.003105 Spitzer 
57502.277936 0.999297 0.003105 Spitzer 
57502.277960 0.998662 0.003105 Spitzer 
57502.277983 0.998938 0.003105 Spitzer 
57502.278006 1.002625 0.003105 Spitzer 
57502.278029 1.004152 0.003105 Spitzer 
57502.278052 1.000845 0.003105 Spitzer 
57502.278075 0.996042 0.003105 Spitzer 
57502.278098 0.998082 0.003105 Spitzer 
57502.278122 0.997152 0.003105 Spitzer 
57502.278145 1.001130 0.003105 Spitzer 
57502.278168 1.005628 0.003105 Spitzer 
57502.278191 0.996420 0.003105 Spitzer 
57502.278214 1.005088 0.003105 Spitzer 
57502.278237 0.998985 0.003105 Spitzer 
57502.278260 0.998024 0.003105 Spitzer 
57502.278284 1.004609 0.003105 Spitzer 
57502.278307 1.000716 0.003105 Spitzer 
57502.278330 1.000999 0.003105 Spitzer 
57502.278353 0.999186 0.003105 Spitzer 
57502.278376 1.000785 0.003105 Spitzer 
57502.278399 0.996561 0.003105 Spitzer 
57502.278423 0.998794 0.003105 Spitzer 
57502.278446 0.997828 0.003105 Spitzer 
57502.278469 0.999899 0.003105 Spitzer 
57502.278492 1.000248 0.003105 Spitzer 
57502.278515 0.998123 0.003105 Spitzer 
57502.278538 0.995394 0.003105 Spitzer 
57502.278561 1.001094 0.003105 Spitzer 
57502.278585 1.004041 0.003105 Spitzer 
57502.278608 0.999794 0.003105 Spitzer 
57502.278631 0.995548 0.003105 Spitzer 
57502.278654 1.000604 0.003105 Spitzer 
57502.278677 1.001493 0.003105 Spitzer 
57502.278700 1.001749 0.003105 Spitzer 
57502.278723 1.000188 0.003105 Spitzer 
57502.278747 1.003153 0.003105 Spitzer 
57502.278770 0.996587 0.003105 Spitzer 
57502.278793 1.003818 0.003105 Spitzer 
57502.278816 0.993834 0.003105 Spitzer 
57502.278839 0.999843 0.003105 Spitzer 
57502.278862 0.999261 0.003105 Spitzer 
57502.278885 1.000208 0.003105 Spitzer 
57502.278909 0.998459 0.003105 Spitzer 
57502.278932 0.999353 0.003105 Spitzer 
57502.278955 1.003190 0.003105 Spitzer 
57502.278994 0.994302 0.003105 Spitzer 
57502.279018 1.000302 0.003105 Spitzer 
57502.279041 1.002579 0.003105 Spitzer 
57502.279064 0.998620 0.003105 Spitzer 
57502.279087 0.998362 0.003105 Spitzer 
57502.279110 0.998099 0.003105 Spitzer 
57502.279133 1.003074 0.003105 Spitzer 
57502.279156 1.000761 0.003105 Spitzer 
57502.279180 0.999933 0.003105 Spitzer 
57502.279203 1.004219 0.003105 Spitzer 
57502.279226 1.004336 0.003105 Spitzer 
57502.279249 0.999043 0.003105 Spitzer 
57502.279272 0.994220 0.003105 Spitzer 
57502.279295 0.994126 0.003105 Spitzer 
57502.279318 0.999364 0.003105 Spitzer 
57502.279342 0.996137 0.003105 Spitzer 
57502.279365 1.005719 0.003105 Spitzer 
57502.279388 1.000854 0.003105 Spitzer 
57502.279411 1.000920 0.003105 Spitzer 
57502.279434 0.998640 0.003105 Spitzer 
57502.279457 1.003389 0.003105 Spitzer 
57502.279481 0.999620 0.003105 Spitzer 
57502.279504 0.996413 0.003105 Spitzer 
57502.279527 1.000592 0.003105 Spitzer 
57502.279550 0.996719 0.003105 Spitzer 
57502.279573 0.998912 0.003105 Spitzer 
57502.279596 0.997244 0.003105 Spitzer 
57502.279619 1.002006 0.003105 Spitzer 
57502.279643 0.999012 0.003105 Spitzer 
57502.279666 0.998395 0.003105 Spitzer 
57502.279689 1.002170 0.003105 Spitzer 
57502.279712 1.006708 0.003105 Spitzer 
57502.279735 1.006213 0.003105 Spitzer 
57502.279758 0.999281 0.003105 Spitzer 
57502.279781 0.996409 0.003105 Spitzer 
57502.279805 1.000349 0.003105 Spitzer 
57502.279828 0.998817 0.003105 Spitzer 
57502.279851 1.000589 0.003105 Spitzer 
57502.279874 1.006440 0.003105 Spitzer 
57502.279897 1.003612 0.003105 Spitzer 
57502.279920 1.004101 0.003105 Spitzer 
57502.279943 1.003742 0.003105 Spitzer 
57502.279967 0.995819 0.003105 Spitzer 
57502.279990 0.993753 0.003105 Spitzer 
57502.280013 1.000678 0.003105 Spitzer 
57502.280036 0.996687 0.003105 Spitzer 
57502.280059 1.000837 0.003105 Spitzer 
57502.280082 1.000681 0.003105 Spitzer 
57502.280106 1.001623 0.003105 Spitzer 
57502.280129 0.994527 0.003105 Spitzer 
57502.280152 1.000066 0.003105 Spitzer 
57502.280175 0.999647 0.003105 Spitzer 
57502.280198 1.000366 0.003105 Spitzer 
57502.280221 1.001373 0.003105 Spitzer 
57502.280244 0.998176 0.003105 Spitzer 
57502.280268 1.000753 0.003105 Spitzer 
57502.280291 0.999425 0.003105 Spitzer 
57502.280314 0.996536 0.003105 Spitzer 
57502.280337 0.996537 0.003105 Spitzer 
57502.280360 1.002049 0.003105 Spitzer 
57502.280383 1.000535 0.003105 Spitzer 
57502.280406 0.995976 0.003105 Spitzer 
57502.280430 0.998858 0.003105 Spitzer 
57502.280453 1.004733 0.003105 Spitzer 
57502.280492 0.991463 0.003105 Spitzer 
57502.280515 0.998673 0.003105 Spitzer 
57502.280538 1.001300 0.003105 Spitzer 
57502.280562 0.998177 0.003105 Spitzer 
57502.280585 0.997057 0.003105 Spitzer 
57502.280608 0.997656 0.003105 Spitzer 
57502.280631 1.003121 0.003105 Spitzer 
57502.280654 1.002294 0.003105 Spitzer 
57502.280677 1.001180 0.003105 Spitzer 
57502.280701 1.008047 0.003105 Spitzer 
57502.280724 0.994193 0.003105 Spitzer 
57502.280747 1.000289 0.003105 Spitzer 
57502.280770 1.002914 0.003105 Spitzer 
57502.280793 0.997198 0.003105 Spitzer 
57502.280816 0.997481 0.003105 Spitzer 
57502.280839 1.001247 0.003105 Spitzer 
57502.280863 1.001900 0.003105 Spitzer 
57502.280886 0.999419 0.003105 Spitzer 
57502.280909 0.998687 0.003105 Spitzer 
57502.280932 0.999800 0.003105 Spitzer 
57502.280955 1.001345 0.003105 Spitzer 
57502.280978 0.997746 0.003105 Spitzer 
57502.281001 1.000340 0.003105 Spitzer 
57502.281025 0.997374 0.003105 Spitzer 
57502.281048 1.001771 0.003105 Spitzer 
57502.281071 0.995277 0.003105 Spitzer 
57502.281094 1.001113 0.003105 Spitzer 
57502.281117 0.998801 0.003105 Spitzer 
57502.281140 0.999263 0.003105 Spitzer 
57502.281163 1.003072 0.003105 Spitzer 
57502.281187 1.001491 0.003105 Spitzer 
57502.281210 1.000180 0.003105 Spitzer 
57502.281233 0.998723 0.003105 Spitzer 
57502.281256 1.001194 0.003105 Spitzer 
57502.281279 0.999640 0.003105 Spitzer 
57502.281302 0.995348 0.003105 Spitzer 
57502.281326 0.997506 0.003105 Spitzer 
57502.281349 1.002655 0.003105 Spitzer 
57502.281372 0.998242 0.003105 Spitzer 
57502.281395 1.002839 0.003105 Spitzer 
57502.281418 0.997456 0.003105 Spitzer 
57502.281441 1.004529 0.003105 Spitzer 
57502.281464 1.001234 0.003105 Spitzer 
57502.281488 0.997256 0.003105 Spitzer 
57502.281511 0.996179 0.003105 Spitzer 
57502.281534 0.992467 0.003105 Spitzer 
57502.281557 0.999216 0.003105 Spitzer 
57502.281580 0.999611 0.003105 Spitzer 
57502.281603 1.004996 0.003105 Spitzer 
57502.281626 0.998656 0.003105 Spitzer 
57502.281650 1.000801 0.003105 Spitzer 
57502.281673 0.999954 0.003105 Spitzer 
57502.281696 0.999591 0.003105 Spitzer 
57502.281719 1.002660 0.003105 Spitzer 
57502.281742 0.993809 0.003105 Spitzer 
57502.281765 0.994270 0.003105 Spitzer 
57502.281788 0.999854 0.003105 Spitzer 
57502.281812 0.996407 0.003105 Spitzer 
57502.281835 1.006284 0.003105 Spitzer 
57502.281858 1.001384 0.003105 Spitzer 
57502.281881 0.997208 0.003105 Spitzer 
57502.281904 0.996394 0.003105 Spitzer 
57502.281927 0.996777 0.003105 Spitzer 
57502.281951 0.999716 0.003105 Spitzer 
57502.281990 0.993886 0.003105 Spitzer 
57502.282013 0.998500 0.003105 Spitzer 
57502.282036 1.000118 0.003105 Spitzer 
57502.282060 1.001669 0.003105 Spitzer 
57502.282083 1.001406 0.003105 Spitzer 
57502.282106 1.001846 0.003105 Spitzer 
57502.282129 0.998970 0.003105 Spitzer 
57502.282152 1.002889 0.003105 Spitzer 
57502.282175 0.999209 0.003105 Spitzer 
57502.282198 0.999362 0.003105 Spitzer 
57502.282222 1.000236 0.003105 Spitzer 
57502.282245 0.995547 0.003105 Spitzer 
57502.282268 1.001796 0.003105 Spitzer 
57502.282291 0.999435 0.003105 Spitzer 
57502.282314 1.003526 0.003105 Spitzer 
57502.282337 1.003311 0.003105 Spitzer 
57502.282360 0.997537 0.003105 Spitzer 
57502.282384 1.000600 0.003105 Spitzer 
57502.282407 0.998805 0.003105 Spitzer 
57502.282430 1.001947 0.003105 Spitzer 
57502.282453 0.997205 0.003105 Spitzer 
57502.282476 0.998949 0.003105 Spitzer 
57502.282499 0.999229 0.003105 Spitzer 
57502.282523 0.998202 0.003105 Spitzer 
57502.282546 0.998173 0.003105 Spitzer 
57502.282569 0.996959 0.003105 Spitzer 
57502.282592 1.006939 0.003105 Spitzer 
57502.282615 1.002039 0.003105 Spitzer 
57502.282638 0.995950 0.003105 Spitzer 
57502.282661 0.998539 0.003105 Spitzer 
57502.282685 1.003374 0.003105 Spitzer 
57502.282708 1.002977 0.003105 Spitzer 
57502.282731 1.000760 0.003105 Spitzer 
57502.282754 1.002288 0.003105 Spitzer 
57502.282777 0.999858 0.003105 Spitzer 
57502.282800 0.996636 0.003105 Spitzer 
57502.282823 1.000399 0.003105 Spitzer 
57502.282847 1.002428 0.003105 Spitzer 
57502.282870 1.001494 0.003105 Spitzer 
57502.282893 1.000066 0.003105 Spitzer 
57502.282916 1.004388 0.003105 Spitzer 
57502.282939 1.002364 0.003105 Spitzer 
57502.282962 0.998380 0.003105 Spitzer 
57502.282985 1.000281 0.003105 Spitzer 
57502.283009 1.001354 0.003105 Spitzer 
57502.283032 0.997200 0.003105 Spitzer 
57502.283055 1.004676 0.003105 Spitzer 
57502.283078 0.994797 0.003105 Spitzer 
57502.283101 1.001167 0.003105 Spitzer 
57502.283124 0.999440 0.003105 Spitzer 
57502.283148 0.995953 0.003105 Spitzer 
57502.283171 0.999610 0.003105 Spitzer 
57502.283194 0.991809 0.003105 Spitzer 
57502.283217 0.999486 0.003105 Spitzer 
57502.283240 0.999565 0.003105 Spitzer 
57502.283263 0.994164 0.003105 Spitzer 
57502.283286 0.997908 0.003105 Spitzer 
57502.283310 0.996559 0.003105 Spitzer 
57502.283333 1.000447 0.003105 Spitzer 
57502.283356 1.000955 0.003105 Spitzer 
57502.283379 0.997636 0.003105 Spitzer 
57502.283402 0.999702 0.003105 Spitzer 
57502.283425 0.997156 0.003105 Spitzer 
57502.283448 0.997390 0.003105 Spitzer 
57502.283488 0.995941 0.003105 Spitzer 
57502.283511 0.997178 0.003105 Spitzer 
57502.283534 1.005249 0.003105 Spitzer 
57502.283557 0.998812 0.003105 Spitzer 
57502.283580 0.999981 0.003105 Spitzer 
57502.283603 1.001911 0.003105 Spitzer 
57502.283627 1.000168 0.003105 Spitzer 
57502.283650 0.998618 0.003105 Spitzer 
57502.283673 1.001214 0.003105 Spitzer 
57502.283696 1.001546 0.003105 Spitzer 
57502.283719 1.003009 0.003105 Spitzer 
57502.283742 0.996781 0.003105 Spitzer 
57502.283765 0.997352 0.003105 Spitzer 
57502.283789 1.002116 0.003105 Spitzer 
57502.283812 1.000647 0.003105 Spitzer 
57502.283835 1.002082 0.003105 Spitzer 
57502.283858 1.001882 0.003105 Spitzer 
57502.283881 1.001707 0.003105 Spitzer 
57502.283904 1.003054 0.003105 Spitzer 
57502.283928 1.000396 0.003105 Spitzer 
57502.283951 0.996592 0.003105 Spitzer 
57502.283974 0.998867 0.003105 Spitzer 
57502.283997 1.000610 0.003105 Spitzer 
57502.284020 1.000612 0.003105 Spitzer 
57502.284043 1.001434 0.003105 Spitzer 
57502.284066 0.997041 0.003105 Spitzer 
57502.284090 1.000240 0.003105 Spitzer 
57502.284113 0.998937 0.003105 Spitzer 
57502.284136 0.999458 0.003105 Spitzer 
57502.284159 1.002402 0.003105 Spitzer 
57502.284182 0.998726 0.003105 Spitzer 
57502.284205 1.000579 0.003105 Spitzer 
57502.284228 0.999306 0.003105 Spitzer 
57502.284252 0.996138 0.003105 Spitzer 
57502.284275 0.995907 0.003105 Spitzer 
57502.284298 0.998367 0.003105 Spitzer 
57502.284321 0.994517 0.003105 Spitzer 
57502.284344 0.998140 0.003105 Spitzer 
57502.284367 1.003723 0.003105 Spitzer 
57502.284390 1.003195 0.003105 Spitzer 
57502.284414 1.002408 0.003105 Spitzer 
57502.284437 0.997157 0.003105 Spitzer 
57502.284460 1.000309 0.003105 Spitzer 
57502.284483 1.007366 0.003105 Spitzer 
57502.284506 1.001651 0.003105 Spitzer 
57502.284529 1.000340 0.003105 Spitzer 
57502.284553 1.001224 0.003105 Spitzer 
57502.284576 0.998669 0.003105 Spitzer 
57502.284599 1.004676 0.003105 Spitzer 
57502.284622 1.000496 0.003105 Spitzer 
57502.284645 0.998743 0.003105 Spitzer 
57502.284668 0.997687 0.003105 Spitzer 
57502.284691 0.998654 0.003105 Spitzer 
57502.284715 0.997003 0.003105 Spitzer 
57502.284738 0.996446 0.003105 Spitzer 
57502.284761 0.993643 0.003105 Spitzer 
57502.284784 1.002324 0.003105 Spitzer 
57502.284807 0.995052 0.003105 Spitzer 
57502.284830 1.002535 0.003105 Spitzer 
57502.284853 1.000051 0.003105 Spitzer 
57502.284877 0.997407 0.003105 Spitzer 
57502.284900 0.998955 0.003105 Spitzer 
57502.284923 0.998038 0.003105 Spitzer 
57502.284946 0.996397 0.003105 Spitzer 
57502.284985 0.994958 0.003105 Spitzer 
57502.285008 1.002737 0.003105 Spitzer 
57502.285032 1.002493 0.003105 Spitzer 
57502.285055 1.001149 0.003105 Spitzer 
57502.285078 1.006105 0.003105 Spitzer 
57502.285101 0.997266 0.003105 Spitzer 
57502.285124 0.993896 0.003105 Spitzer 
57502.285147 0.999730 0.003105 Spitzer 
57502.285170 0.999253 0.003105 Spitzer 
57502.285194 1.002092 0.003105 Spitzer 
57502.285217 0.997203 0.003105 Spitzer 
57502.285240 1.003062 0.003105 Spitzer 
57502.285263 1.003631 0.003105 Spitzer 
57502.285286 0.998661 0.003105 Spitzer 
57502.285309 1.002398 0.003105 Spitzer 
57502.285333 1.003126 0.003105 Spitzer 
57502.285356 0.994878 0.003105 Spitzer 
57502.285379 1.000645 0.003105 Spitzer 
57502.285402 0.997195 0.003105 Spitzer 
57502.285425 1.005339 0.003105 Spitzer 
57502.285448 0.999397 0.003105 Spitzer 
57502.285471 1.002236 0.003105 Spitzer 
57502.285495 0.997380 0.003105 Spitzer 
57502.285518 1.001621 0.003105 Spitzer 
57502.285541 0.996991 0.003105 Spitzer 
57502.285564 1.000039 0.003105 Spitzer 
57502.285587 1.006960 0.003105 Spitzer 
57502.285610 0.993830 0.003105 Spitzer 
57502.285633 1.000766 0.003105 Spitzer 
57502.285657 0.999711 0.003105 Spitzer 
57502.285680 0.999039 0.003105 Spitzer 
57502.285703 0.998897 0.003105 Spitzer 
57502.285726 1.003330 0.003105 Spitzer 
57502.285749 0.999165 0.003105 Spitzer 
57502.285772 1.002852 0.003105 Spitzer 
57502.285795 0.996630 0.003105 Spitzer 
57502.285819 0.998417 0.003105 Spitzer 
57502.285842 1.003227 0.003105 Spitzer 
57502.285865 0.996618 0.003105 Spitzer 
57502.285888 0.997798 0.003105 Spitzer 
57502.285911 0.999314 0.003105 Spitzer 
57502.285934 0.996730 0.003105 Spitzer 
57502.285958 1.000312 0.003105 Spitzer 
57502.285981 0.998045 0.003105 Spitzer 
57502.286004 1.000527 0.003105 Spitzer 
57502.286027 1.002266 0.003105 Spitzer 
57502.286050 1.004943 0.003105 Spitzer 
57502.286073 1.001057 0.003105 Spitzer 
57502.286096 1.000056 0.003105 Spitzer 
57502.286120 1.001226 0.003105 Spitzer 
57502.286143 1.000710 0.003105 Spitzer 
57502.286166 1.000307 0.003105 Spitzer 
57502.286189 0.999909 0.003105 Spitzer 
57502.286212 1.001203 0.003105 Spitzer 
57502.286235 1.004892 0.003105 Spitzer 
57502.286258 1.002970 0.003105 Spitzer 
57502.286282 1.004282 0.003105 Spitzer 
57502.286305 0.999054 0.003105 Spitzer 
57502.286328 1.003148 0.003105 Spitzer 
57502.286351 0.999697 0.003105 Spitzer 
57502.286374 0.998923 0.003105 Spitzer 
57502.286397 1.002421 0.003105 Spitzer 
57502.286420 1.000053 0.003105 Spitzer 
57502.286444 1.002271 0.003105 Spitzer 
57502.286483 0.993952 0.003105 Spitzer 
57502.286506 0.996953 0.003105 Spitzer 
57502.286529 0.998092 0.003105 Spitzer 
57502.286553 0.999290 0.003105 Spitzer 
57502.286576 1.003765 0.003105 Spitzer 
57502.286599 1.003092 0.003105 Spitzer 
57502.286622 0.998847 0.003105 Spitzer 
57502.286645 0.997398 0.003105 Spitzer 
57502.286668 1.001061 0.003105 Spitzer 
57502.286691 1.001499 0.003105 Spitzer 
57502.286715 0.998139 0.003105 Spitzer 
57502.286738 1.002393 0.003105 Spitzer 
57502.286761 1.000891 0.003105 Spitzer 
57502.286784 1.002856 0.003105 Spitzer 
57502.286807 1.004779 0.003105 Spitzer 
57502.286830 1.002907 0.003105 Spitzer 
57502.286853 1.003108 0.003105 Spitzer 
57502.286877 0.999789 0.003105 Spitzer 
57502.286900 1.000135 0.003105 Spitzer 
57502.286923 1.002399 0.003105 Spitzer 
57502.286946 0.999458 0.003105 Spitzer 
57502.286969 0.999955 0.003105 Spitzer 
57502.286992 0.995340 0.003105 Spitzer 
57502.287016 0.998066 0.003105 Spitzer 
57502.287039 1.001590 0.003105 Spitzer 
57502.287062 1.002905 0.003105 Spitzer 
57502.287085 1.000202 0.003105 Spitzer 
57502.287108 1.007356 0.003105 Spitzer 
57502.287131 0.998728 0.003105 Spitzer 
57502.287154 1.000281 0.003105 Spitzer 
57502.287178 1.004090 0.003105 Spitzer 
57502.287201 1.008405 0.003105 Spitzer 
57502.287224 0.999334 0.003105 Spitzer 
57502.287247 1.000303 0.003105 Spitzer 
57502.287270 0.998548 0.003105 Spitzer 
57502.287293 0.998499 0.003105 Spitzer 
57502.287316 0.998384 0.003105 Spitzer 
57502.287340 1.000869 0.003105 Spitzer 
57502.287363 0.997644 0.003105 Spitzer 
57502.287386 1.001210 0.003105 Spitzer 
57502.287409 1.002329 0.003105 Spitzer 
57502.287432 1.005674 0.003105 Spitzer 
57502.287455 1.002353 0.003105 Spitzer 
57502.287478 1.003098 0.003105 Spitzer 
57502.287502 0.999136 0.003105 Spitzer 
57502.287525 0.999798 0.003105 Spitzer 
57502.287548 1.001982 0.003105 Spitzer 
57502.287571 0.998042 0.003105 Spitzer 
57502.287594 1.003936 0.003105 Spitzer 
57502.287617 1.005313 0.003105 Spitzer 
57502.287641 0.995628 0.003105 Spitzer 
57502.287664 0.997278 0.003105 Spitzer 
57502.287687 1.000538 0.003105 Spitzer 
57502.287710 0.999304 0.003105 Spitzer 
57502.287733 0.993307 0.003105 Spitzer 
57502.287756 0.997564 0.003105 Spitzer 
57502.287779 0.995801 0.003105 Spitzer 
57502.287803 0.999336 0.003105 Spitzer 
57502.287826 0.998072 0.003105 Spitzer 
57502.287849 1.000590 0.003105 Spitzer 
57502.287872 1.000677 0.003105 Spitzer 
57502.287895 1.001874 0.003105 Spitzer 
57502.287918 1.001982 0.003105 Spitzer 
57502.287941 0.992961 0.003105 Spitzer 
57502.287981 0.993621 0.003105 Spitzer 
57502.288004 1.000407 0.003105 Spitzer 
57502.288027 0.999537 0.003105 Spitzer 
57502.288051 0.993226 0.003105 Spitzer 
57502.288074 1.002519 0.003105 Spitzer 
57502.288097 1.002039 0.003105 Spitzer 
57502.288120 1.001796 0.003105 Spitzer 
57502.288143 0.995178 0.003105 Spitzer 
57502.288166 1.000596 0.003105 Spitzer 
57502.288189 0.999813 0.003105 Spitzer 
57502.288213 1.002726 0.003105 Spitzer 
57502.288236 1.002369 0.003105 Spitzer 
57502.288259 0.997246 0.003105 Spitzer 
57502.288282 1.006135 0.003105 Spitzer 
57502.288305 0.995039 0.003105 Spitzer 
57502.288328 1.001276 0.003105 Spitzer 
57502.288351 0.998399 0.003105 Spitzer 
57502.288375 1.000597 0.003105 Spitzer 
57502.288398 0.999649 0.003105 Spitzer 
57502.288421 1.000009 0.003105 Spitzer 
57502.288444 0.999796 0.003105 Spitzer 
57502.288467 0.998302 0.003105 Spitzer 
57502.288490 0.997286 0.003105 Spitzer 
57502.288514 1.000169 0.003105 Spitzer 
57502.288537 1.001632 0.003105 Spitzer 
57502.288560 1.004710 0.003105 Spitzer 
57502.288583 1.004896 0.003105 Spitzer 
57502.288606 0.997491 0.003105 Spitzer 
57502.288629 1.003789 0.003105 Spitzer 
57502.288652 0.999242 0.003105 Spitzer 
57502.288676 1.001928 0.003105 Spitzer 
57502.288699 0.998721 0.003105 Spitzer 
57502.288722 1.003960 0.003105 Spitzer 
57502.288745 1.001632 0.003105 Spitzer 
57502.288768 1.001975 0.003105 Spitzer 
57502.288791 1.003354 0.003105 Spitzer 
57502.288814 0.996138 0.003105 Spitzer 
57502.288838 1.003206 0.003105 Spitzer 
57502.288861 1.002187 0.003105 Spitzer 
57502.288884 0.998838 0.003105 Spitzer 
57502.288907 0.999522 0.003105 Spitzer 
57502.288930 1.000791 0.003105 Spitzer 
57502.288953 0.997115 0.003105 Spitzer 
57502.288976 1.000756 0.003105 Spitzer 
57502.289000 1.002232 0.003105 Spitzer 
57502.289023 0.997517 0.003105 Spitzer 
57502.289046 1.000421 0.003105 Spitzer 
57502.289069 1.002659 0.003105 Spitzer 
57502.289092 0.997690 0.003105 Spitzer 
57502.289115 0.999038 0.003105 Spitzer 
57502.289139 1.000153 0.003105 Spitzer 
57502.289162 1.007651 0.003105 Spitzer 
57502.289185 0.995871 0.003105 Spitzer 
57502.289208 0.998190 0.003105 Spitzer 
57502.289231 0.998322 0.003105 Spitzer 
57502.289254 1.000216 0.003105 Spitzer 
57502.289277 1.000738 0.003105 Spitzer 
57502.289301 0.994323 0.003105 Spitzer 
57502.289324 0.995960 0.003105 Spitzer 
57502.289347 1.003912 0.003105 Spitzer 
57502.289370 0.999997 0.003105 Spitzer 
57502.289393 1.003438 0.003105 Spitzer 
57502.289416 1.001236 0.003105 Spitzer 
57502.289439 0.998524 0.003105 Spitzer 
57502.289479 0.987181 0.003105 Spitzer 
57502.289502 0.994705 0.003105 Spitzer 
57502.289525 1.000057 0.003105 Spitzer 
57502.289548 1.001052 0.003105 Spitzer 
57502.289571 1.003447 0.003105 Spitzer 
57502.289595 0.999692 0.003105 Spitzer 
57502.289618 0.995657 0.003105 Spitzer 
57502.289641 0.998358 0.003105 Spitzer 
57502.289664 0.997897 0.003105 Spitzer 
57502.289687 0.999718 0.003105 Spitzer 
57502.289710 1.000062 0.003105 Spitzer 
57502.289734 1.001302 0.003105 Spitzer 
57502.289757 0.995487 0.003105 Spitzer 
57502.289780 0.997091 0.003105 Spitzer 
57502.289803 1.000846 0.003105 Spitzer 
57502.289826 1.003616 0.003105 Spitzer 
57502.289849 1.001766 0.003105 Spitzer 
57502.289872 1.003520 0.003105 Spitzer 
57502.289896 0.997812 0.003105 Spitzer 
57502.289919 0.994932 0.003105 Spitzer 
57502.289942 1.001777 0.003105 Spitzer 
57502.289965 0.998282 0.003105 Spitzer 
57502.289988 0.996964 0.003105 Spitzer 
57502.290011 1.000697 0.003105 Spitzer 
57502.290034 1.001064 0.003105 Spitzer 
57502.290058 1.001457 0.003105 Spitzer 
57502.290081 0.995967 0.003105 Spitzer 
57502.290104 1.003312 0.003105 Spitzer 
57502.290127 0.998568 0.003105 Spitzer 
57502.290150 0.994711 0.003105 Spitzer 
57502.290173 0.996597 0.003105 Spitzer 
57502.290196 0.999795 0.003105 Spitzer 
57502.290220 0.998763 0.003105 Spitzer 
57502.290243 0.999386 0.003105 Spitzer 
57502.290266 1.001595 0.003105 Spitzer 
57502.290289 1.005333 0.003105 Spitzer 
57502.290312 0.996223 0.003105 Spitzer 
57502.290335 1.003533 0.003105 Spitzer 
57502.290359 0.999432 0.003105 Spitzer 
57502.290382 1.000747 0.003105 Spitzer 
57502.290405 0.999933 0.003105 Spitzer 
57502.290428 0.998451 0.003105 Spitzer 
57502.290451 1.001411 0.003105 Spitzer 
57502.290474 1.000439 0.003105 Spitzer 
57502.290497 1.003477 0.003105 Spitzer 
57502.290521 0.998341 0.003105 Spitzer 
57502.290544 1.000137 0.003105 Spitzer 
57502.290567 1.001844 0.003105 Spitzer 
57502.290590 1.001019 0.003105 Spitzer 
57502.290613 0.999060 0.003105 Spitzer 
57502.290636 1.002168 0.003105 Spitzer 
57502.290659 0.994463 0.003105 Spitzer 
57502.290683 1.004277 0.003105 Spitzer 
57502.290706 0.999722 0.003105 Spitzer 
57502.290729 1.000292 0.003105 Spitzer 
57502.290752 1.000801 0.003105 Spitzer 
57502.290775 0.998843 0.003105 Spitzer 
57502.290798 0.998377 0.003105 Spitzer 
57502.290821 0.996190 0.003105 Spitzer 
57502.290845 0.995588 0.003105 Spitzer 
57502.290868 1.001184 0.003105 Spitzer 
57502.290891 1.001815 0.003105 Spitzer 
57502.290914 1.005501 0.003105 Spitzer 
57502.290937 0.995850 0.003105 Spitzer 
57502.290976 0.993749 0.003105 Spitzer 
57502.290999 0.999119 0.003105 Spitzer 
57502.291023 1.000558 0.003105 Spitzer 
57502.291046 1.000288 0.003105 Spitzer 
57502.291069 0.998911 0.003105 Spitzer 
57502.291092 1.002685 0.003105 Spitzer 
57502.291115 1.006248 0.003105 Spitzer 
57502.291138 0.999099 0.003105 Spitzer 
57502.291161 1.002728 0.003105 Spitzer 
57502.291185 1.002101 0.003105 Spitzer 
57502.291208 0.997863 0.003105 Spitzer 
57502.291231 1.001781 0.003105 Spitzer 
57502.291254 0.998886 0.003105 Spitzer 
57502.291277 1.002536 0.003105 Spitzer 
57502.291300 0.994712 0.003105 Spitzer 
57502.291324 1.001303 0.003105 Spitzer 
57502.291347 1.002050 0.003105 Spitzer 
57502.291370 0.998742 0.003105 Spitzer 
57502.291393 0.995478 0.003105 Spitzer 
57502.291416 0.996765 0.003105 Spitzer 
57502.291439 0.999478 0.003105 Spitzer 
57502.291462 1.004924 0.003105 Spitzer 
57502.291486 1.000519 0.003105 Spitzer 
57502.291509 0.999577 0.003105 Spitzer 
57502.291532 1.002298 0.003105 Spitzer 
57502.291555 1.001286 0.003105 Spitzer 
57502.291578 1.000437 0.003105 Spitzer 
57502.291601 1.000039 0.003105 Spitzer 
57502.291624 1.003927 0.003105 Spitzer 
57502.291648 1.002123 0.003105 Spitzer 
57502.291671 1.004095 0.003105 Spitzer 
57502.291694 0.997443 0.003105 Spitzer 
57502.291717 1.002407 0.003105 Spitzer 
57502.291740 1.002154 0.003105 Spitzer 
57502.291763 0.998563 0.003105 Spitzer 
57502.291786 0.997200 0.003105 Spitzer 
57502.291810 0.999909 0.003105 Spitzer 
57502.291833 1.000195 0.003105 Spitzer 
57502.291856 1.002357 0.003105 Spitzer 
57502.291879 0.998385 0.003105 Spitzer 
57502.291902 0.998277 0.003105 Spitzer 
57502.291925 1.001125 0.003105 Spitzer 
57502.291949 0.997147 0.003105 Spitzer 
57502.291972 1.004229 0.003105 Spitzer 
57502.291995 0.990480 0.003105 Spitzer 
57502.292018 0.999221 0.003105 Spitzer 
57502.292041 0.996619 0.003105 Spitzer 
57502.292064 0.998262 0.003105 Spitzer 
57502.292087 1.001687 0.003105 Spitzer 
57502.292111 0.999952 0.003105 Spitzer 
57502.292134 1.001979 0.003105 Spitzer 
57502.292157 1.001162 0.003105 Spitzer 
57502.292180 0.997802 0.003105 Spitzer 
57502.292203 1.003620 0.003105 Spitzer 
57502.292226 1.001351 0.003105 Spitzer 
57502.292249 1.003795 0.003105 Spitzer 
57502.292273 0.998930 0.003105 Spitzer 
57502.292296 0.998435 0.003105 Spitzer 
57502.292319 1.002299 0.003105 Spitzer 
57502.292342 1.000421 0.003105 Spitzer 
57502.292365 0.996690 0.003105 Spitzer 
57502.292388 1.001479 0.003105 Spitzer 
57502.292411 0.999161 0.003105 Spitzer 
57502.292435 0.997049 0.003105 Spitzer 
57502.292474 0.988510 0.003105 Spitzer 
57502.292497 1.003008 0.003105 Spitzer 
57502.292520 1.000064 0.003105 Spitzer 
57502.292544 0.999639 0.003105 Spitzer 
57502.292567 1.000877 0.003105 Spitzer 
57502.292590 1.002608 0.003105 Spitzer 
57502.292613 0.996007 0.003105 Spitzer 
57502.292636 1.000928 0.003105 Spitzer 
57502.292659 1.004351 0.003105 Spitzer 
57502.292683 1.000128 0.003105 Spitzer 
57502.292706 1.001193 0.003105 Spitzer 
57502.292729 1.003834 0.003105 Spitzer 
57502.292752 0.996542 0.003105 Spitzer 
57502.292775 1.000906 0.003105 Spitzer 
57502.292798 1.000404 0.003105 Spitzer 
57502.292821 0.998633 0.003105 Spitzer 
57502.292845 0.999939 0.003105 Spitzer 
57502.292868 1.003446 0.003105 Spitzer 
57502.292891 1.001247 0.003105 Spitzer 
57502.292914 1.002310 0.003105 Spitzer 
57502.292937 1.001439 0.003105 Spitzer 
57502.292960 0.995844 0.003105 Spitzer 
57502.292983 0.997202 0.003105 Spitzer 
57502.293007 0.997448 0.003105 Spitzer 
57502.293030 1.007282 0.003105 Spitzer 
57502.293053 1.000307 0.003105 Spitzer 
57502.293076 1.003681 0.003105 Spitzer 
57502.293099 0.999817 0.003105 Spitzer 
57502.293122 1.001838 0.003105 Spitzer 
57502.293145 1.000926 0.003105 Spitzer 
57502.293169 1.001266 0.003105 Spitzer 
57502.293192 0.996369 0.003105 Spitzer 
57502.293215 0.998451 0.003105 Spitzer 
57502.293238 1.000798 0.003105 Spitzer 
57502.293261 1.000418 0.003105 Spitzer 
57502.293284 1.004700 0.003105 Spitzer 
57502.293308 0.994776 0.003105 Spitzer 
57502.293331 0.998915 0.003105 Spitzer 
57502.293354 0.998533 0.003105 Spitzer 
57502.293377 0.998145 0.003105 Spitzer 
57502.293400 0.997367 0.003105 Spitzer 
57502.293423 0.993995 0.003105 Spitzer 
57502.293446 1.003805 0.003105 Spitzer 
57502.293470 0.998854 0.003105 Spitzer 
57502.293493 1.001152 0.003105 Spitzer 
57502.293516 0.996837 0.003105 Spitzer 
57502.293539 1.006700 0.003105 Spitzer 
57502.293562 1.000046 0.003105 Spitzer 
57502.293585 0.996071 0.003105 Spitzer 
57502.293608 0.996105 0.003105 Spitzer 
57502.293632 1.003462 0.003105 Spitzer 
57502.293655 1.000691 0.003105 Spitzer 
57502.293678 0.997933 0.003105 Spitzer 
57502.293701 1.003748 0.003105 Spitzer 
57502.293724 1.001465 0.003105 Spitzer 
57502.293747 1.000665 0.003105 Spitzer 
57502.293770 1.002131 0.003105 Spitzer 
57502.293794 0.994638 0.003105 Spitzer 
57502.293817 0.999966 0.003105 Spitzer 
57502.293840 1.002551 0.003105 Spitzer 
57502.293863 1.007011 0.003105 Spitzer 
57502.293886 1.000579 0.003105 Spitzer 
57502.293909 0.996062 0.003105 Spitzer 
57502.293933 0.999211 0.003105 Spitzer 
57502.293972 0.991614 0.003105 Spitzer 
57502.293995 0.999045 0.003105 Spitzer 
57502.294018 0.995274 0.003105 Spitzer 
57502.294041 1.000198 0.003105 Spitzer 
57502.294064 1.001511 0.003105 Spitzer 
57502.294088 1.000894 0.003105 Spitzer 
57502.294111 1.000469 0.003105 Spitzer 
57502.294134 1.000276 0.003105 Spitzer 
57502.294157 1.001882 0.003105 Spitzer 
57502.294180 1.001121 0.003105 Spitzer 
57502.294203 0.998253 0.003105 Spitzer 
57502.294227 0.998800 0.003105 Spitzer 
57502.294250 1.000569 0.003105 Spitzer 
57502.294273 0.998350 0.003105 Spitzer 
57502.294296 1.000523 0.003105 Spitzer 
57502.294319 1.004654 0.003105 Spitzer 
57502.294342 1.003371 0.003105 Spitzer 
57502.294365 1.003771 0.003105 Spitzer 
57502.294389 1.000595 0.003105 Spitzer 
57502.294412 0.999898 0.003105 Spitzer 
57502.294435 0.998794 0.003105 Spitzer 
57502.294458 1.001221 0.003105 Spitzer 
57502.294481 1.000112 0.003105 Spitzer 
57502.294504 0.998653 0.003105 Spitzer 
57502.294527 0.997915 0.003105 Spitzer 
57502.294551 1.004355 0.003105 Spitzer 
57502.294574 0.999340 0.003105 Spitzer 
57502.294597 0.996537 0.003105 Spitzer 
57502.294620 1.003457 0.003105 Spitzer 
57502.294643 1.005249 0.003105 Spitzer 
57502.294666 1.000895 0.003105 Spitzer 
57502.294689 1.000257 0.003105 Spitzer 
57502.294713 0.999737 0.003105 Spitzer 
57502.294736 0.997532 0.003105 Spitzer 
57502.294759 0.996993 0.003105 Spitzer 
57502.294782 1.001561 0.003105 Spitzer 
57502.294805 0.999109 0.003105 Spitzer 
57502.294828 1.002381 0.003105 Spitzer 
57502.294852 1.002895 0.003105 Spitzer 
57502.294875 0.999640 0.003105 Spitzer 
57502.294898 1.001355 0.003105 Spitzer 
57502.294921 1.001723 0.003105 Spitzer 
57502.294944 1.003136 0.003105 Spitzer 
57502.294967 1.002258 0.003105 Spitzer 
57502.294990 0.999333 0.003105 Spitzer 
57502.295014 0.999605 0.003105 Spitzer 
57502.295037 1.001795 0.003105 Spitzer 
57502.295060 1.005147 0.003105 Spitzer 
57502.295083 1.003884 0.003105 Spitzer 
57502.295106 1.000759 0.003105 Spitzer 
57502.295129 1.002050 0.003105 Spitzer 
57502.295152 1.002251 0.003105 Spitzer 
57502.295176 1.000395 0.003105 Spitzer 
57502.295199 0.995826 0.003105 Spitzer 
57502.295222 0.997142 0.003105 Spitzer 
57502.295245 0.998745 0.003105 Spitzer 
57502.295268 1.000209 0.003105 Spitzer 
57502.295291 0.995622 0.003105 Spitzer 
57502.295314 0.998370 0.003105 Spitzer 
57502.295338 1.000856 0.003105 Spitzer 
57502.295361 0.997336 0.003105 Spitzer 
57502.295384 1.001432 0.003105 Spitzer 
57502.295407 0.997776 0.003105 Spitzer 
57502.295430 1.003730 0.003105 Spitzer 
57502.295470 0.994182 0.003105 Spitzer 
57502.295493 0.996322 0.003105 Spitzer 
57502.295516 1.000828 0.003105 Spitzer 
57502.295539 1.005478 0.003105 Spitzer 
57502.295562 1.001929 0.003105 Spitzer 
57502.295586 0.999586 0.003105 Spitzer 
57502.295609 1.000669 0.003105 Spitzer 
57502.295632 1.003553 0.003105 Spitzer 
57502.295655 0.999479 0.003105 Spitzer 
57502.295678 1.001124 0.003105 Spitzer 
57502.295701 0.999765 0.003105 Spitzer 
57502.295725 1.001134 0.003105 Spitzer 
57502.295748 0.999572 0.003105 Spitzer 
57502.295771 1.000925 0.003105 Spitzer 
57502.295794 0.999548 0.003105 Spitzer 
57502.295817 0.997228 0.003105 Spitzer 
57502.295840 0.995386 0.003105 Spitzer 
57502.295863 1.004726 0.003105 Spitzer 
57502.295887 0.999131 0.003105 Spitzer 
57502.295910 0.999569 0.003105 Spitzer 
57502.295933 1.000322 0.003105 Spitzer 
57502.295956 0.998331 0.003105 Spitzer 
57502.295979 1.002140 0.003105 Spitzer 
57502.296002 0.998256 0.003105 Spitzer 
57502.296025 0.998653 0.003105 Spitzer 
57502.296049 0.998575 0.003105 Spitzer 
57502.296072 1.001346 0.003105 Spitzer 
57502.296095 0.998257 0.003105 Spitzer 
57502.296118 1.000077 0.003105 Spitzer 
57502.296141 1.001794 0.003105 Spitzer 
57502.296164 0.999155 0.003105 Spitzer 
57502.296187 1.003019 0.003105 Spitzer 
57502.296211 1.003458 0.003105 Spitzer 
57502.296234 1.003153 0.003105 Spitzer 
57502.296257 0.998862 0.003105 Spitzer 
57502.296280 0.998021 0.003105 Spitzer 
57502.296303 1.000817 0.003105 Spitzer 
57502.296326 1.000066 0.003105 Spitzer 
57502.296350 1.000958 0.003105 Spitzer 
57502.296373 1.001792 0.003105 Spitzer 
57502.296396 1.002047 0.003105 Spitzer 
57502.296419 0.997074 0.003105 Spitzer 
57502.296442 0.998506 0.003105 Spitzer 
57502.296465 0.993401 0.003105 Spitzer 
57502.296488 1.001320 0.003105 Spitzer 
57502.296512 0.999544 0.003105 Spitzer 
57502.296535 1.003758 0.003105 Spitzer 
57502.296558 1.001829 0.003105 Spitzer 
57502.296581 1.003079 0.003105 Spitzer 
57502.296604 1.002344 0.003105 Spitzer 
57502.296627 1.001201 0.003105 Spitzer 
57502.296650 0.999670 0.003105 Spitzer 
57502.296674 0.994689 0.003105 Spitzer 
57502.296697 1.001455 0.003105 Spitzer 
57502.296720 0.994201 0.003105 Spitzer 
57502.296743 0.997783 0.003105 Spitzer 
57502.296766 0.998970 0.003105 Spitzer 
57502.296789 0.997699 0.003105 Spitzer 
57502.296812 1.005596 0.003105 Spitzer 
57502.296836 1.000489 0.003105 Spitzer 
57502.296859 1.000458 0.003105 Spitzer 
57502.296882 0.994794 0.003105 Spitzer 
57502.296905 1.000491 0.003105 Spitzer 
57502.296928 1.003792 0.003105 Spitzer 
57502.296968 0.992040 0.003105 Spitzer 
57502.296991 1.000759 0.003105 Spitzer 
57502.297014 1.000539 0.003105 Spitzer 
57502.297037 0.999823 0.003105 Spitzer 
57502.297061 0.997371 0.003105 Spitzer 
57502.297084 1.000914 0.003105 Spitzer 
57502.297107 1.004156 0.003105 Spitzer 
57502.297130 0.996879 0.003105 Spitzer 
57502.297153 1.000333 0.003105 Spitzer 
57502.297176 0.999267 0.003105 Spitzer 
57502.297199 0.999213 0.003105 Spitzer 
57502.297223 0.996513 0.003105 Spitzer 
57502.297246 0.997905 0.003105 Spitzer 
57502.297269 0.998787 0.003105 Spitzer 
57502.297292 1.000615 0.003105 Spitzer 
57502.297315 1.000193 0.003105 Spitzer 
57502.297338 1.001584 0.003105 Spitzer 
57502.297362 1.001343 0.003105 Spitzer 
57502.297385 0.998418 0.003105 Spitzer 
57502.297408 1.002219 0.003105 Spitzer 
57502.297431 1.005175 0.003105 Spitzer 
57502.297454 1.002387 0.003105 Spitzer 
57502.297477 1.002431 0.003105 Spitzer 
57502.297500 0.999548 0.003105 Spitzer 
57502.297524 1.005114 0.003105 Spitzer 
57502.297547 1.004285 0.003105 Spitzer 
57502.297570 1.003689 0.003105 Spitzer 
57502.297593 0.995777 0.003105 Spitzer 
57502.297616 1.002412 0.003105 Spitzer 
57502.297639 1.003202 0.003105 Spitzer 
57502.297662 1.000722 0.003105 Spitzer 
57502.297686 1.000290 0.003105 Spitzer 
57502.297709 1.000915 0.003105 Spitzer 
57502.297732 1.002097 0.003105 Spitzer 
57502.297755 1.001280 0.003105 Spitzer 
57502.297778 0.994861 0.003105 Spitzer 
57502.297801 0.997784 0.003105 Spitzer 
57502.297824 1.001983 0.003105 Spitzer 
57502.297848 0.995539 0.003105 Spitzer 
57502.297871 1.002791 0.003105 Spitzer 
57502.297894 0.997265 0.003105 Spitzer 
57502.297917 0.998375 0.003105 Spitzer 
57502.297940 0.999656 0.003105 Spitzer 
57502.297963 0.998032 0.003105 Spitzer 
57502.297987 1.001873 0.003105 Spitzer 
57502.298010 0.997203 0.003105 Spitzer 
57502.298033 0.999672 0.003105 Spitzer 
57502.298056 1.003344 0.003105 Spitzer 
57502.298079 1.000733 0.003105 Spitzer 
57502.298102 1.003491 0.003105 Spitzer 
57502.298125 0.997277 0.003105 Spitzer 
57502.298149 1.003918 0.003105 Spitzer 
57502.298172 0.999148 0.003105 Spitzer 
57502.298195 0.998110 0.003105 Spitzer 
57502.298218 0.994434 0.003105 Spitzer 
57502.298241 1.001939 0.003105 Spitzer 
57502.298264 1.000343 0.003105 Spitzer 
57502.298287 1.001356 0.003105 Spitzer 
57502.298311 1.000755 0.003105 Spitzer 
57502.298334 0.997853 0.003105 Spitzer 
57502.298357 0.996331 0.003105 Spitzer 
57502.298380 0.999158 0.003105 Spitzer 
57502.298403 0.999649 0.003105 Spitzer 
57502.298426 0.998304 0.003105 Spitzer 
57502.298466 0.990130 0.003105 Spitzer 
57502.298489 0.995499 0.003105 Spitzer 
57502.298512 1.001927 0.003105 Spitzer 
57502.298535 1.004659 0.003105 Spitzer 
57502.298558 0.999025 0.003105 Spitzer 
57502.298581 0.992201 0.003105 Spitzer 
57502.298605 0.999157 0.003105 Spitzer 
57502.298628 0.998001 0.003105 Spitzer 
57502.298651 0.999962 0.003105 Spitzer 
57502.298674 0.996051 0.003105 Spitzer 
57502.298697 0.995082 0.003105 Spitzer 
57502.298720 0.995912 0.003105 Spitzer 
57502.298743 1.005902 0.003105 Spitzer 
57502.298767 0.997891 0.003105 Spitzer 
57502.298790 1.000033 0.003105 Spitzer 
57502.298813 0.999303 0.003105 Spitzer 
57502.298836 1.001159 0.003105 Spitzer 
57502.298859 0.996170 0.003105 Spitzer 
57502.298882 1.001764 0.003105 Spitzer 
57502.298906 1.003090 0.003105 Spitzer 
57502.298929 1.004755 0.003105 Spitzer 
57502.298952 0.997317 0.003105 Spitzer 
57502.298975 1.004645 0.003105 Spitzer 
57502.298998 0.997436 0.003105 Spitzer 
57502.299021 0.996926 0.003105 Spitzer 
57502.299044 1.002075 0.003105 Spitzer 
57502.299068 0.999778 0.003105 Spitzer 
57502.299091 0.998036 0.003105 Spitzer 
57502.299114 0.996399 0.003105 Spitzer 
57502.299137 0.994981 0.003105 Spitzer 
57502.299160 1.002531 0.003105 Spitzer 
57502.299183 0.996483 0.003105 Spitzer 
57502.299206 1.006558 0.003105 Spitzer 
57502.299230 0.999547 0.003105 Spitzer 
57502.299253 1.000300 0.003105 Spitzer 
57502.299276 1.003753 0.003105 Spitzer 
57502.299299 1.001596 0.003105 Spitzer 
57502.299322 1.007051 0.003105 Spitzer 
57502.299345 1.005190 0.003105 Spitzer 
57502.299368 1.001022 0.003105 Spitzer 
57502.299392 1.000476 0.003105 Spitzer 
57502.299415 1.006521 0.003105 Spitzer 
57502.299438 1.001067 0.003105 Spitzer 
57502.299461 0.997863 0.003105 Spitzer 
57502.299484 0.997708 0.003105 Spitzer 
57502.299507 1.000577 0.003105 Spitzer 
57502.299531 1.002951 0.003105 Spitzer 
57502.299554 0.998660 0.003105 Spitzer 
57502.299577 1.001021 0.003105 Spitzer 
57502.299600 0.994236 0.003105 Spitzer 
57502.299623 1.002602 0.003105 Spitzer 
57502.299646 1.004505 0.003105 Spitzer 
57502.299669 1.000431 0.003105 Spitzer 
57502.299693 1.000479 0.003105 Spitzer 
57502.299716 0.997735 0.003105 Spitzer 
57502.299739 1.001109 0.003105 Spitzer 
57502.299762 1.001934 0.003105 Spitzer 
57502.299785 0.991780 0.003105 Spitzer 
57502.299808 0.997002 0.003105 Spitzer 
57502.299831 1.000867 0.003105 Spitzer 
57502.299855 0.994217 0.003105 Spitzer 
57502.299878 0.996516 0.003105 Spitzer 
57502.299901 1.004245 0.003105 Spitzer 
57502.299924 1.002019 0.003105 Spitzer 
57502.299963 0.994092 0.003105 Spitzer 
57502.299986 1.001180 0.003105 Spitzer 
57502.300009 0.999313 0.003105 Spitzer 
57502.300032 1.002475 0.003105 Spitzer 
57502.300055 0.996333 0.003105 Spitzer 
57502.300079 1.000852 0.003105 Spitzer 
57502.300102 1.007180 0.003105 Spitzer 
57502.300125 0.999759 0.003105 Spitzer 
57502.300148 1.000499 0.003105 Spitzer 
57502.300171 1.000332 0.003105 Spitzer 
57502.300194 1.000590 0.003105 Spitzer 
57502.300218 0.996361 0.003105 Spitzer 
57502.300241 0.997890 0.003105 Spitzer 
57502.300264 1.004135 0.003105 Spitzer 
57502.300287 1.003413 0.003105 Spitzer 
57502.300310 1.005278 0.003105 Spitzer 
57502.300333 1.003830 0.003105 Spitzer 
57502.300356 1.000775 0.003105 Spitzer 
57502.300380 1.000902 0.003105 Spitzer 
57502.300403 1.003884 0.003105 Spitzer 
57502.300426 1.000042 0.003105 Spitzer 
57502.300449 1.004796 0.003105 Spitzer 
57502.300472 0.996327 0.003105 Spitzer 
57502.300495 0.998269 0.003105 Spitzer 
57502.300518 0.997356 0.003105 Spitzer 
57502.300542 1.002164 0.003105 Spitzer 
57502.300565 1.001583 0.003105 Spitzer 
57502.300588 0.993434 0.003105 Spitzer 
57502.300611 1.003136 0.003105 Spitzer 
57502.300634 0.995004 0.003105 Spitzer 
57502.300657 1.000147 0.003105 Spitzer 
57502.300680 1.006200 0.003105 Spitzer 
57502.300704 0.999493 0.003105 Spitzer 
57502.300727 1.003711 0.003105 Spitzer 
57502.300750 0.997931 0.003105 Spitzer 
57502.300773 0.998272 0.003105 Spitzer 
57502.300796 1.000602 0.003105 Spitzer 
57502.300819 0.998435 0.003105 Spitzer 
57502.300843 1.000520 0.003105 Spitzer 
57502.300866 0.997807 0.003105 Spitzer 
57502.300889 0.995777 0.003105 Spitzer 
57502.300912 1.001487 0.003105 Spitzer 
57502.300935 1.004366 0.003105 Spitzer 
57502.300958 1.001235 0.003105 Spitzer 
57502.300981 1.004344 0.003105 Spitzer 
57502.301005 1.005758 0.003105 Spitzer 
57502.301028 1.000216 0.003105 Spitzer 
57502.301051 1.009871 0.003105 Spitzer 
57502.301074 1.002903 0.003105 Spitzer 
57502.301097 1.002526 0.003105 Spitzer 
57502.301120 0.999195 0.003105 Spitzer 
57502.301143 0.999301 0.003105 Spitzer 
57502.301167 1.004770 0.003105 Spitzer 
57502.301190 0.997354 0.003105 Spitzer 
57502.301213 0.999806 0.003105 Spitzer 
57502.301236 0.994416 0.003105 Spitzer 
57502.301259 0.995873 0.003105 Spitzer 
57502.301282 0.996457 0.003105 Spitzer 
57502.301305 1.003718 0.003105 Spitzer 
57502.301329 0.996349 0.003105 Spitzer 
57502.301352 0.999033 0.003105 Spitzer 
57502.301375 1.001338 0.003105 Spitzer 
57502.301398 1.000271 0.003105 Spitzer 
57502.301421 0.998060 0.003105 Spitzer 
57502.301461 0.992174 0.003105 Spitzer 
57502.301484 1.002186 0.003105 Spitzer 
57502.301507 0.999970 0.003105 Spitzer 
57502.301530 1.002987 0.003105 Spitzer 
57502.301554 0.996913 0.003105 Spitzer 
57502.301577 1.002000 0.003105 Spitzer 
57502.301600 0.999485 0.003105 Spitzer 
57502.301623 1.004863 0.003105 Spitzer 
57502.301646 0.999944 0.003105 Spitzer 
57502.301669 0.998387 0.003105 Spitzer 
57502.301692 1.001007 0.003105 Spitzer 
57502.301716 1.003575 0.003105 Spitzer 
57502.301739 1.000808 0.003105 Spitzer 
57502.301762 0.996957 0.003105 Spitzer 
57502.301785 1.002784 0.003105 Spitzer 
57502.301808 1.000386 0.003105 Spitzer 
57502.301831 0.996389 0.003105 Spitzer 
57502.301855 1.005868 0.003105 Spitzer 
57502.301878 0.997998 0.003105 Spitzer 
57502.301901 1.002160 0.003105 Spitzer 
57502.301924 0.997037 0.003105 Spitzer 
57502.301947 0.999841 0.003105 Spitzer 
57502.301970 1.000034 0.003105 Spitzer 
57502.301993 1.002477 0.003105 Spitzer 
57502.302017 0.999712 0.003105 Spitzer 
57502.302040 0.999876 0.003105 Spitzer 
57502.302063 1.001157 0.003105 Spitzer 
57502.302086 0.995276 0.003105 Spitzer 
57502.302109 0.998807 0.003105 Spitzer 
57502.302132 0.995969 0.003105 Spitzer 
57502.302155 1.003378 0.003105 Spitzer 
57502.302179 1.000406 0.003105 Spitzer 
57502.302202 1.003361 0.003105 Spitzer 
57502.302225 1.002787 0.003105 Spitzer 
57502.302248 0.997391 0.003105 Spitzer 
57502.302271 1.001549 0.003105 Spitzer 
57502.302294 1.001014 0.003105 Spitzer 
57502.302317 1.004017 0.003105 Spitzer 
57502.302341 1.002822 0.003105 Spitzer 
57502.302364 0.999250 0.003105 Spitzer 
57502.302387 0.997731 0.003105 Spitzer 
57502.302410 1.000203 0.003105 Spitzer 
57502.302433 0.995551 0.003105 Spitzer 
57502.302456 1.001809 0.003105 Spitzer 
57502.302480 1.000063 0.003105 Spitzer 
57502.302503 1.001765 0.003105 Spitzer 
57502.302526 1.000554 0.003105 Spitzer 
57502.302549 0.998257 0.003105 Spitzer 
57502.302572 0.997277 0.003105 Spitzer 
57502.302595 0.997893 0.003105 Spitzer 
57502.302618 1.003080 0.003105 Spitzer 
57502.302642 0.999391 0.003105 Spitzer 
57502.302665 1.005501 0.003105 Spitzer 
57502.302688 0.999097 0.003105 Spitzer 
57502.302711 0.999109 0.003105 Spitzer 
57502.302734 1.003582 0.003105 Spitzer 
57502.302757 1.000363 0.003105 Spitzer 
57502.302780 1.000887 0.003105 Spitzer 
57502.302804 1.004556 0.003105 Spitzer 
57502.302827 0.998937 0.003105 Spitzer 
57502.302850 0.997601 0.003105 Spitzer 
57502.302873 1.003877 0.003105 Spitzer 
57502.302896 0.998958 0.003105 Spitzer 
57502.302919 0.998641 0.003105 Spitzer 
57502.302959 0.991499 0.003105 Spitzer 
57502.302982 0.997029 0.003105 Spitzer 
57502.303005 0.995028 0.003105 Spitzer 
57502.303028 1.001973 0.003105 Spitzer 
57502.303051 1.001474 0.003105 Spitzer 
57502.303074 0.998794 0.003105 Spitzer 
57502.303098 1.003492 0.003105 Spitzer 
57502.303121 1.003053 0.003105 Spitzer 
57502.303144 0.999733 0.003105 Spitzer 
57502.303167 0.999060 0.003105 Spitzer 
57502.303190 0.999698 0.003105 Spitzer 
57502.303213 0.995656 0.003105 Spitzer 
57502.303236 0.998801 0.003105 Spitzer 
57502.303260 1.002239 0.003105 Spitzer 
57502.303283 0.999214 0.003105 Spitzer 
57502.303306 1.001508 0.003105 Spitzer 
57502.303329 0.997192 0.003105 Spitzer 
57502.303352 0.996976 0.003105 Spitzer 
57502.303375 0.999571 0.003105 Spitzer 
57502.303399 1.001842 0.003105 Spitzer 
57502.303422 1.002895 0.003105 Spitzer 
57502.303445 1.002431 0.003105 Spitzer 
57502.303468 0.999840 0.003105 Spitzer 
57502.303491 0.997225 0.003105 Spitzer 
57502.303514 0.999728 0.003105 Spitzer 
57502.303537 0.998692 0.003105 Spitzer 
57502.303561 1.001716 0.003105 Spitzer 
57502.303584 1.000253 0.003105 Spitzer 
57502.303607 1.002227 0.003105 Spitzer 
57502.303630 1.003897 0.003105 Spitzer 
57502.303653 1.000635 0.003105 Spitzer 
57502.303676 0.998331 0.003105 Spitzer 
57502.303699 1.006097 0.003105 Spitzer 
57502.303723 0.997220 0.003105 Spitzer 
57502.303746 1.000330 0.003105 Spitzer 
57502.303769 1.002697 0.003105 Spitzer 
57502.303792 1.000510 0.003105 Spitzer 
57502.303815 0.995830 0.003105 Spitzer 
57502.303838 1.003354 0.003105 Spitzer 
57502.303861 1.004875 0.003105 Spitzer 
57502.303885 0.997857 0.003105 Spitzer 
57502.303908 0.994165 0.003105 Spitzer 
57502.303931 0.996700 0.003105 Spitzer 
57502.303954 1.002179 0.003105 Spitzer 
57502.303977 0.994938 0.003105 Spitzer 
57502.304000 1.001733 0.003105 Spitzer 
57502.304024 1.008256 0.003105 Spitzer 
57502.304047 0.998845 0.003105 Spitzer 
57502.304070 1.002869 0.003105 Spitzer 
57502.304093 1.000039 0.003105 Spitzer 
57502.304116 0.997691 0.003105 Spitzer 
57502.304139 1.002423 0.003105 Spitzer 
57502.304162 1.001437 0.003105 Spitzer 
57502.304186 0.995586 0.003105 Spitzer 
57502.304209 0.995538 0.003105 Spitzer 
57502.304232 1.000612 0.003105 Spitzer 
57502.304255 0.998127 0.003105 Spitzer 
57502.304278 1.003011 0.003105 Spitzer 
57502.304301 0.996228 0.003105 Spitzer 
57502.304324 1.002220 0.003105 Spitzer 
57502.304348 1.003145 0.003105 Spitzer 
57502.304371 0.998688 0.003105 Spitzer 
57502.304394 0.996612 0.003105 Spitzer 
57502.304417 1.000202 0.003105 Spitzer 
57502.304457 0.991885 0.003105 Spitzer 
57502.304480 0.996000 0.003105 Spitzer 
57502.304503 1.001896 0.003105 Spitzer 
57502.304526 0.998862 0.003105 Spitzer 
57502.304549 1.002961 0.003105 Spitzer 
57502.304572 1.001562 0.003105 Spitzer 
57502.304595 0.999490 0.003105 Spitzer 
57502.304619 1.005214 0.003105 Spitzer 
57502.304642 0.999181 0.003105 Spitzer 
57502.304665 1.002236 0.003105 Spitzer 
57502.304688 1.002677 0.003105 Spitzer 
57502.304711 1.000628 0.003105 Spitzer 
57502.304734 0.996801 0.003105 Spitzer 
57502.304758 1.003352 0.003105 Spitzer 
57502.304781 1.005208 0.003105 Spitzer 
57502.304804 1.001666 0.003105 Spitzer 
57502.304827 1.003388 0.003105 Spitzer 
57502.304850 1.001046 0.003105 Spitzer 
57502.304873 0.999267 0.003105 Spitzer 
57502.304896 1.001242 0.003105 Spitzer 
57502.304920 1.002969 0.003105 Spitzer 
57502.304943 1.002679 0.003105 Spitzer 
57502.304966 1.001903 0.003105 Spitzer 
57502.304989 0.999211 0.003105 Spitzer 
57502.305012 0.999839 0.003105 Spitzer 
57502.305035 0.996507 0.003105 Spitzer 
57502.305058 0.992934 0.003105 Spitzer 
57502.305082 1.001837 0.003105 Spitzer 
57502.305105 1.003027 0.003105 Spitzer 
57502.305128 0.992916 0.003105 Spitzer 
57502.305151 0.994435 0.003105 Spitzer 
57502.305174 0.997145 0.003105 Spitzer 
57502.305197 0.997570 0.003105 Spitzer 
57502.305220 0.998356 0.003105 Spitzer 
57502.305244 0.997124 0.003105 Spitzer 
57502.305267 0.995046 0.003105 Spitzer 
57502.305290 0.998881 0.003105 Spitzer 
57502.305313 1.000021 0.003105 Spitzer 
57502.305336 1.000199 0.003105 Spitzer 
57502.305359 0.998750 0.003105 Spitzer 
57502.305383 1.001989 0.003105 Spitzer 
57502.305406 0.997250 0.003105 Spitzer 
57502.305429 0.996506 0.003105 Spitzer 
57502.305452 0.996193 0.003105 Spitzer 
57502.305475 0.995256 0.003105 Spitzer 
57502.305498 1.000356 0.003105 Spitzer 
57502.305521 1.004928 0.003105 Spitzer 
57502.305545 1.002191 0.003105 Spitzer 
57502.305568 0.998970 0.003105 Spitzer 
57502.305591 1.002875 0.003105 Spitzer 
57502.305614 1.001345 0.003105 Spitzer 
57502.305637 1.004524 0.003105 Spitzer 
57502.305660 0.997612 0.003105 Spitzer 
57502.305683 0.996402 0.003105 Spitzer 
57502.305707 0.996116 0.003105 Spitzer 
57502.305730 1.001643 0.003105 Spitzer 
57502.305753 1.001345 0.003105 Spitzer 
57502.305776 0.995839 0.003105 Spitzer 
57502.305799 1.000728 0.003105 Spitzer 
57502.305822 1.000945 0.003105 Spitzer 
57502.305845 1.001047 0.003105 Spitzer 
57502.305869 1.001287 0.003105 Spitzer 
57502.305892 1.001589 0.003105 Spitzer 
57502.305915 0.998914 0.003105 Spitzer 
57502.305954 0.990351 0.003105 Spitzer 
57502.305977 1.001304 0.003105 Spitzer 
57502.306000 1.001784 0.003105 Spitzer 
57502.306024 0.996724 0.003105 Spitzer 
57502.306047 1.002694 0.003105 Spitzer 
57502.306070 0.998908 0.003105 Spitzer 
57502.306093 1.001821 0.003105 Spitzer 
57502.306116 0.995351 0.003105 Spitzer 
57502.306139 0.999039 0.003105 Spitzer 
57502.306162 0.998259 0.003105 Spitzer 
57502.306186 1.000665 0.003105 Spitzer 
57502.306209 1.003746 0.003105 Spitzer 
57502.306232 1.001563 0.003105 Spitzer 
57502.306255 1.004083 0.003105 Spitzer 
57502.306278 1.004144 0.003105 Spitzer 
57502.306301 1.001846 0.003105 Spitzer 
57502.306324 1.000029 0.003105 Spitzer 
57502.306348 1.002785 0.003105 Spitzer 
57502.306371 0.996302 0.003105 Spitzer 
57502.306394 0.998129 0.003105 Spitzer 
57502.306417 0.999105 0.003105 Spitzer 
57502.306440 0.997001 0.003105 Spitzer 
57502.306463 0.998574 0.003105 Spitzer 
57502.306487 1.001876 0.003105 Spitzer 
57502.306510 1.001877 0.003105 Spitzer 
57502.306533 1.003524 0.003105 Spitzer 
57502.306556 1.002897 0.003105 Spitzer 
57502.306579 1.003789 0.003105 Spitzer 
57502.306602 1.002648 0.003105 Spitzer 
57502.306625 0.997897 0.003105 Spitzer 
57502.306649 1.001597 0.003105 Spitzer 
57502.306672 0.999921 0.003105 Spitzer 
57502.306695 1.001469 0.003105 Spitzer 
57502.306718 0.998743 0.003105 Spitzer 
57502.306741 1.000264 0.003105 Spitzer 
57502.306764 1.006479 0.003105 Spitzer 
57502.306787 0.995856 0.003105 Spitzer 
57502.306811 0.997361 0.003105 Spitzer 
57502.306834 1.002149 0.003105 Spitzer 
57502.306857 0.996535 0.003105 Spitzer 
57502.306880 0.997639 0.003105 Spitzer 
57502.306903 1.003024 0.003105 Spitzer 
57502.306926 0.988588 0.003105 Spitzer 
57502.306949 0.995995 0.003105 Spitzer 
57502.306973 0.997259 0.003105 Spitzer 
57502.306996 0.999784 0.003105 Spitzer 
57502.307019 1.005222 0.003105 Spitzer 
57502.307042 0.998647 0.003105 Spitzer 
57502.307065 0.999023 0.003105 Spitzer 
57502.307088 0.997984 0.003105 Spitzer 
57502.307112 0.998606 0.003105 Spitzer 
57502.307135 0.993661 0.003105 Spitzer 
57502.307158 1.000033 0.003105 Spitzer 
57502.307181 1.000497 0.003105 Spitzer 
57502.307204 1.000923 0.003105 Spitzer 
57502.307227 1.000605 0.003105 Spitzer 
57502.307250 1.000492 0.003105 Spitzer 
57502.307274 0.999174 0.003105 Spitzer 
57502.307297 1.000827 0.003105 Spitzer 
57502.307320 1.001478 0.003105 Spitzer 
57502.307343 1.003184 0.003105 Spitzer 
57502.307366 1.002124 0.003105 Spitzer 
57502.307389 0.999779 0.003105 Spitzer 
57502.307412 1.001166 0.003105 Spitzer 
57502.307452 0.990635 0.003105 Spitzer 
57502.307475 0.996512 0.003105 Spitzer 
57502.307498 0.999212 0.003105 Spitzer 
57502.307521 0.999350 0.003105 Spitzer 
57502.307544 0.996628 0.003105 Spitzer 
57502.307568 1.005295 0.003105 Spitzer 
57502.307591 0.997794 0.003105 Spitzer 
57502.307614 0.995947 0.003105 Spitzer 
57502.307637 0.995506 0.003105 Spitzer 
57502.307660 1.008036 0.003105 Spitzer 
57502.307683 1.004486 0.003105 Spitzer 
57502.307707 1.000255 0.003105 Spitzer 
57502.307730 1.002140 0.003105 Spitzer 
57502.307753 1.000889 0.003105 Spitzer 
57502.307776 0.996316 0.003105 Spitzer 
57502.307799 1.000247 0.003105 Spitzer 
57502.307822 0.998401 0.003105 Spitzer 
57502.307845 1.001123 0.003105 Spitzer 
57502.307869 0.997237 0.003105 Spitzer 
57502.307892 0.998154 0.003105 Spitzer 
57502.307915 0.993717 0.003105 Spitzer 
57502.307938 0.994033 0.003105 Spitzer 
57502.307961 1.001793 0.003105 Spitzer 
57502.307984 0.997817 0.003105 Spitzer 
57502.308007 0.997418 0.003105 Spitzer 
57502.308031 1.000870 0.003105 Spitzer 
57502.308054 0.996977 0.003105 Spitzer 
57502.308077 1.005624 0.003105 Spitzer 
57502.308100 0.996927 0.003105 Spitzer 
57502.308123 1.003928 0.003105 Spitzer 
57502.308146 0.996947 0.003105 Spitzer 
57502.308169 1.001360 0.003105 Spitzer 
57502.308193 1.003764 0.003105 Spitzer 
57502.308216 1.001119 0.003105 Spitzer 
57502.308239 1.000533 0.003105 Spitzer 
57502.308262 0.999474 0.003105 Spitzer 
57502.308285 1.002087 0.003105 Spitzer 
57502.308308 0.997402 0.003105 Spitzer 
57502.308332 0.998585 0.003105 Spitzer 
57502.308355 0.999541 0.003105 Spitzer 
57502.308378 0.999596 0.003105 Spitzer 
57502.308401 0.997835 0.003105 Spitzer 
57502.308424 0.999287 0.003105 Spitzer 
57502.308447 0.996308 0.003105 Spitzer 
57502.308470 1.000509 0.003105 Spitzer 
57502.308494 0.996809 0.003105 Spitzer 
57502.308517 0.998356 0.003105 Spitzer 
57502.308540 0.996521 0.003105 Spitzer 
57502.308563 0.999304 0.003105 Spitzer 
57502.308586 1.000845 0.003105 Spitzer 
57502.308609 1.002352 0.003105 Spitzer 
57502.308632 0.996478 0.003105 Spitzer 
57502.308656 1.001945 0.003105 Spitzer 
57502.308679 0.998342 0.003105 Spitzer 
57502.308702 0.995412 0.003105 Spitzer 
57502.308725 1.001627 0.003105 Spitzer 
57502.308748 1.001261 0.003105 Spitzer 
57502.308771 0.994698 0.003105 Spitzer 
57502.308794 1.005252 0.003105 Spitzer 
57502.308818 0.995584 0.003105 Spitzer 
57502.308841 0.997552 0.003105 Spitzer 
57502.308864 0.999500 0.003105 Spitzer 
57502.308887 1.003028 0.003105 Spitzer 
57502.308910 1.002622 0.003105 Spitzer 
57502.308950 0.985325 0.003105 Spitzer 
57502.308973 1.004300 0.003105 Spitzer 
57502.308996 0.997891 0.003105 Spitzer 
57502.309019 0.996794 0.003105 Spitzer 
57502.309042 0.996033 0.003105 Spitzer 
57502.309065 0.998434 0.003105 Spitzer 
57502.309089 0.997930 0.003105 Spitzer 
57502.309112 0.999978 0.003105 Spitzer 
57502.309135 1.003091 0.003105 Spitzer 
57502.309158 0.999755 0.003105 Spitzer 
57502.309181 1.001682 0.003105 Spitzer 
57502.309204 1.001081 0.003105 Spitzer 
57502.309227 1.001999 0.003105 Spitzer 
57502.309251 1.000648 0.003105 Spitzer 
57502.309274 1.002023 0.003105 Spitzer 
57502.309297 1.001361 0.003105 Spitzer 
57502.309320 0.996157 0.003105 Spitzer 
57502.309343 1.004058 0.003105 Spitzer 
57502.309366 0.999011 0.003105 Spitzer 
57502.309390 1.001067 0.003105 Spitzer 
57502.309413 0.997497 0.003105 Spitzer 
57502.309436 0.997476 0.003105 Spitzer 
57502.309459 1.000882 0.003105 Spitzer 
57502.309482 0.997703 0.003105 Spitzer 
57502.309505 1.001969 0.003105 Spitzer 
57502.309528 1.002209 0.003105 Spitzer 
57502.309552 0.999307 0.003105 Spitzer 
57502.309575 0.996992 0.003105 Spitzer 
57502.309598 1.005820 0.003105 Spitzer 
57502.309621 0.999502 0.003105 Spitzer 
57502.309644 0.997217 0.003105 Spitzer 
57502.309667 0.999937 0.003105 Spitzer 
57502.309690 0.999988 0.003105 Spitzer 
57502.309714 0.997196 0.003105 Spitzer 
57502.309737 0.996926 0.003105 Spitzer 
57502.309760 0.996089 0.003105 Spitzer 
57502.309783 1.002900 0.003105 Spitzer 
57502.309806 1.002247 0.003105 Spitzer 
57502.309829 0.998686 0.003105 Spitzer 
57502.309852 1.002134 0.003105 Spitzer 
57502.309876 0.999917 0.003105 Spitzer 
57502.309899 0.995858 0.003105 Spitzer 
57502.309922 1.005354 0.003105 Spitzer 
57502.309945 1.002576 0.003105 Spitzer 
57502.309968 0.998730 0.003105 Spitzer 
57502.309991 1.002267 0.003105 Spitzer 
57502.310015 0.997361 0.003105 Spitzer 
57502.310038 1.002315 0.003105 Spitzer 
57502.310061 1.003755 0.003105 Spitzer 
57502.310084 1.001136 0.003105 Spitzer 
57502.310107 0.996680 0.003105 Spitzer 
57502.310130 1.001581 0.003105 Spitzer 
57502.310153 1.002042 0.003105 Spitzer 
57502.310177 1.000946 0.003105 Spitzer 
57502.310200 0.998630 0.003105 Spitzer 
57502.310223 1.000667 0.003105 Spitzer 
57502.310246 1.001187 0.003105 Spitzer 
57502.310269 0.994913 0.003105 Spitzer 
57502.310292 0.993941 0.003105 Spitzer 
57502.310315 0.999362 0.003105 Spitzer 
57502.310339 0.998709 0.003105 Spitzer 
57502.310362 1.000726 0.003105 Spitzer 
57502.310385 1.001955 0.003105 Spitzer 
57502.310408 1.001576 0.003105 Spitzer 
57502.310447 0.996260 0.003105 Spitzer 
57502.310471 0.998104 0.003105 Spitzer 
57502.310494 1.004772 0.003105 Spitzer 
57502.310517 1.001260 0.003105 Spitzer 
57502.310540 0.996476 0.003105 Spitzer 
57502.310563 1.002164 0.003105 Spitzer 
57502.310586 1.000308 0.003105 Spitzer 
57502.310609 0.999363 0.003105 Spitzer 
57502.310633 1.000306 0.003105 Spitzer 
57502.310656 0.999899 0.003105 Spitzer 
57502.310679 1.000346 0.003105 Spitzer 
57502.310702 0.999253 0.003105 Spitzer 
57502.310725 0.997022 0.003105 Spitzer 
57502.310748 0.997310 0.003105 Spitzer 
57502.310771 0.997346 0.003105 Spitzer 
57502.310795 0.997606 0.003105 Spitzer 
57502.310818 0.995933 0.003105 Spitzer 
57502.310841 0.996857 0.003105 Spitzer 
57502.310864 1.002589 0.003105 Spitzer 
57502.310887 1.003895 0.003105 Spitzer 
57502.310910 1.000816 0.003105 Spitzer 
57502.310934 0.998998 0.003105 Spitzer 
57502.310957 0.996178 0.003105 Spitzer 
57502.310980 1.004668 0.003105 Spitzer 
57502.311003 1.001125 0.003105 Spitzer 
57502.311026 1.001699 0.003105 Spitzer 
57502.311049 0.996527 0.003105 Spitzer 
57502.311072 1.001785 0.003105 Spitzer 
57502.311096 0.998416 0.003105 Spitzer 
57502.311119 0.999197 0.003105 Spitzer 
57502.311142 1.003019 0.003105 Spitzer 
57502.311165 1.005126 0.003105 Spitzer 
57502.311188 1.000886 0.003105 Spitzer 
57502.311211 1.003278 0.003105 Spitzer 
57502.311234 0.998185 0.003105 Spitzer 
57502.311258 1.008418 0.003105 Spitzer 
57502.311281 0.997433 0.003105 Spitzer 
57502.311304 0.999932 0.003105 Spitzer 
57502.311327 0.998339 0.003105 Spitzer 
57502.311350 1.004802 0.003105 Spitzer 
57502.311373 1.003380 0.003105 Spitzer 
57502.311396 1.002664 0.003105 Spitzer 
57502.311420 0.995560 0.003105 Spitzer 
57502.311443 0.999722 0.003105 Spitzer 
57502.311466 1.000064 0.003105 Spitzer 
57502.311489 0.995328 0.003105 Spitzer 
57502.311512 1.001973 0.003105 Spitzer 
57502.311535 0.998697 0.003105 Spitzer 
57502.311559 1.001520 0.003105 Spitzer 
57502.311582 0.999287 0.003105 Spitzer 
57502.311605 0.996525 0.003105 Spitzer 
57502.311628 0.996941 0.003105 Spitzer 
57502.311651 1.003232 0.003105 Spitzer 
57502.311674 0.998475 0.003105 Spitzer 
57502.311697 1.002413 0.003105 Spitzer 
57502.311721 0.996862 0.003105 Spitzer 
57502.311744 0.992317 0.003105 Spitzer 
57502.311767 0.997526 0.003105 Spitzer 
57502.311790 1.004071 0.003105 Spitzer 
57502.311813 1.003582 0.003105 Spitzer 
57502.311836 1.004132 0.003105 Spitzer 
57502.311859 0.995064 0.003105 Spitzer 
57502.311883 0.995513 0.003105 Spitzer 
57502.311906 0.996495 0.003105 Spitzer 
57502.311945 0.998849 0.003105 Spitzer 
57502.311968 0.991447 0.003105 Spitzer 
57502.311992 1.000412 0.003105 Spitzer 
57502.312015 0.998456 0.003105 Spitzer 
57502.312038 1.000513 0.003105 Spitzer 
57502.312061 0.997303 0.003105 Spitzer 
57502.312084 1.000874 0.003105 Spitzer 
57502.312107 1.002584 0.003105 Spitzer 
57502.312130 0.996847 0.003105 Spitzer 
57502.312154 0.995610 0.003105 Spitzer 
57502.312177 0.999343 0.003105 Spitzer 
57502.312200 0.999707 0.003105 Spitzer 
57502.312223 0.995515 0.003105 Spitzer 
57502.312246 0.997953 0.003105 Spitzer 
57502.312269 0.999501 0.003105 Spitzer 
57502.312293 0.999411 0.003105 Spitzer 
57502.312316 1.002616 0.003105 Spitzer 
57502.312339 1.001916 0.003105 Spitzer 
57502.312362 0.997086 0.003105 Spitzer 
57502.312385 0.999042 0.003105 Spitzer 
57502.312408 0.999838 0.003105 Spitzer 
57502.312431 0.997125 0.003105 Spitzer 
57502.312455 1.006490 0.003105 Spitzer 
57502.312478 1.000786 0.003105 Spitzer 
57502.312501 1.000283 0.003105 Spitzer 
57502.312524 0.998506 0.003105 Spitzer 
57502.312547 0.999642 0.003105 Spitzer 
57502.312570 0.996742 0.003105 Spitzer 
57502.312593 1.004154 0.003105 Spitzer 
57502.312617 0.998143 0.003105 Spitzer 
57502.312640 0.999582 0.003105 Spitzer 
57502.312663 1.003670 0.003105 Spitzer 
57502.312686 1.006078 0.003105 Spitzer 
57502.312709 0.996954 0.003105 Spitzer 
57502.312732 1.004305 0.003105 Spitzer 
57502.312755 1.001124 0.003105 Spitzer 
57502.312779 0.999509 0.003105 Spitzer 
57502.312802 0.996188 0.003105 Spitzer 
57502.312825 0.999807 0.003105 Spitzer 
57502.312848 1.000926 0.003105 Spitzer 
57502.312871 1.000009 0.003105 Spitzer 
57502.312894 1.001323 0.003105 Spitzer 
57502.312918 1.003666 0.003105 Spitzer 
57502.312941 1.001738 0.003105 Spitzer 
57502.312964 1.000527 0.003105 Spitzer 
57502.312987 1.003541 0.003105 Spitzer 
57502.313010 1.002409 0.003105 Spitzer 
57502.313033 1.000951 0.003105 Spitzer 
57502.313056 1.000038 0.003105 Spitzer 
57502.313080 0.996897 0.003105 Spitzer 
57502.313103 0.998396 0.003105 Spitzer 
57502.313126 1.005146 0.003105 Spitzer 
57502.313149 0.997670 0.003105 Spitzer 
57502.313172 1.002953 0.003105 Spitzer 
57502.313195 0.998233 0.003105 Spitzer 
57502.313218 0.999679 0.003105 Spitzer 
57502.313242 0.996753 0.003105 Spitzer 
57502.313265 0.996864 0.003105 Spitzer 
57502.313288 0.995625 0.003105 Spitzer 
57502.313311 1.000301 0.003105 Spitzer 
57502.313334 1.000680 0.003105 Spitzer 
57502.313357 1.005117 0.003105 Spitzer 
57502.313380 0.999892 0.003105 Spitzer 
57502.313404 0.994128 0.003105 Spitzer 
57502.313443 0.993119 0.003105 Spitzer 
57502.313466 1.000669 0.003105 Spitzer 
57502.313489 0.996209 0.003105 Spitzer 
57502.313512 1.004244 0.003105 Spitzer 
57502.313535 0.998495 0.003105 Spitzer 
57502.313559 1.000241 0.003105 Spitzer 
57502.313582 0.995642 0.003105 Spitzer 
57502.313605 0.998757 0.003105 Spitzer 
57502.313651 1.005161 0.003105 Spitzer 
57502.313674 1.001351 0.003105 Spitzer 
57502.313698 1.003381 0.003105 Spitzer 
57502.313721 1.002733 0.003105 Spitzer 
57502.313744 1.001788 0.003105 Spitzer 
57502.313767 0.999725 0.003105 Spitzer 
57502.313790 0.998674 0.003105 Spitzer 
57502.313813 0.997292 0.003105 Spitzer 
57502.313836 0.999813 0.003105 Spitzer 
57502.313860 1.003562 0.003105 Spitzer 
57502.313883 0.995657 0.003105 Spitzer 
57502.313906 0.997266 0.003105 Spitzer 
57502.313929 0.997423 0.003105 Spitzer 
57502.313952 1.001096 0.003105 Spitzer 
57502.313975 1.001317 0.003105 Spitzer 
57502.313998 1.003218 0.003105 Spitzer 
57502.314022 0.999258 0.003105 Spitzer 
57502.314045 1.001544 0.003105 Spitzer 
57502.314068 0.998183 0.003105 Spitzer 
57502.314091 1.001557 0.003105 Spitzer 
57502.314114 0.998148 0.003105 Spitzer 
57502.314137 1.004677 0.003105 Spitzer 
57502.314160 1.004089 0.003105 Spitzer 
57502.314184 1.000692 0.003105 Spitzer 
57502.314207 0.999853 0.003105 Spitzer 
57502.314230 0.994440 0.003105 Spitzer 
57502.314253 0.998626 0.003105 Spitzer 
57502.314276 1.003904 0.003105 Spitzer 
57502.314299 0.998402 0.003105 Spitzer 
57502.314323 0.996998 0.003105 Spitzer 
57502.314346 1.002919 0.003105 Spitzer 
57502.314369 1.003944 0.003105 Spitzer 
57502.314392 1.001331 0.003105 Spitzer 
57502.314415 1.000640 0.003105 Spitzer 
57502.314438 1.000583 0.003105 Spitzer 
57502.314461 0.999094 0.003105 Spitzer 
57502.314485 1.000537 0.003105 Spitzer 
57502.314508 1.007023 0.003105 Spitzer 
57502.314531 0.997402 0.003105 Spitzer 
57502.314554 0.999685 0.003105 Spitzer 
57502.314577 1.002828 0.003105 Spitzer 
57502.314600 1.003937 0.003105 Spitzer 
57502.314623 1.002516 0.003105 Spitzer 
57502.314647 1.002126 0.003105 Spitzer 
57502.314670 1.002415 0.003105 Spitzer 
57502.314693 1.002471 0.003105 Spitzer 
57502.314716 1.002865 0.003105 Spitzer 
57502.314739 1.002548 0.003105 Spitzer 
57502.314762 0.994093 0.003105 Spitzer 
57502.314785 0.999464 0.003105 Spitzer 
57502.314809 0.996084 0.003105 Spitzer 
57502.314832 1.006707 0.003105 Spitzer 
57502.314855 1.005231 0.003105 Spitzer 
57502.314878 1.002133 0.003105 Spitzer 
57502.314901 1.002987 0.003105 Spitzer 
57502.314941 0.989235 0.003105 Spitzer 
57502.314964 1.002953 0.003105 Spitzer 
57502.314987 1.000765 0.003105 Spitzer 
57502.315010 1.002005 0.003105 Spitzer 
57502.315033 0.997259 0.003105 Spitzer 
57502.315056 0.995690 0.003105 Spitzer 
57502.315079 1.000282 0.003105 Spitzer 
57502.315103 0.995219 0.003105 Spitzer 
57502.315126 0.999535 0.003105 Spitzer 
57502.315149 1.005539 0.003105 Spitzer 
57502.315172 1.006309 0.003105 Spitzer 
57502.315195 1.001089 0.003105 Spitzer 
57502.315218 1.001503 0.003105 Spitzer 
57502.315242 1.001332 0.003105 Spitzer 
57502.315265 1.001594 0.003105 Spitzer 
57502.315288 0.999117 0.003105 Spitzer 
57502.315311 0.999913 0.003105 Spitzer 
57502.315334 0.998105 0.003105 Spitzer 
57502.315357 0.998499 0.003105 Spitzer 
57502.315380 0.998632 0.003105 Spitzer 
57502.315404 0.997038 0.003105 Spitzer 
57502.315427 0.994131 0.003105 Spitzer 
57502.315450 1.001037 0.003105 Spitzer 
57502.315473 0.999845 0.003105 Spitzer 
57502.315496 1.003608 0.003105 Spitzer 
57502.315519 0.996969 0.003105 Spitzer 
57502.315542 1.000744 0.003105 Spitzer 
57502.315566 1.004412 0.003105 Spitzer 
57502.315589 0.996456 0.003105 Spitzer 
57502.315612 0.998242 0.003105 Spitzer 
57502.315635 1.001649 0.003105 Spitzer 
57502.315658 0.998342 0.003105 Spitzer 
57502.315681 1.002822 0.003105 Spitzer 
57502.315704 1.003930 0.003105 Spitzer 
57502.315728 0.993607 0.003105 Spitzer 
57502.315751 0.997540 0.003105 Spitzer 
57502.315774 0.996819 0.003105 Spitzer 
57502.315797 0.998642 0.003105 Spitzer 
57502.315820 0.998273 0.003105 Spitzer 
57502.315843 0.997296 0.003105 Spitzer 
57502.315867 1.007768 0.003105 Spitzer 
57502.315890 1.000957 0.003105 Spitzer 
57502.315913 0.996314 0.003105 Spitzer 
57502.315936 1.000065 0.003105 Spitzer 
57502.315959 1.000551 0.003105 Spitzer 
57502.315982 1.001118 0.003105 Spitzer 
57502.316005 0.998051 0.003105 Spitzer 
57502.316029 0.999815 0.003105 Spitzer 
57502.316052 0.998603 0.003105 Spitzer 
57502.316075 1.001497 0.003105 Spitzer 
57502.316098 0.999718 0.003105 Spitzer 
57502.316121 0.999628 0.003105 Spitzer 
57502.316144 0.998959 0.003105 Spitzer 
57502.316167 0.994780 0.003105 Spitzer 
57502.316191 0.998999 0.003105 Spitzer 
57502.316214 0.997004 0.003105 Spitzer 
57502.316237 0.997623 0.003105 Spitzer 
57502.316260 0.996701 0.003105 Spitzer 
57502.316283 0.997951 0.003105 Spitzer 
57502.316306 0.999111 0.003105 Spitzer 
57502.316329 0.997869 0.003105 Spitzer 
57502.316353 0.998358 0.003105 Spitzer 
57502.316376 0.997476 0.003105 Spitzer 
57502.316399 1.004648 0.003105 Spitzer 
57502.316438 0.991867 0.003105 Spitzer 
57502.316462 1.004642 0.003105 Spitzer 
57502.316485 1.002130 0.003105 Spitzer 
57502.316508 0.995753 0.003105 Spitzer 
57502.316531 0.998479 0.003105 Spitzer 
57502.316554 1.001911 0.003105 Spitzer 
57502.316577 1.000194 0.003105 Spitzer 
57502.316601 1.000100 0.003105 Spitzer 
57502.316624 1.000327 0.003105 Spitzer 
57502.316647 1.000630 0.003105 Spitzer 
57502.316670 1.005848 0.003105 Spitzer 
57502.316693 1.002807 0.003105 Spitzer 
57502.316716 1.001743 0.003105 Spitzer 
57502.316739 0.998983 0.003105 Spitzer 
57502.316763 1.002578 0.003105 Spitzer 
57502.316786 1.000182 0.003105 Spitzer 
57502.316809 1.002567 0.003105 Spitzer 
57502.316832 0.999644 0.003105 Spitzer 
57502.316855 1.002005 0.003105 Spitzer 
57502.316878 1.002275 0.003105 Spitzer 
57502.316901 0.998927 0.003105 Spitzer 
57502.316925 0.999369 0.003105 Spitzer 
57502.316948 1.000829 0.003105 Spitzer 
57502.316971 0.997146 0.003105 Spitzer 
57502.316994 0.998698 0.003105 Spitzer 
57502.317017 0.999832 0.003105 Spitzer 
57502.317040 1.000433 0.003105 Spitzer 
57502.317063 0.997858 0.003105 Spitzer 
57502.317087 1.002152 0.003105 Spitzer 
57502.317110 1.001217 0.003105 Spitzer 
57502.317133 0.998148 0.003105 Spitzer 
57502.317156 0.999026 0.003105 Spitzer 
57502.317179 1.002546 0.003105 Spitzer 
57502.317202 0.997543 0.003105 Spitzer 
57502.317226 1.002263 0.003105 Spitzer 
57502.317249 0.999294 0.003105 Spitzer 
57502.317272 0.998790 0.003105 Spitzer 
57502.317295 0.995476 0.003105 Spitzer 
57502.317318 1.005845 0.003105 Spitzer 
57502.317341 1.000062 0.003105 Spitzer 
57502.317364 0.997927 0.003105 Spitzer 
57502.317388 0.995877 0.003105 Spitzer 
57502.317411 1.001680 0.003105 Spitzer 
57502.317434 1.002563 0.003105 Spitzer 
57502.317457 1.003729 0.003105 Spitzer 
57502.317480 0.996830 0.003105 Spitzer 
57502.317503 1.001275 0.003105 Spitzer 
57502.317526 0.994849 0.003105 Spitzer 
57502.317550 0.999078 0.003105 Spitzer 
57502.317573 0.999985 0.003105 Spitzer 
57502.317596 0.997287 0.003105 Spitzer 
57502.317619 0.995769 0.003105 Spitzer 
57502.317642 0.999316 0.003105 Spitzer 
57502.317665 0.999626 0.003105 Spitzer 
57502.317688 1.005492 0.003105 Spitzer 
57502.317712 1.003954 0.003105 Spitzer 
57502.317735 0.998125 0.003105 Spitzer 
57502.317758 0.996780 0.003105 Spitzer 
57502.317781 1.001727 0.003105 Spitzer 
57502.317804 1.003799 0.003105 Spitzer 
57502.317827 1.001121 0.003105 Spitzer 
57502.317851 1.003761 0.003105 Spitzer 
57502.317874 0.999926 0.003105 Spitzer 
57502.317897 1.000533 0.003105 Spitzer 
57502.317936 0.987037 0.003105 Spitzer 
57502.317960 1.005457 0.003105 Spitzer 
57502.317983 1.003355 0.003105 Spitzer 
57502.318006 0.999220 0.003105 Spitzer 
57502.318029 0.999736 0.003105 Spitzer 
57502.318052 0.992527 0.003105 Spitzer 
57502.318075 0.998825 0.003105 Spitzer 
57502.318098 0.997104 0.003105 Spitzer 
57502.318122 1.004938 0.003105 Spitzer 
57502.318145 0.993233 0.003105 Spitzer 
57502.318168 0.995193 0.003105 Spitzer 
57502.318191 0.998137 0.003105 Spitzer 
57502.318214 1.004385 0.003105 Spitzer 
57502.318237 0.998259 0.003105 Spitzer 
57502.318260 1.000738 0.003105 Spitzer 
57502.318284 0.999209 0.003105 Spitzer 
57502.318307 1.000399 0.003105 Spitzer 
57502.318330 0.996881 0.003105 Spitzer 
57502.318353 0.997856 0.003105 Spitzer 
57502.318376 0.998243 0.003105 Spitzer 
57502.318399 1.005581 0.003105 Spitzer 
57502.318423 1.002651 0.003105 Spitzer 
57502.318446 0.997243 0.003105 Spitzer 
57502.318469 1.002907 0.003105 Spitzer 
57502.318492 1.003909 0.003105 Spitzer 
57502.318515 0.995548 0.003105 Spitzer 
57502.318538 0.996368 0.003105 Spitzer 
57502.318561 1.000240 0.003105 Spitzer 
57502.318585 1.000894 0.003105 Spitzer 
57502.318608 0.999767 0.003105 Spitzer 
57502.318631 1.001495 0.003105 Spitzer 
57502.318654 0.999860 0.003105 Spitzer 
57502.318677 1.001300 0.003105 Spitzer 
57502.318700 0.995191 0.003105 Spitzer 
57502.318723 0.999520 0.003105 Spitzer 
57502.318747 1.001933 0.003105 Spitzer 
57502.318770 0.997915 0.003105 Spitzer 
57502.318793 0.999012 0.003105 Spitzer 
57502.318816 1.001514 0.003105 Spitzer 
57502.318839 1.001355 0.003105 Spitzer 
57502.318862 1.004845 0.003105 Spitzer 
57502.318885 1.002353 0.003105 Spitzer 
57502.318909 0.994514 0.003105 Spitzer 
57502.318932 1.001276 0.003105 Spitzer 
57502.318955 0.997759 0.003105 Spitzer 
57502.318978 0.998513 0.003105 Spitzer 
57502.319001 1.003088 0.003105 Spitzer 
57502.319024 0.996865 0.003105 Spitzer 
57502.319048 0.999578 0.003105 Spitzer 
57502.319071 0.997895 0.003105 Spitzer 
57502.319094 1.003158 0.003105 Spitzer 
57502.319117 1.001023 0.003105 Spitzer 
57502.319140 1.002052 0.003105 Spitzer 
57502.319163 1.001589 0.003105 Spitzer 
57502.319186 1.000254 0.003105 Spitzer 
57502.319210 1.000917 0.003105 Spitzer 
57502.319233 1.002551 0.003105 Spitzer 
57502.319256 0.994986 0.003105 Spitzer 
57502.319279 0.997787 0.003105 Spitzer 
57502.319302 0.995589 0.003105 Spitzer 
57502.319325 0.999752 0.003105 Spitzer 
57502.319348 1.002209 0.003105 Spitzer 
57502.319372 1.004720 0.003105 Spitzer 
57502.319395 0.999721 0.003105 Spitzer 
57502.319434 0.992225 0.003105 Spitzer 
57502.319458 1.000422 0.003105 Spitzer 
57502.319481 0.998228 0.003105 Spitzer 
57502.319504 1.000497 0.003105 Spitzer 
57502.319527 1.004898 0.003105 Spitzer 
57502.319550 0.998673 0.003105 Spitzer 
57502.319573 1.001344 0.003105 Spitzer 
57502.319596 1.001081 0.003105 Spitzer 
57502.319620 1.000478 0.003105 Spitzer 
57502.319643 1.002259 0.003105 Spitzer 
57502.319666 1.001299 0.003105 Spitzer 
57502.319689 1.003606 0.003105 Spitzer 
57502.319712 0.998506 0.003105 Spitzer 
57502.319735 0.999280 0.003105 Spitzer 
57502.319758 1.001096 0.003105 Spitzer 
57502.319782 1.005635 0.003105 Spitzer 
57502.319805 1.002529 0.003105 Spitzer 
57502.319828 1.000633 0.003105 Spitzer 
57502.319851 0.999945 0.003105 Spitzer 
57502.319874 0.999230 0.003105 Spitzer 
57502.319897 0.998290 0.003105 Spitzer 
57502.319921 0.996488 0.003105 Spitzer 
57502.319944 1.008717 0.003105 Spitzer 
57502.319967 1.004122 0.003105 Spitzer 
57502.319990 0.995318 0.003105 Spitzer 
57502.320013 1.003442 0.003105 Spitzer 
57502.320036 1.002452 0.003105 Spitzer 
57502.320059 0.998358 0.003105 Spitzer 
57502.320083 1.000749 0.003105 Spitzer 
57502.320106 0.995617 0.003105 Spitzer 
57502.320129 0.996478 0.003105 Spitzer 
57502.320152 1.001665 0.003105 Spitzer 
57502.320175 0.997835 0.003105 Spitzer 
57502.320198 1.001232 0.003105 Spitzer 
57502.320221 1.005004 0.003105 Spitzer 
57502.320245 0.999834 0.003105 Spitzer 
57502.320268 1.002418 0.003105 Spitzer 
57502.320291 1.002415 0.003105 Spitzer 
57502.320314 1.002163 0.003105 Spitzer 
57502.320337 0.998662 0.003105 Spitzer 
57502.320360 0.997918 0.003105 Spitzer 
57502.320383 1.004636 0.003105 Spitzer 
57502.320407 1.002330 0.003105 Spitzer 
57502.320430 1.005719 0.003105 Spitzer 
57502.320453 1.000045 0.003105 Spitzer 
57502.320476 1.000641 0.003105 Spitzer 
57502.320499 0.999328 0.003105 Spitzer 
57502.320522 1.002376 0.003105 Spitzer 
57502.320546 0.999540 0.003105 Spitzer 
57502.320569 1.005233 0.003105 Spitzer 
57502.320592 0.997180 0.003105 Spitzer 
57502.320615 0.999943 0.003105 Spitzer 
57502.320638 0.996042 0.003105 Spitzer 
57502.320661 0.999000 0.003105 Spitzer 
57502.320684 1.002481 0.003105 Spitzer 
57502.320708 1.003184 0.003105 Spitzer 
57502.320731 0.997723 0.003105 Spitzer 
57502.320754 0.999826 0.003105 Spitzer 
57502.320777 1.002490 0.003105 Spitzer 
57502.320800 1.002194 0.003105 Spitzer 
57502.320823 1.001503 0.003105 Spitzer 
57502.320846 1.005105 0.003105 Spitzer 
57502.320870 1.002168 0.003105 Spitzer 
57502.320893 1.000097 0.003105 Spitzer 
57502.320932 0.991687 0.003105 Spitzer 
57502.320955 0.998440 0.003105 Spitzer 
57502.320978 1.002731 0.003105 Spitzer 
57502.321001 1.002327 0.003105 Spitzer 
57502.321024 0.999531 0.003105 Spitzer 
57502.321047 0.997864 0.003105 Spitzer 
57502.321070 1.002016 0.003105 Spitzer 
57502.321094 0.999197 0.003105 Spitzer 
57502.321117 0.996481 0.003105 Spitzer 
57502.321140 1.000981 0.003105 Spitzer 
57502.321163 1.003438 0.003105 Spitzer 
57502.321186 0.998179 0.003105 Spitzer 
57502.321209 1.003494 0.003105 Spitzer 
57502.321233 1.001788 0.003105 Spitzer 
57502.321256 0.999242 0.003105 Spitzer 
57502.321279 0.997106 0.003105 Spitzer 
57502.321302 0.994413 0.003105 Spitzer 
57502.321325 0.996989 0.003105 Spitzer 
57502.321348 1.001066 0.003105 Spitzer 
57502.321371 1.003495 0.003105 Spitzer 
57502.321395 0.998104 0.003105 Spitzer 
57502.321418 1.003163 0.003105 Spitzer 
57502.321441 1.002185 0.003105 Spitzer 
57502.321464 0.997133 0.003105 Spitzer 
57502.321487 1.003301 0.003105 Spitzer 
57502.321510 1.001546 0.003105 Spitzer 
57502.321533 1.003432 0.003105 Spitzer 
57502.321557 0.990028 0.003105 Spitzer 
57502.321580 0.999925 0.003105 Spitzer 
57502.321603 1.000102 0.003105 Spitzer 
57502.321626 0.993693 0.003105 Spitzer 
57502.321649 1.005058 0.003105 Spitzer 
57502.321672 0.995785 0.003105 Spitzer 
57502.321695 0.999505 0.003105 Spitzer 
57502.321719 1.005959 0.003105 Spitzer 
57502.321742 0.999518 0.003105 Spitzer 
57502.321765 1.003313 0.003105 Spitzer 
57502.321788 0.992174 0.003105 Spitzer 
57502.321811 1.006055 0.003105 Spitzer 
57502.321834 0.997615 0.003105 Spitzer 
57502.321858 0.997603 0.003105 Spitzer 
57502.321881 0.997605 0.003105 Spitzer 
57502.321904 1.002468 0.003105 Spitzer 
57502.321927 1.001008 0.003105 Spitzer 
57502.321950 1.005680 0.003105 Spitzer 
57502.321973 0.998599 0.003105 Spitzer 
57502.321996 1.003795 0.003105 Spitzer 
57502.322020 1.000822 0.003105 Spitzer 
57502.322043 0.999140 0.003105 Spitzer 
57502.322066 1.000597 0.003105 Spitzer 
57502.322089 0.998302 0.003105 Spitzer 
57502.322112 0.999889 0.003105 Spitzer 
57502.322135 1.001315 0.003105 Spitzer 
57502.322158 1.000799 0.003105 Spitzer 
57502.322182 0.999359 0.003105 Spitzer 
57502.322205 1.004562 0.003105 Spitzer 
57502.322228 0.995913 0.003105 Spitzer 
57502.322251 0.999141 0.003105 Spitzer 
57502.322274 1.001173 0.003105 Spitzer 
57502.322297 0.999420 0.003105 Spitzer 
57502.322320 0.998624 0.003105 Spitzer 
57502.322344 1.000721 0.003105 Spitzer 
57502.322367 1.001053 0.003105 Spitzer 
57502.322390 0.998452 0.003105 Spitzer 
57502.322430 0.994236 0.003105 Spitzer 
57502.322453 0.999822 0.003105 Spitzer 
57502.322476 0.998822 0.003105 Spitzer 
57502.322499 1.002154 0.003105 Spitzer 
57502.322522 0.999247 0.003105 Spitzer 
57502.322545 0.997584 0.003105 Spitzer 
57502.322569 1.007755 0.003105 Spitzer 
57502.322592 1.003358 0.003105 Spitzer 
57502.322615 0.998329 0.003105 Spitzer 
57502.322638 0.998778 0.003105 Spitzer 
57502.322661 1.005048 0.003105 Spitzer 
57502.322684 1.005039 0.003105 Spitzer 
57502.322707 1.004159 0.003105 Spitzer 
57502.322731 1.003366 0.003105 Spitzer 
57502.322754 0.998527 0.003105 Spitzer 
57502.322777 1.000229 0.003105 Spitzer 
57502.322800 0.994920 0.003105 Spitzer 
57502.322823 0.995212 0.003105 Spitzer 
57502.322846 1.002288 0.003105 Spitzer 
57502.322870 1.006646 0.003105 Spitzer 
57502.322893 1.001320 0.003105 Spitzer 
57502.322916 1.003197 0.003105 Spitzer 
57502.322939 0.996848 0.003105 Spitzer 
57502.322962 1.005890 0.003105 Spitzer 
57502.322985 0.998490 0.003105 Spitzer 
57502.323008 1.000448 0.003105 Spitzer 
57502.323032 0.996069 0.003105 Spitzer 
57502.323055 1.006399 0.003105 Spitzer 
57502.323078 1.001983 0.003105 Spitzer 
57502.323101 0.996172 0.003105 Spitzer 
57502.323124 0.995920 0.003105 Spitzer 
57502.323147 0.999219 0.003105 Spitzer 
57502.323170 0.999175 0.003105 Spitzer 
57502.323194 0.997129 0.003105 Spitzer 
57502.323217 0.997777 0.003105 Spitzer 
57502.323240 0.999436 0.003105 Spitzer 
57502.323263 1.000331 0.003105 Spitzer 
57502.323286 1.000713 0.003105 Spitzer 
57502.323309 1.001018 0.003105 Spitzer 
57502.323332 0.999023 0.003105 Spitzer 
57502.323356 1.002074 0.003105 Spitzer 
57502.323379 0.995066 0.003105 Spitzer 
57502.323402 0.997974 0.003105 Spitzer 
57502.323425 1.002392 0.003105 Spitzer 
57502.323448 0.995575 0.003105 Spitzer 
57502.323471 0.999906 0.003105 Spitzer 
57502.323495 1.000289 0.003105 Spitzer 
57502.323518 0.999798 0.003105 Spitzer 
57502.323541 1.000659 0.003105 Spitzer 
57502.323564 0.998998 0.003105 Spitzer 
57502.323587 1.003323 0.003105 Spitzer 
57502.323610 1.001675 0.003105 Spitzer 
57502.323633 1.003191 0.003105 Spitzer 
57502.323657 0.997652 0.003105 Spitzer 
57502.323680 1.000388 0.003105 Spitzer 
57502.323703 1.000355 0.003105 Spitzer 
57502.323726 1.002182 0.003105 Spitzer 
57502.323749 0.993843 0.003105 Spitzer 
57502.323772 1.002641 0.003105 Spitzer 
57502.323795 1.004371 0.003105 Spitzer 
57502.323819 1.002198 0.003105 Spitzer 
57502.323842 1.002753 0.003105 Spitzer 
57502.323865 0.998288 0.003105 Spitzer 
57502.323888 1.002126 0.003105 Spitzer 
57502.323927 0.994875 0.003105 Spitzer 
57502.323950 0.996998 0.003105 Spitzer 
57502.323973 0.998643 0.003105 Spitzer 
57502.323997 0.999029 0.003105 Spitzer 
57502.324020 0.999254 0.003105 Spitzer 
57502.324043 1.002876 0.003105 Spitzer 
57502.324066 1.002993 0.003105 Spitzer 
57502.324089 1.003770 0.003105 Spitzer 
57502.324112 0.999563 0.003105 Spitzer 
57502.324136 1.001515 0.003105 Spitzer 
57502.324159 1.000410 0.003105 Spitzer 
57502.324182 0.999109 0.003105 Spitzer 
57502.324205 0.999377 0.003105 Spitzer 
57502.324228 0.998486 0.003105 Spitzer 
57502.324251 1.000675 0.003105 Spitzer 
57502.324274 1.005501 0.003105 Spitzer 
57502.324298 1.002886 0.003105 Spitzer 
57502.324321 1.004347 0.003105 Spitzer 
57502.324344 1.000981 0.003105 Spitzer 
57502.324367 1.003321 0.003105 Spitzer 
57502.324390 0.998012 0.003105 Spitzer 
57502.324413 0.998053 0.003105 Spitzer 
57502.324436 1.001523 0.003105 Spitzer 
57502.324460 1.000037 0.003105 Spitzer 
57502.324483 1.001709 0.003105 Spitzer 
57502.324506 1.000762 0.003105 Spitzer 
57502.324529 1.001880 0.003105 Spitzer 
57502.324552 1.001638 0.003105 Spitzer 
57502.324575 1.000793 0.003105 Spitzer 
57502.324598 0.996511 0.003105 Spitzer 
57502.324622 1.001118 0.003105 Spitzer 
57502.324645 0.998657 0.003105 Spitzer 
57502.324668 1.002487 0.003105 Spitzer 
57502.324691 1.001539 0.003105 Spitzer 
57502.324714 0.998661 0.003105 Spitzer 
57502.324737 0.999848 0.003105 Spitzer 
57502.324761 1.001146 0.003105 Spitzer 
57502.324784 1.001832 0.003105 Spitzer 
57502.324807 0.998727 0.003105 Spitzer 
57502.324830 1.001883 0.003105 Spitzer 
57502.324853 1.001430 0.003105 Spitzer 
57502.324876 1.001317 0.003105 Spitzer 
57502.324899 1.001317 0.003105 Spitzer 
57502.324923 1.002519 0.003105 Spitzer 
57502.324946 0.998156 0.003105 Spitzer 
57502.324969 1.003389 0.003105 Spitzer 
57502.324992 0.994955 0.003105 Spitzer 
57502.325015 0.998939 0.003105 Spitzer 
57502.325038 0.999792 0.003105 Spitzer 
57502.325061 0.997148 0.003105 Spitzer 
57502.325085 0.999294 0.003105 Spitzer 
57502.325108 1.002261 0.003105 Spitzer 
57502.325131 0.999911 0.003105 Spitzer 
57502.325154 1.002236 0.003105 Spitzer 
57502.325177 1.003854 0.003105 Spitzer 
57502.325200 1.002582 0.003105 Spitzer 
57502.325223 0.998187 0.003105 Spitzer 
57502.325247 0.995629 0.003105 Spitzer 
57502.325270 1.002395 0.003105 Spitzer 
57502.325293 1.000582 0.003105 Spitzer 
57502.325316 0.996170 0.003105 Spitzer 
57502.325339 0.996174 0.003105 Spitzer 
57502.325362 0.999629 0.003105 Spitzer 
57502.325386 1.001662 0.003105 Spitzer 
57502.325425 0.990639 0.003105 Spitzer 
57502.325448 0.995091 0.003105 Spitzer 
57502.325471 0.998771 0.003105 Spitzer 
57502.325495 1.000200 0.003105 Spitzer 
57502.325518 1.000975 0.003105 Spitzer 
57502.325541 1.000434 0.003105 Spitzer 
57502.325564 1.002733 0.003105 Spitzer 
57502.325587 1.001084 0.003105 Spitzer 
57502.325610 1.003295 0.003105 Spitzer 
57502.325634 0.998016 0.003105 Spitzer 
57502.325657 0.999020 0.003105 Spitzer 
57502.325680 0.997550 0.003105 Spitzer 
57502.325703 1.001373 0.003105 Spitzer 
57502.325726 0.992771 0.003105 Spitzer 
57502.325749 0.995247 0.003105 Spitzer 
57502.325772 0.998636 0.003105 Spitzer 
57502.325796 0.997022 0.003105 Spitzer 
57502.325819 1.005669 0.003105 Spitzer 
57502.325842 1.001498 0.003105 Spitzer 
57502.325865 1.004639 0.003105 Spitzer 
57502.325888 1.002629 0.003105 Spitzer 
57502.325911 1.003586 0.003105 Spitzer 
57502.325934 0.995708 0.003105 Spitzer 
57502.325958 0.997146 0.003105 Spitzer 
57502.325981 0.992914 0.003105 Spitzer 
57502.326004 0.996168 0.003105 Spitzer 
57502.326027 1.003071 0.003105 Spitzer 
57502.326050 1.003704 0.003105 Spitzer 
57502.326073 1.006318 0.003105 Spitzer 
57502.326096 1.004390 0.003105 Spitzer 
57502.326120 1.001778 0.003105 Spitzer 
57502.326143 0.996893 0.003105 Spitzer 
57502.326166 0.996336 0.003105 Spitzer 
57502.326189 0.998985 0.003105 Spitzer 
57502.326212 1.004349 0.003105 Spitzer 
57502.326235 1.000955 0.003105 Spitzer 
57502.326259 1.002957 0.003105 Spitzer 
57502.326282 1.000764 0.003105 Spitzer 
57502.326305 1.002476 0.003105 Spitzer 
57502.326328 1.001304 0.003105 Spitzer 
57502.326351 0.996190 0.003105 Spitzer 
57502.326374 0.998840 0.003105 Spitzer 
57502.326397 0.997254 0.003105 Spitzer 
57502.326421 1.005458 0.003105 Spitzer 
57502.326444 0.996589 0.003105 Spitzer 
57502.326467 1.002587 0.003105 Spitzer 
57502.326490 0.994634 0.003105 Spitzer 
57502.326513 0.998554 0.003105 Spitzer 
57502.326536 1.000362 0.003105 Spitzer 
57502.326559 1.000838 0.003105 Spitzer 
57502.326583 1.001639 0.003105 Spitzer 
57502.326606 0.995062 0.003105 Spitzer 
57502.326629 0.998411 0.003105 Spitzer 
57502.326652 1.003558 0.003105 Spitzer 
57502.326675 1.000225 0.003105 Spitzer 
57502.326698 1.002212 0.003105 Spitzer 
57502.326721 0.998784 0.003105 Spitzer 
57502.326745 1.001438 0.003105 Spitzer 
57502.326768 1.001616 0.003105 Spitzer 
57502.326791 1.000951 0.003105 Spitzer 
57502.326814 1.002927 0.003105 Spitzer 
57502.326837 1.003866 0.003105 Spitzer 
57502.326860 1.005509 0.003105 Spitzer 
57502.326884 1.001459 0.003105 Spitzer 
57502.326923 0.994742 0.003105 Spitzer 
57502.326946 0.997539 0.003105 Spitzer 
57502.326969 1.003383 0.003105 Spitzer 
57502.326993 1.004261 0.003105 Spitzer 
57502.327016 0.996313 0.003105 Spitzer 
57502.327039 0.999143 0.003105 Spitzer 
57502.327062 1.001525 0.003105 Spitzer 
57502.327085 1.003155 0.003105 Spitzer 
57502.327108 0.995461 0.003105 Spitzer 
57502.327131 1.001687 0.003105 Spitzer 
57502.327155 1.000678 0.003105 Spitzer 
57502.327178 1.000472 0.003105 Spitzer 
57502.327201 1.001422 0.003105 Spitzer 
57502.327224 1.004185 0.003105 Spitzer 
57502.327247 0.999781 0.003105 Spitzer 
57502.327270 1.002896 0.003105 Spitzer 
57502.327293 1.001926 0.003105 Spitzer 
57502.327317 0.999395 0.003105 Spitzer 
57502.327340 0.999200 0.003105 Spitzer 
57502.327363 1.001871 0.003105 Spitzer 
57502.327386 0.998417 0.003105 Spitzer 
57502.327409 1.002616 0.003105 Spitzer 
57502.327432 0.998812 0.003105 Spitzer 
57502.327456 1.003143 0.003105 Spitzer 
57502.327479 1.000033 0.003105 Spitzer 
57502.327502 0.994354 0.003105 Spitzer 
57502.327525 0.998942 0.003105 Spitzer 
57502.327548 1.001237 0.003105 Spitzer 
57502.327571 1.003685 0.003105 Spitzer 
57502.327594 0.999180 0.003105 Spitzer 
57502.327618 0.997936 0.003105 Spitzer 
57502.327641 1.002601 0.003105 Spitzer 
57502.327664 1.000997 0.003105 Spitzer 
57502.327687 0.998867 0.003105 Spitzer 
57502.327710 0.999899 0.003105 Spitzer 
57502.327733 0.998986 0.003105 Spitzer 
57502.327756 0.999296 0.003105 Spitzer 
57502.327780 0.998087 0.003105 Spitzer 
57502.327803 0.999808 0.003105 Spitzer 
57502.327826 0.997277 0.003105 Spitzer 
57502.327849 1.002737 0.003105 Spitzer 
57502.327872 0.996342 0.003105 Spitzer 
57502.327895 0.999970 0.003105 Spitzer 
57502.327918 0.999083 0.003105 Spitzer 
57502.327942 0.999137 0.003105 Spitzer 
57502.327965 1.003756 0.003105 Spitzer 
57502.327988 1.003634 0.003105 Spitzer 
57502.328011 0.997072 0.003105 Spitzer 
57502.328034 1.002382 0.003105 Spitzer 
57502.328057 0.994335 0.003105 Spitzer 
57502.328081 1.000601 0.003105 Spitzer 
57502.328104 0.994974 0.003105 Spitzer 
57502.328127 0.999751 0.003105 Spitzer 
57502.328150 1.000333 0.003105 Spitzer 
57502.328173 0.996477 0.003105 Spitzer 
57502.328196 1.000039 0.003105 Spitzer 
57502.328219 1.001760 0.003105 Spitzer 
57502.328243 0.995222 0.003105 Spitzer 
57502.328266 0.998882 0.003105 Spitzer 
57502.328289 1.001160 0.003105 Spitzer 
57502.328312 1.001930 0.003105 Spitzer 
57502.328335 0.998880 0.003105 Spitzer 
57502.328358 0.996945 0.003105 Spitzer 
57502.328381 1.001625 0.003105 Spitzer 
57502.328421 0.992886 0.003105 Spitzer 
57502.328444 0.996986 0.003105 Spitzer 
57502.328467 0.991711 0.003105 Spitzer 
57502.328490 1.001670 0.003105 Spitzer 
57502.328513 1.001945 0.003105 Spitzer 
57502.328537 0.996889 0.003105 Spitzer 
57502.328560 0.997336 0.003105 Spitzer 
57502.328583 0.994997 0.003105 Spitzer 
57502.328606 1.004306 0.003105 Spitzer 
57502.328629 1.000257 0.003105 Spitzer 
57502.328652 0.996848 0.003105 Spitzer 
57502.328676 1.002015 0.003105 Spitzer 
57502.328699 0.997862 0.003105 Spitzer 
57502.328722 0.997646 0.003105 Spitzer 
57502.328745 0.998808 0.003105 Spitzer 
57502.328768 0.998273 0.003105 Spitzer 
57502.328791 0.997160 0.003105 Spitzer 
57502.328814 1.002928 0.003105 Spitzer 
57502.328838 1.001752 0.003105 Spitzer 
57502.328861 0.999213 0.003105 Spitzer 
57502.328884 0.999385 0.003105 Spitzer 
57502.328907 1.001665 0.003105 Spitzer 
57502.328930 1.003149 0.003105 Spitzer 
57502.328953 0.997977 0.003105 Spitzer 
57502.328976 1.001678 0.003105 Spitzer 
57502.329000 0.997150 0.003105 Spitzer 
57502.329023 1.001098 0.003105 Spitzer 
57502.329046 0.996470 0.003105 Spitzer 
57502.329069 1.001211 0.003105 Spitzer 
57502.329092 1.002169 0.003105 Spitzer 
57502.329115 1.003281 0.003105 Spitzer 
57502.329138 1.000371 0.003105 Spitzer 
57502.329162 0.997965 0.003105 Spitzer 
57502.329185 1.001445 0.003105 Spitzer 
57502.329208 1.003816 0.003105 Spitzer 
57502.329231 0.997141 0.003105 Spitzer 
57502.329254 0.995833 0.003105 Spitzer 
57502.329277 1.000229 0.003105 Spitzer 
57502.329301 1.005474 0.003105 Spitzer 
57502.329324 1.001288 0.003105 Spitzer 
57502.329347 1.005616 0.003105 Spitzer 
57502.329370 0.996202 0.003105 Spitzer 
57502.329393 1.006155 0.003105 Spitzer 
57502.329416 1.000117 0.003105 Spitzer 
57502.329439 0.994543 0.003105 Spitzer 
57502.329463 0.998674 0.003105 Spitzer 
57502.329486 1.001633 0.003105 Spitzer 
57502.329509 0.996561 0.003105 Spitzer 
57502.329532 1.001117 0.003105 Spitzer 
57502.329555 1.001976 0.003105 Spitzer 
57502.329578 0.999825 0.003105 Spitzer 
57502.329601 0.999267 0.003105 Spitzer 
57502.329625 1.001106 0.003105 Spitzer 
57502.329648 1.001239 0.003105 Spitzer 
57502.329671 1.007725 0.003105 Spitzer 
57502.329694 1.003133 0.003105 Spitzer 
57502.329717 1.002563 0.003105 Spitzer 
57502.329740 0.998720 0.003105 Spitzer 
57502.329763 0.996772 0.003105 Spitzer 
57502.329787 1.004100 0.003105 Spitzer 
57502.329810 1.000499 0.003105 Spitzer 
57502.329833 1.000399 0.003105 Spitzer 
57502.329856 0.995571 0.003105 Spitzer 
57502.329879 0.994716 0.003105 Spitzer 
57502.329918 0.994705 0.003105 Spitzer 
57502.329941 0.997519 0.003105 Spitzer 
57502.329964 0.999843 0.003105 Spitzer 
57502.329988 0.999671 0.003105 Spitzer 
57502.330011 1.000053 0.003105 Spitzer 
57502.330034 1.001594 0.003105 Spitzer 
57502.330057 1.004971 0.003105 Spitzer 
57502.330080 1.005916 0.003105 Spitzer 
57502.330103 0.998711 0.003105 Spitzer 
57502.330126 1.003879 0.003105 Spitzer 
57502.330150 1.000754 0.003105 Spitzer 
57502.330173 0.999864 0.003105 Spitzer 
57502.330196 1.000234 0.003105 Spitzer 
57502.330219 0.997891 0.003105 Spitzer 
57502.330242 1.001229 0.003105 Spitzer 
57502.330265 1.002521 0.003105 Spitzer 
57502.330288 1.001457 0.003105 Spitzer 
57502.330312 0.998063 0.003105 Spitzer 
57502.330335 1.003226 0.003105 Spitzer 
57502.330358 0.999137 0.003105 Spitzer 
57502.330381 0.995969 0.003105 Spitzer 
57502.330404 0.997379 0.003105 Spitzer 
57502.330427 0.998772 0.003105 Spitzer 
57502.330451 1.001200 0.003105 Spitzer 
57502.330474 1.001452 0.003105 Spitzer 
57502.330497 1.004026 0.003105 Spitzer 
57502.330520 0.998959 0.003105 Spitzer 
57502.330543 0.999764 0.003105 Spitzer 
57502.330566 1.001469 0.003105 Spitzer 
57502.330589 1.004312 0.003105 Spitzer 
57502.330613 1.004174 0.003105 Spitzer 
57502.330636 0.998665 0.003105 Spitzer 
57502.330659 0.998243 0.003105 Spitzer 
57502.330682 1.003070 0.003105 Spitzer 
57502.330705 0.995683 0.003105 Spitzer 
57502.330728 1.003257 0.003105 Spitzer 
57502.330751 1.000278 0.003105 Spitzer 
57502.330775 1.002332 0.003105 Spitzer 
57502.330798 0.999880 0.003105 Spitzer 
57502.330821 0.997846 0.003105 Spitzer 
57502.330844 0.999073 0.003105 Spitzer 
57502.330867 1.001798 0.003105 Spitzer 
57502.330890 0.999951 0.003105 Spitzer 
57502.330913 0.998960 0.003105 Spitzer 
57502.330937 0.995765 0.003105 Spitzer 
57502.330960 1.001966 0.003105 Spitzer 
57502.330983 1.001717 0.003105 Spitzer 
57502.331006 0.999329 0.003105 Spitzer 
57502.331029 0.997020 0.003105 Spitzer 
57502.331052 1.001908 0.003105 Spitzer 
57502.331076 1.000929 0.003105 Spitzer 
57502.331099 1.003505 0.003105 Spitzer 
57502.331122 0.999462 0.003105 Spitzer 
57502.331145 1.000202 0.003105 Spitzer 
57502.331168 0.995275 0.003105 Spitzer 
57502.331191 1.005416 0.003105 Spitzer 
57502.331214 1.004432 0.003105 Spitzer 
57502.331238 0.999139 0.003105 Spitzer 
57502.331261 1.001342 0.003105 Spitzer 
57502.331284 0.998658 0.003105 Spitzer 
57502.331307 0.999024 0.003105 Spitzer 
57502.331330 1.002679 0.003105 Spitzer 
57502.331353 1.001915 0.003105 Spitzer 
57502.331376 0.994995 0.003105 Spitzer 
57502.331416 0.991403 0.003105 Spitzer 
57502.331439 1.000337 0.003105 Spitzer 
57502.331463 0.999729 0.003105 Spitzer 
57502.331486 0.998600 0.003105 Spitzer 
57502.331509 1.000507 0.003105 Spitzer 
57502.331532 1.002683 0.003105 Spitzer 
57502.331555 0.996436 0.003105 Spitzer 
57502.331578 0.997340 0.003105 Spitzer 
57502.331601 1.008255 0.003105 Spitzer 
57502.331625 1.002633 0.003105 Spitzer 
57502.331648 1.001741 0.003105 Spitzer 
57502.331671 0.996408 0.003105 Spitzer 
57502.331694 1.004861 0.003105 Spitzer 
57502.331717 0.998846 0.003105 Spitzer 
57502.331740 1.000467 0.003105 Spitzer 
57502.331764 0.997457 0.003105 Spitzer 
57502.331787 1.000697 0.003105 Spitzer 
57502.331810 1.001335 0.003105 Spitzer 
57502.331833 1.007210 0.003105 Spitzer 
57502.331856 1.005024 0.003105 Spitzer 
57502.331879 1.001715 0.003105 Spitzer 
57502.331902 0.999578 0.003105 Spitzer 
57502.331926 1.001666 0.003105 Spitzer 
57502.331949 1.001183 0.003105 Spitzer 
57502.331972 1.001363 0.003105 Spitzer 
57502.331995 0.997569 0.003105 Spitzer 
57502.332018 1.002751 0.003105 Spitzer 
57502.332041 1.000994 0.003105 Spitzer 
57502.332064 1.002288 0.003105 Spitzer 
57502.332088 0.999423 0.003105 Spitzer 
57502.332111 1.004442 0.003105 Spitzer 
57502.332134 1.002016 0.003105 Spitzer 
57502.332157 1.001263 0.003105 Spitzer 
57502.332180 1.001069 0.003105 Spitzer 
57502.332203 1.000673 0.003105 Spitzer 
57502.332226 1.000252 0.003105 Spitzer 
57502.332250 0.996360 0.003105 Spitzer 
57502.332273 0.992164 0.003105 Spitzer 
57502.332296 1.005137 0.003105 Spitzer 
57502.332319 1.000964 0.003105 Spitzer 
57502.332342 0.995664 0.003105 Spitzer 
57502.332365 1.001790 0.003105 Spitzer 
57502.332389 0.997321 0.003105 Spitzer 
57502.332412 1.000949 0.003105 Spitzer 
57502.332435 1.004050 0.003105 Spitzer 
57502.332458 1.003116 0.003105 Spitzer 
57502.332481 0.999503 0.003105 Spitzer 
57502.332504 1.003116 0.003105 Spitzer 
57502.332527 0.998082 0.003105 Spitzer 
57502.332551 1.004610 0.003105 Spitzer 
57502.332574 1.001232 0.003105 Spitzer 
57502.332597 1.004661 0.003105 Spitzer 
57502.332620 0.998515 0.003105 Spitzer 
57502.332643 0.999313 0.003105 Spitzer 
57502.332666 1.003725 0.003105 Spitzer 
57502.332689 1.000691 0.003105 Spitzer 
57502.332713 0.998581 0.003105 Spitzer 
57502.332736 1.002140 0.003105 Spitzer 
57502.332759 1.002241 0.003105 Spitzer 
57502.332782 0.995913 0.003105 Spitzer 
57502.332805 1.003408 0.003105 Spitzer 
57502.332828 0.993300 0.003105 Spitzer 
57502.332851 1.000385 0.003105 Spitzer 
57502.332875 1.004030 0.003105 Spitzer 
57502.332914 0.987477 0.003105 Spitzer 
57502.332937 0.995087 0.003105 Spitzer 
57502.332960 1.002400 0.003105 Spitzer 
57502.332983 0.993712 0.003105 Spitzer 
57502.333006 0.999284 0.003105 Spitzer 
57502.333030 1.001457 0.003105 Spitzer 
57502.333053 0.999323 0.003105 Spitzer 
57502.333076 0.999772 0.003105 Spitzer 
57502.333099 0.997946 0.003105 Spitzer 
57502.333122 0.995044 0.003105 Spitzer 
57502.333145 0.999755 0.003105 Spitzer 
57502.333169 0.995796 0.003105 Spitzer 
57502.333192 1.005244 0.003105 Spitzer 
57502.333215 1.001959 0.003105 Spitzer 
57502.333238 1.000304 0.003105 Spitzer 
57502.333261 1.003492 0.003105 Spitzer 
57502.333284 1.004425 0.003105 Spitzer 
57502.333307 0.999159 0.003105 Spitzer 
57502.333331 1.005565 0.003105 Spitzer 
57502.333354 1.000847 0.003105 Spitzer 
57502.333377 0.996674 0.003105 Spitzer 
57502.333400 1.003837 0.003105 Spitzer 
57502.333423 0.998894 0.003105 Spitzer 
57502.333446 1.003037 0.003105 Spitzer 
57502.333469 0.997575 0.003105 Spitzer 
57502.333493 0.999114 0.003105 Spitzer 
57502.333516 1.002202 0.003105 Spitzer 
57502.333539 1.005758 0.003105 Spitzer 
57502.333562 1.002134 0.003105 Spitzer 
57502.333585 1.002241 0.003105 Spitzer 
57502.333608 1.002125 0.003105 Spitzer 
57502.333631 0.998986 0.003105 Spitzer 
57502.333655 0.999940 0.003105 Spitzer 
57502.333678 0.999765 0.003105 Spitzer 
57502.333701 0.999739 0.003105 Spitzer 
57502.333724 0.997898 0.003105 Spitzer 
57502.333747 1.001492 0.003105 Spitzer 
57502.333770 1.003312 0.003105 Spitzer 
57502.333794 1.000431 0.003105 Spitzer 
57502.333817 0.999082 0.003105 Spitzer 
57502.333840 1.000203 0.003105 Spitzer 
57502.333863 1.004374 0.003105 Spitzer 
57502.333886 0.999718 0.003105 Spitzer 
57502.333909 0.998261 0.003105 Spitzer 
57502.333932 0.999625 0.003105 Spitzer 
57502.333956 1.000172 0.003105 Spitzer 
57502.333979 1.000781 0.003105 Spitzer 
57502.334002 1.003534 0.003105 Spitzer 
57502.334025 1.005099 0.003105 Spitzer 
57502.334048 0.998788 0.003105 Spitzer 
57502.334071 1.000998 0.003105 Spitzer 
57502.334094 0.998680 0.003105 Spitzer 
57502.334118 1.003115 0.003105 Spitzer 
57502.334141 0.999126 0.003105 Spitzer 
57502.334164 0.994831 0.003105 Spitzer 
57502.334187 0.998325 0.003105 Spitzer 
57502.334210 1.000946 0.003105 Spitzer 
57502.334233 0.998656 0.003105 Spitzer 
57502.334256 1.000432 0.003105 Spitzer 
57502.334280 1.001175 0.003105 Spitzer 
57502.334303 0.998540 0.003105 Spitzer 
57502.334326 0.999099 0.003105 Spitzer 
57502.334349 1.002943 0.003105 Spitzer 
57502.334372 0.997080 0.003105 Spitzer 
57502.334412 0.990725 0.003105 Spitzer 
57502.334435 1.002206 0.003105 Spitzer 
57502.334458 0.997270 0.003105 Spitzer 
57502.334481 1.001376 0.003105 Spitzer 
57502.334504 1.004931 0.003105 Spitzer 
57502.334528 0.997794 0.003105 Spitzer 
57502.334551 1.006537 0.003105 Spitzer 
57502.334574 1.004567 0.003105 Spitzer 
57502.334597 1.001321 0.003105 Spitzer 
57502.334620 1.002186 0.003105 Spitzer 
57502.334643 0.991973 0.003105 Spitzer 
57502.334667 1.001034 0.003105 Spitzer 
57502.334690 1.000862 0.003105 Spitzer 
57502.334713 0.999130 0.003105 Spitzer 
57502.334736 0.999668 0.003105 Spitzer 
57502.334759 1.000937 0.003105 Spitzer 
57502.334782 1.004882 0.003105 Spitzer 
57502.334805 0.994508 0.003105 Spitzer 
57502.334829 1.002385 0.003105 Spitzer 
57502.334852 0.996348 0.003105 Spitzer 
57502.334875 0.999146 0.003105 Spitzer 
57502.334898 0.999709 0.003105 Spitzer 
57502.334921 1.004301 0.003105 Spitzer 
57502.334944 1.000655 0.003105 Spitzer 
57502.334967 0.996799 0.003105 Spitzer 
57502.334991 1.006075 0.003105 Spitzer 
57502.335014 0.999995 0.003105 Spitzer 
57502.335037 1.000714 0.003105 Spitzer 
57502.335060 0.997329 0.003105 Spitzer 
57502.335083 1.002138 0.003105 Spitzer 
57502.335106 1.000340 0.003105 Spitzer 
57502.335129 0.998781 0.003105 Spitzer 
57502.335153 0.997305 0.003105 Spitzer 
57502.335176 0.996593 0.003105 Spitzer 
57502.335199 1.002487 0.003105 Spitzer 
57502.335222 0.997503 0.003105 Spitzer 
57502.335245 0.993960 0.003105 Spitzer 
57502.335268 0.997878 0.003105 Spitzer 
57502.335292 0.998394 0.003105 Spitzer 
57502.335315 0.999025 0.003105 Spitzer 
57502.335338 1.001956 0.003105 Spitzer 
57502.335361 0.999551 0.003105 Spitzer 
57502.335384 1.000213 0.003105 Spitzer 
57502.335407 1.007240 0.003105 Spitzer 
57502.335430 1.001237 0.003105 Spitzer 
57502.335454 1.002553 0.003105 Spitzer 
57502.335477 1.001751 0.003105 Spitzer 
57502.335500 0.999279 0.003105 Spitzer 
57502.335523 1.001818 0.003105 Spitzer 
57502.335546 0.999146 0.003105 Spitzer 
57502.335569 0.999648 0.003105 Spitzer 
57502.335592 1.004237 0.003105 Spitzer 
57502.335616 1.003724 0.003105 Spitzer 
57502.335639 0.997400 0.003105 Spitzer 
57502.335662 1.000681 0.003105 Spitzer 
57502.335685 0.994626 0.003105 Spitzer 
57502.335708 1.006787 0.003105 Spitzer 
57502.335731 0.996148 0.003105 Spitzer 
57502.335754 0.996369 0.003105 Spitzer 
57502.335778 0.998606 0.003105 Spitzer 
57502.335801 0.997291 0.003105 Spitzer 
57502.335824 0.995684 0.003105 Spitzer 
57502.335847 1.002237 0.003105 Spitzer 
57502.335870 1.000432 0.003105 Spitzer 
57502.335909 0.990353 0.003105 Spitzer 
57502.335933 1.003241 0.003105 Spitzer 
57502.335956 1.002890 0.003105 Spitzer 
57502.335979 0.998175 0.003105 Spitzer 
57502.336002 1.000423 0.003105 Spitzer 
57502.336025 1.006060 0.003105 Spitzer 
57502.336048 0.996754 0.003105 Spitzer 
57502.336071 0.997939 0.003105 Spitzer 
57502.336095 1.002231 0.003105 Spitzer 
57502.336118 0.996890 0.003105 Spitzer 
57502.336141 0.998299 0.003105 Spitzer 
57502.336164 0.995815 0.003105 Spitzer 
57502.336187 0.997045 0.003105 Spitzer 
57502.336210 0.999328 0.003105 Spitzer 
57502.336233 1.006411 0.003105 Spitzer 
57502.336257 1.001682 0.003105 Spitzer 
57502.336280 1.002291 0.003105 Spitzer 
57502.336303 1.003152 0.003105 Spitzer 
57502.336326 1.000540 0.003105 Spitzer 
57502.336349 1.002736 0.003105 Spitzer 
57502.336372 0.993735 0.003105 Spitzer 
57502.336396 1.002525 0.003105 Spitzer 
57502.336419 1.005869 0.003105 Spitzer 
57502.336442 0.996261 0.003105 Spitzer 
57502.336465 1.002060 0.003105 Spitzer 
57502.336488 1.000596 0.003105 Spitzer 
57502.336511 1.002449 0.003105 Spitzer 
57502.336534 1.004430 0.003105 Spitzer 
57502.336558 1.002099 0.003105 Spitzer 
57502.336581 1.003220 0.003105 Spitzer 
57502.336604 1.002394 0.003105 Spitzer 
57502.336627 1.002063 0.003105 Spitzer 
57502.336650 1.002963 0.003105 Spitzer 
57502.336673 0.995808 0.003105 Spitzer 
57502.336696 0.999815 0.003105 Spitzer 
57502.336720 0.998134 0.003105 Spitzer 
57502.336743 0.996346 0.003105 Spitzer 
57502.336766 1.002367 0.003105 Spitzer 
57502.336789 1.000767 0.003105 Spitzer 
57502.336812 1.000318 0.003105 Spitzer 
57502.336835 0.995665 0.003105 Spitzer 
57502.336858 0.998495 0.003105 Spitzer 
57502.336882 1.005253 0.003105 Spitzer 
57502.336905 1.003137 0.003105 Spitzer 
57502.336928 1.000856 0.003105 Spitzer 
57502.336951 1.003044 0.003105 Spitzer 
57502.336974 1.002473 0.003105 Spitzer 
57502.336997 0.999171 0.003105 Spitzer 
57502.337021 0.998939 0.003105 Spitzer 
57502.337044 1.002260 0.003105 Spitzer 
57502.337067 1.005099 0.003105 Spitzer 
57502.337090 1.002335 0.003105 Spitzer 
57502.337113 1.005857 0.003105 Spitzer 
57502.337136 0.998354 0.003105 Spitzer 
57502.337159 0.999146 0.003105 Spitzer 
57502.337183 1.002670 0.003105 Spitzer 
57502.337206 0.999785 0.003105 Spitzer 
57502.337229 0.998790 0.003105 Spitzer 
57502.337252 0.996391 0.003105 Spitzer 
57502.337275 0.999104 0.003105 Spitzer 
57502.337298 1.002114 0.003105 Spitzer 
57502.337321 0.997128 0.003105 Spitzer 
57502.337345 0.999179 0.003105 Spitzer 
57502.337368 0.999154 0.003105 Spitzer 
57502.337407 0.994454 0.003105 Spitzer 
57502.337430 0.991654 0.003105 Spitzer 
57502.337453 0.996245 0.003105 Spitzer 
57502.337477 1.001259 0.003105 Spitzer 
57502.337500 0.996784 0.003105 Spitzer 
57502.337523 0.999792 0.003105 Spitzer 
57502.337546 0.996821 0.003105 Spitzer 
57502.337569 1.000753 0.003105 Spitzer 
57502.337592 1.000515 0.003105 Spitzer 
57502.337615 1.001442 0.003105 Spitzer 
57502.337639 0.998175 0.003105 Spitzer 
57502.337662 1.006896 0.003105 Spitzer 
57502.337685 0.997356 0.003105 Spitzer 
57502.337708 0.998113 0.003105 Spitzer 
57502.337731 0.999995 0.003105 Spitzer 
57502.337754 0.997290 0.003105 Spitzer 
57502.337777 0.998388 0.003105 Spitzer 
57502.337801 0.996880 0.003105 Spitzer 
57502.337824 1.003162 0.003105 Spitzer 
57502.337847 1.000985 0.003105 Spitzer 
57502.337870 0.999072 0.003105 Spitzer 
57502.337893 0.998231 0.003105 Spitzer 
57502.337916 1.003863 0.003105 Spitzer 
57502.337940 0.998496 0.003105 Spitzer 
57502.337963 1.005473 0.003105 Spitzer 
57502.337986 0.999739 0.003105 Spitzer 
57502.338009 1.000690 0.003105 Spitzer 
57502.338032 1.006303 0.003105 Spitzer 
57502.338055 1.001531 0.003105 Spitzer 
57502.338078 1.000148 0.003105 Spitzer 
57502.338102 1.001798 0.003105 Spitzer 
57502.338125 1.000449 0.003105 Spitzer 
57502.338148 1.003679 0.003105 Spitzer 
57502.338171 1.004887 0.003105 Spitzer 
57502.338194 1.002209 0.003105 Spitzer 
57502.338217 0.997901 0.003105 Spitzer 
57502.338240 1.002245 0.003105 Spitzer 
57502.338264 0.998454 0.003105 Spitzer 
57502.338287 1.002785 0.003105 Spitzer 
57502.338310 1.005932 0.003105 Spitzer 
57502.338333 0.998083 0.003105 Spitzer 
57502.338356 0.999831 0.003105 Spitzer 
57502.338379 1.000401 0.003105 Spitzer 
57502.338402 1.001738 0.003105 Spitzer 
57502.338426 1.001518 0.003105 Spitzer 
57502.338449 0.998145 0.003105 Spitzer 
57502.338472 0.997965 0.003105 Spitzer 
57502.338495 0.997521 0.003105 Spitzer 
57502.338518 0.999094 0.003105 Spitzer 
57502.338541 1.003229 0.003105 Spitzer 
57502.338565 1.000675 0.003105 Spitzer 
57502.338588 1.001951 0.003105 Spitzer 
57502.338611 1.002465 0.003105 Spitzer 
57502.338634 0.998827 0.003105 Spitzer 
57502.338657 0.994924 0.003105 Spitzer 
57502.338680 1.001716 0.003105 Spitzer 
57502.338703 1.001292 0.003105 Spitzer 
57502.338727 0.997570 0.003105 Spitzer 
57502.338750 1.000207 0.003105 Spitzer 
57502.338773 1.004764 0.003105 Spitzer 
57502.338796 0.998088 0.003105 Spitzer 
57502.338819 1.000838 0.003105 Spitzer 
57502.338842 0.998142 0.003105 Spitzer 
57502.338865 0.999653 0.003105 Spitzer 
57502.338905 0.988651 0.003105 Spitzer 
57502.338928 0.997075 0.003105 Spitzer 
57502.338951 0.997691 0.003105 Spitzer 
57502.338974 0.999527 0.003105 Spitzer 
57502.338997 0.999099 0.003105 Spitzer 
57502.339021 1.000706 0.003105 Spitzer 
57502.339044 0.995126 0.003105 Spitzer 
57502.339067 1.002853 0.003105 Spitzer 
57502.339090 1.000867 0.003105 Spitzer 
57502.339113 1.000023 0.003105 Spitzer 
57502.339136 1.001790 0.003105 Spitzer 
57502.339159 0.998561 0.003105 Spitzer 
57502.339183 1.003104 0.003105 Spitzer 
57502.339206 1.001744 0.003105 Spitzer 
57502.339229 0.993497 0.003105 Spitzer 
57502.339252 0.995690 0.003105 Spitzer 
57502.339275 1.005381 0.003105 Spitzer 
57502.339298 0.996816 0.003105 Spitzer 
57502.339321 0.998431 0.003105 Spitzer 
57502.339345 1.000536 0.003105 Spitzer 
57502.339368 0.998679 0.003105 Spitzer 
57502.339391 0.998664 0.003105 Spitzer 
57502.339414 1.004267 0.003105 Spitzer 
57502.339437 1.006852 0.003105 Spitzer 
57502.339460 1.000782 0.003105 Spitzer 
57502.339484 0.994846 0.003105 Spitzer 
57502.339507 0.995019 0.003105 Spitzer 
57502.339530 1.004734 0.003105 Spitzer 
57502.339553 0.998646 0.003105 Spitzer 
57502.339576 0.997935 0.003105 Spitzer 
57502.339599 0.999556 0.003105 Spitzer 
57502.339622 0.997899 0.003105 Spitzer 
57502.339646 0.995904 0.003105 Spitzer 
57502.339669 0.998567 0.003105 Spitzer 
57502.339692 0.999208 0.003105 Spitzer 
57502.339715 0.996111 0.003105 Spitzer 
57502.339738 1.000409 0.003105 Spitzer 
57502.339761 1.001915 0.003105 Spitzer 
57502.339784 1.001809 0.003105 Spitzer 
57502.339808 0.996596 0.003105 Spitzer 
57502.339831 1.002194 0.003105 Spitzer 
57502.339854 1.000605 0.003105 Spitzer 
57502.339877 0.994009 0.003105 Spitzer 
57502.339900 1.001432 0.003105 Spitzer 
57502.339923 0.999957 0.003105 Spitzer 
57502.339946 1.000696 0.003105 Spitzer 
57502.339970 0.996701 0.003105 Spitzer 
57502.339993 0.999216 0.003105 Spitzer 
57502.340016 0.998971 0.003105 Spitzer 
57502.340039 1.001025 0.003105 Spitzer 
57502.340062 0.997854 0.003105 Spitzer 
57502.340085 1.000809 0.003105 Spitzer 
57502.340109 1.003157 0.003105 Spitzer 
57502.340132 0.997526 0.003105 Spitzer 
57502.340155 1.001859 0.003105 Spitzer 
57502.340178 1.005474 0.003105 Spitzer 
57502.340201 0.996824 0.003105 Spitzer 
57502.340224 0.997205 0.003105 Spitzer 
57502.340247 1.000344 0.003105 Spitzer 
57502.340271 0.996172 0.003105 Spitzer 
57502.340294 0.999771 0.003105 Spitzer 
57502.340317 1.002083 0.003105 Spitzer 
57502.340340 0.998399 0.003105 Spitzer 
57502.340363 1.004379 0.003105 Spitzer 
57502.340403 0.991496 0.003105 Spitzer 
57502.340426 0.997796 0.003105 Spitzer 
57502.340449 1.002403 0.003105 Spitzer 
57502.340472 1.006448 0.003105 Spitzer 
57502.340495 1.000802 0.003105 Spitzer 
57502.340518 1.001108 0.003105 Spitzer 
57502.340542 0.999331 0.003105 Spitzer 
57502.340565 0.997622 0.003105 Spitzer 
57502.340588 1.001054 0.003105 Spitzer 
57502.340611 1.004035 0.003105 Spitzer 
57502.340634 1.000349 0.003105 Spitzer 
57502.340657 1.007210 0.003105 Spitzer 
57502.340680 0.999791 0.003105 Spitzer 
57502.340704 1.002283 0.003105 Spitzer 
57502.340727 0.998300 0.003105 Spitzer 
57502.340750 1.002333 0.003105 Spitzer 
57502.340773 1.001874 0.003105 Spitzer 
57502.340796 1.003153 0.003105 Spitzer 
57502.340819 0.997569 0.003105 Spitzer 
57502.340843 1.000844 0.003105 Spitzer 
57502.340866 1.003462 0.003105 Spitzer 
57502.340889 1.002909 0.003105 Spitzer 
57502.340912 1.004710 0.003105 Spitzer 
57502.340935 1.000823 0.003105 Spitzer 
57502.340958 1.000325 0.003105 Spitzer 
57502.340981 1.002376 0.003105 Spitzer 
57502.341005 1.001616 0.003105 Spitzer 
57502.341028 1.003267 0.003105 Spitzer 
57502.341051 0.996295 0.003105 Spitzer 
57502.341074 1.001411 0.003105 Spitzer 
57502.341097 1.001091 0.003105 Spitzer 
57502.341120 0.998679 0.003105 Spitzer 
57502.341143 0.995655 0.003105 Spitzer 
57502.341167 1.002508 0.003105 Spitzer 
57502.341190 1.002402 0.003105 Spitzer 
57502.341213 0.997531 0.003105 Spitzer 
57502.341236 1.004714 0.003105 Spitzer 
57502.341259 0.996951 0.003105 Spitzer 
57502.341282 0.999708 0.003105 Spitzer 
57502.341305 0.999012 0.003105 Spitzer 
57502.341329 1.000263 0.003105 Spitzer 
57502.341352 0.999361 0.003105 Spitzer 
57502.341375 0.999407 0.003105 Spitzer 
57502.341398 0.999169 0.003105 Spitzer 
57502.341421 1.008018 0.003105 Spitzer 
57502.341444 1.000063 0.003105 Spitzer 
57502.341468 1.002968 0.003105 Spitzer 
57502.341491 0.997768 0.003105 Spitzer 
57502.341514 0.994902 0.003105 Spitzer 
57502.341537 0.991907 0.003105 Spitzer 
57502.341560 1.000605 0.003105 Spitzer 
57502.341583 0.998841 0.003105 Spitzer 
57502.341606 0.997109 0.003105 Spitzer 
57502.341630 0.997947 0.003105 Spitzer 
57502.341653 1.000792 0.003105 Spitzer 
57502.341676 1.002410 0.003105 Spitzer 
57502.341699 1.000895 0.003105 Spitzer 
57502.341722 1.002316 0.003105 Spitzer 
57502.341745 0.999469 0.003105 Spitzer 
57502.341768 1.000650 0.003105 Spitzer 
57502.341792 1.000029 0.003105 Spitzer 
57502.341815 0.996529 0.003105 Spitzer 
57502.341838 1.001368 0.003105 Spitzer 
57502.341861 1.000152 0.003105 Spitzer 
57502.341901 0.994094 0.003105 Spitzer 
57502.341924 1.001704 0.003105 Spitzer 
57502.341947 0.997113 0.003105 Spitzer 
57502.341970 1.004422 0.003105 Spitzer 
57502.341993 1.005082 0.003105 Spitzer 
57502.342016 1.001640 0.003105 Spitzer 
57502.342039 0.999956 0.003105 Spitzer 
57502.342063 1.000654 0.003105 Spitzer 
57502.342086 1.001150 0.003105 Spitzer 
57502.342109 0.999568 0.003105 Spitzer 
57502.342132 0.995642 0.003105 Spitzer 
57502.342155 0.998618 0.003105 Spitzer 
57502.342178 0.998737 0.003105 Spitzer 
57502.342202 0.999901 0.003105 Spitzer 
57502.342225 1.002967 0.003105 Spitzer 
57502.342248 0.993750 0.003105 Spitzer 
57502.342271 0.997174 0.003105 Spitzer 
57502.342294 0.998605 0.003105 Spitzer 
57502.342317 0.996881 0.003105 Spitzer 
57502.342340 0.997794 0.003105 Spitzer 
57502.342364 1.001112 0.003105 Spitzer 
57502.342387 1.003153 0.003105 Spitzer 
57502.342410 0.999165 0.003105 Spitzer 
57502.342433 1.001136 0.003105 Spitzer 
57502.342456 1.001648 0.003105 Spitzer 
57502.342479 1.002418 0.003105 Spitzer 
57502.342502 0.998391 0.003105 Spitzer 
57502.342526 1.003754 0.003105 Spitzer 
57502.342549 0.997537 0.003105 Spitzer 
57502.342572 1.003475 0.003105 Spitzer 
57502.342595 0.999805 0.003105 Spitzer 
57502.342618 1.000629 0.003105 Spitzer 
57502.342641 0.999900 0.003105 Spitzer 
57502.342664 0.998553 0.003105 Spitzer 
57502.342688 1.006442 0.003105 Spitzer 
57502.342711 1.002163 0.003105 Spitzer 
57502.342734 0.995875 0.003105 Spitzer 
57502.342757 0.997578 0.003105 Spitzer 
57502.342780 0.999083 0.003105 Spitzer 
57502.342803 1.000088 0.003105 Spitzer 
57502.342827 1.001198 0.003105 Spitzer 
57502.342850 0.998292 0.003105 Spitzer 
57502.342873 0.996919 0.003105 Spitzer 
57502.342896 0.999492 0.003105 Spitzer 
57502.342919 1.009455 0.003105 Spitzer 
57502.342942 1.000605 0.003105 Spitzer 
57502.342965 1.005158 0.003105 Spitzer 
57502.342989 0.998182 0.003105 Spitzer 
57502.343012 1.002613 0.003105 Spitzer 
57502.343035 1.002893 0.003105 Spitzer 
57502.343058 0.998249 0.003105 Spitzer 
57502.343081 0.997993 0.003105 Spitzer 
57502.343104 1.001401 0.003105 Spitzer 
57502.343127 0.998690 0.003105 Spitzer 
57502.343151 0.998096 0.003105 Spitzer 
57502.343174 1.002547 0.003105 Spitzer 
57502.343197 0.998116 0.003105 Spitzer 
57502.343220 0.993716 0.003105 Spitzer 
57502.343243 0.996324 0.003105 Spitzer 
57502.343266 1.000931 0.003105 Spitzer 
57502.343289 1.002555 0.003105 Spitzer 
57502.343313 1.004467 0.003105 Spitzer 
57502.343336 0.997083 0.003105 Spitzer 
57502.343359 1.004161 0.003105 Spitzer 
57502.343398 0.996052 0.003105 Spitzer 
57502.343422 0.998745 0.003105 Spitzer 
57502.343445 0.999463 0.003105 Spitzer 
57502.343468 0.997501 0.003105 Spitzer 
57502.343491 1.001445 0.003105 Spitzer 
57502.343514 1.001017 0.003105 Spitzer 
57502.343537 1.005350 0.003105 Spitzer 
57502.343560 0.997790 0.003105 Spitzer 
57502.343584 0.996966 0.003105 Spitzer 
57502.343607 0.998807 0.003105 Spitzer 
57502.343630 1.006511 0.003105 Spitzer 
57502.343653 0.995040 0.003105 Spitzer 
57502.343676 1.002667 0.003105 Spitzer 
57502.343699 0.998986 0.003105 Spitzer 
57502.343722 0.998212 0.003105 Spitzer 
57502.343746 1.001465 0.003105 Spitzer 
57502.343769 1.000003 0.003105 Spitzer 
57502.343792 1.002498 0.003105 Spitzer 
57502.343815 0.998864 0.003105 Spitzer 
57502.343838 0.997101 0.003105 Spitzer 
57502.343861 1.001699 0.003105 Spitzer 
57502.343885 0.999669 0.003105 Spitzer 
57502.343908 0.994955 0.003105 Spitzer 
57502.343931 0.997335 0.003105 Spitzer 
57502.343954 0.998006 0.003105 Spitzer 
57502.343977 1.002088 0.003105 Spitzer 
57502.344000 1.003656 0.003105 Spitzer 
57502.344023 0.997681 0.003105 Spitzer 
57502.344047 1.004057 0.003105 Spitzer 
57502.344070 0.996286 0.003105 Spitzer 
57502.344093 0.999371 0.003105 Spitzer 
57502.344116 0.997237 0.003105 Spitzer 
57502.344139 1.003271 0.003105 Spitzer 
57502.344162 0.998493 0.003105 Spitzer 
57502.344185 1.000377 0.003105 Spitzer 
57502.344209 0.997933 0.003105 Spitzer 
57502.344232 0.998520 0.003105 Spitzer 
57502.344255 0.998796 0.003105 Spitzer 
57502.344278 0.999711 0.003105 Spitzer 
57502.344301 1.001351 0.003105 Spitzer 
57502.344324 0.996446 0.003105 Spitzer 
57502.344347 0.996298 0.003105 Spitzer 
57502.344371 1.001099 0.003105 Spitzer 
57502.344394 1.002145 0.003105 Spitzer 
57502.344417 0.992409 0.003105 Spitzer 
57502.344440 0.998650 0.003105 Spitzer 
57502.344463 1.002049 0.003105 Spitzer 
57502.344486 1.000946 0.003105 Spitzer 
57502.344510 0.998736 0.003105 Spitzer 
57502.344533 1.003632 0.003105 Spitzer 
57502.344556 1.001311 0.003105 Spitzer 
57502.344579 1.004817 0.003105 Spitzer 
57502.344602 1.001682 0.003105 Spitzer 
57502.344625 0.997881 0.003105 Spitzer 
57502.344648 1.000093 0.003105 Spitzer 
57502.344672 0.999752 0.003105 Spitzer 
57502.344695 1.002510 0.003105 Spitzer 
57502.344718 0.994183 0.003105 Spitzer 
57502.344741 0.995410 0.003105 Spitzer 
57502.344764 1.002989 0.003105 Spitzer 
57502.344787 0.995140 0.003105 Spitzer 
57502.344810 0.996601 0.003105 Spitzer 
57502.344834 0.997909 0.003105 Spitzer 
57502.344857 1.006746 0.003105 Spitzer 
57502.344896 0.989764 0.003105 Spitzer 
57502.344919 0.997947 0.003105 Spitzer 
57502.344942 1.002463 0.003105 Spitzer 
57502.344965 0.998279 0.003105 Spitzer 
57502.344988 1.004168 0.003105 Spitzer 
57502.345012 1.000659 0.003105 Spitzer 
57502.345035 0.996014 0.003105 Spitzer 
57502.345058 1.002414 0.003105 Spitzer 
57502.345081 1.006625 0.003105 Spitzer 
57502.345104 1.003053 0.003105 Spitzer 
57502.345127 1.000331 0.003105 Spitzer 
57502.345151 0.997841 0.003105 Spitzer 
57502.345174 1.001362 0.003105 Spitzer 
57502.345197 0.999734 0.003105 Spitzer 
57502.345220 1.001315 0.003105 Spitzer 
57502.345243 0.999185 0.003105 Spitzer 
57502.345266 1.004448 0.003105 Spitzer 
57502.345289 1.001889 0.003105 Spitzer 
57502.345313 0.996439 0.003105 Spitzer 
57502.345336 0.995594 0.003105 Spitzer 
57502.345359 1.001152 0.003105 Spitzer 
57502.345382 1.002693 0.003105 Spitzer 
57502.345405 0.999051 0.003105 Spitzer 
57502.345428 0.995752 0.003105 Spitzer 
57502.345451 1.005897 0.003105 Spitzer 
57502.345475 1.002303 0.003105 Spitzer 
57502.345498 0.998769 0.003105 Spitzer 
57502.345521 0.998737 0.003105 Spitzer 
57502.345544 0.999537 0.003105 Spitzer 
57502.345567 1.001927 0.003105 Spitzer 
57502.345590 0.998825 0.003105 Spitzer 
57502.345613 1.003362 0.003105 Spitzer 
57502.345637 1.000553 0.003105 Spitzer 
57502.345660 0.994591 0.003105 Spitzer 
57502.345683 1.003161 0.003105 Spitzer 
57502.345706 1.001073 0.003105 Spitzer 
57502.345729 1.001772 0.003105 Spitzer 
57502.345752 0.998315 0.003105 Spitzer 
57502.345776 0.994882 0.003105 Spitzer 
57502.345799 1.000785 0.003105 Spitzer 
57502.345822 0.999973 0.003105 Spitzer 
57502.345845 0.997841 0.003105 Spitzer 
57502.345868 1.004188 0.003105 Spitzer 
57502.345891 1.003377 0.003105 Spitzer 
57502.345914 1.002190 0.003105 Spitzer 
57502.345938 0.994485 0.003105 Spitzer 
57502.345961 1.000101 0.003105 Spitzer 
57502.345984 0.996294 0.003105 Spitzer 
57502.346007 1.000394 0.003105 Spitzer 
57502.346030 1.005704 0.003105 Spitzer 
57502.346053 0.996737 0.003105 Spitzer 
57502.346076 0.999856 0.003105 Spitzer 
57502.346100 1.000802 0.003105 Spitzer 
57502.346123 0.998839 0.003105 Spitzer 
57502.346146 1.000420 0.003105 Spitzer 
57502.346169 1.000813 0.003105 Spitzer 
57502.346192 1.003400 0.003105 Spitzer 
57502.346215 0.994607 0.003105 Spitzer 
57502.346238 0.997858 0.003105 Spitzer 
57502.346262 0.999399 0.003105 Spitzer 
57502.346285 0.999900 0.003105 Spitzer 
57502.346331 0.998583 0.003105 Spitzer 
57502.346354 0.998126 0.003105 Spitzer 
57502.346394 0.992922 0.003105 Spitzer 
57502.346417 0.998245 0.003105 Spitzer 
57502.346440 0.999350 0.003105 Spitzer 
57502.346463 1.000498 0.003105 Spitzer 
57502.346486 0.997439 0.003105 Spitzer 
57502.346509 0.996528 0.003105 Spitzer 
57502.346532 0.997505 0.003105 Spitzer 
57502.346556 0.997352 0.003105 Spitzer 
57502.346579 1.002962 0.003105 Spitzer 
57502.346602 1.005343 0.003105 Spitzer 
57502.346625 1.000375 0.003105 Spitzer 
57502.346648 1.000189 0.003105 Spitzer 
57502.346671 0.997965 0.003105 Spitzer 
57502.346695 0.997896 0.003105 Spitzer 
57502.346718 1.000596 0.003105 Spitzer 
57502.346741 1.003049 0.003105 Spitzer 
57502.346764 1.000143 0.003105 Spitzer 
57502.346787 1.000036 0.003105 Spitzer 
57502.346810 0.998616 0.003105 Spitzer 
57502.346833 1.003904 0.003105 Spitzer 
57502.346857 0.999925 0.003105 Spitzer 
57502.346880 1.001444 0.003105 Spitzer 
57502.346903 1.006035 0.003105 Spitzer 
57502.346926 0.997197 0.003105 Spitzer 
57502.346949 0.999192 0.003105 Spitzer 
57502.346972 0.999067 0.003105 Spitzer 
57502.346995 1.000055 0.003105 Spitzer 
57502.347019 1.004210 0.003105 Spitzer 
57502.347042 1.003453 0.003105 Spitzer 
57502.347065 1.005652 0.003105 Spitzer 
57502.347088 0.999180 0.003105 Spitzer 
57502.347111 0.997221 0.003105 Spitzer 
57502.347134 0.998959 0.003105 Spitzer 
57502.347157 1.000602 0.003105 Spitzer 
57502.347181 1.004196 0.003105 Spitzer 
57502.347204 1.001592 0.003105 Spitzer 
57502.347227 0.998961 0.003105 Spitzer 
57502.347250 1.001193 0.003105 Spitzer 
57502.347273 1.000609 0.003105 Spitzer 
57502.347296 1.000215 0.003105 Spitzer 
57502.347320 1.000969 0.003105 Spitzer 
57502.347343 1.002318 0.003105 Spitzer 
57502.347366 1.001094 0.003105 Spitzer 
57502.347389 1.000883 0.003105 Spitzer 
57502.347412 0.995107 0.003105 Spitzer 
57502.347435 1.004736 0.003105 Spitzer 
57502.347458 1.003386 0.003105 Spitzer 
57502.347482 1.000094 0.003105 Spitzer 
57502.347505 0.997021 0.003105 Spitzer 
57502.347528 1.000746 0.003105 Spitzer 
57502.347551 1.002887 0.003105 Spitzer 
57502.347574 0.996301 0.003105 Spitzer 
57502.347597 0.998090 0.003105 Spitzer 
57502.347620 0.999919 0.003105 Spitzer 
57502.347644 1.001527 0.003105 Spitzer 
57502.347667 1.001098 0.003105 Spitzer 
57502.347690 0.994984 0.003105 Spitzer 
57502.347713 0.999884 0.003105 Spitzer 
57502.347736 1.003714 0.003105 Spitzer 
57502.347759 1.000619 0.003105 Spitzer 
57502.347782 0.998971 0.003105 Spitzer 
57502.347806 1.001147 0.003105 Spitzer 
57502.347829 1.000128 0.003105 Spitzer 
57502.347852 1.000383 0.003105 Spitzer 
57502.347892 0.994554 0.003105 Spitzer 
57502.347915 0.995145 0.003105 Spitzer 
57502.347938 1.004474 0.003105 Spitzer 
57502.347961 0.994453 0.003105 Spitzer 
57502.347984 0.997653 0.003105 Spitzer 
57502.348007 0.997620 0.003105 Spitzer 
57502.348030 1.001303 0.003105 Spitzer 
57502.348054 1.003700 0.003105 Spitzer 
57502.348077 1.000985 0.003105 Spitzer 
57502.348100 0.999397 0.003105 Spitzer 
57502.348123 1.003052 0.003105 Spitzer 
57502.348146 1.004559 0.003105 Spitzer 
57502.348169 1.001401 0.003105 Spitzer 
57502.348193 1.002735 0.003105 Spitzer 
57502.348216 0.995635 0.003105 Spitzer 
57502.348239 1.004137 0.003105 Spitzer 
57502.348262 0.996825 0.003105 Spitzer 
57502.348285 1.005041 0.003105 Spitzer 
57502.348308 0.994975 0.003105 Spitzer 
57502.348331 1.003153 0.003105 Spitzer 
57502.348355 0.997159 0.003105 Spitzer 
57502.348378 0.999106 0.003105 Spitzer 
57502.348401 0.999921 0.003105 Spitzer 
57502.348424 1.001460 0.003105 Spitzer 
57502.348447 1.001405 0.003105 Spitzer 
57502.348470 1.000849 0.003105 Spitzer 
57502.348493 0.995722 0.003105 Spitzer 
57502.348517 1.006731 0.003105 Spitzer 
57502.348540 1.002491 0.003105 Spitzer 
57502.348563 0.999119 0.003105 Spitzer 
57502.348586 0.999732 0.003105 Spitzer 
57502.348609 0.998602 0.003105 Spitzer 
57502.348632 1.008287 0.003105 Spitzer 
57502.348655 1.001316 0.003105 Spitzer 
57502.348679 1.000201 0.003105 Spitzer 
57502.348702 1.002927 0.003105 Spitzer 
57502.348725 1.003523 0.003105 Spitzer 
57502.348748 0.997535 0.003105 Spitzer 
57502.348771 0.997435 0.003105 Spitzer 
57502.348794 0.996283 0.003105 Spitzer 
57502.348818 1.000638 0.003105 Spitzer 
57502.348841 1.001422 0.003105 Spitzer 
57502.348864 1.003632 0.003105 Spitzer 
57502.348887 0.994494 0.003105 Spitzer 
57502.348910 0.993410 0.003105 Spitzer 
57502.348933 1.004555 0.003105 Spitzer 
57502.348956 1.001819 0.003105 Spitzer 
57502.348980 0.999987 0.003105 Spitzer 
57502.349003 0.994388 0.003105 Spitzer 
57502.349026 0.997801 0.003105 Spitzer 
57502.349049 1.004905 0.003105 Spitzer 
57502.349072 1.002666 0.003105 Spitzer 
57502.349095 1.002516 0.003105 Spitzer 
57502.349118 0.998111 0.003105 Spitzer 
57502.349142 0.995775 0.003105 Spitzer 
57502.349165 1.003303 0.003105 Spitzer 
57502.349188 1.002675 0.003105 Spitzer 
57502.349211 0.995979 0.003105 Spitzer 
57502.349234 1.002602 0.003105 Spitzer 
57502.349257 0.998854 0.003105 Spitzer 
57502.349280 1.004826 0.003105 Spitzer 
57502.349304 1.003259 0.003105 Spitzer 
57502.349327 1.005239 0.003105 Spitzer 
57502.349350 1.006395 0.003105 Spitzer 
57502.349389 0.990706 0.003105 Spitzer 
57502.349413 0.998040 0.003105 Spitzer 
57502.349436 1.000681 0.003105 Spitzer 
57502.349459 0.997421 0.003105 Spitzer 
57502.349482 1.001526 0.003105 Spitzer 
57502.349505 0.998510 0.003105 Spitzer 
57502.349528 1.004897 0.003105 Spitzer 
57502.349551 1.003165 0.003105 Spitzer 
57502.349575 0.999902 0.003105 Spitzer 
57502.349598 1.001976 0.003105 Spitzer 
57502.349621 1.004750 0.003105 Spitzer 
57502.349644 0.997856 0.003105 Spitzer 
57502.349667 1.001537 0.003105 Spitzer 
57502.349690 0.998743 0.003105 Spitzer 
57502.349713 0.996308 0.003105 Spitzer 
57502.349737 0.998409 0.003105 Spitzer 
57502.349760 0.998437 0.003105 Spitzer 
57502.349783 0.999179 0.003105 Spitzer 
57502.349806 0.997124 0.003105 Spitzer 
57502.349829 0.995396 0.003105 Spitzer 
57502.349852 1.001260 0.003105 Spitzer 
57502.349876 0.998151 0.003105 Spitzer 
57502.349899 0.994787 0.003105 Spitzer 
57502.349922 1.004275 0.003105 Spitzer 
57502.349945 1.000163 0.003105 Spitzer 
57502.349968 1.000161 0.003105 Spitzer 
57502.349991 0.999774 0.003105 Spitzer 
57502.350014 1.004823 0.003105 Spitzer 
57502.350038 1.003915 0.003105 Spitzer 
57502.350061 1.002269 0.003105 Spitzer 
57502.350084 0.997736 0.003105 Spitzer 
57502.350107 1.001019 0.003105 Spitzer 
57502.350130 1.001140 0.003105 Spitzer 
57502.350153 0.996921 0.003105 Spitzer 
57502.350176 1.001166 0.003105 Spitzer 
57502.350200 0.997578 0.003105 Spitzer 
57502.350223 0.997768 0.003105 Spitzer 
57502.350246 0.998548 0.003105 Spitzer 
57502.350269 1.004376 0.003105 Spitzer 
57502.350292 0.997450 0.003105 Spitzer 
57502.350315 1.003069 0.003105 Spitzer 
57502.350338 1.002327 0.003105 Spitzer 
57502.350362 1.000520 0.003105 Spitzer 
57502.350385 1.003128 0.003105 Spitzer 
57502.350408 1.000872 0.003105 Spitzer 
57502.350431 0.999263 0.003105 Spitzer 
57502.350454 1.001753 0.003105 Spitzer 
57502.350477 1.019993 0.003105 Spitzer 
57502.350501 0.999710 0.003105 Spitzer 
57502.350524 1.001126 0.003105 Spitzer 
57502.350547 1.002501 0.003105 Spitzer 
57502.350570 0.995002 0.003105 Spitzer 
57502.350593 1.004013 0.003105 Spitzer 
57502.350616 0.997588 0.003105 Spitzer 
57502.350639 0.997129 0.003105 Spitzer 
57502.350663 0.995334 0.003105 Spitzer 
57502.350686 1.000285 0.003105 Spitzer 
57502.350709 1.000544 0.003105 Spitzer 
57502.350732 1.002623 0.003105 Spitzer 
57502.350755 1.003696 0.003105 Spitzer 
57502.350778 0.997002 0.003105 Spitzer 
57502.350801 1.001918 0.003105 Spitzer 
57502.350825 1.003885 0.003105 Spitzer 
57502.350848 1.004537 0.003105 Spitzer 
57502.350887 0.988342 0.003105 Spitzer 
57502.350910 0.999011 0.003105 Spitzer 
57502.350933 0.994060 0.003105 Spitzer 
57502.350957 0.997512 0.003105 Spitzer 
57502.350980 0.998354 0.003105 Spitzer 
57502.351003 1.001525 0.003105 Spitzer 
57502.351026 1.000330 0.003105 Spitzer 
57502.351049 1.001298 0.003105 Spitzer 
57502.351072 0.999903 0.003105 Spitzer 
57502.351095 0.997359 0.003105 Spitzer 
57502.351119 0.997592 0.003105 Spitzer 
57502.351142 1.001280 0.003105 Spitzer 
57502.351165 1.004135 0.003105 Spitzer 
57502.351188 1.001033 0.003105 Spitzer 
57502.351211 0.998142 0.003105 Spitzer 
57502.351234 1.001372 0.003105 Spitzer 
57502.351257 0.999807 0.003105 Spitzer 
57502.351281 0.997858 0.003105 Spitzer 
57502.351304 1.006379 0.003105 Spitzer 
57502.351327 1.002598 0.003105 Spitzer 
57502.351350 0.999403 0.003105 Spitzer 
57502.351373 1.005535 0.003105 Spitzer 
57502.351396 1.000005 0.003105 Spitzer 
57502.351420 1.003226 0.003105 Spitzer 
57502.351443 1.002085 0.003105 Spitzer 
57502.351466 1.004008 0.003105 Spitzer 
57502.351489 1.001925 0.003105 Spitzer 
57502.351512 0.998854 0.003105 Spitzer 
57502.351535 0.993506 0.003105 Spitzer 
57502.351558 0.994731 0.003105 Spitzer 
57502.351582 0.998447 0.003105 Spitzer 
57502.351605 1.000565 0.003105 Spitzer 
57502.351628 0.995020 0.003105 Spitzer 
57502.351651 0.995855 0.003105 Spitzer 
57502.351674 1.000299 0.003105 Spitzer 
57502.351697 0.997958 0.003105 Spitzer 
57502.351720 1.000777 0.003105 Spitzer 
57502.351744 0.997084 0.003105 Spitzer 
57502.351767 1.003984 0.003105 Spitzer 
57502.351790 1.003540 0.003105 Spitzer 
57502.351813 1.002026 0.003105 Spitzer 
57502.351836 1.000437 0.003105 Spitzer 
57502.351859 0.997972 0.003105 Spitzer 
57502.351882 0.999768 0.003105 Spitzer 
57502.351906 1.004062 0.003105 Spitzer 
57502.351929 0.999282 0.003105 Spitzer 
57502.351952 1.002877 0.003105 Spitzer 
57502.351975 1.004094 0.003105 Spitzer 
57502.351998 0.997598 0.003105 Spitzer 
57502.352021 0.998366 0.003105 Spitzer 
57502.352045 1.000143 0.003105 Spitzer 
57502.352068 1.004912 0.003105 Spitzer 
57502.352091 0.999267 0.003105 Spitzer 
57502.352114 1.004801 0.003105 Spitzer 
57502.352137 0.997926 0.003105 Spitzer 
57502.352160 0.998857 0.003105 Spitzer 
57502.352183 0.996809 0.003105 Spitzer 
57502.352207 0.992672 0.003105 Spitzer 
57502.352230 1.001636 0.003105 Spitzer 
57502.352253 1.001313 0.003105 Spitzer 
57502.352276 1.001854 0.003105 Spitzer 
57502.352299 1.004110 0.003105 Spitzer 
57502.352322 0.998922 0.003105 Spitzer 
57502.352345 1.003804 0.003105 Spitzer 
57502.352385 0.996331 0.003105 Spitzer 
57502.352408 0.996407 0.003105 Spitzer 
57502.352431 0.995127 0.003105 Spitzer 
57502.352454 0.996646 0.003105 Spitzer 
57502.352477 0.994398 0.003105 Spitzer 
57502.352500 0.993590 0.003105 Spitzer 
57502.352523 1.004591 0.003105 Spitzer 
57502.352547 1.004523 0.003105 Spitzer 
57502.352570 1.000526 0.003105 Spitzer 
57502.352593 1.001050 0.003105 Spitzer 
57502.352616 0.998681 0.003105 Spitzer 
57502.352639 0.997137 0.003105 Spitzer 
57502.352662 1.001995 0.003105 Spitzer 
57502.352686 0.998702 0.003105 Spitzer 
57502.352709 0.997270 0.003105 Spitzer 
57502.352732 1.000767 0.003105 Spitzer 
57502.352755 0.997761 0.003105 Spitzer 
57502.352778 1.000846 0.003105 Spitzer 
57502.352801 0.999923 0.003105 Spitzer 
57502.352824 0.999643 0.003105 Spitzer 
57502.352848 0.992862 0.003105 Spitzer 
57502.352871 1.003265 0.003105 Spitzer 
57502.352894 0.999834 0.003105 Spitzer 
57502.352917 1.001429 0.003105 Spitzer 
57502.352940 1.005421 0.003105 Spitzer 
57502.352963 0.996709 0.003105 Spitzer 
57502.352986 0.999558 0.003105 Spitzer 
57502.353010 1.000694 0.003105 Spitzer 
57502.353033 1.005244 0.003105 Spitzer 
57502.353056 0.993733 0.003105 Spitzer 
57502.353079 1.001119 0.003105 Spitzer 
57502.353102 1.001603 0.003105 Spitzer 
57502.353125 1.000614 0.003105 Spitzer 
57502.353148 0.999536 0.003105 Spitzer 
57502.353172 0.999185 0.003105 Spitzer 
57502.353195 1.000669 0.003105 Spitzer 
57502.353218 1.001876 0.003105 Spitzer 
57502.353241 1.007144 0.003105 Spitzer 
57502.353264 1.002888 0.003105 Spitzer 
57502.353287 0.997380 0.003105 Spitzer 
57502.353311 0.997373 0.003105 Spitzer 
57502.353334 1.002578 0.003105 Spitzer 
57502.353357 1.000392 0.003105 Spitzer 
57502.353380 0.996800 0.003105 Spitzer 
57502.353403 0.994783 0.003105 Spitzer 
57502.353426 1.000293 0.003105 Spitzer 
57502.353449 0.996001 0.003105 Spitzer 
57502.353473 1.001829 0.003105 Spitzer 
57502.353496 1.000411 0.003105 Spitzer 
57502.353519 0.994756 0.003105 Spitzer 
57502.353542 1.002993 0.003105 Spitzer 
57502.353565 1.001092 0.003105 Spitzer 
57502.353588 1.004661 0.003105 Spitzer 
57502.353611 0.996723 0.003105 Spitzer 
57502.353635 0.998270 0.003105 Spitzer 
57502.353658 0.999769 0.003105 Spitzer 
57502.353681 0.997450 0.003105 Spitzer 
57502.353704 1.007117 0.003105 Spitzer 
57502.353727 0.996295 0.003105 Spitzer 
57502.353750 0.998021 0.003105 Spitzer 
57502.353773 0.995279 0.003105 Spitzer 
57502.353797 1.004599 0.003105 Spitzer 
57502.353820 0.994280 0.003105 Spitzer 
57502.353843 0.996519 0.003105 Spitzer 
57502.353882 0.987416 0.003105 Spitzer 
57502.353906 0.997043 0.003105 Spitzer 
57502.353929 0.994348 0.003105 Spitzer 
57502.353952 0.998731 0.003105 Spitzer 
57502.353975 1.000864 0.003105 Spitzer 
57502.353998 1.002152 0.003105 Spitzer 
57502.354021 0.998804 0.003105 Spitzer 
57502.354044 0.998698 0.003105 Spitzer 
57502.354068 0.995298 0.003105 Spitzer 
57502.354091 0.997188 0.003105 Spitzer 
57502.354114 0.999440 0.003105 Spitzer 
57502.354137 0.998996 0.003105 Spitzer 
57502.354160 0.998864 0.003105 Spitzer 
57502.354183 0.998979 0.003105 Spitzer 
57502.354206 0.999150 0.003105 Spitzer 
57502.354230 0.998614 0.003105 Spitzer 
57502.354253 0.999884 0.003105 Spitzer 
57502.354276 1.002382 0.003105 Spitzer 
57502.354299 1.002870 0.003105 Spitzer 
57502.354322 0.999479 0.003105 Spitzer 
57502.354345 0.998589 0.003105 Spitzer 
57502.354369 0.998223 0.003105 Spitzer 
57502.354392 1.005899 0.003105 Spitzer 
57502.354415 1.005807 0.003105 Spitzer 
57502.354438 1.001939 0.003105 Spitzer 
57502.354461 0.999589 0.003105 Spitzer 
57502.354484 1.001254 0.003105 Spitzer 
57502.354507 1.002626 0.003105 Spitzer 
57502.354531 1.000569 0.003105 Spitzer 
57502.354554 0.999572 0.003105 Spitzer 
57502.354577 0.999325 0.003105 Spitzer 
57502.354600 0.994685 0.003105 Spitzer 
57502.354623 0.999616 0.003105 Spitzer 
57502.354646 0.998382 0.003105 Spitzer 
57502.354669 1.005541 0.003105 Spitzer 
57502.354693 1.001012 0.003105 Spitzer 
57502.354716 1.002298 0.003105 Spitzer 
57502.354739 0.997334 0.003105 Spitzer 
57502.354762 0.999399 0.003105 Spitzer 
57502.354785 1.000636 0.003105 Spitzer 
57502.354808 1.003340 0.003105 Spitzer 
57502.354831 1.000286 0.003105 Spitzer 
57502.354855 0.996765 0.003105 Spitzer 
57502.354878 1.003902 0.003105 Spitzer 
57502.354901 1.001818 0.003105 Spitzer 
57502.354924 1.002965 0.003105 Spitzer 
57502.354947 0.997486 0.003105 Spitzer 
57502.354970 0.996823 0.003105 Spitzer 
57502.354994 0.996669 0.003105 Spitzer 
57502.355017 1.000354 0.003105 Spitzer 
57502.355040 0.996267 0.003105 Spitzer 
57502.355063 0.999593 0.003105 Spitzer 
57502.355086 0.995834 0.003105 Spitzer 
57502.355109 1.003187 0.003105 Spitzer 
57502.355132 0.998458 0.003105 Spitzer 
57502.355156 0.999362 0.003105 Spitzer 
57502.355179 0.999006 0.003105 Spitzer 
57502.355202 1.002872 0.003105 Spitzer 
57502.355225 0.998549 0.003105 Spitzer 
57502.355248 1.000899 0.003105 Spitzer 
57502.355271 1.000986 0.003105 Spitzer 
57502.355294 1.002262 0.003105 Spitzer 
57502.355318 0.999280 0.003105 Spitzer 
57502.355341 0.996854 0.003105 Spitzer 
57502.355380 1.004014 0.003105 Spitzer 
57502.355404 0.999673 0.003105 Spitzer 
57502.355427 0.997865 0.003105 Spitzer 
57502.355450 0.998866 0.003105 Spitzer 
57502.355473 1.003669 0.003105 Spitzer 
57502.355496 0.993857 0.003105 Spitzer 
57502.355519 0.999209 0.003105 Spitzer 
57502.355542 0.997264 0.003105 Spitzer 
57502.355566 1.004589 0.003105 Spitzer 
57502.355589 1.000428 0.003105 Spitzer 
57502.355612 1.002870 0.003105 Spitzer 
57502.355635 0.999528 0.003105 Spitzer 
57502.355658 0.999259 0.003105 Spitzer 
57502.355681 0.997101 0.003105 Spitzer 
57502.355704 0.999352 0.003105 Spitzer 
57502.355728 1.000323 0.003105 Spitzer 
57502.355751 0.996537 0.003105 Spitzer 
57502.355774 1.001615 0.003105 Spitzer 
57502.355797 0.997807 0.003105 Spitzer 
57502.355820 1.000631 0.003105 Spitzer 
57502.355843 1.004030 0.003105 Spitzer 
57502.355867 1.000616 0.003105 Spitzer 
57502.355890 0.998334 0.003105 Spitzer 
57502.355913 0.999985 0.003105 Spitzer 
57502.355936 1.000807 0.003105 Spitzer 
57502.355959 1.002644 0.003105 Spitzer 
57502.355982 1.000492 0.003105 Spitzer 
57502.356005 0.997462 0.003105 Spitzer 
57502.356029 1.001389 0.003105 Spitzer 
57502.356052 0.999442 0.003105 Spitzer 
57502.356075 0.997116 0.003105 Spitzer 
57502.356098 1.002717 0.003105 Spitzer 
57502.356121 1.004230 0.003105 Spitzer 
57502.356144 0.998529 0.003105 Spitzer 
57502.356167 1.000937 0.003105 Spitzer 
57502.356191 1.000047 0.003105 Spitzer 
57502.356214 1.000257 0.003105 Spitzer 
57502.356237 0.997838 0.003105 Spitzer 
57502.356260 1.003011 0.003105 Spitzer 
57502.356283 1.001983 0.003105 Spitzer 
57502.356306 0.994939 0.003105 Spitzer 
57502.356329 1.001880 0.003105 Spitzer 
57502.356353 0.993746 0.003105 Spitzer 
57502.356376 1.001995 0.003105 Spitzer 
57502.356399 0.994637 0.003105 Spitzer 
57502.356422 0.996139 0.003105 Spitzer 
57502.356445 0.999590 0.003105 Spitzer 
57502.356468 0.999518 0.003105 Spitzer 
57502.356492 0.997108 0.003105 Spitzer 
57502.356515 0.996210 0.003105 Spitzer 
57502.356538 0.999265 0.003105 Spitzer 
57502.356561 1.006573 0.003105 Spitzer 
57502.356584 1.001784 0.003105 Spitzer 
57502.356607 1.000620 0.003105 Spitzer 
57502.356630 0.997061 0.003105 Spitzer 
57502.356654 0.997037 0.003105 Spitzer 
57502.356677 1.003319 0.003105 Spitzer 
57502.356700 1.002435 0.003105 Spitzer 
57502.356723 0.999125 0.003105 Spitzer 
57502.356746 1.001856 0.003105 Spitzer 
57502.356769 0.999553 0.003105 Spitzer 
57502.356792 1.000615 0.003105 Spitzer 
57502.356816 1.000052 0.003105 Spitzer 
57502.356839 1.000426 0.003105 Spitzer 
57502.356878 0.991926 0.003105 Spitzer 
57502.356902 0.999520 0.003105 Spitzer 
57502.356925 0.995861 0.003105 Spitzer 
57502.356948 1.000372 0.003105 Spitzer 
57502.356971 1.000332 0.003105 Spitzer 
57502.356994 1.004811 0.003105 Spitzer 
57502.357017 1.000341 0.003105 Spitzer 
57502.357040 1.001791 0.003105 Spitzer 
57502.357064 0.996061 0.003105 Spitzer 
57502.357087 0.999639 0.003105 Spitzer 
57502.357110 1.001575 0.003105 Spitzer 
57502.357133 0.999448 0.003105 Spitzer 
57502.357156 1.000431 0.003105 Spitzer 
57502.357179 1.001436 0.003105 Spitzer 
57502.357202 0.999342 0.003105 Spitzer 
57502.357226 1.000457 0.003105 Spitzer 
57502.357249 1.002485 0.003105 Spitzer 
57502.357272 0.995554 0.003105 Spitzer 
57502.357295 1.002024 0.003105 Spitzer 
57502.357318 1.003981 0.003105 Spitzer 
57502.357341 1.006819 0.003105 Spitzer 
57502.357365 0.998314 0.003105 Spitzer 
57502.357388 1.004747 0.003105 Spitzer 
57502.357411 1.002024 0.003105 Spitzer 
57502.357434 0.999205 0.003105 Spitzer 
57502.357457 1.001776 0.003105 Spitzer 
57502.357480 1.003328 0.003105 Spitzer 
57502.357503 0.997981 0.003105 Spitzer 
57502.357527 1.004406 0.003105 Spitzer 
57502.357550 1.001201 0.003105 Spitzer 
57502.357573 1.008952 0.003105 Spitzer 
57502.357596 0.999607 0.003105 Spitzer 
57502.357619 1.001158 0.003105 Spitzer 
57502.357642 1.004045 0.003105 Spitzer 
57502.357665 0.996950 0.003105 Spitzer 
57502.357689 1.000405 0.003105 Spitzer 
57502.357712 1.005010 0.003105 Spitzer 
57502.357735 1.002779 0.003105 Spitzer 
57502.357758 0.999432 0.003105 Spitzer 
57502.357781 0.996433 0.003105 Spitzer 
57502.357804 0.997800 0.003105 Spitzer 
57502.357827 0.999087 0.003105 Spitzer 
57502.357851 1.001752 0.003105 Spitzer 
57502.357874 1.000567 0.003105 Spitzer 
57502.357897 1.002611 0.003105 Spitzer 
57502.357920 1.002131 0.003105 Spitzer 
57502.357943 1.002653 0.003105 Spitzer 
57502.357966 0.999758 0.003105 Spitzer 
57502.357990 0.993896 0.003105 Spitzer 
57502.358013 1.005074 0.003105 Spitzer 
57502.358036 1.004152 0.003105 Spitzer 
57502.358059 1.000717 0.003105 Spitzer 
57502.358082 1.000962 0.003105 Spitzer 
57502.358105 1.002566 0.003105 Spitzer 
57502.358128 1.001780 0.003105 Spitzer 
57502.358152 1.000704 0.003105 Spitzer 
57502.358175 0.999498 0.003105 Spitzer 
57502.358198 0.992801 0.003105 Spitzer 
57502.358221 0.998459 0.003105 Spitzer 
57502.358244 1.005233 0.003105 Spitzer 
57502.358267 0.999154 0.003105 Spitzer 
57502.358290 1.002173 0.003105 Spitzer 
57502.358314 0.998596 0.003105 Spitzer 
57502.358337 1.004287 0.003105 Spitzer 
57502.358376 0.997916 0.003105 Spitzer 
57502.358399 0.998460 0.003105 Spitzer 
57502.358422 1.001712 0.003105 Spitzer 
57502.358446 0.998057 0.003105 Spitzer 
57502.358469 1.000199 0.003105 Spitzer 
57502.358492 0.999456 0.003105 Spitzer 
57502.358515 0.998738 0.003105 Spitzer 
57502.358538 0.993179 0.003105 Spitzer 
57502.358561 1.001576 0.003105 Spitzer 
57502.358584 1.002739 0.003105 Spitzer 
57502.358608 0.997749 0.003105 Spitzer 
57502.358631 1.004136 0.003105 Spitzer 
57502.358654 1.002838 0.003105 Spitzer 
57502.358677 1.002481 0.003105 Spitzer 
57502.358700 0.997864 0.003105 Spitzer 
57502.358723 0.996999 0.003105 Spitzer 
57502.358746 1.001770 0.003105 Spitzer 
57502.358770 1.004170 0.003105 Spitzer 
57502.358793 1.003709 0.003105 Spitzer 
57502.358816 0.995260 0.003105 Spitzer 
57502.358839 0.997341 0.003105 Spitzer 
57502.358862 0.997899 0.003105 Spitzer 
57502.358885 0.999626 0.003105 Spitzer 
57502.358909 1.000110 0.003105 Spitzer 
57502.358932 0.997424 0.003105 Spitzer 
57502.358955 1.004308 0.003105 Spitzer 
57502.358978 0.995516 0.003105 Spitzer 
57502.359001 1.001802 0.003105 Spitzer 
57502.359024 1.000537 0.003105 Spitzer 
57502.359047 1.001666 0.003105 Spitzer 
57502.359071 0.999932 0.003105 Spitzer 
57502.359094 0.994051 0.003105 Spitzer 
57502.359117 0.999791 0.003105 Spitzer 
57502.359140 1.000070 0.003105 Spitzer 
57502.359163 1.003037 0.003105 Spitzer 
57502.359186 1.001361 0.003105 Spitzer 
57502.359209 0.996296 0.003105 Spitzer 
57502.359233 0.999334 0.003105 Spitzer 
57502.359256 0.998803 0.003105 Spitzer 
57502.359279 0.999266 0.003105 Spitzer 
57502.359302 1.002735 0.003105 Spitzer 
57502.359325 0.999682 0.003105 Spitzer 
57502.359348 1.002076 0.003105 Spitzer 
57502.359371 0.998805 0.003105 Spitzer 
57502.359395 0.997020 0.003105 Spitzer 
57502.359418 0.998208 0.003105 Spitzer 
57502.359441 1.002073 0.003105 Spitzer 
57502.359464 1.000847 0.003105 Spitzer 
57502.359487 0.999268 0.003105 Spitzer 
57502.359510 0.999988 0.003105 Spitzer 
57502.359534 1.003796 0.003105 Spitzer 
57502.359557 1.000963 0.003105 Spitzer 
57502.359580 1.000424 0.003105 Spitzer 
57502.359603 0.998867 0.003105 Spitzer 
57502.359626 1.000115 0.003105 Spitzer 
57502.359649 1.003448 0.003105 Spitzer 
57502.359672 1.002924 0.003105 Spitzer 
57502.359696 0.998522 0.003105 Spitzer 
57502.359719 0.994215 0.003105 Spitzer 
57502.359742 1.000133 0.003105 Spitzer 
57502.359765 0.996782 0.003105 Spitzer 
57502.359788 0.995130 0.003105 Spitzer 
57502.359811 1.004150 0.003105 Spitzer 
57502.359834 1.002463 0.003105 Spitzer 
57502.359873 0.993804 0.003105 Spitzer 
57502.359896 0.995052 0.003105 Spitzer 
57502.359920 0.998110 0.003105 Spitzer 
57502.359943 1.001939 0.003105 Spitzer 
57502.359966 1.001315 0.003105 Spitzer 
57502.359989 1.002778 0.003105 Spitzer 
57502.360012 0.999808 0.003105 Spitzer 
57502.360035 1.000148 0.003105 Spitzer 
57502.360058 1.000793 0.003105 Spitzer 
57502.360082 0.996897 0.003105 Spitzer 
57502.360105 0.998592 0.003105 Spitzer 
57502.360128 1.003477 0.003105 Spitzer 
57502.360151 0.998586 0.003105 Spitzer 
57502.360174 0.995954 0.003105 Spitzer 
57502.360197 1.000990 0.003105 Spitzer 
57502.360221 0.998862 0.003105 Spitzer 
57502.360244 0.997297 0.003105 Spitzer 
57502.360267 0.997592 0.003105 Spitzer 
57502.360290 1.000842 0.003105 Spitzer 
57502.360313 0.997601 0.003105 Spitzer 
57502.360336 0.993679 0.003105 Spitzer 
57502.360359 1.003795 0.003105 Spitzer 
57502.360383 1.002089 0.003105 Spitzer 
57502.360406 1.001634 0.003105 Spitzer 
57502.360429 0.997804 0.003105 Spitzer 
57502.360452 1.000767 0.003105 Spitzer 
57502.360475 1.001142 0.003105 Spitzer 
57502.360498 0.995961 0.003105 Spitzer 
57502.360521 1.000792 0.003105 Spitzer 
57502.360545 0.998014 0.003105 Spitzer 
57502.360568 1.002003 0.003105 Spitzer 
57502.360591 1.001732 0.003105 Spitzer 
57502.360614 1.001679 0.003105 Spitzer 
57502.360637 1.005263 0.003105 Spitzer 
57502.360660 1.002032 0.003105 Spitzer 
57502.360683 1.001111 0.003105 Spitzer 
57502.360707 0.994746 0.003105 Spitzer 
57502.360730 0.995154 0.003105 Spitzer 
57502.360753 1.002705 0.003105 Spitzer 
57502.360776 0.999944 0.003105 Spitzer 
57502.360799 1.001924 0.003105 Spitzer 
57502.360822 1.001383 0.003105 Spitzer 
57502.360846 0.997787 0.003105 Spitzer 
57502.360869 0.994829 0.003105 Spitzer 
57502.360892 1.000617 0.003105 Spitzer 
57502.360915 1.002245 0.003105 Spitzer 
57502.360938 1.005366 0.003105 Spitzer 
57502.360961 1.005130 0.003105 Spitzer 
57502.360984 0.999512 0.003105 Spitzer 
57502.361008 1.004394 0.003105 Spitzer 
57502.361031 1.003194 0.003105 Spitzer 
57502.361054 1.004132 0.003105 Spitzer 
57502.361077 1.002801 0.003105 Spitzer 
57502.361100 1.000385 0.003105 Spitzer 
57502.361123 0.996784 0.003105 Spitzer 
57502.361146 1.000492 0.003105 Spitzer 
57502.361170 1.007808 0.003105 Spitzer 
57502.361193 1.001024 0.003105 Spitzer 
57502.361216 1.001612 0.003105 Spitzer 
57502.361239 0.998201 0.003105 Spitzer 
57502.361262 1.000108 0.003105 Spitzer 
57502.361285 1.005763 0.003105 Spitzer 
57502.361308 1.000239 0.003105 Spitzer 
57502.361332 0.994031 0.003105 Spitzer 
57502.361371 0.989500 0.003105 Spitzer 
57502.361395 1.000695 0.003105 Spitzer 
57502.361418 1.002241 0.003105 Spitzer 
57502.361441 1.002162 0.003105 Spitzer 
57502.361464 0.999487 0.003105 Spitzer 
57502.361487 0.996443 0.003105 Spitzer 
57502.361510 1.002589 0.003105 Spitzer 
57502.361533 1.001202 0.003105 Spitzer 
57502.361557 0.998840 0.003105 Spitzer 
57502.361580 0.999150 0.003105 Spitzer 
57502.361603 1.002294 0.003105 Spitzer 
57502.361626 1.001570 0.003105 Spitzer 
57502.361649 1.000970 0.003105 Spitzer 
57502.361672 1.001150 0.003105 Spitzer 
57502.361695 1.000012 0.003105 Spitzer 
57502.361719 0.996023 0.003105 Spitzer 
57502.361742 1.005862 0.003105 Spitzer 
57502.361765 0.999191 0.003105 Spitzer 
57502.361788 1.000187 0.003105 Spitzer 
57502.361811 1.000094 0.003105 Spitzer 
57502.361834 0.996340 0.003105 Spitzer 
57502.361858 1.003265 0.003105 Spitzer 
57502.361881 1.001394 0.003105 Spitzer 
57502.361904 1.002307 0.003105 Spitzer 
57502.361927 1.004181 0.003105 Spitzer 
57502.361950 0.998704 0.003105 Spitzer 
57502.361973 0.998858 0.003105 Spitzer 
57502.361996 1.000317 0.003105 Spitzer 
57502.362020 0.999898 0.003105 Spitzer 
57502.362043 0.997826 0.003105 Spitzer 
57502.362066 1.002051 0.003105 Spitzer 
57502.362089 1.003144 0.003105 Spitzer 
57502.362112 1.001845 0.003105 Spitzer 
57502.362135 0.999809 0.003105 Spitzer 
57502.362158 0.997864 0.003105 Spitzer 
57502.362182 0.999245 0.003105 Spitzer 
57502.362205 0.999924 0.003105 Spitzer 
57502.362228 0.996795 0.003105 Spitzer 
57502.362251 0.999114 0.003105 Spitzer 
57502.362274 1.002320 0.003105 Spitzer 
57502.362297 1.002882 0.003105 Spitzer 
57502.362320 0.998475 0.003105 Spitzer 
57502.362344 1.002953 0.003105 Spitzer 
57502.362367 1.001076 0.003105 Spitzer 
57502.362390 0.997175 0.003105 Spitzer 
57502.362413 1.000327 0.003105 Spitzer 
57502.362436 0.999497 0.003105 Spitzer 
57502.362459 1.000937 0.003105 Spitzer 
57502.362483 1.003649 0.003105 Spitzer 
57502.362506 1.002188 0.003105 Spitzer 
57502.362529 1.000397 0.003105 Spitzer 
57502.362552 0.999142 0.003105 Spitzer 
57502.362575 0.999399 0.003105 Spitzer 
57502.362598 0.998894 0.003105 Spitzer 
57502.362621 1.001046 0.003105 Spitzer 
57502.362645 0.995965 0.003105 Spitzer 
57502.362668 0.999006 0.003105 Spitzer 
57502.362691 0.995347 0.003105 Spitzer 
57502.362714 0.995501 0.003105 Spitzer 
57502.362737 0.998147 0.003105 Spitzer 
57502.362760 0.998017 0.003105 Spitzer 
57502.362783 0.998873 0.003105 Spitzer 
57502.362807 0.999360 0.003105 Spitzer 
57502.362830 0.999973 0.003105 Spitzer 
57502.362869 0.991988 0.003105 Spitzer 
57502.362892 0.995149 0.003105 Spitzer 
57502.362915 0.998063 0.003105 Spitzer 
57502.362939 1.003598 0.003105 Spitzer 
57502.362962 0.998459 0.003105 Spitzer 
57502.362985 1.001939 0.003105 Spitzer 
57502.363008 1.000448 0.003105 Spitzer 
57502.363031 0.997465 0.003105 Spitzer 
57502.363054 1.001119 0.003105 Spitzer 
57502.363078 0.997893 0.003105 Spitzer 
57502.363101 0.997457 0.003105 Spitzer 
57502.363124 1.004826 0.003105 Spitzer 
57502.363147 1.000620 0.003105 Spitzer 
57502.363170 1.002543 0.003105 Spitzer 
57502.363193 0.998944 0.003105 Spitzer 
57502.363216 0.998717 0.003105 Spitzer 
57502.363240 1.004692 0.003105 Spitzer 
57502.363263 1.002381 0.003105 Spitzer 
57502.363286 1.003100 0.003105 Spitzer 
57502.363309 1.000723 0.003105 Spitzer 
57502.363332 1.001243 0.003105 Spitzer 
57502.363355 1.003280 0.003105 Spitzer 
57502.363378 0.997275 0.003105 Spitzer 
57502.363402 0.996670 0.003105 Spitzer 
57502.363425 0.998034 0.003105 Spitzer 
57502.363448 0.998660 0.003105 Spitzer 
57502.363471 0.999975 0.003105 Spitzer 
57502.363494 1.002589 0.003105 Spitzer 
57502.363517 1.003122 0.003105 Spitzer 
57502.363540 1.005637 0.003105 Spitzer 
57502.363564 1.004764 0.003105 Spitzer 
57502.363587 0.994473 0.003105 Spitzer 
57502.363610 0.992543 0.003105 Spitzer 
57502.363633 0.996456 0.003105 Spitzer 
57502.363656 0.995452 0.003105 Spitzer 
57502.363679 0.999514 0.003105 Spitzer 
57502.363703 0.997175 0.003105 Spitzer 
57502.363726 1.003364 0.003105 Spitzer 
57502.363749 1.000486 0.003105 Spitzer 
57502.363772 1.002410 0.003105 Spitzer 
57502.363795 0.999064 0.003105 Spitzer 
57502.363818 0.998395 0.003105 Spitzer 
57502.363841 0.999457 0.003105 Spitzer 
57502.363865 1.000223 0.003105 Spitzer 
57502.363888 0.995410 0.003105 Spitzer 
57502.363911 0.995944 0.003105 Spitzer 
57502.363934 1.003440 0.003105 Spitzer 
57502.363957 1.000341 0.003105 Spitzer 
57502.363980 1.001797 0.003105 Spitzer 
57502.364003 1.001426 0.003105 Spitzer 
57502.364027 1.000735 0.003105 Spitzer 
57502.364050 1.002084 0.003105 Spitzer 
57502.364073 1.004238 0.003105 Spitzer 
57502.364096 0.998183 0.003105 Spitzer 
57502.364119 0.997624 0.003105 Spitzer 
57502.364142 0.996305 0.003105 Spitzer 
57502.364165 1.002955 0.003105 Spitzer 
57502.364189 0.992789 0.003105 Spitzer 
57502.364212 0.994064 0.003105 Spitzer 
57502.364235 0.997854 0.003105 Spitzer 
57502.364258 1.000237 0.003105 Spitzer 
57502.364281 0.996315 0.003105 Spitzer 
57502.364304 0.993533 0.003105 Spitzer 
57502.364328 0.991983 0.003105 Spitzer 
57502.364367 0.996345 0.003105 Spitzer 
57502.364390 0.999709 0.003105 Spitzer 
57502.364413 1.005090 0.003105 Spitzer 
57502.364437 1.000349 0.003105 Spitzer 
57502.364460 0.994511 0.003105 Spitzer 
57502.364483 1.001606 0.003105 Spitzer 
57502.364506 1.002469 0.003105 Spitzer 
57502.364529 1.000010 0.003105 Spitzer 
57502.364552 0.999493 0.003105 Spitzer 
57502.364575 0.997819 0.003105 Spitzer 
57502.364599 1.003312 0.003105 Spitzer 
57502.364622 1.005199 0.003105 Spitzer 
57502.364645 1.003287 0.003105 Spitzer 
57502.364668 1.001023 0.003105 Spitzer 
57502.364691 1.000629 0.003105 Spitzer 
57502.364714 1.001554 0.003105 Spitzer 
57502.364737 0.999271 0.003105 Spitzer 
57502.364761 1.006763 0.003105 Spitzer 
57502.364784 0.997812 0.003105 Spitzer 
57502.364807 1.003515 0.003105 Spitzer 
57502.364830 1.001967 0.003105 Spitzer 
57502.364853 0.999466 0.003105 Spitzer 
57502.364876 1.001496 0.003105 Spitzer 
57502.364900 1.001394 0.003105 Spitzer 
57502.364923 1.003517 0.003105 Spitzer 
57502.364946 1.003939 0.003105 Spitzer 
57502.364969 0.999824 0.003105 Spitzer 
57502.364992 1.000214 0.003105 Spitzer 
57502.365015 0.999663 0.003105 Spitzer 
57502.365038 1.001277 0.003105 Spitzer 
57502.365062 0.997966 0.003105 Spitzer 
57502.365085 0.999686 0.003105 Spitzer 
57502.365108 0.999781 0.003105 Spitzer 
57502.365131 0.998799 0.003105 Spitzer 
57502.365154 0.996303 0.003105 Spitzer 
57502.365177 1.000878 0.003105 Spitzer 
57502.365200 0.998776 0.003105 Spitzer 
57502.365224 1.001911 0.003105 Spitzer 
57502.365247 1.000387 0.003105 Spitzer 
57502.365270 1.000584 0.003105 Spitzer 
57502.365293 1.004055 0.003105 Spitzer 
57502.365316 1.002297 0.003105 Spitzer 
57502.365339 1.002218 0.003105 Spitzer 
57502.365362 1.000928 0.003105 Spitzer 
57502.365386 0.998951 0.003105 Spitzer 
57502.365409 1.000689 0.003105 Spitzer 
57502.365432 1.006382 0.003105 Spitzer 
57502.365455 1.002605 0.003105 Spitzer 
57502.365478 0.999709 0.003105 Spitzer 
57502.365501 1.003396 0.003105 Spitzer 
57502.365525 0.995163 0.003105 Spitzer 
57502.365548 0.993851 0.003105 Spitzer 
57502.365571 1.002035 0.003105 Spitzer 
57502.365594 0.999664 0.003105 Spitzer 
57502.365617 1.001514 0.003105 Spitzer 
57502.365640 1.000639 0.003105 Spitzer 
57502.365663 1.003859 0.003105 Spitzer 
57502.365687 1.006144 0.003105 Spitzer 
57502.365710 0.998066 0.003105 Spitzer 
57502.365733 1.000526 0.003105 Spitzer 
57502.365756 0.998575 0.003105 Spitzer 
57502.365779 0.998766 0.003105 Spitzer 
57502.365802 1.003686 0.003105 Spitzer 
57502.365825 0.999461 0.003105 Spitzer 
57502.365865 0.989439 0.003105 Spitzer 
57502.365888 0.996391 0.003105 Spitzer 
57502.365911 1.007444 0.003105 Spitzer 
57502.365934 1.001167 0.003105 Spitzer 
57502.365957 0.999394 0.003105 Spitzer 
57502.365980 1.000113 0.003105 Spitzer 
57502.366004 1.000434 0.003105 Spitzer 
57502.366027 0.999071 0.003105 Spitzer 
57502.366050 1.003757 0.003105 Spitzer 
57502.366073 1.003401 0.003105 Spitzer 
57502.366096 0.996787 0.003105 Spitzer 
57502.366119 1.001858 0.003105 Spitzer 
57502.366142 0.999912 0.003105 Spitzer 
57502.366166 1.000310 0.003105 Spitzer 
57502.366189 1.000146 0.003105 Spitzer 
57502.366212 0.998860 0.003105 Spitzer 
57502.366235 1.002091 0.003105 Spitzer 
57502.366258 0.995201 0.003105 Spitzer 
57502.366281 1.003460 0.003105 Spitzer 
57502.366305 1.002718 0.003105 Spitzer 
57502.366328 0.998857 0.003105 Spitzer 
57502.366351 1.003321 0.003105 Spitzer 
57502.366374 1.001265 0.003105 Spitzer 
57502.366397 0.997295 0.003105 Spitzer 
57502.366420 0.998841 0.003105 Spitzer 
57502.366443 0.995915 0.003105 Spitzer 
57502.366467 1.000190 0.003105 Spitzer 
57502.366490 0.999955 0.003105 Spitzer 
57502.366513 0.998009 0.003105 Spitzer 
57502.366536 0.999514 0.003105 Spitzer 
57502.366559 0.999596 0.003105 Spitzer 
57502.366582 0.998856 0.003105 Spitzer 
57502.366605 1.000435 0.003105 Spitzer 
57502.366629 0.992828 0.003105 Spitzer 
57502.366652 0.997289 0.003105 Spitzer 
57502.366675 0.999485 0.003105 Spitzer 
57502.366698 0.999430 0.003105 Spitzer 
57502.366721 1.000903 0.003105 Spitzer 
57502.366744 1.003019 0.003105 Spitzer 
57502.366767 1.002430 0.003105 Spitzer 
57502.366791 1.000395 0.003105 Spitzer 
57502.366814 0.999415 0.003105 Spitzer 
57502.366837 0.994818 0.003105 Spitzer 
57502.366860 1.001741 0.003105 Spitzer 
57502.366883 0.994933 0.003105 Spitzer 
57502.366906 1.000294 0.003105 Spitzer 
57502.366930 0.997969 0.003105 Spitzer 
57502.366953 1.001928 0.003105 Spitzer 
57502.366976 0.996962 0.003105 Spitzer 
57502.366999 0.997391 0.003105 Spitzer 
57502.367022 0.998247 0.003105 Spitzer 
57502.367045 1.000274 0.003105 Spitzer 
57502.367068 0.997397 0.003105 Spitzer 
57502.367092 1.000142 0.003105 Spitzer 
57502.367115 1.004005 0.003105 Spitzer 
57502.367138 1.000902 0.003105 Spitzer 
57502.367161 1.001234 0.003105 Spitzer 
57502.367184 0.999517 0.003105 Spitzer 
57502.367207 0.998625 0.003105 Spitzer 
57502.367230 1.004109 0.003105 Spitzer 
57502.367254 1.002635 0.003105 Spitzer 
57502.367277 0.997211 0.003105 Spitzer 
57502.367300 1.003346 0.003105 Spitzer 
57502.367323 0.998959 0.003105 Spitzer 
57502.367362 0.997927 0.003105 Spitzer 
57502.367385 1.002782 0.003105 Spitzer 
57502.367409 0.998658 0.003105 Spitzer 
57502.367432 1.002583 0.003105 Spitzer 
57502.367455 0.999084 0.003105 Spitzer 
57502.367478 0.996354 0.003105 Spitzer 
57502.367501 1.001345 0.003105 Spitzer 
57502.367524 1.000374 0.003105 Spitzer 
57502.367547 0.999094 0.003105 Spitzer 
57502.367571 0.998275 0.003105 Spitzer 
57502.367594 0.999307 0.003105 Spitzer 
57502.367617 1.002306 0.003105 Spitzer 
57502.367640 0.998240 0.003105 Spitzer 
57502.367663 0.997874 0.003105 Spitzer 
57502.367686 0.997821 0.003105 Spitzer 
57502.367710 0.998466 0.003105 Spitzer 
57502.367733 1.005275 0.003105 Spitzer 
57502.367756 0.999668 0.003105 Spitzer 
57502.367779 1.002106 0.003105 Spitzer 
57502.367802 0.998371 0.003105 Spitzer 
57502.367825 1.000281 0.003105 Spitzer 
57502.367848 0.997944 0.003105 Spitzer 
57502.367872 0.999651 0.003105 Spitzer 
57502.367895 0.999359 0.003105 Spitzer 
57502.367918 1.000632 0.003105 Spitzer 
57502.367941 1.001053 0.003105 Spitzer 
57502.367964 1.000579 0.003105 Spitzer 
57502.367987 1.001027 0.003105 Spitzer 
57502.368010 0.992021 0.003105 Spitzer 
57502.368034 1.000803 0.003105 Spitzer 
57502.368057 0.992966 0.003105 Spitzer 
57502.368080 0.997365 0.003105 Spitzer 
57502.368103 1.003572 0.003105 Spitzer 
57502.368126 0.999765 0.003105 Spitzer 
57502.368149 1.002929 0.003105 Spitzer 
57502.368172 1.005532 0.003105 Spitzer 
57502.368196 0.999090 0.003105 Spitzer 
57502.368219 1.001190 0.003105 Spitzer 
57502.368242 0.999185 0.003105 Spitzer 
57502.368265 0.999202 0.003105 Spitzer 
57502.368288 1.001066 0.003105 Spitzer 
57502.368311 0.998212 0.003105 Spitzer 
57502.368335 0.997742 0.003105 Spitzer 
57502.368358 0.996557 0.003105 Spitzer 
57502.368381 1.001055 0.003105 Spitzer 
57502.368404 0.997630 0.003105 Spitzer 
57502.368427 1.000900 0.003105 Spitzer 
57502.368450 0.997288 0.003105 Spitzer 
57502.368473 0.997074 0.003105 Spitzer 
57502.368497 0.998402 0.003105 Spitzer 
57502.368520 1.002840 0.003105 Spitzer 
57502.368543 0.995968 0.003105 Spitzer 
57502.368566 0.996223 0.003105 Spitzer 
57502.368589 0.997471 0.003105 Spitzer 
57502.368612 0.998688 0.003105 Spitzer 
57502.368635 1.004149 0.003105 Spitzer 
57502.368659 1.003442 0.003105 Spitzer 
57502.368682 1.007800 0.003105 Spitzer 
57502.368705 0.998155 0.003105 Spitzer 
57502.368728 1.002572 0.003105 Spitzer 
57502.368751 1.000201 0.003105 Spitzer 
57502.368774 1.005826 0.003105 Spitzer 
57502.368797 0.995618 0.003105 Spitzer 
57502.368821 1.001805 0.003105 Spitzer 
57502.368860 0.990959 0.003105 Spitzer 
57502.368883 0.997384 0.003105 Spitzer 
57502.368906 0.997592 0.003105 Spitzer 
57502.368930 0.999433 0.003105 Spitzer 
57502.368953 1.000611 0.003105 Spitzer 
57502.368976 0.997592 0.003105 Spitzer 
57502.368999 1.003433 0.003105 Spitzer 
57502.369022 1.003196 0.003105 Spitzer 
57502.369045 0.999107 0.003105 Spitzer 
57502.369069 0.998115 0.003105 Spitzer 
57502.369092 0.998128 0.003105 Spitzer 
57502.369115 1.004433 0.003105 Spitzer 
57502.369138 0.999762 0.003105 Spitzer 
57502.369161 1.001105 0.003105 Spitzer 
57502.369184 1.000094 0.003105 Spitzer 
57502.369207 0.995435 0.003105 Spitzer 
57502.369231 1.002666 0.003105 Spitzer 
57502.369254 0.993527 0.003105 Spitzer 
57502.369277 0.995378 0.003105 Spitzer 
57502.369300 1.005225 0.003105 Spitzer 
57502.369323 0.995911 0.003105 Spitzer 
57502.369346 1.000506 0.003105 Spitzer 
57502.369369 0.998223 0.003105 Spitzer 
57502.369393 0.996445 0.003105 Spitzer 
57502.369416 1.004542 0.003105 Spitzer 
57502.369439 0.998123 0.003105 Spitzer 
57502.369462 1.001071 0.003105 Spitzer 
57502.369485 1.000135 0.003105 Spitzer 
57502.369508 1.002472 0.003105 Spitzer 
57502.369531 0.998624 0.003105 Spitzer 
57502.369555 1.000434 0.003105 Spitzer 
57502.369578 1.002254 0.003105 Spitzer 
57502.369601 1.003297 0.003105 Spitzer 
57502.369624 0.998786 0.003105 Spitzer 
57502.369647 0.999860 0.003105 Spitzer 
57502.369670 1.003162 0.003105 Spitzer 
57502.369694 0.994592 0.003105 Spitzer 
57502.369717 1.001482 0.003105 Spitzer 
57502.369740 1.001665 0.003105 Spitzer 
57502.369763 0.993912 0.003105 Spitzer 
57502.369786 0.999550 0.003105 Spitzer 
57502.369809 0.996992 0.003105 Spitzer 
57502.369832 1.001632 0.003105 Spitzer 
57502.369856 1.001092 0.003105 Spitzer 
57502.369879 1.002585 0.003105 Spitzer 
57502.369902 1.001656 0.003105 Spitzer 
57502.369925 0.999693 0.003105 Spitzer 
57502.369948 0.999033 0.003105 Spitzer 
57502.369971 0.997192 0.003105 Spitzer 
57502.369994 0.991928 0.003105 Spitzer 
57502.370018 1.000311 0.003105 Spitzer 
57502.370041 1.001204 0.003105 Spitzer 
57502.370064 1.000598 0.003105 Spitzer 
57502.370087 0.999608 0.003105 Spitzer 
57502.370110 1.003993 0.003105 Spitzer 
57502.370133 0.999977 0.003105 Spitzer 
57502.370156 1.004326 0.003105 Spitzer 
57502.370180 0.995225 0.003105 Spitzer 
57502.370203 0.997907 0.003105 Spitzer 
57502.370226 1.005480 0.003105 Spitzer 
57502.370249 1.001173 0.003105 Spitzer 
57502.370272 1.008428 0.003105 Spitzer 
57502.370295 0.998697 0.003105 Spitzer 
57502.370319 0.996953 0.003105 Spitzer 
57502.370362 0.996200 0.003105 Spitzer 
57502.370385 1.001758 0.003105 Spitzer 
57502.370409 1.000796 0.003105 Spitzer 
57502.370432 1.000894 0.003105 Spitzer 
57502.370455 1.000759 0.003105 Spitzer 
57502.370478 0.998121 0.003105 Spitzer 
57502.370501 1.000474 0.003105 Spitzer 
57502.370524 0.998971 0.003105 Spitzer 
57502.370547 0.999961 0.003105 Spitzer 
57502.370571 1.000203 0.003105 Spitzer 
57502.370594 1.005662 0.003105 Spitzer 
57502.370617 1.005199 0.003105 Spitzer 
57502.370640 1.003547 0.003105 Spitzer 
57502.370663 1.000562 0.003105 Spitzer 
57502.370686 0.998064 0.003105 Spitzer 
57502.370710 0.996433 0.003105 Spitzer 
57502.370733 1.006431 0.003105 Spitzer 
57502.370756 0.998123 0.003105 Spitzer 
57502.370779 0.999567 0.003105 Spitzer 
57502.370802 1.001729 0.003105 Spitzer 
57502.370825 1.000509 0.003105 Spitzer 
57502.370848 1.003616 0.003105 Spitzer 
57502.370872 1.005018 0.003105 Spitzer 
57502.370895 1.001586 0.003105 Spitzer 
57502.370918 0.997880 0.003105 Spitzer 
57502.370941 1.007242 0.003105 Spitzer 
57502.370964 1.001600 0.003105 Spitzer 
57502.370987 0.996751 0.003105 Spitzer 
57502.371010 1.000988 0.003105 Spitzer 
57502.371034 0.997108 0.003105 Spitzer 
57502.371057 0.997594 0.003105 Spitzer 
57502.371080 1.002465 0.003105 Spitzer 
57502.371103 0.997924 0.003105 Spitzer 
57502.371126 1.004393 0.003105 Spitzer 
57502.371149 0.999455 0.003105 Spitzer 
57502.371172 1.001944 0.003105 Spitzer 
57502.371196 0.996778 0.003105 Spitzer 
57502.371219 1.000318 0.003105 Spitzer 
57502.371242 1.000164 0.003105 Spitzer 
57502.371265 1.003879 0.003105 Spitzer 
57502.371288 1.003228 0.003105 Spitzer 
57502.371311 0.999235 0.003105 Spitzer 
57502.371335 1.000137 0.003105 Spitzer 
57502.371358 1.000100 0.003105 Spitzer 
57502.371381 1.000201 0.003105 Spitzer 
57502.371404 1.003073 0.003105 Spitzer 
57502.371427 0.998576 0.003105 Spitzer 
57502.371450 1.000422 0.003105 Spitzer 
57502.371473 1.003190 0.003105 Spitzer 
57502.371497 1.004991 0.003105 Spitzer 
57502.371520 0.998713 0.003105 Spitzer 
57502.371543 1.004641 0.003105 Spitzer 
57502.371566 1.001413 0.003105 Spitzer 
57502.371589 1.004172 0.003105 Spitzer 
57502.371612 0.998958 0.003105 Spitzer 
57502.371635 1.000126 0.003105 Spitzer 
57502.371659 0.997527 0.003105 Spitzer 
57502.371682 0.996898 0.003105 Spitzer 
57502.371705 1.002607 0.003105 Spitzer 
57502.371728 1.007375 0.003105 Spitzer 
57502.371751 0.999997 0.003105 Spitzer 
57502.371774 0.997201 0.003105 Spitzer 
57502.371797 0.997901 0.003105 Spitzer 
57502.371821 0.992227 0.003105 Spitzer 
57502.371856 0.996675 0.003105 Spitzer 
57502.371879 0.997669 0.003105 Spitzer 
57502.371902 1.000912 0.003105 Spitzer 
57502.371926 0.997267 0.003105 Spitzer 
57502.371949 1.001320 0.003105 Spitzer 
57502.371972 1.000626 0.003105 Spitzer 
57502.371995 0.995467 0.003105 Spitzer 
57502.372018 1.001328 0.003105 Spitzer 
57502.372041 0.998092 0.003105 Spitzer 
57502.372065 0.998798 0.003105 Spitzer 
57502.372088 1.000290 0.003105 Spitzer 
57502.372111 1.001924 0.003105 Spitzer 
57502.372134 0.998809 0.003105 Spitzer 
57502.372157 1.000117 0.003105 Spitzer 
57502.372180 1.001675 0.003105 Spitzer 
57502.372203 0.998389 0.003105 Spitzer 
57502.372227 0.997455 0.003105 Spitzer 
57502.372250 1.000347 0.003105 Spitzer 
57502.372273 1.006844 0.003105 Spitzer 
57502.372296 0.999304 0.003105 Spitzer 
57502.372319 0.998212 0.003105 Spitzer 
57502.372342 1.001255 0.003105 Spitzer 
57502.372365 1.000786 0.003105 Spitzer 
57502.372389 0.996990 0.003105 Spitzer 
57502.372412 1.000014 0.003105 Spitzer 
57502.372435 0.996999 0.003105 Spitzer 
57502.372458 1.005681 0.003105 Spitzer 
57502.372481 1.003359 0.003105 Spitzer 
57502.372504 0.996784 0.003105 Spitzer 
57502.372527 1.001789 0.003105 Spitzer 
57502.372551 0.998808 0.003105 Spitzer 
57502.372574 1.004676 0.003105 Spitzer 
57502.372597 0.997626 0.003105 Spitzer 
57502.372620 1.000376 0.003105 Spitzer 
57502.372643 1.000014 0.003105 Spitzer 
57502.372666 0.999132 0.003105 Spitzer 
57502.372690 1.003038 0.003105 Spitzer 
57502.372713 1.001294 0.003105 Spitzer 
57502.372736 1.004569 0.003105 Spitzer 
57502.372759 0.998692 0.003105 Spitzer 
57502.372782 1.004796 0.003105 Spitzer 
57502.372805 0.996348 0.003105 Spitzer 
57502.372828 0.995806 0.003105 Spitzer 
57502.372852 0.997635 0.003105 Spitzer 
57502.372875 0.997207 0.003105 Spitzer 
57502.372898 1.004959 0.003105 Spitzer 
57502.372921 1.003819 0.003105 Spitzer 
57502.372944 0.991239 0.003105 Spitzer 
57502.372967 1.003582 0.003105 Spitzer 
57502.372990 0.998050 0.003105 Spitzer 
57502.373014 1.003931 0.003105 Spitzer 
57502.373037 0.997487 0.003105 Spitzer 
57502.373060 1.005743 0.003105 Spitzer 
57502.373083 0.998753 0.003105 Spitzer 
57502.373106 0.996452 0.003105 Spitzer 
57502.373129 0.996482 0.003105 Spitzer 
57502.373152 0.996253 0.003105 Spitzer 
57502.373176 0.998466 0.003105 Spitzer 
57502.373199 0.998816 0.003105 Spitzer 
57502.373222 1.001759 0.003105 Spitzer 
57502.373245 1.002390 0.003105 Spitzer 
57502.373268 1.001544 0.003105 Spitzer 
57502.373291 0.997262 0.003105 Spitzer 
57502.373315 1.002401 0.003105 Spitzer 
57502.373353 0.990060 0.003105 Spitzer 
57502.373377 1.001949 0.003105 Spitzer 
57502.373400 0.996506 0.003105 Spitzer 
57502.373423 1.002276 0.003105 Spitzer 
57502.373446 0.999989 0.003105 Spitzer 
57502.373469 0.998329 0.003105 Spitzer 
57502.373492 1.001446 0.003105 Spitzer 
57502.373515 1.002483 0.003105 Spitzer 
57502.373539 0.998507 0.003105 Spitzer 
57502.373562 0.997627 0.003105 Spitzer 
57502.373585 0.997413 0.003105 Spitzer 
57502.373608 1.000551 0.003105 Spitzer 
57502.373631 1.002787 0.003105 Spitzer 
57502.373654 1.001127 0.003105 Spitzer 
57502.373677 0.996061 0.003105 Spitzer 
57502.373701 1.002378 0.003105 Spitzer 
57502.373724 1.001175 0.003105 Spitzer 
57502.373747 0.996602 0.003105 Spitzer 
57502.373770 0.994164 0.003105 Spitzer 
57502.373793 1.002110 0.003105 Spitzer 
57502.373816 0.999635 0.003105 Spitzer 
57502.373840 1.004281 0.003105 Spitzer 
57502.373863 1.003347 0.003105 Spitzer 
57502.373886 1.001073 0.003105 Spitzer 
57502.373909 1.001270 0.003105 Spitzer 
57502.373932 1.001636 0.003105 Spitzer 
57502.373955 1.001935 0.003105 Spitzer 
57502.373978 1.005633 0.003105 Spitzer 
57502.374002 0.998248 0.003105 Spitzer 
57502.374025 1.000270 0.003105 Spitzer 
57502.374048 1.001282 0.003105 Spitzer 
57502.374071 1.005696 0.003105 Spitzer 
57502.374094 0.997038 0.003105 Spitzer 
57502.374117 1.000305 0.003105 Spitzer 
57502.374140 0.995647 0.003105 Spitzer 
57502.374164 1.004281 0.003105 Spitzer 
57502.374187 0.995470 0.003105 Spitzer 
57502.374210 0.998638 0.003105 Spitzer 
57502.374233 1.001264 0.003105 Spitzer 
57502.374256 1.003082 0.003105 Spitzer 
57502.374279 1.001217 0.003105 Spitzer 
57502.374302 0.999052 0.003105 Spitzer 
57502.374326 0.999468 0.003105 Spitzer 
57502.374349 1.003118 0.003105 Spitzer 
57502.374372 1.000292 0.003105 Spitzer 
57502.374395 0.997354 0.003105 Spitzer 
57502.374418 0.997229 0.003105 Spitzer 
57502.374441 0.993433 0.003105 Spitzer 
57502.374465 1.001299 0.003105 Spitzer 
57502.374488 1.000150 0.003105 Spitzer 
57502.374511 1.001232 0.003105 Spitzer 
57502.374534 1.003087 0.003105 Spitzer 
57502.374557 1.001905 0.003105 Spitzer 
57502.374580 0.999518 0.003105 Spitzer 
57502.374603 1.006761 0.003105 Spitzer 
57502.374627 1.001590 0.003105 Spitzer 
57502.374650 1.000177 0.003105 Spitzer 
57502.374673 1.000703 0.003105 Spitzer 
57502.374696 1.000374 0.003105 Spitzer 
57502.374719 0.996536 0.003105 Spitzer 
57502.374742 1.004213 0.003105 Spitzer 
57502.374765 1.003801 0.003105 Spitzer 
57502.374789 0.995266 0.003105 Spitzer 
57502.374812 1.000157 0.003105 Spitzer 
57502.374851 0.991921 0.003105 Spitzer 
57502.374874 1.003406 0.003105 Spitzer 
57502.374897 1.001198 0.003105 Spitzer 
57502.374921 0.999796 0.003105 Spitzer 
57502.374944 0.997254 0.003105 Spitzer 
57502.374967 0.999656 0.003105 Spitzer 
57502.374990 1.001460 0.003105 Spitzer 
57502.375013 1.002527 0.003105 Spitzer 
57502.375036 1.002235 0.003105 Spitzer 
57502.375060 1.000319 0.003105 Spitzer 
57502.375083 0.999216 0.003105 Spitzer 
57502.375106 0.997994 0.003105 Spitzer 
57502.375129 0.990435 0.003105 Spitzer 
57502.375152 0.998137 0.003105 Spitzer 
57502.375175 1.000782 0.003105 Spitzer 
57502.375198 1.004967 0.003105 Spitzer 
57502.375222 1.001893 0.003105 Spitzer 
57502.375245 0.998339 0.003105 Spitzer 
57502.375268 1.001177 0.003105 Spitzer 
57502.375291 1.003428 0.003105 Spitzer 
57502.375314 0.994777 0.003105 Spitzer 
57502.375337 0.999153 0.003105 Spitzer 
57502.375360 1.003046 0.003105 Spitzer 
57502.375384 0.998662 0.003105 Spitzer 
57502.375407 0.999280 0.003105 Spitzer 
57502.375430 0.996968 0.003105 Spitzer 
57502.375453 1.004573 0.003105 Spitzer 
57502.375476 1.000682 0.003105 Spitzer 
57502.375499 1.006984 0.003105 Spitzer 
57502.375522 0.997575 0.003105 Spitzer 
57502.375546 1.002258 0.003105 Spitzer 
57502.375569 1.000041 0.003105 Spitzer 
57502.375592 1.004232 0.003105 Spitzer 
57502.375615 0.996305 0.003105 Spitzer 
57502.375638 0.995860 0.003105 Spitzer 
57502.375661 1.000971 0.003105 Spitzer 
57502.375685 0.998080 0.003105 Spitzer 
57502.375708 0.995767 0.003105 Spitzer 
57502.375731 1.004678 0.003105 Spitzer 
57502.375754 0.998799 0.003105 Spitzer 
57502.375777 0.999905 0.003105 Spitzer 
57502.375800 0.996598 0.003105 Spitzer 
57502.375823 0.996770 0.003105 Spitzer 
57502.375847 0.991646 0.003105 Spitzer 
57502.375870 1.001942 0.003105 Spitzer 
57502.375893 0.999299 0.003105 Spitzer 
57502.375916 1.002062 0.003105 Spitzer 
57502.375939 0.993778 0.003105 Spitzer 
57502.375962 0.996492 0.003105 Spitzer 
57502.375985 1.003724 0.003105 Spitzer 
57502.376009 1.003345 0.003105 Spitzer 
57502.376032 0.995631 0.003105 Spitzer 
57502.376055 0.998900 0.003105 Spitzer 
57502.376078 0.998846 0.003105 Spitzer 
57502.376101 0.998412 0.003105 Spitzer 
57502.376124 1.000623 0.003105 Spitzer 
57502.376147 1.002889 0.003105 Spitzer 
57502.376171 0.997730 0.003105 Spitzer 
57502.376194 1.003205 0.003105 Spitzer 
57502.376217 1.005989 0.003105 Spitzer 
57502.376240 1.001248 0.003105 Spitzer 
57502.376263 0.999801 0.003105 Spitzer 
57502.376286 0.995768 0.003105 Spitzer 
57502.376310 1.002193 0.003105 Spitzer 
57502.376349 0.989153 0.003105 Spitzer 
57502.376372 0.997304 0.003105 Spitzer 
57502.376395 0.998904 0.003105 Spitzer 
57502.376418 0.996558 0.003105 Spitzer 
57502.376441 1.003270 0.003105 Spitzer 
57502.376465 0.999843 0.003105 Spitzer 
57502.376488 1.005352 0.003105 Spitzer 
57502.376511 0.999040 0.003105 Spitzer 
57502.376534 1.001334 0.003105 Spitzer 
57502.376557 1.001450 0.003105 Spitzer 
57502.376580 1.005091 0.003105 Spitzer 
57502.376604 1.002933 0.003105 Spitzer 
57502.376627 1.002434 0.003105 Spitzer 
57502.376650 1.004171 0.003105 Spitzer 
57502.376673 0.999388 0.003105 Spitzer 
57502.376696 0.996485 0.003105 Spitzer 
57502.376719 1.000625 0.003105 Spitzer 
57502.376742 1.002552 0.003105 Spitzer 
57502.376766 0.998526 0.003105 Spitzer 
57502.376789 0.998092 0.003105 Spitzer 
57502.376812 0.999231 0.003105 Spitzer 
57502.376835 1.002548 0.003105 Spitzer 
57502.376858 1.003383 0.003105 Spitzer 
57502.376881 0.999044 0.003105 Spitzer 
57502.376904 0.997457 0.003105 Spitzer 
57502.376928 1.003500 0.003105 Spitzer 
57502.376951 0.999497 0.003105 Spitzer 
57502.376974 0.998368 0.003105 Spitzer 
57502.376997 1.000629 0.003105 Spitzer 
57502.377020 0.997566 0.003105 Spitzer 
57502.377043 1.002453 0.003105 Spitzer 
57502.377066 0.998058 0.003105 Spitzer 
57502.377090 0.997200 0.003105 Spitzer 
57502.377113 1.004279 0.003105 Spitzer 
57502.377136 0.998799 0.003105 Spitzer 
57502.377159 1.005952 0.003105 Spitzer 
57502.377182 0.998499 0.003105 Spitzer 
57502.377205 0.997284 0.003105 Spitzer 
57502.377229 1.000622 0.003105 Spitzer 
57502.377252 1.004166 0.003105 Spitzer 
57502.377275 1.002795 0.003105 Spitzer 
57502.377298 0.996449 0.003105 Spitzer 
57502.377321 1.001700 0.003105 Spitzer 
57502.377344 0.995466 0.003105 Spitzer 
57502.377367 0.999626 0.003105 Spitzer 
57502.377391 1.002170 0.003105 Spitzer 
57502.377414 0.993681 0.003105 Spitzer 
57502.377437 0.999760 0.003105 Spitzer 
57502.377460 1.001987 0.003105 Spitzer 
57502.377483 1.001833 0.003105 Spitzer 
57502.377506 0.997755 0.003105 Spitzer 
57502.377529 0.997442 0.003105 Spitzer 
57502.377553 1.002443 0.003105 Spitzer 
57502.377576 0.997335 0.003105 Spitzer 
57502.377599 1.002589 0.003105 Spitzer 
57502.377622 0.996204 0.003105 Spitzer 
57502.377645 0.998408 0.003105 Spitzer 
57502.377668 1.003678 0.003105 Spitzer 
57502.377691 0.998187 0.003105 Spitzer 
57502.377715 0.998254 0.003105 Spitzer 
57502.377738 1.004205 0.003105 Spitzer 
57502.377761 0.996819 0.003105 Spitzer 
57502.377784 1.000207 0.003105 Spitzer 
57502.377807 1.000936 0.003105 Spitzer 
57502.377847 0.992543 0.003105 Spitzer 
57502.377870 1.000472 0.003105 Spitzer 
57502.377893 1.001925 0.003105 Spitzer 
57502.377916 1.002889 0.003105 Spitzer 
57502.377939 0.993716 0.003105 Spitzer 
57502.377963 0.999305 0.003105 Spitzer 
57502.377986 1.001544 0.003105 Spitzer 
57502.378009 0.997302 0.003105 Spitzer 
57502.378032 1.003478 0.003105 Spitzer 
57502.378055 1.004041 0.003105 Spitzer 
57502.378078 1.002292 0.003105 Spitzer 
57502.378101 1.004007 0.003105 Spitzer 
57502.378125 0.996016 0.003105 Spitzer 
57502.378148 0.996003 0.003105 Spitzer 
57502.378171 1.003675 0.003105 Spitzer 
57502.378194 0.996089 0.003105 Spitzer 
57502.378217 1.001975 0.003105 Spitzer 
57502.378240 0.998599 0.003105 Spitzer 
57502.378263 1.001001 0.003105 Spitzer 
57502.378287 1.003884 0.003105 Spitzer 
57502.378310 1.003975 0.003105 Spitzer 
57502.378333 0.994794 0.003105 Spitzer 
57502.378356 1.003535 0.003105 Spitzer 
57502.378379 1.000968 0.003105 Spitzer 
57502.378402 0.996355 0.003105 Spitzer 
57502.378426 1.000587 0.003105 Spitzer 
57502.378449 1.003155 0.003105 Spitzer 
57502.378472 1.004970 0.003105 Spitzer 
57502.378495 1.003161 0.003105 Spitzer 
57502.378518 0.997619 0.003105 Spitzer 
57502.378541 1.000487 0.003105 Spitzer 
57502.378564 0.997054 0.003105 Spitzer 
57502.378588 0.998930 0.003105 Spitzer 
57502.378611 1.002478 0.003105 Spitzer 
57502.378634 1.004782 0.003105 Spitzer 
57502.378657 1.004961 0.003105 Spitzer 
57502.378680 1.001184 0.003105 Spitzer 
57502.378703 1.000622 0.003105 Spitzer 
57502.378726 1.006638 0.003105 Spitzer 
57502.378750 0.999265 0.003105 Spitzer 
57502.378773 1.001834 0.003105 Spitzer 
57502.378796 0.995645 0.003105 Spitzer 
57502.378819 1.002325 0.003105 Spitzer 
57502.378842 1.000602 0.003105 Spitzer 
57502.378865 1.002089 0.003105 Spitzer 
57502.378888 0.999203 0.003105 Spitzer 
57502.378912 1.004418 0.003105 Spitzer 
57502.378935 0.998403 0.003105 Spitzer 
57502.378958 0.999259 0.003105 Spitzer 
57502.378981 0.999986 0.003105 Spitzer 
57502.379004 1.003019 0.003105 Spitzer 
57502.379027 0.998470 0.003105 Spitzer 
57502.379051 1.000630 0.003105 Spitzer 
57502.379074 0.996417 0.003105 Spitzer 
57502.379097 0.999920 0.003105 Spitzer 
57502.379120 1.001924 0.003105 Spitzer 
57502.379143 0.998244 0.003105 Spitzer 
57502.379166 0.997086 0.003105 Spitzer 
57502.379189 1.006009 0.003105 Spitzer 
57502.379213 0.997802 0.003105 Spitzer 
57502.379236 0.997535 0.003105 Spitzer 
57502.379259 0.997573 0.003105 Spitzer 
57502.379282 1.001933 0.003105 Spitzer 
57502.379305 0.996283 0.003105 Spitzer 
57502.379345 0.990505 0.003105 Spitzer 
57502.379368 0.997377 0.003105 Spitzer 
57502.379391 0.998812 0.003105 Spitzer 
57502.379414 0.993305 0.003105 Spitzer 
57502.379437 0.996986 0.003105 Spitzer 
57502.379461 1.000634 0.003105 Spitzer 
57502.379484 0.997458 0.003105 Spitzer 
57502.379507 0.997837 0.003105 Spitzer 
57502.379530 0.995038 0.003105 Spitzer 
57502.379553 0.997055 0.003105 Spitzer 
57502.379576 1.001793 0.003105 Spitzer 
57502.379600 0.999293 0.003105 Spitzer 
57502.379623 0.996345 0.003105 Spitzer 
57502.379646 1.003160 0.003105 Spitzer 
57502.379669 0.996532 0.003105 Spitzer 
57502.379692 0.998485 0.003105 Spitzer 
57502.379715 0.995810 0.003105 Spitzer 
57502.379738 1.001251 0.003105 Spitzer 
57502.379762 0.994733 0.003105 Spitzer 
57502.379785 0.996555 0.003105 Spitzer 
57502.379808 0.996431 0.003105 Spitzer 
57502.379831 1.005281 0.003105 Spitzer 
57502.379854 0.998933 0.003105 Spitzer 
57502.379877 0.997504 0.003105 Spitzer 
57502.379900 1.000844 0.003105 Spitzer 
57502.379924 1.002220 0.003105 Spitzer 
57502.379947 0.994833 0.003105 Spitzer 
57502.379970 1.002647 0.003105 Spitzer 
57502.379993 0.996630 0.003105 Spitzer 
57502.380016 0.994975 0.003105 Spitzer 
57502.380039 1.001099 0.003105 Spitzer 
57502.380062 1.001728 0.003105 Spitzer 
57502.380086 0.997432 0.003105 Spitzer 
57502.380109 0.998307 0.003105 Spitzer 
57502.380132 1.008350 0.003105 Spitzer 
57502.380155 0.996282 0.003105 Spitzer 
57502.380178 1.003979 0.003105 Spitzer 
57502.380201 1.000519 0.003105 Spitzer 
57502.380225 1.004432 0.003105 Spitzer 
57502.380248 1.001971 0.003105 Spitzer 
57502.380271 0.999196 0.003105 Spitzer 
57502.380294 0.998340 0.003105 Spitzer 
57502.380317 0.999555 0.003105 Spitzer 
57502.380340 0.992157 0.003105 Spitzer 
57502.380363 0.999054 0.003105 Spitzer 
57502.380387 1.002160 0.003105 Spitzer 
57502.380410 1.005176 0.003105 Spitzer 
57502.380433 0.996131 0.003105 Spitzer 
57502.380456 1.007247 0.003105 Spitzer 
57502.380479 0.997869 0.003105 Spitzer 
57502.380502 1.005470 0.003105 Spitzer 
57502.380525 0.999499 0.003105 Spitzer 
57502.380549 0.998032 0.003105 Spitzer 
57502.380572 1.001974 0.003105 Spitzer 
57502.380595 1.008438 0.003105 Spitzer 
57502.380618 0.999701 0.003105 Spitzer 
57502.380641 0.998832 0.003105 Spitzer 
57502.380664 1.000765 0.003105 Spitzer 
57502.380687 0.998815 0.003105 Spitzer 
57502.380711 1.000270 0.003105 Spitzer 
57502.380734 1.002043 0.003105 Spitzer 
57502.380757 1.004807 0.003105 Spitzer 
57502.380780 0.999836 0.003105 Spitzer 
57502.380803 1.002535 0.003105 Spitzer 
57502.380842 0.990094 0.003105 Spitzer 
57502.380866 1.000784 0.003105 Spitzer 
57502.380889 0.998300 0.003105 Spitzer 
57502.380912 1.002543 0.003105 Spitzer 
57502.380935 1.005410 0.003105 Spitzer 
57502.380958 0.995569 0.003105 Spitzer 
57502.380981 1.002196 0.003105 Spitzer 
57502.381004 0.998903 0.003105 Spitzer 
57502.381028 0.997884 0.003105 Spitzer 
57502.381051 0.999777 0.003105 Spitzer 
57502.381074 1.005934 0.003105 Spitzer 
57502.381097 0.999130 0.003105 Spitzer 
57502.381120 0.999750 0.003105 Spitzer 
57502.381143 1.001699 0.003105 Spitzer 
57502.381166 0.998733 0.003105 Spitzer 
57502.381190 0.997753 0.003105 Spitzer 
57502.381213 1.000496 0.003105 Spitzer 
57502.381236 0.999510 0.003105 Spitzer 
57502.381259 1.002734 0.003105 Spitzer 
57502.381282 1.006224 0.003105 Spitzer 
57502.381305 0.998794 0.003105 Spitzer 
57502.381329 1.002796 0.003105 Spitzer 
57502.381352 1.001219 0.003105 Spitzer 
57502.381375 0.996103 0.003105 Spitzer 
57502.381398 0.998536 0.003105 Spitzer 
57502.381421 0.998540 0.003105 Spitzer 
57502.381444 1.004064 0.003105 Spitzer 
57502.381467 0.997914 0.003105 Spitzer 
57502.381491 1.002072 0.003105 Spitzer 
57502.381514 0.998478 0.003105 Spitzer 
57502.381537 0.996362 0.003105 Spitzer 
57502.381560 1.002953 0.003105 Spitzer 
57502.381583 1.004708 0.003105 Spitzer 
57502.381606 1.002698 0.003105 Spitzer 
57502.381629 1.005043 0.003105 Spitzer 
57502.381653 1.002269 0.003105 Spitzer 
57502.381676 0.998148 0.003105 Spitzer 
57502.381699 0.994965 0.003105 Spitzer 
57502.381722 0.995921 0.003105 Spitzer 
57502.381745 0.995918 0.003105 Spitzer 
57502.381768 1.001836 0.003105 Spitzer 
57502.381791 0.998000 0.003105 Spitzer 
57502.381815 0.999377 0.003105 Spitzer 
57502.381838 0.997436 0.003105 Spitzer 
57502.381861 0.998696 0.003105 Spitzer 
57502.381884 0.996380 0.003105 Spitzer 
57502.381907 1.000214 0.003105 Spitzer 
57502.381930 1.002735 0.003105 Spitzer 
57502.381954 1.002505 0.003105 Spitzer 
57502.381977 1.001188 0.003105 Spitzer 
57502.382000 1.011122 0.003105 Spitzer 
57502.382023 1.000238 0.003105 Spitzer 
57502.382046 1.002281 0.003105 Spitzer 
57502.382069 1.001339 0.003105 Spitzer 
57502.382092 1.001512 0.003105 Spitzer 
57502.382116 0.994933 0.003105 Spitzer 
57502.382139 1.006446 0.003105 Spitzer 
57502.382162 0.998353 0.003105 Spitzer 
57502.382185 0.998538 0.003105 Spitzer 
57502.382208 1.009162 0.003105 Spitzer 
57502.382231 0.997213 0.003105 Spitzer 
57502.382254 0.999721 0.003105 Spitzer 
57502.382278 1.004110 0.003105 Spitzer 
57502.382301 1.002398 0.003105 Spitzer 
57502.382340 0.991767 0.003105 Spitzer 
57502.382363 0.999524 0.003105 Spitzer 
57502.382386 0.998111 0.003105 Spitzer 
57502.382409 1.000539 0.003105 Spitzer 
57502.382432 0.999707 0.003105 Spitzer 
57502.382456 1.002170 0.003105 Spitzer 
57502.382479 1.005438 0.003105 Spitzer 
57502.382502 1.002769 0.003105 Spitzer 
57502.382525 1.000165 0.003105 Spitzer 
57502.382548 1.005600 0.003105 Spitzer 
57502.382571 1.005267 0.003105 Spitzer 
57502.382594 0.999969 0.003105 Spitzer 
57502.382618 0.996512 0.003105 Spitzer 
57502.382641 0.998837 0.003105 Spitzer 
57502.382664 0.997765 0.003105 Spitzer 
57502.382687 0.997247 0.003105 Spitzer 
57502.382710 0.995298 0.003105 Spitzer 
57502.382733 1.000591 0.003105 Spitzer 
57502.382756 1.005469 0.003105 Spitzer 
57502.382780 1.006269 0.003105 Spitzer 
57502.382803 1.002991 0.003105 Spitzer 
57502.382826 0.995243 0.003105 Spitzer 
57502.382849 0.996497 0.003105 Spitzer 
57502.382872 0.999439 0.003105 Spitzer 
57502.382895 1.004973 0.003105 Spitzer 
57502.382919 0.999032 0.003105 Spitzer 
57502.382942 0.997440 0.003105 Spitzer 
57502.382965 1.002758 0.003105 Spitzer 
57502.382988 1.001216 0.003105 Spitzer 
57502.383011 1.000899 0.003105 Spitzer 
57502.383034 0.998881 0.003105 Spitzer 
57502.383057 0.994709 0.003105 Spitzer 
57502.383081 0.998849 0.003105 Spitzer 
57502.383104 0.997837 0.003105 Spitzer 
57502.383127 1.002732 0.003105 Spitzer 
57502.383150 1.003143 0.003105 Spitzer 
57502.383173 1.000255 0.003105 Spitzer 
57502.383196 1.002240 0.003105 Spitzer 
57502.383219 1.003565 0.003105 Spitzer 
57502.383243 0.999991 0.003105 Spitzer 
57502.383266 1.000167 0.003105 Spitzer 
57502.383289 1.002724 0.003105 Spitzer 
57502.383312 0.999972 0.003105 Spitzer 
57502.383335 1.001387 0.003105 Spitzer 
57502.383358 1.003932 0.003105 Spitzer 
57502.383381 0.998438 0.003105 Spitzer 
57502.383405 1.003017 0.003105 Spitzer 
57502.383428 0.998178 0.003105 Spitzer 
57502.383451 1.002151 0.003105 Spitzer 
57502.383474 1.000815 0.003105 Spitzer 
57502.383497 1.003586 0.003105 Spitzer 
57502.383520 0.998122 0.003105 Spitzer 
57502.383544 1.003888 0.003105 Spitzer 
57502.383567 1.000523 0.003105 Spitzer 
57502.383590 1.002666 0.003105 Spitzer 
57502.383613 1.003328 0.003105 Spitzer 
57502.383636 1.005034 0.003105 Spitzer 
57502.383659 0.997835 0.003105 Spitzer 
57502.383682 0.996879 0.003105 Spitzer 
57502.383706 0.995651 0.003105 Spitzer 
57502.383729 0.993821 0.003105 Spitzer 
57502.383752 1.001889 0.003105 Spitzer 
57502.383775 0.997574 0.003105 Spitzer 
57502.383798 0.997665 0.003105 Spitzer 
57502.383838 0.993931 0.003105 Spitzer 
57502.383861 0.995619 0.003105 Spitzer 
57502.383884 0.998462 0.003105 Spitzer 
57502.383907 0.998692 0.003105 Spitzer 
57502.383930 0.997903 0.003105 Spitzer 
57502.383954 0.999070 0.003105 Spitzer 
57502.383977 1.000690 0.003105 Spitzer 
57502.384000 0.998505 0.003105 Spitzer 
57502.384023 1.004985 0.003105 Spitzer 
57502.384069 0.998409 0.003105 Spitzer 
57502.384093 0.995676 0.003105 Spitzer 
57502.384116 0.999877 0.003105 Spitzer 
57502.384139 1.000068 0.003105 Spitzer 
57502.384162 1.005371 0.003105 Spitzer 
57502.384185 1.003718 0.003105 Spitzer 
57502.384208 1.000142 0.003105 Spitzer 
57502.384231 0.997938 0.003105 Spitzer 
57502.384255 1.001500 0.003105 Spitzer 
57502.384278 0.996718 0.003105 Spitzer 
57502.384301 1.003463 0.003105 Spitzer 
57502.384324 1.002027 0.003105 Spitzer 
57502.384347 1.001966 0.003105 Spitzer 
57502.384370 1.000828 0.003105 Spitzer 
57502.384393 0.997041 0.003105 Spitzer 
57502.384417 1.003762 0.003105 Spitzer 
57502.384440 1.002453 0.003105 Spitzer 
57502.384463 1.003962 0.003105 Spitzer 
57502.384486 1.002015 0.003105 Spitzer 
57502.384509 0.998345 0.003105 Spitzer 
57502.384532 0.997180 0.003105 Spitzer 
57502.384555 1.005325 0.003105 Spitzer 
57502.384579 0.993696 0.003105 Spitzer 
57502.384602 1.006105 0.003105 Spitzer 
57502.384625 1.000130 0.003105 Spitzer 
57502.384648 1.003618 0.003105 Spitzer 
57502.384671 0.998065 0.003105 Spitzer 
57502.384694 1.003113 0.003105 Spitzer 
57502.384718 1.002302 0.003105 Spitzer 
57502.384741 1.007570 0.003105 Spitzer 
57502.384764 0.997757 0.003105 Spitzer 
57502.384787 0.998211 0.003105 Spitzer 
57502.384810 0.997666 0.003105 Spitzer 
57502.384833 0.999021 0.003105 Spitzer 
57502.384856 0.998593 0.003105 Spitzer 
57502.384880 1.001075 0.003105 Spitzer 
57502.384903 1.002858 0.003105 Spitzer 
57502.384926 0.995584 0.003105 Spitzer 
57502.384949 1.001569 0.003105 Spitzer 
57502.384972 1.001494 0.003105 Spitzer 
57502.384995 1.002019 0.003105 Spitzer 
57502.385018 0.997820 0.003105 Spitzer 
57502.385042 1.005932 0.003105 Spitzer 
57502.385065 1.005196 0.003105 Spitzer 
57502.385088 0.999735 0.003105 Spitzer 
57502.385111 1.006117 0.003105 Spitzer 
57502.385134 1.000393 0.003105 Spitzer 
57502.385157 0.997981 0.003105 Spitzer 
57502.385180 1.000975 0.003105 Spitzer 
57502.385204 0.997508 0.003105 Spitzer 
57502.385227 0.997812 0.003105 Spitzer 
57502.385250 1.001013 0.003105 Spitzer 
57502.385273 1.001582 0.003105 Spitzer 
57502.385296 0.994549 0.003105 Spitzer 
57502.385336 0.991321 0.003105 Spitzer 
57502.385359 0.997300 0.003105 Spitzer 
57502.385382 0.997025 0.003105 Spitzer 
57502.385405 1.003191 0.003105 Spitzer 
57502.385428 1.003992 0.003105 Spitzer 
57502.385451 1.000747 0.003105 Spitzer 
57502.385474 0.998514 0.003105 Spitzer 
57502.385498 0.994772 0.003105 Spitzer 
57502.385521 1.001285 0.003105 Spitzer 
57502.385544 1.002195 0.003105 Spitzer 
57502.385567 1.002207 0.003105 Spitzer 
57502.385590 0.999058 0.003105 Spitzer 
57502.385613 0.999458 0.003105 Spitzer 
57502.385637 1.003197 0.003105 Spitzer 
57502.385660 0.997512 0.003105 Spitzer 
57502.385683 1.004893 0.003105 Spitzer 
57502.385706 1.003021 0.003105 Spitzer 
57502.385729 1.000836 0.003105 Spitzer 
57502.385752 1.000082 0.003105 Spitzer 
57502.385775 0.996769 0.003105 Spitzer 
57502.385799 0.997324 0.003105 Spitzer 
57502.385822 0.996440 0.003105 Spitzer 
57502.385845 0.995365 0.003105 Spitzer 
57502.385868 0.999145 0.003105 Spitzer 
57502.385891 1.000116 0.003105 Spitzer 
57502.385914 0.996589 0.003105 Spitzer 
57502.385937 1.005251 0.003105 Spitzer 
57502.385961 0.998425 0.003105 Spitzer 
57502.385984 0.997587 0.003105 Spitzer 
57502.386007 0.996109 0.003105 Spitzer 
57502.386030 1.002402 0.003105 Spitzer 
57502.386053 0.997336 0.003105 Spitzer 
57502.386076 1.001228 0.003105 Spitzer 
57502.386099 0.997398 0.003105 Spitzer 
57502.386123 0.997813 0.003105 Spitzer 
57502.386146 0.995884 0.003105 Spitzer 
57502.386169 0.998357 0.003105 Spitzer 
57502.386192 0.996014 0.003105 Spitzer 
57502.386215 0.996383 0.003105 Spitzer 
57502.386238 1.002303 0.003105 Spitzer 
57502.386262 0.996015 0.003105 Spitzer 
57502.386285 0.997379 0.003105 Spitzer 
57502.386308 0.999666 0.003105 Spitzer 
57502.386331 1.000063 0.003105 Spitzer 
57502.386354 1.008183 0.003105 Spitzer 
57502.386377 0.998090 0.003105 Spitzer 
57502.386400 1.001887 0.003105 Spitzer 
57502.386424 0.995128 0.003105 Spitzer 
57502.386447 1.007008 0.003105 Spitzer 
57502.386470 1.003445 0.003105 Spitzer 
57502.386493 1.004374 0.003105 Spitzer 
57502.386516 1.002320 0.003105 Spitzer 
57502.386539 0.999426 0.003105 Spitzer 
57502.386562 0.997061 0.003105 Spitzer 
57502.386586 1.002919 0.003105 Spitzer 
57502.386609 1.002621 0.003105 Spitzer 
57502.386632 0.997360 0.003105 Spitzer 
57502.386655 1.002722 0.003105 Spitzer 
57502.386678 0.997447 0.003105 Spitzer 
57502.386701 1.001094 0.003105 Spitzer 
57502.386724 1.002363 0.003105 Spitzer 
57502.386748 0.997032 0.003105 Spitzer 
57502.386771 1.001547 0.003105 Spitzer 
57502.386794 0.999129 0.003105 Spitzer 
57502.386834 0.990723 0.003105 Spitzer 
57502.386857 1.000572 0.003105 Spitzer 
57502.386880 1.002202 0.003105 Spitzer 
57502.386903 0.995247 0.003105 Spitzer 
57502.386926 1.001874 0.003105 Spitzer 
57502.386949 1.003633 0.003105 Spitzer 
57502.386972 0.993740 0.003105 Spitzer 
57502.386996 1.001355 0.003105 Spitzer 
57502.387019 0.996554 0.003105 Spitzer 
57502.387042 0.995739 0.003105 Spitzer 
57502.387065 1.002636 0.003105 Spitzer 
57502.387088 0.999592 0.003105 Spitzer 
57502.387111 1.000206 0.003105 Spitzer 
57502.387135 1.000901 0.003105 Spitzer 
57502.387158 0.999843 0.003105 Spitzer 
57502.387181 0.999330 0.003105 Spitzer 
57502.387204 0.998963 0.003105 Spitzer 
57502.387227 1.000230 0.003105 Spitzer 
57502.387250 0.998684 0.003105 Spitzer 
57502.387273 0.999371 0.003105 Spitzer 
57502.387297 0.995618 0.003105 Spitzer 
57502.387320 0.996597 0.003105 Spitzer 
57502.387343 1.000877 0.003105 Spitzer 
57502.387366 0.998005 0.003105 Spitzer 
57502.387389 0.998699 0.003105 Spitzer 
57502.387412 0.999621 0.003105 Spitzer 
57502.387435 1.000435 0.003105 Spitzer 
57502.387459 0.993610 0.003105 Spitzer 
57502.387482 1.006535 0.003105 Spitzer 
57502.387505 0.998625 0.003105 Spitzer 
57502.387528 0.998060 0.003105 Spitzer 
57502.387551 0.996139 0.003105 Spitzer 
57502.387574 1.000065 0.003105 Spitzer 
57502.387597 0.998938 0.003105 Spitzer 
57502.387621 1.004415 0.003105 Spitzer 
57502.387644 0.994447 0.003105 Spitzer 
57502.387667 0.999384 0.003105 Spitzer 
57502.387690 0.999822 0.003105 Spitzer 
57502.387713 1.000757 0.003105 Spitzer 
57502.387736 1.001347 0.003105 Spitzer 
57502.387760 1.004710 0.003105 Spitzer 
57502.387783 1.003065 0.003105 Spitzer 
57502.387806 1.000616 0.003105 Spitzer 
57502.387829 0.998504 0.003105 Spitzer 
57502.387852 0.995428 0.003105 Spitzer 
57502.387875 0.998847 0.003105 Spitzer 
57502.387898 1.001911 0.003105 Spitzer 
57502.387922 0.996901 0.003105 Spitzer 
57502.387945 0.995610 0.003105 Spitzer 
57502.387968 0.998782 0.003105 Spitzer 
57502.387991 0.997224 0.003105 Spitzer 
57502.388014 1.001082 0.003105 Spitzer 
57502.388037 1.006316 0.003105 Spitzer 
57502.388060 1.001965 0.003105 Spitzer 
57502.388084 1.005700 0.003105 Spitzer 
57502.388107 1.003768 0.003105 Spitzer 
57502.388130 0.999895 0.003105 Spitzer 
57502.388153 1.005916 0.003105 Spitzer 
57502.388176 0.998009 0.003105 Spitzer 
57502.388199 1.004106 0.003105 Spitzer 
57502.388222 1.000459 0.003105 Spitzer 
57502.388246 0.993461 0.003105 Spitzer 
57502.388269 1.000286 0.003105 Spitzer 
57502.388292 1.000770 0.003105 Spitzer 
57502.388332 0.995083 0.003105 Spitzer 
57502.388355 0.992361 0.003105 Spitzer 
57502.388378 1.001857 0.003105 Spitzer 
57502.388401 0.995365 0.003105 Spitzer 
57502.388424 1.005709 0.003105 Spitzer 
57502.388447 0.999285 0.003105 Spitzer 
57502.388470 0.999447 0.003105 Spitzer 
57502.388494 1.002306 0.003105 Spitzer 
57502.388517 1.003146 0.003105 Spitzer 
57502.388540 0.996991 0.003105 Spitzer 
57502.388563 0.996088 0.003105 Spitzer 
57502.388586 0.994827 0.003105 Spitzer 
57502.388609 0.997905 0.003105 Spitzer 
57502.388633 1.001691 0.003105 Spitzer 
57502.388656 0.997673 0.003105 Spitzer 
57502.388679 0.998456 0.003105 Spitzer 
57502.388702 1.001706 0.003105 Spitzer 
57502.388725 1.000392 0.003105 Spitzer 
57502.388748 0.995409 0.003105 Spitzer 
57502.388771 1.004333 0.003105 Spitzer 
57502.388795 0.999061 0.003105 Spitzer 
57502.388818 0.999093 0.003105 Spitzer 
57502.388841 1.000325 0.003105 Spitzer 
57502.388864 1.000303 0.003105 Spitzer 
57502.388887 1.001975 0.003105 Spitzer 
57502.388910 1.000310 0.003105 Spitzer 
57502.388933 1.002503 0.003105 Spitzer 
57502.388957 0.999496 0.003105 Spitzer 
57502.388980 0.996263 0.003105 Spitzer 
57502.389003 1.000763 0.003105 Spitzer 
57502.389026 0.998256 0.003105 Spitzer 
57502.389049 0.996927 0.003105 Spitzer 
57502.389072 0.999261 0.003105 Spitzer 
57502.389095 0.999189 0.003105 Spitzer 
57502.389119 1.000969 0.003105 Spitzer 
57502.389142 0.999677 0.003105 Spitzer 
57502.389165 1.001028 0.003105 Spitzer 
57502.389188 1.001558 0.003105 Spitzer 
57502.389211 1.000407 0.003105 Spitzer 
57502.389234 1.001455 0.003105 Spitzer 
57502.389258 0.999959 0.003105 Spitzer 
57502.389281 0.998995 0.003105 Spitzer 
57502.389304 0.996935 0.003105 Spitzer 
57502.389327 1.000485 0.003105 Spitzer 
57502.389350 0.996522 0.003105 Spitzer 
57502.389373 1.002018 0.003105 Spitzer 
57502.389396 1.004735 0.003105 Spitzer 
57502.389420 1.000753 0.003105 Spitzer 
57502.389443 0.998888 0.003105 Spitzer 
57502.389466 0.999618 0.003105 Spitzer 
57502.389489 0.993859 0.003105 Spitzer 
57502.389512 0.999682 0.003105 Spitzer 
57502.389535 0.999480 0.003105 Spitzer 
57502.389558 0.995209 0.003105 Spitzer 
57502.389582 0.997955 0.003105 Spitzer 
57502.389605 0.997895 0.003105 Spitzer 
57502.389628 1.002238 0.003105 Spitzer 
57502.389651 1.002264 0.003105 Spitzer 
57502.389674 1.006425 0.003105 Spitzer 
57502.389697 0.996970 0.003105 Spitzer 
57502.389720 1.001916 0.003105 Spitzer 
57502.389744 1.000245 0.003105 Spitzer 
57502.389767 0.995992 0.003105 Spitzer 
57502.389790 0.999352 0.003105 Spitzer 
57502.389829 0.992995 0.003105 Spitzer 
57502.389852 1.001538 0.003105 Spitzer 
57502.389875 0.997540 0.003105 Spitzer 
57502.389898 0.999467 0.003105 Spitzer 
57502.389921 1.000122 0.003105 Spitzer 
57502.389945 0.998656 0.003105 Spitzer 
57502.389968 1.000261 0.003105 Spitzer 
57502.389991 1.003848 0.003105 Spitzer 
57502.390014 1.001881 0.003105 Spitzer 
57502.390037 1.005926 0.003105 Spitzer 
57502.390060 1.001485 0.003105 Spitzer 
57502.390084 0.998354 0.003105 Spitzer 
57502.390107 1.001943 0.003105 Spitzer 
57502.390130 1.002861 0.003105 Spitzer 
57502.390153 1.005020 0.003105 Spitzer 
57502.390176 0.998055 0.003105 Spitzer 
57502.390199 1.005546 0.003105 Spitzer 
57502.390222 0.997269 0.003105 Spitzer 
57502.390246 1.000853 0.003105 Spitzer 
57502.390269 0.995936 0.003105 Spitzer 
57502.390292 1.004319 0.003105 Spitzer 
57502.390315 0.998779 0.003105 Spitzer 
57502.390338 1.003938 0.003105 Spitzer 
57502.390361 0.998937 0.003105 Spitzer 
57502.390384 0.998953 0.003105 Spitzer 
57502.390408 1.000516 0.003105 Spitzer 
57502.390431 1.002877 0.003105 Spitzer 
57502.390454 1.003599 0.003105 Spitzer 
57502.390477 1.003309 0.003105 Spitzer 
57502.390500 1.001762 0.003105 Spitzer 
57502.390523 1.000547 0.003105 Spitzer 
57502.390546 0.997380 0.003105 Spitzer 
57502.390570 1.004772 0.003105 Spitzer 
57502.390593 1.001195 0.003105 Spitzer 
57502.390616 1.003828 0.003105 Spitzer 
57502.390639 0.996413 0.003105 Spitzer 
57502.390662 0.995107 0.003105 Spitzer 
57502.390685 0.996705 0.003105 Spitzer 
57502.390709 1.001648 0.003105 Spitzer 
57502.390732 0.997135 0.003105 Spitzer 
57502.390755 0.994793 0.003105 Spitzer 
57502.390778 0.995452 0.003105 Spitzer 
57502.390801 0.994697 0.003105 Spitzer 
57502.390824 1.000399 0.003105 Spitzer 
57502.390847 1.001197 0.003105 Spitzer 
57502.390871 0.998972 0.003105 Spitzer 
57502.390894 0.998469 0.003105 Spitzer 
57502.390917 1.006454 0.003105 Spitzer 
57502.390940 0.996798 0.003105 Spitzer 
57502.390963 0.999214 0.003105 Spitzer 
57502.390986 1.004953 0.003105 Spitzer 
57502.391009 1.001000 0.003105 Spitzer 
57502.391033 1.000231 0.003105 Spitzer 
57502.391056 1.002929 0.003105 Spitzer 
57502.391079 1.000615 0.003105 Spitzer 
57502.391102 0.995095 0.003105 Spitzer 
57502.391125 1.005196 0.003105 Spitzer 
57502.391148 1.003423 0.003105 Spitzer 
57502.391171 0.999970 0.003105 Spitzer 
57502.391195 1.000771 0.003105 Spitzer 
57502.391218 0.999892 0.003105 Spitzer 
57502.391241 0.994567 0.003105 Spitzer 
57502.391264 1.001844 0.003105 Spitzer 
57502.391287 1.001926 0.003105 Spitzer 
57502.391327 0.992238 0.003105 Spitzer 
57502.391350 0.999190 0.003105 Spitzer 
57502.391373 1.002027 0.003105 Spitzer 
57502.391396 0.999175 0.003105 Spitzer 
57502.391419 0.998578 0.003105 Spitzer 
57502.391443 0.997057 0.003105 Spitzer 
57502.391466 0.997838 0.003105 Spitzer 
57502.391489 1.004850 0.003105 Spitzer 
57502.391512 0.999736 0.003105 Spitzer 
57502.391535 0.996580 0.003105 Spitzer 
57502.391558 0.999134 0.003105 Spitzer 
57502.391582 1.003879 0.003105 Spitzer 
57502.391605 1.001740 0.003105 Spitzer 
57502.391628 1.001300 0.003105 Spitzer 
57502.391651 0.998051 0.003105 Spitzer 
57502.391674 1.001756 0.003105 Spitzer 
57502.391697 1.006075 0.003105 Spitzer 
57502.391720 1.003853 0.003105 Spitzer 
57502.391744 1.000798 0.003105 Spitzer 
57502.391767 1.001571 0.003105 Spitzer 
57502.391790 1.004625 0.003105 Spitzer 
57502.391813 0.993138 0.003105 Spitzer 
57502.391836 0.995139 0.003105 Spitzer 
57502.391859 0.996711 0.003105 Spitzer 
57502.391882 1.002492 0.003105 Spitzer 
57502.391906 1.001880 0.003105 Spitzer 
57502.391929 0.998578 0.003105 Spitzer 
57502.391952 1.002023 0.003105 Spitzer 
57502.391975 0.998308 0.003105 Spitzer 
57502.391998 1.002395 0.003105 Spitzer 
57502.392021 0.998302 0.003105 Spitzer 
57502.392044 1.001725 0.003105 Spitzer 
57502.392068 0.998952 0.003105 Spitzer 
57502.392091 1.000375 0.003105 Spitzer 
57502.392114 1.003921 0.003105 Spitzer 
57502.392137 1.002644 0.003105 Spitzer 
57502.392160 1.003343 0.003105 Spitzer 
57502.392183 1.000275 0.003105 Spitzer 
57502.392207 1.002576 0.003105 Spitzer 
57502.392230 1.000377 0.003105 Spitzer 
57502.392253 0.999820 0.003105 Spitzer 
57502.392276 0.998458 0.003105 Spitzer 
57502.392299 1.000938 0.003105 Spitzer 
57502.392322 1.001845 0.003105 Spitzer 
57502.392345 1.001964 0.003105 Spitzer 
57502.392369 0.995879 0.003105 Spitzer 
57502.392392 1.002969 0.003105 Spitzer 
57502.392415 0.997158 0.003105 Spitzer 
57502.392438 0.999058 0.003105 Spitzer 
57502.392461 0.997781 0.003105 Spitzer 
57502.392484 0.999508 0.003105 Spitzer 
57502.392507 0.993886 0.003105 Spitzer 
57502.392531 0.999530 0.003105 Spitzer 
57502.392554 0.998452 0.003105 Spitzer 
57502.392577 0.997378 0.003105 Spitzer 
57502.392600 0.996732 0.003105 Spitzer 
57502.392623 0.997322 0.003105 Spitzer 
57502.392646 0.995556 0.003105 Spitzer 
57502.392669 0.995386 0.003105 Spitzer 
57502.392693 0.996331 0.003105 Spitzer 
57502.392716 0.999353 0.003105 Spitzer 
57502.392739 1.003858 0.003105 Spitzer 
57502.392762 1.002617 0.003105 Spitzer 
57502.392785 1.001008 0.003105 Spitzer 
57502.392825 0.996259 0.003105 Spitzer 
57502.392848 0.999189 0.003105 Spitzer 
57502.392871 0.998363 0.003105 Spitzer 
57502.392894 0.998818 0.003105 Spitzer 
57502.392917 0.999552 0.003105 Spitzer 
57502.392940 0.997395 0.003105 Spitzer 
57502.392964 0.996500 0.003105 Spitzer 
57502.392987 1.000405 0.003105 Spitzer 
57502.393010 1.002868 0.003105 Spitzer 
57502.393033 0.996314 0.003105 Spitzer 
57502.393056 0.993452 0.003105 Spitzer 
57502.393079 1.000533 0.003105 Spitzer 
57502.393102 1.000645 0.003105 Spitzer 
57502.393126 1.000799 0.003105 Spitzer 
57502.393149 1.002623 0.003105 Spitzer 
57502.393172 1.004344 0.003105 Spitzer 
57502.393195 0.997974 0.003105 Spitzer 
57502.393218 0.999367 0.003105 Spitzer 
57502.393241 0.998784 0.003105 Spitzer 
57502.393265 1.003668 0.003105 Spitzer 
57502.393288 1.003062 0.003105 Spitzer 
57502.393311 0.995378 0.003105 Spitzer 
57502.393334 0.999932 0.003105 Spitzer 
57502.393357 1.002336 0.003105 Spitzer 
57502.393380 1.003427 0.003105 Spitzer 
57502.393403 0.998829 0.003105 Spitzer 
57502.393427 0.997803 0.003105 Spitzer 
57502.393450 0.995906 0.003105 Spitzer 
57502.393473 1.002064 0.003105 Spitzer 
57502.393496 0.999948 0.003105 Spitzer 
57502.393519 1.003660 0.003105 Spitzer 
57502.393542 0.998639 0.003105 Spitzer 
57502.393565 0.999145 0.003105 Spitzer 
57502.393589 1.001802 0.003105 Spitzer 
57502.393612 0.996933 0.003105 Spitzer 
57502.393635 1.003017 0.003105 Spitzer 
57502.393658 1.000841 0.003105 Spitzer 
57502.393681 1.001760 0.003105 Spitzer 
57502.393704 0.995464 0.003105 Spitzer 
57502.393727 1.001693 0.003105 Spitzer 
57502.393751 1.000465 0.003105 Spitzer 
57502.393774 0.997600 0.003105 Spitzer 
57502.393797 1.001681 0.003105 Spitzer 
57502.393820 0.997889 0.003105 Spitzer 
57502.393843 0.994944 0.003105 Spitzer 
57502.393866 0.998473 0.003105 Spitzer 
57502.393890 0.994042 0.003105 Spitzer 
57502.393913 1.000000 0.003105 Spitzer 
57502.393936 0.998093 0.003105 Spitzer 
57502.393959 1.002943 0.003105 Spitzer 
57502.393982 0.998144 0.003105 Spitzer 
57502.394005 0.999843 0.003105 Spitzer 
57502.394028 0.995656 0.003105 Spitzer 
57502.394052 1.003399 0.003105 Spitzer 
57502.394075 1.000478 0.003105 Spitzer 
57502.394098 1.003800 0.003105 Spitzer 
57502.394121 1.002194 0.003105 Spitzer 
57502.394144 0.990787 0.003105 Spitzer 
57502.394167 1.002277 0.003105 Spitzer 
57502.394190 1.003975 0.003105 Spitzer 
57502.394214 1.002095 0.003105 Spitzer 
57502.394237 1.000766 0.003105 Spitzer 
57502.394260 1.001753 0.003105 Spitzer 
57502.394283 1.004069 0.003105 Spitzer 
57502.394323 0.990956 0.003105 Spitzer 
57502.394346 1.001909 0.003105 Spitzer 
57502.394369 0.998055 0.003105 Spitzer 
57502.394392 1.003942 0.003105 Spitzer 
57502.394415 1.000748 0.003105 Spitzer 
57502.394438 1.004025 0.003105 Spitzer 
57502.394461 1.000187 0.003105 Spitzer 
57502.394485 0.993011 0.003105 Spitzer 
57502.394508 1.000145 0.003105 Spitzer 
57502.394531 0.994497 0.003105 Spitzer 
57502.394554 0.999746 0.003105 Spitzer 
57502.394577 0.999226 0.003105 Spitzer 
57502.394600 0.999634 0.003105 Spitzer 
57502.394624 0.999603 0.003105 Spitzer 
57502.394647 1.005602 0.003105 Spitzer 
57502.394670 0.997569 0.003105 Spitzer 
57502.394693 0.998670 0.003105 Spitzer 
57502.394716 1.003083 0.003105 Spitzer 
57502.394739 1.001186 0.003105 Spitzer 
57502.394762 0.998310 0.003105 Spitzer 
57502.394786 0.999846 0.003105 Spitzer 
57502.394809 1.003153 0.003105 Spitzer 
57502.394832 0.999829 0.003105 Spitzer 
57502.394855 0.996871 0.003105 Spitzer 
57502.394878 0.999725 0.003105 Spitzer 
57502.394901 1.001314 0.003105 Spitzer 
57502.394924 1.001290 0.003105 Spitzer 
57502.394948 0.998191 0.003105 Spitzer 
57502.394971 0.996518 0.003105 Spitzer 
57502.394994 1.001375 0.003105 Spitzer 
57502.395017 1.001819 0.003105 Spitzer 
57502.395040 1.000446 0.003105 Spitzer 
57502.395063 0.998052 0.003105 Spitzer 
57502.395086 0.999900 0.003105 Spitzer 
57502.395110 1.003729 0.003105 Spitzer 
57502.395133 1.004477 0.003105 Spitzer 
57502.395156 1.000248 0.003105 Spitzer 
57502.395179 0.999752 0.003105 Spitzer 
57502.395202 0.999947 0.003105 Spitzer 
57502.395225 1.002572 0.003105 Spitzer 
57502.395249 1.000974 0.003105 Spitzer 
57502.395272 1.001462 0.003105 Spitzer 
57502.395295 0.996666 0.003105 Spitzer 
57502.395318 0.998843 0.003105 Spitzer 
57502.395341 1.001476 0.003105 Spitzer 
57502.395364 1.001651 0.003105 Spitzer 
57502.395387 0.996110 0.003105 Spitzer 
57502.395411 1.002218 0.003105 Spitzer 
57502.395434 0.997081 0.003105 Spitzer 
57502.395457 0.995851 0.003105 Spitzer 
57502.395480 1.001820 0.003105 Spitzer 
57502.395503 1.006738 0.003105 Spitzer 
57502.395526 1.000915 0.003105 Spitzer 
57502.395549 1.001489 0.003105 Spitzer 
57502.395573 1.004688 0.003105 Spitzer 
57502.395596 1.005464 0.003105 Spitzer 
57502.395619 1.005041 0.003105 Spitzer 
57502.395642 0.991574 0.003105 Spitzer 
57502.395665 1.004600 0.003105 Spitzer 
57502.395688 1.003081 0.003105 Spitzer 
57502.395711 1.001874 0.003105 Spitzer 
57502.395735 1.000219 0.003105 Spitzer 
57502.395758 0.996056 0.003105 Spitzer 
57502.395781 0.996071 0.003105 Spitzer 
57502.395820 0.989701 0.003105 Spitzer 
57502.395843 0.994843 0.003105 Spitzer 
57502.395866 0.995849 0.003105 Spitzer 
57502.395889 1.002922 0.003105 Spitzer 
57502.395912 1.001368 0.003105 Spitzer 
57502.395936 0.996399 0.003105 Spitzer 
57502.395959 1.003770 0.003105 Spitzer 
57502.395982 1.000997 0.003105 Spitzer 
57502.396005 1.001396 0.003105 Spitzer 
57502.396028 0.997948 0.003105 Spitzer 
57502.396051 0.998896 0.003105 Spitzer 
57502.396075 1.003734 0.003105 Spitzer 
57502.396098 0.997805 0.003105 Spitzer 
57502.396121 0.997732 0.003105 Spitzer 
57502.396144 1.003000 0.003105 Spitzer 
57502.396167 0.990680 0.003105 Spitzer 
57502.396190 0.996185 0.003105 Spitzer 
57502.396213 1.001388 0.003105 Spitzer 
57502.396237 1.002169 0.003105 Spitzer 
57502.396260 1.005781 0.003105 Spitzer 
57502.396283 0.999112 0.003105 Spitzer 
57502.396306 1.003050 0.003105 Spitzer 
57502.396329 1.005403 0.003105 Spitzer 
57502.396352 0.995617 0.003105 Spitzer 
57502.396375 1.000519 0.003105 Spitzer 
57502.396399 1.002248 0.003105 Spitzer 
57502.396422 1.003692 0.003105 Spitzer 
57502.396445 1.000301 0.003105 Spitzer 
57502.396468 0.996323 0.003105 Spitzer 
57502.396491 1.000898 0.003105 Spitzer 
57502.396514 1.002898 0.003105 Spitzer 
57502.396537 1.001642 0.003105 Spitzer 
57502.396561 1.003444 0.003105 Spitzer 
57502.396584 0.998784 0.003105 Spitzer 
57502.396607 0.995011 0.003105 Spitzer 
57502.396630 0.999334 0.003105 Spitzer 
57502.396653 1.002886 0.003105 Spitzer 
57502.396676 1.004222 0.003105 Spitzer 
57502.396700 1.000884 0.003105 Spitzer 
57502.396723 0.997036 0.003105 Spitzer 
57502.396746 1.005595 0.003105 Spitzer 
57502.396769 0.999401 0.003105 Spitzer 
57502.396792 1.000451 0.003105 Spitzer 
57502.396815 0.998800 0.003105 Spitzer 
57502.396838 1.001759 0.003105 Spitzer 
57502.396862 0.997233 0.003105 Spitzer 
57502.396885 1.000968 0.003105 Spitzer 
57502.396908 0.999573 0.003105 Spitzer 
57502.396931 0.997169 0.003105 Spitzer 
57502.396954 1.003935 0.003105 Spitzer 
57502.396977 1.000312 0.003105 Spitzer 
57502.397000 0.996849 0.003105 Spitzer 
57502.397024 1.004677 0.003105 Spitzer 
57502.397047 0.998554 0.003105 Spitzer 
57502.397070 0.998368 0.003105 Spitzer 
57502.397093 1.000626 0.003105 Spitzer 
57502.397116 1.003261 0.003105 Spitzer 
57502.397139 0.996944 0.003105 Spitzer 
57502.397162 1.002447 0.003105 Spitzer 
57502.397186 0.999061 0.003105 Spitzer 
57502.397209 0.994284 0.003105 Spitzer 
57502.397232 0.999907 0.003105 Spitzer 
57502.397255 1.000520 0.003105 Spitzer 
57502.397278 0.997212 0.003105 Spitzer 
57502.397318 0.993943 0.003105 Spitzer 
57502.397341 0.995408 0.003105 Spitzer 
57502.397364 0.995512 0.003105 Spitzer 
57502.397387 1.000833 0.003105 Spitzer 
57502.397410 0.996656 0.003105 Spitzer 
57502.397433 1.001676 0.003105 Spitzer 
57502.397456 0.997986 0.003105 Spitzer 
57502.397480 1.001903 0.003105 Spitzer 
57502.397503 1.002172 0.003105 Spitzer 
57502.397526 1.002844 0.003105 Spitzer 
57502.397549 1.003004 0.003105 Spitzer 
57502.397572 1.003450 0.003105 Spitzer 
57502.397595 0.997147 0.003105 Spitzer 
57502.397619 0.998732 0.003105 Spitzer 
57502.397642 1.008539 0.003105 Spitzer 
57502.397665 0.994628 0.003105 Spitzer 
57502.397688 0.998020 0.003105 Spitzer 
57502.397711 1.003211 0.003105 Spitzer 
57502.397734 0.998225 0.003105 Spitzer 
57502.397757 0.995366 0.003105 Spitzer 
57502.397781 1.004581 0.003105 Spitzer 
57502.397804 0.995934 0.003105 Spitzer 
57502.397827 0.994449 0.003105 Spitzer 
57502.397850 0.999553 0.003105 Spitzer 
57502.397873 1.000448 0.003105 Spitzer 
57502.397896 1.001083 0.003105 Spitzer 
57502.397919 1.002193 0.003105 Spitzer 
57502.397943 0.997786 0.003105 Spitzer 
57502.397966 0.999519 0.003105 Spitzer 
57502.397989 1.000266 0.003105 Spitzer 
57502.398012 0.994484 0.003105 Spitzer 
57502.398035 0.997100 0.003105 Spitzer 
57502.398058 0.999715 0.003105 Spitzer 
57502.398081 1.008702 0.003105 Spitzer 
57502.398105 1.001224 0.003105 Spitzer 
57502.398128 0.992780 0.003105 Spitzer 
57502.398151 1.003113 0.003105 Spitzer 
57502.398174 0.999313 0.003105 Spitzer 
57502.398197 0.998706 0.003105 Spitzer 
57502.398220 1.001868 0.003105 Spitzer 
57502.398244 0.998505 0.003105 Spitzer 
57502.398267 0.996239 0.003105 Spitzer 
57502.398290 1.002101 0.003105 Spitzer 
57502.398313 1.001590 0.003105 Spitzer 
57502.398336 0.998651 0.003105 Spitzer 
57502.398359 1.001046 0.003105 Spitzer 
57502.398382 1.002102 0.003105 Spitzer 
57502.398406 1.003115 0.003105 Spitzer 
57502.398429 0.997825 0.003105 Spitzer 
57502.398452 0.998478 0.003105 Spitzer 
57502.398475 1.003531 0.003105 Spitzer 
57502.398498 0.997934 0.003105 Spitzer 
57502.398521 0.997397 0.003105 Spitzer 
57502.398544 1.003900 0.003105 Spitzer 
57502.398568 0.997687 0.003105 Spitzer 
57502.398591 0.999255 0.003105 Spitzer 
57502.398614 1.000914 0.003105 Spitzer 
57502.398637 0.995107 0.003105 Spitzer 
57502.398660 0.999618 0.003105 Spitzer 
57502.398683 0.996304 0.003105 Spitzer 
57502.398706 1.006497 0.003105 Spitzer 
57502.398730 1.000417 0.003105 Spitzer 
57502.398753 1.001717 0.003105 Spitzer 
57502.398776 1.000434 0.003105 Spitzer 
57502.398815 0.996593 0.003105 Spitzer 
57502.398839 1.000392 0.003105 Spitzer 
57502.398862 0.998708 0.003105 Spitzer 
57502.398885 0.998900 0.003105 Spitzer 
57502.398908 1.004952 0.003105 Spitzer 
57502.398931 0.999285 0.003105 Spitzer 
57502.398954 1.005455 0.003105 Spitzer 
57502.398978 1.001461 0.003105 Spitzer 
57502.399001 1.002863 0.003105 Spitzer 
57502.399024 0.997324 0.003105 Spitzer 
57502.399047 0.998652 0.003105 Spitzer 
57502.399070 1.004814 0.003105 Spitzer 
57502.399093 0.995285 0.003105 Spitzer 
57502.399116 1.004572 0.003105 Spitzer 
57502.399140 1.006945 0.003105 Spitzer 
57502.399163 1.001541 0.003105 Spitzer 
57502.399186 1.001164 0.003105 Spitzer 
57502.399209 0.996542 0.003105 Spitzer 
57502.399232 1.001677 0.003105 Spitzer 
57502.399255 0.999743 0.003105 Spitzer 
57502.399278 0.993377 0.003105 Spitzer 
57502.399302 0.999122 0.003105 Spitzer 
57502.399325 0.995816 0.003105 Spitzer 
57502.399348 0.998181 0.003105 Spitzer 
57502.399371 0.999259 0.003105 Spitzer 
57502.399394 1.002543 0.003105 Spitzer 
57502.399417 1.000142 0.003105 Spitzer 
57502.399440 1.000266 0.003105 Spitzer 
57502.399464 1.001421 0.003105 Spitzer 
57502.399487 0.997344 0.003105 Spitzer 
57502.399510 0.996096 0.003105 Spitzer 
57502.399533 1.004684 0.003105 Spitzer 
57502.399556 1.002034 0.003105 Spitzer 
57502.399579 0.997078 0.003105 Spitzer 
57502.399603 1.003063 0.003105 Spitzer 
57502.399626 0.998710 0.003105 Spitzer 
57502.399649 1.003383 0.003105 Spitzer 
57502.399672 1.004155 0.003105 Spitzer 
57502.399695 0.996518 0.003105 Spitzer 
57502.399718 1.002111 0.003105 Spitzer 
57502.399741 1.002278 0.003105 Spitzer 
57502.399765 1.000651 0.003105 Spitzer 
57502.399788 0.997266 0.003105 Spitzer 
57502.399811 0.997854 0.003105 Spitzer 
57502.399834 1.002032 0.003105 Spitzer 
57502.399857 0.996933 0.003105 Spitzer 
57502.399880 0.996902 0.003105 Spitzer 
57502.399903 1.003025 0.003105 Spitzer 
57502.399927 0.997738 0.003105 Spitzer 
57502.399950 0.999528 0.003105 Spitzer 
57502.399973 0.997805 0.003105 Spitzer 
57502.399996 0.998601 0.003105 Spitzer 
57502.400019 1.001371 0.003105 Spitzer 
57502.400042 1.001305 0.003105 Spitzer 
57502.400065 0.997282 0.003105 Spitzer 
57502.400089 1.000853 0.003105 Spitzer 
57502.400112 1.002756 0.003105 Spitzer 
57502.400135 0.998425 0.003105 Spitzer 
57502.400158 0.995048 0.003105 Spitzer 
57502.400181 1.002998 0.003105 Spitzer 
57502.400204 0.994469 0.003105 Spitzer 
57502.400228 0.997538 0.003105 Spitzer 
57502.400251 0.996898 0.003105 Spitzer 
57502.400274 1.003556 0.003105 Spitzer 
57502.400313 0.989729 0.003105 Spitzer 
57502.400337 0.999576 0.003105 Spitzer 
57502.400360 1.000017 0.003105 Spitzer 
57502.400383 1.001153 0.003105 Spitzer 
57502.400406 1.002459 0.003105 Spitzer 
57502.400429 0.997220 0.003105 Spitzer 
57502.400452 1.002736 0.003105 Spitzer 
57502.400475 0.998970 0.003105 Spitzer 
57502.400499 0.998520 0.003105 Spitzer 
57502.400522 1.001522 0.003105 Spitzer 
57502.400545 1.000227 0.003105 Spitzer 
57502.400568 1.002186 0.003105 Spitzer 
57502.400591 1.001881 0.003105 Spitzer 
57502.400614 1.003485 0.003105 Spitzer 
57502.400637 0.998003 0.003105 Spitzer 
57502.400661 1.003918 0.003105 Spitzer 
57502.400684 0.998388 0.003105 Spitzer 
57502.400707 1.001178 0.003105 Spitzer 
57502.400730 0.998942 0.003105 Spitzer 
57502.400753 0.999596 0.003105 Spitzer 
57502.400776 0.998973 0.003105 Spitzer 
57502.400800 1.004294 0.003105 Spitzer 
57502.400823 1.002839 0.003105 Spitzer 
57502.400846 1.004226 0.003105 Spitzer 
57502.400869 0.998167 0.003105 Spitzer 
57502.400892 0.994283 0.003105 Spitzer 
57502.400915 1.002055 0.003105 Spitzer 
57502.400938 0.998213 0.003105 Spitzer 
57502.400962 0.999094 0.003105 Spitzer 
57502.400985 1.000542 0.003105 Spitzer 
57502.401008 0.998856 0.003105 Spitzer 
57502.401031 1.001069 0.003105 Spitzer 
57502.401054 1.003031 0.003105 Spitzer 
57502.401077 1.004743 0.003105 Spitzer 
57502.401100 1.002594 0.003105 Spitzer 
57502.401124 0.999285 0.003105 Spitzer 
57502.401147 0.997073 0.003105 Spitzer 
57502.401170 0.998020 0.003105 Spitzer 
57502.401193 1.001199 0.003105 Spitzer 
57502.401216 1.000502 0.003105 Spitzer 
57502.401239 1.003085 0.003105 Spitzer 
57502.401262 1.006568 0.003105 Spitzer 
57502.401286 0.995573 0.003105 Spitzer 
57502.401309 0.996952 0.003105 Spitzer 
57502.401332 1.002413 0.003105 Spitzer 
57502.401355 0.999477 0.003105 Spitzer 
57502.401378 0.999400 0.003105 Spitzer 
57502.401401 1.001287 0.003105 Spitzer 
57502.401425 0.999253 0.003105 Spitzer 
57502.401448 0.997133 0.003105 Spitzer 
57502.401471 1.002882 0.003105 Spitzer 
57502.401494 0.996244 0.003105 Spitzer 
57502.401517 0.999629 0.003105 Spitzer 
57502.401540 1.004003 0.003105 Spitzer 
57502.401563 0.999647 0.003105 Spitzer 
57502.401587 1.001523 0.003105 Spitzer 
57502.401610 1.001959 0.003105 Spitzer 
57502.401633 0.999112 0.003105 Spitzer 
57502.401656 1.003620 0.003105 Spitzer 
57502.401679 1.000170 0.003105 Spitzer 
57502.401702 1.000969 0.003105 Spitzer 
57502.401725 0.998140 0.003105 Spitzer 
57502.401749 0.997066 0.003105 Spitzer 
57502.401772 0.998028 0.003105 Spitzer 
57502.401811 0.990999 0.003105 Spitzer 
57502.401834 0.997295 0.003105 Spitzer 
57502.401857 1.002246 0.003105 Spitzer 
57502.401881 0.999968 0.003105 Spitzer 
57502.401904 0.999486 0.003105 Spitzer 
57502.401927 1.001389 0.003105 Spitzer 
57502.401950 1.001053 0.003105 Spitzer 
57502.401973 1.004613 0.003105 Spitzer 
57502.401996 1.000694 0.003105 Spitzer 
57502.402020 0.999590 0.003105 Spitzer 
57502.402043 1.003091 0.003105 Spitzer 
57502.402066 0.996380 0.003105 Spitzer 
57502.402089 0.999953 0.003105 Spitzer 
57502.402112 0.998249 0.003105 Spitzer 
57502.402135 1.001441 0.003105 Spitzer 
57502.402158 0.998331 0.003105 Spitzer 
57502.402182 0.995625 0.003105 Spitzer 
57502.402205 0.998358 0.003105 Spitzer 
57502.402228 1.001581 0.003105 Spitzer 
57502.402251 0.995508 0.003105 Spitzer 
57502.402274 1.000549 0.003105 Spitzer 
57502.402297 1.000023 0.003105 Spitzer 
57502.402320 0.996907 0.003105 Spitzer 
57502.402344 1.001505 0.003105 Spitzer 
57502.402367 0.998678 0.003105 Spitzer 
57502.402390 0.996144 0.003105 Spitzer 
57502.402413 0.998899 0.003105 Spitzer 
57502.402436 1.001000 0.003105 Spitzer 
57502.402459 1.003189 0.003105 Spitzer 
57502.402482 0.998910 0.003105 Spitzer 
57502.402506 1.000909 0.003105 Spitzer 
57502.402529 0.994726 0.003105 Spitzer 
57502.402552 0.996223 0.003105 Spitzer 
57502.402575 0.997856 0.003105 Spitzer 
57502.402598 1.003589 0.003105 Spitzer 
57502.402621 0.999353 0.003105 Spitzer 
57502.402645 1.002229 0.003105 Spitzer 
57502.402668 0.999526 0.003105 Spitzer 
57502.402691 0.996737 0.003105 Spitzer 
57502.402714 1.000662 0.003105 Spitzer 
57502.402737 0.999800 0.003105 Spitzer 
57502.402760 0.995204 0.003105 Spitzer 
57502.402783 0.998835 0.003105 Spitzer 
57502.402807 1.003691 0.003105 Spitzer 
57502.402830 1.003077 0.003105 Spitzer 
57502.402853 0.999431 0.003105 Spitzer 
57502.402876 0.998588 0.003105 Spitzer 
57502.402899 1.001238 0.003105 Spitzer 
57502.402922 0.999251 0.003105 Spitzer 
57502.402945 0.999781 0.003105 Spitzer 
57502.402969 1.004785 0.003105 Spitzer 
57502.402992 0.998048 0.003105 Spitzer 
57502.403015 1.000469 0.003105 Spitzer 
57502.403038 1.002527 0.003105 Spitzer 
57502.403061 1.003513 0.003105 Spitzer 
57502.403084 1.001689 0.003105 Spitzer 
57502.403107 0.998833 0.003105 Spitzer 
57502.403131 0.996142 0.003105 Spitzer 
57502.403154 1.001909 0.003105 Spitzer 
57502.403177 1.000811 0.003105 Spitzer 
57502.403200 0.996766 0.003105 Spitzer 
57502.403223 0.998904 0.003105 Spitzer 
57502.403246 0.999469 0.003105 Spitzer 
57502.403270 0.997142 0.003105 Spitzer 
57502.403309 0.992072 0.003105 Spitzer 
57502.403332 1.001162 0.003105 Spitzer 
57502.403355 0.997300 0.003105 Spitzer 
57502.403378 0.999772 0.003105 Spitzer 
57502.403401 0.999934 0.003105 Spitzer 
57502.403425 1.002996 0.003105 Spitzer 
57502.403448 0.996404 0.003105 Spitzer 
57502.403471 1.000458 0.003105 Spitzer 
57502.403494 1.001528 0.003105 Spitzer 
57502.403517 1.001519 0.003105 Spitzer 
57502.403540 0.999193 0.003105 Spitzer 
57502.403563 1.002157 0.003105 Spitzer 
57502.403587 0.998349 0.003105 Spitzer 
57502.403610 1.005810 0.003105 Spitzer 
57502.403633 1.001702 0.003105 Spitzer 
57502.403656 0.998977 0.003105 Spitzer 
57502.403679 0.997502 0.003105 Spitzer 
57502.403702 1.002148 0.003105 Spitzer 
57502.403725 1.003787 0.003105 Spitzer 
57502.403749 1.005454 0.003105 Spitzer 
57502.403772 0.997549 0.003105 Spitzer 
57502.403795 0.999797 0.003105 Spitzer 
57502.403818 1.005643 0.003105 Spitzer 
57502.403841 0.999822 0.003105 Spitzer 
57502.403864 0.999847 0.003105 Spitzer 
57502.403888 0.999399 0.003105 Spitzer 
57502.403911 0.989425 0.003105 Spitzer 
57502.403934 1.005878 0.003105 Spitzer 
57502.403957 0.998965 0.003105 Spitzer 
57502.403980 0.999404 0.003105 Spitzer 
57502.404003 0.998705 0.003105 Spitzer 
57502.404026 0.999049 0.003105 Spitzer 
57502.404050 0.994803 0.003105 Spitzer 
57502.404073 0.997792 0.003105 Spitzer 
57502.404096 1.002166 0.003105 Spitzer 
57502.404119 0.995384 0.003105 Spitzer 
57502.404142 0.999667 0.003105 Spitzer 
57502.404165 1.000880 0.003105 Spitzer 
57502.404188 1.002218 0.003105 Spitzer 
57502.404212 1.002003 0.003105 Spitzer 
57502.404235 1.004419 0.003105 Spitzer 
57502.404258 1.000459 0.003105 Spitzer 
57502.404281 0.999049 0.003105 Spitzer 
57502.404304 0.997358 0.003105 Spitzer 
57502.404327 1.000361 0.003105 Spitzer 
57502.404350 1.001244 0.003105 Spitzer 
57502.404374 0.999073 0.003105 Spitzer 
57502.404397 1.001484 0.003105 Spitzer 
57502.404420 1.002736 0.003105 Spitzer 
57502.404443 0.998624 0.003105 Spitzer 
57502.404466 0.998790 0.003105 Spitzer 
57502.404489 0.998178 0.003105 Spitzer 
57502.404513 0.997046 0.003105 Spitzer 
57502.404536 0.999195 0.003105 Spitzer 
57502.404559 0.998881 0.003105 Spitzer 
57502.404582 0.997748 0.003105 Spitzer 
57502.404605 0.997383 0.003105 Spitzer 
57502.404628 0.997841 0.003105 Spitzer 
57502.404651 1.002397 0.003105 Spitzer 
57502.404675 1.003216 0.003105 Spitzer 
57502.404698 1.002413 0.003105 Spitzer 
57502.404721 0.998320 0.003105 Spitzer 
57502.404744 1.000312 0.003105 Spitzer 
57502.404767 1.006818 0.003105 Spitzer 
57502.404806 0.992656 0.003105 Spitzer 
57502.404829 1.000507 0.003105 Spitzer 
57502.404853 1.000685 0.003105 Spitzer 
57502.404876 1.003000 0.003105 Spitzer 
57502.404899 0.999604 0.003105 Spitzer 
57502.404922 1.000660 0.003105 Spitzer 
57502.404945 0.998046 0.003105 Spitzer 
57502.404968 1.001926 0.003105 Spitzer 
57502.404991 1.004606 0.003105 Spitzer 
57502.405015 0.999623 0.003105 Spitzer 
57502.405038 0.999039 0.003105 Spitzer 
57502.405061 0.997212 0.003105 Spitzer 
57502.405084 1.005334 0.003105 Spitzer 
57502.405107 1.000270 0.003105 Spitzer 
57502.405130 1.000095 0.003105 Spitzer 
57502.405154 1.000686 0.003105 Spitzer 
57502.405177 1.003302 0.003105 Spitzer 
57502.405200 0.998894 0.003105 Spitzer 
57502.405223 0.997904 0.003105 Spitzer 
57502.405246 0.993718 0.003105 Spitzer 
57502.405269 1.000952 0.003105 Spitzer 
57502.405292 0.999212 0.003105 Spitzer 
57502.405316 1.000309 0.003105 Spitzer 
57502.405339 0.999312 0.003105 Spitzer 
57502.405362 1.000023 0.003105 Spitzer 
57502.405385 1.002254 0.003105 Spitzer 
57502.405408 0.999078 0.003105 Spitzer 
57502.405431 1.002678 0.003105 Spitzer 
57502.405454 1.001389 0.003105 Spitzer 
57502.405478 1.001347 0.003105 Spitzer 
57502.405501 1.002008 0.003105 Spitzer 
57502.405524 1.002037 0.003105 Spitzer 
57502.405547 0.991253 0.003105 Spitzer 
57502.405570 1.001939 0.003105 Spitzer 
57502.405593 1.000563 0.003105 Spitzer 
57502.405616 1.001434 0.003105 Spitzer 
57502.405640 1.002840 0.003105 Spitzer 
57502.405663 0.999059 0.003105 Spitzer 
57502.405686 0.997039 0.003105 Spitzer 
57502.405709 0.999163 0.003105 Spitzer 
57502.405732 0.998536 0.003105 Spitzer 
57502.405755 1.000118 0.003105 Spitzer 
57502.405779 1.003113 0.003105 Spitzer 
57502.405802 1.003385 0.003105 Spitzer 
57502.405825 1.003402 0.003105 Spitzer 
57502.405848 0.997290 0.003105 Spitzer 
57502.405871 1.000691 0.003105 Spitzer 
57502.405894 1.002582 0.003105 Spitzer 
57502.405917 0.999978 0.003105 Spitzer 
57502.405941 0.996786 0.003105 Spitzer 
57502.405964 1.006610 0.003105 Spitzer 
57502.405987 1.004206 0.003105 Spitzer 
57502.406010 0.999105 0.003105 Spitzer 
57502.406033 0.997278 0.003105 Spitzer 
57502.406056 1.001026 0.003105 Spitzer 
57502.406079 1.003902 0.003105 Spitzer 
57502.406103 1.004679 0.003105 Spitzer 
57502.406126 0.998312 0.003105 Spitzer 
57502.406149 1.001106 0.003105 Spitzer 
57502.406172 1.001955 0.003105 Spitzer 
57502.406195 0.998177 0.003105 Spitzer 
57502.406218 1.001413 0.003105 Spitzer 
57502.406241 1.003480 0.003105 Spitzer 
57502.406265 0.999113 0.003105 Spitzer 
57502.406304 0.989623 0.003105 Spitzer 
57502.406327 0.997227 0.003105 Spitzer 
57502.406350 0.996601 0.003105 Spitzer 
57502.406374 0.999368 0.003105 Spitzer 
57502.406397 1.000211 0.003105 Spitzer 
57502.406420 0.999531 0.003105 Spitzer 
57502.406443 1.002588 0.003105 Spitzer 
57502.406466 1.001446 0.003105 Spitzer 
57502.406489 0.996704 0.003105 Spitzer 
57502.406513 0.998620 0.003105 Spitzer 
57502.406536 1.001289 0.003105 Spitzer 
57502.406559 1.001885 0.003105 Spitzer 
57502.406582 1.001553 0.003105 Spitzer 
57502.406605 1.001506 0.003105 Spitzer 
57502.406628 1.002934 0.003105 Spitzer 
57502.406651 0.998776 0.003105 Spitzer 
57502.406675 0.999250 0.003105 Spitzer 
57502.406698 1.001330 0.003105 Spitzer 
57502.406721 1.005410 0.003105 Spitzer 
57502.406744 0.998218 0.003105 Spitzer 
57502.406767 0.991193 0.003105 Spitzer 
57502.406790 1.002657 0.003105 Spitzer 
57502.406813 0.999706 0.003105 Spitzer 
57502.406837 1.001401 0.003105 Spitzer 
57502.406860 0.998444 0.003105 Spitzer 
57502.406883 1.001872 0.003105 Spitzer 
57502.406906 1.000106 0.003105 Spitzer 
57502.406929 1.000928 0.003105 Spitzer 
57502.406952 1.004276 0.003105 Spitzer 
57502.406975 1.000346 0.003105 Spitzer 
57502.406999 1.005627 0.003105 Spitzer 
57502.407022 0.998322 0.003105 Spitzer 
57502.407045 0.996311 0.003105 Spitzer 
57502.407068 0.998637 0.003105 Spitzer 
57502.407091 1.002104 0.003105 Spitzer 
57502.407114 0.995752 0.003105 Spitzer 
57502.407138 0.998118 0.003105 Spitzer 
57502.407161 1.000823 0.003105 Spitzer 
57502.407184 1.000276 0.003105 Spitzer 
57502.407207 1.000474 0.003105 Spitzer 
57502.407230 1.004061 0.003105 Spitzer 
57502.407253 0.998329 0.003105 Spitzer 
57502.407276 1.002260 0.003105 Spitzer 
57502.407300 1.001429 0.003105 Spitzer 
57502.407323 0.996992 0.003105 Spitzer 
57502.407346 1.001843 0.003105 Spitzer 
57502.407369 1.001875 0.003105 Spitzer 
57502.407392 0.998875 0.003105 Spitzer 
57502.407415 0.993746 0.003105 Spitzer 
57502.407438 1.001069 0.003105 Spitzer 
57502.407462 0.999791 0.003105 Spitzer 
57502.407485 0.998526 0.003105 Spitzer 
57502.407508 0.997509 0.003105 Spitzer 
57502.407531 0.994477 0.003105 Spitzer 
57502.407554 1.000007 0.003105 Spitzer 
57502.407577 0.998144 0.003105 Spitzer 
57502.407600 0.999265 0.003105 Spitzer 
57502.407624 0.995063 0.003105 Spitzer 
57502.407647 0.997485 0.003105 Spitzer 
57502.407670 0.999595 0.003105 Spitzer 
57502.407693 1.002688 0.003105 Spitzer 
57502.407716 1.001356 0.003105 Spitzer 
57502.407739 0.997600 0.003105 Spitzer 
57502.407763 1.004620 0.003105 Spitzer 
57502.407802 0.996640 0.003105 Spitzer 
57502.407825 1.002236 0.003105 Spitzer 
57502.407848 1.000030 0.003105 Spitzer 
57502.407872 0.997632 0.003105 Spitzer 
57502.407895 1.000171 0.003105 Spitzer 
57502.407918 1.003365 0.003105 Spitzer 
57502.407941 0.999555 0.003105 Spitzer 
57502.407964 0.998086 0.003105 Spitzer 
57502.407987 0.997403 0.003105 Spitzer 
57502.408011 1.001445 0.003105 Spitzer 
57502.408034 0.999761 0.003105 Spitzer 
57502.408057 1.004097 0.003105 Spitzer 
57502.408080 0.999558 0.003105 Spitzer 
57502.408103 0.998743 0.003105 Spitzer 
57502.408126 0.997476 0.003105 Spitzer 
57502.408149 1.004174 0.003105 Spitzer 
57502.408173 1.003259 0.003105 Spitzer 
57502.408196 1.001442 0.003105 Spitzer 
57502.408219 0.994118 0.003105 Spitzer 
57502.408242 1.001879 0.003105 Spitzer 
57502.408265 0.998295 0.003105 Spitzer 
57502.408288 1.001927 0.003105 Spitzer 
57502.408311 1.000277 0.003105 Spitzer 
57502.408335 1.004959 0.003105 Spitzer 
57502.408358 1.001787 0.003105 Spitzer 
57502.408381 0.999743 0.003105 Spitzer 
57502.408404 0.999006 0.003105 Spitzer 
57502.408427 0.999805 0.003105 Spitzer 
57502.408450 1.001947 0.003105 Spitzer 
57502.408473 0.997368 0.003105 Spitzer 
57502.408497 1.006882 0.003105 Spitzer 
57502.408520 1.004615 0.003105 Spitzer 
57502.408543 1.001644 0.003105 Spitzer 
57502.408566 1.000208 0.003105 Spitzer 
57502.408589 1.001908 0.003105 Spitzer 
57502.408612 0.996035 0.003105 Spitzer 
57502.408636 1.000268 0.003105 Spitzer 
57502.408659 1.003769 0.003105 Spitzer 
57502.408682 0.997668 0.003105 Spitzer 
57502.408705 1.000387 0.003105 Spitzer 
57502.408728 1.003671 0.003105 Spitzer 
57502.408751 0.998743 0.003105 Spitzer 
57502.408774 1.003363 0.003105 Spitzer 
57502.408798 0.999312 0.003105 Spitzer 
57502.408821 1.000498 0.003105 Spitzer 
57502.408844 1.000971 0.003105 Spitzer 
57502.408867 1.002112 0.003105 Spitzer 
57502.408890 0.992568 0.003105 Spitzer 
57502.408913 0.995766 0.003105 Spitzer 
57502.408936 1.001875 0.003105 Spitzer 
57502.408960 1.003395 0.003105 Spitzer 
57502.408983 1.006099 0.003105 Spitzer 
57502.409006 1.002502 0.003105 Spitzer 
57502.409029 0.997844 0.003105 Spitzer 
57502.409052 0.997406 0.003105 Spitzer 
57502.409075 1.000498 0.003105 Spitzer 
57502.409098 1.001510 0.003105 Spitzer 
57502.409122 1.003107 0.003105 Spitzer 
57502.409145 1.006052 0.003105 Spitzer 
57502.409168 0.997479 0.003105 Spitzer 
57502.409191 1.001281 0.003105 Spitzer 
57502.409214 1.003031 0.003105 Spitzer 
57502.409237 0.996185 0.003105 Spitzer 
57502.409261 1.001792 0.003105 Spitzer 
57502.409300 0.994074 0.003105 Spitzer 
57502.409323 1.005818 0.003105 Spitzer 
57502.409346 0.996705 0.003105 Spitzer 
57502.409370 0.999928 0.003105 Spitzer 
57502.409393 1.002456 0.003105 Spitzer 
57502.409416 0.997118 0.003105 Spitzer 
57502.409439 1.000778 0.003105 Spitzer 
57502.409462 0.998256 0.003105 Spitzer 
57502.409485 0.997308 0.003105 Spitzer 
57502.409508 0.997184 0.003105 Spitzer 
57502.409532 1.001410 0.003105 Spitzer 
57502.409555 1.001441 0.003105 Spitzer 
57502.409578 0.997313 0.003105 Spitzer 
57502.409601 1.003822 0.003105 Spitzer 
57502.409624 1.000707 0.003105 Spitzer 
57502.409647 0.994477 0.003105 Spitzer 
57502.409670 1.003118 0.003105 Spitzer 
57502.409694 1.002838 0.003105 Spitzer 
57502.409717 1.004710 0.003105 Spitzer 
57502.409740 0.998506 0.003105 Spitzer 
57502.409763 0.998372 0.003105 Spitzer 
57502.409786 1.001918 0.003105 Spitzer 
57502.409809 1.002970 0.003105 Spitzer 
57502.409833 0.994509 0.003105 Spitzer 
57502.409856 1.000414 0.003105 Spitzer 
57502.409879 1.003562 0.003105 Spitzer 
57502.409902 0.995320 0.003105 Spitzer 
57502.409925 0.997487 0.003105 Spitzer 
57502.409948 0.998907 0.003105 Spitzer 
57502.409971 0.997999 0.003105 Spitzer 
57502.409995 0.999780 0.003105 Spitzer 
57502.410018 0.996521 0.003105 Spitzer 
57502.410041 0.999039 0.003105 Spitzer 
57502.410064 0.999726 0.003105 Spitzer 
57502.410087 1.007258 0.003105 Spitzer 
57502.410110 0.999232 0.003105 Spitzer 
57502.410133 1.003151 0.003105 Spitzer 
57502.410157 1.003850 0.003105 Spitzer 
57502.410180 1.000598 0.003105 Spitzer 
57502.410203 0.998031 0.003105 Spitzer 
57502.410226 0.996022 0.003105 Spitzer 
57502.410249 1.000436 0.003105 Spitzer 
57502.410272 0.995674 0.003105 Spitzer 
57502.410295 0.998005 0.003105 Spitzer 
57502.410319 0.996433 0.003105 Spitzer 
57502.410342 1.002101 0.003105 Spitzer 
57502.410365 0.998860 0.003105 Spitzer 
57502.410388 1.001533 0.003105 Spitzer 
57502.410411 0.997971 0.003105 Spitzer 
57502.410434 0.992827 0.003105 Spitzer 
57502.410458 1.002626 0.003105 Spitzer 
57502.410481 1.001758 0.003105 Spitzer 
57502.410504 1.001969 0.003105 Spitzer 
57502.410527 1.001625 0.003105 Spitzer 
57502.410550 0.998998 0.003105 Spitzer 
57502.410573 1.000387 0.003105 Spitzer 
57502.410596 1.001158 0.003105 Spitzer 
57502.410620 0.999140 0.003105 Spitzer 
57502.410643 1.004057 0.003105 Spitzer 
57502.410666 1.001707 0.003105 Spitzer 
57502.410689 0.997571 0.003105 Spitzer 
57502.410712 0.997400 0.003105 Spitzer 
57502.410735 0.997706 0.003105 Spitzer 
57502.410758 1.006839 0.003105 Spitzer 
57502.410798 0.996145 0.003105 Spitzer 
57502.410821 0.997290 0.003105 Spitzer 
57502.410844 0.996874 0.003105 Spitzer 
57502.410867 0.999368 0.003105 Spitzer 
57502.410890 0.997467 0.003105 Spitzer 
57502.410913 0.998193 0.003105 Spitzer 
57502.410936 1.005142 0.003105 Spitzer 
57502.410960 0.999101 0.003105 Spitzer 
57502.410983 0.999810 0.003105 Spitzer 
57502.411006 0.997644 0.003105 Spitzer 
57502.411029 1.002286 0.003105 Spitzer 
57502.411052 0.996814 0.003105 Spitzer 
57502.411075 0.999464 0.003105 Spitzer 
57502.411098 0.997947 0.003105 Spitzer 
57502.411122 1.002385 0.003105 Spitzer 
57502.411145 0.998610 0.003105 Spitzer 
57502.411168 1.001236 0.003105 Spitzer 
57502.411191 1.000394 0.003105 Spitzer 
57502.411214 1.005419 0.003105 Spitzer 
57502.411237 1.002995 0.003105 Spitzer 
57502.411260 1.002010 0.003105 Spitzer 
57502.411284 0.999032 0.003105 Spitzer 
57502.411307 1.000869 0.003105 Spitzer 
57502.411330 0.994935 0.003105 Spitzer 
57502.411353 0.994262 0.003105 Spitzer 
57502.411376 0.999563 0.003105 Spitzer 
57502.411399 0.998815 0.003105 Spitzer 
57502.411423 0.998356 0.003105 Spitzer 
57502.411446 1.001893 0.003105 Spitzer 
57502.411469 1.004676 0.003105 Spitzer 
57502.411492 1.003773 0.003105 Spitzer 
57502.411515 1.001661 0.003105 Spitzer 
57502.411538 1.000281 0.003105 Spitzer 
57502.411561 1.001101 0.003105 Spitzer 
57502.411585 1.000207 0.003105 Spitzer 
57502.411608 0.993625 0.003105 Spitzer 
57502.411631 1.002811 0.003105 Spitzer 
57502.411654 1.004381 0.003105 Spitzer 
57502.411677 0.997504 0.003105 Spitzer 
57502.411700 0.992497 0.003105 Spitzer 
57502.411723 1.001686 0.003105 Spitzer 
57502.411747 0.994832 0.003105 Spitzer 
57502.411770 0.999595 0.003105 Spitzer 
57502.411793 1.001388 0.003105 Spitzer 
57502.411816 0.998625 0.003105 Spitzer 
57502.411839 1.002639 0.003105 Spitzer 
57502.411862 1.000488 0.003105 Spitzer 
57502.411885 0.998872 0.003105 Spitzer 
57502.411909 0.996526 0.003105 Spitzer 
57502.411932 0.999665 0.003105 Spitzer 
57502.411955 1.001954 0.003105 Spitzer 
57502.411978 1.000184 0.003105 Spitzer 
57502.412001 1.003209 0.003105 Spitzer 
57502.412024 1.001816 0.003105 Spitzer 
57502.412048 0.998746 0.003105 Spitzer 
57502.412071 1.003915 0.003105 Spitzer 
57502.412094 1.001023 0.003105 Spitzer 
57502.412117 0.999694 0.003105 Spitzer 
57502.412140 1.001549 0.003105 Spitzer 
57502.412163 1.000310 0.003105 Spitzer 
57502.412186 1.001046 0.003105 Spitzer 
57502.412210 0.999725 0.003105 Spitzer 
57502.412233 0.999653 0.003105 Spitzer 
57502.412256 1.002208 0.003105 Spitzer 
57502.412295 0.993225 0.003105 Spitzer 
57502.412318 1.002267 0.003105 Spitzer 
57502.412342 0.997213 0.003105 Spitzer 
57502.412365 1.000850 0.003105 Spitzer 
57502.412388 0.996728 0.003105 Spitzer 
57502.412411 1.000696 0.003105 Spitzer 
57502.412434 0.991072 0.003105 Spitzer 
57502.412457 0.998188 0.003105 Spitzer 
57502.412480 1.005816 0.003105 Spitzer 
57502.412504 0.998839 0.003105 Spitzer 
57502.412527 1.004398 0.003105 Spitzer 
57502.412550 1.000582 0.003105 Spitzer 
57502.412573 0.994993 0.003105 Spitzer 
57502.412596 0.997632 0.003105 Spitzer 
57502.412619 0.997705 0.003105 Spitzer 
57502.412643 0.998996 0.003105 Spitzer 
57502.412666 1.003836 0.003105 Spitzer 
57502.412689 0.998563 0.003105 Spitzer 
57502.412712 0.997328 0.003105 Spitzer 
57502.412735 1.001024 0.003105 Spitzer 
57502.412758 0.999127 0.003105 Spitzer 
57502.412781 0.999045 0.003105 Spitzer 
57502.412805 1.003041 0.003105 Spitzer 
57502.412828 1.000303 0.003105 Spitzer 
57502.412851 1.000628 0.003105 Spitzer 
57502.412874 1.000389 0.003105 Spitzer 
57502.412897 0.993023 0.003105 Spitzer 
57502.412920 1.001453 0.003105 Spitzer 
57502.412943 0.997992 0.003105 Spitzer 
57502.412967 1.003223 0.003105 Spitzer 
57502.412990 0.997831 0.003105 Spitzer 
57502.413013 1.001400 0.003105 Spitzer 
57502.413036 0.992517 0.003105 Spitzer 
57502.413059 0.996616 0.003105 Spitzer 
57502.413082 1.001474 0.003105 Spitzer 
57502.413105 1.005450 0.003105 Spitzer 
57502.413129 0.998117 0.003105 Spitzer 
57502.413152 1.000817 0.003105 Spitzer 
57502.413175 0.998976 0.003105 Spitzer 
57502.413198 0.996062 0.003105 Spitzer 
57502.413221 0.999671 0.003105 Spitzer 
57502.413244 0.997178 0.003105 Spitzer 
57502.413268 1.003614 0.003105 Spitzer 
57502.413291 0.996346 0.003105 Spitzer 
57502.413314 1.002749 0.003105 Spitzer 
57502.413337 0.999990 0.003105 Spitzer 
57502.413360 0.997308 0.003105 Spitzer 
57502.413383 1.002706 0.003105 Spitzer 
57502.413406 1.002657 0.003105 Spitzer 
57502.413430 1.004712 0.003105 Spitzer 
57502.413453 0.993407 0.003105 Spitzer 
57502.413476 0.998108 0.003105 Spitzer 
57502.413499 1.003767 0.003105 Spitzer 
57502.413522 0.999513 0.003105 Spitzer 
57502.413545 0.999045 0.003105 Spitzer 
57502.413568 0.998907 0.003105 Spitzer 
57502.413592 0.997704 0.003105 Spitzer 
57502.413615 0.996043 0.003105 Spitzer 
57502.413638 1.004872 0.003105 Spitzer 
57502.413661 1.002360 0.003105 Spitzer 
57502.413684 0.998644 0.003105 Spitzer 
57502.413707 0.999305 0.003105 Spitzer 
57502.413730 0.997387 0.003105 Spitzer 
57502.413754 1.001466 0.003105 Spitzer 
57502.413793 0.991822 0.003105 Spitzer 
57502.413816 0.996097 0.003105 Spitzer 
57502.413839 0.996893 0.003105 Spitzer 
57502.413863 1.003067 0.003105 Spitzer 
57502.413886 0.996003 0.003105 Spitzer 
57502.413909 0.997560 0.003105 Spitzer 
57502.413932 0.997284 0.003105 Spitzer 
57502.413955 0.999608 0.003105 Spitzer 
57502.413978 1.001840 0.003105 Spitzer 
57502.414001 0.998513 0.003105 Spitzer 
57502.414025 0.995542 0.003105 Spitzer 
57502.414048 1.004914 0.003105 Spitzer 
57502.414071 1.000192 0.003105 Spitzer 
57502.414094 0.997959 0.003105 Spitzer 
57502.414117 1.002800 0.003105 Spitzer 
57502.414140 0.998916 0.003105 Spitzer 
57502.414163 0.998032 0.003105 Spitzer 
57502.414187 1.001396 0.003105 Spitzer 
57502.414210 1.000641 0.003105 Spitzer 
57502.414233 0.998893 0.003105 Spitzer 
57502.414256 0.997241 0.003105 Spitzer 
57502.414279 1.005458 0.003105 Spitzer 
57502.414302 1.004404 0.003105 Spitzer 
57502.414326 1.004278 0.003105 Spitzer 
57502.414349 1.001993 0.003105 Spitzer 
57502.414372 1.000138 0.003105 Spitzer 
57502.414395 0.999952 0.003105 Spitzer 
57502.414418 0.996860 0.003105 Spitzer 
57502.414441 1.004393 0.003105 Spitzer 
57502.414464 0.998912 0.003105 Spitzer 
57502.414488 1.000088 0.003105 Spitzer 
57502.414511 0.996898 0.003105 Spitzer 
57502.414534 1.003972 0.003105 Spitzer 
57502.414557 0.998706 0.003105 Spitzer 
57502.414580 1.004091 0.003105 Spitzer 
57502.414603 0.999522 0.003105 Spitzer 
57502.414626 0.997255 0.003105 Spitzer 
57502.414650 1.003347 0.003105 Spitzer 
57502.414673 0.998753 0.003105 Spitzer 
57502.414696 1.002849 0.003105 Spitzer 
57502.414719 1.000379 0.003105 Spitzer 
57502.414742 0.998513 0.003105 Spitzer 
57502.414765 0.999443 0.003105 Spitzer 
57502.414788 1.000957 0.003105 Spitzer 
57502.414812 0.999495 0.003105 Spitzer 
57502.414835 0.996811 0.003105 Spitzer 
57502.414858 0.997307 0.003105 Spitzer 
57502.414881 0.997766 0.003105 Spitzer 
57502.414904 1.001130 0.003105 Spitzer 
57502.414927 0.999379 0.003105 Spitzer 
57502.414951 0.998285 0.003105 Spitzer 
57502.414974 0.999987 0.003105 Spitzer 
57502.414997 1.000325 0.003105 Spitzer 
57502.415020 0.995255 0.003105 Spitzer 
57502.415043 1.005707 0.003105 Spitzer 
57502.415066 0.999286 0.003105 Spitzer 
57502.415089 1.000371 0.003105 Spitzer 
57502.415113 0.998758 0.003105 Spitzer 
57502.415136 1.000081 0.003105 Spitzer 
57502.415159 1.002266 0.003105 Spitzer 
57502.415182 0.996912 0.003105 Spitzer 
57502.415205 1.001319 0.003105 Spitzer 
57502.415228 0.997437 0.003105 Spitzer 
57502.415251 1.000783 0.003105 Spitzer 
57502.415291 0.992884 0.003105 Spitzer 
57502.415314 0.995939 0.003105 Spitzer 
57502.415337 1.004804 0.003105 Spitzer 
57502.415360 0.999392 0.003105 Spitzer 
57502.415383 1.003839 0.003105 Spitzer 
57502.415407 0.999267 0.003105 Spitzer 
57502.415430 0.996245 0.003105 Spitzer 
57502.415453 0.999638 0.003105 Spitzer 
57502.415476 0.999461 0.003105 Spitzer 
57502.415499 1.004500 0.003105 Spitzer 
57502.415522 0.996616 0.003105 Spitzer 
57502.415546 0.997811 0.003105 Spitzer 
57502.415569 0.997647 0.003105 Spitzer 
57502.415592 0.998872 0.003105 Spitzer 
57502.415615 1.006569 0.003105 Spitzer 
57502.415638 0.997182 0.003105 Spitzer 
57502.415661 1.000107 0.003105 Spitzer 
57502.415684 0.996964 0.003105 Spitzer 
57502.415708 1.001562 0.003105 Spitzer 
57502.415731 1.002098 0.003105 Spitzer 
57502.415754 1.001291 0.003105 Spitzer 
57502.415777 0.999814 0.003105 Spitzer 
57502.415800 0.999317 0.003105 Spitzer 
57502.415823 1.003250 0.003105 Spitzer 
57502.415846 1.001052 0.003105 Spitzer 
57502.415870 0.997548 0.003105 Spitzer 
57502.415893 1.003894 0.003105 Spitzer 
57502.415916 1.001692 0.003105 Spitzer 
57502.415939 0.997670 0.003105 Spitzer 
57502.415962 1.005033 0.003105 Spitzer 
57502.415985 0.999006 0.003105 Spitzer 
57502.416008 0.997422 0.003105 Spitzer 
57502.416032 1.003285 0.003105 Spitzer 
57502.416055 1.003892 0.003105 Spitzer 
57502.416078 0.999748 0.003105 Spitzer 
57502.416101 1.006375 0.003105 Spitzer 
57502.416124 0.999277 0.003105 Spitzer 
57502.416147 1.004130 0.003105 Spitzer 
57502.416171 1.004210 0.003105 Spitzer 
57502.416194 1.001015 0.003105 Spitzer 
57502.416217 1.002008 0.003105 Spitzer 
57502.416240 0.993458 0.003105 Spitzer 
57502.416263 1.000930 0.003105 Spitzer 
57502.416286 1.003977 0.003105 Spitzer 
57502.416309 1.001930 0.003105 Spitzer 
57502.416333 0.999997 0.003105 Spitzer 
57502.416356 1.000774 0.003105 Spitzer 
57502.416379 1.000754 0.003105 Spitzer 
57502.416402 1.002003 0.003105 Spitzer 
57502.416425 1.001245 0.003105 Spitzer 
57502.416448 1.001605 0.003105 Spitzer 
57502.416471 1.000852 0.003105 Spitzer 
57502.416495 1.000161 0.003105 Spitzer 
57502.416518 0.997961 0.003105 Spitzer 
57502.416541 1.001227 0.003105 Spitzer 
57502.416564 0.999977 0.003105 Spitzer 
57502.416587 0.998364 0.003105 Spitzer 
57502.416610 0.994969 0.003105 Spitzer 
57502.416633 1.003448 0.003105 Spitzer 
57502.416657 1.006021 0.003105 Spitzer 
57502.416680 0.998892 0.003105 Spitzer 
57502.416703 1.003513 0.003105 Spitzer 
57502.416726 1.001705 0.003105 Spitzer 
57502.416749 1.002524 0.003105 Spitzer 
57502.416789 0.989195 0.003105 Spitzer 
57502.416812 0.996154 0.003105 Spitzer 
57502.416835 1.004018 0.003105 Spitzer 
57502.416858 1.002281 0.003105 Spitzer 
57502.416881 0.997807 0.003105 Spitzer 
57502.416905 0.999406 0.003105 Spitzer 
57502.416928 1.001831 0.003105 Spitzer 
57502.416951 1.001488 0.003105 Spitzer 
57502.416974 1.006071 0.003105 Spitzer 
57502.416997 1.001681 0.003105 Spitzer 
57502.417020 0.995079 0.003105 Spitzer 
57502.417044 0.998990 0.003105 Spitzer 
57502.417067 0.998652 0.003105 Spitzer 
57502.417090 1.002457 0.003105 Spitzer 
57502.417113 0.997045 0.003105 Spitzer 
57502.417136 1.001899 0.003105 Spitzer 
57502.417159 0.999082 0.003105 Spitzer 
57502.417182 0.998401 0.003105 Spitzer 
57502.417206 0.998816 0.003105 Spitzer 
57502.417229 1.000596 0.003105 Spitzer 
57502.417252 0.999747 0.003105 Spitzer 
57502.417275 1.002556 0.003105 Spitzer 
57502.417298 1.000457 0.003105 Spitzer 
57502.417321 1.001647 0.003105 Spitzer 
57502.417344 1.000797 0.003105 Spitzer 
57502.417368 0.998474 0.003105 Spitzer 
57502.417391 1.000794 0.003105 Spitzer 
57502.417414 0.998166 0.003105 Spitzer 
57502.417437 0.999742 0.003105 Spitzer 
57502.417460 0.999888 0.003105 Spitzer 
57502.417483 0.992899 0.003105 Spitzer 
57502.417506 1.002335 0.003105 Spitzer 
57502.417530 0.999102 0.003105 Spitzer 
57502.417553 0.994150 0.003105 Spitzer 
57502.417576 1.003126 0.003105 Spitzer 
57502.417599 0.997847 0.003105 Spitzer 
57502.417622 0.998376 0.003105 Spitzer 
57502.417645 1.003645 0.003105 Spitzer 
57502.417669 1.004320 0.003105 Spitzer 
57502.417692 1.002545 0.003105 Spitzer 
57502.417715 1.001951 0.003105 Spitzer 
57502.417738 1.001836 0.003105 Spitzer 
57502.417761 1.004187 0.003105 Spitzer 
57502.417784 1.002013 0.003105 Spitzer 
57502.417807 0.996246 0.003105 Spitzer 
57502.417831 1.001419 0.003105 Spitzer 
57502.417854 0.995929 0.003105 Spitzer 
57502.417877 0.997054 0.003105 Spitzer 
57502.417900 1.004058 0.003105 Spitzer 
57502.417923 0.998455 0.003105 Spitzer 
57502.417946 1.002269 0.003105 Spitzer 
57502.417969 0.995443 0.003105 Spitzer 
57502.417993 0.994807 0.003105 Spitzer 
57502.418016 1.002492 0.003105 Spitzer 
57502.418039 0.999788 0.003105 Spitzer 
57502.418062 0.999662 0.003105 Spitzer 
57502.418085 1.005006 0.003105 Spitzer 
57502.418108 0.995118 0.003105 Spitzer 
57502.418131 1.002679 0.003105 Spitzer 
57502.418155 0.998692 0.003105 Spitzer 
57502.418178 0.997302 0.003105 Spitzer 
57502.418201 0.998123 0.003105 Spitzer 
57502.418224 0.999057 0.003105 Spitzer 
57502.418247 1.001103 0.003105 Spitzer 
57502.418287 0.999151 0.003105 Spitzer 
57502.418310 0.998494 0.003105 Spitzer 
57502.418333 1.002625 0.003105 Spitzer 
57502.418356 1.001667 0.003105 Spitzer 
57502.418379 0.998222 0.003105 Spitzer 
57502.418403 0.997808 0.003105 Spitzer 
57502.418426 1.000933 0.003105 Spitzer 
57502.418449 1.002385 0.003105 Spitzer 
57502.418472 1.004968 0.003105 Spitzer 
57502.418495 0.995093 0.003105 Spitzer 
57502.418518 1.001266 0.003105 Spitzer 
57502.418541 0.999882 0.003105 Spitzer 
57502.418565 0.997230 0.003105 Spitzer 
57502.418588 1.002805 0.003105 Spitzer 
57502.418611 0.998224 0.003105 Spitzer 
57502.418634 1.000123 0.003105 Spitzer 
57502.418657 0.994314 0.003105 Spitzer 
57502.418680 1.000820 0.003105 Spitzer 
57502.418703 1.001822 0.003105 Spitzer 
57502.418727 0.999522 0.003105 Spitzer 
57502.418750 0.997556 0.003105 Spitzer 
57502.418773 1.000549 0.003105 Spitzer 
57502.418796 0.999716 0.003105 Spitzer 
57502.418819 1.003925 0.003105 Spitzer 
57502.418842 1.000124 0.003105 Spitzer 
57502.418866 1.003144 0.003105 Spitzer 
57502.418889 1.001770 0.003105 Spitzer 
57502.418912 1.004628 0.003105 Spitzer 
57502.418935 1.000166 0.003105 Spitzer 
57502.418958 1.002012 0.003105 Spitzer 
57502.418981 1.002377 0.003105 Spitzer 
57502.419004 0.998738 0.003105 Spitzer 
57502.419028 1.003849 0.003105 Spitzer 
57502.419051 0.998543 0.003105 Spitzer 
57502.419074 1.002452 0.003105 Spitzer 
57502.419097 1.000470 0.003105 Spitzer 
57502.419120 0.998423 0.003105 Spitzer 
57502.419143 0.999658 0.003105 Spitzer 
57502.419166 1.004977 0.003105 Spitzer 
57502.419190 0.998616 0.003105 Spitzer 
57502.419213 1.000398 0.003105 Spitzer 
57502.419236 1.004122 0.003105 Spitzer 
57502.419259 0.995619 0.003105 Spitzer 
57502.419282 0.997148 0.003105 Spitzer 
57502.419305 0.997282 0.003105 Spitzer 
57502.419328 1.000097 0.003105 Spitzer 
57502.419352 1.001751 0.003105 Spitzer 
57502.419375 1.003812 0.003105 Spitzer 
57502.419398 0.999422 0.003105 Spitzer 
57502.419421 0.997799 0.003105 Spitzer 
57502.419444 0.999225 0.003105 Spitzer 
57502.419467 0.995461 0.003105 Spitzer 
57502.419491 0.997800 0.003105 Spitzer 
57502.419514 0.996562 0.003105 Spitzer 
57502.419537 0.999761 0.003105 Spitzer 
57502.419560 1.000929 0.003105 Spitzer 
57502.419583 0.993689 0.003105 Spitzer 
57502.419606 0.995168 0.003105 Spitzer 
57502.419629 0.997464 0.003105 Spitzer 
57502.419653 0.997794 0.003105 Spitzer 
57502.419676 1.000889 0.003105 Spitzer 
57502.419699 1.002629 0.003105 Spitzer 
57502.419722 0.997447 0.003105 Spitzer 
57502.419745 1.001142 0.003105 Spitzer 
57502.419784 0.993231 0.003105 Spitzer 
57502.419807 0.994462 0.003105 Spitzer 
57502.419830 0.999886 0.003105 Spitzer 
57502.419854 1.001074 0.003105 Spitzer 
57502.419877 1.000392 0.003105 Spitzer 
57502.419900 1.001406 0.003105 Spitzer 
57502.419923 1.003113 0.003105 Spitzer 
57502.419946 1.003193 0.003105 Spitzer 
57502.419969 0.998573 0.003105 Spitzer 
57502.419992 0.997934 0.003105 Spitzer 
57502.420016 0.999728 0.003105 Spitzer 
57502.420039 0.993607 0.003105 Spitzer 
57502.420062 0.999568 0.003105 Spitzer 
57502.420085 0.997503 0.003105 Spitzer 
57502.420108 1.001964 0.003105 Spitzer 
57502.420131 0.999784 0.003105 Spitzer 
57502.420154 0.994502 0.003105 Spitzer 
57502.420178 0.999915 0.003105 Spitzer 
57502.420201 0.998502 0.003105 Spitzer 
57502.420224 1.001068 0.003105 Spitzer 
57502.420247 0.998334 0.003105 Spitzer 
57502.420270 1.004779 0.003105 Spitzer 
57502.420293 1.001056 0.003105 Spitzer 
57502.420317 1.001437 0.003105 Spitzer 
57502.420340 1.000783 0.003105 Spitzer 
57502.420363 1.002478 0.003105 Spitzer 
57502.420386 1.002484 0.003105 Spitzer 
57502.420409 1.007612 0.003105 Spitzer 
57502.420432 0.999698 0.003105 Spitzer 
57502.420455 1.000779 0.003105 Spitzer 
57502.420479 1.005333 0.003105 Spitzer 
57502.420502 1.005726 0.003105 Spitzer 
57502.420525 1.000494 0.003105 Spitzer 
57502.420548 0.997922 0.003105 Spitzer 
57502.420571 0.999355 0.003105 Spitzer 
57502.420594 1.002164 0.003105 Spitzer 
57502.420617 1.001302 0.003105 Spitzer 
57502.420641 0.994613 0.003105 Spitzer 
57502.420664 1.000097 0.003105 Spitzer 
57502.420687 0.997809 0.003105 Spitzer 
57502.420710 1.000728 0.003105 Spitzer 
57502.420733 1.000139 0.003105 Spitzer 
57502.420756 1.001678 0.003105 Spitzer 
57502.420779 0.999113 0.003105 Spitzer 
57502.420803 0.996899 0.003105 Spitzer 
57502.420826 1.000901 0.003105 Spitzer 
57502.420849 1.002007 0.003105 Spitzer 
57502.420872 0.998463 0.003105 Spitzer 
57502.420895 0.999677 0.003105 Spitzer 
57502.420918 1.006891 0.003105 Spitzer 
57502.420942 1.002077 0.003105 Spitzer 
57502.420965 1.002503 0.003105 Spitzer 
57502.420988 1.001530 0.003105 Spitzer 
57502.421011 0.997525 0.003105 Spitzer 
57502.421034 1.002460 0.003105 Spitzer 
57502.421057 0.998412 0.003105 Spitzer 
57502.421080 1.004374 0.003105 Spitzer 
57502.421104 0.995677 0.003105 Spitzer 
57502.421127 1.002027 0.003105 Spitzer 
57502.421150 0.999330 0.003105 Spitzer 
57502.421173 0.999439 0.003105 Spitzer 
57502.421196 0.999195 0.003105 Spitzer 
57502.421219 1.002834 0.003105 Spitzer 
57502.421242 1.004290 0.003105 Spitzer 
57502.421282 0.993898 0.003105 Spitzer 
57502.421305 0.997726 0.003105 Spitzer 
57502.421328 0.998612 0.003105 Spitzer 
57502.421351 0.999973 0.003105 Spitzer 
57502.421374 1.005373 0.003105 Spitzer 
57502.421398 0.998467 0.003105 Spitzer 
57502.421421 1.001622 0.003105 Spitzer 
57502.421444 0.993915 0.003105 Spitzer 
57502.421467 1.001238 0.003105 Spitzer 
57502.421490 1.005948 0.003105 Spitzer 
57502.421513 1.002842 0.003105 Spitzer 
57502.421536 1.000612 0.003105 Spitzer 
57502.421560 1.002954 0.003105 Spitzer 
57502.421583 0.999169 0.003105 Spitzer 
57502.421606 1.000675 0.003105 Spitzer 
57502.421629 1.002819 0.003105 Spitzer 
57502.421652 1.001175 0.003105 Spitzer 
57502.421675 1.007152 0.003105 Spitzer 
57502.421698 0.997566 0.003105 Spitzer 
57502.421722 1.002309 0.003105 Spitzer 
57502.421745 0.995447 0.003105 Spitzer 
57502.421768 0.998049 0.003105 Spitzer 
57502.421791 1.001729 0.003105 Spitzer 
57502.421814 0.998226 0.003105 Spitzer 
57502.421837 1.002479 0.003105 Spitzer 
57502.421861 1.001413 0.003105 Spitzer 
57502.421884 1.002464 0.003105 Spitzer 
57502.421907 0.998886 0.003105 Spitzer 
57502.421930 1.007252 0.003105 Spitzer 
57502.421953 0.999158 0.003105 Spitzer 
57502.421976 1.007386 0.003105 Spitzer 
57502.421999 0.997413 0.003105 Spitzer 
57502.422023 0.997753 0.003105 Spitzer 
57502.422046 0.999622 0.003105 Spitzer 
57502.422069 0.997549 0.003105 Spitzer 
57502.422092 0.997181 0.003105 Spitzer 
57502.422115 1.002471 0.003105 Spitzer 
57502.422138 0.999472 0.003105 Spitzer 
57502.422161 0.996039 0.003105 Spitzer 
57502.422185 1.001350 0.003105 Spitzer 
57502.422208 0.997534 0.003105 Spitzer 
57502.422231 0.994157 0.003105 Spitzer 
57502.422254 0.998602 0.003105 Spitzer 
57502.422277 1.002095 0.003105 Spitzer 
57502.422300 0.995950 0.003105 Spitzer 
57502.422323 0.998256 0.003105 Spitzer 
57502.422347 0.997808 0.003105 Spitzer 
57502.422370 0.993624 0.003105 Spitzer 
57502.422393 0.998227 0.003105 Spitzer 
57502.422416 0.995931 0.003105 Spitzer 
57502.422439 0.998323 0.003105 Spitzer 
57502.422462 0.996761 0.003105 Spitzer 
57502.422486 0.995796 0.003105 Spitzer 
57502.422509 1.002213 0.003105 Spitzer 
57502.422532 0.999735 0.003105 Spitzer 
57502.422555 1.001106 0.003105 Spitzer 
57502.422578 0.996833 0.003105 Spitzer 
57502.422601 1.003256 0.003105 Spitzer 
57502.422624 0.999614 0.003105 Spitzer 
57502.422648 0.997129 0.003105 Spitzer 
57502.422671 1.000581 0.003105 Spitzer 
57502.422694 0.996410 0.003105 Spitzer 
57502.422717 0.999325 0.003105 Spitzer 
57502.422740 0.998301 0.003105 Spitzer 
57502.422780 0.990276 0.003105 Spitzer 
57502.422803 0.992211 0.003105 Spitzer 
57502.422826 1.002182 0.003105 Spitzer 
57502.422849 1.006699 0.003105 Spitzer 
57502.422872 1.000519 0.003105 Spitzer 
57502.422896 0.999931 0.003105 Spitzer 
57502.422919 0.999104 0.003105 Spitzer 
57502.422942 1.001275 0.003105 Spitzer 
57502.422965 0.995577 0.003105 Spitzer 
57502.422988 1.001411 0.003105 Spitzer 
57502.423011 1.000912 0.003105 Spitzer 
57502.423035 0.999130 0.003105 Spitzer 
57502.423058 0.998259 0.003105 Spitzer 
57502.423081 0.997627 0.003105 Spitzer 
57502.423104 0.998859 0.003105 Spitzer 
57502.423127 1.003444 0.003105 Spitzer 
57502.423150 0.997656 0.003105 Spitzer 
57502.423173 1.000021 0.003105 Spitzer 
57502.423197 1.005798 0.003105 Spitzer 
57502.423220 1.004318 0.003105 Spitzer 
57502.423243 0.998190 0.003105 Spitzer 
57502.423266 1.002289 0.003105 Spitzer 
57502.423289 1.004681 0.003105 Spitzer 
57502.423312 0.999522 0.003105 Spitzer 
57502.423335 0.997202 0.003105 Spitzer 
57502.423359 1.003739 0.003105 Spitzer 
57502.423382 1.008595 0.003105 Spitzer 
57502.423405 0.997423 0.003105 Spitzer 
57502.423428 0.995144 0.003105 Spitzer 
57502.423451 0.997798 0.003105 Spitzer 
57502.423474 1.001169 0.003105 Spitzer 
57502.423497 0.999310 0.003105 Spitzer 
57502.423521 0.996881 0.003105 Spitzer 
57502.423544 0.995925 0.003105 Spitzer 
57502.423567 0.997959 0.003105 Spitzer 
57502.423590 0.997664 0.003105 Spitzer 
57502.423613 0.994137 0.003105 Spitzer 
57502.423636 1.001799 0.003105 Spitzer 
57502.423660 0.998423 0.003105 Spitzer 
57502.423683 0.998528 0.003105 Spitzer 
57502.423706 1.003993 0.003105 Spitzer 
57502.423729 1.002425 0.003105 Spitzer 
57502.423752 0.997431 0.003105 Spitzer 
57502.423775 1.002437 0.003105 Spitzer 
57502.423798 0.997091 0.003105 Spitzer 
57502.423822 1.003257 0.003105 Spitzer 
57502.423845 1.000901 0.003105 Spitzer 
57502.423868 1.001157 0.003105 Spitzer 
57502.423891 1.005654 0.003105 Spitzer 
57502.423914 0.998583 0.003105 Spitzer 
57502.423937 1.002279 0.003105 Spitzer 
57502.423960 0.998693 0.003105 Spitzer 
57502.423984 0.996362 0.003105 Spitzer 
57502.424007 0.997062 0.003105 Spitzer 
57502.424030 1.003244 0.003105 Spitzer 
57502.424053 1.004491 0.003105 Spitzer 
57502.424076 0.999589 0.003105 Spitzer 
57502.424099 0.996489 0.003105 Spitzer 
57502.424122 1.001343 0.003105 Spitzer 
57502.424146 1.004065 0.003105 Spitzer 
57502.424169 1.000614 0.003105 Spitzer 
57502.424192 0.998584 0.003105 Spitzer 
57502.424215 1.005127 0.003105 Spitzer 
57502.424238 0.996753 0.003105 Spitzer 
57502.424278 0.987936 0.003105 Spitzer 
57502.424301 1.001325 0.003105 Spitzer 
57502.424324 0.999309 0.003105 Spitzer 
57502.424347 1.001231 0.003105 Spitzer 
57502.424370 0.999511 0.003105 Spitzer 
57502.424393 1.002220 0.003105 Spitzer 
57502.424416 1.006005 0.003105 Spitzer 
57502.424440 0.998742 0.003105 Spitzer 
57502.424463 1.003810 0.003105 Spitzer 
57502.424486 0.993089 0.003105 Spitzer 
57502.424509 1.000893 0.003105 Spitzer 
57502.424532 1.003260 0.003105 Spitzer 
57502.424555 0.996639 0.003105 Spitzer 
57502.424579 1.000964 0.003105 Spitzer 
57502.424602 1.003092 0.003105 Spitzer 
57502.424625 1.001706 0.003105 Spitzer 
57502.424648 1.006679 0.003105 Spitzer 
57502.424671 1.003690 0.003105 Spitzer 
57502.424694 1.000941 0.003105 Spitzer 
57502.424717 0.999743 0.003105 Spitzer 
57502.424741 1.004758 0.003105 Spitzer 
57502.424764 1.000013 0.003105 Spitzer 
57502.424787 1.004096 0.003105 Spitzer 
57502.424810 0.996886 0.003105 Spitzer 
57502.424833 0.998248 0.003105 Spitzer 
57502.424856 0.996665 0.003105 Spitzer 
57502.424879 0.999205 0.003105 Spitzer 
57502.424903 1.001885 0.003105 Spitzer 
57502.424926 0.997303 0.003105 Spitzer 
57502.424949 0.999494 0.003105 Spitzer 
57502.424972 1.004194 0.003105 Spitzer 
57502.424995 0.998330 0.003105 Spitzer 
57502.425018 1.002909 0.003105 Spitzer 
57502.425041 0.999023 0.003105 Spitzer 
57502.425065 0.998145 0.003105 Spitzer 
57502.425088 1.001633 0.003105 Spitzer 
57502.425111 0.998174 0.003105 Spitzer 
57502.425134 0.998219 0.003105 Spitzer 
57502.425157 1.003928 0.003105 Spitzer 
57502.425180 0.999807 0.003105 Spitzer 
57502.425204 0.997130 0.003105 Spitzer 
57502.425227 1.000841 0.003105 Spitzer 
57502.425250 1.001776 0.003105 Spitzer 
57502.425273 0.998228 0.003105 Spitzer 
57502.425296 1.000667 0.003105 Spitzer 
57502.425319 0.997643 0.003105 Spitzer 
57502.425342 0.997437 0.003105 Spitzer 
57502.425366 1.000705 0.003105 Spitzer 
57502.425389 0.998471 0.003105 Spitzer 
57502.425412 0.994169 0.003105 Spitzer 
57502.425435 1.004224 0.003105 Spitzer 
57502.425458 0.997179 0.003105 Spitzer 
57502.425481 1.002612 0.003105 Spitzer 
57502.425504 1.000400 0.003105 Spitzer 
57502.425528 0.999356 0.003105 Spitzer 
57502.425551 0.997070 0.003105 Spitzer 
57502.425574 1.002226 0.003105 Spitzer 
57502.425597 0.994013 0.003105 Spitzer 
57502.425620 1.001676 0.003105 Spitzer 
57502.425643 1.000609 0.003105 Spitzer 
57502.425666 0.994245 0.003105 Spitzer 
57502.425690 0.999234 0.003105 Spitzer 
57502.425713 1.000509 0.003105 Spitzer 
57502.425736 1.001173 0.003105 Spitzer 
57502.425775 0.991806 0.003105 Spitzer 
57502.425798 1.001937 0.003105 Spitzer 
57502.425821 1.000390 0.003105 Spitzer 
57502.425845 0.998558 0.003105 Spitzer 
57502.425868 1.001955 0.003105 Spitzer 
57502.425891 1.003515 0.003105 Spitzer 
57502.425914 0.999426 0.003105 Spitzer 
57502.425937 0.999289 0.003105 Spitzer 
57502.425960 0.999214 0.003105 Spitzer 
57502.425984 1.003745 0.003105 Spitzer 
57502.426007 1.002357 0.003105 Spitzer 
57502.426030 1.001323 0.003105 Spitzer 
57502.426053 0.999409 0.003105 Spitzer 
57502.426076 1.003049 0.003105 Spitzer 
57502.426099 1.001731 0.003105 Spitzer 
57502.426122 1.002781 0.003105 Spitzer 
57502.426146 1.001376 0.003105 Spitzer 
57502.426169 0.997708 0.003105 Spitzer 
57502.426192 0.995949 0.003105 Spitzer 
57502.426215 0.998765 0.003105 Spitzer 
57502.426238 1.005994 0.003105 Spitzer 
57502.426261 1.002459 0.003105 Spitzer 
57502.426284 1.002363 0.003105 Spitzer 
57502.426308 1.005581 0.003105 Spitzer 
57502.426331 1.000810 0.003105 Spitzer 
57502.426354 1.001735 0.003105 Spitzer 
57502.426377 1.001451 0.003105 Spitzer 
57502.426400 0.998670 0.003105 Spitzer 
57502.426423 0.999350 0.003105 Spitzer 
57502.426446 0.998376 0.003105 Spitzer 
57502.426470 1.003427 0.003105 Spitzer 
57502.426493 0.994924 0.003105 Spitzer 
57502.426516 1.001847 0.003105 Spitzer 
57502.426539 0.998003 0.003105 Spitzer 
57502.426562 0.997330 0.003105 Spitzer 
57502.426585 1.002629 0.003105 Spitzer 
57502.426609 1.001241 0.003105 Spitzer 
57502.426632 0.995721 0.003105 Spitzer 
57502.426655 0.999503 0.003105 Spitzer 
57502.426678 1.002387 0.003105 Spitzer 
57502.426701 0.996286 0.003105 Spitzer 
57502.426724 0.993985 0.003105 Spitzer 
57502.426747 0.995512 0.003105 Spitzer 
57502.426771 0.996837 0.003105 Spitzer 
57502.426794 1.000139 0.003105 Spitzer 
57502.426817 1.002294 0.003105 Spitzer 
57502.426840 1.004725 0.003105 Spitzer 
57502.426863 1.001850 0.003105 Spitzer 
57502.426886 0.997314 0.003105 Spitzer 
57502.426909 1.001175 0.003105 Spitzer 
57502.426933 1.001084 0.003105 Spitzer 
57502.426956 0.999435 0.003105 Spitzer 
57502.426979 0.998056 0.003105 Spitzer 
57502.427002 1.002172 0.003105 Spitzer 
57502.427025 0.999681 0.003105 Spitzer 
57502.427048 0.996304 0.003105 Spitzer 
57502.427071 0.996810 0.003105 Spitzer 
57502.427095 0.994309 0.003105 Spitzer 
57502.427118 0.999745 0.003105 Spitzer 
57502.427141 1.000407 0.003105 Spitzer 
57502.427164 0.995483 0.003105 Spitzer 
57502.427187 0.996964 0.003105 Spitzer 
57502.427210 0.995932 0.003105 Spitzer 
57502.427234 1.000592 0.003105 Spitzer 
57502.427273 0.994012 0.003105 Spitzer 
57502.427296 1.001254 0.003105 Spitzer 
57502.427319 1.000798 0.003105 Spitzer 
57502.427342 0.996095 0.003105 Spitzer 
57502.427365 1.000742 0.003105 Spitzer 
57502.427389 1.003513 0.003105 Spitzer 
57502.427412 0.997670 0.003105 Spitzer 
57502.427435 1.000686 0.003105 Spitzer 
57502.427458 0.999246 0.003105 Spitzer 
57502.427481 1.003522 0.003105 Spitzer 
57502.427504 0.997913 0.003105 Spitzer 
57502.427528 0.999892 0.003105 Spitzer 
57502.427551 0.997112 0.003105 Spitzer 
57502.427574 0.996109 0.003105 Spitzer 
57502.427597 1.001239 0.003105 Spitzer 
57502.427620 0.997333 0.003105 Spitzer 
57502.427643 0.999377 0.003105 Spitzer 
57502.427666 0.996766 0.003105 Spitzer 
57502.427690 0.997806 0.003105 Spitzer 
57502.427713 1.001739 0.003105 Spitzer 
57502.427736 0.998146 0.003105 Spitzer 
57502.427759 0.996107 0.003105 Spitzer 
57502.427782 1.001702 0.003105 Spitzer 
57502.427805 1.004252 0.003105 Spitzer 
57502.427828 1.003133 0.003105 Spitzer 
57502.427852 1.001622 0.003105 Spitzer 
57502.427875 1.004628 0.003105 Spitzer 
57502.427898 0.999493 0.003105 Spitzer 
57502.427921 0.998490 0.003105 Spitzer 
57502.427944 0.998842 0.003105 Spitzer 
57502.427967 1.000843 0.003105 Spitzer 
57502.427990 1.003652 0.003105 Spitzer 
57502.428014 0.997124 0.003105 Spitzer 
57502.428037 0.997291 0.003105 Spitzer 
57502.428060 1.000169 0.003105 Spitzer 
57502.428083 0.995486 0.003105 Spitzer 
57502.428106 1.000154 0.003105 Spitzer 
57502.428129 1.003916 0.003105 Spitzer 
57502.428153 1.000037 0.003105 Spitzer 
57502.428176 0.993205 0.003105 Spitzer 
57502.428199 1.004966 0.003105 Spitzer 
57502.428222 1.001810 0.003105 Spitzer 
57502.428245 0.999416 0.003105 Spitzer 
57502.428268 1.001283 0.003105 Spitzer 
57502.428291 0.999241 0.003105 Spitzer 
57502.428315 0.998665 0.003105 Spitzer 
57502.428338 0.996331 0.003105 Spitzer 
57502.428361 1.003117 0.003105 Spitzer 
57502.428384 1.003813 0.003105 Spitzer 
57502.428407 1.000731 0.003105 Spitzer 
57502.428430 0.999693 0.003105 Spitzer 
57502.428453 1.001759 0.003105 Spitzer 
57502.428477 1.003683 0.003105 Spitzer 
57502.428500 0.995960 0.003105 Spitzer 
57502.428523 0.999937 0.003105 Spitzer 
57502.428546 1.003293 0.003105 Spitzer 
57502.428569 0.996803 0.003105 Spitzer 
57502.428592 1.000625 0.003105 Spitzer 
57502.428615 0.996589 0.003105 Spitzer 
57502.428639 1.003109 0.003105 Spitzer 
57502.428662 1.000169 0.003105 Spitzer 
57502.428685 1.003798 0.003105 Spitzer 
57502.428708 1.003547 0.003105 Spitzer 
57502.428731 0.997651 0.003105 Spitzer 
57502.428771 0.993289 0.003105 Spitzer 
57502.428794 1.000005 0.003105 Spitzer 
57502.428817 1.002800 0.003105 Spitzer 
57502.428840 0.999483 0.003105 Spitzer 
57502.428863 0.998752 0.003105 Spitzer 
57502.428887 1.006034 0.003105 Spitzer 
57502.428910 0.997561 0.003105 Spitzer 
57502.428933 0.999261 0.003105 Spitzer 
57502.428956 0.995290 0.003105 Spitzer 
57502.428979 1.000394 0.003105 Spitzer 
57502.429002 1.001511 0.003105 Spitzer 
57502.429026 1.002984 0.003105 Spitzer 
57502.429049 1.000114 0.003105 Spitzer 
57502.429072 0.997154 0.003105 Spitzer 
57502.429095 1.002115 0.003105 Spitzer 
57502.429118 0.998005 0.003105 Spitzer 
57502.429141 1.006018 0.003105 Spitzer 
57502.429164 1.000084 0.003105 Spitzer 
57502.429188 0.998163 0.003105 Spitzer 
57502.429211 1.003004 0.003105 Spitzer 
57502.429234 1.002717 0.003105 Spitzer 
57502.429257 1.002563 0.003105 Spitzer 
57502.429280 1.001281 0.003105 Spitzer 
57502.429303 0.997907 0.003105 Spitzer 
57502.429326 0.997599 0.003105 Spitzer 
57502.429350 0.994371 0.003105 Spitzer 
57502.429373 1.006130 0.003105 Spitzer 
57502.429396 1.002266 0.003105 Spitzer 
57502.429419 0.999065 0.003105 Spitzer 
57502.429442 1.001425 0.003105 Spitzer 
57502.429465 0.993856 0.003105 Spitzer 
57502.429488 1.001482 0.003105 Spitzer 
57502.429512 0.995435 0.003105 Spitzer 
57502.429535 1.001992 0.003105 Spitzer 
57502.429558 1.000734 0.003105 Spitzer 
57502.429581 0.994601 0.003105 Spitzer 
57502.429604 1.000267 0.003105 Spitzer 
57502.429627 0.999893 0.003105 Spitzer 
57502.429651 1.004466 0.003105 Spitzer 
57502.429674 1.003277 0.003105 Spitzer 
57502.429697 1.003389 0.003105 Spitzer 
57502.429720 0.998192 0.003105 Spitzer 
57502.429743 0.998202 0.003105 Spitzer 
57502.429766 1.001127 0.003105 Spitzer 
57502.429789 1.006246 0.003105 Spitzer 
57502.429813 1.001673 0.003105 Spitzer 
57502.429836 1.003647 0.003105 Spitzer 
57502.429859 0.999610 0.003105 Spitzer 
57502.429882 0.999825 0.003105 Spitzer 
57502.429905 0.994711 0.003105 Spitzer 
57502.429928 0.997520 0.003105 Spitzer 
57502.429951 0.996943 0.003105 Spitzer 
57502.429975 0.994604 0.003105 Spitzer 
57502.429998 0.999680 0.003105 Spitzer 
57502.430021 1.001543 0.003105 Spitzer 
57502.430044 0.999831 0.003105 Spitzer 
57502.430067 0.995406 0.003105 Spitzer 
57502.430090 0.994186 0.003105 Spitzer 
57502.430113 0.997416 0.003105 Spitzer 
57502.430137 1.002641 0.003105 Spitzer 
57502.430160 0.999537 0.003105 Spitzer 
57502.430183 1.000297 0.003105 Spitzer 
57502.430206 1.001094 0.003105 Spitzer 
57502.430229 1.001642 0.003105 Spitzer 
57502.430269 0.994464 0.003105 Spitzer 
57502.430292 1.001952 0.003105 Spitzer 
57502.430315 0.997576 0.003105 Spitzer 
57502.430338 0.997730 0.003105 Spitzer 
57502.430361 1.001931 0.003105 Spitzer 
57502.430384 0.996208 0.003105 Spitzer 
57502.430408 0.993501 0.003105 Spitzer 
57502.430431 1.000799 0.003105 Spitzer 
57502.430454 0.999770 0.003105 Spitzer 
57502.430477 0.997653 0.003105 Spitzer 
57502.430500 1.007397 0.003105 Spitzer 
57502.430523 1.002127 0.003105 Spitzer 
57502.430546 0.998024 0.003105 Spitzer 
57502.430570 0.996438 0.003105 Spitzer 
57502.430593 0.998402 0.003105 Spitzer 
57502.430616 0.997995 0.003105 Spitzer 
57502.430639 1.003118 0.003105 Spitzer 
57502.430662 1.001534 0.003105 Spitzer 
57502.430685 1.001995 0.003105 Spitzer 
57502.430709 0.999868 0.003105 Spitzer 
57502.430732 0.994789 0.003105 Spitzer 
57502.430755 1.002725 0.003105 Spitzer 
57502.430778 1.001644 0.003105 Spitzer 
57502.430801 0.996910 0.003105 Spitzer 
57502.430824 0.999326 0.003105 Spitzer 
57502.430847 0.996449 0.003105 Spitzer 
57502.430871 0.999063 0.003105 Spitzer 
57502.430894 1.002379 0.003105 Spitzer 
57502.430917 0.998078 0.003105 Spitzer 
57502.430940 0.999690 0.003105 Spitzer 
57502.430963 1.000780 0.003105 Spitzer 
57502.430986 0.998912 0.003105 Spitzer 
57502.431009 1.001421 0.003105 Spitzer 
57502.431033 0.998149 0.003105 Spitzer 
57502.431056 0.998137 0.003105 Spitzer 
57502.431079 0.995413 0.003105 Spitzer 
57502.431102 1.001225 0.003105 Spitzer 
57502.431125 0.999161 0.003105 Spitzer 
57502.431148 1.001235 0.003105 Spitzer 
57502.431171 1.002038 0.003105 Spitzer 
57502.431195 1.002855 0.003105 Spitzer 
57502.431218 0.996826 0.003105 Spitzer 
57502.431241 0.992405 0.003105 Spitzer 
57502.431264 1.001347 0.003105 Spitzer 
57502.431287 0.996949 0.003105 Spitzer 
57502.431310 1.001098 0.003105 Spitzer 
57502.431334 0.999748 0.003105 Spitzer 
57502.431357 1.001192 0.003105 Spitzer 
57502.431380 0.999240 0.003105 Spitzer 
57502.431403 1.002944 0.003105 Spitzer 
57502.431426 0.999930 0.003105 Spitzer 
57502.431449 1.000410 0.003105 Spitzer 
57502.431472 1.002309 0.003105 Spitzer 
57502.431496 0.999776 0.003105 Spitzer 
57502.431519 0.999418 0.003105 Spitzer 
57502.431542 1.000312 0.003105 Spitzer 
57502.431565 0.999325 0.003105 Spitzer 
57502.431588 0.999978 0.003105 Spitzer 
57502.431611 1.000463 0.003105 Spitzer 
57502.431634 0.999940 0.003105 Spitzer 
57502.431658 0.998620 0.003105 Spitzer 
57502.431681 1.002060 0.003105 Spitzer 
57502.431704 0.999390 0.003105 Spitzer 
57502.431727 0.997484 0.003105 Spitzer 
57502.431766 0.993628 0.003105 Spitzer 
57502.431790 0.996107 0.003105 Spitzer 
57502.431813 0.998716 0.003105 Spitzer 
57502.431836 1.000313 0.003105 Spitzer 
57502.431859 0.999806 0.003105 Spitzer 
57502.431882 0.994010 0.003105 Spitzer 
57502.431905 0.999534 0.003105 Spitzer 
57502.431929 0.996700 0.003105 Spitzer 
57502.431952 0.998473 0.003105 Spitzer 
57502.431975 1.002545 0.003105 Spitzer 
57502.431998 1.002578 0.003105 Spitzer 
57502.432021 1.004084 0.003105 Spitzer 
57502.432044 1.002855 0.003105 Spitzer 
57502.432067 1.001994 0.003105 Spitzer 
57502.432091 1.000360 0.003105 Spitzer 
57502.432114 1.002286 0.003105 Spitzer 
57502.432137 1.007154 0.003105 Spitzer 
57502.432160 0.999088 0.003105 Spitzer 
57502.432183 1.000372 0.003105 Spitzer 
57502.432206 0.999481 0.003105 Spitzer 
57502.432229 1.006125 0.003105 Spitzer 
57502.432253 0.999077 0.003105 Spitzer 
57502.432276 0.999107 0.003105 Spitzer 
57502.432299 1.005225 0.003105 Spitzer 
57502.432322 1.000183 0.003105 Spitzer 
57502.432345 1.002378 0.003105 Spitzer 
57502.432368 1.005353 0.003105 Spitzer 
57502.432391 0.996963 0.003105 Spitzer 
57502.432415 1.001495 0.003105 Spitzer 
57502.432438 1.001851 0.003105 Spitzer 
57502.432461 0.996311 0.003105 Spitzer 
57502.432484 1.000754 0.003105 Spitzer 
57502.432507 0.992194 0.003105 Spitzer 
57502.432530 1.002350 0.003105 Spitzer 
57502.432554 0.999067 0.003105 Spitzer 
57502.432577 1.004445 0.003105 Spitzer 
57502.432600 0.994747 0.003105 Spitzer 
57502.432623 0.999671 0.003105 Spitzer 
57502.432646 0.999737 0.003105 Spitzer 
57502.432669 0.995493 0.003105 Spitzer 
57502.432692 1.000884 0.003105 Spitzer 
57502.432716 1.000425 0.003105 Spitzer 
57502.432739 1.003791 0.003105 Spitzer 
57502.432762 1.003423 0.003105 Spitzer 
57502.432785 1.000985 0.003105 Spitzer 
57502.432808 0.994322 0.003105 Spitzer 
57502.432831 0.999366 0.003105 Spitzer 
57502.432854 0.997965 0.003105 Spitzer 
57502.432878 0.999379 0.003105 Spitzer 
57502.432901 0.997146 0.003105 Spitzer 
57502.432924 0.999340 0.003105 Spitzer 
57502.432947 1.003698 0.003105 Spitzer 
57502.432970 0.999367 0.003105 Spitzer 
57502.432993 0.996252 0.003105 Spitzer 
57502.433016 1.000507 0.003105 Spitzer 
57502.433040 1.002791 0.003105 Spitzer 
57502.433063 0.996330 0.003105 Spitzer 
57502.433086 0.996191 0.003105 Spitzer 
57502.433109 1.002468 0.003105 Spitzer 
57502.433132 1.006974 0.003105 Spitzer 
57502.433155 1.000821 0.003105 Spitzer 
57502.433179 0.998381 0.003105 Spitzer 
57502.433202 1.001234 0.003105 Spitzer 
57502.433225 1.001040 0.003105 Spitzer 
57502.433264 0.992547 0.003105 Spitzer 
57502.433287 0.997817 0.003105 Spitzer 
57502.433310 0.996655 0.003105 Spitzer 
57502.433333 1.000630 0.003105 Spitzer 
57502.433356 1.000574 0.003105 Spitzer 
57502.433380 0.996891 0.003105 Spitzer 
57502.433403 0.994797 0.003105 Spitzer 
57502.433426 1.006734 0.003105 Spitzer 
57502.433449 1.002709 0.003105 Spitzer 
57502.433472 0.998939 0.003105 Spitzer 
57502.433495 0.999515 0.003105 Spitzer 
57502.433519 0.999504 0.003105 Spitzer 
57502.433542 1.003043 0.003105 Spitzer 
57502.433565 0.999208 0.003105 Spitzer 
57502.433588 1.004289 0.003105 Spitzer 
57502.433611 1.002900 0.003105 Spitzer 
57502.433634 1.005813 0.003105 Spitzer 
57502.433657 0.997888 0.003105 Spitzer 
57502.433681 0.997642 0.003105 Spitzer 
57502.433704 0.998820 0.003105 Spitzer 
57502.433727 0.996380 0.003105 Spitzer 
57502.433750 0.999299 0.003105 Spitzer 
57502.433773 1.001678 0.003105 Spitzer 
57502.433796 0.999344 0.003105 Spitzer 
57502.433819 1.001831 0.003105 Spitzer 
57502.433843 1.000450 0.003105 Spitzer 
57502.433866 1.002346 0.003105 Spitzer 
57502.433889 0.999750 0.003105 Spitzer 
57502.433912 0.997428 0.003105 Spitzer 
57502.433935 1.004848 0.003105 Spitzer 
57502.433958 0.998674 0.003105 Spitzer 
57502.433981 0.998015 0.003105 Spitzer 
57502.434005 1.004107 0.003105 Spitzer 
57502.434028 1.000049 0.003105 Spitzer 
57502.434051 0.994717 0.003105 Spitzer 
57502.434074 0.997505 0.003105 Spitzer 
57502.434097 1.005022 0.003105 Spitzer 
57502.434120 1.000320 0.003105 Spitzer 
57502.434144 0.993330 0.003105 Spitzer 
57502.434167 0.996794 0.003105 Spitzer 
57502.434190 0.997917 0.003105 Spitzer 
57502.434213 0.999001 0.003105 Spitzer 
57502.434236 0.998972 0.003105 Spitzer 
57502.434259 0.996562 0.003105 Spitzer 
57502.434282 0.997644 0.003105 Spitzer 
57502.434306 0.998088 0.003105 Spitzer 
57502.434329 1.002169 0.003105 Spitzer 
57502.434352 1.002301 0.003105 Spitzer 
57502.434375 1.001807 0.003105 Spitzer 
57502.434398 0.997561 0.003105 Spitzer 
57502.434421 0.997869 0.003105 Spitzer 
57502.434444 1.002546 0.003105 Spitzer 
57502.434468 0.997806 0.003105 Spitzer 
57502.434491 1.004848 0.003105 Spitzer 
57502.434514 1.004393 0.003105 Spitzer 
57502.434537 1.003121 0.003105 Spitzer 
57502.434560 1.001261 0.003105 Spitzer 
57502.434583 0.995736 0.003105 Spitzer 
57502.434606 1.002670 0.003105 Spitzer 
57502.434630 0.999711 0.003105 Spitzer 
57502.434653 0.999438 0.003105 Spitzer 
57502.434676 1.000473 0.003105 Spitzer 
57502.434699 1.001065 0.003105 Spitzer 
57502.434722 0.998286 0.003105 Spitzer 
57502.434762 0.991769 0.003105 Spitzer 
57502.434785 1.000319 0.003105 Spitzer 
57502.434808 1.000067 0.003105 Spitzer 
57502.434831 0.998940 0.003105 Spitzer 
57502.434854 0.998444 0.003105 Spitzer 
57502.434877 0.999539 0.003105 Spitzer 
57502.434900 0.997993 0.003105 Spitzer 
57502.434924 1.001802 0.003105 Spitzer 
57502.434947 0.998860 0.003105 Spitzer 
57502.434970 0.998868 0.003105 Spitzer 
57502.434993 1.003814 0.003105 Spitzer 
57502.435016 0.998184 0.003105 Spitzer 
57502.435039 1.000260 0.003105 Spitzer 
57502.435062 0.996006 0.003105 Spitzer 
57502.435086 1.003332 0.003105 Spitzer 
57502.435109 0.999953 0.003105 Spitzer 
57502.435132 1.001643 0.003105 Spitzer 
57502.435155 1.000150 0.003105 Spitzer 
57502.435178 1.004411 0.003105 Spitzer 
57502.435201 0.999740 0.003105 Spitzer 
57502.435224 1.001629 0.003105 Spitzer 
57502.435248 0.998644 0.003105 Spitzer 
57502.435271 1.001045 0.003105 Spitzer 
57502.435294 0.996764 0.003105 Spitzer 
57502.435317 0.998801 0.003105 Spitzer 
57502.435340 1.000075 0.003105 Spitzer 
57502.435363 1.001694 0.003105 Spitzer 
57502.435387 1.000444 0.003105 Spitzer 
57502.435410 0.996746 0.003105 Spitzer 
57502.435433 1.001707 0.003105 Spitzer 
57502.435456 1.000281 0.003105 Spitzer 
57502.435479 0.994946 0.003105 Spitzer 
57502.435502 0.996134 0.003105 Spitzer 
57502.435525 1.000388 0.003105 Spitzer 
57502.435549 0.998446 0.003105 Spitzer 
57502.435572 1.002899 0.003105 Spitzer 
57502.435595 0.995654 0.003105 Spitzer 
57502.435618 1.004313 0.003105 Spitzer 
57502.435641 1.000462 0.003105 Spitzer 
57502.435664 1.008715 0.003105 Spitzer 
57502.435687 0.998450 0.003105 Spitzer 
57502.435711 1.001576 0.003105 Spitzer 
57502.435734 1.000450 0.003105 Spitzer 
57502.435757 0.999909 0.003105 Spitzer 
57502.435780 0.995716 0.003105 Spitzer 
57502.435803 1.000777 0.003105 Spitzer 
57502.435826 1.000845 0.003105 Spitzer 
57502.435849 1.000913 0.003105 Spitzer 
57502.435873 0.993249 0.003105 Spitzer 
57502.435896 1.003691 0.003105 Spitzer 
57502.435919 0.999410 0.003105 Spitzer 
57502.435942 0.998266 0.003105 Spitzer 
57502.435965 0.995956 0.003105 Spitzer 
57502.435988 1.004883 0.003105 Spitzer 
57502.436012 0.996043 0.003105 Spitzer 
57502.436035 1.010584 0.003105 Spitzer 
57502.436058 0.998897 0.003105 Spitzer 
57502.436081 0.996121 0.003105 Spitzer 
57502.436104 0.996698 0.003105 Spitzer 
57502.436127 0.997457 0.003105 Spitzer 
57502.436150 0.999913 0.003105 Spitzer 
57502.436174 0.996796 0.003105 Spitzer 
57502.436197 1.002030 0.003105 Spitzer 
57502.436220 0.997070 0.003105 Spitzer 
57502.436259 0.989158 0.003105 Spitzer 
57502.436283 0.995974 0.003105 Spitzer 
57502.436306 1.001011 0.003105 Spitzer 
57502.436329 1.002844 0.003105 Spitzer 
57502.436352 0.999468 0.003105 Spitzer 
57502.436375 1.001591 0.003105 Spitzer 
57502.436398 1.006102 0.003105 Spitzer 
57502.436422 1.000659 0.003105 Spitzer 
57502.436445 0.997934 0.003105 Spitzer 
57502.436468 1.001663 0.003105 Spitzer 
57502.436491 0.997161 0.003105 Spitzer 
57502.436514 0.997050 0.003105 Spitzer 
57502.436537 0.997068 0.003105 Spitzer 
57502.436560 1.000472 0.003105 Spitzer 
57502.436584 1.002427 0.003105 Spitzer 
57502.436607 0.993570 0.003105 Spitzer 
57502.436630 0.997035 0.003105 Spitzer 
57502.436653 0.998220 0.003105 Spitzer 
57502.436676 1.001582 0.003105 Spitzer 
57502.436699 0.994158 0.003105 Spitzer 
57502.436722 1.000261 0.003105 Spitzer 
57502.436746 1.000782 0.003105 Spitzer 
57502.436769 1.002140 0.003105 Spitzer 
57502.436792 0.997752 0.003105 Spitzer 
57502.436815 1.002623 0.003105 Spitzer 
57502.436838 0.999799 0.003105 Spitzer 
57502.436861 0.996518 0.003105 Spitzer 
57502.436884 1.001186 0.003105 Spitzer 
57502.436908 0.997023 0.003105 Spitzer 
57502.436931 0.997282 0.003105 Spitzer 
57502.436954 1.000537 0.003105 Spitzer 
57502.436977 1.005318 0.003105 Spitzer 
57502.437000 1.000052 0.003105 Spitzer 
57502.437023 1.003552 0.003105 Spitzer 
57502.437047 1.002755 0.003105 Spitzer 
57502.437070 0.999868 0.003105 Spitzer 
57502.437093 0.999106 0.003105 Spitzer 
57502.437116 0.996239 0.003105 Spitzer 
57502.437139 1.005298 0.003105 Spitzer 
57502.437162 1.002468 0.003105 Spitzer 
57502.437185 1.004242 0.003105 Spitzer 
57502.437209 0.999099 0.003105 Spitzer 
57502.437232 0.994666 0.003105 Spitzer 
57502.437255 1.003437 0.003105 Spitzer 
57502.437278 1.000992 0.003105 Spitzer 
57502.437301 1.003059 0.003105 Spitzer 
57502.437324 1.003741 0.003105 Spitzer 
57502.437347 0.998201 0.003105 Spitzer 
57502.437371 1.001912 0.003105 Spitzer 
57502.437394 0.998210 0.003105 Spitzer 
57502.437417 0.999011 0.003105 Spitzer 
57502.437440 1.002085 0.003105 Spitzer 
57502.437463 0.998437 0.003105 Spitzer 
57502.437486 0.996697 0.003105 Spitzer 
57502.437509 0.996301 0.003105 Spitzer 
57502.437533 0.999917 0.003105 Spitzer 
57502.437556 0.997589 0.003105 Spitzer 
57502.437579 1.001193 0.003105 Spitzer 
57502.437602 1.002714 0.003105 Spitzer 
57502.437625 1.000856 0.003105 Spitzer 
57502.437648 1.000652 0.003105 Spitzer 
57502.437672 1.002380 0.003105 Spitzer 
57502.437695 1.004126 0.003105 Spitzer 
57502.437718 0.996605 0.003105 Spitzer 
57502.437757 0.993163 0.003105 Spitzer 
57502.437781 1.001888 0.003105 Spitzer 
57502.437804 0.997893 0.003105 Spitzer 
57502.437827 1.007471 0.003105 Spitzer 
57502.437850 1.000011 0.003105 Spitzer 
57502.437873 1.005415 0.003105 Spitzer 
57502.437896 1.000832 0.003105 Spitzer 
57502.437919 1.002337 0.003105 Spitzer 
57502.437943 1.005682 0.003105 Spitzer 
57502.437966 0.996691 0.003105 Spitzer 
57502.437989 1.002770 0.003105 Spitzer 
57502.438012 0.998875 0.003105 Spitzer 
57502.438035 0.999494 0.003105 Spitzer 
57502.438058 1.003022 0.003105 Spitzer 
57502.438081 0.998811 0.003105 Spitzer 
57502.438105 0.997432 0.003105 Spitzer 
57502.438128 1.005609 0.003105 Spitzer 
57502.438151 0.997155 0.003105 Spitzer 
57502.438174 0.999564 0.003105 Spitzer 
57502.438197 0.995983 0.003105 Spitzer 
57502.438220 0.998473 0.003105 Spitzer 
57502.438244 1.000273 0.003105 Spitzer 
57502.438267 0.998717 0.003105 Spitzer 
57502.438290 1.001469 0.003105 Spitzer 
57502.438313 1.001715 0.003105 Spitzer 
57502.438336 0.995812 0.003105 Spitzer 
57502.438359 0.997691 0.003105 Spitzer 
57502.438382 1.001733 0.003105 Spitzer 
57502.438406 0.998565 0.003105 Spitzer 
57502.438429 0.999697 0.003105 Spitzer 
57502.438452 1.002136 0.003105 Spitzer 
57502.438475 0.992773 0.003105 Spitzer 
57502.438498 1.004764 0.003105 Spitzer 
57502.438521 0.995977 0.003105 Spitzer 
57502.438544 1.007053 0.003105 Spitzer 
57502.438568 0.996481 0.003105 Spitzer 
57502.438591 1.003601 0.003105 Spitzer 
57502.438614 1.000468 0.003105 Spitzer 
57502.438637 0.995394 0.003105 Spitzer 
57502.438660 0.997200 0.003105 Spitzer 
57502.438683 0.999600 0.003105 Spitzer 
57502.438706 1.002210 0.003105 Spitzer 
57502.438730 1.001426 0.003105 Spitzer 
57502.438753 0.998440 0.003105 Spitzer 
57502.438776 1.001644 0.003105 Spitzer 
57502.438799 0.999460 0.003105 Spitzer 
57502.438822 0.999168 0.003105 Spitzer 
57502.438845 1.009524 0.003105 Spitzer 
57502.438869 1.001456 0.003105 Spitzer 
57502.438892 0.997452 0.003105 Spitzer 
57502.438915 0.997478 0.003105 Spitzer 
57502.438938 1.001569 0.003105 Spitzer 
57502.438961 0.993763 0.003105 Spitzer 
57502.438984 1.000951 0.003105 Spitzer 
57502.439007 1.002509 0.003105 Spitzer 
57502.439031 1.005127 0.003105 Spitzer 
57502.439054 0.997975 0.003105 Spitzer 
57502.439077 0.998463 0.003105 Spitzer 
57502.439100 0.999628 0.003105 Spitzer 
57502.439123 1.001872 0.003105 Spitzer 
57502.439146 0.999989 0.003105 Spitzer 
57502.439169 0.999488 0.003105 Spitzer 
57502.439193 0.995082 0.003105 Spitzer 
57502.439216 1.002700 0.003105 Spitzer 
57502.439255 0.994903 0.003105 Spitzer 
57502.439279 0.999356 0.003105 Spitzer 
57502.439302 1.002240 0.003105 Spitzer 
57502.439325 0.999409 0.003105 Spitzer 
57502.439348 1.000982 0.003105 Spitzer 
57502.439371 1.002056 0.003105 Spitzer 
57502.439394 0.996782 0.003105 Spitzer 
57502.439417 1.000424 0.003105 Spitzer 
57502.439441 1.001449 0.003105 Spitzer 
57502.439464 0.999559 0.003105 Spitzer 
57502.439487 1.003277 0.003105 Spitzer 
57502.439510 0.996274 0.003105 Spitzer 
57502.439533 0.998934 0.003105 Spitzer 
57502.439556 1.002817 0.003105 Spitzer 
57502.439579 1.008217 0.003105 Spitzer 
57502.439603 1.004884 0.003105 Spitzer 
57502.439626 1.003521 0.003105 Spitzer 
57502.439649 1.002662 0.003105 Spitzer 
57502.439672 0.998554 0.003105 Spitzer 
57502.439695 0.998423 0.003105 Spitzer 
57502.439718 1.001305 0.003105 Spitzer 
57502.439742 1.002958 0.003105 Spitzer 
57502.439765 1.003824 0.003105 Spitzer 
57502.439788 0.998386 0.003105 Spitzer 
57502.439811 0.992930 0.003105 Spitzer 
57502.439834 1.002670 0.003105 Spitzer 
57502.439857 0.999445 0.003105 Spitzer 
57502.439880 1.001789 0.003105 Spitzer 
57502.439904 1.004398 0.003105 Spitzer 
57502.439927 0.994073 0.003105 Spitzer 
57502.439950 1.001317 0.003105 Spitzer 
57502.439973 1.004170 0.003105 Spitzer 
57502.439996 0.998386 0.003105 Spitzer 
57502.440019 0.997296 0.003105 Spitzer 
57502.440042 1.001216 0.003105 Spitzer 
57502.440066 1.003335 0.003105 Spitzer 
57502.440089 0.997637 0.003105 Spitzer 
57502.440112 1.005427 0.003105 Spitzer 
57502.440135 0.998999 0.003105 Spitzer 
57502.440158 0.995760 0.003105 Spitzer 
57502.440181 1.004625 0.003105 Spitzer 
57502.440204 0.998408 0.003105 Spitzer 
57502.440228 0.998248 0.003105 Spitzer 
57502.440251 1.001392 0.003105 Spitzer 
57502.440274 1.002240 0.003105 Spitzer 
57502.440297 1.000645 0.003105 Spitzer 
57502.440320 1.005361 0.003105 Spitzer 
57502.440343 1.000981 0.003105 Spitzer 
57502.440367 1.003220 0.003105 Spitzer 
57502.440390 0.997950 0.003105 Spitzer 
57502.440413 0.998091 0.003105 Spitzer 
57502.440436 0.997416 0.003105 Spitzer 
57502.440459 0.999650 0.003105 Spitzer 
57502.440482 0.998790 0.003105 Spitzer 
57502.440505 1.003739 0.003105 Spitzer 
57502.440529 0.999057 0.003105 Spitzer 
57502.440552 0.994865 0.003105 Spitzer 
57502.440575 0.994304 0.003105 Spitzer 
57502.440598 0.994821 0.003105 Spitzer 
57502.440621 0.996772 0.003105 Spitzer 
57502.440644 1.001035 0.003105 Spitzer 
57502.440667 1.003620 0.003105 Spitzer 
57502.440691 1.004529 0.003105 Spitzer 
57502.440714 0.996672 0.003105 Spitzer 
57502.440753 0.992839 0.003105 Spitzer 
57502.440776 1.003916 0.003105 Spitzer 
57502.440799 0.997026 0.003105 Spitzer 
57502.440822 0.994398 0.003105 Spitzer 
57502.440845 1.000099 0.003105 Spitzer 
57502.440869 1.002030 0.003105 Spitzer 
57502.440892 0.998604 0.003105 Spitzer 
57502.440915 1.007713 0.003105 Spitzer 
57502.440938 1.002143 0.003105 Spitzer 
57502.440961 0.999768 0.003105 Spitzer 
57502.440984 1.002427 0.003105 Spitzer 
57502.441007 0.997423 0.003105 Spitzer 
57502.441031 1.004297 0.003105 Spitzer 
57502.441054 1.003423 0.003105 Spitzer 
57502.441077 1.006930 0.003105 Spitzer 
57502.441100 1.000038 0.003105 Spitzer 
57502.441123 1.002270 0.003105 Spitzer 
57502.441146 0.999236 0.003105 Spitzer 
57502.441169 0.999599 0.003105 Spitzer 
57502.441193 0.995060 0.003105 Spitzer 
57502.441216 0.996807 0.003105 Spitzer 
57502.441239 1.000013 0.003105 Spitzer 
57502.441262 0.996735 0.003105 Spitzer 
57502.441285 0.996830 0.003105 Spitzer 
57502.441308 0.997072 0.003105 Spitzer 
57502.441332 1.000055 0.003105 Spitzer 
57502.441355 0.999186 0.003105 Spitzer 
57502.441378 1.001258 0.003105 Spitzer 
57502.441401 0.997229 0.003105 Spitzer 
57502.441424 0.998812 0.003105 Spitzer 
57502.441447 1.000880 0.003105 Spitzer 
57502.441470 0.996570 0.003105 Spitzer 
57502.441494 0.998221 0.003105 Spitzer 
57502.441517 1.001680 0.003105 Spitzer 
57502.441540 0.993027 0.003105 Spitzer 
57502.441563 0.997226 0.003105 Spitzer 
57502.441586 0.998809 0.003105 Spitzer 
57502.441609 0.998557 0.003105 Spitzer 
57502.441632 1.000008 0.003105 Spitzer 
57502.441656 1.000964 0.003105 Spitzer 
57502.441679 0.999024 0.003105 Spitzer 
57502.441702 1.001936 0.003105 Spitzer 
57502.441725 0.996733 0.003105 Spitzer 
57502.441748 0.999522 0.003105 Spitzer 
57502.441771 1.000025 0.003105 Spitzer 
57502.441794 0.996432 0.003105 Spitzer 
57502.441818 0.999242 0.003105 Spitzer 
57502.441841 1.001484 0.003105 Spitzer 
57502.441864 1.002621 0.003105 Spitzer 
57502.441887 0.999766 0.003105 Spitzer 
57502.441910 1.001724 0.003105 Spitzer 
57502.441933 1.002788 0.003105 Spitzer 
57502.441957 1.002931 0.003105 Spitzer 
57502.441980 0.994892 0.003105 Spitzer 
57502.442003 0.997042 0.003105 Spitzer 
57502.442026 1.000061 0.003105 Spitzer 
57502.442049 0.996033 0.003105 Spitzer 
57502.442072 0.994286 0.003105 Spitzer 
57502.442095 1.004206 0.003105 Spitzer 
57502.442119 1.004043 0.003105 Spitzer 
57502.442142 0.997373 0.003105 Spitzer 
57502.442165 0.999333 0.003105 Spitzer 
57502.442188 0.997074 0.003105 Spitzer 
57502.442211 1.003322 0.003105 Spitzer 
57502.442251 0.992578 0.003105 Spitzer 
57502.442274 0.999900 0.003105 Spitzer 
57502.442297 0.997689 0.003105 Spitzer 
57502.442320 0.996210 0.003105 Spitzer 
57502.442343 1.000370 0.003105 Spitzer 
57502.442366 1.002716 0.003105 Spitzer 
57502.442389 1.003002 0.003105 Spitzer 
57502.442413 1.003956 0.003105 Spitzer 
57502.442436 0.997943 0.003105 Spitzer 
57502.442459 1.000240 0.003105 Spitzer 
57502.442482 1.005686 0.003105 Spitzer 
57502.442505 1.001189 0.003105 Spitzer 
57502.442528 1.007242 0.003105 Spitzer 
57502.442552 0.999230 0.003105 Spitzer 
57502.442575 1.001897 0.003105 Spitzer 
57502.442598 0.998524 0.003105 Spitzer 
57502.442621 1.002152 0.003105 Spitzer 
57502.442644 1.000529 0.003105 Spitzer 
57502.442667 0.998243 0.003105 Spitzer 
57502.442690 0.995263 0.003105 Spitzer 
57502.442714 0.997520 0.003105 Spitzer 
57502.442737 0.999621 0.003105 Spitzer 
57502.442760 1.004223 0.003105 Spitzer 
57502.442783 0.993620 0.003105 Spitzer 
57502.442806 1.001304 0.003105 Spitzer 
57502.442829 0.999996 0.003105 Spitzer 
57502.442852 1.000923 0.003105 Spitzer 
57502.442876 0.994685 0.003105 Spitzer 
57502.442899 1.000592 0.003105 Spitzer 
57502.442922 0.995330 0.003105 Spitzer 
57502.442945 0.999466 0.003105 Spitzer 
57502.442968 1.000555 0.003105 Spitzer 
57502.442991 0.999589 0.003105 Spitzer 
57502.443014 1.001772 0.003105 Spitzer 
57502.443038 1.003431 0.003105 Spitzer 
57502.443061 0.995344 0.003105 Spitzer 
57502.443084 1.004771 0.003105 Spitzer 
57502.443107 0.998472 0.003105 Spitzer 
57502.443130 1.004228 0.003105 Spitzer 
57502.443153 0.997940 0.003105 Spitzer 
57502.443177 1.004629 0.003105 Spitzer 
57502.443200 0.997591 0.003105 Spitzer 
57502.443223 1.007680 0.003105 Spitzer 
57502.443246 1.004301 0.003105 Spitzer 
57502.443269 1.003359 0.003105 Spitzer 
57502.443292 0.995896 0.003105 Spitzer 
57502.443315 1.001588 0.003105 Spitzer 
57502.443339 1.000077 0.003105 Spitzer 
57502.443362 1.001090 0.003105 Spitzer 
57502.443385 0.998507 0.003105 Spitzer 
57502.443408 0.999615 0.003105 Spitzer 
57502.443431 1.001611 0.003105 Spitzer 
57502.443454 1.004858 0.003105 Spitzer 
57502.443477 1.002984 0.003105 Spitzer 
57502.443501 0.999642 0.003105 Spitzer 
57502.443524 1.000476 0.003105 Spitzer 
57502.443547 0.999261 0.003105 Spitzer 
57502.443570 0.998389 0.003105 Spitzer 
57502.443593 0.998356 0.003105 Spitzer 
57502.443616 1.002317 0.003105 Spitzer 
57502.443639 1.001403 0.003105 Spitzer 
57502.443663 0.997851 0.003105 Spitzer 
57502.443686 1.001179 0.003105 Spitzer 
57502.443709 0.999301 0.003105 Spitzer 
57502.443748 0.995003 0.003105 Spitzer 
57502.443772 0.998935 0.003105 Spitzer 
57502.443795 0.999301 0.003105 Spitzer 
57502.443818 1.000473 0.003105 Spitzer 
57502.443841 1.005455 0.003105 Spitzer 
57502.443864 0.999064 0.003105 Spitzer 
57502.443887 1.003788 0.003105 Spitzer 
57502.443910 1.000283 0.003105 Spitzer 
57502.443934 1.001540 0.003105 Spitzer 
57502.443957 0.999156 0.003105 Spitzer 
57502.443980 1.005115 0.003105 Spitzer 
57502.444003 0.998236 0.003105 Spitzer 
57502.444026 0.998966 0.003105 Spitzer 
57502.444049 0.995420 0.003105 Spitzer 
57502.444072 1.000300 0.003105 Spitzer 
57502.444096 0.994464 0.003105 Spitzer 
57502.444119 0.999720 0.003105 Spitzer 
57502.444142 1.002528 0.003105 Spitzer 
57502.444165 1.006351 0.003105 Spitzer 
57502.444188 1.003976 0.003105 Spitzer 
57502.444211 1.000930 0.003105 Spitzer 
57502.444235 0.999700 0.003105 Spitzer 
57502.444258 1.002566 0.003105 Spitzer 
57502.444281 1.002267 0.003105 Spitzer 
57502.444304 0.996913 0.003105 Spitzer 
57502.444327 0.999674 0.003105 Spitzer 
57502.444350 1.004125 0.003105 Spitzer 
57502.444373 1.002076 0.003105 Spitzer 
57502.444397 0.999811 0.003105 Spitzer 
57502.444420 1.001125 0.003105 Spitzer 
57502.444443 0.999347 0.003105 Spitzer 
57502.444466 0.996985 0.003105 Spitzer 
57502.444489 0.996228 0.003105 Spitzer 
57502.444512 1.003968 0.003105 Spitzer 
57502.444535 0.999357 0.003105 Spitzer 
57502.444559 1.002150 0.003105 Spitzer 
57502.444582 1.002807 0.003105 Spitzer 
57502.444605 0.997264 0.003105 Spitzer 
57502.444628 0.997021 0.003105 Spitzer 
57502.444651 1.001792 0.003105 Spitzer 
57502.444674 1.001583 0.003105 Spitzer 
57502.444697 0.997711 0.003105 Spitzer 
57502.444721 1.001840 0.003105 Spitzer 
57502.444744 0.998577 0.003105 Spitzer 
57502.444767 0.997919 0.003105 Spitzer 
57502.444790 1.003562 0.003105 Spitzer 
57502.444813 1.002603 0.003105 Spitzer 
57502.444836 1.000599 0.003105 Spitzer 
57502.444860 1.001609 0.003105 Spitzer 
57502.444883 0.997574 0.003105 Spitzer 
57502.444906 0.998837 0.003105 Spitzer 
57502.444929 1.001375 0.003105 Spitzer 
57502.444952 0.994350 0.003105 Spitzer 
57502.444975 1.001692 0.003105 Spitzer 
57502.444998 0.999043 0.003105 Spitzer 
57502.445022 1.000690 0.003105 Spitzer 
57502.445045 1.000498 0.003105 Spitzer 
57502.445068 0.999873 0.003105 Spitzer 
57502.445091 1.000552 0.003105 Spitzer 
57502.445114 1.004405 0.003105 Spitzer 
57502.445137 1.000717 0.003105 Spitzer 
57502.445160 1.003716 0.003105 Spitzer 
57502.445184 1.001933 0.003105 Spitzer 
57502.445207 0.999389 0.003105 Spitzer 
57502.445246 0.999672 0.003105 Spitzer 
57502.445270 0.998798 0.003105 Spitzer 
57502.445293 0.999453 0.003105 Spitzer 
57502.445316 1.003126 0.003105 Spitzer 
57502.445339 1.001090 0.003105 Spitzer 
57502.445362 0.998217 0.003105 Spitzer 
57502.445385 0.997988 0.003105 Spitzer 
57502.445408 0.992943 0.003105 Spitzer 
57502.445432 0.996067 0.003105 Spitzer 
57502.445455 1.001030 0.003105 Spitzer 
57502.445478 1.000932 0.003105 Spitzer 
57502.445501 1.002487 0.003105 Spitzer 
57502.445524 1.003708 0.003105 Spitzer 
57502.445547 1.001317 0.003105 Spitzer 
57502.445570 1.001063 0.003105 Spitzer 
57502.445594 1.005440 0.003105 Spitzer 
57502.445617 0.998981 0.003105 Spitzer 
57502.445640 1.005660 0.003105 Spitzer 
57502.445663 0.995572 0.003105 Spitzer 
57502.445686 0.998639 0.003105 Spitzer 
57502.445709 0.997117 0.003105 Spitzer 
57502.445733 1.000618 0.003105 Spitzer 
57502.445756 1.006106 0.003105 Spitzer 
57502.445779 1.003845 0.003105 Spitzer 
57502.445802 0.999231 0.003105 Spitzer 
57502.445825 1.003450 0.003105 Spitzer 
57502.445848 1.002860 0.003105 Spitzer 
57502.445871 1.002371 0.003105 Spitzer 
57502.445895 1.001353 0.003105 Spitzer 
57502.445918 1.000773 0.003105 Spitzer 
57502.445941 0.999106 0.003105 Spitzer 
57502.445964 1.002882 0.003105 Spitzer 
57502.445987 1.004942 0.003105 Spitzer 
57502.446010 1.000694 0.003105 Spitzer 
57502.446033 1.002057 0.003105 Spitzer 
57502.446057 0.999540 0.003105 Spitzer 
57502.446080 1.001362 0.003105 Spitzer 
57502.446103 1.003141 0.003105 Spitzer 
57502.446126 0.999295 0.003105 Spitzer 
57502.446149 0.999487 0.003105 Spitzer 
57502.446172 1.005879 0.003105 Spitzer 
57502.446195 1.000828 0.003105 Spitzer 
57502.446219 1.001080 0.003105 Spitzer 
57502.446242 0.997332 0.003105 Spitzer 
57502.446265 0.997745 0.003105 Spitzer 
57502.446288 0.997735 0.003105 Spitzer 
57502.446311 0.995990 0.003105 Spitzer 
57502.446334 0.996546 0.003105 Spitzer 
57502.446358 0.999710 0.003105 Spitzer 
57502.446381 1.003138 0.003105 Spitzer 
57502.446404 1.003242 0.003105 Spitzer 
57502.446427 0.997270 0.003105 Spitzer 
57502.446450 0.999021 0.003105 Spitzer 
57502.446473 1.002119 0.003105 Spitzer 
57502.446496 1.000988 0.003105 Spitzer 
57502.446520 0.999715 0.003105 Spitzer 
57502.446543 0.999447 0.003105 Spitzer 
57502.446566 0.993232 0.003105 Spitzer 
57502.446589 0.996792 0.003105 Spitzer 
57502.446612 1.001802 0.003105 Spitzer 
57502.446635 1.000764 0.003105 Spitzer 
57502.446658 0.999946 0.003105 Spitzer 
57502.446682 0.996413 0.003105 Spitzer 
57502.446705 0.998666 0.003105 Spitzer 
57502.446744 0.990509 0.003105 Spitzer 
57502.446767 0.992997 0.003105 Spitzer 
57502.446791 1.000490 0.003105 Spitzer 
57502.446814 0.997214 0.003105 Spitzer 
57502.446837 1.001093 0.003105 Spitzer 
57502.446860 1.000914 0.003105 Spitzer 
57502.446883 0.996950 0.003105 Spitzer 
57502.446906 1.001143 0.003105 Spitzer 
57502.446929 1.001130 0.003105 Spitzer 
57502.446953 0.996475 0.003105 Spitzer 
57502.446976 1.003119 0.003105 Spitzer 
57502.446999 1.004774 0.003105 Spitzer 
57502.447022 0.999652 0.003105 Spitzer 
57502.447045 1.004661 0.003105 Spitzer 
57502.447068 0.996296 0.003105 Spitzer 
57502.447092 1.001373 0.003105 Spitzer 
57502.447115 0.999759 0.003105 Spitzer 
57502.447138 0.999540 0.003105 Spitzer 
57502.447161 1.001466 0.003105 Spitzer 
57502.447184 1.000106 0.003105 Spitzer 
57502.447207 1.002672 0.003105 Spitzer 
57502.447230 0.999697 0.003105 Spitzer 
57502.447254 0.998791 0.003105 Spitzer 
57502.447277 1.001765 0.003105 Spitzer 
57502.447300 0.995842 0.003105 Spitzer 
57502.447323 1.002013 0.003105 Spitzer 
57502.447346 0.999272 0.003105 Spitzer 
57502.447369 1.002826 0.003105 Spitzer 
57502.447392 1.000795 0.003105 Spitzer 
57502.447416 1.000798 0.003105 Spitzer 
57502.447439 0.998266 0.003105 Spitzer 
57502.447462 1.000187 0.003105 Spitzer 
57502.447485 0.998720 0.003105 Spitzer 
57502.447508 0.998334 0.003105 Spitzer 
57502.447531 0.995575 0.003105 Spitzer 
57502.447554 0.996445 0.003105 Spitzer 
57502.447578 0.999033 0.003105 Spitzer 
57502.447601 0.998461 0.003105 Spitzer 
57502.447624 1.000983 0.003105 Spitzer 
57502.447647 0.994191 0.003105 Spitzer 
57502.447670 0.998590 0.003105 Spitzer 
57502.447693 0.999654 0.003105 Spitzer 
57502.447717 1.003872 0.003105 Spitzer 
57502.447740 1.000038 0.003105 Spitzer 
57502.447763 0.991756 0.003105 Spitzer 
57502.447786 1.004218 0.003105 Spitzer 
57502.447809 1.002327 0.003105 Spitzer 
57502.447832 1.000132 0.003105 Spitzer 
57502.447855 0.998928 0.003105 Spitzer 
57502.447879 0.999343 0.003105 Spitzer 
57502.447902 0.998471 0.003105 Spitzer 
57502.447925 0.995717 0.003105 Spitzer 
57502.447948 1.001846 0.003105 Spitzer 
57502.447971 0.997244 0.003105 Spitzer 
57502.447994 0.995306 0.003105 Spitzer 
57502.448017 0.995386 0.003105 Spitzer 
57502.448041 0.998026 0.003105 Spitzer 
57502.448064 0.995017 0.003105 Spitzer 
57502.448087 1.003320 0.003105 Spitzer 
57502.448110 1.000825 0.003105 Spitzer 
57502.448133 0.998362 0.003105 Spitzer 
57502.448156 1.000572 0.003105 Spitzer 
57502.448179 0.999440 0.003105 Spitzer 
57502.448203 1.004144 0.003105 Spitzer 
57502.448242 0.992766 0.003105 Spitzer 
57502.448265 1.003300 0.003105 Spitzer 
57502.448288 1.002331 0.003105 Spitzer 
57502.448311 1.002562 0.003105 Spitzer 
57502.448335 0.999323 0.003105 Spitzer 
57502.448358 0.998956 0.003105 Spitzer 
57502.448381 1.001099 0.003105 Spitzer 
57502.448404 1.002185 0.003105 Spitzer 
57502.448427 1.006232 0.003105 Spitzer 
57502.448450 0.998272 0.003105 Spitzer 
57502.448473 0.996260 0.003105 Spitzer 
57502.448497 1.000242 0.003105 Spitzer 
57502.448520 0.998308 0.003105 Spitzer 
57502.448543 0.999328 0.003105 Spitzer 
57502.448566 1.002740 0.003105 Spitzer 
57502.448589 1.000118 0.003105 Spitzer 
57502.448612 1.003402 0.003105 Spitzer 
57502.448636 0.996484 0.003105 Spitzer 
57502.448659 1.000674 0.003105 Spitzer 
57502.448682 0.999604 0.003105 Spitzer 
57502.448705 1.001636 0.003105 Spitzer 
57502.448728 0.998415 0.003105 Spitzer 
57502.448751 1.003867 0.003105 Spitzer 
57502.448774 0.999876 0.003105 Spitzer 
57502.448798 1.003016 0.003105 Spitzer 
57502.448821 0.998758 0.003105 Spitzer 
57502.448844 0.999390 0.003105 Spitzer 
57502.448867 0.999432 0.003105 Spitzer 
57502.448890 0.999936 0.003105 Spitzer 
57502.448913 0.999013 0.003105 Spitzer 
57502.448936 0.997918 0.003105 Spitzer 
57502.448960 1.000044 0.003105 Spitzer 
57502.448983 1.000383 0.003105 Spitzer 
57502.449006 0.995586 0.003105 Spitzer 
57502.449029 1.000764 0.003105 Spitzer 
57502.449052 0.994588 0.003105 Spitzer 
57502.449075 0.997727 0.003105 Spitzer 
57502.449098 0.999075 0.003105 Spitzer 
57502.449122 0.995716 0.003105 Spitzer 
57502.449145 0.994449 0.003105 Spitzer 
57502.449168 0.995961 0.003105 Spitzer 
57502.449191 1.000722 0.003105 Spitzer 
57502.449214 0.998333 0.003105 Spitzer 
57502.449237 0.995311 0.003105 Spitzer 
57502.449261 0.999374 0.003105 Spitzer 
57502.449284 1.000207 0.003105 Spitzer 
57502.449307 1.001135 0.003105 Spitzer 
57502.449330 1.005011 0.003105 Spitzer 
57502.449353 0.994847 0.003105 Spitzer 
57502.449376 1.002847 0.003105 Spitzer 
57502.449399 0.994055 0.003105 Spitzer 
57502.449423 0.999313 0.003105 Spitzer 
57502.449446 0.996634 0.003105 Spitzer 
57502.449469 0.998213 0.003105 Spitzer 
57502.449492 0.995324 0.003105 Spitzer 
57502.449515 1.002445 0.003105 Spitzer 
57502.449538 0.998724 0.003105 Spitzer 
57502.449561 0.997040 0.003105 Spitzer 
57502.449585 1.001685 0.003105 Spitzer 
57502.449608 1.004492 0.003105 Spitzer 
57502.449631 1.003472 0.003105 Spitzer 
57502.449654 0.998562 0.003105 Spitzer 
57502.449677 1.001354 0.003105 Spitzer 
57502.449700 1.000207 0.003105 Spitzer 
57502.449739 0.986677 0.003105 Spitzer 
57502.449763 1.001861 0.003105 Spitzer 
57502.449786 0.993167 0.003105 Spitzer 
57502.449809 0.998241 0.003105 Spitzer 
57502.449832 0.999653 0.003105 Spitzer 
57502.449855 1.002932 0.003105 Spitzer 
57502.449878 1.005234 0.003105 Spitzer 
57502.449901 0.999774 0.003105 Spitzer 
57502.449925 1.001866 0.003105 Spitzer 
57502.449948 0.994831 0.003105 Spitzer 
57502.449971 0.998245 0.003105 Spitzer 
57502.449994 1.003333 0.003105 Spitzer 
57502.450017 0.995839 0.003105 Spitzer 
57502.450040 1.002531 0.003105 Spitzer 
57502.450063 1.002795 0.003105 Spitzer 
57502.450087 1.001013 0.003105 Spitzer 
57502.450110 0.997809 0.003105 Spitzer 
57502.450133 0.998672 0.003105 Spitzer 
57502.450156 0.996000 0.003105 Spitzer 
57502.450179 1.000739 0.003105 Spitzer 
57502.450202 1.008004 0.003105 Spitzer 
57502.450226 0.997588 0.003105 Spitzer 
57502.450249 0.995196 0.003105 Spitzer 
57502.450272 1.001677 0.003105 Spitzer 
57502.450295 1.000351 0.003105 Spitzer 
57502.450318 0.996439 0.003105 Spitzer 
57502.450341 0.998187 0.003105 Spitzer 
57502.450364 0.998431 0.003105 Spitzer 
57502.450388 1.002131 0.003105 Spitzer 
57502.450411 1.001808 0.003105 Spitzer 
57502.450434 1.007888 0.003105 Spitzer 
57502.450457 0.998365 0.003105 Spitzer 
57502.450480 1.001282 0.003105 Spitzer 
57502.450503 1.001609 0.003105 Spitzer 
57502.450526 1.000678 0.003105 Spitzer 
57502.450550 1.001569 0.003105 Spitzer 
57502.450573 0.994280 0.003105 Spitzer 
57502.450596 0.998298 0.003105 Spitzer 
57502.450619 0.999966 0.003105 Spitzer 
57502.450642 1.006521 0.003105 Spitzer 
57502.450665 0.997670 0.003105 Spitzer 
57502.450688 0.998574 0.003105 Spitzer 
57502.450712 1.006625 0.003105 Spitzer 
57502.450735 0.999855 0.003105 Spitzer 
57502.450758 1.005799 0.003105 Spitzer 
57502.450781 0.998798 0.003105 Spitzer 
57502.450804 0.998450 0.003105 Spitzer 
57502.450827 1.001814 0.003105 Spitzer 
57502.450851 1.002317 0.003105 Spitzer 
57502.450874 1.002729 0.003105 Spitzer 
57502.450897 0.999131 0.003105 Spitzer 
57502.450920 1.000718 0.003105 Spitzer 
57502.450943 0.999977 0.003105 Spitzer 
57502.450966 0.997851 0.003105 Spitzer 
57502.450989 1.000786 0.003105 Spitzer 
57502.451013 1.002290 0.003105 Spitzer 
57502.451036 0.996488 0.003105 Spitzer 
57502.451059 0.995396 0.003105 Spitzer 
57502.451082 1.001936 0.003105 Spitzer 
57502.451105 1.001031 0.003105 Spitzer 
57502.451128 1.000053 0.003105 Spitzer 
57502.451151 1.002498 0.003105 Spitzer 
57502.451175 1.002352 0.003105 Spitzer 
57502.451198 1.000753 0.003105 Spitzer 
57502.451237 0.992461 0.003105 Spitzer 
57502.451260 1.003543 0.003105 Spitzer 
57502.451283 0.998896 0.003105 Spitzer 
57502.451307 1.000022 0.003105 Spitzer 
57502.451330 1.000915 0.003105 Spitzer 
57502.451353 1.008821 0.003105 Spitzer 
57502.451376 0.998655 0.003105 Spitzer 
57502.451399 0.998911 0.003105 Spitzer 
57502.451422 1.001388 0.003105 Spitzer 
57502.451446 0.998255 0.003105 Spitzer 
57502.451469 0.996458 0.003105 Spitzer 
57502.451492 1.001519 0.003105 Spitzer 
57502.451515 0.999393 0.003105 Spitzer 
57502.451538 1.002042 0.003105 Spitzer 
57502.451561 1.003082 0.003105 Spitzer 
57502.451584 0.999272 0.003105 Spitzer 
57502.451608 1.001606 0.003105 Spitzer 
57502.451631 1.003249 0.003105 Spitzer 
57502.451654 1.001142 0.003105 Spitzer 
57502.451677 0.999103 0.003105 Spitzer 
57502.451700 0.998019 0.003105 Spitzer 
57502.451723 1.005061 0.003105 Spitzer 
57502.451746 1.000529 0.003105 Spitzer 
57502.451770 0.998586 0.003105 Spitzer 
57502.451793 1.001510 0.003105 Spitzer 
57502.451816 0.999939 0.003105 Spitzer 
57502.451839 1.000546 0.003105 Spitzer 
57502.451862 0.995896 0.003105 Spitzer 
57502.451885 1.001602 0.003105 Spitzer 
57502.451908 1.001574 0.003105 Spitzer 
57502.451932 0.994605 0.003105 Spitzer 
57502.451955 0.999451 0.003105 Spitzer 
57502.451978 1.003234 0.003105 Spitzer 
57502.452001 0.996375 0.003105 Spitzer 
57502.452024 0.998359 0.003105 Spitzer 
57502.452047 0.999589 0.003105 Spitzer 
57502.452071 1.000301 0.003105 Spitzer 
57502.452094 1.000611 0.003105 Spitzer 
57502.452117 0.996455 0.003105 Spitzer 
57502.452140 0.994950 0.003105 Spitzer 
57502.452163 0.999698 0.003105 Spitzer 
57502.452186 1.001429 0.003105 Spitzer 
57502.452209 1.001530 0.003105 Spitzer 
57502.452233 0.999690 0.003105 Spitzer 
57502.452256 0.999054 0.003105 Spitzer 
57502.452279 1.003567 0.003105 Spitzer 
57502.452302 0.998877 0.003105 Spitzer 
57502.452325 0.998684 0.003105 Spitzer 
57502.452348 1.003941 0.003105 Spitzer 
57502.452371 1.002744 0.003105 Spitzer 
57502.452395 0.998724 0.003105 Spitzer 
57502.452418 1.001960 0.003105 Spitzer 
57502.452441 0.999347 0.003105 Spitzer 
57502.452464 0.998837 0.003105 Spitzer 
57502.452487 1.004907 0.003105 Spitzer 
57502.452510 0.996847 0.003105 Spitzer 
57502.452533 0.995243 0.003105 Spitzer 
57502.452557 0.997206 0.003105 Spitzer 
57502.452580 0.998290 0.003105 Spitzer 
57502.452603 1.000927 0.003105 Spitzer 
57502.452626 0.995780 0.003105 Spitzer 
57502.452649 1.003280 0.003105 Spitzer 
57502.452672 1.002559 0.003105 Spitzer 
57502.452696 0.992947 0.003105 Spitzer 
57502.452735 0.985428 0.003105 Spitzer 
57502.452758 0.998469 0.003105 Spitzer 
57502.452781 1.003094 0.003105 Spitzer 
57502.452804 0.997328 0.003105 Spitzer 
57502.452827 0.994508 0.003105 Spitzer 
57502.452851 1.003897 0.003105 Spitzer 
57502.452874 0.997069 0.003105 Spitzer 
57502.452897 1.004372 0.003105 Spitzer 
57502.452920 1.000390 0.003105 Spitzer 
57502.452943 0.997497 0.003105 Spitzer 
57502.452966 0.995803 0.003105 Spitzer 
57502.452989 0.995391 0.003105 Spitzer 
57502.453013 0.999123 0.003105 Spitzer 
57502.453036 1.000018 0.003105 Spitzer 
57502.453059 1.004122 0.003105 Spitzer 
57502.453082 0.998888 0.003105 Spitzer 
57502.453105 1.005120 0.003105 Spitzer 
57502.453128 1.000123 0.003105 Spitzer 
57502.453151 0.995638 0.003105 Spitzer 
57502.453175 1.000931 0.003105 Spitzer 
57502.453198 0.999030 0.003105 Spitzer 
57502.453221 1.005517 0.003105 Spitzer 
57502.453244 1.000783 0.003105 Spitzer 
57502.453267 1.003270 0.003105 Spitzer 
57502.453290 0.995858 0.003105 Spitzer 
57502.453314 0.999659 0.003105 Spitzer 
57502.453337 1.001058 0.003105 Spitzer 
57502.453360 0.997313 0.003105 Spitzer 
57502.453383 0.991345 0.003105 Spitzer 
57502.453406 1.004403 0.003105 Spitzer 
57502.453429 1.005464 0.003105 Spitzer 
57502.453452 1.000775 0.003105 Spitzer 
57502.453476 0.998394 0.003105 Spitzer 
57502.453499 1.002028 0.003105 Spitzer 
57502.453522 1.002306 0.003105 Spitzer 
57502.453545 0.996352 0.003105 Spitzer 
57502.453568 1.005764 0.003105 Spitzer 
57502.453591 0.995740 0.003105 Spitzer 
57502.453614 0.999050 0.003105 Spitzer 
57502.453638 1.002498 0.003105 Spitzer 
57502.453661 1.000035 0.003105 Spitzer 
57502.453684 1.004461 0.003105 Spitzer 
57502.453707 1.002294 0.003105 Spitzer 
57502.453730 0.996168 0.003105 Spitzer 
57502.453753 1.000119 0.003105 Spitzer 
57502.453776 1.001238 0.003105 Spitzer 
57502.453800 0.999481 0.003105 Spitzer 
57502.453823 0.996802 0.003105 Spitzer 
57502.453846 0.994469 0.003105 Spitzer 
57502.453869 1.000533 0.003105 Spitzer 
57502.453892 1.002687 0.003105 Spitzer 
57502.453915 0.997100 0.003105 Spitzer 
57502.453939 1.000098 0.003105 Spitzer 
57502.453962 0.999324 0.003105 Spitzer 
57502.453985 0.998203 0.003105 Spitzer 
57502.454008 1.000274 0.003105 Spitzer 
57502.454031 0.997945 0.003105 Spitzer 
57502.454054 1.003418 0.003105 Spitzer 
57502.454077 0.999059 0.003105 Spitzer 
57502.454101 0.997434 0.003105 Spitzer 
57502.454124 0.997275 0.003105 Spitzer 
57502.454147 0.999177 0.003105 Spitzer 
57502.454170 0.997634 0.003105 Spitzer 
57502.454193 1.001674 0.003105 Spitzer 
57502.454233 0.992037 0.003105 Spitzer 
57502.454256 0.997758 0.003105 Spitzer 
57502.454279 1.002150 0.003105 Spitzer 
57502.454302 0.995648 0.003105 Spitzer 
57502.454325 1.002215 0.003105 Spitzer 
57502.454349 1.002126 0.003105 Spitzer 
57502.454372 0.999996 0.003105 Spitzer 
57502.454395 1.001043 0.003105 Spitzer 
57502.454418 1.003659 0.003105 Spitzer 
57502.454441 0.999765 0.003105 Spitzer 
57502.454464 0.994942 0.003105 Spitzer 
57502.454488 0.992441 0.003105 Spitzer 
57502.454511 0.997445 0.003105 Spitzer 
57502.454534 1.003725 0.003105 Spitzer 
57502.454557 1.000770 0.003105 Spitzer 
57502.454580 0.996115 0.003105 Spitzer 
57502.454603 1.001977 0.003105 Spitzer 
57502.454626 1.001195 0.003105 Spitzer 
57502.454650 1.000034 0.003105 Spitzer 
57502.454673 0.999663 0.003105 Spitzer 
57502.454696 0.995108 0.003105 Spitzer 
57502.454719 0.996067 0.003105 Spitzer 
57502.454742 0.998826 0.003105 Spitzer 
57502.454765 1.002276 0.003105 Spitzer 
57502.454788 0.998509 0.003105 Spitzer 
57502.454812 0.996582 0.003105 Spitzer 
57502.454835 0.997178 0.003105 Spitzer 
57502.454858 0.998886 0.003105 Spitzer 
57502.454881 1.000361 0.003105 Spitzer 
57502.454904 1.002019 0.003105 Spitzer 
57502.454927 0.998711 0.003105 Spitzer 
57502.454950 1.001940 0.003105 Spitzer 
57502.454974 0.999831 0.003105 Spitzer 
57502.454997 1.001328 0.003105 Spitzer 
57502.455020 0.999777 0.003105 Spitzer 
57502.455043 0.999344 0.003105 Spitzer 
57502.455066 1.001223 0.003105 Spitzer 
57502.455089 0.998606 0.003105 Spitzer 
57502.455113 0.999544 0.003105 Spitzer 
57502.455136 0.998155 0.003105 Spitzer 
57502.455159 0.998639 0.003105 Spitzer 
57502.455182 1.001590 0.003105 Spitzer 
57502.455205 1.002290 0.003105 Spitzer 
57502.455228 1.001393 0.003105 Spitzer 
57502.455251 1.001645 0.003105 Spitzer 
57502.455275 0.995635 0.003105 Spitzer 
57502.455298 0.999979 0.003105 Spitzer 
57502.455321 1.001374 0.003105 Spitzer 
57502.455344 0.991799 0.003105 Spitzer 
57502.455367 1.003245 0.003105 Spitzer 
57502.455390 0.999295 0.003105 Spitzer 
57502.455413 0.996291 0.003105 Spitzer 
57502.455437 0.997761 0.003105 Spitzer 
57502.455460 1.002308 0.003105 Spitzer 
57502.455483 0.995705 0.003105 Spitzer 
57502.455506 0.996904 0.003105 Spitzer 
57502.455529 1.003129 0.003105 Spitzer 
57502.455552 1.000434 0.003105 Spitzer 
57502.455575 0.994974 0.003105 Spitzer 
57502.455599 1.000407 0.003105 Spitzer 
57502.455622 0.997254 0.003105 Spitzer 
57502.455645 1.002390 0.003105 Spitzer 
57502.455668 1.001868 0.003105 Spitzer 
57502.455691 0.994372 0.003105 Spitzer 
57502.455731 0.992433 0.003105 Spitzer 
57502.455754 1.001392 0.003105 Spitzer 
57502.455777 0.995451 0.003105 Spitzer 
57502.455800 1.000654 0.003105 Spitzer 
57502.455823 0.998368 0.003105 Spitzer 
57502.455846 1.004751 0.003105 Spitzer 
57502.455869 0.999070 0.003105 Spitzer 
57502.455893 0.998106 0.003105 Spitzer 
57502.455916 1.006149 0.003105 Spitzer 
57502.455939 1.001577 0.003105 Spitzer 
57502.455962 0.998908 0.003105 Spitzer 
57502.455985 0.995401 0.003105 Spitzer 
57502.456008 1.002563 0.003105 Spitzer 
57502.456032 1.002989 0.003105 Spitzer 
57502.456055 1.000680 0.003105 Spitzer 
57502.456078 0.999650 0.003105 Spitzer 
57502.456101 1.003686 0.003105 Spitzer 
57502.456124 0.999733 0.003105 Spitzer 
57502.456147 0.999944 0.003105 Spitzer 
57502.456170 0.998078 0.003105 Spitzer 
57502.456194 0.998355 0.003105 Spitzer 
57502.456217 0.998750 0.003105 Spitzer 
57502.456240 0.999542 0.003105 Spitzer 
57502.456263 0.998879 0.003105 Spitzer 
57502.456286 0.998048 0.003105 Spitzer 
57502.456309 0.996758 0.003105 Spitzer 
57502.456332 1.001093 0.003105 Spitzer 
57502.456356 1.002635 0.003105 Spitzer 
57502.456379 1.003397 0.003105 Spitzer 
57502.456402 1.000873 0.003105 Spitzer 
57502.456425 0.998536 0.003105 Spitzer 
57502.456448 0.998098 0.003105 Spitzer 
57502.456471 0.994160 0.003105 Spitzer 
57502.456494 0.999266 0.003105 Spitzer 
57502.456518 0.999802 0.003105 Spitzer 
57502.456541 1.000311 0.003105 Spitzer 
57502.456564 0.999157 0.003105 Spitzer 
57502.456587 1.000152 0.003105 Spitzer 
57502.456610 0.997298 0.003105 Spitzer 
57502.456633 0.997263 0.003105 Spitzer 
57502.456657 0.997256 0.003105 Spitzer 
57502.456680 0.994412 0.003105 Spitzer 
57502.456703 1.000146 0.003105 Spitzer 
57502.456726 0.997470 0.003105 Spitzer 
57502.456749 0.996857 0.003105 Spitzer 
57502.456772 1.000045 0.003105 Spitzer 
57502.456795 0.999209 0.003105 Spitzer 
57502.456819 1.000009 0.003105 Spitzer 
57502.456842 1.001394 0.003105 Spitzer 
57502.456865 0.999621 0.003105 Spitzer 
57502.456888 0.993874 0.003105 Spitzer 
57502.456911 0.994153 0.003105 Spitzer 
57502.456934 0.997047 0.003105 Spitzer 
57502.456957 0.997933 0.003105 Spitzer 
57502.456981 0.999766 0.003105 Spitzer 
57502.457004 0.997746 0.003105 Spitzer 
57502.457027 0.997078 0.003105 Spitzer 
57502.457050 0.996128 0.003105 Spitzer 
57502.457073 1.003497 0.003105 Spitzer 
57502.457096 1.000726 0.003105 Spitzer 
57502.457119 1.003117 0.003105 Spitzer 
57502.457143 0.998154 0.003105 Spitzer 
57502.457166 0.999297 0.003105 Spitzer 
57502.457189 1.000536 0.003105 Spitzer 
57502.457228 0.995195 0.003105 Spitzer 
57502.457251 1.004004 0.003105 Spitzer 
57502.457274 0.996668 0.003105 Spitzer 
57502.457298 0.999303 0.003105 Spitzer 
57502.457321 0.995703 0.003105 Spitzer 
57502.457344 1.002321 0.003105 Spitzer 
57502.457367 0.998682 0.003105 Spitzer 
57502.457390 0.996026 0.003105 Spitzer 
57502.457413 1.003211 0.003105 Spitzer 
57502.457436 0.997365 0.003105 Spitzer 
57502.457460 0.996866 0.003105 Spitzer 
57502.457483 0.997525 0.003105 Spitzer 
57502.457506 0.997999 0.003105 Spitzer 
57502.457529 0.998971 0.003105 Spitzer 
57502.457552 0.995543 0.003105 Spitzer 
57502.457575 1.003853 0.003105 Spitzer 
57502.457598 1.001273 0.003105 Spitzer 
57502.457622 1.000106 0.003105 Spitzer 
57502.457645 0.997285 0.003105 Spitzer 
57502.457668 0.997668 0.003105 Spitzer 
57502.457691 1.002188 0.003105 Spitzer 
57502.457714 1.000891 0.003105 Spitzer 
57502.457737 0.999721 0.003105 Spitzer 
57502.457761 0.996019 0.003105 Spitzer 
57502.457784 1.003906 0.003105 Spitzer 
57502.457807 0.997889 0.003105 Spitzer 
57502.457830 0.998658 0.003105 Spitzer 
57502.457853 0.998327 0.003105 Spitzer 
57502.457876 0.993226 0.003105 Spitzer 
57502.457899 0.992470 0.003105 Spitzer 
57502.457923 0.998805 0.003105 Spitzer 
57502.457946 1.001593 0.003105 Spitzer 
57502.457969 1.001713 0.003105 Spitzer 
57502.457992 1.001954 0.003105 Spitzer 
57502.458015 0.999719 0.003105 Spitzer 
57502.458038 0.994838 0.003105 Spitzer 
57502.458061 1.003113 0.003105 Spitzer 
57502.458085 0.998181 0.003105 Spitzer 
57502.458108 1.001178 0.003105 Spitzer 
57502.458131 1.002266 0.003105 Spitzer 
57502.458154 0.998349 0.003105 Spitzer 
57502.458177 0.996690 0.003105 Spitzer 
57502.458200 1.002410 0.003105 Spitzer 
57502.458223 1.001107 0.003105 Spitzer 
57502.458247 0.998563 0.003105 Spitzer 
57502.458270 0.996874 0.003105 Spitzer 
57502.458293 1.001342 0.003105 Spitzer 
57502.458316 1.001487 0.003105 Spitzer 
57502.458339 1.000243 0.003105 Spitzer 
57502.458362 0.993291 0.003105 Spitzer 
57502.458386 1.001839 0.003105 Spitzer 
57502.458409 0.999933 0.003105 Spitzer 
57502.458432 1.005981 0.003105 Spitzer 
57502.458455 0.996857 0.003105 Spitzer 
57502.458478 0.999644 0.003105 Spitzer 
57502.458501 0.999298 0.003105 Spitzer 
57502.458524 0.999417 0.003105 Spitzer 
57502.458548 0.999533 0.003105 Spitzer 
57502.458571 1.001369 0.003105 Spitzer 
57502.458594 1.003210 0.003105 Spitzer 
57502.458617 0.996927 0.003105 Spitzer 
57502.458640 0.999029 0.003105 Spitzer 
57502.458663 0.994942 0.003105 Spitzer 
57502.458686 0.997397 0.003105 Spitzer 
57502.458726 0.991004 0.003105 Spitzer 
57502.458749 0.997076 0.003105 Spitzer 
57502.458772 1.004671 0.003105 Spitzer 
57502.458795 0.997614 0.003105 Spitzer 
57502.458818 0.998634 0.003105 Spitzer 
57502.458842 0.998227 0.003105 Spitzer 
57502.458865 0.994188 0.003105 Spitzer 
57502.458888 0.999001 0.003105 Spitzer 
57502.458911 1.004428 0.003105 Spitzer 
57502.458934 1.003838 0.003105 Spitzer 
57502.458957 1.002302 0.003105 Spitzer 
57502.458981 0.998378 0.003105 Spitzer 
57502.459004 0.997272 0.003105 Spitzer 
57502.459027 1.000277 0.003105 Spitzer 
57502.459050 1.000551 0.003105 Spitzer 
57502.459073 0.998249 0.003105 Spitzer 
57502.459096 0.995415 0.003105 Spitzer 
57502.459119 1.000809 0.003105 Spitzer 
57502.459143 0.998024 0.003105 Spitzer 
57502.459166 1.000355 0.003105 Spitzer 
57502.459189 1.004109 0.003105 Spitzer 
57502.459212 0.999486 0.003105 Spitzer 
57502.459235 1.001032 0.003105 Spitzer 
57502.459258 1.000679 0.003105 Spitzer 
57502.459281 0.998639 0.003105 Spitzer 
57502.459305 0.999397 0.003105 Spitzer 
57502.459328 1.002330 0.003105 Spitzer 
57502.459351 0.999801 0.003105 Spitzer 
57502.459374 1.001166 0.003105 Spitzer 
57502.459397 0.999995 0.003105 Spitzer 
57502.459420 1.003595 0.003105 Spitzer 
57502.459443 0.996917 0.003105 Spitzer 
57502.459467 0.996871 0.003105 Spitzer 
57502.459490 1.001947 0.003105 Spitzer 
57502.459513 0.999201 0.003105 Spitzer 
57502.459536 1.002030 0.003105 Spitzer 
57502.459559 0.999347 0.003105 Spitzer 
57502.459582 1.001435 0.003105 Spitzer 
57502.459606 1.002372 0.003105 Spitzer 
57502.459629 0.996709 0.003105 Spitzer 
57502.459652 1.001286 0.003105 Spitzer 
57502.459675 1.000698 0.003105 Spitzer 
57502.459698 1.001419 0.003105 Spitzer 
57502.459721 0.999734 0.003105 Spitzer 
57502.459744 1.007656 0.003105 Spitzer 
57502.459768 0.997356 0.003105 Spitzer 
57502.459791 1.004929 0.003105 Spitzer 
57502.459814 0.999548 0.003105 Spitzer 
57502.459837 1.001500 0.003105 Spitzer 
57502.459860 1.002356 0.003105 Spitzer 
57502.459883 0.999089 0.003105 Spitzer 
57502.459906 0.997279 0.003105 Spitzer 
57502.459930 0.996871 0.003105 Spitzer 
57502.459953 0.998402 0.003105 Spitzer 
57502.459976 0.998042 0.003105 Spitzer 
57502.459999 1.000936 0.003105 Spitzer 
57502.460022 0.996919 0.003105 Spitzer 
57502.460045 0.997951 0.003105 Spitzer 
57502.460068 0.999911 0.003105 Spitzer 
57502.460092 0.995611 0.003105 Spitzer 
57502.460115 0.996964 0.003105 Spitzer 
57502.460138 1.006233 0.003105 Spitzer 
57502.460161 0.998314 0.003105 Spitzer 
57502.460184 0.997544 0.003105 Spitzer 
57502.460224 0.995742 0.003105 Spitzer 
57502.460247 0.993150 0.003105 Spitzer 
57502.460270 1.000317 0.003105 Spitzer 
57502.460293 1.001007 0.003105 Spitzer 
57502.460316 1.000433 0.003105 Spitzer 
57502.460340 1.003955 0.003105 Spitzer 
57502.460363 1.001738 0.003105 Spitzer 
57502.460386 0.994020 0.003105 Spitzer 
57502.460409 0.999442 0.003105 Spitzer 
57502.460432 0.994942 0.003105 Spitzer 
57502.460455 0.999789 0.003105 Spitzer 
57502.460479 0.999819 0.003105 Spitzer 
57502.460502 1.001501 0.003105 Spitzer 
57502.460525 1.001035 0.003105 Spitzer 
57502.460548 1.003368 0.003105 Spitzer 
57502.460571 1.001479 0.003105 Spitzer 
57502.460594 1.003520 0.003105 Spitzer 
57502.460617 1.000182 0.003105 Spitzer 
57502.460641 0.998719 0.003105 Spitzer 
57502.460664 0.999136 0.003105 Spitzer 
57502.460687 1.001381 0.003105 Spitzer 
57502.460710 1.001847 0.003105 Spitzer 
57502.460733 0.999823 0.003105 Spitzer 
57502.460756 1.003269 0.003105 Spitzer 
57502.460779 0.999436 0.003105 Spitzer 
57502.460803 0.997638 0.003105 Spitzer 
57502.460826 0.999907 0.003105 Spitzer 
57502.460849 0.998545 0.003105 Spitzer 
57502.460872 1.004810 0.003105 Spitzer 
57502.460895 1.002204 0.003105 Spitzer 
57502.460918 1.001877 0.003105 Spitzer 
57502.460941 1.003239 0.003105 Spitzer 
57502.460965 1.001573 0.003105 Spitzer 
57502.460988 0.999498 0.003105 Spitzer 
57502.461011 1.002893 0.003105 Spitzer 
57502.461034 1.002492 0.003105 Spitzer 
57502.461057 0.999339 0.003105 Spitzer 
57502.461080 1.002538 0.003105 Spitzer 
57502.461104 1.000444 0.003105 Spitzer 
57502.461127 0.996989 0.003105 Spitzer 
57502.461150 1.005932 0.003105 Spitzer 
57502.461173 0.998840 0.003105 Spitzer 
57502.461196 0.997570 0.003105 Spitzer 
57502.461219 1.001919 0.003105 Spitzer 
57502.461242 1.002850 0.003105 Spitzer 
57502.461266 1.002502 0.003105 Spitzer 
57502.461289 1.002698 0.003105 Spitzer 
57502.461312 0.993989 0.003105 Spitzer 
57502.461335 0.999869 0.003105 Spitzer 
57502.461358 1.002462 0.003105 Spitzer 
57502.461381 1.004804 0.003105 Spitzer 
57502.461404 0.998762 0.003105 Spitzer 
57502.461428 0.995985 0.003105 Spitzer 
57502.461451 1.002589 0.003105 Spitzer 
57502.461474 1.001527 0.003105 Spitzer 
57502.461497 0.994367 0.003105 Spitzer 
57502.461520 0.998958 0.003105 Spitzer 
57502.461543 0.990973 0.003105 Spitzer 
57502.461566 1.003536 0.003105 Spitzer 
57502.461590 1.002900 0.003105 Spitzer 
57502.461613 0.997784 0.003105 Spitzer 
57502.461636 1.000877 0.003105 Spitzer 
57502.461659 0.996609 0.003105 Spitzer 
57502.461682 0.997910 0.003105 Spitzer 
57502.461722 0.998487 0.003105 Spitzer 
57502.461745 1.000831 0.003105 Spitzer 
57502.461768 0.997859 0.003105 Spitzer 
57502.461791 0.998511 0.003105 Spitzer 
57502.461814 0.996194 0.003105 Spitzer 
57502.461838 1.000942 0.003105 Spitzer 
57502.461861 1.006065 0.003105 Spitzer 
57502.461884 0.998057 0.003105 Spitzer 
57502.461907 1.004442 0.003105 Spitzer 
57502.461930 0.999378 0.003105 Spitzer 
57502.461953 0.998858 0.003105 Spitzer 
57502.461976 0.997839 0.003105 Spitzer 
57502.462000 0.999707 0.003105 Spitzer 
57502.462023 1.000723 0.003105 Spitzer 
57502.462046 1.000628 0.003105 Spitzer 
57502.462069 0.997393 0.003105 Spitzer 
57502.462092 1.000812 0.003105 Spitzer 
57502.462115 1.004003 0.003105 Spitzer 
57502.462138 0.999495 0.003105 Spitzer 
57502.462162 1.000912 0.003105 Spitzer 
57502.462185 0.999748 0.003105 Spitzer 
57502.462208 0.996773 0.003105 Spitzer 
57502.462231 1.001052 0.003105 Spitzer 
57502.462254 1.000987 0.003105 Spitzer 
57502.462277 1.002008 0.003105 Spitzer 
57502.462301 0.998148 0.003105 Spitzer 
57502.462324 1.003553 0.003105 Spitzer 
57502.462347 0.998931 0.003105 Spitzer 
57502.462370 0.998506 0.003105 Spitzer 
57502.462393 1.002326 0.003105 Spitzer 
57502.462416 0.999847 0.003105 Spitzer 
57502.462439 1.000287 0.003105 Spitzer 
57502.462463 0.999758 0.003105 Spitzer 
57502.462486 1.000389 0.003105 Spitzer 
57502.462509 0.997241 0.003105 Spitzer 
57502.462532 0.994676 0.003105 Spitzer 
57502.462555 1.005083 0.003105 Spitzer 
57502.462578 1.001106 0.003105 Spitzer 
57502.462601 1.005175 0.003105 Spitzer 
57502.462625 1.002534 0.003105 Spitzer 
57502.462648 1.000242 0.003105 Spitzer 
57502.462671 1.002255 0.003105 Spitzer 
57502.462694 1.002133 0.003105 Spitzer 
57502.462717 1.002140 0.003105 Spitzer 
57502.462740 1.004454 0.003105 Spitzer 
57502.462763 0.998036 0.003105 Spitzer 
57502.462787 1.001184 0.003105 Spitzer 
57502.462810 1.005950 0.003105 Spitzer 
57502.462833 0.994652 0.003105 Spitzer 
57502.462856 1.006865 0.003105 Spitzer 
57502.462879 1.002667 0.003105 Spitzer 
57502.462902 1.004698 0.003105 Spitzer 
57502.462926 1.001483 0.003105 Spitzer 
57502.462949 0.999269 0.003105 Spitzer 
57502.462972 1.002924 0.003105 Spitzer 
57502.462995 1.002933 0.003105 Spitzer 
57502.463018 1.005069 0.003105 Spitzer 
57502.463041 0.997819 0.003105 Spitzer 
57502.463064 1.002268 0.003105 Spitzer 
57502.463088 1.004794 0.003105 Spitzer 
57502.463111 0.996374 0.003105 Spitzer 
57502.463134 0.996104 0.003105 Spitzer 
57502.463157 0.999127 0.003105 Spitzer 
57502.463180 0.998932 0.003105 Spitzer 
57502.463219 0.992348 0.003105 Spitzer 
57502.463242 0.995465 0.003105 Spitzer 
57502.463266 1.000774 0.003105 Spitzer 
57502.463289 1.000213 0.003105 Spitzer 
57502.463312 0.999183 0.003105 Spitzer 
57502.463335 0.999180 0.003105 Spitzer 
57502.463358 0.998620 0.003105 Spitzer 
57502.463381 1.001485 0.003105 Spitzer 
57502.463404 0.998484 0.003105 Spitzer 
57502.463428 1.001573 0.003105 Spitzer 
57502.463451 1.002815 0.003105 Spitzer 
57502.463474 1.001939 0.003105 Spitzer 
57502.463497 1.001603 0.003105 Spitzer 
57502.463520 0.995843 0.003105 Spitzer 
57502.463543 1.003432 0.003105 Spitzer 
57502.463567 1.000888 0.003105 Spitzer 
57502.463590 1.005976 0.003105 Spitzer 
57502.463613 1.002614 0.003105 Spitzer 
57502.463636 0.999201 0.003105 Spitzer 
57502.463659 1.000186 0.003105 Spitzer 
57502.463682 0.996348 0.003105 Spitzer 
57502.463705 1.000785 0.003105 Spitzer 
57502.463729 0.995933 0.003105 Spitzer 
57502.463752 0.997432 0.003105 Spitzer 
57502.463775 1.005742 0.003105 Spitzer 
57502.463798 0.997581 0.003105 Spitzer 
57502.463821 1.006334 0.003105 Spitzer 
57502.463844 0.998391 0.003105 Spitzer 
57502.463867 1.001585 0.003105 Spitzer 
57502.463891 1.005565 0.003105 Spitzer 
57502.463914 0.994697 0.003105 Spitzer 
57502.463937 0.996454 0.003105 Spitzer 
57502.463960 1.002090 0.003105 Spitzer 
57502.463983 1.003381 0.003105 Spitzer 
57502.464006 1.000220 0.003105 Spitzer 
57502.464029 1.010168 0.003105 Spitzer 
57502.464053 0.997900 0.003105 Spitzer 
57502.464076 1.001933 0.003105 Spitzer 
57502.464099 1.006245 0.003105 Spitzer 
57502.464122 0.999891 0.003105 Spitzer 
57502.464145 1.000787 0.003105 Spitzer 
57502.464168 0.994796 0.003105 Spitzer 
57502.464192 0.998199 0.003105 Spitzer 
57502.464215 1.000025 0.003105 Spitzer 
57502.464238 0.999869 0.003105 Spitzer 
57502.464261 1.007577 0.003105 Spitzer 
57502.464284 0.999011 0.003105 Spitzer 
57502.464307 1.002226 0.003105 Spitzer 
57502.464330 0.995579 0.003105 Spitzer 
57502.464354 0.996936 0.003105 Spitzer 
57502.464377 0.997424 0.003105 Spitzer 
57502.464400 0.998237 0.003105 Spitzer 
57502.464423 1.002867 0.003105 Spitzer 
57502.464446 1.001340 0.003105 Spitzer 
57502.464469 1.001078 0.003105 Spitzer 
57502.464492 1.002353 0.003105 Spitzer 
57502.464516 0.998253 0.003105 Spitzer 
57502.464539 0.999169 0.003105 Spitzer 
57502.464562 1.000070 0.003105 Spitzer 
57502.464585 0.998399 0.003105 Spitzer 
57502.464608 0.996853 0.003105 Spitzer 
57502.464631 0.994937 0.003105 Spitzer 
57502.464654 0.996359 0.003105 Spitzer 
57502.464678 0.997800 0.003105 Spitzer 
57502.464717 0.993845 0.003105 Spitzer 
57502.464740 0.997074 0.003105 Spitzer 
57502.464763 1.001360 0.003105 Spitzer 
57502.464786 0.995386 0.003105 Spitzer 
57502.464809 0.999700 0.003105 Spitzer 
57502.464833 1.001420 0.003105 Spitzer 
57502.464856 0.998382 0.003105 Spitzer 
57502.464879 0.995759 0.003105 Spitzer 
57502.464902 1.000776 0.003105 Spitzer 
57502.464925 1.005304 0.003105 Spitzer 
57502.464948 1.006056 0.003105 Spitzer 
57502.464972 0.998058 0.003105 Spitzer 
57502.464995 0.995559 0.003105 Spitzer 
57502.465018 0.997731 0.003105 Spitzer 
57502.465041 0.998484 0.003105 Spitzer 
57502.465064 0.999467 0.003105 Spitzer 
57502.465087 0.999262 0.003105 Spitzer 
57502.465110 0.996754 0.003105 Spitzer 
57502.465134 0.996921 0.003105 Spitzer 
57502.465157 1.003027 0.003105 Spitzer 
57502.465180 1.000496 0.003105 Spitzer 
57502.465203 1.004043 0.003105 Spitzer 
57502.465226 0.998296 0.003105 Spitzer 
57502.465249 0.999384 0.003105 Spitzer 
57502.465272 1.006592 0.003105 Spitzer 
57502.465296 1.002267 0.003105 Spitzer 
57502.465319 1.000071 0.003105 Spitzer 
57502.465342 1.000807 0.003105 Spitzer 
57502.465365 1.004042 0.003105 Spitzer 
57502.465388 0.995115 0.003105 Spitzer 
57502.465411 1.001205 0.003105 Spitzer 
57502.465434 1.001630 0.003105 Spitzer 
57502.465458 0.998199 0.003105 Spitzer 
57502.465481 1.001198 0.003105 Spitzer 
57502.465504 1.003014 0.003105 Spitzer 
57502.465527 0.997091 0.003105 Spitzer 
57502.465550 0.998285 0.003105 Spitzer 
57502.465573 1.004343 0.003105 Spitzer 
57502.465597 1.002611 0.003105 Spitzer 
57502.465620 1.000673 0.003105 Spitzer 
57502.465643 1.001986 0.003105 Spitzer 
57502.465666 1.000727 0.003105 Spitzer 
57502.465689 0.998551 0.003105 Spitzer 
57502.465712 1.001323 0.003105 Spitzer 
57502.465735 0.998752 0.003105 Spitzer 
57502.465759 1.004383 0.003105 Spitzer 
57502.465782 1.002060 0.003105 Spitzer 
57502.465805 0.997438 0.003105 Spitzer 
57502.465828 1.000268 0.003105 Spitzer 
57502.465851 1.003380 0.003105 Spitzer 
57502.465874 1.000100 0.003105 Spitzer 
57502.465897 0.999752 0.003105 Spitzer 
57502.465921 1.005540 0.003105 Spitzer 
57502.465944 0.999025 0.003105 Spitzer 
57502.465967 0.999625 0.003105 Spitzer 
57502.465990 1.003485 0.003105 Spitzer 
57502.466013 0.998896 0.003105 Spitzer 
57502.466036 0.998350 0.003105 Spitzer 
57502.466059 0.997600 0.003105 Spitzer 
57502.466083 1.000094 0.003105 Spitzer 
57502.466106 0.999487 0.003105 Spitzer 
57502.466129 0.994074 0.003105 Spitzer 
57502.466152 1.002349 0.003105 Spitzer 
57502.466175 1.008144 0.003105 Spitzer 
57502.466215 0.994111 0.003105 Spitzer 
57502.466238 0.997356 0.003105 Spitzer 
57502.466261 1.003613 0.003105 Spitzer 
57502.466284 0.994875 0.003105 Spitzer 
57502.466307 0.999744 0.003105 Spitzer 
57502.466331 0.998374 0.003105 Spitzer 
57502.466354 0.999353 0.003105 Spitzer 
57502.466377 0.995075 0.003105 Spitzer 
57502.466400 0.995314 0.003105 Spitzer 
57502.466423 1.000333 0.003105 Spitzer 
57502.466446 1.004346 0.003105 Spitzer 
57502.466470 0.998520 0.003105 Spitzer 
57502.466493 1.003163 0.003105 Spitzer 
57502.466516 1.001492 0.003105 Spitzer 
57502.466539 1.006548 0.003105 Spitzer 
57502.466562 0.998656 0.003105 Spitzer 
57502.466585 0.995796 0.003105 Spitzer 
57502.466608 0.999478 0.003105 Spitzer 
57502.466632 1.005120 0.003105 Spitzer 
57502.466655 0.997576 0.003105 Spitzer 
57502.466678 0.996615 0.003105 Spitzer 
57502.466701 1.000665 0.003105 Spitzer 
57502.466724 1.000444 0.003105 Spitzer 
57502.466747 0.999018 0.003105 Spitzer 
57502.466770 0.999445 0.003105 Spitzer 
57502.466794 0.999995 0.003105 Spitzer 
57502.466817 0.997581 0.003105 Spitzer 
57502.466840 1.003668 0.003105 Spitzer 
57502.466863 0.999410 0.003105 Spitzer 
57502.466886 0.998090 0.003105 Spitzer 
57502.466909 1.004123 0.003105 Spitzer 
57502.466932 0.998656 0.003105 Spitzer 
57502.466956 0.999388 0.003105 Spitzer 
57502.466979 0.999405 0.003105 Spitzer 
57502.467002 0.999538 0.003105 Spitzer 
57502.467025 0.999228 0.003105 Spitzer 
57502.467048 0.994017 0.003105 Spitzer 
57502.467071 0.999581 0.003105 Spitzer 
57502.467095 0.997440 0.003105 Spitzer 
57502.467118 1.002166 0.003105 Spitzer 
57502.467141 0.999797 0.003105 Spitzer 
57502.467164 1.001367 0.003105 Spitzer 
57502.467187 1.002563 0.003105 Spitzer 
57502.467210 1.000249 0.003105 Spitzer 
57502.467233 1.001141 0.003105 Spitzer 
57502.467257 1.001367 0.003105 Spitzer 
57502.467280 1.001067 0.003105 Spitzer 
57502.467303 0.999818 0.003105 Spitzer 
57502.467326 0.998281 0.003105 Spitzer 
57502.467349 0.996350 0.003105 Spitzer 
57502.467372 1.000590 0.003105 Spitzer 
57502.467395 1.009866 0.003105 Spitzer 
57502.467419 0.998435 0.003105 Spitzer 
57502.467442 1.001983 0.003105 Spitzer 
57502.467465 1.003668 0.003105 Spitzer 
57502.467488 0.996654 0.003105 Spitzer 
57502.467511 1.002445 0.003105 Spitzer 
57502.467534 0.995702 0.003105 Spitzer 
57502.467557 0.994118 0.003105 Spitzer 
57502.467581 0.999484 0.003105 Spitzer 
57502.467604 1.005794 0.003105 Spitzer 
57502.467627 1.006099 0.003105 Spitzer 
57502.467650 0.997464 0.003105 Spitzer 
57502.467673 0.999662 0.003105 Spitzer 
57502.467713 0.994212 0.003105 Spitzer 
57502.467736 0.998808 0.003105 Spitzer 
57502.467759 0.996667 0.003105 Spitzer 
57502.467782 0.998443 0.003105 Spitzer 
57502.467805 0.999477 0.003105 Spitzer 
57502.467828 1.000912 0.003105 Spitzer 
57502.467851 0.996777 0.003105 Spitzer 
57502.467875 1.002150 0.003105 Spitzer 
57502.467898 1.001956 0.003105 Spitzer 
57502.467921 0.999567 0.003105 Spitzer 
57502.467944 0.999617 0.003105 Spitzer 
57502.467967 0.997357 0.003105 Spitzer 
57502.467990 1.000760 0.003105 Spitzer 
57502.468014 1.002464 0.003105 Spitzer 
57502.468037 0.995297 0.003105 Spitzer 
57502.468060 1.002245 0.003105 Spitzer 
57502.468083 1.000831 0.003105 Spitzer 
57502.468106 1.002229 0.003105 Spitzer 
57502.468129 1.003845 0.003105 Spitzer 
57502.468152 1.000366 0.003105 Spitzer 
57502.468176 0.996265 0.003105 Spitzer 
57502.468199 1.004728 0.003105 Spitzer 
57502.468222 0.999598 0.003105 Spitzer 
57502.468245 1.000007 0.003105 Spitzer 
57502.468268 0.997417 0.003105 Spitzer 
57502.468291 0.994317 0.003105 Spitzer 
57502.468314 0.997923 0.003105 Spitzer 
57502.468338 0.993704 0.003105 Spitzer 
57502.468361 1.005539 0.003105 Spitzer 
57502.468384 1.001865 0.003105 Spitzer 
57502.468407 1.006642 0.003105 Spitzer 
57502.468430 0.999830 0.003105 Spitzer 
57502.468453 1.003957 0.003105 Spitzer 
57502.468476 0.998716 0.003105 Spitzer 
57502.468500 1.001832 0.003105 Spitzer 
57502.468523 1.000867 0.003105 Spitzer 
57502.468546 0.996926 0.003105 Spitzer 
57502.468569 0.995150 0.003105 Spitzer 
57502.468592 1.002886 0.003105 Spitzer 
57502.468615 0.999339 0.003105 Spitzer 
57502.468639 0.996878 0.003105 Spitzer 
57502.468662 0.999822 0.003105 Spitzer 
57502.468685 1.002860 0.003105 Spitzer 
57502.468708 0.999556 0.003105 Spitzer 
57502.468731 1.003843 0.003105 Spitzer 
57502.468754 0.998655 0.003105 Spitzer 
57502.468777 0.997017 0.003105 Spitzer 
57502.468801 1.001021 0.003105 Spitzer 
57502.468824 1.004313 0.003105 Spitzer 
57502.468847 0.993891 0.003105 Spitzer 
57502.468870 1.001211 0.003105 Spitzer 
57502.468893 1.000742 0.003105 Spitzer 
57502.468916 0.995258 0.003105 Spitzer 
57502.468939 0.996297 0.003105 Spitzer 
57502.468963 0.999013 0.003105 Spitzer 
57502.468986 1.005033 0.003105 Spitzer 
57502.469009 1.004893 0.003105 Spitzer 
57502.469032 1.001655 0.003105 Spitzer 
57502.469055 0.996442 0.003105 Spitzer 
57502.469078 1.000210 0.003105 Spitzer 
57502.469101 1.000072 0.003105 Spitzer 
57502.469125 1.001486 0.003105 Spitzer 
57502.469148 0.999424 0.003105 Spitzer 
57502.469171 1.001407 0.003105 Spitzer 
57502.469211 0.992202 0.003105 Spitzer 
57502.469234 1.001736 0.003105 Spitzer 
57502.469257 1.002165 0.003105 Spitzer 
57502.469280 1.003639 0.003105 Spitzer 
57502.469303 1.003170 0.003105 Spitzer 
57502.469327 1.005722 0.003105 Spitzer 
57502.469350 1.002458 0.003105 Spitzer 
57502.469373 1.003503 0.003105 Spitzer 
57502.469396 1.002294 0.003105 Spitzer 
57502.469419 1.000801 0.003105 Spitzer 
57502.469442 1.004866 0.003105 Spitzer 
57502.469465 1.001234 0.003105 Spitzer 
57502.469489 1.002352 0.003105 Spitzer 
57502.469512 0.995065 0.003105 Spitzer 
57502.469535 0.999238 0.003105 Spitzer 
57502.469558 1.000238 0.003105 Spitzer 
57502.469581 0.994054 0.003105 Spitzer 
57502.469604 1.000715 0.003105 Spitzer 
57502.469627 1.004381 0.003105 Spitzer 
57502.469651 0.998241 0.003105 Spitzer 
57502.469674 1.001976 0.003105 Spitzer 
57502.469697 0.996036 0.003105 Spitzer 
57502.469720 1.002076 0.003105 Spitzer 
57502.469743 0.998059 0.003105 Spitzer 
57502.469766 1.001345 0.003105 Spitzer 
57502.469790 0.999493 0.003105 Spitzer 
57502.469813 1.000912 0.003105 Spitzer 
57502.469836 0.999223 0.003105 Spitzer 
57502.469859 1.000182 0.003105 Spitzer 
57502.469882 1.006746 0.003105 Spitzer 
57502.469905 1.001500 0.003105 Spitzer 
57502.469928 0.999237 0.003105 Spitzer 
57502.469952 1.004033 0.003105 Spitzer 
57502.469975 1.000078 0.003105 Spitzer 
57502.469998 0.999245 0.003105 Spitzer 
57502.470021 0.999883 0.003105 Spitzer 
57502.470044 1.002320 0.003105 Spitzer 
57502.470067 1.006666 0.003105 Spitzer 
57502.470090 1.001683 0.003105 Spitzer 
57502.470114 1.000689 0.003105 Spitzer 
57502.470137 0.994908 0.003105 Spitzer 
57502.470160 1.005440 0.003105 Spitzer 
57502.470183 1.001565 0.003105 Spitzer 
57502.470206 0.999808 0.003105 Spitzer 
57502.470229 0.999047 0.003105 Spitzer 
57502.470252 0.999263 0.003105 Spitzer 
57502.470276 1.002041 0.003105 Spitzer 
57502.470299 0.998744 0.003105 Spitzer 
57502.470322 1.002386 0.003105 Spitzer 
57502.470345 1.001598 0.003105 Spitzer 
57502.470368 0.995497 0.003105 Spitzer 
57502.470391 1.000661 0.003105 Spitzer 
57502.470415 1.001356 0.003105 Spitzer 
57502.470438 1.002121 0.003105 Spitzer 
57502.470461 0.994804 0.003105 Spitzer 
57502.470484 1.001921 0.003105 Spitzer 
57502.470507 0.998868 0.003105 Spitzer 
57502.470530 0.995916 0.003105 Spitzer 
57502.470553 1.002211 0.003105 Spitzer 
57502.470577 0.995021 0.003105 Spitzer 
57502.470600 1.000214 0.003105 Spitzer 
57502.470623 1.002221 0.003105 Spitzer 
57502.470646 0.997871 0.003105 Spitzer 
57502.470669 1.001556 0.003105 Spitzer 
57502.470708 0.994191 0.003105 Spitzer 
57502.470731 0.999933 0.003105 Spitzer 
57502.470754 0.999989 0.003105 Spitzer 
57502.470778 0.993297 0.003105 Spitzer 
57502.470801 0.999666 0.003105 Spitzer 
57502.470824 0.998958 0.003105 Spitzer 
57502.470847 0.999813 0.003105 Spitzer 
57502.470870 0.998510 0.003105 Spitzer 
57502.470893 1.000049 0.003105 Spitzer 
57502.470917 1.003152 0.003105 Spitzer 
57502.470940 1.002372 0.003105 Spitzer 
57502.470963 1.000642 0.003105 Spitzer 
57502.470986 1.000210 0.003105 Spitzer 
57502.471009 1.001965 0.003105 Spitzer 
57502.471032 1.001193 0.003105 Spitzer 
57502.471055 0.997392 0.003105 Spitzer 
57502.471079 0.999844 0.003105 Spitzer 
57502.471102 1.003554 0.003105 Spitzer 
57502.471125 1.003753 0.003105 Spitzer 
57502.471148 0.998132 0.003105 Spitzer 
57502.471171 0.996403 0.003105 Spitzer 
57502.471194 1.001248 0.003105 Spitzer 
57502.471217 0.997883 0.003105 Spitzer 
57502.471241 0.995814 0.003105 Spitzer 
57502.471264 1.004884 0.003105 Spitzer 
57502.471287 1.006898 0.003105 Spitzer 
57502.471310 1.000964 0.003105 Spitzer 
57502.471333 1.000875 0.003105 Spitzer 
57502.471356 1.000730 0.003105 Spitzer 
57502.471379 1.001675 0.003105 Spitzer 
57502.471403 0.997953 0.003105 Spitzer 
57502.471426 0.998852 0.003105 Spitzer 
57502.471449 0.995193 0.003105 Spitzer 
57502.471472 0.999638 0.003105 Spitzer 
57502.471495 0.998382 0.003105 Spitzer 
57502.471518 1.001918 0.003105 Spitzer 
57502.471542 1.003873 0.003105 Spitzer 
57502.471565 0.997529 0.003105 Spitzer 
57502.471588 1.003941 0.003105 Spitzer 
57502.471611 0.997312 0.003105 Spitzer 
57502.471634 1.001156 0.003105 Spitzer 
57502.471657 0.998167 0.003105 Spitzer 
57502.471680 1.000701 0.003105 Spitzer 
57502.471704 1.001084 0.003105 Spitzer 
57502.471727 1.003192 0.003105 Spitzer 
57502.471750 1.002448 0.003105 Spitzer 
57502.471773 0.998843 0.003105 Spitzer 
57502.471796 1.000032 0.003105 Spitzer 
57502.471819 0.999107 0.003105 Spitzer 
57502.471842 1.001382 0.003105 Spitzer 
57502.471866 1.000275 0.003105 Spitzer 
57502.471889 0.995206 0.003105 Spitzer 
57502.471912 0.999984 0.003105 Spitzer 
57502.471935 1.000482 0.003105 Spitzer 
57502.471958 0.992251 0.003105 Spitzer 
57502.471981 0.996009 0.003105 Spitzer 
57502.472004 1.002108 0.003105 Spitzer 
57502.472028 0.995161 0.003105 Spitzer 
57502.472051 1.001536 0.003105 Spitzer 
57502.472074 1.000258 0.003105 Spitzer 
57502.472097 1.001793 0.003105 Spitzer 
57502.472120 0.996220 0.003105 Spitzer 
57502.472143 0.996250 0.003105 Spitzer 
57502.472167 0.998716 0.003105 Spitzer 
57502.472206 0.989360 0.003105 Spitzer 
57502.472229 1.000978 0.003105 Spitzer 
57502.472252 1.001048 0.003105 Spitzer 
57502.472275 0.998559 0.003105 Spitzer 
57502.472298 1.002092 0.003105 Spitzer 
57502.472322 0.998665 0.003105 Spitzer 
57502.472345 1.002209 0.003105 Spitzer 
57502.472368 1.003999 0.003105 Spitzer 
57502.472391 1.001481 0.003105 Spitzer 
57502.472414 1.002662 0.003105 Spitzer 
57502.472437 0.999246 0.003105 Spitzer 
57502.472461 1.000138 0.003105 Spitzer 
57502.472484 0.997765 0.003105 Spitzer 
57502.472507 0.996339 0.003105 Spitzer 
57502.472530 0.999044 0.003105 Spitzer 
57502.472553 1.001896 0.003105 Spitzer 
57502.472576 1.000628 0.003105 Spitzer 
57502.472599 1.001147 0.003105 Spitzer 
57502.472623 0.995098 0.003105 Spitzer 
57502.472646 0.998291 0.003105 Spitzer 
57502.472669 0.996818 0.003105 Spitzer 
57502.472692 1.001119 0.003105 Spitzer 
57502.472715 0.998888 0.003105 Spitzer 
57502.472738 0.996201 0.003105 Spitzer 
57502.472761 0.998673 0.003105 Spitzer 
57502.472785 0.999464 0.003105 Spitzer 
57502.472808 0.994418 0.003105 Spitzer 
57502.472831 1.006362 0.003105 Spitzer 
57502.472854 0.998609 0.003105 Spitzer 
57502.472877 1.001088 0.003105 Spitzer 
57502.472900 1.000065 0.003105 Spitzer 
57502.472923 0.998561 0.003105 Spitzer 
57502.472947 0.995491 0.003105 Spitzer 
57502.472970 0.999789 0.003105 Spitzer 
57502.472993 1.002455 0.003105 Spitzer 
57502.473016 0.997586 0.003105 Spitzer 
57502.473039 0.997976 0.003105 Spitzer 
57502.473062 1.004129 0.003105 Spitzer 
57502.473086 0.998807 0.003105 Spitzer 
57502.473109 0.997915 0.003105 Spitzer 
57502.473132 0.995116 0.003105 Spitzer 
57502.473155 0.996710 0.003105 Spitzer 
57502.473178 1.000649 0.003105 Spitzer 
57502.473201 1.000139 0.003105 Spitzer 
57502.473224 0.997664 0.003105 Spitzer 
57502.473248 1.002285 0.003105 Spitzer 
57502.473271 1.001296 0.003105 Spitzer 
57502.473294 1.000820 0.003105 Spitzer 
57502.473317 0.998040 0.003105 Spitzer 
57502.473340 1.004675 0.003105 Spitzer 
57502.473363 1.003049 0.003105 Spitzer 
57502.473386 0.999467 0.003105 Spitzer 
57502.473410 0.996791 0.003105 Spitzer 
57502.473433 1.001143 0.003105 Spitzer 
57502.473456 1.005724 0.003105 Spitzer 
57502.473479 1.001136 0.003105 Spitzer 
57502.473502 0.991855 0.003105 Spitzer 
57502.473525 0.999379 0.003105 Spitzer 
57502.473548 1.002212 0.003105 Spitzer 
57502.473572 1.001041 0.003105 Spitzer 
57502.473595 0.997391 0.003105 Spitzer 
57502.473618 0.996922 0.003105 Spitzer 
57502.473641 1.000286 0.003105 Spitzer 
57502.473664 0.996028 0.003105 Spitzer 
57502.473704 0.992690 0.003105 Spitzer 
57502.473727 0.999999 0.003105 Spitzer 
57502.473750 1.000899 0.003105 Spitzer 
57502.473773 0.996079 0.003105 Spitzer 
57502.473796 0.997720 0.003105 Spitzer 
57502.473819 0.999689 0.003105 Spitzer 
57502.473842 1.003513 0.003105 Spitzer 
57502.473866 0.997458 0.003105 Spitzer 
57502.473889 1.000188 0.003105 Spitzer 
57502.473912 1.002777 0.003105 Spitzer 
57502.473935 1.006207 0.003105 Spitzer 
57502.473958 1.004548 0.003105 Spitzer 
57502.473981 0.995587 0.003105 Spitzer 
57502.474005 1.004531 0.003105 Spitzer 
57502.474028 0.999787 0.003105 Spitzer 
57502.474051 1.002905 0.003105 Spitzer 
57502.474074 1.002262 0.003105 Spitzer 
57502.474097 1.006459 0.003105 Spitzer 
57502.474120 0.997064 0.003105 Spitzer 
57502.474143 1.006027 0.003105 Spitzer 
57502.474167 0.998830 0.003105 Spitzer 
57502.474190 1.003782 0.003105 Spitzer 
57502.474213 1.000776 0.003105 Spitzer 
57502.474236 0.999187 0.003105 Spitzer 
57502.474259 1.005825 0.003105 Spitzer 
57502.474282 0.996521 0.003105 Spitzer 
57502.474305 0.997718 0.003105 Spitzer 
57502.474329 0.998301 0.003105 Spitzer 
57502.474352 1.002043 0.003105 Spitzer 
57502.474375 1.000534 0.003105 Spitzer 
57502.474398 0.998891 0.003105 Spitzer 
57502.474421 0.999815 0.003105 Spitzer 
57502.474444 1.000807 0.003105 Spitzer 
57502.474467 0.999055 0.003105 Spitzer 
57502.474491 1.004163 0.003105 Spitzer 
57502.474514 1.001643 0.003105 Spitzer 
57502.474537 1.003040 0.003105 Spitzer 
57502.474560 0.998028 0.003105 Spitzer 
57502.474583 0.998960 0.003105 Spitzer 
57502.474606 1.000660 0.003105 Spitzer 
57502.474630 1.000253 0.003105 Spitzer 
57502.474653 0.997348 0.003105 Spitzer 
57502.474676 1.004664 0.003105 Spitzer 
57502.474699 1.001476 0.003105 Spitzer 
57502.474722 1.002944 0.003105 Spitzer 
57502.474745 0.997394 0.003105 Spitzer 
57502.474768 0.996887 0.003105 Spitzer 
57502.474792 1.002288 0.003105 Spitzer 
57502.474815 0.997266 0.003105 Spitzer 
57502.474861 0.998886 0.003105 Spitzer 
57502.474884 0.996014 0.003105 Spitzer 
57502.474907 0.999484 0.003105 Spitzer 
57502.474930 0.998715 0.003105 Spitzer 
57502.474954 1.000127 0.003105 Spitzer 
57502.474977 0.998370 0.003105 Spitzer 
57502.475000 1.001338 0.003105 Spitzer 
57502.475023 0.995547 0.003105 Spitzer 
57502.475046 0.998556 0.003105 Spitzer 
57502.475069 0.999440 0.003105 Spitzer 
57502.475092 1.003328 0.003105 Spitzer 
57502.475116 0.998515 0.003105 Spitzer 
57502.475139 1.004752 0.003105 Spitzer 
57502.475162 0.998788 0.003105 Spitzer 
57502.475201 0.988704 0.003105 Spitzer 
57502.475224 1.000917 0.003105 Spitzer 
57502.475248 1.000935 0.003105 Spitzer 
57502.475271 0.998063 0.003105 Spitzer 
57502.475294 0.999405 0.003105 Spitzer 
57502.475317 1.003232 0.003105 Spitzer 
57502.475340 0.997071 0.003105 Spitzer 
57502.475363 0.994448 0.003105 Spitzer 
57502.475386 1.001032 0.003105 Spitzer 
57502.475410 0.998977 0.003105 Spitzer 
57502.475433 1.004194 0.003105 Spitzer 
57502.475456 0.996624 0.003105 Spitzer 
57502.475479 0.999405 0.003105 Spitzer 
57502.475502 1.000199 0.003105 Spitzer 
57502.475525 1.006234 0.003105 Spitzer 
57502.475549 0.994680 0.003105 Spitzer 
57502.475572 1.003306 0.003105 Spitzer 
57502.475595 0.996660 0.003105 Spitzer 
57502.475618 0.995150 0.003105 Spitzer 
57502.475641 0.998959 0.003105 Spitzer 
57502.475664 1.004953 0.003105 Spitzer 
57502.475687 0.999017 0.003105 Spitzer 
57502.475711 1.000090 0.003105 Spitzer 
57502.475734 1.005548 0.003105 Spitzer 
57502.475757 0.997766 0.003105 Spitzer 
57502.475780 0.995748 0.003105 Spitzer 
57502.475803 1.003313 0.003105 Spitzer 
57502.475826 1.001330 0.003105 Spitzer 
57502.475849 1.004549 0.003105 Spitzer 
57502.475873 1.003919 0.003105 Spitzer 
57502.475896 1.000801 0.003105 Spitzer 
57502.475919 0.997752 0.003105 Spitzer 
57502.475942 1.000925 0.003105 Spitzer 
57502.475965 1.000095 0.003105 Spitzer 
57502.475988 0.999380 0.003105 Spitzer 
57502.476011 1.001672 0.003105 Spitzer 
57502.476035 1.003318 0.003105 Spitzer 
57502.476058 1.003725 0.003105 Spitzer 
57502.476081 0.994309 0.003105 Spitzer 
57502.476104 0.992464 0.003105 Spitzer 
57502.476127 1.002772 0.003105 Spitzer 
57502.476150 1.001521 0.003105 Spitzer 
57502.476174 0.998405 0.003105 Spitzer 
57502.476197 0.997437 0.003105 Spitzer 
57502.476220 1.000004 0.003105 Spitzer 
57502.476243 0.998605 0.003105 Spitzer 
57502.476266 0.997622 0.003105 Spitzer 
57502.476289 0.999128 0.003105 Spitzer 
57502.476312 0.997209 0.003105 Spitzer 
57502.476336 0.997551 0.003105 Spitzer 
57502.476359 0.999123 0.003105 Spitzer 
57502.476382 0.998166 0.003105 Spitzer 
57502.476405 0.991953 0.003105 Spitzer 
57502.476428 0.998943 0.003105 Spitzer 
57502.476451 0.996528 0.003105 Spitzer 
57502.476474 0.997879 0.003105 Spitzer 
57502.476498 1.000664 0.003105 Spitzer 
57502.476521 0.995326 0.003105 Spitzer 
57502.476544 1.001536 0.003105 Spitzer 
57502.476567 1.000673 0.003105 Spitzer 
57502.476590 1.002646 0.003105 Spitzer 
57502.476613 0.999136 0.003105 Spitzer 
57502.476636 0.997655 0.003105 Spitzer 
57502.476660 1.001977 0.003105 Spitzer 
57502.476699 0.991584 0.003105 Spitzer 
57502.476722 0.998446 0.003105 Spitzer 
57502.476746 1.003377 0.003105 Spitzer 
57502.476769 0.999025 0.003105 Spitzer 
57502.476792 0.997797 0.003105 Spitzer 
57502.476815 0.998479 0.003105 Spitzer 
57502.476838 1.004085 0.003105 Spitzer 
57502.476861 0.994876 0.003105 Spitzer 
57502.476884 1.003229 0.003105 Spitzer 
57502.476908 1.001231 0.003105 Spitzer 
57502.476931 0.998783 0.003105 Spitzer 
57502.476954 0.994329 0.003105 Spitzer 
57502.476977 0.995656 0.003105 Spitzer 
57502.477000 1.000823 0.003105 Spitzer 
57502.477023 1.000396 0.003105 Spitzer 
57502.477047 0.995015 0.003105 Spitzer 
57502.477070 0.998862 0.003105 Spitzer 
57502.477093 0.992041 0.003105 Spitzer 
57502.477116 0.999672 0.003105 Spitzer 
57502.477139 1.001810 0.003105 Spitzer 
57502.477162 0.994029 0.003105 Spitzer 
57502.477185 0.999110 0.003105 Spitzer 
57502.477209 0.999993 0.003105 Spitzer 
57502.477232 1.004185 0.003105 Spitzer 
57502.477255 1.003046 0.003105 Spitzer 
57502.477278 0.997445 0.003105 Spitzer 
57502.477301 0.996026 0.003105 Spitzer 
57502.477324 1.000429 0.003105 Spitzer 
57502.477347 0.998519 0.003105 Spitzer 
57502.477371 0.999566 0.003105 Spitzer 
57502.477394 1.000334 0.003105 Spitzer 
57502.477417 1.002239 0.003105 Spitzer 
57502.477440 0.998114 0.003105 Spitzer 
57502.477463 1.000489 0.003105 Spitzer 
57502.477486 0.998810 0.003105 Spitzer 
57502.477509 1.002357 0.003105 Spitzer 
57502.477533 0.998922 0.003105 Spitzer 
57502.477556 0.999950 0.003105 Spitzer 
57502.477579 0.999828 0.003105 Spitzer 
57502.477602 0.998398 0.003105 Spitzer 
57502.477625 0.998814 0.003105 Spitzer 
57502.477648 0.997536 0.003105 Spitzer 
57502.477672 0.997086 0.003105 Spitzer 
57502.477695 0.998071 0.003105 Spitzer 
57502.477718 0.998579 0.003105 Spitzer 
57502.477741 0.995962 0.003105 Spitzer 
57502.477764 0.994834 0.003105 Spitzer 
57502.477787 0.995260 0.003105 Spitzer 
57502.477810 0.995533 0.003105 Spitzer 
57502.477834 1.003538 0.003105 Spitzer 
57502.477857 0.998951 0.003105 Spitzer 
57502.477880 0.999620 0.003105 Spitzer 
57502.477903 0.998584 0.003105 Spitzer 
57502.477926 1.001095 0.003105 Spitzer 
57502.477949 0.998301 0.003105 Spitzer 
57502.477972 1.002111 0.003105 Spitzer 
57502.477996 0.998819 0.003105 Spitzer 
57502.478019 0.997288 0.003105 Spitzer 
57502.478042 1.000844 0.003105 Spitzer 
57502.478065 1.000265 0.003105 Spitzer 
57502.478088 1.000547 0.003105 Spitzer 
57502.478111 1.001167 0.003105 Spitzer 
57502.478134 1.001790 0.003105 Spitzer 
57502.478158 1.000745 0.003105 Spitzer 
57502.478197 0.994700 0.003105 Spitzer 
57502.478220 0.999052 0.003105 Spitzer 
57502.478244 0.999568 0.003105 Spitzer 
57502.478267 0.997414 0.003105 Spitzer 
57502.478290 1.003721 0.003105 Spitzer 
57502.478313 1.001639 0.003105 Spitzer 
57502.478336 0.996016 0.003105 Spitzer 
57502.478359 1.001116 0.003105 Spitzer 
57502.478382 0.999431 0.003105 Spitzer 
57502.478406 0.999398 0.003105 Spitzer 
57502.478429 0.999702 0.003105 Spitzer 
57502.478452 1.003594 0.003105 Spitzer 
57502.478475 1.001405 0.003105 Spitzer 
57502.478498 1.000714 0.003105 Spitzer 
57502.478521 1.000195 0.003105 Spitzer 
57502.478545 0.999774 0.003105 Spitzer 
57502.478568 1.000629 0.003105 Spitzer 
57502.478591 0.994895 0.003105 Spitzer 
57502.478614 0.997369 0.003105 Spitzer 
57502.478637 0.999876 0.003105 Spitzer 
57502.478660 0.998766 0.003105 Spitzer 
57502.478683 1.004428 0.003105 Spitzer 
57502.478707 1.001850 0.003105 Spitzer 
57502.478730 1.001742 0.003105 Spitzer 
57502.478753 0.999865 0.003105 Spitzer 
57502.478776 0.998663 0.003105 Spitzer 
57502.478799 0.998001 0.003105 Spitzer 
57502.478822 0.996439 0.003105 Spitzer 
57502.478845 1.001603 0.003105 Spitzer 
57502.478869 0.999787 0.003105 Spitzer 
57502.478892 0.998153 0.003105 Spitzer 
57502.478915 0.996236 0.003105 Spitzer 
57502.478938 0.996973 0.003105 Spitzer 
57502.478961 0.999808 0.003105 Spitzer 
57502.478984 1.001720 0.003105 Spitzer 
57502.479007 0.998463 0.003105 Spitzer 
57502.479031 1.002739 0.003105 Spitzer 
57502.479054 0.999867 0.003105 Spitzer 
57502.479077 1.003517 0.003105 Spitzer 
57502.479100 1.000733 0.003105 Spitzer 
57502.479123 0.997469 0.003105 Spitzer 
57502.479146 0.997913 0.003105 Spitzer 
57502.479170 0.999472 0.003105 Spitzer 
57502.479193 0.999282 0.003105 Spitzer 
57502.479216 1.003420 0.003105 Spitzer 
57502.479239 0.998125 0.003105 Spitzer 
57502.479262 1.004480 0.003105 Spitzer 
57502.479285 0.998996 0.003105 Spitzer 
57502.479308 1.001204 0.003105 Spitzer 
57502.479332 0.993787 0.003105 Spitzer 
57502.479355 1.000238 0.003105 Spitzer 
57502.479378 1.004632 0.003105 Spitzer 
57502.479401 1.003173 0.003105 Spitzer 
57502.479424 0.993113 0.003105 Spitzer 
57502.479447 1.003437 0.003105 Spitzer 
57502.479470 1.003248 0.003105 Spitzer 
57502.479494 0.998674 0.003105 Spitzer 
57502.479517 0.994804 0.003105 Spitzer 
57502.479540 1.001156 0.003105 Spitzer 
57502.479563 0.998325 0.003105 Spitzer 
57502.479586 0.997437 0.003105 Spitzer 
57502.479609 0.997312 0.003105 Spitzer 
57502.479632 1.001178 0.003105 Spitzer 
57502.479656 0.998477 0.003105 Spitzer 
57502.479695 0.988369 0.003105 Spitzer 
57502.479718 1.002204 0.003105 Spitzer 
57502.479741 1.002619 0.003105 Spitzer 
57502.479764 0.996796 0.003105 Spitzer 
57502.479787 1.001714 0.003105 Spitzer 
57502.479811 1.003679 0.003105 Spitzer 
57502.479834 1.003655 0.003105 Spitzer 
57502.479857 1.003327 0.003105 Spitzer 
57502.479880 1.004252 0.003105 Spitzer 
57502.479903 1.004600 0.003105 Spitzer 
57502.479926 1.000468 0.003105 Spitzer 
57502.479949 1.002605 0.003105 Spitzer 
57502.479973 0.999068 0.003105 Spitzer 
57502.479996 1.000609 0.003105 Spitzer 
57502.480019 1.003663 0.003105 Spitzer 
57502.480042 1.002899 0.003105 Spitzer 
57502.480065 1.002373 0.003105 Spitzer 
57502.480088 1.002453 0.003105 Spitzer 
57502.480111 1.003319 0.003105 Spitzer 
57502.480135 1.000263 0.003105 Spitzer 
57502.480158 1.000610 0.003105 Spitzer 
57502.480181 0.996520 0.003105 Spitzer 
57502.480204 1.002279 0.003105 Spitzer 
57502.480227 1.001977 0.003105 Spitzer 
57502.480250 0.999910 0.003105 Spitzer 
57502.480274 1.004171 0.003105 Spitzer 
57502.480297 1.001086 0.003105 Spitzer 
57502.480320 1.001869 0.003105 Spitzer 
57502.480343 1.002039 0.003105 Spitzer 
57502.480366 1.000693 0.003105 Spitzer 
57502.480389 1.000857 0.003105 Spitzer 
57502.480412 1.002376 0.003105 Spitzer 
57502.480436 0.996107 0.003105 Spitzer 
57502.480459 0.999850 0.003105 Spitzer 
57502.480482 1.003530 0.003105 Spitzer 
57502.480505 1.001430 0.003105 Spitzer 
57502.480528 0.999626 0.003105 Spitzer 
57502.480551 1.003570 0.003105 Spitzer 
57502.480574 0.999243 0.003105 Spitzer 
57502.480598 0.998116 0.003105 Spitzer 
57502.480621 1.001080 0.003105 Spitzer 
57502.480644 0.998394 0.003105 Spitzer 
57502.480667 0.994025 0.003105 Spitzer 
57502.480690 1.002858 0.003105 Spitzer 
57502.480713 1.000829 0.003105 Spitzer 
57502.480736 1.001335 0.003105 Spitzer 
57502.480760 0.999766 0.003105 Spitzer 
57502.480783 0.999082 0.003105 Spitzer 
57502.480806 0.999623 0.003105 Spitzer 
57502.480829 0.999917 0.003105 Spitzer 
57502.480852 1.003772 0.003105 Spitzer 
57502.480875 0.996569 0.003105 Spitzer 
57502.480899 1.001255 0.003105 Spitzer 
57502.480922 0.995524 0.003105 Spitzer 
57502.480945 0.996820 0.003105 Spitzer 
57502.480968 1.008852 0.003105 Spitzer 
57502.480991 1.003490 0.003105 Spitzer 
57502.481014 0.998974 0.003105 Spitzer 
57502.481037 0.997536 0.003105 Spitzer 
57502.481061 1.008988 0.003105 Spitzer 
57502.481084 1.004916 0.003105 Spitzer 
57502.481107 1.006439 0.003105 Spitzer 
57502.481130 0.997160 0.003105 Spitzer 
57502.481153 1.001153 0.003105 Spitzer 
57502.481193 0.986492 0.003105 Spitzer 
57502.481216 1.002255 0.003105 Spitzer 
57502.481239 0.996843 0.003105 Spitzer 
57502.481262 1.000903 0.003105 Spitzer 
57502.481285 0.998005 0.003105 Spitzer 
57502.481308 0.998939 0.003105 Spitzer 
57502.481331 0.999079 0.003105 Spitzer 
57502.481355 1.000821 0.003105 Spitzer 
57502.481378 1.000497 0.003105 Spitzer 
57502.481401 0.998721 0.003105 Spitzer 
57502.481424 1.002359 0.003105 Spitzer 
57502.481447 0.999727 0.003105 Spitzer 
57502.481470 0.999973 0.003105 Spitzer 
57502.481494 0.996056 0.003105 Spitzer 
57502.481517 1.003072 0.003105 Spitzer 
57502.481540 1.002921 0.003105 Spitzer 
57502.481563 0.998544 0.003105 Spitzer 
57502.481586 1.000729 0.003105 Spitzer 
57502.481609 1.002655 0.003105 Spitzer 
57502.481632 0.998361 0.003105 Spitzer 
57502.481656 1.003209 0.003105 Spitzer 
57502.481679 0.996701 0.003105 Spitzer 
57502.481702 1.001367 0.003105 Spitzer 
57502.481725 1.001697 0.003105 Spitzer 
57502.481748 0.999687 0.003105 Spitzer 
57502.481771 0.996126 0.003105 Spitzer 
57502.481794 0.995298 0.003105 Spitzer 
57502.481818 1.003111 0.003105 Spitzer 
57502.481841 0.999378 0.003105 Spitzer 
57502.481864 0.993047 0.003105 Spitzer 
57502.481887 1.002409 0.003105 Spitzer 
57502.481910 0.996287 0.003105 Spitzer 
57502.481933 1.003255 0.003105 Spitzer 
57502.481956 1.000231 0.003105 Spitzer 
57502.481980 0.996682 0.003105 Spitzer 
57502.482003 1.012607 0.003105 Spitzer 
57502.482026 1.001148 0.003105 Spitzer 
57502.482049 1.000710 0.003105 Spitzer 
57502.482072 1.002689 0.003105 Spitzer 
57502.482095 1.002505 0.003105 Spitzer 
57502.482119 0.999625 0.003105 Spitzer 
57502.482142 0.997913 0.003105 Spitzer 
57502.482165 1.003694 0.003105 Spitzer 
57502.482188 1.000216 0.003105 Spitzer 
57502.482211 1.001969 0.003105 Spitzer 
57502.482234 0.999560 0.003105 Spitzer 
57502.482257 1.001023 0.003105 Spitzer 
57502.482281 1.001426 0.003105 Spitzer 
57502.482304 1.002626 0.003105 Spitzer 
57502.482327 0.999782 0.003105 Spitzer 
57502.482350 0.998685 0.003105 Spitzer 
57502.482373 0.996788 0.003105 Spitzer 
57502.482396 1.001066 0.003105 Spitzer 
57502.482419 0.995549 0.003105 Spitzer 
57502.482443 0.996885 0.003105 Spitzer 
57502.482466 0.996384 0.003105 Spitzer 
57502.482489 0.998403 0.003105 Spitzer 
57502.482512 0.999256 0.003105 Spitzer 
57502.482535 1.001795 0.003105 Spitzer 
57502.482558 0.996700 0.003105 Spitzer 
57502.482581 0.999971 0.003105 Spitzer 
57502.482605 0.994392 0.003105 Spitzer 
57502.482628 0.997355 0.003105 Spitzer 
57502.482651 1.004547 0.003105 Spitzer 
57502.482690 0.992536 0.003105 Spitzer 
57502.482713 1.000358 0.003105 Spitzer 
57502.482737 1.001554 0.003105 Spitzer 
57502.482760 0.995169 0.003105 Spitzer 
57502.482783 0.995930 0.003105 Spitzer 
57502.482806 1.000436 0.003105 Spitzer 
57502.482829 1.002630 0.003105 Spitzer 
57502.482852 0.996913 0.003105 Spitzer 
57502.482875 1.004279 0.003105 Spitzer 
57502.482899 1.002865 0.003105 Spitzer 
57502.482922 0.997613 0.003105 Spitzer 
57502.482945 0.998600 0.003105 Spitzer 
57502.482968 1.004822 0.003105 Spitzer 
57502.482991 0.996221 0.003105 Spitzer 
57502.483014 1.001462 0.003105 Spitzer 
57502.483038 1.001466 0.003105 Spitzer 
57502.483061 1.001226 0.003105 Spitzer 
57502.483084 0.997796 0.003105 Spitzer 
57502.483107 0.998651 0.003105 Spitzer 
57502.483130 0.998049 0.003105 Spitzer 
57502.483153 1.003706 0.003105 Spitzer 
57502.483176 1.001695 0.003105 Spitzer 
57502.483200 1.002170 0.003105 Spitzer 
57502.483223 1.005999 0.003105 Spitzer 
57502.483246 0.995058 0.003105 Spitzer 
57502.483269 0.999067 0.003105 Spitzer 
57502.483292 0.997721 0.003105 Spitzer 
57502.483315 1.003966 0.003105 Spitzer 
57502.483338 0.999007 0.003105 Spitzer 
57502.483362 0.998284 0.003105 Spitzer 
57502.483385 1.000113 0.003105 Spitzer 
57502.483408 0.996040 0.003105 Spitzer 
57502.483431 0.994988 0.003105 Spitzer 
57502.483454 1.001291 0.003105 Spitzer 
57502.483477 1.003430 0.003105 Spitzer 
57502.483500 0.995795 0.003105 Spitzer 
57502.483524 0.997899 0.003105 Spitzer 
57502.483547 0.999956 0.003105 Spitzer 
57502.483570 0.999066 0.003105 Spitzer 
57502.483593 0.999683 0.003105 Spitzer 
57502.483616 0.996852 0.003105 Spitzer 
57502.483639 1.003149 0.003105 Spitzer 
57502.483663 1.001115 0.003105 Spitzer 
57502.483686 0.998193 0.003105 Spitzer 
57502.483709 0.997190 0.003105 Spitzer 
57502.483732 1.004297 0.003105 Spitzer 
57502.483755 0.996751 0.003105 Spitzer 
57502.483778 1.001549 0.003105 Spitzer 
57502.483801 0.998883 0.003105 Spitzer 
57502.483825 0.998925 0.003105 Spitzer 
57502.483848 1.002684 0.003105 Spitzer 
57502.483871 0.995729 0.003105 Spitzer 
57502.483894 0.996855 0.003105 Spitzer 
57502.483917 1.005084 0.003105 Spitzer 
57502.483940 1.000693 0.003105 Spitzer 
57502.483963 1.001324 0.003105 Spitzer 
57502.483987 0.998502 0.003105 Spitzer 
57502.484010 0.995755 0.003105 Spitzer 
57502.484033 1.001578 0.003105 Spitzer 
57502.484056 1.005317 0.003105 Spitzer 
57502.484079 0.996502 0.003105 Spitzer 
57502.484102 0.997969 0.003105 Spitzer 
57502.484125 1.004191 0.003105 Spitzer 
57502.484149 0.990844 0.003105 Spitzer 
57502.484188 0.991918 0.003105 Spitzer 
57502.484211 0.994828 0.003105 Spitzer 
57502.484235 1.000336 0.003105 Spitzer 
57502.484281 1.000446 0.003105 Spitzer 
57502.484304 1.003850 0.003105 Spitzer 
57502.484327 1.005327 0.003105 Spitzer 
57502.484350 1.001921 0.003105 Spitzer 
57502.484373 0.998161 0.003105 Spitzer 
57502.484397 0.999730 0.003105 Spitzer 
57502.484420 1.002710 0.003105 Spitzer 
57502.484443 1.002092 0.003105 Spitzer 
57502.484466 0.998591 0.003105 Spitzer 
57502.484489 1.004495 0.003105 Spitzer 
57502.484512 1.006750 0.003105 Spitzer 
57502.484536 0.999412 0.003105 Spitzer 
57502.484559 0.999917 0.003105 Spitzer 
57502.484582 1.003444 0.003105 Spitzer 
57502.484605 1.000897 0.003105 Spitzer 
57502.484628 1.000864 0.003105 Spitzer 
57502.484651 1.000304 0.003105 Spitzer 
57502.484674 1.001487 0.003105 Spitzer 
57502.484698 0.999757 0.003105 Spitzer 
57502.484721 0.999805 0.003105 Spitzer 
57502.484744 0.999905 0.003105 Spitzer 
57502.484767 1.002842 0.003105 Spitzer 
57502.484790 0.998011 0.003105 Spitzer 
57502.484813 0.999586 0.003105 Spitzer 
57502.484836 1.002739 0.003105 Spitzer 
57502.484860 0.998195 0.003105 Spitzer 
57502.484883 0.999794 0.003105 Spitzer 
57502.484906 1.002214 0.003105 Spitzer 
57502.484929 1.007152 0.003105 Spitzer 
57502.484952 1.000234 0.003105 Spitzer 
57502.484975 0.994892 0.003105 Spitzer 
57502.484998 1.001531 0.003105 Spitzer 
57502.485022 1.002169 0.003105 Spitzer 
57502.485045 0.997975 0.003105 Spitzer 
57502.485068 1.001349 0.003105 Spitzer 
57502.485091 0.997426 0.003105 Spitzer 
57502.485114 0.995376 0.003105 Spitzer 
57502.485137 1.003033 0.003105 Spitzer 
57502.485161 0.998077 0.003105 Spitzer 
57502.485184 0.995021 0.003105 Spitzer 
57502.485207 1.001460 0.003105 Spitzer 
57502.485230 1.003993 0.003105 Spitzer 
57502.485253 0.998805 0.003105 Spitzer 
57502.485276 0.999295 0.003105 Spitzer 
57502.485299 0.997766 0.003105 Spitzer 
57502.485323 1.000305 0.003105 Spitzer 
57502.485346 1.002237 0.003105 Spitzer 
57502.485369 1.001533 0.003105 Spitzer 
57502.485392 0.999376 0.003105 Spitzer 
57502.485415 1.000638 0.003105 Spitzer 
57502.485438 0.999429 0.003105 Spitzer 
57502.485461 0.996401 0.003105 Spitzer 
57502.485485 1.001090 0.003105 Spitzer 
57502.485508 0.998747 0.003105 Spitzer 
57502.485531 0.992514 0.003105 Spitzer 
57502.485554 0.999577 0.003105 Spitzer 
57502.485577 1.000459 0.003105 Spitzer 
57502.485600 1.002042 0.003105 Spitzer 
57502.485623 1.005105 0.003105 Spitzer 
57502.485647 1.003798 0.003105 Spitzer 
57502.485686 0.994663 0.003105 Spitzer 
57502.485709 1.002169 0.003105 Spitzer 
57502.485732 0.994747 0.003105 Spitzer 
57502.485755 1.000063 0.003105 Spitzer 
57502.485778 1.001819 0.003105 Spitzer 
57502.485802 0.999634 0.003105 Spitzer 
57502.485825 0.995603 0.003105 Spitzer 
57502.485848 1.000169 0.003105 Spitzer 
57502.485871 0.992311 0.003105 Spitzer 
57502.485894 0.999334 0.003105 Spitzer 
57502.485917 1.002229 0.003105 Spitzer 
57502.485940 0.995715 0.003105 Spitzer 
57502.485964 1.001288 0.003105 Spitzer 
57502.485987 0.998318 0.003105 Spitzer 
57502.486010 0.997205 0.003105 Spitzer 
57502.486033 1.000879 0.003105 Spitzer 
57502.486056 0.999432 0.003105 Spitzer 
57502.486079 0.999248 0.003105 Spitzer 
57502.486102 1.006019 0.003105 Spitzer 
57502.486126 1.001257 0.003105 Spitzer 
57502.486149 0.993528 0.003105 Spitzer 
57502.486172 1.000055 0.003105 Spitzer 
57502.486195 1.004287 0.003105 Spitzer 
57502.486218 0.995809 0.003105 Spitzer 
57502.486241 0.998345 0.003105 Spitzer 
57502.486265 0.997248 0.003105 Spitzer 
57502.486288 1.000715 0.003105 Spitzer 
57502.486311 1.003816 0.003105 Spitzer 
57502.486334 1.003104 0.003105 Spitzer 
57502.486357 1.004695 0.003105 Spitzer 
57502.486380 0.993833 0.003105 Spitzer 
57502.486403 0.999700 0.003105 Spitzer 
57502.486427 0.996833 0.003105 Spitzer 
57502.486450 0.998672 0.003105 Spitzer 
57502.486473 1.003284 0.003105 Spitzer 
57502.486496 1.001575 0.003105 Spitzer 
57502.486519 0.999659 0.003105 Spitzer 
57502.486542 0.999424 0.003105 Spitzer 
57502.486565 1.000946 0.003105 Spitzer 
57502.486589 1.002328 0.003105 Spitzer 
57502.486612 1.002146 0.003105 Spitzer 
57502.486635 0.996840 0.003105 Spitzer 
57502.486658 1.000129 0.003105 Spitzer 
57502.486681 1.001769 0.003105 Spitzer 
57502.486704 1.002333 0.003105 Spitzer 
57502.486727 0.997548 0.003105 Spitzer 
57502.486751 0.995647 0.003105 Spitzer 
57502.486774 0.998503 0.003105 Spitzer 
57502.486797 0.998214 0.003105 Spitzer 
57502.486820 0.999038 0.003105 Spitzer 
57502.486843 0.997392 0.003105 Spitzer 
57502.486866 1.001345 0.003105 Spitzer 
57502.486890 1.003429 0.003105 Spitzer 
57502.486913 0.999510 0.003105 Spitzer 
57502.486936 0.996649 0.003105 Spitzer 
57502.486959 0.995916 0.003105 Spitzer 
57502.486982 1.004687 0.003105 Spitzer 
57502.487005 0.996785 0.003105 Spitzer 
57502.487028 0.997808 0.003105 Spitzer 
57502.487052 1.001095 0.003105 Spitzer 
57502.487075 0.997260 0.003105 Spitzer 
57502.487098 0.999695 0.003105 Spitzer 
57502.487121 0.996085 0.003105 Spitzer 
57502.487144 0.998708 0.003105 Spitzer 
57502.487183 0.992531 0.003105 Spitzer 
57502.487207 1.001503 0.003105 Spitzer 
57502.487230 0.995517 0.003105 Spitzer 
57502.487253 1.000628 0.003105 Spitzer 
57502.487276 0.999318 0.003105 Spitzer 
57502.487299 0.999875 0.003105 Spitzer 
57502.487322 1.001737 0.003105 Spitzer 
57502.487345 0.998738 0.003105 Spitzer 
57502.487369 0.999666 0.003105 Spitzer 
57502.487392 0.999311 0.003105 Spitzer 
57502.487415 1.001237 0.003105 Spitzer 
57502.487438 1.003245 0.003105 Spitzer 
57502.487461 0.992402 0.003105 Spitzer 
57502.487484 0.999023 0.003105 Spitzer 
57502.487507 0.998252 0.003105 Spitzer 
57502.487531 0.996002 0.003105 Spitzer 
57502.487554 1.004945 0.003105 Spitzer 
57502.487577 1.001417 0.003105 Spitzer 
57502.487600 0.998864 0.003105 Spitzer 
57502.487623 0.999864 0.003105 Spitzer 
57502.487646 0.993325 0.003105 Spitzer 
57502.487670 0.997411 0.003105 Spitzer 
57502.487693 1.003845 0.003105 Spitzer 
57502.487716 1.000050 0.003105 Spitzer 
57502.487739 1.001114 0.003105 Spitzer 
57502.487762 0.994823 0.003105 Spitzer 
57502.487785 0.996773 0.003105 Spitzer 
57502.487808 1.001912 0.003105 Spitzer 
57502.487832 1.002543 0.003105 Spitzer 
57502.487855 1.001640 0.003105 Spitzer 
57502.487878 0.999298 0.003105 Spitzer 
57502.487901 1.001597 0.003105 Spitzer 
57502.487924 0.998937 0.003105 Spitzer 
57502.487947 1.003686 0.003105 Spitzer 
57502.487970 1.002248 0.003105 Spitzer 
57502.487994 1.001401 0.003105 Spitzer 
57502.488017 0.998247 0.003105 Spitzer 
57502.488040 1.000651 0.003105 Spitzer 
57502.488063 0.995512 0.003105 Spitzer 
57502.488086 1.000618 0.003105 Spitzer 
57502.488109 1.004455 0.003105 Spitzer 
57502.488132 0.997665 0.003105 Spitzer 
57502.488156 0.998358 0.003105 Spitzer 
57502.488179 0.994487 0.003105 Spitzer 
57502.488202 0.999736 0.003105 Spitzer 
57502.488225 0.998760 0.003105 Spitzer 
57502.488248 1.003922 0.003105 Spitzer 
57502.488271 0.998412 0.003105 Spitzer 
57502.488295 0.998561 0.003105 Spitzer 
57502.488318 1.002479 0.003105 Spitzer 
57502.488341 1.005854 0.003105 Spitzer 
57502.488364 0.998462 0.003105 Spitzer 
57502.488387 0.997697 0.003105 Spitzer 
57502.488410 0.993652 0.003105 Spitzer 
57502.488433 1.000312 0.003105 Spitzer 
57502.488457 1.000920 0.003105 Spitzer 
57502.488480 1.002528 0.003105 Spitzer 
57502.488503 0.997463 0.003105 Spitzer 
57502.488526 0.999749 0.003105 Spitzer 
57502.488549 0.998313 0.003105 Spitzer 
57502.488572 1.000071 0.003105 Spitzer 
57502.488595 0.995579 0.003105 Spitzer 
57502.488619 1.001105 0.003105 Spitzer 
57502.488642 1.003301 0.003105 Spitzer 
57502.488681 0.989378 0.003105 Spitzer 
57502.488704 1.002047 0.003105 Spitzer 
57502.488727 0.999082 0.003105 Spitzer 
57502.488751 1.002367 0.003105 Spitzer 
57502.488774 1.000757 0.003105 Spitzer 
57502.488797 0.994614 0.003105 Spitzer 
57502.488820 0.998633 0.003105 Spitzer 
57502.488843 1.000833 0.003105 Spitzer 
57502.488866 1.001171 0.003105 Spitzer 
57502.488890 0.996873 0.003105 Spitzer 
57502.488913 1.003107 0.003105 Spitzer 
57502.488936 0.998461 0.003105 Spitzer 
57502.488959 1.001310 0.003105 Spitzer 
57502.488982 1.000654 0.003105 Spitzer 
57502.489005 0.999005 0.003105 Spitzer 
57502.489028 0.998269 0.003105 Spitzer 
57502.489052 0.997673 0.003105 Spitzer 
57502.489075 0.996094 0.003105 Spitzer 
57502.489098 1.001941 0.003105 Spitzer 
57502.489121 0.998120 0.003105 Spitzer 
57502.489144 0.998280 0.003105 Spitzer 
57502.489167 0.997411 0.003105 Spitzer 
57502.489190 1.006672 0.003105 Spitzer 
57502.489214 0.998697 0.003105 Spitzer 
57502.489237 1.001391 0.003105 Spitzer 
57502.489260 0.999694 0.003105 Spitzer 
57502.489283 1.003317 0.003105 Spitzer 
57502.489306 0.999629 0.003105 Spitzer 
57502.489329 1.004322 0.003105 Spitzer 
57502.489352 0.999559 0.003105 Spitzer 
57502.489376 0.995760 0.003105 Spitzer 
57502.489399 0.999149 0.003105 Spitzer 
57502.489422 1.004679 0.003105 Spitzer 
57502.489445 0.997291 0.003105 Spitzer 
57502.489468 1.000652 0.003105 Spitzer 
57502.489491 1.003032 0.003105 Spitzer 
57502.489515 0.997697 0.003105 Spitzer 
57502.489538 0.996303 0.003105 Spitzer 
57502.489561 0.998196 0.003105 Spitzer 
57502.489584 1.001044 0.003105 Spitzer 
57502.489607 0.998008 0.003105 Spitzer 
57502.489630 0.998375 0.003105 Spitzer 
57502.489653 0.996517 0.003105 Spitzer 
57502.489677 1.001275 0.003105 Spitzer 
57502.489700 0.998899 0.003105 Spitzer 
57502.489723 1.002676 0.003105 Spitzer 
57502.489746 0.997906 0.003105 Spitzer 
57502.489769 0.994153 0.003105 Spitzer 
57502.489792 0.999587 0.003105 Spitzer 
57502.489815 0.998337 0.003105 Spitzer 
57502.489839 0.998696 0.003105 Spitzer 
57502.489862 0.997898 0.003105 Spitzer 
57502.489885 1.001015 0.003105 Spitzer 
57502.489908 1.000351 0.003105 Spitzer 
57502.489931 1.003151 0.003105 Spitzer 
57502.489954 0.998751 0.003105 Spitzer 
57502.489977 0.998646 0.003105 Spitzer 
57502.490001 0.997806 0.003105 Spitzer 
57502.490024 1.002806 0.003105 Spitzer 
57502.490047 1.001212 0.003105 Spitzer 
57502.490070 1.000718 0.003105 Spitzer 
57502.490093 0.999636 0.003105 Spitzer 
57502.490116 0.997275 0.003105 Spitzer 
57502.490140 1.003204 0.003105 Spitzer 
57502.490179 0.992729 0.003105 Spitzer 
57502.490202 0.997651 0.003105 Spitzer 
57502.490225 0.998489 0.003105 Spitzer 
57502.490249 0.996015 0.003105 Spitzer 
57502.490272 0.999065 0.003105 Spitzer 
57502.490295 1.005888 0.003105 Spitzer 
57502.490318 1.004289 0.003105 Spitzer 
57502.490341 1.002786 0.003105 Spitzer 
57502.490364 0.997651 0.003105 Spitzer 
57502.490387 1.005409 0.003105 Spitzer 
57502.490411 0.999122 0.003105 Spitzer 
57502.490434 0.995574 0.003105 Spitzer 
57502.490457 1.000852 0.003105 Spitzer 
57502.490480 1.004790 0.003105 Spitzer 
57502.490503 0.996347 0.003105 Spitzer 
57502.490526 0.996179 0.003105 Spitzer 
57502.490549 0.994062 0.003105 Spitzer 
57502.490573 0.998047 0.003105 Spitzer 
57502.490596 1.002133 0.003105 Spitzer 
57502.490619 1.000454 0.003105 Spitzer 
57502.490642 1.001248 0.003105 Spitzer 
57502.490665 1.001617 0.003105 Spitzer 
57502.490688 1.002069 0.003105 Spitzer 
57502.490712 1.000935 0.003105 Spitzer 
57502.490735 1.000375 0.003105 Spitzer 
57502.490758 1.005603 0.003105 Spitzer 
57502.490781 0.998143 0.003105 Spitzer 
57502.490804 1.002671 0.003105 Spitzer 
57502.490827 1.001077 0.003105 Spitzer 
57502.490850 0.998364 0.003105 Spitzer 
57502.490874 1.000712 0.003105 Spitzer 
57502.490897 0.999892 0.003105 Spitzer 
57502.490920 1.005418 0.003105 Spitzer 
57502.490943 0.997749 0.003105 Spitzer 
57502.490966 1.001704 0.003105 Spitzer 
57502.490989 1.003350 0.003105 Spitzer 
57502.491012 0.995856 0.003105 Spitzer 
57502.491036 0.999697 0.003105 Spitzer 
57502.491059 0.996436 0.003105 Spitzer 
57502.491082 1.001970 0.003105 Spitzer 
57502.491105 0.997735 0.003105 Spitzer 
57502.491128 1.002998 0.003105 Spitzer 
57502.491151 0.994564 0.003105 Spitzer 
57502.491174 1.003628 0.003105 Spitzer 
57502.491198 0.999945 0.003105 Spitzer 
57502.491221 0.999111 0.003105 Spitzer 
57502.491244 0.996313 0.003105 Spitzer 
57502.491267 1.002214 0.003105 Spitzer 
57502.491290 0.995697 0.003105 Spitzer 
57502.491313 0.997455 0.003105 Spitzer 
57502.491337 0.997337 0.003105 Spitzer 
57502.491360 0.999703 0.003105 Spitzer 
57502.491383 1.000714 0.003105 Spitzer 
57502.491406 1.002941 0.003105 Spitzer 
57502.491429 1.000813 0.003105 Spitzer 
57502.491452 1.002782 0.003105 Spitzer 
57502.491475 1.002988 0.003105 Spitzer 
57502.491499 0.995814 0.003105 Spitzer 
57502.491522 0.992099 0.003105 Spitzer 
57502.491545 0.999000 0.003105 Spitzer 
57502.491568 1.004578 0.003105 Spitzer 
57502.491591 1.004911 0.003105 Spitzer 
57502.491614 1.003846 0.003105 Spitzer 
57502.491637 1.000441 0.003105 Spitzer 
57502.491677 0.989406 0.003105 Spitzer 
57502.491700 1.000852 0.003105 Spitzer 
57502.491723 1.002679 0.003105 Spitzer 
57502.491747 0.999856 0.003105 Spitzer 
57502.491770 1.001709 0.003105 Spitzer 
57502.491793 1.001086 0.003105 Spitzer 
57502.491816 0.995956 0.003105 Spitzer 
57502.491839 0.999081 0.003105 Spitzer 
57502.491862 1.003842 0.003105 Spitzer 
57502.491885 0.997560 0.003105 Spitzer 
57502.491909 1.000508 0.003105 Spitzer 
57502.491932 1.000595 0.003105 Spitzer 
57502.491955 0.999499 0.003105 Spitzer 
57502.491978 0.998227 0.003105 Spitzer 
57502.492001 0.999325 0.003105 Spitzer 
57502.492024 1.000415 0.003105 Spitzer 
57502.492047 0.998612 0.003105 Spitzer 
57502.492071 0.996048 0.003105 Spitzer 
57502.492094 0.999466 0.003105 Spitzer 
57502.492117 1.002283 0.003105 Spitzer 
57502.492140 0.997114 0.003105 Spitzer 
57502.492163 0.996946 0.003105 Spitzer 
57502.492186 1.000750 0.003105 Spitzer 
57502.492210 0.998043 0.003105 Spitzer 
57502.492233 0.999963 0.003105 Spitzer 
57502.492256 0.993210 0.003105 Spitzer 
57502.492279 1.000770 0.003105 Spitzer 
57502.492302 0.999632 0.003105 Spitzer 
57502.492325 0.997847 0.003105 Spitzer 
57502.492348 1.004963 0.003105 Spitzer 
57502.492372 1.002116 0.003105 Spitzer 
57502.492395 0.995180 0.003105 Spitzer 
57502.492418 1.000133 0.003105 Spitzer 
57502.492441 0.997952 0.003105 Spitzer 
57502.492464 1.002495 0.003105 Spitzer 
57502.492487 0.997537 0.003105 Spitzer 
57502.492510 1.000929 0.003105 Spitzer 
57502.492534 1.005287 0.003105 Spitzer 
57502.492557 1.001926 0.003105 Spitzer 
57502.492580 0.999784 0.003105 Spitzer 
57502.492603 0.999186 0.003105 Spitzer 
57502.492626 1.006345 0.003105 Spitzer 
57502.492649 1.000384 0.003105 Spitzer 
57502.492672 1.003346 0.003105 Spitzer 
57502.492696 1.001007 0.003105 Spitzer 
57502.492719 0.997928 0.003105 Spitzer 
57502.492742 1.002252 0.003105 Spitzer 
57502.492765 1.004200 0.003105 Spitzer 
57502.492788 1.000840 0.003105 Spitzer 
57502.492811 1.001278 0.003105 Spitzer 
57502.492835 1.001943 0.003105 Spitzer 
57502.492858 1.000927 0.003105 Spitzer 
57502.492881 1.004149 0.003105 Spitzer 
57502.492904 0.999888 0.003105 Spitzer 
57502.492927 0.998365 0.003105 Spitzer 
57502.492950 1.001624 0.003105 Spitzer 
57502.492973 1.004013 0.003105 Spitzer 
57502.492997 0.996749 0.003105 Spitzer 
57502.493020 0.999247 0.003105 Spitzer 
57502.493043 1.001058 0.003105 Spitzer 
57502.493066 0.999024 0.003105 Spitzer 
57502.493089 0.998981 0.003105 Spitzer 
57502.493112 0.998062 0.003105 Spitzer 
57502.493135 1.002778 0.003105 Spitzer 
57502.493175 0.993477 0.003105 Spitzer 
57502.493198 0.997670 0.003105 Spitzer 
57502.493221 0.996505 0.003105 Spitzer 
57502.493244 1.000384 0.003105 Spitzer 
57502.493267 0.998468 0.003105 Spitzer 
57502.493290 1.005041 0.003105 Spitzer 
57502.493313 0.997727 0.003105 Spitzer 
57502.493337 1.000866 0.003105 Spitzer 
57502.493360 0.996809 0.003105 Spitzer 
57502.493383 1.000820 0.003105 Spitzer 
57502.493406 1.002692 0.003105 Spitzer 
57502.493429 1.001761 0.003105 Spitzer 
57502.493452 1.006924 0.003105 Spitzer 
57502.493476 1.005882 0.003105 Spitzer 
57502.493499 0.999537 0.003105 Spitzer 
57502.493522 0.991969 0.003105 Spitzer 
57502.493545 0.998238 0.003105 Spitzer 
57502.493568 1.000569 0.003105 Spitzer 
57502.493591 1.000124 0.003105 Spitzer 
57502.493614 0.999051 0.003105 Spitzer 
57502.493638 1.002113 0.003105 Spitzer 
57502.493661 0.997822 0.003105 Spitzer 
57502.493684 1.004752 0.003105 Spitzer 
57502.493707 1.001850 0.003105 Spitzer 
57502.493730 1.000965 0.003105 Spitzer 
57502.493753 1.002621 0.003105 Spitzer 
57502.493776 0.996042 0.003105 Spitzer 
57502.493800 1.003248 0.003105 Spitzer 
57502.493823 1.000832 0.003105 Spitzer 
57502.493846 0.996342 0.003105 Spitzer 
57502.493869 1.001120 0.003105 Spitzer 
57502.493892 0.999519 0.003105 Spitzer 
57502.493915 1.003255 0.003105 Spitzer 
57502.493938 0.999211 0.003105 Spitzer 
57502.493962 0.989945 0.003105 Spitzer 
57502.493985 1.003589 0.003105 Spitzer 
57502.494008 0.996580 0.003105 Spitzer 
57502.494031 1.003154 0.003105 Spitzer 
57502.494054 1.000365 0.003105 Spitzer 
57502.494077 1.000067 0.003105 Spitzer 
57502.494101 1.000801 0.003105 Spitzer 
57502.494124 1.004568 0.003105 Spitzer 
57502.494147 0.999336 0.003105 Spitzer 
57502.494170 0.999741 0.003105 Spitzer 
57502.494193 1.000026 0.003105 Spitzer 
57502.494216 1.002911 0.003105 Spitzer 
57502.494239 0.997379 0.003105 Spitzer 
57502.494263 1.000460 0.003105 Spitzer 
57502.494286 0.996085 0.003105 Spitzer 
57502.494309 1.001501 0.003105 Spitzer 
57502.494332 0.999173 0.003105 Spitzer 
57502.494355 1.001975 0.003105 Spitzer 
57502.494378 0.996629 0.003105 Spitzer 
57502.494401 0.999085 0.003105 Spitzer 
57502.494425 0.995336 0.003105 Spitzer 
57502.494448 1.002909 0.003105 Spitzer 
57502.494471 1.002813 0.003105 Spitzer 
57502.494494 1.000701 0.003105 Spitzer 
57502.494517 0.997847 0.003105 Spitzer 
57502.494540 1.002876 0.003105 Spitzer 
57502.494563 0.995536 0.003105 Spitzer 
57502.494587 0.997451 0.003105 Spitzer 
57502.494610 0.999288 0.003105 Spitzer 
57502.494633 1.002869 0.003105 Spitzer 
57502.494674 0.989255 0.003105 Spitzer 
57502.494698 1.000779 0.003105 Spitzer 
57502.494721 1.004001 0.003105 Spitzer 
57502.494744 0.996215 0.003105 Spitzer 
57502.494767 0.996545 0.003105 Spitzer 
57502.494790 0.998471 0.003105 Spitzer 
57502.494813 0.995426 0.003105 Spitzer 
57502.494837 0.999410 0.003105 Spitzer 
57502.494860 0.998250 0.003105 Spitzer 
57502.494883 1.003076 0.003105 Spitzer 
57502.494906 1.001066 0.003105 Spitzer 
57502.494929 0.996918 0.003105 Spitzer 
57502.494952 1.002687 0.003105 Spitzer 
57502.494975 1.000249 0.003105 Spitzer 
57502.494999 1.003370 0.003105 Spitzer 
57502.495022 1.002765 0.003105 Spitzer 
57502.495045 1.001177 0.003105 Spitzer 
57502.495068 1.000466 0.003105 Spitzer 
57502.495091 1.001653 0.003105 Spitzer 
57502.495114 0.996203 0.003105 Spitzer 
57502.495137 0.998760 0.003105 Spitzer 
57502.495161 0.999525 0.003105 Spitzer 
57502.495184 1.002957 0.003105 Spitzer 
57502.495207 1.001785 0.003105 Spitzer 
57502.495230 1.002440 0.003105 Spitzer 
57502.495253 1.002462 0.003105 Spitzer 
57502.495276 0.998572 0.003105 Spitzer 
57502.495299 1.004242 0.003105 Spitzer 
57502.495323 0.999567 0.003105 Spitzer 
57502.495346 0.999643 0.003105 Spitzer 
57502.495369 1.001516 0.003105 Spitzer 
57502.495392 1.000313 0.003105 Spitzer 
57502.495415 1.001165 0.003105 Spitzer 
57502.495438 0.997959 0.003105 Spitzer 
57502.495462 0.999072 0.003105 Spitzer 
57502.495485 0.991521 0.003105 Spitzer 
57502.495508 1.000888 0.003105 Spitzer 
57502.495531 0.998157 0.003105 Spitzer 
57502.495554 1.003082 0.003105 Spitzer 
57502.495577 0.998421 0.003105 Spitzer 
57502.495600 0.999646 0.003105 Spitzer 
57502.495624 0.997443 0.003105 Spitzer 
57502.495647 1.002314 0.003105 Spitzer 
57502.495670 0.991194 0.003105 Spitzer 
57502.495693 0.998947 0.003105 Spitzer 
57502.495716 1.003911 0.003105 Spitzer 
57502.495739 1.003170 0.003105 Spitzer 
57502.495762 0.998930 0.003105 Spitzer 
57502.495786 1.003743 0.003105 Spitzer 
57502.495809 1.001652 0.003105 Spitzer 
57502.495832 1.000704 0.003105 Spitzer 
57502.495855 0.998343 0.003105 Spitzer 
57502.495878 1.002553 0.003105 Spitzer 
57502.495901 1.001278 0.003105 Spitzer 
57502.495924 1.001640 0.003105 Spitzer 
57502.495948 0.998424 0.003105 Spitzer 
57502.495971 0.999943 0.003105 Spitzer 
57502.495994 1.000046 0.003105 Spitzer 
57502.496017 0.994945 0.003105 Spitzer 
57502.496040 1.000086 0.003105 Spitzer 
57502.496063 1.002487 0.003105 Spitzer 
57502.496087 1.002854 0.003105 Spitzer 
57502.496110 1.005221 0.003105 Spitzer 
57502.496133 0.999469 0.003105 Spitzer 
57502.496170 0.989286 0.003105 Spitzer 
57502.496193 1.000895 0.003105 Spitzer 
57502.496216 1.000091 0.003105 Spitzer 
57502.496240 0.996534 0.003105 Spitzer 
57502.496263 1.003324 0.003105 Spitzer 
57502.496286 0.997344 0.003105 Spitzer 
57502.496309 0.998081 0.003105 Spitzer 
57502.496332 0.999702 0.003105 Spitzer 
57502.496355 1.003885 0.003105 Spitzer 
57502.496378 1.007060 0.003105 Spitzer 
57502.496402 0.998034 0.003105 Spitzer 
57502.496425 1.000786 0.003105 Spitzer 
57502.496448 1.000140 0.003105 Spitzer 
57502.496471 1.001479 0.003105 Spitzer 
57502.496494 1.002321 0.003105 Spitzer 
57502.496517 0.999475 0.003105 Spitzer 
57502.496540 1.007797 0.003105 Spitzer 
57502.496564 1.004703 0.003105 Spitzer 
57502.496587 0.997756 0.003105 Spitzer 
57502.496610 0.996281 0.003105 Spitzer 
57502.496633 0.996146 0.003105 Spitzer 
57502.496656 1.001827 0.003105 Spitzer 
57502.496679 1.002615 0.003105 Spitzer 
57502.496703 1.000347 0.003105 Spitzer 
57502.496726 1.001166 0.003105 Spitzer 
57502.496749 0.999251 0.003105 Spitzer 
57502.496772 1.006490 0.003105 Spitzer 
57502.496795 1.004486 0.003105 Spitzer 
57502.496818 0.998335 0.003105 Spitzer 
57502.496841 1.000104 0.003105 Spitzer 
57502.496865 0.996780 0.003105 Spitzer 
57502.496888 1.001590 0.003105 Spitzer 
57502.496911 0.994654 0.003105 Spitzer 
57502.496934 1.002083 0.003105 Spitzer 
57502.496957 1.008635 0.003105 Spitzer 
57502.496980 1.000450 0.003105 Spitzer 
57502.497003 0.999675 0.003105 Spitzer 
57502.497027 1.001451 0.003105 Spitzer 
57502.497050 0.998571 0.003105 Spitzer 
57502.497073 1.003182 0.003105 Spitzer 
57502.497096 1.001588 0.003105 Spitzer 
57502.497119 1.001859 0.003105 Spitzer 
57502.497142 1.001104 0.003105 Spitzer 
57502.497165 0.999953 0.003105 Spitzer 
57502.497189 1.003391 0.003105 Spitzer 
57502.497212 0.999493 0.003105 Spitzer 
57502.497235 0.998709 0.003105 Spitzer 
57502.497258 0.996161 0.003105 Spitzer 
57502.497281 1.004184 0.003105 Spitzer 
57502.497304 1.001256 0.003105 Spitzer 
57502.497328 1.002877 0.003105 Spitzer 
57502.497351 1.001725 0.003105 Spitzer 
57502.497374 0.994041 0.003105 Spitzer 
57502.497397 1.002479 0.003105 Spitzer 
57502.497420 0.998496 0.003105 Spitzer 
57502.497443 0.995728 0.003105 Spitzer 
57502.497466 0.997282 0.003105 Spitzer 
57502.497490 0.998773 0.003105 Spitzer 
57502.497513 1.003331 0.003105 Spitzer 
57502.497536 1.000968 0.003105 Spitzer 
57502.497559 1.000052 0.003105 Spitzer 
57502.497582 0.996645 0.003105 Spitzer 
57502.497605 0.997636 0.003105 Spitzer 
57502.497628 1.003000 0.003105 Spitzer 
57502.497668 0.991464 0.003105 Spitzer 
57502.497691 0.996264 0.003105 Spitzer 
57502.497714 0.998839 0.003105 Spitzer 
57502.497737 0.995084 0.003105 Spitzer 
57502.497760 0.999501 0.003105 Spitzer 
57502.497784 1.001584 0.003105 Spitzer 
57502.497807 0.999104 0.003105 Spitzer 
57502.497830 1.004984 0.003105 Spitzer 
57502.497853 1.003246 0.003105 Spitzer 
57502.497876 0.999591 0.003105 Spitzer 
57502.497899 1.001875 0.003105 Spitzer 
57502.497922 1.004219 0.003105 Spitzer 
57502.497946 0.997487 0.003105 Spitzer 
57502.497969 0.998263 0.003105 Spitzer 
57502.497992 0.997630 0.003105 Spitzer 
57502.498015 1.002544 0.003105 Spitzer 
57502.498038 0.995944 0.003105 Spitzer 
57502.498061 1.000665 0.003105 Spitzer 
57502.498084 0.999564 0.003105 Spitzer 
57502.498108 0.996584 0.003105 Spitzer 
57502.498131 1.004287 0.003105 Spitzer 
57502.498154 1.002982 0.003105 Spitzer 
57502.498177 1.001162 0.003105 Spitzer 
57502.498200 1.002574 0.003105 Spitzer 
57502.498223 1.001619 0.003105 Spitzer 
57502.498247 0.999581 0.003105 Spitzer 
57502.498270 1.003741 0.003105 Spitzer 
57502.498293 0.997918 0.003105 Spitzer 
57502.498316 1.001535 0.003105 Spitzer 
57502.498339 0.997857 0.003105 Spitzer 
57502.498362 1.003009 0.003105 Spitzer 
57502.498385 0.997961 0.003105 Spitzer 
57502.498409 1.001641 0.003105 Spitzer 
57502.498432 0.998360 0.003105 Spitzer 
57502.498455 1.001057 0.003105 Spitzer 
57502.498478 1.006897 0.003105 Spitzer 
57502.498501 1.000470 0.003105 Spitzer 
57502.498524 0.999764 0.003105 Spitzer 
57502.498547 0.998617 0.003105 Spitzer 
57502.498571 0.999176 0.003105 Spitzer 
57502.498594 0.999724 0.003105 Spitzer 
57502.498617 1.000078 0.003105 Spitzer 
57502.498640 1.000985 0.003105 Spitzer 
57502.498663 0.998662 0.003105 Spitzer 
57502.498686 1.001606 0.003105 Spitzer 
57502.498709 0.998008 0.003105 Spitzer 
57502.498733 1.001162 0.003105 Spitzer 
57502.498756 0.997572 0.003105 Spitzer 
57502.498779 1.000413 0.003105 Spitzer 
57502.498802 1.000684 0.003105 Spitzer 
57502.498825 1.002440 0.003105 Spitzer 
57502.498848 0.998321 0.003105 Spitzer 
57502.498872 1.000323 0.003105 Spitzer 
57502.498895 0.997553 0.003105 Spitzer 
57502.498918 0.998925 0.003105 Spitzer 
57502.498941 1.000398 0.003105 Spitzer 
57502.498964 0.997886 0.003105 Spitzer 
57502.498987 0.991993 0.003105 Spitzer 
57502.499010 1.002104 0.003105 Spitzer 
57502.499034 1.003034 0.003105 Spitzer 
57502.499057 0.996716 0.003105 Spitzer 
57502.499080 0.999109 0.003105 Spitzer 
57502.499103 0.999472 0.003105 Spitzer 
57502.499126 0.997126 0.003105 Spitzer 
57502.499166 0.991425 0.003105 Spitzer 
57502.499189 0.999026 0.003105 Spitzer 
57502.499212 1.005396 0.003105 Spitzer 
57502.499235 0.998495 0.003105 Spitzer 
57502.499258 0.996657 0.003105 Spitzer 
57502.499282 0.999596 0.003105 Spitzer 
57502.499305 0.998054 0.003105 Spitzer 
57502.499328 1.005997 0.003105 Spitzer 
57502.499351 1.003583 0.003105 Spitzer 
57502.499374 1.002239 0.003105 Spitzer 
57502.499397 0.998618 0.003105 Spitzer 
57502.499420 1.000346 0.003105 Spitzer 
57502.499444 0.998314 0.003105 Spitzer 
57502.499467 0.984288 0.003105 Spitzer 
57502.499490 0.999014 0.003105 Spitzer 
57502.499513 0.997381 0.003105 Spitzer 
57502.499536 0.998022 0.003105 Spitzer 
57502.499559 1.000446 0.003105 Spitzer 
57502.499582 0.999311 0.003105 Spitzer 
57502.499606 0.996840 0.003105 Spitzer 
57502.499629 0.999123 0.003105 Spitzer 
57502.499652 1.000759 0.003105 Spitzer 
57502.499675 1.000756 0.003105 Spitzer 
57502.499698 1.004600 0.003105 Spitzer 
57502.499721 0.993670 0.003105 Spitzer 
57502.499745 1.002791 0.003105 Spitzer 
57502.499768 1.001779 0.003105 Spitzer 
57502.499791 1.006035 0.003105 Spitzer 
57502.499814 1.002175 0.003105 Spitzer 
57502.499837 0.998436 0.003105 Spitzer 
57502.499860 1.005710 0.003105 Spitzer 
57502.499883 1.001587 0.003105 Spitzer 
57502.499907 0.996364 0.003105 Spitzer 
57502.499930 0.996502 0.003105 Spitzer 
57502.499953 0.996660 0.003105 Spitzer 
57502.499976 0.996231 0.003105 Spitzer 
57502.499999 1.000804 0.003105 Spitzer 
57502.500022 0.999349 0.003105 Spitzer 
57502.500045 0.998273 0.003105 Spitzer 
57502.500069 0.998078 0.003105 Spitzer 
57502.500092 1.003265 0.003105 Spitzer 
57502.500115 1.000963 0.003105 Spitzer 
57502.500138 1.002647 0.003105 Spitzer 
57502.500161 1.002288 0.003105 Spitzer 
57502.500184 0.999754 0.003105 Spitzer 
57502.500207 1.002594 0.003105 Spitzer 
57502.500231 1.002628 0.003105 Spitzer 
57502.500254 1.001957 0.003105 Spitzer 
57502.500277 1.003148 0.003105 Spitzer 
57502.500300 1.005115 0.003105 Spitzer 
57502.500323 1.002553 0.003105 Spitzer 
57502.500346 1.004775 0.003105 Spitzer 
57502.500370 1.003340 0.003105 Spitzer 
57502.500393 0.997199 0.003105 Spitzer 
57502.500416 1.001430 0.003105 Spitzer 
57502.500439 0.996570 0.003105 Spitzer 
57502.500462 1.000756 0.003105 Spitzer 
57502.500485 0.999472 0.003105 Spitzer 
57502.500508 1.001759 0.003105 Spitzer 
57502.500532 0.992870 0.003105 Spitzer 
57502.500555 0.999610 0.003105 Spitzer 
57502.500578 1.001950 0.003105 Spitzer 
57502.500601 0.999107 0.003105 Spitzer 
57502.500624 1.005175 0.003105 Spitzer 
57502.500663 0.995390 0.003105 Spitzer 
57502.500686 1.003289 0.003105 Spitzer 
57502.500710 1.001234 0.003105 Spitzer 
57502.500733 0.999271 0.003105 Spitzer 
57502.500756 1.004005 0.003105 Spitzer 
57502.500779 1.003418 0.003105 Spitzer 
57502.500802 1.002167 0.003105 Spitzer 
57502.500825 1.008291 0.003105 Spitzer 
57502.500848 1.003085 0.003105 Spitzer 
57502.500872 0.996307 0.003105 Spitzer 
57502.500895 0.995858 0.003105 Spitzer 
57502.500918 0.998060 0.003105 Spitzer 
57502.500941 1.000836 0.003105 Spitzer 
57502.500964 1.004743 0.003105 Spitzer 
57502.500987 0.996311 0.003105 Spitzer 
57502.501011 1.000701 0.003105 Spitzer 
57502.501034 0.999660 0.003105 Spitzer 
57502.501057 1.005049 0.003105 Spitzer 
57502.501080 1.001107 0.003105 Spitzer 
57502.501103 1.002536 0.003105 Spitzer 
57502.501126 0.999634 0.003105 Spitzer 
57502.501149 0.999029 0.003105 Spitzer 
57502.501173 1.005195 0.003105 Spitzer 
57502.501196 0.999545 0.003105 Spitzer 
57502.501219 0.998343 0.003105 Spitzer 
57502.501242 1.000953 0.003105 Spitzer 
57502.501265 0.995479 0.003105 Spitzer 
57502.501288 1.001610 0.003105 Spitzer 
57502.501311 0.998268 0.003105 Spitzer 
57502.501335 0.995410 0.003105 Spitzer 
57502.501358 1.004476 0.003105 Spitzer 
57502.501381 1.000486 0.003105 Spitzer 
57502.501404 1.000751 0.003105 Spitzer 
57502.501427 1.002867 0.003105 Spitzer 
57502.501450 1.001837 0.003105 Spitzer 
57502.501473 1.004871 0.003105 Spitzer 
57502.501497 0.995677 0.003105 Spitzer 
57502.501520 1.000935 0.003105 Spitzer 
57502.501543 0.999171 0.003105 Spitzer 
57502.501566 1.003398 0.003105 Spitzer 
57502.501589 0.998192 0.003105 Spitzer 
57502.501612 1.001427 0.003105 Spitzer 
57502.501636 0.995406 0.003105 Spitzer 
57502.501659 1.004601 0.003105 Spitzer 
57502.501682 1.001043 0.003105 Spitzer 
57502.501705 1.003277 0.003105 Spitzer 
57502.501728 0.998589 0.003105 Spitzer 
57502.501751 1.002550 0.003105 Spitzer 
57502.501774 0.996536 0.003105 Spitzer 
57502.501798 0.999579 0.003105 Spitzer 
57502.501821 1.001110 0.003105 Spitzer 
57502.501844 0.999782 0.003105 Spitzer 
57502.501867 0.997643 0.003105 Spitzer 
57502.501890 1.000394 0.003105 Spitzer 
57502.501913 0.993516 0.003105 Spitzer 
57502.501936 0.998141 0.003105 Spitzer 
57502.501960 0.998421 0.003105 Spitzer 
57502.501983 0.996394 0.003105 Spitzer 
57502.502006 1.006264 0.003105 Spitzer 
57502.502029 0.996619 0.003105 Spitzer 
57502.502052 0.997463 0.003105 Spitzer 
57502.502075 1.002156 0.003105 Spitzer 
57502.502098 1.002998 0.003105 Spitzer 
57502.502122 0.997962 0.003105 Spitzer 
57502.502161 0.997944 0.003105 Spitzer 
57502.502184 0.997365 0.003105 Spitzer 
57502.502207 1.000828 0.003105 Spitzer 
57502.502231 0.997368 0.003105 Spitzer 
57502.502254 0.997624 0.003105 Spitzer 
57502.502277 1.003822 0.003105 Spitzer 
57502.502300 1.002980 0.003105 Spitzer 
57502.502323 0.999733 0.003105 Spitzer 
57502.502346 0.999320 0.003105 Spitzer 
57502.502370 1.000416 0.003105 Spitzer 
57502.502393 0.996806 0.003105 Spitzer 
57502.502416 0.999036 0.003105 Spitzer 
57502.502439 1.007392 0.003105 Spitzer 
57502.502462 1.002311 0.003105 Spitzer 
57502.502485 0.999295 0.003105 Spitzer 
57502.502508 0.998898 0.003105 Spitzer 
57502.502532 0.999056 0.003105 Spitzer 
57502.502555 1.002616 0.003105 Spitzer 
57502.502578 0.995800 0.003105 Spitzer 
57502.502601 0.997266 0.003105 Spitzer 
57502.502624 1.000071 0.003105 Spitzer 
57502.502647 0.997430 0.003105 Spitzer 
57502.502670 0.998428 0.003105 Spitzer 
57502.502694 0.999160 0.003105 Spitzer 
57502.502717 0.998921 0.003105 Spitzer 
57502.502740 0.997740 0.003105 Spitzer 
57502.502763 0.999650 0.003105 Spitzer 
57502.502786 0.999230 0.003105 Spitzer 
57502.502809 0.997344 0.003105 Spitzer 
57502.502832 1.001991 0.003105 Spitzer 
57502.502856 0.998089 0.003105 Spitzer 
57502.502879 1.003703 0.003105 Spitzer 
57502.502902 0.994185 0.003105 Spitzer 
57502.502925 0.998258 0.003105 Spitzer 
57502.502948 1.002822 0.003105 Spitzer 
57502.502971 1.002562 0.003105 Spitzer 
57502.502995 1.001368 0.003105 Spitzer 
57502.503018 1.003647 0.003105 Spitzer 
57502.503041 0.995441 0.003105 Spitzer 
57502.503064 1.000201 0.003105 Spitzer 
57502.503087 0.998726 0.003105 Spitzer 
57502.503110 1.001862 0.003105 Spitzer 
57502.503133 1.002854 0.003105 Spitzer 
57502.503157 0.998537 0.003105 Spitzer 
57502.503180 0.998268 0.003105 Spitzer 
57502.503203 0.998637 0.003105 Spitzer 
57502.503226 1.001160 0.003105 Spitzer 
57502.503249 0.993140 0.003105 Spitzer 
57502.503272 1.001014 0.003105 Spitzer 
57502.503295 0.998559 0.003105 Spitzer 
57502.503319 0.998100 0.003105 Spitzer 
57502.503342 1.001594 0.003105 Spitzer 
57502.503365 0.996014 0.003105 Spitzer 
57502.503388 1.001797 0.003105 Spitzer 
57502.503411 1.003826 0.003105 Spitzer 
57502.503434 1.000506 0.003105 Spitzer 
57502.503457 1.001226 0.003105 Spitzer 
57502.503481 0.991884 0.003105 Spitzer 
57502.503504 1.006200 0.003105 Spitzer 
57502.503527 1.001230 0.003105 Spitzer 
57502.503550 1.006578 0.003105 Spitzer 
57502.503573 1.004348 0.003105 Spitzer 
57502.503596 1.003660 0.003105 Spitzer 
57502.503620 0.998653 0.003105 Spitzer 
57502.503659 0.989698 0.003105 Spitzer 
57502.503682 0.999181 0.003105 Spitzer 
57502.503705 0.999944 0.003105 Spitzer 
57502.503751 0.998342 0.003105 Spitzer 
57502.503775 1.002941 0.003105 Spitzer 
57502.503798 0.997940 0.003105 Spitzer 
57502.503821 1.004120 0.003105 Spitzer 
57502.503844 1.000762 0.003105 Spitzer 
57502.503867 1.001304 0.003105 Spitzer 
57502.503890 1.001474 0.003105 Spitzer 
57502.503913 1.004559 0.003105 Spitzer 
57502.503937 1.000861 0.003105 Spitzer 
57502.503960 0.998951 0.003105 Spitzer 
57502.503983 1.000133 0.003105 Spitzer 
57502.504006 1.000343 0.003105 Spitzer 
57502.504029 0.999304 0.003105 Spitzer 
57502.504052 0.998041 0.003105 Spitzer 
57502.504075 0.999100 0.003105 Spitzer 
57502.504099 0.995498 0.003105 Spitzer 
57502.504122 1.004992 0.003105 Spitzer 
57502.504145 1.005099 0.003105 Spitzer 
57502.504168 0.998277 0.003105 Spitzer 
57502.504191 1.005143 0.003105 Spitzer 
57502.504214 0.998857 0.003105 Spitzer 
57502.504238 0.999424 0.003105 Spitzer 
57502.504261 1.006792 0.003105 Spitzer 
57502.504284 1.001229 0.003105 Spitzer 
57502.504307 1.001827 0.003105 Spitzer 
57502.504330 0.995548 0.003105 Spitzer 
57502.504353 0.998130 0.003105 Spitzer 
57502.504376 0.994623 0.003105 Spitzer 
57502.504400 1.002067 0.003105 Spitzer 
57502.504423 1.004172 0.003105 Spitzer 
57502.504446 0.998944 0.003105 Spitzer 
57502.504469 0.998778 0.003105 Spitzer 
57502.504492 1.000306 0.003105 Spitzer 
57502.504515 1.002189 0.003105 Spitzer 
57502.504538 0.998256 0.003105 Spitzer 
57502.504562 0.998296 0.003105 Spitzer 
57502.504585 1.003074 0.003105 Spitzer 
57502.504608 0.997340 0.003105 Spitzer 
57502.504631 1.001522 0.003105 Spitzer 
57502.504654 0.996481 0.003105 Spitzer 
57502.504677 1.000226 0.003105 Spitzer 
57502.504700 1.001203 0.003105 Spitzer 
57502.504724 1.007637 0.003105 Spitzer 
57502.504747 1.000560 0.003105 Spitzer 
57502.504770 0.999222 0.003105 Spitzer 
57502.504793 0.998503 0.003105 Spitzer 
57502.504816 1.000003 0.003105 Spitzer 
57502.504839 1.000819 0.003105 Spitzer 
57502.504863 0.998513 0.003105 Spitzer 
57502.504886 1.005713 0.003105 Spitzer 
57502.504909 0.997390 0.003105 Spitzer 
57502.504932 0.995656 0.003105 Spitzer 
57502.504955 0.996001 0.003105 Spitzer 
57502.504978 0.996642 0.003105 Spitzer 
57502.505001 1.000170 0.003105 Spitzer 
57502.505025 1.002063 0.003105 Spitzer 
57502.505048 1.003634 0.003105 Spitzer 
57502.505071 0.999844 0.003105 Spitzer 
57502.505094 1.004219 0.003105 Spitzer 
57502.505117 1.001596 0.003105 Spitzer 
57502.505157 0.989994 0.003105 Spitzer 
57502.505180 0.996759 0.003105 Spitzer 
57502.505203 0.997953 0.003105 Spitzer 
57502.505226 0.998073 0.003105 Spitzer 
57502.505249 1.001563 0.003105 Spitzer 
57502.505273 1.004570 0.003105 Spitzer 
57502.505296 1.004065 0.003105 Spitzer 
57502.505319 1.003779 0.003105 Spitzer 
57502.505342 1.001884 0.003105 Spitzer 
57502.505365 1.003728 0.003105 Spitzer 
57502.505388 0.998639 0.003105 Spitzer 
57502.505411 1.002079 0.003105 Spitzer 
57502.505435 0.998786 0.003105 Spitzer 
57502.505458 1.001286 0.003105 Spitzer 
57502.505481 0.997932 0.003105 Spitzer 
57502.505504 1.000686 0.003105 Spitzer 
57502.505527 1.000762 0.003105 Spitzer 
57502.505550 1.007610 0.003105 Spitzer 
57502.505573 1.001815 0.003105 Spitzer 
57502.505597 1.003304 0.003105 Spitzer 
57502.505620 0.997919 0.003105 Spitzer 
57502.505643 0.997086 0.003105 Spitzer 
57502.505666 1.001619 0.003105 Spitzer 
57502.505689 0.992426 0.003105 Spitzer 
57502.505712 1.002926 0.003105 Spitzer 
57502.505736 1.002220 0.003105 Spitzer 
57502.505759 1.001646 0.003105 Spitzer 
57502.505782 0.998313 0.003105 Spitzer 
57502.505805 0.996424 0.003105 Spitzer 
57502.505828 0.999347 0.003105 Spitzer 
57502.505851 1.001848 0.003105 Spitzer 
57502.505874 1.004374 0.003105 Spitzer 
57502.505898 1.001275 0.003105 Spitzer 
57502.505921 1.001963 0.003105 Spitzer 
57502.505944 0.999968 0.003105 Spitzer 
57502.505967 0.993758 0.003105 Spitzer 
57502.505990 1.001604 0.003105 Spitzer 
57502.506013 0.998735 0.003105 Spitzer 
57502.506036 0.995293 0.003105 Spitzer 
57502.506060 1.000415 0.003105 Spitzer 
57502.506083 0.996954 0.003105 Spitzer 
57502.506106 1.000043 0.003105 Spitzer 
57502.506129 1.002389 0.003105 Spitzer 
57502.506152 0.998061 0.003105 Spitzer 
57502.506175 1.003060 0.003105 Spitzer 
57502.506198 0.998586 0.003105 Spitzer 
57502.506222 1.002003 0.003105 Spitzer 
57502.506245 1.001417 0.003105 Spitzer 
57502.506268 0.998133 0.003105 Spitzer 
57502.506291 1.001610 0.003105 Spitzer 
57502.506314 0.992567 0.003105 Spitzer 
57502.506337 1.002617 0.003105 Spitzer 
57502.506361 0.999189 0.003105 Spitzer 
57502.506384 1.000818 0.003105 Spitzer 
57502.506407 1.006644 0.003105 Spitzer 
57502.506430 1.002093 0.003105 Spitzer 
57502.506453 0.997781 0.003105 Spitzer 
57502.506476 0.998460 0.003105 Spitzer 
57502.506499 1.000929 0.003105 Spitzer 
57502.506523 1.002028 0.003105 Spitzer 
57502.506546 1.002800 0.003105 Spitzer 
57502.506569 1.006427 0.003105 Spitzer 
57502.506592 0.992411 0.003105 Spitzer 
57502.506615 1.000898 0.003105 Spitzer 
57502.506655 0.997229 0.003105 Spitzer 
57502.506678 0.998276 0.003105 Spitzer 
57502.506701 0.998304 0.003105 Spitzer 
57502.506724 1.002409 0.003105 Spitzer 
57502.506747 1.003604 0.003105 Spitzer 
57502.506770 1.005525 0.003105 Spitzer 
57502.506793 0.995920 0.003105 Spitzer 
57502.506817 0.998388 0.003105 Spitzer 
57502.506840 0.993553 0.003105 Spitzer 
57502.506863 0.996964 0.003105 Spitzer 
57502.506886 0.998705 0.003105 Spitzer 
57502.506909 0.999822 0.003105 Spitzer 
57502.506932 1.004713 0.003105 Spitzer 
57502.506956 1.000796 0.003105 Spitzer 
57502.506979 1.001509 0.003105 Spitzer 
57502.507002 0.999716 0.003105 Spitzer 
57502.507025 0.996681 0.003105 Spitzer 
57502.507048 1.000547 0.003105 Spitzer 
57502.507071 1.004036 0.003105 Spitzer 
57502.507094 0.999654 0.003105 Spitzer 
57502.507118 1.002980 0.003105 Spitzer 
57502.507141 0.998600 0.003105 Spitzer 
57502.507164 0.995321 0.003105 Spitzer 
57502.507187 0.998060 0.003105 Spitzer 
57502.507210 0.999049 0.003105 Spitzer 
57502.507233 0.999059 0.003105 Spitzer 
57502.507256 0.995953 0.003105 Spitzer 
57502.507280 0.994888 0.003105 Spitzer 
57502.507303 0.994465 0.003105 Spitzer 
57502.507326 1.001570 0.003105 Spitzer 
57502.507349 0.999641 0.003105 Spitzer 
57502.507372 0.996064 0.003105 Spitzer 
57502.507395 0.997863 0.003105 Spitzer 
57502.507418 0.999189 0.003105 Spitzer 
57502.507442 0.997923 0.003105 Spitzer 
57502.507465 0.999215 0.003105 Spitzer 
57502.507488 0.996586 0.003105 Spitzer 
57502.507511 0.996952 0.003105 Spitzer 
57502.507534 1.000034 0.003105 Spitzer 
57502.507557 0.999384 0.003105 Spitzer 
57502.507581 0.999623 0.003105 Spitzer 
57502.507604 0.996704 0.003105 Spitzer 
57502.507627 1.001145 0.003105 Spitzer 
57502.507650 0.998480 0.003105 Spitzer 
57502.507673 1.000753 0.003105 Spitzer 
57502.507696 0.999357 0.003105 Spitzer 
57502.507719 1.001322 0.003105 Spitzer 
57502.507743 1.000651 0.003105 Spitzer 
57502.507766 1.003426 0.003105 Spitzer 
57502.507789 1.005729 0.003105 Spitzer 
57502.507812 0.996489 0.003105 Spitzer 
57502.507835 1.000889 0.003105 Spitzer 
57502.507858 1.002177 0.003105 Spitzer 
57502.507881 0.998906 0.003105 Spitzer 
57502.507905 1.000222 0.003105 Spitzer 
57502.507928 0.998340 0.003105 Spitzer 
57502.507951 1.000264 0.003105 Spitzer 
57502.507974 0.996538 0.003105 Spitzer 
57502.507997 0.999529 0.003105 Spitzer 
57502.508020 0.999819 0.003105 Spitzer 
57502.508043 1.005760 0.003105 Spitzer 
57502.508067 1.003649 0.003105 Spitzer 
57502.508090 1.002316 0.003105 Spitzer 
57502.508113 1.004248 0.003105 Spitzer 
57502.508153 0.996058 0.003105 Spitzer 
57502.508176 0.995937 0.003105 Spitzer 
57502.508199 1.005693 0.003105 Spitzer 
57502.508222 0.999700 0.003105 Spitzer 
57502.508245 0.997565 0.003105 Spitzer 
57502.508268 0.997915 0.003105 Spitzer 
57502.508291 1.002055 0.003105 Spitzer 
57502.508315 0.998521 0.003105 Spitzer 
57502.508338 0.997468 0.003105 Spitzer 
57502.508361 0.997989 0.003105 Spitzer 
57502.508384 0.999849 0.003105 Spitzer 
57502.508407 0.996402 0.003105 Spitzer 
57502.508430 1.004531 0.003105 Spitzer 
57502.508454 0.999735 0.003105 Spitzer 
57502.508477 1.001850 0.003105 Spitzer 
57502.508500 1.007884 0.003105 Spitzer 
57502.508523 1.006373 0.003105 Spitzer 
57502.508546 0.998475 0.003105 Spitzer 
57502.508569 1.000548 0.003105 Spitzer 
57502.508592 0.997486 0.003105 Spitzer 
57502.508616 0.998214 0.003105 Spitzer 
57502.508639 1.004967 0.003105 Spitzer 
57502.508662 1.003407 0.003105 Spitzer 
57502.508685 0.998520 0.003105 Spitzer 
57502.508708 0.996143 0.003105 Spitzer 
57502.508731 0.998463 0.003105 Spitzer 
57502.508754 0.995969 0.003105 Spitzer 
57502.508778 0.997751 0.003105 Spitzer 
57502.508801 1.002294 0.003105 Spitzer 
57502.508824 0.996926 0.003105 Spitzer 
57502.508847 1.005054 0.003105 Spitzer 
57502.508870 1.002400 0.003105 Spitzer 
57502.508893 0.996482 0.003105 Spitzer 
57502.508916 0.998251 0.003105 Spitzer 
57502.508940 1.005168 0.003105 Spitzer 
57502.508963 1.000570 0.003105 Spitzer 
57502.508986 1.000955 0.003105 Spitzer 
57502.509009 1.002097 0.003105 Spitzer 
57502.509032 0.999975 0.003105 Spitzer 
57502.509055 1.002622 0.003105 Spitzer 
57502.509079 1.000349 0.003105 Spitzer 
57502.509102 1.002999 0.003105 Spitzer 
57502.509125 1.003203 0.003105 Spitzer 
57502.509148 0.997546 0.003105 Spitzer 
57502.509171 0.998054 0.003105 Spitzer 
57502.509194 1.000514 0.003105 Spitzer 
57502.509217 1.007115 0.003105 Spitzer 
57502.509241 1.004717 0.003105 Spitzer 
57502.509264 1.000702 0.003105 Spitzer 
57502.509287 0.995297 0.003105 Spitzer 
57502.509310 1.001743 0.003105 Spitzer 
57502.509333 0.997298 0.003105 Spitzer 
57502.509356 0.998215 0.003105 Spitzer 
57502.509379 0.999791 0.003105 Spitzer 
57502.509403 1.001485 0.003105 Spitzer 
57502.509426 1.000443 0.003105 Spitzer 
57502.509449 0.996873 0.003105 Spitzer 
57502.509472 1.003459 0.003105 Spitzer 
57502.509495 1.002491 0.003105 Spitzer 
57502.509518 1.000051 0.003105 Spitzer 
57502.509541 1.000797 0.003105 Spitzer 
57502.509565 1.000504 0.003105 Spitzer 
57502.509588 1.007836 0.003105 Spitzer 
57502.509611 0.995539 0.003105 Spitzer 
57502.509650 0.991967 0.003105 Spitzer 
57502.509673 1.005553 0.003105 Spitzer 
57502.509696 0.998103 0.003105 Spitzer 
57502.509719 1.002274 0.003105 Spitzer 
57502.509742 0.998583 0.003105 Spitzer 
57502.509766 1.001661 0.003105 Spitzer 
57502.509789 1.001523 0.003105 Spitzer 
57502.509812 0.994654 0.003105 Spitzer 
57502.509835 1.003460 0.003105 Spitzer 
57502.509858 0.999474 0.003105 Spitzer 
57502.509881 1.000201 0.003105 Spitzer 
57502.509904 0.997779 0.003105 Spitzer 
57502.509928 1.002643 0.003105 Spitzer 
57502.509951 0.998405 0.003105 Spitzer 
57502.509974 0.999295 0.003105 Spitzer 
57502.509997 0.999278 0.003105 Spitzer 
57502.510020 1.002373 0.003105 Spitzer 
57502.510043 1.001210 0.003105 Spitzer 
57502.510066 1.001217 0.003105 Spitzer 
57502.510090 1.000381 0.003105 Spitzer 
57502.510113 0.995457 0.003105 Spitzer 
57502.510136 1.003895 0.003105 Spitzer 
57502.510159 1.000352 0.003105 Spitzer 
57502.510182 1.004248 0.003105 Spitzer 
57502.510205 0.996373 0.003105 Spitzer 
57502.510229 0.992940 0.003105 Spitzer 
57502.510252 1.001708 0.003105 Spitzer 
57502.510275 0.999656 0.003105 Spitzer 
57502.510298 1.000445 0.003105 Spitzer 
57502.510321 1.003173 0.003105 Spitzer 
57502.510344 0.999626 0.003105 Spitzer 
57502.510367 1.001875 0.003105 Spitzer 
57502.510391 1.001917 0.003105 Spitzer 
57502.510414 0.998286 0.003105 Spitzer 
57502.510437 1.003889 0.003105 Spitzer 
57502.510460 1.001021 0.003105 Spitzer 
57502.510483 1.001071 0.003105 Spitzer 
57502.510506 0.992973 0.003105 Spitzer 
57502.510529 1.005177 0.003105 Spitzer 
57502.510553 0.995723 0.003105 Spitzer 
57502.510576 1.002006 0.003105 Spitzer 
57502.510599 1.003778 0.003105 Spitzer 
57502.510622 1.002288 0.003105 Spitzer 
57502.510645 1.000688 0.003105 Spitzer 
57502.510668 1.001430 0.003105 Spitzer 
57502.510691 0.998050 0.003105 Spitzer 
57502.510715 1.002808 0.003105 Spitzer 
57502.510738 1.005924 0.003105 Spitzer 
57502.510761 0.999922 0.003105 Spitzer 
57502.510784 0.997199 0.003105 Spitzer 
57502.510807 0.999722 0.003105 Spitzer 
57502.510830 1.001268 0.003105 Spitzer 
57502.510854 1.004453 0.003105 Spitzer 
57502.510877 1.002552 0.003105 Spitzer 
57502.510900 0.999431 0.003105 Spitzer 
57502.510923 1.004744 0.003105 Spitzer 
57502.510946 1.004563 0.003105 Spitzer 
57502.510969 0.995264 0.003105 Spitzer 
57502.510992 0.998952 0.003105 Spitzer 
57502.511016 1.002384 0.003105 Spitzer 
57502.511039 1.003764 0.003105 Spitzer 
57502.511062 0.996126 0.003105 Spitzer 
57502.511085 1.003584 0.003105 Spitzer 
57502.511108 1.001183 0.003105 Spitzer 
57502.511148 0.991552 0.003105 Spitzer 
57502.511171 1.001966 0.003105 Spitzer 
57502.511194 1.004455 0.003105 Spitzer 
57502.511217 0.995692 0.003105 Spitzer 
57502.511240 0.999961 0.003105 Spitzer 
57502.511263 1.003019 0.003105 Spitzer 
57502.511286 1.003136 0.003105 Spitzer 
57502.511310 1.003261 0.003105 Spitzer 
57502.511333 0.998988 0.003105 Spitzer 
57502.511356 1.002984 0.003105 Spitzer 
57502.511379 1.000416 0.003105 Spitzer 
57502.511402 1.002848 0.003105 Spitzer 
57502.511425 0.998506 0.003105 Spitzer 
57502.511449 1.001642 0.003105 Spitzer 
57502.511472 1.000067 0.003105 Spitzer 
57502.511495 1.003431 0.003105 Spitzer 
57502.511518 0.996505 0.003105 Spitzer 
57502.511541 1.001186 0.003105 Spitzer 
57502.511564 1.001610 0.003105 Spitzer 
57502.511587 1.004079 0.003105 Spitzer 
57502.511611 0.994602 0.003105 Spitzer 
57502.511634 1.004550 0.003105 Spitzer 
57502.511657 0.999410 0.003105 Spitzer 
57502.511680 0.997353 0.003105 Spitzer 
57502.511703 0.997708 0.003105 Spitzer 
57502.511726 0.999038 0.003105 Spitzer 
57502.511749 1.003550 0.003105 Spitzer 
57502.511773 1.003136 0.003105 Spitzer 
57502.511796 0.998640 0.003105 Spitzer 
57502.511819 1.002106 0.003105 Spitzer 
57502.511842 0.996323 0.003105 Spitzer 
57502.511865 1.004654 0.003105 Spitzer 
57502.511888 0.998654 0.003105 Spitzer 
57502.511911 0.996733 0.003105 Spitzer 
57502.511935 1.001026 0.003105 Spitzer 
57502.511958 0.997128 0.003105 Spitzer 
57502.511981 1.003516 0.003105 Spitzer 
57502.512004 0.998696 0.003105 Spitzer 
57502.512027 0.996114 0.003105 Spitzer 
57502.512050 0.996397 0.003105 Spitzer 
57502.512074 0.997877 0.003105 Spitzer 
57502.512097 1.003897 0.003105 Spitzer 
57502.512120 1.005208 0.003105 Spitzer 
57502.512143 1.005767 0.003105 Spitzer 
57502.512166 1.000521 0.003105 Spitzer 
57502.512189 0.996491 0.003105 Spitzer 
57502.512212 1.004779 0.003105 Spitzer 
57502.512236 1.000382 0.003105 Spitzer 
57502.512259 1.003027 0.003105 Spitzer 
57502.512282 1.000164 0.003105 Spitzer 
57502.512305 0.997130 0.003105 Spitzer 
57502.512328 1.000888 0.003105 Spitzer 
57502.512351 1.003663 0.003105 Spitzer 
57502.512374 0.997500 0.003105 Spitzer 
57502.512398 1.003780 0.003105 Spitzer 
57502.512421 1.007729 0.003105 Spitzer 
57502.512444 0.997715 0.003105 Spitzer 
57502.512467 0.994290 0.003105 Spitzer 
57502.512490 0.998196 0.003105 Spitzer 
57502.512513 1.000793 0.003105 Spitzer 
57502.512536 1.001613 0.003105 Spitzer 
57502.512560 1.001325 0.003105 Spitzer 
57502.512583 0.998325 0.003105 Spitzer 
57502.512606 0.999913 0.003105 Spitzer 
57502.512645 0.992389 0.003105 Spitzer 
57502.512669 1.000824 0.003105 Spitzer 
57502.512692 0.991808 0.003105 Spitzer 
57502.512715 1.002998 0.003105 Spitzer 
57502.512738 1.000486 0.003105 Spitzer 
57502.512761 1.004079 0.003105 Spitzer 
57502.512784 0.995376 0.003105 Spitzer 
57502.512808 1.000462 0.003105 Spitzer 
57502.512831 0.996101 0.003105 Spitzer 
57502.512854 0.996936 0.003105 Spitzer 
57502.512877 1.001371 0.003105 Spitzer 
57502.512900 0.999363 0.003105 Spitzer 
57502.512923 1.002604 0.003105 Spitzer 
57502.512946 1.004017 0.003105 Spitzer 
57502.512970 1.003477 0.003105 Spitzer 
57502.512993 1.004148 0.003105 Spitzer 
57502.513016 1.001890 0.003105 Spitzer 
57502.513039 1.001101 0.003105 Spitzer 
57502.513062 0.999623 0.003105 Spitzer 
57502.513085 1.001429 0.003105 Spitzer 
57502.513108 0.998104 0.003105 Spitzer 
57502.513132 1.003392 0.003105 Spitzer 
57502.513155 1.000713 0.003105 Spitzer 
57502.513178 1.001234 0.003105 Spitzer 
57502.513201 0.999961 0.003105 Spitzer 
57502.513224 1.000689 0.003105 Spitzer 
57502.513247 1.001687 0.003105 Spitzer 
57502.513270 1.005409 0.003105 Spitzer 
57502.513294 0.999026 0.003105 Spitzer 
57502.513317 0.999574 0.003105 Spitzer 
57502.513340 1.005159 0.003105 Spitzer 
57502.513363 1.000595 0.003105 Spitzer 
57502.513386 1.000833 0.003105 Spitzer 
57502.513409 1.001773 0.003105 Spitzer 
57502.513433 1.005427 0.003105 Spitzer 
57502.513456 0.997298 0.003105 Spitzer 
57502.513479 1.005887 0.003105 Spitzer 
57502.513502 1.000471 0.003105 Spitzer 
57502.513525 1.001611 0.003105 Spitzer 
57502.513548 1.003057 0.003105 Spitzer 
57502.513571 1.003843 0.003105 Spitzer 
57502.513595 1.000293 0.003105 Spitzer 
57502.513618 0.994549 0.003105 Spitzer 
57502.513641 1.002265 0.003105 Spitzer 
57502.513664 1.000290 0.003105 Spitzer 
57502.513687 1.003085 0.003105 Spitzer 
57502.513710 1.000546 0.003105 Spitzer 
57502.513733 1.003106 0.003105 Spitzer 
57502.513757 1.001544 0.003105 Spitzer 
57502.513780 1.000777 0.003105 Spitzer 
57502.513803 1.000435 0.003105 Spitzer 
57502.513826 1.000001 0.003105 Spitzer 
57502.513849 1.000714 0.003105 Spitzer 
57502.513872 0.997402 0.003105 Spitzer 
57502.513896 1.001152 0.003105 Spitzer 
57502.513919 1.005024 0.003105 Spitzer 
57502.513942 0.998862 0.003105 Spitzer 
57502.513965 0.995814 0.003105 Spitzer 
57502.513988 0.999914 0.003105 Spitzer 
57502.514011 1.001759 0.003105 Spitzer 
57502.514034 1.000870 0.003105 Spitzer 
57502.514058 1.001845 0.003105 Spitzer 
57502.514081 1.000051 0.003105 Spitzer 
57502.514104 1.006019 0.003105 Spitzer 
57502.514144 0.996497 0.003105 Spitzer 
57502.514167 0.997884 0.003105 Spitzer 
57502.514190 0.998887 0.003105 Spitzer 
57502.514213 0.998804 0.003105 Spitzer 
57502.514236 0.994455 0.003105 Spitzer 
57502.514259 0.999149 0.003105 Spitzer 
57502.514283 0.994465 0.003105 Spitzer 
57502.514306 0.995652 0.003105 Spitzer 
57502.514329 1.005336 0.003105 Spitzer 
57502.514352 0.997761 0.003105 Spitzer 
57502.514375 0.994131 0.003105 Spitzer 
57502.514398 0.995668 0.003105 Spitzer 
57502.514421 0.999761 0.003105 Spitzer 
57502.514445 1.005177 0.003105 Spitzer 
57502.514468 1.003942 0.003105 Spitzer 
57502.514491 1.002882 0.003105 Spitzer 
57502.514514 0.995238 0.003105 Spitzer 
57502.514537 0.999028 0.003105 Spitzer 
57502.514560 0.998909 0.003105 Spitzer 
57502.514584 0.997948 0.003105 Spitzer 
57502.514607 1.001246 0.003105 Spitzer 
57502.514630 1.000438 0.003105 Spitzer 
57502.514653 0.997272 0.003105 Spitzer 
57502.514676 0.996084 0.003105 Spitzer 
57502.514699 1.001620 0.003105 Spitzer 
57502.514722 1.000314 0.003105 Spitzer 
57502.514746 0.996648 0.003105 Spitzer 
57502.514769 0.999743 0.003105 Spitzer 
57502.514792 0.995376 0.003105 Spitzer 
57502.514815 1.000447 0.003105 Spitzer 
57502.514838 1.006304 0.003105 Spitzer 
57502.514861 1.000761 0.003105 Spitzer 
57502.514884 0.996733 0.003105 Spitzer 
57502.514908 0.999658 0.003105 Spitzer 
57502.514931 1.000347 0.003105 Spitzer 
57502.514954 1.004147 0.003105 Spitzer 
57502.514977 1.004845 0.003105 Spitzer 
57502.515000 1.002054 0.003105 Spitzer 
57502.515023 0.995711 0.003105 Spitzer 
57502.515046 0.998968 0.003105 Spitzer 
57502.515070 0.996977 0.003105 Spitzer 
57502.515093 1.000119 0.003105 Spitzer 
57502.515116 0.999088 0.003105 Spitzer 
57502.515139 1.000441 0.003105 Spitzer 
57502.515162 1.004143 0.003105 Spitzer 
57502.515185 1.001306 0.003105 Spitzer 
57502.515209 1.000621 0.003105 Spitzer 
57502.515232 0.999938 0.003105 Spitzer 
57502.515255 0.995943 0.003105 Spitzer 
57502.515278 0.999729 0.003105 Spitzer 
57502.515301 0.997747 0.003105 Spitzer 
57502.515324 1.001195 0.003105 Spitzer 
57502.515347 0.998220 0.003105 Spitzer 
57502.515371 0.999843 0.003105 Spitzer 
57502.515394 1.003952 0.003105 Spitzer 
57502.515417 0.998163 0.003105 Spitzer 
57502.515440 1.000598 0.003105 Spitzer 
57502.515463 0.997704 0.003105 Spitzer 
57502.515486 1.001806 0.003105 Spitzer 
57502.515509 1.002556 0.003105 Spitzer 
57502.515533 1.002593 0.003105 Spitzer 
57502.515556 1.000518 0.003105 Spitzer 
57502.515579 1.000788 0.003105 Spitzer 
57502.515602 0.995246 0.003105 Spitzer 
57502.515641 0.993314 0.003105 Spitzer 
57502.515664 0.992697 0.003105 Spitzer 
57502.515687 1.004664 0.003105 Spitzer 
57502.515711 1.002042 0.003105 Spitzer 
57502.515734 1.002481 0.003105 Spitzer 
57502.515757 0.998368 0.003105 Spitzer 
57502.515780 1.001285 0.003105 Spitzer 
57502.515803 0.996728 0.003105 Spitzer 
57502.515826 0.999189 0.003105 Spitzer 
57502.515849 0.996640 0.003105 Spitzer 
57502.515873 1.005471 0.003105 Spitzer 
57502.515896 0.999554 0.003105 Spitzer 
57502.515919 1.004824 0.003105 Spitzer 
57502.515942 1.001777 0.003105 Spitzer 
57502.515965 0.996488 0.003105 Spitzer 
57502.515988 0.998559 0.003105 Spitzer 
57502.516011 1.005430 0.003105 Spitzer 
57502.516035 0.998736 0.003105 Spitzer 
57502.516058 1.002528 0.003105 Spitzer 
57502.516081 0.999167 0.003105 Spitzer 
57502.516104 1.004534 0.003105 Spitzer 
57502.516127 0.998726 0.003105 Spitzer 
57502.516150 0.995899 0.003105 Spitzer 
57502.516174 1.000703 0.003105 Spitzer 
57502.516197 1.000129 0.003105 Spitzer 
57502.516220 0.998275 0.003105 Spitzer 
57502.516243 1.003616 0.003105 Spitzer 
57502.516266 0.998871 0.003105 Spitzer 
57502.516289 1.000361 0.003105 Spitzer 
57502.516312 0.999140 0.003105 Spitzer 
57502.516336 1.000941 0.003105 Spitzer 
57502.516359 0.998868 0.003105 Spitzer 
57502.516382 0.998054 0.003105 Spitzer 
57502.516405 1.003524 0.003105 Spitzer 
57502.516428 1.002741 0.003105 Spitzer 
57502.516451 1.001255 0.003105 Spitzer 
57502.516474 1.004240 0.003105 Spitzer 
57502.516498 1.000698 0.003105 Spitzer 
57502.516521 0.997388 0.003105 Spitzer 
57502.516544 1.002009 0.003105 Spitzer 
57502.516567 0.997979 0.003105 Spitzer 
57502.516590 1.002250 0.003105 Spitzer 
57502.516613 0.996252 0.003105 Spitzer 
57502.516636 1.004617 0.003105 Spitzer 
57502.516660 0.999101 0.003105 Spitzer 
57502.516683 1.000973 0.003105 Spitzer 
57502.516706 0.996877 0.003105 Spitzer 
57502.516729 1.004499 0.003105 Spitzer 
57502.516752 0.997953 0.003105 Spitzer 
57502.516775 1.004727 0.003105 Spitzer 
57502.516799 0.995173 0.003105 Spitzer 
57502.516822 1.000809 0.003105 Spitzer 
57502.516845 0.997672 0.003105 Spitzer 
57502.516868 1.002176 0.003105 Spitzer 
57502.516891 0.999304 0.003105 Spitzer 
57502.516914 0.998964 0.003105 Spitzer 
57502.516937 1.001978 0.003105 Spitzer 
57502.516961 0.996252 0.003105 Spitzer 
57502.516984 0.996143 0.003105 Spitzer 
57502.517007 0.999384 0.003105 Spitzer 
57502.517030 0.998140 0.003105 Spitzer 
57502.517053 0.999310 0.003105 Spitzer 
57502.517076 0.996002 0.003105 Spitzer 
57502.517099 0.997515 0.003105 Spitzer 
57502.517139 0.991250 0.003105 Spitzer 
57502.517162 0.999387 0.003105 Spitzer 
57502.517185 0.995065 0.003105 Spitzer 
57502.517208 0.997575 0.003105 Spitzer 
57502.517231 1.001851 0.003105 Spitzer 
57502.517254 1.004607 0.003105 Spitzer 
57502.517277 1.003104 0.003105 Spitzer 
57502.517301 1.000210 0.003105 Spitzer 
57502.517324 0.999234 0.003105 Spitzer 
57502.517347 0.999664 0.003105 Spitzer 
57502.517370 0.998982 0.003105 Spitzer 
57502.517393 1.001860 0.003105 Spitzer 
57502.517416 0.997909 0.003105 Spitzer 
57502.517440 0.999274 0.003105 Spitzer 
57502.517463 0.998036 0.003105 Spitzer 
57502.517486 0.995069 0.003105 Spitzer 
57502.517509 0.998289 0.003105 Spitzer 
57502.517532 0.996817 0.003105 Spitzer 
57502.517555 1.001257 0.003105 Spitzer 
57502.517578 0.996345 0.003105 Spitzer 
57502.517602 0.997265 0.003105 Spitzer 
57502.517625 0.998532 0.003105 Spitzer 
57502.517648 1.000836 0.003105 Spitzer 
57502.517671 0.998271 0.003105 Spitzer 
57502.517694 0.998516 0.003105 Spitzer 
57502.517717 0.997869 0.003105 Spitzer 
57502.517740 0.993388 0.003105 Spitzer 
57502.517764 0.997992 0.003105 Spitzer 
57502.517787 0.996584 0.003105 Spitzer 
57502.517810 1.000651 0.003105 Spitzer 
57502.517833 0.996915 0.003105 Spitzer 
57502.517856 1.000223 0.003105 Spitzer 
57502.517879 1.000214 0.003105 Spitzer 
57502.517902 1.001727 0.003105 Spitzer 
57502.517926 1.004667 0.003105 Spitzer 
57502.517949 0.999912 0.003105 Spitzer 
57502.517972 1.000547 0.003105 Spitzer 
57502.517995 0.998181 0.003105 Spitzer 
57502.518018 1.002671 0.003105 Spitzer 
57502.518041 1.001426 0.003105 Spitzer 
57502.518065 1.001507 0.003105 Spitzer 
57502.518088 0.998057 0.003105 Spitzer 
57502.518111 0.997487 0.003105 Spitzer 
57502.518134 1.012586 0.003105 Spitzer 
57502.518157 1.001086 0.003105 Spitzer 
57502.518180 0.997425 0.003105 Spitzer 
57502.518203 1.001652 0.003105 Spitzer 
57502.518227 1.002696 0.003105 Spitzer 
57502.518250 0.998959 0.003105 Spitzer 
57502.518273 0.998638 0.003105 Spitzer 
57502.518296 1.002564 0.003105 Spitzer 
57502.518319 1.002260 0.003105 Spitzer 
57502.518342 1.001135 0.003105 Spitzer 
57502.518365 0.998774 0.003105 Spitzer 
57502.518389 0.995656 0.003105 Spitzer 
57502.518412 1.000383 0.003105 Spitzer 
57502.518435 0.999715 0.003105 Spitzer 
57502.518458 0.993696 0.003105 Spitzer 
57502.518481 0.996131 0.003105 Spitzer 
57502.518504 0.999503 0.003105 Spitzer 
57502.518527 1.000099 0.003105 Spitzer 
57502.518551 1.003922 0.003105 Spitzer 
57502.518574 1.000617 0.003105 Spitzer 
57502.518597 0.997923 0.003105 Spitzer 
57502.518637 0.991021 0.003105 Spitzer 
57502.518660 0.991898 0.003105 Spitzer 
57502.518683 0.997305 0.003105 Spitzer 
57502.518706 1.002327 0.003105 Spitzer 
57502.518729 0.999622 0.003105 Spitzer 
57502.518752 0.999088 0.003105 Spitzer 
57502.518775 1.001193 0.003105 Spitzer 
57502.518799 1.001828 0.003105 Spitzer 
57502.518822 1.005046 0.003105 Spitzer 
57502.518845 1.004011 0.003105 Spitzer 
57502.518868 1.005325 0.003105 Spitzer 
57502.518891 0.998554 0.003105 Spitzer 
57502.518914 0.999749 0.003105 Spitzer 
57502.518938 0.998321 0.003105 Spitzer 
57502.518961 0.993593 0.003105 Spitzer 
57502.518984 1.002623 0.003105 Spitzer 
57502.519007 1.002902 0.003105 Spitzer 
57502.519030 0.999538 0.003105 Spitzer 
57502.519053 0.998405 0.003105 Spitzer 
57502.519076 0.998844 0.003105 Spitzer 
57502.519100 0.993530 0.003105 Spitzer 
57502.519123 1.000136 0.003105 Spitzer 
57502.519146 0.997186 0.003105 Spitzer 
57502.519169 0.997587 0.003105 Spitzer 
57502.519192 1.002931 0.003105 Spitzer 
57502.519215 0.998352 0.003105 Spitzer 
57502.519238 0.994938 0.003105 Spitzer 
57502.519262 0.998380 0.003105 Spitzer 
57502.519285 1.002383 0.003105 Spitzer 
57502.519308 1.001799 0.003105 Spitzer 
57502.519331 1.004471 0.003105 Spitzer 
57502.519354 1.005467 0.003105 Spitzer 
57502.519377 1.001972 0.003105 Spitzer 
57502.519400 1.006699 0.003105 Spitzer 
57502.519424 1.003681 0.003105 Spitzer 
57502.519447 1.001277 0.003105 Spitzer 
57502.519470 1.004695 0.003105 Spitzer 
57502.519493 0.999041 0.003105 Spitzer 
57502.519516 1.000592 0.003105 Spitzer 
57502.519539 0.999588 0.003105 Spitzer 
57502.519563 0.994071 0.003105 Spitzer 
57502.519586 0.998214 0.003105 Spitzer 
57502.519609 0.998984 0.003105 Spitzer 
57502.519632 1.002057 0.003105 Spitzer 
57502.519655 0.998694 0.003105 Spitzer 
57502.519678 1.000223 0.003105 Spitzer 
57502.519701 0.998304 0.003105 Spitzer 
57502.519725 0.998814 0.003105 Spitzer 
57502.519748 1.001727 0.003105 Spitzer 
57502.519771 0.992416 0.003105 Spitzer 
57502.519794 1.000222 0.003105 Spitzer 
57502.519817 1.000299 0.003105 Spitzer 
57502.519840 0.996681 0.003105 Spitzer 
57502.519863 1.002094 0.003105 Spitzer 
57502.519887 1.001633 0.003105 Spitzer 
57502.519910 1.001185 0.003105 Spitzer 
57502.519933 1.004058 0.003105 Spitzer 
57502.519956 1.001072 0.003105 Spitzer 
57502.519979 0.994657 0.003105 Spitzer 
57502.520002 0.998288 0.003105 Spitzer 
57502.520025 0.994953 0.003105 Spitzer 
57502.520049 1.001634 0.003105 Spitzer 
57502.520072 0.995743 0.003105 Spitzer 
57502.520095 0.999566 0.003105 Spitzer 
57502.520134 0.994141 0.003105 Spitzer 
57502.520158 1.003778 0.003105 Spitzer 
57502.520181 0.998161 0.003105 Spitzer 
57502.520204 1.000476 0.003105 Spitzer 
57502.520227 1.000508 0.003105 Spitzer 
57502.520250 0.999735 0.003105 Spitzer 
57502.520273 1.000793 0.003105 Spitzer 
57502.520296 1.000669 0.003105 Spitzer 
57502.520320 0.994663 0.003105 Spitzer 
57502.520343 1.001087 0.003105 Spitzer 
57502.520366 0.999418 0.003105 Spitzer 
57502.520389 0.999158 0.003105 Spitzer 
57502.520412 0.998233 0.003105 Spitzer 
57502.520435 1.000619 0.003105 Spitzer 
57502.520458 1.002415 0.003105 Spitzer 
57502.520482 1.000439 0.003105 Spitzer 
57502.520505 0.998162 0.003105 Spitzer 
57502.520528 0.998946 0.003105 Spitzer 
57502.520574 0.999671 0.003105 Spitzer 
57502.520597 1.001460 0.003105 Spitzer 
57502.520621 1.001387 0.003105 Spitzer 
57502.520644 0.998275 0.003105 Spitzer 
57502.520667 1.002506 0.003105 Spitzer 
57502.520690 0.999646 0.003105 Spitzer 
57502.520713 1.002886 0.003105 Spitzer 
57502.520736 1.000942 0.003105 Spitzer 
57502.520759 1.000383 0.003105 Spitzer 
57502.520783 0.999284 0.003105 Spitzer 
57502.520806 1.003155 0.003105 Spitzer 
57502.520829 1.005011 0.003105 Spitzer 
57502.520852 1.001442 0.003105 Spitzer 
57502.520875 1.002805 0.003105 Spitzer 
57502.520898 1.001960 0.003105 Spitzer 
57502.520921 1.000377 0.003105 Spitzer 
57502.520945 0.998919 0.003105 Spitzer 
57502.520968 1.005460 0.003105 Spitzer 
57502.520991 0.998076 0.003105 Spitzer 
57502.521014 0.999778 0.003105 Spitzer 
57502.521037 0.998933 0.003105 Spitzer 
57502.521060 0.996591 0.003105 Spitzer 
57502.521083 1.000748 0.003105 Spitzer 
57502.521107 1.002576 0.003105 Spitzer 
57502.521130 0.999809 0.003105 Spitzer 
57502.521153 0.998983 0.003105 Spitzer 
57502.521176 1.002692 0.003105 Spitzer 
57502.521199 0.996909 0.003105 Spitzer 
57502.521222 1.001715 0.003105 Spitzer 
57502.521246 1.004481 0.003105 Spitzer 
57502.521269 1.001539 0.003105 Spitzer 
57502.521292 1.000180 0.003105 Spitzer 
57502.521315 1.003216 0.003105 Spitzer 
57502.521338 0.999431 0.003105 Spitzer 
57502.521361 1.003455 0.003105 Spitzer 
57502.521384 0.997951 0.003105 Spitzer 
57502.521408 1.002930 0.003105 Spitzer 
57502.521431 1.001556 0.003105 Spitzer 
57502.521454 0.996434 0.003105 Spitzer 
57502.521477 1.000168 0.003105 Spitzer 
57502.521500 0.999017 0.003105 Spitzer 
57502.521523 0.996422 0.003105 Spitzer 
57502.521546 0.999819 0.003105 Spitzer 
57502.521570 0.996634 0.003105 Spitzer 
57502.521593 1.001699 0.003105 Spitzer 
57502.521632 0.989710 0.003105 Spitzer 
57502.521656 1.000055 0.003105 Spitzer 
57502.521679 1.000211 0.003105 Spitzer 
57502.521702 0.998893 0.003105 Spitzer 
57502.521725 1.001895 0.003105 Spitzer 
57502.521748 0.998053 0.003105 Spitzer 
57502.521771 0.997267 0.003105 Spitzer 
57502.521794 1.000940 0.003105 Spitzer 
57502.521818 0.998047 0.003105 Spitzer 
57502.521841 1.003986 0.003105 Spitzer 
57502.521864 1.000742 0.003105 Spitzer 
57502.521887 1.001987 0.003105 Spitzer 
57502.521910 0.999234 0.003105 Spitzer 
57502.521933 1.001697 0.003105 Spitzer 
57502.521956 1.001467 0.003105 Spitzer 
57502.521980 0.994461 0.003105 Spitzer 
57502.522003 0.999470 0.003105 Spitzer 
57502.522026 0.997097 0.003105 Spitzer 
57502.522049 1.002798 0.003105 Spitzer 
57502.522072 1.001175 0.003105 Spitzer 
57502.522095 1.000081 0.003105 Spitzer 
57502.522119 0.996586 0.003105 Spitzer 
57502.522142 0.999638 0.003105 Spitzer 
57502.522165 1.000679 0.003105 Spitzer 
57502.522188 0.997804 0.003105 Spitzer 
57502.522211 1.001153 0.003105 Spitzer 
57502.522234 1.001575 0.003105 Spitzer 
57502.522257 1.000854 0.003105 Spitzer 
57502.522281 1.001498 0.003105 Spitzer 
57502.522304 0.999703 0.003105 Spitzer 
57502.522327 0.997581 0.003105 Spitzer 
57502.522350 0.995000 0.003105 Spitzer 
57502.522373 0.998564 0.003105 Spitzer 
57502.522396 1.000039 0.003105 Spitzer 
57502.522419 0.997637 0.003105 Spitzer 
57502.522443 0.998728 0.003105 Spitzer 
57502.522466 1.001587 0.003105 Spitzer 
57502.522489 1.003637 0.003105 Spitzer 
57502.522512 1.000266 0.003105 Spitzer 
57502.522535 0.994949 0.003105 Spitzer 
57502.522558 0.998167 0.003105 Spitzer 
57502.522581 0.994567 0.003105 Spitzer 
57502.522605 0.995357 0.003105 Spitzer 
57502.522628 0.999531 0.003105 Spitzer 
57502.522651 1.003958 0.003105 Spitzer 
57502.522674 0.999277 0.003105 Spitzer 
57502.522697 0.999628 0.003105 Spitzer 
57502.522720 1.001148 0.003105 Spitzer 
57502.522744 0.999473 0.003105 Spitzer 
57502.522767 0.995544 0.003105 Spitzer 
57502.522790 1.003164 0.003105 Spitzer 
57502.522813 1.002878 0.003105 Spitzer 
57502.522836 0.999960 0.003105 Spitzer 
57502.522859 0.998263 0.003105 Spitzer 
57502.522882 1.000912 0.003105 Spitzer 
57502.522906 1.000232 0.003105 Spitzer 
57502.522929 1.000033 0.003105 Spitzer 
57502.522952 0.998901 0.003105 Spitzer 
57502.522975 0.999339 0.003105 Spitzer 
57502.522998 0.998579 0.003105 Spitzer 
57502.523021 0.999008 0.003105 Spitzer 
57502.523044 1.001631 0.003105 Spitzer 
57502.523068 0.996229 0.003105 Spitzer 
57502.523091 0.998861 0.003105 Spitzer 
57502.523130 0.991302 0.003105 Spitzer 
57502.523153 0.996284 0.003105 Spitzer 
57502.523176 0.995764 0.003105 Spitzer 
57502.523199 0.997494 0.003105 Spitzer 
57502.523222 0.997321 0.003105 Spitzer 
57502.523246 1.004199 0.003105 Spitzer 
57502.523269 1.000231 0.003105 Spitzer 
57502.523292 0.998364 0.003105 Spitzer 
57502.523315 1.004062 0.003105 Spitzer 
57502.523338 1.001727 0.003105 Spitzer 
57502.523361 1.002657 0.003105 Spitzer 
57502.523384 1.001696 0.003105 Spitzer 
57502.523408 1.002135 0.003105 Spitzer 
57502.523431 1.001075 0.003105 Spitzer 
57502.523454 0.997075 0.003105 Spitzer 
57502.523477 1.000171 0.003105 Spitzer 
57502.523500 1.000427 0.003105 Spitzer 
57502.523523 0.997714 0.003105 Spitzer 
57502.523546 0.996245 0.003105 Spitzer 
57502.523570 1.003185 0.003105 Spitzer 
57502.523593 0.996986 0.003105 Spitzer 
57502.523616 1.002230 0.003105 Spitzer 
57502.523639 1.001081 0.003105 Spitzer 
57502.523662 1.000063 0.003105 Spitzer 
57502.523685 0.999431 0.003105 Spitzer 
57502.523709 0.999231 0.003105 Spitzer 
57502.523732 1.004070 0.003105 Spitzer 
57502.523755 1.000239 0.003105 Spitzer 
57502.523778 1.002218 0.003105 Spitzer 
57502.523801 0.997013 0.003105 Spitzer 
57502.523824 1.000735 0.003105 Spitzer 
57502.523847 1.000076 0.003105 Spitzer 
57502.523871 1.001070 0.003105 Spitzer 
57502.523894 0.998638 0.003105 Spitzer 
57502.523917 0.993078 0.003105 Spitzer 
57502.523940 1.004101 0.003105 Spitzer 
57502.523963 1.000264 0.003105 Spitzer 
57502.523986 1.002994 0.003105 Spitzer 
57502.524009 0.997595 0.003105 Spitzer 
57502.524033 1.003087 0.003105 Spitzer 
57502.524056 0.998273 0.003105 Spitzer 
57502.524079 1.002694 0.003105 Spitzer 
57502.524102 1.000100 0.003105 Spitzer 
57502.524125 1.001534 0.003105 Spitzer 
57502.524148 0.997897 0.003105 Spitzer 
57502.524171 0.999091 0.003105 Spitzer 
57502.524195 1.004364 0.003105 Spitzer 
57502.524218 0.999776 0.003105 Spitzer 
57502.524241 1.002616 0.003105 Spitzer 
57502.524264 0.996242 0.003105 Spitzer 
57502.524287 1.000701 0.003105 Spitzer 
57502.524310 0.998338 0.003105 Spitzer 
57502.524334 1.000412 0.003105 Spitzer 
57502.524357 1.003845 0.003105 Spitzer 
57502.524380 1.002180 0.003105 Spitzer 
57502.524403 1.000560 0.003105 Spitzer 
57502.524426 1.000741 0.003105 Spitzer 
57502.524449 1.003381 0.003105 Spitzer 
57502.524472 0.997078 0.003105 Spitzer 
57502.524496 0.999917 0.003105 Spitzer 
57502.524519 0.997268 0.003105 Spitzer 
57502.524542 1.001501 0.003105 Spitzer 
57502.524565 1.000767 0.003105 Spitzer 
57502.524588 0.999926 0.003105 Spitzer 
57502.524628 0.992309 0.003105 Spitzer 
57502.524651 0.998640 0.003105 Spitzer 
57502.524674 1.000803 0.003105 Spitzer 
57502.524697 1.000058 0.003105 Spitzer 
57502.524720 0.996639 0.003105 Spitzer 
57502.524743 0.998060 0.003105 Spitzer 
57502.524766 0.998640 0.003105 Spitzer 
57502.524790 0.998131 0.003105 Spitzer 
57502.524813 1.000433 0.003105 Spitzer 
57502.524836 1.002356 0.003105 Spitzer 
57502.524859 1.001444 0.003105 Spitzer 
57502.524882 1.004690 0.003105 Spitzer 
57502.524905 1.000477 0.003105 Spitzer 
57502.524929 1.003591 0.003105 Spitzer 
57502.524952 1.001746 0.003105 Spitzer 
57502.524975 1.006214 0.003105 Spitzer 
57502.524998 1.000653 0.003105 Spitzer 
57502.525021 1.000619 0.003105 Spitzer 
57502.525044 1.000204 0.003105 Spitzer 
57502.525067 1.003931 0.003105 Spitzer 
57502.525091 1.000637 0.003105 Spitzer 
57502.525114 1.000962 0.003105 Spitzer 
57502.525137 1.004540 0.003105 Spitzer 
57502.525160 1.001072 0.003105 Spitzer 
57502.525183 1.003823 0.003105 Spitzer 
57502.525206 1.000877 0.003105 Spitzer 
57502.525229 0.996812 0.003105 Spitzer 
57502.525253 1.001626 0.003105 Spitzer 
57502.525276 0.997801 0.003105 Spitzer 
57502.525299 0.996019 0.003105 Spitzer 
57502.525322 1.002310 0.003105 Spitzer 
57502.525345 0.999094 0.003105 Spitzer 
57502.525368 0.996917 0.003105 Spitzer 
57502.525391 0.997869 0.003105 Spitzer 
57502.525415 1.000498 0.003105 Spitzer 
57502.525438 1.002053 0.003105 Spitzer 
57502.525461 1.000315 0.003105 Spitzer 
57502.525484 0.996769 0.003105 Spitzer 
57502.525507 0.998223 0.003105 Spitzer 
57502.525530 1.001432 0.003105 Spitzer 
57502.525554 0.998090 0.003105 Spitzer 
57502.525577 1.002140 0.003105 Spitzer 
57502.525600 0.991029 0.003105 Spitzer 
57502.525623 1.001758 0.003105 Spitzer 
57502.525646 0.997042 0.003105 Spitzer 
57502.525669 1.005098 0.003105 Spitzer 
57502.525692 1.003185 0.003105 Spitzer 
57502.525716 1.001256 0.003105 Spitzer 
57502.525739 0.997300 0.003105 Spitzer 
57502.525762 0.993634 0.003105 Spitzer 
57502.525785 1.001042 0.003105 Spitzer 
57502.525808 1.002857 0.003105 Spitzer 
57502.525831 1.002563 0.003105 Spitzer 
57502.525854 0.999525 0.003105 Spitzer 
57502.525878 0.998001 0.003105 Spitzer 
57502.525901 0.996100 0.003105 Spitzer 
57502.525924 0.999069 0.003105 Spitzer 
57502.525947 0.994193 0.003105 Spitzer 
57502.525970 1.003324 0.003105 Spitzer 
57502.525993 0.999000 0.003105 Spitzer 
57502.526016 1.001766 0.003105 Spitzer 
57502.526040 1.002229 0.003105 Spitzer 
57502.526063 1.002721 0.003105 Spitzer 
57502.526086 1.002107 0.003105 Spitzer 
57502.526125 0.992987 0.003105 Spitzer 
57502.526148 0.994949 0.003105 Spitzer 
57502.526172 1.002045 0.003105 Spitzer 
57502.526195 1.001530 0.003105 Spitzer 
57502.526218 0.993359 0.003105 Spitzer 
57502.526264 0.998111 0.003105 Spitzer 
57502.526287 1.000562 0.003105 Spitzer 
57502.526310 1.002892 0.003105 Spitzer 
57502.526334 1.004410 0.003105 Spitzer 
57502.526357 1.003886 0.003105 Spitzer 
57502.526380 0.997849 0.003105 Spitzer 
57502.526403 0.998315 0.003105 Spitzer 
57502.526426 0.999111 0.003105 Spitzer 
57502.526449 1.002613 0.003105 Spitzer 
57502.526473 0.996691 0.003105 Spitzer 
57502.526496 0.999217 0.003105 Spitzer 
57502.526519 0.999505 0.003105 Spitzer 
57502.526542 1.004047 0.003105 Spitzer 
57502.526565 0.994688 0.003105 Spitzer 
57502.526588 1.001611 0.003105 Spitzer 
57502.526611 0.995618 0.003105 Spitzer 
57502.526635 0.998504 0.003105 Spitzer 
57502.526658 1.000690 0.003105 Spitzer 
57502.526681 1.003756 0.003105 Spitzer 
57502.526704 1.002749 0.003105 Spitzer 
57502.526727 1.000210 0.003105 Spitzer 
57502.526750 1.004956 0.003105 Spitzer 
57502.526773 0.998189 0.003105 Spitzer 
57502.526797 1.000979 0.003105 Spitzer 
57502.526820 1.003614 0.003105 Spitzer 
57502.526843 1.001568 0.003105 Spitzer 
57502.526866 0.999336 0.003105 Spitzer 
57502.526889 0.999027 0.003105 Spitzer 
57502.526912 0.997041 0.003105 Spitzer 
57502.526935 1.004212 0.003105 Spitzer 
57502.526959 0.996044 0.003105 Spitzer 
57502.526982 0.998168 0.003105 Spitzer 
57502.527005 1.002024 0.003105 Spitzer 
57502.527028 0.999870 0.003105 Spitzer 
57502.527051 1.004920 0.003105 Spitzer 
57502.527074 0.999316 0.003105 Spitzer 
57502.527098 1.001202 0.003105 Spitzer 
57502.527121 0.999022 0.003105 Spitzer 
57502.527144 0.996599 0.003105 Spitzer 
57502.527167 1.003067 0.003105 Spitzer 
57502.527190 1.003977 0.003105 Spitzer 
57502.527213 1.000944 0.003105 Spitzer 
57502.527236 1.002602 0.003105 Spitzer 
57502.527260 1.001313 0.003105 Spitzer 
57502.527283 1.003657 0.003105 Spitzer 
57502.527306 0.995821 0.003105 Spitzer 
57502.527329 0.998619 0.003105 Spitzer 
57502.527352 1.001266 0.003105 Spitzer 
57502.527375 1.002490 0.003105 Spitzer 
57502.527398 1.004034 0.003105 Spitzer 
57502.527422 0.999415 0.003105 Spitzer 
57502.527445 1.002527 0.003105 Spitzer 
57502.527468 1.000071 0.003105 Spitzer 
57502.527491 0.999629 0.003105 Spitzer 
57502.527514 1.001797 0.003105 Spitzer 
57502.527537 1.004303 0.003105 Spitzer 
57502.527560 1.000467 0.003105 Spitzer 
57502.527584 0.994248 0.003105 Spitzer 
57502.527623 0.997036 0.003105 Spitzer 
57502.527647 0.997944 0.003105 Spitzer 
57502.527670 1.001347 0.003105 Spitzer 
57502.527693 0.995779 0.003105 Spitzer 
57502.527716 1.002490 0.003105 Spitzer 
57502.527739 1.001305 0.003105 Spitzer 
57502.527762 1.007038 0.003105 Spitzer 
57502.527785 1.004213 0.003105 Spitzer 
57502.527809 1.002058 0.003105 Spitzer 
57502.527832 1.001639 0.003105 Spitzer 
57502.527855 1.002692 0.003105 Spitzer 
57502.527878 1.003869 0.003105 Spitzer 
57502.527901 0.999101 0.003105 Spitzer 
57502.527924 1.001205 0.003105 Spitzer 
57502.527947 1.004183 0.003105 Spitzer 
57502.527971 1.001156 0.003105 Spitzer 
57502.527994 1.000348 0.003105 Spitzer 
57502.528017 1.001577 0.003105 Spitzer 
57502.528040 1.004713 0.003105 Spitzer 
57502.528063 1.000854 0.003105 Spitzer 
57502.528086 1.000926 0.003105 Spitzer 
57502.528110 0.997032 0.003105 Spitzer 
57502.528133 1.002561 0.003105 Spitzer 
57502.528156 1.001107 0.003105 Spitzer 
57502.528179 1.002594 0.003105 Spitzer 
57502.528202 0.998115 0.003105 Spitzer 
57502.528225 1.002876 0.003105 Spitzer 
57502.528248 0.996056 0.003105 Spitzer 
57502.528272 0.997913 0.003105 Spitzer 
57502.528295 0.999581 0.003105 Spitzer 
57502.528318 1.001403 0.003105 Spitzer 
57502.528341 1.002164 0.003105 Spitzer 
57502.528364 1.001031 0.003105 Spitzer 
57502.528387 0.999162 0.003105 Spitzer 
57502.528410 0.997187 0.003105 Spitzer 
57502.528434 1.000831 0.003105 Spitzer 
57502.528457 1.002022 0.003105 Spitzer 
57502.528480 0.996542 0.003105 Spitzer 
57502.528503 1.004076 0.003105 Spitzer 
57502.528526 0.997073 0.003105 Spitzer 
57502.528549 1.003930 0.003105 Spitzer 
57502.528572 0.998174 0.003105 Spitzer 
57502.528596 1.003536 0.003105 Spitzer 
57502.528619 1.002981 0.003105 Spitzer 
57502.528642 0.998934 0.003105 Spitzer 
57502.528665 1.001651 0.003105 Spitzer 
57502.528688 0.995317 0.003105 Spitzer 
57502.528711 1.001749 0.003105 Spitzer 
57502.528735 0.999019 0.003105 Spitzer 
57502.528758 0.997560 0.003105 Spitzer 
57502.528781 0.998710 0.003105 Spitzer 
57502.528804 1.001410 0.003105 Spitzer 
57502.528827 1.000650 0.003105 Spitzer 
57502.528850 1.002586 0.003105 Spitzer 
57502.528873 1.002014 0.003105 Spitzer 
57502.528897 0.994067 0.003105 Spitzer 
57502.528920 1.004326 0.003105 Spitzer 
57502.528943 0.998157 0.003105 Spitzer 
57502.528966 0.998769 0.003105 Spitzer 
57502.528989 1.001837 0.003105 Spitzer 
57502.529012 1.003045 0.003105 Spitzer 
57502.529035 1.000140 0.003105 Spitzer 
57502.529059 1.002510 0.003105 Spitzer 
57502.529082 0.999714 0.003105 Spitzer 
57502.529121 0.993169 0.003105 Spitzer 
57502.529144 0.998155 0.003105 Spitzer 
57502.529167 1.003335 0.003105 Spitzer 
57502.529191 1.001101 0.003105 Spitzer 
57502.529214 1.000158 0.003105 Spitzer 
57502.529237 0.998563 0.003105 Spitzer 
57502.529260 0.998603 0.003105 Spitzer 
57502.529283 0.998532 0.003105 Spitzer 
57502.529306 0.997310 0.003105 Spitzer 
57502.529329 0.999703 0.003105 Spitzer 
57502.529353 1.003605 0.003105 Spitzer 
57502.529376 0.998824 0.003105 Spitzer 
57502.529399 1.000834 0.003105 Spitzer 
57502.529422 1.000496 0.003105 Spitzer 
57502.529445 1.004489 0.003105 Spitzer 
57502.529468 0.998080 0.003105 Spitzer 
57502.529491 0.998564 0.003105 Spitzer 
57502.529515 0.996952 0.003105 Spitzer 
57502.529538 0.995395 0.003105 Spitzer 
57502.529561 0.995499 0.003105 Spitzer 
57502.529584 1.000801 0.003105 Spitzer 
57502.529607 0.998812 0.003105 Spitzer 
57502.529630 1.009318 0.003105 Spitzer 
57502.529654 1.000384 0.003105 Spitzer 
57502.529677 1.002637 0.003105 Spitzer 
57502.529700 1.007620 0.003105 Spitzer 
57502.529723 1.002297 0.003105 Spitzer 
57502.529746 0.997656 0.003105 Spitzer 
57502.529769 0.998163 0.003105 Spitzer 
57502.529792 1.001185 0.003105 Spitzer 
57502.529816 0.994298 0.003105 Spitzer 
57502.529839 1.000009 0.003105 Spitzer 
57502.529862 0.999435 0.003105 Spitzer 
57502.529885 1.000081 0.003105 Spitzer 
57502.529908 0.999039 0.003105 Spitzer 
57502.529931 0.999808 0.003105 Spitzer 
57502.529954 1.000457 0.003105 Spitzer 
57502.529978 0.999522 0.003105 Spitzer 
57502.530001 1.002052 0.003105 Spitzer 
57502.530024 1.006500 0.003105 Spitzer 
57502.530047 0.999918 0.003105 Spitzer 
57502.530070 1.000671 0.003105 Spitzer 
57502.530093 1.001124 0.003105 Spitzer 
57502.530116 1.002048 0.003105 Spitzer 
57502.530140 0.996773 0.003105 Spitzer 
57502.530163 1.001127 0.003105 Spitzer 
57502.530186 1.003256 0.003105 Spitzer 
57502.530209 0.998790 0.003105 Spitzer 
57502.530232 1.006014 0.003105 Spitzer 
57502.530255 1.000866 0.003105 Spitzer 
57502.530279 1.000670 0.003105 Spitzer 
57502.530302 0.998966 0.003105 Spitzer 
57502.530325 0.995019 0.003105 Spitzer 
57502.530348 1.004423 0.003105 Spitzer 
57502.530371 0.999765 0.003105 Spitzer 
57502.530394 0.998128 0.003105 Spitzer 
57502.530417 0.996290 0.003105 Spitzer 
57502.530441 0.997870 0.003105 Spitzer 
57502.530464 1.001292 0.003105 Spitzer 
57502.530487 0.999642 0.003105 Spitzer 
57502.530510 0.996888 0.003105 Spitzer 
57502.530533 0.999378 0.003105 Spitzer 
57502.530556 1.000253 0.003105 Spitzer 
57502.530579 1.005833 0.003105 Spitzer 
57502.530619 0.991486 0.003105 Spitzer 
57502.530642 1.000429 0.003105 Spitzer 
57502.530665 1.001372 0.003105 Spitzer 
57502.530688 0.996264 0.003105 Spitzer 
57502.530711 1.002991 0.003105 Spitzer 
57502.530734 1.001423 0.003105 Spitzer 
57502.530757 0.995569 0.003105 Spitzer 
57502.530781 1.001718 0.003105 Spitzer 
57502.530804 1.003459 0.003105 Spitzer 
57502.530827 1.007390 0.003105 Spitzer 
57502.530850 1.003420 0.003105 Spitzer 
57502.530873 0.997154 0.003105 Spitzer 
57502.530896 1.003750 0.003105 Spitzer 
57502.530920 1.000130 0.003105 Spitzer 
57502.530943 0.996974 0.003105 Spitzer 
57502.530966 0.998655 0.003105 Spitzer 
57502.530989 0.997078 0.003105 Spitzer 
57502.531012 1.007340 0.003105 Spitzer 
57502.531035 0.999413 0.003105 Spitzer 
57502.531058 0.996631 0.003105 Spitzer 
57502.531082 0.994673 0.003105 Spitzer 
57502.531105 1.000136 0.003105 Spitzer 
57502.531128 0.998071 0.003105 Spitzer 
57502.531151 0.995922 0.003105 Spitzer 
57502.531174 1.001395 0.003105 Spitzer 
57502.531197 0.999193 0.003105 Spitzer 
57502.531220 0.999016 0.003105 Spitzer 
57502.531244 0.998665 0.003105 Spitzer 
57502.531267 1.000074 0.003105 Spitzer 
57502.531290 0.999261 0.003105 Spitzer 
57502.531313 1.000093 0.003105 Spitzer 
57502.531336 0.996562 0.003105 Spitzer 
57502.531359 1.001727 0.003105 Spitzer 
57502.531382 0.998640 0.003105 Spitzer 
57502.531406 1.002833 0.003105 Spitzer 
57502.531429 0.998338 0.003105 Spitzer 
57502.531452 0.998578 0.003105 Spitzer 
57502.531475 0.999816 0.003105 Spitzer 
57502.531498 1.004296 0.003105 Spitzer 
57502.531521 1.000848 0.003105 Spitzer 
57502.531545 0.999034 0.003105 Spitzer 
57502.531568 0.998198 0.003105 Spitzer 
57502.531591 1.001959 0.003105 Spitzer 
57502.531614 1.003324 0.003105 Spitzer 
57502.531637 1.000648 0.003105 Spitzer 
57502.531660 1.001029 0.003105 Spitzer 
57502.531683 0.997817 0.003105 Spitzer 
57502.531707 1.000115 0.003105 Spitzer 
57502.531730 1.007823 0.003105 Spitzer 
57502.531753 0.998016 0.003105 Spitzer 
57502.531776 1.001999 0.003105 Spitzer 
57502.531799 1.003492 0.003105 Spitzer 
57502.531822 0.999722 0.003105 Spitzer 
57502.531845 0.998397 0.003105 Spitzer 
57502.531869 1.001239 0.003105 Spitzer 
57502.531892 1.006784 0.003105 Spitzer 
57502.531915 1.002605 0.003105 Spitzer 
57502.531938 0.996248 0.003105 Spitzer 
57502.531961 1.000330 0.003105 Spitzer 
57502.532007 0.996254 0.003105 Spitzer 
57502.532031 1.003236 0.003105 Spitzer 
57502.532054 1.001867 0.003105 Spitzer 
57502.532077 0.999104 0.003105 Spitzer 
57502.532116 0.992413 0.003105 Spitzer 
57502.532139 0.998870 0.003105 Spitzer 
57502.532163 1.004149 0.003105 Spitzer 
57502.532186 0.997178 0.003105 Spitzer 
57502.532209 0.997014 0.003105 Spitzer 
57502.532232 1.000273 0.003105 Spitzer 
57502.532255 1.001937 0.003105 Spitzer 
57502.532278 0.999262 0.003105 Spitzer 
57502.532301 0.996085 0.003105 Spitzer 
57502.532325 0.999352 0.003105 Spitzer 
57502.532348 0.997535 0.003105 Spitzer 
57502.532371 0.999057 0.003105 Spitzer 
57502.532394 0.997470 0.003105 Spitzer 
57502.532417 0.996486 0.003105 Spitzer 
57502.532440 0.998940 0.003105 Spitzer 
57502.532464 0.997345 0.003105 Spitzer 
57502.532487 0.996692 0.003105 Spitzer 
57502.532510 0.995554 0.003105 Spitzer 
57502.532533 0.999841 0.003105 Spitzer 
57502.532556 0.997344 0.003105 Spitzer 
57502.532579 0.998969 0.003105 Spitzer 
57502.532602 0.999734 0.003105 Spitzer 
57502.532626 0.993539 0.003105 Spitzer 
57502.532649 1.004832 0.003105 Spitzer 
57502.532672 1.000497 0.003105 Spitzer 
57502.532695 1.001401 0.003105 Spitzer 
57502.532718 1.000276 0.003105 Spitzer 
57502.532741 1.002643 0.003105 Spitzer 
57502.532764 1.000888 0.003105 Spitzer 
57502.532788 1.000820 0.003105 Spitzer 
57502.532811 1.003700 0.003105 Spitzer 
57502.532834 1.002588 0.003105 Spitzer 
57502.532857 1.003637 0.003105 Spitzer 
57502.532880 0.998685 0.003105 Spitzer 
57502.532903 0.996560 0.003105 Spitzer 
57502.532926 1.000220 0.003105 Spitzer 
57502.532950 0.999292 0.003105 Spitzer 
57502.532973 1.002150 0.003105 Spitzer 
57502.532996 1.001542 0.003105 Spitzer 
57502.533019 1.000473 0.003105 Spitzer 
57502.533042 1.004223 0.003105 Spitzer 
57502.533065 0.995321 0.003105 Spitzer 
57502.533089 1.001322 0.003105 Spitzer 
57502.533112 1.000193 0.003105 Spitzer 
57502.533135 1.003990 0.003105 Spitzer 
57502.533158 0.997162 0.003105 Spitzer 
57502.533181 0.999337 0.003105 Spitzer 
57502.533204 1.003694 0.003105 Spitzer 
57502.533227 0.998996 0.003105 Spitzer 
57502.533251 0.997234 0.003105 Spitzer 
57502.533274 1.004188 0.003105 Spitzer 
57502.533297 0.999526 0.003105 Spitzer 
57502.533320 1.003685 0.003105 Spitzer 
57502.533343 0.999259 0.003105 Spitzer 
57502.533366 0.999565 0.003105 Spitzer 
57502.533389 0.999954 0.003105 Spitzer 
57502.533413 0.997453 0.003105 Spitzer 
57502.533436 1.001884 0.003105 Spitzer 
57502.533459 1.005280 0.003105 Spitzer 
57502.533482 0.996481 0.003105 Spitzer 
57502.533505 1.002622 0.003105 Spitzer 
57502.533528 0.997169 0.003105 Spitzer 
57502.533551 1.004143 0.003105 Spitzer 
57502.533575 0.998786 0.003105 Spitzer 
57502.533614 0.990869 0.003105 Spitzer 
57502.533637 0.999835 0.003105 Spitzer 
57502.533660 0.998893 0.003105 Spitzer 
57502.533684 1.001339 0.003105 Spitzer 
57502.533707 0.999258 0.003105 Spitzer 
57502.533730 1.000678 0.003105 Spitzer 
57502.533753 1.001180 0.003105 Spitzer 
57502.533776 0.996774 0.003105 Spitzer 
57502.533799 0.992671 0.003105 Spitzer 
57502.533822 0.997218 0.003105 Spitzer 
57502.533846 0.996688 0.003105 Spitzer 
57502.533869 1.000543 0.003105 Spitzer 
57502.533892 0.999754 0.003105 Spitzer 
57502.533915 1.004541 0.003105 Spitzer 
57502.533938 1.002470 0.003105 Spitzer 
57502.533961 0.995661 0.003105 Spitzer 
57502.533984 1.003022 0.003105 Spitzer 
57502.534008 0.999069 0.003105 Spitzer 
57502.534031 1.001019 0.003105 Spitzer 
57502.534054 1.001799 0.003105 Spitzer 
57502.534077 0.995621 0.003105 Spitzer 
57502.534100 1.005941 0.003105 Spitzer 
57502.534123 0.998619 0.003105 Spitzer 
57502.534147 1.003543 0.003105 Spitzer 
57502.534170 0.997796 0.003105 Spitzer 
57502.534193 1.003654 0.003105 Spitzer 
57502.534216 1.000934 0.003105 Spitzer 
57502.534239 0.998515 0.003105 Spitzer 
57502.534262 0.999933 0.003105 Spitzer 
57502.534285 0.997425 0.003105 Spitzer 
57502.534309 0.998004 0.003105 Spitzer 
57502.534332 0.997420 0.003105 Spitzer 
57502.534355 1.003280 0.003105 Spitzer 
57502.534378 1.000826 0.003105 Spitzer 
57502.534401 1.007093 0.003105 Spitzer 
57502.534424 1.003607 0.003105 Spitzer 
57502.534447 0.995744 0.003105 Spitzer 
57502.534471 0.998209 0.003105 Spitzer 
57502.534494 1.001566 0.003105 Spitzer 
57502.534517 0.999790 0.003105 Spitzer 
57502.534540 0.995693 0.003105 Spitzer 
57502.534563 0.997607 0.003105 Spitzer 
57502.534586 0.993572 0.003105 Spitzer 
57502.534609 0.992368 0.003105 Spitzer 
57502.534633 1.002116 0.003105 Spitzer 
57502.534656 1.000873 0.003105 Spitzer 
57502.534679 1.004209 0.003105 Spitzer 
57502.534702 1.000206 0.003105 Spitzer 
57502.534725 0.997133 0.003105 Spitzer 
57502.534748 1.000445 0.003105 Spitzer 
57502.534772 1.004811 0.003105 Spitzer 
57502.534795 0.999334 0.003105 Spitzer 
57502.534818 0.998745 0.003105 Spitzer 
57502.534841 0.996734 0.003105 Spitzer 
57502.534864 0.994043 0.003105 Spitzer 
57502.534887 1.003103 0.003105 Spitzer 
57502.534910 0.996789 0.003105 Spitzer 
57502.534934 0.999164 0.003105 Spitzer 
57502.534957 0.999895 0.003105 Spitzer 
57502.534980 1.000420 0.003105 Spitzer 
57502.535003 0.997603 0.003105 Spitzer 
57502.535026 1.000882 0.003105 Spitzer 
57502.535049 1.001165 0.003105 Spitzer 
57502.535072 1.001594 0.003105 Spitzer 
57502.535112 0.992840 0.003105 Spitzer 
57502.535135 1.000040 0.003105 Spitzer 
57502.535158 0.998223 0.003105 Spitzer 
57502.535182 0.999528 0.003105 Spitzer 
57502.535205 0.998348 0.003105 Spitzer 
57502.535228 1.002608 0.003105 Spitzer 
57502.535251 1.003018 0.003105 Spitzer 
57502.535274 1.001664 0.003105 Spitzer 
57502.535297 0.997839 0.003105 Spitzer 
57502.535320 0.998900 0.003105 Spitzer 
57502.535344 0.995086 0.003105 Spitzer 
57502.535367 1.000066 0.003105 Spitzer 
57502.535390 0.997583 0.003105 Spitzer 
57502.535436 0.999332 0.003105 Spitzer 
57502.535459 0.997614 0.003105 Spitzer 
57502.535482 0.998063 0.003105 Spitzer 
57502.535506 1.000956 0.003105 Spitzer 
57502.535529 0.994587 0.003105 Spitzer 
57502.535552 0.998749 0.003105 Spitzer 
57502.535575 1.000831 0.003105 Spitzer 
57502.535598 0.997402 0.003105 Spitzer 
57502.535621 0.998895 0.003105 Spitzer 
57502.535645 1.003676 0.003105 Spitzer 
57502.535668 0.999164 0.003105 Spitzer 
57502.535691 0.997621 0.003105 Spitzer 
57502.535714 0.998486 0.003105 Spitzer 
57502.535737 1.000005 0.003105 Spitzer 
57502.535760 1.005512 0.003105 Spitzer 
57502.535783 0.999375 0.003105 Spitzer 
57502.535807 0.997889 0.003105 Spitzer 
57502.535830 1.003252 0.003105 Spitzer 
57502.535853 1.000819 0.003105 Spitzer 
57502.535876 1.003965 0.003105 Spitzer 
57502.535899 1.000501 0.003105 Spitzer 
57502.535922 0.999934 0.003105 Spitzer 
57502.535945 1.002789 0.003105 Spitzer 
57502.535969 0.993675 0.003105 Spitzer 
57502.535992 1.000177 0.003105 Spitzer 
57502.536015 1.001310 0.003105 Spitzer 
57502.536038 1.001433 0.003105 Spitzer 
57502.536061 1.000516 0.003105 Spitzer 
57502.536084 1.001856 0.003105 Spitzer 
57502.536107 0.999895 0.003105 Spitzer 
57502.536131 0.995694 0.003105 Spitzer 
57502.536154 0.999088 0.003105 Spitzer 
57502.536177 1.003126 0.003105 Spitzer 
57502.536200 0.999939 0.003105 Spitzer 
57502.536223 1.000644 0.003105 Spitzer 
57502.536246 0.999882 0.003105 Spitzer 
57502.536270 1.005649 0.003105 Spitzer 
57502.536293 1.004228 0.003105 Spitzer 
57502.536316 1.005274 0.003105 Spitzer 
57502.536339 1.005369 0.003105 Spitzer 
57502.536362 1.002252 0.003105 Spitzer 
57502.536385 0.998524 0.003105 Spitzer 
57502.536408 0.998849 0.003105 Spitzer 
57502.536432 0.997897 0.003105 Spitzer 
57502.536455 0.998613 0.003105 Spitzer 
57502.536478 0.995102 0.003105 Spitzer 
57502.536501 1.004622 0.003105 Spitzer 
57502.536524 0.997810 0.003105 Spitzer 
57502.536547 0.995361 0.003105 Spitzer 
57502.536570 0.994897 0.003105 Spitzer 
57502.536610 0.993770 0.003105 Spitzer 
57502.536633 1.001285 0.003105 Spitzer 
57502.536656 1.000785 0.003105 Spitzer 
57502.536679 0.996056 0.003105 Spitzer 
57502.536702 1.001070 0.003105 Spitzer 
57502.536726 1.003059 0.003105 Spitzer 
57502.536749 0.995703 0.003105 Spitzer 
57502.536772 0.996162 0.003105 Spitzer 
57502.536795 0.993966 0.003105 Spitzer 
57502.536818 1.000385 0.003105 Spitzer 
57502.536841 1.000003 0.003105 Spitzer 
57502.536865 0.997903 0.003105 Spitzer 
57502.536888 1.004994 0.003105 Spitzer 
57502.536911 0.999526 0.003105 Spitzer 
57502.536934 0.997515 0.003105 Spitzer 
57502.536957 1.007127 0.003105 Spitzer 
57502.536980 0.998038 0.003105 Spitzer 
57502.537003 1.001063 0.003105 Spitzer 
57502.537027 1.001071 0.003105 Spitzer 
57502.537050 1.003817 0.003105 Spitzer 
57502.537073 1.001825 0.003105 Spitzer 
57502.537096 1.003978 0.003105 Spitzer 
57502.537119 1.004345 0.003105 Spitzer 
57502.537142 1.000441 0.003105 Spitzer 
57502.537165 1.003503 0.003105 Spitzer 
57502.537189 0.998005 0.003105 Spitzer 
57502.537212 0.996250 0.003105 Spitzer 
57502.537235 0.999945 0.003105 Spitzer 
57502.537258 0.997975 0.003105 Spitzer 
57502.537281 1.007855 0.003105 Spitzer 
57502.537304 1.001808 0.003105 Spitzer 
57502.537327 1.000279 0.003105 Spitzer 
57502.537351 1.002485 0.003105 Spitzer 
57502.537374 0.998104 0.003105 Spitzer 
57502.537397 1.001026 0.003105 Spitzer 
57502.537420 1.003247 0.003105 Spitzer 
57502.537443 0.999657 0.003105 Spitzer 
57502.537466 0.999966 0.003105 Spitzer 
57502.537490 1.003897 0.003105 Spitzer 
57502.537513 0.998099 0.003105 Spitzer 
57502.537536 1.001713 0.003105 Spitzer 
57502.537559 1.002542 0.003105 Spitzer 
57502.537582 0.993389 0.003105 Spitzer 
57502.537605 1.000148 0.003105 Spitzer 
57502.537628 0.996736 0.003105 Spitzer 
57502.537652 1.001519 0.003105 Spitzer 
57502.537675 0.994759 0.003105 Spitzer 
57502.537698 0.997746 0.003105 Spitzer 
57502.537721 0.995252 0.003105 Spitzer 
57502.537744 1.000154 0.003105 Spitzer 
57502.537767 1.004377 0.003105 Spitzer 
57502.537790 0.996513 0.003105 Spitzer 
57502.537814 1.001978 0.003105 Spitzer 
57502.537837 1.000702 0.003105 Spitzer 
57502.537860 0.999096 0.003105 Spitzer 
57502.537883 0.996674 0.003105 Spitzer 
57502.537906 1.000000 0.003105 Spitzer 
57502.537929 0.994048 0.003105 Spitzer 
57502.537952 0.999378 0.003105 Spitzer 
57502.537976 1.002434 0.003105 Spitzer 
57502.537999 1.002001 0.003105 Spitzer 
57502.538022 0.998813 0.003105 Spitzer 
57502.538045 0.999677 0.003105 Spitzer 
57502.538068 0.998073 0.003105 Spitzer 
57502.538108 0.993405 0.003105 Spitzer 
57502.538131 0.999042 0.003105 Spitzer 
57502.538154 0.994592 0.003105 Spitzer 
57502.538177 1.000494 0.003105 Spitzer 
57502.538200 1.005039 0.003105 Spitzer 
57502.538224 1.002092 0.003105 Spitzer 
57502.538247 1.000268 0.003105 Spitzer 
57502.538270 1.000319 0.003105 Spitzer 
57502.538293 1.003428 0.003105 Spitzer 
57502.538316 1.001230 0.003105 Spitzer 
57502.538339 0.999903 0.003105 Spitzer 
57502.538362 0.997132 0.003105 Spitzer 
57502.538386 1.000584 0.003105 Spitzer 
57502.538409 1.000314 0.003105 Spitzer 
57502.538432 1.002009 0.003105 Spitzer 
57502.538455 1.001832 0.003105 Spitzer 
57502.538478 1.003673 0.003105 Spitzer 
57502.538501 1.006390 0.003105 Spitzer 
57502.538524 1.002841 0.003105 Spitzer 
57502.538548 1.000557 0.003105 Spitzer 
57502.538571 1.002001 0.003105 Spitzer 
57502.538594 1.004412 0.003105 Spitzer 
57502.538617 1.002082 0.003105 Spitzer 
57502.538640 0.996850 0.003105 Spitzer 
57502.538663 1.001867 0.003105 Spitzer 
57502.538687 0.997310 0.003105 Spitzer 
57502.538710 0.999954 0.003105 Spitzer 
57502.538733 0.997720 0.003105 Spitzer 
57502.538756 0.998404 0.003105 Spitzer 
57502.538779 1.000212 0.003105 Spitzer 
57502.538802 1.003794 0.003105 Spitzer 
57502.538825 0.998535 0.003105 Spitzer 
57502.538849 1.000861 0.003105 Spitzer 
57502.538872 0.998106 0.003105 Spitzer 
57502.538895 0.998920 0.003105 Spitzer 
57502.538918 1.005881 0.003105 Spitzer 
57502.538941 1.000813 0.003105 Spitzer 
57502.538964 1.006051 0.003105 Spitzer 
57502.538987 0.999487 0.003105 Spitzer 
57502.539011 1.003390 0.003105 Spitzer 
57502.539034 0.998923 0.003105 Spitzer 
57502.539057 0.998578 0.003105 Spitzer 
57502.539080 1.000402 0.003105 Spitzer 
57502.539103 0.999493 0.003105 Spitzer 
57502.539126 0.999455 0.003105 Spitzer 
57502.539149 1.001124 0.003105 Spitzer 
57502.539173 0.999040 0.003105 Spitzer 
57502.539196 0.999100 0.003105 Spitzer 
57502.539219 1.001305 0.003105 Spitzer 
57502.539242 1.000255 0.003105 Spitzer 
57502.539265 1.000539 0.003105 Spitzer 
57502.539288 1.002575 0.003105 Spitzer 
57502.539312 0.998655 0.003105 Spitzer 
57502.539335 0.999680 0.003105 Spitzer 
57502.539358 0.995210 0.003105 Spitzer 
57502.539381 1.001893 0.003105 Spitzer 
57502.539404 1.004119 0.003105 Spitzer 
57502.539427 0.996359 0.003105 Spitzer 
57502.539450 0.999962 0.003105 Spitzer 
57502.539474 1.001507 0.003105 Spitzer 
57502.539497 1.000535 0.003105 Spitzer 
57502.539520 1.003094 0.003105 Spitzer 
57502.539543 1.000096 0.003105 Spitzer 
57502.539566 0.997074 0.003105 Spitzer 
57502.539605 0.997496 0.003105 Spitzer 
57502.539628 1.001758 0.003105 Spitzer 
57502.539651 0.997594 0.003105 Spitzer 
57502.539675 1.001189 0.003105 Spitzer 
57502.539698 1.001092 0.003105 Spitzer 
57502.539721 0.999722 0.003105 Spitzer 
57502.539744 1.003853 0.003105 Spitzer 
57502.539767 1.001835 0.003105 Spitzer 
57502.539790 0.996000 0.003105 Spitzer 
57502.539813 0.997144 0.003105 Spitzer 
57502.539837 0.993623 0.003105 Spitzer 
57502.539860 1.005473 0.003105 Spitzer 
57502.539883 1.000290 0.003105 Spitzer 
57502.539906 0.999263 0.003105 Spitzer 
57502.539929 1.000807 0.003105 Spitzer 
57502.539952 1.000728 0.003105 Spitzer 
57502.539975 1.003389 0.003105 Spitzer 
57502.539999 0.999295 0.003105 Spitzer 
57502.540022 1.006113 0.003105 Spitzer 
57502.540045 1.003775 0.003105 Spitzer 
57502.540068 0.999148 0.003105 Spitzer 
57502.540091 0.997818 0.003105 Spitzer 
57502.540114 0.999854 0.003105 Spitzer 
57502.540138 0.998720 0.003105 Spitzer 
57502.540161 0.997283 0.003105 Spitzer 
57502.540184 0.995693 0.003105 Spitzer 
57502.540207 0.995870 0.003105 Spitzer 
57502.540230 0.997746 0.003105 Spitzer 
57502.540253 0.996643 0.003105 Spitzer 
57502.540276 0.999695 0.003105 Spitzer 
57502.540300 1.001310 0.003105 Spitzer 
57502.540323 0.998113 0.003105 Spitzer 
57502.540346 1.005372 0.003105 Spitzer 
57502.540369 1.000871 0.003105 Spitzer 
57502.540392 0.998630 0.003105 Spitzer 
57502.540415 1.000043 0.003105 Spitzer 
57502.540438 1.000188 0.003105 Spitzer 
57502.540462 1.003756 0.003105 Spitzer 
57502.540485 1.000027 0.003105 Spitzer 
57502.540508 1.002983 0.003105 Spitzer 
57502.540531 1.000753 0.003105 Spitzer 
57502.540554 0.995850 0.003105 Spitzer 
57502.540577 1.001433 0.003105 Spitzer 
57502.540600 0.995942 0.003105 Spitzer 
57502.540624 1.001563 0.003105 Spitzer 
57502.540647 0.997941 0.003105 Spitzer 
57502.540670 1.000920 0.003105 Spitzer 
57502.540693 1.001008 0.003105 Spitzer 
57502.540716 1.001094 0.003105 Spitzer 
57502.540739 0.997256 0.003105 Spitzer 
57502.540763 0.995931 0.003105 Spitzer 
57502.540786 0.992247 0.003105 Spitzer 
57502.540809 0.997192 0.003105 Spitzer 
57502.540832 1.000591 0.003105 Spitzer 
57502.540855 0.993424 0.003105 Spitzer 
57502.540878 1.002260 0.003105 Spitzer 
57502.540901 0.998926 0.003105 Spitzer 
57502.540925 0.997139 0.003105 Spitzer 
57502.540948 1.006861 0.003105 Spitzer 
57502.540971 1.001483 0.003105 Spitzer 
57502.540994 0.992851 0.003105 Spitzer 
57502.541017 1.003180 0.003105 Spitzer 
57502.541040 0.994795 0.003105 Spitzer 
57502.541063 0.998360 0.003105 Spitzer 
57502.541103 0.995356 0.003105 Spitzer 
57502.541126 0.998661 0.003105 Spitzer 
57502.541149 1.003551 0.003105 Spitzer 
57502.541172 0.998559 0.003105 Spitzer 
57502.541196 0.997703 0.003105 Spitzer 
57502.541219 0.996473 0.003105 Spitzer 
57502.541242 0.995559 0.003105 Spitzer 
57502.541265 1.001748 0.003105 Spitzer 
57502.541288 1.000917 0.003105 Spitzer 
57502.541311 0.995682 0.003105 Spitzer 
57502.541334 0.996904 0.003105 Spitzer 
57502.541358 0.998037 0.003105 Spitzer 
57502.541381 0.996010 0.003105 Spitzer 
57502.541404 0.997418 0.003105 Spitzer 
57502.541427 0.997609 0.003105 Spitzer 
57502.541450 0.996579 0.003105 Spitzer 
57502.541473 0.997947 0.003105 Spitzer 
57502.541497 1.003348 0.003105 Spitzer 
57502.541520 0.999196 0.003105 Spitzer 
57502.541543 0.999523 0.003105 Spitzer 
57502.541566 1.003360 0.003105 Spitzer 
57502.541589 0.996955 0.003105 Spitzer 
57502.541612 1.003006 0.003105 Spitzer 
57502.541635 1.002169 0.003105 Spitzer 
57502.541659 0.996463 0.003105 Spitzer 
57502.541682 1.003673 0.003105 Spitzer 
57502.541705 0.998527 0.003105 Spitzer 
57502.541728 0.996849 0.003105 Spitzer 
57502.541751 1.003592 0.003105 Spitzer 
57502.541774 0.997590 0.003105 Spitzer 
57502.541797 0.999861 0.003105 Spitzer 
57502.541821 1.000662 0.003105 Spitzer 
57502.541844 1.000254 0.003105 Spitzer 
57502.541867 1.001159 0.003105 Spitzer 
57502.541890 0.995508 0.003105 Spitzer 
57502.541913 1.001722 0.003105 Spitzer 
57502.541936 0.997246 0.003105 Spitzer 
57502.541959 1.004405 0.003105 Spitzer 
57502.541983 0.994687 0.003105 Spitzer 
57502.542006 1.002446 0.003105 Spitzer 
57502.542029 1.002644 0.003105 Spitzer 
57502.542052 1.000971 0.003105 Spitzer 
57502.542075 0.997668 0.003105 Spitzer 
57502.542098 1.005376 0.003105 Spitzer 
57502.542122 0.999195 0.003105 Spitzer 
57502.542145 0.999214 0.003105 Spitzer 
57502.542168 0.998454 0.003105 Spitzer 
57502.542191 0.999041 0.003105 Spitzer 
57502.542214 1.003697 0.003105 Spitzer 
57502.542237 0.999059 0.003105 Spitzer 
57502.542260 1.000294 0.003105 Spitzer 
57502.542284 1.001811 0.003105 Spitzer 
57502.542307 0.999033 0.003105 Spitzer 
57502.542330 1.001601 0.003105 Spitzer 
57502.542353 0.994092 0.003105 Spitzer 
57502.542376 1.000160 0.003105 Spitzer 
57502.542399 1.000254 0.003105 Spitzer 
57502.542422 0.995827 0.003105 Spitzer 
57502.542446 1.000651 0.003105 Spitzer 
57502.542469 0.998336 0.003105 Spitzer 
57502.542492 0.996428 0.003105 Spitzer 
57502.542515 0.998445 0.003105 Spitzer 
57502.542538 0.997367 0.003105 Spitzer 
57502.542561 0.998520 0.003105 Spitzer 
57502.542601 0.992612 0.003105 Spitzer 
57502.542624 1.002361 0.003105 Spitzer 
57502.542647 0.995552 0.003105 Spitzer 
57502.542670 1.000725 0.003105 Spitzer 
57502.542693 0.997875 0.003105 Spitzer 
57502.542717 1.005332 0.003105 Spitzer 
57502.542740 1.001364 0.003105 Spitzer 
57502.542763 0.999030 0.003105 Spitzer 
57502.542786 0.997987 0.003105 Spitzer 
57502.542809 1.000149 0.003105 Spitzer 
57502.542832 0.998237 0.003105 Spitzer 
57502.542855 0.994418 0.003105 Spitzer 
57502.542879 1.000759 0.003105 Spitzer 
57502.542902 0.999550 0.003105 Spitzer 
57502.542925 1.003053 0.003105 Spitzer 
57502.542948 1.002026 0.003105 Spitzer 
57502.542971 0.995507 0.003105 Spitzer 
57502.542994 0.999168 0.003105 Spitzer 
57502.543017 0.998905 0.003105 Spitzer 
57502.543041 0.996425 0.003105 Spitzer 
57502.543064 0.998950 0.003105 Spitzer 
57502.543087 0.999734 0.003105 Spitzer 
57502.543110 1.001070 0.003105 Spitzer 
57502.543133 1.004078 0.003105 Spitzer 
57502.543156 1.005415 0.003105 Spitzer 
57502.543180 0.999730 0.003105 Spitzer 
57502.543203 1.003957 0.003105 Spitzer 
57502.543226 1.000628 0.003105 Spitzer 
57502.543249 1.000933 0.003105 Spitzer 
57502.543272 0.998456 0.003105 Spitzer 
57502.543295 0.997255 0.003105 Spitzer 
57502.543318 0.999925 0.003105 Spitzer 
57502.543342 0.999914 0.003105 Spitzer 
57502.543365 1.002593 0.003105 Spitzer 
57502.543388 1.001669 0.003105 Spitzer 
57502.543411 1.000723 0.003105 Spitzer 
57502.543434 1.001157 0.003105 Spitzer 
57502.543457 1.002987 0.003105 Spitzer 
57502.543480 1.003401 0.003105 Spitzer 
57502.543504 0.998534 0.003105 Spitzer 
57502.543527 1.002988 0.003105 Spitzer 
57502.543550 1.002645 0.003105 Spitzer 
57502.543573 0.997846 0.003105 Spitzer 
57502.543596 1.001571 0.003105 Spitzer 
57502.543619 0.999687 0.003105 Spitzer 
57502.543642 1.000102 0.003105 Spitzer 
57502.543666 0.997416 0.003105 Spitzer 
57502.543689 1.001690 0.003105 Spitzer 
57502.543712 0.997331 0.003105 Spitzer 
57502.543735 1.000978 0.003105 Spitzer 
57502.543758 1.003153 0.003105 Spitzer 
57502.543781 0.996501 0.003105 Spitzer 
57502.543805 1.003625 0.003105 Spitzer 
57502.543828 1.000534 0.003105 Spitzer 
57502.543851 0.999334 0.003105 Spitzer 
57502.543874 0.996730 0.003105 Spitzer 
57502.543897 0.999515 0.003105 Spitzer 
57502.543920 0.995499 0.003105 Spitzer 
57502.543943 0.998324 0.003105 Spitzer 
57502.543967 1.001355 0.003105 Spitzer 
57502.543990 1.002659 0.003105 Spitzer 
57502.544013 0.999312 0.003105 Spitzer 
57502.544036 0.998614 0.003105 Spitzer 
57502.544059 0.998657 0.003105 Spitzer 
57502.544099 0.993031 0.003105 Spitzer 
57502.544122 0.995623 0.003105 Spitzer 
57502.544145 1.001815 0.003105 Spitzer 
57502.544168 1.005235 0.003105 Spitzer 
57502.544191 0.996815 0.003105 Spitzer 
57502.544215 0.999873 0.003105 Spitzer 
57502.544238 0.997029 0.003105 Spitzer 
57502.544261 0.999401 0.003105 Spitzer 
57502.544284 1.002811 0.003105 Spitzer 
57502.544307 0.999212 0.003105 Spitzer 
57502.544330 0.998150 0.003105 Spitzer 
57502.544354 1.003453 0.003105 Spitzer 
57502.544377 1.000217 0.003105 Spitzer 
57502.544400 1.006969 0.003105 Spitzer 
57502.544423 0.998947 0.003105 Spitzer 
57502.544446 1.000591 0.003105 Spitzer 
57502.544469 1.001176 0.003105 Spitzer 
57502.544492 1.002765 0.003105 Spitzer 
57502.544516 1.003546 0.003105 Spitzer 
57502.544539 0.998944 0.003105 Spitzer 
57502.544562 0.999032 0.003105 Spitzer 
57502.544585 0.998107 0.003105 Spitzer 
57502.544608 1.006202 0.003105 Spitzer 
57502.544631 1.001965 0.003105 Spitzer 
57502.544654 0.998148 0.003105 Spitzer 
57502.544678 0.999190 0.003105 Spitzer 
57502.544701 1.002618 0.003105 Spitzer 
57502.544724 0.996312 0.003105 Spitzer 
57502.544747 0.994267 0.003105 Spitzer 
57502.544770 1.006404 0.003105 Spitzer 
57502.544793 0.996669 0.003105 Spitzer 
57502.544816 0.996062 0.003105 Spitzer 
57502.544840 1.003292 0.003105 Spitzer 
57502.544863 1.001965 0.003105 Spitzer 
57502.544886 1.003183 0.003105 Spitzer 
57502.544909 0.998786 0.003105 Spitzer 
57502.544932 1.000222 0.003105 Spitzer 
57502.544955 0.999892 0.003105 Spitzer 
57502.544979 1.003681 0.003105 Spitzer 
57502.545002 0.997608 0.003105 Spitzer 
57502.545025 0.997980 0.003105 Spitzer 
57502.545048 1.002011 0.003105 Spitzer 
57502.545071 0.999194 0.003105 Spitzer 
57502.545094 0.999445 0.003105 Spitzer 
57502.545117 0.998703 0.003105 Spitzer 
57502.545141 1.001588 0.003105 Spitzer 
57502.545164 0.999058 0.003105 Spitzer 
57502.545187 0.997258 0.003105 Spitzer 
57502.545210 0.998381 0.003105 Spitzer 
57502.545233 1.001019 0.003105 Spitzer 
57502.545256 1.006057 0.003105 Spitzer 
57502.545279 0.997194 0.003105 Spitzer 
57502.545303 1.003336 0.003105 Spitzer 
57502.545326 1.005736 0.003105 Spitzer 
57502.545349 0.996369 0.003105 Spitzer 
57502.545372 1.003711 0.003105 Spitzer 
57502.545395 1.001584 0.003105 Spitzer 
57502.545418 1.002630 0.003105 Spitzer 
57502.545441 1.001198 0.003105 Spitzer 
57502.545465 1.000084 0.003105 Spitzer 
57502.545488 1.002872 0.003105 Spitzer 
57502.545511 0.999953 0.003105 Spitzer 
57502.545534 1.002773 0.003105 Spitzer 
57502.545557 0.997570 0.003105 Spitzer 
57502.545596 0.993595 0.003105 Spitzer 
57502.545620 1.002180 0.003105 Spitzer 
57502.545643 1.003334 0.003105 Spitzer 
57502.545666 1.007792 0.003105 Spitzer 
57502.545689 1.001769 0.003105 Spitzer 
57502.545712 0.998210 0.003105 Spitzer 
57502.545735 0.999861 0.003105 Spitzer 
57502.545758 1.001134 0.003105 Spitzer 
57502.545782 0.997886 0.003105 Spitzer 
57502.545805 0.996590 0.003105 Spitzer 
57502.545828 0.997666 0.003105 Spitzer 
57502.545851 1.001406 0.003105 Spitzer 
57502.545874 1.001348 0.003105 Spitzer 
57502.545897 0.998094 0.003105 Spitzer 
57502.545920 0.994192 0.003105 Spitzer 
57502.545944 1.003793 0.003105 Spitzer 
57502.545967 1.004248 0.003105 Spitzer 
57502.545990 0.999858 0.003105 Spitzer 
57502.546013 1.001812 0.003105 Spitzer 
57502.546036 1.001582 0.003105 Spitzer 
57502.546059 0.996095 0.003105 Spitzer 
57502.546083 0.998475 0.003105 Spitzer 
57502.546106 0.998767 0.003105 Spitzer 
57502.546129 0.997598 0.003105 Spitzer 
57502.546152 1.000228 0.003105 Spitzer 
57502.546175 0.997653 0.003105 Spitzer 
57502.546198 1.000527 0.003105 Spitzer 
57502.546221 0.999828 0.003105 Spitzer 
57502.546245 0.998796 0.003105 Spitzer 
57502.546268 1.001612 0.003105 Spitzer 
57502.546291 1.005174 0.003105 Spitzer 
57502.546314 0.997206 0.003105 Spitzer 
57502.546337 0.994136 0.003105 Spitzer 
57502.546360 1.000449 0.003105 Spitzer 
57502.546383 1.001220 0.003105 Spitzer 
57502.546407 1.000354 0.003105 Spitzer 
57502.546430 0.998412 0.003105 Spitzer 
57502.546453 0.999782 0.003105 Spitzer 
57502.546476 1.000929 0.003105 Spitzer 
57502.546499 0.996387 0.003105 Spitzer 
57502.546522 1.004729 0.003105 Spitzer 
57502.546545 0.996615 0.003105 Spitzer 
57502.546569 0.999106 0.003105 Spitzer 
57502.546592 1.002307 0.003105 Spitzer 
57502.546615 1.000703 0.003105 Spitzer 
57502.546638 0.996820 0.003105 Spitzer 
57502.546661 0.995006 0.003105 Spitzer 
57502.546684 0.994485 0.003105 Spitzer 
57502.546708 0.998296 0.003105 Spitzer 
57502.546731 0.997132 0.003105 Spitzer 
57502.546754 1.009069 0.003105 Spitzer 
57502.546777 0.995014 0.003105 Spitzer 
57502.546800 1.001243 0.003105 Spitzer 
57502.546823 1.001037 0.003105 Spitzer 
57502.546846 1.002062 0.003105 Spitzer 
57502.546870 1.005439 0.003105 Spitzer 
57502.546893 1.004199 0.003105 Spitzer 
57502.546916 0.994661 0.003105 Spitzer 
57502.546939 0.998960 0.003105 Spitzer 
57502.546962 0.998262 0.003105 Spitzer 
57502.546985 1.001957 0.003105 Spitzer 
57502.547008 0.999503 0.003105 Spitzer 
57502.547032 0.993810 0.003105 Spitzer 
57502.547055 1.003943 0.003105 Spitzer 
57502.547094 0.991208 0.003105 Spitzer 
57502.547117 0.994167 0.003105 Spitzer 
57502.547140 1.001765 0.003105 Spitzer 
57502.547163 1.003542 0.003105 Spitzer 
57502.547186 1.002768 0.003105 Spitzer 
57502.547210 0.997583 0.003105 Spitzer 
57502.547233 1.001803 0.003105 Spitzer 
57502.547256 0.999572 0.003105 Spitzer 
57502.547279 0.999532 0.003105 Spitzer 
57502.547302 1.001119 0.003105 Spitzer 
57502.547325 1.000131 0.003105 Spitzer 
57502.547348 1.004883 0.003105 Spitzer 
57502.547372 1.000353 0.003105 Spitzer 
57502.547395 1.002434 0.003105 Spitzer 
57502.547418 1.000834 0.003105 Spitzer 
57502.547441 1.002336 0.003105 Spitzer 
57502.547464 0.999313 0.003105 Spitzer 
57502.547487 1.004539 0.003105 Spitzer 
57502.547510 0.997731 0.003105 Spitzer 
57502.547534 0.999424 0.003105 Spitzer 
57502.547557 0.999009 0.003105 Spitzer 
57502.547580 0.998576 0.003105 Spitzer 
57502.547603 1.000261 0.003105 Spitzer 
57502.547626 0.994156 0.003105 Spitzer 
57502.547649 0.997193 0.003105 Spitzer 
57502.547673 1.002338 0.003105 Spitzer 
57502.547696 1.004362 0.003105 Spitzer 
57502.547719 1.003447 0.003105 Spitzer 
57502.547742 1.003976 0.003105 Spitzer 
57502.547765 1.001888 0.003105 Spitzer 
57502.547788 1.001078 0.003105 Spitzer 
57502.547811 0.996244 0.003105 Spitzer 
57502.547835 1.002215 0.003105 Spitzer 
57502.547858 1.000875 0.003105 Spitzer 
57502.547881 1.003956 0.003105 Spitzer 
57502.547904 0.997872 0.003105 Spitzer 
57502.547927 0.998813 0.003105 Spitzer 
57502.547950 0.999998 0.003105 Spitzer 
57502.547973 1.001033 0.003105 Spitzer 
57502.547997 1.006032 0.003105 Spitzer 
57502.548020 1.000204 0.003105 Spitzer 
57502.548043 0.998468 0.003105 Spitzer 
57502.548066 1.001882 0.003105 Spitzer 
57502.548089 0.994316 0.003105 Spitzer 
57502.548112 1.008264 0.003105 Spitzer 
57502.548135 1.003622 0.003105 Spitzer 
57502.548159 0.999840 0.003105 Spitzer 
57502.548182 0.991941 0.003105 Spitzer 
57502.548205 1.002096 0.003105 Spitzer 
57502.548228 0.996090 0.003105 Spitzer 
57502.548251 1.007739 0.003105 Spitzer 
57502.548274 0.994329 0.003105 Spitzer 
57502.548298 0.997903 0.003105 Spitzer 
57502.548321 1.001924 0.003105 Spitzer 
57502.548344 0.997404 0.003105 Spitzer 
57502.548367 1.005004 0.003105 Spitzer 
57502.548390 0.995346 0.003105 Spitzer 
57502.548413 1.002085 0.003105 Spitzer 
57502.548436 1.000679 0.003105 Spitzer 
57502.548460 0.994908 0.003105 Spitzer 
57502.548483 1.001663 0.003105 Spitzer 
57502.548506 0.999840 0.003105 Spitzer 
57502.548529 0.999585 0.003105 Spitzer 
57502.548552 1.001296 0.003105 Spitzer 
57502.548592 0.993807 0.003105 Spitzer 
57502.548615 0.995614 0.003105 Spitzer 
57502.548638 1.001878 0.003105 Spitzer 
57502.548661 0.999944 0.003105 Spitzer 
57502.548684 1.000968 0.003105 Spitzer 
57502.548708 0.997585 0.003105 Spitzer 
57502.548731 0.996948 0.003105 Spitzer 
57502.548754 0.998045 0.003105 Spitzer 
57502.548777 1.002133 0.003105 Spitzer 
57502.548800 0.998062 0.003105 Spitzer 
57502.548823 1.003801 0.003105 Spitzer 
57502.548846 1.000847 0.003105 Spitzer 
57502.548870 0.999189 0.003105 Spitzer 
57502.548893 1.001056 0.003105 Spitzer 
57502.548916 1.001884 0.003105 Spitzer 
57502.548939 1.002220 0.003105 Spitzer 
57502.548962 1.003623 0.003105 Spitzer 
57502.548985 1.000879 0.003105 Spitzer 
57502.549008 0.998876 0.003105 Spitzer 
57502.549032 1.002874 0.003105 Spitzer 
57502.549055 1.001454 0.003105 Spitzer 
57502.549078 0.998051 0.003105 Spitzer 
57502.549101 1.002911 0.003105 Spitzer 
57502.549124 1.002527 0.003105 Spitzer 
57502.549147 0.998577 0.003105 Spitzer 
57502.549171 1.005816 0.003105 Spitzer 
57502.549194 0.998040 0.003105 Spitzer 
57502.549217 1.001960 0.003105 Spitzer 
57502.549240 1.001815 0.003105 Spitzer 
57502.549263 0.995660 0.003105 Spitzer 
57502.549286 0.998575 0.003105 Spitzer 
57502.549309 0.999307 0.003105 Spitzer 
57502.549333 1.004203 0.003105 Spitzer 
57502.549356 0.998520 0.003105 Spitzer 
57502.549379 0.998609 0.003105 Spitzer 
57502.549402 0.999069 0.003105 Spitzer 
57502.549425 0.997253 0.003105 Spitzer 
57502.549448 1.002661 0.003105 Spitzer 
57502.549471 0.997484 0.003105 Spitzer 
57502.549495 0.999245 0.003105 Spitzer 
57502.549518 0.995868 0.003105 Spitzer 
57502.549541 1.001712 0.003105 Spitzer 
57502.549564 0.995969 0.003105 Spitzer 
57502.549587 1.002861 0.003105 Spitzer 
57502.549610 1.001030 0.003105 Spitzer 
57502.549633 1.003070 0.003105 Spitzer 
57502.549657 0.998061 0.003105 Spitzer 
57502.549680 1.003324 0.003105 Spitzer 
57502.549703 1.004221 0.003105 Spitzer 
57502.549726 1.001003 0.003105 Spitzer 
57502.549749 0.997878 0.003105 Spitzer 
57502.549772 0.996228 0.003105 Spitzer 
57502.549796 0.999702 0.003105 Spitzer 
57502.549819 1.000829 0.003105 Spitzer 
57502.549842 1.000271 0.003105 Spitzer 
57502.549865 1.000413 0.003105 Spitzer 
57502.549888 0.998743 0.003105 Spitzer 
57502.549911 0.999202 0.003105 Spitzer 
57502.549934 0.998176 0.003105 Spitzer 
57502.549958 0.994627 0.003105 Spitzer 
57502.549981 1.001224 0.003105 Spitzer 
57502.550004 1.002874 0.003105 Spitzer 
57502.550027 1.001231 0.003105 Spitzer 
57502.550050 1.001585 0.003105 Spitzer 
57502.550090 0.990727 0.003105 Spitzer 
57502.550113 1.000733 0.003105 Spitzer 
57502.550136 1.001328 0.003105 Spitzer 
57502.550159 0.998125 0.003105 Spitzer 
57502.550182 1.001730 0.003105 Spitzer 
57502.550205 1.000821 0.003105 Spitzer 
57502.550228 1.001978 0.003105 Spitzer 
57502.550252 1.001033 0.003105 Spitzer 
57502.550275 1.000051 0.003105 Spitzer 
57502.550298 1.001976 0.003105 Spitzer 
57502.550321 0.996234 0.003105 Spitzer 
57502.550344 0.999724 0.003105 Spitzer 
57502.550367 0.997104 0.003105 Spitzer 
57502.550391 1.002798 0.003105 Spitzer 
57502.550414 1.006259 0.003105 Spitzer 
57502.550437 1.005824 0.003105 Spitzer 
57502.550460 1.000247 0.003105 Spitzer 
57502.550483 0.996728 0.003105 Spitzer 
57502.550506 0.999382 0.003105 Spitzer 
57502.550529 0.996526 0.003105 Spitzer 
57502.550553 0.998305 0.003105 Spitzer 
57502.550576 0.996820 0.003105 Spitzer 
57502.550599 0.999494 0.003105 Spitzer 
57502.550622 0.999408 0.003105 Spitzer 
57502.550645 0.996078 0.003105 Spitzer 
57502.550668 1.001174 0.003105 Spitzer 
57502.550691 0.998698 0.003105 Spitzer 
57502.550715 0.999245 0.003105 Spitzer 
57502.550738 1.002573 0.003105 Spitzer 
57502.550761 0.999308 0.003105 Spitzer 
57502.550784 0.998997 0.003105 Spitzer 
57502.550807 1.001321 0.003105 Spitzer 
57502.550830 0.999633 0.003105 Spitzer 
57502.550853 1.000234 0.003105 Spitzer 
57502.550877 1.003272 0.003105 Spitzer 
57502.550900 0.999782 0.003105 Spitzer 
57502.550923 1.003108 0.003105 Spitzer 
57502.550946 1.002606 0.003105 Spitzer 
57502.550969 1.001490 0.003105 Spitzer 
57502.550992 1.004963 0.003105 Spitzer 
57502.551016 0.997515 0.003105 Spitzer 
57502.551039 0.998409 0.003105 Spitzer 
57502.551062 0.999687 0.003105 Spitzer 
57502.551085 1.005141 0.003105 Spitzer 
57502.551108 1.000645 0.003105 Spitzer 
57502.551131 1.001317 0.003105 Spitzer 
57502.551154 0.999436 0.003105 Spitzer 
57502.551178 1.004215 0.003105 Spitzer 
57502.551201 1.001438 0.003105 Spitzer 
57502.551224 0.995490 0.003105 Spitzer 
57502.551247 1.003928 0.003105 Spitzer 
57502.551270 1.001529 0.003105 Spitzer 
57502.551293 0.998264 0.003105 Spitzer 
57502.551316 1.001996 0.003105 Spitzer 
57502.551340 1.001151 0.003105 Spitzer 
57502.551363 1.002800 0.003105 Spitzer 
57502.551386 1.000739 0.003105 Spitzer 
57502.551409 0.996168 0.003105 Spitzer 
57502.551432 0.999657 0.003105 Spitzer 
57502.551455 0.995216 0.003105 Spitzer 
57502.551478 1.002230 0.003105 Spitzer 
57502.551502 1.001625 0.003105 Spitzer 
57502.551525 1.003005 0.003105 Spitzer 
57502.551548 0.995251 0.003105 Spitzer 
57502.551588 0.985472 0.003105 Spitzer 
57502.551611 0.999074 0.003105 Spitzer 
57502.551634 1.001879 0.003105 Spitzer 
57502.551657 1.002114 0.003105 Spitzer 
57502.551680 1.001354 0.003105 Spitzer 
57502.551703 0.998186 0.003105 Spitzer 
57502.551727 1.001737 0.003105 Spitzer 
57502.551750 1.001213 0.003105 Spitzer 
57502.551773 0.998973 0.003105 Spitzer 
57502.551796 0.999304 0.003105 Spitzer 
57502.551819 1.004718 0.003105 Spitzer 
57502.551842 1.003455 0.003105 Spitzer 
57502.551865 1.001953 0.003105 Spitzer 
57502.551889 1.004214 0.003105 Spitzer 
57502.551912 1.001406 0.003105 Spitzer 
57502.551935 0.999309 0.003105 Spitzer 
57502.551958 0.998123 0.003105 Spitzer 
57502.551981 1.001482 0.003105 Spitzer 
57502.552004 1.000153 0.003105 Spitzer 
57502.552028 1.002201 0.003105 Spitzer 
57502.552051 1.003419 0.003105 Spitzer 
57502.552074 0.997385 0.003105 Spitzer 
57502.552097 0.999175 0.003105 Spitzer 
57502.552120 0.997731 0.003105 Spitzer 
57502.552143 1.002892 0.003105 Spitzer 
57502.552166 0.999295 0.003105 Spitzer 
57502.552190 1.003196 0.003105 Spitzer 
57502.552213 0.998960 0.003105 Spitzer 
57502.552236 1.001710 0.003105 Spitzer 
57502.552259 0.998256 0.003105 Spitzer 
57502.552282 0.997847 0.003105 Spitzer 
57502.552305 1.002435 0.003105 Spitzer 
57502.552328 1.005001 0.003105 Spitzer 
57502.552352 1.000152 0.003105 Spitzer 
57502.552375 1.000530 0.003105 Spitzer 
57502.552398 0.999829 0.003105 Spitzer 
57502.552421 1.002556 0.003105 Spitzer 
57502.552444 0.995395 0.003105 Spitzer 
57502.552467 1.002189 0.003105 Spitzer 
57502.552490 1.004265 0.003105 Spitzer 
57502.552514 1.000872 0.003105 Spitzer 
57502.552537 1.002601 0.003105 Spitzer 
57502.552560 0.995747 0.003105 Spitzer 
57502.552583 1.001608 0.003105 Spitzer 
57502.552606 1.002340 0.003105 Spitzer 
57502.552629 0.999243 0.003105 Spitzer 
57502.552653 0.999498 0.003105 Spitzer 
57502.552676 1.004731 0.003105 Spitzer 
57502.552699 1.000377 0.003105 Spitzer 
57502.552722 0.999019 0.003105 Spitzer 
57502.552745 1.004303 0.003105 Spitzer 
57502.552768 0.998410 0.003105 Spitzer 
57502.552791 1.006988 0.003105 Spitzer 
57502.552815 0.998865 0.003105 Spitzer 
57502.552838 0.997855 0.003105 Spitzer 
57502.552861 0.999086 0.003105 Spitzer 
57502.552884 0.994320 0.003105 Spitzer 
57502.552907 0.999939 0.003105 Spitzer 
57502.552930 1.003369 0.003105 Spitzer 
57502.552953 1.004883 0.003105 Spitzer 
57502.552977 0.999721 0.003105 Spitzer 
57502.553000 1.001297 0.003105 Spitzer 
57502.553023 0.996871 0.003105 Spitzer 
57502.553046 1.005256 0.003105 Spitzer 
57502.553085 0.988974 0.003105 Spitzer 
57502.553108 0.998040 0.003105 Spitzer 
57502.553131 0.994797 0.003105 Spitzer 
57502.553155 1.001071 0.003105 Spitzer 
57502.553178 0.999882 0.003105 Spitzer 
57502.553201 1.003514 0.003105 Spitzer 
57502.553224 1.003414 0.003105 Spitzer 
57502.553247 0.999179 0.003105 Spitzer 
57502.553270 0.998535 0.003105 Spitzer 
57502.553293 1.006805 0.003105 Spitzer 
57502.553317 0.999908 0.003105 Spitzer 
57502.553340 1.005085 0.003105 Spitzer 
57502.553363 1.007560 0.003105 Spitzer 
57502.553386 0.998795 0.003105 Spitzer 
57502.553409 1.001475 0.003105 Spitzer 
57502.553432 1.002867 0.003105 Spitzer 
57502.553455 0.997432 0.003105 Spitzer 
57502.553479 0.998451 0.003105 Spitzer 
57502.553502 1.000408 0.003105 Spitzer 
57502.553525 0.998094 0.003105 Spitzer 
57502.553548 1.003145 0.003105 Spitzer 
57502.553571 1.001504 0.003105 Spitzer 
57502.553594 0.997897 0.003105 Spitzer 
57502.553618 0.997085 0.003105 Spitzer 
57502.553641 1.002703 0.003105 Spitzer 
57502.553664 0.997909 0.003105 Spitzer 
57502.553687 0.997951 0.003105 Spitzer 
57502.553710 1.000312 0.003105 Spitzer 
57502.553733 1.000909 0.003105 Spitzer 
57502.553756 1.001738 0.003105 Spitzer 
57502.553780 1.001030 0.003105 Spitzer 
57502.553803 1.001620 0.003105 Spitzer 
57502.553826 1.005989 0.003105 Spitzer 
57502.553849 0.999835 0.003105 Spitzer 
57502.553872 1.000845 0.003105 Spitzer 
57502.553895 1.000999 0.003105 Spitzer 
57502.553918 1.001438 0.003105 Spitzer 
57502.553942 0.998393 0.003105 Spitzer 
57502.553965 1.003239 0.003105 Spitzer 
57502.553988 0.991072 0.003105 Spitzer 
57502.554011 0.992639 0.003105 Spitzer 
57502.554034 1.001107 0.003105 Spitzer 
57502.554057 1.003090 0.003105 Spitzer 
57502.554080 0.994189 0.003105 Spitzer 
57502.554104 0.999092 0.003105 Spitzer 
57502.554127 1.001669 0.003105 Spitzer 
57502.554150 0.999481 0.003105 Spitzer 
57502.554173 0.996616 0.003105 Spitzer 
57502.554196 1.004126 0.003105 Spitzer 
57502.554219 1.000447 0.003105 Spitzer 
57502.554243 1.003876 0.003105 Spitzer 
57502.554266 1.003627 0.003105 Spitzer 
57502.554289 1.005528 0.003105 Spitzer 
57502.554312 1.005711 0.003105 Spitzer 
57502.554335 1.001963 0.003105 Spitzer 
57502.554358 1.002430 0.003105 Spitzer 
57502.554381 1.001389 0.003105 Spitzer 
57502.554405 0.998894 0.003105 Spitzer 
57502.554428 1.002642 0.003105 Spitzer 
57502.554451 1.000714 0.003105 Spitzer 
57502.554474 1.000781 0.003105 Spitzer 
57502.554497 0.999582 0.003105 Spitzer 
57502.554520 1.000410 0.003105 Spitzer 
57502.554543 1.004043 0.003105 Spitzer 
57502.554583 0.987732 0.003105 Spitzer 
57502.554606 0.992794 0.003105 Spitzer 
57502.554629 1.000316 0.003105 Spitzer 
57502.554652 0.996266 0.003105 Spitzer 
57502.554675 1.003872 0.003105 Spitzer 
57502.554698 0.998191 0.003105 Spitzer 
57502.554722 1.000517 0.003105 Spitzer 
57502.554745 1.004030 0.003105 Spitzer 
57502.554768 0.993796 0.003105 Spitzer 
57502.554791 0.998432 0.003105 Spitzer 
57502.554814 1.000808 0.003105 Spitzer 
57502.554837 0.997775 0.003105 Spitzer 
57502.554860 0.996908 0.003105 Spitzer 
57502.554884 1.000740 0.003105 Spitzer 
57502.554907 0.999319 0.003105 Spitzer 
57502.554930 1.004701 0.003105 Spitzer 
57502.554953 1.001593 0.003105 Spitzer 
57502.554976 1.006528 0.003105 Spitzer 
57502.554999 1.000995 0.003105 Spitzer 
57502.555023 1.002187 0.003105 Spitzer 
57502.555046 1.007597 0.003105 Spitzer 
57502.555069 0.995980 0.003105 Spitzer 
57502.555092 0.999907 0.003105 Spitzer 
57502.555115 1.001761 0.003105 Spitzer 
57502.555138 0.998608 0.003105 Spitzer 
57502.555161 1.001498 0.003105 Spitzer 
57502.555185 0.999661 0.003105 Spitzer 
57502.555208 1.001456 0.003105 Spitzer 
57502.555231 1.002368 0.003105 Spitzer 
57502.555254 1.000373 0.003105 Spitzer 
57502.555277 1.002604 0.003105 Spitzer 
57502.555300 1.003489 0.003105 Spitzer 
57502.555323 1.004497 0.003105 Spitzer 
57502.555347 1.001427 0.003105 Spitzer 
57502.555370 1.005072 0.003105 Spitzer 
57502.555393 1.000447 0.003105 Spitzer 
57502.555416 0.998626 0.003105 Spitzer 
57502.555439 1.003921 0.003105 Spitzer 
57502.555462 0.997263 0.003105 Spitzer 
57502.555485 0.995953 0.003105 Spitzer 
57502.555509 1.001357 0.003105 Spitzer 
57502.555532 1.000875 0.003105 Spitzer 
57502.555555 0.999138 0.003105 Spitzer 
57502.555578 1.000111 0.003105 Spitzer 
57502.555601 0.997679 0.003105 Spitzer 
57502.555624 1.006445 0.003105 Spitzer 
57502.555648 0.998367 0.003105 Spitzer 
57502.555671 0.994512 0.003105 Spitzer 
57502.555694 0.999293 0.003105 Spitzer 
57502.555717 1.001848 0.003105 Spitzer 
57502.555740 0.996420 0.003105 Spitzer 
57502.555763 1.005509 0.003105 Spitzer 
57502.555786 1.004087 0.003105 Spitzer 
57502.555810 1.002563 0.003105 Spitzer 
57502.555833 1.001125 0.003105 Spitzer 
57502.555856 0.996360 0.003105 Spitzer 
57502.555879 1.000434 0.003105 Spitzer 
57502.555902 0.995557 0.003105 Spitzer 
57502.555925 1.000848 0.003105 Spitzer 
57502.555948 1.001495 0.003105 Spitzer 
57502.555972 0.999311 0.003105 Spitzer 
57502.555995 0.997920 0.003105 Spitzer 
57502.556018 0.998959 0.003105 Spitzer 
57502.556041 1.001711 0.003105 Spitzer 
57502.556080 0.989415 0.003105 Spitzer 
57502.556104 1.000194 0.003105 Spitzer 
57502.556127 1.000272 0.003105 Spitzer 
57502.556150 1.000408 0.003105 Spitzer 
57502.556173 1.003674 0.003105 Spitzer 
57502.556196 1.001458 0.003105 Spitzer 
57502.556219 0.999231 0.003105 Spitzer 
57502.556243 1.002497 0.003105 Spitzer 
57502.556266 1.000351 0.003105 Spitzer 
57502.556289 0.999293 0.003105 Spitzer 
57502.556312 0.999396 0.003105 Spitzer 
57502.556335 1.000588 0.003105 Spitzer 
57502.556358 1.007797 0.003105 Spitzer 
57502.556381 1.001631 0.003105 Spitzer 
57502.556405 1.000319 0.003105 Spitzer 
57502.556428 1.001713 0.003105 Spitzer 
57502.556451 1.006102 0.003105 Spitzer 
57502.556474 0.993737 0.003105 Spitzer 
57502.556497 0.997088 0.003105 Spitzer 
57502.556520 0.998025 0.003105 Spitzer 
57502.556543 1.003789 0.003105 Spitzer 
57502.556567 0.999030 0.003105 Spitzer 
57502.556590 0.994424 0.003105 Spitzer 
57502.556613 0.999650 0.003105 Spitzer 
57502.556636 1.002291 0.003105 Spitzer 
57502.556659 1.001255 0.003105 Spitzer 
57502.556682 1.003469 0.003105 Spitzer 
57502.556705 1.002865 0.003105 Spitzer 
57502.556729 1.003353 0.003105 Spitzer 
57502.556752 0.999661 0.003105 Spitzer 
57502.556775 0.997773 0.003105 Spitzer 
57502.556798 1.001389 0.003105 Spitzer 
57502.556821 1.000841 0.003105 Spitzer 
57502.556844 1.001682 0.003105 Spitzer 
57502.556868 1.002084 0.003105 Spitzer 
57502.556891 1.000665 0.003105 Spitzer 
57502.556914 0.998634 0.003105 Spitzer 
57502.556937 1.001805 0.003105 Spitzer 
57502.556960 0.996720 0.003105 Spitzer 
57502.556983 1.000305 0.003105 Spitzer 
57502.557006 0.999942 0.003105 Spitzer 
57502.557030 0.992460 0.003105 Spitzer 
57502.557053 1.001294 0.003105 Spitzer 
57502.557076 1.001436 0.003105 Spitzer 
57502.557099 1.001904 0.003105 Spitzer 
57502.557122 1.001138 0.003105 Spitzer 
57502.557145 0.997805 0.003105 Spitzer 
57502.557168 0.999330 0.003105 Spitzer 
57502.557192 1.002656 0.003105 Spitzer 
57502.557215 1.004680 0.003105 Spitzer 
57502.557238 0.998047 0.003105 Spitzer 
57502.557261 1.002405 0.003105 Spitzer 
57502.557284 0.997684 0.003105 Spitzer 
57502.557307 1.000025 0.003105 Spitzer 
57502.557330 0.999901 0.003105 Spitzer 
57502.557354 1.003831 0.003105 Spitzer 
57502.557377 1.002107 0.003105 Spitzer 
57502.557400 0.995122 0.003105 Spitzer 
57502.557423 1.003858 0.003105 Spitzer 
57502.557446 1.000822 0.003105 Spitzer 
57502.557469 0.998545 0.003105 Spitzer 
57502.557493 0.998889 0.003105 Spitzer 
57502.557516 0.996556 0.003105 Spitzer 
57502.557539 1.002480 0.003105 Spitzer 
57502.557578 0.993383 0.003105 Spitzer 
57502.557602 0.999145 0.003105 Spitzer 
57502.557625 1.001817 0.003105 Spitzer 
57502.557648 1.000554 0.003105 Spitzer 
57502.557671 1.003515 0.003105 Spitzer 
57502.557694 0.999242 0.003105 Spitzer 
57502.557717 0.997739 0.003105 Spitzer 
57502.557741 1.005057 0.003105 Spitzer 
57502.557764 0.997683 0.003105 Spitzer 
57502.557787 0.998256 0.003105 Spitzer 
57502.557810 0.999917 0.003105 Spitzer 
57502.557833 1.000453 0.003105 Spitzer 
57502.557856 1.001736 0.003105 Spitzer 
57502.557879 0.999426 0.003105 Spitzer 
57502.557903 0.998415 0.003105 Spitzer 
57502.557926 1.001963 0.003105 Spitzer 
57502.557949 0.995354 0.003105 Spitzer 
57502.557972 1.002324 0.003105 Spitzer 
57502.557995 0.997143 0.003105 Spitzer 
57502.558018 1.007841 0.003105 Spitzer 
57502.558041 1.006200 0.003105 Spitzer 
57502.558065 0.997060 0.003105 Spitzer 
57502.558088 1.000828 0.003105 Spitzer 
57502.558111 1.001429 0.003105 Spitzer 
57502.558134 1.002431 0.003105 Spitzer 
57502.558157 0.999479 0.003105 Spitzer 
57502.558180 0.999120 0.003105 Spitzer 
57502.558203 1.001259 0.003105 Spitzer 
57502.558227 1.002376 0.003105 Spitzer 
57502.558250 0.996290 0.003105 Spitzer 
57502.558273 0.998951 0.003105 Spitzer 
57502.558296 1.001497 0.003105 Spitzer 
57502.558319 0.996316 0.003105 Spitzer 
57502.558342 0.996767 0.003105 Spitzer 
57502.558366 1.002849 0.003105 Spitzer 
57502.558389 1.005678 0.003105 Spitzer 
57502.558412 1.000024 0.003105 Spitzer 
57502.558435 0.995707 0.003105 Spitzer 
57502.558458 0.999487 0.003105 Spitzer 
57502.558481 1.000176 0.003105 Spitzer 
57502.558504 1.004428 0.003105 Spitzer 
57502.558528 1.000566 0.003105 Spitzer 
57502.558551 0.997274 0.003105 Spitzer 
57502.558574 0.999779 0.003105 Spitzer 
57502.558597 1.001910 0.003105 Spitzer 
57502.558620 0.997504 0.003105 Spitzer 
57502.558643 0.998903 0.003105 Spitzer 
57502.558666 0.996387 0.003105 Spitzer 
57502.558690 1.003918 0.003105 Spitzer 
57502.558713 1.004972 0.003105 Spitzer 
57502.558736 0.992840 0.003105 Spitzer 
57502.558759 0.996112 0.003105 Spitzer 
57502.558782 0.999568 0.003105 Spitzer 
57502.558805 1.003479 0.003105 Spitzer 
57502.558828 0.997387 0.003105 Spitzer 
57502.558852 1.000527 0.003105 Spitzer 
57502.558875 1.003352 0.003105 Spitzer 
57502.558898 1.001245 0.003105 Spitzer 
57502.558921 1.004488 0.003105 Spitzer 
57502.558944 0.999065 0.003105 Spitzer 
57502.558967 1.001048 0.003105 Spitzer 
57502.558991 1.000087 0.003105 Spitzer 
57502.559014 0.999758 0.003105 Spitzer 
57502.559037 0.994440 0.003105 Spitzer 
57502.559076 0.992148 0.003105 Spitzer 
57502.559099 1.000289 0.003105 Spitzer 
57502.559123 1.005470 0.003105 Spitzer 
57502.559146 1.000088 0.003105 Spitzer 
57502.559169 0.996132 0.003105 Spitzer 
57502.559192 1.000495 0.003105 Spitzer 
57502.559215 1.000750 0.003105 Spitzer 
57502.559238 0.996968 0.003105 Spitzer 
57502.559261 1.001389 0.003105 Spitzer 
57502.559285 0.995312 0.003105 Spitzer 
57502.559308 0.997939 0.003105 Spitzer 
57502.559331 1.004205 0.003105 Spitzer 
57502.559354 1.001693 0.003105 Spitzer 
57502.559377 1.002260 0.003105 Spitzer 
57502.559400 0.999108 0.003105 Spitzer 
57502.559424 1.001163 0.003105 Spitzer 
57502.559447 0.994217 0.003105 Spitzer 
57502.559470 0.999524 0.003105 Spitzer 
57502.559493 0.997505 0.003105 Spitzer 
57502.559516 1.003986 0.003105 Spitzer 
57502.559539 1.002848 0.003105 Spitzer 
57502.559562 0.997091 0.003105 Spitzer 
57502.559586 0.999387 0.003105 Spitzer 
57502.559609 1.000753 0.003105 Spitzer 
57502.559632 1.001219 0.003105 Spitzer 
57502.559655 1.002868 0.003105 Spitzer 
57502.559678 1.000359 0.003105 Spitzer 
57502.559701 1.003706 0.003105 Spitzer 
57502.559724 0.997869 0.003105 Spitzer 
57502.559748 1.000514 0.003105 Spitzer 
57502.559771 0.999636 0.003105 Spitzer 
57502.559794 0.997286 0.003105 Spitzer 
57502.559817 0.997781 0.003105 Spitzer 
57502.559840 1.005391 0.003105 Spitzer 
57502.559863 1.002249 0.003105 Spitzer 
57502.559886 1.000794 0.003105 Spitzer 
57502.559910 1.001512 0.003105 Spitzer 
57502.559933 0.997927 0.003105 Spitzer 
57502.559956 0.997801 0.003105 Spitzer 
57502.559979 0.995904 0.003105 Spitzer 
57502.560002 1.002735 0.003105 Spitzer 
57502.560025 0.997185 0.003105 Spitzer 
57502.560049 0.998533 0.003105 Spitzer 
57502.560072 1.000950 0.003105 Spitzer 
57502.560095 0.996091 0.003105 Spitzer 
57502.560118 0.999179 0.003105 Spitzer 
57502.560141 0.998466 0.003105 Spitzer 
57502.560164 1.007540 0.003105 Spitzer 
57502.560187 1.000060 0.003105 Spitzer 
57502.560211 0.996926 0.003105 Spitzer 
57502.560234 1.001514 0.003105 Spitzer 
57502.560257 1.001221 0.003105 Spitzer 
57502.560280 1.001032 0.003105 Spitzer 
57502.560303 1.001451 0.003105 Spitzer 
57502.560326 0.995947 0.003105 Spitzer 
57502.560349 1.003112 0.003105 Spitzer 
57502.560373 1.001265 0.003105 Spitzer 
57502.560396 0.994341 0.003105 Spitzer 
57502.560419 0.992008 0.003105 Spitzer 
57502.560442 0.998237 0.003105 Spitzer 
57502.560465 1.003418 0.003105 Spitzer 
57502.560488 1.006365 0.003105 Spitzer 
57502.560511 1.000562 0.003105 Spitzer 
57502.560535 1.001303 0.003105 Spitzer 
57502.560574 0.995809 0.003105 Spitzer 
57502.560597 1.000208 0.003105 Spitzer 
57502.560620 1.002985 0.003105 Spitzer 
57502.560643 1.000146 0.003105 Spitzer 
57502.560666 1.001055 0.003105 Spitzer 
57502.560690 1.006088 0.003105 Spitzer 
57502.560713 1.002116 0.003105 Spitzer 
57502.560736 0.998793 0.003105 Spitzer 
57502.560759 1.002015 0.003105 Spitzer 
57502.560782 1.001466 0.003105 Spitzer 
57502.560805 1.002659 0.003105 Spitzer 
57502.560829 0.997045 0.003105 Spitzer 
57502.560852 0.995640 0.003105 Spitzer 
57502.560875 0.998112 0.003105 Spitzer 
57502.560898 1.002210 0.003105 Spitzer 
57502.560921 0.997194 0.003105 Spitzer 
57502.560944 1.002815 0.003105 Spitzer 
57502.560967 1.003700 0.003105 Spitzer 
57502.560991 0.998942 0.003105 Spitzer 
57502.561014 0.996327 0.003105 Spitzer 
57502.561037 0.998434 0.003105 Spitzer 
57502.561060 0.995804 0.003105 Spitzer 
57502.561083 0.993010 0.003105 Spitzer 
57502.561106 1.000142 0.003105 Spitzer 
57502.561129 1.003541 0.003105 Spitzer 
57502.561153 0.996132 0.003105 Spitzer 
57502.561176 1.000170 0.003105 Spitzer 
57502.561199 0.998687 0.003105 Spitzer 
57502.561222 0.997296 0.003105 Spitzer 
57502.561245 1.000187 0.003105 Spitzer 
57502.561268 0.996068 0.003105 Spitzer 
57502.561291 0.999197 0.003105 Spitzer 
57502.561315 0.996579 0.003105 Spitzer 
57502.561338 0.997085 0.003105 Spitzer 
57502.561361 1.003909 0.003105 Spitzer 
57502.561384 0.999818 0.003105 Spitzer 
57502.561407 0.994575 0.003105 Spitzer 
57502.561430 1.000811 0.003105 Spitzer 
57502.561454 1.001406 0.003105 Spitzer 
57502.561477 0.996402 0.003105 Spitzer 
57502.561500 1.000860 0.003105 Spitzer 
57502.561523 0.996686 0.003105 Spitzer 
57502.561546 0.998717 0.003105 Spitzer 
57502.561569 0.996855 0.003105 Spitzer 
57502.561592 0.997896 0.003105 Spitzer 
57502.561616 0.999173 0.003105 Spitzer 
57502.561639 0.999352 0.003105 Spitzer 
57502.561662 0.995810 0.003105 Spitzer 
57502.561685 1.002209 0.003105 Spitzer 
57502.561708 0.998683 0.003105 Spitzer 
57502.561731 1.004708 0.003105 Spitzer 
57502.561754 1.004861 0.003105 Spitzer 
57502.561778 1.001344 0.003105 Spitzer 
57502.561801 1.000501 0.003105 Spitzer 
57502.561824 0.997852 0.003105 Spitzer 
57502.561847 1.006622 0.003105 Spitzer 
57502.561870 1.001475 0.003105 Spitzer 
57502.561893 0.998970 0.003105 Spitzer 
57502.561916 0.999451 0.003105 Spitzer 
57502.561940 0.998827 0.003105 Spitzer 
57502.561963 1.004128 0.003105 Spitzer 
57502.561986 0.996757 0.003105 Spitzer 
57502.562009 0.999728 0.003105 Spitzer 
57502.562032 1.001227 0.003105 Spitzer 
57502.562072 0.990626 0.003105 Spitzer 
57502.562095 1.004142 0.003105 Spitzer 
57502.562118 1.004918 0.003105 Spitzer 
57502.562141 1.005005 0.003105 Spitzer 
57502.562164 0.998831 0.003105 Spitzer 
57502.562187 1.002630 0.003105 Spitzer 
57502.562210 0.998994 0.003105 Spitzer 
57502.562234 0.999444 0.003105 Spitzer 
57502.562257 0.995296 0.003105 Spitzer 
57502.562280 1.002093 0.003105 Spitzer 
57502.562303 1.000472 0.003105 Spitzer 
57502.562326 0.999756 0.003105 Spitzer 
57502.562349 0.999706 0.003105 Spitzer 
57502.562373 1.003842 0.003105 Spitzer 
57502.562396 0.998402 0.003105 Spitzer 
57502.562419 0.999556 0.003105 Spitzer 
57502.562442 0.997053 0.003105 Spitzer 
57502.562465 0.998898 0.003105 Spitzer 
57502.562488 0.998855 0.003105 Spitzer 
57502.562511 0.998876 0.003105 Spitzer 
57502.562535 1.005463 0.003105 Spitzer 
57502.562558 0.995948 0.003105 Spitzer 
57502.562581 1.001469 0.003105 Spitzer 
57502.562604 1.005091 0.003105 Spitzer 
57502.562627 1.003251 0.003105 Spitzer 
57502.562650 1.002552 0.003105 Spitzer 
57502.562673 0.999653 0.003105 Spitzer 
57502.562697 0.999584 0.003105 Spitzer 
57502.562720 0.995047 0.003105 Spitzer 
57502.562743 1.001217 0.003105 Spitzer 
57502.562766 1.000333 0.003105 Spitzer 
57502.562789 0.998862 0.003105 Spitzer 
57502.562812 0.998306 0.003105 Spitzer 
57502.562835 1.003353 0.003105 Spitzer 
57502.562859 0.998089 0.003105 Spitzer 
57502.562882 1.000073 0.003105 Spitzer 
57502.562905 1.001988 0.003105 Spitzer 
57502.562928 1.002437 0.003105 Spitzer 
57502.562951 1.001439 0.003105 Spitzer 
57502.562974 0.996213 0.003105 Spitzer 
57502.562998 0.998380 0.003105 Spitzer 
57502.563021 1.001004 0.003105 Spitzer 
57502.563044 1.000637 0.003105 Spitzer 
57502.563067 0.999466 0.003105 Spitzer 
57502.563090 1.004254 0.003105 Spitzer 
57502.563113 1.000259 0.003105 Spitzer 
57502.563136 0.995692 0.003105 Spitzer 
57502.563160 1.002742 0.003105 Spitzer 
57502.563183 0.996041 0.003105 Spitzer 
57502.563206 1.004157 0.003105 Spitzer 
57502.563229 1.000123 0.003105 Spitzer 
57502.563252 1.001773 0.003105 Spitzer 
57502.563275 1.003117 0.003105 Spitzer 
57502.563298 1.006984 0.003105 Spitzer 
57502.563322 1.002324 0.003105 Spitzer 
57502.563345 0.996493 0.003105 Spitzer 
57502.563368 0.993761 0.003105 Spitzer 
57502.563391 1.002434 0.003105 Spitzer 
57502.563414 0.999095 0.003105 Spitzer 
57502.563437 1.001092 0.003105 Spitzer 
57502.563460 1.002389 0.003105 Spitzer 
57502.563484 1.001488 0.003105 Spitzer 
57502.563507 0.997071 0.003105 Spitzer 
57502.563530 1.004089 0.003105 Spitzer 
57502.563570 0.993344 0.003105 Spitzer 
57502.563593 1.000504 0.003105 Spitzer 
57502.563616 1.001461 0.003105 Spitzer 
57502.563639 0.998615 0.003105 Spitzer 
57502.563662 0.999754 0.003105 Spitzer 
57502.563685 1.003210 0.003105 Spitzer 
57502.563708 1.002381 0.003105 Spitzer 
57502.563732 0.996287 0.003105 Spitzer 
57502.563755 0.997937 0.003105 Spitzer 
57502.563778 1.006652 0.003105 Spitzer 
57502.563801 1.002500 0.003105 Spitzer 
57502.563824 0.998506 0.003105 Spitzer 
57502.563847 0.995410 0.003105 Spitzer 
57502.563871 1.003663 0.003105 Spitzer 
57502.563894 0.994741 0.003105 Spitzer 
57502.563917 1.003739 0.003105 Spitzer 
57502.563940 0.992908 0.003105 Spitzer 
57502.563963 0.992340 0.003105 Spitzer 
57502.563986 0.998863 0.003105 Spitzer 
57502.564009 0.999419 0.003105 Spitzer 
57502.564033 1.000453 0.003105 Spitzer 
57502.564056 0.999037 0.003105 Spitzer 
57502.564079 1.001118 0.003105 Spitzer 
57502.564102 0.997469 0.003105 Spitzer 
57502.564125 1.002788 0.003105 Spitzer 
57502.564148 0.996998 0.003105 Spitzer 
57502.564171 1.002477 0.003105 Spitzer 
57502.564195 1.002743 0.003105 Spitzer 
57502.564218 0.996491 0.003105 Spitzer 
57502.564241 1.001756 0.003105 Spitzer 
57502.564264 1.001217 0.003105 Spitzer 
57502.564287 1.004195 0.003105 Spitzer 
57502.564310 0.998247 0.003105 Spitzer 
57502.564333 1.002977 0.003105 Spitzer 
57502.564357 1.005301 0.003105 Spitzer 
57502.564380 0.999548 0.003105 Spitzer 
57502.564403 1.002080 0.003105 Spitzer 
57502.564426 0.997812 0.003105 Spitzer 
57502.564449 0.997667 0.003105 Spitzer 
57502.564472 0.999324 0.003105 Spitzer 
57502.564496 0.998919 0.003105 Spitzer 
57502.564519 0.997854 0.003105 Spitzer 
57502.564542 0.998968 0.003105 Spitzer 
57502.564565 1.001584 0.003105 Spitzer 
57502.564588 0.997742 0.003105 Spitzer 
57502.564611 1.007496 0.003105 Spitzer 
57502.564634 0.994101 0.003105 Spitzer 
57502.564658 0.997410 0.003105 Spitzer 
57502.564681 1.001815 0.003105 Spitzer 
57502.564704 1.001566 0.003105 Spitzer 
57502.564727 1.005735 0.003105 Spitzer 
57502.564750 0.995398 0.003105 Spitzer 
57502.564773 0.997753 0.003105 Spitzer 
57502.564796 1.000972 0.003105 Spitzer 
57502.564820 0.999958 0.003105 Spitzer 
57502.564843 0.997548 0.003105 Spitzer 
57502.564866 1.005923 0.003105 Spitzer 
57502.564889 0.999937 0.003105 Spitzer 
57502.564912 0.995260 0.003105 Spitzer 
57502.564935 1.002083 0.003105 Spitzer 
57502.564958 0.999351 0.003105 Spitzer 
57502.564982 1.001440 0.003105 Spitzer 
57502.565005 0.998302 0.003105 Spitzer 
57502.565028 1.000585 0.003105 Spitzer 
57502.565067 0.990275 0.003105 Spitzer 
57502.565090 1.000901 0.003105 Spitzer 
57502.565114 1.000137 0.003105 Spitzer 
57502.565137 0.994226 0.003105 Spitzer 
57502.565160 0.998025 0.003105 Spitzer 
57502.565183 1.003709 0.003105 Spitzer 
57502.565206 0.996455 0.003105 Spitzer 
57502.565229 1.002101 0.003105 Spitzer 
57502.565252 1.001489 0.003105 Spitzer 
57502.565276 0.997841 0.003105 Spitzer 
57502.565299 1.000536 0.003105 Spitzer 
57502.565322 0.999892 0.003105 Spitzer 
57502.565345 1.001052 0.003105 Spitzer 
57502.565368 1.008284 0.003105 Spitzer 
57502.565391 1.000128 0.003105 Spitzer 
57502.565415 0.995672 0.003105 Spitzer 
57502.565438 0.998848 0.003105 Spitzer 
57502.565461 0.996131 0.003105 Spitzer 
57502.565484 0.998645 0.003105 Spitzer 
57502.565507 0.995058 0.003105 Spitzer 
57502.565530 1.001961 0.003105 Spitzer 
57502.565553 1.000814 0.003105 Spitzer 
57502.565577 0.999803 0.003105 Spitzer 
57502.565600 0.999181 0.003105 Spitzer 
57502.565623 1.001016 0.003105 Spitzer 
57502.565646 0.998284 0.003105 Spitzer 
57502.565669 0.999382 0.003105 Spitzer 
57502.565692 0.999448 0.003105 Spitzer 
57502.565715 1.001408 0.003105 Spitzer 
57502.565739 0.998977 0.003105 Spitzer 
57502.565762 0.996708 0.003105 Spitzer 
57502.565785 0.997408 0.003105 Spitzer 
57502.565808 0.999571 0.003105 Spitzer 
57502.565831 0.995854 0.003105 Spitzer 
57502.565854 0.998767 0.003105 Spitzer 
57502.565877 0.999616 0.003105 Spitzer 
57502.565901 1.005061 0.003105 Spitzer 
57502.565924 0.993880 0.003105 Spitzer 
57502.565947 1.005550 0.003105 Spitzer 
57502.565970 1.003570 0.003105 Spitzer 
57502.565993 0.997796 0.003105 Spitzer 
57502.566016 1.002436 0.003105 Spitzer 
57502.566040 0.999720 0.003105 Spitzer 
57502.566063 0.998476 0.003105 Spitzer 
57502.566086 0.997900 0.003105 Spitzer 
57502.566109 1.001446 0.003105 Spitzer 
57502.566132 0.999447 0.003105 Spitzer 
57502.566155 0.996738 0.003105 Spitzer 
57502.566178 1.001711 0.003105 Spitzer 
57502.566202 1.002197 0.003105 Spitzer 
57502.566225 0.996420 0.003105 Spitzer 
57502.566248 0.997773 0.003105 Spitzer 
57502.566271 1.000754 0.003105 Spitzer 
57502.566294 1.003150 0.003105 Spitzer 
57502.566317 0.999075 0.003105 Spitzer 
57502.566340 1.006969 0.003105 Spitzer 
57502.566364 0.997731 0.003105 Spitzer 
57502.566387 0.997497 0.003105 Spitzer 
57502.566410 1.002372 0.003105 Spitzer 
57502.566433 0.999260 0.003105 Spitzer 
57502.566456 0.998165 0.003105 Spitzer 
57502.566479 0.996810 0.003105 Spitzer 
57502.566502 0.997137 0.003105 Spitzer 
57502.566526 0.996590 0.003105 Spitzer 
57502.566565 0.993906 0.003105 Spitzer 
57502.566589 0.998868 0.003105 Spitzer 
57502.566612 1.002024 0.003105 Spitzer 
57502.566635 1.002629 0.003105 Spitzer 
57502.566658 1.001046 0.003105 Spitzer 
57502.566681 0.998573 0.003105 Spitzer 
57502.566704 1.004386 0.003105 Spitzer 
57502.566727 0.999358 0.003105 Spitzer 
57502.566751 1.001357 0.003105 Spitzer 
57502.566774 1.002600 0.003105 Spitzer 
57502.566797 1.001608 0.003105 Spitzer 
57502.566820 0.999329 0.003105 Spitzer 
57502.566843 0.996101 0.003105 Spitzer 
57502.566866 1.005902 0.003105 Spitzer 
57502.566889 1.001959 0.003105 Spitzer 
57502.566913 0.997588 0.003105 Spitzer 
57502.566936 0.999445 0.003105 Spitzer 
57502.566959 0.997787 0.003105 Spitzer 
57502.566982 1.002332 0.003105 Spitzer 
57502.567005 1.001235 0.003105 Spitzer 
57502.567028 1.003110 0.003105 Spitzer 
57502.567052 1.002919 0.003105 Spitzer 
57502.567075 0.997993 0.003105 Spitzer 
57502.567098 1.000741 0.003105 Spitzer 
57502.567121 1.000980 0.003105 Spitzer 
57502.567144 0.998066 0.003105 Spitzer 
57502.567167 0.997925 0.003105 Spitzer 
57502.567190 1.002002 0.003105 Spitzer 
57502.567214 0.996521 0.003105 Spitzer 
57502.567237 1.006349 0.003105 Spitzer 
57502.567260 1.002090 0.003105 Spitzer 
57502.567283 0.999999 0.003105 Spitzer 
57502.567306 1.004297 0.003105 Spitzer 
57502.567329 0.999991 0.003105 Spitzer 
57502.567352 0.999842 0.003105 Spitzer 
57502.567376 0.995661 0.003105 Spitzer 
57502.567399 1.000008 0.003105 Spitzer 
57502.567422 1.003839 0.003105 Spitzer 
57502.567445 0.996396 0.003105 Spitzer 
57502.567468 0.995820 0.003105 Spitzer 
57502.567491 0.999459 0.003105 Spitzer 
57502.567514 0.996470 0.003105 Spitzer 
57502.567538 0.998369 0.003105 Spitzer 
57502.567561 0.997376 0.003105 Spitzer 
57502.567584 0.996024 0.003105 Spitzer 
57502.567607 0.999048 0.003105 Spitzer 
57502.567630 0.998611 0.003105 Spitzer 
57502.567653 1.000290 0.003105 Spitzer 
57502.567677 0.997780 0.003105 Spitzer 
57502.567700 0.999113 0.003105 Spitzer 
57502.567723 1.001408 0.003105 Spitzer 
57502.567746 0.998238 0.003105 Spitzer 
57502.567769 1.001380 0.003105 Spitzer 
57502.567792 1.002928 0.003105 Spitzer 
57502.567815 1.005528 0.003105 Spitzer 
57502.567839 0.999482 0.003105 Spitzer 
57502.567862 1.001737 0.003105 Spitzer 
57502.567885 1.000023 0.003105 Spitzer 
57502.567908 1.006833 0.003105 Spitzer 
57502.567931 0.997795 0.003105 Spitzer 
57502.567954 0.995840 0.003105 Spitzer 
57502.567977 0.997815 0.003105 Spitzer 
57502.568001 0.997901 0.003105 Spitzer 
57502.568024 0.998278 0.003105 Spitzer 
57502.568064 0.994137 0.003105 Spitzer 
57502.568087 0.997084 0.003105 Spitzer 
57502.568110 0.997004 0.003105 Spitzer 
57502.568133 0.999719 0.003105 Spitzer 
57502.568156 0.996767 0.003105 Spitzer 
57502.568179 0.994129 0.003105 Spitzer 
57502.568203 1.000159 0.003105 Spitzer 
57502.568226 1.002458 0.003105 Spitzer 
57502.568249 1.003613 0.003105 Spitzer 
57502.568272 1.001697 0.003105 Spitzer 
57502.568295 0.997835 0.003105 Spitzer 
57502.568318 0.998497 0.003105 Spitzer 
57502.568341 1.000302 0.003105 Spitzer 
57502.568365 0.995626 0.003105 Spitzer 
57502.568388 0.998856 0.003105 Spitzer 
57502.568411 1.002171 0.003105 Spitzer 
57502.568434 1.002502 0.003105 Spitzer 
57502.568457 1.000297 0.003105 Spitzer 
57502.568480 1.002243 0.003105 Spitzer 
57502.568504 1.006412 0.003105 Spitzer 
57502.568527 1.003714 0.003105 Spitzer 
57502.568550 0.998541 0.003105 Spitzer 
57502.568573 0.999762 0.003105 Spitzer 
57502.568596 1.000209 0.003105 Spitzer 
57502.568619 1.003630 0.003105 Spitzer 
57502.568642 0.999349 0.003105 Spitzer 
57502.568666 0.997352 0.003105 Spitzer 
57502.568689 0.999334 0.003105 Spitzer 
57502.568712 1.001773 0.003105 Spitzer 
57502.568735 0.999370 0.003105 Spitzer 
57502.568758 0.995173 0.003105 Spitzer 
57502.568781 1.000130 0.003105 Spitzer 
57502.568804 1.001239 0.003105 Spitzer 
57502.568828 0.997503 0.003105 Spitzer 
57502.568851 1.001607 0.003105 Spitzer 
57502.568874 0.998535 0.003105 Spitzer 
57502.568897 0.999721 0.003105 Spitzer 
57502.568920 0.992571 0.003105 Spitzer 
57502.568943 0.993958 0.003105 Spitzer 
57502.568966 0.999068 0.003105 Spitzer 
57502.568990 1.001196 0.003105 Spitzer 
57502.569013 0.997493 0.003105 Spitzer 
57502.569036 1.000179 0.003105 Spitzer 
57502.569059 1.001922 0.003105 Spitzer 
57502.569082 1.001201 0.003105 Spitzer 
57502.569105 0.999437 0.003105 Spitzer 
57502.569129 1.000625 0.003105 Spitzer 
57502.569152 0.996455 0.003105 Spitzer 
57502.569175 0.994081 0.003105 Spitzer 
57502.569198 1.000680 0.003105 Spitzer 
57502.569221 0.997256 0.003105 Spitzer 
57502.569244 1.005470 0.003105 Spitzer 
57502.569267 0.997043 0.003105 Spitzer 
57502.569291 0.999801 0.003105 Spitzer 
57502.569314 0.999628 0.003105 Spitzer 
57502.569337 1.001092 0.003105 Spitzer 
57502.569360 0.998602 0.003105 Spitzer 
57502.569383 0.999568 0.003105 Spitzer 
57502.569406 1.002126 0.003105 Spitzer 
57502.569429 1.000330 0.003105 Spitzer 
57502.569453 1.002871 0.003105 Spitzer 
57502.569476 1.001114 0.003105 Spitzer 
57502.569499 0.996188 0.003105 Spitzer 
57502.569522 1.000251 0.003105 Spitzer 
57502.569560 0.994247 0.003105 Spitzer 
57502.569584 0.997221 0.003105 Spitzer 
57502.569607 0.998854 0.003105 Spitzer 
57502.569630 0.999463 0.003105 Spitzer 
57502.569653 1.001075 0.003105 Spitzer 
57502.569676 1.000850 0.003105 Spitzer 
57502.569699 0.996649 0.003105 Spitzer 
57502.569722 0.998006 0.003105 Spitzer 
57502.569746 0.997183 0.003105 Spitzer 
57502.569769 1.001925 0.003105 Spitzer 
57502.569792 1.000172 0.003105 Spitzer 
57502.569815 0.998433 0.003105 Spitzer 
57502.569838 0.998184 0.003105 Spitzer 
57502.569861 1.005336 0.003105 Spitzer 
57502.569884 1.000413 0.003105 Spitzer 
57502.569908 0.996233 0.003105 Spitzer 
57502.569931 0.999315 0.003105 Spitzer 
57502.569954 1.003342 0.003105 Spitzer 
57502.569977 0.997651 0.003105 Spitzer 
57502.570000 1.000905 0.003105 Spitzer 
57502.570023 1.000790 0.003105 Spitzer 
57502.570047 0.997646 0.003105 Spitzer 
57502.570070 0.997925 0.003105 Spitzer 
57502.570093 0.998272 0.003105 Spitzer 
57502.570116 1.000460 0.003105 Spitzer 
57502.570139 1.003675 0.003105 Spitzer 
57502.570162 0.995047 0.003105 Spitzer 
57502.570185 0.998629 0.003105 Spitzer 
57502.570209 0.997794 0.003105 Spitzer 
57502.570232 0.998449 0.003105 Spitzer 
57502.570255 1.004689 0.003105 Spitzer 
57502.570278 1.002853 0.003105 Spitzer 
57502.570301 0.993779 0.003105 Spitzer 
57502.570324 1.001410 0.003105 Spitzer 
57502.570347 0.999000 0.003105 Spitzer 
57502.570371 0.997182 0.003105 Spitzer 
57502.570394 1.005770 0.003105 Spitzer 
57502.570417 1.000490 0.003105 Spitzer 
57502.570440 1.002217 0.003105 Spitzer 
57502.570463 0.997267 0.003105 Spitzer 
57502.570486 0.998572 0.003105 Spitzer 
57502.570509 1.001935 0.003105 Spitzer 
57502.570533 0.997389 0.003105 Spitzer 
57502.570556 1.002380 0.003105 Spitzer 
57502.570579 0.998913 0.003105 Spitzer 
57502.570602 1.002835 0.003105 Spitzer 
57502.570625 1.006210 0.003105 Spitzer 
57502.570648 0.997141 0.003105 Spitzer 
57502.570672 0.998483 0.003105 Spitzer 
57502.570695 1.000415 0.003105 Spitzer 
57502.570718 0.998826 0.003105 Spitzer 
57502.570741 1.001201 0.003105 Spitzer 
57502.570764 1.004547 0.003105 Spitzer 
57502.570787 0.996067 0.003105 Spitzer 
57502.570810 0.996696 0.003105 Spitzer 
57502.570834 1.000321 0.003105 Spitzer 
57502.570857 0.997714 0.003105 Spitzer 
57502.570880 1.000267 0.003105 Spitzer 
57502.570903 0.999407 0.003105 Spitzer 
57502.570926 1.000984 0.003105 Spitzer 
57502.570949 1.004398 0.003105 Spitzer 
57502.570972 1.001081 0.003105 Spitzer 
57502.570996 0.999614 0.003105 Spitzer 
57502.571019 0.997148 0.003105 Spitzer 
57502.571058 0.995718 0.003105 Spitzer 
57502.571081 0.995534 0.003105 Spitzer 
57502.571105 0.998781 0.003105 Spitzer 
57502.571128 1.000158 0.003105 Spitzer 
57502.571151 0.995251 0.003105 Spitzer 
57502.571174 1.002556 0.003105 Spitzer 
57502.571197 1.004858 0.003105 Spitzer 
57502.571220 0.992777 0.003105 Spitzer 
57502.571243 1.003717 0.003105 Spitzer 
57502.571267 0.997259 0.003105 Spitzer 
57502.571290 0.998575 0.003105 Spitzer 
57502.571313 1.000265 0.003105 Spitzer 
57502.571336 0.999828 0.003105 Spitzer 
57502.571359 0.998419 0.003105 Spitzer 
57502.571382 0.997786 0.003105 Spitzer 
57502.571406 0.999335 0.003105 Spitzer 
57502.571429 1.000156 0.003105 Spitzer 
57502.571452 0.999195 0.003105 Spitzer 
57502.571475 0.998338 0.003105 Spitzer 
57502.571498 1.000289 0.003105 Spitzer 
57502.571521 1.004802 0.003105 Spitzer 
57502.571544 1.004427 0.003105 Spitzer 
57502.571568 0.998391 0.003105 Spitzer 
57502.571591 1.009578 0.003105 Spitzer 
57502.571614 0.997822 0.003105 Spitzer 
57502.571637 1.000579 0.003105 Spitzer 
57502.571660 0.999286 0.003105 Spitzer 
57502.571683 1.003692 0.003105 Spitzer 
57502.571706 1.005221 0.003105 Spitzer 
57502.571730 1.004064 0.003105 Spitzer 
57502.571753 0.996062 0.003105 Spitzer 
57502.571776 0.999120 0.003105 Spitzer 
57502.571799 1.001777 0.003105 Spitzer 
57502.571822 1.000700 0.003105 Spitzer 
57502.571845 0.998937 0.003105 Spitzer 
57502.571868 0.996217 0.003105 Spitzer 
57502.571892 0.995874 0.003105 Spitzer 
57502.571915 0.996874 0.003105 Spitzer 
57502.571938 1.001086 0.003105 Spitzer 
57502.571961 0.996973 0.003105 Spitzer 
57502.571984 1.000984 0.003105 Spitzer 
57502.572007 1.001277 0.003105 Spitzer 
57502.572031 1.002882 0.003105 Spitzer 
57502.572054 0.999913 0.003105 Spitzer 
57502.572077 1.002380 0.003105 Spitzer 
57502.572100 1.000613 0.003105 Spitzer 
57502.572123 1.001171 0.003105 Spitzer 
57502.572146 0.996321 0.003105 Spitzer 
57502.572169 1.004542 0.003105 Spitzer 
57502.572193 0.997926 0.003105 Spitzer 
57502.572216 1.000580 0.003105 Spitzer 
57502.572239 1.003459 0.003105 Spitzer 
57502.572262 0.999268 0.003105 Spitzer 
57502.572285 0.993653 0.003105 Spitzer 
57502.572308 1.001086 0.003105 Spitzer 
57502.572331 0.994122 0.003105 Spitzer 
57502.572355 0.999276 0.003105 Spitzer 
57502.572378 0.993834 0.003105 Spitzer 
57502.572401 1.001722 0.003105 Spitzer 
57502.572424 1.002840 0.003105 Spitzer 
57502.572447 1.001478 0.003105 Spitzer 
57502.572470 1.000283 0.003105 Spitzer 
57502.572493 0.994006 0.003105 Spitzer 
57502.572517 1.006229 0.003105 Spitzer 
57502.572556 0.994824 0.003105 Spitzer 
57502.572579 1.001931 0.003105 Spitzer 
57502.572602 0.996285 0.003105 Spitzer 
57502.572625 0.994365 0.003105 Spitzer 
57502.572649 1.001108 0.003105 Spitzer 
57502.572672 0.998732 0.003105 Spitzer 
57502.572695 0.999860 0.003105 Spitzer 
57502.572718 1.003534 0.003105 Spitzer 
57502.572741 0.999047 0.003105 Spitzer 
57502.572764 1.001079 0.003105 Spitzer 
57502.572787 0.995131 0.003105 Spitzer 
57502.572811 1.002251 0.003105 Spitzer 
57502.572834 0.997449 0.003105 Spitzer 
57502.572857 1.001716 0.003105 Spitzer 
57502.572880 0.999958 0.003105 Spitzer 
57502.572903 1.001228 0.003105 Spitzer 
57502.572926 1.002008 0.003105 Spitzer 
57502.572950 0.999922 0.003105 Spitzer 
57502.572973 1.000538 0.003105 Spitzer 
57502.572996 0.996328 0.003105 Spitzer 
57502.573019 0.997365 0.003105 Spitzer 
57502.573042 0.996182 0.003105 Spitzer 
57502.573065 0.997046 0.003105 Spitzer 
57502.573088 1.002227 0.003105 Spitzer 
57502.573112 0.997403 0.003105 Spitzer 
57502.573135 1.001138 0.003105 Spitzer 
57502.573158 0.996203 0.003105 Spitzer 
57502.573181 1.003029 0.003105 Spitzer 
57502.573204 1.003560 0.003105 Spitzer 
57502.573227 0.998849 0.003105 Spitzer 
57502.573250 1.000182 0.003105 Spitzer 
57502.573274 1.002476 0.003105 Spitzer 
57502.573297 0.997281 0.003105 Spitzer 
57502.573320 1.002068 0.003105 Spitzer 
57502.573343 0.998805 0.003105 Spitzer 
57502.573366 0.999094 0.003105 Spitzer 
57502.573389 1.002284 0.003105 Spitzer 
57502.573412 0.996320 0.003105 Spitzer 
57502.573436 0.997962 0.003105 Spitzer 
57502.573459 1.002506 0.003105 Spitzer 
57502.573482 1.002477 0.003105 Spitzer 
57502.573505 1.003018 0.003105 Spitzer 
57502.573528 0.999489 0.003105 Spitzer 
57502.573551 1.002914 0.003105 Spitzer 
57502.573575 0.994782 0.003105 Spitzer 
57502.573598 1.000555 0.003105 Spitzer 
57502.573621 1.004600 0.003105 Spitzer 
57502.573644 0.996670 0.003105 Spitzer 
57502.573667 0.994813 0.003105 Spitzer 
57502.573690 1.002060 0.003105 Spitzer 
57502.573713 0.999173 0.003105 Spitzer 
57502.573737 0.996444 0.003105 Spitzer 
57502.573760 0.999423 0.003105 Spitzer 
57502.573783 1.006546 0.003105 Spitzer 
57502.573806 1.003524 0.003105 Spitzer 
57502.573829 0.997210 0.003105 Spitzer 
57502.573852 1.001723 0.003105 Spitzer 
57502.573875 0.995871 0.003105 Spitzer 
57502.573899 0.996702 0.003105 Spitzer 
57502.573922 1.005976 0.003105 Spitzer 
57502.573945 1.005057 0.003105 Spitzer 
57502.573968 1.003800 0.003105 Spitzer 
57502.573991 0.998833 0.003105 Spitzer 
57502.574014 1.005646 0.003105 Spitzer 
57502.574054 0.991614 0.003105 Spitzer 
57502.574077 0.998813 0.003105 Spitzer 
57502.574100 1.001100 0.003105 Spitzer 
57502.574124 1.005531 0.003105 Spitzer 
57502.574147 0.997404 0.003105 Spitzer 
57502.574170 1.001603 0.003105 Spitzer 
57502.574193 0.998214 0.003105 Spitzer 
57502.574216 1.000245 0.003105 Spitzer 
57502.574239 0.999623 0.003105 Spitzer 
57502.574262 1.005662 0.003105 Spitzer 
57502.574286 1.007599 0.003105 Spitzer 
57502.574309 0.999727 0.003105 Spitzer 
57502.574332 0.996246 0.003105 Spitzer 
57502.574355 0.998565 0.003105 Spitzer 
57502.574378 0.998980 0.003105 Spitzer 
57502.574401 1.003953 0.003105 Spitzer 
57502.574424 1.002611 0.003105 Spitzer 
57502.574448 0.999933 0.003105 Spitzer 
57502.574471 0.992975 0.003105 Spitzer 
57502.574494 1.006038 0.003105 Spitzer 
57502.574517 1.008013 0.003105 Spitzer 
57502.574540 0.999225 0.003105 Spitzer 
57502.574563 1.001059 0.003105 Spitzer 
57502.574587 1.002834 0.003105 Spitzer 
57502.574610 0.999182 0.003105 Spitzer 
57502.574633 1.003409 0.003105 Spitzer 
57502.574656 0.997286 0.003105 Spitzer 
57502.574679 1.001340 0.003105 Spitzer 
57502.574702 1.002031 0.003105 Spitzer 
57502.574725 1.004518 0.003105 Spitzer 
57502.574749 1.003439 0.003105 Spitzer 
57502.574772 1.003578 0.003105 Spitzer 
57502.574795 0.998754 0.003105 Spitzer 
57502.574818 0.998788 0.003105 Spitzer 
57502.574841 1.002592 0.003105 Spitzer 
57502.574864 0.998297 0.003105 Spitzer 
57502.574887 0.995706 0.003105 Spitzer 
57502.574911 1.002919 0.003105 Spitzer 
57502.574934 1.001801 0.003105 Spitzer 
57502.574957 0.998952 0.003105 Spitzer 
57502.574980 1.002565 0.003105 Spitzer 
57502.575003 0.999301 0.003105 Spitzer 
57502.575026 0.997035 0.003105 Spitzer 
57502.575049 1.001316 0.003105 Spitzer 
57502.575073 0.999893 0.003105 Spitzer 
57502.575096 1.000929 0.003105 Spitzer 
57502.575119 1.000956 0.003105 Spitzer 
57502.575142 0.995424 0.003105 Spitzer 
57502.575165 0.996552 0.003105 Spitzer 
57502.575188 1.005776 0.003105 Spitzer 
57502.575212 0.997305 0.003105 Spitzer 
57502.575235 1.000547 0.003105 Spitzer 
57502.575258 1.002908 0.003105 Spitzer 
57502.575281 1.000423 0.003105 Spitzer 
57502.575304 0.998250 0.003105 Spitzer 
57502.575327 0.999203 0.003105 Spitzer 
57502.575350 1.002227 0.003105 Spitzer 
57502.575374 0.996436 0.003105 Spitzer 
57502.575397 1.003226 0.003105 Spitzer 
57502.575420 1.002918 0.003105 Spitzer 
57502.575443 1.003419 0.003105 Spitzer 
57502.575466 1.002573 0.003105 Spitzer 
57502.575489 0.999872 0.003105 Spitzer 
57502.575512 0.999717 0.003105 Spitzer 
57502.575551 0.989765 0.003105 Spitzer 
57502.575575 0.995791 0.003105 Spitzer 
57502.575598 1.000397 0.003105 Spitzer 
57502.575621 1.001573 0.003105 Spitzer 
57502.575644 1.000140 0.003105 Spitzer 
57502.575667 0.998025 0.003105 Spitzer 
57502.575690 1.007157 0.003105 Spitzer 
57502.575714 1.001647 0.003105 Spitzer 
57502.575737 1.003154 0.003105 Spitzer 
57502.575760 0.998255 0.003105 Spitzer 
57502.575783 0.998640 0.003105 Spitzer 
57502.575806 0.993670 0.003105 Spitzer 
57502.575829 1.000206 0.003105 Spitzer 
57502.575852 1.002671 0.003105 Spitzer 
57502.575876 1.003118 0.003105 Spitzer 
57502.575899 1.004496 0.003105 Spitzer 
57502.575922 1.001737 0.003105 Spitzer 
57502.575945 1.000281 0.003105 Spitzer 
57502.575968 0.998222 0.003105 Spitzer 
57502.575991 0.995923 0.003105 Spitzer 
57502.576014 0.995174 0.003105 Spitzer 
57502.576038 1.001184 0.003105 Spitzer 
57502.576061 0.998284 0.003105 Spitzer 
57502.576084 1.002379 0.003105 Spitzer 
57502.576107 0.994891 0.003105 Spitzer 
57502.576130 0.999208 0.003105 Spitzer 
57502.576153 0.998435 0.003105 Spitzer 
57502.576176 1.002075 0.003105 Spitzer 
57502.576200 0.999805 0.003105 Spitzer 
57502.576223 0.999954 0.003105 Spitzer 
57502.576246 1.000464 0.003105 Spitzer 
57502.576269 1.000430 0.003105 Spitzer 
57502.576292 1.003047 0.003105 Spitzer 
57502.576315 0.998640 0.003105 Spitzer 
57502.576339 0.999820 0.003105 Spitzer 
57502.576362 1.000165 0.003105 Spitzer 
57502.576385 0.999864 0.003105 Spitzer 
57502.576408 0.998125 0.003105 Spitzer 
57502.576431 1.004507 0.003105 Spitzer 
57502.576454 0.997698 0.003105 Spitzer 
57502.576477 0.997523 0.003105 Spitzer 
57502.576501 1.000175 0.003105 Spitzer 
57502.576524 0.998769 0.003105 Spitzer 
57502.576547 0.997162 0.003105 Spitzer 
57502.576570 1.006212 0.003105 Spitzer 
57502.576593 1.000085 0.003105 Spitzer 
57502.576616 1.001359 0.003105 Spitzer 
57502.576639 0.998506 0.003105 Spitzer 
57502.576663 1.002222 0.003105 Spitzer 
57502.576686 0.993951 0.003105 Spitzer 
57502.576709 0.998777 0.003105 Spitzer 
57502.576732 1.002799 0.003105 Spitzer 
57502.576755 0.998417 0.003105 Spitzer 
57502.576778 0.998547 0.003105 Spitzer 
57502.576801 1.001717 0.003105 Spitzer 
57502.576825 1.000269 0.003105 Spitzer 
57502.576848 1.003269 0.003105 Spitzer 
57502.576871 0.998165 0.003105 Spitzer 
57502.576894 1.002104 0.003105 Spitzer 
57502.576917 0.996580 0.003105 Spitzer 
57502.576940 0.999992 0.003105 Spitzer 
57502.576964 0.998070 0.003105 Spitzer 
57502.576987 0.998247 0.003105 Spitzer 
57502.577010 0.999705 0.003105 Spitzer 
57502.577049 0.992243 0.003105 Spitzer 
57502.577072 1.001385 0.003105 Spitzer 
57502.577096 1.005077 0.003105 Spitzer 
57502.577119 1.005992 0.003105 Spitzer 
57502.577142 1.003808 0.003105 Spitzer 
57502.577165 0.999650 0.003105 Spitzer 
57502.577188 0.997560 0.003105 Spitzer 
57502.577211 1.001735 0.003105 Spitzer 
57502.577234 1.004251 0.003105 Spitzer 
57502.577258 0.995879 0.003105 Spitzer 
57502.577281 1.001490 0.003105 Spitzer 
57502.577304 0.999454 0.003105 Spitzer 
57502.577327 1.002289 0.003105 Spitzer 
57502.577350 1.000638 0.003105 Spitzer 
57502.577373 0.996333 0.003105 Spitzer 
57502.577397 1.002939 0.003105 Spitzer 
57502.577420 1.003164 0.003105 Spitzer 
57502.577443 1.002748 0.003105 Spitzer 
57502.577466 0.995186 0.003105 Spitzer 
57502.577489 0.997409 0.003105 Spitzer 
57502.577512 0.997834 0.003105 Spitzer 
57502.577535 1.001404 0.003105 Spitzer 
57502.577559 1.001282 0.003105 Spitzer 
57502.577582 1.001710 0.003105 Spitzer 
57502.577605 1.002122 0.003105 Spitzer 
57502.577628 0.998992 0.003105 Spitzer 
57502.577651 1.005581 0.003105 Spitzer 
57502.577674 0.999086 0.003105 Spitzer 
57502.577697 1.001640 0.003105 Spitzer 
57502.577721 1.002541 0.003105 Spitzer 
57502.577744 1.003585 0.003105 Spitzer 
57502.577767 1.000339 0.003105 Spitzer 
57502.577790 1.000264 0.003105 Spitzer 
57502.577813 0.999743 0.003105 Spitzer 
57502.577836 1.002628 0.003105 Spitzer 
57502.577859 1.000702 0.003105 Spitzer 
57502.577883 0.998048 0.003105 Spitzer 
57502.577906 1.000768 0.003105 Spitzer 
57502.577929 0.997965 0.003105 Spitzer 
57502.577952 1.003498 0.003105 Spitzer 
57502.577975 1.002711 0.003105 Spitzer 
57502.577998 1.000870 0.003105 Spitzer 
57502.578022 0.998548 0.003105 Spitzer 
57502.578045 1.004332 0.003105 Spitzer 
57502.578068 1.001947 0.003105 Spitzer 
57502.578091 0.999793 0.003105 Spitzer 
57502.578114 0.996819 0.003105 Spitzer 
57502.578137 0.999127 0.003105 Spitzer 
57502.578160 1.004452 0.003105 Spitzer 
57502.578184 1.001230 0.003105 Spitzer 
57502.578207 0.999504 0.003105 Spitzer 
57502.578230 0.998816 0.003105 Spitzer 
57502.578253 0.997746 0.003105 Spitzer 
57502.578276 0.997837 0.003105 Spitzer 
57502.578299 1.001517 0.003105 Spitzer 
57502.578322 0.997525 0.003105 Spitzer 
57502.578346 1.007549 0.003105 Spitzer 
57502.578369 0.995520 0.003105 Spitzer 
57502.578392 1.000027 0.003105 Spitzer 
57502.578415 0.996840 0.003105 Spitzer 
57502.578438 1.003709 0.003105 Spitzer 
57502.578461 0.999399 0.003105 Spitzer 
57502.578484 1.005841 0.003105 Spitzer 
57502.578508 1.001587 0.003105 Spitzer 
57502.578547 0.991460 0.003105 Spitzer 
57502.578570 0.999872 0.003105 Spitzer 
57502.578593 1.004570 0.003105 Spitzer 
57502.578617 1.003247 0.003105 Spitzer 
57502.578640 1.001738 0.003105 Spitzer 
57502.578663 1.001255 0.003105 Spitzer 
57502.578686 1.000729 0.003105 Spitzer 
57502.578709 0.997479 0.003105 Spitzer 
57502.578732 1.001502 0.003105 Spitzer 
57502.578755 0.999654 0.003105 Spitzer 
57502.578779 1.000524 0.003105 Spitzer 
57502.578802 1.000446 0.003105 Spitzer 
57502.578825 0.997313 0.003105 Spitzer 
57502.578848 1.000196 0.003105 Spitzer 
57502.578871 0.993768 0.003105 Spitzer 
57502.578894 0.997700 0.003105 Spitzer 
57502.578917 0.999686 0.003105 Spitzer 
57502.578941 0.996396 0.003105 Spitzer 
57502.578964 1.003589 0.003105 Spitzer 
57502.578987 1.002049 0.003105 Spitzer 
57502.579010 1.002821 0.003105 Spitzer 
57502.579033 1.005926 0.003105 Spitzer 
57502.579056 1.002228 0.003105 Spitzer 
57502.579080 1.000454 0.003105 Spitzer 
57502.579103 0.994096 0.003105 Spitzer 
57502.579126 0.991007 0.003105 Spitzer 
57502.579149 0.997527 0.003105 Spitzer 
57502.579172 1.002419 0.003105 Spitzer 
57502.579195 0.998082 0.003105 Spitzer 
57502.579218 1.009603 0.003105 Spitzer 
57502.579242 1.004933 0.003105 Spitzer 
57502.579265 0.998329 0.003105 Spitzer 
57502.579288 1.003772 0.003105 Spitzer 
57502.579311 0.999064 0.003105 Spitzer 
57502.579334 0.998868 0.003105 Spitzer 
57502.579357 1.002009 0.003105 Spitzer 
57502.579380 1.007719 0.003105 Spitzer 
57502.579404 1.003791 0.003105 Spitzer 
57502.579427 1.001714 0.003105 Spitzer 
57502.579450 1.003109 0.003105 Spitzer 
57502.579473 0.999413 0.003105 Spitzer 
57502.579496 0.994787 0.003105 Spitzer 
57502.579519 0.997206 0.003105 Spitzer 
57502.579542 1.000161 0.003105 Spitzer 
57502.579566 0.998278 0.003105 Spitzer 
57502.579589 0.998553 0.003105 Spitzer 
57502.579612 0.998864 0.003105 Spitzer 
57502.579635 0.996774 0.003105 Spitzer 
57502.579658 1.003051 0.003105 Spitzer 
57502.579681 1.003280 0.003105 Spitzer 
57502.579705 0.995756 0.003105 Spitzer 
57502.579728 1.001985 0.003105 Spitzer 
57502.579751 1.000955 0.003105 Spitzer 
57502.579774 1.000106 0.003105 Spitzer 
57502.579797 0.995723 0.003105 Spitzer 
57502.579820 0.997153 0.003105 Spitzer 
57502.579843 0.997955 0.003105 Spitzer 
57502.579867 1.000451 0.003105 Spitzer 
57502.579890 0.998702 0.003105 Spitzer 
57502.579913 0.998402 0.003105 Spitzer 
57502.579936 0.999130 0.003105 Spitzer 
57502.579959 0.994584 0.003105 Spitzer 
57502.579982 1.001235 0.003105 Spitzer 
57502.580005 0.996222 0.003105 Spitzer 
57502.580045 0.995104 0.003105 Spitzer 
57502.580068 1.006006 0.003105 Spitzer 
57502.580091 0.994729 0.003105 Spitzer 
57502.580115 0.997212 0.003105 Spitzer 
57502.580138 0.998977 0.003105 Spitzer 
57502.580161 0.999492 0.003105 Spitzer 
57502.580184 1.002160 0.003105 Spitzer 
57502.580207 1.005622 0.003105 Spitzer 
57502.580230 1.003705 0.003105 Spitzer 
57502.580253 0.997262 0.003105 Spitzer 
57502.580277 1.003196 0.003105 Spitzer 
57502.580300 0.998935 0.003105 Spitzer 
57502.580323 0.998813 0.003105 Spitzer 
57502.580346 1.002988 0.003105 Spitzer 
57502.580369 1.003445 0.003105 Spitzer 
57502.580392 1.004684 0.003105 Spitzer 
57502.580415 0.997535 0.003105 Spitzer 
57502.580439 0.996201 0.003105 Spitzer 
57502.580462 1.004732 0.003105 Spitzer 
57502.580485 0.998607 0.003105 Spitzer 
57502.580508 1.001652 0.003105 Spitzer 
57502.580531 1.000004 0.003105 Spitzer 
57502.580554 1.000678 0.003105 Spitzer 
57502.580578 1.000442 0.003105 Spitzer 
57502.580601 1.001209 0.003105 Spitzer 
57502.580624 1.000954 0.003105 Spitzer 
57502.580647 0.999330 0.003105 Spitzer 
57502.580670 0.999111 0.003105 Spitzer 
57502.580693 1.001559 0.003105 Spitzer 
57502.580716 0.996268 0.003105 Spitzer 
57502.580740 1.004128 0.003105 Spitzer 
57502.580763 1.001920 0.003105 Spitzer 
57502.580786 1.003498 0.003105 Spitzer 
57502.580809 1.002217 0.003105 Spitzer 
57502.580832 0.996548 0.003105 Spitzer 
57502.580855 0.997535 0.003105 Spitzer 
57502.580878 1.008682 0.003105 Spitzer 
57502.580902 1.000041 0.003105 Spitzer 
57502.580925 1.005924 0.003105 Spitzer 
57502.580948 1.000122 0.003105 Spitzer 
57502.580971 0.998115 0.003105 Spitzer 
57502.580994 1.001147 0.003105 Spitzer 
57502.581017 0.993786 0.003105 Spitzer 
57502.581040 0.997571 0.003105 Spitzer 
57502.581064 0.996249 0.003105 Spitzer 
57502.581087 1.002713 0.003105 Spitzer 
57502.581110 1.001652 0.003105 Spitzer 
57502.581133 1.002675 0.003105 Spitzer 
57502.581156 1.001152 0.003105 Spitzer 
57502.581179 1.000068 0.003105 Spitzer 
57502.581203 0.999057 0.003105 Spitzer 
57502.581226 0.997338 0.003105 Spitzer 
57502.581249 1.006657 0.003105 Spitzer 
57502.581272 0.997780 0.003105 Spitzer 
57502.581295 0.999392 0.003105 Spitzer 
57502.581318 0.998930 0.003105 Spitzer 
57502.581341 0.996000 0.003105 Spitzer 
57502.581365 0.998612 0.003105 Spitzer 
57502.581388 1.002234 0.003105 Spitzer 
57502.581411 0.999679 0.003105 Spitzer 
57502.581434 1.000074 0.003105 Spitzer 
57502.581457 0.998411 0.003105 Spitzer 
57502.581480 0.999391 0.003105 Spitzer 
57502.581503 1.001112 0.003105 Spitzer 
57502.581543 0.992045 0.003105 Spitzer 
57502.581566 1.002166 0.003105 Spitzer 
57502.581589 0.998643 0.003105 Spitzer 
57502.581612 0.994280 0.003105 Spitzer 
57502.581635 1.002032 0.003105 Spitzer 
57502.581659 1.002529 0.003105 Spitzer 
57502.581682 0.995435 0.003105 Spitzer 
57502.581705 1.001031 0.003105 Spitzer 
57502.581728 0.998822 0.003105 Spitzer 
57502.581751 0.999534 0.003105 Spitzer 
57502.581774 1.002474 0.003105 Spitzer 
57502.581797 1.002234 0.003105 Spitzer 
57502.581821 1.003368 0.003105 Spitzer 
57502.581844 0.999893 0.003105 Spitzer 
57502.581867 0.999089 0.003105 Spitzer 
57502.581890 0.995904 0.003105 Spitzer 
57502.581913 0.992939 0.003105 Spitzer 
57502.581936 0.997733 0.003105 Spitzer 
57502.581959 1.004580 0.003105 Spitzer 
57502.581983 0.999136 0.003105 Spitzer 
57502.582006 1.000887 0.003105 Spitzer 
57502.582029 0.999702 0.003105 Spitzer 
57502.582052 0.997510 0.003105 Spitzer 
57502.582075 0.997646 0.003105 Spitzer 
57502.582098 0.999601 0.003105 Spitzer 
57502.582122 1.000908 0.003105 Spitzer 
57502.582145 1.002217 0.003105 Spitzer 
57502.582168 1.000822 0.003105 Spitzer 
57502.582191 0.997227 0.003105 Spitzer 
57502.582214 1.001342 0.003105 Spitzer 
57502.582237 1.001398 0.003105 Spitzer 
57502.582260 1.000541 0.003105 Spitzer 
57502.582284 0.999740 0.003105 Spitzer 
57502.582307 0.998761 0.003105 Spitzer 
57502.582330 1.003293 0.003105 Spitzer 
57502.582353 0.998967 0.003105 Spitzer 
57502.582376 0.997127 0.003105 Spitzer 
57502.582399 1.006097 0.003105 Spitzer 
57502.582422 0.997743 0.003105 Spitzer 
57502.582446 0.997363 0.003105 Spitzer 
57502.582469 0.995996 0.003105 Spitzer 
57502.582492 0.990660 0.003105 Spitzer 
57502.582515 0.996462 0.003105 Spitzer 
57502.582538 0.996441 0.003105 Spitzer 
57502.582561 0.997788 0.003105 Spitzer 
57502.582584 1.003042 0.003105 Spitzer 
57502.582608 1.001755 0.003105 Spitzer 
57502.582631 1.002012 0.003105 Spitzer 
57502.582654 0.998052 0.003105 Spitzer 
57502.582677 0.994556 0.003105 Spitzer 
57502.582700 0.999905 0.003105 Spitzer 
57502.582723 0.999683 0.003105 Spitzer 
57502.582747 1.002966 0.003105 Spitzer 
57502.582770 1.000991 0.003105 Spitzer 
57502.582793 1.003379 0.003105 Spitzer 
57502.582816 0.997337 0.003105 Spitzer 
57502.582839 1.000712 0.003105 Spitzer 
57502.582862 0.993240 0.003105 Spitzer 
57502.582885 0.996885 0.003105 Spitzer 
57502.582909 0.996529 0.003105 Spitzer 
57502.582932 0.998287 0.003105 Spitzer 
57502.582955 0.998675 0.003105 Spitzer 
57502.582978 1.002196 0.003105 Spitzer 
57502.583001 1.003650 0.003105 Spitzer 
57502.583040 0.988235 0.003105 Spitzer 
57502.583063 1.003270 0.003105 Spitzer 
57502.583087 0.998225 0.003105 Spitzer 
57502.583110 1.000309 0.003105 Spitzer 
57502.583133 0.994992 0.003105 Spitzer 
57502.583156 1.001437 0.003105 Spitzer 
57502.583179 0.999868 0.003105 Spitzer 
57502.583202 1.004220 0.003105 Spitzer 
57502.583225 1.006160 0.003105 Spitzer 
57502.583249 1.007599 0.003105 Spitzer 
57502.583272 1.002631 0.003105 Spitzer 
57502.583295 0.995256 0.003105 Spitzer 
57502.583318 1.007245 0.003105 Spitzer 
57502.583341 0.996880 0.003105 Spitzer 
57502.583364 0.999538 0.003105 Spitzer 
57502.583388 1.000297 0.003105 Spitzer 
57502.583411 1.002078 0.003105 Spitzer 
57502.583434 1.002607 0.003105 Spitzer 
57502.583457 0.996974 0.003105 Spitzer 
57502.583480 0.999885 0.003105 Spitzer 
57502.583503 0.997781 0.003105 Spitzer 
57502.583526 1.001361 0.003105 Spitzer 
57502.583550 0.999275 0.003105 Spitzer 
57502.583573 0.998690 0.003105 Spitzer 
57502.583596 1.001830 0.003105 Spitzer 
57502.583619 0.998877 0.003105 Spitzer 
57502.583642 0.998858 0.003105 Spitzer 
57502.583665 1.003222 0.003105 Spitzer 
57502.583688 0.997134 0.003105 Spitzer 
57502.583712 1.000162 0.003105 Spitzer 
57502.583735 0.998972 0.003105 Spitzer 
57502.583758 0.999360 0.003105 Spitzer 
57502.583781 1.004392 0.003105 Spitzer 
57502.583804 0.998921 0.003105 Spitzer 
57502.583827 1.004291 0.003105 Spitzer 
57502.583850 1.000100 0.003105 Spitzer 
57502.583874 0.996298 0.003105 Spitzer 
57502.583897 0.997686 0.003105 Spitzer 
57502.583920 1.002374 0.003105 Spitzer 
57502.583943 1.000921 0.003105 Spitzer 
57502.583966 0.997940 0.003105 Spitzer 
57502.583989 1.000828 0.003105 Spitzer 
57502.584013 0.998721 0.003105 Spitzer 
57502.584036 0.999740 0.003105 Spitzer 
57502.584059 0.999823 0.003105 Spitzer 
57502.584082 0.997570 0.003105 Spitzer 
57502.584105 1.000373 0.003105 Spitzer 
57502.584128 0.999229 0.003105 Spitzer 
57502.584151 1.005780 0.003105 Spitzer 
57502.584175 0.994965 0.003105 Spitzer 
57502.584198 1.001990 0.003105 Spitzer 
57502.584221 1.005168 0.003105 Spitzer 
57502.584244 1.003634 0.003105 Spitzer 
57502.584267 0.995946 0.003105 Spitzer 
57502.584290 0.998028 0.003105 Spitzer 
57502.584313 0.999905 0.003105 Spitzer 
57502.584337 0.999710 0.003105 Spitzer 
57502.584360 0.996393 0.003105 Spitzer 
57502.584383 0.995816 0.003105 Spitzer 
57502.584406 1.000746 0.003105 Spitzer 
57502.584429 1.004213 0.003105 Spitzer 
57502.584452 0.997833 0.003105 Spitzer 
57502.584475 0.997663 0.003105 Spitzer 
57502.584499 0.997434 0.003105 Spitzer 
57502.584538 0.996072 0.003105 Spitzer 
57502.584561 0.996149 0.003105 Spitzer 
57502.584584 0.999755 0.003105 Spitzer 
57502.584607 0.998406 0.003105 Spitzer 
57502.584631 1.003735 0.003105 Spitzer 
57502.584654 1.001921 0.003105 Spitzer 
57502.584677 0.998299 0.003105 Spitzer 
57502.584700 1.001370 0.003105 Spitzer 
57502.584723 1.003183 0.003105 Spitzer 
57502.584746 1.002079 0.003105 Spitzer 
57502.584769 0.997122 0.003105 Spitzer 
57502.584793 0.999321 0.003105 Spitzer 
57502.584816 0.997951 0.003105 Spitzer 
57502.584839 1.004463 0.003105 Spitzer 
57502.584862 1.001830 0.003105 Spitzer 
57502.584885 0.994400 0.003105 Spitzer 
57502.584908 1.001141 0.003105 Spitzer 
57502.584932 0.996744 0.003105 Spitzer 
57502.584955 1.002228 0.003105 Spitzer 
57502.584978 0.998452 0.003105 Spitzer 
57502.585001 1.001075 0.003105 Spitzer 
57502.585024 0.999714 0.003105 Spitzer 
57502.585047 1.001333 0.003105 Spitzer 
57502.585070 1.000936 0.003105 Spitzer 
57502.585094 0.998054 0.003105 Spitzer 
57502.585117 1.005124 0.003105 Spitzer 
57502.585140 1.001015 0.003105 Spitzer 
57502.585163 1.000613 0.003105 Spitzer 
57502.585186 1.001961 0.003105 Spitzer 
57502.585209 0.994380 0.003105 Spitzer 
57502.585232 1.004152 0.003105 Spitzer 
57502.585256 0.998352 0.003105 Spitzer 
57502.585279 0.995479 0.003105 Spitzer 
57502.585302 1.001629 0.003105 Spitzer 
57502.585325 1.001124 0.003105 Spitzer 
57502.585348 1.001839 0.003105 Spitzer 
57502.585371 0.999160 0.003105 Spitzer 
57502.585394 1.002355 0.003105 Spitzer 
57502.585418 1.000368 0.003105 Spitzer 
57502.585441 0.999419 0.003105 Spitzer 
57502.585464 0.998894 0.003105 Spitzer 
57502.585487 0.998795 0.003105 Spitzer 
57502.585510 1.002577 0.003105 Spitzer 
57502.585533 1.000742 0.003105 Spitzer 
57502.585557 0.997464 0.003105 Spitzer 
57502.585580 1.002513 0.003105 Spitzer 
57502.585603 0.998656 0.003105 Spitzer 
57502.585626 1.001823 0.003105 Spitzer 
57502.585649 0.998013 0.003105 Spitzer 
57502.585672 0.998617 0.003105 Spitzer 
57502.585695 1.002172 0.003105 Spitzer 
57502.585719 1.008052 0.003105 Spitzer 
57502.585742 1.001409 0.003105 Spitzer 
57502.585765 1.001138 0.003105 Spitzer 
57502.585788 1.002176 0.003105 Spitzer 
57502.585811 1.001976 0.003105 Spitzer 
57502.585834 1.000231 0.003105 Spitzer 
57502.585857 0.995839 0.003105 Spitzer 
57502.585881 1.002797 0.003105 Spitzer 
57502.585904 1.008720 0.003105 Spitzer 
57502.585927 0.998369 0.003105 Spitzer 
57502.585950 1.001761 0.003105 Spitzer 
57502.585973 1.001196 0.003105 Spitzer 
57502.585996 1.005137 0.003105 Spitzer 
57502.586036 0.991048 0.003105 Spitzer 
57502.586059 1.006986 0.003105 Spitzer 
57502.586082 0.998853 0.003105 Spitzer 
57502.586105 0.999309 0.003105 Spitzer 
57502.586128 0.998615 0.003105 Spitzer 
57502.586152 1.001489 0.003105 Spitzer 
57502.586175 0.999521 0.003105 Spitzer 
57502.586198 1.001955 0.003105 Spitzer 
57502.586221 0.999734 0.003105 Spitzer 
57502.586244 0.996881 0.003105 Spitzer 
57502.586267 1.004671 0.003105 Spitzer 
57502.586290 1.000095 0.003105 Spitzer 
57502.586314 1.000868 0.003105 Spitzer 
57502.586337 0.999621 0.003105 Spitzer 
57502.586360 0.999433 0.003105 Spitzer 
57502.586383 1.000613 0.003105 Spitzer 
57502.586406 1.002710 0.003105 Spitzer 
57502.586429 1.000716 0.003105 Spitzer 
57502.586452 1.002471 0.003105 Spitzer 
57502.586476 1.000171 0.003105 Spitzer 
57502.586499 0.997377 0.003105 Spitzer 
57502.586522 1.000104 0.003105 Spitzer 
57502.586545 1.005274 0.003105 Spitzer 
57502.586568 0.998895 0.003105 Spitzer 
57502.586591 1.003705 0.003105 Spitzer 
57502.586615 1.001349 0.003105 Spitzer 
57502.586638 0.999651 0.003105 Spitzer 
57502.586661 1.001055 0.003105 Spitzer 
57502.586684 1.002343 0.003105 Spitzer 
57502.586707 0.996954 0.003105 Spitzer 
57502.586730 1.003603 0.003105 Spitzer 
57502.586753 0.999886 0.003105 Spitzer 
57502.586777 1.003931 0.003105 Spitzer 
57502.586800 0.999400 0.003105 Spitzer 
57502.586823 1.000977 0.003105 Spitzer 
57502.586846 0.996178 0.003105 Spitzer 
57502.586869 1.004150 0.003105 Spitzer 
57502.586892 0.997569 0.003105 Spitzer 
57502.586915 0.999004 0.003105 Spitzer 
57502.586939 1.005637 0.003105 Spitzer 
57502.586962 0.995080 0.003105 Spitzer 
57502.586985 0.998986 0.003105 Spitzer 
57502.587008 0.996435 0.003105 Spitzer 
57502.587031 1.001009 0.003105 Spitzer 
57502.587054 0.998107 0.003105 Spitzer 
57502.587077 1.002965 0.003105 Spitzer 
57502.587101 0.997590 0.003105 Spitzer 
57502.587124 1.005607 0.003105 Spitzer 
57502.587147 1.003215 0.003105 Spitzer 
57502.587170 1.004200 0.003105 Spitzer 
57502.587193 0.998636 0.003105 Spitzer 
57502.587216 1.001588 0.003105 Spitzer 
57502.587240 1.003407 0.003105 Spitzer 
57502.587263 0.996161 0.003105 Spitzer 
57502.587286 0.998314 0.003105 Spitzer 
57502.587309 1.001225 0.003105 Spitzer 
57502.587332 1.004181 0.003105 Spitzer 
57502.587355 0.998404 0.003105 Spitzer 
57502.587378 0.997049 0.003105 Spitzer 
57502.587402 1.001205 0.003105 Spitzer 
57502.587425 1.003235 0.003105 Spitzer 
57502.587448 1.000688 0.003105 Spitzer 
57502.587471 1.001488 0.003105 Spitzer 
57502.587494 1.001436 0.003105 Spitzer 
57502.587534 0.988735 0.003105 Spitzer 
57502.587557 0.998033 0.003105 Spitzer 
57502.587580 1.001774 0.003105 Spitzer 
57502.587603 0.997483 0.003105 Spitzer 
57502.587626 1.002231 0.003105 Spitzer 
57502.587649 1.000141 0.003105 Spitzer 
57502.587672 0.998975 0.003105 Spitzer 
57502.587696 0.999270 0.003105 Spitzer 
57502.587719 1.002760 0.003105 Spitzer 
57502.587765 1.004152 0.003105 Spitzer 
57502.587788 1.001660 0.003105 Spitzer 
57502.587811 1.004219 0.003105 Spitzer 
57502.587835 1.005611 0.003105 Spitzer 
57502.587858 1.001960 0.003105 Spitzer 
57502.587881 1.002136 0.003105 Spitzer 
57502.587904 0.995381 0.003105 Spitzer 
57502.587927 0.997084 0.003105 Spitzer 
57502.587950 0.998061 0.003105 Spitzer 
57502.587973 1.003471 0.003105 Spitzer 
57502.587997 1.000503 0.003105 Spitzer 
57502.588020 0.998570 0.003105 Spitzer 
57502.588043 1.005106 0.003105 Spitzer 
57502.588066 1.000903 0.003105 Spitzer 
57502.588089 1.002138 0.003105 Spitzer 
57502.588112 1.000877 0.003105 Spitzer 
57502.588135 1.002388 0.003105 Spitzer 
57502.588159 1.002738 0.003105 Spitzer 
57502.588182 0.998995 0.003105 Spitzer 
57502.588205 1.001670 0.003105 Spitzer 
57502.588228 1.002219 0.003105 Spitzer 
57502.588251 0.999605 0.003105 Spitzer 
57502.588274 0.998076 0.003105 Spitzer 
57502.588297 0.995546 0.003105 Spitzer 
57502.588321 1.001647 0.003105 Spitzer 
57502.588344 0.995517 0.003105 Spitzer 
57502.588367 1.003617 0.003105 Spitzer 
57502.588390 0.996087 0.003105 Spitzer 
57502.588413 0.995749 0.003105 Spitzer 
57502.588436 0.997478 0.003105 Spitzer 
57502.588460 1.002024 0.003105 Spitzer 
57502.588483 1.001704 0.003105 Spitzer 
57502.588506 0.996504 0.003105 Spitzer 
57502.588529 0.997872 0.003105 Spitzer 
57502.588552 1.005511 0.003105 Spitzer 
57502.588575 1.006007 0.003105 Spitzer 
57502.588598 1.000106 0.003105 Spitzer 
57502.588622 0.996174 0.003105 Spitzer 
57502.588645 0.998067 0.003105 Spitzer 
57502.588668 0.996626 0.003105 Spitzer 
57502.588691 0.999063 0.003105 Spitzer 
57502.588714 1.004507 0.003105 Spitzer 
57502.588737 1.000947 0.003105 Spitzer 
57502.588760 1.000672 0.003105 Spitzer 
57502.588784 0.995785 0.003105 Spitzer 
57502.588807 1.000674 0.003105 Spitzer 
57502.588830 1.000585 0.003105 Spitzer 
57502.588853 1.000066 0.003105 Spitzer 
57502.588876 1.002243 0.003105 Spitzer 
57502.588899 0.997168 0.003105 Spitzer 
57502.588922 1.000071 0.003105 Spitzer 
57502.588946 0.999270 0.003105 Spitzer 
57502.588969 1.000356 0.003105 Spitzer 
57502.588992 1.001301 0.003105 Spitzer 
57502.589032 0.991134 0.003105 Spitzer 
57502.589055 0.994926 0.003105 Spitzer 
57502.589078 0.998590 0.003105 Spitzer 
57502.589101 0.996772 0.003105 Spitzer 
57502.589124 0.998850 0.003105 Spitzer 
57502.589147 0.997310 0.003105 Spitzer 
57502.589170 1.002158 0.003105 Spitzer 
57502.589194 0.996452 0.003105 Spitzer 
57502.589217 1.001816 0.003105 Spitzer 
57502.589240 0.999855 0.003105 Spitzer 
57502.589263 1.001715 0.003105 Spitzer 
57502.589286 1.001109 0.003105 Spitzer 
57502.589309 1.003507 0.003105 Spitzer 
57502.589333 0.999504 0.003105 Spitzer 
57502.589356 0.998330 0.003105 Spitzer 
57502.589379 0.996946 0.003105 Spitzer 
57502.589402 0.997108 0.003105 Spitzer 
57502.589425 0.995407 0.003105 Spitzer 
57502.589448 1.000980 0.003105 Spitzer 
57502.589471 0.995250 0.003105 Spitzer 
57502.589495 0.997142 0.003105 Spitzer 
57502.589518 1.002390 0.003105 Spitzer 
57502.589541 0.998171 0.003105 Spitzer 
57502.589564 0.998626 0.003105 Spitzer 
57502.589587 0.998050 0.003105 Spitzer 
57502.589610 1.005010 0.003105 Spitzer 
57502.589633 1.000296 0.003105 Spitzer 
57502.589657 1.003300 0.003105 Spitzer 
57502.589680 1.004465 0.003105 Spitzer 
57502.589703 1.001622 0.003105 Spitzer 
57502.589726 1.001421 0.003105 Spitzer 
57502.589749 0.999783 0.003105 Spitzer 
57502.589772 0.997707 0.003105 Spitzer 
57502.589795 0.999790 0.003105 Spitzer 
57502.589819 0.996533 0.003105 Spitzer 
57502.589842 0.998481 0.003105 Spitzer 
57502.589865 0.993657 0.003105 Spitzer 
57502.589888 1.002548 0.003105 Spitzer 
57502.589911 0.997241 0.003105 Spitzer 
57502.589934 0.996636 0.003105 Spitzer 
57502.589958 0.995704 0.003105 Spitzer 
57502.589981 1.000759 0.003105 Spitzer 
57502.590004 0.999895 0.003105 Spitzer 
57502.590027 1.000083 0.003105 Spitzer 
57502.590050 1.002335 0.003105 Spitzer 
57502.590073 0.995378 0.003105 Spitzer 
57502.590096 0.999052 0.003105 Spitzer 
57502.590120 1.001011 0.003105 Spitzer 
57502.590143 1.000210 0.003105 Spitzer 
57502.590166 1.001896 0.003105 Spitzer 
57502.590189 0.996385 0.003105 Spitzer 
57502.590212 1.003017 0.003105 Spitzer 
57502.590235 1.004754 0.003105 Spitzer 
57502.590258 0.996571 0.003105 Spitzer 
57502.590282 0.999872 0.003105 Spitzer 
57502.590305 0.999215 0.003105 Spitzer 
57502.590328 0.999301 0.003105 Spitzer 
57502.590351 0.997848 0.003105 Spitzer 
57502.590374 1.001367 0.003105 Spitzer 
57502.590397 0.996943 0.003105 Spitzer 
57502.590420 0.998814 0.003105 Spitzer 
57502.590444 0.995695 0.003105 Spitzer 
57502.590467 1.003660 0.003105 Spitzer 
57502.590490 0.997856 0.003105 Spitzer 
57502.590529 0.993383 0.003105 Spitzer 
57502.590552 1.001370 0.003105 Spitzer 
57502.590576 0.998442 0.003105 Spitzer 
57502.590599 0.997658 0.003105 Spitzer 
57502.590622 1.002535 0.003105 Spitzer 
57502.590645 1.001743 0.003105 Spitzer 
57502.590668 0.998205 0.003105 Spitzer 
57502.590691 0.998266 0.003105 Spitzer 
57502.590714 1.001052 0.003105 Spitzer 
57502.590738 0.996452 0.003105 Spitzer 
57502.590761 1.006615 0.003105 Spitzer 
57502.590784 1.003398 0.003105 Spitzer 
57502.590807 0.997095 0.003105 Spitzer 
57502.590830 0.998046 0.003105 Spitzer 
57502.590853 1.000751 0.003105 Spitzer 
57502.590877 0.994163 0.003105 Spitzer 
57502.590900 0.998065 0.003105 Spitzer 
57502.590923 0.995918 0.003105 Spitzer 
57502.590946 0.996585 0.003105 Spitzer 
57502.590969 0.997610 0.003105 Spitzer 
57502.590992 0.997455 0.003105 Spitzer 
57502.591015 1.000380 0.003105 Spitzer 
57502.591039 1.004269 0.003105 Spitzer 
57502.591062 1.003176 0.003105 Spitzer 
57502.591085 1.001153 0.003105 Spitzer 
57502.591108 1.000764 0.003105 Spitzer 
57502.591131 0.998130 0.003105 Spitzer 
57502.591154 1.004138 0.003105 Spitzer 
57502.591177 1.000894 0.003105 Spitzer 
57502.591201 0.999244 0.003105 Spitzer 
57502.591224 1.004594 0.003105 Spitzer 
57502.591247 1.001902 0.003105 Spitzer 
57502.591270 1.001954 0.003105 Spitzer 
57502.591293 0.994542 0.003105 Spitzer 
57502.591316 1.003214 0.003105 Spitzer 
57502.591339 0.995179 0.003105 Spitzer 
57502.591363 1.005133 0.003105 Spitzer 
57502.591386 0.998513 0.003105 Spitzer 
57502.591409 1.004344 0.003105 Spitzer 
57502.591432 1.004343 0.003105 Spitzer 
57502.591455 0.999514 0.003105 Spitzer 
57502.591478 0.993594 0.003105 Spitzer 
57502.591502 0.997984 0.003105 Spitzer 
57502.591525 0.999681 0.003105 Spitzer 
57502.591548 0.997868 0.003105 Spitzer 
57502.591571 0.999616 0.003105 Spitzer 
57502.591594 1.000061 0.003105 Spitzer 
57502.591617 1.002181 0.003105 Spitzer 
57502.591640 1.002025 0.003105 Spitzer 
57502.591664 0.999915 0.003105 Spitzer 
57502.591687 1.000058 0.003105 Spitzer 
57502.591710 1.001106 0.003105 Spitzer 
57502.591733 0.998101 0.003105 Spitzer 
57502.591756 1.005287 0.003105 Spitzer 
57502.591779 0.999580 0.003105 Spitzer 
57502.591802 1.000111 0.003105 Spitzer 
57502.591826 0.993647 0.003105 Spitzer 
57502.591849 0.998366 0.003105 Spitzer 
57502.591872 1.002283 0.003105 Spitzer 
57502.591895 1.001180 0.003105 Spitzer 
57502.591918 1.002177 0.003105 Spitzer 
57502.591941 1.003918 0.003105 Spitzer 
57502.591964 0.995346 0.003105 Spitzer 
57502.591988 1.004456 0.003105 Spitzer 
57502.592027 0.991257 0.003105 Spitzer 
57502.592050 0.995121 0.003105 Spitzer 
57502.592073 0.997279 0.003105 Spitzer 
57502.592096 1.000335 0.003105 Spitzer 
57502.592119 1.003436 0.003105 Spitzer 
57502.592143 1.001850 0.003105 Spitzer 
57502.592166 0.998668 0.003105 Spitzer 
57502.592189 0.994719 0.003105 Spitzer 
57502.592212 1.000941 0.003105 Spitzer 
57502.592235 1.001542 0.003105 Spitzer 
57502.592258 1.004212 0.003105 Spitzer 
57502.592282 1.001481 0.003105 Spitzer 
57502.592305 1.002424 0.003105 Spitzer 
57502.592328 0.999349 0.003105 Spitzer 
57502.592351 0.998243 0.003105 Spitzer 
57502.592374 0.998883 0.003105 Spitzer 
57502.592397 1.005046 0.003105 Spitzer 
57502.592420 0.998126 0.003105 Spitzer 
57502.592444 0.998685 0.003105 Spitzer 
57502.592467 1.001807 0.003105 Spitzer 
57502.592490 1.001807 0.003105 Spitzer 
57502.592513 1.003903 0.003105 Spitzer 
57502.592536 0.994174 0.003105 Spitzer 
57502.592559 1.001306 0.003105 Spitzer 
57502.592582 1.007724 0.003105 Spitzer 
57502.592606 1.001388 0.003105 Spitzer 
57502.592629 0.994203 0.003105 Spitzer 
57502.592652 1.000915 0.003105 Spitzer 
57502.592675 0.996322 0.003105 Spitzer 
57502.592698 0.996432 0.003105 Spitzer 
57502.592721 0.994856 0.003105 Spitzer 
57502.592744 0.996911 0.003105 Spitzer 
57502.592768 0.996204 0.003105 Spitzer 
57502.592791 1.000612 0.003105 Spitzer 
57502.592814 1.005278 0.003105 Spitzer 
57502.592837 0.997886 0.003105 Spitzer 
57502.592860 1.000601 0.003105 Spitzer 
57502.592883 1.004987 0.003105 Spitzer 
57502.592907 1.006051 0.003105 Spitzer 
57502.592930 0.996028 0.003105 Spitzer 
57502.592953 1.001090 0.003105 Spitzer 
57502.592976 0.995789 0.003105 Spitzer 
57502.592999 0.996109 0.003105 Spitzer 
57502.593022 0.999017 0.003105 Spitzer 
57502.593045 1.004258 0.003105 Spitzer 
57502.593069 0.995369 0.003105 Spitzer 
57502.593092 0.998441 0.003105 Spitzer 
57502.593115 0.998588 0.003105 Spitzer 
57502.593138 0.997426 0.003105 Spitzer 
57502.593161 1.001904 0.003105 Spitzer 
57502.593184 0.998807 0.003105 Spitzer 
57502.593207 0.999840 0.003105 Spitzer 
57502.593231 0.995966 0.003105 Spitzer 
57502.593254 1.003674 0.003105 Spitzer 
57502.593277 1.000089 0.003105 Spitzer 
57502.593300 1.003032 0.003105 Spitzer 
57502.593323 0.997041 0.003105 Spitzer 
57502.593346 0.998017 0.003105 Spitzer 
57502.593369 0.997205 0.003105 Spitzer 
57502.593393 0.998066 0.003105 Spitzer 
57502.593416 0.999234 0.003105 Spitzer 
57502.593439 0.997558 0.003105 Spitzer 
57502.593462 0.996535 0.003105 Spitzer 
57502.593485 0.999879 0.003105 Spitzer 
57502.593525 0.993761 0.003105 Spitzer 
57502.593548 1.001569 0.003105 Spitzer 
57502.593571 1.000330 0.003105 Spitzer 
57502.593594 1.002335 0.003105 Spitzer 
57502.593617 0.997673 0.003105 Spitzer 
57502.593640 1.001291 0.003105 Spitzer 
57502.593663 0.998423 0.003105 Spitzer 
57502.593687 0.997969 0.003105 Spitzer 
57502.593710 1.000907 0.003105 Spitzer 
57502.593733 0.998256 0.003105 Spitzer 
57502.593756 1.004975 0.003105 Spitzer 
57502.593779 0.995895 0.003105 Spitzer 
57502.593802 1.003315 0.003105 Spitzer 
57502.593826 0.996526 0.003105 Spitzer 
57502.593849 1.000436 0.003105 Spitzer 
57502.593872 0.999241 0.003105 Spitzer 
57502.593895 0.997265 0.003105 Spitzer 
57502.593918 0.999439 0.003105 Spitzer 
57502.593941 1.000756 0.003105 Spitzer 
57502.593964 1.006081 0.003105 Spitzer 
57502.593988 1.003090 0.003105 Spitzer 
57502.594011 1.001396 0.003105 Spitzer 
57502.594034 1.003070 0.003105 Spitzer 
57502.594057 0.997630 0.003105 Spitzer 
57502.594080 0.994323 0.003105 Spitzer 
57502.594103 0.999746 0.003105 Spitzer 
57502.594126 1.004255 0.003105 Spitzer 
57502.594150 1.004145 0.003105 Spitzer 
57502.594173 1.000865 0.003105 Spitzer 
57502.594196 0.997171 0.003105 Spitzer 
57502.594219 1.003993 0.003105 Spitzer 
57502.594242 1.002177 0.003105 Spitzer 
57502.594265 1.000238 0.003105 Spitzer 
57502.594288 1.002549 0.003105 Spitzer 
57502.594312 0.999010 0.003105 Spitzer 
57502.594335 0.998470 0.003105 Spitzer 
57502.594358 0.997530 0.003105 Spitzer 
57502.594381 1.004398 0.003105 Spitzer 
57502.594404 0.998858 0.003105 Spitzer 
57502.594427 0.997065 0.003105 Spitzer 
57502.594451 0.999883 0.003105 Spitzer 
57502.594474 0.998201 0.003105 Spitzer 
57502.594497 1.007505 0.003105 Spitzer 
57502.594520 1.000209 0.003105 Spitzer 
57502.594543 1.004671 0.003105 Spitzer 
57502.594566 1.002969 0.003105 Spitzer 
57502.594589 0.997005 0.003105 Spitzer 
57502.594613 0.998103 0.003105 Spitzer 
57502.594636 1.003901 0.003105 Spitzer 
57502.594659 0.998661 0.003105 Spitzer 
57502.594682 0.999123 0.003105 Spitzer 
57502.594705 1.001542 0.003105 Spitzer 
57502.594728 0.995720 0.003105 Spitzer 
57502.594751 0.999362 0.003105 Spitzer 
57502.594775 1.000399 0.003105 Spitzer 
57502.594798 1.000907 0.003105 Spitzer 
57502.594821 0.999918 0.003105 Spitzer 
57502.594844 1.001972 0.003105 Spitzer 
57502.594867 0.997348 0.003105 Spitzer 
57502.594890 1.003296 0.003105 Spitzer 
57502.594913 0.996193 0.003105 Spitzer 
57502.594937 1.000013 0.003105 Spitzer 
57502.594960 0.999736 0.003105 Spitzer 
57502.594983 0.995042 0.003105 Spitzer 
57502.595027 0.992748 0.003105 Spitzer 
57502.595050 0.996471 0.003105 Spitzer 
57502.595073 0.996909 0.003105 Spitzer 
57502.595096 1.001387 0.003105 Spitzer 
57502.595119 1.000427 0.003105 Spitzer 
57502.595143 0.999765 0.003105 Spitzer 
57502.595166 1.004997 0.003105 Spitzer 
57502.595189 0.998495 0.003105 Spitzer 
57502.595212 0.998693 0.003105 Spitzer 
57502.595235 1.003690 0.003105 Spitzer 
57502.595258 0.997281 0.003105 Spitzer 
57502.595281 1.001852 0.003105 Spitzer 
57502.595305 1.001074 0.003105 Spitzer 
57502.595328 0.992961 0.003105 Spitzer 
57502.595351 0.999065 0.003105 Spitzer 
57502.595374 0.998473 0.003105 Spitzer 
57502.595397 0.999227 0.003105 Spitzer 
57502.595420 0.995549 0.003105 Spitzer 
57502.595443 0.996403 0.003105 Spitzer 
57502.595467 0.997492 0.003105 Spitzer 
57502.595490 0.999232 0.003105 Spitzer 
57502.595513 0.999913 0.003105 Spitzer 
57502.595536 1.001339 0.003105 Spitzer 
57502.595559 1.000738 0.003105 Spitzer 
57502.595582 1.002782 0.003105 Spitzer 
57502.595606 0.998171 0.003105 Spitzer 
57502.595629 0.993334 0.003105 Spitzer 
57502.595652 1.000564 0.003105 Spitzer 
57502.595675 1.000945 0.003105 Spitzer 
57502.595698 1.001937 0.003105 Spitzer 
57502.595721 1.003072 0.003105 Spitzer 
57502.595744 0.996084 0.003105 Spitzer 
57502.595768 0.998091 0.003105 Spitzer 
57502.595791 1.000663 0.003105 Spitzer 
57502.595814 0.997728 0.003105 Spitzer 
57502.595837 1.001867 0.003105 Spitzer 
57502.595860 1.006666 0.003105 Spitzer 
57502.595883 0.999290 0.003105 Spitzer 
57502.595906 1.004512 0.003105 Spitzer 
57502.595930 1.005154 0.003105 Spitzer 
57502.595953 0.997175 0.003105 Spitzer 
57502.595976 0.994500 0.003105 Spitzer 
57502.595999 0.999866 0.003105 Spitzer 
57502.596022 0.998798 0.003105 Spitzer 
57502.596045 0.997382 0.003105 Spitzer 
57502.596068 1.001261 0.003105 Spitzer 
57502.596092 1.002622 0.003105 Spitzer 
57502.596115 1.002933 0.003105 Spitzer 
57502.596138 1.002527 0.003105 Spitzer 
57502.596161 1.000502 0.003105 Spitzer 
57502.596184 1.008293 0.003105 Spitzer 
57502.596207 1.001866 0.003105 Spitzer 
57502.596231 0.998462 0.003105 Spitzer 
57502.596254 1.004487 0.003105 Spitzer 
57502.596277 0.997214 0.003105 Spitzer 
57502.596300 0.999794 0.003105 Spitzer 
57502.596323 0.997311 0.003105 Spitzer 
57502.596346 0.998860 0.003105 Spitzer 
57502.596369 1.001204 0.003105 Spitzer 
57502.596393 1.002256 0.003105 Spitzer 
57502.596416 1.001365 0.003105 Spitzer 
57502.596439 1.003259 0.003105 Spitzer 
57502.596462 0.994144 0.003105 Spitzer 
57502.596485 1.002849 0.003105 Spitzer 
57502.596521 0.994265 0.003105 Spitzer 
57502.596544 0.999023 0.003105 Spitzer 
57502.596567 0.998508 0.003105 Spitzer 
57502.596590 1.003493 0.003105 Spitzer 
57502.596613 0.997283 0.003105 Spitzer 
57502.596636 1.002572 0.003105 Spitzer 
57502.596659 1.003140 0.003105 Spitzer 
57502.596683 0.997090 0.003105 Spitzer 
57502.596706 1.005730 0.003105 Spitzer 
57502.596729 1.002059 0.003105 Spitzer 
57502.596752 0.998887 0.003105 Spitzer 
57502.596775 1.000480 0.003105 Spitzer 
57502.596798 0.998428 0.003105 Spitzer 
57502.596822 1.001098 0.003105 Spitzer 
57502.596845 0.998343 0.003105 Spitzer 
57502.596868 1.000495 0.003105 Spitzer 
57502.596891 0.999890 0.003105 Spitzer 
57502.596914 0.996391 0.003105 Spitzer 
57502.596937 0.999180 0.003105 Spitzer 
57502.596960 0.997652 0.003105 Spitzer 
57502.596984 1.001728 0.003105 Spitzer 
57502.597007 0.999482 0.003105 Spitzer 
57502.597030 1.001509 0.003105 Spitzer 
57502.597053 0.999725 0.003105 Spitzer 
57502.597076 0.999751 0.003105 Spitzer 
57502.597099 0.998509 0.003105 Spitzer 
57502.597122 1.001273 0.003105 Spitzer 
57502.597146 0.994616 0.003105 Spitzer 
57502.597169 1.005506 0.003105 Spitzer 
57502.597192 0.999813 0.003105 Spitzer 
57502.597215 1.000909 0.003105 Spitzer 
57502.597238 0.995752 0.003105 Spitzer 
57502.597261 0.999044 0.003105 Spitzer 
57502.597284 0.998841 0.003105 Spitzer 
57502.597308 0.999553 0.003105 Spitzer 
57502.597331 0.998595 0.003105 Spitzer 
57502.597354 0.995572 0.003105 Spitzer 
57502.597377 1.004648 0.003105 Spitzer 
57502.597400 1.001977 0.003105 Spitzer 
57502.597423 1.002647 0.003105 Spitzer 
57502.597447 1.002921 0.003105 Spitzer 
57502.597470 1.003108 0.003105 Spitzer 
57502.597493 0.999110 0.003105 Spitzer 
57502.597516 1.001229 0.003105 Spitzer 
57502.597539 0.999595 0.003105 Spitzer 
57502.597562 0.998952 0.003105 Spitzer 
57502.597585 1.001832 0.003105 Spitzer 
57502.597609 1.003070 0.003105 Spitzer 
57502.597632 0.993919 0.003105 Spitzer 
57502.597655 1.001856 0.003105 Spitzer 
57502.597678 1.001524 0.003105 Spitzer 
57502.597701 1.001069 0.003105 Spitzer 
57502.597724 0.999021 0.003105 Spitzer 
57502.597747 0.998432 0.003105 Spitzer 
57502.597771 1.003751 0.003105 Spitzer 
57502.597794 0.999001 0.003105 Spitzer 
57502.597817 1.002146 0.003105 Spitzer 
57502.597840 1.001485 0.003105 Spitzer 
57502.597863 0.999051 0.003105 Spitzer 
57502.597886 0.991909 0.003105 Spitzer 
57502.597909 1.000463 0.003105 Spitzer 
57502.597933 0.997575 0.003105 Spitzer 
57502.597956 0.998572 0.003105 Spitzer 
57502.597979 0.996130 0.003105 Spitzer 
57502.598018 0.989363 0.003105 Spitzer 
57502.598041 1.002381 0.003105 Spitzer 
57502.598064 1.000061 0.003105 Spitzer 
57502.598088 1.004272 0.003105 Spitzer 
57502.598111 1.006004 0.003105 Spitzer 
57502.598134 1.003586 0.003105 Spitzer 
57502.598157 1.001293 0.003105 Spitzer 
57502.598180 0.998998 0.003105 Spitzer 
57502.598203 0.999638 0.003105 Spitzer 
57502.598227 0.998087 0.003105 Spitzer 
57502.598250 0.999327 0.003105 Spitzer 
57502.598273 1.002743 0.003105 Spitzer 
57502.598296 1.002691 0.003105 Spitzer 
57502.598319 1.002460 0.003105 Spitzer 
57502.598342 1.003327 0.003105 Spitzer 
57502.598365 0.998733 0.003105 Spitzer 
57502.598389 1.001905 0.003105 Spitzer 
57502.598412 1.000085 0.003105 Spitzer 
57502.598435 1.001875 0.003105 Spitzer 
57502.598458 1.004046 0.003105 Spitzer 
57502.598481 1.001569 0.003105 Spitzer 
57502.598504 0.998251 0.003105 Spitzer 
57502.598527 1.001134 0.003105 Spitzer 
57502.598551 1.001908 0.003105 Spitzer 
57502.598574 0.999378 0.003105 Spitzer 
57502.598597 0.993242 0.003105 Spitzer 
57502.598620 0.999422 0.003105 Spitzer 
57502.598643 1.001378 0.003105 Spitzer 
57502.598666 0.996368 0.003105 Spitzer 
57502.598689 1.007253 0.003105 Spitzer 
57502.598713 1.001069 0.003105 Spitzer 
57502.598736 0.997671 0.003105 Spitzer 
57502.598759 0.997791 0.003105 Spitzer 
57502.598782 0.999342 0.003105 Spitzer 
57502.598805 1.000675 0.003105 Spitzer 
57502.598828 1.003773 0.003105 Spitzer 
57502.598852 1.001251 0.003105 Spitzer 
57502.598875 0.997056 0.003105 Spitzer 
57502.598898 0.996988 0.003105 Spitzer 
57502.598921 0.996842 0.003105 Spitzer 
57502.598944 1.002035 0.003105 Spitzer 
57502.598967 1.002196 0.003105 Spitzer 
57502.598990 1.001288 0.003105 Spitzer 
57502.599014 1.000628 0.003105 Spitzer 
57502.599037 1.000443 0.003105 Spitzer 
57502.599060 1.001388 0.003105 Spitzer 
57502.599083 0.999505 0.003105 Spitzer 
57502.599106 0.997858 0.003105 Spitzer 
57502.599129 0.996621 0.003105 Spitzer 
57502.599152 0.998917 0.003105 Spitzer 
57502.599176 1.000873 0.003105 Spitzer 
57502.599199 0.999092 0.003105 Spitzer 
57502.599222 0.996232 0.003105 Spitzer 
57502.599245 0.996852 0.003105 Spitzer 
57502.599268 1.000364 0.003105 Spitzer 
57502.599291 0.996363 0.003105 Spitzer 
57502.599314 1.000237 0.003105 Spitzer 
57502.599338 0.996730 0.003105 Spitzer 
57502.599361 0.994232 0.003105 Spitzer 
57502.599384 1.004406 0.003105 Spitzer 
57502.599407 1.000519 0.003105 Spitzer 
57502.599430 1.000750 0.003105 Spitzer 
57502.599453 1.000413 0.003105 Spitzer 
57502.599477 1.001578 0.003105 Spitzer 
57502.599515 0.994382 0.003105 Spitzer 
57502.599539 1.001108 0.003105 Spitzer 
57502.599562 0.998797 0.003105 Spitzer 
57502.599585 1.001109 0.003105 Spitzer 
57502.599608 0.999404 0.003105 Spitzer 
57502.599631 0.997853 0.003105 Spitzer 
57502.599654 0.996130 0.003105 Spitzer 
57502.599678 0.998167 0.003105 Spitzer 
57502.599701 1.005299 0.003105 Spitzer 
57502.599724 0.998141 0.003105 Spitzer 
57502.599747 1.002304 0.003105 Spitzer 
57502.599770 0.993635 0.003105 Spitzer 
57502.599793 1.000259 0.003105 Spitzer 
57502.599816 1.000027 0.003105 Spitzer 
57502.599840 0.999738 0.003105 Spitzer 
57502.599863 1.002661 0.003105 Spitzer 
57502.599886 0.998947 0.003105 Spitzer 
57502.599909 0.996678 0.003105 Spitzer 
57502.599932 0.999036 0.003105 Spitzer 
57502.599955 1.000572 0.003105 Spitzer 
57502.599978 1.000133 0.003105 Spitzer 
57502.600002 1.003164 0.003105 Spitzer 
57502.600025 0.998809 0.003105 Spitzer 
57502.600048 0.999187 0.003105 Spitzer 
57502.600071 0.999085 0.003105 Spitzer 
57502.600094 1.001620 0.003105 Spitzer 
57502.600117 0.997530 0.003105 Spitzer 
57502.600140 0.996422 0.003105 Spitzer 
57502.600164 0.999484 0.003105 Spitzer 
57502.600187 1.001028 0.003105 Spitzer 
57502.600210 1.000366 0.003105 Spitzer 
57502.600233 1.001758 0.003105 Spitzer 
57502.600256 1.003871 0.003105 Spitzer 
57502.600279 0.997659 0.003105 Spitzer 
57502.600303 1.002476 0.003105 Spitzer 
57502.600326 0.998822 0.003105 Spitzer 
57502.600349 1.002750 0.003105 Spitzer 
57502.600372 0.997045 0.003105 Spitzer 
57502.600395 1.004740 0.003105 Spitzer 
57502.600418 0.999116 0.003105 Spitzer 
57502.600441 1.001346 0.003105 Spitzer 
57502.600465 0.999078 0.003105 Spitzer 
57502.600488 0.997178 0.003105 Spitzer 
57502.600511 0.997324 0.003105 Spitzer 
57502.600534 1.000632 0.003105 Spitzer 
57502.600557 1.000024 0.003105 Spitzer 
57502.600580 1.006767 0.003105 Spitzer 
57502.600603 1.002172 0.003105 Spitzer 
57502.600627 0.998979 0.003105 Spitzer 
57502.600650 1.001683 0.003105 Spitzer 
57502.600673 1.002980 0.003105 Spitzer 
57502.600696 1.000297 0.003105 Spitzer 
57502.600719 1.002099 0.003105 Spitzer 
57502.600742 0.998692 0.003105 Spitzer 
57502.600765 0.999079 0.003105 Spitzer 
57502.600789 1.000526 0.003105 Spitzer 
57502.600812 1.002770 0.003105 Spitzer 
57502.600835 0.994180 0.003105 Spitzer 
57502.600858 0.999957 0.003105 Spitzer 
57502.600881 0.995006 0.003105 Spitzer 
57502.600904 1.002433 0.003105 Spitzer 
57502.600928 0.998112 0.003105 Spitzer 
57502.600951 1.001830 0.003105 Spitzer 
57502.600974 0.997343 0.003105 Spitzer 
57502.601014 0.987151 0.003105 Spitzer 
57502.601037 1.004396 0.003105 Spitzer 
57502.601060 0.993435 0.003105 Spitzer 
57502.601083 1.000257 0.003105 Spitzer 
57502.601106 1.004903 0.003105 Spitzer 
57502.601129 1.003787 0.003105 Spitzer 
57502.601152 1.001661 0.003105 Spitzer 
57502.601176 1.001722 0.003105 Spitzer 
57502.601199 1.001904 0.003105 Spitzer 
57502.601222 1.000318 0.003105 Spitzer 
57502.601245 1.000246 0.003105 Spitzer 
57502.601268 0.996562 0.003105 Spitzer 
57502.601291 1.004511 0.003105 Spitzer 
57502.601315 1.003903 0.003105 Spitzer 
57502.601338 1.000284 0.003105 Spitzer 
57502.601361 0.998312 0.003105 Spitzer 
57502.601384 0.999992 0.003105 Spitzer 
57502.601407 1.001830 0.003105 Spitzer 
57502.601430 0.999946 0.003105 Spitzer 
57502.601453 1.000632 0.003105 Spitzer 
57502.601477 0.998850 0.003105 Spitzer 
57502.601500 1.004600 0.003105 Spitzer 
57502.601523 0.998060 0.003105 Spitzer 
57502.601546 1.003716 0.003105 Spitzer 
57502.601569 1.001044 0.003105 Spitzer 
57502.601592 1.005592 0.003105 Spitzer 
57502.601615 0.998977 0.003105 Spitzer 
57502.601639 0.995997 0.003105 Spitzer 
57502.601662 1.008402 0.003105 Spitzer 
57502.601685 1.002005 0.003105 Spitzer 
57502.601708 1.000875 0.003105 Spitzer 
57502.601731 0.997869 0.003105 Spitzer 
57502.601754 1.000813 0.003105 Spitzer 
57502.601777 1.004714 0.003105 Spitzer 
57502.601801 1.005468 0.003105 Spitzer 
57502.601824 1.000908 0.003105 Spitzer 
57502.601847 0.998056 0.003105 Spitzer 
57502.601870 1.003809 0.003105 Spitzer 
57502.601893 1.003281 0.003105 Spitzer 
57502.601916 0.995442 0.003105 Spitzer 
57502.601940 0.999558 0.003105 Spitzer 
57502.601963 0.999853 0.003105 Spitzer 
57502.601986 1.000913 0.003105 Spitzer 
57502.602009 0.999523 0.003105 Spitzer 
57502.602032 0.997648 0.003105 Spitzer 
57502.602055 0.996892 0.003105 Spitzer 
57502.602078 0.998576 0.003105 Spitzer 
57502.602102 1.001813 0.003105 Spitzer 
57502.602125 1.004670 0.003105 Spitzer 
57502.602148 0.996964 0.003105 Spitzer 
57502.602171 0.999339 0.003105 Spitzer 
57502.602194 0.995231 0.003105 Spitzer 
57502.602217 1.004653 0.003105 Spitzer 
57502.602240 1.002621 0.003105 Spitzer 
57502.602264 1.001649 0.003105 Spitzer 
57502.602287 1.003882 0.003105 Spitzer 
57502.602310 1.004512 0.003105 Spitzer 
57502.602333 0.999247 0.003105 Spitzer 
57502.602356 1.003519 0.003105 Spitzer 
57502.602379 1.002884 0.003105 Spitzer 
57502.602402 0.995105 0.003105 Spitzer 
57502.602426 1.001078 0.003105 Spitzer 
57502.602449 1.003196 0.003105 Spitzer 
57502.602472 1.002767 0.003105 Spitzer 
57502.602511 0.993789 0.003105 Spitzer 
57502.602534 1.001371 0.003105 Spitzer 
57502.602558 1.000782 0.003105 Spitzer 
57502.602581 1.003413 0.003105 Spitzer 
57502.602604 1.000831 0.003105 Spitzer 
57502.602627 0.997662 0.003105 Spitzer 
57502.602650 1.001435 0.003105 Spitzer 
57502.602673 0.999403 0.003105 Spitzer 
57502.602696 0.996875 0.003105 Spitzer 
57502.602720 1.004787 0.003105 Spitzer 
57502.602743 1.003315 0.003105 Spitzer 
57502.602766 1.003037 0.003105 Spitzer 
57502.602789 0.996472 0.003105 Spitzer 
57502.602812 0.998678 0.003105 Spitzer 
57502.602835 1.000101 0.003105 Spitzer 
57502.602859 0.999076 0.003105 Spitzer 
57502.602882 0.997296 0.003105 Spitzer 
57502.602905 0.996479 0.003105 Spitzer 
57502.602928 1.001990 0.003105 Spitzer 
57502.602951 1.001666 0.003105 Spitzer 
57502.602974 0.999839 0.003105 Spitzer 
57502.602997 0.999534 0.003105 Spitzer 
57502.603021 0.998669 0.003105 Spitzer 
57502.603044 0.997852 0.003105 Spitzer 
57502.603067 1.000421 0.003105 Spitzer 
57502.603090 0.997717 0.003105 Spitzer 
57502.603113 0.999233 0.003105 Spitzer 
57502.603136 0.999137 0.003105 Spitzer 
57502.603159 0.998923 0.003105 Spitzer 
57502.603183 0.994933 0.003105 Spitzer 
57502.603206 0.997432 0.003105 Spitzer 
57502.603229 1.001649 0.003105 Spitzer 
57502.603252 0.998660 0.003105 Spitzer 
57502.603275 0.994885 0.003105 Spitzer 
57502.603298 1.000567 0.003105 Spitzer 
57502.603321 0.996666 0.003105 Spitzer 
57502.603345 0.998359 0.003105 Spitzer 
57502.603368 0.999353 0.003105 Spitzer 
57502.603391 1.000787 0.003105 Spitzer 
57502.603414 1.000413 0.003105 Spitzer 
57502.603437 1.001229 0.003105 Spitzer 
57502.603460 1.001911 0.003105 Spitzer 
57502.603484 1.003910 0.003105 Spitzer 
57502.603507 0.998621 0.003105 Spitzer 
57502.603530 1.000300 0.003105 Spitzer 
57502.603553 1.001491 0.003105 Spitzer 
57502.603576 1.003332 0.003105 Spitzer 
57502.603599 0.999274 0.003105 Spitzer 
57502.603622 1.002973 0.003105 Spitzer 
57502.603646 0.998144 0.003105 Spitzer 
57502.603669 0.999420 0.003105 Spitzer 
57502.603692 0.995878 0.003105 Spitzer 
57502.603715 1.005038 0.003105 Spitzer 
57502.603738 1.002301 0.003105 Spitzer 
57502.603761 1.005892 0.003105 Spitzer 
57502.603784 1.000050 0.003105 Spitzer 
57502.603808 1.002499 0.003105 Spitzer 
57502.603831 0.996142 0.003105 Spitzer 
57502.603854 0.995748 0.003105 Spitzer 
57502.603877 0.998573 0.003105 Spitzer 
57502.603900 1.002032 0.003105 Spitzer 
57502.603923 0.998704 0.003105 Spitzer 
57502.603946 1.000836 0.003105 Spitzer 
57502.603970 0.999224 0.003105 Spitzer 
57502.604010 0.996305 0.003105 Spitzer 
57502.604033 0.997983 0.003105 Spitzer 
57502.604056 1.003809 0.003105 Spitzer 
57502.604079 1.001841 0.003105 Spitzer 
57502.604102 1.000279 0.003105 Spitzer 
57502.604125 1.000620 0.003105 Spitzer 
57502.604148 1.001138 0.003105 Spitzer 
57502.604172 0.997067 0.003105 Spitzer 
57502.604195 1.002183 0.003105 Spitzer 
57502.604218 0.998530 0.003105 Spitzer 
57502.604241 1.001872 0.003105 Spitzer 
57502.604264 0.997122 0.003105 Spitzer 
57502.604287 0.995439 0.003105 Spitzer 
57502.604311 0.999272 0.003105 Spitzer 
57502.604334 1.003878 0.003105 Spitzer 
57502.604357 0.999830 0.003105 Spitzer 
57502.604380 0.999875 0.003105 Spitzer 
57502.604403 1.000524 0.003105 Spitzer 
57502.604426 1.000812 0.003105 Spitzer 
57502.604449 0.999330 0.003105 Spitzer 
57502.604473 0.997132 0.003105 Spitzer 
57502.604496 1.000002 0.003105 Spitzer 
57502.604519 1.002309 0.003105 Spitzer 
57502.604542 0.996485 0.003105 Spitzer 
57502.604565 1.000090 0.003105 Spitzer 
57502.604588 1.007702 0.003105 Spitzer 
57502.604611 1.003465 0.003105 Spitzer 
57502.604635 0.998920 0.003105 Spitzer 
57502.604658 0.998706 0.003105 Spitzer 
57502.604681 1.002067 0.003105 Spitzer 
57502.604704 0.998564 0.003105 Spitzer 
57502.604727 0.997326 0.003105 Spitzer 
57502.604750 1.003347 0.003105 Spitzer 
57502.604773 0.999904 0.003105 Spitzer 
57502.604797 0.998872 0.003105 Spitzer 
57502.604820 1.000515 0.003105 Spitzer 
57502.604843 0.995301 0.003105 Spitzer 
57502.604866 1.001083 0.003105 Spitzer 
57502.604889 0.998651 0.003105 Spitzer 
57502.604912 1.003654 0.003105 Spitzer 
57502.604936 0.997218 0.003105 Spitzer 
57502.604959 1.000137 0.003105 Spitzer 
57502.604982 0.994450 0.003105 Spitzer 
57502.605005 1.002510 0.003105 Spitzer 
57502.605028 0.994240 0.003105 Spitzer 
57502.605051 0.996969 0.003105 Spitzer 
57502.605074 0.997882 0.003105 Spitzer 
57502.605098 1.000351 0.003105 Spitzer 
57502.605121 1.002287 0.003105 Spitzer 
57502.605144 0.997086 0.003105 Spitzer 
57502.605167 1.004247 0.003105 Spitzer 
57502.605190 0.999330 0.003105 Spitzer 
57502.605213 0.997867 0.003105 Spitzer 
57502.605236 0.992973 0.003105 Spitzer 
57502.605260 1.000753 0.003105 Spitzer 
57502.605283 1.008151 0.003105 Spitzer 
57502.605306 0.997077 0.003105 Spitzer 
57502.605329 0.999775 0.003105 Spitzer 
57502.605352 1.000721 0.003105 Spitzer 
57502.605375 1.003070 0.003105 Spitzer 
57502.605398 1.003597 0.003105 Spitzer 
57502.605422 1.005263 0.003105 Spitzer 
57502.605445 1.001105 0.003105 Spitzer 
57502.605468 1.001238 0.003105 Spitzer 
57502.605507 0.996467 0.003105 Spitzer 
57502.605530 0.999877 0.003105 Spitzer 
57502.605553 1.002983 0.003105 Spitzer 
57502.605576 1.001991 0.003105 Spitzer 
57502.605599 1.001112 0.003105 Spitzer 
57502.605623 1.002175 0.003105 Spitzer 
57502.605646 0.996117 0.003105 Spitzer 
57502.605669 0.994304 0.003105 Spitzer 
57502.605692 0.994657 0.003105 Spitzer 
57502.605715 0.999216 0.003105 Spitzer 
57502.605738 1.002964 0.003105 Spitzer 
57502.605761 0.997353 0.003105 Spitzer 
57502.605785 1.004437 0.003105 Spitzer 
57502.605808 0.999791 0.003105 Spitzer 
57502.605831 1.003674 0.003105 Spitzer 
57502.605854 0.998291 0.003105 Spitzer 
57502.605877 1.002744 0.003105 Spitzer 
57502.605900 0.998089 0.003105 Spitzer 
57502.605923 1.000016 0.003105 Spitzer 
57502.605947 1.002545 0.003105 Spitzer 
57502.605970 1.004801 0.003105 Spitzer 
57502.605993 1.002286 0.003105 Spitzer 
57502.606016 1.004177 0.003105 Spitzer 
57502.606039 1.001942 0.003105 Spitzer 
57502.606062 0.998641 0.003105 Spitzer 
57502.606086 1.000538 0.003105 Spitzer 
57502.606109 1.002586 0.003105 Spitzer 
57502.606132 0.996747 0.003105 Spitzer 
57502.606155 1.000080 0.003105 Spitzer 
57502.606178 0.997956 0.003105 Spitzer 
57502.606201 0.999435 0.003105 Spitzer 
57502.606224 1.005145 0.003105 Spitzer 
57502.606248 1.004380 0.003105 Spitzer 
57502.606271 0.997544 0.003105 Spitzer 
57502.606294 1.002934 0.003105 Spitzer 
57502.606317 0.995819 0.003105 Spitzer 
57502.606340 0.994976 0.003105 Spitzer 
57502.606363 1.004670 0.003105 Spitzer 
57502.606386 1.002150 0.003105 Spitzer 
57502.606410 0.999807 0.003105 Spitzer 
57502.606433 0.999870 0.003105 Spitzer 
57502.606456 0.997707 0.003105 Spitzer 
57502.606479 0.993172 0.003105 Spitzer 
57502.606502 0.998386 0.003105 Spitzer 
57502.606525 0.996915 0.003105 Spitzer 
57502.606548 1.002276 0.003105 Spitzer 
57502.606572 0.999419 0.003105 Spitzer 
57502.606595 1.000936 0.003105 Spitzer 
57502.606618 1.002065 0.003105 Spitzer 
57502.606641 0.999894 0.003105 Spitzer 
57502.606664 0.990703 0.003105 Spitzer 
57502.606687 1.009308 0.003105 Spitzer 
57502.606711 0.997462 0.003105 Spitzer 
57502.606734 1.000659 0.003105 Spitzer 
57502.606757 0.999041 0.003105 Spitzer 
57502.606780 0.996679 0.003105 Spitzer 
57502.606803 1.000875 0.003105 Spitzer 
57502.606826 1.001534 0.003105 Spitzer 
57502.606849 1.000736 0.003105 Spitzer 
57502.606873 1.001335 0.003105 Spitzer 
57502.606896 0.996636 0.003105 Spitzer 
57502.606919 0.999756 0.003105 Spitzer 
57502.606942 1.001673 0.003105 Spitzer 
57502.606965 0.999225 0.003105 Spitzer 
57502.607005 0.994970 0.003105 Spitzer 
57502.607028 1.000927 0.003105 Spitzer 
57502.607051 0.998144 0.003105 Spitzer 
57502.607074 0.999244 0.003105 Spitzer 
57502.607097 0.996439 0.003105 Spitzer 
57502.607120 0.997599 0.003105 Spitzer 
57502.607143 1.003948 0.003105 Spitzer 
57502.607167 1.002371 0.003105 Spitzer 
57502.607190 0.997517 0.003105 Spitzer 
57502.607213 0.994749 0.003105 Spitzer 
57502.607236 1.003173 0.003105 Spitzer 
57502.607259 1.004479 0.003105 Spitzer 
57502.607282 1.001084 0.003105 Spitzer 
57502.607305 0.998557 0.003105 Spitzer 
57502.607329 1.001378 0.003105 Spitzer 
57502.607352 1.004780 0.003105 Spitzer 
57502.607375 0.997870 0.003105 Spitzer 
57502.607398 1.001159 0.003105 Spitzer 
57502.607421 0.993996 0.003105 Spitzer 
57502.607444 1.000211 0.003105 Spitzer 
57502.607467 0.999413 0.003105 Spitzer 
57502.607491 0.998000 0.003105 Spitzer 
57502.607514 0.999830 0.003105 Spitzer 
57502.607537 1.006099 0.003105 Spitzer 
57502.607560 0.998523 0.003105 Spitzer 
57502.607583 1.001708 0.003105 Spitzer 
57502.607606 1.003834 0.003105 Spitzer 
57502.607630 1.003869 0.003105 Spitzer 
57502.607653 1.000384 0.003105 Spitzer 
57502.607676 0.999776 0.003105 Spitzer 
57502.607699 0.998729 0.003105 Spitzer 
57502.607722 1.001038 0.003105 Spitzer 
57502.607745 1.003963 0.003105 Spitzer 
57502.607768 0.998674 0.003105 Spitzer 
57502.607792 1.001136 0.003105 Spitzer 
57502.607815 1.001567 0.003105 Spitzer 
57502.607838 1.005647 0.003105 Spitzer 
57502.607861 1.002783 0.003105 Spitzer 
57502.607884 1.001783 0.003105 Spitzer 
57502.607907 1.002679 0.003105 Spitzer 
57502.607930 1.000512 0.003105 Spitzer 
57502.607954 1.000208 0.003105 Spitzer 
57502.607977 1.000619 0.003105 Spitzer 
57502.608000 1.000082 0.003105 Spitzer 
57502.608023 0.999623 0.003105 Spitzer 
57502.608046 1.001563 0.003105 Spitzer 
57502.608069 0.996840 0.003105 Spitzer 
57502.608092 1.002594 0.003105 Spitzer 
57502.608116 1.001775 0.003105 Spitzer 
57502.608139 0.995696 0.003105 Spitzer 
57502.608162 1.004911 0.003105 Spitzer 
57502.608185 0.999793 0.003105 Spitzer 
57502.608208 0.996383 0.003105 Spitzer 
57502.608231 0.997642 0.003105 Spitzer 
57502.608255 0.999226 0.003105 Spitzer 
57502.608278 1.001868 0.003105 Spitzer 
57502.608301 1.002679 0.003105 Spitzer 
57502.608324 1.002253 0.003105 Spitzer 
57502.608347 0.998585 0.003105 Spitzer 
57502.608370 0.997320 0.003105 Spitzer 
57502.608393 1.005296 0.003105 Spitzer 
57502.608417 0.999577 0.003105 Spitzer 
57502.608440 0.996415 0.003105 Spitzer 
57502.608463 0.999728 0.003105 Spitzer 
57502.608502 0.991568 0.003105 Spitzer 
57502.608525 0.998889 0.003105 Spitzer 
57502.608548 0.998966 0.003105 Spitzer 
57502.608572 1.001234 0.003105 Spitzer 
57502.608595 1.001505 0.003105 Spitzer 
57502.608618 0.999411 0.003105 Spitzer 
57502.608641 0.998079 0.003105 Spitzer 
57502.608664 0.999568 0.003105 Spitzer 
57502.608687 0.997066 0.003105 Spitzer 
57502.608711 1.001806 0.003105 Spitzer 
57502.608734 0.999453 0.003105 Spitzer 
57502.608757 0.997969 0.003105 Spitzer 
57502.608780 1.000205 0.003105 Spitzer 
57502.608803 1.002596 0.003105 Spitzer 
57502.608826 1.002343 0.003105 Spitzer 
57502.608849 1.002001 0.003105 Spitzer 
57502.608873 0.994667 0.003105 Spitzer 
57502.608896 1.002392 0.003105 Spitzer 
57502.608919 0.996667 0.003105 Spitzer 
57502.608942 1.002101 0.003105 Spitzer 
57502.608965 0.994162 0.003105 Spitzer 
57502.608988 0.998133 0.003105 Spitzer 
57502.609011 1.000811 0.003105 Spitzer 
57502.609035 0.993437 0.003105 Spitzer 
57502.609058 0.998346 0.003105 Spitzer 
57502.609081 0.996806 0.003105 Spitzer 
57502.609104 1.001774 0.003105 Spitzer 
57502.609127 0.999581 0.003105 Spitzer 
57502.609150 1.001032 0.003105 Spitzer 
57502.609173 0.998940 0.003105 Spitzer 
57502.609197 0.999383 0.003105 Spitzer 
57502.609220 1.003607 0.003105 Spitzer 
57502.609243 1.001818 0.003105 Spitzer 
57502.609266 1.003806 0.003105 Spitzer 
57502.609289 0.995313 0.003105 Spitzer 
57502.609312 0.998673 0.003105 Spitzer 
57502.609336 0.999985 0.003105 Spitzer 
57502.609359 1.001106 0.003105 Spitzer 
57502.609382 0.995858 0.003105 Spitzer 
57502.609405 0.999130 0.003105 Spitzer 
57502.609428 0.993061 0.003105 Spitzer 
57502.609451 1.001847 0.003105 Spitzer 
57502.609474 1.004213 0.003105 Spitzer 
57502.609498 0.997182 0.003105 Spitzer 
57502.609521 0.999214 0.003105 Spitzer 
57502.609544 0.999204 0.003105 Spitzer 
57502.609567 1.003890 0.003105 Spitzer 
57502.609590 0.996995 0.003105 Spitzer 
57502.609613 1.000257 0.003105 Spitzer 
57502.609636 0.996892 0.003105 Spitzer 
57502.609660 0.998127 0.003105 Spitzer 
57502.609683 0.996175 0.003105 Spitzer 
57502.609706 1.000759 0.003105 Spitzer 
57502.609729 0.997809 0.003105 Spitzer 
57502.609752 0.996620 0.003105 Spitzer 
57502.609775 0.997687 0.003105 Spitzer 
57502.609798 0.999672 0.003105 Spitzer 
57502.609822 0.997860 0.003105 Spitzer 
57502.609845 1.000318 0.003105 Spitzer 
57502.609868 1.000299 0.003105 Spitzer 
57502.609891 0.997606 0.003105 Spitzer 
57502.609914 0.997344 0.003105 Spitzer 
57502.609937 0.996815 0.003105 Spitzer 
57502.609961 0.994956 0.003105 Spitzer 
57502.610000 0.988887 0.003105 Spitzer 
57502.610023 0.994000 0.003105 Spitzer 
57502.610047 0.999776 0.003105 Spitzer 
57502.610070 1.000525 0.003105 Spitzer 
57502.610093 0.999777 0.003105 Spitzer 
57502.610116 0.995917 0.003105 Spitzer 
57502.610139 1.000262 0.003105 Spitzer 
57502.610162 1.002111 0.003105 Spitzer 
57502.610185 1.004204 0.003105 Spitzer 
57502.610209 1.000810 0.003105 Spitzer 
57502.610232 0.999200 0.003105 Spitzer 
57502.610255 0.999736 0.003105 Spitzer 
57502.610278 1.001982 0.003105 Spitzer 
57502.610301 1.000202 0.003105 Spitzer 
57502.610324 0.995929 0.003105 Spitzer 
57502.610348 0.997724 0.003105 Spitzer 
57502.610371 1.006487 0.003105 Spitzer 
57502.610394 1.003293 0.003105 Spitzer 
57502.610417 1.000134 0.003105 Spitzer 
57502.610440 0.999741 0.003105 Spitzer 
57502.610463 0.995814 0.003105 Spitzer 
57502.610486 0.998555 0.003105 Spitzer 
57502.610510 0.998970 0.003105 Spitzer 
57502.610533 1.001200 0.003105 Spitzer 
57502.610556 1.000278 0.003105 Spitzer 
57502.610579 1.001144 0.003105 Spitzer 
57502.610602 0.997160 0.003105 Spitzer 
57502.610625 1.003326 0.003105 Spitzer 
57502.610648 1.002956 0.003105 Spitzer 
57502.610672 0.999232 0.003105 Spitzer 
57502.610695 1.000052 0.003105 Spitzer 
57502.610718 1.003505 0.003105 Spitzer 
57502.610741 1.001912 0.003105 Spitzer 
57502.610764 0.997961 0.003105 Spitzer 
57502.610787 1.001647 0.003105 Spitzer 
57502.610810 0.995776 0.003105 Spitzer 
57502.610834 0.997968 0.003105 Spitzer 
57502.610857 1.000475 0.003105 Spitzer 
57502.610880 1.004620 0.003105 Spitzer 
57502.610903 0.997149 0.003105 Spitzer 
57502.610926 0.998202 0.003105 Spitzer 
57502.610949 1.002196 0.003105 Spitzer 
57502.610973 1.000361 0.003105 Spitzer 
57502.610996 1.005194 0.003105 Spitzer 
57502.611019 1.004972 0.003105 Spitzer 
57502.611042 0.997586 0.003105 Spitzer 
57502.611065 1.004350 0.003105 Spitzer 
57502.611088 1.000400 0.003105 Spitzer 
57502.611111 1.006476 0.003105 Spitzer 
57502.611135 0.998451 0.003105 Spitzer 
57502.611158 1.002063 0.003105 Spitzer 
57502.611181 1.000770 0.003105 Spitzer 
57502.611204 0.999889 0.003105 Spitzer 
57502.611227 0.994747 0.003105 Spitzer 
57502.611250 0.999579 0.003105 Spitzer 
57502.611273 1.005342 0.003105 Spitzer 
57502.611297 1.003054 0.003105 Spitzer 
57502.611320 1.000029 0.003105 Spitzer 
57502.611343 1.001702 0.003105 Spitzer 
57502.611366 0.999060 0.003105 Spitzer 
57502.611389 0.999861 0.003105 Spitzer 
57502.611412 1.007794 0.003105 Spitzer 
57502.611435 1.009476 0.003105 Spitzer 
57502.611459 1.000248 0.003105 Spitzer 
57502.611498 0.989558 0.003105 Spitzer 
57502.611521 0.993990 0.003105 Spitzer 
57502.611545 1.000224 0.003105 Spitzer 
57502.611568 0.997498 0.003105 Spitzer 
57502.611591 0.999621 0.003105 Spitzer 
57502.611614 0.999895 0.003105 Spitzer 
57502.611637 1.001719 0.003105 Spitzer 
57502.611660 1.005037 0.003105 Spitzer 
57502.611683 1.002063 0.003105 Spitzer 
57502.611707 0.997508 0.003105 Spitzer 
57502.611730 0.999904 0.003105 Spitzer 
57502.611753 1.004207 0.003105 Spitzer 
57502.611776 0.994513 0.003105 Spitzer 
57502.611799 1.001293 0.003105 Spitzer 
57502.611822 1.002513 0.003105 Spitzer 
57502.611846 1.001803 0.003105 Spitzer 
57502.611869 1.007095 0.003105 Spitzer 
57502.611892 1.001972 0.003105 Spitzer 
57502.611915 1.006453 0.003105 Spitzer 
57502.611938 0.999932 0.003105 Spitzer 
57502.611961 1.002578 0.003105 Spitzer 
57502.611984 1.003374 0.003105 Spitzer 
57502.612008 1.002945 0.003105 Spitzer 
57502.612031 1.000703 0.003105 Spitzer 
57502.612054 0.997180 0.003105 Spitzer 
57502.612077 1.000174 0.003105 Spitzer 
57502.612100 0.995564 0.003105 Spitzer 
57502.612123 0.994642 0.003105 Spitzer 
57502.612146 0.999789 0.003105 Spitzer 
57502.612170 0.994283 0.003105 Spitzer 
57502.612193 1.000371 0.003105 Spitzer 
57502.612216 1.001610 0.003105 Spitzer 
57502.612239 0.996830 0.003105 Spitzer 
57502.612262 1.001364 0.003105 Spitzer 
57502.612285 1.001273 0.003105 Spitzer 
57502.612308 0.998665 0.003105 Spitzer 
57502.612332 1.001307 0.003105 Spitzer 
57502.612355 1.000199 0.003105 Spitzer 
57502.612378 0.996865 0.003105 Spitzer 
57502.612401 1.001791 0.003105 Spitzer 
57502.612424 1.002585 0.003105 Spitzer 
57502.612447 0.998768 0.003105 Spitzer 
57502.612471 0.998517 0.003105 Spitzer 
57502.612494 1.002169 0.003105 Spitzer 
57502.612517 0.998636 0.003105 Spitzer 
57502.612540 1.002446 0.003105 Spitzer 
57502.612563 1.001333 0.003105 Spitzer 
57502.612586 1.000236 0.003105 Spitzer 
57502.612609 1.000901 0.003105 Spitzer 
57502.612633 1.004691 0.003105 Spitzer 
57502.612656 0.996600 0.003105 Spitzer 
57502.612679 0.997687 0.003105 Spitzer 
57502.612702 1.002306 0.003105 Spitzer 
57502.612725 0.998997 0.003105 Spitzer 
57502.612748 0.995738 0.003105 Spitzer 
57502.612771 0.999292 0.003105 Spitzer 
57502.612795 0.999590 0.003105 Spitzer 
57502.612818 0.993879 0.003105 Spitzer 
57502.612841 0.998246 0.003105 Spitzer 
57502.612864 1.002974 0.003105 Spitzer 
57502.612887 1.001586 0.003105 Spitzer 
57502.612910 0.998033 0.003105 Spitzer 
57502.612933 1.001963 0.003105 Spitzer 
57502.612957 1.004495 0.003105 Spitzer 
57502.612996 0.992735 0.003105 Spitzer 
57502.613019 1.000893 0.003105 Spitzer 
57502.613042 1.002138 0.003105 Spitzer 
57502.613065 0.997224 0.003105 Spitzer 
57502.613088 1.001718 0.003105 Spitzer 
57502.613111 1.003675 0.003105 Spitzer 
57502.613134 1.000546 0.003105 Spitzer 
57502.613158 1.002230 0.003105 Spitzer 
57502.613181 0.999114 0.003105 Spitzer 
57502.613204 1.000010 0.003105 Spitzer 
57502.613227 0.996593 0.003105 Spitzer 
57502.613250 1.004683 0.003105 Spitzer 
57502.613273 0.998102 0.003105 Spitzer 
57502.613297 0.998890 0.003105 Spitzer 
57502.613320 1.003397 0.003105 Spitzer 
57502.613343 1.001391 0.003105 Spitzer 
57502.613366 1.002934 0.003105 Spitzer 
57502.613389 1.001570 0.003105 Spitzer 
57502.613412 1.000954 0.003105 Spitzer 
57502.613435 1.000252 0.003105 Spitzer 
57502.613459 1.005315 0.003105 Spitzer 
57502.613482 1.004473 0.003105 Spitzer 
57502.613505 1.000118 0.003105 Spitzer 
57502.613528 1.000236 0.003105 Spitzer 
57502.613551 1.001720 0.003105 Spitzer 
57502.613574 1.000458 0.003105 Spitzer 
57502.613597 0.996219 0.003105 Spitzer 
57502.613621 0.999660 0.003105 Spitzer 
57502.613644 0.997079 0.003105 Spitzer 
57502.613667 1.002352 0.003105 Spitzer 
57502.613690 0.998520 0.003105 Spitzer 
57502.613713 1.003375 0.003105 Spitzer 
57502.613736 0.995156 0.003105 Spitzer 
57502.613759 1.000646 0.003105 Spitzer 
57502.613783 1.000356 0.003105 Spitzer 
57502.613806 0.997344 0.003105 Spitzer 
57502.613829 1.002323 0.003105 Spitzer 
57502.613852 0.994158 0.003105 Spitzer 
57502.613875 0.995767 0.003105 Spitzer 
57502.613898 1.002588 0.003105 Spitzer 
57502.613922 0.999318 0.003105 Spitzer 
57502.613945 1.000534 0.003105 Spitzer 
57502.613968 0.999380 0.003105 Spitzer 
57502.613991 1.002357 0.003105 Spitzer 
57502.614014 1.003159 0.003105 Spitzer 
57502.614037 1.001217 0.003105 Spitzer 
57502.614060 1.003389 0.003105 Spitzer 
57502.614084 1.002474 0.003105 Spitzer 
57502.614107 1.002112 0.003105 Spitzer 
57502.614130 0.994071 0.003105 Spitzer 
57502.614153 1.003695 0.003105 Spitzer 
57502.614176 0.999698 0.003105 Spitzer 
57502.614199 1.001876 0.003105 Spitzer 
57502.614222 1.000770 0.003105 Spitzer 
57502.614246 1.001892 0.003105 Spitzer 
57502.614269 1.003346 0.003105 Spitzer 
57502.614292 0.999430 0.003105 Spitzer 
57502.614315 0.997768 0.003105 Spitzer 
57502.614338 1.003235 0.003105 Spitzer 
57502.614361 1.001351 0.003105 Spitzer 
57502.614384 1.005552 0.003105 Spitzer 
57502.614408 1.002288 0.003105 Spitzer 
57502.614431 0.996541 0.003105 Spitzer 
57502.614454 0.997453 0.003105 Spitzer 
57502.614493 0.989947 0.003105 Spitzer 
57502.614516 1.000290 0.003105 Spitzer 
57502.614540 1.003165 0.003105 Spitzer 
57502.614563 1.005037 0.003105 Spitzer 
57502.614586 1.004011 0.003105 Spitzer 
57502.614609 0.997368 0.003105 Spitzer 
57502.614632 1.002916 0.003105 Spitzer 
57502.614655 1.003401 0.003105 Spitzer 
57502.614678 1.002575 0.003105 Spitzer 
57502.614702 1.001940 0.003105 Spitzer 
57502.614725 1.000357 0.003105 Spitzer 
57502.614748 0.997049 0.003105 Spitzer 
57502.614771 1.000440 0.003105 Spitzer 
57502.614794 0.997064 0.003105 Spitzer 
57502.614817 1.003497 0.003105 Spitzer 
57502.614841 0.996612 0.003105 Spitzer 
57502.614864 1.000259 0.003105 Spitzer 
57502.614887 1.003748 0.003105 Spitzer 
57502.614910 0.999363 0.003105 Spitzer 
57502.614933 1.004236 0.003105 Spitzer 
57502.614956 0.998931 0.003105 Spitzer 
57502.614979 0.997560 0.003105 Spitzer 
57502.615003 1.000943 0.003105 Spitzer 
57502.615026 1.001384 0.003105 Spitzer 
57502.615049 1.002123 0.003105 Spitzer 
57502.615072 1.000746 0.003105 Spitzer 
57502.615095 0.995720 0.003105 Spitzer 
57502.615118 0.994537 0.003105 Spitzer 
57502.615141 1.000945 0.003105 Spitzer 
57502.615165 1.000933 0.003105 Spitzer 
57502.615188 1.002633 0.003105 Spitzer 
57502.615211 1.002546 0.003105 Spitzer 
57502.615234 0.999131 0.003105 Spitzer 
57502.615280 1.000348 0.003105 Spitzer 
57502.615303 1.001282 0.003105 Spitzer 
57502.615327 0.998617 0.003105 Spitzer 
57502.615350 1.000580 0.003105 Spitzer 
57502.615373 1.000631 0.003105 Spitzer 
57502.615396 1.000205 0.003105 Spitzer 
57502.615419 1.000821 0.003105 Spitzer 
57502.615442 0.999330 0.003105 Spitzer 
57502.615466 1.001262 0.003105 Spitzer 
57502.615489 1.002812 0.003105 Spitzer 
57502.615512 1.001516 0.003105 Spitzer 
57502.615535 1.003690 0.003105 Spitzer 
57502.615558 0.998784 0.003105 Spitzer 
57502.615581 1.000136 0.003105 Spitzer 
57502.615604 1.003863 0.003105 Spitzer 
57502.615628 0.998806 0.003105 Spitzer 
57502.615651 0.995735 0.003105 Spitzer 
57502.615674 0.997995 0.003105 Spitzer 
57502.615697 0.998496 0.003105 Spitzer 
57502.615720 1.000951 0.003105 Spitzer 
57502.615743 0.999395 0.003105 Spitzer 
57502.615766 1.001386 0.003105 Spitzer 
57502.615790 0.998046 0.003105 Spitzer 
57502.615813 0.999825 0.003105 Spitzer 
57502.615836 1.004428 0.003105 Spitzer 
57502.615859 0.997866 0.003105 Spitzer 
57502.615882 1.001146 0.003105 Spitzer 
57502.615905 1.002966 0.003105 Spitzer 
57502.615928 0.999294 0.003105 Spitzer 
57502.615952 1.000953 0.003105 Spitzer 
57502.615991 0.995785 0.003105 Spitzer 
57502.616014 0.998702 0.003105 Spitzer 
57502.616037 0.999344 0.003105 Spitzer 
57502.616061 1.005014 0.003105 Spitzer 
57502.616084 0.994934 0.003105 Spitzer 
57502.616107 1.002656 0.003105 Spitzer 
57502.616130 1.004026 0.003105 Spitzer 
57502.616153 0.996035 0.003105 Spitzer 
57502.616176 1.007167 0.003105 Spitzer 
57502.616199 0.999766 0.003105 Spitzer 
57502.616223 0.996573 0.003105 Spitzer 
57502.616246 1.002135 0.003105 Spitzer 
57502.616269 0.998690 0.003105 Spitzer 
57502.616292 1.001689 0.003105 Spitzer 
57502.616315 1.002537 0.003105 Spitzer 
57502.616338 0.998497 0.003105 Spitzer 
57502.616361 0.994304 0.003105 Spitzer 
57502.616385 0.996248 0.003105 Spitzer 
57502.616408 1.004176 0.003105 Spitzer 
57502.616431 1.002259 0.003105 Spitzer 
57502.616454 1.002163 0.003105 Spitzer 
57502.616477 1.001933 0.003105 Spitzer 
57502.616500 1.000329 0.003105 Spitzer 
57502.616524 1.002482 0.003105 Spitzer 
57502.616547 0.995502 0.003105 Spitzer 
57502.616570 1.000766 0.003105 Spitzer 
57502.616593 1.002987 0.003105 Spitzer 
57502.616616 0.997334 0.003105 Spitzer 
57502.616639 0.997981 0.003105 Spitzer 
57502.616662 0.997395 0.003105 Spitzer 
57502.616686 1.005329 0.003105 Spitzer 
57502.616709 0.998047 0.003105 Spitzer 
57502.616732 1.000526 0.003105 Spitzer 
57502.616755 1.002045 0.003105 Spitzer 
57502.616778 0.997395 0.003105 Spitzer 
57502.616801 1.005263 0.003105 Spitzer 
57502.616824 1.000449 0.003105 Spitzer 
57502.616848 1.002241 0.003105 Spitzer 
57502.616871 0.996072 0.003105 Spitzer 
57502.616894 0.997514 0.003105 Spitzer 
57502.616917 1.001948 0.003105 Spitzer 
57502.616940 1.001395 0.003105 Spitzer 
57502.616963 1.005442 0.003105 Spitzer 
57502.616986 0.996757 0.003105 Spitzer 
57502.617010 1.000784 0.003105 Spitzer 
57502.617033 1.002117 0.003105 Spitzer 
57502.617056 0.999755 0.003105 Spitzer 
57502.617079 0.998093 0.003105 Spitzer 
57502.617102 1.001705 0.003105 Spitzer 
57502.617125 1.000158 0.003105 Spitzer 
57502.617149 1.000316 0.003105 Spitzer 
57502.617172 1.007176 0.003105 Spitzer 
57502.617195 0.998821 0.003105 Spitzer 
57502.617218 0.999229 0.003105 Spitzer 
57502.617241 1.002279 0.003105 Spitzer 
57502.617264 1.001431 0.003105 Spitzer 
57502.617287 0.997395 0.003105 Spitzer 
57502.617311 0.993731 0.003105 Spitzer 
57502.617334 0.998327 0.003105 Spitzer 
57502.617357 1.001151 0.003105 Spitzer 
57502.617380 0.998076 0.003105 Spitzer 
57502.617403 0.995558 0.003105 Spitzer 
57502.617426 0.999976 0.003105 Spitzer 
57502.617449 1.003219 0.003105 Spitzer 
57502.617489 0.991234 0.003105 Spitzer 
57502.617512 0.997462 0.003105 Spitzer 
57502.617535 0.997595 0.003105 Spitzer 
57502.617558 1.006416 0.003105 Spitzer 
57502.617581 1.003474 0.003105 Spitzer 
57502.617605 0.998319 0.003105 Spitzer 
57502.617628 0.999283 0.003105 Spitzer 
57502.617651 0.998859 0.003105 Spitzer 
57502.617674 0.998623 0.003105 Spitzer 
57502.617697 0.996120 0.003105 Spitzer 
57502.617720 1.003647 0.003105 Spitzer 
57502.617744 0.998783 0.003105 Spitzer 
57502.617767 1.000467 0.003105 Spitzer 
57502.617790 1.001315 0.003105 Spitzer 
57502.617813 1.000415 0.003105 Spitzer 
57502.617836 0.996490 0.003105 Spitzer 
57502.617859 1.001156 0.003105 Spitzer 
57502.617882 0.998750 0.003105 Spitzer 
57502.617906 1.002418 0.003105 Spitzer 
57502.617929 0.999297 0.003105 Spitzer 
57502.617952 0.995118 0.003105 Spitzer 
57502.617975 0.993477 0.003105 Spitzer 
57502.617998 1.002562 0.003105 Spitzer 
57502.618021 1.001094 0.003105 Spitzer 
57502.618044 1.001973 0.003105 Spitzer 
57502.618068 1.000311 0.003105 Spitzer 
57502.618091 0.995588 0.003105 Spitzer 
57502.618114 0.997946 0.003105 Spitzer 
57502.618137 0.996158 0.003105 Spitzer 
57502.618160 0.999101 0.003105 Spitzer 
57502.618183 0.995409 0.003105 Spitzer 
57502.618206 1.001560 0.003105 Spitzer 
57502.618230 1.009545 0.003105 Spitzer 
57502.618253 0.997715 0.003105 Spitzer 
57502.618276 1.006172 0.003105 Spitzer 
57502.618299 1.000069 0.003105 Spitzer 
57502.618322 0.997740 0.003105 Spitzer 
57502.618345 0.998146 0.003105 Spitzer 
57502.618369 0.999954 0.003105 Spitzer 
57502.618392 1.000230 0.003105 Spitzer 
57502.618415 1.000060 0.003105 Spitzer 
57502.618438 1.001662 0.003105 Spitzer 
57502.618461 1.000509 0.003105 Spitzer 
57502.618484 1.001570 0.003105 Spitzer 
57502.618507 1.004011 0.003105 Spitzer 
57502.618531 1.003852 0.003105 Spitzer 
57502.618554 1.004685 0.003105 Spitzer 
57502.618577 1.001946 0.003105 Spitzer 
57502.618600 0.999456 0.003105 Spitzer 
57502.618623 0.996253 0.003105 Spitzer 
57502.618646 1.000590 0.003105 Spitzer 
57502.618669 1.003717 0.003105 Spitzer 
57502.618693 0.999665 0.003105 Spitzer 
57502.618716 0.997977 0.003105 Spitzer 
57502.618739 0.996365 0.003105 Spitzer 
57502.618762 0.997600 0.003105 Spitzer 
57502.618785 1.000986 0.003105 Spitzer 
57502.618808 0.995785 0.003105 Spitzer 
57502.618831 1.004417 0.003105 Spitzer 
57502.618855 0.996056 0.003105 Spitzer 
57502.618878 1.001416 0.003105 Spitzer 
57502.618901 1.001006 0.003105 Spitzer 
57502.618924 0.997934 0.003105 Spitzer 
57502.618947 0.999723 0.003105 Spitzer 
57502.618987 0.994508 0.003105 Spitzer 
57502.619010 0.999156 0.003105 Spitzer 
57502.619033 0.997387 0.003105 Spitzer 
57502.619057 0.996189 0.003105 Spitzer 
57502.619080 1.001927 0.003105 Spitzer 
57502.619103 1.001531 0.003105 Spitzer 
57502.619126 1.000583 0.003105 Spitzer 
57502.619149 0.996616 0.003105 Spitzer 
57502.619172 0.997901 0.003105 Spitzer 
57502.619195 0.996783 0.003105 Spitzer 
57502.619219 0.999734 0.003105 Spitzer 
57502.619242 1.004124 0.003105 Spitzer 
57502.619265 0.999983 0.003105 Spitzer 
57502.619288 0.999447 0.003105 Spitzer 
57502.619311 0.997305 0.003105 Spitzer 
57502.619334 0.993102 0.003105 Spitzer 
57502.619357 1.003863 0.003105 Spitzer 
57502.619381 0.999666 0.003105 Spitzer 
57502.619404 1.002586 0.003105 Spitzer 
57502.619427 1.000220 0.003105 Spitzer 
57502.619450 0.994343 0.003105 Spitzer 
57502.619473 1.001820 0.003105 Spitzer 
57502.619496 1.005937 0.003105 Spitzer 
57502.619520 1.002247 0.003105 Spitzer 
57502.619543 1.004003 0.003105 Spitzer 
57502.619566 1.001826 0.003105 Spitzer 
57502.619589 0.998925 0.003105 Spitzer 
57502.619612 0.999542 0.003105 Spitzer 
57502.619635 1.002427 0.003105 Spitzer 
57502.619658 0.998361 0.003105 Spitzer 
57502.619682 1.001241 0.003105 Spitzer 
57502.619705 1.001293 0.003105 Spitzer 
57502.619728 1.000094 0.003105 Spitzer 
57502.619751 0.998472 0.003105 Spitzer 
57502.619774 0.994938 0.003105 Spitzer 
57502.619797 0.994747 0.003105 Spitzer 
57502.619820 0.999122 0.003105 Spitzer 
57502.619844 0.995270 0.003105 Spitzer 
57502.619867 0.999017 0.003105 Spitzer 
57502.619890 1.002581 0.003105 Spitzer 
57502.619913 1.000996 0.003105 Spitzer 
57502.619936 0.999345 0.003105 Spitzer 
57502.619959 1.002936 0.003105 Spitzer 
57502.619982 0.999776 0.003105 Spitzer 
57502.620006 0.999353 0.003105 Spitzer 
57502.620029 1.000644 0.003105 Spitzer 
57502.620052 1.002536 0.003105 Spitzer 
57502.620075 1.001848 0.003105 Spitzer 
57502.620098 1.001470 0.003105 Spitzer 
57502.620121 1.000270 0.003105 Spitzer 
57502.620145 0.997417 0.003105 Spitzer 
57502.620168 1.003796 0.003105 Spitzer 
57502.620191 0.999627 0.003105 Spitzer 
57502.620214 1.001677 0.003105 Spitzer 
57502.620237 1.003547 0.003105 Spitzer 
57502.620260 1.002402 0.003105 Spitzer 
57502.620283 1.002482 0.003105 Spitzer 
57502.620307 0.996621 0.003105 Spitzer 
57502.620330 1.002593 0.003105 Spitzer 
57502.620353 0.998611 0.003105 Spitzer 
57502.620376 0.999819 0.003105 Spitzer 
57502.620399 1.003022 0.003105 Spitzer 
57502.620422 1.004211 0.003105 Spitzer 
57502.620445 1.003030 0.003105 Spitzer 
57502.620485 0.988888 0.003105 Spitzer 
57502.620508 0.998144 0.003105 Spitzer 
57502.620531 1.004713 0.003105 Spitzer 
57502.620554 1.002790 0.003105 Spitzer 
57502.620577 1.000211 0.003105 Spitzer 
57502.620600 1.002109 0.003105 Spitzer 
57502.620623 1.003176 0.003105 Spitzer 
57502.620647 0.998010 0.003105 Spitzer 
57502.620670 0.997746 0.003105 Spitzer 
57502.620693 1.000245 0.003105 Spitzer 
57502.620716 0.996208 0.003105 Spitzer 
57502.620739 1.001774 0.003105 Spitzer 
57502.620762 1.003706 0.003105 Spitzer 
57502.620785 0.997579 0.003105 Spitzer 
57502.620809 0.994631 0.003105 Spitzer 
57502.620832 0.997190 0.003105 Spitzer 
57502.620855 0.997058 0.003105 Spitzer 
57502.620878 0.999807 0.003105 Spitzer 
57502.620901 0.999074 0.003105 Spitzer 
57502.620924 0.997399 0.003105 Spitzer 
57502.620947 1.001485 0.003105 Spitzer 
57502.620971 1.003189 0.003105 Spitzer 
57502.620994 0.996147 0.003105 Spitzer 
57502.621017 1.002289 0.003105 Spitzer 
57502.621040 1.002600 0.003105 Spitzer 
57502.621063 1.004634 0.003105 Spitzer 
57502.621086 1.001894 0.003105 Spitzer 
57502.621110 1.006241 0.003105 Spitzer 
57502.621133 1.001186 0.003105 Spitzer 
57502.621156 1.002442 0.003105 Spitzer 
57502.621179 1.000720 0.003105 Spitzer 
57502.621202 1.002134 0.003105 Spitzer 
57502.621225 1.000799 0.003105 Spitzer 
57502.621248 0.997380 0.003105 Spitzer 
57502.621272 0.997763 0.003105 Spitzer 
57502.621295 1.000367 0.003105 Spitzer 
57502.621318 0.993330 0.003105 Spitzer 
57502.621341 1.003961 0.003105 Spitzer 
57502.621364 0.999557 0.003105 Spitzer 
57502.621387 1.000961 0.003105 Spitzer 
57502.621410 0.995871 0.003105 Spitzer 
57502.621434 0.999825 0.003105 Spitzer 
57502.621457 0.998349 0.003105 Spitzer 
57502.621480 1.000497 0.003105 Spitzer 
57502.621503 1.002504 0.003105 Spitzer 
57502.621526 1.000635 0.003105 Spitzer 
57502.621549 1.000594 0.003105 Spitzer 
57502.621572 1.001935 0.003105 Spitzer 
57502.621596 0.998062 0.003105 Spitzer 
57502.621619 1.005012 0.003105 Spitzer 
57502.621642 0.997570 0.003105 Spitzer 
57502.621665 0.996445 0.003105 Spitzer 
57502.621688 1.004247 0.003105 Spitzer 
57502.621711 0.997591 0.003105 Spitzer 
57502.621735 1.000361 0.003105 Spitzer 
57502.621758 1.000408 0.003105 Spitzer 
57502.621781 1.004849 0.003105 Spitzer 
57502.621804 0.995672 0.003105 Spitzer 
57502.621827 0.995471 0.003105 Spitzer 
57502.621850 1.003370 0.003105 Spitzer 
57502.621873 1.002191 0.003105 Spitzer 
57502.621897 0.999340 0.003105 Spitzer 
57502.621920 1.001723 0.003105 Spitzer 
57502.621943 0.998618 0.003105 Spitzer 
57502.621982 0.995093 0.003105 Spitzer 
57502.622005 0.997789 0.003105 Spitzer 
57502.622028 1.003287 0.003105 Spitzer 
57502.622051 1.003506 0.003105 Spitzer 
57502.622075 1.000150 0.003105 Spitzer 
57502.622098 1.002569 0.003105 Spitzer 
57502.622121 1.000545 0.003105 Spitzer 
57502.622144 1.001098 0.003105 Spitzer 
57502.622167 0.998999 0.003105 Spitzer 
57502.622190 1.000389 0.003105 Spitzer 
57502.622213 1.002741 0.003105 Spitzer 
57502.622237 1.002833 0.003105 Spitzer 
57502.622260 1.002518 0.003105 Spitzer 
57502.622283 0.996831 0.003105 Spitzer 
57502.622306 0.998978 0.003105 Spitzer 
57502.622329 1.000680 0.003105 Spitzer 
57502.622352 1.001045 0.003105 Spitzer 
57502.622376 1.009085 0.003105 Spitzer 
57502.622399 0.999572 0.003105 Spitzer 
57502.622422 1.001195 0.003105 Spitzer 
57502.622445 1.000705 0.003105 Spitzer 
57502.622468 0.998385 0.003105 Spitzer 
57502.622491 1.000498 0.003105 Spitzer 
57502.622514 0.995380 0.003105 Spitzer 
57502.622538 0.997180 0.003105 Spitzer 
57502.622561 1.000947 0.003105 Spitzer 
57502.622584 0.997234 0.003105 Spitzer 
57502.622607 0.997703 0.003105 Spitzer 
57502.622630 1.000204 0.003105 Spitzer 
57502.622653 0.997204 0.003105 Spitzer 
57502.622676 0.996576 0.003105 Spitzer 
57502.622700 0.995731 0.003105 Spitzer 
57502.622723 0.996078 0.003105 Spitzer 
57502.622746 0.999052 0.003105 Spitzer 
57502.622769 0.994903 0.003105 Spitzer 
57502.622792 1.006124 0.003105 Spitzer 
57502.622815 0.996998 0.003105 Spitzer 
57502.622838 1.000449 0.003105 Spitzer 
57502.622862 0.999762 0.003105 Spitzer 
57502.622885 1.002646 0.003105 Spitzer 
57502.622908 0.996505 0.003105 Spitzer 
57502.622931 0.996509 0.003105 Spitzer 
57502.622954 1.002046 0.003105 Spitzer 
57502.622977 1.002726 0.003105 Spitzer 
57502.623001 1.007733 0.003105 Spitzer 
57502.623024 1.000819 0.003105 Spitzer 
57502.623047 0.999935 0.003105 Spitzer 
57502.623070 0.995941 0.003105 Spitzer 
57502.623093 1.003795 0.003105 Spitzer 
57502.623116 1.003195 0.003105 Spitzer 
57502.623139 1.003198 0.003105 Spitzer 
57502.623163 0.997793 0.003105 Spitzer 
57502.623186 1.000655 0.003105 Spitzer 
57502.623209 1.001872 0.003105 Spitzer 
57502.623232 1.007730 0.003105 Spitzer 
57502.623255 1.003902 0.003105 Spitzer 
57502.623278 0.997554 0.003105 Spitzer 
57502.623301 0.992807 0.003105 Spitzer 
57502.623325 0.997441 0.003105 Spitzer 
57502.623348 1.001099 0.003105 Spitzer 
57502.623371 1.000729 0.003105 Spitzer 
57502.623394 0.998284 0.003105 Spitzer 
57502.623417 0.998027 0.003105 Spitzer 
57502.623440 1.001980 0.003105 Spitzer 
57502.623480 0.986342 0.003105 Spitzer 
57502.623503 0.991340 0.003105 Spitzer 
57502.623526 0.997503 0.003105 Spitzer 
57502.623549 1.001892 0.003105 Spitzer 
57502.623573 1.006643 0.003105 Spitzer 
57502.623596 1.001838 0.003105 Spitzer 
57502.623619 1.002828 0.003105 Spitzer 
57502.623642 0.995348 0.003105 Spitzer 
57502.623665 1.004539 0.003105 Spitzer 
57502.623688 1.005108 0.003105 Spitzer 
57502.623711 1.003251 0.003105 Spitzer 
57502.623735 0.999177 0.003105 Spitzer 
57502.623758 1.004269 0.003105 Spitzer 
57502.623781 1.003007 0.003105 Spitzer 
57502.623804 0.997958 0.003105 Spitzer 
57502.623827 0.998074 0.003105 Spitzer 
57502.623850 0.999666 0.003105 Spitzer 
57502.623874 1.000627 0.003105 Spitzer 
57502.623897 1.003679 0.003105 Spitzer 
57502.623920 0.997375 0.003105 Spitzer 
57502.623943 0.994899 0.003105 Spitzer 
57502.623966 0.998712 0.003105 Spitzer 
57502.623989 0.995882 0.003105 Spitzer 
57502.624012 0.998188 0.003105 Spitzer 
57502.624036 0.996363 0.003105 Spitzer 
57502.624059 1.001696 0.003105 Spitzer 
57502.624082 1.003261 0.003105 Spitzer 
57502.624105 1.002349 0.003105 Spitzer 
57502.624128 0.997495 0.003105 Spitzer 
57502.624151 0.999509 0.003105 Spitzer 
57502.624174 0.999259 0.003105 Spitzer 
57502.624198 1.001594 0.003105 Spitzer 
57502.624221 0.999249 0.003105 Spitzer 
57502.624244 0.999845 0.003105 Spitzer 
57502.624267 1.002143 0.003105 Spitzer 
57502.624290 1.002000 0.003105 Spitzer 
57502.624313 1.001973 0.003105 Spitzer 
57502.624336 1.002907 0.003105 Spitzer 
57502.624360 1.003014 0.003105 Spitzer 
57502.624383 0.998547 0.003105 Spitzer 
57502.624406 0.998827 0.003105 Spitzer 
57502.624429 0.996778 0.003105 Spitzer 
57502.624452 1.001709 0.003105 Spitzer 
57502.624475 1.005122 0.003105 Spitzer 
57502.624499 1.003508 0.003105 Spitzer 
57502.624522 1.001122 0.003105 Spitzer 
57502.624545 1.001016 0.003105 Spitzer 
57502.624568 1.001808 0.003105 Spitzer 
57502.624591 1.002081 0.003105 Spitzer 
57502.624614 1.006325 0.003105 Spitzer 
57502.624637 1.004007 0.003105 Spitzer 
57502.624661 1.000699 0.003105 Spitzer 
57502.624684 0.997528 0.003105 Spitzer 
57502.624707 1.002295 0.003105 Spitzer 
57502.624730 0.999956 0.003105 Spitzer 
57502.624753 1.000161 0.003105 Spitzer 
57502.624776 1.001684 0.003105 Spitzer 
57502.624799 0.998705 0.003105 Spitzer 
57502.624823 1.002969 0.003105 Spitzer 
57502.624846 1.003046 0.003105 Spitzer 
57502.624869 1.001480 0.003105 Spitzer 
57502.624892 0.997412 0.003105 Spitzer 
57502.624915 0.996976 0.003105 Spitzer 
57502.624938 1.003349 0.003105 Spitzer 
57502.624978 0.988662 0.003105 Spitzer 
57502.625001 1.004312 0.003105 Spitzer 
57502.625024 0.998164 0.003105 Spitzer 
57502.625047 0.994934 0.003105 Spitzer 
57502.625070 0.998473 0.003105 Spitzer 
57502.625094 0.998081 0.003105 Spitzer 
57502.625117 0.997048 0.003105 Spitzer 
57502.625140 0.993725 0.003105 Spitzer 
57502.625163 1.003141 0.003105 Spitzer 
57502.625186 0.998164 0.003105 Spitzer 
57502.625209 1.003198 0.003105 Spitzer 
57502.625233 0.998359 0.003105 Spitzer 
57502.625256 0.996700 0.003105 Spitzer 
57502.625279 0.995082 0.003105 Spitzer 
57502.625302 0.998729 0.003105 Spitzer 
57502.625325 1.001550 0.003105 Spitzer 
57502.625348 0.999656 0.003105 Spitzer 
57502.625371 1.001960 0.003105 Spitzer 
57502.625395 0.998144 0.003105 Spitzer 
57502.625418 0.993152 0.003105 Spitzer 
57502.625441 0.999238 0.003105 Spitzer 
57502.625464 1.001073 0.003105 Spitzer 
57502.625487 1.001414 0.003105 Spitzer 
57502.625510 0.999723 0.003105 Spitzer 
57502.625533 0.993807 0.003105 Spitzer 
57502.625557 0.998145 0.003105 Spitzer 
57502.625580 1.005099 0.003105 Spitzer 
57502.625603 0.997631 0.003105 Spitzer 
57502.625626 0.999439 0.003105 Spitzer 
57502.625649 1.002354 0.003105 Spitzer 
57502.625672 1.001330 0.003105 Spitzer 
57502.625695 0.999303 0.003105 Spitzer 
57502.625719 0.996911 0.003105 Spitzer 
57502.625742 0.998838 0.003105 Spitzer 
57502.625765 1.001560 0.003105 Spitzer 
57502.625788 0.996810 0.003105 Spitzer 
57502.625811 1.001121 0.003105 Spitzer 
57502.625834 0.996724 0.003105 Spitzer 
57502.625858 1.002813 0.003105 Spitzer 
57502.625881 0.997726 0.003105 Spitzer 
57502.625904 1.002559 0.003105 Spitzer 
57502.625927 0.997918 0.003105 Spitzer 
57502.625950 1.003383 0.003105 Spitzer 
57502.625973 1.002220 0.003105 Spitzer 
57502.625996 0.997933 0.003105 Spitzer 
57502.626020 1.002072 0.003105 Spitzer 
57502.626043 0.999572 0.003105 Spitzer 
57502.626066 1.000047 0.003105 Spitzer 
57502.626089 1.000848 0.003105 Spitzer 
57502.626112 0.999550 0.003105 Spitzer 
57502.626135 0.996166 0.003105 Spitzer 
57502.626158 1.000724 0.003105 Spitzer 
57502.626182 1.001954 0.003105 Spitzer 
57502.626205 0.997408 0.003105 Spitzer 
57502.626228 1.000911 0.003105 Spitzer 
57502.626251 1.002209 0.003105 Spitzer 
57502.626274 1.005961 0.003105 Spitzer 
57502.626297 0.999172 0.003105 Spitzer 
57502.626320 0.995289 0.003105 Spitzer 
57502.626344 1.000665 0.003105 Spitzer 
57502.626367 1.004751 0.003105 Spitzer 
57502.626390 0.994605 0.003105 Spitzer 
57502.626413 0.993273 0.003105 Spitzer 
57502.626436 0.998911 0.003105 Spitzer 
57502.626476 0.988267 0.003105 Spitzer 
57502.626499 0.996500 0.003105 Spitzer 
57502.626522 1.004814 0.003105 Spitzer 
57502.626545 0.999807 0.003105 Spitzer 
57502.626568 1.004178 0.003105 Spitzer 
57502.626592 1.002698 0.003105 Spitzer 
57502.626615 0.997079 0.003105 Spitzer 
57502.626638 0.998953 0.003105 Spitzer 
57502.626661 0.995733 0.003105 Spitzer 
57502.626684 0.999157 0.003105 Spitzer 
57502.626707 0.998643 0.003105 Spitzer 
57502.626730 0.998692 0.003105 Spitzer 
57502.626754 1.001668 0.003105 Spitzer 
57502.626777 1.001628 0.003105 Spitzer 
57502.626800 1.002710 0.003105 Spitzer 
57502.626823 1.000240 0.003105 Spitzer 
57502.626846 0.997795 0.003105 Spitzer 
57502.626869 0.998498 0.003105 Spitzer 
57502.626892 0.999862 0.003105 Spitzer 
57502.626916 1.004677 0.003105 Spitzer 
57502.626939 1.002904 0.003105 Spitzer 
57502.626962 0.995902 0.003105 Spitzer 
57502.626985 1.001696 0.003105 Spitzer 
57502.627008 1.004712 0.003105 Spitzer 
57502.627031 1.004289 0.003105 Spitzer 
57502.627055 0.996807 0.003105 Spitzer 
57502.627078 0.999537 0.003105 Spitzer 
57502.627101 0.995946 0.003105 Spitzer 
57502.627124 1.002008 0.003105 Spitzer 
57502.627147 0.999323 0.003105 Spitzer 
57502.627170 1.002455 0.003105 Spitzer 
57502.627193 0.996070 0.003105 Spitzer 
57502.627217 1.002008 0.003105 Spitzer 
57502.627240 0.999748 0.003105 Spitzer 
57502.627263 0.999902 0.003105 Spitzer 
57502.627286 0.997679 0.003105 Spitzer 
57502.627309 0.995964 0.003105 Spitzer 
57502.627332 1.000867 0.003105 Spitzer 
57502.627355 1.000245 0.003105 Spitzer 
57502.627379 0.996412 0.003105 Spitzer 
57502.627402 0.997619 0.003105 Spitzer 
57502.627425 0.996735 0.003105 Spitzer 
57502.627448 1.002002 0.003105 Spitzer 
57502.627471 1.000574 0.003105 Spitzer 
57502.627494 1.001322 0.003105 Spitzer 
57502.627517 1.000076 0.003105 Spitzer 
57502.627541 1.000316 0.003105 Spitzer 
57502.627564 1.001864 0.003105 Spitzer 
57502.627587 0.999457 0.003105 Spitzer 
57502.627610 0.999490 0.003105 Spitzer 
57502.627633 1.000219 0.003105 Spitzer 
57502.627656 1.004394 0.003105 Spitzer 
57502.627680 1.002198 0.003105 Spitzer 
57502.627703 0.998687 0.003105 Spitzer 
57502.627726 1.001335 0.003105 Spitzer 
57502.627749 0.997792 0.003105 Spitzer 
57502.627772 0.997876 0.003105 Spitzer 
57502.627795 0.999202 0.003105 Spitzer 
57502.627818 1.002295 0.003105 Spitzer 
57502.627842 0.997427 0.003105 Spitzer 
57502.627865 1.002694 0.003105 Spitzer 
57502.627888 1.000012 0.003105 Spitzer 
57502.627911 1.001434 0.003105 Spitzer 
57502.627934 0.998648 0.003105 Spitzer 
57502.627974 0.991028 0.003105 Spitzer 
57502.627997 1.005098 0.003105 Spitzer 
57502.628020 0.999971 0.003105 Spitzer 
57502.628043 0.995891 0.003105 Spitzer 
57502.628066 0.999389 0.003105 Spitzer 
57502.628089 1.000010 0.003105 Spitzer 
57502.628113 1.001820 0.003105 Spitzer 
57502.628136 0.999626 0.003105 Spitzer 
57502.628159 0.998456 0.003105 Spitzer 
57502.628182 0.989255 0.003105 Spitzer 
57502.628205 0.998539 0.003105 Spitzer 
57502.628228 0.997856 0.003105 Spitzer 
57502.628251 0.997946 0.003105 Spitzer 
57502.628275 0.998114 0.003105 Spitzer 
57502.628298 0.997739 0.003105 Spitzer 
57502.628321 1.004018 0.003105 Spitzer 
57502.628344 1.000166 0.003105 Spitzer 
57502.628367 1.007150 0.003105 Spitzer 
57502.628390 1.003149 0.003105 Spitzer 
57502.628414 0.996179 0.003105 Spitzer 
57502.628437 1.004958 0.003105 Spitzer 
57502.628460 1.002285 0.003105 Spitzer 
57502.628483 0.999075 0.003105 Spitzer 
57502.628506 1.001155 0.003105 Spitzer 
57502.628529 0.998194 0.003105 Spitzer 
57502.628552 0.999585 0.003105 Spitzer 
57502.628576 1.001046 0.003105 Spitzer 
57502.628599 1.000566 0.003105 Spitzer 
57502.628622 1.004586 0.003105 Spitzer 
57502.628645 1.001098 0.003105 Spitzer 
57502.628668 1.002777 0.003105 Spitzer 
57502.628691 0.996081 0.003105 Spitzer 
57502.628714 0.994549 0.003105 Spitzer 
57502.628738 1.006826 0.003105 Spitzer 
57502.628761 0.999727 0.003105 Spitzer 
57502.628784 0.997632 0.003105 Spitzer 
57502.628807 1.003455 0.003105 Spitzer 
57502.628830 1.001472 0.003105 Spitzer 
57502.628853 0.999079 0.003105 Spitzer 
57502.628876 1.000783 0.003105 Spitzer 
57502.628900 1.003982 0.003105 Spitzer 
57502.628923 1.000017 0.003105 Spitzer 
57502.628946 0.999305 0.003105 Spitzer 
57502.628969 1.005106 0.003105 Spitzer 
57502.628992 1.000353 0.003105 Spitzer 
57502.629015 1.002672 0.003105 Spitzer 
57502.629039 0.997104 0.003105 Spitzer 
57502.629062 0.998562 0.003105 Spitzer 
57502.629085 0.998655 0.003105 Spitzer 
57502.629108 1.003041 0.003105 Spitzer 
57502.629131 0.999939 0.003105 Spitzer 
57502.629154 1.004924 0.003105 Spitzer 
57502.629177 1.003532 0.003105 Spitzer 
57502.629201 0.998412 0.003105 Spitzer 
57502.629224 1.001726 0.003105 Spitzer 
57502.629247 0.997283 0.003105 Spitzer 
57502.629270 0.997189 0.003105 Spitzer 
57502.629293 1.001454 0.003105 Spitzer 
57502.629316 0.999498 0.003105 Spitzer 
57502.629339 1.002922 0.003105 Spitzer 
57502.629363 1.001357 0.003105 Spitzer 
57502.629386 1.000115 0.003105 Spitzer 
57502.629409 0.998657 0.003105 Spitzer 
57502.629432 1.006133 0.003105 Spitzer 
57502.629471 0.991795 0.003105 Spitzer 
57502.629494 0.996032 0.003105 Spitzer 
57502.629517 1.003305 0.003105 Spitzer 
57502.629540 1.000104 0.003105 Spitzer 
57502.629564 0.998976 0.003105 Spitzer 
57502.629587 1.002527 0.003105 Spitzer 
57502.629610 0.998366 0.003105 Spitzer 
57502.629633 0.993322 0.003105 Spitzer 
57502.629656 0.997839 0.003105 Spitzer 
57502.629679 0.997457 0.003105 Spitzer 
57502.629702 0.998638 0.003105 Spitzer 
57502.629726 0.995873 0.003105 Spitzer 
57502.629749 1.001402 0.003105 Spitzer 
57502.629772 0.996003 0.003105 Spitzer 
57502.629795 1.000690 0.003105 Spitzer 
57502.629818 0.997037 0.003105 Spitzer 
57502.629841 1.002590 0.003105 Spitzer 
57502.629865 1.001849 0.003105 Spitzer 
57502.629888 0.998308 0.003105 Spitzer 
57502.629911 0.993994 0.003105 Spitzer 
57502.629934 1.003446 0.003105 Spitzer 
57502.629957 1.001450 0.003105 Spitzer 
57502.629980 1.004923 0.003105 Spitzer 
57502.630003 1.001480 0.003105 Spitzer 
57502.630027 1.001388 0.003105 Spitzer 
57502.630050 1.002562 0.003105 Spitzer 
57502.630073 0.999717 0.003105 Spitzer 
57502.630096 1.004455 0.003105 Spitzer 
57502.630119 1.001745 0.003105 Spitzer 
57502.630142 0.997492 0.003105 Spitzer 
57502.630165 1.002948 0.003105 Spitzer 
57502.630189 1.002058 0.003105 Spitzer 
57502.630212 1.002638 0.003105 Spitzer 
57502.630235 1.000259 0.003105 Spitzer 
57502.630258 1.000931 0.003105 Spitzer 
57502.630281 0.997020 0.003105 Spitzer 
57502.630304 0.998224 0.003105 Spitzer 
57502.630327 1.001511 0.003105 Spitzer 
57502.630351 1.002065 0.003105 Spitzer 
57502.630374 1.000821 0.003105 Spitzer 
57502.630397 0.996576 0.003105 Spitzer 
57502.630420 1.001819 0.003105 Spitzer 
57502.630443 0.999628 0.003105 Spitzer 
57502.630466 0.997123 0.003105 Spitzer 
57502.630490 1.005502 0.003105 Spitzer 
57502.630513 1.004755 0.003105 Spitzer 
57502.630536 0.999049 0.003105 Spitzer 
57502.630559 0.996874 0.003105 Spitzer 
57502.630582 1.001657 0.003105 Spitzer 
57502.630605 0.998349 0.003105 Spitzer 
57502.630628 1.002592 0.003105 Spitzer 
57502.630652 0.997934 0.003105 Spitzer 
57502.630675 0.998937 0.003105 Spitzer 
57502.630698 0.999159 0.003105 Spitzer 
57502.630721 1.000648 0.003105 Spitzer 
57502.630744 0.997093 0.003105 Spitzer 
57502.630767 0.998949 0.003105 Spitzer 
57502.630790 0.997550 0.003105 Spitzer 
57502.630814 1.002235 0.003105 Spitzer 
57502.630837 0.997626 0.003105 Spitzer 
57502.630860 0.995683 0.003105 Spitzer 
57502.630883 1.000439 0.003105 Spitzer 
57502.630906 1.002501 0.003105 Spitzer 
57502.630929 0.997828 0.003105 Spitzer 
57502.630969 0.992358 0.003105 Spitzer 
57502.630992 1.002624 0.003105 Spitzer 
57502.631015 1.000077 0.003105 Spitzer 
57502.631038 0.998105 0.003105 Spitzer 
57502.631061 0.995114 0.003105 Spitzer 
57502.631084 1.004725 0.003105 Spitzer 
57502.631108 1.000235 0.003105 Spitzer 
57502.631131 0.999026 0.003105 Spitzer 
57502.631154 1.008015 0.003105 Spitzer 
57502.631177 0.998457 0.003105 Spitzer 
57502.631200 1.002299 0.003105 Spitzer 
57502.631223 1.001688 0.003105 Spitzer 
57502.631246 0.999517 0.003105 Spitzer 
57502.631270 1.005051 0.003105 Spitzer 
57502.631293 0.998259 0.003105 Spitzer 
57502.631316 0.999675 0.003105 Spitzer 
57502.631339 1.000631 0.003105 Spitzer 
57502.631362 1.005133 0.003105 Spitzer 
57502.631385 1.002059 0.003105 Spitzer 
57502.631409 0.997137 0.003105 Spitzer 
57502.631432 1.000776 0.003105 Spitzer 
57502.631455 1.004767 0.003105 Spitzer 
57502.631478 1.002901 0.003105 Spitzer 
57502.631501 1.002442 0.003105 Spitzer 
57502.631524 0.999947 0.003105 Spitzer 
57502.631547 1.007187 0.003105 Spitzer 
57502.631571 0.999177 0.003105 Spitzer 
57502.631594 1.000368 0.003105 Spitzer 
57502.631617 0.997411 0.003105 Spitzer 
57502.631640 0.994546 0.003105 Spitzer 
57502.631663 0.998513 0.003105 Spitzer 
57502.631686 1.003387 0.003105 Spitzer 
57502.631709 1.000371 0.003105 Spitzer 
57502.631733 1.005982 0.003105 Spitzer 
57502.631756 1.003415 0.003105 Spitzer 
57502.631779 0.996063 0.003105 Spitzer 
57502.631802 0.997346 0.003105 Spitzer 
57502.631825 0.994376 0.003105 Spitzer 
57502.631848 1.001726 0.003105 Spitzer 
57502.631871 0.998285 0.003105 Spitzer 
57502.631895 0.997533 0.003105 Spitzer 
57502.631918 1.000852 0.003105 Spitzer 
57502.631941 1.000803 0.003105 Spitzer 
57502.631964 0.993942 0.003105 Spitzer 
57502.631987 0.997540 0.003105 Spitzer 
57502.632010 0.998983 0.003105 Spitzer 
57502.632034 1.002971 0.003105 Spitzer 
57502.632057 1.000757 0.003105 Spitzer 
57502.632080 1.001533 0.003105 Spitzer 
57502.632103 0.997022 0.003105 Spitzer 
57502.632126 1.001321 0.003105 Spitzer 
57502.632149 0.998355 0.003105 Spitzer 
57502.632172 0.995819 0.003105 Spitzer 
57502.632196 1.002525 0.003105 Spitzer 
57502.632219 0.998057 0.003105 Spitzer 
57502.632242 0.997701 0.003105 Spitzer 
57502.632265 0.997032 0.003105 Spitzer 
57502.632288 0.996897 0.003105 Spitzer 
57502.632311 1.003654 0.003105 Spitzer 
57502.632334 0.999296 0.003105 Spitzer 
57502.632358 0.999889 0.003105 Spitzer 
57502.632381 1.000957 0.003105 Spitzer 
57502.632404 1.003006 0.003105 Spitzer 
57502.632427 1.001896 0.003105 Spitzer 
57502.632468 0.995954 0.003105 Spitzer 
57502.632491 0.998497 0.003105 Spitzer 
57502.632514 1.003055 0.003105 Spitzer 
57502.632537 0.996371 0.003105 Spitzer 
57502.632560 0.998640 0.003105 Spitzer 
57502.632583 0.998531 0.003105 Spitzer 
57502.632607 1.000320 0.003105 Spitzer 
57502.632630 1.002241 0.003105 Spitzer 
57502.632653 0.999500 0.003105 Spitzer 
57502.632676 1.000374 0.003105 Spitzer 
57502.632699 0.999983 0.003105 Spitzer 
57502.632722 0.997337 0.003105 Spitzer 
57502.632745 1.004391 0.003105 Spitzer 
57502.632769 1.000947 0.003105 Spitzer 
57502.632792 1.003205 0.003105 Spitzer 
57502.632815 1.001741 0.003105 Spitzer 
57502.632838 0.998536 0.003105 Spitzer 
57502.632861 1.001929 0.003105 Spitzer 
57502.632884 0.994380 0.003105 Spitzer 
57502.632908 1.002348 0.003105 Spitzer 
57502.632931 0.999037 0.003105 Spitzer 
57502.632954 1.000135 0.003105 Spitzer 
57502.632977 1.001194 0.003105 Spitzer 
57502.633000 0.999883 0.003105 Spitzer 
57502.633023 0.995307 0.003105 Spitzer 
57502.633046 1.006903 0.003105 Spitzer 
57502.633070 0.997263 0.003105 Spitzer 
57502.633093 1.002597 0.003105 Spitzer 
57502.633116 0.990085 0.003105 Spitzer 
57502.633139 1.000759 0.003105 Spitzer 
57502.633162 0.996976 0.003105 Spitzer 
57502.633185 0.997947 0.003105 Spitzer 
57502.633208 1.000419 0.003105 Spitzer 
57502.633232 0.999552 0.003105 Spitzer 
57502.633255 0.995629 0.003105 Spitzer 
57502.633278 1.008636 0.003105 Spitzer 
57502.633301 1.000006 0.003105 Spitzer 
57502.633324 1.001401 0.003105 Spitzer 
57502.633347 0.998646 0.003105 Spitzer 
57502.633370 0.998679 0.003105 Spitzer 
57502.633394 0.996408 0.003105 Spitzer 
57502.633417 1.001584 0.003105 Spitzer 
57502.633440 1.001304 0.003105 Spitzer 
57502.633463 1.001553 0.003105 Spitzer 
57502.633486 0.997310 0.003105 Spitzer 
57502.633509 0.998295 0.003105 Spitzer 
57502.633533 0.998921 0.003105 Spitzer 
57502.633556 1.002056 0.003105 Spitzer 
57502.633579 1.002098 0.003105 Spitzer 
57502.633602 1.002491 0.003105 Spitzer 
57502.633625 0.999094 0.003105 Spitzer 
57502.633648 1.003471 0.003105 Spitzer 
57502.633671 0.996411 0.003105 Spitzer 
57502.633695 0.997500 0.003105 Spitzer 
57502.633718 1.000202 0.003105 Spitzer 
57502.633741 0.998566 0.003105 Spitzer 
57502.633764 0.992153 0.003105 Spitzer 
57502.633787 0.995158 0.003105 Spitzer 
57502.633810 1.000580 0.003105 Spitzer 
57502.633833 1.000880 0.003105 Spitzer 
57502.633857 1.004649 0.003105 Spitzer 
57502.633880 1.004776 0.003105 Spitzer 
57502.633903 0.996011 0.003105 Spitzer 
57502.633926 1.000240 0.003105 Spitzer 
57502.633965 0.993414 0.003105 Spitzer 
57502.633989 1.001596 0.003105 Spitzer 
57502.634012 1.000388 0.003105 Spitzer 
57502.634035 0.996164 0.003105 Spitzer 
57502.634058 1.001034 0.003105 Spitzer 
57502.634081 0.998042 0.003105 Spitzer 
57502.634104 1.001544 0.003105 Spitzer 
57502.634128 1.000104 0.003105 Spitzer 
57502.634151 1.001873 0.003105 Spitzer 
57502.634174 1.002674 0.003105 Spitzer 
57502.634197 1.000378 0.003105 Spitzer 
57502.634220 0.999757 0.003105 Spitzer 
57502.634243 0.997988 0.003105 Spitzer 
57502.634266 0.999125 0.003105 Spitzer 
57502.634290 1.000035 0.003105 Spitzer 
57502.634313 0.995764 0.003105 Spitzer 
57502.634336 0.993166 0.003105 Spitzer 
57502.634359 0.998470 0.003105 Spitzer 
57502.634382 1.002375 0.003105 Spitzer 
57502.634405 0.997452 0.003105 Spitzer 
57502.634428 1.000884 0.003105 Spitzer 
57502.634452 0.998112 0.003105 Spitzer 
57502.634475 1.000537 0.003105 Spitzer 
57502.634498 0.999936 0.003105 Spitzer 
57502.634521 0.998910 0.003105 Spitzer 
57502.634544 0.996126 0.003105 Spitzer 
57502.634567 0.999401 0.003105 Spitzer 
57502.634590 1.001294 0.003105 Spitzer 
57502.634614 1.002184 0.003105 Spitzer 
57502.634637 0.996747 0.003105 Spitzer 
57502.634660 0.999373 0.003105 Spitzer 
57502.634683 1.001773 0.003105 Spitzer 
57502.634706 1.002092 0.003105 Spitzer 
57502.634729 0.999844 0.003105 Spitzer 
57502.634753 1.002496 0.003105 Spitzer 
57502.634776 0.997794 0.003105 Spitzer 
57502.634799 0.996739 0.003105 Spitzer 
57502.634822 0.999365 0.003105 Spitzer 
57502.634845 1.003234 0.003105 Spitzer 
57502.634868 0.998220 0.003105 Spitzer 
57502.634891 0.998908 0.003105 Spitzer 
57502.634915 0.999712 0.003105 Spitzer 
57502.634938 0.997642 0.003105 Spitzer 
57502.634961 0.996890 0.003105 Spitzer 
57502.634984 1.000068 0.003105 Spitzer 
57502.635007 0.996715 0.003105 Spitzer 
57502.635030 1.003333 0.003105 Spitzer 
57502.635053 1.003387 0.003105 Spitzer 
57502.635077 1.003460 0.003105 Spitzer 
57502.635100 1.003143 0.003105 Spitzer 
57502.635123 1.005766 0.003105 Spitzer 
57502.635146 1.003813 0.003105 Spitzer 
57502.635169 0.995742 0.003105 Spitzer 
57502.635192 1.000235 0.003105 Spitzer 
57502.635215 1.001088 0.003105 Spitzer 
57502.635239 1.000501 0.003105 Spitzer 
57502.635262 0.998965 0.003105 Spitzer 
57502.635285 0.994216 0.003105 Spitzer 
57502.635308 1.003559 0.003105 Spitzer 
57502.635331 0.998569 0.003105 Spitzer 
57502.635354 1.005085 0.003105 Spitzer 
57502.635378 0.997865 0.003105 Spitzer 
57502.635401 1.001767 0.003105 Spitzer 
57502.635424 0.996494 0.003105 Spitzer 
57502.635464 0.988705 0.003105 Spitzer 
57502.635487 0.997807 0.003105 Spitzer 
57502.635511 1.001650 0.003105 Spitzer 
57502.635534 1.001870 0.003105 Spitzer 
57502.635557 0.999151 0.003105 Spitzer 
57502.635580 0.996630 0.003105 Spitzer 
57502.635603 0.999236 0.003105 Spitzer 
57502.635626 0.997140 0.003105 Spitzer 
57502.635649 1.001419 0.003105 Spitzer 
57502.635673 1.000806 0.003105 Spitzer 
57502.635696 0.994716 0.003105 Spitzer 
57502.635719 0.999014 0.003105 Spitzer 
57502.635742 0.998099 0.003105 Spitzer 
57502.635765 1.001889 0.003105 Spitzer 
57502.635788 0.997866 0.003105 Spitzer 
57502.635812 0.999366 0.003105 Spitzer 
57502.635835 0.999656 0.003105 Spitzer 
57502.635858 1.000109 0.003105 Spitzer 
57502.635881 1.003167 0.003105 Spitzer 
57502.635904 0.998746 0.003105 Spitzer 
57502.635927 0.997649 0.003105 Spitzer 
57502.635950 1.002598 0.003105 Spitzer 
57502.635974 0.998794 0.003105 Spitzer 
57502.635997 1.001556 0.003105 Spitzer 
57502.636020 0.998855 0.003105 Spitzer 
57502.636043 0.996023 0.003105 Spitzer 
57502.636066 0.996979 0.003105 Spitzer 
57502.636089 1.000902 0.003105 Spitzer 
57502.636112 0.999252 0.003105 Spitzer 
57502.636136 0.999899 0.003105 Spitzer 
57502.636159 1.001908 0.003105 Spitzer 
57502.636182 0.999662 0.003105 Spitzer 
57502.636205 0.999679 0.003105 Spitzer 
57502.636228 1.004765 0.003105 Spitzer 
57502.636251 1.002608 0.003105 Spitzer 
57502.636274 0.998838 0.003105 Spitzer 
57502.636298 0.997164 0.003105 Spitzer 
57502.636321 1.003507 0.003105 Spitzer 
57502.636344 1.004755 0.003105 Spitzer 
57502.636367 1.006304 0.003105 Spitzer 
57502.636390 0.998941 0.003105 Spitzer 
57502.636413 1.000967 0.003105 Spitzer 
57502.636437 1.000209 0.003105 Spitzer 
57502.636460 0.998281 0.003105 Spitzer 
57502.636483 1.001659 0.003105 Spitzer 
57502.636506 0.999001 0.003105 Spitzer 
57502.636529 1.000847 0.003105 Spitzer 
57502.636552 0.997647 0.003105 Spitzer 
57502.636575 1.002591 0.003105 Spitzer 
57502.636599 1.004314 0.003105 Spitzer 
57502.636622 1.000089 0.003105 Spitzer 
57502.636645 0.999888 0.003105 Spitzer 
57502.636668 0.995941 0.003105 Spitzer 
57502.636691 0.997163 0.003105 Spitzer 
57502.636714 0.997095 0.003105 Spitzer 
57502.636737 1.000963 0.003105 Spitzer 
57502.636761 1.000802 0.003105 Spitzer 
57502.636784 0.996416 0.003105 Spitzer 
57502.636807 1.005218 0.003105 Spitzer 
57502.636830 1.000237 0.003105 Spitzer 
57502.636853 1.002273 0.003105 Spitzer 
57502.636876 1.000682 0.003105 Spitzer 
57502.636899 0.994432 0.003105 Spitzer 
57502.636923 1.001551 0.003105 Spitzer 
57502.636961 0.993476 0.003105 Spitzer 
57502.636984 1.000132 0.003105 Spitzer 
57502.637007 0.996580 0.003105 Spitzer 
57502.637030 1.001013 0.003105 Spitzer 
57502.637053 1.003988 0.003105 Spitzer 
57502.637077 0.993500 0.003105 Spitzer 
57502.637100 0.998424 0.003105 Spitzer 
57502.637123 0.999230 0.003105 Spitzer 
57502.637146 1.004164 0.003105 Spitzer 
57502.637169 0.998877 0.003105 Spitzer 
57502.637192 0.999903 0.003105 Spitzer 
57502.637216 0.996016 0.003105 Spitzer 
57502.637239 0.997755 0.003105 Spitzer 
57502.637262 0.996999 0.003105 Spitzer 
57502.637285 0.996326 0.003105 Spitzer 
57502.637308 0.997595 0.003105 Spitzer 
57502.637331 1.004371 0.003105 Spitzer 
57502.637354 0.998750 0.003105 Spitzer 
57502.637378 1.002107 0.003105 Spitzer 
57502.637401 1.001866 0.003105 Spitzer 
57502.637424 0.999798 0.003105 Spitzer 
57502.637447 1.000470 0.003105 Spitzer 
57502.637470 1.005361 0.003105 Spitzer 
57502.637493 0.997797 0.003105 Spitzer 
57502.637516 1.003105 0.003105 Spitzer 
57502.637540 1.003513 0.003105 Spitzer 
57502.637563 0.997090 0.003105 Spitzer 
57502.637586 1.000999 0.003105 Spitzer 
57502.637609 0.991775 0.003105 Spitzer 
57502.637632 1.000056 0.003105 Spitzer 
57502.637655 1.005191 0.003105 Spitzer 
57502.637678 1.000074 0.003105 Spitzer 
57502.637702 1.005240 0.003105 Spitzer 
57502.637725 0.999332 0.003105 Spitzer 
57502.637748 1.004132 0.003105 Spitzer 
57502.637771 1.001305 0.003105 Spitzer 
57502.637794 1.001989 0.003105 Spitzer 
57502.637817 0.997480 0.003105 Spitzer 
57502.637841 1.006429 0.003105 Spitzer 
57502.637864 1.000143 0.003105 Spitzer 
57502.637887 0.996978 0.003105 Spitzer 
57502.637910 1.002224 0.003105 Spitzer 
57502.637933 1.001501 0.003105 Spitzer 
57502.637956 1.001460 0.003105 Spitzer 
57502.637979 1.001793 0.003105 Spitzer 
57502.638003 0.996438 0.003105 Spitzer 
57502.638026 0.997061 0.003105 Spitzer 
57502.638049 0.996521 0.003105 Spitzer 
57502.638072 1.000912 0.003105 Spitzer 
57502.638095 1.000664 0.003105 Spitzer 
57502.638118 1.003953 0.003105 Spitzer 
57502.638141 0.997924 0.003105 Spitzer 
57502.638165 0.997320 0.003105 Spitzer 
57502.638188 0.998217 0.003105 Spitzer 
57502.638211 0.997776 0.003105 Spitzer 
57502.638234 0.998546 0.003105 Spitzer 
57502.638257 1.003147 0.003105 Spitzer 
57502.638280 0.993264 0.003105 Spitzer 
57502.638303 0.997790 0.003105 Spitzer 
57502.638327 1.002468 0.003105 Spitzer 
57502.638350 1.001049 0.003105 Spitzer 
57502.638373 1.002584 0.003105 Spitzer 
57502.638396 1.003260 0.003105 Spitzer 
57502.638419 1.002664 0.003105 Spitzer 
57502.638459 0.992427 0.003105 Spitzer 
57502.638482 0.996397 0.003105 Spitzer 
57502.638505 0.998883 0.003105 Spitzer 
57502.638528 0.997563 0.003105 Spitzer 
57502.638551 0.995676 0.003105 Spitzer 
57502.638574 1.000015 0.003105 Spitzer 
57502.638598 1.000786 0.003105 Spitzer 
57502.638621 1.002600 0.003105 Spitzer 
57502.638644 1.000578 0.003105 Spitzer 
57502.638667 1.003832 0.003105 Spitzer 
57502.638690 1.004177 0.003105 Spitzer 
57502.638713 0.999194 0.003105 Spitzer 
57502.638736 1.000581 0.003105 Spitzer 
57502.638760 0.998246 0.003105 Spitzer 
57502.638783 0.999117 0.003105 Spitzer 
57502.638806 1.002525 0.003105 Spitzer 
57502.638829 1.001900 0.003105 Spitzer 
57502.638852 1.000039 0.003105 Spitzer 
57502.638875 0.999689 0.003105 Spitzer 
57502.638899 0.998988 0.003105 Spitzer 
57502.638922 0.998527 0.003105 Spitzer 
57502.638945 1.002810 0.003105 Spitzer 
57502.638968 0.994216 0.003105 Spitzer 
57502.638991 0.995494 0.003105 Spitzer 
57502.639014 1.000487 0.003105 Spitzer 
57502.639037 1.000695 0.003105 Spitzer 
57502.639061 0.998308 0.003105 Spitzer 
57502.639084 0.999690 0.003105 Spitzer 
57502.639107 1.000083 0.003105 Spitzer 
57502.639130 0.997054 0.003105 Spitzer 
57502.639153 1.006110 0.003105 Spitzer 
57502.639176 1.001121 0.003105 Spitzer 
57502.639199 0.997153 0.003105 Spitzer 
57502.639223 0.996618 0.003105 Spitzer 
57502.639246 1.003448 0.003105 Spitzer 
57502.639269 1.002602 0.003105 Spitzer 
57502.639292 1.003436 0.003105 Spitzer 
57502.639315 1.000004 0.003105 Spitzer 
57502.639338 0.998708 0.003105 Spitzer 
57502.639361 0.999728 0.003105 Spitzer 
57502.639385 0.995371 0.003105 Spitzer 
57502.639408 1.000742 0.003105 Spitzer 
57502.639431 0.997699 0.003105 Spitzer 
57502.639454 0.999302 0.003105 Spitzer 
57502.639477 1.000323 0.003105 Spitzer 
57502.639500 0.997845 0.003105 Spitzer 
57502.639524 1.000781 0.003105 Spitzer 
57502.639547 1.000811 0.003105 Spitzer 
57502.639570 0.993553 0.003105 Spitzer 
57502.639593 0.999548 0.003105 Spitzer 
57502.639616 1.006434 0.003105 Spitzer 
57502.639639 1.000788 0.003105 Spitzer 
57502.639662 1.000210 0.003105 Spitzer 
57502.639686 1.001742 0.003105 Spitzer 
57502.639709 0.999708 0.003105 Spitzer 
57502.639732 0.999779 0.003105 Spitzer 
57502.639755 0.995103 0.003105 Spitzer 
57502.639778 1.001061 0.003105 Spitzer 
57502.639801 1.000094 0.003105 Spitzer 
57502.639824 1.005518 0.003105 Spitzer 
57502.639848 0.997139 0.003105 Spitzer 
57502.639871 1.000595 0.003105 Spitzer 
57502.639894 0.998247 0.003105 Spitzer 
57502.639917 0.995738 0.003105 Spitzer 
57502.639957 0.989935 0.003105 Spitzer 
57502.639980 1.000595 0.003105 Spitzer 
57502.640003 0.998484 0.003105 Spitzer 
57502.640026 1.000332 0.003105 Spitzer 
57502.640049 0.998778 0.003105 Spitzer 
57502.640072 1.004147 0.003105 Spitzer 
57502.640096 0.997388 0.003105 Spitzer 
57502.640119 1.001069 0.003105 Spitzer 
57502.640142 1.000775 0.003105 Spitzer 
57502.640165 0.997702 0.003105 Spitzer 
57502.640188 0.997646 0.003105 Spitzer 
57502.640211 0.999049 0.003105 Spitzer 
57502.640234 0.997482 0.003105 Spitzer 
57502.640258 1.000201 0.003105 Spitzer 
57502.640281 1.002326 0.003105 Spitzer 
57502.640304 0.999270 0.003105 Spitzer 
57502.640327 1.000351 0.003105 Spitzer 
57502.640350 1.001704 0.003105 Spitzer 
57502.640373 0.999698 0.003105 Spitzer 
57502.640397 0.999644 0.003105 Spitzer 
57502.640420 0.997970 0.003105 Spitzer 
57502.640443 1.001146 0.003105 Spitzer 
57502.640466 0.998146 0.003105 Spitzer 
57502.640489 0.995764 0.003105 Spitzer 
57502.640512 0.996123 0.003105 Spitzer 
57502.640535 0.996070 0.003105 Spitzer 
57502.640559 0.996278 0.003105 Spitzer 
57502.640582 1.000179 0.003105 Spitzer 
57502.640605 1.003248 0.003105 Spitzer 
57502.640628 0.994425 0.003105 Spitzer 
57502.640651 1.001803 0.003105 Spitzer 
57502.640674 0.999274 0.003105 Spitzer 
57502.640697 0.996692 0.003105 Spitzer 
57502.640721 1.001242 0.003105 Spitzer 
57502.640744 1.002889 0.003105 Spitzer 
57502.640767 0.993406 0.003105 Spitzer 
57502.640790 1.000200 0.003105 Spitzer 
57502.640813 0.999658 0.003105 Spitzer 
57502.640836 1.001214 0.003105 Spitzer 
57502.640859 0.998138 0.003105 Spitzer 
57502.640883 0.996575 0.003105 Spitzer 
57502.640906 0.998341 0.003105 Spitzer 
57502.640929 0.997438 0.003105 Spitzer 
57502.640952 1.003039 0.003105 Spitzer 
57502.640975 0.998369 0.003105 Spitzer 
57502.640998 1.003548 0.003105 Spitzer 
57502.641022 1.002986 0.003105 Spitzer 
57502.641045 1.004073 0.003105 Spitzer 
57502.641068 0.998974 0.003105 Spitzer 
57502.641091 0.999096 0.003105 Spitzer 
57502.641114 0.999995 0.003105 Spitzer 
57502.641137 1.000244 0.003105 Spitzer 
57502.641160 1.001013 0.003105 Spitzer 
57502.641184 0.998165 0.003105 Spitzer 
57502.641207 1.000775 0.003105 Spitzer 
57502.641230 0.997352 0.003105 Spitzer 
57502.641253 1.000325 0.003105 Spitzer 
57502.641276 0.996273 0.003105 Spitzer 
57502.641299 1.004378 0.003105 Spitzer 
57502.641322 0.999679 0.003105 Spitzer 
57502.641346 0.999539 0.003105 Spitzer 
57502.641369 0.999223 0.003105 Spitzer 
57502.641392 1.002413 0.003105 Spitzer 
57502.641415 1.005870 0.003105 Spitzer 
57502.641454 0.990170 0.003105 Spitzer 
57502.641477 0.998014 0.003105 Spitzer 
57502.641500 0.997193 0.003105 Spitzer 
57502.641524 0.999583 0.003105 Spitzer 
57502.641547 0.999682 0.003105 Spitzer 
57502.641570 0.994136 0.003105 Spitzer 
57502.641593 0.996868 0.003105 Spitzer 
57502.641616 0.999103 0.003105 Spitzer 
57502.641639 1.004072 0.003105 Spitzer 
57502.641663 1.003891 0.003105 Spitzer 
57502.641686 1.002373 0.003105 Spitzer 
57502.641709 1.002313 0.003105 Spitzer 
57502.641732 0.999862 0.003105 Spitzer 
57502.641755 0.995530 0.003105 Spitzer 
57502.641778 1.000469 0.003105 Spitzer 
57502.641801 1.003890 0.003105 Spitzer 
57502.641825 1.002085 0.003105 Spitzer 
57502.641848 0.998456 0.003105 Spitzer 
57502.641871 0.998743 0.003105 Spitzer 
57502.641894 0.997061 0.003105 Spitzer 
57502.641917 0.998872 0.003105 Spitzer 
57502.641940 0.998942 0.003105 Spitzer 
57502.641963 0.997044 0.003105 Spitzer 
57502.641987 0.997559 0.003105 Spitzer 
57502.642010 1.004272 0.003105 Spitzer 
57502.642033 1.002347 0.003105 Spitzer 
57502.642056 1.000226 0.003105 Spitzer 
57502.642079 0.997387 0.003105 Spitzer 
57502.642102 1.000731 0.003105 Spitzer 
57502.642125 0.996298 0.003105 Spitzer 
57502.642149 1.000040 0.003105 Spitzer 
57502.642172 0.997827 0.003105 Spitzer 
57502.642195 1.005204 0.003105 Spitzer 
57502.642218 1.003749 0.003105 Spitzer 
57502.642241 1.002726 0.003105 Spitzer 
57502.642264 1.001646 0.003105 Spitzer 
57502.642288 1.004089 0.003105 Spitzer 
57502.642311 1.003818 0.003105 Spitzer 
57502.642334 0.999263 0.003105 Spitzer 
57502.642357 0.999609 0.003105 Spitzer 
57502.642380 1.000490 0.003105 Spitzer 
57502.642403 1.003892 0.003105 Spitzer 
57502.642426 0.995451 0.003105 Spitzer 
57502.642450 1.001236 0.003105 Spitzer 
57502.642473 1.000474 0.003105 Spitzer 
57502.642496 1.000093 0.003105 Spitzer 
57502.642519 1.003770 0.003105 Spitzer 
57502.642542 0.998409 0.003105 Spitzer 
57502.642565 0.995491 0.003105 Spitzer 
57502.642588 1.000559 0.003105 Spitzer 
57502.642612 0.997841 0.003105 Spitzer 
57502.642635 0.999939 0.003105 Spitzer 
57502.642658 0.997655 0.003105 Spitzer 
57502.642681 0.998853 0.003105 Spitzer 
57502.642704 1.001014 0.003105 Spitzer 
57502.642727 0.995149 0.003105 Spitzer 
57502.642750 1.000534 0.003105 Spitzer 
57502.642774 1.000169 0.003105 Spitzer 
57502.642797 0.997651 0.003105 Spitzer 
57502.642820 1.001305 0.003105 Spitzer 
57502.642843 1.006730 0.003105 Spitzer 
57502.642866 1.001959 0.003105 Spitzer 
57502.642889 0.999670 0.003105 Spitzer 
57502.642913 1.002802 0.003105 Spitzer 
57502.642953 0.993715 0.003105 Spitzer 
57502.642976 0.998511 0.003105 Spitzer 
57502.642999 1.001118 0.003105 Spitzer 
57502.643023 0.997523 0.003105 Spitzer 
57502.643046 1.002658 0.003105 Spitzer 
57502.643069 1.000914 0.003105 Spitzer 
57502.643092 1.001864 0.003105 Spitzer 
57502.643115 0.998522 0.003105 Spitzer 
57502.643138 0.998164 0.003105 Spitzer 
57502.643161 1.001849 0.003105 Spitzer 
57502.643185 0.999389 0.003105 Spitzer 
57502.643208 1.000298 0.003105 Spitzer 
57502.643231 0.998378 0.003105 Spitzer 
57502.643254 1.002748 0.003105 Spitzer 
57502.643277 1.003331 0.003105 Spitzer 
57502.643300 0.998853 0.003105 Spitzer 
57502.643323 0.997672 0.003105 Spitzer 
57502.643347 0.998146 0.003105 Spitzer 
57502.643370 0.999845 0.003105 Spitzer 
57502.643393 0.999501 0.003105 Spitzer 
57502.643416 0.999207 0.003105 Spitzer 
57502.643439 1.001633 0.003105 Spitzer 
57502.643462 1.001134 0.003105 Spitzer 
57502.643486 0.995752 0.003105 Spitzer 
57502.643509 0.998086 0.003105 Spitzer 
57502.643532 1.001831 0.003105 Spitzer 
57502.643555 1.000239 0.003105 Spitzer 
57502.643578 0.994801 0.003105 Spitzer 
57502.643601 1.003245 0.003105 Spitzer 
57502.643624 0.997357 0.003105 Spitzer 
57502.643648 0.998687 0.003105 Spitzer 
57502.643671 1.004226 0.003105 Spitzer 
57502.643694 0.996021 0.003105 Spitzer 
57502.643717 0.998508 0.003105 Spitzer 
57502.643740 1.000173 0.003105 Spitzer 
57502.643763 0.997766 0.003105 Spitzer 
57502.643786 1.000177 0.003105 Spitzer 
57502.643810 0.999043 0.003105 Spitzer 
57502.643833 0.997311 0.003105 Spitzer 
57502.643856 1.001465 0.003105 Spitzer 
57502.643879 0.995197 0.003105 Spitzer 
57502.643902 1.001127 0.003105 Spitzer 
57502.643925 1.002303 0.003105 Spitzer 
57502.643948 0.998938 0.003105 Spitzer 
57502.643972 1.000660 0.003105 Spitzer 
57502.643995 0.995731 0.003105 Spitzer 
57502.644018 1.001939 0.003105 Spitzer 
57502.644041 0.996212 0.003105 Spitzer 
57502.644064 0.999414 0.003105 Spitzer 
57502.644087 1.000051 0.003105 Spitzer 
57502.644111 1.008026 0.003105 Spitzer 
57502.644134 0.998215 0.003105 Spitzer 
57502.644157 0.998677 0.003105 Spitzer 
57502.644180 1.001456 0.003105 Spitzer 
57502.644203 0.995144 0.003105 Spitzer 
57502.644226 0.998369 0.003105 Spitzer 
57502.644249 0.998149 0.003105 Spitzer 
57502.644273 0.995397 0.003105 Spitzer 
57502.644296 1.001852 0.003105 Spitzer 
57502.644319 1.002159 0.003105 Spitzer 
57502.644342 1.004907 0.003105 Spitzer 
57502.644365 0.999273 0.003105 Spitzer 
57502.644388 0.999302 0.003105 Spitzer 
57502.644411 0.999981 0.003105 Spitzer 
57502.644450 0.996775 0.003105 Spitzer 
57502.644473 1.004833 0.003105 Spitzer 
57502.644496 1.002383 0.003105 Spitzer 
57502.644519 0.999390 0.003105 Spitzer 
57502.644542 1.001063 0.003105 Spitzer 
57502.644565 1.001938 0.003105 Spitzer 
57502.644589 1.003036 0.003105 Spitzer 
57502.644612 1.000727 0.003105 Spitzer 
57502.644635 0.997657 0.003105 Spitzer 
57502.644658 1.006725 0.003105 Spitzer 
57502.644681 1.000534 0.003105 Spitzer 
57502.644704 1.005410 0.003105 Spitzer 
57502.644727 1.002425 0.003105 Spitzer 
57502.644751 1.006232 0.003105 Spitzer 
57502.644774 1.000740 0.003105 Spitzer 
57502.644797 0.999225 0.003105 Spitzer 
57502.644820 1.005923 0.003105 Spitzer 
57502.644843 1.001506 0.003105 Spitzer 
57502.644866 0.999935 0.003105 Spitzer 
57502.644890 0.999581 0.003105 Spitzer 
57502.644913 1.001656 0.003105 Spitzer 
57502.644936 1.001465 0.003105 Spitzer 
57502.644959 0.999829 0.003105 Spitzer 
57502.644982 1.000309 0.003105 Spitzer 
57502.645005 0.997878 0.003105 Spitzer 
57502.645028 1.001664 0.003105 Spitzer 
57502.645052 0.995410 0.003105 Spitzer 
57502.645075 1.002485 0.003105 Spitzer 
57502.645098 0.991545 0.003105 Spitzer 
57502.645121 1.001494 0.003105 Spitzer 
57502.645144 0.997969 0.003105 Spitzer 
57502.645167 0.998252 0.003105 Spitzer 
57502.645190 1.001878 0.003105 Spitzer 
57502.645214 1.002911 0.003105 Spitzer 
57502.645237 1.000389 0.003105 Spitzer 
57502.645260 1.005518 0.003105 Spitzer 
57502.645283 1.003475 0.003105 Spitzer 
57502.645306 0.999614 0.003105 Spitzer 
57502.645329 1.002733 0.003105 Spitzer 
57502.645352 1.003736 0.003105 Spitzer 
57502.645376 0.999104 0.003105 Spitzer 
57502.645399 1.000252 0.003105 Spitzer 
57502.645422 0.995955 0.003105 Spitzer 
57502.645445 0.999132 0.003105 Spitzer 
57502.645468 1.001007 0.003105 Spitzer 
57502.645491 1.002019 0.003105 Spitzer 
57502.645515 1.002216 0.003105 Spitzer 
57502.645538 0.997221 0.003105 Spitzer 
57502.645561 1.003697 0.003105 Spitzer 
57502.645584 1.000666 0.003105 Spitzer 
57502.645607 0.999612 0.003105 Spitzer 
57502.645630 1.000410 0.003105 Spitzer 
57502.645653 1.002766 0.003105 Spitzer 
57502.645677 0.995259 0.003105 Spitzer 
57502.645700 1.000975 0.003105 Spitzer 
57502.645723 0.998591 0.003105 Spitzer 
57502.645746 0.998929 0.003105 Spitzer 
57502.645769 0.997017 0.003105 Spitzer 
57502.645792 1.000611 0.003105 Spitzer 
57502.645815 0.999376 0.003105 Spitzer 
57502.645839 0.999084 0.003105 Spitzer 
57502.645862 1.001648 0.003105 Spitzer 
57502.645885 0.995837 0.003105 Spitzer 
57502.645908 1.000004 0.003105 Spitzer 
57502.645948 0.990688 0.003105 Spitzer 
57502.645971 0.996646 0.003105 Spitzer 
57502.645994 0.998294 0.003105 Spitzer 
57502.646017 1.001350 0.003105 Spitzer 
57502.646040 0.995350 0.003105 Spitzer 
57502.646063 1.013951 0.003105 Spitzer 
57502.646086 1.000993 0.003105 Spitzer 
57502.646110 1.002967 0.003105 Spitzer 
57502.646133 0.998336 0.003105 Spitzer 
57502.646156 1.003847 0.003105 Spitzer 
57502.646179 0.999551 0.003105 Spitzer 
57502.646202 1.002371 0.003105 Spitzer 
57502.646225 0.995961 0.003105 Spitzer 
57502.646248 0.996731 0.003105 Spitzer 
57502.646272 1.000924 0.003105 Spitzer 
57502.646295 1.002636 0.003105 Spitzer 
57502.646318 1.001971 0.003105 Spitzer 
57502.646341 0.998479 0.003105 Spitzer 
57502.646364 0.998187 0.003105 Spitzer 
57502.646387 1.000070 0.003105 Spitzer 
57502.646410 0.998654 0.003105 Spitzer 
57502.646434 1.002102 0.003105 Spitzer 
57502.646457 1.000593 0.003105 Spitzer 
57502.646480 0.995267 0.003105 Spitzer 
57502.646503 0.997852 0.003105 Spitzer 
57502.646526 0.999541 0.003105 Spitzer 
57502.646549 0.996807 0.003105 Spitzer 
57502.646573 0.998161 0.003105 Spitzer 
57502.646596 0.995136 0.003105 Spitzer 
57502.646619 0.998169 0.003105 Spitzer 
57502.646642 1.000720 0.003105 Spitzer 
57502.646665 1.001271 0.003105 Spitzer 
57502.646688 1.005568 0.003105 Spitzer 
57502.646711 0.999557 0.003105 Spitzer 
57502.646735 1.002262 0.003105 Spitzer 
57502.646758 1.000066 0.003105 Spitzer 
57502.646781 1.002321 0.003105 Spitzer 
57502.646804 1.006425 0.003105 Spitzer 
57502.646827 0.997472 0.003105 Spitzer 
57502.646850 0.998606 0.003105 Spitzer 
57502.646873 0.996991 0.003105 Spitzer 
57502.646897 1.002334 0.003105 Spitzer 
57502.646920 0.999128 0.003105 Spitzer 
57502.646943 1.001277 0.003105 Spitzer 
57502.646966 0.999265 0.003105 Spitzer 
57502.646989 0.999743 0.003105 Spitzer 
57502.647012 0.999878 0.003105 Spitzer 
57502.647035 1.000731 0.003105 Spitzer 
57502.647059 1.001577 0.003105 Spitzer 
57502.647082 1.000394 0.003105 Spitzer 
57502.647105 1.001451 0.003105 Spitzer 
57502.647128 1.006729 0.003105 Spitzer 
57502.647151 0.997641 0.003105 Spitzer 
57502.647174 1.001911 0.003105 Spitzer 
57502.647198 0.999366 0.003105 Spitzer 
57502.647221 1.002965 0.003105 Spitzer 
57502.647244 0.999453 0.003105 Spitzer 
57502.647267 0.995988 0.003105 Spitzer 
57502.647290 1.003814 0.003105 Spitzer 
57502.647313 1.000082 0.003105 Spitzer 
57502.647336 0.999311 0.003105 Spitzer 
57502.647360 1.006557 0.003105 Spitzer 
57502.647383 0.997405 0.003105 Spitzer 
57502.647406 0.998456 0.003105 Spitzer 
57502.647445 0.994065 0.003105 Spitzer 
57502.647468 0.998638 0.003105 Spitzer 
57502.647491 1.008078 0.003105 Spitzer 
57502.647515 0.999099 0.003105 Spitzer 
57502.647538 1.004022 0.003105 Spitzer 
57502.647561 1.001100 0.003105 Spitzer 
57502.647584 1.007063 0.003105 Spitzer 
57502.647607 1.002638 0.003105 Spitzer 
57502.647630 0.999225 0.003105 Spitzer 
57502.647654 1.000643 0.003105 Spitzer 
57502.647677 0.997789 0.003105 Spitzer 
57502.647700 0.993367 0.003105 Spitzer 
57502.647723 1.000892 0.003105 Spitzer 
57502.647746 1.000587 0.003105 Spitzer 
57502.647769 1.004295 0.003105 Spitzer 
57502.647792 1.001202 0.003105 Spitzer 
57502.647816 0.996842 0.003105 Spitzer 
57502.647839 0.996056 0.003105 Spitzer 
57502.647862 0.997103 0.003105 Spitzer 
57502.647885 0.996760 0.003105 Spitzer 
57502.647908 0.999091 0.003105 Spitzer 
57502.647931 0.995278 0.003105 Spitzer 
57502.647954 1.001509 0.003105 Spitzer 
57502.647978 0.995913 0.003105 Spitzer 
57502.648001 0.998982 0.003105 Spitzer 
57502.648024 0.996666 0.003105 Spitzer 
57502.648047 0.998301 0.003105 Spitzer 
57502.648070 1.001671 0.003105 Spitzer 
57502.648093 1.001177 0.003105 Spitzer 
57502.648116 0.998945 0.003105 Spitzer 
57502.648140 0.998863 0.003105 Spitzer 
57502.648163 1.001177 0.003105 Spitzer 
57502.648186 1.004220 0.003105 Spitzer 
57502.648209 1.000849 0.003105 Spitzer 
57502.648232 0.998938 0.003105 Spitzer 
57502.648255 0.996019 0.003105 Spitzer 
57502.648279 0.998596 0.003105 Spitzer 
57502.648302 1.002322 0.003105 Spitzer 
57502.648325 0.999076 0.003105 Spitzer 
57502.648348 1.002503 0.003105 Spitzer 
57502.648371 1.004346 0.003105 Spitzer 
57502.648394 1.003750 0.003105 Spitzer 
57502.648417 0.996063 0.003105 Spitzer 
57502.648441 1.004108 0.003105 Spitzer 
57502.648464 1.002790 0.003105 Spitzer 
57502.648487 0.997203 0.003105 Spitzer 
57502.648510 0.997607 0.003105 Spitzer 
57502.648533 1.005442 0.003105 Spitzer 
57502.648556 1.001725 0.003105 Spitzer 
57502.648579 0.997697 0.003105 Spitzer 
57502.648603 1.004576 0.003105 Spitzer 
57502.648626 1.001529 0.003105 Spitzer 
57502.648649 0.996319 0.003105 Spitzer 
57502.648672 1.001673 0.003105 Spitzer 
57502.648695 0.998123 0.003105 Spitzer 
57502.648718 0.999290 0.003105 Spitzer 
57502.648741 0.999575 0.003105 Spitzer 
57502.648765 1.000071 0.003105 Spitzer 
57502.648788 0.998032 0.003105 Spitzer 
57502.648811 0.992075 0.003105 Spitzer 
57502.648834 1.001030 0.003105 Spitzer 
57502.648857 0.999126 0.003105 Spitzer 
57502.648880 0.997424 0.003105 Spitzer 
57502.648904 0.997091 0.003105 Spitzer 
57502.648943 0.992273 0.003105 Spitzer 
57502.648966 1.001043 0.003105 Spitzer 
57502.648989 0.999781 0.003105 Spitzer 
57502.649013 0.999959 0.003105 Spitzer 
57502.649036 1.000336 0.003105 Spitzer 
57502.649059 1.004357 0.003105 Spitzer 
57502.649082 1.007091 0.003105 Spitzer 
57502.649105 0.997461 0.003105 Spitzer 
57502.649128 0.999644 0.003105 Spitzer 
57502.649152 0.995906 0.003105 Spitzer 
57502.649175 0.996506 0.003105 Spitzer 
57502.649198 0.998673 0.003105 Spitzer 
57502.649221 0.998088 0.003105 Spitzer 
57502.649244 1.000247 0.003105 Spitzer 
57502.649267 1.001628 0.003105 Spitzer 
57502.649290 0.998407 0.003105 Spitzer 
57502.649314 1.004001 0.003105 Spitzer 
57502.649337 0.997294 0.003105 Spitzer 
57502.649360 0.999795 0.003105 Spitzer 
57502.649383 1.000625 0.003105 Spitzer 
57502.649406 1.001305 0.003105 Spitzer 
57502.649429 0.997128 0.003105 Spitzer 
57502.649452 0.994964 0.003105 Spitzer 
57502.649476 0.997759 0.003105 Spitzer 
57502.649499 1.002583 0.003105 Spitzer 
57502.649522 0.997855 0.003105 Spitzer 
57502.649545 0.998430 0.003105 Spitzer 
57502.649568 0.998605 0.003105 Spitzer 
57502.649591 0.998053 0.003105 Spitzer 
57502.649614 0.997166 0.003105 Spitzer 
57502.649638 0.995141 0.003105 Spitzer 
57502.649661 1.001623 0.003105 Spitzer 
57502.649684 0.999469 0.003105 Spitzer 
57502.649707 0.999702 0.003105 Spitzer 
57502.649730 1.000950 0.003105 Spitzer 
57502.649753 1.001512 0.003105 Spitzer 
57502.649777 0.996070 0.003105 Spitzer 
57502.649800 0.996954 0.003105 Spitzer 
57502.649823 0.996453 0.003105 Spitzer 
57502.649846 1.003195 0.003105 Spitzer 
57502.649869 1.004073 0.003105 Spitzer 
57502.649892 0.998586 0.003105 Spitzer 
57502.649915 0.993478 0.003105 Spitzer 
57502.649939 1.000846 0.003105 Spitzer 
57502.649962 0.999243 0.003105 Spitzer 
57502.649985 0.992998 0.003105 Spitzer 
57502.650008 1.000739 0.003105 Spitzer 
57502.650031 0.996167 0.003105 Spitzer 
57502.650054 1.002202 0.003105 Spitzer 
57502.650077 1.000183 0.003105 Spitzer 
57502.650101 0.997370 0.003105 Spitzer 
57502.650124 0.999036 0.003105 Spitzer 
57502.650147 1.001211 0.003105 Spitzer 
57502.650170 0.998862 0.003105 Spitzer 
57502.650193 0.998592 0.003105 Spitzer 
57502.650216 1.003167 0.003105 Spitzer 
57502.650239 1.002252 0.003105 Spitzer 
57502.650263 0.998992 0.003105 Spitzer 
57502.650286 0.996786 0.003105 Spitzer 
57502.650309 1.002315 0.003105 Spitzer 
57502.650332 1.001669 0.003105 Spitzer 
57502.650355 1.006820 0.003105 Spitzer 
57502.650378 0.998554 0.003105 Spitzer 
57502.650402 1.000140 0.003105 Spitzer 
57502.650442 0.991464 0.003105 Spitzer 
57502.650465 0.999267 0.003105 Spitzer 
57502.650488 1.001676 0.003105 Spitzer 
57502.650511 1.000989 0.003105 Spitzer 
57502.650534 1.001116 0.003105 Spitzer 
57502.650558 0.999033 0.003105 Spitzer 
57502.650581 1.003874 0.003105 Spitzer 
57502.650604 1.003521 0.003105 Spitzer 
57502.650627 1.000587 0.003105 Spitzer 
57502.650650 1.002504 0.003105 Spitzer 
57502.650673 1.000402 0.003105 Spitzer 
57502.650696 0.994237 0.003105 Spitzer 
57502.650720 1.001025 0.003105 Spitzer 
57502.650743 0.999533 0.003105 Spitzer 
57502.650766 1.003303 0.003105 Spitzer 
57502.650789 0.999161 0.003105 Spitzer 
57502.650812 0.997718 0.003105 Spitzer 
57502.650835 1.000775 0.003105 Spitzer 
57502.650858 1.000107 0.003105 Spitzer 
57502.650882 1.004041 0.003105 Spitzer 
57502.650905 0.999269 0.003105 Spitzer 
57502.650928 1.001236 0.003105 Spitzer 
57502.650951 0.995927 0.003105 Spitzer 
57502.650974 0.999466 0.003105 Spitzer 
57502.650997 0.996924 0.003105 Spitzer 
57502.651021 0.995563 0.003105 Spitzer 
57502.651044 1.002388 0.003105 Spitzer 
57502.651067 0.994719 0.003105 Spitzer 
57502.651090 0.999838 0.003105 Spitzer 
57502.651113 1.000602 0.003105 Spitzer 
57502.651136 1.000890 0.003105 Spitzer 
57502.651159 0.996375 0.003105 Spitzer 
57502.651183 1.000418 0.003105 Spitzer 
57502.651206 0.998917 0.003105 Spitzer 
57502.651229 1.003809 0.003105 Spitzer 
57502.651252 0.995817 0.003105 Spitzer 
57502.651275 0.999198 0.003105 Spitzer 
57502.651298 0.999693 0.003105 Spitzer 
57502.651321 1.002517 0.003105 Spitzer 
57502.651345 1.002661 0.003105 Spitzer 
57502.651368 0.995025 0.003105 Spitzer 
57502.651391 0.995036 0.003105 Spitzer 
57502.651414 0.996476 0.003105 Spitzer 
57502.651437 1.002768 0.003105 Spitzer 
57502.651460 1.000204 0.003105 Spitzer 
57502.651483 0.998485 0.003105 Spitzer 
57502.651507 1.000094 0.003105 Spitzer 
57502.651530 1.002495 0.003105 Spitzer 
57502.651553 1.000998 0.003105 Spitzer 
57502.651576 0.999870 0.003105 Spitzer 
57502.651599 0.993136 0.003105 Spitzer 
57502.651622 1.003577 0.003105 Spitzer 
57502.651646 1.002087 0.003105 Spitzer 
57502.651669 1.004685 0.003105 Spitzer 
57502.651692 0.996539 0.003105 Spitzer 
57502.651715 1.001296 0.003105 Spitzer 
57502.651738 1.002181 0.003105 Spitzer 
57502.651761 0.996672 0.003105 Spitzer 
57502.651784 1.003563 0.003105 Spitzer 
57502.651808 0.998431 0.003105 Spitzer 
57502.651831 1.001711 0.003105 Spitzer 
57502.651854 0.998152 0.003105 Spitzer 
57502.651877 0.997112 0.003105 Spitzer 
57502.651900 1.004796 0.003105 Spitzer 
57502.651939 0.993067 0.003105 Spitzer 
57502.651962 0.999110 0.003105 Spitzer 
57502.651985 0.997580 0.003105 Spitzer 
57502.652008 1.004108 0.003105 Spitzer 
57502.652031 1.003041 0.003105 Spitzer 
57502.652054 0.993657 0.003105 Spitzer 
57502.652077 1.003303 0.003105 Spitzer 
57502.652101 1.006037 0.003105 Spitzer 
57502.652124 1.010310 0.003105 Spitzer 
57502.652147 1.002786 0.003105 Spitzer 
57502.652170 0.996145 0.003105 Spitzer 
57502.652193 1.000377 0.003105 Spitzer 
57502.652216 0.998380 0.003105 Spitzer 
57502.652240 0.998046 0.003105 Spitzer 
57502.652263 1.004539 0.003105 Spitzer 
57502.652286 0.997455 0.003105 Spitzer 
57502.652309 1.004073 0.003105 Spitzer 
57502.652332 1.006096 0.003105 Spitzer 
57502.652355 1.001328 0.003105 Spitzer 
57502.652378 1.001379 0.003105 Spitzer 
57502.652402 0.995268 0.003105 Spitzer 
57502.652425 0.999541 0.003105 Spitzer 
57502.652448 0.999110 0.003105 Spitzer 
57502.652471 1.002923 0.003105 Spitzer 
57502.652494 0.999275 0.003105 Spitzer 
57502.652517 1.000718 0.003105 Spitzer 
57502.652540 0.999529 0.003105 Spitzer 
57502.652564 0.995052 0.003105 Spitzer 
57502.652587 1.001223 0.003105 Spitzer 
57502.652610 0.995725 0.003105 Spitzer 
57502.652633 0.998250 0.003105 Spitzer 
57502.652656 0.998173 0.003105 Spitzer 
57502.652679 0.995327 0.003105 Spitzer 
57502.652702 0.997094 0.003105 Spitzer 
57502.652726 1.002271 0.003105 Spitzer 
57502.652749 1.000002 0.003105 Spitzer 
57502.652772 1.001824 0.003105 Spitzer 
57502.652795 0.997716 0.003105 Spitzer 
57502.652818 1.003564 0.003105 Spitzer 
57502.652841 0.998711 0.003105 Spitzer 
57502.652865 0.993187 0.003105 Spitzer 
57502.652888 0.998710 0.003105 Spitzer 
57502.652911 1.002221 0.003105 Spitzer 
57502.652934 0.999593 0.003105 Spitzer 
57502.652957 1.001755 0.003105 Spitzer 
57502.652980 0.997648 0.003105 Spitzer 
57502.653003 1.001437 0.003105 Spitzer 
57502.653027 0.999031 0.003105 Spitzer 
57502.653050 0.997843 0.003105 Spitzer 
57502.653073 1.000589 0.003105 Spitzer 
57502.653096 1.001656 0.003105 Spitzer 
57502.653119 0.997211 0.003105 Spitzer 
57502.653142 1.000927 0.003105 Spitzer 
57502.653165 0.998503 0.003105 Spitzer 
57502.653189 0.998447 0.003105 Spitzer 
57502.653212 1.002903 0.003105 Spitzer 
57502.653235 1.003073 0.003105 Spitzer 
57502.653258 0.996501 0.003105 Spitzer 
57502.653281 0.993599 0.003105 Spitzer 
57502.653304 0.999923 0.003105 Spitzer 
57502.653327 0.996270 0.003105 Spitzer 
57502.653351 1.001385 0.003105 Spitzer 
57502.653374 1.001901 0.003105 Spitzer 
57502.653397 0.996062 0.003105 Spitzer 
57502.653436 0.992753 0.003105 Spitzer 
57502.653459 0.999215 0.003105 Spitzer 
57502.653482 0.991193 0.003105 Spitzer 
57502.653506 0.997664 0.003105 Spitzer 
57502.653529 0.998959 0.003105 Spitzer 
57502.653552 1.000041 0.003105 Spitzer 
57502.653575 0.998775 0.003105 Spitzer 
57502.653598 0.999098 0.003105 Spitzer 
57502.653621 1.000035 0.003105 Spitzer 
57502.653645 1.001199 0.003105 Spitzer 
57502.653668 0.999455 0.003105 Spitzer 
57502.653691 1.000864 0.003105 Spitzer 
57502.653714 0.998357 0.003105 Spitzer 
57502.653737 1.001311 0.003105 Spitzer 
57502.653760 0.997618 0.003105 Spitzer 
57502.653783 0.994039 0.003105 Spitzer 
57502.653807 1.002670 0.003105 Spitzer 
57502.653830 0.993791 0.003105 Spitzer 
57502.653853 1.005082 0.003105 Spitzer 
57502.653876 0.998929 0.003105 Spitzer 
57502.653899 0.999899 0.003105 Spitzer 
57502.653922 0.998533 0.003105 Spitzer 
57502.653945 1.001908 0.003105 Spitzer 
57502.653969 0.999986 0.003105 Spitzer 
57502.653992 0.996844 0.003105 Spitzer 
57502.654015 1.002069 0.003105 Spitzer 
57502.654038 1.002878 0.003105 Spitzer 
57502.654061 0.997200 0.003105 Spitzer 
57502.654084 1.002276 0.003105 Spitzer 
57502.654107 1.004999 0.003105 Spitzer 
57502.654131 1.001405 0.003105 Spitzer 
57502.654154 0.998032 0.003105 Spitzer 
57502.654177 0.997315 0.003105 Spitzer 
57502.654200 0.997690 0.003105 Spitzer 
57502.654223 1.001124 0.003105 Spitzer 
57502.654246 0.996281 0.003105 Spitzer 
57502.654270 0.996697 0.003105 Spitzer 
57502.654293 0.996707 0.003105 Spitzer 
57502.654316 1.004008 0.003105 Spitzer 
57502.654339 0.998050 0.003105 Spitzer 
57502.654362 1.000945 0.003105 Spitzer 
57502.654385 1.004911 0.003105 Spitzer 
57502.654408 1.000122 0.003105 Spitzer 
57502.654432 0.996939 0.003105 Spitzer 
57502.654455 1.001324 0.003105 Spitzer 
57502.654478 1.001184 0.003105 Spitzer 
57502.654501 0.995601 0.003105 Spitzer 
57502.654524 0.999526 0.003105 Spitzer 
57502.654547 1.001865 0.003105 Spitzer 
57502.654570 1.000611 0.003105 Spitzer 
57502.654594 1.002467 0.003105 Spitzer 
57502.654617 1.002055 0.003105 Spitzer 
57502.654640 0.999059 0.003105 Spitzer 
57502.654663 0.999950 0.003105 Spitzer 
57502.654686 1.000706 0.003105 Spitzer 
57502.654709 0.999325 0.003105 Spitzer 
57502.654732 1.000470 0.003105 Spitzer 
57502.654756 1.000248 0.003105 Spitzer 
57502.654779 1.002868 0.003105 Spitzer 
57502.654802 1.000448 0.003105 Spitzer 
57502.654825 1.001736 0.003105 Spitzer 
57502.654848 1.002358 0.003105 Spitzer 
57502.654871 0.993381 0.003105 Spitzer 
57502.654895 0.997285 0.003105 Spitzer 
57502.654934 0.992829 0.003105 Spitzer 
57502.654957 1.000262 0.003105 Spitzer 
57502.654980 0.997841 0.003105 Spitzer 
57502.655004 0.995728 0.003105 Spitzer 
57502.655027 1.001143 0.003105 Spitzer 
57502.655050 0.994187 0.003105 Spitzer 
57502.655073 1.000699 0.003105 Spitzer 
57502.655096 0.997536 0.003105 Spitzer 
57502.655119 0.998591 0.003105 Spitzer 
57502.655143 0.997583 0.003105 Spitzer 
57502.655166 1.003573 0.003105 Spitzer 
57502.655189 1.000115 0.003105 Spitzer 
57502.655212 1.005670 0.003105 Spitzer 
57502.655235 1.006111 0.003105 Spitzer 
57502.655258 1.000203 0.003105 Spitzer 
57502.655281 0.996727 0.003105 Spitzer 
57502.655305 0.998081 0.003105 Spitzer 
57502.655328 0.996114 0.003105 Spitzer 
57502.655351 0.997278 0.003105 Spitzer 
57502.655374 1.001411 0.003105 Spitzer 
57502.655397 0.998942 0.003105 Spitzer 
57502.655420 0.998552 0.003105 Spitzer 
57502.655443 1.005041 0.003105 Spitzer 
57502.655467 1.001698 0.003105 Spitzer 
57502.655490 0.993731 0.003105 Spitzer 
57502.655513 0.997613 0.003105 Spitzer 
57502.655536 1.001390 0.003105 Spitzer 
57502.655559 0.995673 0.003105 Spitzer 
57502.655582 0.999961 0.003105 Spitzer 
57502.655605 1.003415 0.003105 Spitzer 
57502.655629 1.002619 0.003105 Spitzer 
57502.655652 0.999195 0.003105 Spitzer 
57502.655675 1.001337 0.003105 Spitzer 
57502.655698 1.000386 0.003105 Spitzer 
57502.655721 1.006388 0.003105 Spitzer 
57502.655744 0.998962 0.003105 Spitzer 
57502.655768 0.995438 0.003105 Spitzer 
57502.655791 0.993610 0.003105 Spitzer 
57502.655814 0.995406 0.003105 Spitzer 
57502.655837 0.998841 0.003105 Spitzer 
57502.655860 0.999243 0.003105 Spitzer 
57502.655883 0.998814 0.003105 Spitzer 
57502.655906 1.000570 0.003105 Spitzer 
57502.655930 1.000307 0.003105 Spitzer 
57502.655953 1.005338 0.003105 Spitzer 
57502.655976 0.997801 0.003105 Spitzer 
57502.655999 1.002305 0.003105 Spitzer 
57502.656022 0.996742 0.003105 Spitzer 
57502.656045 0.998074 0.003105 Spitzer 
57502.656068 0.999527 0.003105 Spitzer 
57502.656092 1.004410 0.003105 Spitzer 
57502.656115 1.000806 0.003105 Spitzer 
57502.656138 0.996298 0.003105 Spitzer 
57502.656161 1.001073 0.003105 Spitzer 
57502.656184 0.998180 0.003105 Spitzer 
57502.656207 0.999589 0.003105 Spitzer 
57502.656230 0.999602 0.003105 Spitzer 
57502.656254 0.994600 0.003105 Spitzer 
57502.656277 0.992420 0.003105 Spitzer 
57502.656300 0.998885 0.003105 Spitzer 
57502.656323 1.005218 0.003105 Spitzer 
57502.656346 0.997085 0.003105 Spitzer 
57502.656369 1.002311 0.003105 Spitzer 
57502.656393 1.000795 0.003105 Spitzer 
57502.656432 0.989332 0.003105 Spitzer 
57502.656455 0.997670 0.003105 Spitzer 
57502.656478 1.001641 0.003105 Spitzer 
57502.656501 0.999183 0.003105 Spitzer 
57502.656524 1.003918 0.003105 Spitzer 
57502.656548 1.005887 0.003105 Spitzer 
57502.656571 1.001700 0.003105 Spitzer 
57502.656594 1.000682 0.003105 Spitzer 
57502.656617 1.002973 0.003105 Spitzer 
57502.656640 1.000103 0.003105 Spitzer 
57502.656663 1.003176 0.003105 Spitzer 
57502.656687 1.000137 0.003105 Spitzer 
57502.656710 0.998324 0.003105 Spitzer 
57502.656733 1.001072 0.003105 Spitzer 
57502.656756 0.998065 0.003105 Spitzer 
57502.656779 0.997654 0.003105 Spitzer 
57502.656802 1.000953 0.003105 Spitzer 
57502.656825 0.999826 0.003105 Spitzer 
57502.656849 1.000049 0.003105 Spitzer 
57502.656872 0.998337 0.003105 Spitzer 
57502.656895 0.999798 0.003105 Spitzer 
57502.656918 0.996268 0.003105 Spitzer 
57502.656941 0.998417 0.003105 Spitzer 
57502.656964 0.998760 0.003105 Spitzer 
57502.656987 0.997141 0.003105 Spitzer 
57502.657011 1.001184 0.003105 Spitzer 
57502.657034 0.999326 0.003105 Spitzer 
57502.657057 0.997153 0.003105 Spitzer 
57502.657080 1.003196 0.003105 Spitzer 
57502.657103 1.001278 0.003105 Spitzer 
57502.657126 0.999208 0.003105 Spitzer 
57502.657149 1.004048 0.003105 Spitzer 
57502.657173 1.000444 0.003105 Spitzer 
57502.657196 1.001864 0.003105 Spitzer 
57502.657219 1.000434 0.003105 Spitzer 
57502.657242 0.994865 0.003105 Spitzer 
57502.657265 1.006072 0.003105 Spitzer 
57502.657288 1.000133 0.003105 Spitzer 
57502.657312 0.999046 0.003105 Spitzer 
57502.657335 1.002326 0.003105 Spitzer 
57502.657358 0.998765 0.003105 Spitzer 
57502.657381 1.002308 0.003105 Spitzer 
57502.657404 0.997679 0.003105 Spitzer 
57502.657427 1.003138 0.003105 Spitzer 
57502.657450 0.997600 0.003105 Spitzer 
57502.657474 0.996659 0.003105 Spitzer 
57502.657497 1.002831 0.003105 Spitzer 
57502.657520 0.997732 0.003105 Spitzer 
57502.657543 0.995242 0.003105 Spitzer 
57502.657566 1.000977 0.003105 Spitzer 
57502.657589 1.004518 0.003105 Spitzer 
57502.657612 1.000110 0.003105 Spitzer 
57502.657636 0.997845 0.003105 Spitzer 
57502.657659 0.994823 0.003105 Spitzer 
57502.657682 0.993883 0.003105 Spitzer 
57502.657705 0.999837 0.003105 Spitzer 
57502.657728 1.002306 0.003105 Spitzer 
57502.657751 0.995890 0.003105 Spitzer 
57502.657774 1.003702 0.003105 Spitzer 
57502.657798 0.996755 0.003105 Spitzer 
57502.657821 0.999198 0.003105 Spitzer 
57502.657844 1.001391 0.003105 Spitzer 
57502.657867 1.000159 0.003105 Spitzer 
57502.657890 1.004396 0.003105 Spitzer 
57502.657931 0.994978 0.003105 Spitzer 
57502.657954 1.000161 0.003105 Spitzer 
57502.657977 0.995682 0.003105 Spitzer 
57502.658000 0.998863 0.003105 Spitzer 
57502.658023 0.997886 0.003105 Spitzer 
57502.658046 0.993891 0.003105 Spitzer 
57502.658069 1.004484 0.003105 Spitzer 
57502.658093 0.994378 0.003105 Spitzer 
57502.658116 0.999859 0.003105 Spitzer 
57502.658139 0.999430 0.003105 Spitzer 
57502.658162 0.999081 0.003105 Spitzer 
57502.658185 1.000832 0.003105 Spitzer 
57502.658208 1.003932 0.003105 Spitzer 
57502.658232 1.002465 0.003105 Spitzer 
57502.658255 0.999328 0.003105 Spitzer 
57502.658278 0.999909 0.003105 Spitzer 
57502.658301 1.002561 0.003105 Spitzer 
57502.658324 1.003569 0.003105 Spitzer 
57502.658347 1.003258 0.003105 Spitzer 
57502.658370 0.996469 0.003105 Spitzer 
57502.658394 0.994537 0.003105 Spitzer 
57502.658417 0.999237 0.003105 Spitzer 
57502.658440 1.007275 0.003105 Spitzer 
57502.658463 0.995733 0.003105 Spitzer 
57502.658486 0.999332 0.003105 Spitzer 
57502.658509 0.999516 0.003105 Spitzer 
57502.658532 1.004549 0.003105 Spitzer 
57502.658556 1.002118 0.003105 Spitzer 
57502.658579 0.999228 0.003105 Spitzer 
57502.658602 1.003759 0.003105 Spitzer 
57502.658625 1.006063 0.003105 Spitzer 
57502.658648 0.997572 0.003105 Spitzer 
57502.658671 1.002211 0.003105 Spitzer 
57502.658694 1.004622 0.003105 Spitzer 
57502.658718 1.004153 0.003105 Spitzer 
57502.658741 0.999917 0.003105 Spitzer 
57502.658764 1.001828 0.003105 Spitzer 
57502.658787 0.997199 0.003105 Spitzer 
57502.658810 1.001082 0.003105 Spitzer 
57502.658833 1.001689 0.003105 Spitzer 
57502.658857 0.998852 0.003105 Spitzer 
57502.658880 0.998225 0.003105 Spitzer 
57502.658903 1.001919 0.003105 Spitzer 
57502.658926 0.999676 0.003105 Spitzer 
57502.658949 0.996518 0.003105 Spitzer 
57502.658972 1.003855 0.003105 Spitzer 
57502.658995 0.993847 0.003105 Spitzer 
57502.659019 0.993360 0.003105 Spitzer 
57502.659042 0.997915 0.003105 Spitzer 
57502.659065 0.999632 0.003105 Spitzer 
57502.659088 1.001031 0.003105 Spitzer 
57502.659111 0.998076 0.003105 Spitzer 
57502.659134 1.003178 0.003105 Spitzer 
57502.659157 1.000633 0.003105 Spitzer 
57502.659181 0.994619 0.003105 Spitzer 
57502.659204 0.998909 0.003105 Spitzer 
57502.659227 0.998276 0.003105 Spitzer 
57502.659250 0.997845 0.003105 Spitzer 
57502.659273 0.994406 0.003105 Spitzer 
57502.659296 1.004481 0.003105 Spitzer 
57502.659319 1.000519 0.003105 Spitzer 
57502.659343 0.994703 0.003105 Spitzer 
57502.659366 0.998221 0.003105 Spitzer 
57502.659389 0.998070 0.003105 Spitzer 
57502.659427 0.996185 0.003105 Spitzer 
57502.659451 0.998292 0.003105 Spitzer 
57502.659474 0.998500 0.003105 Spitzer 
57502.659497 1.000250 0.003105 Spitzer 
57502.659520 1.007328 0.003105 Spitzer 
57502.659543 1.004662 0.003105 Spitzer 
57502.659566 0.998111 0.003105 Spitzer 
57502.659589 1.005434 0.003105 Spitzer 
57502.659613 1.003698 0.003105 Spitzer 
57502.659636 1.000455 0.003105 Spitzer 
57502.659659 1.000593 0.003105 Spitzer 
57502.659682 0.998536 0.003105 Spitzer 
57502.659705 1.002606 0.003105 Spitzer 
57502.659728 0.998976 0.003105 Spitzer 
57502.659751 1.002453 0.003105 Spitzer 
57502.659775 0.997966 0.003105 Spitzer 
57502.659798 1.002928 0.003105 Spitzer 
57502.659821 0.996643 0.003105 Spitzer 
57502.659844 0.998687 0.003105 Spitzer 
57502.659867 1.000353 0.003105 Spitzer 
57502.659890 1.000071 0.003105 Spitzer 
57502.659914 1.009634 0.003105 Spitzer 
57502.659937 0.998241 0.003105 Spitzer 
57502.659960 1.004659 0.003105 Spitzer 
57502.659983 0.996787 0.003105 Spitzer 
57502.660006 0.998711 0.003105 Spitzer 
57502.660029 1.000139 0.003105 Spitzer 
57502.660052 1.001228 0.003105 Spitzer 
57502.660076 1.004379 0.003105 Spitzer 
57502.660099 0.999474 0.003105 Spitzer 
57502.660122 1.000283 0.003105 Spitzer 
57502.660145 1.001327 0.003105 Spitzer 
57502.660168 1.000837 0.003105 Spitzer 
57502.660191 0.993684 0.003105 Spitzer 
57502.660214 1.002070 0.003105 Spitzer 
57502.660238 1.002272 0.003105 Spitzer 
57502.660261 0.997003 0.003105 Spitzer 
57502.660284 1.001528 0.003105 Spitzer 
57502.660307 0.999220 0.003105 Spitzer 
57502.660330 1.002734 0.003105 Spitzer 
57502.660353 1.004898 0.003105 Spitzer 
57502.660376 0.998130 0.003105 Spitzer 
57502.660400 1.002880 0.003105 Spitzer 
57502.660423 0.993454 0.003105 Spitzer 
57502.660446 0.994487 0.003105 Spitzer 
57502.660469 1.002623 0.003105 Spitzer 
57502.660492 0.999016 0.003105 Spitzer 
57502.660515 1.003110 0.003105 Spitzer 
57502.660539 1.000531 0.003105 Spitzer 
57502.660562 0.997336 0.003105 Spitzer 
57502.660585 1.000176 0.003105 Spitzer 
57502.660608 1.000233 0.003105 Spitzer 
57502.660631 1.014632 0.003105 Spitzer 
57502.660654 0.994544 0.003105 Spitzer 
57502.660677 0.999221 0.003105 Spitzer 
57502.660701 0.994974 0.003105 Spitzer 
57502.660724 1.001709 0.003105 Spitzer 
57502.660747 1.002370 0.003105 Spitzer 
57502.660770 1.000092 0.003105 Spitzer 
57502.660793 0.998828 0.003105 Spitzer 
57502.660816 1.001819 0.003105 Spitzer 
57502.660839 0.998262 0.003105 Spitzer 
57502.660863 0.995198 0.003105 Spitzer 
57502.660886 1.000229 0.003105 Spitzer 
57502.660925 0.991619 0.003105 Spitzer 
57502.660948 0.999153 0.003105 Spitzer 
57502.660972 1.002554 0.003105 Spitzer 
57502.660995 0.999103 0.003105 Spitzer 
57502.661018 0.997078 0.003105 Spitzer 
57502.661041 1.000785 0.003105 Spitzer 
57502.661064 1.001117 0.003105 Spitzer 
57502.661087 0.995510 0.003105 Spitzer 
57502.661110 1.001615 0.003105 Spitzer 
57502.661134 1.002629 0.003105 Spitzer 
57502.661157 0.999129 0.003105 Spitzer 
57502.661180 0.996761 0.003105 Spitzer 
57502.661203 1.000987 0.003105 Spitzer 
57502.661226 0.998346 0.003105 Spitzer 
57502.661249 1.005411 0.003105 Spitzer 
57502.661273 0.999852 0.003105 Spitzer 
57502.661296 1.001041 0.003105 Spitzer 
57502.661319 0.997760 0.003105 Spitzer 
57502.661342 0.999794 0.003105 Spitzer 
57502.661365 1.002521 0.003105 Spitzer 
57502.661388 0.994280 0.003105 Spitzer 
57502.661411 1.002073 0.003105 Spitzer 
57502.661435 1.003140 0.003105 Spitzer 
57502.661458 1.000472 0.003105 Spitzer 
57502.661481 0.998919 0.003105 Spitzer 
57502.661504 0.996307 0.003105 Spitzer 
57502.661527 0.998332 0.003105 Spitzer 
57502.661550 0.996747 0.003105 Spitzer 
57502.661573 1.001875 0.003105 Spitzer 
57502.661597 1.004814 0.003105 Spitzer 
57502.661620 1.000486 0.003105 Spitzer 
57502.661643 1.001632 0.003105 Spitzer 
57502.661666 1.001265 0.003105 Spitzer 
57502.661689 0.999107 0.003105 Spitzer 
57502.661712 1.001875 0.003105 Spitzer 
57502.661735 0.999464 0.003105 Spitzer 
57502.661759 0.999879 0.003105 Spitzer 
57502.661782 0.998424 0.003105 Spitzer 
57502.661805 0.994000 0.003105 Spitzer 
57502.661828 1.002255 0.003105 Spitzer 
57502.661851 1.004087 0.003105 Spitzer 
57502.661874 0.998429 0.003105 Spitzer 
57502.661898 0.994351 0.003105 Spitzer 
57502.661921 1.001804 0.003105 Spitzer 
57502.661944 1.003646 0.003105 Spitzer 
57502.661967 1.000573 0.003105 Spitzer 
57502.661990 0.997893 0.003105 Spitzer 
57502.662013 1.006426 0.003105 Spitzer 
57502.662036 1.002566 0.003105 Spitzer 
57502.662060 1.000993 0.003105 Spitzer 
57502.662083 0.996903 0.003105 Spitzer 
57502.662106 0.998923 0.003105 Spitzer 
57502.662129 1.002573 0.003105 Spitzer 
57502.662152 1.002299 0.003105 Spitzer 
57502.662175 0.996038 0.003105 Spitzer 
57502.662198 1.005565 0.003105 Spitzer 
57502.662222 0.996626 0.003105 Spitzer 
57502.662245 1.001101 0.003105 Spitzer 
57502.662268 1.000011 0.003105 Spitzer 
57502.662291 1.002422 0.003105 Spitzer 
57502.662314 1.004524 0.003105 Spitzer 
57502.662337 1.002471 0.003105 Spitzer 
57502.662360 1.001624 0.003105 Spitzer 
57502.662384 1.002265 0.003105 Spitzer 
57502.662423 0.997722 0.003105 Spitzer 
57502.662446 1.001124 0.003105 Spitzer 
57502.662469 0.999618 0.003105 Spitzer 
57502.662492 0.999765 0.003105 Spitzer 
57502.662515 0.998736 0.003105 Spitzer 
57502.662539 1.003172 0.003105 Spitzer 
57502.662562 0.997459 0.003105 Spitzer 
57502.662585 0.999679 0.003105 Spitzer 
57502.662608 1.003755 0.003105 Spitzer 
57502.662631 1.002830 0.003105 Spitzer 
57502.662654 0.998978 0.003105 Spitzer 
57502.662677 1.000082 0.003105 Spitzer 
57502.662701 0.999409 0.003105 Spitzer 
57502.662724 0.997644 0.003105 Spitzer 
57502.662747 0.999519 0.003105 Spitzer 
57502.662770 1.000895 0.003105 Spitzer 
57502.662793 1.002786 0.003105 Spitzer 
57502.662816 0.996511 0.003105 Spitzer 
57502.662839 1.001466 0.003105 Spitzer 
57502.662863 1.001124 0.003105 Spitzer 
57502.662886 1.006805 0.003105 Spitzer 
57502.662909 1.003257 0.003105 Spitzer 
57502.662932 0.997494 0.003105 Spitzer 
57502.662955 0.997427 0.003105 Spitzer 
57502.662978 0.998408 0.003105 Spitzer 
57502.663002 1.001428 0.003105 Spitzer 
57502.663025 0.997769 0.003105 Spitzer 
57502.663048 1.000655 0.003105 Spitzer 
57502.663071 0.997576 0.003105 Spitzer 
57502.663094 0.998058 0.003105 Spitzer 
57502.663117 0.997931 0.003105 Spitzer 
57502.663140 0.999522 0.003105 Spitzer 
57502.663164 1.003410 0.003105 Spitzer 
57502.663187 1.000212 0.003105 Spitzer 
57502.663210 0.996842 0.003105 Spitzer 
57502.663233 0.994941 0.003105 Spitzer 
57502.663256 0.996523 0.003105 Spitzer 
57502.663279 1.000737 0.003105 Spitzer 
57502.663302 1.006298 0.003105 Spitzer 
57502.663326 0.999242 0.003105 Spitzer 
57502.663349 1.002634 0.003105 Spitzer 
57502.663372 1.000349 0.003105 Spitzer 
57502.663395 0.999998 0.003105 Spitzer 
57502.663418 0.998951 0.003105 Spitzer 
57502.663441 1.001869 0.003105 Spitzer 
57502.663464 0.997894 0.003105 Spitzer 
57502.663488 1.000917 0.003105 Spitzer 
57502.663511 1.002869 0.003105 Spitzer 
57502.663534 1.001333 0.003105 Spitzer 
57502.663557 1.000116 0.003105 Spitzer 
57502.663580 0.998353 0.003105 Spitzer 
57502.663603 1.001653 0.003105 Spitzer 
57502.663627 0.997998 0.003105 Spitzer 
57502.663650 0.996963 0.003105 Spitzer 
57502.663673 1.006363 0.003105 Spitzer 
57502.663696 1.003191 0.003105 Spitzer 
57502.663719 0.995723 0.003105 Spitzer 
57502.663742 0.997677 0.003105 Spitzer 
57502.663765 0.999816 0.003105 Spitzer 
57502.663789 0.997327 0.003105 Spitzer 
57502.663812 1.001917 0.003105 Spitzer 
57502.663835 0.996571 0.003105 Spitzer 
57502.663858 0.998260 0.003105 Spitzer 
57502.663881 0.995779 0.003105 Spitzer 
57502.663921 0.997013 0.003105 Spitzer 
57502.663944 0.995315 0.003105 Spitzer 
57502.663967 0.997939 0.003105 Spitzer 
57502.663990 1.001578 0.003105 Spitzer 
57502.664014 1.004661 0.003105 Spitzer 
57502.664037 0.999884 0.003105 Spitzer 
57502.664060 1.001859 0.003105 Spitzer 
57502.664083 1.001880 0.003105 Spitzer 
57502.664106 1.003358 0.003105 Spitzer 
57502.664129 1.003829 0.003105 Spitzer 
57502.664152 0.996447 0.003105 Spitzer 
57502.664176 1.000007 0.003105 Spitzer 
57502.664199 1.003270 0.003105 Spitzer 
57502.664222 0.996487 0.003105 Spitzer 
57502.664245 0.998486 0.003105 Spitzer 
57502.664268 1.001429 0.003105 Spitzer 
57502.664291 1.002103 0.003105 Spitzer 
57502.664315 1.000611 0.003105 Spitzer 
57502.664338 1.001010 0.003105 Spitzer 
57502.664361 1.002980 0.003105 Spitzer 
57502.664384 1.000558 0.003105 Spitzer 
57502.664407 0.999069 0.003105 Spitzer 
57502.664430 0.994415 0.003105 Spitzer 
57502.664453 1.002967 0.003105 Spitzer 
57502.664477 1.001629 0.003105 Spitzer 
57502.664500 1.004990 0.003105 Spitzer 
57502.664523 1.002595 0.003105 Spitzer 
57502.664546 0.998350 0.003105 Spitzer 
57502.664569 0.998853 0.003105 Spitzer 
57502.664592 1.002624 0.003105 Spitzer 
57502.664615 1.002997 0.003105 Spitzer 
57502.664639 0.994393 0.003105 Spitzer 
57502.664662 0.998490 0.003105 Spitzer 
57502.664685 0.998567 0.003105 Spitzer 
57502.664708 1.005658 0.003105 Spitzer 
57502.664731 0.998210 0.003105 Spitzer 
57502.664754 0.998910 0.003105 Spitzer 
57502.664777 1.000790 0.003105 Spitzer 
57502.664801 0.997063 0.003105 Spitzer 
57502.664824 0.996121 0.003105 Spitzer 
57502.664847 0.996375 0.003105 Spitzer 
57502.664870 1.002694 0.003105 Spitzer 
57502.664893 1.001812 0.003105 Spitzer 
57502.664916 0.999897 0.003105 Spitzer 
57502.664940 1.004001 0.003105 Spitzer 
57502.664963 0.997532 0.003105 Spitzer 
57502.664986 1.003984 0.003105 Spitzer 
57502.665009 1.003851 0.003105 Spitzer 
57502.665032 1.003596 0.003105 Spitzer 
57502.665055 0.998597 0.003105 Spitzer 
57502.665078 0.999380 0.003105 Spitzer 
57502.665102 1.001189 0.003105 Spitzer 
57502.665125 0.998864 0.003105 Spitzer 
57502.665148 0.998738 0.003105 Spitzer 
57502.665171 1.000684 0.003105 Spitzer 
57502.665194 0.998167 0.003105 Spitzer 
57502.665217 0.996417 0.003105 Spitzer 
57502.665240 0.997905 0.003105 Spitzer 
57502.665264 0.995687 0.003105 Spitzer 
57502.665287 1.000009 0.003105 Spitzer 
57502.665310 0.998844 0.003105 Spitzer 
57502.665333 1.003491 0.003105 Spitzer 
57502.665356 1.000986 0.003105 Spitzer 
57502.665379 1.003015 0.003105 Spitzer 
57502.665420 0.992715 0.003105 Spitzer 
57502.665443 1.003201 0.003105 Spitzer 
57502.665466 0.995130 0.003105 Spitzer 
57502.665489 1.001644 0.003105 Spitzer 
57502.665512 1.005404 0.003105 Spitzer 
57502.665535 0.999938 0.003105 Spitzer 
57502.665558 0.998270 0.003105 Spitzer 
57502.665582 1.002106 0.003105 Spitzer 
57502.665605 1.000436 0.003105 Spitzer 
57502.665628 1.001335 0.003105 Spitzer 
57502.665651 0.999143 0.003105 Spitzer 
57502.665674 0.997246 0.003105 Spitzer 
57502.665697 0.999317 0.003105 Spitzer 
57502.665721 0.998178 0.003105 Spitzer 
57502.665744 1.004878 0.003105 Spitzer 
57502.665767 0.998984 0.003105 Spitzer 
57502.665790 1.003500 0.003105 Spitzer 
57502.665813 0.999734 0.003105 Spitzer 
57502.665836 0.998582 0.003105 Spitzer 
57502.665859 0.994476 0.003105 Spitzer 
57502.665883 0.999795 0.003105 Spitzer 
57502.665906 1.002724 0.003105 Spitzer 
57502.665929 1.002664 0.003105 Spitzer 
57502.665952 1.003979 0.003105 Spitzer 
57502.665975 0.997137 0.003105 Spitzer 
57502.665998 1.000731 0.003105 Spitzer 
57502.666021 1.001893 0.003105 Spitzer 
57502.666045 0.999420 0.003105 Spitzer 
57502.666068 1.001304 0.003105 Spitzer 
57502.666091 1.002765 0.003105 Spitzer 
57502.666114 0.998932 0.003105 Spitzer 
57502.666137 0.998786 0.003105 Spitzer 
57502.666160 0.998376 0.003105 Spitzer 
57502.666183 0.998375 0.003105 Spitzer 
57502.666207 1.004519 0.003105 Spitzer 
57502.666230 0.997936 0.003105 Spitzer 
57502.666253 1.000244 0.003105 Spitzer 
57502.666276 1.004335 0.003105 Spitzer 
57502.666299 1.002852 0.003105 Spitzer 
57502.666322 0.998378 0.003105 Spitzer 
57502.666346 0.998921 0.003105 Spitzer 
57502.666369 0.998227 0.003105 Spitzer 
57502.666392 0.998420 0.003105 Spitzer 
57502.666415 0.998827 0.003105 Spitzer 
57502.666438 1.001607 0.003105 Spitzer 
57502.666461 1.001202 0.003105 Spitzer 
57502.666484 1.001131 0.003105 Spitzer 
57502.666508 1.000574 0.003105 Spitzer 
57502.666531 1.000211 0.003105 Spitzer 
57502.666554 1.000936 0.003105 Spitzer 
57502.666577 1.002327 0.003105 Spitzer 
57502.666600 1.000325 0.003105 Spitzer 
57502.666623 0.999896 0.003105 Spitzer 
57502.666646 1.003822 0.003105 Spitzer 
57502.666670 0.998921 0.003105 Spitzer 
57502.666693 0.995311 0.003105 Spitzer 
57502.666716 1.002577 0.003105 Spitzer 
57502.666739 0.994380 0.003105 Spitzer 
57502.666762 1.000179 0.003105 Spitzer 
57502.666785 0.997146 0.003105 Spitzer 
57502.666808 1.000491 0.003105 Spitzer 
57502.666832 0.997123 0.003105 Spitzer 
57502.666855 0.996962 0.003105 Spitzer 
57502.666878 1.002197 0.003105 Spitzer 
57502.666916 0.994619 0.003105 Spitzer 
57502.666940 0.999655 0.003105 Spitzer 
57502.666963 1.003205 0.003105 Spitzer 
57502.666986 0.990703 0.003105 Spitzer 
57502.667009 0.994797 0.003105 Spitzer 
57502.667032 0.997144 0.003105 Spitzer 
57502.667055 1.001049 0.003105 Spitzer 
57502.667078 0.999685 0.003105 Spitzer 
57502.667102 1.001074 0.003105 Spitzer 
57502.667125 0.999559 0.003105 Spitzer 
57502.667148 1.003342 0.003105 Spitzer 
57502.667171 1.007504 0.003105 Spitzer 
57502.667194 0.999996 0.003105 Spitzer 
57502.667217 0.998692 0.003105 Spitzer 
57502.667240 0.998822 0.003105 Spitzer 
57502.667264 0.997060 0.003105 Spitzer 
57502.667287 1.003848 0.003105 Spitzer 
57502.667310 0.997684 0.003105 Spitzer 
57502.667333 1.000132 0.003105 Spitzer 
57502.667356 0.999725 0.003105 Spitzer 
57502.667379 1.000477 0.003105 Spitzer 
57502.667403 1.000635 0.003105 Spitzer 
57502.667426 1.006093 0.003105 Spitzer 
57502.667449 1.002320 0.003105 Spitzer 
57502.667472 1.001344 0.003105 Spitzer 
57502.667495 0.999593 0.003105 Spitzer 
57502.667518 1.001489 0.003105 Spitzer 
57502.667541 1.001756 0.003105 Spitzer 
57502.667565 0.998121 0.003105 Spitzer 
57502.667588 0.996900 0.003105 Spitzer 
57502.667611 0.998683 0.003105 Spitzer 
57502.667634 1.008126 0.003105 Spitzer 
57502.667657 1.004290 0.003105 Spitzer 
57502.667680 1.000911 0.003105 Spitzer 
57502.667703 0.998934 0.003105 Spitzer 
57502.667727 0.997612 0.003105 Spitzer 
57502.667750 1.000736 0.003105 Spitzer 
57502.667773 0.996119 0.003105 Spitzer 
57502.667796 1.000208 0.003105 Spitzer 
57502.667819 1.000183 0.003105 Spitzer 
57502.667842 1.004204 0.003105 Spitzer 
57502.667865 1.001242 0.003105 Spitzer 
57502.667889 1.005511 0.003105 Spitzer 
57502.667912 0.999634 0.003105 Spitzer 
57502.667935 1.000046 0.003105 Spitzer 
57502.667958 0.999264 0.003105 Spitzer 
57502.667981 0.997352 0.003105 Spitzer 
57502.668004 1.000351 0.003105 Spitzer 
57502.668028 1.000178 0.003105 Spitzer 
57502.668051 0.999150 0.003105 Spitzer 
57502.668074 0.998404 0.003105 Spitzer 
57502.668097 1.005631 0.003105 Spitzer 
57502.668120 0.999683 0.003105 Spitzer 
57502.668143 0.999132 0.003105 Spitzer 
57502.668166 0.998286 0.003105 Spitzer 
57502.668190 0.999850 0.003105 Spitzer 
57502.668213 0.999018 0.003105 Spitzer 
57502.668236 0.996171 0.003105 Spitzer 
57502.668259 0.998142 0.003105 Spitzer 
57502.668282 1.000783 0.003105 Spitzer 
57502.668305 1.001553 0.003105 Spitzer 
57502.668328 1.002117 0.003105 Spitzer 
57502.668352 0.999857 0.003105 Spitzer 
57502.668375 1.000179 0.003105 Spitzer 
57502.668414 0.990717 0.003105 Spitzer 
57502.668437 1.005341 0.003105 Spitzer 
57502.668460 1.001492 0.003105 Spitzer 
57502.668483 0.999325 0.003105 Spitzer 
57502.668506 0.998653 0.003105 Spitzer 
57502.668530 0.999191 0.003105 Spitzer 
57502.668553 1.002938 0.003105 Spitzer 
57502.668576 1.000925 0.003105 Spitzer 
57502.668599 0.999950 0.003105 Spitzer 
57502.668622 1.000224 0.003105 Spitzer 
57502.668645 1.002711 0.003105 Spitzer 
57502.668669 0.997689 0.003105 Spitzer 
57502.668692 0.998453 0.003105 Spitzer 
57502.668715 1.000564 0.003105 Spitzer 
57502.668738 0.997039 0.003105 Spitzer 
57502.668761 1.001778 0.003105 Spitzer 
57502.668784 0.997358 0.003105 Spitzer 
57502.668807 0.998892 0.003105 Spitzer 
57502.668831 1.001911 0.003105 Spitzer 
57502.668854 0.999037 0.003105 Spitzer 
57502.668877 1.000293 0.003105 Spitzer 
57502.668900 0.995967 0.003105 Spitzer 
57502.668923 1.006806 0.003105 Spitzer 
57502.668946 1.004960 0.003105 Spitzer 
57502.668969 1.003508 0.003105 Spitzer 
57502.668993 0.998604 0.003105 Spitzer 
57502.669016 1.000157 0.003105 Spitzer 
57502.669039 0.998108 0.003105 Spitzer 
57502.669062 1.001193 0.003105 Spitzer 
57502.669085 1.004800 0.003105 Spitzer 
57502.669108 1.000340 0.003105 Spitzer 
57502.669131 1.002144 0.003105 Spitzer 
57502.669155 0.995756 0.003105 Spitzer 
57502.669178 1.000377 0.003105 Spitzer 
57502.669201 1.003460 0.003105 Spitzer 
57502.669224 1.000543 0.003105 Spitzer 
57502.669247 0.996536 0.003105 Spitzer 
57502.669270 1.007017 0.003105 Spitzer 
57502.669294 1.002529 0.003105 Spitzer 
57502.669317 1.002371 0.003105 Spitzer 
57502.669340 1.004160 0.003105 Spitzer 
57502.669363 0.999623 0.003105 Spitzer 
57502.669386 1.002898 0.003105 Spitzer 
57502.669409 0.997933 0.003105 Spitzer 
57502.669432 0.999379 0.003105 Spitzer 
57502.669456 0.997325 0.003105 Spitzer 
57502.669479 1.003205 0.003105 Spitzer 
57502.669502 0.999445 0.003105 Spitzer 
57502.669525 0.999511 0.003105 Spitzer 
57502.669548 1.000886 0.003105 Spitzer 
57502.669571 0.996668 0.003105 Spitzer 
57502.669594 1.002930 0.003105 Spitzer 
57502.669618 1.000771 0.003105 Spitzer 
57502.669641 1.002440 0.003105 Spitzer 
57502.669687 1.000753 0.003105 Spitzer 
57502.669710 0.992273 0.003105 Spitzer 
57502.669733 0.992708 0.003105 Spitzer 
57502.669756 1.003703 0.003105 Spitzer 
57502.669780 0.999499 0.003105 Spitzer 
57502.669803 1.004884 0.003105 Spitzer 
57502.669826 1.005621 0.003105 Spitzer 
57502.669849 1.002155 0.003105 Spitzer 
57502.669872 1.001235 0.003105 Spitzer 
57502.669912 0.990409 0.003105 Spitzer 
57502.669935 1.001252 0.003105 Spitzer 
57502.669958 0.994530 0.003105 Spitzer 
57502.669981 1.003171 0.003105 Spitzer 
57502.670004 1.002396 0.003105 Spitzer 
57502.670028 0.995236 0.003105 Spitzer 
57502.670051 0.996177 0.003105 Spitzer 
57502.670074 0.997368 0.003105 Spitzer 
57502.670097 1.003132 0.003105 Spitzer 
57502.670120 0.999481 0.003105 Spitzer 
57502.670143 0.996714 0.003105 Spitzer 
57502.670167 0.996790 0.003105 Spitzer 
57502.670190 1.004215 0.003105 Spitzer 
57502.670213 1.001389 0.003105 Spitzer 
57502.670236 1.006880 0.003105 Spitzer 
57502.670259 1.004372 0.003105 Spitzer 
57502.670282 0.997972 0.003105 Spitzer 
57502.670305 1.005998 0.003105 Spitzer 
57502.670329 0.994291 0.003105 Spitzer 
57502.670352 0.992507 0.003105 Spitzer 
57502.670375 1.003676 0.003105 Spitzer 
57502.670398 0.999882 0.003105 Spitzer 
57502.670421 0.999030 0.003105 Spitzer 
57502.670444 1.000621 0.003105 Spitzer 
57502.670467 1.000378 0.003105 Spitzer 
57502.670491 1.003600 0.003105 Spitzer 
57502.670514 0.997494 0.003105 Spitzer 
57502.670537 0.999965 0.003105 Spitzer 
57502.670560 0.999328 0.003105 Spitzer 
57502.670583 0.999940 0.003105 Spitzer 
57502.670606 1.002325 0.003105 Spitzer 
57502.670629 0.995217 0.003105 Spitzer 
57502.670653 1.002537 0.003105 Spitzer 
57502.670676 1.004142 0.003105 Spitzer 
57502.670699 1.004619 0.003105 Spitzer 
57502.670722 1.005269 0.003105 Spitzer 
57502.670745 0.997071 0.003105 Spitzer 
57502.670768 1.000630 0.003105 Spitzer 
57502.670792 0.998444 0.003105 Spitzer 
57502.670815 0.999138 0.003105 Spitzer 
57502.670838 0.999538 0.003105 Spitzer 
57502.670861 0.999846 0.003105 Spitzer 
57502.670884 1.002075 0.003105 Spitzer 
57502.670907 1.001489 0.003105 Spitzer 
57502.670930 1.003476 0.003105 Spitzer 
57502.670954 1.002761 0.003105 Spitzer 
57502.670977 0.995665 0.003105 Spitzer 
57502.671000 0.999214 0.003105 Spitzer 
57502.671023 0.994224 0.003105 Spitzer 
57502.671046 0.998473 0.003105 Spitzer 
57502.671069 1.001953 0.003105 Spitzer 
57502.671092 0.995556 0.003105 Spitzer 
57502.671116 0.997863 0.003105 Spitzer 
57502.671139 1.003411 0.003105 Spitzer 
57502.671162 1.005564 0.003105 Spitzer 
57502.671185 1.001587 0.003105 Spitzer 
57502.671208 1.003916 0.003105 Spitzer 
57502.671231 0.997470 0.003105 Spitzer 
57502.671254 1.004497 0.003105 Spitzer 
57502.671278 1.000820 0.003105 Spitzer 
57502.671301 0.996552 0.003105 Spitzer 
57502.671324 1.004529 0.003105 Spitzer 
57502.671347 1.002490 0.003105 Spitzer 
57502.671370 1.001762 0.003105 Spitzer 
57502.671409 0.988229 0.003105 Spitzer 
57502.671432 0.998312 0.003105 Spitzer 
57502.671456 0.998759 0.003105 Spitzer 
57502.671479 0.998956 0.003105 Spitzer 
57502.671502 1.000171 0.003105 Spitzer 
57502.671525 1.001280 0.003105 Spitzer 
57502.671548 0.998058 0.003105 Spitzer 
57502.671571 0.998894 0.003105 Spitzer 
57502.671594 1.000672 0.003105 Spitzer 
57502.671618 1.001657 0.003105 Spitzer 
57502.671641 1.004385 0.003105 Spitzer 
57502.671664 0.995929 0.003105 Spitzer 
57502.671687 1.001727 0.003105 Spitzer 
57502.671710 1.003042 0.003105 Spitzer 
57502.671733 1.003759 0.003105 Spitzer 
57502.671757 1.003636 0.003105 Spitzer 
57502.671780 1.000543 0.003105 Spitzer 
57502.671803 0.999471 0.003105 Spitzer 
57502.671826 1.000359 0.003105 Spitzer 
57502.671849 0.999315 0.003105 Spitzer 
57502.671872 1.003209 0.003105 Spitzer 
57502.671895 1.000547 0.003105 Spitzer 
57502.671919 1.003507 0.003105 Spitzer 
57502.671942 1.000518 0.003105 Spitzer 
57502.671965 1.002062 0.003105 Spitzer 
57502.671988 0.998204 0.003105 Spitzer 
57502.672011 0.999267 0.003105 Spitzer 
57502.672034 1.000662 0.003105 Spitzer 
57502.672057 0.999427 0.003105 Spitzer 
57502.672081 0.994694 0.003105 Spitzer 
57502.672104 1.000105 0.003105 Spitzer 
57502.672127 1.004203 0.003105 Spitzer 
57502.672150 0.996530 0.003105 Spitzer 
57502.672173 0.999533 0.003105 Spitzer 
57502.672196 1.001372 0.003105 Spitzer 
57502.672219 0.998461 0.003105 Spitzer 
57502.672243 1.002004 0.003105 Spitzer 
57502.672266 1.000076 0.003105 Spitzer 
57502.672289 0.998358 0.003105 Spitzer 
57502.672312 1.003301 0.003105 Spitzer 
57502.672335 0.997101 0.003105 Spitzer 
57502.672358 1.001358 0.003105 Spitzer 
57502.672382 1.003260 0.003105 Spitzer 
57502.672405 1.002577 0.003105 Spitzer 
57502.672428 1.003826 0.003105 Spitzer 
57502.672451 1.000586 0.003105 Spitzer 
57502.672474 0.997264 0.003105 Spitzer 
57502.672497 0.998307 0.003105 Spitzer 
57502.672520 1.002111 0.003105 Spitzer 
57502.672544 0.999421 0.003105 Spitzer 
57502.672567 1.002665 0.003105 Spitzer 
57502.672590 1.004499 0.003105 Spitzer 
57502.672613 1.001947 0.003105 Spitzer 
57502.672636 0.999160 0.003105 Spitzer 
57502.672659 1.002124 0.003105 Spitzer 
57502.672682 1.000502 0.003105 Spitzer 
57502.672706 1.005589 0.003105 Spitzer 
57502.672729 0.994253 0.003105 Spitzer 
57502.672752 1.000699 0.003105 Spitzer 
57502.672775 1.003685 0.003105 Spitzer 
57502.672798 0.997675 0.003105 Spitzer 
57502.672821 0.999686 0.003105 Spitzer 
57502.672844 1.000518 0.003105 Spitzer 
57502.672868 1.000205 0.003105 Spitzer 
57502.672908 0.994731 0.003105 Spitzer 
57502.672932 0.996649 0.003105 Spitzer 
57502.672955 1.000059 0.003105 Spitzer 
57502.672978 1.001897 0.003105 Spitzer 
57502.673001 1.000857 0.003105 Spitzer 
57502.673024 0.997178 0.003105 Spitzer 
57502.673047 0.996700 0.003105 Spitzer 
57502.673071 1.001415 0.003105 Spitzer 
57502.673094 1.000568 0.003105 Spitzer 
57502.673117 0.990223 0.003105 Spitzer 
57502.673140 0.999767 0.003105 Spitzer 
57502.673163 1.003588 0.003105 Spitzer 
57502.673186 0.999597 0.003105 Spitzer 
57502.673209 0.994059 0.003105 Spitzer 
57502.673233 0.996725 0.003105 Spitzer 
57502.673256 1.003996 0.003105 Spitzer 
57502.673279 1.003287 0.003105 Spitzer 
57502.673302 0.996785 0.003105 Spitzer 
57502.673325 0.998996 0.003105 Spitzer 
57502.673348 1.001617 0.003105 Spitzer 
57502.673371 1.002042 0.003105 Spitzer 
57502.673395 1.003543 0.003105 Spitzer 
57502.673418 1.000800 0.003105 Spitzer 
57502.673441 1.000437 0.003105 Spitzer 
57502.673464 0.997776 0.003105 Spitzer 
57502.673487 0.996198 0.003105 Spitzer 
57502.673510 1.001667 0.003105 Spitzer 
57502.673533 0.998264 0.003105 Spitzer 
57502.673557 1.003805 0.003105 Spitzer 
57502.673580 0.998175 0.003105 Spitzer 
57502.673603 1.001256 0.003105 Spitzer 
57502.673626 0.997716 0.003105 Spitzer 
57502.673649 1.003519 0.003105 Spitzer 
57502.673672 0.999120 0.003105 Spitzer 
57502.673696 0.995407 0.003105 Spitzer 
57502.673719 1.004310 0.003105 Spitzer 
57502.673742 0.995536 0.003105 Spitzer 
57502.673765 1.000296 0.003105 Spitzer 
57502.673788 0.994018 0.003105 Spitzer 
57502.673811 0.993056 0.003105 Spitzer 
57502.673834 0.995108 0.003105 Spitzer 
57502.673858 1.003177 0.003105 Spitzer 
57502.673881 0.997503 0.003105 Spitzer 
57502.673904 0.995839 0.003105 Spitzer 
57502.673927 1.001757 0.003105 Spitzer 
57502.673950 1.000258 0.003105 Spitzer 
57502.673973 0.998005 0.003105 Spitzer 
57502.673996 0.998895 0.003105 Spitzer 
57502.674020 1.000585 0.003105 Spitzer 
57502.674043 1.003999 0.003105 Spitzer 
57502.674066 1.001947 0.003105 Spitzer 
57502.674089 1.002362 0.003105 Spitzer 
57502.674112 1.001476 0.003105 Spitzer 
57502.674135 0.996916 0.003105 Spitzer 
57502.674158 0.999309 0.003105 Spitzer 
57502.674182 1.001906 0.003105 Spitzer 
57502.674205 1.004609 0.003105 Spitzer 
57502.674228 0.998436 0.003105 Spitzer 
57502.674251 1.001322 0.003105 Spitzer 
57502.674274 1.005016 0.003105 Spitzer 
57502.674297 0.998190 0.003105 Spitzer 
57502.674321 0.992346 0.003105 Spitzer 
57502.674344 1.002558 0.003105 Spitzer 
57502.674367 0.996404 0.003105 Spitzer 
57502.674405 0.988321 0.003105 Spitzer 
57502.674428 1.005128 0.003105 Spitzer 
57502.674451 0.993784 0.003105 Spitzer 
57502.674474 1.004373 0.003105 Spitzer 
57502.674498 0.999204 0.003105 Spitzer 
57502.674521 0.997351 0.003105 Spitzer 
57502.674544 0.999400 0.003105 Spitzer 
57502.674567 1.000289 0.003105 Spitzer 
57502.674590 0.997122 0.003105 Spitzer 
57502.674613 1.001698 0.003105 Spitzer 
57502.674636 1.002173 0.003105 Spitzer 
57502.674660 0.999966 0.003105 Spitzer 
57502.674683 1.002023 0.003105 Spitzer 
57502.674706 1.004420 0.003105 Spitzer 
57502.674729 1.001238 0.003105 Spitzer 
57502.674752 0.995917 0.003105 Spitzer 
57502.674775 0.992421 0.003105 Spitzer 
57502.674799 0.998859 0.003105 Spitzer 
57502.674822 1.003927 0.003105 Spitzer 
57502.674845 0.998702 0.003105 Spitzer 
57502.674868 0.995629 0.003105 Spitzer 
57502.674891 0.993607 0.003105 Spitzer 
57502.674914 0.999351 0.003105 Spitzer 
57502.674937 0.998540 0.003105 Spitzer 
57502.674961 0.999586 0.003105 Spitzer 
57502.674984 1.001707 0.003105 Spitzer 
57502.675007 1.004760 0.003105 Spitzer 
57502.675030 0.996361 0.003105 Spitzer 
57502.675053 0.999227 0.003105 Spitzer 
57502.675076 0.998800 0.003105 Spitzer 
57502.675099 0.995997 0.003105 Spitzer 
57502.675123 0.999011 0.003105 Spitzer 
57502.675146 1.004546 0.003105 Spitzer 
57502.675169 1.000578 0.003105 Spitzer 
57502.675192 0.997335 0.003105 Spitzer 
57502.675215 1.002815 0.003105 Spitzer 
57502.675238 1.005303 0.003105 Spitzer 
57502.675261 1.000660 0.003105 Spitzer 
57502.675285 0.997223 0.003105 Spitzer 
57502.675308 0.996327 0.003105 Spitzer 
57502.675331 1.000083 0.003105 Spitzer 
57502.675354 0.994118 0.003105 Spitzer 
57502.675377 0.998745 0.003105 Spitzer 
57502.675400 0.996846 0.003105 Spitzer 
57502.675424 1.000408 0.003105 Spitzer 
57502.675447 1.001434 0.003105 Spitzer 
57502.675470 0.999115 0.003105 Spitzer 
57502.675493 0.999015 0.003105 Spitzer 
57502.675516 0.995812 0.003105 Spitzer 
57502.675539 0.998462 0.003105 Spitzer 
57502.675562 0.997057 0.003105 Spitzer 
57502.675586 0.996878 0.003105 Spitzer 
57502.675609 1.001087 0.003105 Spitzer 
57502.675632 1.000251 0.003105 Spitzer 
57502.675655 1.000260 0.003105 Spitzer 
57502.675678 1.001878 0.003105 Spitzer 
57502.675701 0.996954 0.003105 Spitzer 
57502.675724 0.995370 0.003105 Spitzer 
57502.675748 1.003116 0.003105 Spitzer 
57502.675771 1.000149 0.003105 Spitzer 
57502.675794 0.996873 0.003105 Spitzer 
57502.675817 1.002873 0.003105 Spitzer 
57502.675840 0.994556 0.003105 Spitzer 
57502.675863 0.999266 0.003105 Spitzer 
57502.675903 0.987715 0.003105 Spitzer 
57502.675926 1.002501 0.003105 Spitzer 
57502.675949 0.998434 0.003105 Spitzer 
57502.675972 0.999633 0.003105 Spitzer 
57502.675995 1.003866 0.003105 Spitzer 
57502.676018 0.998380 0.003105 Spitzer 
57502.676042 0.999536 0.003105 Spitzer 
57502.676065 1.000592 0.003105 Spitzer 
57502.676088 1.002352 0.003105 Spitzer 
57502.676111 1.001596 0.003105 Spitzer 
57502.676134 0.994486 0.003105 Spitzer 
57502.676157 1.004237 0.003105 Spitzer 
57502.676180 0.998563 0.003105 Spitzer 
57502.676204 0.994789 0.003105 Spitzer 
57502.676227 0.997567 0.003105 Spitzer 
57502.676250 1.001387 0.003105 Spitzer 
57502.676273 1.001188 0.003105 Spitzer 
57502.676296 1.001023 0.003105 Spitzer 
57502.676319 0.997917 0.003105 Spitzer 
57502.676343 1.003606 0.003105 Spitzer 
57502.676366 1.001677 0.003105 Spitzer 
57502.676389 1.001667 0.003105 Spitzer 
57502.676412 0.991803 0.003105 Spitzer 
57502.676435 0.997285 0.003105 Spitzer 
57502.676458 0.997850 0.003105 Spitzer 
57502.676481 1.000106 0.003105 Spitzer 
57502.676505 1.001570 0.003105 Spitzer 
57502.676528 0.999527 0.003105 Spitzer 
57502.676551 0.998997 0.003105 Spitzer 
57502.676574 0.997141 0.003105 Spitzer 
57502.676597 0.992701 0.003105 Spitzer 
57502.676620 1.002333 0.003105 Spitzer 
57502.676643 0.996423 0.003105 Spitzer 
57502.676667 0.997944 0.003105 Spitzer 
57502.676690 0.994178 0.003105 Spitzer 
57502.676713 0.997856 0.003105 Spitzer 
57502.676736 0.997169 0.003105 Spitzer 
57502.676759 0.999631 0.003105 Spitzer 
57502.676782 0.998191 0.003105 Spitzer 
57502.676805 1.000025 0.003105 Spitzer 
57502.676829 1.004113 0.003105 Spitzer 
57502.676852 0.999935 0.003105 Spitzer 
57502.676875 0.999999 0.003105 Spitzer 
57502.676898 0.996347 0.003105 Spitzer 
57502.676921 1.000648 0.003105 Spitzer 
57502.676944 1.000861 0.003105 Spitzer 
57502.676968 1.001330 0.003105 Spitzer 
57502.676991 1.003061 0.003105 Spitzer 
57502.677014 1.000922 0.003105 Spitzer 
57502.677037 0.995355 0.003105 Spitzer 
57502.677060 1.002772 0.003105 Spitzer 
57502.677083 0.998788 0.003105 Spitzer 
57502.677106 0.999623 0.003105 Spitzer 
57502.677130 1.003231 0.003105 Spitzer 
57502.677153 0.998364 0.003105 Spitzer 
57502.677176 1.002476 0.003105 Spitzer 
57502.677199 1.006345 0.003105 Spitzer 
57502.677222 0.996931 0.003105 Spitzer 
57502.677245 1.002571 0.003105 Spitzer 
57502.677268 1.000092 0.003105 Spitzer 
57502.677292 1.001242 0.003105 Spitzer 
57502.677315 1.003584 0.003105 Spitzer 
57502.677338 1.000243 0.003105 Spitzer 
57502.677361 0.999052 0.003105 Spitzer 
57502.677401 0.990530 0.003105 Spitzer 
57502.677424 0.999940 0.003105 Spitzer 
57502.677447 1.000605 0.003105 Spitzer 
57502.677470 0.995265 0.003105 Spitzer 
57502.677493 1.003794 0.003105 Spitzer 
57502.677516 0.999049 0.003105 Spitzer 
57502.677540 0.999447 0.003105 Spitzer 
57502.677563 1.000278 0.003105 Spitzer 
57502.677586 1.005345 0.003105 Spitzer 
57502.677609 0.998752 0.003105 Spitzer 
57502.677632 0.998996 0.003105 Spitzer 
57502.677655 1.002519 0.003105 Spitzer 
57502.677678 1.003914 0.003105 Spitzer 
57502.677702 0.999392 0.003105 Spitzer 
57502.677725 1.003494 0.003105 Spitzer 
57502.677748 1.001401 0.003105 Spitzer 
57502.677771 0.996527 0.003105 Spitzer 
57502.677794 0.998210 0.003105 Spitzer 
57502.677817 1.000517 0.003105 Spitzer 
57502.677841 0.999850 0.003105 Spitzer 
57502.677864 1.003971 0.003105 Spitzer 
57502.677887 1.003317 0.003105 Spitzer 
57502.677910 0.998731 0.003105 Spitzer 
57502.677933 0.996312 0.003105 Spitzer 
57502.677956 0.997166 0.003105 Spitzer 
57502.677979 0.999318 0.003105 Spitzer 
57502.678003 0.996493 0.003105 Spitzer 
57502.678026 0.999493 0.003105 Spitzer 
57502.678049 0.998117 0.003105 Spitzer 
57502.678072 1.003605 0.003105 Spitzer 
57502.678095 0.999390 0.003105 Spitzer 
57502.678118 1.000069 0.003105 Spitzer 
57502.678141 1.000793 0.003105 Spitzer 
57502.678165 0.998370 0.003105 Spitzer 
57502.678188 1.000120 0.003105 Spitzer 
57502.678211 0.996979 0.003105 Spitzer 
57502.678234 1.002940 0.003105 Spitzer 
57502.678257 0.999432 0.003105 Spitzer 
57502.678280 0.997857 0.003105 Spitzer 
57502.678303 1.001545 0.003105 Spitzer 
57502.678327 1.006790 0.003105 Spitzer 
57502.678350 0.997654 0.003105 Spitzer 
57502.678373 1.001335 0.003105 Spitzer 
57502.678396 0.999551 0.003105 Spitzer 
57502.678419 0.995816 0.003105 Spitzer 
57502.678442 0.999331 0.003105 Spitzer 
57502.678466 1.000446 0.003105 Spitzer 
57502.678489 1.003365 0.003105 Spitzer 
57502.678512 1.002663 0.003105 Spitzer 
57502.678535 1.001033 0.003105 Spitzer 
57502.678558 1.003332 0.003105 Spitzer 
57502.678581 1.000234 0.003105 Spitzer 
57502.678604 0.994282 0.003105 Spitzer 
57502.678628 1.001351 0.003105 Spitzer 
57502.678651 1.000792 0.003105 Spitzer 
57502.678674 0.999993 0.003105 Spitzer 
57502.678697 1.000029 0.003105 Spitzer 
57502.678720 0.998510 0.003105 Spitzer 
57502.678743 0.995039 0.003105 Spitzer 
57502.678766 0.999065 0.003105 Spitzer 
57502.678790 1.003621 0.003105 Spitzer 
57502.678813 0.999692 0.003105 Spitzer 
57502.678836 0.999388 0.003105 Spitzer 
57502.678859 1.001758 0.003105 Spitzer 
57502.678898 0.994690 0.003105 Spitzer 
57502.678921 0.996731 0.003105 Spitzer 
57502.678945 0.997298 0.003105 Spitzer 
57502.678968 0.998406 0.003105 Spitzer 
57502.678991 1.000510 0.003105 Spitzer 
57502.679014 0.999851 0.003105 Spitzer 
57502.679037 1.001237 0.003105 Spitzer 
57502.679060 1.003306 0.003105 Spitzer 
57502.679083 1.001989 0.003105 Spitzer 
57502.679107 1.002850 0.003105 Spitzer 
57502.679130 0.999140 0.003105 Spitzer 
57502.679153 1.001726 0.003105 Spitzer 
57502.679176 0.998136 0.003105 Spitzer 
57502.679199 1.004539 0.003105 Spitzer 
57502.679222 0.995988 0.003105 Spitzer 
57502.679246 1.001446 0.003105 Spitzer 
57502.679269 0.996711 0.003105 Spitzer 
57502.679292 1.004362 0.003105 Spitzer 
57502.679315 1.002181 0.003105 Spitzer 
57502.679338 1.004299 0.003105 Spitzer 
57502.679361 1.002774 0.003105 Spitzer 
57502.679384 0.997163 0.003105 Spitzer 
57502.679408 1.002334 0.003105 Spitzer 
57502.679431 1.002698 0.003105 Spitzer 
57502.679454 1.000059 0.003105 Spitzer 
57502.679477 0.996187 0.003105 Spitzer 
57502.679500 1.000335 0.003105 Spitzer 
57502.679523 0.999291 0.003105 Spitzer 
57502.679546 0.996961 0.003105 Spitzer 
57502.679570 0.995033 0.003105 Spitzer 
57502.679593 1.001992 0.003105 Spitzer 
57502.679616 0.997739 0.003105 Spitzer 
57502.679639 1.003284 0.003105 Spitzer 
57502.679662 1.001822 0.003105 Spitzer 
57502.679685 1.002057 0.003105 Spitzer 
57502.679708 1.002568 0.003105 Spitzer 
57502.679732 0.994343 0.003105 Spitzer 
57502.679755 1.000476 0.003105 Spitzer 
57502.679778 1.003636 0.003105 Spitzer 
57502.679801 1.000166 0.003105 Spitzer 
57502.679824 0.995183 0.003105 Spitzer 
57502.679847 1.003958 0.003105 Spitzer 
57502.679871 0.998499 0.003105 Spitzer 
57502.679894 0.997451 0.003105 Spitzer 
57502.679917 1.000827 0.003105 Spitzer 
57502.679940 1.001170 0.003105 Spitzer 
57502.679963 0.996306 0.003105 Spitzer 
57502.679986 1.000650 0.003105 Spitzer 
57502.680009 0.999392 0.003105 Spitzer 
57502.680033 0.999008 0.003105 Spitzer 
57502.680056 0.999876 0.003105 Spitzer 
57502.680079 0.997319 0.003105 Spitzer 
57502.680102 1.003104 0.003105 Spitzer 
57502.680125 0.992092 0.003105 Spitzer 
57502.680148 1.005721 0.003105 Spitzer 
57502.680171 1.001633 0.003105 Spitzer 
57502.680195 1.003728 0.003105 Spitzer 
57502.680218 0.994214 0.003105 Spitzer 
57502.680241 1.007898 0.003105 Spitzer 
57502.680264 1.004930 0.003105 Spitzer 
57502.680287 0.992944 0.003105 Spitzer 
57502.680310 1.001898 0.003105 Spitzer 
57502.680333 1.004163 0.003105 Spitzer 
57502.680357 0.998277 0.003105 Spitzer 
57502.680397 0.991226 0.003105 Spitzer 
57502.680420 0.999641 0.003105 Spitzer 
57502.680443 0.997218 0.003105 Spitzer 
57502.680467 0.997140 0.003105 Spitzer 
57502.680490 1.001556 0.003105 Spitzer 
57502.680513 1.001752 0.003105 Spitzer 
57502.680536 1.002348 0.003105 Spitzer 
57502.680559 1.001242 0.003105 Spitzer 
57502.680582 0.993415 0.003105 Spitzer 
57502.680606 0.996707 0.003105 Spitzer 
57502.680629 0.997829 0.003105 Spitzer 
57502.680652 0.998769 0.003105 Spitzer 
57502.680675 0.999996 0.003105 Spitzer 
57502.680698 1.000670 0.003105 Spitzer 
57502.680721 1.003441 0.003105 Spitzer 
57502.680744 0.998998 0.003105 Spitzer 
57502.680768 1.000369 0.003105 Spitzer 
57502.680791 1.005382 0.003105 Spitzer 
57502.680814 1.002042 0.003105 Spitzer 
57502.680837 0.998022 0.003105 Spitzer 
57502.680860 0.995328 0.003105 Spitzer 
57502.680883 0.998115 0.003105 Spitzer 
57502.680906 1.002559 0.003105 Spitzer 
57502.680930 0.997044 0.003105 Spitzer 
57502.680953 0.998482 0.003105 Spitzer 
57502.680976 1.004050 0.003105 Spitzer 
57502.680999 1.004909 0.003105 Spitzer 
57502.681022 1.001980 0.003105 Spitzer 
57502.681045 1.003488 0.003105 Spitzer 
57502.681068 1.003780 0.003105 Spitzer 
57502.681092 0.995493 0.003105 Spitzer 
57502.681115 0.998248 0.003105 Spitzer 
57502.681138 0.998486 0.003105 Spitzer 
57502.681161 1.000902 0.003105 Spitzer 
57502.681184 1.001338 0.003105 Spitzer 
57502.681207 0.996548 0.003105 Spitzer 
57502.681231 0.998210 0.003105 Spitzer 
57502.681254 1.002425 0.003105 Spitzer 
57502.681277 1.009568 0.003105 Spitzer 
57502.681300 1.002165 0.003105 Spitzer 
57502.681323 0.999217 0.003105 Spitzer 
57502.681346 0.996589 0.003105 Spitzer 
57502.681369 1.002192 0.003105 Spitzer 
57502.681393 0.999038 0.003105 Spitzer 
57502.681416 1.003453 0.003105 Spitzer 
57502.681439 0.992830 0.003105 Spitzer 
57502.681462 1.000940 0.003105 Spitzer 
57502.681485 0.998291 0.003105 Spitzer 
57502.681508 1.003747 0.003105 Spitzer 
57502.681531 0.997824 0.003105 Spitzer 
57502.681555 1.000799 0.003105 Spitzer 
57502.681578 1.004005 0.003105 Spitzer 
57502.681601 0.999905 0.003105 Spitzer 
57502.681624 0.999887 0.003105 Spitzer 
57502.681647 1.001914 0.003105 Spitzer 
57502.681670 1.000705 0.003105 Spitzer 
57502.681693 1.002273 0.003105 Spitzer 
57502.681717 1.000421 0.003105 Spitzer 
57502.681740 1.001734 0.003105 Spitzer 
57502.681763 1.002129 0.003105 Spitzer 
57502.681786 0.999884 0.003105 Spitzer 
57502.681809 0.996447 0.003105 Spitzer 
57502.681832 0.994839 0.003105 Spitzer 
57502.681856 1.001215 0.003105 Spitzer 
57502.681894 0.988787 0.003105 Spitzer 
57502.681917 0.993759 0.003105 Spitzer 
57502.681940 0.993988 0.003105 Spitzer 
57502.681963 1.003476 0.003105 Spitzer 
57502.681987 0.992995 0.003105 Spitzer 
57502.682010 0.996076 0.003105 Spitzer 
57502.682033 0.999185 0.003105 Spitzer 
57502.682056 1.003258 0.003105 Spitzer 
57502.682079 0.997446 0.003105 Spitzer 
57502.682102 0.996943 0.003105 Spitzer 
57502.682125 1.001053 0.003105 Spitzer 
57502.682149 1.000662 0.003105 Spitzer 
57502.682172 0.997355 0.003105 Spitzer 
57502.682195 1.000423 0.003105 Spitzer 
57502.682218 0.997936 0.003105 Spitzer 
57502.682241 1.002447 0.003105 Spitzer 
57502.682264 1.000361 0.003105 Spitzer 
57502.682288 1.006784 0.003105 Spitzer 
57502.682311 1.001209 0.003105 Spitzer 
57502.682334 0.999377 0.003105 Spitzer 
57502.682357 0.996304 0.003105 Spitzer 
57502.682380 1.004846 0.003105 Spitzer 
57502.682403 0.997511 0.003105 Spitzer 
57502.682426 0.998144 0.003105 Spitzer 
57502.682450 1.002711 0.003105 Spitzer 
57502.682473 0.992767 0.003105 Spitzer 
57502.682496 1.000795 0.003105 Spitzer 
57502.682519 1.004998 0.003105 Spitzer 
57502.682542 0.999655 0.003105 Spitzer 
57502.682565 0.999985 0.003105 Spitzer 
57502.682588 1.001470 0.003105 Spitzer 
57502.682612 1.000330 0.003105 Spitzer 
57502.682635 0.999560 0.003105 Spitzer 
57502.682658 0.998243 0.003105 Spitzer 
57502.682681 1.001444 0.003105 Spitzer 
57502.682704 0.998576 0.003105 Spitzer 
57502.682727 1.000126 0.003105 Spitzer 
57502.682750 1.001173 0.003105 Spitzer 
57502.682774 1.008669 0.003105 Spitzer 
57502.682797 0.993504 0.003105 Spitzer 
57502.682820 0.998821 0.003105 Spitzer 
57502.682843 0.998513 0.003105 Spitzer 
57502.682866 0.997577 0.003105 Spitzer 
57502.682889 0.994334 0.003105 Spitzer 
57502.682913 1.000020 0.003105 Spitzer 
57502.682936 1.002117 0.003105 Spitzer 
57502.682959 1.000864 0.003105 Spitzer 
57502.682982 0.997173 0.003105 Spitzer 
57502.683005 0.996666 0.003105 Spitzer 
57502.683028 1.000613 0.003105 Spitzer 
57502.683051 1.001206 0.003105 Spitzer 
57502.683075 1.005574 0.003105 Spitzer 
57502.683098 1.003296 0.003105 Spitzer 
57502.683121 0.998927 0.003105 Spitzer 
57502.683144 0.995079 0.003105 Spitzer 
57502.683167 0.999150 0.003105 Spitzer 
57502.683190 0.998022 0.003105 Spitzer 
57502.683213 0.994960 0.003105 Spitzer 
57502.683237 1.001748 0.003105 Spitzer 
57502.683260 1.001061 0.003105 Spitzer 
57502.683283 1.002064 0.003105 Spitzer 
57502.683306 1.002801 0.003105 Spitzer 
57502.683329 0.993355 0.003105 Spitzer 
57502.683352 1.001283 0.003105 Spitzer 
57502.683392 0.996154 0.003105 Spitzer 
57502.683415 0.998240 0.003105 Spitzer 
57502.683438 1.000901 0.003105 Spitzer 
57502.683461 1.002605 0.003105 Spitzer 
57502.683484 1.000416 0.003105 Spitzer 
57502.683507 0.996664 0.003105 Spitzer 
57502.683531 1.003033 0.003105 Spitzer 
57502.683554 1.002794 0.003105 Spitzer 
57502.683577 0.998919 0.003105 Spitzer 
57502.683600 1.004616 0.003105 Spitzer 
57502.683623 1.001308 0.003105 Spitzer 
57502.683646 0.998273 0.003105 Spitzer 
57502.683669 1.002922 0.003105 Spitzer 
57502.683693 0.999308 0.003105 Spitzer 
57502.683716 0.998839 0.003105 Spitzer 
57502.683739 0.998146 0.003105 Spitzer 
57502.683762 1.001093 0.003105 Spitzer 
57502.683785 0.997285 0.003105 Spitzer 
57502.683808 0.997006 0.003105 Spitzer 
57502.683832 1.001809 0.003105 Spitzer 
57502.683855 0.999242 0.003105 Spitzer 
57502.683878 1.004381 0.003105 Spitzer 
57502.683901 0.997449 0.003105 Spitzer 
57502.683924 0.997890 0.003105 Spitzer 
57502.683947 0.998501 0.003105 Spitzer 
57502.683970 0.996772 0.003105 Spitzer 
57502.683994 0.998164 0.003105 Spitzer 
57502.684017 0.996019 0.003105 Spitzer 
57502.684040 1.000187 0.003105 Spitzer 
57502.684063 0.998421 0.003105 Spitzer 
57502.684086 0.997050 0.003105 Spitzer 
57502.684109 1.000031 0.003105 Spitzer 
57502.684132 0.998967 0.003105 Spitzer 
57502.684156 0.995596 0.003105 Spitzer 
57502.684179 1.000784 0.003105 Spitzer 
57502.684202 1.001939 0.003105 Spitzer 
57502.684225 0.994482 0.003105 Spitzer 
57502.684248 1.002007 0.003105 Spitzer 
57502.684271 1.000043 0.003105 Spitzer 
57502.684294 0.996445 0.003105 Spitzer 
57502.684318 1.000311 0.003105 Spitzer 
57502.684341 1.004238 0.003105 Spitzer 
57502.684364 0.998286 0.003105 Spitzer 
57502.684387 1.001542 0.003105 Spitzer 
57502.684410 1.000534 0.003105 Spitzer 
57502.684433 1.003322 0.003105 Spitzer 
57502.684457 0.995704 0.003105 Spitzer 
57502.684480 0.998388 0.003105 Spitzer 
57502.684503 1.001716 0.003105 Spitzer 
57502.684526 1.004266 0.003105 Spitzer 
57502.684549 1.002473 0.003105 Spitzer 
57502.684572 1.000768 0.003105 Spitzer 
57502.684595 1.001512 0.003105 Spitzer 
57502.684619 1.004124 0.003105 Spitzer 
57502.684642 0.997355 0.003105 Spitzer 
57502.684665 0.998383 0.003105 Spitzer 
57502.684688 0.999937 0.003105 Spitzer 
57502.684711 0.994122 0.003105 Spitzer 
57502.684734 1.002392 0.003105 Spitzer 
57502.684757 0.997633 0.003105 Spitzer 
57502.684781 1.002757 0.003105 Spitzer 
57502.684804 1.001280 0.003105 Spitzer 
57502.684827 1.001930 0.003105 Spitzer 
57502.684850 1.001920 0.003105 Spitzer 
57502.684889 0.991782 0.003105 Spitzer 
57502.684913 0.999175 0.003105 Spitzer 
57502.684936 0.999898 0.003105 Spitzer 
57502.684959 1.001467 0.003105 Spitzer 
57502.684982 0.999376 0.003105 Spitzer 
57502.685005 1.001517 0.003105 Spitzer 
57502.685028 1.000283 0.003105 Spitzer 
57502.685051 0.998683 0.003105 Spitzer 
57502.685075 0.999298 0.003105 Spitzer 
57502.685098 1.001845 0.003105 Spitzer 
57502.685121 1.004154 0.003105 Spitzer 
57502.685144 1.000471 0.003105 Spitzer 
57502.685167 0.999685 0.003105 Spitzer 
57502.685190 1.001138 0.003105 Spitzer 
57502.685213 0.996442 0.003105 Spitzer 
57502.685237 1.005602 0.003105 Spitzer 
57502.685260 1.006562 0.003105 Spitzer 
57502.685283 0.997306 0.003105 Spitzer 
57502.685306 0.993474 0.003105 Spitzer 
57502.685329 1.002009 0.003105 Spitzer 
57502.685352 0.994704 0.003105 Spitzer 
57502.685376 0.996557 0.003105 Spitzer 
57502.685399 0.996375 0.003105 Spitzer 
57502.685422 1.002342 0.003105 Spitzer 
57502.685445 0.999577 0.003105 Spitzer 
57502.685468 0.995305 0.003105 Spitzer 
57502.685491 0.998457 0.003105 Spitzer 
57502.685514 1.002431 0.003105 Spitzer 
57502.685538 1.000456 0.003105 Spitzer 
57502.685561 0.998745 0.003105 Spitzer 
57502.685584 0.999967 0.003105 Spitzer 
57502.685607 0.997418 0.003105 Spitzer 
57502.685630 1.001373 0.003105 Spitzer 
57502.685653 0.999441 0.003105 Spitzer 
57502.685676 0.997234 0.003105 Spitzer 
57502.685700 0.999047 0.003105 Spitzer 
57502.685723 1.002201 0.003105 Spitzer 
57502.685746 1.000170 0.003105 Spitzer 
57502.685769 1.001996 0.003105 Spitzer 
57502.685792 0.994448 0.003105 Spitzer 
57502.685815 0.999979 0.003105 Spitzer 
57502.685838 0.997988 0.003105 Spitzer 
57502.685862 0.999219 0.003105 Spitzer 
57502.685885 0.999430 0.003105 Spitzer 
57502.685908 0.999848 0.003105 Spitzer 
57502.685931 0.996152 0.003105 Spitzer 
57502.685954 0.994935 0.003105 Spitzer 
57502.685977 0.995556 0.003105 Spitzer 
57502.686001 1.002720 0.003105 Spitzer 
57502.686024 1.005032 0.003105 Spitzer 
57502.686047 0.997377 0.003105 Spitzer 
57502.686070 0.999613 0.003105 Spitzer 
57502.686093 0.999293 0.003105 Spitzer 
57502.686116 0.998953 0.003105 Spitzer 
57502.686139 0.997945 0.003105 Spitzer 
57502.686163 0.997810 0.003105 Spitzer 
57502.686186 0.997730 0.003105 Spitzer 
57502.686209 0.998165 0.003105 Spitzer 
57502.686232 0.999991 0.003105 Spitzer 
57502.686255 1.002164 0.003105 Spitzer 
57502.686278 0.998315 0.003105 Spitzer 
57502.686301 0.996509 0.003105 Spitzer 
57502.686325 1.004001 0.003105 Spitzer 
57502.686348 0.996620 0.003105 Spitzer 
57502.686387 0.995840 0.003105 Spitzer 
57502.686410 0.995625 0.003105 Spitzer 
57502.686433 1.000779 0.003105 Spitzer 
57502.686457 0.999234 0.003105 Spitzer 
57502.686480 0.994580 0.003105 Spitzer 
57502.686503 1.003418 0.003105 Spitzer 
57502.686526 0.999368 0.003105 Spitzer 
57502.686549 1.002276 0.003105 Spitzer 
57502.686572 1.000643 0.003105 Spitzer 
57502.686596 1.003902 0.003105 Spitzer 
57502.686619 0.999022 0.003105 Spitzer 
57502.686642 1.000046 0.003105 Spitzer 
57502.686665 0.999531 0.003105 Spitzer 
57502.686688 1.001797 0.003105 Spitzer 
57502.686711 1.002898 0.003105 Spitzer 
57502.686734 0.997589 0.003105 Spitzer 
57502.686758 0.994190 0.003105 Spitzer 
57502.686781 0.996389 0.003105 Spitzer 
57502.686804 0.998869 0.003105 Spitzer 
57502.686827 1.001202 0.003105 Spitzer 
57502.686850 1.003062 0.003105 Spitzer 
57502.686873 0.996173 0.003105 Spitzer 
57502.686896 0.999526 0.003105 Spitzer 
57502.686920 0.998773 0.003105 Spitzer 
57502.686943 1.003318 0.003105 Spitzer 
57502.686966 1.001627 0.003105 Spitzer 
57502.686989 1.000379 0.003105 Spitzer 
57502.687012 0.998356 0.003105 Spitzer 
57502.687035 0.997498 0.003105 Spitzer 
57502.687058 1.000712 0.003105 Spitzer 
57502.687082 0.999687 0.003105 Spitzer 
57502.687105 1.003676 0.003105 Spitzer 
57502.687128 1.003111 0.003105 Spitzer 
57502.687151 1.000019 0.003105 Spitzer 
57502.687174 1.003347 0.003105 Spitzer 
57502.687197 1.001223 0.003105 Spitzer 
57502.687221 0.996032 0.003105 Spitzer 
57502.687244 1.001876 0.003105 Spitzer 
57502.687267 1.001430 0.003105 Spitzer 
57502.687290 0.999971 0.003105 Spitzer 
57502.687313 1.000862 0.003105 Spitzer 
57502.687336 0.995331 0.003105 Spitzer 
57502.687359 1.000178 0.003105 Spitzer 
57502.687383 0.997653 0.003105 Spitzer 
57502.687406 1.002987 0.003105 Spitzer 
57502.687429 1.002139 0.003105 Spitzer 
57502.687452 0.997990 0.003105 Spitzer 
57502.687475 0.999885 0.003105 Spitzer 
57502.687498 1.000936 0.003105 Spitzer 
57502.687521 1.001555 0.003105 Spitzer 
57502.687545 0.996491 0.003105 Spitzer 
57502.687568 1.002908 0.003105 Spitzer 
57502.687591 1.001469 0.003105 Spitzer 
57502.687614 0.999635 0.003105 Spitzer 
57502.687637 0.997515 0.003105 Spitzer 
57502.687660 0.999521 0.003105 Spitzer 
57502.687683 0.994591 0.003105 Spitzer 
57502.687707 0.998103 0.003105 Spitzer 
57502.687730 0.994753 0.003105 Spitzer 
57502.687753 1.000837 0.003105 Spitzer 
57502.687776 1.003034 0.003105 Spitzer 
57502.687799 1.000954 0.003105 Spitzer 
57502.687822 0.998750 0.003105 Spitzer 
57502.687846 0.999131 0.003105 Spitzer 
57502.687886 0.991656 0.003105 Spitzer 
57502.687909 1.006067 0.003105 Spitzer 
57502.687933 0.999253 0.003105 Spitzer 
57502.687956 1.002254 0.003105 Spitzer 
57502.687979 0.997082 0.003105 Spitzer 
57502.688002 1.001101 0.003105 Spitzer 
57502.688025 0.997154 0.003105 Spitzer 
57502.688048 0.999368 0.003105 Spitzer 
57502.688071 1.005621 0.003105 Spitzer 
57502.688095 1.001284 0.003105 Spitzer 
57502.688118 0.998122 0.003105 Spitzer 
57502.688141 1.001567 0.003105 Spitzer 
57502.688164 1.000875 0.003105 Spitzer 
57502.688187 0.997895 0.003105 Spitzer 
57502.688210 0.999993 0.003105 Spitzer 
57502.688234 0.998155 0.003105 Spitzer 
57502.688257 0.998630 0.003105 Spitzer 
57502.688280 0.999220 0.003105 Spitzer 
57502.688303 1.002381 0.003105 Spitzer 
57502.688326 0.999757 0.003105 Spitzer 
57502.688349 1.002120 0.003105 Spitzer 
57502.688372 1.001580 0.003105 Spitzer 
57502.688396 0.998407 0.003105 Spitzer 
57502.688419 1.000994 0.003105 Spitzer 
57502.688442 0.995755 0.003105 Spitzer 
57502.688465 0.998783 0.003105 Spitzer 
57502.688488 1.001364 0.003105 Spitzer 
57502.688511 0.998106 0.003105 Spitzer 
57502.688534 0.998715 0.003105 Spitzer 
57502.688558 0.995388 0.003105 Spitzer 
57502.688581 1.001939 0.003105 Spitzer 
57502.688604 1.002439 0.003105 Spitzer 
57502.688627 0.999025 0.003105 Spitzer 
57502.688650 0.999369 0.003105 Spitzer 
57502.688673 1.000665 0.003105 Spitzer 
57502.688696 0.998915 0.003105 Spitzer 
57502.688720 0.998283 0.003105 Spitzer 
57502.688743 1.001369 0.003105 Spitzer 
57502.688766 1.006695 0.003105 Spitzer 
57502.688789 1.002339 0.003105 Spitzer 
57502.688812 1.003948 0.003105 Spitzer 
57502.688835 1.000655 0.003105 Spitzer 
57502.688859 0.998399 0.003105 Spitzer 
57502.688882 1.005455 0.003105 Spitzer 
57502.688905 1.000333 0.003105 Spitzer 
57502.688928 1.000887 0.003105 Spitzer 
57502.688951 1.003440 0.003105 Spitzer 
57502.688974 1.001504 0.003105 Spitzer 
57502.688997 0.997713 0.003105 Spitzer 
57502.689021 0.999975 0.003105 Spitzer 
57502.689044 1.003686 0.003105 Spitzer 
57502.689067 1.005795 0.003105 Spitzer 
57502.689090 1.000111 0.003105 Spitzer 
57502.689113 0.998221 0.003105 Spitzer 
57502.689136 0.998539 0.003105 Spitzer 
57502.689159 1.003891 0.003105 Spitzer 
57502.689183 0.998701 0.003105 Spitzer 
57502.689206 0.996092 0.003105 Spitzer 
57502.689229 0.998647 0.003105 Spitzer 
57502.689252 0.998228 0.003105 Spitzer 
57502.689275 1.003220 0.003105 Spitzer 
57502.689298 1.000588 0.003105 Spitzer 
57502.689321 1.000854 0.003105 Spitzer 
57502.689345 1.002150 0.003105 Spitzer 
57502.689383 0.990324 0.003105 Spitzer 
57502.689406 0.997062 0.003105 Spitzer 
57502.689429 0.996902 0.003105 Spitzer 
57502.689452 1.000127 0.003105 Spitzer 
57502.689475 0.997963 0.003105 Spitzer 
57502.689498 1.002913 0.003105 Spitzer 
57502.689521 1.003788 0.003105 Spitzer 
57502.689545 1.001519 0.003105 Spitzer 
57502.689568 0.996556 0.003105 Spitzer 
57502.689591 1.001514 0.003105 Spitzer 
57502.689614 0.995876 0.003105 Spitzer 
57502.689637 1.002665 0.003105 Spitzer 
57502.689660 0.998719 0.003105 Spitzer 
57502.689684 1.000871 0.003105 Spitzer 
57502.689707 0.993336 0.003105 Spitzer 
57502.689730 1.001853 0.003105 Spitzer 
57502.689753 0.999837 0.003105 Spitzer 
57502.689776 1.004264 0.003105 Spitzer 
57502.689799 1.004245 0.003105 Spitzer 
57502.689822 1.001872 0.003105 Spitzer 
57502.689846 1.000920 0.003105 Spitzer 
57502.689869 0.995216 0.003105 Spitzer 
57502.689892 0.996987 0.003105 Spitzer 
57502.689915 0.998449 0.003105 Spitzer 
57502.689938 0.996695 0.003105 Spitzer 
57502.689961 1.002672 0.003105 Spitzer 
57502.689984 0.996984 0.003105 Spitzer 
57502.690008 1.003026 0.003105 Spitzer 
57502.690031 0.999623 0.003105 Spitzer 
57502.690054 0.997819 0.003105 Spitzer 
57502.690077 1.003465 0.003105 Spitzer 
57502.690100 1.000466 0.003105 Spitzer 
57502.690123 0.998529 0.003105 Spitzer 
57502.690146 1.005538 0.003105 Spitzer 
57502.690170 1.002157 0.003105 Spitzer 
57502.690193 0.996116 0.003105 Spitzer 
57502.690216 1.001462 0.003105 Spitzer 
57502.690239 0.999989 0.003105 Spitzer 
57502.690262 1.005193 0.003105 Spitzer 
57502.690285 1.003763 0.003105 Spitzer 
57502.690309 0.996826 0.003105 Spitzer 
57502.690332 1.000187 0.003105 Spitzer 
57502.690355 0.998332 0.003105 Spitzer 
57502.690378 1.001908 0.003105 Spitzer 
57502.690401 0.996753 0.003105 Spitzer 
57502.690424 0.999793 0.003105 Spitzer 
57502.690447 1.005268 0.003105 Spitzer 
57502.690471 0.996551 0.003105 Spitzer 
57502.690494 1.000477 0.003105 Spitzer 
57502.690517 0.999206 0.003105 Spitzer 
57502.690540 1.003059 0.003105 Spitzer 
57502.690563 1.004702 0.003105 Spitzer 
57502.690586 0.999833 0.003105 Spitzer 
57502.690609 1.006044 0.003105 Spitzer 
57502.690633 1.000445 0.003105 Spitzer 
57502.690656 1.001283 0.003105 Spitzer 
57502.690679 1.005055 0.003105 Spitzer 
57502.690702 1.001985 0.003105 Spitzer 
57502.690725 0.997704 0.003105 Spitzer 
57502.690748 0.997300 0.003105 Spitzer 
57502.690771 0.998236 0.003105 Spitzer 
57502.690795 0.999177 0.003105 Spitzer 
57502.690818 0.994018 0.003105 Spitzer 
57502.690841 1.000387 0.003105 Spitzer 
57502.690880 0.990338 0.003105 Spitzer 
57502.690904 1.003410 0.003105 Spitzer 
57502.690927 1.000897 0.003105 Spitzer 
57502.690950 0.998224 0.003105 Spitzer 
57502.690973 1.000934 0.003105 Spitzer 
57502.690996 0.998879 0.003105 Spitzer 
57502.691019 1.001034 0.003105 Spitzer 
57502.691042 1.003117 0.003105 Spitzer 
57502.691066 0.993853 0.003105 Spitzer 
57502.691089 0.999103 0.003105 Spitzer 
57502.691112 0.998116 0.003105 Spitzer 
57502.691135 0.999914 0.003105 Spitzer 
57502.691158 0.997711 0.003105 Spitzer 
57502.691181 1.003931 0.003105 Spitzer 
57502.691204 0.999321 0.003105 Spitzer 
57502.691228 1.002605 0.003105 Spitzer 
57502.691251 0.999040 0.003105 Spitzer 
57502.691274 1.001461 0.003105 Spitzer 
57502.691297 1.000586 0.003105 Spitzer 
57502.691320 0.995798 0.003105 Spitzer 
57502.691343 0.999689 0.003105 Spitzer 
57502.691367 1.004626 0.003105 Spitzer 
57502.691390 0.999135 0.003105 Spitzer 
57502.691413 1.005855 0.003105 Spitzer 
57502.691436 0.997687 0.003105 Spitzer 
57502.691459 1.003919 0.003105 Spitzer 
57502.691482 0.999359 0.003105 Spitzer 
57502.691505 0.998497 0.003105 Spitzer 
57502.691529 1.002688 0.003105 Spitzer 
57502.691552 1.000571 0.003105 Spitzer 
57502.691575 0.998623 0.003105 Spitzer 
57502.691598 1.002502 0.003105 Spitzer 
57502.691621 1.002262 0.003105 Spitzer 
57502.691644 0.998467 0.003105 Spitzer 
57502.691667 0.996332 0.003105 Spitzer 
57502.691691 0.999532 0.003105 Spitzer 
57502.691714 0.999660 0.003105 Spitzer 
57502.691737 0.999413 0.003105 Spitzer 
57502.691760 1.001377 0.003105 Spitzer 
57502.691783 1.000604 0.003105 Spitzer 
57502.691806 0.999349 0.003105 Spitzer 
57502.691829 1.004195 0.003105 Spitzer 
57502.691853 1.003507 0.003105 Spitzer 
57502.691876 0.999214 0.003105 Spitzer 
57502.691899 1.003146 0.003105 Spitzer 
57502.691922 1.004249 0.003105 Spitzer 
57502.691945 1.000561 0.003105 Spitzer 
57502.691968 1.000890 0.003105 Spitzer 
57502.691992 0.997599 0.003105 Spitzer 
57502.692015 1.004702 0.003105 Spitzer 
57502.692038 1.000422 0.003105 Spitzer 
57502.692061 0.997547 0.003105 Spitzer 
57502.692084 1.001804 0.003105 Spitzer 
57502.692107 1.004445 0.003105 Spitzer 
57502.692130 1.004803 0.003105 Spitzer 
57502.692154 1.000569 0.003105 Spitzer 
57502.692177 0.999647 0.003105 Spitzer 
57502.692200 0.997135 0.003105 Spitzer 
57502.692223 1.002256 0.003105 Spitzer 
57502.692246 1.002211 0.003105 Spitzer 
57502.692269 1.003835 0.003105 Spitzer 
57502.692292 0.999441 0.003105 Spitzer 
57502.692316 1.002028 0.003105 Spitzer 
57502.692339 0.994689 0.003105 Spitzer 
57502.692378 0.992304 0.003105 Spitzer 
57502.692401 0.997829 0.003105 Spitzer 
57502.692424 0.994514 0.003105 Spitzer 
57502.692448 1.003190 0.003105 Spitzer 
57502.692471 1.001788 0.003105 Spitzer 
57502.692494 1.001381 0.003105 Spitzer 
57502.692517 1.001139 0.003105 Spitzer 
57502.692540 0.996876 0.003105 Spitzer 
57502.692563 0.999121 0.003105 Spitzer 
57502.692587 1.000793 0.003105 Spitzer 
57502.692610 0.996074 0.003105 Spitzer 
57502.692633 1.004562 0.003105 Spitzer 
57502.692656 1.000913 0.003105 Spitzer 
57502.692679 0.994780 0.003105 Spitzer 
57502.692702 1.002279 0.003105 Spitzer 
57502.692725 1.000575 0.003105 Spitzer 
57502.692749 0.999766 0.003105 Spitzer 
57502.692772 1.003404 0.003105 Spitzer 
57502.692795 0.997918 0.003105 Spitzer 
57502.692818 1.000825 0.003105 Spitzer 
57502.692841 0.996901 0.003105 Spitzer 
57502.692864 0.997292 0.003105 Spitzer 
57502.692887 1.001024 0.003105 Spitzer 
57502.692911 0.999702 0.003105 Spitzer 
57502.692934 0.997831 0.003105 Spitzer 
57502.692957 0.999296 0.003105 Spitzer 
57502.692980 0.998767 0.003105 Spitzer 
57502.693003 0.997481 0.003105 Spitzer 
57502.693026 0.990036 0.003105 Spitzer 
57502.693049 1.000417 0.003105 Spitzer 
57502.693073 0.993410 0.003105 Spitzer 
57502.693096 1.002276 0.003105 Spitzer 
57502.693119 0.999941 0.003105 Spitzer 
57502.693142 0.995542 0.003105 Spitzer 
57502.693165 0.998110 0.003105 Spitzer 
57502.693188 0.997609 0.003105 Spitzer 
57502.693212 0.997471 0.003105 Spitzer 
57502.693235 0.998811 0.003105 Spitzer 
57502.693258 0.999438 0.003105 Spitzer 
57502.693281 0.998870 0.003105 Spitzer 
57502.693304 0.995929 0.003105 Spitzer 
57502.693327 0.997378 0.003105 Spitzer 
57502.693350 0.999689 0.003105 Spitzer 
57502.693374 1.000378 0.003105 Spitzer 
57502.693397 1.005955 0.003105 Spitzer 
57502.693420 1.000233 0.003105 Spitzer 
57502.693443 0.999688 0.003105 Spitzer 
57502.693466 1.000350 0.003105 Spitzer 
57502.693489 0.999386 0.003105 Spitzer 
57502.693512 0.995519 0.003105 Spitzer 
57502.693536 0.998099 0.003105 Spitzer 
57502.693559 0.999439 0.003105 Spitzer 
57502.693582 0.997393 0.003105 Spitzer 
57502.693605 0.999414 0.003105 Spitzer 
57502.693628 0.998753 0.003105 Spitzer 
57502.693651 1.006264 0.003105 Spitzer 
57502.693674 1.004430 0.003105 Spitzer 
57502.693698 0.996002 0.003105 Spitzer 
57502.693721 1.000995 0.003105 Spitzer 
57502.693744 0.994782 0.003105 Spitzer 
57502.693767 1.001831 0.003105 Spitzer 
57502.693790 0.999027 0.003105 Spitzer 
57502.693813 1.000482 0.003105 Spitzer 
57502.693837 1.001703 0.003105 Spitzer 
57502.693876 0.994497 0.003105 Spitzer 
57502.693899 0.998371 0.003105 Spitzer 
57502.693922 1.003027 0.003105 Spitzer 
57502.693945 1.002350 0.003105 Spitzer 
57502.693968 1.001467 0.003105 Spitzer 
57502.693992 1.000590 0.003105 Spitzer 
57502.694015 1.002939 0.003105 Spitzer 
57502.694038 0.999079 0.003105 Spitzer 
57502.694061 1.003808 0.003105 Spitzer 
57502.694084 0.999223 0.003105 Spitzer 
57502.694107 0.999407 0.003105 Spitzer 
57502.694131 0.997685 0.003105 Spitzer 
57502.694154 0.997071 0.003105 Spitzer 
57502.694177 1.000457 0.003105 Spitzer 
57502.694200 1.000217 0.003105 Spitzer 
57502.694223 0.999125 0.003105 Spitzer 
57502.694246 0.998597 0.003105 Spitzer 
57502.694269 1.000982 0.003105 Spitzer 
57502.694293 1.000573 0.003105 Spitzer 
57502.694316 0.994421 0.003105 Spitzer 
57502.694339 0.996387 0.003105 Spitzer 
57502.694362 1.002024 0.003105 Spitzer 
57502.694385 1.001687 0.003105 Spitzer 
57502.694408 1.002311 0.003105 Spitzer 
57502.694431 1.001795 0.003105 Spitzer 
57502.694455 1.000318 0.003105 Spitzer 
57502.694478 1.001002 0.003105 Spitzer 
57502.694501 1.003500 0.003105 Spitzer 
57502.694524 0.994830 0.003105 Spitzer 
57502.694547 1.001668 0.003105 Spitzer 
57502.694570 1.001786 0.003105 Spitzer 
57502.694593 1.001956 0.003105 Spitzer 
57502.694617 1.003102 0.003105 Spitzer 
57502.694640 0.998658 0.003105 Spitzer 
57502.694663 1.000435 0.003105 Spitzer 
57502.694686 0.997305 0.003105 Spitzer 
57502.694709 0.998420 0.003105 Spitzer 
57502.694732 0.997317 0.003105 Spitzer 
57502.694756 1.003088 0.003105 Spitzer 
57502.694779 1.005600 0.003105 Spitzer 
57502.694802 0.996319 0.003105 Spitzer 
57502.694825 1.001340 0.003105 Spitzer 
57502.694848 1.001737 0.003105 Spitzer 
57502.694871 1.001898 0.003105 Spitzer 
57502.694894 0.998578 0.003105 Spitzer 
57502.694918 0.994849 0.003105 Spitzer 
57502.694941 1.001805 0.003105 Spitzer 
57502.694964 1.002598 0.003105 Spitzer 
57502.694987 0.998715 0.003105 Spitzer 
57502.695010 1.000275 0.003105 Spitzer 
57502.695033 1.001545 0.003105 Spitzer 
57502.695056 1.001021 0.003105 Spitzer 
57502.695080 0.998816 0.003105 Spitzer 
57502.695103 0.999406 0.003105 Spitzer 
57502.695126 0.999718 0.003105 Spitzer 
57502.695149 0.996593 0.003105 Spitzer 
57502.695172 0.995768 0.003105 Spitzer 
57502.695195 0.991697 0.003105 Spitzer 
57502.695218 1.000333 0.003105 Spitzer 
57502.695242 1.000113 0.003105 Spitzer 
57502.695265 1.001795 0.003105 Spitzer 
57502.695288 0.997155 0.003105 Spitzer 
57502.695311 1.001619 0.003105 Spitzer 
57502.695334 0.997036 0.003105 Spitzer 
57502.695379 0.995464 0.003105 Spitzer 
57502.695402 0.996599 0.003105 Spitzer 
57502.695426 1.002306 0.003105 Spitzer 
57502.695449 1.002845 0.003105 Spitzer 
57502.695472 1.001836 0.003105 Spitzer 
57502.695495 0.999859 0.003105 Spitzer 
57502.695518 0.999190 0.003105 Spitzer 
57502.695541 1.000438 0.003105 Spitzer 
57502.695564 0.995284 0.003105 Spitzer 
57502.695588 1.001842 0.003105 Spitzer 
57502.695611 1.000584 0.003105 Spitzer 
57502.695634 1.003458 0.003105 Spitzer 
57502.695657 0.993825 0.003105 Spitzer 
57502.695680 1.002926 0.003105 Spitzer 
57502.695703 0.999097 0.003105 Spitzer 
57502.695727 1.004957 0.003105 Spitzer 
57502.695750 1.001764 0.003105 Spitzer 
57502.695773 0.999819 0.003105 Spitzer 
57502.695796 1.004232 0.003105 Spitzer 
57502.695819 1.001059 0.003105 Spitzer 
57502.695842 1.000100 0.003105 Spitzer 
57502.695865 0.998052 0.003105 Spitzer 
57502.695889 1.005567 0.003105 Spitzer 
57502.695912 0.996573 0.003105 Spitzer 
57502.695935 1.005190 0.003105 Spitzer 
57502.695958 1.000601 0.003105 Spitzer 
57502.695981 0.999801 0.003105 Spitzer 
57502.696004 0.994022 0.003105 Spitzer 
57502.696027 1.000228 0.003105 Spitzer 
57502.696051 0.998034 0.003105 Spitzer 
57502.696074 1.002214 0.003105 Spitzer 
57502.696097 1.002050 0.003105 Spitzer 
57502.696120 0.997027 0.003105 Spitzer 
57502.696143 1.000514 0.003105 Spitzer 
57502.696166 0.999666 0.003105 Spitzer 
57502.696189 0.993579 0.003105 Spitzer 
57502.696213 1.002279 0.003105 Spitzer 
57502.696236 0.998427 0.003105 Spitzer 
57502.696259 1.003774 0.003105 Spitzer 
57502.696282 1.002374 0.003105 Spitzer 
57502.696305 0.999585 0.003105 Spitzer 
57502.696328 1.002422 0.003105 Spitzer 
57502.696352 1.001922 0.003105 Spitzer 
57502.696375 0.999530 0.003105 Spitzer 
57502.696398 1.005693 0.003105 Spitzer 
57502.696421 0.996823 0.003105 Spitzer 
57502.696444 1.006772 0.003105 Spitzer 
57502.696467 0.999721 0.003105 Spitzer 
57502.696490 0.996289 0.003105 Spitzer 
57502.696514 1.002321 0.003105 Spitzer 
57502.696537 0.999728 0.003105 Spitzer 
57502.696560 1.001989 0.003105 Spitzer 
57502.696583 1.002323 0.003105 Spitzer 
57502.696606 0.999483 0.003105 Spitzer 
57502.696629 0.997726 0.003105 Spitzer 
57502.696652 0.997751 0.003105 Spitzer 
57502.696676 0.998256 0.003105 Spitzer 
57502.696699 0.999910 0.003105 Spitzer 
57502.696722 0.996674 0.003105 Spitzer 
57502.696745 1.002261 0.003105 Spitzer 
57502.696768 0.998719 0.003105 Spitzer 
57502.696791 1.004852 0.003105 Spitzer 
57502.696814 0.999013 0.003105 Spitzer 
57502.696838 1.000908 0.003105 Spitzer 
57502.696871 0.997700 0.003105 Spitzer 
57502.696895 1.003615 0.003105 Spitzer 
57502.696918 0.995244 0.003105 Spitzer 
57502.696941 0.996627 0.003105 Spitzer 
57502.696964 1.001626 0.003105 Spitzer 
57502.696987 0.997362 0.003105 Spitzer 
57502.697010 1.004297 0.003105 Spitzer 
57502.697034 0.999067 0.003105 Spitzer 
57502.697057 0.997271 0.003105 Spitzer 
57502.697080 1.000776 0.003105 Spitzer 
57502.697103 1.006628 0.003105 Spitzer 
57502.697126 0.999661 0.003105 Spitzer 
57502.697149 0.997393 0.003105 Spitzer 
57502.697172 1.002760 0.003105 Spitzer 
57502.697196 1.002352 0.003105 Spitzer 
57502.697219 1.003297 0.003105 Spitzer 
57502.697242 0.996691 0.003105 Spitzer 
57502.697265 0.999816 0.003105 Spitzer 
57502.697288 0.998505 0.003105 Spitzer 
57502.697311 0.996383 0.003105 Spitzer 
57502.697334 1.001346 0.003105 Spitzer 
57502.697358 1.000859 0.003105 Spitzer 
57502.697381 0.997647 0.003105 Spitzer 
57502.697404 0.995009 0.003105 Spitzer 
57502.697427 1.001224 0.003105 Spitzer 
57502.697450 1.000976 0.003105 Spitzer 
57502.697473 0.996916 0.003105 Spitzer 
57502.697496 1.000740 0.003105 Spitzer 
57502.697520 0.998398 0.003105 Spitzer 
57502.697543 0.998048 0.003105 Spitzer 
57502.697566 1.000846 0.003105 Spitzer 
57502.697589 0.998029 0.003105 Spitzer 
57502.697612 1.000557 0.003105 Spitzer 
57502.697635 1.002614 0.003105 Spitzer 
57502.697659 1.000548 0.003105 Spitzer 
57502.697682 0.996507 0.003105 Spitzer 
57502.697705 1.000451 0.003105 Spitzer 
57502.697728 0.997243 0.003105 Spitzer 
57502.697751 0.998081 0.003105 Spitzer 
57502.697774 0.999771 0.003105 Spitzer 
57502.697797 0.997887 0.003105 Spitzer 
57502.697821 1.000758 0.003105 Spitzer 
57502.697844 0.999072 0.003105 Spitzer 
57502.697867 0.997927 0.003105 Spitzer 
57502.697890 0.999573 0.003105 Spitzer 
57502.697913 0.998563 0.003105 Spitzer 
57502.697936 1.003123 0.003105 Spitzer 
57502.697959 1.000075 0.003105 Spitzer 
57502.697983 0.998149 0.003105 Spitzer 
57502.698006 1.000223 0.003105 Spitzer 
57502.698029 1.000973 0.003105 Spitzer 
57502.698052 1.006165 0.003105 Spitzer 
57502.698075 1.000685 0.003105 Spitzer 
57502.698098 0.996212 0.003105 Spitzer 
57502.698121 0.993581 0.003105 Spitzer 
57502.698145 0.997778 0.003105 Spitzer 
57502.698168 1.001414 0.003105 Spitzer 
57502.698191 0.999827 0.003105 Spitzer 
57502.698214 0.999990 0.003105 Spitzer 
57502.698237 1.001264 0.003105 Spitzer 
57502.698260 1.000487 0.003105 Spitzer 
57502.698284 0.999322 0.003105 Spitzer 
57502.698307 0.997860 0.003105 Spitzer 
57502.698330 1.004652 0.003105 Spitzer 
57502.698369 0.988564 0.003105 Spitzer 
57502.698392 1.000994 0.003105 Spitzer 
57502.698415 0.997315 0.003105 Spitzer 
57502.698439 0.999772 0.003105 Spitzer 
57502.698462 0.999490 0.003105 Spitzer 
57502.698485 0.997966 0.003105 Spitzer 
57502.698508 0.998448 0.003105 Spitzer 
57502.698531 0.999125 0.003105 Spitzer 
57502.698554 0.998817 0.003105 Spitzer 
57502.698578 1.004289 0.003105 Spitzer 
57502.698601 0.990539 0.003105 Spitzer 
57502.698624 1.003901 0.003105 Spitzer 
57502.698647 1.001725 0.003105 Spitzer 
57502.698670 0.995666 0.003105 Spitzer 
57502.698693 1.003708 0.003105 Spitzer 
57502.698716 0.999835 0.003105 Spitzer 
57502.698740 0.996968 0.003105 Spitzer 
57502.698763 0.999617 0.003105 Spitzer 
57502.698786 1.001641 0.003105 Spitzer 
57502.698809 1.003917 0.003105 Spitzer 
57502.698832 0.997899 0.003105 Spitzer 
57502.698855 0.998418 0.003105 Spitzer 
57502.698878 1.000799 0.003105 Spitzer 
57502.698902 1.001124 0.003105 Spitzer 
57502.698925 0.997917 0.003105 Spitzer 
57502.698948 1.000152 0.003105 Spitzer 
57502.698971 1.001433 0.003105 Spitzer 
57502.698994 1.006232 0.003105 Spitzer 
57502.699017 0.996658 0.003105 Spitzer 
57502.699040 1.003552 0.003105 Spitzer 
57502.699064 0.998770 0.003105 Spitzer 
57502.699087 0.995882 0.003105 Spitzer 
57502.699110 0.998039 0.003105 Spitzer 
57502.699133 0.996575 0.003105 Spitzer 
57502.699156 1.002937 0.003105 Spitzer 
57502.699179 0.999210 0.003105 Spitzer 
57502.699203 1.000015 0.003105 Spitzer 
57502.699226 0.998067 0.003105 Spitzer 
57502.699249 0.996700 0.003105 Spitzer 
57502.699272 0.995394 0.003105 Spitzer 
57502.699295 0.999090 0.003105 Spitzer 
57502.699318 0.996613 0.003105 Spitzer 
57502.699341 1.000700 0.003105 Spitzer 
57502.699365 0.998966 0.003105 Spitzer 
57502.699388 0.996648 0.003105 Spitzer 
57502.699411 0.995646 0.003105 Spitzer 
57502.699434 0.996458 0.003105 Spitzer 
57502.699457 0.998042 0.003105 Spitzer 
57502.699480 1.000168 0.003105 Spitzer 
57502.699503 1.003505 0.003105 Spitzer 
57502.699527 0.999733 0.003105 Spitzer 
57502.699550 0.999131 0.003105 Spitzer 
57502.699573 0.996246 0.003105 Spitzer 
57502.699596 1.002806 0.003105 Spitzer 
57502.699619 1.005272 0.003105 Spitzer 
57502.699642 1.000016 0.003105 Spitzer 
57502.699665 1.006475 0.003105 Spitzer 
57502.699689 1.003043 0.003105 Spitzer 
57502.699712 1.004061 0.003105 Spitzer 
57502.699735 0.999501 0.003105 Spitzer 
57502.699758 1.000644 0.003105 Spitzer 
57502.699781 0.998258 0.003105 Spitzer 
57502.699804 0.995012 0.003105 Spitzer 
57502.699828 0.998100 0.003105 Spitzer 
57502.699867 0.996591 0.003105 Spitzer 
57502.699890 1.001884 0.003105 Spitzer 
57502.699913 1.000336 0.003105 Spitzer 
57502.699936 0.999595 0.003105 Spitzer 
57502.699959 0.995547 0.003105 Spitzer 
57502.699983 1.004670 0.003105 Spitzer 
57502.700006 0.999922 0.003105 Spitzer 
57502.700029 0.999674 0.003105 Spitzer 
57502.700052 0.998653 0.003105 Spitzer 
57502.700075 1.001831 0.003105 Spitzer 
57502.700098 0.995306 0.003105 Spitzer 
57502.700122 0.996717 0.003105 Spitzer 
57502.700145 1.001548 0.003105 Spitzer 
57502.700168 0.999984 0.003105 Spitzer 
57502.700191 0.996857 0.003105 Spitzer 
57502.700214 1.002287 0.003105 Spitzer 
57502.700237 0.998089 0.003105 Spitzer 
57502.700260 0.994256 0.003105 Spitzer 
57502.700284 0.998727 0.003105 Spitzer 
57502.700307 0.997387 0.003105 Spitzer 
57502.700330 1.001962 0.003105 Spitzer 
57502.700353 1.003569 0.003105 Spitzer 
57502.700376 1.000339 0.003105 Spitzer 
57502.700399 0.997692 0.003105 Spitzer 
57502.700422 1.003317 0.003105 Spitzer 
57502.700446 1.001713 0.003105 Spitzer 
57502.700469 1.003993 0.003105 Spitzer 
57502.700492 1.000954 0.003105 Spitzer 
57502.700515 1.001665 0.003105 Spitzer 
57502.700538 1.001749 0.003105 Spitzer 
57502.700561 1.002220 0.003105 Spitzer 
57502.700584 0.997124 0.003105 Spitzer 
57502.700608 1.004267 0.003105 Spitzer 
57502.700631 0.995268 0.003105 Spitzer 
57502.700654 0.998867 0.003105 Spitzer 
57502.700677 1.000187 0.003105 Spitzer 
57502.700700 0.997626 0.003105 Spitzer 
57502.700723 1.001037 0.003105 Spitzer 
57502.700747 0.998118 0.003105 Spitzer 
57502.700770 0.998369 0.003105 Spitzer 
57502.700793 1.002836 0.003105 Spitzer 
57502.700816 0.996831 0.003105 Spitzer 
57502.700839 0.997024 0.003105 Spitzer 
57502.700862 0.997042 0.003105 Spitzer 
57502.700885 1.007570 0.003105 Spitzer 
57502.700909 0.998690 0.003105 Spitzer 
57502.700932 0.997480 0.003105 Spitzer 
57502.700955 1.004509 0.003105 Spitzer 
57502.700978 1.000923 0.003105 Spitzer 
57502.701001 0.995448 0.003105 Spitzer 
57502.701024 0.999973 0.003105 Spitzer 
57502.701047 0.999508 0.003105 Spitzer 
57502.701071 0.997224 0.003105 Spitzer 
57502.701094 0.998766 0.003105 Spitzer 
57502.701117 0.998839 0.003105 Spitzer 
57502.701140 0.998906 0.003105 Spitzer 
57502.701163 0.999232 0.003105 Spitzer 
57502.701186 0.994050 0.003105 Spitzer 
57502.701209 1.004885 0.003105 Spitzer 
57502.701233 0.998717 0.003105 Spitzer 
57502.701256 0.998813 0.003105 Spitzer 
57502.701279 0.995482 0.003105 Spitzer 
57502.701302 0.995650 0.003105 Spitzer 
57502.701325 1.000827 0.003105 Spitzer 
57502.701365 0.996735 0.003105 Spitzer 
57502.701388 0.998122 0.003105 Spitzer 
57502.701411 1.001489 0.003105 Spitzer 
57502.701434 1.002265 0.003105 Spitzer 
57502.701457 0.997656 0.003105 Spitzer 
57502.701481 0.998516 0.003105 Spitzer 
57502.701504 1.000518 0.003105 Spitzer 
57502.701527 1.001304 0.003105 Spitzer 
57502.701550 0.996787 0.003105 Spitzer 
57502.701573 1.002103 0.003105 Spitzer 
57502.701596 0.998070 0.003105 Spitzer 
57502.701620 1.001226 0.003105 Spitzer 
57502.701643 1.001499 0.003105 Spitzer 
57502.701666 0.992944 0.003105 Spitzer 
57502.701689 0.998963 0.003105 Spitzer 
57502.701712 1.001552 0.003105 Spitzer 
57502.701735 0.999929 0.003105 Spitzer 
57502.701758 1.004334 0.003105 Spitzer 
57502.701782 0.998489 0.003105 Spitzer 
57502.701805 0.998666 0.003105 Spitzer 
57502.701828 1.009722 0.003105 Spitzer 
57502.701851 1.002606 0.003105 Spitzer 
57502.701874 1.003920 0.003105 Spitzer 
57502.701897 0.997720 0.003105 Spitzer 
57502.701920 1.000094 0.003105 Spitzer 
57502.701944 0.997043 0.003105 Spitzer 
57502.701967 0.998891 0.003105 Spitzer 
57502.701990 1.001368 0.003105 Spitzer 
57502.702013 1.000974 0.003105 Spitzer 
57502.702036 1.001101 0.003105 Spitzer 
57502.702059 1.001685 0.003105 Spitzer 
57502.702082 0.996646 0.003105 Spitzer 
57502.702106 0.999323 0.003105 Spitzer 
57502.702129 0.999293 0.003105 Spitzer 
57502.702152 1.002645 0.003105 Spitzer 
57502.702175 1.001174 0.003105 Spitzer 
57502.702198 1.002616 0.003105 Spitzer 
57502.702221 0.999737 0.003105 Spitzer 
57502.702245 1.000175 0.003105 Spitzer 
57502.702268 0.995557 0.003105 Spitzer 
57502.702291 0.998152 0.003105 Spitzer 
57502.702314 1.000658 0.003105 Spitzer 
57502.702337 0.997758 0.003105 Spitzer 
57502.702360 1.002369 0.003105 Spitzer 
57502.702383 0.997920 0.003105 Spitzer 
57502.702407 0.996722 0.003105 Spitzer 
57502.702430 1.002399 0.003105 Spitzer 
57502.702453 1.002396 0.003105 Spitzer 
57502.702476 0.999242 0.003105 Spitzer 
57502.702499 1.000111 0.003105 Spitzer 
57502.702522 1.000088 0.003105 Spitzer 
57502.702545 0.998887 0.003105 Spitzer 
57502.702569 0.993839 0.003105 Spitzer 
57502.702592 1.006696 0.003105 Spitzer 
57502.702615 1.002030 0.003105 Spitzer 
57502.702638 1.001315 0.003105 Spitzer 
57502.702661 1.000833 0.003105 Spitzer 
57502.702684 1.002118 0.003105 Spitzer 
57502.702707 1.002181 0.003105 Spitzer 
57502.702731 0.997304 0.003105 Spitzer 
57502.702754 0.997741 0.003105 Spitzer 
57502.702777 0.997273 0.003105 Spitzer 
57502.702800 1.000486 0.003105 Spitzer 
57502.702823 1.002146 0.003105 Spitzer 
57502.702864 0.991307 0.003105 Spitzer 
57502.702887 0.998367 0.003105 Spitzer 
57502.702910 1.004526 0.003105 Spitzer 
57502.702933 0.998580 0.003105 Spitzer 
57502.702956 1.003197 0.003105 Spitzer 
57502.702979 0.995123 0.003105 Spitzer 
57502.703002 0.999798 0.003105 Spitzer 
57502.703026 0.996025 0.003105 Spitzer 
57502.703049 0.999273 0.003105 Spitzer 
57502.703072 1.001857 0.003105 Spitzer 
57502.703095 1.002516 0.003105 Spitzer 
57502.703118 0.998193 0.003105 Spitzer 
57502.703141 0.997341 0.003105 Spitzer 
57502.703165 0.997612 0.003105 Spitzer 
57502.703188 1.001951 0.003105 Spitzer 
57502.703211 1.003695 0.003105 Spitzer 
57502.703234 0.993926 0.003105 Spitzer 
57502.703257 0.999250 0.003105 Spitzer 
57502.703280 1.000833 0.003105 Spitzer 
57502.703303 1.001060 0.003105 Spitzer 
57502.703327 1.001468 0.003105 Spitzer 
57502.703350 0.999244 0.003105 Spitzer 
57502.703373 1.003055 0.003105 Spitzer 
57502.703396 0.997901 0.003105 Spitzer 
57502.703419 0.996250 0.003105 Spitzer 
57502.703442 0.996030 0.003105 Spitzer 
57502.703465 0.999265 0.003105 Spitzer 
57502.703489 1.001887 0.003105 Spitzer 
57502.703512 1.004284 0.003105 Spitzer 
57502.703535 0.995863 0.003105 Spitzer 
57502.703558 0.997217 0.003105 Spitzer 
57502.703581 1.003757 0.003105 Spitzer 
57502.703604 1.003378 0.003105 Spitzer 
57502.703627 1.002861 0.003105 Spitzer 
57502.703651 1.003646 0.003105 Spitzer 
57502.703674 1.002631 0.003105 Spitzer 
57502.703697 1.000742 0.003105 Spitzer 
57502.703720 0.999512 0.003105 Spitzer 
57502.703743 1.001454 0.003105 Spitzer 
57502.703766 1.001742 0.003105 Spitzer 
57502.703790 0.998528 0.003105 Spitzer 
57502.703813 0.999517 0.003105 Spitzer 
57502.703836 0.999863 0.003105 Spitzer 
57502.703859 0.993813 0.003105 Spitzer 
57502.703882 1.000618 0.003105 Spitzer 
57502.703905 0.996607 0.003105 Spitzer 
57502.703928 0.998705 0.003105 Spitzer 
57502.703952 1.000814 0.003105 Spitzer 
57502.703975 1.002445 0.003105 Spitzer 
57502.703998 0.996761 0.003105 Spitzer 
57502.704021 1.002493 0.003105 Spitzer 
57502.704044 1.003194 0.003105 Spitzer 
57502.704067 1.004737 0.003105 Spitzer 
57502.704090 0.993165 0.003105 Spitzer 
57502.704114 0.997121 0.003105 Spitzer 
57502.704137 0.999909 0.003105 Spitzer 
57502.704160 1.001300 0.003105 Spitzer 
57502.704183 0.994775 0.003105 Spitzer 
57502.704206 0.996422 0.003105 Spitzer 
57502.704229 1.002987 0.003105 Spitzer 
57502.704252 1.001326 0.003105 Spitzer 
57502.704276 1.000728 0.003105 Spitzer 
57502.704299 1.000046 0.003105 Spitzer 
57502.704322 0.991885 0.003105 Spitzer 
57502.704361 0.995222 0.003105 Spitzer 
57502.704384 0.998625 0.003105 Spitzer 
57502.704407 0.996638 0.003105 Spitzer 
57502.704430 1.001123 0.003105 Spitzer 
57502.704453 0.999203 0.003105 Spitzer 
57502.704476 0.996489 0.003105 Spitzer 
57502.704500 1.001443 0.003105 Spitzer 
57502.704523 0.993224 0.003105 Spitzer 
57502.704546 0.993181 0.003105 Spitzer 
57502.704569 1.000669 0.003105 Spitzer 
57502.704592 1.004217 0.003105 Spitzer 
57502.704615 1.000177 0.003105 Spitzer 
57502.704638 1.003132 0.003105 Spitzer 
57502.704662 1.002930 0.003105 Spitzer 
57502.704685 1.006011 0.003105 Spitzer 
57502.704708 1.005169 0.003105 Spitzer 
57502.704731 0.999456 0.003105 Spitzer 
57502.704754 0.997556 0.003105 Spitzer 
57502.704777 1.000314 0.003105 Spitzer 
57502.704801 1.001589 0.003105 Spitzer 
57502.704824 1.001807 0.003105 Spitzer 
57502.704847 0.999515 0.003105 Spitzer 
57502.704870 1.001221 0.003105 Spitzer 
57502.704893 0.999143 0.003105 Spitzer 
57502.704916 0.996336 0.003105 Spitzer 
57502.704939 0.997645 0.003105 Spitzer 
57502.704963 1.002211 0.003105 Spitzer 
57502.704986 0.997482 0.003105 Spitzer 
57502.705009 0.999291 0.003105 Spitzer 
57502.705032 0.996194 0.003105 Spitzer 
57502.705055 0.995916 0.003105 Spitzer 
57502.705078 0.998938 0.003105 Spitzer 
57502.705101 1.006701 0.003105 Spitzer 
57502.705125 0.997651 0.003105 Spitzer 
57502.705148 0.999072 0.003105 Spitzer 
57502.705171 0.993019 0.003105 Spitzer 
57502.705194 0.997902 0.003105 Spitzer 
57502.705217 1.002226 0.003105 Spitzer 
57502.705240 1.004054 0.003105 Spitzer 
57502.705263 1.001545 0.003105 Spitzer 
57502.705287 0.999995 0.003105 Spitzer 
57502.705310 1.002635 0.003105 Spitzer 
57502.705333 0.996623 0.003105 Spitzer 
57502.705356 1.002098 0.003105 Spitzer 
57502.705379 0.996817 0.003105 Spitzer 
57502.705402 0.999708 0.003105 Spitzer 
57502.705426 1.001522 0.003105 Spitzer 
57502.705449 0.996943 0.003105 Spitzer 
57502.705472 0.999016 0.003105 Spitzer 
57502.705495 1.004046 0.003105 Spitzer 
57502.705518 0.996781 0.003105 Spitzer 
57502.705541 0.999818 0.003105 Spitzer 
57502.705564 0.999460 0.003105 Spitzer 
57502.705588 1.004605 0.003105 Spitzer 
57502.705611 0.998296 0.003105 Spitzer 
57502.705634 1.000698 0.003105 Spitzer 
57502.705657 0.997701 0.003105 Spitzer 
57502.705680 0.995284 0.003105 Spitzer 
57502.705703 1.000261 0.003105 Spitzer 
57502.705726 0.997408 0.003105 Spitzer 
57502.705750 1.000593 0.003105 Spitzer 
57502.705773 0.998784 0.003105 Spitzer 
57502.705796 1.003152 0.003105 Spitzer 
57502.705819 0.997448 0.003105 Spitzer 
57502.705858 0.990475 0.003105 Spitzer 
57502.705881 0.995647 0.003105 Spitzer 
57502.705904 0.998648 0.003105 Spitzer 
57502.705928 0.999370 0.003105 Spitzer 
57502.705951 0.999782 0.003105 Spitzer 
57502.705974 1.000119 0.003105 Spitzer 
57502.705997 0.999675 0.003105 Spitzer 
57502.706020 1.002670 0.003105 Spitzer 
57502.706043 1.002588 0.003105 Spitzer 
57502.706066 1.000591 0.003105 Spitzer 
57502.706090 1.001002 0.003105 Spitzer 
57502.706113 1.005738 0.003105 Spitzer 
57502.706136 0.997278 0.003105 Spitzer 
57502.706159 0.998700 0.003105 Spitzer 
57502.706182 1.002286 0.003105 Spitzer 
57502.706205 1.001024 0.003105 Spitzer 
57502.706228 1.002387 0.003105 Spitzer 
57502.706252 1.004751 0.003105 Spitzer 
57502.706275 0.996258 0.003105 Spitzer 
57502.706298 1.001330 0.003105 Spitzer 
57502.706321 1.001804 0.003105 Spitzer 
57502.706344 1.003029 0.003105 Spitzer 
57502.706367 0.997529 0.003105 Spitzer 
57502.706391 0.999906 0.003105 Spitzer 
57502.706414 1.000861 0.003105 Spitzer 
57502.706437 0.996339 0.003105 Spitzer 
57502.706460 1.003216 0.003105 Spitzer 
57502.706483 1.000896 0.003105 Spitzer 
57502.706506 1.003694 0.003105 Spitzer 
57502.706529 1.000083 0.003105 Spitzer 
57502.706553 1.000187 0.003105 Spitzer 
57502.706576 0.998269 0.003105 Spitzer 
57502.706599 0.993300 0.003105 Spitzer 
57502.706622 1.001754 0.003105 Spitzer 
57502.706645 1.004352 0.003105 Spitzer 
57502.706668 1.003568 0.003105 Spitzer 
57502.706691 0.995732 0.003105 Spitzer 
57502.706715 0.996790 0.003105 Spitzer 
57502.706738 0.997371 0.003105 Spitzer 
57502.706761 0.995719 0.003105 Spitzer 
57502.706784 0.999201 0.003105 Spitzer 
57502.706807 1.000702 0.003105 Spitzer 
57502.706830 0.999489 0.003105 Spitzer 
57502.706853 1.001535 0.003105 Spitzer 
57502.706877 0.998524 0.003105 Spitzer 
57502.706900 1.000431 0.003105 Spitzer 
57502.706923 0.998359 0.003105 Spitzer 
57502.706946 0.998698 0.003105 Spitzer 
57502.706969 1.003223 0.003105 Spitzer 
57502.706992 0.996188 0.003105 Spitzer 
57502.707016 1.000260 0.003105 Spitzer 
57502.707039 0.999062 0.003105 Spitzer 
57502.707062 1.004391 0.003105 Spitzer 
57502.707085 1.003233 0.003105 Spitzer 
57502.707108 1.002175 0.003105 Spitzer 
57502.707131 1.001352 0.003105 Spitzer 
57502.707154 1.002136 0.003105 Spitzer 
57502.707178 0.997069 0.003105 Spitzer 
57502.707201 0.999071 0.003105 Spitzer 
57502.707224 1.004873 0.003105 Spitzer 
57502.707247 1.002524 0.003105 Spitzer 
57502.707270 0.999923 0.003105 Spitzer 
57502.707293 1.003090 0.003105 Spitzer 
57502.707316 0.997897 0.003105 Spitzer 
57502.707356 0.991645 0.003105 Spitzer 
57502.707379 1.002904 0.003105 Spitzer 
57502.707402 0.993866 0.003105 Spitzer 
57502.707425 1.005273 0.003105 Spitzer 
57502.707448 1.001358 0.003105 Spitzer 
57502.707472 1.002387 0.003105 Spitzer 
57502.707495 1.000092 0.003105 Spitzer 
57502.707518 1.004302 0.003105 Spitzer 
57502.707541 0.998901 0.003105 Spitzer 
57502.707564 1.004329 0.003105 Spitzer 
57502.707587 0.998564 0.003105 Spitzer 
57502.707611 0.997309 0.003105 Spitzer 
57502.707634 1.008726 0.003105 Spitzer 
57502.707657 0.999560 0.003105 Spitzer 
57502.707680 1.003179 0.003105 Spitzer 
57502.707703 1.003675 0.003105 Spitzer 
57502.707726 0.999253 0.003105 Spitzer 
57502.707749 1.002519 0.003105 Spitzer 
57502.707773 0.997485 0.003105 Spitzer 
57502.707796 0.998312 0.003105 Spitzer 
57502.707819 0.998160 0.003105 Spitzer 
57502.707842 0.999066 0.003105 Spitzer 
57502.707865 1.000188 0.003105 Spitzer 
57502.707888 1.002482 0.003105 Spitzer 
57502.707911 0.994843 0.003105 Spitzer 
57502.707935 0.992447 0.003105 Spitzer 
57502.707958 0.990094 0.003105 Spitzer 
57502.707981 0.997987 0.003105 Spitzer 
57502.708004 1.003586 0.003105 Spitzer 
57502.708027 0.999412 0.003105 Spitzer 
57502.708050 0.999756 0.003105 Spitzer 
57502.708073 1.002118 0.003105 Spitzer 
57502.708097 1.000651 0.003105 Spitzer 
57502.708120 0.999305 0.003105 Spitzer 
57502.708143 1.002553 0.003105 Spitzer 
57502.708166 0.994907 0.003105 Spitzer 
57502.708189 1.000534 0.003105 Spitzer 
57502.708212 1.003313 0.003105 Spitzer 
57502.708236 0.993747 0.003105 Spitzer 
57502.708259 0.998437 0.003105 Spitzer 
57502.708282 0.994352 0.003105 Spitzer 
57502.708305 1.001139 0.003105 Spitzer 
57502.708328 0.999541 0.003105 Spitzer 
57502.708351 1.001722 0.003105 Spitzer 
57502.708374 1.003349 0.003105 Spitzer 
57502.708398 0.995097 0.003105 Spitzer 
57502.708421 0.999464 0.003105 Spitzer 
57502.708444 0.994775 0.003105 Spitzer 
57502.708467 1.000792 0.003105 Spitzer 
57502.708490 1.000723 0.003105 Spitzer 
57502.708513 0.999390 0.003105 Spitzer 
57502.708536 1.000989 0.003105 Spitzer 
57502.708560 1.000753 0.003105 Spitzer 
57502.708583 0.999968 0.003105 Spitzer 
57502.708606 1.000284 0.003105 Spitzer 
57502.708629 0.998440 0.003105 Spitzer 
57502.708652 0.998900 0.003105 Spitzer 
57502.708675 1.000189 0.003105 Spitzer 
57502.708698 0.998264 0.003105 Spitzer 
57502.708722 0.996557 0.003105 Spitzer 
57502.708745 1.003838 0.003105 Spitzer 
57502.708768 1.000035 0.003105 Spitzer 
57502.708791 1.003603 0.003105 Spitzer 
57502.708814 0.994793 0.003105 Spitzer 
57502.708854 0.986572 0.003105 Spitzer 
57502.708877 1.002105 0.003105 Spitzer 
57502.708900 0.998037 0.003105 Spitzer 
57502.708923 0.998206 0.003105 Spitzer 
57502.708946 1.002854 0.003105 Spitzer 
57502.708969 1.002029 0.003105 Spitzer 
57502.708992 0.999347 0.003105 Spitzer 
57502.709016 1.000443 0.003105 Spitzer 
57502.709039 1.001871 0.003105 Spitzer 
57502.709062 1.002222 0.003105 Spitzer 
57502.709085 1.000331 0.003105 Spitzer 
57502.709108 0.998496 0.003105 Spitzer 
57502.709131 1.002537 0.003105 Spitzer 
57502.709155 0.998902 0.003105 Spitzer 
57502.709178 0.994855 0.003105 Spitzer 
57502.709201 0.994839 0.003105 Spitzer 
57502.709224 1.002197 0.003105 Spitzer 
57502.709247 0.999986 0.003105 Spitzer 
57502.709270 0.993371 0.003105 Spitzer 
57502.709293 0.999499 0.003105 Spitzer 
57502.709317 0.998013 0.003105 Spitzer 
57502.709340 0.998983 0.003105 Spitzer 
57502.709363 1.001467 0.003105 Spitzer 
57502.709386 1.000575 0.003105 Spitzer 
57502.709409 1.000032 0.003105 Spitzer 
57502.709432 1.001664 0.003105 Spitzer 
57502.709455 1.002986 0.003105 Spitzer 
57502.709479 1.002413 0.003105 Spitzer 
57502.709502 0.997069 0.003105 Spitzer 
57502.709525 0.999995 0.003105 Spitzer 
57502.709548 0.997199 0.003105 Spitzer 
57502.709571 0.995625 0.003105 Spitzer 
57502.709594 0.999552 0.003105 Spitzer 
57502.709617 0.999298 0.003105 Spitzer 
57502.709641 1.000349 0.003105 Spitzer 
57502.709664 0.994105 0.003105 Spitzer 
57502.709687 0.996484 0.003105 Spitzer 
57502.709710 0.995764 0.003105 Spitzer 
57502.709733 0.998336 0.003105 Spitzer 
57502.709756 1.004443 0.003105 Spitzer 
57502.709780 1.001843 0.003105 Spitzer 
57502.709803 0.997100 0.003105 Spitzer 
57502.709826 1.003320 0.003105 Spitzer 
57502.709849 1.002763 0.003105 Spitzer 
57502.709872 1.008313 0.003105 Spitzer 
57502.709895 0.998906 0.003105 Spitzer 
57502.709918 0.997822 0.003105 Spitzer 
57502.709942 0.997950 0.003105 Spitzer 
57502.709965 0.995719 0.003105 Spitzer 
57502.709988 0.996133 0.003105 Spitzer 
57502.710011 1.000738 0.003105 Spitzer 
57502.710034 1.001182 0.003105 Spitzer 
57502.710057 1.001058 0.003105 Spitzer 
57502.710080 0.993381 0.003105 Spitzer 
57502.710104 0.997325 0.003105 Spitzer 
57502.710127 1.002778 0.003105 Spitzer 
57502.710150 1.000732 0.003105 Spitzer 
57502.710173 0.997756 0.003105 Spitzer 
57502.710196 1.004295 0.003105 Spitzer 
57502.710219 1.001106 0.003105 Spitzer 
57502.710242 1.005817 0.003105 Spitzer 
57502.710266 1.003192 0.003105 Spitzer 
57502.710289 0.999180 0.003105 Spitzer 
57502.710312 0.992509 0.003105 Spitzer 
57502.710353 0.992919 0.003105 Spitzer 
57502.710376 1.001463 0.003105 Spitzer 
57502.710399 0.997404 0.003105 Spitzer 
57502.710422 1.000535 0.003105 Spitzer 
57502.710445 1.002640 0.003105 Spitzer 
57502.710468 1.001442 0.003105 Spitzer 
57502.710492 0.999294 0.003105 Spitzer 
57502.710515 1.003900 0.003105 Spitzer 
57502.710538 0.997993 0.003105 Spitzer 
57502.710561 1.003371 0.003105 Spitzer 
57502.710584 1.001331 0.003105 Spitzer 
57502.710607 0.996394 0.003105 Spitzer 
57502.710630 0.998124 0.003105 Spitzer 
57502.710654 0.997548 0.003105 Spitzer 
57502.710677 1.006903 0.003105 Spitzer 
57502.710700 1.004966 0.003105 Spitzer 
57502.710723 0.999631 0.003105 Spitzer 
57502.710746 1.003106 0.003105 Spitzer 
57502.710769 0.995435 0.003105 Spitzer 
57502.710793 1.000712 0.003105 Spitzer 
57502.710816 1.002115 0.003105 Spitzer 
57502.710839 0.997748 0.003105 Spitzer 
57502.710862 0.998431 0.003105 Spitzer 
57502.710885 1.000121 0.003105 Spitzer 
57502.710908 1.003658 0.003105 Spitzer 
57502.710931 1.005639 0.003105 Spitzer 
57502.710955 0.998148 0.003105 Spitzer 
57502.710978 1.002144 0.003105 Spitzer 
57502.711001 0.994479 0.003105 Spitzer 
57502.711024 0.998626 0.003105 Spitzer 
57502.711047 0.998441 0.003105 Spitzer 
57502.711070 1.003720 0.003105 Spitzer 
57502.711093 1.000797 0.003105 Spitzer 
57502.711117 0.996873 0.003105 Spitzer 
57502.711140 0.995621 0.003105 Spitzer 
57502.711163 1.002887 0.003105 Spitzer 
57502.711186 0.995890 0.003105 Spitzer 
57502.711209 0.996660 0.003105 Spitzer 
57502.711232 0.993761 0.003105 Spitzer 
57502.711255 0.998679 0.003105 Spitzer 
57502.711279 0.995548 0.003105 Spitzer 
57502.711302 0.998003 0.003105 Spitzer 
57502.711325 1.002033 0.003105 Spitzer 
57502.711348 0.995266 0.003105 Spitzer 
57502.711371 1.000808 0.003105 Spitzer 
57502.711394 1.000093 0.003105 Spitzer 
57502.711418 1.003338 0.003105 Spitzer 
57502.711441 1.007262 0.003105 Spitzer 
57502.711464 0.996129 0.003105 Spitzer 
57502.711487 0.997565 0.003105 Spitzer 
57502.711510 1.000122 0.003105 Spitzer 
57502.711533 1.003392 0.003105 Spitzer 
57502.711556 1.000587 0.003105 Spitzer 
57502.711580 0.999219 0.003105 Spitzer 
57502.711603 0.996003 0.003105 Spitzer 
57502.711626 0.996516 0.003105 Spitzer 
57502.711649 1.001335 0.003105 Spitzer 
57502.711672 1.000236 0.003105 Spitzer 
57502.711695 1.005326 0.003105 Spitzer 
57502.711718 1.001450 0.003105 Spitzer 
57502.711742 1.003536 0.003105 Spitzer 
57502.711765 0.995705 0.003105 Spitzer 
57502.711788 0.999373 0.003105 Spitzer 
57502.711811 1.000349 0.003105 Spitzer 
57502.711849 0.987346 0.003105 Spitzer 
57502.711872 1.001875 0.003105 Spitzer 
57502.711895 1.003590 0.003105 Spitzer 
57502.711919 1.000684 0.003105 Spitzer 
57502.711942 1.002842 0.003105 Spitzer 
57502.711965 0.998157 0.003105 Spitzer 
57502.711988 1.003769 0.003105 Spitzer 
57502.712011 1.002041 0.003105 Spitzer 
57502.712034 1.002715 0.003105 Spitzer 
57502.712057 1.002723 0.003105 Spitzer 
57502.712081 1.003907 0.003105 Spitzer 
57502.712104 1.002557 0.003105 Spitzer 
57502.712127 1.000439 0.003105 Spitzer 
57502.712150 0.995816 0.003105 Spitzer 
57502.712173 0.998573 0.003105 Spitzer 
57502.712196 1.001451 0.003105 Spitzer 
57502.712219 0.997980 0.003105 Spitzer 
57502.712243 1.001558 0.003105 Spitzer 
57502.712266 0.998159 0.003105 Spitzer 
57502.712289 1.000951 0.003105 Spitzer 
57502.712312 0.995467 0.003105 Spitzer 
57502.712335 0.999121 0.003105 Spitzer 
57502.712358 0.993498 0.003105 Spitzer 
57502.712382 1.000322 0.003105 Spitzer 
57502.712405 0.999770 0.003105 Spitzer 
57502.712428 0.998654 0.003105 Spitzer 
57502.712451 0.999098 0.003105 Spitzer 
57502.712474 0.999624 0.003105 Spitzer 
57502.712497 0.996669 0.003105 Spitzer 
57502.712520 0.998282 0.003105 Spitzer 
57502.712544 1.000560 0.003105 Spitzer 
57502.712567 0.996550 0.003105 Spitzer 
57502.712590 1.001335 0.003105 Spitzer 
57502.712613 0.997108 0.003105 Spitzer 
57502.712636 1.001462 0.003105 Spitzer 
57502.712659 1.002470 0.003105 Spitzer 
57502.712682 0.996467 0.003105 Spitzer 
57502.712706 1.000957 0.003105 Spitzer 
57502.712729 0.998495 0.003105 Spitzer 
57502.712752 0.994528 0.003105 Spitzer 
57502.712775 1.002010 0.003105 Spitzer 
57502.712798 1.000854 0.003105 Spitzer 
57502.712821 0.997463 0.003105 Spitzer 
57502.712844 0.999295 0.003105 Spitzer 
57502.712868 0.996062 0.003105 Spitzer 
57502.712891 0.997279 0.003105 Spitzer 
57502.712914 0.999082 0.003105 Spitzer 
57502.712937 0.998554 0.003105 Spitzer 
57502.712960 0.998832 0.003105 Spitzer 
57502.712983 0.997985 0.003105 Spitzer 
57502.713007 1.001422 0.003105 Spitzer 
57502.713030 1.007103 0.003105 Spitzer 
57502.713053 1.000401 0.003105 Spitzer 
57502.713076 1.001887 0.003105 Spitzer 
57502.713099 1.003650 0.003105 Spitzer 
57502.713122 0.999437 0.003105 Spitzer 
57502.713145 1.000463 0.003105 Spitzer 
57502.713169 0.995735 0.003105 Spitzer 
57502.713192 1.000592 0.003105 Spitzer 
57502.713215 1.002490 0.003105 Spitzer 
57502.713238 0.999534 0.003105 Spitzer 
57502.713261 1.000521 0.003105 Spitzer 
57502.713284 1.002801 0.003105 Spitzer 
57502.713307 0.998556 0.003105 Spitzer 
57502.713347 0.989895 0.003105 Spitzer 
57502.713370 1.003785 0.003105 Spitzer 
57502.713393 0.999013 0.003105 Spitzer 
57502.713416 0.996486 0.003105 Spitzer 
57502.713439 0.997950 0.003105 Spitzer 
57502.713463 1.003556 0.003105 Spitzer 
57502.713486 1.004107 0.003105 Spitzer 
57502.713509 0.999122 0.003105 Spitzer 
57502.713532 0.990999 0.003105 Spitzer 
57502.713555 1.000647 0.003105 Spitzer 
57502.713578 1.003120 0.003105 Spitzer 
57502.713602 1.000918 0.003105 Spitzer 
57502.713625 1.002665 0.003105 Spitzer 
57502.713648 1.003748 0.003105 Spitzer 
57502.713671 1.002976 0.003105 Spitzer 
57502.713694 1.000033 0.003105 Spitzer 
57502.713717 0.999814 0.003105 Spitzer 
57502.713740 1.001782 0.003105 Spitzer 
57502.713764 0.996098 0.003105 Spitzer 
57502.713787 1.002132 0.003105 Spitzer 
57502.713810 1.001071 0.003105 Spitzer 
57502.713833 0.997167 0.003105 Spitzer 
57502.713856 1.000198 0.003105 Spitzer 
57502.713879 0.997200 0.003105 Spitzer 
57502.713902 0.998106 0.003105 Spitzer 
57502.713926 1.004464 0.003105 Spitzer 
57502.713949 1.000227 0.003105 Spitzer 
57502.713972 0.997416 0.003105 Spitzer 
57502.713995 1.003438 0.003105 Spitzer 
57502.714018 1.000354 0.003105 Spitzer 
57502.714041 0.996690 0.003105 Spitzer 
57502.714064 0.992611 0.003105 Spitzer 
57502.714088 0.997918 0.003105 Spitzer 
57502.714111 1.001529 0.003105 Spitzer 
57502.714134 0.998945 0.003105 Spitzer 
57502.714157 1.006996 0.003105 Spitzer 
57502.714180 0.997272 0.003105 Spitzer 
57502.714203 1.004584 0.003105 Spitzer 
57502.714227 0.997382 0.003105 Spitzer 
57502.714250 0.993701 0.003105 Spitzer 
57502.714273 0.998784 0.003105 Spitzer 
57502.714296 1.000139 0.003105 Spitzer 
57502.714319 1.000000 0.003105 Spitzer 
57502.714342 0.997506 0.003105 Spitzer 
57502.714365 1.000569 0.003105 Spitzer 
57502.714389 1.002056 0.003105 Spitzer 
57502.714412 0.997281 0.003105 Spitzer 
57502.714435 0.998740 0.003105 Spitzer 
57502.714458 0.998353 0.003105 Spitzer 
57502.714481 1.003113 0.003105 Spitzer 
57502.714504 0.999490 0.003105 Spitzer 
57502.714527 1.001942 0.003105 Spitzer 
57502.714551 1.000458 0.003105 Spitzer 
57502.714574 1.000346 0.003105 Spitzer 
57502.714597 1.002342 0.003105 Spitzer 
57502.714620 0.999573 0.003105 Spitzer 
57502.714643 0.997678 0.003105 Spitzer 
57502.714666 0.995070 0.003105 Spitzer 
57502.714689 1.001772 0.003105 Spitzer 
57502.714713 1.000292 0.003105 Spitzer 
57502.714736 0.997958 0.003105 Spitzer 
57502.714759 0.999676 0.003105 Spitzer 
57502.714782 1.005220 0.003105 Spitzer 
57502.714805 1.001004 0.003105 Spitzer 
57502.714845 0.995492 0.003105 Spitzer 
57502.714868 1.001024 0.003105 Spitzer 
57502.714891 1.000404 0.003105 Spitzer 
57502.714914 0.998186 0.003105 Spitzer 
57502.714937 1.000832 0.003105 Spitzer 
57502.714960 0.997907 0.003105 Spitzer 
57502.714984 1.003796 0.003105 Spitzer 
57502.715007 1.003817 0.003105 Spitzer 
57502.715030 0.999514 0.003105 Spitzer 
57502.715053 1.000978 0.003105 Spitzer 
57502.715076 1.000250 0.003105 Spitzer 
57502.715099 1.000477 0.003105 Spitzer 
57502.715122 0.997768 0.003105 Spitzer 
57502.715146 1.003557 0.003105 Spitzer 
57502.715169 0.994878 0.003105 Spitzer 
57502.715192 0.999150 0.003105 Spitzer 
57502.715215 1.003575 0.003105 Spitzer 
57502.715238 0.999192 0.003105 Spitzer 
57502.715261 0.997903 0.003105 Spitzer 
57502.715285 1.001000 0.003105 Spitzer 
57502.715308 0.991780 0.003105 Spitzer 
57502.715331 1.000354 0.003105 Spitzer 
57502.715354 1.000050 0.003105 Spitzer 
57502.715377 1.003129 0.003105 Spitzer 
57502.715400 1.001063 0.003105 Spitzer 
57502.715423 0.995931 0.003105 Spitzer 
57502.715447 1.000772 0.003105 Spitzer 
57502.715470 1.001429 0.003105 Spitzer 
57502.715493 0.998083 0.003105 Spitzer 
57502.715516 0.996850 0.003105 Spitzer 
57502.715539 0.999291 0.003105 Spitzer 
57502.715562 0.999533 0.003105 Spitzer 
57502.715585 1.000446 0.003105 Spitzer 
57502.715609 0.999898 0.003105 Spitzer 
57502.715632 1.003095 0.003105 Spitzer 
57502.715655 1.003265 0.003105 Spitzer 
57502.715678 0.997126 0.003105 Spitzer 
57502.715701 0.999744 0.003105 Spitzer 
57502.715724 0.998041 0.003105 Spitzer 
57502.715747 1.003763 0.003105 Spitzer 
57502.715771 0.997522 0.003105 Spitzer 
57502.715794 1.000429 0.003105 Spitzer 
57502.715817 1.001184 0.003105 Spitzer 
57502.715840 1.001679 0.003105 Spitzer 
57502.715863 0.998528 0.003105 Spitzer 
57502.715886 1.005615 0.003105 Spitzer 
57502.715910 1.005059 0.003105 Spitzer 
57502.715933 1.001324 0.003105 Spitzer 
57502.715956 1.006001 0.003105 Spitzer 
57502.715979 1.002308 0.003105 Spitzer 
57502.716002 1.002875 0.003105 Spitzer 
57502.716025 1.000456 0.003105 Spitzer 
57502.716048 1.002037 0.003105 Spitzer 
57502.716072 1.001318 0.003105 Spitzer 
57502.716095 1.000335 0.003105 Spitzer 
57502.716118 1.000857 0.003105 Spitzer 
57502.716141 1.002587 0.003105 Spitzer 
57502.716164 0.994385 0.003105 Spitzer 
57502.716187 1.006158 0.003105 Spitzer 
57502.716210 0.996374 0.003105 Spitzer 
57502.716234 1.004802 0.003105 Spitzer 
57502.716257 0.997304 0.003105 Spitzer 
57502.716280 0.997658 0.003105 Spitzer 
57502.716303 0.999551 0.003105 Spitzer 
57502.716342 0.992714 0.003105 Spitzer 
57502.716366 1.002866 0.003105 Spitzer 
57502.716389 1.004789 0.003105 Spitzer 
57502.716412 0.998585 0.003105 Spitzer 
57502.716435 1.002495 0.003105 Spitzer 
57502.716458 0.999975 0.003105 Spitzer 
57502.716481 0.997827 0.003105 Spitzer 
57502.716504 1.002190 0.003105 Spitzer 
57502.716528 0.997410 0.003105 Spitzer 
57502.716551 0.996124 0.003105 Spitzer 
57502.716574 1.000149 0.003105 Spitzer 
57502.716597 0.996671 0.003105 Spitzer 
57502.716620 0.997054 0.003105 Spitzer 
57502.716643 1.002154 0.003105 Spitzer 
57502.716666 0.998143 0.003105 Spitzer 
57502.716690 1.006254 0.003105 Spitzer 
57502.716713 1.000154 0.003105 Spitzer 
57502.716736 0.997909 0.003105 Spitzer 
57502.716759 0.996263 0.003105 Spitzer 
57502.716782 1.003669 0.003105 Spitzer 
57502.716805 1.000043 0.003105 Spitzer 
57502.716829 1.005717 0.003105 Spitzer 
57502.716852 1.002272 0.003105 Spitzer 
57502.716875 0.995163 0.003105 Spitzer 
57502.716898 1.002540 0.003105 Spitzer 
57502.716921 1.005132 0.003105 Spitzer 
57502.716944 1.002643 0.003105 Spitzer 
57502.716967 1.001473 0.003105 Spitzer 
57502.716991 1.000893 0.003105 Spitzer 
57502.717014 1.003507 0.003105 Spitzer 
57502.717037 0.999970 0.003105 Spitzer 
57502.717060 0.998465 0.003105 Spitzer 
57502.717083 1.001732 0.003105 Spitzer 
57502.717106 0.996697 0.003105 Spitzer 
57502.717129 1.004494 0.003105 Spitzer 
57502.717153 1.000172 0.003105 Spitzer 
57502.717176 1.002626 0.003105 Spitzer 
57502.717199 1.000338 0.003105 Spitzer 
57502.717222 1.002632 0.003105 Spitzer 
57502.717245 0.999904 0.003105 Spitzer 
57502.717268 1.000945 0.003105 Spitzer 
57502.717291 0.997094 0.003105 Spitzer 
57502.717315 0.996101 0.003105 Spitzer 
57502.717338 0.997101 0.003105 Spitzer 
57502.717361 1.002890 0.003105 Spitzer 
57502.717384 1.003688 0.003105 Spitzer 
57502.717407 1.001739 0.003105 Spitzer 
57502.717430 1.002394 0.003105 Spitzer 
57502.717454 1.001035 0.003105 Spitzer 
57502.717477 1.001272 0.003105 Spitzer 
57502.717500 1.003423 0.003105 Spitzer 
57502.717523 1.003281 0.003105 Spitzer 
57502.717546 0.999879 0.003105 Spitzer 
57502.717569 0.999705 0.003105 Spitzer 
57502.717592 0.997329 0.003105 Spitzer 
57502.717616 0.997898 0.003105 Spitzer 
57502.717639 0.997847 0.003105 Spitzer 
57502.717662 0.994129 0.003105 Spitzer 
57502.717685 1.002425 0.003105 Spitzer 
57502.717708 0.999832 0.003105 Spitzer 
57502.717731 1.003611 0.003105 Spitzer 
57502.717754 0.999256 0.003105 Spitzer 
57502.717778 0.999433 0.003105 Spitzer 
57502.717801 0.999281 0.003105 Spitzer 
57502.717841 0.990948 0.003105 Spitzer 
57502.717864 0.994257 0.003105 Spitzer 
57502.717887 1.003822 0.003105 Spitzer 
57502.717911 0.999434 0.003105 Spitzer 
57502.717934 1.002109 0.003105 Spitzer 
57502.717957 1.001380 0.003105 Spitzer 
57502.717980 0.999127 0.003105 Spitzer 
57502.718003 1.002585 0.003105 Spitzer 
57502.718026 0.998515 0.003105 Spitzer 
57502.718050 0.997916 0.003105 Spitzer 
57502.718073 1.000831 0.003105 Spitzer 
57502.718096 1.007988 0.003105 Spitzer 
57502.718119 0.996427 0.003105 Spitzer 
57502.718142 0.997200 0.003105 Spitzer 
57502.718165 0.999853 0.003105 Spitzer 
57502.718188 1.002430 0.003105 Spitzer 
57502.718212 0.997009 0.003105 Spitzer 
57502.718235 1.000772 0.003105 Spitzer 
57502.718258 1.001351 0.003105 Spitzer 
57502.718281 1.006269 0.003105 Spitzer 
57502.718304 0.996918 0.003105 Spitzer 
57502.718327 0.996577 0.003105 Spitzer 
57502.718350 0.997176 0.003105 Spitzer 
57502.718374 1.000716 0.003105 Spitzer 
57502.718397 1.004306 0.003105 Spitzer 
57502.718420 1.001314 0.003105 Spitzer 
57502.718443 0.999714 0.003105 Spitzer 
57502.718466 1.000158 0.003105 Spitzer 
57502.718489 1.006773 0.003105 Spitzer 
57502.718512 1.001291 0.003105 Spitzer 
57502.718536 1.000705 0.003105 Spitzer 
57502.718559 1.003599 0.003105 Spitzer 
57502.718582 1.000742 0.003105 Spitzer 
57502.718605 0.996272 0.003105 Spitzer 
57502.718628 1.003649 0.003105 Spitzer 
57502.718651 1.002240 0.003105 Spitzer 
57502.718675 0.992137 0.003105 Spitzer 
57502.718698 1.003536 0.003105 Spitzer 
57502.718721 0.999230 0.003105 Spitzer 
57502.718744 0.997024 0.003105 Spitzer 
57502.718767 0.998514 0.003105 Spitzer 
57502.718790 1.001112 0.003105 Spitzer 
57502.718813 0.999853 0.003105 Spitzer 
57502.718837 0.996685 0.003105 Spitzer 
57502.718860 1.001589 0.003105 Spitzer 
57502.718883 0.993709 0.003105 Spitzer 
57502.718906 1.003385 0.003105 Spitzer 
57502.718929 0.999697 0.003105 Spitzer 
57502.718952 0.997422 0.003105 Spitzer 
57502.718975 1.006569 0.003105 Spitzer 
57502.718999 1.005507 0.003105 Spitzer 
57502.719022 1.002217 0.003105 Spitzer 
57502.719045 1.001614 0.003105 Spitzer 
57502.719068 0.995678 0.003105 Spitzer 
57502.719091 0.999658 0.003105 Spitzer 
57502.719114 1.002725 0.003105 Spitzer 
57502.719137 0.999252 0.003105 Spitzer 
57502.719161 0.997049 0.003105 Spitzer 
57502.719184 1.001160 0.003105 Spitzer 
57502.719207 0.998682 0.003105 Spitzer 
57502.719230 1.001610 0.003105 Spitzer 
57502.719253 0.998861 0.003105 Spitzer 
57502.719276 1.001487 0.003105 Spitzer 
57502.719300 0.997404 0.003105 Spitzer 
57502.719339 0.988559 0.003105 Spitzer 
57502.719362 0.998138 0.003105 Spitzer 
57502.719385 1.003206 0.003105 Spitzer 
57502.719408 1.002846 0.003105 Spitzer 
57502.719431 1.005310 0.003105 Spitzer 
57502.719455 1.000613 0.003105 Spitzer 
57502.719478 1.004297 0.003105 Spitzer 
57502.719501 1.003608 0.003105 Spitzer 
57502.719524 1.002260 0.003105 Spitzer 
57502.719547 0.998514 0.003105 Spitzer 
57502.719570 0.999232 0.003105 Spitzer 
57502.719593 0.998485 0.003105 Spitzer 
57502.719617 1.001127 0.003105 Spitzer 
57502.719640 1.000182 0.003105 Spitzer 
57502.719663 1.001214 0.003105 Spitzer 
57502.719686 0.997465 0.003105 Spitzer 
57502.719709 0.999500 0.003105 Spitzer 
57502.719732 1.000933 0.003105 Spitzer 
57502.719755 1.002511 0.003105 Spitzer 
57502.719779 0.995550 0.003105 Spitzer 
57502.719802 1.000138 0.003105 Spitzer 
57502.719825 0.999865 0.003105 Spitzer 
57502.719848 0.994149 0.003105 Spitzer 
57502.719871 1.000006 0.003105 Spitzer 
57502.719894 0.995883 0.003105 Spitzer 
57502.719918 1.000828 0.003105 Spitzer 
57502.719941 1.007207 0.003105 Spitzer 
57502.719964 1.000608 0.003105 Spitzer 
57502.719987 1.001587 0.003105 Spitzer 
57502.720010 1.002663 0.003105 Spitzer 
57502.720033 0.999565 0.003105 Spitzer 
57502.720056 0.999565 0.003105 Spitzer 
57502.720080 1.000727 0.003105 Spitzer 
57502.720103 0.997483 0.003105 Spitzer 
57502.720126 1.003200 0.003105 Spitzer 
57502.720149 1.002796 0.003105 Spitzer 
57502.720172 0.997316 0.003105 Spitzer 
57502.720195 1.001460 0.003105 Spitzer 
57502.720218 0.996583 0.003105 Spitzer 
57502.720242 0.999360 0.003105 Spitzer 
57502.720265 1.000594 0.003105 Spitzer 
57502.720288 0.998592 0.003105 Spitzer 
57502.720311 1.001889 0.003105 Spitzer 
57502.720334 1.003266 0.003105 Spitzer 
57502.720357 0.995465 0.003105 Spitzer 
57502.720380 0.999622 0.003105 Spitzer 
57502.720404 1.001648 0.003105 Spitzer 
57502.720427 1.006426 0.003105 Spitzer 
57502.720450 0.999666 0.003105 Spitzer 
57502.720473 1.002556 0.003105 Spitzer 
57502.720496 0.997885 0.003105 Spitzer 
57502.720519 0.997714 0.003105 Spitzer 
57502.720543 0.996052 0.003105 Spitzer 
57502.720566 1.003277 0.003105 Spitzer 
57502.720589 1.004356 0.003105 Spitzer 
57502.720612 1.000112 0.003105 Spitzer 
57502.720635 0.993720 0.003105 Spitzer 
57502.720658 0.995795 0.003105 Spitzer 
57502.720681 1.011178 0.003105 Spitzer 
57502.720705 0.998374 0.003105 Spitzer 
57502.720728 0.999033 0.003105 Spitzer 
57502.720751 0.995981 0.003105 Spitzer 
57502.720774 0.998379 0.003105 Spitzer 
57502.720797 1.004460 0.003105 Spitzer 
57502.720836 0.989760 0.003105 Spitzer 
57502.720859 0.994220 0.003105 Spitzer 
57502.720882 1.003805 0.003105 Spitzer 
57502.720905 0.999096 0.003105 Spitzer 
57502.720928 0.999513 0.003105 Spitzer 
57502.720952 1.006208 0.003105 Spitzer 
57502.720975 1.001951 0.003105 Spitzer 
57502.720998 1.001322 0.003105 Spitzer 
57502.721021 0.997993 0.003105 Spitzer 
57502.721044 1.002685 0.003105 Spitzer 
57502.721067 0.996121 0.003105 Spitzer 
57502.721090 1.002832 0.003105 Spitzer 
57502.721114 1.001866 0.003105 Spitzer 
57502.721137 1.002782 0.003105 Spitzer 
57502.721160 0.999484 0.003105 Spitzer 
57502.721183 1.002296 0.003105 Spitzer 
57502.721206 1.007203 0.003105 Spitzer 
57502.721229 1.002273 0.003105 Spitzer 
57502.721252 0.997321 0.003105 Spitzer 
57502.721276 0.998664 0.003105 Spitzer 
57502.721299 0.999228 0.003105 Spitzer 
57502.721322 0.993411 0.003105 Spitzer 
57502.721345 1.002382 0.003105 Spitzer 
57502.721368 1.000273 0.003105 Spitzer 
57502.721391 0.998666 0.003105 Spitzer 
57502.721415 0.996653 0.003105 Spitzer 
57502.721438 1.005763 0.003105 Spitzer 
57502.721461 1.003346 0.003105 Spitzer 
57502.721484 0.999397 0.003105 Spitzer 
57502.721507 1.003109 0.003105 Spitzer 
57502.721530 0.998970 0.003105 Spitzer 
57502.721553 1.001216 0.003105 Spitzer 
57502.721577 0.996743 0.003105 Spitzer 
57502.721600 1.000979 0.003105 Spitzer 
57502.721623 1.001022 0.003105 Spitzer 
57502.721646 1.000286 0.003105 Spitzer 
57502.721669 0.999741 0.003105 Spitzer 
57502.721692 1.000152 0.003105 Spitzer 
57502.721715 0.999897 0.003105 Spitzer 
57502.721739 1.000029 0.003105 Spitzer 
57502.721762 0.996393 0.003105 Spitzer 
57502.721785 0.994890 0.003105 Spitzer 
57502.721808 0.992892 0.003105 Spitzer 
57502.721831 0.993461 0.003105 Spitzer 
57502.721854 1.002081 0.003105 Spitzer 
57502.721877 1.000952 0.003105 Spitzer 
57502.721901 0.998147 0.003105 Spitzer 
57502.721924 0.999096 0.003105 Spitzer 
57502.721947 0.995618 0.003105 Spitzer 
57502.721970 1.002374 0.003105 Spitzer 
57502.721993 0.997988 0.003105 Spitzer 
57502.722016 0.997697 0.003105 Spitzer 
57502.722040 0.995666 0.003105 Spitzer 
57502.722063 1.001425 0.003105 Spitzer 
57502.722086 1.001651 0.003105 Spitzer 
57502.722109 0.998853 0.003105 Spitzer 
57502.722132 1.001779 0.003105 Spitzer 
57502.722155 0.993631 0.003105 Spitzer 
57502.722178 1.000311 0.003105 Spitzer 
57502.722202 1.002462 0.003105 Spitzer 
57502.722225 1.002970 0.003105 Spitzer 
57502.722248 1.002706 0.003105 Spitzer 
57502.722271 1.001260 0.003105 Spitzer 
57502.722294 1.004575 0.003105 Spitzer 
57502.722334 0.987106 0.003105 Spitzer 
57502.722357 1.003996 0.003105 Spitzer 
57502.722380 0.999780 0.003105 Spitzer 
57502.722403 1.000914 0.003105 Spitzer 
57502.722426 0.996243 0.003105 Spitzer 
57502.722449 1.004049 0.003105 Spitzer 
57502.722473 0.993867 0.003105 Spitzer 
57502.722496 0.996362 0.003105 Spitzer 
57502.722519 0.998583 0.003105 Spitzer 
57502.722542 1.003337 0.003105 Spitzer 
57502.722565 1.004425 0.003105 Spitzer 
57502.722588 0.997097 0.003105 Spitzer 
57502.722611 1.005669 0.003105 Spitzer 
57502.722635 0.999019 0.003105 Spitzer 
57502.722658 1.000222 0.003105 Spitzer 
57502.722681 0.999987 0.003105 Spitzer 
57502.722704 0.999724 0.003105 Spitzer 
57502.722727 0.999414 0.003105 Spitzer 
57502.722750 0.996420 0.003105 Spitzer 
57502.722774 0.999197 0.003105 Spitzer 
57502.722797 1.002603 0.003105 Spitzer 
57502.722820 0.998074 0.003105 Spitzer 
57502.722843 0.996050 0.003105 Spitzer 
57502.722866 1.001917 0.003105 Spitzer 
57502.722889 1.000080 0.003105 Spitzer 
57502.722912 1.001183 0.003105 Spitzer 
57502.722936 1.002691 0.003105 Spitzer 
57502.722959 0.999759 0.003105 Spitzer 
57502.722982 0.992250 0.003105 Spitzer 
57502.723005 1.001783 0.003105 Spitzer 
57502.723028 0.998554 0.003105 Spitzer 
57502.723051 0.999906 0.003105 Spitzer 
57502.723074 0.999451 0.003105 Spitzer 
57502.723098 0.993985 0.003105 Spitzer 
57502.723121 0.996953 0.003105 Spitzer 
57502.723144 0.993722 0.003105 Spitzer 
57502.723167 0.997406 0.003105 Spitzer 
57502.723190 0.995448 0.003105 Spitzer 
57502.723213 1.001106 0.003105 Spitzer 
57502.723236 0.995161 0.003105 Spitzer 
57502.723260 0.999786 0.003105 Spitzer 
57502.723283 0.997825 0.003105 Spitzer 
57502.723306 0.998525 0.003105 Spitzer 
57502.723329 1.003151 0.003105 Spitzer 
57502.723352 1.002565 0.003105 Spitzer 
57502.723375 1.000650 0.003105 Spitzer 
57502.723399 1.000823 0.003105 Spitzer 
57502.723422 0.996797 0.003105 Spitzer 
57502.723445 1.003191 0.003105 Spitzer 
57502.723468 1.001049 0.003105 Spitzer 
57502.723491 1.000437 0.003105 Spitzer 
57502.723514 1.005191 0.003105 Spitzer 
57502.723537 0.999910 0.003105 Spitzer 
57502.723561 0.999435 0.003105 Spitzer 
57502.723584 0.996839 0.003105 Spitzer 
57502.723607 1.003102 0.003105 Spitzer 
57502.723630 0.997270 0.003105 Spitzer 
57502.723653 0.993415 0.003105 Spitzer 
57502.723676 0.997359 0.003105 Spitzer 
57502.723699 1.004626 0.003105 Spitzer 
57502.723723 1.000853 0.003105 Spitzer 
57502.723746 0.994566 0.003105 Spitzer 
57502.723769 1.000283 0.003105 Spitzer 
57502.723792 1.000682 0.003105 Spitzer 
57502.723831 0.993119 0.003105 Spitzer 
57502.723855 1.003881 0.003105 Spitzer 
57502.723878 0.995471 0.003105 Spitzer 
57502.723901 1.001968 0.003105 Spitzer 
57502.723924 0.999548 0.003105 Spitzer 
57502.723947 1.003406 0.003105 Spitzer 
57502.723970 0.999633 0.003105 Spitzer 
57502.723993 0.999935 0.003105 Spitzer 
57502.724017 0.998983 0.003105 Spitzer 
57502.724040 0.998766 0.003105 Spitzer 
57502.724063 0.996310 0.003105 Spitzer 
57502.724086 0.999717 0.003105 Spitzer 
57502.724109 1.001472 0.003105 Spitzer 
57502.724132 1.003894 0.003105 Spitzer 
57502.724155 0.996985 0.003105 Spitzer 
57502.724179 1.000043 0.003105 Spitzer 
57502.724202 1.002616 0.003105 Spitzer 
57502.724225 1.005288 0.003105 Spitzer 
57502.724248 0.997248 0.003105 Spitzer 
57502.724271 1.000634 0.003105 Spitzer 
57502.724294 1.001578 0.003105 Spitzer 
57502.724318 0.997703 0.003105 Spitzer 
57502.724341 1.007273 0.003105 Spitzer 
57502.724364 0.998844 0.003105 Spitzer 
57502.724387 0.997129 0.003105 Spitzer 
57502.724410 1.001734 0.003105 Spitzer 
57502.724433 1.003887 0.003105 Spitzer 
57502.724456 1.002188 0.003105 Spitzer 
57502.724480 1.006705 0.003105 Spitzer 
57502.724503 0.995637 0.003105 Spitzer 
57502.724526 0.997439 0.003105 Spitzer 
57502.724549 0.998113 0.003105 Spitzer 
57502.724572 1.001563 0.003105 Spitzer 
57502.724595 1.000637 0.003105 Spitzer 
57502.724618 1.004289 0.003105 Spitzer 
57502.724642 1.002316 0.003105 Spitzer 
57502.724665 0.995312 0.003105 Spitzer 
57502.724688 0.999117 0.003105 Spitzer 
57502.724711 1.002659 0.003105 Spitzer 
57502.724734 0.993876 0.003105 Spitzer 
57502.724757 0.997265 0.003105 Spitzer 
57502.724780 1.006237 0.003105 Spitzer 
57502.724804 0.999024 0.003105 Spitzer 
57502.724827 0.998040 0.003105 Spitzer 
57502.724850 1.001464 0.003105 Spitzer 
57502.724873 1.002072 0.003105 Spitzer 
57502.724896 0.997385 0.003105 Spitzer 
57502.724919 0.996036 0.003105 Spitzer 
57502.724943 0.997752 0.003105 Spitzer 
57502.724966 0.997466 0.003105 Spitzer 
57502.724989 1.003656 0.003105 Spitzer 
57502.725012 0.999887 0.003105 Spitzer 
57502.725035 0.996316 0.003105 Spitzer 
57502.725058 1.009078 0.003105 Spitzer 
57502.725081 1.000882 0.003105 Spitzer 
57502.725105 0.993456 0.003105 Spitzer 
57502.725128 0.998077 0.003105 Spitzer 
57502.725151 0.996635 0.003105 Spitzer 
57502.725174 1.001059 0.003105 Spitzer 
57502.725197 1.001510 0.003105 Spitzer 
57502.725220 1.003183 0.003105 Spitzer 
57502.725243 1.004330 0.003105 Spitzer 
57502.725267 0.999784 0.003105 Spitzer 
57502.725290 0.999451 0.003105 Spitzer 
57502.725330 0.993101 0.003105 Spitzer 
57502.725353 1.000982 0.003105 Spitzer 
57502.725376 0.995790 0.003105 Spitzer 
57502.725400 0.996514 0.003105 Spitzer 
57502.725423 1.001079 0.003105 Spitzer 
57502.725446 1.002906 0.003105 Spitzer 
57502.725469 1.001559 0.003105 Spitzer 
57502.725492 1.005186 0.003105 Spitzer 
57502.725515 0.999140 0.003105 Spitzer 
57502.725538 1.000580 0.003105 Spitzer 
57502.725562 0.995826 0.003105 Spitzer 
57502.725585 1.001653 0.003105 Spitzer 
57502.725608 1.002116 0.003105 Spitzer 
57502.725631 1.002315 0.003105 Spitzer 
57502.725654 1.000281 0.003105 Spitzer 
57502.725677 0.997443 0.003105 Spitzer 
57502.725700 1.001956 0.003105 Spitzer 
57502.725724 1.000428 0.003105 Spitzer 
57502.725747 0.997334 0.003105 Spitzer 
57502.725770 0.997745 0.003105 Spitzer 
57502.725793 1.005028 0.003105 Spitzer 
57502.725816 1.004167 0.003105 Spitzer 
57502.725839 0.999152 0.003105 Spitzer 
57502.725863 0.998023 0.003105 Spitzer 
57502.725886 1.000976 0.003105 Spitzer 
57502.725909 0.997619 0.003105 Spitzer 
57502.725932 1.000465 0.003105 Spitzer 
57502.725955 0.994753 0.003105 Spitzer 
57502.725978 1.001061 0.003105 Spitzer 
57502.726001 1.003414 0.003105 Spitzer 
57502.726025 1.004113 0.003105 Spitzer 
57502.726048 1.001639 0.003105 Spitzer 
57502.726071 1.003023 0.003105 Spitzer 
57502.726094 0.999060 0.003105 Spitzer 
57502.726117 1.001319 0.003105 Spitzer 
57502.726140 0.995137 0.003105 Spitzer 
57502.726163 0.996510 0.003105 Spitzer 
57502.726187 0.996716 0.003105 Spitzer 
57502.726210 1.006440 0.003105 Spitzer 
57502.726233 1.003142 0.003105 Spitzer 
57502.726256 1.003253 0.003105 Spitzer 
57502.726279 1.000846 0.003105 Spitzer 
57502.726302 0.996891 0.003105 Spitzer 
57502.726325 0.998447 0.003105 Spitzer 
57502.726349 1.000252 0.003105 Spitzer 
57502.726372 0.999116 0.003105 Spitzer 
57502.726395 1.001389 0.003105 Spitzer 
57502.726418 1.003101 0.003105 Spitzer 
57502.726441 0.996833 0.003105 Spitzer 
57502.726464 1.003491 0.003105 Spitzer 
57502.726488 0.997359 0.003105 Spitzer 
57502.726511 1.000081 0.003105 Spitzer 
57502.726534 0.999280 0.003105 Spitzer 
57502.726557 1.002376 0.003105 Spitzer 
57502.726580 0.999203 0.003105 Spitzer 
57502.726603 0.998575 0.003105 Spitzer 
57502.726626 1.000331 0.003105 Spitzer 
57502.726650 1.000919 0.003105 Spitzer 
57502.726673 0.996139 0.003105 Spitzer 
57502.726696 0.999868 0.003105 Spitzer 
57502.726719 1.004417 0.003105 Spitzer 
57502.726742 0.998371 0.003105 Spitzer 
57502.726765 0.997260 0.003105 Spitzer 
57502.726788 1.006169 0.003105 Spitzer 
57502.726827 0.988248 0.003105 Spitzer 
57502.726850 0.999443 0.003105 Spitzer 
57502.726873 0.995482 0.003105 Spitzer 
57502.726896 0.996876 0.003105 Spitzer 
57502.726919 1.000070 0.003105 Spitzer 
57502.726943 0.997791 0.003105 Spitzer 
57502.726966 0.997176 0.003105 Spitzer 
57502.726989 1.004779 0.003105 Spitzer 
57502.727012 0.999626 0.003105 Spitzer 
57502.727035 0.994744 0.003105 Spitzer 
57502.727058 1.001061 0.003105 Spitzer 
57502.727082 1.001168 0.003105 Spitzer 
57502.727105 0.999773 0.003105 Spitzer 
57502.727128 0.994167 0.003105 Spitzer 
57502.727151 0.999938 0.003105 Spitzer 
57502.727174 0.998693 0.003105 Spitzer 
57502.727197 0.998639 0.003105 Spitzer 
57502.727220 0.999989 0.003105 Spitzer 
57502.727244 0.997967 0.003105 Spitzer 
57502.727267 0.997837 0.003105 Spitzer 
57502.727290 0.996114 0.003105 Spitzer 
57502.727313 1.000244 0.003105 Spitzer 
57502.727336 1.001574 0.003105 Spitzer 
57502.727359 0.998747 0.003105 Spitzer 
57502.727382 1.000080 0.003105 Spitzer 
57502.727406 1.000675 0.003105 Spitzer 
57502.727429 0.997906 0.003105 Spitzer 
57502.727452 0.999110 0.003105 Spitzer 
57502.727475 1.000354 0.003105 Spitzer 
57502.727498 1.000014 0.003105 Spitzer 
57502.727521 0.997739 0.003105 Spitzer 
57502.727544 0.999114 0.003105 Spitzer 
57502.727568 0.997262 0.003105 Spitzer 
57502.727591 1.001319 0.003105 Spitzer 
57502.727614 1.005393 0.003105 Spitzer 
57502.727637 1.000840 0.003105 Spitzer 
57502.727660 0.999223 0.003105 Spitzer 
57502.727683 1.003197 0.003105 Spitzer 
57502.727707 1.002666 0.003105 Spitzer 
57502.727730 0.997194 0.003105 Spitzer 
57502.727753 1.000816 0.003105 Spitzer 
57502.727776 1.003078 0.003105 Spitzer 
57502.727799 1.003447 0.003105 Spitzer 
57502.727822 0.995771 0.003105 Spitzer 
57502.727845 1.007372 0.003105 Spitzer 
57502.727869 0.996493 0.003105 Spitzer 
57502.727892 0.995337 0.003105 Spitzer 
57502.727915 0.995696 0.003105 Spitzer 
57502.727938 0.994577 0.003105 Spitzer 
57502.727961 0.999601 0.003105 Spitzer 
57502.727984 1.002274 0.003105 Spitzer 
57502.728007 0.998458 0.003105 Spitzer 
57502.728031 1.001967 0.003105 Spitzer 
57502.728054 0.999907 0.003105 Spitzer 
57502.728077 1.001026 0.003105 Spitzer 
57502.728100 0.997359 0.003105 Spitzer 
57502.728123 0.999389 0.003105 Spitzer 
57502.728146 0.994358 0.003105 Spitzer 
57502.728169 0.999576 0.003105 Spitzer 
57502.728193 1.002577 0.003105 Spitzer 
57502.728216 0.998060 0.003105 Spitzer 
57502.728239 1.002164 0.003105 Spitzer 
57502.728262 0.994941 0.003105 Spitzer 
57502.728285 1.005769 0.003105 Spitzer 
57502.728324 0.997432 0.003105 Spitzer 
57502.728348 0.997281 0.003105 Spitzer 
57502.728371 0.995467 0.003105 Spitzer 
57502.728394 0.997856 0.003105 Spitzer 
57502.728417 1.000532 0.003105 Spitzer 
57502.728440 1.002682 0.003105 Spitzer 
57502.728463 0.999821 0.003105 Spitzer 
57502.728487 1.000931 0.003105 Spitzer 
57502.728510 1.001985 0.003105 Spitzer 
57502.728533 1.000237 0.003105 Spitzer 
57502.728556 1.000271 0.003105 Spitzer 
57502.728579 1.001845 0.003105 Spitzer 
57502.728602 1.000474 0.003105 Spitzer 
57502.728625 0.998921 0.003105 Spitzer 
57502.728649 0.999629 0.003105 Spitzer 
57502.728672 0.997425 0.003105 Spitzer 
57502.728695 1.004030 0.003105 Spitzer 
57502.728718 1.001667 0.003105 Spitzer 
57502.728741 0.997505 0.003105 Spitzer 
57502.728764 0.996476 0.003105 Spitzer 
57502.728787 1.000588 0.003105 Spitzer 
57502.728811 0.998074 0.003105 Spitzer 
57502.728834 1.003381 0.003105 Spitzer 
57502.728857 0.998399 0.003105 Spitzer 
57502.728880 0.995291 0.003105 Spitzer 
57502.728903 0.999411 0.003105 Spitzer 
57502.728926 1.004845 0.003105 Spitzer 
57502.728950 1.000837 0.003105 Spitzer 
57502.728973 1.000102 0.003105 Spitzer 
57502.728996 0.997688 0.003105 Spitzer 
57502.729019 1.000981 0.003105 Spitzer 
57502.729042 0.998429 0.003105 Spitzer 
57502.729065 1.001366 0.003105 Spitzer 
57502.729088 1.001850 0.003105 Spitzer 
57502.729112 1.002267 0.003105 Spitzer 
57502.729135 1.001623 0.003105 Spitzer 
57502.729158 0.999567 0.003105 Spitzer 
57502.729181 1.001014 0.003105 Spitzer 
57502.729204 0.994763 0.003105 Spitzer 
57502.729227 1.002203 0.003105 Spitzer 
57502.729250 0.998914 0.003105 Spitzer 
57502.729274 0.998206 0.003105 Spitzer 
57502.729297 1.001917 0.003105 Spitzer 
57502.729320 0.996376 0.003105 Spitzer 
57502.729343 0.999723 0.003105 Spitzer 
57502.729366 0.996221 0.003105 Spitzer 
57502.729389 0.999973 0.003105 Spitzer 
57502.729412 0.995815 0.003105 Spitzer 
57502.729436 1.001863 0.003105 Spitzer 
57502.729459 1.004271 0.003105 Spitzer 
57502.729482 1.000280 0.003105 Spitzer 
57502.729505 0.997248 0.003105 Spitzer 
57502.729528 1.004523 0.003105 Spitzer 
57502.729551 1.001731 0.003105 Spitzer 
57502.729575 0.997763 0.003105 Spitzer 
57502.729598 1.002314 0.003105 Spitzer 
57502.729621 1.002929 0.003105 Spitzer 
57502.729644 0.997125 0.003105 Spitzer 
57502.729667 0.999690 0.003105 Spitzer 
57502.729690 0.999099 0.003105 Spitzer 
57502.729713 0.998902 0.003105 Spitzer 
57502.729737 0.996443 0.003105 Spitzer 
57502.729760 1.004443 0.003105 Spitzer 
57502.729783 1.001705 0.003105 Spitzer 
57502.729822 0.993475 0.003105 Spitzer 
57502.729846 0.996888 0.003105 Spitzer 
57502.729869 1.006035 0.003105 Spitzer 
57502.729892 0.998920 0.003105 Spitzer 
57502.729915 1.002575 0.003105 Spitzer 
57502.729938 0.997885 0.003105 Spitzer 
57502.729961 1.003665 0.003105 Spitzer 
57502.729984 1.001053 0.003105 Spitzer 
57502.730008 0.999905 0.003105 Spitzer 
57502.730031 0.997487 0.003105 Spitzer 
57502.730054 0.997367 0.003105 Spitzer 
57502.730077 0.997098 0.003105 Spitzer 
57502.730100 0.995398 0.003105 Spitzer 
57502.730123 0.997078 0.003105 Spitzer 
57502.730146 1.001862 0.003105 Spitzer 
57502.730170 0.996989 0.003105 Spitzer 
57502.730193 0.998070 0.003105 Spitzer 
57502.730216 0.999066 0.003105 Spitzer 
57502.730239 1.004921 0.003105 Spitzer 
57502.730262 0.997881 0.003105 Spitzer 
57502.730285 0.996590 0.003105 Spitzer 
57502.730309 1.001951 0.003105 Spitzer 
57502.730332 0.996138 0.003105 Spitzer 
57502.730355 0.997513 0.003105 Spitzer 
57502.730378 1.000560 0.003105 Spitzer 
57502.730401 0.995320 0.003105 Spitzer 
57502.730424 1.001340 0.003105 Spitzer 
57502.730447 0.996581 0.003105 Spitzer 
57502.730471 1.001287 0.003105 Spitzer 
57502.730494 1.004674 0.003105 Spitzer 
57502.730517 1.000577 0.003105 Spitzer 
57502.730540 0.998509 0.003105 Spitzer 
57502.730563 1.001938 0.003105 Spitzer 
57502.730586 0.998166 0.003105 Spitzer 
57502.730609 0.996310 0.003105 Spitzer 
57502.730633 0.998214 0.003105 Spitzer 
57502.730656 0.994356 0.003105 Spitzer 
57502.730679 1.000237 0.003105 Spitzer 
57502.730702 0.998062 0.003105 Spitzer 
57502.730748 1.004591 0.003105 Spitzer 
57502.730771 1.002039 0.003105 Spitzer 
57502.730795 1.005608 0.003105 Spitzer 
57502.730818 0.994738 0.003105 Spitzer 
57502.730841 1.006241 0.003105 Spitzer 
57502.730864 1.000539 0.003105 Spitzer 
57502.730887 0.995591 0.003105 Spitzer 
57502.730910 1.000928 0.003105 Spitzer 
57502.730934 0.998529 0.003105 Spitzer 
57502.730957 0.999470 0.003105 Spitzer 
57502.730980 1.001375 0.003105 Spitzer 
57502.731003 1.002179 0.003105 Spitzer 
57502.731026 1.002281 0.003105 Spitzer 
57502.731049 1.004863 0.003105 Spitzer 
57502.731072 1.001218 0.003105 Spitzer 
57502.731096 1.002124 0.003105 Spitzer 
57502.731119 1.003874 0.003105 Spitzer 
57502.731142 0.998888 0.003105 Spitzer 
57502.731165 1.001643 0.003105 Spitzer 
57502.731188 1.000086 0.003105 Spitzer 
57502.731211 0.998398 0.003105 Spitzer 
57502.731234 1.000709 0.003105 Spitzer 
57502.731258 0.999383 0.003105 Spitzer 
57502.731281 1.005705 0.003105 Spitzer 
57502.731320 0.991915 0.003105 Spitzer 
57502.731343 1.002897 0.003105 Spitzer 
57502.731366 1.004489 0.003105 Spitzer 
57502.731390 0.999068 0.003105 Spitzer 
57502.731413 1.000226 0.003105 Spitzer 
57502.731436 1.000670 0.003105 Spitzer 
57502.731459 0.995677 0.003105 Spitzer 
57502.731482 0.998468 0.003105 Spitzer 
57502.731505 0.999790 0.003105 Spitzer 
57502.731529 1.002239 0.003105 Spitzer 
57502.731552 0.999169 0.003105 Spitzer 
57502.731575 0.999736 0.003105 Spitzer 
57502.731598 1.004683 0.003105 Spitzer 
57502.731621 0.999476 0.003105 Spitzer 
57502.731644 1.001364 0.003105 Spitzer 
57502.731667 0.998777 0.003105 Spitzer 
57502.731691 1.003022 0.003105 Spitzer 
57502.731714 1.001021 0.003105 Spitzer 
57502.731737 0.996217 0.003105 Spitzer 
57502.731760 1.003965 0.003105 Spitzer 
57502.731783 1.000795 0.003105 Spitzer 
57502.731806 1.001912 0.003105 Spitzer 
57502.731829 1.005399 0.003105 Spitzer 
57502.731853 0.997856 0.003105 Spitzer 
57502.731876 0.999036 0.003105 Spitzer 
57502.731899 1.003085 0.003105 Spitzer 
57502.731922 1.000000 0.003105 Spitzer 
57502.731945 1.000246 0.003105 Spitzer 
57502.731968 0.999318 0.003105 Spitzer 
57502.731991 0.997390 0.003105 Spitzer 
57502.732015 0.998934 0.003105 Spitzer 
57502.732038 1.002564 0.003105 Spitzer 
57502.732061 0.998989 0.003105 Spitzer 
57502.732084 0.999670 0.003105 Spitzer 
57502.732107 0.999583 0.003105 Spitzer 
57502.732130 0.998900 0.003105 Spitzer 
57502.732154 0.993073 0.003105 Spitzer 
57502.732177 1.002752 0.003105 Spitzer 
57502.732200 1.003852 0.003105 Spitzer 
57502.732223 0.998598 0.003105 Spitzer 
57502.732246 1.002466 0.003105 Spitzer 
57502.732269 0.994368 0.003105 Spitzer 
57502.732292 1.000454 0.003105 Spitzer 
57502.732316 1.001888 0.003105 Spitzer 
57502.732339 0.996211 0.003105 Spitzer 
57502.732362 1.000120 0.003105 Spitzer 
57502.732385 1.002092 0.003105 Spitzer 
57502.732408 1.001579 0.003105 Spitzer 
57502.732431 0.995326 0.003105 Spitzer 
57502.732454 1.001125 0.003105 Spitzer 
57502.732478 1.002071 0.003105 Spitzer 
57502.732501 0.997289 0.003105 Spitzer 
57502.732524 0.998476 0.003105 Spitzer 
57502.732547 0.996550 0.003105 Spitzer 
57502.732570 0.998640 0.003105 Spitzer 
57502.732593 0.996951 0.003105 Spitzer 
57502.732616 0.997622 0.003105 Spitzer 
57502.732640 1.004667 0.003105 Spitzer 
57502.732663 0.997384 0.003105 Spitzer 
57502.732686 0.999383 0.003105 Spitzer 
57502.732709 1.001819 0.003105 Spitzer 
57502.732732 0.998989 0.003105 Spitzer 
57502.732755 1.002508 0.003105 Spitzer 
57502.732779 0.994614 0.003105 Spitzer 
57502.732819 0.990100 0.003105 Spitzer 
57502.732842 0.999589 0.003105 Spitzer 
57502.732865 0.999626 0.003105 Spitzer 
57502.732888 1.000409 0.003105 Spitzer 
57502.732911 1.001148 0.003105 Spitzer 
57502.732935 1.003737 0.003105 Spitzer 
57502.732958 1.002965 0.003105 Spitzer 
57502.732981 1.001984 0.003105 Spitzer 
57502.733004 0.993291 0.003105 Spitzer 
57502.733027 0.996714 0.003105 Spitzer 
57502.733050 0.999001 0.003105 Spitzer 
57502.733074 0.999037 0.003105 Spitzer 
57502.733097 1.001775 0.003105 Spitzer 
57502.733120 1.002605 0.003105 Spitzer 
57502.733143 0.995892 0.003105 Spitzer 
57502.733166 0.997990 0.003105 Spitzer 
57502.733189 1.000741 0.003105 Spitzer 
57502.733212 1.002329 0.003105 Spitzer 
57502.733236 1.001065 0.003105 Spitzer 
57502.733259 0.997537 0.003105 Spitzer 
57502.733282 0.998534 0.003105 Spitzer 
57502.733305 1.000023 0.003105 Spitzer 
57502.733328 1.002205 0.003105 Spitzer 
57502.733351 1.001037 0.003105 Spitzer 
57502.733374 0.995283 0.003105 Spitzer 
57502.733398 0.996320 0.003105 Spitzer 
57502.733421 0.999429 0.003105 Spitzer 
57502.733444 1.000878 0.003105 Spitzer 
57502.733467 0.999161 0.003105 Spitzer 
57502.733490 1.000096 0.003105 Spitzer 
57502.733513 1.000235 0.003105 Spitzer 
57502.733536 1.000364 0.003105 Spitzer 
57502.733560 0.999658 0.003105 Spitzer 
57502.733583 1.000068 0.003105 Spitzer 
57502.733606 0.994808 0.003105 Spitzer 
57502.733629 1.005369 0.003105 Spitzer 
57502.733652 1.000886 0.003105 Spitzer 
57502.733675 0.998394 0.003105 Spitzer 
57502.733699 0.998688 0.003105 Spitzer 
57502.733722 1.005677 0.003105 Spitzer 
57502.733745 1.000144 0.003105 Spitzer 
57502.733768 1.000150 0.003105 Spitzer 
57502.733791 1.000478 0.003105 Spitzer 
57502.733814 0.998854 0.003105 Spitzer 
57502.733837 1.001511 0.003105 Spitzer 
57502.733861 0.998297 0.003105 Spitzer 
57502.733884 0.994050 0.003105 Spitzer 
57502.733907 0.998201 0.003105 Spitzer 
57502.733930 0.996903 0.003105 Spitzer 
57502.733953 1.002481 0.003105 Spitzer 
57502.733976 1.003093 0.003105 Spitzer 
57502.733999 1.003238 0.003105 Spitzer 
57502.734023 1.003096 0.003105 Spitzer 
57502.734046 1.000575 0.003105 Spitzer 
57502.734069 0.994279 0.003105 Spitzer 
57502.734092 0.998798 0.003105 Spitzer 
57502.734115 1.007487 0.003105 Spitzer 
57502.734138 0.997229 0.003105 Spitzer 
57502.734161 0.999163 0.003105 Spitzer 
57502.734185 0.999173 0.003105 Spitzer 
57502.734208 0.999905 0.003105 Spitzer 
57502.734231 1.003770 0.003105 Spitzer 
57502.734254 0.998700 0.003105 Spitzer 
57502.734277 1.004581 0.003105 Spitzer 
57502.734316 0.999798 0.003105 Spitzer 
57502.734339 0.994485 0.003105 Spitzer 
57502.734362 1.000136 0.003105 Spitzer 
57502.734385 1.006571 0.003105 Spitzer 
57502.734408 1.000608 0.003105 Spitzer 
57502.734431 1.000828 0.003105 Spitzer 
57502.734454 0.997093 0.003105 Spitzer 
57502.734478 1.002726 0.003105 Spitzer 
57502.734501 0.998306 0.003105 Spitzer 
57502.734524 0.994505 0.003105 Spitzer 
57502.734547 1.004194 0.003105 Spitzer 
57502.734570 1.000339 0.003105 Spitzer 
57502.734593 1.001665 0.003105 Spitzer 
57502.734617 0.997519 0.003105 Spitzer 
57502.734640 0.999523 0.003105 Spitzer 
57502.734663 0.999013 0.003105 Spitzer 
57502.734686 0.996485 0.003105 Spitzer 
57502.734709 1.000682 0.003105 Spitzer 
57502.734732 1.002497 0.003105 Spitzer 
57502.734755 1.005972 0.003105 Spitzer 
57502.734779 0.999928 0.003105 Spitzer 
57502.734802 0.997554 0.003105 Spitzer 
57502.734825 0.994944 0.003105 Spitzer 
57502.734848 1.000336 0.003105 Spitzer 
57502.734871 1.001157 0.003105 Spitzer 
57502.734894 0.999990 0.003105 Spitzer 
57502.734917 0.999060 0.003105 Spitzer 
57502.734941 1.001198 0.003105 Spitzer 
57502.734964 1.000086 0.003105 Spitzer 
57502.734987 0.999869 0.003105 Spitzer 
57502.735010 0.998249 0.003105 Spitzer 
57502.735033 1.004110 0.003105 Spitzer 
57502.735056 1.000645 0.003105 Spitzer 
57502.735079 1.002091 0.003105 Spitzer 
57502.735103 0.997186 0.003105 Spitzer 
57502.735126 0.999476 0.003105 Spitzer 
57502.735149 1.001332 0.003105 Spitzer 
57502.735172 0.999871 0.003105 Spitzer 
57502.735195 0.998623 0.003105 Spitzer 
57502.735218 0.999681 0.003105 Spitzer 
57502.735242 0.999245 0.003105 Spitzer 
57502.735265 1.000715 0.003105 Spitzer 
57502.735288 0.997887 0.003105 Spitzer 
57502.735311 1.001596 0.003105 Spitzer 
57502.735334 0.998131 0.003105 Spitzer 
57502.735357 1.000647 0.003105 Spitzer 
57502.735380 0.996597 0.003105 Spitzer 
57502.735404 0.997467 0.003105 Spitzer 
57502.735427 0.998393 0.003105 Spitzer 
57502.735450 1.002783 0.003105 Spitzer 
57502.735473 1.002599 0.003105 Spitzer 
57502.735496 1.006342 0.003105 Spitzer 
57502.735519 0.995917 0.003105 Spitzer 
57502.735542 0.998508 0.003105 Spitzer 
57502.735566 1.001628 0.003105 Spitzer 
57502.735589 0.994050 0.003105 Spitzer 
57502.735612 0.999259 0.003105 Spitzer 
57502.735635 1.002094 0.003105 Spitzer 
57502.735658 0.998244 0.003105 Spitzer 
57502.735681 0.991980 0.003105 Spitzer 
57502.735704 1.003794 0.003105 Spitzer 
57502.735728 0.998251 0.003105 Spitzer 
57502.735751 1.000305 0.003105 Spitzer 
57502.735774 0.994530 0.003105 Spitzer 
57502.735813 0.991230 0.003105 Spitzer 
57502.735837 0.997291 0.003105 Spitzer 
57502.735860 1.002078 0.003105 Spitzer 
57502.735883 1.000414 0.003105 Spitzer 
57502.735906 1.001832 0.003105 Spitzer 
57502.735929 1.004055 0.003105 Spitzer 
57502.735952 0.994533 0.003105 Spitzer 
57502.735975 1.001905 0.003105 Spitzer 
57502.735999 1.000963 0.003105 Spitzer 
57502.736022 1.004342 0.003105 Spitzer 
57502.736045 0.997457 0.003105 Spitzer 
57502.736068 1.004206 0.003105 Spitzer 
57502.736091 1.001308 0.003105 Spitzer 
57502.736114 1.001099 0.003105 Spitzer 
57502.736137 1.000410 0.003105 Spitzer 
57502.736161 1.004278 0.003105 Spitzer 
57502.736184 1.005301 0.003105 Spitzer 
57502.736207 0.996185 0.003105 Spitzer 
57502.736230 1.003891 0.003105 Spitzer 
57502.736253 1.002877 0.003105 Spitzer 
57502.736276 1.006124 0.003105 Spitzer 
57502.736300 0.998500 0.003105 Spitzer 
57502.736323 1.001397 0.003105 Spitzer 
57502.736346 1.003006 0.003105 Spitzer 
57502.736369 0.997748 0.003105 Spitzer 
57502.736392 0.999736 0.003105 Spitzer 
57502.736415 0.998702 0.003105 Spitzer 
57502.736438 0.999942 0.003105 Spitzer 
57502.736462 1.001733 0.003105 Spitzer 
57502.736485 1.000822 0.003105 Spitzer 
57502.736508 1.001385 0.003105 Spitzer 
57502.736531 1.001352 0.003105 Spitzer 
57502.736554 0.999955 0.003105 Spitzer 
57502.736577 0.997581 0.003105 Spitzer 
57502.736600 0.998269 0.003105 Spitzer 
57502.736624 0.995135 0.003105 Spitzer 
57502.736647 1.000912 0.003105 Spitzer 
57502.736670 1.001964 0.003105 Spitzer 
57502.736693 0.996741 0.003105 Spitzer 
57502.736716 0.997060 0.003105 Spitzer 
57502.736739 0.995814 0.003105 Spitzer 
57502.736762 1.000434 0.003105 Spitzer 
57502.736786 1.004630 0.003105 Spitzer 
57502.736809 0.999572 0.003105 Spitzer 
57502.736832 1.000333 0.003105 Spitzer 
57502.736855 1.002523 0.003105 Spitzer 
57502.736878 0.996919 0.003105 Spitzer 
57502.736901 1.003354 0.003105 Spitzer 
57502.736925 0.996487 0.003105 Spitzer 
57502.736948 1.003431 0.003105 Spitzer 
57502.736971 1.000114 0.003105 Spitzer 
57502.736994 1.001474 0.003105 Spitzer 
57502.737017 0.996549 0.003105 Spitzer 
57502.737040 0.993819 0.003105 Spitzer 
57502.737063 1.002040 0.003105 Spitzer 
57502.737087 0.999693 0.003105 Spitzer 
57502.737110 0.995056 0.003105 Spitzer 
57502.737133 0.995770 0.003105 Spitzer 
57502.737156 1.005313 0.003105 Spitzer 
57502.737179 1.006645 0.003105 Spitzer 
57502.737202 0.998349 0.003105 Spitzer 
57502.737225 1.000686 0.003105 Spitzer 
57502.737249 1.000307 0.003105 Spitzer 
57502.737272 0.998065 0.003105 Spitzer 
57502.737311 0.987002 0.003105 Spitzer 
57502.737334 0.999646 0.003105 Spitzer 
57502.737357 1.001551 0.003105 Spitzer 
57502.737381 0.999260 0.003105 Spitzer 
57502.737404 0.999883 0.003105 Spitzer 
57502.737427 0.996702 0.003105 Spitzer 
57502.737450 1.002493 0.003105 Spitzer 
57502.737473 1.002657 0.003105 Spitzer 
57502.737496 0.997895 0.003105 Spitzer 
57502.737520 1.001300 0.003105 Spitzer 
57502.737543 1.000798 0.003105 Spitzer 
57502.737566 0.996098 0.003105 Spitzer 
57502.737589 0.995397 0.003105 Spitzer 
57502.737612 0.999234 0.003105 Spitzer 
57502.737635 0.992182 0.003105 Spitzer 
57502.737658 0.996655 0.003105 Spitzer 
57502.737682 0.996088 0.003105 Spitzer 
57502.737705 1.003290 0.003105 Spitzer 
57502.737728 1.000345 0.003105 Spitzer 
57502.737751 0.995312 0.003105 Spitzer 
57502.737774 0.998889 0.003105 Spitzer 
57502.737797 0.997539 0.003105 Spitzer 
57502.737820 0.997811 0.003105 Spitzer 
57502.737844 1.002439 0.003105 Spitzer 
57502.737867 0.993831 0.003105 Spitzer 
57502.737890 0.997295 0.003105 Spitzer 
57502.737913 0.994168 0.003105 Spitzer 
57502.737936 0.999512 0.003105 Spitzer 
57502.737959 0.999354 0.003105 Spitzer 
57502.737982 1.000896 0.003105 Spitzer 
57502.738006 0.999113 0.003105 Spitzer 
57502.738029 0.999372 0.003105 Spitzer 
57502.738052 0.999862 0.003105 Spitzer 
57502.738075 1.000365 0.003105 Spitzer 
57502.738098 1.003041 0.003105 Spitzer 
57502.738121 1.001325 0.003105 Spitzer 
57502.738145 0.999627 0.003105 Spitzer 
57502.738168 1.006209 0.003105 Spitzer 
57502.738191 1.000745 0.003105 Spitzer 
57502.738214 0.997150 0.003105 Spitzer 
57502.738237 1.004708 0.003105 Spitzer 
57502.738260 0.997872 0.003105 Spitzer 
57502.738283 1.002259 0.003105 Spitzer 
57502.738307 0.998868 0.003105 Spitzer 
57502.738330 0.999284 0.003105 Spitzer 
57502.738353 1.002459 0.003105 Spitzer 
57502.738376 1.004025 0.003105 Spitzer 
57502.738399 0.993767 0.003105 Spitzer 
57502.738422 1.003473 0.003105 Spitzer 
57502.738445 0.997591 0.003105 Spitzer 
57502.738469 1.002449 0.003105 Spitzer 
57502.738492 0.998291 0.003105 Spitzer 
57502.738515 0.999392 0.003105 Spitzer 
57502.738538 0.997207 0.003105 Spitzer 
57502.738561 0.999411 0.003105 Spitzer 
57502.738584 1.001143 0.003105 Spitzer 
57502.738607 1.005551 0.003105 Spitzer 
57502.738631 0.997295 0.003105 Spitzer 
57502.738654 0.998424 0.003105 Spitzer 
57502.738677 0.998995 0.003105 Spitzer 
57502.738700 1.007454 0.003105 Spitzer 
57502.738723 0.997943 0.003105 Spitzer 
57502.738746 1.003599 0.003105 Spitzer 
57502.738770 0.998445 0.003105 Spitzer 
57502.738809 0.996166 0.003105 Spitzer 
57502.738832 1.000006 0.003105 Spitzer 
57502.738855 1.002299 0.003105 Spitzer 
57502.738878 1.000179 0.003105 Spitzer 
57502.738901 0.997117 0.003105 Spitzer 
57502.738925 0.998330 0.003105 Spitzer 
57502.738948 0.996948 0.003105 Spitzer 
57502.738971 1.006434 0.003105 Spitzer 
57502.738994 1.003377 0.003105 Spitzer 
57502.739017 1.000799 0.003105 Spitzer 
57502.739040 1.002687 0.003105 Spitzer 
57502.739064 0.999504 0.003105 Spitzer 
57502.739087 1.004560 0.003105 Spitzer 
57502.739110 1.000443 0.003105 Spitzer 
57502.739133 1.000415 0.003105 Spitzer 
57502.739156 1.000665 0.003105 Spitzer 
57502.739179 0.996219 0.003105 Spitzer 
57502.739202 1.001030 0.003105 Spitzer 
57502.739226 1.002929 0.003105 Spitzer 
57502.739249 0.998034 0.003105 Spitzer 
57502.739272 1.005154 0.003105 Spitzer 
57502.739295 0.999137 0.003105 Spitzer 
57502.739318 1.001180 0.003105 Spitzer 
57502.739341 1.001566 0.003105 Spitzer 
57502.739364 0.998244 0.003105 Spitzer 
57502.739388 0.997990 0.003105 Spitzer 
57502.739411 1.003271 0.003105 Spitzer 
57502.739434 1.001237 0.003105 Spitzer 
57502.739457 1.000769 0.003105 Spitzer 
57502.739480 0.998245 0.003105 Spitzer 
57502.739503 1.007660 0.003105 Spitzer 
57502.739526 0.999791 0.003105 Spitzer 
57502.739550 0.999140 0.003105 Spitzer 
57502.739573 1.001824 0.003105 Spitzer 
57502.739596 1.002789 0.003105 Spitzer 
57502.739619 0.998789 0.003105 Spitzer 
57502.739642 0.999188 0.003105 Spitzer 
57502.739665 0.997844 0.003105 Spitzer 
57502.739689 0.998416 0.003105 Spitzer 
57502.739712 1.002466 0.003105 Spitzer 
57502.739735 1.002856 0.003105 Spitzer 
57502.739758 1.001258 0.003105 Spitzer 
57502.739781 0.992217 0.003105 Spitzer 
57502.739804 1.002761 0.003105 Spitzer 
57502.739827 0.999315 0.003105 Spitzer 
57502.739851 1.000258 0.003105 Spitzer 
57502.739874 1.003595 0.003105 Spitzer 
57502.739897 0.999227 0.003105 Spitzer 
57502.739920 1.004357 0.003105 Spitzer 
57502.739943 1.000664 0.003105 Spitzer 
57502.739966 0.995448 0.003105 Spitzer 
57502.739989 0.999630 0.003105 Spitzer 
57502.740013 0.999844 0.003105 Spitzer 
57502.740036 1.005433 0.003105 Spitzer 
57502.740059 1.002413 0.003105 Spitzer 
57502.740082 0.995857 0.003105 Spitzer 
57502.740105 1.000537 0.003105 Spitzer 
57502.740128 1.002173 0.003105 Spitzer 
57502.740151 1.000243 0.003105 Spitzer 
57502.740175 0.994932 0.003105 Spitzer 
57502.740198 1.001009 0.003105 Spitzer 
57502.740221 0.998594 0.003105 Spitzer 
57502.740244 0.999367 0.003105 Spitzer 
57502.740267 0.996013 0.003105 Spitzer 
57502.740308 0.992321 0.003105 Spitzer 
57502.740331 0.995134 0.003105 Spitzer 
57502.740354 1.005268 0.003105 Spitzer 
57502.740377 0.999534 0.003105 Spitzer 
57502.740400 1.000755 0.003105 Spitzer 
57502.740424 0.999626 0.003105 Spitzer 
57502.740447 0.998604 0.003105 Spitzer 
57502.740470 1.005321 0.003105 Spitzer 
57502.740493 1.003140 0.003105 Spitzer 
57502.740516 1.001408 0.003105 Spitzer 
57502.740539 1.000821 0.003105 Spitzer 
57502.740562 0.999409 0.003105 Spitzer 
57502.740586 0.996772 0.003105 Spitzer 
57502.740609 1.002579 0.003105 Spitzer 
57502.740632 1.001525 0.003105 Spitzer 
57502.740655 1.000000 0.003105 Spitzer 
57502.740678 1.001850 0.003105 Spitzer 
57502.740701 0.997714 0.003105 Spitzer 
57502.740724 1.001766 0.003105 Spitzer 
57502.740748 0.999639 0.003105 Spitzer 
57502.740771 0.999236 0.003105 Spitzer 
57502.740794 0.994468 0.003105 Spitzer 
57502.740817 1.001081 0.003105 Spitzer 
57502.740840 0.997398 0.003105 Spitzer 
57502.740863 0.998482 0.003105 Spitzer 
57502.740887 1.004234 0.003105 Spitzer 
57502.740910 1.003117 0.003105 Spitzer 
57502.740933 1.000798 0.003105 Spitzer 
57502.740956 1.001882 0.003105 Spitzer 
57502.740979 1.001544 0.003105 Spitzer 
57502.741002 1.000391 0.003105 Spitzer 
57502.741025 0.995975 0.003105 Spitzer 
57502.741049 1.005027 0.003105 Spitzer 
57502.741072 1.001213 0.003105 Spitzer 
57502.741095 1.001669 0.003105 Spitzer 
57502.741118 1.003419 0.003105 Spitzer 
57502.741141 0.997868 0.003105 Spitzer 
57502.741164 0.998942 0.003105 Spitzer 
57502.741187 1.000752 0.003105 Spitzer 
57502.741211 0.997038 0.003105 Spitzer 
57502.741234 1.003830 0.003105 Spitzer 
57502.741257 1.004691 0.003105 Spitzer 
57502.741280 1.006035 0.003105 Spitzer 
57502.741303 0.995667 0.003105 Spitzer 
57502.741326 0.999441 0.003105 Spitzer 
57502.741349 0.996690 0.003105 Spitzer 
57502.741373 1.003625 0.003105 Spitzer 
57502.741396 1.003190 0.003105 Spitzer 
57502.741419 1.002295 0.003105 Spitzer 
57502.741442 1.001340 0.003105 Spitzer 
57502.741465 1.004654 0.003105 Spitzer 
57502.741488 0.999071 0.003105 Spitzer 
57502.741512 1.000431 0.003105 Spitzer 
57502.741535 0.999501 0.003105 Spitzer 
57502.741558 1.000750 0.003105 Spitzer 
57502.741581 1.000572 0.003105 Spitzer 
57502.741604 1.004211 0.003105 Spitzer 
57502.741627 1.001270 0.003105 Spitzer 
57502.741650 0.998209 0.003105 Spitzer 
57502.741674 1.001378 0.003105 Spitzer 
57502.741697 1.000935 0.003105 Spitzer 
57502.741720 0.998458 0.003105 Spitzer 
57502.741743 0.996402 0.003105 Spitzer 
57502.741766 1.010965 0.003105 Spitzer 
57502.741804 0.994114 0.003105 Spitzer 
57502.741827 0.995632 0.003105 Spitzer 
57502.741851 1.006860 0.003105 Spitzer 
57502.741874 1.002668 0.003105 Spitzer 
57502.741897 0.999199 0.003105 Spitzer 
57502.741920 1.005631 0.003105 Spitzer 
57502.741943 1.005965 0.003105 Spitzer 
57502.741966 0.997542 0.003105 Spitzer 
57502.741989 1.001208 0.003105 Spitzer 
57502.742013 1.002618 0.003105 Spitzer 
57502.742036 1.004016 0.003105 Spitzer 
57502.742059 0.999333 0.003105 Spitzer 
57502.742082 0.998783 0.003105 Spitzer 
57502.742105 0.999881 0.003105 Spitzer 
57502.742128 1.002115 0.003105 Spitzer 
57502.742152 1.000844 0.003105 Spitzer 
57502.742175 1.002127 0.003105 Spitzer 
57502.742198 0.999166 0.003105 Spitzer 
57502.742221 1.003996 0.003105 Spitzer 
57502.742244 0.999647 0.003105 Spitzer 
57502.742267 0.998862 0.003105 Spitzer 
57502.742290 0.999769 0.003105 Spitzer 
57502.742314 1.000593 0.003105 Spitzer 
57502.742337 0.998438 0.003105 Spitzer 
57502.742360 1.006822 0.003105 Spitzer 
57502.742383 1.005146 0.003105 Spitzer 
57502.742406 1.002408 0.003105 Spitzer 
57502.742429 0.999317 0.003105 Spitzer 
57502.742452 1.001264 0.003105 Spitzer 
57502.742476 0.998881 0.003105 Spitzer 
57502.742499 1.002424 0.003105 Spitzer 
57502.742522 0.999134 0.003105 Spitzer 
57502.742545 1.000258 0.003105 Spitzer 
57502.742568 1.007164 0.003105 Spitzer 
57502.742591 1.000942 0.003105 Spitzer 
57502.742614 1.000026 0.003105 Spitzer 
57502.742638 1.001944 0.003105 Spitzer 
57502.742661 0.997388 0.003105 Spitzer 
57502.742684 1.001524 0.003105 Spitzer 
57502.742707 0.999083 0.003105 Spitzer 
57502.742730 0.993755 0.003105 Spitzer 
57502.742753 1.002359 0.003105 Spitzer 
57502.742777 1.001258 0.003105 Spitzer 
57502.742800 0.996925 0.003105 Spitzer 
57502.742823 1.004807 0.003105 Spitzer 
57502.742846 0.999161 0.003105 Spitzer 
57502.742869 1.003176 0.003105 Spitzer 
57502.742892 0.997426 0.003105 Spitzer 
57502.742915 0.996434 0.003105 Spitzer 
57502.742939 0.998097 0.003105 Spitzer 
57502.742962 0.995534 0.003105 Spitzer 
57502.742985 0.999888 0.003105 Spitzer 
57502.743008 1.004205 0.003105 Spitzer 
57502.743031 0.999665 0.003105 Spitzer 
57502.743054 0.999559 0.003105 Spitzer 
57502.743077 0.993543 0.003105 Spitzer 
57502.743101 0.997557 0.003105 Spitzer 
57502.743124 1.000602 0.003105 Spitzer 
57502.743147 1.001356 0.003105 Spitzer 
57502.743170 0.996217 0.003105 Spitzer 
57502.743193 0.999868 0.003105 Spitzer 
57502.743216 0.999922 0.003105 Spitzer 
57502.743239 0.997146 0.003105 Spitzer 
57502.743263 0.994017 0.003105 Spitzer 
57502.743302 0.992237 0.003105 Spitzer 
57502.743325 0.999670 0.003105 Spitzer 
57502.743348 0.999787 0.003105 Spitzer 
57502.743372 0.998132 0.003105 Spitzer 
57502.743395 1.004254 0.003105 Spitzer 
57502.743418 0.996431 0.003105 Spitzer 
57502.743441 0.997175 0.003105 Spitzer 
57502.743464 1.000338 0.003105 Spitzer 
57502.743487 0.998719 0.003105 Spitzer 
57502.743510 0.996776 0.003105 Spitzer 
57502.743534 1.000273 0.003105 Spitzer 
57502.743557 1.000778 0.003105 Spitzer 
57502.743580 0.998554 0.003105 Spitzer 
57502.743603 0.994199 0.003105 Spitzer 
57502.743626 1.002227 0.003105 Spitzer 
57502.743649 0.999603 0.003105 Spitzer 
57502.743672 0.998106 0.003105 Spitzer 
57502.743696 0.999617 0.003105 Spitzer 
57502.743719 0.998550 0.003105 Spitzer 
57502.743742 1.002642 0.003105 Spitzer 
57502.743765 1.002285 0.003105 Spitzer 
57502.743788 1.000502 0.003105 Spitzer 
57502.743811 0.997080 0.003105 Spitzer 
57502.743835 0.995951 0.003105 Spitzer 
57502.743858 1.001906 0.003105 Spitzer 
57502.743881 1.003289 0.003105 Spitzer 
57502.743904 1.001001 0.003105 Spitzer 
57502.743927 0.998820 0.003105 Spitzer 
57502.743950 1.000020 0.003105 Spitzer 
57502.743973 0.996969 0.003105 Spitzer 
57502.743997 1.000614 0.003105 Spitzer 
57502.744020 0.998033 0.003105 Spitzer 
57502.744043 1.006405 0.003105 Spitzer 
57502.744066 0.998069 0.003105 Spitzer 
57502.744089 1.002172 0.003105 Spitzer 
57502.744112 0.999053 0.003105 Spitzer 
57502.744135 1.006519 0.003105 Spitzer 
57502.744159 1.003778 0.003105 Spitzer 
57502.744182 1.000934 0.003105 Spitzer 
57502.744205 1.001216 0.003105 Spitzer 
57502.744228 0.996390 0.003105 Spitzer 
57502.744251 1.004004 0.003105 Spitzer 
57502.744274 1.001944 0.003105 Spitzer 
57502.744297 0.994656 0.003105 Spitzer 
57502.744321 0.995048 0.003105 Spitzer 
57502.744344 1.002707 0.003105 Spitzer 
57502.744367 0.996491 0.003105 Spitzer 
57502.744390 0.998067 0.003105 Spitzer 
57502.744413 0.997925 0.003105 Spitzer 
57502.744436 0.995399 0.003105 Spitzer 
57502.744460 1.001367 0.003105 Spitzer 
57502.744483 1.002917 0.003105 Spitzer 
57502.744506 0.992750 0.003105 Spitzer 
57502.744529 1.002238 0.003105 Spitzer 
57502.744552 1.003575 0.003105 Spitzer 
57502.744575 1.001335 0.003105 Spitzer 
57502.744598 0.998213 0.003105 Spitzer 
57502.744622 0.999476 0.003105 Spitzer 
57502.744645 0.999510 0.003105 Spitzer 
57502.744668 0.998250 0.003105 Spitzer 
57502.744691 0.999790 0.003105 Spitzer 
57502.744714 0.998725 0.003105 Spitzer 
57502.744737 1.005447 0.003105 Spitzer 
57502.744760 0.998845 0.003105 Spitzer 
57502.744800 0.991958 0.003105 Spitzer 
57502.744823 0.999908 0.003105 Spitzer 
57502.744846 0.995657 0.003105 Spitzer 
57502.744869 1.000300 0.003105 Spitzer 
57502.744893 0.999331 0.003105 Spitzer 
57502.744916 0.999639 0.003105 Spitzer 
57502.744939 0.997728 0.003105 Spitzer 
57502.744962 1.000762 0.003105 Spitzer 
57502.744985 1.005060 0.003105 Spitzer 
57502.745008 0.997768 0.003105 Spitzer 
57502.745031 0.998152 0.003105 Spitzer 
57502.745055 0.998688 0.003105 Spitzer 
57502.745078 1.000359 0.003105 Spitzer 
57502.745101 0.996779 0.003105 Spitzer 
57502.745124 0.998332 0.003105 Spitzer 
57502.745147 0.999632 0.003105 Spitzer 
57502.745170 0.997458 0.003105 Spitzer 
57502.745194 1.001896 0.003105 Spitzer 
57502.745217 0.998796 0.003105 Spitzer 
57502.745240 1.003913 0.003105 Spitzer 
57502.745263 0.998256 0.003105 Spitzer 
57502.745286 0.995692 0.003105 Spitzer 
57502.745309 0.998967 0.003105 Spitzer 
57502.745332 1.000311 0.003105 Spitzer 
57502.745356 0.997928 0.003105 Spitzer 
57502.745379 0.997146 0.003105 Spitzer 
57502.745402 0.995768 0.003105 Spitzer 
57502.745425 0.996793 0.003105 Spitzer 
57502.745448 1.001400 0.003105 Spitzer 
57502.745471 0.999607 0.003105 Spitzer 
57502.745494 0.997125 0.003105 Spitzer 
57502.745518 1.003756 0.003105 Spitzer 
57502.745541 0.997571 0.003105 Spitzer 
57502.745564 1.002463 0.003105 Spitzer 
57502.745587 0.997096 0.003105 Spitzer 
57502.745610 1.001251 0.003105 Spitzer 
57502.745633 1.000050 0.003105 Spitzer 
57502.745656 1.001750 0.003105 Spitzer 
57502.745680 1.002037 0.003105 Spitzer 
57502.745703 0.997437 0.003105 Spitzer 
57502.745726 0.995160 0.003105 Spitzer 
57502.745749 1.000146 0.003105 Spitzer 
57502.745772 0.994700 0.003105 Spitzer 
57502.745795 1.001870 0.003105 Spitzer 
57502.745819 0.999395 0.003105 Spitzer 
57502.745842 0.997081 0.003105 Spitzer 
57502.745865 0.998015 0.003105 Spitzer 
57502.745888 0.998299 0.003105 Spitzer 
57502.745911 0.996736 0.003105 Spitzer 
57502.745934 1.000223 0.003105 Spitzer 
57502.745957 1.006948 0.003105 Spitzer 
57502.745981 1.003461 0.003105 Spitzer 
57502.746004 0.995885 0.003105 Spitzer 
57502.746027 0.998315 0.003105 Spitzer 
57502.746050 1.000713 0.003105 Spitzer 
57502.746073 1.002349 0.003105 Spitzer 
57502.746096 0.994538 0.003105 Spitzer 
57502.746119 0.996998 0.003105 Spitzer 
57502.746143 1.003157 0.003105 Spitzer 
57502.746166 1.005349 0.003105 Spitzer 
57502.746189 0.997359 0.003105 Spitzer 
57502.746212 1.000113 0.003105 Spitzer 
57502.746235 0.996835 0.003105 Spitzer 
57502.746258 1.002387 0.003105 Spitzer 
57502.746298 0.989540 0.003105 Spitzer 
57502.746321 0.996779 0.003105 Spitzer 
57502.746344 1.002802 0.003105 Spitzer 
57502.746367 1.003926 0.003105 Spitzer 
57502.746390 0.997835 0.003105 Spitzer 
57502.746413 0.998731 0.003105 Spitzer 
57502.746437 0.996725 0.003105 Spitzer 
57502.746460 0.997881 0.003105 Spitzer 
57502.746483 1.005496 0.003105 Spitzer 
57502.746506 1.002618 0.003105 Spitzer 
57502.746529 1.000721 0.003105 Spitzer 
57502.746552 0.996911 0.003105 Spitzer 
57502.746575 0.999961 0.003105 Spitzer 
57502.746599 0.998009 0.003105 Spitzer 
57502.746622 0.997282 0.003105 Spitzer 
57502.746645 0.992529 0.003105 Spitzer 
57502.746668 1.001478 0.003105 Spitzer 
57502.746691 0.995084 0.003105 Spitzer 
57502.746714 1.003944 0.003105 Spitzer 
57502.746738 1.001969 0.003105 Spitzer 
57502.746761 1.003481 0.003105 Spitzer 
57502.746784 0.995806 0.003105 Spitzer 
57502.746807 0.997750 0.003105 Spitzer 
57502.746830 1.000609 0.003105 Spitzer 
57502.746853 1.001626 0.003105 Spitzer 
57502.746876 1.004436 0.003105 Spitzer 
57502.746900 1.001484 0.003105 Spitzer 
57502.746923 0.998425 0.003105 Spitzer 
57502.746946 0.999096 0.003105 Spitzer 
57502.746969 1.004769 0.003105 Spitzer 
57502.746992 1.000848 0.003105 Spitzer 
57502.747015 1.004103 0.003105 Spitzer 
57502.747038 1.002564 0.003105 Spitzer 
57502.747062 0.999040 0.003105 Spitzer 
57502.747085 1.004966 0.003105 Spitzer 
57502.747108 1.000535 0.003105 Spitzer 
57502.747131 1.006598 0.003105 Spitzer 
57502.747154 0.997609 0.003105 Spitzer 
57502.747177 0.999055 0.003105 Spitzer 
57502.747200 0.998880 0.003105 Spitzer 
57502.747224 1.001592 0.003105 Spitzer 
57502.747247 1.004352 0.003105 Spitzer 
57502.747270 0.999267 0.003105 Spitzer 
57502.747293 1.004329 0.003105 Spitzer 
57502.747316 1.000751 0.003105 Spitzer 
57502.747339 0.998820 0.003105 Spitzer 
57502.747363 0.999011 0.003105 Spitzer 
57502.747386 0.998668 0.003105 Spitzer 
57502.747409 1.001337 0.003105 Spitzer 
57502.747432 0.993762 0.003105 Spitzer 
57502.747455 1.006046 0.003105 Spitzer 
57502.747478 0.999395 0.003105 Spitzer 
57502.747501 0.999309 0.003105 Spitzer 
57502.747525 1.000951 0.003105 Spitzer 
57502.747548 0.998114 0.003105 Spitzer 
57502.747571 1.004709 0.003105 Spitzer 
57502.747594 0.999359 0.003105 Spitzer 
57502.747617 1.001913 0.003105 Spitzer 
57502.747640 1.006325 0.003105 Spitzer 
57502.747663 0.999566 0.003105 Spitzer 
57502.747687 0.999463 0.003105 Spitzer 
57502.747710 1.004076 0.003105 Spitzer 
57502.747733 1.001097 0.003105 Spitzer 
57502.747756 0.997638 0.003105 Spitzer 
57502.747797 0.987616 0.003105 Spitzer 
57502.747820 0.999149 0.003105 Spitzer 
57502.747843 0.998406 0.003105 Spitzer 
57502.747866 1.004451 0.003105 Spitzer 
57502.747889 1.000451 0.003105 Spitzer 
57502.747912 1.002897 0.003105 Spitzer 
57502.747935 1.007371 0.003105 Spitzer 
57502.747959 1.003486 0.003105 Spitzer 
57502.747982 1.001886 0.003105 Spitzer 
57502.748005 1.002662 0.003105 Spitzer 
57502.748028 1.002618 0.003105 Spitzer 
57502.748051 0.998351 0.003105 Spitzer 
57502.748074 1.002667 0.003105 Spitzer 
57502.748098 0.997511 0.003105 Spitzer 
57502.748121 0.997546 0.003105 Spitzer 
57502.748144 1.004682 0.003105 Spitzer 
57502.748167 0.998249 0.003105 Spitzer 
57502.748190 1.000261 0.003105 Spitzer 
57502.748213 0.999633 0.003105 Spitzer 
57502.748236 0.997300 0.003105 Spitzer 
57502.748260 1.000485 0.003105 Spitzer 
57502.748283 1.005431 0.003105 Spitzer 
57502.748306 1.005126 0.003105 Spitzer 
57502.748329 1.003317 0.003105 Spitzer 
57502.748352 1.005726 0.003105 Spitzer 
57502.748375 0.998364 0.003105 Spitzer 
57502.748398 0.998965 0.003105 Spitzer 
57502.748422 0.997124 0.003105 Spitzer 
57502.748445 0.994711 0.003105 Spitzer 
57502.748468 1.007103 0.003105 Spitzer 
57502.748491 1.001483 0.003105 Spitzer 
57502.748514 0.996266 0.003105 Spitzer 
57502.748537 0.997859 0.003105 Spitzer 
57502.748560 1.006313 0.003105 Spitzer 
57502.748584 1.002644 0.003105 Spitzer 
57502.748607 1.000374 0.003105 Spitzer 
57502.748630 0.998957 0.003105 Spitzer 
57502.748653 1.001237 0.003105 Spitzer 
57502.748676 0.997611 0.003105 Spitzer 
57502.748699 1.003079 0.003105 Spitzer 
57502.748723 1.000163 0.003105 Spitzer 
57502.748746 1.006535 0.003105 Spitzer 
57502.748769 1.000161 0.003105 Spitzer 
57502.748792 1.001183 0.003105 Spitzer 
57502.748815 1.005363 0.003105 Spitzer 
57502.748838 0.999884 0.003105 Spitzer 
57502.748861 0.998065 0.003105 Spitzer 
57502.748885 1.002020 0.003105 Spitzer 
57502.748908 1.000533 0.003105 Spitzer 
57502.748931 1.000626 0.003105 Spitzer 
57502.748954 1.001179 0.003105 Spitzer 
57502.748977 1.002054 0.003105 Spitzer 
57502.749000 1.003228 0.003105 Spitzer 
57502.749023 0.998991 0.003105 Spitzer 
57502.749047 1.001368 0.003105 Spitzer 
57502.749070 1.002043 0.003105 Spitzer 
57502.749093 1.001181 0.003105 Spitzer 
57502.749116 0.996950 0.003105 Spitzer 
57502.749139 0.997514 0.003105 Spitzer 
57502.749162 1.001112 0.003105 Spitzer 
57502.749185 0.997803 0.003105 Spitzer 
57502.749209 1.002236 0.003105 Spitzer 
57502.749232 1.000280 0.003105 Spitzer 
57502.749255 0.997801 0.003105 Spitzer 
57502.749293 0.991712 0.003105 Spitzer 
57502.749316 1.004186 0.003105 Spitzer 
57502.749339 0.998029 0.003105 Spitzer 
57502.749363 1.000545 0.003105 Spitzer 
57502.749386 0.998864 0.003105 Spitzer 
57502.749409 0.999056 0.003105 Spitzer 
57502.749432 0.997956 0.003105 Spitzer 
57502.749455 1.004763 0.003105 Spitzer 
57502.749478 0.997088 0.003105 Spitzer 
57502.749501 1.002846 0.003105 Spitzer 
57502.749525 1.000418 0.003105 Spitzer 
57502.749548 1.002291 0.003105 Spitzer 
57502.749571 0.999436 0.003105 Spitzer 
57502.749594 1.002786 0.003105 Spitzer 
57502.749617 1.000932 0.003105 Spitzer 
57502.749640 1.001145 0.003105 Spitzer 
57502.749663 1.000975 0.003105 Spitzer 
57502.749687 1.004222 0.003105 Spitzer 
57502.749710 0.996311 0.003105 Spitzer 
57502.749733 1.002632 0.003105 Spitzer 
57502.749756 1.002706 0.003105 Spitzer 
57502.749779 0.997793 0.003105 Spitzer 
57502.749802 1.000677 0.003105 Spitzer 
57502.749826 1.001953 0.003105 Spitzer 
57502.749849 1.005165 0.003105 Spitzer 
57502.749872 0.999223 0.003105 Spitzer 
57502.749895 1.008233 0.003105 Spitzer 
57502.749918 0.998863 0.003105 Spitzer 
57502.749941 0.997468 0.003105 Spitzer 
57502.749964 1.002807 0.003105 Spitzer 
57502.749988 0.999241 0.003105 Spitzer 
57502.750011 1.000807 0.003105 Spitzer 
57502.750034 0.997179 0.003105 Spitzer 
57502.750057 1.003451 0.003105 Spitzer 
57502.750080 0.997749 0.003105 Spitzer 
57502.750103 1.003806 0.003105 Spitzer 
57502.750126 0.998942 0.003105 Spitzer 
57502.750150 0.996059 0.003105 Spitzer 
57502.750173 0.997747 0.003105 Spitzer 
57502.750196 0.997950 0.003105 Spitzer 
57502.750219 1.002907 0.003105 Spitzer 
57502.750242 0.998933 0.003105 Spitzer 
57502.750265 1.001129 0.003105 Spitzer 
57502.750288 0.999573 0.003105 Spitzer 
57502.750312 0.999819 0.003105 Spitzer 
57502.750335 1.003245 0.003105 Spitzer 
57502.750358 1.005392 0.003105 Spitzer 
57502.750381 1.001796 0.003105 Spitzer 
57502.750404 1.002258 0.003105 Spitzer 
57502.750427 1.000824 0.003105 Spitzer 
57502.750451 1.000100 0.003105 Spitzer 
57502.750474 0.998414 0.003105 Spitzer 
57502.750497 0.998863 0.003105 Spitzer 
57502.750520 1.000415 0.003105 Spitzer 
57502.750543 1.003938 0.003105 Spitzer 
57502.750566 0.990507 0.003105 Spitzer 
57502.750589 0.998643 0.003105 Spitzer 
57502.750613 1.001461 0.003105 Spitzer 
57502.750636 1.000654 0.003105 Spitzer 
57502.750659 0.999104 0.003105 Spitzer 
57502.750682 1.005201 0.003105 Spitzer 
57502.750705 1.003295 0.003105 Spitzer 
57502.750728 0.996910 0.003105 Spitzer 
57502.750751 1.004026 0.003105 Spitzer 
57502.750791 0.993230 0.003105 Spitzer 
57502.750814 1.000314 0.003105 Spitzer 
57502.750837 0.996909 0.003105 Spitzer 
57502.750860 1.002055 0.003105 Spitzer 
57502.750884 1.002936 0.003105 Spitzer 
57502.750907 0.999186 0.003105 Spitzer 
57502.750930 1.000750 0.003105 Spitzer 
57502.750953 1.003040 0.003105 Spitzer 
57502.750976 1.000435 0.003105 Spitzer 
57502.750999 0.998049 0.003105 Spitzer 
57502.751022 0.996967 0.003105 Spitzer 
57502.751046 0.997209 0.003105 Spitzer 
57502.751069 0.999727 0.003105 Spitzer 
57502.751092 1.003819 0.003105 Spitzer 
57502.751115 0.999803 0.003105 Spitzer 
57502.751138 1.006994 0.003105 Spitzer 
57502.751161 0.998781 0.003105 Spitzer 
57502.751185 1.004038 0.003105 Spitzer 
57502.751208 1.000279 0.003105 Spitzer 
57502.751231 1.004203 0.003105 Spitzer 
57502.751254 1.000835 0.003105 Spitzer 
57502.751277 0.997902 0.003105 Spitzer 
57502.751300 1.004535 0.003105 Spitzer 
57502.751323 1.000981 0.003105 Spitzer 
57502.751347 1.001661 0.003105 Spitzer 
57502.751370 1.001939 0.003105 Spitzer 
57502.751393 0.999211 0.003105 Spitzer 
57502.751416 1.002937 0.003105 Spitzer 
57502.751439 1.001216 0.003105 Spitzer 
57502.751462 1.000639 0.003105 Spitzer 
57502.751485 1.000354 0.003105 Spitzer 
57502.751509 0.997037 0.003105 Spitzer 
57502.751532 0.999243 0.003105 Spitzer 
57502.751555 1.004151 0.003105 Spitzer 
57502.751578 1.002867 0.003105 Spitzer 
57502.751601 0.999348 0.003105 Spitzer 
57502.751624 0.998855 0.003105 Spitzer 
57502.751647 0.996879 0.003105 Spitzer 
57502.751671 0.999678 0.003105 Spitzer 
57502.751694 1.001308 0.003105 Spitzer 
57502.751717 0.999401 0.003105 Spitzer 
57502.751740 1.000876 0.003105 Spitzer 
57502.751763 1.003092 0.003105 Spitzer 
57502.751786 0.999057 0.003105 Spitzer 
57502.751810 1.004007 0.003105 Spitzer 
57502.751833 0.999697 0.003105 Spitzer 
57502.751856 0.996268 0.003105 Spitzer 
57502.751879 1.004460 0.003105 Spitzer 
57502.751902 1.004769 0.003105 Spitzer 
57502.751925 0.999243 0.003105 Spitzer 
57502.751948 0.995598 0.003105 Spitzer 
57502.751972 1.001551 0.003105 Spitzer 
57502.751995 1.000395 0.003105 Spitzer 
57502.752018 0.997225 0.003105 Spitzer 
57502.752041 0.998580 0.003105 Spitzer 
57502.752064 1.007010 0.003105 Spitzer 
57502.752087 1.003014 0.003105 Spitzer 
57502.752110 0.997507 0.003105 Spitzer 
57502.752134 1.001026 0.003105 Spitzer 
57502.752157 0.997491 0.003105 Spitzer 
57502.752180 1.000595 0.003105 Spitzer 
57502.752203 0.996163 0.003105 Spitzer 
57502.752226 1.006506 0.003105 Spitzer 
57502.752249 1.002675 0.003105 Spitzer 
57502.752289 0.992428 0.003105 Spitzer 
57502.752312 1.003206 0.003105 Spitzer 
57502.752335 1.002490 0.003105 Spitzer 
57502.752358 0.998813 0.003105 Spitzer 
57502.752381 1.001234 0.003105 Spitzer 
57502.752404 0.999761 0.003105 Spitzer 
57502.752428 1.002527 0.003105 Spitzer 
57502.752451 1.001108 0.003105 Spitzer 
57502.752474 1.002657 0.003105 Spitzer 
57502.752497 0.997587 0.003105 Spitzer 
57502.752520 1.002471 0.003105 Spitzer 
57502.752543 1.001057 0.003105 Spitzer 
57502.752566 0.995804 0.003105 Spitzer 
57502.752590 1.006245 0.003105 Spitzer 
57502.752613 1.004529 0.003105 Spitzer 
57502.752636 0.999170 0.003105 Spitzer 
57502.752659 1.001219 0.003105 Spitzer 
57502.752682 1.000834 0.003105 Spitzer 
57502.752705 1.000412 0.003105 Spitzer 
57502.752729 1.003763 0.003105 Spitzer 
57502.752752 0.997232 0.003105 Spitzer 
57502.752775 1.000803 0.003105 Spitzer 
57502.752798 0.997568 0.003105 Spitzer 
57502.752821 1.000355 0.003105 Spitzer 
57502.752844 1.000230 0.003105 Spitzer 
57502.752867 0.996247 0.003105 Spitzer 
57502.752891 1.000512 0.003105 Spitzer 
57502.752914 1.001141 0.003105 Spitzer 
57502.752937 1.000998 0.003105 Spitzer 
57502.752960 0.994935 0.003105 Spitzer 
57502.752983 0.998582 0.003105 Spitzer 
57502.753006 0.999285 0.003105 Spitzer 
57502.753029 1.000197 0.003105 Spitzer 
57502.753053 0.996651 0.003105 Spitzer 
57502.753076 1.006023 0.003105 Spitzer 
57502.753099 0.998176 0.003105 Spitzer 
57502.753122 0.994844 0.003105 Spitzer 
57502.753145 0.999240 0.003105 Spitzer 
57502.753168 0.999248 0.003105 Spitzer 
57502.753191 1.001527 0.003105 Spitzer 
57502.753215 0.996508 0.003105 Spitzer 
57502.753238 1.000111 0.003105 Spitzer 
57502.753261 1.003895 0.003105 Spitzer 
57502.753284 1.002615 0.003105 Spitzer 
57502.753307 0.999893 0.003105 Spitzer 
57502.753330 0.996059 0.003105 Spitzer 
57502.753354 1.000386 0.003105 Spitzer 
57502.753377 1.004644 0.003105 Spitzer 
57502.753400 1.001432 0.003105 Spitzer 
57502.753423 0.996557 0.003105 Spitzer 
57502.753446 0.999322 0.003105 Spitzer 
57502.753469 0.999864 0.003105 Spitzer 
57502.753492 0.997968 0.003105 Spitzer 
57502.753516 0.995183 0.003105 Spitzer 
57502.753539 1.000614 0.003105 Spitzer 
57502.753562 1.003675 0.003105 Spitzer 
57502.753585 1.001516 0.003105 Spitzer 
57502.753608 0.994470 0.003105 Spitzer 
57502.753631 1.000380 0.003105 Spitzer 
57502.753654 1.001458 0.003105 Spitzer 
57502.753678 0.999308 0.003105 Spitzer 
57502.753701 1.001830 0.003105 Spitzer 
57502.753724 0.997070 0.003105 Spitzer 
57502.753747 1.002927 0.003105 Spitzer 
57502.753787 0.992762 0.003105 Spitzer 
57502.753810 1.006416 0.003105 Spitzer 
57502.753833 1.001103 0.003105 Spitzer 
57502.753856 1.000883 0.003105 Spitzer 
57502.753879 1.003174 0.003105 Spitzer 
57502.753902 1.000632 0.003105 Spitzer 
57502.753925 1.001724 0.003105 Spitzer 
57502.753949 1.001820 0.003105 Spitzer 
57502.753972 1.004178 0.003105 Spitzer 
57502.753995 1.000051 0.003105 Spitzer 
57502.754018 0.997440 0.003105 Spitzer 
57502.754041 0.997089 0.003105 Spitzer 
57502.754064 0.996749 0.003105 Spitzer 
57502.754088 1.001489 0.003105 Spitzer 
57502.754111 1.000120 0.003105 Spitzer 
57502.754134 1.002761 0.003105 Spitzer 
57502.754157 0.995805 0.003105 Spitzer 
57502.754180 1.011230 0.003105 Spitzer 
57502.754203 1.004140 0.003105 Spitzer 
57502.754226 0.996150 0.003105 Spitzer 
57502.754250 1.000131 0.003105 Spitzer 
57502.754273 0.995500 0.003105 Spitzer 
57502.754296 0.997709 0.003105 Spitzer 
57502.754319 1.005033 0.003105 Spitzer 
57502.754342 1.003357 0.003105 Spitzer 
57502.754365 0.995415 0.003105 Spitzer 
57502.754388 0.997338 0.003105 Spitzer 
57502.754412 1.001892 0.003105 Spitzer 
57502.754435 1.000657 0.003105 Spitzer 
57502.754458 0.999972 0.003105 Spitzer 
57502.754481 0.996691 0.003105 Spitzer 
57502.754504 1.003523 0.003105 Spitzer 
57502.754527 1.002941 0.003105 Spitzer 
57502.754550 0.997573 0.003105 Spitzer 
57502.754574 0.998953 0.003105 Spitzer 
57502.754597 0.998206 0.003105 Spitzer 
57502.754620 1.001446 0.003105 Spitzer 
57502.754643 1.003111 0.003105 Spitzer 
57502.754666 0.994259 0.003105 Spitzer 
57502.754689 1.002863 0.003105 Spitzer 
57502.754713 0.999778 0.003105 Spitzer 
57502.754736 1.002217 0.003105 Spitzer 
57502.754759 0.995226 0.003105 Spitzer 
57502.754782 1.003271 0.003105 Spitzer 
57502.754805 0.999303 0.003105 Spitzer 
57502.754828 0.998702 0.003105 Spitzer 
57502.754851 1.003002 0.003105 Spitzer 
57502.754875 0.999188 0.003105 Spitzer 
57502.754898 0.996375 0.003105 Spitzer 
57502.754921 0.995296 0.003105 Spitzer 
57502.754944 1.000078 0.003105 Spitzer 
57502.754967 1.001558 0.003105 Spitzer 
57502.754990 1.005462 0.003105 Spitzer 
57502.755013 1.002147 0.003105 Spitzer 
57502.755037 1.003834 0.003105 Spitzer 
57502.755060 1.001160 0.003105 Spitzer 
57502.755083 0.997393 0.003105 Spitzer 
57502.755106 0.997974 0.003105 Spitzer 
57502.755129 1.002258 0.003105 Spitzer 
57502.755152 1.004128 0.003105 Spitzer 
57502.755175 1.000338 0.003105 Spitzer 
57502.755199 0.998798 0.003105 Spitzer 
57502.755222 0.999440 0.003105 Spitzer 
57502.755245 1.001876 0.003105 Spitzer 
57502.755285 0.994146 0.003105 Spitzer 
57502.755308 1.004961 0.003105 Spitzer 
57502.755332 0.998441 0.003105 Spitzer 
57502.755355 1.001413 0.003105 Spitzer 
57502.755378 1.001029 0.003105 Spitzer 
57502.755401 0.996496 0.003105 Spitzer 
57502.755424 0.997363 0.003105 Spitzer 
57502.755447 1.001768 0.003105 Spitzer 
57502.755470 0.999075 0.003105 Spitzer 
57502.755494 0.997994 0.003105 Spitzer 
57502.755517 0.996024 0.003105 Spitzer 
57502.755540 1.001015 0.003105 Spitzer 
57502.755563 1.003322 0.003105 Spitzer 
57502.755586 1.002201 0.003105 Spitzer 
57502.755609 1.003483 0.003105 Spitzer 
57502.755633 0.999865 0.003105 Spitzer 
57502.755656 1.002966 0.003105 Spitzer 
57502.755679 1.010244 0.003105 Spitzer 
57502.755702 1.001190 0.003105 Spitzer 
57502.755725 1.003455 0.003105 Spitzer 
57502.755748 1.002117 0.003105 Spitzer 
57502.755771 0.995844 0.003105 Spitzer 
57502.755795 1.003882 0.003105 Spitzer 
57502.755818 1.002192 0.003105 Spitzer 
57502.755841 1.004321 0.003105 Spitzer 
57502.755864 0.997441 0.003105 Spitzer 
57502.755887 0.997649 0.003105 Spitzer 
57502.755910 0.999558 0.003105 Spitzer 
57502.755933 1.003698 0.003105 Spitzer 
57502.755957 1.002714 0.003105 Spitzer 
57502.755980 0.998860 0.003105 Spitzer 
57502.756003 0.999217 0.003105 Spitzer 
57502.756026 1.001895 0.003105 Spitzer 
57502.756049 1.000278 0.003105 Spitzer 
57502.756072 1.004681 0.003105 Spitzer 
57502.756095 1.002204 0.003105 Spitzer 
57502.756119 0.991581 0.003105 Spitzer 
57502.756142 1.003261 0.003105 Spitzer 
57502.756165 1.004555 0.003105 Spitzer 
57502.756188 0.996977 0.003105 Spitzer 
57502.756211 0.996130 0.003105 Spitzer 
57502.756234 1.002892 0.003105 Spitzer 
57502.756258 1.002536 0.003105 Spitzer 
57502.756281 0.994490 0.003105 Spitzer 
57502.756304 1.001098 0.003105 Spitzer 
57502.756327 0.995773 0.003105 Spitzer 
57502.756350 1.000746 0.003105 Spitzer 
57502.756373 1.001260 0.003105 Spitzer 
57502.756396 0.994144 0.003105 Spitzer 
57502.756420 1.000936 0.003105 Spitzer 
57502.756443 0.997916 0.003105 Spitzer 
57502.756466 0.998699 0.003105 Spitzer 
57502.756489 1.006474 0.003105 Spitzer 
57502.756512 0.996260 0.003105 Spitzer 
57502.756535 1.000997 0.003105 Spitzer 
57502.756558 0.996606 0.003105 Spitzer 
57502.756582 0.998573 0.003105 Spitzer 
57502.756605 0.997557 0.003105 Spitzer 
57502.756628 1.006668 0.003105 Spitzer 
57502.756651 1.004881 0.003105 Spitzer 
57502.756674 1.001622 0.003105 Spitzer 
57502.756697 1.003296 0.003105 Spitzer 
57502.756720 0.995145 0.003105 Spitzer 
57502.756744 1.001833 0.003105 Spitzer 
57502.756782 0.993114 0.003105 Spitzer 
57502.756805 0.998265 0.003105 Spitzer 
57502.756828 0.996867 0.003105 Spitzer 
57502.756852 1.000744 0.003105 Spitzer 
57502.756875 1.005589 0.003105 Spitzer 
57502.756898 0.998253 0.003105 Spitzer 
57502.756921 1.008063 0.003105 Spitzer 
57502.756944 1.000784 0.003105 Spitzer 
57502.756967 1.000870 0.003105 Spitzer 
57502.756990 0.996525 0.003105 Spitzer 
57502.757014 0.999826 0.003105 Spitzer 
57502.757037 1.000931 0.003105 Spitzer 
57502.757060 1.001513 0.003105 Spitzer 
57502.757083 0.998172 0.003105 Spitzer 
57502.757106 1.002948 0.003105 Spitzer 
57502.757129 1.008427 0.003105 Spitzer 
57502.757152 1.006532 0.003105 Spitzer 
57502.757176 0.999501 0.003105 Spitzer 
57502.757199 1.001485 0.003105 Spitzer 
57502.757222 0.998175 0.003105 Spitzer 
57502.757245 1.000011 0.003105 Spitzer 
57502.757268 1.001909 0.003105 Spitzer 
57502.757291 1.004145 0.003105 Spitzer 
57502.757315 1.002175 0.003105 Spitzer 
57502.757338 1.003253 0.003105 Spitzer 
57502.757361 1.006309 0.003105 Spitzer 
57502.757384 1.003400 0.003105 Spitzer 
57502.757407 1.002408 0.003105 Spitzer 
57502.757430 0.998073 0.003105 Spitzer 
57502.757453 1.001367 0.003105 Spitzer 
57502.757477 1.000925 0.003105 Spitzer 
57502.757500 1.004500 0.003105 Spitzer 
57502.757523 0.996562 0.003105 Spitzer 
57502.757546 1.003128 0.003105 Spitzer 
57502.757569 0.997847 0.003105 Spitzer 
57502.757592 0.997296 0.003105 Spitzer 
57502.757615 1.003269 0.003105 Spitzer 
57502.757639 1.002356 0.003105 Spitzer 
57502.757662 0.994538 0.003105 Spitzer 
57502.757685 0.998930 0.003105 Spitzer 
57502.757708 0.996391 0.003105 Spitzer 
57502.757731 1.004501 0.003105 Spitzer 
57502.757754 1.002054 0.003105 Spitzer 
57502.757777 0.996888 0.003105 Spitzer 
57502.757801 1.001988 0.003105 Spitzer 
57502.757824 0.997821 0.003105 Spitzer 
57502.757847 0.999055 0.003105 Spitzer 
57502.757870 0.998207 0.003105 Spitzer 
57502.757893 0.996075 0.003105 Spitzer 
57502.757916 1.005624 0.003105 Spitzer 
57502.757940 1.003200 0.003105 Spitzer 
57502.757963 0.999744 0.003105 Spitzer 
57502.757986 1.003240 0.003105 Spitzer 
57502.758009 1.001136 0.003105 Spitzer 
57502.758032 0.999787 0.003105 Spitzer 
57502.758055 0.997558 0.003105 Spitzer 
57502.758078 0.996133 0.003105 Spitzer 
57502.758102 0.998727 0.003105 Spitzer 
57502.758125 1.001118 0.003105 Spitzer 
57502.758148 1.000239 0.003105 Spitzer 
57502.758171 1.000381 0.003105 Spitzer 
57502.758194 1.001034 0.003105 Spitzer 
57502.758217 0.999398 0.003105 Spitzer 
57502.758240 1.001369 0.003105 Spitzer 
57502.758280 0.994078 0.003105 Spitzer 
57502.758303 0.995104 0.003105 Spitzer 
57502.758326 0.996328 0.003105 Spitzer 
57502.758349 0.989806 0.003105 Spitzer 
57502.758372 0.996113 0.003105 Spitzer 
57502.758396 0.999156 0.003105 Spitzer 
57502.758419 0.998491 0.003105 Spitzer 
57502.758442 1.004717 0.003105 Spitzer 
57502.758465 0.996419 0.003105 Spitzer 
57502.758488 0.994454 0.003105 Spitzer 
57502.758511 0.998181 0.003105 Spitzer 
57502.758534 1.001204 0.003105 Spitzer 
57502.758558 1.000145 0.003105 Spitzer 
57502.758581 1.000184 0.003105 Spitzer 
57502.758604 0.997642 0.003105 Spitzer 
57502.758627 1.001049 0.003105 Spitzer 
57502.758650 1.000555 0.003105 Spitzer 
57502.758673 1.003417 0.003105 Spitzer 
57502.758696 1.004100 0.003105 Spitzer 
57502.758720 1.002620 0.003105 Spitzer 
57502.758743 1.004622 0.003105 Spitzer 
57502.758766 0.996585 0.003105 Spitzer 
57502.758789 1.001403 0.003105 Spitzer 
57502.758812 0.999347 0.003105 Spitzer 
57502.758835 1.000260 0.003105 Spitzer 
57502.758859 1.001204 0.003105 Spitzer 
57502.758882 1.002337 0.003105 Spitzer 
57502.758905 1.002236 0.003105 Spitzer 
57502.758928 0.999793 0.003105 Spitzer 
57502.758951 1.002646 0.003105 Spitzer 
57502.758974 0.998789 0.003105 Spitzer 
57502.758997 0.999590 0.003105 Spitzer 
57502.759021 1.002468 0.003105 Spitzer 
57502.759044 1.003603 0.003105 Spitzer 
57502.759067 1.000642 0.003105 Spitzer 
57502.759090 0.997249 0.003105 Spitzer 
57502.759113 1.000048 0.003105 Spitzer 
57502.759136 0.997064 0.003105 Spitzer 
57502.759159 1.000646 0.003105 Spitzer 
57502.759183 1.008610 0.003105 Spitzer 
57502.759206 1.000380 0.003105 Spitzer 
57502.759229 1.001175 0.003105 Spitzer 
57502.759252 1.003841 0.003105 Spitzer 
57502.759275 1.002700 0.003105 Spitzer 
57502.759298 0.998411 0.003105 Spitzer 
57502.759321 1.004904 0.003105 Spitzer 
57502.759345 1.000035 0.003105 Spitzer 
57502.759368 1.006451 0.003105 Spitzer 
57502.759391 1.007556 0.003105 Spitzer 
57502.759414 1.000734 0.003105 Spitzer 
57502.759437 0.999697 0.003105 Spitzer 
57502.759460 1.002415 0.003105 Spitzer 
57502.759484 1.002188 0.003105 Spitzer 
57502.759507 1.002327 0.003105 Spitzer 
57502.759530 1.004888 0.003105 Spitzer 
57502.759553 1.002561 0.003105 Spitzer 
57502.759576 1.000512 0.003105 Spitzer 
57502.759599 1.002328 0.003105 Spitzer 
57502.759622 1.002263 0.003105 Spitzer 
57502.759646 0.995562 0.003105 Spitzer 
57502.759669 1.001685 0.003105 Spitzer 
57502.759692 1.001848 0.003105 Spitzer 
57502.759715 0.996151 0.003105 Spitzer 
57502.759738 1.000282 0.003105 Spitzer 
57502.759778 0.992566 0.003105 Spitzer 
57502.759801 0.994512 0.003105 Spitzer 
57502.759824 0.999059 0.003105 Spitzer 
57502.759847 0.997160 0.003105 Spitzer 
57502.759870 0.995072 0.003105 Spitzer 
57502.759893 0.996140 0.003105 Spitzer 
57502.759917 1.003699 0.003105 Spitzer 
57502.759940 1.001156 0.003105 Spitzer 
57502.759963 0.998859 0.003105 Spitzer 
57502.759986 1.000675 0.003105 Spitzer 
57502.760009 0.999483 0.003105 Spitzer 
57502.760032 1.004796 0.003105 Spitzer 
57502.760055 1.001235 0.003105 Spitzer 
57502.760079 0.999525 0.003105 Spitzer 
57502.760102 0.997879 0.003105 Spitzer 
57502.760125 1.002279 0.003105 Spitzer 
57502.760148 0.994085 0.003105 Spitzer 
57502.760171 1.005361 0.003105 Spitzer 
57502.760194 1.000753 0.003105 Spitzer 
57502.760218 1.005395 0.003105 Spitzer 
57502.760241 0.993738 0.003105 Spitzer 
57502.760264 0.999830 0.003105 Spitzer 
57502.760287 0.998345 0.003105 Spitzer 
57502.760310 1.000291 0.003105 Spitzer 
57502.760333 0.999465 0.003105 Spitzer 
57502.760356 0.998307 0.003105 Spitzer 
57502.760380 1.001189 0.003105 Spitzer 
57502.760403 0.996896 0.003105 Spitzer 
57502.760426 1.006410 0.003105 Spitzer 
57502.760449 0.995405 0.003105 Spitzer 
57502.760472 1.007058 0.003105 Spitzer 
57502.760495 1.001645 0.003105 Spitzer 
57502.760518 0.999015 0.003105 Spitzer 
57502.760542 1.000622 0.003105 Spitzer 
57502.760565 1.001895 0.003105 Spitzer 
57502.760588 1.000545 0.003105 Spitzer 
57502.760611 0.996868 0.003105 Spitzer 
57502.760634 0.998410 0.003105 Spitzer 
57502.760657 0.998506 0.003105 Spitzer 
57502.760680 0.999341 0.003105 Spitzer 
57502.760704 1.000643 0.003105 Spitzer 
57502.760727 0.997544 0.003105 Spitzer 
57502.760750 1.004508 0.003105 Spitzer 
57502.760773 1.002760 0.003105 Spitzer 
57502.760796 1.002115 0.003105 Spitzer 
57502.760819 1.002868 0.003105 Spitzer 
57502.760843 1.003420 0.003105 Spitzer 
57502.760866 1.001580 0.003105 Spitzer 
57502.760889 1.003858 0.003105 Spitzer 
57502.760912 0.995089 0.003105 Spitzer 
57502.760935 1.002267 0.003105 Spitzer 
57502.760958 0.997657 0.003105 Spitzer 
57502.760981 0.995428 0.003105 Spitzer 
57502.761005 0.997802 0.003105 Spitzer 
57502.761028 0.997516 0.003105 Spitzer 
57502.761051 1.000466 0.003105 Spitzer 
57502.761074 0.998139 0.003105 Spitzer 
57502.761097 1.001611 0.003105 Spitzer 
57502.761120 0.998110 0.003105 Spitzer 
57502.761143 1.003559 0.003105 Spitzer 
57502.761167 1.004548 0.003105 Spitzer 
57502.761190 1.002202 0.003105 Spitzer 
57502.761213 0.998378 0.003105 Spitzer 
57502.761236 1.001888 0.003105 Spitzer 
57502.761275 0.990376 0.003105 Spitzer 
57502.761298 1.002425 0.003105 Spitzer 
57502.761322 1.001528 0.003105 Spitzer 
57502.761345 0.997698 0.003105 Spitzer 
57502.761368 0.997727 0.003105 Spitzer 
57502.761391 1.000493 0.003105 Spitzer 
57502.761414 1.000798 0.003105 Spitzer 
57502.761437 0.999889 0.003105 Spitzer 
57502.761460 1.001506 0.003105 Spitzer 
57502.761484 0.999275 0.003105 Spitzer 
57502.761507 1.004992 0.003105 Spitzer 
57502.761530 1.001562 0.003105 Spitzer 
57502.761553 1.001802 0.003105 Spitzer 
57502.761576 0.998696 0.003105 Spitzer 
57502.761599 1.004399 0.003105 Spitzer 
57502.761623 1.004830 0.003105 Spitzer 
57502.761646 1.001424 0.003105 Spitzer 
57502.761669 1.003998 0.003105 Spitzer 
57502.761692 1.006109 0.003105 Spitzer 
57502.761715 0.997886 0.003105 Spitzer 
57502.761738 1.003681 0.003105 Spitzer 
57502.761761 0.995618 0.003105 Spitzer 
57502.761785 0.994764 0.003105 Spitzer 
57502.761808 1.000995 0.003105 Spitzer 
57502.761831 1.005883 0.003105 Spitzer 
57502.761854 1.001223 0.003105 Spitzer 
57502.761877 0.997156 0.003105 Spitzer 
57502.761900 1.000186 0.003105 Spitzer 
57502.761923 1.000089 0.003105 Spitzer 
57502.761947 0.999034 0.003105 Spitzer 
57502.761970 1.004933 0.003105 Spitzer 
57502.761993 1.000288 0.003105 Spitzer 
57502.762016 0.996340 0.003105 Spitzer 
57502.762039 1.001856 0.003105 Spitzer 
57502.762062 0.994973 0.003105 Spitzer 
57502.762085 1.001757 0.003105 Spitzer 
57502.762109 1.003842 0.003105 Spitzer 
57502.762132 1.004035 0.003105 Spitzer 
57502.762155 1.000194 0.003105 Spitzer 
57502.762178 1.001940 0.003105 Spitzer 
57502.762201 1.002505 0.003105 Spitzer 
57502.762224 0.998437 0.003105 Spitzer 
57502.762248 1.001989 0.003105 Spitzer 
57502.762271 0.998388 0.003105 Spitzer 
57502.762294 0.995929 0.003105 Spitzer 
57502.762317 1.000300 0.003105 Spitzer 
57502.762340 0.999060 0.003105 Spitzer 
57502.762363 1.003401 0.003105 Spitzer 
57502.762386 0.997682 0.003105 Spitzer 
57502.762410 1.000667 0.003105 Spitzer 
57502.762433 0.997805 0.003105 Spitzer 
57502.762456 0.998169 0.003105 Spitzer 
57502.762479 1.002823 0.003105 Spitzer 
57502.762502 1.000389 0.003105 Spitzer 
57502.762525 1.000185 0.003105 Spitzer 
57502.762548 1.002021 0.003105 Spitzer 
57502.762572 0.998403 0.003105 Spitzer 
57502.762595 0.992593 0.003105 Spitzer 
57502.762618 0.997544 0.003105 Spitzer 
57502.762641 0.998245 0.003105 Spitzer 
57502.762664 0.998262 0.003105 Spitzer 
57502.762687 1.000690 0.003105 Spitzer 
57502.762710 0.997506 0.003105 Spitzer 
57502.762734 1.002274 0.003105 Spitzer 
57502.762774 0.999031 0.003105 Spitzer 
57502.762797 1.001040 0.003105 Spitzer 
57502.762821 0.996969 0.003105 Spitzer 
57502.762844 0.998801 0.003105 Spitzer 
57502.762867 0.998947 0.003105 Spitzer 
57502.762890 0.996876 0.003105 Spitzer 
57502.762913 1.002342 0.003105 Spitzer 
57502.762936 1.000463 0.003105 Spitzer 
57502.762959 0.998833 0.003105 Spitzer 
57502.762983 1.001371 0.003105 Spitzer 
57502.763006 1.002156 0.003105 Spitzer 
57502.763029 0.999423 0.003105 Spitzer 
57502.763052 0.997577 0.003105 Spitzer 
57502.763075 0.996272 0.003105 Spitzer 
57502.763098 1.003428 0.003105 Spitzer 
57502.763122 0.997666 0.003105 Spitzer 
57502.763145 1.001257 0.003105 Spitzer 
57502.763168 1.001253 0.003105 Spitzer 
57502.763191 1.004502 0.003105 Spitzer 
57502.763214 0.995369 0.003105 Spitzer 
57502.763237 1.000521 0.003105 Spitzer 
57502.763260 1.000174 0.003105 Spitzer 
57502.763284 0.999794 0.003105 Spitzer 
57502.763307 1.003356 0.003105 Spitzer 
57502.763330 1.002114 0.003105 Spitzer 
57502.763353 1.002641 0.003105 Spitzer 
57502.763376 0.999724 0.003105 Spitzer 
57502.763399 1.000268 0.003105 Spitzer 
57502.763422 1.002999 0.003105 Spitzer 
57502.763446 0.994465 0.003105 Spitzer 
57502.763469 1.001115 0.003105 Spitzer 
57502.763492 0.996788 0.003105 Spitzer 
57502.763515 1.002673 0.003105 Spitzer 
57502.763538 0.998692 0.003105 Spitzer 
57502.763561 1.002944 0.003105 Spitzer 
57502.763584 1.001256 0.003105 Spitzer 
57502.763608 0.998008 0.003105 Spitzer 
57502.763631 0.996521 0.003105 Spitzer 
57502.763654 0.992410 0.003105 Spitzer 
57502.763677 1.006658 0.003105 Spitzer 
57502.763700 1.005607 0.003105 Spitzer 
57502.763723 1.003508 0.003105 Spitzer 
57502.763747 1.001319 0.003105 Spitzer 
57502.763770 1.003858 0.003105 Spitzer 
57502.763793 0.997965 0.003105 Spitzer 
57502.763816 0.992669 0.003105 Spitzer 
57502.763839 1.004407 0.003105 Spitzer 
57502.763862 0.993465 0.003105 Spitzer 
57502.763885 0.998809 0.003105 Spitzer 
57502.763909 0.998868 0.003105 Spitzer 
57502.763932 1.000865 0.003105 Spitzer 
57502.763955 1.000126 0.003105 Spitzer 
57502.763978 1.001441 0.003105 Spitzer 
57502.764001 1.000770 0.003105 Spitzer 
57502.764024 0.996442 0.003105 Spitzer 
57502.764047 1.005304 0.003105 Spitzer 
57502.764071 1.002283 0.003105 Spitzer 
57502.764094 0.997823 0.003105 Spitzer 
57502.764117 0.996920 0.003105 Spitzer 
57502.764140 1.002220 0.003105 Spitzer 
57502.764163 1.004500 0.003105 Spitzer 
57502.764186 0.997908 0.003105 Spitzer 
57502.764209 1.001396 0.003105 Spitzer 
57502.764233 0.998660 0.003105 Spitzer 
57502.764271 0.994573 0.003105 Spitzer 
57502.764294 1.000758 0.003105 Spitzer 
57502.764317 1.001015 0.003105 Spitzer 
57502.764341 1.001808 0.003105 Spitzer 
57502.764364 1.001459 0.003105 Spitzer 
57502.764387 0.997381 0.003105 Spitzer 
57502.764410 1.000101 0.003105 Spitzer 
57502.764433 0.992756 0.003105 Spitzer 
57502.764456 1.000523 0.003105 Spitzer 
57502.764479 1.001033 0.003105 Spitzer 
57502.764503 0.999121 0.003105 Spitzer 
57502.764526 0.997829 0.003105 Spitzer 
57502.764549 0.999216 0.003105 Spitzer 
57502.764572 1.001277 0.003105 Spitzer 
57502.764595 0.996298 0.003105 Spitzer 
57502.764618 0.998215 0.003105 Spitzer 
57502.764641 1.002774 0.003105 Spitzer 
57502.764665 1.000057 0.003105 Spitzer 
57502.764688 1.000543 0.003105 Spitzer 
57502.764711 0.999235 0.003105 Spitzer 
57502.764734 1.003878 0.003105 Spitzer 
57502.764757 1.000889 0.003105 Spitzer 
57502.764780 0.998448 0.003105 Spitzer 
57502.764804 1.001958 0.003105 Spitzer 
57502.764827 0.998522 0.003105 Spitzer 
57502.764850 0.998509 0.003105 Spitzer 
57502.764873 0.998385 0.003105 Spitzer 
57502.764896 0.997432 0.003105 Spitzer 
57502.764919 1.000899 0.003105 Spitzer 
57502.764942 0.999094 0.003105 Spitzer 
57502.764966 1.003755 0.003105 Spitzer 
57502.764989 1.002719 0.003105 Spitzer 
57502.765012 1.002965 0.003105 Spitzer 
57502.765035 1.000716 0.003105 Spitzer 
57502.765058 0.998568 0.003105 Spitzer 
57502.765081 0.996858 0.003105 Spitzer 
57502.765104 1.002472 0.003105 Spitzer 
57502.765128 1.001551 0.003105 Spitzer 
57502.765151 1.000161 0.003105 Spitzer 
57502.765174 1.001438 0.003105 Spitzer 
57502.765197 1.002559 0.003105 Spitzer 
57502.765220 1.015810 0.003105 Spitzer 
57502.765243 1.006764 0.003105 Spitzer 
57502.765266 1.000920 0.003105 Spitzer 
57502.765290 0.999387 0.003105 Spitzer 
57502.765313 0.999725 0.003105 Spitzer 
57502.765336 1.001012 0.003105 Spitzer 
57502.765359 1.002104 0.003105 Spitzer 
57502.765382 0.996485 0.003105 Spitzer 
57502.765405 1.003631 0.003105 Spitzer 
57502.765429 1.002670 0.003105 Spitzer 
57502.765452 1.003359 0.003105 Spitzer 
57502.765475 0.998922 0.003105 Spitzer 
57502.765498 0.999750 0.003105 Spitzer 
57502.765521 0.997895 0.003105 Spitzer 
57502.765544 1.001238 0.003105 Spitzer 
57502.765567 0.996554 0.003105 Spitzer 
57502.765591 0.998303 0.003105 Spitzer 
57502.765614 1.001350 0.003105 Spitzer 
57502.765637 1.002998 0.003105 Spitzer 
57502.765660 0.997809 0.003105 Spitzer 
57502.765683 1.003048 0.003105 Spitzer 
57502.765706 0.993797 0.003105 Spitzer 
57502.765729 1.004184 0.003105 Spitzer 
57502.765769 0.989271 0.003105 Spitzer 
57502.765792 0.999304 0.003105 Spitzer 
57502.765815 0.995553 0.003105 Spitzer 
57502.765838 0.997983 0.003105 Spitzer 
57502.765861 1.000255 0.003105 Spitzer 
57502.765884 0.994176 0.003105 Spitzer 
57502.765907 1.002382 0.003105 Spitzer 
57502.765931 1.007662 0.003105 Spitzer 
57502.765954 1.001501 0.003105 Spitzer 
57502.765977 0.997971 0.003105 Spitzer 
57502.766000 0.998833 0.003105 Spitzer 
57502.766023 0.998999 0.003105 Spitzer 
57502.766046 1.003493 0.003105 Spitzer 
57502.766070 0.998638 0.003105 Spitzer 
57502.766093 1.001664 0.003105 Spitzer 
57502.766116 1.001624 0.003105 Spitzer 
57502.766139 1.001413 0.003105 Spitzer 
57502.766162 0.998261 0.003105 Spitzer 
57502.766185 1.000703 0.003105 Spitzer 
57502.766208 0.998294 0.003105 Spitzer 
57502.766232 1.003931 0.003105 Spitzer 
57502.766255 1.002110 0.003105 Spitzer 
57502.766278 1.006424 0.003105 Spitzer 
57502.766301 1.001862 0.003105 Spitzer 
57502.766324 1.002667 0.003105 Spitzer 
57502.766347 1.004176 0.003105 Spitzer 
57502.766370 1.006208 0.003105 Spitzer 
57502.766394 1.000730 0.003105 Spitzer 
57502.766417 0.997485 0.003105 Spitzer 
57502.766440 0.997952 0.003105 Spitzer 
57502.766463 1.001528 0.003105 Spitzer 
57502.766486 1.003238 0.003105 Spitzer 
57502.766509 1.000140 0.003105 Spitzer 
57502.766532 0.997651 0.003105 Spitzer 
57502.766556 1.002434 0.003105 Spitzer 
57502.766579 0.999256 0.003105 Spitzer 
57502.766602 1.000055 0.003105 Spitzer 
57502.766625 0.997719 0.003105 Spitzer 
57502.766648 0.999897 0.003105 Spitzer 
57502.766671 0.999408 0.003105 Spitzer 
57502.766695 0.997979 0.003105 Spitzer 
57502.766718 1.002867 0.003105 Spitzer 
57502.766741 0.998989 0.003105 Spitzer 
57502.766764 0.996508 0.003105 Spitzer 
57502.766787 0.998695 0.003105 Spitzer 
57502.766810 1.004044 0.003105 Spitzer 
57502.766833 1.001269 0.003105 Spitzer 
57502.766857 0.999722 0.003105 Spitzer 
57502.766880 1.000411 0.003105 Spitzer 
57502.766903 1.004273 0.003105 Spitzer 
57502.766926 1.002359 0.003105 Spitzer 
57502.766949 0.997936 0.003105 Spitzer 
57502.766972 1.002965 0.003105 Spitzer 
57502.766995 0.998119 0.003105 Spitzer 
57502.767019 0.997430 0.003105 Spitzer 
57502.767042 0.996028 0.003105 Spitzer 
57502.767065 0.995725 0.003105 Spitzer 
57502.767088 0.997815 0.003105 Spitzer 
57502.767111 0.996830 0.003105 Spitzer 
57502.767134 0.999717 0.003105 Spitzer 
57502.767157 0.999505 0.003105 Spitzer 
57502.767181 0.999683 0.003105 Spitzer 
57502.767204 1.004542 0.003105 Spitzer 
57502.767227 0.998317 0.003105 Spitzer 
57502.767268 0.992374 0.003105 Spitzer 
57502.767291 1.000765 0.003105 Spitzer 
57502.767314 0.998447 0.003105 Spitzer 
57502.767337 0.999430 0.003105 Spitzer 
57502.767360 1.002932 0.003105 Spitzer 
57502.767383 0.999271 0.003105 Spitzer 
57502.767406 0.999203 0.003105 Spitzer 
57502.767430 1.003277 0.003105 Spitzer 
57502.767453 0.997935 0.003105 Spitzer 
57502.767476 1.000782 0.003105 Spitzer 
57502.767499 0.997513 0.003105 Spitzer 
57502.767522 0.998000 0.003105 Spitzer 
57502.767545 1.001454 0.003105 Spitzer 
57502.767569 1.001203 0.003105 Spitzer 
57502.767592 1.000581 0.003105 Spitzer 
57502.767615 0.995798 0.003105 Spitzer 
57502.767638 0.996920 0.003105 Spitzer 
57502.767661 1.000591 0.003105 Spitzer 
57502.767684 0.999587 0.003105 Spitzer 
57502.767707 0.999520 0.003105 Spitzer 
57502.767731 0.998971 0.003105 Spitzer 
57502.767754 1.001380 0.003105 Spitzer 
57502.767777 1.002696 0.003105 Spitzer 
57502.767800 1.000940 0.003105 Spitzer 
57502.767823 1.001355 0.003105 Spitzer 
57502.767846 1.002564 0.003105 Spitzer 
57502.767869 0.996814 0.003105 Spitzer 
57502.767893 1.000021 0.003105 Spitzer 
57502.767916 0.998989 0.003105 Spitzer 
57502.767939 1.002345 0.003105 Spitzer 
57502.767962 1.000282 0.003105 Spitzer 
57502.767985 0.995714 0.003105 Spitzer 
57502.768008 0.996472 0.003105 Spitzer 
57502.768031 0.999230 0.003105 Spitzer 
57502.768055 1.001337 0.003105 Spitzer 
57502.768078 0.996930 0.003105 Spitzer 
57502.768101 1.001916 0.003105 Spitzer 
57502.768124 0.998709 0.003105 Spitzer 
57502.768147 1.000540 0.003105 Spitzer 
57502.768170 0.999820 0.003105 Spitzer 
57502.768194 0.997743 0.003105 Spitzer 
57502.768217 0.999598 0.003105 Spitzer 
57502.768240 1.000496 0.003105 Spitzer 
57502.768263 1.001289 0.003105 Spitzer 
57502.768286 1.004792 0.003105 Spitzer 
57502.768309 0.997155 0.003105 Spitzer 
57502.768332 1.002779 0.003105 Spitzer 
57502.768356 0.997152 0.003105 Spitzer 
57502.768379 0.999934 0.003105 Spitzer 
57502.768402 1.000186 0.003105 Spitzer 
57502.768425 0.998220 0.003105 Spitzer 
57502.768448 0.995328 0.003105 Spitzer 
57502.768471 0.999760 0.003105 Spitzer 
57502.768494 1.002280 0.003105 Spitzer 
57502.768518 0.999321 0.003105 Spitzer 
57502.768541 0.998899 0.003105 Spitzer 
57502.768564 1.004585 0.003105 Spitzer 
57502.768587 0.997706 0.003105 Spitzer 
57502.768610 0.997351 0.003105 Spitzer 
57502.768633 0.995004 0.003105 Spitzer 
57502.768656 1.003712 0.003105 Spitzer 
57502.768680 0.999526 0.003105 Spitzer 
57502.768703 0.996768 0.003105 Spitzer 
57502.768726 0.999929 0.003105 Spitzer 
57502.768764 0.991119 0.003105 Spitzer 
57502.768787 1.002098 0.003105 Spitzer 
57502.768810 0.999569 0.003105 Spitzer 
57502.768834 1.002899 0.003105 Spitzer 
57502.768857 0.995792 0.003105 Spitzer 
57502.768880 1.001341 0.003105 Spitzer 
57502.768903 0.996900 0.003105 Spitzer 
57502.768926 0.999034 0.003105 Spitzer 
57502.768949 1.001231 0.003105 Spitzer 
57502.768973 1.000911 0.003105 Spitzer 
57502.768996 1.000399 0.003105 Spitzer 
57502.769019 1.000057 0.003105 Spitzer 
57502.769042 1.002120 0.003105 Spitzer 
57502.769065 0.995815 0.003105 Spitzer 
57502.769088 1.002768 0.003105 Spitzer 
57502.769111 0.999014 0.003105 Spitzer 
57502.769135 0.998397 0.003105 Spitzer 
57502.769158 1.006506 0.003105 Spitzer 
57502.769181 1.006503 0.003105 Spitzer 
57502.769204 0.999649 0.003105 Spitzer 
57502.769227 0.996393 0.003105 Spitzer 
57502.769250 0.998694 0.003105 Spitzer 
57502.769273 0.998047 0.003105 Spitzer 
57502.769297 0.995726 0.003105 Spitzer 
57502.769320 1.001782 0.003105 Spitzer 
57502.769343 0.998856 0.003105 Spitzer 
57502.769366 0.998579 0.003105 Spitzer 
57502.769389 1.001305 0.003105 Spitzer 
57502.769412 0.997308 0.003105 Spitzer 
57502.769435 1.000039 0.003105 Spitzer 
57502.769459 0.999915 0.003105 Spitzer 
57502.769482 0.994745 0.003105 Spitzer 
57502.769505 1.004894 0.003105 Spitzer 
57502.769528 1.001890 0.003105 Spitzer 
57502.769551 1.001411 0.003105 Spitzer 
57502.769574 1.003423 0.003105 Spitzer 
57502.769598 1.000228 0.003105 Spitzer 
57502.769621 1.001465 0.003105 Spitzer 
57502.769644 1.001817 0.003105 Spitzer 
57502.769667 0.999719 0.003105 Spitzer 
57502.769690 1.000216 0.003105 Spitzer 
57502.769713 1.003508 0.003105 Spitzer 
57502.769736 0.998366 0.003105 Spitzer 
57502.769760 0.996593 0.003105 Spitzer 
57502.769783 1.003861 0.003105 Spitzer 
57502.769806 0.993032 0.003105 Spitzer 
57502.769829 0.997664 0.003105 Spitzer 
57502.769852 1.001426 0.003105 Spitzer 
57502.769875 0.999034 0.003105 Spitzer 
57502.769898 1.000285 0.003105 Spitzer 
57502.769922 1.004052 0.003105 Spitzer 
57502.769945 1.000041 0.003105 Spitzer 
57502.769968 0.999033 0.003105 Spitzer 
57502.769991 1.000844 0.003105 Spitzer 
57502.770014 0.998665 0.003105 Spitzer 
57502.770037 1.002719 0.003105 Spitzer 
57502.770060 0.998708 0.003105 Spitzer 
57502.770084 0.998119 0.003105 Spitzer 
57502.770107 0.994962 0.003105 Spitzer 
57502.770130 0.996209 0.003105 Spitzer 
57502.770153 0.998530 0.003105 Spitzer 
57502.770176 1.004267 0.003105 Spitzer 
57502.770199 0.995757 0.003105 Spitzer 
57502.770223 1.000402 0.003105 Spitzer 
57502.770263 0.992609 0.003105 Spitzer 
57502.770286 0.996954 0.003105 Spitzer 
57502.770309 0.999726 0.003105 Spitzer 
57502.770332 0.999792 0.003105 Spitzer 
57502.770356 1.000044 0.003105 Spitzer 
57502.770379 1.003646 0.003105 Spitzer 
57502.770402 1.002850 0.003105 Spitzer 
57502.770425 1.001152 0.003105 Spitzer 
57502.770448 0.998863 0.003105 Spitzer 
57502.770471 1.001850 0.003105 Spitzer 
57502.770494 0.999299 0.003105 Spitzer 
57502.770518 1.005002 0.003105 Spitzer 
57502.770541 1.000690 0.003105 Spitzer 
57502.770564 1.001800 0.003105 Spitzer 
57502.770587 1.000193 0.003105 Spitzer 
57502.770610 1.005156 0.003105 Spitzer 
57502.770633 0.998770 0.003105 Spitzer 
57502.770657 0.998657 0.003105 Spitzer 
57502.770680 0.999602 0.003105 Spitzer 
57502.770703 0.999582 0.003105 Spitzer 
57502.770726 1.001441 0.003105 Spitzer 
57502.770749 0.998542 0.003105 Spitzer 
57502.770772 0.999734 0.003105 Spitzer 
57502.770795 1.005396 0.003105 Spitzer 
57502.770819 0.995583 0.003105 Spitzer 
57502.770842 1.001575 0.003105 Spitzer 
57502.770865 0.999431 0.003105 Spitzer 
57502.770888 0.998961 0.003105 Spitzer 
57502.770911 1.000482 0.003105 Spitzer 
57502.770934 0.998562 0.003105 Spitzer 
57502.770957 1.000018 0.003105 Spitzer 
57502.770981 1.000336 0.003105 Spitzer 
57502.771004 1.005396 0.003105 Spitzer 
57502.771027 1.003839 0.003105 Spitzer 
57502.771050 0.999925 0.003105 Spitzer 
57502.771073 0.998898 0.003105 Spitzer 
57502.771096 1.001267 0.003105 Spitzer 
57502.771119 0.996714 0.003105 Spitzer 
57502.771143 1.002466 0.003105 Spitzer 
57502.771166 0.996678 0.003105 Spitzer 
57502.771189 1.001505 0.003105 Spitzer 
57502.771212 0.995139 0.003105 Spitzer 
57502.771235 1.001837 0.003105 Spitzer 
57502.771258 1.000189 0.003105 Spitzer 
57502.771282 0.998950 0.003105 Spitzer 
57502.771305 0.995310 0.003105 Spitzer 
57502.771328 0.994868 0.003105 Spitzer 
57502.771351 1.000437 0.003105 Spitzer 
57502.771374 1.003427 0.003105 Spitzer 
57502.771397 0.996556 0.003105 Spitzer 
57502.771420 1.001222 0.003105 Spitzer 
57502.771444 1.001269 0.003105 Spitzer 
57502.771467 1.002898 0.003105 Spitzer 
57502.771490 0.998988 0.003105 Spitzer 
57502.771513 0.996071 0.003105 Spitzer 
57502.771536 1.001346 0.003105 Spitzer 
57502.771559 1.000231 0.003105 Spitzer 
57502.771582 0.995528 0.003105 Spitzer 
57502.771606 1.002589 0.003105 Spitzer 
57502.771629 1.002623 0.003105 Spitzer 
57502.771652 0.998080 0.003105 Spitzer 
57502.771675 1.000667 0.003105 Spitzer 
57502.771698 0.998536 0.003105 Spitzer 
57502.771721 1.003331 0.003105 Spitzer 
57502.771760 0.994375 0.003105 Spitzer 
57502.771783 1.003533 0.003105 Spitzer 
57502.771806 1.001007 0.003105 Spitzer 
57502.771829 1.005400 0.003105 Spitzer 
57502.771852 0.998641 0.003105 Spitzer 
57502.771875 0.999758 0.003105 Spitzer 
57502.771898 1.004427 0.003105 Spitzer 
57502.771922 0.999406 0.003105 Spitzer 
57502.771945 0.997449 0.003105 Spitzer 
57502.771968 0.993279 0.003105 Spitzer 
57502.771991 1.001621 0.003105 Spitzer 
57502.772014 1.003190 0.003105 Spitzer 
57502.772037 0.999575 0.003105 Spitzer 
57502.772061 0.999759 0.003105 Spitzer 
57502.772084 1.000081 0.003105 Spitzer 
57502.772107 0.995785 0.003105 Spitzer 
57502.772130 1.005256 0.003105 Spitzer 
57502.772153 0.992027 0.003105 Spitzer 
57502.772176 1.000087 0.003105 Spitzer 
57502.772199 1.005533 0.003105 Spitzer 
57502.772223 0.999443 0.003105 Spitzer 
57502.772246 0.995424 0.003105 Spitzer 
57502.772269 1.001284 0.003105 Spitzer 
57502.772292 1.000259 0.003105 Spitzer 
57502.772315 1.001984 0.003105 Spitzer 
57502.772338 0.996232 0.003105 Spitzer 
57502.772361 0.999989 0.003105 Spitzer 
57502.772385 0.995686 0.003105 Spitzer 
57502.772408 1.002433 0.003105 Spitzer 
57502.772431 1.005682 0.003105 Spitzer 
57502.772454 1.001819 0.003105 Spitzer 
57502.772477 0.998827 0.003105 Spitzer 
57502.772500 0.997112 0.003105 Spitzer 
57502.772523 1.002668 0.003105 Spitzer 
57502.772547 0.998124 0.003105 Spitzer 
57502.772570 0.999156 0.003105 Spitzer 
57502.772593 1.001067 0.003105 Spitzer 
57502.772616 1.000594 0.003105 Spitzer 
57502.772639 1.002222 0.003105 Spitzer 
57502.772662 0.997678 0.003105 Spitzer 
57502.772686 0.990982 0.003105 Spitzer 
57502.772709 1.003984 0.003105 Spitzer 
57502.772732 1.003993 0.003105 Spitzer 
57502.772755 1.002316 0.003105 Spitzer 
57502.772778 1.003873 0.003105 Spitzer 
57502.772801 1.004656 0.003105 Spitzer 
57502.772824 1.006030 0.003105 Spitzer 
57502.772848 0.999923 0.003105 Spitzer 
57502.772871 1.003242 0.003105 Spitzer 
57502.772894 1.001859 0.003105 Spitzer 
57502.772917 1.000159 0.003105 Spitzer 
57502.772940 0.999235 0.003105 Spitzer 
57502.772963 1.005013 0.003105 Spitzer 
57502.772986 1.002063 0.003105 Spitzer 
57502.773010 0.999170 0.003105 Spitzer 
57502.773033 1.001682 0.003105 Spitzer 
57502.773056 0.996389 0.003105 Spitzer 
57502.773079 0.997774 0.003105 Spitzer 
57502.773102 0.998752 0.003105 Spitzer 
57502.773125 1.004021 0.003105 Spitzer 
57502.773148 1.003410 0.003105 Spitzer 
57502.773172 0.997113 0.003105 Spitzer 
57502.773195 0.997242 0.003105 Spitzer 
57502.773218 1.000507 0.003105 Spitzer 
57502.773257 0.989635 0.003105 Spitzer 
57502.773281 1.004076 0.003105 Spitzer 
57502.773304 0.998647 0.003105 Spitzer 
57502.773327 1.000569 0.003105 Spitzer 
57502.773350 0.999709 0.003105 Spitzer 
57502.773373 0.999851 0.003105 Spitzer 
57502.773396 0.999058 0.003105 Spitzer 
57502.773419 1.002412 0.003105 Spitzer 
57502.773443 1.004912 0.003105 Spitzer 
57502.773466 0.995379 0.003105 Spitzer 
57502.773489 1.002433 0.003105 Spitzer 
57502.773512 0.998965 0.003105 Spitzer 
57502.773535 0.995696 0.003105 Spitzer 
57502.773558 1.003882 0.003105 Spitzer 
57502.773581 0.994983 0.003105 Spitzer 
57502.773605 0.998097 0.003105 Spitzer 
57502.773628 0.998651 0.003105 Spitzer 
57502.773651 0.999820 0.003105 Spitzer 
57502.773674 1.001348 0.003105 Spitzer 
57502.773697 1.001563 0.003105 Spitzer 
57502.773720 0.997045 0.003105 Spitzer 
57502.773744 0.995846 0.003105 Spitzer 
57502.773767 1.000849 0.003105 Spitzer 
57502.773790 1.006201 0.003105 Spitzer 
57502.773813 1.002450 0.003105 Spitzer 
57502.773836 0.997610 0.003105 Spitzer 
57502.773859 1.000038 0.003105 Spitzer 
57502.773882 0.999189 0.003105 Spitzer 
57502.773906 0.995443 0.003105 Spitzer 
57502.773929 0.999293 0.003105 Spitzer 
57502.773952 0.999099 0.003105 Spitzer 
57502.773975 1.000971 0.003105 Spitzer 
57502.773998 1.004674 0.003105 Spitzer 
57502.774021 1.001991 0.003105 Spitzer 
57502.774044 0.999168 0.003105 Spitzer 
57502.774068 0.997778 0.003105 Spitzer 
57502.774091 1.001090 0.003105 Spitzer 
57502.774114 0.995283 0.003105 Spitzer 
57502.774137 0.999526 0.003105 Spitzer 
57502.774160 1.003882 0.003105 Spitzer 
57502.774183 0.999384 0.003105 Spitzer 
57502.774206 0.994133 0.003105 Spitzer 
57502.774230 0.995356 0.003105 Spitzer 
57502.774253 1.000138 0.003105 Spitzer 
57502.774276 1.000564 0.003105 Spitzer 
57502.774299 0.999854 0.003105 Spitzer 
57502.774322 1.005454 0.003105 Spitzer 
57502.774345 1.001261 0.003105 Spitzer 
57502.774369 0.995669 0.003105 Spitzer 
57502.774392 1.000417 0.003105 Spitzer 
57502.774415 0.998468 0.003105 Spitzer 
57502.774438 0.997618 0.003105 Spitzer 
57502.774461 0.999284 0.003105 Spitzer 
57502.774484 0.999902 0.003105 Spitzer 
57502.774507 1.001381 0.003105 Spitzer 
57502.774531 0.993081 0.003105 Spitzer 
57502.774554 1.002908 0.003105 Spitzer 
57502.774577 0.996312 0.003105 Spitzer 
57502.774600 0.998442 0.003105 Spitzer 
57502.774623 0.999492 0.003105 Spitzer 
57502.774646 0.999336 0.003105 Spitzer 
57502.774669 1.003658 0.003105 Spitzer 
57502.774693 0.996996 0.003105 Spitzer 
57502.774716 0.998707 0.003105 Spitzer 
57502.774755 0.994064 0.003105 Spitzer 
57502.774778 1.001810 0.003105 Spitzer 
57502.774801 1.001779 0.003105 Spitzer 
57502.774825 1.002768 0.003105 Spitzer 
57502.774848 0.996918 0.003105 Spitzer 
57502.774871 0.996129 0.003105 Spitzer 
57502.774894 0.996568 0.003105 Spitzer 
57502.774917 0.996702 0.003105 Spitzer 
57502.774940 1.000957 0.003105 Spitzer 
57502.774963 0.998577 0.003105 Spitzer 
57502.774987 1.000500 0.003105 Spitzer 
57502.775010 1.004060 0.003105 Spitzer 
57502.775033 1.003035 0.003105 Spitzer 
57502.775056 0.999799 0.003105 Spitzer 
57502.775079 1.003979 0.003105 Spitzer 
57502.775102 0.997678 0.003105 Spitzer 
57502.775125 1.003395 0.003105 Spitzer 
57502.775149 1.000318 0.003105 Spitzer 
57502.775172 1.000118 0.003105 Spitzer 
57502.775195 0.995563 0.003105 Spitzer 
57502.775218 0.996230 0.003105 Spitzer 
57502.775241 0.998097 0.003105 Spitzer 
57502.775264 0.999519 0.003105 Spitzer 
57502.775288 1.002960 0.003105 Spitzer 
57502.775311 1.004281 0.003105 Spitzer 
57502.775334 1.000396 0.003105 Spitzer 
57502.775357 0.996676 0.003105 Spitzer 
57502.775380 1.003697 0.003105 Spitzer 
57502.775403 1.003361 0.003105 Spitzer 
57502.775426 0.999071 0.003105 Spitzer 
57502.775450 1.002139 0.003105 Spitzer 
57502.775473 0.998833 0.003105 Spitzer 
57502.775496 0.998624 0.003105 Spitzer 
57502.775519 1.002867 0.003105 Spitzer 
57502.775542 1.000433 0.003105 Spitzer 
57502.775565 1.002283 0.003105 Spitzer 
57502.775588 1.001645 0.003105 Spitzer 
57502.775612 0.997609 0.003105 Spitzer 
57502.775635 0.997165 0.003105 Spitzer 
57502.775658 1.004291 0.003105 Spitzer 
57502.775681 0.994114 0.003105 Spitzer 
57502.775704 1.002139 0.003105 Spitzer 
57502.775727 0.999136 0.003105 Spitzer 
57502.775750 1.003117 0.003105 Spitzer 
57502.775774 1.003461 0.003105 Spitzer 
57502.775797 1.001328 0.003105 Spitzer 
57502.775820 0.999653 0.003105 Spitzer 
57502.775843 0.999541 0.003105 Spitzer 
57502.775866 1.001178 0.003105 Spitzer 
57502.775889 0.996796 0.003105 Spitzer 
57502.775913 0.999749 0.003105 Spitzer 
57502.775936 0.996592 0.003105 Spitzer 
57502.775959 1.004395 0.003105 Spitzer 
57502.775982 1.004618 0.003105 Spitzer 
57502.776005 1.001826 0.003105 Spitzer 
57502.776028 1.003921 0.003105 Spitzer 
57502.776051 1.001161 0.003105 Spitzer 
57502.776075 0.994231 0.003105 Spitzer 
57502.776098 0.997358 0.003105 Spitzer 
57502.776121 1.000847 0.003105 Spitzer 
57502.776144 0.997878 0.003105 Spitzer 
57502.776167 0.997430 0.003105 Spitzer 
57502.776190 1.003915 0.003105 Spitzer 
57502.776213 0.996921 0.003105 Spitzer 
57502.776253 0.996292 0.003105 Spitzer 
57502.776276 0.994028 0.003105 Spitzer 
57502.776299 0.996742 0.003105 Spitzer 
57502.776322 0.996928 0.003105 Spitzer 
57502.776345 0.995306 0.003105 Spitzer 
57502.776369 1.002587 0.003105 Spitzer 
57502.776392 1.000907 0.003105 Spitzer 
57502.776415 1.003366 0.003105 Spitzer 
57502.776438 1.000512 0.003105 Spitzer 
57502.776461 0.997377 0.003105 Spitzer 
57502.776484 1.001576 0.003105 Spitzer 
57502.776508 1.001762 0.003105 Spitzer 
57502.776531 1.000398 0.003105 Spitzer 
57502.776554 0.997483 0.003105 Spitzer 
57502.776577 1.000605 0.003105 Spitzer 
57502.776600 1.002934 0.003105 Spitzer 
57502.776623 0.999515 0.003105 Spitzer 
57502.776646 0.999565 0.003105 Spitzer 
57502.776670 0.998425 0.003105 Spitzer 
57502.776693 1.000308 0.003105 Spitzer 
57502.776716 1.002392 0.003105 Spitzer 
57502.776739 0.996174 0.003105 Spitzer 
57502.776762 1.001139 0.003105 Spitzer 
57502.776785 1.001453 0.003105 Spitzer 
57502.776808 0.995384 0.003105 Spitzer 
57502.776832 0.997530 0.003105 Spitzer 
57502.776855 0.998855 0.003105 Spitzer 
57502.776878 1.004005 0.003105 Spitzer 
57502.776901 0.997044 0.003105 Spitzer 
57502.776924 1.001633 0.003105 Spitzer 
57502.776947 0.993905 0.003105 Spitzer 
57502.776970 0.994993 0.003105 Spitzer 
57502.776994 1.001358 0.003105 Spitzer 
57502.777017 0.997015 0.003105 Spitzer 
57502.777040 1.000089 0.003105 Spitzer 
57502.777063 1.001144 0.003105 Spitzer 
57502.777086 1.004424 0.003105 Spitzer 
57502.777109 0.996480 0.003105 Spitzer 
57502.777133 1.001021 0.003105 Spitzer 
57502.777156 1.005934 0.003105 Spitzer 
57502.777179 1.002021 0.003105 Spitzer 
57502.777202 1.005019 0.003105 Spitzer 
57502.777225 0.996589 0.003105 Spitzer 
57502.777248 1.001320 0.003105 Spitzer 
57502.777271 0.997724 0.003105 Spitzer 
57502.777295 1.002534 0.003105 Spitzer 
57502.777318 0.999643 0.003105 Spitzer 
57502.777341 1.000104 0.003105 Spitzer 
57502.777364 0.997123 0.003105 Spitzer 
57502.777387 1.006023 0.003105 Spitzer 
57502.777410 1.001351 0.003105 Spitzer 
57502.777433 1.002038 0.003105 Spitzer 
57502.777457 1.003411 0.003105 Spitzer 
57502.777480 1.006393 0.003105 Spitzer 
57502.777503 0.999303 0.003105 Spitzer 
57502.777526 1.003789 0.003105 Spitzer 
57502.777549 1.001677 0.003105 Spitzer 
57502.777572 0.998426 0.003105 Spitzer 
57502.777595 0.996389 0.003105 Spitzer 
57502.777619 1.002547 0.003105 Spitzer 
57502.777642 1.003313 0.003105 Spitzer 
57502.777665 0.999305 0.003105 Spitzer 
57502.777688 0.997693 0.003105 Spitzer 
57502.777711 0.999785 0.003105 Spitzer 
57502.777752 0.991542 0.003105 Spitzer 
57502.777775 0.998409 0.003105 Spitzer 
57502.777798 1.002862 0.003105 Spitzer 
57502.777821 0.999807 0.003105 Spitzer 
57502.777844 0.991834 0.003105 Spitzer 
57502.777868 0.997631 0.003105 Spitzer 
57502.777891 0.997856 0.003105 Spitzer 
57502.777914 1.000936 0.003105 Spitzer 
57502.777937 0.995779 0.003105 Spitzer 
57502.777960 1.005298 0.003105 Spitzer 
57502.777983 1.003431 0.003105 Spitzer 
57502.778006 1.004411 0.003105 Spitzer 
57502.778030 1.001981 0.003105 Spitzer 
57502.778053 1.001994 0.003105 Spitzer 
57502.778076 0.995987 0.003105 Spitzer 
57502.778099 1.003547 0.003105 Spitzer 
57502.778122 0.993433 0.003105 Spitzer 
57502.778145 0.998731 0.003105 Spitzer 
57502.778168 0.999078 0.003105 Spitzer 
57502.778192 1.000393 0.003105 Spitzer 
57502.778215 0.998120 0.003105 Spitzer 
57502.778238 1.003079 0.003105 Spitzer 
57502.778261 1.001212 0.003105 Spitzer 
57502.778284 1.000592 0.003105 Spitzer 
57502.778307 1.004755 0.003105 Spitzer 
57502.778331 1.006353 0.003105 Spitzer 
57502.778354 0.999355 0.003105 Spitzer 
57502.778377 0.998484 0.003105 Spitzer 
57502.778400 0.992020 0.003105 Spitzer 
57502.778423 1.007472 0.003105 Spitzer 
57502.778446 1.001231 0.003105 Spitzer 
57502.778469 1.002839 0.003105 Spitzer 
57502.778493 0.999977 0.003105 Spitzer 
57502.778516 1.005976 0.003105 Spitzer 
57502.778539 0.999022 0.003105 Spitzer 
57502.778562 0.996617 0.003105 Spitzer 
57502.778585 0.999142 0.003105 Spitzer 
57502.778608 0.997092 0.003105 Spitzer 
57502.778631 1.001578 0.003105 Spitzer 
57502.778655 1.000622 0.003105 Spitzer 
57502.778678 1.006142 0.003105 Spitzer 
57502.778701 0.994707 0.003105 Spitzer 
57502.778724 1.001498 0.003105 Spitzer 
57502.778747 0.998328 0.003105 Spitzer 
57502.778770 0.998367 0.003105 Spitzer 
57502.778793 1.001759 0.003105 Spitzer 
57502.778817 1.000916 0.003105 Spitzer 
57502.778840 1.003015 0.003105 Spitzer 
57502.778863 1.001100 0.003105 Spitzer 
57502.778886 1.009356 0.003105 Spitzer 
57502.778909 1.000465 0.003105 Spitzer 
57502.778932 1.003439 0.003105 Spitzer 
57502.778956 0.999901 0.003105 Spitzer 
57502.778979 1.003964 0.003105 Spitzer 
57502.779002 1.004414 0.003105 Spitzer 
57502.779025 1.000211 0.003105 Spitzer 
57502.779048 0.996427 0.003105 Spitzer 
57502.779071 1.001091 0.003105 Spitzer 
57502.779094 0.999087 0.003105 Spitzer 
57502.779118 1.001732 0.003105 Spitzer 
57502.779141 1.002673 0.003105 Spitzer 
57502.779164 1.003494 0.003105 Spitzer 
57502.779187 0.997393 0.003105 Spitzer 
57502.779210 0.999754 0.003105 Spitzer 
57502.779248 0.984088 0.003105 Spitzer 
57502.779272 0.993888 0.003105 Spitzer 
57502.779295 0.999038 0.003105 Spitzer 
57502.779318 1.005939 0.003105 Spitzer 
57502.779341 0.994959 0.003105 Spitzer 
57502.779364 1.001594 0.003105 Spitzer 
57502.779387 0.999812 0.003105 Spitzer 
57502.779410 0.995497 0.003105 Spitzer 
57502.779434 0.998781 0.003105 Spitzer 
57502.779457 1.002907 0.003105 Spitzer 
57502.779480 0.997133 0.003105 Spitzer 
57502.779503 1.003927 0.003105 Spitzer 
57502.779526 1.002202 0.003105 Spitzer 
57502.779549 1.001594 0.003105 Spitzer 
57502.779572 1.003263 0.003105 Spitzer 
57502.779596 0.997552 0.003105 Spitzer 
57502.779619 0.998679 0.003105 Spitzer 
57502.779642 0.997570 0.003105 Spitzer 
57502.779665 1.006013 0.003105 Spitzer 
57502.779688 0.999350 0.003105 Spitzer 
57502.779711 1.000452 0.003105 Spitzer 
57502.779735 0.996434 0.003105 Spitzer 
57502.779758 1.000919 0.003105 Spitzer 
57502.779781 1.001069 0.003105 Spitzer 
57502.779804 1.000025 0.003105 Spitzer 
57502.779827 1.004155 0.003105 Spitzer 
57502.779850 1.000484 0.003105 Spitzer 
57502.779873 0.995991 0.003105 Spitzer 
57502.779897 0.994123 0.003105 Spitzer 
57502.779920 1.003814 0.003105 Spitzer 
57502.779943 0.996244 0.003105 Spitzer 
57502.779966 1.001308 0.003105 Spitzer 
57502.779989 1.001559 0.003105 Spitzer 
57502.780012 0.996154 0.003105 Spitzer 
57502.780035 1.005533 0.003105 Spitzer 
57502.780059 1.003646 0.003105 Spitzer 
57502.780082 1.004559 0.003105 Spitzer 
57502.780105 0.999375 0.003105 Spitzer 
57502.780128 1.001792 0.003105 Spitzer 
57502.780151 1.000603 0.003105 Spitzer 
57502.780174 0.998835 0.003105 Spitzer 
57502.780197 1.003029 0.003105 Spitzer 
57502.780221 1.002251 0.003105 Spitzer 
57502.780244 1.003395 0.003105 Spitzer 
57502.780267 0.997955 0.003105 Spitzer 
57502.780290 0.996788 0.003105 Spitzer 
57502.780313 0.999708 0.003105 Spitzer 
57502.780336 0.999646 0.003105 Spitzer 
57502.780360 1.000830 0.003105 Spitzer 
57502.780383 1.000067 0.003105 Spitzer 
57502.780406 0.999311 0.003105 Spitzer 
57502.780429 0.996957 0.003105 Spitzer 
57502.780452 1.006890 0.003105 Spitzer 
57502.780475 1.003974 0.003105 Spitzer 
57502.780498 1.003569 0.003105 Spitzer 
57502.780522 1.004713 0.003105 Spitzer 
57502.780545 0.998957 0.003105 Spitzer 
57502.780568 1.000628 0.003105 Spitzer 
57502.780591 1.002526 0.003105 Spitzer 
57502.780614 0.999711 0.003105 Spitzer 
57502.780637 0.997178 0.003105 Spitzer 
57502.780660 1.005338 0.003105 Spitzer 
57502.780684 1.007129 0.003105 Spitzer 
57502.780707 1.002233 0.003105 Spitzer 
57502.780746 0.993307 0.003105 Spitzer 
57502.780769 0.997572 0.003105 Spitzer 
57502.780792 0.995911 0.003105 Spitzer 
57502.780816 1.001171 0.003105 Spitzer 
57502.780839 1.000655 0.003105 Spitzer 
57502.780862 0.998285 0.003105 Spitzer 
57502.780885 0.997346 0.003105 Spitzer 
57502.780908 1.007813 0.003105 Spitzer 
57502.780931 1.001916 0.003105 Spitzer 
57502.780954 0.997337 0.003105 Spitzer 
57502.780978 0.993457 0.003105 Spitzer 
57502.781001 0.998383 0.003105 Spitzer 
57502.781024 1.004910 0.003105 Spitzer 
57502.781047 1.002961 0.003105 Spitzer 
57502.781070 0.998685 0.003105 Spitzer 
57502.781093 0.999185 0.003105 Spitzer 
57502.781116 0.996826 0.003105 Spitzer 
57502.781140 0.998362 0.003105 Spitzer 
57502.781163 1.003862 0.003105 Spitzer 
57502.781186 0.996711 0.003105 Spitzer 
57502.781209 0.998282 0.003105 Spitzer 
57502.781232 1.001606 0.003105 Spitzer 
57502.781255 0.999686 0.003105 Spitzer 
57502.781279 0.994317 0.003105 Spitzer 
57502.781302 0.996186 0.003105 Spitzer 
57502.781325 0.999091 0.003105 Spitzer 
57502.781348 0.995702 0.003105 Spitzer 
57502.781371 1.002651 0.003105 Spitzer 
57502.781394 1.000213 0.003105 Spitzer 
57502.781417 0.998122 0.003105 Spitzer 
57502.781441 1.002346 0.003105 Spitzer 
57502.781464 0.998461 0.003105 Spitzer 
57502.781487 0.999038 0.003105 Spitzer 
57502.781510 0.999978 0.003105 Spitzer 
57502.781533 0.997051 0.003105 Spitzer 
57502.781556 1.003919 0.003105 Spitzer 
57502.781579 1.002225 0.003105 Spitzer 
57502.781603 1.003226 0.003105 Spitzer 
57502.781626 0.999736 0.003105 Spitzer 
57502.781649 0.995847 0.003105 Spitzer 
57502.781672 0.998756 0.003105 Spitzer 
57502.781695 0.999574 0.003105 Spitzer 
57502.781718 0.998043 0.003105 Spitzer 
57502.781741 1.000630 0.003105 Spitzer 
57502.781765 1.001606 0.003105 Spitzer 
57502.781788 0.998023 0.003105 Spitzer 
57502.781811 0.999349 0.003105 Spitzer 
57502.781834 0.997681 0.003105 Spitzer 
57502.781857 0.998487 0.003105 Spitzer 
57502.781880 0.998341 0.003105 Spitzer 
57502.781904 1.000768 0.003105 Spitzer 
57502.781927 1.002210 0.003105 Spitzer 
57502.781950 0.999968 0.003105 Spitzer 
57502.781973 0.998449 0.003105 Spitzer 
57502.781996 0.999042 0.003105 Spitzer 
57502.782019 1.003225 0.003105 Spitzer 
57502.782042 1.001921 0.003105 Spitzer 
57502.782066 0.997689 0.003105 Spitzer 
57502.782089 1.002081 0.003105 Spitzer 
57502.782112 0.999591 0.003105 Spitzer 
57502.782135 0.996182 0.003105 Spitzer 
57502.782158 1.000490 0.003105 Spitzer 
57502.782181 1.000185 0.003105 Spitzer 
57502.782204 0.998487 0.003105 Spitzer 
57502.782244 0.992961 0.003105 Spitzer 
57502.782267 0.996199 0.003105 Spitzer 
57502.782290 1.001887 0.003105 Spitzer 
57502.782314 0.999081 0.003105 Spitzer 
57502.782337 1.000019 0.003105 Spitzer 
57502.782360 1.004300 0.003105 Spitzer 
57502.782383 1.001180 0.003105 Spitzer 
57502.782406 0.999498 0.003105 Spitzer 
57502.782429 0.999214 0.003105 Spitzer 
57502.782452 0.992890 0.003105 Spitzer 
57502.782476 0.998966 0.003105 Spitzer 
57502.782499 0.997612 0.003105 Spitzer 
57502.782522 0.999477 0.003105 Spitzer 
57502.782545 1.006779 0.003105 Spitzer 
57502.782568 1.000665 0.003105 Spitzer 
57502.782591 1.001544 0.003105 Spitzer 
57502.782614 0.999750 0.003105 Spitzer 
57502.782638 0.996999 0.003105 Spitzer 
57502.782661 0.999007 0.003105 Spitzer 
57502.782684 0.997039 0.003105 Spitzer 
57502.782707 1.000123 0.003105 Spitzer 
57502.782730 1.002035 0.003105 Spitzer 
57502.782753 1.002337 0.003105 Spitzer 
57502.782777 0.998281 0.003105 Spitzer 
57502.782800 1.001886 0.003105 Spitzer 
57502.782823 0.996991 0.003105 Spitzer 
57502.782846 0.998598 0.003105 Spitzer 
57502.782869 1.002832 0.003105 Spitzer 
57502.782892 0.998744 0.003105 Spitzer 
57502.782915 0.995151 0.003105 Spitzer 
57502.782939 1.004181 0.003105 Spitzer 
57502.782962 1.004460 0.003105 Spitzer 
57502.782985 1.004896 0.003105 Spitzer 
57502.783008 0.999202 0.003105 Spitzer 
57502.783031 0.996310 0.003105 Spitzer 
57502.783054 0.995772 0.003105 Spitzer 
57502.783077 0.997861 0.003105 Spitzer 
57502.783101 1.002230 0.003105 Spitzer 
57502.783124 1.001743 0.003105 Spitzer 
57502.783147 0.999002 0.003105 Spitzer 
57502.783170 0.999414 0.003105 Spitzer 
57502.783193 1.001280 0.003105 Spitzer 
57502.783216 1.005693 0.003105 Spitzer 
57502.783239 0.999244 0.003105 Spitzer 
57502.783263 1.004412 0.003105 Spitzer 
57502.783286 0.998039 0.003105 Spitzer 
57502.783309 0.999890 0.003105 Spitzer 
57502.783332 1.003326 0.003105 Spitzer 
57502.783355 1.000878 0.003105 Spitzer 
57502.783378 0.995685 0.003105 Spitzer 
57502.783402 1.000581 0.003105 Spitzer 
57502.783425 0.998726 0.003105 Spitzer 
57502.783448 1.000152 0.003105 Spitzer 
57502.783471 1.004316 0.003105 Spitzer 
57502.783494 1.001758 0.003105 Spitzer 
57502.783517 1.003502 0.003105 Spitzer 
57502.783540 1.002845 0.003105 Spitzer 
57502.783564 0.999124 0.003105 Spitzer 
57502.783587 1.000557 0.003105 Spitzer 
57502.783610 1.002343 0.003105 Spitzer 
57502.783633 0.996920 0.003105 Spitzer 
57502.783656 1.001625 0.003105 Spitzer 
57502.783679 1.005241 0.003105 Spitzer 
57502.783702 0.997771 0.003105 Spitzer 
57502.783742 0.995149 0.003105 Spitzer 
57502.783765 1.000074 0.003105 Spitzer 
57502.783788 1.001040 0.003105 Spitzer 
57502.783811 1.001242 0.003105 Spitzer 
57502.783834 1.004313 0.003105 Spitzer 
57502.783858 1.004601 0.003105 Spitzer 
57502.783881 0.995623 0.003105 Spitzer 
57502.783904 1.000694 0.003105 Spitzer 
57502.783927 1.002561 0.003105 Spitzer 
57502.783950 0.992131 0.003105 Spitzer 
57502.783973 1.003360 0.003105 Spitzer 
57502.783997 1.003040 0.003105 Spitzer 
57502.784020 1.000472 0.003105 Spitzer 
57502.784043 1.001377 0.003105 Spitzer 
57502.784066 0.996517 0.003105 Spitzer 
57502.784089 1.003414 0.003105 Spitzer 
57502.784112 1.000952 0.003105 Spitzer 
57502.784135 0.998993 0.003105 Spitzer 
57502.784159 0.998483 0.003105 Spitzer 
57502.784182 1.004310 0.003105 Spitzer 
57502.784205 0.997826 0.003105 Spitzer 
57502.784228 1.000752 0.003105 Spitzer 
57502.784251 0.993920 0.003105 Spitzer 
57502.784274 1.002354 0.003105 Spitzer 
57502.784297 0.996292 0.003105 Spitzer 
57502.784321 1.002451 0.003105 Spitzer 
57502.784344 0.998584 0.003105 Spitzer 
57502.784367 0.998854 0.003105 Spitzer 
57502.784390 1.002926 0.003105 Spitzer 
57502.784413 1.001590 0.003105 Spitzer 
57502.784436 0.995844 0.003105 Spitzer 
57502.784459 0.996049 0.003105 Spitzer 
57502.784483 1.000610 0.003105 Spitzer 
57502.784506 0.999812 0.003105 Spitzer 
57502.784529 0.999421 0.003105 Spitzer 
57502.784552 0.995024 0.003105 Spitzer 
57502.784575 0.999164 0.003105 Spitzer 
57502.784598 0.996980 0.003105 Spitzer 
57502.784622 0.998077 0.003105 Spitzer 
57502.784645 0.999625 0.003105 Spitzer 
57502.784668 0.998521 0.003105 Spitzer 
57502.784691 1.001190 0.003105 Spitzer 
57502.784714 1.000257 0.003105 Spitzer 
57502.784737 0.998392 0.003105 Spitzer 
57502.784760 1.005685 0.003105 Spitzer 
57502.784784 1.000707 0.003105 Spitzer 
57502.784807 0.995996 0.003105 Spitzer 
57502.784830 0.997818 0.003105 Spitzer 
57502.784853 1.002683 0.003105 Spitzer 
57502.784876 1.001792 0.003105 Spitzer 
57502.784899 1.001769 0.003105 Spitzer 
57502.784922 1.003005 0.003105 Spitzer 
57502.784946 0.992861 0.003105 Spitzer 
57502.784969 0.998304 0.003105 Spitzer 
57502.784992 1.003087 0.003105 Spitzer 
57502.785015 1.000779 0.003105 Spitzer 
57502.785038 0.995298 0.003105 Spitzer 
57502.785061 0.994171 0.003105 Spitzer 
57502.785084 0.999704 0.003105 Spitzer 
57502.785108 0.999869 0.003105 Spitzer 
57502.785131 0.993774 0.003105 Spitzer 
57502.785154 0.996029 0.003105 Spitzer 
57502.785177 1.006287 0.003105 Spitzer 
57502.785200 1.001672 0.003105 Spitzer 
57502.785241 0.988572 0.003105 Spitzer 
57502.785264 0.999521 0.003105 Spitzer 
57502.785287 1.002479 0.003105 Spitzer 
57502.785310 1.001531 0.003105 Spitzer 
57502.785333 0.998459 0.003105 Spitzer 
57502.785356 1.000350 0.003105 Spitzer 
57502.785379 1.000044 0.003105 Spitzer 
57502.785403 0.993246 0.003105 Spitzer 
57502.785426 1.000197 0.003105 Spitzer 
57502.785449 1.001822 0.003105 Spitzer 
57502.785472 0.998481 0.003105 Spitzer 
57502.785495 1.005680 0.003105 Spitzer 
57502.785518 0.995684 0.003105 Spitzer 
57502.785542 1.001142 0.003105 Spitzer 
57502.785565 1.001842 0.003105 Spitzer 
57502.785588 0.999602 0.003105 Spitzer 
57502.785611 0.996267 0.003105 Spitzer 
57502.785634 0.998990 0.003105 Spitzer 
57502.785657 0.999358 0.003105 Spitzer 
57502.785680 0.998952 0.003105 Spitzer 
57502.785704 0.996719 0.003105 Spitzer 
57502.785727 0.998910 0.003105 Spitzer 
57502.785750 1.003007 0.003105 Spitzer 
57502.785773 0.998928 0.003105 Spitzer 
57502.785796 0.996338 0.003105 Spitzer 
57502.785819 1.001977 0.003105 Spitzer 
57502.785842 1.003138 0.003105 Spitzer 
57502.785866 1.002633 0.003105 Spitzer 
57502.785889 0.999016 0.003105 Spitzer 
57502.785912 1.003769 0.003105 Spitzer 
57502.785935 0.997471 0.003105 Spitzer 
57502.785958 0.996059 0.003105 Spitzer 
57502.785981 0.997714 0.003105 Spitzer 
57502.786004 1.003142 0.003105 Spitzer 
57502.786028 1.002961 0.003105 Spitzer 
57502.786051 1.001071 0.003105 Spitzer 
57502.786074 0.995736 0.003105 Spitzer 
57502.786097 0.999391 0.003105 Spitzer 
57502.786120 0.997256 0.003105 Spitzer 
57502.786143 0.996269 0.003105 Spitzer 
57502.786167 1.003799 0.003105 Spitzer 
57502.786190 0.999043 0.003105 Spitzer 
57502.786213 0.999542 0.003105 Spitzer 
57502.786236 0.997400 0.003105 Spitzer 
57502.786259 0.999302 0.003105 Spitzer 
57502.786282 1.004076 0.003105 Spitzer 
57502.786305 1.007501 0.003105 Spitzer 
57502.786329 1.002059 0.003105 Spitzer 
57502.786352 1.008027 0.003105 Spitzer 
57502.786375 1.001688 0.003105 Spitzer 
57502.786398 1.002108 0.003105 Spitzer 
57502.786421 0.998884 0.003105 Spitzer 
57502.786444 0.997650 0.003105 Spitzer 
57502.786467 0.994873 0.003105 Spitzer 
57502.786491 1.003468 0.003105 Spitzer 
57502.786514 0.994831 0.003105 Spitzer 
57502.786537 0.998190 0.003105 Spitzer 
57502.786560 0.994031 0.003105 Spitzer 
57502.786583 1.001757 0.003105 Spitzer 
57502.786606 1.004557 0.003105 Spitzer 
57502.786629 1.002040 0.003105 Spitzer 
57502.786653 1.007727 0.003105 Spitzer 
57502.786676 1.003644 0.003105 Spitzer 
57502.786699 1.001401 0.003105 Spitzer 
57502.786737 0.992577 0.003105 Spitzer 
57502.786760 1.001026 0.003105 Spitzer 
57502.786784 1.004279 0.003105 Spitzer 
57502.786807 1.000494 0.003105 Spitzer 
57502.786830 0.994597 0.003105 Spitzer 
57502.786853 0.999773 0.003105 Spitzer 
57502.786876 1.000156 0.003105 Spitzer 
57502.786899 1.002885 0.003105 Spitzer 
57502.786922 1.004831 0.003105 Spitzer 
57502.786946 0.996834 0.003105 Spitzer 
57502.786969 1.000024 0.003105 Spitzer 
57502.786992 0.997027 0.003105 Spitzer 
57502.787015 0.996926 0.003105 Spitzer 
57502.787038 1.000287 0.003105 Spitzer 
57502.787061 0.997655 0.003105 Spitzer 
57502.787085 0.999390 0.003105 Spitzer 
57502.787108 0.996781 0.003105 Spitzer 
57502.787131 1.002831 0.003105 Spitzer 
57502.787154 0.999866 0.003105 Spitzer 
57502.787177 0.999957 0.003105 Spitzer 
57502.787200 0.998947 0.003105 Spitzer 
57502.787223 0.999305 0.003105 Spitzer 
57502.787247 1.000527 0.003105 Spitzer 
57502.787270 1.002871 0.003105 Spitzer 
57502.787293 0.999348 0.003105 Spitzer 
57502.787316 1.000258 0.003105 Spitzer 
57502.787339 1.005195 0.003105 Spitzer 
57502.787362 1.000557 0.003105 Spitzer 
57502.787385 0.999991 0.003105 Spitzer 
57502.787409 1.004586 0.003105 Spitzer 
57502.787432 0.999714 0.003105 Spitzer 
57502.787455 0.999593 0.003105 Spitzer 
57502.787478 0.999375 0.003105 Spitzer 
57502.787501 0.998456 0.003105 Spitzer 
57502.787524 1.002761 0.003105 Spitzer 
57502.787547 1.006367 0.003105 Spitzer 
57502.787571 1.002992 0.003105 Spitzer 
57502.787594 1.003958 0.003105 Spitzer 
57502.787617 1.000208 0.003105 Spitzer 
57502.787640 1.000642 0.003105 Spitzer 
57502.787663 0.995666 0.003105 Spitzer 
57502.787686 0.993910 0.003105 Spitzer 
57502.787710 0.999940 0.003105 Spitzer 
57502.787733 0.998571 0.003105 Spitzer 
57502.787756 1.001395 0.003105 Spitzer 
57502.787802 1.000561 0.003105 Spitzer 
57502.787825 1.005281 0.003105 Spitzer 
57502.787848 1.001884 0.003105 Spitzer 
57502.787872 1.001974 0.003105 Spitzer 
57502.787895 0.996206 0.003105 Spitzer 
57502.787918 1.002423 0.003105 Spitzer 
57502.787941 0.999971 0.003105 Spitzer 
57502.787964 0.998183 0.003105 Spitzer 
57502.787987 0.992571 0.003105 Spitzer 
57502.788010 0.995172 0.003105 Spitzer 
57502.788034 0.999964 0.003105 Spitzer 
57502.788057 0.994798 0.003105 Spitzer 
57502.788080 0.998980 0.003105 Spitzer 
57502.788103 0.996593 0.003105 Spitzer 
57502.788126 1.000020 0.003105 Spitzer 
57502.788149 1.001041 0.003105 Spitzer 
57502.788172 0.996619 0.003105 Spitzer 
57502.788196 1.000715 0.003105 Spitzer 
57502.788235 0.992493 0.003105 Spitzer 
57502.788258 1.000848 0.003105 Spitzer 
57502.788281 1.000784 0.003105 Spitzer 
57502.788305 1.001288 0.003105 Spitzer 
57502.788328 0.996546 0.003105 Spitzer 
57502.788351 0.997331 0.003105 Spitzer 
57502.788374 1.003311 0.003105 Spitzer 
57502.788397 1.000485 0.003105 Spitzer 
57502.788420 1.007258 0.003105 Spitzer 
57502.788443 0.999967 0.003105 Spitzer 
57502.788467 1.002449 0.003105 Spitzer 
57502.788490 1.002427 0.003105 Spitzer 
57502.788513 0.999114 0.003105 Spitzer 
57502.788536 1.000719 0.003105 Spitzer 
57502.788559 1.001875 0.003105 Spitzer 
57502.788582 0.997280 0.003105 Spitzer 
57502.788605 0.999888 0.003105 Spitzer 
57502.788629 0.996796 0.003105 Spitzer 
57502.788652 0.995858 0.003105 Spitzer 
57502.788675 0.999775 0.003105 Spitzer 
57502.788698 0.998882 0.003105 Spitzer 
57502.788721 1.001566 0.003105 Spitzer 
57502.788744 1.000882 0.003105 Spitzer 
57502.788768 1.001799 0.003105 Spitzer 
57502.788791 1.002163 0.003105 Spitzer 
57502.788814 1.001795 0.003105 Spitzer 
57502.788837 0.999066 0.003105 Spitzer 
57502.788860 0.999275 0.003105 Spitzer 
57502.788883 0.995204 0.003105 Spitzer 
57502.788906 0.997298 0.003105 Spitzer 
57502.788930 1.001516 0.003105 Spitzer 
57502.788953 0.996972 0.003105 Spitzer 
57502.788976 1.000240 0.003105 Spitzer 
57502.788999 1.002506 0.003105 Spitzer 
57502.789022 1.005133 0.003105 Spitzer 
57502.789045 1.001964 0.003105 Spitzer 
57502.789068 0.999088 0.003105 Spitzer 
57502.789092 0.999476 0.003105 Spitzer 
57502.789115 1.003888 0.003105 Spitzer 
57502.789138 1.002042 0.003105 Spitzer 
57502.789161 1.000456 0.003105 Spitzer 
57502.789184 1.001082 0.003105 Spitzer 
57502.789207 1.004026 0.003105 Spitzer 
57502.789230 0.996391 0.003105 Spitzer 
57502.789254 1.003217 0.003105 Spitzer 
57502.789277 0.996877 0.003105 Spitzer 
57502.789300 1.000580 0.003105 Spitzer 
57502.789323 1.001219 0.003105 Spitzer 
57502.789346 1.002976 0.003105 Spitzer 
57502.789369 0.998798 0.003105 Spitzer 
57502.789393 1.005977 0.003105 Spitzer 
57502.789416 1.002042 0.003105 Spitzer 
57502.789439 0.999613 0.003105 Spitzer 
57502.789462 0.998992 0.003105 Spitzer 
57502.789485 1.004941 0.003105 Spitzer 
57502.789508 0.999146 0.003105 Spitzer 
57502.789531 0.997013 0.003105 Spitzer 
57502.789555 0.998715 0.003105 Spitzer 
57502.789578 1.002867 0.003105 Spitzer 
57502.789601 0.999738 0.003105 Spitzer 
57502.789624 1.002712 0.003105 Spitzer 
57502.789647 0.994964 0.003105 Spitzer 
57502.789670 1.000906 0.003105 Spitzer 
57502.789693 0.999258 0.003105 Spitzer 
57502.789733 0.999102 0.003105 Spitzer 
57502.789756 0.997619 0.003105 Spitzer 
57502.789779 1.002715 0.003105 Spitzer 
57502.789802 0.995578 0.003105 Spitzer 
57502.789825 1.000117 0.003105 Spitzer 
57502.789849 1.001978 0.003105 Spitzer 
57502.789872 1.001245 0.003105 Spitzer 
57502.789895 1.006345 0.003105 Spitzer 
57502.789918 1.001125 0.003105 Spitzer 
57502.789941 1.005721 0.003105 Spitzer 
57502.789964 1.000223 0.003105 Spitzer 
57502.789988 0.999955 0.003105 Spitzer 
57502.790011 1.006285 0.003105 Spitzer 
57502.790034 0.996905 0.003105 Spitzer 
57502.790057 0.998548 0.003105 Spitzer 
57502.790080 0.994355 0.003105 Spitzer 
57502.790103 0.991510 0.003105 Spitzer 
57502.790126 1.005774 0.003105 Spitzer 
57502.790150 0.997011 0.003105 Spitzer 
57502.790173 1.003114 0.003105 Spitzer 
57502.790196 0.999117 0.003105 Spitzer 
57502.790219 1.000373 0.003105 Spitzer 
57502.790242 1.001086 0.003105 Spitzer 
57502.790265 1.000195 0.003105 Spitzer 
57502.790288 0.998589 0.003105 Spitzer 
57502.790312 1.006822 0.003105 Spitzer 
57502.790335 1.005202 0.003105 Spitzer 
57502.790358 1.000886 0.003105 Spitzer 
57502.790381 0.998038 0.003105 Spitzer 
57502.790404 0.999850 0.003105 Spitzer 
57502.790427 0.998038 0.003105 Spitzer 
57502.790450 1.003443 0.003105 Spitzer 
57502.790474 1.002412 0.003105 Spitzer 
57502.790497 1.001984 0.003105 Spitzer 
57502.790520 1.000220 0.003105 Spitzer 
57502.790543 1.003825 0.003105 Spitzer 
57502.790566 0.997462 0.003105 Spitzer 
57502.790589 1.002295 0.003105 Spitzer 
57502.790613 1.005737 0.003105 Spitzer 
57502.790636 1.000609 0.003105 Spitzer 
57502.790659 0.997182 0.003105 Spitzer 
57502.790682 1.000920 0.003105 Spitzer 
57502.790705 0.999626 0.003105 Spitzer 
57502.790728 1.003323 0.003105 Spitzer 
57502.790751 1.000339 0.003105 Spitzer 
57502.790775 1.005916 0.003105 Spitzer 
57502.790798 1.005261 0.003105 Spitzer 
57502.790821 1.004015 0.003105 Spitzer 
57502.790844 0.999592 0.003105 Spitzer 
57502.790867 0.996502 0.003105 Spitzer 
57502.790890 0.997996 0.003105 Spitzer 
57502.790913 0.997347 0.003105 Spitzer 
57502.790937 0.998200 0.003105 Spitzer 
57502.790960 1.003085 0.003105 Spitzer 
57502.790983 1.001341 0.003105 Spitzer 
57502.791006 0.997662 0.003105 Spitzer 
57502.791029 1.002493 0.003105 Spitzer 
57502.791052 1.002171 0.003105 Spitzer 
57502.791075 1.002339 0.003105 Spitzer 
57502.791099 1.000551 0.003105 Spitzer 
57502.791122 1.000869 0.003105 Spitzer 
57502.791145 1.000050 0.003105 Spitzer 
57502.791168 1.000570 0.003105 Spitzer 
57502.791191 1.001235 0.003105 Spitzer 
57502.791231 0.991505 0.003105 Spitzer 
57502.791254 1.001828 0.003105 Spitzer 
57502.791277 0.997801 0.003105 Spitzer 
57502.791300 0.999534 0.003105 Spitzer 
57502.791323 0.998828 0.003105 Spitzer 
57502.791346 0.998772 0.003105 Spitzer 
57502.791370 0.995336 0.003105 Spitzer 
57502.791393 0.997476 0.003105 Spitzer 
57502.791416 0.999983 0.003105 Spitzer 
57502.791439 1.000963 0.003105 Spitzer 
57502.791462 1.000583 0.003105 Spitzer 
57502.791485 0.998399 0.003105 Spitzer 
57502.791508 0.996019 0.003105 Spitzer 
57502.791532 0.996413 0.003105 Spitzer 
57502.791555 1.009514 0.003105 Spitzer 
57502.791578 1.002892 0.003105 Spitzer 
57502.791601 1.002061 0.003105 Spitzer 
57502.791624 0.998255 0.003105 Spitzer 
57502.791647 0.999189 0.003105 Spitzer 
57502.791671 1.001832 0.003105 Spitzer 
57502.791694 1.003290 0.003105 Spitzer 
57502.791717 1.000939 0.003105 Spitzer 
57502.791740 0.996807 0.003105 Spitzer 
57502.791763 1.002720 0.003105 Spitzer 
57502.791786 1.000445 0.003105 Spitzer 
57502.791809 0.999813 0.003105 Spitzer 
57502.791833 1.002431 0.003105 Spitzer 
57502.791856 1.001778 0.003105 Spitzer 
57502.791879 0.999594 0.003105 Spitzer 
57502.791902 0.999621 0.003105 Spitzer 
57502.791925 0.997795 0.003105 Spitzer 
57502.791948 0.992244 0.003105 Spitzer 
57502.791971 0.998415 0.003105 Spitzer 
57502.791995 0.999016 0.003105 Spitzer 
57502.792018 0.999210 0.003105 Spitzer 
57502.792041 1.000945 0.003105 Spitzer 
57502.792064 0.999103 0.003105 Spitzer 
57502.792087 1.003318 0.003105 Spitzer 
57502.792110 1.002255 0.003105 Spitzer 
57502.792133 1.000027 0.003105 Spitzer 
57502.792157 0.998077 0.003105 Spitzer 
57502.792180 1.000209 0.003105 Spitzer 
57502.792203 1.000137 0.003105 Spitzer 
57502.792226 1.002309 0.003105 Spitzer 
57502.792249 1.000757 0.003105 Spitzer 
57502.792272 1.001013 0.003105 Spitzer 
57502.792296 1.002404 0.003105 Spitzer 
57502.792319 1.002770 0.003105 Spitzer 
57502.792342 1.000994 0.003105 Spitzer 
57502.792365 0.999385 0.003105 Spitzer 
57502.792388 0.998882 0.003105 Spitzer 
57502.792411 1.005025 0.003105 Spitzer 
57502.792434 0.999558 0.003105 Spitzer 
57502.792458 0.998816 0.003105 Spitzer 
57502.792481 1.004659 0.003105 Spitzer 
57502.792504 0.994770 0.003105 Spitzer 
57502.792527 1.000313 0.003105 Spitzer 
57502.792550 0.999833 0.003105 Spitzer 
57502.792573 1.002335 0.003105 Spitzer 
57502.792596 1.001800 0.003105 Spitzer 
57502.792620 0.997428 0.003105 Spitzer 
57502.792643 0.998015 0.003105 Spitzer 
57502.792666 0.998607 0.003105 Spitzer 
57502.792689 1.001406 0.003105 Spitzer 
57502.792730 0.992374 0.003105 Spitzer 
57502.792753 1.001530 0.003105 Spitzer 
57502.792776 1.003135 0.003105 Spitzer 
57502.792799 0.996503 0.003105 Spitzer 
57502.792822 1.001434 0.003105 Spitzer 
57502.792845 0.998366 0.003105 Spitzer 
57502.792868 0.999740 0.003105 Spitzer 
57502.792892 0.999370 0.003105 Spitzer 
57502.792915 0.998990 0.003105 Spitzer 
57502.792938 0.999473 0.003105 Spitzer 
57502.792961 0.992416 0.003105 Spitzer 
57502.792984 0.999901 0.003105 Spitzer 
57502.793007 1.000082 0.003105 Spitzer 
57502.793031 1.001085 0.003105 Spitzer 
57502.793054 0.997572 0.003105 Spitzer 
57502.793077 1.002644 0.003105 Spitzer 
57502.793100 0.994385 0.003105 Spitzer 
57502.793123 0.998130 0.003105 Spitzer 
57502.793146 0.997318 0.003105 Spitzer 
57502.793169 0.999541 0.003105 Spitzer 
57502.793193 1.003896 0.003105 Spitzer 
57502.793216 1.001248 0.003105 Spitzer 
57502.793239 1.003409 0.003105 Spitzer 
57502.793262 0.995241 0.003105 Spitzer 
57502.793285 0.996233 0.003105 Spitzer 
57502.793308 1.006416 0.003105 Spitzer 
57502.793331 0.996877 0.003105 Spitzer 
57502.793355 1.002112 0.003105 Spitzer 
57502.793378 1.003640 0.003105 Spitzer 
57502.793401 1.004337 0.003105 Spitzer 
57502.793424 1.003175 0.003105 Spitzer 
57502.793447 0.998189 0.003105 Spitzer 
57502.793470 1.000187 0.003105 Spitzer 
57502.793493 0.999173 0.003105 Spitzer 
57502.793517 1.001898 0.003105 Spitzer 
57502.793540 1.000006 0.003105 Spitzer 
57502.793563 0.998173 0.003105 Spitzer 
57502.793586 0.998582 0.003105 Spitzer 
57502.793609 0.999066 0.003105 Spitzer 
57502.793632 0.998325 0.003105 Spitzer 
57502.793656 1.001187 0.003105 Spitzer 
57502.793679 1.000104 0.003105 Spitzer 
57502.793702 1.000161 0.003105 Spitzer 
57502.793725 1.001119 0.003105 Spitzer 
57502.793748 1.000913 0.003105 Spitzer 
57502.793771 1.001416 0.003105 Spitzer 
57502.793794 1.003382 0.003105 Spitzer 
57502.793818 1.001473 0.003105 Spitzer 
57502.793841 0.999629 0.003105 Spitzer 
57502.793864 0.997795 0.003105 Spitzer 
57502.793887 0.999993 0.003105 Spitzer 
57502.793910 1.000718 0.003105 Spitzer 
57502.793933 1.001447 0.003105 Spitzer 
57502.793956 1.006382 0.003105 Spitzer 
57502.793980 1.000362 0.003105 Spitzer 
57502.794003 0.997149 0.003105 Spitzer 
57502.794026 0.998314 0.003105 Spitzer 
57502.794049 0.998883 0.003105 Spitzer 
57502.794072 1.002690 0.003105 Spitzer 
57502.794095 1.003007 0.003105 Spitzer 
57502.794118 0.995543 0.003105 Spitzer 
57502.794142 1.000898 0.003105 Spitzer 
57502.794165 0.999201 0.003105 Spitzer 
57502.794188 1.002541 0.003105 Spitzer 
57502.794226 0.993567 0.003105 Spitzer 
57502.794249 0.999074 0.003105 Spitzer 
57502.794272 1.002716 0.003105 Spitzer 
57502.794296 1.001817 0.003105 Spitzer 
57502.794319 0.998480 0.003105 Spitzer 
57502.794342 1.003398 0.003105 Spitzer 
57502.794365 0.998982 0.003105 Spitzer 
57502.794388 1.000773 0.003105 Spitzer 
57502.794411 1.002702 0.003105 Spitzer 
57502.794434 0.992745 0.003105 Spitzer 
57502.794458 1.001359 0.003105 Spitzer 
57502.794481 1.000584 0.003105 Spitzer 
57502.794504 0.995866 0.003105 Spitzer 
57502.794527 1.003495 0.003105 Spitzer 
57502.794550 1.000397 0.003105 Spitzer 
57502.794573 1.001989 0.003105 Spitzer 
57502.794596 1.002223 0.003105 Spitzer 
57502.794620 0.996988 0.003105 Spitzer 
57502.794643 1.000291 0.003105 Spitzer 
57502.794666 1.002774 0.003105 Spitzer 
57502.794689 0.999471 0.003105 Spitzer 
57502.794712 1.000034 0.003105 Spitzer 
57502.794735 0.999048 0.003105 Spitzer 
57502.794759 0.999815 0.003105 Spitzer 
57502.794782 1.000885 0.003105 Spitzer 
57502.794805 0.999091 0.003105 Spitzer 
57502.794828 0.998244 0.003105 Spitzer 
57502.794851 1.003111 0.003105 Spitzer 
57502.794874 1.002751 0.003105 Spitzer 
57502.794897 1.003975 0.003105 Spitzer 
57502.794921 0.996610 0.003105 Spitzer 
57502.794944 0.998881 0.003105 Spitzer 
57502.794967 1.000910 0.003105 Spitzer 
57502.794990 0.999616 0.003105 Spitzer 
57502.795013 1.003310 0.003105 Spitzer 
57502.795036 0.999596 0.003105 Spitzer 
57502.795059 0.998357 0.003105 Spitzer 
57502.795083 0.996892 0.003105 Spitzer 
57502.795106 0.998997 0.003105 Spitzer 
57502.795129 0.995532 0.003105 Spitzer 
57502.795152 0.998744 0.003105 Spitzer 
57502.795175 0.993453 0.003105 Spitzer 
57502.795198 0.995865 0.003105 Spitzer 
57502.795221 1.002239 0.003105 Spitzer 
57502.795245 0.995921 0.003105 Spitzer 
57502.795268 0.996683 0.003105 Spitzer 
57502.795291 0.997774 0.003105 Spitzer 
57502.795314 1.004315 0.003105 Spitzer 
57502.795337 1.000547 0.003105 Spitzer 
57502.795360 1.001025 0.003105 Spitzer 
57502.795384 1.001197 0.003105 Spitzer 
57502.795407 0.999183 0.003105 Spitzer 
57502.795430 1.003539 0.003105 Spitzer 
57502.795453 0.994914 0.003105 Spitzer 
57502.795476 1.001340 0.003105 Spitzer 
57502.795499 0.997009 0.003105 Spitzer 
57502.795522 1.001613 0.003105 Spitzer 
57502.795546 0.997015 0.003105 Spitzer 
57502.795569 0.996980 0.003105 Spitzer 
57502.795592 0.997631 0.003105 Spitzer 
57502.795615 1.003103 0.003105 Spitzer 
57502.795638 0.997211 0.003105 Spitzer 
57502.795661 1.000525 0.003105 Spitzer 
57502.795684 0.994075 0.003105 Spitzer 
57502.795724 0.998869 0.003105 Spitzer 
57502.795747 0.992868 0.003105 Spitzer 
57502.795770 1.003253 0.003105 Spitzer 
57502.795793 0.999035 0.003105 Spitzer 
57502.795816 0.998385 0.003105 Spitzer 
57502.795840 1.005763 0.003105 Spitzer 
57502.795863 1.000382 0.003105 Spitzer 
57502.795886 1.007010 0.003105 Spitzer 
57502.795909 0.999570 0.003105 Spitzer 
57502.795932 1.000502 0.003105 Spitzer 
57502.795955 1.001958 0.003105 Spitzer 
57502.795978 1.007854 0.003105 Spitzer 
57502.796002 1.001548 0.003105 Spitzer 
57502.796025 0.994950 0.003105 Spitzer 
57502.796048 0.998946 0.003105 Spitzer 
57502.796071 1.004607 0.003105 Spitzer 
57502.796094 0.997169 0.003105 Spitzer 
57502.796117 1.000016 0.003105 Spitzer 
57502.796140 0.999341 0.003105 Spitzer 
57502.796164 0.998557 0.003105 Spitzer 
57502.796187 0.995150 0.003105 Spitzer 
57502.796210 0.998403 0.003105 Spitzer 
57502.796233 1.003771 0.003105 Spitzer 
57502.796256 1.001684 0.003105 Spitzer 
57502.796279 0.994822 0.003105 Spitzer 
57502.796303 0.998499 0.003105 Spitzer 
57502.796326 1.001360 0.003105 Spitzer 
57502.796349 0.999307 0.003105 Spitzer 
57502.796372 0.999205 0.003105 Spitzer 
57502.796395 0.995665 0.003105 Spitzer 
57502.796418 0.998280 0.003105 Spitzer 
57502.796441 1.000865 0.003105 Spitzer 
57502.796465 1.003583 0.003105 Spitzer 
57502.796488 0.999084 0.003105 Spitzer 
57502.796511 0.998914 0.003105 Spitzer 
57502.796534 0.998524 0.003105 Spitzer 
57502.796557 1.003658 0.003105 Spitzer 
57502.796580 1.000818 0.003105 Spitzer 
57502.796603 1.001160 0.003105 Spitzer 
57502.796627 1.001937 0.003105 Spitzer 
57502.796650 1.001686 0.003105 Spitzer 
57502.796673 0.999218 0.003105 Spitzer 
57502.796696 0.994561 0.003105 Spitzer 
57502.796719 0.998654 0.003105 Spitzer 
57502.796742 1.008885 0.003105 Spitzer 
57502.796765 1.001433 0.003105 Spitzer 
57502.796789 1.001608 0.003105 Spitzer 
57502.796812 1.001045 0.003105 Spitzer 
57502.796835 0.997677 0.003105 Spitzer 
57502.796858 0.995972 0.003105 Spitzer 
57502.796881 1.002418 0.003105 Spitzer 
57502.796904 1.001336 0.003105 Spitzer 
57502.796928 0.992208 0.003105 Spitzer 
57502.796951 0.998578 0.003105 Spitzer 
57502.796974 0.997296 0.003105 Spitzer 
57502.796997 1.007134 0.003105 Spitzer 
57502.797020 0.999727 0.003105 Spitzer 
57502.797043 0.997202 0.003105 Spitzer 
57502.797066 1.000102 0.003105 Spitzer 
57502.797090 1.001242 0.003105 Spitzer 
57502.797113 0.997855 0.003105 Spitzer 
57502.797136 0.997870 0.003105 Spitzer 
57502.797159 0.998817 0.003105 Spitzer 
57502.797182 0.997974 0.003105 Spitzer 
57502.797222 0.992168 0.003105 Spitzer 
57502.797245 0.998179 0.003105 Spitzer 
57502.797268 0.996772 0.003105 Spitzer 
57502.797291 0.995813 0.003105 Spitzer 
57502.797314 0.999542 0.003105 Spitzer 
57502.797338 1.003860 0.003105 Spitzer 
57502.797361 0.997815 0.003105 Spitzer 
57502.797384 1.001707 0.003105 Spitzer 
57502.797407 1.001944 0.003105 Spitzer 
57502.797430 0.999885 0.003105 Spitzer 
57502.797453 0.996642 0.003105 Spitzer 
57502.797477 0.998040 0.003105 Spitzer 
57502.797500 1.005264 0.003105 Spitzer 
57502.797523 0.998379 0.003105 Spitzer 
57502.797546 1.003036 0.003105 Spitzer 
57502.797569 1.002443 0.003105 Spitzer 
57502.797592 0.999818 0.003105 Spitzer 
57502.797615 1.000316 0.003105 Spitzer 
57502.797639 1.000909 0.003105 Spitzer 
57502.797662 0.995566 0.003105 Spitzer 
57502.797685 0.997149 0.003105 Spitzer 
57502.797708 0.996332 0.003105 Spitzer 
57502.797731 1.007323 0.003105 Spitzer 
57502.797754 1.001033 0.003105 Spitzer 
57502.797777 1.001803 0.003105 Spitzer 
57502.797801 1.001097 0.003105 Spitzer 
57502.797824 1.000778 0.003105 Spitzer 
57502.797847 1.005088 0.003105 Spitzer 
57502.797870 0.995415 0.003105 Spitzer 
57502.797893 1.002531 0.003105 Spitzer 
57502.797916 1.004127 0.003105 Spitzer 
57502.797939 1.004006 0.003105 Spitzer 
57502.797963 0.998248 0.003105 Spitzer 
57502.797986 0.997192 0.003105 Spitzer 
57502.798009 1.000186 0.003105 Spitzer 
57502.798032 1.000645 0.003105 Spitzer 
57502.798055 0.998010 0.003105 Spitzer 
57502.798078 1.000929 0.003105 Spitzer 
57502.798102 1.002762 0.003105 Spitzer 
57502.798125 0.997794 0.003105 Spitzer 
57502.798148 1.002367 0.003105 Spitzer 
57502.798171 0.996653 0.003105 Spitzer 
57502.798194 1.000496 0.003105 Spitzer 
57502.798217 0.999640 0.003105 Spitzer 
57502.798240 1.001245 0.003105 Spitzer 
57502.798264 0.998989 0.003105 Spitzer 
57502.798287 0.999797 0.003105 Spitzer 
57502.798310 0.999646 0.003105 Spitzer 
57502.798333 1.004221 0.003105 Spitzer 
57502.798356 1.002079 0.003105 Spitzer 
57502.798379 1.000901 0.003105 Spitzer 
57502.798402 1.000157 0.003105 Spitzer 
57502.798426 1.001456 0.003105 Spitzer 
57502.798449 0.994731 0.003105 Spitzer 
57502.798472 0.999691 0.003105 Spitzer 
57502.798495 0.996849 0.003105 Spitzer 
57502.798518 0.997555 0.003105 Spitzer 
57502.798541 0.996929 0.003105 Spitzer 
57502.798564 0.998027 0.003105 Spitzer 
57502.798588 1.000830 0.003105 Spitzer 
57502.798611 1.000850 0.003105 Spitzer 
57502.798634 1.000403 0.003105 Spitzer 
57502.798657 0.997360 0.003105 Spitzer 
57502.798680 1.001790 0.003105 Spitzer 
57502.798719 0.992439 0.003105 Spitzer 
57502.798742 0.999264 0.003105 Spitzer 
57502.798766 0.999833 0.003105 Spitzer 
57502.798789 1.004203 0.003105 Spitzer 
57502.798812 0.993167 0.003105 Spitzer 
57502.798835 1.007592 0.003105 Spitzer 
57502.798858 1.002166 0.003105 Spitzer 
57502.798881 1.000383 0.003105 Spitzer 
57502.798904 1.002713 0.003105 Spitzer 
57502.798928 1.002585 0.003105 Spitzer 
57502.798951 1.002566 0.003105 Spitzer 
57502.798974 0.997268 0.003105 Spitzer 
57502.798997 0.999431 0.003105 Spitzer 
57502.799020 1.004610 0.003105 Spitzer 
57502.799043 0.993903 0.003105 Spitzer 
57502.799067 1.002979 0.003105 Spitzer 
57502.799090 1.001776 0.003105 Spitzer 
57502.799113 0.993244 0.003105 Spitzer 
57502.799136 0.998754 0.003105 Spitzer 
57502.799159 0.999513 0.003105 Spitzer 
57502.799182 0.998906 0.003105 Spitzer 
57502.799205 1.004095 0.003105 Spitzer 
57502.799229 1.001841 0.003105 Spitzer 
57502.799252 0.998972 0.003105 Spitzer 
57502.799275 1.002344 0.003105 Spitzer 
57502.799298 0.997890 0.003105 Spitzer 
57502.799321 1.000997 0.003105 Spitzer 
57502.799344 1.002295 0.003105 Spitzer 
57502.799367 1.002070 0.003105 Spitzer 
57502.799391 1.001400 0.003105 Spitzer 
57502.799414 1.004418 0.003105 Spitzer 
57502.799437 0.997845 0.003105 Spitzer 
57502.799460 0.996104 0.003105 Spitzer 
57502.799483 0.997263 0.003105 Spitzer 
57502.799506 0.999715 0.003105 Spitzer 
57502.799529 1.005829 0.003105 Spitzer 
57502.799553 1.005135 0.003105 Spitzer 
57502.799576 0.998185 0.003105 Spitzer 
57502.799599 0.999909 0.003105 Spitzer 
57502.799622 0.995711 0.003105 Spitzer 
57502.799645 0.998513 0.003105 Spitzer 
57502.799668 0.997034 0.003105 Spitzer 
57502.799692 0.999170 0.003105 Spitzer 
57502.799715 0.999232 0.003105 Spitzer 
57502.799738 1.001768 0.003105 Spitzer 
57502.799761 0.993144 0.003105 Spitzer 
57502.799784 1.001449 0.003105 Spitzer 
57502.799807 0.998183 0.003105 Spitzer 
57502.799830 1.000880 0.003105 Spitzer 
57502.799854 1.001435 0.003105 Spitzer 
57502.799877 0.997282 0.003105 Spitzer 
57502.799900 1.000391 0.003105 Spitzer 
57502.799923 1.003419 0.003105 Spitzer 
57502.799946 1.000405 0.003105 Spitzer 
57502.799969 0.995299 0.003105 Spitzer 
57502.799992 0.998521 0.003105 Spitzer 
57502.800016 0.999170 0.003105 Spitzer 
57502.800039 0.994951 0.003105 Spitzer 
57502.800062 0.999050 0.003105 Spitzer 
57502.800085 0.996600 0.003105 Spitzer 
57502.800108 0.999887 0.003105 Spitzer 
57502.800131 0.998391 0.003105 Spitzer 
57502.800154 1.004204 0.003105 Spitzer 
57502.800178 1.007254 0.003105 Spitzer 
57502.800218 0.985042 0.003105 Spitzer 
57502.800241 0.999468 0.003105 Spitzer 
57502.800264 0.997944 0.003105 Spitzer 
57502.800288 1.001748 0.003105 Spitzer 
57502.800311 0.993822 0.003105 Spitzer 
57502.800334 1.003928 0.003105 Spitzer 
57502.800357 1.002469 0.003105 Spitzer 
57502.800380 1.003297 0.003105 Spitzer 
57502.800403 0.997598 0.003105 Spitzer 
57502.800427 1.003802 0.003105 Spitzer 
57502.800450 0.994836 0.003105 Spitzer 
57502.800473 1.005208 0.003105 Spitzer 
57502.800496 1.000070 0.003105 Spitzer 
57502.800519 1.005954 0.003105 Spitzer 
57502.800542 1.001846 0.003105 Spitzer 
57502.800565 0.998634 0.003105 Spitzer 
57502.800589 0.994568 0.003105 Spitzer 
57502.800612 1.005451 0.003105 Spitzer 
57502.800635 0.999185 0.003105 Spitzer 
57502.800658 1.002064 0.003105 Spitzer 
57502.800681 0.996335 0.003105 Spitzer 
57502.800704 0.994059 0.003105 Spitzer 
57502.800727 0.997975 0.003105 Spitzer 
57502.800751 1.001630 0.003105 Spitzer 
57502.800774 0.999876 0.003105 Spitzer 
57502.800797 0.998324 0.003105 Spitzer 
57502.800820 1.001535 0.003105 Spitzer 
57502.800843 0.998844 0.003105 Spitzer 
57502.800866 1.004027 0.003105 Spitzer 
57502.800889 1.003933 0.003105 Spitzer 
57502.800913 0.999916 0.003105 Spitzer 
57502.800936 1.003318 0.003105 Spitzer 
57502.800959 1.000907 0.003105 Spitzer 
57502.800982 1.006024 0.003105 Spitzer 
57502.801005 0.998553 0.003105 Spitzer 
57502.801028 0.999671 0.003105 Spitzer 
57502.801052 0.997738 0.003105 Spitzer 
57502.801075 0.998272 0.003105 Spitzer 
57502.801098 0.999689 0.003105 Spitzer 
57502.801121 1.004989 0.003105 Spitzer 
57502.801144 0.999748 0.003105 Spitzer 
57502.801167 1.000216 0.003105 Spitzer 
57502.801190 0.997145 0.003105 Spitzer 
57502.801214 0.995588 0.003105 Spitzer 
57502.801237 0.990350 0.003105 Spitzer 
57502.801260 0.996845 0.003105 Spitzer 
57502.801283 1.003079 0.003105 Spitzer 
57502.801306 0.995196 0.003105 Spitzer 
57502.801329 0.997985 0.003105 Spitzer 
57502.801352 0.997481 0.003105 Spitzer 
57502.801376 0.999707 0.003105 Spitzer 
57502.801399 1.002816 0.003105 Spitzer 
57502.801422 0.996135 0.003105 Spitzer 
57502.801445 0.998020 0.003105 Spitzer 
57502.801468 1.003428 0.003105 Spitzer 
57502.801491 0.998338 0.003105 Spitzer 
57502.801514 0.997408 0.003105 Spitzer 
57502.801538 1.001787 0.003105 Spitzer 
57502.801561 0.995856 0.003105 Spitzer 
57502.801584 0.995131 0.003105 Spitzer 
57502.801607 1.004977 0.003105 Spitzer 
57502.801630 1.000917 0.003105 Spitzer 
57502.801653 1.006813 0.003105 Spitzer 
57502.801677 0.997579 0.003105 Spitzer 
57502.801715 0.992147 0.003105 Spitzer 
57502.801738 0.998211 0.003105 Spitzer 
57502.801761 1.003097 0.003105 Spitzer 
57502.801784 1.001307 0.003105 Spitzer 
57502.801808 0.998530 0.003105 Spitzer 
57502.801831 1.004499 0.003105 Spitzer 
57502.801854 1.005477 0.003105 Spitzer 
57502.801877 1.002266 0.003105 Spitzer 
57502.801900 1.002405 0.003105 Spitzer 
57502.801923 0.999858 0.003105 Spitzer 
57502.801946 0.998225 0.003105 Spitzer 
57502.801970 1.003265 0.003105 Spitzer 
57502.801993 0.998640 0.003105 Spitzer 
57502.802016 0.999294 0.003105 Spitzer 
57502.802039 1.000633 0.003105 Spitzer 
57502.802062 0.995619 0.003105 Spitzer 
57502.802085 1.000887 0.003105 Spitzer 
57502.802109 0.997382 0.003105 Spitzer 
57502.802132 0.997853 0.003105 Spitzer 
57502.802155 0.999660 0.003105 Spitzer 
57502.802178 0.999398 0.003105 Spitzer 
57502.802201 0.998451 0.003105 Spitzer 
57502.802224 1.006171 0.003105 Spitzer 
57502.802247 1.004551 0.003105 Spitzer 
57502.802271 0.999116 0.003105 Spitzer 
57502.802294 1.001176 0.003105 Spitzer 
57502.802317 1.005189 0.003105 Spitzer 
57502.802340 1.003918 0.003105 Spitzer 
57502.802363 0.996781 0.003105 Spitzer 
57502.802386 0.998223 0.003105 Spitzer 
57502.802409 0.999208 0.003105 Spitzer 
57502.802433 0.999564 0.003105 Spitzer 
57502.802456 1.001470 0.003105 Spitzer 
57502.802479 1.003457 0.003105 Spitzer 
57502.802502 0.999978 0.003105 Spitzer 
57502.802525 1.000160 0.003105 Spitzer 
57502.802548 0.994664 0.003105 Spitzer 
57502.802571 0.998484 0.003105 Spitzer 
57502.802595 0.996460 0.003105 Spitzer 
57502.802618 1.002147 0.003105 Spitzer 
57502.802641 1.002485 0.003105 Spitzer 
57502.802664 1.001308 0.003105 Spitzer 
57502.802687 1.001705 0.003105 Spitzer 
57502.802710 1.000305 0.003105 Spitzer 
57502.802734 0.997954 0.003105 Spitzer 
57502.802757 0.998607 0.003105 Spitzer 
57502.802780 0.998363 0.003105 Spitzer 
57502.802803 0.999833 0.003105 Spitzer 
57502.802826 0.999246 0.003105 Spitzer 
57502.802849 0.996859 0.003105 Spitzer 
57502.802872 0.996143 0.003105 Spitzer 
57502.802896 0.997740 0.003105 Spitzer 
57502.802919 0.997089 0.003105 Spitzer 
57502.802942 0.997493 0.003105 Spitzer 
57502.802965 1.002361 0.003105 Spitzer 
57502.802988 1.001661 0.003105 Spitzer 
57502.803011 0.998439 0.003105 Spitzer 
57502.803034 1.001591 0.003105 Spitzer 
57502.803058 0.999148 0.003105 Spitzer 
57502.803081 1.003868 0.003105 Spitzer 
57502.803104 0.999530 0.003105 Spitzer 
57502.803127 0.998576 0.003105 Spitzer 
57502.803150 0.999617 0.003105 Spitzer 
57502.803173 1.002816 0.003105 Spitzer 
57502.803213 0.991075 0.003105 Spitzer 
57502.803236 0.998047 0.003105 Spitzer 
57502.803259 1.004710 0.003105 Spitzer 
57502.803282 0.998896 0.003105 Spitzer 
57502.803305 0.997002 0.003105 Spitzer 
57502.803328 0.996096 0.003105 Spitzer 
57502.803352 0.992834 0.003105 Spitzer 
57502.803375 0.999117 0.003105 Spitzer 
57502.803398 1.005999 0.003105 Spitzer 
57502.803421 0.999738 0.003105 Spitzer 
57502.803444 1.000135 0.003105 Spitzer 
57502.803467 1.002977 0.003105 Spitzer 
57502.803490 1.000654 0.003105 Spitzer 
57502.803514 1.001708 0.003105 Spitzer 
57502.803537 1.004000 0.003105 Spitzer 
57502.803560 1.002421 0.003105 Spitzer 
57502.803583 1.001455 0.003105 Spitzer 
57502.803606 0.995972 0.003105 Spitzer 
57502.803629 0.998685 0.003105 Spitzer 
57502.803653 1.001215 0.003105 Spitzer 
57502.803676 0.999947 0.003105 Spitzer 
57502.803699 0.995231 0.003105 Spitzer 
57502.803722 1.003699 0.003105 Spitzer 
57502.803745 0.995641 0.003105 Spitzer 
57502.803768 0.999763 0.003105 Spitzer 
57502.803791 1.003014 0.003105 Spitzer 
57502.803815 1.004732 0.003105 Spitzer 
57502.803838 1.000571 0.003105 Spitzer 
57502.803861 1.000597 0.003105 Spitzer 
57502.803884 0.997728 0.003105 Spitzer 
57502.803907 1.001230 0.003105 Spitzer 
57502.803930 1.003314 0.003105 Spitzer 
57502.803953 1.002359 0.003105 Spitzer 
57502.803977 0.996210 0.003105 Spitzer 
57502.804000 1.001255 0.003105 Spitzer 
57502.804023 0.992553 0.003105 Spitzer 
57502.804046 0.998780 0.003105 Spitzer 
57502.804069 1.002560 0.003105 Spitzer 
57502.804092 1.001410 0.003105 Spitzer 
57502.804115 1.002356 0.003105 Spitzer 
57502.804139 0.997784 0.003105 Spitzer 
57502.804162 0.993962 0.003105 Spitzer 
57502.804185 1.001445 0.003105 Spitzer 
57502.804208 1.001545 0.003105 Spitzer 
57502.804231 1.000261 0.003105 Spitzer 
57502.804254 0.997161 0.003105 Spitzer 
57502.804278 1.003103 0.003105 Spitzer 
57502.804301 0.999906 0.003105 Spitzer 
57502.804324 1.003532 0.003105 Spitzer 
57502.804347 0.999968 0.003105 Spitzer 
57502.804370 0.998175 0.003105 Spitzer 
57502.804393 0.997304 0.003105 Spitzer 
57502.804416 0.999473 0.003105 Spitzer 
57502.804440 0.997830 0.003105 Spitzer 
57502.804463 0.999835 0.003105 Spitzer 
57502.804486 1.002249 0.003105 Spitzer 
57502.804509 0.999066 0.003105 Spitzer 
57502.804532 0.998277 0.003105 Spitzer 
57502.804555 1.007297 0.003105 Spitzer 
57502.804578 1.006407 0.003105 Spitzer 
57502.804602 1.004221 0.003105 Spitzer 
57502.804625 1.001528 0.003105 Spitzer 
57502.804648 1.001267 0.003105 Spitzer 
57502.804671 0.998704 0.003105 Spitzer 
57502.804711 0.990691 0.003105 Spitzer 
57502.804734 0.995180 0.003105 Spitzer 
57502.804757 0.999876 0.003105 Spitzer 
57502.804780 0.999946 0.003105 Spitzer 
57502.804803 0.997252 0.003105 Spitzer 
57502.804826 0.997115 0.003105 Spitzer 
57502.804849 1.001744 0.003105 Spitzer 
57502.804873 1.003706 0.003105 Spitzer 
57502.804896 0.999041 0.003105 Spitzer 
57502.804919 1.001058 0.003105 Spitzer 
57502.804942 0.999382 0.003105 Spitzer 
57502.804965 0.997599 0.003105 Spitzer 
57502.804988 1.000560 0.003105 Spitzer 
57502.805012 0.999393 0.003105 Spitzer 
57502.805035 0.997184 0.003105 Spitzer 
57502.805058 0.999145 0.003105 Spitzer 
57502.805081 0.997423 0.003105 Spitzer 
57502.805104 0.996361 0.003105 Spitzer 
57502.805127 1.003995 0.003105 Spitzer 
57502.805150 1.002553 0.003105 Spitzer 
57502.805174 0.999580 0.003105 Spitzer 
57502.805197 1.008101 0.003105 Spitzer 
57502.805220 0.999878 0.003105 Spitzer 
57502.805243 0.999796 0.003105 Spitzer 
57502.805266 1.003707 0.003105 Spitzer 
57502.805289 1.004654 0.003105 Spitzer 
57502.805312 1.006112 0.003105 Spitzer 
57502.805336 0.997050 0.003105 Spitzer 
57502.805359 1.002999 0.003105 Spitzer 
57502.805382 0.999186 0.003105 Spitzer 
57502.805405 1.000302 0.003105 Spitzer 
57502.805428 0.998900 0.003105 Spitzer 
57502.805451 0.999101 0.003105 Spitzer 
57502.805474 0.994550 0.003105 Spitzer 
57502.805498 0.995349 0.003105 Spitzer 
57502.805521 1.002392 0.003105 Spitzer 
57502.805544 0.999314 0.003105 Spitzer 
57502.805567 0.998134 0.003105 Spitzer 
57502.805590 0.999276 0.003105 Spitzer 
57502.805613 1.006864 0.003105 Spitzer 
57502.805637 1.004493 0.003105 Spitzer 
57502.805660 1.000857 0.003105 Spitzer 
57502.805683 0.996484 0.003105 Spitzer 
57502.805706 0.997783 0.003105 Spitzer 
57502.805729 1.001546 0.003105 Spitzer 
57502.805752 0.995560 0.003105 Spitzer 
57502.805775 1.000046 0.003105 Spitzer 
57502.805799 1.004687 0.003105 Spitzer 
57502.805822 1.000894 0.003105 Spitzer 
57502.805845 0.999524 0.003105 Spitzer 
57502.805868 1.001004 0.003105 Spitzer 
57502.805891 1.002587 0.003105 Spitzer 
57502.805914 1.003065 0.003105 Spitzer 
57502.805937 0.999575 0.003105 Spitzer 
57502.805961 0.999220 0.003105 Spitzer 
57502.805984 0.999125 0.003105 Spitzer 
57502.806007 0.999470 0.003105 Spitzer 
57502.806030 0.992776 0.003105 Spitzer 
57502.806053 1.004800 0.003105 Spitzer 
57502.806076 1.002984 0.003105 Spitzer 
57502.806099 1.001418 0.003105 Spitzer 
57502.806123 0.998889 0.003105 Spitzer 
57502.806146 1.001647 0.003105 Spitzer 
57502.806169 1.005317 0.003105 Spitzer 
57502.806208 0.993710 0.003105 Spitzer 
57502.806232 1.003413 0.003105 Spitzer 
57502.806255 0.998569 0.003105 Spitzer 
57502.806278 1.000093 0.003105 Spitzer 
57502.806301 1.003314 0.003105 Spitzer 
57502.806324 1.004938 0.003105 Spitzer 
57502.806347 0.996729 0.003105 Spitzer 
57502.806370 0.998686 0.003105 Spitzer 
57502.806394 0.998667 0.003105 Spitzer 
57502.806417 0.998081 0.003105 Spitzer 
57502.806440 1.004566 0.003105 Spitzer 
57502.806463 1.002543 0.003105 Spitzer 
57502.806486 1.004653 0.003105 Spitzer 
57502.806509 0.998008 0.003105 Spitzer 
57502.806532 0.997432 0.003105 Spitzer 
57502.806556 0.999665 0.003105 Spitzer 
57502.806579 1.001515 0.003105 Spitzer 
57502.806602 1.002516 0.003105 Spitzer 
57502.806625 1.006438 0.003105 Spitzer 
57502.806648 1.001458 0.003105 Spitzer 
57502.806671 1.000760 0.003105 Spitzer 
57502.806695 1.007068 0.003105 Spitzer 
57502.806718 1.005608 0.003105 Spitzer 
57502.806741 0.996901 0.003105 Spitzer 
57502.806764 1.005471 0.003105 Spitzer 
57502.806787 0.997530 0.003105 Spitzer 
57502.806810 0.996245 0.003105 Spitzer 
57502.806833 0.996571 0.003105 Spitzer 
57502.806857 1.001444 0.003105 Spitzer 
57502.806880 0.999138 0.003105 Spitzer 
57502.806903 0.998660 0.003105 Spitzer 
57502.806926 0.995672 0.003105 Spitzer 
57502.806949 0.997866 0.003105 Spitzer 
57502.806972 1.000896 0.003105 Spitzer 
57502.806995 0.998226 0.003105 Spitzer 
57502.807019 0.996769 0.003105 Spitzer 
57502.807042 1.000444 0.003105 Spitzer 
57502.807065 0.999455 0.003105 Spitzer 
57502.807088 1.000760 0.003105 Spitzer 
57502.807111 1.007614 0.003105 Spitzer 
57502.807134 0.999565 0.003105 Spitzer 
57502.807157 1.002116 0.003105 Spitzer 
57502.807181 1.003487 0.003105 Spitzer 
57502.807204 1.000630 0.003105 Spitzer 
57502.807227 0.999820 0.003105 Spitzer 
57502.807250 0.999866 0.003105 Spitzer 
57502.807273 0.996863 0.003105 Spitzer 
57502.807296 0.996869 0.003105 Spitzer 
57502.807320 0.998057 0.003105 Spitzer 
57502.807343 0.999981 0.003105 Spitzer 
57502.807366 1.004603 0.003105 Spitzer 
57502.807389 0.999654 0.003105 Spitzer 
57502.807412 1.001603 0.003105 Spitzer 
57502.807435 0.995074 0.003105 Spitzer 
57502.807458 1.000425 0.003105 Spitzer 
57502.807482 0.995463 0.003105 Spitzer 
57502.807505 1.001736 0.003105 Spitzer 
57502.807528 0.998814 0.003105 Spitzer 
57502.807551 1.000227 0.003105 Spitzer 
57502.807574 1.005686 0.003105 Spitzer 
57502.807597 1.000416 0.003105 Spitzer 
57502.807620 0.999346 0.003105 Spitzer 
57502.807644 1.003155 0.003105 Spitzer 
57502.807667 0.998695 0.003105 Spitzer 
57502.807707 0.987331 0.003105 Spitzer 
57502.807730 0.996213 0.003105 Spitzer 
57502.807753 0.993207 0.003105 Spitzer 
57502.807776 0.997038 0.003105 Spitzer 
57502.807800 1.004431 0.003105 Spitzer 
57502.807823 0.999092 0.003105 Spitzer 
57502.807846 1.001293 0.003105 Spitzer 
57502.807869 0.998134 0.003105 Spitzer 
57502.807892 1.003300 0.003105 Spitzer 
57502.807915 1.001522 0.003105 Spitzer 
57502.807938 1.003479 0.003105 Spitzer 
57502.807962 1.005435 0.003105 Spitzer 
57502.807985 0.997034 0.003105 Spitzer 
57502.808008 0.997544 0.003105 Spitzer 
57502.808031 0.997496 0.003105 Spitzer 
57502.808054 0.995249 0.003105 Spitzer 
57502.808077 1.001703 0.003105 Spitzer 
57502.808101 0.998174 0.003105 Spitzer 
57502.808124 0.996003 0.003105 Spitzer 
57502.808147 1.001634 0.003105 Spitzer 
57502.808170 1.001198 0.003105 Spitzer 
57502.808193 1.001017 0.003105 Spitzer 
57502.808216 1.000375 0.003105 Spitzer 
57502.808239 1.000409 0.003105 Spitzer 
57502.808263 1.006207 0.003105 Spitzer 
57502.808286 1.001384 0.003105 Spitzer 
57502.808309 0.995118 0.003105 Spitzer 
57502.808332 0.994988 0.003105 Spitzer 
57502.808355 0.997412 0.003105 Spitzer 
57502.808378 0.996185 0.003105 Spitzer 
57502.808401 0.996555 0.003105 Spitzer 
57502.808425 0.999776 0.003105 Spitzer 
57502.808448 1.000147 0.003105 Spitzer 
57502.808471 1.001755 0.003105 Spitzer 
57502.808494 1.001324 0.003105 Spitzer 
57502.808517 1.000535 0.003105 Spitzer 
57502.808540 1.005665 0.003105 Spitzer 
57502.808563 1.002206 0.003105 Spitzer 
57502.808587 1.004536 0.003105 Spitzer 
57502.808610 1.002409 0.003105 Spitzer 
57502.808633 0.995775 0.003105 Spitzer 
57502.808656 1.001064 0.003105 Spitzer 
57502.808679 0.997635 0.003105 Spitzer 
57502.808702 0.999187 0.003105 Spitzer 
57502.808726 0.996631 0.003105 Spitzer 
57502.808749 0.997057 0.003105 Spitzer 
57502.808772 1.002822 0.003105 Spitzer 
57502.808795 1.003730 0.003105 Spitzer 
57502.808818 0.998497 0.003105 Spitzer 
57502.808841 1.001456 0.003105 Spitzer 
57502.808864 0.998545 0.003105 Spitzer 
57502.808888 1.002350 0.003105 Spitzer 
57502.808911 1.002269 0.003105 Spitzer 
57502.808934 1.004576 0.003105 Spitzer 
57502.808957 0.993719 0.003105 Spitzer 
57502.808980 1.005707 0.003105 Spitzer 
57502.809003 1.000011 0.003105 Spitzer 
57502.809026 0.998250 0.003105 Spitzer 
57502.809050 0.997591 0.003105 Spitzer 
57502.809073 1.002489 0.003105 Spitzer 
57502.809096 1.002620 0.003105 Spitzer 
57502.809119 1.003227 0.003105 Spitzer 
57502.809142 1.000129 0.003105 Spitzer 
57502.809165 0.998728 0.003105 Spitzer 
57502.809204 0.993711 0.003105 Spitzer 
57502.809227 1.003523 0.003105 Spitzer 
57502.809250 1.000986 0.003105 Spitzer 
57502.809273 0.999157 0.003105 Spitzer 
57502.809296 1.004313 0.003105 Spitzer 
57502.809320 1.001628 0.003105 Spitzer 
57502.809343 0.996784 0.003105 Spitzer 
57502.809366 1.001584 0.003105 Spitzer 
57502.809389 1.004307 0.003105 Spitzer 
57502.809412 1.002367 0.003105 Spitzer 
57502.809435 0.998398 0.003105 Spitzer 
57502.809458 1.000068 0.003105 Spitzer 
57502.809482 0.999603 0.003105 Spitzer 
57502.809505 1.004065 0.003105 Spitzer 
57502.809528 1.002849 0.003105 Spitzer 
57502.809551 1.001089 0.003105 Spitzer 
57502.809574 1.000049 0.003105 Spitzer 
57502.809597 1.000484 0.003105 Spitzer 
57502.809620 1.001182 0.003105 Spitzer 
57502.809644 1.002589 0.003105 Spitzer 
57502.809667 1.003117 0.003105 Spitzer 
57502.809690 0.995916 0.003105 Spitzer 
57502.809713 0.999470 0.003105 Spitzer 
57502.809736 1.000934 0.003105 Spitzer 
57502.809759 1.001295 0.003105 Spitzer 
57502.809783 1.003002 0.003105 Spitzer 
57502.809806 1.001903 0.003105 Spitzer 
57502.809829 0.999749 0.003105 Spitzer 
57502.809852 0.997086 0.003105 Spitzer 
57502.809875 1.000517 0.003105 Spitzer 
57502.809898 0.999112 0.003105 Spitzer 
57502.809921 0.995237 0.003105 Spitzer 
57502.809945 0.999063 0.003105 Spitzer 
57502.809968 1.001191 0.003105 Spitzer 
57502.809991 0.998757 0.003105 Spitzer 
57502.810014 0.995342 0.003105 Spitzer 
57502.810037 0.998435 0.003105 Spitzer 
57502.810060 0.999756 0.003105 Spitzer 
57502.810083 0.996822 0.003105 Spitzer 
57502.810107 0.995960 0.003105 Spitzer 
57502.810130 0.996269 0.003105 Spitzer 
57502.810153 0.995079 0.003105 Spitzer 
57502.810176 1.001832 0.003105 Spitzer 
57502.810199 1.005665 0.003105 Spitzer 
57502.810222 1.000764 0.003105 Spitzer 
57502.810245 0.995210 0.003105 Spitzer 
57502.810269 1.002757 0.003105 Spitzer 
57502.810292 1.004773 0.003105 Spitzer 
57502.810315 0.998677 0.003105 Spitzer 
57502.810338 0.997714 0.003105 Spitzer 
57502.810361 0.995791 0.003105 Spitzer 
57502.810384 0.993716 0.003105 Spitzer 
57502.810408 1.000773 0.003105 Spitzer 
57502.810431 0.995723 0.003105 Spitzer 
57502.810454 0.998874 0.003105 Spitzer 
57502.810477 1.001221 0.003105 Spitzer 
57502.810500 1.001817 0.003105 Spitzer 
57502.810523 1.000862 0.003105 Spitzer 
57502.810546 0.999304 0.003105 Spitzer 
57502.810570 1.000179 0.003105 Spitzer 
57502.810593 0.997560 0.003105 Spitzer 
57502.810616 0.998336 0.003105 Spitzer 
57502.810639 1.004802 0.003105 Spitzer 
57502.810662 0.999240 0.003105 Spitzer 
57502.810702 0.996263 0.003105 Spitzer 
57502.810725 1.002134 0.003105 Spitzer 
57502.810748 1.003673 0.003105 Spitzer 
57502.810771 1.001245 0.003105 Spitzer 
57502.810794 1.000201 0.003105 Spitzer 
57502.810817 0.998446 0.003105 Spitzer 
57502.810841 1.003808 0.003105 Spitzer 
57502.810864 1.003001 0.003105 Spitzer 
57502.810887 1.002301 0.003105 Spitzer 
57502.810910 1.001800 0.003105 Spitzer 
57502.810933 1.003570 0.003105 Spitzer 
57502.810956 0.995645 0.003105 Spitzer 
57502.810979 0.998601 0.003105 Spitzer 
57502.811003 0.998976 0.003105 Spitzer 
57502.811026 1.002701 0.003105 Spitzer 
57502.811049 1.005128 0.003105 Spitzer 
57502.811072 0.999372 0.003105 Spitzer 
57502.811095 1.004453 0.003105 Spitzer 
57502.811118 1.002564 0.003105 Spitzer 
57502.811142 0.997965 0.003105 Spitzer 
57502.811165 1.001222 0.003105 Spitzer 
57502.811188 1.004972 0.003105 Spitzer 
57502.811211 1.002197 0.003105 Spitzer 
57502.811234 1.000607 0.003105 Spitzer 
57502.811257 1.004771 0.003105 Spitzer 
57502.811280 0.994385 0.003105 Spitzer 
57502.811304 1.002124 0.003105 Spitzer 
57502.811327 0.993700 0.003105 Spitzer 
57502.811350 1.002459 0.003105 Spitzer 
57502.811373 1.000147 0.003105 Spitzer 
57502.811396 0.996351 0.003105 Spitzer 
57502.811419 0.996053 0.003105 Spitzer 
57502.811442 0.992529 0.003105 Spitzer 
57502.811466 1.002686 0.003105 Spitzer 
57502.811489 1.003248 0.003105 Spitzer 
57502.811512 1.005269 0.003105 Spitzer 
57502.811535 1.001229 0.003105 Spitzer 
57502.811558 0.996340 0.003105 Spitzer 
57502.811581 0.997160 0.003105 Spitzer 
57502.811604 1.003414 0.003105 Spitzer 
57502.811628 1.004854 0.003105 Spitzer 
57502.811651 1.004298 0.003105 Spitzer 
57502.811674 1.001680 0.003105 Spitzer 
57502.811697 1.000304 0.003105 Spitzer 
57502.811720 0.996305 0.003105 Spitzer 
57502.811743 1.000812 0.003105 Spitzer 
57502.811767 0.995347 0.003105 Spitzer 
57502.811790 1.000270 0.003105 Spitzer 
57502.811813 0.997275 0.003105 Spitzer 
57502.811836 1.000037 0.003105 Spitzer 
57502.811859 1.001280 0.003105 Spitzer 
57502.811882 0.997177 0.003105 Spitzer 
57502.811905 1.002089 0.003105 Spitzer 
57502.811929 0.998941 0.003105 Spitzer 
57502.811952 1.003540 0.003105 Spitzer 
57502.811975 1.000336 0.003105 Spitzer 
57502.811998 1.001844 0.003105 Spitzer 
57502.812021 0.997432 0.003105 Spitzer 
57502.812044 1.001660 0.003105 Spitzer 
57502.812067 0.996485 0.003105 Spitzer 
57502.812091 1.000728 0.003105 Spitzer 
57502.812114 0.995429 0.003105 Spitzer 
57502.812137 1.004242 0.003105 Spitzer 
57502.812160 0.996434 0.003105 Spitzer 
57502.812199 0.987330 0.003105 Spitzer 
57502.812223 0.994254 0.003105 Spitzer 
57502.812246 0.992646 0.003105 Spitzer 
57502.812269 1.000562 0.003105 Spitzer 
57502.812292 0.994979 0.003105 Spitzer 
57502.812315 0.998297 0.003105 Spitzer 
57502.812338 1.000124 0.003105 Spitzer 
57502.812361 0.996787 0.003105 Spitzer 
57502.812385 1.005560 0.003105 Spitzer 
57502.812408 0.999218 0.003105 Spitzer 
57502.812431 0.994827 0.003105 Spitzer 
57502.812454 0.995845 0.003105 Spitzer 
57502.812477 0.994006 0.003105 Spitzer 
57502.812500 0.995869 0.003105 Spitzer 
57502.812523 1.002087 0.003105 Spitzer 
57502.812547 1.004576 0.003105 Spitzer 
57502.812570 1.003860 0.003105 Spitzer 
57502.812593 0.998313 0.003105 Spitzer 
57502.812616 1.002479 0.003105 Spitzer 
57502.812639 0.998509 0.003105 Spitzer 
57502.812662 1.003307 0.003105 Spitzer 
57502.812686 0.998720 0.003105 Spitzer 
57502.812709 1.000804 0.003105 Spitzer 
57502.812732 0.996744 0.003105 Spitzer 
57502.812755 1.005557 0.003105 Spitzer 
57502.812778 1.001795 0.003105 Spitzer 
57502.812801 0.994703 0.003105 Spitzer 
57502.812824 1.002976 0.003105 Spitzer 
57502.812848 1.002867 0.003105 Spitzer 
57502.812871 1.000999 0.003105 Spitzer 
57502.812894 1.001259 0.003105 Spitzer 
57502.812917 1.003234 0.003105 Spitzer 
57502.812940 0.995712 0.003105 Spitzer 
57502.812963 1.000289 0.003105 Spitzer 
57502.812986 0.997624 0.003105 Spitzer 
57502.813010 0.997353 0.003105 Spitzer 
57502.813033 1.001648 0.003105 Spitzer 
57502.813056 1.000243 0.003105 Spitzer 
57502.813079 1.000400 0.003105 Spitzer 
57502.813102 1.002851 0.003105 Spitzer 
57502.813125 0.998740 0.003105 Spitzer 
57502.813148 0.996755 0.003105 Spitzer 
57502.813172 0.999193 0.003105 Spitzer 
57502.813195 0.997370 0.003105 Spitzer 
57502.813218 1.003363 0.003105 Spitzer 
57502.813241 1.001382 0.003105 Spitzer 
57502.813264 1.003538 0.003105 Spitzer 
57502.813287 0.998183 0.003105 Spitzer 
57502.813311 1.000829 0.003105 Spitzer 
57502.813334 1.000044 0.003105 Spitzer 
57502.813357 0.997274 0.003105 Spitzer 
57502.813380 0.999371 0.003105 Spitzer 
57502.813403 0.999368 0.003105 Spitzer 
57502.813426 0.994690 0.003105 Spitzer 
57502.813449 1.003863 0.003105 Spitzer 
57502.813473 1.001866 0.003105 Spitzer 
57502.813496 1.001041 0.003105 Spitzer 
57502.813519 0.996510 0.003105 Spitzer 
57502.813542 0.999980 0.003105 Spitzer 
57502.813565 0.999863 0.003105 Spitzer 
57502.813588 0.999729 0.003105 Spitzer 
57502.813611 0.996225 0.003105 Spitzer 
57502.813635 0.996579 0.003105 Spitzer 
57502.813658 1.001934 0.003105 Spitzer 
57502.813697 0.998781 0.003105 Spitzer 
57502.813720 0.997474 0.003105 Spitzer 
57502.813743 1.000397 0.003105 Spitzer 
57502.813767 0.998151 0.003105 Spitzer 
57502.813790 1.002155 0.003105 Spitzer 
57502.813813 1.004041 0.003105 Spitzer 
57502.813836 1.000593 0.003105 Spitzer 
57502.813859 1.002482 0.003105 Spitzer 
57502.813882 0.996104 0.003105 Spitzer 
57502.813905 1.001187 0.003105 Spitzer 
57502.813929 1.002799 0.003105 Spitzer 
57502.813952 0.999711 0.003105 Spitzer 
57502.813975 1.002781 0.003105 Spitzer 
57502.813998 1.001501 0.003105 Spitzer 
57502.814021 1.001360 0.003105 Spitzer 
57502.814044 0.997096 0.003105 Spitzer 
57502.814067 0.999480 0.003105 Spitzer 
57502.814091 0.999407 0.003105 Spitzer 
57502.814114 0.997339 0.003105 Spitzer 
57502.814137 0.998492 0.003105 Spitzer 
57502.814160 0.995600 0.003105 Spitzer 
57502.814183 0.997340 0.003105 Spitzer 
57502.814206 0.998592 0.003105 Spitzer 
57502.814230 1.001334 0.003105 Spitzer 
57502.814253 1.003602 0.003105 Spitzer 
57502.814276 1.001140 0.003105 Spitzer 
57502.814299 1.000073 0.003105 Spitzer 
57502.814322 0.999126 0.003105 Spitzer 
57502.814345 1.000440 0.003105 Spitzer 
57502.814368 1.001237 0.003105 Spitzer 
57502.814392 1.002749 0.003105 Spitzer 
57502.814415 0.998887 0.003105 Spitzer 
57502.814438 0.998057 0.003105 Spitzer 
57502.814461 0.998591 0.003105 Spitzer 
57502.814484 0.999881 0.003105 Spitzer 
57502.814507 0.997890 0.003105 Spitzer 
57502.814530 0.999384 0.003105 Spitzer 
57502.814554 1.002697 0.003105 Spitzer 
57502.814577 1.002845 0.003105 Spitzer 
57502.814600 0.999170 0.003105 Spitzer 
57502.814623 0.996720 0.003105 Spitzer 
57502.814646 0.997498 0.003105 Spitzer 
57502.814669 1.002371 0.003105 Spitzer 
57502.814692 1.003298 0.003105 Spitzer 
57502.814716 0.998633 0.003105 Spitzer 
57502.814739 1.004950 0.003105 Spitzer 
57502.814762 0.996737 0.003105 Spitzer 
57502.814785 0.999918 0.003105 Spitzer 
57502.814808 0.999753 0.003105 Spitzer 
57502.814831 0.995436 0.003105 Spitzer 
57502.814855 0.999445 0.003105 Spitzer 
57502.814878 0.996416 0.003105 Spitzer 
57502.814901 1.001082 0.003105 Spitzer 
57502.814924 0.997612 0.003105 Spitzer 
57502.814947 1.001329 0.003105 Spitzer 
57502.814970 0.998951 0.003105 Spitzer 
57502.814993 0.999374 0.003105 Spitzer 
57502.815017 0.991742 0.003105 Spitzer 
57502.815040 0.996469 0.003105 Spitzer 
57502.815063 0.999266 0.003105 Spitzer 
57502.815086 1.000967 0.003105 Spitzer 
57502.815109 1.005839 0.003105 Spitzer 
57502.815132 1.001754 0.003105 Spitzer 
57502.815155 1.007626 0.003105 Spitzer 
57502.815196 0.992392 0.003105 Spitzer 
57502.815219 0.996920 0.003105 Spitzer 
57502.815242 1.000365 0.003105 Spitzer 
57502.815265 0.997436 0.003105 Spitzer 
57502.815288 1.003565 0.003105 Spitzer 
57502.815311 1.000192 0.003105 Spitzer 
57502.815335 0.999536 0.003105 Spitzer 
57502.815358 0.999419 0.003105 Spitzer 
57502.815381 1.001856 0.003105 Spitzer 
57502.815404 0.999411 0.003105 Spitzer 
57502.815427 0.997459 0.003105 Spitzer 
57502.815450 1.006711 0.003105 Spitzer 
57502.815473 0.997693 0.003105 Spitzer 
57502.815497 1.006276 0.003105 Spitzer 
57502.815520 0.995652 0.003105 Spitzer 
57502.815543 1.001431 0.003105 Spitzer 
57502.815566 1.002577 0.003105 Spitzer 
57502.815589 0.999098 0.003105 Spitzer 
57502.815612 0.997691 0.003105 Spitzer 
57502.815636 0.999813 0.003105 Spitzer 
57502.815659 1.003428 0.003105 Spitzer 
57502.815682 0.999155 0.003105 Spitzer 
57502.815705 1.001243 0.003105 Spitzer 
57502.815728 1.000095 0.003105 Spitzer 
57502.815751 1.001992 0.003105 Spitzer 
57502.815774 0.995058 0.003105 Spitzer 
57502.815798 0.999940 0.003105 Spitzer 
57502.815821 1.000022 0.003105 Spitzer 
57502.815844 1.001190 0.003105 Spitzer 
57502.815867 1.000011 0.003105 Spitzer 
57502.815890 0.999997 0.003105 Spitzer 
57502.815913 0.996495 0.003105 Spitzer 
57502.815936 0.994430 0.003105 Spitzer 
57502.815960 1.001859 0.003105 Spitzer 
57502.815983 0.999982 0.003105 Spitzer 
57502.816006 0.998469 0.003105 Spitzer 
57502.816029 0.998207 0.003105 Spitzer 
57502.816052 1.000158 0.003105 Spitzer 
57502.816075 1.000940 0.003105 Spitzer 
57502.816098 1.003660 0.003105 Spitzer 
57502.816122 0.990408 0.003105 Spitzer 
57502.816145 1.002471 0.003105 Spitzer 
57502.816168 1.001475 0.003105 Spitzer 
57502.816191 1.000199 0.003105 Spitzer 
57502.816214 0.996314 0.003105 Spitzer 
57502.816237 0.996437 0.003105 Spitzer 
57502.816261 1.002257 0.003105 Spitzer 
57502.816284 1.003614 0.003105 Spitzer 
57502.816307 0.998198 0.003105 Spitzer 
57502.816330 0.998080 0.003105 Spitzer 
57502.816353 1.001165 0.003105 Spitzer 
57502.816376 1.001451 0.003105 Spitzer 
57502.816399 0.999109 0.003105 Spitzer 
57502.816423 1.000949 0.003105 Spitzer 
57502.816446 0.998494 0.003105 Spitzer 
57502.816469 0.996661 0.003105 Spitzer 
57502.816492 0.999469 0.003105 Spitzer 
57502.816515 0.996097 0.003105 Spitzer 
57502.816538 1.002101 0.003105 Spitzer 
57502.816561 0.995551 0.003105 Spitzer 
57502.816585 1.002938 0.003105 Spitzer 
57502.816608 1.001124 0.003105 Spitzer 
57502.816631 1.003317 0.003105 Spitzer 
57502.816654 0.997355 0.003105 Spitzer 
57502.816693 0.990354 0.003105 Spitzer 
57502.816716 0.993645 0.003105 Spitzer 
57502.816739 0.998952 0.003105 Spitzer 
57502.816762 0.996624 0.003105 Spitzer 
57502.816785 1.003578 0.003105 Spitzer 
57502.816808 1.001352 0.003105 Spitzer 
57502.816832 1.000423 0.003105 Spitzer 
57502.816855 1.005510 0.003105 Spitzer 
57502.816878 0.998640 0.003105 Spitzer 
57502.816901 0.996392 0.003105 Spitzer 
57502.816924 1.000151 0.003105 Spitzer 
57502.816947 0.997311 0.003105 Spitzer 
57502.816970 1.002458 0.003105 Spitzer 
57502.816994 0.997058 0.003105 Spitzer 
57502.817017 1.001353 0.003105 Spitzer 
57502.817040 1.001811 0.003105 Spitzer 
57502.817063 1.000367 0.003105 Spitzer 
57502.817086 0.999054 0.003105 Spitzer 
57502.817109 0.998182 0.003105 Spitzer 
57502.817133 1.005437 0.003105 Spitzer 
57502.817156 0.998961 0.003105 Spitzer 
57502.817179 1.004906 0.003105 Spitzer 
57502.817202 1.004344 0.003105 Spitzer 
57502.817225 1.001537 0.003105 Spitzer 
57502.817248 1.000850 0.003105 Spitzer 
57502.817271 1.003223 0.003105 Spitzer 
57502.817295 1.003605 0.003105 Spitzer 
57502.817318 1.003683 0.003105 Spitzer 
57502.817341 0.996821 0.003105 Spitzer 
57502.817364 1.000069 0.003105 Spitzer 
57502.817387 1.002955 0.003105 Spitzer 
57502.817410 1.000714 0.003105 Spitzer 
57502.817433 0.998354 0.003105 Spitzer 
57502.817457 1.000921 0.003105 Spitzer 
57502.817480 0.996759 0.003105 Spitzer 
57502.817503 0.999893 0.003105 Spitzer 
57502.817526 0.997739 0.003105 Spitzer 
57502.817549 1.003278 0.003105 Spitzer 
57502.817572 0.998550 0.003105 Spitzer 
57502.817595 1.004198 0.003105 Spitzer 
57502.817619 0.993610 0.003105 Spitzer 
57502.817642 0.999321 0.003105 Spitzer 
57502.817665 1.000634 0.003105 Spitzer 
57502.817688 1.002659 0.003105 Spitzer 
57502.817711 0.999963 0.003105 Spitzer 
57502.817734 1.003430 0.003105 Spitzer 
57502.817758 1.001029 0.003105 Spitzer 
57502.817781 1.001950 0.003105 Spitzer 
57502.817804 1.002741 0.003105 Spitzer 
57502.817827 0.999218 0.003105 Spitzer 
57502.817850 0.995977 0.003105 Spitzer 
57502.817873 1.000044 0.003105 Spitzer 
57502.817896 0.998391 0.003105 Spitzer 
57502.817920 0.988822 0.003105 Spitzer 
57502.817943 0.996937 0.003105 Spitzer 
57502.817966 0.992090 0.003105 Spitzer 
57502.817989 0.998001 0.003105 Spitzer 
57502.818012 0.995839 0.003105 Spitzer 
57502.818035 1.002218 0.003105 Spitzer 
57502.818058 1.002146 0.003105 Spitzer 
57502.818082 0.996357 0.003105 Spitzer 
57502.818105 0.998927 0.003105 Spitzer 
57502.818128 0.995966 0.003105 Spitzer 
57502.818151 0.998469 0.003105 Spitzer 
57502.818190 0.987339 0.003105 Spitzer 
57502.818214 1.000091 0.003105 Spitzer 
57502.818237 1.001641 0.003105 Spitzer 
57502.818260 0.999622 0.003105 Spitzer 
57502.818283 1.001874 0.003105 Spitzer 
57502.818306 1.002176 0.003105 Spitzer 
57502.818329 1.000106 0.003105 Spitzer 
57502.818352 0.995620 0.003105 Spitzer 
57502.818376 0.996440 0.003105 Spitzer 
57502.818399 0.998711 0.003105 Spitzer 
57502.818422 0.996446 0.003105 Spitzer 
57502.818445 0.999370 0.003105 Spitzer 
57502.818468 1.003393 0.003105 Spitzer 
57502.818491 1.001215 0.003105 Spitzer 
57502.818514 1.003284 0.003105 Spitzer 
57502.818538 1.008671 0.003105 Spitzer 
57502.818561 1.001061 0.003105 Spitzer 
57502.818584 0.998520 0.003105 Spitzer 
57502.818607 1.000582 0.003105 Spitzer 
57502.818630 1.002520 0.003105 Spitzer 
57502.818653 0.996552 0.003105 Spitzer 
57502.818677 1.000142 0.003105 Spitzer 
57502.818700 1.001972 0.003105 Spitzer 
57502.818723 1.000715 0.003105 Spitzer 
57502.818746 0.999260 0.003105 Spitzer 
57502.818769 0.999969 0.003105 Spitzer 
57502.818792 0.998124 0.003105 Spitzer 
57502.818815 1.000764 0.003105 Spitzer 
57502.818839 1.002991 0.003105 Spitzer 
57502.818862 1.000310 0.003105 Spitzer 
57502.818885 0.996636 0.003105 Spitzer 
57502.818908 0.999829 0.003105 Spitzer 
57502.818931 0.999362 0.003105 Spitzer 
57502.818954 0.997538 0.003105 Spitzer 
57502.818977 1.001920 0.003105 Spitzer 
57502.819001 0.998905 0.003105 Spitzer 
57502.819024 1.000796 0.003105 Spitzer 
57502.819047 1.002163 0.003105 Spitzer 
57502.819070 0.996157 0.003105 Spitzer 
57502.819093 1.000821 0.003105 Spitzer 
57502.819116 1.002084 0.003105 Spitzer 
57502.819139 1.001506 0.003105 Spitzer 
57502.819163 1.000378 0.003105 Spitzer 
57502.819186 1.004755 0.003105 Spitzer 
57502.819209 1.000356 0.003105 Spitzer 
57502.819232 1.003275 0.003105 Spitzer 
57502.819255 1.005239 0.003105 Spitzer 
57502.819278 1.003085 0.003105 Spitzer 
57502.819302 1.003295 0.003105 Spitzer 
57502.819325 1.001024 0.003105 Spitzer 
57502.819348 0.999082 0.003105 Spitzer 
57502.819371 1.001685 0.003105 Spitzer 
57502.819394 0.998741 0.003105 Spitzer 
57502.819417 0.999472 0.003105 Spitzer 
57502.819440 0.999425 0.003105 Spitzer 
57502.819464 1.000149 0.003105 Spitzer 
57502.819487 0.998683 0.003105 Spitzer 
57502.819510 0.998976 0.003105 Spitzer 
57502.819533 1.002204 0.003105 Spitzer 
57502.819556 1.003185 0.003105 Spitzer 
57502.819579 0.998802 0.003105 Spitzer 
57502.819602 0.999457 0.003105 Spitzer 
57502.819626 1.001069 0.003105 Spitzer 
57502.819649 0.996231 0.003105 Spitzer 
57502.819691 0.988506 0.003105 Spitzer 
57502.819715 1.002959 0.003105 Spitzer 
57502.819738 1.004427 0.003105 Spitzer 
57502.819761 1.000771 0.003105 Spitzer 
57502.819784 0.998239 0.003105 Spitzer 
57502.819807 0.999968 0.003105 Spitzer 
57502.819830 1.003928 0.003105 Spitzer 
57502.819853 1.000019 0.003105 Spitzer 
57502.819877 1.004900 0.003105 Spitzer 
57502.819900 1.000355 0.003105 Spitzer 
57502.819923 0.999590 0.003105 Spitzer 
57502.819946 0.999393 0.003105 Spitzer 
57502.819969 0.996908 0.003105 Spitzer 
57502.819992 1.002091 0.003105 Spitzer 
57502.820015 0.999356 0.003105 Spitzer 
57502.820039 0.998244 0.003105 Spitzer 
57502.820062 0.995269 0.003105 Spitzer 
57502.820085 0.998167 0.003105 Spitzer 
57502.820108 0.998690 0.003105 Spitzer 
57502.820131 0.998025 0.003105 Spitzer 
57502.820154 0.999399 0.003105 Spitzer 
57502.820178 1.002859 0.003105 Spitzer 
57502.820201 1.002858 0.003105 Spitzer 
57502.820224 0.998970 0.003105 Spitzer 
57502.820247 1.002666 0.003105 Spitzer 
57502.820270 1.000469 0.003105 Spitzer 
57502.820293 1.002313 0.003105 Spitzer 
57502.820316 1.001902 0.003105 Spitzer 
57502.820340 1.004277 0.003105 Spitzer 
57502.820363 1.004080 0.003105 Spitzer 
57502.820386 0.999556 0.003105 Spitzer 
57502.820409 0.998775 0.003105 Spitzer 
57502.820432 1.001788 0.003105 Spitzer 
57502.820455 1.002188 0.003105 Spitzer 
57502.820478 0.999531 0.003105 Spitzer 
57502.820502 1.002175 0.003105 Spitzer 
57502.820525 0.995061 0.003105 Spitzer 
57502.820548 0.996382 0.003105 Spitzer 
57502.820571 0.998271 0.003105 Spitzer 
57502.820594 0.996347 0.003105 Spitzer 
57502.820617 0.999871 0.003105 Spitzer 
57502.820640 0.996535 0.003105 Spitzer 
57502.820664 1.000262 0.003105 Spitzer 
57502.820687 0.998270 0.003105 Spitzer 
57502.820710 1.000168 0.003105 Spitzer 
57502.820733 1.003302 0.003105 Spitzer 
57502.820756 1.002790 0.003105 Spitzer 
57502.820779 1.005191 0.003105 Spitzer 
57502.820803 1.001146 0.003105 Spitzer 
57502.820826 0.998659 0.003105 Spitzer 
57502.820849 1.003681 0.003105 Spitzer 
57502.820872 1.003137 0.003105 Spitzer 
57502.820895 0.996093 0.003105 Spitzer 
57502.820918 1.001377 0.003105 Spitzer 
57502.820941 0.995998 0.003105 Spitzer 
57502.820965 0.996956 0.003105 Spitzer 
57502.820988 1.001686 0.003105 Spitzer 
57502.821011 1.002736 0.003105 Spitzer 
57502.821034 0.998242 0.003105 Spitzer 
57502.821057 1.003994 0.003105 Spitzer 
57502.821080 0.991928 0.003105 Spitzer 
57502.821103 1.005774 0.003105 Spitzer 
57502.821127 1.003692 0.003105 Spitzer 
57502.821150 1.001921 0.003105 Spitzer 
57502.821186 0.992293 0.003105 Spitzer 
57502.821209 1.002727 0.003105 Spitzer 
57502.821232 0.998252 0.003105 Spitzer 
57502.821255 1.000647 0.003105 Spitzer 
57502.821278 1.000956 0.003105 Spitzer 
57502.821302 1.002194 0.003105 Spitzer 
57502.821325 0.996778 0.003105 Spitzer 
57502.821348 0.999960 0.003105 Spitzer 
57502.821371 0.997731 0.003105 Spitzer 
57502.821394 1.004901 0.003105 Spitzer 
57502.821417 1.001739 0.003105 Spitzer 
57502.821440 1.000185 0.003105 Spitzer 
57502.821464 0.996604 0.003105 Spitzer 
57502.821487 1.003641 0.003105 Spitzer 
57502.821510 0.999604 0.003105 Spitzer 
57502.821533 0.998159 0.003105 Spitzer 
57502.821556 1.003083 0.003105 Spitzer 
57502.821579 1.003945 0.003105 Spitzer 
57502.821602 0.998752 0.003105 Spitzer 
57502.821626 0.999676 0.003105 Spitzer 
57502.821649 0.999090 0.003105 Spitzer 
57502.821672 1.000582 0.003105 Spitzer 
57502.821695 0.996665 0.003105 Spitzer 
57502.821718 0.996090 0.003105 Spitzer 
57502.821741 1.001856 0.003105 Spitzer 
57502.821765 0.992673 0.003105 Spitzer 
57502.821788 1.002892 0.003105 Spitzer 
57502.821811 0.992743 0.003105 Spitzer 
57502.821834 1.005020 0.003105 Spitzer 
57502.821857 1.002576 0.003105 Spitzer 
57502.821880 1.001148 0.003105 Spitzer 
57502.821903 1.002117 0.003105 Spitzer 
57502.821927 1.003802 0.003105 Spitzer 
57502.821950 1.001944 0.003105 Spitzer 
57502.821973 1.003775 0.003105 Spitzer 
57502.821996 1.000876 0.003105 Spitzer 
57502.822019 0.998615 0.003105 Spitzer 
57502.822042 1.003205 0.003105 Spitzer 
57502.822065 0.994317 0.003105 Spitzer 
57502.822089 0.999632 0.003105 Spitzer 
57502.822112 1.004002 0.003105 Spitzer 
57502.822135 0.996848 0.003105 Spitzer 
57502.822158 0.996220 0.003105 Spitzer 
57502.822181 0.996472 0.003105 Spitzer 
57502.822204 0.995264 0.003105 Spitzer 
57502.822227 0.997456 0.003105 Spitzer 
57502.822251 0.999676 0.003105 Spitzer 
57502.822274 1.004348 0.003105 Spitzer 
57502.822297 0.998810 0.003105 Spitzer 
57502.822320 0.995296 0.003105 Spitzer 
57502.822343 0.997512 0.003105 Spitzer 
57502.822366 1.001967 0.003105 Spitzer 
57502.822390 1.001606 0.003105 Spitzer 
57502.822413 0.998202 0.003105 Spitzer 
57502.822436 1.000059 0.003105 Spitzer 
57502.822459 0.997296 0.003105 Spitzer 
57502.822482 1.002364 0.003105 Spitzer 
57502.822505 0.996529 0.003105 Spitzer 
57502.822528 1.002299 0.003105 Spitzer 
57502.822552 0.998113 0.003105 Spitzer 
57502.822575 1.001267 0.003105 Spitzer 
57502.822598 1.000364 0.003105 Spitzer 
57502.822621 0.999760 0.003105 Spitzer 
57502.822644 1.000666 0.003105 Spitzer 
57502.822685 0.991785 0.003105 Spitzer 
57502.822708 0.994921 0.003105 Spitzer 
57502.822731 0.997794 0.003105 Spitzer 
57502.822754 1.004010 0.003105 Spitzer 
57502.822777 1.000709 0.003105 Spitzer 
57502.822801 0.999637 0.003105 Spitzer 
57502.822824 0.998648 0.003105 Spitzer 
57502.822847 0.999832 0.003105 Spitzer 
57502.822870 1.000042 0.003105 Spitzer 
57502.822893 1.004690 0.003105 Spitzer 
57502.822916 0.998831 0.003105 Spitzer 
57502.822939 0.998873 0.003105 Spitzer 
57502.822963 0.999561 0.003105 Spitzer 
57502.822986 0.994705 0.003105 Spitzer 
57502.823009 0.998139 0.003105 Spitzer 
57502.823032 0.996575 0.003105 Spitzer 
57502.823055 1.002380 0.003105 Spitzer 
57502.823078 0.995478 0.003105 Spitzer 
57502.823101 0.994380 0.003105 Spitzer 
57502.823125 1.003741 0.003105 Spitzer 
57502.823148 1.003273 0.003105 Spitzer 
57502.823171 1.002004 0.003105 Spitzer 
57502.823194 1.000999 0.003105 Spitzer 
57502.823217 1.003036 0.003105 Spitzer 
57502.823240 1.002514 0.003105 Spitzer 
57502.823264 0.999858 0.003105 Spitzer 
57502.823287 0.997251 0.003105 Spitzer 
57502.823310 1.001659 0.003105 Spitzer 
57502.823333 0.995954 0.003105 Spitzer 
57502.823356 0.995856 0.003105 Spitzer 
57502.823379 1.003123 0.003105 Spitzer 
57502.823402 1.000443 0.003105 Spitzer 
57502.823426 1.001930 0.003105 Spitzer 
57502.823449 1.000287 0.003105 Spitzer 
57502.823472 0.999499 0.003105 Spitzer 
57502.823495 0.999833 0.003105 Spitzer 
57502.823518 1.001539 0.003105 Spitzer 
57502.823541 0.999983 0.003105 Spitzer 
57502.823564 0.998870 0.003105 Spitzer 
57502.823588 0.999465 0.003105 Spitzer 
57502.823611 1.001879 0.003105 Spitzer 
57502.823634 1.006831 0.003105 Spitzer 
57502.823657 1.001495 0.003105 Spitzer 
57502.823680 1.004533 0.003105 Spitzer 
57502.823703 1.000939 0.003105 Spitzer 
57502.823726 1.000583 0.003105 Spitzer 
57502.823750 1.001560 0.003105 Spitzer 
57502.823773 0.997496 0.003105 Spitzer 
57502.823796 1.000553 0.003105 Spitzer 
57502.823819 1.000112 0.003105 Spitzer 
57502.823842 0.999764 0.003105 Spitzer 
57502.823865 0.998022 0.003105 Spitzer 
57502.823889 1.008002 0.003105 Spitzer 
57502.823912 0.995202 0.003105 Spitzer 
57502.823935 0.998099 0.003105 Spitzer 
57502.823958 1.003424 0.003105 Spitzer 
57502.823981 0.996623 0.003105 Spitzer 
57502.824004 0.996987 0.003105 Spitzer 
57502.824027 0.999301 0.003105 Spitzer 
57502.824051 0.994985 0.003105 Spitzer 
57502.824097 0.998744 0.003105 Spitzer 
57502.824120 1.003391 0.003105 Spitzer 
57502.824143 0.999285 0.003105 Spitzer 
57502.824181 0.985801 0.003105 Spitzer 
57502.824204 1.002108 0.003105 Spitzer 
57502.824228 1.001245 0.003105 Spitzer 
57502.824251 0.997126 0.003105 Spitzer 
57502.824274 0.998888 0.003105 Spitzer 
57502.824297 0.999764 0.003105 Spitzer 
57502.824320 1.003508 0.003105 Spitzer 
57502.824343 1.005476 0.003105 Spitzer 
57502.824366 0.995940 0.003105 Spitzer 
57502.824390 1.003148 0.003105 Spitzer 
57502.824413 0.996834 0.003105 Spitzer 
57502.824436 0.998539 0.003105 Spitzer 
57502.824459 0.997789 0.003105 Spitzer 
57502.824482 0.997654 0.003105 Spitzer 
57502.824505 1.002189 0.003105 Spitzer 
57502.824529 1.003549 0.003105 Spitzer 
57502.824552 0.996534 0.003105 Spitzer 
57502.824575 1.004578 0.003105 Spitzer 
57502.824598 1.001238 0.003105 Spitzer 
57502.824621 1.000508 0.003105 Spitzer 
57502.824644 1.003414 0.003105 Spitzer 
57502.824667 0.999015 0.003105 Spitzer 
57502.824691 1.004752 0.003105 Spitzer 
57502.824714 0.991889 0.003105 Spitzer 
57502.824737 1.000561 0.003105 Spitzer 
57502.824760 0.998380 0.003105 Spitzer 
57502.824783 1.001345 0.003105 Spitzer 
57502.824806 0.997290 0.003105 Spitzer 
57502.824829 1.003006 0.003105 Spitzer 
57502.824853 1.002022 0.003105 Spitzer 
57502.824876 1.002967 0.003105 Spitzer 
57502.824899 1.000648 0.003105 Spitzer 
57502.824922 0.998016 0.003105 Spitzer 
57502.824945 1.006363 0.003105 Spitzer 
57502.824968 0.994268 0.003105 Spitzer 
57502.824991 0.998160 0.003105 Spitzer 
57502.825015 1.003251 0.003105 Spitzer 
57502.825038 0.996845 0.003105 Spitzer 
57502.825061 1.000846 0.003105 Spitzer 
57502.825084 1.003720 0.003105 Spitzer 
57502.825107 1.000230 0.003105 Spitzer 
57502.825130 1.002488 0.003105 Spitzer 
57502.825154 1.000984 0.003105 Spitzer 
57502.825177 0.997289 0.003105 Spitzer 
57502.825200 0.998056 0.003105 Spitzer 
57502.825223 1.002207 0.003105 Spitzer 
57502.825246 0.995662 0.003105 Spitzer 
57502.825269 1.004487 0.003105 Spitzer 
57502.825292 1.004914 0.003105 Spitzer 
57502.825316 1.003159 0.003105 Spitzer 
57502.825339 0.999507 0.003105 Spitzer 
57502.825362 0.999015 0.003105 Spitzer 
57502.825385 0.998531 0.003105 Spitzer 
57502.825408 1.000243 0.003105 Spitzer 
57502.825431 0.998920 0.003105 Spitzer 
57502.825454 0.995010 0.003105 Spitzer 
57502.825478 0.999612 0.003105 Spitzer 
57502.825501 0.998513 0.003105 Spitzer 
57502.825524 1.006138 0.003105 Spitzer 
57502.825547 1.000724 0.003105 Spitzer 
57502.825570 1.002364 0.003105 Spitzer 
57502.825593 1.000791 0.003105 Spitzer 
57502.825616 1.003378 0.003105 Spitzer 
57502.825640 0.999229 0.003105 Spitzer 
57502.825679 0.996344 0.003105 Spitzer 
57502.825702 0.997679 0.003105 Spitzer 
57502.825725 0.998941 0.003105 Spitzer 
57502.825749 1.001991 0.003105 Spitzer 
57502.825772 0.999238 0.003105 Spitzer 
57502.825795 0.998978 0.003105 Spitzer 
57502.825818 1.003290 0.003105 Spitzer 
57502.825841 0.999317 0.003105 Spitzer 
57502.825864 0.999243 0.003105 Spitzer 
57502.825887 0.999526 0.003105 Spitzer 
57502.825911 1.000386 0.003105 Spitzer 
57502.825934 0.998493 0.003105 Spitzer 
57502.825957 0.999756 0.003105 Spitzer 
57502.825980 0.999571 0.003105 Spitzer 
57502.826003 1.003863 0.003105 Spitzer 
57502.826026 0.999055 0.003105 Spitzer 
57502.826049 0.999192 0.003105 Spitzer 
57502.826073 1.003660 0.003105 Spitzer 
57502.826096 1.001284 0.003105 Spitzer 
57502.826119 1.000361 0.003105 Spitzer 
57502.826142 0.999694 0.003105 Spitzer 
57502.826165 0.997942 0.003105 Spitzer 
57502.826188 1.000783 0.003105 Spitzer 
57502.826212 1.003290 0.003105 Spitzer 
57502.826235 0.997650 0.003105 Spitzer 
57502.826258 1.002234 0.003105 Spitzer 
57502.826281 1.000584 0.003105 Spitzer 
57502.826304 0.996725 0.003105 Spitzer 
57502.826327 0.999659 0.003105 Spitzer 
57502.826350 1.000062 0.003105 Spitzer 
57502.826374 1.002336 0.003105 Spitzer 
57502.826397 1.000982 0.003105 Spitzer 
57502.826420 1.000891 0.003105 Spitzer 
57502.826443 1.004708 0.003105 Spitzer 
57502.826466 0.998225 0.003105 Spitzer 
57502.826489 0.997235 0.003105 Spitzer 
57502.826512 0.998393 0.003105 Spitzer 
57502.826536 0.999766 0.003105 Spitzer 
57502.826559 0.999471 0.003105 Spitzer 
57502.826582 1.004161 0.003105 Spitzer 
57502.826605 1.000618 0.003105 Spitzer 
57502.826628 0.999606 0.003105 Spitzer 
57502.826651 0.999714 0.003105 Spitzer 
57502.826674 1.002013 0.003105 Spitzer 
57502.826698 1.000978 0.003105 Spitzer 
57502.826721 0.998591 0.003105 Spitzer 
57502.826744 1.003972 0.003105 Spitzer 
57502.826767 1.005595 0.003105 Spitzer 
57502.826790 0.999789 0.003105 Spitzer 
57502.826813 0.998488 0.003105 Spitzer 
57502.826837 1.002153 0.003105 Spitzer 
57502.826860 1.005411 0.003105 Spitzer 
57502.826883 0.999402 0.003105 Spitzer 
57502.826906 1.001394 0.003105 Spitzer 
57502.826929 0.999837 0.003105 Spitzer 
57502.826952 1.000418 0.003105 Spitzer 
57502.826975 0.997947 0.003105 Spitzer 
57502.826999 0.997884 0.003105 Spitzer 
57502.827022 1.001181 0.003105 Spitzer 
57502.827045 0.996704 0.003105 Spitzer 
57502.827068 1.002407 0.003105 Spitzer 
57502.827091 1.002021 0.003105 Spitzer 
57502.827114 0.999896 0.003105 Spitzer 
57502.827137 1.001876 0.003105 Spitzer 
57502.827177 0.986503 0.003105 Spitzer 
57502.827200 0.993913 0.003105 Spitzer 
57502.827223 1.003812 0.003105 Spitzer 
57502.827246 1.001077 0.003105 Spitzer 
57502.827269 0.991433 0.003105 Spitzer 
57502.827293 0.999344 0.003105 Spitzer 
57502.827316 0.999545 0.003105 Spitzer 
57502.827339 0.999125 0.003105 Spitzer 
57502.827362 1.001771 0.003105 Spitzer 
57502.827385 0.997936 0.003105 Spitzer 
57502.827408 0.999101 0.003105 Spitzer 
57502.827432 0.996895 0.003105 Spitzer 
57502.827455 0.999418 0.003105 Spitzer 
57502.827478 0.998996 0.003105 Spitzer 
57502.827501 1.000245 0.003105 Spitzer 
57502.827524 1.003819 0.003105 Spitzer 
57502.827547 1.002982 0.003105 Spitzer 
57502.827570 1.006744 0.003105 Spitzer 
57502.827594 0.999844 0.003105 Spitzer 
57502.827617 1.003457 0.003105 Spitzer 
57502.827640 0.996769 0.003105 Spitzer 
57502.827663 1.001229 0.003105 Spitzer 
57502.827686 0.998704 0.003105 Spitzer 
57502.827709 1.003439 0.003105 Spitzer 
57502.827732 0.998336 0.003105 Spitzer 
57502.827756 1.004961 0.003105 Spitzer 
57502.827779 0.999650 0.003105 Spitzer 
57502.827802 1.002205 0.003105 Spitzer 
57502.827825 1.001958 0.003105 Spitzer 
57502.827848 0.997506 0.003105 Spitzer 
57502.827871 0.999224 0.003105 Spitzer 
57502.827894 1.003703 0.003105 Spitzer 
57502.827918 0.999834 0.003105 Spitzer 
57502.827941 1.001873 0.003105 Spitzer 
57502.827964 0.999219 0.003105 Spitzer 
57502.827987 0.996136 0.003105 Spitzer 
57502.828010 0.998192 0.003105 Spitzer 
57502.828033 1.000032 0.003105 Spitzer 
57502.828057 0.995395 0.003105 Spitzer 
57502.828080 1.004555 0.003105 Spitzer 
57502.828103 0.995730 0.003105 Spitzer 
57502.828126 1.000522 0.003105 Spitzer 
57502.828149 1.000815 0.003105 Spitzer 
57502.828172 1.002135 0.003105 Spitzer 
57502.828195 0.995552 0.003105 Spitzer 
57502.828219 0.999921 0.003105 Spitzer 
57502.828242 1.003507 0.003105 Spitzer 
57502.828265 0.997395 0.003105 Spitzer 
57502.828288 1.004016 0.003105 Spitzer 
57502.828311 1.001701 0.003105 Spitzer 
57502.828334 0.999543 0.003105 Spitzer 
57502.828357 1.001416 0.003105 Spitzer 
57502.828381 1.001167 0.003105 Spitzer 
57502.828404 1.003478 0.003105 Spitzer 
57502.828427 1.001720 0.003105 Spitzer 
57502.828450 0.998243 0.003105 Spitzer 
57502.828473 0.999729 0.003105 Spitzer 
57502.828496 0.999634 0.003105 Spitzer 
57502.828519 1.005965 0.003105 Spitzer 
57502.828543 1.000154 0.003105 Spitzer 
57502.828566 1.001308 0.003105 Spitzer 
57502.828589 1.001261 0.003105 Spitzer 
57502.828612 1.003970 0.003105 Spitzer 
57502.828635 1.003742 0.003105 Spitzer 
57502.828675 0.989956 0.003105 Spitzer 
57502.828698 0.996882 0.003105 Spitzer 
57502.828721 0.999169 0.003105 Spitzer 
57502.828744 0.997617 0.003105 Spitzer 
57502.828767 0.998416 0.003105 Spitzer 
57502.828790 0.998271 0.003105 Spitzer 
57502.828813 0.998813 0.003105 Spitzer 
57502.828837 1.005305 0.003105 Spitzer 
57502.828860 1.000493 0.003105 Spitzer 
57502.828883 1.001044 0.003105 Spitzer 
57502.828906 1.003067 0.003105 Spitzer 
57502.828929 0.997834 0.003105 Spitzer 
57502.828952 1.005336 0.003105 Spitzer 
57502.828976 1.000382 0.003105 Spitzer 
57502.828999 1.000526 0.003105 Spitzer 
57502.829022 0.995025 0.003105 Spitzer 
57502.829045 1.000112 0.003105 Spitzer 
57502.829068 1.000753 0.003105 Spitzer 
57502.829091 1.001456 0.003105 Spitzer 
57502.829114 0.997575 0.003105 Spitzer 
57502.829138 1.001356 0.003105 Spitzer 
57502.829161 0.997334 0.003105 Spitzer 
57502.829184 0.999944 0.003105 Spitzer 
57502.829207 1.002511 0.003105 Spitzer 
57502.829230 1.004228 0.003105 Spitzer 
57502.829253 1.000301 0.003105 Spitzer 
57502.829276 0.997784 0.003105 Spitzer 
57502.829300 1.004690 0.003105 Spitzer 
57502.829323 0.998036 0.003105 Spitzer 
57502.829346 1.000302 0.003105 Spitzer 
57502.829369 0.999338 0.003105 Spitzer 
57502.829392 1.006365 0.003105 Spitzer 
57502.829415 1.005046 0.003105 Spitzer 
57502.829438 0.996669 0.003105 Spitzer 
57502.829462 0.999248 0.003105 Spitzer 
57502.829485 0.997666 0.003105 Spitzer 
57502.829508 1.001503 0.003105 Spitzer 
57502.829531 0.999281 0.003105 Spitzer 
57502.829554 0.997815 0.003105 Spitzer 
57502.829577 1.001776 0.003105 Spitzer 
57502.829601 1.008340 0.003105 Spitzer 
57502.829624 0.997986 0.003105 Spitzer 
57502.829647 0.997128 0.003105 Spitzer 
57502.829670 1.000453 0.003105 Spitzer 
57502.829693 1.000699 0.003105 Spitzer 
57502.829716 0.999592 0.003105 Spitzer 
57502.829739 1.002008 0.003105 Spitzer 
57502.829763 1.002949 0.003105 Spitzer 
57502.829786 0.999497 0.003105 Spitzer 
57502.829809 1.002345 0.003105 Spitzer 
57502.829832 0.995817 0.003105 Spitzer 
57502.829855 0.999750 0.003105 Spitzer 
57502.829878 0.998732 0.003105 Spitzer 
57502.829901 0.998206 0.003105 Spitzer 
57502.829925 0.998577 0.003105 Spitzer 
57502.829948 1.007772 0.003105 Spitzer 
57502.829971 1.004632 0.003105 Spitzer 
57502.829994 0.997721 0.003105 Spitzer 
57502.830017 0.999979 0.003105 Spitzer 
57502.830040 1.007216 0.003105 Spitzer 
57502.830063 1.000045 0.003105 Spitzer 
57502.830087 1.003198 0.003105 Spitzer 
57502.830110 0.999146 0.003105 Spitzer 
57502.830133 0.998656 0.003105 Spitzer 
57502.830173 0.995877 0.003105 Spitzer 
57502.830197 0.996220 0.003105 Spitzer 
57502.830220 1.001365 0.003105 Spitzer 
57502.830243 0.997542 0.003105 Spitzer 
57502.830266 0.997407 0.003105 Spitzer 
57502.830289 1.002920 0.003105 Spitzer 
57502.830312 0.999690 0.003105 Spitzer 
57502.830336 1.006054 0.003105 Spitzer 
57502.830359 1.002179 0.003105 Spitzer 
57502.830382 0.993480 0.003105 Spitzer 
57502.830405 0.999880 0.003105 Spitzer 
57502.830428 1.003190 0.003105 Spitzer 
57502.830451 0.998481 0.003105 Spitzer 
57502.830474 0.997762 0.003105 Spitzer 
57502.830498 1.000171 0.003105 Spitzer 
57502.830521 0.999413 0.003105 Spitzer 
57502.830544 1.000553 0.003105 Spitzer 
57502.830567 1.001811 0.003105 Spitzer 
57502.830590 0.997512 0.003105 Spitzer 
57502.830613 0.999861 0.003105 Spitzer 
57502.830636 1.003081 0.003105 Spitzer 
57502.830660 1.000780 0.003105 Spitzer 
57502.830683 0.997798 0.003105 Spitzer 
57502.830706 1.002928 0.003105 Spitzer 
57502.830729 1.001063 0.003105 Spitzer 
57502.830752 0.999744 0.003105 Spitzer 
57502.830775 0.995626 0.003105 Spitzer 
57502.830798 1.003781 0.003105 Spitzer 
57502.830822 1.001637 0.003105 Spitzer 
57502.830845 0.998304 0.003105 Spitzer 
57502.830868 0.998913 0.003105 Spitzer 
57502.830891 1.001828 0.003105 Spitzer 
57502.830914 1.000120 0.003105 Spitzer 
57502.830937 1.004789 0.003105 Spitzer 
57502.830961 0.998417 0.003105 Spitzer 
57502.830984 0.999598 0.003105 Spitzer 
57502.831007 0.996797 0.003105 Spitzer 
57502.831030 1.002255 0.003105 Spitzer 
57502.831053 1.001001 0.003105 Spitzer 
57502.831076 1.004611 0.003105 Spitzer 
57502.831099 0.999918 0.003105 Spitzer 
57502.831123 1.003456 0.003105 Spitzer 
57502.831146 0.996115 0.003105 Spitzer 
57502.831169 0.994797 0.003105 Spitzer 
57502.831192 0.994762 0.003105 Spitzer 
57502.831215 1.000207 0.003105 Spitzer 
57502.831238 0.996665 0.003105 Spitzer 
57502.831261 1.003537 0.003105 Spitzer 
57502.831285 0.999519 0.003105 Spitzer 
57502.831308 0.996351 0.003105 Spitzer 
57502.831331 0.996399 0.003105 Spitzer 
57502.831354 0.997108 0.003105 Spitzer 
57502.831377 1.000990 0.003105 Spitzer 
57502.831400 1.002564 0.003105 Spitzer 
57502.831423 1.002683 0.003105 Spitzer 
57502.831447 0.996693 0.003105 Spitzer 
57502.831470 0.999476 0.003105 Spitzer 
57502.831493 1.000347 0.003105 Spitzer 
57502.831516 0.999502 0.003105 Spitzer 
57502.831539 0.999719 0.003105 Spitzer 
57502.831562 0.997634 0.003105 Spitzer 
57502.831586 0.998305 0.003105 Spitzer 
57502.831609 1.000635 0.003105 Spitzer 
57502.831632 1.001618 0.003105 Spitzer 
57502.831670 0.990117 0.003105 Spitzer 
57502.831693 1.001981 0.003105 Spitzer 
57502.831716 1.003788 0.003105 Spitzer 
57502.831740 0.997326 0.003105 Spitzer 
57502.831763 0.998038 0.003105 Spitzer 
57502.831786 0.999303 0.003105 Spitzer 
57502.831809 0.999433 0.003105 Spitzer 
57502.831832 1.001270 0.003105 Spitzer 
57502.831855 0.994196 0.003105 Spitzer 
57502.831878 0.999077 0.003105 Spitzer 
57502.831902 1.006683 0.003105 Spitzer 
57502.831925 1.004017 0.003105 Spitzer 
57502.831948 1.001963 0.003105 Spitzer 
57502.831971 0.996678 0.003105 Spitzer 
57502.831994 1.001007 0.003105 Spitzer 
57502.832017 1.005037 0.003105 Spitzer 
57502.832040 1.003653 0.003105 Spitzer 
57502.832064 0.996606 0.003105 Spitzer 
57502.832087 0.999531 0.003105 Spitzer 
57502.832110 0.996928 0.003105 Spitzer 
57502.832133 1.003354 0.003105 Spitzer 
57502.832156 1.003774 0.003105 Spitzer 
57502.832179 0.999756 0.003105 Spitzer 
57502.832203 1.000875 0.003105 Spitzer 
57502.832226 0.997543 0.003105 Spitzer 
57502.832249 0.996238 0.003105 Spitzer 
57502.832272 1.002377 0.003105 Spitzer 
57502.832295 0.998546 0.003105 Spitzer 
57502.832318 1.003076 0.003105 Spitzer 
57502.832341 0.996641 0.003105 Spitzer 
57502.832365 1.002102 0.003105 Spitzer 
57502.832388 1.003636 0.003105 Spitzer 
57502.832411 1.005580 0.003105 Spitzer 
57502.832434 0.998571 0.003105 Spitzer 
57502.832457 0.997972 0.003105 Spitzer 
57502.832480 1.000305 0.003105 Spitzer 
57502.832503 1.003013 0.003105 Spitzer 
57502.832527 0.997391 0.003105 Spitzer 
57502.832550 0.996847 0.003105 Spitzer 
57502.832573 1.002080 0.003105 Spitzer 
57502.832596 1.003534 0.003105 Spitzer 
57502.832619 0.995804 0.003105 Spitzer 
57502.832642 1.002014 0.003105 Spitzer 
57502.832665 1.007956 0.003105 Spitzer 
57502.832689 1.001266 0.003105 Spitzer 
57502.832712 1.001465 0.003105 Spitzer 
57502.832735 1.001212 0.003105 Spitzer 
57502.832758 0.996492 0.003105 Spitzer 
57502.832781 1.001643 0.003105 Spitzer 
57502.832804 0.999411 0.003105 Spitzer 
57502.832828 0.999663 0.003105 Spitzer 
57502.832851 0.999569 0.003105 Spitzer 
57502.832874 0.993963 0.003105 Spitzer 
57502.832897 0.998880 0.003105 Spitzer 
57502.832920 0.996340 0.003105 Spitzer 
57502.832943 1.001401 0.003105 Spitzer 
57502.832966 0.998593 0.003105 Spitzer 
57502.832990 0.995732 0.003105 Spitzer 
57502.833013 1.001276 0.003105 Spitzer 
57502.833036 1.001325 0.003105 Spitzer 
57502.833059 1.004134 0.003105 Spitzer 
57502.833082 1.003534 0.003105 Spitzer 
57502.833105 1.000491 0.003105 Spitzer 
57502.833128 1.001903 0.003105 Spitzer 
57502.833168 0.993204 0.003105 Spitzer 
57502.833191 1.001801 0.003105 Spitzer 
57502.833214 0.997105 0.003105 Spitzer 
57502.833237 0.997213 0.003105 Spitzer 
57502.833260 0.996211 0.003105 Spitzer 
57502.833284 1.002310 0.003105 Spitzer 
57502.833307 0.997473 0.003105 Spitzer 
57502.833330 1.001454 0.003105 Spitzer 
57502.833353 1.003987 0.003105 Spitzer 
57502.833376 0.999591 0.003105 Spitzer 
57502.833399 0.997398 0.003105 Spitzer 
57502.833423 0.999777 0.003105 Spitzer 
57502.833446 1.003057 0.003105 Spitzer 
57502.833469 1.003199 0.003105 Spitzer 
57502.833492 0.998591 0.003105 Spitzer 
57502.833515 1.005456 0.003105 Spitzer 
57502.833538 1.003910 0.003105 Spitzer 
57502.833561 1.002041 0.003105 Spitzer 
57502.833585 0.998169 0.003105 Spitzer 
57502.833608 0.999664 0.003105 Spitzer 
57502.833631 1.005396 0.003105 Spitzer 
57502.833654 1.000326 0.003105 Spitzer 
57502.833677 1.001500 0.003105 Spitzer 
57502.833700 0.998687 0.003105 Spitzer 
57502.833723 1.005332 0.003105 Spitzer 
57502.833747 1.004891 0.003105 Spitzer 
57502.833770 1.002463 0.003105 Spitzer 
57502.833793 0.999454 0.003105 Spitzer 
57502.833816 1.001959 0.003105 Spitzer 
57502.833839 0.999771 0.003105 Spitzer 
57502.833862 0.998330 0.003105 Spitzer 
57502.833885 0.999441 0.003105 Spitzer 
57502.833909 1.002619 0.003105 Spitzer 
57502.833932 0.997642 0.003105 Spitzer 
57502.833955 0.999913 0.003105 Spitzer 
57502.833978 0.998977 0.003105 Spitzer 
57502.834001 1.000195 0.003105 Spitzer 
57502.834024 1.002764 0.003105 Spitzer 
57502.834048 0.995507 0.003105 Spitzer 
57502.834071 1.001024 0.003105 Spitzer 
57502.834094 0.992135 0.003105 Spitzer 
57502.834117 0.999321 0.003105 Spitzer 
57502.834140 0.999338 0.003105 Spitzer 
57502.834163 0.998783 0.003105 Spitzer 
57502.834186 0.998882 0.003105 Spitzer 
57502.834210 1.005327 0.003105 Spitzer 
57502.834233 1.004102 0.003105 Spitzer 
57502.834256 0.995254 0.003105 Spitzer 
57502.834279 1.003426 0.003105 Spitzer 
57502.834302 0.999423 0.003105 Spitzer 
57502.834325 0.998974 0.003105 Spitzer 
57502.834348 1.008473 0.003105 Spitzer 
57502.834372 0.998123 0.003105 Spitzer 
57502.834395 0.999873 0.003105 Spitzer 
57502.834418 1.003643 0.003105 Spitzer 
57502.834441 0.998957 0.003105 Spitzer 
57502.834464 1.000373 0.003105 Spitzer 
57502.834487 1.003114 0.003105 Spitzer 
57502.834510 0.998761 0.003105 Spitzer 
57502.834534 1.000938 0.003105 Spitzer 
57502.834557 0.994488 0.003105 Spitzer 
57502.834580 0.997916 0.003105 Spitzer 
57502.834603 0.998693 0.003105 Spitzer 
57502.834626 0.998556 0.003105 Spitzer 
57502.834666 0.994068 0.003105 Spitzer 
57502.834689 0.991936 0.003105 Spitzer 
57502.834712 1.002217 0.003105 Spitzer 
57502.834735 0.998989 0.003105 Spitzer 
57502.834758 1.004775 0.003105 Spitzer 
57502.834782 0.999435 0.003105 Spitzer 
57502.834805 1.003178 0.003105 Spitzer 
57502.834828 0.998607 0.003105 Spitzer 
57502.834851 0.993528 0.003105 Spitzer 
57502.834874 1.002636 0.003105 Spitzer 
57502.834897 1.000491 0.003105 Spitzer 
57502.834921 0.998231 0.003105 Spitzer 
57502.834944 0.998622 0.003105 Spitzer 
57502.834967 1.000767 0.003105 Spitzer 
57502.834990 1.000721 0.003105 Spitzer 
57502.835013 1.003614 0.003105 Spitzer 
57502.835036 0.997697 0.003105 Spitzer 
57502.835059 1.004000 0.003105 Spitzer 
57502.835083 1.002612 0.003105 Spitzer 
57502.835106 0.997873 0.003105 Spitzer 
57502.835129 0.996527 0.003105 Spitzer 
57502.835152 1.000348 0.003105 Spitzer 
57502.835175 0.997689 0.003105 Spitzer 
57502.835198 0.995551 0.003105 Spitzer 
57502.835221 0.998340 0.003105 Spitzer 
57502.835245 0.998121 0.003105 Spitzer 
57502.835268 1.001105 0.003105 Spitzer 
57502.835291 0.998741 0.003105 Spitzer 
57502.835314 1.003255 0.003105 Spitzer 
57502.835337 1.006157 0.003105 Spitzer 
57502.835360 1.003642 0.003105 Spitzer 
57502.835383 1.003820 0.003105 Spitzer 
57502.835407 0.995906 0.003105 Spitzer 
57502.835430 1.000422 0.003105 Spitzer 
57502.835453 1.000475 0.003105 Spitzer 
57502.835476 0.996219 0.003105 Spitzer 
57502.835499 1.000362 0.003105 Spitzer 
57502.835522 1.000975 0.003105 Spitzer 
57502.835546 0.999480 0.003105 Spitzer 
57502.835569 0.998871 0.003105 Spitzer 
57502.835592 1.001100 0.003105 Spitzer 
57502.835615 1.000948 0.003105 Spitzer 
57502.835638 0.992659 0.003105 Spitzer 
57502.835661 0.999724 0.003105 Spitzer 
57502.835684 0.995736 0.003105 Spitzer 
57502.835708 1.004188 0.003105 Spitzer 
57502.835731 0.994100 0.003105 Spitzer 
57502.835754 1.000744 0.003105 Spitzer 
57502.835777 1.003369 0.003105 Spitzer 
57502.835800 1.000649 0.003105 Spitzer 
57502.835823 1.004307 0.003105 Spitzer 
57502.835846 1.004701 0.003105 Spitzer 
57502.835870 0.998980 0.003105 Spitzer 
57502.835893 0.999342 0.003105 Spitzer 
57502.835916 0.996242 0.003105 Spitzer 
57502.835939 1.003522 0.003105 Spitzer 
57502.835962 1.001650 0.003105 Spitzer 
57502.835985 1.001498 0.003105 Spitzer 
57502.836008 1.001297 0.003105 Spitzer 
57502.836032 0.997397 0.003105 Spitzer 
57502.836055 1.000374 0.003105 Spitzer 
57502.836078 1.004278 0.003105 Spitzer 
57502.836101 1.002284 0.003105 Spitzer 
57502.836124 0.999419 0.003105 Spitzer 
57502.836163 0.994320 0.003105 Spitzer 
57502.836187 0.998794 0.003105 Spitzer 
57502.836210 0.996551 0.003105 Spitzer 
57502.836233 0.997891 0.003105 Spitzer 
57502.836256 0.997389 0.003105 Spitzer 
57502.836279 0.996009 0.003105 Spitzer 
57502.836302 1.003350 0.003105 Spitzer 
57502.836326 1.002996 0.003105 Spitzer 
57502.836349 1.002992 0.003105 Spitzer 
57502.836372 1.001034 0.003105 Spitzer 
57502.836395 1.000078 0.003105 Spitzer 
57502.836418 1.002703 0.003105 Spitzer 
57502.836441 1.003463 0.003105 Spitzer 
57502.836464 1.003357 0.003105 Spitzer 
57502.836488 1.002169 0.003105 Spitzer 
57502.836511 1.004717 0.003105 Spitzer 
57502.836534 1.004123 0.003105 Spitzer 
57502.836557 0.998796 0.003105 Spitzer 
57502.836580 0.998012 0.003105 Spitzer 
57502.836603 1.000401 0.003105 Spitzer 
57502.836626 0.999973 0.003105 Spitzer 
57502.836650 1.000287 0.003105 Spitzer 
57502.836673 1.001653 0.003105 Spitzer 
57502.836696 0.992239 0.003105 Spitzer 
57502.836719 0.999071 0.003105 Spitzer 
57502.836742 1.001618 0.003105 Spitzer 
57502.836765 1.001229 0.003105 Spitzer 
57502.836788 1.003901 0.003105 Spitzer 
57502.836812 0.999773 0.003105 Spitzer 
57502.836835 0.999183 0.003105 Spitzer 
57502.836858 1.002587 0.003105 Spitzer 
57502.836881 0.999269 0.003105 Spitzer 
57502.836904 1.002249 0.003105 Spitzer 
57502.836927 1.002065 0.003105 Spitzer 
57502.836951 0.995354 0.003105 Spitzer 
57502.836974 1.000295 0.003105 Spitzer 
57502.836997 0.999052 0.003105 Spitzer 
57502.837020 0.998455 0.003105 Spitzer 
57502.837043 1.001889 0.003105 Spitzer 
57502.837066 0.999094 0.003105 Spitzer 
57502.837089 0.994543 0.003105 Spitzer 
57502.837113 0.997875 0.003105 Spitzer 
57502.837136 1.002229 0.003105 Spitzer 
57502.837159 1.000099 0.003105 Spitzer 
57502.837182 0.999198 0.003105 Spitzer 
57502.837205 0.994774 0.003105 Spitzer 
57502.837228 0.999857 0.003105 Spitzer 
57502.837251 1.000499 0.003105 Spitzer 
57502.837275 1.000610 0.003105 Spitzer 
57502.837298 0.999391 0.003105 Spitzer 
57502.837321 0.997906 0.003105 Spitzer 
57502.837344 0.995950 0.003105 Spitzer 
57502.837367 1.007023 0.003105 Spitzer 
57502.837390 0.998099 0.003105 Spitzer 
57502.837413 0.998613 0.003105 Spitzer 
57502.837437 1.000714 0.003105 Spitzer 
57502.837460 1.002224 0.003105 Spitzer 
57502.837483 0.998241 0.003105 Spitzer 
57502.837506 1.001640 0.003105 Spitzer 
57502.837529 1.000080 0.003105 Spitzer 
57502.837552 0.994959 0.003105 Spitzer 
57502.837576 1.000436 0.003105 Spitzer 
57502.837599 1.000933 0.003105 Spitzer 
57502.837622 0.999107 0.003105 Spitzer 
57502.837662 0.989443 0.003105 Spitzer 
57502.837685 0.999480 0.003105 Spitzer 
57502.837708 0.997217 0.003105 Spitzer 
57502.837732 0.996702 0.003105 Spitzer 
57502.837755 1.002796 0.003105 Spitzer 
57502.837778 0.997559 0.003105 Spitzer 
57502.837801 1.002129 0.003105 Spitzer 
57502.837824 0.999493 0.003105 Spitzer 
57502.837847 1.000561 0.003105 Spitzer 
57502.837871 0.997984 0.003105 Spitzer 
57502.837894 1.001547 0.003105 Spitzer 
57502.837917 0.997537 0.003105 Spitzer 
57502.837940 1.003116 0.003105 Spitzer 
57502.837963 0.998271 0.003105 Spitzer 
57502.837986 1.003317 0.003105 Spitzer 
57502.838009 1.000378 0.003105 Spitzer 
57502.838033 1.002943 0.003105 Spitzer 
57502.838056 0.998907 0.003105 Spitzer 
57502.838079 0.999927 0.003105 Spitzer 
57502.838102 1.001558 0.003105 Spitzer 
57502.838125 0.998124 0.003105 Spitzer 
57502.838148 1.003374 0.003105 Spitzer 
57502.838171 1.003817 0.003105 Spitzer 
57502.838195 1.003689 0.003105 Spitzer 
57502.838218 1.001582 0.003105 Spitzer 
57502.838241 1.003092 0.003105 Spitzer 
57502.838264 1.000396 0.003105 Spitzer 
57502.838287 0.999060 0.003105 Spitzer 
57502.838310 1.004861 0.003105 Spitzer 
57502.838333 0.999535 0.003105 Spitzer 
57502.838357 0.998789 0.003105 Spitzer 
57502.838380 1.001346 0.003105 Spitzer 
57502.838403 0.999453 0.003105 Spitzer 
57502.838426 1.004542 0.003105 Spitzer 
57502.838449 0.998238 0.003105 Spitzer 
57502.838472 1.001393 0.003105 Spitzer 
57502.838496 1.004438 0.003105 Spitzer 
57502.838519 1.002414 0.003105 Spitzer 
57502.838542 0.994396 0.003105 Spitzer 
57502.838565 0.999552 0.003105 Spitzer 
57502.838588 0.996201 0.003105 Spitzer 
57502.838611 0.998511 0.003105 Spitzer 
57502.838634 0.995811 0.003105 Spitzer 
57502.838658 1.000495 0.003105 Spitzer 
57502.838681 1.001295 0.003105 Spitzer 
57502.838704 1.001398 0.003105 Spitzer 
57502.838727 1.002315 0.003105 Spitzer 
57502.838750 0.997131 0.003105 Spitzer 
57502.838773 1.002563 0.003105 Spitzer 
57502.838796 0.994820 0.003105 Spitzer 
57502.838820 0.999883 0.003105 Spitzer 
57502.838843 1.002054 0.003105 Spitzer 
57502.838866 1.001601 0.003105 Spitzer 
57502.838889 0.997664 0.003105 Spitzer 
57502.838912 1.005129 0.003105 Spitzer 
57502.838935 0.999439 0.003105 Spitzer 
57502.838958 0.999248 0.003105 Spitzer 
57502.838982 0.997128 0.003105 Spitzer 
57502.839005 0.995870 0.003105 Spitzer 
57502.839028 1.002514 0.003105 Spitzer 
57502.839051 0.999427 0.003105 Spitzer 
57502.839074 1.002896 0.003105 Spitzer 
57502.839097 1.004306 0.003105 Spitzer 
57502.839121 1.003722 0.003105 Spitzer 
57502.839159 0.996933 0.003105 Spitzer 
57502.839182 0.999049 0.003105 Spitzer 
57502.839205 1.000430 0.003105 Spitzer 
57502.839229 1.000567 0.003105 Spitzer 
57502.839252 0.997616 0.003105 Spitzer 
57502.839275 0.998787 0.003105 Spitzer 
57502.839298 1.002571 0.003105 Spitzer 
57502.839321 0.998019 0.003105 Spitzer 
57502.839344 0.999965 0.003105 Spitzer 
57502.839367 1.001689 0.003105 Spitzer 
57502.839391 1.001256 0.003105 Spitzer 
57502.839414 1.000565 0.003105 Spitzer 
57502.839437 1.003119 0.003105 Spitzer 
57502.839460 1.002747 0.003105 Spitzer 
57502.839483 1.004217 0.003105 Spitzer 
57502.839506 0.994725 0.003105 Spitzer 
57502.839529 0.998079 0.003105 Spitzer 
57502.839553 1.005755 0.003105 Spitzer 
57502.839576 0.995616 0.003105 Spitzer 
57502.839599 1.000911 0.003105 Spitzer 
57502.839622 1.002784 0.003105 Spitzer 
57502.839645 1.002163 0.003105 Spitzer 
57502.839668 1.001366 0.003105 Spitzer 
57502.839692 0.998468 0.003105 Spitzer 
57502.839715 0.997492 0.003105 Spitzer 
57502.839738 1.001853 0.003105 Spitzer 
57502.839761 1.001814 0.003105 Spitzer 
57502.839784 0.998476 0.003105 Spitzer 
57502.839807 0.999584 0.003105 Spitzer 
57502.839830 1.004312 0.003105 Spitzer 
57502.839854 1.000443 0.003105 Spitzer 
57502.839877 0.997786 0.003105 Spitzer 
57502.839900 1.003744 0.003105 Spitzer 
57502.839923 0.999177 0.003105 Spitzer 
57502.839946 0.996396 0.003105 Spitzer 
57502.839969 1.002007 0.003105 Spitzer 
57502.839992 0.997767 0.003105 Spitzer 
57502.840016 0.994478 0.003105 Spitzer 
57502.840039 0.998877 0.003105 Spitzer 
57502.840062 0.998887 0.003105 Spitzer 
57502.840085 0.995465 0.003105 Spitzer 
57502.840108 1.011358 0.003105 Spitzer 
57502.840131 0.998790 0.003105 Spitzer 
57502.840154 0.996843 0.003105 Spitzer 
57502.840178 1.001434 0.003105 Spitzer 
57502.840201 1.000848 0.003105 Spitzer 
57502.840224 0.999411 0.003105 Spitzer 
57502.840247 0.999901 0.003105 Spitzer 
57502.840270 1.002186 0.003105 Spitzer 
57502.840293 0.997266 0.003105 Spitzer 
57502.840317 0.997199 0.003105 Spitzer 
57502.840340 1.003263 0.003105 Spitzer 
57502.840363 1.005258 0.003105 Spitzer 
57502.840386 0.993921 0.003105 Spitzer 
57502.840409 0.998583 0.003105 Spitzer 
57502.840432 0.997168 0.003105 Spitzer 
57502.840455 1.000446 0.003105 Spitzer 
57502.840479 0.995536 0.003105 Spitzer 
57502.840502 0.999329 0.003105 Spitzer 
57502.840525 0.996267 0.003105 Spitzer 
57502.840548 0.997997 0.003105 Spitzer 
57502.840571 0.999348 0.003105 Spitzer 
57502.840594 1.004746 0.003105 Spitzer 
57502.840617 1.001792 0.003105 Spitzer 
57502.840657 0.992329 0.003105 Spitzer 
57502.840680 1.001477 0.003105 Spitzer 
57502.840703 1.004288 0.003105 Spitzer 
57502.840726 0.998345 0.003105 Spitzer 
57502.840749 1.000717 0.003105 Spitzer 
57502.840773 1.001478 0.003105 Spitzer 
57502.840796 1.005733 0.003105 Spitzer 
57502.840819 1.003355 0.003105 Spitzer 
57502.840842 1.002000 0.003105 Spitzer 
57502.840865 0.996563 0.003105 Spitzer 
57502.840888 0.996464 0.003105 Spitzer 
57502.840911 1.004904 0.003105 Spitzer 
57502.840935 1.005383 0.003105 Spitzer 
57502.840958 1.000769 0.003105 Spitzer 
57502.840981 1.001677 0.003105 Spitzer 
57502.841004 1.000577 0.003105 Spitzer 
57502.841027 1.000351 0.003105 Spitzer 
57502.841050 1.000320 0.003105 Spitzer 
57502.841073 1.001112 0.003105 Spitzer 
57502.841097 1.001743 0.003105 Spitzer 
57502.841120 1.001451 0.003105 Spitzer 
57502.841143 1.002107 0.003105 Spitzer 
57502.841166 1.004465 0.003105 Spitzer 
57502.841189 0.999222 0.003105 Spitzer 
57502.841212 0.997893 0.003105 Spitzer 
57502.841236 0.999908 0.003105 Spitzer 
57502.841259 1.001817 0.003105 Spitzer 
57502.841282 1.004090 0.003105 Spitzer 
57502.841305 0.998632 0.003105 Spitzer 
57502.841328 0.996120 0.003105 Spitzer 
57502.841351 0.997422 0.003105 Spitzer 
57502.841374 1.001439 0.003105 Spitzer 
57502.841398 0.996029 0.003105 Spitzer 
57502.841421 1.008387 0.003105 Spitzer 
57502.841444 1.000513 0.003105 Spitzer 
57502.841467 1.005685 0.003105 Spitzer 
57502.841490 0.996158 0.003105 Spitzer 
57502.841513 0.998493 0.003105 Spitzer 
57502.841536 0.998601 0.003105 Spitzer 
57502.841560 1.001462 0.003105 Spitzer 
57502.841583 0.996771 0.003105 Spitzer 
57502.841606 1.001410 0.003105 Spitzer 
57502.841629 0.998944 0.003105 Spitzer 
57502.841652 1.000536 0.003105 Spitzer 
57502.841675 0.999709 0.003105 Spitzer 
57502.841698 1.004902 0.003105 Spitzer 
57502.841722 1.003539 0.003105 Spitzer 
57502.841745 0.998997 0.003105 Spitzer 
57502.841768 1.000273 0.003105 Spitzer 
57502.841791 0.993169 0.003105 Spitzer 
57502.841814 1.001479 0.003105 Spitzer 
57502.841837 1.003035 0.003105 Spitzer 
57502.841861 0.998409 0.003105 Spitzer 
57502.841884 1.002014 0.003105 Spitzer 
57502.841907 0.997860 0.003105 Spitzer 
57502.841930 1.001716 0.003105 Spitzer 
57502.841953 1.002068 0.003105 Spitzer 
57502.841976 0.995337 0.003105 Spitzer 
57502.841999 0.998501 0.003105 Spitzer 
57502.842023 0.996704 0.003105 Spitzer 
57502.842046 1.002092 0.003105 Spitzer 
57502.842069 1.001015 0.003105 Spitzer 
57502.842092 0.998875 0.003105 Spitzer 
57502.842115 0.998458 0.003105 Spitzer 
57502.842155 0.989634 0.003105 Spitzer 
57502.842178 1.000127 0.003105 Spitzer 
57502.842201 1.002401 0.003105 Spitzer 
57502.842224 1.003305 0.003105 Spitzer 
57502.842247 0.999320 0.003105 Spitzer 
57502.842270 0.999350 0.003105 Spitzer 
57502.842293 0.997071 0.003105 Spitzer 
57502.842317 0.998464 0.003105 Spitzer 
57502.842340 1.002978 0.003105 Spitzer 
57502.842363 1.004227 0.003105 Spitzer 
57502.842386 1.003423 0.003105 Spitzer 
57502.842409 0.999817 0.003105 Spitzer 
57502.842432 1.001185 0.003105 Spitzer 
57502.842455 1.001021 0.003105 Spitzer 
57502.842479 1.001011 0.003105 Spitzer 
57502.842502 0.997906 0.003105 Spitzer 
57502.842525 0.996099 0.003105 Spitzer 
57502.842548 0.997895 0.003105 Spitzer 
57502.842571 0.999769 0.003105 Spitzer 
57502.842594 1.000756 0.003105 Spitzer 
57502.842617 0.999336 0.003105 Spitzer 
57502.842641 1.000857 0.003105 Spitzer 
57502.842664 1.000832 0.003105 Spitzer 
57502.842687 1.002089 0.003105 Spitzer 
57502.842710 1.000719 0.003105 Spitzer 
57502.842733 1.004927 0.003105 Spitzer 
57502.842756 1.000871 0.003105 Spitzer 
57502.842780 1.001973 0.003105 Spitzer 
57502.842803 1.000898 0.003105 Spitzer 
57502.842826 0.999624 0.003105 Spitzer 
57502.842849 0.999016 0.003105 Spitzer 
57502.842872 0.994533 0.003105 Spitzer 
57502.842895 0.999420 0.003105 Spitzer 
57502.842918 0.995884 0.003105 Spitzer 
57502.842942 1.001176 0.003105 Spitzer 
57502.842965 1.001367 0.003105 Spitzer 
57502.842988 1.003679 0.003105 Spitzer 
57502.843011 0.993270 0.003105 Spitzer 
57502.843034 1.001923 0.003105 Spitzer 
57502.843057 0.999024 0.003105 Spitzer 
57502.843080 0.997087 0.003105 Spitzer 
57502.843104 1.001680 0.003105 Spitzer 
57502.843127 0.999563 0.003105 Spitzer 
57502.843150 0.999502 0.003105 Spitzer 
57502.843173 0.999009 0.003105 Spitzer 
57502.843196 1.005417 0.003105 Spitzer 
57502.843219 1.000194 0.003105 Spitzer 
57502.843242 1.003318 0.003105 Spitzer 
57502.843266 1.001596 0.003105 Spitzer 
57502.843289 1.002003 0.003105 Spitzer 
57502.843312 1.002124 0.003105 Spitzer 
57502.843335 1.002750 0.003105 Spitzer 
57502.843358 1.003320 0.003105 Spitzer 
57502.843381 1.007266 0.003105 Spitzer 
57502.843405 0.997297 0.003105 Spitzer 
57502.843428 1.000141 0.003105 Spitzer 
57502.843451 1.002008 0.003105 Spitzer 
57502.843474 1.000406 0.003105 Spitzer 
57502.843497 0.998878 0.003105 Spitzer 
57502.843520 0.996161 0.003105 Spitzer 
57502.843543 0.998853 0.003105 Spitzer 
57502.843567 0.995436 0.003105 Spitzer 
57502.843590 1.003880 0.003105 Spitzer 
57502.843613 1.002481 0.003105 Spitzer 
57502.843652 0.991576 0.003105 Spitzer 
57502.843675 1.002234 0.003105 Spitzer 
57502.843699 0.999979 0.003105 Spitzer 
57502.843722 1.003698 0.003105 Spitzer 
57502.843745 0.997025 0.003105 Spitzer 
57502.843768 1.000297 0.003105 Spitzer 
57502.843791 1.004573 0.003105 Spitzer 
57502.843814 0.996380 0.003105 Spitzer 
57502.843837 0.999020 0.003105 Spitzer 
57502.843861 1.000066 0.003105 Spitzer 
57502.843884 0.998899 0.003105 Spitzer 
57502.843907 1.001579 0.003105 Spitzer 
57502.843930 0.998293 0.003105 Spitzer 
57502.843953 0.998380 0.003105 Spitzer 
57502.843976 1.005574 0.003105 Spitzer 
57502.844000 1.000399 0.003105 Spitzer 
57502.844023 0.999851 0.003105 Spitzer 
57502.844046 0.995236 0.003105 Spitzer 
57502.844069 1.003106 0.003105 Spitzer 
57502.844092 0.999971 0.003105 Spitzer 
57502.844115 0.999544 0.003105 Spitzer 
57502.844138 0.998762 0.003105 Spitzer 
57502.844162 0.996525 0.003105 Spitzer 
57502.844185 1.000500 0.003105 Spitzer 
57502.844208 1.003413 0.003105 Spitzer 
57502.844231 1.006522 0.003105 Spitzer 
57502.844254 1.000712 0.003105 Spitzer 
57502.844277 1.003643 0.003105 Spitzer 
57502.844300 0.998412 0.003105 Spitzer 
57502.844324 1.001511 0.003105 Spitzer 
57502.844347 0.998813 0.003105 Spitzer 
57502.844370 0.999790 0.003105 Spitzer 
57502.844393 1.001561 0.003105 Spitzer 
57502.844416 0.997831 0.003105 Spitzer 
57502.844439 1.000311 0.003105 Spitzer 
57502.844462 0.999235 0.003105 Spitzer 
57502.844486 0.993407 0.003105 Spitzer 
57502.844509 1.001709 0.003105 Spitzer 
57502.844532 0.996986 0.003105 Spitzer 
57502.844555 0.997487 0.003105 Spitzer 
57502.844578 0.990364 0.003105 Spitzer 
57502.844601 1.004476 0.003105 Spitzer 
57502.844625 0.999119 0.003105 Spitzer 
57502.844648 0.999897 0.003105 Spitzer 
57502.844671 1.001343 0.003105 Spitzer 
57502.844694 0.998195 0.003105 Spitzer 
57502.844717 0.995317 0.003105 Spitzer 
57502.844740 0.999753 0.003105 Spitzer 
57502.844763 0.999906 0.003105 Spitzer 
57502.844787 1.000903 0.003105 Spitzer 
57502.844810 1.001320 0.003105 Spitzer 
57502.844833 1.002629 0.003105 Spitzer 
57502.844856 0.993502 0.003105 Spitzer 
57502.844879 0.993516 0.003105 Spitzer 
57502.844902 1.005239 0.003105 Spitzer 
57502.844925 1.005482 0.003105 Spitzer 
57502.844949 0.998318 0.003105 Spitzer 
57502.844972 0.998378 0.003105 Spitzer 
57502.844995 0.998352 0.003105 Spitzer 
57502.845018 0.999763 0.003105 Spitzer 
57502.845041 0.999270 0.003105 Spitzer 
57502.845064 1.005791 0.003105 Spitzer 
57502.845087 1.002630 0.003105 Spitzer 
57502.845111 1.003287 0.003105 Spitzer 
57502.845151 0.997607 0.003105 Spitzer 
57502.845174 0.999143 0.003105 Spitzer 
57502.845197 1.001373 0.003105 Spitzer 
57502.845221 0.999094 0.003105 Spitzer 
57502.845244 1.000451 0.003105 Spitzer 
57502.845267 1.008325 0.003105 Spitzer 
57502.845290 1.002282 0.003105 Spitzer 
57502.845313 1.002060 0.003105 Spitzer 
57502.845336 1.002922 0.003105 Spitzer 
57502.845360 0.997630 0.003105 Spitzer 
57502.845383 1.000849 0.003105 Spitzer 
57502.845406 0.998487 0.003105 Spitzer 
57502.845429 0.998434 0.003105 Spitzer 
57502.845452 1.000383 0.003105 Spitzer 
57502.845475 1.000620 0.003105 Spitzer 
57502.845498 1.001356 0.003105 Spitzer 
57502.845522 0.999551 0.003105 Spitzer 
57502.845545 0.998960 0.003105 Spitzer 
57502.845568 1.005403 0.003105 Spitzer 
57502.845591 0.995504 0.003105 Spitzer 
57502.845614 0.997095 0.003105 Spitzer 
57502.845637 1.000286 0.003105 Spitzer 
57502.845660 0.999384 0.003105 Spitzer 
57502.845684 1.000731 0.003105 Spitzer 
57502.845707 0.995973 0.003105 Spitzer 
57502.845730 0.995604 0.003105 Spitzer 
57502.845753 1.000462 0.003105 Spitzer 
57502.845776 1.002496 0.003105 Spitzer 
57502.845799 0.999418 0.003105 Spitzer 
57502.845822 0.999585 0.003105 Spitzer 
57502.845846 0.997580 0.003105 Spitzer 
57502.845869 0.994408 0.003105 Spitzer 
57502.845892 1.001879 0.003105 Spitzer 
57502.845915 0.998204 0.003105 Spitzer 
57502.845938 1.007188 0.003105 Spitzer 
57502.845961 1.002237 0.003105 Spitzer 
57502.845985 1.001949 0.003105 Spitzer 
57502.846008 1.000421 0.003105 Spitzer 
57502.846031 0.999188 0.003105 Spitzer 
57502.846054 1.000009 0.003105 Spitzer 
57502.846077 0.996627 0.003105 Spitzer 
57502.846100 1.000991 0.003105 Spitzer 
57502.846123 0.999302 0.003105 Spitzer 
57502.846147 1.001250 0.003105 Spitzer 
57502.846170 0.999719 0.003105 Spitzer 
57502.846193 0.998803 0.003105 Spitzer 
57502.846216 0.999508 0.003105 Spitzer 
57502.846239 0.998203 0.003105 Spitzer 
57502.846262 0.999997 0.003105 Spitzer 
57502.846285 0.998968 0.003105 Spitzer 
57502.846309 1.000518 0.003105 Spitzer 
57502.846332 0.999953 0.003105 Spitzer 
57502.846355 1.000646 0.003105 Spitzer 
57502.846378 0.997303 0.003105 Spitzer 
57502.846401 1.003805 0.003105 Spitzer 
57502.846424 1.001899 0.003105 Spitzer 
57502.846447 1.002139 0.003105 Spitzer 
57502.846471 0.998581 0.003105 Spitzer 
57502.846494 1.001623 0.003105 Spitzer 
57502.846517 1.001045 0.003105 Spitzer 
57502.846540 1.003312 0.003105 Spitzer 
57502.846563 0.998272 0.003105 Spitzer 
57502.846586 1.000045 0.003105 Spitzer 
57502.846610 1.001800 0.003105 Spitzer 
57502.846648 0.989548 0.003105 Spitzer 
57502.846671 0.997302 0.003105 Spitzer 
57502.846694 1.003119 0.003105 Spitzer 
57502.846718 0.999144 0.003105 Spitzer 
57502.846741 1.000252 0.003105 Spitzer 
57502.846764 1.002651 0.003105 Spitzer 
57502.846787 1.002055 0.003105 Spitzer 
57502.846810 0.996611 0.003105 Spitzer 
57502.846833 0.999646 0.003105 Spitzer 
57502.846856 0.999875 0.003105 Spitzer 
57502.846880 1.000974 0.003105 Spitzer 
57502.846903 1.001258 0.003105 Spitzer 
57502.846926 0.998657 0.003105 Spitzer 
57502.846949 1.003056 0.003105 Spitzer 
57502.846972 1.001693 0.003105 Spitzer 
57502.846995 1.001634 0.003105 Spitzer 
57502.847018 0.998043 0.003105 Spitzer 
57502.847042 1.000273 0.003105 Spitzer 
57502.847065 0.996366 0.003105 Spitzer 
57502.847088 1.002404 0.003105 Spitzer 
57502.847111 0.998488 0.003105 Spitzer 
57502.847134 1.000264 0.003105 Spitzer 
57502.847157 0.997011 0.003105 Spitzer 
57502.847181 0.995211 0.003105 Spitzer 
57502.847204 1.000252 0.003105 Spitzer 
57502.847227 0.994894 0.003105 Spitzer 
57502.847250 1.002258 0.003105 Spitzer 
57502.847273 1.000467 0.003105 Spitzer 
57502.847296 0.997606 0.003105 Spitzer 
57502.847319 1.001069 0.003105 Spitzer 
57502.847343 1.001141 0.003105 Spitzer 
57502.847366 1.000949 0.003105 Spitzer 
57502.847389 1.000184 0.003105 Spitzer 
57502.847412 1.003114 0.003105 Spitzer 
57502.847435 0.998608 0.003105 Spitzer 
57502.847458 1.003300 0.003105 Spitzer 
57502.847481 1.001744 0.003105 Spitzer 
57502.847505 0.999427 0.003105 Spitzer 
57502.847528 0.997559 0.003105 Spitzer 
57502.847551 1.000540 0.003105 Spitzer 
57502.847574 0.995387 0.003105 Spitzer 
57502.847597 1.001471 0.003105 Spitzer 
57502.847620 1.001344 0.003105 Spitzer 
57502.847643 1.000297 0.003105 Spitzer 
57502.847667 1.002876 0.003105 Spitzer 
57502.847690 1.000813 0.003105 Spitzer 
57502.847713 1.004027 0.003105 Spitzer 
57502.847736 1.003152 0.003105 Spitzer 
57502.847759 1.005862 0.003105 Spitzer 
57502.847782 0.999979 0.003105 Spitzer 
57502.847806 1.000104 0.003105 Spitzer 
57502.847829 0.999416 0.003105 Spitzer 
57502.847852 1.002296 0.003105 Spitzer 
57502.847875 0.998565 0.003105 Spitzer 
57502.847898 0.994446 0.003105 Spitzer 
57502.847921 0.998655 0.003105 Spitzer 
57502.847944 1.000077 0.003105 Spitzer 
57502.847968 0.998104 0.003105 Spitzer 
57502.847991 1.000264 0.003105 Spitzer 
57502.848014 0.999936 0.003105 Spitzer 
57502.848037 1.000965 0.003105 Spitzer 
57502.848060 1.001332 0.003105 Spitzer 
57502.848083 0.995270 0.003105 Spitzer 
57502.848106 1.003182 0.003105 Spitzer 
57502.848146 0.989281 0.003105 Spitzer 
57502.848169 1.002173 0.003105 Spitzer 
57502.848192 0.999140 0.003105 Spitzer 
57502.848215 0.997503 0.003105 Spitzer 
57502.848238 1.004106 0.003105 Spitzer 
57502.848261 0.998903 0.003105 Spitzer 
57502.848284 0.995558 0.003105 Spitzer 
57502.848308 1.004614 0.003105 Spitzer 
57502.848331 1.000991 0.003105 Spitzer 
57502.848354 1.000868 0.003105 Spitzer 
57502.848377 1.002362 0.003105 Spitzer 
57502.848400 1.003331 0.003105 Spitzer 
57502.848423 0.999756 0.003105 Spitzer 
57502.848446 0.999798 0.003105 Spitzer 
57502.848470 1.005376 0.003105 Spitzer 
57502.848493 1.001720 0.003105 Spitzer 
57502.848516 0.998638 0.003105 Spitzer 
57502.848539 1.003257 0.003105 Spitzer 
57502.848562 0.997986 0.003105 Spitzer 
57502.848585 1.001277 0.003105 Spitzer 
57502.848608 0.999620 0.003105 Spitzer 
57502.848632 1.003591 0.003105 Spitzer 
57502.848655 0.997766 0.003105 Spitzer 
57502.848678 0.999644 0.003105 Spitzer 
57502.848701 0.997108 0.003105 Spitzer 
57502.848724 1.004793 0.003105 Spitzer 
57502.848747 0.997852 0.003105 Spitzer 
57502.848771 0.999423 0.003105 Spitzer 
57502.848794 1.002997 0.003105 Spitzer 
57502.848817 0.998916 0.003105 Spitzer 
57502.848840 1.004940 0.003105 Spitzer 
57502.848863 0.999253 0.003105 Spitzer 
57502.848886 0.999141 0.003105 Spitzer 
57502.848909 0.999410 0.003105 Spitzer 
57502.848933 1.000146 0.003105 Spitzer 
57502.848956 1.000325 0.003105 Spitzer 
57502.848979 0.999005 0.003105 Spitzer 
57502.849002 0.999565 0.003105 Spitzer 
57502.849025 0.998155 0.003105 Spitzer 
57502.849048 1.003726 0.003105 Spitzer 
57502.849071 0.997863 0.003105 Spitzer 
57502.849095 1.004656 0.003105 Spitzer 
57502.849118 1.000609 0.003105 Spitzer 
57502.849141 0.997264 0.003105 Spitzer 
57502.849164 0.999361 0.003105 Spitzer 
57502.849187 1.001061 0.003105 Spitzer 
57502.849210 1.003317 0.003105 Spitzer 
57502.849233 0.999267 0.003105 Spitzer 
57502.849257 0.997268 0.003105 Spitzer 
57502.849280 0.997896 0.003105 Spitzer 
57502.849303 1.003363 0.003105 Spitzer 
57502.849326 0.999892 0.003105 Spitzer 
57502.849349 0.991416 0.003105 Spitzer 
57502.849372 0.993837 0.003105 Spitzer 
57502.849396 1.003281 0.003105 Spitzer 
57502.849419 1.001808 0.003105 Spitzer 
57502.849442 0.997575 0.003105 Spitzer 
57502.849465 0.995116 0.003105 Spitzer 
57502.849488 0.998488 0.003105 Spitzer 
57502.849511 0.997485 0.003105 Spitzer 
57502.849534 1.000907 0.003105 Spitzer 
57502.849558 1.004477 0.003105 Spitzer 
57502.849581 1.000818 0.003105 Spitzer 
57502.849604 0.997630 0.003105 Spitzer 
57503.689517 0.994886 0.003105 Spitzer 
57503.689541 0.995932 0.003105 Spitzer 
57503.689564 1.001922 0.003105 Spitzer 
57503.689587 0.993234 0.003105 Spitzer 
57503.689610 0.998296 0.003105 Spitzer 
57503.689633 1.001306 0.003105 Spitzer 
57503.689656 0.998854 0.003105 Spitzer 
57503.689679 0.999117 0.003105 Spitzer 
57503.689703 0.997901 0.003105 Spitzer 
57503.689726 1.002630 0.003105 Spitzer 
57503.689749 1.005839 0.003105 Spitzer 
57503.689772 1.006671 0.003105 Spitzer 
57503.689795 1.003975 0.003105 Spitzer 
57503.689818 0.997094 0.003105 Spitzer 
57503.689841 0.995606 0.003105 Spitzer 
57503.689865 1.004726 0.003105 Spitzer 
57503.689888 0.997701 0.003105 Spitzer 
57503.689911 1.004683 0.003105 Spitzer 
57503.689934 0.996412 0.003105 Spitzer 
57503.689957 1.000763 0.003105 Spitzer 
57503.689980 0.995528 0.003105 Spitzer 
57503.690004 1.000668 0.003105 Spitzer 
57503.690027 1.001820 0.003105 Spitzer 
57503.690050 1.002373 0.003105 Spitzer 
57503.690073 1.005107 0.003105 Spitzer 
57503.690096 0.999874 0.003105 Spitzer 
57503.690119 0.999698 0.003105 Spitzer 
57503.690142 0.994860 0.003105 Spitzer 
57503.690166 0.999850 0.003105 Spitzer 
57503.690189 1.003270 0.003105 Spitzer 
57503.690212 0.999901 0.003105 Spitzer 
57503.690235 1.002699 0.003105 Spitzer 
57503.690258 1.000283 0.003105 Spitzer 
57503.690281 0.999064 0.003105 Spitzer 
57503.690304 1.004731 0.003105 Spitzer 
57503.690328 1.001409 0.003105 Spitzer 
57503.690351 0.995038 0.003105 Spitzer 
57503.690374 0.995952 0.003105 Spitzer 
57503.690397 1.001224 0.003105 Spitzer 
57503.690420 1.002745 0.003105 Spitzer 
57503.690443 1.001067 0.003105 Spitzer 
57503.690466 1.003155 0.003105 Spitzer 
57503.690490 0.999878 0.003105 Spitzer 
57503.690513 0.999624 0.003105 Spitzer 
57503.690536 0.999203 0.003105 Spitzer 
57503.690559 0.996447 0.003105 Spitzer 
57503.690582 1.004592 0.003105 Spitzer 
57503.690605 1.004637 0.003105 Spitzer 
57503.690629 0.998970 0.003105 Spitzer 
57503.690652 0.998245 0.003105 Spitzer 
57503.690675 0.997107 0.003105 Spitzer 
57503.690698 1.006272 0.003105 Spitzer 
57503.690721 0.997141 0.003105 Spitzer 
57503.690744 0.996476 0.003105 Spitzer 
57503.690767 1.002157 0.003105 Spitzer 
57503.690791 0.999878 0.003105 Spitzer 
57503.690814 0.994818 0.003105 Spitzer 
57503.690837 0.997485 0.003105 Spitzer 
57503.690860 1.002592 0.003105 Spitzer 
57503.690883 0.997342 0.003105 Spitzer 
57503.690906 0.997417 0.003105 Spitzer 
57503.690929 1.006277 0.003105 Spitzer 
57503.690953 1.000102 0.003105 Spitzer 
57503.690976 1.001293 0.003105 Spitzer 
57503.691015 0.996761 0.003105 Spitzer 
57503.691038 0.999182 0.003105 Spitzer 
57503.691061 0.996070 0.003105 Spitzer 
57503.691084 1.000615 0.003105 Spitzer 
57503.691107 0.998394 0.003105 Spitzer 
57503.691130 0.993654 0.003105 Spitzer 
57503.691153 1.004274 0.003105 Spitzer 
57503.691177 0.997927 0.003105 Spitzer 
57503.691200 0.999177 0.003105 Spitzer 
57503.691223 1.000100 0.003105 Spitzer 
57503.691246 1.004553 0.003105 Spitzer 
57503.691269 1.000412 0.003105 Spitzer 
57503.691292 0.996435 0.003105 Spitzer 
57503.691316 0.991278 0.003105 Spitzer 
57503.691339 1.000387 0.003105 Spitzer 
57503.691362 0.999994 0.003105 Spitzer 
57503.691385 0.998457 0.003105 Spitzer 
57503.691408 0.997122 0.003105 Spitzer 
57503.691431 1.004257 0.003105 Spitzer 
57503.691478 1.000820 0.003105 Spitzer 
57503.691501 0.999568 0.003105 Spitzer 
57503.691524 1.001447 0.003105 Spitzer 
57503.691547 1.000757 0.003105 Spitzer 
57503.691570 0.999107 0.003105 Spitzer 
57503.691593 0.993987 0.003105 Spitzer 
57503.691616 1.007516 0.003105 Spitzer 
57503.691640 0.997082 0.003105 Spitzer 
57503.691663 0.995929 0.003105 Spitzer 
57503.691686 0.993351 0.003105 Spitzer 
57503.691709 0.999458 0.003105 Spitzer 
57503.691732 1.000546 0.003105 Spitzer 
57503.691755 1.005852 0.003105 Spitzer 
57503.691778 1.000974 0.003105 Spitzer 
57503.691802 0.998387 0.003105 Spitzer 
57503.691825 1.000239 0.003105 Spitzer 
57503.691848 0.991784 0.003105 Spitzer 
57503.691871 1.003400 0.003105 Spitzer 
57503.691894 1.000003 0.003105 Spitzer 
57503.691917 0.996540 0.003105 Spitzer 
57503.691941 0.999187 0.003105 Spitzer 
57503.691964 0.993316 0.003105 Spitzer 
57503.691987 0.994418 0.003105 Spitzer 
57503.692010 1.004156 0.003105 Spitzer 
57503.692033 0.992562 0.003105 Spitzer 
57503.692056 0.999648 0.003105 Spitzer 
57503.692079 0.995860 0.003105 Spitzer 
57503.692103 0.998989 0.003105 Spitzer 
57503.692126 1.001813 0.003105 Spitzer 
57503.692149 0.995991 0.003105 Spitzer 
57503.692172 1.000810 0.003105 Spitzer 
57503.692195 0.998004 0.003105 Spitzer 
57503.692218 1.001548 0.003105 Spitzer 
57503.692241 0.997494 0.003105 Spitzer 
57503.692265 0.997875 0.003105 Spitzer 
57503.692288 0.997926 0.003105 Spitzer 
57503.692311 0.998443 0.003105 Spitzer 
57503.692334 0.998984 0.003105 Spitzer 
57503.692357 0.998884 0.003105 Spitzer 
57503.692380 0.999228 0.003105 Spitzer 
57503.692403 0.995420 0.003105 Spitzer 
57503.692427 1.000703 0.003105 Spitzer 
57503.692450 0.996229 0.003105 Spitzer 
57503.692473 0.999698 0.003105 Spitzer 
57503.692512 0.991567 0.003105 Spitzer 
57503.692536 1.000613 0.003105 Spitzer 
57503.692559 1.000963 0.003105 Spitzer 
57503.692582 1.007599 0.003105 Spitzer 
57503.692605 0.997784 0.003105 Spitzer 
57503.692628 1.000244 0.003105 Spitzer 
57503.692651 1.001353 0.003105 Spitzer 
57503.692674 0.998750 0.003105 Spitzer 
57503.692698 1.003254 0.003105 Spitzer 
57503.692721 0.995510 0.003105 Spitzer 
57503.692744 1.001717 0.003105 Spitzer 
57503.692767 1.001228 0.003105 Spitzer 
57503.692790 1.001993 0.003105 Spitzer 
57503.692813 0.997974 0.003105 Spitzer 
57503.692836 0.998776 0.003105 Spitzer 
57503.692860 1.000582 0.003105 Spitzer 
57503.692883 0.995151 0.003105 Spitzer 
57503.692906 0.999948 0.003105 Spitzer 
57503.692929 0.999263 0.003105 Spitzer 
57503.692952 0.999406 0.003105 Spitzer 
57503.692975 1.000037 0.003105 Spitzer 
57503.692999 0.998080 0.003105 Spitzer 
57503.693022 0.994867 0.003105 Spitzer 
57503.693045 0.998180 0.003105 Spitzer 
57503.693068 1.001078 0.003105 Spitzer 
57503.693091 0.997887 0.003105 Spitzer 
57503.693114 0.996129 0.003105 Spitzer 
57503.693137 1.002367 0.003105 Spitzer 
57503.693161 0.998757 0.003105 Spitzer 
57503.693184 0.998384 0.003105 Spitzer 
57503.693207 0.998832 0.003105 Spitzer 
57503.693230 1.003150 0.003105 Spitzer 
57503.693253 0.997888 0.003105 Spitzer 
57503.693276 0.996055 0.003105 Spitzer 
57503.693299 1.001128 0.003105 Spitzer 
57503.693323 1.000047 0.003105 Spitzer 
57503.693346 1.002334 0.003105 Spitzer 
57503.693369 0.997260 0.003105 Spitzer 
57503.693392 0.999462 0.003105 Spitzer 
57503.693415 0.999164 0.003105 Spitzer 
57503.693438 1.004797 0.003105 Spitzer 
57503.693461 0.998360 0.003105 Spitzer 
57503.693485 1.001302 0.003105 Spitzer 
57503.693508 1.000574 0.003105 Spitzer 
57503.693531 0.994804 0.003105 Spitzer 
57503.693554 1.000047 0.003105 Spitzer 
57503.693577 0.997140 0.003105 Spitzer 
57503.693600 1.001960 0.003105 Spitzer 
57503.693624 0.999421 0.003105 Spitzer 
57503.693647 0.997200 0.003105 Spitzer 
57503.693670 0.995200 0.003105 Spitzer 
57503.693693 0.994492 0.003105 Spitzer 
57503.693716 0.993654 0.003105 Spitzer 
57503.693739 0.997858 0.003105 Spitzer 
57503.693762 0.997925 0.003105 Spitzer 
57503.693786 0.998581 0.003105 Spitzer 
57503.693809 0.997984 0.003105 Spitzer 
57503.693832 0.995402 0.003105 Spitzer 
57503.693855 0.999916 0.003105 Spitzer 
57503.693878 1.002045 0.003105 Spitzer 
57503.693901 0.999732 0.003105 Spitzer 
57503.693924 0.997976 0.003105 Spitzer 
57503.693948 0.990927 0.003105 Spitzer 
57503.693971 0.996194 0.003105 Spitzer 
57503.694010 0.991343 0.003105 Spitzer 
57503.694033 0.999804 0.003105 Spitzer 
57503.694056 0.999568 0.003105 Spitzer 
57503.694080 1.004776 0.003105 Spitzer 
57503.694103 1.002896 0.003105 Spitzer 
57503.694126 1.001225 0.003105 Spitzer 
57503.694149 0.995522 0.003105 Spitzer 
57503.694172 1.003538 0.003105 Spitzer 
57503.694195 1.005945 0.003105 Spitzer 
57503.694218 1.002636 0.003105 Spitzer 
57503.694242 0.998166 0.003105 Spitzer 
57503.694265 1.004525 0.003105 Spitzer 
57503.694288 1.007593 0.003105 Spitzer 
57503.694311 1.002308 0.003105 Spitzer 
57503.694334 1.002234 0.003105 Spitzer 
57503.694357 0.995873 0.003105 Spitzer 
57503.694380 1.003105 0.003105 Spitzer 
57503.694404 1.002475 0.003105 Spitzer 
57503.694427 1.000242 0.003105 Spitzer 
57503.694450 1.000848 0.003105 Spitzer 
57503.694473 1.002052 0.003105 Spitzer 
57503.694496 1.001708 0.003105 Spitzer 
57503.694519 0.994403 0.003105 Spitzer 
57503.694543 1.000587 0.003105 Spitzer 
57503.694566 0.997403 0.003105 Spitzer 
57503.694589 1.002113 0.003105 Spitzer 
57503.694612 0.994150 0.003105 Spitzer 
57503.694635 0.999672 0.003105 Spitzer 
57503.694658 0.996315 0.003105 Spitzer 
57503.694681 1.004629 0.003105 Spitzer 
57503.694705 1.002165 0.003105 Spitzer 
57503.694728 1.004812 0.003105 Spitzer 
57503.694751 0.995171 0.003105 Spitzer 
57503.694774 0.999225 0.003105 Spitzer 
57503.694797 1.003096 0.003105 Spitzer 
57503.694820 1.002860 0.003105 Spitzer 
57503.694843 0.997206 0.003105 Spitzer 
57503.694867 0.997277 0.003105 Spitzer 
57503.694890 0.997445 0.003105 Spitzer 
57503.694913 0.998115 0.003105 Spitzer 
57503.694936 0.997763 0.003105 Spitzer 
57503.694959 1.002562 0.003105 Spitzer 
57503.694982 1.000610 0.003105 Spitzer 
57503.695005 0.999394 0.003105 Spitzer 
57503.695029 1.005375 0.003105 Spitzer 
57503.695052 1.000930 0.003105 Spitzer 
57503.695075 1.002748 0.003105 Spitzer 
57503.695098 0.997293 0.003105 Spitzer 
57503.695121 0.999945 0.003105 Spitzer 
57503.695144 1.000069 0.003105 Spitzer 
57503.695168 0.990614 0.003105 Spitzer 
57503.695191 0.996409 0.003105 Spitzer 
57503.695214 1.002217 0.003105 Spitzer 
57503.695237 1.005299 0.003105 Spitzer 
57503.695260 1.000597 0.003105 Spitzer 
57503.695283 1.002088 0.003105 Spitzer 
57503.695306 0.999951 0.003105 Spitzer 
57503.695330 0.994963 0.003105 Spitzer 
57503.695353 0.998657 0.003105 Spitzer 
57503.695376 0.998766 0.003105 Spitzer 
57503.695399 1.004458 0.003105 Spitzer 
57503.695422 0.996551 0.003105 Spitzer 
57503.695445 0.995180 0.003105 Spitzer 
57503.695468 0.998345 0.003105 Spitzer 
57503.695508 0.993070 0.003105 Spitzer 
57503.695531 0.997603 0.003105 Spitzer 
57503.695554 1.002406 0.003105 Spitzer 
57503.695577 0.999618 0.003105 Spitzer 
57503.695600 1.003067 0.003105 Spitzer 
57503.695624 1.003832 0.003105 Spitzer 
57503.695647 1.000535 0.003105 Spitzer 
57503.695670 0.999340 0.003105 Spitzer 
57503.695693 0.997123 0.003105 Spitzer 
57503.695716 1.000617 0.003105 Spitzer 
57503.695739 0.998785 0.003105 Spitzer 
57503.695763 0.998225 0.003105 Spitzer 
57503.695786 1.001469 0.003105 Spitzer 
57503.695809 1.003314 0.003105 Spitzer 
57503.695832 1.000198 0.003105 Spitzer 
57503.695855 1.001480 0.003105 Spitzer 
57503.695878 0.998059 0.003105 Spitzer 
57503.695901 0.998307 0.003105 Spitzer 
57503.695925 0.997457 0.003105 Spitzer 
57503.695948 0.995006 0.003105 Spitzer 
57503.695971 0.995959 0.003105 Spitzer 
57503.695994 1.002713 0.003105 Spitzer 
57503.696017 0.999401 0.003105 Spitzer 
57503.696040 1.000905 0.003105 Spitzer 
57503.696063 1.004287 0.003105 Spitzer 
57503.696087 1.002511 0.003105 Spitzer 
57503.696110 0.997315 0.003105 Spitzer 
57503.696133 0.998659 0.003105 Spitzer 
57503.696156 1.000425 0.003105 Spitzer 
57503.696179 0.994879 0.003105 Spitzer 
57503.696225 1.002898 0.003105 Spitzer 
57503.696249 1.000670 0.003105 Spitzer 
57503.696272 1.000303 0.003105 Spitzer 
57503.696295 1.000326 0.003105 Spitzer 
57503.696318 1.002346 0.003105 Spitzer 
57503.696341 0.999189 0.003105 Spitzer 
57503.696364 1.000916 0.003105 Spitzer 
57503.696388 1.003569 0.003105 Spitzer 
57503.696411 1.002006 0.003105 Spitzer 
57503.696434 0.994509 0.003105 Spitzer 
57503.696457 0.996750 0.003105 Spitzer 
57503.696480 1.000202 0.003105 Spitzer 
57503.696503 0.994762 0.003105 Spitzer 
57503.696526 0.994771 0.003105 Spitzer 
57503.696550 0.999222 0.003105 Spitzer 
57503.696573 0.995855 0.003105 Spitzer 
57503.696596 1.005353 0.003105 Spitzer 
57503.696619 0.996570 0.003105 Spitzer 
57503.696642 0.998116 0.003105 Spitzer 
57503.696665 1.000410 0.003105 Spitzer 
57503.696688 1.001836 0.003105 Spitzer 
57503.696712 1.003328 0.003105 Spitzer 
57503.696735 1.000349 0.003105 Spitzer 
57503.696758 1.000076 0.003105 Spitzer 
57503.696781 0.996136 0.003105 Spitzer 
57503.696804 1.004441 0.003105 Spitzer 
57503.696827 0.996726 0.003105 Spitzer 
57503.696850 1.005786 0.003105 Spitzer 
57503.696874 1.003725 0.003105 Spitzer 
57503.696897 0.998889 0.003105 Spitzer 
57503.696920 0.995198 0.003105 Spitzer 
57503.696943 1.002883 0.003105 Spitzer 
57503.696966 0.999279 0.003105 Spitzer 
57503.697006 0.989779 0.003105 Spitzer 
57503.697029 1.004523 0.003105 Spitzer 
57503.697052 1.003939 0.003105 Spitzer 
57503.697075 1.000257 0.003105 Spitzer 
57503.697098 0.999449 0.003105 Spitzer 
57503.697122 0.996767 0.003105 Spitzer 
57503.697145 1.003539 0.003105 Spitzer 
57503.697168 1.002324 0.003105 Spitzer 
57503.697191 1.006484 0.003105 Spitzer 
57503.697214 1.004913 0.003105 Spitzer 
57503.697237 1.004134 0.003105 Spitzer 
57503.697261 1.002224 0.003105 Spitzer 
57503.697284 1.004581 0.003105 Spitzer 
57503.697307 0.998594 0.003105 Spitzer 
57503.697330 1.000555 0.003105 Spitzer 
57503.697353 0.999104 0.003105 Spitzer 
57503.697376 1.001513 0.003105 Spitzer 
57503.697399 0.997915 0.003105 Spitzer 
57503.697423 0.997204 0.003105 Spitzer 
57503.697446 1.007958 0.003105 Spitzer 
57503.697469 0.996646 0.003105 Spitzer 
57503.697492 1.001349 0.003105 Spitzer 
57503.697515 0.992036 0.003105 Spitzer 
57503.697538 1.007833 0.003105 Spitzer 
57503.697561 1.000113 0.003105 Spitzer 
57503.697585 1.006891 0.003105 Spitzer 
57503.697608 1.003796 0.003105 Spitzer 
57503.697631 1.001187 0.003105 Spitzer 
57503.697654 0.994508 0.003105 Spitzer 
57503.697677 0.996377 0.003105 Spitzer 
57503.697700 0.996112 0.003105 Spitzer 
57503.697723 1.000843 0.003105 Spitzer 
57503.697747 0.999347 0.003105 Spitzer 
57503.697770 0.998647 0.003105 Spitzer 
57503.697793 0.998234 0.003105 Spitzer 
57503.697816 0.998409 0.003105 Spitzer 
57503.697839 1.000738 0.003105 Spitzer 
57503.697862 1.003056 0.003105 Spitzer 
57503.697886 0.998560 0.003105 Spitzer 
57503.697909 0.999787 0.003105 Spitzer 
57503.697932 0.997606 0.003105 Spitzer 
57503.697955 1.005748 0.003105 Spitzer 
57503.697978 1.000045 0.003105 Spitzer 
57503.698001 0.999537 0.003105 Spitzer 
57503.698024 0.995163 0.003105 Spitzer 
57503.698048 0.997242 0.003105 Spitzer 
57503.698071 0.999179 0.003105 Spitzer 
57503.698094 1.004980 0.003105 Spitzer 
57503.698117 0.997109 0.003105 Spitzer 
57503.698140 1.002525 0.003105 Spitzer 
57503.698163 0.998038 0.003105 Spitzer 
57503.698186 1.003467 0.003105 Spitzer 
57503.698210 1.002925 0.003105 Spitzer 
57503.698233 0.995300 0.003105 Spitzer 
57503.698256 1.002464 0.003105 Spitzer 
57503.698279 1.004922 0.003105 Spitzer 
57503.698302 1.000951 0.003105 Spitzer 
57503.698325 0.997760 0.003105 Spitzer 
57503.698348 0.996463 0.003105 Spitzer 
57503.698372 1.000721 0.003105 Spitzer 
57503.698395 1.005892 0.003105 Spitzer 
57503.698418 0.993892 0.003105 Spitzer 
57503.698441 0.993104 0.003105 Spitzer 
57503.698464 1.000238 0.003105 Spitzer 
57503.698503 0.992539 0.003105 Spitzer 
57503.698527 1.001066 0.003105 Spitzer 
57503.698550 0.991934 0.003105 Spitzer 
57503.698573 0.996152 0.003105 Spitzer 
57503.698596 0.994984 0.003105 Spitzer 
57503.698619 1.003423 0.003105 Spitzer 
57503.698642 1.001675 0.003105 Spitzer 
57503.698665 1.000677 0.003105 Spitzer 
57503.698689 0.996418 0.003105 Spitzer 
57503.698712 0.997304 0.003105 Spitzer 
57503.698735 0.999275 0.003105 Spitzer 
57503.698758 1.008142 0.003105 Spitzer 
57503.698781 0.999784 0.003105 Spitzer 
57503.698804 1.001178 0.003105 Spitzer 
57503.698827 0.999684 0.003105 Spitzer 
57503.698851 0.996905 0.003105 Spitzer 
57503.698874 0.996679 0.003105 Spitzer 
57503.698897 0.997899 0.003105 Spitzer 
57503.698920 1.003261 0.003105 Spitzer 
57503.698943 1.000262 0.003105 Spitzer 
57503.698966 1.001554 0.003105 Spitzer 
57503.698990 0.999636 0.003105 Spitzer 
57503.699013 0.998701 0.003105 Spitzer 
57503.699036 1.006280 0.003105 Spitzer 
57503.699059 0.997453 0.003105 Spitzer 
57503.699082 0.998065 0.003105 Spitzer 
57503.699105 0.999285 0.003105 Spitzer 
57503.699128 1.002743 0.003105 Spitzer 
57503.699152 1.002647 0.003105 Spitzer 
57503.699175 0.995443 0.003105 Spitzer 
57503.699198 0.995975 0.003105 Spitzer 
57503.699221 0.996740 0.003105 Spitzer 
57503.699244 1.000029 0.003105 Spitzer 
57503.699267 0.996307 0.003105 Spitzer 
57503.699290 0.996766 0.003105 Spitzer 
57503.699314 1.002966 0.003105 Spitzer 
57503.699337 1.000206 0.003105 Spitzer 
57503.699360 1.000070 0.003105 Spitzer 
57503.699383 1.000412 0.003105 Spitzer 
57503.699406 0.999039 0.003105 Spitzer 
57503.699429 1.000205 0.003105 Spitzer 
57503.699452 1.002620 0.003105 Spitzer 
57503.699476 1.003705 0.003105 Spitzer 
57503.699499 0.994080 0.003105 Spitzer 
57503.699522 1.004736 0.003105 Spitzer 
57503.699545 0.994990 0.003105 Spitzer 
57503.699568 1.002653 0.003105 Spitzer 
57503.699591 0.998473 0.003105 Spitzer 
57503.699615 1.005336 0.003105 Spitzer 
57503.699638 1.004869 0.003105 Spitzer 
57503.699661 0.999825 0.003105 Spitzer 
57503.699684 0.996485 0.003105 Spitzer 
57503.699707 1.002976 0.003105 Spitzer 
57503.699730 1.001202 0.003105 Spitzer 
57503.699753 1.001777 0.003105 Spitzer 
57503.699777 0.995333 0.003105 Spitzer 
57503.699800 1.002012 0.003105 Spitzer 
57503.699823 0.994907 0.003105 Spitzer 
57503.699846 0.997845 0.003105 Spitzer 
57503.699869 1.000830 0.003105 Spitzer 
57503.699892 1.002524 0.003105 Spitzer 
57503.699915 0.998181 0.003105 Spitzer 
57503.699939 0.998962 0.003105 Spitzer 
57503.699962 1.000913 0.003105 Spitzer 
57503.700001 0.991755 0.003105 Spitzer 
57503.700024 0.999430 0.003105 Spitzer 
57503.700047 1.000345 0.003105 Spitzer 
57503.700071 1.003748 0.003105 Spitzer 
57503.700094 0.998371 0.003105 Spitzer 
57503.700117 0.997336 0.003105 Spitzer 
57503.700140 1.000245 0.003105 Spitzer 
57503.700163 0.997165 0.003105 Spitzer 
57503.700186 1.003094 0.003105 Spitzer 
57503.700210 0.997422 0.003105 Spitzer 
57503.700233 0.996472 0.003105 Spitzer 
57503.700256 0.998831 0.003105 Spitzer 
57503.700279 1.000599 0.003105 Spitzer 
57503.700302 1.003326 0.003105 Spitzer 
57503.700325 1.000871 0.003105 Spitzer 
57503.700348 1.001390 0.003105 Spitzer 
57503.700372 0.997071 0.003105 Spitzer 
57503.700395 1.002802 0.003105 Spitzer 
57503.700418 0.999597 0.003105 Spitzer 
57503.700441 1.000693 0.003105 Spitzer 
57503.700464 0.998151 0.003105 Spitzer 
57503.700487 0.999677 0.003105 Spitzer 
57503.700510 0.998902 0.003105 Spitzer 
57503.700534 0.998966 0.003105 Spitzer 
57503.700557 0.999119 0.003105 Spitzer 
57503.700580 1.002753 0.003105 Spitzer 
57503.700603 0.993049 0.003105 Spitzer 
57503.700626 1.004929 0.003105 Spitzer 
57503.700649 1.001399 0.003105 Spitzer 
57503.700672 1.002770 0.003105 Spitzer 
57503.700696 1.000022 0.003105 Spitzer 
57503.700719 1.004049 0.003105 Spitzer 
57503.700742 0.996689 0.003105 Spitzer 
57503.700765 0.997535 0.003105 Spitzer 
57503.700788 0.993224 0.003105 Spitzer 
57503.700811 0.996667 0.003105 Spitzer 
57503.700835 1.004648 0.003105 Spitzer 
57503.700858 0.999762 0.003105 Spitzer 
57503.700881 0.998997 0.003105 Spitzer 
57503.700904 0.992577 0.003105 Spitzer 
57503.700927 0.999378 0.003105 Spitzer 
57503.700950 1.000459 0.003105 Spitzer 
57503.700973 1.000171 0.003105 Spitzer 
57503.700997 1.007176 0.003105 Spitzer 
57503.701020 0.998956 0.003105 Spitzer 
57503.701043 1.001127 0.003105 Spitzer 
57503.701066 1.004241 0.003105 Spitzer 
57503.701089 0.999110 0.003105 Spitzer 
57503.701112 0.999619 0.003105 Spitzer 
57503.701135 0.999988 0.003105 Spitzer 
57503.701159 0.996811 0.003105 Spitzer 
57503.701182 0.998643 0.003105 Spitzer 
57503.701205 0.997539 0.003105 Spitzer 
57503.701228 0.997976 0.003105 Spitzer 
57503.701251 0.998639 0.003105 Spitzer 
57503.701274 0.999787 0.003105 Spitzer 
57503.701297 1.007159 0.003105 Spitzer 
57503.701321 0.999315 0.003105 Spitzer 
57503.701344 1.000520 0.003105 Spitzer 
57503.701367 0.998668 0.003105 Spitzer 
57503.701390 0.995351 0.003105 Spitzer 
57503.701413 0.999130 0.003105 Spitzer 
57503.701436 0.995024 0.003105 Spitzer 
57503.701460 1.000708 0.003105 Spitzer 
57503.701499 0.991155 0.003105 Spitzer 
57503.701522 1.000424 0.003105 Spitzer 
57503.701545 0.998554 0.003105 Spitzer 
57503.701568 0.999085 0.003105 Spitzer 
57503.701591 0.998643 0.003105 Spitzer 
57503.701615 0.999642 0.003105 Spitzer 
57503.701638 0.998214 0.003105 Spitzer 
57503.701661 0.995152 0.003105 Spitzer 
57503.701684 0.995747 0.003105 Spitzer 
57503.701707 1.001469 0.003105 Spitzer 
57503.701730 0.999732 0.003105 Spitzer 
57503.701754 1.002370 0.003105 Spitzer 
57503.701777 1.001187 0.003105 Spitzer 
57503.701800 1.003765 0.003105 Spitzer 
57503.701823 1.002036 0.003105 Spitzer 
57503.701846 0.999889 0.003105 Spitzer 
57503.701869 0.997665 0.003105 Spitzer 
57503.701892 0.995317 0.003105 Spitzer 
57503.701916 0.995944 0.003105 Spitzer 
57503.701939 0.998299 0.003105 Spitzer 
57503.701962 1.001703 0.003105 Spitzer 
57503.701985 0.997136 0.003105 Spitzer 
57503.702008 0.999183 0.003105 Spitzer 
57503.702031 1.001945 0.003105 Spitzer 
57503.702054 0.999881 0.003105 Spitzer 
57503.702078 0.998638 0.003105 Spitzer 
57503.702101 0.998846 0.003105 Spitzer 
57503.702124 1.001986 0.003105 Spitzer 
57503.702147 1.001127 0.003105 Spitzer 
57503.702170 0.997544 0.003105 Spitzer 
57503.702193 1.001407 0.003105 Spitzer 
57503.702216 1.003354 0.003105 Spitzer 
57503.702240 1.002099 0.003105 Spitzer 
57503.702263 0.997785 0.003105 Spitzer 
57503.702286 1.001654 0.003105 Spitzer 
57503.702309 0.999008 0.003105 Spitzer 
57503.702332 1.002648 0.003105 Spitzer 
57503.702355 1.000530 0.003105 Spitzer 
57503.702379 1.001567 0.003105 Spitzer 
57503.702402 1.000081 0.003105 Spitzer 
57503.702425 0.996972 0.003105 Spitzer 
57503.702448 0.997302 0.003105 Spitzer 
57503.702471 0.999658 0.003105 Spitzer 
57503.702494 0.996676 0.003105 Spitzer 
57503.702517 0.998334 0.003105 Spitzer 
57503.702541 1.001210 0.003105 Spitzer 
57503.702564 1.000446 0.003105 Spitzer 
57503.702587 1.003912 0.003105 Spitzer 
57503.702610 1.004708 0.003105 Spitzer 
57503.702633 0.998673 0.003105 Spitzer 
57503.702656 0.998070 0.003105 Spitzer 
57503.702679 0.999092 0.003105 Spitzer 
57503.702703 1.003722 0.003105 Spitzer 
57503.702726 1.002723 0.003105 Spitzer 
57503.702749 0.998247 0.003105 Spitzer 
57503.702772 1.003632 0.003105 Spitzer 
57503.702795 1.001114 0.003105 Spitzer 
57503.702818 0.998412 0.003105 Spitzer 
57503.702841 1.002904 0.003105 Spitzer 
57503.702865 0.999520 0.003105 Spitzer 
57503.702888 1.001144 0.003105 Spitzer 
57503.702911 1.002233 0.003105 Spitzer 
57503.702934 1.005396 0.003105 Spitzer 
57503.702957 1.005219 0.003105 Spitzer 
57503.702997 0.994707 0.003105 Spitzer 
57503.703020 1.001281 0.003105 Spitzer 
57503.703043 0.994863 0.003105 Spitzer 
57503.703066 1.002801 0.003105 Spitzer 
57503.703089 0.995516 0.003105 Spitzer 
57503.703112 0.997211 0.003105 Spitzer 
57503.703135 1.000537 0.003105 Spitzer 
57503.703159 1.001038 0.003105 Spitzer 
57503.703182 0.999064 0.003105 Spitzer 
57503.703205 0.997702 0.003105 Spitzer 
57503.703228 1.003353 0.003105 Spitzer 
57503.703251 0.999485 0.003105 Spitzer 
57503.703274 1.001425 0.003105 Spitzer 
57503.703298 0.998074 0.003105 Spitzer 
57503.703321 0.999791 0.003105 Spitzer 
57503.703344 0.998084 0.003105 Spitzer 
57503.703367 0.997261 0.003105 Spitzer 
57503.703390 0.994873 0.003105 Spitzer 
57503.703413 0.999198 0.003105 Spitzer 
57503.703436 1.002884 0.003105 Spitzer 
57503.703460 1.004441 0.003105 Spitzer 
57503.703483 0.998761 0.003105 Spitzer 
57503.703506 1.001640 0.003105 Spitzer 
57503.703529 1.002500 0.003105 Spitzer 
57503.703552 0.996695 0.003105 Spitzer 
57503.703575 0.994461 0.003105 Spitzer 
57503.703598 0.996314 0.003105 Spitzer 
57503.703622 1.003497 0.003105 Spitzer 
57503.703645 0.998463 0.003105 Spitzer 
57503.703668 1.000357 0.003105 Spitzer 
57503.703691 1.004987 0.003105 Spitzer 
57503.703714 0.997821 0.003105 Spitzer 
57503.703737 1.000556 0.003105 Spitzer 
57503.703760 1.005062 0.003105 Spitzer 
57503.703784 1.005286 0.003105 Spitzer 
57503.703807 0.992571 0.003105 Spitzer 
57503.703830 1.000125 0.003105 Spitzer 
57503.703853 1.000973 0.003105 Spitzer 
57503.703876 1.000019 0.003105 Spitzer 
57503.703899 1.003158 0.003105 Spitzer 
57503.703923 0.997858 0.003105 Spitzer 
57503.703946 1.001120 0.003105 Spitzer 
57503.703969 0.997207 0.003105 Spitzer 
57503.703992 0.999097 0.003105 Spitzer 
57503.704015 0.991422 0.003105 Spitzer 
57503.704038 1.000898 0.003105 Spitzer 
57503.704061 0.999726 0.003105 Spitzer 
57503.704085 0.999553 0.003105 Spitzer 
57503.704108 0.998324 0.003105 Spitzer 
57503.704131 1.002277 0.003105 Spitzer 
57503.704154 0.999920 0.003105 Spitzer 
57503.704177 0.997085 0.003105 Spitzer 
57503.704200 0.995903 0.003105 Spitzer 
57503.704223 0.992043 0.003105 Spitzer 
57503.704247 0.996721 0.003105 Spitzer 
57503.704270 0.998013 0.003105 Spitzer 
57503.704293 0.999070 0.003105 Spitzer 
57503.704316 0.997096 0.003105 Spitzer 
57503.704339 0.997456 0.003105 Spitzer 
57503.704362 1.003380 0.003105 Spitzer 
57503.704385 1.002973 0.003105 Spitzer 
57503.704409 1.000625 0.003105 Spitzer 
57503.704432 0.997163 0.003105 Spitzer 
57503.704455 1.000277 0.003105 Spitzer 
57503.704495 0.994635 0.003105 Spitzer 
57503.704518 1.003073 0.003105 Spitzer 
57503.704541 1.007736 0.003105 Spitzer 
57503.704564 1.008752 0.003105 Spitzer 
57503.704587 0.997149 0.003105 Spitzer 
57503.704610 0.997198 0.003105 Spitzer 
57503.704634 0.998441 0.003105 Spitzer 
57503.704657 1.002237 0.003105 Spitzer 
57503.704680 0.997481 0.003105 Spitzer 
57503.704703 1.004189 0.003105 Spitzer 
57503.704726 0.999626 0.003105 Spitzer 
57503.704749 0.998961 0.003105 Spitzer 
57503.704772 0.999796 0.003105 Spitzer 
57503.704796 0.996151 0.003105 Spitzer 
57503.704819 1.000395 0.003105 Spitzer 
57503.704842 1.002317 0.003105 Spitzer 
57503.704865 0.996620 0.003105 Spitzer 
57503.704888 1.002016 0.003105 Spitzer 
57503.704911 1.006715 0.003105 Spitzer 
57503.704935 1.003353 0.003105 Spitzer 
57503.704958 1.004550 0.003105 Spitzer 
57503.704981 1.000158 0.003105 Spitzer 
57503.705004 1.000733 0.003105 Spitzer 
57503.705027 1.005111 0.003105 Spitzer 
57503.705050 1.000469 0.003105 Spitzer 
57503.705073 1.003801 0.003105 Spitzer 
57503.705097 0.995572 0.003105 Spitzer 
57503.705120 1.004879 0.003105 Spitzer 
57503.705143 0.993302 0.003105 Spitzer 
57503.705166 1.003053 0.003105 Spitzer 
57503.705189 1.005434 0.003105 Spitzer 
57503.705212 1.001176 0.003105 Spitzer 
57503.705235 1.003253 0.003105 Spitzer 
57503.705259 0.990864 0.003105 Spitzer 
57503.705282 1.003482 0.003105 Spitzer 
57503.705305 0.997668 0.003105 Spitzer 
57503.705328 0.997211 0.003105 Spitzer 
57503.705351 1.001062 0.003105 Spitzer 
57503.705374 1.001660 0.003105 Spitzer 
57503.705397 0.998422 0.003105 Spitzer 
57503.705421 0.999681 0.003105 Spitzer 
57503.705444 0.999673 0.003105 Spitzer 
57503.705467 1.002853 0.003105 Spitzer 
57503.705490 0.999206 0.003105 Spitzer 
57503.705513 0.996426 0.003105 Spitzer 
57503.705536 0.997905 0.003105 Spitzer 
57503.705560 0.999284 0.003105 Spitzer 
57503.705583 0.998219 0.003105 Spitzer 
57503.705606 1.002744 0.003105 Spitzer 
57503.705629 0.996862 0.003105 Spitzer 
57503.705652 1.003342 0.003105 Spitzer 
57503.705675 0.998417 0.003105 Spitzer 
57503.705698 1.002256 0.003105 Spitzer 
57503.705722 1.005971 0.003105 Spitzer 
57503.705745 1.002253 0.003105 Spitzer 
57503.705768 0.997974 0.003105 Spitzer 
57503.705791 0.997757 0.003105 Spitzer 
57503.705814 0.999972 0.003105 Spitzer 
57503.705837 0.999573 0.003105 Spitzer 
57503.705860 0.999569 0.003105 Spitzer 
57503.705884 0.997018 0.003105 Spitzer 
57503.705907 1.000173 0.003105 Spitzer 
57503.705930 1.003522 0.003105 Spitzer 
57503.705953 1.001022 0.003105 Spitzer 
57503.705993 0.986598 0.003105 Spitzer 
57503.706016 1.000180 0.003105 Spitzer 
57503.706039 0.996587 0.003105 Spitzer 
57503.706062 1.000370 0.003105 Spitzer 
57503.706085 0.997868 0.003105 Spitzer 
57503.706108 0.998991 0.003105 Spitzer 
57503.706132 0.998527 0.003105 Spitzer 
57503.706155 1.001245 0.003105 Spitzer 
57503.706178 0.997568 0.003105 Spitzer 
57503.706201 1.003645 0.003105 Spitzer 
57503.706224 1.004034 0.003105 Spitzer 
57503.706247 0.996222 0.003105 Spitzer 
57503.706270 0.996978 0.003105 Spitzer 
57503.706294 0.996359 0.003105 Spitzer 
57503.706317 1.000188 0.003105 Spitzer 
57503.706340 0.998573 0.003105 Spitzer 
57503.706363 1.003431 0.003105 Spitzer 
57503.706386 0.997517 0.003105 Spitzer 
57503.706409 1.002136 0.003105 Spitzer 
57503.706433 1.000228 0.003105 Spitzer 
57503.706456 0.993997 0.003105 Spitzer 
57503.706479 1.003346 0.003105 Spitzer 
57503.706502 0.999037 0.003105 Spitzer 
57503.706525 0.997214 0.003105 Spitzer 
57503.706548 0.996814 0.003105 Spitzer 
57503.706571 1.001811 0.003105 Spitzer 
57503.706595 1.003189 0.003105 Spitzer 
57503.706618 1.000225 0.003105 Spitzer 
57503.706641 0.997516 0.003105 Spitzer 
57503.706664 1.002046 0.003105 Spitzer 
57503.706687 1.004703 0.003105 Spitzer 
57503.706710 0.999408 0.003105 Spitzer 
57503.706733 0.996051 0.003105 Spitzer 
57503.706757 0.999171 0.003105 Spitzer 
57503.706780 1.001776 0.003105 Spitzer 
57503.706803 1.000193 0.003105 Spitzer 
57503.706826 1.000807 0.003105 Spitzer 
57503.706849 1.005037 0.003105 Spitzer 
57503.706872 1.000315 0.003105 Spitzer 
57503.706895 0.997668 0.003105 Spitzer 
57503.706919 1.000551 0.003105 Spitzer 
57503.706942 0.997845 0.003105 Spitzer 
57503.706965 0.994130 0.003105 Spitzer 
57503.706988 0.998361 0.003105 Spitzer 
57503.707011 1.000019 0.003105 Spitzer 
57503.707034 0.995778 0.003105 Spitzer 
57503.707058 1.000875 0.003105 Spitzer 
57503.707081 1.005223 0.003105 Spitzer 
57503.707104 0.998019 0.003105 Spitzer 
57503.707127 1.001268 0.003105 Spitzer 
57503.707150 0.997973 0.003105 Spitzer 
57503.707173 1.001653 0.003105 Spitzer 
57503.707196 1.003742 0.003105 Spitzer 
57503.707220 0.996715 0.003105 Spitzer 
57503.707243 1.000808 0.003105 Spitzer 
57503.707266 1.000389 0.003105 Spitzer 
57503.707289 1.002632 0.003105 Spitzer 
57503.707312 0.998981 0.003105 Spitzer 
57503.707335 0.997862 0.003105 Spitzer 
57503.707358 0.999961 0.003105 Spitzer 
57503.707382 1.000073 0.003105 Spitzer 
57503.707405 1.000459 0.003105 Spitzer 
57503.707428 0.996841 0.003105 Spitzer 
57503.707451 1.003659 0.003105 Spitzer 
57503.707490 0.995030 0.003105 Spitzer 
57503.707513 0.998250 0.003105 Spitzer 
57503.707536 0.997953 0.003105 Spitzer 
57503.707559 1.002387 0.003105 Spitzer 
57503.707582 0.995533 0.003105 Spitzer 
57503.707606 0.992570 0.003105 Spitzer 
57503.707629 0.996141 0.003105 Spitzer 
57503.707652 0.997302 0.003105 Spitzer 
57503.707675 0.998140 0.003105 Spitzer 
57503.707698 1.001604 0.003105 Spitzer 
57503.707721 1.001142 0.003105 Spitzer 
57503.707745 0.997998 0.003105 Spitzer 
57503.707768 0.999890 0.003105 Spitzer 
57503.707791 1.002520 0.003105 Spitzer 
57503.707814 0.996502 0.003105 Spitzer 
57503.707837 1.004344 0.003105 Spitzer 
57503.707860 0.994693 0.003105 Spitzer 
57503.707883 1.006222 0.003105 Spitzer 
57503.707907 1.000842 0.003105 Spitzer 
57503.707930 0.994825 0.003105 Spitzer 
57503.707953 1.000382 0.003105 Spitzer 
57503.707976 0.998091 0.003105 Spitzer 
57503.707999 1.001094 0.003105 Spitzer 
57503.708022 1.002577 0.003105 Spitzer 
57503.708045 0.997277 0.003105 Spitzer 
57503.708069 0.997516 0.003105 Spitzer 
57503.708092 0.999869 0.003105 Spitzer 
57503.708115 1.002504 0.003105 Spitzer 
57503.708138 0.995721 0.003105 Spitzer 
57503.708161 1.000296 0.003105 Spitzer 
57503.708184 1.000693 0.003105 Spitzer 
57503.708207 1.004471 0.003105 Spitzer 
57503.708231 1.000189 0.003105 Spitzer 
57503.708254 0.995038 0.003105 Spitzer 
57503.708277 0.996834 0.003105 Spitzer 
57503.708300 0.993122 0.003105 Spitzer 
57503.708323 1.000541 0.003105 Spitzer 
57503.708346 1.005680 0.003105 Spitzer 
57503.708370 0.999789 0.003105 Spitzer 
57503.708393 1.000869 0.003105 Spitzer 
57503.708416 0.999849 0.003105 Spitzer 
57503.708439 0.993877 0.003105 Spitzer 
57503.708462 0.998580 0.003105 Spitzer 
57503.708485 1.001685 0.003105 Spitzer 
57503.708508 0.995999 0.003105 Spitzer 
57503.708532 1.008029 0.003105 Spitzer 
57503.708555 0.997548 0.003105 Spitzer 
57503.708578 1.003002 0.003105 Spitzer 
57503.708601 0.993663 0.003105 Spitzer 
57503.708624 0.993296 0.003105 Spitzer 
57503.708647 1.000997 0.003105 Spitzer 
57503.708670 1.000178 0.003105 Spitzer 
57503.708694 0.999359 0.003105 Spitzer 
57503.708717 1.000500 0.003105 Spitzer 
57503.708740 0.999043 0.003105 Spitzer 
57503.708763 1.002582 0.003105 Spitzer 
57503.708786 0.997972 0.003105 Spitzer 
57503.708809 0.994320 0.003105 Spitzer 
57503.708832 0.997952 0.003105 Spitzer 
57503.708856 0.999215 0.003105 Spitzer 
57503.708879 1.000740 0.003105 Spitzer 
57503.708902 0.999364 0.003105 Spitzer 
57503.708925 0.998123 0.003105 Spitzer 
57503.708948 1.005243 0.003105 Spitzer 
57503.708988 0.990651 0.003105 Spitzer 
57503.709011 0.994042 0.003105 Spitzer 
57503.709034 0.994572 0.003105 Spitzer 
57503.709057 0.999566 0.003105 Spitzer 
57503.709080 0.999319 0.003105 Spitzer 
57503.709103 1.000293 0.003105 Spitzer 
57503.709126 0.997559 0.003105 Spitzer 
57503.709150 0.993051 0.003105 Spitzer 
57503.709173 0.998253 0.003105 Spitzer 
57503.709196 1.004586 0.003105 Spitzer 
57503.709219 1.000662 0.003105 Spitzer 
57503.709242 1.000781 0.003105 Spitzer 
57503.709265 0.995035 0.003105 Spitzer 
57503.709289 0.999243 0.003105 Spitzer 
57503.709312 0.998632 0.003105 Spitzer 
57503.709335 1.002588 0.003105 Spitzer 
57503.709358 0.998906 0.003105 Spitzer 
57503.709381 1.003526 0.003105 Spitzer 
57503.709404 0.998039 0.003105 Spitzer 
57503.709427 0.999561 0.003105 Spitzer 
57503.709451 0.998438 0.003105 Spitzer 
57503.709474 0.997178 0.003105 Spitzer 
57503.709497 1.000693 0.003105 Spitzer 
57503.709520 0.995473 0.003105 Spitzer 
57503.709543 0.994915 0.003105 Spitzer 
57503.709566 0.999198 0.003105 Spitzer 
57503.709589 1.001382 0.003105 Spitzer 
57503.709613 0.996209 0.003105 Spitzer 
57503.709636 1.004330 0.003105 Spitzer 
57503.709659 0.996745 0.003105 Spitzer 
57503.709682 1.003271 0.003105 Spitzer 
57503.709705 0.998988 0.003105 Spitzer 
57503.709728 0.997199 0.003105 Spitzer 
57503.709751 0.997664 0.003105 Spitzer 
57503.709775 1.004362 0.003105 Spitzer 
57503.709798 1.001063 0.003105 Spitzer 
57503.709821 1.003151 0.003105 Spitzer 
57503.709844 0.997847 0.003105 Spitzer 
57503.709867 0.998208 0.003105 Spitzer 
57503.709890 0.996280 0.003105 Spitzer 
57503.709914 0.998694 0.003105 Spitzer 
57503.709937 1.006083 0.003105 Spitzer 
57503.709960 1.002061 0.003105 Spitzer 
57503.709983 0.998712 0.003105 Spitzer 
57503.710006 0.997466 0.003105 Spitzer 
57503.710029 1.002750 0.003105 Spitzer 
57503.710052 0.992649 0.003105 Spitzer 
57503.710076 0.995821 0.003105 Spitzer 
57503.710099 1.001955 0.003105 Spitzer 
57503.710122 0.997101 0.003105 Spitzer 
57503.710145 0.998635 0.003105 Spitzer 
57503.710168 0.996047 0.003105 Spitzer 
57503.710191 1.003258 0.003105 Spitzer 
57503.710214 1.000352 0.003105 Spitzer 
57503.710238 1.005137 0.003105 Spitzer 
57503.710261 0.997799 0.003105 Spitzer 
57503.710284 0.999056 0.003105 Spitzer 
57503.710307 0.999921 0.003105 Spitzer 
57503.710330 1.003521 0.003105 Spitzer 
57503.710353 1.000489 0.003105 Spitzer 
57503.710376 1.004045 0.003105 Spitzer 
57503.710400 0.996658 0.003105 Spitzer 
57503.710423 1.000878 0.003105 Spitzer 
57503.710446 1.003283 0.003105 Spitzer 
57503.710486 0.995591 0.003105 Spitzer 
57503.710509 0.997170 0.003105 Spitzer 
57503.710532 1.003891 0.003105 Spitzer 
57503.710555 1.005273 0.003105 Spitzer 
57503.710578 0.999770 0.003105 Spitzer 
57503.710601 1.003455 0.003105 Spitzer 
57503.710624 0.995564 0.003105 Spitzer 
57503.710648 0.998433 0.003105 Spitzer 
57503.710671 1.004191 0.003105 Spitzer 
57503.710694 0.999694 0.003105 Spitzer 
57503.710717 1.005864 0.003105 Spitzer 
57503.710740 1.002007 0.003105 Spitzer 
57503.710763 1.000246 0.003105 Spitzer 
57503.710787 0.999637 0.003105 Spitzer 
57503.710810 0.996280 0.003105 Spitzer 
57503.710833 1.002092 0.003105 Spitzer 
57503.710856 1.001229 0.003105 Spitzer 
57503.710879 1.003183 0.003105 Spitzer 
57503.710902 1.000531 0.003105 Spitzer 
57503.710925 0.998784 0.003105 Spitzer 
57503.710949 0.996891 0.003105 Spitzer 
57503.710972 1.001219 0.003105 Spitzer 
57503.710995 0.997797 0.003105 Spitzer 
57503.711018 0.999461 0.003105 Spitzer 
57503.711041 0.997430 0.003105 Spitzer 
57503.711064 0.997879 0.003105 Spitzer 
57503.711087 0.996053 0.003105 Spitzer 
57503.711111 1.003385 0.003105 Spitzer 
57503.711134 1.000214 0.003105 Spitzer 
57503.711157 0.999016 0.003105 Spitzer 
57503.711180 1.001346 0.003105 Spitzer 
57503.711203 0.999317 0.003105 Spitzer 
57503.711226 1.002424 0.003105 Spitzer 
57503.711249 0.996481 0.003105 Spitzer 
57503.711273 1.000157 0.003105 Spitzer 
57503.711296 1.000755 0.003105 Spitzer 
57503.711319 1.004151 0.003105 Spitzer 
57503.711342 1.002135 0.003105 Spitzer 
57503.711365 0.999826 0.003105 Spitzer 
57503.711388 1.000506 0.003105 Spitzer 
57503.711412 0.998064 0.003105 Spitzer 
57503.711435 0.997508 0.003105 Spitzer 
57503.711458 1.001209 0.003105 Spitzer 
57503.711481 1.000250 0.003105 Spitzer 
57503.711504 1.000464 0.003105 Spitzer 
57503.711527 0.998676 0.003105 Spitzer 
57503.711550 1.000395 0.003105 Spitzer 
57503.711574 1.002236 0.003105 Spitzer 
57503.711597 0.996071 0.003105 Spitzer 
57503.711620 0.995786 0.003105 Spitzer 
57503.711643 1.002462 0.003105 Spitzer 
57503.711666 1.002628 0.003105 Spitzer 
57503.711689 1.000868 0.003105 Spitzer 
57503.711712 0.998464 0.003105 Spitzer 
57503.711736 1.001066 0.003105 Spitzer 
57503.711759 0.996378 0.003105 Spitzer 
57503.711782 1.009083 0.003105 Spitzer 
57503.711805 0.999000 0.003105 Spitzer 
57503.711828 0.998658 0.003105 Spitzer 
57503.711851 1.002337 0.003105 Spitzer 
57503.711874 0.997997 0.003105 Spitzer 
57503.711898 0.993674 0.003105 Spitzer 
57503.711921 1.000046 0.003105 Spitzer 
57503.711944 1.002478 0.003105 Spitzer 
57503.711984 0.987848 0.003105 Spitzer 
57503.712007 0.999639 0.003105 Spitzer 
57503.712030 0.995261 0.003105 Spitzer 
57503.712053 0.998776 0.003105 Spitzer 
57503.712076 1.001351 0.003105 Spitzer 
57503.712099 1.001334 0.003105 Spitzer 
57503.712123 1.001559 0.003105 Spitzer 
57503.712146 0.997344 0.003105 Spitzer 
57503.712169 1.001337 0.003105 Spitzer 
57503.712192 1.000691 0.003105 Spitzer 
57503.712215 1.001884 0.003105 Spitzer 
57503.712238 0.994725 0.003105 Spitzer 
57503.712261 1.000865 0.003105 Spitzer 
57503.712285 0.999070 0.003105 Spitzer 
57503.712308 1.000555 0.003105 Spitzer 
57503.712331 0.998564 0.003105 Spitzer 
57503.712354 0.999646 0.003105 Spitzer 
57503.712377 0.997826 0.003105 Spitzer 
57503.712400 0.997196 0.003105 Spitzer 
57503.712424 1.000285 0.003105 Spitzer 
57503.712447 1.001808 0.003105 Spitzer 
57503.712470 1.002305 0.003105 Spitzer 
57503.712493 1.001487 0.003105 Spitzer 
57503.712516 1.001054 0.003105 Spitzer 
57503.712539 1.000497 0.003105 Spitzer 
57503.712562 1.001475 0.003105 Spitzer 
57503.712586 0.999365 0.003105 Spitzer 
57503.712609 1.000829 0.003105 Spitzer 
57503.712632 0.997603 0.003105 Spitzer 
57503.712655 0.999504 0.003105 Spitzer 
57503.712678 0.999297 0.003105 Spitzer 
57503.712701 1.000395 0.003105 Spitzer 
57503.712724 0.997455 0.003105 Spitzer 
57503.712748 1.002063 0.003105 Spitzer 
57503.712771 1.005347 0.003105 Spitzer 
57503.712794 1.003560 0.003105 Spitzer 
57503.712817 1.000103 0.003105 Spitzer 
57503.712840 0.996353 0.003105 Spitzer 
57503.712863 0.997685 0.003105 Spitzer 
57503.712886 0.995608 0.003105 Spitzer 
57503.712910 1.001087 0.003105 Spitzer 
57503.712933 1.000204 0.003105 Spitzer 
57503.712956 0.996598 0.003105 Spitzer 
57503.712979 1.003026 0.003105 Spitzer 
57503.713002 1.000553 0.003105 Spitzer 
57503.713025 1.002408 0.003105 Spitzer 
57503.713049 1.002749 0.003105 Spitzer 
57503.713072 0.997436 0.003105 Spitzer 
57503.713095 0.999835 0.003105 Spitzer 
57503.713118 1.002283 0.003105 Spitzer 
57503.713141 1.001437 0.003105 Spitzer 
57503.713164 1.004916 0.003105 Spitzer 
57503.713187 1.001242 0.003105 Spitzer 
57503.713211 1.002499 0.003105 Spitzer 
57503.713234 1.000146 0.003105 Spitzer 
57503.713257 1.001276 0.003105 Spitzer 
57503.713280 1.002010 0.003105 Spitzer 
57503.713303 1.000810 0.003105 Spitzer 
57503.713326 1.002008 0.003105 Spitzer 
57503.713349 0.999333 0.003105 Spitzer 
57503.713373 0.998369 0.003105 Spitzer 
57503.713396 1.000099 0.003105 Spitzer 
57503.713419 0.999760 0.003105 Spitzer 
57503.713442 1.003359 0.003105 Spitzer 
57503.713481 0.991713 0.003105 Spitzer 
57503.713504 0.996651 0.003105 Spitzer 
57503.713527 1.003515 0.003105 Spitzer 
57503.713551 0.996889 0.003105 Spitzer 
57503.713574 0.999807 0.003105 Spitzer 
57503.713597 0.997938 0.003105 Spitzer 
57503.713620 0.998470 0.003105 Spitzer 
57503.713643 1.000530 0.003105 Spitzer 
57503.713666 1.000122 0.003105 Spitzer 
57503.713689 0.996704 0.003105 Spitzer 
57503.713713 0.999731 0.003105 Spitzer 
57503.713736 1.003003 0.003105 Spitzer 
57503.713759 1.002384 0.003105 Spitzer 
57503.713782 0.996741 0.003105 Spitzer 
57503.713805 1.002777 0.003105 Spitzer 
57503.713828 1.001466 0.003105 Spitzer 
57503.713851 0.997114 0.003105 Spitzer 
57503.713875 1.001243 0.003105 Spitzer 
57503.713898 0.999356 0.003105 Spitzer 
57503.713921 1.004312 0.003105 Spitzer 
57503.713944 1.000012 0.003105 Spitzer 
57503.713967 1.000665 0.003105 Spitzer 
57503.713990 1.001076 0.003105 Spitzer 
57503.714014 1.002853 0.003105 Spitzer 
57503.714037 1.004432 0.003105 Spitzer 
57503.714060 1.000678 0.003105 Spitzer 
57503.714083 0.995731 0.003105 Spitzer 
57503.714106 0.997494 0.003105 Spitzer 
57503.714129 0.997511 0.003105 Spitzer 
57503.714152 1.000197 0.003105 Spitzer 
57503.714176 1.003248 0.003105 Spitzer 
57503.714199 1.003833 0.003105 Spitzer 
57503.714222 1.000659 0.003105 Spitzer 
57503.714245 1.002148 0.003105 Spitzer 
57503.714268 0.995849 0.003105 Spitzer 
57503.714291 0.995701 0.003105 Spitzer 
57503.714314 1.002603 0.003105 Spitzer 
57503.714338 1.001864 0.003105 Spitzer 
57503.714361 1.002438 0.003105 Spitzer 
57503.714384 0.998711 0.003105 Spitzer 
57503.714407 1.002858 0.003105 Spitzer 
57503.714430 0.996665 0.003105 Spitzer 
57503.714453 0.999294 0.003105 Spitzer 
57503.714476 1.005573 0.003105 Spitzer 
57503.714500 0.999838 0.003105 Spitzer 
57503.714523 0.998908 0.003105 Spitzer 
57503.714546 0.997512 0.003105 Spitzer 
57503.714569 1.001733 0.003105 Spitzer 
57503.714592 1.003541 0.003105 Spitzer 
57503.714615 0.996647 0.003105 Spitzer 
57503.714639 0.994344 0.003105 Spitzer 
57503.714662 0.998393 0.003105 Spitzer 
57503.714685 0.996331 0.003105 Spitzer 
57503.714708 1.000698 0.003105 Spitzer 
57503.714731 1.003505 0.003105 Spitzer 
57503.714754 0.999522 0.003105 Spitzer 
57503.714777 1.003564 0.003105 Spitzer 
57503.714801 0.997294 0.003105 Spitzer 
57503.714824 1.002053 0.003105 Spitzer 
57503.714847 1.002753 0.003105 Spitzer 
57503.714870 1.002306 0.003105 Spitzer 
57503.714893 1.001599 0.003105 Spitzer 
57503.714916 1.001938 0.003105 Spitzer 
57503.714939 1.000258 0.003105 Spitzer 
57503.714979 0.995696 0.003105 Spitzer 
57503.715002 0.995321 0.003105 Spitzer 
57503.715025 0.997277 0.003105 Spitzer 
57503.715048 0.996970 0.003105 Spitzer 
57503.715071 0.997718 0.003105 Spitzer 
57503.715094 1.003078 0.003105 Spitzer 
57503.715118 0.995321 0.003105 Spitzer 
57503.715141 1.004982 0.003105 Spitzer 
57503.715164 0.996884 0.003105 Spitzer 
57503.715187 0.995674 0.003105 Spitzer 
57503.715210 1.002436 0.003105 Spitzer 
57503.715233 0.991965 0.003105 Spitzer 
57503.715256 0.999096 0.003105 Spitzer 
57503.715280 1.003574 0.003105 Spitzer 
57503.715303 1.004847 0.003105 Spitzer 
57503.715326 0.999417 0.003105 Spitzer 
57503.715349 1.005756 0.003105 Spitzer 
57503.715372 0.997232 0.003105 Spitzer 
57503.715395 0.997074 0.003105 Spitzer 
57503.715419 0.999604 0.003105 Spitzer 
57503.715442 1.001751 0.003105 Spitzer 
57503.715465 1.000201 0.003105 Spitzer 
57503.715488 1.003505 0.003105 Spitzer 
57503.715511 1.000803 0.003105 Spitzer 
57503.715534 0.999383 0.003105 Spitzer 
57503.715557 1.002106 0.003105 Spitzer 
57503.715581 1.000470 0.003105 Spitzer 
57503.715604 0.996233 0.003105 Spitzer 
57503.715627 1.004379 0.003105 Spitzer 
57503.715650 0.994748 0.003105 Spitzer 
57503.715673 1.003394 0.003105 Spitzer 
57503.715696 0.996646 0.003105 Spitzer 
57503.715719 1.001922 0.003105 Spitzer 
57503.715743 0.999082 0.003105 Spitzer 
57503.715766 0.995534 0.003105 Spitzer 
57503.715789 1.004836 0.003105 Spitzer 
57503.715812 0.996269 0.003105 Spitzer 
57503.715835 0.994340 0.003105 Spitzer 
57503.715858 1.000810 0.003105 Spitzer 
57503.715881 0.999398 0.003105 Spitzer 
57503.715905 0.995354 0.003105 Spitzer 
57503.715928 0.999125 0.003105 Spitzer 
57503.715951 1.003563 0.003105 Spitzer 
57503.715974 0.992077 0.003105 Spitzer 
57503.715997 0.997101 0.003105 Spitzer 
57503.716020 0.999383 0.003105 Spitzer 
57503.716044 0.996234 0.003105 Spitzer 
57503.716067 1.003899 0.003105 Spitzer 
57503.716090 0.996439 0.003105 Spitzer 
57503.716113 0.997185 0.003105 Spitzer 
57503.716136 0.998016 0.003105 Spitzer 
57503.716159 1.002694 0.003105 Spitzer 
57503.716182 1.003502 0.003105 Spitzer 
57503.716206 1.003089 0.003105 Spitzer 
57503.716229 1.001425 0.003105 Spitzer 
57503.716252 1.003079 0.003105 Spitzer 
57503.716275 1.004226 0.003105 Spitzer 
57503.716298 0.994111 0.003105 Spitzer 
57503.716321 1.001375 0.003105 Spitzer 
57503.716344 0.996429 0.003105 Spitzer 
57503.716368 0.998451 0.003105 Spitzer 
57503.716391 0.996585 0.003105 Spitzer 
57503.716414 0.999260 0.003105 Spitzer 
57503.716437 0.998479 0.003105 Spitzer 
57503.716477 0.993944 0.003105 Spitzer 
57503.716500 1.003707 0.003105 Spitzer 
57503.716523 0.994765 0.003105 Spitzer 
57503.716546 1.005092 0.003105 Spitzer 
57503.716569 0.996148 0.003105 Spitzer 
57503.716592 0.994562 0.003105 Spitzer 
57503.716615 0.996188 0.003105 Spitzer 
57503.716639 0.999337 0.003105 Spitzer 
57503.716662 0.995688 0.003105 Spitzer 
57503.716685 0.998972 0.003105 Spitzer 
57503.716708 0.999098 0.003105 Spitzer 
57503.716731 1.001046 0.003105 Spitzer 
57503.716754 1.003575 0.003105 Spitzer 
57503.716778 0.997860 0.003105 Spitzer 
57503.716801 1.001852 0.003105 Spitzer 
57503.716824 1.004849 0.003105 Spitzer 
57503.716847 1.002007 0.003105 Spitzer 
57503.716870 0.997849 0.003105 Spitzer 
57503.716893 0.994192 0.003105 Spitzer 
57503.716916 0.996365 0.003105 Spitzer 
57503.716940 0.996853 0.003105 Spitzer 
57503.716963 1.000629 0.003105 Spitzer 
57503.716986 0.997933 0.003105 Spitzer 
57503.717009 1.003043 0.003105 Spitzer 
57503.717032 0.998518 0.003105 Spitzer 
57503.717055 1.000907 0.003105 Spitzer 
57503.717078 1.000949 0.003105 Spitzer 
57503.717102 1.003473 0.003105 Spitzer 
57503.717125 0.998486 0.003105 Spitzer 
57503.717148 1.006214 0.003105 Spitzer 
57503.717171 1.000232 0.003105 Spitzer 
57503.717194 1.003376 0.003105 Spitzer 
57503.717217 1.002493 0.003105 Spitzer 
57503.717240 0.999876 0.003105 Spitzer 
57503.717264 1.003512 0.003105 Spitzer 
57503.717287 1.002362 0.003105 Spitzer 
57503.717310 0.998546 0.003105 Spitzer 
57503.717333 1.002289 0.003105 Spitzer 
57503.717356 0.998034 0.003105 Spitzer 
57503.717379 1.001587 0.003105 Spitzer 
57503.717403 0.998103 0.003105 Spitzer 
57503.717426 0.998917 0.003105 Spitzer 
57503.717449 1.000273 0.003105 Spitzer 
57503.717472 1.000309 0.003105 Spitzer 
57503.717495 1.002770 0.003105 Spitzer 
57503.717518 1.003034 0.003105 Spitzer 
57503.717541 1.003705 0.003105 Spitzer 
57503.717565 0.996059 0.003105 Spitzer 
57503.717588 1.000819 0.003105 Spitzer 
57503.717611 1.001105 0.003105 Spitzer 
57503.717634 0.999447 0.003105 Spitzer 
57503.717657 1.003785 0.003105 Spitzer 
57503.717680 1.000337 0.003105 Spitzer 
57503.717703 1.000407 0.003105 Spitzer 
57503.717727 0.998353 0.003105 Spitzer 
57503.717750 0.999608 0.003105 Spitzer 
57503.717773 0.995550 0.003105 Spitzer 
57503.717796 0.997169 0.003105 Spitzer 
57503.717819 1.001074 0.003105 Spitzer 
57503.717842 1.002204 0.003105 Spitzer 
57503.717865 1.002825 0.003105 Spitzer 
57503.717889 1.002912 0.003105 Spitzer 
57503.717912 1.000839 0.003105 Spitzer 
57503.717935 1.000450 0.003105 Spitzer 
57503.717974 0.988955 0.003105 Spitzer 
57503.717997 0.997625 0.003105 Spitzer 
57503.718021 0.996523 0.003105 Spitzer 
57503.718044 0.997998 0.003105 Spitzer 
57503.718067 0.998988 0.003105 Spitzer 
57503.718090 1.005111 0.003105 Spitzer 
57503.718113 1.002234 0.003105 Spitzer 
57503.718136 1.004331 0.003105 Spitzer 
57503.718159 1.001230 0.003105 Spitzer 
57503.718183 0.999601 0.003105 Spitzer 
57503.718206 0.997885 0.003105 Spitzer 
57503.718229 0.999751 0.003105 Spitzer 
57503.718252 1.002915 0.003105 Spitzer 
57503.718275 1.001012 0.003105 Spitzer 
57503.718298 0.996433 0.003105 Spitzer 
57503.718322 0.999521 0.003105 Spitzer 
57503.718345 1.003492 0.003105 Spitzer 
57503.718368 0.998028 0.003105 Spitzer 
57503.718391 1.001645 0.003105 Spitzer 
57503.718414 1.000079 0.003105 Spitzer 
57503.718437 0.998435 0.003105 Spitzer 
57503.718460 1.002736 0.003105 Spitzer 
57503.718484 0.999387 0.003105 Spitzer 
57503.718507 1.002377 0.003105 Spitzer 
57503.718530 1.001414 0.003105 Spitzer 
57503.718553 1.003361 0.003105 Spitzer 
57503.718576 1.003901 0.003105 Spitzer 
57503.718599 1.000053 0.003105 Spitzer 
57503.718622 0.994974 0.003105 Spitzer 
57503.718646 1.002774 0.003105 Spitzer 
57503.718669 1.003160 0.003105 Spitzer 
57503.718692 1.004053 0.003105 Spitzer 
57503.718715 1.005634 0.003105 Spitzer 
57503.718738 0.998957 0.003105 Spitzer 
57503.718761 1.000626 0.003105 Spitzer 
57503.718784 0.999750 0.003105 Spitzer 
57503.718808 0.996152 0.003105 Spitzer 
57503.718831 1.001666 0.003105 Spitzer 
57503.718854 1.001156 0.003105 Spitzer 
57503.718877 1.001016 0.003105 Spitzer 
57503.718900 1.000943 0.003105 Spitzer 
57503.718923 0.999742 0.003105 Spitzer 
57503.718947 1.001363 0.003105 Spitzer 
57503.718970 0.998483 0.003105 Spitzer 
57503.718993 0.998652 0.003105 Spitzer 
57503.719016 1.000217 0.003105 Spitzer 
57503.719039 1.002482 0.003105 Spitzer 
57503.719062 0.998394 0.003105 Spitzer 
57503.719085 0.998809 0.003105 Spitzer 
57503.719109 1.002533 0.003105 Spitzer 
57503.719132 1.006711 0.003105 Spitzer 
57503.719155 1.003440 0.003105 Spitzer 
57503.719178 0.998737 0.003105 Spitzer 
57503.719201 0.993749 0.003105 Spitzer 
57503.719224 0.995764 0.003105 Spitzer 
57503.719247 1.002828 0.003105 Spitzer 
57503.719271 0.999762 0.003105 Spitzer 
57503.719294 1.000703 0.003105 Spitzer 
57503.719317 0.992618 0.003105 Spitzer 
57503.719340 0.998200 0.003105 Spitzer 
57503.719363 1.002771 0.003105 Spitzer 
57503.719386 1.001138 0.003105 Spitzer 
57503.719409 0.998082 0.003105 Spitzer 
57503.719433 0.996501 0.003105 Spitzer 
57503.719473 0.993792 0.003105 Spitzer 
57503.719496 0.994488 0.003105 Spitzer 
57503.719519 1.002363 0.003105 Spitzer 
57503.719542 1.004061 0.003105 Spitzer 
57503.719565 0.998632 0.003105 Spitzer 
57503.719588 0.998751 0.003105 Spitzer 
57503.719611 1.003083 0.003105 Spitzer 
57503.719635 1.002024 0.003105 Spitzer 
57503.719658 0.995763 0.003105 Spitzer 
57503.719681 1.001526 0.003105 Spitzer 
57503.719704 1.000853 0.003105 Spitzer 
57503.719727 0.995321 0.003105 Spitzer 
57503.719750 1.000856 0.003105 Spitzer 
57503.719773 0.996437 0.003105 Spitzer 
57503.719797 1.005025 0.003105 Spitzer 
57503.719820 1.003261 0.003105 Spitzer 
57503.719843 0.995238 0.003105 Spitzer 
57503.719866 1.000896 0.003105 Spitzer 
57503.719889 1.000390 0.003105 Spitzer 
57503.719912 0.999693 0.003105 Spitzer 
57503.719935 0.999741 0.003105 Spitzer 
57503.719959 0.993875 0.003105 Spitzer 
57503.719982 0.998590 0.003105 Spitzer 
57503.720005 1.006978 0.003105 Spitzer 
57503.720028 0.997143 0.003105 Spitzer 
57503.720051 0.998176 0.003105 Spitzer 
57503.720074 0.996090 0.003105 Spitzer 
57503.720098 1.002266 0.003105 Spitzer 
57503.720121 0.997480 0.003105 Spitzer 
57503.720144 0.993987 0.003105 Spitzer 
57503.720167 0.999094 0.003105 Spitzer 
57503.720190 0.995231 0.003105 Spitzer 
57503.720213 1.003219 0.003105 Spitzer 
57503.720236 1.000335 0.003105 Spitzer 
57503.720260 1.002092 0.003105 Spitzer 
57503.720283 1.002298 0.003105 Spitzer 
57503.720306 0.998211 0.003105 Spitzer 
57503.720329 1.004560 0.003105 Spitzer 
57503.720352 1.002348 0.003105 Spitzer 
57503.720375 0.997799 0.003105 Spitzer 
57503.720398 1.001035 0.003105 Spitzer 
57503.720422 0.999748 0.003105 Spitzer 
57503.720445 1.000440 0.003105 Spitzer 
57503.720468 0.998677 0.003105 Spitzer 
57503.720491 1.000330 0.003105 Spitzer 
57503.720514 0.999197 0.003105 Spitzer 
57503.720537 0.997299 0.003105 Spitzer 
57503.720560 0.997760 0.003105 Spitzer 
57503.720584 1.000707 0.003105 Spitzer 
57503.720607 1.002106 0.003105 Spitzer 
57503.720630 0.994594 0.003105 Spitzer 
57503.720653 1.000676 0.003105 Spitzer 
57503.720676 0.999921 0.003105 Spitzer 
57503.720699 1.003791 0.003105 Spitzer 
57503.720723 1.005112 0.003105 Spitzer 
57503.720746 1.003703 0.003105 Spitzer 
57503.720769 0.995742 0.003105 Spitzer 
57503.720792 0.991978 0.003105 Spitzer 
57503.720815 1.002263 0.003105 Spitzer 
57503.720838 0.997689 0.003105 Spitzer 
57503.720861 1.002154 0.003105 Spitzer 
57503.720885 1.003706 0.003105 Spitzer 
57503.720908 1.002728 0.003105 Spitzer 
57503.720931 0.999477 0.003105 Spitzer 
57503.720970 0.997990 0.003105 Spitzer 
57503.721016 1.007399 0.003105 Spitzer 
57503.721040 0.993996 0.003105 Spitzer 
57503.721063 1.000109 0.003105 Spitzer 
57503.721086 0.999836 0.003105 Spitzer 
57503.721109 0.994198 0.003105 Spitzer 
57503.721132 1.002197 0.003105 Spitzer 
57503.721155 0.997731 0.003105 Spitzer 
57503.721179 1.000704 0.003105 Spitzer 
57503.721202 0.999180 0.003105 Spitzer 
57503.721225 1.001809 0.003105 Spitzer 
57503.721248 0.999378 0.003105 Spitzer 
57503.721271 0.999774 0.003105 Spitzer 
57503.721294 1.005271 0.003105 Spitzer 
57503.721317 0.998354 0.003105 Spitzer 
57503.721341 0.999136 0.003105 Spitzer 
57503.721364 1.002689 0.003105 Spitzer 
57503.721387 0.998927 0.003105 Spitzer 
57503.721410 1.000990 0.003105 Spitzer 
57503.721433 0.994328 0.003105 Spitzer 
57503.721456 0.996401 0.003105 Spitzer 
57503.721479 0.999593 0.003105 Spitzer 
57503.721503 0.999179 0.003105 Spitzer 
57503.721526 0.998948 0.003105 Spitzer 
57503.721549 0.997784 0.003105 Spitzer 
57503.721572 1.001261 0.003105 Spitzer 
57503.721595 0.999354 0.003105 Spitzer 
57503.721618 1.005719 0.003105 Spitzer 
57503.721641 1.003975 0.003105 Spitzer 
57503.721665 1.001573 0.003105 Spitzer 
57503.721688 0.995824 0.003105 Spitzer 
57503.721711 1.000468 0.003105 Spitzer 
57503.721734 0.997758 0.003105 Spitzer 
57503.721757 0.996189 0.003105 Spitzer 
57503.721780 0.996788 0.003105 Spitzer 
57503.721804 1.004473 0.003105 Spitzer 
57503.721827 0.998182 0.003105 Spitzer 
57503.721850 1.003324 0.003105 Spitzer 
57503.721873 1.001874 0.003105 Spitzer 
57503.721896 0.998108 0.003105 Spitzer 
57503.721919 0.999442 0.003105 Spitzer 
57503.721942 0.999977 0.003105 Spitzer 
57503.721966 1.002783 0.003105 Spitzer 
57503.721989 1.004056 0.003105 Spitzer 
57503.722012 0.999537 0.003105 Spitzer 
57503.722035 0.995458 0.003105 Spitzer 
57503.722058 1.000791 0.003105 Spitzer 
57503.722081 1.000617 0.003105 Spitzer 
57503.722104 1.001749 0.003105 Spitzer 
57503.722128 1.001430 0.003105 Spitzer 
57503.722151 0.999013 0.003105 Spitzer 
57503.722174 1.001688 0.003105 Spitzer 
57503.722197 1.003488 0.003105 Spitzer 
57503.722220 0.993537 0.003105 Spitzer 
57503.722243 0.997291 0.003105 Spitzer 
57503.722266 1.001676 0.003105 Spitzer 
57503.722290 0.997962 0.003105 Spitzer 
57503.722313 1.002779 0.003105 Spitzer 
57503.722336 1.004091 0.003105 Spitzer 
57503.722359 0.999564 0.003105 Spitzer 
57503.722382 0.998611 0.003105 Spitzer 
57503.722405 0.996578 0.003105 Spitzer 
57503.722429 1.001580 0.003105 Spitzer 
57503.722468 0.994623 0.003105 Spitzer 
57503.722491 0.995320 0.003105 Spitzer 
57503.722514 1.002177 0.003105 Spitzer 
57503.722537 1.001418 0.003105 Spitzer 
57503.722560 0.998850 0.003105 Spitzer 
57503.722583 0.998519 0.003105 Spitzer 
57503.722606 1.001740 0.003105 Spitzer 
57503.722630 0.995076 0.003105 Spitzer 
57503.722653 0.999758 0.003105 Spitzer 
57503.722676 0.998298 0.003105 Spitzer 
57503.722699 1.000722 0.003105 Spitzer 
57503.722722 1.001227 0.003105 Spitzer 
57503.722745 1.002941 0.003105 Spitzer 
57503.722769 1.002257 0.003105 Spitzer 
57503.722792 0.999267 0.003105 Spitzer 
57503.722815 1.000616 0.003105 Spitzer 
57503.722838 1.002648 0.003105 Spitzer 
57503.722861 0.991820 0.003105 Spitzer 
57503.722884 1.004399 0.003105 Spitzer 
57503.722907 0.999675 0.003105 Spitzer 
57503.722931 1.001755 0.003105 Spitzer 
57503.722954 0.997014 0.003105 Spitzer 
57503.722977 1.005293 0.003105 Spitzer 
57503.723000 0.998327 0.003105 Spitzer 
57503.723023 0.999109 0.003105 Spitzer 
57503.723046 0.996657 0.003105 Spitzer 
57503.723069 1.000399 0.003105 Spitzer 
57503.723093 0.999773 0.003105 Spitzer 
57503.723116 1.003298 0.003105 Spitzer 
57503.723139 1.002267 0.003105 Spitzer 
57503.723162 0.999881 0.003105 Spitzer 
57503.723185 1.000929 0.003105 Spitzer 
57503.723208 0.996785 0.003105 Spitzer 
57503.723231 0.999900 0.003105 Spitzer 
57503.723255 1.002618 0.003105 Spitzer 
57503.723278 1.001737 0.003105 Spitzer 
57503.723301 0.998017 0.003105 Spitzer 
57503.723324 1.001741 0.003105 Spitzer 
57503.723347 1.001017 0.003105 Spitzer 
57503.723370 1.005267 0.003105 Spitzer 
57503.723394 0.999206 0.003105 Spitzer 
57503.723417 0.997417 0.003105 Spitzer 
57503.723440 1.003254 0.003105 Spitzer 
57503.723463 0.998090 0.003105 Spitzer 
57503.723486 0.999101 0.003105 Spitzer 
57503.723509 1.001858 0.003105 Spitzer 
57503.723532 0.997752 0.003105 Spitzer 
57503.723556 1.003192 0.003105 Spitzer 
57503.723579 1.004063 0.003105 Spitzer 
57503.723602 0.995937 0.003105 Spitzer 
57503.723625 1.000039 0.003105 Spitzer 
57503.723648 0.997422 0.003105 Spitzer 
57503.723671 1.000583 0.003105 Spitzer 
57503.723694 1.001613 0.003105 Spitzer 
57503.723718 1.000118 0.003105 Spitzer 
57503.723741 1.000337 0.003105 Spitzer 
57503.723764 1.000361 0.003105 Spitzer 
57503.723787 0.998168 0.003105 Spitzer 
57503.723810 1.002769 0.003105 Spitzer 
57503.723833 1.000360 0.003105 Spitzer 
57503.723856 1.000991 0.003105 Spitzer 
57503.723880 1.000144 0.003105 Spitzer 
57503.723903 0.999975 0.003105 Spitzer 
57503.723926 1.000405 0.003105 Spitzer 
57503.723965 0.991568 0.003105 Spitzer 
57503.723988 0.995533 0.003105 Spitzer 
57503.724012 1.000703 0.003105 Spitzer 
57503.724035 1.006250 0.003105 Spitzer 
57503.724058 0.999739 0.003105 Spitzer 
57503.724081 0.999005 0.003105 Spitzer 
57503.724104 1.001006 0.003105 Spitzer 
57503.724127 0.997721 0.003105 Spitzer 
57503.724150 1.000566 0.003105 Spitzer 
57503.724174 1.001620 0.003105 Spitzer 
57503.724197 1.003611 0.003105 Spitzer 
57503.724220 0.997777 0.003105 Spitzer 
57503.724243 0.996152 0.003105 Spitzer 
57503.724266 1.000627 0.003105 Spitzer 
57503.724289 1.000627 0.003105 Spitzer 
57503.724313 0.999094 0.003105 Spitzer 
57503.724336 0.996664 0.003105 Spitzer 
57503.724359 0.999832 0.003105 Spitzer 
57503.724382 1.001116 0.003105 Spitzer 
57503.724405 0.998184 0.003105 Spitzer 
57503.724428 1.002049 0.003105 Spitzer 
57503.724451 1.001858 0.003105 Spitzer 
57503.724475 1.001500 0.003105 Spitzer 
57503.724498 0.999188 0.003105 Spitzer 
57503.724521 0.996245 0.003105 Spitzer 
57503.724544 0.997373 0.003105 Spitzer 
57503.724567 1.000454 0.003105 Spitzer 
57503.724590 0.995895 0.003105 Spitzer 
57503.724613 1.001788 0.003105 Spitzer 
57503.724637 1.000117 0.003105 Spitzer 
57503.724660 0.997493 0.003105 Spitzer 
57503.724683 1.000512 0.003105 Spitzer 
57503.724706 1.003439 0.003105 Spitzer 
57503.724729 0.996447 0.003105 Spitzer 
57503.724752 0.999036 0.003105 Spitzer 
57503.724775 0.998289 0.003105 Spitzer 
57503.724799 1.000285 0.003105 Spitzer 
57503.724822 1.003998 0.003105 Spitzer 
57503.724845 1.001900 0.003105 Spitzer 
57503.724868 0.999876 0.003105 Spitzer 
57503.724891 1.006227 0.003105 Spitzer 
57503.724914 1.000211 0.003105 Spitzer 
57503.724938 1.001948 0.003105 Spitzer 
57503.724961 1.002151 0.003105 Spitzer 
57503.724984 1.000597 0.003105 Spitzer 
57503.725007 0.998599 0.003105 Spitzer 
57503.725030 0.997299 0.003105 Spitzer 
57503.725053 0.998989 0.003105 Spitzer 
57503.725076 1.001815 0.003105 Spitzer 
57503.725100 1.004859 0.003105 Spitzer 
57503.725123 1.004153 0.003105 Spitzer 
57503.725146 1.000836 0.003105 Spitzer 
57503.725169 0.998556 0.003105 Spitzer 
57503.725192 1.007790 0.003105 Spitzer 
57503.725215 1.000072 0.003105 Spitzer 
57503.725238 1.002101 0.003105 Spitzer 
57503.725262 1.001621 0.003105 Spitzer 
57503.725285 0.996951 0.003105 Spitzer 
57503.725308 1.001684 0.003105 Spitzer 
57503.725331 0.998758 0.003105 Spitzer 
57503.725354 1.000795 0.003105 Spitzer 
57503.725377 1.000457 0.003105 Spitzer 
57503.725400 0.999501 0.003105 Spitzer 
57503.725424 0.999148 0.003105 Spitzer 
57503.725463 0.992603 0.003105 Spitzer 
57503.725486 1.001281 0.003105 Spitzer 
57503.725510 0.997901 0.003105 Spitzer 
57503.725533 1.000838 0.003105 Spitzer 
57503.725556 0.998067 0.003105 Spitzer 
57503.725579 0.998766 0.003105 Spitzer 
57503.725602 1.006082 0.003105 Spitzer 
57503.725625 1.001542 0.003105 Spitzer 
57503.725648 0.996468 0.003105 Spitzer 
57503.725672 1.002046 0.003105 Spitzer 
57503.725695 0.999945 0.003105 Spitzer 
57503.725718 0.999109 0.003105 Spitzer 
57503.725741 1.000331 0.003105 Spitzer 
57503.725764 0.997915 0.003105 Spitzer 
57503.725787 1.004967 0.003105 Spitzer 
57503.725811 0.999185 0.003105 Spitzer 
57503.725834 0.999775 0.003105 Spitzer 
57503.725857 0.994813 0.003105 Spitzer 
57503.725880 1.003180 0.003105 Spitzer 
57503.725903 1.000914 0.003105 Spitzer 
57503.725926 0.999556 0.003105 Spitzer 
57503.725949 1.002419 0.003105 Spitzer 
57503.725973 0.995751 0.003105 Spitzer 
57503.725996 1.000481 0.003105 Spitzer 
57503.726019 1.001675 0.003105 Spitzer 
57503.726042 0.997171 0.003105 Spitzer 
57503.726065 1.004725 0.003105 Spitzer 
57503.726088 0.995244 0.003105 Spitzer 
57503.726111 1.001868 0.003105 Spitzer 
57503.726135 0.999409 0.003105 Spitzer 
57503.726158 0.995190 0.003105 Spitzer 
57503.726181 0.995993 0.003105 Spitzer 
57503.726204 0.998982 0.003105 Spitzer 
57503.726227 1.000760 0.003105 Spitzer 
57503.726250 0.996448 0.003105 Spitzer 
57503.726273 1.000148 0.003105 Spitzer 
57503.726297 1.000295 0.003105 Spitzer 
57503.726320 0.998652 0.003105 Spitzer 
57503.726343 0.999735 0.003105 Spitzer 
57503.726366 1.000428 0.003105 Spitzer 
57503.726389 0.996285 0.003105 Spitzer 
57503.726412 1.002498 0.003105 Spitzer 
57503.726436 0.998552 0.003105 Spitzer 
57503.726459 0.998332 0.003105 Spitzer 
57503.726482 1.003784 0.003105 Spitzer 
57503.726505 1.006143 0.003105 Spitzer 
57503.726528 1.001941 0.003105 Spitzer 
57503.726551 0.999503 0.003105 Spitzer 
57503.726574 1.002095 0.003105 Spitzer 
57503.726598 0.998988 0.003105 Spitzer 
57503.726621 1.000289 0.003105 Spitzer 
57503.726644 0.999038 0.003105 Spitzer 
57503.726667 1.003621 0.003105 Spitzer 
57503.726690 0.994554 0.003105 Spitzer 
57503.726713 0.999980 0.003105 Spitzer 
57503.726736 0.998979 0.003105 Spitzer 
57503.726760 1.000637 0.003105 Spitzer 
57503.726783 0.997205 0.003105 Spitzer 
57503.726806 0.998979 0.003105 Spitzer 
57503.726829 1.001843 0.003105 Spitzer 
57503.726852 0.996189 0.003105 Spitzer 
57503.726875 1.000786 0.003105 Spitzer 
57503.726898 1.000938 0.003105 Spitzer 
57503.726922 1.001968 0.003105 Spitzer 
57503.726961 0.982455 0.003105 Spitzer 
57503.726984 1.000811 0.003105 Spitzer 
57503.727007 1.007828 0.003105 Spitzer 
57503.727031 1.000609 0.003105 Spitzer 
57503.727054 0.998021 0.003105 Spitzer 
57503.727077 1.000477 0.003105 Spitzer 
57503.727100 0.998897 0.003105 Spitzer 
57503.727123 0.999224 0.003105 Spitzer 
57503.727146 1.002856 0.003105 Spitzer 
57503.727169 0.997103 0.003105 Spitzer 
57503.727193 0.990964 0.003105 Spitzer 
57503.727216 0.998797 0.003105 Spitzer 
57503.727239 1.000152 0.003105 Spitzer 
57503.727262 0.999497 0.003105 Spitzer 
57503.727285 0.997916 0.003105 Spitzer 
57503.727308 0.994186 0.003105 Spitzer 
57503.727331 1.004352 0.003105 Spitzer 
57503.727355 1.002754 0.003105 Spitzer 
57503.727378 0.998409 0.003105 Spitzer 
57503.727401 0.998697 0.003105 Spitzer 
57503.727424 0.991702 0.003105 Spitzer 
57503.727447 0.995463 0.003105 Spitzer 
57503.727470 1.000524 0.003105 Spitzer 
57503.727494 0.995952 0.003105 Spitzer 
57503.727517 1.001556 0.003105 Spitzer 
57503.727540 1.002620 0.003105 Spitzer 
57503.727563 0.994172 0.003105 Spitzer 
57503.727586 0.999771 0.003105 Spitzer 
57503.727609 1.002388 0.003105 Spitzer 
57503.727632 1.002351 0.003105 Spitzer 
57503.727656 0.997781 0.003105 Spitzer 
57503.727679 1.001666 0.003105 Spitzer 
57503.727702 1.001106 0.003105 Spitzer 
57503.727725 1.000853 0.003105 Spitzer 
57503.727748 0.994997 0.003105 Spitzer 
57503.727771 0.999840 0.003105 Spitzer 
57503.727794 1.000902 0.003105 Spitzer 
57503.727818 1.002248 0.003105 Spitzer 
57503.727841 0.998436 0.003105 Spitzer 
57503.727864 1.002532 0.003105 Spitzer 
57503.727887 0.998002 0.003105 Spitzer 
57503.727910 0.996093 0.003105 Spitzer 
57503.727933 0.995389 0.003105 Spitzer 
57503.727956 1.000502 0.003105 Spitzer 
57503.727980 0.996045 0.003105 Spitzer 
57503.728003 1.002253 0.003105 Spitzer 
57503.728026 1.000759 0.003105 Spitzer 
57503.728049 0.996971 0.003105 Spitzer 
57503.728072 0.995458 0.003105 Spitzer 
57503.728095 0.996564 0.003105 Spitzer 
57503.728119 1.002121 0.003105 Spitzer 
57503.728142 1.003270 0.003105 Spitzer 
57503.728165 0.996836 0.003105 Spitzer 
57503.728188 1.003074 0.003105 Spitzer 
57503.728211 1.004739 0.003105 Spitzer 
57503.728234 0.996948 0.003105 Spitzer 
57503.728257 1.000932 0.003105 Spitzer 
57503.728281 0.997392 0.003105 Spitzer 
57503.728304 1.001637 0.003105 Spitzer 
57503.728327 1.001576 0.003105 Spitzer 
57503.728350 1.003299 0.003105 Spitzer 
57503.728373 0.991779 0.003105 Spitzer 
57503.728396 1.002527 0.003105 Spitzer 
57503.728419 0.995392 0.003105 Spitzer 
57503.728459 0.987841 0.003105 Spitzer 
57503.728482 0.999986 0.003105 Spitzer 
57503.728505 0.999484 0.003105 Spitzer 
57503.728528 0.995691 0.003105 Spitzer 
57503.728551 0.995111 0.003105 Spitzer 
57503.728574 1.000477 0.003105 Spitzer 
57503.728598 0.997772 0.003105 Spitzer 
57503.728621 1.002861 0.003105 Spitzer 
57503.728644 1.004420 0.003105 Spitzer 
57503.728667 1.001158 0.003105 Spitzer 
57503.728690 1.001415 0.003105 Spitzer 
57503.728713 1.003500 0.003105 Spitzer 
57503.728736 0.999633 0.003105 Spitzer 
57503.728760 1.000742 0.003105 Spitzer 
57503.728783 1.004142 0.003105 Spitzer 
57503.728806 1.000977 0.003105 Spitzer 
57503.728829 0.998740 0.003105 Spitzer 
57503.728852 0.998801 0.003105 Spitzer 
57503.728875 1.000016 0.003105 Spitzer 
57503.728899 0.996946 0.003105 Spitzer 
57503.728922 1.001825 0.003105 Spitzer 
57503.728945 1.001450 0.003105 Spitzer 
57503.728968 1.001547 0.003105 Spitzer 
57503.728991 1.003129 0.003105 Spitzer 
57503.729014 1.002888 0.003105 Spitzer 
57503.729037 1.001498 0.003105 Spitzer 
57503.729061 0.994557 0.003105 Spitzer 
57503.729084 0.999768 0.003105 Spitzer 
57503.729107 1.003727 0.003105 Spitzer 
57503.729130 0.999192 0.003105 Spitzer 
57503.729153 0.999356 0.003105 Spitzer 
57503.729176 1.002027 0.003105 Spitzer 
57503.729199 1.001926 0.003105 Spitzer 
57503.729223 1.001184 0.003105 Spitzer 
57503.729246 1.006250 0.003105 Spitzer 
57503.729269 1.003592 0.003105 Spitzer 
57503.729292 0.997191 0.003105 Spitzer 
57503.729315 1.000813 0.003105 Spitzer 
57503.729338 1.002780 0.003105 Spitzer 
57503.729361 0.997911 0.003105 Spitzer 
57503.729385 0.995027 0.003105 Spitzer 
57503.729408 1.000829 0.003105 Spitzer 
57503.729431 1.002868 0.003105 Spitzer 
57503.729454 0.999128 0.003105 Spitzer 
57503.729477 0.999676 0.003105 Spitzer 
57503.729500 0.998625 0.003105 Spitzer 
57503.729524 1.001239 0.003105 Spitzer 
57503.729547 1.001394 0.003105 Spitzer 
57503.729570 0.995962 0.003105 Spitzer 
57503.729593 0.999995 0.003105 Spitzer 
57503.729616 1.003247 0.003105 Spitzer 
57503.729639 0.997939 0.003105 Spitzer 
57503.729662 1.001869 0.003105 Spitzer 
57503.729686 0.998767 0.003105 Spitzer 
57503.729709 0.998651 0.003105 Spitzer 
57503.729732 0.996736 0.003105 Spitzer 
57503.729755 0.999950 0.003105 Spitzer 
57503.729778 1.001193 0.003105 Spitzer 
57503.729801 0.999764 0.003105 Spitzer 
57503.729824 0.997501 0.003105 Spitzer 
57503.729848 0.998811 0.003105 Spitzer 
57503.729871 0.995349 0.003105 Spitzer 
57503.729894 1.001082 0.003105 Spitzer 
57503.729917 0.995062 0.003105 Spitzer 
57503.729958 0.994170 0.003105 Spitzer 
57503.729981 1.007454 0.003105 Spitzer 
57503.730004 0.996918 0.003105 Spitzer 
57503.730027 1.004301 0.003105 Spitzer 
57503.730050 1.001368 0.003105 Spitzer 
57503.730073 1.001927 0.003105 Spitzer 
57503.730096 0.999449 0.003105 Spitzer 
57503.730120 1.005572 0.003105 Spitzer 
57503.730143 0.999633 0.003105 Spitzer 
57503.730166 0.997548 0.003105 Spitzer 
57503.730189 0.997968 0.003105 Spitzer 
57503.730212 1.000879 0.003105 Spitzer 
57503.730235 1.000969 0.003105 Spitzer 
57503.730259 1.002139 0.003105 Spitzer 
57503.730282 1.002966 0.003105 Spitzer 
57503.730305 0.995808 0.003105 Spitzer 
57503.730328 0.999528 0.003105 Spitzer 
57503.730351 0.998729 0.003105 Spitzer 
57503.730374 0.996587 0.003105 Spitzer 
57503.730397 0.998326 0.003105 Spitzer 
57503.730421 1.001492 0.003105 Spitzer 
57503.730444 0.996814 0.003105 Spitzer 
57503.730467 1.000367 0.003105 Spitzer 
57503.730490 0.998513 0.003105 Spitzer 
57503.730513 1.000004 0.003105 Spitzer 
57503.730536 0.998133 0.003105 Spitzer 
57503.730559 1.001051 0.003105 Spitzer 
57503.730583 0.994548 0.003105 Spitzer 
57503.730606 0.995423 0.003105 Spitzer 
57503.730629 1.000094 0.003105 Spitzer 
57503.730652 1.002008 0.003105 Spitzer 
57503.730675 1.000187 0.003105 Spitzer 
57503.730698 0.995763 0.003105 Spitzer 
57503.730721 1.005315 0.003105 Spitzer 
57503.730745 0.996165 0.003105 Spitzer 
57503.730768 0.997537 0.003105 Spitzer 
57503.730791 0.995534 0.003105 Spitzer 
57503.730814 1.002285 0.003105 Spitzer 
57503.730837 0.999809 0.003105 Spitzer 
57503.730860 0.996848 0.003105 Spitzer 
57503.730884 1.001235 0.003105 Spitzer 
57503.730907 1.001451 0.003105 Spitzer 
57503.730930 0.997952 0.003105 Spitzer 
57503.730953 1.001345 0.003105 Spitzer 
57503.730976 1.002912 0.003105 Spitzer 
57503.730999 1.002849 0.003105 Spitzer 
57503.731022 1.000673 0.003105 Spitzer 
57503.731046 1.002210 0.003105 Spitzer 
57503.731069 1.002929 0.003105 Spitzer 
57503.731092 0.997021 0.003105 Spitzer 
57503.731115 0.996656 0.003105 Spitzer 
57503.731138 1.002507 0.003105 Spitzer 
57503.731161 0.998526 0.003105 Spitzer 
57503.731184 1.000217 0.003105 Spitzer 
57503.731208 1.000789 0.003105 Spitzer 
57503.731231 0.999802 0.003105 Spitzer 
57503.731254 0.998072 0.003105 Spitzer 
57503.731277 1.003042 0.003105 Spitzer 
57503.731300 0.998640 0.003105 Spitzer 
57503.731323 0.997706 0.003105 Spitzer 
57503.731346 0.993764 0.003105 Spitzer 
57503.731370 1.003196 0.003105 Spitzer 
57503.731393 0.995987 0.003105 Spitzer 
57503.731416 0.995757 0.003105 Spitzer 
57503.731455 0.997736 0.003105 Spitzer 
57503.731478 0.994823 0.003105 Spitzer 
57503.731502 0.997808 0.003105 Spitzer 
57503.731525 0.998559 0.003105 Spitzer 
57503.731548 1.001383 0.003105 Spitzer 
57503.731571 1.000644 0.003105 Spitzer 
57503.731594 1.000717 0.003105 Spitzer 
57503.731617 0.997950 0.003105 Spitzer 
57503.731640 0.997918 0.003105 Spitzer 
57503.731664 0.995199 0.003105 Spitzer 
57503.731687 0.996716 0.003105 Spitzer 
57503.731710 1.003021 0.003105 Spitzer 
57503.731733 1.001175 0.003105 Spitzer 
57503.731756 0.996689 0.003105 Spitzer 
57503.731779 0.999259 0.003105 Spitzer 
57503.731803 0.994384 0.003105 Spitzer 
57503.731826 0.999389 0.003105 Spitzer 
57503.731849 0.998269 0.003105 Spitzer 
57503.731872 0.997496 0.003105 Spitzer 
57503.731895 0.998866 0.003105 Spitzer 
57503.731918 0.998383 0.003105 Spitzer 
57503.731941 0.996425 0.003105 Spitzer 
57503.731965 1.001879 0.003105 Spitzer 
57503.731988 0.997499 0.003105 Spitzer 
57503.732011 0.999746 0.003105 Spitzer 
57503.732034 0.998970 0.003105 Spitzer 
57503.732057 0.995186 0.003105 Spitzer 
57503.732080 1.003176 0.003105 Spitzer 
57503.732103 0.993678 0.003105 Spitzer 
57503.732127 1.004749 0.003105 Spitzer 
57503.732150 0.997266 0.003105 Spitzer 
57503.732173 1.001883 0.003105 Spitzer 
57503.732196 0.999395 0.003105 Spitzer 
57503.732219 0.997785 0.003105 Spitzer 
57503.732242 0.997666 0.003105 Spitzer 
57503.732265 1.000810 0.003105 Spitzer 
57503.732289 0.997659 0.003105 Spitzer 
57503.732312 0.998870 0.003105 Spitzer 
57503.732335 0.997319 0.003105 Spitzer 
57503.732358 0.999480 0.003105 Spitzer 
57503.732381 0.999594 0.003105 Spitzer 
57503.732404 0.999690 0.003105 Spitzer 
57503.732428 0.994865 0.003105 Spitzer 
57503.732451 1.002115 0.003105 Spitzer 
57503.732474 0.997024 0.003105 Spitzer 
57503.732497 1.006100 0.003105 Spitzer 
57503.732520 1.004576 0.003105 Spitzer 
57503.732543 0.998471 0.003105 Spitzer 
57503.732566 0.998002 0.003105 Spitzer 
57503.732590 1.001000 0.003105 Spitzer 
57503.732613 0.996187 0.003105 Spitzer 
57503.732636 0.993715 0.003105 Spitzer 
57503.732659 0.992964 0.003105 Spitzer 
57503.732682 1.014962 0.003105 Spitzer 
57503.732705 0.998953 0.003105 Spitzer 
57503.732728 0.999756 0.003105 Spitzer 
57503.732752 0.997029 0.003105 Spitzer 
57503.732775 0.994550 0.003105 Spitzer 
57503.732798 0.999756 0.003105 Spitzer 
57503.732821 1.001481 0.003105 Spitzer 
57503.732844 0.999864 0.003105 Spitzer 
57503.732867 0.998241 0.003105 Spitzer 
57503.732890 1.000976 0.003105 Spitzer 
57503.732914 0.996562 0.003105 Spitzer 
57503.732953 0.994158 0.003105 Spitzer 
57503.732976 0.998162 0.003105 Spitzer 
57503.732999 1.003651 0.003105 Spitzer 
57503.733022 1.000852 0.003105 Spitzer 
57503.733046 1.002410 0.003105 Spitzer 
57503.733069 0.994579 0.003105 Spitzer 
57503.733092 0.992386 0.003105 Spitzer 
57503.733115 1.002119 0.003105 Spitzer 
57503.733138 1.000958 0.003105 Spitzer 
57503.733161 1.000830 0.003105 Spitzer 
57503.733184 0.996088 0.003105 Spitzer 
57503.733208 0.997662 0.003105 Spitzer 
57503.733231 0.997864 0.003105 Spitzer 
57503.733254 1.004075 0.003105 Spitzer 
57503.733277 1.002160 0.003105 Spitzer 
57503.733300 0.995368 0.003105 Spitzer 
57503.733323 1.004721 0.003105 Spitzer 
57503.733347 1.000273 0.003105 Spitzer 
57503.733370 1.003472 0.003105 Spitzer 
57503.733393 0.996072 0.003105 Spitzer 
57503.733416 0.998829 0.003105 Spitzer 
57503.733439 1.003269 0.003105 Spitzer 
57503.733462 0.999187 0.003105 Spitzer 
57503.733485 0.999803 0.003105 Spitzer 
57503.733509 1.007373 0.003105 Spitzer 
57503.733532 0.999828 0.003105 Spitzer 
57503.733555 1.001990 0.003105 Spitzer 
57503.733578 0.998500 0.003105 Spitzer 
57503.733601 1.001057 0.003105 Spitzer 
57503.733624 1.001499 0.003105 Spitzer 
57503.733647 0.997677 0.003105 Spitzer 
57503.733671 0.998890 0.003105 Spitzer 
57503.733694 0.996985 0.003105 Spitzer 
57503.733717 0.999777 0.003105 Spitzer 
57503.733740 1.002226 0.003105 Spitzer 
57503.733763 0.997978 0.003105 Spitzer 
57503.733786 1.001584 0.003105 Spitzer 
57503.733809 0.997486 0.003105 Spitzer 
57503.733833 0.996815 0.003105 Spitzer 
57503.733856 1.004857 0.003105 Spitzer 
57503.733879 1.001593 0.003105 Spitzer 
57503.733902 0.999584 0.003105 Spitzer 
57503.733925 0.996923 0.003105 Spitzer 
57503.733948 1.001546 0.003105 Spitzer 
57503.733972 0.999140 0.003105 Spitzer 
57503.733995 0.997085 0.003105 Spitzer 
57503.734018 0.999542 0.003105 Spitzer 
57503.734041 0.997997 0.003105 Spitzer 
57503.734064 0.999340 0.003105 Spitzer 
57503.734087 1.001885 0.003105 Spitzer 
57503.734110 1.003526 0.003105 Spitzer 
57503.734134 1.001670 0.003105 Spitzer 
57503.734157 0.996980 0.003105 Spitzer 
57503.734180 0.991446 0.003105 Spitzer 
57503.734203 1.000855 0.003105 Spitzer 
57503.734226 1.003276 0.003105 Spitzer 
57503.734249 1.002977 0.003105 Spitzer 
57503.734272 0.995533 0.003105 Spitzer 
57503.734296 1.002306 0.003105 Spitzer 
57503.734319 1.003541 0.003105 Spitzer 
57503.734342 1.000025 0.003105 Spitzer 
57503.734365 0.998922 0.003105 Spitzer 
57503.734388 0.998607 0.003105 Spitzer 
57503.734411 1.001415 0.003105 Spitzer 
57503.734451 0.994813 0.003105 Spitzer 
57503.734474 0.998004 0.003105 Spitzer 
57503.734497 0.999692 0.003105 Spitzer 
57503.734520 0.997855 0.003105 Spitzer 
57503.734543 0.999002 0.003105 Spitzer 
57503.734566 0.996466 0.003105 Spitzer 
57503.734590 0.997753 0.003105 Spitzer 
57503.734613 1.002275 0.003105 Spitzer 
57503.734636 1.000181 0.003105 Spitzer 
57503.734659 1.000157 0.003105 Spitzer 
57503.734682 1.004966 0.003105 Spitzer 
57503.734705 1.000196 0.003105 Spitzer 
57503.734728 1.001576 0.003105 Spitzer 
57503.734752 1.001955 0.003105 Spitzer 
57503.734775 0.996771 0.003105 Spitzer 
57503.734798 1.003692 0.003105 Spitzer 
57503.734821 0.997900 0.003105 Spitzer 
57503.734844 1.004968 0.003105 Spitzer 
57503.734867 1.000700 0.003105 Spitzer 
57503.734891 0.998772 0.003105 Spitzer 
57503.734914 0.999043 0.003105 Spitzer 
57503.734937 0.994892 0.003105 Spitzer 
57503.734960 1.000534 0.003105 Spitzer 
57503.734983 0.997703 0.003105 Spitzer 
57503.735006 0.999086 0.003105 Spitzer 
57503.735029 0.996403 0.003105 Spitzer 
57503.735053 1.005743 0.003105 Spitzer 
57503.735076 1.003905 0.003105 Spitzer 
57503.735099 0.996459 0.003105 Spitzer 
57503.735122 0.996664 0.003105 Spitzer 
57503.735145 1.000709 0.003105 Spitzer 
57503.735168 1.000665 0.003105 Spitzer 
57503.735191 1.001824 0.003105 Spitzer 
57503.735215 0.999961 0.003105 Spitzer 
57503.735238 1.001080 0.003105 Spitzer 
57503.735261 1.002990 0.003105 Spitzer 
57503.735284 1.003165 0.003105 Spitzer 
57503.735307 0.997339 0.003105 Spitzer 
57503.735330 1.002896 0.003105 Spitzer 
57503.735353 1.003051 0.003105 Spitzer 
57503.735377 1.002257 0.003105 Spitzer 
57503.735400 0.999652 0.003105 Spitzer 
57503.735423 0.999800 0.003105 Spitzer 
57503.735446 1.000459 0.003105 Spitzer 
57503.735469 0.997803 0.003105 Spitzer 
57503.735492 0.999298 0.003105 Spitzer 
57503.735516 1.006726 0.003105 Spitzer 
57503.735539 0.995448 0.003105 Spitzer 
57503.735562 1.002598 0.003105 Spitzer 
57503.735585 0.996203 0.003105 Spitzer 
57503.735608 1.002070 0.003105 Spitzer 
57503.735631 0.995960 0.003105 Spitzer 
57503.735654 0.997349 0.003105 Spitzer 
57503.735678 0.997890 0.003105 Spitzer 
57503.735701 1.002060 0.003105 Spitzer 
57503.735724 1.000989 0.003105 Spitzer 
57503.735747 1.002489 0.003105 Spitzer 
57503.735770 0.996021 0.003105 Spitzer 
57503.735793 0.996155 0.003105 Spitzer 
57503.735816 0.995345 0.003105 Spitzer 
57503.735840 1.001156 0.003105 Spitzer 
57503.735863 0.999561 0.003105 Spitzer 
57503.735886 0.998320 0.003105 Spitzer 
57503.735909 1.004370 0.003105 Spitzer 
57503.735950 0.999171 0.003105 Spitzer 
57503.735973 1.000850 0.003105 Spitzer 
57503.735996 0.997857 0.003105 Spitzer 
57503.736019 1.000411 0.003105 Spitzer 
57503.736042 0.997917 0.003105 Spitzer 
57503.736066 1.002702 0.003105 Spitzer 
57503.736089 1.005715 0.003105 Spitzer 
57503.736112 0.998094 0.003105 Spitzer 
57503.736135 1.003096 0.003105 Spitzer 
57503.736158 0.996072 0.003105 Spitzer 
57503.736181 1.000690 0.003105 Spitzer 
57503.736205 0.996882 0.003105 Spitzer 
57503.736228 0.995431 0.003105 Spitzer 
57503.736251 0.992423 0.003105 Spitzer 
57503.736274 1.002293 0.003105 Spitzer 
57503.736297 1.004412 0.003105 Spitzer 
57503.736320 1.006975 0.003105 Spitzer 
57503.736343 1.001902 0.003105 Spitzer 
57503.736367 0.998965 0.003105 Spitzer 
57503.736390 0.996828 0.003105 Spitzer 
57503.736413 0.998212 0.003105 Spitzer 
57503.736436 1.004497 0.003105 Spitzer 
57503.736459 0.998809 0.003105 Spitzer 
57503.736482 0.998482 0.003105 Spitzer 
57503.736505 0.998306 0.003105 Spitzer 
57503.736529 0.996621 0.003105 Spitzer 
57503.736552 1.000285 0.003105 Spitzer 
57503.736575 0.996341 0.003105 Spitzer 
57503.736598 0.999962 0.003105 Spitzer 
57503.736621 1.001450 0.003105 Spitzer 
57503.736644 0.996223 0.003105 Spitzer 
57503.736667 0.998692 0.003105 Spitzer 
57503.736691 1.003542 0.003105 Spitzer 
57503.736714 0.997469 0.003105 Spitzer 
57503.736737 0.999387 0.003105 Spitzer 
57503.736760 1.000052 0.003105 Spitzer 
57503.736783 1.002423 0.003105 Spitzer 
57503.736806 0.994230 0.003105 Spitzer 
57503.736830 1.003081 0.003105 Spitzer 
57503.736853 1.000348 0.003105 Spitzer 
57503.736876 0.999097 0.003105 Spitzer 
57503.736899 1.002193 0.003105 Spitzer 
57503.736922 0.999454 0.003105 Spitzer 
57503.736945 1.002000 0.003105 Spitzer 
57503.736968 1.009111 0.003105 Spitzer 
57503.736992 0.994338 0.003105 Spitzer 
57503.737015 1.002366 0.003105 Spitzer 
57503.737038 1.000704 0.003105 Spitzer 
57503.737061 0.998638 0.003105 Spitzer 
57503.737084 0.998210 0.003105 Spitzer 
57503.737107 1.000819 0.003105 Spitzer 
57503.737130 0.999955 0.003105 Spitzer 
57503.737154 0.999115 0.003105 Spitzer 
57503.737177 0.998639 0.003105 Spitzer 
57503.737200 0.995261 0.003105 Spitzer 
57503.737223 0.999079 0.003105 Spitzer 
57503.737246 0.998331 0.003105 Spitzer 
57503.737269 0.994194 0.003105 Spitzer 
57503.737292 1.005022 0.003105 Spitzer 
57503.737316 0.997555 0.003105 Spitzer 
57503.737339 0.997082 0.003105 Spitzer 
57503.737362 0.999897 0.003105 Spitzer 
57503.737385 0.999486 0.003105 Spitzer 
57503.737408 1.003359 0.003105 Spitzer 
57503.737448 0.992763 0.003105 Spitzer 
57503.737471 0.995857 0.003105 Spitzer 
57503.737494 0.998316 0.003105 Spitzer 
57503.737517 0.995416 0.003105 Spitzer 
57503.737540 0.997083 0.003105 Spitzer 
57503.737563 0.998338 0.003105 Spitzer 
57503.737586 1.001213 0.003105 Spitzer 
57503.737610 1.000996 0.003105 Spitzer 
57503.737633 0.997256 0.003105 Spitzer 
57503.737656 0.995830 0.003105 Spitzer 
57503.737679 0.995094 0.003105 Spitzer 
57503.737702 0.997704 0.003105 Spitzer 
57503.737725 1.001961 0.003105 Spitzer 
57503.737748 0.998017 0.003105 Spitzer 
57503.737772 0.997686 0.003105 Spitzer 
57503.737795 0.999735 0.003105 Spitzer 
57503.737818 1.005025 0.003105 Spitzer 
57503.737841 0.997636 0.003105 Spitzer 
57503.737864 0.990803 0.003105 Spitzer 
57503.737887 0.996698 0.003105 Spitzer 
57503.737910 0.996234 0.003105 Spitzer 
57503.737934 1.000759 0.003105 Spitzer 
57503.737957 0.996320 0.003105 Spitzer 
57503.737980 1.000559 0.003105 Spitzer 
57503.738003 0.990394 0.003105 Spitzer 
57503.738026 0.996979 0.003105 Spitzer 
57503.738049 0.998269 0.003105 Spitzer 
57503.738073 1.003718 0.003105 Spitzer 
57503.738096 0.999024 0.003105 Spitzer 
57503.738119 1.000439 0.003105 Spitzer 
57503.738142 1.001374 0.003105 Spitzer 
57503.738165 0.995853 0.003105 Spitzer 
57503.738188 1.004240 0.003105 Spitzer 
57503.738211 1.001655 0.003105 Spitzer 
57503.738235 1.002865 0.003105 Spitzer 
57503.738258 1.001804 0.003105 Spitzer 
57503.738281 0.999126 0.003105 Spitzer 
57503.738304 0.997541 0.003105 Spitzer 
57503.738327 1.003766 0.003105 Spitzer 
57503.738350 0.995401 0.003105 Spitzer 
57503.738373 1.000215 0.003105 Spitzer 
57503.738397 0.996649 0.003105 Spitzer 
57503.738420 0.998465 0.003105 Spitzer 
57503.738443 0.997033 0.003105 Spitzer 
57503.738466 0.998731 0.003105 Spitzer 
57503.738489 1.002521 0.003105 Spitzer 
57503.738512 1.003771 0.003105 Spitzer 
57503.738535 1.002248 0.003105 Spitzer 
57503.738559 0.999118 0.003105 Spitzer 
57503.738582 0.995263 0.003105 Spitzer 
57503.738605 1.006420 0.003105 Spitzer 
57503.738628 0.996936 0.003105 Spitzer 
57503.738651 0.998267 0.003105 Spitzer 
57503.738674 1.001962 0.003105 Spitzer 
57503.738698 1.003975 0.003105 Spitzer 
57503.738721 1.000143 0.003105 Spitzer 
57503.738744 1.000142 0.003105 Spitzer 
57503.738767 0.997923 0.003105 Spitzer 
57503.738790 0.999876 0.003105 Spitzer 
57503.738813 0.999419 0.003105 Spitzer 
57503.738836 1.001650 0.003105 Spitzer 
57503.738860 0.999229 0.003105 Spitzer 
57503.738883 1.000588 0.003105 Spitzer 
57503.738906 1.001470 0.003105 Spitzer 
57503.738944 0.988369 0.003105 Spitzer 
57503.738967 1.003777 0.003105 Spitzer 
57503.738990 1.000609 0.003105 Spitzer 
57503.739014 1.000732 0.003105 Spitzer 
57503.739037 1.000664 0.003105 Spitzer 
57503.739060 0.996818 0.003105 Spitzer 
57503.739083 1.001911 0.003105 Spitzer 
57503.739106 1.001012 0.003105 Spitzer 
57503.739129 1.000591 0.003105 Spitzer 
57503.739152 0.996222 0.003105 Spitzer 
57503.739176 0.997234 0.003105 Spitzer 
57503.739199 1.000955 0.003105 Spitzer 
57503.739222 0.998339 0.003105 Spitzer 
57503.739245 1.001738 0.003105 Spitzer 
57503.739268 0.997971 0.003105 Spitzer 
57503.739291 1.001735 0.003105 Spitzer 
57503.739314 1.001938 0.003105 Spitzer 
57503.739338 0.999937 0.003105 Spitzer 
57503.739361 1.002352 0.003105 Spitzer 
57503.739384 0.994624 0.003105 Spitzer 
57503.739407 0.999686 0.003105 Spitzer 
57503.739430 1.002440 0.003105 Spitzer 
57503.739453 1.002210 0.003105 Spitzer 
57503.739477 0.999405 0.003105 Spitzer 
57503.739500 1.001432 0.003105 Spitzer 
57503.739523 1.000337 0.003105 Spitzer 
57503.739546 0.999490 0.003105 Spitzer 
57503.739569 1.000391 0.003105 Spitzer 
57503.739592 0.997882 0.003105 Spitzer 
57503.739615 0.996740 0.003105 Spitzer 
57503.739639 0.996176 0.003105 Spitzer 
57503.739662 1.002638 0.003105 Spitzer 
57503.739685 0.996055 0.003105 Spitzer 
57503.739708 0.998648 0.003105 Spitzer 
57503.739731 0.992971 0.003105 Spitzer 
57503.739754 0.998815 0.003105 Spitzer 
57503.739777 1.005116 0.003105 Spitzer 
57503.739801 1.002583 0.003105 Spitzer 
57503.739824 0.998847 0.003105 Spitzer 
57503.739847 0.996395 0.003105 Spitzer 
57503.739870 1.000222 0.003105 Spitzer 
57503.739893 0.997377 0.003105 Spitzer 
57503.739916 0.996288 0.003105 Spitzer 
57503.739939 0.996268 0.003105 Spitzer 
57503.739963 0.991325 0.003105 Spitzer 
57503.739986 1.002797 0.003105 Spitzer 
57503.740009 1.001894 0.003105 Spitzer 
57503.740032 0.998986 0.003105 Spitzer 
57503.740055 0.995628 0.003105 Spitzer 
57503.740078 0.996907 0.003105 Spitzer 
57503.740102 1.002265 0.003105 Spitzer 
57503.740125 1.000040 0.003105 Spitzer 
57503.740148 0.997428 0.003105 Spitzer 
57503.740171 0.993801 0.003105 Spitzer 
57503.740194 1.000875 0.003105 Spitzer 
57503.740217 1.001739 0.003105 Spitzer 
57503.740240 0.997448 0.003105 Spitzer 
57503.740264 0.994818 0.003105 Spitzer 
57503.740287 0.999284 0.003105 Spitzer 
57503.740310 0.999905 0.003105 Spitzer 
57503.740333 1.003607 0.003105 Spitzer 
57503.740356 1.003558 0.003105 Spitzer 
57503.740379 0.997900 0.003105 Spitzer 
57503.740402 1.002865 0.003105 Spitzer 
57503.740442 0.990731 0.003105 Spitzer 
57503.740465 0.999834 0.003105 Spitzer 
57503.740488 1.001311 0.003105 Spitzer 
57503.740511 0.993609 0.003105 Spitzer 
57503.740535 0.997628 0.003105 Spitzer 
57503.740558 0.996784 0.003105 Spitzer 
57503.740581 1.005193 0.003105 Spitzer 
57503.740604 0.999667 0.003105 Spitzer 
57503.740627 0.997618 0.003105 Spitzer 
57503.740650 1.002256 0.003105 Spitzer 
57503.740673 0.996355 0.003105 Spitzer 
57503.740697 0.996027 0.003105 Spitzer 
57503.740720 1.002846 0.003105 Spitzer 
57503.740743 1.004145 0.003105 Spitzer 
57503.740766 0.997556 0.003105 Spitzer 
57503.740789 0.998491 0.003105 Spitzer 
57503.740812 0.997247 0.003105 Spitzer 
57503.740836 1.003747 0.003105 Spitzer 
57503.740859 0.997027 0.003105 Spitzer 
57503.740882 1.002433 0.003105 Spitzer 
57503.740905 0.998857 0.003105 Spitzer 
57503.740928 1.003632 0.003105 Spitzer 
57503.740951 0.998968 0.003105 Spitzer 
57503.740974 1.005068 0.003105 Spitzer 
57503.740998 0.999271 0.003105 Spitzer 
57503.741021 0.996280 0.003105 Spitzer 
57503.741044 0.992313 0.003105 Spitzer 
57503.741067 0.999962 0.003105 Spitzer 
57503.741090 0.998667 0.003105 Spitzer 
57503.741113 0.997902 0.003105 Spitzer 
57503.741136 1.002239 0.003105 Spitzer 
57503.741160 1.000713 0.003105 Spitzer 
57503.741183 0.995494 0.003105 Spitzer 
57503.741206 0.999259 0.003105 Spitzer 
57503.741229 0.997957 0.003105 Spitzer 
57503.741252 0.999508 0.003105 Spitzer 
57503.741275 0.997704 0.003105 Spitzer 
57503.741298 1.002489 0.003105 Spitzer 
57503.741322 0.997714 0.003105 Spitzer 
57503.741345 1.001653 0.003105 Spitzer 
57503.741368 0.995844 0.003105 Spitzer 
57503.741391 1.000334 0.003105 Spitzer 
57503.741414 1.003525 0.003105 Spitzer 
57503.741437 0.996472 0.003105 Spitzer 
57503.741461 1.002400 0.003105 Spitzer 
57503.741484 0.998902 0.003105 Spitzer 
57503.741507 1.001557 0.003105 Spitzer 
57503.741530 0.999360 0.003105 Spitzer 
57503.741553 1.006525 0.003105 Spitzer 
57503.741576 0.998457 0.003105 Spitzer 
57503.741599 1.002607 0.003105 Spitzer 
57503.741623 1.000155 0.003105 Spitzer 
57503.741646 0.996100 0.003105 Spitzer 
57503.741669 1.004998 0.003105 Spitzer 
57503.741692 0.997594 0.003105 Spitzer 
57503.741715 1.004853 0.003105 Spitzer 
57503.741738 0.997410 0.003105 Spitzer 
57503.741761 0.995484 0.003105 Spitzer 
57503.741785 1.001497 0.003105 Spitzer 
57503.741808 0.998298 0.003105 Spitzer 
57503.741831 1.001569 0.003105 Spitzer 
57503.741854 0.997837 0.003105 Spitzer 
57503.741877 0.996947 0.003105 Spitzer 
57503.741900 0.997793 0.003105 Spitzer 
57503.741940 0.992901 0.003105 Spitzer 
57503.741963 0.998443 0.003105 Spitzer 
57503.741986 1.001922 0.003105 Spitzer 
57503.742009 0.998045 0.003105 Spitzer 
57503.742032 0.997579 0.003105 Spitzer 
57503.742056 1.001019 0.003105 Spitzer 
57503.742079 1.000097 0.003105 Spitzer 
57503.742102 1.000829 0.003105 Spitzer 
57503.742125 0.998752 0.003105 Spitzer 
57503.742148 0.996944 0.003105 Spitzer 
57503.742171 1.000773 0.003105 Spitzer 
57503.742194 1.003410 0.003105 Spitzer 
57503.742218 1.001916 0.003105 Spitzer 
57503.742241 1.001886 0.003105 Spitzer 
57503.742264 0.998517 0.003105 Spitzer 
57503.742287 1.003328 0.003105 Spitzer 
57503.742310 1.003248 0.003105 Spitzer 
57503.742333 0.994940 0.003105 Spitzer 
57503.742356 0.994781 0.003105 Spitzer 
57503.742380 0.998878 0.003105 Spitzer 
57503.742403 1.002959 0.003105 Spitzer 
57503.742426 1.004896 0.003105 Spitzer 
57503.742449 1.000576 0.003105 Spitzer 
57503.742472 1.001726 0.003105 Spitzer 
57503.742495 0.999863 0.003105 Spitzer 
57503.742519 0.995273 0.003105 Spitzer 
57503.742542 0.995988 0.003105 Spitzer 
57503.742565 0.999913 0.003105 Spitzer 
57503.742588 0.999968 0.003105 Spitzer 
57503.742611 1.000207 0.003105 Spitzer 
57503.742634 0.995965 0.003105 Spitzer 
57503.742657 1.001003 0.003105 Spitzer 
57503.742681 0.998319 0.003105 Spitzer 
57503.742704 1.001597 0.003105 Spitzer 
57503.742727 0.999253 0.003105 Spitzer 
57503.742750 1.013843 0.003105 Spitzer 
57503.742773 0.998958 0.003105 Spitzer 
57503.742796 0.993886 0.003105 Spitzer 
57503.742819 1.000404 0.003105 Spitzer 
57503.742843 1.001832 0.003105 Spitzer 
57503.742866 1.001541 0.003105 Spitzer 
57503.742889 0.998441 0.003105 Spitzer 
57503.742912 1.002018 0.003105 Spitzer 
57503.742935 0.996293 0.003105 Spitzer 
57503.742958 1.001380 0.003105 Spitzer 
57503.742981 0.998904 0.003105 Spitzer 
57503.743005 0.998811 0.003105 Spitzer 
57503.743028 0.999769 0.003105 Spitzer 
57503.743051 1.002380 0.003105 Spitzer 
57503.743074 1.002983 0.003105 Spitzer 
57503.743097 1.003410 0.003105 Spitzer 
57503.743120 0.995076 0.003105 Spitzer 
57503.743144 1.001229 0.003105 Spitzer 
57503.743167 0.998305 0.003105 Spitzer 
57503.743190 1.004200 0.003105 Spitzer 
57503.743213 1.000554 0.003105 Spitzer 
57503.743236 1.002968 0.003105 Spitzer 
57503.743259 0.993744 0.003105 Spitzer 
57503.743282 1.003629 0.003105 Spitzer 
57503.743306 1.002990 0.003105 Spitzer 
57503.743329 1.002220 0.003105 Spitzer 
57503.743352 1.001329 0.003105 Spitzer 
57503.743375 0.994295 0.003105 Spitzer 
57503.743398 0.997755 0.003105 Spitzer 
57503.743438 0.988060 0.003105 Spitzer 
57503.743462 1.000934 0.003105 Spitzer 
57503.743485 1.002904 0.003105 Spitzer 
57503.743508 0.998570 0.003105 Spitzer 
57503.743531 0.996279 0.003105 Spitzer 
57503.743554 0.997855 0.003105 Spitzer 
57503.743577 0.999154 0.003105 Spitzer 
57503.743600 0.995210 0.003105 Spitzer 
57503.743624 0.998511 0.003105 Spitzer 
57503.743647 0.999092 0.003105 Spitzer 
57503.743670 0.999063 0.003105 Spitzer 
57503.743693 0.998030 0.003105 Spitzer 
57503.743716 1.000722 0.003105 Spitzer 
57503.743739 1.001907 0.003105 Spitzer 
57503.743762 0.999440 0.003105 Spitzer 
57503.743786 0.998085 0.003105 Spitzer 
57503.743809 0.999495 0.003105 Spitzer 
57503.743832 0.995997 0.003105 Spitzer 
57503.743855 1.002145 0.003105 Spitzer 
57503.743878 1.003444 0.003105 Spitzer 
57503.743901 1.003302 0.003105 Spitzer 
57503.743925 1.000114 0.003105 Spitzer 
57503.743948 1.001236 0.003105 Spitzer 
57503.743971 1.002120 0.003105 Spitzer 
57503.743994 1.004104 0.003105 Spitzer 
57503.744017 1.000964 0.003105 Spitzer 
57503.744040 1.000243 0.003105 Spitzer 
57503.744063 0.996588 0.003105 Spitzer 
57503.744087 1.001648 0.003105 Spitzer 
57503.744110 1.003738 0.003105 Spitzer 
57503.744133 1.002529 0.003105 Spitzer 
57503.744156 0.999225 0.003105 Spitzer 
57503.744179 1.005657 0.003105 Spitzer 
57503.744202 1.001223 0.003105 Spitzer 
57503.744225 0.998211 0.003105 Spitzer 
57503.744249 0.995842 0.003105 Spitzer 
57503.744272 1.002623 0.003105 Spitzer 
57503.744295 0.999354 0.003105 Spitzer 
57503.744318 1.001536 0.003105 Spitzer 
57503.744341 1.002813 0.003105 Spitzer 
57503.744364 1.006482 0.003105 Spitzer 
57503.744387 1.000814 0.003105 Spitzer 
57503.744411 1.001296 0.003105 Spitzer 
57503.744434 1.000947 0.003105 Spitzer 
57503.744457 0.996854 0.003105 Spitzer 
57503.744480 1.002275 0.003105 Spitzer 
57503.744503 1.002833 0.003105 Spitzer 
57503.744526 1.003212 0.003105 Spitzer 
57503.744550 1.000546 0.003105 Spitzer 
57503.744573 1.000200 0.003105 Spitzer 
57503.744596 1.000186 0.003105 Spitzer 
57503.744619 1.000181 0.003105 Spitzer 
57503.744642 1.000748 0.003105 Spitzer 
57503.744665 1.000050 0.003105 Spitzer 
57503.744688 1.000981 0.003105 Spitzer 
57503.744712 0.995580 0.003105 Spitzer 
57503.744735 1.003384 0.003105 Spitzer 
57503.744758 0.997909 0.003105 Spitzer 
57503.744781 1.002960 0.003105 Spitzer 
57503.744804 0.998840 0.003105 Spitzer 
57503.744827 0.996513 0.003105 Spitzer 
57503.744850 0.997937 0.003105 Spitzer 
57503.744874 0.995891 0.003105 Spitzer 
57503.744897 0.995619 0.003105 Spitzer 
57503.744935 0.994152 0.003105 Spitzer 
57503.744959 0.998733 0.003105 Spitzer 
57503.744982 0.997755 0.003105 Spitzer 
57503.745005 1.000162 0.003105 Spitzer 
57503.745028 1.000494 0.003105 Spitzer 
57503.745051 0.996367 0.003105 Spitzer 
57503.745074 0.999160 0.003105 Spitzer 
57503.745097 1.007040 0.003105 Spitzer 
57503.745121 1.000426 0.003105 Spitzer 
57503.745144 0.999792 0.003105 Spitzer 
57503.745167 1.001594 0.003105 Spitzer 
57503.745190 1.000674 0.003105 Spitzer 
57503.745213 0.999573 0.003105 Spitzer 
57503.745236 1.004781 0.003105 Spitzer 
57503.745259 0.995092 0.003105 Spitzer 
57503.745283 0.999746 0.003105 Spitzer 
57503.745306 0.995618 0.003105 Spitzer 
57503.745329 0.998005 0.003105 Spitzer 
57503.745352 0.997068 0.003105 Spitzer 
57503.745375 1.000298 0.003105 Spitzer 
57503.745398 1.000309 0.003105 Spitzer 
57503.745422 1.003838 0.003105 Spitzer 
57503.745445 0.997678 0.003105 Spitzer 
57503.745468 1.005377 0.003105 Spitzer 
57503.745491 0.997505 0.003105 Spitzer 
57503.745514 0.998151 0.003105 Spitzer 
57503.745537 1.000330 0.003105 Spitzer 
57503.745560 1.003155 0.003105 Spitzer 
57503.745584 1.002036 0.003105 Spitzer 
57503.745607 1.000384 0.003105 Spitzer 
57503.745630 1.000210 0.003105 Spitzer 
57503.745653 1.003626 0.003105 Spitzer 
57503.745676 0.993894 0.003105 Spitzer 
57503.745699 1.003236 0.003105 Spitzer 
57503.745722 0.998534 0.003105 Spitzer 
57503.745746 1.002853 0.003105 Spitzer 
57503.745769 0.998144 0.003105 Spitzer 
57503.745792 0.998688 0.003105 Spitzer 
57503.745815 0.998935 0.003105 Spitzer 
57503.745838 0.995974 0.003105 Spitzer 
57503.745861 0.996063 0.003105 Spitzer 
57503.745884 0.998433 0.003105 Spitzer 
57503.745908 0.994926 0.003105 Spitzer 
57503.745931 0.995075 0.003105 Spitzer 
57503.745954 1.002395 0.003105 Spitzer 
57503.745977 0.995355 0.003105 Spitzer 
57503.746000 0.997666 0.003105 Spitzer 
57503.746023 0.999411 0.003105 Spitzer 
57503.746047 0.999332 0.003105 Spitzer 
57503.746070 0.996625 0.003105 Spitzer 
57503.746093 1.000247 0.003105 Spitzer 
57503.746116 1.003609 0.003105 Spitzer 
57503.746139 0.998082 0.003105 Spitzer 
57503.746162 1.004085 0.003105 Spitzer 
57503.746185 1.000747 0.003105 Spitzer 
57503.746209 1.001867 0.003105 Spitzer 
57503.746232 1.005604 0.003105 Spitzer 
57503.746255 0.998104 0.003105 Spitzer 
57503.746278 1.001287 0.003105 Spitzer 
57503.746301 1.003132 0.003105 Spitzer 
57503.746324 0.997413 0.003105 Spitzer 
57503.746347 1.001474 0.003105 Spitzer 
57503.746371 0.998415 0.003105 Spitzer 
57503.746394 0.999522 0.003105 Spitzer 
57503.746433 0.992909 0.003105 Spitzer 
57503.746456 1.000226 0.003105 Spitzer 
57503.746479 1.002639 0.003105 Spitzer 
57503.746503 1.003998 0.003105 Spitzer 
57503.746526 0.997981 0.003105 Spitzer 
57503.746549 0.996606 0.003105 Spitzer 
57503.746572 0.999509 0.003105 Spitzer 
57503.746595 1.000802 0.003105 Spitzer 
57503.746618 0.997406 0.003105 Spitzer 
57503.746641 0.998803 0.003105 Spitzer 
57503.746665 0.998458 0.003105 Spitzer 
57503.746688 1.001913 0.003105 Spitzer 
57503.746711 1.003926 0.003105 Spitzer 
57503.746734 1.002884 0.003105 Spitzer 
57503.746757 1.001171 0.003105 Spitzer 
57503.746780 1.000342 0.003105 Spitzer 
57503.746803 1.000934 0.003105 Spitzer 
57503.746827 1.000586 0.003105 Spitzer 
57503.746850 1.000809 0.003105 Spitzer 
57503.746873 0.999408 0.003105 Spitzer 
57503.746896 0.995464 0.003105 Spitzer 
57503.746919 1.006731 0.003105 Spitzer 
57503.746942 1.004397 0.003105 Spitzer 
57503.746966 0.995780 0.003105 Spitzer 
57503.746989 0.999044 0.003105 Spitzer 
57503.747012 0.996437 0.003105 Spitzer 
57503.747035 0.994993 0.003105 Spitzer 
57503.747058 1.000674 0.003105 Spitzer 
57503.747081 1.015056 0.003105 Spitzer 
57503.747104 1.002700 0.003105 Spitzer 
57503.747128 1.001841 0.003105 Spitzer 
57503.747151 0.998544 0.003105 Spitzer 
57503.747174 1.002624 0.003105 Spitzer 
57503.747197 1.006067 0.003105 Spitzer 
57503.747220 1.005975 0.003105 Spitzer 
57503.747243 1.001094 0.003105 Spitzer 
57503.747266 0.997047 0.003105 Spitzer 
57503.747290 1.002999 0.003105 Spitzer 
57503.747313 0.999505 0.003105 Spitzer 
57503.747336 1.002599 0.003105 Spitzer 
57503.747359 1.002400 0.003105 Spitzer 
57503.747382 1.001209 0.003105 Spitzer 
57503.747405 1.007302 0.003105 Spitzer 
57503.747428 0.999421 0.003105 Spitzer 
57503.747452 1.003168 0.003105 Spitzer 
57503.747475 1.002176 0.003105 Spitzer 
57503.747498 1.003117 0.003105 Spitzer 
57503.747521 0.998948 0.003105 Spitzer 
57503.747544 1.003690 0.003105 Spitzer 
57503.747567 1.002247 0.003105 Spitzer 
57503.747591 0.995071 0.003105 Spitzer 
57503.747614 1.007317 0.003105 Spitzer 
57503.747637 1.000085 0.003105 Spitzer 
57503.747660 0.997410 0.003105 Spitzer 
57503.747683 0.999778 0.003105 Spitzer 
57503.747706 1.000914 0.003105 Spitzer 
57503.747729 0.997647 0.003105 Spitzer 
57503.747753 0.995128 0.003105 Spitzer 
57503.747776 1.002290 0.003105 Spitzer 
57503.747799 0.997214 0.003105 Spitzer 
57503.747822 1.000868 0.003105 Spitzer 
57503.747845 0.999564 0.003105 Spitzer 
57503.747868 0.998233 0.003105 Spitzer 
57503.747891 1.004547 0.003105 Spitzer 
57503.747931 0.990405 0.003105 Spitzer 
57503.747954 0.996794 0.003105 Spitzer 
57503.747977 1.003959 0.003105 Spitzer 
57503.748000 1.001167 0.003105 Spitzer 
57503.748023 0.994653 0.003105 Spitzer 
57503.748047 1.002618 0.003105 Spitzer 
57503.748070 0.995144 0.003105 Spitzer 
57503.748093 0.999342 0.003105 Spitzer 
57503.748116 0.997263 0.003105 Spitzer 
57503.748139 0.998556 0.003105 Spitzer 
57503.748162 1.003978 0.003105 Spitzer 
57503.748185 1.003787 0.003105 Spitzer 
57503.748209 1.006458 0.003105 Spitzer 
57503.748232 1.005130 0.003105 Spitzer 
57503.748255 0.995876 0.003105 Spitzer 
57503.748278 0.998131 0.003105 Spitzer 
57503.748301 1.002277 0.003105 Spitzer 
57503.748324 0.996225 0.003105 Spitzer 
57503.748347 1.000305 0.003105 Spitzer 
57503.748371 0.998811 0.003105 Spitzer 
57503.748394 0.999671 0.003105 Spitzer 
57503.748417 0.998304 0.003105 Spitzer 
57503.748440 1.000138 0.003105 Spitzer 
57503.748463 1.001443 0.003105 Spitzer 
57503.748486 0.999212 0.003105 Spitzer 
57503.748510 0.999197 0.003105 Spitzer 
57503.748533 1.006960 0.003105 Spitzer 
57503.748556 0.999725 0.003105 Spitzer 
57503.748579 0.998359 0.003105 Spitzer 
57503.748602 1.001317 0.003105 Spitzer 
57503.748625 1.000986 0.003105 Spitzer 
57503.748648 1.001417 0.003105 Spitzer 
57503.748672 0.999166 0.003105 Spitzer 
57503.748695 0.993013 0.003105 Spitzer 
57503.748718 1.003769 0.003105 Spitzer 
57503.748741 1.001750 0.003105 Spitzer 
57503.748764 0.997630 0.003105 Spitzer 
57503.748787 1.001891 0.003105 Spitzer 
57503.748810 0.999274 0.003105 Spitzer 
57503.748834 1.001428 0.003105 Spitzer 
57503.748857 1.004543 0.003105 Spitzer 
57503.748880 1.006681 0.003105 Spitzer 
57503.748903 1.000698 0.003105 Spitzer 
57503.748926 1.000237 0.003105 Spitzer 
57503.748949 0.997758 0.003105 Spitzer 
57503.748972 0.997534 0.003105 Spitzer 
57503.748996 1.001738 0.003105 Spitzer 
57503.749019 0.996590 0.003105 Spitzer 
57503.749042 0.998123 0.003105 Spitzer 
57503.749065 1.000008 0.003105 Spitzer 
57503.749088 1.000644 0.003105 Spitzer 
57503.749111 0.996612 0.003105 Spitzer 
57503.749135 1.002683 0.003105 Spitzer 
57503.749158 1.000937 0.003105 Spitzer 
57503.749181 1.000608 0.003105 Spitzer 
57503.749204 0.996738 0.003105 Spitzer 
57503.749227 0.997899 0.003105 Spitzer 
57503.749250 0.996465 0.003105 Spitzer 
57503.749273 1.001373 0.003105 Spitzer 
57503.749297 1.001570 0.003105 Spitzer 
57503.749320 0.999101 0.003105 Spitzer 
57503.749343 0.999885 0.003105 Spitzer 
57503.749366 1.001475 0.003105 Spitzer 
57503.749389 1.001207 0.003105 Spitzer 
57503.749428 0.988761 0.003105 Spitzer 
57503.749452 0.999995 0.003105 Spitzer 
57503.749475 1.003962 0.003105 Spitzer 
57503.749498 0.994705 0.003105 Spitzer 
57503.749521 0.999291 0.003105 Spitzer 
57503.749544 1.003931 0.003105 Spitzer 
57503.749567 0.994575 0.003105 Spitzer 
57503.749591 1.001847 0.003105 Spitzer 
57503.749614 0.997945 0.003105 Spitzer 
57503.749637 1.001443 0.003105 Spitzer 
57503.749660 0.999311 0.003105 Spitzer 
57503.749683 0.999589 0.003105 Spitzer 
57503.749706 0.999567 0.003105 Spitzer 
57503.749729 1.000624 0.003105 Spitzer 
57503.749753 1.001788 0.003105 Spitzer 
57503.749776 0.995699 0.003105 Spitzer 
57503.749799 1.002775 0.003105 Spitzer 
57503.749822 0.999495 0.003105 Spitzer 
57503.749845 1.003623 0.003105 Spitzer 
57503.749868 0.996796 0.003105 Spitzer 
57503.749891 1.002283 0.003105 Spitzer 
57503.749915 1.000069 0.003105 Spitzer 
57503.749938 0.998791 0.003105 Spitzer 
57503.749961 1.004695 0.003105 Spitzer 
57503.749984 0.999293 0.003105 Spitzer 
57503.750007 0.999425 0.003105 Spitzer 
57503.750030 1.000914 0.003105 Spitzer 
57503.750053 0.990669 0.003105 Spitzer 
57503.750077 0.997866 0.003105 Spitzer 
57503.750100 1.000073 0.003105 Spitzer 
57503.750123 0.997595 0.003105 Spitzer 
57503.750146 1.000462 0.003105 Spitzer 
57503.750169 1.001465 0.003105 Spitzer 
57503.750192 1.000709 0.003105 Spitzer 
57503.750216 0.998994 0.003105 Spitzer 
57503.750239 0.999881 0.003105 Spitzer 
57503.750262 1.000688 0.003105 Spitzer 
57503.750285 0.998170 0.003105 Spitzer 
57503.750308 0.997301 0.003105 Spitzer 
57503.750331 0.995867 0.003105 Spitzer 
57503.750354 1.001928 0.003105 Spitzer 
57503.750378 0.999236 0.003105 Spitzer 
57503.750401 0.998614 0.003105 Spitzer 
57503.750424 0.998641 0.003105 Spitzer 
57503.750447 0.996693 0.003105 Spitzer 
57503.750470 1.003828 0.003105 Spitzer 
57503.750493 1.003805 0.003105 Spitzer 
57503.750516 0.997948 0.003105 Spitzer 
57503.750540 1.003009 0.003105 Spitzer 
57503.750563 0.998353 0.003105 Spitzer 
57503.750586 1.001352 0.003105 Spitzer 
57503.750609 1.001858 0.003105 Spitzer 
57503.750632 1.004163 0.003105 Spitzer 
57503.750655 0.997220 0.003105 Spitzer 
57503.750679 0.999607 0.003105 Spitzer 
57503.750702 1.001865 0.003105 Spitzer 
57503.750725 0.996002 0.003105 Spitzer 
57503.750748 0.997754 0.003105 Spitzer 
57503.750771 1.001587 0.003105 Spitzer 
57503.750794 0.997089 0.003105 Spitzer 
57503.750817 0.996654 0.003105 Spitzer 
57503.750841 1.001742 0.003105 Spitzer 
57503.750864 0.998606 0.003105 Spitzer 
57503.750887 0.995262 0.003105 Spitzer 
57503.750927 0.993184 0.003105 Spitzer 
57503.750950 1.002782 0.003105 Spitzer 
57503.750973 1.002631 0.003105 Spitzer 
57503.750997 1.004995 0.003105 Spitzer 
57503.751020 1.002776 0.003105 Spitzer 
57503.751043 1.001463 0.003105 Spitzer 
57503.751066 0.999503 0.003105 Spitzer 
57503.751089 0.999104 0.003105 Spitzer 
57503.751112 1.003284 0.003105 Spitzer 
57503.751135 0.996559 0.003105 Spitzer 
57503.751159 1.000554 0.003105 Spitzer 
57503.751182 1.003891 0.003105 Spitzer 
57503.751205 1.000707 0.003105 Spitzer 
57503.751228 1.003374 0.003105 Spitzer 
57503.751251 0.998259 0.003105 Spitzer 
57503.751274 1.001298 0.003105 Spitzer 
57503.751297 0.999999 0.003105 Spitzer 
57503.751321 1.000812 0.003105 Spitzer 
57503.751344 1.000338 0.003105 Spitzer 
57503.751367 1.001021 0.003105 Spitzer 
57503.751390 0.997248 0.003105 Spitzer 
57503.751413 1.000570 0.003105 Spitzer 
57503.751436 0.995899 0.003105 Spitzer 
57503.751460 0.997148 0.003105 Spitzer 
57503.751483 1.001498 0.003105 Spitzer 
57503.751506 1.002248 0.003105 Spitzer 
57503.751529 0.995320 0.003105 Spitzer 
57503.751552 0.998050 0.003105 Spitzer 
57503.751575 0.998371 0.003105 Spitzer 
57503.751598 1.005288 0.003105 Spitzer 
57503.751622 1.002229 0.003105 Spitzer 
57503.751645 0.999109 0.003105 Spitzer 
57503.751668 1.000636 0.003105 Spitzer 
57503.751691 0.998126 0.003105 Spitzer 
57503.751714 1.008640 0.003105 Spitzer 
57503.751737 0.996114 0.003105 Spitzer 
57503.751760 1.002549 0.003105 Spitzer 
57503.751784 0.997506 0.003105 Spitzer 
57503.751807 1.001357 0.003105 Spitzer 
57503.751830 0.998561 0.003105 Spitzer 
57503.751853 1.003305 0.003105 Spitzer 
57503.751876 1.002480 0.003105 Spitzer 
57503.751899 1.005108 0.003105 Spitzer 
57503.751922 1.002798 0.003105 Spitzer 
57503.751946 0.993133 0.003105 Spitzer 
57503.751969 0.998351 0.003105 Spitzer 
57503.751992 0.997682 0.003105 Spitzer 
57503.752015 1.001544 0.003105 Spitzer 
57503.752038 1.000026 0.003105 Spitzer 
57503.752061 1.007152 0.003105 Spitzer 
57503.752085 1.001573 0.003105 Spitzer 
57503.752108 1.001040 0.003105 Spitzer 
57503.752131 0.997652 0.003105 Spitzer 
57503.752154 0.997639 0.003105 Spitzer 
57503.752177 1.002019 0.003105 Spitzer 
57503.752200 1.002924 0.003105 Spitzer 
57503.752223 0.998947 0.003105 Spitzer 
57503.752247 0.992443 0.003105 Spitzer 
57503.752270 0.995887 0.003105 Spitzer 
57503.752293 1.001032 0.003105 Spitzer 
57503.752316 0.998038 0.003105 Spitzer 
57503.752339 0.996155 0.003105 Spitzer 
57503.752362 0.999184 0.003105 Spitzer 
57503.752385 0.994501 0.003105 Spitzer 
57503.752424 0.989384 0.003105 Spitzer 
57503.752447 1.002957 0.003105 Spitzer 
57503.752470 0.997146 0.003105 Spitzer 
57503.752493 0.998449 0.003105 Spitzer 
57503.752516 0.996922 0.003105 Spitzer 
57503.752540 1.001004 0.003105 Spitzer 
57503.752563 0.998898 0.003105 Spitzer 
57503.752586 1.001930 0.003105 Spitzer 
57503.752609 1.001389 0.003105 Spitzer 
57503.752632 1.004040 0.003105 Spitzer 
57503.752655 0.998529 0.003105 Spitzer 
57503.752679 0.998622 0.003105 Spitzer 
57503.752702 0.997413 0.003105 Spitzer 
57503.752725 1.003629 0.003105 Spitzer 
57503.752748 1.000967 0.003105 Spitzer 
57503.752771 1.005404 0.003105 Spitzer 
57503.752794 0.993601 0.003105 Spitzer 
57503.752817 1.000576 0.003105 Spitzer 
57503.752841 0.997228 0.003105 Spitzer 
57503.752864 0.994177 0.003105 Spitzer 
57503.752887 0.996384 0.003105 Spitzer 
57503.752910 1.003982 0.003105 Spitzer 
57503.752933 1.003189 0.003105 Spitzer 
57503.752956 0.998782 0.003105 Spitzer 
57503.752979 0.999259 0.003105 Spitzer 
57503.753003 1.003420 0.003105 Spitzer 
57503.753026 1.003432 0.003105 Spitzer 
57503.753049 0.997031 0.003105 Spitzer 
57503.753072 0.999233 0.003105 Spitzer 
57503.753095 0.995139 0.003105 Spitzer 
57503.753118 0.999197 0.003105 Spitzer 
57503.753141 1.001931 0.003105 Spitzer 
57503.753165 0.996909 0.003105 Spitzer 
57503.753188 1.000176 0.003105 Spitzer 
57503.753211 1.002048 0.003105 Spitzer 
57503.753234 0.994120 0.003105 Spitzer 
57503.753257 1.000971 0.003105 Spitzer 
57503.753280 1.001898 0.003105 Spitzer 
57503.753304 0.997398 0.003105 Spitzer 
57503.753327 0.994091 0.003105 Spitzer 
57503.753350 0.998423 0.003105 Spitzer 
57503.753373 1.000679 0.003105 Spitzer 
57503.753396 0.997144 0.003105 Spitzer 
57503.753419 0.997275 0.003105 Spitzer 
57503.753442 0.996500 0.003105 Spitzer 
57503.753466 1.003425 0.003105 Spitzer 
57503.753489 1.000329 0.003105 Spitzer 
57503.753512 0.995185 0.003105 Spitzer 
57503.753535 1.004063 0.003105 Spitzer 
57503.753558 0.998919 0.003105 Spitzer 
57503.753581 1.001377 0.003105 Spitzer 
57503.753604 0.996261 0.003105 Spitzer 
57503.753628 1.000778 0.003105 Spitzer 
57503.753651 1.001547 0.003105 Spitzer 
57503.753674 1.003225 0.003105 Spitzer 
57503.753697 0.997564 0.003105 Spitzer 
57503.753720 1.000407 0.003105 Spitzer 
57503.753743 0.995472 0.003105 Spitzer 
57503.753766 1.000791 0.003105 Spitzer 
57503.753790 0.998530 0.003105 Spitzer 
57503.753813 1.000179 0.003105 Spitzer 
57503.753836 0.998549 0.003105 Spitzer 
57503.753859 0.999905 0.003105 Spitzer 
57503.753882 1.002800 0.003105 Spitzer 
57503.753922 0.987917 0.003105 Spitzer 
57503.753945 1.000181 0.003105 Spitzer 
57503.753968 0.999650 0.003105 Spitzer 
57503.753991 0.994250 0.003105 Spitzer 
57503.754014 0.998518 0.003105 Spitzer 
57503.754038 0.994471 0.003105 Spitzer 
57503.754061 0.995749 0.003105 Spitzer 
57503.754084 0.995554 0.003105 Spitzer 
57503.754107 0.999410 0.003105 Spitzer 
57503.754130 1.001549 0.003105 Spitzer 
57503.754153 1.003539 0.003105 Spitzer 
57503.754176 0.998565 0.003105 Spitzer 
57503.754200 0.999260 0.003105 Spitzer 
57503.754223 1.001723 0.003105 Spitzer 
57503.754246 1.001692 0.003105 Spitzer 
57503.754269 1.000072 0.003105 Spitzer 
57503.754292 1.000256 0.003105 Spitzer 
57503.754315 0.996087 0.003105 Spitzer 
57503.754338 0.998362 0.003105 Spitzer 
57503.754362 0.998407 0.003105 Spitzer 
57503.754385 1.001358 0.003105 Spitzer 
57503.754408 1.002006 0.003105 Spitzer 
57503.754431 0.996658 0.003105 Spitzer 
57503.754454 0.999567 0.003105 Spitzer 
57503.754477 1.002562 0.003105 Spitzer 
57503.754501 0.997302 0.003105 Spitzer 
57503.754524 1.002830 0.003105 Spitzer 
57503.754547 0.999616 0.003105 Spitzer 
57503.754570 0.998795 0.003105 Spitzer 
57503.754593 0.999142 0.003105 Spitzer 
57503.754616 0.997129 0.003105 Spitzer 
57503.754639 1.004397 0.003105 Spitzer 
57503.754663 1.001551 0.003105 Spitzer 
57503.754686 0.999053 0.003105 Spitzer 
57503.754709 0.999016 0.003105 Spitzer 
57503.754732 1.002273 0.003105 Spitzer 
57503.754755 1.000037 0.003105 Spitzer 
57503.754778 1.003169 0.003105 Spitzer 
57503.754801 1.000094 0.003105 Spitzer 
57503.754825 1.008514 0.003105 Spitzer 
57503.754848 0.998047 0.003105 Spitzer 
57503.754871 0.992895 0.003105 Spitzer 
57503.754894 1.000119 0.003105 Spitzer 
57503.754917 0.995864 0.003105 Spitzer 
57503.754940 1.001566 0.003105 Spitzer 
57503.754963 1.001936 0.003105 Spitzer 
57503.754987 0.999994 0.003105 Spitzer 
57503.755010 1.000384 0.003105 Spitzer 
57503.755033 0.995802 0.003105 Spitzer 
57503.755056 0.998505 0.003105 Spitzer 
57503.755079 1.003604 0.003105 Spitzer 
57503.755102 1.004914 0.003105 Spitzer 
57503.755126 1.000443 0.003105 Spitzer 
57503.755149 0.997950 0.003105 Spitzer 
57503.755172 1.000414 0.003105 Spitzer 
57503.755195 0.999848 0.003105 Spitzer 
57503.755218 0.998969 0.003105 Spitzer 
57503.755241 0.998161 0.003105 Spitzer 
57503.755264 0.995017 0.003105 Spitzer 
57503.755288 0.996201 0.003105 Spitzer 
57503.755311 1.001051 0.003105 Spitzer 
57503.755334 1.001108 0.003105 Spitzer 
57503.755357 1.000515 0.003105 Spitzer 
57503.755380 0.994586 0.003105 Spitzer 
57503.755420 0.993988 0.003105 Spitzer 
57503.755443 0.999760 0.003105 Spitzer 
57503.755466 1.001124 0.003105 Spitzer 
57503.755489 0.994650 0.003105 Spitzer 
57503.755512 1.002616 0.003105 Spitzer 
57503.755535 0.999353 0.003105 Spitzer 
57503.755558 0.998100 0.003105 Spitzer 
57503.755582 0.996352 0.003105 Spitzer 
57503.755605 1.003009 0.003105 Spitzer 
57503.755628 0.995120 0.003105 Spitzer 
57503.755651 1.002368 0.003105 Spitzer 
57503.755674 0.999256 0.003105 Spitzer 
57503.755697 0.991319 0.003105 Spitzer 
57503.755721 0.999145 0.003105 Spitzer 
57503.755744 0.999814 0.003105 Spitzer 
57503.755767 0.997779 0.003105 Spitzer 
57503.755790 1.003885 0.003105 Spitzer 
57503.755813 1.000008 0.003105 Spitzer 
57503.755836 1.000358 0.003105 Spitzer 
57503.755859 0.991821 0.003105 Spitzer 
57503.755883 1.001677 0.003105 Spitzer 
57503.755906 0.999983 0.003105 Spitzer 
57503.755929 1.001902 0.003105 Spitzer 
57503.755952 1.002017 0.003105 Spitzer 
57503.755975 0.996921 0.003105 Spitzer 
57503.755998 0.996509 0.003105 Spitzer 
57503.756021 1.003768 0.003105 Spitzer 
57503.756045 0.999628 0.003105 Spitzer 
57503.756068 1.004992 0.003105 Spitzer 
57503.756091 0.999208 0.003105 Spitzer 
57503.756114 1.000103 0.003105 Spitzer 
57503.756137 0.998198 0.003105 Spitzer 
57503.756160 1.000510 0.003105 Spitzer 
57503.756183 0.991652 0.003105 Spitzer 
57503.756207 1.003052 0.003105 Spitzer 
57503.756230 1.001267 0.003105 Spitzer 
57503.756253 1.001684 0.003105 Spitzer 
57503.756276 1.002367 0.003105 Spitzer 
57503.756299 0.993878 0.003105 Spitzer 
57503.756322 0.997359 0.003105 Spitzer 
57503.756346 1.004772 0.003105 Spitzer 
57503.756369 1.004609 0.003105 Spitzer 
57503.756392 1.002929 0.003105 Spitzer 
57503.756415 1.000066 0.003105 Spitzer 
57503.756438 1.003921 0.003105 Spitzer 
57503.756461 0.999084 0.003105 Spitzer 
57503.756484 1.000246 0.003105 Spitzer 
57503.756508 1.000867 0.003105 Spitzer 
57503.756531 0.999250 0.003105 Spitzer 
57503.756554 0.998026 0.003105 Spitzer 
57503.756577 0.998168 0.003105 Spitzer 
57503.756600 0.999805 0.003105 Spitzer 
57503.756623 0.997280 0.003105 Spitzer 
57503.756646 1.003151 0.003105 Spitzer 
57503.756670 1.002543 0.003105 Spitzer 
57503.756693 0.998018 0.003105 Spitzer 
57503.756716 0.994551 0.003105 Spitzer 
57503.756739 0.996432 0.003105 Spitzer 
57503.756762 1.001821 0.003105 Spitzer 
57503.756785 1.001755 0.003105 Spitzer 
57503.756808 0.996156 0.003105 Spitzer 
57503.756832 0.999736 0.003105 Spitzer 
57503.756855 0.999605 0.003105 Spitzer 
57503.756878 1.000296 0.003105 Spitzer 
57503.756917 0.987703 0.003105 Spitzer 
57503.756940 1.005286 0.003105 Spitzer 
57503.756964 0.997695 0.003105 Spitzer 
57503.756987 0.999578 0.003105 Spitzer 
57503.757010 0.999314 0.003105 Spitzer 
57503.757033 0.996491 0.003105 Spitzer 
57503.757056 1.002086 0.003105 Spitzer 
57503.757079 0.998783 0.003105 Spitzer 
57503.757102 1.000010 0.003105 Spitzer 
57503.757126 0.996328 0.003105 Spitzer 
57503.757149 0.994919 0.003105 Spitzer 
57503.757172 0.997477 0.003105 Spitzer 
57503.757195 1.000411 0.003105 Spitzer 
57503.757218 0.998566 0.003105 Spitzer 
57503.757241 0.999715 0.003105 Spitzer 
57503.757265 0.999971 0.003105 Spitzer 
57503.757288 1.002300 0.003105 Spitzer 
57503.757311 1.001979 0.003105 Spitzer 
57503.757334 0.998487 0.003105 Spitzer 
57503.757357 0.992935 0.003105 Spitzer 
57503.757380 1.001598 0.003105 Spitzer 
57503.757403 0.999245 0.003105 Spitzer 
57503.757427 1.000943 0.003105 Spitzer 
57503.757450 0.998926 0.003105 Spitzer 
57503.757473 0.997836 0.003105 Spitzer 
57503.757496 0.999294 0.003105 Spitzer 
57503.757519 0.999849 0.003105 Spitzer 
57503.757542 0.998698 0.003105 Spitzer 
57503.757565 0.999062 0.003105 Spitzer 
57503.757589 0.997617 0.003105 Spitzer 
57503.757612 1.002331 0.003105 Spitzer 
57503.757635 0.996992 0.003105 Spitzer 
57503.757658 0.998525 0.003105 Spitzer 
57503.757681 1.001020 0.003105 Spitzer 
57503.757704 1.005350 0.003105 Spitzer 
57503.757727 0.997084 0.003105 Spitzer 
57503.757751 0.998556 0.003105 Spitzer 
57503.757774 0.997204 0.003105 Spitzer 
57503.757797 0.999609 0.003105 Spitzer 
57503.757820 1.002242 0.003105 Spitzer 
57503.757843 1.004113 0.003105 Spitzer 
57503.757866 0.998878 0.003105 Spitzer 
57503.757890 1.003796 0.003105 Spitzer 
57503.757913 1.001659 0.003105 Spitzer 
57503.757936 0.999903 0.003105 Spitzer 
57503.757959 1.001427 0.003105 Spitzer 
57503.757982 1.000710 0.003105 Spitzer 
57503.758005 1.002607 0.003105 Spitzer 
57503.758028 1.002273 0.003105 Spitzer 
57503.758052 1.003435 0.003105 Spitzer 
57503.758075 1.004809 0.003105 Spitzer 
57503.758098 0.999069 0.003105 Spitzer 
57503.758121 0.999838 0.003105 Spitzer 
57503.758144 0.998820 0.003105 Spitzer 
57503.758167 0.998641 0.003105 Spitzer 
57503.758190 0.997289 0.003105 Spitzer 
57503.758214 1.003597 0.003105 Spitzer 
57503.758237 0.998277 0.003105 Spitzer 
57503.758260 0.995949 0.003105 Spitzer 
57503.758283 0.997141 0.003105 Spitzer 
57503.758306 0.995194 0.003105 Spitzer 
57503.758329 0.998614 0.003105 Spitzer 
57503.758352 0.993873 0.003105 Spitzer 
57503.758376 0.998601 0.003105 Spitzer 
57503.758416 0.993600 0.003105 Spitzer 
57503.758439 0.999537 0.003105 Spitzer 
57503.758462 0.994579 0.003105 Spitzer 
57503.758485 1.001339 0.003105 Spitzer 
57503.758509 1.004777 0.003105 Spitzer 
57503.758532 0.997363 0.003105 Spitzer 
57503.758555 0.996909 0.003105 Spitzer 
57503.758578 0.996191 0.003105 Spitzer 
57503.758601 1.001096 0.003105 Spitzer 
57503.758624 0.999704 0.003105 Spitzer 
57503.758647 1.004874 0.003105 Spitzer 
57503.758671 1.001620 0.003105 Spitzer 
57503.758694 1.002913 0.003105 Spitzer 
57503.758717 1.000053 0.003105 Spitzer 
57503.758740 0.999527 0.003105 Spitzer 
57503.758763 0.998039 0.003105 Spitzer 
57503.758786 1.001191 0.003105 Spitzer 
57503.758810 1.002762 0.003105 Spitzer 
57503.758833 0.996508 0.003105 Spitzer 
57503.758856 1.002673 0.003105 Spitzer 
57503.758879 1.001820 0.003105 Spitzer 
57503.758902 1.002595 0.003105 Spitzer 
57503.758925 0.996205 0.003105 Spitzer 
57503.758948 0.996968 0.003105 Spitzer 
57503.758972 1.000151 0.003105 Spitzer 
57503.758995 1.000651 0.003105 Spitzer 
57503.759018 1.000394 0.003105 Spitzer 
57503.759041 1.000819 0.003105 Spitzer 
57503.759064 1.003279 0.003105 Spitzer 
57503.759087 1.001053 0.003105 Spitzer 
57503.759110 1.000529 0.003105 Spitzer 
57503.759134 1.002586 0.003105 Spitzer 
57503.759157 1.009244 0.003105 Spitzer 
57503.759180 0.999477 0.003105 Spitzer 
57503.759203 1.000342 0.003105 Spitzer 
57503.759226 1.003454 0.003105 Spitzer 
57503.759249 0.999447 0.003105 Spitzer 
57503.759272 1.001403 0.003105 Spitzer 
57503.759296 0.996135 0.003105 Spitzer 
57503.759319 0.995271 0.003105 Spitzer 
57503.759342 0.996003 0.003105 Spitzer 
57503.759365 0.998193 0.003105 Spitzer 
57503.759388 0.999201 0.003105 Spitzer 
57503.759411 0.998867 0.003105 Spitzer 
57503.759435 1.000034 0.003105 Spitzer 
57503.759458 1.002823 0.003105 Spitzer 
57503.759481 0.999952 0.003105 Spitzer 
57503.759504 0.999206 0.003105 Spitzer 
57503.759527 0.996688 0.003105 Spitzer 
57503.759550 0.996485 0.003105 Spitzer 
57503.759573 1.002456 0.003105 Spitzer 
57503.759597 0.997952 0.003105 Spitzer 
57503.759620 1.003995 0.003105 Spitzer 
57503.759643 0.998906 0.003105 Spitzer 
57503.759666 1.001198 0.003105 Spitzer 
57503.759689 0.999733 0.003105 Spitzer 
57503.759712 1.005678 0.003105 Spitzer 
57503.759735 0.997559 0.003105 Spitzer 
57503.759759 1.001059 0.003105 Spitzer 
57503.759782 0.998686 0.003105 Spitzer 
57503.759805 0.998042 0.003105 Spitzer 
57503.759828 1.003009 0.003105 Spitzer 
57503.759851 1.002437 0.003105 Spitzer 
57503.759874 0.995665 0.003105 Spitzer 
57503.759913 0.987451 0.003105 Spitzer 
57503.759936 0.995638 0.003105 Spitzer 
57503.759959 0.999587 0.003105 Spitzer 
57503.759982 0.994885 0.003105 Spitzer 
57503.760005 1.002662 0.003105 Spitzer 
57503.760028 0.999712 0.003105 Spitzer 
57503.760052 0.999023 0.003105 Spitzer 
57503.760075 0.999093 0.003105 Spitzer 
57503.760098 0.999966 0.003105 Spitzer 
57503.760121 0.999992 0.003105 Spitzer 
57503.760144 0.996990 0.003105 Spitzer 
57503.760167 0.997985 0.003105 Spitzer 
57503.760190 1.000873 0.003105 Spitzer 
57503.760214 1.005979 0.003105 Spitzer 
57503.760237 0.997909 0.003105 Spitzer 
57503.760260 1.003177 0.003105 Spitzer 
57503.760283 0.998653 0.003105 Spitzer 
57503.760306 0.999550 0.003105 Spitzer 
57503.760329 1.000328 0.003105 Spitzer 
57503.760353 0.994163 0.003105 Spitzer 
57503.760376 1.002644 0.003105 Spitzer 
57503.760399 0.998501 0.003105 Spitzer 
57503.760422 1.001188 0.003105 Spitzer 
57503.760445 1.000738 0.003105 Spitzer 
57503.760468 0.998630 0.003105 Spitzer 
57503.760491 0.999115 0.003105 Spitzer 
57503.760515 0.996790 0.003105 Spitzer 
57503.760538 0.998378 0.003105 Spitzer 
57503.760561 1.000509 0.003105 Spitzer 
57503.760584 0.997751 0.003105 Spitzer 
57503.760607 0.997175 0.003105 Spitzer 
57503.760630 0.993924 0.003105 Spitzer 
57503.760653 0.995295 0.003105 Spitzer 
57503.760677 1.000403 0.003105 Spitzer 
57503.760700 1.001010 0.003105 Spitzer 
57503.760723 1.000929 0.003105 Spitzer 
57503.760746 1.006303 0.003105 Spitzer 
57503.760769 0.999901 0.003105 Spitzer 
57503.760792 0.997296 0.003105 Spitzer 
57503.760815 1.000065 0.003105 Spitzer 
57503.760839 0.999995 0.003105 Spitzer 
57503.760862 1.000690 0.003105 Spitzer 
57503.760885 1.000301 0.003105 Spitzer 
57503.760908 1.001954 0.003105 Spitzer 
57503.760931 0.996628 0.003105 Spitzer 
57503.760954 0.998714 0.003105 Spitzer 
57503.760978 1.000976 0.003105 Spitzer 
57503.761001 1.002702 0.003105 Spitzer 
57503.761024 0.996079 0.003105 Spitzer 
57503.761047 0.993493 0.003105 Spitzer 
57503.761070 0.995612 0.003105 Spitzer 
57503.761093 0.999914 0.003105 Spitzer 
57503.761116 0.999711 0.003105 Spitzer 
57503.761140 1.004654 0.003105 Spitzer 
57503.761163 1.000636 0.003105 Spitzer 
57503.761186 1.004361 0.003105 Spitzer 
57503.761209 1.001414 0.003105 Spitzer 
57503.761232 0.996021 0.003105 Spitzer 
57503.761255 1.002926 0.003105 Spitzer 
57503.761278 1.001751 0.003105 Spitzer 
57503.761302 0.994177 0.003105 Spitzer 
57503.761325 0.999999 0.003105 Spitzer 
57503.761348 1.003758 0.003105 Spitzer 
57503.761371 0.998447 0.003105 Spitzer 
57503.761411 0.989731 0.003105 Spitzer 
57503.761434 1.001614 0.003105 Spitzer 
57503.761457 0.998393 0.003105 Spitzer 
57503.761480 0.999913 0.003105 Spitzer 
57503.761503 1.002462 0.003105 Spitzer 
57503.761526 1.005333 0.003105 Spitzer 
57503.761549 1.003637 0.003105 Spitzer 
57503.761573 0.998233 0.003105 Spitzer 
57503.761596 1.005434 0.003105 Spitzer 
57503.761619 1.003526 0.003105 Spitzer 
57503.761642 1.004072 0.003105 Spitzer 
57503.761665 1.002595 0.003105 Spitzer 
57503.761688 1.002288 0.003105 Spitzer 
57503.761712 0.998099 0.003105 Spitzer 
57503.761735 0.997563 0.003105 Spitzer 
57503.761758 0.999597 0.003105 Spitzer 
57503.761781 1.004559 0.003105 Spitzer 
57503.761804 0.996620 0.003105 Spitzer 
57503.761827 0.998584 0.003105 Spitzer 
57503.761850 0.999957 0.003105 Spitzer 
57503.761874 1.002932 0.003105 Spitzer 
57503.761897 0.998931 0.003105 Spitzer 
57503.761920 0.998026 0.003105 Spitzer 
57503.761943 0.997518 0.003105 Spitzer 
57503.761966 0.999653 0.003105 Spitzer 
57503.761989 1.005187 0.003105 Spitzer 
57503.762012 0.999951 0.003105 Spitzer 
57503.762036 1.002212 0.003105 Spitzer 
57503.762059 1.000095 0.003105 Spitzer 
57503.762082 0.996878 0.003105 Spitzer 
57503.762105 1.000423 0.003105 Spitzer 
57503.762128 1.001749 0.003105 Spitzer 
57503.762151 0.999143 0.003105 Spitzer 
57503.762174 0.996810 0.003105 Spitzer 
57503.762198 0.997789 0.003105 Spitzer 
57503.762221 1.000724 0.003105 Spitzer 
57503.762244 1.002352 0.003105 Spitzer 
57503.762267 1.001908 0.003105 Spitzer 
57503.762290 0.999370 0.003105 Spitzer 
57503.762313 0.995658 0.003105 Spitzer 
57503.762337 0.999061 0.003105 Spitzer 
57503.762360 1.004129 0.003105 Spitzer 
57503.762383 0.997470 0.003105 Spitzer 
57503.762406 0.997701 0.003105 Spitzer 
57503.762429 0.996279 0.003105 Spitzer 
57503.762452 0.999121 0.003105 Spitzer 
57503.762475 1.001897 0.003105 Spitzer 
57503.762499 1.001904 0.003105 Spitzer 
57503.762522 0.998562 0.003105 Spitzer 
57503.762545 1.000052 0.003105 Spitzer 
57503.762568 1.001012 0.003105 Spitzer 
57503.762591 0.997728 0.003105 Spitzer 
57503.762614 0.998056 0.003105 Spitzer 
57503.762637 0.998001 0.003105 Spitzer 
57503.762661 0.999300 0.003105 Spitzer 
57503.762684 0.994626 0.003105 Spitzer 
57503.762707 1.003569 0.003105 Spitzer 
57503.762730 0.995659 0.003105 Spitzer 
57503.762753 0.996418 0.003105 Spitzer 
57503.762776 1.001463 0.003105 Spitzer 
57503.762799 0.999262 0.003105 Spitzer 
57503.762823 0.999649 0.003105 Spitzer 
57503.762846 1.001370 0.003105 Spitzer 
57503.762869 1.000964 0.003105 Spitzer 
57503.762908 0.989940 0.003105 Spitzer 
57503.762931 0.997326 0.003105 Spitzer 
57503.762955 0.999390 0.003105 Spitzer 
57503.762978 0.998993 0.003105 Spitzer 
57503.763001 1.005714 0.003105 Spitzer 
57503.763024 1.001426 0.003105 Spitzer 
57503.763047 1.000545 0.003105 Spitzer 
57503.763070 1.001551 0.003105 Spitzer 
57503.763093 1.003102 0.003105 Spitzer 
57503.763117 0.999161 0.003105 Spitzer 
57503.763140 0.998441 0.003105 Spitzer 
57503.763163 1.003044 0.003105 Spitzer 
57503.763186 0.998200 0.003105 Spitzer 
57503.763209 1.005403 0.003105 Spitzer 
57503.763232 1.000558 0.003105 Spitzer 
57503.763256 1.001126 0.003105 Spitzer 
57503.763279 0.995047 0.003105 Spitzer 
57503.763302 1.003355 0.003105 Spitzer 
57503.763325 1.000394 0.003105 Spitzer 
57503.763348 1.004247 0.003105 Spitzer 
57503.763371 0.997663 0.003105 Spitzer 
57503.763394 1.003399 0.003105 Spitzer 
57503.763418 1.001398 0.003105 Spitzer 
57503.763441 0.997779 0.003105 Spitzer 
57503.763464 0.999787 0.003105 Spitzer 
57503.763487 0.999187 0.003105 Spitzer 
57503.763510 1.002925 0.003105 Spitzer 
57503.763533 1.006702 0.003105 Spitzer 
57503.763556 0.992778 0.003105 Spitzer 
57503.763580 1.000642 0.003105 Spitzer 
57503.763603 0.998026 0.003105 Spitzer 
57503.763626 0.997748 0.003105 Spitzer 
57503.763649 1.000738 0.003105 Spitzer 
57503.763672 0.999553 0.003105 Spitzer 
57503.763695 1.003894 0.003105 Spitzer 
57503.763718 0.999768 0.003105 Spitzer 
57503.763742 0.998468 0.003105 Spitzer 
57503.763765 0.998120 0.003105 Spitzer 
57503.763788 1.005090 0.003105 Spitzer 
57503.763811 0.991995 0.003105 Spitzer 
57503.763834 0.998305 0.003105 Spitzer 
57503.763857 1.000348 0.003105 Spitzer 
57503.763881 0.996073 0.003105 Spitzer 
57503.763904 0.994255 0.003105 Spitzer 
57503.763927 1.006607 0.003105 Spitzer 
57503.763950 1.004201 0.003105 Spitzer 
57503.763973 0.995843 0.003105 Spitzer 
57503.763996 1.001057 0.003105 Spitzer 
57503.764019 0.995256 0.003105 Spitzer 
57503.764043 1.002309 0.003105 Spitzer 
57503.764066 0.997429 0.003105 Spitzer 
57503.764089 0.999655 0.003105 Spitzer 
57503.764112 0.999667 0.003105 Spitzer 
57503.764135 1.000664 0.003105 Spitzer 
57503.764158 1.004385 0.003105 Spitzer 
57503.764181 1.005814 0.003105 Spitzer 
57503.764205 1.002515 0.003105 Spitzer 
57503.764228 0.995081 0.003105 Spitzer 
57503.764251 1.005217 0.003105 Spitzer 
57503.764274 1.000885 0.003105 Spitzer 
57503.764297 0.998929 0.003105 Spitzer 
57503.764320 1.001143 0.003105 Spitzer 
57503.764343 1.004893 0.003105 Spitzer 
57503.764367 1.002073 0.003105 Spitzer 
57503.764406 0.996894 0.003105 Spitzer 
57503.764429 0.999779 0.003105 Spitzer 
57503.764452 1.001665 0.003105 Spitzer 
57503.764475 1.001931 0.003105 Spitzer 
57503.764499 1.003952 0.003105 Spitzer 
57503.764522 1.005726 0.003105 Spitzer 
57503.764545 0.999032 0.003105 Spitzer 
57503.764568 0.995391 0.003105 Spitzer 
57503.764591 1.000931 0.003105 Spitzer 
57503.764614 0.997109 0.003105 Spitzer 
57503.764637 1.005623 0.003105 Spitzer 
57503.764661 1.000468 0.003105 Spitzer 
57503.764684 1.000728 0.003105 Spitzer 
57503.764707 1.003882 0.003105 Spitzer 
57503.764730 1.000656 0.003105 Spitzer 
57503.764753 0.999606 0.003105 Spitzer 
57503.764776 0.999358 0.003105 Spitzer 
57503.764800 0.997737 0.003105 Spitzer 
57503.764823 1.002997 0.003105 Spitzer 
57503.764846 0.997917 0.003105 Spitzer 
57503.764869 1.001045 0.003105 Spitzer 
57503.764892 1.001941 0.003105 Spitzer 
57503.764915 1.000420 0.003105 Spitzer 
57503.764938 1.008528 0.003105 Spitzer 
57503.764962 0.996297 0.003105 Spitzer 
57503.764985 1.001707 0.003105 Spitzer 
57503.765008 1.000033 0.003105 Spitzer 
57503.765031 0.999690 0.003105 Spitzer 
57503.765054 0.999889 0.003105 Spitzer 
57503.765077 1.001823 0.003105 Spitzer 
57503.765100 1.003912 0.003105 Spitzer 
57503.765124 1.004923 0.003105 Spitzer 
57503.765147 1.002089 0.003105 Spitzer 
57503.765170 1.000054 0.003105 Spitzer 
57503.765193 1.000373 0.003105 Spitzer 
57503.765216 0.996903 0.003105 Spitzer 
57503.765239 0.992583 0.003105 Spitzer 
57503.765262 1.004020 0.003105 Spitzer 
57503.765286 0.998363 0.003105 Spitzer 
57503.765309 0.998552 0.003105 Spitzer 
57503.765332 1.001789 0.003105 Spitzer 
57503.765355 1.002131 0.003105 Spitzer 
57503.765378 1.001803 0.003105 Spitzer 
57503.765401 0.997375 0.003105 Spitzer 
57503.765425 1.002797 0.003105 Spitzer 
57503.765448 0.996249 0.003105 Spitzer 
57503.765471 1.001266 0.003105 Spitzer 
57503.765494 0.998629 0.003105 Spitzer 
57503.765517 1.001310 0.003105 Spitzer 
57503.765540 1.000394 0.003105 Spitzer 
57503.765563 1.002641 0.003105 Spitzer 
57503.765587 0.995777 0.003105 Spitzer 
57503.765610 0.998214 0.003105 Spitzer 
57503.765633 1.001462 0.003105 Spitzer 
57503.765656 0.994758 0.003105 Spitzer 
57503.765679 0.998899 0.003105 Spitzer 
57503.765702 0.993864 0.003105 Spitzer 
57503.765725 1.000325 0.003105 Spitzer 
57503.765749 1.003276 0.003105 Spitzer 
57503.765772 1.000728 0.003105 Spitzer 
57503.765795 1.003210 0.003105 Spitzer 
57503.765818 0.999728 0.003105 Spitzer 
57503.765841 0.994593 0.003105 Spitzer 
57503.765864 0.996771 0.003105 Spitzer 
57503.765905 0.994380 0.003105 Spitzer 
57503.765928 0.996143 0.003105 Spitzer 
57503.765951 1.001864 0.003105 Spitzer 
57503.765974 0.999576 0.003105 Spitzer 
57503.765997 1.004131 0.003105 Spitzer 
57503.766021 0.999076 0.003105 Spitzer 
57503.766044 1.000835 0.003105 Spitzer 
57503.766067 0.998604 0.003105 Spitzer 
57503.766090 0.995692 0.003105 Spitzer 
57503.766113 1.001059 0.003105 Spitzer 
57503.766136 0.996393 0.003105 Spitzer 
57503.766160 1.000964 0.003105 Spitzer 
57503.766183 1.002108 0.003105 Spitzer 
57503.766206 0.995380 0.003105 Spitzer 
57503.766229 0.997376 0.003105 Spitzer 
57503.766252 1.000534 0.003105 Spitzer 
57503.766275 1.002491 0.003105 Spitzer 
57503.766298 1.001749 0.003105 Spitzer 
57503.766322 0.996023 0.003105 Spitzer 
57503.766345 0.999511 0.003105 Spitzer 
57503.766368 0.998772 0.003105 Spitzer 
57503.766391 0.999952 0.003105 Spitzer 
57503.766414 0.999945 0.003105 Spitzer 
57503.766437 1.001139 0.003105 Spitzer 
57503.766460 0.998920 0.003105 Spitzer 
57503.766484 1.003727 0.003105 Spitzer 
57503.766507 1.002131 0.003105 Spitzer 
57503.766530 0.997628 0.003105 Spitzer 
57503.766553 0.998738 0.003105 Spitzer 
57503.766576 1.001844 0.003105 Spitzer 
57503.766599 1.000710 0.003105 Spitzer 
57503.766622 1.000467 0.003105 Spitzer 
57503.766646 0.991702 0.003105 Spitzer 
57503.766669 0.998883 0.003105 Spitzer 
57503.766692 0.996977 0.003105 Spitzer 
57503.766715 1.000259 0.003105 Spitzer 
57503.766738 0.998576 0.003105 Spitzer 
57503.766761 0.998815 0.003105 Spitzer 
57503.766785 0.997700 0.003105 Spitzer 
57503.766808 0.999770 0.003105 Spitzer 
57503.766831 0.998728 0.003105 Spitzer 
57503.766854 0.999455 0.003105 Spitzer 
57503.766877 0.998665 0.003105 Spitzer 
57503.766900 0.995803 0.003105 Spitzer 
57503.766923 0.999669 0.003105 Spitzer 
57503.766947 1.001464 0.003105 Spitzer 
57503.766970 0.999248 0.003105 Spitzer 
57503.766993 0.996513 0.003105 Spitzer 
57503.767016 0.999874 0.003105 Spitzer 
57503.767039 0.997927 0.003105 Spitzer 
57503.767062 1.001259 0.003105 Spitzer 
57503.767085 1.000125 0.003105 Spitzer 
57503.767109 1.000068 0.003105 Spitzer 
57503.767132 1.002241 0.003105 Spitzer 
57503.767155 1.003267 0.003105 Spitzer 
57503.767178 0.997843 0.003105 Spitzer 
57503.767201 0.999325 0.003105 Spitzer 
57503.767224 1.000070 0.003105 Spitzer 
57503.767247 0.995943 0.003105 Spitzer 
57503.767271 1.000284 0.003105 Spitzer 
57503.767294 1.001749 0.003105 Spitzer 
57503.767317 1.004198 0.003105 Spitzer 
57503.767340 0.996940 0.003105 Spitzer 
57503.767363 1.001077 0.003105 Spitzer 
57503.767401 0.992385 0.003105 Spitzer 
57503.767425 0.996951 0.003105 Spitzer 
57503.767448 1.000382 0.003105 Spitzer 
57503.767471 0.999802 0.003105 Spitzer 
57503.767494 0.998012 0.003105 Spitzer 
57503.767517 0.999205 0.003105 Spitzer 
57503.767540 1.006060 0.003105 Spitzer 
57503.767563 1.002452 0.003105 Spitzer 
57503.767587 1.007625 0.003105 Spitzer 
57503.767610 0.996808 0.003105 Spitzer 
57503.767633 0.998056 0.003105 Spitzer 
57503.767656 1.000610 0.003105 Spitzer 
57503.767679 1.000406 0.003105 Spitzer 
57503.767702 1.003812 0.003105 Spitzer 
57503.767725 0.998371 0.003105 Spitzer 
57503.767749 1.003836 0.003105 Spitzer 
57503.767772 0.997766 0.003105 Spitzer 
57503.767795 1.000711 0.003105 Spitzer 
57503.767818 0.997706 0.003105 Spitzer 
57503.767841 1.003802 0.003105 Spitzer 
57503.767864 0.997826 0.003105 Spitzer 
57503.767888 1.000747 0.003105 Spitzer 
57503.767911 0.998975 0.003105 Spitzer 
57503.767934 0.993878 0.003105 Spitzer 
57503.767957 0.996804 0.003105 Spitzer 
57503.767980 1.001915 0.003105 Spitzer 
57503.768003 1.001855 0.003105 Spitzer 
57503.768026 0.996460 0.003105 Spitzer 
57503.768050 0.999928 0.003105 Spitzer 
57503.768073 1.000502 0.003105 Spitzer 
57503.768096 0.999717 0.003105 Spitzer 
57503.768119 0.993862 0.003105 Spitzer 
57503.768142 0.994591 0.003105 Spitzer 
57503.768165 1.001016 0.003105 Spitzer 
57503.768188 0.995889 0.003105 Spitzer 
57503.768212 1.003323 0.003105 Spitzer 
57503.768235 0.998870 0.003105 Spitzer 
57503.768258 0.996421 0.003105 Spitzer 
57503.768281 1.001996 0.003105 Spitzer 
57503.768304 0.998226 0.003105 Spitzer 
57503.768327 1.002357 0.003105 Spitzer 
57503.768350 0.996272 0.003105 Spitzer 
57503.768374 0.997648 0.003105 Spitzer 
57503.768397 0.996032 0.003105 Spitzer 
57503.768420 0.998543 0.003105 Spitzer 
57503.768443 0.998578 0.003105 Spitzer 
57503.768466 1.000862 0.003105 Spitzer 
57503.768489 1.002394 0.003105 Spitzer 
57503.768513 0.995889 0.003105 Spitzer 
57503.768536 1.000355 0.003105 Spitzer 
57503.768559 0.999390 0.003105 Spitzer 
57503.768582 0.993797 0.003105 Spitzer 
57503.768605 1.002489 0.003105 Spitzer 
57503.768628 1.005553 0.003105 Spitzer 
57503.768651 0.999311 0.003105 Spitzer 
57503.768675 0.996579 0.003105 Spitzer 
57503.768698 1.000532 0.003105 Spitzer 
57503.768721 1.005628 0.003105 Spitzer 
57503.768744 1.004513 0.003105 Spitzer 
57503.768767 1.001347 0.003105 Spitzer 
57503.768790 1.000949 0.003105 Spitzer 
57503.768813 1.002129 0.003105 Spitzer 
57503.768837 1.000224 0.003105 Spitzer 
57503.768860 1.000402 0.003105 Spitzer 
57503.768899 0.990193 0.003105 Spitzer 
57503.768922 0.997915 0.003105 Spitzer 
57503.768946 1.000572 0.003105 Spitzer 
57503.768969 1.000847 0.003105 Spitzer 
57503.768992 0.995433 0.003105 Spitzer 
57503.769015 1.000281 0.003105 Spitzer 
57503.769038 0.999086 0.003105 Spitzer 
57503.769061 0.998273 0.003105 Spitzer 
57503.769084 1.001346 0.003105 Spitzer 
57503.769108 1.000545 0.003105 Spitzer 
57503.769131 1.001265 0.003105 Spitzer 
57503.769154 1.008123 0.003105 Spitzer 
57503.769177 1.000700 0.003105 Spitzer 
57503.769200 0.996457 0.003105 Spitzer 
57503.769223 0.996664 0.003105 Spitzer 
57503.769247 0.998495 0.003105 Spitzer 
57503.769270 0.996225 0.003105 Spitzer 
57503.769293 1.001993 0.003105 Spitzer 
57503.769316 1.001543 0.003105 Spitzer 
57503.769339 0.997291 0.003105 Spitzer 
57503.769362 0.999673 0.003105 Spitzer 
57503.769385 0.995118 0.003105 Spitzer 
57503.769409 0.998363 0.003105 Spitzer 
57503.769432 0.999057 0.003105 Spitzer 
57503.769455 0.999561 0.003105 Spitzer 
57503.769478 0.997663 0.003105 Spitzer 
57503.769501 1.002008 0.003105 Spitzer 
57503.769524 0.998623 0.003105 Spitzer 
57503.769547 1.000737 0.003105 Spitzer 
57503.769571 1.001405 0.003105 Spitzer 
57503.769594 0.993929 0.003105 Spitzer 
57503.769617 1.003063 0.003105 Spitzer 
57503.769640 1.000354 0.003105 Spitzer 
57503.769663 0.997321 0.003105 Spitzer 
57503.769686 1.002508 0.003105 Spitzer 
57503.769709 0.999257 0.003105 Spitzer 
57503.769733 1.001427 0.003105 Spitzer 
57503.769756 0.997650 0.003105 Spitzer 
57503.769779 0.999002 0.003105 Spitzer 
57503.769802 1.001979 0.003105 Spitzer 
57503.769825 0.999572 0.003105 Spitzer 
57503.769848 1.000459 0.003105 Spitzer 
57503.769872 0.998995 0.003105 Spitzer 
57503.769895 0.999687 0.003105 Spitzer 
57503.769918 1.004073 0.003105 Spitzer 
57503.769941 0.999914 0.003105 Spitzer 
57503.769964 0.995877 0.003105 Spitzer 
57503.769987 0.995617 0.003105 Spitzer 
57503.770010 0.996177 0.003105 Spitzer 
57503.770034 0.999076 0.003105 Spitzer 
57503.770057 0.998268 0.003105 Spitzer 
57503.770080 1.001672 0.003105 Spitzer 
57503.770103 1.000535 0.003105 Spitzer 
57503.770126 1.004197 0.003105 Spitzer 
57503.770149 0.996678 0.003105 Spitzer 
57503.770172 0.997427 0.003105 Spitzer 
57503.770196 0.996076 0.003105 Spitzer 
57503.770219 0.991772 0.003105 Spitzer 
57503.770242 0.991061 0.003105 Spitzer 
57503.770265 0.999165 0.003105 Spitzer 
57503.770288 1.005017 0.003105 Spitzer 
57503.770311 0.999561 0.003105 Spitzer 
57503.770334 0.994423 0.003105 Spitzer 
57503.770358 1.000377 0.003105 Spitzer 
57503.770397 0.998079 0.003105 Spitzer 
57503.770420 0.994762 0.003105 Spitzer 
57503.770443 0.998504 0.003105 Spitzer 
57503.770467 1.000789 0.003105 Spitzer 
57503.770490 0.999078 0.003105 Spitzer 
57503.770513 0.996503 0.003105 Spitzer 
57503.770536 1.004989 0.003105 Spitzer 
57503.770559 1.001429 0.003105 Spitzer 
57503.770582 1.000727 0.003105 Spitzer 
57503.770606 1.001757 0.003105 Spitzer 
57503.770629 0.995176 0.003105 Spitzer 
57503.770652 1.000159 0.003105 Spitzer 
57503.770675 0.993443 0.003105 Spitzer 
57503.770698 1.003721 0.003105 Spitzer 
57503.770721 1.000431 0.003105 Spitzer 
57503.770744 1.000074 0.003105 Spitzer 
57503.770768 1.003228 0.003105 Spitzer 
57503.770791 0.999536 0.003105 Spitzer 
57503.770814 1.004631 0.003105 Spitzer 
57503.770837 1.001057 0.003105 Spitzer 
57503.770860 0.996349 0.003105 Spitzer 
57503.770883 0.997593 0.003105 Spitzer 
57503.770906 1.006402 0.003105 Spitzer 
57503.770930 0.994531 0.003105 Spitzer 
57503.770953 1.004382 0.003105 Spitzer 
57503.770976 0.997360 0.003105 Spitzer 
57503.770999 0.999940 0.003105 Spitzer 
57503.771022 0.998800 0.003105 Spitzer 
57503.771045 1.001089 0.003105 Spitzer 
57503.771068 0.998392 0.003105 Spitzer 
57503.771092 1.000465 0.003105 Spitzer 
57503.771115 1.003118 0.003105 Spitzer 
57503.771138 1.005297 0.003105 Spitzer 
57503.771161 1.002016 0.003105 Spitzer 
57503.771184 0.997107 0.003105 Spitzer 
57503.771207 0.993829 0.003105 Spitzer 
57503.771231 1.000727 0.003105 Spitzer 
57503.771254 1.011830 0.003105 Spitzer 
57503.771277 0.999405 0.003105 Spitzer 
57503.771300 0.999357 0.003105 Spitzer 
57503.771323 0.999781 0.003105 Spitzer 
57503.771346 0.998824 0.003105 Spitzer 
57503.771369 1.000663 0.003105 Spitzer 
57503.771393 0.999052 0.003105 Spitzer 
57503.771416 0.999425 0.003105 Spitzer 
57503.771439 1.003113 0.003105 Spitzer 
57503.771462 1.002929 0.003105 Spitzer 
57503.771485 1.003148 0.003105 Spitzer 
57503.771508 1.007802 0.003105 Spitzer 
57503.771531 1.004090 0.003105 Spitzer 
57503.771555 1.002027 0.003105 Spitzer 
57503.771578 0.998957 0.003105 Spitzer 
57503.771601 0.997603 0.003105 Spitzer 
57503.771624 0.998086 0.003105 Spitzer 
57503.771647 1.002510 0.003105 Spitzer 
57503.771670 1.000180 0.003105 Spitzer 
57503.771693 1.001112 0.003105 Spitzer 
57503.771717 0.994278 0.003105 Spitzer 
57503.771740 0.999135 0.003105 Spitzer 
57503.771763 1.005310 0.003105 Spitzer 
57503.771786 1.003640 0.003105 Spitzer 
57503.771809 1.000605 0.003105 Spitzer 
57503.771832 0.994067 0.003105 Spitzer 
57503.771856 0.998505 0.003105 Spitzer 
57503.771895 0.996545 0.003105 Spitzer 
57503.771918 0.999210 0.003105 Spitzer 
57503.771941 1.003641 0.003105 Spitzer 
57503.771964 1.002364 0.003105 Spitzer 
57503.771988 0.998518 0.003105 Spitzer 
57503.772011 1.000145 0.003105 Spitzer 
57503.772034 1.003152 0.003105 Spitzer 
57503.772057 1.005395 0.003105 Spitzer 
57503.772080 0.999860 0.003105 Spitzer 
57503.772103 1.000688 0.003105 Spitzer 
57503.772126 1.003412 0.003105 Spitzer 
57503.772150 0.999768 0.003105 Spitzer 
57503.772173 0.996659 0.003105 Spitzer 
57503.772196 1.001952 0.003105 Spitzer 
57503.772219 0.998806 0.003105 Spitzer 
57503.772242 0.999401 0.003105 Spitzer 
57503.772265 1.002281 0.003105 Spitzer 
57503.772289 1.003323 0.003105 Spitzer 
57503.772312 0.997754 0.003105 Spitzer 
57503.772335 1.001054 0.003105 Spitzer 
57503.772358 1.002973 0.003105 Spitzer 
57503.772381 1.000149 0.003105 Spitzer 
57503.772404 0.995386 0.003105 Spitzer 
57503.772427 0.994844 0.003105 Spitzer 
57503.772451 1.002166 0.003105 Spitzer 
57503.772474 0.996337 0.003105 Spitzer 
57503.772497 0.995180 0.003105 Spitzer 
57503.772520 1.004833 0.003105 Spitzer 
57503.772543 0.996508 0.003105 Spitzer 
57503.772566 0.999403 0.003105 Spitzer 
57503.772589 0.993880 0.003105 Spitzer 
57503.772613 1.003609 0.003105 Spitzer 
57503.772636 1.004065 0.003105 Spitzer 
57503.772659 1.004092 0.003105 Spitzer 
57503.772682 0.998965 0.003105 Spitzer 
57503.772705 1.000622 0.003105 Spitzer 
57503.772728 1.004671 0.003105 Spitzer 
57503.772751 1.002000 0.003105 Spitzer 
57503.772775 0.999311 0.003105 Spitzer 
57503.772798 1.000945 0.003105 Spitzer 
57503.772821 0.999301 0.003105 Spitzer 
57503.772844 1.002453 0.003105 Spitzer 
57503.772867 0.997879 0.003105 Spitzer 
57503.772890 0.997910 0.003105 Spitzer 
57503.772914 1.001639 0.003105 Spitzer 
57503.772937 0.995987 0.003105 Spitzer 
57503.772960 0.997843 0.003105 Spitzer 
57503.772983 0.999251 0.003105 Spitzer 
57503.773006 1.004147 0.003105 Spitzer 
57503.773029 1.004740 0.003105 Spitzer 
57503.773052 1.003456 0.003105 Spitzer 
57503.773076 1.000362 0.003105 Spitzer 
57503.773099 1.002409 0.003105 Spitzer 
57503.773122 1.001184 0.003105 Spitzer 
57503.773145 1.001853 0.003105 Spitzer 
57503.773168 1.001899 0.003105 Spitzer 
57503.773191 1.002247 0.003105 Spitzer 
57503.773214 0.998591 0.003105 Spitzer 
57503.773238 0.996776 0.003105 Spitzer 
57503.773261 1.004441 0.003105 Spitzer 
57503.773284 1.001019 0.003105 Spitzer 
57503.773307 1.000150 0.003105 Spitzer 
57503.773330 0.999021 0.003105 Spitzer 
57503.773353 0.994740 0.003105 Spitzer 
57503.773394 0.992026 0.003105 Spitzer 
57503.773417 0.996702 0.003105 Spitzer 
57503.773440 0.998254 0.003105 Spitzer 
57503.773463 1.004196 0.003105 Spitzer 
57503.773486 0.996111 0.003105 Spitzer 
57503.773509 1.004286 0.003105 Spitzer 
57503.773532 1.000515 0.003105 Spitzer 
57503.773556 1.002776 0.003105 Spitzer 
57503.773579 0.998186 0.003105 Spitzer 
57503.773602 0.995685 0.003105 Spitzer 
57503.773625 0.998563 0.003105 Spitzer 
57503.773648 0.993981 0.003105 Spitzer 
57503.773671 1.001381 0.003105 Spitzer 
57503.773695 0.998872 0.003105 Spitzer 
57503.773718 1.000505 0.003105 Spitzer 
57503.773741 1.000485 0.003105 Spitzer 
57503.773764 0.997657 0.003105 Spitzer 
57503.773787 0.998308 0.003105 Spitzer 
57503.773810 1.003729 0.003105 Spitzer 
57503.773833 0.996635 0.003105 Spitzer 
57503.773857 1.002470 0.003105 Spitzer 
57503.773880 1.002050 0.003105 Spitzer 
57503.773903 1.001685 0.003105 Spitzer 
57503.773926 0.993710 0.003105 Spitzer 
57503.773949 0.998862 0.003105 Spitzer 
57503.773972 0.996694 0.003105 Spitzer 
57503.773995 1.002789 0.003105 Spitzer 
57503.774019 0.998145 0.003105 Spitzer 
57503.774042 1.001131 0.003105 Spitzer 
57503.774065 0.994892 0.003105 Spitzer 
57503.774088 1.000736 0.003105 Spitzer 
57503.774111 0.995237 0.003105 Spitzer 
57503.774134 0.999379 0.003105 Spitzer 
57503.774157 1.001155 0.003105 Spitzer 
57503.774181 0.999686 0.003105 Spitzer 
57503.774204 1.002728 0.003105 Spitzer 
57503.774227 1.001838 0.003105 Spitzer 
57503.774250 0.998965 0.003105 Spitzer 
57503.774273 0.996358 0.003105 Spitzer 
57503.774296 1.004330 0.003105 Spitzer 
57503.774320 0.994755 0.003105 Spitzer 
57503.774343 0.999100 0.003105 Spitzer 
57503.774366 1.000432 0.003105 Spitzer 
57503.774389 0.988436 0.003105 Spitzer 
57503.774412 1.000845 0.003105 Spitzer 
57503.774435 1.000671 0.003105 Spitzer 
57503.774458 1.005494 0.003105 Spitzer 
57503.774482 0.989251 0.003105 Spitzer 
57503.774505 0.994450 0.003105 Spitzer 
57503.774528 1.002091 0.003105 Spitzer 
57503.774551 0.999806 0.003105 Spitzer 
57503.774574 1.001912 0.003105 Spitzer 
57503.774597 1.004284 0.003105 Spitzer 
57503.774620 1.000695 0.003105 Spitzer 
57503.774644 1.000857 0.003105 Spitzer 
57503.774667 1.001036 0.003105 Spitzer 
57503.774690 1.001933 0.003105 Spitzer 
57503.774713 0.998876 0.003105 Spitzer 
57503.774736 1.000340 0.003105 Spitzer 
57503.774759 0.998021 0.003105 Spitzer 
57503.774782 0.995339 0.003105 Spitzer 
57503.774806 1.000864 0.003105 Spitzer 
57503.774829 0.994718 0.003105 Spitzer 
57503.774852 0.995513 0.003105 Spitzer 
57503.774890 0.992337 0.003105 Spitzer 
57503.774914 0.997153 0.003105 Spitzer 
57503.774937 0.997666 0.003105 Spitzer 
57503.774960 1.003101 0.003105 Spitzer 
57503.774983 0.998316 0.003105 Spitzer 
57503.775006 0.999232 0.003105 Spitzer 
57503.775029 1.000393 0.003105 Spitzer 
57503.775052 1.002490 0.003105 Spitzer 
57503.775076 1.000011 0.003105 Spitzer 
57503.775099 0.997351 0.003105 Spitzer 
57503.775122 1.002758 0.003105 Spitzer 
57503.775145 0.996092 0.003105 Spitzer 
57503.775168 1.001316 0.003105 Spitzer 
57503.775191 0.998478 0.003105 Spitzer 
57503.775214 1.001314 0.003105 Spitzer 
57503.775238 1.000867 0.003105 Spitzer 
57503.775261 1.005170 0.003105 Spitzer 
57503.775284 1.002889 0.003105 Spitzer 
57503.775307 0.999593 0.003105 Spitzer 
57503.775330 0.998075 0.003105 Spitzer 
57503.775353 0.999150 0.003105 Spitzer 
57503.775377 0.990190 0.003105 Spitzer 
57503.775400 1.000183 0.003105 Spitzer 
57503.775423 1.001937 0.003105 Spitzer 
57503.775446 1.000926 0.003105 Spitzer 
57503.775469 0.999126 0.003105 Spitzer 
57503.775492 1.001739 0.003105 Spitzer 
57503.775515 1.000877 0.003105 Spitzer 
57503.775539 0.998218 0.003105 Spitzer 
57503.775562 1.001959 0.003105 Spitzer 
57503.775585 0.996956 0.003105 Spitzer 
57503.775608 1.003297 0.003105 Spitzer 
57503.775631 0.998903 0.003105 Spitzer 
57503.775654 1.003721 0.003105 Spitzer 
57503.775677 0.997894 0.003105 Spitzer 
57503.775701 0.999645 0.003105 Spitzer 
57503.775724 0.997338 0.003105 Spitzer 
57503.775747 0.999927 0.003105 Spitzer 
57503.775770 0.999343 0.003105 Spitzer 
57503.775793 1.000658 0.003105 Spitzer 
57503.775816 1.003043 0.003105 Spitzer 
57503.775839 0.997005 0.003105 Spitzer 
57503.775863 1.001805 0.003105 Spitzer 
57503.775886 0.998413 0.003105 Spitzer 
57503.775909 0.996975 0.003105 Spitzer 
57503.775932 1.001927 0.003105 Spitzer 
57503.775955 1.004457 0.003105 Spitzer 
57503.775978 0.994142 0.003105 Spitzer 
57503.776002 0.998764 0.003105 Spitzer 
57503.776025 0.993967 0.003105 Spitzer 
57503.776048 0.995065 0.003105 Spitzer 
57503.776071 0.999459 0.003105 Spitzer 
57503.776094 1.001519 0.003105 Spitzer 
57503.776117 1.000989 0.003105 Spitzer 
57503.776140 0.993900 0.003105 Spitzer 
57503.776164 1.000653 0.003105 Spitzer 
57503.776187 1.000206 0.003105 Spitzer 
57503.776210 0.997004 0.003105 Spitzer 
57503.776233 1.000703 0.003105 Spitzer 
57503.776256 0.999610 0.003105 Spitzer 
57503.776279 0.995329 0.003105 Spitzer 
57503.776302 0.995392 0.003105 Spitzer 
57503.776326 0.999020 0.003105 Spitzer 
57503.776349 1.001957 0.003105 Spitzer 
57503.776388 0.993715 0.003105 Spitzer 
57503.776411 1.000197 0.003105 Spitzer 
57503.776434 1.000530 0.003105 Spitzer 
57503.776458 1.000739 0.003105 Spitzer 
57503.776481 0.999232 0.003105 Spitzer 
57503.776504 1.002989 0.003105 Spitzer 
57503.776527 1.000901 0.003105 Spitzer 
57503.776550 1.002250 0.003105 Spitzer 
57503.776573 1.000836 0.003105 Spitzer 
57503.776597 0.996726 0.003105 Spitzer 
57503.776620 0.997390 0.003105 Spitzer 
57503.776643 1.004488 0.003105 Spitzer 
57503.776666 1.000133 0.003105 Spitzer 
57503.776689 0.993719 0.003105 Spitzer 
57503.776712 0.996495 0.003105 Spitzer 
57503.776735 1.003325 0.003105 Spitzer 
57503.776759 0.994375 0.003105 Spitzer 
57503.776782 0.994850 0.003105 Spitzer 
57503.776805 1.000294 0.003105 Spitzer 
57503.776828 0.998386 0.003105 Spitzer 
57503.776851 1.000990 0.003105 Spitzer 
57503.776874 0.992568 0.003105 Spitzer 
57503.776897 1.001473 0.003105 Spitzer 
57503.776921 1.001673 0.003105 Spitzer 
57503.776944 0.998720 0.003105 Spitzer 
57503.776967 1.001315 0.003105 Spitzer 
57503.776990 1.002520 0.003105 Spitzer 
57503.777013 1.001810 0.003105 Spitzer 
57503.777036 1.003672 0.003105 Spitzer 
57503.777059 0.997958 0.003105 Spitzer 
57503.777083 0.995330 0.003105 Spitzer 
57503.777106 1.001043 0.003105 Spitzer 
57503.777129 1.000178 0.003105 Spitzer 
57503.777152 1.001775 0.003105 Spitzer 
57503.777175 0.999915 0.003105 Spitzer 
57503.777198 1.001049 0.003105 Spitzer 
57503.777222 1.000354 0.003105 Spitzer 
57503.777245 0.997978 0.003105 Spitzer 
57503.777268 1.004032 0.003105 Spitzer 
57503.777291 1.000131 0.003105 Spitzer 
57503.777314 1.004968 0.003105 Spitzer 
57503.777337 1.001488 0.003105 Spitzer 
57503.777360 1.006003 0.003105 Spitzer 
57503.777384 1.001287 0.003105 Spitzer 
57503.777407 1.000337 0.003105 Spitzer 
57503.777430 0.996152 0.003105 Spitzer 
57503.777453 1.001831 0.003105 Spitzer 
57503.777476 1.000876 0.003105 Spitzer 
57503.777499 0.999079 0.003105 Spitzer 
57503.777522 0.997564 0.003105 Spitzer 
57503.777546 1.004455 0.003105 Spitzer 
57503.777569 1.002994 0.003105 Spitzer 
57503.777592 0.999597 0.003105 Spitzer 
57503.777615 1.001504 0.003105 Spitzer 
57503.777638 0.997924 0.003105 Spitzer 
57503.777661 1.001558 0.003105 Spitzer 
57503.777684 0.999017 0.003105 Spitzer 
57503.777708 0.996538 0.003105 Spitzer 
57503.777731 1.002673 0.003105 Spitzer 
57503.777754 0.996291 0.003105 Spitzer 
57503.777777 1.002044 0.003105 Spitzer 
57503.777800 0.993285 0.003105 Spitzer 
57503.777823 0.999523 0.003105 Spitzer 
57503.777847 1.002125 0.003105 Spitzer 
57503.777886 0.983578 0.003105 Spitzer 
57503.777909 1.002594 0.003105 Spitzer 
57503.777932 1.001821 0.003105 Spitzer 
57503.777955 0.999337 0.003105 Spitzer 
57503.777979 1.002230 0.003105 Spitzer 
57503.778002 1.000553 0.003105 Spitzer 
57503.778025 0.998715 0.003105 Spitzer 
57503.778048 0.999798 0.003105 Spitzer 
57503.778071 1.000600 0.003105 Spitzer 
57503.778094 0.999768 0.003105 Spitzer 
57503.778117 0.999988 0.003105 Spitzer 
57503.778141 1.003620 0.003105 Spitzer 
57503.778164 1.002185 0.003105 Spitzer 
57503.778187 0.994849 0.003105 Spitzer 
57503.778210 0.996418 0.003105 Spitzer 
57503.778233 0.997849 0.003105 Spitzer 
57503.778256 1.001720 0.003105 Spitzer 
57503.778280 1.001214 0.003105 Spitzer 
57503.778303 1.001636 0.003105 Spitzer 
57503.778326 0.997754 0.003105 Spitzer 
57503.778349 0.998385 0.003105 Spitzer 
57503.778372 1.006354 0.003105 Spitzer 
57503.778395 0.997325 0.003105 Spitzer 
57503.778418 0.997910 0.003105 Spitzer 
57503.778442 1.001295 0.003105 Spitzer 
57503.778465 0.999288 0.003105 Spitzer 
57503.778488 1.000875 0.003105 Spitzer 
57503.778511 0.998746 0.003105 Spitzer 
57503.778534 1.000048 0.003105 Spitzer 
57503.778557 0.996740 0.003105 Spitzer 
57503.778580 0.998862 0.003105 Spitzer 
57503.778604 0.994498 0.003105 Spitzer 
57503.778627 1.002011 0.003105 Spitzer 
57503.778650 1.002076 0.003105 Spitzer 
57503.778673 1.001023 0.003105 Spitzer 
57503.778696 0.996031 0.003105 Spitzer 
57503.778719 0.997530 0.003105 Spitzer 
57503.778742 1.000475 0.003105 Spitzer 
57503.778766 0.997736 0.003105 Spitzer 
57503.778789 0.997846 0.003105 Spitzer 
57503.778812 1.004103 0.003105 Spitzer 
57503.778835 1.005925 0.003105 Spitzer 
57503.778858 1.005068 0.003105 Spitzer 
57503.778881 1.005407 0.003105 Spitzer 
57503.778905 1.004870 0.003105 Spitzer 
57503.778928 0.997964 0.003105 Spitzer 
57503.778951 0.998338 0.003105 Spitzer 
57503.778974 0.993832 0.003105 Spitzer 
57503.778997 0.998889 0.003105 Spitzer 
57503.779020 1.002646 0.003105 Spitzer 
57503.779043 0.996465 0.003105 Spitzer 
57503.779067 0.997132 0.003105 Spitzer 
57503.779090 0.999153 0.003105 Spitzer 
57503.779113 1.000553 0.003105 Spitzer 
57503.779136 1.000722 0.003105 Spitzer 
57503.779159 1.003923 0.003105 Spitzer 
57503.779182 1.002098 0.003105 Spitzer 
57503.779205 1.001628 0.003105 Spitzer 
57503.779229 0.998464 0.003105 Spitzer 
57503.779252 0.994900 0.003105 Spitzer 
57503.779275 0.998240 0.003105 Spitzer 
57503.779298 1.001685 0.003105 Spitzer 
57503.779321 0.998414 0.003105 Spitzer 
57503.779344 0.996701 0.003105 Spitzer 
57503.779384 0.991959 0.003105 Spitzer 
57503.779407 1.002158 0.003105 Spitzer 
57503.779430 0.996933 0.003105 Spitzer 
57503.779453 0.996757 0.003105 Spitzer 
57503.779476 1.000850 0.003105 Spitzer 
57503.779500 0.998963 0.003105 Spitzer 
57503.779523 0.998485 0.003105 Spitzer 
57503.779546 0.997420 0.003105 Spitzer 
57503.779569 1.001271 0.003105 Spitzer 
57503.779592 0.997287 0.003105 Spitzer 
57503.779615 1.001555 0.003105 Spitzer 
57503.779638 1.000660 0.003105 Spitzer 
57503.779662 1.002796 0.003105 Spitzer 
57503.779685 0.994152 0.003105 Spitzer 
57503.779708 0.998098 0.003105 Spitzer 
57503.779731 1.001118 0.003105 Spitzer 
57503.779754 0.999270 0.003105 Spitzer 
57503.779777 1.001249 0.003105 Spitzer 
57503.779800 0.998823 0.003105 Spitzer 
57503.779824 1.002523 0.003105 Spitzer 
57503.779847 0.998238 0.003105 Spitzer 
57503.779870 1.000276 0.003105 Spitzer 
57503.779893 0.996706 0.003105 Spitzer 
57503.779916 1.000390 0.003105 Spitzer 
57503.779939 0.999582 0.003105 Spitzer 
57503.779963 0.996572 0.003105 Spitzer 
57503.779986 1.001946 0.003105 Spitzer 
57503.780009 0.999612 0.003105 Spitzer 
57503.780032 1.001369 0.003105 Spitzer 
57503.780055 0.999892 0.003105 Spitzer 
57503.780078 1.000903 0.003105 Spitzer 
57503.780101 0.996152 0.003105 Spitzer 
57503.780125 1.004189 0.003105 Spitzer 
57503.780148 1.000947 0.003105 Spitzer 
57503.780171 1.001927 0.003105 Spitzer 
57503.780194 1.005004 0.003105 Spitzer 
57503.780217 0.998219 0.003105 Spitzer 
57503.780240 0.997014 0.003105 Spitzer 
57503.780263 0.999419 0.003105 Spitzer 
57503.780287 1.000424 0.003105 Spitzer 
57503.780310 0.996359 0.003105 Spitzer 
57503.780333 0.996851 0.003105 Spitzer 
57503.780356 0.997178 0.003105 Spitzer 
57503.780379 0.998047 0.003105 Spitzer 
57503.780402 1.001263 0.003105 Spitzer 
57503.780425 0.997157 0.003105 Spitzer 
57503.780449 0.997687 0.003105 Spitzer 
57503.780472 0.998277 0.003105 Spitzer 
57503.780495 0.996699 0.003105 Spitzer 
57503.780518 0.996793 0.003105 Spitzer 
57503.780541 1.000494 0.003105 Spitzer 
57503.780564 1.001531 0.003105 Spitzer 
57503.780588 1.002603 0.003105 Spitzer 
57503.780611 1.000668 0.003105 Spitzer 
57503.780634 0.999622 0.003105 Spitzer 
57503.780657 0.996779 0.003105 Spitzer 
57503.780680 0.997945 0.003105 Spitzer 
57503.780703 0.996878 0.003105 Spitzer 
57503.780726 0.999596 0.003105 Spitzer 
57503.780750 0.996243 0.003105 Spitzer 
57503.780773 1.002369 0.003105 Spitzer 
57503.780796 0.996631 0.003105 Spitzer 
57503.780819 0.998989 0.003105 Spitzer 
57503.780842 1.000432 0.003105 Spitzer 
57503.780882 0.991868 0.003105 Spitzer 
57503.780906 0.997455 0.003105 Spitzer 
57503.780929 0.998705 0.003105 Spitzer 
57503.780952 0.997932 0.003105 Spitzer 
57503.780975 0.999213 0.003105 Spitzer 
57503.780998 0.999623 0.003105 Spitzer 
57503.781021 0.996488 0.003105 Spitzer 
57503.781044 0.998973 0.003105 Spitzer 
57503.781068 1.005184 0.003105 Spitzer 
57503.781091 0.998163 0.003105 Spitzer 
57503.781114 1.002834 0.003105 Spitzer 
57503.781137 1.003262 0.003105 Spitzer 
57503.781160 0.999560 0.003105 Spitzer 
57503.781183 1.000448 0.003105 Spitzer 
57503.781206 0.999793 0.003105 Spitzer 
57503.781230 1.005166 0.003105 Spitzer 
57503.781253 0.998661 0.003105 Spitzer 
57503.781276 0.996860 0.003105 Spitzer 
57503.781299 1.000794 0.003105 Spitzer 
57503.781322 0.999062 0.003105 Spitzer 
57503.781345 0.999780 0.003105 Spitzer 
57503.781369 0.995131 0.003105 Spitzer 
57503.781392 1.000252 0.003105 Spitzer 
57503.781415 1.000161 0.003105 Spitzer 
57503.781438 0.999630 0.003105 Spitzer 
57503.781461 0.999218 0.003105 Spitzer 
57503.781484 0.996495 0.003105 Spitzer 
57503.781507 0.999621 0.003105 Spitzer 
57503.781531 0.997829 0.003105 Spitzer 
57503.781554 0.995976 0.003105 Spitzer 
57503.781577 1.000491 0.003105 Spitzer 
57503.781600 1.001897 0.003105 Spitzer 
57503.781623 0.998137 0.003105 Spitzer 
57503.781646 1.000700 0.003105 Spitzer 
57503.781669 1.004935 0.003105 Spitzer 
57503.781693 1.008232 0.003105 Spitzer 
57503.781716 0.999671 0.003105 Spitzer 
57503.781739 1.000237 0.003105 Spitzer 
57503.781762 0.998170 0.003105 Spitzer 
57503.781785 1.001839 0.003105 Spitzer 
57503.781808 0.993701 0.003105 Spitzer 
57503.781831 0.998970 0.003105 Spitzer 
57503.781855 1.002127 0.003105 Spitzer 
57503.781878 1.002074 0.003105 Spitzer 
57503.781901 0.998213 0.003105 Spitzer 
57503.781924 0.998517 0.003105 Spitzer 
57503.781947 1.002814 0.003105 Spitzer 
57503.781970 1.002155 0.003105 Spitzer 
57503.781994 0.997020 0.003105 Spitzer 
57503.782017 0.999843 0.003105 Spitzer 
57503.782040 0.994076 0.003105 Spitzer 
57503.782063 0.995744 0.003105 Spitzer 
57503.782086 0.994942 0.003105 Spitzer 
57503.782109 0.999778 0.003105 Spitzer 
57503.782132 0.999549 0.003105 Spitzer 
57503.782156 1.003062 0.003105 Spitzer 
57503.782179 1.005141 0.003105 Spitzer 
57503.782202 0.996108 0.003105 Spitzer 
57503.782225 1.004797 0.003105 Spitzer 
57503.782248 0.996971 0.003105 Spitzer 
57503.782271 0.996507 0.003105 Spitzer 
57503.782294 0.996741 0.003105 Spitzer 
57503.782318 1.004434 0.003105 Spitzer 
57503.782341 1.000263 0.003105 Spitzer 
57503.782379 0.991813 0.003105 Spitzer 
57503.782402 1.001046 0.003105 Spitzer 
57503.782426 0.998908 0.003105 Spitzer 
57503.782449 0.996564 0.003105 Spitzer 
57503.782472 0.996837 0.003105 Spitzer 
57503.782495 0.999768 0.003105 Spitzer 
57503.782518 1.002388 0.003105 Spitzer 
57503.782541 0.994697 0.003105 Spitzer 
57503.782564 1.007012 0.003105 Spitzer 
57503.782588 0.997274 0.003105 Spitzer 
57503.782611 1.002901 0.003105 Spitzer 
57503.782634 1.000036 0.003105 Spitzer 
57503.782657 0.999314 0.003105 Spitzer 
57503.782680 1.001322 0.003105 Spitzer 
57503.782703 1.002856 0.003105 Spitzer 
57503.782727 0.994986 0.003105 Spitzer 
57503.782750 0.999868 0.003105 Spitzer 
57503.782773 1.001286 0.003105 Spitzer 
57503.782796 1.000895 0.003105 Spitzer 
57503.782819 0.997821 0.003105 Spitzer 
57503.782842 1.002086 0.003105 Spitzer 
57503.782865 1.000005 0.003105 Spitzer 
57503.782889 1.001330 0.003105 Spitzer 
57503.782912 1.003961 0.003105 Spitzer 
57503.782935 0.993697 0.003105 Spitzer 
57503.782958 0.997894 0.003105 Spitzer 
57503.782981 0.999751 0.003105 Spitzer 
57503.783004 1.000115 0.003105 Spitzer 
57503.783027 0.998163 0.003105 Spitzer 
57503.783051 0.997029 0.003105 Spitzer 
57503.783074 0.999718 0.003105 Spitzer 
57503.783097 0.999572 0.003105 Spitzer 
57503.783120 1.003568 0.003105 Spitzer 
57503.783143 1.000033 0.003105 Spitzer 
57503.783166 1.001503 0.003105 Spitzer 
57503.783189 1.003009 0.003105 Spitzer 
57503.783213 1.001112 0.003105 Spitzer 
57503.783236 0.998737 0.003105 Spitzer 
57503.783259 0.998220 0.003105 Spitzer 
57503.783282 0.995714 0.003105 Spitzer 
57503.783305 1.004252 0.003105 Spitzer 
57503.783328 1.002202 0.003105 Spitzer 
57503.783352 0.999932 0.003105 Spitzer 
57503.783375 0.998768 0.003105 Spitzer 
57503.783398 0.997805 0.003105 Spitzer 
57503.783421 0.997738 0.003105 Spitzer 
57503.783444 0.997286 0.003105 Spitzer 
57503.783467 0.994069 0.003105 Spitzer 
57503.783490 0.998812 0.003105 Spitzer 
57503.783514 0.997882 0.003105 Spitzer 
57503.783537 1.001000 0.003105 Spitzer 
57503.783560 1.001901 0.003105 Spitzer 
57503.783583 1.001251 0.003105 Spitzer 
57503.783606 0.994680 0.003105 Spitzer 
57503.783629 0.996657 0.003105 Spitzer 
57503.783652 0.998377 0.003105 Spitzer 
57503.783676 1.000387 0.003105 Spitzer 
57503.783699 0.998060 0.003105 Spitzer 
57503.783722 1.004018 0.003105 Spitzer 
57503.783745 1.002551 0.003105 Spitzer 
57503.783768 1.001330 0.003105 Spitzer 
57503.783791 0.999636 0.003105 Spitzer 
57503.783814 0.994558 0.003105 Spitzer 
57503.783838 1.004780 0.003105 Spitzer 
57503.783877 0.996074 0.003105 Spitzer 
57503.783900 0.997430 0.003105 Spitzer 
57503.783923 0.993577 0.003105 Spitzer 
57503.783947 1.001029 0.003105 Spitzer 
57503.783970 0.996590 0.003105 Spitzer 
57503.783993 0.998821 0.003105 Spitzer 
57503.784016 1.000820 0.003105 Spitzer 
57503.784039 1.003430 0.003105 Spitzer 
57503.784062 0.996441 0.003105 Spitzer 
57503.784085 0.999826 0.003105 Spitzer 
57503.784109 0.995448 0.003105 Spitzer 
57503.784132 0.999958 0.003105 Spitzer 
57503.784155 1.001406 0.003105 Spitzer 
57503.784178 1.000711 0.003105 Spitzer 
57503.784201 0.992967 0.003105 Spitzer 
57503.784224 1.002068 0.003105 Spitzer 
57503.784247 1.001611 0.003105 Spitzer 
57503.784271 1.000747 0.003105 Spitzer 
57503.784294 0.999140 0.003105 Spitzer 
57503.784317 0.998050 0.003105 Spitzer 
57503.784340 0.998266 0.003105 Spitzer 
57503.784363 1.003354 0.003105 Spitzer 
57503.784386 1.000741 0.003105 Spitzer 
57503.784410 0.996241 0.003105 Spitzer 
57503.784433 0.998420 0.003105 Spitzer 
57503.784456 0.998100 0.003105 Spitzer 
57503.784479 1.003102 0.003105 Spitzer 
57503.784502 1.004412 0.003105 Spitzer 
57503.784525 1.002476 0.003105 Spitzer 
57503.784548 1.002616 0.003105 Spitzer 
57503.784572 0.999103 0.003105 Spitzer 
57503.784595 0.998076 0.003105 Spitzer 
57503.784618 0.991794 0.003105 Spitzer 
57503.784641 0.999623 0.003105 Spitzer 
57503.784664 0.999315 0.003105 Spitzer 
57503.784687 1.000351 0.003105 Spitzer 
57503.784710 0.997097 0.003105 Spitzer 
57503.784734 0.998125 0.003105 Spitzer 
57503.784757 1.005313 0.003105 Spitzer 
57503.784780 0.998126 0.003105 Spitzer 
57503.784803 0.997864 0.003105 Spitzer 
57503.784826 0.998578 0.003105 Spitzer 
57503.784849 1.005050 0.003105 Spitzer 
57503.784872 1.000077 0.003105 Spitzer 
57503.784896 1.000218 0.003105 Spitzer 
57503.784919 0.995859 0.003105 Spitzer 
57503.784942 0.992253 0.003105 Spitzer 
57503.784965 0.999057 0.003105 Spitzer 
57503.784988 1.005383 0.003105 Spitzer 
57503.785011 1.004201 0.003105 Spitzer 
57503.785035 0.992917 0.003105 Spitzer 
57503.785058 0.994511 0.003105 Spitzer 
57503.785081 1.008598 0.003105 Spitzer 
57503.785104 1.003385 0.003105 Spitzer 
57503.785127 1.000465 0.003105 Spitzer 
57503.785150 1.002450 0.003105 Spitzer 
57503.785173 1.000581 0.003105 Spitzer 
57503.785197 0.998629 0.003105 Spitzer 
57503.785220 1.005061 0.003105 Spitzer 
57503.785243 1.002133 0.003105 Spitzer 
57503.785266 1.000757 0.003105 Spitzer 
57503.785289 0.998609 0.003105 Spitzer 
57503.785312 1.003867 0.003105 Spitzer 
57503.785335 1.001385 0.003105 Spitzer 
57503.785376 0.985868 0.003105 Spitzer 
57503.785399 1.004615 0.003105 Spitzer 
57503.785422 1.003204 0.003105 Spitzer 
57503.785446 0.999102 0.003105 Spitzer 
57503.785469 0.998357 0.003105 Spitzer 
57503.785492 0.996635 0.003105 Spitzer 
57503.785515 1.001417 0.003105 Spitzer 
57503.785538 1.003732 0.003105 Spitzer 
57503.785561 0.999520 0.003105 Spitzer 
57503.785584 0.996676 0.003105 Spitzer 
57503.785608 0.998309 0.003105 Spitzer 
57503.785631 0.995950 0.003105 Spitzer 
57503.785654 1.002488 0.003105 Spitzer 
57503.785677 0.999846 0.003105 Spitzer 
57503.785700 1.002116 0.003105 Spitzer 
57503.785723 0.999996 0.003105 Spitzer 
57503.785746 0.994939 0.003105 Spitzer 
57503.785770 0.998940 0.003105 Spitzer 
57503.785793 0.996257 0.003105 Spitzer 
57503.785816 1.000399 0.003105 Spitzer 
57503.785839 1.003486 0.003105 Spitzer 
57503.785862 0.998610 0.003105 Spitzer 
57503.785885 0.997590 0.003105 Spitzer 
57503.785909 0.997928 0.003105 Spitzer 
57503.785932 1.006108 0.003105 Spitzer 
57503.785955 1.006263 0.003105 Spitzer 
57503.785978 0.994619 0.003105 Spitzer 
57503.786001 0.998088 0.003105 Spitzer 
57503.786024 1.003033 0.003105 Spitzer 
57503.786047 0.997585 0.003105 Spitzer 
57503.786071 0.996105 0.003105 Spitzer 
57503.786094 0.996029 0.003105 Spitzer 
57503.786117 0.998737 0.003105 Spitzer 
57503.786140 1.001621 0.003105 Spitzer 
57503.786163 0.997336 0.003105 Spitzer 
57503.786186 0.996602 0.003105 Spitzer 
57503.786209 0.998891 0.003105 Spitzer 
57503.786233 0.996138 0.003105 Spitzer 
57503.786256 1.000167 0.003105 Spitzer 
57503.786279 1.003325 0.003105 Spitzer 
57503.786302 1.002980 0.003105 Spitzer 
57503.786325 0.997092 0.003105 Spitzer 
57503.786348 1.002574 0.003105 Spitzer 
57503.786371 0.997883 0.003105 Spitzer 
57503.786395 0.997934 0.003105 Spitzer 
57503.786418 1.005224 0.003105 Spitzer 
57503.786441 0.997863 0.003105 Spitzer 
57503.786464 1.003064 0.003105 Spitzer 
57503.786487 0.994673 0.003105 Spitzer 
57503.786510 0.996866 0.003105 Spitzer 
57503.786534 1.004845 0.003105 Spitzer 
57503.786557 0.999618 0.003105 Spitzer 
57503.786580 0.999542 0.003105 Spitzer 
57503.786603 0.995752 0.003105 Spitzer 
57503.786626 0.996717 0.003105 Spitzer 
57503.786649 1.001983 0.003105 Spitzer 
57503.786672 0.999929 0.003105 Spitzer 
57503.786696 1.002619 0.003105 Spitzer 
57503.786719 1.001987 0.003105 Spitzer 
57503.786742 1.000384 0.003105 Spitzer 
57503.786765 1.000027 0.003105 Spitzer 
57503.786788 1.005762 0.003105 Spitzer 
57503.786811 1.003716 0.003105 Spitzer 
57503.786834 1.000077 0.003105 Spitzer 
57503.786873 0.997116 0.003105 Spitzer 
57503.786896 0.994357 0.003105 Spitzer 
57503.786919 0.996749 0.003105 Spitzer 
57503.786942 1.004926 0.003105 Spitzer 
57503.786965 0.998824 0.003105 Spitzer 
57503.786988 1.004781 0.003105 Spitzer 
57503.787011 0.999107 0.003105 Spitzer 
57503.787035 1.002350 0.003105 Spitzer 
57503.787058 1.001992 0.003105 Spitzer 
57503.787081 0.997177 0.003105 Spitzer 
57503.787104 1.001447 0.003105 Spitzer 
57503.787127 1.004732 0.003105 Spitzer 
57503.787150 1.003172 0.003105 Spitzer 
57503.787173 1.001503 0.003105 Spitzer 
57503.787197 1.001050 0.003105 Spitzer 
57503.787220 0.998869 0.003105 Spitzer 
57503.787243 1.001159 0.003105 Spitzer 
57503.787266 1.002155 0.003105 Spitzer 
57503.787289 1.000252 0.003105 Spitzer 
57503.787312 1.001319 0.003105 Spitzer 
57503.787335 0.998261 0.003105 Spitzer 
57503.787359 1.004864 0.003105 Spitzer 
57503.787382 1.006943 0.003105 Spitzer 
57503.787405 0.997982 0.003105 Spitzer 
57503.787428 0.994095 0.003105 Spitzer 
57503.787451 1.000864 0.003105 Spitzer 
57503.787474 1.001655 0.003105 Spitzer 
57503.787498 0.994416 0.003105 Spitzer 
57503.787521 0.998798 0.003105 Spitzer 
57503.787544 1.000659 0.003105 Spitzer 
57503.787567 0.995730 0.003105 Spitzer 
57503.787590 0.996267 0.003105 Spitzer 
57503.787613 0.993767 0.003105 Spitzer 
57503.787636 1.005770 0.003105 Spitzer 
57503.787660 1.000584 0.003105 Spitzer 
57503.787683 0.999000 0.003105 Spitzer 
57503.787706 1.001754 0.003105 Spitzer 
57503.787729 1.001732 0.003105 Spitzer 
57503.787752 1.004283 0.003105 Spitzer 
57503.787775 1.000939 0.003105 Spitzer 
57503.787798 0.996589 0.003105 Spitzer 
57503.787822 0.997388 0.003105 Spitzer 
57503.787845 1.001736 0.003105 Spitzer 
57503.787868 0.998236 0.003105 Spitzer 
57503.787891 1.000812 0.003105 Spitzer 
57503.787914 0.999114 0.003105 Spitzer 
57503.787937 0.999675 0.003105 Spitzer 
57503.787960 1.002190 0.003105 Spitzer 
57503.787984 1.001916 0.003105 Spitzer 
57503.788007 0.999437 0.003105 Spitzer 
57503.788030 1.000891 0.003105 Spitzer 
57503.788053 0.998194 0.003105 Spitzer 
57503.788076 0.999870 0.003105 Spitzer 
57503.788099 1.003163 0.003105 Spitzer 
57503.788123 1.009216 0.003105 Spitzer 
57503.788146 0.998703 0.003105 Spitzer 
57503.788169 0.998852 0.003105 Spitzer 
57503.788192 1.004375 0.003105 Spitzer 
57503.788215 0.997960 0.003105 Spitzer 
57503.788238 1.000868 0.003105 Spitzer 
57503.788261 0.995601 0.003105 Spitzer 
57503.788285 0.993698 0.003105 Spitzer 
57503.788308 0.996309 0.003105 Spitzer 
57503.788331 0.998052 0.003105 Spitzer 
57503.788371 0.995572 0.003105 Spitzer 
57503.788394 0.999785 0.003105 Spitzer 
57503.788418 0.998371 0.003105 Spitzer 
57503.788441 1.004017 0.003105 Spitzer 
57503.788464 0.999099 0.003105 Spitzer 
57503.788487 1.000630 0.003105 Spitzer 
57503.788510 1.002932 0.003105 Spitzer 
57503.788533 1.001393 0.003105 Spitzer 
57503.788556 0.999334 0.003105 Spitzer 
57503.788580 1.005927 0.003105 Spitzer 
57503.788603 0.999117 0.003105 Spitzer 
57503.788626 0.993382 0.003105 Spitzer 
57503.788649 1.005238 0.003105 Spitzer 
57503.788672 1.002219 0.003105 Spitzer 
57503.788695 0.999758 0.003105 Spitzer 
57503.788719 1.001539 0.003105 Spitzer 
57503.788742 1.001342 0.003105 Spitzer 
57503.788765 0.995709 0.003105 Spitzer 
57503.788788 1.000878 0.003105 Spitzer 
57503.788811 0.999064 0.003105 Spitzer 
57503.788834 0.999137 0.003105 Spitzer 
57503.788857 0.997106 0.003105 Spitzer 
57503.788881 1.001094 0.003105 Spitzer 
57503.788904 0.994035 0.003105 Spitzer 
57503.788927 0.999459 0.003105 Spitzer 
57503.788950 1.000714 0.003105 Spitzer 
57503.788973 1.007527 0.003105 Spitzer 
57503.788996 1.002923 0.003105 Spitzer 
57503.789019 0.998275 0.003105 Spitzer 
57503.789043 0.998716 0.003105 Spitzer 
57503.789066 1.002382 0.003105 Spitzer 
57503.789089 0.996410 0.003105 Spitzer 
57503.789112 0.999774 0.003105 Spitzer 
57503.789135 0.999897 0.003105 Spitzer 
57503.789158 0.997011 0.003105 Spitzer 
57503.789181 0.997025 0.003105 Spitzer 
57503.789205 1.005286 0.003105 Spitzer 
57503.789228 1.003077 0.003105 Spitzer 
57503.789251 1.002029 0.003105 Spitzer 
57503.789274 1.002873 0.003105 Spitzer 
57503.789297 1.004963 0.003105 Spitzer 
57503.789320 0.997119 0.003105 Spitzer 
57503.789344 0.998421 0.003105 Spitzer 
57503.789367 0.998296 0.003105 Spitzer 
57503.789390 0.994619 0.003105 Spitzer 
57503.789413 1.002475 0.003105 Spitzer 
57503.789436 1.004422 0.003105 Spitzer 
57503.789459 1.000667 0.003105 Spitzer 
57503.789482 0.999404 0.003105 Spitzer 
57503.789506 1.000841 0.003105 Spitzer 
57503.789529 0.996096 0.003105 Spitzer 
57503.789552 0.998383 0.003105 Spitzer 
57503.789575 1.000539 0.003105 Spitzer 
57503.789598 0.998063 0.003105 Spitzer 
57503.789621 0.998494 0.003105 Spitzer 
57503.789644 1.002290 0.003105 Spitzer 
57503.789668 1.000356 0.003105 Spitzer 
57503.789691 0.997898 0.003105 Spitzer 
57503.789714 0.998233 0.003105 Spitzer 
57503.789737 1.005152 0.003105 Spitzer 
57503.789760 1.002196 0.003105 Spitzer 
57503.789783 0.997952 0.003105 Spitzer 
57503.789806 0.995631 0.003105 Spitzer 
57503.789830 0.993028 0.003105 Spitzer 
57503.789868 0.989760 0.003105 Spitzer 
57503.789891 0.996146 0.003105 Spitzer 
57503.789914 1.000056 0.003105 Spitzer 
57503.789938 0.998548 0.003105 Spitzer 
57503.789961 0.999505 0.003105 Spitzer 
57503.789984 1.000327 0.003105 Spitzer 
57503.790007 0.998444 0.003105 Spitzer 
57503.790030 1.000443 0.003105 Spitzer 
57503.790053 1.002384 0.003105 Spitzer 
57503.790076 0.999941 0.003105 Spitzer 
57503.790100 1.003532 0.003105 Spitzer 
57503.790123 1.005765 0.003105 Spitzer 
57503.790146 1.000843 0.003105 Spitzer 
57503.790169 1.003077 0.003105 Spitzer 
57503.790192 0.998944 0.003105 Spitzer 
57503.790215 0.993732 0.003105 Spitzer 
57503.790238 1.003132 0.003105 Spitzer 
57503.790262 1.000009 0.003105 Spitzer 
57503.790285 0.998291 0.003105 Spitzer 
57503.790308 0.997243 0.003105 Spitzer 
57503.790331 0.995787 0.003105 Spitzer 
57503.790354 0.997710 0.003105 Spitzer 
57503.790377 1.001541 0.003105 Spitzer 
57503.790401 1.003722 0.003105 Spitzer 
57503.790424 1.002143 0.003105 Spitzer 
57503.790447 0.999994 0.003105 Spitzer 
57503.790470 0.993047 0.003105 Spitzer 
57503.790493 0.997511 0.003105 Spitzer 
57503.790516 1.003483 0.003105 Spitzer 
57503.790539 1.000885 0.003105 Spitzer 
57503.790563 0.999300 0.003105 Spitzer 
57503.790586 0.998190 0.003105 Spitzer 
57503.790609 1.002143 0.003105 Spitzer 
57503.790632 1.000526 0.003105 Spitzer 
57503.790655 1.000056 0.003105 Spitzer 
57503.790678 0.999108 0.003105 Spitzer 
57503.790701 1.002654 0.003105 Spitzer 
57503.790725 0.996009 0.003105 Spitzer 
57503.790748 0.998378 0.003105 Spitzer 
57503.790771 1.002242 0.003105 Spitzer 
57503.790794 0.998861 0.003105 Spitzer 
57503.790817 0.998653 0.003105 Spitzer 
57503.790840 0.999762 0.003105 Spitzer 
57503.790863 1.001985 0.003105 Spitzer 
57503.790887 1.003148 0.003105 Spitzer 
57503.790910 1.004445 0.003105 Spitzer 
57503.790933 1.001182 0.003105 Spitzer 
57503.790956 1.003741 0.003105 Spitzer 
57503.790979 0.999572 0.003105 Spitzer 
57503.791002 0.998264 0.003105 Spitzer 
57503.791026 0.994938 0.003105 Spitzer 
57503.791049 0.996569 0.003105 Spitzer 
57503.791072 1.002412 0.003105 Spitzer 
57503.791095 0.999618 0.003105 Spitzer 
57503.791118 0.998086 0.003105 Spitzer 
57503.791141 1.000457 0.003105 Spitzer 
57503.791164 1.002688 0.003105 Spitzer 
57503.791188 0.994735 0.003105 Spitzer 
57503.791211 1.001146 0.003105 Spitzer 
57503.791234 1.001421 0.003105 Spitzer 
57503.791257 0.999666 0.003105 Spitzer 
57503.791280 1.003837 0.003105 Spitzer 
57503.791303 1.002327 0.003105 Spitzer 
57503.791326 1.002967 0.003105 Spitzer 
57503.791366 0.994828 0.003105 Spitzer 
57503.791389 1.001352 0.003105 Spitzer 
57503.791412 1.003866 0.003105 Spitzer 
57503.791435 0.997836 0.003105 Spitzer 
57503.791458 0.994848 0.003105 Spitzer 
57503.791481 0.994737 0.003105 Spitzer 
57503.791505 1.000824 0.003105 Spitzer 
57503.791528 0.998234 0.003105 Spitzer 
57503.791551 0.999753 0.003105 Spitzer 
57503.791574 1.004810 0.003105 Spitzer 
57503.791597 1.004555 0.003105 Spitzer 
57503.791620 0.995912 0.003105 Spitzer 
57503.791643 1.000894 0.003105 Spitzer 
57503.791667 0.997107 0.003105 Spitzer 
57503.791690 1.000310 0.003105 Spitzer 
57503.791713 0.997687 0.003105 Spitzer 
57503.791736 1.000720 0.003105 Spitzer 
57503.791759 1.001172 0.003105 Spitzer 
57503.791782 0.998468 0.003105 Spitzer 
57503.791806 0.996661 0.003105 Spitzer 
57503.791829 0.997289 0.003105 Spitzer 
57503.791852 0.992304 0.003105 Spitzer 
57503.791875 1.001600 0.003105 Spitzer 
57503.791898 1.001340 0.003105 Spitzer 
57503.791921 0.997173 0.003105 Spitzer 
57503.791944 0.997088 0.003105 Spitzer 
57503.791968 1.002136 0.003105 Spitzer 
57503.791991 0.999656 0.003105 Spitzer 
57503.792014 0.993747 0.003105 Spitzer 
57503.792037 0.998136 0.003105 Spitzer 
57503.792060 0.995787 0.003105 Spitzer 
57503.792083 0.998983 0.003105 Spitzer 
57503.792106 0.996808 0.003105 Spitzer 
57503.792130 1.003306 0.003105 Spitzer 
57503.792153 1.002510 0.003105 Spitzer 
57503.792176 1.003629 0.003105 Spitzer 
57503.792199 1.002535 0.003105 Spitzer 
57503.792222 0.998915 0.003105 Spitzer 
57503.792245 0.999690 0.003105 Spitzer 
57503.792268 0.995625 0.003105 Spitzer 
57503.792292 0.998187 0.003105 Spitzer 
57503.792315 0.999129 0.003105 Spitzer 
57503.792338 1.004643 0.003105 Spitzer 
57503.792361 1.004688 0.003105 Spitzer 
57503.792384 1.002763 0.003105 Spitzer 
57503.792407 1.001734 0.003105 Spitzer 
57503.792431 0.999389 0.003105 Spitzer 
57503.792454 1.002630 0.003105 Spitzer 
57503.792477 1.001438 0.003105 Spitzer 
57503.792500 0.994591 0.003105 Spitzer 
57503.792523 0.998441 0.003105 Spitzer 
57503.792546 1.003508 0.003105 Spitzer 
57503.792569 1.003342 0.003105 Spitzer 
57503.792593 0.998450 0.003105 Spitzer 
57503.792616 1.004303 0.003105 Spitzer 
57503.792639 1.003565 0.003105 Spitzer 
57503.792662 1.000804 0.003105 Spitzer 
57503.792685 0.996934 0.003105 Spitzer 
57503.792708 1.001495 0.003105 Spitzer 
57503.792731 1.000161 0.003105 Spitzer 
57503.792755 1.002766 0.003105 Spitzer 
57503.792778 0.996347 0.003105 Spitzer 
57503.792801 1.001370 0.003105 Spitzer 
57503.792824 1.002897 0.003105 Spitzer 
57503.792863 0.991405 0.003105 Spitzer 
57503.792887 1.000605 0.003105 Spitzer 
57503.792910 1.002339 0.003105 Spitzer 
57503.792933 1.004584 0.003105 Spitzer 
57503.792956 0.999853 0.003105 Spitzer 
57503.792979 0.997142 0.003105 Spitzer 
57503.793002 0.997852 0.003105 Spitzer 
57503.793026 1.002656 0.003105 Spitzer 
57503.793049 0.998064 0.003105 Spitzer 
57503.793072 1.001589 0.003105 Spitzer 
57503.793095 0.994951 0.003105 Spitzer 
57503.793118 0.999427 0.003105 Spitzer 
57503.793141 1.000810 0.003105 Spitzer 
57503.793164 0.999602 0.003105 Spitzer 
57503.793188 1.001793 0.003105 Spitzer 
57503.793211 1.001771 0.003105 Spitzer 
57503.793234 1.004436 0.003105 Spitzer 
57503.793257 0.999604 0.003105 Spitzer 
57503.793280 0.997415 0.003105 Spitzer 
57503.793303 0.999399 0.003105 Spitzer 
57503.793326 0.999887 0.003105 Spitzer 
57503.793350 0.995468 0.003105 Spitzer 
57503.793373 1.001200 0.003105 Spitzer 
57503.793396 1.000397 0.003105 Spitzer 
57503.793419 1.003653 0.003105 Spitzer 
57503.793442 1.001042 0.003105 Spitzer 
57503.793465 1.004253 0.003105 Spitzer 
57503.793488 1.001742 0.003105 Spitzer 
57503.793512 0.993714 0.003105 Spitzer 
57503.793535 0.999033 0.003105 Spitzer 
57503.793558 1.002745 0.003105 Spitzer 
57503.793581 1.003871 0.003105 Spitzer 
57503.793604 1.001412 0.003105 Spitzer 
57503.793627 0.996101 0.003105 Spitzer 
57503.793651 0.997877 0.003105 Spitzer 
57503.793674 1.003661 0.003105 Spitzer 
57503.793697 0.998825 0.003105 Spitzer 
57503.793720 1.000567 0.003105 Spitzer 
57503.793743 1.001949 0.003105 Spitzer 
57503.793766 0.999370 0.003105 Spitzer 
57503.793789 1.002673 0.003105 Spitzer 
57503.793813 0.995897 0.003105 Spitzer 
57503.793836 1.000218 0.003105 Spitzer 
57503.793859 0.998078 0.003105 Spitzer 
57503.793882 1.001156 0.003105 Spitzer 
57503.793905 1.001211 0.003105 Spitzer 
57503.793928 0.999610 0.003105 Spitzer 
57503.793951 0.998117 0.003105 Spitzer 
57503.793975 0.999845 0.003105 Spitzer 
57503.793998 1.000400 0.003105 Spitzer 
57503.794021 1.005434 0.003105 Spitzer 
57503.794044 1.002978 0.003105 Spitzer 
57503.794067 0.998989 0.003105 Spitzer 
57503.794090 0.999938 0.003105 Spitzer 
57503.794114 0.998472 0.003105 Spitzer 
57503.794137 1.002170 0.003105 Spitzer 
57503.794160 1.002999 0.003105 Spitzer 
57503.794183 0.999053 0.003105 Spitzer 
57503.794206 0.999857 0.003105 Spitzer 
57503.794229 1.002434 0.003105 Spitzer 
57503.794252 1.001706 0.003105 Spitzer 
57503.794276 1.002665 0.003105 Spitzer 
57503.794299 0.995854 0.003105 Spitzer 
57503.794322 0.995012 0.003105 Spitzer 
57503.794361 0.995463 0.003105 Spitzer 
57503.794384 1.002818 0.003105 Spitzer 
57503.794407 0.998159 0.003105 Spitzer 
57503.794431 0.998786 0.003105 Spitzer 
57503.794454 0.997881 0.003105 Spitzer 
57503.794477 1.004623 0.003105 Spitzer 
57503.794500 1.001560 0.003105 Spitzer 
57503.794523 1.000347 0.003105 Spitzer 
57503.794546 1.000668 0.003105 Spitzer 
57503.794570 0.999864 0.003105 Spitzer 
57503.794593 1.001203 0.003105 Spitzer 
57503.794616 1.005043 0.003105 Spitzer 
57503.794639 0.995286 0.003105 Spitzer 
57503.794662 1.001345 0.003105 Spitzer 
57503.794685 0.999459 0.003105 Spitzer 
57503.794708 1.005373 0.003105 Spitzer 
57503.794732 1.000699 0.003105 Spitzer 
57503.794755 1.000566 0.003105 Spitzer 
57503.794778 0.992858 0.003105 Spitzer 
57503.794801 1.001238 0.003105 Spitzer 
57503.794824 0.999158 0.003105 Spitzer 
57503.794847 1.000156 0.003105 Spitzer 
57503.794870 0.997950 0.003105 Spitzer 
57503.794894 1.001521 0.003105 Spitzer 
57503.794917 0.990839 0.003105 Spitzer 
57503.794940 0.996963 0.003105 Spitzer 
57503.794963 1.000232 0.003105 Spitzer 
57503.794986 1.004539 0.003105 Spitzer 
57503.795009 0.999878 0.003105 Spitzer 
57503.795032 1.001953 0.003105 Spitzer 
57503.795056 1.001110 0.003105 Spitzer 
57503.795079 1.002464 0.003105 Spitzer 
57503.795102 0.999895 0.003105 Spitzer 
57503.795125 0.998398 0.003105 Spitzer 
57503.795148 1.003809 0.003105 Spitzer 
57503.795171 1.001367 0.003105 Spitzer 
57503.795195 0.998435 0.003105 Spitzer 
57503.795218 0.999053 0.003105 Spitzer 
57503.795241 0.999177 0.003105 Spitzer 
57503.795264 1.001847 0.003105 Spitzer 
57503.795287 0.995969 0.003105 Spitzer 
57503.795310 1.000675 0.003105 Spitzer 
57503.795333 0.999295 0.003105 Spitzer 
57503.795357 0.993679 0.003105 Spitzer 
57503.795380 1.009407 0.003105 Spitzer 
57503.795403 1.001340 0.003105 Spitzer 
57503.795426 1.002457 0.003105 Spitzer 
57503.795449 0.998059 0.003105 Spitzer 
57503.795472 0.999398 0.003105 Spitzer 
57503.795495 1.000952 0.003105 Spitzer 
57503.795519 0.999959 0.003105 Spitzer 
57503.795542 1.000508 0.003105 Spitzer 
57503.795565 1.004144 0.003105 Spitzer 
57503.795588 0.994994 0.003105 Spitzer 
57503.795611 0.999738 0.003105 Spitzer 
57503.795634 0.998259 0.003105 Spitzer 
57503.795657 1.000100 0.003105 Spitzer 
57503.795681 0.996281 0.003105 Spitzer 
57503.795704 0.998684 0.003105 Spitzer 
57503.795727 1.003279 0.003105 Spitzer 
57503.795750 1.002082 0.003105 Spitzer 
57503.795773 1.000561 0.003105 Spitzer 
57503.795796 1.004620 0.003105 Spitzer 
57503.795820 0.999877 0.003105 Spitzer 
57503.795860 0.988064 0.003105 Spitzer 
57503.795883 0.999537 0.003105 Spitzer 
57503.795906 0.997680 0.003105 Spitzer 
57503.795930 1.001935 0.003105 Spitzer 
57503.795953 0.997238 0.003105 Spitzer 
57503.795976 0.999338 0.003105 Spitzer 
57503.795999 1.003202 0.003105 Spitzer 
57503.796022 1.000938 0.003105 Spitzer 
57503.796045 0.999067 0.003105 Spitzer 
57503.796069 0.996735 0.003105 Spitzer 
57503.796092 0.997552 0.003105 Spitzer 
57503.796115 1.003152 0.003105 Spitzer 
57503.796138 1.002035 0.003105 Spitzer 
57503.796161 0.998226 0.003105 Spitzer 
57503.796184 1.001258 0.003105 Spitzer 
57503.796207 1.002459 0.003105 Spitzer 
57503.796231 1.001757 0.003105 Spitzer 
57503.796254 1.001673 0.003105 Spitzer 
57503.796277 0.998989 0.003105 Spitzer 
57503.796300 1.003052 0.003105 Spitzer 
57503.796323 0.999150 0.003105 Spitzer 
57503.796346 1.000009 0.003105 Spitzer 
57503.796369 1.000220 0.003105 Spitzer 
57503.796393 0.996598 0.003105 Spitzer 
57503.796416 0.999109 0.003105 Spitzer 
57503.796439 1.001325 0.003105 Spitzer 
57503.796462 1.001700 0.003105 Spitzer 
57503.796485 1.007643 0.003105 Spitzer 
57503.796508 0.999118 0.003105 Spitzer 
57503.796531 1.001216 0.003105 Spitzer 
57503.796555 1.000706 0.003105 Spitzer 
57503.796578 0.999597 0.003105 Spitzer 
57503.796601 0.997336 0.003105 Spitzer 
57503.796624 1.001086 0.003105 Spitzer 
57503.796647 0.996890 0.003105 Spitzer 
57503.796670 1.004920 0.003105 Spitzer 
57503.796694 0.996807 0.003105 Spitzer 
57503.796717 0.996936 0.003105 Spitzer 
57503.796740 0.996330 0.003105 Spitzer 
57503.796763 0.999379 0.003105 Spitzer 
57503.796786 0.997308 0.003105 Spitzer 
57503.796809 1.006399 0.003105 Spitzer 
57503.796832 0.998933 0.003105 Spitzer 
57503.796856 1.004140 0.003105 Spitzer 
57503.796879 1.004509 0.003105 Spitzer 
57503.796902 0.998485 0.003105 Spitzer 
57503.796925 0.995232 0.003105 Spitzer 
57503.796948 0.996499 0.003105 Spitzer 
57503.796971 0.999533 0.003105 Spitzer 
57503.796994 1.000687 0.003105 Spitzer 
57503.797018 0.998733 0.003105 Spitzer 
57503.797041 0.998333 0.003105 Spitzer 
57503.797064 1.001518 0.003105 Spitzer 
57503.797087 1.000417 0.003105 Spitzer 
57503.797110 0.995590 0.003105 Spitzer 
57503.797133 1.002292 0.003105 Spitzer 
57503.797156 1.002277 0.003105 Spitzer 
57503.797180 0.996433 0.003105 Spitzer 
57503.797226 0.998275 0.003105 Spitzer 
57503.797249 0.999022 0.003105 Spitzer 
57503.797272 0.998911 0.003105 Spitzer 
57503.797295 1.002412 0.003105 Spitzer 
57503.797319 1.000745 0.003105 Spitzer 
57503.797357 0.994757 0.003105 Spitzer 
57503.797380 1.000268 0.003105 Spitzer 
57503.797403 0.997930 0.003105 Spitzer 
57503.797426 0.993957 0.003105 Spitzer 
57503.797449 1.001505 0.003105 Spitzer 
57503.797473 1.000787 0.003105 Spitzer 
57503.797496 1.000206 0.003105 Spitzer 
57503.797519 1.003028 0.003105 Spitzer 
57503.797542 0.998660 0.003105 Spitzer 
57503.797565 1.002340 0.003105 Spitzer 
57503.797588 0.995550 0.003105 Spitzer 
57503.797611 0.998834 0.003105 Spitzer 
57503.797635 1.000299 0.003105 Spitzer 
57503.797658 0.998568 0.003105 Spitzer 
57503.797681 1.004586 0.003105 Spitzer 
57503.797704 1.003457 0.003105 Spitzer 
57503.797727 1.004342 0.003105 Spitzer 
57503.797750 0.998236 0.003105 Spitzer 
57503.797773 0.998736 0.003105 Spitzer 
57503.797797 1.003537 0.003105 Spitzer 
57503.797820 0.998979 0.003105 Spitzer 
57503.797843 1.001269 0.003105 Spitzer 
57503.797866 0.996555 0.003105 Spitzer 
57503.797889 0.996852 0.003105 Spitzer 
57503.797912 0.996929 0.003105 Spitzer 
57503.797936 1.002899 0.003105 Spitzer 
57503.797959 1.000361 0.003105 Spitzer 
57503.797982 0.999356 0.003105 Spitzer 
57503.798005 1.001972 0.003105 Spitzer 
57503.798028 1.000344 0.003105 Spitzer 
57503.798051 1.009078 0.003105 Spitzer 
57503.798074 1.000795 0.003105 Spitzer 
57503.798098 1.002455 0.003105 Spitzer 
57503.798121 1.001711 0.003105 Spitzer 
57503.798144 0.994948 0.003105 Spitzer 
57503.798167 1.000544 0.003105 Spitzer 
57503.798190 0.999198 0.003105 Spitzer 
57503.798213 1.003100 0.003105 Spitzer 
57503.798236 1.001241 0.003105 Spitzer 
57503.798260 0.994760 0.003105 Spitzer 
57503.798283 0.998437 0.003105 Spitzer 
57503.798306 0.999526 0.003105 Spitzer 
57503.798329 0.999411 0.003105 Spitzer 
57503.798352 1.002191 0.003105 Spitzer 
57503.798375 0.999943 0.003105 Spitzer 
57503.798398 0.995876 0.003105 Spitzer 
57503.798422 0.998155 0.003105 Spitzer 
57503.798445 0.995454 0.003105 Spitzer 
57503.798468 1.001360 0.003105 Spitzer 
57503.798491 0.998884 0.003105 Spitzer 
57503.798514 1.003269 0.003105 Spitzer 
57503.798537 1.000375 0.003105 Spitzer 
57503.798561 1.002455 0.003105 Spitzer 
57503.798584 0.996754 0.003105 Spitzer 
57503.798607 0.996219 0.003105 Spitzer 
57503.798630 1.001180 0.003105 Spitzer 
57503.798653 0.995370 0.003105 Spitzer 
57503.798676 0.998227 0.003105 Spitzer 
57503.798699 1.000534 0.003105 Spitzer 
57503.798723 0.998429 0.003105 Spitzer 
57503.798746 1.005317 0.003105 Spitzer 
57503.798769 1.001051 0.003105 Spitzer 
57503.798792 1.000270 0.003105 Spitzer 
57503.798815 0.998548 0.003105 Spitzer 
57503.798878 0.998494 0.003105 Spitzer 
57503.798901 0.999769 0.003105 Spitzer 
57503.798924 1.000335 0.003105 Spitzer 
57503.798947 0.993645 0.003105 Spitzer 
57503.798970 0.999526 0.003105 Spitzer 
57503.798993 1.004214 0.003105 Spitzer 
57503.799017 0.995229 0.003105 Spitzer 
57503.799040 0.999349 0.003105 Spitzer 
57503.799063 1.005813 0.003105 Spitzer 
57503.799086 1.001994 0.003105 Spitzer 
57503.799109 1.000103 0.003105 Spitzer 
57503.799132 0.997414 0.003105 Spitzer 
57503.799156 1.001844 0.003105 Spitzer 
57503.799179 0.998733 0.003105 Spitzer 
57503.799202 0.996165 0.003105 Spitzer 
57503.799225 0.995337 0.003105 Spitzer 
57503.799248 1.000979 0.003105 Spitzer 
57503.799271 0.995081 0.003105 Spitzer 
57503.799294 0.995811 0.003105 Spitzer 
57503.799318 1.002009 0.003105 Spitzer 
57503.799341 1.002667 0.003105 Spitzer 
57503.799364 0.999576 0.003105 Spitzer 
57503.799387 0.997354 0.003105 Spitzer 
57503.799410 1.003165 0.003105 Spitzer 
57503.799433 1.004441 0.003105 Spitzer 
57503.799456 0.997782 0.003105 Spitzer 
57503.799480 0.994508 0.003105 Spitzer 
57503.799503 1.000186 0.003105 Spitzer 
57503.799526 1.000527 0.003105 Spitzer 
57503.799549 1.001771 0.003105 Spitzer 
57503.799572 0.999397 0.003105 Spitzer 
57503.799595 1.001463 0.003105 Spitzer 
57503.799618 0.994570 0.003105 Spitzer 
57503.799642 0.999890 0.003105 Spitzer 
57503.799665 0.996531 0.003105 Spitzer 
57503.799688 1.001157 0.003105 Spitzer 
57503.799711 1.003028 0.003105 Spitzer 
57503.799734 0.997889 0.003105 Spitzer 
57503.799757 0.995838 0.003105 Spitzer 
57503.799781 0.990671 0.003105 Spitzer 
57503.799804 0.999245 0.003105 Spitzer 
57503.799827 1.000387 0.003105 Spitzer 
57503.799850 0.996894 0.003105 Spitzer 
57503.799873 1.000192 0.003105 Spitzer 
57503.799896 0.999837 0.003105 Spitzer 
57503.799919 0.999380 0.003105 Spitzer 
57503.799943 0.998110 0.003105 Spitzer 
57503.799966 1.005315 0.003105 Spitzer 
57503.799989 0.997162 0.003105 Spitzer 
57503.800012 1.004757 0.003105 Spitzer 
57503.800035 1.002795 0.003105 Spitzer 
57503.800058 0.998625 0.003105 Spitzer 
57503.800081 1.000349 0.003105 Spitzer 
57503.800105 0.999568 0.003105 Spitzer 
57503.800128 1.002246 0.003105 Spitzer 
57503.800151 1.000619 0.003105 Spitzer 
57503.800174 1.000661 0.003105 Spitzer 
57503.800197 1.001915 0.003105 Spitzer 
57503.800220 1.001984 0.003105 Spitzer 
57503.800243 0.999139 0.003105 Spitzer 
57503.800267 0.994985 0.003105 Spitzer 
57503.800290 1.000596 0.003105 Spitzer 
57503.800313 1.001052 0.003105 Spitzer 
57503.800353 0.991769 0.003105 Spitzer 
57503.800376 0.996734 0.003105 Spitzer 
57503.800399 1.000259 0.003105 Spitzer 
57503.800422 1.004121 0.003105 Spitzer 
57503.800445 0.997813 0.003105 Spitzer 
57503.800468 0.996230 0.003105 Spitzer 
57503.800491 0.999417 0.003105 Spitzer 
57503.800515 0.999241 0.003105 Spitzer 
57503.800538 0.995538 0.003105 Spitzer 
57503.800561 0.995744 0.003105 Spitzer 
57503.800584 1.000475 0.003105 Spitzer 
57503.800607 0.998678 0.003105 Spitzer 
57503.800630 1.000508 0.003105 Spitzer 
57503.800653 1.000156 0.003105 Spitzer 
57503.800677 1.003005 0.003105 Spitzer 
57503.800700 1.003743 0.003105 Spitzer 
57503.800723 1.003291 0.003105 Spitzer 
57503.800746 1.000887 0.003105 Spitzer 
57503.800769 1.004166 0.003105 Spitzer 
57503.800792 0.997428 0.003105 Spitzer 
57503.800815 1.001757 0.003105 Spitzer 
57503.800839 0.997930 0.003105 Spitzer 
57503.800862 1.000614 0.003105 Spitzer 
57503.800885 0.998166 0.003105 Spitzer 
57503.800908 1.002920 0.003105 Spitzer 
57503.800931 1.005108 0.003105 Spitzer 
57503.800954 0.995611 0.003105 Spitzer 
57503.800978 0.999761 0.003105 Spitzer 
57503.801001 1.000584 0.003105 Spitzer 
57503.801024 1.002813 0.003105 Spitzer 
57503.801047 1.005435 0.003105 Spitzer 
57503.801070 0.998452 0.003105 Spitzer 
57503.801093 1.000605 0.003105 Spitzer 
57503.801116 0.998393 0.003105 Spitzer 
57503.801140 1.001119 0.003105 Spitzer 
57503.801163 1.003278 0.003105 Spitzer 
57503.801186 0.995242 0.003105 Spitzer 
57503.801209 0.993856 0.003105 Spitzer 
57503.801232 0.997320 0.003105 Spitzer 
57503.801255 0.996060 0.003105 Spitzer 
57503.801278 0.999735 0.003105 Spitzer 
57503.801302 0.996634 0.003105 Spitzer 
57503.801325 0.998684 0.003105 Spitzer 
57503.801348 0.997795 0.003105 Spitzer 
57503.801371 0.999978 0.003105 Spitzer 
57503.801394 1.003148 0.003105 Spitzer 
57503.801417 0.998726 0.003105 Spitzer 
57503.801440 1.000102 0.003105 Spitzer 
57503.801464 1.000358 0.003105 Spitzer 
57503.801487 0.999194 0.003105 Spitzer 
57503.801510 1.001702 0.003105 Spitzer 
57503.801533 0.997565 0.003105 Spitzer 
57503.801556 0.997487 0.003105 Spitzer 
57503.801579 1.006252 0.003105 Spitzer 
57503.801603 0.999298 0.003105 Spitzer 
57503.801626 0.999987 0.003105 Spitzer 
57503.801649 0.996973 0.003105 Spitzer 
57503.801672 0.997585 0.003105 Spitzer 
57503.801695 1.003464 0.003105 Spitzer 
57503.801718 1.001259 0.003105 Spitzer 
57503.801741 0.998706 0.003105 Spitzer 
57503.801765 1.000857 0.003105 Spitzer 
57503.801788 1.005423 0.003105 Spitzer 
57503.801811 1.002698 0.003105 Spitzer 
57503.801850 0.996492 0.003105 Spitzer 
57503.801873 0.999229 0.003105 Spitzer 
57503.801896 0.995175 0.003105 Spitzer 
57503.801920 1.005060 0.003105 Spitzer 
57503.801943 0.996891 0.003105 Spitzer 
57503.801966 1.000219 0.003105 Spitzer 
57503.801989 1.001797 0.003105 Spitzer 
57503.802012 1.002501 0.003105 Spitzer 
57503.802035 1.001014 0.003105 Spitzer 
57503.802059 1.006247 0.003105 Spitzer 
57503.802082 1.004328 0.003105 Spitzer 
57503.802105 0.999003 0.003105 Spitzer 
57503.802128 0.993954 0.003105 Spitzer 
57503.802151 1.001532 0.003105 Spitzer 
57503.802174 1.000066 0.003105 Spitzer 
57503.802197 1.003865 0.003105 Spitzer 
57503.802221 0.997201 0.003105 Spitzer 
57503.802244 0.999992 0.003105 Spitzer 
57503.802267 1.003883 0.003105 Spitzer 
57503.802290 1.003843 0.003105 Spitzer 
57503.802313 0.998009 0.003105 Spitzer 
57503.802336 1.000948 0.003105 Spitzer 
57503.802359 0.996718 0.003105 Spitzer 
57503.802383 1.001572 0.003105 Spitzer 
57503.802406 1.000390 0.003105 Spitzer 
57503.802429 0.996867 0.003105 Spitzer 
57503.802452 0.997390 0.003105 Spitzer 
57503.802475 1.004011 0.003105 Spitzer 
57503.802498 0.995896 0.003105 Spitzer 
57503.802521 1.005092 0.003105 Spitzer 
57503.802545 1.000315 0.003105 Spitzer 
57503.802568 1.000200 0.003105 Spitzer 
57503.802591 1.004275 0.003105 Spitzer 
57503.802614 0.995228 0.003105 Spitzer 
57503.802637 0.997329 0.003105 Spitzer 
57503.802660 0.997018 0.003105 Spitzer 
57503.802684 1.001616 0.003105 Spitzer 
57503.802707 0.999274 0.003105 Spitzer 
57503.802730 0.997844 0.003105 Spitzer 
57503.802753 0.998018 0.003105 Spitzer 
57503.802776 1.002268 0.003105 Spitzer 
57503.802799 0.996049 0.003105 Spitzer 
57503.802822 0.996182 0.003105 Spitzer 
57503.802846 0.993717 0.003105 Spitzer 
57503.802869 1.003749 0.003105 Spitzer 
57503.802892 0.995126 0.003105 Spitzer 
57503.802915 1.001881 0.003105 Spitzer 
57503.802938 1.001665 0.003105 Spitzer 
57503.802961 0.997997 0.003105 Spitzer 
57503.802984 0.996204 0.003105 Spitzer 
57503.803008 1.002027 0.003105 Spitzer 
57503.803031 0.997984 0.003105 Spitzer 
57503.803054 1.002248 0.003105 Spitzer 
57503.803077 1.000526 0.003105 Spitzer 
57503.803100 0.999157 0.003105 Spitzer 
57503.803123 0.996712 0.003105 Spitzer 
57503.803146 0.999170 0.003105 Spitzer 
57503.803170 1.001611 0.003105 Spitzer 
57503.803193 1.000239 0.003105 Spitzer 
57503.803216 1.000630 0.003105 Spitzer 
57503.803239 1.005575 0.003105 Spitzer 
57503.803262 1.003492 0.003105 Spitzer 
57503.803285 1.004436 0.003105 Spitzer 
57503.803309 0.999008 0.003105 Spitzer 
57503.803349 0.990553 0.003105 Spitzer 
57503.803372 1.001450 0.003105 Spitzer 
57503.803395 1.000079 0.003105 Spitzer 
57503.803418 1.000822 0.003105 Spitzer 
57503.803441 1.006829 0.003105 Spitzer 
57503.803465 1.008578 0.003105 Spitzer 
57503.803488 1.001617 0.003105 Spitzer 
57503.803511 1.003278 0.003105 Spitzer 
57503.803534 1.002920 0.003105 Spitzer 
57503.803557 1.003096 0.003105 Spitzer 
57503.803580 1.002160 0.003105 Spitzer 
57503.803604 1.002653 0.003105 Spitzer 
57503.803627 0.998887 0.003105 Spitzer 
57503.803650 1.000901 0.003105 Spitzer 
57503.803673 1.004361 0.003105 Spitzer 
57503.803696 1.003556 0.003105 Spitzer 
57503.803719 0.997614 0.003105 Spitzer 
57503.803742 1.000490 0.003105 Spitzer 
57503.803766 1.001200 0.003105 Spitzer 
57503.803789 1.001094 0.003105 Spitzer 
57503.803812 1.005613 0.003105 Spitzer 
57503.803835 0.997602 0.003105 Spitzer 
57503.803858 0.994148 0.003105 Spitzer 
57503.803881 0.999489 0.003105 Spitzer 
57503.803904 1.004506 0.003105 Spitzer 
57503.803928 1.001009 0.003105 Spitzer 
57503.803951 1.001858 0.003105 Spitzer 
57503.803974 1.000996 0.003105 Spitzer 
57503.803997 0.997292 0.003105 Spitzer 
57503.804020 0.999744 0.003105 Spitzer 
57503.804043 1.000177 0.003105 Spitzer 
57503.804066 0.996059 0.003105 Spitzer 
57503.804090 1.001988 0.003105 Spitzer 
57503.804113 1.001864 0.003105 Spitzer 
57503.804136 1.000742 0.003105 Spitzer 
57503.804159 1.001298 0.003105 Spitzer 
57503.804182 0.998404 0.003105 Spitzer 
57503.804205 1.000155 0.003105 Spitzer 
57503.804229 0.997836 0.003105 Spitzer 
57503.804252 1.008321 0.003105 Spitzer 
57503.804275 0.996814 0.003105 Spitzer 
57503.804298 1.001188 0.003105 Spitzer 
57503.804321 0.998981 0.003105 Spitzer 
57503.804344 1.000815 0.003105 Spitzer 
57503.804367 0.995602 0.003105 Spitzer 
57503.804391 0.999617 0.003105 Spitzer 
57503.804414 0.999712 0.003105 Spitzer 
57503.804437 0.997915 0.003105 Spitzer 
57503.804460 0.996430 0.003105 Spitzer 
57503.804483 0.998800 0.003105 Spitzer 
57503.804506 1.001473 0.003105 Spitzer 
57503.804529 1.004455 0.003105 Spitzer 
57503.804553 1.004472 0.003105 Spitzer 
57503.804576 1.000443 0.003105 Spitzer 
57503.804599 1.000827 0.003105 Spitzer 
57503.804622 0.995993 0.003105 Spitzer 
57503.804645 1.000762 0.003105 Spitzer 
57503.804668 0.999068 0.003105 Spitzer 
57503.804691 0.998214 0.003105 Spitzer 
57503.804715 0.995301 0.003105 Spitzer 
57503.804738 0.993599 0.003105 Spitzer 
57503.804761 0.999976 0.003105 Spitzer 
57503.804784 1.000965 0.003105 Spitzer 
57503.804807 0.996221 0.003105 Spitzer 
57503.804846 0.988868 0.003105 Spitzer 
57503.804869 0.995145 0.003105 Spitzer 
57503.804892 1.002161 0.003105 Spitzer 
57503.804915 1.001787 0.003105 Spitzer 
57503.804938 0.999316 0.003105 Spitzer 
57503.804961 0.999558 0.003105 Spitzer 
57503.804985 0.997960 0.003105 Spitzer 
57503.805008 1.003575 0.003105 Spitzer 
57503.805031 0.998598 0.003105 Spitzer 
57503.805054 1.000989 0.003105 Spitzer 
57503.805077 1.001516 0.003105 Spitzer 
57503.805100 0.998761 0.003105 Spitzer 
57503.805123 0.997616 0.003105 Spitzer 
57503.805147 1.004626 0.003105 Spitzer 
57503.805170 0.999519 0.003105 Spitzer 
57503.805193 1.000024 0.003105 Spitzer 
57503.805216 0.997183 0.003105 Spitzer 
57503.805239 0.995898 0.003105 Spitzer 
57503.805262 0.997849 0.003105 Spitzer 
57503.805286 1.000708 0.003105 Spitzer 
57503.805309 0.999213 0.003105 Spitzer 
57503.805332 1.001574 0.003105 Spitzer 
57503.805355 1.000147 0.003105 Spitzer 
57503.805378 0.994600 0.003105 Spitzer 
57503.805401 1.003092 0.003105 Spitzer 
57503.805424 0.998003 0.003105 Spitzer 
57503.805448 1.001939 0.003105 Spitzer 
57503.805471 0.999090 0.003105 Spitzer 
57503.805494 1.002112 0.003105 Spitzer 
57503.805517 0.993050 0.003105 Spitzer 
57503.805540 1.000435 0.003105 Spitzer 
57503.805563 1.000257 0.003105 Spitzer 
57503.805586 0.997346 0.003105 Spitzer 
57503.805610 1.002119 0.003105 Spitzer 
57503.805633 1.004812 0.003105 Spitzer 
57503.805656 1.000173 0.003105 Spitzer 
57503.805679 0.998378 0.003105 Spitzer 
57503.805702 1.000935 0.003105 Spitzer 
57503.805725 1.004728 0.003105 Spitzer 
57503.805748 0.997441 0.003105 Spitzer 
57503.805772 0.996846 0.003105 Spitzer 
57503.805795 1.004659 0.003105 Spitzer 
57503.805818 0.995533 0.003105 Spitzer 
57503.805841 1.000814 0.003105 Spitzer 
57503.805864 0.999983 0.003105 Spitzer 
57503.805887 0.992757 0.003105 Spitzer 
57503.805911 1.000364 0.003105 Spitzer 
57503.805934 1.001025 0.003105 Spitzer 
57503.805957 1.006189 0.003105 Spitzer 
57503.805980 0.997956 0.003105 Spitzer 
57503.806003 0.998796 0.003105 Spitzer 
57503.806026 0.999241 0.003105 Spitzer 
57503.806049 0.998224 0.003105 Spitzer 
57503.806073 0.999443 0.003105 Spitzer 
57503.806096 0.995465 0.003105 Spitzer 
57503.806119 1.000077 0.003105 Spitzer 
57503.806142 0.994767 0.003105 Spitzer 
57503.806165 0.995316 0.003105 Spitzer 
57503.806188 0.999005 0.003105 Spitzer 
57503.806211 0.998701 0.003105 Spitzer 
57503.806235 0.998283 0.003105 Spitzer 
57503.806258 1.001560 0.003105 Spitzer 
57503.806281 1.001477 0.003105 Spitzer 
57503.806304 1.001028 0.003105 Spitzer 
57503.806344 0.992245 0.003105 Spitzer 
57503.806367 1.002250 0.003105 Spitzer 
57503.806390 0.997977 0.003105 Spitzer 
57503.806413 1.000677 0.003105 Spitzer 
57503.806436 0.997254 0.003105 Spitzer 
57503.806459 0.998368 0.003105 Spitzer 
57503.806482 0.996310 0.003105 Spitzer 
57503.806506 0.998666 0.003105 Spitzer 
57503.806529 0.997901 0.003105 Spitzer 
57503.806552 1.001682 0.003105 Spitzer 
57503.806575 0.999997 0.003105 Spitzer 
57503.806598 0.998512 0.003105 Spitzer 
57503.806621 1.003075 0.003105 Spitzer 
57503.806644 0.999711 0.003105 Spitzer 
57503.806668 1.004802 0.003105 Spitzer 
57503.806691 1.005667 0.003105 Spitzer 
57503.806714 0.998216 0.003105 Spitzer 
57503.806737 1.000362 0.003105 Spitzer 
57503.806760 0.993152 0.003105 Spitzer 
57503.806783 0.997206 0.003105 Spitzer 
57503.806806 1.003024 0.003105 Spitzer 
57503.806830 1.003188 0.003105 Spitzer 
57503.806853 1.002759 0.003105 Spitzer 
57503.806876 0.998897 0.003105 Spitzer 
57503.806899 0.999982 0.003105 Spitzer 
57503.806922 1.003457 0.003105 Spitzer 
57503.806945 1.002075 0.003105 Spitzer 
57503.806969 0.999507 0.003105 Spitzer 
57503.806992 1.003101 0.003105 Spitzer 
57503.807015 1.001889 0.003105 Spitzer 
57503.807038 0.997081 0.003105 Spitzer 
57503.807061 1.002112 0.003105 Spitzer 
57503.807084 0.994671 0.003105 Spitzer 
57503.807107 0.993008 0.003105 Spitzer 
57503.807131 0.997992 0.003105 Spitzer 
57503.807154 1.000266 0.003105 Spitzer 
57503.807177 1.004185 0.003105 Spitzer 
57503.807200 1.002276 0.003105 Spitzer 
57503.807223 0.995158 0.003105 Spitzer 
57503.807246 1.001519 0.003105 Spitzer 
57503.807269 0.999346 0.003105 Spitzer 
57503.807293 0.996753 0.003105 Spitzer 
57503.807316 0.996822 0.003105 Spitzer 
57503.807339 0.999703 0.003105 Spitzer 
57503.807362 0.997169 0.003105 Spitzer 
57503.807385 0.997400 0.003105 Spitzer 
57503.807408 1.003981 0.003105 Spitzer 
57503.807431 1.003781 0.003105 Spitzer 
57503.807455 0.997824 0.003105 Spitzer 
57503.807478 0.998877 0.003105 Spitzer 
57503.807501 1.001673 0.003105 Spitzer 
57503.807524 1.001885 0.003105 Spitzer 
57503.807547 0.999262 0.003105 Spitzer 
57503.807570 1.004793 0.003105 Spitzer 
57503.807594 1.000437 0.003105 Spitzer 
57503.807617 0.996333 0.003105 Spitzer 
57503.807640 0.997168 0.003105 Spitzer 
57503.807663 0.995491 0.003105 Spitzer 
57503.807686 0.994676 0.003105 Spitzer 
57503.807709 1.008294 0.003105 Spitzer 
57503.807732 1.002474 0.003105 Spitzer 
57503.807756 0.998336 0.003105 Spitzer 
57503.807779 1.001294 0.003105 Spitzer 
57503.807802 0.998554 0.003105 Spitzer 
57503.807841 0.998258 0.003105 Spitzer 
57503.807864 0.992016 0.003105 Spitzer 
57503.807888 1.006081 0.003105 Spitzer 
57503.807911 0.998097 0.003105 Spitzer 
57503.807934 1.001181 0.003105 Spitzer 
57503.807957 0.998162 0.003105 Spitzer 
57503.807980 0.992423 0.003105 Spitzer 
57503.808003 1.002162 0.003105 Spitzer 
57503.808026 1.005592 0.003105 Spitzer 
57503.808050 0.998233 0.003105 Spitzer 
57503.808073 0.998348 0.003105 Spitzer 
57503.808096 1.002694 0.003105 Spitzer 
57503.808119 1.000792 0.003105 Spitzer 
57503.808142 0.994763 0.003105 Spitzer 
57503.808165 0.997437 0.003105 Spitzer 
57503.808189 0.997591 0.003105 Spitzer 
57503.808212 1.002715 0.003105 Spitzer 
57503.808235 0.997417 0.003105 Spitzer 
57503.808258 1.004715 0.003105 Spitzer 
57503.808281 0.998505 0.003105 Spitzer 
57503.808304 1.002993 0.003105 Spitzer 
57503.808327 1.001408 0.003105 Spitzer 
57503.808351 0.999369 0.003105 Spitzer 
57503.808374 1.003115 0.003105 Spitzer 
57503.808397 1.002693 0.003105 Spitzer 
57503.808420 1.004088 0.003105 Spitzer 
57503.808443 0.999620 0.003105 Spitzer 
57503.808466 0.996491 0.003105 Spitzer 
57503.808489 0.995177 0.003105 Spitzer 
57503.808513 0.997609 0.003105 Spitzer 
57503.808536 1.003745 0.003105 Spitzer 
57503.808559 0.994144 0.003105 Spitzer 
57503.808582 0.999500 0.003105 Spitzer 
57503.808605 1.000931 0.003105 Spitzer 
57503.808628 1.000879 0.003105 Spitzer 
57503.808651 1.000671 0.003105 Spitzer 
57503.808675 0.997876 0.003105 Spitzer 
57503.808698 1.000115 0.003105 Spitzer 
57503.808721 0.997584 0.003105 Spitzer 
57503.808744 1.001279 0.003105 Spitzer 
57503.808767 1.003073 0.003105 Spitzer 
57503.808790 0.995935 0.003105 Spitzer 
57503.808814 0.995790 0.003105 Spitzer 
57503.808837 0.999342 0.003105 Spitzer 
57503.808860 0.999186 0.003105 Spitzer 
57503.808883 0.999115 0.003105 Spitzer 
57503.808906 1.005130 0.003105 Spitzer 
57503.808929 0.997607 0.003105 Spitzer 
57503.808952 1.005901 0.003105 Spitzer 
57503.808976 0.998740 0.003105 Spitzer 
57503.808999 1.001289 0.003105 Spitzer 
57503.809022 0.996401 0.003105 Spitzer 
57503.809045 1.001739 0.003105 Spitzer 
57503.809068 0.998707 0.003105 Spitzer 
57503.809091 0.997212 0.003105 Spitzer 
57503.809114 1.006676 0.003105 Spitzer 
57503.809138 0.996555 0.003105 Spitzer 
57503.809161 1.000738 0.003105 Spitzer 
57503.809184 1.000874 0.003105 Spitzer 
57503.809207 0.998656 0.003105 Spitzer 
57503.809230 0.993848 0.003105 Spitzer 
57503.809253 1.007363 0.003105 Spitzer 
57503.809276 0.996997 0.003105 Spitzer 
57503.809300 1.003971 0.003105 Spitzer 
57503.809339 0.994869 0.003105 Spitzer 
57503.809362 1.000052 0.003105 Spitzer 
57503.809385 0.999930 0.003105 Spitzer 
57503.809408 0.997747 0.003105 Spitzer 
57503.809431 0.994491 0.003105 Spitzer 
57503.809455 1.001602 0.003105 Spitzer 
57503.809478 1.003114 0.003105 Spitzer 
57503.809501 1.000139 0.003105 Spitzer 
57503.809524 0.998964 0.003105 Spitzer 
57503.809547 1.000548 0.003105 Spitzer 
57503.809570 1.001813 0.003105 Spitzer 
57503.809594 0.999099 0.003105 Spitzer 
57503.809617 0.999543 0.003105 Spitzer 
57503.809640 1.000453 0.003105 Spitzer 
57503.809663 0.998816 0.003105 Spitzer 
57503.809686 1.004734 0.003105 Spitzer 
57503.809709 1.004187 0.003105 Spitzer 
57503.809732 0.999681 0.003105 Spitzer 
57503.809756 1.002901 0.003105 Spitzer 
57503.809779 1.009031 0.003105 Spitzer 
57503.809802 1.000524 0.003105 Spitzer 
57503.809825 0.993339 0.003105 Spitzer 
57503.809848 1.002951 0.003105 Spitzer 
57503.809871 0.999208 0.003105 Spitzer 
57503.809894 1.002956 0.003105 Spitzer 
57503.809918 1.004677 0.003105 Spitzer 
57503.809941 0.997870 0.003105 Spitzer 
57503.809964 0.999251 0.003105 Spitzer 
57503.809987 1.000653 0.003105 Spitzer 
57503.810010 1.004630 0.003105 Spitzer 
57503.810033 0.998297 0.003105 Spitzer 
57503.810056 0.999727 0.003105 Spitzer 
57503.810080 1.002661 0.003105 Spitzer 
57503.810103 0.993726 0.003105 Spitzer 
57503.810126 1.002285 0.003105 Spitzer 
57503.810149 0.997178 0.003105 Spitzer 
57503.810172 1.002245 0.003105 Spitzer 
57503.810195 1.001526 0.003105 Spitzer 
57503.810219 0.999941 0.003105 Spitzer 
57503.810242 0.999295 0.003105 Spitzer 
57503.810265 1.001781 0.003105 Spitzer 
57503.810288 0.997841 0.003105 Spitzer 
57503.810311 0.998600 0.003105 Spitzer 
57503.810334 1.002115 0.003105 Spitzer 
57503.810357 0.998254 0.003105 Spitzer 
57503.810381 1.003676 0.003105 Spitzer 
57503.810404 1.004797 0.003105 Spitzer 
57503.810427 1.000977 0.003105 Spitzer 
57503.810450 0.997432 0.003105 Spitzer 
57503.810473 0.997323 0.003105 Spitzer 
57503.810496 0.996634 0.003105 Spitzer 
57503.810519 0.998836 0.003105 Spitzer 
57503.810543 0.997259 0.003105 Spitzer 
57503.810566 0.998764 0.003105 Spitzer 
57503.810589 1.000916 0.003105 Spitzer 
57503.810612 1.002963 0.003105 Spitzer 
57503.810635 0.997320 0.003105 Spitzer 
57503.810658 0.999227 0.003105 Spitzer 
57503.810681 0.997011 0.003105 Spitzer 
57503.810705 0.996366 0.003105 Spitzer 
57503.810728 1.004079 0.003105 Spitzer 
57503.810751 0.999686 0.003105 Spitzer 
57503.810774 1.001555 0.003105 Spitzer 
57503.810797 0.997674 0.003105 Spitzer 
57503.810838 0.994278 0.003105 Spitzer 
57503.810861 0.996605 0.003105 Spitzer 
57503.810884 0.997174 0.003105 Spitzer 
57503.810907 0.998047 0.003105 Spitzer 
57503.810930 0.995943 0.003105 Spitzer 
57503.810953 1.000677 0.003105 Spitzer 
57503.810977 1.000799 0.003105 Spitzer 
57503.811000 0.998584 0.003105 Spitzer 
57503.811023 0.999945 0.003105 Spitzer 
57503.811046 0.997842 0.003105 Spitzer 
57503.811069 1.000944 0.003105 Spitzer 
57503.811092 1.000415 0.003105 Spitzer 
57503.811115 0.997373 0.003105 Spitzer 
57503.811139 0.998637 0.003105 Spitzer 
57503.811162 1.004024 0.003105 Spitzer 
57503.811185 1.000600 0.003105 Spitzer 
57503.811208 0.995569 0.003105 Spitzer 
57503.811231 1.003821 0.003105 Spitzer 
57503.811254 1.004517 0.003105 Spitzer 
57503.811278 0.999131 0.003105 Spitzer 
57503.811301 1.005328 0.003105 Spitzer 
57503.811324 1.000625 0.003105 Spitzer 
57503.811347 1.006217 0.003105 Spitzer 
57503.811370 0.999467 0.003105 Spitzer 
57503.811393 1.001567 0.003105 Spitzer 
57503.811416 1.001010 0.003105 Spitzer 
57503.811440 0.993106 0.003105 Spitzer 
57503.811463 1.000924 0.003105 Spitzer 
57503.811486 1.003954 0.003105 Spitzer 
57503.811509 0.998148 0.003105 Spitzer 
57503.811532 1.003395 0.003105 Spitzer 
57503.811555 0.999769 0.003105 Spitzer 
57503.811578 1.000760 0.003105 Spitzer 
57503.811602 1.000238 0.003105 Spitzer 
57503.811625 1.003410 0.003105 Spitzer 
57503.811648 0.997808 0.003105 Spitzer 
57503.811671 1.001623 0.003105 Spitzer 
57503.811694 1.002305 0.003105 Spitzer 
57503.811717 0.995375 0.003105 Spitzer 
57503.811740 0.996533 0.003105 Spitzer 
57503.811764 1.003188 0.003105 Spitzer 
57503.811787 0.998890 0.003105 Spitzer 
57503.811810 1.000686 0.003105 Spitzer 
57503.811833 0.997009 0.003105 Spitzer 
57503.811856 0.992106 0.003105 Spitzer 
57503.811879 0.999407 0.003105 Spitzer 
57503.811903 0.999017 0.003105 Spitzer 
57503.811926 0.994791 0.003105 Spitzer 
57503.811949 0.996455 0.003105 Spitzer 
57503.811972 1.000630 0.003105 Spitzer 
57503.811995 0.995917 0.003105 Spitzer 
57503.812018 0.998213 0.003105 Spitzer 
57503.812041 1.004317 0.003105 Spitzer 
57503.812065 1.001027 0.003105 Spitzer 
57503.812088 0.999170 0.003105 Spitzer 
57503.812111 1.001068 0.003105 Spitzer 
57503.812134 1.002159 0.003105 Spitzer 
57503.812157 0.991545 0.003105 Spitzer 
57503.812180 0.993304 0.003105 Spitzer 
57503.812203 1.002344 0.003105 Spitzer 
57503.812227 1.003796 0.003105 Spitzer 
57503.812250 1.002821 0.003105 Spitzer 
57503.812273 1.003340 0.003105 Spitzer 
57503.812296 1.001953 0.003105 Spitzer 
57503.812334 0.994675 0.003105 Spitzer 
57503.812358 0.999317 0.003105 Spitzer 
57503.812381 0.997251 0.003105 Spitzer 
57503.812404 0.995673 0.003105 Spitzer 
57503.812427 1.006027 0.003105 Spitzer 
57503.812450 1.002703 0.003105 Spitzer 
57503.812473 1.000363 0.003105 Spitzer 
57503.812496 1.003160 0.003105 Spitzer 
57503.812520 0.997856 0.003105 Spitzer 
57503.812543 1.002850 0.003105 Spitzer 
57503.812566 0.998588 0.003105 Spitzer 
57503.812589 1.002396 0.003105 Spitzer 
57503.812612 1.001196 0.003105 Spitzer 
57503.812635 0.999436 0.003105 Spitzer 
57503.812658 1.000210 0.003105 Spitzer 
57503.812682 0.997553 0.003105 Spitzer 
57503.812705 0.995711 0.003105 Spitzer 
57503.812728 1.005197 0.003105 Spitzer 
57503.812751 0.999010 0.003105 Spitzer 
57503.812774 1.002427 0.003105 Spitzer 
57503.812797 1.002766 0.003105 Spitzer 
57503.812821 0.999323 0.003105 Spitzer 
57503.812844 0.999987 0.003105 Spitzer 
57503.812867 1.004396 0.003105 Spitzer 
57503.812890 0.999021 0.003105 Spitzer 
57503.812913 1.001635 0.003105 Spitzer 
57503.812936 1.001338 0.003105 Spitzer 
57503.812959 1.002173 0.003105 Spitzer 
57503.812983 1.005315 0.003105 Spitzer 
57503.813006 0.993965 0.003105 Spitzer 
57503.813029 0.999864 0.003105 Spitzer 
57503.813052 1.002951 0.003105 Spitzer 
57503.813075 1.000864 0.003105 Spitzer 
57503.813098 1.005775 0.003105 Spitzer 
57503.813121 0.998706 0.003105 Spitzer 
57503.813145 0.997478 0.003105 Spitzer 
57503.813168 1.001976 0.003105 Spitzer 
57503.813191 1.002604 0.003105 Spitzer 
57503.813214 0.996637 0.003105 Spitzer 
57503.813237 1.000734 0.003105 Spitzer 
57503.813260 1.002743 0.003105 Spitzer 
57503.813283 1.004304 0.003105 Spitzer 
57503.813307 0.994345 0.003105 Spitzer 
57503.813330 1.000429 0.003105 Spitzer 
57503.813353 0.997793 0.003105 Spitzer 
57503.813376 0.997353 0.003105 Spitzer 
57503.813399 1.002318 0.003105 Spitzer 
57503.813422 0.999387 0.003105 Spitzer 
57503.813446 1.001399 0.003105 Spitzer 
57503.813469 1.002858 0.003105 Spitzer 
57503.813492 0.995374 0.003105 Spitzer 
57503.813515 0.998818 0.003105 Spitzer 
57503.813538 1.000196 0.003105 Spitzer 
57503.813561 1.002163 0.003105 Spitzer 
57503.813584 0.996929 0.003105 Spitzer 
57503.813608 0.999643 0.003105 Spitzer 
57503.813631 1.002557 0.003105 Spitzer 
57503.813654 0.993201 0.003105 Spitzer 
57503.813677 0.999317 0.003105 Spitzer 
57503.813700 1.003217 0.003105 Spitzer 
57503.813723 0.999162 0.003105 Spitzer 
57503.813746 0.992246 0.003105 Spitzer 
57503.813770 1.006840 0.003105 Spitzer 
57503.813793 1.001675 0.003105 Spitzer 
57503.813832 0.990141 0.003105 Spitzer 
57503.813855 0.995347 0.003105 Spitzer 
57503.813879 0.997213 0.003105 Spitzer 
57503.813902 1.000381 0.003105 Spitzer 
57503.813925 1.004647 0.003105 Spitzer 
57503.813948 1.000008 0.003105 Spitzer 
57503.813971 0.995771 0.003105 Spitzer 
57503.813994 0.998555 0.003105 Spitzer 
57503.814017 1.001433 0.003105 Spitzer 
57503.814041 1.003747 0.003105 Spitzer 
57503.814064 1.000035 0.003105 Spitzer 
57503.814087 1.000128 0.003105 Spitzer 
57503.814110 0.999691 0.003105 Spitzer 
57503.814133 0.999665 0.003105 Spitzer 
57503.814156 1.002122 0.003105 Spitzer 
57503.814180 0.998437 0.003105 Spitzer 
57503.814203 1.002158 0.003105 Spitzer 
57503.814226 1.001448 0.003105 Spitzer 
57503.814249 0.998641 0.003105 Spitzer 
57503.814272 0.996525 0.003105 Spitzer 
57503.814295 1.000483 0.003105 Spitzer 
57503.814318 0.999883 0.003105 Spitzer 
57503.814342 0.998755 0.003105 Spitzer 
57503.814365 1.001965 0.003105 Spitzer 
57503.814388 0.995869 0.003105 Spitzer 
57503.814411 1.001455 0.003105 Spitzer 
57503.814434 0.997970 0.003105 Spitzer 
57503.814457 1.002522 0.003105 Spitzer 
57503.814480 1.000281 0.003105 Spitzer 
57503.814504 1.000061 0.003105 Spitzer 
57503.814527 0.996931 0.003105 Spitzer 
57503.814550 0.998673 0.003105 Spitzer 
57503.814573 0.998708 0.003105 Spitzer 
57503.814596 1.003761 0.003105 Spitzer 
57503.814619 1.001094 0.003105 Spitzer 
57503.814642 0.999549 0.003105 Spitzer 
57503.814666 1.000876 0.003105 Spitzer 
57503.814689 1.001975 0.003105 Spitzer 
57503.814712 1.004126 0.003105 Spitzer 
57503.814735 0.999512 0.003105 Spitzer 
57503.814758 1.002663 0.003105 Spitzer 
57503.814781 1.000769 0.003105 Spitzer 
57503.814805 0.996797 0.003105 Spitzer 
57503.814828 0.998414 0.003105 Spitzer 
57503.814851 1.003663 0.003105 Spitzer 
57503.814874 0.997420 0.003105 Spitzer 
57503.814897 1.001275 0.003105 Spitzer 
57503.814920 0.997733 0.003105 Spitzer 
57503.814943 1.000847 0.003105 Spitzer 
57503.814967 1.002268 0.003105 Spitzer 
57503.814990 0.999682 0.003105 Spitzer 
57503.815013 1.002448 0.003105 Spitzer 
57503.815036 0.994386 0.003105 Spitzer 
57503.815059 0.999506 0.003105 Spitzer 
57503.815082 1.000790 0.003105 Spitzer 
57503.815105 0.996606 0.003105 Spitzer 
57503.815129 0.997659 0.003105 Spitzer 
57503.815152 0.993871 0.003105 Spitzer 
57503.815175 1.002136 0.003105 Spitzer 
57503.815198 0.997372 0.003105 Spitzer 
57503.815221 1.001688 0.003105 Spitzer 
57503.815244 0.996307 0.003105 Spitzer 
57503.815267 0.998223 0.003105 Spitzer 
57503.815291 0.996580 0.003105 Spitzer 
57503.815330 0.992291 0.003105 Spitzer 
57503.815353 0.994873 0.003105 Spitzer 
57503.815376 1.001307 0.003105 Spitzer 
57503.815399 1.007512 0.003105 Spitzer 
57503.815423 0.998596 0.003105 Spitzer 
57503.815446 1.002688 0.003105 Spitzer 
57503.815469 1.001623 0.003105 Spitzer 
57503.815492 0.998529 0.003105 Spitzer 
57503.815515 0.996458 0.003105 Spitzer 
57503.815538 0.999402 0.003105 Spitzer 
57503.815561 1.003955 0.003105 Spitzer 
57503.815585 0.995747 0.003105 Spitzer 
57503.815608 1.000512 0.003105 Spitzer 
57503.815631 1.000291 0.003105 Spitzer 
57503.815654 1.003076 0.003105 Spitzer 
57503.815677 1.000477 0.003105 Spitzer 
57503.815700 0.998605 0.003105 Spitzer 
57503.815724 0.998533 0.003105 Spitzer 
57503.815747 0.998478 0.003105 Spitzer 
57503.815770 1.002083 0.003105 Spitzer 
57503.815793 0.999705 0.003105 Spitzer 
57503.815816 0.997112 0.003105 Spitzer 
57503.815839 0.997314 0.003105 Spitzer 
57503.815862 1.001287 0.003105 Spitzer 
57503.815886 0.999247 0.003105 Spitzer 
57503.815909 1.001807 0.003105 Spitzer 
57503.815932 1.005516 0.003105 Spitzer 
57503.815955 1.000949 0.003105 Spitzer 
57503.815978 0.997820 0.003105 Spitzer 
57503.816001 0.998988 0.003105 Spitzer 
57503.816024 0.999862 0.003105 Spitzer 
57503.816048 0.996578 0.003105 Spitzer 
57503.816071 1.000293 0.003105 Spitzer 
57503.816094 0.996616 0.003105 Spitzer 
57503.816117 0.996311 0.003105 Spitzer 
57503.816140 0.998052 0.003105 Spitzer 
57503.816163 1.001356 0.003105 Spitzer 
57503.816186 1.000754 0.003105 Spitzer 
57503.816210 0.997363 0.003105 Spitzer 
57503.816233 1.000226 0.003105 Spitzer 
57503.816256 0.999641 0.003105 Spitzer 
57503.816279 0.995534 0.003105 Spitzer 
57503.816302 1.005266 0.003105 Spitzer 
57503.816325 1.000115 0.003105 Spitzer 
57503.816349 1.000607 0.003105 Spitzer 
57503.816372 0.998606 0.003105 Spitzer 
57503.816395 0.997623 0.003105 Spitzer 
57503.816418 0.997907 0.003105 Spitzer 
57503.816441 1.004955 0.003105 Spitzer 
57503.816464 0.995635 0.003105 Spitzer 
57503.816487 0.998008 0.003105 Spitzer 
57503.816511 0.995975 0.003105 Spitzer 
57503.816534 1.001783 0.003105 Spitzer 
57503.816557 0.996576 0.003105 Spitzer 
57503.816580 0.998158 0.003105 Spitzer 
57503.816603 1.000762 0.003105 Spitzer 
57503.816626 1.000556 0.003105 Spitzer 
57503.816649 0.996279 0.003105 Spitzer 
57503.816673 0.999133 0.003105 Spitzer 
57503.816696 0.997822 0.003105 Spitzer 
57503.816719 0.999777 0.003105 Spitzer 
57503.816742 1.003173 0.003105 Spitzer 
57503.816765 0.998187 0.003105 Spitzer 
57503.816788 1.000148 0.003105 Spitzer 
57503.816828 0.994720 0.003105 Spitzer 
57503.816851 0.993016 0.003105 Spitzer 
57503.816874 0.998215 0.003105 Spitzer 
57503.816897 1.002470 0.003105 Spitzer 
57503.816920 0.996512 0.003105 Spitzer 
57503.816943 1.003135 0.003105 Spitzer 
57503.816967 1.001109 0.003105 Spitzer 
57503.816990 0.996633 0.003105 Spitzer 
57503.817013 0.996492 0.003105 Spitzer 
57503.817036 0.994464 0.003105 Spitzer 
57503.817059 0.994196 0.003105 Spitzer 
57503.817082 1.002904 0.003105 Spitzer 
57503.817105 0.998979 0.003105 Spitzer 
57503.817129 1.001849 0.003105 Spitzer 
57503.817152 1.001657 0.003105 Spitzer 
57503.817175 0.999169 0.003105 Spitzer 
57503.817198 0.999349 0.003105 Spitzer 
57503.817221 0.998875 0.003105 Spitzer 
57503.817244 0.994849 0.003105 Spitzer 
57503.817268 1.001569 0.003105 Spitzer 
57503.817291 1.000196 0.003105 Spitzer 
57503.817314 1.001302 0.003105 Spitzer 
57503.817337 0.997054 0.003105 Spitzer 
57503.817360 1.000873 0.003105 Spitzer 
57503.817383 0.999205 0.003105 Spitzer 
57503.817406 0.998799 0.003105 Spitzer 
57503.817430 1.006877 0.003105 Spitzer 
57503.817453 1.001890 0.003105 Spitzer 
57503.817476 1.001608 0.003105 Spitzer 
57503.817499 0.995043 0.003105 Spitzer 
57503.817522 0.996882 0.003105 Spitzer 
57503.817545 1.000079 0.003105 Spitzer 
57503.817568 0.997052 0.003105 Spitzer 
57503.817592 0.998580 0.003105 Spitzer 
57503.817615 1.002898 0.003105 Spitzer 
57503.817638 0.999397 0.003105 Spitzer 
57503.817661 0.997565 0.003105 Spitzer 
57503.817684 0.994792 0.003105 Spitzer 
57503.817707 0.999581 0.003105 Spitzer 
57503.817730 1.003772 0.003105 Spitzer 
57503.817754 1.006363 0.003105 Spitzer 
57503.817777 0.996508 0.003105 Spitzer 
57503.817800 0.998401 0.003105 Spitzer 
57503.817823 0.995212 0.003105 Spitzer 
57503.817846 0.995950 0.003105 Spitzer 
57503.817869 0.997442 0.003105 Spitzer 
57503.817893 1.001353 0.003105 Spitzer 
57503.817916 0.998157 0.003105 Spitzer 
57503.817939 1.003698 0.003105 Spitzer 
57503.817962 1.003942 0.003105 Spitzer 
57503.817985 0.993842 0.003105 Spitzer 
57503.818008 0.999594 0.003105 Spitzer 
57503.818031 0.998258 0.003105 Spitzer 
57503.818055 0.996551 0.003105 Spitzer 
57503.818078 1.005253 0.003105 Spitzer 
57503.818101 1.001945 0.003105 Spitzer 
57503.818124 0.999720 0.003105 Spitzer 
57503.818147 0.997767 0.003105 Spitzer 
57503.818170 1.000868 0.003105 Spitzer 
57503.818193 0.997250 0.003105 Spitzer 
57503.818217 0.999846 0.003105 Spitzer 
57503.818240 1.004082 0.003105 Spitzer 
57503.818263 1.001339 0.003105 Spitzer 
57503.818286 0.996876 0.003105 Spitzer 
57503.818327 0.991821 0.003105 Spitzer 
57503.818350 0.994503 0.003105 Spitzer 
57503.818373 0.998657 0.003105 Spitzer 
57503.818396 0.999917 0.003105 Spitzer 
57503.818419 0.998529 0.003105 Spitzer 
57503.818442 1.001552 0.003105 Spitzer 
57503.818465 0.996438 0.003105 Spitzer 
57503.818489 0.998753 0.003105 Spitzer 
57503.818512 1.000303 0.003105 Spitzer 
57503.818535 1.001470 0.003105 Spitzer 
57503.818558 0.998420 0.003105 Spitzer 
57503.818581 0.998333 0.003105 Spitzer 
57503.818604 0.998810 0.003105 Spitzer 
57503.818628 0.997369 0.003105 Spitzer 
57503.818651 1.005989 0.003105 Spitzer 
57503.818674 0.995371 0.003105 Spitzer 
57503.818697 0.999310 0.003105 Spitzer 
57503.818720 1.002960 0.003105 Spitzer 
57503.818743 1.001975 0.003105 Spitzer 
57503.818766 1.003598 0.003105 Spitzer 
57503.818790 1.003422 0.003105 Spitzer 
57503.818813 0.999519 0.003105 Spitzer 
57503.818836 0.999037 0.003105 Spitzer 
57503.818859 1.003926 0.003105 Spitzer 
57503.818882 0.998166 0.003105 Spitzer 
57503.818905 1.001916 0.003105 Spitzer 
57503.818928 0.999893 0.003105 Spitzer 
57503.818952 1.002344 0.003105 Spitzer 
57503.818975 1.003089 0.003105 Spitzer 
57503.818998 0.997733 0.003105 Spitzer 
57503.819021 1.005903 0.003105 Spitzer 
57503.819044 1.002668 0.003105 Spitzer 
57503.819067 0.999061 0.003105 Spitzer 
57503.819090 0.999444 0.003105 Spitzer 
57503.819114 1.000963 0.003105 Spitzer 
57503.819137 0.996057 0.003105 Spitzer 
57503.819160 0.999208 0.003105 Spitzer 
57503.819183 0.993674 0.003105 Spitzer 
57503.819206 1.002697 0.003105 Spitzer 
57503.819229 1.004623 0.003105 Spitzer 
57503.819253 0.999787 0.003105 Spitzer 
57503.819276 1.003698 0.003105 Spitzer 
57503.819299 0.995562 0.003105 Spitzer 
57503.819322 0.997447 0.003105 Spitzer 
57503.819345 0.996802 0.003105 Spitzer 
57503.819368 0.998800 0.003105 Spitzer 
57503.819391 1.000426 0.003105 Spitzer 
57503.819415 0.997881 0.003105 Spitzer 
57503.819438 1.003463 0.003105 Spitzer 
57503.819461 1.002873 0.003105 Spitzer 
57503.819484 1.000112 0.003105 Spitzer 
57503.819507 1.004966 0.003105 Spitzer 
57503.819530 0.998857 0.003105 Spitzer 
57503.819553 1.006921 0.003105 Spitzer 
57503.819577 1.000361 0.003105 Spitzer 
57503.819600 0.998737 0.003105 Spitzer 
57503.819623 1.000767 0.003105 Spitzer 
57503.819646 0.992727 0.003105 Spitzer 
57503.819669 0.991358 0.003105 Spitzer 
57503.819692 0.999338 0.003105 Spitzer 
57503.819715 0.997944 0.003105 Spitzer 
57503.819739 1.002465 0.003105 Spitzer 
57503.819762 1.003718 0.003105 Spitzer 
57503.819785 0.997760 0.003105 Spitzer 
57503.819824 0.990307 0.003105 Spitzer 
57503.819847 0.999755 0.003105 Spitzer 
57503.819870 0.999888 0.003105 Spitzer 
57503.819893 0.996702 0.003105 Spitzer 
57503.819916 1.000402 0.003105 Spitzer 
57503.819939 0.998019 0.003105 Spitzer 
57503.819962 0.998093 0.003105 Spitzer 
57503.819986 1.000503 0.003105 Spitzer 
57503.820009 0.998962 0.003105 Spitzer 
57503.820032 0.996255 0.003105 Spitzer 
57503.820055 0.997048 0.003105 Spitzer 
57503.820078 0.997842 0.003105 Spitzer 
57503.820101 0.995299 0.003105 Spitzer 
57503.820124 1.001924 0.003105 Spitzer 
57503.820148 0.999571 0.003105 Spitzer 
57503.820171 1.005168 0.003105 Spitzer 
57503.820194 1.002864 0.003105 Spitzer 
57503.820217 1.006188 0.003105 Spitzer 
57503.820240 1.002043 0.003105 Spitzer 
57503.820263 1.002914 0.003105 Spitzer 
57503.820286 1.001071 0.003105 Spitzer 
57503.820310 0.999129 0.003105 Spitzer 
57503.820333 0.999515 0.003105 Spitzer 
57503.820356 0.999715 0.003105 Spitzer 
57503.820379 1.002873 0.003105 Spitzer 
57503.820402 0.996704 0.003105 Spitzer 
57503.820425 1.003723 0.003105 Spitzer 
57503.820449 1.001560 0.003105 Spitzer 
57503.820472 0.998017 0.003105 Spitzer 
57503.820495 0.998984 0.003105 Spitzer 
57503.820518 1.005421 0.003105 Spitzer 
57503.820541 0.998346 0.003105 Spitzer 
57503.820564 0.995898 0.003105 Spitzer 
57503.820587 0.999065 0.003105 Spitzer 
57503.820611 1.001160 0.003105 Spitzer 
57503.820634 0.997742 0.003105 Spitzer 
57503.820657 0.999224 0.003105 Spitzer 
57503.820680 0.997035 0.003105 Spitzer 
57503.820703 0.995850 0.003105 Spitzer 
57503.820726 0.995079 0.003105 Spitzer 
57503.820749 0.997962 0.003105 Spitzer 
57503.820773 1.000521 0.003105 Spitzer 
57503.820796 0.998817 0.003105 Spitzer 
57503.820819 1.000166 0.003105 Spitzer 
57503.820842 1.003951 0.003105 Spitzer 
57503.820865 1.000725 0.003105 Spitzer 
57503.820888 0.994816 0.003105 Spitzer 
57503.820911 1.002917 0.003105 Spitzer 
57503.820935 0.998251 0.003105 Spitzer 
57503.820958 1.002761 0.003105 Spitzer 
57503.820981 1.002828 0.003105 Spitzer 
57503.821004 0.999357 0.003105 Spitzer 
57503.821027 0.999665 0.003105 Spitzer 
57503.821050 1.000709 0.003105 Spitzer 
57503.821074 1.002215 0.003105 Spitzer 
57503.821097 0.997461 0.003105 Spitzer 
57503.821120 0.998904 0.003105 Spitzer 
57503.821143 0.995083 0.003105 Spitzer 
57503.821166 0.995272 0.003105 Spitzer 
57503.821189 1.003045 0.003105 Spitzer 
57503.821212 0.997419 0.003105 Spitzer 
57503.821236 0.995497 0.003105 Spitzer 
57503.821259 0.999404 0.003105 Spitzer 
57503.821282 0.996734 0.003105 Spitzer 
57503.821321 0.994065 0.003105 Spitzer 
57503.821344 0.998169 0.003105 Spitzer 
57503.821367 1.001097 0.003105 Spitzer 
57503.821390 1.001185 0.003105 Spitzer 
57503.821414 0.994838 0.003105 Spitzer 
57503.821437 1.002603 0.003105 Spitzer 
57503.821460 0.999665 0.003105 Spitzer 
57503.821483 0.998164 0.003105 Spitzer 
57503.821506 1.001149 0.003105 Spitzer 
57503.821529 0.997813 0.003105 Spitzer 
57503.821552 0.998170 0.003105 Spitzer 
57503.821576 0.996215 0.003105 Spitzer 
57503.821599 0.998752 0.003105 Spitzer 
57503.821622 0.998797 0.003105 Spitzer 
57503.821645 0.996923 0.003105 Spitzer 
57503.821668 1.002614 0.003105 Spitzer 
57503.821691 1.000376 0.003105 Spitzer 
57503.821715 0.997443 0.003105 Spitzer 
57503.821738 0.997158 0.003105 Spitzer 
57503.821761 0.995064 0.003105 Spitzer 
57503.821784 1.001825 0.003105 Spitzer 
57503.821807 0.997552 0.003105 Spitzer 
57503.821830 1.001728 0.003105 Spitzer 
57503.821853 0.999156 0.003105 Spitzer 
57503.821877 0.999093 0.003105 Spitzer 
57503.821900 0.995552 0.003105 Spitzer 
57503.821923 1.005334 0.003105 Spitzer 
57503.821946 1.000702 0.003105 Spitzer 
57503.821969 1.000677 0.003105 Spitzer 
57503.821992 1.002644 0.003105 Spitzer 
57503.822015 0.999059 0.003105 Spitzer 
57503.822039 1.006631 0.003105 Spitzer 
57503.822062 0.999120 0.003105 Spitzer 
57503.822085 0.993862 0.003105 Spitzer 
57503.822108 0.998901 0.003105 Spitzer 
57503.822131 1.000497 0.003105 Spitzer 
57503.822154 0.996151 0.003105 Spitzer 
57503.822177 0.998970 0.003105 Spitzer 
57503.822201 1.000614 0.003105 Spitzer 
57503.822224 0.998052 0.003105 Spitzer 
57503.822247 0.995704 0.003105 Spitzer 
57503.822270 1.001087 0.003105 Spitzer 
57503.822293 0.992766 0.003105 Spitzer 
57503.822316 1.001852 0.003105 Spitzer 
57503.822340 1.005826 0.003105 Spitzer 
57503.822363 1.005164 0.003105 Spitzer 
57503.822386 1.002924 0.003105 Spitzer 
57503.822409 1.002031 0.003105 Spitzer 
57503.822432 1.006223 0.003105 Spitzer 
57503.822455 1.001679 0.003105 Spitzer 
57503.822478 1.000858 0.003105 Spitzer 
57503.822502 1.000118 0.003105 Spitzer 
57503.822525 1.003286 0.003105 Spitzer 
57503.822548 0.996794 0.003105 Spitzer 
57503.822571 1.003383 0.003105 Spitzer 
57503.822594 0.999479 0.003105 Spitzer 
57503.822617 1.000032 0.003105 Spitzer 
57503.822640 1.002548 0.003105 Spitzer 
57503.822664 1.002129 0.003105 Spitzer 
57503.822687 0.998562 0.003105 Spitzer 
57503.822710 0.998868 0.003105 Spitzer 
57503.822733 1.001669 0.003105 Spitzer 
57503.822756 0.996902 0.003105 Spitzer 
57503.822779 1.005896 0.003105 Spitzer 
57503.822819 0.995217 0.003105 Spitzer 
57503.822842 0.997213 0.003105 Spitzer 
57503.822865 0.996785 0.003105 Spitzer 
57503.822888 0.999983 0.003105 Spitzer 
57503.822912 0.995184 0.003105 Spitzer 
57503.822935 1.002221 0.003105 Spitzer 
57503.822958 0.997869 0.003105 Spitzer 
57503.822981 1.003479 0.003105 Spitzer 
57503.823004 1.003259 0.003105 Spitzer 
57503.823027 1.005438 0.003105 Spitzer 
57503.823050 1.001178 0.003105 Spitzer 
57503.823074 1.000950 0.003105 Spitzer 
57503.823097 1.002209 0.003105 Spitzer 
57503.823120 0.997232 0.003105 Spitzer 
57503.823143 1.003873 0.003105 Spitzer 
57503.823166 0.996944 0.003105 Spitzer 
57503.823189 1.001682 0.003105 Spitzer 
57503.823213 0.994314 0.003105 Spitzer 
57503.823236 0.995331 0.003105 Spitzer 
57503.823259 1.002301 0.003105 Spitzer 
57503.823282 1.001084 0.003105 Spitzer 
57503.823305 0.999870 0.003105 Spitzer 
57503.823328 0.999566 0.003105 Spitzer 
57503.823351 1.003874 0.003105 Spitzer 
57503.823375 0.994748 0.003105 Spitzer 
57503.823398 1.001105 0.003105 Spitzer 
57503.823421 1.000306 0.003105 Spitzer 
57503.823444 0.996161 0.003105 Spitzer 
57503.823467 0.999632 0.003105 Spitzer 
57503.823490 0.995902 0.003105 Spitzer 
57503.823513 0.998757 0.003105 Spitzer 
57503.823537 0.993192 0.003105 Spitzer 
57503.823560 0.995375 0.003105 Spitzer 
57503.823583 1.005115 0.003105 Spitzer 
57503.823606 0.995014 0.003105 Spitzer 
57503.823629 0.998291 0.003105 Spitzer 
57503.823652 0.999574 0.003105 Spitzer 
57503.823675 0.999896 0.003105 Spitzer 
57503.823699 1.002137 0.003105 Spitzer 
57503.823722 1.002519 0.003105 Spitzer 
57503.823745 0.999827 0.003105 Spitzer 
57503.823768 0.997353 0.003105 Spitzer 
57503.823791 1.004203 0.003105 Spitzer 
57503.823814 1.001366 0.003105 Spitzer 
57503.823838 1.003399 0.003105 Spitzer 
57503.823861 0.994465 0.003105 Spitzer 
57503.823884 0.997569 0.003105 Spitzer 
57503.823907 1.000331 0.003105 Spitzer 
57503.823930 1.000792 0.003105 Spitzer 
57503.823953 1.002861 0.003105 Spitzer 
57503.823976 0.999960 0.003105 Spitzer 
57503.824000 1.006325 0.003105 Spitzer 
57503.824023 0.999914 0.003105 Spitzer 
57503.824046 1.001751 0.003105 Spitzer 
57503.824069 1.001386 0.003105 Spitzer 
57503.824092 0.994575 0.003105 Spitzer 
57503.824115 1.001520 0.003105 Spitzer 
57503.824138 0.994426 0.003105 Spitzer 
57503.824162 1.002834 0.003105 Spitzer 
57503.824185 0.999711 0.003105 Spitzer 
57503.824208 1.000784 0.003105 Spitzer 
57503.824231 1.003808 0.003105 Spitzer 
57503.824254 0.994829 0.003105 Spitzer 
57503.824277 1.010421 0.003105 Spitzer 
57503.824317 0.993549 0.003105 Spitzer 
57503.824340 1.006155 0.003105 Spitzer 
57503.824363 1.000428 0.003105 Spitzer 
57503.824386 0.998992 0.003105 Spitzer 
57503.824409 1.000078 0.003105 Spitzer 
57503.824432 0.998565 0.003105 Spitzer 
57503.824456 0.999018 0.003105 Spitzer 
57503.824479 0.997296 0.003105 Spitzer 
57503.824502 1.001510 0.003105 Spitzer 
57503.824525 0.996651 0.003105 Spitzer 
57503.824548 1.000387 0.003105 Spitzer 
57503.824571 0.999645 0.003105 Spitzer 
57503.824594 1.003093 0.003105 Spitzer 
57503.824618 1.000938 0.003105 Spitzer 
57503.824641 1.002720 0.003105 Spitzer 
57503.824664 0.999096 0.003105 Spitzer 
57503.824687 0.997162 0.003105 Spitzer 
57503.824710 0.999577 0.003105 Spitzer 
57503.824733 0.998034 0.003105 Spitzer 
57503.824757 0.995603 0.003105 Spitzer 
57503.824780 0.998731 0.003105 Spitzer 
57503.824803 0.998937 0.003105 Spitzer 
57503.824826 1.002891 0.003105 Spitzer 
57503.824849 1.006875 0.003105 Spitzer 
57503.824872 1.004042 0.003105 Spitzer 
57503.824895 1.001811 0.003105 Spitzer 
57503.824919 1.002848 0.003105 Spitzer 
57503.824942 0.998878 0.003105 Spitzer 
57503.824965 1.002186 0.003105 Spitzer 
57503.824988 0.997449 0.003105 Spitzer 
57503.825011 0.996248 0.003105 Spitzer 
57503.825034 1.000049 0.003105 Spitzer 
57503.825057 1.001552 0.003105 Spitzer 
57503.825081 0.999899 0.003105 Spitzer 
57503.825104 1.004821 0.003105 Spitzer 
57503.825127 0.995690 0.003105 Spitzer 
57503.825150 1.001443 0.003105 Spitzer 
57503.825173 0.998823 0.003105 Spitzer 
57503.825196 0.996376 0.003105 Spitzer 
57503.825219 0.997854 0.003105 Spitzer 
57503.825243 1.002598 0.003105 Spitzer 
57503.825266 0.998080 0.003105 Spitzer 
57503.825289 1.001819 0.003105 Spitzer 
57503.825312 1.001455 0.003105 Spitzer 
57503.825335 0.999634 0.003105 Spitzer 
57503.825358 0.995540 0.003105 Spitzer 
57503.825382 1.005975 0.003105 Spitzer 
57503.825405 0.999451 0.003105 Spitzer 
57503.825428 0.999212 0.003105 Spitzer 
57503.825451 1.000901 0.003105 Spitzer 
57503.825474 1.001581 0.003105 Spitzer 
57503.825497 0.998570 0.003105 Spitzer 
57503.825520 0.992491 0.003105 Spitzer 
57503.825544 1.002164 0.003105 Spitzer 
57503.825567 0.999627 0.003105 Spitzer 
57503.825590 0.992823 0.003105 Spitzer 
57503.825613 0.997752 0.003105 Spitzer 
57503.825636 0.997961 0.003105 Spitzer 
57503.825659 1.003798 0.003105 Spitzer 
57503.825682 0.998094 0.003105 Spitzer 
57503.825706 1.001196 0.003105 Spitzer 
57503.825729 0.998864 0.003105 Spitzer 
57503.825752 0.999492 0.003105 Spitzer 
57503.825775 1.001867 0.003105 Spitzer 
57503.825816 0.992007 0.003105 Spitzer 
57503.825839 1.000806 0.003105 Spitzer 
57503.825862 1.003975 0.003105 Spitzer 
57503.825885 0.996438 0.003105 Spitzer 
57503.825908 0.998142 0.003105 Spitzer 
57503.825931 0.997408 0.003105 Spitzer 
57503.825954 1.000532 0.003105 Spitzer 
57503.825978 1.000256 0.003105 Spitzer 
57503.826001 1.000182 0.003105 Spitzer 
57503.826024 0.998925 0.003105 Spitzer 
57503.826047 1.003242 0.003105 Spitzer 
57503.826070 1.001595 0.003105 Spitzer 
57503.826093 1.000542 0.003105 Spitzer 
57503.826116 0.999773 0.003105 Spitzer 
57503.826140 0.998390 0.003105 Spitzer 
57503.826163 1.001261 0.003105 Spitzer 
57503.826186 1.000748 0.003105 Spitzer 
57503.826209 0.999429 0.003105 Spitzer 
57503.826232 1.001022 0.003105 Spitzer 
57503.826255 0.998567 0.003105 Spitzer 
57503.826278 0.996526 0.003105 Spitzer 
57503.826302 1.000645 0.003105 Spitzer 
57503.826325 1.001075 0.003105 Spitzer 
57503.826348 0.999064 0.003105 Spitzer 
57503.826371 1.003988 0.003105 Spitzer 
57503.826394 0.998311 0.003105 Spitzer 
57503.826417 1.001102 0.003105 Spitzer 
57503.826441 0.993815 0.003105 Spitzer 
57503.826464 0.995306 0.003105 Spitzer 
57503.826487 1.005773 0.003105 Spitzer 
57503.826510 0.996766 0.003105 Spitzer 
57503.826533 0.997709 0.003105 Spitzer 
57503.826556 1.001011 0.003105 Spitzer 
57503.826579 1.002511 0.003105 Spitzer 
57503.826603 0.995517 0.003105 Spitzer 
57503.826626 1.004554 0.003105 Spitzer 
57503.826649 1.000876 0.003105 Spitzer 
57503.826672 1.000986 0.003105 Spitzer 
57503.826695 0.998615 0.003105 Spitzer 
57503.826718 1.000407 0.003105 Spitzer 
57503.826741 0.998717 0.003105 Spitzer 
57503.826765 1.005829 0.003105 Spitzer 
57503.826788 1.000509 0.003105 Spitzer 
57503.826811 1.000412 0.003105 Spitzer 
57503.826834 1.002306 0.003105 Spitzer 
57503.826857 0.998559 0.003105 Spitzer 
57503.826880 1.000807 0.003105 Spitzer 
57503.826903 0.996406 0.003105 Spitzer 
57503.826927 1.003050 0.003105 Spitzer 
57503.826950 1.003174 0.003105 Spitzer 
57503.826973 1.000860 0.003105 Spitzer 
57503.826996 0.994971 0.003105 Spitzer 
57503.827019 0.996585 0.003105 Spitzer 
57503.827042 1.005849 0.003105 Spitzer 
57503.827066 1.001391 0.003105 Spitzer 
57503.827089 0.997802 0.003105 Spitzer 
57503.827112 0.998327 0.003105 Spitzer 
57503.827135 0.999750 0.003105 Spitzer 
57503.827158 0.999615 0.003105 Spitzer 
57503.827181 0.995831 0.003105 Spitzer 
57503.827204 1.003218 0.003105 Spitzer 
57503.827228 0.996879 0.003105 Spitzer 
57503.827251 0.998094 0.003105 Spitzer 
57503.827274 1.002238 0.003105 Spitzer 
57503.827312 0.993339 0.003105 Spitzer 
57503.827335 0.998892 0.003105 Spitzer 
57503.827358 0.996309 0.003105 Spitzer 
57503.827381 1.001378 0.003105 Spitzer 
57503.827405 1.000647 0.003105 Spitzer 
57503.827428 0.998405 0.003105 Spitzer 
57503.827451 1.001561 0.003105 Spitzer 
57503.827474 1.002649 0.003105 Spitzer 
57503.827497 1.005732 0.003105 Spitzer 
57503.827520 1.001487 0.003105 Spitzer 
57503.827543 1.002311 0.003105 Spitzer 
57503.827567 1.001611 0.003105 Spitzer 
57503.827590 1.003669 0.003105 Spitzer 
57503.827613 1.006782 0.003105 Spitzer 
57503.827636 0.993506 0.003105 Spitzer 
57503.827659 1.005682 0.003105 Spitzer 
57503.827682 1.004061 0.003105 Spitzer 
57503.827706 0.996730 0.003105 Spitzer 
57503.827729 0.998637 0.003105 Spitzer 
57503.827752 0.995980 0.003105 Spitzer 
57503.827775 1.001535 0.003105 Spitzer 
57503.827798 1.001642 0.003105 Spitzer 
57503.827821 0.999789 0.003105 Spitzer 
57503.827844 0.992910 0.003105 Spitzer 
57503.827868 1.000952 0.003105 Spitzer 
57503.827891 0.993089 0.003105 Spitzer 
57503.827914 0.995144 0.003105 Spitzer 
57503.827937 0.999498 0.003105 Spitzer 
57503.827960 1.004756 0.003105 Spitzer 
57503.827983 1.000730 0.003105 Spitzer 
57503.828006 1.005226 0.003105 Spitzer 
57503.828030 1.001185 0.003105 Spitzer 
57503.828053 1.000534 0.003105 Spitzer 
57503.828076 1.006414 0.003105 Spitzer 
57503.828099 1.001621 0.003105 Spitzer 
57503.828122 1.003089 0.003105 Spitzer 
57503.828145 1.001332 0.003105 Spitzer 
57503.828168 1.003660 0.003105 Spitzer 
57503.828192 1.005109 0.003105 Spitzer 
57503.828215 1.002111 0.003105 Spitzer 
57503.828238 1.000544 0.003105 Spitzer 
57503.828261 1.006903 0.003105 Spitzer 
57503.828284 0.997378 0.003105 Spitzer 
57503.828307 0.996042 0.003105 Spitzer 
57503.828331 0.999030 0.003105 Spitzer 
57503.828354 1.003263 0.003105 Spitzer 
57503.828377 1.000182 0.003105 Spitzer 
57503.828400 1.005117 0.003105 Spitzer 
57503.828423 1.001667 0.003105 Spitzer 
57503.828446 1.000340 0.003105 Spitzer 
57503.828469 1.003428 0.003105 Spitzer 
57503.828493 0.992739 0.003105 Spitzer 
57503.828516 0.998394 0.003105 Spitzer 
57503.828539 1.003710 0.003105 Spitzer 
57503.828562 0.999867 0.003105 Spitzer 
57503.828585 0.999303 0.003105 Spitzer 
57503.828608 0.995943 0.003105 Spitzer 
57503.828631 0.998162 0.003105 Spitzer 
57503.828655 0.999883 0.003105 Spitzer 
57503.828678 0.999509 0.003105 Spitzer 
57503.828701 0.998606 0.003105 Spitzer 
57503.828724 0.994737 0.003105 Spitzer 
57503.828747 1.001553 0.003105 Spitzer 
57503.828770 1.000220 0.003105 Spitzer 
57503.828810 0.993967 0.003105 Spitzer 
57503.828833 0.997720 0.003105 Spitzer 
57503.828856 0.998506 0.003105 Spitzer 
57503.828879 0.998288 0.003105 Spitzer 
57503.828902 1.004105 0.003105 Spitzer 
57503.828926 1.000260 0.003105 Spitzer 
57503.828949 0.999126 0.003105 Spitzer 
57503.828972 0.999783 0.003105 Spitzer 
57503.828995 0.999117 0.003105 Spitzer 
57503.829018 1.005753 0.003105 Spitzer 
57503.829041 1.000525 0.003105 Spitzer 
57503.829065 1.003621 0.003105 Spitzer 
57503.829088 0.994214 0.003105 Spitzer 
57503.829111 0.997735 0.003105 Spitzer 
57503.829134 1.001905 0.003105 Spitzer 
57503.829157 0.998541 0.003105 Spitzer 
57503.829180 0.999110 0.003105 Spitzer 
57503.829203 1.002569 0.003105 Spitzer 
57503.829227 1.004844 0.003105 Spitzer 
57503.829250 1.002534 0.003105 Spitzer 
57503.829273 0.999108 0.003105 Spitzer 
57503.829296 1.002957 0.003105 Spitzer 
57503.829319 1.000265 0.003105 Spitzer 
57503.829342 1.001849 0.003105 Spitzer 
57503.829365 1.000973 0.003105 Spitzer 
57503.829389 1.000051 0.003105 Spitzer 
57503.829412 0.998406 0.003105 Spitzer 
57503.829435 0.995842 0.003105 Spitzer 
57503.829458 1.002709 0.003105 Spitzer 
57503.829481 0.997413 0.003105 Spitzer 
57503.829504 0.999818 0.003105 Spitzer 
57503.829527 1.001123 0.003105 Spitzer 
57503.829551 0.997660 0.003105 Spitzer 
57503.829574 0.997971 0.003105 Spitzer 
57503.829597 1.005613 0.003105 Spitzer 
57503.829620 0.999184 0.003105 Spitzer 
57503.829643 1.002303 0.003105 Spitzer 
57503.829666 0.997169 0.003105 Spitzer 
57503.829690 0.998850 0.003105 Spitzer 
57503.829713 0.999101 0.003105 Spitzer 
57503.829736 0.997408 0.003105 Spitzer 
57503.829759 0.994957 0.003105 Spitzer 
57503.829782 1.001947 0.003105 Spitzer 
57503.829805 1.000635 0.003105 Spitzer 
57503.829828 0.999332 0.003105 Spitzer 
57503.829852 0.997402 0.003105 Spitzer 
57503.829875 1.003623 0.003105 Spitzer 
57503.829898 0.998143 0.003105 Spitzer 
57503.829921 1.001943 0.003105 Spitzer 
57503.829944 0.995604 0.003105 Spitzer 
57503.829967 0.998426 0.003105 Spitzer 
57503.829990 1.001346 0.003105 Spitzer 
57503.830014 0.996284 0.003105 Spitzer 
57503.830037 0.999232 0.003105 Spitzer 
57503.830060 0.998004 0.003105 Spitzer 
57503.830083 0.999120 0.003105 Spitzer 
57503.830106 1.002341 0.003105 Spitzer 
57503.830129 0.997580 0.003105 Spitzer 
57503.830152 0.994090 0.003105 Spitzer 
57503.830176 0.994432 0.003105 Spitzer 
57503.830199 0.997192 0.003105 Spitzer 
57503.830222 0.997712 0.003105 Spitzer 
57503.830245 0.994429 0.003105 Spitzer 
57503.830268 0.997659 0.003105 Spitzer 
57503.830308 0.994814 0.003105 Spitzer 
57503.830331 0.998790 0.003105 Spitzer 
57503.830354 0.999204 0.003105 Spitzer 
57503.830377 0.995509 0.003105 Spitzer 
57503.830400 1.004453 0.003105 Spitzer 
57503.830423 0.997732 0.003105 Spitzer 
57503.830447 1.002670 0.003105 Spitzer 
57503.830470 1.003155 0.003105 Spitzer 
57503.830493 1.000583 0.003105 Spitzer 
57503.830516 1.001146 0.003105 Spitzer 
57503.830539 0.995745 0.003105 Spitzer 
57503.830562 0.996089 0.003105 Spitzer 
57503.830585 0.997262 0.003105 Spitzer 
57503.830609 0.999781 0.003105 Spitzer 
57503.830632 0.995986 0.003105 Spitzer 
57503.830655 0.996321 0.003105 Spitzer 
57503.830678 1.003132 0.003105 Spitzer 
57503.830701 1.004463 0.003105 Spitzer 
57503.830724 0.999528 0.003105 Spitzer 
57503.830748 1.002319 0.003105 Spitzer 
57503.830771 0.998198 0.003105 Spitzer 
57503.830794 0.996649 0.003105 Spitzer 
57503.830817 0.995228 0.003105 Spitzer 
57503.830840 1.001768 0.003105 Spitzer 
57503.830863 0.999768 0.003105 Spitzer 
57503.830886 1.001131 0.003105 Spitzer 
57503.830910 0.998109 0.003105 Spitzer 
57503.830933 1.005250 0.003105 Spitzer 
57503.830956 1.002957 0.003105 Spitzer 
57503.830979 0.999432 0.003105 Spitzer 
57503.831002 1.004448 0.003105 Spitzer 
57503.831025 1.002498 0.003105 Spitzer 
57503.831048 0.997102 0.003105 Spitzer 
57503.831072 1.004399 0.003105 Spitzer 
57503.831095 1.004018 0.003105 Spitzer 
57503.831118 1.001974 0.003105 Spitzer 
57503.831141 1.001000 0.003105 Spitzer 
57503.831164 1.000638 0.003105 Spitzer 
57503.831187 0.994496 0.003105 Spitzer 
57503.831210 1.000290 0.003105 Spitzer 
57503.831234 0.997081 0.003105 Spitzer 
57503.831257 0.999769 0.003105 Spitzer 
57503.831280 0.997294 0.003105 Spitzer 
57503.831303 1.005542 0.003105 Spitzer 
57503.831326 1.001325 0.003105 Spitzer 
57503.831349 0.995380 0.003105 Spitzer 
57503.831373 1.002715 0.003105 Spitzer 
57503.831396 0.999998 0.003105 Spitzer 
57503.831419 1.000379 0.003105 Spitzer 
57503.831442 1.001748 0.003105 Spitzer 
57503.831465 0.999018 0.003105 Spitzer 
57503.831488 1.000512 0.003105 Spitzer 
57503.831511 0.997942 0.003105 Spitzer 
57503.831535 0.998369 0.003105 Spitzer 
57503.831558 0.999611 0.003105 Spitzer 
57503.831581 0.999302 0.003105 Spitzer 
57503.831604 1.000496 0.003105 Spitzer 
57503.831627 0.998475 0.003105 Spitzer 
57503.831650 1.000314 0.003105 Spitzer 
57503.831673 1.000956 0.003105 Spitzer 
57503.831697 0.999473 0.003105 Spitzer 
57503.831720 0.996892 0.003105 Spitzer 
57503.831743 0.996320 0.003105 Spitzer 
57503.831766 0.996530 0.003105 Spitzer 
57503.831805 0.987789 0.003105 Spitzer 
57503.831829 1.003847 0.003105 Spitzer 
57503.831852 1.000671 0.003105 Spitzer 
57503.831875 0.998781 0.003105 Spitzer 
57503.831898 1.002768 0.003105 Spitzer 
57503.831921 0.998614 0.003105 Spitzer 
57503.831944 0.999027 0.003105 Spitzer 
57503.831967 0.998838 0.003105 Spitzer 
57503.831991 0.998985 0.003105 Spitzer 
57503.832014 1.001564 0.003105 Spitzer 
57503.832037 1.002865 0.003105 Spitzer 
57503.832060 1.004919 0.003105 Spitzer 
57503.832083 0.995994 0.003105 Spitzer 
57503.832106 0.996461 0.003105 Spitzer 
57503.832129 0.999647 0.003105 Spitzer 
57503.832153 0.998385 0.003105 Spitzer 
57503.832176 0.998150 0.003105 Spitzer 
57503.832199 1.001553 0.003105 Spitzer 
57503.832222 0.998960 0.003105 Spitzer 
57503.832245 1.003440 0.003105 Spitzer 
57503.832268 1.001383 0.003105 Spitzer 
57503.832292 1.002130 0.003105 Spitzer 
57503.832315 0.999523 0.003105 Spitzer 
57503.832338 1.003620 0.003105 Spitzer 
57503.832361 0.998851 0.003105 Spitzer 
57503.832384 0.994681 0.003105 Spitzer 
57503.832407 0.999866 0.003105 Spitzer 
57503.832430 0.999621 0.003105 Spitzer 
57503.832454 1.000588 0.003105 Spitzer 
57503.832477 1.000754 0.003105 Spitzer 
57503.832500 1.001179 0.003105 Spitzer 
57503.832523 1.001102 0.003105 Spitzer 
57503.832546 1.002899 0.003105 Spitzer 
57503.832569 1.004194 0.003105 Spitzer 
57503.832592 0.999486 0.003105 Spitzer 
57503.832616 0.995356 0.003105 Spitzer 
57503.832639 1.000565 0.003105 Spitzer 
57503.832662 0.999249 0.003105 Spitzer 
57503.832685 1.001251 0.003105 Spitzer 
57503.832708 0.996754 0.003105 Spitzer 
57503.832731 1.004335 0.003105 Spitzer 
57503.832754 0.998624 0.003105 Spitzer 
57503.832778 1.000555 0.003105 Spitzer 
57503.832801 1.001764 0.003105 Spitzer 
57503.832824 0.995269 0.003105 Spitzer 
57503.832847 0.998470 0.003105 Spitzer 
57503.832870 1.000036 0.003105 Spitzer 
57503.832893 0.995838 0.003105 Spitzer 
57503.832917 1.000386 0.003105 Spitzer 
57503.832940 1.001268 0.003105 Spitzer 
57503.832963 0.997527 0.003105 Spitzer 
57503.832986 1.003122 0.003105 Spitzer 
57503.833009 0.993862 0.003105 Spitzer 
57503.833032 1.003158 0.003105 Spitzer 
57503.833055 0.999989 0.003105 Spitzer 
57503.833079 1.002739 0.003105 Spitzer 
57503.833102 1.000575 0.003105 Spitzer 
57503.833125 0.998792 0.003105 Spitzer 
57503.833148 0.995058 0.003105 Spitzer 
57503.833171 0.999908 0.003105 Spitzer 
57503.833194 1.002957 0.003105 Spitzer 
57503.833217 0.997660 0.003105 Spitzer 
57503.833241 1.000382 0.003105 Spitzer 
57503.833264 1.002846 0.003105 Spitzer 
57503.833304 0.995950 0.003105 Spitzer 
57503.833327 0.992618 0.003105 Spitzer 
57503.833350 0.999950 0.003105 Spitzer 
57503.833374 1.004502 0.003105 Spitzer 
57503.833397 0.999800 0.003105 Spitzer 
57503.833420 1.001446 0.003105 Spitzer 
57503.833443 0.999458 0.003105 Spitzer 
57503.833466 1.001836 0.003105 Spitzer 
57503.833489 1.000762 0.003105 Spitzer 
57503.833513 0.998925 0.003105 Spitzer 
57503.833536 0.997143 0.003105 Spitzer 
57503.833559 0.999776 0.003105 Spitzer 
57503.833582 1.001212 0.003105 Spitzer 
57503.833605 0.996875 0.003105 Spitzer 
57503.833628 1.002075 0.003105 Spitzer 
57503.833651 0.994726 0.003105 Spitzer 
57503.833675 1.002068 0.003105 Spitzer 
57503.833698 0.995623 0.003105 Spitzer 
57503.833721 0.995104 0.003105 Spitzer 
57503.833744 1.001538 0.003105 Spitzer 
57503.833767 0.999453 0.003105 Spitzer 
57503.833790 1.003180 0.003105 Spitzer 
57503.833813 1.000002 0.003105 Spitzer 
57503.833837 0.998293 0.003105 Spitzer 
57503.833860 0.995810 0.003105 Spitzer 
57503.833883 1.004846 0.003105 Spitzer 
57503.833906 1.002098 0.003105 Spitzer 
57503.833929 0.999922 0.003105 Spitzer 
57503.833952 0.993679 0.003105 Spitzer 
57503.833975 1.001076 0.003105 Spitzer 
57503.833999 1.003410 0.003105 Spitzer 
57503.834022 0.998019 0.003105 Spitzer 
57503.834045 1.005841 0.003105 Spitzer 
57503.834068 0.999999 0.003105 Spitzer 
57503.834091 0.997661 0.003105 Spitzer 
57503.834114 1.002730 0.003105 Spitzer 
57503.834138 0.998011 0.003105 Spitzer 
57503.834161 1.000047 0.003105 Spitzer 
57503.834184 1.002668 0.003105 Spitzer 
57503.834207 0.997636 0.003105 Spitzer 
57503.834230 1.001428 0.003105 Spitzer 
57503.834253 0.994665 0.003105 Spitzer 
57503.834276 0.999610 0.003105 Spitzer 
57503.834300 1.003388 0.003105 Spitzer 
57503.834323 1.005390 0.003105 Spitzer 
57503.834346 0.997002 0.003105 Spitzer 
57503.834369 1.008666 0.003105 Spitzer 
57503.834392 1.001673 0.003105 Spitzer 
57503.834415 1.002604 0.003105 Spitzer 
57503.834438 1.000642 0.003105 Spitzer 
57503.834462 1.005482 0.003105 Spitzer 
57503.834485 1.004316 0.003105 Spitzer 
57503.834508 1.000945 0.003105 Spitzer 
57503.834531 0.998168 0.003105 Spitzer 
57503.834554 0.999838 0.003105 Spitzer 
57503.834577 0.999219 0.003105 Spitzer 
57503.834600 1.001021 0.003105 Spitzer 
57503.834624 0.995591 0.003105 Spitzer 
57503.834647 0.999878 0.003105 Spitzer 
57503.834670 0.998053 0.003105 Spitzer 
57503.834693 0.994738 0.003105 Spitzer 
57503.834716 1.001414 0.003105 Spitzer 
57503.834739 1.002320 0.003105 Spitzer 
57503.834763 1.000843 0.003105 Spitzer 
57503.834801 0.992173 0.003105 Spitzer 
57503.834824 0.996577 0.003105 Spitzer 
57503.834847 0.996739 0.003105 Spitzer 
57503.834870 1.001499 0.003105 Spitzer 
57503.834894 0.997822 0.003105 Spitzer 
57503.834917 1.001812 0.003105 Spitzer 
57503.834940 0.998064 0.003105 Spitzer 
57503.834963 1.000117 0.003105 Spitzer 
57503.834986 0.999521 0.003105 Spitzer 
57503.835009 1.001507 0.003105 Spitzer 
57503.835032 1.001951 0.003105 Spitzer 
57503.835056 1.002389 0.003105 Spitzer 
57503.835079 1.000319 0.003105 Spitzer 
57503.835102 0.997550 0.003105 Spitzer 
57503.835125 1.002842 0.003105 Spitzer 
57503.835148 0.999533 0.003105 Spitzer 
57503.835171 0.996916 0.003105 Spitzer 
57503.835195 1.000414 0.003105 Spitzer 
57503.835218 0.999058 0.003105 Spitzer 
57503.835241 0.999722 0.003105 Spitzer 
57503.835264 1.000609 0.003105 Spitzer 
57503.835287 1.003726 0.003105 Spitzer 
57503.835310 1.002320 0.003105 Spitzer 
57503.835333 0.993304 0.003105 Spitzer 
57503.835357 0.993381 0.003105 Spitzer 
57503.835380 1.002626 0.003105 Spitzer 
57503.835403 0.994540 0.003105 Spitzer 
57503.835426 0.998911 0.003105 Spitzer 
57503.835449 1.001790 0.003105 Spitzer 
57503.835472 0.998733 0.003105 Spitzer 
57503.835495 0.996597 0.003105 Spitzer 
57503.835519 1.000357 0.003105 Spitzer 
57503.835542 0.998547 0.003105 Spitzer 
57503.835565 1.003001 0.003105 Spitzer 
57503.835588 1.000151 0.003105 Spitzer 
57503.835611 0.998461 0.003105 Spitzer 
57503.835634 0.998783 0.003105 Spitzer 
57503.835657 0.998854 0.003105 Spitzer 
57503.835681 0.998305 0.003105 Spitzer 
57503.835704 1.001929 0.003105 Spitzer 
57503.835727 0.999880 0.003105 Spitzer 
57503.835750 1.002125 0.003105 Spitzer 
57503.835773 0.995776 0.003105 Spitzer 
57503.835796 0.995210 0.003105 Spitzer 
57503.835820 0.999046 0.003105 Spitzer 
57503.835843 0.998613 0.003105 Spitzer 
57503.835866 0.999024 0.003105 Spitzer 
57503.835889 0.999786 0.003105 Spitzer 
57503.835912 0.997243 0.003105 Spitzer 
57503.835935 1.004191 0.003105 Spitzer 
57503.835958 0.995273 0.003105 Spitzer 
57503.835982 0.994234 0.003105 Spitzer 
57503.836005 0.994345 0.003105 Spitzer 
57503.836028 0.999025 0.003105 Spitzer 
57503.836051 1.003509 0.003105 Spitzer 
57503.836074 0.998920 0.003105 Spitzer 
57503.836097 1.002232 0.003105 Spitzer 
57503.836120 0.999144 0.003105 Spitzer 
57503.836144 1.000291 0.003105 Spitzer 
57503.836167 1.002480 0.003105 Spitzer 
57503.836190 1.005057 0.003105 Spitzer 
57503.836213 0.998335 0.003105 Spitzer 
57503.836236 1.006275 0.003105 Spitzer 
57503.836259 0.998217 0.003105 Spitzer 
57503.836299 0.993195 0.003105 Spitzer 
57503.836322 0.995505 0.003105 Spitzer 
57503.836345 1.000636 0.003105 Spitzer 
57503.836368 0.999899 0.003105 Spitzer 
57503.836391 1.005327 0.003105 Spitzer 
57503.836415 0.998170 0.003105 Spitzer 
57503.836438 0.998345 0.003105 Spitzer 
57503.836461 1.005552 0.003105 Spitzer 
57503.836484 1.001675 0.003105 Spitzer 
57503.836507 1.000375 0.003105 Spitzer 
57503.836530 1.005475 0.003105 Spitzer 
57503.836553 1.002169 0.003105 Spitzer 
57503.836577 1.000999 0.003105 Spitzer 
57503.836600 1.001229 0.003105 Spitzer 
57503.836623 1.000745 0.003105 Spitzer 
57503.836646 1.000523 0.003105 Spitzer 
57503.836669 1.002900 0.003105 Spitzer 
57503.836692 0.997287 0.003105 Spitzer 
57503.836715 0.998378 0.003105 Spitzer 
57503.836739 1.002122 0.003105 Spitzer 
57503.836762 1.000888 0.003105 Spitzer 
57503.836785 1.001702 0.003105 Spitzer 
57503.836808 0.999576 0.003105 Spitzer 
57503.836831 1.000545 0.003105 Spitzer 
57503.836854 0.999197 0.003105 Spitzer 
57503.836878 0.993253 0.003105 Spitzer 
57503.836901 1.001794 0.003105 Spitzer 
57503.836924 0.999447 0.003105 Spitzer 
57503.836947 1.002893 0.003105 Spitzer 
57503.836970 1.004923 0.003105 Spitzer 
57503.836993 0.999868 0.003105 Spitzer 
57503.837016 1.000320 0.003105 Spitzer 
57503.837040 1.000148 0.003105 Spitzer 
57503.837063 1.003186 0.003105 Spitzer 
57503.837086 1.002229 0.003105 Spitzer 
57503.837109 0.997804 0.003105 Spitzer 
57503.837132 0.999823 0.003105 Spitzer 
57503.837155 0.995715 0.003105 Spitzer 
57503.837178 0.996179 0.003105 Spitzer 
57503.837202 0.999512 0.003105 Spitzer 
57503.837225 0.998819 0.003105 Spitzer 
57503.837248 0.998934 0.003105 Spitzer 
57503.837271 0.999039 0.003105 Spitzer 
57503.837294 0.999598 0.003105 Spitzer 
57503.837317 0.998322 0.003105 Spitzer 
57503.837340 0.999986 0.003105 Spitzer 
57503.837364 0.997333 0.003105 Spitzer 
57503.837387 1.001083 0.003105 Spitzer 
57503.837410 0.997160 0.003105 Spitzer 
57503.837433 0.993910 0.003105 Spitzer 
57503.837456 0.999628 0.003105 Spitzer 
57503.837479 1.004038 0.003105 Spitzer 
57503.837503 1.001037 0.003105 Spitzer 
57503.837526 0.998094 0.003105 Spitzer 
57503.837549 0.993670 0.003105 Spitzer 
57503.837572 0.998925 0.003105 Spitzer 
57503.837595 1.000419 0.003105 Spitzer 
57503.837618 1.007169 0.003105 Spitzer 
57503.837641 1.000693 0.003105 Spitzer 
57503.837665 0.997892 0.003105 Spitzer 
57503.837688 0.999278 0.003105 Spitzer 
57503.837711 1.002038 0.003105 Spitzer 
57503.837734 1.001770 0.003105 Spitzer 
57503.837757 1.003876 0.003105 Spitzer 
57503.837800 0.991443 0.003105 Spitzer 
57503.837823 0.994005 0.003105 Spitzer 
57503.837846 1.004421 0.003105 Spitzer 
57503.837869 0.995142 0.003105 Spitzer 
57503.837892 0.992778 0.003105 Spitzer 
57503.837915 1.001324 0.003105 Spitzer 
57503.837939 1.001717 0.003105 Spitzer 
57503.837962 0.998358 0.003105 Spitzer 
57503.837985 0.996203 0.003105 Spitzer 
57503.838008 0.998231 0.003105 Spitzer 
57503.838031 1.000051 0.003105 Spitzer 
57503.838054 1.002706 0.003105 Spitzer 
57503.838077 0.998453 0.003105 Spitzer 
57503.838101 1.002036 0.003105 Spitzer 
57503.838124 0.997117 0.003105 Spitzer 
57503.838147 1.003942 0.003105 Spitzer 
57503.838170 0.995371 0.003105 Spitzer 
57503.838193 0.999863 0.003105 Spitzer 
57503.838216 1.005909 0.003105 Spitzer 
57503.838240 0.997700 0.003105 Spitzer 
57503.838263 1.000569 0.003105 Spitzer 
57503.838286 1.002028 0.003105 Spitzer 
57503.838309 0.998542 0.003105 Spitzer 
57503.838332 1.002768 0.003105 Spitzer 
57503.838355 1.001115 0.003105 Spitzer 
57503.838378 0.999158 0.003105 Spitzer 
57503.838402 1.001398 0.003105 Spitzer 
57503.838425 1.002616 0.003105 Spitzer 
57503.838448 1.001150 0.003105 Spitzer 
57503.838471 0.999481 0.003105 Spitzer 
57503.838494 0.997684 0.003105 Spitzer 
57503.838517 0.997960 0.003105 Spitzer 
57503.838540 0.997775 0.003105 Spitzer 
57503.838564 0.998221 0.003105 Spitzer 
57503.838587 1.006086 0.003105 Spitzer 
57503.838610 0.997984 0.003105 Spitzer 
57503.838633 1.000945 0.003105 Spitzer 
57503.838656 0.999654 0.003105 Spitzer 
57503.838679 0.994296 0.003105 Spitzer 
57503.838702 1.000471 0.003105 Spitzer 
57503.838726 1.003538 0.003105 Spitzer 
57503.838749 0.997353 0.003105 Spitzer 
57503.838772 0.998981 0.003105 Spitzer 
57503.838795 0.998668 0.003105 Spitzer 
57503.838818 0.999051 0.003105 Spitzer 
57503.838841 0.997426 0.003105 Spitzer 
57503.838865 1.003165 0.003105 Spitzer 
57503.838888 1.001383 0.003105 Spitzer 
57503.838911 0.997262 0.003105 Spitzer 
57503.838934 1.001783 0.003105 Spitzer 
57503.838957 0.999820 0.003105 Spitzer 
57503.838980 1.005455 0.003105 Spitzer 
57503.839003 1.001979 0.003105 Spitzer 
57503.839027 1.000412 0.003105 Spitzer 
57503.839050 1.002156 0.003105 Spitzer 
57503.839073 0.996477 0.003105 Spitzer 
57503.839096 0.996308 0.003105 Spitzer 
57503.839119 0.998749 0.003105 Spitzer 
57503.839142 1.000708 0.003105 Spitzer 
57503.839165 1.003268 0.003105 Spitzer 
57503.839189 0.998167 0.003105 Spitzer 
57503.839212 0.997933 0.003105 Spitzer 
57503.839235 1.000433 0.003105 Spitzer 
57503.839258 1.000807 0.003105 Spitzer 
57503.839294 0.983988 0.003105 Spitzer 
57503.839317 0.996882 0.003105 Spitzer 
57503.839340 0.999763 0.003105 Spitzer 
57503.839364 0.995187 0.003105 Spitzer 
57503.839387 1.000316 0.003105 Spitzer 
57503.839410 1.002860 0.003105 Spitzer 
57503.839433 0.993596 0.003105 Spitzer 
57503.839456 1.000279 0.003105 Spitzer 
57503.839479 1.003434 0.003105 Spitzer 
57503.839503 0.995375 0.003105 Spitzer 
57503.839526 1.002045 0.003105 Spitzer 
57503.839549 1.001844 0.003105 Spitzer 
57503.839572 0.999520 0.003105 Spitzer 
57503.839595 1.003086 0.003105 Spitzer 
57503.839618 1.000450 0.003105 Spitzer 
57503.839641 0.998568 0.003105 Spitzer 
57503.839665 0.998462 0.003105 Spitzer 
57503.839688 1.005085 0.003105 Spitzer 
57503.839711 0.999030 0.003105 Spitzer 
57503.839734 1.001732 0.003105 Spitzer 
57503.839757 1.000748 0.003105 Spitzer 
57503.839780 1.002621 0.003105 Spitzer 
57503.839803 0.997867 0.003105 Spitzer 
57503.839827 0.997926 0.003105 Spitzer 
57503.839850 1.002765 0.003105 Spitzer 
57503.839873 0.997209 0.003105 Spitzer 
57503.839896 1.001895 0.003105 Spitzer 
57503.839919 1.003496 0.003105 Spitzer 
57503.839942 1.002039 0.003105 Spitzer 
57503.839965 1.003096 0.003105 Spitzer 
57503.839989 0.998147 0.003105 Spitzer 
57503.840012 1.002476 0.003105 Spitzer 
57503.840035 1.000591 0.003105 Spitzer 
57503.840058 0.995808 0.003105 Spitzer 
57503.840081 1.006698 0.003105 Spitzer 
57503.840104 1.003298 0.003105 Spitzer 
57503.840128 0.996827 0.003105 Spitzer 
57503.840151 1.004513 0.003105 Spitzer 
57503.840174 0.996180 0.003105 Spitzer 
57503.840197 0.999313 0.003105 Spitzer 
57503.840220 1.003387 0.003105 Spitzer 
57503.840243 1.000903 0.003105 Spitzer 
57503.840266 0.999813 0.003105 Spitzer 
57503.840290 0.999435 0.003105 Spitzer 
57503.840313 1.002191 0.003105 Spitzer 
57503.840336 1.000830 0.003105 Spitzer 
57503.840359 0.998021 0.003105 Spitzer 
57503.840382 0.997344 0.003105 Spitzer 
57503.840405 1.001546 0.003105 Spitzer 
57503.840428 1.003890 0.003105 Spitzer 
57503.840452 0.996452 0.003105 Spitzer 
57503.840475 1.000552 0.003105 Spitzer 
57503.840498 1.001544 0.003105 Spitzer 
57503.840521 0.996486 0.003105 Spitzer 
57503.840544 0.998517 0.003105 Spitzer 
57503.840567 1.002851 0.003105 Spitzer 
57503.840590 1.002365 0.003105 Spitzer 
57503.840614 1.003743 0.003105 Spitzer 
57503.840637 0.998419 0.003105 Spitzer 
57503.840660 1.000493 0.003105 Spitzer 
57503.840683 0.997739 0.003105 Spitzer 
57503.840706 0.999651 0.003105 Spitzer 
57503.840729 1.001169 0.003105 Spitzer 
57503.840753 0.999030 0.003105 Spitzer 
57503.840793 0.990442 0.003105 Spitzer 
57503.840816 1.001118 0.003105 Spitzer 
57503.840839 0.999487 0.003105 Spitzer 
57503.840862 0.997287 0.003105 Spitzer 
57503.840885 0.999422 0.003105 Spitzer 
57503.840909 0.999369 0.003105 Spitzer 
57503.840932 0.995821 0.003105 Spitzer 
57503.840955 0.995775 0.003105 Spitzer 
57503.840978 1.002512 0.003105 Spitzer 
57503.841001 0.996000 0.003105 Spitzer 
57503.841024 0.999941 0.003105 Spitzer 
57503.841048 0.999931 0.003105 Spitzer 
57503.841071 1.002535 0.003105 Spitzer 
57503.841094 0.993649 0.003105 Spitzer 
57503.841117 0.997512 0.003105 Spitzer 
57503.841140 0.999149 0.003105 Spitzer 
57503.841163 1.000268 0.003105 Spitzer 
57503.841186 1.004056 0.003105 Spitzer 
57503.841210 1.000723 0.003105 Spitzer 
57503.841233 1.003430 0.003105 Spitzer 
57503.841256 0.996983 0.003105 Spitzer 
57503.841279 1.001592 0.003105 Spitzer 
57503.841302 0.999263 0.003105 Spitzer 
57503.841325 1.000641 0.003105 Spitzer 
57503.841348 0.997386 0.003105 Spitzer 
57503.841372 0.999504 0.003105 Spitzer 
57503.841395 1.001462 0.003105 Spitzer 
57503.841418 1.000943 0.003105 Spitzer 
57503.841441 0.999811 0.003105 Spitzer 
57503.841464 0.995826 0.003105 Spitzer 
57503.841487 1.005108 0.003105 Spitzer 
57503.841510 1.000510 0.003105 Spitzer 
57503.841534 0.999979 0.003105 Spitzer 
57503.841557 0.998259 0.003105 Spitzer 
57503.841580 0.996921 0.003105 Spitzer 
57503.841603 0.995044 0.003105 Spitzer 
57503.841626 0.998159 0.003105 Spitzer 
57503.841649 1.003318 0.003105 Spitzer 
57503.841673 1.006092 0.003105 Spitzer 
57503.841696 1.003454 0.003105 Spitzer 
57503.841719 1.000122 0.003105 Spitzer 
57503.841742 0.995964 0.003105 Spitzer 
57503.841765 1.002158 0.003105 Spitzer 
57503.841788 0.997281 0.003105 Spitzer 
57503.841811 0.998512 0.003105 Spitzer 
57503.841835 0.998782 0.003105 Spitzer 
57503.841858 1.004604 0.003105 Spitzer 
57503.841881 1.002901 0.003105 Spitzer 
57503.841904 1.003573 0.003105 Spitzer 
57503.841927 0.998053 0.003105 Spitzer 
57503.841950 1.006035 0.003105 Spitzer 
57503.841973 1.000272 0.003105 Spitzer 
57503.841997 1.005581 0.003105 Spitzer 
57503.842020 1.002205 0.003105 Spitzer 
57503.842043 1.000652 0.003105 Spitzer 
57503.842066 0.995756 0.003105 Spitzer 
57503.842089 0.999855 0.003105 Spitzer 
57503.842112 0.999566 0.003105 Spitzer 
57503.842135 0.993428 0.003105 Spitzer 
57503.842159 0.997417 0.003105 Spitzer 
57503.842182 1.003991 0.003105 Spitzer 
57503.842205 1.003213 0.003105 Spitzer 
57503.842228 0.998130 0.003105 Spitzer 
57503.842251 0.995142 0.003105 Spitzer 
57503.842290 0.989032 0.003105 Spitzer 
57503.842313 0.996054 0.003105 Spitzer 
57503.842336 1.005606 0.003105 Spitzer 
57503.842359 0.999195 0.003105 Spitzer 
57503.842382 1.000118 0.003105 Spitzer 
57503.842406 1.002493 0.003105 Spitzer 
57503.842429 0.997105 0.003105 Spitzer 
57503.842452 1.003600 0.003105 Spitzer 
57503.842475 1.003505 0.003105 Spitzer 
57503.842498 0.998177 0.003105 Spitzer 
57503.842521 0.995841 0.003105 Spitzer 
57503.842544 1.004407 0.003105 Spitzer 
57503.842568 1.004789 0.003105 Spitzer 
57503.842591 0.996921 0.003105 Spitzer 
57503.842614 1.002686 0.003105 Spitzer 
57503.842637 0.998832 0.003105 Spitzer 
57503.842660 1.000272 0.003105 Spitzer 
57503.842683 1.001309 0.003105 Spitzer 
57503.842706 1.002935 0.003105 Spitzer 
57503.842730 1.000605 0.003105 Spitzer 
57503.842753 1.002462 0.003105 Spitzer 
57503.842776 0.996576 0.003105 Spitzer 
57503.842799 1.002047 0.003105 Spitzer 
57503.842822 0.997393 0.003105 Spitzer 
57503.842845 1.005253 0.003105 Spitzer 
57503.842869 1.003702 0.003105 Spitzer 
57503.842892 0.996271 0.003105 Spitzer 
57503.842915 0.999035 0.003105 Spitzer 
57503.842938 0.998996 0.003105 Spitzer 
57503.842961 0.998532 0.003105 Spitzer 
57503.842984 0.995275 0.003105 Spitzer 
57503.843007 0.993981 0.003105 Spitzer 
57503.843031 0.998837 0.003105 Spitzer 
57503.843054 0.999099 0.003105 Spitzer 
57503.843077 1.003410 0.003105 Spitzer 
57503.843100 1.000480 0.003105 Spitzer 
57503.843123 0.995649 0.003105 Spitzer 
57503.843146 1.001083 0.003105 Spitzer 
57503.843169 1.003455 0.003105 Spitzer 
57503.843193 0.999594 0.003105 Spitzer 
57503.843216 1.001218 0.003105 Spitzer 
57503.843239 0.996705 0.003105 Spitzer 
57503.843262 1.003601 0.003105 Spitzer 
57503.843285 0.995143 0.003105 Spitzer 
57503.843308 0.999160 0.003105 Spitzer 
57503.843331 0.995671 0.003105 Spitzer 
57503.843355 1.003404 0.003105 Spitzer 
57503.843378 0.997961 0.003105 Spitzer 
57503.843401 0.998469 0.003105 Spitzer 
57503.843424 1.001860 0.003105 Spitzer 
57503.843447 0.993808 0.003105 Spitzer 
57503.843470 0.996154 0.003105 Spitzer 
57503.843494 0.996890 0.003105 Spitzer 
57503.843517 1.000318 0.003105 Spitzer 
57503.843540 0.995444 0.003105 Spitzer 
57503.843563 0.995259 0.003105 Spitzer 
57503.843586 1.002392 0.003105 Spitzer 
57503.843609 0.998569 0.003105 Spitzer 
57503.843632 1.003248 0.003105 Spitzer 
57503.843656 0.999740 0.003105 Spitzer 
57503.843679 0.999528 0.003105 Spitzer 
57503.843702 1.003551 0.003105 Spitzer 
57503.843725 1.000382 0.003105 Spitzer 
57503.843748 1.000780 0.003105 Spitzer 
57503.843787 0.993317 0.003105 Spitzer 
57503.843811 0.998101 0.003105 Spitzer 
57503.843834 0.996757 0.003105 Spitzer 
57503.843857 1.000079 0.003105 Spitzer 
57503.843880 0.997871 0.003105 Spitzer 
57503.843903 1.004305 0.003105 Spitzer 
57503.843926 0.999570 0.003105 Spitzer 
57503.843949 1.000584 0.003105 Spitzer 
57503.843973 0.999954 0.003105 Spitzer 
57503.843996 1.001723 0.003105 Spitzer 
57503.844019 0.999644 0.003105 Spitzer 
57503.844042 1.001464 0.003105 Spitzer 
57503.844088 0.999712 0.003105 Spitzer 
57503.844111 1.004513 0.003105 Spitzer 
57503.844135 0.997928 0.003105 Spitzer 
57503.844158 0.997723 0.003105 Spitzer 
57503.844181 0.997492 0.003105 Spitzer 
57503.844204 1.000459 0.003105 Spitzer 
57503.844227 1.001321 0.003105 Spitzer 
57503.844250 1.000266 0.003105 Spitzer 
57503.844274 0.996817 0.003105 Spitzer 
57503.844297 1.003681 0.003105 Spitzer 
57503.844320 0.993207 0.003105 Spitzer 
57503.844343 0.995298 0.003105 Spitzer 
57503.844366 0.997070 0.003105 Spitzer 
57503.844389 1.001094 0.003105 Spitzer 
57503.844412 0.998703 0.003105 Spitzer 
57503.844436 0.996412 0.003105 Spitzer 
57503.844459 1.002361 0.003105 Spitzer 
57503.844482 0.999235 0.003105 Spitzer 
57503.844505 0.999024 0.003105 Spitzer 
57503.844528 0.998849 0.003105 Spitzer 
57503.844551 1.005327 0.003105 Spitzer 
57503.844574 0.996371 0.003105 Spitzer 
57503.844598 1.000908 0.003105 Spitzer 
57503.844621 1.002362 0.003105 Spitzer 
57503.844644 1.002095 0.003105 Spitzer 
57503.844667 1.000783 0.003105 Spitzer 
57503.844690 0.999259 0.003105 Spitzer 
57503.844713 0.997035 0.003105 Spitzer 
57503.844736 0.996245 0.003105 Spitzer 
57503.844760 1.000398 0.003105 Spitzer 
57503.844783 1.006190 0.003105 Spitzer 
57503.844806 1.001149 0.003105 Spitzer 
57503.844829 1.001008 0.003105 Spitzer 
57503.844852 0.994828 0.003105 Spitzer 
57503.844875 0.994490 0.003105 Spitzer 
57503.844899 1.002004 0.003105 Spitzer 
57503.844922 0.994110 0.003105 Spitzer 
57503.844945 1.002254 0.003105 Spitzer 
57503.844991 1.000853 0.003105 Spitzer 
57503.845014 1.002935 0.003105 Spitzer 
57503.845037 0.998363 0.003105 Spitzer 
57503.845061 0.999279 0.003105 Spitzer 
57503.845084 0.999408 0.003105 Spitzer 
57503.845107 0.997117 0.003105 Spitzer 
57503.845130 1.005699 0.003105 Spitzer 
57503.845153 1.002338 0.003105 Spitzer 
57503.845176 0.995866 0.003105 Spitzer 
57503.845199 1.000293 0.003105 Spitzer 
57503.845223 0.999570 0.003105 Spitzer 
57503.845246 1.000416 0.003105 Spitzer 
57503.845285 0.991135 0.003105 Spitzer 
57503.845308 0.997709 0.003105 Spitzer 
57503.845331 1.001696 0.003105 Spitzer 
57503.845355 1.005541 0.003105 Spitzer 
57503.845378 0.999779 0.003105 Spitzer 
57503.845401 1.003721 0.003105 Spitzer 
57503.845424 0.996239 0.003105 Spitzer 
57503.845447 1.003352 0.003105 Spitzer 
57503.845470 1.003395 0.003105 Spitzer 
57503.845494 1.000138 0.003105 Spitzer 
57503.845517 0.998871 0.003105 Spitzer 
57503.845540 1.003777 0.003105 Spitzer 
57503.845563 1.000354 0.003105 Spitzer 
57503.845586 0.998835 0.003105 Spitzer 
57503.845609 0.995951 0.003105 Spitzer 
57503.845632 1.002203 0.003105 Spitzer 
57503.845656 1.001549 0.003105 Spitzer 
57503.845679 0.998105 0.003105 Spitzer 
57503.845702 0.999772 0.003105 Spitzer 
57503.845725 1.003803 0.003105 Spitzer 
57503.845748 0.999001 0.003105 Spitzer 
57503.845771 1.000967 0.003105 Spitzer 
57503.845794 0.999539 0.003105 Spitzer 
57503.845818 1.001119 0.003105 Spitzer 
57503.845841 1.002757 0.003105 Spitzer 
57503.845864 0.994261 0.003105 Spitzer 
57503.845887 0.995071 0.003105 Spitzer 
57503.845910 1.003199 0.003105 Spitzer 
57503.845933 0.999090 0.003105 Spitzer 
57503.845956 0.999647 0.003105 Spitzer 
57503.845980 1.004337 0.003105 Spitzer 
57503.846003 1.000573 0.003105 Spitzer 
57503.846026 1.000513 0.003105 Spitzer 
57503.846049 1.004682 0.003105 Spitzer 
57503.846072 1.000259 0.003105 Spitzer 
57503.846095 1.003798 0.003105 Spitzer 
57503.846119 1.000327 0.003105 Spitzer 
57503.846142 1.000196 0.003105 Spitzer 
57503.846165 1.000292 0.003105 Spitzer 
57503.846188 0.998589 0.003105 Spitzer 
57503.846211 0.997868 0.003105 Spitzer 
57503.846234 0.998082 0.003105 Spitzer 
57503.846257 0.997064 0.003105 Spitzer 
57503.846281 0.998271 0.003105 Spitzer 
57503.846304 1.001236 0.003105 Spitzer 
57503.846327 1.002700 0.003105 Spitzer 
57503.846350 1.008467 0.003105 Spitzer 
57503.846373 1.000503 0.003105 Spitzer 
57503.846396 1.002777 0.003105 Spitzer 
57503.846419 1.000915 0.003105 Spitzer 
57503.846443 0.996274 0.003105 Spitzer 
57503.846466 1.007227 0.003105 Spitzer 
57503.846489 1.002230 0.003105 Spitzer 
57503.846512 1.001072 0.003105 Spitzer 
57503.846535 1.002562 0.003105 Spitzer 
57503.846558 0.996282 0.003105 Spitzer 
57503.846581 0.999249 0.003105 Spitzer 
57503.846605 0.996076 0.003105 Spitzer 
57503.846628 0.997729 0.003105 Spitzer 
57503.846651 1.000444 0.003105 Spitzer 
57503.846674 1.002827 0.003105 Spitzer 
57503.846697 1.003046 0.003105 Spitzer 
57503.846720 1.003963 0.003105 Spitzer 
57503.846744 0.999941 0.003105 Spitzer 
57503.846783 0.994068 0.003105 Spitzer 
57503.846806 0.990313 0.003105 Spitzer 
57503.846829 0.994808 0.003105 Spitzer 
57503.846852 1.002498 0.003105 Spitzer 
57503.846875 1.005763 0.003105 Spitzer 
57503.846899 0.999628 0.003105 Spitzer 
57503.846922 0.995359 0.003105 Spitzer 
57503.846945 1.000453 0.003105 Spitzer 
57503.846968 1.006534 0.003105 Spitzer 
57503.846991 0.996840 0.003105 Spitzer 
57503.847014 1.000212 0.003105 Spitzer 
57503.847038 0.997434 0.003105 Spitzer 
57503.847061 1.000638 0.003105 Spitzer 
57503.847084 0.995928 0.003105 Spitzer 
57503.847107 0.998791 0.003105 Spitzer 
57503.847130 1.004769 0.003105 Spitzer 
57503.847153 0.997834 0.003105 Spitzer 
57503.847176 0.995129 0.003105 Spitzer 
57503.847200 0.995665 0.003105 Spitzer 
57503.847223 0.999335 0.003105 Spitzer 
57503.847246 0.999222 0.003105 Spitzer 
57503.847269 1.000125 0.003105 Spitzer 
57503.847292 0.999509 0.003105 Spitzer 
57503.847315 1.002898 0.003105 Spitzer 
57503.847338 1.005161 0.003105 Spitzer 
57503.847362 1.000147 0.003105 Spitzer 
57503.847385 0.996689 0.003105 Spitzer 
57503.847408 0.996919 0.003105 Spitzer 
57503.847431 1.003046 0.003105 Spitzer 
57503.847454 1.000263 0.003105 Spitzer 
57503.847477 1.002804 0.003105 Spitzer 
57503.847500 1.000569 0.003105 Spitzer 
57503.847524 0.999004 0.003105 Spitzer 
57503.847547 1.001925 0.003105 Spitzer 
57503.847570 1.003616 0.003105 Spitzer 
57503.847593 1.000481 0.003105 Spitzer 
57503.847616 0.996279 0.003105 Spitzer 
57503.847639 1.002138 0.003105 Spitzer 
57503.847663 0.996746 0.003105 Spitzer 
57503.847686 0.997039 0.003105 Spitzer 
57503.847709 0.993542 0.003105 Spitzer 
57503.847732 1.001309 0.003105 Spitzer 
57503.847755 1.001332 0.003105 Spitzer 
57503.847778 1.003153 0.003105 Spitzer 
57503.847801 1.002794 0.003105 Spitzer 
57503.847825 1.002660 0.003105 Spitzer 
57503.847848 1.001216 0.003105 Spitzer 
57503.847871 0.997734 0.003105 Spitzer 
57503.847894 0.999546 0.003105 Spitzer 
57503.847917 0.999731 0.003105 Spitzer 
57503.847940 1.006397 0.003105 Spitzer 
57503.847963 1.006754 0.003105 Spitzer 
57503.847987 1.000719 0.003105 Spitzer 
57503.848010 1.003000 0.003105 Spitzer 
57503.848033 1.000901 0.003105 Spitzer 
57503.848056 1.001978 0.003105 Spitzer 
57503.848079 1.002420 0.003105 Spitzer 
57503.848102 0.997088 0.003105 Spitzer 
57503.848125 1.005812 0.003105 Spitzer 
57503.848149 1.003573 0.003105 Spitzer 
57503.848172 0.997909 0.003105 Spitzer 
57503.848195 1.002396 0.003105 Spitzer 
57503.848218 0.997360 0.003105 Spitzer 
57503.848241 1.003549 0.003105 Spitzer 
57503.848282 0.997907 0.003105 Spitzer 
57503.848305 1.001246 0.003105 Spitzer 
57503.848328 1.000267 0.003105 Spitzer 
57503.848352 1.000980 0.003105 Spitzer 
57503.848375 0.998257 0.003105 Spitzer 
57503.848398 0.997593 0.003105 Spitzer 
57503.848421 1.001710 0.003105 Spitzer 
57503.848444 0.998645 0.003105 Spitzer 
57503.848467 0.999545 0.003105 Spitzer 
57503.848514 1.008462 0.003105 Spitzer 
57503.848537 1.004138 0.003105 Spitzer 
57503.848560 0.995336 0.003105 Spitzer 
57503.848583 1.001239 0.003105 Spitzer 
57503.848606 1.002074 0.003105 Spitzer 
57503.848629 1.002224 0.003105 Spitzer 
57503.848653 1.002573 0.003105 Spitzer 
57503.848676 0.996387 0.003105 Spitzer 
57503.848699 1.001655 0.003105 Spitzer 
57503.848722 0.999636 0.003105 Spitzer 
57503.848745 1.001778 0.003105 Spitzer 
57503.848768 0.996740 0.003105 Spitzer 
57503.848791 0.998033 0.003105 Spitzer 
57503.848815 1.003750 0.003105 Spitzer 
57503.848838 0.995400 0.003105 Spitzer 
57503.848861 1.001898 0.003105 Spitzer 
57503.848884 1.002709 0.003105 Spitzer 
57503.848907 1.001755 0.003105 Spitzer 
57503.848930 0.998829 0.003105 Spitzer 
57503.848953 1.000820 0.003105 Spitzer 
57503.848977 1.001945 0.003105 Spitzer 
57503.849000 0.996131 0.003105 Spitzer 
57503.849023 0.999860 0.003105 Spitzer 
57503.849046 0.998169 0.003105 Spitzer 
57503.849069 1.004915 0.003105 Spitzer 
57503.849092 0.998935 0.003105 Spitzer 
57503.849116 1.005290 0.003105 Spitzer 
57503.849139 0.995997 0.003105 Spitzer 
57503.849162 1.000118 0.003105 Spitzer 
57503.849185 0.998148 0.003105 Spitzer 
57503.849208 1.005426 0.003105 Spitzer 
57503.849231 1.004621 0.003105 Spitzer 
57503.849254 0.994156 0.003105 Spitzer 
57503.849278 0.998751 0.003105 Spitzer 
57503.849301 1.002205 0.003105 Spitzer 
57503.849324 0.995231 0.003105 Spitzer 
57503.849347 0.996829 0.003105 Spitzer 
57503.849370 1.000365 0.003105 Spitzer 
57503.849393 1.002347 0.003105 Spitzer 
57503.849416 0.999621 0.003105 Spitzer 
57503.849440 0.997075 0.003105 Spitzer 
57503.849463 0.999886 0.003105 Spitzer 
57503.849486 0.996903 0.003105 Spitzer 
57503.849509 0.997779 0.003105 Spitzer 
57503.849532 0.997335 0.003105 Spitzer 
57503.849555 1.007065 0.003105 Spitzer 
57503.849578 1.002825 0.003105 Spitzer 
57503.849602 1.000906 0.003105 Spitzer 
57503.849625 1.001205 0.003105 Spitzer 
57503.849648 0.995495 0.003105 Spitzer 
57503.849671 1.002366 0.003105 Spitzer 
57503.849694 0.999681 0.003105 Spitzer 
57503.849717 0.998729 0.003105 Spitzer 
57503.849741 1.001194 0.003105 Spitzer 
57503.849778 0.997247 0.003105 Spitzer 
57503.849802 0.996493 0.003105 Spitzer 
57503.849825 0.997470 0.003105 Spitzer 
57503.849848 1.000496 0.003105 Spitzer 
57503.849871 1.002152 0.003105 Spitzer 
57503.849894 1.000351 0.003105 Spitzer 
57503.849917 1.004438 0.003105 Spitzer 
57503.849941 0.999885 0.003105 Spitzer 
57503.849964 1.003906 0.003105 Spitzer 
57503.849987 0.997118 0.003105 Spitzer 
57503.850010 0.999893 0.003105 Spitzer 
57503.850033 0.999147 0.003105 Spitzer 
57503.850056 0.997722 0.003105 Spitzer 
57503.850079 1.001077 0.003105 Spitzer 
57503.850103 0.996301 0.003105 Spitzer 
57503.850126 1.005969 0.003105 Spitzer 
57503.850149 1.003892 0.003105 Spitzer 
57503.850172 1.003534 0.003105 Spitzer 
57503.850195 1.001009 0.003105 Spitzer 
57503.850218 0.996751 0.003105 Spitzer 
57503.850241 0.996117 0.003105 Spitzer 
57503.850265 1.000316 0.003105 Spitzer 
57503.850288 0.998720 0.003105 Spitzer 
57503.850311 1.002088 0.003105 Spitzer 
57503.850334 1.003175 0.003105 Spitzer 
57503.850357 0.998418 0.003105 Spitzer 
57503.850380 1.000717 0.003105 Spitzer 
57503.850404 1.000183 0.003105 Spitzer 
57503.850427 0.994381 0.003105 Spitzer 
57503.850450 0.995150 0.003105 Spitzer 
57503.850473 0.999432 0.003105 Spitzer 
57503.850496 0.998900 0.003105 Spitzer 
57503.850519 0.998793 0.003105 Spitzer 
57503.850542 1.000101 0.003105 Spitzer 
57503.850566 0.998973 0.003105 Spitzer 
57503.850589 0.997411 0.003105 Spitzer 
57503.850612 0.997008 0.003105 Spitzer 
57503.850635 1.001112 0.003105 Spitzer 
57503.850658 1.002995 0.003105 Spitzer 
57503.850681 0.999190 0.003105 Spitzer 
57503.850704 0.999237 0.003105 Spitzer 
57503.850728 1.000748 0.003105 Spitzer 
57503.850751 0.996925 0.003105 Spitzer 
57503.850774 0.999094 0.003105 Spitzer 
57503.850797 0.998526 0.003105 Spitzer 
57503.850820 1.000615 0.003105 Spitzer 
57503.850843 1.001450 0.003105 Spitzer 
57503.850866 1.004145 0.003105 Spitzer 
57503.850890 0.996692 0.003105 Spitzer 
57503.850913 0.999121 0.003105 Spitzer 
57503.850936 0.999884 0.003105 Spitzer 
57503.850959 1.003478 0.003105 Spitzer 
57503.850982 0.997521 0.003105 Spitzer 
57503.851005 0.994827 0.003105 Spitzer 
57503.851029 1.000081 0.003105 Spitzer 
57503.851052 0.998557 0.003105 Spitzer 
57503.851075 0.994648 0.003105 Spitzer 
57503.851098 0.998367 0.003105 Spitzer 
57503.851121 0.998821 0.003105 Spitzer 
57503.851144 1.000335 0.003105 Spitzer 
57503.851167 1.000010 0.003105 Spitzer 
57503.851191 0.999294 0.003105 Spitzer 
57503.851214 0.997831 0.003105 Spitzer 
57503.851237 0.997224 0.003105 Spitzer 
57503.851276 0.991670 0.003105 Spitzer 
57503.851299 1.000079 0.003105 Spitzer 
57503.851322 1.002381 0.003105 Spitzer 
57503.851346 1.000014 0.003105 Spitzer 
57503.851369 0.998425 0.003105 Spitzer 
57503.851392 0.998122 0.003105 Spitzer 
57503.851415 0.997497 0.003105 Spitzer 
57503.851438 1.001392 0.003105 Spitzer 
57503.851461 0.999329 0.003105 Spitzer 
57503.851485 1.003298 0.003105 Spitzer 
57503.851508 1.000751 0.003105 Spitzer 
57503.851531 0.999387 0.003105 Spitzer 
57503.851554 0.999907 0.003105 Spitzer 
57503.851577 0.999560 0.003105 Spitzer 
57503.851600 1.003667 0.003105 Spitzer 
57503.851623 1.001680 0.003105 Spitzer 
57503.851647 0.995116 0.003105 Spitzer 
57503.851670 0.999178 0.003105 Spitzer 
57503.851693 1.002649 0.003105 Spitzer 
57503.851716 0.996793 0.003105 Spitzer 
57503.851739 0.998189 0.003105 Spitzer 
57503.851762 1.002886 0.003105 Spitzer 
57503.851785 0.997536 0.003105 Spitzer 
57503.851809 0.996833 0.003105 Spitzer 
57503.851832 0.998806 0.003105 Spitzer 
57503.851855 1.006917 0.003105 Spitzer 
57503.851878 1.002496 0.003105 Spitzer 
57503.851901 1.002749 0.003105 Spitzer 
57503.851924 0.999237 0.003105 Spitzer 
57503.851947 1.000279 0.003105 Spitzer 
57503.851971 1.005164 0.003105 Spitzer 
57503.851994 1.000244 0.003105 Spitzer 
57503.852017 0.999388 0.003105 Spitzer 
57503.852040 1.002615 0.003105 Spitzer 
57503.852063 1.005803 0.003105 Spitzer 
57503.852086 1.000702 0.003105 Spitzer 
57503.852110 0.996547 0.003105 Spitzer 
57503.852133 0.999327 0.003105 Spitzer 
57503.852156 0.999114 0.003105 Spitzer 
57503.852179 1.001652 0.003105 Spitzer 
57503.852202 0.995322 0.003105 Spitzer 
57503.852225 0.994397 0.003105 Spitzer 
57503.852248 0.997539 0.003105 Spitzer 
57503.852272 1.003112 0.003105 Spitzer 
57503.852295 0.990577 0.003105 Spitzer 
57503.852318 1.002051 0.003105 Spitzer 
57503.852341 1.001342 0.003105 Spitzer 
57503.852364 0.999962 0.003105 Spitzer 
57503.852387 1.002268 0.003105 Spitzer 
57503.852410 1.001780 0.003105 Spitzer 
57503.852434 0.998202 0.003105 Spitzer 
57503.852457 1.000295 0.003105 Spitzer 
57503.852480 1.000986 0.003105 Spitzer 
57503.852503 1.000609 0.003105 Spitzer 
57503.852526 1.003759 0.003105 Spitzer 
57503.852549 0.999428 0.003105 Spitzer 
57503.852572 1.002967 0.003105 Spitzer 
57503.852596 0.997711 0.003105 Spitzer 
57503.852619 0.994820 0.003105 Spitzer 
57503.852642 0.997731 0.003105 Spitzer 
57503.852665 0.999302 0.003105 Spitzer 
57503.852688 0.995856 0.003105 Spitzer 
57503.852711 1.003208 0.003105 Spitzer 
57503.852735 0.999571 0.003105 Spitzer 
57503.852774 0.993003 0.003105 Spitzer 
57503.852797 0.997996 0.003105 Spitzer 
57503.852820 1.002233 0.003105 Spitzer 
57503.852844 1.000495 0.003105 Spitzer 
57503.852867 1.000384 0.003105 Spitzer 
57503.852890 1.002212 0.003105 Spitzer 
57503.852913 0.999321 0.003105 Spitzer 
57503.852936 1.006263 0.003105 Spitzer 
57503.852959 0.997208 0.003105 Spitzer 
57503.852983 0.998400 0.003105 Spitzer 
57503.853006 0.999628 0.003105 Spitzer 
57503.853029 1.004089 0.003105 Spitzer 
57503.853052 1.001789 0.003105 Spitzer 
57503.853075 0.998630 0.003105 Spitzer 
57503.853098 0.999982 0.003105 Spitzer 
57503.853121 1.003152 0.003105 Spitzer 
57503.853145 0.999680 0.003105 Spitzer 
57503.853168 0.993080 0.003105 Spitzer 
57503.853191 1.001038 0.003105 Spitzer 
57503.853214 0.995993 0.003105 Spitzer 
57503.853237 0.997088 0.003105 Spitzer 
57503.853260 1.007715 0.003105 Spitzer 
57503.853283 0.995047 0.003105 Spitzer 
57503.853307 1.002203 0.003105 Spitzer 
57503.853330 0.999228 0.003105 Spitzer 
57503.853353 0.996197 0.003105 Spitzer 
57503.853376 1.002901 0.003105 Spitzer 
57503.853399 0.998971 0.003105 Spitzer 
57503.853422 0.999054 0.003105 Spitzer 
57503.853445 1.004408 0.003105 Spitzer 
57503.853469 1.001775 0.003105 Spitzer 
57503.853492 0.998477 0.003105 Spitzer 
57503.853515 1.005436 0.003105 Spitzer 
57503.853538 1.000891 0.003105 Spitzer 
57503.853561 1.007236 0.003105 Spitzer 
57503.853584 1.001431 0.003105 Spitzer 
57503.853608 0.999321 0.003105 Spitzer 
57503.853631 0.997143 0.003105 Spitzer 
57503.853654 0.999046 0.003105 Spitzer 
57503.853677 1.000858 0.003105 Spitzer 
57503.853700 1.000614 0.003105 Spitzer 
57503.853723 0.998555 0.003105 Spitzer 
57503.853746 0.993850 0.003105 Spitzer 
57503.853770 1.000026 0.003105 Spitzer 
57503.853793 0.994329 0.003105 Spitzer 
57503.853816 0.996548 0.003105 Spitzer 
57503.853839 1.007470 0.003105 Spitzer 
57503.853862 0.997340 0.003105 Spitzer 
57503.853885 0.990328 0.003105 Spitzer 
57503.853908 0.992810 0.003105 Spitzer 
57503.853932 1.002102 0.003105 Spitzer 
57503.853955 0.998534 0.003105 Spitzer 
57503.853978 1.000782 0.003105 Spitzer 
57503.854001 0.997907 0.003105 Spitzer 
57503.854024 0.994310 0.003105 Spitzer 
57503.854047 1.005657 0.003105 Spitzer 
57503.854070 0.998194 0.003105 Spitzer 
57503.854094 0.994104 0.003105 Spitzer 
57503.854117 0.996601 0.003105 Spitzer 
57503.854140 1.001320 0.003105 Spitzer 
57503.854163 1.000371 0.003105 Spitzer 
57503.854186 0.997552 0.003105 Spitzer 
57503.854209 1.002621 0.003105 Spitzer 
57503.854233 1.001527 0.003105 Spitzer 
57503.854272 0.990677 0.003105 Spitzer 
57503.854295 0.997243 0.003105 Spitzer 
57503.854318 1.001944 0.003105 Spitzer 
57503.854341 1.000682 0.003105 Spitzer 
57503.854365 0.998502 0.003105 Spitzer 
57503.854388 0.999083 0.003105 Spitzer 
57503.854411 1.002222 0.003105 Spitzer 
57503.854434 1.002407 0.003105 Spitzer 
57503.854457 1.003741 0.003105 Spitzer 
57503.854480 0.998569 0.003105 Spitzer 
57503.854503 0.998213 0.003105 Spitzer 
57503.854527 1.002008 0.003105 Spitzer 
57503.854550 1.003756 0.003105 Spitzer 
57503.854573 0.997549 0.003105 Spitzer 
57503.854596 0.999508 0.003105 Spitzer 
57503.854619 0.998626 0.003105 Spitzer 
57503.854642 0.994415 0.003105 Spitzer 
57503.854666 1.002872 0.003105 Spitzer 
57503.854689 0.999923 0.003105 Spitzer 
57503.854712 1.001112 0.003105 Spitzer 
57503.854735 1.002910 0.003105 Spitzer 
57503.854758 0.999934 0.003105 Spitzer 
57503.854781 1.002175 0.003105 Spitzer 
57503.854804 0.999398 0.003105 Spitzer 
57503.854828 1.001321 0.003105 Spitzer 
57503.854851 1.000561 0.003105 Spitzer 
57503.854874 1.005176 0.003105 Spitzer 
57503.854897 1.003674 0.003105 Spitzer 
57503.854920 0.996285 0.003105 Spitzer 
57503.854943 0.992661 0.003105 Spitzer 
57503.854966 0.997800 0.003105 Spitzer 
57503.854990 0.997120 0.003105 Spitzer 
57503.855013 0.992463 0.003105 Spitzer 
57503.855036 0.998820 0.003105 Spitzer 
57503.855059 0.997243 0.003105 Spitzer 
57503.855082 1.001388 0.003105 Spitzer 
57503.855105 1.000553 0.003105 Spitzer 
57503.855128 0.996150 0.003105 Spitzer 
57503.855152 0.996397 0.003105 Spitzer 
57503.855175 1.004975 0.003105 Spitzer 
57503.855198 0.999786 0.003105 Spitzer 
57503.855221 1.000049 0.003105 Spitzer 
57503.855244 1.004302 0.003105 Spitzer 
57503.855267 0.999895 0.003105 Spitzer 
57503.855291 1.004442 0.003105 Spitzer 
57503.855314 1.003215 0.003105 Spitzer 
57503.855337 1.002602 0.003105 Spitzer 
57503.855360 0.999889 0.003105 Spitzer 
57503.855383 1.007157 0.003105 Spitzer 
57503.855406 0.995823 0.003105 Spitzer 
57503.855429 1.001928 0.003105 Spitzer 
57503.855453 1.003557 0.003105 Spitzer 
57503.855476 0.996189 0.003105 Spitzer 
57503.855499 0.999621 0.003105 Spitzer 
57503.855522 1.001275 0.003105 Spitzer 
57503.855545 1.002410 0.003105 Spitzer 
57503.855568 1.002813 0.003105 Spitzer 
57503.855591 0.998396 0.003105 Spitzer 
57503.855615 1.001409 0.003105 Spitzer 
57503.855638 0.996011 0.003105 Spitzer 
57503.855661 1.000850 0.003105 Spitzer 
57503.855684 0.997694 0.003105 Spitzer 
57503.855707 0.995572 0.003105 Spitzer 
57503.855730 1.001933 0.003105 Spitzer 
57503.855771 0.995585 0.003105 Spitzer 
57503.855794 0.994133 0.003105 Spitzer 
57503.855817 0.999825 0.003105 Spitzer 
57503.855840 0.994897 0.003105 Spitzer 
57503.855863 1.002791 0.003105 Spitzer 
57503.855886 1.000661 0.003105 Spitzer 
57503.855910 1.001598 0.003105 Spitzer 
57503.855933 1.002101 0.003105 Spitzer 
57503.855956 0.997678 0.003105 Spitzer 
57503.855979 1.003836 0.003105 Spitzer 
57503.856002 0.998212 0.003105 Spitzer 
57503.856025 1.003045 0.003105 Spitzer 
57503.856048 0.993950 0.003105 Spitzer 
57503.856072 1.001485 0.003105 Spitzer 
57503.856095 1.002989 0.003105 Spitzer 
57503.856118 0.996901 0.003105 Spitzer 
57503.856141 1.000941 0.003105 Spitzer 
57503.856164 1.002413 0.003105 Spitzer 
57503.856187 0.996378 0.003105 Spitzer 
57503.856211 1.002365 0.003105 Spitzer 
57503.856234 0.999695 0.003105 Spitzer 
57503.856257 1.000025 0.003105 Spitzer 
57503.856280 0.993967 0.003105 Spitzer 
57503.856303 0.999065 0.003105 Spitzer 
57503.856326 0.998929 0.003105 Spitzer 
57503.856349 1.001769 0.003105 Spitzer 
57503.856373 1.002832 0.003105 Spitzer 
57503.856396 1.003430 0.003105 Spitzer 
57503.856419 1.004780 0.003105 Spitzer 
57503.856442 1.001661 0.003105 Spitzer 
57503.856465 0.999901 0.003105 Spitzer 
57503.856488 0.993984 0.003105 Spitzer 
57503.856511 1.001385 0.003105 Spitzer 
57503.856535 0.999654 0.003105 Spitzer 
57503.856558 0.999703 0.003105 Spitzer 
57503.856581 0.999872 0.003105 Spitzer 
57503.856604 0.999920 0.003105 Spitzer 
57503.856627 0.998942 0.003105 Spitzer 
57503.856650 0.999033 0.003105 Spitzer 
57503.856673 0.999581 0.003105 Spitzer 
57503.856697 0.998686 0.003105 Spitzer 
57503.856720 0.998988 0.003105 Spitzer 
57503.856743 0.995389 0.003105 Spitzer 
57503.856766 0.998401 0.003105 Spitzer 
57503.856789 0.998447 0.003105 Spitzer 
57503.856812 1.000174 0.003105 Spitzer 
57503.856836 1.002095 0.003105 Spitzer 
57503.856859 1.000344 0.003105 Spitzer 
57503.856882 1.000575 0.003105 Spitzer 
57503.856905 1.006140 0.003105 Spitzer 
57503.856928 0.994261 0.003105 Spitzer 
57503.856951 0.998166 0.003105 Spitzer 
57503.856974 1.002372 0.003105 Spitzer 
57503.856998 1.001500 0.003105 Spitzer 
57503.857021 1.001025 0.003105 Spitzer 
57503.857044 0.995170 0.003105 Spitzer 
57503.857067 1.001277 0.003105 Spitzer 
57503.857090 0.996724 0.003105 Spitzer 
57503.857113 0.997856 0.003105 Spitzer 
57503.857136 0.999310 0.003105 Spitzer 
57503.857160 1.000335 0.003105 Spitzer 
57503.857183 1.000104 0.003105 Spitzer 
57503.857206 1.005879 0.003105 Spitzer 
57503.857229 0.998739 0.003105 Spitzer 
57503.857268 0.993175 0.003105 Spitzer 
57503.857291 0.998797 0.003105 Spitzer 
57503.857314 0.998100 0.003105 Spitzer 
57503.857337 0.997497 0.003105 Spitzer 
57503.857360 0.999555 0.003105 Spitzer 
57503.857383 0.998027 0.003105 Spitzer 
57503.857406 0.997533 0.003105 Spitzer 
57503.857430 0.997390 0.003105 Spitzer 
57503.857453 1.003417 0.003105 Spitzer 
57503.857476 1.004086 0.003105 Spitzer 
57503.857499 1.001333 0.003105 Spitzer 
57503.857522 1.000403 0.003105 Spitzer 
57503.857545 0.998474 0.003105 Spitzer 
57503.857568 0.999828 0.003105 Spitzer 
57503.857592 0.996588 0.003105 Spitzer 
57503.857615 0.998835 0.003105 Spitzer 
57503.857638 0.997914 0.003105 Spitzer 
57503.857661 1.000378 0.003105 Spitzer 
57503.857684 0.994915 0.003105 Spitzer 
57503.857707 1.000356 0.003105 Spitzer 
57503.857730 0.996917 0.003105 Spitzer 
57503.857754 0.998146 0.003105 Spitzer 
57503.857777 0.997903 0.003105 Spitzer 
57503.857800 0.999424 0.003105 Spitzer 
57503.857823 0.996213 0.003105 Spitzer 
57503.857846 1.002159 0.003105 Spitzer 
57503.857869 0.998177 0.003105 Spitzer 
57503.857893 1.002554 0.003105 Spitzer 
57503.857916 0.998604 0.003105 Spitzer 
57503.857939 1.004452 0.003105 Spitzer 
57503.857962 0.995864 0.003105 Spitzer 
57503.857985 0.994725 0.003105 Spitzer 
57503.858008 0.997186 0.003105 Spitzer 
57503.858031 0.999975 0.003105 Spitzer 
57503.858055 1.000278 0.003105 Spitzer 
57503.858078 1.002975 0.003105 Spitzer 
57503.858101 1.005342 0.003105 Spitzer 
57503.858124 0.999961 0.003105 Spitzer 
57503.858147 1.003512 0.003105 Spitzer 
57503.858170 0.994373 0.003105 Spitzer 
57503.858193 1.001931 0.003105 Spitzer 
57503.858217 1.002061 0.003105 Spitzer 
57503.858240 0.997239 0.003105 Spitzer 
57503.858263 0.996702 0.003105 Spitzer 
57503.858286 0.999615 0.003105 Spitzer 
57503.858309 1.004621 0.003105 Spitzer 
57503.858332 0.996219 0.003105 Spitzer 
57503.858355 0.997295 0.003105 Spitzer 
57503.858379 0.989628 0.003105 Spitzer 
57503.858402 1.000043 0.003105 Spitzer 
57503.858425 1.000086 0.003105 Spitzer 
57503.858448 1.001546 0.003105 Spitzer 
57503.858471 0.997794 0.003105 Spitzer 
57503.858494 0.997379 0.003105 Spitzer 
57503.858518 0.998576 0.003105 Spitzer 
57503.858541 0.999219 0.003105 Spitzer 
57503.858564 1.000380 0.003105 Spitzer 
57503.858587 1.001546 0.003105 Spitzer 
57503.858610 1.002806 0.003105 Spitzer 
57503.858633 0.999379 0.003105 Spitzer 
57503.858656 1.001705 0.003105 Spitzer 
57503.858680 0.998218 0.003105 Spitzer 
57503.858703 0.997232 0.003105 Spitzer 
57503.858726 0.996122 0.003105 Spitzer 
57503.858765 0.991585 0.003105 Spitzer 
57503.858788 0.995800 0.003105 Spitzer 
57503.858811 0.999929 0.003105 Spitzer 
57503.858834 0.998595 0.003105 Spitzer 
57503.858858 0.999758 0.003105 Spitzer 
57503.858881 1.002621 0.003105 Spitzer 
57503.858904 1.003656 0.003105 Spitzer 
57503.858927 1.003998 0.003105 Spitzer 
57503.858950 1.000503 0.003105 Spitzer 
57503.858973 0.995626 0.003105 Spitzer 
57503.858996 1.001651 0.003105 Spitzer 
57503.859020 1.000068 0.003105 Spitzer 
57503.859043 1.001700 0.003105 Spitzer 
57503.859066 1.000967 0.003105 Spitzer 
57503.859089 0.997212 0.003105 Spitzer 
57503.859112 0.996473 0.003105 Spitzer 
57503.859135 1.002911 0.003105 Spitzer 
57503.859159 0.998873 0.003105 Spitzer 
57503.859182 1.001179 0.003105 Spitzer 
57503.859205 1.006005 0.003105 Spitzer 
57503.859228 1.000348 0.003105 Spitzer 
57503.859251 1.004674 0.003105 Spitzer 
57503.859274 0.996499 0.003105 Spitzer 
57503.859297 0.999424 0.003105 Spitzer 
57503.859321 0.999046 0.003105 Spitzer 
57503.859344 0.997594 0.003105 Spitzer 
57503.859367 0.996577 0.003105 Spitzer 
57503.859390 0.996567 0.003105 Spitzer 
57503.859413 1.002820 0.003105 Spitzer 
57503.859436 1.002189 0.003105 Spitzer 
57503.859459 0.998139 0.003105 Spitzer 
57503.859483 1.000608 0.003105 Spitzer 
57503.859506 0.992090 0.003105 Spitzer 
57503.859529 1.003419 0.003105 Spitzer 
57503.859552 1.001229 0.003105 Spitzer 
57503.859575 0.997877 0.003105 Spitzer 
57503.859598 0.998479 0.003105 Spitzer 
57503.859621 1.001727 0.003105 Spitzer 
57503.859645 0.998350 0.003105 Spitzer 
57503.859668 0.993367 0.003105 Spitzer 
57503.859691 0.999651 0.003105 Spitzer 
57503.859714 1.002079 0.003105 Spitzer 
57503.859737 0.996621 0.003105 Spitzer 
57503.859760 1.002228 0.003105 Spitzer 
57503.859784 1.002064 0.003105 Spitzer 
57503.859807 1.001025 0.003105 Spitzer 
57503.859830 1.000295 0.003105 Spitzer 
57503.859853 1.000820 0.003105 Spitzer 
57503.859876 1.002463 0.003105 Spitzer 
57503.859899 1.006769 0.003105 Spitzer 
57503.859922 1.003382 0.003105 Spitzer 
57503.859946 0.997575 0.003105 Spitzer 
57503.859969 1.003574 0.003105 Spitzer 
57503.859992 1.001071 0.003105 Spitzer 
57503.860015 1.002859 0.003105 Spitzer 
57503.860038 0.997591 0.003105 Spitzer 
57503.860061 1.003421 0.003105 Spitzer 
57503.860084 0.993791 0.003105 Spitzer 
57503.860108 1.001685 0.003105 Spitzer 
57503.860131 1.002042 0.003105 Spitzer 
57503.860154 1.001938 0.003105 Spitzer 
57503.860177 1.003394 0.003105 Spitzer 
57503.860200 0.996496 0.003105 Spitzer 
57503.860223 1.002643 0.003105 Spitzer 
57503.860263 0.998157 0.003105 Spitzer 
57503.860286 0.992881 0.003105 Spitzer 
57503.860309 0.995577 0.003105 Spitzer 
57503.860332 0.993770 0.003105 Spitzer 
57503.860355 0.997690 0.003105 Spitzer 
57503.860379 0.997547 0.003105 Spitzer 
57503.860402 0.999475 0.003105 Spitzer 
57503.860425 1.003648 0.003105 Spitzer 
57503.860448 1.000329 0.003105 Spitzer 
57503.860471 0.998273 0.003105 Spitzer 
57503.860494 1.004626 0.003105 Spitzer 
57503.860518 1.001974 0.003105 Spitzer 
57503.860541 0.999437 0.003105 Spitzer 
57503.860564 0.996152 0.003105 Spitzer 
57503.860587 0.997912 0.003105 Spitzer 
57503.860610 1.000223 0.003105 Spitzer 
57503.860633 1.003083 0.003105 Spitzer 
57503.860656 1.002221 0.003105 Spitzer 
57503.860680 0.999838 0.003105 Spitzer 
57503.860703 1.000576 0.003105 Spitzer 
57503.860726 0.997856 0.003105 Spitzer 
57503.860749 0.998563 0.003105 Spitzer 
57503.860772 1.003756 0.003105 Spitzer 
57503.860795 1.000229 0.003105 Spitzer 
57503.860818 0.999770 0.003105 Spitzer 
57503.860842 1.002126 0.003105 Spitzer 
57503.860865 0.997598 0.003105 Spitzer 
57503.860888 0.993076 0.003105 Spitzer 
57503.860911 1.002341 0.003105 Spitzer 
57503.860934 0.994886 0.003105 Spitzer 
57503.860957 1.002183 0.003105 Spitzer 
57503.860980 0.997832 0.003105 Spitzer 
57503.861004 0.997758 0.003105 Spitzer 
57503.861027 1.000872 0.003105 Spitzer 
57503.861050 0.999310 0.003105 Spitzer 
57503.861073 0.999763 0.003105 Spitzer 
57503.861096 1.000298 0.003105 Spitzer 
57503.861119 1.000190 0.003105 Spitzer 
57503.861143 1.003365 0.003105 Spitzer 
57503.861166 0.999227 0.003105 Spitzer 
57503.861189 0.997673 0.003105 Spitzer 
57503.861212 1.000043 0.003105 Spitzer 
57503.861235 0.998224 0.003105 Spitzer 
57503.861258 1.000982 0.003105 Spitzer 
57503.861281 1.000475 0.003105 Spitzer 
57503.861305 0.994334 0.003105 Spitzer 
57503.861328 0.999181 0.003105 Spitzer 
57503.861351 0.997723 0.003105 Spitzer 
57503.861374 1.002997 0.003105 Spitzer 
57503.861397 1.000153 0.003105 Spitzer 
57503.861420 0.999451 0.003105 Spitzer 
57503.861443 0.999934 0.003105 Spitzer 
57503.861467 0.993950 0.003105 Spitzer 
57503.861490 1.003686 0.003105 Spitzer 
57503.861513 0.994078 0.003105 Spitzer 
57503.861536 0.997302 0.003105 Spitzer 
57503.861559 1.001198 0.003105 Spitzer 
57503.861582 1.000500 0.003105 Spitzer 
57503.861605 0.998537 0.003105 Spitzer 
57503.861629 1.002420 0.003105 Spitzer 
57503.861652 0.995665 0.003105 Spitzer 
57503.861675 0.994973 0.003105 Spitzer 
57503.861698 0.999690 0.003105 Spitzer 
57503.861721 0.998800 0.003105 Spitzer 
57503.861761 0.989541 0.003105 Spitzer 
57503.861784 1.004282 0.003105 Spitzer 
57503.861807 1.002637 0.003105 Spitzer 
57503.861830 0.999677 0.003105 Spitzer 
57503.861853 1.000054 0.003105 Spitzer 
57503.861876 1.000268 0.003105 Spitzer 
57503.861900 1.003391 0.003105 Spitzer 
57503.861923 0.997769 0.003105 Spitzer 
57503.861946 0.996033 0.003105 Spitzer 
57503.861969 0.998260 0.003105 Spitzer 
57503.861992 0.999606 0.003105 Spitzer 
57503.862015 1.002356 0.003105 Spitzer 
57503.862038 0.996940 0.003105 Spitzer 
57503.862062 1.001317 0.003105 Spitzer 
57503.862085 1.004081 0.003105 Spitzer 
57503.862108 0.996825 0.003105 Spitzer 
57503.862131 1.002952 0.003105 Spitzer 
57503.862154 1.001503 0.003105 Spitzer 
57503.862177 0.998297 0.003105 Spitzer 
57503.862201 1.005801 0.003105 Spitzer 
57503.862224 0.998412 0.003105 Spitzer 
57503.862247 1.000721 0.003105 Spitzer 
57503.862270 0.999007 0.003105 Spitzer 
57503.862293 1.004561 0.003105 Spitzer 
57503.862316 0.998937 0.003105 Spitzer 
57503.862339 1.001758 0.003105 Spitzer 
57503.862363 0.999188 0.003105 Spitzer 
57503.862386 0.997588 0.003105 Spitzer 
57503.862409 1.004866 0.003105 Spitzer 
57503.862432 1.003037 0.003105 Spitzer 
57503.862455 0.998667 0.003105 Spitzer 
57503.862478 1.000363 0.003105 Spitzer 
57503.862501 0.999720 0.003105 Spitzer 
57503.862525 1.003622 0.003105 Spitzer 
57503.862548 0.999520 0.003105 Spitzer 
57503.862571 0.995605 0.003105 Spitzer 
57503.862594 1.001983 0.003105 Spitzer 
57503.862617 0.998573 0.003105 Spitzer 
57503.862640 0.998266 0.003105 Spitzer 
57503.862663 0.996629 0.003105 Spitzer 
57503.862687 0.999839 0.003105 Spitzer 
57503.862710 0.994520 0.003105 Spitzer 
57503.862733 1.002291 0.003105 Spitzer 
57503.862756 1.002107 0.003105 Spitzer 
57503.862779 1.000040 0.003105 Spitzer 
57503.862802 0.995147 0.003105 Spitzer 
57503.862826 1.000937 0.003105 Spitzer 
57503.862849 0.996135 0.003105 Spitzer 
57503.862872 0.999744 0.003105 Spitzer 
57503.862895 1.000248 0.003105 Spitzer 
57503.862918 0.998556 0.003105 Spitzer 
57503.862941 1.000764 0.003105 Spitzer 
57503.862964 0.999678 0.003105 Spitzer 
57503.862988 0.996207 0.003105 Spitzer 
57503.863011 0.999197 0.003105 Spitzer 
57503.863034 1.002335 0.003105 Spitzer 
57503.863057 0.997661 0.003105 Spitzer 
57503.863080 0.992539 0.003105 Spitzer 
57503.863103 1.000560 0.003105 Spitzer 
57503.863126 1.001076 0.003105 Spitzer 
57503.863150 0.999246 0.003105 Spitzer 
57503.863173 1.004150 0.003105 Spitzer 
57503.863196 1.003116 0.003105 Spitzer 
57503.863219 1.002759 0.003105 Spitzer 
57503.863259 0.993297 0.003105 Spitzer 
57503.863282 0.999333 0.003105 Spitzer 
57503.863306 0.996357 0.003105 Spitzer 
57503.863329 1.000889 0.003105 Spitzer 
57503.863352 0.995921 0.003105 Spitzer 
57503.863375 0.997565 0.003105 Spitzer 
57503.863398 0.999470 0.003105 Spitzer 
57503.863421 0.997835 0.003105 Spitzer 
57503.863444 1.002788 0.003105 Spitzer 
57503.863468 0.998869 0.003105 Spitzer 
57503.863491 0.998335 0.003105 Spitzer 
57503.863514 0.999598 0.003105 Spitzer 
57503.863537 0.998619 0.003105 Spitzer 
57503.863560 1.001706 0.003105 Spitzer 
57503.863583 1.001653 0.003105 Spitzer 
57503.863607 0.997192 0.003105 Spitzer 
57503.863630 0.997549 0.003105 Spitzer 
57503.863653 0.996443 0.003105 Spitzer 
57503.863676 0.996030 0.003105 Spitzer 
57503.863699 0.994093 0.003105 Spitzer 
57503.863722 0.999187 0.003105 Spitzer 
57503.863745 1.001408 0.003105 Spitzer 
57503.863769 1.000212 0.003105 Spitzer 
57503.863792 0.997112 0.003105 Spitzer 
57503.863815 0.998923 0.003105 Spitzer 
57503.863838 0.999932 0.003105 Spitzer 
57503.863861 0.996585 0.003105 Spitzer 
57503.863884 0.996392 0.003105 Spitzer 
57503.863907 1.005832 0.003105 Spitzer 
57503.863931 1.002949 0.003105 Spitzer 
57503.863954 0.999510 0.003105 Spitzer 
57503.863977 0.998745 0.003105 Spitzer 
57503.864000 0.995433 0.003105 Spitzer 
57503.864023 0.997496 0.003105 Spitzer 
57503.864046 0.998547 0.003105 Spitzer 
57503.864069 0.997340 0.003105 Spitzer 
57503.864093 1.004213 0.003105 Spitzer 
57503.864116 1.001929 0.003105 Spitzer 
57503.864139 1.001564 0.003105 Spitzer 
57503.864162 0.995353 0.003105 Spitzer 
57503.864185 0.997273 0.003105 Spitzer 
57503.864208 0.996342 0.003105 Spitzer 
57503.864232 1.004411 0.003105 Spitzer 
57503.864255 1.000043 0.003105 Spitzer 
57503.864278 0.997573 0.003105 Spitzer 
57503.864301 0.995146 0.003105 Spitzer 
57503.864324 1.001854 0.003105 Spitzer 
57503.864347 1.001609 0.003105 Spitzer 
57503.864370 1.002332 0.003105 Spitzer 
57503.864394 0.996580 0.003105 Spitzer 
57503.864417 0.998260 0.003105 Spitzer 
57503.864440 1.002498 0.003105 Spitzer 
57503.864463 0.999706 0.003105 Spitzer 
57503.864486 1.001307 0.003105 Spitzer 
57503.864509 0.997941 0.003105 Spitzer 
57503.864532 1.001323 0.003105 Spitzer 
57503.864556 0.996281 0.003105 Spitzer 
57503.864579 0.991693 0.003105 Spitzer 
57503.864602 1.003532 0.003105 Spitzer 
57503.864625 0.998408 0.003105 Spitzer 
57503.864648 0.999528 0.003105 Spitzer 
57503.864671 0.996685 0.003105 Spitzer 
57503.864694 1.003264 0.003105 Spitzer 
57503.864718 0.996458 0.003105 Spitzer 
57503.864756 0.992368 0.003105 Spitzer 
57503.864779 0.993377 0.003105 Spitzer 
57503.864802 0.997647 0.003105 Spitzer 
57503.864826 1.003730 0.003105 Spitzer 
57503.864849 1.004714 0.003105 Spitzer 
57503.864872 0.997104 0.003105 Spitzer 
57503.864895 1.000713 0.003105 Spitzer 
57503.864918 0.997763 0.003105 Spitzer 
57503.864941 0.998086 0.003105 Spitzer 
57503.864965 0.998965 0.003105 Spitzer 
57503.864988 0.999865 0.003105 Spitzer 
57503.865011 1.006640 0.003105 Spitzer 
57503.865034 1.003293 0.003105 Spitzer 
57503.865057 1.001445 0.003105 Spitzer 
57503.865080 1.005583 0.003105 Spitzer 
57503.865103 1.002092 0.003105 Spitzer 
57503.865127 0.999032 0.003105 Spitzer 
57503.865150 1.004475 0.003105 Spitzer 
57503.865173 0.999694 0.003105 Spitzer 
57503.865196 0.996235 0.003105 Spitzer 
57503.865219 1.005411 0.003105 Spitzer 
57503.865242 0.996786 0.003105 Spitzer 
57503.865265 1.001631 0.003105 Spitzer 
57503.865289 0.994945 0.003105 Spitzer 
57503.865312 1.005054 0.003105 Spitzer 
57503.865335 1.002825 0.003105 Spitzer 
57503.865358 1.002333 0.003105 Spitzer 
57503.865381 0.997277 0.003105 Spitzer 
57503.865404 0.999809 0.003105 Spitzer 
57503.865427 1.001913 0.003105 Spitzer 
57503.865451 0.996527 0.003105 Spitzer 
57503.865474 0.996352 0.003105 Spitzer 
57503.865497 1.004152 0.003105 Spitzer 
57503.865520 1.000821 0.003105 Spitzer 
57503.865543 0.997022 0.003105 Spitzer 
57503.865566 1.001147 0.003105 Spitzer 
57503.865590 0.998033 0.003105 Spitzer 
57503.865613 1.005008 0.003105 Spitzer 
57503.865636 1.002073 0.003105 Spitzer 
57503.865659 1.001078 0.003105 Spitzer 
57503.865682 1.005055 0.003105 Spitzer 
57503.865705 0.998480 0.003105 Spitzer 
57503.865728 0.999998 0.003105 Spitzer 
57503.865752 1.002319 0.003105 Spitzer 
57503.865775 1.000407 0.003105 Spitzer 
57503.865798 0.997966 0.003105 Spitzer 
57503.865821 0.995981 0.003105 Spitzer 
57503.865844 1.000702 0.003105 Spitzer 
57503.865867 1.001328 0.003105 Spitzer 
57503.865890 0.996659 0.003105 Spitzer 
57503.865914 0.999235 0.003105 Spitzer 
57503.865937 1.000051 0.003105 Spitzer 
57503.865960 1.001064 0.003105 Spitzer 
57503.865983 0.996582 0.003105 Spitzer 
57503.866006 0.998217 0.003105 Spitzer 
57503.866029 1.002599 0.003105 Spitzer 
57503.866052 1.001380 0.003105 Spitzer 
57503.866076 0.998497 0.003105 Spitzer 
57503.866099 1.003006 0.003105 Spitzer 
57503.866122 1.001454 0.003105 Spitzer 
57503.866145 1.004046 0.003105 Spitzer 
57503.866168 1.001988 0.003105 Spitzer 
57503.866191 0.997952 0.003105 Spitzer 
57503.866215 0.999417 0.003105 Spitzer 
57503.866254 0.992301 0.003105 Spitzer 
57503.866277 1.000345 0.003105 Spitzer 
57503.866300 0.996395 0.003105 Spitzer 
57503.866323 1.001778 0.003105 Spitzer 
57503.866347 0.994534 0.003105 Spitzer 
57503.866370 0.996078 0.003105 Spitzer 
57503.866393 0.997304 0.003105 Spitzer 
57503.866416 1.000535 0.003105 Spitzer 
57503.866439 1.003654 0.003105 Spitzer 
57503.866462 0.999276 0.003105 Spitzer 
57503.866485 0.997265 0.003105 Spitzer 
57503.866509 1.001550 0.003105 Spitzer 
57503.866532 0.995096 0.003105 Spitzer 
57503.866555 1.002208 0.003105 Spitzer 
57503.866578 0.999672 0.003105 Spitzer 
57503.866601 0.997175 0.003105 Spitzer 
57503.866624 0.999987 0.003105 Spitzer 
57503.866648 1.005802 0.003105 Spitzer 
57503.866671 1.000117 0.003105 Spitzer 
57503.866694 1.005005 0.003105 Spitzer 
57503.866717 1.002852 0.003105 Spitzer 
57503.866740 0.996589 0.003105 Spitzer 
57503.866763 1.002780 0.003105 Spitzer 
57503.866786 0.993284 0.003105 Spitzer 
57503.866810 1.000704 0.003105 Spitzer 
57503.866833 1.000866 0.003105 Spitzer 
57503.866856 0.998955 0.003105 Spitzer 
57503.866879 1.000726 0.003105 Spitzer 
57503.866902 0.994990 0.003105 Spitzer 
57503.866925 0.997706 0.003105 Spitzer 
57503.866948 1.001105 0.003105 Spitzer 
57503.866972 1.000015 0.003105 Spitzer 
57503.866995 1.000347 0.003105 Spitzer 
57503.867018 0.992294 0.003105 Spitzer 
57503.867041 1.000669 0.003105 Spitzer 
57503.867064 0.999882 0.003105 Spitzer 
57503.867087 0.996054 0.003105 Spitzer 
57503.867110 1.001303 0.003105 Spitzer 
57503.867134 0.994824 0.003105 Spitzer 
57503.867157 1.000137 0.003105 Spitzer 
57503.867180 1.000584 0.003105 Spitzer 
57503.867203 0.997186 0.003105 Spitzer 
57503.867226 0.997720 0.003105 Spitzer 
57503.867249 1.000033 0.003105 Spitzer 
57503.867273 1.000391 0.003105 Spitzer 
57503.867296 1.002140 0.003105 Spitzer 
57503.867319 1.005628 0.003105 Spitzer 
57503.867342 0.996350 0.003105 Spitzer 
57503.867365 0.999845 0.003105 Spitzer 
57503.867388 0.997927 0.003105 Spitzer 
57503.867411 1.001703 0.003105 Spitzer 
57503.867435 1.004068 0.003105 Spitzer 
57503.867458 1.005757 0.003105 Spitzer 
57503.867504 0.999978 0.003105 Spitzer 
57503.867527 1.002036 0.003105 Spitzer 
57503.867550 1.000321 0.003105 Spitzer 
57503.867573 0.998690 0.003105 Spitzer 
57503.867597 0.998297 0.003105 Spitzer 
57503.867620 0.999334 0.003105 Spitzer 
57503.867643 1.002437 0.003105 Spitzer 
57503.867666 0.997477 0.003105 Spitzer 
57503.867689 1.001132 0.003105 Spitzer 
57503.867712 1.000956 0.003105 Spitzer 
57503.867752 0.992044 0.003105 Spitzer 
57503.867775 1.003096 0.003105 Spitzer 
57503.867798 0.999124 0.003105 Spitzer 
57503.867821 0.994854 0.003105 Spitzer 
57503.867844 0.998710 0.003105 Spitzer 
57503.867867 1.002158 0.003105 Spitzer 
57503.867891 0.998052 0.003105 Spitzer 
57503.867914 0.996495 0.003105 Spitzer 
57503.867937 0.998283 0.003105 Spitzer 
57503.867960 0.999158 0.003105 Spitzer 
57503.867983 1.005433 0.003105 Spitzer 
57503.868006 0.996953 0.003105 Spitzer 
57503.868029 1.001808 0.003105 Spitzer 
57503.868053 1.001856 0.003105 Spitzer 
57503.868076 0.998949 0.003105 Spitzer 
57503.868099 1.003669 0.003105 Spitzer 
57503.868122 0.995743 0.003105 Spitzer 
57503.868145 0.996552 0.003105 Spitzer 
57503.868168 0.999109 0.003105 Spitzer 
57503.868192 0.998118 0.003105 Spitzer 
57503.868215 0.996245 0.003105 Spitzer 
57503.868238 0.999411 0.003105 Spitzer 
57503.868261 0.996665 0.003105 Spitzer 
57503.868284 0.997863 0.003105 Spitzer 
57503.868307 1.003461 0.003105 Spitzer 
57503.868330 0.995328 0.003105 Spitzer 
57503.868354 1.000363 0.003105 Spitzer 
57503.868377 1.003541 0.003105 Spitzer 
57503.868400 0.996878 0.003105 Spitzer 
57503.868423 0.997308 0.003105 Spitzer 
57503.868446 1.003956 0.003105 Spitzer 
57503.868469 1.002372 0.003105 Spitzer 
57503.868492 1.002003 0.003105 Spitzer 
57503.868516 0.997565 0.003105 Spitzer 
57503.868539 1.000694 0.003105 Spitzer 
57503.868562 0.997153 0.003105 Spitzer 
57503.868585 0.998898 0.003105 Spitzer 
57503.868608 0.998523 0.003105 Spitzer 
57503.868631 0.998597 0.003105 Spitzer 
57503.868654 0.999860 0.003105 Spitzer 
57503.868678 0.999827 0.003105 Spitzer 
57503.868701 0.999991 0.003105 Spitzer 
57503.868724 1.000091 0.003105 Spitzer 
57503.868747 1.003415 0.003105 Spitzer 
57503.868770 0.995381 0.003105 Spitzer 
57503.868793 1.000198 0.003105 Spitzer 
57503.868817 1.000834 0.003105 Spitzer 
57503.868840 1.000767 0.003105 Spitzer 
57503.868863 0.994554 0.003105 Spitzer 
57503.868886 1.001556 0.003105 Spitzer 
57503.868909 0.998753 0.003105 Spitzer 
57503.868932 0.999253 0.003105 Spitzer 
57503.868955 1.000527 0.003105 Spitzer 
57503.868979 1.005146 0.003105 Spitzer 
57503.869002 0.997228 0.003105 Spitzer 
57503.869025 1.000946 0.003105 Spitzer 
57503.869048 1.002560 0.003105 Spitzer 
57503.869071 0.995572 0.003105 Spitzer 
57503.869094 1.004131 0.003105 Spitzer 
57503.869117 0.996543 0.003105 Spitzer 
57503.869141 1.003708 0.003105 Spitzer 
57503.869164 1.001816 0.003105 Spitzer 
57503.869187 0.996135 0.003105 Spitzer 
57503.869210 0.996473 0.003105 Spitzer 
57503.869250 0.993673 0.003105 Spitzer 
57503.869273 1.001826 0.003105 Spitzer 
57503.869296 0.996387 0.003105 Spitzer 
57503.869319 0.999182 0.003105 Spitzer 
57503.869342 1.002153 0.003105 Spitzer 
57503.869365 0.997664 0.003105 Spitzer 
57503.869389 1.000041 0.003105 Spitzer 
57503.869412 0.996008 0.003105 Spitzer 
57503.869435 1.002107 0.003105 Spitzer 
57503.869458 1.000420 0.003105 Spitzer 
57503.869481 0.997659 0.003105 Spitzer 
57503.869504 1.004172 0.003105 Spitzer 
57503.869527 1.002150 0.003105 Spitzer 
57503.869551 0.999151 0.003105 Spitzer 
57503.869574 1.002271 0.003105 Spitzer 
57503.869597 1.000231 0.003105 Spitzer 
57503.869620 0.999515 0.003105 Spitzer 
57503.869643 1.000678 0.003105 Spitzer 
57503.869666 0.997054 0.003105 Spitzer 
57503.869690 0.999250 0.003105 Spitzer 
57503.869713 0.996582 0.003105 Spitzer 
57503.869736 1.000910 0.003105 Spitzer 
57503.869759 0.996530 0.003105 Spitzer 
57503.869782 1.000649 0.003105 Spitzer 
57503.869805 1.000757 0.003105 Spitzer 
57503.869828 0.999808 0.003105 Spitzer 
57503.869852 1.003825 0.003105 Spitzer 
57503.869875 1.002598 0.003105 Spitzer 
57503.869898 1.001874 0.003105 Spitzer 
57503.869921 0.998050 0.003105 Spitzer 
57503.869944 1.002592 0.003105 Spitzer 
57503.869967 0.994986 0.003105 Spitzer 
57503.869990 0.998867 0.003105 Spitzer 
57503.870014 0.998136 0.003105 Spitzer 
57503.870037 0.996652 0.003105 Spitzer 
57503.870060 1.002288 0.003105 Spitzer 
57503.870083 0.995859 0.003105 Spitzer 
57503.870106 0.998026 0.003105 Spitzer 
57503.870129 0.999505 0.003105 Spitzer 
57503.870152 1.002240 0.003105 Spitzer 
57503.870176 1.004245 0.003105 Spitzer 
57503.870199 0.996387 0.003105 Spitzer 
57503.870222 0.999377 0.003105 Spitzer 
57503.870245 0.997612 0.003105 Spitzer 
57503.870268 0.999861 0.003105 Spitzer 
57503.870291 0.999497 0.003105 Spitzer 
57503.870315 0.998261 0.003105 Spitzer 
57503.870338 1.002256 0.003105 Spitzer 
57503.870361 1.001073 0.003105 Spitzer 
57503.870384 1.004271 0.003105 Spitzer 
57503.870407 0.996166 0.003105 Spitzer 
57503.870430 0.998621 0.003105 Spitzer 
57503.870453 1.001718 0.003105 Spitzer 
57503.870477 0.996480 0.003105 Spitzer 
57503.870500 0.997009 0.003105 Spitzer 
57503.870523 0.998095 0.003105 Spitzer 
57503.870546 0.993476 0.003105 Spitzer 
57503.870569 0.995301 0.003105 Spitzer 
57503.870592 0.997741 0.003105 Spitzer 
57503.870615 0.998627 0.003105 Spitzer 
57503.870639 0.998282 0.003105 Spitzer 
57503.870662 1.003698 0.003105 Spitzer 
57503.870685 0.997801 0.003105 Spitzer 
57503.870708 0.997061 0.003105 Spitzer 
57503.870748 0.997056 0.003105 Spitzer 
57503.870771 1.004430 0.003105 Spitzer 
57503.870794 0.998963 0.003105 Spitzer 
57503.870818 1.004541 0.003105 Spitzer 
57503.870841 0.999880 0.003105 Spitzer 
57503.870864 1.000608 0.003105 Spitzer 
57503.870887 1.001206 0.003105 Spitzer 
57503.870910 0.998809 0.003105 Spitzer 
57503.870933 1.000148 0.003105 Spitzer 
57503.870956 1.002217 0.003105 Spitzer 
57503.870980 0.998831 0.003105 Spitzer 
57503.871003 0.995271 0.003105 Spitzer 
57503.871026 1.000879 0.003105 Spitzer 
57503.871049 1.001481 0.003105 Spitzer 
57503.871072 1.006790 0.003105 Spitzer 
57503.871095 0.993403 0.003105 Spitzer 
57503.871118 1.000511 0.003105 Spitzer 
57503.871142 0.999362 0.003105 Spitzer 
57503.871165 1.000609 0.003105 Spitzer 
57503.871188 0.999845 0.003105 Spitzer 
57503.871211 1.003438 0.003105 Spitzer 
57503.871234 1.000055 0.003105 Spitzer 
57503.871257 0.999546 0.003105 Spitzer 
57503.871281 1.001747 0.003105 Spitzer 
57503.871304 1.002202 0.003105 Spitzer 
57503.871327 0.994297 0.003105 Spitzer 
57503.871350 1.000816 0.003105 Spitzer 
57503.871373 0.997575 0.003105 Spitzer 
57503.871396 1.001572 0.003105 Spitzer 
57503.871419 0.995847 0.003105 Spitzer 
57503.871443 1.000441 0.003105 Spitzer 
57503.871466 0.999058 0.003105 Spitzer 
57503.871489 1.003084 0.003105 Spitzer 
57503.871512 1.000317 0.003105 Spitzer 
57503.871535 1.002504 0.003105 Spitzer 
57503.871558 1.003043 0.003105 Spitzer 
57503.871581 1.001248 0.003105 Spitzer 
57503.871605 1.001221 0.003105 Spitzer 
57503.871628 1.000451 0.003105 Spitzer 
57503.871651 0.996892 0.003105 Spitzer 
57503.871674 0.995938 0.003105 Spitzer 
57503.871697 0.999600 0.003105 Spitzer 
57503.871720 1.000535 0.003105 Spitzer 
57503.871743 0.999954 0.003105 Spitzer 
57503.871767 0.997962 0.003105 Spitzer 
57503.871790 1.002340 0.003105 Spitzer 
57503.871813 0.999582 0.003105 Spitzer 
57503.871836 1.001659 0.003105 Spitzer 
57503.871859 0.997044 0.003105 Spitzer 
57503.871882 1.000615 0.003105 Spitzer 
57503.871906 1.002047 0.003105 Spitzer 
57503.871929 0.995321 0.003105 Spitzer 
57503.871952 0.995727 0.003105 Spitzer 
57503.871975 0.996322 0.003105 Spitzer 
57503.871998 1.002856 0.003105 Spitzer 
57503.872021 1.000779 0.003105 Spitzer 
57503.872044 1.000730 0.003105 Spitzer 
57503.872068 1.001072 0.003105 Spitzer 
57503.872091 1.002028 0.003105 Spitzer 
57503.872114 0.997662 0.003105 Spitzer 
57503.872137 0.998476 0.003105 Spitzer 
57503.872160 1.000380 0.003105 Spitzer 
57503.872183 0.995053 0.003105 Spitzer 
57503.872206 1.000749 0.003105 Spitzer 
57503.872245 0.993705 0.003105 Spitzer 
57503.872268 0.997513 0.003105 Spitzer 
57503.872291 1.005749 0.003105 Spitzer 
57503.872314 1.002968 0.003105 Spitzer 
57503.872337 0.999771 0.003105 Spitzer 
57503.872361 0.999308 0.003105 Spitzer 
57503.872384 1.000537 0.003105 Spitzer 
57503.872407 1.002436 0.003105 Spitzer 
57503.872430 1.002738 0.003105 Spitzer 
57503.872453 1.008525 0.003105 Spitzer 
57503.872476 1.003404 0.003105 Spitzer 
57503.872500 0.995099 0.003105 Spitzer 
57503.872523 0.999887 0.003105 Spitzer 
57503.872546 1.001603 0.003105 Spitzer 
57503.872569 1.004251 0.003105 Spitzer 
57503.872592 1.002667 0.003105 Spitzer 
57503.872615 1.003116 0.003105 Spitzer 
57503.872638 0.995998 0.003105 Spitzer 
57503.872662 1.000441 0.003105 Spitzer 
57503.872685 0.997272 0.003105 Spitzer 
57503.872708 1.002842 0.003105 Spitzer 
57503.872731 1.000718 0.003105 Spitzer 
57503.872754 1.001297 0.003105 Spitzer 
57503.872777 1.001260 0.003105 Spitzer 
57503.872800 1.002414 0.003105 Spitzer 
57503.872824 0.997590 0.003105 Spitzer 
57503.872847 1.002649 0.003105 Spitzer 
57503.872870 0.998422 0.003105 Spitzer 
57503.872893 1.001422 0.003105 Spitzer 
57503.872916 0.997987 0.003105 Spitzer 
57503.872939 0.999697 0.003105 Spitzer 
57503.872962 1.000405 0.003105 Spitzer 
57503.872986 1.001294 0.003105 Spitzer 
57503.873009 1.000542 0.003105 Spitzer 
57503.873032 1.004144 0.003105 Spitzer 
57503.873055 0.998626 0.003105 Spitzer 
57503.873078 1.001631 0.003105 Spitzer 
57503.873101 0.997928 0.003105 Spitzer 
57503.873125 1.003002 0.003105 Spitzer 
57503.873148 1.000763 0.003105 Spitzer 
57503.873171 1.000330 0.003105 Spitzer 
57503.873194 0.996480 0.003105 Spitzer 
57503.873217 0.995452 0.003105 Spitzer 
57503.873240 1.002206 0.003105 Spitzer 
57503.873263 1.004509 0.003105 Spitzer 
57503.873287 1.003558 0.003105 Spitzer 
57503.873310 1.001217 0.003105 Spitzer 
57503.873333 1.001293 0.003105 Spitzer 
57503.873356 1.005858 0.003105 Spitzer 
57503.873379 0.996091 0.003105 Spitzer 
57503.873402 1.001048 0.003105 Spitzer 
57503.873425 0.996901 0.003105 Spitzer 
57503.873449 0.997813 0.003105 Spitzer 
57503.873472 1.004199 0.003105 Spitzer 
57503.873495 0.998255 0.003105 Spitzer 
57503.873518 1.002891 0.003105 Spitzer 
57503.873541 1.003946 0.003105 Spitzer 
57503.873564 0.996818 0.003105 Spitzer 
57503.873587 0.997182 0.003105 Spitzer 
57503.873611 0.997176 0.003105 Spitzer 
57503.873634 0.998034 0.003105 Spitzer 
57503.873657 0.999245 0.003105 Spitzer 
57503.873680 1.005344 0.003105 Spitzer 
57503.873703 0.997281 0.003105 Spitzer 
57503.873743 0.992602 0.003105 Spitzer 
57503.873766 1.001265 0.003105 Spitzer 
57503.873789 1.001266 0.003105 Spitzer 
57503.873812 1.002242 0.003105 Spitzer 
57503.873835 0.996818 0.003105 Spitzer 
57503.873858 0.994275 0.003105 Spitzer 
57503.873882 0.997575 0.003105 Spitzer 
57503.873905 1.003399 0.003105 Spitzer 
57503.873928 0.998958 0.003105 Spitzer 
57503.873951 1.000141 0.003105 Spitzer 
57503.873974 0.999601 0.003105 Spitzer 
57503.873997 0.998841 0.003105 Spitzer 
57503.874020 0.997274 0.003105 Spitzer 
57503.874044 1.000263 0.003105 Spitzer 
57503.874067 0.995289 0.003105 Spitzer 
57503.874090 1.003292 0.003105 Spitzer 
57503.874113 1.005401 0.003105 Spitzer 
57503.874136 1.002425 0.003105 Spitzer 
57503.874159 1.000533 0.003105 Spitzer 
57503.874183 0.999403 0.003105 Spitzer 
57503.874206 1.001642 0.003105 Spitzer 
57503.874229 1.002932 0.003105 Spitzer 
57503.874252 1.003740 0.003105 Spitzer 
57503.874275 1.000292 0.003105 Spitzer 
57503.874298 1.004405 0.003105 Spitzer 
57503.874321 1.001177 0.003105 Spitzer 
57503.874345 0.999554 0.003105 Spitzer 
57503.874368 1.000670 0.003105 Spitzer 
57503.874391 0.999144 0.003105 Spitzer 
57503.874414 1.000092 0.003105 Spitzer 
57503.874437 1.002077 0.003105 Spitzer 
57503.874460 1.001834 0.003105 Spitzer 
57503.874483 1.001928 0.003105 Spitzer 
57503.874507 1.002715 0.003105 Spitzer 
57503.874530 1.003092 0.003105 Spitzer 
57503.874553 0.999374 0.003105 Spitzer 
57503.874576 1.003501 0.003105 Spitzer 
57503.874599 1.003244 0.003105 Spitzer 
57503.874622 0.998175 0.003105 Spitzer 
57503.874645 1.002051 0.003105 Spitzer 
57503.874669 1.001034 0.003105 Spitzer 
57503.874692 0.997405 0.003105 Spitzer 
57503.874715 0.998993 0.003105 Spitzer 
57503.874738 1.002227 0.003105 Spitzer 
57503.874761 1.001756 0.003105 Spitzer 
57503.874784 1.001848 0.003105 Spitzer 
57503.874808 0.999342 0.003105 Spitzer 
57503.874831 1.001500 0.003105 Spitzer 
57503.874854 1.003515 0.003105 Spitzer 
57503.874877 0.998621 0.003105 Spitzer 
57503.874900 0.996824 0.003105 Spitzer 
57503.874923 1.001033 0.003105 Spitzer 
57503.874946 1.003946 0.003105 Spitzer 
57503.874970 1.001874 0.003105 Spitzer 
57503.874993 0.996628 0.003105 Spitzer 
57503.875016 1.000327 0.003105 Spitzer 
57503.875039 1.003250 0.003105 Spitzer 
57503.875062 0.995916 0.003105 Spitzer 
57503.875085 1.002176 0.003105 Spitzer 
57503.875108 1.005572 0.003105 Spitzer 
57503.875132 0.998659 0.003105 Spitzer 
57503.875155 1.002861 0.003105 Spitzer 
57503.875178 0.998328 0.003105 Spitzer 
57503.875201 1.004292 0.003105 Spitzer 
57503.875240 0.987697 0.003105 Spitzer 
57503.875264 1.003171 0.003105 Spitzer 
57503.875287 1.002378 0.003105 Spitzer 
57503.875310 1.001951 0.003105 Spitzer 
57503.875333 0.991794 0.003105 Spitzer 
57503.875356 1.000069 0.003105 Spitzer 
57503.875379 1.000150 0.003105 Spitzer 
57503.875403 1.002746 0.003105 Spitzer 
57503.875426 1.005801 0.003105 Spitzer 
57503.875449 0.999845 0.003105 Spitzer 
57503.875472 1.000410 0.003105 Spitzer 
57503.875495 0.995698 0.003105 Spitzer 
57503.875518 0.999569 0.003105 Spitzer 
57503.875541 0.996083 0.003105 Spitzer 
57503.875565 1.000567 0.003105 Spitzer 
57503.875588 0.998988 0.003105 Spitzer 
57503.875611 1.000729 0.003105 Spitzer 
57503.875634 1.000894 0.003105 Spitzer 
57503.875657 0.997684 0.003105 Spitzer 
57503.875680 0.999869 0.003105 Spitzer 
57503.875703 1.000525 0.003105 Spitzer 
57503.875727 0.999083 0.003105 Spitzer 
57503.875750 1.004023 0.003105 Spitzer 
57503.875773 0.999311 0.003105 Spitzer 
57503.875796 1.003808 0.003105 Spitzer 
57503.875819 1.002221 0.003105 Spitzer 
57503.875842 1.003260 0.003105 Spitzer 
57503.875865 0.993582 0.003105 Spitzer 
57503.875889 0.997363 0.003105 Spitzer 
57503.875912 0.997813 0.003105 Spitzer 
57503.875935 1.000442 0.003105 Spitzer 
57503.875958 1.000143 0.003105 Spitzer 
57503.875981 1.000300 0.003105 Spitzer 
57503.876004 1.002333 0.003105 Spitzer 
57503.876028 1.006087 0.003105 Spitzer 
57503.876051 0.998532 0.003105 Spitzer 
57503.876074 1.001032 0.003105 Spitzer 
57503.876097 1.004147 0.003105 Spitzer 
57503.876120 0.996320 0.003105 Spitzer 
57503.876143 0.996264 0.003105 Spitzer 
57503.876166 1.001597 0.003105 Spitzer 
57503.876190 0.999567 0.003105 Spitzer 
57503.876213 1.002255 0.003105 Spitzer 
57503.876236 0.997421 0.003105 Spitzer 
57503.876259 0.998585 0.003105 Spitzer 
57503.876282 0.994974 0.003105 Spitzer 
57503.876305 0.997979 0.003105 Spitzer 
57503.876328 0.994114 0.003105 Spitzer 
57503.876352 1.002498 0.003105 Spitzer 
57503.876375 0.998411 0.003105 Spitzer 
57503.876398 0.997238 0.003105 Spitzer 
57503.876421 1.003029 0.003105 Spitzer 
57503.876444 1.006833 0.003105 Spitzer 
57503.876467 1.004074 0.003105 Spitzer 
57503.876490 1.002706 0.003105 Spitzer 
57503.876514 0.999471 0.003105 Spitzer 
57503.876537 1.003725 0.003105 Spitzer 
57503.876560 0.997283 0.003105 Spitzer 
57503.876583 1.000890 0.003105 Spitzer 
57503.876606 0.998990 0.003105 Spitzer 
57503.876629 1.005722 0.003105 Spitzer 
57503.876653 0.998336 0.003105 Spitzer 
57503.876676 1.001188 0.003105 Spitzer 
57503.876699 0.996386 0.003105 Spitzer 
57503.876738 0.990376 0.003105 Spitzer 
57503.876761 1.001996 0.003105 Spitzer 
57503.876784 0.999110 0.003105 Spitzer 
57503.876808 1.000968 0.003105 Spitzer 
57503.876831 0.998241 0.003105 Spitzer 
57503.876854 0.998611 0.003105 Spitzer 
57503.876877 1.000994 0.003105 Spitzer 
57503.876900 1.002373 0.003105 Spitzer 
57503.876923 1.008970 0.003105 Spitzer 
57503.876947 1.004669 0.003105 Spitzer 
57503.876970 1.002716 0.003105 Spitzer 
57503.876993 1.002218 0.003105 Spitzer 
57503.877016 1.004127 0.003105 Spitzer 
57503.877039 1.000773 0.003105 Spitzer 
57503.877062 0.997569 0.003105 Spitzer 
57503.877085 1.000980 0.003105 Spitzer 
57503.877109 1.000975 0.003105 Spitzer 
57503.877132 0.999834 0.003105 Spitzer 
57503.877155 1.001107 0.003105 Spitzer 
57503.877178 0.998157 0.003105 Spitzer 
57503.877201 0.997579 0.003105 Spitzer 
57503.877224 0.999528 0.003105 Spitzer 
57503.877247 1.003310 0.003105 Spitzer 
57503.877271 1.004208 0.003105 Spitzer 
57503.877294 0.997431 0.003105 Spitzer 
57503.877317 0.996888 0.003105 Spitzer 
57503.877340 0.998610 0.003105 Spitzer 
57503.877363 0.998784 0.003105 Spitzer 
57503.877386 1.005271 0.003105 Spitzer 
57503.877409 1.000551 0.003105 Spitzer 
57503.877433 0.998193 0.003105 Spitzer 
57503.877456 0.994816 0.003105 Spitzer 
57503.877479 0.996296 0.003105 Spitzer 
57503.877502 0.998061 0.003105 Spitzer 
57503.877525 1.004208 0.003105 Spitzer 
57503.877548 1.002465 0.003105 Spitzer 
57503.877572 1.000958 0.003105 Spitzer 
57503.877595 1.000180 0.003105 Spitzer 
57503.877618 0.996435 0.003105 Spitzer 
57503.877641 0.999591 0.003105 Spitzer 
57503.877664 0.995332 0.003105 Spitzer 
57503.877687 1.001836 0.003105 Spitzer 
57503.877710 0.999130 0.003105 Spitzer 
57503.877734 1.002420 0.003105 Spitzer 
57503.877757 1.001848 0.003105 Spitzer 
57503.877780 0.999101 0.003105 Spitzer 
57503.877803 1.002051 0.003105 Spitzer 
57503.877826 1.000158 0.003105 Spitzer 
57503.877849 1.003802 0.003105 Spitzer 
57503.877872 0.995480 0.003105 Spitzer 
57503.877896 1.000845 0.003105 Spitzer 
57503.877919 1.001273 0.003105 Spitzer 
57503.877942 1.001952 0.003105 Spitzer 
57503.877965 0.999231 0.003105 Spitzer 
57503.877988 0.999775 0.003105 Spitzer 
57503.878011 1.001299 0.003105 Spitzer 
57503.878034 1.001716 0.003105 Spitzer 
57503.878058 0.994469 0.003105 Spitzer 
57503.878081 1.001540 0.003105 Spitzer 
57503.878104 1.007516 0.003105 Spitzer 
57503.878127 0.996415 0.003105 Spitzer 
57503.878150 0.998379 0.003105 Spitzer 
57503.878173 0.998363 0.003105 Spitzer 
57503.878197 0.999187 0.003105 Spitzer 
57503.878237 0.994051 0.003105 Spitzer 
57503.878260 0.998493 0.003105 Spitzer 
57503.878283 1.002624 0.003105 Spitzer 
57503.878307 0.996527 0.003105 Spitzer 
57503.878330 0.996325 0.003105 Spitzer 
57503.878353 1.001194 0.003105 Spitzer 
57503.878376 1.001522 0.003105 Spitzer 
57503.878399 1.005975 0.003105 Spitzer 
57503.878422 1.002369 0.003105 Spitzer 
57503.878445 1.001885 0.003105 Spitzer 
57503.878469 1.001564 0.003105 Spitzer 
57503.878492 0.999097 0.003105 Spitzer 
57503.878515 0.999846 0.003105 Spitzer 
57503.878538 0.999056 0.003105 Spitzer 
57503.878561 0.997007 0.003105 Spitzer 
57503.878584 1.009856 0.003105 Spitzer 
57503.878607 0.998182 0.003105 Spitzer 
57503.878631 0.995769 0.003105 Spitzer 
57503.878654 1.000045 0.003105 Spitzer 
57503.878677 1.000720 0.003105 Spitzer 
57503.878700 1.009179 0.003105 Spitzer 
57503.878723 1.002187 0.003105 Spitzer 
57503.878746 1.003091 0.003105 Spitzer 
57503.878770 1.002327 0.003105 Spitzer 
57503.878793 1.001902 0.003105 Spitzer 
57503.878816 0.996719 0.003105 Spitzer 
57503.878839 0.998072 0.003105 Spitzer 
57503.878862 1.005143 0.003105 Spitzer 
57503.878885 1.005611 0.003105 Spitzer 
57503.878908 0.998013 0.003105 Spitzer 
57503.878932 1.003042 0.003105 Spitzer 
57503.878955 0.997547 0.003105 Spitzer 
57503.878978 0.993968 0.003105 Spitzer 
57503.879001 0.995830 0.003105 Spitzer 
57503.879024 1.001630 0.003105 Spitzer 
57503.879047 0.998725 0.003105 Spitzer 
57503.879070 1.001310 0.003105 Spitzer 
57503.879094 0.998347 0.003105 Spitzer 
57503.879117 0.995787 0.003105 Spitzer 
57503.879140 1.002932 0.003105 Spitzer 
57503.879163 1.003476 0.003105 Spitzer 
57503.879186 1.002357 0.003105 Spitzer 
57503.879209 0.998480 0.003105 Spitzer 
57503.879232 0.999124 0.003105 Spitzer 
57503.879256 1.001404 0.003105 Spitzer 
57503.879279 0.998419 0.003105 Spitzer 
57503.879302 0.999052 0.003105 Spitzer 
57503.879325 0.998620 0.003105 Spitzer 
57503.879348 0.997163 0.003105 Spitzer 
57503.879371 1.001801 0.003105 Spitzer 
57503.879395 1.004238 0.003105 Spitzer 
57503.879418 0.996356 0.003105 Spitzer 
57503.879441 1.002555 0.003105 Spitzer 
57503.879464 0.996758 0.003105 Spitzer 
57503.879487 1.000479 0.003105 Spitzer 
57503.879510 1.000813 0.003105 Spitzer 
57503.879533 0.999983 0.003105 Spitzer 
57503.879557 1.001075 0.003105 Spitzer 
57503.879580 1.001620 0.003105 Spitzer 
57503.879603 1.002612 0.003105 Spitzer 
57503.879626 0.996529 0.003105 Spitzer 
57503.879649 0.998866 0.003105 Spitzer 
57503.879672 0.995965 0.003105 Spitzer 
57503.879695 0.999972 0.003105 Spitzer 
57503.879734 0.985884 0.003105 Spitzer 
57503.879757 1.000254 0.003105 Spitzer 
57503.879780 1.000637 0.003105 Spitzer 
57503.879803 1.002171 0.003105 Spitzer 
57503.879826 1.001904 0.003105 Spitzer 
57503.879850 1.002784 0.003105 Spitzer 
57503.879873 0.992736 0.003105 Spitzer 
57503.879896 0.998743 0.003105 Spitzer 
57503.879919 1.001652 0.003105 Spitzer 
57503.879942 1.000082 0.003105 Spitzer 
57503.879965 0.992611 0.003105 Spitzer 
57503.879988 1.000933 0.003105 Spitzer 
57503.880012 0.999405 0.003105 Spitzer 
57503.880035 0.999981 0.003105 Spitzer 
57503.880058 0.996417 0.003105 Spitzer 
57503.880081 1.001255 0.003105 Spitzer 
57503.880104 1.001380 0.003105 Spitzer 
57503.880127 0.998762 0.003105 Spitzer 
57503.880150 0.997956 0.003105 Spitzer 
57503.880174 0.999447 0.003105 Spitzer 
57503.880197 1.002424 0.003105 Spitzer 
57503.880220 0.999415 0.003105 Spitzer 
57503.880243 1.001418 0.003105 Spitzer 
57503.880266 0.998764 0.003105 Spitzer 
57503.880289 1.001486 0.003105 Spitzer 
57503.880313 1.001384 0.003105 Spitzer 
57503.880336 1.004812 0.003105 Spitzer 
57503.880359 1.003688 0.003105 Spitzer 
57503.880382 0.993621 0.003105 Spitzer 
57503.880405 0.999554 0.003105 Spitzer 
57503.880428 1.001053 0.003105 Spitzer 
57503.880451 0.996608 0.003105 Spitzer 
57503.880475 0.999542 0.003105 Spitzer 
57503.880498 0.997154 0.003105 Spitzer 
57503.880521 0.999543 0.003105 Spitzer 
57503.880544 1.001885 0.003105 Spitzer 
57503.880567 1.004086 0.003105 Spitzer 
57503.880590 1.000486 0.003105 Spitzer 
57503.880613 1.001999 0.003105 Spitzer 
57503.880637 1.004670 0.003105 Spitzer 
57503.880660 0.998418 0.003105 Spitzer 
57503.880683 0.998486 0.003105 Spitzer 
57503.880706 0.999239 0.003105 Spitzer 
57503.880729 0.998625 0.003105 Spitzer 
57503.880752 0.995532 0.003105 Spitzer 
57503.880775 0.999579 0.003105 Spitzer 
57503.880799 1.002619 0.003105 Spitzer 
57503.880822 1.000042 0.003105 Spitzer 
57503.880845 0.997088 0.003105 Spitzer 
57503.880868 0.998547 0.003105 Spitzer 
57503.880891 0.997737 0.003105 Spitzer 
57503.880914 0.996190 0.003105 Spitzer 
57503.880938 1.002065 0.003105 Spitzer 
57503.880961 0.996811 0.003105 Spitzer 
57503.880984 1.002489 0.003105 Spitzer 
57503.881007 1.000095 0.003105 Spitzer 
57503.881030 1.001295 0.003105 Spitzer 
57503.881053 0.996789 0.003105 Spitzer 
57503.881076 1.002788 0.003105 Spitzer 
57503.881100 1.003035 0.003105 Spitzer 
57503.881123 1.000614 0.003105 Spitzer 
57503.881146 0.999549 0.003105 Spitzer 
57503.881169 1.001322 0.003105 Spitzer 
57503.881192 0.995433 0.003105 Spitzer 
57503.881232 0.998874 0.003105 Spitzer 
57503.881255 1.002240 0.003105 Spitzer 
57503.881278 0.998852 0.003105 Spitzer 
57503.881301 1.005690 0.003105 Spitzer 
57503.881324 1.003248 0.003105 Spitzer 
57503.881347 0.998981 0.003105 Spitzer 
57503.881370 1.004099 0.003105 Spitzer 
57503.881394 1.002740 0.003105 Spitzer 
57503.881417 0.998483 0.003105 Spitzer 
57503.881440 0.998945 0.003105 Spitzer 
57503.881463 0.998982 0.003105 Spitzer 
57503.881486 1.002776 0.003105 Spitzer 
57503.881509 1.001262 0.003105 Spitzer 
57503.881532 0.998094 0.003105 Spitzer 
57503.881556 0.991998 0.003105 Spitzer 
57503.881579 0.997235 0.003105 Spitzer 
57503.881602 1.007224 0.003105 Spitzer 
57503.881625 1.004393 0.003105 Spitzer 
57503.881648 1.000695 0.003105 Spitzer 
57503.881671 0.998559 0.003105 Spitzer 
57503.881694 0.999285 0.003105 Spitzer 
57503.881718 0.998514 0.003105 Spitzer 
57503.881741 0.997748 0.003105 Spitzer 
57503.881764 1.002206 0.003105 Spitzer 
57503.881787 1.000199 0.003105 Spitzer 
57503.881810 0.999676 0.003105 Spitzer 
57503.881833 0.996922 0.003105 Spitzer 
57503.881857 0.996994 0.003105 Spitzer 
57503.881880 0.998666 0.003105 Spitzer 
57503.881903 0.997235 0.003105 Spitzer 
57503.881926 1.002971 0.003105 Spitzer 
57503.881949 0.999660 0.003105 Spitzer 
57503.881972 0.998700 0.003105 Spitzer 
57503.881995 1.002630 0.003105 Spitzer 
57503.882019 0.996192 0.003105 Spitzer 
57503.882042 0.999346 0.003105 Spitzer 
57503.882065 0.997797 0.003105 Spitzer 
57503.882088 1.003254 0.003105 Spitzer 
57503.882111 1.000264 0.003105 Spitzer 
57503.882134 1.000387 0.003105 Spitzer 
57503.882157 1.002489 0.003105 Spitzer 
57503.882181 0.997427 0.003105 Spitzer 
57503.882204 1.000392 0.003105 Spitzer 
57503.882227 0.998160 0.003105 Spitzer 
57503.882250 1.000505 0.003105 Spitzer 
57503.882273 0.997976 0.003105 Spitzer 
57503.882296 1.002290 0.003105 Spitzer 
57503.882319 0.996132 0.003105 Spitzer 
57503.882343 1.001839 0.003105 Spitzer 
57503.882366 0.995998 0.003105 Spitzer 
57503.882389 1.006135 0.003105 Spitzer 
57503.882412 0.995071 0.003105 Spitzer 
57503.882435 0.999078 0.003105 Spitzer 
57503.882458 1.001541 0.003105 Spitzer 
57503.882482 0.999894 0.003105 Spitzer 
57503.882505 0.999074 0.003105 Spitzer 
57503.882528 0.999067 0.003105 Spitzer 
57503.882551 1.001297 0.003105 Spitzer 
57503.882574 1.000309 0.003105 Spitzer 
57503.882597 1.002233 0.003105 Spitzer 
57503.882620 0.999066 0.003105 Spitzer 
57503.882644 0.999642 0.003105 Spitzer 
57503.882667 0.997533 0.003105 Spitzer 
57503.882690 1.002848 0.003105 Spitzer 
57503.882729 0.989989 0.003105 Spitzer 
57503.882753 0.997506 0.003105 Spitzer 
57503.882776 0.999873 0.003105 Spitzer 
57503.882799 1.001957 0.003105 Spitzer 
57503.882822 0.999012 0.003105 Spitzer 
57503.882845 1.005668 0.003105 Spitzer 
57503.882868 1.001389 0.003105 Spitzer 
57503.882891 0.998371 0.003105 Spitzer 
57503.882915 1.002650 0.003105 Spitzer 
57503.882938 1.001020 0.003105 Spitzer 
57503.882961 1.000290 0.003105 Spitzer 
57503.882984 1.000858 0.003105 Spitzer 
57503.883007 1.002228 0.003105 Spitzer 
57503.883030 1.002219 0.003105 Spitzer 
57503.883053 1.004804 0.003105 Spitzer 
57503.883077 0.998132 0.003105 Spitzer 
57503.883100 0.999741 0.003105 Spitzer 
57503.883123 0.999652 0.003105 Spitzer 
57503.883146 1.003854 0.003105 Spitzer 
57503.883169 0.998403 0.003105 Spitzer 
57503.883192 1.000300 0.003105 Spitzer 
57503.883216 1.003622 0.003105 Spitzer 
57503.883239 1.002529 0.003105 Spitzer 
57503.883262 0.996974 0.003105 Spitzer 
57503.883285 1.001204 0.003105 Spitzer 
57503.883308 1.000383 0.003105 Spitzer 
57503.883331 1.001954 0.003105 Spitzer 
57503.883354 0.999791 0.003105 Spitzer 
57503.883378 1.002701 0.003105 Spitzer 
57503.883401 1.002009 0.003105 Spitzer 
57503.883424 0.999515 0.003105 Spitzer 
57503.883447 0.997148 0.003105 Spitzer 
57503.883470 1.001170 0.003105 Spitzer 
57503.883493 0.997399 0.003105 Spitzer 
57503.883516 0.996041 0.003105 Spitzer 
57503.883540 0.993240 0.003105 Spitzer 
57503.883563 1.001217 0.003105 Spitzer 
57503.883586 1.002811 0.003105 Spitzer 
57503.883609 1.000247 0.003105 Spitzer 
57503.883632 1.002000 0.003105 Spitzer 
57503.883655 0.997933 0.003105 Spitzer 
57503.883678 0.999051 0.003105 Spitzer 
57503.883702 0.997044 0.003105 Spitzer 
57503.883725 1.000311 0.003105 Spitzer 
57503.883748 1.000567 0.003105 Spitzer 
57503.883771 1.002417 0.003105 Spitzer 
57503.883794 1.005449 0.003105 Spitzer 
57503.883817 0.997280 0.003105 Spitzer 
57503.883841 0.999956 0.003105 Spitzer 
57503.883864 0.997718 0.003105 Spitzer 
57503.883887 1.002079 0.003105 Spitzer 
57503.883910 0.999823 0.003105 Spitzer 
57503.883933 0.997602 0.003105 Spitzer 
57503.883956 0.999272 0.003105 Spitzer 
57503.883979 1.003453 0.003105 Spitzer 
57503.884003 1.001948 0.003105 Spitzer 
57503.884026 1.004136 0.003105 Spitzer 
57503.884049 0.998984 0.003105 Spitzer 
57503.884072 0.997395 0.003105 Spitzer 
57503.884095 0.997083 0.003105 Spitzer 
57503.884118 0.999061 0.003105 Spitzer 
57503.884141 0.999421 0.003105 Spitzer 
57503.884165 0.998911 0.003105 Spitzer 
57503.884188 0.997976 0.003105 Spitzer 
57503.884227 0.991926 0.003105 Spitzer 
57503.884250 0.995638 0.003105 Spitzer 
57503.884273 0.999996 0.003105 Spitzer 
57503.884297 0.998872 0.003105 Spitzer 
57503.884320 0.997448 0.003105 Spitzer 
57503.884343 0.997638 0.003105 Spitzer 
57503.884366 1.001841 0.003105 Spitzer 
57503.884389 1.002261 0.003105 Spitzer 
57503.884412 0.999153 0.003105 Spitzer 
57503.884436 0.998380 0.003105 Spitzer 
57503.884459 0.996363 0.003105 Spitzer 
57503.884482 0.997627 0.003105 Spitzer 
57503.884505 0.998825 0.003105 Spitzer 
57503.884528 0.997328 0.003105 Spitzer 
57503.884551 0.995814 0.003105 Spitzer 
57503.884574 1.001132 0.003105 Spitzer 
57503.884598 1.000793 0.003105 Spitzer 
57503.884621 1.000588 0.003105 Spitzer 
57503.884644 0.999771 0.003105 Spitzer 
57503.884667 1.000977 0.003105 Spitzer 
57503.884690 1.004680 0.003105 Spitzer 
57503.884713 0.995587 0.003105 Spitzer 
57503.884736 0.996374 0.003105 Spitzer 
57503.884760 1.001278 0.003105 Spitzer 
57503.884783 0.996440 0.003105 Spitzer 
57503.884806 1.000055 0.003105 Spitzer 
57503.884829 1.001947 0.003105 Spitzer 
57503.884852 1.001673 0.003105 Spitzer 
57503.884875 1.004000 0.003105 Spitzer 
57503.884898 1.001305 0.003105 Spitzer 
57503.884922 1.001557 0.003105 Spitzer 
57503.884945 1.000976 0.003105 Spitzer 
57503.884968 0.996301 0.003105 Spitzer 
57503.884991 1.003418 0.003105 Spitzer 
57503.885014 0.998908 0.003105 Spitzer 
57503.885037 0.996807 0.003105 Spitzer 
57503.885061 1.001962 0.003105 Spitzer 
57503.885084 0.995717 0.003105 Spitzer 
57503.885107 0.994760 0.003105 Spitzer 
57503.885130 1.000836 0.003105 Spitzer 
57503.885153 1.000902 0.003105 Spitzer 
57503.885176 0.999849 0.003105 Spitzer 
57503.885199 1.000143 0.003105 Spitzer 
57503.885223 1.001589 0.003105 Spitzer 
57503.885246 1.000104 0.003105 Spitzer 
57503.885269 0.997518 0.003105 Spitzer 
57503.885292 1.003392 0.003105 Spitzer 
57503.885315 1.001747 0.003105 Spitzer 
57503.885338 1.001812 0.003105 Spitzer 
57503.885361 1.002114 0.003105 Spitzer 
57503.885385 1.000510 0.003105 Spitzer 
57503.885408 0.998532 0.003105 Spitzer 
57503.885431 1.000170 0.003105 Spitzer 
57503.885454 1.006882 0.003105 Spitzer 
57503.885477 0.997848 0.003105 Spitzer 
57503.885500 0.998299 0.003105 Spitzer 
57503.885523 0.997439 0.003105 Spitzer 
57503.885547 0.996936 0.003105 Spitzer 
57503.885570 0.991493 0.003105 Spitzer 
57503.885593 0.999992 0.003105 Spitzer 
57503.885616 1.001091 0.003105 Spitzer 
57503.885639 1.000057 0.003105 Spitzer 
57503.885662 0.997413 0.003105 Spitzer 
57503.885686 1.000579 0.003105 Spitzer 
57503.885726 0.992525 0.003105 Spitzer 
57503.885749 0.996493 0.003105 Spitzer 
57503.885772 0.998895 0.003105 Spitzer 
57503.885795 0.997755 0.003105 Spitzer 
57503.885818 0.994861 0.003105 Spitzer 
57503.885842 0.999296 0.003105 Spitzer 
57503.885865 0.998049 0.003105 Spitzer 
57503.885888 1.001939 0.003105 Spitzer 
57503.885911 1.002243 0.003105 Spitzer 
57503.885934 1.000591 0.003105 Spitzer 
57503.885957 1.003120 0.003105 Spitzer 
57503.885981 0.995574 0.003105 Spitzer 
57503.886004 0.999726 0.003105 Spitzer 
57503.886027 1.002869 0.003105 Spitzer 
57503.886050 1.001534 0.003105 Spitzer 
57503.886073 1.002138 0.003105 Spitzer 
57503.886096 1.002392 0.003105 Spitzer 
57503.886119 1.000202 0.003105 Spitzer 
57503.886143 0.996369 0.003105 Spitzer 
57503.886166 0.999660 0.003105 Spitzer 
57503.886189 1.002858 0.003105 Spitzer 
57503.886212 0.997249 0.003105 Spitzer 
57503.886235 1.000091 0.003105 Spitzer 
57503.886258 0.997194 0.003105 Spitzer 
57503.886281 1.002739 0.003105 Spitzer 
57503.886305 0.996774 0.003105 Spitzer 
57503.886328 1.000117 0.003105 Spitzer 
57503.886351 0.998455 0.003105 Spitzer 
57503.886374 1.000642 0.003105 Spitzer 
57503.886397 1.000127 0.003105 Spitzer 
57503.886420 0.998941 0.003105 Spitzer 
57503.886443 1.000470 0.003105 Spitzer 
57503.886467 0.996337 0.003105 Spitzer 
57503.886490 0.997359 0.003105 Spitzer 
57503.886513 1.003418 0.003105 Spitzer 
57503.886536 0.996336 0.003105 Spitzer 
57503.886559 0.997057 0.003105 Spitzer 
57503.886582 0.998653 0.003105 Spitzer 
57503.886606 0.998221 0.003105 Spitzer 
57503.886629 0.992572 0.003105 Spitzer 
57503.886652 1.001601 0.003105 Spitzer 
57503.886675 0.998928 0.003105 Spitzer 
57503.886698 0.997136 0.003105 Spitzer 
57503.886721 0.999246 0.003105 Spitzer 
57503.886744 0.997583 0.003105 Spitzer 
57503.886768 1.001813 0.003105 Spitzer 
57503.886791 0.997468 0.003105 Spitzer 
57503.886814 0.998576 0.003105 Spitzer 
57503.886837 0.998309 0.003105 Spitzer 
57503.886860 0.992960 0.003105 Spitzer 
57503.886883 1.000082 0.003105 Spitzer 
57503.886906 1.003186 0.003105 Spitzer 
57503.886930 1.000180 0.003105 Spitzer 
57503.886953 0.997863 0.003105 Spitzer 
57503.886976 0.998658 0.003105 Spitzer 
57503.886999 1.001077 0.003105 Spitzer 
57503.887022 0.999296 0.003105 Spitzer 
57503.887045 1.005612 0.003105 Spitzer 
57503.887068 1.004047 0.003105 Spitzer 
57503.887092 0.998213 0.003105 Spitzer 
57503.887115 1.002068 0.003105 Spitzer 
57503.887138 0.999000 0.003105 Spitzer 
57503.887161 0.997417 0.003105 Spitzer 
57503.887184 1.002103 0.003105 Spitzer 
57503.887223 0.990855 0.003105 Spitzer 
57503.887246 0.992107 0.003105 Spitzer 
57503.887269 1.002523 0.003105 Spitzer 
57503.887292 0.999242 0.003105 Spitzer 
57503.887315 1.000983 0.003105 Spitzer 
57503.887338 0.999826 0.003105 Spitzer 
57503.887362 0.994488 0.003105 Spitzer 
57503.887385 0.998803 0.003105 Spitzer 
57503.887408 1.003858 0.003105 Spitzer 
57503.887431 1.000988 0.003105 Spitzer 
57503.887454 1.002135 0.003105 Spitzer 
57503.887477 0.999798 0.003105 Spitzer 
57503.887500 1.000214 0.003105 Spitzer 
57503.887524 1.006226 0.003105 Spitzer 
57503.887547 0.995415 0.003105 Spitzer 
57503.887570 0.994046 0.003105 Spitzer 
57503.887593 0.999110 0.003105 Spitzer 
57503.887616 0.999410 0.003105 Spitzer 
57503.887639 1.007090 0.003105 Spitzer 
57503.887663 1.002130 0.003105 Spitzer 
57503.887686 1.000803 0.003105 Spitzer 
57503.887709 1.000237 0.003105 Spitzer 
57503.887732 0.999645 0.003105 Spitzer 
57503.887755 1.004002 0.003105 Spitzer 
57503.887778 1.002927 0.003105 Spitzer 
57503.887801 1.005816 0.003105 Spitzer 
57503.887825 1.002900 0.003105 Spitzer 
57503.887848 0.997405 0.003105 Spitzer 
57503.887871 1.004637 0.003105 Spitzer 
57503.887894 0.998359 0.003105 Spitzer 
57503.887917 1.005621 0.003105 Spitzer 
57503.887940 0.998550 0.003105 Spitzer 
57503.887963 0.999385 0.003105 Spitzer 
57503.887987 0.996695 0.003105 Spitzer 
57503.888010 1.002560 0.003105 Spitzer 
57503.888033 1.002959 0.003105 Spitzer 
57503.888056 1.000713 0.003105 Spitzer 
57503.888079 1.000076 0.003105 Spitzer 
57503.888102 0.997745 0.003105 Spitzer 
57503.888125 0.999041 0.003105 Spitzer 
57503.888149 0.996579 0.003105 Spitzer 
57503.888172 0.997558 0.003105 Spitzer 
57503.888195 0.999491 0.003105 Spitzer 
57503.888218 1.000289 0.003105 Spitzer 
57503.888241 0.997884 0.003105 Spitzer 
57503.888264 1.000880 0.003105 Spitzer 
57503.888288 0.998640 0.003105 Spitzer 
57503.888311 1.001734 0.003105 Spitzer 
57503.888334 0.995243 0.003105 Spitzer 
57503.888357 0.998852 0.003105 Spitzer 
57503.888380 1.004767 0.003105 Spitzer 
57503.888403 0.999861 0.003105 Spitzer 
57503.888426 1.001819 0.003105 Spitzer 
57503.888450 0.999368 0.003105 Spitzer 
57503.888473 1.002957 0.003105 Spitzer 
57503.888496 1.002671 0.003105 Spitzer 
57503.888519 0.993825 0.003105 Spitzer 
57503.888542 0.995692 0.003105 Spitzer 
57503.888565 1.002467 0.003105 Spitzer 
57503.888588 1.000044 0.003105 Spitzer 
57503.888612 1.000233 0.003105 Spitzer 
57503.888635 1.001112 0.003105 Spitzer 
57503.888658 1.003385 0.003105 Spitzer 
57503.888681 1.004307 0.003105 Spitzer 
57503.888720 0.991191 0.003105 Spitzer 
57503.888744 1.000425 0.003105 Spitzer 
57503.888767 0.996856 0.003105 Spitzer 
57503.888790 0.999507 0.003105 Spitzer 
57503.888813 1.001080 0.003105 Spitzer 
57503.888836 1.002992 0.003105 Spitzer 
57503.888859 0.995852 0.003105 Spitzer 
57503.888882 1.002945 0.003105 Spitzer 
57503.888906 0.998796 0.003105 Spitzer 
57503.888929 1.002098 0.003105 Spitzer 
57503.888952 0.997950 0.003105 Spitzer 
57503.888975 0.999394 0.003105 Spitzer 
57503.888998 0.995373 0.003105 Spitzer 
57503.889021 0.998153 0.003105 Spitzer 
57503.889044 0.998435 0.003105 Spitzer 
57503.889068 1.000334 0.003105 Spitzer 
57503.889091 1.000686 0.003105 Spitzer 
57503.889114 1.004298 0.003105 Spitzer 
57503.889137 1.003647 0.003105 Spitzer 
57503.889160 0.998476 0.003105 Spitzer 
57503.889183 0.998994 0.003105 Spitzer 
57503.889207 0.998674 0.003105 Spitzer 
57503.889230 0.999704 0.003105 Spitzer 
57503.889253 0.997512 0.003105 Spitzer 
57503.889276 1.004613 0.003105 Spitzer 
57503.889299 0.997034 0.003105 Spitzer 
57503.889322 1.001533 0.003105 Spitzer 
57503.889345 0.999861 0.003105 Spitzer 
57503.889369 0.999947 0.003105 Spitzer 
57503.889392 1.001552 0.003105 Spitzer 
57503.889415 1.000841 0.003105 Spitzer 
57503.889438 0.998495 0.003105 Spitzer 
57503.889461 1.001898 0.003105 Spitzer 
57503.889484 1.001542 0.003105 Spitzer 
57503.889507 1.001326 0.003105 Spitzer 
57503.889531 0.999420 0.003105 Spitzer 
57503.889554 1.004532 0.003105 Spitzer 
57503.889577 0.992321 0.003105 Spitzer 
57503.889600 0.996506 0.003105 Spitzer 
57503.889623 0.999272 0.003105 Spitzer 
57503.889646 0.996981 0.003105 Spitzer 
57503.889669 1.001721 0.003105 Spitzer 
57503.889693 1.003609 0.003105 Spitzer 
57503.889716 0.998909 0.003105 Spitzer 
57503.889739 0.998306 0.003105 Spitzer 
57503.889762 1.004099 0.003105 Spitzer 
57503.889785 1.001512 0.003105 Spitzer 
57503.889808 0.999501 0.003105 Spitzer 
57503.889832 1.004018 0.003105 Spitzer 
57503.889855 0.998785 0.003105 Spitzer 
57503.889878 0.998319 0.003105 Spitzer 
57503.889901 0.996576 0.003105 Spitzer 
57503.889924 1.000980 0.003105 Spitzer 
57503.889947 0.997873 0.003105 Spitzer 
57503.889970 1.001840 0.003105 Spitzer 
57503.889994 0.999034 0.003105 Spitzer 
57503.890017 1.003264 0.003105 Spitzer 
57503.890040 1.001841 0.003105 Spitzer 
57503.890063 1.005315 0.003105 Spitzer 
57503.890086 1.004780 0.003105 Spitzer 
57503.890109 0.996387 0.003105 Spitzer 
57503.890132 0.997446 0.003105 Spitzer 
57503.890156 1.000956 0.003105 Spitzer 
57503.890179 1.002369 0.003105 Spitzer 
57503.890218 0.992825 0.003105 Spitzer 
57503.890264 0.998975 0.003105 Spitzer 
57503.890288 0.997941 0.003105 Spitzer 
57503.890311 0.997675 0.003105 Spitzer 
57503.890334 1.002102 0.003105 Spitzer 
57503.890357 0.997829 0.003105 Spitzer 
57503.890380 1.003840 0.003105 Spitzer 
57503.890403 0.998530 0.003105 Spitzer 
57503.890426 0.997992 0.003105 Spitzer 
57503.890450 1.003659 0.003105 Spitzer 
57503.890473 0.996777 0.003105 Spitzer 
57503.890496 1.001207 0.003105 Spitzer 
57503.890519 1.001785 0.003105 Spitzer 
57503.890542 0.998567 0.003105 Spitzer 
57503.890565 0.998741 0.003105 Spitzer 
57503.890588 1.000948 0.003105 Spitzer 
57503.890612 0.999921 0.003105 Spitzer 
57503.890635 1.003441 0.003105 Spitzer 
57503.890658 0.991394 0.003105 Spitzer 
57503.890681 1.004888 0.003105 Spitzer 
57503.890704 1.001103 0.003105 Spitzer 
57503.890727 1.001918 0.003105 Spitzer 
57503.890751 1.003931 0.003105 Spitzer 
57503.890774 0.999827 0.003105 Spitzer 
57503.890797 0.997578 0.003105 Spitzer 
57503.890820 1.000442 0.003105 Spitzer 
57503.890843 0.999630 0.003105 Spitzer 
57503.890866 1.002399 0.003105 Spitzer 
57503.890889 1.003867 0.003105 Spitzer 
57503.890913 1.000679 0.003105 Spitzer 
57503.890936 1.000701 0.003105 Spitzer 
57503.890959 1.001135 0.003105 Spitzer 
57503.890982 1.006076 0.003105 Spitzer 
57503.891005 0.999402 0.003105 Spitzer 
57503.891028 0.999503 0.003105 Spitzer 
57503.891051 1.001864 0.003105 Spitzer 
57503.891075 0.999773 0.003105 Spitzer 
57503.891098 1.000085 0.003105 Spitzer 
57503.891121 1.002471 0.003105 Spitzer 
57503.891144 1.006075 0.003105 Spitzer 
57503.891167 1.001087 0.003105 Spitzer 
57503.891190 1.004675 0.003105 Spitzer 
57503.891213 1.002123 0.003105 Spitzer 
57503.891237 0.999321 0.003105 Spitzer 
57503.891260 0.997651 0.003105 Spitzer 
57503.891283 0.999068 0.003105 Spitzer 
57503.891306 1.000806 0.003105 Spitzer 
57503.891329 1.006926 0.003105 Spitzer 
57503.891352 1.002294 0.003105 Spitzer 
57503.891376 1.001883 0.003105 Spitzer 
57503.891399 1.002535 0.003105 Spitzer 
57503.891422 0.996907 0.003105 Spitzer 
57503.891445 0.999259 0.003105 Spitzer 
57503.891468 1.002081 0.003105 Spitzer 
57503.891491 0.998041 0.003105 Spitzer 
57503.891514 0.997888 0.003105 Spitzer 
57503.891538 1.002373 0.003105 Spitzer 
57503.891561 1.002684 0.003105 Spitzer 
57503.891584 0.996277 0.003105 Spitzer 
57503.891607 1.002048 0.003105 Spitzer 
57503.891630 1.001257 0.003105 Spitzer 
57503.891653 1.003576 0.003105 Spitzer 
57503.891676 0.995424 0.003105 Spitzer 
57503.891716 0.994140 0.003105 Spitzer 
57503.891739 0.998993 0.003105 Spitzer 
57503.891762 1.000408 0.003105 Spitzer 
57503.891785 1.005084 0.003105 Spitzer 
57503.891809 0.996452 0.003105 Spitzer 
57503.891832 0.998763 0.003105 Spitzer 
57503.891855 0.994702 0.003105 Spitzer 
57503.891878 1.001415 0.003105 Spitzer 
57503.891901 0.996664 0.003105 Spitzer 
57503.891924 0.997935 0.003105 Spitzer 
57503.891947 1.001402 0.003105 Spitzer 
57503.891971 0.999476 0.003105 Spitzer 
57503.891994 1.002104 0.003105 Spitzer 
57503.892017 0.998574 0.003105 Spitzer 
57503.892040 0.997129 0.003105 Spitzer 
57503.892063 1.001121 0.003105 Spitzer 
57503.892086 1.001308 0.003105 Spitzer 
57503.892110 1.002555 0.003105 Spitzer 
57503.892133 1.002944 0.003105 Spitzer 
57503.892156 0.997844 0.003105 Spitzer 
57503.892179 0.994325 0.003105 Spitzer 
57503.892202 1.001939 0.003105 Spitzer 
57503.892225 0.992563 0.003105 Spitzer 
57503.892248 0.996124 0.003105 Spitzer 
57503.892272 1.001123 0.003105 Spitzer 
57503.892295 0.997093 0.003105 Spitzer 
57503.892318 1.001466 0.003105 Spitzer 
57503.892341 0.997663 0.003105 Spitzer 
57503.892364 1.003191 0.003105 Spitzer 
57503.892387 0.999992 0.003105 Spitzer 
57503.892410 1.000802 0.003105 Spitzer 
57503.892434 0.997948 0.003105 Spitzer 
57503.892457 1.002034 0.003105 Spitzer 
57503.892480 1.001402 0.003105 Spitzer 
57503.892503 0.998892 0.003105 Spitzer 
57503.892526 0.996845 0.003105 Spitzer 
57503.892549 0.995490 0.003105 Spitzer 
57503.892572 0.998029 0.003105 Spitzer 
57503.892596 0.999814 0.003105 Spitzer 
57503.892619 0.998813 0.003105 Spitzer 
57503.892642 0.997291 0.003105 Spitzer 
57503.892665 0.998389 0.003105 Spitzer 
57503.892688 0.997177 0.003105 Spitzer 
57503.892711 0.994696 0.003105 Spitzer 
57503.892735 1.000901 0.003105 Spitzer 
57503.892758 1.000037 0.003105 Spitzer 
57503.892781 1.002144 0.003105 Spitzer 
57503.892804 0.998597 0.003105 Spitzer 
57503.892827 0.998076 0.003105 Spitzer 
57503.892850 0.999808 0.003105 Spitzer 
57503.892873 0.997442 0.003105 Spitzer 
57503.892897 1.008000 0.003105 Spitzer 
57503.892920 0.997259 0.003105 Spitzer 
57503.892943 1.000585 0.003105 Spitzer 
57503.892966 1.004912 0.003105 Spitzer 
57503.892989 0.997838 0.003105 Spitzer 
57503.893012 0.999979 0.003105 Spitzer 
57503.893035 0.994118 0.003105 Spitzer 
57503.893059 1.004560 0.003105 Spitzer 
57503.893082 1.000979 0.003105 Spitzer 
57503.893105 1.001658 0.003105 Spitzer 
57503.893128 0.996942 0.003105 Spitzer 
57503.893151 0.994446 0.003105 Spitzer 
57503.893174 0.999393 0.003105 Spitzer 
57503.893215 0.991785 0.003105 Spitzer 
57503.893238 1.001703 0.003105 Spitzer 
57503.893261 1.000908 0.003105 Spitzer 
57503.893284 0.997381 0.003105 Spitzer 
57503.893307 1.004222 0.003105 Spitzer 
57503.893330 0.999263 0.003105 Spitzer 
57503.893354 1.001542 0.003105 Spitzer 
57503.893377 1.004523 0.003105 Spitzer 
57503.893400 1.002618 0.003105 Spitzer 
57503.893423 0.998055 0.003105 Spitzer 
57503.893446 0.998001 0.003105 Spitzer 
57503.893469 0.998759 0.003105 Spitzer 
57503.893492 1.000938 0.003105 Spitzer 
57503.893516 1.005208 0.003105 Spitzer 
57503.893539 1.001429 0.003105 Spitzer 
57503.893562 1.003035 0.003105 Spitzer 
57503.893585 0.994963 0.003105 Spitzer 
57503.893608 0.997450 0.003105 Spitzer 
57503.893631 0.999795 0.003105 Spitzer 
57503.893655 1.003951 0.003105 Spitzer 
57503.893678 0.998362 0.003105 Spitzer 
57503.893701 1.000381 0.003105 Spitzer 
57503.893724 1.002179 0.003105 Spitzer 
57503.893747 1.001631 0.003105 Spitzer 
57503.893770 1.003429 0.003105 Spitzer 
57503.893793 1.002194 0.003105 Spitzer 
57503.893817 1.001535 0.003105 Spitzer 
57503.893840 0.997004 0.003105 Spitzer 
57503.893863 0.998969 0.003105 Spitzer 
57503.893886 1.002384 0.003105 Spitzer 
57503.893909 1.000815 0.003105 Spitzer 
57503.893932 1.003471 0.003105 Spitzer 
57503.893955 1.006029 0.003105 Spitzer 
57503.893979 1.001793 0.003105 Spitzer 
57503.894002 1.001086 0.003105 Spitzer 
57503.894025 0.998458 0.003105 Spitzer 
57503.894048 0.999227 0.003105 Spitzer 
57503.894071 1.000272 0.003105 Spitzer 
57503.894094 1.000883 0.003105 Spitzer 
57503.894117 1.000501 0.003105 Spitzer 
57503.894141 0.997046 0.003105 Spitzer 
57503.894164 0.995858 0.003105 Spitzer 
57503.894187 1.002175 0.003105 Spitzer 
57503.894210 0.993053 0.003105 Spitzer 
57503.894233 0.999836 0.003105 Spitzer 
57503.894256 1.004707 0.003105 Spitzer 
57503.894280 0.993708 0.003105 Spitzer 
57503.894303 1.004579 0.003105 Spitzer 
57503.894326 1.000378 0.003105 Spitzer 
57503.894349 0.999584 0.003105 Spitzer 
57503.894372 0.999431 0.003105 Spitzer 
57503.894395 1.002424 0.003105 Spitzer 
57503.894418 1.000583 0.003105 Spitzer 
57503.894442 0.995252 0.003105 Spitzer 
57503.894465 1.004035 0.003105 Spitzer 
57503.894488 1.004224 0.003105 Spitzer 
57503.894511 0.998109 0.003105 Spitzer 
57503.894534 0.996490 0.003105 Spitzer 
57503.894557 1.000970 0.003105 Spitzer 
57503.894580 0.999742 0.003105 Spitzer 
57503.894604 1.002548 0.003105 Spitzer 
57503.894627 1.002501 0.003105 Spitzer 
57503.894650 0.998091 0.003105 Spitzer 
57503.894673 1.000904 0.003105 Spitzer 
57503.894712 0.994726 0.003105 Spitzer 
57503.894735 0.996502 0.003105 Spitzer 
57503.894758 0.999322 0.003105 Spitzer 
57503.894781 0.999059 0.003105 Spitzer 
57503.894804 1.003232 0.003105 Spitzer 
57503.894827 1.004479 0.003105 Spitzer 
57503.894851 0.995983 0.003105 Spitzer 
57503.894874 1.001447 0.003105 Spitzer 
57503.894897 0.998670 0.003105 Spitzer 
57503.894920 0.998555 0.003105 Spitzer 
57503.894943 0.999063 0.003105 Spitzer 
57503.894966 1.004744 0.003105 Spitzer 
57503.894989 0.996634 0.003105 Spitzer 
57503.895013 0.996974 0.003105 Spitzer 
57503.895036 1.005681 0.003105 Spitzer 
57503.895059 0.999411 0.003105 Spitzer 
57503.895082 0.999352 0.003105 Spitzer 
57503.895105 0.997397 0.003105 Spitzer 
57503.895128 1.000774 0.003105 Spitzer 
57503.895152 1.000747 0.003105 Spitzer 
57503.895175 0.996082 0.003105 Spitzer 
57503.895198 0.998993 0.003105 Spitzer 
57503.895221 1.001639 0.003105 Spitzer 
57503.895244 0.999409 0.003105 Spitzer 
57503.895267 0.998842 0.003105 Spitzer 
57503.895290 0.995083 0.003105 Spitzer 
57503.895314 1.000101 0.003105 Spitzer 
57503.895337 1.005558 0.003105 Spitzer 
57503.895360 0.997549 0.003105 Spitzer 
57503.895383 1.003294 0.003105 Spitzer 
57503.895406 1.002609 0.003105 Spitzer 
57503.895429 1.006499 0.003105 Spitzer 
57503.895452 0.999676 0.003105 Spitzer 
57503.895476 1.003817 0.003105 Spitzer 
57503.895499 1.002150 0.003105 Spitzer 
57503.895522 1.003624 0.003105 Spitzer 
57503.895545 1.002412 0.003105 Spitzer 
57503.895568 1.004916 0.003105 Spitzer 
57503.895591 1.000426 0.003105 Spitzer 
57503.895614 0.995199 0.003105 Spitzer 
57503.895638 1.005013 0.003105 Spitzer 
57503.895661 1.000700 0.003105 Spitzer 
57503.895684 0.999420 0.003105 Spitzer 
57503.895707 1.000666 0.003105 Spitzer 
57503.895730 0.999221 0.003105 Spitzer 
57503.895753 0.994950 0.003105 Spitzer 
57503.895777 0.997555 0.003105 Spitzer 
57503.895800 0.998993 0.003105 Spitzer 
57503.895823 0.994892 0.003105 Spitzer 
57503.895846 0.995724 0.003105 Spitzer 
57503.895869 1.000575 0.003105 Spitzer 
57503.895892 0.997535 0.003105 Spitzer 
57503.895915 0.996971 0.003105 Spitzer 
57503.895939 0.999517 0.003105 Spitzer 
57503.895962 0.999048 0.003105 Spitzer 
57503.895985 0.996034 0.003105 Spitzer 
57503.896008 0.999927 0.003105 Spitzer 
57503.896031 0.999882 0.003105 Spitzer 
57503.896054 1.000209 0.003105 Spitzer 
57503.896077 1.000648 0.003105 Spitzer 
57503.896101 0.997039 0.003105 Spitzer 
57503.896124 0.995176 0.003105 Spitzer 
57503.896147 0.997363 0.003105 Spitzer 
57503.896170 1.003590 0.003105 Spitzer 
57503.896209 0.988345 0.003105 Spitzer 
57503.896232 1.000511 0.003105 Spitzer 
57503.896255 0.999484 0.003105 Spitzer 
57503.896279 1.002224 0.003105 Spitzer 
57503.896302 1.005668 0.003105 Spitzer 
57503.896325 0.998833 0.003105 Spitzer 
57503.896348 0.999434 0.003105 Spitzer 
57503.896371 0.999864 0.003105 Spitzer 
57503.896394 1.001445 0.003105 Spitzer 
57503.896418 1.000875 0.003105 Spitzer 
57503.896441 0.998766 0.003105 Spitzer 
57503.896464 1.003007 0.003105 Spitzer 
57503.896487 0.995502 0.003105 Spitzer 
57503.896510 0.996459 0.003105 Spitzer 
57503.896533 1.000000 0.003105 Spitzer 
57503.896556 0.994765 0.003105 Spitzer 
57503.896580 1.000105 0.003105 Spitzer 
57503.896603 0.998094 0.003105 Spitzer 
57503.896626 0.999516 0.003105 Spitzer 
57503.896649 0.999305 0.003105 Spitzer 
57503.896672 1.002795 0.003105 Spitzer 
57503.896695 0.999965 0.003105 Spitzer 
57503.896718 1.003227 0.003105 Spitzer 
57503.896742 1.001276 0.003105 Spitzer 
57503.896765 0.993945 0.003105 Spitzer 
57503.896788 1.008389 0.003105 Spitzer 
57503.896811 0.999009 0.003105 Spitzer 
57503.896834 0.999380 0.003105 Spitzer 
57503.896857 1.001091 0.003105 Spitzer 
57503.896880 1.004441 0.003105 Spitzer 
57503.896904 0.999403 0.003105 Spitzer 
57503.896927 1.003519 0.003105 Spitzer 
57503.896950 1.003487 0.003105 Spitzer 
57503.896973 1.003447 0.003105 Spitzer 
57503.896996 0.998950 0.003105 Spitzer 
57503.897019 1.001109 0.003105 Spitzer 
57503.897043 1.003666 0.003105 Spitzer 
57503.897066 1.001232 0.003105 Spitzer 
57503.897089 1.000461 0.003105 Spitzer 
57503.897112 0.999696 0.003105 Spitzer 
57503.897135 0.997970 0.003105 Spitzer 
57503.897158 1.003312 0.003105 Spitzer 
57503.897181 0.999630 0.003105 Spitzer 
57503.897205 0.999594 0.003105 Spitzer 
57503.897228 0.995107 0.003105 Spitzer 
57503.897251 0.998540 0.003105 Spitzer 
57503.897274 0.998861 0.003105 Spitzer 
57503.897297 1.002107 0.003105 Spitzer 
57503.897320 0.999302 0.003105 Spitzer 
57503.897343 0.999596 0.003105 Spitzer 
57503.897367 0.998113 0.003105 Spitzer 
57503.897390 0.995868 0.003105 Spitzer 
57503.897413 0.997053 0.003105 Spitzer 
57503.897436 1.004894 0.003105 Spitzer 
57503.897459 0.996686 0.003105 Spitzer 
57503.897482 1.004690 0.003105 Spitzer 
57503.897505 1.001691 0.003105 Spitzer 
57503.897529 0.996134 0.003105 Spitzer 
57503.897552 1.001755 0.003105 Spitzer 
57503.897575 0.996202 0.003105 Spitzer 
57503.897598 0.993674 0.003105 Spitzer 
57503.897621 0.998794 0.003105 Spitzer 
57503.897644 0.999523 0.003105 Spitzer 
57503.897668 0.999350 0.003105 Spitzer 
57503.897707 0.990755 0.003105 Spitzer 
57503.897730 1.001705 0.003105 Spitzer 
57503.897753 1.007367 0.003105 Spitzer 
57503.897777 1.001737 0.003105 Spitzer 
57503.897800 0.998583 0.003105 Spitzer 
57503.897823 1.000773 0.003105 Spitzer 
57503.897846 0.994039 0.003105 Spitzer 
57503.897869 0.998503 0.003105 Spitzer 
57503.897892 1.000472 0.003105 Spitzer 
57503.897915 1.002449 0.003105 Spitzer 
57503.897939 0.999968 0.003105 Spitzer 
57503.897962 0.998980 0.003105 Spitzer 
57503.897985 1.001660 0.003105 Spitzer 
57503.898008 1.002111 0.003105 Spitzer 
57503.898031 1.000265 0.003105 Spitzer 
57503.898054 1.002559 0.003105 Spitzer 
57503.898077 1.005705 0.003105 Spitzer 
57503.898101 1.002187 0.003105 Spitzer 
57503.898124 0.998046 0.003105 Spitzer 
57503.898147 0.999043 0.003105 Spitzer 
57503.898170 1.003816 0.003105 Spitzer 
57503.898193 0.999730 0.003105 Spitzer 
57503.898216 1.000300 0.003105 Spitzer 
57503.898240 1.000945 0.003105 Spitzer 
57503.898263 1.002534 0.003105 Spitzer 
57503.898286 1.004134 0.003105 Spitzer 
57503.898309 1.000500 0.003105 Spitzer 
57503.898332 0.998867 0.003105 Spitzer 
57503.898355 1.002097 0.003105 Spitzer 
57503.898378 0.996505 0.003105 Spitzer 
57503.898402 0.998540 0.003105 Spitzer 
57503.898425 0.995728 0.003105 Spitzer 
57503.898448 1.002532 0.003105 Spitzer 
57503.898471 0.998716 0.003105 Spitzer 
57503.898494 0.999998 0.003105 Spitzer 
57503.898517 1.007110 0.003105 Spitzer 
57503.898540 0.994728 0.003105 Spitzer 
57503.898564 1.000631 0.003105 Spitzer 
57503.898587 1.000939 0.003105 Spitzer 
57503.898610 0.995697 0.003105 Spitzer 
57503.898633 0.999727 0.003105 Spitzer 
57503.898656 0.998803 0.003105 Spitzer 
57503.898679 0.995229 0.003105 Spitzer 
57503.898702 0.995614 0.003105 Spitzer 
57503.898726 1.001882 0.003105 Spitzer 
57503.898749 1.000725 0.003105 Spitzer 
57503.898772 1.003651 0.003105 Spitzer 
57503.898795 0.998574 0.003105 Spitzer 
57503.898818 0.995532 0.003105 Spitzer 
57503.898841 0.999739 0.003105 Spitzer 
57503.898865 0.996922 0.003105 Spitzer 
57503.898888 0.998431 0.003105 Spitzer 
57503.898911 1.000289 0.003105 Spitzer 
57503.898934 1.003795 0.003105 Spitzer 
57503.898957 1.001266 0.003105 Spitzer 
57503.898980 0.999724 0.003105 Spitzer 
57503.899003 0.996813 0.003105 Spitzer 
57503.899027 1.001393 0.003105 Spitzer 
57503.899050 0.998229 0.003105 Spitzer 
57503.899073 1.000461 0.003105 Spitzer 
57503.899096 0.995236 0.003105 Spitzer 
57503.899119 1.001644 0.003105 Spitzer 
57503.899142 0.993844 0.003105 Spitzer 
57503.899165 0.997730 0.003105 Spitzer 
57503.899205 0.994320 0.003105 Spitzer 
57503.899228 1.004587 0.003105 Spitzer 
57503.899251 1.000823 0.003105 Spitzer 
57503.899274 1.002990 0.003105 Spitzer 
57503.899297 1.001217 0.003105 Spitzer 
57503.899320 0.993879 0.003105 Spitzer 
57503.899343 1.001955 0.003105 Spitzer 
57503.899367 0.999202 0.003105 Spitzer 
57503.899390 0.998699 0.003105 Spitzer 
57503.899413 1.003968 0.003105 Spitzer 
57503.899436 1.004904 0.003105 Spitzer 
57503.899459 1.004608 0.003105 Spitzer 
57503.899482 1.002310 0.003105 Spitzer 
57503.899506 1.001890 0.003105 Spitzer 
57503.899529 1.004087 0.003105 Spitzer 
57503.899552 0.996673 0.003105 Spitzer 
57503.899575 1.006353 0.003105 Spitzer 
57503.899598 0.997911 0.003105 Spitzer 
57503.899621 0.992696 0.003105 Spitzer 
57503.899644 0.997312 0.003105 Spitzer 
57503.899668 0.998043 0.003105 Spitzer 
57503.899691 1.007942 0.003105 Spitzer 
57503.899714 1.001718 0.003105 Spitzer 
57503.899737 0.994877 0.003105 Spitzer 
57503.899760 1.000680 0.003105 Spitzer 
57503.899783 1.002757 0.003105 Spitzer 
57503.899806 0.998851 0.003105 Spitzer 
57503.899830 0.999580 0.003105 Spitzer 
57503.899853 1.002412 0.003105 Spitzer 
57503.899876 0.993501 0.003105 Spitzer 
57503.899899 0.998035 0.003105 Spitzer 
57503.899922 1.003068 0.003105 Spitzer 
57503.899945 1.003804 0.003105 Spitzer 
57503.899968 0.998417 0.003105 Spitzer 
57503.899992 0.997421 0.003105 Spitzer 
57503.900015 1.003725 0.003105 Spitzer 
57503.900038 1.004558 0.003105 Spitzer 
57503.900061 0.996599 0.003105 Spitzer 
57503.900084 0.995236 0.003105 Spitzer 
57503.900107 1.003162 0.003105 Spitzer 
57503.900131 0.996536 0.003105 Spitzer 
57503.900154 1.003118 0.003105 Spitzer 
57503.900177 1.000848 0.003105 Spitzer 
57503.900200 1.001217 0.003105 Spitzer 
57503.900223 1.003161 0.003105 Spitzer 
57503.900246 0.996429 0.003105 Spitzer 
57503.900269 1.003095 0.003105 Spitzer 
57503.900293 1.001155 0.003105 Spitzer 
57503.900316 0.999011 0.003105 Spitzer 
57503.900339 1.004900 0.003105 Spitzer 
57503.900362 1.000866 0.003105 Spitzer 
57503.900385 0.996074 0.003105 Spitzer 
57503.900408 1.000968 0.003105 Spitzer 
57503.900431 0.997765 0.003105 Spitzer 
57503.900455 0.998937 0.003105 Spitzer 
57503.900478 1.000564 0.003105 Spitzer 
57503.900501 0.999126 0.003105 Spitzer 
57503.900524 1.000909 0.003105 Spitzer 
57503.900547 1.003341 0.003105 Spitzer 
57503.900570 1.003410 0.003105 Spitzer 
57503.900593 0.999147 0.003105 Spitzer 
57503.900617 0.998011 0.003105 Spitzer 
57503.900640 1.006324 0.003105 Spitzer 
57503.900663 0.999970 0.003105 Spitzer 
57503.900704 0.990010 0.003105 Spitzer 
57503.900727 1.005694 0.003105 Spitzer 
57503.900750 0.996654 0.003105 Spitzer 
57503.900773 0.997300 0.003105 Spitzer 
57503.900796 1.001878 0.003105 Spitzer 
57503.900819 1.001587 0.003105 Spitzer 
57503.900842 1.000489 0.003105 Spitzer 
57503.900866 0.997549 0.003105 Spitzer 
57503.900889 0.995620 0.003105 Spitzer 
57503.900912 0.998189 0.003105 Spitzer 
57503.900935 1.001465 0.003105 Spitzer 
57503.900958 0.998140 0.003105 Spitzer 
57503.900981 0.999343 0.003105 Spitzer 
57503.901005 0.996957 0.003105 Spitzer 
57503.901028 0.993563 0.003105 Spitzer 
57503.901051 0.998709 0.003105 Spitzer 
57503.901074 1.001772 0.003105 Spitzer 
57503.901097 0.999794 0.003105 Spitzer 
57503.901120 0.999229 0.003105 Spitzer 
57503.901143 0.997496 0.003105 Spitzer 
57503.901167 0.997010 0.003105 Spitzer 
57503.901190 1.005647 0.003105 Spitzer 
57503.901213 0.998915 0.003105 Spitzer 
57503.901236 0.999168 0.003105 Spitzer 
57503.901259 0.999243 0.003105 Spitzer 
57503.901282 1.003678 0.003105 Spitzer 
57503.901305 0.999396 0.003105 Spitzer 
57503.901329 0.998684 0.003105 Spitzer 
57503.901352 0.998461 0.003105 Spitzer 
57503.901375 0.996640 0.003105 Spitzer 
57503.901398 1.000257 0.003105 Spitzer 
57503.901421 1.002308 0.003105 Spitzer 
57503.901444 0.995202 0.003105 Spitzer 
57503.901467 0.994985 0.003105 Spitzer 
57503.901491 1.000925 0.003105 Spitzer 
57503.901514 0.999060 0.003105 Spitzer 
57503.901537 1.004249 0.003105 Spitzer 
57503.901560 1.001527 0.003105 Spitzer 
57503.901583 0.994338 0.003105 Spitzer 
57503.901606 0.996122 0.003105 Spitzer 
57503.901630 1.000682 0.003105 Spitzer 
57503.901653 0.994626 0.003105 Spitzer 
57503.901676 0.996194 0.003105 Spitzer 
57503.901699 0.995084 0.003105 Spitzer 
57503.901722 0.996348 0.003105 Spitzer 
57503.901745 1.003166 0.003105 Spitzer 
57503.901768 0.997627 0.003105 Spitzer 
57503.901792 0.997883 0.003105 Spitzer 
57503.901815 1.000629 0.003105 Spitzer 
57503.901838 1.000952 0.003105 Spitzer 
57503.901861 1.004300 0.003105 Spitzer 
57503.901884 0.995828 0.003105 Spitzer 
57503.901907 1.001113 0.003105 Spitzer 
57503.901930 0.997918 0.003105 Spitzer 
57503.901954 0.995099 0.003105 Spitzer 
57503.901977 0.999831 0.003105 Spitzer 
57503.902000 1.002331 0.003105 Spitzer 
57503.902023 1.002889 0.003105 Spitzer 
57503.902046 0.994267 0.003105 Spitzer 
57503.902069 1.002446 0.003105 Spitzer 
57503.902092 0.998444 0.003105 Spitzer 
57503.902116 0.999508 0.003105 Spitzer 
57503.902139 1.002437 0.003105 Spitzer 
57503.902162 0.991963 0.003105 Spitzer 
57503.902200 0.990953 0.003105 Spitzer 
57503.902223 1.003109 0.003105 Spitzer 
57503.902247 0.997442 0.003105 Spitzer 
57503.902270 1.000142 0.003105 Spitzer 
57503.902293 0.994473 0.003105 Spitzer 
57503.902316 0.996700 0.003105 Spitzer 
57503.902339 1.000742 0.003105 Spitzer 
57503.902362 1.002651 0.003105 Spitzer 
57503.902385 0.998871 0.003105 Spitzer 
57503.902409 1.003989 0.003105 Spitzer 
57503.902432 1.002439 0.003105 Spitzer 
57503.902455 0.997249 0.003105 Spitzer 
57503.902478 1.000033 0.003105 Spitzer 
57503.902501 1.001566 0.003105 Spitzer 
57503.902524 0.995605 0.003105 Spitzer 
57503.902548 1.001850 0.003105 Spitzer 
57503.902571 1.001412 0.003105 Spitzer 
57503.902594 1.001590 0.003105 Spitzer 
57503.902617 1.003641 0.003105 Spitzer 
57503.902640 0.993418 0.003105 Spitzer 
57503.902663 0.993319 0.003105 Spitzer 
57503.902686 0.998262 0.003105 Spitzer 
57503.902710 1.001854 0.003105 Spitzer 
57503.902733 0.997906 0.003105 Spitzer 
57503.902756 0.998263 0.003105 Spitzer 
57503.902779 0.997919 0.003105 Spitzer 
57503.902802 0.997785 0.003105 Spitzer 
57503.902825 0.997519 0.003105 Spitzer 
57503.902848 1.002423 0.003105 Spitzer 
57503.902872 1.004628 0.003105 Spitzer 
57503.902895 1.000061 0.003105 Spitzer 
57503.902918 0.995970 0.003105 Spitzer 
57503.902941 0.996046 0.003105 Spitzer 
57503.902964 1.001718 0.003105 Spitzer 
57503.902987 1.004401 0.003105 Spitzer 
57503.903010 1.001494 0.003105 Spitzer 
57503.903034 0.997300 0.003105 Spitzer 
57503.903057 0.997532 0.003105 Spitzer 
57503.903080 1.002094 0.003105 Spitzer 
57503.903103 0.997890 0.003105 Spitzer 
57503.903126 0.998494 0.003105 Spitzer 
57503.903149 1.004948 0.003105 Spitzer 
57503.903173 0.999283 0.003105 Spitzer 
57503.903196 1.001736 0.003105 Spitzer 
57503.903219 1.000999 0.003105 Spitzer 
57503.903242 1.002995 0.003105 Spitzer 
57503.903265 0.999000 0.003105 Spitzer 
57503.903288 1.001337 0.003105 Spitzer 
57503.903311 1.003146 0.003105 Spitzer 
57503.903335 1.001056 0.003105 Spitzer 
57503.903358 1.003727 0.003105 Spitzer 
57503.903381 1.000646 0.003105 Spitzer 
57503.903404 1.004446 0.003105 Spitzer 
57503.903427 0.996410 0.003105 Spitzer 
57503.903450 0.996336 0.003105 Spitzer 
57503.903473 0.996193 0.003105 Spitzer 
57503.903497 0.999150 0.003105 Spitzer 
57503.903520 0.993467 0.003105 Spitzer 
57503.903543 1.002558 0.003105 Spitzer 
57503.903566 0.995924 0.003105 Spitzer 
57503.903589 1.002561 0.003105 Spitzer 
57503.903612 1.000271 0.003105 Spitzer 
57503.903635 1.001449 0.003105 Spitzer 
57503.903659 1.009763 0.003105 Spitzer 
57503.903698 0.994734 0.003105 Spitzer 
57503.903721 0.998749 0.003105 Spitzer 
57503.903744 0.998313 0.003105 Spitzer 
57503.903767 1.003677 0.003105 Spitzer 
57503.903790 1.003768 0.003105 Spitzer 
57503.903814 0.990042 0.003105 Spitzer 
57503.903837 0.999166 0.003105 Spitzer 
57503.903860 0.997089 0.003105 Spitzer 
57503.903883 1.003305 0.003105 Spitzer 
57503.903906 0.995873 0.003105 Spitzer 
57503.903929 1.001408 0.003105 Spitzer 
57503.903953 1.001468 0.003105 Spitzer 
57503.903976 1.000878 0.003105 Spitzer 
57503.903999 1.005479 0.003105 Spitzer 
57503.904022 0.998835 0.003105 Spitzer 
57503.904045 0.998806 0.003105 Spitzer 
57503.904068 1.000729 0.003105 Spitzer 
57503.904091 0.999311 0.003105 Spitzer 
57503.904115 1.001241 0.003105 Spitzer 
57503.904138 1.001871 0.003105 Spitzer 
57503.904161 1.001475 0.003105 Spitzer 
57503.904184 0.998783 0.003105 Spitzer 
57503.904207 0.998998 0.003105 Spitzer 
57503.904230 0.999923 0.003105 Spitzer 
57503.904253 0.997686 0.003105 Spitzer 
57503.904277 0.999885 0.003105 Spitzer 
57503.904300 0.998821 0.003105 Spitzer 
57503.904323 0.999923 0.003105 Spitzer 
57503.904346 1.001439 0.003105 Spitzer 
57503.904369 0.997945 0.003105 Spitzer 
57503.904392 1.001061 0.003105 Spitzer 
57503.904415 0.997034 0.003105 Spitzer 
57503.904439 0.995719 0.003105 Spitzer 
57503.904462 0.998484 0.003105 Spitzer 
57503.904485 0.991932 0.003105 Spitzer 
57503.904508 0.999591 0.003105 Spitzer 
57503.904531 0.991997 0.003105 Spitzer 
57503.904554 0.999176 0.003105 Spitzer 
57503.904578 0.996312 0.003105 Spitzer 
57503.904601 0.997171 0.003105 Spitzer 
57503.904624 0.998192 0.003105 Spitzer 
57503.904647 1.004774 0.003105 Spitzer 
57503.904670 1.000757 0.003105 Spitzer 
57503.904693 1.000764 0.003105 Spitzer 
57503.904716 1.002074 0.003105 Spitzer 
57503.904740 1.001624 0.003105 Spitzer 
57503.904763 1.001503 0.003105 Spitzer 
57503.904786 1.000947 0.003105 Spitzer 
57503.904809 0.998907 0.003105 Spitzer 
57503.904832 1.001875 0.003105 Spitzer 
57503.904855 0.999195 0.003105 Spitzer 
57503.904878 1.000558 0.003105 Spitzer 
57503.904902 0.999418 0.003105 Spitzer 
57503.904925 1.000590 0.003105 Spitzer 
57503.904948 1.001607 0.003105 Spitzer 
57503.904971 1.000558 0.003105 Spitzer 
57503.904994 0.995646 0.003105 Spitzer 
57503.905017 0.998777 0.003105 Spitzer 
57503.905040 1.002296 0.003105 Spitzer 
57503.905064 1.004929 0.003105 Spitzer 
57503.905087 1.000676 0.003105 Spitzer 
57503.905110 1.005061 0.003105 Spitzer 
57503.905133 0.997728 0.003105 Spitzer 
57503.905156 0.999001 0.003105 Spitzer 
57503.905196 0.993619 0.003105 Spitzer 
57503.905219 0.998487 0.003105 Spitzer 
57503.905242 0.997243 0.003105 Spitzer 
57503.905265 1.000442 0.003105 Spitzer 
57503.905289 1.004155 0.003105 Spitzer 
57503.905312 1.000038 0.003105 Spitzer 
57503.905335 0.999676 0.003105 Spitzer 
57503.905358 1.002122 0.003105 Spitzer 
57503.905381 0.998895 0.003105 Spitzer 
57503.905404 0.992348 0.003105 Spitzer 
57503.905427 0.998215 0.003105 Spitzer 
57503.905451 1.000594 0.003105 Spitzer 
57503.905474 1.002296 0.003105 Spitzer 
57503.905497 1.004674 0.003105 Spitzer 
57503.905520 0.993517 0.003105 Spitzer 
57503.905543 0.998234 0.003105 Spitzer 
57503.905566 0.996580 0.003105 Spitzer 
57503.905590 1.000105 0.003105 Spitzer 
57503.905613 0.995392 0.003105 Spitzer 
57503.905636 1.001200 0.003105 Spitzer 
57503.905659 1.000649 0.003105 Spitzer 
57503.905682 0.996958 0.003105 Spitzer 
57503.905705 0.999873 0.003105 Spitzer 
57503.905728 0.992767 0.003105 Spitzer 
57503.905752 0.999304 0.003105 Spitzer 
57503.905775 0.998676 0.003105 Spitzer 
57503.905798 1.000936 0.003105 Spitzer 
57503.905821 0.996097 0.003105 Spitzer 
57503.905844 0.994979 0.003105 Spitzer 
57503.905867 0.996938 0.003105 Spitzer 
57503.905890 0.997209 0.003105 Spitzer 
57503.905914 1.000690 0.003105 Spitzer 
57503.905937 0.998969 0.003105 Spitzer 
57503.905960 0.998671 0.003105 Spitzer 
57503.905983 0.998886 0.003105 Spitzer 
57503.906006 1.000153 0.003105 Spitzer 
57503.906029 1.003438 0.003105 Spitzer 
57503.906052 1.002156 0.003105 Spitzer 
57503.906076 1.000178 0.003105 Spitzer 
57503.906099 0.991431 0.003105 Spitzer 
57503.906122 0.997386 0.003105 Spitzer 
57503.906145 1.000622 0.003105 Spitzer 
57503.906168 1.006219 0.003105 Spitzer 
57503.906191 1.004513 0.003105 Spitzer 
57503.906215 0.996949 0.003105 Spitzer 
57503.906238 0.999453 0.003105 Spitzer 
57503.906261 1.004207 0.003105 Spitzer 
57503.906284 0.996857 0.003105 Spitzer 
57503.906307 0.997761 0.003105 Spitzer 
57503.906330 1.000456 0.003105 Spitzer 
57503.906353 0.997148 0.003105 Spitzer 
57503.906377 1.002350 0.003105 Spitzer 
57503.906400 0.999941 0.003105 Spitzer 
57503.906423 1.002169 0.003105 Spitzer 
57503.906446 0.998693 0.003105 Spitzer 
57503.906469 1.001733 0.003105 Spitzer 
57503.906492 0.998397 0.003105 Spitzer 
57503.906515 0.998687 0.003105 Spitzer 
57503.906539 1.002004 0.003105 Spitzer 
57503.906562 0.995904 0.003105 Spitzer 
57503.906585 1.001518 0.003105 Spitzer 
57503.906608 0.995610 0.003105 Spitzer 
57503.906631 0.999507 0.003105 Spitzer 
57503.906654 1.001694 0.003105 Spitzer 
57503.906694 0.996009 0.003105 Spitzer 
57503.906717 0.998303 0.003105 Spitzer 
57503.906740 0.998672 0.003105 Spitzer 
57503.906763 0.996678 0.003105 Spitzer 
57503.906786 0.996473 0.003105 Spitzer 
57503.906809 0.997220 0.003105 Spitzer 
57503.906833 1.003860 0.003105 Spitzer 
57503.906856 0.998841 0.003105 Spitzer 
57503.906879 1.001692 0.003105 Spitzer 
57503.906902 1.003499 0.003105 Spitzer 
57503.906925 0.995523 0.003105 Spitzer 
57503.906948 0.995892 0.003105 Spitzer 
57503.906971 1.002185 0.003105 Spitzer 
57503.906995 1.001854 0.003105 Spitzer 
57503.907018 1.003382 0.003105 Spitzer 
57503.907041 0.994875 0.003105 Spitzer 
57503.907064 0.999427 0.003105 Spitzer 
57503.907087 1.004216 0.003105 Spitzer 
57503.907110 0.999297 0.003105 Spitzer 
57503.907134 1.002895 0.003105 Spitzer 
57503.907157 1.001972 0.003105 Spitzer 
57503.907180 0.993919 0.003105 Spitzer 
57503.907203 0.998148 0.003105 Spitzer 
57503.907226 1.005248 0.003105 Spitzer 
57503.907249 1.002818 0.003105 Spitzer 
57503.907272 1.000663 0.003105 Spitzer 
57503.907296 0.997190 0.003105 Spitzer 
57503.907319 0.998085 0.003105 Spitzer 
57503.907342 1.000811 0.003105 Spitzer 
57503.907365 0.997529 0.003105 Spitzer 
57503.907388 0.997923 0.003105 Spitzer 
57503.907411 0.996968 0.003105 Spitzer 
57503.907434 1.000822 0.003105 Spitzer 
57503.907458 1.000903 0.003105 Spitzer 
57503.907481 1.002691 0.003105 Spitzer 
57503.907504 1.002607 0.003105 Spitzer 
57503.907527 0.999902 0.003105 Spitzer 
57503.907550 1.000930 0.003105 Spitzer 
57503.907573 0.999180 0.003105 Spitzer 
57503.907596 0.995584 0.003105 Spitzer 
57503.907620 0.996911 0.003105 Spitzer 
57503.907643 1.005496 0.003105 Spitzer 
57503.907666 0.999616 0.003105 Spitzer 
57503.907689 1.002224 0.003105 Spitzer 
57503.907712 0.995443 0.003105 Spitzer 
57503.907735 0.999423 0.003105 Spitzer 
57503.907759 0.993793 0.003105 Spitzer 
57503.907782 0.997144 0.003105 Spitzer 
57503.907805 0.998335 0.003105 Spitzer 
57503.907828 1.001142 0.003105 Spitzer 
57503.907851 0.996695 0.003105 Spitzer 
57503.907874 1.004743 0.003105 Spitzer 
57503.907897 1.002148 0.003105 Spitzer 
57503.907921 1.000501 0.003105 Spitzer 
57503.907944 1.001200 0.003105 Spitzer 
57503.907967 0.999661 0.003105 Spitzer 
57503.907990 1.004572 0.003105 Spitzer 
57503.908013 0.994924 0.003105 Spitzer 
57503.908036 1.001052 0.003105 Spitzer 
57503.908059 0.999314 0.003105 Spitzer 
57503.908083 1.002403 0.003105 Spitzer 
57503.908106 1.002050 0.003105 Spitzer 
57503.908129 1.000067 0.003105 Spitzer 
57503.908152 1.004191 0.003105 Spitzer 
57503.908192 0.992028 0.003105 Spitzer 
57503.908215 0.995406 0.003105 Spitzer 
57503.908239 0.998822 0.003105 Spitzer 
57503.908262 0.996693 0.003105 Spitzer 
57503.908285 0.998384 0.003105 Spitzer 
57503.908308 0.997062 0.003105 Spitzer 
57503.908331 1.003036 0.003105 Spitzer 
57503.908354 1.000641 0.003105 Spitzer 
57503.908377 1.000971 0.003105 Spitzer 
57503.908401 1.003480 0.003105 Spitzer 
57503.908424 0.996628 0.003105 Spitzer 
57503.908447 0.995640 0.003105 Spitzer 
57503.908470 0.998336 0.003105 Spitzer 
57503.908493 0.996701 0.003105 Spitzer 
57503.908516 0.996456 0.003105 Spitzer 
57503.908540 1.003906 0.003105 Spitzer 
57503.908563 1.002368 0.003105 Spitzer 
57503.908586 1.003928 0.003105 Spitzer 
57503.908609 0.998398 0.003105 Spitzer 
57503.908632 1.003118 0.003105 Spitzer 
57503.908655 1.003616 0.003105 Spitzer 
57503.908678 0.997727 0.003105 Spitzer 
57503.908702 0.997279 0.003105 Spitzer 
57503.908725 1.001044 0.003105 Spitzer 
57503.908748 1.004207 0.003105 Spitzer 
57503.908771 0.999445 0.003105 Spitzer 
57503.908794 1.000686 0.003105 Spitzer 
57503.908817 0.996845 0.003105 Spitzer 
57503.908840 0.995990 0.003105 Spitzer 
57503.908864 0.998613 0.003105 Spitzer 
57503.908887 0.997316 0.003105 Spitzer 
57503.908910 1.004641 0.003105 Spitzer 
57503.908933 0.998243 0.003105 Spitzer 
57503.908956 0.999457 0.003105 Spitzer 
57503.908979 1.001135 0.003105 Spitzer 
57503.909002 0.996162 0.003105 Spitzer 
57503.909026 1.000135 0.003105 Spitzer 
57503.909049 1.000861 0.003105 Spitzer 
57503.909072 1.000477 0.003105 Spitzer 
57503.909095 1.001014 0.003105 Spitzer 
57503.909118 0.998778 0.003105 Spitzer 
57503.909141 1.001796 0.003105 Spitzer 
57503.909165 0.995867 0.003105 Spitzer 
57503.909188 0.996787 0.003105 Spitzer 
57503.909211 1.005649 0.003105 Spitzer 
57503.909234 1.002893 0.003105 Spitzer 
57503.909257 1.003581 0.003105 Spitzer 
57503.909280 0.999475 0.003105 Spitzer 
57503.909303 0.999342 0.003105 Spitzer 
57503.909327 1.005967 0.003105 Spitzer 
57503.909350 0.999682 0.003105 Spitzer 
57503.909373 1.001985 0.003105 Spitzer 
57503.909396 0.999412 0.003105 Spitzer 
57503.909419 1.001630 0.003105 Spitzer 
57503.909442 1.000098 0.003105 Spitzer 
57503.909465 0.994748 0.003105 Spitzer 
57503.909489 0.996528 0.003105 Spitzer 
57503.909512 1.001977 0.003105 Spitzer 
57503.909535 1.002858 0.003105 Spitzer 
57503.909558 1.001693 0.003105 Spitzer 
57503.909581 0.998388 0.003105 Spitzer 
57503.909604 1.002064 0.003105 Spitzer 
57503.909627 0.999914 0.003105 Spitzer 
57503.909651 0.999912 0.003105 Spitzer 
57503.909689 0.992351 0.003105 Spitzer 
57503.909712 1.000231 0.003105 Spitzer 
57503.909735 1.004172 0.003105 Spitzer 
57503.909782 0.997901 0.003105 Spitzer 
57503.909805 1.005102 0.003105 Spitzer 
57503.909828 0.998227 0.003105 Spitzer 
57503.909851 1.002092 0.003105 Spitzer 
57503.909874 0.999587 0.003105 Spitzer 
57503.909897 1.000494 0.003105 Spitzer 
57503.909920 1.001488 0.003105 Spitzer 
57503.909944 1.000219 0.003105 Spitzer 
57503.909967 0.999363 0.003105 Spitzer 
57503.909990 0.999302 0.003105 Spitzer 
57503.910013 0.996517 0.003105 Spitzer 
57503.910036 1.003779 0.003105 Spitzer 
57503.910059 1.000896 0.003105 Spitzer 
57503.910083 1.002355 0.003105 Spitzer 
57503.910106 1.001640 0.003105 Spitzer 
57503.910129 1.001887 0.003105 Spitzer 
57503.910152 0.994371 0.003105 Spitzer 
57503.910175 1.003419 0.003105 Spitzer 
57503.910198 0.994601 0.003105 Spitzer 
57503.910221 1.002919 0.003105 Spitzer 
57503.910245 1.001864 0.003105 Spitzer 
57503.910268 0.995632 0.003105 Spitzer 
57503.910291 1.006223 0.003105 Spitzer 
57503.910314 1.000068 0.003105 Spitzer 
57503.910337 1.002059 0.003105 Spitzer 
57503.910360 0.995898 0.003105 Spitzer 
57503.910383 0.997257 0.003105 Spitzer 
57503.910407 1.001241 0.003105 Spitzer 
57503.910430 1.004516 0.003105 Spitzer 
57503.910453 0.996538 0.003105 Spitzer 
57503.910476 1.000261 0.003105 Spitzer 
57503.910499 1.003003 0.003105 Spitzer 
57503.910522 1.002804 0.003105 Spitzer 
57503.910545 1.009340 0.003105 Spitzer 
57503.910569 0.999815 0.003105 Spitzer 
57503.910592 1.001848 0.003105 Spitzer 
57503.910615 1.001591 0.003105 Spitzer 
57503.910638 1.002642 0.003105 Spitzer 
57503.910661 1.000377 0.003105 Spitzer 
57503.910684 0.999935 0.003105 Spitzer 
57503.910708 1.006045 0.003105 Spitzer 
57503.910731 1.002419 0.003105 Spitzer 
57503.910754 0.997788 0.003105 Spitzer 
57503.910777 0.999775 0.003105 Spitzer 
57503.910800 0.997165 0.003105 Spitzer 
57503.910823 1.006823 0.003105 Spitzer 
57503.910846 1.001609 0.003105 Spitzer 
57503.910870 0.997768 0.003105 Spitzer 
57503.910893 1.001764 0.003105 Spitzer 
57503.910916 0.996306 0.003105 Spitzer 
57503.910939 1.001341 0.003105 Spitzer 
57503.910962 1.001971 0.003105 Spitzer 
57503.910985 1.001808 0.003105 Spitzer 
57503.911008 0.997977 0.003105 Spitzer 
57503.911032 1.000833 0.003105 Spitzer 
57503.911055 0.996033 0.003105 Spitzer 
57503.911078 1.000768 0.003105 Spitzer 
57503.911101 1.004621 0.003105 Spitzer 
57503.911124 0.998427 0.003105 Spitzer 
57503.911147 0.996885 0.003105 Spitzer 
57503.911187 0.994567 0.003105 Spitzer 
57503.911210 1.003664 0.003105 Spitzer 
57503.911233 1.001961 0.003105 Spitzer 
57503.911256 1.001375 0.003105 Spitzer 
57503.911279 1.001751 0.003105 Spitzer 
57503.911302 0.996068 0.003105 Spitzer 
57503.911326 1.004289 0.003105 Spitzer 
57503.911349 0.999849 0.003105 Spitzer 
57503.911372 1.004551 0.003105 Spitzer 
57503.911395 1.004251 0.003105 Spitzer 
57503.911418 0.997717 0.003105 Spitzer 
57503.911441 1.005443 0.003105 Spitzer 
57503.911464 1.001382 0.003105 Spitzer 
57503.911488 1.000692 0.003105 Spitzer 
57503.911511 0.999418 0.003105 Spitzer 
57503.911534 1.002503 0.003105 Spitzer 
57503.911557 0.995388 0.003105 Spitzer 
57503.911580 0.999478 0.003105 Spitzer 
57503.911603 0.999100 0.003105 Spitzer 
57503.911627 0.999206 0.003105 Spitzer 
57503.911650 0.999498 0.003105 Spitzer 
57503.911673 1.000597 0.003105 Spitzer 
57503.911696 0.995642 0.003105 Spitzer 
57503.911719 0.998386 0.003105 Spitzer 
57503.911742 0.993742 0.003105 Spitzer 
57503.911765 1.002813 0.003105 Spitzer 
57503.911789 1.001128 0.003105 Spitzer 
57503.911812 0.997659 0.003105 Spitzer 
57503.911835 1.001621 0.003105 Spitzer 
57503.911858 1.001939 0.003105 Spitzer 
57503.911881 1.000432 0.003105 Spitzer 
57503.911904 0.999730 0.003105 Spitzer 
57503.911927 1.000521 0.003105 Spitzer 
57503.911951 0.995036 0.003105 Spitzer 
57503.911974 1.000303 0.003105 Spitzer 
57503.911997 1.002278 0.003105 Spitzer 
57503.912020 1.000287 0.003105 Spitzer 
57503.912043 1.006510 0.003105 Spitzer 
57503.912066 1.006062 0.003105 Spitzer 
57503.912089 1.000548 0.003105 Spitzer 
57503.912113 0.998283 0.003105 Spitzer 
57503.912136 1.002848 0.003105 Spitzer 
57503.912159 0.997816 0.003105 Spitzer 
57503.912182 1.000941 0.003105 Spitzer 
57503.912205 0.999734 0.003105 Spitzer 
57503.912228 1.002187 0.003105 Spitzer 
57503.912252 1.000844 0.003105 Spitzer 
57503.912275 0.999081 0.003105 Spitzer 
57503.912298 0.999375 0.003105 Spitzer 
57503.912321 0.993603 0.003105 Spitzer 
57503.912344 0.998376 0.003105 Spitzer 
57503.912367 1.003580 0.003105 Spitzer 
57503.912390 0.996473 0.003105 Spitzer 
57503.912414 1.000233 0.003105 Spitzer 
57503.912437 0.999419 0.003105 Spitzer 
57503.912460 1.001383 0.003105 Spitzer 
57503.912483 1.005671 0.003105 Spitzer 
57503.912506 0.996805 0.003105 Spitzer 
57503.912529 1.004264 0.003105 Spitzer 
57503.912552 1.000144 0.003105 Spitzer 
57503.912576 0.998994 0.003105 Spitzer 
57503.912599 1.002277 0.003105 Spitzer 
57503.912622 0.996245 0.003105 Spitzer 
57503.912645 1.003735 0.003105 Spitzer 
57503.912685 0.996905 0.003105 Spitzer 
57503.912708 1.000976 0.003105 Spitzer 
57503.912731 1.001256 0.003105 Spitzer 
57503.912754 1.003682 0.003105 Spitzer 
57503.912777 1.002931 0.003105 Spitzer 
57503.912800 0.998499 0.003105 Spitzer 
57503.912824 1.000942 0.003105 Spitzer 
57503.912847 1.002008 0.003105 Spitzer 
57503.912870 1.003591 0.003105 Spitzer 
57503.912893 0.998473 0.003105 Spitzer 
57503.912916 1.001149 0.003105 Spitzer 
57503.912939 1.003619 0.003105 Spitzer 
57503.912962 0.995659 0.003105 Spitzer 
57503.912986 1.000636 0.003105 Spitzer 
57503.913009 0.999043 0.003105 Spitzer 
57503.913032 0.999017 0.003105 Spitzer 
57503.913055 0.997929 0.003105 Spitzer 
57503.913078 0.999881 0.003105 Spitzer 
57503.913101 0.993445 0.003105 Spitzer 
57503.913125 0.997614 0.003105 Spitzer 
57503.913148 1.001531 0.003105 Spitzer 
57503.913171 0.995473 0.003105 Spitzer 
57503.913194 0.998222 0.003105 Spitzer 
57503.913217 1.002368 0.003105 Spitzer 
57503.913240 0.995617 0.003105 Spitzer 
57503.913263 1.000459 0.003105 Spitzer 
57503.913287 0.999989 0.003105 Spitzer 
57503.913310 1.002724 0.003105 Spitzer 
57503.913333 1.001961 0.003105 Spitzer 
57503.913356 0.996474 0.003105 Spitzer 
57503.913379 0.997885 0.003105 Spitzer 
57503.913402 0.999495 0.003105 Spitzer 
57503.913425 0.998107 0.003105 Spitzer 
57503.913449 1.003557 0.003105 Spitzer 
57503.913472 0.996055 0.003105 Spitzer 
57503.913495 0.994166 0.003105 Spitzer 
57503.913518 0.996415 0.003105 Spitzer 
57503.913541 1.003320 0.003105 Spitzer 
57503.913564 1.000985 0.003105 Spitzer 
57503.913587 1.002180 0.003105 Spitzer 
57503.913611 1.001937 0.003105 Spitzer 
57503.913634 1.004997 0.003105 Spitzer 
57503.913657 0.998147 0.003105 Spitzer 
57503.913680 1.002428 0.003105 Spitzer 
57503.913703 1.006140 0.003105 Spitzer 
57503.913726 1.001520 0.003105 Spitzer 
57503.913750 0.998376 0.003105 Spitzer 
57503.913773 1.001302 0.003105 Spitzer 
57503.913796 0.998422 0.003105 Spitzer 
57503.913819 0.997167 0.003105 Spitzer 
57503.913842 1.002549 0.003105 Spitzer 
57503.913865 0.999182 0.003105 Spitzer 
57503.913888 0.999351 0.003105 Spitzer 
57503.913912 0.998028 0.003105 Spitzer 
57503.913935 1.003929 0.003105 Spitzer 
57503.913958 1.000087 0.003105 Spitzer 
57503.913981 1.001458 0.003105 Spitzer 
57503.914004 1.000299 0.003105 Spitzer 
57503.914027 1.003142 0.003105 Spitzer 
57503.914050 0.999386 0.003105 Spitzer 
57503.914074 0.994574 0.003105 Spitzer 
57503.914097 1.000536 0.003105 Spitzer 
57503.914120 1.001292 0.003105 Spitzer 
57503.914143 0.999300 0.003105 Spitzer 
57503.914182 0.995015 0.003105 Spitzer 
57503.914206 1.003121 0.003105 Spitzer 
57503.914229 1.000632 0.003105 Spitzer 
57503.914252 0.998576 0.003105 Spitzer 
57503.914275 0.999787 0.003105 Spitzer 
57503.914298 0.997415 0.003105 Spitzer 
57503.914321 0.996888 0.003105 Spitzer 
57503.914344 0.992441 0.003105 Spitzer 
57503.914368 1.008969 0.003105 Spitzer 
57503.914391 1.000159 0.003105 Spitzer 
57503.914414 1.001731 0.003105 Spitzer 
57503.914437 1.002161 0.003105 Spitzer 
57503.914460 1.003016 0.003105 Spitzer 
57503.914483 1.000756 0.003105 Spitzer 
57503.914506 0.997592 0.003105 Spitzer 
57503.914530 0.998683 0.003105 Spitzer 
57503.914553 0.998363 0.003105 Spitzer 
57503.914576 0.997785 0.003105 Spitzer 
57503.914599 0.999436 0.003105 Spitzer 
57503.914622 1.001911 0.003105 Spitzer 
57503.914645 0.998382 0.003105 Spitzer 
57503.914669 1.006369 0.003105 Spitzer 
57503.914692 1.002532 0.003105 Spitzer 
57503.914715 1.002191 0.003105 Spitzer 
57503.914738 1.003143 0.003105 Spitzer 
57503.914761 0.998826 0.003105 Spitzer 
57503.914784 1.007324 0.003105 Spitzer 
57503.914807 1.001825 0.003105 Spitzer 
57503.914831 1.001824 0.003105 Spitzer 
57503.914854 0.999497 0.003105 Spitzer 
57503.914877 1.000740 0.003105 Spitzer 
57503.914900 1.005491 0.003105 Spitzer 
57503.914923 0.997894 0.003105 Spitzer 
57503.914946 0.999911 0.003105 Spitzer 
57503.914969 1.004455 0.003105 Spitzer 
57503.914993 0.999362 0.003105 Spitzer 
57503.915016 0.999696 0.003105 Spitzer 
57503.915039 1.001413 0.003105 Spitzer 
57503.915062 1.004865 0.003105 Spitzer 
57503.915085 0.995979 0.003105 Spitzer 
57503.915108 0.994643 0.003105 Spitzer 
57503.915131 1.000477 0.003105 Spitzer 
57503.915155 0.996300 0.003105 Spitzer 
57503.915178 0.994246 0.003105 Spitzer 
57503.915201 1.000894 0.003105 Spitzer 
57503.915224 0.994234 0.003105 Spitzer 
57503.915247 0.996723 0.003105 Spitzer 
57503.915270 1.002830 0.003105 Spitzer 
57503.915294 1.005072 0.003105 Spitzer 
57503.915317 1.001813 0.003105 Spitzer 
57503.915340 0.994895 0.003105 Spitzer 
57503.915363 1.006441 0.003105 Spitzer 
57503.915386 1.000676 0.003105 Spitzer 
57503.915409 1.005208 0.003105 Spitzer 
57503.915432 0.995534 0.003105 Spitzer 
57503.915456 0.999016 0.003105 Spitzer 
57503.915479 0.996059 0.003105 Spitzer 
57503.915502 0.996933 0.003105 Spitzer 
57503.915525 0.995036 0.003105 Spitzer 
57503.915548 1.001421 0.003105 Spitzer 
57503.915571 0.999359 0.003105 Spitzer 
57503.915594 0.997086 0.003105 Spitzer 
57503.915618 0.999871 0.003105 Spitzer 
57503.915641 0.998639 0.003105 Spitzer 
57503.915681 0.991813 0.003105 Spitzer 
57503.915704 0.995205 0.003105 Spitzer 
57503.915727 0.996541 0.003105 Spitzer 
57503.915750 0.996074 0.003105 Spitzer 
57503.915774 0.997593 0.003105 Spitzer 
57503.915797 0.992329 0.003105 Spitzer 
57503.915820 1.003760 0.003105 Spitzer 
57503.915843 1.001193 0.003105 Spitzer 
57503.915866 0.994891 0.003105 Spitzer 
57503.915889 0.999552 0.003105 Spitzer 
57503.915912 1.000995 0.003105 Spitzer 
57503.915936 1.002167 0.003105 Spitzer 
57503.915959 1.006800 0.003105 Spitzer 
57503.915982 0.997404 0.003105 Spitzer 
57503.916005 0.997966 0.003105 Spitzer 
57503.916028 1.002928 0.003105 Spitzer 
57503.916051 0.998280 0.003105 Spitzer 
57503.916075 1.002793 0.003105 Spitzer 
57503.916098 0.997083 0.003105 Spitzer 
57503.916121 0.997333 0.003105 Spitzer 
57503.916144 1.004364 0.003105 Spitzer 
57503.916167 1.000872 0.003105 Spitzer 
57503.916190 1.003765 0.003105 Spitzer 
57503.916213 1.000444 0.003105 Spitzer 
57503.916237 0.999172 0.003105 Spitzer 
57503.916260 0.999793 0.003105 Spitzer 
57503.916283 0.999920 0.003105 Spitzer 
57503.916306 1.004791 0.003105 Spitzer 
57503.916329 1.001933 0.003105 Spitzer 
57503.916352 0.999488 0.003105 Spitzer 
57503.916375 1.000944 0.003105 Spitzer 
57503.916399 1.005244 0.003105 Spitzer 
57503.916422 1.004928 0.003105 Spitzer 
57503.916445 0.999369 0.003105 Spitzer 
57503.916468 1.001190 0.003105 Spitzer 
57503.916491 0.996547 0.003105 Spitzer 
57503.916514 1.001138 0.003105 Spitzer 
57503.916537 0.994939 0.003105 Spitzer 
57503.916561 0.995845 0.003105 Spitzer 
57503.916584 1.001103 0.003105 Spitzer 
57503.916607 1.002907 0.003105 Spitzer 
57503.916630 1.000916 0.003105 Spitzer 
57503.916653 1.002849 0.003105 Spitzer 
57503.916676 1.000247 0.003105 Spitzer 
57503.916700 0.997640 0.003105 Spitzer 
57503.916723 0.998939 0.003105 Spitzer 
57503.916746 1.001068 0.003105 Spitzer 
57503.916769 1.000279 0.003105 Spitzer 
57503.916792 1.002431 0.003105 Spitzer 
57503.916815 1.004360 0.003105 Spitzer 
57503.916838 0.993750 0.003105 Spitzer 
57503.916862 0.998588 0.003105 Spitzer 
57503.916885 0.998780 0.003105 Spitzer 
57503.916908 0.996431 0.003105 Spitzer 
57503.916931 0.997206 0.003105 Spitzer 
57503.916954 1.005715 0.003105 Spitzer 
57503.916977 1.003451 0.003105 Spitzer 
57503.917000 0.996681 0.003105 Spitzer 
57503.917024 0.998363 0.003105 Spitzer 
57503.917047 1.002615 0.003105 Spitzer 
57503.917070 0.997942 0.003105 Spitzer 
57503.917093 1.001436 0.003105 Spitzer 
57503.917116 1.000728 0.003105 Spitzer 
57503.917139 1.001143 0.003105 Spitzer 
57503.917178 0.994375 0.003105 Spitzer 
57503.917201 0.998309 0.003105 Spitzer 
57503.917224 1.001242 0.003105 Spitzer 
57503.917247 0.993062 0.003105 Spitzer 
57503.917270 1.001567 0.003105 Spitzer 
57503.917294 0.999591 0.003105 Spitzer 
57503.917317 0.994076 0.003105 Spitzer 
57503.917340 1.001955 0.003105 Spitzer 
57503.917363 1.000447 0.003105 Spitzer 
57503.917386 0.999782 0.003105 Spitzer 
57503.917409 1.000823 0.003105 Spitzer 
57503.917433 1.001768 0.003105 Spitzer 
57503.917456 1.000658 0.003105 Spitzer 
57503.917479 1.002655 0.003105 Spitzer 
57503.917502 0.998680 0.003105 Spitzer 
57503.917525 0.998423 0.003105 Spitzer 
57503.917548 1.000437 0.003105 Spitzer 
57503.917571 1.004566 0.003105 Spitzer 
57503.917595 1.001536 0.003105 Spitzer 
57503.917618 1.000628 0.003105 Spitzer 
57503.917641 0.999789 0.003105 Spitzer 
57503.917664 1.001220 0.003105 Spitzer 
57503.917687 0.999912 0.003105 Spitzer 
57503.917710 1.001090 0.003105 Spitzer 
57503.917733 0.995889 0.003105 Spitzer 
57503.917757 1.005000 0.003105 Spitzer 
57503.917780 1.000275 0.003105 Spitzer 
57503.917803 0.992867 0.003105 Spitzer 
57503.917826 1.003033 0.003105 Spitzer 
57503.917849 0.999093 0.003105 Spitzer 
57503.917872 1.001730 0.003105 Spitzer 
57503.917895 1.002379 0.003105 Spitzer 
57503.917919 1.001588 0.003105 Spitzer 
57503.917942 1.001566 0.003105 Spitzer 
57503.917965 0.996901 0.003105 Spitzer 
57503.917988 0.998686 0.003105 Spitzer 
57503.918011 0.999091 0.003105 Spitzer 
57503.918034 0.995394 0.003105 Spitzer 
57503.918058 1.002940 0.003105 Spitzer 
57503.918081 0.998268 0.003105 Spitzer 
57503.918104 0.997519 0.003105 Spitzer 
57503.918127 1.000199 0.003105 Spitzer 
57503.918150 1.003321 0.003105 Spitzer 
57503.918173 0.996038 0.003105 Spitzer 
57503.918196 1.000654 0.003105 Spitzer 
57503.918220 1.000676 0.003105 Spitzer 
57503.918243 0.997382 0.003105 Spitzer 
57503.918266 0.996458 0.003105 Spitzer 
57503.918289 0.997534 0.003105 Spitzer 
57503.918312 1.000612 0.003105 Spitzer 
57503.918335 0.995286 0.003105 Spitzer 
57503.918358 1.001027 0.003105 Spitzer 
57503.918382 0.999354 0.003105 Spitzer 
57503.918405 1.003711 0.003105 Spitzer 
57503.918428 1.002746 0.003105 Spitzer 
57503.918451 0.995506 0.003105 Spitzer 
57503.918474 0.999237 0.003105 Spitzer 
57503.918497 1.003507 0.003105 Spitzer 
57503.918520 1.000563 0.003105 Spitzer 
57503.918544 0.997545 0.003105 Spitzer 
57503.918567 0.996902 0.003105 Spitzer 
57503.918590 0.998264 0.003105 Spitzer 
57503.918613 1.000641 0.003105 Spitzer 
57503.918636 0.998762 0.003105 Spitzer 
57503.918676 0.988366 0.003105 Spitzer 
57503.918699 0.999151 0.003105 Spitzer 
57503.918722 1.003344 0.003105 Spitzer 
57503.918745 1.000450 0.003105 Spitzer 
57503.918768 0.998982 0.003105 Spitzer 
57503.918791 1.001180 0.003105 Spitzer 
57503.918815 1.002884 0.003105 Spitzer 
57503.918838 0.997190 0.003105 Spitzer 
57503.918861 1.003067 0.003105 Spitzer 
57503.918884 0.996905 0.003105 Spitzer 
57503.918907 0.998039 0.003105 Spitzer 
57503.918930 0.999956 0.003105 Spitzer 
57503.918953 1.003672 0.003105 Spitzer 
57503.918977 0.999557 0.003105 Spitzer 
57503.919000 1.002281 0.003105 Spitzer 
57503.919023 0.996802 0.003105 Spitzer 
57503.919046 0.999843 0.003105 Spitzer 
57503.919069 0.994439 0.003105 Spitzer 
57503.919092 0.996080 0.003105 Spitzer 
57503.919116 0.995904 0.003105 Spitzer 
57503.919139 1.001140 0.003105 Spitzer 
57503.919162 1.005685 0.003105 Spitzer 
57503.919185 1.002715 0.003105 Spitzer 
57503.919208 0.999052 0.003105 Spitzer 
57503.919231 1.002609 0.003105 Spitzer 
57503.919254 1.000378 0.003105 Spitzer 
57503.919278 0.996257 0.003105 Spitzer 
57503.919301 1.003158 0.003105 Spitzer 
57503.919324 1.010744 0.003105 Spitzer 
57503.919347 0.998561 0.003105 Spitzer 
57503.919370 0.999877 0.003105 Spitzer 
57503.919393 0.995591 0.003105 Spitzer 
57503.919416 1.000018 0.003105 Spitzer 
57503.919440 0.998291 0.003105 Spitzer 
57503.919463 1.001825 0.003105 Spitzer 
57503.919486 1.005595 0.003105 Spitzer 
57503.919509 1.001323 0.003105 Spitzer 
57503.919532 0.995656 0.003105 Spitzer 
57503.919555 0.997167 0.003105 Spitzer 
57503.919578 1.004803 0.003105 Spitzer 
57503.919602 0.997414 0.003105 Spitzer 
57503.919625 0.998101 0.003105 Spitzer 
57503.919648 0.994325 0.003105 Spitzer 
57503.919671 1.002404 0.003105 Spitzer 
57503.919694 0.999245 0.003105 Spitzer 
57503.919717 1.002133 0.003105 Spitzer 
57503.919741 0.998215 0.003105 Spitzer 
57503.919764 0.999191 0.003105 Spitzer 
57503.919787 0.999732 0.003105 Spitzer 
57503.919810 0.996564 0.003105 Spitzer 
57503.919833 1.001125 0.003105 Spitzer 
57503.919856 0.999963 0.003105 Spitzer 
57503.919879 1.000755 0.003105 Spitzer 
57503.919903 0.997018 0.003105 Spitzer 
57503.919926 0.996336 0.003105 Spitzer 
57503.919949 0.999570 0.003105 Spitzer 
57503.919972 1.001181 0.003105 Spitzer 
57503.919995 0.994104 0.003105 Spitzer 
57503.920018 1.000507 0.003105 Spitzer 
57503.920041 1.002946 0.003105 Spitzer 
57503.920065 1.000085 0.003105 Spitzer 
57503.920088 1.001012 0.003105 Spitzer 
57503.920111 0.998826 0.003105 Spitzer 
57503.920134 0.999825 0.003105 Spitzer 
57503.920174 0.994774 0.003105 Spitzer 
57503.920197 1.002813 0.003105 Spitzer 
57503.920220 0.999943 0.003105 Spitzer 
57503.920243 0.999135 0.003105 Spitzer 
57503.920266 1.002886 0.003105 Spitzer 
57503.920289 1.002160 0.003105 Spitzer 
57503.920312 1.003918 0.003105 Spitzer 
57503.920336 1.001352 0.003105 Spitzer 
57503.920359 1.002902 0.003105 Spitzer 
57503.920382 1.001205 0.003105 Spitzer 
57503.920405 0.998605 0.003105 Spitzer 
57503.920428 0.997419 0.003105 Spitzer 
57503.920451 0.996605 0.003105 Spitzer 
57503.920474 0.992944 0.003105 Spitzer 
57503.920498 1.001253 0.003105 Spitzer 
57503.920521 1.000978 0.003105 Spitzer 
57503.920544 0.996551 0.003105 Spitzer 
57503.920567 0.995155 0.003105 Spitzer 
57503.920590 1.000217 0.003105 Spitzer 
57503.920613 0.999817 0.003105 Spitzer 
57503.920636 0.994816 0.003105 Spitzer 
57503.920660 0.996460 0.003105 Spitzer 
57503.920683 1.000656 0.003105 Spitzer 
57503.920706 0.996622 0.003105 Spitzer 
57503.920729 0.995749 0.003105 Spitzer 
57503.920752 1.003877 0.003105 Spitzer 
57503.920775 1.001536 0.003105 Spitzer 
57503.920799 0.999838 0.003105 Spitzer 
57503.920822 0.996293 0.003105 Spitzer 
57503.920845 1.003031 0.003105 Spitzer 
57503.920868 1.002105 0.003105 Spitzer 
57503.920891 0.998785 0.003105 Spitzer 
57503.920914 0.998025 0.003105 Spitzer 
57503.920937 0.999868 0.003105 Spitzer 
57503.920961 1.001114 0.003105 Spitzer 
57503.920984 0.997598 0.003105 Spitzer 
57503.921007 1.000788 0.003105 Spitzer 
57503.921030 0.998207 0.003105 Spitzer 
57503.921053 1.002512 0.003105 Spitzer 
57503.921076 1.002254 0.003105 Spitzer 
57503.921099 0.999065 0.003105 Spitzer 
57503.921123 1.005583 0.003105 Spitzer 
57503.921146 1.000975 0.003105 Spitzer 
57503.921169 0.996661 0.003105 Spitzer 
57503.921192 1.003315 0.003105 Spitzer 
57503.921215 1.001483 0.003105 Spitzer 
57503.921238 1.000095 0.003105 Spitzer 
57503.921261 0.999413 0.003105 Spitzer 
57503.921285 1.001592 0.003105 Spitzer 
57503.921308 1.001873 0.003105 Spitzer 
57503.921331 1.000593 0.003105 Spitzer 
57503.921354 1.005544 0.003105 Spitzer 
57503.921377 0.998253 0.003105 Spitzer 
57503.921400 1.004797 0.003105 Spitzer 
57503.921424 1.004576 0.003105 Spitzer 
57503.921447 1.000358 0.003105 Spitzer 
57503.921470 0.997478 0.003105 Spitzer 
57503.921493 0.996172 0.003105 Spitzer 
57503.921516 1.004580 0.003105 Spitzer 
57503.921539 1.001188 0.003105 Spitzer 
57503.921562 1.001635 0.003105 Spitzer 
57503.921586 0.999285 0.003105 Spitzer 
57503.921609 0.995210 0.003105 Spitzer 
57503.921632 0.997011 0.003105 Spitzer 
57503.921671 0.989097 0.003105 Spitzer 
57503.921694 1.000922 0.003105 Spitzer 
57503.921717 1.001075 0.003105 Spitzer 
57503.921741 1.001910 0.003105 Spitzer 
57503.921764 1.002754 0.003105 Spitzer 
57503.921787 0.996230 0.003105 Spitzer 
57503.921810 1.001630 0.003105 Spitzer 
57503.921833 1.001501 0.003105 Spitzer 
57503.921856 0.998224 0.003105 Spitzer 
57503.921880 0.992740 0.003105 Spitzer 
57503.921903 1.001635 0.003105 Spitzer 
57503.921926 1.000035 0.003105 Spitzer 
57503.921949 0.996587 0.003105 Spitzer 
57503.921972 1.000241 0.003105 Spitzer 
57503.921995 1.000117 0.003105 Spitzer 
57503.922018 1.001419 0.003105 Spitzer 
57503.922042 1.000300 0.003105 Spitzer 
57503.922065 1.000793 0.003105 Spitzer 
57503.922088 0.997313 0.003105 Spitzer 
57503.922111 1.002836 0.003105 Spitzer 
57503.922134 1.001748 0.003105 Spitzer 
57503.922157 1.003045 0.003105 Spitzer 
57503.922180 1.001118 0.003105 Spitzer 
57503.922204 1.004346 0.003105 Spitzer 
57503.922227 1.002906 0.003105 Spitzer 
57503.922250 0.999619 0.003105 Spitzer 
57503.922273 0.998640 0.003105 Spitzer 
57503.922296 0.997145 0.003105 Spitzer 
57503.922319 0.993728 0.003105 Spitzer 
57503.922342 1.003465 0.003105 Spitzer 
57503.922366 1.001995 0.003105 Spitzer 
57503.922389 0.997505 0.003105 Spitzer 
57503.922412 0.992904 0.003105 Spitzer 
57503.922435 0.999052 0.003105 Spitzer 
57503.922458 1.003714 0.003105 Spitzer 
57503.922481 0.999381 0.003105 Spitzer 
57503.922505 1.003380 0.003105 Spitzer 
57503.922528 0.996957 0.003105 Spitzer 
57503.922551 1.003304 0.003105 Spitzer 
57503.922574 0.999766 0.003105 Spitzer 
57503.922597 0.998626 0.003105 Spitzer 
57503.922620 1.004460 0.003105 Spitzer 
57503.922643 1.001409 0.003105 Spitzer 
57503.922667 1.000792 0.003105 Spitzer 
57503.922690 0.997821 0.003105 Spitzer 
57503.922713 1.000161 0.003105 Spitzer 
57503.922736 1.003142 0.003105 Spitzer 
57503.922759 1.002382 0.003105 Spitzer 
57503.922782 1.002110 0.003105 Spitzer 
57503.922805 0.994423 0.003105 Spitzer 
57503.922829 0.996677 0.003105 Spitzer 
57503.922852 0.998183 0.003105 Spitzer 
57503.922875 1.000446 0.003105 Spitzer 
57503.922898 0.997837 0.003105 Spitzer 
57503.922921 0.995843 0.003105 Spitzer 
57503.922944 1.001509 0.003105 Spitzer 
57503.922967 1.002718 0.003105 Spitzer 
57503.922991 0.996360 0.003105 Spitzer 
57503.923014 0.997644 0.003105 Spitzer 
57503.923037 0.999555 0.003105 Spitzer 
57503.923060 0.996503 0.003105 Spitzer 
57503.923083 1.001374 0.003105 Spitzer 
57503.923106 0.997014 0.003105 Spitzer 
57503.923130 0.999391 0.003105 Spitzer 
57503.923170 0.991940 0.003105 Spitzer 
57503.923193 0.999240 0.003105 Spitzer 
57503.923216 1.000386 0.003105 Spitzer 
57503.923239 1.000740 0.003105 Spitzer 
57503.923263 1.003454 0.003105 Spitzer 
57503.923286 0.999157 0.003105 Spitzer 
57503.923309 0.998368 0.003105 Spitzer 
57503.923332 1.004643 0.003105 Spitzer 
57503.923355 1.000116 0.003105 Spitzer 
57503.923378 1.000796 0.003105 Spitzer 
57503.923401 0.999311 0.003105 Spitzer 
57503.923425 1.001310 0.003105 Spitzer 
57503.923448 1.002916 0.003105 Spitzer 
57503.923471 1.004004 0.003105 Spitzer 
57503.923494 1.002597 0.003105 Spitzer 
57503.923517 1.000892 0.003105 Spitzer 
57503.923540 1.000614 0.003105 Spitzer 
57503.923564 1.000925 0.003105 Spitzer 
57503.923587 0.996282 0.003105 Spitzer 
57503.923610 1.003753 0.003105 Spitzer 
57503.923633 1.001363 0.003105 Spitzer 
57503.923656 1.000195 0.003105 Spitzer 
57503.923679 1.002138 0.003105 Spitzer 
57503.923702 0.999922 0.003105 Spitzer 
57503.923726 1.001921 0.003105 Spitzer 
57503.923749 1.000534 0.003105 Spitzer 
57503.923772 1.001066 0.003105 Spitzer 
57503.923795 0.999723 0.003105 Spitzer 
57503.923818 0.995220 0.003105 Spitzer 
57503.923841 1.002214 0.003105 Spitzer 
57503.923864 1.000404 0.003105 Spitzer 
57503.923888 1.004463 0.003105 Spitzer 
57503.923911 0.997985 0.003105 Spitzer 
57503.923934 0.993292 0.003105 Spitzer 
57503.923957 1.003402 0.003105 Spitzer 
57503.923980 1.000198 0.003105 Spitzer 
57503.924003 1.003343 0.003105 Spitzer 
57503.924026 1.001945 0.003105 Spitzer 
57503.924050 1.001547 0.003105 Spitzer 
57503.924073 1.003161 0.003105 Spitzer 
57503.924096 1.000443 0.003105 Spitzer 
57503.924119 1.003080 0.003105 Spitzer 
57503.924142 0.998359 0.003105 Spitzer 
57503.924165 0.998954 0.003105 Spitzer 
57503.924189 0.998924 0.003105 Spitzer 
57503.924212 1.001672 0.003105 Spitzer 
57503.924235 1.002803 0.003105 Spitzer 
57503.924258 0.999485 0.003105 Spitzer 
57503.924281 0.997728 0.003105 Spitzer 
57503.924304 1.000542 0.003105 Spitzer 
57503.924327 0.999513 0.003105 Spitzer 
57503.924351 1.001072 0.003105 Spitzer 
57503.924374 1.002501 0.003105 Spitzer 
57503.924397 0.996991 0.003105 Spitzer 
57503.924420 1.001328 0.003105 Spitzer 
57503.924443 1.002763 0.003105 Spitzer 
57503.924466 0.999686 0.003105 Spitzer 
57503.924489 1.002101 0.003105 Spitzer 
57503.924513 1.001264 0.003105 Spitzer 
57503.924536 0.997671 0.003105 Spitzer 
57503.924559 1.002453 0.003105 Spitzer 
57503.924582 1.002124 0.003105 Spitzer 
57503.924605 1.000846 0.003105 Spitzer 
57503.924628 1.002482 0.003105 Spitzer 
57503.924667 0.993236 0.003105 Spitzer 
57503.924690 1.001016 0.003105 Spitzer 
57503.924713 1.003297 0.003105 Spitzer 
57503.924736 0.998118 0.003105 Spitzer 
57503.924759 0.998527 0.003105 Spitzer 
57503.924782 1.005956 0.003105 Spitzer 
57503.924806 0.999848 0.003105 Spitzer 
57503.924829 1.006005 0.003105 Spitzer 
57503.924852 0.999741 0.003105 Spitzer 
57503.924875 1.004172 0.003105 Spitzer 
57503.924898 0.994643 0.003105 Spitzer 
57503.924921 1.005765 0.003105 Spitzer 
57503.924944 1.001877 0.003105 Spitzer 
57503.924968 1.002659 0.003105 Spitzer 
57503.924991 1.001891 0.003105 Spitzer 
57503.925014 0.998652 0.003105 Spitzer 
57503.925060 1.002105 0.003105 Spitzer 
57503.925083 1.000294 0.003105 Spitzer 
57503.925107 1.001298 0.003105 Spitzer 
57503.925130 0.996571 0.003105 Spitzer 
57503.925153 0.998106 0.003105 Spitzer 
57503.925176 0.996791 0.003105 Spitzer 
57503.925199 1.002649 0.003105 Spitzer 
57503.925222 1.003171 0.003105 Spitzer 
57503.925245 0.999743 0.003105 Spitzer 
57503.925269 1.004641 0.003105 Spitzer 
57503.925292 1.000140 0.003105 Spitzer 
57503.925315 0.992805 0.003105 Spitzer 
57503.925338 0.997594 0.003105 Spitzer 
57503.925361 0.994168 0.003105 Spitzer 
57503.925384 1.001224 0.003105 Spitzer 
57503.925407 1.001292 0.003105 Spitzer 
57503.925431 0.991126 0.003105 Spitzer 
57503.925454 0.996179 0.003105 Spitzer 
57503.925477 0.998887 0.003105 Spitzer 
57503.925500 0.996844 0.003105 Spitzer 
57503.925523 0.995921 0.003105 Spitzer 
57503.925546 1.000591 0.003105 Spitzer 
57503.925569 1.000488 0.003105 Spitzer 
57503.925593 1.004372 0.003105 Spitzer 
57503.925616 0.999206 0.003105 Spitzer 
57503.925639 1.000798 0.003105 Spitzer 
57503.925662 0.997221 0.003105 Spitzer 
57503.925685 1.001961 0.003105 Spitzer 
57503.925708 1.002199 0.003105 Spitzer 
57503.925732 0.993771 0.003105 Spitzer 
57503.925755 1.004052 0.003105 Spitzer 
57503.925778 1.006555 0.003105 Spitzer 
57503.925801 1.000062 0.003105 Spitzer 
57503.925824 1.000334 0.003105 Spitzer 
57503.925847 0.997872 0.003105 Spitzer 
57503.925870 1.003027 0.003105 Spitzer 
57503.925894 0.995967 0.003105 Spitzer 
57503.925917 0.996744 0.003105 Spitzer 
57503.925940 1.004238 0.003105 Spitzer 
57503.925963 0.998294 0.003105 Spitzer 
57503.925986 0.999070 0.003105 Spitzer 
57503.926009 1.004100 0.003105 Spitzer 
57503.926032 1.005912 0.003105 Spitzer 
57503.926056 1.004933 0.003105 Spitzer 
57503.926079 1.002977 0.003105 Spitzer 
57503.926102 0.995750 0.003105 Spitzer 
57503.926125 0.996849 0.003105 Spitzer 
57503.926164 0.988846 0.003105 Spitzer 
57503.926188 1.002443 0.003105 Spitzer 
57503.926211 1.001795 0.003105 Spitzer 
57503.926234 0.995481 0.003105 Spitzer 
57503.926257 0.999871 0.003105 Spitzer 
57503.926280 0.997505 0.003105 Spitzer 
57503.926303 1.003916 0.003105 Spitzer 
57503.926326 0.995055 0.003105 Spitzer 
57503.926350 1.002089 0.003105 Spitzer 
57503.926373 1.002349 0.003105 Spitzer 
57503.926396 0.998471 0.003105 Spitzer 
57503.926419 1.003616 0.003105 Spitzer 
57503.926442 0.995423 0.003105 Spitzer 
57503.926465 0.994627 0.003105 Spitzer 
57503.926488 0.996755 0.003105 Spitzer 
57503.926512 0.999936 0.003105 Spitzer 
57503.926535 0.999472 0.003105 Spitzer 
57503.926558 0.997775 0.003105 Spitzer 
57503.926581 0.998270 0.003105 Spitzer 
57503.926604 0.998193 0.003105 Spitzer 
57503.926627 0.998697 0.003105 Spitzer 
57503.926651 1.003288 0.003105 Spitzer 
57503.926674 0.999160 0.003105 Spitzer 
57503.926697 1.004049 0.003105 Spitzer 
57503.926720 0.997427 0.003105 Spitzer 
57503.926743 0.994237 0.003105 Spitzer 
57503.926766 1.005253 0.003105 Spitzer 
57503.926789 0.999234 0.003105 Spitzer 
57503.926813 1.005863 0.003105 Spitzer 
57503.926836 0.998370 0.003105 Spitzer 
57503.926859 0.998598 0.003105 Spitzer 
57503.926882 1.002721 0.003105 Spitzer 
57503.926905 0.998068 0.003105 Spitzer 
57503.926928 0.998730 0.003105 Spitzer 
57503.926951 1.001165 0.003105 Spitzer 
57503.926975 0.997365 0.003105 Spitzer 
57503.926998 0.997214 0.003105 Spitzer 
57503.927021 0.998342 0.003105 Spitzer 
57503.927044 0.997254 0.003105 Spitzer 
57503.927067 1.005975 0.003105 Spitzer 
57503.927090 1.004285 0.003105 Spitzer 
57503.927113 0.996735 0.003105 Spitzer 
57503.927137 0.999792 0.003105 Spitzer 
57503.927160 0.999935 0.003105 Spitzer 
57503.927183 1.001790 0.003105 Spitzer 
57503.927206 1.003701 0.003105 Spitzer 
57503.927229 1.000237 0.003105 Spitzer 
57503.927252 0.994926 0.003105 Spitzer 
57503.927276 0.998305 0.003105 Spitzer 
57503.927299 0.998690 0.003105 Spitzer 
57503.927322 1.002588 0.003105 Spitzer 
57503.927345 0.997979 0.003105 Spitzer 
57503.927368 1.002920 0.003105 Spitzer 
57503.927391 1.000699 0.003105 Spitzer 
57503.927414 1.004389 0.003105 Spitzer 
57503.927438 1.001153 0.003105 Spitzer 
57503.927461 1.002200 0.003105 Spitzer 
57503.927484 0.998097 0.003105 Spitzer 
57503.927507 0.996271 0.003105 Spitzer 
57503.927530 0.997468 0.003105 Spitzer 
57503.927553 0.996186 0.003105 Spitzer 
57503.927576 1.002241 0.003105 Spitzer 
57503.927600 1.001145 0.003105 Spitzer 
57503.927623 1.003506 0.003105 Spitzer 
57503.927662 0.994487 0.003105 Spitzer 
57503.927685 1.000354 0.003105 Spitzer 
57503.927708 1.001207 0.003105 Spitzer 
57503.927732 0.999913 0.003105 Spitzer 
57503.927755 1.002015 0.003105 Spitzer 
57503.927778 0.999107 0.003105 Spitzer 
57503.927801 0.997596 0.003105 Spitzer 
57503.927824 1.001669 0.003105 Spitzer 
57503.927847 1.000352 0.003105 Spitzer 
57503.927871 0.999258 0.003105 Spitzer 
57503.927894 0.998728 0.003105 Spitzer 
57503.927917 1.002487 0.003105 Spitzer 
57503.927940 0.994508 0.003105 Spitzer 
57503.927963 1.000354 0.003105 Spitzer 
57503.927986 1.001905 0.003105 Spitzer 
57503.928009 0.997070 0.003105 Spitzer 
57503.928033 0.999603 0.003105 Spitzer 
57503.928056 1.002420 0.003105 Spitzer 
57503.928079 0.999320 0.003105 Spitzer 
57503.928102 0.999759 0.003105 Spitzer 
57503.928125 1.004649 0.003105 Spitzer 
57503.928148 0.999641 0.003105 Spitzer 
57503.928171 0.999732 0.003105 Spitzer 
57503.928195 0.999784 0.003105 Spitzer 
57503.928218 1.000597 0.003105 Spitzer 
57503.928241 0.998787 0.003105 Spitzer 
57503.928264 1.001907 0.003105 Spitzer 
57503.928287 1.002966 0.003105 Spitzer 
57503.928310 0.999369 0.003105 Spitzer 
57503.928333 0.999684 0.003105 Spitzer 
57503.928357 0.999605 0.003105 Spitzer 
57503.928380 0.999770 0.003105 Spitzer 
57503.928403 0.995986 0.003105 Spitzer 
57503.928426 1.002209 0.003105 Spitzer 
57503.928449 1.002694 0.003105 Spitzer 
57503.928472 0.996407 0.003105 Spitzer 
57503.928496 0.998266 0.003105 Spitzer 
57503.928519 0.999680 0.003105 Spitzer 
57503.928542 1.002256 0.003105 Spitzer 
57503.928565 1.000647 0.003105 Spitzer 
57503.928588 0.991897 0.003105 Spitzer 
57503.928611 0.998659 0.003105 Spitzer 
57503.928634 1.001905 0.003105 Spitzer 
57503.928658 0.989412 0.003105 Spitzer 
57503.928681 1.004064 0.003105 Spitzer 
57503.928704 0.993535 0.003105 Spitzer 
57503.928727 0.996599 0.003105 Spitzer 
57503.928750 0.999337 0.003105 Spitzer 
57503.928773 0.998262 0.003105 Spitzer 
57503.928796 1.000782 0.003105 Spitzer 
57503.928820 0.997671 0.003105 Spitzer 
57503.928843 0.998002 0.003105 Spitzer 
57503.928866 0.997552 0.003105 Spitzer 
57503.928889 1.001108 0.003105 Spitzer 
57503.928912 1.000496 0.003105 Spitzer 
57503.928935 0.998159 0.003105 Spitzer 
57503.928958 0.997728 0.003105 Spitzer 
57503.928982 0.998714 0.003105 Spitzer 
57503.929005 1.001007 0.003105 Spitzer 
57503.929028 1.004769 0.003105 Spitzer 
57503.929051 0.997000 0.003105 Spitzer 
57503.929074 0.996015 0.003105 Spitzer 
57503.929097 1.001447 0.003105 Spitzer 
57503.929121 1.002357 0.003105 Spitzer 
57503.929160 0.994065 0.003105 Spitzer 
57503.929183 0.998865 0.003105 Spitzer 
57503.929206 1.002077 0.003105 Spitzer 
57503.929229 1.000400 0.003105 Spitzer 
57503.929252 0.995792 0.003105 Spitzer 
57503.929276 0.996319 0.003105 Spitzer 
57503.929299 1.002225 0.003105 Spitzer 
57503.929322 0.995589 0.003105 Spitzer 
57503.929345 1.002613 0.003105 Spitzer 
57503.929368 1.001290 0.003105 Spitzer 
57503.929391 1.000077 0.003105 Spitzer 
57503.929415 0.999257 0.003105 Spitzer 
57503.929438 0.996105 0.003105 Spitzer 
57503.929461 0.999535 0.003105 Spitzer 
57503.929484 1.000397 0.003105 Spitzer 
57503.929507 1.000050 0.003105 Spitzer 
57503.929530 0.999947 0.003105 Spitzer 
57503.929553 0.997292 0.003105 Spitzer 
57503.929577 1.003464 0.003105 Spitzer 
57503.929600 0.999010 0.003105 Spitzer 
57503.929623 1.000594 0.003105 Spitzer 
57503.929646 0.999930 0.003105 Spitzer 
57503.929669 1.002988 0.003105 Spitzer 
57503.929692 0.997950 0.003105 Spitzer 
57503.929715 0.994696 0.003105 Spitzer 
57503.929739 0.998593 0.003105 Spitzer 
57503.929762 1.007212 0.003105 Spitzer 
57503.929785 0.997898 0.003105 Spitzer 
57503.929808 0.997292 0.003105 Spitzer 
57503.929831 1.002504 0.003105 Spitzer 
57503.929854 0.999492 0.003105 Spitzer 
57503.929877 0.997112 0.003105 Spitzer 
57503.929901 0.998456 0.003105 Spitzer 
57503.929924 1.002168 0.003105 Spitzer 
57503.929947 1.003253 0.003105 Spitzer 
57503.929970 1.000700 0.003105 Spitzer 
57503.929993 0.996169 0.003105 Spitzer 
57503.930016 1.009320 0.003105 Spitzer 
57503.930040 1.004295 0.003105 Spitzer 
57503.930063 0.995469 0.003105 Spitzer 
57503.930086 0.998707 0.003105 Spitzer 
57503.930109 1.002476 0.003105 Spitzer 
57503.930132 0.997271 0.003105 Spitzer 
57503.930155 0.998000 0.003105 Spitzer 
57503.930178 1.003628 0.003105 Spitzer 
57503.930202 1.001261 0.003105 Spitzer 
57503.930225 1.002163 0.003105 Spitzer 
57503.930248 0.999471 0.003105 Spitzer 
57503.930271 1.002277 0.003105 Spitzer 
57503.930294 0.997830 0.003105 Spitzer 
57503.930317 1.002617 0.003105 Spitzer 
57503.930340 0.998030 0.003105 Spitzer 
57503.930364 1.000948 0.003105 Spitzer 
57503.930387 0.998119 0.003105 Spitzer 
57503.930410 1.000086 0.003105 Spitzer 
57503.930433 0.996215 0.003105 Spitzer 
57503.930456 0.997724 0.003105 Spitzer 
57503.930479 0.999641 0.003105 Spitzer 
57503.930502 1.002759 0.003105 Spitzer 
57503.930526 1.001974 0.003105 Spitzer 
57503.930549 0.998618 0.003105 Spitzer 
57503.930572 0.998223 0.003105 Spitzer 
57503.930595 1.003681 0.003105 Spitzer 
57503.930618 0.995560 0.003105 Spitzer 
57503.930659 0.992591 0.003105 Spitzer 
57503.930682 0.999785 0.003105 Spitzer 
57503.930705 0.996788 0.003105 Spitzer 
57503.930728 0.996949 0.003105 Spitzer 
57503.930751 0.997792 0.003105 Spitzer 
57503.930775 0.998069 0.003105 Spitzer 
57503.930798 1.001129 0.003105 Spitzer 
57503.930821 0.997686 0.003105 Spitzer 
57503.930844 0.995376 0.003105 Spitzer 
57503.930867 1.002066 0.003105 Spitzer 
57503.930890 0.995990 0.003105 Spitzer 
57503.930913 0.999078 0.003105 Spitzer 
57503.930937 0.999220 0.003105 Spitzer 
57503.930960 1.001090 0.003105 Spitzer 
57503.930983 0.998118 0.003105 Spitzer 
57503.931006 1.004721 0.003105 Spitzer 
57503.931029 1.000792 0.003105 Spitzer 
57503.931052 1.000523 0.003105 Spitzer 
57503.931075 0.998070 0.003105 Spitzer 
57503.931099 0.999976 0.003105 Spitzer 
57503.931122 1.001365 0.003105 Spitzer 
57503.931145 0.995612 0.003105 Spitzer 
57503.931168 1.003090 0.003105 Spitzer 
57503.931191 1.000297 0.003105 Spitzer 
57503.931214 1.003290 0.003105 Spitzer 
57503.931238 0.998488 0.003105 Spitzer 
57503.931261 0.998491 0.003105 Spitzer 
57503.931284 1.003023 0.003105 Spitzer 
57503.931307 1.004132 0.003105 Spitzer 
57503.931330 0.999580 0.003105 Spitzer 
57503.931353 0.999959 0.003105 Spitzer 
57503.931376 0.997550 0.003105 Spitzer 
57503.931400 0.999021 0.003105 Spitzer 
57503.931423 0.996649 0.003105 Spitzer 
57503.931446 1.002425 0.003105 Spitzer 
57503.931469 0.997694 0.003105 Spitzer 
57503.931492 0.999386 0.003105 Spitzer 
57503.931515 1.000341 0.003105 Spitzer 
57503.931538 1.001899 0.003105 Spitzer 
57503.931562 1.000715 0.003105 Spitzer 
57503.931585 1.005051 0.003105 Spitzer 
57503.931608 0.995429 0.003105 Spitzer 
57503.931631 1.001383 0.003105 Spitzer 
57503.931654 1.004234 0.003105 Spitzer 
57503.931677 1.001055 0.003105 Spitzer 
57503.931700 1.000028 0.003105 Spitzer 
57503.931724 0.997878 0.003105 Spitzer 
57503.931747 1.002589 0.003105 Spitzer 
57503.931770 0.996561 0.003105 Spitzer 
57503.931793 0.998298 0.003105 Spitzer 
57503.931816 1.003976 0.003105 Spitzer 
57503.931839 0.995598 0.003105 Spitzer 
57503.931863 1.000951 0.003105 Spitzer 
57503.931886 0.997398 0.003105 Spitzer 
57503.931909 1.002976 0.003105 Spitzer 
57503.931932 1.006248 0.003105 Spitzer 
57503.931955 1.000957 0.003105 Spitzer 
57503.931978 0.996863 0.003105 Spitzer 
57503.932001 0.995711 0.003105 Spitzer 
57503.932025 0.995705 0.003105 Spitzer 
57503.932048 0.998636 0.003105 Spitzer 
57503.932071 0.996193 0.003105 Spitzer 
57503.932094 1.000296 0.003105 Spitzer 
57503.932117 1.004457 0.003105 Spitzer 
57503.932156 0.992740 0.003105 Spitzer 
57503.932179 0.999215 0.003105 Spitzer 
57503.932202 0.999867 0.003105 Spitzer 
57503.932225 1.001862 0.003105 Spitzer 
57503.932248 0.998274 0.003105 Spitzer 
57503.932271 0.998174 0.003105 Spitzer 
57503.932294 1.000723 0.003105 Spitzer 
57503.932318 1.000862 0.003105 Spitzer 
57503.932341 1.004281 0.003105 Spitzer 
57503.932364 1.006019 0.003105 Spitzer 
57503.932387 0.998476 0.003105 Spitzer 
57503.932410 0.997811 0.003105 Spitzer 
57503.932433 0.994768 0.003105 Spitzer 
57503.932457 1.002130 0.003105 Spitzer 
57503.932480 1.002137 0.003105 Spitzer 
57503.932503 0.998438 0.003105 Spitzer 
57503.932526 1.001346 0.003105 Spitzer 
57503.932549 1.010397 0.003105 Spitzer 
57503.932572 1.004124 0.003105 Spitzer 
57503.932595 1.002325 0.003105 Spitzer 
57503.932619 1.003495 0.003105 Spitzer 
57503.932642 1.002344 0.003105 Spitzer 
57503.932665 0.998295 0.003105 Spitzer 
57503.932688 0.999789 0.003105 Spitzer 
57503.932711 1.002625 0.003105 Spitzer 
57503.932734 0.999546 0.003105 Spitzer 
57503.932757 0.998849 0.003105 Spitzer 
57503.932781 1.000433 0.003105 Spitzer 
57503.932804 1.002092 0.003105 Spitzer 
57503.932827 0.998156 0.003105 Spitzer 
57503.932850 0.999821 0.003105 Spitzer 
57503.932873 1.002092 0.003105 Spitzer 
57503.932896 1.004229 0.003105 Spitzer 
57503.932919 1.000620 0.003105 Spitzer 
57503.932943 0.996999 0.003105 Spitzer 
57503.932966 0.996211 0.003105 Spitzer 
57503.932989 1.000224 0.003105 Spitzer 
57503.933012 0.998803 0.003105 Spitzer 
57503.933035 1.000224 0.003105 Spitzer 
57503.933058 1.006563 0.003105 Spitzer 
57503.933082 1.005223 0.003105 Spitzer 
57503.933105 0.997511 0.003105 Spitzer 
57503.933128 1.002296 0.003105 Spitzer 
57503.933151 0.995767 0.003105 Spitzer 
57503.933174 0.997883 0.003105 Spitzer 
57503.933197 1.001622 0.003105 Spitzer 
57503.933220 1.001060 0.003105 Spitzer 
57503.933244 0.997157 0.003105 Spitzer 
57503.933267 0.997876 0.003105 Spitzer 
57503.933290 0.996993 0.003105 Spitzer 
57503.933313 0.999977 0.003105 Spitzer 
57503.933336 0.997763 0.003105 Spitzer 
57503.933359 1.000551 0.003105 Spitzer 
57503.933382 0.995996 0.003105 Spitzer 
57503.933406 1.002503 0.003105 Spitzer 
57503.933429 0.992341 0.003105 Spitzer 
57503.933452 0.998178 0.003105 Spitzer 
57503.933475 0.998273 0.003105 Spitzer 
57503.933498 0.998972 0.003105 Spitzer 
57503.933521 0.994960 0.003105 Spitzer 
57503.933544 0.998772 0.003105 Spitzer 
57503.933568 1.007753 0.003105 Spitzer 
57503.933591 0.992928 0.003105 Spitzer 
57503.933614 1.001173 0.003105 Spitzer 
57503.933653 0.993336 0.003105 Spitzer 
57503.933676 0.998775 0.003105 Spitzer 
57503.933699 0.997900 0.003105 Spitzer 
57503.933723 1.002846 0.003105 Spitzer 
57503.933746 1.000633 0.003105 Spitzer 
57503.933769 1.003932 0.003105 Spitzer 
57503.933792 0.999250 0.003105 Spitzer 
57503.933815 1.003254 0.003105 Spitzer 
57503.933838 0.999433 0.003105 Spitzer 
57503.933862 1.002939 0.003105 Spitzer 
57503.933885 0.995211 0.003105 Spitzer 
57503.933908 0.998743 0.003105 Spitzer 
57503.933931 1.001279 0.003105 Spitzer 
57503.933954 0.997730 0.003105 Spitzer 
57503.933977 1.001683 0.003105 Spitzer 
57503.934000 1.000517 0.003105 Spitzer 
57503.934024 0.997569 0.003105 Spitzer 
57503.934047 1.003791 0.003105 Spitzer 
57503.934070 1.002184 0.003105 Spitzer 
57503.934093 0.997818 0.003105 Spitzer 
57503.934116 1.000954 0.003105 Spitzer 
57503.934139 1.003291 0.003105 Spitzer 
57503.934162 1.002527 0.003105 Spitzer 
57503.934186 0.995922 0.003105 Spitzer 
57503.934209 0.999896 0.003105 Spitzer 
57503.934232 0.997503 0.003105 Spitzer 
57503.934255 1.000955 0.003105 Spitzer 
57503.934278 0.996586 0.003105 Spitzer 
57503.934301 0.997786 0.003105 Spitzer 
57503.934324 1.004124 0.003105 Spitzer 
57503.934348 0.998223 0.003105 Spitzer 
57503.934371 0.999641 0.003105 Spitzer 
57503.934394 1.001226 0.003105 Spitzer 
57503.934417 0.995469 0.003105 Spitzer 
57503.934440 0.999491 0.003105 Spitzer 
57503.934463 1.004505 0.003105 Spitzer 
57503.934487 1.006232 0.003105 Spitzer 
57503.934510 0.998221 0.003105 Spitzer 
57503.934533 1.000550 0.003105 Spitzer 
57503.934556 1.001447 0.003105 Spitzer 
57503.934579 1.000063 0.003105 Spitzer 
57503.934602 0.999746 0.003105 Spitzer 
57503.934625 0.997503 0.003105 Spitzer 
57503.934649 0.997802 0.003105 Spitzer 
57503.934672 0.997364 0.003105 Spitzer 
57503.934695 0.998683 0.003105 Spitzer 
57503.934718 1.000626 0.003105 Spitzer 
57503.934741 1.000440 0.003105 Spitzer 
57503.934764 0.994984 0.003105 Spitzer 
57503.934787 1.001263 0.003105 Spitzer 
57503.934811 0.996178 0.003105 Spitzer 
57503.934834 1.001589 0.003105 Spitzer 
57503.934857 1.001138 0.003105 Spitzer 
57503.934880 0.998086 0.003105 Spitzer 
57503.934903 1.004278 0.003105 Spitzer 
57503.934926 1.005114 0.003105 Spitzer 
57503.934949 0.996871 0.003105 Spitzer 
57503.934973 0.999377 0.003105 Spitzer 
57503.934996 0.999627 0.003105 Spitzer 
57503.935019 0.997935 0.003105 Spitzer 
57503.935042 1.003229 0.003105 Spitzer 
57503.935065 0.999559 0.003105 Spitzer 
57503.935088 0.990172 0.003105 Spitzer 
57503.935112 0.998081 0.003105 Spitzer 
57503.935151 0.989606 0.003105 Spitzer 
57503.935174 0.997813 0.003105 Spitzer 
57503.935197 0.992231 0.003105 Spitzer 
57503.935221 0.999827 0.003105 Spitzer 
57503.935244 1.000719 0.003105 Spitzer 
57503.935267 0.998890 0.003105 Spitzer 
57503.935290 0.996262 0.003105 Spitzer 
57503.935313 0.999870 0.003105 Spitzer 
57503.935336 1.001914 0.003105 Spitzer 
57503.935360 0.994965 0.003105 Spitzer 
57503.935383 0.997478 0.003105 Spitzer 
57503.935406 1.000892 0.003105 Spitzer 
57503.935429 1.003549 0.003105 Spitzer 
57503.935452 1.001573 0.003105 Spitzer 
57503.935475 0.997574 0.003105 Spitzer 
57503.935498 0.996372 0.003105 Spitzer 
57503.935522 0.994315 0.003105 Spitzer 
57503.935545 1.000037 0.003105 Spitzer 
57503.935568 1.001509 0.003105 Spitzer 
57503.935591 1.001941 0.003105 Spitzer 
57503.935614 1.001309 0.003105 Spitzer 
57503.935637 1.002249 0.003105 Spitzer 
57503.935660 1.002329 0.003105 Spitzer 
57503.935684 1.002701 0.003105 Spitzer 
57503.935707 1.000698 0.003105 Spitzer 
57503.935730 1.000298 0.003105 Spitzer 
57503.935753 1.001754 0.003105 Spitzer 
57503.935776 0.999780 0.003105 Spitzer 
57503.935799 0.999498 0.003105 Spitzer 
57503.935822 1.000524 0.003105 Spitzer 
57503.935846 1.000132 0.003105 Spitzer 
57503.935869 1.005951 0.003105 Spitzer 
57503.935892 1.006784 0.003105 Spitzer 
57503.935915 1.001167 0.003105 Spitzer 
57503.935938 0.996463 0.003105 Spitzer 
57503.935961 0.997686 0.003105 Spitzer 
57503.935985 0.999136 0.003105 Spitzer 
57503.936008 0.998306 0.003105 Spitzer 
57503.936031 0.999762 0.003105 Spitzer 
57503.936054 1.003042 0.003105 Spitzer 
57503.936077 1.000522 0.003105 Spitzer 
57503.936100 0.999621 0.003105 Spitzer 
57503.936123 1.001577 0.003105 Spitzer 
57503.936147 1.000793 0.003105 Spitzer 
57503.936170 0.998278 0.003105 Spitzer 
57503.936193 1.001884 0.003105 Spitzer 
57503.936216 1.002548 0.003105 Spitzer 
57503.936239 0.998924 0.003105 Spitzer 
57503.936262 1.001861 0.003105 Spitzer 
57503.936285 1.005853 0.003105 Spitzer 
57503.936309 1.000898 0.003105 Spitzer 
57503.936332 0.999834 0.003105 Spitzer 
57503.936355 1.001249 0.003105 Spitzer 
57503.936378 0.997892 0.003105 Spitzer 
57503.936401 0.999615 0.003105 Spitzer 
57503.936424 0.998602 0.003105 Spitzer 
57503.936447 0.998677 0.003105 Spitzer 
57503.936471 0.992103 0.003105 Spitzer 
57503.936494 1.002596 0.003105 Spitzer 
57503.936517 1.005424 0.003105 Spitzer 
57503.936540 0.997821 0.003105 Spitzer 
57503.936563 1.005077 0.003105 Spitzer 
57503.936586 1.002225 0.003105 Spitzer 
57503.936610 1.001347 0.003105 Spitzer 
57503.936649 0.990912 0.003105 Spitzer 
57503.936672 1.001686 0.003105 Spitzer 
57503.936695 0.999129 0.003105 Spitzer 
57503.936718 1.001773 0.003105 Spitzer 
57503.936741 1.000796 0.003105 Spitzer 
57503.936764 0.997910 0.003105 Spitzer 
57503.936788 1.000833 0.003105 Spitzer 
57503.936811 1.000134 0.003105 Spitzer 
57503.936834 0.998052 0.003105 Spitzer 
57503.936857 0.999605 0.003105 Spitzer 
57503.936880 0.999568 0.003105 Spitzer 
57503.936903 1.001512 0.003105 Spitzer 
57503.936926 1.003173 0.003105 Spitzer 
57503.936950 0.997830 0.003105 Spitzer 
57503.936973 1.002363 0.003105 Spitzer 
57503.936996 0.998135 0.003105 Spitzer 
57503.937019 0.998044 0.003105 Spitzer 
57503.937042 1.002720 0.003105 Spitzer 
57503.937065 0.999086 0.003105 Spitzer 
57503.937089 0.996601 0.003105 Spitzer 
57503.937112 1.005093 0.003105 Spitzer 
57503.937135 1.000424 0.003105 Spitzer 
57503.937158 0.999793 0.003105 Spitzer 
57503.937181 1.001882 0.003105 Spitzer 
57503.937204 1.003655 0.003105 Spitzer 
57503.937227 1.003292 0.003105 Spitzer 
57503.937251 0.997340 0.003105 Spitzer 
57503.937274 0.999172 0.003105 Spitzer 
57503.937297 0.999825 0.003105 Spitzer 
57503.937320 0.995608 0.003105 Spitzer 
57503.937343 0.996616 0.003105 Spitzer 
57503.937366 0.998651 0.003105 Spitzer 
57503.937389 0.999622 0.003105 Spitzer 
57503.937413 1.000251 0.003105 Spitzer 
57503.937436 1.002878 0.003105 Spitzer 
57503.937459 1.005930 0.003105 Spitzer 
57503.937482 1.004004 0.003105 Spitzer 
57503.937505 1.000871 0.003105 Spitzer 
57503.937528 1.002283 0.003105 Spitzer 
57503.937551 1.000242 0.003105 Spitzer 
57503.937575 0.999109 0.003105 Spitzer 
57503.937598 1.003256 0.003105 Spitzer 
57503.937621 1.000068 0.003105 Spitzer 
57503.937644 1.001187 0.003105 Spitzer 
57503.937667 1.004504 0.003105 Spitzer 
57503.937690 0.998570 0.003105 Spitzer 
57503.937714 1.006985 0.003105 Spitzer 
57503.937737 0.998729 0.003105 Spitzer 
57503.937760 1.000193 0.003105 Spitzer 
57503.937783 0.998567 0.003105 Spitzer 
57503.937806 0.999891 0.003105 Spitzer 
57503.937829 1.000795 0.003105 Spitzer 
57503.937852 1.001305 0.003105 Spitzer 
57503.937876 0.998395 0.003105 Spitzer 
57503.937899 0.998617 0.003105 Spitzer 
57503.937922 0.995138 0.003105 Spitzer 
57503.937945 1.002496 0.003105 Spitzer 
57503.937968 0.998202 0.003105 Spitzer 
57503.937991 0.996337 0.003105 Spitzer 
57503.938014 0.999927 0.003105 Spitzer 
57503.938038 1.001744 0.003105 Spitzer 
57503.938061 1.001761 0.003105 Spitzer 
57503.938084 1.000910 0.003105 Spitzer 
57503.938107 1.001814 0.003105 Spitzer 
57503.938152 0.994950 0.003105 Spitzer 
57503.938175 1.000874 0.003105 Spitzer 
57503.938198 1.002804 0.003105 Spitzer 
57503.938222 0.996523 0.003105 Spitzer 
57503.938245 1.002350 0.003105 Spitzer 
57503.938268 1.002767 0.003105 Spitzer 
57503.938291 0.999650 0.003105 Spitzer 
57503.938314 0.995658 0.003105 Spitzer 
57503.938337 1.002042 0.003105 Spitzer 
57503.938360 0.999480 0.003105 Spitzer 
57503.938384 0.998594 0.003105 Spitzer 
57503.938407 0.996124 0.003105 Spitzer 
57503.938453 0.999218 0.003105 Spitzer 
57503.938476 1.004558 0.003105 Spitzer 
57503.938499 0.999493 0.003105 Spitzer 
57503.938522 1.004549 0.003105 Spitzer 
57503.938546 1.005356 0.003105 Spitzer 
57503.938569 0.999781 0.003105 Spitzer 
57503.938592 1.002055 0.003105 Spitzer 
57503.938615 1.003019 0.003105 Spitzer 
57503.938638 1.004222 0.003105 Spitzer 
57503.938661 1.000237 0.003105 Spitzer 
57503.938685 0.998410 0.003105 Spitzer 
57503.938708 0.994343 0.003105 Spitzer 
57503.938731 1.000502 0.003105 Spitzer 
57503.938754 0.998629 0.003105 Spitzer 
57503.938777 0.995893 0.003105 Spitzer 
57503.938800 0.998371 0.003105 Spitzer 
57503.938823 0.999784 0.003105 Spitzer 
57503.938847 0.994494 0.003105 Spitzer 
57503.938870 1.006466 0.003105 Spitzer 
57503.938893 0.997837 0.003105 Spitzer 
57503.938916 1.003439 0.003105 Spitzer 
57503.938939 1.000405 0.003105 Spitzer 
57503.938962 0.997137 0.003105 Spitzer 
57503.938985 0.994269 0.003105 Spitzer 
57503.939009 1.000387 0.003105 Spitzer 
57503.939032 0.998400 0.003105 Spitzer 
57503.939055 0.999795 0.003105 Spitzer 
57503.939078 1.004565 0.003105 Spitzer 
57503.939101 0.995319 0.003105 Spitzer 
57503.939124 1.002441 0.003105 Spitzer 
57503.939147 1.001863 0.003105 Spitzer 
57503.939171 1.000423 0.003105 Spitzer 
57503.939194 0.999307 0.003105 Spitzer 
57503.939217 1.004212 0.003105 Spitzer 
57503.939240 0.999493 0.003105 Spitzer 
57503.939263 0.999601 0.003105 Spitzer 
57503.939286 1.004092 0.003105 Spitzer 
57503.939310 0.997331 0.003105 Spitzer 
57503.939333 0.998518 0.003105 Spitzer 
57503.939356 0.995845 0.003105 Spitzer 
57503.939379 0.999486 0.003105 Spitzer 
57503.939402 0.998100 0.003105 Spitzer 
57503.939425 1.003989 0.003105 Spitzer 
57503.939448 0.995213 0.003105 Spitzer 
57503.939472 1.000594 0.003105 Spitzer 
57503.939495 0.998059 0.003105 Spitzer 
57503.939518 1.002300 0.003105 Spitzer 
57503.939541 1.000030 0.003105 Spitzer 
57503.939564 0.997841 0.003105 Spitzer 
57503.939587 1.002408 0.003105 Spitzer 
57503.939610 0.993791 0.003105 Spitzer 
57503.939644 0.989580 0.003105 Spitzer 
57503.939668 0.995681 0.003105 Spitzer 
57503.939691 0.997129 0.003105 Spitzer 
57503.939714 0.999070 0.003105 Spitzer 
57503.939737 1.004037 0.003105 Spitzer 
57503.939760 1.001705 0.003105 Spitzer 
57503.939783 1.006084 0.003105 Spitzer 
57503.939806 1.000046 0.003105 Spitzer 
57503.939830 0.998219 0.003105 Spitzer 
57503.939853 1.003961 0.003105 Spitzer 
57503.939876 1.002430 0.003105 Spitzer 
57503.939899 1.002263 0.003105 Spitzer 
57503.939922 1.001589 0.003105 Spitzer 
57503.939945 0.994921 0.003105 Spitzer 
57503.939968 1.003151 0.003105 Spitzer 
57503.939992 0.995143 0.003105 Spitzer 
57503.940015 1.000869 0.003105 Spitzer 
57503.940038 0.998272 0.003105 Spitzer 
57503.940061 1.001487 0.003105 Spitzer 
57503.940084 0.998423 0.003105 Spitzer 
57503.940107 1.000669 0.003105 Spitzer 
57503.940131 1.008641 0.003105 Spitzer 
57503.940154 1.001403 0.003105 Spitzer 
57503.940177 1.002744 0.003105 Spitzer 
57503.940200 1.001304 0.003105 Spitzer 
57503.940223 1.003560 0.003105 Spitzer 
57503.940246 0.996885 0.003105 Spitzer 
57503.940269 1.001783 0.003105 Spitzer 
57503.940293 1.002322 0.003105 Spitzer 
57503.940316 1.003001 0.003105 Spitzer 
57503.940339 0.996680 0.003105 Spitzer 
57503.940362 1.002229 0.003105 Spitzer 
57503.940385 1.004705 0.003105 Spitzer 
57503.940408 1.000390 0.003105 Spitzer 
57503.940431 1.000237 0.003105 Spitzer 
57503.940455 0.996823 0.003105 Spitzer 
57503.940478 1.005763 0.003105 Spitzer 
57503.940501 1.005645 0.003105 Spitzer 
57503.940524 1.000788 0.003105 Spitzer 
57503.940547 0.998595 0.003105 Spitzer 
57503.940570 1.006270 0.003105 Spitzer 
57503.940593 0.997994 0.003105 Spitzer 
57503.940617 1.002231 0.003105 Spitzer 
57503.940640 1.005590 0.003105 Spitzer 
57503.940663 0.999766 0.003105 Spitzer 
57503.940686 0.997436 0.003105 Spitzer 
57503.940709 0.998478 0.003105 Spitzer 
57503.940732 1.002030 0.003105 Spitzer 
57503.940756 0.998284 0.003105 Spitzer 
57503.940779 0.996822 0.003105 Spitzer 
57503.940802 0.998530 0.003105 Spitzer 
57503.940825 0.998563 0.003105 Spitzer 
57503.940848 0.997030 0.003105 Spitzer 
57503.940871 0.997532 0.003105 Spitzer 
57503.940894 0.997619 0.003105 Spitzer 
57503.940918 1.002304 0.003105 Spitzer 
57503.940941 1.004860 0.003105 Spitzer 
57503.940964 0.992704 0.003105 Spitzer 
57503.940987 0.997098 0.003105 Spitzer 
57503.941010 1.000877 0.003105 Spitzer 
57503.941033 0.996508 0.003105 Spitzer 
57503.941056 1.000749 0.003105 Spitzer 
57503.941080 1.006890 0.003105 Spitzer 
57503.941103 0.997851 0.003105 Spitzer 
57503.941142 0.994341 0.003105 Spitzer 
57503.941165 0.997474 0.003105 Spitzer 
57503.941188 1.002472 0.003105 Spitzer 
57503.941212 0.990037 0.003105 Spitzer 
57503.941235 1.001660 0.003105 Spitzer 
57503.941258 1.000775 0.003105 Spitzer 
57503.941281 1.001766 0.003105 Spitzer 
57503.941304 0.999714 0.003105 Spitzer 
57503.941327 0.999823 0.003105 Spitzer 
57503.941351 1.005862 0.003105 Spitzer 
57503.941374 1.000542 0.003105 Spitzer 
57503.941397 0.996797 0.003105 Spitzer 
57503.941420 0.994069 0.003105 Spitzer 
57503.941443 1.006500 0.003105 Spitzer 
57503.941466 0.995264 0.003105 Spitzer 
57503.941489 1.002927 0.003105 Spitzer 
57503.941513 1.006217 0.003105 Spitzer 
57503.941536 0.998700 0.003105 Spitzer 
57503.941559 0.995788 0.003105 Spitzer 
57503.941582 1.003366 0.003105 Spitzer 
57503.941605 0.997691 0.003105 Spitzer 
57503.941628 0.998014 0.003105 Spitzer 
57503.941651 1.004967 0.003105 Spitzer 
57503.941675 1.002729 0.003105 Spitzer 
57503.941698 1.001377 0.003105 Spitzer 
57503.941721 1.000321 0.003105 Spitzer 
57503.941744 1.000316 0.003105 Spitzer 
57503.941767 0.998954 0.003105 Spitzer 
57503.941790 0.999138 0.003105 Spitzer 
57503.941813 0.997640 0.003105 Spitzer 
57503.941837 1.000842 0.003105 Spitzer 
57503.941860 0.996189 0.003105 Spitzer 
57503.941883 1.001119 0.003105 Spitzer 
57503.941906 0.998629 0.003105 Spitzer 
57503.941929 1.001214 0.003105 Spitzer 
57503.941952 1.002194 0.003105 Spitzer 
57503.941976 0.999853 0.003105 Spitzer 
57503.941999 0.998033 0.003105 Spitzer 
57503.942022 1.000339 0.003105 Spitzer 
57503.942045 0.999263 0.003105 Spitzer 
57503.942068 1.001513 0.003105 Spitzer 
57503.942091 1.001137 0.003105 Spitzer 
57503.942114 1.000342 0.003105 Spitzer 
57503.942138 0.998034 0.003105 Spitzer 
57503.942161 1.004030 0.003105 Spitzer 
57503.942184 0.997211 0.003105 Spitzer 
57503.942207 1.002903 0.003105 Spitzer 
57503.942230 0.997933 0.003105 Spitzer 
57503.942253 1.001232 0.003105 Spitzer 
57503.942276 0.999609 0.003105 Spitzer 
57503.942300 1.000078 0.003105 Spitzer 
57503.942323 0.992334 0.003105 Spitzer 
57503.942346 1.002103 0.003105 Spitzer 
57503.942369 1.004380 0.003105 Spitzer 
57503.942392 0.997724 0.003105 Spitzer 
57503.942415 1.000032 0.003105 Spitzer 
57503.942438 0.998809 0.003105 Spitzer 
57503.942462 0.998866 0.003105 Spitzer 
57503.942485 1.004661 0.003105 Spitzer 
57503.942508 0.997746 0.003105 Spitzer 
57503.942531 0.996235 0.003105 Spitzer 
57503.942554 1.003864 0.003105 Spitzer 
57503.942577 1.000230 0.003105 Spitzer 
57503.942601 0.997284 0.003105 Spitzer 
57503.942640 0.993005 0.003105 Spitzer 
57503.942663 0.993437 0.003105 Spitzer 
57503.942686 1.002126 0.003105 Spitzer 
57503.942709 0.998911 0.003105 Spitzer 
57503.942732 1.000115 0.003105 Spitzer 
57503.942756 0.994718 0.003105 Spitzer 
57503.942779 1.005292 0.003105 Spitzer 
57503.942802 1.006745 0.003105 Spitzer 
57503.942825 1.002597 0.003105 Spitzer 
57503.942848 1.002063 0.003105 Spitzer 
57503.942871 0.998217 0.003105 Spitzer 
57503.942895 1.002439 0.003105 Spitzer 
57503.942918 1.006328 0.003105 Spitzer 
57503.942941 1.001850 0.003105 Spitzer 
57503.942964 1.003546 0.003105 Spitzer 
57503.942987 1.001620 0.003105 Spitzer 
57503.943010 0.998680 0.003105 Spitzer 
57503.943033 1.001222 0.003105 Spitzer 
57503.943057 0.996173 0.003105 Spitzer 
57503.943080 1.000606 0.003105 Spitzer 
57503.943103 1.004477 0.003105 Spitzer 
57503.943126 0.994680 0.003105 Spitzer 
57503.943149 0.996487 0.003105 Spitzer 
57503.943172 1.001997 0.003105 Spitzer 
57503.943195 0.998936 0.003105 Spitzer 
57503.943219 0.998607 0.003105 Spitzer 
57503.943242 0.999636 0.003105 Spitzer 
57503.943265 1.000592 0.003105 Spitzer 
57503.943288 0.997944 0.003105 Spitzer 
57503.943311 1.000743 0.003105 Spitzer 
57503.943334 1.000217 0.003105 Spitzer 
57503.943357 0.995749 0.003105 Spitzer 
57503.943381 1.000948 0.003105 Spitzer 
57503.943404 1.003295 0.003105 Spitzer 
57503.943427 1.001956 0.003105 Spitzer 
57503.943450 1.001928 0.003105 Spitzer 
57503.943473 1.001774 0.003105 Spitzer 
57503.943496 1.005692 0.003105 Spitzer 
57503.943520 0.997928 0.003105 Spitzer 
57503.943543 0.999813 0.003105 Spitzer 
57503.943566 1.000442 0.003105 Spitzer 
57503.943589 0.999585 0.003105 Spitzer 
57503.943612 1.002707 0.003105 Spitzer 
57503.943635 0.997512 0.003105 Spitzer 
57503.943658 1.000069 0.003105 Spitzer 
57503.943682 0.999581 0.003105 Spitzer 
57503.943705 0.997292 0.003105 Spitzer 
57503.943728 1.000328 0.003105 Spitzer 
57503.943751 1.003130 0.003105 Spitzer 
57503.943774 0.998434 0.003105 Spitzer 
57503.943797 1.000431 0.003105 Spitzer 
57503.943820 1.001290 0.003105 Spitzer 
57503.943844 1.003792 0.003105 Spitzer 
57503.943867 0.996008 0.003105 Spitzer 
57503.943890 0.993620 0.003105 Spitzer 
57503.943913 0.997971 0.003105 Spitzer 
57503.943936 0.998236 0.003105 Spitzer 
57503.943959 0.999641 0.003105 Spitzer 
57503.943982 0.996620 0.003105 Spitzer 
57503.944006 1.001918 0.003105 Spitzer 
57503.944029 1.003963 0.003105 Spitzer 
57503.944052 1.003386 0.003105 Spitzer 
57503.944075 0.999896 0.003105 Spitzer 
57503.944098 1.002884 0.003105 Spitzer 
57503.944138 0.995914 0.003105 Spitzer 
57503.944161 0.995285 0.003105 Spitzer 
57503.944184 1.001965 0.003105 Spitzer 
57503.944207 0.995625 0.003105 Spitzer 
57503.944230 0.999511 0.003105 Spitzer 
57503.944253 0.997748 0.003105 Spitzer 
57503.944276 1.002290 0.003105 Spitzer 
57503.944300 0.997454 0.003105 Spitzer 
57503.944323 0.997562 0.003105 Spitzer 
57503.944346 0.998274 0.003105 Spitzer 
57503.944369 1.003544 0.003105 Spitzer 
57503.944392 0.999092 0.003105 Spitzer 
57503.944415 0.996550 0.003105 Spitzer 
57503.944439 1.008704 0.003105 Spitzer 
57503.944462 0.996847 0.003105 Spitzer 
57503.944485 0.999208 0.003105 Spitzer 
57503.944508 0.999925 0.003105 Spitzer 
57503.944531 0.996154 0.003105 Spitzer 
57503.944554 0.996846 0.003105 Spitzer 
57503.944577 1.000609 0.003105 Spitzer 
57503.944601 1.001062 0.003105 Spitzer 
57503.944624 1.000132 0.003105 Spitzer 
57503.944647 0.997237 0.003105 Spitzer 
57503.944670 1.000774 0.003105 Spitzer 
57503.944693 0.999488 0.003105 Spitzer 
57503.944716 1.001246 0.003105 Spitzer 
57503.944739 1.000918 0.003105 Spitzer 
57503.944763 1.003119 0.003105 Spitzer 
57503.944786 1.006587 0.003105 Spitzer 
57503.944809 1.008025 0.003105 Spitzer 
57503.944832 1.004302 0.003105 Spitzer 
57503.944855 0.997102 0.003105 Spitzer 
57503.944878 0.995389 0.003105 Spitzer 
57503.944901 1.000108 0.003105 Spitzer 
57503.944925 0.999677 0.003105 Spitzer 
57503.944948 1.000433 0.003105 Spitzer 
57503.944971 1.005504 0.003105 Spitzer 
57503.944994 1.003779 0.003105 Spitzer 
57503.945017 1.003281 0.003105 Spitzer 
57503.945040 0.995338 0.003105 Spitzer 
57503.945064 0.997811 0.003105 Spitzer 
57503.945087 1.004732 0.003105 Spitzer 
57503.945110 1.002594 0.003105 Spitzer 
57503.945133 0.998908 0.003105 Spitzer 
57503.945156 1.000780 0.003105 Spitzer 
57503.945179 1.002859 0.003105 Spitzer 
57503.945202 0.996870 0.003105 Spitzer 
57503.945226 1.007734 0.003105 Spitzer 
57503.945249 0.999525 0.003105 Spitzer 
57503.945272 1.006240 0.003105 Spitzer 
57503.945295 1.001919 0.003105 Spitzer 
57503.945318 1.003148 0.003105 Spitzer 
57503.945341 1.001017 0.003105 Spitzer 
57503.945364 1.000095 0.003105 Spitzer 
57503.945388 1.007066 0.003105 Spitzer 
57503.945411 1.000054 0.003105 Spitzer 
57503.945434 1.002804 0.003105 Spitzer 
57503.945457 0.996338 0.003105 Spitzer 
57503.945480 0.997732 0.003105 Spitzer 
57503.945503 0.994899 0.003105 Spitzer 
57503.945526 1.000212 0.003105 Spitzer 
57503.945550 0.996932 0.003105 Spitzer 
57503.945573 1.001430 0.003105 Spitzer 
57503.945596 0.995791 0.003105 Spitzer 
57503.945636 0.994128 0.003105 Spitzer 
57503.945660 1.000042 0.003105 Spitzer 
57503.945683 1.005307 0.003105 Spitzer 
57503.945706 1.006019 0.003105 Spitzer 
57503.945729 0.995831 0.003105 Spitzer 
57503.945752 0.999261 0.003105 Spitzer 
57503.945775 1.001448 0.003105 Spitzer 
57503.945798 0.996632 0.003105 Spitzer 
57503.945822 1.001038 0.003105 Spitzer 
57503.945845 0.998900 0.003105 Spitzer 
57503.945868 1.000728 0.003105 Spitzer 
57503.945891 0.995062 0.003105 Spitzer 
57503.945914 0.994756 0.003105 Spitzer 
57503.945937 0.995687 0.003105 Spitzer 
57503.945960 1.001281 0.003105 Spitzer 
57503.945984 1.001605 0.003105 Spitzer 
57503.946007 1.000905 0.003105 Spitzer 
57503.946030 1.000837 0.003105 Spitzer 
57503.946053 0.998947 0.003105 Spitzer 
57503.946076 1.002721 0.003105 Spitzer 
57503.946099 0.997117 0.003105 Spitzer 
57503.946123 1.006562 0.003105 Spitzer 
57503.946146 0.999433 0.003105 Spitzer 
57503.946169 0.995685 0.003105 Spitzer 
57503.946192 1.001506 0.003105 Spitzer 
57503.946215 0.996227 0.003105 Spitzer 
57503.946238 1.002270 0.003105 Spitzer 
57503.946261 1.003974 0.003105 Spitzer 
57503.946285 1.001173 0.003105 Spitzer 
57503.946308 0.999756 0.003105 Spitzer 
57503.946331 1.002533 0.003105 Spitzer 
57503.946354 1.000477 0.003105 Spitzer 
57503.946377 0.994169 0.003105 Spitzer 
57503.946400 1.001629 0.003105 Spitzer 
57503.946423 1.005739 0.003105 Spitzer 
57503.946447 1.001020 0.003105 Spitzer 
57503.946470 1.003147 0.003105 Spitzer 
57503.946493 1.001961 0.003105 Spitzer 
57503.946516 1.000529 0.003105 Spitzer 
57503.946539 1.001369 0.003105 Spitzer 
57503.946562 0.999124 0.003105 Spitzer 
57503.946585 0.999390 0.003105 Spitzer 
57503.946609 1.003927 0.003105 Spitzer 
57503.946632 0.997164 0.003105 Spitzer 
57503.946655 1.000873 0.003105 Spitzer 
57503.946678 1.000661 0.003105 Spitzer 
57503.946701 1.000880 0.003105 Spitzer 
57503.946724 1.000657 0.003105 Spitzer 
57503.946748 0.999878 0.003105 Spitzer 
57503.946771 0.997865 0.003105 Spitzer 
57503.946794 0.998308 0.003105 Spitzer 
57503.946817 1.000199 0.003105 Spitzer 
57503.946840 1.001175 0.003105 Spitzer 
57503.946863 1.002364 0.003105 Spitzer 
57503.946886 1.003558 0.003105 Spitzer 
57503.946910 0.999933 0.003105 Spitzer 
57503.946933 0.998884 0.003105 Spitzer 
57503.946956 1.002236 0.003105 Spitzer 
57503.946979 1.005321 0.003105 Spitzer 
57503.947002 0.999182 0.003105 Spitzer 
57503.947025 1.001254 0.003105 Spitzer 
57503.947048 1.000277 0.003105 Spitzer 
57503.947072 0.999681 0.003105 Spitzer 
57503.947095 0.998473 0.003105 Spitzer 
57503.947133 0.994622 0.003105 Spitzer 
57503.947156 0.998977 0.003105 Spitzer 
57503.947179 1.004123 0.003105 Spitzer 
57503.947203 0.997976 0.003105 Spitzer 
57503.947226 1.001934 0.003105 Spitzer 
57503.947249 1.000356 0.003105 Spitzer 
57503.947272 0.994140 0.003105 Spitzer 
57503.947295 1.001493 0.003105 Spitzer 
57503.947318 1.003272 0.003105 Spitzer 
57503.947342 1.002413 0.003105 Spitzer 
57503.947365 1.000253 0.003105 Spitzer 
57503.947388 1.005092 0.003105 Spitzer 
57503.947411 1.000146 0.003105 Spitzer 
57503.947434 1.002653 0.003105 Spitzer 
57503.947457 0.997634 0.003105 Spitzer 
57503.947480 1.002666 0.003105 Spitzer 
57503.947504 1.006273 0.003105 Spitzer 
57503.947527 1.004698 0.003105 Spitzer 
57503.947550 1.002882 0.003105 Spitzer 
57503.947573 1.001658 0.003105 Spitzer 
57503.947596 1.000665 0.003105 Spitzer 
57503.947619 0.999409 0.003105 Spitzer 
57503.947642 1.000171 0.003105 Spitzer 
57503.947666 0.999203 0.003105 Spitzer 
57503.947689 1.000073 0.003105 Spitzer 
57503.947712 0.995424 0.003105 Spitzer 
57503.947735 0.999230 0.003105 Spitzer 
57503.947758 0.999863 0.003105 Spitzer 
57503.947781 0.999113 0.003105 Spitzer 
57503.947804 0.999875 0.003105 Spitzer 
57503.947828 0.998197 0.003105 Spitzer 
57503.947851 1.001272 0.003105 Spitzer 
57503.947874 1.004612 0.003105 Spitzer 
57503.947897 0.994658 0.003105 Spitzer 
57503.947920 1.001574 0.003105 Spitzer 
57503.947943 0.997543 0.003105 Spitzer 
57503.947967 0.996276 0.003105 Spitzer 
57503.947990 1.003387 0.003105 Spitzer 
57503.948013 1.005842 0.003105 Spitzer 
57503.948036 0.998131 0.003105 Spitzer 
57503.948059 0.993853 0.003105 Spitzer 
57503.948082 1.003743 0.003105 Spitzer 
57503.948105 1.002846 0.003105 Spitzer 
57503.948129 1.001184 0.003105 Spitzer 
57503.948152 1.006025 0.003105 Spitzer 
57503.948175 1.003303 0.003105 Spitzer 
57503.948198 1.002394 0.003105 Spitzer 
57503.948221 0.994496 0.003105 Spitzer 
57503.948244 1.004334 0.003105 Spitzer 
57503.948267 1.002643 0.003105 Spitzer 
57503.948291 0.996548 0.003105 Spitzer 
57503.948314 0.999346 0.003105 Spitzer 
57503.948337 0.999364 0.003105 Spitzer 
57503.948360 1.001029 0.003105 Spitzer 
57503.948383 0.996303 0.003105 Spitzer 
57503.948406 1.001104 0.003105 Spitzer 
57503.948429 0.999273 0.003105 Spitzer 
57503.948453 0.999705 0.003105 Spitzer 
57503.948476 0.995782 0.003105 Spitzer 
57503.948499 0.994258 0.003105 Spitzer 
57503.948522 1.001222 0.003105 Spitzer 
57503.948545 1.000914 0.003105 Spitzer 
57503.948568 0.997194 0.003105 Spitzer 
57503.948592 0.998750 0.003105 Spitzer 
57503.948631 0.988689 0.003105 Spitzer 
57503.948654 0.996646 0.003105 Spitzer 
57503.948677 1.003921 0.003105 Spitzer 
57503.948700 1.000937 0.003105 Spitzer 
57503.948723 1.004234 0.003105 Spitzer 
57503.948747 0.996214 0.003105 Spitzer 
57503.948770 1.000137 0.003105 Spitzer 
57503.948793 0.996442 0.003105 Spitzer 
57503.948816 1.006275 0.003105 Spitzer 
57503.948839 1.004218 0.003105 Spitzer 
57503.948862 1.001447 0.003105 Spitzer 
57503.948886 0.998081 0.003105 Spitzer 
57503.948909 0.993749 0.003105 Spitzer 
57503.948932 1.002312 0.003105 Spitzer 
57503.948955 1.000725 0.003105 Spitzer 
57503.948978 0.999254 0.003105 Spitzer 
57503.949001 0.997605 0.003105 Spitzer 
57503.949024 1.005773 0.003105 Spitzer 
57503.949048 1.004997 0.003105 Spitzer 
57503.949071 0.998201 0.003105 Spitzer 
57503.949094 0.998638 0.003105 Spitzer 
57503.949117 1.001095 0.003105 Spitzer 
57503.949140 1.002967 0.003105 Spitzer 
57503.949163 1.000126 0.003105 Spitzer 
57503.949186 1.002577 0.003105 Spitzer 
57503.949210 0.998042 0.003105 Spitzer 
57503.949233 0.999365 0.003105 Spitzer 
57503.949256 0.997678 0.003105 Spitzer 
57503.949279 1.001855 0.003105 Spitzer 
57503.949302 1.000352 0.003105 Spitzer 
57503.949325 0.994893 0.003105 Spitzer 
57503.949348 1.000408 0.003105 Spitzer 
57503.949372 1.000714 0.003105 Spitzer 
57503.949395 0.999458 0.003105 Spitzer 
57503.949418 1.001349 0.003105 Spitzer 
57503.949441 1.003257 0.003105 Spitzer 
57503.949464 1.003810 0.003105 Spitzer 
57503.949487 1.003010 0.003105 Spitzer 
57503.949511 0.999226 0.003105 Spitzer 
57503.949534 1.005959 0.003105 Spitzer 
57503.949557 0.993817 0.003105 Spitzer 
57503.949580 0.990265 0.003105 Spitzer 
57503.949603 1.003416 0.003105 Spitzer 
57503.949626 0.996184 0.003105 Spitzer 
57503.949649 1.000179 0.003105 Spitzer 
57503.949673 1.006042 0.003105 Spitzer 
57503.949696 1.002198 0.003105 Spitzer 
57503.949719 0.999042 0.003105 Spitzer 
57503.949742 0.999150 0.003105 Spitzer 
57503.949765 1.005223 0.003105 Spitzer 
57503.949788 0.998623 0.003105 Spitzer 
57503.949811 1.003665 0.003105 Spitzer 
57503.949835 1.000864 0.003105 Spitzer 
57503.949858 1.000555 0.003105 Spitzer 
57503.949881 1.005182 0.003105 Spitzer 
57503.949904 1.000317 0.003105 Spitzer 
57503.949927 1.002919 0.003105 Spitzer 
57503.949950 1.000433 0.003105 Spitzer 
57503.949973 0.995774 0.003105 Spitzer 
57503.949997 1.001039 0.003105 Spitzer 
57503.950020 0.999133 0.003105 Spitzer 
57503.950043 0.998752 0.003105 Spitzer 
57503.950066 1.001576 0.003105 Spitzer 
57503.950089 1.001769 0.003105 Spitzer 
57503.950129 0.991052 0.003105 Spitzer 
57503.950152 0.994401 0.003105 Spitzer 
57503.950175 0.998219 0.003105 Spitzer 
57503.950198 1.001214 0.003105 Spitzer 
57503.950221 1.000198 0.003105 Spitzer 
57503.950244 1.003637 0.003105 Spitzer 
57503.950267 1.008441 0.003105 Spitzer 
57503.950291 1.001754 0.003105 Spitzer 
57503.950314 0.999271 0.003105 Spitzer 
57503.950337 1.000036 0.003105 Spitzer 
57503.950360 1.006591 0.003105 Spitzer 
57503.950383 0.995017 0.003105 Spitzer 
57503.950406 0.996352 0.003105 Spitzer 
57503.950430 0.993801 0.003105 Spitzer 
57503.950453 0.996423 0.003105 Spitzer 
57503.950476 0.999490 0.003105 Spitzer 
57503.950499 1.004683 0.003105 Spitzer 
57503.950522 0.999389 0.003105 Spitzer 
57503.950545 1.000324 0.003105 Spitzer 
57503.950568 1.001154 0.003105 Spitzer 
57503.950592 0.999059 0.003105 Spitzer 
57503.950615 1.002670 0.003105 Spitzer 
57503.950638 1.005356 0.003105 Spitzer 
57503.950661 1.003025 0.003105 Spitzer 
57503.950684 0.994986 0.003105 Spitzer 
57503.950707 0.993667 0.003105 Spitzer 
57503.950730 0.994954 0.003105 Spitzer 
57503.950754 1.004553 0.003105 Spitzer 
57503.950777 1.001040 0.003105 Spitzer 
57503.950800 1.001510 0.003105 Spitzer 
57503.950823 0.998179 0.003105 Spitzer 
57503.950846 0.998626 0.003105 Spitzer 
57503.950869 1.000887 0.003105 Spitzer 
57503.950892 0.998405 0.003105 Spitzer 
57503.950916 1.003177 0.003105 Spitzer 
57503.950939 1.002160 0.003105 Spitzer 
57503.950962 1.004114 0.003105 Spitzer 
57503.950985 1.002735 0.003105 Spitzer 
57503.951008 1.004795 0.003105 Spitzer 
57503.951031 0.998552 0.003105 Spitzer 
57503.951055 0.999728 0.003105 Spitzer 
57503.951078 0.998380 0.003105 Spitzer 
57503.951101 0.999470 0.003105 Spitzer 
57503.951124 0.999153 0.003105 Spitzer 
57503.951147 1.003865 0.003105 Spitzer 
57503.951170 0.997128 0.003105 Spitzer 
57503.951193 0.998360 0.003105 Spitzer 
57503.951217 1.000869 0.003105 Spitzer 
57503.951240 0.998272 0.003105 Spitzer 
57503.951263 0.996289 0.003105 Spitzer 
57503.951286 1.005157 0.003105 Spitzer 
57503.951309 0.999249 0.003105 Spitzer 
57503.951332 0.999741 0.003105 Spitzer 
57503.951355 0.995116 0.003105 Spitzer 
57503.951379 1.000186 0.003105 Spitzer 
57503.951402 0.999876 0.003105 Spitzer 
57503.951425 0.999985 0.003105 Spitzer 
57503.951448 0.999871 0.003105 Spitzer 
57503.951471 0.999968 0.003105 Spitzer 
57503.951494 1.000049 0.003105 Spitzer 
57503.951517 1.006240 0.003105 Spitzer 
57503.951541 0.998885 0.003105 Spitzer 
57503.951564 0.997623 0.003105 Spitzer 
57503.951587 0.997599 0.003105 Spitzer 
57503.951627 0.995478 0.003105 Spitzer 
57503.951650 0.997942 0.003105 Spitzer 
57503.951673 1.003367 0.003105 Spitzer 
57503.951696 0.996105 0.003105 Spitzer 
57503.951719 0.999332 0.003105 Spitzer 
57503.951742 1.002997 0.003105 Spitzer 
57503.951766 1.000089 0.003105 Spitzer 
57503.951789 0.995895 0.003105 Spitzer 
57503.951812 0.998326 0.003105 Spitzer 
57503.951835 1.002019 0.003105 Spitzer 
57503.951858 0.998435 0.003105 Spitzer 
57503.951881 1.002920 0.003105 Spitzer 
57503.951904 0.999716 0.003105 Spitzer 
57503.951928 0.997252 0.003105 Spitzer 
57503.951951 0.992981 0.003105 Spitzer 
57503.951974 1.000843 0.003105 Spitzer 
57503.951997 0.995514 0.003105 Spitzer 
57503.952020 0.998929 0.003105 Spitzer 
57503.952043 0.995363 0.003105 Spitzer 
57503.952067 1.002481 0.003105 Spitzer 
57503.952090 0.998337 0.003105 Spitzer 
57503.952113 0.999852 0.003105 Spitzer 
57503.952136 1.000300 0.003105 Spitzer 
57503.952159 0.993800 0.003105 Spitzer 
57503.952182 1.004116 0.003105 Spitzer 
57503.952205 1.002078 0.003105 Spitzer 
57503.952229 1.000335 0.003105 Spitzer 
57503.952252 1.003449 0.003105 Spitzer 
57503.952275 1.001625 0.003105 Spitzer 
57503.952298 1.003211 0.003105 Spitzer 
57503.952321 0.998924 0.003105 Spitzer 
57503.952344 0.993423 0.003105 Spitzer 
57503.952367 1.001272 0.003105 Spitzer 
57503.952391 0.994308 0.003105 Spitzer 
57503.952414 1.002559 0.003105 Spitzer 
57503.952437 0.993536 0.003105 Spitzer 
57503.952460 1.002504 0.003105 Spitzer 
57503.952483 1.004936 0.003105 Spitzer 
57503.952506 0.998482 0.003105 Spitzer 
57503.952529 0.994100 0.003105 Spitzer 
57503.952553 0.998448 0.003105 Spitzer 
57503.952576 1.001896 0.003105 Spitzer 
57503.952599 1.000003 0.003105 Spitzer 
57503.952622 1.001935 0.003105 Spitzer 
57503.952645 0.998068 0.003105 Spitzer 
57503.952668 0.998517 0.003105 Spitzer 
57503.952692 1.004962 0.003105 Spitzer 
57503.952715 0.997426 0.003105 Spitzer 
57503.952738 1.003588 0.003105 Spitzer 
57503.952761 1.001917 0.003105 Spitzer 
57503.952784 0.992732 0.003105 Spitzer 
57503.952807 0.998632 0.003105 Spitzer 
57503.952830 1.006974 0.003105 Spitzer 
57503.952854 1.002819 0.003105 Spitzer 
57503.952877 1.001386 0.003105 Spitzer 
57503.952900 0.999094 0.003105 Spitzer 
57503.952923 1.002925 0.003105 Spitzer 
57503.952946 0.998175 0.003105 Spitzer 
57503.952969 1.002744 0.003105 Spitzer 
57503.952992 1.000703 0.003105 Spitzer 
57503.953016 1.003131 0.003105 Spitzer 
57503.953039 0.999602 0.003105 Spitzer 
57503.953062 1.000720 0.003105 Spitzer 
57503.953085 1.005743 0.003105 Spitzer 
57503.953125 0.992589 0.003105 Spitzer 
57503.953148 0.999959 0.003105 Spitzer 
57503.953171 1.004462 0.003105 Spitzer 
57503.953195 0.999016 0.003105 Spitzer 
57503.953218 1.000860 0.003105 Spitzer 
57503.953241 1.002894 0.003105 Spitzer 
57503.953264 0.994836 0.003105 Spitzer 
57503.953287 0.996813 0.003105 Spitzer 
57503.953310 1.000722 0.003105 Spitzer 
57503.953333 1.005941 0.003105 Spitzer 
57503.953357 1.000534 0.003105 Spitzer 
57503.953380 1.006012 0.003105 Spitzer 
57503.953403 1.001689 0.003105 Spitzer 
57503.953426 0.998456 0.003105 Spitzer 
57503.953449 0.997904 0.003105 Spitzer 
57503.953472 1.001935 0.003105 Spitzer 
57503.953495 0.998684 0.003105 Spitzer 
57503.953519 0.996754 0.003105 Spitzer 
57503.953542 0.998467 0.003105 Spitzer 
57503.953565 1.001130 0.003105 Spitzer 
57503.953588 0.998697 0.003105 Spitzer 
57503.953611 1.000306 0.003105 Spitzer 
57503.953634 0.998038 0.003105 Spitzer 
57503.953658 0.996827 0.003105 Spitzer 
57503.953681 1.004459 0.003105 Spitzer 
57503.953704 1.001193 0.003105 Spitzer 
57503.953727 0.999106 0.003105 Spitzer 
57503.953750 0.997711 0.003105 Spitzer 
57503.953773 0.997110 0.003105 Spitzer 
57503.953796 1.000762 0.003105 Spitzer 
57503.953820 0.997978 0.003105 Spitzer 
57503.953843 0.998792 0.003105 Spitzer 
57503.953866 1.003888 0.003105 Spitzer 
57503.953889 0.998578 0.003105 Spitzer 
57503.953912 1.000596 0.003105 Spitzer 
57503.953935 1.002511 0.003105 Spitzer 
57503.953958 1.002803 0.003105 Spitzer 
57503.953982 1.002079 0.003105 Spitzer 
57503.954005 1.000977 0.003105 Spitzer 
57503.954028 0.996089 0.003105 Spitzer 
57503.954051 0.997938 0.003105 Spitzer 
57503.954074 1.002805 0.003105 Spitzer 
57503.954097 0.995195 0.003105 Spitzer 
57503.954120 1.002548 0.003105 Spitzer 
57503.954144 0.999377 0.003105 Spitzer 
57503.954167 1.000569 0.003105 Spitzer 
57503.954190 0.998560 0.003105 Spitzer 
57503.954213 1.004964 0.003105 Spitzer 
57503.954236 1.000068 0.003105 Spitzer 
57503.954259 1.002372 0.003105 Spitzer 
57503.954283 0.999391 0.003105 Spitzer 
57503.954306 0.999420 0.003105 Spitzer 
57503.954329 0.998267 0.003105 Spitzer 
57503.954352 1.003178 0.003105 Spitzer 
57503.954375 1.000998 0.003105 Spitzer 
57503.954398 1.001149 0.003105 Spitzer 
57503.954421 1.002586 0.003105 Spitzer 
57503.954445 0.994648 0.003105 Spitzer 
57503.954468 1.000890 0.003105 Spitzer 
57503.954491 1.001565 0.003105 Spitzer 
57503.954514 1.001909 0.003105 Spitzer 
57503.954537 0.992086 0.003105 Spitzer 
57503.954560 0.999587 0.003105 Spitzer 
57503.954583 0.999979 0.003105 Spitzer 
57503.954622 0.992751 0.003105 Spitzer 
57503.954645 0.997391 0.003105 Spitzer 
57503.954668 1.003865 0.003105 Spitzer 
57503.954691 0.999665 0.003105 Spitzer 
57503.954714 1.000748 0.003105 Spitzer 
57503.954738 1.001049 0.003105 Spitzer 
57503.954761 1.005383 0.003105 Spitzer 
57503.954784 0.998937 0.003105 Spitzer 
57503.954807 1.000164 0.003105 Spitzer 
57503.954830 0.997902 0.003105 Spitzer 
57503.954853 1.001128 0.003105 Spitzer 
57503.954877 1.002002 0.003105 Spitzer 
57503.954900 1.000087 0.003105 Spitzer 
57503.954923 0.995980 0.003105 Spitzer 
57503.954946 0.998764 0.003105 Spitzer 
57503.954969 1.000570 0.003105 Spitzer 
57503.954992 0.999125 0.003105 Spitzer 
57503.955015 0.999831 0.003105 Spitzer 
57503.955039 1.000828 0.003105 Spitzer 
57503.955062 1.004025 0.003105 Spitzer 
57503.955085 1.001634 0.003105 Spitzer 
57503.955108 0.998435 0.003105 Spitzer 
57503.955131 0.999958 0.003105 Spitzer 
57503.955154 1.001733 0.003105 Spitzer 
57503.955177 1.002337 0.003105 Spitzer 
57503.955201 1.001717 0.003105 Spitzer 
57503.955224 0.996999 0.003105 Spitzer 
57503.955247 0.997612 0.003105 Spitzer 
57503.955270 1.002114 0.003105 Spitzer 
57503.955293 0.998666 0.003105 Spitzer 
57503.955316 0.999939 0.003105 Spitzer 
57503.955339 1.003741 0.003105 Spitzer 
57503.955363 0.997760 0.003105 Spitzer 
57503.955386 1.003388 0.003105 Spitzer 
57503.955409 1.005220 0.003105 Spitzer 
57503.955432 0.998591 0.003105 Spitzer 
57503.955455 1.003889 0.003105 Spitzer 
57503.955478 0.998467 0.003105 Spitzer 
57503.955502 0.999084 0.003105 Spitzer 
57503.955525 1.005084 0.003105 Spitzer 
57503.955548 1.001877 0.003105 Spitzer 
57503.955571 0.998500 0.003105 Spitzer 
57503.955594 0.999566 0.003105 Spitzer 
57503.955617 0.998148 0.003105 Spitzer 
57503.955640 1.001929 0.003105 Spitzer 
57503.955664 0.995025 0.003105 Spitzer 
57503.955687 1.000137 0.003105 Spitzer 
57503.955710 0.998360 0.003105 Spitzer 
57503.955733 1.002751 0.003105 Spitzer 
57503.955756 1.000129 0.003105 Spitzer 
57503.955779 1.000140 0.003105 Spitzer 
57503.955802 0.996788 0.003105 Spitzer 
57503.955826 1.000793 0.003105 Spitzer 
57503.955849 1.000208 0.003105 Spitzer 
57503.955872 1.000737 0.003105 Spitzer 
57503.955895 1.003924 0.003105 Spitzer 
57503.955918 1.004259 0.003105 Spitzer 
57503.955941 0.993647 0.003105 Spitzer 
57503.955964 1.000946 0.003105 Spitzer 
57503.955988 0.999976 0.003105 Spitzer 
57503.956011 1.004870 0.003105 Spitzer 
57503.956034 0.998739 0.003105 Spitzer 
57503.956057 0.998650 0.003105 Spitzer 
57503.956080 0.999921 0.003105 Spitzer 
57503.956120 0.991909 0.003105 Spitzer 
57503.956143 0.999889 0.003105 Spitzer 
57503.956166 0.997410 0.003105 Spitzer 
57503.956189 1.001913 0.003105 Spitzer 
57503.956212 1.000637 0.003105 Spitzer 
57503.956235 0.994799 0.003105 Spitzer 
57503.956258 1.003109 0.003105 Spitzer 
57503.956282 1.000260 0.003105 Spitzer 
57503.956305 1.003047 0.003105 Spitzer 
57503.956328 1.001325 0.003105 Spitzer 
57503.956351 0.996667 0.003105 Spitzer 
57503.956374 0.995504 0.003105 Spitzer 
57503.956397 1.000387 0.003105 Spitzer 
57503.956421 0.999564 0.003105 Spitzer 
57503.956444 0.998078 0.003105 Spitzer 
57503.956467 0.995769 0.003105 Spitzer 
57503.956490 0.999215 0.003105 Spitzer 
57503.956513 0.998849 0.003105 Spitzer 
57503.956536 0.999451 0.003105 Spitzer 
57503.956559 1.000084 0.003105 Spitzer 
57503.956583 1.003023 0.003105 Spitzer 
57503.956606 0.997430 0.003105 Spitzer 
57503.956629 0.993986 0.003105 Spitzer 
57503.956652 1.001766 0.003105 Spitzer 
57503.956675 1.001578 0.003105 Spitzer 
57503.956698 0.999151 0.003105 Spitzer 
57503.956721 1.000129 0.003105 Spitzer 
57503.956745 0.999801 0.003105 Spitzer 
57503.956768 1.007627 0.003105 Spitzer 
57503.956791 1.001851 0.003105 Spitzer 
57503.956814 0.998340 0.003105 Spitzer 
57503.956837 1.000128 0.003105 Spitzer 
57503.956860 1.004848 0.003105 Spitzer 
57503.956883 0.999261 0.003105 Spitzer 
57503.956907 1.002931 0.003105 Spitzer 
57503.956930 0.997958 0.003105 Spitzer 
57503.956953 1.000964 0.003105 Spitzer 
57503.956976 1.000387 0.003105 Spitzer 
57503.956999 1.004147 0.003105 Spitzer 
57503.957022 0.994452 0.003105 Spitzer 
57503.957046 0.998894 0.003105 Spitzer 
57503.957069 0.997060 0.003105 Spitzer 
57503.957092 1.002707 0.003105 Spitzer 
57503.957115 0.996495 0.003105 Spitzer 
57503.957138 1.004091 0.003105 Spitzer 
57503.957161 0.998781 0.003105 Spitzer 
57503.957184 1.000308 0.003105 Spitzer 
57503.957208 1.001904 0.003105 Spitzer 
57503.957231 1.000633 0.003105 Spitzer 
57503.957254 0.998232 0.003105 Spitzer 
57503.957277 1.003928 0.003105 Spitzer 
57503.957300 1.001082 0.003105 Spitzer 
57503.957323 0.997031 0.003105 Spitzer 
57503.957346 0.998631 0.003105 Spitzer 
57503.957370 0.999755 0.003105 Spitzer 
57503.957393 0.998092 0.003105 Spitzer 
57503.957416 0.998073 0.003105 Spitzer 
57503.957439 0.997984 0.003105 Spitzer 
57503.957462 1.001096 0.003105 Spitzer 
57503.957485 1.000344 0.003105 Spitzer 
57503.957508 0.998276 0.003105 Spitzer 
57503.957532 1.000823 0.003105 Spitzer 
57503.957555 1.000503 0.003105 Spitzer 
57503.957578 0.998267 0.003105 Spitzer 
57503.957618 0.990268 0.003105 Spitzer 
57503.957641 1.003866 0.003105 Spitzer 
57503.957664 1.005104 0.003105 Spitzer 
57503.957687 1.006161 0.003105 Spitzer 
57503.957710 1.000106 0.003105 Spitzer 
57503.957734 1.002175 0.003105 Spitzer 
57503.957757 1.003829 0.003105 Spitzer 
57503.957780 0.999518 0.003105 Spitzer 
57503.957803 0.998667 0.003105 Spitzer 
57503.957826 1.000113 0.003105 Spitzer 
57503.957849 0.995734 0.003105 Spitzer 
57503.957872 0.999141 0.003105 Spitzer 
57503.957896 1.004017 0.003105 Spitzer 
57503.957919 0.999905 0.003105 Spitzer 
57503.957942 1.002642 0.003105 Spitzer 
57503.957965 1.004897 0.003105 Spitzer 
57503.957988 1.001576 0.003105 Spitzer 
57503.958011 1.001014 0.003105 Spitzer 
57503.958034 1.002777 0.003105 Spitzer 
57503.958058 0.998889 0.003105 Spitzer 
57503.958081 1.002656 0.003105 Spitzer 
57503.958104 1.002392 0.003105 Spitzer 
57503.958127 1.002573 0.003105 Spitzer 
57503.958150 1.002969 0.003105 Spitzer 
57503.958173 1.002823 0.003105 Spitzer 
57503.958197 1.001294 0.003105 Spitzer 
57503.958220 0.996675 0.003105 Spitzer 
57503.958243 0.997936 0.003105 Spitzer 
57503.958266 0.999687 0.003105 Spitzer 
57503.958289 1.000126 0.003105 Spitzer 
57503.958312 0.994803 0.003105 Spitzer 
57503.958335 0.999559 0.003105 Spitzer 
57503.958359 0.999250 0.003105 Spitzer 
57503.958382 0.998941 0.003105 Spitzer 
57503.958405 1.001592 0.003105 Spitzer 
57503.958428 1.007061 0.003105 Spitzer 
57503.958451 1.002123 0.003105 Spitzer 
57503.958474 1.000955 0.003105 Spitzer 
57503.958497 0.999806 0.003105 Spitzer 
57503.958521 1.003145 0.003105 Spitzer 
57503.958544 0.995518 0.003105 Spitzer 
57503.958567 1.001901 0.003105 Spitzer 
57503.958590 1.005568 0.003105 Spitzer 
57503.958613 1.002498 0.003105 Spitzer 
57503.958636 0.999570 0.003105 Spitzer 
57503.958659 1.002909 0.003105 Spitzer 
57503.958683 1.001483 0.003105 Spitzer 
57503.958706 1.000766 0.003105 Spitzer 
57503.958729 1.003534 0.003105 Spitzer 
57503.958752 1.003140 0.003105 Spitzer 
57503.958775 1.000189 0.003105 Spitzer 
57503.958798 0.999356 0.003105 Spitzer 
57503.958822 0.997719 0.003105 Spitzer 
57503.958845 1.004773 0.003105 Spitzer 
57503.958868 0.998728 0.003105 Spitzer 
57503.958891 1.003205 0.003105 Spitzer 
57503.958914 1.002430 0.003105 Spitzer 
57503.958937 0.997420 0.003105 Spitzer 
57503.958960 0.999643 0.003105 Spitzer 
57503.958984 1.001480 0.003105 Spitzer 
57503.959007 1.001627 0.003105 Spitzer 
57503.959030 1.001938 0.003105 Spitzer 
57503.959053 0.998380 0.003105 Spitzer 
57503.959076 1.001695 0.003105 Spitzer 
57503.959115 0.990472 0.003105 Spitzer 
57503.959138 0.996139 0.003105 Spitzer 
57503.959161 0.994366 0.003105 Spitzer 
57503.959185 0.999583 0.003105 Spitzer 
57503.959208 1.006353 0.003105 Spitzer 
57503.959231 1.002406 0.003105 Spitzer 
57503.959254 0.998580 0.003105 Spitzer 
57503.959277 1.003402 0.003105 Spitzer 
57503.959300 0.997312 0.003105 Spitzer 
57503.959324 1.004452 0.003105 Spitzer 
57503.959347 0.999381 0.003105 Spitzer 
57503.959370 0.998793 0.003105 Spitzer 
57503.959393 1.005668 0.003105 Spitzer 
57503.959416 0.995730 0.003105 Spitzer 
57503.959439 1.000588 0.003105 Spitzer 
57503.959462 0.999626 0.003105 Spitzer 
57503.959486 1.005872 0.003105 Spitzer 
57503.959509 1.002427 0.003105 Spitzer 
57503.959532 1.001803 0.003105 Spitzer 
57503.959555 0.996800 0.003105 Spitzer 
57503.959578 0.996677 0.003105 Spitzer 
57503.959601 0.998904 0.003105 Spitzer 
57503.959624 1.002188 0.003105 Spitzer 
57503.959648 1.002755 0.003105 Spitzer 
57503.959671 0.994487 0.003105 Spitzer 
57503.959694 0.999351 0.003105 Spitzer 
57503.959717 0.997573 0.003105 Spitzer 
57503.959740 1.003163 0.003105 Spitzer 
57503.959763 0.998414 0.003105 Spitzer 
57503.959786 1.003191 0.003105 Spitzer 
57503.959810 0.996886 0.003105 Spitzer 
57503.959833 0.999602 0.003105 Spitzer 
57503.959856 0.998131 0.003105 Spitzer 
57503.959879 1.002556 0.003105 Spitzer 
57503.959902 1.001181 0.003105 Spitzer 
57503.959925 0.997117 0.003105 Spitzer 
57503.959949 0.997870 0.003105 Spitzer 
57503.959972 0.995846 0.003105 Spitzer 
57503.959995 0.996256 0.003105 Spitzer 
57503.960018 1.001224 0.003105 Spitzer 
57503.960041 1.002844 0.003105 Spitzer 
57503.960064 0.999406 0.003105 Spitzer 
57503.960087 1.004713 0.003105 Spitzer 
57503.960111 1.002292 0.003105 Spitzer 
57503.960134 0.999150 0.003105 Spitzer 
57503.960157 0.997399 0.003105 Spitzer 
57503.960180 0.999020 0.003105 Spitzer 
57503.960203 1.001554 0.003105 Spitzer 
57503.960226 0.997566 0.003105 Spitzer 
57503.960249 0.999842 0.003105 Spitzer 
57503.960273 0.995859 0.003105 Spitzer 
57503.960296 0.992504 0.003105 Spitzer 
57503.960319 1.000978 0.003105 Spitzer 
57503.960342 0.998354 0.003105 Spitzer 
57503.960365 1.000534 0.003105 Spitzer 
57503.960388 0.997140 0.003105 Spitzer 
57503.960411 0.998857 0.003105 Spitzer 
57503.960435 1.001838 0.003105 Spitzer 
57503.960458 1.000725 0.003105 Spitzer 
57503.960481 0.996076 0.003105 Spitzer 
57503.960504 0.992192 0.003105 Spitzer 
57503.960527 1.000377 0.003105 Spitzer 
57503.960550 0.998381 0.003105 Spitzer 
57503.960574 1.005279 0.003105 Spitzer 
57503.960614 0.990604 0.003105 Spitzer 
57503.960637 0.997318 0.003105 Spitzer 
57503.960660 0.999860 0.003105 Spitzer 
57503.960684 0.999614 0.003105 Spitzer 
57503.960707 0.999484 0.003105 Spitzer 
57503.960730 1.004884 0.003105 Spitzer 
57503.960753 0.999147 0.003105 Spitzer 
57503.960776 1.003563 0.003105 Spitzer 
57503.960799 0.998562 0.003105 Spitzer 
57503.960823 0.997526 0.003105 Spitzer 
57503.960846 1.000669 0.003105 Spitzer 
57503.960869 0.999397 0.003105 Spitzer 
57503.960892 0.999477 0.003105 Spitzer 
57503.960915 0.991752 0.003105 Spitzer 
57503.960938 0.999675 0.003105 Spitzer 
57503.960961 0.998170 0.003105 Spitzer 
57503.960985 0.996165 0.003105 Spitzer 
57503.961008 1.002553 0.003105 Spitzer 
57503.961031 0.992898 0.003105 Spitzer 
57503.961054 1.002511 0.003105 Spitzer 
57503.961077 0.999077 0.003105 Spitzer 
57503.961100 1.001093 0.003105 Spitzer 
57503.961123 0.999605 0.003105 Spitzer 
57503.961147 1.005668 0.003105 Spitzer 
57503.961170 0.999142 0.003105 Spitzer 
57503.961193 0.999242 0.003105 Spitzer 
57503.961216 0.997761 0.003105 Spitzer 
57503.961239 0.995887 0.003105 Spitzer 
57503.961262 0.999859 0.003105 Spitzer 
57503.961285 1.001266 0.003105 Spitzer 
57503.961309 1.001992 0.003105 Spitzer 
57503.961332 0.996172 0.003105 Spitzer 
57503.961355 0.996406 0.003105 Spitzer 
57503.961378 0.997795 0.003105 Spitzer 
57503.961401 1.002361 0.003105 Spitzer 
57503.961424 0.999950 0.003105 Spitzer 
57503.961448 0.999693 0.003105 Spitzer 
57503.961471 1.003645 0.003105 Spitzer 
57503.961494 0.997313 0.003105 Spitzer 
57503.961517 0.996692 0.003105 Spitzer 
57503.961540 1.002289 0.003105 Spitzer 
57503.961563 0.999429 0.003105 Spitzer 
57503.961586 1.004197 0.003105 Spitzer 
57503.961610 0.999980 0.003105 Spitzer 
57503.961633 1.001508 0.003105 Spitzer 
57503.961656 0.997398 0.003105 Spitzer 
57503.961679 0.999922 0.003105 Spitzer 
57503.961702 1.001330 0.003105 Spitzer 
57503.961725 0.998259 0.003105 Spitzer 
57503.961748 1.004836 0.003105 Spitzer 
57503.961772 0.994580 0.003105 Spitzer 
57503.961795 1.002691 0.003105 Spitzer 
57503.961818 1.002463 0.003105 Spitzer 
57503.961841 0.997268 0.003105 Spitzer 
57503.961864 1.003291 0.003105 Spitzer 
57503.961887 1.000588 0.003105 Spitzer 
57503.961910 0.998642 0.003105 Spitzer 
57503.961934 1.001009 0.003105 Spitzer 
57503.961957 1.000178 0.003105 Spitzer 
57503.961980 1.001104 0.003105 Spitzer 
57503.962003 1.001578 0.003105 Spitzer 
57503.962026 0.999928 0.003105 Spitzer 
57503.962049 0.999564 0.003105 Spitzer 
57503.962073 0.994985 0.003105 Spitzer 
57503.962112 0.997313 0.003105 Spitzer 
57503.962135 1.001035 0.003105 Spitzer 
57503.962158 1.004321 0.003105 Spitzer 
57503.962181 0.998342 0.003105 Spitzer 
57503.962204 1.002838 0.003105 Spitzer 
57503.962228 1.000144 0.003105 Spitzer 
57503.962251 1.001298 0.003105 Spitzer 
57503.962274 1.000568 0.003105 Spitzer 
57503.962297 0.998092 0.003105 Spitzer 
57503.962320 1.004688 0.003105 Spitzer 
57503.962343 1.000282 0.003105 Spitzer 
57503.962366 1.003000 0.003105 Spitzer 
57503.962390 1.002332 0.003105 Spitzer 
57503.962413 1.001931 0.003105 Spitzer 
57503.962436 0.993473 0.003105 Spitzer 
57503.962459 0.998690 0.003105 Spitzer 
57503.962482 1.000763 0.003105 Spitzer 
57503.962505 0.993440 0.003105 Spitzer 
57503.962528 0.995982 0.003105 Spitzer 
57503.962552 1.000046 0.003105 Spitzer 
57503.962575 0.992642 0.003105 Spitzer 
57503.962598 1.003704 0.003105 Spitzer 
57503.962621 0.996669 0.003105 Spitzer 
57503.962644 0.994592 0.003105 Spitzer 
57503.962667 0.995299 0.003105 Spitzer 
57503.962691 0.999272 0.003105 Spitzer 
57503.962714 1.000378 0.003105 Spitzer 
57503.962737 1.001741 0.003105 Spitzer 
57503.962760 1.001517 0.003105 Spitzer 
57503.962783 1.000446 0.003105 Spitzer 
57503.962806 0.998192 0.003105 Spitzer 
57503.962829 1.002815 0.003105 Spitzer 
57503.962853 1.005697 0.003105 Spitzer 
57503.962876 1.003196 0.003105 Spitzer 
57503.962899 0.998651 0.003105 Spitzer 
57503.962922 1.003375 0.003105 Spitzer 
57503.962945 0.995441 0.003105 Spitzer 
57503.962968 1.001180 0.003105 Spitzer 
57503.962991 1.000493 0.003105 Spitzer 
57503.963015 0.998545 0.003105 Spitzer 
57503.963038 0.999790 0.003105 Spitzer 
57503.963061 1.004388 0.003105 Spitzer 
57503.963084 0.996189 0.003105 Spitzer 
57503.963107 1.005851 0.003105 Spitzer 
57503.963130 1.001078 0.003105 Spitzer 
57503.963153 0.997466 0.003105 Spitzer 
57503.963177 0.998924 0.003105 Spitzer 
57503.963200 1.002839 0.003105 Spitzer 
57503.963223 0.999628 0.003105 Spitzer 
57503.963246 0.997678 0.003105 Spitzer 
57503.963269 1.003192 0.003105 Spitzer 
57503.963292 1.001972 0.003105 Spitzer 
57503.963316 1.001480 0.003105 Spitzer 
57503.963339 1.001741 0.003105 Spitzer 
57503.963362 0.997515 0.003105 Spitzer 
57503.963385 0.996717 0.003105 Spitzer 
57503.963408 0.994691 0.003105 Spitzer 
57503.963431 0.994732 0.003105 Spitzer 
57503.963454 1.000085 0.003105 Spitzer 
57503.963478 1.001514 0.003105 Spitzer 
57503.963501 0.994705 0.003105 Spitzer 
57503.963524 1.001223 0.003105 Spitzer 
57503.963547 1.003135 0.003105 Spitzer 
57503.963570 0.998330 0.003105 Spitzer 
57503.963608 0.994242 0.003105 Spitzer 
57503.963632 1.003761 0.003105 Spitzer 
57503.963655 0.996111 0.003105 Spitzer 
57503.963678 1.001583 0.003105 Spitzer 
57503.963701 0.997821 0.003105 Spitzer 
57503.963724 1.004470 0.003105 Spitzer 
57503.963747 1.002163 0.003105 Spitzer 
57503.963770 1.005808 0.003105 Spitzer 
57503.963794 1.005383 0.003105 Spitzer 
57503.963817 1.002387 0.003105 Spitzer 
57503.963840 0.999642 0.003105 Spitzer 
57503.963863 0.992747 0.003105 Spitzer 
57503.963886 0.999040 0.003105 Spitzer 
57503.963909 1.004364 0.003105 Spitzer 
57503.963932 1.003234 0.003105 Spitzer 
57503.963956 0.999736 0.003105 Spitzer 
57503.963979 1.001608 0.003105 Spitzer 
57503.964002 1.002920 0.003105 Spitzer 
57503.964025 1.002278 0.003105 Spitzer 
57503.964048 0.998218 0.003105 Spitzer 
57503.964071 1.000718 0.003105 Spitzer 
57503.964095 1.002655 0.003105 Spitzer 
57503.964118 0.996738 0.003105 Spitzer 
57503.964141 0.999452 0.003105 Spitzer 
57503.964164 0.995559 0.003105 Spitzer 
57503.964187 0.999555 0.003105 Spitzer 
57503.964210 0.999354 0.003105 Spitzer 
57503.964233 0.999357 0.003105 Spitzer 
57503.964257 0.997172 0.003105 Spitzer 
57503.964280 0.996685 0.003105 Spitzer 
57503.964303 0.996144 0.003105 Spitzer 
57503.964326 1.002030 0.003105 Spitzer 
57503.964349 0.996924 0.003105 Spitzer 
57503.964372 0.999238 0.003105 Spitzer 
57503.964395 0.999943 0.003105 Spitzer 
57503.964419 0.996515 0.003105 Spitzer 
57503.964442 1.001997 0.003105 Spitzer 
57503.964465 0.998692 0.003105 Spitzer 
57503.964488 1.000082 0.003105 Spitzer 
57503.964511 0.998619 0.003105 Spitzer 
57503.964534 0.999460 0.003105 Spitzer 
57503.964557 0.998972 0.003105 Spitzer 
57503.964581 1.002520 0.003105 Spitzer 
57503.964604 1.002411 0.003105 Spitzer 
57503.964627 1.000059 0.003105 Spitzer 
57503.964650 0.995078 0.003105 Spitzer 
57503.964673 1.004354 0.003105 Spitzer 
57503.964696 1.003225 0.003105 Spitzer 
57503.964720 1.001284 0.003105 Spitzer 
57503.964743 1.000445 0.003105 Spitzer 
57503.964766 1.002079 0.003105 Spitzer 
57503.964789 0.998557 0.003105 Spitzer 
57503.964812 0.998608 0.003105 Spitzer 
57503.964835 1.002688 0.003105 Spitzer 
57503.964858 1.000084 0.003105 Spitzer 
57503.964882 0.998684 0.003105 Spitzer 
57503.964905 1.002956 0.003105 Spitzer 
57503.964928 1.003205 0.003105 Spitzer 
57503.964951 1.002512 0.003105 Spitzer 
57503.964974 0.999236 0.003105 Spitzer 
57503.964997 1.005433 0.003105 Spitzer 
57503.965020 0.993335 0.003105 Spitzer 
57503.965044 1.005068 0.003105 Spitzer 
57503.965067 1.003705 0.003105 Spitzer 
57503.965106 0.990594 0.003105 Spitzer 
57503.965129 1.003302 0.003105 Spitzer 
57503.965152 1.003068 0.003105 Spitzer 
57503.965176 0.998286 0.003105 Spitzer 
57503.965199 0.998236 0.003105 Spitzer 
57503.965222 1.002563 0.003105 Spitzer 
57503.965245 0.999026 0.003105 Spitzer 
57503.965268 1.001191 0.003105 Spitzer 
57503.965291 0.998219 0.003105 Spitzer 
57503.965314 1.000326 0.003105 Spitzer 
57503.965338 1.000834 0.003105 Spitzer 
57503.965361 0.995598 0.003105 Spitzer 
57503.965384 0.999251 0.003105 Spitzer 
57503.965407 1.000884 0.003105 Spitzer 
57503.965430 1.002971 0.003105 Spitzer 
57503.965453 1.003325 0.003105 Spitzer 
57503.965476 0.995813 0.003105 Spitzer 
57503.965500 1.002088 0.003105 Spitzer 
57503.965523 0.998209 0.003105 Spitzer 
57503.965546 0.999393 0.003105 Spitzer 
57503.965569 0.994820 0.003105 Spitzer 
57503.965592 1.001412 0.003105 Spitzer 
57503.965615 0.998747 0.003105 Spitzer 
57503.965639 1.001794 0.003105 Spitzer 
57503.965662 1.003847 0.003105 Spitzer 
57503.965685 0.999120 0.003105 Spitzer 
57503.965708 0.998631 0.003105 Spitzer 
57503.965731 0.997112 0.003105 Spitzer 
57503.965754 1.001292 0.003105 Spitzer 
57503.965777 0.996092 0.003105 Spitzer 
57503.965801 1.001146 0.003105 Spitzer 
57503.965824 0.999945 0.003105 Spitzer 
57503.965847 0.997865 0.003105 Spitzer 
57503.965870 0.999769 0.003105 Spitzer 
57503.965893 1.001470 0.003105 Spitzer 
57503.965916 0.998234 0.003105 Spitzer 
57503.965939 0.999010 0.003105 Spitzer 
57503.965963 1.000738 0.003105 Spitzer 
57503.965986 0.993833 0.003105 Spitzer 
57503.966009 1.010424 0.003105 Spitzer 
57503.966032 1.003274 0.003105 Spitzer 
57503.966055 1.001386 0.003105 Spitzer 
57503.966078 0.997182 0.003105 Spitzer 
57503.966101 0.995805 0.003105 Spitzer 
57503.966125 0.998145 0.003105 Spitzer 
57503.966148 0.995999 0.003105 Spitzer 
57503.966171 1.000820 0.003105 Spitzer 
57503.966194 0.997137 0.003105 Spitzer 
57503.966217 1.006392 0.003105 Spitzer 
57503.966240 1.001212 0.003105 Spitzer 
57503.966264 1.003433 0.003105 Spitzer 
57503.966287 0.999217 0.003105 Spitzer 
57503.966310 1.001236 0.003105 Spitzer 
57503.966333 1.005848 0.003105 Spitzer 
57503.966356 1.001306 0.003105 Spitzer 
57503.966379 1.000309 0.003105 Spitzer 
57503.966402 0.996766 0.003105 Spitzer 
57503.966426 0.997512 0.003105 Spitzer 
57503.966449 1.000832 0.003105 Spitzer 
57503.966472 1.001388 0.003105 Spitzer 
57503.966495 0.998391 0.003105 Spitzer 
57503.966518 1.002994 0.003105 Spitzer 
57503.966541 0.996670 0.003105 Spitzer 
57503.966564 1.002712 0.003105 Spitzer 
57503.966604 0.994171 0.003105 Spitzer 
57503.966627 0.995583 0.003105 Spitzer 
57503.966650 0.995387 0.003105 Spitzer 
57503.966674 0.995241 0.003105 Spitzer 
57503.966697 0.999085 0.003105 Spitzer 
57503.966720 0.996251 0.003105 Spitzer 
57503.966743 0.999161 0.003105 Spitzer 
57503.966766 0.997148 0.003105 Spitzer 
57503.966789 1.002644 0.003105 Spitzer 
57503.966812 1.001203 0.003105 Spitzer 
57503.966836 1.000267 0.003105 Spitzer 
57503.966859 0.999763 0.003105 Spitzer 
57503.966882 0.997529 0.003105 Spitzer 
57503.966905 1.003744 0.003105 Spitzer 
57503.966928 1.000547 0.003105 Spitzer 
57503.966951 1.002252 0.003105 Spitzer 
57503.966974 1.007505 0.003105 Spitzer 
57503.966998 1.000929 0.003105 Spitzer 
57503.967021 1.000044 0.003105 Spitzer 
57503.967044 1.002965 0.003105 Spitzer 
57503.967067 0.999633 0.003105 Spitzer 
57503.967090 0.998481 0.003105 Spitzer 
57503.967113 0.997556 0.003105 Spitzer 
57503.967137 1.001421 0.003105 Spitzer 
57503.967160 0.998829 0.003105 Spitzer 
57503.967183 1.001215 0.003105 Spitzer 
57503.967206 0.994089 0.003105 Spitzer 
57503.967229 0.999991 0.003105 Spitzer 
57503.967252 1.001975 0.003105 Spitzer 
57503.967275 1.002803 0.003105 Spitzer 
57503.967299 1.001029 0.003105 Spitzer 
57503.967322 0.999771 0.003105 Spitzer 
57503.967345 1.003672 0.003105 Spitzer 
57503.967368 1.001530 0.003105 Spitzer 
57503.967391 1.005803 0.003105 Spitzer 
57503.967414 1.000448 0.003105 Spitzer 
57503.967437 0.998845 0.003105 Spitzer 
57503.967461 1.000372 0.003105 Spitzer 
57503.967484 1.003204 0.003105 Spitzer 
57503.967507 1.004026 0.003105 Spitzer 
57503.967530 0.998895 0.003105 Spitzer 
57503.967553 0.995453 0.003105 Spitzer 
57503.967576 0.997067 0.003105 Spitzer 
57503.967599 1.001999 0.003105 Spitzer 
57503.967623 0.999285 0.003105 Spitzer 
57503.967646 0.997067 0.003105 Spitzer 
57503.967669 1.001948 0.003105 Spitzer 
57503.967692 0.998416 0.003105 Spitzer 
57503.967715 1.001022 0.003105 Spitzer 
57503.967738 1.002112 0.003105 Spitzer 
57503.967762 1.000718 0.003105 Spitzer 
57503.967785 0.996992 0.003105 Spitzer 
57503.967808 0.996765 0.003105 Spitzer 
57503.967831 0.999665 0.003105 Spitzer 
57503.967854 1.002282 0.003105 Spitzer 
57503.967877 1.001468 0.003105 Spitzer 
57503.967900 0.994840 0.003105 Spitzer 
57503.967924 1.000189 0.003105 Spitzer 
57503.967947 1.001740 0.003105 Spitzer 
57503.967970 1.002514 0.003105 Spitzer 
57503.967993 0.996961 0.003105 Spitzer 
57503.968016 0.998969 0.003105 Spitzer 
57503.968039 0.994772 0.003105 Spitzer 
57503.968062 1.004418 0.003105 Spitzer 
57503.968103 0.994425 0.003105 Spitzer 
57503.968126 0.995007 0.003105 Spitzer 
57503.968149 0.993376 0.003105 Spitzer 
57503.968172 1.000811 0.003105 Spitzer 
57503.968195 1.001803 0.003105 Spitzer 
57503.968219 1.001709 0.003105 Spitzer 
57503.968242 0.999186 0.003105 Spitzer 
57503.968265 0.996947 0.003105 Spitzer 
57503.968288 0.999059 0.003105 Spitzer 
57503.968311 1.003205 0.003105 Spitzer 
57503.968334 0.998682 0.003105 Spitzer 
57503.968358 0.997354 0.003105 Spitzer 
57503.968381 1.001907 0.003105 Spitzer 
57503.968404 1.003060 0.003105 Spitzer 
57503.968427 1.000442 0.003105 Spitzer 
57503.968450 1.004495 0.003105 Spitzer 
57503.968473 1.003496 0.003105 Spitzer 
57503.968496 1.003767 0.003105 Spitzer 
57503.968520 0.996313 0.003105 Spitzer 
57503.968543 1.000186 0.003105 Spitzer 
57503.968566 0.997490 0.003105 Spitzer 
57503.968589 1.000642 0.003105 Spitzer 
57503.968612 1.000249 0.003105 Spitzer 
57503.968635 1.001420 0.003105 Spitzer 
57503.968658 1.003587 0.003105 Spitzer 
57503.968682 1.001605 0.003105 Spitzer 
57503.968705 1.002348 0.003105 Spitzer 
57503.968728 1.007039 0.003105 Spitzer 
57503.968751 0.999308 0.003105 Spitzer 
57503.968774 1.000387 0.003105 Spitzer 
57503.968797 0.999684 0.003105 Spitzer 
57503.968820 0.999530 0.003105 Spitzer 
57503.968844 0.996350 0.003105 Spitzer 
57503.968867 0.993634 0.003105 Spitzer 
57503.968890 0.997602 0.003105 Spitzer 
57503.968913 0.997229 0.003105 Spitzer 
57503.968936 1.004080 0.003105 Spitzer 
57503.968959 0.999472 0.003105 Spitzer 
57503.968983 0.998488 0.003105 Spitzer 
57503.969006 0.998891 0.003105 Spitzer 
57503.969029 1.000405 0.003105 Spitzer 
57503.969052 0.998260 0.003105 Spitzer 
57503.969075 0.999298 0.003105 Spitzer 
57503.969098 1.001436 0.003105 Spitzer 
57503.969121 0.999549 0.003105 Spitzer 
57503.969145 1.004572 0.003105 Spitzer 
57503.969168 1.001750 0.003105 Spitzer 
57503.969191 0.999574 0.003105 Spitzer 
57503.969214 1.002007 0.003105 Spitzer 
57503.969237 1.002553 0.003105 Spitzer 
57503.969260 0.998810 0.003105 Spitzer 
57503.969283 0.995368 0.003105 Spitzer 
57503.969307 1.000410 0.003105 Spitzer 
57503.969330 0.997581 0.003105 Spitzer 
57503.969353 0.996540 0.003105 Spitzer 
57503.969376 1.005602 0.003105 Spitzer 
57503.969399 0.998732 0.003105 Spitzer 
57503.969422 0.995792 0.003105 Spitzer 
57503.969445 0.998606 0.003105 Spitzer 
57503.969469 0.999300 0.003105 Spitzer 
57503.969492 1.000409 0.003105 Spitzer 
57503.969515 0.996017 0.003105 Spitzer 
57503.969538 0.997643 0.003105 Spitzer 
57503.969561 0.996249 0.003105 Spitzer 
57503.969600 0.999014 0.003105 Spitzer 
57503.969623 0.997464 0.003105 Spitzer 
57503.969646 1.000759 0.003105 Spitzer 
57503.969669 1.003552 0.003105 Spitzer 
57503.969692 1.001840 0.003105 Spitzer 
57503.969715 1.002023 0.003105 Spitzer 
57503.969738 1.006036 0.003105 Spitzer 
57503.969762 1.001757 0.003105 Spitzer 
57503.969785 1.000213 0.003105 Spitzer 
57503.969808 1.007619 0.003105 Spitzer 
57503.969831 0.999429 0.003105 Spitzer 
57503.969854 0.999589 0.003105 Spitzer 
57503.969877 1.000030 0.003105 Spitzer 
57503.969901 1.002813 0.003105 Spitzer 
57503.969924 1.002726 0.003105 Spitzer 
57503.969947 1.003223 0.003105 Spitzer 
57503.969970 0.997004 0.003105 Spitzer 
57503.969993 0.998562 0.003105 Spitzer 
57503.970016 0.998286 0.003105 Spitzer 
57503.970039 1.005382 0.003105 Spitzer 
57503.970063 0.996268 0.003105 Spitzer 
57503.970086 1.001298 0.003105 Spitzer 
57503.970109 1.001247 0.003105 Spitzer 
57503.970132 1.007333 0.003105 Spitzer 
57503.970155 1.003179 0.003105 Spitzer 
57503.970178 0.997572 0.003105 Spitzer 
57503.970201 0.997824 0.003105 Spitzer 
57503.970225 1.001585 0.003105 Spitzer 
57503.970248 0.997700 0.003105 Spitzer 
57503.970271 0.993707 0.003105 Spitzer 
57503.970294 0.995687 0.003105 Spitzer 
57503.970317 0.996984 0.003105 Spitzer 
57503.970340 1.001950 0.003105 Spitzer 
57503.970363 1.000637 0.003105 Spitzer 
57503.970387 0.995741 0.003105 Spitzer 
57503.970410 0.997059 0.003105 Spitzer 
57503.970433 1.001579 0.003105 Spitzer 
57503.970456 0.999888 0.003105 Spitzer 
57503.970479 1.001300 0.003105 Spitzer 
57503.970502 1.000874 0.003105 Spitzer 
57503.970526 1.002371 0.003105 Spitzer 
57503.970549 0.997422 0.003105 Spitzer 
57503.970572 0.996299 0.003105 Spitzer 
57503.970595 0.998564 0.003105 Spitzer 
57503.970618 0.998196 0.003105 Spitzer 
57503.970641 0.996125 0.003105 Spitzer 
57503.970664 1.001195 0.003105 Spitzer 
57503.970688 1.003245 0.003105 Spitzer 
57503.970711 0.999063 0.003105 Spitzer 
57503.970734 0.998531 0.003105 Spitzer 
57503.970757 1.000721 0.003105 Spitzer 
57503.970780 1.000825 0.003105 Spitzer 
57503.970803 0.998448 0.003105 Spitzer 
57503.970826 0.998024 0.003105 Spitzer 
57503.970850 0.997899 0.003105 Spitzer 
57503.970873 1.002065 0.003105 Spitzer 
57503.970896 0.996304 0.003105 Spitzer 
57503.970919 0.995606 0.003105 Spitzer 
57503.970942 1.002444 0.003105 Spitzer 
57503.970965 1.003668 0.003105 Spitzer 
57503.970988 0.998545 0.003105 Spitzer 
57503.971012 1.001819 0.003105 Spitzer 
57503.971035 0.995258 0.003105 Spitzer 
57503.971058 0.997284 0.003105 Spitzer 
57503.971097 0.996230 0.003105 Spitzer 
57503.971120 0.998992 0.003105 Spitzer 
57503.971144 1.002319 0.003105 Spitzer 
57503.971167 1.000976 0.003105 Spitzer 
57503.971190 0.997101 0.003105 Spitzer 
57503.971213 1.001303 0.003105 Spitzer 
57503.971236 0.999972 0.003105 Spitzer 
57503.971259 1.000322 0.003105 Spitzer 
57503.971282 0.999454 0.003105 Spitzer 
57503.971306 0.996552 0.003105 Spitzer 
57503.971329 1.002054 0.003105 Spitzer 
57503.971352 1.002234 0.003105 Spitzer 
57503.971375 0.999610 0.003105 Spitzer 
57503.971398 1.000041 0.003105 Spitzer 
57503.971421 0.999065 0.003105 Spitzer 
57503.971445 1.001373 0.003105 Spitzer 
57503.971468 1.001061 0.003105 Spitzer 
57503.971491 0.999867 0.003105 Spitzer 
57503.971514 1.001604 0.003105 Spitzer 
57503.971537 1.003133 0.003105 Spitzer 
57503.971560 1.004098 0.003105 Spitzer 
57503.971583 1.000840 0.003105 Spitzer 
57503.971607 0.995705 0.003105 Spitzer 
57503.971630 1.000765 0.003105 Spitzer 
57503.971653 1.002873 0.003105 Spitzer 
57503.971676 0.999361 0.003105 Spitzer 
57503.971699 0.999640 0.003105 Spitzer 
57503.971722 1.002135 0.003105 Spitzer 
57503.971745 1.000978 0.003105 Spitzer 
57503.971769 1.003794 0.003105 Spitzer 
57503.971792 1.005704 0.003105 Spitzer 
57503.971815 1.001666 0.003105 Spitzer 
57503.971838 1.001040 0.003105 Spitzer 
57503.971861 1.006720 0.003105 Spitzer 
57503.971884 1.005848 0.003105 Spitzer 
57503.971907 0.998946 0.003105 Spitzer 
57503.971931 1.000472 0.003105 Spitzer 
57503.971954 0.998142 0.003105 Spitzer 
57503.971977 0.994153 0.003105 Spitzer 
57503.972000 1.000332 0.003105 Spitzer 
57503.972023 1.001355 0.003105 Spitzer 
57503.972046 0.995747 0.003105 Spitzer 
57503.972070 0.999405 0.003105 Spitzer 
57503.972093 1.001373 0.003105 Spitzer 
57503.972116 0.999450 0.003105 Spitzer 
57503.972139 0.997267 0.003105 Spitzer 
57503.972162 0.998936 0.003105 Spitzer 
57503.972185 1.004681 0.003105 Spitzer 
57503.972208 0.999267 0.003105 Spitzer 
57503.972232 0.999264 0.003105 Spitzer 
57503.972255 0.998817 0.003105 Spitzer 
57503.972278 0.998831 0.003105 Spitzer 
57503.972301 1.005677 0.003105 Spitzer 
57503.972324 1.001876 0.003105 Spitzer 
57503.972347 1.001289 0.003105 Spitzer 
57503.972370 0.999996 0.003105 Spitzer 
57503.972394 0.999773 0.003105 Spitzer 
57503.972417 1.000211 0.003105 Spitzer 
57503.972440 1.000068 0.003105 Spitzer 
57503.972463 0.993017 0.003105 Spitzer 
57503.972486 0.996471 0.003105 Spitzer 
57503.972509 1.001595 0.003105 Spitzer 
57503.972532 0.997510 0.003105 Spitzer 
57503.972556 1.001276 0.003105 Spitzer 
57503.972595 0.995466 0.003105 Spitzer 
57503.972618 1.001999 0.003105 Spitzer 
57503.972641 0.998490 0.003105 Spitzer 
57503.972665 0.996249 0.003105 Spitzer 
57503.972688 0.997453 0.003105 Spitzer 
57503.972711 1.001273 0.003105 Spitzer 
57503.972734 1.003568 0.003105 Spitzer 
57503.972757 0.996038 0.003105 Spitzer 
57503.972780 1.003249 0.003105 Spitzer 
57503.972803 1.000302 0.003105 Spitzer 
57503.972827 0.998691 0.003105 Spitzer 
57503.972850 0.997691 0.003105 Spitzer 
57503.972873 0.998810 0.003105 Spitzer 
57503.972896 1.000435 0.003105 Spitzer 
57503.972919 1.004288 0.003105 Spitzer 
57503.972942 0.997205 0.003105 Spitzer 
57503.972965 0.998675 0.003105 Spitzer 
57503.972989 1.001002 0.003105 Spitzer 
57503.973012 1.005762 0.003105 Spitzer 
57503.973035 1.004543 0.003105 Spitzer 
57503.973058 0.998176 0.003105 Spitzer 
57503.973081 0.999985 0.003105 Spitzer 
57503.973104 1.000984 0.003105 Spitzer 
57503.973128 0.999183 0.003105 Spitzer 
57503.973151 1.004883 0.003105 Spitzer 
57503.973174 1.002818 0.003105 Spitzer 
57503.973197 1.001686 0.003105 Spitzer 
57503.973220 0.995363 0.003105 Spitzer 
57503.973243 0.995741 0.003105 Spitzer 
57503.973266 0.997522 0.003105 Spitzer 
57503.973290 0.995213 0.003105 Spitzer 
57503.973313 1.002488 0.003105 Spitzer 
57503.973336 0.995666 0.003105 Spitzer 
57503.973359 0.998037 0.003105 Spitzer 
57503.973382 0.998649 0.003105 Spitzer 
57503.973405 1.000560 0.003105 Spitzer 
57503.973428 1.003103 0.003105 Spitzer 
57503.973452 1.003336 0.003105 Spitzer 
57503.973475 0.998567 0.003105 Spitzer 
57503.973498 1.005202 0.003105 Spitzer 
57503.973521 0.998926 0.003105 Spitzer 
57503.973544 1.001733 0.003105 Spitzer 
57503.973567 0.998014 0.003105 Spitzer 
57503.973590 0.999371 0.003105 Spitzer 
57503.973614 1.002625 0.003105 Spitzer 
57503.973637 0.998045 0.003105 Spitzer 
57503.973660 1.002854 0.003105 Spitzer 
57503.973683 0.995109 0.003105 Spitzer 
57503.973706 1.002353 0.003105 Spitzer 
57503.973729 0.998603 0.003105 Spitzer 
57503.973753 0.998683 0.003105 Spitzer 
57503.973776 0.997093 0.003105 Spitzer 
57503.973799 1.004756 0.003105 Spitzer 
57503.973822 0.996778 0.003105 Spitzer 
57503.973845 1.001436 0.003105 Spitzer 
57503.973868 0.999018 0.003105 Spitzer 
57503.973891 1.002433 0.003105 Spitzer 
57503.973915 1.000658 0.003105 Spitzer 
57503.973938 0.999562 0.003105 Spitzer 
57503.973961 0.998206 0.003105 Spitzer 
57503.973984 1.002497 0.003105 Spitzer 
57503.974007 1.001464 0.003105 Spitzer 
57503.974030 1.001549 0.003105 Spitzer 
57503.974053 1.000896 0.003105 Spitzer 
57503.974093 0.996481 0.003105 Spitzer 
57503.974116 1.000372 0.003105 Spitzer 
57503.974139 1.001299 0.003105 Spitzer 
57503.974162 1.000040 0.003105 Spitzer 
57503.974186 1.001730 0.003105 Spitzer 
57503.974209 1.003340 0.003105 Spitzer 
57503.974232 1.002689 0.003105 Spitzer 
57503.974255 1.000377 0.003105 Spitzer 
57503.974278 0.998791 0.003105 Spitzer 
57503.974301 0.995287 0.003105 Spitzer 
57503.974324 1.000464 0.003105 Spitzer 
57503.974348 1.001226 0.003105 Spitzer 
57503.974371 1.002894 0.003105 Spitzer 
57503.974394 0.995616 0.003105 Spitzer 
57503.974417 1.002020 0.003105 Spitzer 
57503.974440 0.997489 0.003105 Spitzer 
57503.974463 1.000989 0.003105 Spitzer 
57503.974487 0.999440 0.003105 Spitzer 
57503.974510 0.997674 0.003105 Spitzer 
57503.974533 0.998049 0.003105 Spitzer 
57503.974556 0.997479 0.003105 Spitzer 
57503.974579 1.001856 0.003105 Spitzer 
57503.974602 1.001233 0.003105 Spitzer 
57503.974625 0.999709 0.003105 Spitzer 
57503.974649 0.997182 0.003105 Spitzer 
57503.974672 1.003668 0.003105 Spitzer 
57503.974695 0.999330 0.003105 Spitzer 
57503.974718 1.000075 0.003105 Spitzer 
57503.974741 1.000325 0.003105 Spitzer 
57503.974764 0.999553 0.003105 Spitzer 
57503.974787 1.006783 0.003105 Spitzer 
57503.974811 0.999455 0.003105 Spitzer 
57503.974834 1.001187 0.003105 Spitzer 
57503.974857 1.001429 0.003105 Spitzer 
57503.974880 0.998813 0.003105 Spitzer 
57503.974903 1.003053 0.003105 Spitzer 
57503.974926 0.996722 0.003105 Spitzer 
57503.974949 1.002582 0.003105 Spitzer 
57503.974973 0.998295 0.003105 Spitzer 
57503.974996 1.001716 0.003105 Spitzer 
57503.975019 0.997301 0.003105 Spitzer 
57503.975042 0.993696 0.003105 Spitzer 
57503.975065 1.000147 0.003105 Spitzer 
57503.975088 0.997268 0.003105 Spitzer 
57503.975112 0.997749 0.003105 Spitzer 
57503.975135 1.006870 0.003105 Spitzer 
57503.975158 1.001510 0.003105 Spitzer 
57503.975181 1.003227 0.003105 Spitzer 
57503.975204 0.998939 0.003105 Spitzer 
57503.975227 1.002912 0.003105 Spitzer 
57503.975250 1.002246 0.003105 Spitzer 
57503.975274 1.003844 0.003105 Spitzer 
57503.975297 0.999438 0.003105 Spitzer 
57503.975320 1.010550 0.003105 Spitzer 
57503.975343 0.997115 0.003105 Spitzer 
57503.975366 0.997967 0.003105 Spitzer 
57503.975389 1.001082 0.003105 Spitzer 
57503.975412 0.995551 0.003105 Spitzer 
57503.975436 0.999493 0.003105 Spitzer 
57503.975459 1.002322 0.003105 Spitzer 
57503.975482 0.998464 0.003105 Spitzer 
57503.975505 1.005416 0.003105 Spitzer 
57503.975528 1.000797 0.003105 Spitzer 
57503.975551 1.000493 0.003105 Spitzer 
57503.975592 0.994347 0.003105 Spitzer 
57503.975615 0.996542 0.003105 Spitzer 
57503.975638 1.002182 0.003105 Spitzer 
57503.975661 0.999679 0.003105 Spitzer 
57503.975684 1.001614 0.003105 Spitzer 
57503.975707 1.001104 0.003105 Spitzer 
57503.975730 0.999631 0.003105 Spitzer 
57503.975754 0.997815 0.003105 Spitzer 
57503.975777 1.004575 0.003105 Spitzer 
57503.975800 0.996427 0.003105 Spitzer 
57503.975823 0.999066 0.003105 Spitzer 
57503.975846 1.000348 0.003105 Spitzer 
57503.975869 1.001036 0.003105 Spitzer 
57503.975893 0.995539 0.003105 Spitzer 
57503.975916 0.994784 0.003105 Spitzer 
57503.975939 1.000684 0.003105 Spitzer 
57503.975962 1.001724 0.003105 Spitzer 
57503.975985 1.000196 0.003105 Spitzer 
57503.976008 1.002448 0.003105 Spitzer 
57503.976031 1.003809 0.003105 Spitzer 
57503.976055 1.004430 0.003105 Spitzer 
57503.976078 0.997460 0.003105 Spitzer 
57503.976101 0.996895 0.003105 Spitzer 
57503.976124 1.002833 0.003105 Spitzer 
57503.976147 0.999348 0.003105 Spitzer 
57503.976170 1.006427 0.003105 Spitzer 
57503.976193 1.003307 0.003105 Spitzer 
57503.976217 1.005442 0.003105 Spitzer 
57503.976240 0.997081 0.003105 Spitzer 
57503.976263 0.996846 0.003105 Spitzer 
57503.976286 1.001969 0.003105 Spitzer 
57503.976309 0.998731 0.003105 Spitzer 
57503.976332 0.993414 0.003105 Spitzer 
57503.976355 1.003135 0.003105 Spitzer 
57503.976379 0.998981 0.003105 Spitzer 
57503.976402 0.998709 0.003105 Spitzer 
57503.976425 0.998125 0.003105 Spitzer 
57503.976448 1.001625 0.003105 Spitzer 
57503.976471 1.002854 0.003105 Spitzer 
57503.976494 0.997338 0.003105 Spitzer 
57503.976518 1.002014 0.003105 Spitzer 
57503.976541 1.001627 0.003105 Spitzer 
57503.976564 1.002015 0.003105 Spitzer 
57503.976587 0.997877 0.003105 Spitzer 
57503.976610 1.005578 0.003105 Spitzer 
57503.976633 1.005327 0.003105 Spitzer 
57503.976656 1.005583 0.003105 Spitzer 
57503.976680 0.998158 0.003105 Spitzer 
57503.976703 0.994910 0.003105 Spitzer 
57503.976726 0.994077 0.003105 Spitzer 
57503.976749 0.999039 0.003105 Spitzer 
57503.976772 0.999189 0.003105 Spitzer 
57503.976795 1.001735 0.003105 Spitzer 
57503.976818 1.001658 0.003105 Spitzer 
57503.976842 0.999701 0.003105 Spitzer 
57503.976865 1.000119 0.003105 Spitzer 
57503.976888 0.999163 0.003105 Spitzer 
57503.976911 0.997394 0.003105 Spitzer 
57503.976934 0.998217 0.003105 Spitzer 
57503.976957 1.000552 0.003105 Spitzer 
57503.976980 0.998112 0.003105 Spitzer 
57503.977004 1.002557 0.003105 Spitzer 
57503.977027 0.998459 0.003105 Spitzer 
57503.977050 1.002195 0.003105 Spitzer 
57503.977089 0.989087 0.003105 Spitzer 
57503.977112 1.002528 0.003105 Spitzer 
57503.977135 0.994483 0.003105 Spitzer 
57503.977158 1.001955 0.003105 Spitzer 
57503.977181 1.001027 0.003105 Spitzer 
57503.977204 1.000053 0.003105 Spitzer 
57503.977228 0.999157 0.003105 Spitzer 
57503.977251 1.002970 0.003105 Spitzer 
57503.977274 0.997071 0.003105 Spitzer 
57503.977297 0.993292 0.003105 Spitzer 
57503.977320 0.999863 0.003105 Spitzer 
57503.977343 0.997376 0.003105 Spitzer 
57503.977366 0.999582 0.003105 Spitzer 
57503.977390 1.000582 0.003105 Spitzer 
57503.977413 1.000900 0.003105 Spitzer 
57503.977436 0.999163 0.003105 Spitzer 
57503.977459 1.000658 0.003105 Spitzer 
57503.977482 1.003083 0.003105 Spitzer 
57503.977505 1.003079 0.003105 Spitzer 
57503.977529 1.006274 0.003105 Spitzer 
57503.977552 0.999704 0.003105 Spitzer 
57503.977575 0.997307 0.003105 Spitzer 
57503.977598 1.003498 0.003105 Spitzer 
57503.977621 0.999408 0.003105 Spitzer 
57503.977644 0.995792 0.003105 Spitzer 
57503.977667 0.999990 0.003105 Spitzer 
57503.977691 0.996847 0.003105 Spitzer 
57503.977714 1.002381 0.003105 Spitzer 
57503.977737 0.997200 0.003105 Spitzer 
57503.977760 0.997932 0.003105 Spitzer 
57503.977783 1.001577 0.003105 Spitzer 
57503.977806 0.998749 0.003105 Spitzer 
57503.977829 1.004101 0.003105 Spitzer 
57503.977853 0.994685 0.003105 Spitzer 
57503.977876 1.000843 0.003105 Spitzer 
57503.977899 1.000794 0.003105 Spitzer 
57503.977922 0.997750 0.003105 Spitzer 
57503.977945 0.997838 0.003105 Spitzer 
57503.977968 1.000861 0.003105 Spitzer 
57503.977991 1.001321 0.003105 Spitzer 
57503.978015 0.999614 0.003105 Spitzer 
57503.978038 0.998359 0.003105 Spitzer 
57503.978061 0.995061 0.003105 Spitzer 
57503.978084 0.995729 0.003105 Spitzer 
57503.978107 1.000783 0.003105 Spitzer 
57503.978130 1.000165 0.003105 Spitzer 
57503.978154 1.004706 0.003105 Spitzer 
57503.978177 0.997363 0.003105 Spitzer 
57503.978200 0.998409 0.003105 Spitzer 
57503.978223 1.005218 0.003105 Spitzer 
57503.978246 1.002557 0.003105 Spitzer 
57503.978269 1.000548 0.003105 Spitzer 
57503.978292 0.997335 0.003105 Spitzer 
57503.978316 1.000220 0.003105 Spitzer 
57503.978339 1.003443 0.003105 Spitzer 
57503.978362 0.998517 0.003105 Spitzer 
57503.978385 1.000112 0.003105 Spitzer 
57503.978408 1.001061 0.003105 Spitzer 
57503.978431 1.002191 0.003105 Spitzer 
57503.978454 1.001395 0.003105 Spitzer 
57503.978478 1.003067 0.003105 Spitzer 
57503.978501 1.003791 0.003105 Spitzer 
57503.978524 1.006333 0.003105 Spitzer 
57503.978547 1.003503 0.003105 Spitzer 
57503.978586 0.998132 0.003105 Spitzer 
57503.978609 0.996809 0.003105 Spitzer 
57503.978632 0.995059 0.003105 Spitzer 
57503.978656 0.997231 0.003105 Spitzer 
57503.978679 1.001453 0.003105 Spitzer 
57503.978702 0.999159 0.003105 Spitzer 
57503.978725 0.999344 0.003105 Spitzer 
57503.978748 0.999642 0.003105 Spitzer 
57503.978771 0.994123 0.003105 Spitzer 
57503.978795 0.995900 0.003105 Spitzer 
57503.978818 0.997254 0.003105 Spitzer 
57503.978841 1.002131 0.003105 Spitzer 
57503.978864 0.997426 0.003105 Spitzer 
57503.978887 1.005036 0.003105 Spitzer 
57503.978910 0.998046 0.003105 Spitzer 
57503.978933 0.996260 0.003105 Spitzer 
57503.978957 0.995839 0.003105 Spitzer 
57503.978980 1.000537 0.003105 Spitzer 
57503.979003 0.996921 0.003105 Spitzer 
57503.979026 0.999854 0.003105 Spitzer 
57503.979049 0.995245 0.003105 Spitzer 
57503.979072 1.000879 0.003105 Spitzer 
57503.979095 0.995601 0.003105 Spitzer 
57503.979119 1.000005 0.003105 Spitzer 
57503.979142 0.996808 0.003105 Spitzer 
57503.979165 1.004558 0.003105 Spitzer 
57503.979188 0.998327 0.003105 Spitzer 
57503.979211 1.000729 0.003105 Spitzer 
57503.979234 1.005311 0.003105 Spitzer 
57503.979257 1.003075 0.003105 Spitzer 
57503.979281 0.998963 0.003105 Spitzer 
57503.979304 1.001718 0.003105 Spitzer 
57503.979327 1.006280 0.003105 Spitzer 
57503.979350 1.000278 0.003105 Spitzer 
57503.979373 1.001604 0.003105 Spitzer 
57503.979396 0.998061 0.003105 Spitzer 
57503.979420 1.001975 0.003105 Spitzer 
57503.979443 0.997944 0.003105 Spitzer 
57503.979466 1.000801 0.003105 Spitzer 
57503.979489 0.996804 0.003105 Spitzer 
57503.979512 1.002184 0.003105 Spitzer 
57503.979535 0.995613 0.003105 Spitzer 
57503.979558 1.002180 0.003105 Spitzer 
57503.979582 1.004307 0.003105 Spitzer 
57503.979605 0.999147 0.003105 Spitzer 
57503.979628 1.001294 0.003105 Spitzer 
57503.979651 1.003623 0.003105 Spitzer 
57503.979674 0.996468 0.003105 Spitzer 
57503.979697 1.002289 0.003105 Spitzer 
57503.979720 1.001399 0.003105 Spitzer 
57503.979744 1.002390 0.003105 Spitzer 
57503.979767 0.997497 0.003105 Spitzer 
57503.979790 1.003042 0.003105 Spitzer 
57503.979813 1.000433 0.003105 Spitzer 
57503.979836 1.000008 0.003105 Spitzer 
57503.979859 1.001975 0.003105 Spitzer 
57503.979882 0.998743 0.003105 Spitzer 
57503.979906 1.000059 0.003105 Spitzer 
57503.979929 1.002198 0.003105 Spitzer 
57503.979952 0.997662 0.003105 Spitzer 
57503.979975 0.990130 0.003105 Spitzer 
57503.979998 0.993466 0.003105 Spitzer 
57503.980021 0.999354 0.003105 Spitzer 
57503.980045 1.002046 0.003105 Spitzer 
57503.980084 0.998241 0.003105 Spitzer 
57503.980107 0.997989 0.003105 Spitzer 
57503.980130 0.998892 0.003105 Spitzer 
57503.980153 0.996203 0.003105 Spitzer 
57503.980176 0.996389 0.003105 Spitzer 
57503.980200 0.997618 0.003105 Spitzer 
57503.980223 1.005040 0.003105 Spitzer 
57503.980246 1.003336 0.003105 Spitzer 
57503.980269 1.005618 0.003105 Spitzer 
57503.980292 1.002326 0.003105 Spitzer 
57503.980315 0.999295 0.003105 Spitzer 
57503.980339 0.996408 0.003105 Spitzer 
57503.980362 0.998087 0.003105 Spitzer 
57503.980385 0.993053 0.003105 Spitzer 
57503.980408 1.001657 0.003105 Spitzer 
57503.980431 1.002776 0.003105 Spitzer 
57503.980454 0.994027 0.003105 Spitzer 
57503.980477 1.004407 0.003105 Spitzer 
57503.980501 0.999291 0.003105 Spitzer 
57503.980524 1.000139 0.003105 Spitzer 
57503.980547 0.998714 0.003105 Spitzer 
57503.980570 1.005416 0.003105 Spitzer 
57503.980593 0.999150 0.003105 Spitzer 
57503.980616 1.002194 0.003105 Spitzer 
57503.980639 1.001460 0.003105 Spitzer 
57503.980663 1.003374 0.003105 Spitzer 
57503.980686 0.994852 0.003105 Spitzer 
57503.980709 0.999169 0.003105 Spitzer 
57503.980732 0.998268 0.003105 Spitzer 
57503.980755 0.995726 0.003105 Spitzer 
57503.980778 1.001355 0.003105 Spitzer 
57503.980801 1.000788 0.003105 Spitzer 
57503.980825 1.003032 0.003105 Spitzer 
57503.980848 0.999035 0.003105 Spitzer 
57503.980871 1.003369 0.003105 Spitzer 
57503.980894 1.002878 0.003105 Spitzer 
57503.980917 0.998499 0.003105 Spitzer 
57503.980940 1.002926 0.003105 Spitzer 
57503.980964 1.004850 0.003105 Spitzer 
57503.980987 0.997407 0.003105 Spitzer 
57503.981010 1.000184 0.003105 Spitzer 
57503.981033 0.997508 0.003105 Spitzer 
57503.981056 0.999645 0.003105 Spitzer 
57503.981079 1.000339 0.003105 Spitzer 
57503.981102 1.001772 0.003105 Spitzer 
57503.981126 1.000631 0.003105 Spitzer 
57503.981149 1.002820 0.003105 Spitzer 
57503.981172 0.996124 0.003105 Spitzer 
57503.981195 1.002651 0.003105 Spitzer 
57503.981218 0.999599 0.003105 Spitzer 
57503.981241 1.003345 0.003105 Spitzer 
57503.981264 0.994828 0.003105 Spitzer 
57503.981288 1.001150 0.003105 Spitzer 
57503.981311 1.000653 0.003105 Spitzer 
57503.981334 1.002402 0.003105 Spitzer 
57503.981357 0.999429 0.003105 Spitzer 
57503.981380 0.999341 0.003105 Spitzer 
57503.981403 0.994560 0.003105 Spitzer 
57503.981426 1.001266 0.003105 Spitzer 
57503.981450 0.997584 0.003105 Spitzer 
57503.981473 1.002926 0.003105 Spitzer 
57503.981496 1.003050 0.003105 Spitzer 
57503.981519 0.999356 0.003105 Spitzer 
57503.981542 1.000594 0.003105 Spitzer 
57503.981582 0.989502 0.003105 Spitzer 
57503.981605 1.002430 0.003105 Spitzer 
57503.981628 0.997068 0.003105 Spitzer 
57503.981651 1.002071 0.003105 Spitzer 
57503.981674 1.002326 0.003105 Spitzer 
57503.981697 0.998462 0.003105 Spitzer 
57503.981721 1.000496 0.003105 Spitzer 
57503.981744 1.002051 0.003105 Spitzer 
57503.981767 0.999485 0.003105 Spitzer 
57503.981790 1.002885 0.003105 Spitzer 
57503.981813 1.001869 0.003105 Spitzer 
57503.981836 1.002834 0.003105 Spitzer 
57503.981859 0.996505 0.003105 Spitzer 
57503.981883 1.003043 0.003105 Spitzer 
57503.981906 1.002831 0.003105 Spitzer 
57503.981929 1.003076 0.003105 Spitzer 
57503.981952 1.004529 0.003105 Spitzer 
57503.981975 0.997521 0.003105 Spitzer 
57503.981998 1.001350 0.003105 Spitzer 
57503.982022 0.999803 0.003105 Spitzer 
57503.982045 0.999626 0.003105 Spitzer 
57503.982068 1.005398 0.003105 Spitzer 
57503.982091 0.994719 0.003105 Spitzer 
57503.982114 0.998500 0.003105 Spitzer 
57503.982137 1.004709 0.003105 Spitzer 
57503.982160 0.999903 0.003105 Spitzer 
57503.982184 1.003270 0.003105 Spitzer 
57503.982207 1.002002 0.003105 Spitzer 
57503.982230 0.999727 0.003105 Spitzer 
57503.982253 1.001063 0.003105 Spitzer 
57503.982276 1.006346 0.003105 Spitzer 
57503.982299 1.000478 0.003105 Spitzer 
57503.982322 1.002680 0.003105 Spitzer 
57503.982346 1.000597 0.003105 Spitzer 
57503.982369 0.994271 0.003105 Spitzer 
57503.982392 0.997184 0.003105 Spitzer 
57503.982415 0.999224 0.003105 Spitzer 
57503.982438 0.992716 0.003105 Spitzer 
57503.982461 1.001343 0.003105 Spitzer 
57503.982484 0.999935 0.003105 Spitzer 
57503.982508 1.000096 0.003105 Spitzer 
57503.982531 0.992274 0.003105 Spitzer 
57503.982554 1.001621 0.003105 Spitzer 
57503.982577 0.999683 0.003105 Spitzer 
57503.982600 1.002276 0.003105 Spitzer 
57503.982623 0.998324 0.003105 Spitzer 
57503.982647 1.002756 0.003105 Spitzer 
57503.982670 0.998634 0.003105 Spitzer 
57503.982693 1.000339 0.003105 Spitzer 
57503.982716 1.000263 0.003105 Spitzer 
57503.982739 1.001354 0.003105 Spitzer 
57503.982762 0.995643 0.003105 Spitzer 
57503.982785 1.006479 0.003105 Spitzer 
57503.982809 0.995683 0.003105 Spitzer 
57503.982832 1.004439 0.003105 Spitzer 
57503.982855 1.004029 0.003105 Spitzer 
57503.982878 0.998290 0.003105 Spitzer 
57503.982901 0.997151 0.003105 Spitzer 
57503.982924 1.002043 0.003105 Spitzer 
57503.982947 1.007092 0.003105 Spitzer 
57503.982971 1.002097 0.003105 Spitzer 
57503.982994 1.000620 0.003105 Spitzer 
57503.983017 0.999320 0.003105 Spitzer 
57503.983040 0.999872 0.003105 Spitzer 
57503.983080 0.996816 0.003105 Spitzer 
57503.983103 1.003820 0.003105 Spitzer 
57503.983127 0.997897 0.003105 Spitzer 
57503.983150 1.001747 0.003105 Spitzer 
57503.983173 1.002004 0.003105 Spitzer 
57503.983196 0.999412 0.003105 Spitzer 
57503.983219 0.996684 0.003105 Spitzer 
57503.983242 0.998991 0.003105 Spitzer 
57503.983265 1.002770 0.003105 Spitzer 
57503.983289 1.003328 0.003105 Spitzer 
57503.983312 0.996877 0.003105 Spitzer 
57503.983335 1.001126 0.003105 Spitzer 
57503.983358 0.995680 0.003105 Spitzer 
57503.983381 1.002779 0.003105 Spitzer 
57503.983404 0.998985 0.003105 Spitzer 
57503.983428 1.001207 0.003105 Spitzer 
57503.983451 0.999704 0.003105 Spitzer 
57503.983474 1.004516 0.003105 Spitzer 
57503.983497 1.005813 0.003105 Spitzer 
57503.983520 1.000474 0.003105 Spitzer 
57503.983543 0.998715 0.003105 Spitzer 
57503.983566 0.997099 0.003105 Spitzer 
57503.983590 0.998943 0.003105 Spitzer 
57503.983613 1.005495 0.003105 Spitzer 
57503.983636 0.996572 0.003105 Spitzer 
57503.983659 0.998770 0.003105 Spitzer 
57503.983682 1.000446 0.003105 Spitzer 
57503.983705 0.997251 0.003105 Spitzer 
57503.983728 0.997692 0.003105 Spitzer 
57503.983752 1.002279 0.003105 Spitzer 
57503.983775 1.004890 0.003105 Spitzer 
57503.983798 0.997383 0.003105 Spitzer 
57503.983821 1.000593 0.003105 Spitzer 
57503.983844 0.992037 0.003105 Spitzer 
57503.983867 0.997684 0.003105 Spitzer 
57503.983890 1.003457 0.003105 Spitzer 
57503.983914 1.002705 0.003105 Spitzer 
57503.983937 1.002014 0.003105 Spitzer 
57503.983960 0.995783 0.003105 Spitzer 
57503.983983 0.999822 0.003105 Spitzer 
57503.984006 1.000675 0.003105 Spitzer 
57503.984029 0.996331 0.003105 Spitzer 
57503.984053 1.000123 0.003105 Spitzer 
57503.984076 1.001339 0.003105 Spitzer 
57503.984099 0.998529 0.003105 Spitzer 
57503.984122 0.997739 0.003105 Spitzer 
57503.984145 0.996423 0.003105 Spitzer 
57503.984168 0.995592 0.003105 Spitzer 
57503.984191 0.996554 0.003105 Spitzer 
57503.984215 1.003772 0.003105 Spitzer 
57503.984238 0.998619 0.003105 Spitzer 
57503.984261 0.999039 0.003105 Spitzer 
57503.984284 0.996018 0.003105 Spitzer 
57503.984307 1.003813 0.003105 Spitzer 
57503.984330 1.000664 0.003105 Spitzer 
57503.984353 1.003795 0.003105 Spitzer 
57503.984377 1.002923 0.003105 Spitzer 
57503.984400 0.996869 0.003105 Spitzer 
57503.984423 1.002100 0.003105 Spitzer 
57503.984446 1.000156 0.003105 Spitzer 
57503.984469 1.004031 0.003105 Spitzer 
57503.984492 1.003005 0.003105 Spitzer 
57503.984515 0.999484 0.003105 Spitzer 
57503.984539 1.001730 0.003105 Spitzer 
57503.984577 0.994219 0.003105 Spitzer 
57503.984600 1.002965 0.003105 Spitzer 
57503.984623 1.000573 0.003105 Spitzer 
57503.984647 1.001521 0.003105 Spitzer 
57503.984670 1.001407 0.003105 Spitzer 
57503.984693 1.004248 0.003105 Spitzer 
57503.984716 1.000480 0.003105 Spitzer 
57503.984739 1.001116 0.003105 Spitzer 
57503.984762 1.000390 0.003105 Spitzer 
57503.984785 0.998558 0.003105 Spitzer 
57503.984809 1.002701 0.003105 Spitzer 
57503.984832 1.001046 0.003105 Spitzer 
57503.984855 0.999200 0.003105 Spitzer 
57503.984878 1.003097 0.003105 Spitzer 
57503.984901 1.002857 0.003105 Spitzer 
57503.984924 1.001717 0.003105 Spitzer 
57503.984947 1.001450 0.003105 Spitzer 
57503.984971 1.006493 0.003105 Spitzer 
57503.984994 0.998250 0.003105 Spitzer 
57503.985017 0.996941 0.003105 Spitzer 
57503.985040 0.997459 0.003105 Spitzer 
57503.985063 1.000605 0.003105 Spitzer 
57503.985086 0.999853 0.003105 Spitzer 
57503.985110 1.001486 0.003105 Spitzer 
57503.985133 1.003827 0.003105 Spitzer 
57503.985156 1.000134 0.003105 Spitzer 
57503.985179 0.998432 0.003105 Spitzer 
57503.985202 0.998613 0.003105 Spitzer 
57503.985225 1.002533 0.003105 Spitzer 
57503.985248 1.002098 0.003105 Spitzer 
57503.985272 0.999541 0.003105 Spitzer 
57503.985295 0.998277 0.003105 Spitzer 
57503.985318 1.007732 0.003105 Spitzer 
57503.985341 1.002287 0.003105 Spitzer 
57503.985364 1.005742 0.003105 Spitzer 
57503.985387 1.000023 0.003105 Spitzer 
57503.985410 1.000906 0.003105 Spitzer 
57503.985434 1.002508 0.003105 Spitzer 
57503.985457 0.999446 0.003105 Spitzer 
57503.985480 1.005256 0.003105 Spitzer 
57503.985503 0.998036 0.003105 Spitzer 
57503.985526 1.002214 0.003105 Spitzer 
57503.985549 1.005102 0.003105 Spitzer 
57503.985572 1.002925 0.003105 Spitzer 
57503.985596 0.998175 0.003105 Spitzer 
57503.985619 1.000188 0.003105 Spitzer 
57503.985642 0.997160 0.003105 Spitzer 
57503.985665 1.005223 0.003105 Spitzer 
57503.985688 0.997203 0.003105 Spitzer 
57503.985711 1.001221 0.003105 Spitzer 
57503.985735 0.997594 0.003105 Spitzer 
57503.985758 1.001509 0.003105 Spitzer 
57503.985781 0.996792 0.003105 Spitzer 
57503.985804 1.005432 0.003105 Spitzer 
57503.985827 0.999944 0.003105 Spitzer 
57503.985850 1.000570 0.003105 Spitzer 
57503.985873 1.000321 0.003105 Spitzer 
57503.985897 0.992048 0.003105 Spitzer 
57503.985920 0.996815 0.003105 Spitzer 
57503.985943 1.004374 0.003105 Spitzer 
57503.985966 1.000540 0.003105 Spitzer 
57503.985989 1.002981 0.003105 Spitzer 
57503.986012 1.003436 0.003105 Spitzer 
57503.986035 0.999474 0.003105 Spitzer 
57503.986075 0.998535 0.003105 Spitzer 
57503.986098 0.996774 0.003105 Spitzer 
57503.986121 0.999965 0.003105 Spitzer 
57503.986144 0.997296 0.003105 Spitzer 
57503.986168 0.997658 0.003105 Spitzer 
57503.986191 0.993658 0.003105 Spitzer 
57503.986214 0.995348 0.003105 Spitzer 
57503.986237 1.000728 0.003105 Spitzer 
57503.986260 1.001530 0.003105 Spitzer 
57503.986283 0.998380 0.003105 Spitzer 
57503.986306 0.994917 0.003105 Spitzer 
57503.986330 1.000553 0.003105 Spitzer 
57503.986353 1.004118 0.003105 Spitzer 
57503.986376 1.003046 0.003105 Spitzer 
57503.986399 0.999250 0.003105 Spitzer 
57503.986422 0.999585 0.003105 Spitzer 
57503.986445 1.000625 0.003105 Spitzer 
57503.986469 1.001985 0.003105 Spitzer 
57503.986492 1.002632 0.003105 Spitzer 
57503.986515 1.008623 0.003105 Spitzer 
57503.986538 0.998991 0.003105 Spitzer 
57503.986561 1.001599 0.003105 Spitzer 
57503.986584 0.999549 0.003105 Spitzer 
57503.986607 1.002875 0.003105 Spitzer 
57503.986631 1.005374 0.003105 Spitzer 
57503.986654 0.999611 0.003105 Spitzer 
57503.986677 1.002833 0.003105 Spitzer 
57503.986700 0.994532 0.003105 Spitzer 
57503.986723 1.001286 0.003105 Spitzer 
57503.986746 1.001530 0.003105 Spitzer 
57503.986769 1.000930 0.003105 Spitzer 
57503.986793 1.000815 0.003105 Spitzer 
57503.986816 1.003462 0.003105 Spitzer 
57503.986839 0.998661 0.003105 Spitzer 
57503.986862 1.003232 0.003105 Spitzer 
57503.986885 1.000614 0.003105 Spitzer 
57503.986908 0.999975 0.003105 Spitzer 
57503.986931 1.002228 0.003105 Spitzer 
57503.986955 1.004137 0.003105 Spitzer 
57503.986978 0.999930 0.003105 Spitzer 
57503.987001 0.999555 0.003105 Spitzer 
57503.987024 0.997201 0.003105 Spitzer 
57503.987047 0.997655 0.003105 Spitzer 
57503.987070 1.002433 0.003105 Spitzer 
57503.987094 1.002823 0.003105 Spitzer 
57503.987117 1.004796 0.003105 Spitzer 
57503.987140 0.999106 0.003105 Spitzer 
57503.987163 0.994972 0.003105 Spitzer 
57503.987186 0.999603 0.003105 Spitzer 
57503.987209 1.002667 0.003105 Spitzer 
57503.987232 0.998783 0.003105 Spitzer 
57503.987256 1.002264 0.003105 Spitzer 
57503.987279 1.003654 0.003105 Spitzer 
57503.987302 0.996862 0.003105 Spitzer 
57503.987325 1.000840 0.003105 Spitzer 
57503.987348 0.995602 0.003105 Spitzer 
57503.987371 1.002940 0.003105 Spitzer 
57503.987394 1.000526 0.003105 Spitzer 
57503.987418 1.004535 0.003105 Spitzer 
57503.987441 0.998311 0.003105 Spitzer 
57503.987464 1.001943 0.003105 Spitzer 
57503.987487 0.998616 0.003105 Spitzer 
57503.987510 0.997475 0.003105 Spitzer 
57503.987533 0.997088 0.003105 Spitzer 
57503.987573 0.991994 0.003105 Spitzer 
57503.987596 1.001712 0.003105 Spitzer 
57503.987619 1.004089 0.003105 Spitzer 
57503.987642 0.997302 0.003105 Spitzer 
57503.987665 0.999797 0.003105 Spitzer 
57503.987689 0.998383 0.003105 Spitzer 
57503.987712 0.994799 0.003105 Spitzer 
57503.987735 0.997854 0.003105 Spitzer 
57503.987758 1.004543 0.003105 Spitzer 
57503.987781 1.005321 0.003105 Spitzer 
57503.987804 1.000247 0.003105 Spitzer 
57503.987828 1.000882 0.003105 Spitzer 
57503.987851 1.001252 0.003105 Spitzer 
57503.987874 0.999358 0.003105 Spitzer 
57503.987897 1.002134 0.003105 Spitzer 
57503.987920 0.996852 0.003105 Spitzer 
57503.987943 0.998475 0.003105 Spitzer 
57503.987966 1.006421 0.003105 Spitzer 
57503.987990 1.001116 0.003105 Spitzer 
57503.988013 0.997199 0.003105 Spitzer 
57503.988036 1.002615 0.003105 Spitzer 
57503.988059 0.998892 0.003105 Spitzer 
57503.988082 1.001910 0.003105 Spitzer 
57503.988105 1.001380 0.003105 Spitzer 
57503.988128 0.998161 0.003105 Spitzer 
57503.988152 0.996332 0.003105 Spitzer 
57503.988175 0.996335 0.003105 Spitzer 
57503.988198 1.001826 0.003105 Spitzer 
57503.988221 1.003792 0.003105 Spitzer 
57503.988244 1.003979 0.003105 Spitzer 
57503.988267 1.003314 0.003105 Spitzer 
57503.988290 0.998842 0.003105 Spitzer 
57503.988314 1.000019 0.003105 Spitzer 
57503.988337 0.999293 0.003105 Spitzer 
57503.988360 0.996331 0.003105 Spitzer 
57503.988383 0.998919 0.003105 Spitzer 
57503.988406 0.996923 0.003105 Spitzer 
57503.988429 0.998090 0.003105 Spitzer 
57503.988453 1.002136 0.003105 Spitzer 
57503.988476 0.999813 0.003105 Spitzer 
57503.988499 1.001769 0.003105 Spitzer 
57503.988522 0.996186 0.003105 Spitzer 
57503.988545 0.994912 0.003105 Spitzer 
57503.988568 1.001974 0.003105 Spitzer 
57503.988591 1.000348 0.003105 Spitzer 
57503.988615 0.999806 0.003105 Spitzer 
57503.988638 1.000285 0.003105 Spitzer 
57503.988661 0.998948 0.003105 Spitzer 
57503.988684 0.998881 0.003105 Spitzer 
57503.988707 0.999159 0.003105 Spitzer 
57503.988730 0.997291 0.003105 Spitzer 
57503.988753 1.000154 0.003105 Spitzer 
57503.988777 1.001170 0.003105 Spitzer 
57503.988800 0.998759 0.003105 Spitzer 
57503.988823 0.998842 0.003105 Spitzer 
57503.988846 1.000914 0.003105 Spitzer 
57503.988869 1.003622 0.003105 Spitzer 
57503.988892 1.000782 0.003105 Spitzer 
57503.988915 1.000476 0.003105 Spitzer 
57503.988939 1.002839 0.003105 Spitzer 
57503.988962 0.997930 0.003105 Spitzer 
57503.988985 1.002852 0.003105 Spitzer 
57503.989008 0.999210 0.003105 Spitzer 
57503.989031 0.995265 0.003105 Spitzer 
57503.989070 0.993538 0.003105 Spitzer 
57503.989094 0.996912 0.003105 Spitzer 
57503.989117 0.999924 0.003105 Spitzer 
57503.989140 0.995796 0.003105 Spitzer 
57503.989163 1.000077 0.003105 Spitzer 
57503.989186 1.001256 0.003105 Spitzer 
57503.989209 1.001789 0.003105 Spitzer 
57503.989232 1.002142 0.003105 Spitzer 
57503.989256 1.001460 0.003105 Spitzer 
57503.989279 1.005939 0.003105 Spitzer 
57503.989302 1.002216 0.003105 Spitzer 
57503.989325 1.007872 0.003105 Spitzer 
57503.989348 0.997003 0.003105 Spitzer 
57503.989371 1.003480 0.003105 Spitzer 
57503.989394 1.002257 0.003105 Spitzer 
57503.989418 0.998353 0.003105 Spitzer 
57503.989441 0.997891 0.003105 Spitzer 
57503.989464 1.001585 0.003105 Spitzer 
57503.989487 0.998290 0.003105 Spitzer 
57503.989510 0.997696 0.003105 Spitzer 
57503.989533 1.002078 0.003105 Spitzer 
57503.989557 1.002547 0.003105 Spitzer 
57503.989580 1.004152 0.003105 Spitzer 
57503.989603 0.998851 0.003105 Spitzer 
57503.989626 1.001669 0.003105 Spitzer 
57503.989649 1.003888 0.003105 Spitzer 
57503.989672 0.993631 0.003105 Spitzer 
57503.989695 0.997146 0.003105 Spitzer 
57503.989719 1.002979 0.003105 Spitzer 
57503.989742 0.999606 0.003105 Spitzer 
57503.989765 0.994090 0.003105 Spitzer 
57503.989788 0.998853 0.003105 Spitzer 
57503.989811 1.000733 0.003105 Spitzer 
57503.989834 0.996124 0.003105 Spitzer 
57503.989857 0.998291 0.003105 Spitzer 
57503.989881 0.998638 0.003105 Spitzer 
57503.989904 1.001850 0.003105 Spitzer 
57503.989927 0.997237 0.003105 Spitzer 
57503.989950 1.001073 0.003105 Spitzer 
57503.989973 1.001642 0.003105 Spitzer 
57503.989996 0.999768 0.003105 Spitzer 
57503.990019 1.002812 0.003105 Spitzer 
57503.990043 0.996779 0.003105 Spitzer 
57503.990066 0.998340 0.003105 Spitzer 
57503.990089 1.001794 0.003105 Spitzer 
57503.990112 0.997658 0.003105 Spitzer 
57503.990135 1.000887 0.003105 Spitzer 
57503.990158 1.001468 0.003105 Spitzer 
57503.990182 0.995916 0.003105 Spitzer 
57503.990205 1.004249 0.003105 Spitzer 
57503.990228 1.000798 0.003105 Spitzer 
57503.990251 1.000052 0.003105 Spitzer 
57503.990274 1.003444 0.003105 Spitzer 
57503.990297 1.002811 0.003105 Spitzer 
57503.990320 0.999452 0.003105 Spitzer 
57503.990344 1.002178 0.003105 Spitzer 
57503.990367 1.000077 0.003105 Spitzer 
57503.990390 0.992587 0.003105 Spitzer 
57503.990413 0.998987 0.003105 Spitzer 
57503.990436 0.991427 0.003105 Spitzer 
57503.990459 1.004096 0.003105 Spitzer 
57503.990482 1.000110 0.003105 Spitzer 
57503.990506 1.000093 0.003105 Spitzer 
57503.990529 1.003242 0.003105 Spitzer 
57503.990569 0.986819 0.003105 Spitzer 
57503.990592 1.001333 0.003105 Spitzer 
57503.990616 0.995830 0.003105 Spitzer 
57503.990639 0.998227 0.003105 Spitzer 
57503.990662 0.997652 0.003105 Spitzer 
57503.990685 1.001958 0.003105 Spitzer 
57503.990708 1.005054 0.003105 Spitzer 
57503.990731 1.000837 0.003105 Spitzer 
57503.990754 1.005391 0.003105 Spitzer 
57503.990778 1.000456 0.003105 Spitzer 
57503.990801 0.994824 0.003105 Spitzer 
57503.990824 1.004153 0.003105 Spitzer 
57503.990847 0.995108 0.003105 Spitzer 
57503.990870 0.998955 0.003105 Spitzer 
57503.990893 0.998753 0.003105 Spitzer 
57503.990917 0.999824 0.003105 Spitzer 
57503.990940 0.998437 0.003105 Spitzer 
57503.990963 0.996293 0.003105 Spitzer 
57503.990986 1.005369 0.003105 Spitzer 
57503.991009 1.000443 0.003105 Spitzer 
57503.991032 1.004272 0.003105 Spitzer 
57503.991055 0.999320 0.003105 Spitzer 
57503.991079 1.000100 0.003105 Spitzer 
57503.991102 0.999090 0.003105 Spitzer 
57503.991125 1.002211 0.003105 Spitzer 
57503.991148 0.997845 0.003105 Spitzer 
57503.991171 1.001777 0.003105 Spitzer 
57503.991194 1.001922 0.003105 Spitzer 
57503.991217 0.998714 0.003105 Spitzer 
57503.991241 0.997311 0.003105 Spitzer 
57503.991264 0.999786 0.003105 Spitzer 
57503.991287 0.999716 0.003105 Spitzer 
57503.991310 0.998377 0.003105 Spitzer 
57503.991333 1.002218 0.003105 Spitzer 
57503.991356 0.995267 0.003105 Spitzer 
57503.991379 0.997535 0.003105 Spitzer 
57503.991403 0.998794 0.003105 Spitzer 
57503.991426 1.001743 0.003105 Spitzer 
57503.991449 1.000788 0.003105 Spitzer 
57503.991472 1.005400 0.003105 Spitzer 
57503.991495 1.001119 0.003105 Spitzer 
57503.991518 0.999543 0.003105 Spitzer 
57503.991542 1.001121 0.003105 Spitzer 
57503.991565 1.001225 0.003105 Spitzer 
57503.991588 0.999656 0.003105 Spitzer 
57503.991611 1.001163 0.003105 Spitzer 
57503.991634 1.000358 0.003105 Spitzer 
57503.991657 1.002314 0.003105 Spitzer 
57503.991680 1.001065 0.003105 Spitzer 
57503.991704 0.999236 0.003105 Spitzer 
57503.991727 0.998291 0.003105 Spitzer 
57503.991750 1.005818 0.003105 Spitzer 
57503.991773 0.998724 0.003105 Spitzer 
57503.991796 0.999908 0.003105 Spitzer 
57503.991819 1.000607 0.003105 Spitzer 
57503.991842 0.999497 0.003105 Spitzer 
57503.991866 1.001991 0.003105 Spitzer 
57503.991889 0.998609 0.003105 Spitzer 
57503.991912 1.002282 0.003105 Spitzer 
57503.991935 0.994695 0.003105 Spitzer 
57503.991958 0.997698 0.003105 Spitzer 
57503.991981 0.999132 0.003105 Spitzer 
57503.992004 0.998213 0.003105 Spitzer 
57503.992028 0.999384 0.003105 Spitzer 
57503.992066 0.992047 0.003105 Spitzer 
57503.992089 0.993017 0.003105 Spitzer 
57503.992112 1.002096 0.003105 Spitzer 
57503.992135 1.002336 0.003105 Spitzer 
57503.992158 1.000132 0.003105 Spitzer 
57503.992182 0.997996 0.003105 Spitzer 
57503.992205 0.998713 0.003105 Spitzer 
57503.992228 1.003099 0.003105 Spitzer 
57503.992251 1.001925 0.003105 Spitzer 
57503.992274 1.002423 0.003105 Spitzer 
57503.992297 1.001882 0.003105 Spitzer 
57503.992320 1.002766 0.003105 Spitzer 
57503.992344 0.994351 0.003105 Spitzer 
57503.992367 1.005254 0.003105 Spitzer 
57503.992390 1.006694 0.003105 Spitzer 
57503.992413 1.001377 0.003105 Spitzer 
57503.992436 0.999950 0.003105 Spitzer 
57503.992459 0.999323 0.003105 Spitzer 
57503.992482 0.994909 0.003105 Spitzer 
57503.992506 1.000345 0.003105 Spitzer 
57503.992529 1.004441 0.003105 Spitzer 
57503.992552 0.997186 0.003105 Spitzer 
57503.992575 1.000529 0.003105 Spitzer 
57503.992598 0.996777 0.003105 Spitzer 
57503.992621 0.995989 0.003105 Spitzer 
57503.992645 1.000321 0.003105 Spitzer 
57503.992668 1.003067 0.003105 Spitzer 
57503.992691 1.000740 0.003105 Spitzer 
57503.992714 1.004600 0.003105 Spitzer 
57503.992737 0.996017 0.003105 Spitzer 
57503.992760 1.000280 0.003105 Spitzer 
57503.992783 0.998002 0.003105 Spitzer 
57503.992807 0.997147 0.003105 Spitzer 
57503.992830 0.995948 0.003105 Spitzer 
57503.992853 1.003574 0.003105 Spitzer 
57503.992876 1.005139 0.003105 Spitzer 
57503.992899 0.999150 0.003105 Spitzer 
57503.992922 0.994799 0.003105 Spitzer 
57503.992945 0.999303 0.003105 Spitzer 
57503.992969 0.998317 0.003105 Spitzer 
57503.992992 1.003922 0.003105 Spitzer 
57503.993015 1.000185 0.003105 Spitzer 
57503.993038 0.998428 0.003105 Spitzer 
57503.993061 0.997123 0.003105 Spitzer 
57503.993084 1.003435 0.003105 Spitzer 
57503.993107 0.998565 0.003105 Spitzer 
57503.993131 0.997978 0.003105 Spitzer 
57503.993154 0.999639 0.003105 Spitzer 
57503.993177 0.998980 0.003105 Spitzer 
57503.993200 0.998591 0.003105 Spitzer 
57503.993223 0.997548 0.003105 Spitzer 
57503.993246 0.997445 0.003105 Spitzer 
57503.993270 0.999662 0.003105 Spitzer 
57503.993293 0.998362 0.003105 Spitzer 
57503.993316 0.999495 0.003105 Spitzer 
57503.993339 1.003059 0.003105 Spitzer 
57503.993362 0.994953 0.003105 Spitzer 
57503.993385 1.001756 0.003105 Spitzer 
57503.993408 1.002103 0.003105 Spitzer 
57503.993432 0.997779 0.003105 Spitzer 
57503.993455 0.999699 0.003105 Spitzer 
57503.993478 1.001743 0.003105 Spitzer 
57503.993501 0.995983 0.003105 Spitzer 
57503.993524 0.999133 0.003105 Spitzer 
57503.993564 0.988899 0.003105 Spitzer 
57503.993587 0.997608 0.003105 Spitzer 
57503.993610 1.001068 0.003105 Spitzer 
57503.993633 0.999327 0.003105 Spitzer 
57503.993656 0.997836 0.003105 Spitzer 
57503.993680 1.000303 0.003105 Spitzer 
57503.993703 0.997151 0.003105 Spitzer 
57503.993726 1.002083 0.003105 Spitzer 
57503.993749 0.998811 0.003105 Spitzer 
57503.993772 1.001545 0.003105 Spitzer 
57503.993795 0.999265 0.003105 Spitzer 
57503.993819 0.997711 0.003105 Spitzer 
57503.993842 1.000843 0.003105 Spitzer 
57503.993865 1.001736 0.003105 Spitzer 
57503.993888 0.997952 0.003105 Spitzer 
57503.993911 1.001132 0.003105 Spitzer 
57503.993934 1.000933 0.003105 Spitzer 
57503.993957 0.998011 0.003105 Spitzer 
57503.993981 1.001863 0.003105 Spitzer 
57503.994004 1.003171 0.003105 Spitzer 
57503.994027 1.001469 0.003105 Spitzer 
57503.994050 0.996640 0.003105 Spitzer 
57503.994073 0.993517 0.003105 Spitzer 
57503.994096 0.994394 0.003105 Spitzer 
57503.994119 0.993903 0.003105 Spitzer 
57503.994143 0.994636 0.003105 Spitzer 
57503.994166 0.992870 0.003105 Spitzer 
57503.994189 0.997708 0.003105 Spitzer 
57503.994212 1.001562 0.003105 Spitzer 
57503.994235 1.004325 0.003105 Spitzer 
57503.994258 0.998011 0.003105 Spitzer 
57503.994281 0.996755 0.003105 Spitzer 
57503.994305 0.999123 0.003105 Spitzer 
57503.994328 0.998922 0.003105 Spitzer 
57503.994351 1.006060 0.003105 Spitzer 
57503.994374 1.000060 0.003105 Spitzer 
57503.994397 0.995766 0.003105 Spitzer 
57503.994420 0.999775 0.003105 Spitzer 
57503.994444 1.003447 0.003105 Spitzer 
57503.994467 1.006152 0.003105 Spitzer 
57503.994490 1.000950 0.003105 Spitzer 
57503.994513 1.000408 0.003105 Spitzer 
57503.994536 1.000677 0.003105 Spitzer 
57503.994559 1.007338 0.003105 Spitzer 
57503.994582 1.006247 0.003105 Spitzer 
57503.994606 1.000521 0.003105 Spitzer 
57503.994629 0.997916 0.003105 Spitzer 
57503.994652 0.999785 0.003105 Spitzer 
57503.994675 1.004122 0.003105 Spitzer 
57503.994698 1.003195 0.003105 Spitzer 
57503.994721 0.996287 0.003105 Spitzer 
57503.994744 1.000739 0.003105 Spitzer 
57503.994768 1.001429 0.003105 Spitzer 
57503.994791 0.997972 0.003105 Spitzer 
57503.994814 1.002302 0.003105 Spitzer 
57503.994837 1.002057 0.003105 Spitzer 
57503.994860 1.000747 0.003105 Spitzer 
57503.994883 0.997153 0.003105 Spitzer 
57503.994906 0.999228 0.003105 Spitzer 
57503.994930 0.999590 0.003105 Spitzer 
57503.994953 1.001200 0.003105 Spitzer 
57503.994976 0.998349 0.003105 Spitzer 
57503.994999 0.992691 0.003105 Spitzer 
57503.995022 0.996254 0.003105 Spitzer 
57503.995062 0.987971 0.003105 Spitzer 
57503.995085 1.000288 0.003105 Spitzer 
57503.995108 1.000491 0.003105 Spitzer 
57503.995131 0.999907 0.003105 Spitzer 
57503.995154 0.997206 0.003105 Spitzer 
57503.995177 1.005146 0.003105 Spitzer 
57503.995200 1.001898 0.003105 Spitzer 
57503.995224 0.993516 0.003105 Spitzer 
57503.995247 0.999796 0.003105 Spitzer 
57503.995270 0.999121 0.003105 Spitzer 
57503.995293 1.002317 0.003105 Spitzer 
57503.995316 0.999190 0.003105 Spitzer 
57503.995339 0.999531 0.003105 Spitzer 
57503.995363 0.997028 0.003105 Spitzer 
57503.995386 1.004063 0.003105 Spitzer 
57503.995409 0.999285 0.003105 Spitzer 
57503.995432 1.000118 0.003105 Spitzer 
57503.995455 1.001762 0.003105 Spitzer 
57503.995478 1.001510 0.003105 Spitzer 
57503.995501 0.998596 0.003105 Spitzer 
57503.995525 1.001015 0.003105 Spitzer 
57503.995548 1.000186 0.003105 Spitzer 
57503.995571 1.000262 0.003105 Spitzer 
57503.995594 0.999505 0.003105 Spitzer 
57503.995617 1.004445 0.003105 Spitzer 
57503.995640 1.003428 0.003105 Spitzer 
57503.995663 1.004787 0.003105 Spitzer 
57503.995687 1.005270 0.003105 Spitzer 
57503.995710 0.998108 0.003105 Spitzer 
57503.995733 0.997669 0.003105 Spitzer 
57503.995756 1.006752 0.003105 Spitzer 
57503.995779 0.999342 0.003105 Spitzer 
57503.995802 0.999179 0.003105 Spitzer 
57503.995825 0.997705 0.003105 Spitzer 
57503.995849 0.998858 0.003105 Spitzer 
57503.995872 1.000788 0.003105 Spitzer 
57503.995895 1.003324 0.003105 Spitzer 
57503.995918 0.999493 0.003105 Spitzer 
57503.995941 0.999831 0.003105 Spitzer 
57503.995964 0.999567 0.003105 Spitzer 
57503.995988 0.997141 0.003105 Spitzer 
57503.996011 1.000338 0.003105 Spitzer 
57503.996034 0.995945 0.003105 Spitzer 
57503.996057 0.999677 0.003105 Spitzer 
57503.996080 0.995433 0.003105 Spitzer 
57503.996103 0.997952 0.003105 Spitzer 
57503.996126 0.998084 0.003105 Spitzer 
57503.996150 0.999650 0.003105 Spitzer 
57503.996173 0.998709 0.003105 Spitzer 
57503.996196 1.002796 0.003105 Spitzer 
57503.996219 0.997872 0.003105 Spitzer 
57503.996242 0.996175 0.003105 Spitzer 
57503.996265 1.001873 0.003105 Spitzer 
57503.996288 1.000216 0.003105 Spitzer 
57503.996312 1.004487 0.003105 Spitzer 
57503.996335 0.998634 0.003105 Spitzer 
57503.996358 1.000413 0.003105 Spitzer 
57503.996381 0.997727 0.003105 Spitzer 
57503.996404 1.002770 0.003105 Spitzer 
57503.996427 0.995642 0.003105 Spitzer 
57503.996450 0.997995 0.003105 Spitzer 
57503.996474 1.001829 0.003105 Spitzer 
57503.996497 0.998706 0.003105 Spitzer 
57503.996520 1.004284 0.003105 Spitzer 
57503.996559 0.990728 0.003105 Spitzer 
57503.996582 0.997990 0.003105 Spitzer 
57503.996606 0.999318 0.003105 Spitzer 
57503.996629 0.996760 0.003105 Spitzer 
57503.996652 0.999106 0.003105 Spitzer 
57503.996675 1.001352 0.003105 Spitzer 
57503.996698 1.002206 0.003105 Spitzer 
57503.996721 0.999021 0.003105 Spitzer 
57503.996744 0.998477 0.003105 Spitzer 
57503.996768 1.000356 0.003105 Spitzer 
57503.996791 0.997429 0.003105 Spitzer 
57503.996814 1.001431 0.003105 Spitzer 
57503.996837 1.000991 0.003105 Spitzer 
57503.996860 1.002599 0.003105 Spitzer 
57503.996883 1.001642 0.003105 Spitzer 
57503.996907 0.995512 0.003105 Spitzer 
57503.996930 0.997772 0.003105 Spitzer 
57503.996953 0.998937 0.003105 Spitzer 
57503.996976 0.999278 0.003105 Spitzer 
57503.996999 1.003905 0.003105 Spitzer 
57503.997022 0.993103 0.003105 Spitzer 
57503.997045 1.002039 0.003105 Spitzer 
57503.997069 1.003451 0.003105 Spitzer 
57503.997092 1.000912 0.003105 Spitzer 
57503.997115 1.004718 0.003105 Spitzer 
57503.997138 1.003100 0.003105 Spitzer 
57503.997161 1.000405 0.003105 Spitzer 
57503.997184 1.001629 0.003105 Spitzer 
57503.997207 0.999277 0.003105 Spitzer 
57503.997231 1.005178 0.003105 Spitzer 
57503.997254 1.001302 0.003105 Spitzer 
57503.997277 1.001730 0.003105 Spitzer 
57503.997300 1.001070 0.003105 Spitzer 
57503.997323 0.995260 0.003105 Spitzer 
57503.997346 0.997809 0.003105 Spitzer 
57503.997369 1.001428 0.003105 Spitzer 
57503.997393 0.996744 0.003105 Spitzer 
57503.997416 1.000013 0.003105 Spitzer 
57503.997439 0.999676 0.003105 Spitzer 
57503.997462 1.002177 0.003105 Spitzer 
57503.997485 1.000164 0.003105 Spitzer 
57503.997508 1.002471 0.003105 Spitzer 
57503.997532 0.995454 0.003105 Spitzer 
57503.997555 0.999119 0.003105 Spitzer 
57503.997578 1.000725 0.003105 Spitzer 
57503.997601 0.995647 0.003105 Spitzer 
57503.997624 0.995747 0.003105 Spitzer 
57503.997647 0.999692 0.003105 Spitzer 
57503.997670 1.004558 0.003105 Spitzer 
57503.997694 0.995412 0.003105 Spitzer 
57503.997717 1.003367 0.003105 Spitzer 
57503.997740 1.004745 0.003105 Spitzer 
57503.997763 1.001305 0.003105 Spitzer 
57503.997786 1.003914 0.003105 Spitzer 
57503.997809 0.996609 0.003105 Spitzer 
57503.997832 1.002861 0.003105 Spitzer 
57503.997856 1.002539 0.003105 Spitzer 
57503.997879 0.999779 0.003105 Spitzer 
57503.997902 1.004696 0.003105 Spitzer 
57503.997925 1.003318 0.003105 Spitzer 
57503.997948 0.999078 0.003105 Spitzer 
57503.997971 0.997611 0.003105 Spitzer 
57503.997994 0.997305 0.003105 Spitzer 
57503.998018 0.997516 0.003105 Spitzer 
57503.998058 0.993758 0.003105 Spitzer 
57503.998081 1.000067 0.003105 Spitzer 
57503.998104 1.002086 0.003105 Spitzer 
57503.998128 0.997080 0.003105 Spitzer 
57503.998151 1.000928 0.003105 Spitzer 
57503.998174 1.004301 0.003105 Spitzer 
57503.998197 1.004202 0.003105 Spitzer 
57503.998220 1.000232 0.003105 Spitzer 
57503.998243 0.996372 0.003105 Spitzer 
57503.998266 1.000926 0.003105 Spitzer 
57503.998290 1.002741 0.003105 Spitzer 
57503.998313 1.001284 0.003105 Spitzer 
57503.998336 0.996986 0.003105 Spitzer 
57503.998359 0.999292 0.003105 Spitzer 
57503.998382 0.997919 0.003105 Spitzer 
57503.998405 1.006654 0.003105 Spitzer 
57503.998428 1.002704 0.003105 Spitzer 
57503.998452 0.999117 0.003105 Spitzer 
57503.998475 0.999774 0.003105 Spitzer 
57503.998498 1.004166 0.003105 Spitzer 
57503.998521 0.999330 0.003105 Spitzer 
57503.998544 0.994501 0.003105 Spitzer 
57503.998567 1.003146 0.003105 Spitzer 
57503.998591 0.998140 0.003105 Spitzer 
57503.998614 0.996895 0.003105 Spitzer 
57503.998637 1.002103 0.003105 Spitzer 
57503.998660 0.995812 0.003105 Spitzer 
57503.998683 0.998538 0.003105 Spitzer 
57503.998706 0.999974 0.003105 Spitzer 
57503.998729 0.998633 0.003105 Spitzer 
57503.998753 1.000417 0.003105 Spitzer 
57503.998776 1.000839 0.003105 Spitzer 
57503.998799 0.996765 0.003105 Spitzer 
57503.998822 0.997476 0.003105 Spitzer 
57503.998845 0.998654 0.003105 Spitzer 
57503.998868 0.993073 0.003105 Spitzer 
57503.998891 1.001421 0.003105 Spitzer 
57503.998915 1.000161 0.003105 Spitzer 
57503.998938 1.000702 0.003105 Spitzer 
57503.998961 0.997905 0.003105 Spitzer 
57503.998984 1.003894 0.003105 Spitzer 
57503.999007 1.000509 0.003105 Spitzer 
57503.999030 1.000841 0.003105 Spitzer 
57503.999053 0.998871 0.003105 Spitzer 
57503.999077 1.000971 0.003105 Spitzer 
57503.999100 1.000537 0.003105 Spitzer 
57503.999123 1.001852 0.003105 Spitzer 
57503.999146 1.001753 0.003105 Spitzer 
57503.999169 0.997002 0.003105 Spitzer 
57503.999192 1.000327 0.003105 Spitzer 
57503.999216 1.007787 0.003105 Spitzer 
57503.999239 0.997769 0.003105 Spitzer 
57503.999262 0.997996 0.003105 Spitzer 
57503.999285 1.003140 0.003105 Spitzer 
57503.999308 0.996605 0.003105 Spitzer 
57503.999331 0.993109 0.003105 Spitzer 
57503.999354 1.003100 0.003105 Spitzer 
57503.999378 1.001407 0.003105 Spitzer 
57503.999401 0.999803 0.003105 Spitzer 
57503.999424 0.998740 0.003105 Spitzer 
57503.999447 1.001813 0.003105 Spitzer 
57503.999470 1.001022 0.003105 Spitzer 
57503.999493 0.996535 0.003105 Spitzer 
57503.999516 0.996823 0.003105 Spitzer 
57503.999555 0.992098 0.003105 Spitzer 
57503.999578 0.997896 0.003105 Spitzer 
57503.999601 1.003880 0.003105 Spitzer 
57503.999624 0.998702 0.003105 Spitzer 
57503.999647 0.996604 0.003105 Spitzer 
57503.999671 0.997851 0.003105 Spitzer 
57503.999694 0.994946 0.003105 Spitzer 
57503.999717 0.996981 0.003105 Spitzer 
57503.999740 0.999425 0.003105 Spitzer 
57503.999763 0.995378 0.003105 Spitzer 
57503.999786 1.002728 0.003105 Spitzer 
57503.999810 0.999814 0.003105 Spitzer 
57503.999833 0.996363 0.003105 Spitzer 
57503.999856 1.001820 0.003105 Spitzer 
57503.999879 1.000915 0.003105 Spitzer 
57503.999902 0.997609 0.003105 Spitzer 
57503.999925 1.001861 0.003105 Spitzer 
57503.999948 0.998921 0.003105 Spitzer 
57503.999972 0.997776 0.003105 Spitzer 
57503.999995 1.002457 0.003105 Spitzer 
57504.000018 0.993387 0.003105 Spitzer 
57504.000041 1.003288 0.003105 Spitzer 
57504.000064 0.999243 0.003105 Spitzer 
57504.000087 1.001503 0.003105 Spitzer 
57504.000110 1.002655 0.003105 Spitzer 
57504.000134 0.997067 0.003105 Spitzer 
57504.000157 0.998146 0.003105 Spitzer 
57504.000180 1.001861 0.003105 Spitzer 
57504.000203 0.998351 0.003105 Spitzer 
57504.000226 0.996911 0.003105 Spitzer 
57504.000249 0.995724 0.003105 Spitzer 
57504.000272 0.997186 0.003105 Spitzer 
57504.000296 1.003729 0.003105 Spitzer 
57504.000319 0.997550 0.003105 Spitzer 
57504.000342 1.000625 0.003105 Spitzer 
57504.000365 1.000167 0.003105 Spitzer 
57504.000388 1.000195 0.003105 Spitzer 
57504.000411 1.002940 0.003105 Spitzer 
57504.000435 1.000375 0.003105 Spitzer 
57504.000458 1.001136 0.003105 Spitzer 
57504.000481 1.001974 0.003105 Spitzer 
57504.000504 0.998228 0.003105 Spitzer 
57504.000527 1.000881 0.003105 Spitzer 
57504.000550 0.998692 0.003105 Spitzer 
57504.000573 1.004012 0.003105 Spitzer 
57504.000597 1.005105 0.003105 Spitzer 
57504.000620 0.998748 0.003105 Spitzer 
57504.000643 1.000017 0.003105 Spitzer 
57504.000666 1.004130 0.003105 Spitzer 
57504.000689 1.002339 0.003105 Spitzer 
57504.000712 0.998706 0.003105 Spitzer 
57504.000735 0.996761 0.003105 Spitzer 
57504.000759 1.001466 0.003105 Spitzer 
57504.000782 0.999343 0.003105 Spitzer 
57504.000805 0.993659 0.003105 Spitzer 
57504.000828 1.001876 0.003105 Spitzer 
57504.000851 1.002663 0.003105 Spitzer 
57504.000874 1.002218 0.003105 Spitzer 
57504.000897 1.000352 0.003105 Spitzer 
57504.000921 1.003150 0.003105 Spitzer 
57504.000944 1.004089 0.003105 Spitzer 
57504.000967 0.997198 0.003105 Spitzer 
57504.000990 0.998309 0.003105 Spitzer 
57504.001013 0.998896 0.003105 Spitzer 
57504.001053 0.997261 0.003105 Spitzer 
57504.001076 0.998213 0.003105 Spitzer 
57504.001099 0.997182 0.003105 Spitzer 
57504.001122 1.001823 0.003105 Spitzer 
57504.001145 1.002434 0.003105 Spitzer 
57504.001168 1.002457 0.003105 Spitzer 
57504.001191 1.001506 0.003105 Spitzer 
57504.001215 1.002277 0.003105 Spitzer 
57504.001238 0.998681 0.003105 Spitzer 
57504.001261 0.995450 0.003105 Spitzer 
57504.001284 1.000947 0.003105 Spitzer 
57504.001307 1.002944 0.003105 Spitzer 
57504.001330 0.996310 0.003105 Spitzer 
57504.001354 1.000781 0.003105 Spitzer 
57504.001377 0.998591 0.003105 Spitzer 
57504.001400 0.998868 0.003105 Spitzer 
57504.001423 1.000537 0.003105 Spitzer 
57504.001446 0.998946 0.003105 Spitzer 
57504.001469 1.001970 0.003105 Spitzer 
57504.001492 0.996079 0.003105 Spitzer 
57504.001516 1.002054 0.003105 Spitzer 
57504.001539 0.997332 0.003105 Spitzer 
57504.001562 1.002729 0.003105 Spitzer 
57504.001585 1.004318 0.003105 Spitzer 
57504.001608 1.000416 0.003105 Spitzer 
57504.001631 1.004412 0.003105 Spitzer 
57504.001654 1.000814 0.003105 Spitzer 
57504.001678 1.001854 0.003105 Spitzer 
57504.001701 1.000626 0.003105 Spitzer 
57504.001724 0.995624 0.003105 Spitzer 
57504.001747 1.004558 0.003105 Spitzer 
57504.001770 1.003408 0.003105 Spitzer 
57504.001793 0.999173 0.003105 Spitzer 
57504.001816 0.996095 0.003105 Spitzer 
57504.001840 0.994118 0.003105 Spitzer 
57504.001863 1.001062 0.003105 Spitzer 
57504.001886 1.002768 0.003105 Spitzer 
57504.001909 1.002830 0.003105 Spitzer 
57504.001932 1.003818 0.003105 Spitzer 
57504.001955 1.004957 0.003105 Spitzer 
57504.001979 1.000243 0.003105 Spitzer 
57504.002002 1.003831 0.003105 Spitzer 
57504.002025 0.996469 0.003105 Spitzer 
57504.002048 1.000872 0.003105 Spitzer 
57504.002071 0.998469 0.003105 Spitzer 
57504.002094 1.002342 0.003105 Spitzer 
57504.002117 1.004658 0.003105 Spitzer 
57504.002141 0.994648 0.003105 Spitzer 
57504.002164 0.999034 0.003105 Spitzer 
57504.002187 1.003479 0.003105 Spitzer 
57504.002210 0.999905 0.003105 Spitzer 
57504.002233 1.002214 0.003105 Spitzer 
57504.002256 0.999100 0.003105 Spitzer 
57504.002279 1.000642 0.003105 Spitzer 
57504.002303 0.993284 0.003105 Spitzer 
57504.002326 1.001191 0.003105 Spitzer 
57504.002349 0.997941 0.003105 Spitzer 
57504.002372 1.001896 0.003105 Spitzer 
57504.002395 0.999114 0.003105 Spitzer 
57504.002418 1.000184 0.003105 Spitzer 
57504.002441 1.001000 0.003105 Spitzer 
57504.002465 0.996289 0.003105 Spitzer 
57504.002488 0.997334 0.003105 Spitzer 
57504.002511 1.002587 0.003105 Spitzer 
57504.002551 0.993259 0.003105 Spitzer 
57504.002574 0.997073 0.003105 Spitzer 
57504.002597 0.996336 0.003105 Spitzer 
57504.002620 0.999065 0.003105 Spitzer 
57504.002643 0.997583 0.003105 Spitzer 
57504.002666 0.997111 0.003105 Spitzer 
57504.002689 1.003411 0.003105 Spitzer 
57504.002713 1.005063 0.003105 Spitzer 
57504.002736 0.997483 0.003105 Spitzer 
57504.002759 0.998300 0.003105 Spitzer 
57504.002782 1.000742 0.003105 Spitzer 
57504.002805 0.999428 0.003105 Spitzer 
57504.002828 1.002182 0.003105 Spitzer 
57504.002851 1.002573 0.003105 Spitzer 
57504.002875 1.001952 0.003105 Spitzer 
57504.002898 0.998079 0.003105 Spitzer 
57504.002921 1.002129 0.003105 Spitzer 
57504.002944 1.002095 0.003105 Spitzer 
57504.002967 0.997529 0.003105 Spitzer 
57504.002990 0.999070 0.003105 Spitzer 
57504.003013 0.998778 0.003105 Spitzer 
57504.003037 0.996378 0.003105 Spitzer 
57504.003060 0.995429 0.003105 Spitzer 
57504.003083 1.003111 0.003105 Spitzer 
57504.003106 1.002289 0.003105 Spitzer 
57504.003129 0.994771 0.003105 Spitzer 
57504.003152 1.006138 0.003105 Spitzer 
57504.003176 1.005132 0.003105 Spitzer 
57504.003199 0.999700 0.003105 Spitzer 
57504.003222 0.997123 0.003105 Spitzer 
57504.003245 0.999698 0.003105 Spitzer 
57504.003268 0.995699 0.003105 Spitzer 
57504.003291 1.002367 0.003105 Spitzer 
57504.003314 0.998362 0.003105 Spitzer 
57504.003338 1.003155 0.003105 Spitzer 
57504.003361 0.993661 0.003105 Spitzer 
57504.003384 0.998582 0.003105 Spitzer 
57504.003407 0.997459 0.003105 Spitzer 
57504.003430 1.002654 0.003105 Spitzer 
57504.003453 1.001070 0.003105 Spitzer 
57504.003476 0.995100 0.003105 Spitzer 
57504.003500 1.003225 0.003105 Spitzer 
57504.003523 0.999769 0.003105 Spitzer 
57504.003546 1.000713 0.003105 Spitzer 
57504.003569 0.998743 0.003105 Spitzer 
57504.003592 0.998268 0.003105 Spitzer 
57504.003615 0.995215 0.003105 Spitzer 
57504.003638 1.001014 0.003105 Spitzer 
57504.003662 1.000679 0.003105 Spitzer 
57504.003685 0.997359 0.003105 Spitzer 
57504.003708 1.001007 0.003105 Spitzer 
57504.003731 0.997895 0.003105 Spitzer 
57504.003754 1.004495 0.003105 Spitzer 
57504.003777 1.001725 0.003105 Spitzer 
57504.003801 0.997367 0.003105 Spitzer 
57504.003824 1.005511 0.003105 Spitzer 
57504.003847 0.997294 0.003105 Spitzer 
57504.003870 0.998538 0.003105 Spitzer 
57504.003893 1.003248 0.003105 Spitzer 
57504.003916 0.999719 0.003105 Spitzer 
57504.003939 1.001084 0.003105 Spitzer 
57504.003963 1.001154 0.003105 Spitzer 
57504.003986 1.002588 0.003105 Spitzer 
57504.004009 1.005871 0.003105 Spitzer 
57504.004048 0.991294 0.003105 Spitzer 
57504.004071 1.000239 0.003105 Spitzer 
57504.004094 0.999282 0.003105 Spitzer 
57504.004118 0.998708 0.003105 Spitzer 
57504.004141 1.002900 0.003105 Spitzer 
57504.004164 1.005225 0.003105 Spitzer 
57504.004187 0.999436 0.003105 Spitzer 
57504.004210 0.998122 0.003105 Spitzer 
57504.004233 1.002884 0.003105 Spitzer 
57504.004256 1.001796 0.003105 Spitzer 
57504.004280 0.999245 0.003105 Spitzer 
57504.004303 1.003707 0.003105 Spitzer 
57504.004326 1.001249 0.003105 Spitzer 
57504.004349 1.004841 0.003105 Spitzer 
57504.004372 1.000181 0.003105 Spitzer 
57504.004395 0.998573 0.003105 Spitzer 
57504.004418 1.001073 0.003105 Spitzer 
57504.004442 0.998341 0.003105 Spitzer 
57504.004465 0.999115 0.003105 Spitzer 
57504.004488 1.006126 0.003105 Spitzer 
57504.004511 0.997542 0.003105 Spitzer 
57504.004534 0.997262 0.003105 Spitzer 
57504.004557 0.998484 0.003105 Spitzer 
57504.004581 1.001237 0.003105 Spitzer 
57504.004604 0.996507 0.003105 Spitzer 
57504.004627 0.993717 0.003105 Spitzer 
57504.004650 0.998397 0.003105 Spitzer 
57504.004673 1.000646 0.003105 Spitzer 
57504.004696 0.998716 0.003105 Spitzer 
57504.004719 1.005905 0.003105 Spitzer 
57504.004743 1.003805 0.003105 Spitzer 
57504.004766 1.002908 0.003105 Spitzer 
57504.004789 0.997012 0.003105 Spitzer 
57504.004812 0.999489 0.003105 Spitzer 
57504.004835 0.999167 0.003105 Spitzer 
57504.004858 1.001864 0.003105 Spitzer 
57504.004881 0.998960 0.003105 Spitzer 
57504.004905 1.003071 0.003105 Spitzer 
57504.004928 1.000157 0.003105 Spitzer 
57504.004951 0.996984 0.003105 Spitzer 
57504.004974 1.003680 0.003105 Spitzer 
57504.004997 0.998486 0.003105 Spitzer 
57504.005020 1.003701 0.003105 Spitzer 
57504.005043 1.004090 0.003105 Spitzer 
57504.005067 1.002805 0.003105 Spitzer 
57504.005090 1.001453 0.003105 Spitzer 
57504.005113 1.002529 0.003105 Spitzer 
57504.005136 0.998239 0.003105 Spitzer 
57504.005159 0.997674 0.003105 Spitzer 
57504.005182 1.003572 0.003105 Spitzer 
57504.005206 0.999593 0.003105 Spitzer 
57504.005229 0.997700 0.003105 Spitzer 
57504.005252 0.998240 0.003105 Spitzer 
57504.005275 1.001319 0.003105 Spitzer 
57504.005298 0.996370 0.003105 Spitzer 
57504.005321 1.001247 0.003105 Spitzer 
57504.005368 1.001783 0.003105 Spitzer 
57504.005391 0.999072 0.003105 Spitzer 
57504.005414 0.995635 0.003105 Spitzer 
57504.005437 0.995866 0.003105 Spitzer 
57504.005460 1.000922 0.003105 Spitzer 
57504.005483 1.005764 0.003105 Spitzer 
57504.005506 0.996803 0.003105 Spitzer 
57504.005547 0.994014 0.003105 Spitzer 
57504.005570 1.005124 0.003105 Spitzer 
57504.005593 1.002747 0.003105 Spitzer 
57504.005616 0.993682 0.003105 Spitzer 
57504.005639 1.002325 0.003105 Spitzer 
57504.005663 1.000255 0.003105 Spitzer 
57504.005686 1.001613 0.003105 Spitzer 
57504.005709 1.002437 0.003105 Spitzer 
57504.005732 0.996288 0.003105 Spitzer 
57504.005755 1.002282 0.003105 Spitzer 
57504.005778 1.002530 0.003105 Spitzer 
57504.005801 1.005204 0.003105 Spitzer 
57504.005825 1.002153 0.003105 Spitzer 
57504.005848 1.001524 0.003105 Spitzer 
57504.005871 1.003283 0.003105 Spitzer 
57504.005894 1.000611 0.003105 Spitzer 
57504.005917 0.996240 0.003105 Spitzer 
57504.005940 1.000229 0.003105 Spitzer 
57504.005963 1.001103 0.003105 Spitzer 
57504.005987 0.997937 0.003105 Spitzer 
57504.006010 1.000847 0.003105 Spitzer 
57504.006033 0.999413 0.003105 Spitzer 
57504.006056 0.998133 0.003105 Spitzer 
57504.006079 1.000403 0.003105 Spitzer 
57504.006102 1.003285 0.003105 Spitzer 
57504.006126 1.002146 0.003105 Spitzer 
57504.006149 0.996284 0.003105 Spitzer 
57504.006172 0.998497 0.003105 Spitzer 
57504.006195 0.998178 0.003105 Spitzer 
57504.006218 0.999977 0.003105 Spitzer 
57504.006241 1.001830 0.003105 Spitzer 
57504.006264 1.002352 0.003105 Spitzer 
57504.006288 0.997240 0.003105 Spitzer 
57504.006311 1.000898 0.003105 Spitzer 
57504.006334 0.996986 0.003105 Spitzer 
57504.006357 0.998314 0.003105 Spitzer 
57504.006380 0.994172 0.003105 Spitzer 
57504.006403 0.998009 0.003105 Spitzer 
57504.006426 0.999494 0.003105 Spitzer 
57504.006450 0.999276 0.003105 Spitzer 
57504.006473 1.002267 0.003105 Spitzer 
57504.006496 1.001147 0.003105 Spitzer 
57504.006519 1.003185 0.003105 Spitzer 
57504.006542 0.998358 0.003105 Spitzer 
57504.006565 1.001069 0.003105 Spitzer 
57504.006588 0.998550 0.003105 Spitzer 
57504.006612 1.003150 0.003105 Spitzer 
57504.006635 0.997946 0.003105 Spitzer 
57504.006658 1.000293 0.003105 Spitzer 
57504.006681 1.002487 0.003105 Spitzer 
57504.006704 1.001546 0.003105 Spitzer 
57504.006727 0.997537 0.003105 Spitzer 
57504.006751 1.000029 0.003105 Spitzer 
57504.006774 0.996485 0.003105 Spitzer 
57504.006797 0.999057 0.003105 Spitzer 
57504.006820 0.998975 0.003105 Spitzer 
57504.006843 1.005045 0.003105 Spitzer 
57504.006866 0.997572 0.003105 Spitzer 
57504.006889 0.996352 0.003105 Spitzer 
57504.006913 0.996297 0.003105 Spitzer 
57504.006936 1.003732 0.003105 Spitzer 
57504.006959 1.003224 0.003105 Spitzer 
57504.006982 0.998392 0.003105 Spitzer 
57504.007005 0.998970 0.003105 Spitzer 
57504.007044 0.991567 0.003105 Spitzer 
57504.007067 0.998397 0.003105 Spitzer 
57504.007090 1.000726 0.003105 Spitzer 
57504.007113 0.997848 0.003105 Spitzer 
57504.007136 0.996838 0.003105 Spitzer 
57504.007159 1.000719 0.003105 Spitzer 
57504.007182 0.998021 0.003105 Spitzer 
57504.007206 1.004566 0.003105 Spitzer 
57504.007229 1.000794 0.003105 Spitzer 
57504.007252 1.000377 0.003105 Spitzer 
57504.007275 1.001242 0.003105 Spitzer 
57504.007298 1.000459 0.003105 Spitzer 
57504.007321 0.998860 0.003105 Spitzer 
57504.007345 1.002508 0.003105 Spitzer 
57504.007368 0.997156 0.003105 Spitzer 
57504.007391 0.998909 0.003105 Spitzer 
57504.007414 1.001768 0.003105 Spitzer 
57504.007437 1.000911 0.003105 Spitzer 
57504.007460 1.000973 0.003105 Spitzer 
57504.007483 0.999209 0.003105 Spitzer 
57504.007507 0.994836 0.003105 Spitzer 
57504.007530 0.996498 0.003105 Spitzer 
57504.007553 1.004408 0.003105 Spitzer 
57504.007576 0.995734 0.003105 Spitzer 
57504.007599 1.003247 0.003105 Spitzer 
57504.007622 1.005153 0.003105 Spitzer 
57504.007645 0.994957 0.003105 Spitzer 
57504.007669 0.999875 0.003105 Spitzer 
57504.007692 1.005201 0.003105 Spitzer 
57504.007715 1.002622 0.003105 Spitzer 
57504.007738 1.000184 0.003105 Spitzer 
57504.007761 0.998271 0.003105 Spitzer 
57504.007784 0.997675 0.003105 Spitzer 
57504.007807 0.996806 0.003105 Spitzer 
57504.007831 1.005703 0.003105 Spitzer 
57504.007854 0.999628 0.003105 Spitzer 
57504.007877 0.999380 0.003105 Spitzer 
57504.007900 1.001637 0.003105 Spitzer 
57504.007923 1.000563 0.003105 Spitzer 
57504.007946 1.005119 0.003105 Spitzer 
57504.007970 1.003905 0.003105 Spitzer 
57504.007993 0.994147 0.003105 Spitzer 
57504.008016 1.002895 0.003105 Spitzer 
57504.008039 1.003288 0.003105 Spitzer 
57504.008062 0.997925 0.003105 Spitzer 
57504.008085 0.996816 0.003105 Spitzer 
57504.008108 1.002772 0.003105 Spitzer 
57504.008132 0.995364 0.003105 Spitzer 
57504.008155 0.999851 0.003105 Spitzer 
57504.008178 1.003241 0.003105 Spitzer 
57504.008201 1.001639 0.003105 Spitzer 
57504.008224 1.004002 0.003105 Spitzer 
57504.008247 0.999262 0.003105 Spitzer 
57504.008270 0.998262 0.003105 Spitzer 
57504.008294 1.001426 0.003105 Spitzer 
57504.008317 1.003528 0.003105 Spitzer 
57504.008340 0.998771 0.003105 Spitzer 
57504.008363 0.997960 0.003105 Spitzer 
57504.008386 0.997707 0.003105 Spitzer 
57504.008409 1.002961 0.003105 Spitzer 
57504.008432 1.001801 0.003105 Spitzer 
57504.008456 1.000504 0.003105 Spitzer 
57504.008479 0.996408 0.003105 Spitzer 
57504.008502 0.995209 0.003105 Spitzer 
57504.008541 0.998227 0.003105 Spitzer 
57504.008565 1.005636 0.003105 Spitzer 
57504.008588 0.996865 0.003105 Spitzer 
57504.008611 0.997021 0.003105 Spitzer 
57504.008634 0.999208 0.003105 Spitzer 
57504.008657 1.001012 0.003105 Spitzer 
57504.008680 1.000498 0.003105 Spitzer 
57504.008703 0.996844 0.003105 Spitzer 
57504.008727 1.003193 0.003105 Spitzer 
57504.008750 1.000564 0.003105 Spitzer 
57504.008773 0.996497 0.003105 Spitzer 
57504.008796 0.998920 0.003105 Spitzer 
57504.008819 0.998738 0.003105 Spitzer 
57504.008842 0.997621 0.003105 Spitzer 
57504.008865 0.995193 0.003105 Spitzer 
57504.008889 0.999178 0.003105 Spitzer 
57504.008912 0.997230 0.003105 Spitzer 
57504.008935 1.003005 0.003105 Spitzer 
57504.008958 0.996625 0.003105 Spitzer 
57504.008981 0.998396 0.003105 Spitzer 
57504.009004 0.999559 0.003105 Spitzer 
57504.009028 0.993961 0.003105 Spitzer 
57504.009051 1.003835 0.003105 Spitzer 
57504.009074 0.997174 0.003105 Spitzer 
57504.009097 0.996214 0.003105 Spitzer 
57504.009120 1.001888 0.003105 Spitzer 
57504.009143 1.001076 0.003105 Spitzer 
57504.009166 0.998882 0.003105 Spitzer 
57504.009190 1.005134 0.003105 Spitzer 
57504.009213 1.003558 0.003105 Spitzer 
57504.009236 0.999243 0.003105 Spitzer 
57504.009259 0.993729 0.003105 Spitzer 
57504.009282 1.001923 0.003105 Spitzer 
57504.009305 1.007305 0.003105 Spitzer 
57504.009328 1.002533 0.003105 Spitzer 
57504.009352 1.003557 0.003105 Spitzer 
57504.009375 0.998914 0.003105 Spitzer 
57504.009398 1.000726 0.003105 Spitzer 
57504.009421 1.004414 0.003105 Spitzer 
57504.009444 0.998139 0.003105 Spitzer 
57504.009467 1.000162 0.003105 Spitzer 
57504.009490 1.010569 0.003105 Spitzer 
57504.009514 1.000865 0.003105 Spitzer 
57504.009537 1.003112 0.003105 Spitzer 
57504.009560 1.003257 0.003105 Spitzer 
57504.009583 1.000658 0.003105 Spitzer 
57504.009606 1.002956 0.003105 Spitzer 
57504.009629 1.001820 0.003105 Spitzer 
57504.009653 0.998211 0.003105 Spitzer 
57504.009676 0.999215 0.003105 Spitzer 
57504.009699 1.005855 0.003105 Spitzer 
57504.009722 0.997585 0.003105 Spitzer 
57504.009745 1.000680 0.003105 Spitzer 
57504.009768 1.000525 0.003105 Spitzer 
57504.009791 1.000317 0.003105 Spitzer 
57504.009815 0.999237 0.003105 Spitzer 
57504.009838 1.001436 0.003105 Spitzer 
57504.009861 0.989913 0.003105 Spitzer 
57504.009884 0.999542 0.003105 Spitzer 
57504.009907 0.997831 0.003105 Spitzer 
57504.009930 0.998524 0.003105 Spitzer 
57504.009953 1.003698 0.003105 Spitzer 
57504.009977 0.998277 0.003105 Spitzer 
57504.010000 0.998307 0.003105 Spitzer 
57504.010039 0.992935 0.003105 Spitzer 
57504.010063 0.996139 0.003105 Spitzer 
57504.010086 0.997604 0.003105 Spitzer 
57504.010109 1.002469 0.003105 Spitzer 
57504.010132 0.995823 0.003105 Spitzer 
57504.010155 0.997431 0.003105 Spitzer 
57504.010178 1.001906 0.003105 Spitzer 
57504.010202 0.997875 0.003105 Spitzer 
57504.010225 1.007010 0.003105 Spitzer 
57504.010248 1.007640 0.003105 Spitzer 
57504.010271 1.005279 0.003105 Spitzer 
57504.010294 0.994984 0.003105 Spitzer 
57504.010317 0.996196 0.003105 Spitzer 
57504.010340 0.997270 0.003105 Spitzer 
57504.010364 0.998646 0.003105 Spitzer 
57504.010387 1.002025 0.003105 Spitzer 
57504.010410 1.000705 0.003105 Spitzer 
57504.010433 1.000611 0.003105 Spitzer 
57504.010456 1.000502 0.003105 Spitzer 
57504.010479 1.003110 0.003105 Spitzer 
57504.010502 1.003533 0.003105 Spitzer 
57504.010526 1.002506 0.003105 Spitzer 
57504.010549 1.001518 0.003105 Spitzer 
57504.010572 0.999750 0.003105 Spitzer 
57504.010595 1.002495 0.003105 Spitzer 
57504.010618 1.001207 0.003105 Spitzer 
57504.010641 1.002777 0.003105 Spitzer 
57504.010664 1.002221 0.003105 Spitzer 
57504.010688 0.990881 0.003105 Spitzer 
57504.010711 1.004348 0.003105 Spitzer 
57504.010734 1.002195 0.003105 Spitzer 
57504.010757 1.000461 0.003105 Spitzer 
57504.010780 1.000672 0.003105 Spitzer 
57504.010803 1.000233 0.003105 Spitzer 
57504.010827 1.002673 0.003105 Spitzer 
57504.010850 0.998347 0.003105 Spitzer 
57504.010873 1.000794 0.003105 Spitzer 
57504.010896 1.001055 0.003105 Spitzer 
57504.010919 0.995458 0.003105 Spitzer 
57504.010942 1.003834 0.003105 Spitzer 
57504.010965 0.998097 0.003105 Spitzer 
57504.010989 1.002480 0.003105 Spitzer 
57504.011012 0.996498 0.003105 Spitzer 
57504.011035 0.997134 0.003105 Spitzer 
57504.011058 0.997963 0.003105 Spitzer 
57504.011081 1.001439 0.003105 Spitzer 
57504.011104 1.004022 0.003105 Spitzer 
57504.011127 0.998563 0.003105 Spitzer 
57504.011151 1.001708 0.003105 Spitzer 
57504.011174 0.999661 0.003105 Spitzer 
57504.011197 0.998732 0.003105 Spitzer 
57504.011220 1.002072 0.003105 Spitzer 
57504.011243 1.004345 0.003105 Spitzer 
57504.011266 1.004126 0.003105 Spitzer 
57504.011289 0.998037 0.003105 Spitzer 
57504.011313 0.999563 0.003105 Spitzer 
57504.011336 0.995796 0.003105 Spitzer 
57504.011359 0.992956 0.003105 Spitzer 
57504.011382 0.999843 0.003105 Spitzer 
57504.011405 0.998714 0.003105 Spitzer 
57504.011428 1.003694 0.003105 Spitzer 
57504.011452 1.002589 0.003105 Spitzer 
57504.011475 1.000874 0.003105 Spitzer 
57504.011498 1.000066 0.003105 Spitzer 
57504.011537 0.988523 0.003105 Spitzer 
57504.011560 0.999508 0.003105 Spitzer 
57504.011583 1.005992 0.003105 Spitzer 
57504.011606 0.999598 0.003105 Spitzer 
57504.011629 0.998682 0.003105 Spitzer 
57504.011653 1.003382 0.003105 Spitzer 
57504.011676 0.999728 0.003105 Spitzer 
57504.011699 1.003337 0.003105 Spitzer 
57504.011722 0.998018 0.003105 Spitzer 
57504.011745 0.996767 0.003105 Spitzer 
57504.011768 1.003242 0.003105 Spitzer 
57504.011792 0.998190 0.003105 Spitzer 
57504.011815 0.999766 0.003105 Spitzer 
57504.011838 1.003208 0.003105 Spitzer 
57504.011861 1.002835 0.003105 Spitzer 
57504.011884 1.000508 0.003105 Spitzer 
57504.011907 1.005052 0.003105 Spitzer 
57504.011930 1.004072 0.003105 Spitzer 
57504.011954 0.996190 0.003105 Spitzer 
57504.011977 0.999364 0.003105 Spitzer 
57504.012000 1.003976 0.003105 Spitzer 
57504.012023 1.005807 0.003105 Spitzer 
57504.012046 0.993699 0.003105 Spitzer 
57504.012069 1.001506 0.003105 Spitzer 
57504.012092 1.004027 0.003105 Spitzer 
57504.012116 0.997377 0.003105 Spitzer 
57504.012139 1.001181 0.003105 Spitzer 
57504.012162 1.002067 0.003105 Spitzer 
57504.012185 1.007188 0.003105 Spitzer 
57504.012208 0.997284 0.003105 Spitzer 
57504.012231 1.001764 0.003105 Spitzer 
57504.012254 1.002624 0.003105 Spitzer 
57504.012278 0.998659 0.003105 Spitzer 
57504.012301 0.999711 0.003105 Spitzer 
57504.012324 1.004680 0.003105 Spitzer 
57504.012347 0.997972 0.003105 Spitzer 
57504.012370 0.998108 0.003105 Spitzer 
57504.012393 0.998982 0.003105 Spitzer 
57504.012417 0.999879 0.003105 Spitzer 
57504.012440 0.998436 0.003105 Spitzer 
57504.012463 0.999832 0.003105 Spitzer 
57504.012486 0.998163 0.003105 Spitzer 
57504.012509 0.999820 0.003105 Spitzer 
57504.012532 1.001970 0.003105 Spitzer 
57504.012555 0.999338 0.003105 Spitzer 
57504.012579 1.001039 0.003105 Spitzer 
57504.012602 0.998599 0.003105 Spitzer 
57504.012625 1.000179 0.003105 Spitzer 
57504.012648 1.001264 0.003105 Spitzer 
57504.012671 0.995216 0.003105 Spitzer 
57504.012694 0.999711 0.003105 Spitzer 
57504.012717 0.999642 0.003105 Spitzer 
57504.012741 1.002716 0.003105 Spitzer 
57504.012764 0.999589 0.003105 Spitzer 
57504.012787 1.001411 0.003105 Spitzer 
57504.012810 0.997613 0.003105 Spitzer 
57504.012833 1.003616 0.003105 Spitzer 
57504.012856 0.996015 0.003105 Spitzer 
57504.012879 0.999953 0.003105 Spitzer 
57504.012903 1.000131 0.003105 Spitzer 
57504.012926 0.996384 0.003105 Spitzer 
57504.012949 0.996542 0.003105 Spitzer 
57504.012972 0.999228 0.003105 Spitzer 
57504.012995 1.005534 0.003105 Spitzer 
57504.013036 0.989972 0.003105 Spitzer 
57504.013059 1.007877 0.003105 Spitzer 
57504.013082 0.999700 0.003105 Spitzer 
57504.013105 1.000372 0.003105 Spitzer 
57504.013128 0.997928 0.003105 Spitzer 
57504.013152 1.005580 0.003105 Spitzer 
57504.013175 0.996837 0.003105 Spitzer 
57504.013198 0.999729 0.003105 Spitzer 
57504.013221 1.000157 0.003105 Spitzer 
57504.013244 0.999707 0.003105 Spitzer 
57504.013267 1.003661 0.003105 Spitzer 
57504.013290 1.005246 0.003105 Spitzer 
57504.013314 0.995596 0.003105 Spitzer 
57504.013337 1.000692 0.003105 Spitzer 
57504.013360 1.002376 0.003105 Spitzer 
57504.013383 1.001238 0.003105 Spitzer 
57504.013406 0.999749 0.003105 Spitzer 
57504.013429 1.000546 0.003105 Spitzer 
57504.013452 1.000863 0.003105 Spitzer 
57504.013476 1.004773 0.003105 Spitzer 
57504.013499 0.999338 0.003105 Spitzer 
57504.013522 0.998618 0.003105 Spitzer 
57504.013545 0.997791 0.003105 Spitzer 
57504.013568 1.001155 0.003105 Spitzer 
57504.013591 0.995588 0.003105 Spitzer 
57504.013615 1.002260 0.003105 Spitzer 
57504.013638 0.998128 0.003105 Spitzer 
57504.013661 1.000507 0.003105 Spitzer 
57504.013684 0.996864 0.003105 Spitzer 
57504.013707 0.998367 0.003105 Spitzer 
57504.013730 1.001888 0.003105 Spitzer 
57504.013753 0.999751 0.003105 Spitzer 
57504.013777 0.992743 0.003105 Spitzer 
57504.013800 1.001430 0.003105 Spitzer 
57504.013823 1.000516 0.003105 Spitzer 
57504.013846 1.005037 0.003105 Spitzer 
57504.013869 0.997611 0.003105 Spitzer 
57504.013892 1.004535 0.003105 Spitzer 
57504.013915 1.003440 0.003105 Spitzer 
57504.013939 0.996594 0.003105 Spitzer 
57504.013962 1.001721 0.003105 Spitzer 
57504.013985 0.998180 0.003105 Spitzer 
57504.014008 1.000119 0.003105 Spitzer 
57504.014031 0.993920 0.003105 Spitzer 
57504.014054 1.000031 0.003105 Spitzer 
57504.014077 1.000554 0.003105 Spitzer 
57504.014101 0.998112 0.003105 Spitzer 
57504.014124 0.999215 0.003105 Spitzer 
57504.014147 1.003207 0.003105 Spitzer 
57504.014170 0.998561 0.003105 Spitzer 
57504.014193 1.000119 0.003105 Spitzer 
57504.014216 1.001041 0.003105 Spitzer 
57504.014240 0.995375 0.003105 Spitzer 
57504.014263 0.998999 0.003105 Spitzer 
57504.014286 0.999916 0.003105 Spitzer 
57504.014309 0.996473 0.003105 Spitzer 
57504.014332 0.998853 0.003105 Spitzer 
57504.014355 1.002176 0.003105 Spitzer 
57504.014378 1.001413 0.003105 Spitzer 
57504.014402 1.000260 0.003105 Spitzer 
57504.014425 0.997007 0.003105 Spitzer 
57504.014448 1.001068 0.003105 Spitzer 
57504.014471 1.000569 0.003105 Spitzer 
57504.014494 0.997121 0.003105 Spitzer 
57504.014532 0.987787 0.003105 Spitzer 
57504.014555 0.996697 0.003105 Spitzer 
57504.014579 0.997648 0.003105 Spitzer 
57504.014602 1.005119 0.003105 Spitzer 
57504.014625 1.003052 0.003105 Spitzer 
57504.014648 1.004653 0.003105 Spitzer 
57504.014671 1.001750 0.003105 Spitzer 
57504.014694 1.001061 0.003105 Spitzer 
57504.014717 1.000036 0.003105 Spitzer 
57504.014741 1.004651 0.003105 Spitzer 
57504.014764 1.006563 0.003105 Spitzer 
57504.014787 1.006259 0.003105 Spitzer 
57504.014810 1.003539 0.003105 Spitzer 
57504.014833 0.999362 0.003105 Spitzer 
57504.014856 0.994995 0.003105 Spitzer 
57504.014880 0.999448 0.003105 Spitzer 
57504.014903 0.997063 0.003105 Spitzer 
57504.014926 1.001394 0.003105 Spitzer 
57504.014949 1.001705 0.003105 Spitzer 
57504.014972 0.999603 0.003105 Spitzer 
57504.014995 1.002677 0.003105 Spitzer 
57504.015018 0.997722 0.003105 Spitzer 
57504.015042 0.995673 0.003105 Spitzer 
57504.015065 1.003856 0.003105 Spitzer 
57504.015088 1.002299 0.003105 Spitzer 
57504.015111 1.006682 0.003105 Spitzer 
57504.015134 0.998392 0.003105 Spitzer 
57504.015157 1.000601 0.003105 Spitzer 
57504.015180 0.995392 0.003105 Spitzer 
57504.015204 1.001145 0.003105 Spitzer 
57504.015227 0.999394 0.003105 Spitzer 
57504.015250 1.003005 0.003105 Spitzer 
57504.015273 1.000951 0.003105 Spitzer 
57504.015296 1.000653 0.003105 Spitzer 
57504.015319 0.996553 0.003105 Spitzer 
57504.015342 0.996463 0.003105 Spitzer 
57504.015366 1.002561 0.003105 Spitzer 
57504.015389 1.000646 0.003105 Spitzer 
57504.015412 0.997369 0.003105 Spitzer 
57504.015435 0.997646 0.003105 Spitzer 
57504.015458 0.999535 0.003105 Spitzer 
57504.015481 1.002330 0.003105 Spitzer 
57504.015505 1.001527 0.003105 Spitzer 
57504.015528 0.994405 0.003105 Spitzer 
57504.015551 1.001969 0.003105 Spitzer 
57504.015574 1.002484 0.003105 Spitzer 
57504.015597 1.000680 0.003105 Spitzer 
57504.015620 1.000804 0.003105 Spitzer 
57504.015643 1.005169 0.003105 Spitzer 
57504.015667 1.000752 0.003105 Spitzer 
57504.015690 0.997317 0.003105 Spitzer 
57504.015713 1.004426 0.003105 Spitzer 
57504.015736 0.997692 0.003105 Spitzer 
57504.015759 0.997712 0.003105 Spitzer 
57504.015782 0.999226 0.003105 Spitzer 
57504.015805 1.003322 0.003105 Spitzer 
57504.015829 1.002854 0.003105 Spitzer 
57504.015852 0.999791 0.003105 Spitzer 
57504.015875 1.005831 0.003105 Spitzer 
57504.015898 1.001171 0.003105 Spitzer 
57504.015921 0.998847 0.003105 Spitzer 
57504.015944 1.004233 0.003105 Spitzer 
57504.015967 1.001894 0.003105 Spitzer 
57504.015991 0.997931 0.003105 Spitzer 
57504.016030 0.988735 0.003105 Spitzer 
57504.016054 0.998085 0.003105 Spitzer 
57504.016077 0.994918 0.003105 Spitzer 
57504.016100 1.002276 0.003105 Spitzer 
57504.016123 1.003350 0.003105 Spitzer 
57504.016146 0.999767 0.003105 Spitzer 
57504.016169 0.995135 0.003105 Spitzer 
57504.016192 0.997736 0.003105 Spitzer 
57504.016216 0.998154 0.003105 Spitzer 
57504.016239 0.997053 0.003105 Spitzer 
57504.016262 1.002882 0.003105 Spitzer 
57504.016285 0.996256 0.003105 Spitzer 
57504.016308 1.002186 0.003105 Spitzer 
57504.016331 1.001569 0.003105 Spitzer 
57504.016354 1.000316 0.003105 Spitzer 
57504.016378 0.999725 0.003105 Spitzer 
57504.016401 0.998064 0.003105 Spitzer 
57504.016424 1.001940 0.003105 Spitzer 
57504.016447 1.002007 0.003105 Spitzer 
57504.016470 1.000324 0.003105 Spitzer 
57504.016493 0.994336 0.003105 Spitzer 
57504.016517 1.000109 0.003105 Spitzer 
57504.016540 0.999161 0.003105 Spitzer 
57504.016563 1.000009 0.003105 Spitzer 
57504.016586 1.002402 0.003105 Spitzer 
57504.016609 1.003240 0.003105 Spitzer 
57504.016632 0.999925 0.003105 Spitzer 
57504.016655 0.997603 0.003105 Spitzer 
57504.016679 0.999946 0.003105 Spitzer 
57504.016702 0.997221 0.003105 Spitzer 
57504.016725 0.999798 0.003105 Spitzer 
57504.016748 0.998941 0.003105 Spitzer 
57504.016771 1.002223 0.003105 Spitzer 
57504.016794 0.998834 0.003105 Spitzer 
57504.016817 1.003655 0.003105 Spitzer 
57504.016841 1.001134 0.003105 Spitzer 
57504.016864 1.000563 0.003105 Spitzer 
57504.016887 1.003554 0.003105 Spitzer 
57504.016910 1.000323 0.003105 Spitzer 
57504.016933 1.003307 0.003105 Spitzer 
57504.016956 1.000595 0.003105 Spitzer 
57504.016979 0.999714 0.003105 Spitzer 
57504.017003 0.992665 0.003105 Spitzer 
57504.017026 1.001580 0.003105 Spitzer 
57504.017049 0.999476 0.003105 Spitzer 
57504.017072 0.995320 0.003105 Spitzer 
57504.017095 0.997727 0.003105 Spitzer 
57504.017118 1.000469 0.003105 Spitzer 
57504.017142 1.000525 0.003105 Spitzer 
57504.017165 1.001885 0.003105 Spitzer 
57504.017188 1.004179 0.003105 Spitzer 
57504.017211 1.001255 0.003105 Spitzer 
57504.017234 0.999933 0.003105 Spitzer 
57504.017257 0.996436 0.003105 Spitzer 
57504.017280 0.999035 0.003105 Spitzer 
57504.017304 0.996541 0.003105 Spitzer 
57504.017327 1.002053 0.003105 Spitzer 
57504.017350 0.997112 0.003105 Spitzer 
57504.017373 0.999837 0.003105 Spitzer 
57504.017396 1.002140 0.003105 Spitzer 
57504.017419 1.003438 0.003105 Spitzer 
57504.017442 0.996566 0.003105 Spitzer 
57504.017466 0.999932 0.003105 Spitzer 
57504.017489 1.001371 0.003105 Spitzer 
57504.017528 0.994942 0.003105 Spitzer 
57504.017551 0.994723 0.003105 Spitzer 
57504.017574 1.002610 0.003105 Spitzer 
57504.017597 0.998458 0.003105 Spitzer 
57504.017621 1.000999 0.003105 Spitzer 
57504.017644 0.997963 0.003105 Spitzer 
57504.017667 1.000209 0.003105 Spitzer 
57504.017690 1.000354 0.003105 Spitzer 
57504.017713 1.000097 0.003105 Spitzer 
57504.017736 0.998157 0.003105 Spitzer 
57504.017759 0.997785 0.003105 Spitzer 
57504.017783 0.998865 0.003105 Spitzer 
57504.017806 1.001139 0.003105 Spitzer 
57504.017829 0.997816 0.003105 Spitzer 
57504.017852 1.006699 0.003105 Spitzer 
57504.017875 1.002345 0.003105 Spitzer 
57504.017898 0.999289 0.003105 Spitzer 
57504.017922 1.006684 0.003105 Spitzer 
57504.017945 1.002605 0.003105 Spitzer 
57504.017968 0.995322 0.003105 Spitzer 
57504.017991 0.996957 0.003105 Spitzer 
57504.018014 0.999347 0.003105 Spitzer 
57504.018037 0.998386 0.003105 Spitzer 
57504.018060 1.000952 0.003105 Spitzer 
57504.018084 1.002064 0.003105 Spitzer 
57504.018107 1.000961 0.003105 Spitzer 
57504.018130 1.004079 0.003105 Spitzer 
57504.018153 0.996309 0.003105 Spitzer 
57504.018176 0.992681 0.003105 Spitzer 
57504.018199 0.999900 0.003105 Spitzer 
57504.018222 0.997826 0.003105 Spitzer 
57504.018246 1.002500 0.003105 Spitzer 
57504.018269 0.996418 0.003105 Spitzer 
57504.018292 0.998973 0.003105 Spitzer 
57504.018315 1.001215 0.003105 Spitzer 
57504.018338 0.997270 0.003105 Spitzer 
57504.018361 0.998704 0.003105 Spitzer 
57504.018384 0.998699 0.003105 Spitzer 
57504.018408 0.996631 0.003105 Spitzer 
57504.018431 0.996945 0.003105 Spitzer 
57504.018454 1.003440 0.003105 Spitzer 
57504.018477 0.994580 0.003105 Spitzer 
57504.018500 1.001521 0.003105 Spitzer 
57504.018523 1.001697 0.003105 Spitzer 
57504.018547 1.004528 0.003105 Spitzer 
57504.018570 1.003847 0.003105 Spitzer 
57504.018593 1.003866 0.003105 Spitzer 
57504.018616 1.000692 0.003105 Spitzer 
57504.018639 1.000212 0.003105 Spitzer 
57504.018662 0.995555 0.003105 Spitzer 
57504.018685 1.001673 0.003105 Spitzer 
57504.018709 1.000012 0.003105 Spitzer 
57504.018732 1.001446 0.003105 Spitzer 
57504.018755 0.999637 0.003105 Spitzer 
57504.018778 1.001371 0.003105 Spitzer 
57504.018801 1.002788 0.003105 Spitzer 
57504.018824 0.995349 0.003105 Spitzer 
57504.018847 0.999913 0.003105 Spitzer 
57504.018871 0.998910 0.003105 Spitzer 
57504.018894 0.998262 0.003105 Spitzer 
57504.018917 1.007003 0.003105 Spitzer 
57504.018940 1.001645 0.003105 Spitzer 
57504.018963 1.003783 0.003105 Spitzer 
57504.018986 1.003072 0.003105 Spitzer 
57504.019026 0.995354 0.003105 Spitzer 
57504.019049 1.004195 0.003105 Spitzer 
57504.019072 1.000020 0.003105 Spitzer 
57504.019095 0.997600 0.003105 Spitzer 
57504.019118 0.995844 0.003105 Spitzer 
57504.019141 0.995820 0.003105 Spitzer 
57504.019164 0.997143 0.003105 Spitzer 
57504.019188 1.001024 0.003105 Spitzer 
57504.019211 1.001396 0.003105 Spitzer 
57504.019234 1.006305 0.003105 Spitzer 
57504.019257 0.999639 0.003105 Spitzer 
57504.019280 1.003748 0.003105 Spitzer 
57504.019303 1.001075 0.003105 Spitzer 
57504.019327 1.002410 0.003105 Spitzer 
57504.019350 0.997659 0.003105 Spitzer 
57504.019373 0.997821 0.003105 Spitzer 
57504.019396 1.000029 0.003105 Spitzer 
57504.019419 1.002915 0.003105 Spitzer 
57504.019442 1.001029 0.003105 Spitzer 
57504.019465 1.004611 0.003105 Spitzer 
57504.019489 0.999246 0.003105 Spitzer 
57504.019512 1.002841 0.003105 Spitzer 
57504.019535 1.001397 0.003105 Spitzer 
57504.019558 1.004039 0.003105 Spitzer 
57504.019581 0.997883 0.003105 Spitzer 
57504.019604 1.001353 0.003105 Spitzer 
57504.019627 1.000544 0.003105 Spitzer 
57504.019651 1.000001 0.003105 Spitzer 
57504.019674 1.001754 0.003105 Spitzer 
57504.019697 0.999708 0.003105 Spitzer 
57504.019720 0.995060 0.003105 Spitzer 
57504.019743 1.005606 0.003105 Spitzer 
57504.019766 1.001975 0.003105 Spitzer 
57504.019789 0.996289 0.003105 Spitzer 
57504.019813 0.998964 0.003105 Spitzer 
57504.019836 1.005645 0.003105 Spitzer 
57504.019859 1.002637 0.003105 Spitzer 
57504.019882 1.002941 0.003105 Spitzer 
57504.019905 1.000366 0.003105 Spitzer 
57504.019928 1.001098 0.003105 Spitzer 
57504.019952 1.007379 0.003105 Spitzer 
57504.019975 0.996580 0.003105 Spitzer 
57504.019998 1.001963 0.003105 Spitzer 
57504.020021 0.998454 0.003105 Spitzer 
57504.020044 0.999494 0.003105 Spitzer 
57504.020067 1.001428 0.003105 Spitzer 
57504.020090 1.002131 0.003105 Spitzer 
57504.020114 1.001685 0.003105 Spitzer 
57504.020137 0.996635 0.003105 Spitzer 
57504.020160 0.996349 0.003105 Spitzer 
57504.020183 0.996278 0.003105 Spitzer 
57504.020206 1.003541 0.003105 Spitzer 
57504.020229 1.002774 0.003105 Spitzer 
57504.020252 0.994020 0.003105 Spitzer 
57504.020276 1.007426 0.003105 Spitzer 
57504.020299 0.997017 0.003105 Spitzer 
57504.020322 1.000871 0.003105 Spitzer 
57504.020345 0.997517 0.003105 Spitzer 
57504.020368 1.001546 0.003105 Spitzer 
57504.020391 1.001630 0.003105 Spitzer 
57504.020414 0.998052 0.003105 Spitzer 
57504.020438 0.999975 0.003105 Spitzer 
57504.020461 0.994293 0.003105 Spitzer 
57504.020484 1.004276 0.003105 Spitzer 
57504.020525 0.990261 0.003105 Spitzer 
57504.020548 0.996102 0.003105 Spitzer 
57504.020571 1.001495 0.003105 Spitzer 
57504.020594 1.002738 0.003105 Spitzer 
57504.020617 0.995950 0.003105 Spitzer 
57504.020640 0.996981 0.003105 Spitzer 
57504.020663 1.001481 0.003105 Spitzer 
57504.020687 1.001855 0.003105 Spitzer 
57504.020710 1.003657 0.003105 Spitzer 
57504.020733 0.996873 0.003105 Spitzer 
57504.020756 0.995583 0.003105 Spitzer 
57504.020779 0.998892 0.003105 Spitzer 
57504.020802 0.996861 0.003105 Spitzer 
57504.020826 1.002939 0.003105 Spitzer 
57504.020849 1.002484 0.003105 Spitzer 
57504.020872 0.997102 0.003105 Spitzer 
57504.020895 0.999430 0.003105 Spitzer 
57504.020918 0.997671 0.003105 Spitzer 
57504.020941 0.998821 0.003105 Spitzer 
57504.020964 0.999389 0.003105 Spitzer 
57504.020988 1.001392 0.003105 Spitzer 
57504.021011 1.000092 0.003105 Spitzer 
57504.021034 1.003276 0.003105 Spitzer 
57504.021057 1.005371 0.003105 Spitzer 
57504.021080 1.000196 0.003105 Spitzer 
57504.021103 0.995774 0.003105 Spitzer 
57504.021126 0.997656 0.003105 Spitzer 
57504.021150 0.999392 0.003105 Spitzer 
57504.021173 1.009107 0.003105 Spitzer 
57504.021196 1.000428 0.003105 Spitzer 
57504.021219 1.002497 0.003105 Spitzer 
57504.021242 1.000828 0.003105 Spitzer 
57504.021265 0.998106 0.003105 Spitzer 
57504.021288 0.995016 0.003105 Spitzer 
57504.021312 0.995649 0.003105 Spitzer 
57504.021335 0.999993 0.003105 Spitzer 
57504.021358 0.998564 0.003105 Spitzer 
57504.021381 1.005745 0.003105 Spitzer 
57504.021404 1.004923 0.003105 Spitzer 
57504.021427 1.000253 0.003105 Spitzer 
57504.021451 0.999752 0.003105 Spitzer 
57504.021474 1.004784 0.003105 Spitzer 
57504.021497 0.997567 0.003105 Spitzer 
57504.021520 1.005378 0.003105 Spitzer 
57504.021543 1.003426 0.003105 Spitzer 
57504.021566 1.002466 0.003105 Spitzer 
57504.021589 0.996909 0.003105 Spitzer 
57504.021613 1.000612 0.003105 Spitzer 
57504.021636 1.001885 0.003105 Spitzer 
57504.021659 1.002386 0.003105 Spitzer 
57504.021682 1.007388 0.003105 Spitzer 
57504.021705 1.001030 0.003105 Spitzer 
57504.021728 0.998069 0.003105 Spitzer 
57504.021751 1.000826 0.003105 Spitzer 
57504.021775 0.995887 0.003105 Spitzer 
57504.021798 1.002670 0.003105 Spitzer 
57504.021821 1.000008 0.003105 Spitzer 
57504.021844 0.995715 0.003105 Spitzer 
57504.021867 1.001262 0.003105 Spitzer 
57504.021890 1.001098 0.003105 Spitzer 
57504.021913 0.994742 0.003105 Spitzer 
57504.021937 1.004199 0.003105 Spitzer 
57504.021960 1.001797 0.003105 Spitzer 
57504.021983 1.002235 0.003105 Spitzer 
57504.022021 0.993978 0.003105 Spitzer 
57504.022044 1.000209 0.003105 Spitzer 
57504.022067 0.997018 0.003105 Spitzer 
57504.022091 1.002620 0.003105 Spitzer 
57504.022114 1.002216 0.003105 Spitzer 
57504.022137 1.000416 0.003105 Spitzer 
57504.022160 0.998526 0.003105 Spitzer 
57504.022183 0.999154 0.003105 Spitzer 
57504.022206 1.001879 0.003105 Spitzer 
57504.022230 0.995430 0.003105 Spitzer 
57504.022253 1.003531 0.003105 Spitzer 
57504.022276 1.003238 0.003105 Spitzer 
57504.022299 1.003807 0.003105 Spitzer 
57504.022322 0.999806 0.003105 Spitzer 
57504.022345 0.996872 0.003105 Spitzer 
57504.022368 0.997641 0.003105 Spitzer 
57504.022392 1.002760 0.003105 Spitzer 
57504.022415 1.000881 0.003105 Spitzer 
57504.022438 1.008153 0.003105 Spitzer 
57504.022461 1.000472 0.003105 Spitzer 
57504.022484 0.997566 0.003105 Spitzer 
57504.022507 0.998181 0.003105 Spitzer 
57504.022530 0.999171 0.003105 Spitzer 
57504.022554 0.999532 0.003105 Spitzer 
57504.022577 1.001829 0.003105 Spitzer 
57504.022600 1.000291 0.003105 Spitzer 
57504.022623 0.996366 0.003105 Spitzer 
57504.022646 0.995717 0.003105 Spitzer 
57504.022669 0.997932 0.003105 Spitzer 
57504.022692 0.996094 0.003105 Spitzer 
57504.022716 1.000173 0.003105 Spitzer 
57504.022739 1.000979 0.003105 Spitzer 
57504.022762 0.999244 0.003105 Spitzer 
57504.022785 1.002068 0.003105 Spitzer 
57504.022808 0.998357 0.003105 Spitzer 
57504.022831 1.002752 0.003105 Spitzer 
57504.022855 0.997741 0.003105 Spitzer 
57504.022878 1.000072 0.003105 Spitzer 
57504.022901 1.000728 0.003105 Spitzer 
57504.022924 1.003220 0.003105 Spitzer 
57504.022947 1.003941 0.003105 Spitzer 
57504.022970 0.998818 0.003105 Spitzer 
57504.022993 0.998391 0.003105 Spitzer 
57504.023017 1.000929 0.003105 Spitzer 
57504.023040 1.004420 0.003105 Spitzer 
57504.023063 1.003246 0.003105 Spitzer 
57504.023086 1.007143 0.003105 Spitzer 
57504.023109 0.998531 0.003105 Spitzer 
57504.023132 0.996362 0.003105 Spitzer 
57504.023155 0.999983 0.003105 Spitzer 
57504.023179 1.001972 0.003105 Spitzer 
57504.023202 0.994374 0.003105 Spitzer 
57504.023225 0.997449 0.003105 Spitzer 
57504.023248 0.999302 0.003105 Spitzer 
57504.023271 0.999998 0.003105 Spitzer 
57504.023294 0.996261 0.003105 Spitzer 
57504.023317 0.998306 0.003105 Spitzer 
57504.023341 1.000022 0.003105 Spitzer 
57504.023364 1.002464 0.003105 Spitzer 
57504.023387 1.000755 0.003105 Spitzer 
57504.023410 0.993495 0.003105 Spitzer 
57504.023433 0.996892 0.003105 Spitzer 
57504.023456 1.000115 0.003105 Spitzer 
57504.023480 1.000083 0.003105 Spitzer 
57504.023519 0.993002 0.003105 Spitzer 
57504.023542 0.998377 0.003105 Spitzer 
57504.023565 1.000722 0.003105 Spitzer 
57504.023588 0.999409 0.003105 Spitzer 
57504.023611 1.001785 0.003105 Spitzer 
57504.023635 1.001118 0.003105 Spitzer 
57504.023658 1.002566 0.003105 Spitzer 
57504.023681 1.000418 0.003105 Spitzer 
57504.023704 1.003878 0.003105 Spitzer 
57504.023727 1.006186 0.003105 Spitzer 
57504.023750 0.997105 0.003105 Spitzer 
57504.023773 1.000365 0.003105 Spitzer 
57504.023797 0.995191 0.003105 Spitzer 
57504.023820 0.995815 0.003105 Spitzer 
57504.023843 0.998080 0.003105 Spitzer 
57504.023866 1.001018 0.003105 Spitzer 
57504.023889 0.999966 0.003105 Spitzer 
57504.023912 1.001906 0.003105 Spitzer 
57504.023935 0.999220 0.003105 Spitzer 
57504.023959 1.001893 0.003105 Spitzer 
57504.023982 1.003859 0.003105 Spitzer 
57504.024005 0.999693 0.003105 Spitzer 
57504.024028 0.996730 0.003105 Spitzer 
57504.024051 0.999315 0.003105 Spitzer 
57504.024074 1.001703 0.003105 Spitzer 
57504.024098 1.003245 0.003105 Spitzer 
57504.024121 1.001116 0.003105 Spitzer 
57504.024144 0.995460 0.003105 Spitzer 
57504.024167 0.999898 0.003105 Spitzer 
57504.024190 1.000125 0.003105 Spitzer 
57504.024213 0.999791 0.003105 Spitzer 
57504.024236 0.996604 0.003105 Spitzer 
57504.024260 0.997906 0.003105 Spitzer 
57504.024283 0.998644 0.003105 Spitzer 
57504.024306 0.991684 0.003105 Spitzer 
57504.024329 0.995827 0.003105 Spitzer 
57504.024352 1.002283 0.003105 Spitzer 
57504.024375 0.999722 0.003105 Spitzer 
57504.024398 1.002124 0.003105 Spitzer 
57504.024422 0.993258 0.003105 Spitzer 
57504.024445 1.001858 0.003105 Spitzer 
57504.024468 1.004101 0.003105 Spitzer 
57504.024491 0.998697 0.003105 Spitzer 
57504.024514 0.998276 0.003105 Spitzer 
57504.024537 1.001314 0.003105 Spitzer 
57504.024560 1.003178 0.003105 Spitzer 
57504.024584 0.997505 0.003105 Spitzer 
57504.024607 0.998788 0.003105 Spitzer 
57504.024630 0.996422 0.003105 Spitzer 
57504.024653 1.002992 0.003105 Spitzer 
57504.024676 0.996348 0.003105 Spitzer 
57504.024699 1.004258 0.003105 Spitzer 
57504.024723 0.998770 0.003105 Spitzer 
57504.024746 1.002178 0.003105 Spitzer 
57504.024769 1.001089 0.003105 Spitzer 
57504.024792 1.002279 0.003105 Spitzer 
57504.024815 1.002155 0.003105 Spitzer 
57504.024838 0.996219 0.003105 Spitzer 
57504.024861 0.998587 0.003105 Spitzer 
57504.024885 1.004479 0.003105 Spitzer 
57504.024908 0.995946 0.003105 Spitzer 
57504.024931 1.001350 0.003105 Spitzer 
57504.024954 1.004528 0.003105 Spitzer 
57504.024977 0.998012 0.003105 Spitzer 
57504.025017 0.992238 0.003105 Spitzer 
57504.025040 1.004305 0.003105 Spitzer 
57504.025063 1.000789 0.003105 Spitzer 
57504.025086 0.996455 0.003105 Spitzer 
57504.025109 1.000612 0.003105 Spitzer 
57504.025133 0.995388 0.003105 Spitzer 
57504.025156 0.997336 0.003105 Spitzer 
57504.025179 0.996807 0.003105 Spitzer 
57504.025202 0.997391 0.003105 Spitzer 
57504.025225 0.997452 0.003105 Spitzer 
57504.025248 0.992937 0.003105 Spitzer 
57504.025271 1.006087 0.003105 Spitzer 
57504.025295 0.999561 0.003105 Spitzer 
57504.025318 1.002968 0.003105 Spitzer 
57504.025341 1.003454 0.003105 Spitzer 
57504.025364 1.002539 0.003105 Spitzer 
57504.025387 1.004284 0.003105 Spitzer 
57504.025410 1.000729 0.003105 Spitzer 
57504.025433 0.998994 0.003105 Spitzer 
57504.025457 0.996206 0.003105 Spitzer 
57504.025480 1.006090 0.003105 Spitzer 
57504.025503 0.999657 0.003105 Spitzer 
57504.025526 0.999524 0.003105 Spitzer 
57504.025549 0.997829 0.003105 Spitzer 
57504.025572 1.004615 0.003105 Spitzer 
57504.025596 1.002831 0.003105 Spitzer 
57504.025619 1.000222 0.003105 Spitzer 
57504.025642 1.000029 0.003105 Spitzer 
57504.025665 1.000301 0.003105 Spitzer 
57504.025688 0.994284 0.003105 Spitzer 
57504.025711 0.999154 0.003105 Spitzer 
57504.025734 1.002918 0.003105 Spitzer 
57504.025758 1.000109 0.003105 Spitzer 
57504.025781 1.001544 0.003105 Spitzer 
57504.025804 1.006892 0.003105 Spitzer 
57504.025827 1.000960 0.003105 Spitzer 
57504.025850 1.000326 0.003105 Spitzer 
57504.025873 0.996536 0.003105 Spitzer 
57504.025896 0.998010 0.003105 Spitzer 
57504.025920 0.996900 0.003105 Spitzer 
57504.025943 1.000498 0.003105 Spitzer 
57504.025966 1.003062 0.003105 Spitzer 
57504.025989 0.994568 0.003105 Spitzer 
57504.026012 1.001230 0.003105 Spitzer 
57504.026035 0.995167 0.003105 Spitzer 
57504.026058 1.002866 0.003105 Spitzer 
57504.026082 1.005148 0.003105 Spitzer 
57504.026105 0.998955 0.003105 Spitzer 
57504.026128 1.000555 0.003105 Spitzer 
57504.026151 0.999075 0.003105 Spitzer 
57504.026174 1.000305 0.003105 Spitzer 
57504.026197 0.996925 0.003105 Spitzer 
57504.026221 1.001442 0.003105 Spitzer 
57504.026244 0.995451 0.003105 Spitzer 
57504.026267 0.998130 0.003105 Spitzer 
57504.026290 1.002783 0.003105 Spitzer 
57504.026313 0.999780 0.003105 Spitzer 
57504.026336 0.998695 0.003105 Spitzer 
57504.026359 1.005402 0.003105 Spitzer 
57504.026383 1.001870 0.003105 Spitzer 
57504.026406 1.002239 0.003105 Spitzer 
57504.026429 1.001343 0.003105 Spitzer 
57504.026452 0.997404 0.003105 Spitzer 
57504.026475 1.001862 0.003105 Spitzer 
57504.026515 0.988609 0.003105 Spitzer 
57504.026538 0.996569 0.003105 Spitzer 
57504.026561 1.005510 0.003105 Spitzer 
57504.026584 0.995900 0.003105 Spitzer 
57504.026607 0.998489 0.003105 Spitzer 
57504.026630 1.001275 0.003105 Spitzer 
57504.026653 1.001550 0.003105 Spitzer 
57504.026677 1.001327 0.003105 Spitzer 
57504.026700 1.006175 0.003105 Spitzer 
57504.026723 1.005400 0.003105 Spitzer 
57504.026746 0.995864 0.003105 Spitzer 
57504.026769 1.001793 0.003105 Spitzer 
57504.026792 1.001461 0.003105 Spitzer 
57504.026815 1.001704 0.003105 Spitzer 
57504.026839 1.000609 0.003105 Spitzer 
57504.026862 1.002460 0.003105 Spitzer 
57504.026885 0.997445 0.003105 Spitzer 
57504.026908 1.001519 0.003105 Spitzer 
57504.026931 0.995652 0.003105 Spitzer 
57504.026954 1.000612 0.003105 Spitzer 
57504.026977 0.997126 0.003105 Spitzer 
57504.027001 1.004576 0.003105 Spitzer 
57504.027024 1.000440 0.003105 Spitzer 
57504.027047 1.001918 0.003105 Spitzer 
57504.027070 1.002085 0.003105 Spitzer 
57504.027093 1.003295 0.003105 Spitzer 
57504.027116 0.999335 0.003105 Spitzer 
57504.027140 0.997183 0.003105 Spitzer 
57504.027163 0.999594 0.003105 Spitzer 
57504.027186 0.997201 0.003105 Spitzer 
57504.027209 0.997566 0.003105 Spitzer 
57504.027232 1.003103 0.003105 Spitzer 
57504.027255 1.004256 0.003105 Spitzer 
57504.027278 1.000956 0.003105 Spitzer 
57504.027302 0.997010 0.003105 Spitzer 
57504.027325 1.002757 0.003105 Spitzer 
57504.027348 1.003134 0.003105 Spitzer 
57504.027371 1.002765 0.003105 Spitzer 
57504.027394 0.996458 0.003105 Spitzer 
57504.027417 0.998869 0.003105 Spitzer 
57504.027440 1.003269 0.003105 Spitzer 
57504.027464 1.000603 0.003105 Spitzer 
57504.027487 1.001633 0.003105 Spitzer 
57504.027510 0.996419 0.003105 Spitzer 
57504.027533 0.999881 0.003105 Spitzer 
57504.027556 0.999735 0.003105 Spitzer 
57504.027579 1.004202 0.003105 Spitzer 
57504.027602 0.997538 0.003105 Spitzer 
57504.027626 1.000746 0.003105 Spitzer 
57504.027649 0.999057 0.003105 Spitzer 
57504.027672 1.000956 0.003105 Spitzer 
57504.027695 1.004091 0.003105 Spitzer 
57504.027718 0.998698 0.003105 Spitzer 
57504.027741 0.998572 0.003105 Spitzer 
57504.027765 1.005367 0.003105 Spitzer 
57504.027788 0.997987 0.003105 Spitzer 
57504.027811 0.998723 0.003105 Spitzer 
57504.027834 0.993246 0.003105 Spitzer 
57504.027857 0.998661 0.003105 Spitzer 
57504.027880 1.002182 0.003105 Spitzer 
57504.027903 1.002962 0.003105 Spitzer 
57504.027927 1.001663 0.003105 Spitzer 
57504.027950 0.996585 0.003105 Spitzer 
57504.027973 0.995916 0.003105 Spitzer 
57504.028013 0.990542 0.003105 Spitzer 
57504.028037 1.000944 0.003105 Spitzer 
57504.028060 1.004778 0.003105 Spitzer 
57504.028083 1.001834 0.003105 Spitzer 
57504.028106 0.997721 0.003105 Spitzer 
57504.028129 0.996830 0.003105 Spitzer 
57504.028152 1.000320 0.003105 Spitzer 
57504.028175 1.004074 0.003105 Spitzer 
57504.028199 1.000555 0.003105 Spitzer 
57504.028222 0.996509 0.003105 Spitzer 
57504.028245 0.999619 0.003105 Spitzer 
57504.028268 0.995471 0.003105 Spitzer 
57504.028291 0.997388 0.003105 Spitzer 
57504.028314 1.001885 0.003105 Spitzer 
57504.028337 0.997910 0.003105 Spitzer 
57504.028361 1.002756 0.003105 Spitzer 
57504.028384 1.003101 0.003105 Spitzer 
57504.028407 1.000852 0.003105 Spitzer 
57504.028430 1.008521 0.003105 Spitzer 
57504.028453 1.003118 0.003105 Spitzer 
57504.028476 0.999595 0.003105 Spitzer 
57504.028500 1.001778 0.003105 Spitzer 
57504.028523 0.999329 0.003105 Spitzer 
57504.028546 1.006366 0.003105 Spitzer 
57504.028569 1.004486 0.003105 Spitzer 
57504.028592 0.999648 0.003105 Spitzer 
57504.028615 0.994852 0.003105 Spitzer 
57504.028638 0.998401 0.003105 Spitzer 
57504.028662 0.996078 0.003105 Spitzer 
57504.028685 0.998157 0.003105 Spitzer 
57504.028708 1.000354 0.003105 Spitzer 
57504.028731 1.004859 0.003105 Spitzer 
57504.028754 0.999863 0.003105 Spitzer 
57504.028777 0.999689 0.003105 Spitzer 
57504.028800 1.002112 0.003105 Spitzer 
57504.028824 0.996439 0.003105 Spitzer 
57504.028847 1.000967 0.003105 Spitzer 
57504.028870 0.999414 0.003105 Spitzer 
57504.028893 0.995239 0.003105 Spitzer 
57504.028916 1.000406 0.003105 Spitzer 
57504.028939 0.998940 0.003105 Spitzer 
57504.028962 0.999798 0.003105 Spitzer 
57504.028986 0.994852 0.003105 Spitzer 
57504.029009 1.003291 0.003105 Spitzer 
57504.029032 0.998006 0.003105 Spitzer 
57504.029055 1.000801 0.003105 Spitzer 
57504.029078 1.001986 0.003105 Spitzer 
57504.029101 1.002614 0.003105 Spitzer 
57504.029125 1.004257 0.003105 Spitzer 
57504.029148 0.999253 0.003105 Spitzer 
57504.029171 0.999979 0.003105 Spitzer 
57504.029194 0.998972 0.003105 Spitzer 
57504.029217 0.997753 0.003105 Spitzer 
57504.029240 0.998938 0.003105 Spitzer 
57504.029263 1.000010 0.003105 Spitzer 
57504.029287 0.999035 0.003105 Spitzer 
57504.029310 0.997648 0.003105 Spitzer 
57504.029333 0.995792 0.003105 Spitzer 
57504.029356 1.004685 0.003105 Spitzer 
57504.029379 0.997272 0.003105 Spitzer 
57504.029402 1.000573 0.003105 Spitzer 
57504.029425 1.004562 0.003105 Spitzer 
57504.029449 1.001101 0.003105 Spitzer 
57504.029472 1.002416 0.003105 Spitzer 
57504.029510 0.994144 0.003105 Spitzer 
57504.029533 1.000658 0.003105 Spitzer 
57504.029556 1.002415 0.003105 Spitzer 
57504.029580 1.001306 0.003105 Spitzer 
57504.029603 0.991670 0.003105 Spitzer 
57504.029626 0.998632 0.003105 Spitzer 
57504.029649 1.005484 0.003105 Spitzer 
57504.029672 0.996802 0.003105 Spitzer 
57504.029695 0.998879 0.003105 Spitzer 
57504.029718 1.001956 0.003105 Spitzer 
57504.029742 1.002114 0.003105 Spitzer 
57504.029765 0.999848 0.003105 Spitzer 
57504.029788 1.003708 0.003105 Spitzer 
57504.029811 0.994624 0.003105 Spitzer 
57504.029834 0.998582 0.003105 Spitzer 
57504.029857 1.005562 0.003105 Spitzer 
57504.029880 1.001695 0.003105 Spitzer 
57504.029904 1.002395 0.003105 Spitzer 
57504.029927 0.998097 0.003105 Spitzer 
57504.029950 0.998386 0.003105 Spitzer 
57504.029973 0.999208 0.003105 Spitzer 
57504.029996 1.005499 0.003105 Spitzer 
57504.030019 1.000175 0.003105 Spitzer 
57504.030043 0.999714 0.003105 Spitzer 
57504.030066 0.994285 0.003105 Spitzer 
57504.030089 0.999353 0.003105 Spitzer 
57504.030112 0.999178 0.003105 Spitzer 
57504.030135 1.006565 0.003105 Spitzer 
57504.030158 0.998066 0.003105 Spitzer 
57504.030181 0.996943 0.003105 Spitzer 
57504.030205 0.995504 0.003105 Spitzer 
57504.030228 0.993807 0.003105 Spitzer 
57504.030251 1.003273 0.003105 Spitzer 
57504.030274 0.998329 0.003105 Spitzer 
57504.030297 0.998477 0.003105 Spitzer 
57504.030320 1.000879 0.003105 Spitzer 
57504.030343 0.998872 0.003105 Spitzer 
57504.030367 1.000113 0.003105 Spitzer 
57504.030390 0.998303 0.003105 Spitzer 
57504.030413 1.002502 0.003105 Spitzer 
57504.030436 0.998509 0.003105 Spitzer 
57504.030459 0.994675 0.003105 Spitzer 
57504.030482 1.001083 0.003105 Spitzer 
57504.030505 1.007402 0.003105 Spitzer 
57504.030529 1.001930 0.003105 Spitzer 
57504.030552 1.001775 0.003105 Spitzer 
57504.030575 1.004109 0.003105 Spitzer 
57504.030598 1.003210 0.003105 Spitzer 
57504.030621 1.002920 0.003105 Spitzer 
57504.030644 0.998717 0.003105 Spitzer 
57504.030668 0.998806 0.003105 Spitzer 
57504.030691 1.001259 0.003105 Spitzer 
57504.030714 0.995424 0.003105 Spitzer 
57504.030737 1.000126 0.003105 Spitzer 
57504.030760 0.995609 0.003105 Spitzer 
57504.030783 1.003252 0.003105 Spitzer 
57504.030806 1.002486 0.003105 Spitzer 
57504.030830 1.000710 0.003105 Spitzer 
57504.030853 1.001190 0.003105 Spitzer 
57504.030876 0.993636 0.003105 Spitzer 
57504.030899 1.006327 0.003105 Spitzer 
57504.030922 1.000096 0.003105 Spitzer 
57504.030945 1.001248 0.003105 Spitzer 
57504.030968 1.000125 0.003105 Spitzer 
57504.031008 0.992472 0.003105 Spitzer 
57504.031031 1.001392 0.003105 Spitzer 
57504.031054 1.001632 0.003105 Spitzer 
57504.031077 0.992658 0.003105 Spitzer 
57504.031100 1.001685 0.003105 Spitzer 
57504.031124 0.998671 0.003105 Spitzer 
57504.031147 0.999493 0.003105 Spitzer 
57504.031170 1.002061 0.003105 Spitzer 
57504.031193 0.999529 0.003105 Spitzer 
57504.031216 0.999950 0.003105 Spitzer 
57504.031239 1.005628 0.003105 Spitzer 
57504.031262 1.000932 0.003105 Spitzer 
57504.031286 1.002270 0.003105 Spitzer 
57504.031309 1.005039 0.003105 Spitzer 
57504.031332 1.003433 0.003105 Spitzer 
57504.031355 1.001991 0.003105 Spitzer 
57504.031378 1.002956 0.003105 Spitzer 
57504.031401 0.999437 0.003105 Spitzer 
57504.031424 0.998352 0.003105 Spitzer 
57504.031448 1.005128 0.003105 Spitzer 
57504.031471 1.001768 0.003105 Spitzer 
57504.031494 0.993484 0.003105 Spitzer 
57504.031517 1.002314 0.003105 Spitzer 
57504.031540 0.997893 0.003105 Spitzer 
57504.031563 1.003377 0.003105 Spitzer 
57504.031587 1.000149 0.003105 Spitzer 
57504.031610 1.004167 0.003105 Spitzer 
57504.031633 0.997543 0.003105 Spitzer 
57504.031656 0.999495 0.003105 Spitzer 
57504.031679 1.002873 0.003105 Spitzer 
57504.031702 1.002431 0.003105 Spitzer 
57504.031725 1.001372 0.003105 Spitzer 
57504.031749 0.998921 0.003105 Spitzer 
57504.031772 0.995543 0.003105 Spitzer 
57504.031795 0.992630 0.003105 Spitzer 
57504.031818 0.995536 0.003105 Spitzer 
57504.031841 0.996159 0.003105 Spitzer 
57504.031864 0.998746 0.003105 Spitzer 
57504.031887 1.004037 0.003105 Spitzer 
57504.031911 1.001411 0.003105 Spitzer 
57504.031934 1.002297 0.003105 Spitzer 
57504.031957 0.997762 0.003105 Spitzer 
57504.031980 1.000054 0.003105 Spitzer 
57504.032003 0.997758 0.003105 Spitzer 
57504.032026 1.006625 0.003105 Spitzer 
57504.032049 0.999325 0.003105 Spitzer 
57504.032073 0.996774 0.003105 Spitzer 
57504.032096 0.998096 0.003105 Spitzer 
57504.032119 0.998573 0.003105 Spitzer 
57504.032142 0.998651 0.003105 Spitzer 
57504.032165 1.003535 0.003105 Spitzer 
57504.032188 1.004130 0.003105 Spitzer 
57504.032212 0.997166 0.003105 Spitzer 
57504.032235 1.000970 0.003105 Spitzer 
57504.032258 1.001996 0.003105 Spitzer 
57504.032281 0.997069 0.003105 Spitzer 
57504.032304 1.001866 0.003105 Spitzer 
57504.032327 1.002536 0.003105 Spitzer 
57504.032350 1.000054 0.003105 Spitzer 
57504.032374 1.009288 0.003105 Spitzer 
57504.032397 1.000850 0.003105 Spitzer 
57504.032420 1.000734 0.003105 Spitzer 
57504.032443 1.002064 0.003105 Spitzer 
57504.032466 0.998709 0.003105 Spitzer 
57504.032505 0.989306 0.003105 Spitzer 
57504.032529 0.999997 0.003105 Spitzer 
57504.032552 1.002867 0.003105 Spitzer 
57504.032575 1.007360 0.003105 Spitzer 
57504.032598 1.001580 0.003105 Spitzer 
57504.032621 0.999159 0.003105 Spitzer 
57504.032644 0.998300 0.003105 Spitzer 
57504.032668 0.997859 0.003105 Spitzer 
57504.032691 0.998663 0.003105 Spitzer 
57504.032714 1.000436 0.003105 Spitzer 
57504.032737 0.997960 0.003105 Spitzer 
57504.032760 1.000243 0.003105 Spitzer 
57504.032783 1.001508 0.003105 Spitzer 
57504.032806 1.009890 0.003105 Spitzer 
57504.032830 0.999731 0.003105 Spitzer 
57504.032853 1.001870 0.003105 Spitzer 
57504.032876 1.001869 0.003105 Spitzer 
57504.032899 0.997738 0.003105 Spitzer 
57504.032922 1.000651 0.003105 Spitzer 
57504.032945 1.002251 0.003105 Spitzer 
57504.032968 0.997690 0.003105 Spitzer 
57504.032992 1.001261 0.003105 Spitzer 
57504.033015 1.001269 0.003105 Spitzer 
57504.033038 0.994029 0.003105 Spitzer 
57504.033061 0.998149 0.003105 Spitzer 
57504.033084 1.002873 0.003105 Spitzer 
57504.033107 1.002335 0.003105 Spitzer 
57504.033130 0.997898 0.003105 Spitzer 
57504.033154 0.996187 0.003105 Spitzer 
57504.033177 1.004528 0.003105 Spitzer 
57504.033200 1.000337 0.003105 Spitzer 
57504.033223 0.999598 0.003105 Spitzer 
57504.033246 0.999542 0.003105 Spitzer 
57504.033269 0.999969 0.003105 Spitzer 
57504.033293 1.001201 0.003105 Spitzer 
57504.033316 0.996227 0.003105 Spitzer 
57504.033339 0.999205 0.003105 Spitzer 
57504.033362 1.002090 0.003105 Spitzer 
57504.033385 0.996147 0.003105 Spitzer 
57504.033408 0.999886 0.003105 Spitzer 
57504.033431 0.997947 0.003105 Spitzer 
57504.033455 0.999777 0.003105 Spitzer 
57504.033478 0.993920 0.003105 Spitzer 
57504.033501 1.004149 0.003105 Spitzer 
57504.033524 1.001628 0.003105 Spitzer 
57504.033547 0.998241 0.003105 Spitzer 
57504.033570 0.998287 0.003105 Spitzer 
57504.033593 1.001387 0.003105 Spitzer 
57504.033617 1.002350 0.003105 Spitzer 
57504.033640 0.998053 0.003105 Spitzer 
57504.033663 0.998526 0.003105 Spitzer 
57504.033686 1.000413 0.003105 Spitzer 
57504.033709 0.999568 0.003105 Spitzer 
57504.033732 0.997337 0.003105 Spitzer 
57504.033756 1.002859 0.003105 Spitzer 
57504.033779 1.000779 0.003105 Spitzer 
57504.033802 0.996630 0.003105 Spitzer 
57504.033825 0.993872 0.003105 Spitzer 
57504.033848 1.000860 0.003105 Spitzer 
57504.033871 0.998318 0.003105 Spitzer 
57504.033894 1.003691 0.003105 Spitzer 
57504.033918 0.997195 0.003105 Spitzer 
57504.033941 1.001727 0.003105 Spitzer 
57504.033964 1.002576 0.003105 Spitzer 
57504.034004 0.989779 0.003105 Spitzer 
57504.034027 0.997315 0.003105 Spitzer 
57504.034050 1.000822 0.003105 Spitzer 
57504.034073 1.002118 0.003105 Spitzer 
57504.034096 1.000501 0.003105 Spitzer 
57504.034120 0.999834 0.003105 Spitzer 
57504.034143 0.994844 0.003105 Spitzer 
57504.034166 1.002388 0.003105 Spitzer 
57504.034189 0.999099 0.003105 Spitzer 
57504.034212 1.001212 0.003105 Spitzer 
57504.034235 1.006944 0.003105 Spitzer 
57504.034259 0.997071 0.003105 Spitzer 
57504.034282 1.006183 0.003105 Spitzer 
57504.034305 1.006140 0.003105 Spitzer 
57504.034328 1.004388 0.003105 Spitzer 
57504.034351 1.006752 0.003105 Spitzer 
57504.034374 0.997339 0.003105 Spitzer 
57504.034397 1.001101 0.003105 Spitzer 
57504.034421 0.994468 0.003105 Spitzer 
57504.034444 1.002197 0.003105 Spitzer 
57504.034467 0.997588 0.003105 Spitzer 
57504.034490 1.000635 0.003105 Spitzer 
57504.034513 1.002626 0.003105 Spitzer 
57504.034536 0.999829 0.003105 Spitzer 
57504.034559 1.003090 0.003105 Spitzer 
57504.034583 1.003831 0.003105 Spitzer 
57504.034606 1.001153 0.003105 Spitzer 
57504.034629 1.005516 0.003105 Spitzer 
57504.034652 1.001775 0.003105 Spitzer 
57504.034675 1.004965 0.003105 Spitzer 
57504.034698 0.998715 0.003105 Spitzer 
57504.034721 0.998581 0.003105 Spitzer 
57504.034745 1.003907 0.003105 Spitzer 
57504.034768 1.003221 0.003105 Spitzer 
57504.034791 1.002310 0.003105 Spitzer 
57504.034814 0.998100 0.003105 Spitzer 
57504.034837 0.997161 0.003105 Spitzer 
57504.034860 1.001315 0.003105 Spitzer 
57504.034884 1.002820 0.003105 Spitzer 
57504.034907 1.000820 0.003105 Spitzer 
57504.034930 0.995899 0.003105 Spitzer 
57504.034953 0.998210 0.003105 Spitzer 
57504.034976 0.999398 0.003105 Spitzer 
57504.034999 1.002598 0.003105 Spitzer 
57504.035022 0.998901 0.003105 Spitzer 
57504.035046 1.003207 0.003105 Spitzer 
57504.035069 0.999795 0.003105 Spitzer 
57504.035092 1.004413 0.003105 Spitzer 
57504.035115 1.001867 0.003105 Spitzer 
57504.035138 1.004376 0.003105 Spitzer 
57504.035161 1.000498 0.003105 Spitzer 
57504.035184 1.001844 0.003105 Spitzer 
57504.035208 1.002569 0.003105 Spitzer 
57504.035231 0.996148 0.003105 Spitzer 
57504.035254 1.000310 0.003105 Spitzer 
57504.035277 0.997353 0.003105 Spitzer 
57504.035300 1.000926 0.003105 Spitzer 
57504.035323 1.004920 0.003105 Spitzer 
57504.035346 1.000832 0.003105 Spitzer 
57504.035370 0.999587 0.003105 Spitzer 
57504.035393 0.996554 0.003105 Spitzer 
57504.035416 0.997136 0.003105 Spitzer 
57504.035439 1.002188 0.003105 Spitzer 
57504.035462 0.997476 0.003105 Spitzer 
57504.035502 0.989158 0.003105 Spitzer 
57504.035525 1.000505 0.003105 Spitzer 
57504.035548 0.999355 0.003105 Spitzer 
57504.035571 1.000197 0.003105 Spitzer 
57504.035595 1.000951 0.003105 Spitzer 
57504.035618 0.994327 0.003105 Spitzer 
57504.035641 0.995350 0.003105 Spitzer 
57504.035664 0.994345 0.003105 Spitzer 
57504.035687 0.999930 0.003105 Spitzer 
57504.035710 1.004774 0.003105 Spitzer 
57504.035733 1.002607 0.003105 Spitzer 
57504.035757 0.999999 0.003105 Spitzer 
57504.035780 0.998371 0.003105 Spitzer 
57504.035803 0.995676 0.003105 Spitzer 
57504.035826 0.999199 0.003105 Spitzer 
57504.035849 1.005028 0.003105 Spitzer 
57504.035872 0.995543 0.003105 Spitzer 
57504.035896 1.003365 0.003105 Spitzer 
57504.035919 1.006886 0.003105 Spitzer 
57504.035942 1.002870 0.003105 Spitzer 
57504.035965 1.004863 0.003105 Spitzer 
57504.035988 0.999123 0.003105 Spitzer 
57504.036011 1.002375 0.003105 Spitzer 
57504.036034 0.995522 0.003105 Spitzer 
57504.036058 0.999595 0.003105 Spitzer 
57504.036081 1.001034 0.003105 Spitzer 
57504.036104 0.999046 0.003105 Spitzer 
57504.036127 0.999229 0.003105 Spitzer 
57504.036150 0.998946 0.003105 Spitzer 
57504.036173 0.997236 0.003105 Spitzer 
57504.036196 0.999399 0.003105 Spitzer 
57504.036220 1.002191 0.003105 Spitzer 
57504.036243 0.996490 0.003105 Spitzer 
57504.036266 0.999491 0.003105 Spitzer 
57504.036289 1.002956 0.003105 Spitzer 
57504.036312 1.009543 0.003105 Spitzer 
57504.036335 1.000708 0.003105 Spitzer 
57504.036358 0.995479 0.003105 Spitzer 
57504.036382 1.003526 0.003105 Spitzer 
57504.036405 1.001208 0.003105 Spitzer 
57504.036428 0.999782 0.003105 Spitzer 
57504.036451 1.003509 0.003105 Spitzer 
57504.036474 0.999546 0.003105 Spitzer 
57504.036497 1.002342 0.003105 Spitzer 
57504.036521 1.000661 0.003105 Spitzer 
57504.036544 0.997907 0.003105 Spitzer 
57504.036567 0.993390 0.003105 Spitzer 
57504.036590 0.998800 0.003105 Spitzer 
57504.036613 1.003054 0.003105 Spitzer 
57504.036636 1.000380 0.003105 Spitzer 
57504.036659 0.998325 0.003105 Spitzer 
57504.036683 0.998066 0.003105 Spitzer 
57504.036706 1.002958 0.003105 Spitzer 
57504.036729 1.000402 0.003105 Spitzer 
57504.036752 1.002399 0.003105 Spitzer 
57504.036775 0.999742 0.003105 Spitzer 
57504.036798 0.993016 0.003105 Spitzer 
57504.036821 0.995030 0.003105 Spitzer 
57504.036845 1.005042 0.003105 Spitzer 
57504.036868 1.007343 0.003105 Spitzer 
57504.036891 0.996317 0.003105 Spitzer 
57504.036914 1.003605 0.003105 Spitzer 
57504.036937 1.000022 0.003105 Spitzer 
57504.036960 1.001354 0.003105 Spitzer 
57504.036999 0.990569 0.003105 Spitzer 
57504.037022 0.996491 0.003105 Spitzer 
57504.037045 1.002825 0.003105 Spitzer 
57504.037068 1.000541 0.003105 Spitzer 
57504.037091 0.996402 0.003105 Spitzer 
57504.037115 1.000678 0.003105 Spitzer 
57504.037138 1.001379 0.003105 Spitzer 
57504.037161 1.001963 0.003105 Spitzer 
57504.037184 0.999386 0.003105 Spitzer 
57504.037207 1.000694 0.003105 Spitzer 
57504.037230 1.000076 0.003105 Spitzer 
57504.037253 0.997610 0.003105 Spitzer 
57504.037277 0.998982 0.003105 Spitzer 
57504.037300 1.008864 0.003105 Spitzer 
57504.037323 1.002541 0.003105 Spitzer 
57504.037346 1.003643 0.003105 Spitzer 
57504.037369 0.997586 0.003105 Spitzer 
57504.037392 0.997370 0.003105 Spitzer 
57504.037415 0.998921 0.003105 Spitzer 
57504.037439 1.001263 0.003105 Spitzer 
57504.037462 1.003828 0.003105 Spitzer 
57504.037485 0.994994 0.003105 Spitzer 
57504.037508 1.003118 0.003105 Spitzer 
57504.037531 0.997019 0.003105 Spitzer 
57504.037554 1.007828 0.003105 Spitzer 
57504.037578 0.996968 0.003105 Spitzer 
57504.037601 1.000455 0.003105 Spitzer 
57504.037624 1.004740 0.003105 Spitzer 
57504.037647 1.000334 0.003105 Spitzer 
57504.037670 0.998334 0.003105 Spitzer 
57504.037693 0.998439 0.003105 Spitzer 
57504.037716 0.998763 0.003105 Spitzer 
57504.037740 0.996157 0.003105 Spitzer 
57504.037763 0.998936 0.003105 Spitzer 
57504.037786 0.998979 0.003105 Spitzer 
57504.037809 1.001640 0.003105 Spitzer 
57504.037832 0.994865 0.003105 Spitzer 
57504.037855 1.006964 0.003105 Spitzer 
57504.037878 1.005119 0.003105 Spitzer 
57504.037902 0.998162 0.003105 Spitzer 
57504.037925 1.000991 0.003105 Spitzer 
57504.037948 0.998537 0.003105 Spitzer 
57504.037971 0.999512 0.003105 Spitzer 
57504.037994 1.001159 0.003105 Spitzer 
57504.038017 1.000721 0.003105 Spitzer 
57504.038040 1.001598 0.003105 Spitzer 
57504.038064 1.001170 0.003105 Spitzer 
57504.038087 1.005504 0.003105 Spitzer 
57504.038110 1.003953 0.003105 Spitzer 
57504.038133 0.995836 0.003105 Spitzer 
57504.038156 1.004157 0.003105 Spitzer 
57504.038179 0.993220 0.003105 Spitzer 
57504.038203 1.001263 0.003105 Spitzer 
57504.038226 0.998188 0.003105 Spitzer 
57504.038249 0.997144 0.003105 Spitzer 
57504.038272 0.997157 0.003105 Spitzer 
57504.038295 1.002659 0.003105 Spitzer 
57504.038318 0.994285 0.003105 Spitzer 
57504.038341 0.999797 0.003105 Spitzer 
57504.038365 0.998767 0.003105 Spitzer 
57504.038388 0.998587 0.003105 Spitzer 
57504.038411 0.999735 0.003105 Spitzer 
57504.038434 0.997288 0.003105 Spitzer 
57504.038457 0.996413 0.003105 Spitzer 
57504.038496 0.991580 0.003105 Spitzer 
57504.038520 0.994399 0.003105 Spitzer 
57504.038543 1.003526 0.003105 Spitzer 
57504.038566 0.999966 0.003105 Spitzer 
57504.038589 0.996158 0.003105 Spitzer 
57504.038612 0.997244 0.003105 Spitzer 
57504.038635 1.001311 0.003105 Spitzer 
57504.038659 1.001428 0.003105 Spitzer 
57504.038682 1.002947 0.003105 Spitzer 
57504.038705 1.003394 0.003105 Spitzer 
57504.038728 1.002714 0.003105 Spitzer 
57504.038751 0.999376 0.003105 Spitzer 
57504.038774 1.000424 0.003105 Spitzer 
57504.038797 1.004929 0.003105 Spitzer 
57504.038821 1.002810 0.003105 Spitzer 
57504.038844 0.999552 0.003105 Spitzer 
57504.038867 1.000529 0.003105 Spitzer 
57504.038890 1.003793 0.003105 Spitzer 
57504.038913 0.999077 0.003105 Spitzer 
57504.038936 0.995620 0.003105 Spitzer 
57504.038959 0.999180 0.003105 Spitzer 
57504.038983 0.995257 0.003105 Spitzer 
57504.039006 1.001404 0.003105 Spitzer 
57504.039029 1.004224 0.003105 Spitzer 
57504.039052 1.001060 0.003105 Spitzer 
57504.039075 1.001195 0.003105 Spitzer 
57504.039098 0.997733 0.003105 Spitzer 
57504.039121 1.000472 0.003105 Spitzer 
57504.039145 0.998807 0.003105 Spitzer 
57504.039168 0.998580 0.003105 Spitzer 
57504.039191 1.005146 0.003105 Spitzer 
57504.039214 1.003879 0.003105 Spitzer 
57504.039237 1.001479 0.003105 Spitzer 
57504.039260 1.001647 0.003105 Spitzer 
57504.039284 1.002020 0.003105 Spitzer 
57504.039307 1.002359 0.003105 Spitzer 
57504.039330 1.002572 0.003105 Spitzer 
57504.039353 1.000732 0.003105 Spitzer 
57504.039376 0.993378 0.003105 Spitzer 
57504.039399 0.998568 0.003105 Spitzer 
57504.039422 1.000119 0.003105 Spitzer 
57504.039446 1.003260 0.003105 Spitzer 
57504.039469 0.999055 0.003105 Spitzer 
57504.039492 1.000788 0.003105 Spitzer 
57504.039515 1.005519 0.003105 Spitzer 
57504.039538 0.998040 0.003105 Spitzer 
57504.039561 0.994234 0.003105 Spitzer 
57504.039584 0.991589 0.003105 Spitzer 
57504.039608 1.002368 0.003105 Spitzer 
57504.039631 1.002620 0.003105 Spitzer 
57504.039654 1.000736 0.003105 Spitzer 
57504.039677 1.002187 0.003105 Spitzer 
57504.039700 1.004085 0.003105 Spitzer 
57504.039723 1.000224 0.003105 Spitzer 
57504.039746 0.997250 0.003105 Spitzer 
57504.039770 0.997914 0.003105 Spitzer 
57504.039793 1.000592 0.003105 Spitzer 
57504.039816 1.002276 0.003105 Spitzer 
57504.039839 0.995459 0.003105 Spitzer 
57504.039862 0.999499 0.003105 Spitzer 
57504.039885 1.007084 0.003105 Spitzer 
57504.039909 1.004383 0.003105 Spitzer 
57504.039932 1.003167 0.003105 Spitzer 
57504.039955 1.002846 0.003105 Spitzer 
57504.039994 0.993296 0.003105 Spitzer 
57504.040018 1.001617 0.003105 Spitzer 
57504.040041 1.000277 0.003105 Spitzer 
57504.040064 1.003389 0.003105 Spitzer 
57504.040087 1.008257 0.003105 Spitzer 
57504.040110 0.996919 0.003105 Spitzer 
57504.040133 1.001101 0.003105 Spitzer 
57504.040156 1.000967 0.003105 Spitzer 
57504.040180 1.007587 0.003105 Spitzer 
57504.040203 1.000345 0.003105 Spitzer 
57504.040226 1.006241 0.003105 Spitzer 
57504.040249 0.999785 0.003105 Spitzer 
57504.040272 0.998826 0.003105 Spitzer 
57504.040295 1.000789 0.003105 Spitzer 
57504.040318 0.999809 0.003105 Spitzer 
57504.040342 1.003816 0.003105 Spitzer 
57504.040365 0.997107 0.003105 Spitzer 
57504.040388 1.001785 0.003105 Spitzer 
57504.040411 0.996064 0.003105 Spitzer 
57504.040434 1.003435 0.003105 Spitzer 
57504.040457 0.994431 0.003105 Spitzer 
57504.040481 1.002140 0.003105 Spitzer 
57504.040504 1.000173 0.003105 Spitzer 
57504.040527 0.998700 0.003105 Spitzer 
57504.040550 0.999030 0.003105 Spitzer 
57504.040573 0.996903 0.003105 Spitzer 
57504.040596 0.998623 0.003105 Spitzer 
57504.040619 0.996445 0.003105 Spitzer 
57504.040643 1.001536 0.003105 Spitzer 
57504.040666 1.002540 0.003105 Spitzer 
57504.040689 0.998335 0.003105 Spitzer 
57504.040712 1.000204 0.003105 Spitzer 
57504.040735 0.998507 0.003105 Spitzer 
57504.040758 0.996858 0.003105 Spitzer 
57504.040781 0.997438 0.003105 Spitzer 
57504.040805 0.998966 0.003105 Spitzer 
57504.040828 0.999167 0.003105 Spitzer 
57504.040851 0.999162 0.003105 Spitzer 
57504.040874 1.001007 0.003105 Spitzer 
57504.040897 0.999690 0.003105 Spitzer 
57504.040920 1.005855 0.003105 Spitzer 
57504.040943 0.999168 0.003105 Spitzer 
57504.040967 1.003230 0.003105 Spitzer 
57504.040990 0.994570 0.003105 Spitzer 
57504.041013 1.002019 0.003105 Spitzer 
57504.041036 0.998336 0.003105 Spitzer 
57504.041059 1.003207 0.003105 Spitzer 
57504.041082 1.001465 0.003105 Spitzer 
57504.041106 1.002823 0.003105 Spitzer 
57504.041129 0.995381 0.003105 Spitzer 
57504.041152 1.000824 0.003105 Spitzer 
57504.041175 0.997476 0.003105 Spitzer 
57504.041198 0.998077 0.003105 Spitzer 
57504.041221 1.001320 0.003105 Spitzer 
57504.041244 0.998375 0.003105 Spitzer 
57504.041268 0.997725 0.003105 Spitzer 
57504.041291 1.001018 0.003105 Spitzer 
57504.041314 0.995895 0.003105 Spitzer 
57504.041337 0.998537 0.003105 Spitzer 
57504.041360 0.999486 0.003105 Spitzer 
57504.041383 0.999624 0.003105 Spitzer 
57504.041406 0.999070 0.003105 Spitzer 
57504.041430 0.999393 0.003105 Spitzer 
57504.041453 1.001809 0.003105 Spitzer 
57504.041492 0.992555 0.003105 Spitzer 
57504.041515 0.998639 0.003105 Spitzer 
57504.041538 0.997845 0.003105 Spitzer 
57504.041562 1.002216 0.003105 Spitzer 
57504.041585 0.996635 0.003105 Spitzer 
57504.041608 1.002949 0.003105 Spitzer 
57504.041631 1.003053 0.003105 Spitzer 
57504.041654 0.996609 0.003105 Spitzer 
57504.041677 0.999783 0.003105 Spitzer 
57504.041701 1.003842 0.003105 Spitzer 
57504.041724 0.999872 0.003105 Spitzer 
57504.041747 1.003563 0.003105 Spitzer 
57504.041770 1.003798 0.003105 Spitzer 
57504.041793 0.997622 0.003105 Spitzer 
57504.041816 1.003579 0.003105 Spitzer 
57504.041839 1.002964 0.003105 Spitzer 
57504.041863 1.003421 0.003105 Spitzer 
57504.041886 0.998624 0.003105 Spitzer 
57504.041909 0.996569 0.003105 Spitzer 
57504.041932 1.000146 0.003105 Spitzer 
57504.041955 0.999721 0.003105 Spitzer 
57504.041978 1.004166 0.003105 Spitzer 
57504.042001 1.001987 0.003105 Spitzer 
57504.042025 0.999208 0.003105 Spitzer 
57504.042048 0.998165 0.003105 Spitzer 
57504.042071 0.999757 0.003105 Spitzer 
57504.042094 0.993152 0.003105 Spitzer 
57504.042117 0.999328 0.003105 Spitzer 
57504.042140 0.996618 0.003105 Spitzer 
57504.042163 1.003607 0.003105 Spitzer 
57504.042187 1.001878 0.003105 Spitzer 
57504.042210 1.000705 0.003105 Spitzer 
57504.042233 0.998267 0.003105 Spitzer 
57504.042256 1.004252 0.003105 Spitzer 
57504.042279 1.003633 0.003105 Spitzer 
57504.042302 0.997884 0.003105 Spitzer 
57504.042326 1.002644 0.003105 Spitzer 
57504.042349 0.998835 0.003105 Spitzer 
57504.042372 0.996175 0.003105 Spitzer 
57504.042395 0.992919 0.003105 Spitzer 
57504.042418 0.999525 0.003105 Spitzer 
57504.042441 0.999174 0.003105 Spitzer 
57504.042464 0.998743 0.003105 Spitzer 
57504.042488 1.000330 0.003105 Spitzer 
57504.042511 0.999231 0.003105 Spitzer 
57504.042534 0.999996 0.003105 Spitzer 
57504.042557 1.002996 0.003105 Spitzer 
57504.042580 0.996620 0.003105 Spitzer 
57504.042603 1.001995 0.003105 Spitzer 
57504.042626 1.004058 0.003105 Spitzer 
57504.042650 0.998974 0.003105 Spitzer 
57504.042673 1.004742 0.003105 Spitzer 
57504.042696 1.003315 0.003105 Spitzer 
57504.042719 0.996278 0.003105 Spitzer 
57504.042742 0.999711 0.003105 Spitzer 
57504.042765 1.007500 0.003105 Spitzer 
57504.042788 0.999397 0.003105 Spitzer 
57504.042812 0.996138 0.003105 Spitzer 
57504.042835 1.001959 0.003105 Spitzer 
57504.042858 1.002513 0.003105 Spitzer 
57504.042881 0.998728 0.003105 Spitzer 
57504.042904 1.000677 0.003105 Spitzer 
57504.042927 0.998898 0.003105 Spitzer 
57504.042951 1.004101 0.003105 Spitzer 
57504.042991 0.989886 0.003105 Spitzer 
57504.043014 1.005427 0.003105 Spitzer 
57504.043037 1.000559 0.003105 Spitzer 
57504.043060 0.997309 0.003105 Spitzer 
57504.043084 1.000524 0.003105 Spitzer 
57504.043107 1.002308 0.003105 Spitzer 
57504.043130 1.002450 0.003105 Spitzer 
57504.043153 0.997319 0.003105 Spitzer 
57504.043176 1.001686 0.003105 Spitzer 
57504.043199 1.002601 0.003105 Spitzer 
57504.043222 0.999250 0.003105 Spitzer 
57504.043246 1.005107 0.003105 Spitzer 
57504.043269 1.000351 0.003105 Spitzer 
57504.043292 1.001078 0.003105 Spitzer 
57504.043315 1.000358 0.003105 Spitzer 
57504.043338 1.005832 0.003105 Spitzer 
57504.043361 0.999463 0.003105 Spitzer 
57504.043385 1.004681 0.003105 Spitzer 
57504.043408 1.002153 0.003105 Spitzer 
57504.043431 1.001261 0.003105 Spitzer 
57504.043454 1.005655 0.003105 Spitzer 
57504.043477 0.998857 0.003105 Spitzer 
57504.043500 1.003158 0.003105 Spitzer 
57504.043523 1.003651 0.003105 Spitzer 
57504.043547 0.999821 0.003105 Spitzer 
57504.043570 0.998503 0.003105 Spitzer 
57504.043593 0.998713 0.003105 Spitzer 
57504.043616 1.000717 0.003105 Spitzer 
57504.043639 1.000052 0.003105 Spitzer 
57504.043662 0.998799 0.003105 Spitzer 
57504.043685 0.997409 0.003105 Spitzer 
57504.043709 1.002836 0.003105 Spitzer 
57504.043732 1.003760 0.003105 Spitzer 
57504.043755 1.000542 0.003105 Spitzer 
57504.043778 1.000254 0.003105 Spitzer 
57504.043801 1.001164 0.003105 Spitzer 
57504.043824 0.997993 0.003105 Spitzer 
57504.043847 1.002899 0.003105 Spitzer 
57504.043871 0.999269 0.003105 Spitzer 
57504.043894 1.002671 0.003105 Spitzer 
57504.043917 0.997404 0.003105 Spitzer 
57504.043940 1.003844 0.003105 Spitzer 
57504.043963 0.998792 0.003105 Spitzer 
57504.043986 0.999115 0.003105 Spitzer 
57504.044010 0.999070 0.003105 Spitzer 
57504.044033 1.000184 0.003105 Spitzer 
57504.044056 1.004912 0.003105 Spitzer 
57504.044079 0.998527 0.003105 Spitzer 
57504.044102 1.004707 0.003105 Spitzer 
57504.044125 1.002760 0.003105 Spitzer 
57504.044148 0.999811 0.003105 Spitzer 
57504.044172 1.004197 0.003105 Spitzer 
57504.044195 0.996273 0.003105 Spitzer 
57504.044218 1.003555 0.003105 Spitzer 
57504.044241 0.999037 0.003105 Spitzer 
57504.044264 0.998651 0.003105 Spitzer 
57504.044287 0.998012 0.003105 Spitzer 
57504.044310 0.997161 0.003105 Spitzer 
57504.044334 0.997654 0.003105 Spitzer 
57504.044357 1.003335 0.003105 Spitzer 
57504.044380 1.002754 0.003105 Spitzer 
57504.044403 0.999379 0.003105 Spitzer 
57504.044426 1.001608 0.003105 Spitzer 
57504.044449 0.994897 0.003105 Spitzer 
57504.044488 0.994540 0.003105 Spitzer 
57504.044511 0.999521 0.003105 Spitzer 
57504.044534 1.005484 0.003105 Spitzer 
57504.044557 1.003706 0.003105 Spitzer 
57504.044580 1.004377 0.003105 Spitzer 
57504.044604 0.996698 0.003105 Spitzer 
57504.044627 1.002310 0.003105 Spitzer 
57504.044650 0.996811 0.003105 Spitzer 
57504.044673 0.999723 0.003105 Spitzer 
57504.044696 1.000937 0.003105 Spitzer 
57504.044719 0.998792 0.003105 Spitzer 
57504.044742 1.006605 0.003105 Spitzer 
57504.044766 1.001559 0.003105 Spitzer 
57504.044789 0.997587 0.003105 Spitzer 
57504.044812 1.001559 0.003105 Spitzer 
57504.044835 1.000772 0.003105 Spitzer 
57504.044858 0.993388 0.003105 Spitzer 
57504.044881 1.000297 0.003105 Spitzer 
57504.044904 0.999986 0.003105 Spitzer 
57504.044928 1.001532 0.003105 Spitzer 
57504.044951 0.993539 0.003105 Spitzer 
57504.044974 0.998304 0.003105 Spitzer 
57504.044997 1.002749 0.003105 Spitzer 
57504.045020 0.997451 0.003105 Spitzer 
57504.045043 0.997719 0.003105 Spitzer 
57504.045067 0.997821 0.003105 Spitzer 
57504.045090 1.004104 0.003105 Spitzer 
57504.045113 0.996083 0.003105 Spitzer 
57504.045136 0.999373 0.003105 Spitzer 
57504.045159 1.003075 0.003105 Spitzer 
57504.045182 0.998288 0.003105 Spitzer 
57504.045205 0.998257 0.003105 Spitzer 
57504.045229 0.994550 0.003105 Spitzer 
57504.045252 1.003285 0.003105 Spitzer 
57504.045275 1.001458 0.003105 Spitzer 
57504.045298 1.002857 0.003105 Spitzer 
57504.045321 1.000544 0.003105 Spitzer 
57504.045344 1.001812 0.003105 Spitzer 
57504.045367 1.000906 0.003105 Spitzer 
57504.045391 1.001047 0.003105 Spitzer 
57504.045414 1.004651 0.003105 Spitzer 
57504.045437 1.000568 0.003105 Spitzer 
57504.045460 0.993660 0.003105 Spitzer 
57504.045483 1.003028 0.003105 Spitzer 
57504.045506 0.997770 0.003105 Spitzer 
57504.045529 0.998667 0.003105 Spitzer 
57504.045553 0.998513 0.003105 Spitzer 
57504.045576 0.999956 0.003105 Spitzer 
57504.045599 1.000422 0.003105 Spitzer 
57504.045622 0.992598 0.003105 Spitzer 
57504.045645 0.998413 0.003105 Spitzer 
57504.045668 1.003270 0.003105 Spitzer 
57504.045692 1.001116 0.003105 Spitzer 
57504.045715 1.006203 0.003105 Spitzer 
57504.045738 0.999755 0.003105 Spitzer 
57504.045761 1.000531 0.003105 Spitzer 
57504.045784 1.001730 0.003105 Spitzer 
57504.045807 1.000333 0.003105 Spitzer 
57504.045830 1.005394 0.003105 Spitzer 
57504.045854 1.001892 0.003105 Spitzer 
57504.045877 0.999796 0.003105 Spitzer 
57504.045900 0.997436 0.003105 Spitzer 
57504.045923 0.996603 0.003105 Spitzer 
57504.045946 0.999980 0.003105 Spitzer 
57504.045985 0.991706 0.003105 Spitzer 
57504.046009 1.001038 0.003105 Spitzer 
57504.046032 0.997027 0.003105 Spitzer 
57504.046055 1.001136 0.003105 Spitzer 
57504.046078 0.998189 0.003105 Spitzer 
57504.046101 0.998301 0.003105 Spitzer 
57504.046124 1.003727 0.003105 Spitzer 
57504.046147 1.004415 0.003105 Spitzer 
57504.046171 0.997093 0.003105 Spitzer 
57504.046194 1.003962 0.003105 Spitzer 
57504.046217 1.003430 0.003105 Spitzer 
57504.046240 1.002156 0.003105 Spitzer 
57504.046263 1.004348 0.003105 Spitzer 
57504.046286 1.002730 0.003105 Spitzer 
57504.046309 1.001864 0.003105 Spitzer 
57504.046333 0.999241 0.003105 Spitzer 
57504.046356 1.000879 0.003105 Spitzer 
57504.046379 0.998428 0.003105 Spitzer 
57504.046402 1.001419 0.003105 Spitzer 
57504.046425 1.001698 0.003105 Spitzer 
57504.046448 0.999824 0.003105 Spitzer 
57504.046472 1.001182 0.003105 Spitzer 
57504.046495 0.997629 0.003105 Spitzer 
57504.046518 0.998685 0.003105 Spitzer 
57504.046541 1.003092 0.003105 Spitzer 
57504.046564 1.006089 0.003105 Spitzer 
57504.046587 0.998173 0.003105 Spitzer 
57504.046610 0.998692 0.003105 Spitzer 
57504.046634 1.002018 0.003105 Spitzer 
57504.046657 0.998815 0.003105 Spitzer 
57504.046680 0.998450 0.003105 Spitzer 
57504.046703 0.999063 0.003105 Spitzer 
57504.046726 1.006001 0.003105 Spitzer 
57504.046749 1.001561 0.003105 Spitzer 
57504.046772 1.003697 0.003105 Spitzer 
57504.046796 1.002052 0.003105 Spitzer 
57504.046819 0.996710 0.003105 Spitzer 
57504.046842 1.002434 0.003105 Spitzer 
57504.046865 1.006434 0.003105 Spitzer 
57504.046888 0.999186 0.003105 Spitzer 
57504.046911 0.999737 0.003105 Spitzer 
57504.046934 0.996799 0.003105 Spitzer 
57504.046958 0.999711 0.003105 Spitzer 
57504.046981 0.999011 0.003105 Spitzer 
57504.047004 1.000959 0.003105 Spitzer 
57504.047027 1.000951 0.003105 Spitzer 
57504.047050 0.995569 0.003105 Spitzer 
57504.047073 0.999295 0.003105 Spitzer 
57504.047097 0.995313 0.003105 Spitzer 
57504.047120 1.001882 0.003105 Spitzer 
57504.047143 1.001841 0.003105 Spitzer 
57504.047166 1.001549 0.003105 Spitzer 
57504.047189 1.002764 0.003105 Spitzer 
57504.047212 0.999735 0.003105 Spitzer 
57504.047235 1.001499 0.003105 Spitzer 
57504.047259 1.000923 0.003105 Spitzer 
57504.047282 1.002821 0.003105 Spitzer 
57504.047305 0.995727 0.003105 Spitzer 
57504.047328 1.003941 0.003105 Spitzer 
57504.047351 0.999067 0.003105 Spitzer 
57504.047374 1.005300 0.003105 Spitzer 
57504.047397 0.999207 0.003105 Spitzer 
57504.047421 1.000309 0.003105 Spitzer 
57504.047444 0.998732 0.003105 Spitzer 
57504.047483 0.988546 0.003105 Spitzer 
57504.047507 0.997892 0.003105 Spitzer 
57504.047530 0.998752 0.003105 Spitzer 
57504.047553 1.003887 0.003105 Spitzer 
57504.047576 1.003229 0.003105 Spitzer 
57504.047599 0.999501 0.003105 Spitzer 
57504.047622 1.000761 0.003105 Spitzer 
57504.047645 0.998686 0.003105 Spitzer 
57504.047669 1.000409 0.003105 Spitzer 
57504.047692 1.007117 0.003105 Spitzer 
57504.047715 1.006015 0.003105 Spitzer 
57504.047738 0.997884 0.003105 Spitzer 
57504.047761 0.998894 0.003105 Spitzer 
57504.047784 1.001403 0.003105 Spitzer 
57504.047807 1.002835 0.003105 Spitzer 
57504.047831 0.997282 0.003105 Spitzer 
57504.047854 0.998621 0.003105 Spitzer 
57504.047877 0.999639 0.003105 Spitzer 
57504.047900 1.003170 0.003105 Spitzer 
57504.047923 0.993500 0.003105 Spitzer 
57504.047946 0.999844 0.003105 Spitzer 
57504.047970 0.994654 0.003105 Spitzer 
57504.047993 1.003937 0.003105 Spitzer 
57504.048016 0.999314 0.003105 Spitzer 
57504.048039 1.004776 0.003105 Spitzer 
57504.048062 1.001129 0.003105 Spitzer 
57504.048085 0.997655 0.003105 Spitzer 
57504.048108 1.001111 0.003105 Spitzer 
57504.048132 1.000481 0.003105 Spitzer 
57504.048155 1.003782 0.003105 Spitzer 
57504.048178 0.999202 0.003105 Spitzer 
57504.048201 0.991135 0.003105 Spitzer 
57504.048224 1.000826 0.003105 Spitzer 
57504.048247 0.999057 0.003105 Spitzer 
57504.048270 1.001532 0.003105 Spitzer 
57504.048294 1.002993 0.003105 Spitzer 
57504.048317 1.001953 0.003105 Spitzer 
57504.048340 0.996374 0.003105 Spitzer 
57504.048363 1.002929 0.003105 Spitzer 
57504.048386 1.000770 0.003105 Spitzer 
57504.048409 1.000431 0.003105 Spitzer 
57504.048432 0.998261 0.003105 Spitzer 
57504.048456 1.003809 0.003105 Spitzer 
57504.048479 1.004146 0.003105 Spitzer 
57504.048502 1.004685 0.003105 Spitzer 
57504.048525 1.004399 0.003105 Spitzer 
57504.048548 1.003735 0.003105 Spitzer 
57504.048571 1.000204 0.003105 Spitzer 
57504.048595 0.998068 0.003105 Spitzer 
57504.048618 0.998028 0.003105 Spitzer 
57504.048641 0.996358 0.003105 Spitzer 
57504.048664 1.002082 0.003105 Spitzer 
57504.048687 0.996782 0.003105 Spitzer 
57504.048710 0.998031 0.003105 Spitzer 
57504.048733 0.997647 0.003105 Spitzer 
57504.048757 0.994916 0.003105 Spitzer 
57504.048780 1.000149 0.003105 Spitzer 
57504.048803 0.995182 0.003105 Spitzer 
57504.048826 1.002131 0.003105 Spitzer 
57504.048849 0.998095 0.003105 Spitzer 
57504.048872 0.999074 0.003105 Spitzer 
57504.048895 0.999907 0.003105 Spitzer 
57504.048919 1.009081 0.003105 Spitzer 
57504.048942 1.003042 0.003105 Spitzer 
57504.048981 0.997297 0.003105 Spitzer 
57504.049004 1.002376 0.003105 Spitzer 
57504.049027 0.995621 0.003105 Spitzer 
57504.049051 1.002028 0.003105 Spitzer 
57504.049074 1.001344 0.003105 Spitzer 
57504.049097 0.997206 0.003105 Spitzer 
57504.049120 1.002818 0.003105 Spitzer 
57504.049143 1.000526 0.003105 Spitzer 
57504.049166 0.996793 0.003105 Spitzer 
57504.049189 1.003730 0.003105 Spitzer 
57504.049213 0.999985 0.003105 Spitzer 
57504.049236 1.004433 0.003105 Spitzer 
57504.049259 0.999220 0.003105 Spitzer 
57504.049282 1.000368 0.003105 Spitzer 
57504.049305 0.999487 0.003105 Spitzer 
57504.049328 0.996457 0.003105 Spitzer 
57504.049351 0.996659 0.003105 Spitzer 
57504.049375 1.001892 0.003105 Spitzer 
57504.049398 1.000080 0.003105 Spitzer 
57504.049421 1.000762 0.003105 Spitzer 
57504.049444 1.001259 0.003105 Spitzer 
57504.049467 1.002425 0.003105 Spitzer 
57504.049490 1.002132 0.003105 Spitzer 
57504.049514 1.000545 0.003105 Spitzer 
57504.049537 1.002506 0.003105 Spitzer 
57504.049560 1.004149 0.003105 Spitzer 
57504.049583 0.995737 0.003105 Spitzer 
57504.049606 1.002862 0.003105 Spitzer 
57504.049629 1.002031 0.003105 Spitzer 
57504.049652 1.004146 0.003105 Spitzer 
57504.049676 1.000140 0.003105 Spitzer 
57504.049699 1.004800 0.003105 Spitzer 
57504.049722 0.998613 0.003105 Spitzer 
57504.049745 0.994524 0.003105 Spitzer 
57504.049768 1.005138 0.003105 Spitzer 
57504.049791 1.001451 0.003105 Spitzer 
57504.049814 1.001563 0.003105 Spitzer 
57504.049838 0.995379 0.003105 Spitzer 
57504.049861 1.005038 0.003105 Spitzer 
57504.049884 0.998639 0.003105 Spitzer 
57504.049907 0.997937 0.003105 Spitzer 
57504.049930 1.000756 0.003105 Spitzer 
57504.049953 0.995167 0.003105 Spitzer 
57504.049976 1.000956 0.003105 Spitzer 
57504.050000 1.001330 0.003105 Spitzer 
57504.050023 1.002088 0.003105 Spitzer 
57504.050046 0.999366 0.003105 Spitzer 
57504.050069 0.998791 0.003105 Spitzer 
57504.050092 1.002556 0.003105 Spitzer 
57504.050115 1.001490 0.003105 Spitzer 
57504.050139 1.003242 0.003105 Spitzer 
57504.050162 1.001803 0.003105 Spitzer 
57504.050185 1.002409 0.003105 Spitzer 
57504.050208 0.998554 0.003105 Spitzer 
57504.050231 1.001566 0.003105 Spitzer 
57504.050254 0.998761 0.003105 Spitzer 
57504.050277 0.998125 0.003105 Spitzer 
57504.050301 0.996862 0.003105 Spitzer 
57504.050324 1.000486 0.003105 Spitzer 
57504.050347 1.001240 0.003105 Spitzer 
57504.050370 0.999189 0.003105 Spitzer 
57504.050393 1.005969 0.003105 Spitzer 
57504.050416 1.002785 0.003105 Spitzer 
57504.050439 1.002205 0.003105 Spitzer 
57504.050480 0.995313 0.003105 Spitzer 
57504.050503 1.002875 0.003105 Spitzer 
57504.050526 1.004414 0.003105 Spitzer 
57504.050549 1.002011 0.003105 Spitzer 
57504.050572 1.002345 0.003105 Spitzer 
57504.050596 1.001664 0.003105 Spitzer 
57504.050619 1.002299 0.003105 Spitzer 
57504.050642 0.996373 0.003105 Spitzer 
57504.050665 0.999400 0.003105 Spitzer 
57504.050688 1.001394 0.003105 Spitzer 
57504.050711 1.002450 0.003105 Spitzer 
57504.050734 1.001679 0.003105 Spitzer 
57504.050758 1.001321 0.003105 Spitzer 
57504.050781 0.999237 0.003105 Spitzer 
57504.050804 1.001491 0.003105 Spitzer 
57504.050827 1.003080 0.003105 Spitzer 
57504.050850 1.000329 0.003105 Spitzer 
57504.050873 1.004285 0.003105 Spitzer 
57504.050896 1.003003 0.003105 Spitzer 
57504.050920 0.995657 0.003105 Spitzer 
57504.050943 0.997052 0.003105 Spitzer 
57504.050966 0.996877 0.003105 Spitzer 
57504.050989 1.001615 0.003105 Spitzer 
57504.051012 0.998402 0.003105 Spitzer 
57504.051035 1.002145 0.003105 Spitzer 
57504.051059 1.000307 0.003105 Spitzer 
57504.051082 1.005851 0.003105 Spitzer 
57504.051105 0.999038 0.003105 Spitzer 
57504.051128 1.000482 0.003105 Spitzer 
57504.051151 1.007374 0.003105 Spitzer 
57504.051174 0.994891 0.003105 Spitzer 
57504.051197 0.998537 0.003105 Spitzer 
57504.051221 0.995969 0.003105 Spitzer 
57504.051244 1.001075 0.003105 Spitzer 
57504.051267 1.002141 0.003105 Spitzer 
57504.051290 0.999842 0.003105 Spitzer 
57504.051313 0.998218 0.003105 Spitzer 
57504.051336 0.994122 0.003105 Spitzer 
57504.051359 1.007473 0.003105 Spitzer 
57504.051383 0.999751 0.003105 Spitzer 
57504.051406 1.000610 0.003105 Spitzer 
57504.051429 0.996801 0.003105 Spitzer 
57504.051452 0.997095 0.003105 Spitzer 
57504.051475 0.999412 0.003105 Spitzer 
57504.051498 1.000755 0.003105 Spitzer 
57504.051521 1.001714 0.003105 Spitzer 
57504.051545 1.002081 0.003105 Spitzer 
57504.051568 1.002206 0.003105 Spitzer 
57504.051591 0.995989 0.003105 Spitzer 
57504.051614 0.998900 0.003105 Spitzer 
57504.051637 1.000382 0.003105 Spitzer 
57504.051660 1.001243 0.003105 Spitzer 
57504.051684 1.001577 0.003105 Spitzer 
57504.051707 1.001508 0.003105 Spitzer 
57504.051730 1.001174 0.003105 Spitzer 
57504.051753 0.994542 0.003105 Spitzer 
57504.051776 1.006126 0.003105 Spitzer 
57504.051799 1.001701 0.003105 Spitzer 
57504.051822 1.004745 0.003105 Spitzer 
57504.051846 0.997754 0.003105 Spitzer 
57504.051869 0.998686 0.003105 Spitzer 
57504.051892 0.999736 0.003105 Spitzer 
57504.051915 1.002126 0.003105 Spitzer 
57504.051938 1.000687 0.003105 Spitzer 
57504.051976 0.993236 0.003105 Spitzer 
57504.052000 0.994834 0.003105 Spitzer 
57504.052023 0.998126 0.003105 Spitzer 
57504.052046 1.003155 0.003105 Spitzer 
57504.052069 1.001797 0.003105 Spitzer 
57504.052092 0.999069 0.003105 Spitzer 
57504.052115 0.998751 0.003105 Spitzer 
57504.052139 0.996513 0.003105 Spitzer 
57504.052162 0.998967 0.003105 Spitzer 
57504.052185 1.003901 0.003105 Spitzer 
57504.052208 1.002428 0.003105 Spitzer 
57504.052231 0.994387 0.003105 Spitzer 
57504.052254 0.997428 0.003105 Spitzer 
57504.052277 0.997790 0.003105 Spitzer 
57504.052301 0.998897 0.003105 Spitzer 
57504.052324 0.994415 0.003105 Spitzer 
57504.052347 1.002114 0.003105 Spitzer 
57504.052370 1.003694 0.003105 Spitzer 
57504.052393 1.001968 0.003105 Spitzer 
57504.052416 1.000599 0.003105 Spitzer 
57504.052439 0.998043 0.003105 Spitzer 
57504.052463 1.005024 0.003105 Spitzer 
57504.052486 1.004467 0.003105 Spitzer 
57504.052509 0.998515 0.003105 Spitzer 
57504.052532 1.000176 0.003105 Spitzer 
57504.052555 0.993254 0.003105 Spitzer 
57504.052578 0.998507 0.003105 Spitzer 
57504.052601 1.000806 0.003105 Spitzer 
57504.052625 0.997705 0.003105 Spitzer 
57504.052648 0.999541 0.003105 Spitzer 
57504.052671 0.994215 0.003105 Spitzer 
57504.052694 1.000946 0.003105 Spitzer 
57504.052717 1.002216 0.003105 Spitzer 
57504.052740 1.006853 0.003105 Spitzer 
57504.052764 1.001581 0.003105 Spitzer 
57504.052787 0.998544 0.003105 Spitzer 
57504.052810 1.001208 0.003105 Spitzer 
57504.052833 0.996788 0.003105 Spitzer 
57504.052856 0.993774 0.003105 Spitzer 
57504.052879 1.000348 0.003105 Spitzer 
57504.052902 0.999342 0.003105 Spitzer 
57504.052926 0.992145 0.003105 Spitzer 
57504.052949 0.999509 0.003105 Spitzer 
57504.052972 1.004113 0.003105 Spitzer 
57504.052995 1.003097 0.003105 Spitzer 
57504.053018 0.997920 0.003105 Spitzer 
57504.053041 0.998343 0.003105 Spitzer 
57504.053064 1.005342 0.003105 Spitzer 
57504.053088 0.998884 0.003105 Spitzer 
57504.053111 0.997493 0.003105 Spitzer 
57504.053134 0.998372 0.003105 Spitzer 
57504.053157 1.003177 0.003105 Spitzer 
57504.053180 0.998290 0.003105 Spitzer 
57504.053203 1.001287 0.003105 Spitzer 
57504.053227 1.001738 0.003105 Spitzer 
57504.053250 1.000648 0.003105 Spitzer 
57504.053273 0.998867 0.003105 Spitzer 
57504.053296 0.996988 0.003105 Spitzer 
57504.053319 0.998449 0.003105 Spitzer 
57504.053342 0.999608 0.003105 Spitzer 
57504.053365 0.999384 0.003105 Spitzer 
57504.053389 0.998940 0.003105 Spitzer 
57504.053412 0.999321 0.003105 Spitzer 
57504.053435 1.000086 0.003105 Spitzer 
57504.053474 0.985696 0.003105 Spitzer 
57504.053497 0.995934 0.003105 Spitzer 
57504.053521 0.993339 0.003105 Spitzer 
57504.053544 0.996176 0.003105 Spitzer 
57504.053567 0.998693 0.003105 Spitzer 
57504.053590 0.999554 0.003105 Spitzer 
57504.053613 0.997581 0.003105 Spitzer 
57504.053636 1.001988 0.003105 Spitzer 
57504.053659 0.995413 0.003105 Spitzer 
57504.053683 1.002940 0.003105 Spitzer 
57504.053706 1.003763 0.003105 Spitzer 
57504.053729 0.994887 0.003105 Spitzer 
57504.053752 1.002387 0.003105 Spitzer 
57504.053775 1.005207 0.003105 Spitzer 
57504.053798 1.000694 0.003105 Spitzer 
57504.053822 0.999386 0.003105 Spitzer 
57504.053845 1.002079 0.003105 Spitzer 
57504.053868 0.997918 0.003105 Spitzer 
57504.053891 0.997034 0.003105 Spitzer 
57504.053914 1.004673 0.003105 Spitzer 
57504.053937 1.003348 0.003105 Spitzer 
57504.053960 1.003318 0.003105 Spitzer 
57504.053984 0.998675 0.003105 Spitzer 
57504.054007 0.996113 0.003105 Spitzer 
57504.054030 1.002874 0.003105 Spitzer 
57504.054053 1.000751 0.003105 Spitzer 
57504.054076 0.999726 0.003105 Spitzer 
57504.054099 0.998922 0.003105 Spitzer 
57504.054122 1.000414 0.003105 Spitzer 
57504.054146 1.002058 0.003105 Spitzer 
57504.054169 0.997197 0.003105 Spitzer 
57504.054192 1.002211 0.003105 Spitzer 
57504.054215 1.002700 0.003105 Spitzer 
57504.054238 0.995520 0.003105 Spitzer 
57504.054261 1.001568 0.003105 Spitzer 
57504.054284 0.996685 0.003105 Spitzer 
57504.054308 1.002558 0.003105 Spitzer 
57504.054331 1.000889 0.003105 Spitzer 
57504.054354 1.001886 0.003105 Spitzer 
57504.054377 0.997123 0.003105 Spitzer 
57504.054400 1.002253 0.003105 Spitzer 
57504.054423 0.996592 0.003105 Spitzer 
57504.054447 0.998346 0.003105 Spitzer 
57504.054470 0.997320 0.003105 Spitzer 
57504.054493 0.996934 0.003105 Spitzer 
57504.054516 1.000587 0.003105 Spitzer 
57504.054539 1.002310 0.003105 Spitzer 
57504.054562 1.005516 0.003105 Spitzer 
57504.054585 0.998990 0.003105 Spitzer 
57504.054609 1.007275 0.003105 Spitzer 
57504.054632 1.002044 0.003105 Spitzer 
57504.054655 1.000388 0.003105 Spitzer 
57504.054678 1.003500 0.003105 Spitzer 
57504.054701 0.994136 0.003105 Spitzer 
57504.054724 1.001049 0.003105 Spitzer 
57504.054747 0.997121 0.003105 Spitzer 
57504.054771 1.001034 0.003105 Spitzer 
57504.054794 0.998789 0.003105 Spitzer 
57504.054817 0.997778 0.003105 Spitzer 
57504.054840 0.998269 0.003105 Spitzer 
57504.054863 0.995299 0.003105 Spitzer 
57504.054886 1.005995 0.003105 Spitzer 
57504.054909 0.995053 0.003105 Spitzer 
57504.054933 0.997531 0.003105 Spitzer 
57504.054972 0.990752 0.003105 Spitzer 
57504.054995 0.999924 0.003105 Spitzer 
57504.055018 1.001831 0.003105 Spitzer 
57504.055042 1.002802 0.003105 Spitzer 
57504.055065 0.998529 0.003105 Spitzer 
57504.055088 0.998805 0.003105 Spitzer 
57504.055111 1.005702 0.003105 Spitzer 
57504.055134 0.999676 0.003105 Spitzer 
57504.055157 1.004465 0.003105 Spitzer 
57504.055181 0.999810 0.003105 Spitzer 
57504.055204 1.004704 0.003105 Spitzer 
57504.055227 1.000876 0.003105 Spitzer 
57504.055250 0.999091 0.003105 Spitzer 
57504.055273 0.997864 0.003105 Spitzer 
57504.055296 0.995619 0.003105 Spitzer 
57504.055319 0.999218 0.003105 Spitzer 
57504.055343 0.999162 0.003105 Spitzer 
57504.055366 1.002018 0.003105 Spitzer 
57504.055389 1.006930 0.003105 Spitzer 
57504.055412 1.000693 0.003105 Spitzer 
57504.055435 0.998167 0.003105 Spitzer 
57504.055458 1.003964 0.003105 Spitzer 
57504.055481 1.001613 0.003105 Spitzer 
57504.055505 0.996690 0.003105 Spitzer 
57504.055528 0.998163 0.003105 Spitzer 
57504.055551 1.006356 0.003105 Spitzer 
57504.055574 1.001934 0.003105 Spitzer 
57504.055597 0.999078 0.003105 Spitzer 
57504.055620 1.004429 0.003105 Spitzer 
57504.055643 0.997517 0.003105 Spitzer 
57504.055667 0.999950 0.003105 Spitzer 
57504.055690 1.002297 0.003105 Spitzer 
57504.055713 1.001568 0.003105 Spitzer 
57504.055736 0.999814 0.003105 Spitzer 
57504.055759 0.994922 0.003105 Spitzer 
57504.055782 0.997756 0.003105 Spitzer 
57504.055806 0.999762 0.003105 Spitzer 
57504.055829 0.995843 0.003105 Spitzer 
57504.055852 1.001124 0.003105 Spitzer 
57504.055875 0.999836 0.003105 Spitzer 
57504.055898 0.999573 0.003105 Spitzer 
57504.055921 0.997559 0.003105 Spitzer 
57504.055944 1.000473 0.003105 Spitzer 
57504.055968 1.003382 0.003105 Spitzer 
57504.055991 1.001307 0.003105 Spitzer 
57504.056014 1.001595 0.003105 Spitzer 
57504.056037 0.998646 0.003105 Spitzer 
57504.056060 0.997766 0.003105 Spitzer 
57504.056083 1.002925 0.003105 Spitzer 
57504.056106 0.999514 0.003105 Spitzer 
57504.056130 1.001282 0.003105 Spitzer 
57504.056153 0.998217 0.003105 Spitzer 
57504.056176 0.997813 0.003105 Spitzer 
57504.056199 0.993705 0.003105 Spitzer 
57504.056222 0.999346 0.003105 Spitzer 
57504.056245 1.000936 0.003105 Spitzer 
57504.056268 1.001836 0.003105 Spitzer 
57504.056292 0.997708 0.003105 Spitzer 
57504.056315 1.002835 0.003105 Spitzer 
57504.056338 0.996977 0.003105 Spitzer 
57504.056361 1.001620 0.003105 Spitzer 
57504.056384 1.000304 0.003105 Spitzer 
57504.056407 1.001807 0.003105 Spitzer 
57504.056431 0.997416 0.003105 Spitzer 
57504.056470 0.994233 0.003105 Spitzer 
57504.056493 0.995047 0.003105 Spitzer 
57504.056516 1.002794 0.003105 Spitzer 
57504.056539 0.996470 0.003105 Spitzer 
57504.056562 0.996067 0.003105 Spitzer 
57504.056586 1.002892 0.003105 Spitzer 
57504.056609 1.000024 0.003105 Spitzer 
57504.056632 1.000652 0.003105 Spitzer 
57504.056655 0.999167 0.003105 Spitzer 
57504.056678 0.999463 0.003105 Spitzer 
57504.056701 1.000816 0.003105 Spitzer 
57504.056725 1.003997 0.003105 Spitzer 
57504.056748 1.000293 0.003105 Spitzer 
57504.056771 1.000078 0.003105 Spitzer 
57504.056794 1.006170 0.003105 Spitzer 
57504.056817 1.001221 0.003105 Spitzer 
57504.056840 1.000767 0.003105 Spitzer 
57504.056863 1.001618 0.003105 Spitzer 
57504.056887 1.001594 0.003105 Spitzer 
57504.056910 0.999631 0.003105 Spitzer 
57504.056933 1.004240 0.003105 Spitzer 
57504.056956 1.001308 0.003105 Spitzer 
57504.056979 1.005259 0.003105 Spitzer 
57504.057002 1.001058 0.003105 Spitzer 
57504.057025 0.996390 0.003105 Spitzer 
57504.057049 0.997719 0.003105 Spitzer 
57504.057072 1.000847 0.003105 Spitzer 
57504.057095 0.998654 0.003105 Spitzer 
57504.057118 0.998083 0.003105 Spitzer 
57504.057141 0.999445 0.003105 Spitzer 
57504.057164 0.996824 0.003105 Spitzer 
57504.057187 0.994600 0.003105 Spitzer 
57504.057211 0.996994 0.003105 Spitzer 
57504.057234 0.998479 0.003105 Spitzer 
57504.057257 1.004183 0.003105 Spitzer 
57504.057280 0.996889 0.003105 Spitzer 
57504.057303 1.003219 0.003105 Spitzer 
57504.057326 0.997423 0.003105 Spitzer 
57504.057350 0.998913 0.003105 Spitzer 
57504.057373 1.003916 0.003105 Spitzer 
57504.057396 0.995375 0.003105 Spitzer 
57504.057419 1.000650 0.003105 Spitzer 
57504.057442 0.998509 0.003105 Spitzer 
57504.057465 0.999822 0.003105 Spitzer 
57504.057488 0.998997 0.003105 Spitzer 
57504.057512 1.004939 0.003105 Spitzer 
57504.057535 1.001099 0.003105 Spitzer 
57504.057558 1.000317 0.003105 Spitzer 
57504.057581 1.004190 0.003105 Spitzer 
57504.057604 1.002260 0.003105 Spitzer 
57504.057627 1.001478 0.003105 Spitzer 
57504.057650 0.998141 0.003105 Spitzer 
57504.057674 0.999227 0.003105 Spitzer 
57504.057697 0.996916 0.003105 Spitzer 
57504.057720 1.004197 0.003105 Spitzer 
57504.057743 0.999235 0.003105 Spitzer 
57504.057766 0.997245 0.003105 Spitzer 
57504.057789 0.997672 0.003105 Spitzer 
57504.057812 1.002973 0.003105 Spitzer 
57504.057836 1.000142 0.003105 Spitzer 
57504.057859 0.997353 0.003105 Spitzer 
57504.057882 1.002019 0.003105 Spitzer 
57504.057905 0.999574 0.003105 Spitzer 
57504.057928 0.996939 0.003105 Spitzer 
57504.057969 0.995133 0.003105 Spitzer 
57504.057992 1.001439 0.003105 Spitzer 
57504.058015 0.995537 0.003105 Spitzer 
57504.058038 0.999446 0.003105 Spitzer 
57504.058061 1.003079 0.003105 Spitzer 
57504.058084 1.000915 0.003105 Spitzer 
57504.058107 0.997557 0.003105 Spitzer 
57504.058131 0.996538 0.003105 Spitzer 
57504.058154 1.004374 0.003105 Spitzer 
57504.058177 1.003106 0.003105 Spitzer 
57504.058200 0.997643 0.003105 Spitzer 
57504.058223 1.001199 0.003105 Spitzer 
57504.058246 0.994907 0.003105 Spitzer 
57504.058270 1.003341 0.003105 Spitzer 
57504.058293 1.000933 0.003105 Spitzer 
57504.058316 1.003226 0.003105 Spitzer 
57504.058339 0.998449 0.003105 Spitzer 
57504.058362 0.999507 0.003105 Spitzer 
57504.058385 0.996124 0.003105 Spitzer 
57504.058408 1.000273 0.003105 Spitzer 
57504.058432 1.002832 0.003105 Spitzer 
57504.058455 0.997206 0.003105 Spitzer 
57504.058478 1.004322 0.003105 Spitzer 
57504.058501 1.007260 0.003105 Spitzer 
57504.058524 1.000043 0.003105 Spitzer 
57504.058547 1.000502 0.003105 Spitzer 
57504.058570 0.995349 0.003105 Spitzer 
57504.058594 1.000751 0.003105 Spitzer 
57504.058617 0.998977 0.003105 Spitzer 
57504.058640 1.000939 0.003105 Spitzer 
57504.058663 0.999818 0.003105 Spitzer 
57504.058686 0.999450 0.003105 Spitzer 
57504.058709 1.000015 0.003105 Spitzer 
57504.058732 0.997221 0.003105 Spitzer 
57504.058756 1.003356 0.003105 Spitzer 
57504.058779 0.997883 0.003105 Spitzer 
57504.058802 0.998996 0.003105 Spitzer 
57504.058825 1.008937 0.003105 Spitzer 
57504.058848 0.999071 0.003105 Spitzer 
57504.058871 1.002443 0.003105 Spitzer 
57504.058895 1.002274 0.003105 Spitzer 
57504.058918 0.997004 0.003105 Spitzer 
57504.058941 1.001616 0.003105 Spitzer 
57504.058964 0.999116 0.003105 Spitzer 
57504.058987 1.001598 0.003105 Spitzer 
57504.059010 1.002241 0.003105 Spitzer 
57504.059033 1.006164 0.003105 Spitzer 
57504.059057 1.002957 0.003105 Spitzer 
57504.059080 0.997544 0.003105 Spitzer 
57504.059103 1.001389 0.003105 Spitzer 
57504.059126 1.003482 0.003105 Spitzer 
57504.059149 0.999375 0.003105 Spitzer 
57504.059172 0.998477 0.003105 Spitzer 
57504.059195 0.996886 0.003105 Spitzer 
57504.059219 0.996351 0.003105 Spitzer 
57504.059242 0.999736 0.003105 Spitzer 
57504.059265 0.996466 0.003105 Spitzer 
57504.059288 0.996753 0.003105 Spitzer 
57504.059311 1.003010 0.003105 Spitzer 
57504.059334 0.998989 0.003105 Spitzer 
57504.059357 1.004123 0.003105 Spitzer 
57504.059381 1.006656 0.003105 Spitzer 
57504.059404 0.999329 0.003105 Spitzer 
57504.059427 1.001214 0.003105 Spitzer 
57504.059465 0.994954 0.003105 Spitzer 
57504.059489 1.002621 0.003105 Spitzer 
57504.059512 0.998859 0.003105 Spitzer 
57504.059535 0.999464 0.003105 Spitzer 
57504.059558 1.004159 0.003105 Spitzer 
57504.059581 0.997155 0.003105 Spitzer 
57504.059604 1.004672 0.003105 Spitzer 
57504.059627 0.996442 0.003105 Spitzer 
57504.059651 1.001526 0.003105 Spitzer 
57504.059674 0.998488 0.003105 Spitzer 
57504.059697 1.001365 0.003105 Spitzer 
57504.059720 1.003339 0.003105 Spitzer 
57504.059743 1.001510 0.003105 Spitzer 
57504.059766 1.005983 0.003105 Spitzer 
57504.059789 1.002002 0.003105 Spitzer 
57504.059813 1.000153 0.003105 Spitzer 
57504.059836 0.998794 0.003105 Spitzer 
57504.059859 1.001042 0.003105 Spitzer 
57504.059882 0.997728 0.003105 Spitzer 
57504.059905 1.003873 0.003105 Spitzer 
57504.059928 1.003904 0.003105 Spitzer 
57504.059952 1.000355 0.003105 Spitzer 
57504.059975 1.001758 0.003105 Spitzer 
57504.059998 1.000602 0.003105 Spitzer 
57504.060021 0.996930 0.003105 Spitzer 
57504.060044 1.000651 0.003105 Spitzer 
57504.060067 1.001397 0.003105 Spitzer 
57504.060090 0.999311 0.003105 Spitzer 
57504.060114 0.999111 0.003105 Spitzer 
57504.060137 1.001058 0.003105 Spitzer 
57504.060160 1.005868 0.003105 Spitzer 
57504.060183 0.995346 0.003105 Spitzer 
57504.060206 1.002596 0.003105 Spitzer 
57504.060229 1.002158 0.003105 Spitzer 
57504.060252 1.001649 0.003105 Spitzer 
57504.060276 0.996824 0.003105 Spitzer 
57504.060299 0.998234 0.003105 Spitzer 
57504.060322 0.997943 0.003105 Spitzer 
57504.060345 1.002465 0.003105 Spitzer 
57504.060368 1.000794 0.003105 Spitzer 
57504.060391 1.002674 0.003105 Spitzer 
57504.060414 1.002133 0.003105 Spitzer 
57504.060438 0.998646 0.003105 Spitzer 
57504.060461 1.000263 0.003105 Spitzer 
57504.060484 1.003742 0.003105 Spitzer 
57504.060507 1.001152 0.003105 Spitzer 
57504.060530 1.000606 0.003105 Spitzer 
57504.060553 1.000238 0.003105 Spitzer 
57504.060577 1.001399 0.003105 Spitzer 
57504.060600 1.000811 0.003105 Spitzer 
57504.060623 1.006791 0.003105 Spitzer 
57504.060646 1.004341 0.003105 Spitzer 
57504.060669 1.008060 0.003105 Spitzer 
57504.060692 1.001297 0.003105 Spitzer 
57504.060715 1.003119 0.003105 Spitzer 
57504.060739 1.001280 0.003105 Spitzer 
57504.060762 0.994908 0.003105 Spitzer 
57504.060785 0.998322 0.003105 Spitzer 
57504.060808 1.001629 0.003105 Spitzer 
57504.060831 1.000385 0.003105 Spitzer 
57504.060854 1.002232 0.003105 Spitzer 
57504.060877 0.999795 0.003105 Spitzer 
57504.060901 1.000950 0.003105 Spitzer 
57504.060924 1.000475 0.003105 Spitzer 
57504.060963 0.992780 0.003105 Spitzer 
57504.060986 0.993685 0.003105 Spitzer 
57504.061009 0.998886 0.003105 Spitzer 
57504.061032 1.000516 0.003105 Spitzer 
57504.061056 1.001662 0.003105 Spitzer 
57504.061079 1.000458 0.003105 Spitzer 
57504.061102 0.997940 0.003105 Spitzer 
57504.061125 1.000959 0.003105 Spitzer 
57504.061148 0.996907 0.003105 Spitzer 
57504.061171 1.003919 0.003105 Spitzer 
57504.061194 0.995467 0.003105 Spitzer 
57504.061218 0.999057 0.003105 Spitzer 
57504.061241 0.999553 0.003105 Spitzer 
57504.061264 0.999405 0.003105 Spitzer 
57504.061287 0.998001 0.003105 Spitzer 
57504.061310 1.003834 0.003105 Spitzer 
57504.061333 0.998572 0.003105 Spitzer 
57504.061357 1.007150 0.003105 Spitzer 
57504.061380 0.999379 0.003105 Spitzer 
57504.061403 0.996356 0.003105 Spitzer 
57504.061426 0.996276 0.003105 Spitzer 
57504.061449 1.000009 0.003105 Spitzer 
57504.061472 1.000501 0.003105 Spitzer 
57504.061495 0.999640 0.003105 Spitzer 
57504.061519 0.999552 0.003105 Spitzer 
57504.061542 1.005371 0.003105 Spitzer 
57504.061565 0.999080 0.003105 Spitzer 
57504.061588 1.000558 0.003105 Spitzer 
57504.061611 0.999629 0.003105 Spitzer 
57504.061634 1.000208 0.003105 Spitzer 
57504.061657 0.996407 0.003105 Spitzer 
57504.061681 1.000442 0.003105 Spitzer 
57504.061704 0.998686 0.003105 Spitzer 
57504.061727 1.006357 0.003105 Spitzer 
57504.061750 1.002120 0.003105 Spitzer 
57504.061773 0.998102 0.003105 Spitzer 
57504.061796 0.998457 0.003105 Spitzer 
57504.061819 0.999714 0.003105 Spitzer 
57504.061843 1.004265 0.003105 Spitzer 
57504.061866 1.000831 0.003105 Spitzer 
57504.061889 1.001445 0.003105 Spitzer 
57504.061912 0.998614 0.003105 Spitzer 
57504.061935 1.000789 0.003105 Spitzer 
57504.061958 0.997833 0.003105 Spitzer 
57504.061982 0.999693 0.003105 Spitzer 
57504.062005 1.003110 0.003105 Spitzer 
57504.062028 1.003165 0.003105 Spitzer 
57504.062051 0.997680 0.003105 Spitzer 
57504.062074 0.997833 0.003105 Spitzer 
57504.062097 0.999580 0.003105 Spitzer 
57504.062120 0.999430 0.003105 Spitzer 
57504.062144 0.998679 0.003105 Spitzer 
57504.062167 0.999639 0.003105 Spitzer 
57504.062190 1.000535 0.003105 Spitzer 
57504.062213 1.001708 0.003105 Spitzer 
57504.062236 0.995408 0.003105 Spitzer 
57504.062259 0.998521 0.003105 Spitzer 
57504.062282 0.995238 0.003105 Spitzer 
57504.062306 0.998316 0.003105 Spitzer 
57504.062329 1.001533 0.003105 Spitzer 
57504.062352 1.003767 0.003105 Spitzer 
57504.062375 1.001644 0.003105 Spitzer 
57504.062398 1.002218 0.003105 Spitzer 
57504.062421 0.998660 0.003105 Spitzer 
57504.062464 0.996753 0.003105 Spitzer 
57504.062487 1.002050 0.003105 Spitzer 
57504.062510 0.994262 0.003105 Spitzer 
57504.062533 0.997018 0.003105 Spitzer 
57504.062557 0.998605 0.003105 Spitzer 
57504.062580 0.997199 0.003105 Spitzer 
57504.062603 0.999888 0.003105 Spitzer 
57504.062626 1.001697 0.003105 Spitzer 
57504.062649 1.001237 0.003105 Spitzer 
57504.062672 1.003592 0.003105 Spitzer 
57504.062695 1.000827 0.003105 Spitzer 
57504.062719 0.997436 0.003105 Spitzer 
57504.062742 0.997828 0.003105 Spitzer 
57504.062765 1.002314 0.003105 Spitzer 
57504.062788 1.000375 0.003105 Spitzer 
57504.062811 0.998412 0.003105 Spitzer 
57504.062834 0.999771 0.003105 Spitzer 
57504.062858 0.998429 0.003105 Spitzer 
57504.062881 1.003618 0.003105 Spitzer 
57504.062904 0.998251 0.003105 Spitzer 
57504.062927 1.000086 0.003105 Spitzer 
57504.062950 0.997279 0.003105 Spitzer 
57504.062973 0.996211 0.003105 Spitzer 
57504.062996 1.000057 0.003105 Spitzer 
57504.063020 0.997892 0.003105 Spitzer 
57504.063043 0.997914 0.003105 Spitzer 
57504.063066 1.001424 0.003105 Spitzer 
57504.063089 1.001274 0.003105 Spitzer 
57504.063112 1.002912 0.003105 Spitzer 
57504.063135 0.997125 0.003105 Spitzer 
57504.063158 1.002259 0.003105 Spitzer 
57504.063182 0.995327 0.003105 Spitzer 
57504.063205 1.000162 0.003105 Spitzer 
57504.063228 0.998853 0.003105 Spitzer 
57504.063251 1.006628 0.003105 Spitzer 
57504.063274 1.001880 0.003105 Spitzer 
57504.063297 0.997034 0.003105 Spitzer 
57504.063320 1.000181 0.003105 Spitzer 
57504.063344 0.996643 0.003105 Spitzer 
57504.063367 1.004530 0.003105 Spitzer 
57504.063390 1.000674 0.003105 Spitzer 
57504.063413 1.001867 0.003105 Spitzer 
57504.063436 0.997163 0.003105 Spitzer 
57504.063459 0.998550 0.003105 Spitzer 
57504.063483 1.003426 0.003105 Spitzer 
57504.063506 1.005600 0.003105 Spitzer 
57504.063529 1.000691 0.003105 Spitzer 
57504.063552 1.000914 0.003105 Spitzer 
57504.063575 1.001843 0.003105 Spitzer 
57504.063598 1.002105 0.003105 Spitzer 
57504.063621 0.998856 0.003105 Spitzer 
57504.063645 0.997267 0.003105 Spitzer 
57504.063668 1.002109 0.003105 Spitzer 
57504.063691 0.997300 0.003105 Spitzer 
57504.063714 1.015002 0.003105 Spitzer 
57504.063737 0.999699 0.003105 Spitzer 
57504.063760 0.994422 0.003105 Spitzer 
57504.063783 0.992728 0.003105 Spitzer 
57504.063807 1.001132 0.003105 Spitzer 
57504.063830 0.999429 0.003105 Spitzer 
57504.063853 0.994468 0.003105 Spitzer 
57504.063876 1.004261 0.003105 Spitzer 
57504.063899 0.992893 0.003105 Spitzer 
57504.063922 0.997635 0.003105 Spitzer 
57504.063959 0.991222 0.003105 Spitzer 
57504.063982 0.998597 0.003105 Spitzer 
57504.064005 1.004533 0.003105 Spitzer 
57504.064028 0.997215 0.003105 Spitzer 
57504.064051 0.997970 0.003105 Spitzer 
57504.064075 1.002254 0.003105 Spitzer 
57504.064098 1.000248 0.003105 Spitzer 
57504.064121 0.999280 0.003105 Spitzer 
57504.064144 1.001914 0.003105 Spitzer 
57504.064167 0.999152 0.003105 Spitzer 
57504.064190 0.999976 0.003105 Spitzer 
57504.064213 1.000842 0.003105 Spitzer 
57504.064237 0.998807 0.003105 Spitzer 
57504.064260 0.997339 0.003105 Spitzer 
57504.064283 1.005833 0.003105 Spitzer 
57504.064306 1.000429 0.003105 Spitzer 
57504.064329 1.003185 0.003105 Spitzer 
57504.064352 1.005216 0.003105 Spitzer 
57504.064375 1.001319 0.003105 Spitzer 
57504.064399 1.000880 0.003105 Spitzer 
57504.064422 1.002069 0.003105 Spitzer 
57504.064445 0.999273 0.003105 Spitzer 
57504.064468 1.005431 0.003105 Spitzer 
57504.064491 1.000930 0.003105 Spitzer 
57504.064514 0.999263 0.003105 Spitzer 
57504.064538 1.000949 0.003105 Spitzer 
57504.064561 1.002695 0.003105 Spitzer 
57504.064584 1.001088 0.003105 Spitzer 
57504.064607 0.999164 0.003105 Spitzer 
57504.064630 1.001200 0.003105 Spitzer 
57504.064653 1.004635 0.003105 Spitzer 
57504.064676 0.994052 0.003105 Spitzer 
57504.064700 0.999017 0.003105 Spitzer 
57504.064723 1.003279 0.003105 Spitzer 
57504.064746 0.998540 0.003105 Spitzer 
57504.064769 1.001072 0.003105 Spitzer 
57504.064792 1.001967 0.003105 Spitzer 
57504.064815 0.999529 0.003105 Spitzer 
57504.064838 1.000182 0.003105 Spitzer 
57504.064862 0.993918 0.003105 Spitzer 
57504.064885 1.009466 0.003105 Spitzer 
57504.064908 1.001300 0.003105 Spitzer 
57504.064931 0.998625 0.003105 Spitzer 
57504.064954 0.997910 0.003105 Spitzer 
57504.064977 1.001463 0.003105 Spitzer 
57504.065000 0.996704 0.003105 Spitzer 
57504.065024 1.002923 0.003105 Spitzer 
57504.065047 1.001611 0.003105 Spitzer 
57504.065070 1.001066 0.003105 Spitzer 
57504.065093 0.994604 0.003105 Spitzer 
57504.065116 1.005311 0.003105 Spitzer 
57504.065139 0.999554 0.003105 Spitzer 
57504.065163 1.003849 0.003105 Spitzer 
57504.065186 0.999662 0.003105 Spitzer 
57504.065209 0.995126 0.003105 Spitzer 
57504.065232 0.999623 0.003105 Spitzer 
57504.065255 1.000254 0.003105 Spitzer 
57504.065278 0.994695 0.003105 Spitzer 
57504.065301 0.998429 0.003105 Spitzer 
57504.065325 1.003091 0.003105 Spitzer 
57504.065348 0.998030 0.003105 Spitzer 
57504.065371 1.001743 0.003105 Spitzer 
57504.065394 1.002758 0.003105 Spitzer 
57504.065417 0.998555 0.003105 Spitzer 
57504.065458 0.992188 0.003105 Spitzer 
57504.065481 1.004370 0.003105 Spitzer 
57504.065504 1.001214 0.003105 Spitzer 
57504.065527 0.997747 0.003105 Spitzer 
57504.065550 1.002112 0.003105 Spitzer 
57504.065573 1.001912 0.003105 Spitzer 
57504.065596 0.996581 0.003105 Spitzer 
57504.065620 1.001892 0.003105 Spitzer 
57504.065643 0.996227 0.003105 Spitzer 
57504.065666 0.996539 0.003105 Spitzer 
57504.065689 1.004427 0.003105 Spitzer 
57504.065712 1.001526 0.003105 Spitzer 
57504.065735 0.998431 0.003105 Spitzer 
57504.065758 0.994919 0.003105 Spitzer 
57504.065782 1.003930 0.003105 Spitzer 
57504.065805 0.998379 0.003105 Spitzer 
57504.065828 1.002687 0.003105 Spitzer 
57504.065851 1.000463 0.003105 Spitzer 
57504.065874 0.999158 0.003105 Spitzer 
57504.065897 0.999430 0.003105 Spitzer 
57504.065920 1.004094 0.003105 Spitzer 
57504.065944 0.999314 0.003105 Spitzer 
57504.065967 0.998754 0.003105 Spitzer 
57504.065990 1.001119 0.003105 Spitzer 
57504.066013 0.998085 0.003105 Spitzer 
57504.066036 1.003042 0.003105 Spitzer 
57504.066059 1.002224 0.003105 Spitzer 
57504.066083 0.999290 0.003105 Spitzer 
57504.066106 1.001513 0.003105 Spitzer 
57504.066129 1.002669 0.003105 Spitzer 
57504.066152 1.003451 0.003105 Spitzer 
57504.066175 1.000050 0.003105 Spitzer 
57504.066198 1.003024 0.003105 Spitzer 
57504.066221 1.001292 0.003105 Spitzer 
57504.066245 0.997298 0.003105 Spitzer 
57504.066268 0.998689 0.003105 Spitzer 
57504.066291 1.002182 0.003105 Spitzer 
57504.066314 1.001858 0.003105 Spitzer 
57504.066337 0.999094 0.003105 Spitzer 
57504.066360 0.995899 0.003105 Spitzer 
57504.066383 0.994816 0.003105 Spitzer 
57504.066407 0.997532 0.003105 Spitzer 
57504.066430 1.000738 0.003105 Spitzer 
57504.066453 0.999669 0.003105 Spitzer 
57504.066476 1.005871 0.003105 Spitzer 
57504.066499 0.996324 0.003105 Spitzer 
57504.066522 1.001493 0.003105 Spitzer 
57504.066545 1.002617 0.003105 Spitzer 
57504.066569 0.995185 0.003105 Spitzer 
57504.066592 1.004055 0.003105 Spitzer 
57504.066615 1.003317 0.003105 Spitzer 
57504.066638 1.000375 0.003105 Spitzer 
57504.066661 1.000127 0.003105 Spitzer 
57504.066684 1.002256 0.003105 Spitzer 
57504.066708 0.997574 0.003105 Spitzer 
57504.066731 0.998829 0.003105 Spitzer 
57504.066754 0.997894 0.003105 Spitzer 
57504.066777 1.002983 0.003105 Spitzer 
57504.066800 1.002870 0.003105 Spitzer 
57504.066823 1.003206 0.003105 Spitzer 
57504.066846 0.998834 0.003105 Spitzer 
57504.066870 0.998420 0.003105 Spitzer 
57504.066893 0.996355 0.003105 Spitzer 
57504.066916 1.001846 0.003105 Spitzer 
57504.066954 0.998669 0.003105 Spitzer 
57504.066977 1.000114 0.003105 Spitzer 
57504.067000 0.998963 0.003105 Spitzer 
57504.067023 1.001848 0.003105 Spitzer 
57504.067047 0.996648 0.003105 Spitzer 
57504.067070 1.004173 0.003105 Spitzer 
57504.067093 1.001438 0.003105 Spitzer 
57504.067116 0.999194 0.003105 Spitzer 
57504.067139 0.997744 0.003105 Spitzer 
57504.067162 1.001279 0.003105 Spitzer 
57504.067185 1.000740 0.003105 Spitzer 
57504.067209 0.995261 0.003105 Spitzer 
57504.067232 0.997366 0.003105 Spitzer 
57504.067255 1.000189 0.003105 Spitzer 
57504.067278 1.003414 0.003105 Spitzer 
57504.067301 0.997484 0.003105 Spitzer 
57504.067324 1.000164 0.003105 Spitzer 
57504.067348 1.003643 0.003105 Spitzer 
57504.067371 0.998017 0.003105 Spitzer 
57504.067394 0.995213 0.003105 Spitzer 
57504.067417 1.000944 0.003105 Spitzer 
57504.067440 1.002753 0.003105 Spitzer 
57504.067463 1.002811 0.003105 Spitzer 
57504.067486 1.002699 0.003105 Spitzer 
57504.067510 1.002299 0.003105 Spitzer 
57504.067533 0.998951 0.003105 Spitzer 
57504.067556 1.002577 0.003105 Spitzer 
57504.067579 1.000357 0.003105 Spitzer 
57504.067602 1.002762 0.003105 Spitzer 
57504.067625 0.997014 0.003105 Spitzer 
57504.067648 1.004821 0.003105 Spitzer 
57504.067672 0.999661 0.003105 Spitzer 
57504.067695 1.002842 0.003105 Spitzer 
57504.067718 1.003406 0.003105 Spitzer 
57504.067741 0.997580 0.003105 Spitzer 
57504.067764 0.998270 0.003105 Spitzer 
57504.067787 0.997925 0.003105 Spitzer 
57504.067810 1.000267 0.003105 Spitzer 
57504.067834 1.000096 0.003105 Spitzer 
57504.067857 0.996117 0.003105 Spitzer 
57504.067880 0.999363 0.003105 Spitzer 
57504.067903 1.005316 0.003105 Spitzer 
57504.067926 1.001447 0.003105 Spitzer 
57504.067949 1.002259 0.003105 Spitzer 
57504.067973 1.000628 0.003105 Spitzer 
57504.067996 1.001568 0.003105 Spitzer 
57504.068019 0.998196 0.003105 Spitzer 
57504.068042 1.000466 0.003105 Spitzer 
57504.068065 0.998660 0.003105 Spitzer 
57504.068088 1.002796 0.003105 Spitzer 
57504.068111 1.001391 0.003105 Spitzer 
57504.068135 1.000792 0.003105 Spitzer 
57504.068158 0.999101 0.003105 Spitzer 
57504.068181 0.996658 0.003105 Spitzer 
57504.068204 1.000637 0.003105 Spitzer 
57504.068227 0.998126 0.003105 Spitzer 
57504.068250 0.999876 0.003105 Spitzer 
57504.068273 0.998832 0.003105 Spitzer 
57504.068297 1.006086 0.003105 Spitzer 
57504.068320 1.001108 0.003105 Spitzer 
57504.068343 0.998439 0.003105 Spitzer 
57504.068366 1.003273 0.003105 Spitzer 
57504.068389 0.998937 0.003105 Spitzer 
57504.068412 0.995914 0.003105 Spitzer 
57504.068452 0.995410 0.003105 Spitzer 
57504.068475 0.994149 0.003105 Spitzer 
57504.068498 0.998856 0.003105 Spitzer 
57504.068521 0.999370 0.003105 Spitzer 
57504.068544 0.998717 0.003105 Spitzer 
57504.068568 0.999468 0.003105 Spitzer 
57504.068591 0.996266 0.003105 Spitzer 
57504.068614 1.000287 0.003105 Spitzer 
57504.068637 1.002931 0.003105 Spitzer 
57504.068660 1.004039 0.003105 Spitzer 
57504.068683 1.004324 0.003105 Spitzer 
57504.068706 0.996240 0.003105 Spitzer 
57504.068730 1.005679 0.003105 Spitzer 
57504.068753 1.002470 0.003105 Spitzer 
57504.068776 1.001868 0.003105 Spitzer 
57504.068799 0.996189 0.003105 Spitzer 
57504.068822 1.000718 0.003105 Spitzer 
57504.068845 1.004551 0.003105 Spitzer 
57504.068868 0.996230 0.003105 Spitzer 
57504.068892 0.994413 0.003105 Spitzer 
57504.068915 1.002817 0.003105 Spitzer 
57504.068938 1.001525 0.003105 Spitzer 
57504.068961 0.999110 0.003105 Spitzer 
57504.068984 1.001277 0.003105 Spitzer 
57504.069007 1.001696 0.003105 Spitzer 
57504.069031 1.000553 0.003105 Spitzer 
57504.069054 1.001042 0.003105 Spitzer 
57504.069077 0.997627 0.003105 Spitzer 
57504.069100 0.999041 0.003105 Spitzer 
57504.069123 1.007749 0.003105 Spitzer 
57504.069146 1.000800 0.003105 Spitzer 
57504.069169 0.995537 0.003105 Spitzer 
57504.069193 0.997681 0.003105 Spitzer 
57504.069216 0.999804 0.003105 Spitzer 
57504.069239 1.001960 0.003105 Spitzer 
57504.069262 1.004807 0.003105 Spitzer 
57504.069285 0.999605 0.003105 Spitzer 
57504.069308 1.004053 0.003105 Spitzer 
57504.069331 0.999683 0.003105 Spitzer 
57504.069355 1.000260 0.003105 Spitzer 
57504.069378 0.998241 0.003105 Spitzer 
57504.069401 0.997660 0.003105 Spitzer 
57504.069424 0.998551 0.003105 Spitzer 
57504.069447 1.004339 0.003105 Spitzer 
57504.069470 0.997897 0.003105 Spitzer 
57504.069493 1.003412 0.003105 Spitzer 
57504.069517 1.000828 0.003105 Spitzer 
57504.069540 1.002676 0.003105 Spitzer 
57504.069563 1.003212 0.003105 Spitzer 
57504.069586 0.996900 0.003105 Spitzer 
57504.069609 0.994147 0.003105 Spitzer 
57504.069632 0.997254 0.003105 Spitzer 
57504.069656 1.000493 0.003105 Spitzer 
57504.069679 1.002283 0.003105 Spitzer 
57504.069702 1.001439 0.003105 Spitzer 
57504.069725 0.999345 0.003105 Spitzer 
57504.069748 0.999048 0.003105 Spitzer 
57504.069771 0.995148 0.003105 Spitzer 
57504.069794 0.998184 0.003105 Spitzer 
57504.069818 1.001103 0.003105 Spitzer 
57504.069841 1.003142 0.003105 Spitzer 
57504.069864 0.999890 0.003105 Spitzer 
57504.069887 0.998164 0.003105 Spitzer 
57504.069910 1.004962 0.003105 Spitzer 
57504.069950 0.994668 0.003105 Spitzer 
57504.069973 0.998248 0.003105 Spitzer 
57504.069996 1.002243 0.003105 Spitzer 
57504.070019 1.001018 0.003105 Spitzer 
57504.070042 1.000444 0.003105 Spitzer 
57504.070065 0.998899 0.003105 Spitzer 
57504.070088 1.002028 0.003105 Spitzer 
57504.070112 1.000410 0.003105 Spitzer 
57504.070135 0.997907 0.003105 Spitzer 
57504.070158 0.997292 0.003105 Spitzer 
57504.070181 1.002507 0.003105 Spitzer 
57504.070204 1.006084 0.003105 Spitzer 
57504.070227 1.001690 0.003105 Spitzer 
57504.070251 1.001564 0.003105 Spitzer 
57504.070274 0.997133 0.003105 Spitzer 
57504.070297 0.995841 0.003105 Spitzer 
57504.070320 0.999821 0.003105 Spitzer 
57504.070343 0.999656 0.003105 Spitzer 
57504.070366 1.002355 0.003105 Spitzer 
57504.070389 1.000449 0.003105 Spitzer 
57504.070413 0.996190 0.003105 Spitzer 
57504.070436 0.996489 0.003105 Spitzer 
57504.070459 0.999726 0.003105 Spitzer 
57504.070482 1.004202 0.003105 Spitzer 
57504.070505 0.997161 0.003105 Spitzer 
57504.070528 0.997455 0.003105 Spitzer 
57504.070551 0.998547 0.003105 Spitzer 
57504.070575 1.000286 0.003105 Spitzer 
57504.070598 1.002422 0.003105 Spitzer 
57504.070621 0.999316 0.003105 Spitzer 
57504.070644 1.000065 0.003105 Spitzer 
57504.070667 0.998878 0.003105 Spitzer 
57504.070690 0.994332 0.003105 Spitzer 
57504.070713 0.998686 0.003105 Spitzer 
57504.070737 0.999398 0.003105 Spitzer 
57504.070760 0.999846 0.003105 Spitzer 
57504.070783 1.005083 0.003105 Spitzer 
57504.070806 1.004066 0.003105 Spitzer 
57504.070829 1.000370 0.003105 Spitzer 
57504.070852 0.997074 0.003105 Spitzer 
57504.070876 1.001630 0.003105 Spitzer 
57504.070899 1.001529 0.003105 Spitzer 
57504.070922 0.996269 0.003105 Spitzer 
57504.070945 1.002631 0.003105 Spitzer 
57504.070968 1.000163 0.003105 Spitzer 
57504.070991 1.005181 0.003105 Spitzer 
57504.071014 0.997893 0.003105 Spitzer 
57504.071038 0.999882 0.003105 Spitzer 
57504.071061 1.000903 0.003105 Spitzer 
57504.071084 1.000535 0.003105 Spitzer 
57504.071107 0.998905 0.003105 Spitzer 
57504.071130 1.000711 0.003105 Spitzer 
57504.071153 1.002539 0.003105 Spitzer 
57504.071176 1.001467 0.003105 Spitzer 
57504.071200 1.000526 0.003105 Spitzer 
57504.071223 1.000953 0.003105 Spitzer 
57504.071246 0.996635 0.003105 Spitzer 
57504.071269 0.995896 0.003105 Spitzer 
57504.071292 0.998046 0.003105 Spitzer 
57504.071315 0.998136 0.003105 Spitzer 
57504.071338 0.995826 0.003105 Spitzer 
57504.071362 0.995732 0.003105 Spitzer 
57504.071385 1.002036 0.003105 Spitzer 
57504.071408 1.000014 0.003105 Spitzer 
57504.071447 0.990635 0.003105 Spitzer 
57504.071471 1.000687 0.003105 Spitzer 
57504.071494 1.006912 0.003105 Spitzer 
57504.071517 0.999328 0.003105 Spitzer 
57504.071540 1.003803 0.003105 Spitzer 
57504.071563 0.998083 0.003105 Spitzer 
57504.071586 0.997612 0.003105 Spitzer 
57504.071609 1.000519 0.003105 Spitzer 
57504.071633 1.000135 0.003105 Spitzer 
57504.071656 0.999071 0.003105 Spitzer 
57504.071679 0.999240 0.003105 Spitzer 
57504.071702 1.001350 0.003105 Spitzer 
57504.071725 1.003587 0.003105 Spitzer 
57504.071748 1.002889 0.003105 Spitzer 
57504.071771 0.999593 0.003105 Spitzer 
57504.071795 1.002940 0.003105 Spitzer 
57504.071818 1.005530 0.003105 Spitzer 
57504.071841 0.996297 0.003105 Spitzer 
57504.071864 0.996499 0.003105 Spitzer 
57504.071887 0.993652 0.003105 Spitzer 
57504.071910 1.000189 0.003105 Spitzer 
57504.071934 1.004094 0.003105 Spitzer 
57504.071957 1.003370 0.003105 Spitzer 
57504.071980 1.000612 0.003105 Spitzer 
57504.072003 1.001754 0.003105 Spitzer 
57504.072026 0.998893 0.003105 Spitzer 
57504.072049 0.997956 0.003105 Spitzer 
57504.072072 1.002761 0.003105 Spitzer 
57504.072096 1.001256 0.003105 Spitzer 
57504.072119 1.000518 0.003105 Spitzer 
57504.072142 1.000315 0.003105 Spitzer 
57504.072165 0.998265 0.003105 Spitzer 
57504.072188 0.997999 0.003105 Spitzer 
57504.072211 0.996303 0.003105 Spitzer 
57504.072234 0.996866 0.003105 Spitzer 
57504.072258 1.005366 0.003105 Spitzer 
57504.072281 0.999178 0.003105 Spitzer 
57504.072304 1.001672 0.003105 Spitzer 
57504.072327 1.001657 0.003105 Spitzer 
57504.072350 0.998817 0.003105 Spitzer 
57504.072373 1.002259 0.003105 Spitzer 
57504.072396 0.998282 0.003105 Spitzer 
57504.072420 1.001818 0.003105 Spitzer 
57504.072443 1.006073 0.003105 Spitzer 
57504.072466 1.002394 0.003105 Spitzer 
57504.072489 1.003657 0.003105 Spitzer 
57504.072512 1.000483 0.003105 Spitzer 
57504.072535 1.002347 0.003105 Spitzer 
57504.072559 1.002238 0.003105 Spitzer 
57504.072582 0.998333 0.003105 Spitzer 
57504.072605 1.003133 0.003105 Spitzer 
57504.072628 1.002322 0.003105 Spitzer 
57504.072651 1.001201 0.003105 Spitzer 
57504.072674 1.001694 0.003105 Spitzer 
57504.072697 1.000372 0.003105 Spitzer 
57504.072721 1.001392 0.003105 Spitzer 
57504.072744 1.000409 0.003105 Spitzer 
57504.072767 0.995036 0.003105 Spitzer 
57504.072790 1.002844 0.003105 Spitzer 
57504.072813 1.002641 0.003105 Spitzer 
57504.072836 0.997623 0.003105 Spitzer 
57504.072859 0.996393 0.003105 Spitzer 
57504.072883 0.999700 0.003105 Spitzer 
57504.072906 0.994209 0.003105 Spitzer 
57504.072946 0.990464 0.003105 Spitzer 
57504.072969 0.998617 0.003105 Spitzer 
57504.072992 0.998538 0.003105 Spitzer 
57504.073016 0.999577 0.003105 Spitzer 
57504.073039 1.003975 0.003105 Spitzer 
57504.073062 1.003083 0.003105 Spitzer 
57504.073085 0.995899 0.003105 Spitzer 
57504.073108 0.999998 0.003105 Spitzer 
57504.073131 0.999881 0.003105 Spitzer 
57504.073155 0.996377 0.003105 Spitzer 
57504.073178 0.996466 0.003105 Spitzer 
57504.073201 0.992806 0.003105 Spitzer 
57504.073224 0.998870 0.003105 Spitzer 
57504.073247 1.001221 0.003105 Spitzer 
57504.073270 0.998091 0.003105 Spitzer 
57504.073293 0.997117 0.003105 Spitzer 
57504.073317 0.998018 0.003105 Spitzer 
57504.073340 1.007587 0.003105 Spitzer 
57504.073363 0.999613 0.003105 Spitzer 
57504.073386 0.998718 0.003105 Spitzer 
57504.073409 1.000854 0.003105 Spitzer 
57504.073432 0.994042 0.003105 Spitzer 
57504.073455 0.995716 0.003105 Spitzer 
57504.073479 1.000710 0.003105 Spitzer 
57504.073502 1.001055 0.003105 Spitzer 
57504.073525 1.000178 0.003105 Spitzer 
57504.073548 1.000001 0.003105 Spitzer 
57504.073571 0.998296 0.003105 Spitzer 
57504.073594 0.994634 0.003105 Spitzer 
57504.073617 0.999029 0.003105 Spitzer 
57504.073641 0.998207 0.003105 Spitzer 
57504.073664 1.001677 0.003105 Spitzer 
57504.073687 1.000798 0.003105 Spitzer 
57504.073710 0.998643 0.003105 Spitzer 
57504.073733 1.001513 0.003105 Spitzer 
57504.073756 0.994235 0.003105 Spitzer 
57504.073780 0.999947 0.003105 Spitzer 
57504.073803 1.001670 0.003105 Spitzer 
57504.073826 1.001782 0.003105 Spitzer 
57504.073849 0.999622 0.003105 Spitzer 
57504.073872 0.998266 0.003105 Spitzer 
57504.073895 1.001031 0.003105 Spitzer 
57504.073918 0.997319 0.003105 Spitzer 
57504.073942 0.999173 0.003105 Spitzer 
57504.073965 1.000951 0.003105 Spitzer 
57504.073988 1.002628 0.003105 Spitzer 
57504.074011 1.005449 0.003105 Spitzer 
57504.074034 0.998167 0.003105 Spitzer 
57504.074057 1.002633 0.003105 Spitzer 
57504.074080 0.996862 0.003105 Spitzer 
57504.074104 0.998487 0.003105 Spitzer 
57504.074127 0.998124 0.003105 Spitzer 
57504.074150 0.997687 0.003105 Spitzer 
57504.074173 0.998110 0.003105 Spitzer 
57504.074196 0.996530 0.003105 Spitzer 
57504.074219 0.997507 0.003105 Spitzer 
57504.074242 1.000262 0.003105 Spitzer 
57504.074266 0.999275 0.003105 Spitzer 
57504.074289 1.001393 0.003105 Spitzer 
57504.074312 0.999838 0.003105 Spitzer 
57504.074335 0.997159 0.003105 Spitzer 
57504.074358 0.998670 0.003105 Spitzer 
57504.074381 1.006147 0.003105 Spitzer 
57504.074405 1.002174 0.003105 Spitzer 
57504.074443 0.988427 0.003105 Spitzer 
57504.074466 1.001866 0.003105 Spitzer 
57504.074489 0.998485 0.003105 Spitzer 
57504.074512 1.001750 0.003105 Spitzer 
57504.074535 0.999241 0.003105 Spitzer 
57504.074559 1.001833 0.003105 Spitzer 
57504.074582 0.994217 0.003105 Spitzer 
57504.074605 1.001250 0.003105 Spitzer 
57504.074628 0.999707 0.003105 Spitzer 
57504.074651 0.998307 0.003105 Spitzer 
57504.074674 1.001316 0.003105 Spitzer 
57504.074697 0.998644 0.003105 Spitzer 
57504.074721 0.999668 0.003105 Spitzer 
57504.074744 0.999346 0.003105 Spitzer 
57504.074767 0.996118 0.003105 Spitzer 
57504.074790 0.997001 0.003105 Spitzer 
57504.074813 1.003545 0.003105 Spitzer 
57504.074836 0.999807 0.003105 Spitzer 
57504.074859 0.998199 0.003105 Spitzer 
57504.074883 1.003591 0.003105 Spitzer 
57504.074906 1.003039 0.003105 Spitzer 
57504.074929 1.000995 0.003105 Spitzer 
57504.074952 1.003078 0.003105 Spitzer 
57504.074975 1.000601 0.003105 Spitzer 
57504.074998 0.995305 0.003105 Spitzer 
57504.075022 1.001199 0.003105 Spitzer 
57504.075045 1.001224 0.003105 Spitzer 
57504.075068 0.999830 0.003105 Spitzer 
57504.075091 1.000678 0.003105 Spitzer 
57504.075114 1.000306 0.003105 Spitzer 
57504.075137 1.000364 0.003105 Spitzer 
57504.075160 1.006199 0.003105 Spitzer 
57504.075184 0.992514 0.003105 Spitzer 
57504.075207 0.999861 0.003105 Spitzer 
57504.075230 0.996216 0.003105 Spitzer 
57504.075253 0.993564 0.003105 Spitzer 
57504.075276 0.999236 0.003105 Spitzer 
57504.075299 1.001743 0.003105 Spitzer 
57504.075322 1.003043 0.003105 Spitzer 
57504.075346 0.998872 0.003105 Spitzer 
57504.075369 1.000773 0.003105 Spitzer 
57504.075392 0.998723 0.003105 Spitzer 
57504.075415 1.002404 0.003105 Spitzer 
57504.075438 0.998282 0.003105 Spitzer 
57504.075461 0.995099 0.003105 Spitzer 
57504.075484 1.000526 0.003105 Spitzer 
57504.075508 1.000262 0.003105 Spitzer 
57504.075531 0.998304 0.003105 Spitzer 
57504.075554 1.004693 0.003105 Spitzer 
57504.075577 1.007500 0.003105 Spitzer 
57504.075600 0.998255 0.003105 Spitzer 
57504.075623 1.000727 0.003105 Spitzer 
57504.075647 1.001672 0.003105 Spitzer 
57504.075670 0.998137 0.003105 Spitzer 
57504.075693 0.998179 0.003105 Spitzer 
57504.075716 0.998996 0.003105 Spitzer 
57504.075739 0.998046 0.003105 Spitzer 
57504.075762 0.997668 0.003105 Spitzer 
57504.075785 0.999972 0.003105 Spitzer 
57504.075809 0.998905 0.003105 Spitzer 
57504.075832 1.001827 0.003105 Spitzer 
57504.075855 0.998421 0.003105 Spitzer 
57504.075878 1.004449 0.003105 Spitzer 
57504.075901 1.002937 0.003105 Spitzer 
57504.075940 0.992715 0.003105 Spitzer 
57504.075964 0.992899 0.003105 Spitzer 
57504.075987 0.999469 0.003105 Spitzer 
57504.076010 0.997858 0.003105 Spitzer 
57504.076033 0.994172 0.003105 Spitzer 
57504.076056 0.994403 0.003105 Spitzer 
57504.076079 1.001054 0.003105 Spitzer 
57504.076103 0.997372 0.003105 Spitzer 
57504.076126 1.002739 0.003105 Spitzer 
57504.076149 0.995610 0.003105 Spitzer 
57504.076172 0.996680 0.003105 Spitzer 
57504.076195 0.999448 0.003105 Spitzer 
57504.076218 1.000361 0.003105 Spitzer 
57504.076241 0.997766 0.003105 Spitzer 
57504.076265 1.000290 0.003105 Spitzer 
57504.076288 1.003178 0.003105 Spitzer 
57504.076311 1.005215 0.003105 Spitzer 
57504.076334 1.007601 0.003105 Spitzer 
57504.076357 1.001363 0.003105 Spitzer 
57504.076380 1.000428 0.003105 Spitzer 
57504.076403 1.002793 0.003105 Spitzer 
57504.076427 0.995029 0.003105 Spitzer 
57504.076450 1.001329 0.003105 Spitzer 
57504.076473 0.994861 0.003105 Spitzer 
57504.076496 0.997337 0.003105 Spitzer 
57504.076519 1.001507 0.003105 Spitzer 
57504.076542 1.003017 0.003105 Spitzer 
57504.076565 1.006899 0.003105 Spitzer 
57504.076589 1.000089 0.003105 Spitzer 
57504.076612 0.995589 0.003105 Spitzer 
57504.076635 0.998785 0.003105 Spitzer 
57504.076658 1.004279 0.003105 Spitzer 
57504.076681 0.993843 0.003105 Spitzer 
57504.076704 0.998697 0.003105 Spitzer 
57504.076728 1.003004 0.003105 Spitzer 
57504.076751 0.998200 0.003105 Spitzer 
57504.076774 1.002489 0.003105 Spitzer 
57504.076797 0.997657 0.003105 Spitzer 
57504.076820 0.998482 0.003105 Spitzer 
57504.076843 0.997768 0.003105 Spitzer 
57504.076866 1.002782 0.003105 Spitzer 
57504.076890 0.998802 0.003105 Spitzer 
57504.076913 1.003997 0.003105 Spitzer 
57504.076936 0.999497 0.003105 Spitzer 
57504.076959 1.000285 0.003105 Spitzer 
57504.076982 1.001673 0.003105 Spitzer 
57504.077005 1.005387 0.003105 Spitzer 
57504.077028 0.999421 0.003105 Spitzer 
57504.077052 0.998870 0.003105 Spitzer 
57504.077075 1.000686 0.003105 Spitzer 
57504.077098 1.003509 0.003105 Spitzer 
57504.077121 0.998437 0.003105 Spitzer 
57504.077144 1.006955 0.003105 Spitzer 
57504.077167 1.002725 0.003105 Spitzer 
57504.077191 1.004005 0.003105 Spitzer 
57504.077214 0.998614 0.003105 Spitzer 
57504.077237 0.998730 0.003105 Spitzer 
57504.077260 0.996070 0.003105 Spitzer 
57504.077283 0.999820 0.003105 Spitzer 
57504.077306 1.001880 0.003105 Spitzer 
57504.077329 1.000416 0.003105 Spitzer 
57504.077353 0.998991 0.003105 Spitzer 
57504.077376 1.004831 0.003105 Spitzer 
57504.077399 1.005647 0.003105 Spitzer 
57504.077438 0.995417 0.003105 Spitzer 
57504.077462 1.003247 0.003105 Spitzer 
57504.077485 0.998651 0.003105 Spitzer 
57504.077508 1.000886 0.003105 Spitzer 
57504.077531 0.999080 0.003105 Spitzer 
57504.077554 0.996549 0.003105 Spitzer 
57504.077577 1.001847 0.003105 Spitzer 
57504.077601 1.003488 0.003105 Spitzer 
57504.077624 1.001113 0.003105 Spitzer 
57504.077647 1.002857 0.003105 Spitzer 
57504.077670 1.004067 0.003105 Spitzer 
57504.077693 1.001156 0.003105 Spitzer 
57504.077716 1.000511 0.003105 Spitzer 
57504.077739 0.998286 0.003105 Spitzer 
57504.077763 0.998117 0.003105 Spitzer 
57504.077786 0.996496 0.003105 Spitzer 
57504.077809 1.006664 0.003105 Spitzer 
57504.077832 1.003352 0.003105 Spitzer 
57504.077855 1.004028 0.003105 Spitzer 
57504.077878 0.999304 0.003105 Spitzer 
57504.077901 1.000853 0.003105 Spitzer 
57504.077925 1.000351 0.003105 Spitzer 
57504.077948 1.001112 0.003105 Spitzer 
57504.077971 0.993337 0.003105 Spitzer 
57504.077994 0.997910 0.003105 Spitzer 
57504.078017 1.000932 0.003105 Spitzer 
57504.078040 1.000643 0.003105 Spitzer 
57504.078063 1.002943 0.003105 Spitzer 
57504.078087 0.998260 0.003105 Spitzer 
57504.078110 1.002701 0.003105 Spitzer 
57504.078133 1.001685 0.003105 Spitzer 
57504.078156 0.997944 0.003105 Spitzer 
57504.078179 0.999119 0.003105 Spitzer 
57504.078202 0.998902 0.003105 Spitzer 
57504.078226 1.001046 0.003105 Spitzer 
57504.078249 0.998076 0.003105 Spitzer 
57504.078272 1.002884 0.003105 Spitzer 
57504.078295 0.998967 0.003105 Spitzer 
57504.078318 0.998966 0.003105 Spitzer 
57504.078341 0.998917 0.003105 Spitzer 
57504.078364 1.000193 0.003105 Spitzer 
57504.078388 0.998023 0.003105 Spitzer 
57504.078411 0.994418 0.003105 Spitzer 
57504.078434 0.999427 0.003105 Spitzer 
57504.078457 0.997694 0.003105 Spitzer 
57504.078480 1.000271 0.003105 Spitzer 
57504.078503 0.999405 0.003105 Spitzer 
57504.078526 1.000847 0.003105 Spitzer 
57504.078550 1.002602 0.003105 Spitzer 
57504.078573 1.000958 0.003105 Spitzer 
57504.078596 1.001339 0.003105 Spitzer 
57504.078619 0.996815 0.003105 Spitzer 
57504.078642 1.000331 0.003105 Spitzer 
57504.078665 0.997799 0.003105 Spitzer 
57504.078688 1.003022 0.003105 Spitzer 
57504.078712 0.998797 0.003105 Spitzer 
57504.078735 1.001871 0.003105 Spitzer 
57504.078758 1.001361 0.003105 Spitzer 
57504.078781 0.999377 0.003105 Spitzer 
57504.078804 0.998741 0.003105 Spitzer 
57504.078827 0.995615 0.003105 Spitzer 
57504.078851 0.997462 0.003105 Spitzer 
57504.078874 1.000610 0.003105 Spitzer 
57504.078897 1.001513 0.003105 Spitzer 
57504.078936 0.995568 0.003105 Spitzer 
57504.078959 0.999970 0.003105 Spitzer 
57504.078983 0.997413 0.003105 Spitzer 
57504.079006 1.005109 0.003105 Spitzer 
57504.079029 1.003879 0.003105 Spitzer 
57504.079052 0.999167 0.003105 Spitzer 
57504.079075 0.999735 0.003105 Spitzer 
57504.079098 1.003754 0.003105 Spitzer 
57504.079121 1.001417 0.003105 Spitzer 
57504.079145 1.001064 0.003105 Spitzer 
57504.079168 0.998821 0.003105 Spitzer 
57504.079191 0.996856 0.003105 Spitzer 
57504.079214 1.001582 0.003105 Spitzer 
57504.079237 1.005413 0.003105 Spitzer 
57504.079260 0.998099 0.003105 Spitzer 
57504.079284 0.999491 0.003105 Spitzer 
57504.079307 0.999962 0.003105 Spitzer 
57504.079330 1.003237 0.003105 Spitzer 
57504.079353 1.003181 0.003105 Spitzer 
57504.079376 0.999621 0.003105 Spitzer 
57504.079399 1.001419 0.003105 Spitzer 
57504.079422 0.998963 0.003105 Spitzer 
57504.079446 0.999027 0.003105 Spitzer 
57504.079469 0.998138 0.003105 Spitzer 
57504.079492 1.005351 0.003105 Spitzer 
57504.079515 1.000071 0.003105 Spitzer 
57504.079538 0.998301 0.003105 Spitzer 
57504.079561 0.998964 0.003105 Spitzer 
57504.079584 1.001882 0.003105 Spitzer 
57504.079608 1.002712 0.003105 Spitzer 
57504.079631 1.000074 0.003105 Spitzer 
57504.079654 0.997788 0.003105 Spitzer 
57504.079677 0.998647 0.003105 Spitzer 
57504.079700 0.998059 0.003105 Spitzer 
57504.079723 1.001205 0.003105 Spitzer 
57504.079746 1.004232 0.003105 Spitzer 
57504.079770 0.998861 0.003105 Spitzer 
57504.079793 0.997638 0.003105 Spitzer 
57504.079816 0.999414 0.003105 Spitzer 
57504.079839 1.003315 0.003105 Spitzer 
57504.079862 0.998119 0.003105 Spitzer 
57504.079885 1.003535 0.003105 Spitzer 
57504.079909 0.997398 0.003105 Spitzer 
57504.079932 0.996731 0.003105 Spitzer 
57504.079955 0.997222 0.003105 Spitzer 
57504.079978 1.000096 0.003105 Spitzer 
57504.080001 0.999814 0.003105 Spitzer 
57504.080024 1.002729 0.003105 Spitzer 
57504.080047 0.997878 0.003105 Spitzer 
57504.080071 1.001228 0.003105 Spitzer 
57504.080094 0.999375 0.003105 Spitzer 
57504.080117 1.007091 0.003105 Spitzer 
57504.080140 0.997071 0.003105 Spitzer 
57504.080163 0.999557 0.003105 Spitzer 
57504.080186 0.999456 0.003105 Spitzer 
57504.080209 1.001584 0.003105 Spitzer 
57504.080233 0.999799 0.003105 Spitzer 
57504.080256 0.995417 0.003105 Spitzer 
57504.080279 1.001248 0.003105 Spitzer 
57504.080302 1.006498 0.003105 Spitzer 
57504.080325 0.993396 0.003105 Spitzer 
57504.080348 1.001189 0.003105 Spitzer 
57504.080371 0.996657 0.003105 Spitzer 
57504.080395 1.000942 0.003105 Spitzer 
57504.080435 0.993945 0.003105 Spitzer 
57504.080458 0.998132 0.003105 Spitzer 
57504.080481 0.999705 0.003105 Spitzer 
57504.080504 0.998739 0.003105 Spitzer 
57504.080528 0.999665 0.003105 Spitzer 
57504.080551 1.000955 0.003105 Spitzer 
57504.080574 1.002241 0.003105 Spitzer 
57504.080597 1.000819 0.003105 Spitzer 
57504.080620 1.003921 0.003105 Spitzer 
57504.080643 1.002542 0.003105 Spitzer 
57504.080666 0.997355 0.003105 Spitzer 
57504.080690 1.002658 0.003105 Spitzer 
57504.080713 0.998406 0.003105 Spitzer 
57504.080736 0.994739 0.003105 Spitzer 
57504.080759 1.001230 0.003105 Spitzer 
57504.080782 0.999598 0.003105 Spitzer 
57504.080805 0.996534 0.003105 Spitzer 
57504.080829 1.005310 0.003105 Spitzer 
57504.080852 1.003627 0.003105 Spitzer 
57504.080875 0.998723 0.003105 Spitzer 
57504.080898 0.999899 0.003105 Spitzer 
57504.080921 1.001765 0.003105 Spitzer 
57504.080944 0.997555 0.003105 Spitzer 
57504.080967 0.998105 0.003105 Spitzer 
57504.080991 0.997084 0.003105 Spitzer 
57504.081014 1.003593 0.003105 Spitzer 
57504.081037 1.003315 0.003105 Spitzer 
57504.081060 1.004308 0.003105 Spitzer 
57504.081083 1.000508 0.003105 Spitzer 
57504.081106 0.999756 0.003105 Spitzer 
57504.081129 1.002512 0.003105 Spitzer 
57504.081153 0.997051 0.003105 Spitzer 
57504.081176 1.003673 0.003105 Spitzer 
57504.081199 0.999303 0.003105 Spitzer 
57504.081222 0.999826 0.003105 Spitzer 
57504.081245 1.001578 0.003105 Spitzer 
57504.081268 0.995081 0.003105 Spitzer 
57504.081291 1.003727 0.003105 Spitzer 
57504.081315 1.001234 0.003105 Spitzer 
57504.081338 1.000913 0.003105 Spitzer 
57504.081361 1.001894 0.003105 Spitzer 
57504.081384 1.000761 0.003105 Spitzer 
57504.081407 1.000137 0.003105 Spitzer 
57504.081430 1.004156 0.003105 Spitzer 
57504.081454 1.002010 0.003105 Spitzer 
57504.081477 1.002795 0.003105 Spitzer 
57504.081500 0.996668 0.003105 Spitzer 
57504.081523 0.997457 0.003105 Spitzer 
57504.081546 1.002784 0.003105 Spitzer 
57504.081569 0.998847 0.003105 Spitzer 
57504.081592 1.000822 0.003105 Spitzer 
57504.081616 0.996793 0.003105 Spitzer 
57504.081639 1.001969 0.003105 Spitzer 
57504.081662 1.000826 0.003105 Spitzer 
57504.081685 0.997741 0.003105 Spitzer 
57504.081708 1.002678 0.003105 Spitzer 
57504.081731 1.009584 0.003105 Spitzer 
57504.081754 0.999808 0.003105 Spitzer 
57504.081778 1.000735 0.003105 Spitzer 
57504.081801 1.004451 0.003105 Spitzer 
57504.081824 0.997684 0.003105 Spitzer 
57504.081847 1.006511 0.003105 Spitzer 
57504.081870 0.999618 0.003105 Spitzer 
57504.081893 1.004080 0.003105 Spitzer 
57504.081932 0.991779 0.003105 Spitzer 
57504.081955 1.001756 0.003105 Spitzer 
57504.081978 0.997931 0.003105 Spitzer 
57504.082001 1.006553 0.003105 Spitzer 
57504.082024 0.995249 0.003105 Spitzer 
57504.082048 0.998806 0.003105 Spitzer 
57504.082071 1.000223 0.003105 Spitzer 
57504.082094 0.999034 0.003105 Spitzer 
57504.082117 1.001150 0.003105 Spitzer 
57504.082140 1.000176 0.003105 Spitzer 
57504.082163 1.003087 0.003105 Spitzer 
57504.082187 0.999984 0.003105 Spitzer 
57504.082210 1.007630 0.003105 Spitzer 
57504.082233 1.000125 0.003105 Spitzer 
57504.082256 0.993996 0.003105 Spitzer 
57504.082279 0.996328 0.003105 Spitzer 
57504.082302 1.000158 0.003105 Spitzer 
57504.082325 0.999433 0.003105 Spitzer 
57504.082349 0.999789 0.003105 Spitzer 
57504.082372 1.000350 0.003105 Spitzer 
57504.082395 0.998535 0.003105 Spitzer 
57504.082418 0.999292 0.003105 Spitzer 
57504.082441 1.003613 0.003105 Spitzer 
57504.082464 0.999066 0.003105 Spitzer 
57504.082487 0.998609 0.003105 Spitzer 
57504.082511 1.000061 0.003105 Spitzer 
57504.082534 1.003802 0.003105 Spitzer 
57504.082557 0.997385 0.003105 Spitzer 
57504.082580 1.000303 0.003105 Spitzer 
57504.082603 0.999624 0.003105 Spitzer 
57504.082626 0.995507 0.003105 Spitzer 
57504.082649 1.003339 0.003105 Spitzer 
57504.082673 0.997665 0.003105 Spitzer 
57504.082696 0.999602 0.003105 Spitzer 
57504.082719 0.998753 0.003105 Spitzer 
57504.082742 0.999037 0.003105 Spitzer 
57504.082765 0.997958 0.003105 Spitzer 
57504.082788 1.007924 0.003105 Spitzer 
57504.082812 0.998432 0.003105 Spitzer 
57504.082835 0.997739 0.003105 Spitzer 
57504.082858 0.997405 0.003105 Spitzer 
57504.082881 0.998983 0.003105 Spitzer 
57504.082904 1.000569 0.003105 Spitzer 
57504.082927 1.003147 0.003105 Spitzer 
57504.082950 1.001481 0.003105 Spitzer 
57504.082974 0.999653 0.003105 Spitzer 
57504.082997 1.000368 0.003105 Spitzer 
57504.083020 1.000455 0.003105 Spitzer 
57504.083043 0.999605 0.003105 Spitzer 
57504.083066 1.000869 0.003105 Spitzer 
57504.083089 0.997914 0.003105 Spitzer 
57504.083112 0.996810 0.003105 Spitzer 
57504.083136 0.999500 0.003105 Spitzer 
57504.083159 1.001148 0.003105 Spitzer 
57504.083182 0.993601 0.003105 Spitzer 
57504.083205 0.997959 0.003105 Spitzer 
57504.083228 0.991968 0.003105 Spitzer 
57504.083251 0.999267 0.003105 Spitzer 
57504.083274 0.999809 0.003105 Spitzer 
57504.083298 1.000982 0.003105 Spitzer 
57504.083321 0.993442 0.003105 Spitzer 
57504.083344 0.998885 0.003105 Spitzer 
57504.083367 1.000187 0.003105 Spitzer 
57504.083390 1.003623 0.003105 Spitzer 
57504.083430 0.991067 0.003105 Spitzer 
57504.083453 0.999022 0.003105 Spitzer 
57504.083476 0.999516 0.003105 Spitzer 
57504.083499 0.995853 0.003105 Spitzer 
57504.083522 0.998496 0.003105 Spitzer 
57504.083545 0.998835 0.003105 Spitzer 
57504.083568 1.000427 0.003105 Spitzer 
57504.083592 0.994535 0.003105 Spitzer 
57504.083615 1.000830 0.003105 Spitzer 
57504.083638 0.995735 0.003105 Spitzer 
57504.083661 1.001716 0.003105 Spitzer 
57504.083684 0.999106 0.003105 Spitzer 
57504.083707 0.996785 0.003105 Spitzer 
57504.083731 0.998442 0.003105 Spitzer 
57504.083754 1.002152 0.003105 Spitzer 
57504.083777 1.004924 0.003105 Spitzer 
57504.083800 1.000104 0.003105 Spitzer 
57504.083823 0.997995 0.003105 Spitzer 
57504.083846 1.001299 0.003105 Spitzer 
57504.083869 1.003916 0.003105 Spitzer 
57504.083893 0.996722 0.003105 Spitzer 
57504.083916 1.003537 0.003105 Spitzer 
57504.083939 0.998156 0.003105 Spitzer 
57504.083962 1.002114 0.003105 Spitzer 
57504.083985 0.999770 0.003105 Spitzer 
57504.084008 0.999973 0.003105 Spitzer 
57504.084031 1.003224 0.003105 Spitzer 
57504.084055 1.000318 0.003105 Spitzer 
57504.084078 1.003084 0.003105 Spitzer 
57504.084101 1.004120 0.003105 Spitzer 
57504.084124 1.000651 0.003105 Spitzer 
57504.084147 1.000194 0.003105 Spitzer 
57504.084170 1.005202 0.003105 Spitzer 
57504.084193 0.997396 0.003105 Spitzer 
57504.084217 0.998142 0.003105 Spitzer 
57504.084240 0.996088 0.003105 Spitzer 
57504.084263 0.998374 0.003105 Spitzer 
57504.084286 0.999128 0.003105 Spitzer 
57504.084309 1.004420 0.003105 Spitzer 
57504.084332 0.994615 0.003105 Spitzer 
57504.084356 1.008001 0.003105 Spitzer 
57504.084379 0.998580 0.003105 Spitzer 
57504.084402 0.997076 0.003105 Spitzer 
57504.084425 1.002396 0.003105 Spitzer 
57504.084448 0.998628 0.003105 Spitzer 
57504.084471 1.005004 0.003105 Spitzer 
57504.084494 0.997720 0.003105 Spitzer 
57504.084518 0.998989 0.003105 Spitzer 
57504.084541 1.003553 0.003105 Spitzer 
57504.084564 0.996832 0.003105 Spitzer 
57504.084587 1.002319 0.003105 Spitzer 
57504.084610 0.994833 0.003105 Spitzer 
57504.084633 0.998340 0.003105 Spitzer 
57504.084656 0.995695 0.003105 Spitzer 
57504.084680 1.005320 0.003105 Spitzer 
57504.084703 0.995100 0.003105 Spitzer 
57504.084726 0.998664 0.003105 Spitzer 
57504.084749 0.996087 0.003105 Spitzer 
57504.084772 1.002603 0.003105 Spitzer 
57504.084795 0.997716 0.003105 Spitzer 
57504.084818 0.999481 0.003105 Spitzer 
57504.084842 0.999659 0.003105 Spitzer 
57504.084865 1.001218 0.003105 Spitzer 
57504.084888 1.003993 0.003105 Spitzer 
57504.084927 0.992802 0.003105 Spitzer 
57504.084950 0.995884 0.003105 Spitzer 
57504.084974 1.007985 0.003105 Spitzer 
57504.084997 1.003191 0.003105 Spitzer 
57504.085020 1.006127 0.003105 Spitzer 
57504.085043 0.997605 0.003105 Spitzer 
57504.085066 0.999557 0.003105 Spitzer 
57504.085089 1.000153 0.003105 Spitzer 
57504.085112 1.002180 0.003105 Spitzer 
57504.085136 1.002232 0.003105 Spitzer 
57504.085159 1.005462 0.003105 Spitzer 
57504.085182 0.997586 0.003105 Spitzer 
57504.085205 0.998188 0.003105 Spitzer 
57504.085228 1.001194 0.003105 Spitzer 
57504.085251 1.001891 0.003105 Spitzer 
57504.085275 1.000867 0.003105 Spitzer 
57504.085298 1.000631 0.003105 Spitzer 
57504.085321 1.002441 0.003105 Spitzer 
57504.085344 0.999577 0.003105 Spitzer 
57504.085367 0.998254 0.003105 Spitzer 
57504.085390 0.998404 0.003105 Spitzer 
57504.085413 1.001011 0.003105 Spitzer 
57504.085437 1.008433 0.003105 Spitzer 
57504.085460 1.001916 0.003105 Spitzer 
57504.085483 1.001135 0.003105 Spitzer 
57504.085506 1.001829 0.003105 Spitzer 
57504.085529 0.998745 0.003105 Spitzer 
57504.085552 0.999274 0.003105 Spitzer 
57504.085575 1.003567 0.003105 Spitzer 
57504.085599 1.000283 0.003105 Spitzer 
57504.085622 1.001643 0.003105 Spitzer 
57504.085645 0.996260 0.003105 Spitzer 
57504.085668 0.997453 0.003105 Spitzer 
57504.085691 0.998096 0.003105 Spitzer 
57504.085714 1.002993 0.003105 Spitzer 
57504.085737 1.000929 0.003105 Spitzer 
57504.085761 0.996699 0.003105 Spitzer 
57504.085784 0.996333 0.003105 Spitzer 
57504.085807 0.999713 0.003105 Spitzer 
57504.085830 1.000582 0.003105 Spitzer 
57504.085853 1.002787 0.003105 Spitzer 
57504.085876 0.998121 0.003105 Spitzer 
57504.085900 1.001266 0.003105 Spitzer 
57504.085923 1.001961 0.003105 Spitzer 
57504.085946 0.995018 0.003105 Spitzer 
57504.085969 1.001330 0.003105 Spitzer 
57504.085992 0.998930 0.003105 Spitzer 
57504.086015 1.000108 0.003105 Spitzer 
57504.086038 0.998573 0.003105 Spitzer 
57504.086062 1.002959 0.003105 Spitzer 
57504.086085 0.996306 0.003105 Spitzer 
57504.086108 1.002102 0.003105 Spitzer 
57504.086131 1.000405 0.003105 Spitzer 
57504.086154 1.005595 0.003105 Spitzer 
57504.086177 0.996459 0.003105 Spitzer 
57504.086200 1.003817 0.003105 Spitzer 
57504.086224 0.997778 0.003105 Spitzer 
57504.086247 0.998059 0.003105 Spitzer 
57504.086270 1.002938 0.003105 Spitzer 
57504.086293 1.001187 0.003105 Spitzer 
57504.086316 0.997592 0.003105 Spitzer 
57504.086339 0.998588 0.003105 Spitzer 
57504.086362 1.001318 0.003105 Spitzer 
57504.086386 1.001494 0.003105 Spitzer 
57504.086425 0.992028 0.003105 Spitzer 
57504.086448 1.000617 0.003105 Spitzer 
57504.086471 0.997529 0.003105 Spitzer 
57504.086495 1.000100 0.003105 Spitzer 
57504.086518 1.001693 0.003105 Spitzer 
57504.086541 0.999065 0.003105 Spitzer 
57504.086564 1.000375 0.003105 Spitzer 
57504.086587 0.995993 0.003105 Spitzer 
57504.086610 0.994725 0.003105 Spitzer 
57504.086633 0.999911 0.003105 Spitzer 
57504.086657 1.005612 0.003105 Spitzer 
57504.086680 1.005377 0.003105 Spitzer 
57504.086703 1.000790 0.003105 Spitzer 
57504.086726 0.999596 0.003105 Spitzer 
57504.086749 0.996875 0.003105 Spitzer 
57504.086772 1.000698 0.003105 Spitzer 
57504.086795 1.000697 0.003105 Spitzer 
57504.086819 0.995052 0.003105 Spitzer 
57504.086842 0.999905 0.003105 Spitzer 
57504.086865 1.002136 0.003105 Spitzer 
57504.086888 0.998508 0.003105 Spitzer 
57504.086911 0.998319 0.003105 Spitzer 
57504.086934 0.994396 0.003105 Spitzer 
57504.086958 0.996443 0.003105 Spitzer 
57504.086981 1.002608 0.003105 Spitzer 
57504.087004 0.995952 0.003105 Spitzer 
57504.087027 1.000964 0.003105 Spitzer 
57504.087050 0.997370 0.003105 Spitzer 
57504.087073 1.003256 0.003105 Spitzer 
57504.087096 1.002222 0.003105 Spitzer 
57504.087120 0.996166 0.003105 Spitzer 
57504.087143 1.000021 0.003105 Spitzer 
57504.087166 0.995132 0.003105 Spitzer 
57504.087189 0.996200 0.003105 Spitzer 
57504.087212 1.000342 0.003105 Spitzer 
57504.087235 1.007298 0.003105 Spitzer 
57504.087258 0.999669 0.003105 Spitzer 
57504.087282 1.001131 0.003105 Spitzer 
57504.087305 0.997708 0.003105 Spitzer 
57504.087328 0.999218 0.003105 Spitzer 
57504.087351 0.995873 0.003105 Spitzer 
57504.087374 0.997169 0.003105 Spitzer 
57504.087397 0.997291 0.003105 Spitzer 
57504.087420 0.996426 0.003105 Spitzer 
57504.087444 0.998361 0.003105 Spitzer 
57504.087467 0.999086 0.003105 Spitzer 
57504.087490 0.999279 0.003105 Spitzer 
57504.087513 0.999158 0.003105 Spitzer 
57504.087536 0.999254 0.003105 Spitzer 
57504.087559 1.001531 0.003105 Spitzer 
57504.087583 1.001241 0.003105 Spitzer 
57504.087606 0.999876 0.003105 Spitzer 
57504.087629 1.000943 0.003105 Spitzer 
57504.087652 1.001920 0.003105 Spitzer 
57504.087675 0.997396 0.003105 Spitzer 
57504.087698 0.999538 0.003105 Spitzer 
57504.087721 0.998450 0.003105 Spitzer 
57504.087745 0.997761 0.003105 Spitzer 
57504.087768 0.996716 0.003105 Spitzer 
57504.087791 1.001401 0.003105 Spitzer 
57504.087814 1.001180 0.003105 Spitzer 
57504.087837 0.997449 0.003105 Spitzer 
57504.087860 1.002026 0.003105 Spitzer 
57504.087883 1.002066 0.003105 Spitzer 
57504.087924 0.994897 0.003105 Spitzer 
57504.087947 0.998865 0.003105 Spitzer 
57504.087970 0.999866 0.003105 Spitzer 
57504.087993 0.999924 0.003105 Spitzer 
57504.088016 1.001960 0.003105 Spitzer 
57504.088039 0.999586 0.003105 Spitzer 
57504.088063 1.002071 0.003105 Spitzer 
57504.088086 1.000825 0.003105 Spitzer 
57504.088109 0.997710 0.003105 Spitzer 
57504.088132 1.000186 0.003105 Spitzer 
57504.088155 0.998383 0.003105 Spitzer 
57504.088178 1.003711 0.003105 Spitzer 
57504.088201 0.994409 0.003105 Spitzer 
57504.088225 1.003711 0.003105 Spitzer 
57504.088248 1.001237 0.003105 Spitzer 
57504.088271 0.998451 0.003105 Spitzer 
57504.088294 0.998194 0.003105 Spitzer 
57504.088317 0.998189 0.003105 Spitzer 
57504.088340 0.999783 0.003105 Spitzer 
57504.088364 1.000625 0.003105 Spitzer 
57504.088387 1.008675 0.003105 Spitzer 
57504.088410 0.996162 0.003105 Spitzer 
57504.088433 0.993606 0.003105 Spitzer 
57504.088456 1.000884 0.003105 Spitzer 
57504.088479 1.004975 0.003105 Spitzer 
57504.088502 0.997766 0.003105 Spitzer 
57504.088526 0.997378 0.003105 Spitzer 
57504.088549 0.998585 0.003105 Spitzer 
57504.088572 1.004244 0.003105 Spitzer 
57504.088595 1.000618 0.003105 Spitzer 
57504.088618 1.003841 0.003105 Spitzer 
57504.088641 1.001925 0.003105 Spitzer 
57504.088664 1.001788 0.003105 Spitzer 
57504.088688 0.996785 0.003105 Spitzer 
57504.088711 1.000478 0.003105 Spitzer 
57504.088734 0.997791 0.003105 Spitzer 
57504.088757 1.001216 0.003105 Spitzer 
57504.088780 1.002753 0.003105 Spitzer 
57504.088803 1.000512 0.003105 Spitzer 
57504.088826 0.998243 0.003105 Spitzer 
57504.088850 1.002237 0.003105 Spitzer 
57504.088873 1.004171 0.003105 Spitzer 
57504.088896 0.998974 0.003105 Spitzer 
57504.088919 1.002673 0.003105 Spitzer 
57504.088942 0.998146 0.003105 Spitzer 
57504.088965 0.998239 0.003105 Spitzer 
57504.088989 1.005308 0.003105 Spitzer 
57504.089012 1.000950 0.003105 Spitzer 
57504.089035 0.999040 0.003105 Spitzer 
57504.089058 1.002069 0.003105 Spitzer 
57504.089081 0.999177 0.003105 Spitzer 
57504.089104 1.002392 0.003105 Spitzer 
57504.089127 1.001348 0.003105 Spitzer 
57504.089151 1.000553 0.003105 Spitzer 
57504.089174 1.004120 0.003105 Spitzer 
57504.089197 1.002238 0.003105 Spitzer 
57504.089220 0.998554 0.003105 Spitzer 
57504.089243 0.997989 0.003105 Spitzer 
57504.089266 0.998370 0.003105 Spitzer 
57504.089289 0.996562 0.003105 Spitzer 
57504.089313 1.004083 0.003105 Spitzer 
57504.089336 0.997522 0.003105 Spitzer 
57504.089359 1.001126 0.003105 Spitzer 
57504.089382 1.003531 0.003105 Spitzer 
57504.089421 0.990263 0.003105 Spitzer 
57504.089444 0.999051 0.003105 Spitzer 
57504.089467 0.997872 0.003105 Spitzer 
57504.089490 0.999434 0.003105 Spitzer 
57504.089513 0.999350 0.003105 Spitzer 
57504.089537 1.001754 0.003105 Spitzer 
57504.089560 0.999382 0.003105 Spitzer 
57504.089583 0.996919 0.003105 Spitzer 
57504.089606 0.997240 0.003105 Spitzer 
57504.089629 0.999196 0.003105 Spitzer 
57504.089652 1.001270 0.003105 Spitzer 
57504.089675 1.002244 0.003105 Spitzer 
57504.089699 1.001299 0.003105 Spitzer 
57504.089722 0.999673 0.003105 Spitzer 
57504.089745 1.005115 0.003105 Spitzer 
57504.089768 1.005216 0.003105 Spitzer 
57504.089791 0.998118 0.003105 Spitzer 
57504.089814 1.005310 0.003105 Spitzer 
57504.089837 1.003121 0.003105 Spitzer 
57504.089861 0.998801 0.003105 Spitzer 
57504.089884 0.998992 0.003105 Spitzer 
57504.089907 0.998256 0.003105 Spitzer 
57504.089930 0.996156 0.003105 Spitzer 
57504.089953 1.001247 0.003105 Spitzer 
57504.089976 0.998938 0.003105 Spitzer 
57504.090000 0.998538 0.003105 Spitzer 
57504.090023 0.996049 0.003105 Spitzer 
57504.090046 0.999896 0.003105 Spitzer 
57504.090069 0.997685 0.003105 Spitzer 
57504.090092 0.999895 0.003105 Spitzer 
57504.090115 1.003890 0.003105 Spitzer 
57504.090138 0.997878 0.003105 Spitzer 
57504.090162 1.000372 0.003105 Spitzer 
57504.090185 1.002069 0.003105 Spitzer 
57504.090208 1.001112 0.003105 Spitzer 
57504.090231 0.996932 0.003105 Spitzer 
57504.090254 0.999948 0.003105 Spitzer 
57504.090277 0.995768 0.003105 Spitzer 
57504.090300 0.999023 0.003105 Spitzer 
57504.090324 1.005852 0.003105 Spitzer 
57504.090347 0.998677 0.003105 Spitzer 
57504.090370 1.000703 0.003105 Spitzer 
57504.090393 1.001683 0.003105 Spitzer 
57504.090416 1.002792 0.003105 Spitzer 
57504.090439 0.997160 0.003105 Spitzer 
57504.090462 0.999451 0.003105 Spitzer 
57504.090486 1.003535 0.003105 Spitzer 
57504.090509 1.000681 0.003105 Spitzer 
57504.090532 0.999581 0.003105 Spitzer 
57504.090555 1.004580 0.003105 Spitzer 
57504.090578 1.002546 0.003105 Spitzer 
57504.090601 1.001087 0.003105 Spitzer 
57504.090625 0.996556 0.003105 Spitzer 
57504.090648 1.003555 0.003105 Spitzer 
57504.090671 0.999325 0.003105 Spitzer 
57504.090694 0.997137 0.003105 Spitzer 
57504.090717 0.997281 0.003105 Spitzer 
57504.090740 0.999389 0.003105 Spitzer 
57504.090763 1.000787 0.003105 Spitzer 
57504.090787 1.001423 0.003105 Spitzer 
57504.090810 0.998782 0.003105 Spitzer 
57504.090833 0.998696 0.003105 Spitzer 
57504.090856 1.000164 0.003105 Spitzer 
57504.090879 1.000453 0.003105 Spitzer 
57504.090918 0.995073 0.003105 Spitzer 
57504.090942 0.996416 0.003105 Spitzer 
57504.090965 0.999425 0.003105 Spitzer 
57504.090988 0.999839 0.003105 Spitzer 
57504.091011 0.997849 0.003105 Spitzer 
57504.091034 1.000685 0.003105 Spitzer 
57504.091057 1.000306 0.003105 Spitzer 
57504.091080 0.997688 0.003105 Spitzer 
57504.091104 1.004797 0.003105 Spitzer 
57504.091127 0.998688 0.003105 Spitzer 
57504.091150 1.000692 0.003105 Spitzer 
57504.091173 1.004146 0.003105 Spitzer 
57504.091196 1.005634 0.003105 Spitzer 
57504.091219 1.002803 0.003105 Spitzer 
57504.091242 1.001064 0.003105 Spitzer 
57504.091266 0.997523 0.003105 Spitzer 
57504.091289 1.004590 0.003105 Spitzer 
57504.091312 0.999125 0.003105 Spitzer 
57504.091335 0.998442 0.003105 Spitzer 
57504.091358 0.999880 0.003105 Spitzer 
57504.091381 0.999987 0.003105 Spitzer 
57504.091405 0.996448 0.003105 Spitzer 
57504.091428 0.996583 0.003105 Spitzer 
57504.091451 1.004046 0.003105 Spitzer 
57504.091474 0.997003 0.003105 Spitzer 
57504.091497 0.991391 0.003105 Spitzer 
57504.091520 0.998458 0.003105 Spitzer 
57504.091543 1.003247 0.003105 Spitzer 
57504.091567 1.002422 0.003105 Spitzer 
57504.091590 0.996091 0.003105 Spitzer 
57504.091613 1.001567 0.003105 Spitzer 
57504.091636 0.999173 0.003105 Spitzer 
57504.091659 0.999142 0.003105 Spitzer 
57504.091682 0.997258 0.003105 Spitzer 
57504.091705 1.005067 0.003105 Spitzer 
57504.091729 0.995297 0.003105 Spitzer 
57504.091752 1.001909 0.003105 Spitzer 
57504.091775 1.000659 0.003105 Spitzer 
57504.091798 1.005092 0.003105 Spitzer 
57504.091821 0.999472 0.003105 Spitzer 
57504.091844 1.002476 0.003105 Spitzer 
57504.091867 0.998875 0.003105 Spitzer 
57504.091891 0.997625 0.003105 Spitzer 
57504.091914 1.001492 0.003105 Spitzer 
57504.091937 0.998578 0.003105 Spitzer 
57504.091960 1.002577 0.003105 Spitzer 
57504.091983 1.002564 0.003105 Spitzer 
57504.092006 0.999511 0.003105 Spitzer 
57504.092030 0.997639 0.003105 Spitzer 
57504.092053 0.994883 0.003105 Spitzer 
57504.092076 0.997051 0.003105 Spitzer 
57504.092099 0.999384 0.003105 Spitzer 
57504.092122 0.996707 0.003105 Spitzer 
57504.092145 0.995431 0.003105 Spitzer 
57504.092168 1.002417 0.003105 Spitzer 
57504.092192 0.998695 0.003105 Spitzer 
57504.092215 1.002099 0.003105 Spitzer 
57504.092238 0.991945 0.003105 Spitzer 
57504.092261 1.001011 0.003105 Spitzer 
57504.092284 1.000447 0.003105 Spitzer 
57504.092307 0.996267 0.003105 Spitzer 
57504.092330 1.001828 0.003105 Spitzer 
57504.092354 0.997803 0.003105 Spitzer 
57504.092377 0.999569 0.003105 Spitzer 
57504.092416 0.993325 0.003105 Spitzer 
57504.092439 1.004721 0.003105 Spitzer 
57504.092463 0.999688 0.003105 Spitzer 
57504.092486 0.998727 0.003105 Spitzer 
57504.092509 0.999425 0.003105 Spitzer 
57504.092532 1.001535 0.003105 Spitzer 
57504.092555 0.998934 0.003105 Spitzer 
57504.092578 1.003257 0.003105 Spitzer 
57504.092601 1.004166 0.003105 Spitzer 
57504.092625 1.002704 0.003105 Spitzer 
57504.092648 1.003909 0.003105 Spitzer 
57504.092671 0.999087 0.003105 Spitzer 
57504.092694 0.998946 0.003105 Spitzer 
57504.092717 0.999005 0.003105 Spitzer 
57504.092740 0.997420 0.003105 Spitzer 
57504.092764 0.991254 0.003105 Spitzer 
57504.092787 0.994983 0.003105 Spitzer 
57504.092810 0.996547 0.003105 Spitzer 
57504.092833 0.999560 0.003105 Spitzer 
57504.092856 0.995867 0.003105 Spitzer 
57504.092879 0.997207 0.003105 Spitzer 
57504.092902 1.001121 0.003105 Spitzer 
57504.092926 1.000721 0.003105 Spitzer 
57504.092949 1.002203 0.003105 Spitzer 
57504.092972 0.993328 0.003105 Spitzer 
57504.092995 0.999579 0.003105 Spitzer 
57504.093018 0.999622 0.003105 Spitzer 
57504.093041 0.999408 0.003105 Spitzer 
57504.093064 0.999730 0.003105 Spitzer 
57504.093088 1.003567 0.003105 Spitzer 
57504.093111 0.999862 0.003105 Spitzer 
57504.093134 0.996179 0.003105 Spitzer 
57504.093157 1.001496 0.003105 Spitzer 
57504.093180 1.001285 0.003105 Spitzer 
57504.093203 1.004485 0.003105 Spitzer 
57504.093226 0.994091 0.003105 Spitzer 
57504.093250 1.003643 0.003105 Spitzer 
57504.093273 0.998267 0.003105 Spitzer 
57504.093296 0.999853 0.003105 Spitzer 
57504.093319 1.002171 0.003105 Spitzer 
57504.093342 0.999075 0.003105 Spitzer 
57504.093365 0.999209 0.003105 Spitzer 
57504.093389 0.998875 0.003105 Spitzer 
57504.093412 1.001053 0.003105 Spitzer 
57504.093435 1.000328 0.003105 Spitzer 
57504.093458 1.000813 0.003105 Spitzer 
57504.093481 0.997777 0.003105 Spitzer 
57504.093504 0.997710 0.003105 Spitzer 
57504.093527 0.998207 0.003105 Spitzer 
57504.093551 1.002561 0.003105 Spitzer 
57504.093574 1.006228 0.003105 Spitzer 
57504.093597 0.995407 0.003105 Spitzer 
57504.093620 1.001577 0.003105 Spitzer 
57504.093643 0.999482 0.003105 Spitzer 
57504.093666 1.000895 0.003105 Spitzer 
57504.093689 0.998418 0.003105 Spitzer 
57504.093713 0.999138 0.003105 Spitzer 
57504.093736 0.996621 0.003105 Spitzer 
57504.093759 0.997323 0.003105 Spitzer 
57504.093782 0.997988 0.003105 Spitzer 
57504.093805 0.997929 0.003105 Spitzer 
57504.093828 0.998412 0.003105 Spitzer 
57504.093851 1.002810 0.003105 Spitzer 
57504.093875 0.997651 0.003105 Spitzer 
57504.093914 0.993367 0.003105 Spitzer 
57504.093937 1.002283 0.003105 Spitzer 
57504.093960 1.003741 0.003105 Spitzer 
57504.093984 0.991923 0.003105 Spitzer 
57504.094007 1.003060 0.003105 Spitzer 
57504.094030 0.995835 0.003105 Spitzer 
57504.094053 0.997102 0.003105 Spitzer 
57504.094076 0.997139 0.003105 Spitzer 
57504.094099 0.999868 0.003105 Spitzer 
57504.094122 1.001102 0.003105 Spitzer 
57504.094146 0.995510 0.003105 Spitzer 
57504.094169 1.002511 0.003105 Spitzer 
57504.094192 0.998397 0.003105 Spitzer 
57504.094215 1.004402 0.003105 Spitzer 
57504.094238 0.994542 0.003105 Spitzer 
57504.094261 0.999358 0.003105 Spitzer 
57504.094284 1.001134 0.003105 Spitzer 
57504.094308 1.003594 0.003105 Spitzer 
57504.094331 0.998257 0.003105 Spitzer 
57504.094354 1.001152 0.003105 Spitzer 
57504.094377 0.998530 0.003105 Spitzer 
57504.094400 0.998325 0.003105 Spitzer 
57504.094423 1.001927 0.003105 Spitzer 
57504.094447 1.002200 0.003105 Spitzer 
57504.094470 1.001355 0.003105 Spitzer 
57504.094493 1.005166 0.003105 Spitzer 
57504.094516 0.995505 0.003105 Spitzer 
57504.094539 0.997631 0.003105 Spitzer 
57504.094562 1.000092 0.003105 Spitzer 
57504.094585 0.996317 0.003105 Spitzer 
57504.094609 0.995550 0.003105 Spitzer 
57504.094632 0.998493 0.003105 Spitzer 
57504.094655 0.997095 0.003105 Spitzer 
57504.094678 0.999956 0.003105 Spitzer 
57504.094701 1.005844 0.003105 Spitzer 
57504.094724 0.996983 0.003105 Spitzer 
57504.094747 1.003915 0.003105 Spitzer 
57504.094771 0.999574 0.003105 Spitzer 
57504.094794 1.001833 0.003105 Spitzer 
57504.094817 1.004037 0.003105 Spitzer 
57504.094840 1.000578 0.003105 Spitzer 
57504.094863 1.002747 0.003105 Spitzer 
57504.094886 1.005337 0.003105 Spitzer 
57504.094909 1.000864 0.003105 Spitzer 
57504.094933 0.998536 0.003105 Spitzer 
57504.094956 1.000069 0.003105 Spitzer 
57504.094979 1.000104 0.003105 Spitzer 
57504.095002 1.001620 0.003105 Spitzer 
57504.095025 0.998530 0.003105 Spitzer 
57504.095048 0.996550 0.003105 Spitzer 
57504.095072 0.999059 0.003105 Spitzer 
57504.095095 0.998639 0.003105 Spitzer 
57504.095118 0.997841 0.003105 Spitzer 
57504.095141 0.995485 0.003105 Spitzer 
57504.095164 1.002728 0.003105 Spitzer 
57504.095187 1.000307 0.003105 Spitzer 
57504.095210 1.003890 0.003105 Spitzer 
57504.095234 0.997541 0.003105 Spitzer 
57504.095257 1.007220 0.003105 Spitzer 
57504.095280 0.998957 0.003105 Spitzer 
57504.095303 0.999690 0.003105 Spitzer 
57504.095326 0.999920 0.003105 Spitzer 
57504.095349 0.995289 0.003105 Spitzer 
57504.095372 0.997857 0.003105 Spitzer 
57504.095413 0.997806 0.003105 Spitzer 
57504.095436 0.998951 0.003105 Spitzer 
57504.095459 0.995493 0.003105 Spitzer 
57504.095482 0.997216 0.003105 Spitzer 
57504.095505 1.000675 0.003105 Spitzer 
57504.095528 0.997754 0.003105 Spitzer 
57504.095552 0.995872 0.003105 Spitzer 
57504.095575 0.999248 0.003105 Spitzer 
57504.095598 1.000472 0.003105 Spitzer 
57504.095621 1.002883 0.003105 Spitzer 
57504.095644 0.997482 0.003105 Spitzer 
57504.095667 0.997961 0.003105 Spitzer 
57504.095690 0.995728 0.003105 Spitzer 
57504.095714 1.001227 0.003105 Spitzer 
57504.095737 1.002106 0.003105 Spitzer 
57504.095760 1.000427 0.003105 Spitzer 
57504.095783 1.002470 0.003105 Spitzer 
57504.095806 1.000748 0.003105 Spitzer 
57504.095829 1.002378 0.003105 Spitzer 
57504.095853 0.999145 0.003105 Spitzer 
57504.095876 1.007772 0.003105 Spitzer 
57504.095899 1.000430 0.003105 Spitzer 
57504.095922 0.999578 0.003105 Spitzer 
57504.095945 1.002348 0.003105 Spitzer 
57504.095968 0.996972 0.003105 Spitzer 
57504.095991 1.001636 0.003105 Spitzer 
57504.096015 1.003993 0.003105 Spitzer 
57504.096038 1.000575 0.003105 Spitzer 
57504.096061 0.999686 0.003105 Spitzer 
57504.096084 1.003291 0.003105 Spitzer 
57504.096107 1.002505 0.003105 Spitzer 
57504.096130 0.995658 0.003105 Spitzer 
57504.096153 1.001432 0.003105 Spitzer 
57504.096177 1.002168 0.003105 Spitzer 
57504.096200 1.001917 0.003105 Spitzer 
57504.096223 0.995381 0.003105 Spitzer 
57504.096246 1.002494 0.003105 Spitzer 
57504.096269 0.997740 0.003105 Spitzer 
57504.096292 0.999232 0.003105 Spitzer 
57504.096315 1.001302 0.003105 Spitzer 
57504.096339 1.000304 0.003105 Spitzer 
57504.096362 1.003295 0.003105 Spitzer 
57504.096385 1.001198 0.003105 Spitzer 
57504.096408 0.996389 0.003105 Spitzer 
57504.096431 0.999367 0.003105 Spitzer 
57504.096454 1.000829 0.003105 Spitzer 
57504.096478 0.999642 0.003105 Spitzer 
57504.096501 1.001937 0.003105 Spitzer 
57504.096524 1.002477 0.003105 Spitzer 
57504.096547 0.999248 0.003105 Spitzer 
57504.096570 0.998754 0.003105 Spitzer 
57504.096593 1.004214 0.003105 Spitzer 
57504.096616 1.001896 0.003105 Spitzer 
57504.096640 0.997241 0.003105 Spitzer 
57504.096663 0.998055 0.003105 Spitzer 
57504.096686 1.001216 0.003105 Spitzer 
57504.096709 0.997447 0.003105 Spitzer 
57504.096732 0.995604 0.003105 Spitzer 
57504.096755 0.999978 0.003105 Spitzer 
57504.096778 1.000124 0.003105 Spitzer 
57504.096802 0.997391 0.003105 Spitzer 
57504.096825 1.001946 0.003105 Spitzer 
57504.096848 0.996260 0.003105 Spitzer 
57504.096871 1.004326 0.003105 Spitzer 
57504.096909 0.990069 0.003105 Spitzer 
57504.096933 1.002347 0.003105 Spitzer 
57504.096956 1.002456 0.003105 Spitzer 
57504.096979 1.003108 0.003105 Spitzer 
57504.097002 0.999498 0.003105 Spitzer 
57504.097025 0.996332 0.003105 Spitzer 
57504.097048 0.998713 0.003105 Spitzer 
57504.097071 0.998278 0.003105 Spitzer 
57504.097095 0.999298 0.003105 Spitzer 
57504.097118 0.996490 0.003105 Spitzer 
57504.097141 0.999067 0.003105 Spitzer 
57504.097164 0.998468 0.003105 Spitzer 
57504.097187 0.998649 0.003105 Spitzer 
57504.097210 0.999380 0.003105 Spitzer 
57504.097233 1.000548 0.003105 Spitzer 
57504.097257 1.001070 0.003105 Spitzer 
57504.097280 1.000801 0.003105 Spitzer 
57504.097303 0.999363 0.003105 Spitzer 
57504.097326 1.001332 0.003105 Spitzer 
57504.097349 1.004761 0.003105 Spitzer 
57504.097372 1.002703 0.003105 Spitzer 
57504.097396 1.002113 0.003105 Spitzer 
57504.097419 1.003667 0.003105 Spitzer 
57504.097442 0.997147 0.003105 Spitzer 
57504.097465 1.008057 0.003105 Spitzer 
57504.097488 1.001015 0.003105 Spitzer 
57504.097511 0.994557 0.003105 Spitzer 
57504.097534 1.003099 0.003105 Spitzer 
57504.097558 1.000677 0.003105 Spitzer 
57504.097581 1.000385 0.003105 Spitzer 
57504.097604 0.997106 0.003105 Spitzer 
57504.097627 0.997164 0.003105 Spitzer 
57504.097650 1.000763 0.003105 Spitzer 
57504.097673 0.998951 0.003105 Spitzer 
57504.097696 1.000748 0.003105 Spitzer 
57504.097720 0.998504 0.003105 Spitzer 
57504.097743 0.996414 0.003105 Spitzer 
57504.097766 1.000495 0.003105 Spitzer 
57504.097789 0.998280 0.003105 Spitzer 
57504.097812 0.999762 0.003105 Spitzer 
57504.097835 0.999483 0.003105 Spitzer 
57504.097858 0.996275 0.003105 Spitzer 
57504.097882 0.996631 0.003105 Spitzer 
57504.097905 1.001512 0.003105 Spitzer 
57504.097928 1.001059 0.003105 Spitzer 
57504.097951 1.000481 0.003105 Spitzer 
57504.097974 0.995132 0.003105 Spitzer 
57504.097997 1.002361 0.003105 Spitzer 
57504.098021 0.998683 0.003105 Spitzer 
57504.098044 1.003922 0.003105 Spitzer 
57504.098067 1.000846 0.003105 Spitzer 
57504.098090 0.996176 0.003105 Spitzer 
57504.098113 0.998489 0.003105 Spitzer 
57504.098136 0.997919 0.003105 Spitzer 
57504.098159 1.006409 0.003105 Spitzer 
57504.098183 0.999791 0.003105 Spitzer 
57504.098206 1.006444 0.003105 Spitzer 
57504.098229 0.996512 0.003105 Spitzer 
57504.098252 1.001051 0.003105 Spitzer 
57504.098275 1.002288 0.003105 Spitzer 
57504.098298 0.998846 0.003105 Spitzer 
57504.098321 1.001357 0.003105 Spitzer 
57504.098345 0.999371 0.003105 Spitzer 
57504.098368 0.995614 0.003105 Spitzer 
57504.098407 0.989952 0.003105 Spitzer 
57504.098430 1.002429 0.003105 Spitzer 
57504.098453 0.998717 0.003105 Spitzer 
57504.098477 0.996533 0.003105 Spitzer 
57504.098500 0.998902 0.003105 Spitzer 
57504.098523 0.991773 0.003105 Spitzer 
57504.098546 1.003507 0.003105 Spitzer 
57504.098569 0.999627 0.003105 Spitzer 
57504.098592 1.000889 0.003105 Spitzer 
57504.098615 1.000214 0.003105 Spitzer 
57504.098639 1.000742 0.003105 Spitzer 
57504.098662 1.000791 0.003105 Spitzer 
57504.098685 1.000807 0.003105 Spitzer 
57504.098708 1.000690 0.003105 Spitzer 
57504.098731 0.998276 0.003105 Spitzer 
57504.098754 1.001541 0.003105 Spitzer 
57504.098777 0.998605 0.003105 Spitzer 
57504.098801 1.003909 0.003105 Spitzer 
57504.098824 0.998759 0.003105 Spitzer 
57504.098847 0.995497 0.003105 Spitzer 
57504.098870 1.003575 0.003105 Spitzer 
57504.098893 1.003847 0.003105 Spitzer 
57504.098916 0.999404 0.003105 Spitzer 
57504.098940 1.002359 0.003105 Spitzer 
57504.098963 1.002782 0.003105 Spitzer 
57504.098986 0.996958 0.003105 Spitzer 
57504.099009 1.006052 0.003105 Spitzer 
57504.099032 0.991268 0.003105 Spitzer 
57504.099055 0.998125 0.003105 Spitzer 
57504.099078 1.001704 0.003105 Spitzer 
57504.099102 0.994767 0.003105 Spitzer 
57504.099125 1.001789 0.003105 Spitzer 
57504.099148 1.000049 0.003105 Spitzer 
57504.099171 1.004619 0.003105 Spitzer 
57504.099194 1.002268 0.003105 Spitzer 
57504.099217 1.002565 0.003105 Spitzer 
57504.099240 0.998961 0.003105 Spitzer 
57504.099264 1.001219 0.003105 Spitzer 
57504.099287 0.994238 0.003105 Spitzer 
57504.099310 0.995125 0.003105 Spitzer 
57504.099333 0.997504 0.003105 Spitzer 
57504.099356 0.995106 0.003105 Spitzer 
57504.099379 0.994283 0.003105 Spitzer 
57504.099402 0.997672 0.003105 Spitzer 
57504.099426 1.001556 0.003105 Spitzer 
57504.099449 0.999897 0.003105 Spitzer 
57504.099472 1.000313 0.003105 Spitzer 
57504.099495 0.999635 0.003105 Spitzer 
57504.099518 1.000458 0.003105 Spitzer 
57504.099541 1.004437 0.003105 Spitzer 
57504.099565 0.998779 0.003105 Spitzer 
57504.099588 0.997497 0.003105 Spitzer 
57504.099611 1.003731 0.003105 Spitzer 
57504.099634 1.000656 0.003105 Spitzer 
57504.099657 1.004088 0.003105 Spitzer 
57504.099680 0.997077 0.003105 Spitzer 
57504.099703 0.994205 0.003105 Spitzer 
57504.099727 1.000200 0.003105 Spitzer 
57504.099750 1.003370 0.003105 Spitzer 
57504.099773 0.999995 0.003105 Spitzer 
57504.099796 1.004608 0.003105 Spitzer 
57504.099819 1.000227 0.003105 Spitzer 
57504.099842 0.993633 0.003105 Spitzer 
57504.099865 1.001383 0.003105 Spitzer 
57504.099905 0.992115 0.003105 Spitzer 
57504.099928 1.004556 0.003105 Spitzer 
57504.099951 1.002406 0.003105 Spitzer 
57504.099974 0.994449 0.003105 Spitzer 
57504.099998 0.997754 0.003105 Spitzer 
57504.100021 0.997579 0.003105 Spitzer 
57504.100044 1.003299 0.003105 Spitzer 
57504.100067 1.004110 0.003105 Spitzer 
57504.100090 0.997603 0.003105 Spitzer 
57504.100113 1.003533 0.003105 Spitzer 
57504.100136 1.000019 0.003105 Spitzer 
57504.100160 0.998452 0.003105 Spitzer 
57504.100183 0.999650 0.003105 Spitzer 
57504.100206 0.997955 0.003105 Spitzer 
57504.100229 0.995007 0.003105 Spitzer 
57504.100252 1.000663 0.003105 Spitzer 
57504.100275 0.996318 0.003105 Spitzer 
57504.100299 0.999936 0.003105 Spitzer 
57504.100322 1.000782 0.003105 Spitzer 
57504.100345 0.998777 0.003105 Spitzer 
57504.100368 1.003749 0.003105 Spitzer 
57504.100391 0.998389 0.003105 Spitzer 
57504.100414 1.000443 0.003105 Spitzer 
57504.100437 1.004241 0.003105 Spitzer 
57504.100461 1.003284 0.003105 Spitzer 
57504.100484 0.995898 0.003105 Spitzer 
57504.100507 0.995846 0.003105 Spitzer 
57504.100530 0.994937 0.003105 Spitzer 
57504.100553 1.004488 0.003105 Spitzer 
57504.100576 0.997721 0.003105 Spitzer 
57504.100599 0.999540 0.003105 Spitzer 
57504.100623 0.997997 0.003105 Spitzer 
57504.100646 0.997524 0.003105 Spitzer 
57504.100669 1.002605 0.003105 Spitzer 
57504.100692 0.999284 0.003105 Spitzer 
57504.100715 0.999286 0.003105 Spitzer 
57504.100738 0.993078 0.003105 Spitzer 
57504.100761 1.000061 0.003105 Spitzer 
57504.100785 1.004181 0.003105 Spitzer 
57504.100808 1.000651 0.003105 Spitzer 
57504.100831 1.004046 0.003105 Spitzer 
57504.100854 1.002521 0.003105 Spitzer 
57504.100877 1.000181 0.003105 Spitzer 
57504.100900 0.999452 0.003105 Spitzer 
57504.100924 0.995856 0.003105 Spitzer 
57504.100947 0.995818 0.003105 Spitzer 
57504.100970 0.998076 0.003105 Spitzer 
57504.100993 1.005439 0.003105 Spitzer 
57504.101016 0.996058 0.003105 Spitzer 
57504.101039 1.004411 0.003105 Spitzer 
57504.101062 0.998698 0.003105 Spitzer 
57504.101086 1.001564 0.003105 Spitzer 
57504.101109 1.000146 0.003105 Spitzer 
57504.101132 1.001919 0.003105 Spitzer 
57504.101155 0.995807 0.003105 Spitzer 
57504.101178 0.996196 0.003105 Spitzer 
57504.101201 1.002906 0.003105 Spitzer 
57504.101224 0.999483 0.003105 Spitzer 
57504.101248 1.001609 0.003105 Spitzer 
57504.101271 0.999998 0.003105 Spitzer 
57504.101294 1.000980 0.003105 Spitzer 
57504.101317 1.000080 0.003105 Spitzer 
57504.101340 0.999693 0.003105 Spitzer 
57504.101363 0.998932 0.003105 Spitzer 
57504.101403 0.994113 0.003105 Spitzer 
57504.101426 0.997960 0.003105 Spitzer 
57504.101449 1.001515 0.003105 Spitzer 
57504.101472 0.993674 0.003105 Spitzer 
57504.101495 1.000515 0.003105 Spitzer 
57504.101518 0.995800 0.003105 Spitzer 
57504.101541 1.001434 0.003105 Spitzer 
57504.101565 1.002721 0.003105 Spitzer 
57504.101588 0.998132 0.003105 Spitzer 
57504.101611 0.994716 0.003105 Spitzer 
57504.101634 0.998080 0.003105 Spitzer 
57504.101657 1.002690 0.003105 Spitzer 
57504.101680 1.000208 0.003105 Spitzer 
57504.101704 1.001936 0.003105 Spitzer 
57504.101727 1.007571 0.003105 Spitzer 
57504.101750 0.998957 0.003105 Spitzer 
57504.101773 1.000252 0.003105 Spitzer 
57504.101796 0.998361 0.003105 Spitzer 
57504.101819 0.997038 0.003105 Spitzer 
57504.101842 1.001034 0.003105 Spitzer 
57504.101866 0.999719 0.003105 Spitzer 
57504.101889 0.998529 0.003105 Spitzer 
57504.101912 1.002801 0.003105 Spitzer 
57504.101935 0.995157 0.003105 Spitzer 
57504.101958 0.997766 0.003105 Spitzer 
57504.101981 0.998224 0.003105 Spitzer 
57504.102004 1.001089 0.003105 Spitzer 
57504.102028 0.999383 0.003105 Spitzer 
57504.102051 1.000414 0.003105 Spitzer 
57504.102074 1.000618 0.003105 Spitzer 
57504.102097 0.999855 0.003105 Spitzer 
57504.102120 0.998015 0.003105 Spitzer 
57504.102143 0.995842 0.003105 Spitzer 
57504.102166 0.997562 0.003105 Spitzer 
57504.102190 1.000425 0.003105 Spitzer 
57504.102213 1.000271 0.003105 Spitzer 
57504.102236 0.995742 0.003105 Spitzer 
57504.102259 1.000296 0.003105 Spitzer 
57504.102282 1.002484 0.003105 Spitzer 
57504.102305 1.000060 0.003105 Spitzer 
57504.102329 0.998781 0.003105 Spitzer 
57504.102352 0.999897 0.003105 Spitzer 
57504.102375 0.995806 0.003105 Spitzer 
57504.102398 1.000549 0.003105 Spitzer 
57504.102421 0.997876 0.003105 Spitzer 
57504.102444 1.000257 0.003105 Spitzer 
57504.102467 1.000786 0.003105 Spitzer 
57504.102491 0.999869 0.003105 Spitzer 
57504.102514 1.003594 0.003105 Spitzer 
57504.102537 0.995927 0.003105 Spitzer 
57504.102560 0.997740 0.003105 Spitzer 
57504.102583 0.997938 0.003105 Spitzer 
57504.102606 0.996108 0.003105 Spitzer 
57504.102629 1.003431 0.003105 Spitzer 
57504.102653 1.000139 0.003105 Spitzer 
57504.102676 1.000847 0.003105 Spitzer 
57504.102699 1.001839 0.003105 Spitzer 
57504.102722 0.998656 0.003105 Spitzer 
57504.102745 1.000852 0.003105 Spitzer 
57504.102768 1.002305 0.003105 Spitzer 
57504.102791 1.001178 0.003105 Spitzer 
57504.102815 1.001544 0.003105 Spitzer 
57504.102838 0.997858 0.003105 Spitzer 
57504.102861 1.000539 0.003105 Spitzer 
57504.102901 0.996075 0.003105 Spitzer 
57504.102925 0.994841 0.003105 Spitzer 
57504.102948 1.000926 0.003105 Spitzer 
57504.102971 1.002085 0.003105 Spitzer 
57504.102994 0.999573 0.003105 Spitzer 
57504.103017 1.001387 0.003105 Spitzer 
57504.103040 1.002253 0.003105 Spitzer 
57504.103063 1.000707 0.003105 Spitzer 
57504.103087 0.995937 0.003105 Spitzer 
57504.103110 1.001347 0.003105 Spitzer 
57504.103133 1.004041 0.003105 Spitzer 
57504.103156 1.000422 0.003105 Spitzer 
57504.103179 1.005926 0.003105 Spitzer 
57504.103202 1.007717 0.003105 Spitzer 
57504.103225 0.998168 0.003105 Spitzer 
57504.103249 1.001409 0.003105 Spitzer 
57504.103272 1.004200 0.003105 Spitzer 
57504.103295 1.000267 0.003105 Spitzer 
57504.103318 1.000374 0.003105 Spitzer 
57504.103341 1.000194 0.003105 Spitzer 
57504.103364 1.000993 0.003105 Spitzer 
57504.103388 0.999030 0.003105 Spitzer 
57504.103411 0.998043 0.003105 Spitzer 
57504.103434 0.995769 0.003105 Spitzer 
57504.103457 0.995421 0.003105 Spitzer 
57504.103480 0.997217 0.003105 Spitzer 
57504.103503 0.998051 0.003105 Spitzer 
57504.103526 1.000633 0.003105 Spitzer 
57504.103550 0.999577 0.003105 Spitzer 
57504.103573 0.997264 0.003105 Spitzer 
57504.103596 1.001649 0.003105 Spitzer 
57504.103619 1.001762 0.003105 Spitzer 
57504.103642 0.998546 0.003105 Spitzer 
57504.103665 0.994583 0.003105 Spitzer 
57504.103688 1.000678 0.003105 Spitzer 
57504.103712 0.994706 0.003105 Spitzer 
57504.103735 0.999880 0.003105 Spitzer 
57504.103758 0.999521 0.003105 Spitzer 
57504.103781 1.000586 0.003105 Spitzer 
57504.103804 0.996232 0.003105 Spitzer 
57504.103827 0.998459 0.003105 Spitzer 
57504.103850 1.000113 0.003105 Spitzer 
57504.103874 1.001288 0.003105 Spitzer 
57504.103897 0.998464 0.003105 Spitzer 
57504.103920 1.000229 0.003105 Spitzer 
57504.103943 0.998861 0.003105 Spitzer 
57504.103966 1.001790 0.003105 Spitzer 
57504.103989 1.005753 0.003105 Spitzer 
57504.104013 1.004230 0.003105 Spitzer 
57504.104036 1.011170 0.003105 Spitzer 
57504.104059 1.002808 0.003105 Spitzer 
57504.104082 0.998115 0.003105 Spitzer 
57504.104105 1.002589 0.003105 Spitzer 
57504.104128 0.995965 0.003105 Spitzer 
57504.104151 1.003890 0.003105 Spitzer 
57504.104175 0.996764 0.003105 Spitzer 
57504.104198 1.001651 0.003105 Spitzer 
57504.104221 0.997738 0.003105 Spitzer 
57504.104244 0.997580 0.003105 Spitzer 
57504.104267 1.000749 0.003105 Spitzer 
57504.104290 1.000553 0.003105 Spitzer 
57504.104313 0.997260 0.003105 Spitzer 
57504.104337 0.999643 0.003105 Spitzer 
57504.104360 1.002151 0.003105 Spitzer 
57504.104398 0.994981 0.003105 Spitzer 
57504.104421 1.000668 0.003105 Spitzer 
57504.104444 0.999227 0.003105 Spitzer 
57504.104468 0.999732 0.003105 Spitzer 
57504.104491 1.003236 0.003105 Spitzer 
57504.104514 1.004329 0.003105 Spitzer 
57504.104537 1.001953 0.003105 Spitzer 
57504.104560 1.004766 0.003105 Spitzer 
57504.104583 0.998285 0.003105 Spitzer 
57504.104606 1.000669 0.003105 Spitzer 
57504.104630 1.007094 0.003105 Spitzer 
57504.104653 1.003285 0.003105 Spitzer 
57504.104676 0.998787 0.003105 Spitzer 
57504.104699 0.997869 0.003105 Spitzer 
57504.104722 1.000436 0.003105 Spitzer 
57504.104745 1.000007 0.003105 Spitzer 
57504.104768 1.005748 0.003105 Spitzer 
57504.104792 0.994069 0.003105 Spitzer 
57504.104815 0.999192 0.003105 Spitzer 
57504.104838 1.000411 0.003105 Spitzer 
57504.104861 0.997847 0.003105 Spitzer 
57504.104884 0.997200 0.003105 Spitzer 
57504.104907 1.004845 0.003105 Spitzer 
57504.104931 0.998370 0.003105 Spitzer 
57504.104954 0.997082 0.003105 Spitzer 
57504.104977 1.005812 0.003105 Spitzer 
57504.105000 1.001887 0.003105 Spitzer 
57504.105023 1.001303 0.003105 Spitzer 
57504.105046 1.002812 0.003105 Spitzer 
57504.105069 1.002584 0.003105 Spitzer 
57504.105093 1.003641 0.003105 Spitzer 
57504.105116 0.999713 0.003105 Spitzer 
57504.105139 0.997020 0.003105 Spitzer 
57504.105162 1.002631 0.003105 Spitzer 
57504.105185 0.998393 0.003105 Spitzer 
57504.105208 0.997882 0.003105 Spitzer 
57504.105231 1.005771 0.003105 Spitzer 
57504.105255 1.005904 0.003105 Spitzer 
57504.105278 0.996731 0.003105 Spitzer 
57504.105301 1.008390 0.003105 Spitzer 
57504.105324 1.002318 0.003105 Spitzer 
57504.105347 0.998509 0.003105 Spitzer 
57504.105370 0.993891 0.003105 Spitzer 
57504.105393 0.999439 0.003105 Spitzer 
57504.105417 0.995904 0.003105 Spitzer 
57504.105440 1.000145 0.003105 Spitzer 
57504.105463 1.002698 0.003105 Spitzer 
57504.105486 1.004499 0.003105 Spitzer 
57504.105509 0.999446 0.003105 Spitzer 
57504.105532 0.996811 0.003105 Spitzer 
57504.105556 0.997960 0.003105 Spitzer 
57504.105579 0.997700 0.003105 Spitzer 
57504.105602 0.992741 0.003105 Spitzer 
57504.105625 1.000227 0.003105 Spitzer 
57504.105648 1.005508 0.003105 Spitzer 
57504.105671 1.003673 0.003105 Spitzer 
57504.105694 1.003060 0.003105 Spitzer 
57504.105718 1.001505 0.003105 Spitzer 
57504.105741 0.996816 0.003105 Spitzer 
57504.105764 1.002080 0.003105 Spitzer 
57504.105787 0.998520 0.003105 Spitzer 
57504.105810 1.000610 0.003105 Spitzer 
57504.105833 1.007082 0.003105 Spitzer 
57504.105856 1.000415 0.003105 Spitzer 
57504.105896 0.992713 0.003105 Spitzer 
57504.105919 0.999266 0.003105 Spitzer 
57504.105942 0.999123 0.003105 Spitzer 
57504.105965 0.998295 0.003105 Spitzer 
57504.105988 1.001498 0.003105 Spitzer 
57504.106012 0.999694 0.003105 Spitzer 
57504.106035 0.999879 0.003105 Spitzer 
57504.106058 1.005055 0.003105 Spitzer 
57504.106081 0.998650 0.003105 Spitzer 
57504.106104 0.998975 0.003105 Spitzer 
57504.106127 1.001971 0.003105 Spitzer 
57504.106150 1.007963 0.003105 Spitzer 
57504.106174 1.005287 0.003105 Spitzer 
57504.106197 0.998421 0.003105 Spitzer 
57504.106220 0.999408 0.003105 Spitzer 
57504.106243 1.000389 0.003105 Spitzer 
57504.106266 0.998006 0.003105 Spitzer 
57504.106289 0.999183 0.003105 Spitzer 
57504.106312 1.003794 0.003105 Spitzer 
57504.106336 0.997378 0.003105 Spitzer 
57504.106359 1.000024 0.003105 Spitzer 
57504.106382 1.003592 0.003105 Spitzer 
57504.106405 0.998560 0.003105 Spitzer 
57504.106428 0.996470 0.003105 Spitzer 
57504.106451 1.004120 0.003105 Spitzer 
57504.106475 0.999291 0.003105 Spitzer 
57504.106498 1.002338 0.003105 Spitzer 
57504.106521 0.999629 0.003105 Spitzer 
57504.106544 0.995181 0.003105 Spitzer 
57504.106567 0.995485 0.003105 Spitzer 
57504.106590 1.000727 0.003105 Spitzer 
57504.106613 0.996508 0.003105 Spitzer 
57504.106637 0.997371 0.003105 Spitzer 
57504.106660 0.999413 0.003105 Spitzer 
57504.106683 0.999662 0.003105 Spitzer 
57504.106706 1.002427 0.003105 Spitzer 
57504.106729 0.998545 0.003105 Spitzer 
57504.106752 1.002958 0.003105 Spitzer 
57504.106775 1.001187 0.003105 Spitzer 
57504.106799 1.002069 0.003105 Spitzer 
57504.106822 1.002312 0.003105 Spitzer 
57504.106845 1.004072 0.003105 Spitzer 
57504.106868 1.001514 0.003105 Spitzer 
57504.106891 1.000494 0.003105 Spitzer 
57504.106914 0.999511 0.003105 Spitzer 
57504.106937 1.002643 0.003105 Spitzer 
57504.106961 0.999901 0.003105 Spitzer 
57504.106984 1.004280 0.003105 Spitzer 
57504.107007 0.998223 0.003105 Spitzer 
57504.107030 1.001474 0.003105 Spitzer 
57504.107053 0.997282 0.003105 Spitzer 
57504.107076 1.005225 0.003105 Spitzer 
57504.107100 1.002263 0.003105 Spitzer 
57504.107123 1.001425 0.003105 Spitzer 
57504.107146 0.997256 0.003105 Spitzer 
57504.107169 1.002699 0.003105 Spitzer 
57504.107192 1.001964 0.003105 Spitzer 
57504.107215 0.998845 0.003105 Spitzer 
57504.107238 1.002451 0.003105 Spitzer 
57504.107262 0.998952 0.003105 Spitzer 
57504.107285 0.999951 0.003105 Spitzer 
57504.107308 0.995796 0.003105 Spitzer 
57504.107331 0.998747 0.003105 Spitzer 
57504.107354 0.995905 0.003105 Spitzer 
57504.107394 0.993848 0.003105 Spitzer 
57504.107417 1.001462 0.003105 Spitzer 
57504.107440 1.005516 0.003105 Spitzer 
57504.107463 1.001754 0.003105 Spitzer 
57504.107486 0.997808 0.003105 Spitzer 
57504.107510 0.994585 0.003105 Spitzer 
57504.107533 0.995715 0.003105 Spitzer 
57504.107556 0.994438 0.003105 Spitzer 
57504.107579 1.000391 0.003105 Spitzer 
57504.107602 1.000348 0.003105 Spitzer 
57504.107625 1.001179 0.003105 Spitzer 
57504.107648 1.000650 0.003105 Spitzer 
57504.107672 1.004441 0.003105 Spitzer 
57504.107695 1.004533 0.003105 Spitzer 
57504.107718 1.006420 0.003105 Spitzer 
57504.107741 0.998916 0.003105 Spitzer 
57504.107764 0.996732 0.003105 Spitzer 
57504.107787 1.002300 0.003105 Spitzer 
57504.107810 0.996028 0.003105 Spitzer 
57504.107834 1.002997 0.003105 Spitzer 
57504.107857 1.002390 0.003105 Spitzer 
57504.107880 1.002072 0.003105 Spitzer 
57504.107903 1.000320 0.003105 Spitzer 
57504.107926 1.004971 0.003105 Spitzer 
57504.107949 1.001748 0.003105 Spitzer 
57504.107973 1.000278 0.003105 Spitzer 
57504.107996 0.993170 0.003105 Spitzer 
57504.108019 0.999883 0.003105 Spitzer 
57504.108042 0.998588 0.003105 Spitzer 
57504.108065 0.995598 0.003105 Spitzer 
57504.108088 0.999948 0.003105 Spitzer 
57504.108111 0.995240 0.003105 Spitzer 
57504.108135 1.001597 0.003105 Spitzer 
57504.108158 0.998150 0.003105 Spitzer 
57504.108181 0.999504 0.003105 Spitzer 
57504.108204 0.995956 0.003105 Spitzer 
57504.108227 0.998155 0.003105 Spitzer 
57504.108250 0.996756 0.003105 Spitzer 
57504.108273 1.000485 0.003105 Spitzer 
57504.108297 1.002857 0.003105 Spitzer 
57504.108320 1.004972 0.003105 Spitzer 
57504.108343 1.002731 0.003105 Spitzer 
57504.108366 0.998588 0.003105 Spitzer 
57504.108389 1.002057 0.003105 Spitzer 
57504.108412 1.006815 0.003105 Spitzer 
57504.108435 1.001585 0.003105 Spitzer 
57504.108459 1.001454 0.003105 Spitzer 
57504.108482 0.999713 0.003105 Spitzer 
57504.108505 0.997902 0.003105 Spitzer 
57504.108528 1.003652 0.003105 Spitzer 
57504.108551 1.002448 0.003105 Spitzer 
57504.108574 1.000021 0.003105 Spitzer 
57504.108598 1.000878 0.003105 Spitzer 
57504.108621 0.996288 0.003105 Spitzer 
57504.108644 0.999676 0.003105 Spitzer 
57504.108667 1.001376 0.003105 Spitzer 
57504.108690 1.002478 0.003105 Spitzer 
57504.108713 0.995198 0.003105 Spitzer 
57504.108736 1.000009 0.003105 Spitzer 
57504.108760 0.994112 0.003105 Spitzer 
57504.108783 0.998644 0.003105 Spitzer 
57504.108806 1.000723 0.003105 Spitzer 
57504.108829 1.001025 0.003105 Spitzer 
57504.108852 0.997687 0.003105 Spitzer 
57504.108892 0.991964 0.003105 Spitzer 
57504.108915 0.998001 0.003105 Spitzer 
57504.108938 0.999228 0.003105 Spitzer 
57504.108961 1.003326 0.003105 Spitzer 
57504.108984 0.999715 0.003105 Spitzer 
57504.109007 1.004183 0.003105 Spitzer 
57504.109030 1.000892 0.003105 Spitzer 
57504.109054 0.998233 0.003105 Spitzer 
57504.109077 1.002156 0.003105 Spitzer 
57504.109100 0.999439 0.003105 Spitzer 
57504.109123 0.999722 0.003105 Spitzer 
57504.109146 1.000633 0.003105 Spitzer 
57504.109169 1.001877 0.003105 Spitzer 
57504.109193 0.997718 0.003105 Spitzer 
57504.109216 1.001329 0.003105 Spitzer 
57504.109239 1.002887 0.003105 Spitzer 
57504.109262 1.002938 0.003105 Spitzer 
57504.109285 1.001424 0.003105 Spitzer 
57504.109308 0.997518 0.003105 Spitzer 
57504.109331 0.995299 0.003105 Spitzer 
57504.109355 0.999599 0.003105 Spitzer 
57504.109378 0.999641 0.003105 Spitzer 
57504.109401 1.002832 0.003105 Spitzer 
57504.109424 0.998305 0.003105 Spitzer 
57504.109447 0.995658 0.003105 Spitzer 
57504.109470 1.003416 0.003105 Spitzer 
57504.109493 0.999429 0.003105 Spitzer 
57504.109517 0.990028 0.003105 Spitzer 
57504.109540 0.999958 0.003105 Spitzer 
57504.109563 0.997880 0.003105 Spitzer 
57504.109586 0.996796 0.003105 Spitzer 
57504.109609 0.998534 0.003105 Spitzer 
57504.109632 0.998268 0.003105 Spitzer 
57504.109655 0.999205 0.003105 Spitzer 
57504.109679 0.999006 0.003105 Spitzer 
57504.109702 1.002269 0.003105 Spitzer 
57504.109725 0.995622 0.003105 Spitzer 
57504.109748 0.999226 0.003105 Spitzer 
57504.109771 1.004765 0.003105 Spitzer 
57504.109794 1.000683 0.003105 Spitzer 
57504.109818 0.995060 0.003105 Spitzer 
57504.109841 1.003045 0.003105 Spitzer 
57504.109864 0.997294 0.003105 Spitzer 
57504.109887 1.001418 0.003105 Spitzer 
57504.109910 0.995259 0.003105 Spitzer 
57504.109933 0.998214 0.003105 Spitzer 
57504.109956 1.000303 0.003105 Spitzer 
57504.109980 1.001408 0.003105 Spitzer 
57504.110003 1.001748 0.003105 Spitzer 
57504.110026 1.002153 0.003105 Spitzer 
57504.110049 0.994914 0.003105 Spitzer 
57504.110072 1.000628 0.003105 Spitzer 
57504.110095 0.999358 0.003105 Spitzer 
57504.110118 0.999300 0.003105 Spitzer 
57504.110142 1.002355 0.003105 Spitzer 
57504.110165 0.994966 0.003105 Spitzer 
57504.110188 1.000897 0.003105 Spitzer 
57504.110211 0.994905 0.003105 Spitzer 
57504.110234 1.001791 0.003105 Spitzer 
57504.110257 0.998153 0.003105 Spitzer 
57504.110280 1.000950 0.003105 Spitzer 
57504.110304 0.999934 0.003105 Spitzer 
57504.110327 1.002909 0.003105 Spitzer 
57504.110350 1.000686 0.003105 Spitzer 
57504.110390 0.991490 0.003105 Spitzer 
57504.110413 0.999353 0.003105 Spitzer 
57504.110437 0.999482 0.003105 Spitzer 
57504.110460 1.009163 0.003105 Spitzer 
57504.110483 0.995651 0.003105 Spitzer 
57504.110506 1.001253 0.003105 Spitzer 
57504.110529 1.002152 0.003105 Spitzer 
57504.110552 1.000817 0.003105 Spitzer 
57504.110575 1.003158 0.003105 Spitzer 
57504.110599 1.001977 0.003105 Spitzer 
57504.110622 1.000332 0.003105 Spitzer 
57504.110645 1.002618 0.003105 Spitzer 
57504.110668 0.998026 0.003105 Spitzer 
57504.110691 1.002704 0.003105 Spitzer 
57504.110714 1.005029 0.003105 Spitzer 
57504.110738 1.003287 0.003105 Spitzer 
57504.110761 0.999143 0.003105 Spitzer 
57504.110784 1.001754 0.003105 Spitzer 
57504.110807 1.003859 0.003105 Spitzer 
57504.110830 1.006787 0.003105 Spitzer 
57504.110853 1.000168 0.003105 Spitzer 
57504.110876 1.004085 0.003105 Spitzer 
57504.110900 1.000699 0.003105 Spitzer 
57504.110923 1.001900 0.003105 Spitzer 
57504.110946 0.993810 0.003105 Spitzer 
57504.110969 0.997530 0.003105 Spitzer 
57504.110992 1.004115 0.003105 Spitzer 
57504.111015 0.996454 0.003105 Spitzer 
57504.111038 0.999720 0.003105 Spitzer 
57504.111062 1.002002 0.003105 Spitzer 
57504.111085 0.997317 0.003105 Spitzer 
57504.111108 0.999300 0.003105 Spitzer 
57504.111131 1.002989 0.003105 Spitzer 
57504.111154 1.001349 0.003105 Spitzer 
57504.111177 1.000821 0.003105 Spitzer 
57504.111200 1.002201 0.003105 Spitzer 
57504.111224 0.999039 0.003105 Spitzer 
57504.111247 1.001752 0.003105 Spitzer 
57504.111270 1.002321 0.003105 Spitzer 
57504.111293 1.001543 0.003105 Spitzer 
57504.111316 0.998360 0.003105 Spitzer 
57504.111339 0.999926 0.003105 Spitzer 
57504.111363 0.996658 0.003105 Spitzer 
57504.111386 1.000321 0.003105 Spitzer 
57504.111409 1.000060 0.003105 Spitzer 
57504.111432 1.005027 0.003105 Spitzer 
57504.111455 0.998926 0.003105 Spitzer 
57504.111478 0.999756 0.003105 Spitzer 
57504.111501 1.001806 0.003105 Spitzer 
57504.111525 1.000860 0.003105 Spitzer 
57504.111548 0.997298 0.003105 Spitzer 
57504.111571 0.998814 0.003105 Spitzer 
57504.111594 0.996215 0.003105 Spitzer 
57504.111617 1.002436 0.003105 Spitzer 
57504.111640 0.998232 0.003105 Spitzer 
57504.111663 1.001762 0.003105 Spitzer 
57504.111687 1.000273 0.003105 Spitzer 
57504.111710 0.996635 0.003105 Spitzer 
57504.111733 0.997710 0.003105 Spitzer 
57504.111756 0.997909 0.003105 Spitzer 
57504.111779 1.000090 0.003105 Spitzer 
57504.111802 0.997340 0.003105 Spitzer 
57504.111825 1.003928 0.003105 Spitzer 
57504.111849 1.003047 0.003105 Spitzer 
57504.111887 0.993034 0.003105 Spitzer 
57504.111910 0.998018 0.003105 Spitzer 
57504.111933 1.000705 0.003105 Spitzer 
57504.111957 0.999528 0.003105 Spitzer 
57504.111980 1.000989 0.003105 Spitzer 
57504.112003 1.001074 0.003105 Spitzer 
57504.112026 1.004806 0.003105 Spitzer 
57504.112049 0.994289 0.003105 Spitzer 
57504.112072 0.997579 0.003105 Spitzer 
57504.112095 0.998392 0.003105 Spitzer 
57504.112119 1.003549 0.003105 Spitzer 
57504.112142 0.999706 0.003105 Spitzer 
57504.112165 1.005729 0.003105 Spitzer 
57504.112188 1.003244 0.003105 Spitzer 
57504.112211 1.002185 0.003105 Spitzer 
57504.112234 0.999046 0.003105 Spitzer 
57504.112257 0.998844 0.003105 Spitzer 
57504.112281 0.999252 0.003105 Spitzer 
57504.112304 1.001529 0.003105 Spitzer 
57504.112327 1.003483 0.003105 Spitzer 
57504.112350 1.001370 0.003105 Spitzer 
57504.112373 0.997584 0.003105 Spitzer 
57504.112396 1.002622 0.003105 Spitzer 
57504.112420 1.008550 0.003105 Spitzer 
57504.112443 1.000733 0.003105 Spitzer 
57504.112466 0.997106 0.003105 Spitzer 
57504.112489 1.005403 0.003105 Spitzer 
57504.112512 1.001199 0.003105 Spitzer 
57504.112535 1.004484 0.003105 Spitzer 
57504.112558 1.001310 0.003105 Spitzer 
57504.112582 0.996027 0.003105 Spitzer 
57504.112605 1.001589 0.003105 Spitzer 
57504.112628 1.003120 0.003105 Spitzer 
57504.112651 0.997885 0.003105 Spitzer 
57504.112674 0.998097 0.003105 Spitzer 
57504.112697 0.997895 0.003105 Spitzer 
57504.112720 0.997722 0.003105 Spitzer 
57504.112744 0.995588 0.003105 Spitzer 
57504.112767 1.001394 0.003105 Spitzer 
57504.112790 1.003285 0.003105 Spitzer 
57504.112813 1.000546 0.003105 Spitzer 
57504.112836 0.998918 0.003105 Spitzer 
57504.112859 1.001874 0.003105 Spitzer 
57504.112882 0.997717 0.003105 Spitzer 
57504.112906 0.999551 0.003105 Spitzer 
57504.112929 0.996965 0.003105 Spitzer 
57504.112952 0.998116 0.003105 Spitzer 
57504.112975 0.998730 0.003105 Spitzer 
57504.112998 0.998510 0.003105 Spitzer 
57504.113021 0.999159 0.003105 Spitzer 
57504.113045 1.001631 0.003105 Spitzer 
57504.113068 1.003935 0.003105 Spitzer 
57504.113091 1.002093 0.003105 Spitzer 
57504.113114 0.997004 0.003105 Spitzer 
57504.113137 0.998311 0.003105 Spitzer 
57504.113160 1.002753 0.003105 Spitzer 
57504.113183 0.998151 0.003105 Spitzer 
57504.113207 1.000025 0.003105 Spitzer 
57504.113230 1.004971 0.003105 Spitzer 
57504.113253 0.999826 0.003105 Spitzer 
57504.113276 1.000150 0.003105 Spitzer 
57504.113299 1.003923 0.003105 Spitzer 
57504.113322 0.999767 0.003105 Spitzer 
57504.113345 1.000455 0.003105 Spitzer 
57504.113385 0.996357 0.003105 Spitzer 
57504.113408 1.002697 0.003105 Spitzer 
57504.113431 1.000283 0.003105 Spitzer 
57504.113454 0.998764 0.003105 Spitzer 
57504.113477 0.999815 0.003105 Spitzer 
57504.113501 0.998245 0.003105 Spitzer 
57504.113524 1.003251 0.003105 Spitzer 
57504.113547 1.001752 0.003105 Spitzer 
57504.113570 1.000834 0.003105 Spitzer 
57504.113593 0.998029 0.003105 Spitzer 
57504.113616 1.000257 0.003105 Spitzer 
57504.113639 0.997414 0.003105 Spitzer 
57504.113663 0.999599 0.003105 Spitzer 
57504.113686 1.001325 0.003105 Spitzer 
57504.113709 1.000941 0.003105 Spitzer 
57504.113732 0.999248 0.003105 Spitzer 
57504.113755 0.998399 0.003105 Spitzer 
57504.113778 1.005515 0.003105 Spitzer 
57504.113801 1.000834 0.003105 Spitzer 
57504.113825 1.002053 0.003105 Spitzer 
57504.113848 0.999193 0.003105 Spitzer 
57504.113871 0.998313 0.003105 Spitzer 
57504.113894 0.996453 0.003105 Spitzer 
57504.113917 0.996994 0.003105 Spitzer 
57504.113940 1.000732 0.003105 Spitzer 
57504.113964 1.001321 0.003105 Spitzer 
57504.113987 0.998916 0.003105 Spitzer 
57504.114010 0.997196 0.003105 Spitzer 
57504.114033 0.997967 0.003105 Spitzer 
57504.114056 0.997789 0.003105 Spitzer 
57504.114079 1.002296 0.003105 Spitzer 
57504.114102 0.999469 0.003105 Spitzer 
57504.114126 1.006401 0.003105 Spitzer 
57504.114149 1.003754 0.003105 Spitzer 
57504.114172 0.999391 0.003105 Spitzer 
57504.114195 1.007784 0.003105 Spitzer 
57504.114218 1.000371 0.003105 Spitzer 
57504.114241 1.002339 0.003105 Spitzer 
57504.114264 1.004636 0.003105 Spitzer 
57504.114288 0.999607 0.003105 Spitzer 
57504.114311 1.002365 0.003105 Spitzer 
57504.114334 1.005622 0.003105 Spitzer 
57504.114357 1.001195 0.003105 Spitzer 
57504.114380 0.997658 0.003105 Spitzer 
57504.114403 1.003265 0.003105 Spitzer 
57504.114426 0.996707 0.003105 Spitzer 
57504.114450 0.997781 0.003105 Spitzer 
57504.114473 0.997793 0.003105 Spitzer 
57504.114496 1.000930 0.003105 Spitzer 
57504.114519 1.000081 0.003105 Spitzer 
57504.114542 1.001910 0.003105 Spitzer 
57504.114565 1.000505 0.003105 Spitzer 
57504.114589 1.000475 0.003105 Spitzer 
57504.114612 1.000565 0.003105 Spitzer 
57504.114635 0.996820 0.003105 Spitzer 
57504.114658 0.997323 0.003105 Spitzer 
57504.114681 1.005938 0.003105 Spitzer 
57504.114704 0.997095 0.003105 Spitzer 
57504.114727 1.005073 0.003105 Spitzer 
57504.114751 0.999000 0.003105 Spitzer 
57504.114774 0.999693 0.003105 Spitzer 
57504.114797 1.000982 0.003105 Spitzer 
57504.114820 1.001115 0.003105 Spitzer 
57504.114843 1.005011 0.003105 Spitzer 
57504.114882 0.993627 0.003105 Spitzer 
57504.114906 0.995994 0.003105 Spitzer 
57504.114929 1.000860 0.003105 Spitzer 
57504.114952 1.004115 0.003105 Spitzer 
57504.114975 0.994080 0.003105 Spitzer 
57504.114998 0.996644 0.003105 Spitzer 
57504.115021 1.001455 0.003105 Spitzer 
57504.115045 1.005067 0.003105 Spitzer 
57504.115068 1.001418 0.003105 Spitzer 
57504.115091 0.998833 0.003105 Spitzer 
57504.115114 1.002917 0.003105 Spitzer 
57504.115137 0.999323 0.003105 Spitzer 
57504.115160 1.002825 0.003105 Spitzer 
57504.115183 1.000484 0.003105 Spitzer 
57504.115207 1.000549 0.003105 Spitzer 
57504.115230 0.999295 0.003105 Spitzer 
57504.115253 1.001839 0.003105 Spitzer 
57504.115276 0.999065 0.003105 Spitzer 
57504.115299 0.997438 0.003105 Spitzer 
57504.115322 1.005691 0.003105 Spitzer 
57504.115345 0.994732 0.003105 Spitzer 
57504.115369 0.994509 0.003105 Spitzer 
57504.115392 0.997519 0.003105 Spitzer 
57504.115415 1.000584 0.003105 Spitzer 
57504.115438 0.996860 0.003105 Spitzer 
57504.115461 0.998147 0.003105 Spitzer 
57504.115484 0.997396 0.003105 Spitzer 
57504.115507 0.995659 0.003105 Spitzer 
57504.115531 1.000121 0.003105 Spitzer 
57504.115554 1.001330 0.003105 Spitzer 
57504.115577 1.000244 0.003105 Spitzer 
57504.115600 0.999152 0.003105 Spitzer 
57504.115623 1.000021 0.003105 Spitzer 
57504.115646 1.002519 0.003105 Spitzer 
57504.115670 1.003713 0.003105 Spitzer 
57504.115693 1.003915 0.003105 Spitzer 
57504.115716 1.003111 0.003105 Spitzer 
57504.115739 0.999174 0.003105 Spitzer 
57504.115762 1.004485 0.003105 Spitzer 
57504.115785 1.000472 0.003105 Spitzer 
57504.115808 0.995652 0.003105 Spitzer 
57504.115832 0.999357 0.003105 Spitzer 
57504.115855 1.005495 0.003105 Spitzer 
57504.115878 0.997642 0.003105 Spitzer 
57504.115901 1.001937 0.003105 Spitzer 
57504.115924 1.002521 0.003105 Spitzer 
57504.115947 0.997685 0.003105 Spitzer 
57504.115970 1.001277 0.003105 Spitzer 
57504.115994 1.001279 0.003105 Spitzer 
57504.116017 0.998385 0.003105 Spitzer 
57504.116040 1.001680 0.003105 Spitzer 
57504.116063 0.998627 0.003105 Spitzer 
57504.116086 0.997629 0.003105 Spitzer 
57504.116109 0.997725 0.003105 Spitzer 
57504.116132 1.000316 0.003105 Spitzer 
57504.116156 1.007594 0.003105 Spitzer 
57504.116179 1.005603 0.003105 Spitzer 
57504.116202 0.998198 0.003105 Spitzer 
57504.116225 0.997803 0.003105 Spitzer 
57504.116248 0.999286 0.003105 Spitzer 
57504.116271 0.999297 0.003105 Spitzer 
57504.116295 1.007556 0.003105 Spitzer 
57504.116318 0.997615 0.003105 Spitzer 
57504.116341 0.998616 0.003105 Spitzer 
57504.116380 0.992660 0.003105 Spitzer 
57504.116403 1.003020 0.003105 Spitzer 
57504.116426 0.998378 0.003105 Spitzer 
57504.116450 0.991002 0.003105 Spitzer 
57504.116473 1.002225 0.003105 Spitzer 
57504.116496 0.998491 0.003105 Spitzer 
57504.116519 1.001771 0.003105 Spitzer 
57504.116542 0.993466 0.003105 Spitzer 
57504.116565 1.000470 0.003105 Spitzer 
57504.116589 0.999971 0.003105 Spitzer 
57504.116612 0.998183 0.003105 Spitzer 
57504.116635 0.996190 0.003105 Spitzer 
57504.116658 1.002013 0.003105 Spitzer 
57504.116681 1.006676 0.003105 Spitzer 
57504.116704 1.004093 0.003105 Spitzer 
57504.116727 1.003336 0.003105 Spitzer 
57504.116751 1.003216 0.003105 Spitzer 
57504.116774 0.999719 0.003105 Spitzer 
57504.116797 0.997354 0.003105 Spitzer 
57504.116820 0.999732 0.003105 Spitzer 
57504.116843 0.995226 0.003105 Spitzer 
57504.116866 1.002591 0.003105 Spitzer 
57504.116889 1.001060 0.003105 Spitzer 
57504.116913 0.995765 0.003105 Spitzer 
57504.116936 1.002128 0.003105 Spitzer 
57504.116959 1.003653 0.003105 Spitzer 
57504.116982 0.998601 0.003105 Spitzer 
57504.117005 0.998531 0.003105 Spitzer 
57504.117028 0.995201 0.003105 Spitzer 
57504.117051 0.997783 0.003105 Spitzer 
57504.117075 1.003051 0.003105 Spitzer 
57504.117098 1.000893 0.003105 Spitzer 
57504.117121 1.000262 0.003105 Spitzer 
57504.117144 0.998711 0.003105 Spitzer 
57504.117167 0.998024 0.003105 Spitzer 
57504.117190 1.001378 0.003105 Spitzer 
57504.117214 0.998842 0.003105 Spitzer 
57504.117237 1.000235 0.003105 Spitzer 
57504.117260 0.999980 0.003105 Spitzer 
57504.117283 1.000632 0.003105 Spitzer 
57504.117306 0.999046 0.003105 Spitzer 
57504.117329 0.999896 0.003105 Spitzer 
57504.117352 0.992485 0.003105 Spitzer 
57504.117376 0.999443 0.003105 Spitzer 
57504.117399 0.997744 0.003105 Spitzer 
57504.117422 1.001773 0.003105 Spitzer 
57504.117445 1.003171 0.003105 Spitzer 
57504.117468 0.998461 0.003105 Spitzer 
57504.117491 0.999024 0.003105 Spitzer 
57504.117514 0.999031 0.003105 Spitzer 
57504.117538 1.005957 0.003105 Spitzer 
57504.117561 1.003664 0.003105 Spitzer 
57504.117584 1.003810 0.003105 Spitzer 
57504.117607 1.007419 0.003105 Spitzer 
57504.117630 1.000679 0.003105 Spitzer 
57504.117653 1.002597 0.003105 Spitzer 
57504.117676 0.999143 0.003105 Spitzer 
57504.117700 0.989090 0.003105 Spitzer 
57504.117723 0.997398 0.003105 Spitzer 
57504.117746 1.000595 0.003105 Spitzer 
57504.117769 0.998619 0.003105 Spitzer 
57504.117792 1.001115 0.003105 Spitzer 
57504.117815 0.997510 0.003105 Spitzer 
57504.117839 0.999472 0.003105 Spitzer 
57504.117879 0.989462 0.003105 Spitzer 
57504.117902 1.002147 0.003105 Spitzer 
57504.117925 0.998035 0.003105 Spitzer 
57504.117948 0.999275 0.003105 Spitzer 
57504.117972 1.000588 0.003105 Spitzer 
57504.117995 0.997358 0.003105 Spitzer 
57504.118018 0.996172 0.003105 Spitzer 
57504.118041 1.002121 0.003105 Spitzer 
57504.118064 1.002384 0.003105 Spitzer 
57504.118087 1.003307 0.003105 Spitzer 
57504.118110 1.001234 0.003105 Spitzer 
57504.118134 1.000430 0.003105 Spitzer 
57504.118157 1.004539 0.003105 Spitzer 
57504.118180 1.005046 0.003105 Spitzer 
57504.118203 0.999572 0.003105 Spitzer 
57504.118226 1.002446 0.003105 Spitzer 
57504.118249 0.996080 0.003105 Spitzer 
57504.118273 0.998846 0.003105 Spitzer 
57504.118296 0.994977 0.003105 Spitzer 
57504.118319 0.998848 0.003105 Spitzer 
57504.118342 0.997507 0.003105 Spitzer 
57504.118365 0.998481 0.003105 Spitzer 
57504.118388 0.998237 0.003105 Spitzer 
57504.118411 0.997108 0.003105 Spitzer 
57504.118435 0.999568 0.003105 Spitzer 
57504.118458 0.999381 0.003105 Spitzer 
57504.118481 1.000619 0.003105 Spitzer 
57504.118504 1.000906 0.003105 Spitzer 
57504.118527 0.995745 0.003105 Spitzer 
57504.118550 0.996340 0.003105 Spitzer 
57504.118573 0.997672 0.003105 Spitzer 
57504.118597 1.005834 0.003105 Spitzer 
57504.118620 1.003245 0.003105 Spitzer 
57504.118643 0.995496 0.003105 Spitzer 
57504.118666 1.001535 0.003105 Spitzer 
57504.118689 0.998462 0.003105 Spitzer 
57504.118712 0.996921 0.003105 Spitzer 
57504.118735 1.000297 0.003105 Spitzer 
57504.118759 0.995093 0.003105 Spitzer 
57504.118782 1.002302 0.003105 Spitzer 
57504.118805 1.005344 0.003105 Spitzer 
57504.118828 1.001474 0.003105 Spitzer 
57504.118851 0.993184 0.003105 Spitzer 
57504.118874 0.999646 0.003105 Spitzer 
57504.118898 1.005117 0.003105 Spitzer 
57504.118921 1.002811 0.003105 Spitzer 
57504.118944 0.997796 0.003105 Spitzer 
57504.118967 0.998316 0.003105 Spitzer 
57504.118990 1.001688 0.003105 Spitzer 
57504.119013 1.002385 0.003105 Spitzer 
57504.119036 1.000171 0.003105 Spitzer 
57504.119060 1.000766 0.003105 Spitzer 
57504.119083 0.996504 0.003105 Spitzer 
57504.119106 0.999818 0.003105 Spitzer 
57504.119129 0.999025 0.003105 Spitzer 
57504.119152 0.996404 0.003105 Spitzer 
57504.119175 1.006474 0.003105 Spitzer 
57504.119198 0.996360 0.003105 Spitzer 
57504.119222 1.000918 0.003105 Spitzer 
57504.119245 1.000465 0.003105 Spitzer 
57504.119268 0.997269 0.003105 Spitzer 
57504.119291 0.997669 0.003105 Spitzer 
57504.119314 1.001522 0.003105 Spitzer 
57504.119337 1.000114 0.003105 Spitzer 
57504.119376 0.990664 0.003105 Spitzer 
57504.119399 0.997407 0.003105 Spitzer 
57504.119422 1.001102 0.003105 Spitzer 
57504.119445 0.994439 0.003105 Spitzer 
57504.119468 1.001394 0.003105 Spitzer 
57504.119492 1.003058 0.003105 Spitzer 
57504.119515 0.998062 0.003105 Spitzer 
57504.119538 0.998732 0.003105 Spitzer 
57504.119561 1.001325 0.003105 Spitzer 
57504.119584 1.002385 0.003105 Spitzer 
57504.119607 1.000199 0.003105 Spitzer 
57504.119630 1.000471 0.003105 Spitzer 
57504.119654 1.005429 0.003105 Spitzer 
57504.119677 0.997969 0.003105 Spitzer 
57504.119700 0.996744 0.003105 Spitzer 
57504.119723 1.004210 0.003105 Spitzer 
57504.119746 1.000007 0.003105 Spitzer 
57504.119769 1.007319 0.003105 Spitzer 
57504.119792 1.004465 0.003105 Spitzer 
57504.119816 0.997677 0.003105 Spitzer 
57504.119839 0.998539 0.003105 Spitzer 
57504.119862 1.006588 0.003105 Spitzer 
57504.119885 1.000582 0.003105 Spitzer 
57504.119908 1.001488 0.003105 Spitzer 
57504.119931 0.999161 0.003105 Spitzer 
57504.119955 0.996597 0.003105 Spitzer 
57504.119978 1.003528 0.003105 Spitzer 
57504.120001 1.000285 0.003105 Spitzer 
57504.120024 1.000194 0.003105 Spitzer 
57504.120047 1.007375 0.003105 Spitzer 
57504.120070 1.002276 0.003105 Spitzer 
57504.120093 0.999370 0.003105 Spitzer 
57504.120117 1.002939 0.003105 Spitzer 
57504.120140 1.001502 0.003105 Spitzer 
57504.120163 1.003207 0.003105 Spitzer 
57504.120186 0.997914 0.003105 Spitzer 
57504.120209 0.998715 0.003105 Spitzer 
57504.120232 1.002475 0.003105 Spitzer 
57504.120255 1.001900 0.003105 Spitzer 
57504.120279 1.001537 0.003105 Spitzer 
57504.120302 1.000254 0.003105 Spitzer 
57504.120325 0.999731 0.003105 Spitzer 
57504.120348 1.003721 0.003105 Spitzer 
57504.120371 1.002125 0.003105 Spitzer 
57504.120394 0.999967 0.003105 Spitzer 
57504.120417 0.999417 0.003105 Spitzer 
57504.120441 1.001174 0.003105 Spitzer 
57504.120464 0.997867 0.003105 Spitzer 
57504.120487 0.999175 0.003105 Spitzer 
57504.120510 1.000814 0.003105 Spitzer 
57504.120533 0.995476 0.003105 Spitzer 
57504.120556 1.000599 0.003105 Spitzer 
57504.120580 1.003037 0.003105 Spitzer 
57504.120603 1.000975 0.003105 Spitzer 
57504.120626 1.001246 0.003105 Spitzer 
57504.120649 0.995798 0.003105 Spitzer 
57504.120672 0.997788 0.003105 Spitzer 
57504.120695 1.001086 0.003105 Spitzer 
57504.120718 0.999323 0.003105 Spitzer 
57504.120742 1.003144 0.003105 Spitzer 
57504.120765 1.000248 0.003105 Spitzer 
57504.120788 1.000840 0.003105 Spitzer 
57504.120811 0.999221 0.003105 Spitzer 
57504.120834 1.000275 0.003105 Spitzer 
57504.120874 0.987873 0.003105 Spitzer 
57504.120897 1.001000 0.003105 Spitzer 
57504.120920 0.999976 0.003105 Spitzer 
57504.120943 1.002566 0.003105 Spitzer 
57504.120966 1.000504 0.003105 Spitzer 
57504.120989 1.003580 0.003105 Spitzer 
57504.121012 1.003109 0.003105 Spitzer 
57504.121036 0.997378 0.003105 Spitzer 
57504.121059 0.991909 0.003105 Spitzer 
57504.121082 1.004304 0.003105 Spitzer 
57504.121105 1.001531 0.003105 Spitzer 
57504.121128 1.000543 0.003105 Spitzer 
57504.121151 0.997628 0.003105 Spitzer 
57504.121175 0.998574 0.003105 Spitzer 
57504.121198 0.995367 0.003105 Spitzer 
57504.121221 0.996891 0.003105 Spitzer 
57504.121244 1.004918 0.003105 Spitzer 
57504.121267 0.998434 0.003105 Spitzer 
57504.121290 1.000995 0.003105 Spitzer 
57504.121313 1.007246 0.003105 Spitzer 
57504.121337 1.000586 0.003105 Spitzer 
57504.121360 0.995241 0.003105 Spitzer 
57504.121383 0.998841 0.003105 Spitzer 
57504.121406 1.004968 0.003105 Spitzer 
57504.121429 0.999269 0.003105 Spitzer 
57504.121452 1.002017 0.003105 Spitzer 
57504.121475 1.003126 0.003105 Spitzer 
57504.121499 1.001889 0.003105 Spitzer 
57504.121522 0.998038 0.003105 Spitzer 
57504.121545 0.997836 0.003105 Spitzer 
57504.121568 1.001305 0.003105 Spitzer 
57504.121591 0.999236 0.003105 Spitzer 
57504.121614 1.000596 0.003105 Spitzer 
57504.121637 1.003484 0.003105 Spitzer 
57504.121661 1.003653 0.003105 Spitzer 
57504.121684 0.996114 0.003105 Spitzer 
57504.121707 0.998301 0.003105 Spitzer 
57504.121730 0.991008 0.003105 Spitzer 
57504.121753 1.002174 0.003105 Spitzer 
57504.121776 1.001305 0.003105 Spitzer 
57504.121800 0.997505 0.003105 Spitzer 
57504.121823 1.002437 0.003105 Spitzer 
57504.121846 0.998757 0.003105 Spitzer 
57504.121869 1.004152 0.003105 Spitzer 
57504.121892 0.998328 0.003105 Spitzer 
57504.121915 0.998287 0.003105 Spitzer 
57504.121938 1.001198 0.003105 Spitzer 
57504.121962 1.003077 0.003105 Spitzer 
57504.121985 1.001491 0.003105 Spitzer 
57504.122008 0.999463 0.003105 Spitzer 
57504.122031 1.001390 0.003105 Spitzer 
57504.122054 0.997331 0.003105 Spitzer 
57504.122077 1.002161 0.003105 Spitzer 
57504.122100 1.000258 0.003105 Spitzer 
57504.122124 1.004388 0.003105 Spitzer 
57504.122147 0.998015 0.003105 Spitzer 
57504.122170 0.999440 0.003105 Spitzer 
57504.122193 0.991987 0.003105 Spitzer 
57504.122216 1.001035 0.003105 Spitzer 
57504.122239 1.002022 0.003105 Spitzer 
57504.122262 1.001570 0.003105 Spitzer 
57504.122286 0.999634 0.003105 Spitzer 
57504.122309 0.997984 0.003105 Spitzer 
57504.122332 0.999738 0.003105 Spitzer 
57504.122371 0.992778 0.003105 Spitzer 
57504.122394 0.992301 0.003105 Spitzer 
57504.122417 1.002928 0.003105 Spitzer 
57504.122441 1.003817 0.003105 Spitzer 
57504.122464 0.996741 0.003105 Spitzer 
57504.122487 1.006155 0.003105 Spitzer 
57504.122510 1.004727 0.003105 Spitzer 
57504.122533 1.002129 0.003105 Spitzer 
57504.122556 1.000684 0.003105 Spitzer 
57504.122580 0.994278 0.003105 Spitzer 
57504.122603 0.999639 0.003105 Spitzer 
57504.122626 1.001034 0.003105 Spitzer 
57504.122649 1.003276 0.003105 Spitzer 
57504.122672 1.003283 0.003105 Spitzer 
57504.122695 1.000329 0.003105 Spitzer 
57504.122718 0.999411 0.003105 Spitzer 
57504.122742 1.001177 0.003105 Spitzer 
57504.122765 1.003055 0.003105 Spitzer 
57504.122788 1.000443 0.003105 Spitzer 
57504.122811 1.004167 0.003105 Spitzer 
57504.122834 0.998450 0.003105 Spitzer 
57504.122857 0.998185 0.003105 Spitzer 
57504.122880 0.998109 0.003105 Spitzer 
57504.122904 0.998755 0.003105 Spitzer 
57504.122927 1.001442 0.003105 Spitzer 
57504.122950 0.998093 0.003105 Spitzer 
57504.122973 1.001096 0.003105 Spitzer 
57504.122996 1.001656 0.003105 Spitzer 
57504.123019 1.000319 0.003105 Spitzer 
57504.123042 0.999404 0.003105 Spitzer 
57504.123066 1.004651 0.003105 Spitzer 
57504.123089 0.996535 0.003105 Spitzer 
57504.123112 1.004833 0.003105 Spitzer 
57504.123135 0.997090 0.003105 Spitzer 
57504.123158 1.006814 0.003105 Spitzer 
57504.123181 1.001083 0.003105 Spitzer 
57504.123205 1.001034 0.003105 Spitzer 
57504.123228 1.004688 0.003105 Spitzer 
57504.123251 1.004760 0.003105 Spitzer 
57504.123274 1.000699 0.003105 Spitzer 
57504.123297 1.001312 0.003105 Spitzer 
57504.123320 0.999480 0.003105 Spitzer 
57504.123343 0.999089 0.003105 Spitzer 
57504.123367 0.997943 0.003105 Spitzer 
57504.123390 1.000785 0.003105 Spitzer 
57504.123413 1.000820 0.003105 Spitzer 
57504.123436 0.999534 0.003105 Spitzer 
57504.123459 0.997783 0.003105 Spitzer 
57504.123482 1.001488 0.003105 Spitzer 
57504.123505 1.000037 0.003105 Spitzer 
57504.123529 1.005994 0.003105 Spitzer 
57504.123552 0.996129 0.003105 Spitzer 
57504.123575 0.993899 0.003105 Spitzer 
57504.123598 0.998911 0.003105 Spitzer 
57504.123621 1.000344 0.003105 Spitzer 
57504.123644 1.002403 0.003105 Spitzer 
57504.123667 0.999976 0.003105 Spitzer 
57504.123691 1.001488 0.003105 Spitzer 
57504.123714 1.002161 0.003105 Spitzer 
57504.123737 1.004159 0.003105 Spitzer 
57504.123760 0.995937 0.003105 Spitzer 
57504.123783 1.001356 0.003105 Spitzer 
57504.123806 0.999911 0.003105 Spitzer 
57504.123830 1.003563 0.003105 Spitzer 
57504.123869 0.991889 0.003105 Spitzer 
57504.123892 1.003091 0.003105 Spitzer 
57504.123915 1.004292 0.003105 Spitzer 
57504.123938 0.996634 0.003105 Spitzer 
57504.123962 0.994957 0.003105 Spitzer 
57504.123985 0.997551 0.003105 Spitzer 
57504.124008 1.003009 0.003105 Spitzer 
57504.124031 1.005118 0.003105 Spitzer 
57504.124054 1.002215 0.003105 Spitzer 
57504.124077 1.001497 0.003105 Spitzer 
57504.124100 1.001421 0.003105 Spitzer 
57504.124124 0.997380 0.003105 Spitzer 
57504.124147 0.996304 0.003105 Spitzer 
57504.124170 1.003352 0.003105 Spitzer 
57504.124193 0.997704 0.003105 Spitzer 
57504.124216 1.004277 0.003105 Spitzer 
57504.124239 0.999365 0.003105 Spitzer 
57504.124263 0.998215 0.003105 Spitzer 
57504.124286 0.997114 0.003105 Spitzer 
57504.124309 1.005809 0.003105 Spitzer 
57504.124332 0.991958 0.003105 Spitzer 
57504.124355 0.998638 0.003105 Spitzer 
57504.124378 0.997808 0.003105 Spitzer 
57504.124401 0.999848 0.003105 Spitzer 
57504.124425 1.001408 0.003105 Spitzer 
57504.124448 0.997793 0.003105 Spitzer 
57504.124471 1.000933 0.003105 Spitzer 
57504.124494 0.996073 0.003105 Spitzer 
57504.124517 0.999506 0.003105 Spitzer 
57504.124540 0.995899 0.003105 Spitzer 
57504.124563 0.997366 0.003105 Spitzer 
57504.124587 1.000166 0.003105 Spitzer 
57504.124610 1.006712 0.003105 Spitzer 
57504.124633 0.996920 0.003105 Spitzer 
57504.124656 0.995063 0.003105 Spitzer 
57504.124679 1.001728 0.003105 Spitzer 
57504.124702 1.004175 0.003105 Spitzer 
57504.124725 1.000113 0.003105 Spitzer 
57504.124749 1.002648 0.003105 Spitzer 
57504.124772 0.999068 0.003105 Spitzer 
57504.124795 1.000273 0.003105 Spitzer 
57504.124818 0.998702 0.003105 Spitzer 
57504.124841 1.005426 0.003105 Spitzer 
57504.124864 0.997041 0.003105 Spitzer 
57504.124888 0.997800 0.003105 Spitzer 
57504.124911 0.997971 0.003105 Spitzer 
57504.124934 1.001385 0.003105 Spitzer 
57504.124957 0.998697 0.003105 Spitzer 
57504.124980 1.004695 0.003105 Spitzer 
57504.125003 0.999987 0.003105 Spitzer 
57504.125026 1.001183 0.003105 Spitzer 
57504.125050 0.995603 0.003105 Spitzer 
57504.125073 1.004263 0.003105 Spitzer 
57504.125096 0.997676 0.003105 Spitzer 
57504.125119 1.005147 0.003105 Spitzer 
57504.125142 1.001724 0.003105 Spitzer 
57504.125165 1.005109 0.003105 Spitzer 
57504.125188 0.997444 0.003105 Spitzer 
57504.125212 0.996204 0.003105 Spitzer 
57504.125235 0.999189 0.003105 Spitzer 
57504.125258 0.999238 0.003105 Spitzer 
57504.125281 1.001549 0.003105 Spitzer 
57504.125304 1.004697 0.003105 Spitzer 
57504.125327 0.993043 0.003105 Spitzer 
57504.125368 0.993031 0.003105 Spitzer 
57504.125391 1.001114 0.003105 Spitzer 
57504.125414 0.999276 0.003105 Spitzer 
57504.125437 0.996418 0.003105 Spitzer 
57504.125461 1.002017 0.003105 Spitzer 
57504.125484 1.000361 0.003105 Spitzer 
57504.125507 0.998383 0.003105 Spitzer 
57504.125530 0.999778 0.003105 Spitzer 
57504.125553 1.003380 0.003105 Spitzer 
57504.125576 1.003698 0.003105 Spitzer 
57504.125599 1.004809 0.003105 Spitzer 
57504.125623 1.001033 0.003105 Spitzer 
57504.125646 1.003303 0.003105 Spitzer 
57504.125669 0.998545 0.003105 Spitzer 
57504.125692 0.998591 0.003105 Spitzer 
57504.125715 1.002150 0.003105 Spitzer 
57504.125738 0.999832 0.003105 Spitzer 
57504.125762 0.998293 0.003105 Spitzer 
57504.125785 1.004694 0.003105 Spitzer 
57504.125808 0.997504 0.003105 Spitzer 
57504.125831 1.001726 0.003105 Spitzer 
57504.125854 0.999319 0.003105 Spitzer 
57504.125877 1.005761 0.003105 Spitzer 
57504.125900 0.992731 0.003105 Spitzer 
57504.125924 0.997601 0.003105 Spitzer 
57504.125947 1.000607 0.003105 Spitzer 
57504.125970 0.998102 0.003105 Spitzer 
57504.125993 1.000082 0.003105 Spitzer 
57504.126016 0.999573 0.003105 Spitzer 
57504.126039 0.998795 0.003105 Spitzer 
57504.126062 1.003380 0.003105 Spitzer 
57504.126086 0.999842 0.003105 Spitzer 
57504.126109 0.996865 0.003105 Spitzer 
57504.126132 0.997732 0.003105 Spitzer 
57504.126155 0.995188 0.003105 Spitzer 
57504.126178 0.997561 0.003105 Spitzer 
57504.126201 1.002419 0.003105 Spitzer 
57504.126224 0.998037 0.003105 Spitzer 
57504.126248 1.000011 0.003105 Spitzer 
57504.126271 0.998628 0.003105 Spitzer 
57504.126294 0.996290 0.003105 Spitzer 
57504.126317 0.993697 0.003105 Spitzer 
57504.126340 1.003013 0.003105 Spitzer 
57504.126363 1.002879 0.003105 Spitzer 
57504.126387 0.999301 0.003105 Spitzer 
57504.126410 0.995626 0.003105 Spitzer 
57504.126433 1.003037 0.003105 Spitzer 
57504.126456 0.999907 0.003105 Spitzer 
57504.126479 1.003014 0.003105 Spitzer 
57504.126502 1.005116 0.003105 Spitzer 
57504.126525 0.998597 0.003105 Spitzer 
57504.126549 0.999086 0.003105 Spitzer 
57504.126572 0.999379 0.003105 Spitzer 
57504.126595 1.000850 0.003105 Spitzer 
57504.126618 0.999859 0.003105 Spitzer 
57504.126641 0.994958 0.003105 Spitzer 
57504.126664 0.997108 0.003105 Spitzer 
57504.126687 0.995082 0.003105 Spitzer 
57504.126711 1.001133 0.003105 Spitzer 
57504.126734 0.998340 0.003105 Spitzer 
57504.126757 1.001786 0.003105 Spitzer 
57504.126780 1.004401 0.003105 Spitzer 
57504.126803 0.999372 0.003105 Spitzer 
57504.126826 1.000265 0.003105 Spitzer 
57504.126865 0.996487 0.003105 Spitzer 
57504.126888 0.995343 0.003105 Spitzer 
57504.126911 1.006050 0.003105 Spitzer 
57504.126934 0.997612 0.003105 Spitzer 
57504.126957 0.997850 0.003105 Spitzer 
57504.126980 1.003978 0.003105 Spitzer 
57504.127003 1.004081 0.003105 Spitzer 
57504.127027 1.001654 0.003105 Spitzer 
57504.127050 1.000063 0.003105 Spitzer 
57504.127073 1.004570 0.003105 Spitzer 
57504.127096 0.996799 0.003105 Spitzer 
57504.127119 1.000760 0.003105 Spitzer 
57504.127142 1.003358 0.003105 Spitzer 
57504.127165 0.996184 0.003105 Spitzer 
57504.127189 1.002376 0.003105 Spitzer 
57504.127212 1.000554 0.003105 Spitzer 
57504.127235 1.001963 0.003105 Spitzer 
57504.127258 0.999268 0.003105 Spitzer 
57504.127281 0.998801 0.003105 Spitzer 
57504.127304 1.000137 0.003105 Spitzer 
57504.127327 0.997629 0.003105 Spitzer 
57504.127351 0.998927 0.003105 Spitzer 
57504.127374 1.004861 0.003105 Spitzer 
57504.127397 1.001809 0.003105 Spitzer 
57504.127420 0.997373 0.003105 Spitzer 
57504.127443 1.000432 0.003105 Spitzer 
57504.127466 1.000557 0.003105 Spitzer 
57504.127490 1.001051 0.003105 Spitzer 
57504.127513 1.003870 0.003105 Spitzer 
57504.127536 0.994018 0.003105 Spitzer 
57504.127559 1.001800 0.003105 Spitzer 
57504.127582 0.996473 0.003105 Spitzer 
57504.127605 0.997275 0.003105 Spitzer 
57504.127628 0.997916 0.003105 Spitzer 
57504.127652 1.007812 0.003105 Spitzer 
57504.127675 1.001484 0.003105 Spitzer 
57504.127698 1.003471 0.003105 Spitzer 
57504.127721 0.996743 0.003105 Spitzer 
57504.127744 0.998054 0.003105 Spitzer 
57504.127767 1.002681 0.003105 Spitzer 
57504.127790 0.996987 0.003105 Spitzer 
57504.127814 1.000913 0.003105 Spitzer 
57504.127837 0.997319 0.003105 Spitzer 
57504.127860 0.998149 0.003105 Spitzer 
57504.127883 1.000760 0.003105 Spitzer 
57504.127906 0.996427 0.003105 Spitzer 
57504.127929 0.998538 0.003105 Spitzer 
57504.127952 1.000633 0.003105 Spitzer 
57504.127976 1.001491 0.003105 Spitzer 
57504.127999 0.998605 0.003105 Spitzer 
57504.128022 0.997825 0.003105 Spitzer 
57504.128045 1.002078 0.003105 Spitzer 
57504.128068 0.999415 0.003105 Spitzer 
57504.128091 1.000857 0.003105 Spitzer 
57504.128115 1.001367 0.003105 Spitzer 
57504.128138 1.000820 0.003105 Spitzer 
57504.128161 0.999198 0.003105 Spitzer 
57504.128184 0.997298 0.003105 Spitzer 
57504.128207 1.000024 0.003105 Spitzer 
57504.128230 0.995602 0.003105 Spitzer 
57504.128253 1.006651 0.003105 Spitzer 
57504.128277 0.998416 0.003105 Spitzer 
57504.128300 0.998864 0.003105 Spitzer 
57504.128323 0.994671 0.003105 Spitzer 
57504.128362 0.995140 0.003105 Spitzer 
57504.128386 0.998117 0.003105 Spitzer 
57504.128409 0.998611 0.003105 Spitzer 
57504.128432 0.997933 0.003105 Spitzer 
57504.128455 1.000881 0.003105 Spitzer 
57504.128478 0.996663 0.003105 Spitzer 
57504.128501 0.999436 0.003105 Spitzer 
57504.128525 1.001507 0.003105 Spitzer 
57504.128548 0.996506 0.003105 Spitzer 
57504.128571 0.997118 0.003105 Spitzer 
57504.128594 1.002437 0.003105 Spitzer 
57504.128617 1.002703 0.003105 Spitzer 
57504.128640 0.999223 0.003105 Spitzer 
57504.128663 0.998726 0.003105 Spitzer 
57504.128687 0.996068 0.003105 Spitzer 
57504.128710 0.997046 0.003105 Spitzer 
57504.128733 0.999803 0.003105 Spitzer 
57504.128756 0.998734 0.003105 Spitzer 
57504.128779 1.001202 0.003105 Spitzer 
57504.128802 1.006957 0.003105 Spitzer 
57504.128825 1.000538 0.003105 Spitzer 
57504.128849 1.002351 0.003105 Spitzer 
57504.128872 1.001088 0.003105 Spitzer 
57504.128895 1.000773 0.003105 Spitzer 
57504.128918 1.000685 0.003105 Spitzer 
57504.128941 0.997198 0.003105 Spitzer 
57504.128964 0.996144 0.003105 Spitzer 
57504.128988 1.000483 0.003105 Spitzer 
57504.129011 1.001990 0.003105 Spitzer 
57504.129034 0.993048 0.003105 Spitzer 
57504.129057 1.001627 0.003105 Spitzer 
57504.129080 1.000057 0.003105 Spitzer 
57504.129103 1.000809 0.003105 Spitzer 
57504.129126 1.006883 0.003105 Spitzer 
57504.129150 1.000428 0.003105 Spitzer 
57504.129173 0.999095 0.003105 Spitzer 
57504.129196 1.000524 0.003105 Spitzer 
57504.129219 1.002036 0.003105 Spitzer 
57504.129242 1.000276 0.003105 Spitzer 
57504.129265 0.996226 0.003105 Spitzer 
57504.129288 1.001845 0.003105 Spitzer 
57504.129312 0.995969 0.003105 Spitzer 
57504.129335 0.996500 0.003105 Spitzer 
57504.129358 1.001105 0.003105 Spitzer 
57504.129381 1.001130 0.003105 Spitzer 
57504.129404 0.998101 0.003105 Spitzer 
57504.129427 0.996884 0.003105 Spitzer 
57504.129450 0.996478 0.003105 Spitzer 
57504.129474 1.000418 0.003105 Spitzer 
57504.129497 0.998836 0.003105 Spitzer 
57504.129520 0.996323 0.003105 Spitzer 
57504.129543 1.005375 0.003105 Spitzer 
57504.129566 0.999666 0.003105 Spitzer 
57504.129589 0.999092 0.003105 Spitzer 
57504.129613 1.005559 0.003105 Spitzer 
57504.129636 0.998197 0.003105 Spitzer 
57504.129659 0.998352 0.003105 Spitzer 
57504.129682 0.996881 0.003105 Spitzer 
57504.129705 0.997680 0.003105 Spitzer 
57504.129728 1.002183 0.003105 Spitzer 
57504.129751 1.001310 0.003105 Spitzer 
57504.129775 1.000851 0.003105 Spitzer 
57504.129798 0.999919 0.003105 Spitzer 
57504.129821 0.997492 0.003105 Spitzer 
57504.129860 0.987538 0.003105 Spitzer 
57504.129883 1.000839 0.003105 Spitzer 
57504.129906 1.000807 0.003105 Spitzer 
57504.129930 0.999285 0.003105 Spitzer 
57504.129953 1.000812 0.003105 Spitzer 
57504.129976 0.998781 0.003105 Spitzer 
57504.129999 1.001046 0.003105 Spitzer 
57504.130022 1.002509 0.003105 Spitzer 
57504.130045 1.000867 0.003105 Spitzer 
57504.130069 0.996950 0.003105 Spitzer 
57504.130092 1.000661 0.003105 Spitzer 
57504.130115 0.997627 0.003105 Spitzer 
57504.130138 0.999847 0.003105 Spitzer 
57504.130161 1.001220 0.003105 Spitzer 
57504.130184 1.000806 0.003105 Spitzer 
57504.130207 1.004529 0.003105 Spitzer 
57504.130231 1.003763 0.003105 Spitzer 
57504.130254 0.999007 0.003105 Spitzer 
57504.130277 0.995728 0.003105 Spitzer 
57504.130300 0.999891 0.003105 Spitzer 
57504.130323 1.005397 0.003105 Spitzer 
57504.130346 1.003611 0.003105 Spitzer 
57504.130369 0.999522 0.003105 Spitzer 
57504.130393 1.003062 0.003105 Spitzer 
57504.130416 1.002669 0.003105 Spitzer 
57504.130439 0.999484 0.003105 Spitzer 
57504.130462 1.002289 0.003105 Spitzer 
57504.130485 1.007151 0.003105 Spitzer 
57504.130508 1.001739 0.003105 Spitzer 
57504.130531 1.001237 0.003105 Spitzer 
57504.130555 1.005961 0.003105 Spitzer 
57504.130578 1.000242 0.003105 Spitzer 
57504.130601 0.995199 0.003105 Spitzer 
57504.130624 1.006804 0.003105 Spitzer 
57504.130647 1.003300 0.003105 Spitzer 
57504.130670 1.003463 0.003105 Spitzer 
57504.130694 1.003117 0.003105 Spitzer 
57504.130717 1.002311 0.003105 Spitzer 
57504.130740 1.001554 0.003105 Spitzer 
57504.130763 0.998183 0.003105 Spitzer 
57504.130786 0.997511 0.003105 Spitzer 
57504.130809 0.995506 0.003105 Spitzer 
57504.130832 0.997065 0.003105 Spitzer 
57504.130856 0.998312 0.003105 Spitzer 
57504.130879 0.998065 0.003105 Spitzer 
57504.130902 0.999974 0.003105 Spitzer 
57504.130925 1.000887 0.003105 Spitzer 
57504.130948 0.999626 0.003105 Spitzer 
57504.130971 1.003080 0.003105 Spitzer 
57504.130994 1.003002 0.003105 Spitzer 
57504.131018 1.001934 0.003105 Spitzer 
57504.131041 0.998012 0.003105 Spitzer 
57504.131064 1.001200 0.003105 Spitzer 
57504.131087 1.004233 0.003105 Spitzer 
57504.131110 1.001137 0.003105 Spitzer 
57504.131133 0.997550 0.003105 Spitzer 
57504.131156 0.995908 0.003105 Spitzer 
57504.131180 0.999045 0.003105 Spitzer 
57504.131203 0.996614 0.003105 Spitzer 
57504.131226 1.002002 0.003105 Spitzer 
57504.131249 1.002258 0.003105 Spitzer 
57504.131272 0.996845 0.003105 Spitzer 
57504.131295 0.999832 0.003105 Spitzer 
57504.131319 0.998490 0.003105 Spitzer 
57504.131358 0.995026 0.003105 Spitzer 
57504.131381 1.001748 0.003105 Spitzer 
57504.131404 1.002878 0.003105 Spitzer 
57504.131427 1.004203 0.003105 Spitzer 
57504.131451 1.001180 0.003105 Spitzer 
57504.131474 1.003530 0.003105 Spitzer 
57504.131497 0.998320 0.003105 Spitzer 
57504.131520 1.005133 0.003105 Spitzer 
57504.131543 1.002454 0.003105 Spitzer 
57504.131566 0.998106 0.003105 Spitzer 
57504.131589 0.999436 0.003105 Spitzer 
57504.131613 0.997808 0.003105 Spitzer 
57504.131636 0.998694 0.003105 Spitzer 
57504.131659 1.001825 0.003105 Spitzer 
57504.131682 1.000164 0.003105 Spitzer 
57504.131705 1.001465 0.003105 Spitzer 
57504.131728 0.994837 0.003105 Spitzer 
57504.131752 1.000928 0.003105 Spitzer 
57504.131775 0.998671 0.003105 Spitzer 
57504.131798 1.004184 0.003105 Spitzer 
57504.131821 1.002025 0.003105 Spitzer 
57504.131844 1.005031 0.003105 Spitzer 
57504.131867 1.002301 0.003105 Spitzer 
57504.131890 0.997363 0.003105 Spitzer 
57504.131914 1.000902 0.003105 Spitzer 
57504.131937 1.000485 0.003105 Spitzer 
57504.131960 1.002507 0.003105 Spitzer 
57504.131983 1.002661 0.003105 Spitzer 
57504.132006 0.993039 0.003105 Spitzer 
57504.132029 0.997413 0.003105 Spitzer 
57504.132052 1.000160 0.003105 Spitzer 
57504.132076 0.997242 0.003105 Spitzer 
57504.132099 1.007065 0.003105 Spitzer 
57504.132122 0.995668 0.003105 Spitzer 
57504.132145 0.995283 0.003105 Spitzer 
57504.132168 0.998080 0.003105 Spitzer 
57504.132191 1.003074 0.003105 Spitzer 
57504.132214 1.003043 0.003105 Spitzer 
57504.132238 1.002793 0.003105 Spitzer 
57504.132261 0.994853 0.003105 Spitzer 
57504.132284 0.999881 0.003105 Spitzer 
57504.132307 0.994833 0.003105 Spitzer 
57504.132330 0.992437 0.003105 Spitzer 
57504.132353 0.995172 0.003105 Spitzer 
57504.132377 1.002427 0.003105 Spitzer 
57504.132400 0.997012 0.003105 Spitzer 
57504.132423 0.998397 0.003105 Spitzer 
57504.132446 1.000755 0.003105 Spitzer 
57504.132469 1.002264 0.003105 Spitzer 
57504.132492 1.004798 0.003105 Spitzer 
57504.132515 0.997722 0.003105 Spitzer 
57504.132539 0.995839 0.003105 Spitzer 
57504.132562 0.996135 0.003105 Spitzer 
57504.132585 0.994958 0.003105 Spitzer 
57504.132608 0.998295 0.003105 Spitzer 
57504.132631 0.998965 0.003105 Spitzer 
57504.132654 0.994753 0.003105 Spitzer 
57504.132677 0.998077 0.003105 Spitzer 
57504.132701 0.994377 0.003105 Spitzer 
57504.132724 0.999267 0.003105 Spitzer 
57504.132747 0.992365 0.003105 Spitzer 
57504.132770 0.995258 0.003105 Spitzer 
57504.132793 0.999526 0.003105 Spitzer 
57504.132816 1.004970 0.003105 Spitzer 
57504.132857 0.996882 0.003105 Spitzer 
57504.132880 0.998760 0.003105 Spitzer 
57504.132903 1.001942 0.003105 Spitzer 
57504.132926 1.002639 0.003105 Spitzer 
57504.132949 0.998027 0.003105 Spitzer 
57504.132972 1.003658 0.003105 Spitzer 
57504.132996 0.997039 0.003105 Spitzer 
57504.133019 0.995260 0.003105 Spitzer 
57504.133042 0.998269 0.003105 Spitzer 
57504.133065 1.004425 0.003105 Spitzer 
57504.133088 1.004257 0.003105 Spitzer 
57504.133111 0.999548 0.003105 Spitzer 
57504.133134 0.998069 0.003105 Spitzer 
57504.133158 1.003481 0.003105 Spitzer 
57504.133181 0.997718 0.003105 Spitzer 
57504.133204 1.000280 0.003105 Spitzer 
57504.133227 1.003495 0.003105 Spitzer 
57504.133250 1.002904 0.003105 Spitzer 
57504.133273 0.996995 0.003105 Spitzer 
57504.133297 0.999229 0.003105 Spitzer 
57504.133320 0.999154 0.003105 Spitzer 
57504.133343 0.995516 0.003105 Spitzer 
57504.133366 1.001933 0.003105 Spitzer 
57504.133389 0.998523 0.003105 Spitzer 
57504.133412 0.996070 0.003105 Spitzer 
57504.133435 0.996741 0.003105 Spitzer 
57504.133459 0.990484 0.003105 Spitzer 
57504.133482 1.002007 0.003105 Spitzer 
57504.133505 0.999669 0.003105 Spitzer 
57504.133528 1.000611 0.003105 Spitzer 
57504.133551 0.998869 0.003105 Spitzer 
57504.133574 0.999140 0.003105 Spitzer 
57504.133597 0.999281 0.003105 Spitzer 
57504.133621 1.001974 0.003105 Spitzer 
57504.133644 1.000948 0.003105 Spitzer 
57504.133667 0.999974 0.003105 Spitzer 
57504.133690 0.999846 0.003105 Spitzer 
57504.133713 0.999537 0.003105 Spitzer 
57504.133736 0.998336 0.003105 Spitzer 
57504.133759 0.999110 0.003105 Spitzer 
57504.133783 1.002530 0.003105 Spitzer 
57504.133806 0.997890 0.003105 Spitzer 
57504.133829 0.997548 0.003105 Spitzer 
57504.133852 0.998256 0.003105 Spitzer 
57504.133875 1.001282 0.003105 Spitzer 
57504.133898 0.999273 0.003105 Spitzer 
57504.133922 0.998720 0.003105 Spitzer 
57504.133945 0.997321 0.003105 Spitzer 
57504.133968 1.001582 0.003105 Spitzer 
57504.133991 0.999054 0.003105 Spitzer 
57504.134014 1.007062 0.003105 Spitzer 
57504.134037 1.001384 0.003105 Spitzer 
57504.134060 0.996896 0.003105 Spitzer 
57504.134084 1.000768 0.003105 Spitzer 
57504.134107 1.000024 0.003105 Spitzer 
57504.134130 0.999085 0.003105 Spitzer 
57504.134153 1.001133 0.003105 Spitzer 
57504.134176 0.990664 0.003105 Spitzer 
57504.134199 1.004416 0.003105 Spitzer 
57504.134222 0.995798 0.003105 Spitzer 
57504.134246 0.998923 0.003105 Spitzer 
57504.134269 1.003704 0.003105 Spitzer 
57504.134292 1.001588 0.003105 Spitzer 
57504.134315 0.997757 0.003105 Spitzer 
57504.134353 0.988902 0.003105 Spitzer 
57504.134377 0.999404 0.003105 Spitzer 
57504.134400 0.998156 0.003105 Spitzer 
57504.134423 1.001246 0.003105 Spitzer 
57504.134446 1.001410 0.003105 Spitzer 
57504.134469 1.002314 0.003105 Spitzer 
57504.134492 0.997276 0.003105 Spitzer 
57504.134515 0.998041 0.003105 Spitzer 
57504.134539 1.002131 0.003105 Spitzer 
57504.134562 0.994762 0.003105 Spitzer 
57504.134585 0.998185 0.003105 Spitzer 
57504.134608 1.002541 0.003105 Spitzer 
57504.134631 1.000015 0.003105 Spitzer 
57504.134654 1.001790 0.003105 Spitzer 
57504.134677 0.999250 0.003105 Spitzer 
57504.134701 1.003075 0.003105 Spitzer 
57504.134724 0.999977 0.003105 Spitzer 
57504.134747 0.992634 0.003105 Spitzer 
57504.134770 0.999985 0.003105 Spitzer 
57504.134793 1.006432 0.003105 Spitzer 
57504.134816 0.999089 0.003105 Spitzer 
57504.134840 1.005275 0.003105 Spitzer 
57504.134863 1.003127 0.003105 Spitzer 
57504.134886 0.993471 0.003105 Spitzer 
57504.134909 0.996797 0.003105 Spitzer 
57504.134932 0.999809 0.003105 Spitzer 
57504.134955 1.008816 0.003105 Spitzer 
57504.134978 0.998535 0.003105 Spitzer 
57504.135002 0.998166 0.003105 Spitzer 
57504.135025 1.000549 0.003105 Spitzer 
57504.135048 0.999878 0.003105 Spitzer 
57504.135071 1.005228 0.003105 Spitzer 
57504.135094 1.000206 0.003105 Spitzer 
57504.135117 0.996156 0.003105 Spitzer 
57504.135140 0.998007 0.003105 Spitzer 
57504.135164 0.999184 0.003105 Spitzer 
57504.135187 0.999061 0.003105 Spitzer 
57504.135210 1.003534 0.003105 Spitzer 
57504.135233 1.003026 0.003105 Spitzer 
57504.135256 1.002186 0.003105 Spitzer 
57504.135279 0.995029 0.003105 Spitzer 
57504.135302 1.002758 0.003105 Spitzer 
57504.135326 1.000228 0.003105 Spitzer 
57504.135349 0.996793 0.003105 Spitzer 
57504.135372 0.999061 0.003105 Spitzer 
57504.135395 0.998389 0.003105 Spitzer 
57504.135418 0.998643 0.003105 Spitzer 
57504.135441 1.003188 0.003105 Spitzer 
57504.135465 1.006003 0.003105 Spitzer 
57504.135488 0.997938 0.003105 Spitzer 
57504.135511 1.000182 0.003105 Spitzer 
57504.135534 0.999635 0.003105 Spitzer 
57504.135557 1.006142 0.003105 Spitzer 
57504.135580 1.000926 0.003105 Spitzer 
57504.135603 1.000235 0.003105 Spitzer 
57504.135627 1.006741 0.003105 Spitzer 
57504.135650 1.001213 0.003105 Spitzer 
57504.135673 1.001303 0.003105 Spitzer 
57504.135696 0.997113 0.003105 Spitzer 
57504.135719 0.996515 0.003105 Spitzer 
57504.135742 1.003020 0.003105 Spitzer 
57504.135765 0.998609 0.003105 Spitzer 
57504.135789 0.998432 0.003105 Spitzer 
57504.135812 1.003775 0.003105 Spitzer 
57504.135851 0.992390 0.003105 Spitzer 
57504.135874 0.999177 0.003105 Spitzer 
57504.135898 1.003918 0.003105 Spitzer 
57504.135921 0.997134 0.003105 Spitzer 
57504.135944 1.001367 0.003105 Spitzer 
57504.135967 1.002692 0.003105 Spitzer 
57504.135990 0.994909 0.003105 Spitzer 
57504.136013 0.998434 0.003105 Spitzer 
57504.136036 1.002287 0.003105 Spitzer 
57504.136060 0.999890 0.003105 Spitzer 
57504.136083 0.999941 0.003105 Spitzer 
57504.136106 0.998464 0.003105 Spitzer 
57504.136129 1.000407 0.003105 Spitzer 
57504.136152 1.002760 0.003105 Spitzer 
57504.136175 0.996039 0.003105 Spitzer 
57504.136199 0.997374 0.003105 Spitzer 
57504.136222 0.999423 0.003105 Spitzer 
57504.136245 1.001915 0.003105 Spitzer 
57504.136268 0.997496 0.003105 Spitzer 
57504.136291 0.991977 0.003105 Spitzer 
57504.136314 0.999020 0.003105 Spitzer 
57504.136337 0.998732 0.003105 Spitzer 
57504.136361 1.004231 0.003105 Spitzer 
57504.136384 0.996994 0.003105 Spitzer 
57504.136407 0.994109 0.003105 Spitzer 
57504.136430 0.997686 0.003105 Spitzer 
57504.136453 1.000474 0.003105 Spitzer 
57504.136476 0.998199 0.003105 Spitzer 
57504.136499 1.000188 0.003105 Spitzer 
57504.136523 0.999144 0.003105 Spitzer 
57504.136546 1.000071 0.003105 Spitzer 
57504.136569 1.001067 0.003105 Spitzer 
57504.136592 1.005946 0.003105 Spitzer 
57504.136615 1.001752 0.003105 Spitzer 
57504.136638 0.998866 0.003105 Spitzer 
57504.136661 1.002807 0.003105 Spitzer 
57504.136685 0.997894 0.003105 Spitzer 
57504.136708 1.000796 0.003105 Spitzer 
57504.136731 0.999471 0.003105 Spitzer 
57504.136754 1.000689 0.003105 Spitzer 
57504.136777 0.993873 0.003105 Spitzer 
57504.136800 0.995843 0.003105 Spitzer 
57504.136824 1.000268 0.003105 Spitzer 
57504.136847 1.003660 0.003105 Spitzer 
57504.136870 1.000528 0.003105 Spitzer 
57504.136893 0.999218 0.003105 Spitzer 
57504.136916 0.999944 0.003105 Spitzer 
57504.136939 1.004445 0.003105 Spitzer 
57504.136962 1.000145 0.003105 Spitzer 
57504.136986 1.000915 0.003105 Spitzer 
57504.137009 0.998835 0.003105 Spitzer 
57504.137032 0.997499 0.003105 Spitzer 
57504.137055 0.994312 0.003105 Spitzer 
57504.137078 0.994861 0.003105 Spitzer 
57504.137101 1.001897 0.003105 Spitzer 
57504.137124 0.997881 0.003105 Spitzer 
57504.137148 0.999573 0.003105 Spitzer 
57504.137171 0.998391 0.003105 Spitzer 
57504.137194 1.003305 0.003105 Spitzer 
57504.137217 1.001400 0.003105 Spitzer 
57504.137240 1.003640 0.003105 Spitzer 
57504.137263 0.993980 0.003105 Spitzer 
57504.137286 0.999137 0.003105 Spitzer 
57504.137310 0.999807 0.003105 Spitzer 
57504.137349 0.992597 0.003105 Spitzer 
57504.137372 0.999264 0.003105 Spitzer 
57504.137395 0.997317 0.003105 Spitzer 
57504.137418 0.996559 0.003105 Spitzer 
57504.137442 0.999414 0.003105 Spitzer 
57504.137465 0.998374 0.003105 Spitzer 
57504.137488 0.999520 0.003105 Spitzer 
57504.137511 1.000373 0.003105 Spitzer 
57504.137534 0.993663 0.003105 Spitzer 
57504.137557 0.997096 0.003105 Spitzer 
57504.137580 1.001163 0.003105 Spitzer 
57504.137604 1.001345 0.003105 Spitzer 
57504.137627 0.998059 0.003105 Spitzer 
57504.137650 0.997055 0.003105 Spitzer 
57504.137673 0.998655 0.003105 Spitzer 
57504.137696 0.999962 0.003105 Spitzer 
57504.137719 1.000104 0.003105 Spitzer 
57504.137743 1.001828 0.003105 Spitzer 
57504.137766 1.002907 0.003105 Spitzer 
57504.137789 0.994579 0.003105 Spitzer 
57504.137812 0.995636 0.003105 Spitzer 
57504.137835 1.001828 0.003105 Spitzer 
57504.137858 1.001751 0.003105 Spitzer 
57504.137881 1.001590 0.003105 Spitzer 
57504.137905 1.005695 0.003105 Spitzer 
57504.137928 0.999089 0.003105 Spitzer 
57504.137951 1.002648 0.003105 Spitzer 
57504.137974 1.003360 0.003105 Spitzer 
57504.137997 1.002782 0.003105 Spitzer 
57504.138020 0.996047 0.003105 Spitzer 
57504.138043 0.996134 0.003105 Spitzer 
57504.138067 1.000593 0.003105 Spitzer 
57504.138090 0.998027 0.003105 Spitzer 
57504.138113 0.997337 0.003105 Spitzer 
57504.138136 0.995736 0.003105 Spitzer 
57504.138159 0.995203 0.003105 Spitzer 
57504.138182 1.002232 0.003105 Spitzer 
57504.138205 1.003526 0.003105 Spitzer 
57504.138229 0.999230 0.003105 Spitzer 
57504.138252 0.998782 0.003105 Spitzer 
57504.138275 0.998435 0.003105 Spitzer 
57504.138298 0.993930 0.003105 Spitzer 
57504.138321 1.003406 0.003105 Spitzer 
57504.138344 1.003171 0.003105 Spitzer 
57504.138368 1.000826 0.003105 Spitzer 
57504.138391 1.001668 0.003105 Spitzer 
57504.138414 0.998962 0.003105 Spitzer 
57504.138437 0.994683 0.003105 Spitzer 
57504.138460 0.999592 0.003105 Spitzer 
57504.138483 0.998292 0.003105 Spitzer 
57504.138506 1.002810 0.003105 Spitzer 
57504.138530 1.003420 0.003105 Spitzer 
57504.138553 0.998226 0.003105 Spitzer 
57504.138576 0.999602 0.003105 Spitzer 
57504.138599 1.000883 0.003105 Spitzer 
57504.138622 1.002967 0.003105 Spitzer 
57504.138645 1.001895 0.003105 Spitzer 
57504.138668 0.999282 0.003105 Spitzer 
57504.138692 1.000986 0.003105 Spitzer 
57504.138715 0.999682 0.003105 Spitzer 
57504.138738 0.999892 0.003105 Spitzer 
57504.138761 0.999207 0.003105 Spitzer 
57504.138784 1.000174 0.003105 Spitzer 
57504.138807 1.001544 0.003105 Spitzer 
57504.138847 0.997076 0.003105 Spitzer 
57504.138870 0.995892 0.003105 Spitzer 
57504.138893 1.000933 0.003105 Spitzer 
57504.138916 0.999967 0.003105 Spitzer 
57504.138939 0.996921 0.003105 Spitzer 
57504.138962 1.002468 0.003105 Spitzer 
57504.138986 1.003606 0.003105 Spitzer 
57504.139009 0.999636 0.003105 Spitzer 
57504.139032 1.002688 0.003105 Spitzer 
57504.139055 0.997482 0.003105 Spitzer 
57504.139078 1.000623 0.003105 Spitzer 
57504.139101 0.996047 0.003105 Spitzer 
57504.139124 1.000460 0.003105 Spitzer 
57504.139148 0.996378 0.003105 Spitzer 
57504.139171 1.000423 0.003105 Spitzer 
57504.139194 1.004018 0.003105 Spitzer 
57504.139217 0.997171 0.003105 Spitzer 
57504.139240 0.994980 0.003105 Spitzer 
57504.139263 0.995875 0.003105 Spitzer 
57504.139287 1.001465 0.003105 Spitzer 
57504.139310 0.997770 0.003105 Spitzer 
57504.139333 0.999371 0.003105 Spitzer 
57504.139356 1.000052 0.003105 Spitzer 
57504.139379 0.997875 0.003105 Spitzer 
57504.139402 1.000899 0.003105 Spitzer 
57504.139425 0.996933 0.003105 Spitzer 
57504.139449 1.001737 0.003105 Spitzer 
57504.139472 1.003829 0.003105 Spitzer 
57504.139495 1.000311 0.003105 Spitzer 
57504.139518 1.000974 0.003105 Spitzer 
57504.139541 0.993510 0.003105 Spitzer 
57504.139564 1.000125 0.003105 Spitzer 
57504.139587 1.000534 0.003105 Spitzer 
57504.139611 1.001378 0.003105 Spitzer 
57504.139634 0.998652 0.003105 Spitzer 
57504.139657 1.001408 0.003105 Spitzer 
57504.139680 0.996731 0.003105 Spitzer 
57504.139703 0.998651 0.003105 Spitzer 
57504.139726 0.994957 0.003105 Spitzer 
57504.139749 0.996398 0.003105 Spitzer 
57504.139773 1.004646 0.003105 Spitzer 
57504.139796 0.999301 0.003105 Spitzer 
57504.139819 0.998689 0.003105 Spitzer 
57504.139842 1.000360 0.003105 Spitzer 
57504.139865 1.003942 0.003105 Spitzer 
57504.139888 0.996983 0.003105 Spitzer 
57504.139912 1.000482 0.003105 Spitzer 
57504.139935 0.998810 0.003105 Spitzer 
57504.139958 1.000350 0.003105 Spitzer 
57504.139981 0.995168 0.003105 Spitzer 
57504.140004 0.999480 0.003105 Spitzer 
57504.140027 1.004691 0.003105 Spitzer 
57504.140050 0.997901 0.003105 Spitzer 
57504.140074 0.999856 0.003105 Spitzer 
57504.140097 1.002823 0.003105 Spitzer 
57504.140120 1.003514 0.003105 Spitzer 
57504.140143 1.003169 0.003105 Spitzer 
57504.140166 0.998789 0.003105 Spitzer 
57504.140189 1.001258 0.003105 Spitzer 
57504.140212 0.998441 0.003105 Spitzer 
57504.140236 1.008177 0.003105 Spitzer 
57504.140259 0.999889 0.003105 Spitzer 
57504.140282 0.999477 0.003105 Spitzer 
57504.140305 0.995998 0.003105 Spitzer 
57504.140345 0.997598 0.003105 Spitzer 
57504.140369 1.004232 0.003105 Spitzer 
57504.140392 1.001254 0.003105 Spitzer 
57504.140415 1.000482 0.003105 Spitzer 
57504.140438 0.994411 0.003105 Spitzer 
57504.140461 1.002248 0.003105 Spitzer 
57504.140484 1.000303 0.003105 Spitzer 
57504.140507 1.002597 0.003105 Spitzer 
57504.140531 1.001618 0.003105 Spitzer 
57504.140554 0.997613 0.003105 Spitzer 
57504.140577 0.996932 0.003105 Spitzer 
57504.140600 0.999646 0.003105 Spitzer 
57504.140623 1.001665 0.003105 Spitzer 
57504.140646 1.000222 0.003105 Spitzer 
57504.140669 0.998803 0.003105 Spitzer 
57504.140693 0.999428 0.003105 Spitzer 
57504.140716 1.003182 0.003105 Spitzer 
57504.140739 0.995718 0.003105 Spitzer 
57504.140762 0.998891 0.003105 Spitzer 
57504.140785 0.996476 0.003105 Spitzer 
57504.140808 0.998574 0.003105 Spitzer 
57504.140832 0.998894 0.003105 Spitzer 
57504.140855 0.995793 0.003105 Spitzer 
57504.140878 0.999472 0.003105 Spitzer 
57504.140901 1.001851 0.003105 Spitzer 
57504.140924 0.996788 0.003105 Spitzer 
57504.140947 0.999052 0.003105 Spitzer 
57504.140970 0.998469 0.003105 Spitzer 
57504.140994 1.005333 0.003105 Spitzer 
57504.141017 0.996006 0.003105 Spitzer 
57504.141040 0.994927 0.003105 Spitzer 
57504.141063 0.995994 0.003105 Spitzer 
57504.141086 1.001428 0.003105 Spitzer 
57504.141109 0.999648 0.003105 Spitzer 
57504.141132 1.002736 0.003105 Spitzer 
57504.141156 0.995870 0.003105 Spitzer 
57504.141179 0.995551 0.003105 Spitzer 
57504.141202 0.999612 0.003105 Spitzer 
57504.141225 0.994575 0.003105 Spitzer 
57504.141248 0.995326 0.003105 Spitzer 
57504.141271 1.002852 0.003105 Spitzer 
57504.141294 1.004610 0.003105 Spitzer 
57504.141318 1.001237 0.003105 Spitzer 
57504.141341 0.997521 0.003105 Spitzer 
57504.141364 0.995135 0.003105 Spitzer 
57504.141387 1.001313 0.003105 Spitzer 
57504.141410 0.997825 0.003105 Spitzer 
57504.141433 0.996436 0.003105 Spitzer 
57504.141457 1.002996 0.003105 Spitzer 
57504.141480 1.005499 0.003105 Spitzer 
57504.141503 1.003620 0.003105 Spitzer 
57504.141526 0.999027 0.003105 Spitzer 
57504.141549 1.000522 0.003105 Spitzer 
57504.141572 0.999025 0.003105 Spitzer 
57504.141595 1.000230 0.003105 Spitzer 
57504.141619 0.998202 0.003105 Spitzer 
57504.141642 1.000493 0.003105 Spitzer 
57504.141665 1.000089 0.003105 Spitzer 
57504.141688 1.004306 0.003105 Spitzer 
57504.141711 0.999220 0.003105 Spitzer 
57504.141734 0.998778 0.003105 Spitzer 
57504.141757 1.001211 0.003105 Spitzer 
57504.141781 0.999708 0.003105 Spitzer 
57504.141804 0.996015 0.003105 Spitzer 
57504.141842 0.991986 0.003105 Spitzer 
57504.141865 1.000134 0.003105 Spitzer 
57504.141889 0.997334 0.003105 Spitzer 
57504.141912 0.994195 0.003105 Spitzer 
57504.141935 0.997560 0.003105 Spitzer 
57504.141958 1.002142 0.003105 Spitzer 
57504.141981 0.998363 0.003105 Spitzer 
57504.142004 0.995517 0.003105 Spitzer 
57504.142027 0.998598 0.003105 Spitzer 
57504.142051 0.997995 0.003105 Spitzer 
57504.142074 0.998737 0.003105 Spitzer 
57504.142097 1.001166 0.003105 Spitzer 
57504.142120 1.002343 0.003105 Spitzer 
57504.142143 1.004073 0.003105 Spitzer 
57504.142166 1.001070 0.003105 Spitzer 
57504.142190 1.002173 0.003105 Spitzer 
57504.142213 1.002929 0.003105 Spitzer 
57504.142236 0.997063 0.003105 Spitzer 
57504.142259 0.996606 0.003105 Spitzer 
57504.142282 1.004246 0.003105 Spitzer 
57504.142305 1.005107 0.003105 Spitzer 
57504.142328 1.002296 0.003105 Spitzer 
57504.142352 0.998136 0.003105 Spitzer 
57504.142375 1.000810 0.003105 Spitzer 
57504.142398 1.000473 0.003105 Spitzer 
57504.142421 0.996036 0.003105 Spitzer 
57504.142444 0.999198 0.003105 Spitzer 
57504.142467 0.999878 0.003105 Spitzer 
57504.142490 0.998550 0.003105 Spitzer 
57504.142514 0.997683 0.003105 Spitzer 
57504.142537 1.002742 0.003105 Spitzer 
57504.142560 1.004371 0.003105 Spitzer 
57504.142583 0.997080 0.003105 Spitzer 
57504.142606 0.994391 0.003105 Spitzer 
57504.142629 1.002113 0.003105 Spitzer 
57504.142652 0.995893 0.003105 Spitzer 
57504.142676 0.999092 0.003105 Spitzer 
57504.142699 0.997881 0.003105 Spitzer 
57504.142722 0.998732 0.003105 Spitzer 
57504.142745 1.000854 0.003105 Spitzer 
57504.142768 1.003055 0.003105 Spitzer 
57504.142791 0.997475 0.003105 Spitzer 
57504.142815 1.002905 0.003105 Spitzer 
57504.142838 1.003349 0.003105 Spitzer 
57504.142861 1.001848 0.003105 Spitzer 
57504.142884 0.999827 0.003105 Spitzer 
57504.142907 1.001355 0.003105 Spitzer 
57504.142930 0.997661 0.003105 Spitzer 
57504.142953 1.002302 0.003105 Spitzer 
57504.142977 1.006367 0.003105 Spitzer 
57504.143000 0.999100 0.003105 Spitzer 
57504.143023 1.002097 0.003105 Spitzer 
57504.143046 0.998229 0.003105 Spitzer 
57504.143069 1.000874 0.003105 Spitzer 
57504.143092 0.999056 0.003105 Spitzer 
57504.143115 0.996096 0.003105 Spitzer 
57504.143139 0.998708 0.003105 Spitzer 
57504.143162 1.001976 0.003105 Spitzer 
57504.143185 1.002957 0.003105 Spitzer 
57504.143208 1.001510 0.003105 Spitzer 
57504.143231 0.999444 0.003105 Spitzer 
57504.143254 1.001293 0.003105 Spitzer 
57504.143277 1.000732 0.003105 Spitzer 
57504.143301 0.996176 0.003105 Spitzer 
57504.143340 0.992744 0.003105 Spitzer 
57504.143363 1.000688 0.003105 Spitzer 
57504.143386 1.002495 0.003105 Spitzer 
57504.143410 1.000448 0.003105 Spitzer 
57504.143433 1.000669 0.003105 Spitzer 
57504.143456 0.998590 0.003105 Spitzer 
57504.143479 1.004202 0.003105 Spitzer 
57504.143502 0.998601 0.003105 Spitzer 
57504.143525 1.004764 0.003105 Spitzer 
57504.143548 0.995813 0.003105 Spitzer 
57504.143572 1.001132 0.003105 Spitzer 
57504.143595 1.001127 0.003105 Spitzer 
57504.143618 1.003174 0.003105 Spitzer 
57504.143641 1.000306 0.003105 Spitzer 
57504.143664 1.002135 0.003105 Spitzer 
57504.143687 0.997259 0.003105 Spitzer 
57504.143710 1.000248 0.003105 Spitzer 
57504.143734 1.001692 0.003105 Spitzer 
57504.143757 0.997631 0.003105 Spitzer 
57504.143780 1.000263 0.003105 Spitzer 
57504.143803 0.998713 0.003105 Spitzer 
57504.143826 1.001346 0.003105 Spitzer 
57504.143849 1.004041 0.003105 Spitzer 
57504.143873 0.999535 0.003105 Spitzer 
57504.143896 0.998951 0.003105 Spitzer 
57504.143919 1.000222 0.003105 Spitzer 
57504.143942 1.003500 0.003105 Spitzer 
57504.143965 0.997446 0.003105 Spitzer 
57504.143988 0.999169 0.003105 Spitzer 
57504.144011 1.003410 0.003105 Spitzer 
57504.144035 1.002667 0.003105 Spitzer 
57504.144058 0.998369 0.003105 Spitzer 
57504.144081 0.998678 0.003105 Spitzer 
57504.144104 1.002157 0.003105 Spitzer 
57504.144127 0.997953 0.003105 Spitzer 
57504.144150 1.002730 0.003105 Spitzer 
57504.144173 1.005067 0.003105 Spitzer 
57504.144197 1.001302 0.003105 Spitzer 
57504.144220 1.003001 0.003105 Spitzer 
57504.144243 0.998172 0.003105 Spitzer 
57504.144266 0.997609 0.003105 Spitzer 
57504.144289 1.000536 0.003105 Spitzer 
57504.144312 1.002379 0.003105 Spitzer 
57504.144335 0.994421 0.003105 Spitzer 
57504.144359 1.004263 0.003105 Spitzer 
57504.144382 1.003542 0.003105 Spitzer 
57504.144405 1.002272 0.003105 Spitzer 
57504.144428 1.001703 0.003105 Spitzer 
57504.144451 1.004244 0.003105 Spitzer 
57504.144474 0.999719 0.003105 Spitzer 
57504.144498 1.008762 0.003105 Spitzer 
57504.144521 0.996047 0.003105 Spitzer 
57504.144544 0.997389 0.003105 Spitzer 
57504.144567 0.997215 0.003105 Spitzer 
57504.144590 0.997645 0.003105 Spitzer 
57504.144613 1.000142 0.003105 Spitzer 
57504.144636 0.998879 0.003105 Spitzer 
57504.144660 1.004297 0.003105 Spitzer 
57504.144683 1.000481 0.003105 Spitzer 
57504.144706 1.003017 0.003105 Spitzer 
57504.144729 1.000847 0.003105 Spitzer 
57504.144752 1.001233 0.003105 Spitzer 
57504.144775 0.994799 0.003105 Spitzer 
57504.144798 1.002410 0.003105 Spitzer 
57504.144838 0.989647 0.003105 Spitzer 
57504.144861 0.997603 0.003105 Spitzer 
57504.144884 0.999214 0.003105 Spitzer 
57504.144907 0.998762 0.003105 Spitzer 
57504.144930 0.999503 0.003105 Spitzer 
57504.144953 1.000685 0.003105 Spitzer 
57504.144977 0.999185 0.003105 Spitzer 
57504.145000 0.997008 0.003105 Spitzer 
57504.145023 1.002294 0.003105 Spitzer 
57504.145046 1.000155 0.003105 Spitzer 
57504.145069 1.008344 0.003105 Spitzer 
57504.145092 1.004843 0.003105 Spitzer 
57504.145115 0.998439 0.003105 Spitzer 
57504.145139 1.001421 0.003105 Spitzer 
57504.145162 1.001838 0.003105 Spitzer 
57504.145185 0.998079 0.003105 Spitzer 
57504.145208 0.999535 0.003105 Spitzer 
57504.145231 1.003505 0.003105 Spitzer 
57504.145254 0.997172 0.003105 Spitzer 
57504.145278 0.995794 0.003105 Spitzer 
57504.145301 0.996577 0.003105 Spitzer 
57504.145324 0.999547 0.003105 Spitzer 
57504.145347 0.996912 0.003105 Spitzer 
57504.145370 0.997962 0.003105 Spitzer 
57504.145393 1.000435 0.003105 Spitzer 
57504.145416 1.005198 0.003105 Spitzer 
57504.145440 1.000272 0.003105 Spitzer 
57504.145463 1.000521 0.003105 Spitzer 
57504.145486 1.004339 0.003105 Spitzer 
57504.145509 0.997922 0.003105 Spitzer 
57504.145532 0.998655 0.003105 Spitzer 
57504.145555 0.997754 0.003105 Spitzer 
57504.145578 1.004624 0.003105 Spitzer 
57504.145602 1.002904 0.003105 Spitzer 
57504.145625 1.001125 0.003105 Spitzer 
57504.145648 1.001426 0.003105 Spitzer 
57504.145671 1.000867 0.003105 Spitzer 
57504.145694 0.999363 0.003105 Spitzer 
57504.145717 1.002161 0.003105 Spitzer 
57504.145740 1.001371 0.003105 Spitzer 
57504.145764 0.997687 0.003105 Spitzer 
57504.145787 1.000015 0.003105 Spitzer 
57504.145810 1.001379 0.003105 Spitzer 
57504.145833 0.995442 0.003105 Spitzer 
57504.145856 1.002353 0.003105 Spitzer 
57504.145879 1.000365 0.003105 Spitzer 
57504.145903 1.000868 0.003105 Spitzer 
57504.145926 1.003406 0.003105 Spitzer 
57504.145949 0.998612 0.003105 Spitzer 
57504.145972 1.002041 0.003105 Spitzer 
57504.145995 0.996824 0.003105 Spitzer 
57504.146018 1.002504 0.003105 Spitzer 
57504.146041 1.003826 0.003105 Spitzer 
57504.146065 0.999291 0.003105 Spitzer 
57504.146088 0.996025 0.003105 Spitzer 
57504.146111 0.997917 0.003105 Spitzer 
57504.146134 0.996581 0.003105 Spitzer 
57504.146157 0.997647 0.003105 Spitzer 
57504.146180 0.999365 0.003105 Spitzer 
57504.146203 0.995103 0.003105 Spitzer 
57504.146227 1.002216 0.003105 Spitzer 
57504.146250 1.001808 0.003105 Spitzer 
57504.146273 0.999224 0.003105 Spitzer 
57504.146296 1.001852 0.003105 Spitzer 
57504.146336 0.994791 0.003105 Spitzer 
57504.146359 0.996875 0.003105 Spitzer 
57504.146382 0.996719 0.003105 Spitzer 
57504.146405 0.994587 0.003105 Spitzer 
57504.146428 0.999459 0.003105 Spitzer 
57504.146451 1.000799 0.003105 Spitzer 
57504.146474 0.999177 0.003105 Spitzer 
57504.146498 1.002042 0.003105 Spitzer 
57504.146521 0.998864 0.003105 Spitzer 
57504.146544 0.995304 0.003105 Spitzer 
57504.146567 0.998894 0.003105 Spitzer 
57504.146590 0.998407 0.003105 Spitzer 
57504.146613 1.000586 0.003105 Spitzer 
57504.146636 1.000388 0.003105 Spitzer 
57504.146660 1.003297 0.003105 Spitzer 
57504.146683 1.003741 0.003105 Spitzer 
57504.146706 0.997507 0.003105 Spitzer 
57504.146729 0.998598 0.003105 Spitzer 
57504.146752 0.996516 0.003105 Spitzer 
57504.146775 0.993161 0.003105 Spitzer 
57504.146798 0.997703 0.003105 Spitzer 
57504.146822 1.000766 0.003105 Spitzer 
57504.146845 0.998322 0.003105 Spitzer 
57504.146868 0.999703 0.003105 Spitzer 
57504.146891 0.997435 0.003105 Spitzer 
57504.146914 0.998991 0.003105 Spitzer 
57504.146937 1.001992 0.003105 Spitzer 
57504.146961 0.998371 0.003105 Spitzer 
57504.146984 0.999121 0.003105 Spitzer 
57504.147007 0.999698 0.003105 Spitzer 
57504.147030 1.000634 0.003105 Spitzer 
57504.147053 0.996264 0.003105 Spitzer 
57504.147076 1.003572 0.003105 Spitzer 
57504.147099 0.993839 0.003105 Spitzer 
57504.147123 1.001024 0.003105 Spitzer 
57504.147146 0.998435 0.003105 Spitzer 
57504.147169 1.004685 0.003105 Spitzer 
57504.147192 1.001189 0.003105 Spitzer 
57504.147215 1.003804 0.003105 Spitzer 
57504.147238 0.995882 0.003105 Spitzer 
57504.147261 0.997036 0.003105 Spitzer 
57504.147285 1.003448 0.003105 Spitzer 
57504.147308 1.002430 0.003105 Spitzer 
57504.147331 0.998819 0.003105 Spitzer 
57504.147354 0.997578 0.003105 Spitzer 
57504.147377 1.005640 0.003105 Spitzer 
57504.147400 1.001251 0.003105 Spitzer 
57504.147423 0.996158 0.003105 Spitzer 
57504.147447 0.996712 0.003105 Spitzer 
57504.147470 0.996853 0.003105 Spitzer 
57504.147493 0.997031 0.003105 Spitzer 
57504.147516 0.999761 0.003105 Spitzer 
57504.147539 0.996751 0.003105 Spitzer 
57504.147562 0.998066 0.003105 Spitzer 
57504.147586 1.002959 0.003105 Spitzer 
57504.147609 0.998706 0.003105 Spitzer 
57504.147632 0.999357 0.003105 Spitzer 
57504.147655 0.996913 0.003105 Spitzer 
57504.147678 0.999637 0.003105 Spitzer 
57504.147701 1.000359 0.003105 Spitzer 
57504.147724 1.003452 0.003105 Spitzer 
57504.147748 0.999605 0.003105 Spitzer 
57504.147771 1.002631 0.003105 Spitzer 
57504.147794 1.002968 0.003105 Spitzer 
57504.147834 0.986008 0.003105 Spitzer 
57504.147858 0.997429 0.003105 Spitzer 
57504.147881 1.001725 0.003105 Spitzer 
57504.147904 1.003636 0.003105 Spitzer 
57504.147927 1.001257 0.003105 Spitzer 
57504.147950 1.000282 0.003105 Spitzer 
57504.147973 1.003710 0.003105 Spitzer 
57504.147996 1.000487 0.003105 Spitzer 
57504.148020 1.001303 0.003105 Spitzer 
57504.148043 1.001719 0.003105 Spitzer 
57504.148066 0.999719 0.003105 Spitzer 
57504.148089 1.002812 0.003105 Spitzer 
57504.148112 1.000727 0.003105 Spitzer 
57504.148135 1.000406 0.003105 Spitzer 
57504.148158 1.001221 0.003105 Spitzer 
57504.148182 0.999868 0.003105 Spitzer 
57504.148205 1.001858 0.003105 Spitzer 
57504.148228 0.999444 0.003105 Spitzer 
57504.148251 0.997734 0.003105 Spitzer 
57504.148274 1.003204 0.003105 Spitzer 
57504.148297 0.999692 0.003105 Spitzer 
57504.148321 0.998100 0.003105 Spitzer 
57504.148344 1.000489 0.003105 Spitzer 
57504.148367 1.001473 0.003105 Spitzer 
57504.148390 0.996081 0.003105 Spitzer 
57504.148413 1.000691 0.003105 Spitzer 
57504.148436 0.993466 0.003105 Spitzer 
57504.148459 1.002164 0.003105 Spitzer 
57504.148483 0.998557 0.003105 Spitzer 
57504.148506 0.996382 0.003105 Spitzer 
57504.148529 1.000329 0.003105 Spitzer 
57504.148552 0.995305 0.003105 Spitzer 
57504.148575 1.003802 0.003105 Spitzer 
57504.148598 0.996940 0.003105 Spitzer 
57504.148621 1.002442 0.003105 Spitzer 
57504.148645 1.002936 0.003105 Spitzer 
57504.148668 1.001609 0.003105 Spitzer 
57504.148691 1.001940 0.003105 Spitzer 
57504.148737 1.001590 0.003105 Spitzer 
57504.148760 1.004397 0.003105 Spitzer 
57504.148783 0.997159 0.003105 Spitzer 
57504.148807 1.001711 0.003105 Spitzer 
57504.148830 1.000519 0.003105 Spitzer 
57504.148853 0.997772 0.003105 Spitzer 
57504.148876 1.002933 0.003105 Spitzer 
57504.148899 0.995208 0.003105 Spitzer 
57504.148922 0.998315 0.003105 Spitzer 
57504.148946 0.998432 0.003105 Spitzer 
57504.148969 0.999428 0.003105 Spitzer 
57504.148992 0.998303 0.003105 Spitzer 
57504.149015 1.000181 0.003105 Spitzer 
57504.149038 1.005046 0.003105 Spitzer 
57504.149061 0.998194 0.003105 Spitzer 
57504.149084 0.997649 0.003105 Spitzer 
57504.149108 0.994937 0.003105 Spitzer 
57504.149131 0.998750 0.003105 Spitzer 
57504.149154 0.989062 0.003105 Spitzer 
57504.149177 1.002502 0.003105 Spitzer 
57504.149200 0.999190 0.003105 Spitzer 
57504.149223 1.000138 0.003105 Spitzer 
57504.149246 0.997228 0.003105 Spitzer 
57504.149270 0.998313 0.003105 Spitzer 
57504.149293 0.999970 0.003105 Spitzer 
57504.149331 0.991290 0.003105 Spitzer 
57504.149354 0.994957 0.003105 Spitzer 
57504.149377 0.999133 0.003105 Spitzer 
57504.149400 0.997536 0.003105 Spitzer 
57504.149424 1.003642 0.003105 Spitzer 
57504.149447 0.999516 0.003105 Spitzer 
57504.149470 0.997985 0.003105 Spitzer 
57504.149493 0.999762 0.003105 Spitzer 
57504.149516 1.003159 0.003105 Spitzer 
57504.149539 0.997688 0.003105 Spitzer 
57504.149562 0.995857 0.003105 Spitzer 
57504.149586 1.003168 0.003105 Spitzer 
57504.149609 1.000880 0.003105 Spitzer 
57504.149632 1.002583 0.003105 Spitzer 
57504.149655 1.000764 0.003105 Spitzer 
57504.149678 1.000963 0.003105 Spitzer 
57504.149701 1.005402 0.003105 Spitzer 
57504.149725 1.004812 0.003105 Spitzer 
57504.149748 0.996770 0.003105 Spitzer 
57504.149771 1.000055 0.003105 Spitzer 
57504.149794 0.999238 0.003105 Spitzer 
57504.149817 0.996918 0.003105 Spitzer 
57504.149840 1.004103 0.003105 Spitzer 
57504.149863 1.002084 0.003105 Spitzer 
57504.149887 0.995107 0.003105 Spitzer 
57504.149910 1.000223 0.003105 Spitzer 
57504.149933 0.997519 0.003105 Spitzer 
57504.149956 0.996309 0.003105 Spitzer 
57504.149979 1.000223 0.003105 Spitzer 
57504.150002 1.000598 0.003105 Spitzer 
57504.150025 1.001419 0.003105 Spitzer 
57504.150049 1.000528 0.003105 Spitzer 
57504.150072 1.004930 0.003105 Spitzer 
57504.150095 0.999424 0.003105 Spitzer 
57504.150118 1.002676 0.003105 Spitzer 
57504.150141 0.997401 0.003105 Spitzer 
57504.150164 1.002129 0.003105 Spitzer 
57504.150187 0.998459 0.003105 Spitzer 
57504.150211 0.999024 0.003105 Spitzer 
57504.150234 1.003448 0.003105 Spitzer 
57504.150257 0.998487 0.003105 Spitzer 
57504.150280 0.998482 0.003105 Spitzer 
57504.150303 1.002132 0.003105 Spitzer 
57504.150326 1.001711 0.003105 Spitzer 
57504.150350 0.998785 0.003105 Spitzer 
57504.150373 0.995923 0.003105 Spitzer 
57504.150396 0.997913 0.003105 Spitzer 
57504.150419 1.001807 0.003105 Spitzer 
57504.150442 1.001538 0.003105 Spitzer 
57504.150465 0.998658 0.003105 Spitzer 
57504.150488 0.998026 0.003105 Spitzer 
57504.150512 0.998408 0.003105 Spitzer 
57504.150535 1.002809 0.003105 Spitzer 
57504.150558 0.995672 0.003105 Spitzer 
57504.150581 0.997596 0.003105 Spitzer 
57504.150604 0.999889 0.003105 Spitzer 
57504.150627 0.995043 0.003105 Spitzer 
57504.150650 0.995049 0.003105 Spitzer 
57504.150674 0.996060 0.003105 Spitzer 
57504.150697 1.003462 0.003105 Spitzer 
57504.150720 1.001927 0.003105 Spitzer 
57504.150743 1.001222 0.003105 Spitzer 
57504.150766 0.999498 0.003105 Spitzer 
57504.150789 1.000256 0.003105 Spitzer 
57504.150829 0.986784 0.003105 Spitzer 
57504.150852 0.999792 0.003105 Spitzer 
57504.150875 1.002426 0.003105 Spitzer 
57504.150898 0.999571 0.003105 Spitzer 
57504.150921 1.003790 0.003105 Spitzer 
57504.150944 0.999044 0.003105 Spitzer 
57504.150968 1.000307 0.003105 Spitzer 
57504.150991 1.002954 0.003105 Spitzer 
57504.151014 1.004895 0.003105 Spitzer 
57504.151037 0.999475 0.003105 Spitzer 
57504.151060 1.003841 0.003105 Spitzer 
57504.151083 1.001178 0.003105 Spitzer 
57504.151106 1.000592 0.003105 Spitzer 
57504.151130 0.998702 0.003105 Spitzer 
57504.151153 0.998268 0.003105 Spitzer 
57504.151176 1.003972 0.003105 Spitzer 
57504.151199 1.000542 0.003105 Spitzer 
57504.151222 0.999040 0.003105 Spitzer 
57504.151245 1.002217 0.003105 Spitzer 
57504.151269 0.998930 0.003105 Spitzer 
57504.151292 1.002172 0.003105 Spitzer 
57504.151315 1.006105 0.003105 Spitzer 
57504.151338 0.998780 0.003105 Spitzer 
57504.151361 1.001406 0.003105 Spitzer 
57504.151384 0.994836 0.003105 Spitzer 
57504.151407 1.004830 0.003105 Spitzer 
57504.151431 0.999479 0.003105 Spitzer 
57504.151454 1.000150 0.003105 Spitzer 
57504.151477 0.999363 0.003105 Spitzer 
57504.151500 0.997267 0.003105 Spitzer 
57504.151523 0.999114 0.003105 Spitzer 
57504.151546 0.998635 0.003105 Spitzer 
57504.151569 0.999678 0.003105 Spitzer 
57504.151593 1.000366 0.003105 Spitzer 
57504.151616 1.003287 0.003105 Spitzer 
57504.151639 0.997555 0.003105 Spitzer 
57504.151662 1.004136 0.003105 Spitzer 
57504.151685 1.002364 0.003105 Spitzer 
57504.151708 1.002078 0.003105 Spitzer 
57504.151731 0.997374 0.003105 Spitzer 
57504.151755 0.999790 0.003105 Spitzer 
57504.151778 1.002112 0.003105 Spitzer 
57504.151801 0.996109 0.003105 Spitzer 
57504.151824 0.998270 0.003105 Spitzer 
57504.151847 1.002802 0.003105 Spitzer 
57504.151870 0.995668 0.003105 Spitzer 
57504.151894 1.001598 0.003105 Spitzer 
57504.151917 0.999263 0.003105 Spitzer 
57504.151940 1.000336 0.003105 Spitzer 
57504.151963 1.002105 0.003105 Spitzer 
57504.151986 0.997989 0.003105 Spitzer 
57504.152009 0.998965 0.003105 Spitzer 
57504.152032 1.001398 0.003105 Spitzer 
57504.152056 0.998810 0.003105 Spitzer 
57504.152079 1.001829 0.003105 Spitzer 
57504.152102 0.995168 0.003105 Spitzer 
57504.152125 0.998635 0.003105 Spitzer 
57504.152148 0.997988 0.003105 Spitzer 
57504.152171 1.002013 0.003105 Spitzer 
57504.152194 1.000604 0.003105 Spitzer 
57504.152218 1.002610 0.003105 Spitzer 
57504.152241 0.997107 0.003105 Spitzer 
57504.152264 0.999397 0.003105 Spitzer 
57504.152287 1.004043 0.003105 Spitzer 
57504.152327 0.989107 0.003105 Spitzer 
57504.152350 1.001892 0.003105 Spitzer 
57504.152373 0.999284 0.003105 Spitzer 
57504.152396 1.000851 0.003105 Spitzer 
57504.152419 0.998313 0.003105 Spitzer 
57504.152442 1.000065 0.003105 Spitzer 
57504.152465 0.996247 0.003105 Spitzer 
57504.152489 1.005581 0.003105 Spitzer 
57504.152512 0.996787 0.003105 Spitzer 
57504.152535 1.001533 0.003105 Spitzer 
57504.152558 0.999570 0.003105 Spitzer 
57504.152581 1.002237 0.003105 Spitzer 
57504.152604 1.000039 0.003105 Spitzer 
57504.152628 0.997449 0.003105 Spitzer 
57504.152651 1.000430 0.003105 Spitzer 
57504.152674 1.003434 0.003105 Spitzer 
57504.152697 1.002804 0.003105 Spitzer 
57504.152720 1.001573 0.003105 Spitzer 
57504.152743 0.999957 0.003105 Spitzer 
57504.152766 1.002170 0.003105 Spitzer 
57504.152790 0.999466 0.003105 Spitzer 
57504.152813 0.997680 0.003105 Spitzer 
57504.152836 0.999512 0.003105 Spitzer 
57504.152859 0.997383 0.003105 Spitzer 
57504.152882 0.997777 0.003105 Spitzer 
57504.152905 1.000296 0.003105 Spitzer 
57504.152928 0.996618 0.003105 Spitzer 
57504.152952 1.000834 0.003105 Spitzer 
57504.152975 0.998793 0.003105 Spitzer 
57504.152998 0.998729 0.003105 Spitzer 
57504.153021 0.999232 0.003105 Spitzer 
57504.153044 0.997572 0.003105 Spitzer 
57504.153067 1.002596 0.003105 Spitzer 
57504.153090 1.001403 0.003105 Spitzer 
57504.153114 0.997401 0.003105 Spitzer 
57504.153137 0.996889 0.003105 Spitzer 
57504.153160 1.001239 0.003105 Spitzer 
57504.153183 1.005720 0.003105 Spitzer 
57504.153206 1.001858 0.003105 Spitzer 
57504.153229 1.004685 0.003105 Spitzer 
57504.153253 0.996439 0.003105 Spitzer 
57504.153276 0.998438 0.003105 Spitzer 
57504.153299 0.995173 0.003105 Spitzer 
57504.153322 0.999592 0.003105 Spitzer 
57504.153345 0.998901 0.003105 Spitzer 
57504.153368 1.001169 0.003105 Spitzer 
57504.153391 1.002904 0.003105 Spitzer 
57504.153415 1.002776 0.003105 Spitzer 
57504.153438 1.001380 0.003105 Spitzer 
57504.153461 1.005721 0.003105 Spitzer 
57504.153484 0.998556 0.003105 Spitzer 
57504.153507 1.000333 0.003105 Spitzer 
57504.153530 0.996190 0.003105 Spitzer 
57504.153553 1.000686 0.003105 Spitzer 
57504.153577 0.997656 0.003105 Spitzer 
57504.153600 1.001889 0.003105 Spitzer 
57504.153623 0.994517 0.003105 Spitzer 
57504.153646 0.993129 0.003105 Spitzer 
57504.153669 1.002321 0.003105 Spitzer 
57504.153692 1.000797 0.003105 Spitzer 
57504.153715 0.999322 0.003105 Spitzer 
57504.153739 0.997555 0.003105 Spitzer 
57504.153762 0.994709 0.003105 Spitzer 
57504.153785 1.000916 0.003105 Spitzer 
57504.153824 0.995428 0.003105 Spitzer 
57504.153848 0.998781 0.003105 Spitzer 
57504.153871 1.000711 0.003105 Spitzer 
57504.153894 0.999100 0.003105 Spitzer 
57504.153917 1.005249 0.003105 Spitzer 
57504.153940 1.001790 0.003105 Spitzer 
57504.153963 0.997404 0.003105 Spitzer 
57504.153986 1.002590 0.003105 Spitzer 
57504.154010 0.997672 0.003105 Spitzer 
57504.154033 1.004087 0.003105 Spitzer 
57504.154056 0.998843 0.003105 Spitzer 
57504.154079 0.997866 0.003105 Spitzer 
57504.154102 0.999694 0.003105 Spitzer 
57504.154125 1.004988 0.003105 Spitzer 
57504.154148 1.001877 0.003105 Spitzer 
57504.154172 1.001234 0.003105 Spitzer 
57504.154195 1.003680 0.003105 Spitzer 
57504.154218 1.005521 0.003105 Spitzer 
57504.154241 1.000808 0.003105 Spitzer 
57504.154264 0.998503 0.003105 Spitzer 
57504.154287 0.999707 0.003105 Spitzer 
57504.154311 0.997377 0.003105 Spitzer 
57504.154334 1.000356 0.003105 Spitzer 
57504.154357 1.002183 0.003105 Spitzer 
57504.154380 1.002995 0.003105 Spitzer 
57504.154403 1.001021 0.003105 Spitzer 
57504.154426 1.011829 0.003105 Spitzer 
57504.154449 1.001901 0.003105 Spitzer 
57504.154473 1.002498 0.003105 Spitzer 
57504.154496 0.996798 0.003105 Spitzer 
57504.154519 0.999846 0.003105 Spitzer 
57504.154542 1.001890 0.003105 Spitzer 
57504.154565 0.998261 0.003105 Spitzer 
57504.154588 1.004653 0.003105 Spitzer 
57504.154611 0.999772 0.003105 Spitzer 
57504.154635 1.000833 0.003105 Spitzer 
57504.154658 1.003548 0.003105 Spitzer 
57504.154681 1.002261 0.003105 Spitzer 
57504.154704 0.997151 0.003105 Spitzer 
57504.154727 0.999997 0.003105 Spitzer 
57504.154750 1.001073 0.003105 Spitzer 
57504.154773 1.005607 0.003105 Spitzer 
57504.154797 0.995317 0.003105 Spitzer 
57504.154820 1.002323 0.003105 Spitzer 
57504.154843 1.000725 0.003105 Spitzer 
57504.154866 0.999070 0.003105 Spitzer 
57504.154889 1.003832 0.003105 Spitzer 
57504.154912 0.992115 0.003105 Spitzer 
57504.154936 1.001394 0.003105 Spitzer 
57504.154959 1.001133 0.003105 Spitzer 
57504.154982 0.994595 0.003105 Spitzer 
57504.155005 1.002960 0.003105 Spitzer 
57504.155028 0.996617 0.003105 Spitzer 
57504.155051 1.001056 0.003105 Spitzer 
57504.155074 0.999589 0.003105 Spitzer 
57504.155098 0.996307 0.003105 Spitzer 
57504.155121 0.999485 0.003105 Spitzer 
57504.155144 0.994492 0.003105 Spitzer 
57504.155167 0.999938 0.003105 Spitzer 
57504.155190 0.997688 0.003105 Spitzer 
57504.155213 1.001021 0.003105 Spitzer 
57504.155236 0.997172 0.003105 Spitzer 
57504.155260 0.997742 0.003105 Spitzer 
57504.155283 0.997556 0.003105 Spitzer 
57504.155323 0.991104 0.003105 Spitzer 
57504.155346 0.997694 0.003105 Spitzer 
57504.155369 1.006334 0.003105 Spitzer 
57504.155393 0.999163 0.003105 Spitzer 
57504.155416 0.998891 0.003105 Spitzer 
57504.155439 0.999149 0.003105 Spitzer 
57504.155462 1.002112 0.003105 Spitzer 
57504.155485 1.002445 0.003105 Spitzer 
57504.155508 0.992729 0.003105 Spitzer 
57504.155531 1.000115 0.003105 Spitzer 
57504.155555 0.996265 0.003105 Spitzer 
57504.155578 0.993726 0.003105 Spitzer 
57504.155601 0.997052 0.003105 Spitzer 
57504.155624 1.002599 0.003105 Spitzer 
57504.155647 1.000352 0.003105 Spitzer 
57504.155670 1.001772 0.003105 Spitzer 
57504.155693 0.997488 0.003105 Spitzer 
57504.155717 1.001029 0.003105 Spitzer 
57504.155740 0.999449 0.003105 Spitzer 
57504.155763 0.998672 0.003105 Spitzer 
57504.155786 0.996246 0.003105 Spitzer 
57504.155809 0.997193 0.003105 Spitzer 
57504.155832 0.999133 0.003105 Spitzer 
57504.155856 1.006409 0.003105 Spitzer 
57504.155879 0.995290 0.003105 Spitzer 
57504.155902 1.002919 0.003105 Spitzer 
57504.155925 1.003051 0.003105 Spitzer 
57504.155948 1.001988 0.003105 Spitzer 
57504.155971 1.001018 0.003105 Spitzer 
57504.155994 0.996290 0.003105 Spitzer 
57504.156018 0.997137 0.003105 Spitzer 
57504.156041 1.002420 0.003105 Spitzer 
57504.156064 1.001429 0.003105 Spitzer 
57504.156087 0.999906 0.003105 Spitzer 
57504.156110 0.997817 0.003105 Spitzer 
57504.156133 0.997689 0.003105 Spitzer 
57504.156156 1.001755 0.003105 Spitzer 
57504.156180 0.995168 0.003105 Spitzer 
57504.156203 0.996342 0.003105 Spitzer 
57504.156226 0.999574 0.003105 Spitzer 
57504.156249 0.998182 0.003105 Spitzer 
57504.156272 0.999400 0.003105 Spitzer 
57504.156295 1.001716 0.003105 Spitzer 
57504.156318 0.996428 0.003105 Spitzer 
57504.156342 0.999451 0.003105 Spitzer 
57504.156365 1.000097 0.003105 Spitzer 
57504.156388 1.004436 0.003105 Spitzer 
57504.156411 1.002468 0.003105 Spitzer 
57504.156434 0.998615 0.003105 Spitzer 
57504.156457 1.001419 0.003105 Spitzer 
57504.156481 0.999967 0.003105 Spitzer 
57504.156504 1.001629 0.003105 Spitzer 
57504.156527 0.995520 0.003105 Spitzer 
57504.156550 0.997223 0.003105 Spitzer 
57504.156573 0.998024 0.003105 Spitzer 
57504.156596 1.000867 0.003105 Spitzer 
57504.156619 0.996217 0.003105 Spitzer 
57504.156643 0.993645 0.003105 Spitzer 
57504.156666 1.000842 0.003105 Spitzer 
57504.156689 0.999012 0.003105 Spitzer 
57504.156712 0.998173 0.003105 Spitzer 
57504.156735 0.998253 0.003105 Spitzer 
57504.156758 0.994217 0.003105 Spitzer 
57504.156781 0.998588 0.003105 Spitzer 
57504.156820 0.995818 0.003105 Spitzer 
57504.156843 0.999784 0.003105 Spitzer 
57504.156866 1.002317 0.003105 Spitzer 
57504.156889 0.997395 0.003105 Spitzer 
57504.156912 0.997391 0.003105 Spitzer 
57504.156936 0.998202 0.003105 Spitzer 
57504.156959 1.000223 0.003105 Spitzer 
57504.156982 1.002172 0.003105 Spitzer 
57504.157005 0.998900 0.003105 Spitzer 
57504.157028 0.997967 0.003105 Spitzer 
57504.157051 1.002846 0.003105 Spitzer 
57504.157075 0.994421 0.003105 Spitzer 
57504.157098 0.999317 0.003105 Spitzer 
57504.157121 1.001344 0.003105 Spitzer 
57504.157144 1.001299 0.003105 Spitzer 
57504.157167 0.997858 0.003105 Spitzer 
57504.157190 0.998007 0.003105 Spitzer 
57504.157213 0.999678 0.003105 Spitzer 
57504.157237 0.997799 0.003105 Spitzer 
57504.157260 0.996642 0.003105 Spitzer 
57504.157283 1.003875 0.003105 Spitzer 
57504.157306 0.998138 0.003105 Spitzer 
57504.157329 0.999235 0.003105 Spitzer 
57504.157352 0.996345 0.003105 Spitzer 
57504.157375 0.998241 0.003105 Spitzer 
57504.157399 1.004275 0.003105 Spitzer 
57504.157422 0.997988 0.003105 Spitzer 
57504.157445 0.997474 0.003105 Spitzer 
57504.157468 1.005144 0.003105 Spitzer 
57504.157491 0.999823 0.003105 Spitzer 
57504.157514 0.997225 0.003105 Spitzer 
57504.157537 1.008324 0.003105 Spitzer 
57504.157561 1.000734 0.003105 Spitzer 
57504.157584 0.999060 0.003105 Spitzer 
57504.157607 0.997135 0.003105 Spitzer 
57504.157630 0.999916 0.003105 Spitzer 
57504.157653 0.993965 0.003105 Spitzer 
57504.157676 0.999568 0.003105 Spitzer 
57504.157700 1.001689 0.003105 Spitzer 
57504.157723 0.999077 0.003105 Spitzer 
57504.157746 1.001691 0.003105 Spitzer 
57504.157769 0.998338 0.003105 Spitzer 
57504.157792 1.009644 0.003105 Spitzer 
57504.157815 1.000876 0.003105 Spitzer 
57504.157838 0.998682 0.003105 Spitzer 
57504.157862 1.004579 0.003105 Spitzer 
57504.157885 1.005324 0.003105 Spitzer 
57504.157908 1.000914 0.003105 Spitzer 
57504.157931 1.000413 0.003105 Spitzer 
57504.157954 1.001212 0.003105 Spitzer 
57504.157977 0.998222 0.003105 Spitzer 
57504.158000 1.006791 0.003105 Spitzer 
57504.158024 0.995917 0.003105 Spitzer 
57504.158047 0.995973 0.003105 Spitzer 
57504.158070 1.000822 0.003105 Spitzer 
57504.158093 0.998304 0.003105 Spitzer 
57504.158116 0.997603 0.003105 Spitzer 
57504.158139 0.997089 0.003105 Spitzer 
57504.158162 0.998657 0.003105 Spitzer 
57504.158186 0.998945 0.003105 Spitzer 
57504.158209 1.006761 0.003105 Spitzer 
57504.158232 1.000800 0.003105 Spitzer 
57504.158255 0.998710 0.003105 Spitzer 
57504.158278 0.996193 0.003105 Spitzer 
57504.158318 0.997109 0.003105 Spitzer 
57504.158341 0.997394 0.003105 Spitzer 
57504.158364 0.996373 0.003105 Spitzer 
57504.158387 0.996513 0.003105 Spitzer 
57504.158410 1.001891 0.003105 Spitzer 
57504.158433 1.000380 0.003105 Spitzer 
57504.158456 0.995882 0.003105 Spitzer 
57504.158480 1.000635 0.003105 Spitzer 
57504.158503 0.997097 0.003105 Spitzer 
57504.158526 1.000986 0.003105 Spitzer 
57504.158549 1.001649 0.003105 Spitzer 
57504.158572 0.997625 0.003105 Spitzer 
57504.158595 0.997578 0.003105 Spitzer 
57504.158619 0.997652 0.003105 Spitzer 
57504.158757 1.000492 0.003105 Spitzer 
57504.158781 1.000776 0.003105 Spitzer 
57504.158804 1.002611 0.003105 Spitzer 
57504.158827 1.001324 0.003105 Spitzer 
57504.158850 1.006204 0.003105 Spitzer 
57504.158873 1.000052 0.003105 Spitzer 
57504.158896 0.999425 0.003105 Spitzer 
57504.158919 1.001701 0.003105 Spitzer 
57504.158943 1.004879 0.003105 Spitzer 
57504.158966 1.002453 0.003105 Spitzer 
57504.158989 0.994718 0.003105 Spitzer 
57504.159012 0.997978 0.003105 Spitzer 
57504.159035 1.001317 0.003105 Spitzer 
57504.159058 1.002427 0.003105 Spitzer 
57504.159081 1.003440 0.003105 Spitzer 
57504.159105 1.000465 0.003105 Spitzer 
57504.159128 1.000348 0.003105 Spitzer 
57504.159151 1.000561 0.003105 Spitzer 
57504.159174 1.001401 0.003105 Spitzer 
57504.159197 0.998436 0.003105 Spitzer 
57504.159220 1.002635 0.003105 Spitzer 
57504.159244 0.996609 0.003105 Spitzer 
57504.159267 0.997398 0.003105 Spitzer 
57504.159290 1.001915 0.003105 Spitzer 
57504.159313 1.004320 0.003105 Spitzer 
57504.159336 0.996198 0.003105 Spitzer 
57504.159359 1.000417 0.003105 Spitzer 
57504.159382 1.003261 0.003105 Spitzer 
57504.159406 0.996080 0.003105 Spitzer 
57504.159429 0.999603 0.003105 Spitzer 
57504.159452 1.002281 0.003105 Spitzer 
57504.159475 1.002454 0.003105 Spitzer 
57504.159498 0.999080 0.003105 Spitzer 
57504.159521 1.001819 0.003105 Spitzer 
57504.159544 1.001197 0.003105 Spitzer 
57504.159568 1.001298 0.003105 Spitzer 
57504.159591 1.002703 0.003105 Spitzer 
57504.159614 0.996887 0.003105 Spitzer 
57504.159637 0.996873 0.003105 Spitzer 
57504.159660 0.999301 0.003105 Spitzer 
57504.159683 0.999301 0.003105 Spitzer 
57504.159706 0.996947 0.003105 Spitzer 
57504.159730 0.999850 0.003105 Spitzer 
57504.159753 0.995528 0.003105 Spitzer 
57504.159776 1.004334 0.003105 Spitzer 
57504.159816 0.996831 0.003105 Spitzer 
57504.159839 1.000485 0.003105 Spitzer 
57504.159862 1.002535 0.003105 Spitzer 
57504.159885 0.998673 0.003105 Spitzer 
57504.159908 1.001087 0.003105 Spitzer 
57504.159931 0.999747 0.003105 Spitzer 
57504.159954 1.004646 0.003105 Spitzer 
57504.159978 0.997552 0.003105 Spitzer 
57504.160001 1.001061 0.003105 Spitzer 
57504.160024 1.004075 0.003105 Spitzer 
57504.160047 0.995808 0.003105 Spitzer 
57504.160070 1.004174 0.003105 Spitzer 
57504.160093 1.003813 0.003105 Spitzer 
57504.160117 0.999692 0.003105 Spitzer 
57504.160140 1.003780 0.003105 Spitzer 
57504.160163 1.001737 0.003105 Spitzer 
57504.160186 0.997137 0.003105 Spitzer 
57504.160209 1.000256 0.003105 Spitzer 
57504.160232 1.002469 0.003105 Spitzer 
57504.160255 0.993683 0.003105 Spitzer 
57504.160279 0.997943 0.003105 Spitzer 
57504.160302 0.998964 0.003105 Spitzer 
57504.160325 1.001456 0.003105 Spitzer 
57504.160348 0.995009 0.003105 Spitzer 
57504.160371 1.000828 0.003105 Spitzer 
57504.160394 0.993848 0.003105 Spitzer 
57504.160417 1.000522 0.003105 Spitzer 
57504.160441 1.006323 0.003105 Spitzer 
57504.160464 1.000475 0.003105 Spitzer 
57504.160487 0.999436 0.003105 Spitzer 
57504.160510 0.999436 0.003105 Spitzer 
57504.160533 1.002624 0.003105 Spitzer 
57504.160556 0.999215 0.003105 Spitzer 
57504.160579 0.997557 0.003105 Spitzer 
57504.160603 0.997346 0.003105 Spitzer 
57504.160626 0.999709 0.003105 Spitzer 
57504.160649 1.001515 0.003105 Spitzer 
57504.160672 1.000278 0.003105 Spitzer 
57504.160695 1.001504 0.003105 Spitzer 
57504.160718 1.003818 0.003105 Spitzer 
57504.160742 1.001546 0.003105 Spitzer 
57504.160765 1.003651 0.003105 Spitzer 
57504.160788 0.996934 0.003105 Spitzer 
57504.160811 0.997331 0.003105 Spitzer 
57504.160834 1.002600 0.003105 Spitzer 
57504.160857 0.997313 0.003105 Spitzer 
57504.160880 0.996623 0.003105 Spitzer 
57504.160904 0.996517 0.003105 Spitzer 
57504.160927 1.000220 0.003105 Spitzer 
57504.160950 0.997928 0.003105 Spitzer 
57504.160973 0.994611 0.003105 Spitzer 
57504.160996 0.999325 0.003105 Spitzer 
57504.161019 0.996851 0.003105 Spitzer 
57504.161042 1.002934 0.003105 Spitzer 
57504.161066 1.003261 0.003105 Spitzer 
57504.161089 0.995822 0.003105 Spitzer 
57504.161112 0.995202 0.003105 Spitzer 
57504.161135 0.998004 0.003105 Spitzer 
57504.161158 0.996917 0.003105 Spitzer 
57504.161181 0.994168 0.003105 Spitzer 
57504.161204 0.995715 0.003105 Spitzer 
57504.161228 0.999570 0.003105 Spitzer 
57504.161251 1.004057 0.003105 Spitzer 
57504.161274 0.998301 0.003105 Spitzer 
57504.161313 0.991538 0.003105 Spitzer 
57504.161336 1.000328 0.003105 Spitzer 
57504.161360 0.998912 0.003105 Spitzer 
57504.161383 1.001062 0.003105 Spitzer 
57504.161406 0.999696 0.003105 Spitzer 
57504.161429 1.003007 0.003105 Spitzer 
57504.161452 0.999604 0.003105 Spitzer 
57504.161475 1.002994 0.003105 Spitzer 
57504.161498 1.001704 0.003105 Spitzer 
57504.161522 0.999167 0.003105 Spitzer 
57504.161545 1.004291 0.003105 Spitzer 
57504.161568 1.004562 0.003105 Spitzer 
57504.161591 0.998538 0.003105 Spitzer 
57504.161614 1.004860 0.003105 Spitzer 
57504.161637 1.002157 0.003105 Spitzer 
57504.161661 1.000314 0.003105 Spitzer 
57504.161684 0.996150 0.003105 Spitzer 
57504.161707 1.001569 0.003105 Spitzer 
57504.161730 1.002348 0.003105 Spitzer 
57504.161753 1.002950 0.003105 Spitzer 
57504.161776 1.000670 0.003105 Spitzer 
57504.161799 0.998619 0.003105 Spitzer 
57504.161823 0.996738 0.003105 Spitzer 
57504.161846 0.996291 0.003105 Spitzer 
57504.161869 1.003078 0.003105 Spitzer 
57504.161892 0.998124 0.003105 Spitzer 
57504.161915 1.000233 0.003105 Spitzer 
57504.161938 1.002568 0.003105 Spitzer 
57504.161961 1.007253 0.003105 Spitzer 
57504.161985 0.998758 0.003105 Spitzer 
57504.162008 0.999353 0.003105 Spitzer 
57504.162031 1.001159 0.003105 Spitzer 
57504.162054 1.000960 0.003105 Spitzer 
57504.162077 0.997759 0.003105 Spitzer 
57504.162100 0.998383 0.003105 Spitzer 
57504.162123 1.002237 0.003105 Spitzer 
57504.162147 0.998881 0.003105 Spitzer 
57504.162170 1.000473 0.003105 Spitzer 
57504.162193 0.997105 0.003105 Spitzer 
57504.162216 1.003003 0.003105 Spitzer 
57504.162239 1.003097 0.003105 Spitzer 
57504.162262 0.989884 0.003105 Spitzer 
57504.162286 1.002313 0.003105 Spitzer 
57504.162309 1.003514 0.003105 Spitzer 
57504.162332 1.001926 0.003105 Spitzer 
57504.162355 1.000659 0.003105 Spitzer 
57504.162378 1.000170 0.003105 Spitzer 
57504.162401 1.002940 0.003105 Spitzer 
57504.162424 1.000642 0.003105 Spitzer 
57504.162448 0.993129 0.003105 Spitzer 
57504.162471 1.001325 0.003105 Spitzer 
57504.162494 0.999303 0.003105 Spitzer 
57504.162517 0.992750 0.003105 Spitzer 
57504.162540 1.000247 0.003105 Spitzer 
57504.162563 0.997083 0.003105 Spitzer 
57504.162586 0.995144 0.003105 Spitzer 
57504.162610 1.002200 0.003105 Spitzer 
57504.162633 0.994666 0.003105 Spitzer 
57504.162656 0.996925 0.003105 Spitzer 
57504.162679 0.999860 0.003105 Spitzer 
57504.162702 0.998333 0.003105 Spitzer 
57504.162725 0.996886 0.003105 Spitzer 
57504.162748 1.003339 0.003105 Spitzer 
57504.162772 0.994419 0.003105 Spitzer 
57504.162816 0.993627 0.003105 Spitzer 
57504.162839 0.999920 0.003105 Spitzer 
57504.162863 0.995401 0.003105 Spitzer 
57504.162886 0.997528 0.003105 Spitzer 
57504.162909 0.995821 0.003105 Spitzer 
57504.162932 1.001197 0.003105 Spitzer 
57504.162955 0.999285 0.003105 Spitzer 
57504.162978 0.998343 0.003105 Spitzer 
57504.163001 1.002236 0.003105 Spitzer 
57504.163025 0.999308 0.003105 Spitzer 
57504.163048 0.997440 0.003105 Spitzer 
57504.163071 1.001281 0.003105 Spitzer 
57504.163094 1.002675 0.003105 Spitzer 
57504.163117 1.001295 0.003105 Spitzer 
57504.163140 0.999674 0.003105 Spitzer 
57504.163164 1.000035 0.003105 Spitzer 
57504.163187 1.002491 0.003105 Spitzer 
57504.163210 1.001116 0.003105 Spitzer 
57504.163233 1.000967 0.003105 Spitzer 
57504.163256 1.001904 0.003105 Spitzer 
57504.163279 0.995711 0.003105 Spitzer 
57504.163302 1.004471 0.003105 Spitzer 
57504.163326 1.002100 0.003105 Spitzer 
57504.163349 0.995148 0.003105 Spitzer 
57504.163372 0.998265 0.003105 Spitzer 
57504.163395 1.003179 0.003105 Spitzer 
57504.163418 0.999489 0.003105 Spitzer 
57504.163441 0.999720 0.003105 Spitzer 
57504.163464 0.999636 0.003105 Spitzer 
57504.163488 1.002725 0.003105 Spitzer 
57504.163511 0.998841 0.003105 Spitzer 
57504.163534 0.998650 0.003105 Spitzer 
57504.163557 1.001893 0.003105 Spitzer 
57504.163580 1.001292 0.003105 Spitzer 
57504.163603 1.003380 0.003105 Spitzer 
57504.163626 0.992394 0.003105 Spitzer 
57504.163650 0.998489 0.003105 Spitzer 
57504.163673 0.998967 0.003105 Spitzer 
57504.163696 0.997859 0.003105 Spitzer 
57504.163719 1.001982 0.003105 Spitzer 
57504.163742 0.997403 0.003105 Spitzer 
57504.163765 1.002198 0.003105 Spitzer 
57504.163789 1.006206 0.003105 Spitzer 
57504.163812 1.004273 0.003105 Spitzer 
57504.163835 0.999709 0.003105 Spitzer 
57504.163858 1.001422 0.003105 Spitzer 
57504.163881 1.003933 0.003105 Spitzer 
57504.163904 1.002184 0.003105 Spitzer 
57504.163927 1.005845 0.003105 Spitzer 
57504.163951 1.002894 0.003105 Spitzer 
57504.163974 0.998136 0.003105 Spitzer 
57504.163997 0.999883 0.003105 Spitzer 
57504.164020 0.999931 0.003105 Spitzer 
57504.164043 0.995655 0.003105 Spitzer 
57504.164066 1.001988 0.003105 Spitzer 
57504.164089 1.005083 0.003105 Spitzer 
57504.164113 1.000536 0.003105 Spitzer 
57504.164136 0.992140 0.003105 Spitzer 
57504.164159 0.994916 0.003105 Spitzer 
57504.164182 1.006537 0.003105 Spitzer 
57504.164205 1.001509 0.003105 Spitzer 
57504.164228 0.999081 0.003105 Spitzer 
57504.164251 0.999639 0.003105 Spitzer 
57504.164275 0.995383 0.003105 Spitzer 
57504.164309 0.994964 0.003105 Spitzer 
57504.164332 0.999570 0.003105 Spitzer 
57504.164355 1.002656 0.003105 Spitzer 
57504.164378 1.000458 0.003105 Spitzer 
57504.164401 0.999132 0.003105 Spitzer 
57504.164424 0.994304 0.003105 Spitzer 
57504.164448 1.003654 0.003105 Spitzer 
57504.164471 1.001409 0.003105 Spitzer 
57504.164494 1.003111 0.003105 Spitzer 
57504.164517 1.004622 0.003105 Spitzer 
57504.164540 0.998922 0.003105 Spitzer 
57504.164563 0.998160 0.003105 Spitzer 
57504.164586 0.998443 0.003105 Spitzer 
57504.164610 1.001250 0.003105 Spitzer 
57504.164633 1.001442 0.003105 Spitzer 
57504.164656 0.999848 0.003105 Spitzer 
57504.164679 0.999796 0.003105 Spitzer 
57504.164702 0.999355 0.003105 Spitzer 
57504.164725 0.999540 0.003105 Spitzer 
57504.164749 0.997814 0.003105 Spitzer 
57504.164772 1.003035 0.003105 Spitzer 
57504.164795 0.999027 0.003105 Spitzer 
57504.164818 0.997484 0.003105 Spitzer 
57504.164841 0.999016 0.003105 Spitzer 
57504.164864 0.998462 0.003105 Spitzer 
57504.164887 1.000349 0.003105 Spitzer 
57504.164911 0.998262 0.003105 Spitzer 
57504.164934 0.995643 0.003105 Spitzer 
57504.164957 1.003107 0.003105 Spitzer 
57504.164980 1.001263 0.003105 Spitzer 
57504.165003 1.000279 0.003105 Spitzer 
57504.165026 0.997778 0.003105 Spitzer 
57504.165049 1.005853 0.003105 Spitzer 
57504.165073 1.001924 0.003105 Spitzer 
57504.165096 1.000331 0.003105 Spitzer 
57504.165119 1.002830 0.003105 Spitzer 
57504.165142 0.996784 0.003105 Spitzer 
57504.165165 1.003530 0.003105 Spitzer 
57504.165188 0.997502 0.003105 Spitzer 
57504.165211 1.003637 0.003105 Spitzer 
57504.165235 1.002872 0.003105 Spitzer 
57504.165258 0.999929 0.003105 Spitzer 
57504.165281 1.002608 0.003105 Spitzer 
57504.165304 0.996614 0.003105 Spitzer 
57504.165327 1.004444 0.003105 Spitzer 
57504.165350 1.005306 0.003105 Spitzer 
57504.165374 1.002554 0.003105 Spitzer 
57504.165397 1.004216 0.003105 Spitzer 
57504.165420 0.997168 0.003105 Spitzer 
57504.165443 1.009404 0.003105 Spitzer 
57504.165466 0.995867 0.003105 Spitzer 
57504.165489 1.003640 0.003105 Spitzer 
57504.165512 1.000911 0.003105 Spitzer 
57504.165536 1.000074 0.003105 Spitzer 
57504.165559 0.993791 0.003105 Spitzer 
57504.165582 1.000632 0.003105 Spitzer 
57504.165605 1.003008 0.003105 Spitzer 
57504.165628 0.995903 0.003105 Spitzer 
57504.165651 0.996586 0.003105 Spitzer 
57504.165674 1.000616 0.003105 Spitzer 
57504.165698 0.994828 0.003105 Spitzer 
57504.165721 0.992870 0.003105 Spitzer 
57504.165744 0.997592 0.003105 Spitzer 
57504.165767 1.001086 0.003105 Spitzer 
57504.165807 0.995363 0.003105 Spitzer 
57504.165830 0.994533 0.003105 Spitzer 
57504.165853 1.000188 0.003105 Spitzer 
57504.165876 1.001882 0.003105 Spitzer 
57504.165899 0.998045 0.003105 Spitzer 
57504.165922 1.003113 0.003105 Spitzer 
57504.165945 0.998066 0.003105 Spitzer 
57504.165969 1.000352 0.003105 Spitzer 
57504.165992 1.000850 0.003105 Spitzer 
57504.166015 0.999752 0.003105 Spitzer 
57504.166038 1.003684 0.003105 Spitzer 
57504.166061 0.999878 0.003105 Spitzer 
57504.166084 1.000825 0.003105 Spitzer 
57504.166108 0.998103 0.003105 Spitzer 
57504.166131 0.998585 0.003105 Spitzer 
57504.166154 1.000546 0.003105 Spitzer 
57504.166177 1.000565 0.003105 Spitzer 
57504.166200 1.000752 0.003105 Spitzer 
57504.166223 1.001748 0.003105 Spitzer 
57504.166246 0.999241 0.003105 Spitzer 
57504.166270 0.999057 0.003105 Spitzer 
57504.166293 0.995688 0.003105 Spitzer 
57504.166316 1.000332 0.003105 Spitzer 
57504.166339 0.999157 0.003105 Spitzer 
57504.166362 1.001434 0.003105 Spitzer 
57504.166385 1.000376 0.003105 Spitzer 
57504.166408 0.996033 0.003105 Spitzer 
57504.166432 0.994270 0.003105 Spitzer 
57504.166455 0.994249 0.003105 Spitzer 
57504.166478 1.005168 0.003105 Spitzer 
57504.166501 1.000815 0.003105 Spitzer 
57504.166524 0.999500 0.003105 Spitzer 
57504.166547 0.997623 0.003105 Spitzer 
57504.166570 1.003390 0.003105 Spitzer 
57504.166594 0.998270 0.003105 Spitzer 
57504.166617 1.000180 0.003105 Spitzer 
57504.166640 1.002015 0.003105 Spitzer 
57504.166663 0.997750 0.003105 Spitzer 
57504.166686 0.998353 0.003105 Spitzer 
57504.166709 1.001082 0.003105 Spitzer 
57504.166733 0.996277 0.003105 Spitzer 
57504.166756 0.995481 0.003105 Spitzer 
57504.166779 0.998735 0.003105 Spitzer 
57504.166802 0.999288 0.003105 Spitzer 
57504.166825 1.003454 0.003105 Spitzer 
57504.166848 1.000614 0.003105 Spitzer 
57504.166871 0.998900 0.003105 Spitzer 
57504.166895 1.003116 0.003105 Spitzer 
57504.166918 0.998837 0.003105 Spitzer 
57504.166941 0.997422 0.003105 Spitzer 
57504.166964 1.002237 0.003105 Spitzer 
57504.166987 0.998948 0.003105 Spitzer 
57504.167010 1.002604 0.003105 Spitzer 
57504.167033 1.003384 0.003105 Spitzer 
57504.167057 0.997615 0.003105 Spitzer 
57504.167080 1.001628 0.003105 Spitzer 
57504.167103 1.001343 0.003105 Spitzer 
57504.167126 0.995285 0.003105 Spitzer 
57504.167149 1.000383 0.003105 Spitzer 
57504.167172 0.998449 0.003105 Spitzer 
57504.167195 1.000473 0.003105 Spitzer 
57504.167219 0.999945 0.003105 Spitzer 
57504.167242 0.997200 0.003105 Spitzer 
57504.167265 1.002714 0.003105 Spitzer 
57504.167304 0.990859 0.003105 Spitzer 
57504.167327 0.996501 0.003105 Spitzer 
57504.167351 1.001584 0.003105 Spitzer 
57504.167374 1.000701 0.003105 Spitzer 
57504.167397 0.998598 0.003105 Spitzer 
57504.167420 0.998596 0.003105 Spitzer 
57504.167443 1.001185 0.003105 Spitzer 
57504.167466 1.001001 0.003105 Spitzer 
57504.167489 0.999460 0.003105 Spitzer 
57504.167513 0.997425 0.003105 Spitzer 
57504.167536 1.000437 0.003105 Spitzer 
57504.167559 0.993282 0.003105 Spitzer 
57504.167582 1.000371 0.003105 Spitzer 
57504.167605 1.001170 0.003105 Spitzer 
57504.167628 1.002079 0.003105 Spitzer 
57504.167652 0.999318 0.003105 Spitzer 
57504.167675 1.005364 0.003105 Spitzer 
57504.167698 1.007751 0.003105 Spitzer 
57504.167721 1.002418 0.003105 Spitzer 
57504.167744 0.999965 0.003105 Spitzer 
57504.167767 1.003953 0.003105 Spitzer 
57504.167790 0.997435 0.003105 Spitzer 
57504.167814 0.998983 0.003105 Spitzer 
57504.167837 0.998614 0.003105 Spitzer 
57504.167860 0.995799 0.003105 Spitzer 
57504.167883 1.006100 0.003105 Spitzer 
57504.167906 1.001358 0.003105 Spitzer 
57504.167929 1.000705 0.003105 Spitzer 
57504.167952 1.000266 0.003105 Spitzer 
57504.167976 1.001598 0.003105 Spitzer 
57504.167999 0.997462 0.003105 Spitzer 
57504.168022 1.002746 0.003105 Spitzer 
57504.168045 1.001618 0.003105 Spitzer 
57504.168068 1.001023 0.003105 Spitzer 
57504.168091 1.004423 0.003105 Spitzer 
57504.168114 1.001914 0.003105 Spitzer 
57504.168138 1.000340 0.003105 Spitzer 
57504.168161 0.993262 0.003105 Spitzer 
57504.168184 1.002374 0.003105 Spitzer 
57504.168207 1.000301 0.003105 Spitzer 
57504.168230 1.000357 0.003105 Spitzer 
57504.168253 0.994867 0.003105 Spitzer 
57504.168277 1.005443 0.003105 Spitzer 
57504.168300 1.004478 0.003105 Spitzer 
57504.168323 0.996235 0.003105 Spitzer 
57504.168346 1.000878 0.003105 Spitzer 
57504.168369 1.003000 0.003105 Spitzer 
57504.168392 1.003445 0.003105 Spitzer 
57504.168415 1.006783 0.003105 Spitzer 
57504.168439 0.999695 0.003105 Spitzer 
57504.168462 1.002315 0.003105 Spitzer 
57504.168485 1.002737 0.003105 Spitzer 
57504.168508 1.002332 0.003105 Spitzer 
57504.168531 1.002789 0.003105 Spitzer 
57504.168554 1.000051 0.003105 Spitzer 
57504.168577 0.997674 0.003105 Spitzer 
57504.168601 1.002404 0.003105 Spitzer 
57504.168624 1.001038 0.003105 Spitzer 
57504.168647 1.000879 0.003105 Spitzer 
57504.168670 0.995255 0.003105 Spitzer 
57504.168693 0.999060 0.003105 Spitzer 
57504.168716 0.999468 0.003105 Spitzer 
57504.168739 1.001768 0.003105 Spitzer 
57504.168763 0.996831 0.003105 Spitzer 
57504.168802 0.989955 0.003105 Spitzer 
57504.168825 1.000651 0.003105 Spitzer 
57504.168848 1.003101 0.003105 Spitzer 
57504.168871 1.000667 0.003105 Spitzer 
57504.168895 1.000624 0.003105 Spitzer 
57504.168918 0.998583 0.003105 Spitzer 
57504.168941 1.001555 0.003105 Spitzer 
57504.168964 1.002876 0.003105 Spitzer 
57504.168987 0.995460 0.003105 Spitzer 
57504.169010 0.999437 0.003105 Spitzer 
57504.169033 1.003896 0.003105 Spitzer 
57504.169057 0.999492 0.003105 Spitzer 
57504.169080 1.002901 0.003105 Spitzer 
57504.169103 0.996547 0.003105 Spitzer 
57504.169126 0.997543 0.003105 Spitzer 
57504.169149 1.003308 0.003105 Spitzer 
57504.169172 0.996667 0.003105 Spitzer 
57504.169196 1.002843 0.003105 Spitzer 
57504.169219 1.000309 0.003105 Spitzer 
57504.169242 1.000180 0.003105 Spitzer 
57504.169265 0.998615 0.003105 Spitzer 
57504.169288 1.000521 0.003105 Spitzer 
57504.169311 1.002111 0.003105 Spitzer 
57504.169334 0.995264 0.003105 Spitzer 
57504.169358 0.996727 0.003105 Spitzer 
57504.169381 1.000631 0.003105 Spitzer 
57504.169404 0.995494 0.003105 Spitzer 
57504.169427 0.999212 0.003105 Spitzer 
57504.169450 0.996435 0.003105 Spitzer 
57504.169473 0.998100 0.003105 Spitzer 
57504.169496 1.004474 0.003105 Spitzer 
57504.169520 1.001655 0.003105 Spitzer 
57504.169543 1.001616 0.003105 Spitzer 
57504.169566 1.007205 0.003105 Spitzer 
57504.169589 1.003462 0.003105 Spitzer 
57504.169612 0.998624 0.003105 Spitzer 
57504.169635 0.998323 0.003105 Spitzer 
57504.169658 1.003365 0.003105 Spitzer 
57504.169682 1.002329 0.003105 Spitzer 
57504.169705 1.003517 0.003105 Spitzer 
57504.169728 1.000453 0.003105 Spitzer 
57504.169751 1.003327 0.003105 Spitzer 
57504.169774 0.997502 0.003105 Spitzer 
57504.169797 0.997134 0.003105 Spitzer 
57504.169821 0.999748 0.003105 Spitzer 
57504.169844 0.993938 0.003105 Spitzer 
57504.169867 0.999895 0.003105 Spitzer 
57504.169890 1.007206 0.003105 Spitzer 
57504.169913 0.998431 0.003105 Spitzer 
57504.169936 1.004323 0.003105 Spitzer 
57504.169959 1.000524 0.003105 Spitzer 
57504.169983 1.000520 0.003105 Spitzer 
57504.170006 1.004111 0.003105 Spitzer 
57504.170029 0.999581 0.003105 Spitzer 
57504.170052 0.994873 0.003105 Spitzer 
57504.170075 1.000331 0.003105 Spitzer 
57504.170098 1.000962 0.003105 Spitzer 
57504.170121 1.000752 0.003105 Spitzer 
57504.170145 0.994834 0.003105 Spitzer 
57504.170168 1.003921 0.003105 Spitzer 
57504.170191 0.998709 0.003105 Spitzer 
57504.170214 0.998402 0.003105 Spitzer 
57504.170237 0.997437 0.003105 Spitzer 
57504.170260 0.998609 0.003105 Spitzer 
57504.170301 0.991914 0.003105 Spitzer 
57504.170324 1.003298 0.003105 Spitzer 
57504.170347 1.001028 0.003105 Spitzer 
57504.170370 0.999122 0.003105 Spitzer 
57504.170393 1.000801 0.003105 Spitzer 
57504.170416 1.000205 0.003105 Spitzer 
57504.170440 1.006390 0.003105 Spitzer 
57504.170463 0.994326 0.003105 Spitzer 
57504.170486 1.002663 0.003105 Spitzer 
57504.170509 1.001971 0.003105 Spitzer 
57504.170532 1.000047 0.003105 Spitzer 
57504.170555 0.996410 0.003105 Spitzer 
57504.170578 1.000715 0.003105 Spitzer 
57504.170602 0.998685 0.003105 Spitzer 
57504.170625 1.002046 0.003105 Spitzer 
57504.170648 0.999184 0.003105 Spitzer 
57504.170671 0.998793 0.003105 Spitzer 
57504.170694 1.003000 0.003105 Spitzer 
57504.170717 1.000151 0.003105 Spitzer 
57504.170741 1.005455 0.003105 Spitzer 
57504.170764 1.000688 0.003105 Spitzer 
57504.170787 0.999272 0.003105 Spitzer 
57504.170810 1.004799 0.003105 Spitzer 
57504.170833 0.998440 0.003105 Spitzer 
57504.170856 0.997757 0.003105 Spitzer 
57504.170879 1.005996 0.003105 Spitzer 
57504.170903 1.003097 0.003105 Spitzer 
57504.170926 1.000523 0.003105 Spitzer 
57504.170949 0.998130 0.003105 Spitzer 
57504.170972 1.000388 0.003105 Spitzer 
57504.170995 1.002945 0.003105 Spitzer 
57504.171018 0.997632 0.003105 Spitzer 
57504.171041 1.003837 0.003105 Spitzer 
57504.171065 1.002434 0.003105 Spitzer 
57504.171088 1.002063 0.003105 Spitzer 
57504.171111 1.000009 0.003105 Spitzer 
57504.171134 1.001589 0.003105 Spitzer 
57504.171157 1.004295 0.003105 Spitzer 
57504.171180 0.999079 0.003105 Spitzer 
57504.171203 1.005182 0.003105 Spitzer 
57504.171227 0.996540 0.003105 Spitzer 
57504.171250 0.996569 0.003105 Spitzer 
57504.171273 1.002485 0.003105 Spitzer 
57504.171296 0.999465 0.003105 Spitzer 
57504.171319 0.995966 0.003105 Spitzer 
57504.171342 0.998156 0.003105 Spitzer 
57504.171366 0.999517 0.003105 Spitzer 
57504.171389 1.000565 0.003105 Spitzer 
57504.171412 0.994680 0.003105 Spitzer 
57504.171435 1.001926 0.003105 Spitzer 
57504.171458 0.999225 0.003105 Spitzer 
57504.171481 1.005051 0.003105 Spitzer 
57504.171504 0.997594 0.003105 Spitzer 
57504.171528 0.999516 0.003105 Spitzer 
57504.171551 1.000386 0.003105 Spitzer 
57504.171574 0.995835 0.003105 Spitzer 
57504.171597 1.002465 0.003105 Spitzer 
57504.171620 0.996335 0.003105 Spitzer 
57504.171643 0.997909 0.003105 Spitzer 
57504.171666 0.998273 0.003105 Spitzer 
57504.171690 0.998729 0.003105 Spitzer 
57504.171713 1.004256 0.003105 Spitzer 
57504.171736 1.002569 0.003105 Spitzer 
57504.171759 1.002816 0.003105 Spitzer 
57504.171797 0.990593 0.003105 Spitzer 
57504.171821 1.003454 0.003105 Spitzer 
57504.171844 0.999533 0.003105 Spitzer 
57504.171867 0.999035 0.003105 Spitzer 
57504.171890 1.004999 0.003105 Spitzer 
57504.171913 1.006270 0.003105 Spitzer 
57504.171936 1.008253 0.003105 Spitzer 
57504.171959 0.996173 0.003105 Spitzer 
57504.171983 1.002945 0.003105 Spitzer 
57504.172006 1.001552 0.003105 Spitzer 
57504.172029 0.995309 0.003105 Spitzer 
57504.172052 1.003948 0.003105 Spitzer 
57504.172075 1.004414 0.003105 Spitzer 
57504.172098 1.000809 0.003105 Spitzer 
57504.172121 0.998606 0.003105 Spitzer 
57504.172145 1.002303 0.003105 Spitzer 
57504.172168 0.999945 0.003105 Spitzer 
57504.172191 0.999215 0.003105 Spitzer 
57504.172214 0.998289 0.003105 Spitzer 
57504.172237 0.998010 0.003105 Spitzer 
57504.172260 0.999769 0.003105 Spitzer 
57504.172284 0.996171 0.003105 Spitzer 
57504.172307 1.000869 0.003105 Spitzer 
57504.172330 1.000062 0.003105 Spitzer 
57504.172353 0.995755 0.003105 Spitzer 
57504.172376 1.002044 0.003105 Spitzer 
57504.172399 1.001406 0.003105 Spitzer 
57504.172422 1.001968 0.003105 Spitzer 
57504.172446 0.996628 0.003105 Spitzer 
57504.172469 0.999084 0.003105 Spitzer 
57504.172492 0.997934 0.003105 Spitzer 
57504.172515 0.996142 0.003105 Spitzer 
57504.172538 0.996587 0.003105 Spitzer 
57504.172561 0.999762 0.003105 Spitzer 
57504.172584 1.001126 0.003105 Spitzer 
57504.172608 1.007794 0.003105 Spitzer 
57504.172631 1.000619 0.003105 Spitzer 
57504.172654 0.999657 0.003105 Spitzer 
57504.172677 1.000983 0.003105 Spitzer 
57504.172700 0.999712 0.003105 Spitzer 
57504.172723 0.999550 0.003105 Spitzer 
57504.172746 1.005477 0.003105 Spitzer 
57504.172770 0.998311 0.003105 Spitzer 
57504.172793 0.996580 0.003105 Spitzer 
57504.172816 0.994316 0.003105 Spitzer 
57504.172839 0.998047 0.003105 Spitzer 
57504.172862 1.003303 0.003105 Spitzer 
57504.172885 0.997457 0.003105 Spitzer 
57504.172909 0.996580 0.003105 Spitzer 
57504.172932 1.001098 0.003105 Spitzer 
57504.172955 1.000317 0.003105 Spitzer 
57504.172978 0.996377 0.003105 Spitzer 
57504.173001 1.001792 0.003105 Spitzer 
57504.173024 0.999859 0.003105 Spitzer 
57504.173047 0.994595 0.003105 Spitzer 
57504.173071 0.997972 0.003105 Spitzer 
57504.173094 0.998032 0.003105 Spitzer 
57504.173117 0.993652 0.003105 Spitzer 
57504.173140 1.001434 0.003105 Spitzer 
57504.173163 0.998237 0.003105 Spitzer 
57504.173186 0.997703 0.003105 Spitzer 
57504.173209 0.997002 0.003105 Spitzer 
57504.173233 0.994214 0.003105 Spitzer 
57504.173256 0.995928 0.003105 Spitzer 
57504.173295 0.990993 0.003105 Spitzer 
57504.173318 0.997848 0.003105 Spitzer 
57504.173342 0.999362 0.003105 Spitzer 
57504.173365 1.001637 0.003105 Spitzer 
57504.173388 1.001784 0.003105 Spitzer 
57504.173411 0.996242 0.003105 Spitzer 
57504.173434 1.002548 0.003105 Spitzer 
57504.173457 1.000849 0.003105 Spitzer 
57504.173480 1.001554 0.003105 Spitzer 
57504.173504 0.996432 0.003105 Spitzer 
57504.173527 1.004812 0.003105 Spitzer 
57504.173550 1.000805 0.003105 Spitzer 
57504.173573 0.999795 0.003105 Spitzer 
57504.173596 0.994379 0.003105 Spitzer 
57504.173619 1.003589 0.003105 Spitzer 
57504.173643 1.003102 0.003105 Spitzer 
57504.173666 0.999524 0.003105 Spitzer 
57504.173689 0.998253 0.003105 Spitzer 
57504.173712 0.998240 0.003105 Spitzer 
57504.173735 1.000416 0.003105 Spitzer 
57504.173758 1.005803 0.003105 Spitzer 
57504.173781 1.002830 0.003105 Spitzer 
57504.173805 1.000432 0.003105 Spitzer 
57504.173828 1.001277 0.003105 Spitzer 
57504.173851 1.001911 0.003105 Spitzer 
57504.173874 1.003325 0.003105 Spitzer 
57504.173897 1.000201 0.003105 Spitzer 
57504.173920 0.997333 0.003105 Spitzer 
57504.173943 0.995970 0.003105 Spitzer 
57504.173967 0.996987 0.003105 Spitzer 
57504.173990 0.995545 0.003105 Spitzer 
57504.174013 0.999681 0.003105 Spitzer 
57504.174036 1.001253 0.003105 Spitzer 
57504.174059 1.004606 0.003105 Spitzer 
57504.174082 0.999451 0.003105 Spitzer 
57504.174105 0.998078 0.003105 Spitzer 
57504.174129 0.999128 0.003105 Spitzer 
57504.174152 1.005124 0.003105 Spitzer 
57504.174175 0.999520 0.003105 Spitzer 
57504.174198 1.001303 0.003105 Spitzer 
57504.174221 1.002319 0.003105 Spitzer 
57504.174244 0.997398 0.003105 Spitzer 
57504.174268 1.004349 0.003105 Spitzer 
57504.174291 1.003297 0.003105 Spitzer 
57504.174314 1.003386 0.003105 Spitzer 
57504.174337 0.996641 0.003105 Spitzer 
57504.174360 1.002595 0.003105 Spitzer 
57504.174383 1.000567 0.003105 Spitzer 
57504.174406 0.999593 0.003105 Spitzer 
57504.174430 1.000436 0.003105 Spitzer 
57504.174453 1.000327 0.003105 Spitzer 
57504.174476 1.001698 0.003105 Spitzer 
57504.174499 0.997794 0.003105 Spitzer 
57504.174522 0.999749 0.003105 Spitzer 
57504.174545 1.002581 0.003105 Spitzer 
57504.174568 0.999921 0.003105 Spitzer 
57504.174592 1.001343 0.003105 Spitzer 
57504.174615 0.997982 0.003105 Spitzer 
57504.174638 1.000472 0.003105 Spitzer 
57504.174661 1.003068 0.003105 Spitzer 
57504.174684 0.993755 0.003105 Spitzer 
57504.174707 1.000718 0.003105 Spitzer 
57504.174730 1.001266 0.003105 Spitzer 
57504.174754 0.992885 0.003105 Spitzer 
57504.174793 0.989730 0.003105 Spitzer 
57504.174816 1.003387 0.003105 Spitzer 
57504.174840 1.007370 0.003105 Spitzer 
57504.174863 0.999434 0.003105 Spitzer 
57504.174886 0.998850 0.003105 Spitzer 
57504.174909 0.999620 0.003105 Spitzer 
57504.174932 1.006707 0.003105 Spitzer 
57504.174955 0.998939 0.003105 Spitzer 
57504.174978 1.002329 0.003105 Spitzer 
57504.175002 1.001956 0.003105 Spitzer 
57504.175025 0.997118 0.003105 Spitzer 
57504.175048 1.003526 0.003105 Spitzer 
57504.175071 1.002780 0.003105 Spitzer 
57504.175094 1.003501 0.003105 Spitzer 
57504.175117 0.994864 0.003105 Spitzer 
57504.175141 1.003102 0.003105 Spitzer 
57504.175164 1.005654 0.003105 Spitzer 
57504.175187 0.999471 0.003105 Spitzer 
57504.175210 0.999787 0.003105 Spitzer 
57504.175233 1.000171 0.003105 Spitzer 
57504.175256 0.995760 0.003105 Spitzer 
57504.175279 1.002450 0.003105 Spitzer 
57504.175303 0.999924 0.003105 Spitzer 
57504.175326 1.004443 0.003105 Spitzer 
57504.175349 1.001067 0.003105 Spitzer 
57504.175372 1.000631 0.003105 Spitzer 
57504.175395 1.001892 0.003105 Spitzer 
57504.175418 0.998786 0.003105 Spitzer 
57504.175441 0.999167 0.003105 Spitzer 
57504.175465 0.995313 0.003105 Spitzer 
57504.175488 1.001272 0.003105 Spitzer 
57504.175511 0.995764 0.003105 Spitzer 
57504.175534 0.996249 0.003105 Spitzer 
57504.175557 0.996778 0.003105 Spitzer 
57504.175580 0.998063 0.003105 Spitzer 
57504.175603 0.996154 0.003105 Spitzer 
57504.175627 1.007216 0.003105 Spitzer 
57504.175650 1.005163 0.003105 Spitzer 
57504.175673 0.998210 0.003105 Spitzer 
57504.175696 1.005075 0.003105 Spitzer 
57504.175719 1.005226 0.003105 Spitzer 
57504.175742 1.001387 0.003105 Spitzer 
57504.175766 0.998426 0.003105 Spitzer 
57504.175789 0.998193 0.003105 Spitzer 
57504.175812 1.001967 0.003105 Spitzer 
57504.175835 1.000599 0.003105 Spitzer 
57504.175858 0.996355 0.003105 Spitzer 
57504.175881 0.998128 0.003105 Spitzer 
57504.175904 0.994976 0.003105 Spitzer 
57504.175928 0.996960 0.003105 Spitzer 
57504.175951 0.998923 0.003105 Spitzer 
57504.175974 1.000721 0.003105 Spitzer 
57504.175997 1.000646 0.003105 Spitzer 
57504.176020 1.000036 0.003105 Spitzer 
57504.176043 0.998523 0.003105 Spitzer 
57504.176066 0.999393 0.003105 Spitzer 
57504.176090 0.998967 0.003105 Spitzer 
57504.176113 0.997462 0.003105 Spitzer 
57504.176136 1.000328 0.003105 Spitzer 
57504.176159 1.001111 0.003105 Spitzer 
57504.176182 1.002006 0.003105 Spitzer 
57504.176205 0.996793 0.003105 Spitzer 
57504.176228 1.000686 0.003105 Spitzer 
57504.176252 1.002057 0.003105 Spitzer 
57504.176291 0.997575 0.003105 Spitzer 
57504.176314 0.998521 0.003105 Spitzer 
57504.176337 0.999187 0.003105 Spitzer 
57504.176360 0.998299 0.003105 Spitzer 
57504.176384 0.999591 0.003105 Spitzer 
57504.176407 1.003858 0.003105 Spitzer 
57504.176430 0.998229 0.003105 Spitzer 
57504.176453 0.995843 0.003105 Spitzer 
57504.176476 1.003572 0.003105 Spitzer 
57504.176499 1.000723 0.003105 Spitzer 
57504.176522 0.998088 0.003105 Spitzer 
57504.176546 0.997328 0.003105 Spitzer 
57504.176569 0.999674 0.003105 Spitzer 
57504.176592 1.002048 0.003105 Spitzer 
57504.176615 1.002703 0.003105 Spitzer 
57504.176638 0.998166 0.003105 Spitzer 
57504.176661 1.004316 0.003105 Spitzer 
57504.176685 0.995848 0.003105 Spitzer 
57504.176708 0.997442 0.003105 Spitzer 
57504.176731 0.997470 0.003105 Spitzer 
57504.176754 1.001291 0.003105 Spitzer 
57504.176777 1.000613 0.003105 Spitzer 
57504.176800 0.999917 0.003105 Spitzer 
57504.176823 0.997190 0.003105 Spitzer 
57504.176847 1.004603 0.003105 Spitzer 
57504.176870 1.002788 0.003105 Spitzer 
57504.176893 0.998792 0.003105 Spitzer 
57504.176916 1.005874 0.003105 Spitzer 
57504.176939 1.001999 0.003105 Spitzer 
57504.176962 0.998769 0.003105 Spitzer 
57504.176985 1.009400 0.003105 Spitzer 
57504.177009 1.001647 0.003105 Spitzer 
57504.177032 0.998729 0.003105 Spitzer 
57504.177055 0.999627 0.003105 Spitzer 
57504.177078 0.993855 0.003105 Spitzer 
57504.177101 0.998726 0.003105 Spitzer 
57504.177124 0.997251 0.003105 Spitzer 
57504.177147 1.000506 0.003105 Spitzer 
57504.177171 1.002149 0.003105 Spitzer 
57504.177194 0.999070 0.003105 Spitzer 
57504.177217 1.001483 0.003105 Spitzer 
57504.177240 0.991434 0.003105 Spitzer 
57504.177263 0.999136 0.003105 Spitzer 
57504.177286 1.002910 0.003105 Spitzer 
57504.177310 1.002926 0.003105 Spitzer 
57504.177333 0.998867 0.003105 Spitzer 
57504.177356 1.003420 0.003105 Spitzer 
57504.177379 1.001534 0.003105 Spitzer 
57504.177402 1.000648 0.003105 Spitzer 
57504.177425 0.998237 0.003105 Spitzer 
57504.177448 0.998430 0.003105 Spitzer 
57504.177472 0.998208 0.003105 Spitzer 
57504.177495 0.998312 0.003105 Spitzer 
57504.177518 1.000440 0.003105 Spitzer 
57504.177541 0.996584 0.003105 Spitzer 
57504.177564 0.998229 0.003105 Spitzer 
57504.177587 0.997076 0.003105 Spitzer 
57504.177610 0.997586 0.003105 Spitzer 
57504.177634 1.003486 0.003105 Spitzer 
57504.177657 1.000353 0.003105 Spitzer 
57504.177680 0.999921 0.003105 Spitzer 
57504.177703 0.996727 0.003105 Spitzer 
57504.177726 1.001511 0.003105 Spitzer 
57504.177749 0.998976 0.003105 Spitzer 
57504.177790 0.990073 0.003105 Spitzer 
57504.177813 0.997582 0.003105 Spitzer 
57504.177836 1.002848 0.003105 Spitzer 
57504.177859 0.999360 0.003105 Spitzer 
57504.177882 0.998624 0.003105 Spitzer 
57504.177905 1.005418 0.003105 Spitzer 
57504.177928 1.000595 0.003105 Spitzer 
57504.177952 0.996626 0.003105 Spitzer 
57504.177975 1.004138 0.003105 Spitzer 
57504.177998 1.001784 0.003105 Spitzer 
57504.178021 1.000103 0.003105 Spitzer 
57504.178044 1.001294 0.003105 Spitzer 
57504.178067 1.003089 0.003105 Spitzer 
57504.178091 1.003780 0.003105 Spitzer 
57504.178114 0.996907 0.003105 Spitzer 
57504.178137 1.002892 0.003105 Spitzer 
57504.178160 1.001614 0.003105 Spitzer 
57504.178183 0.999584 0.003105 Spitzer 
57504.178206 0.999534 0.003105 Spitzer 
57504.178229 1.000071 0.003105 Spitzer 
57504.178253 0.996757 0.003105 Spitzer 
57504.178276 0.998995 0.003105 Spitzer 
57504.178299 1.001681 0.003105 Spitzer 
57504.178322 1.002307 0.003105 Spitzer 
57504.178345 1.001399 0.003105 Spitzer 
57504.178368 1.001403 0.003105 Spitzer 
57504.178391 1.000816 0.003105 Spitzer 
57504.178415 0.994613 0.003105 Spitzer 
57504.178438 0.997654 0.003105 Spitzer 
57504.178461 1.001548 0.003105 Spitzer 
57504.178484 1.002372 0.003105 Spitzer 
57504.178507 0.999830 0.003105 Spitzer 
57504.178530 1.002333 0.003105 Spitzer 
57504.178553 0.999996 0.003105 Spitzer 
57504.178577 0.996774 0.003105 Spitzer 
57504.178600 0.999822 0.003105 Spitzer 
57504.178623 0.997896 0.003105 Spitzer 
57504.178646 1.003852 0.003105 Spitzer 
57504.178669 1.001930 0.003105 Spitzer 
57504.178692 1.008135 0.003105 Spitzer 
57504.178716 1.002188 0.003105 Spitzer 
57504.178739 0.997779 0.003105 Spitzer 
57504.178762 0.999466 0.003105 Spitzer 
57504.178785 1.001960 0.003105 Spitzer 
57504.178808 1.000540 0.003105 Spitzer 
57504.178831 0.998638 0.003105 Spitzer 
57504.178854 1.002058 0.003105 Spitzer 
57504.178878 0.999011 0.003105 Spitzer 
57504.178901 0.999376 0.003105 Spitzer 
57504.178924 1.002037 0.003105 Spitzer 
57504.178947 0.996371 0.003105 Spitzer 
57504.178970 0.994987 0.003105 Spitzer 
57504.178993 0.997710 0.003105 Spitzer 
57504.179016 1.003636 0.003105 Spitzer 
57504.179040 1.003997 0.003105 Spitzer 
57504.179063 1.000016 0.003105 Spitzer 
57504.179086 1.001171 0.003105 Spitzer 
57504.179109 1.001696 0.003105 Spitzer 
57504.179132 1.003515 0.003105 Spitzer 
57504.179155 1.003319 0.003105 Spitzer 
57504.179178 0.998859 0.003105 Spitzer 
57504.179202 0.998066 0.003105 Spitzer 
57504.179225 0.997509 0.003105 Spitzer 
57504.179248 1.000216 0.003105 Spitzer 
57504.179286 0.992561 0.003105 Spitzer 
57504.179309 0.997699 0.003105 Spitzer 
57504.179333 1.001614 0.003105 Spitzer 
57504.179356 1.002244 0.003105 Spitzer 
57504.179379 1.001006 0.003105 Spitzer 
57504.179402 0.997566 0.003105 Spitzer 
57504.179425 0.999342 0.003105 Spitzer 
57504.179448 1.001075 0.003105 Spitzer 
57504.179471 0.999001 0.003105 Spitzer 
57504.179495 1.000460 0.003105 Spitzer 
57504.179518 0.999786 0.003105 Spitzer 
57504.179541 0.999436 0.003105 Spitzer 
57504.179564 0.994345 0.003105 Spitzer 
57504.179587 1.002166 0.003105 Spitzer 
57504.179610 0.996158 0.003105 Spitzer 
57504.179634 0.995867 0.003105 Spitzer 
57504.179657 1.005420 0.003105 Spitzer 
57504.179680 0.996011 0.003105 Spitzer 
57504.179703 0.998680 0.003105 Spitzer 
57504.179726 1.002306 0.003105 Spitzer 
57504.179749 1.007373 0.003105 Spitzer 
57504.179772 0.998409 0.003105 Spitzer 
57504.179796 1.004867 0.003105 Spitzer 
57504.179819 0.999069 0.003105 Spitzer 
57504.179842 1.002438 0.003105 Spitzer 
57504.179865 0.998270 0.003105 Spitzer 
57504.179888 0.997902 0.003105 Spitzer 
57504.179911 0.999963 0.003105 Spitzer 
57504.179934 0.998030 0.003105 Spitzer 
57504.179958 1.003306 0.003105 Spitzer 
57504.179981 1.001989 0.003105 Spitzer 
57504.180004 1.004242 0.003105 Spitzer 
57504.180027 0.998712 0.003105 Spitzer 
57504.180050 0.998515 0.003105 Spitzer 
57504.180073 0.993999 0.003105 Spitzer 
57504.180096 0.999639 0.003105 Spitzer 
57504.180120 1.002035 0.003105 Spitzer 
57504.180143 0.999782 0.003105 Spitzer 
57504.180166 1.001565 0.003105 Spitzer 
57504.180189 1.000150 0.003105 Spitzer 
57504.180212 1.001518 0.003105 Spitzer 
57504.180235 1.000298 0.003105 Spitzer 
57504.180259 0.999387 0.003105 Spitzer 
57504.180282 1.000094 0.003105 Spitzer 
57504.180305 1.000374 0.003105 Spitzer 
57504.180328 1.000725 0.003105 Spitzer 
57504.180351 0.993701 0.003105 Spitzer 
57504.180374 1.001203 0.003105 Spitzer 
57504.180397 1.004568 0.003105 Spitzer 
57504.180421 0.997357 0.003105 Spitzer 
57504.180444 1.000402 0.003105 Spitzer 
57504.180467 0.999261 0.003105 Spitzer 
57504.180490 1.002616 0.003105 Spitzer 
57504.180513 0.999190 0.003105 Spitzer 
57504.180536 0.998879 0.003105 Spitzer 
57504.180559 1.002660 0.003105 Spitzer 
57504.180583 1.002596 0.003105 Spitzer 
57504.180606 0.999275 0.003105 Spitzer 
57504.180629 1.001200 0.003105 Spitzer 
57504.180652 1.002477 0.003105 Spitzer 
57504.180675 1.001081 0.003105 Spitzer 
57504.180698 0.999828 0.003105 Spitzer 
57504.180721 1.002526 0.003105 Spitzer 
57504.180745 1.001452 0.003105 Spitzer 
57504.180784 0.993131 0.003105 Spitzer 
57504.180807 0.996002 0.003105 Spitzer 
57504.180830 0.999227 0.003105 Spitzer 
57504.180853 1.001505 0.003105 Spitzer 
57504.180877 1.000077 0.003105 Spitzer 
57504.180900 1.002591 0.003105 Spitzer 
57504.180923 0.998338 0.003105 Spitzer 
57504.180946 1.002544 0.003105 Spitzer 
57504.180969 1.002282 0.003105 Spitzer 
57504.180992 1.007405 0.003105 Spitzer 
57504.181015 0.993876 0.003105 Spitzer 
57504.181039 1.006366 0.003105 Spitzer 
57504.181062 1.002469 0.003105 Spitzer 
57504.181085 1.000760 0.003105 Spitzer 
57504.181108 0.999032 0.003105 Spitzer 
57504.181131 0.999572 0.003105 Spitzer 
57504.181154 0.996508 0.003105 Spitzer 
57504.181178 0.997957 0.003105 Spitzer 
57504.181201 0.997961 0.003105 Spitzer 
57504.181224 0.995098 0.003105 Spitzer 
57504.181247 0.995324 0.003105 Spitzer 
57504.181270 0.997998 0.003105 Spitzer 
57504.181293 0.998678 0.003105 Spitzer 
57504.181316 1.002787 0.003105 Spitzer 
57504.181340 0.997642 0.003105 Spitzer 
57504.181363 0.998382 0.003105 Spitzer 
57504.181386 1.004168 0.003105 Spitzer 
57504.181409 0.999912 0.003105 Spitzer 
57504.181432 0.999084 0.003105 Spitzer 
57504.181455 1.000270 0.003105 Spitzer 
57504.181478 1.000033 0.003105 Spitzer 
57504.181502 0.995470 0.003105 Spitzer 
57504.181525 1.002370 0.003105 Spitzer 
57504.181548 1.003359 0.003105 Spitzer 
57504.181571 1.002863 0.003105 Spitzer 
57504.181594 0.998460 0.003105 Spitzer 
57504.181617 0.997740 0.003105 Spitzer 
57504.181640 0.996234 0.003105 Spitzer 
57504.181664 0.994102 0.003105 Spitzer 
57504.181687 0.996499 0.003105 Spitzer 
57504.181710 1.003348 0.003105 Spitzer 
57504.181733 1.001247 0.003105 Spitzer 
57504.181756 0.998865 0.003105 Spitzer 
57504.181779 0.997119 0.003105 Spitzer 
57504.181803 1.005307 0.003105 Spitzer 
57504.181826 1.001403 0.003105 Spitzer 
57504.181849 0.998874 0.003105 Spitzer 
57504.181872 0.999679 0.003105 Spitzer 
57504.181895 0.998621 0.003105 Spitzer 
57504.181918 0.999676 0.003105 Spitzer 
57504.181941 0.997507 0.003105 Spitzer 
57504.181965 0.998516 0.003105 Spitzer 
57504.181988 0.995302 0.003105 Spitzer 
57504.182011 1.003419 0.003105 Spitzer 
57504.182034 1.000173 0.003105 Spitzer 
57504.182057 1.001451 0.003105 Spitzer 
57504.182080 1.006031 0.003105 Spitzer 
57504.182103 0.991434 0.003105 Spitzer 
57504.182127 1.002635 0.003105 Spitzer 
57504.182150 1.003291 0.003105 Spitzer 
57504.182173 1.000775 0.003105 Spitzer 
57504.182196 1.002610 0.003105 Spitzer 
57504.182219 0.997590 0.003105 Spitzer 
57504.182242 0.995157 0.003105 Spitzer 
57504.182282 0.990788 0.003105 Spitzer 
57504.182305 0.999752 0.003105 Spitzer 
57504.182328 1.002734 0.003105 Spitzer 
57504.182351 1.003145 0.003105 Spitzer 
57504.182374 1.000778 0.003105 Spitzer 
57504.182398 1.005027 0.003105 Spitzer 
57504.182421 1.001402 0.003105 Spitzer 
57504.182444 0.998813 0.003105 Spitzer 
57504.182467 0.996533 0.003105 Spitzer 
57504.182490 1.001440 0.003105 Spitzer 
57504.182513 0.996787 0.003105 Spitzer 
57504.182536 0.999210 0.003105 Spitzer 
57504.182560 0.997882 0.003105 Spitzer 
57504.182583 1.000323 0.003105 Spitzer 
57504.182606 0.999666 0.003105 Spitzer 
57504.182629 1.004073 0.003105 Spitzer 
57504.182652 0.999826 0.003105 Spitzer 
57504.182675 0.997794 0.003105 Spitzer 
57504.182698 0.999709 0.003105 Spitzer 
57504.182722 1.000324 0.003105 Spitzer 
57504.182745 1.002307 0.003105 Spitzer 
57504.182768 0.997419 0.003105 Spitzer 
57504.182791 0.996491 0.003105 Spitzer 
57504.182814 0.999645 0.003105 Spitzer 
57504.182837 1.001038 0.003105 Spitzer 
57504.182861 0.998660 0.003105 Spitzer 
57504.182884 0.998659 0.003105 Spitzer 
57504.182907 1.004236 0.003105 Spitzer 
57504.182930 0.998300 0.003105 Spitzer 
57504.182953 0.993433 0.003105 Spitzer 
57504.182976 0.999722 0.003105 Spitzer 
57504.182999 1.000079 0.003105 Spitzer 
57504.183023 1.001170 0.003105 Spitzer 
57504.183046 0.999217 0.003105 Spitzer 
57504.183069 1.001442 0.003105 Spitzer 
57504.183092 1.003046 0.003105 Spitzer 
57504.183115 0.997263 0.003105 Spitzer 
57504.183138 1.002283 0.003105 Spitzer 
57504.183161 0.999758 0.003105 Spitzer 
57504.183185 0.999105 0.003105 Spitzer 
57504.183208 1.001741 0.003105 Spitzer 
57504.183231 1.002480 0.003105 Spitzer 
57504.183254 0.999761 0.003105 Spitzer 
57504.183277 1.003052 0.003105 Spitzer 
57504.183300 0.999930 0.003105 Spitzer 
57504.183323 1.000700 0.003105 Spitzer 
57504.183347 1.003632 0.003105 Spitzer 
57504.183370 1.000404 0.003105 Spitzer 
57504.183393 1.005092 0.003105 Spitzer 
57504.183416 1.003463 0.003105 Spitzer 
57504.183439 1.000310 0.003105 Spitzer 
57504.183462 0.993694 0.003105 Spitzer 
57504.183486 1.003534 0.003105 Spitzer 
57504.183509 0.998045 0.003105 Spitzer 
57504.183532 1.002164 0.003105 Spitzer 
57504.183555 1.001018 0.003105 Spitzer 
57504.183578 0.994871 0.003105 Spitzer 
57504.183601 0.997229 0.003105 Spitzer 
57504.183624 0.999403 0.003105 Spitzer 
57504.183648 0.997696 0.003105 Spitzer 
57504.183671 1.001549 0.003105 Spitzer 
57504.183694 1.000408 0.003105 Spitzer 
57504.183717 0.996383 0.003105 Spitzer 
57504.183740 0.998729 0.003105 Spitzer 
57504.183779 0.995986 0.003105 Spitzer 
57504.183803 0.997996 0.003105 Spitzer 
57504.183826 0.999430 0.003105 Spitzer 
57504.183849 1.005065 0.003105 Spitzer 
57504.183872 0.998624 0.003105 Spitzer 
57504.183895 1.002110 0.003105 Spitzer 
57504.183918 0.998796 0.003105 Spitzer 
57504.183941 1.000667 0.003105 Spitzer 
57504.183965 1.000057 0.003105 Spitzer 
57504.183988 1.001326 0.003105 Spitzer 
57504.184011 1.001436 0.003105 Spitzer 
57504.184034 1.003067 0.003105 Spitzer 
57504.184057 1.001985 0.003105 Spitzer 
57504.184080 1.002089 0.003105 Spitzer 
57504.184103 0.998764 0.003105 Spitzer 
57504.184127 1.007853 0.003105 Spitzer 
57504.184150 0.999733 0.003105 Spitzer 
57504.184173 0.997845 0.003105 Spitzer 
57504.184196 1.003131 0.003105 Spitzer 
57504.184219 1.002761 0.003105 Spitzer 
57504.184242 1.003112 0.003105 Spitzer 
57504.184266 1.003840 0.003105 Spitzer 
57504.184289 1.000464 0.003105 Spitzer 
57504.184312 1.001431 0.003105 Spitzer 
57504.184335 0.997301 0.003105 Spitzer 
57504.184358 0.999466 0.003105 Spitzer 
57504.184381 0.994320 0.003105 Spitzer 
57504.184404 1.001443 0.003105 Spitzer 
57504.184428 1.002752 0.003105 Spitzer 
57504.184451 1.010949 0.003105 Spitzer 
57504.184474 0.999258 0.003105 Spitzer 
57504.184497 0.997217 0.003105 Spitzer 
57504.184520 0.998756 0.003105 Spitzer 
57504.184543 1.001629 0.003105 Spitzer 
57504.184566 0.998894 0.003105 Spitzer 
57504.184590 0.999755 0.003105 Spitzer 
57504.184613 1.003534 0.003105 Spitzer 
57504.184636 0.999391 0.003105 Spitzer 
57504.184659 1.000793 0.003105 Spitzer 
57504.184682 0.993124 0.003105 Spitzer 
57504.184705 0.998990 0.003105 Spitzer 
57504.184728 0.998792 0.003105 Spitzer 
57504.184752 0.996417 0.003105 Spitzer 
57504.184775 0.999482 0.003105 Spitzer 
57504.184798 0.999713 0.003105 Spitzer 
57504.184821 1.002658 0.003105 Spitzer 
57504.184844 1.001886 0.003105 Spitzer 
57504.184867 0.999417 0.003105 Spitzer 
57504.184891 0.999198 0.003105 Spitzer 
57504.184914 0.998364 0.003105 Spitzer 
57504.184937 1.001691 0.003105 Spitzer 
57504.184960 0.998604 0.003105 Spitzer 
57504.184983 1.004496 0.003105 Spitzer 
57504.185006 0.998050 0.003105 Spitzer 
57504.185029 1.001400 0.003105 Spitzer 
57504.185053 1.001759 0.003105 Spitzer 
57504.185076 1.007313 0.003105 Spitzer 
57504.185099 0.996305 0.003105 Spitzer 
57504.185122 0.999412 0.003105 Spitzer 
57504.185145 1.006479 0.003105 Spitzer 
57504.185168 0.996588 0.003105 Spitzer 
57504.185191 0.998692 0.003105 Spitzer 
57504.185215 0.992973 0.003105 Spitzer 
57504.185238 0.997981 0.003105 Spitzer 
57504.185278 0.992435 0.003105 Spitzer 
57504.185302 0.997545 0.003105 Spitzer 
57504.185325 1.000308 0.003105 Spitzer 
57504.185348 1.001227 0.003105 Spitzer 
57504.185371 1.004174 0.003105 Spitzer 
57504.185394 1.002785 0.003105 Spitzer 
57504.185417 1.001812 0.003105 Spitzer 
57504.185440 1.001939 0.003105 Spitzer 
57504.185464 1.000462 0.003105 Spitzer 
57504.185487 1.001991 0.003105 Spitzer 
57504.185510 1.004578 0.003105 Spitzer 
57504.185533 0.999852 0.003105 Spitzer 
57504.185556 1.002436 0.003105 Spitzer 
57504.185579 0.997898 0.003105 Spitzer 
57504.185602 1.002755 0.003105 Spitzer 
57504.185626 0.998604 0.003105 Spitzer 
57504.185649 1.000853 0.003105 Spitzer 
57504.185672 0.999620 0.003105 Spitzer 
57504.185695 0.997715 0.003105 Spitzer 
57504.185718 0.998672 0.003105 Spitzer 
57504.185741 0.998985 0.003105 Spitzer 
57504.185765 1.003109 0.003105 Spitzer 
57504.185788 1.003007 0.003105 Spitzer 
57504.185811 1.004598 0.003105 Spitzer 
57504.185834 0.999895 0.003105 Spitzer 
57504.185857 0.996677 0.003105 Spitzer 
57504.185880 1.001283 0.003105 Spitzer 
57504.185903 1.001022 0.003105 Spitzer 
57504.185927 1.004685 0.003105 Spitzer 
57504.185950 0.997390 0.003105 Spitzer 
57504.185973 0.995654 0.003105 Spitzer 
57504.185996 1.001671 0.003105 Spitzer 
57504.186019 0.999443 0.003105 Spitzer 
57504.186042 1.000633 0.003105 Spitzer 
57504.186065 1.000485 0.003105 Spitzer 
57504.186089 1.001027 0.003105 Spitzer 
57504.186112 1.002358 0.003105 Spitzer 
57504.186135 1.001736 0.003105 Spitzer 
57504.186158 1.004480 0.003105 Spitzer 
57504.186181 0.999984 0.003105 Spitzer 
57504.186204 1.001547 0.003105 Spitzer 
57504.186227 0.992033 0.003105 Spitzer 
57504.186251 0.994567 0.003105 Spitzer 
57504.186274 1.001118 0.003105 Spitzer 
57504.186297 1.000009 0.003105 Spitzer 
57504.186320 1.001973 0.003105 Spitzer 
57504.186343 1.002387 0.003105 Spitzer 
57504.186366 1.000310 0.003105 Spitzer 
57504.186390 0.998699 0.003105 Spitzer 
57504.186413 0.999909 0.003105 Spitzer 
57504.186436 0.997783 0.003105 Spitzer 
57504.186459 0.995889 0.003105 Spitzer 
57504.186482 0.996237 0.003105 Spitzer 
57504.186505 0.994982 0.003105 Spitzer 
57504.186528 1.000962 0.003105 Spitzer 
57504.186552 1.000590 0.003105 Spitzer 
57504.186575 1.004100 0.003105 Spitzer 
57504.186598 0.999209 0.003105 Spitzer 
57504.186621 1.003101 0.003105 Spitzer 
57504.186644 1.004476 0.003105 Spitzer 
57504.186667 1.005527 0.003105 Spitzer 
57504.186690 1.000315 0.003105 Spitzer 
57504.186714 0.997474 0.003105 Spitzer 
57504.186737 1.001527 0.003105 Spitzer 
57504.186776 0.990954 0.003105 Spitzer 
57504.186799 0.993514 0.003105 Spitzer 
57504.186822 0.995066 0.003105 Spitzer 
57504.186846 0.997977 0.003105 Spitzer 
57504.186869 0.992809 0.003105 Spitzer 
57504.186892 0.998863 0.003105 Spitzer 
57504.186915 0.997086 0.003105 Spitzer 
57504.186938 1.002574 0.003105 Spitzer 
57504.186961 0.996706 0.003105 Spitzer 
57504.186984 0.997331 0.003105 Spitzer 
57504.187008 0.998584 0.003105 Spitzer 
57504.187031 1.000679 0.003105 Spitzer 
57504.187054 0.997362 0.003105 Spitzer 
57504.187077 0.998473 0.003105 Spitzer 
57504.187100 0.998469 0.003105 Spitzer 
57504.187123 1.005447 0.003105 Spitzer 
57504.187146 0.995557 0.003105 Spitzer 
57504.187170 0.998829 0.003105 Spitzer 
57504.187193 1.002177 0.003105 Spitzer 
57504.187216 1.001966 0.003105 Spitzer 
57504.187239 0.998800 0.003105 Spitzer 
57504.187262 0.996402 0.003105 Spitzer 
57504.187285 1.000582 0.003105 Spitzer 
57504.187309 1.003314 0.003105 Spitzer 
57504.187332 0.998084 0.003105 Spitzer 
57504.187355 1.003598 0.003105 Spitzer 
57504.187378 0.995891 0.003105 Spitzer 
57504.187401 1.001115 0.003105 Spitzer 
57504.187424 0.999703 0.003105 Spitzer 
57504.187447 0.999825 0.003105 Spitzer 
57504.187471 0.999827 0.003105 Spitzer 
57504.187494 0.996688 0.003105 Spitzer 
57504.187517 0.999750 0.003105 Spitzer 
57504.187540 0.994949 0.003105 Spitzer 
57504.187563 1.002957 0.003105 Spitzer 
57504.187586 1.002704 0.003105 Spitzer 
57504.187609 1.000433 0.003105 Spitzer 
57504.187633 1.000898 0.003105 Spitzer 
57504.187656 0.998054 0.003105 Spitzer 
57504.187679 1.001263 0.003105 Spitzer 
57504.187702 1.000855 0.003105 Spitzer 
57504.187725 0.999311 0.003105 Spitzer 
57504.187748 1.002493 0.003105 Spitzer 
57504.187771 1.003395 0.003105 Spitzer 
57504.187795 0.996891 0.003105 Spitzer 
57504.187818 1.000985 0.003105 Spitzer 
57504.187841 0.998942 0.003105 Spitzer 
57504.187864 1.003762 0.003105 Spitzer 
57504.187887 0.996532 0.003105 Spitzer 
57504.187910 1.008977 0.003105 Spitzer 
57504.187934 0.995462 0.003105 Spitzer 
57504.187957 0.997602 0.003105 Spitzer 
57504.187980 0.998846 0.003105 Spitzer 
57504.188003 0.997744 0.003105 Spitzer 
57504.188026 0.997389 0.003105 Spitzer 
57504.188049 1.003286 0.003105 Spitzer 
57504.188072 0.998936 0.003105 Spitzer 
57504.188096 0.996063 0.003105 Spitzer 
57504.188119 1.004105 0.003105 Spitzer 
57504.188142 1.007775 0.003105 Spitzer 
57504.188165 1.005623 0.003105 Spitzer 
57504.188188 1.003447 0.003105 Spitzer 
57504.188211 1.001835 0.003105 Spitzer 
57504.188234 0.996719 0.003105 Spitzer 
57504.188273 0.991333 0.003105 Spitzer 
57504.188296 0.996899 0.003105 Spitzer 
57504.188319 0.999271 0.003105 Spitzer 
57504.188342 1.000912 0.003105 Spitzer 
57504.188366 1.002568 0.003105 Spitzer 
57504.188389 1.007553 0.003105 Spitzer 
57504.188412 1.006199 0.003105 Spitzer 
57504.188435 0.999717 0.003105 Spitzer 
57504.188458 1.006373 0.003105 Spitzer 
57504.188481 0.997977 0.003105 Spitzer 
57504.188504 0.999555 0.003105 Spitzer 
57504.188528 1.002126 0.003105 Spitzer 
57504.188551 0.997880 0.003105 Spitzer 
57504.188574 1.001617 0.003105 Spitzer 
57504.188597 1.002150 0.003105 Spitzer 
57504.188620 1.005539 0.003105 Spitzer 
57504.188643 0.999637 0.003105 Spitzer 
57504.188667 0.999756 0.003105 Spitzer 
57504.188690 1.001354 0.003105 Spitzer 
57504.188713 1.001784 0.003105 Spitzer 
57504.188736 0.997751 0.003105 Spitzer 
57504.188759 1.002458 0.003105 Spitzer 
57504.188782 0.997445 0.003105 Spitzer 
57504.188805 1.006844 0.003105 Spitzer 
57504.188829 1.002181 0.003105 Spitzer 
57504.188852 0.999386 0.003105 Spitzer 
57504.188875 0.997867 0.003105 Spitzer 
57504.188898 0.993675 0.003105 Spitzer 
57504.188921 1.002422 0.003105 Spitzer 
57504.188944 1.002633 0.003105 Spitzer 
57504.188967 0.998947 0.003105 Spitzer 
57504.188991 1.004254 0.003105 Spitzer 
57504.189014 1.003758 0.003105 Spitzer 
57504.189037 1.000438 0.003105 Spitzer 
57504.189060 0.998208 0.003105 Spitzer 
57504.189083 0.999830 0.003105 Spitzer 
57504.189106 1.003348 0.003105 Spitzer 
57504.189129 1.003817 0.003105 Spitzer 
57504.189153 1.002341 0.003105 Spitzer 
57504.189176 1.000586 0.003105 Spitzer 
57504.189199 1.003717 0.003105 Spitzer 
57504.189222 0.996909 0.003105 Spitzer 
57504.189245 0.996447 0.003105 Spitzer 
57504.189268 0.998184 0.003105 Spitzer 
57504.189292 1.001070 0.003105 Spitzer 
57504.189315 0.998576 0.003105 Spitzer 
57504.189338 1.001213 0.003105 Spitzer 
57504.189361 1.002335 0.003105 Spitzer 
57504.189384 0.993115 0.003105 Spitzer 
57504.189407 0.998982 0.003105 Spitzer 
57504.189430 0.999836 0.003105 Spitzer 
57504.189454 1.001268 0.003105 Spitzer 
57504.189477 1.000368 0.003105 Spitzer 
57504.189500 1.000770 0.003105 Spitzer 
57504.189523 1.000888 0.003105 Spitzer 
57504.189546 0.998985 0.003105 Spitzer 
57504.189569 0.999150 0.003105 Spitzer 
57504.189592 1.001349 0.003105 Spitzer 
57504.189616 1.001035 0.003105 Spitzer 
57504.189639 0.994713 0.003105 Spitzer 
57504.189662 0.996743 0.003105 Spitzer 
57504.189685 1.007641 0.003105 Spitzer 
57504.189708 1.000506 0.003105 Spitzer 
57504.189731 1.000184 0.003105 Spitzer 
57504.189771 0.993559 0.003105 Spitzer 
57504.189794 0.999004 0.003105 Spitzer 
57504.189817 1.002259 0.003105 Spitzer 
57504.189840 1.000773 0.003105 Spitzer 
57504.189863 0.996226 0.003105 Spitzer 
57504.189887 1.002484 0.003105 Spitzer 
57504.189910 0.997300 0.003105 Spitzer 
57504.189933 1.001399 0.003105 Spitzer 
57504.189956 0.996917 0.003105 Spitzer 
57504.189979 0.999573 0.003105 Spitzer 
57504.190002 1.001972 0.003105 Spitzer 
57504.190025 1.000777 0.003105 Spitzer 
57504.190049 0.996006 0.003105 Spitzer 
57504.190072 1.000119 0.003105 Spitzer 
57504.190095 1.000347 0.003105 Spitzer 
57504.190118 0.999096 0.003105 Spitzer 
57504.190141 1.000635 0.003105 Spitzer 
57504.190164 0.996319 0.003105 Spitzer 
57504.190187 0.998046 0.003105 Spitzer 
57504.190211 1.002194 0.003105 Spitzer 
57504.190234 0.999254 0.003105 Spitzer 
57504.190257 0.994056 0.003105 Spitzer 
57504.190280 1.003237 0.003105 Spitzer 
57504.190303 1.000489 0.003105 Spitzer 
57504.190326 1.003383 0.003105 Spitzer 
57504.190350 0.998176 0.003105 Spitzer 
57504.190373 1.003356 0.003105 Spitzer 
57504.190396 0.997643 0.003105 Spitzer 
57504.190419 0.997029 0.003105 Spitzer 
57504.190442 1.003256 0.003105 Spitzer 
57504.190465 1.003602 0.003105 Spitzer 
57504.190488 0.996188 0.003105 Spitzer 
57504.190512 1.001328 0.003105 Spitzer 
57504.190535 0.998870 0.003105 Spitzer 
57504.190558 0.999639 0.003105 Spitzer 
57504.190581 0.999268 0.003105 Spitzer 
57504.190604 1.000781 0.003105 Spitzer 
57504.190627 0.998896 0.003105 Spitzer 
57504.190650 0.992600 0.003105 Spitzer 
57504.190674 0.996568 0.003105 Spitzer 
57504.190697 1.002010 0.003105 Spitzer 
57504.190720 1.000415 0.003105 Spitzer 
57504.190743 0.998681 0.003105 Spitzer 
57504.190766 1.003383 0.003105 Spitzer 
57504.190789 0.992868 0.003105 Spitzer 
57504.190812 1.006316 0.003105 Spitzer 
57504.190836 0.996715 0.003105 Spitzer 
57504.190859 0.996642 0.003105 Spitzer 
57504.190882 1.004799 0.003105 Spitzer 
57504.190905 1.001800 0.003105 Spitzer 
57504.190928 0.995187 0.003105 Spitzer 
57504.190951 0.999153 0.003105 Spitzer 
57504.190975 0.999191 0.003105 Spitzer 
57504.190998 1.001047 0.003105 Spitzer 
57504.191021 0.998543 0.003105 Spitzer 
57504.191044 1.002851 0.003105 Spitzer 
57504.191067 0.999478 0.003105 Spitzer 
57504.191090 0.995335 0.003105 Spitzer 
57504.191113 1.003334 0.003105 Spitzer 
57504.191137 0.998230 0.003105 Spitzer 
57504.191160 0.997420 0.003105 Spitzer 
57504.191183 0.998613 0.003105 Spitzer 
57504.191206 1.000780 0.003105 Spitzer 
57504.191229 1.002404 0.003105 Spitzer 
57504.191268 0.990925 0.003105 Spitzer 
57504.191292 1.004517 0.003105 Spitzer 
57504.191315 1.004214 0.003105 Spitzer 
57504.191338 1.001214 0.003105 Spitzer 
57504.191361 1.004024 0.003105 Spitzer 
57504.191384 1.003920 0.003105 Spitzer 
57504.191407 0.998957 0.003105 Spitzer 
57504.191430 0.998632 0.003105 Spitzer 
57504.191454 1.004157 0.003105 Spitzer 
57504.191477 0.996192 0.003105 Spitzer 
57504.191500 1.004418 0.003105 Spitzer 
57504.191523 0.998526 0.003105 Spitzer 
57504.191546 1.000666 0.003105 Spitzer 
57504.191569 1.001699 0.003105 Spitzer 
57504.191592 1.003418 0.003105 Spitzer 
57504.191616 1.001438 0.003105 Spitzer 
57504.191639 1.004040 0.003105 Spitzer 
57504.191662 1.005830 0.003105 Spitzer 
57504.191685 1.003805 0.003105 Spitzer 
57504.191708 1.001069 0.003105 Spitzer 
57504.191731 0.997637 0.003105 Spitzer 
57504.191755 0.998587 0.003105 Spitzer 
57504.191778 0.997987 0.003105 Spitzer 
57504.191801 0.999420 0.003105 Spitzer 
57504.191824 0.998423 0.003105 Spitzer 
57504.191847 1.000685 0.003105 Spitzer 
57504.191870 1.000620 0.003105 Spitzer 
57504.191893 0.996566 0.003105 Spitzer 
57504.191917 1.001441 0.003105 Spitzer 
57504.191940 0.998725 0.003105 Spitzer 
57504.191963 0.999721 0.003105 Spitzer 
57504.191986 1.004206 0.003105 Spitzer 
57504.192009 0.997765 0.003105 Spitzer 
57504.192032 1.001737 0.003105 Spitzer 
57504.192055 0.999798 0.003105 Spitzer 
57504.192079 0.999260 0.003105 Spitzer 
57504.192102 1.003087 0.003105 Spitzer 
57504.192125 0.996402 0.003105 Spitzer 
57504.192148 0.999249 0.003105 Spitzer 
57504.192171 0.998711 0.003105 Spitzer 
57504.192194 1.001079 0.003105 Spitzer 
57504.192217 1.005409 0.003105 Spitzer 
57504.192241 0.996547 0.003105 Spitzer 
57504.192264 1.003202 0.003105 Spitzer 
57504.192287 1.002758 0.003105 Spitzer 
57504.192310 1.003337 0.003105 Spitzer 
57504.192333 1.003280 0.003105 Spitzer 
57504.192356 0.999720 0.003105 Spitzer 
57504.192380 0.998817 0.003105 Spitzer 
57504.192403 0.996773 0.003105 Spitzer 
57504.192426 0.998831 0.003105 Spitzer 
57504.192449 1.000165 0.003105 Spitzer 
57504.192472 0.998983 0.003105 Spitzer 
57504.192495 1.000502 0.003105 Spitzer 
57504.192518 0.998760 0.003105 Spitzer 
57504.192542 1.001480 0.003105 Spitzer 
57504.192565 0.992737 0.003105 Spitzer 
57504.192588 1.000892 0.003105 Spitzer 
57504.192611 0.995363 0.003105 Spitzer 
57504.192634 1.003456 0.003105 Spitzer 
57504.192657 1.001490 0.003105 Spitzer 
57504.192680 0.998566 0.003105 Spitzer 
57504.192704 1.002681 0.003105 Spitzer 
57504.192727 0.998625 0.003105 Spitzer 
57504.192767 0.990944 0.003105 Spitzer 
57504.192790 0.998019 0.003105 Spitzer 
57504.192813 0.999918 0.003105 Spitzer 
57504.192837 1.004194 0.003105 Spitzer 
57504.192860 1.000824 0.003105 Spitzer 
57504.192883 1.000636 0.003105 Spitzer 
57504.192906 1.000689 0.003105 Spitzer 
57504.192929 1.001795 0.003105 Spitzer 
57504.192952 1.002982 0.003105 Spitzer 
57504.192975 1.000607 0.003105 Spitzer 
57504.192999 0.999840 0.003105 Spitzer 
57504.193022 1.001961 0.003105 Spitzer 
57504.193045 1.001393 0.003105 Spitzer 
57504.193068 1.005644 0.003105 Spitzer 
57504.193091 0.998988 0.003105 Spitzer 
57504.193114 1.000373 0.003105 Spitzer 
57504.193137 0.992720 0.003105 Spitzer 
57504.193161 1.001540 0.003105 Spitzer 
57504.193184 1.006336 0.003105 Spitzer 
57504.193207 0.997455 0.003105 Spitzer 
57504.193230 0.994994 0.003105 Spitzer 
57504.193253 1.005627 0.003105 Spitzer 
57504.193276 1.002217 0.003105 Spitzer 
57504.193300 1.000122 0.003105 Spitzer 
57504.193323 0.996263 0.003105 Spitzer 
57504.193346 0.998740 0.003105 Spitzer 
57504.193369 0.994067 0.003105 Spitzer 
57504.193392 0.999468 0.003105 Spitzer 
57504.193415 0.996175 0.003105 Spitzer 
57504.193438 0.997557 0.003105 Spitzer 
57504.193462 0.999235 0.003105 Spitzer 
57504.193485 0.998315 0.003105 Spitzer 
57504.193508 1.001497 0.003105 Spitzer 
57504.193531 1.002842 0.003105 Spitzer 
57504.193554 1.000743 0.003105 Spitzer 
57504.193577 0.993992 0.003105 Spitzer 
57504.193600 0.996606 0.003105 Spitzer 
57504.193624 1.001180 0.003105 Spitzer 
57504.193647 1.002400 0.003105 Spitzer 
57504.193670 1.000458 0.003105 Spitzer 
57504.193693 0.998955 0.003105 Spitzer 
57504.193716 0.999634 0.003105 Spitzer 
57504.193739 0.998831 0.003105 Spitzer 
57504.193762 1.000193 0.003105 Spitzer 
57504.193786 1.000013 0.003105 Spitzer 
57504.193809 1.001811 0.003105 Spitzer 
57504.193832 0.996901 0.003105 Spitzer 
57504.193855 1.002137 0.003105 Spitzer 
57504.193878 0.999044 0.003105 Spitzer 
57504.193901 1.002921 0.003105 Spitzer 
57504.193925 1.000794 0.003105 Spitzer 
57504.193948 1.003505 0.003105 Spitzer 
57504.193971 1.002859 0.003105 Spitzer 
57504.193994 0.996243 0.003105 Spitzer 
57504.194017 0.998174 0.003105 Spitzer 
57504.194040 1.004766 0.003105 Spitzer 
57504.194063 0.995584 0.003105 Spitzer 
57504.194087 0.999255 0.003105 Spitzer 
57504.194110 1.005054 0.003105 Spitzer 
57504.194133 1.003481 0.003105 Spitzer 
57504.194156 1.001280 0.003105 Spitzer 
57504.194179 1.000010 0.003105 Spitzer 
57504.194202 0.999701 0.003105 Spitzer 
57504.194225 1.001047 0.003105 Spitzer 
57504.194264 0.993240 0.003105 Spitzer 
57504.194287 0.996748 0.003105 Spitzer 
57504.194310 1.002959 0.003105 Spitzer 
57504.194334 1.000777 0.003105 Spitzer 
57504.194357 0.996393 0.003105 Spitzer 
57504.194380 0.999815 0.003105 Spitzer 
57504.194403 0.995493 0.003105 Spitzer 
57504.194426 1.006831 0.003105 Spitzer 
57504.194449 0.999418 0.003105 Spitzer 
57504.194472 0.999078 0.003105 Spitzer 
57504.194496 1.004157 0.003105 Spitzer 
57504.194519 1.004183 0.003105 Spitzer 
57504.194542 1.005128 0.003105 Spitzer 
57504.194565 1.000725 0.003105 Spitzer 
57504.194588 0.997109 0.003105 Spitzer 
57504.194611 1.003435 0.003105 Spitzer 
57504.194634 1.004031 0.003105 Spitzer 
57504.194658 1.000441 0.003105 Spitzer 
57504.194681 0.994466 0.003105 Spitzer 
57504.194704 1.001329 0.003105 Spitzer 
57504.194727 0.999380 0.003105 Spitzer 
57504.194750 0.996855 0.003105 Spitzer 
57504.194773 1.002209 0.003105 Spitzer 
57504.194797 1.003569 0.003105 Spitzer 
57504.194820 0.998351 0.003105 Spitzer 
57504.194843 1.000605 0.003105 Spitzer 
57504.194866 0.998325 0.003105 Spitzer 
57504.194889 0.997342 0.003105 Spitzer 
57504.194912 0.998514 0.003105 Spitzer 
57504.194935 1.005383 0.003105 Spitzer 
57504.194959 1.004591 0.003105 Spitzer 
57504.194982 0.995229 0.003105 Spitzer 
57504.195005 1.002524 0.003105 Spitzer 
57504.195028 1.000243 0.003105 Spitzer 
57504.195051 1.001654 0.003105 Spitzer 
57504.195074 1.002288 0.003105 Spitzer 
57504.195097 1.001720 0.003105 Spitzer 
57504.195121 0.997541 0.003105 Spitzer 
57504.195144 0.994754 0.003105 Spitzer 
57504.195167 1.003585 0.003105 Spitzer 
57504.195190 0.998421 0.003105 Spitzer 
57504.195213 0.999393 0.003105 Spitzer 
57504.195236 0.999302 0.003105 Spitzer 
57504.195259 0.998457 0.003105 Spitzer 
57504.195283 0.999453 0.003105 Spitzer 
57504.195306 0.996937 0.003105 Spitzer 
57504.195329 1.001734 0.003105 Spitzer 
57504.195352 1.000046 0.003105 Spitzer 
57504.195375 1.005412 0.003105 Spitzer 
57504.195398 0.997851 0.003105 Spitzer 
57504.195422 1.001591 0.003105 Spitzer 
57504.195445 0.999158 0.003105 Spitzer 
57504.195468 1.003635 0.003105 Spitzer 
57504.195491 0.998428 0.003105 Spitzer 
57504.195514 0.996524 0.003105 Spitzer 
57504.195537 0.998267 0.003105 Spitzer 
57504.195560 1.000332 0.003105 Spitzer 
57504.195584 0.995559 0.003105 Spitzer 
57504.195607 1.003781 0.003105 Spitzer 
57504.195630 0.998508 0.003105 Spitzer 
57504.195653 1.000161 0.003105 Spitzer 
57504.195676 0.999444 0.003105 Spitzer 
57504.195699 0.996252 0.003105 Spitzer 
57504.195722 0.999605 0.003105 Spitzer 
57504.195762 0.992118 0.003105 Spitzer 
57504.195785 1.000987 0.003105 Spitzer 
57504.195808 1.000084 0.003105 Spitzer 
57504.195831 1.000326 0.003105 Spitzer 
57504.195854 1.003499 0.003105 Spitzer 
57504.195877 1.000489 0.003105 Spitzer 
57504.195901 0.995716 0.003105 Spitzer 
57504.195924 1.001463 0.003105 Spitzer 
57504.195947 0.997177 0.003105 Spitzer 
57504.195970 1.005813 0.003105 Spitzer 
57504.195993 1.005647 0.003105 Spitzer 
57504.196016 1.002756 0.003105 Spitzer 
57504.196039 1.001413 0.003105 Spitzer 
57504.196063 0.996946 0.003105 Spitzer 
57504.196086 1.004549 0.003105 Spitzer 
57504.196109 1.003030 0.003105 Spitzer 
57504.196132 0.999240 0.003105 Spitzer 
57504.196155 0.999809 0.003105 Spitzer 
57504.196178 0.998809 0.003105 Spitzer 
57504.196202 0.998381 0.003105 Spitzer 
57504.196225 0.998114 0.003105 Spitzer 
57504.196248 1.001010 0.003105 Spitzer 
57504.196271 1.000499 0.003105 Spitzer 
57504.196294 1.002518 0.003105 Spitzer 
57504.196317 0.998424 0.003105 Spitzer 
57504.196340 0.997666 0.003105 Spitzer 
57504.196364 1.002213 0.003105 Spitzer 
57504.196387 0.994903 0.003105 Spitzer 
57504.196410 1.000383 0.003105 Spitzer 
57504.196433 1.003441 0.003105 Spitzer 
57504.196456 0.999268 0.003105 Spitzer 
57504.196479 1.001489 0.003105 Spitzer 
57504.196502 1.000088 0.003105 Spitzer 
57504.196526 0.995834 0.003105 Spitzer 
57504.196549 1.003825 0.003105 Spitzer 
57504.196572 0.997379 0.003105 Spitzer 
57504.196595 1.003158 0.003105 Spitzer 
57504.196618 0.997680 0.003105 Spitzer 
57504.196641 1.003406 0.003105 Spitzer 
57504.196664 0.995129 0.003105 Spitzer 
57504.196688 0.999572 0.003105 Spitzer 
57504.196711 1.002072 0.003105 Spitzer 
57504.196734 1.000757 0.003105 Spitzer 
57504.196757 1.000798 0.003105 Spitzer 
57504.196780 0.997803 0.003105 Spitzer 
57504.196803 0.999893 0.003105 Spitzer 
57504.196827 1.002388 0.003105 Spitzer 
57504.196850 1.004417 0.003105 Spitzer 
57504.196873 0.995032 0.003105 Spitzer 
57504.196896 0.997072 0.003105 Spitzer 
57504.196919 1.000462 0.003105 Spitzer 
57504.196942 0.997258 0.003105 Spitzer 
57504.196965 0.997035 0.003105 Spitzer 
57504.196989 1.006264 0.003105 Spitzer 
57504.197012 1.006494 0.003105 Spitzer 
57504.197035 0.999140 0.003105 Spitzer 
57504.197058 1.004267 0.003105 Spitzer 
57504.197081 0.993961 0.003105 Spitzer 
57504.197104 0.993822 0.003105 Spitzer 
57504.197127 0.995854 0.003105 Spitzer 
57504.197151 1.001525 0.003105 Spitzer 
57504.197174 0.998745 0.003105 Spitzer 
57504.197197 1.005779 0.003105 Spitzer 
57504.197220 0.999635 0.003105 Spitzer 
57504.197259 0.992630 0.003105 Spitzer 
57504.197283 1.000620 0.003105 Spitzer 
57504.197306 1.001040 0.003105 Spitzer 
57504.197329 1.002272 0.003105 Spitzer 
57504.197352 1.003712 0.003105 Spitzer 
57504.197375 0.999465 0.003105 Spitzer 
57504.197398 1.002649 0.003105 Spitzer 
57504.197422 1.001453 0.003105 Spitzer 
57504.197445 1.001572 0.003105 Spitzer 
57504.197468 0.993473 0.003105 Spitzer 
57504.197491 0.999672 0.003105 Spitzer 
57504.197514 1.001482 0.003105 Spitzer 
57504.197537 1.000557 0.003105 Spitzer 
57504.197560 0.999355 0.003105 Spitzer 
57504.197584 0.996713 0.003105 Spitzer 
57504.197607 1.001730 0.003105 Spitzer 
57504.197630 1.000500 0.003105 Spitzer 
57504.197653 0.998072 0.003105 Spitzer 
57504.197676 1.001091 0.003105 Spitzer 
57504.197699 1.003210 0.003105 Spitzer 
57504.197722 1.000320 0.003105 Spitzer 
57504.197746 0.997814 0.003105 Spitzer 
57504.197769 0.994000 0.003105 Spitzer 
57504.197792 0.998409 0.003105 Spitzer 
57504.197815 0.996699 0.003105 Spitzer 
57504.197838 1.004588 0.003105 Spitzer 
57504.197861 0.999632 0.003105 Spitzer 
57504.197884 0.998700 0.003105 Spitzer 
57504.197908 1.002088 0.003105 Spitzer 
57504.197931 0.998155 0.003105 Spitzer 
57504.197954 0.997673 0.003105 Spitzer 
57504.197977 0.997716 0.003105 Spitzer 
57504.198000 0.998635 0.003105 Spitzer 
57504.198023 0.997314 0.003105 Spitzer 
57504.198047 0.997922 0.003105 Spitzer 
57504.198070 0.999708 0.003105 Spitzer 
57504.198093 0.996030 0.003105 Spitzer 
57504.198116 0.998668 0.003105 Spitzer 
57504.198139 0.996098 0.003105 Spitzer 
57504.198162 0.998717 0.003105 Spitzer 
57504.198185 1.003654 0.003105 Spitzer 
57504.198209 1.003301 0.003105 Spitzer 
57504.198232 1.001958 0.003105 Spitzer 
57504.198255 1.001217 0.003105 Spitzer 
57504.198278 1.001721 0.003105 Spitzer 
57504.198301 1.004405 0.003105 Spitzer 
57504.198324 0.998847 0.003105 Spitzer 
57504.198347 0.999953 0.003105 Spitzer 
57504.198371 1.002603 0.003105 Spitzer 
57504.198394 0.998368 0.003105 Spitzer 
57504.198417 1.000424 0.003105 Spitzer 
57504.198440 1.002469 0.003105 Spitzer 
57504.198463 1.000545 0.003105 Spitzer 
57504.198486 0.993881 0.003105 Spitzer 
57504.198509 1.000520 0.003105 Spitzer 
57504.198533 1.001127 0.003105 Spitzer 
57504.198556 1.000561 0.003105 Spitzer 
57504.198579 0.997003 0.003105 Spitzer 
57504.198602 0.998931 0.003105 Spitzer 
57504.198625 0.999977 0.003105 Spitzer 
57504.198648 1.006013 0.003105 Spitzer 
57504.198672 0.997714 0.003105 Spitzer 
57504.198695 1.002272 0.003105 Spitzer 
57504.198718 1.004393 0.003105 Spitzer 
57504.198757 0.995729 0.003105 Spitzer 
57504.198780 0.999838 0.003105 Spitzer 
57504.198803 0.997697 0.003105 Spitzer 
57504.198827 1.001629 0.003105 Spitzer 
57504.198850 1.000694 0.003105 Spitzer 
57504.198873 0.998171 0.003105 Spitzer 
57504.198896 1.001268 0.003105 Spitzer 
57504.198919 1.003364 0.003105 Spitzer 
57504.198942 0.999138 0.003105 Spitzer 
57504.198966 0.999943 0.003105 Spitzer 
57504.198989 1.005321 0.003105 Spitzer 
57504.199012 0.997187 0.003105 Spitzer 
57504.199035 0.996695 0.003105 Spitzer 
57504.199058 0.999769 0.003105 Spitzer 
57504.199081 1.001576 0.003105 Spitzer 
57504.199104 0.999355 0.003105 Spitzer 
57504.199128 1.001819 0.003105 Spitzer 
57504.199151 1.001328 0.003105 Spitzer 
57504.199174 1.001460 0.003105 Spitzer 
57504.199197 1.000287 0.003105 Spitzer 
57504.199220 0.996064 0.003105 Spitzer 
57504.199243 0.998867 0.003105 Spitzer 
57504.199266 0.998934 0.003105 Spitzer 
57504.199290 0.998919 0.003105 Spitzer 
57504.199313 1.001004 0.003105 Spitzer 
57504.199336 0.996472 0.003105 Spitzer 
57504.199359 1.003666 0.003105 Spitzer 
57504.199382 0.999546 0.003105 Spitzer 
57504.199405 0.999854 0.003105 Spitzer 
57504.199428 0.999996 0.003105 Spitzer 
57504.199452 0.991660 0.003105 Spitzer 
57504.199475 0.999565 0.003105 Spitzer 
57504.199498 1.000543 0.003105 Spitzer 
57504.199521 1.001554 0.003105 Spitzer 
57504.199544 1.000713 0.003105 Spitzer 
57504.199567 1.002232 0.003105 Spitzer 
57504.199591 0.998901 0.003105 Spitzer 
57504.199614 1.000204 0.003105 Spitzer 
57504.199637 0.996317 0.003105 Spitzer 
57504.199660 1.001414 0.003105 Spitzer 
57504.199683 0.996593 0.003105 Spitzer 
57504.199706 0.996706 0.003105 Spitzer 
57504.199729 0.997989 0.003105 Spitzer 
57504.199753 1.005046 0.003105 Spitzer 
57504.199776 1.001062 0.003105 Spitzer 
57504.199799 1.000382 0.003105 Spitzer 
57504.199822 1.002754 0.003105 Spitzer 
57504.199845 1.001208 0.003105 Spitzer 
57504.199868 0.993705 0.003105 Spitzer 
57504.199891 1.004468 0.003105 Spitzer 
57504.199915 0.994893 0.003105 Spitzer 
57504.199938 1.000832 0.003105 Spitzer 
57504.199961 1.006781 0.003105 Spitzer 
57504.199984 0.999269 0.003105 Spitzer 
57504.200007 1.000611 0.003105 Spitzer 
57504.200030 1.002286 0.003105 Spitzer 
57504.200053 0.995838 0.003105 Spitzer 
57504.200077 0.996656 0.003105 Spitzer 
57504.200100 0.998404 0.003105 Spitzer 
57504.200123 1.000120 0.003105 Spitzer 
57504.200146 0.997651 0.003105 Spitzer 
57504.200169 0.999944 0.003105 Spitzer 
57504.200192 1.002099 0.003105 Spitzer 
57504.200216 0.996668 0.003105 Spitzer 
57504.200256 0.990030 0.003105 Spitzer 
57504.200279 1.000321 0.003105 Spitzer 
57504.200302 0.997706 0.003105 Spitzer 
57504.200325 1.001456 0.003105 Spitzer 
57504.200348 0.995416 0.003105 Spitzer 
57504.200372 0.995924 0.003105 Spitzer 
57504.200395 0.999369 0.003105 Spitzer 
57504.200418 0.995369 0.003105 Spitzer 
57504.200441 1.000796 0.003105 Spitzer 
57504.200464 1.003758 0.003105 Spitzer 
57504.200487 0.999738 0.003105 Spitzer 
57504.200511 1.001632 0.003105 Spitzer 
57504.200534 0.997279 0.003105 Spitzer 
57504.200557 1.001690 0.003105 Spitzer 
57504.200580 1.000943 0.003105 Spitzer 
57504.200603 0.995655 0.003105 Spitzer 
57504.200626 0.999524 0.003105 Spitzer 
57504.200649 1.000750 0.003105 Spitzer 
57504.200673 1.000240 0.003105 Spitzer 
57504.200696 0.998963 0.003105 Spitzer 
57504.200719 1.002119 0.003105 Spitzer 
57504.200742 1.002004 0.003105 Spitzer 
57504.200765 1.000264 0.003105 Spitzer 
57504.200788 0.995927 0.003105 Spitzer 
57504.200811 1.004200 0.003105 Spitzer 
57504.200835 0.997163 0.003105 Spitzer 
57504.200858 0.999051 0.003105 Spitzer 
57504.200881 0.994224 0.003105 Spitzer 
57504.200904 1.000320 0.003105 Spitzer 
57504.200927 0.997440 0.003105 Spitzer 
57504.200950 0.997168 0.003105 Spitzer 
57504.200973 1.000860 0.003105 Spitzer 
57504.200997 0.995759 0.003105 Spitzer 
57504.201020 1.001438 0.003105 Spitzer 
57504.201043 1.004595 0.003105 Spitzer 
57504.201066 0.993951 0.003105 Spitzer 
57504.201089 1.003989 0.003105 Spitzer 
57504.201112 0.998799 0.003105 Spitzer 
57504.201136 1.000002 0.003105 Spitzer 
57504.201159 0.996778 0.003105 Spitzer 
57504.201182 0.996608 0.003105 Spitzer 
57504.201205 0.996748 0.003105 Spitzer 
57504.201228 1.000627 0.003105 Spitzer 
57504.201251 1.001269 0.003105 Spitzer 
57504.201274 1.002433 0.003105 Spitzer 
57504.201321 1.007400 0.003105 Spitzer 
57504.201344 0.996665 0.003105 Spitzer 
57504.201367 1.000129 0.003105 Spitzer 
57504.201390 0.994099 0.003105 Spitzer 
57504.201413 1.001406 0.003105 Spitzer 
57504.201436 0.991398 0.003105 Spitzer 
57504.201460 0.999121 0.003105 Spitzer 
57504.201483 0.998764 0.003105 Spitzer 
57504.201506 1.003367 0.003105 Spitzer 
57504.201529 1.005397 0.003105 Spitzer 
57504.201552 0.996615 0.003105 Spitzer 
57504.201575 0.999842 0.003105 Spitzer 
57504.201598 0.996134 0.003105 Spitzer 
57504.201622 0.995828 0.003105 Spitzer 
57504.201645 0.998893 0.003105 Spitzer 
57504.201668 0.998867 0.003105 Spitzer 
57504.201691 1.000158 0.003105 Spitzer 
57504.201714 1.001677 0.003105 Spitzer 
57504.201753 0.991983 0.003105 Spitzer 
57504.201776 1.000872 0.003105 Spitzer 
57504.201799 0.994400 0.003105 Spitzer 
57504.201822 1.004783 0.003105 Spitzer 
57504.201845 0.998097 0.003105 Spitzer 
57504.201869 0.998040 0.003105 Spitzer 
57504.201892 1.000053 0.003105 Spitzer 
57504.201915 0.998009 0.003105 Spitzer 
57504.201938 0.998909 0.003105 Spitzer 
57504.201961 1.002171 0.003105 Spitzer 
57504.201984 0.996958 0.003105 Spitzer 
57504.202007 0.996978 0.003105 Spitzer 
57504.202031 1.003835 0.003105 Spitzer 
57504.202054 1.005169 0.003105 Spitzer 
57504.202077 0.998950 0.003105 Spitzer 
57504.202100 1.000313 0.003105 Spitzer 
57504.202123 1.005471 0.003105 Spitzer 
57504.202146 0.996266 0.003105 Spitzer 
57504.202169 1.001657 0.003105 Spitzer 
57504.202193 0.995071 0.003105 Spitzer 
57504.202216 0.999437 0.003105 Spitzer 
57504.202239 1.003822 0.003105 Spitzer 
57504.202262 1.005473 0.003105 Spitzer 
57504.202285 0.998610 0.003105 Spitzer 
57504.202308 1.000336 0.003105 Spitzer 
57504.202332 0.996639 0.003105 Spitzer 
57504.202355 0.993551 0.003105 Spitzer 
57504.202378 1.000916 0.003105 Spitzer 
57504.202401 1.004816 0.003105 Spitzer 
57504.202424 1.004014 0.003105 Spitzer 
57504.202447 1.002012 0.003105 Spitzer 
57504.202470 1.003774 0.003105 Spitzer 
57504.202494 0.999127 0.003105 Spitzer 
57504.202517 1.000929 0.003105 Spitzer 
57504.202540 1.000866 0.003105 Spitzer 
57504.202563 1.001365 0.003105 Spitzer 
57504.202586 1.001667 0.003105 Spitzer 
57504.202609 1.002423 0.003105 Spitzer 
57504.202632 1.000817 0.003105 Spitzer 
57504.202656 0.999880 0.003105 Spitzer 
57504.202679 1.000338 0.003105 Spitzer 
57504.202702 1.003723 0.003105 Spitzer 
57504.202725 1.000463 0.003105 Spitzer 
57504.202748 1.001499 0.003105 Spitzer 
57504.202771 1.002345 0.003105 Spitzer 
57504.202794 0.999278 0.003105 Spitzer 
57504.202818 1.002666 0.003105 Spitzer 
57504.202841 1.000029 0.003105 Spitzer 
57504.202864 1.006905 0.003105 Spitzer 
57504.202887 1.003365 0.003105 Spitzer 
57504.202910 0.998414 0.003105 Spitzer 
57504.202933 1.000602 0.003105 Spitzer 
57504.202957 0.995657 0.003105 Spitzer 
57504.202980 0.998982 0.003105 Spitzer 
57504.203003 1.004503 0.003105 Spitzer 
57504.203026 1.002416 0.003105 Spitzer 
57504.203049 0.997828 0.003105 Spitzer 
57504.203072 0.994674 0.003105 Spitzer 
57504.203095 0.997097 0.003105 Spitzer 
57504.203119 1.002551 0.003105 Spitzer 
57504.203142 0.998487 0.003105 Spitzer 
57504.203165 1.000613 0.003105 Spitzer 
57504.203188 1.000285 0.003105 Spitzer 
57504.203211 1.002753 0.003105 Spitzer 
57504.203250 0.987079 0.003105 Spitzer 
57504.203274 0.998560 0.003105 Spitzer 
57504.203297 0.997030 0.003105 Spitzer 
57504.203320 0.998289 0.003105 Spitzer 
57504.203343 1.001903 0.003105 Spitzer 
57504.203366 1.000349 0.003105 Spitzer 
57504.203389 1.003538 0.003105 Spitzer 
57504.203412 1.005645 0.003105 Spitzer 
57504.203436 1.004658 0.003105 Spitzer 
57504.203459 0.999982 0.003105 Spitzer 
57504.203482 0.994897 0.003105 Spitzer 
57504.203505 1.000727 0.003105 Spitzer 
57504.203528 1.002434 0.003105 Spitzer 
57504.203551 0.997166 0.003105 Spitzer 
57504.203574 1.000487 0.003105 Spitzer 
57504.203598 1.001211 0.003105 Spitzer 
57504.203621 1.000147 0.003105 Spitzer 
57504.203644 0.996695 0.003105 Spitzer 
57504.203667 1.000788 0.003105 Spitzer 
57504.203690 0.997912 0.003105 Spitzer 
57504.203713 1.002146 0.003105 Spitzer 
57504.203737 0.999597 0.003105 Spitzer 
57504.203760 0.998228 0.003105 Spitzer 
57504.203783 0.996834 0.003105 Spitzer 
57504.203806 0.999182 0.003105 Spitzer 
57504.203829 0.998653 0.003105 Spitzer 
57504.203852 1.003996 0.003105 Spitzer 
57504.203875 1.001884 0.003105 Spitzer 
57504.203899 0.992822 0.003105 Spitzer 
57504.203922 1.004113 0.003105 Spitzer 
57504.203945 0.999722 0.003105 Spitzer 
57504.203968 1.001953 0.003105 Spitzer 
57504.203991 0.997747 0.003105 Spitzer 
57504.204014 1.001232 0.003105 Spitzer 
57504.204037 1.001189 0.003105 Spitzer 
57504.204061 0.996302 0.003105 Spitzer 
57504.204084 1.001830 0.003105 Spitzer 
57504.204107 0.997656 0.003105 Spitzer 
57504.204130 0.992003 0.003105 Spitzer 
57504.204153 1.003067 0.003105 Spitzer 
57504.204176 0.988759 0.003105 Spitzer 
57504.204199 0.998929 0.003105 Spitzer 
57504.204223 1.003688 0.003105 Spitzer 
57504.204246 1.001540 0.003105 Spitzer 
57504.204269 1.000267 0.003105 Spitzer 
57504.204292 1.002480 0.003105 Spitzer 
57504.204315 0.999007 0.003105 Spitzer 
57504.204338 0.999770 0.003105 Spitzer 
57504.204362 0.999660 0.003105 Spitzer 
57504.204385 1.004225 0.003105 Spitzer 
57504.204408 0.998545 0.003105 Spitzer 
57504.204431 0.998196 0.003105 Spitzer 
57504.204454 1.000806 0.003105 Spitzer 
57504.204477 0.995788 0.003105 Spitzer 
57504.204500 1.001147 0.003105 Spitzer 
57504.204524 0.999348 0.003105 Spitzer 
57504.204547 0.998140 0.003105 Spitzer 
57504.204570 0.990717 0.003105 Spitzer 
57504.204593 1.004221 0.003105 Spitzer 
57504.204616 0.999570 0.003105 Spitzer 
57504.204639 0.999705 0.003105 Spitzer 
57504.204662 1.002474 0.003105 Spitzer 
57504.204686 1.000355 0.003105 Spitzer 
57504.204709 0.994783 0.003105 Spitzer 
57504.204748 0.993460 0.003105 Spitzer 
57504.204772 0.994495 0.003105 Spitzer 
57504.204795 0.998261 0.003105 Spitzer 
57504.204818 1.001740 0.003105 Spitzer 
57504.204841 0.998828 0.003105 Spitzer 
57504.204864 0.999547 0.003105 Spitzer 
57504.204887 1.000203 0.003105 Spitzer 
57504.204910 0.998287 0.003105 Spitzer 
57504.204934 0.997007 0.003105 Spitzer 
57504.204957 0.998152 0.003105 Spitzer 
57504.204980 1.001744 0.003105 Spitzer 
57504.205003 0.997331 0.003105 Spitzer 
57504.205026 0.999539 0.003105 Spitzer 
57504.205049 1.001254 0.003105 Spitzer 
57504.205072 1.002411 0.003105 Spitzer 
57504.205096 1.000658 0.003105 Spitzer 
57504.205119 0.996713 0.003105 Spitzer 
57504.205142 0.997174 0.003105 Spitzer 
57504.205165 0.994429 0.003105 Spitzer 
57504.205188 0.995906 0.003105 Spitzer 
57504.205211 0.999720 0.003105 Spitzer 
57504.205235 1.005340 0.003105 Spitzer 
57504.205258 0.999553 0.003105 Spitzer 
57504.205281 1.006702 0.003105 Spitzer 
57504.205304 0.998616 0.003105 Spitzer 
57504.205327 1.000710 0.003105 Spitzer 
57504.205350 1.004337 0.003105 Spitzer 
57504.205373 1.000899 0.003105 Spitzer 
57504.205397 0.998701 0.003105 Spitzer 
57504.205420 1.005674 0.003105 Spitzer 
57504.205443 0.997106 0.003105 Spitzer 
57504.205466 0.997682 0.003105 Spitzer 
57504.205489 1.003644 0.003105 Spitzer 
57504.205512 0.997987 0.003105 Spitzer 
57504.205535 0.999623 0.003105 Spitzer 
57504.205559 1.002712 0.003105 Spitzer 
57504.205582 0.997993 0.003105 Spitzer 
57504.205605 1.001427 0.003105 Spitzer 
57504.205628 0.999764 0.003105 Spitzer 
57504.205651 0.999312 0.003105 Spitzer 
57504.205674 0.995796 0.003105 Spitzer 
57504.205697 1.001491 0.003105 Spitzer 
57504.205721 0.999473 0.003105 Spitzer 
57504.205744 0.995842 0.003105 Spitzer 
57504.205767 1.002268 0.003105 Spitzer 
57504.205790 0.997926 0.003105 Spitzer 
57504.205813 1.000626 0.003105 Spitzer 
57504.205836 1.001838 0.003105 Spitzer 
57504.205860 1.000637 0.003105 Spitzer 
57504.205883 0.995291 0.003105 Spitzer 
57504.205906 1.004169 0.003105 Spitzer 
57504.205929 1.003779 0.003105 Spitzer 
57504.205952 0.998142 0.003105 Spitzer 
57504.205975 1.000482 0.003105 Spitzer 
57504.205998 1.003313 0.003105 Spitzer 
57504.206022 0.999029 0.003105 Spitzer 
57504.206045 1.005749 0.003105 Spitzer 
57504.206068 0.995346 0.003105 Spitzer 
57504.206091 0.993477 0.003105 Spitzer 
57504.206114 1.002695 0.003105 Spitzer 
57504.206137 0.997440 0.003105 Spitzer 
57504.206160 1.005057 0.003105 Spitzer 
57504.206184 0.995303 0.003105 Spitzer 
57504.206207 1.005203 0.003105 Spitzer 
57504.206246 0.994666 0.003105 Spitzer 
57504.206269 1.002017 0.003105 Spitzer 
57504.206292 0.999306 0.003105 Spitzer 
57504.206315 1.001294 0.003105 Spitzer 
57504.206339 0.993101 0.003105 Spitzer 
57504.206362 0.998715 0.003105 Spitzer 
57504.206385 0.999506 0.003105 Spitzer 
57504.206408 0.998876 0.003105 Spitzer 
57504.206431 1.005269 0.003105 Spitzer 
57504.206454 0.999678 0.003105 Spitzer 
57504.206477 0.999105 0.003105 Spitzer 
57504.206501 0.997877 0.003105 Spitzer 
57504.206524 0.995753 0.003105 Spitzer 
57504.206547 1.001311 0.003105 Spitzer 
57504.206570 1.001231 0.003105 Spitzer 
57504.206593 1.003336 0.003105 Spitzer 
57504.206616 1.002165 0.003105 Spitzer 
57504.206640 0.999563 0.003105 Spitzer 
57504.206663 1.002452 0.003105 Spitzer 
57504.206686 0.997133 0.003105 Spitzer 
57504.206709 1.002450 0.003105 Spitzer 
57504.206732 1.000618 0.003105 Spitzer 
57504.206755 1.002930 0.003105 Spitzer 
57504.206778 0.997768 0.003105 Spitzer 
57504.206802 1.003729 0.003105 Spitzer 
57504.206825 0.999761 0.003105 Spitzer 
57504.206848 1.000579 0.003105 Spitzer 
57504.206871 1.000301 0.003105 Spitzer 
57504.206894 0.999571 0.003105 Spitzer 
57504.206917 0.997671 0.003105 Spitzer 
57504.206940 0.997228 0.003105 Spitzer 
57504.206964 1.001736 0.003105 Spitzer 
57504.206987 0.998336 0.003105 Spitzer 
57504.207010 1.002531 0.003105 Spitzer 
57504.207033 1.001249 0.003105 Spitzer 
57504.207056 1.002847 0.003105 Spitzer 
57504.207079 0.998992 0.003105 Spitzer 
57504.207102 1.000540 0.003105 Spitzer 
57504.207126 1.002035 0.003105 Spitzer 
57504.207149 0.996535 0.003105 Spitzer 
57504.207172 0.998066 0.003105 Spitzer 
57504.207195 0.996116 0.003105 Spitzer 
57504.207218 1.000269 0.003105 Spitzer 
57504.207241 0.997361 0.003105 Spitzer 
57504.207265 0.994936 0.003105 Spitzer 
57504.207288 1.004265 0.003105 Spitzer 
57504.207311 0.999156 0.003105 Spitzer 
57504.207334 0.999068 0.003105 Spitzer 
57504.207357 1.006817 0.003105 Spitzer 
57504.207380 0.995488 0.003105 Spitzer 
57504.207403 0.995591 0.003105 Spitzer 
57504.207427 1.002055 0.003105 Spitzer 
57504.207450 0.993823 0.003105 Spitzer 
57504.207473 1.001551 0.003105 Spitzer 
57504.207496 1.001009 0.003105 Spitzer 
57504.207519 1.003456 0.003105 Spitzer 
57504.207542 1.000753 0.003105 Spitzer 
57504.207565 1.001924 0.003105 Spitzer 
57504.207589 1.004526 0.003105 Spitzer 
57504.207612 0.998343 0.003105 Spitzer 
57504.207635 1.006788 0.003105 Spitzer 
57504.207658 0.999286 0.003105 Spitzer 
57504.207681 1.004732 0.003105 Spitzer 
57504.207704 1.002473 0.003105 Spitzer 
57504.207745 0.993463 0.003105 Spitzer 
57504.207768 1.002796 0.003105 Spitzer 
57504.207791 0.998411 0.003105 Spitzer 
57504.207814 0.999165 0.003105 Spitzer 
57504.207837 0.999052 0.003105 Spitzer 
57504.207861 1.006795 0.003105 Spitzer 
57504.207884 1.000803 0.003105 Spitzer 
57504.207907 0.998405 0.003105 Spitzer 
57504.207930 1.007550 0.003105 Spitzer 
57504.207953 0.998027 0.003105 Spitzer 
57504.207976 1.003364 0.003105 Spitzer 
57504.208000 1.001160 0.003105 Spitzer 
57504.208023 0.998493 0.003105 Spitzer 
57504.208046 1.004367 0.003105 Spitzer 
57504.208069 0.999751 0.003105 Spitzer 
57504.208092 0.995629 0.003105 Spitzer 
57504.208115 0.994459 0.003105 Spitzer 
57504.208138 1.001791 0.003105 Spitzer 
57504.208162 0.998286 0.003105 Spitzer 
57504.208185 0.997454 0.003105 Spitzer 
57504.208208 1.002245 0.003105 Spitzer 
57504.208231 1.001277 0.003105 Spitzer 
57504.208254 0.999823 0.003105 Spitzer 
57504.208277 0.996771 0.003105 Spitzer 
57504.208300 1.000244 0.003105 Spitzer 
57504.208324 1.005147 0.003105 Spitzer 
57504.208347 1.002651 0.003105 Spitzer 
57504.208370 1.002674 0.003105 Spitzer 
57504.208393 0.999432 0.003105 Spitzer 
57504.208416 0.998628 0.003105 Spitzer 
57504.208439 1.003073 0.003105 Spitzer 
57504.208462 1.004375 0.003105 Spitzer 
57504.208486 1.003537 0.003105 Spitzer 
57504.208509 1.002075 0.003105 Spitzer 
57504.208532 0.999746 0.003105 Spitzer 
57504.208555 1.002402 0.003105 Spitzer 
57504.208578 1.001295 0.003105 Spitzer 
57504.208601 0.999179 0.003105 Spitzer 
57504.208625 1.000798 0.003105 Spitzer 
57504.208648 1.002482 0.003105 Spitzer 
57504.208671 0.999579 0.003105 Spitzer 
57504.208694 1.001388 0.003105 Spitzer 
57504.208717 1.005399 0.003105 Spitzer 
57504.208740 1.004204 0.003105 Spitzer 
57504.208763 0.998855 0.003105 Spitzer 
57504.208787 0.996554 0.003105 Spitzer 
57504.208810 1.000448 0.003105 Spitzer 
57504.208833 0.997416 0.003105 Spitzer 
57504.208856 1.001389 0.003105 Spitzer 
57504.208879 0.998805 0.003105 Spitzer 
57504.208902 0.998442 0.003105 Spitzer 
57504.208925 1.002419 0.003105 Spitzer 
57504.208949 1.000191 0.003105 Spitzer 
57504.208972 1.003246 0.003105 Spitzer 
57504.208995 0.999670 0.003105 Spitzer 
57504.209018 1.000236 0.003105 Spitzer 
57504.209041 0.997867 0.003105 Spitzer 
57504.209064 0.997473 0.003105 Spitzer 
57504.209087 0.999043 0.003105 Spitzer 
57504.209111 0.997094 0.003105 Spitzer 
57504.209134 0.998863 0.003105 Spitzer 
57504.209157 1.003199 0.003105 Spitzer 
57504.209180 1.003867 0.003105 Spitzer 
57504.209203 0.992601 0.003105 Spitzer 
57504.209241 0.988259 0.003105 Spitzer 
57504.209265 0.998591 0.003105 Spitzer 
57504.209288 0.995348 0.003105 Spitzer 
57504.209311 1.002135 0.003105 Spitzer 
57504.209334 0.993754 0.003105 Spitzer 
57504.209357 0.999385 0.003105 Spitzer 
57504.209380 1.000854 0.003105 Spitzer 
57504.209403 1.000779 0.003105 Spitzer 
57504.209427 1.000584 0.003105 Spitzer 
57504.209450 1.001414 0.003105 Spitzer 
57504.209473 1.001539 0.003105 Spitzer 
57504.209496 1.000906 0.003105 Spitzer 
57504.209519 0.997432 0.003105 Spitzer 
57504.209542 1.008223 0.003105 Spitzer 
57504.209565 0.997420 0.003105 Spitzer 
57504.209589 1.000474 0.003105 Spitzer 
57504.209612 0.998979 0.003105 Spitzer 
57504.209635 0.998655 0.003105 Spitzer 
57504.209658 1.001382 0.003105 Spitzer 
57504.209681 1.006151 0.003105 Spitzer 
57504.209704 0.997723 0.003105 Spitzer 
57504.209728 1.002301 0.003105 Spitzer 
57504.209751 0.997542 0.003105 Spitzer 
57504.209774 1.001688 0.003105 Spitzer 
57504.209797 1.003211 0.003105 Spitzer 
57504.209820 0.999358 0.003105 Spitzer 
57504.209843 0.996750 0.003105 Spitzer 
57504.209866 1.001066 0.003105 Spitzer 
57504.209890 0.998138 0.003105 Spitzer 
57504.209913 0.999540 0.003105 Spitzer 
57504.209936 1.007631 0.003105 Spitzer 
57504.209959 0.997961 0.003105 Spitzer 
57504.209982 1.001867 0.003105 Spitzer 
57504.210005 1.002876 0.003105 Spitzer 
57504.210028 1.000638 0.003105 Spitzer 
57504.210052 0.999781 0.003105 Spitzer 
57504.210075 1.003150 0.003105 Spitzer 
57504.210098 0.998167 0.003105 Spitzer 
57504.210121 0.999925 0.003105 Spitzer 
57504.210144 1.001818 0.003105 Spitzer 
57504.210167 0.997751 0.003105 Spitzer 
57504.210190 0.998052 0.003105 Spitzer 
57504.210214 0.998419 0.003105 Spitzer 
57504.210237 1.005856 0.003105 Spitzer 
57504.210260 0.994379 0.003105 Spitzer 
57504.210283 1.000146 0.003105 Spitzer 
57504.210306 0.999499 0.003105 Spitzer 
57504.210329 0.993593 0.003105 Spitzer 
57504.210353 1.003955 0.003105 Spitzer 
57504.210376 1.002032 0.003105 Spitzer 
57504.210399 1.004036 0.003105 Spitzer 
57504.210422 1.001377 0.003105 Spitzer 
57504.210445 0.999527 0.003105 Spitzer 
57504.210468 1.004231 0.003105 Spitzer 
57504.210491 0.995687 0.003105 Spitzer 
57504.210515 0.998248 0.003105 Spitzer 
57504.210538 0.997715 0.003105 Spitzer 
57504.210561 0.995028 0.003105 Spitzer 
57504.210584 1.005488 0.003105 Spitzer 
57504.210607 1.000609 0.003105 Spitzer 
57504.210630 1.004087 0.003105 Spitzer 
57504.210653 0.996999 0.003105 Spitzer 
57504.210677 0.997162 0.003105 Spitzer 
57504.210700 0.996437 0.003105 Spitzer 
57504.210739 0.992640 0.003105 Spitzer 
57504.210762 0.997593 0.003105 Spitzer 
57504.210785 1.000230 0.003105 Spitzer 
57504.210809 0.997587 0.003105 Spitzer 
57504.210832 0.998621 0.003105 Spitzer 
57504.210855 0.998061 0.003105 Spitzer 
57504.210878 0.994528 0.003105 Spitzer 
57504.210901 0.998055 0.003105 Spitzer 
57504.210924 0.998390 0.003105 Spitzer 
57504.210948 0.999487 0.003105 Spitzer 
57504.210971 0.999608 0.003105 Spitzer 
57504.210994 1.000653 0.003105 Spitzer 
57504.211017 1.000263 0.003105 Spitzer 
57504.211040 1.002107 0.003105 Spitzer 
57504.211063 0.995173 0.003105 Spitzer 
57504.211086 0.997755 0.003105 Spitzer 
57504.211110 0.995613 0.003105 Spitzer 
57504.211133 0.998566 0.003105 Spitzer 
57504.211156 0.994377 0.003105 Spitzer 
57504.211179 0.997834 0.003105 Spitzer 
57504.211202 1.000923 0.003105 Spitzer 
57504.211225 1.006579 0.003105 Spitzer 
57504.211248 0.997639 0.003105 Spitzer 
57504.211272 0.995927 0.003105 Spitzer 
57504.211295 0.998416 0.003105 Spitzer 
57504.211318 0.996674 0.003105 Spitzer 
57504.211341 1.001787 0.003105 Spitzer 
57504.211364 0.998268 0.003105 Spitzer 
57504.211387 1.002937 0.003105 Spitzer 
57504.211410 0.997479 0.003105 Spitzer 
57504.211434 1.003025 0.003105 Spitzer 
57504.211457 1.003494 0.003105 Spitzer 
57504.211480 1.001549 0.003105 Spitzer 
57504.211503 0.996003 0.003105 Spitzer 
57504.211526 0.999517 0.003105 Spitzer 
57504.211549 0.993675 0.003105 Spitzer 
57504.211573 1.001541 0.003105 Spitzer 
57504.211596 0.996697 0.003105 Spitzer 
57504.211619 1.003367 0.003105 Spitzer 
57504.211642 0.998061 0.003105 Spitzer 
57504.211665 0.997264 0.003105 Spitzer 
57504.211688 1.001472 0.003105 Spitzer 
57504.211711 0.996157 0.003105 Spitzer 
57504.211735 1.006843 0.003105 Spitzer 
57504.211758 1.001680 0.003105 Spitzer 
57504.211781 0.992867 0.003105 Spitzer 
57504.211804 1.001520 0.003105 Spitzer 
57504.211827 0.998501 0.003105 Spitzer 
57504.211850 0.996761 0.003105 Spitzer 
57504.211873 1.002349 0.003105 Spitzer 
57504.211897 0.999868 0.003105 Spitzer 
57504.211920 0.999958 0.003105 Spitzer 
57504.211943 1.001266 0.003105 Spitzer 
57504.211966 1.001021 0.003105 Spitzer 
57504.211989 0.999139 0.003105 Spitzer 
57504.212012 0.995090 0.003105 Spitzer 
57504.212035 1.000821 0.003105 Spitzer 
57504.212059 0.998165 0.003105 Spitzer 
57504.212082 0.997839 0.003105 Spitzer 
57504.212105 0.997086 0.003105 Spitzer 
57504.212128 0.997143 0.003105 Spitzer 
57504.212151 0.999887 0.003105 Spitzer 
57504.212174 1.003744 0.003105 Spitzer 
57504.212198 0.995782 0.003105 Spitzer 
57504.212237 0.991400 0.003105 Spitzer 
57504.212260 0.996134 0.003105 Spitzer 
57504.212283 1.000171 0.003105 Spitzer 
57504.212307 1.002457 0.003105 Spitzer 
57504.212330 0.999955 0.003105 Spitzer 
57504.212353 0.999568 0.003105 Spitzer 
57504.212376 1.001526 0.003105 Spitzer 
57504.212399 1.004031 0.003105 Spitzer 
57504.212422 1.001171 0.003105 Spitzer 
57504.212446 1.002417 0.003105 Spitzer 
57504.212469 0.996666 0.003105 Spitzer 
57504.212492 1.002107 0.003105 Spitzer 
57504.212515 0.997164 0.003105 Spitzer 
57504.212538 0.999001 0.003105 Spitzer 
57504.212561 1.005801 0.003105 Spitzer 
57504.212584 1.003778 0.003105 Spitzer 
57504.212608 1.001561 0.003105 Spitzer 
57504.212631 1.000734 0.003105 Spitzer 
57504.212654 0.999360 0.003105 Spitzer 
57504.212677 1.003237 0.003105 Spitzer 
57504.212700 0.996361 0.003105 Spitzer 
57504.212723 0.999465 0.003105 Spitzer 
57504.212746 0.996331 0.003105 Spitzer 
57504.212770 0.997689 0.003105 Spitzer 
57504.212793 1.001987 0.003105 Spitzer 
57504.212816 1.001931 0.003105 Spitzer 
57504.212839 0.998924 0.003105 Spitzer 
57504.212862 1.005229 0.003105 Spitzer 
57504.212885 0.995846 0.003105 Spitzer 
57504.212908 1.002396 0.003105 Spitzer 
57504.212932 1.000083 0.003105 Spitzer 
57504.212955 0.998325 0.003105 Spitzer 
57504.212978 0.999401 0.003105 Spitzer 
57504.213001 1.000193 0.003105 Spitzer 
57504.213024 0.998215 0.003105 Spitzer 
57504.213047 1.002307 0.003105 Spitzer 
57504.213071 1.005491 0.003105 Spitzer 
57504.213094 1.015320 0.003105 Spitzer 
57504.213117 0.998948 0.003105 Spitzer 
57504.213140 0.998462 0.003105 Spitzer 
57504.213163 1.004532 0.003105 Spitzer 
57504.213186 1.004109 0.003105 Spitzer 
57504.213209 1.000899 0.003105 Spitzer 
57504.213233 0.998899 0.003105 Spitzer 
57504.213256 0.996867 0.003105 Spitzer 
57504.213279 1.001869 0.003105 Spitzer 
57504.213302 1.001913 0.003105 Spitzer 
57504.213325 1.000872 0.003105 Spitzer 
57504.213348 0.998237 0.003105 Spitzer 
57504.213371 1.001096 0.003105 Spitzer 
57504.213395 1.001049 0.003105 Spitzer 
57504.213418 1.003435 0.003105 Spitzer 
57504.213441 0.996710 0.003105 Spitzer 
57504.213464 0.999431 0.003105 Spitzer 
57504.213487 1.003962 0.003105 Spitzer 
57504.213510 1.001308 0.003105 Spitzer 
57504.213533 1.000655 0.003105 Spitzer 
57504.213557 1.000287 0.003105 Spitzer 
57504.213580 1.003003 0.003105 Spitzer 
57504.213603 0.999338 0.003105 Spitzer 
57504.213626 0.999874 0.003105 Spitzer 
57504.213649 0.999048 0.003105 Spitzer 
57504.213672 1.001030 0.003105 Spitzer 
57504.213696 1.002473 0.003105 Spitzer 
57504.213735 0.991544 0.003105 Spitzer 
57504.213758 1.001007 0.003105 Spitzer 
57504.213781 1.003853 0.003105 Spitzer 
57504.213804 0.998507 0.003105 Spitzer 
57504.213828 0.993314 0.003105 Spitzer 
57504.213851 1.000434 0.003105 Spitzer 
57504.213874 0.998351 0.003105 Spitzer 
57504.213897 1.003012 0.003105 Spitzer 
57504.213920 1.000887 0.003105 Spitzer 
57504.213943 1.001962 0.003105 Spitzer 
57504.213966 0.995201 0.003105 Spitzer 
57504.213990 0.995297 0.003105 Spitzer 
57504.214013 1.004305 0.003105 Spitzer 
57504.214036 1.000220 0.003105 Spitzer 
57504.214059 1.005132 0.003105 Spitzer 
57504.214082 1.007549 0.003105 Spitzer 
57504.214105 0.998528 0.003105 Spitzer 
57504.214129 0.999382 0.003105 Spitzer 
57504.214152 1.001474 0.003105 Spitzer 
57504.214175 0.999686 0.003105 Spitzer 
57504.214198 0.999691 0.003105 Spitzer 
57504.214221 1.002485 0.003105 Spitzer 
57504.214244 1.002947 0.003105 Spitzer 
57504.214267 1.000459 0.003105 Spitzer 
57504.214291 0.998996 0.003105 Spitzer 
57504.214314 0.999785 0.003105 Spitzer 
57504.214337 0.999640 0.003105 Spitzer 
57504.214360 1.003948 0.003105 Spitzer 
57504.214383 1.002177 0.003105 Spitzer 
57504.214406 0.999584 0.003105 Spitzer 
57504.214429 1.001648 0.003105 Spitzer 
57504.214453 0.998794 0.003105 Spitzer 
57504.214476 0.999337 0.003105 Spitzer 
57504.214499 0.995118 0.003105 Spitzer 
57504.214522 1.001320 0.003105 Spitzer 
57504.214545 1.002132 0.003105 Spitzer 
57504.214568 1.001713 0.003105 Spitzer 
57504.214591 0.997119 0.003105 Spitzer 
57504.214615 0.998815 0.003105 Spitzer 
57504.214638 0.998852 0.003105 Spitzer 
57504.214661 0.998183 0.003105 Spitzer 
57504.214684 0.999620 0.003105 Spitzer 
57504.214707 0.999802 0.003105 Spitzer 
57504.214730 1.002514 0.003105 Spitzer 
57504.214754 1.000795 0.003105 Spitzer 
57504.214777 0.999959 0.003105 Spitzer 
57504.214800 1.006206 0.003105 Spitzer 
57504.214823 0.998488 0.003105 Spitzer 
57504.214846 1.003086 0.003105 Spitzer 
57504.214869 0.998452 0.003105 Spitzer 
57504.214892 0.997122 0.003105 Spitzer 
57504.214916 1.004096 0.003105 Spitzer 
57504.214939 1.002262 0.003105 Spitzer 
57504.214962 1.000804 0.003105 Spitzer 
57504.214985 0.999510 0.003105 Spitzer 
57504.215008 0.995967 0.003105 Spitzer 
57504.215031 0.999365 0.003105 Spitzer 
57504.215054 0.996206 0.003105 Spitzer 
57504.215078 1.003326 0.003105 Spitzer 
57504.215101 1.002436 0.003105 Spitzer 
57504.215124 1.003534 0.003105 Spitzer 
57504.215147 0.999752 0.003105 Spitzer 
57504.215170 1.000330 0.003105 Spitzer 
57504.215193 0.997751 0.003105 Spitzer 
57504.215234 0.991323 0.003105 Spitzer 
57504.215257 1.001119 0.003105 Spitzer 
57504.215280 0.996794 0.003105 Spitzer 
57504.215303 0.999703 0.003105 Spitzer 
57504.215326 1.004798 0.003105 Spitzer 
57504.215349 0.995538 0.003105 Spitzer 
57504.215373 1.001116 0.003105 Spitzer 
57504.215396 1.007644 0.003105 Spitzer 
57504.215419 1.001681 0.003105 Spitzer 
57504.215442 1.002845 0.003105 Spitzer 
57504.215465 1.003887 0.003105 Spitzer 
57504.215488 1.000644 0.003105 Spitzer 
57504.215511 1.003877 0.003105 Spitzer 
57504.215535 1.002538 0.003105 Spitzer 
57504.215558 1.004582 0.003105 Spitzer 
57504.215581 0.998458 0.003105 Spitzer 
57504.215604 1.002725 0.003105 Spitzer 
57504.215627 0.999986 0.003105 Spitzer 
57504.215650 1.004782 0.003105 Spitzer 
57504.215674 0.997502 0.003105 Spitzer 
57504.215697 1.001157 0.003105 Spitzer 
57504.215720 0.998086 0.003105 Spitzer 
57504.215743 1.002918 0.003105 Spitzer 
57504.215766 1.000481 0.003105 Spitzer 
57504.215789 0.995876 0.003105 Spitzer 
57504.215812 0.998519 0.003105 Spitzer 
57504.215836 1.001724 0.003105 Spitzer 
57504.215859 0.998733 0.003105 Spitzer 
57504.215882 0.998437 0.003105 Spitzer 
57504.215905 0.997098 0.003105 Spitzer 
57504.215928 1.000544 0.003105 Spitzer 
57504.215951 1.003179 0.003105 Spitzer 
57504.215974 0.994464 0.003105 Spitzer 
57504.215998 1.003937 0.003105 Spitzer 
57504.216021 0.997689 0.003105 Spitzer 
57504.216044 1.002706 0.003105 Spitzer 
57504.216067 0.998387 0.003105 Spitzer 
57504.216090 1.004288 0.003105 Spitzer 
57504.216113 1.005984 0.003105 Spitzer 
57504.216136 0.994986 0.003105 Spitzer 
57504.216160 0.995516 0.003105 Spitzer 
57504.216183 1.003836 0.003105 Spitzer 
57504.216206 0.997039 0.003105 Spitzer 
57504.216229 0.996211 0.003105 Spitzer 
57504.216252 1.003794 0.003105 Spitzer 
57504.216275 1.000933 0.003105 Spitzer 
57504.216299 0.998122 0.003105 Spitzer 
57504.216322 0.999231 0.003105 Spitzer 
57504.216345 0.998363 0.003105 Spitzer 
57504.216368 1.000693 0.003105 Spitzer 
57504.216391 0.999115 0.003105 Spitzer 
57504.216414 0.998107 0.003105 Spitzer 
57504.216437 0.997568 0.003105 Spitzer 
57504.216461 1.002180 0.003105 Spitzer 
57504.216484 0.995787 0.003105 Spitzer 
57504.216507 0.998934 0.003105 Spitzer 
57504.216530 1.005467 0.003105 Spitzer 
57504.216553 1.000114 0.003105 Spitzer 
57504.216576 1.001393 0.003105 Spitzer 
57504.216599 1.001391 0.003105 Spitzer 
57504.216623 1.001741 0.003105 Spitzer 
57504.216646 0.996991 0.003105 Spitzer 
57504.216669 1.001776 0.003105 Spitzer 
57504.216692 0.995722 0.003105 Spitzer 
57504.216730 0.989113 0.003105 Spitzer 
57504.216754 1.000018 0.003105 Spitzer 
57504.216777 0.999235 0.003105 Spitzer 
57504.216800 1.000859 0.003105 Spitzer 
57504.216823 1.002794 0.003105 Spitzer 
57504.216846 1.002266 0.003105 Spitzer 
57504.216869 0.995347 0.003105 Spitzer 
57504.216893 1.002397 0.003105 Spitzer 
57504.216916 1.000492 0.003105 Spitzer 
57504.216939 0.994142 0.003105 Spitzer 
57504.216962 0.995917 0.003105 Spitzer 
57504.216985 0.995426 0.003105 Spitzer 
57504.217008 1.002210 0.003105 Spitzer 
57504.217031 0.995619 0.003105 Spitzer 
57504.217055 1.003480 0.003105 Spitzer 
57504.217078 0.997245 0.003105 Spitzer 
57504.217101 0.999989 0.003105 Spitzer 
57504.217124 1.002862 0.003105 Spitzer 
57504.217147 0.998055 0.003105 Spitzer 
57504.217170 1.000244 0.003105 Spitzer 
57504.217193 0.998852 0.003105 Spitzer 
57504.217217 1.000853 0.003105 Spitzer 
57504.217240 0.997355 0.003105 Spitzer 
57504.217263 1.002824 0.003105 Spitzer 
57504.217286 1.001436 0.003105 Spitzer 
57504.217309 1.001267 0.003105 Spitzer 
57504.217332 1.000407 0.003105 Spitzer 
57504.217355 0.994588 0.003105 Spitzer 
57504.217379 1.000690 0.003105 Spitzer 
57504.217402 0.998682 0.003105 Spitzer 
57504.217425 0.996248 0.003105 Spitzer 
57504.217448 0.992028 0.003105 Spitzer 
57504.217471 0.997983 0.003105 Spitzer 
57504.217494 1.003131 0.003105 Spitzer 
57504.217518 1.000525 0.003105 Spitzer 
57504.217541 1.002853 0.003105 Spitzer 
57504.217564 0.997706 0.003105 Spitzer 
57504.217587 0.997670 0.003105 Spitzer 
57504.217610 1.001714 0.003105 Spitzer 
57504.217633 1.001247 0.003105 Spitzer 
57504.217656 0.998135 0.003105 Spitzer 
57504.217680 1.001236 0.003105 Spitzer 
57504.217703 1.000040 0.003105 Spitzer 
57504.217726 1.000772 0.003105 Spitzer 
57504.217749 1.002067 0.003105 Spitzer 
57504.217772 1.003177 0.003105 Spitzer 
57504.217795 1.003205 0.003105 Spitzer 
57504.217818 1.006392 0.003105 Spitzer 
57504.217842 0.996481 0.003105 Spitzer 
57504.217865 1.001199 0.003105 Spitzer 
57504.217888 1.000880 0.003105 Spitzer 
57504.217911 1.002750 0.003105 Spitzer 
57504.217934 1.002795 0.003105 Spitzer 
57504.217957 0.997861 0.003105 Spitzer 
57504.217980 1.004555 0.003105 Spitzer 
57504.218004 1.004641 0.003105 Spitzer 
57504.218027 1.000811 0.003105 Spitzer 
57504.218050 0.999145 0.003105 Spitzer 
57504.218073 1.000446 0.003105 Spitzer 
57504.218096 1.001773 0.003105 Spitzer 
57504.218119 0.996357 0.003105 Spitzer 
57504.218143 1.001119 0.003105 Spitzer 
57504.218166 0.995999 0.003105 Spitzer 
57504.218189 1.000825 0.003105 Spitzer 
57504.218228 0.991509 0.003105 Spitzer 
57504.218251 1.002054 0.003105 Spitzer 
57504.218274 0.994849 0.003105 Spitzer 
57504.218297 0.999989 0.003105 Spitzer 
57504.218320 0.996876 0.003105 Spitzer 
57504.218344 1.000683 0.003105 Spitzer 
57504.218367 1.001494 0.003105 Spitzer 
57504.218390 0.993567 0.003105 Spitzer 
57504.218413 0.999926 0.003105 Spitzer 
57504.218436 1.002237 0.003105 Spitzer 
57504.218459 0.996776 0.003105 Spitzer 
57504.218483 0.998381 0.003105 Spitzer 
57504.218506 1.000800 0.003105 Spitzer 
57504.218529 0.999014 0.003105 Spitzer 
57504.218552 0.998608 0.003105 Spitzer 
57504.218575 1.003887 0.003105 Spitzer 
57504.218598 0.998078 0.003105 Spitzer 
57504.218621 1.002698 0.003105 Spitzer 
57504.218645 0.998833 0.003105 Spitzer 
57504.218668 1.004748 0.003105 Spitzer 
57504.218691 1.004101 0.003105 Spitzer 
57504.218714 0.994652 0.003105 Spitzer 
57504.218737 1.009077 0.003105 Spitzer 
57504.218760 1.001566 0.003105 Spitzer 
57504.218783 1.000177 0.003105 Spitzer 
57504.218807 1.001457 0.003105 Spitzer 
57504.218830 1.005363 0.003105 Spitzer 
57504.218853 0.999841 0.003105 Spitzer 
57504.218876 1.001113 0.003105 Spitzer 
57504.218899 0.998354 0.003105 Spitzer 
57504.218922 1.000513 0.003105 Spitzer 
57504.218945 1.003366 0.003105 Spitzer 
57504.218969 0.997861 0.003105 Spitzer 
57504.218992 1.001811 0.003105 Spitzer 
57504.219015 1.000178 0.003105 Spitzer 
57504.219038 0.999444 0.003105 Spitzer 
57504.219061 1.001726 0.003105 Spitzer 
57504.219084 0.999700 0.003105 Spitzer 
57504.219108 0.996747 0.003105 Spitzer 
57504.219131 0.997879 0.003105 Spitzer 
57504.219154 1.001863 0.003105 Spitzer 
57504.219177 1.000353 0.003105 Spitzer 
57504.219200 0.993613 0.003105 Spitzer 
57504.219223 0.994753 0.003105 Spitzer 
57504.219246 1.001039 0.003105 Spitzer 
57504.219270 1.004663 0.003105 Spitzer 
57504.219293 1.007106 0.003105 Spitzer 
57504.219316 1.002631 0.003105 Spitzer 
57504.219339 1.000106 0.003105 Spitzer 
57504.219362 0.991770 0.003105 Spitzer 
57504.219385 0.999899 0.003105 Spitzer 
57504.219408 0.997322 0.003105 Spitzer 
57504.219432 1.003439 0.003105 Spitzer 
57504.219455 1.000714 0.003105 Spitzer 
57504.219478 0.999498 0.003105 Spitzer 
57504.219501 1.006428 0.003105 Spitzer 
57504.219524 1.002205 0.003105 Spitzer 
57504.219547 0.995890 0.003105 Spitzer 
57504.219570 1.000892 0.003105 Spitzer 
57504.219594 0.995017 0.003105 Spitzer 
57504.219617 1.004140 0.003105 Spitzer 
57504.219640 1.002046 0.003105 Spitzer 
57504.219663 1.001484 0.003105 Spitzer 
57504.219686 0.994934 0.003105 Spitzer 
57504.219726 0.995665 0.003105 Spitzer 
57504.219749 0.997931 0.003105 Spitzer 
57504.219772 0.997805 0.003105 Spitzer 
57504.219795 1.005481 0.003105 Spitzer 
57504.219819 0.998910 0.003105 Spitzer 
57504.219842 0.999285 0.003105 Spitzer 
57504.219865 1.003743 0.003105 Spitzer 
57504.219888 0.998403 0.003105 Spitzer 
57504.219911 1.000417 0.003105 Spitzer 
57504.219934 1.001706 0.003105 Spitzer 
57504.219957 1.001598 0.003105 Spitzer 
57504.219981 1.005784 0.003105 Spitzer 
57504.220004 1.004718 0.003105 Spitzer 
57504.220027 1.003757 0.003105 Spitzer 
57504.220050 0.996657 0.003105 Spitzer 
57504.220073 0.997763 0.003105 Spitzer 
57504.220096 1.005724 0.003105 Spitzer 
57504.220120 1.002488 0.003105 Spitzer 
57504.220143 1.000211 0.003105 Spitzer 
57504.220166 0.993872 0.003105 Spitzer 
57504.220189 0.996554 0.003105 Spitzer 
57504.220212 1.004838 0.003105 Spitzer 
57504.220235 0.998041 0.003105 Spitzer 
57504.220258 0.997106 0.003105 Spitzer 
57504.220282 1.006461 0.003105 Spitzer 
57504.220305 0.998531 0.003105 Spitzer 
57504.220328 1.004009 0.003105 Spitzer 
57504.220351 0.997901 0.003105 Spitzer 
57504.220374 1.000661 0.003105 Spitzer 
57504.220397 0.999817 0.003105 Spitzer 
57504.220420 1.000161 0.003105 Spitzer 
57504.220444 1.000480 0.003105 Spitzer 
57504.220467 1.002714 0.003105 Spitzer 
57504.220490 1.002243 0.003105 Spitzer 
57504.220513 1.001430 0.003105 Spitzer 
57504.220536 0.996647 0.003105 Spitzer 
57504.220559 1.003410 0.003105 Spitzer 
57504.220582 1.000442 0.003105 Spitzer 
57504.220606 1.001196 0.003105 Spitzer 
57504.220629 0.999605 0.003105 Spitzer 
57504.220652 0.999334 0.003105 Spitzer 
57504.220675 1.001216 0.003105 Spitzer 
57504.220698 0.995524 0.003105 Spitzer 
57504.220721 0.997944 0.003105 Spitzer 
57504.220745 1.003487 0.003105 Spitzer 
57504.220768 1.002792 0.003105 Spitzer 
57504.220791 1.001332 0.003105 Spitzer 
57504.220814 1.002358 0.003105 Spitzer 
57504.220837 1.005014 0.003105 Spitzer 
57504.220860 0.999666 0.003105 Spitzer 
57504.220883 0.997612 0.003105 Spitzer 
57504.220907 1.002098 0.003105 Spitzer 
57504.220930 1.003355 0.003105 Spitzer 
57504.220953 0.999012 0.003105 Spitzer 
57504.220976 0.998644 0.003105 Spitzer 
57504.220999 0.998730 0.003105 Spitzer 
57504.221022 0.998615 0.003105 Spitzer 
57504.221045 0.999594 0.003105 Spitzer 
57504.221069 0.995387 0.003105 Spitzer 
57504.221092 0.997943 0.003105 Spitzer 
57504.221115 0.994505 0.003105 Spitzer 
57504.221138 0.997947 0.003105 Spitzer 
57504.221161 1.006785 0.003105 Spitzer 
57504.221184 1.005735 0.003105 Spitzer 
57504.221224 0.992637 0.003105 Spitzer 
57504.221247 1.002506 0.003105 Spitzer 
57504.221270 1.006364 0.003105 Spitzer 
57504.221293 0.997709 0.003105 Spitzer 
57504.221316 1.003355 0.003105 Spitzer 
57504.221339 1.002833 0.003105 Spitzer 
57504.221362 0.996815 0.003105 Spitzer 
57504.221386 0.998657 0.003105 Spitzer 
57504.221409 1.000268 0.003105 Spitzer 
57504.221432 0.999913 0.003105 Spitzer 
57504.221455 0.997963 0.003105 Spitzer 
57504.221478 1.000145 0.003105 Spitzer 
57504.221501 0.998118 0.003105 Spitzer 
57504.221525 0.997492 0.003105 Spitzer 
57504.221548 0.995706 0.003105 Spitzer 
57504.221571 1.002734 0.003105 Spitzer 
57504.221594 0.997300 0.003105 Spitzer 
57504.221617 1.004277 0.003105 Spitzer 
57504.221640 0.995490 0.003105 Spitzer 
57504.221663 1.001121 0.003105 Spitzer 
57504.221687 1.000171 0.003105 Spitzer 
57504.221710 1.001974 0.003105 Spitzer 
57504.221733 0.999069 0.003105 Spitzer 
57504.221756 1.005501 0.003105 Spitzer 
57504.221779 0.996651 0.003105 Spitzer 
57504.221802 0.998210 0.003105 Spitzer 
57504.221825 0.999352 0.003105 Spitzer 
57504.221849 0.995411 0.003105 Spitzer 
57504.221872 1.000203 0.003105 Spitzer 
57504.221895 1.002746 0.003105 Spitzer 
57504.221918 1.004842 0.003105 Spitzer 
57504.221941 1.003566 0.003105 Spitzer 
57504.221964 1.005672 0.003105 Spitzer 
57504.221987 1.000780 0.003105 Spitzer 
57504.222011 1.001209 0.003105 Spitzer 
57504.222034 0.996415 0.003105 Spitzer 
57504.222057 1.000854 0.003105 Spitzer 
57504.222080 0.999318 0.003105 Spitzer 
57504.222103 0.995653 0.003105 Spitzer 
57504.222126 1.000003 0.003105 Spitzer 
57504.222150 0.997783 0.003105 Spitzer 
57504.222173 1.001179 0.003105 Spitzer 
57504.222196 1.007208 0.003105 Spitzer 
57504.222219 1.000784 0.003105 Spitzer 
57504.222242 1.001188 0.003105 Spitzer 
57504.222265 1.000294 0.003105 Spitzer 
57504.222288 1.001299 0.003105 Spitzer 
57504.222312 0.994569 0.003105 Spitzer 
57504.222335 0.998083 0.003105 Spitzer 
57504.222358 1.002697 0.003105 Spitzer 
57504.222381 1.000821 0.003105 Spitzer 
57504.222404 0.998152 0.003105 Spitzer 
57504.222427 1.003569 0.003105 Spitzer 
57504.222450 0.997018 0.003105 Spitzer 
57504.222474 1.000571 0.003105 Spitzer 
57504.222497 0.999689 0.003105 Spitzer 
57504.222520 1.000719 0.003105 Spitzer 
57504.222543 1.000936 0.003105 Spitzer 
57504.222566 1.004320 0.003105 Spitzer 
57504.222589 0.999616 0.003105 Spitzer 
57504.222612 0.998241 0.003105 Spitzer 
57504.222636 1.005890 0.003105 Spitzer 
57504.222659 0.999422 0.003105 Spitzer 
57504.222682 0.998148 0.003105 Spitzer 
57504.222722 0.999713 0.003105 Spitzer 
57504.222745 0.991800 0.003105 Spitzer 
57504.222769 1.005834 0.003105 Spitzer 
57504.222792 0.997894 0.003105 Spitzer 
57504.222815 0.999431 0.003105 Spitzer 
57504.222838 1.001620 0.003105 Spitzer 
57504.222861 1.000421 0.003105 Spitzer 
57504.222884 0.999780 0.003105 Spitzer 
57504.222907 1.000971 0.003105 Spitzer 
57504.222931 1.005072 0.003105 Spitzer 
57504.222954 0.999683 0.003105 Spitzer 
57504.222977 1.004319 0.003105 Spitzer 
57504.223000 1.000174 0.003105 Spitzer 
57504.223023 1.002540 0.003105 Spitzer 
57504.223046 1.006198 0.003105 Spitzer 
57504.223070 0.996911 0.003105 Spitzer 
57504.223093 0.997195 0.003105 Spitzer 
57504.223116 1.004419 0.003105 Spitzer 
57504.223139 0.998653 0.003105 Spitzer 
57504.223162 0.997554 0.003105 Spitzer 
57504.223185 0.999634 0.003105 Spitzer 
57504.223208 1.001658 0.003105 Spitzer 
57504.223232 0.998671 0.003105 Spitzer 
57504.223255 1.004271 0.003105 Spitzer 
57504.223278 0.998323 0.003105 Spitzer 
57504.223301 0.998622 0.003105 Spitzer 
57504.223324 0.999707 0.003105 Spitzer 
57504.223347 1.002079 0.003105 Spitzer 
57504.223370 0.997904 0.003105 Spitzer 
57504.223394 0.999186 0.003105 Spitzer 
57504.223417 0.995855 0.003105 Spitzer 
57504.223440 0.997640 0.003105 Spitzer 
57504.223463 1.000666 0.003105 Spitzer 
57504.223486 1.004726 0.003105 Spitzer 
57504.223509 1.003404 0.003105 Spitzer 
57504.223532 1.000466 0.003105 Spitzer 
57504.223556 1.005209 0.003105 Spitzer 
57504.223579 0.996893 0.003105 Spitzer 
57504.223602 1.000755 0.003105 Spitzer 
57504.223625 1.001942 0.003105 Spitzer 
57504.223648 1.000426 0.003105 Spitzer 
57504.223671 1.001278 0.003105 Spitzer 
57504.223695 0.998209 0.003105 Spitzer 
57504.223718 0.999529 0.003105 Spitzer 
57504.223741 0.998100 0.003105 Spitzer 
57504.223764 1.000701 0.003105 Spitzer 
57504.223787 1.002017 0.003105 Spitzer 
57504.223810 1.004202 0.003105 Spitzer 
57504.223833 1.006480 0.003105 Spitzer 
57504.223857 0.997689 0.003105 Spitzer 
57504.223880 1.003618 0.003105 Spitzer 
57504.223903 1.004353 0.003105 Spitzer 
57504.223926 1.001485 0.003105 Spitzer 
57504.223949 0.998425 0.003105 Spitzer 
57504.223972 0.999663 0.003105 Spitzer 
57504.223995 0.999253 0.003105 Spitzer 
57504.224019 1.001300 0.003105 Spitzer 
57504.224042 1.001017 0.003105 Spitzer 
57504.224065 1.003274 0.003105 Spitzer 
57504.224088 0.995940 0.003105 Spitzer 
57504.224111 1.001530 0.003105 Spitzer 
57504.224134 1.000947 0.003105 Spitzer 
57504.224157 1.004479 0.003105 Spitzer 
57504.224181 1.002968 0.003105 Spitzer 
57504.224219 0.993896 0.003105 Spitzer 
57504.224242 0.996836 0.003105 Spitzer 
57504.224265 1.001323 0.003105 Spitzer 
57504.224289 0.996111 0.003105 Spitzer 
57504.224312 1.001670 0.003105 Spitzer 
57504.224335 1.001398 0.003105 Spitzer 
57504.224358 0.990812 0.003105 Spitzer 
57504.224381 1.002819 0.003105 Spitzer 
57504.224404 1.002823 0.003105 Spitzer 
57504.224428 0.998407 0.003105 Spitzer 
57504.224451 0.997727 0.003105 Spitzer 
57504.224474 1.007727 0.003105 Spitzer 
57504.224497 0.995749 0.003105 Spitzer 
57504.224520 0.999484 0.003105 Spitzer 
57504.224543 1.000775 0.003105 Spitzer 
57504.224566 1.002222 0.003105 Spitzer 
57504.224590 1.001147 0.003105 Spitzer 
57504.224613 0.998667 0.003105 Spitzer 
57504.224636 1.002612 0.003105 Spitzer 
57504.224659 0.998589 0.003105 Spitzer 
57504.224682 1.000722 0.003105 Spitzer 
57504.224705 0.999276 0.003105 Spitzer 
57504.224728 1.000712 0.003105 Spitzer 
57504.224752 0.998746 0.003105 Spitzer 
57504.224775 1.004884 0.003105 Spitzer 
57504.224798 1.002719 0.003105 Spitzer 
57504.224821 1.004284 0.003105 Spitzer 
57504.224844 0.999008 0.003105 Spitzer 
57504.224867 1.002350 0.003105 Spitzer 
57504.224890 1.001450 0.003105 Spitzer 
57504.224914 1.003541 0.003105 Spitzer 
57504.224937 1.001851 0.003105 Spitzer 
57504.224960 1.001487 0.003105 Spitzer 
57504.224983 1.002726 0.003105 Spitzer 
57504.225006 0.998622 0.003105 Spitzer 
57504.225029 1.002903 0.003105 Spitzer 
57504.225053 1.000692 0.003105 Spitzer 
57504.225076 1.005630 0.003105 Spitzer 
57504.225099 1.001134 0.003105 Spitzer 
57504.225122 0.996737 0.003105 Spitzer 
57504.225145 0.998931 0.003105 Spitzer 
57504.225168 1.000512 0.003105 Spitzer 
57504.225191 0.998473 0.003105 Spitzer 
57504.225215 0.998953 0.003105 Spitzer 
57504.225238 0.993528 0.003105 Spitzer 
57504.225261 1.006276 0.003105 Spitzer 
57504.225284 1.000830 0.003105 Spitzer 
57504.225307 1.002479 0.003105 Spitzer 
57504.225330 1.000147 0.003105 Spitzer 
57504.225353 1.000095 0.003105 Spitzer 
57504.225377 1.001002 0.003105 Spitzer 
57504.225400 1.002107 0.003105 Spitzer 
57504.225423 0.997045 0.003105 Spitzer 
57504.225446 1.003850 0.003105 Spitzer 
57504.225469 1.005806 0.003105 Spitzer 
57504.225492 1.002776 0.003105 Spitzer 
57504.225515 0.995655 0.003105 Spitzer 
57504.225539 1.002171 0.003105 Spitzer 
57504.225562 1.009990 0.003105 Spitzer 
57504.225585 1.001901 0.003105 Spitzer 
57504.225608 1.003246 0.003105 Spitzer 
57504.225631 1.004686 0.003105 Spitzer 
57504.225654 0.997340 0.003105 Spitzer 
57504.225678 1.004018 0.003105 Spitzer 
57504.225717 0.993787 0.003105 Spitzer 
57504.225740 1.003814 0.003105 Spitzer 
57504.225763 0.999021 0.003105 Spitzer 
57504.225786 0.999256 0.003105 Spitzer 
57504.225809 0.995317 0.003105 Spitzer 
57504.225833 1.007034 0.003105 Spitzer 
57504.225856 1.000984 0.003105 Spitzer 
57504.225879 0.999116 0.003105 Spitzer 
57504.225902 1.001397 0.003105 Spitzer 
57504.225925 1.001158 0.003105 Spitzer 
57504.225948 1.002405 0.003105 Spitzer 
57504.225972 1.004851 0.003105 Spitzer 
57504.225995 0.996939 0.003105 Spitzer 
57504.226018 1.003721 0.003105 Spitzer 
57504.226041 1.004994 0.003105 Spitzer 
57504.226064 1.002954 0.003105 Spitzer 
57504.226087 0.997700 0.003105 Spitzer 
57504.226110 0.997558 0.003105 Spitzer 
57504.226134 1.005283 0.003105 Spitzer 
57504.226157 0.998761 0.003105 Spitzer 
57504.226180 1.002333 0.003105 Spitzer 
57504.226203 0.999790 0.003105 Spitzer 
57504.226226 0.999190 0.003105 Spitzer 
57504.226249 1.003766 0.003105 Spitzer 
57504.226272 1.001368 0.003105 Spitzer 
57504.226296 0.994933 0.003105 Spitzer 
57504.226319 1.003018 0.003105 Spitzer 
57504.226342 0.998296 0.003105 Spitzer 
57504.226365 1.005762 0.003105 Spitzer 
57504.226388 1.000587 0.003105 Spitzer 
57504.226411 0.998475 0.003105 Spitzer 
57504.226434 0.996925 0.003105 Spitzer 
57504.226458 1.000597 0.003105 Spitzer 
57504.226481 1.000939 0.003105 Spitzer 
57504.226504 1.008237 0.003105 Spitzer 
57504.226527 1.005070 0.003105 Spitzer 
57504.226550 1.002101 0.003105 Spitzer 
57504.226573 1.002762 0.003105 Spitzer 
57504.226597 1.000036 0.003105 Spitzer 
57504.226620 1.002888 0.003105 Spitzer 
57504.226643 1.002795 0.003105 Spitzer 
57504.226666 0.998482 0.003105 Spitzer 
57504.226689 1.000883 0.003105 Spitzer 
57504.226712 0.999393 0.003105 Spitzer 
57504.226735 1.000240 0.003105 Spitzer 
57504.226759 1.000254 0.003105 Spitzer 
57504.226782 0.998657 0.003105 Spitzer 
57504.226805 1.005412 0.003105 Spitzer 
57504.226828 0.994260 0.003105 Spitzer 
57504.226851 0.999247 0.003105 Spitzer 
57504.226874 1.001806 0.003105 Spitzer 
57504.226897 0.998358 0.003105 Spitzer 
57504.226921 0.995803 0.003105 Spitzer 
57504.226944 1.000576 0.003105 Spitzer 
57504.226967 1.002679 0.003105 Spitzer 
57504.226990 1.005846 0.003105 Spitzer 
57504.227013 1.001643 0.003105 Spitzer 
57504.227036 0.997378 0.003105 Spitzer 
57504.227059 1.002708 0.003105 Spitzer 
57504.227083 0.999807 0.003105 Spitzer 
57504.227106 1.002437 0.003105 Spitzer 
57504.227129 1.002150 0.003105 Spitzer 
57504.227152 1.002753 0.003105 Spitzer 
57504.227175 0.998776 0.003105 Spitzer 
57504.227215 0.990889 0.003105 Spitzer 
57504.227238 1.001073 0.003105 Spitzer 
57504.227261 0.997526 0.003105 Spitzer 
57504.227284 0.997118 0.003105 Spitzer 
57504.227307 0.996910 0.003105 Spitzer 
57504.227330 1.002563 0.003105 Spitzer 
57504.227353 0.997678 0.003105 Spitzer 
57504.227377 1.004248 0.003105 Spitzer 
57504.227400 1.002498 0.003105 Spitzer 
57504.227423 1.003186 0.003105 Spitzer 
57504.227446 0.997596 0.003105 Spitzer 
57504.227469 1.000501 0.003105 Spitzer 
57504.227492 1.001227 0.003105 Spitzer 
57504.227516 1.004671 0.003105 Spitzer 
57504.227539 1.000096 0.003105 Spitzer 
57504.227562 1.001549 0.003105 Spitzer 
57504.227585 1.003428 0.003105 Spitzer 
57504.227608 1.003770 0.003105 Spitzer 
57504.227631 0.999137 0.003105 Spitzer 
57504.227654 0.993164 0.003105 Spitzer 
57504.227678 1.005940 0.003105 Spitzer 
57504.227701 1.004791 0.003105 Spitzer 
57504.227724 1.007312 0.003105 Spitzer 
57504.227747 1.001587 0.003105 Spitzer 
57504.227770 1.005715 0.003105 Spitzer 
57504.227793 0.995916 0.003105 Spitzer 
57504.227816 0.998148 0.003105 Spitzer 
57504.227840 1.000098 0.003105 Spitzer 
57504.227863 1.003434 0.003105 Spitzer 
57504.227886 0.996459 0.003105 Spitzer 
57504.227909 0.998569 0.003105 Spitzer 
57504.227932 1.004631 0.003105 Spitzer 
57504.227955 1.000618 0.003105 Spitzer 
57504.227978 0.995944 0.003105 Spitzer 
57504.228002 1.003140 0.003105 Spitzer 
57504.228025 1.002818 0.003105 Spitzer 
57504.228048 0.994564 0.003105 Spitzer 
57504.228071 0.995652 0.003105 Spitzer 
57504.228094 1.004925 0.003105 Spitzer 
57504.228117 0.998634 0.003105 Spitzer 
57504.228141 0.999712 0.003105 Spitzer 
57504.228164 1.006019 0.003105 Spitzer 
57504.228187 1.002774 0.003105 Spitzer 
57504.228210 1.002881 0.003105 Spitzer 
57504.228233 1.004158 0.003105 Spitzer 
57504.228256 1.001875 0.003105 Spitzer 
57504.228279 1.000562 0.003105 Spitzer 
57504.228303 0.999811 0.003105 Spitzer 
57504.228326 1.008946 0.003105 Spitzer 
57504.228349 0.999261 0.003105 Spitzer 
57504.228372 0.996453 0.003105 Spitzer 
57504.228395 0.998482 0.003105 Spitzer 
57504.228418 1.002338 0.003105 Spitzer 
57504.228441 0.998743 0.003105 Spitzer 
57504.228465 1.002689 0.003105 Spitzer 
57504.228488 1.000338 0.003105 Spitzer 
57504.228511 0.996518 0.003105 Spitzer 
57504.228534 0.996573 0.003105 Spitzer 
57504.228557 1.000542 0.003105 Spitzer 
57504.228580 1.002340 0.003105 Spitzer 
57504.228603 0.995671 0.003105 Spitzer 
57504.228627 1.001076 0.003105 Spitzer 
57504.228650 1.001401 0.003105 Spitzer 
57504.228673 1.005277 0.003105 Spitzer 
57504.228713 0.994464 0.003105 Spitzer 
57504.228736 0.995531 0.003105 Spitzer 
57504.228759 0.998830 0.003105 Spitzer 
57504.228782 0.998922 0.003105 Spitzer 
57504.228805 0.998715 0.003105 Spitzer 
57504.228828 1.000892 0.003105 Spitzer 
57504.228851 1.002583 0.003105 Spitzer 
57504.228875 1.003358 0.003105 Spitzer 
57504.228898 1.005067 0.003105 Spitzer 
57504.228921 1.001614 0.003105 Spitzer 
57504.228944 1.003725 0.003105 Spitzer 
57504.228967 0.995290 0.003105 Spitzer 
57504.228990 0.996881 0.003105 Spitzer 
57504.229013 0.998250 0.003105 Spitzer 
57504.229037 0.994628 0.003105 Spitzer 
57504.229060 1.001457 0.003105 Spitzer 
57504.229083 1.003727 0.003105 Spitzer 
57504.229106 0.999435 0.003105 Spitzer 
57504.229129 0.999568 0.003105 Spitzer 
57504.229152 0.997625 0.003105 Spitzer 
57504.229175 0.999289 0.003105 Spitzer 
57504.229199 0.996235 0.003105 Spitzer 
57504.229222 1.004097 0.003105 Spitzer 
57504.229245 0.994516 0.003105 Spitzer 
57504.229268 1.000426 0.003105 Spitzer 
57504.229291 0.999297 0.003105 Spitzer 
57504.229314 1.003688 0.003105 Spitzer 
57504.229338 0.999538 0.003105 Spitzer 
57504.229361 1.006555 0.003105 Spitzer 
57504.229384 1.003921 0.003105 Spitzer 
57504.229407 1.007529 0.003105 Spitzer 
57504.229430 1.000915 0.003105 Spitzer 
57504.229453 0.995033 0.003105 Spitzer 
57504.229476 1.000203 0.003105 Spitzer 
57504.229500 1.002756 0.003105 Spitzer 
57504.229523 1.003018 0.003105 Spitzer 
57504.229546 0.998128 0.003105 Spitzer 
57504.229569 0.998737 0.003105 Spitzer 
57504.229592 0.998196 0.003105 Spitzer 
57504.229615 1.002553 0.003105 Spitzer 
57504.229638 0.999371 0.003105 Spitzer 
57504.229662 1.004966 0.003105 Spitzer 
57504.229685 0.997871 0.003105 Spitzer 
57504.229708 0.999172 0.003105 Spitzer 
57504.229731 1.005416 0.003105 Spitzer 
57504.229754 0.998410 0.003105 Spitzer 
57504.229777 0.997410 0.003105 Spitzer 
57504.229800 1.004747 0.003105 Spitzer 
57504.229824 1.001780 0.003105 Spitzer 
57504.229847 0.997387 0.003105 Spitzer 
57504.229870 0.996840 0.003105 Spitzer 
57504.229893 1.005122 0.003105 Spitzer 
57504.229916 1.002877 0.003105 Spitzer 
57504.229939 1.001428 0.003105 Spitzer 
57504.229963 1.003008 0.003105 Spitzer 
57504.229986 1.002316 0.003105 Spitzer 
57504.230009 0.993500 0.003105 Spitzer 
57504.230032 0.999335 0.003105 Spitzer 
57504.230055 1.003144 0.003105 Spitzer 
57504.230078 0.998268 0.003105 Spitzer 
57504.230101 1.000815 0.003105 Spitzer 
57504.230125 0.997595 0.003105 Spitzer 
57504.230148 1.000817 0.003105 Spitzer 
57504.230171 1.003192 0.003105 Spitzer 
57504.230211 0.991575 0.003105 Spitzer 
57504.230234 1.002430 0.003105 Spitzer 
57504.230258 0.995655 0.003105 Spitzer 
57504.230281 0.999797 0.003105 Spitzer 
57504.230304 1.003074 0.003105 Spitzer 
57504.230327 0.999354 0.003105 Spitzer 
57504.230350 1.004279 0.003105 Spitzer 
57504.230373 1.000941 0.003105 Spitzer 
57504.230396 1.004131 0.003105 Spitzer 
57504.230420 1.001980 0.003105 Spitzer 
57504.230443 0.997967 0.003105 Spitzer 
57504.230466 0.997306 0.003105 Spitzer 
57504.230489 0.999640 0.003105 Spitzer 
57504.230512 1.001610 0.003105 Spitzer 
57504.230535 1.004444 0.003105 Spitzer 
57504.230559 1.004503 0.003105 Spitzer 
57504.230582 1.005007 0.003105 Spitzer 
57504.230605 0.997252 0.003105 Spitzer 
57504.230628 0.998546 0.003105 Spitzer 
57504.230651 1.000957 0.003105 Spitzer 
57504.230674 0.999361 0.003105 Spitzer 
57504.230697 1.001733 0.003105 Spitzer 
57504.230721 1.000055 0.003105 Spitzer 
57504.230744 1.001086 0.003105 Spitzer 
57504.230767 0.998320 0.003105 Spitzer 
57504.230790 0.999062 0.003105 Spitzer 
57504.230813 1.004962 0.003105 Spitzer 
57504.230836 0.997139 0.003105 Spitzer 
57504.230859 1.003303 0.003105 Spitzer 
57504.230883 1.001327 0.003105 Spitzer 
57504.230906 0.998007 0.003105 Spitzer 
57504.230929 1.002157 0.003105 Spitzer 
57504.230952 1.002420 0.003105 Spitzer 
57504.230975 0.995740 0.003105 Spitzer 
57504.230998 1.004301 0.003105 Spitzer 
57504.231021 0.998382 0.003105 Spitzer 
57504.231045 0.996128 0.003105 Spitzer 
57504.231068 0.998247 0.003105 Spitzer 
57504.231091 0.996323 0.003105 Spitzer 
57504.231114 0.999629 0.003105 Spitzer 
57504.231137 1.002333 0.003105 Spitzer 
57504.231160 1.002832 0.003105 Spitzer 
57504.231184 1.000548 0.003105 Spitzer 
57504.231207 0.999555 0.003105 Spitzer 
57504.231230 1.001453 0.003105 Spitzer 
57504.231253 0.997004 0.003105 Spitzer 
57504.231276 0.999031 0.003105 Spitzer 
57504.231299 1.000815 0.003105 Spitzer 
57504.231322 1.001012 0.003105 Spitzer 
57504.231346 0.995833 0.003105 Spitzer 
57504.231369 1.000536 0.003105 Spitzer 
57504.231392 0.999570 0.003105 Spitzer 
57504.231415 0.998911 0.003105 Spitzer 
57504.231438 1.002679 0.003105 Spitzer 
57504.231461 1.004152 0.003105 Spitzer 
57504.231484 1.006795 0.003105 Spitzer 
57504.231508 1.004413 0.003105 Spitzer 
57504.231531 0.996557 0.003105 Spitzer 
57504.231554 1.001619 0.003105 Spitzer 
57504.231577 0.993756 0.003105 Spitzer 
57504.231600 0.995434 0.003105 Spitzer 
57504.231623 0.999446 0.003105 Spitzer 
57504.231646 1.001757 0.003105 Spitzer 
57504.231670 1.000210 0.003105 Spitzer 
57504.231708 0.993971 0.003105 Spitzer 
57504.231731 1.005358 0.003105 Spitzer 
57504.231754 1.000211 0.003105 Spitzer 
57504.231777 0.998528 0.003105 Spitzer 
57504.231801 1.002065 0.003105 Spitzer 
57504.231824 1.001416 0.003105 Spitzer 
57504.231847 0.994797 0.003105 Spitzer 
57504.231870 1.005790 0.003105 Spitzer 
57504.231893 1.004811 0.003105 Spitzer 
57504.231916 0.996491 0.003105 Spitzer 
57504.231939 1.002034 0.003105 Spitzer 
57504.231963 0.998653 0.003105 Spitzer 
57504.231986 1.002084 0.003105 Spitzer 
57504.232009 0.998839 0.003105 Spitzer 
57504.232032 1.001661 0.003105 Spitzer 
57504.232055 0.999811 0.003105 Spitzer 
57504.232078 0.999946 0.003105 Spitzer 
57504.232102 1.001891 0.003105 Spitzer 
57504.232125 0.997354 0.003105 Spitzer 
57504.232148 1.001608 0.003105 Spitzer 
57504.232171 0.999833 0.003105 Spitzer 
57504.232194 0.998616 0.003105 Spitzer 
57504.232217 0.999634 0.003105 Spitzer 
57504.232240 0.999221 0.003105 Spitzer 
57504.232264 0.998224 0.003105 Spitzer 
57504.232287 1.001902 0.003105 Spitzer 
57504.232310 1.002027 0.003105 Spitzer 
57504.232333 0.997706 0.003105 Spitzer 
57504.232356 0.999252 0.003105 Spitzer 
57504.232379 1.004930 0.003105 Spitzer 
57504.232402 1.005305 0.003105 Spitzer 
57504.232426 1.001736 0.003105 Spitzer 
57504.232449 1.004982 0.003105 Spitzer 
57504.232472 1.000119 0.003105 Spitzer 
57504.232495 0.999773 0.003105 Spitzer 
57504.232518 1.006429 0.003105 Spitzer 
57504.232541 1.001276 0.003105 Spitzer 
57504.232564 1.003599 0.003105 Spitzer 
57504.232588 1.002019 0.003105 Spitzer 
57504.232611 1.003604 0.003105 Spitzer 
57504.232634 1.000451 0.003105 Spitzer 
57504.232657 1.003730 0.003105 Spitzer 
57504.232680 0.998038 0.003105 Spitzer 
57504.232703 1.002711 0.003105 Spitzer 
57504.232727 0.998731 0.003105 Spitzer 
57504.232750 1.000654 0.003105 Spitzer 
57504.232773 0.998604 0.003105 Spitzer 
57504.232796 0.999362 0.003105 Spitzer 
57504.232819 0.996497 0.003105 Spitzer 
57504.232842 1.001731 0.003105 Spitzer 
57504.232865 0.998557 0.003105 Spitzer 
57504.232889 0.998618 0.003105 Spitzer 
57504.232912 1.000105 0.003105 Spitzer 
57504.232935 0.998919 0.003105 Spitzer 
57504.232958 0.999414 0.003105 Spitzer 
57504.232981 1.003466 0.003105 Spitzer 
57504.233004 1.002418 0.003105 Spitzer 
57504.233027 0.995184 0.003105 Spitzer 
57504.233051 1.004434 0.003105 Spitzer 
57504.233074 1.003992 0.003105 Spitzer 
57504.233097 1.001783 0.003105 Spitzer 
57504.233120 1.001151 0.003105 Spitzer 
57504.233143 1.005261 0.003105 Spitzer 
57504.233166 0.998455 0.003105 Spitzer 
57504.233206 0.993880 0.003105 Spitzer 
57504.233229 1.004133 0.003105 Spitzer 
57504.233252 1.004629 0.003105 Spitzer 
57504.233275 0.994582 0.003105 Spitzer 
57504.233298 1.000836 0.003105 Spitzer 
57504.233322 0.995064 0.003105 Spitzer 
57504.233345 1.003302 0.003105 Spitzer 
57504.233368 1.002665 0.003105 Spitzer 
57504.233391 1.000543 0.003105 Spitzer 
57504.233414 1.001513 0.003105 Spitzer 
57504.233437 1.000895 0.003105 Spitzer 
57504.233461 1.003236 0.003105 Spitzer 
57504.233484 1.003780 0.003105 Spitzer 
57504.233507 0.997747 0.003105 Spitzer 
57504.233530 1.002735 0.003105 Spitzer 
57504.233553 1.000242 0.003105 Spitzer 
57504.233576 1.000015 0.003105 Spitzer 
57504.233599 1.000567 0.003105 Spitzer 
57504.233623 0.997554 0.003105 Spitzer 
57504.233646 0.996601 0.003105 Spitzer 
57504.233669 0.998178 0.003105 Spitzer 
57504.233692 0.999610 0.003105 Spitzer 
57504.233715 1.004576 0.003105 Spitzer 
57504.233738 1.003788 0.003105 Spitzer 
57504.233761 0.997126 0.003105 Spitzer 
57504.233785 0.998521 0.003105 Spitzer 
57504.233808 1.001012 0.003105 Spitzer 
57504.233831 0.998103 0.003105 Spitzer 
57504.233854 1.003757 0.003105 Spitzer 
57504.233877 0.997524 0.003105 Spitzer 
57504.233900 0.999926 0.003105 Spitzer 
57504.233923 1.000771 0.003105 Spitzer 
57504.233947 0.996983 0.003105 Spitzer 
57504.233970 1.000163 0.003105 Spitzer 
57504.233993 0.996657 0.003105 Spitzer 
57504.234016 0.999417 0.003105 Spitzer 
57504.234039 1.000396 0.003105 Spitzer 
57504.234062 0.998390 0.003105 Spitzer 
57504.234086 0.999453 0.003105 Spitzer 
57504.234109 1.001623 0.003105 Spitzer 
57504.234132 1.001247 0.003105 Spitzer 
57504.234155 1.001011 0.003105 Spitzer 
57504.234178 1.000250 0.003105 Spitzer 
57504.234201 0.998045 0.003105 Spitzer 
57504.234224 0.997904 0.003105 Spitzer 
57504.234248 1.001097 0.003105 Spitzer 
57504.234271 0.998206 0.003105 Spitzer 
57504.234294 1.002705 0.003105 Spitzer 
57504.234317 0.998601 0.003105 Spitzer 
57504.234340 0.997599 0.003105 Spitzer 
57504.234363 1.000115 0.003105 Spitzer 
57504.234386 0.999876 0.003105 Spitzer 
57504.234410 0.995619 0.003105 Spitzer 
57504.234433 1.003969 0.003105 Spitzer 
57504.234456 1.003890 0.003105 Spitzer 
57504.234479 1.000836 0.003105 Spitzer 
57504.234502 1.004688 0.003105 Spitzer 
57504.234525 1.002940 0.003105 Spitzer 
57504.234548 0.996757 0.003105 Spitzer 
57504.234572 0.998965 0.003105 Spitzer 
57504.234595 0.996563 0.003105 Spitzer 
57504.234618 0.997769 0.003105 Spitzer 
57504.234641 0.995789 0.003105 Spitzer 
57504.234664 1.005634 0.003105 Spitzer 
57504.234704 0.994941 0.003105 Spitzer 
57504.234727 1.000278 0.003105 Spitzer 
57504.234750 1.006190 0.003105 Spitzer 
57504.234773 1.000515 0.003105 Spitzer 
57504.234796 0.996980 0.003105 Spitzer 
57504.234819 0.999443 0.003105 Spitzer 
57504.234843 1.000141 0.003105 Spitzer 
57504.234866 0.996789 0.003105 Spitzer 
57504.234889 1.002386 0.003105 Spitzer 
57504.234912 0.995032 0.003105 Spitzer 
57504.234935 0.998945 0.003105 Spitzer 
57504.234958 1.002605 0.003105 Spitzer 
57504.234981 0.999644 0.003105 Spitzer 
57504.235005 0.999606 0.003105 Spitzer 
57504.235028 0.997387 0.003105 Spitzer 
57504.235051 0.998819 0.003105 Spitzer 
57504.235074 1.001900 0.003105 Spitzer 
57504.235097 1.002062 0.003105 Spitzer 
57504.235120 1.000352 0.003105 Spitzer 
57504.235144 1.005314 0.003105 Spitzer 
57504.235167 1.003925 0.003105 Spitzer 
57504.235190 1.006225 0.003105 Spitzer 
57504.235213 1.001232 0.003105 Spitzer 
57504.235236 1.002222 0.003105 Spitzer 
57504.235259 1.001827 0.003105 Spitzer 
57504.235282 0.996564 0.003105 Spitzer 
57504.235306 0.998312 0.003105 Spitzer 
57504.235329 1.000547 0.003105 Spitzer 
57504.235352 0.996390 0.003105 Spitzer 
57504.235375 1.004243 0.003105 Spitzer 
57504.235398 1.006462 0.003105 Spitzer 
57504.235421 1.001946 0.003105 Spitzer 
57504.235444 0.998427 0.003105 Spitzer 
57504.235468 1.003176 0.003105 Spitzer 
57504.235491 0.996206 0.003105 Spitzer 
57504.235514 0.998435 0.003105 Spitzer 
57504.235537 1.002189 0.003105 Spitzer 
57504.235560 1.000377 0.003105 Spitzer 
57504.235583 0.999614 0.003105 Spitzer 
57504.235606 0.997723 0.003105 Spitzer 
57504.235630 1.006751 0.003105 Spitzer 
57504.235653 1.003156 0.003105 Spitzer 
57504.235676 1.004252 0.003105 Spitzer 
57504.235699 1.000141 0.003105 Spitzer 
57504.235722 1.004119 0.003105 Spitzer 
57504.235745 1.002950 0.003105 Spitzer 
57504.235769 0.999834 0.003105 Spitzer 
57504.235792 1.001621 0.003105 Spitzer 
57504.235815 0.998554 0.003105 Spitzer 
57504.235838 1.002400 0.003105 Spitzer 
57504.235861 1.005344 0.003105 Spitzer 
57504.235884 0.998894 0.003105 Spitzer 
57504.235907 1.001034 0.003105 Spitzer 
57504.235931 1.000582 0.003105 Spitzer 
57504.235954 1.005161 0.003105 Spitzer 
57504.235977 1.000639 0.003105 Spitzer 
57504.236000 0.997766 0.003105 Spitzer 
57504.236023 0.994766 0.003105 Spitzer 
57504.236046 0.997044 0.003105 Spitzer 
57504.236069 1.001186 0.003105 Spitzer 
57504.236093 0.998742 0.003105 Spitzer 
57504.236116 1.000596 0.003105 Spitzer 
57504.236139 1.000331 0.003105 Spitzer 
57504.236162 1.003800 0.003105 Spitzer 
57504.236201 0.992987 0.003105 Spitzer 
57504.236224 0.997664 0.003105 Spitzer 
57504.236247 0.998976 0.003105 Spitzer 
57504.236271 1.003421 0.003105 Spitzer 
57504.236294 1.000591 0.003105 Spitzer 
57504.236317 1.001872 0.003105 Spitzer 
57504.236340 0.995461 0.003105 Spitzer 
57504.236363 1.005069 0.003105 Spitzer 
57504.236386 1.004827 0.003105 Spitzer 
57504.236410 1.004589 0.003105 Spitzer 
57504.236433 1.004836 0.003105 Spitzer 
57504.236456 1.000599 0.003105 Spitzer 
57504.236479 0.997213 0.003105 Spitzer 
57504.236502 1.001085 0.003105 Spitzer 
57504.236525 0.998253 0.003105 Spitzer 
57504.236548 1.000604 0.003105 Spitzer 
57504.236572 1.000170 0.003105 Spitzer 
57504.236595 0.998445 0.003105 Spitzer 
57504.236618 1.001350 0.003105 Spitzer 
57504.236641 1.001023 0.003105 Spitzer 
57504.236664 1.003432 0.003105 Spitzer 
57504.236687 1.003158 0.003105 Spitzer 
57504.236710 0.990028 0.003105 Spitzer 
57504.236734 1.000427 0.003105 Spitzer 
57504.236757 1.005106 0.003105 Spitzer 
57504.236780 1.000641 0.003105 Spitzer 
57504.236803 1.004771 0.003105 Spitzer 
57504.236826 0.996734 0.003105 Spitzer 
57504.236849 0.999856 0.003105 Spitzer 
57504.236872 1.001528 0.003105 Spitzer 
57504.236896 1.001472 0.003105 Spitzer 
57504.236919 0.996896 0.003105 Spitzer 
57504.236942 1.001374 0.003105 Spitzer 
57504.236965 0.998855 0.003105 Spitzer 
57504.236988 0.999265 0.003105 Spitzer 
57504.237011 0.998044 0.003105 Spitzer 
57504.237035 1.000908 0.003105 Spitzer 
57504.237058 1.002288 0.003105 Spitzer 
57504.237081 0.998111 0.003105 Spitzer 
57504.237104 1.002671 0.003105 Spitzer 
57504.237127 0.999885 0.003105 Spitzer 
57504.237150 1.001262 0.003105 Spitzer 
57504.237173 1.002466 0.003105 Spitzer 
57504.237197 1.001539 0.003105 Spitzer 
57504.237220 1.003931 0.003105 Spitzer 
57504.237243 1.003749 0.003105 Spitzer 
57504.237266 1.001002 0.003105 Spitzer 
57504.237289 0.998798 0.003105 Spitzer 
57504.237312 1.007091 0.003105 Spitzer 
57504.237335 1.000910 0.003105 Spitzer 
57504.237359 1.003606 0.003105 Spitzer 
57504.237382 1.004319 0.003105 Spitzer 
57504.237405 0.999612 0.003105 Spitzer 
57504.237428 0.999078 0.003105 Spitzer 
57504.237451 1.001799 0.003105 Spitzer 
57504.237474 1.004686 0.003105 Spitzer 
57504.237497 0.999888 0.003105 Spitzer 
57504.237521 1.000064 0.003105 Spitzer 
57504.237544 1.001462 0.003105 Spitzer 
57504.237567 1.000634 0.003105 Spitzer 
57504.237590 0.998494 0.003105 Spitzer 
57504.237613 0.997856 0.003105 Spitzer 
57504.237636 1.008004 0.003105 Spitzer 
57504.237660 1.002331 0.003105 Spitzer 
57504.237700 0.984878 0.003105 Spitzer 
57504.237723 1.000408 0.003105 Spitzer 
57504.237746 1.002246 0.003105 Spitzer 
57504.237770 0.998338 0.003105 Spitzer 
57504.237793 0.994961 0.003105 Spitzer 
57504.237816 1.001570 0.003105 Spitzer 
57504.237839 1.004595 0.003105 Spitzer 
57504.237862 0.994450 0.003105 Spitzer 
57504.237885 0.996188 0.003105 Spitzer 
57504.237909 1.001831 0.003105 Spitzer 
57504.237932 0.997744 0.003105 Spitzer 
57504.237955 1.000870 0.003105 Spitzer 
57504.237978 0.993370 0.003105 Spitzer 
57504.238001 0.997760 0.003105 Spitzer 
57504.238024 0.995335 0.003105 Spitzer 
57504.238047 0.994188 0.003105 Spitzer 
57504.238071 1.000377 0.003105 Spitzer 
57504.238094 0.999104 0.003105 Spitzer 
57504.238117 1.000272 0.003105 Spitzer 
57504.238140 1.004524 0.003105 Spitzer 
57504.238163 1.001010 0.003105 Spitzer 
57504.238186 0.996878 0.003105 Spitzer 
57504.238209 0.993979 0.003105 Spitzer 
57504.238233 0.998017 0.003105 Spitzer 
57504.238256 1.002650 0.003105 Spitzer 
57504.238279 1.002352 0.003105 Spitzer 
57504.238302 1.004855 0.003105 Spitzer 
57504.238325 1.001061 0.003105 Spitzer 
57504.238348 1.001433 0.003105 Spitzer 
57504.238371 0.997357 0.003105 Spitzer 
57504.238395 0.998941 0.003105 Spitzer 
57504.238418 1.005607 0.003105 Spitzer 
57504.238441 0.996579 0.003105 Spitzer 
57504.238464 0.997687 0.003105 Spitzer 
57504.238487 1.000107 0.003105 Spitzer 
57504.238510 1.004953 0.003105 Spitzer 
57504.238534 1.000532 0.003105 Spitzer 
57504.238557 0.998704 0.003105 Spitzer 
57504.238580 1.001882 0.003105 Spitzer 
57504.238603 1.000624 0.003105 Spitzer 
57504.238626 0.994212 0.003105 Spitzer 
57504.238649 1.000293 0.003105 Spitzer 
57504.238672 1.005137 0.003105 Spitzer 
57504.238696 1.008654 0.003105 Spitzer 
57504.238719 1.002392 0.003105 Spitzer 
57504.238742 0.996002 0.003105 Spitzer 
57504.238765 1.000435 0.003105 Spitzer 
57504.238788 1.003237 0.003105 Spitzer 
57504.238811 1.001590 0.003105 Spitzer 
57504.238834 1.001837 0.003105 Spitzer 
57504.238858 1.004609 0.003105 Spitzer 
57504.238881 0.998648 0.003105 Spitzer 
57504.238904 1.000509 0.003105 Spitzer 
57504.238927 1.001861 0.003105 Spitzer 
57504.238950 1.005719 0.003105 Spitzer 
57504.238973 1.001763 0.003105 Spitzer 
57504.238996 0.999136 0.003105 Spitzer 
57504.239020 1.003632 0.003105 Spitzer 
57504.239043 1.001202 0.003105 Spitzer 
57504.239066 0.996081 0.003105 Spitzer 
57504.239089 1.005021 0.003105 Spitzer 
57504.239112 0.997500 0.003105 Spitzer 
57504.239135 0.998877 0.003105 Spitzer 
57504.239159 0.999233 0.003105 Spitzer 
57504.239197 0.991744 0.003105 Spitzer 
57504.239220 0.998522 0.003105 Spitzer 
57504.239243 0.994962 0.003105 Spitzer 
57504.239266 0.999556 0.003105 Spitzer 
57504.239289 1.002859 0.003105 Spitzer 
57504.239312 0.993105 0.003105 Spitzer 
57504.239336 1.005009 0.003105 Spitzer 
57504.239359 0.997555 0.003105 Spitzer 
57504.239382 1.000225 0.003105 Spitzer 
57504.239405 0.996051 0.003105 Spitzer 
57504.239428 0.998631 0.003105 Spitzer 
57504.239451 0.999241 0.003105 Spitzer 
57504.239474 1.000678 0.003105 Spitzer 
57504.239498 0.999101 0.003105 Spitzer 
57504.239521 1.001408 0.003105 Spitzer 
57504.239544 1.003893 0.003105 Spitzer 
57504.239567 0.999920 0.003105 Spitzer 
57504.239590 0.998158 0.003105 Spitzer 
57504.239613 1.003143 0.003105 Spitzer 
57504.239637 0.999266 0.003105 Spitzer 
57504.239660 1.002283 0.003105 Spitzer 
57504.239683 0.998616 0.003105 Spitzer 
57504.239706 1.003742 0.003105 Spitzer 
57504.239729 1.000336 0.003105 Spitzer 
57504.239752 1.001664 0.003105 Spitzer 
57504.239775 1.000413 0.003105 Spitzer 
57504.239799 0.999177 0.003105 Spitzer 
57504.239822 1.000525 0.003105 Spitzer 
57504.239845 0.998879 0.003105 Spitzer 
57504.239868 1.003185 0.003105 Spitzer 
57504.239891 0.997635 0.003105 Spitzer 
57504.239914 1.003835 0.003105 Spitzer 
57504.239937 1.004027 0.003105 Spitzer 
57504.239961 0.996680 0.003105 Spitzer 
57504.239984 1.001644 0.003105 Spitzer 
57504.240007 1.002841 0.003105 Spitzer 
57504.240030 0.997949 0.003105 Spitzer 
57504.240053 0.995591 0.003105 Spitzer 
57504.240076 0.999962 0.003105 Spitzer 
57504.240099 1.000554 0.003105 Spitzer 
57504.240123 1.000274 0.003105 Spitzer 
57504.240146 1.005105 0.003105 Spitzer 
57504.240169 1.001178 0.003105 Spitzer 
57504.240192 1.005304 0.003105 Spitzer 
57504.240215 0.996202 0.003105 Spitzer 
57504.240238 1.002160 0.003105 Spitzer 
57504.240262 0.996175 0.003105 Spitzer 
57504.240285 0.999871 0.003105 Spitzer 
57504.240308 1.003501 0.003105 Spitzer 
57504.240331 0.996672 0.003105 Spitzer 
57504.240354 1.000643 0.003105 Spitzer 
57504.240377 1.006596 0.003105 Spitzer 
57504.240400 1.000879 0.003105 Spitzer 
57504.240424 1.000989 0.003105 Spitzer 
57504.240447 1.003071 0.003105 Spitzer 
57504.240470 1.003342 0.003105 Spitzer 
57504.240493 1.005381 0.003105 Spitzer 
57504.240516 0.995527 0.003105 Spitzer 
57504.240539 0.999551 0.003105 Spitzer 
57504.240562 1.000231 0.003105 Spitzer 
57504.240586 0.997914 0.003105 Spitzer 
57504.240609 0.998280 0.003105 Spitzer 
57504.240632 1.000506 0.003105 Spitzer 
57504.240655 1.001712 0.003105 Spitzer 
57504.240695 0.991857 0.003105 Spitzer 
57504.240718 0.995208 0.003105 Spitzer 
57504.240741 0.997357 0.003105 Spitzer 
57504.240764 0.998637 0.003105 Spitzer 
57504.240787 0.996967 0.003105 Spitzer 
57504.240810 1.004168 0.003105 Spitzer 
57504.240834 1.001120 0.003105 Spitzer 
57504.240857 0.998979 0.003105 Spitzer 
57504.240880 1.001461 0.003105 Spitzer 
57504.240903 1.001612 0.003105 Spitzer 
57504.240926 0.994108 0.003105 Spitzer 
57504.240949 1.000443 0.003105 Spitzer 
57504.240972 0.999367 0.003105 Spitzer 
57504.240996 0.996286 0.003105 Spitzer 
57504.241019 1.001560 0.003105 Spitzer 
57504.241042 1.001768 0.003105 Spitzer 
57504.241065 1.004475 0.003105 Spitzer 
57504.241088 1.002677 0.003105 Spitzer 
57504.241111 1.000429 0.003105 Spitzer 
57504.241135 1.002630 0.003105 Spitzer 
57504.241158 1.001983 0.003105 Spitzer 
57504.241181 1.005589 0.003105 Spitzer 
57504.241204 0.996467 0.003105 Spitzer 
57504.241227 1.000026 0.003105 Spitzer 
57504.241250 0.999319 0.003105 Spitzer 
57504.241273 0.997355 0.003105 Spitzer 
57504.241297 0.997495 0.003105 Spitzer 
57504.241320 1.001483 0.003105 Spitzer 
57504.241343 0.999597 0.003105 Spitzer 
57504.241366 0.996571 0.003105 Spitzer 
57504.241389 0.994764 0.003105 Spitzer 
57504.241412 0.999479 0.003105 Spitzer 
57504.241435 0.995393 0.003105 Spitzer 
57504.241459 1.003469 0.003105 Spitzer 
57504.241482 1.001571 0.003105 Spitzer 
57504.241505 0.996577 0.003105 Spitzer 
57504.241528 1.001644 0.003105 Spitzer 
57504.241551 0.999538 0.003105 Spitzer 
57504.241574 0.996984 0.003105 Spitzer 
57504.241597 1.000606 0.003105 Spitzer 
57504.241621 0.997041 0.003105 Spitzer 
57504.241644 0.998905 0.003105 Spitzer 
57504.241667 1.000489 0.003105 Spitzer 
57504.241690 1.000912 0.003105 Spitzer 
57504.241713 0.996747 0.003105 Spitzer 
57504.241736 1.001840 0.003105 Spitzer 
57504.241760 1.001852 0.003105 Spitzer 
57504.241783 0.996430 0.003105 Spitzer 
57504.241806 1.000393 0.003105 Spitzer 
57504.241829 1.001371 0.003105 Spitzer 
57504.241852 0.998921 0.003105 Spitzer 
57504.241875 0.999856 0.003105 Spitzer 
57504.241898 1.001569 0.003105 Spitzer 
57504.241922 0.998685 0.003105 Spitzer 
57504.241945 1.001572 0.003105 Spitzer 
57504.241968 1.001711 0.003105 Spitzer 
57504.241991 0.999062 0.003105 Spitzer 
57504.242014 0.995195 0.003105 Spitzer 
57504.242037 1.002029 0.003105 Spitzer 
57504.242060 0.999018 0.003105 Spitzer 
57504.242084 0.998021 0.003105 Spitzer 
57504.242107 0.998225 0.003105 Spitzer 
57504.242130 1.001507 0.003105 Spitzer 
57504.242192 0.992846 0.003105 Spitzer 
57504.242216 0.995200 0.003105 Spitzer 
57504.242239 1.001321 0.003105 Spitzer 
57504.242262 1.001375 0.003105 Spitzer 
57504.242285 0.991861 0.003105 Spitzer 
57504.242308 1.002027 0.003105 Spitzer 
57504.242331 1.002774 0.003105 Spitzer 
57504.242354 1.000237 0.003105 Spitzer 
57504.242378 1.002134 0.003105 Spitzer 
57504.242401 0.997261 0.003105 Spitzer 
57504.242424 1.000533 0.003105 Spitzer 
57504.242447 1.002007 0.003105 Spitzer 
57504.242470 1.000759 0.003105 Spitzer 
57504.242493 0.994986 0.003105 Spitzer 
57504.242516 1.006113 0.003105 Spitzer 
57504.242540 0.999044 0.003105 Spitzer 
57504.242563 0.995123 0.003105 Spitzer 
57504.242586 1.001819 0.003105 Spitzer 
57504.242609 0.996208 0.003105 Spitzer 
57504.242632 1.000835 0.003105 Spitzer 
57504.242655 0.998514 0.003105 Spitzer 
57504.242679 0.996951 0.003105 Spitzer 
57504.242702 0.998870 0.003105 Spitzer 
57504.242725 1.000287 0.003105 Spitzer 
57504.242748 0.999433 0.003105 Spitzer 
57504.242771 0.999858 0.003105 Spitzer 
57504.242794 1.002974 0.003105 Spitzer 
57504.242817 0.998571 0.003105 Spitzer 
57504.242841 0.996978 0.003105 Spitzer 
57504.242864 1.002505 0.003105 Spitzer 
57504.242887 0.997473 0.003105 Spitzer 
57504.242910 0.997459 0.003105 Spitzer 
57504.242933 1.001814 0.003105 Spitzer 
57504.242956 0.996864 0.003105 Spitzer 
57504.242979 0.998391 0.003105 Spitzer 
57504.243003 0.999577 0.003105 Spitzer 
57504.243026 1.004707 0.003105 Spitzer 
57504.243049 1.001047 0.003105 Spitzer 
57504.243072 1.002051 0.003105 Spitzer 
57504.243095 0.990565 0.003105 Spitzer 
57504.243118 0.999102 0.003105 Spitzer 
57504.243141 0.996564 0.003105 Spitzer 
57504.243165 1.000379 0.003105 Spitzer 
57504.243188 1.004502 0.003105 Spitzer 
57504.243211 1.006192 0.003105 Spitzer 
57504.243234 1.007173 0.003105 Spitzer 
57504.243257 1.002170 0.003105 Spitzer 
57504.243280 0.994975 0.003105 Spitzer 
57504.243304 1.004553 0.003105 Spitzer 
57504.243327 1.005520 0.003105 Spitzer 
57504.243350 0.999615 0.003105 Spitzer 
57504.243373 0.997542 0.003105 Spitzer 
57504.243396 0.997511 0.003105 Spitzer 
57504.243419 0.996680 0.003105 Spitzer 
57504.243442 1.005394 0.003105 Spitzer 
57504.243466 1.001092 0.003105 Spitzer 
57504.243489 1.001607 0.003105 Spitzer 
57504.243512 0.999124 0.003105 Spitzer 
57504.243535 1.001585 0.003105 Spitzer 
57504.243558 0.997757 0.003105 Spitzer 
57504.243581 1.003245 0.003105 Spitzer 
57504.243604 0.998163 0.003105 Spitzer 
57504.243628 0.993720 0.003105 Spitzer 
57504.243651 0.998608 0.003105 Spitzer 
57504.243690 0.990214 0.003105 Spitzer 
57504.243713 1.003770 0.003105 Spitzer 
57504.243736 0.997363 0.003105 Spitzer 
57504.243760 1.006440 0.003105 Spitzer 
57504.243783 0.998837 0.003105 Spitzer 
57504.243806 0.997751 0.003105 Spitzer 
57504.243829 0.996681 0.003105 Spitzer 
57504.243852 0.995336 0.003105 Spitzer 
57504.243875 0.997007 0.003105 Spitzer 
57504.243898 0.997882 0.003105 Spitzer 
57504.243922 0.998531 0.003105 Spitzer 
57504.243945 1.002322 0.003105 Spitzer 
57504.243968 0.998701 0.003105 Spitzer 
57504.243991 1.003184 0.003105 Spitzer 
57504.244014 0.999368 0.003105 Spitzer 
57504.244037 1.001276 0.003105 Spitzer 
57504.244060 0.998814 0.003105 Spitzer 
57504.244084 0.999349 0.003105 Spitzer 
57504.244107 1.000878 0.003105 Spitzer 
57504.244130 0.997538 0.003105 Spitzer 
57504.244153 1.005863 0.003105 Spitzer 
57504.244176 0.997452 0.003105 Spitzer 
57504.244199 0.999005 0.003105 Spitzer 
57504.244223 1.002849 0.003105 Spitzer 
57504.244246 1.007296 0.003105 Spitzer 
57504.244269 1.001207 0.003105 Spitzer 
57504.244292 1.002857 0.003105 Spitzer 
57504.244315 0.998881 0.003105 Spitzer 
57504.244338 0.998703 0.003105 Spitzer 
57504.244361 0.999647 0.003105 Spitzer 
57504.244385 0.994488 0.003105 Spitzer 
57504.244408 0.998096 0.003105 Spitzer 
57504.244431 0.996156 0.003105 Spitzer 
57504.244454 1.004485 0.003105 Spitzer 
57504.244477 1.001189 0.003105 Spitzer 
57504.244500 0.995584 0.003105 Spitzer 
57504.244523 1.005184 0.003105 Spitzer 
57504.244547 1.002019 0.003105 Spitzer 
57504.244570 0.995430 0.003105 Spitzer 
57504.244593 1.004558 0.003105 Spitzer 
57504.244616 0.999561 0.003105 Spitzer 
57504.244639 1.001558 0.003105 Spitzer 
57504.244662 1.003187 0.003105 Spitzer 
57504.244685 1.002907 0.003105 Spitzer 
57504.244709 0.997355 0.003105 Spitzer 
57504.244732 0.998509 0.003105 Spitzer 
57504.244755 1.002766 0.003105 Spitzer 
57504.244778 1.001490 0.003105 Spitzer 
57504.244801 0.996953 0.003105 Spitzer 
57504.244824 0.995651 0.003105 Spitzer 
57504.244848 0.998612 0.003105 Spitzer 
57504.244871 1.001184 0.003105 Spitzer 
57504.244894 0.994268 0.003105 Spitzer 
57504.244917 0.999074 0.003105 Spitzer 
57504.244940 1.001381 0.003105 Spitzer 
57504.244963 1.004497 0.003105 Spitzer 
57504.244986 1.003029 0.003105 Spitzer 
57504.245010 1.000866 0.003105 Spitzer 
57504.245033 0.998618 0.003105 Spitzer 
57504.245056 1.000093 0.003105 Spitzer 
57504.245079 1.004794 0.003105 Spitzer 
57504.245102 0.999924 0.003105 Spitzer 
57504.245125 1.002840 0.003105 Spitzer 
57504.245148 0.997919 0.003105 Spitzer 
57504.245189 0.994354 0.003105 Spitzer 
57504.245212 0.995847 0.003105 Spitzer 
57504.245235 1.001234 0.003105 Spitzer 
57504.245258 0.998528 0.003105 Spitzer 
57504.245281 0.998336 0.003105 Spitzer 
57504.245304 0.999178 0.003105 Spitzer 
57504.245328 1.007674 0.003105 Spitzer 
57504.245351 1.001132 0.003105 Spitzer 
57504.245374 0.999797 0.003105 Spitzer 
57504.245397 1.002763 0.003105 Spitzer 
57504.245420 0.995855 0.003105 Spitzer 
57504.245443 1.005127 0.003105 Spitzer 
57504.245466 1.002031 0.003105 Spitzer 
57504.245490 0.998238 0.003105 Spitzer 
57504.245513 0.998857 0.003105 Spitzer 
57504.245536 0.999761 0.003105 Spitzer 
57504.245559 0.995131 0.003105 Spitzer 
57504.245582 0.999869 0.003105 Spitzer 
57504.245605 0.997320 0.003105 Spitzer 
57504.245629 0.998715 0.003105 Spitzer 
57504.245652 0.996628 0.003105 Spitzer 
57504.245675 1.003827 0.003105 Spitzer 
57504.245698 1.002043 0.003105 Spitzer 
57504.245721 1.002312 0.003105 Spitzer 
57504.245744 1.001848 0.003105 Spitzer 
57504.245767 0.999314 0.003105 Spitzer 
57504.245791 1.003099 0.003105 Spitzer 
57504.245814 0.998816 0.003105 Spitzer 
57504.245837 1.002785 0.003105 Spitzer 
57504.245860 0.997458 0.003105 Spitzer 
57504.245883 0.997573 0.003105 Spitzer 
57504.245906 1.003838 0.003105 Spitzer 
57504.245929 1.002758 0.003105 Spitzer 
57504.245953 1.000962 0.003105 Spitzer 
57504.245976 0.999811 0.003105 Spitzer 
57504.245999 1.000901 0.003105 Spitzer 
57504.246022 1.000931 0.003105 Spitzer 
57504.246045 0.999605 0.003105 Spitzer 
57504.246068 1.005522 0.003105 Spitzer 
57504.246091 0.998306 0.003105 Spitzer 
57504.246115 1.007018 0.003105 Spitzer 
57504.246138 1.000809 0.003105 Spitzer 
57504.246161 0.998230 0.003105 Spitzer 
57504.246184 1.003114 0.003105 Spitzer 
57504.246207 1.001472 0.003105 Spitzer 
57504.246230 1.002774 0.003105 Spitzer 
57504.246254 0.996234 0.003105 Spitzer 
57504.246277 1.001472 0.003105 Spitzer 
57504.246300 1.002745 0.003105 Spitzer 
57504.246323 0.999840 0.003105 Spitzer 
57504.246346 1.003910 0.003105 Spitzer 
57504.246369 0.998422 0.003105 Spitzer 
57504.246392 1.003540 0.003105 Spitzer 
57504.246416 1.002350 0.003105 Spitzer 
57504.246439 0.996317 0.003105 Spitzer 
57504.246462 0.997769 0.003105 Spitzer 
57504.246485 0.999113 0.003105 Spitzer 
57504.246508 0.998410 0.003105 Spitzer 
57504.246531 0.992283 0.003105 Spitzer 
57504.246554 1.004455 0.003105 Spitzer 
57504.246578 0.999132 0.003105 Spitzer 
57504.246601 0.995869 0.003105 Spitzer 
57504.246624 0.994135 0.003105 Spitzer 
57504.246647 1.001157 0.003105 Spitzer 
57504.246686 0.995791 0.003105 Spitzer 
57504.246709 1.000290 0.003105 Spitzer 
57504.246732 0.996265 0.003105 Spitzer 
57504.246755 0.996288 0.003105 Spitzer 
57504.246778 1.000654 0.003105 Spitzer 
57504.246801 0.994778 0.003105 Spitzer 
57504.246825 0.995697 0.003105 Spitzer 
57504.246848 0.999847 0.003105 Spitzer 
57504.246871 1.000337 0.003105 Spitzer 
57504.246894 1.000757 0.003105 Spitzer 
57504.246917 1.008359 0.003105 Spitzer 
57504.246940 0.997972 0.003105 Spitzer 
57504.246963 0.996862 0.003105 Spitzer 
57504.246987 1.005886 0.003105 Spitzer 
57504.247010 0.997516 0.003105 Spitzer 
57504.247033 1.000540 0.003105 Spitzer 
57504.247056 1.003787 0.003105 Spitzer 
57504.247079 0.998738 0.003105 Spitzer 
57504.247102 0.999973 0.003105 Spitzer 
57504.247126 0.996574 0.003105 Spitzer 
57504.247149 1.005643 0.003105 Spitzer 
57504.247172 1.000277 0.003105 Spitzer 
57504.247195 0.995811 0.003105 Spitzer 
57504.247218 0.993780 0.003105 Spitzer 
57504.247241 1.003537 0.003105 Spitzer 
57504.247264 1.003824 0.003105 Spitzer 
57504.247288 1.004751 0.003105 Spitzer 
57504.247311 1.002328 0.003105 Spitzer 
57504.247334 1.000203 0.003105 Spitzer 
57504.247357 1.002029 0.003105 Spitzer 
57504.247380 0.998564 0.003105 Spitzer 
57504.247403 1.004224 0.003105 Spitzer 
57504.247426 0.999509 0.003105 Spitzer 
57504.247450 0.998596 0.003105 Spitzer 
57504.247473 1.000666 0.003105 Spitzer 
57504.247496 1.004141 0.003105 Spitzer 
57504.247519 0.997398 0.003105 Spitzer 
57504.247542 0.999336 0.003105 Spitzer 
57504.247565 0.996330 0.003105 Spitzer 
57504.247588 1.000826 0.003105 Spitzer 
57504.247612 0.998635 0.003105 Spitzer 
57504.247635 1.005278 0.003105 Spitzer 
57504.247658 1.004642 0.003105 Spitzer 
57504.247681 0.998118 0.003105 Spitzer 
57504.247704 1.001377 0.003105 Spitzer 
57504.247727 0.999053 0.003105 Spitzer 
57504.247751 1.000946 0.003105 Spitzer 
57504.247774 1.002398 0.003105 Spitzer 
57504.247797 0.996088 0.003105 Spitzer 
57504.247820 1.006745 0.003105 Spitzer 
57504.247843 1.001798 0.003105 Spitzer 
57504.247866 1.001181 0.003105 Spitzer 
57504.247889 0.997355 0.003105 Spitzer 
57504.247913 1.004720 0.003105 Spitzer 
57504.247936 1.002258 0.003105 Spitzer 
57504.247959 1.002092 0.003105 Spitzer 
57504.247982 1.001387 0.003105 Spitzer 
57504.248005 0.995841 0.003105 Spitzer 
57504.248028 0.999399 0.003105 Spitzer 
57504.248051 1.003325 0.003105 Spitzer 
57504.248075 1.004726 0.003105 Spitzer 
57504.248098 1.002421 0.003105 Spitzer 
57504.248121 1.000308 0.003105 Spitzer 
57504.248144 1.002396 0.003105 Spitzer 
57504.248183 0.994312 0.003105 Spitzer 
57504.248207 0.998803 0.003105 Spitzer 
57504.248230 0.998038 0.003105 Spitzer 
57504.248253 0.998022 0.003105 Spitzer 
57504.248276 1.000724 0.003105 Spitzer 
57504.248299 0.994712 0.003105 Spitzer 
57504.248322 0.996967 0.003105 Spitzer 
57504.248345 1.001230 0.003105 Spitzer 
57504.248369 1.001991 0.003105 Spitzer 
57504.248392 1.003689 0.003105 Spitzer 
57504.248415 0.997160 0.003105 Spitzer 
57504.248438 1.000344 0.003105 Spitzer 
57504.248461 1.002844 0.003105 Spitzer 
57504.248484 1.001111 0.003105 Spitzer 
57504.248507 1.000069 0.003105 Spitzer 
57504.248531 1.003861 0.003105 Spitzer 
57504.248554 1.001096 0.003105 Spitzer 
57504.248577 0.996215 0.003105 Spitzer 
57504.248600 1.002932 0.003105 Spitzer 
57504.248623 0.998000 0.003105 Spitzer 
57504.248646 0.996786 0.003105 Spitzer 
57504.248670 1.000502 0.003105 Spitzer 
57504.248693 0.995050 0.003105 Spitzer 
57504.248716 1.003349 0.003105 Spitzer 
57504.248739 0.999748 0.003105 Spitzer 
57504.248762 1.007433 0.003105 Spitzer 
57504.248785 1.003830 0.003105 Spitzer 
57504.248808 1.001452 0.003105 Spitzer 
57504.248832 1.003227 0.003105 Spitzer 
57504.248855 0.995974 0.003105 Spitzer 
57504.248878 1.002370 0.003105 Spitzer 
57504.248901 1.000782 0.003105 Spitzer 
57504.248924 0.999100 0.003105 Spitzer 
57504.248947 1.000577 0.003105 Spitzer 
57504.248970 0.999622 0.003105 Spitzer 
57504.248994 0.998565 0.003105 Spitzer 
57504.249017 1.003848 0.003105 Spitzer 
57504.249040 1.000048 0.003105 Spitzer 
57504.249063 0.993108 0.003105 Spitzer 
57504.249086 1.000172 0.003105 Spitzer 
57504.249109 0.999293 0.003105 Spitzer 
57504.249132 0.999356 0.003105 Spitzer 
57504.249156 1.001759 0.003105 Spitzer 
57504.249179 1.000752 0.003105 Spitzer 
57504.249202 0.998610 0.003105 Spitzer 
57504.249225 0.994379 0.003105 Spitzer 
57504.249248 0.996649 0.003105 Spitzer 
57504.249271 1.000176 0.003105 Spitzer 
57504.249295 0.999162 0.003105 Spitzer 
57504.249318 0.999510 0.003105 Spitzer 
57504.249341 0.997767 0.003105 Spitzer 
57504.249364 1.000212 0.003105 Spitzer 
57504.249387 1.005903 0.003105 Spitzer 
57504.249410 1.005835 0.003105 Spitzer 
57504.249433 0.999755 0.003105 Spitzer 
57504.249457 0.998749 0.003105 Spitzer 
57504.249480 1.001670 0.003105 Spitzer 
57504.249503 0.997491 0.003105 Spitzer 
57504.249526 1.004277 0.003105 Spitzer 
57504.249549 0.998570 0.003105 Spitzer 
57504.249572 1.000304 0.003105 Spitzer 
57504.249595 1.000437 0.003105 Spitzer 
57504.249619 1.003522 0.003105 Spitzer 
57504.249642 1.006257 0.003105 Spitzer 
57504.249681 0.990721 0.003105 Spitzer 
57504.249704 1.000158 0.003105 Spitzer 
57504.249727 0.999589 0.003105 Spitzer 
57504.249751 1.002147 0.003105 Spitzer 
57504.249774 1.001129 0.003105 Spitzer 
57504.249797 1.005813 0.003105 Spitzer 
57504.249820 0.998916 0.003105 Spitzer 
57504.249843 0.999260 0.003105 Spitzer 
57504.249866 0.997115 0.003105 Spitzer 
57504.249889 0.997348 0.003105 Spitzer 
57504.249913 1.000106 0.003105 Spitzer 
57504.249936 0.999246 0.003105 Spitzer 
57504.249959 0.999393 0.003105 Spitzer 
57504.249982 1.000296 0.003105 Spitzer 
57504.250005 0.999865 0.003105 Spitzer 
57504.250028 1.001962 0.003105 Spitzer 
57504.250051 0.996465 0.003105 Spitzer 
57504.250075 0.998863 0.003105 Spitzer 
57504.250098 1.001426 0.003105 Spitzer 
57504.250121 1.001124 0.003105 Spitzer 
57504.250144 1.000725 0.003105 Spitzer 
57504.250167 1.003263 0.003105 Spitzer 
57504.250190 1.002962 0.003105 Spitzer 
57504.250214 0.998044 0.003105 Spitzer 
57504.250237 0.998749 0.003105 Spitzer 
57504.250260 0.998129 0.003105 Spitzer 
57504.250283 1.007054 0.003105 Spitzer 
57504.250306 1.004006 0.003105 Spitzer 
57504.250329 1.001860 0.003105 Spitzer 
57504.250352 1.000751 0.003105 Spitzer 
57504.250376 0.996207 0.003105 Spitzer 
57504.250399 0.999929 0.003105 Spitzer 
57504.250422 0.995962 0.003105 Spitzer 
57504.250445 1.007041 0.003105 Spitzer 
57504.250468 1.007444 0.003105 Spitzer 
57504.250491 0.998876 0.003105 Spitzer 
57504.250514 1.000865 0.003105 Spitzer 
57504.250538 1.001367 0.003105 Spitzer 
57504.250561 1.001937 0.003105 Spitzer 
57504.250584 1.004509 0.003105 Spitzer 
57504.250607 1.004667 0.003105 Spitzer 
57504.250630 0.997048 0.003105 Spitzer 
57504.250653 0.995530 0.003105 Spitzer 
57504.250676 0.997371 0.003105 Spitzer 
57504.250700 1.000485 0.003105 Spitzer 
57504.250723 0.993750 0.003105 Spitzer 
57504.250746 0.993431 0.003105 Spitzer 
57504.250769 0.998206 0.003105 Spitzer 
57504.250792 0.998708 0.003105 Spitzer 
57504.250815 0.999248 0.003105 Spitzer 
57504.250839 1.003109 0.003105 Spitzer 
57504.250862 1.003145 0.003105 Spitzer 
57504.250885 0.999090 0.003105 Spitzer 
57504.250908 1.003554 0.003105 Spitzer 
57504.250931 0.998980 0.003105 Spitzer 
57504.250954 1.007595 0.003105 Spitzer 
57504.250977 0.999288 0.003105 Spitzer 
57504.251001 1.002787 0.003105 Spitzer 
57504.251024 0.999364 0.003105 Spitzer 
57504.251047 1.001717 0.003105 Spitzer 
57504.251070 0.998966 0.003105 Spitzer 
57504.251093 1.003123 0.003105 Spitzer 
57504.251116 0.998733 0.003105 Spitzer 
57504.251139 0.994979 0.003105 Spitzer 
57504.251179 0.990439 0.003105 Spitzer 
57504.251202 0.998435 0.003105 Spitzer 
57504.251225 0.996825 0.003105 Spitzer 
57504.251248 1.000605 0.003105 Spitzer 
57504.251272 0.998636 0.003105 Spitzer 
57504.251295 1.002527 0.003105 Spitzer 
57504.251318 0.997433 0.003105 Spitzer 
57504.251341 0.998738 0.003105 Spitzer 
57504.251364 0.999691 0.003105 Spitzer 
57504.251387 1.007634 0.003105 Spitzer 
57504.251410 0.998262 0.003105 Spitzer 
57504.251434 1.000960 0.003105 Spitzer 
57504.251457 1.003439 0.003105 Spitzer 
57504.251480 1.001262 0.003105 Spitzer 
57504.251503 0.998188 0.003105 Spitzer 
57504.251526 1.000156 0.003105 Spitzer 
57504.251549 1.003577 0.003105 Spitzer 
57504.251573 1.001212 0.003105 Spitzer 
57504.251596 0.993439 0.003105 Spitzer 
57504.251619 0.997815 0.003105 Spitzer 
57504.251642 1.000237 0.003105 Spitzer 
57504.251665 0.999967 0.003105 Spitzer 
57504.251688 1.000192 0.003105 Spitzer 
57504.251711 1.000950 0.003105 Spitzer 
57504.251735 0.998341 0.003105 Spitzer 
57504.251758 1.000252 0.003105 Spitzer 
57504.251781 0.995494 0.003105 Spitzer 
57504.251804 1.003100 0.003105 Spitzer 
57504.251827 1.002417 0.003105 Spitzer 
57504.251850 1.002898 0.003105 Spitzer 
57504.251873 1.001928 0.003105 Spitzer 
57504.251897 1.000972 0.003105 Spitzer 
57504.251920 0.999066 0.003105 Spitzer 
57504.251943 1.000841 0.003105 Spitzer 
57504.251966 1.000997 0.003105 Spitzer 
57504.251989 1.003963 0.003105 Spitzer 
57504.252012 1.005389 0.003105 Spitzer 
57504.252035 1.002424 0.003105 Spitzer 
57504.252059 0.998357 0.003105 Spitzer 
57504.252082 0.998690 0.003105 Spitzer 
57504.252105 1.001132 0.003105 Spitzer 
57504.252128 1.004569 0.003105 Spitzer 
57504.252151 1.006352 0.003105 Spitzer 
57504.252174 1.002624 0.003105 Spitzer 
57504.252198 1.003903 0.003105 Spitzer 
57504.252221 1.002310 0.003105 Spitzer 
57504.252244 0.997872 0.003105 Spitzer 
57504.252267 1.004565 0.003105 Spitzer 
57504.252290 0.998412 0.003105 Spitzer 
57504.252313 1.003100 0.003105 Spitzer 
57504.252336 1.002520 0.003105 Spitzer 
57504.252360 0.996859 0.003105 Spitzer 
57504.252383 1.002756 0.003105 Spitzer 
57504.252406 0.996944 0.003105 Spitzer 
57504.252429 1.000121 0.003105 Spitzer 
57504.252452 1.002178 0.003105 Spitzer 
57504.252475 1.003559 0.003105 Spitzer 
57504.252498 0.993925 0.003105 Spitzer 
57504.252522 1.002234 0.003105 Spitzer 
57504.252545 0.999196 0.003105 Spitzer 
57504.252568 1.004315 0.003105 Spitzer 
57504.252591 0.997112 0.003105 Spitzer 
57504.252614 1.002137 0.003105 Spitzer 
57504.252637 1.000502 0.003105 Spitzer 
57504.252678 0.992264 0.003105 Spitzer 
57504.252701 0.998608 0.003105 Spitzer 
57504.252724 1.000823 0.003105 Spitzer 
57504.252747 1.001597 0.003105 Spitzer 
57504.252770 0.999451 0.003105 Spitzer 
57504.252793 0.999006 0.003105 Spitzer 
57504.252816 1.001857 0.003105 Spitzer 
57504.252840 0.997426 0.003105 Spitzer 
57504.252863 1.001934 0.003105 Spitzer 
57504.252886 0.999706 0.003105 Spitzer 
57504.252909 1.002924 0.003105 Spitzer 
57504.252932 0.998352 0.003105 Spitzer 
57504.252955 1.000508 0.003105 Spitzer 
57504.252978 0.998896 0.003105 Spitzer 
57504.253002 0.997861 0.003105 Spitzer 
57504.253025 1.000252 0.003105 Spitzer 
57504.253048 1.002769 0.003105 Spitzer 
57504.253071 1.001507 0.003105 Spitzer 
57504.253094 1.006304 0.003105 Spitzer 
57504.253117 0.999390 0.003105 Spitzer 
57504.253140 1.000423 0.003105 Spitzer 
57504.253164 1.000095 0.003105 Spitzer 
57504.253187 1.000224 0.003105 Spitzer 
57504.253210 1.002280 0.003105 Spitzer 
57504.253233 1.000506 0.003105 Spitzer 
57504.253256 1.003591 0.003105 Spitzer 
57504.253279 0.996243 0.003105 Spitzer 
57504.253303 0.994956 0.003105 Spitzer 
57504.253326 1.003798 0.003105 Spitzer 
57504.253349 1.000091 0.003105 Spitzer 
57504.253372 1.001607 0.003105 Spitzer 
57504.253395 0.999991 0.003105 Spitzer 
57504.253418 1.001502 0.003105 Spitzer 
57504.253441 0.998188 0.003105 Spitzer 
57504.253465 1.001830 0.003105 Spitzer 
57504.253488 0.996794 0.003105 Spitzer 
57504.253511 0.999221 0.003105 Spitzer 
57504.253534 0.997663 0.003105 Spitzer 
57504.253557 1.000458 0.003105 Spitzer 
57504.253580 1.004414 0.003105 Spitzer 
57504.253603 1.001766 0.003105 Spitzer 
57504.253627 1.005203 0.003105 Spitzer 
57504.253650 0.996927 0.003105 Spitzer 
57504.253673 0.997192 0.003105 Spitzer 
57504.253696 0.996787 0.003105 Spitzer 
57504.253719 0.999750 0.003105 Spitzer 
57504.253742 0.995844 0.003105 Spitzer 
57504.253765 1.004224 0.003105 Spitzer 
57504.253789 1.002386 0.003105 Spitzer 
57504.253812 0.999178 0.003105 Spitzer 
57504.253835 1.002275 0.003105 Spitzer 
57504.253858 1.002987 0.003105 Spitzer 
57504.253881 0.997246 0.003105 Spitzer 
57504.253904 0.996988 0.003105 Spitzer 
57504.253928 1.000097 0.003105 Spitzer 
57504.253951 0.996756 0.003105 Spitzer 
57504.253974 0.999505 0.003105 Spitzer 
57504.253997 0.996190 0.003105 Spitzer 
57504.254020 0.999319 0.003105 Spitzer 
57504.254043 0.998736 0.003105 Spitzer 
57504.254066 1.001562 0.003105 Spitzer 
57504.254090 1.000552 0.003105 Spitzer 
57504.254113 1.001366 0.003105 Spitzer 
57504.254136 1.002435 0.003105 Spitzer 
57504.254174 0.990608 0.003105 Spitzer 
57504.254197 0.996866 0.003105 Spitzer 
57504.254221 0.999461 0.003105 Spitzer 
57504.254244 1.005881 0.003105 Spitzer 
57504.254267 1.002703 0.003105 Spitzer 
57504.254290 1.004876 0.003105 Spitzer 
57504.254313 0.997947 0.003105 Spitzer 
57504.254336 0.995544 0.003105 Spitzer 
57504.254359 1.004953 0.003105 Spitzer 
57504.254383 0.997849 0.003105 Spitzer 
57504.254406 0.998804 0.003105 Spitzer 
57504.254429 1.005569 0.003105 Spitzer 
57504.254452 1.000516 0.003105 Spitzer 
57504.254475 1.004159 0.003105 Spitzer 
57504.254498 0.997223 0.003105 Spitzer 
57504.254522 0.997218 0.003105 Spitzer 
57504.254545 0.997474 0.003105 Spitzer 
57504.254568 1.001041 0.003105 Spitzer 
57504.254591 0.999870 0.003105 Spitzer 
57504.254614 0.998646 0.003105 Spitzer 
57504.254637 1.000800 0.003105 Spitzer 
57504.254660 0.997785 0.003105 Spitzer 
57504.254684 0.997752 0.003105 Spitzer 
57504.254707 1.003682 0.003105 Spitzer 
57504.254730 0.995712 0.003105 Spitzer 
57504.254753 0.997168 0.003105 Spitzer 
57504.254776 0.999530 0.003105 Spitzer 
57504.254799 1.002370 0.003105 Spitzer 
57504.254822 1.000549 0.003105 Spitzer 
57504.254846 0.997501 0.003105 Spitzer 
57504.254869 1.003196 0.003105 Spitzer 
57504.254892 1.000486 0.003105 Spitzer 
57504.254915 0.998326 0.003105 Spitzer 
57504.254938 1.003531 0.003105 Spitzer 
57504.254961 1.003168 0.003105 Spitzer 
57504.254984 1.000144 0.003105 Spitzer 
57504.255008 1.004877 0.003105 Spitzer 
57504.255031 1.004054 0.003105 Spitzer 
57504.255054 0.998800 0.003105 Spitzer 
57504.255077 1.000261 0.003105 Spitzer 
57504.255100 1.006619 0.003105 Spitzer 
57504.255123 0.997774 0.003105 Spitzer 
57504.255147 0.997135 0.003105 Spitzer 
57504.255170 1.002600 0.003105 Spitzer 
57504.255193 1.001899 0.003105 Spitzer 
57504.255216 1.002859 0.003105 Spitzer 
57504.255239 0.999997 0.003105 Spitzer 
57504.255262 0.999781 0.003105 Spitzer 
57504.255285 0.999631 0.003105 Spitzer 
57504.255309 0.998602 0.003105 Spitzer 
57504.255332 1.001145 0.003105 Spitzer 
57504.255355 0.995351 0.003105 Spitzer 
57504.255378 0.996819 0.003105 Spitzer 
57504.255401 1.000551 0.003105 Spitzer 
57504.255424 0.997823 0.003105 Spitzer 
57504.255447 0.996735 0.003105 Spitzer 
57504.255471 0.996116 0.003105 Spitzer 
57504.255494 1.003218 0.003105 Spitzer 
57504.255517 0.995887 0.003105 Spitzer 
57504.255540 1.000213 0.003105 Spitzer 
57504.255563 0.997003 0.003105 Spitzer 
57504.255586 0.998831 0.003105 Spitzer 
57504.255609 0.999719 0.003105 Spitzer 
57504.255633 0.999916 0.003105 Spitzer 
57504.255672 0.989149 0.003105 Spitzer 
57504.255695 1.002671 0.003105 Spitzer 
57504.255718 1.001790 0.003105 Spitzer 
57504.255742 0.996568 0.003105 Spitzer 
57504.255765 0.997651 0.003105 Spitzer 
57504.255788 0.998258 0.003105 Spitzer 
57504.255811 1.000184 0.003105 Spitzer 
57504.255834 1.001275 0.003105 Spitzer 
57504.255857 1.001377 0.003105 Spitzer 
57504.255881 1.003020 0.003105 Spitzer 
57504.255904 1.002029 0.003105 Spitzer 
57504.255927 0.999434 0.003105 Spitzer 
57504.255950 0.999773 0.003105 Spitzer 
57504.255973 1.001404 0.003105 Spitzer 
57504.255996 1.001325 0.003105 Spitzer 
57504.256019 1.004889 0.003105 Spitzer 
57504.256043 0.996832 0.003105 Spitzer 
57504.256066 0.995571 0.003105 Spitzer 
57504.256089 0.992685 0.003105 Spitzer 
57504.256112 1.000012 0.003105 Spitzer 
57504.256135 1.000000 0.003105 Spitzer 
57504.256158 1.003128 0.003105 Spitzer 
57504.256181 0.999338 0.003105 Spitzer 
57504.256205 0.998665 0.003105 Spitzer 
57504.256228 1.002196 0.003105 Spitzer 
57504.256251 1.005067 0.003105 Spitzer 
57504.256274 0.999247 0.003105 Spitzer 
57504.256297 1.002328 0.003105 Spitzer 
57504.256320 0.999423 0.003105 Spitzer 
57504.256343 1.005756 0.003105 Spitzer 
57504.256367 1.001193 0.003105 Spitzer 
57504.256390 0.999592 0.003105 Spitzer 
57504.256413 0.998098 0.003105 Spitzer 
57504.256436 1.001927 0.003105 Spitzer 
57504.256459 0.995420 0.003105 Spitzer 
57504.256482 0.999044 0.003105 Spitzer 
57504.256506 1.000411 0.003105 Spitzer 
57504.256529 1.001444 0.003105 Spitzer 
57504.256552 1.004529 0.003105 Spitzer 
57504.256575 1.003154 0.003105 Spitzer 
57504.256598 1.002332 0.003105 Spitzer 
57504.256621 1.002321 0.003105 Spitzer 
57504.256644 0.996005 0.003105 Spitzer 
57504.256668 0.996100 0.003105 Spitzer 
57504.256691 1.004022 0.003105 Spitzer 
57504.256714 0.997451 0.003105 Spitzer 
57504.256737 1.003441 0.003105 Spitzer 
57504.256760 0.998137 0.003105 Spitzer 
57504.256783 1.002339 0.003105 Spitzer 
57504.256806 0.998534 0.003105 Spitzer 
57504.256830 1.000546 0.003105 Spitzer 
57504.256853 0.999985 0.003105 Spitzer 
57504.256876 1.001650 0.003105 Spitzer 
57504.256899 1.000156 0.003105 Spitzer 
57504.256922 0.999343 0.003105 Spitzer 
57504.256945 1.001831 0.003105 Spitzer 
57504.256968 1.001385 0.003105 Spitzer 
57504.256992 0.997064 0.003105 Spitzer 
57504.257015 0.999633 0.003105 Spitzer 
57504.257038 1.001085 0.003105 Spitzer 
57504.257061 1.000094 0.003105 Spitzer 
57504.257084 1.003235 0.003105 Spitzer 
57504.257107 1.005702 0.003105 Spitzer 
57504.257131 1.000687 0.003105 Spitzer 
57504.257170 0.991438 0.003105 Spitzer 
57504.257193 0.997337 0.003105 Spitzer 
57504.257216 0.999542 0.003105 Spitzer 
57504.257239 1.000159 0.003105 Spitzer 
57504.257263 0.998537 0.003105 Spitzer 
57504.257286 1.003883 0.003105 Spitzer 
57504.257309 1.001524 0.003105 Spitzer 
57504.257332 0.994469 0.003105 Spitzer 
57504.257355 0.999550 0.003105 Spitzer 
57504.257378 1.006821 0.003105 Spitzer 
57504.257401 0.999294 0.003105 Spitzer 
57504.257425 1.000242 0.003105 Spitzer 
57504.257448 0.999452 0.003105 Spitzer 
57504.257471 0.996319 0.003105 Spitzer 
57504.257494 1.001089 0.003105 Spitzer 
57504.257517 1.000714 0.003105 Spitzer 
57504.257540 1.006392 0.003105 Spitzer 
57504.257564 1.003605 0.003105 Spitzer 
57504.257587 1.002696 0.003105 Spitzer 
57504.257610 1.000951 0.003105 Spitzer 
57504.257633 0.999432 0.003105 Spitzer 
57504.257656 1.000143 0.003105 Spitzer 
57504.257679 1.002934 0.003105 Spitzer 
57504.257702 1.005175 0.003105 Spitzer 
57504.257726 0.999307 0.003105 Spitzer 
57504.257749 0.996820 0.003105 Spitzer 
57504.257772 1.000496 0.003105 Spitzer 
57504.257795 0.995617 0.003105 Spitzer 
57504.257818 0.997949 0.003105 Spitzer 
57504.257841 1.002066 0.003105 Spitzer 
57504.257864 0.997833 0.003105 Spitzer 
57504.257888 0.999078 0.003105 Spitzer 
57504.257911 1.004587 0.003105 Spitzer 
57504.257934 1.000354 0.003105 Spitzer 
57504.257957 1.002179 0.003105 Spitzer 
57504.257980 1.000105 0.003105 Spitzer 
57504.258003 1.000205 0.003105 Spitzer 
57504.258026 1.001372 0.003105 Spitzer 
57504.258050 0.998962 0.003105 Spitzer 
57504.258073 0.995108 0.003105 Spitzer 
57504.258096 0.997297 0.003105 Spitzer 
57504.258119 0.993759 0.003105 Spitzer 
57504.258142 1.000938 0.003105 Spitzer 
57504.258165 0.999900 0.003105 Spitzer 
57504.258189 0.997397 0.003105 Spitzer 
57504.258212 1.001051 0.003105 Spitzer 
57504.258235 0.999266 0.003105 Spitzer 
57504.258258 0.998855 0.003105 Spitzer 
57504.258281 1.002573 0.003105 Spitzer 
57504.258304 0.995574 0.003105 Spitzer 
57504.258327 1.001477 0.003105 Spitzer 
57504.258351 1.000333 0.003105 Spitzer 
57504.258374 1.001465 0.003105 Spitzer 
57504.258397 1.002951 0.003105 Spitzer 
57504.258420 1.002386 0.003105 Spitzer 
57504.258443 1.002422 0.003105 Spitzer 
57504.258466 0.998081 0.003105 Spitzer 
57504.258489 0.995091 0.003105 Spitzer 
57504.258513 1.001509 0.003105 Spitzer 
57504.258536 0.997150 0.003105 Spitzer 
57504.258559 1.001108 0.003105 Spitzer 
57504.258582 1.003030 0.003105 Spitzer 
57504.258605 0.998714 0.003105 Spitzer 
57504.258628 0.998183 0.003105 Spitzer 
57504.258668 0.991920 0.003105 Spitzer 
57504.258691 0.997919 0.003105 Spitzer 
57504.258714 1.002818 0.003105 Spitzer 
57504.258737 1.006741 0.003105 Spitzer 
57504.258760 1.005162 0.003105 Spitzer 
57504.258783 1.001420 0.003105 Spitzer 
57504.258807 0.998966 0.003105 Spitzer 
57504.258830 1.003964 0.003105 Spitzer 
57504.258853 1.002170 0.003105 Spitzer 
57504.258876 0.993526 0.003105 Spitzer 
57504.258899 1.003027 0.003105 Spitzer 
57504.258922 0.998099 0.003105 Spitzer 
57504.258945 0.998712 0.003105 Spitzer 
57504.258969 1.003633 0.003105 Spitzer 
57504.258992 0.999330 0.003105 Spitzer 
57504.259015 0.999745 0.003105 Spitzer 
57504.259038 0.997014 0.003105 Spitzer 
57504.259061 0.998822 0.003105 Spitzer 
57504.259084 0.997330 0.003105 Spitzer 
57504.259108 0.998510 0.003105 Spitzer 
57504.259131 0.999946 0.003105 Spitzer 
57504.259154 0.999203 0.003105 Spitzer 
57504.259177 1.000004 0.003105 Spitzer 
57504.259200 1.007920 0.003105 Spitzer 
57504.259223 0.998413 0.003105 Spitzer 
57504.259246 1.003744 0.003105 Spitzer 
57504.259270 0.996051 0.003105 Spitzer 
57504.259293 1.008572 0.003105 Spitzer 
57504.259316 1.001744 0.003105 Spitzer 
57504.259339 1.002025 0.003105 Spitzer 
57504.259362 0.994588 0.003105 Spitzer 
57504.259385 0.996695 0.003105 Spitzer 
57504.259408 0.998373 0.003105 Spitzer 
57504.259432 1.002997 0.003105 Spitzer 
57504.259455 1.000842 0.003105 Spitzer 
57504.259478 0.996217 0.003105 Spitzer 
57504.259501 0.995368 0.003105 Spitzer 
57504.259524 0.999148 0.003105 Spitzer 
57504.259547 0.999944 0.003105 Spitzer 
57504.259570 0.999672 0.003105 Spitzer 
57504.259594 0.999412 0.003105 Spitzer 
57504.259617 1.000809 0.003105 Spitzer 
57504.259640 0.995373 0.003105 Spitzer 
57504.259663 0.997742 0.003105 Spitzer 
57504.259686 0.996296 0.003105 Spitzer 
57504.259709 1.007362 0.003105 Spitzer 
57504.259733 0.998149 0.003105 Spitzer 
57504.259756 0.999981 0.003105 Spitzer 
57504.259779 1.002988 0.003105 Spitzer 
57504.259802 1.001604 0.003105 Spitzer 
57504.259825 1.000935 0.003105 Spitzer 
57504.259848 0.996451 0.003105 Spitzer 
57504.259871 0.999353 0.003105 Spitzer 
57504.259895 1.005407 0.003105 Spitzer 
57504.259918 1.001636 0.003105 Spitzer 
57504.259941 1.004736 0.003105 Spitzer 
57504.259964 0.995879 0.003105 Spitzer 
57504.259987 0.997036 0.003105 Spitzer 
57504.260010 1.003696 0.003105 Spitzer 
57504.260033 1.005620 0.003105 Spitzer 
57504.260057 0.999806 0.003105 Spitzer 
57504.260080 0.996899 0.003105 Spitzer 
57504.260103 0.997918 0.003105 Spitzer 
57504.260126 0.997836 0.003105 Spitzer 
57504.260166 0.992581 0.003105 Spitzer 
57504.260190 1.001850 0.003105 Spitzer 
57504.260213 1.001829 0.003105 Spitzer 
57504.260236 0.998124 0.003105 Spitzer 
57504.260259 0.996640 0.003105 Spitzer 
57504.260282 0.998910 0.003105 Spitzer 
57504.260305 1.002233 0.003105 Spitzer 
57504.260329 1.005923 0.003105 Spitzer 
57504.260352 1.004225 0.003105 Spitzer 
57504.260375 1.003342 0.003105 Spitzer 
57504.260398 1.002660 0.003105 Spitzer 
57504.260421 1.000898 0.003105 Spitzer 
57504.260444 1.002535 0.003105 Spitzer 
57504.260467 1.003840 0.003105 Spitzer 
57504.260491 0.997531 0.003105 Spitzer 
57504.260514 1.001416 0.003105 Spitzer 
57504.260537 0.995165 0.003105 Spitzer 
57504.260560 1.003241 0.003105 Spitzer 
57504.260583 0.997515 0.003105 Spitzer 
57504.260606 1.002274 0.003105 Spitzer 
57504.260629 1.000715 0.003105 Spitzer 
57504.260653 1.000506 0.003105 Spitzer 
57504.260676 1.004606 0.003105 Spitzer 
57504.260699 0.998496 0.003105 Spitzer 
57504.260722 0.998958 0.003105 Spitzer 
57504.260745 0.998631 0.003105 Spitzer 
57504.260768 1.002931 0.003105 Spitzer 
57504.260791 0.997682 0.003105 Spitzer 
57504.260815 1.005957 0.003105 Spitzer 
57504.260838 0.997509 0.003105 Spitzer 
57504.260861 1.003783 0.003105 Spitzer 
57504.260884 0.995869 0.003105 Spitzer 
57504.260907 1.000401 0.003105 Spitzer 
57504.260930 0.996906 0.003105 Spitzer 
57504.260954 1.003184 0.003105 Spitzer 
57504.260977 1.000720 0.003105 Spitzer 
57504.261000 1.002133 0.003105 Spitzer 
57504.261023 0.996485 0.003105 Spitzer 
57504.261046 0.997818 0.003105 Spitzer 
57504.261069 1.001686 0.003105 Spitzer 
57504.261092 0.998460 0.003105 Spitzer 
57504.261116 0.998856 0.003105 Spitzer 
57504.261162 0.995626 0.003105 Spitzer 
57504.261185 0.998464 0.003105 Spitzer 
57504.261208 1.002071 0.003105 Spitzer 
57504.261231 0.995967 0.003105 Spitzer 
57504.261254 1.002607 0.003105 Spitzer 
57504.261278 0.998938 0.003105 Spitzer 
57504.261301 1.000791 0.003105 Spitzer 
57504.261324 0.999571 0.003105 Spitzer 
57504.261347 1.000139 0.003105 Spitzer 
57504.261370 0.996212 0.003105 Spitzer 
57504.261393 0.998418 0.003105 Spitzer 
57504.261416 0.998222 0.003105 Spitzer 
57504.261440 0.994943 0.003105 Spitzer 
57504.261463 1.000365 0.003105 Spitzer 
57504.261486 0.993892 0.003105 Spitzer 
57504.261509 0.998800 0.003105 Spitzer 
57504.261532 0.993927 0.003105 Spitzer 
57504.261555 0.997392 0.003105 Spitzer 
57504.261579 1.001232 0.003105 Spitzer 
57504.261602 1.000748 0.003105 Spitzer 
57504.261625 1.000812 0.003105 Spitzer 
57504.261663 0.994729 0.003105 Spitzer 
57504.261686 0.995109 0.003105 Spitzer 
57504.261709 1.000995 0.003105 Spitzer 
57504.261733 1.007063 0.003105 Spitzer 
57504.261756 1.000005 0.003105 Spitzer 
57504.261779 0.996682 0.003105 Spitzer 
57504.261802 1.002200 0.003105 Spitzer 
57504.261825 0.997587 0.003105 Spitzer 
57504.261848 1.003809 0.003105 Spitzer 
57504.261871 1.002569 0.003105 Spitzer 
57504.261895 1.001022 0.003105 Spitzer 
57504.261918 0.993941 0.003105 Spitzer 
57504.261941 0.999423 0.003105 Spitzer 
57504.261964 0.996451 0.003105 Spitzer 
57504.261987 0.999648 0.003105 Spitzer 
57504.262010 0.997937 0.003105 Spitzer 
57504.262033 1.008290 0.003105 Spitzer 
57504.262057 1.001376 0.003105 Spitzer 
57504.262080 1.000676 0.003105 Spitzer 
57504.262103 0.998574 0.003105 Spitzer 
57504.262126 1.000403 0.003105 Spitzer 
57504.262149 1.001469 0.003105 Spitzer 
57504.262172 1.001713 0.003105 Spitzer 
57504.262196 1.006282 0.003105 Spitzer 
57504.262219 0.996960 0.003105 Spitzer 
57504.262242 1.001923 0.003105 Spitzer 
57504.262265 0.994845 0.003105 Spitzer 
57504.262288 1.001566 0.003105 Spitzer 
57504.262311 1.003419 0.003105 Spitzer 
57504.262334 0.998420 0.003105 Spitzer 
57504.262358 1.001508 0.003105 Spitzer 
57504.262381 0.998547 0.003105 Spitzer 
57504.262404 1.001282 0.003105 Spitzer 
57504.262427 0.997267 0.003105 Spitzer 
57504.262450 1.001964 0.003105 Spitzer 
57504.262473 1.001295 0.003105 Spitzer 
57504.262496 1.000656 0.003105 Spitzer 
57504.262520 0.996293 0.003105 Spitzer 
57504.262543 1.006806 0.003105 Spitzer 
57504.262566 0.999716 0.003105 Spitzer 
57504.262589 1.000928 0.003105 Spitzer 
57504.262612 0.997955 0.003105 Spitzer 
57504.262635 0.997813 0.003105 Spitzer 
57504.262658 0.995526 0.003105 Spitzer 
57504.262682 1.002747 0.003105 Spitzer 
57504.262705 1.000355 0.003105 Spitzer 
57504.262728 0.999922 0.003105 Spitzer 
57504.262751 1.002970 0.003105 Spitzer 
57504.262774 1.004820 0.003105 Spitzer 
57504.262797 1.001556 0.003105 Spitzer 
57504.262821 1.003556 0.003105 Spitzer 
57504.262844 0.998746 0.003105 Spitzer 
57504.262867 1.007021 0.003105 Spitzer 
57504.262890 0.998876 0.003105 Spitzer 
57504.262913 1.002852 0.003105 Spitzer 
57504.262936 0.995676 0.003105 Spitzer 
57504.262959 1.001241 0.003105 Spitzer 
57504.262983 0.995053 0.003105 Spitzer 
57504.263006 1.001575 0.003105 Spitzer 
57504.263029 1.004729 0.003105 Spitzer 
57504.263052 1.004381 0.003105 Spitzer 
57504.263075 0.998310 0.003105 Spitzer 
57504.263098 1.003505 0.003105 Spitzer 
57504.263121 1.002537 0.003105 Spitzer 
57504.263161 0.991655 0.003105 Spitzer 
57504.263184 0.997470 0.003105 Spitzer 
57504.263207 0.992844 0.003105 Spitzer 
57504.263230 0.998573 0.003105 Spitzer 
57504.263253 0.998717 0.003105 Spitzer 
57504.263277 1.001142 0.003105 Spitzer 
57504.263300 1.004224 0.003105 Spitzer 
57504.263323 0.998257 0.003105 Spitzer 
57504.263346 0.999528 0.003105 Spitzer 
57504.263369 1.000369 0.003105 Spitzer 
57504.263392 0.996548 0.003105 Spitzer 
57504.263416 0.998182 0.003105 Spitzer 
57504.263439 0.997124 0.003105 Spitzer 
57504.263462 1.000515 0.003105 Spitzer 
57504.263485 1.001227 0.003105 Spitzer 
57504.263508 0.998035 0.003105 Spitzer 
57504.263531 1.000837 0.003105 Spitzer 
57504.263554 1.001418 0.003105 Spitzer 
57504.263578 1.002169 0.003105 Spitzer 
57504.263601 1.002024 0.003105 Spitzer 
57504.263624 0.999406 0.003105 Spitzer 
57504.263647 0.998230 0.003105 Spitzer 
57504.263670 0.998856 0.003105 Spitzer 
57504.263693 1.003048 0.003105 Spitzer 
57504.263716 1.005151 0.003105 Spitzer 
57504.263740 1.003382 0.003105 Spitzer 
57504.263763 0.996084 0.003105 Spitzer 
57504.263786 1.001800 0.003105 Spitzer 
57504.263809 0.999292 0.003105 Spitzer 
57504.263832 0.995456 0.003105 Spitzer 
57504.263855 1.001909 0.003105 Spitzer 
57504.263878 1.000328 0.003105 Spitzer 
57504.263902 1.017786 0.003105 Spitzer 
57504.263925 1.004073 0.003105 Spitzer 
57504.263948 0.992960 0.003105 Spitzer 
57504.263971 0.995796 0.003105 Spitzer 
57504.263994 1.006560 0.003105 Spitzer 
57504.264017 1.003368 0.003105 Spitzer 
57504.264041 1.001133 0.003105 Spitzer 
57504.264064 0.998769 0.003105 Spitzer 
57504.264087 0.997363 0.003105 Spitzer 
57504.264110 0.994572 0.003105 Spitzer 
57504.264133 0.998988 0.003105 Spitzer 
57504.264156 1.000169 0.003105 Spitzer 
57504.264179 1.003129 0.003105 Spitzer 
57504.264203 0.999444 0.003105 Spitzer 
57504.264226 1.000697 0.003105 Spitzer 
57504.264249 1.003149 0.003105 Spitzer 
57504.264272 0.994825 0.003105 Spitzer 
57504.264295 1.000968 0.003105 Spitzer 
57504.264318 0.996800 0.003105 Spitzer 
57504.264365 1.005874 0.003105 Spitzer 
57504.264388 1.000263 0.003105 Spitzer 
57504.264411 0.996798 0.003105 Spitzer 
57504.264434 1.004197 0.003105 Spitzer 
57504.264457 0.997075 0.003105 Spitzer 
57504.264480 0.991237 0.003105 Spitzer 
57504.264503 1.004342 0.003105 Spitzer 
57504.264527 0.998113 0.003105 Spitzer 
57504.264550 1.005043 0.003105 Spitzer 
57504.264573 0.997486 0.003105 Spitzer 
57504.264596 0.997611 0.003105 Spitzer 
57504.264619 1.003967 0.003105 Spitzer 
57504.264659 0.990341 0.003105 Spitzer 
57504.264682 0.996289 0.003105 Spitzer 
57504.264705 0.996911 0.003105 Spitzer 
57504.264728 1.002845 0.003105 Spitzer 
57504.264751 0.998086 0.003105 Spitzer 
57504.264774 0.999524 0.003105 Spitzer 
57504.264797 1.002781 0.003105 Spitzer 
57504.264821 0.992656 0.003105 Spitzer 
57504.264844 0.997605 0.003105 Spitzer 
57504.264867 1.002134 0.003105 Spitzer 
57504.264890 0.999468 0.003105 Spitzer 
57504.264913 0.997939 0.003105 Spitzer 
57504.264936 1.001637 0.003105 Spitzer 
57504.264960 0.996345 0.003105 Spitzer 
57504.264983 1.003936 0.003105 Spitzer 
57504.265006 1.006163 0.003105 Spitzer 
57504.265029 1.003007 0.003105 Spitzer 
57504.265052 0.997318 0.003105 Spitzer 
57504.265075 1.000661 0.003105 Spitzer 
57504.265098 1.004466 0.003105 Spitzer 
57504.265122 0.999057 0.003105 Spitzer 
57504.265145 1.005003 0.003105 Spitzer 
57504.265168 1.002451 0.003105 Spitzer 
57504.265191 0.999928 0.003105 Spitzer 
57504.265214 1.000271 0.003105 Spitzer 
57504.265237 0.996980 0.003105 Spitzer 
57504.265260 0.999560 0.003105 Spitzer 
57504.265284 0.994688 0.003105 Spitzer 
57504.265307 1.002314 0.003105 Spitzer 
57504.265330 1.001308 0.003105 Spitzer 
57504.265353 1.002256 0.003105 Spitzer 
57504.265376 1.001385 0.003105 Spitzer 
57504.265399 1.002258 0.003105 Spitzer 
57504.265422 1.003155 0.003105 Spitzer 
57504.265446 0.993210 0.003105 Spitzer 
57504.265469 0.997921 0.003105 Spitzer 
57504.265492 0.998571 0.003105 Spitzer 
57504.265515 1.000140 0.003105 Spitzer 
57504.265538 1.000441 0.003105 Spitzer 
57504.265561 1.008287 0.003105 Spitzer 
57504.265585 0.994798 0.003105 Spitzer 
57504.265608 1.000245 0.003105 Spitzer 
57504.265631 1.001548 0.003105 Spitzer 
57504.265654 0.999002 0.003105 Spitzer 
57504.265677 1.004493 0.003105 Spitzer 
57504.265700 0.996076 0.003105 Spitzer 
57504.265723 0.998513 0.003105 Spitzer 
57504.265747 1.000325 0.003105 Spitzer 
57504.265770 0.997025 0.003105 Spitzer 
57504.265793 0.996883 0.003105 Spitzer 
57504.265816 0.995240 0.003105 Spitzer 
57504.265839 1.000779 0.003105 Spitzer 
57504.265862 1.000480 0.003105 Spitzer 
57504.265885 1.004268 0.003105 Spitzer 
57504.265909 1.000862 0.003105 Spitzer 
57504.265932 0.997869 0.003105 Spitzer 
57504.265955 1.001073 0.003105 Spitzer 
57504.265978 1.005310 0.003105 Spitzer 
57504.266001 0.996362 0.003105 Spitzer 
57504.266024 1.000350 0.003105 Spitzer 
57504.266047 0.998042 0.003105 Spitzer 
57504.266071 1.002381 0.003105 Spitzer 
57504.266094 0.997038 0.003105 Spitzer 
57504.266117 0.999797 0.003105 Spitzer 
57504.266157 0.993181 0.003105 Spitzer 
57504.266180 0.997043 0.003105 Spitzer 
57504.266203 1.002898 0.003105 Spitzer 
57504.266226 1.001640 0.003105 Spitzer 
57504.266249 0.994985 0.003105 Spitzer 
57504.266272 1.006517 0.003105 Spitzer 
57504.266295 1.003773 0.003105 Spitzer 
57504.266319 1.002283 0.003105 Spitzer 
57504.266342 0.999008 0.003105 Spitzer 
57504.266365 1.001428 0.003105 Spitzer 
57504.266388 1.003692 0.003105 Spitzer 
57504.266411 0.997539 0.003105 Spitzer 
57504.266434 1.002054 0.003105 Spitzer 
57504.266458 1.004224 0.003105 Spitzer 
57504.266481 1.010650 0.003105 Spitzer 
57504.266504 1.002344 0.003105 Spitzer 
57504.266527 0.997843 0.003105 Spitzer 
57504.266550 1.003352 0.003105 Spitzer 
57504.266573 1.000573 0.003105 Spitzer 
57504.266596 1.001612 0.003105 Spitzer 
57504.266620 0.997046 0.003105 Spitzer 
57504.266643 0.998768 0.003105 Spitzer 
57504.266666 1.003561 0.003105 Spitzer 
57504.266689 1.001389 0.003105 Spitzer 
57504.266712 0.998640 0.003105 Spitzer 
57504.266735 0.997814 0.003105 Spitzer 
57504.266758 1.000317 0.003105 Spitzer 
57504.266782 1.001233 0.003105 Spitzer 
57504.266805 0.996981 0.003105 Spitzer 
57504.266828 1.000823 0.003105 Spitzer 
57504.266851 1.005879 0.003105 Spitzer 
57504.266874 0.996517 0.003105 Spitzer 
57504.266897 1.001002 0.003105 Spitzer 
57504.266920 1.000666 0.003105 Spitzer 
57504.266944 0.999154 0.003105 Spitzer 
57504.266967 0.995376 0.003105 Spitzer 
57504.266990 0.997149 0.003105 Spitzer 
57504.267013 1.000215 0.003105 Spitzer 
57504.267036 1.003569 0.003105 Spitzer 
57504.267059 0.998643 0.003105 Spitzer 
57504.267083 0.999749 0.003105 Spitzer 
57504.267106 0.999283 0.003105 Spitzer 
57504.267129 1.002781 0.003105 Spitzer 
57504.267152 1.004229 0.003105 Spitzer 
57504.267175 0.999250 0.003105 Spitzer 
57504.267198 1.001625 0.003105 Spitzer 
57504.267221 1.000336 0.003105 Spitzer 
57504.267245 0.997770 0.003105 Spitzer 
57504.267268 0.999272 0.003105 Spitzer 
57504.267291 1.002934 0.003105 Spitzer 
57504.267314 1.000833 0.003105 Spitzer 
57504.267337 0.998341 0.003105 Spitzer 
57504.267360 0.997792 0.003105 Spitzer 
57504.267383 0.999560 0.003105 Spitzer 
57504.267407 1.002931 0.003105 Spitzer 
57504.267430 1.002753 0.003105 Spitzer 
57504.267453 0.999669 0.003105 Spitzer 
57504.267476 0.994996 0.003105 Spitzer 
57504.267499 0.997549 0.003105 Spitzer 
57504.267522 1.003961 0.003105 Spitzer 
57504.267545 1.000067 0.003105 Spitzer 
57504.267569 1.000725 0.003105 Spitzer 
57504.267592 1.000417 0.003105 Spitzer 
57504.267615 1.001742 0.003105 Spitzer 
57504.267655 0.995511 0.003105 Spitzer 
57504.267678 0.995632 0.003105 Spitzer 
57504.267701 0.996964 0.003105 Spitzer 
57504.267725 1.001651 0.003105 Spitzer 
57504.267748 0.994634 0.003105 Spitzer 
57504.267771 0.999763 0.003105 Spitzer 
57504.267794 0.995608 0.003105 Spitzer 
57504.267817 1.002186 0.003105 Spitzer 
57504.267840 0.996393 0.003105 Spitzer 
57504.267864 1.001947 0.003105 Spitzer 
57504.267887 1.000289 0.003105 Spitzer 
57504.267910 0.997755 0.003105 Spitzer 
57504.267933 0.996402 0.003105 Spitzer 
57504.267956 1.001981 0.003105 Spitzer 
57504.267979 0.997202 0.003105 Spitzer 
57504.268002 1.001654 0.003105 Spitzer 
57504.268026 0.995902 0.003105 Spitzer 
57504.268049 1.004724 0.003105 Spitzer 
57504.268072 0.998591 0.003105 Spitzer 
57504.268095 1.002353 0.003105 Spitzer 
57504.268118 1.000440 0.003105 Spitzer 
57504.268141 1.005512 0.003105 Spitzer 
57504.268164 1.002428 0.003105 Spitzer 
57504.268188 0.998358 0.003105 Spitzer 
57504.268211 0.998576 0.003105 Spitzer 
57504.268234 0.999545 0.003105 Spitzer 
57504.268257 1.000666 0.003105 Spitzer 
57504.268280 0.998917 0.003105 Spitzer 
57504.268303 1.001035 0.003105 Spitzer 
57504.268326 1.007213 0.003105 Spitzer 
57504.268350 0.998935 0.003105 Spitzer 
57504.268373 1.000145 0.003105 Spitzer 
57504.268396 1.003644 0.003105 Spitzer 
57504.268419 0.997641 0.003105 Spitzer 
57504.268442 1.001243 0.003105 Spitzer 
57504.268465 0.991100 0.003105 Spitzer 
57504.268489 1.001880 0.003105 Spitzer 
57504.268512 0.997540 0.003105 Spitzer 
57504.268535 0.996134 0.003105 Spitzer 
57504.268558 1.000174 0.003105 Spitzer 
57504.268581 1.002561 0.003105 Spitzer 
57504.268604 0.998560 0.003105 Spitzer 
57504.268627 0.996154 0.003105 Spitzer 
57504.268651 1.001884 0.003105 Spitzer 
57504.268674 1.002602 0.003105 Spitzer 
57504.268697 1.002017 0.003105 Spitzer 
57504.268720 0.999740 0.003105 Spitzer 
57504.268743 0.996787 0.003105 Spitzer 
57504.268766 1.000270 0.003105 Spitzer 
57504.268789 0.992652 0.003105 Spitzer 
57504.268813 1.005288 0.003105 Spitzer 
57504.268836 0.996551 0.003105 Spitzer 
57504.268859 1.001421 0.003105 Spitzer 
57504.268882 1.003307 0.003105 Spitzer 
57504.268905 0.998402 0.003105 Spitzer 
57504.268928 1.000210 0.003105 Spitzer 
57504.268951 0.999243 0.003105 Spitzer 
57504.268975 0.995825 0.003105 Spitzer 
57504.268998 1.005941 0.003105 Spitzer 
57504.269021 0.999074 0.003105 Spitzer 
57504.269044 0.999893 0.003105 Spitzer 
57504.269067 1.001279 0.003105 Spitzer 
57504.269090 0.994838 0.003105 Spitzer 
57504.269114 1.002396 0.003105 Spitzer 
57504.269152 0.993902 0.003105 Spitzer 
57504.269175 1.003742 0.003105 Spitzer 
57504.269198 1.003259 0.003105 Spitzer 
57504.269222 0.996304 0.003105 Spitzer 
57504.269245 0.999175 0.003105 Spitzer 
57504.269268 0.996615 0.003105 Spitzer 
57504.269291 0.996434 0.003105 Spitzer 
57504.269314 0.995583 0.003105 Spitzer 
57504.269337 1.003473 0.003105 Spitzer 
57504.269360 1.004557 0.003105 Spitzer 
57504.269384 1.002315 0.003105 Spitzer 
57504.269407 1.003524 0.003105 Spitzer 
57504.269430 0.997202 0.003105 Spitzer 
57504.269453 0.999241 0.003105 Spitzer 
57504.269476 1.001644 0.003105 Spitzer 
57504.269499 1.000287 0.003105 Spitzer 
57504.269522 0.995483 0.003105 Spitzer 
57504.269546 0.996873 0.003105 Spitzer 
57504.269569 0.998661 0.003105 Spitzer 
57504.269592 1.001941 0.003105 Spitzer 
57504.269615 1.002271 0.003105 Spitzer 
57504.269638 0.996516 0.003105 Spitzer 
57504.269661 0.995451 0.003105 Spitzer 
57504.269685 0.997774 0.003105 Spitzer 
57504.269708 0.999668 0.003105 Spitzer 
57504.269731 0.998686 0.003105 Spitzer 
57504.269754 0.999562 0.003105 Spitzer 
57504.269777 0.998392 0.003105 Spitzer 
57504.269800 0.999569 0.003105 Spitzer 
57504.269823 0.996563 0.003105 Spitzer 
57504.269847 0.999990 0.003105 Spitzer 
57504.269870 1.002459 0.003105 Spitzer 
57504.269893 1.003992 0.003105 Spitzer 
57504.269916 1.000845 0.003105 Spitzer 
57504.269939 1.000932 0.003105 Spitzer 
57504.269962 1.001827 0.003105 Spitzer 
57504.269985 0.998000 0.003105 Spitzer 
57504.270009 1.001015 0.003105 Spitzer 
57504.270032 0.996327 0.003105 Spitzer 
57504.270055 0.996929 0.003105 Spitzer 
57504.270078 0.997163 0.003105 Spitzer 
57504.270101 0.999598 0.003105 Spitzer 
57504.270124 0.998081 0.003105 Spitzer 
57504.270147 1.000747 0.003105 Spitzer 
57504.270171 0.995478 0.003105 Spitzer 
57504.270194 0.998959 0.003105 Spitzer 
57504.270217 1.002373 0.003105 Spitzer 
57504.270240 0.996257 0.003105 Spitzer 
57504.270263 1.001811 0.003105 Spitzer 
57504.270286 1.000968 0.003105 Spitzer 
57504.270310 0.999418 0.003105 Spitzer 
57504.270333 0.995571 0.003105 Spitzer 
57504.270356 1.001748 0.003105 Spitzer 
57504.270379 0.998366 0.003105 Spitzer 
57504.270402 1.000657 0.003105 Spitzer 
57504.270425 1.002827 0.003105 Spitzer 
57504.270448 0.999344 0.003105 Spitzer 
57504.270472 1.000679 0.003105 Spitzer 
57504.270495 1.003263 0.003105 Spitzer 
57504.270518 0.997051 0.003105 Spitzer 
57504.270541 1.002220 0.003105 Spitzer 
57504.270564 1.000442 0.003105 Spitzer 
57504.270587 0.998457 0.003105 Spitzer 
57504.270610 1.000397 0.003105 Spitzer 
57504.270650 0.986700 0.003105 Spitzer 
57504.270673 0.996701 0.003105 Spitzer 
57504.270696 1.001282 0.003105 Spitzer 
57504.270719 1.003298 0.003105 Spitzer 
57504.270742 0.998490 0.003105 Spitzer 
57504.270765 1.000851 0.003105 Spitzer 
57504.270789 1.002158 0.003105 Spitzer 
57504.270812 0.997463 0.003105 Spitzer 
57504.270835 0.997320 0.003105 Spitzer 
57504.270858 1.001519 0.003105 Spitzer 
57504.270881 1.001036 0.003105 Spitzer 
57504.270904 1.002349 0.003105 Spitzer 
57504.270927 1.002853 0.003105 Spitzer 
57504.270951 0.998021 0.003105 Spitzer 
57504.270974 0.999645 0.003105 Spitzer 
57504.270997 0.999311 0.003105 Spitzer 
57504.271020 1.002482 0.003105 Spitzer 
57504.271043 0.999409 0.003105 Spitzer 
57504.271066 0.999062 0.003105 Spitzer 
57504.271090 1.000910 0.003105 Spitzer 
57504.271113 1.000968 0.003105 Spitzer 
57504.271136 0.995538 0.003105 Spitzer 
57504.271159 0.999869 0.003105 Spitzer 
57504.271182 1.002561 0.003105 Spitzer 
57504.271205 1.008825 0.003105 Spitzer 
57504.271228 0.995233 0.003105 Spitzer 
57504.271252 0.997064 0.003105 Spitzer 
57504.271275 1.002748 0.003105 Spitzer 
57504.271298 1.000616 0.003105 Spitzer 
57504.271321 0.997971 0.003105 Spitzer 
57504.271344 0.998072 0.003105 Spitzer 
57504.271367 1.000937 0.003105 Spitzer 
57504.271390 1.001021 0.003105 Spitzer 
57504.271414 1.001834 0.003105 Spitzer 
57504.271437 0.998622 0.003105 Spitzer 
57504.271460 1.006289 0.003105 Spitzer 
57504.271483 1.002020 0.003105 Spitzer 
57504.271506 0.999508 0.003105 Spitzer 
57504.271529 1.005258 0.003105 Spitzer 
57504.271552 1.001376 0.003105 Spitzer 
57504.271576 0.996444 0.003105 Spitzer 
57504.271599 0.997357 0.003105 Spitzer 
57504.271622 0.999156 0.003105 Spitzer 
57504.271645 1.000551 0.003105 Spitzer 
57504.271668 1.001598 0.003105 Spitzer 
57504.271691 1.001170 0.003105 Spitzer 
57504.271715 0.996732 0.003105 Spitzer 
57504.271738 0.996300 0.003105 Spitzer 
57504.271761 0.998988 0.003105 Spitzer 
57504.271784 1.001374 0.003105 Spitzer 
57504.271807 1.001904 0.003105 Spitzer 
57504.271830 1.002263 0.003105 Spitzer 
57504.271853 1.006093 0.003105 Spitzer 
57504.271877 1.001532 0.003105 Spitzer 
57504.271900 0.996873 0.003105 Spitzer 
57504.271923 1.000295 0.003105 Spitzer 
57504.271946 1.004993 0.003105 Spitzer 
57504.271969 0.998673 0.003105 Spitzer 
57504.271992 1.000337 0.003105 Spitzer 
57504.272015 0.996888 0.003105 Spitzer 
57504.272039 0.998313 0.003105 Spitzer 
57504.272062 0.995787 0.003105 Spitzer 
57504.272085 0.996982 0.003105 Spitzer 
57504.272108 1.002419 0.003105 Spitzer 
57504.272148 0.993779 0.003105 Spitzer 
57504.272171 0.995703 0.003105 Spitzer 
57504.272194 0.995663 0.003105 Spitzer 
57504.272217 0.999419 0.003105 Spitzer 
57504.272240 1.002239 0.003105 Spitzer 
57504.272263 0.999717 0.003105 Spitzer 
57504.272286 0.995543 0.003105 Spitzer 
57504.272310 0.997043 0.003105 Spitzer 
57504.272333 0.997380 0.003105 Spitzer 
57504.272356 1.003851 0.003105 Spitzer 
57504.272379 1.000183 0.003105 Spitzer 
57504.272402 1.001054 0.003105 Spitzer 
57504.272425 0.997917 0.003105 Spitzer 
57504.272449 0.998520 0.003105 Spitzer 
57504.272472 0.999441 0.003105 Spitzer 
57504.272495 0.997168 0.003105 Spitzer 
57504.272518 0.996952 0.003105 Spitzer 
57504.272541 0.996412 0.003105 Spitzer 
57504.272564 1.004121 0.003105 Spitzer 
57504.272587 1.000820 0.003105 Spitzer 
57504.272611 0.998910 0.003105 Spitzer 
57504.272634 0.999975 0.003105 Spitzer 
57504.272657 0.998765 0.003105 Spitzer 
57504.272680 1.000015 0.003105 Spitzer 
57504.272703 1.002377 0.003105 Spitzer 
57504.272726 0.997923 0.003105 Spitzer 
57504.272749 1.002957 0.003105 Spitzer 
57504.272773 0.998360 0.003105 Spitzer 
57504.272796 0.995691 0.003105 Spitzer 
57504.272819 1.001349 0.003105 Spitzer 
57504.272842 1.006362 0.003105 Spitzer 
57504.272865 1.004158 0.003105 Spitzer 
57504.272888 1.003565 0.003105 Spitzer 
57504.272911 0.999501 0.003105 Spitzer 
57504.272935 0.999295 0.003105 Spitzer 
57504.272958 0.997417 0.003105 Spitzer 
57504.272981 0.999710 0.003105 Spitzer 
57504.273004 0.999501 0.003105 Spitzer 
57504.273027 1.000099 0.003105 Spitzer 
57504.273050 1.001850 0.003105 Spitzer 
57504.273074 1.001371 0.003105 Spitzer 
57504.273097 1.003814 0.003105 Spitzer 
57504.273120 1.003956 0.003105 Spitzer 
57504.273143 1.004575 0.003105 Spitzer 
57504.273166 1.002430 0.003105 Spitzer 
57504.273189 1.001244 0.003105 Spitzer 
57504.273212 0.993927 0.003105 Spitzer 
57504.273236 0.995446 0.003105 Spitzer 
57504.273259 1.001396 0.003105 Spitzer 
57504.273282 1.001624 0.003105 Spitzer 
57504.273305 0.998096 0.003105 Spitzer 
57504.273328 1.002747 0.003105 Spitzer 
57504.273351 0.998981 0.003105 Spitzer 
57504.273374 1.000611 0.003105 Spitzer 
57504.273398 1.002771 0.003105 Spitzer 
57504.273421 0.998250 0.003105 Spitzer 
57504.273444 1.000161 0.003105 Spitzer 
57504.273467 0.997408 0.003105 Spitzer 
57504.273490 0.999952 0.003105 Spitzer 
57504.273513 0.997761 0.003105 Spitzer 
57504.273536 1.002904 0.003105 Spitzer 
57504.273560 0.999047 0.003105 Spitzer 
57504.273583 0.998196 0.003105 Spitzer 
57504.273606 0.999109 0.003105 Spitzer 
57504.273645 0.997885 0.003105 Spitzer 
57504.273669 0.999376 0.003105 Spitzer 
57504.273692 0.997614 0.003105 Spitzer 
57504.273715 0.998694 0.003105 Spitzer 
57504.273738 0.996890 0.003105 Spitzer 
57504.273761 0.998983 0.003105 Spitzer 
57504.273784 1.002065 0.003105 Spitzer 
57504.273807 0.999661 0.003105 Spitzer 
57504.273831 1.001901 0.003105 Spitzer 
57504.273854 1.003602 0.003105 Spitzer 
57504.273877 1.003027 0.003105 Spitzer 
57504.273900 0.993965 0.003105 Spitzer 
57504.273923 1.000517 0.003105 Spitzer 
57504.273946 1.003486 0.003105 Spitzer 
57504.273969 1.005749 0.003105 Spitzer 
57504.273993 1.001124 0.003105 Spitzer 
57504.274016 0.998584 0.003105 Spitzer 
57504.274039 0.999017 0.003105 Spitzer 
57504.274062 0.997975 0.003105 Spitzer 
57504.274085 0.995460 0.003105 Spitzer 
57504.274108 1.000178 0.003105 Spitzer 
57504.274132 0.997279 0.003105 Spitzer 
57504.274155 1.003234 0.003105 Spitzer 
57504.274178 0.996535 0.003105 Spitzer 
57504.274201 0.997510 0.003105 Spitzer 
57504.274224 1.007476 0.003105 Spitzer 
57504.274247 1.000312 0.003105 Spitzer 
57504.274270 1.001476 0.003105 Spitzer 
57504.274294 1.002151 0.003105 Spitzer 
57504.274317 1.001823 0.003105 Spitzer 
57504.274340 1.000170 0.003105 Spitzer 
57504.274363 1.016684 0.003105 Spitzer 
57504.274386 1.000274 0.003105 Spitzer 
57504.274409 0.997963 0.003105 Spitzer 
57504.274432 1.002705 0.003105 Spitzer 
57504.274456 0.999602 0.003105 Spitzer 
57504.274479 0.999114 0.003105 Spitzer 
57504.274502 1.006656 0.003105 Spitzer 
57504.274525 1.001391 0.003105 Spitzer 
57504.274548 1.002902 0.003105 Spitzer 
57504.274571 0.999133 0.003105 Spitzer 
57504.274594 0.999644 0.003105 Spitzer 
57504.274618 0.996652 0.003105 Spitzer 
57504.274641 1.001318 0.003105 Spitzer 
57504.274664 0.993690 0.003105 Spitzer 
57504.274687 0.998312 0.003105 Spitzer 
57504.274710 0.998803 0.003105 Spitzer 
57504.274733 1.002456 0.003105 Spitzer 
57504.274757 1.002523 0.003105 Spitzer 
57504.274780 0.996971 0.003105 Spitzer 
57504.274803 1.002478 0.003105 Spitzer 
57504.274826 1.004485 0.003105 Spitzer 
57504.274849 1.002432 0.003105 Spitzer 
57504.274872 0.997940 0.003105 Spitzer 
57504.274895 1.003738 0.003105 Spitzer 
57504.274919 0.999368 0.003105 Spitzer 
57504.274942 1.001399 0.003105 Spitzer 
57504.274965 0.997935 0.003105 Spitzer 
57504.274988 1.000694 0.003105 Spitzer 
57504.275011 0.998065 0.003105 Spitzer 
57504.275034 1.000715 0.003105 Spitzer 
57504.275057 0.994498 0.003105 Spitzer 
57504.275081 0.997552 0.003105 Spitzer 
57504.275104 1.002772 0.003105 Spitzer 
57504.275144 0.992063 0.003105 Spitzer 
57504.275167 0.996214 0.003105 Spitzer 
57504.275190 0.998044 0.003105 Spitzer 
57504.275214 0.997119 0.003105 Spitzer 
57504.275237 1.000592 0.003105 Spitzer 
57504.275260 0.998410 0.003105 Spitzer 
57504.275283 0.996050 0.003105 Spitzer 
57504.275306 0.998908 0.003105 Spitzer 
57504.275329 1.004072 0.003105 Spitzer 
57504.275353 1.003433 0.003105 Spitzer 
57504.275376 1.002499 0.003105 Spitzer 
57504.275399 1.002566 0.003105 Spitzer 
57504.275422 1.002958 0.003105 Spitzer 
57504.275445 0.999913 0.003105 Spitzer 
57504.275468 1.001731 0.003105 Spitzer 
57504.275491 1.000973 0.003105 Spitzer 
57504.275515 1.003018 0.003105 Spitzer 
57504.275538 0.999640 0.003105 Spitzer 
57504.275561 0.997609 0.003105 Spitzer 
57504.275584 1.001516 0.003105 Spitzer 
57504.275607 0.999279 0.003105 Spitzer 
57504.275630 1.004959 0.003105 Spitzer 
57504.275653 0.999379 0.003105 Spitzer 
57504.275677 1.000152 0.003105 Spitzer 
57504.275700 0.998778 0.003105 Spitzer 
57504.275723 1.000724 0.003105 Spitzer 
57504.275746 1.000327 0.003105 Spitzer 
57504.275769 1.004186 0.003105 Spitzer 
57504.275792 0.995448 0.003105 Spitzer 
57504.275815 1.000323 0.003105 Spitzer 
57504.275839 1.000042 0.003105 Spitzer 
57504.275862 0.998876 0.003105 Spitzer 
57504.275885 0.997395 0.003105 Spitzer 
57504.275908 1.004010 0.003105 Spitzer 
57504.275931 1.003290 0.003105 Spitzer 
57504.275954 1.001941 0.003105 Spitzer 
57504.275978 0.995832 0.003105 Spitzer 
57504.276001 1.000930 0.003105 Spitzer 
57504.276024 0.997385 0.003105 Spitzer 
57504.276047 1.000375 0.003105 Spitzer 
57504.276070 1.001268 0.003105 Spitzer 
57504.276093 0.996409 0.003105 Spitzer 
57504.276116 0.998521 0.003105 Spitzer 
57504.276140 0.995462 0.003105 Spitzer 
57504.276163 0.996158 0.003105 Spitzer 
57504.276186 1.002080 0.003105 Spitzer 
57504.276209 0.996296 0.003105 Spitzer 
57504.276232 1.004961 0.003105 Spitzer 
57504.276255 0.997182 0.003105 Spitzer 
57504.276278 1.008947 0.003105 Spitzer 
57504.276302 0.999892 0.003105 Spitzer 
57504.276325 0.996856 0.003105 Spitzer 
57504.276348 0.993838 0.003105 Spitzer 
57504.276371 1.004034 0.003105 Spitzer 
57504.276394 1.002755 0.003105 Spitzer 
57504.276417 1.002810 0.003105 Spitzer 
57504.276440 0.997150 0.003105 Spitzer 
57504.276464 0.999504 0.003105 Spitzer 
57504.276487 1.002713 0.003105 Spitzer 
57504.276510 1.005280 0.003105 Spitzer 
57504.276533 0.997101 0.003105 Spitzer 
57504.276556 0.998956 0.003105 Spitzer 
57504.276579 0.999197 0.003105 Spitzer 
57504.276603 1.001586 0.003105 Spitzer 
57504.276642 0.989950 0.003105 Spitzer 
57504.276665 1.001353 0.003105 Spitzer 
57504.276688 0.997101 0.003105 Spitzer 
57504.276712 0.998237 0.003105 Spitzer 
57504.276735 0.994846 0.003105 Spitzer 
57504.276758 1.008223 0.003105 Spitzer 
57504.276781 0.997772 0.003105 Spitzer 
57504.276804 1.002222 0.003105 Spitzer 
57504.276827 1.004887 0.003105 Spitzer 
57504.276851 0.997502 0.003105 Spitzer 
57504.276874 1.009816 0.003105 Spitzer 
57504.276897 0.998137 0.003105 Spitzer 
57504.276920 1.001236 0.003105 Spitzer 
57504.276943 0.995291 0.003105 Spitzer 
57504.276966 0.999657 0.003105 Spitzer 
57504.276989 0.998404 0.003105 Spitzer 
57504.277013 0.997631 0.003105 Spitzer 
57504.277036 1.003182 0.003105 Spitzer 
57504.277059 0.997950 0.003105 Spitzer 
57504.277082 0.996785 0.003105 Spitzer 
57504.277105 1.002889 0.003105 Spitzer 
57504.277128 1.000210 0.003105 Spitzer 
57504.277151 0.999980 0.003105 Spitzer 
57504.277175 0.998953 0.003105 Spitzer 
57504.277198 0.994537 0.003105 Spitzer 
57504.277221 1.002976 0.003105 Spitzer 
57504.277244 1.000443 0.003105 Spitzer 
57504.277267 1.000863 0.003105 Spitzer 
57504.277290 0.998870 0.003105 Spitzer 
57504.277313 1.001029 0.003105 Spitzer 
57504.277337 1.006428 0.003105 Spitzer 
57504.277360 0.999908 0.003105 Spitzer 
57504.277383 1.005914 0.003105 Spitzer 
57504.277406 1.002993 0.003105 Spitzer 
57504.277429 1.005690 0.003105 Spitzer 
57504.277452 1.000400 0.003105 Spitzer 
57504.277476 0.998612 0.003105 Spitzer 
57504.277499 1.002906 0.003105 Spitzer 
57504.277522 1.002588 0.003105 Spitzer 
57504.277545 0.996818 0.003105 Spitzer 
57504.277568 0.999207 0.003105 Spitzer 
57504.277591 0.998441 0.003105 Spitzer 
57504.277614 1.003412 0.003105 Spitzer 
57504.277638 1.001141 0.003105 Spitzer 
57504.277661 1.000589 0.003105 Spitzer 
57504.277684 1.000952 0.003105 Spitzer 
57504.277707 0.997712 0.003105 Spitzer 
57504.277730 0.999391 0.003105 Spitzer 
57504.277753 0.999427 0.003105 Spitzer 
57504.277776 1.000821 0.003105 Spitzer 
57504.277800 1.001176 0.003105 Spitzer 
57504.277823 0.999653 0.003105 Spitzer 
57504.277846 0.999868 0.003105 Spitzer 
57504.277869 1.000203 0.003105 Spitzer 
57504.277892 0.999963 0.003105 Spitzer 
57504.277915 0.994847 0.003105 Spitzer 
57504.277938 1.002893 0.003105 Spitzer 
57504.277962 0.997055 0.003105 Spitzer 
57504.277985 1.003080 0.003105 Spitzer 
57504.278008 1.006421 0.003105 Spitzer 
57504.278031 1.001223 0.003105 Spitzer 
57504.278054 0.995547 0.003105 Spitzer 
57504.278077 1.003640 0.003105 Spitzer 
57504.278101 0.998487 0.003105 Spitzer 
57504.278140 0.991770 0.003105 Spitzer 
57504.278163 0.999557 0.003105 Spitzer 
57504.278186 1.003099 0.003105 Spitzer 
57504.278209 1.004015 0.003105 Spitzer 
57504.278232 0.999171 0.003105 Spitzer 
57504.278256 1.002781 0.003105 Spitzer 
57504.278279 0.995201 0.003105 Spitzer 
57504.278302 0.999483 0.003105 Spitzer 
57504.278325 0.996421 0.003105 Spitzer 
57504.278348 1.005937 0.003105 Spitzer 
57504.278371 0.997802 0.003105 Spitzer 
57504.278394 0.997763 0.003105 Spitzer 
57504.278418 0.999979 0.003105 Spitzer 
57504.278441 0.998831 0.003105 Spitzer 
57504.278464 1.000105 0.003105 Spitzer 
57504.278487 1.000245 0.003105 Spitzer 
57504.278510 1.002646 0.003105 Spitzer 
57504.278533 0.999176 0.003105 Spitzer 
57504.278556 0.997762 0.003105 Spitzer 
57504.278580 0.998308 0.003105 Spitzer 
57504.278603 0.994680 0.003105 Spitzer 
57504.278626 0.997663 0.003105 Spitzer 
57504.278649 0.996346 0.003105 Spitzer 
57504.278672 0.994680 0.003105 Spitzer 
57504.278695 0.995847 0.003105 Spitzer 
57504.278719 0.997303 0.003105 Spitzer 
57504.278742 1.001646 0.003105 Spitzer 
57504.278765 0.998958 0.003105 Spitzer 
57504.278788 1.006437 0.003105 Spitzer 
57504.278811 0.997624 0.003105 Spitzer 
57504.278834 1.003519 0.003105 Spitzer 
57504.278857 0.998843 0.003105 Spitzer 
57504.278881 0.999539 0.003105 Spitzer 
57504.278904 1.000976 0.003105 Spitzer 
57504.278927 0.998614 0.003105 Spitzer 
57504.278950 0.999866 0.003105 Spitzer 
57504.278973 1.001000 0.003105 Spitzer 
57504.278996 0.998294 0.003105 Spitzer 
57504.279019 0.995622 0.003105 Spitzer 
57504.279043 1.001325 0.003105 Spitzer 
57504.279066 1.006945 0.003105 Spitzer 
57504.279089 1.003030 0.003105 Spitzer 
57504.279112 1.003032 0.003105 Spitzer 
57504.279135 0.996524 0.003105 Spitzer 
57504.279158 0.999022 0.003105 Spitzer 
57504.279181 1.001133 0.003105 Spitzer 
57504.279228 1.000248 0.003105 Spitzer 
57504.279251 0.997776 0.003105 Spitzer 
57504.279274 0.997191 0.003105 Spitzer 
57504.279297 0.997369 0.003105 Spitzer 
57504.279320 0.999147 0.003105 Spitzer 
57504.279344 0.998824 0.003105 Spitzer 
57504.279367 0.999904 0.003105 Spitzer 
57504.279390 0.996592 0.003105 Spitzer 
57504.279413 0.995036 0.003105 Spitzer 
57504.279436 1.005246 0.003105 Spitzer 
57504.279459 0.993066 0.003105 Spitzer 
57504.279482 0.998546 0.003105 Spitzer 
57504.279506 1.006922 0.003105 Spitzer 
57504.279529 0.999666 0.003105 Spitzer 
57504.279552 1.003952 0.003105 Spitzer 
57504.279575 0.996755 0.003105 Spitzer 
57504.279598 0.998829 0.003105 Spitzer 
57504.279638 0.995037 0.003105 Spitzer 
57504.279661 1.000692 0.003105 Spitzer 
57504.279684 1.001678 0.003105 Spitzer 
57504.279707 0.995603 0.003105 Spitzer 
57504.279730 0.997012 0.003105 Spitzer 
57504.279753 1.005206 0.003105 Spitzer 
57504.279776 0.996393 0.003105 Spitzer 
57504.279800 0.999750 0.003105 Spitzer 
57504.279823 0.998122 0.003105 Spitzer 
57504.279846 1.000706 0.003105 Spitzer 
57504.279869 1.002503 0.003105 Spitzer 
57504.279892 1.004524 0.003105 Spitzer 
57504.279915 0.997594 0.003105 Spitzer 
57504.279939 1.000630 0.003105 Spitzer 
57504.279962 1.001150 0.003105 Spitzer 
57504.279985 0.997492 0.003105 Spitzer 
57504.280008 1.004562 0.003105 Spitzer 
57504.280031 1.003758 0.003105 Spitzer 
57504.280054 1.003453 0.003105 Spitzer 
57504.280077 1.006001 0.003105 Spitzer 
57504.280101 1.004982 0.003105 Spitzer 
57504.280124 1.000902 0.003105 Spitzer 
57504.280147 0.997859 0.003105 Spitzer 
57504.280170 1.002371 0.003105 Spitzer 
57504.280193 1.003508 0.003105 Spitzer 
57504.280216 0.998388 0.003105 Spitzer 
57504.280239 1.000477 0.003105 Spitzer 
57504.280263 0.998371 0.003105 Spitzer 
57504.280286 1.002756 0.003105 Spitzer 
57504.280309 1.000788 0.003105 Spitzer 
57504.280332 1.001382 0.003105 Spitzer 
57504.280355 0.999557 0.003105 Spitzer 
57504.280378 1.002559 0.003105 Spitzer 
57504.280401 1.001029 0.003105 Spitzer 
57504.280425 1.001666 0.003105 Spitzer 
57504.280448 0.999817 0.003105 Spitzer 
57504.280471 1.004874 0.003105 Spitzer 
57504.280494 0.999383 0.003105 Spitzer 
57504.280517 0.995910 0.003105 Spitzer 
57504.280540 1.005213 0.003105 Spitzer 
57504.280564 1.002944 0.003105 Spitzer 
57504.280587 0.995601 0.003105 Spitzer 
57504.280610 0.997754 0.003105 Spitzer 
57504.280633 0.997764 0.003105 Spitzer 
57504.280656 1.000492 0.003105 Spitzer 
57504.280679 0.998467 0.003105 Spitzer 
57504.280702 1.001684 0.003105 Spitzer 
57504.280726 0.999943 0.003105 Spitzer 
57504.280749 1.002795 0.003105 Spitzer 
57504.280772 0.998866 0.003105 Spitzer 
57504.280795 1.005320 0.003105 Spitzer 
57504.280818 0.998800 0.003105 Spitzer 
57504.280841 1.002691 0.003105 Spitzer 
57504.280864 1.004057 0.003105 Spitzer 
57504.280888 0.998498 0.003105 Spitzer 
57504.280911 0.994228 0.003105 Spitzer 
57504.280934 0.994757 0.003105 Spitzer 
57504.280957 0.996880 0.003105 Spitzer 
57504.280980 0.998470 0.003105 Spitzer 
57504.281003 0.998974 0.003105 Spitzer 
57504.281026 0.998094 0.003105 Spitzer 
57504.281050 0.998099 0.003105 Spitzer 
57504.281073 0.999745 0.003105 Spitzer 
57504.281096 1.000009 0.003105 Spitzer 
57504.281135 0.992405 0.003105 Spitzer 
57504.281158 1.004396 0.003105 Spitzer 
57504.281182 1.000348 0.003105 Spitzer 
57504.281205 0.999861 0.003105 Spitzer 
57504.281228 0.997600 0.003105 Spitzer 
57504.281251 0.999188 0.003105 Spitzer 
57504.281274 0.997456 0.003105 Spitzer 
57504.281297 1.000769 0.003105 Spitzer 
57504.281320 1.001838 0.003105 Spitzer 
57504.281344 0.999463 0.003105 Spitzer 
57504.281367 0.997568 0.003105 Spitzer 
57504.281390 0.998536 0.003105 Spitzer 
57504.281413 1.000324 0.003105 Spitzer 
57504.281436 0.997181 0.003105 Spitzer 
57504.281459 0.996240 0.003105 Spitzer 
57504.281483 0.998230 0.003105 Spitzer 
57504.281506 0.999781 0.003105 Spitzer 
57504.281529 0.999956 0.003105 Spitzer 
57504.281552 0.997488 0.003105 Spitzer 
57504.281575 0.999803 0.003105 Spitzer 
57504.281598 0.993411 0.003105 Spitzer 
57504.281621 1.004868 0.003105 Spitzer 
57504.281645 0.998310 0.003105 Spitzer 
57504.281668 0.996415 0.003105 Spitzer 
57504.281691 1.001495 0.003105 Spitzer 
57504.281714 0.999303 0.003105 Spitzer 
57504.281737 0.998628 0.003105 Spitzer 
57504.281760 0.999384 0.003105 Spitzer 
57504.281783 0.998751 0.003105 Spitzer 
57504.281807 0.996320 0.003105 Spitzer 
57504.281830 0.998711 0.003105 Spitzer 
57504.281853 1.001078 0.003105 Spitzer 
57504.281876 0.995074 0.003105 Spitzer 
57504.281899 0.999162 0.003105 Spitzer 
57504.281922 0.998666 0.003105 Spitzer 
57504.281945 0.996887 0.003105 Spitzer 
57504.281969 1.002571 0.003105 Spitzer 
57504.281992 0.997339 0.003105 Spitzer 
57504.282015 0.997133 0.003105 Spitzer 
57504.282038 0.996442 0.003105 Spitzer 
57504.282061 0.998969 0.003105 Spitzer 
57504.282084 1.002109 0.003105 Spitzer 
57504.282108 1.002788 0.003105 Spitzer 
57504.282131 0.999420 0.003105 Spitzer 
57504.282154 0.993308 0.003105 Spitzer 
57504.282177 0.996960 0.003105 Spitzer 
57504.282200 0.994081 0.003105 Spitzer 
57504.282223 1.002776 0.003105 Spitzer 
57504.282246 0.997789 0.003105 Spitzer 
57504.282270 1.001161 0.003105 Spitzer 
57504.282293 1.000694 0.003105 Spitzer 
57504.282316 0.997782 0.003105 Spitzer 
57504.282339 0.995463 0.003105 Spitzer 
57504.282362 1.001610 0.003105 Spitzer 
57504.282385 1.004330 0.003105 Spitzer 
57504.282408 1.005660 0.003105 Spitzer 
57504.282432 0.997452 0.003105 Spitzer 
57504.282455 0.997434 0.003105 Spitzer 
57504.282478 1.002164 0.003105 Spitzer 
57504.282501 1.000026 0.003105 Spitzer 
57504.282524 1.002302 0.003105 Spitzer 
57504.282547 0.997195 0.003105 Spitzer 
57504.282570 0.998693 0.003105 Spitzer 
57504.282594 0.997301 0.003105 Spitzer 
57504.282633 0.992199 0.003105 Spitzer 
57504.282656 1.001817 0.003105 Spitzer 
57504.282679 0.998856 0.003105 Spitzer 
57504.282702 1.000890 0.003105 Spitzer 
57504.282726 0.997697 0.003105 Spitzer 
57504.282749 1.000171 0.003105 Spitzer 
57504.282772 0.998359 0.003105 Spitzer 
57504.282795 0.995734 0.003105 Spitzer 
57504.282818 1.002582 0.003105 Spitzer 
57504.282841 0.997825 0.003105 Spitzer 
57504.282864 1.005455 0.003105 Spitzer 
57504.282888 0.996618 0.003105 Spitzer 
57504.282911 0.998896 0.003105 Spitzer 
57504.282934 1.000669 0.003105 Spitzer 
57504.282957 1.002864 0.003105 Spitzer 
57504.282980 1.003342 0.003105 Spitzer 
57504.283003 0.997785 0.003105 Spitzer 
57504.283027 1.006058 0.003105 Spitzer 
57504.283050 1.003585 0.003105 Spitzer 
57504.283073 1.000823 0.003105 Spitzer 
57504.283096 1.001088 0.003105 Spitzer 
57504.283119 0.996223 0.003105 Spitzer 
57504.283142 0.996194 0.003105 Spitzer 
57504.283165 0.996123 0.003105 Spitzer 
57504.283189 0.998767 0.003105 Spitzer 
57504.283212 0.999124 0.003105 Spitzer 
57504.283235 0.992390 0.003105 Spitzer 
57504.283258 1.007914 0.003105 Spitzer 
57504.283281 1.003042 0.003105 Spitzer 
57504.283304 1.001210 0.003105 Spitzer 
57504.283327 1.005705 0.003105 Spitzer 
57504.283351 1.002396 0.003105 Spitzer 
57504.283374 1.000925 0.003105 Spitzer 
57504.283397 1.001993 0.003105 Spitzer 
57504.283420 1.001908 0.003105 Spitzer 
57504.283443 0.997979 0.003105 Spitzer 
57504.283466 1.002184 0.003105 Spitzer 
57504.283489 1.000615 0.003105 Spitzer 
57504.283513 1.002424 0.003105 Spitzer 
57504.283536 1.003396 0.003105 Spitzer 
57504.283559 1.000977 0.003105 Spitzer 
57504.283582 0.997572 0.003105 Spitzer 
57504.283605 1.001658 0.003105 Spitzer 
57504.283628 1.001219 0.003105 Spitzer 
57504.283652 0.993530 0.003105 Spitzer 
57504.283675 1.001672 0.003105 Spitzer 
57504.283698 0.998623 0.003105 Spitzer 
57504.283721 1.000429 0.003105 Spitzer 
57504.283744 1.005598 0.003105 Spitzer 
57504.283767 1.003281 0.003105 Spitzer 
57504.283790 0.994575 0.003105 Spitzer 
57504.283814 1.000792 0.003105 Spitzer 
57504.283837 0.999119 0.003105 Spitzer 
57504.283860 0.999040 0.003105 Spitzer 
57504.283883 0.996267 0.003105 Spitzer 
57504.283906 0.994371 0.003105 Spitzer 
57504.283929 1.000028 0.003105 Spitzer 
57504.283952 0.993375 0.003105 Spitzer 
57504.283976 1.001640 0.003105 Spitzer 
57504.283999 1.004405 0.003105 Spitzer 
57504.284022 0.993678 0.003105 Spitzer 
57504.284045 1.000099 0.003105 Spitzer 
57504.284068 0.999761 0.003105 Spitzer 
57504.284091 1.004958 0.003105 Spitzer 
57504.284131 0.996755 0.003105 Spitzer 
57504.284154 0.995112 0.003105 Spitzer 
57504.284178 1.000218 0.003105 Spitzer 
57504.284201 0.994720 0.003105 Spitzer 
57504.284224 0.997626 0.003105 Spitzer 
57504.284247 0.997676 0.003105 Spitzer 
57504.284270 1.002470 0.003105 Spitzer 
57504.284293 1.001904 0.003105 Spitzer 
57504.284316 0.999640 0.003105 Spitzer 
57504.284340 1.000954 0.003105 Spitzer 
57504.284363 0.999503 0.003105 Spitzer 
57504.284386 1.002051 0.003105 Spitzer 
57504.284409 0.999786 0.003105 Spitzer 
57504.284432 0.998804 0.003105 Spitzer 
57504.284455 1.006620 0.003105 Spitzer 
57504.284479 1.004404 0.003105 Spitzer 
57504.284502 0.998246 0.003105 Spitzer 
57504.284525 0.999328 0.003105 Spitzer 
57504.284548 0.998527 0.003105 Spitzer 
57504.284571 0.993898 0.003105 Spitzer 
57504.284594 0.997986 0.003105 Spitzer 
57504.284617 0.999412 0.003105 Spitzer 
57504.284641 1.000257 0.003105 Spitzer 
57504.284664 0.999806 0.003105 Spitzer 
57504.284687 1.000169 0.003105 Spitzer 
57504.284710 0.994458 0.003105 Spitzer 
57504.284733 1.001075 0.003105 Spitzer 
57504.284756 1.000522 0.003105 Spitzer 
57504.284779 1.003399 0.003105 Spitzer 
57504.284803 0.999240 0.003105 Spitzer 
57504.284826 1.001231 0.003105 Spitzer 
57504.284849 0.996844 0.003105 Spitzer 
57504.284872 1.003194 0.003105 Spitzer 
57504.284895 1.003711 0.003105 Spitzer 
57504.284918 0.997245 0.003105 Spitzer 
57504.284941 0.998710 0.003105 Spitzer 
57504.284965 1.001361 0.003105 Spitzer 
57504.284988 1.000395 0.003105 Spitzer 
57504.285011 1.000252 0.003105 Spitzer 
57504.285034 1.000970 0.003105 Spitzer 
57504.285057 1.001251 0.003105 Spitzer 
57504.285080 1.006095 0.003105 Spitzer 
57504.285104 0.998627 0.003105 Spitzer 
57504.285127 0.999499 0.003105 Spitzer 
57504.285150 1.000797 0.003105 Spitzer 
57504.285173 0.994719 0.003105 Spitzer 
57504.285196 1.000836 0.003105 Spitzer 
57504.285219 1.004778 0.003105 Spitzer 
57504.285242 1.003359 0.003105 Spitzer 
57504.285266 1.001893 0.003105 Spitzer 
57504.285289 0.999404 0.003105 Spitzer 
57504.285312 1.002873 0.003105 Spitzer 
57504.285335 1.005292 0.003105 Spitzer 
57504.285358 1.001932 0.003105 Spitzer 
57504.285381 0.997066 0.003105 Spitzer 
57504.285404 1.006292 0.003105 Spitzer 
57504.285428 1.002661 0.003105 Spitzer 
57504.285451 0.995811 0.003105 Spitzer 
57504.285474 1.001015 0.003105 Spitzer 
57504.285497 1.000089 0.003105 Spitzer 
57504.285520 1.004088 0.003105 Spitzer 
57504.285543 0.999288 0.003105 Spitzer 
57504.285566 1.000312 0.003105 Spitzer 
57504.285590 1.000890 0.003105 Spitzer 
57504.285629 0.991054 0.003105 Spitzer 
57504.285652 1.005336 0.003105 Spitzer 
57504.285675 1.002063 0.003105 Spitzer 
57504.285698 1.003191 0.003105 Spitzer 
57504.285721 0.999258 0.003105 Spitzer 
57504.285744 0.998496 0.003105 Spitzer 
57504.285767 0.996679 0.003105 Spitzer 
57504.285791 1.000733 0.003105 Spitzer 
57504.285814 1.001211 0.003105 Spitzer 
57504.285837 0.999861 0.003105 Spitzer 
57504.285860 1.004347 0.003105 Spitzer 
57504.285883 1.001387 0.003105 Spitzer 
57504.285906 0.998436 0.003105 Spitzer 
57504.285929 0.998708 0.003105 Spitzer 
57504.285953 1.000386 0.003105 Spitzer 
57504.285976 1.002861 0.003105 Spitzer 
57504.285999 1.000348 0.003105 Spitzer 
57504.286022 1.005986 0.003105 Spitzer 
57504.286045 1.001331 0.003105 Spitzer 
57504.286068 0.999812 0.003105 Spitzer 
57504.286091 0.996607 0.003105 Spitzer 
57504.286115 0.998709 0.003105 Spitzer 
57504.286138 1.002197 0.003105 Spitzer 
57504.286161 0.998840 0.003105 Spitzer 
57504.286184 0.994664 0.003105 Spitzer 
57504.286207 1.004924 0.003105 Spitzer 
57504.286230 1.000867 0.003105 Spitzer 
57504.286254 0.996143 0.003105 Spitzer 
57504.286277 1.000262 0.003105 Spitzer 
57504.286300 1.001700 0.003105 Spitzer 
57504.286323 1.003893 0.003105 Spitzer 
57504.286346 0.998135 0.003105 Spitzer 
57504.286369 1.002111 0.003105 Spitzer 
57504.286392 0.998002 0.003105 Spitzer 
57504.286416 1.003954 0.003105 Spitzer 
57504.286439 1.001526 0.003105 Spitzer 
57504.286462 0.997555 0.003105 Spitzer 
57504.286485 0.999569 0.003105 Spitzer 
57504.286508 1.001586 0.003105 Spitzer 
57504.286531 1.002471 0.003105 Spitzer 
57504.286554 1.002470 0.003105 Spitzer 
57504.286578 0.996368 0.003105 Spitzer 
57504.286601 1.002306 0.003105 Spitzer 
57504.286624 1.001041 0.003105 Spitzer 
57504.286647 1.004014 0.003105 Spitzer 
57504.286670 1.001449 0.003105 Spitzer 
57504.286693 1.003681 0.003105 Spitzer 
57504.286716 1.002798 0.003105 Spitzer 
57504.286740 0.997571 0.003105 Spitzer 
57504.286763 0.995646 0.003105 Spitzer 
57504.286786 0.999068 0.003105 Spitzer 
57504.286809 1.001354 0.003105 Spitzer 
57504.286832 1.002623 0.003105 Spitzer 
57504.286855 1.005505 0.003105 Spitzer 
57504.286879 1.001531 0.003105 Spitzer 
57504.286902 1.003565 0.003105 Spitzer 
57504.286925 0.998020 0.003105 Spitzer 
57504.286948 0.994653 0.003105 Spitzer 
57504.286971 1.003249 0.003105 Spitzer 
57504.286994 1.004639 0.003105 Spitzer 
57504.287017 0.999933 0.003105 Spitzer 
57504.287041 1.001846 0.003105 Spitzer 
57504.287064 1.003849 0.003105 Spitzer 
57504.287087 1.003524 0.003105 Spitzer 
57504.287128 0.992378 0.003105 Spitzer 
57504.287152 0.997238 0.003105 Spitzer 
57504.287175 0.996686 0.003105 Spitzer 
57504.287198 0.996132 0.003105 Spitzer 
57504.287221 0.995827 0.003105 Spitzer 
57504.287244 0.999967 0.003105 Spitzer 
57504.287267 1.004718 0.003105 Spitzer 
57504.287290 1.005043 0.003105 Spitzer 
57504.287314 1.003894 0.003105 Spitzer 
57504.287337 0.997391 0.003105 Spitzer 
57504.287360 0.998989 0.003105 Spitzer 
57504.287383 0.998942 0.003105 Spitzer 
57504.287406 0.997618 0.003105 Spitzer 
57504.287429 0.998561 0.003105 Spitzer 
57504.287452 1.000509 0.003105 Spitzer 
57504.287476 0.994102 0.003105 Spitzer 
57504.287499 1.001829 0.003105 Spitzer 
57504.287522 1.000754 0.003105 Spitzer 
57504.287545 1.001434 0.003105 Spitzer 
57504.287568 1.001076 0.003105 Spitzer 
57504.287591 0.996268 0.003105 Spitzer 
57504.287615 1.004233 0.003105 Spitzer 
57504.287638 0.999290 0.003105 Spitzer 
57504.287661 0.999378 0.003105 Spitzer 
57504.287684 0.998369 0.003105 Spitzer 
57504.287707 0.999587 0.003105 Spitzer 
57504.287730 1.001154 0.003105 Spitzer 
57504.287753 0.999255 0.003105 Spitzer 
57504.287777 1.003798 0.003105 Spitzer 
57504.287800 1.002862 0.003105 Spitzer 
57504.287823 1.003653 0.003105 Spitzer 
57504.287846 0.993230 0.003105 Spitzer 
57504.287869 0.998814 0.003105 Spitzer 
57504.287892 1.000447 0.003105 Spitzer 
57504.287915 0.999381 0.003105 Spitzer 
57504.287939 1.003842 0.003105 Spitzer 
57504.287962 0.995727 0.003105 Spitzer 
57504.287985 0.993896 0.003105 Spitzer 
57504.288008 0.996515 0.003105 Spitzer 
57504.288031 1.003667 0.003105 Spitzer 
57504.288054 1.002162 0.003105 Spitzer 
57504.288077 0.999273 0.003105 Spitzer 
57504.288101 1.000917 0.003105 Spitzer 
57504.288124 1.002093 0.003105 Spitzer 
57504.288147 0.999407 0.003105 Spitzer 
57504.288170 1.000552 0.003105 Spitzer 
57504.288193 1.002351 0.003105 Spitzer 
57504.288216 1.005338 0.003105 Spitzer 
57504.288240 0.996256 0.003105 Spitzer 
57504.288263 1.000751 0.003105 Spitzer 
57504.288286 1.001771 0.003105 Spitzer 
57504.288309 0.998932 0.003105 Spitzer 
57504.288332 1.000136 0.003105 Spitzer 
57504.288355 0.999464 0.003105 Spitzer 
57504.288378 1.002658 0.003105 Spitzer 
57504.288402 1.005816 0.003105 Spitzer 
57504.288425 0.999741 0.003105 Spitzer 
57504.288448 1.002174 0.003105 Spitzer 
57504.288471 0.998527 0.003105 Spitzer 
57504.288494 0.999847 0.003105 Spitzer 
57504.288517 1.004592 0.003105 Spitzer 
57504.288540 0.999000 0.003105 Spitzer 
57504.288564 0.998946 0.003105 Spitzer 
57504.288587 0.999645 0.003105 Spitzer 
57504.288624 0.993834 0.003105 Spitzer 
57504.288647 1.005103 0.003105 Spitzer 
57504.288670 0.995133 0.003105 Spitzer 
57504.288693 1.000711 0.003105 Spitzer 
57504.288717 1.003342 0.003105 Spitzer 
57504.288740 1.003046 0.003105 Spitzer 
57504.288763 0.997224 0.003105 Spitzer 
57504.288786 0.998757 0.003105 Spitzer 
57504.288809 0.997287 0.003105 Spitzer 
57504.288832 1.002964 0.003105 Spitzer 
57504.288855 1.001807 0.003105 Spitzer 
57504.288879 0.999441 0.003105 Spitzer 
57504.288902 0.999641 0.003105 Spitzer 
57504.288925 1.003996 0.003105 Spitzer 
57504.288948 1.004329 0.003105 Spitzer 
57504.288971 0.998225 0.003105 Spitzer 
57504.288994 1.000937 0.003105 Spitzer 
57504.289018 0.998962 0.003105 Spitzer 
57504.289041 1.001146 0.003105 Spitzer 
57504.289064 0.997382 0.003105 Spitzer 
57504.289087 1.003650 0.003105 Spitzer 
57504.289110 1.000789 0.003105 Spitzer 
57504.289133 1.001552 0.003105 Spitzer 
57504.289156 0.995341 0.003105 Spitzer 
57504.289180 0.998679 0.003105 Spitzer 
57504.289203 1.001478 0.003105 Spitzer 
57504.289226 1.003761 0.003105 Spitzer 
57504.289249 1.004963 0.003105 Spitzer 
57504.289272 0.997290 0.003105 Spitzer 
57504.289295 0.998574 0.003105 Spitzer 
57504.289318 1.000810 0.003105 Spitzer 
57504.289342 1.001123 0.003105 Spitzer 
57504.289365 1.003782 0.003105 Spitzer 
57504.289388 0.996704 0.003105 Spitzer 
57504.289411 1.007452 0.003105 Spitzer 
57504.289434 1.004026 0.003105 Spitzer 
57504.289457 1.001741 0.003105 Spitzer 
57504.289480 0.999451 0.003105 Spitzer 
57504.289504 1.000839 0.003105 Spitzer 
57504.289527 0.997914 0.003105 Spitzer 
57504.289550 1.005379 0.003105 Spitzer 
57504.289573 0.998565 0.003105 Spitzer 
57504.289596 1.002030 0.003105 Spitzer 
57504.289619 1.000081 0.003105 Spitzer 
57504.289643 1.002923 0.003105 Spitzer 
57504.289666 1.000978 0.003105 Spitzer 
57504.289689 0.997095 0.003105 Spitzer 
57504.289712 1.000563 0.003105 Spitzer 
57504.289735 1.001359 0.003105 Spitzer 
57504.289758 0.995213 0.003105 Spitzer 
57504.289781 1.004261 0.003105 Spitzer 
57504.289805 0.999114 0.003105 Spitzer 
57504.289828 0.999483 0.003105 Spitzer 
57504.289851 1.004097 0.003105 Spitzer 
57504.289874 0.998637 0.003105 Spitzer 
57504.289897 1.004334 0.003105 Spitzer 
57504.289920 1.002295 0.003105 Spitzer 
57504.289943 0.994988 0.003105 Spitzer 
57504.289967 1.000298 0.003105 Spitzer 
57504.289990 1.001780 0.003105 Spitzer 
57504.290013 1.002359 0.003105 Spitzer 
57504.290036 1.000500 0.003105 Spitzer 
57504.290059 0.999976 0.003105 Spitzer 
57504.290082 1.005155 0.003105 Spitzer 
57504.290122 0.996168 0.003105 Spitzer 
57504.290145 1.000630 0.003105 Spitzer 
57504.290168 0.997432 0.003105 Spitzer 
57504.290192 0.998947 0.003105 Spitzer 
57504.290215 0.998363 0.003105 Spitzer 
57504.290238 0.999251 0.003105 Spitzer 
57504.290261 1.000863 0.003105 Spitzer 
57504.290284 1.002229 0.003105 Spitzer 
57504.290307 1.000178 0.003105 Spitzer 
57504.290331 1.003192 0.003105 Spitzer 
57504.290354 0.998838 0.003105 Spitzer 
57504.290377 0.999542 0.003105 Spitzer 
57504.290400 0.997084 0.003105 Spitzer 
57504.290423 1.000523 0.003105 Spitzer 
57504.290446 1.000118 0.003105 Spitzer 
57504.290469 1.002377 0.003105 Spitzer 
57504.290493 0.999413 0.003105 Spitzer 
57504.290516 1.001709 0.003105 Spitzer 
57504.290539 0.997502 0.003105 Spitzer 
57504.290562 1.000523 0.003105 Spitzer 
57504.290585 1.006142 0.003105 Spitzer 
57504.290608 0.998274 0.003105 Spitzer 
57504.290631 0.999830 0.003105 Spitzer 
57504.290655 1.003105 0.003105 Spitzer 
57504.290678 0.999701 0.003105 Spitzer 
57504.290701 1.001568 0.003105 Spitzer 
57504.290724 1.003146 0.003105 Spitzer 
57504.290747 0.998524 0.003105 Spitzer 
57504.290770 1.003706 0.003105 Spitzer 
57504.290793 0.998230 0.003105 Spitzer 
57504.290817 1.002107 0.003105 Spitzer 
57504.290840 0.999818 0.003105 Spitzer 
57504.290863 0.999526 0.003105 Spitzer 
57504.290886 1.003578 0.003105 Spitzer 
57504.290909 0.999619 0.003105 Spitzer 
57504.290932 1.007235 0.003105 Spitzer 
57504.290956 0.999837 0.003105 Spitzer 
57504.290979 1.002807 0.003105 Spitzer 
57504.291002 1.003742 0.003105 Spitzer 
57504.291025 0.997865 0.003105 Spitzer 
57504.291048 0.994830 0.003105 Spitzer 
57504.291071 0.996992 0.003105 Spitzer 
57504.291094 1.002107 0.003105 Spitzer 
57504.291118 0.996893 0.003105 Spitzer 
57504.291141 0.996616 0.003105 Spitzer 
57504.291164 1.005581 0.003105 Spitzer 
57504.291187 0.999427 0.003105 Spitzer 
57504.291210 1.001161 0.003105 Spitzer 
57504.291233 1.003893 0.003105 Spitzer 
57504.291256 1.004580 0.003105 Spitzer 
57504.291280 1.002049 0.003105 Spitzer 
57504.291303 1.001301 0.003105 Spitzer 
57504.291326 1.002420 0.003105 Spitzer 
57504.291349 1.002836 0.003105 Spitzer 
57504.291372 0.996217 0.003105 Spitzer 
57504.291395 0.997437 0.003105 Spitzer 
57504.291418 1.000816 0.003105 Spitzer 
57504.291442 0.993737 0.003105 Spitzer 
57504.291465 1.001244 0.003105 Spitzer 
57504.291488 1.001509 0.003105 Spitzer 
57504.291511 0.998370 0.003105 Spitzer 
57504.291534 0.997282 0.003105 Spitzer 
57504.291557 0.995056 0.003105 Spitzer 
57504.291581 1.004658 0.003105 Spitzer 
57504.291620 0.992668 0.003105 Spitzer 
57504.291643 1.003825 0.003105 Spitzer 
57504.291666 1.003524 0.003105 Spitzer 
57504.291689 0.999519 0.003105 Spitzer 
57504.291712 1.001116 0.003105 Spitzer 
57504.291736 1.003373 0.003105 Spitzer 
57504.291759 0.999446 0.003105 Spitzer 
57504.291782 1.000032 0.003105 Spitzer 
57504.291805 1.002366 0.003105 Spitzer 
57504.291828 1.000355 0.003105 Spitzer 
57504.291851 0.998613 0.003105 Spitzer 
57504.291875 1.002749 0.003105 Spitzer 
57504.291898 0.996947 0.003105 Spitzer 
57504.291921 1.000832 0.003105 Spitzer 
57504.291944 0.996112 0.003105 Spitzer 
57504.291967 1.002576 0.003105 Spitzer 
57504.291990 1.000926 0.003105 Spitzer 
57504.292013 0.999332 0.003105 Spitzer 
57504.292037 1.003392 0.003105 Spitzer 
57504.292060 1.003318 0.003105 Spitzer 
57504.292083 0.999100 0.003105 Spitzer 
57504.292106 0.999428 0.003105 Spitzer 
57504.292129 0.998912 0.003105 Spitzer 
57504.292152 1.000509 0.003105 Spitzer 
57504.292175 0.997711 0.003105 Spitzer 
57504.292199 0.999468 0.003105 Spitzer 
57504.292222 1.001910 0.003105 Spitzer 
57504.292245 1.003262 0.003105 Spitzer 
57504.292268 1.002853 0.003105 Spitzer 
57504.292291 0.998636 0.003105 Spitzer 
57504.292314 1.004242 0.003105 Spitzer 
57504.292337 0.997323 0.003105 Spitzer 
57504.292361 1.001461 0.003105 Spitzer 
57504.292384 0.998056 0.003105 Spitzer 
57504.292407 0.998296 0.003105 Spitzer 
57504.292430 0.997463 0.003105 Spitzer 
57504.292453 0.998825 0.003105 Spitzer 
57504.292476 1.000026 0.003105 Spitzer 
57504.292500 1.003257 0.003105 Spitzer 
57504.292523 1.001099 0.003105 Spitzer 
57504.292546 0.997702 0.003105 Spitzer 
57504.292569 0.998936 0.003105 Spitzer 
57504.292592 0.999480 0.003105 Spitzer 
57504.292615 0.999970 0.003105 Spitzer 
57504.292638 0.999811 0.003105 Spitzer 
57504.292662 1.004034 0.003105 Spitzer 
57504.292685 1.002533 0.003105 Spitzer 
57504.292708 0.999855 0.003105 Spitzer 
57504.292731 1.004512 0.003105 Spitzer 
57504.292754 1.000568 0.003105 Spitzer 
57504.292777 1.003376 0.003105 Spitzer 
57504.292800 0.999031 0.003105 Spitzer 
57504.292824 1.000553 0.003105 Spitzer 
57504.292847 1.001865 0.003105 Spitzer 
57504.292870 0.994938 0.003105 Spitzer 
57504.292893 0.997423 0.003105 Spitzer 
57504.292916 0.995754 0.003105 Spitzer 
57504.292939 0.996186 0.003105 Spitzer 
57504.292962 1.005596 0.003105 Spitzer 
57504.292986 1.005921 0.003105 Spitzer 
57504.293009 0.999802 0.003105 Spitzer 
57504.293032 0.998881 0.003105 Spitzer 
57504.293055 1.003212 0.003105 Spitzer 
57504.293078 1.003697 0.003105 Spitzer 
57504.293117 0.995524 0.003105 Spitzer 
57504.293140 1.000547 0.003105 Spitzer 
57504.293164 1.001671 0.003105 Spitzer 
57504.293187 0.999923 0.003105 Spitzer 
57504.293210 1.000720 0.003105 Spitzer 
57504.293233 1.003276 0.003105 Spitzer 
57504.293256 0.995867 0.003105 Spitzer 
57504.293279 1.004608 0.003105 Spitzer 
57504.293302 0.998380 0.003105 Spitzer 
57504.293326 0.995491 0.003105 Spitzer 
57504.293349 1.004044 0.003105 Spitzer 
57504.293372 0.994833 0.003105 Spitzer 
57504.293395 1.003647 0.003105 Spitzer 
57504.293418 0.993107 0.003105 Spitzer 
57504.293441 1.002690 0.003105 Spitzer 
57504.293465 0.996976 0.003105 Spitzer 
57504.293488 1.000567 0.003105 Spitzer 
57504.293511 0.997283 0.003105 Spitzer 
57504.293534 1.000753 0.003105 Spitzer 
57504.293557 0.997093 0.003105 Spitzer 
57504.293580 1.000310 0.003105 Spitzer 
57504.293603 0.999997 0.003105 Spitzer 
57504.293627 0.995347 0.003105 Spitzer 
57504.293650 0.998813 0.003105 Spitzer 
57504.293673 1.002013 0.003105 Spitzer 
57504.293696 0.999626 0.003105 Spitzer 
57504.293719 1.004150 0.003105 Spitzer 
57504.293742 0.998810 0.003105 Spitzer 
57504.293765 1.000009 0.003105 Spitzer 
57504.293789 1.002813 0.003105 Spitzer 
57504.293812 0.998772 0.003105 Spitzer 
57504.293835 1.002148 0.003105 Spitzer 
57504.293858 0.999731 0.003105 Spitzer 
57504.293881 1.001420 0.003105 Spitzer 
57504.293904 0.997865 0.003105 Spitzer 
57504.293927 1.000426 0.003105 Spitzer 
57504.293951 1.000906 0.003105 Spitzer 
57504.293974 0.998699 0.003105 Spitzer 
57504.293997 0.999840 0.003105 Spitzer 
57504.294020 0.999443 0.003105 Spitzer 
57504.294043 1.000073 0.003105 Spitzer 
57504.294066 0.998085 0.003105 Spitzer 
57504.294090 0.998040 0.003105 Spitzer 
57504.294113 1.002979 0.003105 Spitzer 
57504.294136 1.002515 0.003105 Spitzer 
57504.294159 1.002644 0.003105 Spitzer 
57504.294182 0.998722 0.003105 Spitzer 
57504.294205 1.000610 0.003105 Spitzer 
57504.294228 1.009710 0.003105 Spitzer 
57504.294252 0.994557 0.003105 Spitzer 
57504.294275 0.997670 0.003105 Spitzer 
57504.294298 1.000686 0.003105 Spitzer 
57504.294321 1.005574 0.003105 Spitzer 
57504.294344 0.997503 0.003105 Spitzer 
57504.294367 0.996119 0.003105 Spitzer 
57504.294390 1.000107 0.003105 Spitzer 
57504.294414 0.996705 0.003105 Spitzer 
57504.294437 0.995891 0.003105 Spitzer 
57504.294460 0.995798 0.003105 Spitzer 
57504.294483 0.997103 0.003105 Spitzer 
57504.294506 1.000679 0.003105 Spitzer 
57504.294529 0.997967 0.003105 Spitzer 
57504.294552 0.998343 0.003105 Spitzer 
57504.294576 0.999273 0.003105 Spitzer 
57504.294615 0.993113 0.003105 Spitzer 
57504.294638 0.996190 0.003105 Spitzer 
57504.294661 0.998878 0.003105 Spitzer 
57504.294685 1.000429 0.003105 Spitzer 
57504.294708 1.001909 0.003105 Spitzer 
57504.294731 0.998010 0.003105 Spitzer 
57504.294754 1.002383 0.003105 Spitzer 
57504.294777 1.000830 0.003105 Spitzer 
57504.294800 1.000801 0.003105 Spitzer 
57504.294823 0.997393 0.003105 Spitzer 
57504.294847 1.000130 0.003105 Spitzer 
57504.294870 0.997323 0.003105 Spitzer 
57504.294893 1.002344 0.003105 Spitzer 
57504.294916 1.000629 0.003105 Spitzer 
57504.294939 0.997063 0.003105 Spitzer 
57504.294962 1.000736 0.003105 Spitzer 
57504.294985 1.000062 0.003105 Spitzer 
57504.295009 1.000330 0.003105 Spitzer 
57504.295032 0.998752 0.003105 Spitzer 
57504.295055 1.004560 0.003105 Spitzer 
57504.295078 1.000966 0.003105 Spitzer 
57504.295101 1.003627 0.003105 Spitzer 
57504.295124 0.996846 0.003105 Spitzer 
57504.295148 0.997591 0.003105 Spitzer 
57504.295171 0.999950 0.003105 Spitzer 
57504.295194 0.997830 0.003105 Spitzer 
57504.295217 1.001827 0.003105 Spitzer 
57504.295240 0.993364 0.003105 Spitzer 
57504.295263 1.002166 0.003105 Spitzer 
57504.295286 0.995969 0.003105 Spitzer 
57504.295310 1.002293 0.003105 Spitzer 
57504.295333 1.003486 0.003105 Spitzer 
57504.295356 0.999388 0.003105 Spitzer 
57504.295379 0.998919 0.003105 Spitzer 
57504.295402 0.997779 0.003105 Spitzer 
57504.295425 1.000496 0.003105 Spitzer 
57504.295448 0.995346 0.003105 Spitzer 
57504.295472 1.001754 0.003105 Spitzer 
57504.295495 1.003736 0.003105 Spitzer 
57504.295518 1.004153 0.003105 Spitzer 
57504.295541 1.001502 0.003105 Spitzer 
57504.295564 1.002854 0.003105 Spitzer 
57504.295587 1.001913 0.003105 Spitzer 
57504.295610 1.000679 0.003105 Spitzer 
57504.295634 0.999303 0.003105 Spitzer 
57504.295657 0.999912 0.003105 Spitzer 
57504.295680 0.999898 0.003105 Spitzer 
57504.295703 0.996173 0.003105 Spitzer 
57504.295726 1.005425 0.003105 Spitzer 
57504.295749 0.998071 0.003105 Spitzer 
57504.295773 1.004450 0.003105 Spitzer 
57504.295796 0.996252 0.003105 Spitzer 
57504.295819 1.000122 0.003105 Spitzer 
57504.295842 1.003435 0.003105 Spitzer 
57504.295865 1.002302 0.003105 Spitzer 
57504.295888 0.996812 0.003105 Spitzer 
57504.295911 0.998116 0.003105 Spitzer 
57504.295935 0.990786 0.003105 Spitzer 
57504.295958 0.999876 0.003105 Spitzer 
57504.295981 1.001322 0.003105 Spitzer 
57504.296004 1.003105 0.003105 Spitzer 
57504.296027 0.999147 0.003105 Spitzer 
57504.296050 1.003433 0.003105 Spitzer 
57504.296073 0.998530 0.003105 Spitzer 
57504.296113 0.999554 0.003105 Spitzer 
57504.296136 0.999449 0.003105 Spitzer 
57504.296159 0.998111 0.003105 Spitzer 
57504.296182 0.997294 0.003105 Spitzer 
57504.296205 1.002221 0.003105 Spitzer 
57504.296229 0.998784 0.003105 Spitzer 
57504.296252 1.000881 0.003105 Spitzer 
57504.296275 0.995349 0.003105 Spitzer 
57504.296298 0.996680 0.003105 Spitzer 
57504.296321 1.002134 0.003105 Spitzer 
57504.296344 1.001074 0.003105 Spitzer 
57504.296367 0.998458 0.003105 Spitzer 
57504.296391 0.995715 0.003105 Spitzer 
57504.296414 1.005544 0.003105 Spitzer 
57504.296437 1.001861 0.003105 Spitzer 
57504.296460 1.001947 0.003105 Spitzer 
57504.296483 0.995729 0.003105 Spitzer 
57504.296506 1.002031 0.003105 Spitzer 
57504.296529 1.001290 0.003105 Spitzer 
57504.296553 0.994145 0.003105 Spitzer 
57504.296576 1.003760 0.003105 Spitzer 
57504.296599 0.998027 0.003105 Spitzer 
57504.296622 0.997397 0.003105 Spitzer 
57504.296645 0.995472 0.003105 Spitzer 
57504.296668 0.997105 0.003105 Spitzer 
57504.296692 0.997890 0.003105 Spitzer 
57504.296715 1.000578 0.003105 Spitzer 
57504.296738 0.992295 0.003105 Spitzer 
57504.296761 1.004956 0.003105 Spitzer 
57504.296784 1.004644 0.003105 Spitzer 
57504.296807 0.999356 0.003105 Spitzer 
57504.296830 0.995981 0.003105 Spitzer 
57504.296854 1.004951 0.003105 Spitzer 
57504.296877 0.995429 0.003105 Spitzer 
57504.296900 0.999062 0.003105 Spitzer 
57504.296923 1.002609 0.003105 Spitzer 
57504.296946 0.997030 0.003105 Spitzer 
57504.296969 0.995142 0.003105 Spitzer 
57504.296992 0.999732 0.003105 Spitzer 
57504.297016 1.000331 0.003105 Spitzer 
57504.297039 1.000670 0.003105 Spitzer 
57504.297062 1.002813 0.003105 Spitzer 
57504.297085 0.996933 0.003105 Spitzer 
57504.297108 1.003604 0.003105 Spitzer 
57504.297131 1.001567 0.003105 Spitzer 
57504.297154 1.002549 0.003105 Spitzer 
57504.297178 0.997808 0.003105 Spitzer 
57504.297201 0.998569 0.003105 Spitzer 
57504.297224 1.004198 0.003105 Spitzer 
57504.297247 1.006485 0.003105 Spitzer 
57504.297270 1.002352 0.003105 Spitzer 
57504.297293 1.001663 0.003105 Spitzer 
57504.297317 0.998285 0.003105 Spitzer 
57504.297340 1.003732 0.003105 Spitzer 
57504.297363 0.999664 0.003105 Spitzer 
57504.297386 1.003878 0.003105 Spitzer 
57504.297409 1.002961 0.003105 Spitzer 
57504.297432 0.999935 0.003105 Spitzer 
57504.297455 0.996035 0.003105 Spitzer 
57504.297479 1.002573 0.003105 Spitzer 
57504.297502 0.999116 0.003105 Spitzer 
57504.297525 0.999611 0.003105 Spitzer 
57504.297548 1.002165 0.003105 Spitzer 
57504.297571 0.999551 0.003105 Spitzer 
57504.297611 0.990364 0.003105 Spitzer 
57504.297634 0.996266 0.003105 Spitzer 
57504.297657 1.000901 0.003105 Spitzer 
57504.297680 1.001257 0.003105 Spitzer 
57504.297703 0.997807 0.003105 Spitzer 
57504.297727 0.999280 0.003105 Spitzer 
57504.297750 0.995018 0.003105 Spitzer 
57504.297773 0.998964 0.003105 Spitzer 
57504.297796 0.998643 0.003105 Spitzer 
57504.297819 1.000395 0.003105 Spitzer 
57504.297842 0.998884 0.003105 Spitzer 
57504.297865 0.996497 0.003105 Spitzer 
57504.297889 1.004479 0.003105 Spitzer 
57504.297912 0.997057 0.003105 Spitzer 
57504.297935 0.999282 0.003105 Spitzer 
57504.297958 1.002668 0.003105 Spitzer 
57504.297981 0.997631 0.003105 Spitzer 
57504.298004 1.002458 0.003105 Spitzer 
57504.298027 0.999768 0.003105 Spitzer 
57504.298051 0.997978 0.003105 Spitzer 
57504.298074 0.996911 0.003105 Spitzer 
57504.298097 0.996556 0.003105 Spitzer 
57504.298120 0.997349 0.003105 Spitzer 
57504.298143 1.003510 0.003105 Spitzer 
57504.298166 1.001120 0.003105 Spitzer 
57504.298190 0.994320 0.003105 Spitzer 
57504.298213 0.991671 0.003105 Spitzer 
57504.298236 0.997710 0.003105 Spitzer 
57504.298259 0.996928 0.003105 Spitzer 
57504.298282 1.001695 0.003105 Spitzer 
57504.298305 1.002418 0.003105 Spitzer 
57504.298328 0.998463 0.003105 Spitzer 
57504.298352 1.002935 0.003105 Spitzer 
57504.298375 0.999819 0.003105 Spitzer 
57504.298398 0.993951 0.003105 Spitzer 
57504.298421 1.003216 0.003105 Spitzer 
57504.298444 1.003849 0.003105 Spitzer 
57504.298467 0.997330 0.003105 Spitzer 
57504.298490 1.003414 0.003105 Spitzer 
57504.298514 1.000577 0.003105 Spitzer 
57504.298537 1.002523 0.003105 Spitzer 
57504.298560 0.998719 0.003105 Spitzer 
57504.298583 1.001580 0.003105 Spitzer 
57504.298606 1.003030 0.003105 Spitzer 
57504.298629 1.000629 0.003105 Spitzer 
57504.298652 1.003706 0.003105 Spitzer 
57504.298676 1.003286 0.003105 Spitzer 
57504.298699 1.001449 0.003105 Spitzer 
57504.298722 1.000336 0.003105 Spitzer 
57504.298745 1.001465 0.003105 Spitzer 
57504.298768 0.993791 0.003105 Spitzer 
57504.298791 1.003425 0.003105 Spitzer 
57504.298815 0.997478 0.003105 Spitzer 
57504.298838 1.000973 0.003105 Spitzer 
57504.298861 0.996870 0.003105 Spitzer 
57504.298884 1.002966 0.003105 Spitzer 
57504.298907 0.999054 0.003105 Spitzer 
57504.298930 0.996530 0.003105 Spitzer 
57504.298953 0.996340 0.003105 Spitzer 
57504.298977 1.001759 0.003105 Spitzer 
57504.299000 1.005024 0.003105 Spitzer 
57504.299023 1.000689 0.003105 Spitzer 
57504.299046 0.999006 0.003105 Spitzer 
57504.299069 0.994137 0.003105 Spitzer 
57504.299109 0.990368 0.003105 Spitzer 
57504.299132 0.998191 0.003105 Spitzer 
57504.299155 0.998111 0.003105 Spitzer 
57504.299178 1.001331 0.003105 Spitzer 
57504.299201 0.999950 0.003105 Spitzer 
57504.299224 0.993751 0.003105 Spitzer 
57504.299248 1.005292 0.003105 Spitzer 
57504.299271 1.004721 0.003105 Spitzer 
57504.299294 0.998203 0.003105 Spitzer 
57504.299317 0.999457 0.003105 Spitzer 
57504.299340 1.006261 0.003105 Spitzer 
57504.299363 1.001932 0.003105 Spitzer 
57504.299386 1.001434 0.003105 Spitzer 
57504.299410 0.997679 0.003105 Spitzer 
57504.299433 0.996541 0.003105 Spitzer 
57504.299456 1.006099 0.003105 Spitzer 
57504.299479 1.002114 0.003105 Spitzer 
57504.299502 0.996891 0.003105 Spitzer 
57504.299525 0.994339 0.003105 Spitzer 
57504.299549 0.999136 0.003105 Spitzer 
57504.299572 0.995519 0.003105 Spitzer 
57504.299595 1.000060 0.003105 Spitzer 
57504.299618 0.999225 0.003105 Spitzer 
57504.299641 1.001150 0.003105 Spitzer 
57504.299664 0.999930 0.003105 Spitzer 
57504.299687 0.998352 0.003105 Spitzer 
57504.299711 1.002228 0.003105 Spitzer 
57504.299734 0.999323 0.003105 Spitzer 
57504.299757 0.996377 0.003105 Spitzer 
57504.299780 1.002644 0.003105 Spitzer 
57504.299803 1.001991 0.003105 Spitzer 
57504.299826 0.995270 0.003105 Spitzer 
57504.299849 0.997763 0.003105 Spitzer 
57504.299873 1.003196 0.003105 Spitzer 
57504.299896 1.003965 0.003105 Spitzer 
57504.299919 1.002162 0.003105 Spitzer 
57504.299942 0.994039 0.003105 Spitzer 
57504.299965 0.996329 0.003105 Spitzer 
57504.299988 1.002544 0.003105 Spitzer 
57504.300011 0.999148 0.003105 Spitzer 
57504.300035 0.997284 0.003105 Spitzer 
57504.300058 0.996716 0.003105 Spitzer 
57504.300081 0.997583 0.003105 Spitzer 
57504.300104 0.998217 0.003105 Spitzer 
57504.300127 1.001506 0.003105 Spitzer 
57504.300150 1.002877 0.003105 Spitzer 
57504.300174 1.002191 0.003105 Spitzer 
57504.300197 0.996490 0.003105 Spitzer 
57504.300220 1.000233 0.003105 Spitzer 
57504.300243 0.998843 0.003105 Spitzer 
57504.300266 1.002390 0.003105 Spitzer 
57504.300289 1.000375 0.003105 Spitzer 
57504.300312 0.997696 0.003105 Spitzer 
57504.300336 0.996951 0.003105 Spitzer 
57504.300359 0.994420 0.003105 Spitzer 
57504.300382 1.004031 0.003105 Spitzer 
57504.300405 1.007446 0.003105 Spitzer 
57504.300428 0.999693 0.003105 Spitzer 
57504.300451 0.999465 0.003105 Spitzer 
57504.300474 1.007361 0.003105 Spitzer 
57504.300498 1.001487 0.003105 Spitzer 
57504.300521 1.007213 0.003105 Spitzer 
57504.300544 0.994175 0.003105 Spitzer 
57504.300567 1.001869 0.003105 Spitzer 
57504.300606 0.990453 0.003105 Spitzer 
57504.300630 1.002252 0.003105 Spitzer 
57504.300653 1.001204 0.003105 Spitzer 
57504.300676 1.002196 0.003105 Spitzer 
57504.300699 0.995927 0.003105 Spitzer 
57504.300722 1.000907 0.003105 Spitzer 
57504.300745 0.996113 0.003105 Spitzer 
57504.300768 1.000114 0.003105 Spitzer 
57504.300792 0.998158 0.003105 Spitzer 
57504.300815 1.001737 0.003105 Spitzer 
57504.300838 0.998645 0.003105 Spitzer 
57504.300861 1.001280 0.003105 Spitzer 
57504.300884 1.001283 0.003105 Spitzer 
57504.300930 1.001071 0.003105 Spitzer 
57504.300954 0.996041 0.003105 Spitzer 
57504.300977 1.002873 0.003105 Spitzer 
57504.301000 1.000540 0.003105 Spitzer 
57504.301023 0.998608 0.003105 Spitzer 
57504.301046 1.002009 0.003105 Spitzer 
57504.301069 1.003252 0.003105 Spitzer 
57504.301093 1.000399 0.003105 Spitzer 
57504.301116 0.995947 0.003105 Spitzer 
57504.301139 0.995454 0.003105 Spitzer 
57504.301162 0.996714 0.003105 Spitzer 
57504.301185 1.001008 0.003105 Spitzer 
57504.301208 1.003052 0.003105 Spitzer 
57504.301231 1.003029 0.003105 Spitzer 
57504.301255 0.996219 0.003105 Spitzer 
57504.301278 0.999063 0.003105 Spitzer 
57504.301301 0.999944 0.003105 Spitzer 
57504.301324 0.999292 0.003105 Spitzer 
57504.301347 0.998873 0.003105 Spitzer 
57504.301370 0.999741 0.003105 Spitzer 
57504.301393 0.996807 0.003105 Spitzer 
57504.301417 0.999670 0.003105 Spitzer 
57504.301440 0.998954 0.003105 Spitzer 
57504.301463 0.994786 0.003105 Spitzer 
57504.301486 1.002080 0.003105 Spitzer 
57504.301509 0.999536 0.003105 Spitzer 
57504.301532 1.001200 0.003105 Spitzer 
57504.301555 0.999547 0.003105 Spitzer 
57504.301579 1.002995 0.003105 Spitzer 
57504.301602 1.001097 0.003105 Spitzer 
57504.301625 1.004009 0.003105 Spitzer 
57504.301648 0.996621 0.003105 Spitzer 
57504.301671 0.997050 0.003105 Spitzer 
57504.301694 1.002531 0.003105 Spitzer 
57504.301718 1.001785 0.003105 Spitzer 
57504.301741 1.002191 0.003105 Spitzer 
57504.301764 1.000727 0.003105 Spitzer 
57504.301787 0.996273 0.003105 Spitzer 
57504.301810 0.998578 0.003105 Spitzer 
57504.301833 0.998851 0.003105 Spitzer 
57504.301856 0.997101 0.003105 Spitzer 
57504.301880 0.999975 0.003105 Spitzer 
57504.301903 0.993770 0.003105 Spitzer 
57504.301926 1.000404 0.003105 Spitzer 
57504.301949 0.995591 0.003105 Spitzer 
57504.301972 0.997221 0.003105 Spitzer 
57504.301995 1.000500 0.003105 Spitzer 
57504.302018 1.000913 0.003105 Spitzer 
57504.302042 0.998245 0.003105 Spitzer 
57504.302065 0.996391 0.003105 Spitzer 
57504.302104 0.996730 0.003105 Spitzer 
57504.302127 0.998773 0.003105 Spitzer 
57504.302150 0.998949 0.003105 Spitzer 
57504.302173 0.998593 0.003105 Spitzer 
57504.302196 1.001410 0.003105 Spitzer 
57504.302220 1.000803 0.003105 Spitzer 
57504.302243 1.001851 0.003105 Spitzer 
57504.302266 0.998007 0.003105 Spitzer 
57504.302289 1.007995 0.003105 Spitzer 
57504.302312 0.998450 0.003105 Spitzer 
57504.302335 0.996469 0.003105 Spitzer 
57504.302359 1.002145 0.003105 Spitzer 
57504.302382 1.000315 0.003105 Spitzer 
57504.302405 1.002340 0.003105 Spitzer 
57504.302428 1.006024 0.003105 Spitzer 
57504.302451 0.998563 0.003105 Spitzer 
57504.302474 0.993841 0.003105 Spitzer 
57504.302497 1.001101 0.003105 Spitzer 
57504.302521 0.996097 0.003105 Spitzer 
57504.302544 0.998404 0.003105 Spitzer 
57504.302567 1.001673 0.003105 Spitzer 
57504.302590 1.001918 0.003105 Spitzer 
57504.302613 0.997472 0.003105 Spitzer 
57504.302636 1.001488 0.003105 Spitzer 
57504.302659 0.999361 0.003105 Spitzer 
57504.302683 0.998151 0.003105 Spitzer 
57504.302706 0.998910 0.003105 Spitzer 
57504.302729 1.002744 0.003105 Spitzer 
57504.302752 1.002357 0.003105 Spitzer 
57504.302775 0.998226 0.003105 Spitzer 
57504.302798 1.001425 0.003105 Spitzer 
57504.302821 0.999238 0.003105 Spitzer 
57504.302845 0.997475 0.003105 Spitzer 
57504.302868 1.001341 0.003105 Spitzer 
57504.302891 1.003142 0.003105 Spitzer 
57504.302914 1.003578 0.003105 Spitzer 
57504.302937 1.000072 0.003105 Spitzer 
57504.302960 0.999491 0.003105 Spitzer 
57504.302984 0.998640 0.003105 Spitzer 
57504.303007 0.994942 0.003105 Spitzer 
57504.303030 0.996110 0.003105 Spitzer 
57504.303053 0.999708 0.003105 Spitzer 
57504.303076 0.999789 0.003105 Spitzer 
57504.303099 0.998471 0.003105 Spitzer 
57504.303122 1.000840 0.003105 Spitzer 
57504.303146 1.000506 0.003105 Spitzer 
57504.303169 1.001550 0.003105 Spitzer 
57504.303192 1.002691 0.003105 Spitzer 
57504.303215 1.004367 0.003105 Spitzer 
57504.303238 1.002760 0.003105 Spitzer 
57504.303261 0.998778 0.003105 Spitzer 
57504.303284 1.005449 0.003105 Spitzer 
57504.303308 0.999456 0.003105 Spitzer 
57504.303331 1.005455 0.003105 Spitzer 
57504.303354 0.998107 0.003105 Spitzer 
57504.303377 0.997826 0.003105 Spitzer 
57504.303400 1.000607 0.003105 Spitzer 
57504.303423 0.995481 0.003105 Spitzer 
57504.303446 0.997190 0.003105 Spitzer 
57504.303470 0.993922 0.003105 Spitzer 
57504.303493 0.996089 0.003105 Spitzer 
57504.303516 1.000361 0.003105 Spitzer 
57504.303539 1.003660 0.003105 Spitzer 
57504.303562 1.004415 0.003105 Spitzer 
57504.303602 0.994324 0.003105 Spitzer 
57504.303625 0.995554 0.003105 Spitzer 
57504.303648 1.004503 0.003105 Spitzer 
57504.303671 0.996631 0.003105 Spitzer 
57504.303694 1.002214 0.003105 Spitzer 
57504.303718 1.004840 0.003105 Spitzer 
57504.303741 1.000879 0.003105 Spitzer 
57504.303764 0.998431 0.003105 Spitzer 
57504.303787 0.995817 0.003105 Spitzer 
57504.303810 1.002173 0.003105 Spitzer 
57504.303833 1.002348 0.003105 Spitzer 
57504.303856 0.999222 0.003105 Spitzer 
57504.303880 1.004615 0.003105 Spitzer 
57504.303903 1.000557 0.003105 Spitzer 
57504.303926 1.002203 0.003105 Spitzer 
57504.303949 0.998902 0.003105 Spitzer 
57504.303972 1.004725 0.003105 Spitzer 
57504.303995 1.001103 0.003105 Spitzer 
57504.304018 1.002964 0.003105 Spitzer 
57504.304042 0.998284 0.003105 Spitzer 
57504.304065 1.004077 0.003105 Spitzer 
57504.304088 1.000997 0.003105 Spitzer 
57504.304111 0.997777 0.003105 Spitzer 
57504.304134 1.001158 0.003105 Spitzer 
57504.304157 0.995787 0.003105 Spitzer 
57504.304181 0.999279 0.003105 Spitzer 
57504.304204 0.999251 0.003105 Spitzer 
57504.304227 0.997970 0.003105 Spitzer 
57504.304250 0.997216 0.003105 Spitzer 
57504.304273 1.001722 0.003105 Spitzer 
57504.304296 0.997065 0.003105 Spitzer 
57504.304319 0.998937 0.003105 Spitzer 
57504.304343 1.000505 0.003105 Spitzer 
57504.304366 1.000412 0.003105 Spitzer 
57504.304389 0.993653 0.003105 Spitzer 
57504.304412 0.998390 0.003105 Spitzer 
57504.304435 0.999583 0.003105 Spitzer 
57504.304458 0.997207 0.003105 Spitzer 
57504.304481 1.003096 0.003105 Spitzer 
57504.304505 1.001667 0.003105 Spitzer 
57504.304528 1.002441 0.003105 Spitzer 
57504.304551 1.000165 0.003105 Spitzer 
57504.304574 1.001845 0.003105 Spitzer 
57504.304597 0.996284 0.003105 Spitzer 
57504.304620 0.997152 0.003105 Spitzer 
57504.304643 0.995911 0.003105 Spitzer 
57504.304667 1.000797 0.003105 Spitzer 
57504.304690 1.002911 0.003105 Spitzer 
57504.304713 0.998168 0.003105 Spitzer 
57504.304736 0.998348 0.003105 Spitzer 
57504.304759 0.999279 0.003105 Spitzer 
57504.304782 1.002151 0.003105 Spitzer 
57504.304806 0.997664 0.003105 Spitzer 
57504.304829 0.997634 0.003105 Spitzer 
57504.304852 1.002275 0.003105 Spitzer 
57504.304875 1.002046 0.003105 Spitzer 
57504.304898 1.000665 0.003105 Spitzer 
57504.304921 0.999629 0.003105 Spitzer 
57504.304944 0.995643 0.003105 Spitzer 
57504.304968 1.001668 0.003105 Spitzer 
57504.304991 1.003227 0.003105 Spitzer 
57504.305014 0.993419 0.003105 Spitzer 
57504.305037 1.002790 0.003105 Spitzer 
57504.305060 1.000981 0.003105 Spitzer 
57504.305100 0.992023 0.003105 Spitzer 
57504.305123 0.996923 0.003105 Spitzer 
57504.305146 0.999562 0.003105 Spitzer 
57504.305169 0.998077 0.003105 Spitzer 
57504.305192 1.000311 0.003105 Spitzer 
57504.305215 1.001880 0.003105 Spitzer 
57504.305239 0.999960 0.003105 Spitzer 
57504.305262 0.998165 0.003105 Spitzer 
57504.305285 1.001002 0.003105 Spitzer 
57504.305308 1.000034 0.003105 Spitzer 
57504.305331 1.004650 0.003105 Spitzer 
57504.305354 1.002059 0.003105 Spitzer 
57504.305377 1.001965 0.003105 Spitzer 
57504.305401 1.004455 0.003105 Spitzer 
57504.305424 1.003367 0.003105 Spitzer 
57504.305447 1.000143 0.003105 Spitzer 
57504.305470 0.998795 0.003105 Spitzer 
57504.305493 1.000060 0.003105 Spitzer 
57504.305516 1.000755 0.003105 Spitzer 
57504.305540 0.997911 0.003105 Spitzer 
57504.305563 0.999387 0.003105 Spitzer 
57504.305586 0.998810 0.003105 Spitzer 
57504.305609 0.997375 0.003105 Spitzer 
57504.305632 1.002434 0.003105 Spitzer 
57504.305655 0.999255 0.003105 Spitzer 
57504.305678 0.998119 0.003105 Spitzer 
57504.305702 1.002125 0.003105 Spitzer 
57504.305725 1.004737 0.003105 Spitzer 
57504.305748 0.993951 0.003105 Spitzer 
57504.305771 0.999812 0.003105 Spitzer 
57504.305794 0.995784 0.003105 Spitzer 
57504.305817 0.999565 0.003105 Spitzer 
57504.305840 1.002942 0.003105 Spitzer 
57504.305864 0.996051 0.003105 Spitzer 
57504.305887 1.002226 0.003105 Spitzer 
57504.305910 0.998218 0.003105 Spitzer 
57504.305933 1.000642 0.003105 Spitzer 
57504.305956 1.007454 0.003105 Spitzer 
57504.305979 0.999171 0.003105 Spitzer 
57504.306002 0.997548 0.003105 Spitzer 
57504.306026 1.001187 0.003105 Spitzer 
57504.306049 0.999176 0.003105 Spitzer 
57504.306072 0.999561 0.003105 Spitzer 
57504.306095 1.002267 0.003105 Spitzer 
57504.306118 0.996133 0.003105 Spitzer 
57504.306141 0.997204 0.003105 Spitzer 
57504.306165 0.998114 0.003105 Spitzer 
57504.306188 1.002430 0.003105 Spitzer 
57504.306211 0.997241 0.003105 Spitzer 
57504.306234 1.002816 0.003105 Spitzer 
57504.306257 1.001968 0.003105 Spitzer 
57504.306280 1.004640 0.003105 Spitzer 
57504.306303 1.000782 0.003105 Spitzer 
57504.306327 0.998746 0.003105 Spitzer 
57504.306350 0.999121 0.003105 Spitzer 
57504.306373 1.002410 0.003105 Spitzer 
57504.306396 1.004000 0.003105 Spitzer 
57504.306419 0.995913 0.003105 Spitzer 
57504.306442 1.000379 0.003105 Spitzer 
57504.306465 0.996306 0.003105 Spitzer 
57504.306489 1.001475 0.003105 Spitzer 
57504.306512 0.996901 0.003105 Spitzer 
57504.306535 0.993564 0.003105 Spitzer 
57504.306558 0.999777 0.003105 Spitzer 
57504.306598 1.000287 0.003105 Spitzer 
57504.306621 0.995994 0.003105 Spitzer 
57504.306644 1.000762 0.003105 Spitzer 
57504.306667 0.997752 0.003105 Spitzer 
57504.306690 1.002956 0.003105 Spitzer 
57504.306713 1.005623 0.003105 Spitzer 
57504.306737 0.995629 0.003105 Spitzer 
57504.306760 0.996276 0.003105 Spitzer 
57504.306783 0.995285 0.003105 Spitzer 
57504.306806 0.999623 0.003105 Spitzer 
57504.306829 1.003542 0.003105 Spitzer 
57504.306852 1.000898 0.003105 Spitzer 
57504.306875 0.998414 0.003105 Spitzer 
57504.306899 0.998863 0.003105 Spitzer 
57504.306922 1.000133 0.003105 Spitzer 
57504.306945 0.996580 0.003105 Spitzer 
57504.306968 1.001816 0.003105 Spitzer 
57504.306991 1.004079 0.003105 Spitzer 
57504.307014 0.998625 0.003105 Spitzer 
57504.307038 1.001280 0.003105 Spitzer 
57504.307061 0.999135 0.003105 Spitzer 
57504.307084 1.001384 0.003105 Spitzer 
57504.307107 0.995300 0.003105 Spitzer 
57504.307130 0.998590 0.003105 Spitzer 
57504.307153 0.999249 0.003105 Spitzer 
57504.307176 1.000989 0.003105 Spitzer 
57504.307200 0.996224 0.003105 Spitzer 
57504.307223 1.000974 0.003105 Spitzer 
57504.307246 0.999975 0.003105 Spitzer 
57504.307269 1.004691 0.003105 Spitzer 
57504.307292 0.995653 0.003105 Spitzer 
57504.307315 1.004207 0.003105 Spitzer 
57504.307338 1.000801 0.003105 Spitzer 
57504.307362 0.996972 0.003105 Spitzer 
57504.307385 1.004510 0.003105 Spitzer 
57504.307408 1.001211 0.003105 Spitzer 
57504.307431 1.002371 0.003105 Spitzer 
57504.307454 0.998519 0.003105 Spitzer 
57504.307477 1.003992 0.003105 Spitzer 
57504.307500 0.997818 0.003105 Spitzer 
57504.307524 1.001794 0.003105 Spitzer 
57504.307547 1.005841 0.003105 Spitzer 
57504.307570 1.004059 0.003105 Spitzer 
57504.307593 0.996961 0.003105 Spitzer 
57504.307616 1.003524 0.003105 Spitzer 
57504.307639 1.005448 0.003105 Spitzer 
57504.307663 1.000651 0.003105 Spitzer 
57504.307686 1.001997 0.003105 Spitzer 
57504.307709 1.000646 0.003105 Spitzer 
57504.307732 0.999716 0.003105 Spitzer 
57504.307755 0.997711 0.003105 Spitzer 
57504.307778 0.999197 0.003105 Spitzer 
57504.307801 0.996853 0.003105 Spitzer 
57504.307825 0.995640 0.003105 Spitzer 
57504.307848 0.997942 0.003105 Spitzer 
57504.307871 1.000389 0.003105 Spitzer 
57504.307894 1.001640 0.003105 Spitzer 
57504.307940 1.003316 0.003105 Spitzer 
57504.307963 0.999079 0.003105 Spitzer 
57504.307987 0.997905 0.003105 Spitzer 
57504.308010 0.997758 0.003105 Spitzer 
57504.308033 0.997813 0.003105 Spitzer 
57504.308056 1.000530 0.003105 Spitzer 
57504.308095 0.997346 0.003105 Spitzer 
57504.308118 0.997577 0.003105 Spitzer 
57504.308141 1.002083 0.003105 Spitzer 
57504.308164 1.001094 0.003105 Spitzer 
57504.308188 1.000445 0.003105 Spitzer 
57504.308211 1.000359 0.003105 Spitzer 
57504.308234 1.003086 0.003105 Spitzer 
57504.308257 0.997939 0.003105 Spitzer 
57504.308280 0.999186 0.003105 Spitzer 
57504.308303 0.995818 0.003105 Spitzer 
57504.308326 1.001178 0.003105 Spitzer 
57504.308350 1.001064 0.003105 Spitzer 
57504.308373 0.999271 0.003105 Spitzer 
57504.308396 0.996627 0.003105 Spitzer 
57504.308419 1.004270 0.003105 Spitzer 
57504.308442 1.000236 0.003105 Spitzer 
57504.308465 0.997998 0.003105 Spitzer 
57504.308489 0.998732 0.003105 Spitzer 
57504.308512 1.003684 0.003105 Spitzer 
57504.308535 0.998217 0.003105 Spitzer 
57504.308558 1.004142 0.003105 Spitzer 
57504.308581 0.997306 0.003105 Spitzer 
57504.308604 1.003036 0.003105 Spitzer 
57504.308627 0.998010 0.003105 Spitzer 
57504.308651 1.001908 0.003105 Spitzer 
57504.308674 1.004916 0.003105 Spitzer 
57504.308697 0.996550 0.003105 Spitzer 
57504.308720 1.005457 0.003105 Spitzer 
57504.308743 1.000979 0.003105 Spitzer 
57504.308766 0.996372 0.003105 Spitzer 
57504.308789 1.004757 0.003105 Spitzer 
57504.308813 0.999661 0.003105 Spitzer 
57504.308836 1.003753 0.003105 Spitzer 
57504.308859 0.994909 0.003105 Spitzer 
57504.308882 1.002710 0.003105 Spitzer 
57504.308905 1.000084 0.003105 Spitzer 
57504.308928 1.000834 0.003105 Spitzer 
57504.308951 0.998049 0.003105 Spitzer 
57504.308975 0.999710 0.003105 Spitzer 
57504.308998 1.002036 0.003105 Spitzer 
57504.309021 1.002688 0.003105 Spitzer 
57504.309044 1.002299 0.003105 Spitzer 
57504.309067 1.002143 0.003105 Spitzer 
57504.309090 1.001706 0.003105 Spitzer 
57504.309114 0.999733 0.003105 Spitzer 
57504.309137 0.998978 0.003105 Spitzer 
57504.309160 0.996916 0.003105 Spitzer 
57504.309183 1.000143 0.003105 Spitzer 
57504.309206 1.005945 0.003105 Spitzer 
57504.309229 1.003167 0.003105 Spitzer 
57504.309252 0.999661 0.003105 Spitzer 
57504.309276 1.000077 0.003105 Spitzer 
57504.309299 1.000559 0.003105 Spitzer 
57504.309322 0.997770 0.003105 Spitzer 
57504.309345 1.000306 0.003105 Spitzer 
57504.309368 0.998290 0.003105 Spitzer 
57504.309391 1.001143 0.003105 Spitzer 
57504.309414 0.994514 0.003105 Spitzer 
57504.309438 0.999543 0.003105 Spitzer 
57504.309461 0.997946 0.003105 Spitzer 
57504.309484 1.000609 0.003105 Spitzer 
57504.309507 0.999273 0.003105 Spitzer 
57504.309530 0.996542 0.003105 Spitzer 
57504.309553 0.994754 0.003105 Spitzer 
57504.309593 0.991814 0.003105 Spitzer 
57504.309616 1.001451 0.003105 Spitzer 
57504.309639 0.999847 0.003105 Spitzer 
57504.309662 0.995403 0.003105 Spitzer 
57504.309685 1.000680 0.003105 Spitzer 
57504.309709 0.994697 0.003105 Spitzer 
57504.309732 0.999569 0.003105 Spitzer 
57504.309755 0.999412 0.003105 Spitzer 
57504.309778 0.998262 0.003105 Spitzer 
57504.309801 1.002388 0.003105 Spitzer 
57504.309824 1.001776 0.003105 Spitzer 
57504.309847 1.002762 0.003105 Spitzer 
57504.309871 0.999247 0.003105 Spitzer 
57504.309894 0.993674 0.003105 Spitzer 
57504.309917 1.001552 0.003105 Spitzer 
57504.309940 1.002264 0.003105 Spitzer 
57504.309963 0.998950 0.003105 Spitzer 
57504.309986 1.001858 0.003105 Spitzer 
57504.310009 0.997469 0.003105 Spitzer 
57504.310033 1.000252 0.003105 Spitzer 
57504.310056 1.002674 0.003105 Spitzer 
57504.310079 1.002390 0.003105 Spitzer 
57504.310102 0.994683 0.003105 Spitzer 
57504.310125 1.000956 0.003105 Spitzer 
57504.310148 1.002698 0.003105 Spitzer 
57504.310172 1.001005 0.003105 Spitzer 
57504.310195 0.996105 0.003105 Spitzer 
57504.310218 0.995583 0.003105 Spitzer 
57504.310241 1.000394 0.003105 Spitzer 
57504.310264 0.999233 0.003105 Spitzer 
57504.310287 0.997648 0.003105 Spitzer 
57504.310310 0.998283 0.003105 Spitzer 
57504.310334 0.991174 0.003105 Spitzer 
57504.310357 1.001745 0.003105 Spitzer 
57504.310380 0.998107 0.003105 Spitzer 
57504.310403 0.996186 0.003105 Spitzer 
57504.310426 1.001938 0.003105 Spitzer 
57504.310449 0.998260 0.003105 Spitzer 
57504.310472 0.997941 0.003105 Spitzer 
57504.310496 0.998424 0.003105 Spitzer 
57504.310519 0.997675 0.003105 Spitzer 
57504.310542 0.994502 0.003105 Spitzer 
57504.310565 1.000375 0.003105 Spitzer 
57504.310588 1.003015 0.003105 Spitzer 
57504.310611 1.005141 0.003105 Spitzer 
57504.310634 1.000412 0.003105 Spitzer 
57504.310658 1.001664 0.003105 Spitzer 
57504.310681 0.997565 0.003105 Spitzer 
57504.310704 0.996510 0.003105 Spitzer 
57504.310727 1.004494 0.003105 Spitzer 
57504.310750 1.001812 0.003105 Spitzer 
57504.310773 1.005078 0.003105 Spitzer 
57504.310797 1.005329 0.003105 Spitzer 
57504.310820 1.000452 0.003105 Spitzer 
57504.310843 1.002758 0.003105 Spitzer 
57504.310866 1.005904 0.003105 Spitzer 
57504.310889 0.994830 0.003105 Spitzer 
57504.310912 1.001493 0.003105 Spitzer 
57504.310935 1.000756 0.003105 Spitzer 
57504.310959 0.997044 0.003105 Spitzer 
57504.310982 0.998445 0.003105 Spitzer 
57504.311005 0.995372 0.003105 Spitzer 
57504.311028 1.002255 0.003105 Spitzer 
57504.311051 1.001874 0.003105 Spitzer 
57504.311090 0.995791 0.003105 Spitzer 
57504.311113 1.000287 0.003105 Spitzer 
57504.311136 0.997002 0.003105 Spitzer 
57504.311160 0.998947 0.003105 Spitzer 
57504.311183 0.997238 0.003105 Spitzer 
57504.311206 0.998476 0.003105 Spitzer 
57504.311229 0.997345 0.003105 Spitzer 
57504.311252 0.997733 0.003105 Spitzer 
57504.311275 0.997953 0.003105 Spitzer 
57504.311298 0.996387 0.003105 Spitzer 
57504.311322 0.998870 0.003105 Spitzer 
57504.311345 1.001541 0.003105 Spitzer 
57504.311368 0.994714 0.003105 Spitzer 
57504.311391 0.999201 0.003105 Spitzer 
57504.311414 0.995355 0.003105 Spitzer 
57504.311437 0.999434 0.003105 Spitzer 
57504.311460 0.999654 0.003105 Spitzer 
57504.311484 0.993517 0.003105 Spitzer 
57504.311507 0.999163 0.003105 Spitzer 
57504.311530 0.999300 0.003105 Spitzer 
57504.311553 1.002773 0.003105 Spitzer 
57504.311576 1.001545 0.003105 Spitzer 
57504.311599 1.003138 0.003105 Spitzer 
57504.311623 1.001017 0.003105 Spitzer 
57504.311646 1.003541 0.003105 Spitzer 
57504.311669 1.001129 0.003105 Spitzer 
57504.311692 1.000264 0.003105 Spitzer 
57504.311715 0.998576 0.003105 Spitzer 
57504.311738 1.002904 0.003105 Spitzer 
57504.311761 1.003598 0.003105 Spitzer 
57504.311785 0.996255 0.003105 Spitzer 
57504.311808 0.997963 0.003105 Spitzer 
57504.311831 1.001157 0.003105 Spitzer 
57504.311854 0.994006 0.003105 Spitzer 
57504.311877 0.999117 0.003105 Spitzer 
57504.311900 0.999690 0.003105 Spitzer 
57504.311923 1.002992 0.003105 Spitzer 
57504.311947 0.999736 0.003105 Spitzer 
57504.311970 0.999389 0.003105 Spitzer 
57504.311993 1.004503 0.003105 Spitzer 
57504.312016 1.004856 0.003105 Spitzer 
57504.312039 0.998725 0.003105 Spitzer 
57504.312062 1.001973 0.003105 Spitzer 
57504.312085 1.001620 0.003105 Spitzer 
57504.312109 1.003334 0.003105 Spitzer 
57504.312132 1.002310 0.003105 Spitzer 
57504.312155 1.003974 0.003105 Spitzer 
57504.312178 1.000356 0.003105 Spitzer 
57504.312201 0.996967 0.003105 Spitzer 
57504.312224 0.998016 0.003105 Spitzer 
57504.312248 0.997387 0.003105 Spitzer 
57504.312271 1.002434 0.003105 Spitzer 
57504.312294 0.996037 0.003105 Spitzer 
57504.312317 0.996832 0.003105 Spitzer 
57504.312340 0.998246 0.003105 Spitzer 
57504.312363 1.002268 0.003105 Spitzer 
57504.312386 0.992869 0.003105 Spitzer 
57504.312410 1.000764 0.003105 Spitzer 
57504.312433 0.996763 0.003105 Spitzer 
57504.312456 0.997864 0.003105 Spitzer 
57504.312479 1.005878 0.003105 Spitzer 
57504.312502 0.999592 0.003105 Spitzer 
57504.312525 0.997487 0.003105 Spitzer 
57504.312548 0.998540 0.003105 Spitzer 
57504.312588 0.992953 0.003105 Spitzer 
57504.312612 1.006736 0.003105 Spitzer 
57504.312635 0.992128 0.003105 Spitzer 
57504.312658 1.001568 0.003105 Spitzer 
57504.312681 1.000402 0.003105 Spitzer 
57504.312704 1.008162 0.003105 Spitzer 
57504.312727 0.998744 0.003105 Spitzer 
57504.312751 0.994726 0.003105 Spitzer 
57504.312774 1.003508 0.003105 Spitzer 
57504.312797 1.004432 0.003105 Spitzer 
57504.312820 1.001234 0.003105 Spitzer 
57504.312843 1.004040 0.003105 Spitzer 
57504.312866 1.000587 0.003105 Spitzer 
57504.312889 1.002709 0.003105 Spitzer 
57504.312913 1.002594 0.003105 Spitzer 
57504.312936 0.999335 0.003105 Spitzer 
57504.312959 0.999007 0.003105 Spitzer 
57504.312982 0.999858 0.003105 Spitzer 
57504.313005 1.006138 0.003105 Spitzer 
57504.313028 1.000089 0.003105 Spitzer 
57504.313051 0.995124 0.003105 Spitzer 
57504.313075 1.001394 0.003105 Spitzer 
57504.313098 1.000181 0.003105 Spitzer 
57504.313121 1.002966 0.003105 Spitzer 
57504.313144 0.998602 0.003105 Spitzer 
57504.313167 0.996841 0.003105 Spitzer 
57504.313190 1.003221 0.003105 Spitzer 
57504.313213 0.995908 0.003105 Spitzer 
57504.313237 0.996082 0.003105 Spitzer 
57504.313260 0.994579 0.003105 Spitzer 
57504.313283 1.000844 0.003105 Spitzer 
57504.313306 1.006220 0.003105 Spitzer 
57504.313329 0.999070 0.003105 Spitzer 
57504.313352 0.998303 0.003105 Spitzer 
57504.313376 1.002345 0.003105 Spitzer 
57504.313399 0.999406 0.003105 Spitzer 
57504.313422 0.997195 0.003105 Spitzer 
57504.313445 1.004619 0.003105 Spitzer 
57504.313468 1.002171 0.003105 Spitzer 
57504.313491 0.997014 0.003105 Spitzer 
57504.313514 0.994924 0.003105 Spitzer 
57504.313538 0.993456 0.003105 Spitzer 
57504.313561 0.999098 0.003105 Spitzer 
57504.313584 0.995579 0.003105 Spitzer 
57504.313607 1.001694 0.003105 Spitzer 
57504.313630 1.001767 0.003105 Spitzer 
57504.313653 0.999572 0.003105 Spitzer 
57504.313676 0.998820 0.003105 Spitzer 
57504.313700 1.000893 0.003105 Spitzer 
57504.313723 1.003776 0.003105 Spitzer 
57504.313746 1.003157 0.003105 Spitzer 
57504.313769 0.999147 0.003105 Spitzer 
57504.313792 0.998340 0.003105 Spitzer 
57504.313815 0.997234 0.003105 Spitzer 
57504.313838 0.998074 0.003105 Spitzer 
57504.313862 0.994867 0.003105 Spitzer 
57504.313885 0.997039 0.003105 Spitzer 
57504.313908 1.000227 0.003105 Spitzer 
57504.313931 0.995783 0.003105 Spitzer 
57504.313954 0.999967 0.003105 Spitzer 
57504.313977 0.998402 0.003105 Spitzer 
57504.314001 1.002136 0.003105 Spitzer 
57504.314024 0.999380 0.003105 Spitzer 
57504.314047 0.997483 0.003105 Spitzer 
57504.314087 0.989069 0.003105 Spitzer 
57504.314110 0.995873 0.003105 Spitzer 
57504.314133 0.998724 0.003105 Spitzer 
57504.314156 0.998675 0.003105 Spitzer 
57504.314179 0.998034 0.003105 Spitzer 
57504.314203 1.001979 0.003105 Spitzer 
57504.314226 0.999063 0.003105 Spitzer 
57504.314249 0.996678 0.003105 Spitzer 
57504.314272 1.003122 0.003105 Spitzer 
57504.314295 1.000441 0.003105 Spitzer 
57504.314318 1.001242 0.003105 Spitzer 
57504.314342 1.003907 0.003105 Spitzer 
57504.314365 1.002683 0.003105 Spitzer 
57504.314388 1.002843 0.003105 Spitzer 
57504.314411 0.997873 0.003105 Spitzer 
57504.314434 1.003898 0.003105 Spitzer 
57504.314457 0.996565 0.003105 Spitzer 
57504.314480 0.996522 0.003105 Spitzer 
57504.314504 0.996238 0.003105 Spitzer 
57504.314527 1.000421 0.003105 Spitzer 
57504.314550 0.997733 0.003105 Spitzer 
57504.314573 0.998421 0.003105 Spitzer 
57504.314596 1.000606 0.003105 Spitzer 
57504.314619 0.993642 0.003105 Spitzer 
57504.314642 1.005417 0.003105 Spitzer 
57504.314666 0.997002 0.003105 Spitzer 
57504.314689 0.998624 0.003105 Spitzer 
57504.314712 1.000406 0.003105 Spitzer 
57504.314735 1.007585 0.003105 Spitzer 
57504.314758 1.002590 0.003105 Spitzer 
57504.314781 1.002062 0.003105 Spitzer 
57504.314804 0.998392 0.003105 Spitzer 
57504.314828 1.000790 0.003105 Spitzer 
57504.314851 1.000961 0.003105 Spitzer 
57504.314874 1.004466 0.003105 Spitzer 
57504.314897 0.997965 0.003105 Spitzer 
57504.314920 0.997530 0.003105 Spitzer 
57504.314943 0.999764 0.003105 Spitzer 
57504.314967 1.000086 0.003105 Spitzer 
57504.314990 1.003476 0.003105 Spitzer 
57504.315013 1.000413 0.003105 Spitzer 
57504.315036 1.005481 0.003105 Spitzer 
57504.315059 0.996124 0.003105 Spitzer 
57504.315082 0.998073 0.003105 Spitzer 
57504.315105 0.997866 0.003105 Spitzer 
57504.315129 0.994434 0.003105 Spitzer 
57504.315152 0.993371 0.003105 Spitzer 
57504.315175 1.000294 0.003105 Spitzer 
57504.315198 1.000878 0.003105 Spitzer 
57504.315221 1.005759 0.003105 Spitzer 
57504.315244 1.000791 0.003105 Spitzer 
57504.315267 1.000167 0.003105 Spitzer 
57504.315291 0.995718 0.003105 Spitzer 
57504.315314 0.999793 0.003105 Spitzer 
57504.315337 0.996702 0.003105 Spitzer 
57504.315360 1.001852 0.003105 Spitzer 
57504.315383 1.003744 0.003105 Spitzer 
57504.315406 0.994969 0.003105 Spitzer 
57504.315429 1.000834 0.003105 Spitzer 
57504.315453 0.997516 0.003105 Spitzer 
57504.315476 1.004504 0.003105 Spitzer 
57504.315499 1.000168 0.003105 Spitzer 
57504.315522 1.005710 0.003105 Spitzer 
57504.315545 0.997350 0.003105 Spitzer 
57504.315584 0.995640 0.003105 Spitzer 
57504.315607 1.000795 0.003105 Spitzer 
57504.315630 1.001873 0.003105 Spitzer 
57504.315653 1.004151 0.003105 Spitzer 
57504.315676 1.000309 0.003105 Spitzer 
57504.315700 0.994811 0.003105 Spitzer 
57504.315723 0.997974 0.003105 Spitzer 
57504.315746 0.997941 0.003105 Spitzer 
57504.315769 1.001096 0.003105 Spitzer 
57504.315792 1.000816 0.003105 Spitzer 
57504.315815 1.001925 0.003105 Spitzer 
57504.315839 1.000925 0.003105 Spitzer 
57504.315862 1.000619 0.003105 Spitzer 
57504.315885 1.004549 0.003105 Spitzer 
57504.315908 0.996955 0.003105 Spitzer 
57504.315931 1.000641 0.003105 Spitzer 
57504.315954 0.996007 0.003105 Spitzer 
57504.315977 0.999255 0.003105 Spitzer 
57504.316001 1.002214 0.003105 Spitzer 
57504.316024 1.003297 0.003105 Spitzer 
57504.316047 0.998078 0.003105 Spitzer 
57504.316070 1.004469 0.003105 Spitzer 
57504.316093 0.999123 0.003105 Spitzer 
57504.316116 1.003528 0.003105 Spitzer 
57504.316139 1.006901 0.003105 Spitzer 
57504.316163 0.997653 0.003105 Spitzer 
57504.316186 1.001690 0.003105 Spitzer 
57504.316209 1.002995 0.003105 Spitzer 
57504.316232 0.998940 0.003105 Spitzer 
57504.316255 0.996842 0.003105 Spitzer 
57504.316278 0.996743 0.003105 Spitzer 
57504.316301 1.004002 0.003105 Spitzer 
57504.316325 1.002588 0.003105 Spitzer 
57504.316348 1.003071 0.003105 Spitzer 
57504.316371 1.002027 0.003105 Spitzer 
57504.316394 0.997811 0.003105 Spitzer 
57504.316417 1.001190 0.003105 Spitzer 
57504.316440 1.004517 0.003105 Spitzer 
57504.316464 0.997975 0.003105 Spitzer 
57504.316487 1.001614 0.003105 Spitzer 
57504.316510 1.002260 0.003105 Spitzer 
57504.316533 1.005699 0.003105 Spitzer 
57504.316556 0.996960 0.003105 Spitzer 
57504.316579 1.003016 0.003105 Spitzer 
57504.316602 0.998134 0.003105 Spitzer 
57504.316626 1.004726 0.003105 Spitzer 
57504.316649 0.998300 0.003105 Spitzer 
57504.316672 1.001900 0.003105 Spitzer 
57504.316695 0.998652 0.003105 Spitzer 
57504.316718 0.996533 0.003105 Spitzer 
57504.316741 1.000088 0.003105 Spitzer 
57504.316764 1.004889 0.003105 Spitzer 
57504.316788 1.001528 0.003105 Spitzer 
57504.316811 1.001052 0.003105 Spitzer 
57504.316834 1.000987 0.003105 Spitzer 
57504.316857 0.995878 0.003105 Spitzer 
57504.316880 0.998450 0.003105 Spitzer 
57504.316903 0.998776 0.003105 Spitzer 
57504.316926 1.004230 0.003105 Spitzer 
57504.316950 0.996601 0.003105 Spitzer 
57504.316973 0.997151 0.003105 Spitzer 
57504.316996 1.002503 0.003105 Spitzer 
57504.317019 0.998964 0.003105 Spitzer 
57504.317042 0.997617 0.003105 Spitzer 
57504.317082 0.989089 0.003105 Spitzer 
57504.317105 1.000066 0.003105 Spitzer 
57504.317128 0.999989 0.003105 Spitzer 
57504.317151 1.002712 0.003105 Spitzer 
57504.317174 1.002081 0.003105 Spitzer 
57504.317197 0.999815 0.003105 Spitzer 
57504.317221 1.000253 0.003105 Spitzer 
57504.317244 1.000788 0.003105 Spitzer 
57504.317267 0.998677 0.003105 Spitzer 
57504.317290 1.001784 0.003105 Spitzer 
57504.317313 0.999484 0.003105 Spitzer 
57504.317336 0.994963 0.003105 Spitzer 
57504.317359 1.003885 0.003105 Spitzer 
57504.317383 0.998945 0.003105 Spitzer 
57504.317406 0.998419 0.003105 Spitzer 
57504.317429 1.000716 0.003105 Spitzer 
57504.317452 1.007763 0.003105 Spitzer 
57504.317475 0.999757 0.003105 Spitzer 
57504.317498 0.999551 0.003105 Spitzer 
57504.317522 0.997303 0.003105 Spitzer 
57504.317545 0.998054 0.003105 Spitzer 
57504.317568 0.999465 0.003105 Spitzer 
57504.317591 1.001218 0.003105 Spitzer 
57504.317614 0.996231 0.003105 Spitzer 
57504.317637 1.000351 0.003105 Spitzer 
57504.317660 1.002470 0.003105 Spitzer 
57504.317684 0.996775 0.003105 Spitzer 
57504.317707 0.999017 0.003105 Spitzer 
57504.317730 1.004628 0.003105 Spitzer 
57504.317753 1.002194 0.003105 Spitzer 
57504.317776 1.004027 0.003105 Spitzer 
57504.317799 1.007243 0.003105 Spitzer 
57504.317822 0.997654 0.003105 Spitzer 
57504.317846 1.002440 0.003105 Spitzer 
57504.317869 0.999235 0.003105 Spitzer 
57504.317892 1.002240 0.003105 Spitzer 
57504.317915 1.001584 0.003105 Spitzer 
57504.317938 0.993128 0.003105 Spitzer 
57504.317961 0.999019 0.003105 Spitzer 
57504.317984 1.004974 0.003105 Spitzer 
57504.318008 1.000333 0.003105 Spitzer 
57504.318031 1.000516 0.003105 Spitzer 
57504.318054 1.000956 0.003105 Spitzer 
57504.318077 1.002975 0.003105 Spitzer 
57504.318100 0.994688 0.003105 Spitzer 
57504.318123 1.002603 0.003105 Spitzer 
57504.318147 0.999130 0.003105 Spitzer 
57504.318170 1.006259 0.003105 Spitzer 
57504.318193 0.997835 0.003105 Spitzer 
57504.318216 1.002529 0.003105 Spitzer 
57504.318239 1.001941 0.003105 Spitzer 
57504.318262 0.996547 0.003105 Spitzer 
57504.318285 1.001449 0.003105 Spitzer 
57504.318309 1.001713 0.003105 Spitzer 
57504.318332 0.993602 0.003105 Spitzer 
57504.318355 1.002630 0.003105 Spitzer 
57504.318378 0.998222 0.003105 Spitzer 
57504.318401 0.997132 0.003105 Spitzer 
57504.318424 1.007365 0.003105 Spitzer 
57504.318447 0.996877 0.003105 Spitzer 
57504.318471 1.000409 0.003105 Spitzer 
57504.318494 0.999460 0.003105 Spitzer 
57504.318517 1.001089 0.003105 Spitzer 
57504.318540 1.002288 0.003105 Spitzer 
57504.318579 0.995293 0.003105 Spitzer 
57504.318602 0.998993 0.003105 Spitzer 
57504.318625 1.001264 0.003105 Spitzer 
57504.318649 0.995585 0.003105 Spitzer 
57504.318672 0.993751 0.003105 Spitzer 
57504.318695 1.000382 0.003105 Spitzer 
57504.318718 1.001765 0.003105 Spitzer 
57504.318741 0.999109 0.003105 Spitzer 
57504.318764 1.005011 0.003105 Spitzer 
57504.318788 0.999977 0.003105 Spitzer 
57504.318811 1.003824 0.003105 Spitzer 
57504.318834 1.000237 0.003105 Spitzer 
57504.318857 0.996077 0.003105 Spitzer 
57504.318880 1.005439 0.003105 Spitzer 
57504.318903 0.999728 0.003105 Spitzer 
57504.318926 1.005029 0.003105 Spitzer 
57504.318950 0.999691 0.003105 Spitzer 
57504.318973 0.999879 0.003105 Spitzer 
57504.318996 1.002708 0.003105 Spitzer 
57504.319019 0.999909 0.003105 Spitzer 
57504.319042 1.001405 0.003105 Spitzer 
57504.319065 1.000713 0.003105 Spitzer 
57504.319088 1.000445 0.003105 Spitzer 
57504.319112 1.000456 0.003105 Spitzer 
57504.319135 1.004018 0.003105 Spitzer 
57504.319158 0.999371 0.003105 Spitzer 
57504.319181 1.004743 0.003105 Spitzer 
57504.319204 1.000579 0.003105 Spitzer 
57504.319227 0.996651 0.003105 Spitzer 
57504.319250 1.001025 0.003105 Spitzer 
57504.319274 0.999103 0.003105 Spitzer 
57504.319297 1.000295 0.003105 Spitzer 
57504.319320 0.997476 0.003105 Spitzer 
57504.319343 0.998946 0.003105 Spitzer 
57504.319366 0.999366 0.003105 Spitzer 
57504.319389 1.004122 0.003105 Spitzer 
57504.319413 0.998642 0.003105 Spitzer 
57504.319436 0.996294 0.003105 Spitzer 
57504.319459 0.999071 0.003105 Spitzer 
57504.319482 0.998551 0.003105 Spitzer 
57504.319505 1.001632 0.003105 Spitzer 
57504.319528 1.001449 0.003105 Spitzer 
57504.319551 0.992951 0.003105 Spitzer 
57504.319575 1.001215 0.003105 Spitzer 
57504.319598 1.001465 0.003105 Spitzer 
57504.319621 1.000913 0.003105 Spitzer 
57504.319644 1.002590 0.003105 Spitzer 
57504.319667 0.994852 0.003105 Spitzer 
57504.319690 0.995533 0.003105 Spitzer 
57504.319713 1.000941 0.003105 Spitzer 
57504.319737 1.000830 0.003105 Spitzer 
57504.319760 1.003851 0.003105 Spitzer 
57504.319783 1.000614 0.003105 Spitzer 
57504.319806 1.005255 0.003105 Spitzer 
57504.319829 1.001882 0.003105 Spitzer 
57504.319852 1.004384 0.003105 Spitzer 
57504.319875 0.999054 0.003105 Spitzer 
57504.319899 0.995647 0.003105 Spitzer 
57504.319922 1.003029 0.003105 Spitzer 
57504.319945 1.000944 0.003105 Spitzer 
57504.319968 1.001298 0.003105 Spitzer 
57504.319991 1.002294 0.003105 Spitzer 
57504.320014 1.006481 0.003105 Spitzer 
57504.320038 0.998275 0.003105 Spitzer 
57504.320077 0.990329 0.003105 Spitzer 
57504.320100 0.999432 0.003105 Spitzer 
57504.320123 1.000676 0.003105 Spitzer 
57504.320147 1.000550 0.003105 Spitzer 
57504.320170 0.994496 0.003105 Spitzer 
57504.320193 0.997499 0.003105 Spitzer 
57504.320216 0.999212 0.003105 Spitzer 
57504.320239 1.000802 0.003105 Spitzer 
57504.320262 0.999736 0.003105 Spitzer 
57504.320286 1.003535 0.003105 Spitzer 
57504.320309 1.003377 0.003105 Spitzer 
57504.320332 1.000362 0.003105 Spitzer 
57504.320355 1.001802 0.003105 Spitzer 
57504.320378 1.000116 0.003105 Spitzer 
57504.320401 1.001364 0.003105 Spitzer 
57504.320424 1.000170 0.003105 Spitzer 
57504.320448 0.995915 0.003105 Spitzer 
57504.320471 0.994945 0.003105 Spitzer 
57504.320494 0.996051 0.003105 Spitzer 
57504.320517 0.998668 0.003105 Spitzer 
57504.320540 1.002115 0.003105 Spitzer 
57504.320563 1.002676 0.003105 Spitzer 
57504.320586 0.996808 0.003105 Spitzer 
57504.320610 0.997136 0.003105 Spitzer 
57504.320633 0.999060 0.003105 Spitzer 
57504.320656 0.997338 0.003105 Spitzer 
57504.320679 0.994139 0.003105 Spitzer 
57504.320702 1.001155 0.003105 Spitzer 
57504.320725 1.003634 0.003105 Spitzer 
57504.320748 0.998900 0.003105 Spitzer 
57504.320772 0.999628 0.003105 Spitzer 
57504.320795 1.000079 0.003105 Spitzer 
57504.320818 0.994844 0.003105 Spitzer 
57504.320841 0.999383 0.003105 Spitzer 
57504.320864 0.996719 0.003105 Spitzer 
57504.320887 0.998742 0.003105 Spitzer 
57504.320911 0.998829 0.003105 Spitzer 
57504.320934 1.000726 0.003105 Spitzer 
57504.320957 0.999167 0.003105 Spitzer 
57504.320980 0.997902 0.003105 Spitzer 
57504.321003 0.998458 0.003105 Spitzer 
57504.321026 0.993253 0.003105 Spitzer 
57504.321049 1.003774 0.003105 Spitzer 
57504.321073 0.999227 0.003105 Spitzer 
57504.321096 1.001131 0.003105 Spitzer 
57504.321119 1.003517 0.003105 Spitzer 
57504.321142 1.001454 0.003105 Spitzer 
57504.321165 1.004232 0.003105 Spitzer 
57504.321188 0.998639 0.003105 Spitzer 
57504.321211 0.999358 0.003105 Spitzer 
57504.321235 1.003712 0.003105 Spitzer 
57504.321258 0.998695 0.003105 Spitzer 
57504.321281 0.999716 0.003105 Spitzer 
57504.321304 0.997763 0.003105 Spitzer 
57504.321327 0.999225 0.003105 Spitzer 
57504.321350 1.005967 0.003105 Spitzer 
57504.321373 0.997161 0.003105 Spitzer 
57504.321397 1.001586 0.003105 Spitzer 
57504.321420 1.004605 0.003105 Spitzer 
57504.321443 1.001544 0.003105 Spitzer 
57504.321466 0.999184 0.003105 Spitzer 
57504.321489 1.002718 0.003105 Spitzer 
57504.321512 0.999654 0.003105 Spitzer 
57504.321536 1.002936 0.003105 Spitzer 
57504.321575 0.997438 0.003105 Spitzer 
57504.321598 1.004760 0.003105 Spitzer 
57504.321621 0.996112 0.003105 Spitzer 
57504.321645 1.004911 0.003105 Spitzer 
57504.321668 1.002591 0.003105 Spitzer 
57504.321691 0.999882 0.003105 Spitzer 
57504.321714 1.000134 0.003105 Spitzer 
57504.321737 1.004706 0.003105 Spitzer 
57504.321760 1.004688 0.003105 Spitzer 
57504.321784 1.002660 0.003105 Spitzer 
57504.321807 0.989720 0.003105 Spitzer 
57504.321830 1.003864 0.003105 Spitzer 
57504.321853 1.003001 0.003105 Spitzer 
57504.321876 0.999385 0.003105 Spitzer 
57504.321899 0.999510 0.003105 Spitzer 
57504.321922 0.999111 0.003105 Spitzer 
57504.321946 1.002066 0.003105 Spitzer 
57504.321969 1.005106 0.003105 Spitzer 
57504.321992 1.004575 0.003105 Spitzer 
57504.322015 0.999348 0.003105 Spitzer 
57504.322038 1.005962 0.003105 Spitzer 
57504.322061 1.000174 0.003105 Spitzer 
57504.322084 0.998319 0.003105 Spitzer 
57504.322108 1.001394 0.003105 Spitzer 
57504.322131 1.000359 0.003105 Spitzer 
57504.322154 0.996119 0.003105 Spitzer 
57504.322177 1.002725 0.003105 Spitzer 
57504.322200 0.999362 0.003105 Spitzer 
57504.322223 1.005001 0.003105 Spitzer 
57504.322246 1.001253 0.003105 Spitzer 
57504.322270 1.000066 0.003105 Spitzer 
57504.322293 0.995832 0.003105 Spitzer 
57504.322316 1.001806 0.003105 Spitzer 
57504.322339 1.001644 0.003105 Spitzer 
57504.322362 1.001307 0.003105 Spitzer 
57504.322385 0.998357 0.003105 Spitzer 
57504.322409 0.998112 0.003105 Spitzer 
57504.322432 1.001111 0.003105 Spitzer 
57504.322455 1.000714 0.003105 Spitzer 
57504.322478 1.000669 0.003105 Spitzer 
57504.322501 0.997552 0.003105 Spitzer 
57504.322524 1.000816 0.003105 Spitzer 
57504.322547 1.002647 0.003105 Spitzer 
57504.322571 0.995449 0.003105 Spitzer 
57504.322594 0.997722 0.003105 Spitzer 
57504.322617 0.997873 0.003105 Spitzer 
57504.322640 0.995111 0.003105 Spitzer 
57504.322663 0.998234 0.003105 Spitzer 
57504.322686 1.003739 0.003105 Spitzer 
57504.322709 1.000497 0.003105 Spitzer 
57504.322733 1.001791 0.003105 Spitzer 
57504.322756 0.997110 0.003105 Spitzer 
57504.322779 1.001949 0.003105 Spitzer 
57504.322802 0.999167 0.003105 Spitzer 
57504.322825 0.992637 0.003105 Spitzer 
57504.322848 1.003961 0.003105 Spitzer 
57504.322871 1.000577 0.003105 Spitzer 
57504.322895 1.002389 0.003105 Spitzer 
57504.322918 1.005138 0.003105 Spitzer 
57504.322941 1.000620 0.003105 Spitzer 
57504.322964 0.998876 0.003105 Spitzer 
57504.322987 0.996352 0.003105 Spitzer 
57504.323010 1.004672 0.003105 Spitzer 
57504.323034 0.999979 0.003105 Spitzer 
57504.323073 0.990801 0.003105 Spitzer 
57504.323096 0.995086 0.003105 Spitzer 
57504.323119 1.001496 0.003105 Spitzer 
57504.323142 0.998329 0.003105 Spitzer 
57504.323165 1.002294 0.003105 Spitzer 
57504.323189 1.001146 0.003105 Spitzer 
57504.323212 0.997304 0.003105 Spitzer 
57504.323235 0.997596 0.003105 Spitzer 
57504.323258 0.999195 0.003105 Spitzer 
57504.323281 1.001890 0.003105 Spitzer 
57504.323304 0.995738 0.003105 Spitzer 
57504.323327 1.000664 0.003105 Spitzer 
57504.323351 1.003351 0.003105 Spitzer 
57504.323374 1.002233 0.003105 Spitzer 
57504.323397 0.995475 0.003105 Spitzer 
57504.323420 1.000102 0.003105 Spitzer 
57504.323443 1.002186 0.003105 Spitzer 
57504.323466 1.005457 0.003105 Spitzer 
57504.323489 1.000586 0.003105 Spitzer 
57504.323513 0.996695 0.003105 Spitzer 
57504.323536 0.998660 0.003105 Spitzer 
57504.323559 1.001689 0.003105 Spitzer 
57504.323582 1.000729 0.003105 Spitzer 
57504.323605 0.998611 0.003105 Spitzer 
57504.323628 1.003419 0.003105 Spitzer 
57504.323652 1.002020 0.003105 Spitzer 
57504.323675 1.000835 0.003105 Spitzer 
57504.323698 1.004245 0.003105 Spitzer 
57504.323721 1.000724 0.003105 Spitzer 
57504.323744 1.003363 0.003105 Spitzer 
57504.323767 0.999078 0.003105 Spitzer 
57504.323790 0.997794 0.003105 Spitzer 
57504.323814 0.997935 0.003105 Spitzer 
57504.323837 0.999706 0.003105 Spitzer 
57504.323860 0.999576 0.003105 Spitzer 
57504.323883 0.997935 0.003105 Spitzer 
57504.323906 1.002441 0.003105 Spitzer 
57504.323929 0.999345 0.003105 Spitzer 
57504.323952 0.995898 0.003105 Spitzer 
57504.323976 0.998680 0.003105 Spitzer 
57504.323999 0.999995 0.003105 Spitzer 
57504.324022 1.007082 0.003105 Spitzer 
57504.324045 0.997464 0.003105 Spitzer 
57504.324068 1.001964 0.003105 Spitzer 
57504.324091 0.999531 0.003105 Spitzer 
57504.324114 0.997263 0.003105 Spitzer 
57504.324138 0.998814 0.003105 Spitzer 
57504.324161 1.004760 0.003105 Spitzer 
57504.324184 1.000304 0.003105 Spitzer 
57504.324207 0.997202 0.003105 Spitzer 
57504.324230 1.001430 0.003105 Spitzer 
57504.324253 1.004050 0.003105 Spitzer 
57504.324277 1.004139 0.003105 Spitzer 
57504.324300 0.995033 0.003105 Spitzer 
57504.324323 0.998981 0.003105 Spitzer 
57504.324346 1.000616 0.003105 Spitzer 
57504.324369 1.001508 0.003105 Spitzer 
57504.324392 0.994385 0.003105 Spitzer 
57504.324415 0.995634 0.003105 Spitzer 
57504.324439 1.002265 0.003105 Spitzer 
57504.324462 0.997835 0.003105 Spitzer 
57504.324485 0.998150 0.003105 Spitzer 
57504.324508 0.993660 0.003105 Spitzer 
57504.324531 1.003022 0.003105 Spitzer 
57504.324570 0.996468 0.003105 Spitzer 
57504.324593 1.002625 0.003105 Spitzer 
57504.324617 1.004718 0.003105 Spitzer 
57504.324640 0.997104 0.003105 Spitzer 
57504.324663 0.998308 0.003105 Spitzer 
57504.324686 0.999373 0.003105 Spitzer 
57504.324709 1.002544 0.003105 Spitzer 
57504.324732 0.997261 0.003105 Spitzer 
57504.324755 0.999350 0.003105 Spitzer 
57504.324779 1.000223 0.003105 Spitzer 
57504.324802 1.006404 0.003105 Spitzer 
57504.324825 0.999029 0.003105 Spitzer 
57504.324848 1.000836 0.003105 Spitzer 
57504.324871 0.996401 0.003105 Spitzer 
57504.324894 1.001857 0.003105 Spitzer 
57504.324918 1.001335 0.003105 Spitzer 
57504.324941 0.997466 0.003105 Spitzer 
57504.324964 1.001165 0.003105 Spitzer 
57504.324987 1.000612 0.003105 Spitzer 
57504.325010 1.001529 0.003105 Spitzer 
57504.325033 1.003381 0.003105 Spitzer 
57504.325056 1.000317 0.003105 Spitzer 
57504.325080 0.997745 0.003105 Spitzer 
57504.325103 0.997656 0.003105 Spitzer 
57504.325126 1.001320 0.003105 Spitzer 
57504.325149 0.998522 0.003105 Spitzer 
57504.325172 1.000783 0.003105 Spitzer 
57504.325195 1.000805 0.003105 Spitzer 
57504.325218 0.998559 0.003105 Spitzer 
57504.325242 1.002124 0.003105 Spitzer 
57504.325265 0.997381 0.003105 Spitzer 
57504.325288 0.998529 0.003105 Spitzer 
57504.325311 1.005055 0.003105 Spitzer 
57504.325334 1.003226 0.003105 Spitzer 
57504.325357 1.000696 0.003105 Spitzer 
57504.325380 0.997555 0.003105 Spitzer 
57504.325404 1.000769 0.003105 Spitzer 
57504.325427 1.000886 0.003105 Spitzer 
57504.325450 0.999980 0.003105 Spitzer 
57504.325473 0.999258 0.003105 Spitzer 
57504.325496 1.000886 0.003105 Spitzer 
57504.325519 0.998930 0.003105 Spitzer 
57504.325543 0.997400 0.003105 Spitzer 
57504.325566 0.997501 0.003105 Spitzer 
57504.325589 0.995445 0.003105 Spitzer 
57504.325612 1.001133 0.003105 Spitzer 
57504.325635 0.996348 0.003105 Spitzer 
57504.325658 0.999687 0.003105 Spitzer 
57504.325681 0.999088 0.003105 Spitzer 
57504.325705 0.994978 0.003105 Spitzer 
57504.325728 1.004504 0.003105 Spitzer 
57504.325751 0.995419 0.003105 Spitzer 
57504.325774 1.003616 0.003105 Spitzer 
57504.325797 1.001006 0.003105 Spitzer 
57504.325820 0.997884 0.003105 Spitzer 
57504.325843 1.001832 0.003105 Spitzer 
57504.325867 0.999602 0.003105 Spitzer 
57504.325890 0.996057 0.003105 Spitzer 
57504.325913 0.996589 0.003105 Spitzer 
57504.325936 1.002961 0.003105 Spitzer 
57504.325959 1.003717 0.003105 Spitzer 
57504.325982 0.997424 0.003105 Spitzer 
57504.326005 0.997072 0.003105 Spitzer 
57504.326029 1.003370 0.003105 Spitzer 
57504.326068 0.991998 0.003105 Spitzer 
57504.326091 0.998822 0.003105 Spitzer 
57504.326114 0.999268 0.003105 Spitzer 
57504.326138 0.996441 0.003105 Spitzer 
57504.326161 0.988904 0.003105 Spitzer 
57504.326184 1.003127 0.003105 Spitzer 
57504.326207 1.000074 0.003105 Spitzer 
57504.326230 0.995575 0.003105 Spitzer 
57504.326253 0.999045 0.003105 Spitzer 
57504.326277 0.999747 0.003105 Spitzer 
57504.326300 1.001510 0.003105 Spitzer 
57504.326323 0.994271 0.003105 Spitzer 
57504.326346 1.002296 0.003105 Spitzer 
57504.326369 0.997815 0.003105 Spitzer 
57504.326392 1.000818 0.003105 Spitzer 
57504.326415 0.998957 0.003105 Spitzer 
57504.326439 0.997432 0.003105 Spitzer 
57504.326462 1.000749 0.003105 Spitzer 
57504.326485 1.009919 0.003105 Spitzer 
57504.326508 1.007311 0.003105 Spitzer 
57504.326531 1.002741 0.003105 Spitzer 
57504.326554 1.001803 0.003105 Spitzer 
57504.326577 0.998322 0.003105 Spitzer 
57504.326601 0.998672 0.003105 Spitzer 
57504.326624 0.995783 0.003105 Spitzer 
57504.326647 0.995670 0.003105 Spitzer 
57504.326670 1.001496 0.003105 Spitzer 
57504.326693 1.000653 0.003105 Spitzer 
57504.326716 0.999164 0.003105 Spitzer 
57504.326739 1.003533 0.003105 Spitzer 
57504.326763 1.004511 0.003105 Spitzer 
57504.326786 1.000838 0.003105 Spitzer 
57504.326809 0.997888 0.003105 Spitzer 
57504.326832 1.000312 0.003105 Spitzer 
57504.326855 0.999075 0.003105 Spitzer 
57504.326878 1.002838 0.003105 Spitzer 
57504.326902 1.000368 0.003105 Spitzer 
57504.326925 0.996965 0.003105 Spitzer 
57504.326948 0.999107 0.003105 Spitzer 
57504.326971 0.996868 0.003105 Spitzer 
57504.326994 0.999231 0.003105 Spitzer 
57504.327017 0.998012 0.003105 Spitzer 
57504.327040 0.998515 0.003105 Spitzer 
57504.327064 0.996185 0.003105 Spitzer 
57504.327087 1.000833 0.003105 Spitzer 
57504.327110 1.002217 0.003105 Spitzer 
57504.327133 0.997656 0.003105 Spitzer 
57504.327156 1.003968 0.003105 Spitzer 
57504.327179 1.002503 0.003105 Spitzer 
57504.327202 1.002859 0.003105 Spitzer 
57504.327226 1.000682 0.003105 Spitzer 
57504.327249 1.003074 0.003105 Spitzer 
57504.327272 0.999418 0.003105 Spitzer 
57504.327295 0.999659 0.003105 Spitzer 
57504.327318 0.994477 0.003105 Spitzer 
57504.327341 0.997447 0.003105 Spitzer 
57504.327364 1.003431 0.003105 Spitzer 
57504.327388 0.997921 0.003105 Spitzer 
57504.327411 1.000456 0.003105 Spitzer 
57504.327434 0.998131 0.003105 Spitzer 
57504.327457 0.996634 0.003105 Spitzer 
57504.327480 0.998509 0.003105 Spitzer 
57504.327503 1.001593 0.003105 Spitzer 
57504.327527 1.005037 0.003105 Spitzer 
57504.327566 0.994338 0.003105 Spitzer 
57504.327589 1.001169 0.003105 Spitzer 
57504.327612 1.000602 0.003105 Spitzer 
57504.327635 0.997479 0.003105 Spitzer 
57504.327658 1.000590 0.003105 Spitzer 
57504.327682 0.998480 0.003105 Spitzer 
57504.327705 1.000355 0.003105 Spitzer 
57504.327728 1.000805 0.003105 Spitzer 
57504.327751 1.003155 0.003105 Spitzer 
57504.327774 0.999913 0.003105 Spitzer 
57504.327797 1.002254 0.003105 Spitzer 
57504.327821 0.998405 0.003105 Spitzer 
57504.327844 0.995476 0.003105 Spitzer 
57504.327867 1.001647 0.003105 Spitzer 
57504.327890 0.999840 0.003105 Spitzer 
57504.327913 0.998481 0.003105 Spitzer 
57504.327936 1.000289 0.003105 Spitzer 
57504.327959 0.997946 0.003105 Spitzer 
57504.327983 0.999488 0.003105 Spitzer 
57504.328006 1.001872 0.003105 Spitzer 
57504.328029 1.003911 0.003105 Spitzer 
57504.328052 0.998357 0.003105 Spitzer 
57504.328075 0.998129 0.003105 Spitzer 
57504.328098 0.995584 0.003105 Spitzer 
57504.328121 1.005280 0.003105 Spitzer 
57504.328145 1.002865 0.003105 Spitzer 
57504.328168 1.000097 0.003105 Spitzer 
57504.328191 1.001189 0.003105 Spitzer 
57504.328214 0.994082 0.003105 Spitzer 
57504.328237 1.000221 0.003105 Spitzer 
57504.328260 1.001175 0.003105 Spitzer 
57504.328283 0.999392 0.003105 Spitzer 
57504.328307 0.998195 0.003105 Spitzer 
57504.328330 1.002760 0.003105 Spitzer 
57504.328353 1.007606 0.003105 Spitzer 
57504.328376 0.997516 0.003105 Spitzer 
57504.328399 0.998569 0.003105 Spitzer 
57504.328422 0.996816 0.003105 Spitzer 
57504.328446 1.004750 0.003105 Spitzer 
57504.328469 1.001128 0.003105 Spitzer 
57504.328492 1.003283 0.003105 Spitzer 
57504.328515 1.000088 0.003105 Spitzer 
57504.328538 1.000560 0.003105 Spitzer 
57504.328561 1.000202 0.003105 Spitzer 
57504.328584 0.993511 0.003105 Spitzer 
57504.328608 0.995485 0.003105 Spitzer 
57504.328631 0.999127 0.003105 Spitzer 
57504.328654 1.003614 0.003105 Spitzer 
57504.328677 0.998283 0.003105 Spitzer 
57504.328700 0.998403 0.003105 Spitzer 
57504.328723 1.000996 0.003105 Spitzer 
57504.328746 0.996434 0.003105 Spitzer 
57504.328770 0.998912 0.003105 Spitzer 
57504.328793 1.005991 0.003105 Spitzer 
57504.328816 1.000176 0.003105 Spitzer 
57504.328839 0.997686 0.003105 Spitzer 
57504.328862 1.001855 0.003105 Spitzer 
57504.328885 0.998463 0.003105 Spitzer 
57504.328908 1.002814 0.003105 Spitzer 
57504.328932 0.999640 0.003105 Spitzer 
57504.328955 1.002725 0.003105 Spitzer 
57504.328978 1.000664 0.003105 Spitzer 
57504.329001 1.003339 0.003105 Spitzer 
57504.329024 1.000539 0.003105 Spitzer 
57504.329064 0.986801 0.003105 Spitzer 
57504.329087 1.003104 0.003105 Spitzer 
57504.329110 1.001747 0.003105 Spitzer 
57504.329133 0.995989 0.003105 Spitzer 
57504.329156 0.995742 0.003105 Spitzer 
57504.329180 1.004104 0.003105 Spitzer 
57504.329203 1.001352 0.003105 Spitzer 
57504.329226 0.998421 0.003105 Spitzer 
57504.329249 1.001920 0.003105 Spitzer 
57504.329272 1.000635 0.003105 Spitzer 
57504.329295 1.001736 0.003105 Spitzer 
57504.329319 0.996992 0.003105 Spitzer 
57504.329342 1.001530 0.003105 Spitzer 
57504.329365 1.001782 0.003105 Spitzer 
57504.329388 0.997340 0.003105 Spitzer 
57504.329411 0.999584 0.003105 Spitzer 
57504.329434 1.003112 0.003105 Spitzer 
57504.329457 1.001572 0.003105 Spitzer 
57504.329481 1.006865 0.003105 Spitzer 
57504.329504 1.002851 0.003105 Spitzer 
57504.329527 1.000515 0.003105 Spitzer 
57504.329550 0.995374 0.003105 Spitzer 
57504.329573 0.994444 0.003105 Spitzer 
57504.329596 1.003469 0.003105 Spitzer 
57504.329619 0.999394 0.003105 Spitzer 
57504.329643 0.998074 0.003105 Spitzer 
57504.329666 0.999359 0.003105 Spitzer 
57504.329689 0.996111 0.003105 Spitzer 
57504.329712 0.998210 0.003105 Spitzer 
57504.329735 1.002168 0.003105 Spitzer 
57504.329758 0.997889 0.003105 Spitzer 
57504.329781 1.006970 0.003105 Spitzer 
57504.329805 1.000490 0.003105 Spitzer 
57504.329828 1.003338 0.003105 Spitzer 
57504.329851 1.002508 0.003105 Spitzer 
57504.329874 1.000523 0.003105 Spitzer 
57504.329897 0.995789 0.003105 Spitzer 
57504.329920 0.999069 0.003105 Spitzer 
57504.329944 1.000065 0.003105 Spitzer 
57504.329967 0.995872 0.003105 Spitzer 
57504.329990 0.998543 0.003105 Spitzer 
57504.330013 0.999113 0.003105 Spitzer 
57504.330036 0.998723 0.003105 Spitzer 
57504.330059 1.000260 0.003105 Spitzer 
57504.330082 1.003642 0.003105 Spitzer 
57504.330106 0.999165 0.003105 Spitzer 
57504.330129 0.992084 0.003105 Spitzer 
57504.330152 0.999718 0.003105 Spitzer 
57504.330175 1.001181 0.003105 Spitzer 
57504.330198 1.001782 0.003105 Spitzer 
57504.330221 0.999885 0.003105 Spitzer 
57504.330244 1.005286 0.003105 Spitzer 
57504.330268 0.999077 0.003105 Spitzer 
57504.330291 0.994707 0.003105 Spitzer 
57504.330314 1.006098 0.003105 Spitzer 
57504.330337 1.002061 0.003105 Spitzer 
57504.330360 0.997274 0.003105 Spitzer 
57504.330383 1.001407 0.003105 Spitzer 
57504.330406 0.998441 0.003105 Spitzer 
57504.330430 0.999524 0.003105 Spitzer 
57504.330453 0.996310 0.003105 Spitzer 
57504.330476 1.001088 0.003105 Spitzer 
57504.330499 0.998694 0.003105 Spitzer 
57504.330522 0.997581 0.003105 Spitzer 
57504.330562 0.986015 0.003105 Spitzer 
57504.330585 0.997477 0.003105 Spitzer 
57504.330608 0.997830 0.003105 Spitzer 
57504.330632 0.999581 0.003105 Spitzer 
57504.330655 1.003433 0.003105 Spitzer 
57504.330678 1.000100 0.003105 Spitzer 
57504.330701 0.996855 0.003105 Spitzer 
57504.330724 1.004037 0.003105 Spitzer 
57504.330747 1.004694 0.003105 Spitzer 
57504.330770 1.004748 0.003105 Spitzer 
57504.330794 1.001013 0.003105 Spitzer 
57504.330817 1.004818 0.003105 Spitzer 
57504.330840 0.998244 0.003105 Spitzer 
57504.330863 1.004216 0.003105 Spitzer 
57504.330886 0.999028 0.003105 Spitzer 
57504.330909 0.994345 0.003105 Spitzer 
57504.330932 1.003512 0.003105 Spitzer 
57504.330956 1.001584 0.003105 Spitzer 
57504.330979 0.991829 0.003105 Spitzer 
57504.331002 0.997282 0.003105 Spitzer 
57504.331025 1.002045 0.003105 Spitzer 
57504.331048 0.993969 0.003105 Spitzer 
57504.331071 1.003407 0.003105 Spitzer 
57504.331095 0.998260 0.003105 Spitzer 
57504.331118 0.998903 0.003105 Spitzer 
57504.331141 1.000444 0.003105 Spitzer 
57504.331164 0.997271 0.003105 Spitzer 
57504.331187 0.996136 0.003105 Spitzer 
57504.331210 0.997829 0.003105 Spitzer 
57504.331233 0.997490 0.003105 Spitzer 
57504.331257 1.007267 0.003105 Spitzer 
57504.331280 0.993449 0.003105 Spitzer 
57504.331303 0.998121 0.003105 Spitzer 
57504.331326 0.998049 0.003105 Spitzer 
57504.331349 0.997256 0.003105 Spitzer 
57504.331372 1.001332 0.003105 Spitzer 
57504.331395 1.003931 0.003105 Spitzer 
57504.331419 1.002120 0.003105 Spitzer 
57504.331442 1.000715 0.003105 Spitzer 
57504.331465 1.001500 0.003105 Spitzer 
57504.331488 1.005340 0.003105 Spitzer 
57504.331511 1.005859 0.003105 Spitzer 
57504.331534 0.997546 0.003105 Spitzer 
57504.331557 0.997230 0.003105 Spitzer 
57504.331581 1.000392 0.003105 Spitzer 
57504.331604 0.999306 0.003105 Spitzer 
57504.331627 1.003264 0.003105 Spitzer 
57504.331650 1.002811 0.003105 Spitzer 
57504.331673 0.997658 0.003105 Spitzer 
57504.331696 1.000878 0.003105 Spitzer 
57504.331720 0.995993 0.003105 Spitzer 
57504.331743 0.999284 0.003105 Spitzer 
57504.331766 0.998529 0.003105 Spitzer 
57504.331789 1.002584 0.003105 Spitzer 
57504.331812 1.001496 0.003105 Spitzer 
57504.331835 1.000512 0.003105 Spitzer 
57504.331858 0.997994 0.003105 Spitzer 
57504.331882 0.996986 0.003105 Spitzer 
57504.331905 1.001417 0.003105 Spitzer 
57504.331928 1.002662 0.003105 Spitzer 
57504.331951 0.998560 0.003105 Spitzer 
57504.331974 0.999781 0.003105 Spitzer 
57504.331997 1.000697 0.003105 Spitzer 
57504.332020 0.997731 0.003105 Spitzer 
57504.332059 0.995331 0.003105 Spitzer 
57504.332082 1.003156 0.003105 Spitzer 
57504.332105 0.996371 0.003105 Spitzer 
57504.332129 1.000024 0.003105 Spitzer 
57504.332152 1.000180 0.003105 Spitzer 
57504.332175 0.999609 0.003105 Spitzer 
57504.332198 0.997852 0.003105 Spitzer 
57504.332221 0.999787 0.003105 Spitzer 
57504.332244 0.997613 0.003105 Spitzer 
57504.332268 1.001428 0.003105 Spitzer 
57504.332291 1.001029 0.003105 Spitzer 
57504.332314 1.003108 0.003105 Spitzer 
57504.332337 0.999976 0.003105 Spitzer 
57504.332360 1.001444 0.003105 Spitzer 
57504.332383 1.002858 0.003105 Spitzer 
57504.332406 1.007700 0.003105 Spitzer 
57504.332430 1.005200 0.003105 Spitzer 
57504.332453 1.001011 0.003105 Spitzer 
57504.332476 0.999885 0.003105 Spitzer 
57504.332499 1.000523 0.003105 Spitzer 
57504.332522 0.998941 0.003105 Spitzer 
57504.332545 0.996240 0.003105 Spitzer 
57504.332568 0.992993 0.003105 Spitzer 
57504.332592 0.995728 0.003105 Spitzer 
57504.332615 0.999019 0.003105 Spitzer 
57504.332638 1.004060 0.003105 Spitzer 
57504.332661 1.004755 0.003105 Spitzer 
57504.332684 1.002487 0.003105 Spitzer 
57504.332707 1.002040 0.003105 Spitzer 
57504.332730 1.000960 0.003105 Spitzer 
57504.332754 0.997741 0.003105 Spitzer 
57504.332777 0.999608 0.003105 Spitzer 
57504.332800 1.000840 0.003105 Spitzer 
57504.332823 0.999633 0.003105 Spitzer 
57504.332846 0.998777 0.003105 Spitzer 
57504.332869 1.003177 0.003105 Spitzer 
57504.332893 0.998850 0.003105 Spitzer 
57504.332916 0.997456 0.003105 Spitzer 
57504.332939 1.000787 0.003105 Spitzer 
57504.332962 1.002149 0.003105 Spitzer 
57504.332985 0.998157 0.003105 Spitzer 
57504.333008 0.999465 0.003105 Spitzer 
57504.333031 1.001795 0.003105 Spitzer 
57504.333055 1.002427 0.003105 Spitzer 
57504.333078 1.008254 0.003105 Spitzer 
57504.333101 1.001555 0.003105 Spitzer 
57504.333124 0.999100 0.003105 Spitzer 
57504.333147 0.998679 0.003105 Spitzer 
57504.333170 0.996640 0.003105 Spitzer 
57504.333193 1.001991 0.003105 Spitzer 
57504.333217 0.997828 0.003105 Spitzer 
57504.333240 0.999720 0.003105 Spitzer 
57504.333263 0.998875 0.003105 Spitzer 
57504.333286 1.000207 0.003105 Spitzer 
57504.333309 0.996433 0.003105 Spitzer 
57504.333332 0.997689 0.003105 Spitzer 
57504.333355 0.999811 0.003105 Spitzer 
57504.333379 0.998739 0.003105 Spitzer 
57504.333402 1.003253 0.003105 Spitzer 
57504.333425 0.999273 0.003105 Spitzer 
57504.333448 0.995972 0.003105 Spitzer 
57504.333471 0.999889 0.003105 Spitzer 
57504.333494 1.002403 0.003105 Spitzer 
57504.333518 0.999093 0.003105 Spitzer 
57504.333557 0.998152 0.003105 Spitzer 
57504.333580 0.997699 0.003105 Spitzer 
57504.333603 1.002057 0.003105 Spitzer 
57504.333626 1.000856 0.003105 Spitzer 
57504.333650 1.000847 0.003105 Spitzer 
57504.333673 0.997322 0.003105 Spitzer 
57504.333696 1.002772 0.003105 Spitzer 
57504.333719 1.001519 0.003105 Spitzer 
57504.333742 1.006251 0.003105 Spitzer 
57504.333765 1.005801 0.003105 Spitzer 
57504.333788 1.001644 0.003105 Spitzer 
57504.333812 0.997175 0.003105 Spitzer 
57504.333835 1.002396 0.003105 Spitzer 
57504.333858 0.999301 0.003105 Spitzer 
57504.333881 1.005226 0.003105 Spitzer 
57504.333904 1.002898 0.003105 Spitzer 
57504.333927 0.999184 0.003105 Spitzer 
57504.333951 1.000882 0.003105 Spitzer 
57504.333974 0.994061 0.003105 Spitzer 
57504.333997 1.008620 0.003105 Spitzer 
57504.334020 1.000446 0.003105 Spitzer 
57504.334043 0.999697 0.003105 Spitzer 
57504.334066 1.003476 0.003105 Spitzer 
57504.334089 0.999668 0.003105 Spitzer 
57504.334113 1.001836 0.003105 Spitzer 
57504.334136 1.001995 0.003105 Spitzer 
57504.334159 0.997720 0.003105 Spitzer 
57504.334182 1.001877 0.003105 Spitzer 
57504.334205 0.998202 0.003105 Spitzer 
57504.334228 0.999776 0.003105 Spitzer 
57504.334251 0.998863 0.003105 Spitzer 
57504.334275 1.002123 0.003105 Spitzer 
57504.334298 1.000778 0.003105 Spitzer 
57504.334321 0.996554 0.003105 Spitzer 
57504.334344 1.000841 0.003105 Spitzer 
57504.334367 1.000203 0.003105 Spitzer 
57504.334390 1.004155 0.003105 Spitzer 
57504.334413 0.999694 0.003105 Spitzer 
57504.334437 1.001192 0.003105 Spitzer 
57504.334460 0.996730 0.003105 Spitzer 
57504.334483 0.999650 0.003105 Spitzer 
57504.334506 0.997117 0.003105 Spitzer 
57504.334529 0.999022 0.003105 Spitzer 
57504.334552 1.006042 0.003105 Spitzer 
57504.334576 1.001365 0.003105 Spitzer 
57504.334599 0.999098 0.003105 Spitzer 
57504.334622 0.993789 0.003105 Spitzer 
57504.334645 0.999676 0.003105 Spitzer 
57504.334668 1.002206 0.003105 Spitzer 
57504.334691 0.997419 0.003105 Spitzer 
57504.334714 0.999907 0.003105 Spitzer 
57504.334738 0.998225 0.003105 Spitzer 
57504.334761 0.995050 0.003105 Spitzer 
57504.334784 0.996705 0.003105 Spitzer 
57504.334807 1.001516 0.003105 Spitzer 
57504.334830 0.999866 0.003105 Spitzer 
57504.334853 0.996605 0.003105 Spitzer 
57504.334876 0.998811 0.003105 Spitzer 
57504.334900 0.998700 0.003105 Spitzer 
57504.334923 0.997069 0.003105 Spitzer 
57504.334946 0.999512 0.003105 Spitzer 
57504.334969 1.001005 0.003105 Spitzer 
57504.334992 0.999757 0.003105 Spitzer 
57504.335015 0.999975 0.003105 Spitzer 
57504.335055 0.994515 0.003105 Spitzer 
57504.335078 1.000235 0.003105 Spitzer 
57504.335101 1.001185 0.003105 Spitzer 
57504.335124 1.001638 0.003105 Spitzer 
57504.335147 1.001482 0.003105 Spitzer 
57504.335171 0.999976 0.003105 Spitzer 
57504.335194 0.997510 0.003105 Spitzer 
57504.335217 1.001813 0.003105 Spitzer 
57504.335240 1.002456 0.003105 Spitzer 
57504.335263 1.002840 0.003105 Spitzer 
57504.335286 1.004332 0.003105 Spitzer 
57504.335310 0.999773 0.003105 Spitzer 
57504.335333 1.006481 0.003105 Spitzer 
57504.335356 1.001182 0.003105 Spitzer 
57504.335379 1.002642 0.003105 Spitzer 
57504.335402 1.008814 0.003105 Spitzer 
57504.335425 1.002974 0.003105 Spitzer 
57504.335448 1.006925 0.003105 Spitzer 
57504.335472 0.999678 0.003105 Spitzer 
57504.335495 1.000669 0.003105 Spitzer 
57504.335518 0.998138 0.003105 Spitzer 
57504.335541 1.007502 0.003105 Spitzer 
57504.335564 1.006295 0.003105 Spitzer 
57504.335587 1.000223 0.003105 Spitzer 
57504.335610 0.997160 0.003105 Spitzer 
57504.335634 0.998940 0.003105 Spitzer 
57504.335657 1.001962 0.003105 Spitzer 
57504.335680 0.999959 0.003105 Spitzer 
57504.335703 0.999957 0.003105 Spitzer 
57504.335726 1.005752 0.003105 Spitzer 
57504.335749 0.998301 0.003105 Spitzer 
57504.335772 1.004498 0.003105 Spitzer 
57504.335796 1.003832 0.003105 Spitzer 
57504.335819 1.003167 0.003105 Spitzer 
57504.335842 1.002128 0.003105 Spitzer 
57504.335865 0.996340 0.003105 Spitzer 
57504.335888 1.002454 0.003105 Spitzer 
57504.335911 0.999990 0.003105 Spitzer 
57504.335935 0.998794 0.003105 Spitzer 
57504.335958 1.000284 0.003105 Spitzer 
57504.335981 1.003733 0.003105 Spitzer 
57504.336004 1.000274 0.003105 Spitzer 
57504.336027 1.004150 0.003105 Spitzer 
57504.336050 1.001572 0.003105 Spitzer 
57504.336073 1.002397 0.003105 Spitzer 
57504.336097 0.998015 0.003105 Spitzer 
57504.336120 1.000180 0.003105 Spitzer 
57504.336143 0.997737 0.003105 Spitzer 
57504.336166 1.002510 0.003105 Spitzer 
57504.336189 1.002867 0.003105 Spitzer 
57504.336212 0.998204 0.003105 Spitzer 
57504.336235 0.999187 0.003105 Spitzer 
57504.336259 0.997610 0.003105 Spitzer 
57504.336282 0.996549 0.003105 Spitzer 
57504.336305 1.000935 0.003105 Spitzer 
57504.336328 0.996641 0.003105 Spitzer 
57504.336351 1.002446 0.003105 Spitzer 
57504.336374 0.998160 0.003105 Spitzer 
57504.336397 1.004186 0.003105 Spitzer 
57504.336421 1.001481 0.003105 Spitzer 
57504.336444 1.004870 0.003105 Spitzer 
57504.336467 0.999541 0.003105 Spitzer 
57504.336490 1.000958 0.003105 Spitzer 
57504.336513 1.000672 0.003105 Spitzer 
57504.336553 0.992819 0.003105 Spitzer 
57504.336576 0.998396 0.003105 Spitzer 
57504.336599 0.996151 0.003105 Spitzer 
57504.336622 1.001891 0.003105 Spitzer 
57504.336645 1.000013 0.003105 Spitzer 
57504.336668 0.997590 0.003105 Spitzer 
57504.336692 0.998002 0.003105 Spitzer 
57504.336715 0.996330 0.003105 Spitzer 
57504.336738 0.998055 0.003105 Spitzer 
57504.336761 0.995892 0.003105 Spitzer 
57504.336784 1.000058 0.003105 Spitzer 
57504.336807 0.997062 0.003105 Spitzer 
57504.336830 0.999026 0.003105 Spitzer 
57504.336854 0.999192 0.003105 Spitzer 
57504.336877 1.003844 0.003105 Spitzer 
57504.336900 1.005001 0.003105 Spitzer 
57504.336923 0.998103 0.003105 Spitzer 
57504.336946 1.002420 0.003105 Spitzer 
57504.336969 0.998012 0.003105 Spitzer 
57504.336993 1.004887 0.003105 Spitzer 
57504.337016 0.998254 0.003105 Spitzer 
57504.337039 0.999154 0.003105 Spitzer 
57504.337062 0.995329 0.003105 Spitzer 
57504.337085 1.001930 0.003105 Spitzer 
57504.337108 0.998619 0.003105 Spitzer 
57504.337131 1.003045 0.003105 Spitzer 
57504.337155 0.997773 0.003105 Spitzer 
57504.337178 0.994573 0.003105 Spitzer 
57504.337201 1.000758 0.003105 Spitzer 
57504.337224 0.992835 0.003105 Spitzer 
57504.337247 0.993723 0.003105 Spitzer 
57504.337270 1.003705 0.003105 Spitzer 
57504.337293 0.998415 0.003105 Spitzer 
57504.337317 1.002065 0.003105 Spitzer 
57504.337340 0.996880 0.003105 Spitzer 
57504.337363 0.998362 0.003105 Spitzer 
57504.337386 1.000208 0.003105 Spitzer 
57504.337409 0.996380 0.003105 Spitzer 
57504.337432 0.996476 0.003105 Spitzer 
57504.337455 1.004084 0.003105 Spitzer 
57504.337479 0.995081 0.003105 Spitzer 
57504.337502 1.001992 0.003105 Spitzer 
57504.337525 1.005070 0.003105 Spitzer 
57504.337548 0.995028 0.003105 Spitzer 
57504.337571 1.001645 0.003105 Spitzer 
57504.337594 0.992135 0.003105 Spitzer 
57504.337618 1.001544 0.003105 Spitzer 
57504.337641 0.996290 0.003105 Spitzer 
57504.337664 1.000256 0.003105 Spitzer 
57504.337687 1.000494 0.003105 Spitzer 
57504.337710 1.004310 0.003105 Spitzer 
57504.337733 1.000554 0.003105 Spitzer 
57504.337756 1.000739 0.003105 Spitzer 
57504.337780 1.000675 0.003105 Spitzer 
57504.337803 1.000415 0.003105 Spitzer 
57504.337826 0.997795 0.003105 Spitzer 
57504.337849 0.999221 0.003105 Spitzer 
57504.337872 0.998016 0.003105 Spitzer 
57504.337895 0.999104 0.003105 Spitzer 
57504.337918 0.997524 0.003105 Spitzer 
57504.337942 0.999468 0.003105 Spitzer 
57504.337965 1.006147 0.003105 Spitzer 
57504.337988 1.003545 0.003105 Spitzer 
57504.338011 0.999353 0.003105 Spitzer 
57504.338050 0.994844 0.003105 Spitzer 
57504.338073 1.001909 0.003105 Spitzer 
57504.338096 0.996843 0.003105 Spitzer 
57504.338120 0.997958 0.003105 Spitzer 
57504.338143 0.994193 0.003105 Spitzer 
57504.338166 0.999651 0.003105 Spitzer 
57504.338189 0.996957 0.003105 Spitzer 
57504.338212 0.999758 0.003105 Spitzer 
57504.338235 0.998518 0.003105 Spitzer 
57504.338259 0.999585 0.003105 Spitzer 
57504.338282 0.996478 0.003105 Spitzer 
57504.338305 1.002020 0.003105 Spitzer 
57504.338328 1.001702 0.003105 Spitzer 
57504.338351 0.998182 0.003105 Spitzer 
57504.338374 1.000186 0.003105 Spitzer 
57504.338397 1.000871 0.003105 Spitzer 
57504.338421 1.001433 0.003105 Spitzer 
57504.338444 1.000852 0.003105 Spitzer 
57504.338467 0.998079 0.003105 Spitzer 
57504.338490 1.006797 0.003105 Spitzer 
57504.338513 1.002854 0.003105 Spitzer 
57504.338536 0.998563 0.003105 Spitzer 
57504.338559 0.995578 0.003105 Spitzer 
57504.338583 1.001441 0.003105 Spitzer 
57504.338606 1.002466 0.003105 Spitzer 
57504.338629 1.000883 0.003105 Spitzer 
57504.338652 1.000614 0.003105 Spitzer 
57504.338675 0.995339 0.003105 Spitzer 
57504.338698 1.003936 0.003105 Spitzer 
57504.338721 1.000265 0.003105 Spitzer 
57504.338745 0.998245 0.003105 Spitzer 
57504.338768 1.002350 0.003105 Spitzer 
57504.338791 0.994703 0.003105 Spitzer 
57504.338814 1.006867 0.003105 Spitzer 
57504.338837 0.997889 0.003105 Spitzer 
57504.338860 0.992961 0.003105 Spitzer 
57504.338884 1.000169 0.003105 Spitzer 
57504.338907 0.998805 0.003105 Spitzer 
57504.338930 0.999997 0.003105 Spitzer 
57504.338953 0.996734 0.003105 Spitzer 
57504.338976 0.996543 0.003105 Spitzer 
57504.338999 0.997940 0.003105 Spitzer 
57504.339022 1.002282 0.003105 Spitzer 
57504.339046 1.008249 0.003105 Spitzer 
57504.339069 0.999817 0.003105 Spitzer 
57504.339092 1.003638 0.003105 Spitzer 
57504.339115 0.997088 0.003105 Spitzer 
57504.339138 1.001087 0.003105 Spitzer 
57504.339161 1.007020 0.003105 Spitzer 
57504.339184 0.998527 0.003105 Spitzer 
57504.339208 1.002240 0.003105 Spitzer 
57504.339231 1.003525 0.003105 Spitzer 
57504.339254 1.001894 0.003105 Spitzer 
57504.339277 0.994743 0.003105 Spitzer 
57504.339300 0.999020 0.003105 Spitzer 
57504.339323 0.998235 0.003105 Spitzer 
57504.339346 0.999760 0.003105 Spitzer 
57504.339370 0.993277 0.003105 Spitzer 
57504.339393 0.998149 0.003105 Spitzer 
57504.339416 1.001964 0.003105 Spitzer 
57504.339439 1.002138 0.003105 Spitzer 
57504.339462 0.998754 0.003105 Spitzer 
57504.339485 0.995075 0.003105 Spitzer 
57504.339509 1.001108 0.003105 Spitzer 
57504.339548 0.986856 0.003105 Spitzer 
57504.339571 1.001155 0.003105 Spitzer 
57504.339594 0.998246 0.003105 Spitzer 
57504.339617 0.997772 0.003105 Spitzer 
57504.339641 0.996904 0.003105 Spitzer 
57504.339664 1.002225 0.003105 Spitzer 
57504.339687 0.997393 0.003105 Spitzer 
57504.339710 0.997387 0.003105 Spitzer 
57504.339733 1.006140 0.003105 Spitzer 
57504.339756 0.999434 0.003105 Spitzer 
57504.339779 1.003001 0.003105 Spitzer 
57504.339803 1.002352 0.003105 Spitzer 
57504.339826 0.999618 0.003105 Spitzer 
57504.339849 1.003377 0.003105 Spitzer 
57504.339872 0.998697 0.003105 Spitzer 
57504.339895 0.999979 0.003105 Spitzer 
57504.339918 1.004087 0.003105 Spitzer 
57504.339942 0.997991 0.003105 Spitzer 
57504.339965 1.002203 0.003105 Spitzer 
57504.339988 1.002325 0.003105 Spitzer 
57504.340011 0.998934 0.003105 Spitzer 
57504.340034 0.994756 0.003105 Spitzer 
57504.340057 1.001583 0.003105 Spitzer 
57504.340080 1.001014 0.003105 Spitzer 
57504.340104 0.998236 0.003105 Spitzer 
57504.340127 1.004739 0.003105 Spitzer 
57504.340150 0.993993 0.003105 Spitzer 
57504.340173 1.001361 0.003105 Spitzer 
57504.340196 0.999035 0.003105 Spitzer 
57504.340219 0.998895 0.003105 Spitzer 
57504.340242 1.001914 0.003105 Spitzer 
57504.340266 0.999797 0.003105 Spitzer 
57504.340289 1.001282 0.003105 Spitzer 
57504.340312 0.999132 0.003105 Spitzer 
57504.340335 0.999538 0.003105 Spitzer 
57504.340358 0.998520 0.003105 Spitzer 
57504.340381 1.005436 0.003105 Spitzer 
57504.340404 1.001745 0.003105 Spitzer 
57504.340428 1.002422 0.003105 Spitzer 
57504.340451 0.999867 0.003105 Spitzer 
57504.340474 1.000665 0.003105 Spitzer 
57504.340497 0.999633 0.003105 Spitzer 
57504.340520 0.999772 0.003105 Spitzer 
57504.340543 0.998686 0.003105 Spitzer 
57504.340567 1.003227 0.003105 Spitzer 
57504.340590 1.001442 0.003105 Spitzer 
57504.340613 1.000350 0.003105 Spitzer 
57504.340636 1.001244 0.003105 Spitzer 
57504.340659 0.996566 0.003105 Spitzer 
57504.340682 1.000244 0.003105 Spitzer 
57504.340705 1.000524 0.003105 Spitzer 
57504.340729 0.995133 0.003105 Spitzer 
57504.340752 1.001612 0.003105 Spitzer 
57504.340775 1.000285 0.003105 Spitzer 
57504.340798 0.994556 0.003105 Spitzer 
57504.340821 0.997261 0.003105 Spitzer 
57504.340844 0.995521 0.003105 Spitzer 
57504.340867 0.992457 0.003105 Spitzer 
57504.340891 1.001286 0.003105 Spitzer 
57504.340914 0.997472 0.003105 Spitzer 
57504.340937 0.997185 0.003105 Spitzer 
57504.340960 0.999594 0.003105 Spitzer 
57504.340983 1.001146 0.003105 Spitzer 
57504.341006 1.002728 0.003105 Spitzer 
57504.341046 0.994500 0.003105 Spitzer 
57504.341069 0.999481 0.003105 Spitzer 
57504.341092 0.993578 0.003105 Spitzer 
57504.341115 1.001279 0.003105 Spitzer 
57504.341138 1.003443 0.003105 Spitzer 
57504.341162 1.000095 0.003105 Spitzer 
57504.341185 1.005390 0.003105 Spitzer 
57504.341208 0.998736 0.003105 Spitzer 
57504.341231 1.001954 0.003105 Spitzer 
57504.341254 0.999646 0.003105 Spitzer 
57504.341277 0.997839 0.003105 Spitzer 
57504.341300 0.996957 0.003105 Spitzer 
57504.341324 1.003687 0.003105 Spitzer 
57504.341347 1.001826 0.003105 Spitzer 
57504.341370 1.006413 0.003105 Spitzer 
57504.341393 1.001223 0.003105 Spitzer 
57504.341416 0.995538 0.003105 Spitzer 
57504.341439 1.001637 0.003105 Spitzer 
57504.341462 1.000169 0.003105 Spitzer 
57504.341486 1.001442 0.003105 Spitzer 
57504.341509 0.998709 0.003105 Spitzer 
57504.341532 1.002729 0.003105 Spitzer 
57504.341555 0.998941 0.003105 Spitzer 
57504.341578 1.000472 0.003105 Spitzer 
57504.341601 0.998916 0.003105 Spitzer 
57504.341625 0.998006 0.003105 Spitzer 
57504.341648 0.998144 0.003105 Spitzer 
57504.341671 0.998160 0.003105 Spitzer 
57504.341694 1.000188 0.003105 Spitzer 
57504.341717 0.997800 0.003105 Spitzer 
57504.341740 1.004281 0.003105 Spitzer 
57504.341763 0.996988 0.003105 Spitzer 
57504.341787 0.997604 0.003105 Spitzer 
57504.341810 0.994646 0.003105 Spitzer 
57504.341833 0.999549 0.003105 Spitzer 
57504.341856 0.998959 0.003105 Spitzer 
57504.341879 0.998729 0.003105 Spitzer 
57504.341902 0.997375 0.003105 Spitzer 
57504.341925 1.001714 0.003105 Spitzer 
57504.341949 1.003827 0.003105 Spitzer 
57504.341972 1.001989 0.003105 Spitzer 
57504.341995 0.998815 0.003105 Spitzer 
57504.342018 0.999015 0.003105 Spitzer 
57504.342041 0.996510 0.003105 Spitzer 
57504.342064 1.002668 0.003105 Spitzer 
57504.342087 1.001302 0.003105 Spitzer 
57504.342111 1.002441 0.003105 Spitzer 
57504.342134 0.996703 0.003105 Spitzer 
57504.342157 0.999713 0.003105 Spitzer 
57504.342180 1.001040 0.003105 Spitzer 
57504.342203 0.999791 0.003105 Spitzer 
57504.342226 0.998182 0.003105 Spitzer 
57504.342250 0.997540 0.003105 Spitzer 
57504.342273 1.004948 0.003105 Spitzer 
57504.342296 0.996148 0.003105 Spitzer 
57504.342319 1.002035 0.003105 Spitzer 
57504.342342 0.998677 0.003105 Spitzer 
57504.342365 1.001581 0.003105 Spitzer 
57504.342388 1.001269 0.003105 Spitzer 
57504.342412 0.996627 0.003105 Spitzer 
57504.342435 1.000427 0.003105 Spitzer 
57504.342458 0.999906 0.003105 Spitzer 
57504.342481 1.000727 0.003105 Spitzer 
57504.342504 0.997883 0.003105 Spitzer 
57504.342544 1.001603 0.003105 Spitzer 
57504.342567 0.996436 0.003105 Spitzer 
57504.342590 1.000484 0.003105 Spitzer 
57504.342613 0.995722 0.003105 Spitzer 
57504.342636 0.998885 0.003105 Spitzer 
57504.342659 0.996217 0.003105 Spitzer 
57504.342683 1.003626 0.003105 Spitzer 
57504.342706 1.002784 0.003105 Spitzer 
57504.342729 0.995844 0.003105 Spitzer 
57504.342752 1.002451 0.003105 Spitzer 
57504.342775 0.995374 0.003105 Spitzer 
57504.342798 1.001042 0.003105 Spitzer 
57504.342821 0.997796 0.003105 Spitzer 
57504.342845 0.999029 0.003105 Spitzer 
57504.342868 1.002952 0.003105 Spitzer 
57504.342891 0.998901 0.003105 Spitzer 
57504.342914 0.998604 0.003105 Spitzer 
57504.342937 0.995208 0.003105 Spitzer 
57504.342960 1.003053 0.003105 Spitzer 
57504.342984 0.997973 0.003105 Spitzer 
57504.343007 1.001275 0.003105 Spitzer 
57504.343030 1.003740 0.003105 Spitzer 
57504.343053 1.004372 0.003105 Spitzer 
57504.343076 1.001848 0.003105 Spitzer 
57504.343099 0.998814 0.003105 Spitzer 
57504.343122 1.005785 0.003105 Spitzer 
57504.343146 1.001374 0.003105 Spitzer 
57504.343169 0.998115 0.003105 Spitzer 
57504.343192 1.001147 0.003105 Spitzer 
57504.343215 0.999704 0.003105 Spitzer 
57504.343238 0.994730 0.003105 Spitzer 
57504.343261 1.002986 0.003105 Spitzer 
57504.343284 1.000311 0.003105 Spitzer 
57504.343308 1.004565 0.003105 Spitzer 
57504.343331 1.001790 0.003105 Spitzer 
57504.343354 0.995120 0.003105 Spitzer 
57504.343377 0.998453 0.003105 Spitzer 
57504.343400 1.004135 0.003105 Spitzer 
57504.343423 1.002325 0.003105 Spitzer 
57504.343446 0.999872 0.003105 Spitzer 
57504.343470 0.994102 0.003105 Spitzer 
57504.343493 1.003941 0.003105 Spitzer 
57504.343516 0.992287 0.003105 Spitzer 
57504.343539 0.994729 0.003105 Spitzer 
57504.343562 0.991349 0.003105 Spitzer 
57504.343585 0.998262 0.003105 Spitzer 
57504.343609 1.001563 0.003105 Spitzer 
57504.343632 0.997494 0.003105 Spitzer 
57504.343655 0.996151 0.003105 Spitzer 
57504.343678 0.997789 0.003105 Spitzer 
57504.343701 1.004473 0.003105 Spitzer 
57504.343724 1.016389 0.003105 Spitzer 
57504.343747 1.004210 0.003105 Spitzer 
57504.343771 1.002802 0.003105 Spitzer 
57504.343794 0.999856 0.003105 Spitzer 
57504.343817 1.005624 0.003105 Spitzer 
57504.343840 0.999551 0.003105 Spitzer 
57504.343863 0.996803 0.003105 Spitzer 
57504.343886 0.995984 0.003105 Spitzer 
57504.343909 1.002243 0.003105 Spitzer 
57504.343933 1.000193 0.003105 Spitzer 
57504.343956 1.000067 0.003105 Spitzer 
57504.343979 0.997370 0.003105 Spitzer 
57504.344002 1.001336 0.003105 Spitzer 
57504.344042 0.993241 0.003105 Spitzer 
57504.344065 0.998029 0.003105 Spitzer 
57504.344088 1.001295 0.003105 Spitzer 
57504.344111 0.999570 0.003105 Spitzer 
57504.344134 0.999714 0.003105 Spitzer 
57504.344157 1.001982 0.003105 Spitzer 
57504.344180 1.004543 0.003105 Spitzer 
57504.344204 1.001524 0.003105 Spitzer 
57504.344227 1.004838 0.003105 Spitzer 
57504.344250 1.003506 0.003105 Spitzer 
57504.344273 1.000247 0.003105 Spitzer 
57504.344296 0.998487 0.003105 Spitzer 
57504.344319 1.001510 0.003105 Spitzer 
57504.344343 0.997407 0.003105 Spitzer 
57504.344366 0.999556 0.003105 Spitzer 
57504.344389 0.999789 0.003105 Spitzer 
57504.344412 0.998452 0.003105 Spitzer 
57504.344435 0.991195 0.003105 Spitzer 
57504.344458 0.999085 0.003105 Spitzer 
57504.344481 0.999701 0.003105 Spitzer 
57504.344505 1.000385 0.003105 Spitzer 
57504.344528 0.998925 0.003105 Spitzer 
57504.344551 0.998826 0.003105 Spitzer 
57504.344574 0.999140 0.003105 Spitzer 
57504.344597 1.000197 0.003105 Spitzer 
57504.344620 1.006532 0.003105 Spitzer 
57504.344643 0.996266 0.003105 Spitzer 
57504.344667 1.003114 0.003105 Spitzer 
57504.344690 0.998533 0.003105 Spitzer 
57504.344713 0.994168 0.003105 Spitzer 
57504.344736 0.996933 0.003105 Spitzer 
57504.344759 1.000716 0.003105 Spitzer 
57504.344782 0.998262 0.003105 Spitzer 
57504.344805 1.003760 0.003105 Spitzer 
57504.344829 0.999025 0.003105 Spitzer 
57504.344852 0.999120 0.003105 Spitzer 
57504.344875 1.000755 0.003105 Spitzer 
57504.344898 1.001568 0.003105 Spitzer 
57504.344921 0.999211 0.003105 Spitzer 
57504.344944 1.003343 0.003105 Spitzer 
57504.344968 0.996978 0.003105 Spitzer 
57504.344991 0.998221 0.003105 Spitzer 
57504.345014 1.002762 0.003105 Spitzer 
57504.345037 0.999167 0.003105 Spitzer 
57504.345060 0.997452 0.003105 Spitzer 
57504.345083 1.001526 0.003105 Spitzer 
57504.345106 0.999275 0.003105 Spitzer 
57504.345130 1.001829 0.003105 Spitzer 
57504.345153 0.998401 0.003105 Spitzer 
57504.345176 1.000734 0.003105 Spitzer 
57504.345199 1.005709 0.003105 Spitzer 
57504.345222 0.999387 0.003105 Spitzer 
57504.345245 0.998589 0.003105 Spitzer 
57504.345268 0.997546 0.003105 Spitzer 
57504.345292 0.995207 0.003105 Spitzer 
57504.345315 0.999099 0.003105 Spitzer 
57504.345338 1.002492 0.003105 Spitzer 
57504.345361 0.997837 0.003105 Spitzer 
57504.345384 0.998569 0.003105 Spitzer 
57504.345407 0.997490 0.003105 Spitzer 
57504.345430 0.994609 0.003105 Spitzer 
57504.345454 1.003271 0.003105 Spitzer 
57504.345477 0.998441 0.003105 Spitzer 
57504.345500 0.995439 0.003105 Spitzer 
57504.345539 0.993813 0.003105 Spitzer 
57504.345562 0.997056 0.003105 Spitzer 
57504.345586 1.002979 0.003105 Spitzer 
57504.345609 0.998014 0.003105 Spitzer 
57504.345632 0.995793 0.003105 Spitzer 
57504.345655 0.999479 0.003105 Spitzer 
57504.345678 1.005417 0.003105 Spitzer 
57504.345701 1.000471 0.003105 Spitzer 
57504.345724 1.005593 0.003105 Spitzer 
57504.345748 1.004530 0.003105 Spitzer 
57504.345771 1.001443 0.003105 Spitzer 
57504.345794 0.997253 0.003105 Spitzer 
57504.345817 1.004900 0.003105 Spitzer 
57504.345840 1.000435 0.003105 Spitzer 
57504.345863 1.000836 0.003105 Spitzer 
57504.345887 1.003929 0.003105 Spitzer 
57504.345910 0.998698 0.003105 Spitzer 
57504.345933 0.999995 0.003105 Spitzer 
57504.345956 1.002886 0.003105 Spitzer 
57504.345979 0.997484 0.003105 Spitzer 
57504.346002 0.998689 0.003105 Spitzer 
57504.346025 0.999754 0.003105 Spitzer 
57504.346049 1.003794 0.003105 Spitzer 
57504.346072 1.000182 0.003105 Spitzer 
57504.346095 0.995607 0.003105 Spitzer 
57504.346118 0.995596 0.003105 Spitzer 
57504.346141 0.996770 0.003105 Spitzer 
57504.346164 0.996950 0.003105 Spitzer 
57504.346187 1.002870 0.003105 Spitzer 
57504.346211 1.001712 0.003105 Spitzer 
57504.346234 1.000464 0.003105 Spitzer 
57504.346257 0.999982 0.003105 Spitzer 
57504.346280 0.999560 0.003105 Spitzer 
57504.346303 1.004092 0.003105 Spitzer 
57504.346326 1.001341 0.003105 Spitzer 
57504.346349 1.005713 0.003105 Spitzer 
57504.346373 0.998464 0.003105 Spitzer 
57504.346396 1.006776 0.003105 Spitzer 
57504.346419 1.003849 0.003105 Spitzer 
57504.346442 1.004726 0.003105 Spitzer 
57504.346465 1.002512 0.003105 Spitzer 
57504.346488 0.998890 0.003105 Spitzer 
57504.346512 1.001513 0.003105 Spitzer 
57504.346535 1.007693 0.003105 Spitzer 
57504.346558 1.004558 0.003105 Spitzer 
57504.346581 1.002363 0.003105 Spitzer 
57504.346604 1.004474 0.003105 Spitzer 
57504.346627 1.000137 0.003105 Spitzer 
57504.346650 1.002618 0.003105 Spitzer 
57504.346674 0.997713 0.003105 Spitzer 
57504.346697 0.999957 0.003105 Spitzer 
57504.346720 1.003518 0.003105 Spitzer 
57504.346743 1.004736 0.003105 Spitzer 
57504.346766 1.001109 0.003105 Spitzer 
57504.346789 1.002458 0.003105 Spitzer 
57504.346812 1.006538 0.003105 Spitzer 
57504.346836 0.995701 0.003105 Spitzer 
57504.346859 0.996177 0.003105 Spitzer 
57504.346882 1.002386 0.003105 Spitzer 
57504.346905 0.997284 0.003105 Spitzer 
57504.346928 0.996565 0.003105 Spitzer 
57504.346951 1.001690 0.003105 Spitzer 
57504.346974 0.997353 0.003105 Spitzer 
57504.346998 0.998179 0.003105 Spitzer 
57504.347037 0.992668 0.003105 Spitzer 
57504.347060 1.002032 0.003105 Spitzer 
57504.347083 1.001026 0.003105 Spitzer 
57504.347106 0.998262 0.003105 Spitzer 
57504.347129 1.006201 0.003105 Spitzer 
57504.347152 0.997579 0.003105 Spitzer 
57504.347176 1.003827 0.003105 Spitzer 
57504.347199 1.005842 0.003105 Spitzer 
57504.347222 1.005437 0.003105 Spitzer 
57504.347245 0.997321 0.003105 Spitzer 
57504.347268 1.002597 0.003105 Spitzer 
57504.347291 1.003241 0.003105 Spitzer 
57504.347314 1.001747 0.003105 Spitzer 
57504.347338 1.002054 0.003105 Spitzer 
57504.347361 1.001213 0.003105 Spitzer 
57504.347384 1.001453 0.003105 Spitzer 
57504.347407 1.000066 0.003105 Spitzer 
57504.347430 0.999473 0.003105 Spitzer 
57504.347453 1.002416 0.003105 Spitzer 
57504.347477 1.003180 0.003105 Spitzer 
57504.347500 0.996439 0.003105 Spitzer 
57504.347523 1.002993 0.003105 Spitzer 
57504.347546 1.003384 0.003105 Spitzer 
57504.347569 0.998380 0.003105 Spitzer 
57504.347592 0.999480 0.003105 Spitzer 
57504.347615 1.001032 0.003105 Spitzer 
57504.347639 0.999898 0.003105 Spitzer 
57504.347662 1.002671 0.003105 Spitzer 
57504.347685 0.997247 0.003105 Spitzer 
57504.347708 1.001473 0.003105 Spitzer 
57504.347731 0.999283 0.003105 Spitzer 
57504.347754 0.997801 0.003105 Spitzer 
57504.347777 0.999258 0.003105 Spitzer 
57504.347801 1.000749 0.003105 Spitzer 
57504.347824 0.999070 0.003105 Spitzer 
57504.347847 1.000281 0.003105 Spitzer 
57504.347870 1.000561 0.003105 Spitzer 
57504.347893 1.000308 0.003105 Spitzer 
57504.347916 0.999554 0.003105 Spitzer 
57504.347939 1.002938 0.003105 Spitzer 
57504.347963 1.005504 0.003105 Spitzer 
57504.347986 0.996503 0.003105 Spitzer 
57504.348009 1.003209 0.003105 Spitzer 
57504.348032 0.999335 0.003105 Spitzer 
57504.348055 0.996528 0.003105 Spitzer 
57504.348078 0.995741 0.003105 Spitzer 
57504.348102 0.998995 0.003105 Spitzer 
57504.348125 0.998317 0.003105 Spitzer 
57504.348148 0.994644 0.003105 Spitzer 
57504.348171 0.996051 0.003105 Spitzer 
57504.348194 0.997154 0.003105 Spitzer 
57504.348217 0.994374 0.003105 Spitzer 
57504.348240 0.998432 0.003105 Spitzer 
57504.348264 0.995732 0.003105 Spitzer 
57504.348287 0.997272 0.003105 Spitzer 
57504.348310 0.999903 0.003105 Spitzer 
57504.348333 1.001171 0.003105 Spitzer 
57504.348356 0.999533 0.003105 Spitzer 
57504.348379 1.004481 0.003105 Spitzer 
57504.348402 1.003942 0.003105 Spitzer 
57504.348426 1.002133 0.003105 Spitzer 
57504.348449 1.003171 0.003105 Spitzer 
57504.348472 1.004769 0.003105 Spitzer 
57504.348495 0.999279 0.003105 Spitzer 
57504.348534 0.994589 0.003105 Spitzer 
57504.348558 1.005364 0.003105 Spitzer 
57504.348581 1.002532 0.003105 Spitzer 
57504.348604 0.999181 0.003105 Spitzer 
57504.348627 0.996863 0.003105 Spitzer 
57504.348650 0.997595 0.003105 Spitzer 
57504.348673 0.999620 0.003105 Spitzer 
57504.348696 1.003547 0.003105 Spitzer 
57504.348720 0.999134 0.003105 Spitzer 
57504.348766 0.999078 0.003105 Spitzer 
57504.348789 0.996665 0.003105 Spitzer 
57504.348812 0.997401 0.003105 Spitzer 
57504.348835 1.002466 0.003105 Spitzer 
57504.348858 0.997222 0.003105 Spitzer 
57504.348882 1.001949 0.003105 Spitzer 
57504.348905 0.997653 0.003105 Spitzer 
57504.348928 1.008477 0.003105 Spitzer 
57504.348951 0.997692 0.003105 Spitzer 
57504.348974 1.003659 0.003105 Spitzer 
57504.348997 1.000612 0.003105 Spitzer 
57504.349021 0.995986 0.003105 Spitzer 
57504.349044 1.000178 0.003105 Spitzer 
57504.349067 1.001684 0.003105 Spitzer 
57504.349090 0.998763 0.003105 Spitzer 
57504.349113 0.999758 0.003105 Spitzer 
57504.349136 0.998212 0.003105 Spitzer 
57504.349159 0.999141 0.003105 Spitzer 
57504.349183 0.998027 0.003105 Spitzer 
57504.349206 1.002390 0.003105 Spitzer 
57504.349229 1.001275 0.003105 Spitzer 
57504.349252 1.000196 0.003105 Spitzer 
57504.349275 0.998516 0.003105 Spitzer 
57504.349298 0.999259 0.003105 Spitzer 
57504.349321 0.998606 0.003105 Spitzer 
57504.349345 1.000643 0.003105 Spitzer 
57504.349368 1.000439 0.003105 Spitzer 
57504.349391 0.995801 0.003105 Spitzer 
57504.349414 0.991444 0.003105 Spitzer 
57504.349437 1.003266 0.003105 Spitzer 
57504.349460 0.998563 0.003105 Spitzer 
57504.349483 1.002893 0.003105 Spitzer 
57504.349507 1.002462 0.003105 Spitzer 
57504.349530 0.997538 0.003105 Spitzer 
57504.349553 1.000571 0.003105 Spitzer 
57504.349576 0.993778 0.003105 Spitzer 
57504.349599 1.002665 0.003105 Spitzer 
57504.349622 1.001651 0.003105 Spitzer 
57504.349646 0.999839 0.003105 Spitzer 
57504.349669 0.998719 0.003105 Spitzer 
57504.349692 0.998683 0.003105 Spitzer 
57504.349715 0.999809 0.003105 Spitzer 
57504.349738 0.998107 0.003105 Spitzer 
57504.349761 0.996504 0.003105 Spitzer 
57504.349784 0.999349 0.003105 Spitzer 
57504.349808 1.001628 0.003105 Spitzer 
57504.349831 0.999859 0.003105 Spitzer 
57504.349854 1.000246 0.003105 Spitzer 
57504.349877 0.997723 0.003105 Spitzer 
57504.349900 0.999429 0.003105 Spitzer 
57504.349923 0.996898 0.003105 Spitzer 
57504.349946 0.999040 0.003105 Spitzer 
57504.349970 1.001103 0.003105 Spitzer 
57504.349993 1.002059 0.003105 Spitzer 
57504.350032 0.993923 0.003105 Spitzer 
57504.350056 0.999914 0.003105 Spitzer 
57504.350079 0.999729 0.003105 Spitzer 
57504.350102 1.001320 0.003105 Spitzer 
57504.350125 1.005901 0.003105 Spitzer 
57504.350148 1.001071 0.003105 Spitzer 
57504.350171 0.999763 0.003105 Spitzer 
57504.350194 1.004194 0.003105 Spitzer 
57504.350218 1.005041 0.003105 Spitzer 
57504.350241 0.999451 0.003105 Spitzer 
57504.350264 0.993616 0.003105 Spitzer 
57504.350287 0.995494 0.003105 Spitzer 
57504.350310 1.003361 0.003105 Spitzer 
57504.350333 0.996164 0.003105 Spitzer 
57504.350356 0.997880 0.003105 Spitzer 
57504.350380 0.999303 0.003105 Spitzer 
57504.350403 0.997367 0.003105 Spitzer 
57504.350426 0.993965 0.003105 Spitzer 
57504.350449 1.001193 0.003105 Spitzer 
57504.350472 1.004078 0.003105 Spitzer 
57504.350495 0.997648 0.003105 Spitzer 
57504.350519 1.001645 0.003105 Spitzer 
57504.350542 1.000347 0.003105 Spitzer 
57504.350565 0.998179 0.003105 Spitzer 
57504.350588 0.997533 0.003105 Spitzer 
57504.350611 1.000713 0.003105 Spitzer 
57504.350634 1.006191 0.003105 Spitzer 
57504.350657 1.002688 0.003105 Spitzer 
57504.350681 1.000514 0.003105 Spitzer 
57504.350704 0.998335 0.003105 Spitzer 
57504.350727 0.999663 0.003105 Spitzer 
57504.350750 1.000362 0.003105 Spitzer 
57504.350773 1.003314 0.003105 Spitzer 
57504.350796 1.000927 0.003105 Spitzer 
57504.350819 1.000798 0.003105 Spitzer 
57504.350843 1.002483 0.003105 Spitzer 
57504.350866 0.996943 0.003105 Spitzer 
57504.350889 0.995857 0.003105 Spitzer 
57504.350912 0.995974 0.003105 Spitzer 
57504.350935 0.999298 0.003105 Spitzer 
57504.350958 0.998192 0.003105 Spitzer 
57504.350981 1.005766 0.003105 Spitzer 
57504.351005 1.002981 0.003105 Spitzer 
57504.351028 0.996352 0.003105 Spitzer 
57504.351051 1.006325 0.003105 Spitzer 
57504.351074 0.998938 0.003105 Spitzer 
57504.351097 1.002645 0.003105 Spitzer 
57504.351120 1.004542 0.003105 Spitzer 
57504.351144 0.999034 0.003105 Spitzer 
57504.351167 0.999794 0.003105 Spitzer 
57504.351190 0.997585 0.003105 Spitzer 
57504.351213 1.002408 0.003105 Spitzer 
57504.351236 0.995973 0.003105 Spitzer 
57504.351259 1.003208 0.003105 Spitzer 
57504.351282 0.998691 0.003105 Spitzer 
57504.351306 1.000585 0.003105 Spitzer 
57504.351329 1.004099 0.003105 Spitzer 
57504.351352 0.997296 0.003105 Spitzer 
57504.351375 0.998872 0.003105 Spitzer 
57504.351398 1.003258 0.003105 Spitzer 
57504.351421 1.000004 0.003105 Spitzer 
57504.351444 0.998572 0.003105 Spitzer 
57504.351468 1.001665 0.003105 Spitzer 
57504.351491 1.005411 0.003105 Spitzer 
57504.351530 0.994850 0.003105 Spitzer 
57504.351554 1.002785 0.003105 Spitzer 
57504.351577 0.998686 0.003105 Spitzer 
57504.351600 0.997707 0.003105 Spitzer 
57504.351623 0.998837 0.003105 Spitzer 
57504.351646 0.998550 0.003105 Spitzer 
57504.351669 1.000163 0.003105 Spitzer 
57504.351693 0.997985 0.003105 Spitzer 
57504.351716 1.001317 0.003105 Spitzer 
57504.351739 1.000021 0.003105 Spitzer 
57504.351762 0.999589 0.003105 Spitzer 
57504.351785 1.002185 0.003105 Spitzer 
57504.351808 0.999071 0.003105 Spitzer 
57504.351831 1.002099 0.003105 Spitzer 
57504.351855 0.999602 0.003105 Spitzer 
57504.351878 1.003980 0.003105 Spitzer 
57504.351901 0.997607 0.003105 Spitzer 
57504.351924 1.002292 0.003105 Spitzer 
57504.351947 0.998966 0.003105 Spitzer 
57504.351970 1.000783 0.003105 Spitzer 
57504.351993 1.002360 0.003105 Spitzer 
57504.352017 1.003283 0.003105 Spitzer 
57504.352040 1.002519 0.003105 Spitzer 
57504.352063 0.999609 0.003105 Spitzer 
57504.352086 0.998367 0.003105 Spitzer 
57504.352109 1.001606 0.003105 Spitzer 
57504.352132 1.000912 0.003105 Spitzer 
57504.352155 0.999512 0.003105 Spitzer 
57504.352179 0.997784 0.003105 Spitzer 
57504.352202 0.999483 0.003105 Spitzer 
57504.352225 1.005747 0.003105 Spitzer 
57504.352248 0.995211 0.003105 Spitzer 
57504.352271 1.000706 0.003105 Spitzer 
57504.352294 1.001398 0.003105 Spitzer 
57504.352318 0.997467 0.003105 Spitzer 
57504.352341 0.999756 0.003105 Spitzer 
57504.352364 0.994038 0.003105 Spitzer 
57504.352387 0.999477 0.003105 Spitzer 
57504.352410 1.001127 0.003105 Spitzer 
57504.352433 0.999777 0.003105 Spitzer 
57504.352456 1.000931 0.003105 Spitzer 
57504.352480 1.000313 0.003105 Spitzer 
57504.352503 1.000697 0.003105 Spitzer 
57504.352526 1.002940 0.003105 Spitzer 
57504.352549 0.996442 0.003105 Spitzer 
57504.352572 0.998800 0.003105 Spitzer 
57504.352595 1.000218 0.003105 Spitzer 
57504.352618 1.003273 0.003105 Spitzer 
57504.352642 0.998717 0.003105 Spitzer 
57504.352665 1.001971 0.003105 Spitzer 
57504.352688 0.999314 0.003105 Spitzer 
57504.352711 1.001614 0.003105 Spitzer 
57504.352734 1.002316 0.003105 Spitzer 
57504.352757 1.001483 0.003105 Spitzer 
57504.352780 0.999571 0.003105 Spitzer 
57504.352804 0.999227 0.003105 Spitzer 
57504.352827 1.002498 0.003105 Spitzer 
57504.352850 0.998835 0.003105 Spitzer 
57504.352873 1.003999 0.003105 Spitzer 
57504.352896 1.001321 0.003105 Spitzer 
57504.352919 1.007637 0.003105 Spitzer 
57504.352943 1.001378 0.003105 Spitzer 
57504.352966 0.997994 0.003105 Spitzer 
57504.352989 1.000058 0.003105 Spitzer 
57504.353028 0.992178 0.003105 Spitzer 
57504.353051 1.000581 0.003105 Spitzer 
57504.353074 0.994688 0.003105 Spitzer 
57504.353097 1.004060 0.003105 Spitzer 
57504.353121 1.003801 0.003105 Spitzer 
57504.353144 1.001531 0.003105 Spitzer 
57504.353167 1.003930 0.003105 Spitzer 
57504.353190 0.998861 0.003105 Spitzer 
57504.353213 1.004845 0.003105 Spitzer 
57504.353236 0.999527 0.003105 Spitzer 
57504.353259 1.000363 0.003105 Spitzer 
57504.353283 0.998696 0.003105 Spitzer 
57504.353306 1.000071 0.003105 Spitzer 
57504.353329 1.001167 0.003105 Spitzer 
57504.353352 1.001460 0.003105 Spitzer 
57504.353375 1.001487 0.003105 Spitzer 
57504.353398 0.997874 0.003105 Spitzer 
57504.353422 0.994186 0.003105 Spitzer 
57504.353445 0.998491 0.003105 Spitzer 
57504.353468 0.998744 0.003105 Spitzer 
57504.353491 1.000386 0.003105 Spitzer 
57504.353514 1.000240 0.003105 Spitzer 
57504.353537 1.003953 0.003105 Spitzer 
57504.353560 0.996831 0.003105 Spitzer 
57504.353584 0.997969 0.003105 Spitzer 
57504.353607 1.003252 0.003105 Spitzer 
57504.353630 0.999546 0.003105 Spitzer 
57504.353653 1.001344 0.003105 Spitzer 
57504.353676 0.999941 0.003105 Spitzer 
57504.353699 0.999846 0.003105 Spitzer 
57504.353722 0.996865 0.003105 Spitzer 
57504.353746 1.005051 0.003105 Spitzer 
57504.353769 0.997879 0.003105 Spitzer 
57504.353792 0.997294 0.003105 Spitzer 
57504.353815 1.004782 0.003105 Spitzer 
57504.353838 1.002546 0.003105 Spitzer 
57504.353861 1.007455 0.003105 Spitzer 
57504.353884 0.999326 0.003105 Spitzer 
57504.353908 1.005832 0.003105 Spitzer 
57504.353931 0.998708 0.003105 Spitzer 
57504.353954 1.001952 0.003105 Spitzer 
57504.353977 0.996944 0.003105 Spitzer 
57504.354000 0.997338 0.003105 Spitzer 
57504.354023 1.001971 0.003105 Spitzer 
57504.354047 0.997186 0.003105 Spitzer 
57504.354070 1.000358 0.003105 Spitzer 
57504.354093 1.005263 0.003105 Spitzer 
57504.354116 1.000573 0.003105 Spitzer 
57504.354139 0.995205 0.003105 Spitzer 
57504.354162 0.999730 0.003105 Spitzer 
57504.354185 0.992924 0.003105 Spitzer 
57504.354209 0.996630 0.003105 Spitzer 
57504.354232 1.004345 0.003105 Spitzer 
57504.354255 0.999547 0.003105 Spitzer 
57504.354278 1.000310 0.003105 Spitzer 
57504.354301 0.999982 0.003105 Spitzer 
57504.354324 1.004956 0.003105 Spitzer 
57504.354347 0.993120 0.003105 Spitzer 
57504.354371 1.001348 0.003105 Spitzer 
57504.354394 1.000044 0.003105 Spitzer 
57504.354417 1.001600 0.003105 Spitzer 
57504.354440 1.004254 0.003105 Spitzer 
57504.354463 1.000770 0.003105 Spitzer 
57504.354486 1.002417 0.003105 Spitzer 
57504.354526 0.997083 0.003105 Spitzer 
57504.354549 0.998563 0.003105 Spitzer 
57504.354572 1.002360 0.003105 Spitzer 
57504.354595 0.995293 0.003105 Spitzer 
57504.354618 1.001277 0.003105 Spitzer 
57504.354641 0.995856 0.003105 Spitzer 
57504.354664 0.996683 0.003105 Spitzer 
57504.354688 0.995161 0.003105 Spitzer 
57504.354711 0.998396 0.003105 Spitzer 
57504.354734 1.005715 0.003105 Spitzer 
57504.354757 1.008470 0.003105 Spitzer 
57504.354780 0.994952 0.003105 Spitzer 
57504.354803 0.998261 0.003105 Spitzer 
57504.354827 0.999191 0.003105 Spitzer 
57504.354850 1.000421 0.003105 Spitzer 
57504.354873 0.997167 0.003105 Spitzer 
57504.354896 0.997534 0.003105 Spitzer 
57504.354919 1.003543 0.003105 Spitzer 
57504.354942 0.994979 0.003105 Spitzer 
57504.354965 0.995696 0.003105 Spitzer 
57504.354989 1.001164 0.003105 Spitzer 
57504.355012 1.001046 0.003105 Spitzer 
57504.355035 1.000193 0.003105 Spitzer 
57504.355058 0.999062 0.003105 Spitzer 
57504.355081 1.003898 0.003105 Spitzer 
57504.355104 0.998991 0.003105 Spitzer 
57504.355127 0.999523 0.003105 Spitzer 
57504.355151 1.000050 0.003105 Spitzer 
57504.355174 1.001165 0.003105 Spitzer 
57504.355197 1.004136 0.003105 Spitzer 
57504.355220 0.998006 0.003105 Spitzer 
57504.355243 0.999110 0.003105 Spitzer 
57504.355266 1.000137 0.003105 Spitzer 
57504.355289 0.998266 0.003105 Spitzer 
57504.355313 0.997330 0.003105 Spitzer 
57504.355336 1.003997 0.003105 Spitzer 
57504.355359 0.999768 0.003105 Spitzer 
57504.355382 1.004776 0.003105 Spitzer 
57504.355405 0.997009 0.003105 Spitzer 
57504.355428 0.997845 0.003105 Spitzer 
57504.355452 1.001777 0.003105 Spitzer 
57504.355475 1.001380 0.003105 Spitzer 
57504.355498 1.002481 0.003105 Spitzer 
57504.355521 0.997419 0.003105 Spitzer 
57504.355544 0.995800 0.003105 Spitzer 
57504.355567 1.000099 0.003105 Spitzer 
57504.355590 0.995323 0.003105 Spitzer 
57504.355614 0.999109 0.003105 Spitzer 
57504.355637 0.999891 0.003105 Spitzer 
57504.355660 1.007983 0.003105 Spitzer 
57504.355683 1.002541 0.003105 Spitzer 
57504.355706 1.000318 0.003105 Spitzer 
57504.355729 0.999749 0.003105 Spitzer 
57504.355752 1.000573 0.003105 Spitzer 
57504.355776 1.000815 0.003105 Spitzer 
57504.355799 1.000533 0.003105 Spitzer 
57504.355822 0.998201 0.003105 Spitzer 
57504.355845 0.996418 0.003105 Spitzer 
57504.355868 1.001474 0.003105 Spitzer 
57504.355891 0.999162 0.003105 Spitzer 
57504.355914 0.996206 0.003105 Spitzer 
57504.355938 1.001572 0.003105 Spitzer 
57504.355961 1.000245 0.003105 Spitzer 
57504.355984 0.999286 0.003105 Spitzer 
57504.356023 0.988948 0.003105 Spitzer 
57504.356047 0.999408 0.003105 Spitzer 
57504.356070 0.996092 0.003105 Spitzer 
57504.356093 0.996429 0.003105 Spitzer 
57504.356116 1.002297 0.003105 Spitzer 
57504.356139 0.999579 0.003105 Spitzer 
57504.356162 0.995990 0.003105 Spitzer 
57504.356185 0.993071 0.003105 Spitzer 
57504.356209 1.005545 0.003105 Spitzer 
57504.356232 1.001498 0.003105 Spitzer 
57504.356255 1.005098 0.003105 Spitzer 
57504.356278 1.001478 0.003105 Spitzer 
57504.356301 1.002421 0.003105 Spitzer 
57504.356324 0.997073 0.003105 Spitzer 
57504.356347 1.006640 0.003105 Spitzer 
57504.356371 1.005653 0.003105 Spitzer 
57504.356394 1.002424 0.003105 Spitzer 
57504.356417 1.006062 0.003105 Spitzer 
57504.356440 0.997248 0.003105 Spitzer 
57504.356463 1.001075 0.003105 Spitzer 
57504.356486 1.002208 0.003105 Spitzer 
57504.356510 0.995543 0.003105 Spitzer 
57504.356533 1.002059 0.003105 Spitzer 
57504.356556 0.999465 0.003105 Spitzer 
57504.356579 1.003815 0.003105 Spitzer 
57504.356602 1.003182 0.003105 Spitzer 
57504.356625 0.999406 0.003105 Spitzer 
57504.356648 0.996800 0.003105 Spitzer 
57504.356672 0.999849 0.003105 Spitzer 
57504.356695 0.999630 0.003105 Spitzer 
57504.356718 0.998476 0.003105 Spitzer 
57504.356741 1.003940 0.003105 Spitzer 
57504.356764 1.000040 0.003105 Spitzer 
57504.356787 1.001052 0.003105 Spitzer 
57504.356810 1.000998 0.003105 Spitzer 
57504.356834 1.000325 0.003105 Spitzer 
57504.356857 0.995978 0.003105 Spitzer 
57504.356880 0.999220 0.003105 Spitzer 
57504.356903 0.995270 0.003105 Spitzer 
57504.356926 0.995962 0.003105 Spitzer 
57504.356949 1.003667 0.003105 Spitzer 
57504.356972 1.002163 0.003105 Spitzer 
57504.356996 0.997740 0.003105 Spitzer 
57504.357019 0.998927 0.003105 Spitzer 
57504.357042 1.002156 0.003105 Spitzer 
57504.357065 1.002379 0.003105 Spitzer 
57504.357088 0.999425 0.003105 Spitzer 
57504.357111 1.004258 0.003105 Spitzer 
57504.357135 0.992597 0.003105 Spitzer 
57504.357158 0.999013 0.003105 Spitzer 
57504.357181 0.998076 0.003105 Spitzer 
57504.357204 0.998974 0.003105 Spitzer 
57504.357227 0.993690 0.003105 Spitzer 
57504.357250 1.002944 0.003105 Spitzer 
57504.357273 0.999181 0.003105 Spitzer 
57504.357297 1.001523 0.003105 Spitzer 
57504.357320 0.993592 0.003105 Spitzer 
57504.357343 0.998607 0.003105 Spitzer 
57504.357366 1.001182 0.003105 Spitzer 
57504.357389 1.001769 0.003105 Spitzer 
57504.357412 1.007145 0.003105 Spitzer 
57504.357435 1.000740 0.003105 Spitzer 
57504.357459 1.004316 0.003105 Spitzer 
57504.357482 1.000306 0.003105 Spitzer 
57504.357521 0.987962 0.003105 Spitzer 
57504.357544 0.997656 0.003105 Spitzer 
57504.357567 0.996976 0.003105 Spitzer 
57504.357591 1.000553 0.003105 Spitzer 
57504.357614 1.000295 0.003105 Spitzer 
57504.357637 0.998058 0.003105 Spitzer 
57504.357660 0.996925 0.003105 Spitzer 
57504.357683 1.002276 0.003105 Spitzer 
57504.357706 0.997802 0.003105 Spitzer 
57504.357730 1.004335 0.003105 Spitzer 
57504.357753 0.997254 0.003105 Spitzer 
57504.357776 0.994783 0.003105 Spitzer 
57504.357799 0.997297 0.003105 Spitzer 
57504.357822 1.005416 0.003105 Spitzer 
57504.357845 1.003020 0.003105 Spitzer 
57504.357868 0.999905 0.003105 Spitzer 
57504.357892 1.000258 0.003105 Spitzer 
57504.357915 1.003082 0.003105 Spitzer 
57504.357938 1.000125 0.003105 Spitzer 
57504.357961 1.003580 0.003105 Spitzer 
57504.357984 0.999472 0.003105 Spitzer 
57504.358007 1.002465 0.003105 Spitzer 
57504.358030 1.007030 0.003105 Spitzer 
57504.358054 0.999012 0.003105 Spitzer 
57504.358077 0.998127 0.003105 Spitzer 
57504.358100 1.006151 0.003105 Spitzer 
57504.358123 0.998635 0.003105 Spitzer 
57504.358146 1.001935 0.003105 Spitzer 
57504.358169 0.996089 0.003105 Spitzer 
57504.358192 1.000097 0.003105 Spitzer 
57504.358216 1.001866 0.003105 Spitzer 
57504.358239 1.002180 0.003105 Spitzer 
57504.358262 1.005345 0.003105 Spitzer 
57504.358285 1.000641 0.003105 Spitzer 
57504.358308 1.004280 0.003105 Spitzer 
57504.358331 1.001551 0.003105 Spitzer 
57504.358355 1.002111 0.003105 Spitzer 
57504.358378 1.002694 0.003105 Spitzer 
57504.358401 0.999962 0.003105 Spitzer 
57504.358424 1.000329 0.003105 Spitzer 
57504.358447 0.998603 0.003105 Spitzer 
57504.358470 1.004703 0.003105 Spitzer 
57504.358493 1.004339 0.003105 Spitzer 
57504.358517 1.003755 0.003105 Spitzer 
57504.358540 1.009488 0.003105 Spitzer 
57504.358563 1.001383 0.003105 Spitzer 
57504.358586 0.997793 0.003105 Spitzer 
57504.358609 0.997957 0.003105 Spitzer 
57504.358632 1.001616 0.003105 Spitzer 
57504.358655 0.999049 0.003105 Spitzer 
57504.358679 0.997592 0.003105 Spitzer 
57504.358702 1.002504 0.003105 Spitzer 
57504.358725 1.001749 0.003105 Spitzer 
57504.358748 1.000779 0.003105 Spitzer 
57504.358771 0.995398 0.003105 Spitzer 
57504.358794 0.999408 0.003105 Spitzer 
57504.358817 0.998194 0.003105 Spitzer 
57504.358841 0.996616 0.003105 Spitzer 
57504.358864 1.003294 0.003105 Spitzer 
57504.358887 0.996297 0.003105 Spitzer 
57504.358910 1.001277 0.003105 Spitzer 
57504.358933 1.002080 0.003105 Spitzer 
57504.358956 1.002690 0.003105 Spitzer 
57504.358980 1.003215 0.003105 Spitzer 
57504.359019 0.992957 0.003105 Spitzer 
57504.359042 0.999586 0.003105 Spitzer 
57504.359066 0.994279 0.003105 Spitzer 
57504.359089 1.002123 0.003105 Spitzer 
57504.359112 1.004467 0.003105 Spitzer 
57504.359135 0.998191 0.003105 Spitzer 
57504.359158 1.003643 0.003105 Spitzer 
57504.359181 1.000140 0.003105 Spitzer 
57504.359204 0.998428 0.003105 Spitzer 
57504.359228 0.996786 0.003105 Spitzer 
57504.359251 1.001506 0.003105 Spitzer 
57504.359274 1.002647 0.003105 Spitzer 
57504.359297 1.003822 0.003105 Spitzer 
57504.359320 0.995695 0.003105 Spitzer 
57504.359343 1.000816 0.003105 Spitzer 
57504.359367 1.003061 0.003105 Spitzer 
57504.359390 0.998128 0.003105 Spitzer 
57504.359413 0.997977 0.003105 Spitzer 
57504.359436 0.997243 0.003105 Spitzer 
57504.359459 0.994175 0.003105 Spitzer 
57504.359482 1.003727 0.003105 Spitzer 
57504.359505 1.000029 0.003105 Spitzer 
57504.359529 0.998159 0.003105 Spitzer 
57504.359552 0.992151 0.003105 Spitzer 
57504.359575 0.997747 0.003105 Spitzer 
57504.359598 0.997464 0.003105 Spitzer 
57504.359621 0.995898 0.003105 Spitzer 
57504.359644 1.001714 0.003105 Spitzer 
57504.359667 0.998384 0.003105 Spitzer 
57504.359691 1.001181 0.003105 Spitzer 
57504.359714 1.000465 0.003105 Spitzer 
57504.359737 1.003167 0.003105 Spitzer 
57504.359760 1.005234 0.003105 Spitzer 
57504.359783 0.995441 0.003105 Spitzer 
57504.359806 1.000966 0.003105 Spitzer 
57504.359829 1.000112 0.003105 Spitzer 
57504.359853 1.006280 0.003105 Spitzer 
57504.359876 1.000704 0.003105 Spitzer 
57504.359899 1.000979 0.003105 Spitzer 
57504.359922 0.998849 0.003105 Spitzer 
57504.359945 1.000391 0.003105 Spitzer 
57504.359968 0.997625 0.003105 Spitzer 
57504.359992 1.000612 0.003105 Spitzer 
57504.360015 1.001342 0.003105 Spitzer 
57504.360038 0.995830 0.003105 Spitzer 
57504.360061 1.001930 0.003105 Spitzer 
57504.360084 1.003780 0.003105 Spitzer 
57504.360107 0.995881 0.003105 Spitzer 
57504.360130 0.998663 0.003105 Spitzer 
57504.360154 1.003035 0.003105 Spitzer 
57504.360177 0.998565 0.003105 Spitzer 
57504.360200 0.996001 0.003105 Spitzer 
57504.360223 0.997312 0.003105 Spitzer 
57504.360246 0.998416 0.003105 Spitzer 
57504.360269 0.999899 0.003105 Spitzer 
57504.360292 1.000047 0.003105 Spitzer 
57504.360316 0.997678 0.003105 Spitzer 
57504.360339 0.997882 0.003105 Spitzer 
57504.360362 1.002761 0.003105 Spitzer 
57504.360385 0.999958 0.003105 Spitzer 
57504.360408 0.996148 0.003105 Spitzer 
57504.360431 0.995818 0.003105 Spitzer 
57504.360454 1.004498 0.003105 Spitzer 
57504.360478 1.001872 0.003105 Spitzer 
57504.360517 0.993083 0.003105 Spitzer 
57504.360540 0.998103 0.003105 Spitzer 
57504.360563 0.998176 0.003105 Spitzer 
57504.360587 1.001816 0.003105 Spitzer 
57504.360610 0.998550 0.003105 Spitzer 
57504.360633 1.003507 0.003105 Spitzer 
57504.360656 1.003694 0.003105 Spitzer 
57504.360679 1.002155 0.003105 Spitzer 
57504.360702 1.003944 0.003105 Spitzer 
57504.360726 1.000604 0.003105 Spitzer 
57504.360749 0.999581 0.003105 Spitzer 
57504.360772 0.997414 0.003105 Spitzer 
57504.360795 0.995953 0.003105 Spitzer 
57504.360818 0.997236 0.003105 Spitzer 
57504.360841 0.994055 0.003105 Spitzer 
57504.360864 1.001892 0.003105 Spitzer 
57504.360888 0.999729 0.003105 Spitzer 
57504.360911 1.001957 0.003105 Spitzer 
57504.360934 1.001054 0.003105 Spitzer 
57504.360957 0.999191 0.003105 Spitzer 
57504.360980 0.999228 0.003105 Spitzer 
57504.361003 1.000022 0.003105 Spitzer 
57504.361026 1.000058 0.003105 Spitzer 
57504.361050 0.997143 0.003105 Spitzer 
57504.361073 1.001199 0.003105 Spitzer 
57504.361096 1.004987 0.003105 Spitzer 
57504.361119 1.003698 0.003105 Spitzer 
57504.361142 0.996184 0.003105 Spitzer 
57504.361165 1.001748 0.003105 Spitzer 
57504.361188 0.998549 0.003105 Spitzer 
57504.361212 1.003285 0.003105 Spitzer 
57504.361235 0.997445 0.003105 Spitzer 
57504.361258 1.003377 0.003105 Spitzer 
57504.361281 0.997860 0.003105 Spitzer 
57504.361304 0.997603 0.003105 Spitzer 
57504.361327 1.000247 0.003105 Spitzer 
57504.361351 1.000818 0.003105 Spitzer 
57504.361374 1.005573 0.003105 Spitzer 
57504.361397 1.002437 0.003105 Spitzer 
57504.361420 1.001564 0.003105 Spitzer 
57504.361443 1.000378 0.003105 Spitzer 
57504.361466 0.996327 0.003105 Spitzer 
57504.361489 1.001087 0.003105 Spitzer 
57504.361513 0.998218 0.003105 Spitzer 
57504.361536 0.998559 0.003105 Spitzer 
57504.361559 0.996798 0.003105 Spitzer 
57504.361582 1.001732 0.003105 Spitzer 
57504.361605 1.003546 0.003105 Spitzer 
57504.361628 0.999575 0.003105 Spitzer 
57504.361651 0.998208 0.003105 Spitzer 
57504.361675 1.002345 0.003105 Spitzer 
57504.361698 1.002814 0.003105 Spitzer 
57504.361721 0.997859 0.003105 Spitzer 
57504.361744 1.000432 0.003105 Spitzer 
57504.361767 1.000065 0.003105 Spitzer 
57504.361790 1.003208 0.003105 Spitzer 
57504.361813 0.996321 0.003105 Spitzer 
57504.361837 0.996862 0.003105 Spitzer 
57504.361860 1.000085 0.003105 Spitzer 
57504.361883 0.999604 0.003105 Spitzer 
57504.361906 0.999987 0.003105 Spitzer 
57504.361929 0.997910 0.003105 Spitzer 
57504.361952 1.002050 0.003105 Spitzer 
57504.361976 0.999425 0.003105 Spitzer 
57504.362015 0.994141 0.003105 Spitzer 
57504.362038 1.000258 0.003105 Spitzer 
57504.362061 1.002423 0.003105 Spitzer 
57504.362084 1.000542 0.003105 Spitzer 
57504.362107 1.000924 0.003105 Spitzer 
57504.362130 0.995632 0.003105 Spitzer 
57504.362153 0.997441 0.003105 Spitzer 
57504.362177 1.004863 0.003105 Spitzer 
57504.362200 0.999559 0.003105 Spitzer 
57504.362223 0.998958 0.003105 Spitzer 
57504.362246 1.000411 0.003105 Spitzer 
57504.362269 1.001851 0.003105 Spitzer 
57504.362292 1.004969 0.003105 Spitzer 
57504.362315 0.996968 0.003105 Spitzer 
57504.362339 0.995827 0.003105 Spitzer 
57504.362362 0.998458 0.003105 Spitzer 
57504.362385 1.003514 0.003105 Spitzer 
57504.362408 0.998718 0.003105 Spitzer 
57504.362431 0.999066 0.003105 Spitzer 
57504.362454 0.999062 0.003105 Spitzer 
57504.362477 1.002973 0.003105 Spitzer 
57504.362501 0.995848 0.003105 Spitzer 
57504.362524 0.996293 0.003105 Spitzer 
57504.362547 1.003356 0.003105 Spitzer 
57504.362570 1.003981 0.003105 Spitzer 
57504.362593 0.997098 0.003105 Spitzer 
57504.362616 1.003365 0.003105 Spitzer 
57504.362640 0.999604 0.003105 Spitzer 
57504.362663 1.002899 0.003105 Spitzer 
57504.362686 1.005213 0.003105 Spitzer 
57504.362709 0.996148 0.003105 Spitzer 
57504.362732 1.000898 0.003105 Spitzer 
57504.362755 0.998385 0.003105 Spitzer 
57504.362778 0.997266 0.003105 Spitzer 
57504.362802 0.998599 0.003105 Spitzer 
57504.362825 1.000515 0.003105 Spitzer 
57504.362848 1.000967 0.003105 Spitzer 
57504.362871 1.002861 0.003105 Spitzer 
57504.362894 1.000233 0.003105 Spitzer 
57504.362917 0.996302 0.003105 Spitzer 
57504.362940 1.003421 0.003105 Spitzer 
57504.362964 1.004947 0.003105 Spitzer 
57504.362987 1.005202 0.003105 Spitzer 
57504.363010 0.998100 0.003105 Spitzer 
57504.363033 1.000900 0.003105 Spitzer 
57504.363056 0.997256 0.003105 Spitzer 
57504.363079 1.001747 0.003105 Spitzer 
57504.363102 0.999047 0.003105 Spitzer 
57504.363126 1.010147 0.003105 Spitzer 
57504.363149 0.995443 0.003105 Spitzer 
57504.363172 0.999093 0.003105 Spitzer 
57504.363195 0.998421 0.003105 Spitzer 
57504.363218 1.000067 0.003105 Spitzer 
57504.363241 1.003827 0.003105 Spitzer 
57504.363265 1.005649 0.003105 Spitzer 
57504.363288 1.001122 0.003105 Spitzer 
57504.363311 0.998637 0.003105 Spitzer 
57504.363334 0.995019 0.003105 Spitzer 
57504.363357 0.996936 0.003105 Spitzer 
57504.363380 1.002755 0.003105 Spitzer 
57504.363403 0.999311 0.003105 Spitzer 
57504.363427 0.998816 0.003105 Spitzer 
57504.363450 0.998014 0.003105 Spitzer 
57504.363473 0.997831 0.003105 Spitzer 
57504.363512 0.993039 0.003105 Spitzer 
57504.363535 1.001851 0.003105 Spitzer 
57504.363558 1.002152 0.003105 Spitzer 
57504.363582 1.001890 0.003105 Spitzer 
57504.363605 1.005011 0.003105 Spitzer 
57504.363628 0.999325 0.003105 Spitzer 
57504.363651 0.996172 0.003105 Spitzer 
57504.363674 0.993657 0.003105 Spitzer 
57504.363697 0.997329 0.003105 Spitzer 
57504.363721 1.004251 0.003105 Spitzer 
57504.363744 1.008450 0.003105 Spitzer 
57504.363767 1.001000 0.003105 Spitzer 
57504.363790 1.001036 0.003105 Spitzer 
57504.363813 1.001312 0.003105 Spitzer 
57504.363836 1.001530 0.003105 Spitzer 
57504.363859 0.997818 0.003105 Spitzer 
57504.363883 0.999899 0.003105 Spitzer 
57504.363906 1.001556 0.003105 Spitzer 
57504.363929 1.001469 0.003105 Spitzer 
57504.363952 1.000243 0.003105 Spitzer 
57504.363975 1.004525 0.003105 Spitzer 
57504.363998 1.004602 0.003105 Spitzer 
57504.364021 0.998944 0.003105 Spitzer 
57504.364045 1.004286 0.003105 Spitzer 
57504.364068 0.997406 0.003105 Spitzer 
57504.364091 0.997961 0.003105 Spitzer 
57504.364114 0.999603 0.003105 Spitzer 
57504.364137 1.000037 0.003105 Spitzer 
57504.364160 1.002258 0.003105 Spitzer 
57504.364183 0.996671 0.003105 Spitzer 
57504.364207 1.000143 0.003105 Spitzer 
57504.364230 0.995537 0.003105 Spitzer 
57504.364253 1.003927 0.003105 Spitzer 
57504.364276 0.999078 0.003105 Spitzer 
57504.364299 1.001592 0.003105 Spitzer 
57504.364322 1.000444 0.003105 Spitzer 
57504.364346 0.998303 0.003105 Spitzer 
57504.364369 1.000364 0.003105 Spitzer 
57504.364392 1.000939 0.003105 Spitzer 
57504.364415 1.003877 0.003105 Spitzer 
57504.364438 1.003782 0.003105 Spitzer 
57504.364461 1.001638 0.003105 Spitzer 
57504.364484 0.996756 0.003105 Spitzer 
57504.364508 1.000230 0.003105 Spitzer 
57504.364531 0.998779 0.003105 Spitzer 
57504.364554 0.994696 0.003105 Spitzer 
57504.364577 1.001435 0.003105 Spitzer 
57504.364600 1.001183 0.003105 Spitzer 
57504.364623 0.999328 0.003105 Spitzer 
57504.364646 1.001322 0.003105 Spitzer 
57504.364670 0.998181 0.003105 Spitzer 
57504.364693 0.998557 0.003105 Spitzer 
57504.364716 1.004549 0.003105 Spitzer 
57504.364739 0.999551 0.003105 Spitzer 
57504.364762 0.996728 0.003105 Spitzer 
57504.364785 0.996363 0.003105 Spitzer 
57504.364808 1.001667 0.003105 Spitzer 
57504.364832 0.999223 0.003105 Spitzer 
57504.364855 1.001296 0.003105 Spitzer 
57504.364878 0.997110 0.003105 Spitzer 
57504.364901 0.993267 0.003105 Spitzer 
57504.364924 1.003332 0.003105 Spitzer 
57504.364947 1.004232 0.003105 Spitzer 
57504.364971 0.999543 0.003105 Spitzer 
57504.365010 0.995270 0.003105 Spitzer 
57504.365033 1.002197 0.003105 Spitzer 
57504.365056 0.998213 0.003105 Spitzer 
57504.365079 0.997090 0.003105 Spitzer 
57504.365103 1.003822 0.003105 Spitzer 
57504.365126 1.008583 0.003105 Spitzer 
57504.365149 1.003129 0.003105 Spitzer 
57504.365172 0.998268 0.003105 Spitzer 
57504.365195 1.000546 0.003105 Spitzer 
57504.365218 1.001622 0.003105 Spitzer 
57504.365241 1.000547 0.003105 Spitzer 
57504.365265 0.998377 0.003105 Spitzer 
57504.365288 1.000724 0.003105 Spitzer 
57504.365311 1.001508 0.003105 Spitzer 
57504.365334 0.998786 0.003105 Spitzer 
57504.365357 0.999742 0.003105 Spitzer 
57504.365380 1.004241 0.003105 Spitzer 
57504.365404 1.004086 0.003105 Spitzer 
57504.365427 1.004634 0.003105 Spitzer 
57504.365450 1.001611 0.003105 Spitzer 
57504.365473 1.002811 0.003105 Spitzer 
57504.365496 0.993866 0.003105 Spitzer 
57504.365519 1.007792 0.003105 Spitzer 
57504.365542 0.996927 0.003105 Spitzer 
57504.365566 0.997162 0.003105 Spitzer 
57504.365589 1.007732 0.003105 Spitzer 
57504.365612 0.999110 0.003105 Spitzer 
57504.365635 1.001250 0.003105 Spitzer 
57504.365658 0.997539 0.003105 Spitzer 
57504.365681 1.003669 0.003105 Spitzer 
57504.365704 1.003175 0.003105 Spitzer 
57504.365728 0.998168 0.003105 Spitzer 
57504.365751 0.997599 0.003105 Spitzer 
57504.365774 1.003566 0.003105 Spitzer 
57504.365797 1.000155 0.003105 Spitzer 
57504.365820 0.999955 0.003105 Spitzer 
57504.365843 1.001181 0.003105 Spitzer 
57504.365866 0.997398 0.003105 Spitzer 
57504.365890 1.002619 0.003105 Spitzer 
57504.365913 1.002105 0.003105 Spitzer 
57504.365936 0.999208 0.003105 Spitzer 
57504.365959 0.997784 0.003105 Spitzer 
57504.365982 0.999302 0.003105 Spitzer 
57504.366005 1.000019 0.003105 Spitzer 
57504.366029 1.000870 0.003105 Spitzer 
57504.366052 1.001876 0.003105 Spitzer 
57504.366075 1.000884 0.003105 Spitzer 
57504.366098 1.002141 0.003105 Spitzer 
57504.366121 0.999526 0.003105 Spitzer 
57504.366144 0.998579 0.003105 Spitzer 
57504.366167 0.997180 0.003105 Spitzer 
57504.366191 0.999819 0.003105 Spitzer 
57504.366214 0.991934 0.003105 Spitzer 
57504.366237 1.005097 0.003105 Spitzer 
57504.366260 0.996528 0.003105 Spitzer 
57504.366283 1.003154 0.003105 Spitzer 
57504.366306 0.996316 0.003105 Spitzer 
57504.366329 1.000979 0.003105 Spitzer 
57504.366353 1.001425 0.003105 Spitzer 
57504.366376 1.001044 0.003105 Spitzer 
57504.366399 1.001257 0.003105 Spitzer 
57504.366422 1.005511 0.003105 Spitzer 
57504.366445 0.998786 0.003105 Spitzer 
57504.366468 0.997461 0.003105 Spitzer 
57504.366508 0.996107 0.003105 Spitzer 
57504.366531 0.993209 0.003105 Spitzer 
57504.366554 0.995908 0.003105 Spitzer 
57504.366578 0.998997 0.003105 Spitzer 
57504.366601 0.999753 0.003105 Spitzer 
57504.366624 0.997987 0.003105 Spitzer 
57504.366647 0.997231 0.003105 Spitzer 
57504.366670 0.998206 0.003105 Spitzer 
57504.366693 0.994646 0.003105 Spitzer 
57504.366717 0.999599 0.003105 Spitzer 
57504.366740 0.995063 0.003105 Spitzer 
57504.366763 0.996751 0.003105 Spitzer 
57504.366786 0.998963 0.003105 Spitzer 
57504.366809 0.997334 0.003105 Spitzer 
57504.366832 1.001476 0.003105 Spitzer 
57504.366855 0.997991 0.003105 Spitzer 
57504.366879 1.003171 0.003105 Spitzer 
57504.366902 0.999808 0.003105 Spitzer 
57504.366925 0.999307 0.003105 Spitzer 
57504.366948 0.995648 0.003105 Spitzer 
57504.366971 1.000642 0.003105 Spitzer 
57504.366994 0.997297 0.003105 Spitzer 
57504.367017 1.003961 0.003105 Spitzer 
57504.367041 1.001144 0.003105 Spitzer 
57504.367064 0.997856 0.003105 Spitzer 
57504.367087 1.000454 0.003105 Spitzer 
57504.367110 0.991426 0.003105 Spitzer 
57504.367133 0.997858 0.003105 Spitzer 
57504.367156 1.001469 0.003105 Spitzer 
57504.367179 0.997893 0.003105 Spitzer 
57504.367203 0.999613 0.003105 Spitzer 
57504.367226 0.998457 0.003105 Spitzer 
57504.367249 0.995580 0.003105 Spitzer 
57504.367272 0.995460 0.003105 Spitzer 
57504.367295 0.999506 0.003105 Spitzer 
57504.367318 1.003736 0.003105 Spitzer 
57504.367342 0.997919 0.003105 Spitzer 
57504.367365 1.005718 0.003105 Spitzer 
57504.367388 1.000122 0.003105 Spitzer 
57504.367411 0.999168 0.003105 Spitzer 
57504.367434 0.993293 0.003105 Spitzer 
57504.367457 0.999238 0.003105 Spitzer 
57504.367480 0.999782 0.003105 Spitzer 
57504.367504 0.995266 0.003105 Spitzer 
57504.367527 1.000288 0.003105 Spitzer 
57504.367550 0.998100 0.003105 Spitzer 
57504.367573 1.001658 0.003105 Spitzer 
57504.367596 1.004078 0.003105 Spitzer 
57504.367619 1.005234 0.003105 Spitzer 
57504.367642 1.001211 0.003105 Spitzer 
57504.367666 1.003005 0.003105 Spitzer 
57504.367689 1.001072 0.003105 Spitzer 
57504.367712 1.000789 0.003105 Spitzer 
57504.367735 1.000538 0.003105 Spitzer 
57504.367758 0.994478 0.003105 Spitzer 
57504.367781 1.002187 0.003105 Spitzer 
57504.367804 1.000313 0.003105 Spitzer 
57504.367828 0.993532 0.003105 Spitzer 
57504.367851 1.003903 0.003105 Spitzer 
57504.367874 1.003483 0.003105 Spitzer 
57504.367897 1.003946 0.003105 Spitzer 
57504.367920 1.002396 0.003105 Spitzer 
57504.367943 0.997109 0.003105 Spitzer 
57504.367967 1.002358 0.003105 Spitzer 
57504.368005 0.989175 0.003105 Spitzer 
57504.368029 1.000193 0.003105 Spitzer 
57504.368052 1.000008 0.003105 Spitzer 
57504.368075 0.998926 0.003105 Spitzer 
57504.368098 1.000148 0.003105 Spitzer 
57504.368121 0.996100 0.003105 Spitzer 
57504.368144 0.996076 0.003105 Spitzer 
57504.368167 1.003376 0.003105 Spitzer 
57504.368191 0.997816 0.003105 Spitzer 
57504.368214 1.000232 0.003105 Spitzer 
57504.368237 1.002724 0.003105 Spitzer 
57504.368260 0.998393 0.003105 Spitzer 
57504.368283 0.997534 0.003105 Spitzer 
57504.368306 0.997850 0.003105 Spitzer 
57504.368329 0.996921 0.003105 Spitzer 
57504.368353 0.991554 0.003105 Spitzer 
57504.368376 0.998544 0.003105 Spitzer 
57504.368399 0.996424 0.003105 Spitzer 
57504.368422 1.000565 0.003105 Spitzer 
57504.368445 1.003477 0.003105 Spitzer 
57504.368468 1.001131 0.003105 Spitzer 
57504.368492 1.000443 0.003105 Spitzer 
57504.368515 0.999201 0.003105 Spitzer 
57504.368538 1.003993 0.003105 Spitzer 
57504.368561 0.997463 0.003105 Spitzer 
57504.368584 0.998571 0.003105 Spitzer 
57504.368607 0.997680 0.003105 Spitzer 
57504.368630 0.999585 0.003105 Spitzer 
57504.368654 1.003462 0.003105 Spitzer 
57504.368677 0.995742 0.003105 Spitzer 
57504.368700 1.004622 0.003105 Spitzer 
57504.368723 0.999161 0.003105 Spitzer 
57504.368746 0.996908 0.003105 Spitzer 
57504.368769 0.996958 0.003105 Spitzer 
57504.368792 0.998941 0.003105 Spitzer 
57504.368816 0.998056 0.003105 Spitzer 
57504.368839 1.002670 0.003105 Spitzer 
57504.368862 0.999902 0.003105 Spitzer 
57504.368885 0.998286 0.003105 Spitzer 
57504.368908 0.997235 0.003105 Spitzer 
57504.368931 1.001974 0.003105 Spitzer 
57504.368954 0.998898 0.003105 Spitzer 
57504.368978 0.999920 0.003105 Spitzer 
57504.369001 0.999881 0.003105 Spitzer 
57504.369024 1.001541 0.003105 Spitzer 
57504.369047 1.001470 0.003105 Spitzer 
57504.369070 1.000951 0.003105 Spitzer 
57504.369093 1.001182 0.003105 Spitzer 
57504.369117 1.003843 0.003105 Spitzer 
57504.369140 0.998511 0.003105 Spitzer 
57504.369163 1.004472 0.003105 Spitzer 
57504.369186 0.997125 0.003105 Spitzer 
57504.369209 1.000574 0.003105 Spitzer 
57504.369232 0.997170 0.003105 Spitzer 
57504.369255 1.002190 0.003105 Spitzer 
57504.369279 1.000290 0.003105 Spitzer 
57504.369302 1.000187 0.003105 Spitzer 
57504.369325 1.000411 0.003105 Spitzer 
57504.369348 1.003986 0.003105 Spitzer 
57504.369371 1.001128 0.003105 Spitzer 
57504.369394 0.999396 0.003105 Spitzer 
57504.369417 1.000280 0.003105 Spitzer 
57504.369441 1.000710 0.003105 Spitzer 
57504.369464 0.993832 0.003105 Spitzer 
57504.369503 0.992219 0.003105 Spitzer 
57504.369526 0.999962 0.003105 Spitzer 
57504.369549 0.996807 0.003105 Spitzer 
57504.369573 0.999552 0.003105 Spitzer 
57504.369596 0.995342 0.003105 Spitzer 
57504.369619 0.999001 0.003105 Spitzer 
57504.369642 0.997433 0.003105 Spitzer 
57504.369665 0.997776 0.003105 Spitzer 
57504.369688 0.999275 0.003105 Spitzer 
57504.369712 0.996966 0.003105 Spitzer 
57504.369735 0.999835 0.003105 Spitzer 
57504.369758 0.999143 0.003105 Spitzer 
57504.369781 0.997147 0.003105 Spitzer 
57504.369804 1.003782 0.003105 Spitzer 
57504.369827 0.997731 0.003105 Spitzer 
57504.369850 1.001047 0.003105 Spitzer 
57504.369874 1.000315 0.003105 Spitzer 
57504.369897 0.998539 0.003105 Spitzer 
57504.369920 0.997643 0.003105 Spitzer 
57504.369943 1.000307 0.003105 Spitzer 
57504.369966 1.002915 0.003105 Spitzer 
57504.369989 1.004261 0.003105 Spitzer 
57504.370012 0.997796 0.003105 Spitzer 
57504.370036 0.999542 0.003105 Spitzer 
57504.370059 0.999458 0.003105 Spitzer 
57504.370082 0.996524 0.003105 Spitzer 
57504.370105 1.000853 0.003105 Spitzer 
57504.370128 1.002543 0.003105 Spitzer 
57504.370151 0.999080 0.003105 Spitzer 
57504.370174 0.998880 0.003105 Spitzer 
57504.370198 1.004699 0.003105 Spitzer 
57504.370221 0.999255 0.003105 Spitzer 
57504.370244 1.002170 0.003105 Spitzer 
57504.370267 1.001793 0.003105 Spitzer 
57504.370290 1.000390 0.003105 Spitzer 
57504.370313 0.996848 0.003105 Spitzer 
57504.370337 1.000678 0.003105 Spitzer 
57504.370360 1.001005 0.003105 Spitzer 
57504.370383 1.002358 0.003105 Spitzer 
57504.370406 1.000084 0.003105 Spitzer 
57504.370429 1.000175 0.003105 Spitzer 
57504.370452 1.001662 0.003105 Spitzer 
57504.370475 1.001515 0.003105 Spitzer 
57504.370499 0.998380 0.003105 Spitzer 
57504.370522 0.995921 0.003105 Spitzer 
57504.370545 1.000184 0.003105 Spitzer 
57504.370568 1.000467 0.003105 Spitzer 
57504.370591 0.999781 0.003105 Spitzer 
57504.370614 0.998585 0.003105 Spitzer 
57504.370637 1.006947 0.003105 Spitzer 
57504.370661 0.997799 0.003105 Spitzer 
57504.370684 0.999851 0.003105 Spitzer 
57504.370707 1.000978 0.003105 Spitzer 
57504.370730 0.995347 0.003105 Spitzer 
57504.370753 0.995606 0.003105 Spitzer 
57504.370776 0.997103 0.003105 Spitzer 
57504.370799 1.001979 0.003105 Spitzer 
57504.370823 0.996153 0.003105 Spitzer 
57504.370846 1.000704 0.003105 Spitzer 
57504.370869 0.999829 0.003105 Spitzer 
57504.370892 0.995027 0.003105 Spitzer 
57504.370915 1.002653 0.003105 Spitzer 
57504.370938 0.996954 0.003105 Spitzer 
57504.370962 0.997463 0.003105 Spitzer 
57504.371001 0.995706 0.003105 Spitzer 
57504.371024 0.998310 0.003105 Spitzer 
57504.371047 1.002262 0.003105 Spitzer 
57504.371070 0.999103 0.003105 Spitzer 
57504.371094 0.997271 0.003105 Spitzer 
57504.371117 1.000919 0.003105 Spitzer 
57504.371140 1.001864 0.003105 Spitzer 
57504.371163 1.000186 0.003105 Spitzer 
57504.371186 0.996674 0.003105 Spitzer 
57504.371209 0.994888 0.003105 Spitzer 
57504.371232 1.003326 0.003105 Spitzer 
57504.371256 0.998856 0.003105 Spitzer 
57504.371279 1.000337 0.003105 Spitzer 
57504.371302 0.996521 0.003105 Spitzer 
57504.371325 0.997426 0.003105 Spitzer 
57504.371348 1.003371 0.003105 Spitzer 
57504.371371 0.995774 0.003105 Spitzer 
57504.371395 1.001051 0.003105 Spitzer 
57504.371418 1.003045 0.003105 Spitzer 
57504.371441 0.997480 0.003105 Spitzer 
57504.371464 1.004570 0.003105 Spitzer 
57504.371487 0.997382 0.003105 Spitzer 
57504.371510 0.998289 0.003105 Spitzer 
57504.371533 1.007272 0.003105 Spitzer 
57504.371557 0.998558 0.003105 Spitzer 
57504.371580 1.004791 0.003105 Spitzer 
57504.371603 1.005612 0.003105 Spitzer 
57504.371626 1.004833 0.003105 Spitzer 
57504.371649 1.000826 0.003105 Spitzer 
57504.371672 0.994744 0.003105 Spitzer 
57504.371695 1.002871 0.003105 Spitzer 
57504.371719 1.000353 0.003105 Spitzer 
57504.371742 1.000182 0.003105 Spitzer 
57504.371765 0.994425 0.003105 Spitzer 
57504.371788 1.001067 0.003105 Spitzer 
57504.371811 0.998117 0.003105 Spitzer 
57504.371834 0.998404 0.003105 Spitzer 
57504.371857 0.997839 0.003105 Spitzer 
57504.371881 1.000917 0.003105 Spitzer 
57504.371904 1.000460 0.003105 Spitzer 
57504.371927 1.001821 0.003105 Spitzer 
57504.371950 0.999616 0.003105 Spitzer 
57504.371973 0.997237 0.003105 Spitzer 
57504.371996 0.995329 0.003105 Spitzer 
57504.372020 1.003331 0.003105 Spitzer 
57504.372043 0.999453 0.003105 Spitzer 
57504.372066 1.004723 0.003105 Spitzer 
57504.372089 1.001450 0.003105 Spitzer 
57504.372112 0.994032 0.003105 Spitzer 
57504.372135 1.000185 0.003105 Spitzer 
57504.372158 1.002566 0.003105 Spitzer 
57504.372182 1.006914 0.003105 Spitzer 
57504.372205 1.001639 0.003105 Spitzer 
57504.372228 0.997909 0.003105 Spitzer 
57504.372251 0.993477 0.003105 Spitzer 
57504.372274 0.998697 0.003105 Spitzer 
57504.372297 1.000305 0.003105 Spitzer 
57504.372320 1.000963 0.003105 Spitzer 
57504.372344 0.996376 0.003105 Spitzer 
57504.372367 0.997628 0.003105 Spitzer 
57504.372390 0.997209 0.003105 Spitzer 
57504.372413 1.003492 0.003105 Spitzer 
57504.372436 1.000337 0.003105 Spitzer 
57504.372459 1.005820 0.003105 Spitzer 
57504.372499 0.992671 0.003105 Spitzer 
57504.372522 0.998291 0.003105 Spitzer 
57504.372545 0.996579 0.003105 Spitzer 
57504.372568 1.000180 0.003105 Spitzer 
57504.372592 1.002917 0.003105 Spitzer 
57504.372615 1.001304 0.003105 Spitzer 
57504.372638 0.995801 0.003105 Spitzer 
57504.372661 0.999464 0.003105 Spitzer 
57504.372684 0.995608 0.003105 Spitzer 
57504.372707 0.997934 0.003105 Spitzer 
57504.372730 1.001827 0.003105 Spitzer 
57504.372754 0.999335 0.003105 Spitzer 
57504.372777 0.995943 0.003105 Spitzer 
57504.372800 1.001641 0.003105 Spitzer 
57504.372823 0.999758 0.003105 Spitzer 
57504.372846 1.007533 0.003105 Spitzer 
57504.372869 0.999840 0.003105 Spitzer 
57504.372893 0.998024 0.003105 Spitzer 
57504.372916 0.999469 0.003105 Spitzer 
57504.372939 1.002167 0.003105 Spitzer 
57504.372962 1.001807 0.003105 Spitzer 
57504.372985 0.996574 0.003105 Spitzer 
57504.373008 0.999713 0.003105 Spitzer 
57504.373031 1.002697 0.003105 Spitzer 
57504.373055 1.001327 0.003105 Spitzer 
57504.373078 0.999109 0.003105 Spitzer 
57504.373101 1.000564 0.003105 Spitzer 
57504.373124 0.998814 0.003105 Spitzer 
57504.373147 0.996430 0.003105 Spitzer 
57504.373170 0.995643 0.003105 Spitzer 
57504.373193 0.998873 0.003105 Spitzer 
57504.373217 0.997085 0.003105 Spitzer 
57504.373240 1.000083 0.003105 Spitzer 
57504.373263 1.001661 0.003105 Spitzer 
57504.373286 0.999185 0.003105 Spitzer 
57504.373309 1.003040 0.003105 Spitzer 
57504.373332 1.001477 0.003105 Spitzer 
57504.373355 0.998945 0.003105 Spitzer 
57504.373379 1.000944 0.003105 Spitzer 
57504.373402 0.997947 0.003105 Spitzer 
57504.373425 0.999102 0.003105 Spitzer 
57504.373448 1.008083 0.003105 Spitzer 
57504.373471 1.001683 0.003105 Spitzer 
57504.373494 1.000523 0.003105 Spitzer 
57504.373518 1.004351 0.003105 Spitzer 
57504.373541 0.995440 0.003105 Spitzer 
57504.373564 1.002367 0.003105 Spitzer 
57504.373587 0.999019 0.003105 Spitzer 
57504.373610 1.000171 0.003105 Spitzer 
57504.373633 0.998267 0.003105 Spitzer 
57504.373656 1.005829 0.003105 Spitzer 
57504.373680 1.000990 0.003105 Spitzer 
57504.373703 1.002738 0.003105 Spitzer 
57504.373726 1.003629 0.003105 Spitzer 
57504.373749 1.001846 0.003105 Spitzer 
57504.373772 1.001248 0.003105 Spitzer 
57504.373795 0.996884 0.003105 Spitzer 
57504.373818 0.996530 0.003105 Spitzer 
57504.373842 0.998345 0.003105 Spitzer 
57504.373865 1.005122 0.003105 Spitzer 
57504.373888 1.004888 0.003105 Spitzer 
57504.373911 0.994694 0.003105 Spitzer 
57504.373934 0.997615 0.003105 Spitzer 
57504.373957 1.002945 0.003105 Spitzer 
57504.373997 0.997643 0.003105 Spitzer 
57504.374020 1.000111 0.003105 Spitzer 
57504.374043 1.000930 0.003105 Spitzer 
57504.374066 0.995908 0.003105 Spitzer 
57504.374089 1.003720 0.003105 Spitzer 
57504.374113 1.003560 0.003105 Spitzer 
57504.374136 0.999335 0.003105 Spitzer 
57504.374159 1.000842 0.003105 Spitzer 
57504.374182 0.999809 0.003105 Spitzer 
57504.374205 0.996586 0.003105 Spitzer 
57504.374228 0.996308 0.003105 Spitzer 
57504.374252 0.998710 0.003105 Spitzer 
57504.374275 0.997420 0.003105 Spitzer 
57504.374298 1.001241 0.003105 Spitzer 
57504.374321 1.005522 0.003105 Spitzer 
57504.374344 0.999586 0.003105 Spitzer 
57504.374367 0.999954 0.003105 Spitzer 
57504.374390 1.003729 0.003105 Spitzer 
57504.374414 1.001704 0.003105 Spitzer 
57504.374437 0.995753 0.003105 Spitzer 
57504.374460 0.995808 0.003105 Spitzer 
57504.374483 1.002338 0.003105 Spitzer 
57504.374506 0.998287 0.003105 Spitzer 
57504.374529 1.002127 0.003105 Spitzer 
57504.374552 1.004457 0.003105 Spitzer 
57504.374576 0.997716 0.003105 Spitzer 
57504.374599 0.996884 0.003105 Spitzer 
57504.374622 0.994476 0.003105 Spitzer 
57504.374645 0.992967 0.003105 Spitzer 
57504.374668 0.998487 0.003105 Spitzer 
57504.374691 1.002200 0.003105 Spitzer 
57504.374714 1.007818 0.003105 Spitzer 
57504.374738 0.999231 0.003105 Spitzer 
57504.374761 0.999842 0.003105 Spitzer 
57504.374784 1.003490 0.003105 Spitzer 
57504.374807 0.994755 0.003105 Spitzer 
57504.374830 1.002616 0.003105 Spitzer 
57504.374853 0.998309 0.003105 Spitzer 
57504.374877 0.998945 0.003105 Spitzer 
57504.374900 0.997182 0.003105 Spitzer 
57504.374923 1.000716 0.003105 Spitzer 
57504.374946 1.000346 0.003105 Spitzer 
57504.374969 0.996040 0.003105 Spitzer 
57504.374992 1.000277 0.003105 Spitzer 
57504.375015 0.995252 0.003105 Spitzer 
57504.375039 0.997030 0.003105 Spitzer 
57504.375062 1.000777 0.003105 Spitzer 
57504.375085 1.001331 0.003105 Spitzer 
57504.375108 0.998763 0.003105 Spitzer 
57504.375131 0.996452 0.003105 Spitzer 
57504.375154 0.999518 0.003105 Spitzer 
57504.375177 0.999101 0.003105 Spitzer 
57504.375201 1.000559 0.003105 Spitzer 
57504.375224 1.000356 0.003105 Spitzer 
57504.375247 0.998525 0.003105 Spitzer 
57504.375270 0.997740 0.003105 Spitzer 
57504.375293 1.000565 0.003105 Spitzer 
57504.375316 0.996296 0.003105 Spitzer 
57504.375339 1.000760 0.003105 Spitzer 
57504.375363 0.998517 0.003105 Spitzer 
57504.375386 1.004772 0.003105 Spitzer 
57504.375409 0.999582 0.003105 Spitzer 
57504.375432 1.002004 0.003105 Spitzer 
57504.375455 1.000084 0.003105 Spitzer 
57504.375494 0.990550 0.003105 Spitzer 
57504.375517 0.994211 0.003105 Spitzer 
57504.375540 0.999330 0.003105 Spitzer 
57504.375564 1.000926 0.003105 Spitzer 
57504.375587 0.998829 0.003105 Spitzer 
57504.375610 1.002699 0.003105 Spitzer 
57504.375633 0.998760 0.003105 Spitzer 
57504.375656 0.999093 0.003105 Spitzer 
57504.375679 0.996506 0.003105 Spitzer 
57504.375703 0.999425 0.003105 Spitzer 
57504.375726 0.999180 0.003105 Spitzer 
57504.375749 0.997397 0.003105 Spitzer 
57504.375772 0.999338 0.003105 Spitzer 
57504.375795 0.999192 0.003105 Spitzer 
57504.375818 1.001686 0.003105 Spitzer 
57504.375841 0.999416 0.003105 Spitzer 
57504.375865 1.002045 0.003105 Spitzer 
57504.375888 1.003403 0.003105 Spitzer 
57504.375911 0.998247 0.003105 Spitzer 
57504.375934 1.000738 0.003105 Spitzer 
57504.375957 1.000044 0.003105 Spitzer 
57504.375980 0.995216 0.003105 Spitzer 
57504.376003 1.003836 0.003105 Spitzer 
57504.376027 1.007994 0.003105 Spitzer 
57504.376050 1.002696 0.003105 Spitzer 
57504.376073 1.003943 0.003105 Spitzer 
57504.376096 0.994406 0.003105 Spitzer 
57504.376119 1.000113 0.003105 Spitzer 
57504.376142 1.000671 0.003105 Spitzer 
57504.376165 1.007164 0.003105 Spitzer 
57504.376189 0.998589 0.003105 Spitzer 
57504.376212 1.001928 0.003105 Spitzer 
57504.376235 0.999646 0.003105 Spitzer 
57504.376258 0.999814 0.003105 Spitzer 
57504.376281 0.997535 0.003105 Spitzer 
57504.376304 1.000504 0.003105 Spitzer 
57504.376328 0.995753 0.003105 Spitzer 
57504.376351 0.998587 0.003105 Spitzer 
57504.376374 1.005634 0.003105 Spitzer 
57504.376397 0.999550 0.003105 Spitzer 
57504.376420 0.997864 0.003105 Spitzer 
57504.376443 0.999669 0.003105 Spitzer 
57504.376466 0.999371 0.003105 Spitzer 
57504.376490 1.001420 0.003105 Spitzer 
57504.376513 1.002673 0.003105 Spitzer 
57504.376536 1.000208 0.003105 Spitzer 
57504.376559 0.997513 0.003105 Spitzer 
57504.376582 1.004614 0.003105 Spitzer 
57504.376605 1.002678 0.003105 Spitzer 
57504.376628 1.002817 0.003105 Spitzer 
57504.376652 1.000851 0.003105 Spitzer 
57504.376675 1.000961 0.003105 Spitzer 
57504.376698 1.000599 0.003105 Spitzer 
57504.376721 1.000695 0.003105 Spitzer 
57504.376744 0.998581 0.003105 Spitzer 
57504.376767 0.993609 0.003105 Spitzer 
57504.376790 1.000967 0.003105 Spitzer 
57504.376814 0.998313 0.003105 Spitzer 
57504.376837 0.996349 0.003105 Spitzer 
57504.376860 0.999221 0.003105 Spitzer 
57504.376883 1.000778 0.003105 Spitzer 
57504.376906 1.004091 0.003105 Spitzer 
57504.376929 0.997963 0.003105 Spitzer 
57504.376953 0.999140 0.003105 Spitzer 
57504.376992 0.996546 0.003105 Spitzer 
57504.377015 1.002741 0.003105 Spitzer 
57504.377038 1.002970 0.003105 Spitzer 
57504.377061 1.000776 0.003105 Spitzer 
57504.377084 1.002004 0.003105 Spitzer 
57504.377108 1.001853 0.003105 Spitzer 
57504.377131 0.999213 0.003105 Spitzer 
57504.377154 1.003928 0.003105 Spitzer 
57504.377177 1.000013 0.003105 Spitzer 
57504.377200 1.001181 0.003105 Spitzer 
57504.377223 1.002703 0.003105 Spitzer 
57504.377247 0.999625 0.003105 Spitzer 
57504.377270 1.005290 0.003105 Spitzer 
57504.377293 1.000195 0.003105 Spitzer 
57504.377316 1.000190 0.003105 Spitzer 
57504.377339 1.001496 0.003105 Spitzer 
57504.377362 0.999836 0.003105 Spitzer 
57504.377385 0.999246 0.003105 Spitzer 
57504.377409 1.001754 0.003105 Spitzer 
57504.377432 1.004331 0.003105 Spitzer 
57504.377455 0.998528 0.003105 Spitzer 
57504.377478 0.997202 0.003105 Spitzer 
57504.377501 1.001843 0.003105 Spitzer 
57504.377524 1.003513 0.003105 Spitzer 
57504.377547 1.000130 0.003105 Spitzer 
57504.377571 1.004819 0.003105 Spitzer 
57504.377594 1.000934 0.003105 Spitzer 
57504.377617 0.994904 0.003105 Spitzer 
57504.377640 1.001336 0.003105 Spitzer 
57504.377663 1.002504 0.003105 Spitzer 
57504.377686 0.998841 0.003105 Spitzer 
57504.377709 0.998569 0.003105 Spitzer 
57504.377733 1.004623 0.003105 Spitzer 
57504.377756 1.002309 0.003105 Spitzer 
57504.377779 0.999110 0.003105 Spitzer 
57504.377802 0.995088 0.003105 Spitzer 
57504.377825 0.999877 0.003105 Spitzer 
57504.377848 1.005318 0.003105 Spitzer 
57504.377872 0.996787 0.003105 Spitzer 
57504.377895 0.999620 0.003105 Spitzer 
57504.377918 1.000961 0.003105 Spitzer 
57504.377941 1.000687 0.003105 Spitzer 
57504.377964 1.001300 0.003105 Spitzer 
57504.377987 1.002295 0.003105 Spitzer 
57504.378010 0.993124 0.003105 Spitzer 
57504.378034 1.004176 0.003105 Spitzer 
57504.378057 1.002085 0.003105 Spitzer 
57504.378080 1.001193 0.003105 Spitzer 
57504.378103 0.998276 0.003105 Spitzer 
57504.378126 1.002888 0.003105 Spitzer 
57504.378149 0.996715 0.003105 Spitzer 
57504.378172 1.001168 0.003105 Spitzer 
57504.378196 1.000122 0.003105 Spitzer 
57504.378219 1.001660 0.003105 Spitzer 
57504.378242 1.007903 0.003105 Spitzer 
57504.378265 1.001175 0.003105 Spitzer 
57504.378288 0.998057 0.003105 Spitzer 
57504.378311 0.999306 0.003105 Spitzer 
57504.378334 1.004653 0.003105 Spitzer 
57504.378358 1.001418 0.003105 Spitzer 
57504.378381 0.998491 0.003105 Spitzer 
57504.378404 0.995729 0.003105 Spitzer 
57504.378427 1.000423 0.003105 Spitzer 
57504.378450 1.006271 0.003105 Spitzer 
57504.378490 0.994963 0.003105 Spitzer 
57504.378513 0.996977 0.003105 Spitzer 
57504.378536 0.995213 0.003105 Spitzer 
57504.378559 1.002889 0.003105 Spitzer 
57504.378583 1.004259 0.003105 Spitzer 
57504.378606 0.999593 0.003105 Spitzer 
57504.378629 1.001314 0.003105 Spitzer 
57504.378652 0.997548 0.003105 Spitzer 
57504.378675 0.999421 0.003105 Spitzer 
57504.378698 0.995095 0.003105 Spitzer 
57504.378721 0.999235 0.003105 Spitzer 
57504.378745 1.000425 0.003105 Spitzer 
57504.378768 0.999360 0.003105 Spitzer 
57504.378791 0.997060 0.003105 Spitzer 
57504.378814 1.000332 0.003105 Spitzer 
57504.378837 1.000182 0.003105 Spitzer 
57504.378860 0.998372 0.003105 Spitzer 
57504.378884 0.998365 0.003105 Spitzer 
57504.378907 1.002365 0.003105 Spitzer 
57504.378930 0.998188 0.003105 Spitzer 
57504.378953 0.996208 0.003105 Spitzer 
57504.378976 1.000106 0.003105 Spitzer 
57504.378999 1.000764 0.003105 Spitzer 
57504.379022 1.002090 0.003105 Spitzer 
57504.379046 1.001192 0.003105 Spitzer 
57504.379069 0.999488 0.003105 Spitzer 
57504.379092 0.995526 0.003105 Spitzer 
57504.379115 0.994932 0.003105 Spitzer 
57504.379138 0.999423 0.003105 Spitzer 
57504.379161 0.996916 0.003105 Spitzer 
57504.379184 0.996820 0.003105 Spitzer 
57504.379208 0.996944 0.003105 Spitzer 
57504.379231 0.997856 0.003105 Spitzer 
57504.379254 1.000525 0.003105 Spitzer 
57504.379277 1.001207 0.003105 Spitzer 
57504.379300 0.999574 0.003105 Spitzer 
57504.379323 1.004347 0.003105 Spitzer 
57504.379346 0.997144 0.003105 Spitzer 
57504.379370 0.998159 0.003105 Spitzer 
57504.379393 1.001604 0.003105 Spitzer 
57504.379416 0.999780 0.003105 Spitzer 
57504.379439 0.996988 0.003105 Spitzer 
57504.379462 0.996776 0.003105 Spitzer 
57504.379485 1.003749 0.003105 Spitzer 
57504.379509 0.998021 0.003105 Spitzer 
57504.379532 0.993392 0.003105 Spitzer 
57504.379555 0.999058 0.003105 Spitzer 
57504.379578 1.003151 0.003105 Spitzer 
57504.379601 0.996203 0.003105 Spitzer 
57504.379624 1.000152 0.003105 Spitzer 
57504.379647 1.005378 0.003105 Spitzer 
57504.379671 0.998085 0.003105 Spitzer 
57504.379694 0.998185 0.003105 Spitzer 
57504.379717 0.998752 0.003105 Spitzer 
57504.379740 1.004050 0.003105 Spitzer 
57504.379763 1.005051 0.003105 Spitzer 
57504.379786 0.995698 0.003105 Spitzer 
57504.379809 0.992396 0.003105 Spitzer 
57504.379833 0.996253 0.003105 Spitzer 
57504.379856 0.996625 0.003105 Spitzer 
57504.379879 1.001482 0.003105 Spitzer 
57504.379902 0.998553 0.003105 Spitzer 
57504.379925 1.006612 0.003105 Spitzer 
57504.379948 0.999495 0.003105 Spitzer 
57504.379988 0.993883 0.003105 Spitzer 
57504.380011 1.000918 0.003105 Spitzer 
57504.380034 0.996026 0.003105 Spitzer 
57504.380057 0.997864 0.003105 Spitzer 
57504.380080 1.001409 0.003105 Spitzer 
57504.380103 0.999927 0.003105 Spitzer 
57504.380127 1.006005 0.003105 Spitzer 
57504.380150 0.998101 0.003105 Spitzer 
57504.380173 1.002462 0.003105 Spitzer 
57504.380196 1.000593 0.003105 Spitzer 
57504.380219 1.001926 0.003105 Spitzer 
57504.380242 0.998585 0.003105 Spitzer 
57504.380265 1.002901 0.003105 Spitzer 
57504.380289 0.996223 0.003105 Spitzer 
57504.380312 1.000861 0.003105 Spitzer 
57504.380335 1.001255 0.003105 Spitzer 
57504.380358 1.002554 0.003105 Spitzer 
57504.380381 1.002708 0.003105 Spitzer 
57504.380404 1.002623 0.003105 Spitzer 
57504.380428 1.002142 0.003105 Spitzer 
57504.380451 0.997213 0.003105 Spitzer 
57504.380474 0.998864 0.003105 Spitzer 
57504.380497 1.001898 0.003105 Spitzer 
57504.380520 1.004843 0.003105 Spitzer 
57504.380543 1.004800 0.003105 Spitzer 
57504.380566 0.997029 0.003105 Spitzer 
57504.380590 1.005865 0.003105 Spitzer 
57504.380613 0.999824 0.003105 Spitzer 
57504.380636 1.001082 0.003105 Spitzer 
57504.380659 1.003772 0.003105 Spitzer 
57504.380682 0.998407 0.003105 Spitzer 
57504.380705 0.998606 0.003105 Spitzer 
57504.380728 1.003720 0.003105 Spitzer 
57504.380752 0.998638 0.003105 Spitzer 
57504.380775 0.998747 0.003105 Spitzer 
57504.380798 1.002558 0.003105 Spitzer 
57504.380821 0.999455 0.003105 Spitzer 
57504.380844 0.997584 0.003105 Spitzer 
57504.380867 1.000474 0.003105 Spitzer 
57504.380890 0.999252 0.003105 Spitzer 
57504.380914 1.004602 0.003105 Spitzer 
57504.380937 1.002403 0.003105 Spitzer 
57504.380960 0.998281 0.003105 Spitzer 
57504.380983 0.995868 0.003105 Spitzer 
57504.381006 0.996492 0.003105 Spitzer 
57504.381029 0.996297 0.003105 Spitzer 
57504.381053 0.999325 0.003105 Spitzer 
57504.381076 1.005483 0.003105 Spitzer 
57504.381099 1.007042 0.003105 Spitzer 
57504.381122 1.001793 0.003105 Spitzer 
57504.381145 0.999127 0.003105 Spitzer 
57504.381168 0.998806 0.003105 Spitzer 
57504.381191 1.000590 0.003105 Spitzer 
57504.381215 0.998251 0.003105 Spitzer 
57504.381238 0.998986 0.003105 Spitzer 
57504.381261 0.996916 0.003105 Spitzer 
57504.381284 1.000206 0.003105 Spitzer 
57504.381307 0.994014 0.003105 Spitzer 
57504.381330 0.999034 0.003105 Spitzer 
57504.381353 0.997347 0.003105 Spitzer 
57504.381377 0.999392 0.003105 Spitzer 
57504.381400 0.997445 0.003105 Spitzer 
57504.381423 0.996242 0.003105 Spitzer 
57504.381446 0.998822 0.003105 Spitzer 
57504.381486 0.992891 0.003105 Spitzer 
57504.381509 0.999829 0.003105 Spitzer 
57504.381532 0.998996 0.003105 Spitzer 
57504.381555 1.001905 0.003105 Spitzer 
57504.381578 1.001053 0.003105 Spitzer 
57504.381601 0.998763 0.003105 Spitzer 
57504.381625 1.002174 0.003105 Spitzer 
57504.381648 1.003059 0.003105 Spitzer 
57504.381671 0.997076 0.003105 Spitzer 
57504.381694 1.000036 0.003105 Spitzer 
57504.381717 0.999776 0.003105 Spitzer 
57504.381740 0.998339 0.003105 Spitzer 
57504.381763 1.004868 0.003105 Spitzer 
57504.381787 0.999902 0.003105 Spitzer 
57504.381810 1.004562 0.003105 Spitzer 
57504.381833 0.995531 0.003105 Spitzer 
57504.381856 1.002918 0.003105 Spitzer 
57504.381879 1.003189 0.003105 Spitzer 
57504.381902 1.005305 0.003105 Spitzer 
57504.381926 1.004124 0.003105 Spitzer 
57504.381949 0.999794 0.003105 Spitzer 
57504.381972 1.000650 0.003105 Spitzer 
57504.381995 0.999533 0.003105 Spitzer 
57504.382018 0.996300 0.003105 Spitzer 
57504.382041 0.999132 0.003105 Spitzer 
57504.382064 0.998244 0.003105 Spitzer 
57504.382088 0.999636 0.003105 Spitzer 
57504.382111 0.999125 0.003105 Spitzer 
57504.382134 0.995499 0.003105 Spitzer 
57504.382157 0.998543 0.003105 Spitzer 
57504.382180 0.999953 0.003105 Spitzer 
57504.382203 1.002355 0.003105 Spitzer 
57504.382226 1.000061 0.003105 Spitzer 
57504.382250 0.997081 0.003105 Spitzer 
57504.382273 0.997237 0.003105 Spitzer 
57504.382296 0.997601 0.003105 Spitzer 
57504.382319 0.999779 0.003105 Spitzer 
57504.382342 0.995965 0.003105 Spitzer 
57504.382365 1.004004 0.003105 Spitzer 
57504.382388 0.999888 0.003105 Spitzer 
57504.382412 1.001774 0.003105 Spitzer 
57504.382435 0.996339 0.003105 Spitzer 
57504.382458 0.998355 0.003105 Spitzer 
57504.382481 1.003387 0.003105 Spitzer 
57504.382504 0.997267 0.003105 Spitzer 
57504.382527 1.002003 0.003105 Spitzer 
57504.382551 1.001245 0.003105 Spitzer 
57504.382574 0.998355 0.003105 Spitzer 
57504.382597 0.995885 0.003105 Spitzer 
57504.382620 1.002317 0.003105 Spitzer 
57504.382643 1.002240 0.003105 Spitzer 
57504.382666 0.996756 0.003105 Spitzer 
57504.382689 0.997144 0.003105 Spitzer 
57504.382713 0.999754 0.003105 Spitzer 
57504.382736 0.999355 0.003105 Spitzer 
57504.382759 1.002722 0.003105 Spitzer 
57504.382782 1.002714 0.003105 Spitzer 
57504.382805 0.997471 0.003105 Spitzer 
57504.382828 1.003054 0.003105 Spitzer 
57504.382851 1.005998 0.003105 Spitzer 
57504.382875 0.996162 0.003105 Spitzer 
57504.382898 0.998531 0.003105 Spitzer 
57504.382921 0.998869 0.003105 Spitzer 
57504.382944 1.007361 0.003105 Spitzer 
57504.382983 0.996568 0.003105 Spitzer 
57504.383006 1.001025 0.003105 Spitzer 
57504.383029 1.000458 0.003105 Spitzer 
57504.383053 0.998289 0.003105 Spitzer 
57504.383076 0.996356 0.003105 Spitzer 
57504.383099 1.002305 0.003105 Spitzer 
57504.383122 1.000021 0.003105 Spitzer 
57504.383145 1.002611 0.003105 Spitzer 
57504.383168 0.999368 0.003105 Spitzer 
57504.383191 1.009716 0.003105 Spitzer 
57504.383215 0.999398 0.003105 Spitzer 
57504.383238 1.003798 0.003105 Spitzer 
57504.383261 0.997366 0.003105 Spitzer 
57504.383284 0.998663 0.003105 Spitzer 
57504.383307 1.001553 0.003105 Spitzer 
57504.383330 0.994592 0.003105 Spitzer 
57504.383353 0.998434 0.003105 Spitzer 
57504.383377 1.000503 0.003105 Spitzer 
57504.383400 1.005766 0.003105 Spitzer 
57504.383423 1.000240 0.003105 Spitzer 
57504.383446 1.000306 0.003105 Spitzer 
57504.383469 1.002493 0.003105 Spitzer 
57504.383492 0.996827 0.003105 Spitzer 
57504.383516 1.000281 0.003105 Spitzer 
57504.383539 0.999554 0.003105 Spitzer 
57504.383562 1.001981 0.003105 Spitzer 
57504.383585 1.002723 0.003105 Spitzer 
57504.383608 1.003872 0.003105 Spitzer 
57504.383631 1.001850 0.003105 Spitzer 
57504.383654 0.998119 0.003105 Spitzer 
57504.383678 1.001297 0.003105 Spitzer 
57504.383701 0.999504 0.003105 Spitzer 
57504.383724 0.997083 0.003105 Spitzer 
57504.383747 0.997387 0.003105 Spitzer 
57504.383770 1.001035 0.003105 Spitzer 
57504.383793 0.998349 0.003105 Spitzer 
57504.383816 1.002067 0.003105 Spitzer 
57504.383840 1.000410 0.003105 Spitzer 
57504.383863 1.004038 0.003105 Spitzer 
57504.383886 1.000942 0.003105 Spitzer 
57504.383909 0.998569 0.003105 Spitzer 
57504.383932 1.003521 0.003105 Spitzer 
57504.383955 1.000080 0.003105 Spitzer 
57504.383978 0.996884 0.003105 Spitzer 
57504.384002 0.997823 0.003105 Spitzer 
57504.384025 1.005479 0.003105 Spitzer 
57504.384048 1.005602 0.003105 Spitzer 
57504.384071 1.001899 0.003105 Spitzer 
57504.384094 0.998468 0.003105 Spitzer 
57504.384117 1.000572 0.003105 Spitzer 
57504.384141 0.999998 0.003105 Spitzer 
57504.384164 1.002526 0.003105 Spitzer 
57504.384187 1.001065 0.003105 Spitzer 
57504.384210 0.997817 0.003105 Spitzer 
57504.384233 1.006273 0.003105 Spitzer 
57504.384256 0.999538 0.003105 Spitzer 
57504.384279 1.001816 0.003105 Spitzer 
57504.384303 0.996721 0.003105 Spitzer 
57504.384326 0.999658 0.003105 Spitzer 
57504.384349 1.000184 0.003105 Spitzer 
57504.384372 0.996126 0.003105 Spitzer 
57504.384395 0.996428 0.003105 Spitzer 
57504.384418 1.004049 0.003105 Spitzer 
57504.384441 1.002132 0.003105 Spitzer 
57504.384481 0.996220 0.003105 Spitzer 
57504.384504 0.998543 0.003105 Spitzer 
57504.384527 1.000122 0.003105 Spitzer 
57504.384550 1.002494 0.003105 Spitzer 
57504.384573 1.001547 0.003105 Spitzer 
57504.384597 1.005084 0.003105 Spitzer 
57504.384620 0.994978 0.003105 Spitzer 
57504.384643 1.004867 0.003105 Spitzer 
57504.384666 0.998100 0.003105 Spitzer 
57504.384689 1.000165 0.003105 Spitzer 
57504.384712 1.000397 0.003105 Spitzer 
57504.384736 0.999330 0.003105 Spitzer 
57504.384759 1.000194 0.003105 Spitzer 
57504.384782 1.000940 0.003105 Spitzer 
57504.384805 1.001166 0.003105 Spitzer 
57504.384828 0.997991 0.003105 Spitzer 
57504.384851 1.003572 0.003105 Spitzer 
57504.384874 1.004207 0.003105 Spitzer 
57504.384898 1.001844 0.003105 Spitzer 
57504.384921 0.995679 0.003105 Spitzer 
57504.384944 1.002182 0.003105 Spitzer 
57504.384967 0.996399 0.003105 Spitzer 
57504.384990 0.998541 0.003105 Spitzer 
57504.385013 0.991881 0.003105 Spitzer 
57504.385036 0.998853 0.003105 Spitzer 
57504.385060 1.002083 0.003105 Spitzer 
57504.385083 0.999959 0.003105 Spitzer 
57504.385106 0.999059 0.003105 Spitzer 
57504.385129 1.003134 0.003105 Spitzer 
57504.385152 1.002104 0.003105 Spitzer 
57504.385175 1.008192 0.003105 Spitzer 
57504.385198 0.997693 0.003105 Spitzer 
57504.385222 0.997138 0.003105 Spitzer 
57504.385245 0.996705 0.003105 Spitzer 
57504.385268 0.998019 0.003105 Spitzer 
57504.385291 1.007193 0.003105 Spitzer 
57504.385314 0.999356 0.003105 Spitzer 
57504.385337 0.999369 0.003105 Spitzer 
57504.385361 0.998609 0.003105 Spitzer 
57504.385384 1.000187 0.003105 Spitzer 
57504.385407 1.000226 0.003105 Spitzer 
57504.385430 1.002255 0.003105 Spitzer 
57504.385453 0.998306 0.003105 Spitzer 
57504.385476 1.002945 0.003105 Spitzer 
57504.385499 0.995247 0.003105 Spitzer 
57504.385523 0.998882 0.003105 Spitzer 
57504.385546 0.999725 0.003105 Spitzer 
57504.385569 1.002149 0.003105 Spitzer 
57504.385592 0.993234 0.003105 Spitzer 
57504.385615 0.996107 0.003105 Spitzer 
57504.385638 1.005133 0.003105 Spitzer 
57504.385661 1.002738 0.003105 Spitzer 
57504.385685 1.005477 0.003105 Spitzer 
57504.385708 1.000574 0.003105 Spitzer 
57504.385731 1.003598 0.003105 Spitzer 
57504.385754 0.998814 0.003105 Spitzer 
57504.385777 1.002955 0.003105 Spitzer 
57504.385800 1.000478 0.003105 Spitzer 
57504.385823 1.000167 0.003105 Spitzer 
57504.385847 1.007116 0.003105 Spitzer 
57504.385870 0.997182 0.003105 Spitzer 
57504.385893 1.002261 0.003105 Spitzer 
57504.385916 0.996924 0.003105 Spitzer 
57504.385939 0.995535 0.003105 Spitzer 
57504.385979 0.993106 0.003105 Spitzer 
57504.386002 0.994953 0.003105 Spitzer 
57504.386025 0.999160 0.003105 Spitzer 
57504.386048 0.998766 0.003105 Spitzer 
57504.386071 1.002533 0.003105 Spitzer 
57504.386094 1.002220 0.003105 Spitzer 
57504.386118 0.995392 0.003105 Spitzer 
57504.386141 0.998465 0.003105 Spitzer 
57504.386164 1.002533 0.003105 Spitzer 
57504.386187 1.003568 0.003105 Spitzer 
57504.386210 0.999021 0.003105 Spitzer 
57504.386233 0.998516 0.003105 Spitzer 
57504.386256 1.000298 0.003105 Spitzer 
57504.386280 1.005587 0.003105 Spitzer 
57504.386303 0.997960 0.003105 Spitzer 
57504.386326 1.000148 0.003105 Spitzer 
57504.386349 0.998445 0.003105 Spitzer 
57504.386372 0.998207 0.003105 Spitzer 
57504.386395 0.992718 0.003105 Spitzer 
57504.386419 0.999512 0.003105 Spitzer 
57504.386442 1.001632 0.003105 Spitzer 
57504.386465 1.002909 0.003105 Spitzer 
57504.386488 1.000462 0.003105 Spitzer 
57504.386511 0.997696 0.003105 Spitzer 
57504.386534 1.001239 0.003105 Spitzer 
57504.386557 1.003840 0.003105 Spitzer 
57504.386581 1.001177 0.003105 Spitzer 
57504.386604 0.995979 0.003105 Spitzer 
57504.386627 0.999570 0.003105 Spitzer 
57504.386650 0.999194 0.003105 Spitzer 
57504.386673 0.998519 0.003105 Spitzer 
57504.386696 0.997059 0.003105 Spitzer 
57504.386719 0.997064 0.003105 Spitzer 
57504.386743 0.999097 0.003105 Spitzer 
57504.386766 0.998526 0.003105 Spitzer 
57504.386789 1.000961 0.003105 Spitzer 
57504.386812 0.999605 0.003105 Spitzer 
57504.386835 1.004533 0.003105 Spitzer 
57504.386858 0.995408 0.003105 Spitzer 
57504.386881 1.000195 0.003105 Spitzer 
57504.386905 1.001955 0.003105 Spitzer 
57504.386928 1.001897 0.003105 Spitzer 
57504.386951 1.002047 0.003105 Spitzer 
57504.386974 0.995100 0.003105 Spitzer 
57504.386997 0.995141 0.003105 Spitzer 
57504.387020 1.000863 0.003105 Spitzer 
57504.387044 0.997326 0.003105 Spitzer 
57504.387067 0.997845 0.003105 Spitzer 
57504.387090 0.999161 0.003105 Spitzer 
57504.387113 1.000496 0.003105 Spitzer 
57504.387136 1.000018 0.003105 Spitzer 
57504.387159 0.997951 0.003105 Spitzer 
57504.387182 0.998810 0.003105 Spitzer 
57504.387206 1.002040 0.003105 Spitzer 
57504.387229 0.996207 0.003105 Spitzer 
57504.387252 0.999983 0.003105 Spitzer 
57504.387275 1.002245 0.003105 Spitzer 
57504.387298 0.996487 0.003105 Spitzer 
57504.387321 0.999399 0.003105 Spitzer 
57504.387344 1.000189 0.003105 Spitzer 
57504.387368 0.999937 0.003105 Spitzer 
57504.387391 1.002658 0.003105 Spitzer 
57504.387414 1.007160 0.003105 Spitzer 
57504.387437 1.001100 0.003105 Spitzer 
57504.387481 0.994614 0.003105 Spitzer 
57504.387504 0.997562 0.003105 Spitzer 
57504.387527 1.000794 0.003105 Spitzer 
57504.387550 1.002278 0.003105 Spitzer 
57504.387573 1.001950 0.003105 Spitzer 
57504.387596 0.998663 0.003105 Spitzer 
57504.387620 0.998955 0.003105 Spitzer 
57504.387643 1.002811 0.003105 Spitzer 
57504.387666 0.997720 0.003105 Spitzer 
57504.387689 0.999670 0.003105 Spitzer 
57504.387712 0.996728 0.003105 Spitzer 
57504.387735 0.998248 0.003105 Spitzer 
57504.387758 0.998220 0.003105 Spitzer 
57504.387782 0.993703 0.003105 Spitzer 
57504.387805 1.000981 0.003105 Spitzer 
57504.387828 0.999270 0.003105 Spitzer 
57504.387851 0.999690 0.003105 Spitzer 
57504.387874 0.997267 0.003105 Spitzer 
57504.387897 0.995249 0.003105 Spitzer 
57504.387921 0.998766 0.003105 Spitzer 
57504.387944 0.998176 0.003105 Spitzer 
57504.387967 1.001515 0.003105 Spitzer 
57504.387990 0.998971 0.003105 Spitzer 
57504.388013 0.999153 0.003105 Spitzer 
57504.388036 0.997732 0.003105 Spitzer 
57504.388059 0.999165 0.003105 Spitzer 
57504.388083 0.999282 0.003105 Spitzer 
57504.388106 1.002310 0.003105 Spitzer 
57504.388129 1.006057 0.003105 Spitzer 
57504.388152 0.995812 0.003105 Spitzer 
57504.388175 0.999472 0.003105 Spitzer 
57504.388198 1.000893 0.003105 Spitzer 
57504.388221 1.000066 0.003105 Spitzer 
57504.388245 0.992895 0.003105 Spitzer 
57504.388268 1.000362 0.003105 Spitzer 
57504.388291 0.997195 0.003105 Spitzer 
57504.388314 0.996519 0.003105 Spitzer 
57504.388337 1.000539 0.003105 Spitzer 
57504.388360 1.004715 0.003105 Spitzer 
57504.388383 0.999759 0.003105 Spitzer 
57504.388407 1.002159 0.003105 Spitzer 
57504.388430 0.997676 0.003105 Spitzer 
57504.388453 1.000022 0.003105 Spitzer 
57504.388476 1.002725 0.003105 Spitzer 
57504.388499 1.004756 0.003105 Spitzer 
57504.388522 1.004161 0.003105 Spitzer 
57504.388546 0.999327 0.003105 Spitzer 
57504.388569 0.999365 0.003105 Spitzer 
57504.388592 1.001261 0.003105 Spitzer 
57504.388615 0.999198 0.003105 Spitzer 
57504.388638 1.002746 0.003105 Spitzer 
57504.388661 1.000126 0.003105 Spitzer 
57504.388684 0.999851 0.003105 Spitzer 
57504.388708 1.001268 0.003105 Spitzer 
57504.388731 1.000054 0.003105 Spitzer 
57504.388754 1.000593 0.003105 Spitzer 
57504.388777 1.001719 0.003105 Spitzer 
57504.388800 0.993480 0.003105 Spitzer 
57504.388823 0.997980 0.003105 Spitzer 
57504.388846 1.001113 0.003105 Spitzer 
57504.388870 1.000951 0.003105 Spitzer 
57504.388893 1.003728 0.003105 Spitzer 
57504.388916 1.002642 0.003105 Spitzer 
57504.388939 1.001527 0.003105 Spitzer 
57504.388974 0.990009 0.003105 Spitzer 
57504.388998 0.998853 0.003105 Spitzer 
57504.389021 0.995338 0.003105 Spitzer 
57504.389044 1.001871 0.003105 Spitzer 
57504.389067 0.999696 0.003105 Spitzer 
57504.389090 1.003902 0.003105 Spitzer 
57504.389113 0.993482 0.003105 Spitzer 
57504.389136 1.001357 0.003105 Spitzer 
57504.389160 0.998217 0.003105 Spitzer 
57504.389183 1.000207 0.003105 Spitzer 
57504.389206 0.997411 0.003105 Spitzer 
57504.389229 1.004533 0.003105 Spitzer 
57504.389252 0.998941 0.003105 Spitzer 
57504.389275 1.000416 0.003105 Spitzer 
57504.389298 1.000752 0.003105 Spitzer 
57504.389322 1.000944 0.003105 Spitzer 
57504.389345 0.998194 0.003105 Spitzer 
57504.389368 0.996998 0.003105 Spitzer 
57504.389391 1.000012 0.003105 Spitzer 
57504.389414 1.002888 0.003105 Spitzer 
57504.389437 0.997375 0.003105 Spitzer 
57504.389461 1.002206 0.003105 Spitzer 
57504.389484 1.000539 0.003105 Spitzer 
57504.389507 1.000272 0.003105 Spitzer 
57504.389530 1.004648 0.003105 Spitzer 
57504.389553 0.999440 0.003105 Spitzer 
57504.389576 1.002064 0.003105 Spitzer 
57504.389599 1.002875 0.003105 Spitzer 
57504.389623 1.003666 0.003105 Spitzer 
57504.389646 0.998428 0.003105 Spitzer 
57504.389669 0.998486 0.003105 Spitzer 
57504.389692 1.000869 0.003105 Spitzer 
57504.389715 1.001386 0.003105 Spitzer 
57504.389738 0.999149 0.003105 Spitzer 
57504.389761 0.999576 0.003105 Spitzer 
57504.389785 0.999131 0.003105 Spitzer 
57504.389808 1.002575 0.003105 Spitzer 
57504.389831 0.997330 0.003105 Spitzer 
57504.389854 1.000470 0.003105 Spitzer 
57504.389877 0.999982 0.003105 Spitzer 
57504.389900 0.997844 0.003105 Spitzer 
57504.389923 1.000987 0.003105 Spitzer 
57504.389947 1.001527 0.003105 Spitzer 
57504.389970 1.001688 0.003105 Spitzer 
57504.389993 1.006478 0.003105 Spitzer 
57504.390016 0.997157 0.003105 Spitzer 
57504.390039 0.999199 0.003105 Spitzer 
57504.390062 1.000626 0.003105 Spitzer 
57504.390086 0.998824 0.003105 Spitzer 
57504.390109 1.002573 0.003105 Spitzer 
57504.390132 1.000717 0.003105 Spitzer 
57504.390155 1.002352 0.003105 Spitzer 
57504.390178 1.003617 0.003105 Spitzer 
57504.390201 0.999833 0.003105 Spitzer 
57504.390224 1.002618 0.003105 Spitzer 
57504.390248 1.000680 0.003105 Spitzer 
57504.390271 1.001697 0.003105 Spitzer 
57504.390294 0.995810 0.003105 Spitzer 
57504.390317 1.002401 0.003105 Spitzer 
57504.390340 1.000945 0.003105 Spitzer 
57504.390363 0.996069 0.003105 Spitzer 
57504.390386 0.995936 0.003105 Spitzer 
57504.390410 1.000625 0.003105 Spitzer 
57504.390433 1.001484 0.003105 Spitzer 
57504.390472 0.992425 0.003105 Spitzer 
57504.390496 0.994681 0.003105 Spitzer 
57504.390519 1.001092 0.003105 Spitzer 
57504.390542 0.997942 0.003105 Spitzer 
57504.390565 1.001608 0.003105 Spitzer 
57504.390588 0.999423 0.003105 Spitzer 
57504.390611 1.005719 0.003105 Spitzer 
57504.390634 1.001801 0.003105 Spitzer 
57504.390658 1.002174 0.003105 Spitzer 
57504.390681 0.992683 0.003105 Spitzer 
57504.390704 0.995155 0.003105 Spitzer 
57504.390727 1.005603 0.003105 Spitzer 
57504.390750 1.001113 0.003105 Spitzer 
57504.390773 1.003608 0.003105 Spitzer 
57504.390820 1.006582 0.003105 Spitzer 
57504.390843 1.008040 0.003105 Spitzer 
57504.390866 1.004099 0.003105 Spitzer 
57504.390889 1.006725 0.003105 Spitzer 
57504.390912 0.994838 0.003105 Spitzer 
57504.390935 0.995457 0.003105 Spitzer 
57504.390959 1.000532 0.003105 Spitzer 
57504.390982 1.001168 0.003105 Spitzer 
57504.391005 0.996981 0.003105 Spitzer 
57504.391028 1.002449 0.003105 Spitzer 
57504.391051 1.004363 0.003105 Spitzer 
57504.391074 0.999117 0.003105 Spitzer 
57504.391097 0.997289 0.003105 Spitzer 
57504.391121 0.999474 0.003105 Spitzer 
57504.391144 0.995097 0.003105 Spitzer 
57504.391167 0.996600 0.003105 Spitzer 
57504.391190 0.996283 0.003105 Spitzer 
57504.391213 0.995339 0.003105 Spitzer 
57504.391236 1.001115 0.003105 Spitzer 
57504.391259 1.001350 0.003105 Spitzer 
57504.391283 1.000698 0.003105 Spitzer 
57504.391306 1.001204 0.003105 Spitzer 
57504.391329 1.003097 0.003105 Spitzer 
57504.391352 1.005684 0.003105 Spitzer 
57504.391375 0.998564 0.003105 Spitzer 
57504.391398 1.003402 0.003105 Spitzer 
57504.391421 0.994860 0.003105 Spitzer 
57504.391445 0.997151 0.003105 Spitzer 
57504.391468 0.999316 0.003105 Spitzer 
57504.391491 0.997010 0.003105 Spitzer 
57504.391514 1.004070 0.003105 Spitzer 
57504.391537 1.000529 0.003105 Spitzer 
57504.391560 1.003901 0.003105 Spitzer 
57504.391584 1.001091 0.003105 Spitzer 
57504.391607 0.999895 0.003105 Spitzer 
57504.391630 1.001551 0.003105 Spitzer 
57504.391653 1.005123 0.003105 Spitzer 
57504.391676 1.003978 0.003105 Spitzer 
57504.391699 0.998434 0.003105 Spitzer 
57504.391722 0.997816 0.003105 Spitzer 
57504.391746 1.003879 0.003105 Spitzer 
57504.391769 1.003994 0.003105 Spitzer 
57504.391792 0.997476 0.003105 Spitzer 
57504.391815 0.999290 0.003105 Spitzer 
57504.391838 1.002951 0.003105 Spitzer 
57504.391861 0.999342 0.003105 Spitzer 
57504.391884 1.001674 0.003105 Spitzer 
57504.391908 0.997757 0.003105 Spitzer 
57504.391931 1.004771 0.003105 Spitzer 
57504.391970 0.992779 0.003105 Spitzer 
57504.391993 1.001333 0.003105 Spitzer 
57504.392016 1.002687 0.003105 Spitzer 
57504.392039 1.000553 0.003105 Spitzer 
57504.392062 1.001335 0.003105 Spitzer 
57504.392085 0.994297 0.003105 Spitzer 
57504.392108 1.000738 0.003105 Spitzer 
57504.392132 0.996678 0.003105 Spitzer 
57504.392155 0.994742 0.003105 Spitzer 
57504.392178 0.996449 0.003105 Spitzer 
57504.392201 1.004076 0.003105 Spitzer 
57504.392224 1.000261 0.003105 Spitzer 
57504.392247 0.995251 0.003105 Spitzer 
57504.392271 1.000628 0.003105 Spitzer 
57504.392294 1.004465 0.003105 Spitzer 
57504.392317 0.997775 0.003105 Spitzer 
57504.392340 0.998753 0.003105 Spitzer 
57504.392363 0.999425 0.003105 Spitzer 
57504.392386 1.000689 0.003105 Spitzer 
57504.392409 1.001966 0.003105 Spitzer 
57504.392433 0.998016 0.003105 Spitzer 
57504.392456 0.998055 0.003105 Spitzer 
57504.392479 0.996531 0.003105 Spitzer 
57504.392502 1.002347 0.003105 Spitzer 
57504.392525 0.999536 0.003105 Spitzer 
57504.392548 1.001730 0.003105 Spitzer 
57504.392571 0.999950 0.003105 Spitzer 
57504.392595 1.001438 0.003105 Spitzer 
57504.392618 0.997907 0.003105 Spitzer 
57504.392641 1.001081 0.003105 Spitzer 
57504.392664 1.000390 0.003105 Spitzer 
57504.392687 0.995901 0.003105 Spitzer 
57504.392710 0.998523 0.003105 Spitzer 
57504.392733 1.000203 0.003105 Spitzer 
57504.392757 1.000908 0.003105 Spitzer 
57504.392780 0.999850 0.003105 Spitzer 
57504.392803 1.004847 0.003105 Spitzer 
57504.392826 1.003724 0.003105 Spitzer 
57504.392849 1.001666 0.003105 Spitzer 
57504.392872 1.001450 0.003105 Spitzer 
57504.392896 1.004502 0.003105 Spitzer 
57504.392919 0.998365 0.003105 Spitzer 
57504.392942 1.001715 0.003105 Spitzer 
57504.392965 1.004179 0.003105 Spitzer 
57504.392988 0.998190 0.003105 Spitzer 
57504.393011 1.003411 0.003105 Spitzer 
57504.393034 0.994358 0.003105 Spitzer 
57504.393058 0.998966 0.003105 Spitzer 
57504.393081 0.997761 0.003105 Spitzer 
57504.393104 0.997512 0.003105 Spitzer 
57504.393127 0.999275 0.003105 Spitzer 
57504.393150 1.000004 0.003105 Spitzer 
57504.393173 0.999579 0.003105 Spitzer 
57504.393196 0.997433 0.003105 Spitzer 
57504.393220 0.999749 0.003105 Spitzer 
57504.393243 0.993106 0.003105 Spitzer 
57504.393266 1.001510 0.003105 Spitzer 
57504.393289 0.999570 0.003105 Spitzer 
57504.393312 0.998553 0.003105 Spitzer 
57504.393335 1.002203 0.003105 Spitzer 
57504.393358 0.999483 0.003105 Spitzer 
57504.393382 1.000182 0.003105 Spitzer 
57504.393405 1.000227 0.003105 Spitzer 
57504.393428 1.003190 0.003105 Spitzer 
57504.393467 0.992665 0.003105 Spitzer 
57504.393490 0.998660 0.003105 Spitzer 
57504.393514 1.001262 0.003105 Spitzer 
57504.393537 1.002033 0.003105 Spitzer 
57504.393560 1.002898 0.003105 Spitzer 
57504.393583 0.999959 0.003105 Spitzer 
57504.393606 0.998356 0.003105 Spitzer 
57504.393629 0.996713 0.003105 Spitzer 
57504.393652 1.000451 0.003105 Spitzer 
57504.393676 1.000434 0.003105 Spitzer 
57504.393699 0.999096 0.003105 Spitzer 
57504.393722 0.997569 0.003105 Spitzer 
57504.393745 0.998046 0.003105 Spitzer 
57504.393768 0.995540 0.003105 Spitzer 
57504.393791 1.003807 0.003105 Spitzer 
57504.393815 0.999353 0.003105 Spitzer 
57504.393838 0.996845 0.003105 Spitzer 
57504.393861 1.000252 0.003105 Spitzer 
57504.393884 0.998024 0.003105 Spitzer 
57504.393907 1.000721 0.003105 Spitzer 
57504.393930 1.000915 0.003105 Spitzer 
57504.393953 1.000646 0.003105 Spitzer 
57504.393977 1.000566 0.003105 Spitzer 
57504.394000 0.996601 0.003105 Spitzer 
57504.394023 1.003811 0.003105 Spitzer 
57504.394046 1.002134 0.003105 Spitzer 
57504.394069 1.001195 0.003105 Spitzer 
57504.394092 1.003006 0.003105 Spitzer 
57504.394115 1.002126 0.003105 Spitzer 
57504.394139 0.999709 0.003105 Spitzer 
57504.394162 0.997993 0.003105 Spitzer 
57504.394185 1.003995 0.003105 Spitzer 
57504.394208 1.002933 0.003105 Spitzer 
57504.394231 1.003454 0.003105 Spitzer 
57504.394254 0.998347 0.003105 Spitzer 
57504.394277 0.998061 0.003105 Spitzer 
57504.394301 0.997873 0.003105 Spitzer 
57504.394324 1.002733 0.003105 Spitzer 
57504.394347 0.998990 0.003105 Spitzer 
57504.394370 0.995919 0.003105 Spitzer 
57504.394393 0.998252 0.003105 Spitzer 
57504.394416 1.005313 0.003105 Spitzer 
57504.394440 1.000909 0.003105 Spitzer 
57504.394463 0.999088 0.003105 Spitzer 
57504.394486 0.997420 0.003105 Spitzer 
57504.394509 0.999858 0.003105 Spitzer 
57504.394532 0.996872 0.003105 Spitzer 
57504.394555 1.001105 0.003105 Spitzer 
57504.394578 0.995208 0.003105 Spitzer 
57504.394602 0.994744 0.003105 Spitzer 
57504.394625 0.999972 0.003105 Spitzer 
57504.394648 1.001445 0.003105 Spitzer 
57504.394671 0.995389 0.003105 Spitzer 
57504.394694 0.996977 0.003105 Spitzer 
57504.394717 1.000716 0.003105 Spitzer 
57504.394740 0.997752 0.003105 Spitzer 
57504.394764 0.999968 0.003105 Spitzer 
57504.394787 0.992828 0.003105 Spitzer 
57504.394810 1.001736 0.003105 Spitzer 
57504.394833 1.002756 0.003105 Spitzer 
57504.394856 0.995661 0.003105 Spitzer 
57504.394879 0.996100 0.003105 Spitzer 
57504.394902 1.002091 0.003105 Spitzer 
57504.394926 1.004410 0.003105 Spitzer 
57504.394965 0.993838 0.003105 Spitzer 
57504.394988 0.991862 0.003105 Spitzer 
57504.395011 0.995245 0.003105 Spitzer 
57504.395035 1.003049 0.003105 Spitzer 
57504.395058 1.002685 0.003105 Spitzer 
57504.395081 1.004432 0.003105 Spitzer 
57504.395104 0.999682 0.003105 Spitzer 
57504.395127 1.000500 0.003105 Spitzer 
57504.395150 1.000243 0.003105 Spitzer 
57504.395174 1.007353 0.003105 Spitzer 
57504.395197 1.000007 0.003105 Spitzer 
57504.395220 1.006267 0.003105 Spitzer 
57504.395243 0.999117 0.003105 Spitzer 
57504.395266 0.998482 0.003105 Spitzer 
57504.395289 0.999273 0.003105 Spitzer 
57504.395312 0.997922 0.003105 Spitzer 
57504.395336 1.000084 0.003105 Spitzer 
57504.395359 0.999629 0.003105 Spitzer 
57504.395382 1.000089 0.003105 Spitzer 
57504.395405 1.002743 0.003105 Spitzer 
57504.395428 1.000554 0.003105 Spitzer 
57504.395451 1.001348 0.003105 Spitzer 
57504.395474 1.003942 0.003105 Spitzer 
57504.395498 1.003728 0.003105 Spitzer 
57504.395521 1.001273 0.003105 Spitzer 
57504.395544 0.997119 0.003105 Spitzer 
57504.395567 1.000611 0.003105 Spitzer 
57504.395590 1.002884 0.003105 Spitzer 
57504.395613 1.000523 0.003105 Spitzer 
57504.395636 0.996788 0.003105 Spitzer 
57504.395660 1.004191 0.003105 Spitzer 
57504.395683 1.001100 0.003105 Spitzer 
57504.395706 0.999481 0.003105 Spitzer 
57504.395729 0.997253 0.003105 Spitzer 
57504.395752 1.001992 0.003105 Spitzer 
57504.395775 0.999326 0.003105 Spitzer 
57504.395799 0.997493 0.003105 Spitzer 
57504.395822 1.001427 0.003105 Spitzer 
57504.395845 0.998832 0.003105 Spitzer 
57504.395868 1.000164 0.003105 Spitzer 
57504.395891 1.005531 0.003105 Spitzer 
57504.395914 1.000647 0.003105 Spitzer 
57504.395937 1.004988 0.003105 Spitzer 
57504.395961 0.998849 0.003105 Spitzer 
57504.395984 0.997768 0.003105 Spitzer 
57504.396007 0.998678 0.003105 Spitzer 
57504.396030 0.998589 0.003105 Spitzer 
57504.396053 0.995386 0.003105 Spitzer 
57504.396076 0.996511 0.003105 Spitzer 
57504.396099 1.002870 0.003105 Spitzer 
57504.396123 0.997918 0.003105 Spitzer 
57504.396146 1.001759 0.003105 Spitzer 
57504.396169 1.005881 0.003105 Spitzer 
57504.396192 1.005295 0.003105 Spitzer 
57504.396215 1.000243 0.003105 Spitzer 
57504.396238 1.000922 0.003105 Spitzer 
57504.396261 0.999067 0.003105 Spitzer 
57504.396285 0.998625 0.003105 Spitzer 
57504.396308 1.003821 0.003105 Spitzer 
57504.396331 0.999341 0.003105 Spitzer 
57504.396354 0.998549 0.003105 Spitzer 
57504.396377 0.999524 0.003105 Spitzer 
57504.396400 0.994219 0.003105 Spitzer 
57504.396424 0.997835 0.003105 Spitzer 
57504.396463 0.995768 0.003105 Spitzer 
57504.396487 1.004425 0.003105 Spitzer 
57504.396510 1.000182 0.003105 Spitzer 
57504.396533 0.999675 0.003105 Spitzer 
57504.396556 0.999543 0.003105 Spitzer 
57504.396579 0.997242 0.003105 Spitzer 
57504.396602 1.001511 0.003105 Spitzer 
57504.396625 1.002984 0.003105 Spitzer 
57504.396649 0.999285 0.003105 Spitzer 
57504.396672 1.001381 0.003105 Spitzer 
57504.396695 1.003215 0.003105 Spitzer 
57504.396718 0.995792 0.003105 Spitzer 
57504.396741 0.997306 0.003105 Spitzer 
57504.396764 0.999483 0.003105 Spitzer 
57504.396787 0.998307 0.003105 Spitzer 
57504.396811 1.000563 0.003105 Spitzer 
57504.396834 0.994287 0.003105 Spitzer 
57504.396857 1.003763 0.003105 Spitzer 
57504.396880 1.001227 0.003105 Spitzer 
57504.396903 1.000855 0.003105 Spitzer 
57504.396926 0.998821 0.003105 Spitzer 
57504.396950 1.000580 0.003105 Spitzer 
57504.396973 0.995264 0.003105 Spitzer 
57504.396996 0.993480 0.003105 Spitzer 
57504.397019 1.000812 0.003105 Spitzer 
57504.397042 1.002742 0.003105 Spitzer 
57504.397065 0.998747 0.003105 Spitzer 
57504.397088 1.000764 0.003105 Spitzer 
57504.397112 1.000970 0.003105 Spitzer 
57504.397135 1.003868 0.003105 Spitzer 
57504.397158 1.003497 0.003105 Spitzer 
57504.397181 0.995160 0.003105 Spitzer 
57504.397204 1.001232 0.003105 Spitzer 
57504.397227 0.999078 0.003105 Spitzer 
57504.397250 1.001364 0.003105 Spitzer 
57504.397274 0.998986 0.003105 Spitzer 
57504.397297 1.000615 0.003105 Spitzer 
57504.397320 0.996904 0.003105 Spitzer 
57504.397343 1.003745 0.003105 Spitzer 
57504.397366 0.994830 0.003105 Spitzer 
57504.397389 0.999604 0.003105 Spitzer 
57504.397412 1.000765 0.003105 Spitzer 
57504.397436 0.995059 0.003105 Spitzer 
57504.397459 1.002413 0.003105 Spitzer 
57504.397482 1.003745 0.003105 Spitzer 
57504.397505 1.000224 0.003105 Spitzer 
57504.397528 1.000781 0.003105 Spitzer 
57504.397551 0.995997 0.003105 Spitzer 
57504.397575 1.004619 0.003105 Spitzer 
57504.397598 0.999944 0.003105 Spitzer 
57504.397621 0.999462 0.003105 Spitzer 
57504.397644 0.997400 0.003105 Spitzer 
57504.397667 0.999242 0.003105 Spitzer 
57504.397690 0.996584 0.003105 Spitzer 
57504.397713 0.997290 0.003105 Spitzer 
57504.397737 1.002392 0.003105 Spitzer 
57504.397760 0.997937 0.003105 Spitzer 
57504.397783 0.995995 0.003105 Spitzer 
57504.397806 0.995524 0.003105 Spitzer 
57504.397829 0.999782 0.003105 Spitzer 
57504.397852 1.000976 0.003105 Spitzer 
57504.397875 0.998013 0.003105 Spitzer 
57504.397899 0.995699 0.003105 Spitzer 
57504.397922 1.001962 0.003105 Spitzer 
57504.397961 0.990719 0.003105 Spitzer 
57504.397984 0.998691 0.003105 Spitzer 
57504.398007 1.001075 0.003105 Spitzer 
57504.398030 0.998986 0.003105 Spitzer 
57504.398053 1.000927 0.003105 Spitzer 
57504.398076 1.000263 0.003105 Spitzer 
57504.398099 1.004473 0.003105 Spitzer 
57504.398123 1.000221 0.003105 Spitzer 
57504.398146 0.994334 0.003105 Spitzer 
57504.398169 0.997415 0.003105 Spitzer 
57504.398192 0.998889 0.003105 Spitzer 
57504.398215 0.999940 0.003105 Spitzer 
57504.398238 1.001411 0.003105 Spitzer 
57504.398262 1.002336 0.003105 Spitzer 
57504.398285 0.999410 0.003105 Spitzer 
57504.398308 1.003418 0.003105 Spitzer 
57504.398331 0.998143 0.003105 Spitzer 
57504.398354 1.001731 0.003105 Spitzer 
57504.398377 1.002799 0.003105 Spitzer 
57504.398400 1.003155 0.003105 Spitzer 
57504.398424 1.000845 0.003105 Spitzer 
57504.398447 1.000817 0.003105 Spitzer 
57504.398470 1.000865 0.003105 Spitzer 
57504.398493 1.002298 0.003105 Spitzer 
57504.398516 1.003077 0.003105 Spitzer 
57504.398539 0.996788 0.003105 Spitzer 
57504.398562 0.999602 0.003105 Spitzer 
57504.398586 0.994989 0.003105 Spitzer 
57504.398609 0.999424 0.003105 Spitzer 
57504.398632 0.990777 0.003105 Spitzer 
57504.398655 1.004241 0.003105 Spitzer 
57504.398678 0.998249 0.003105 Spitzer 
57504.398701 0.999156 0.003105 Spitzer 
57504.398724 1.000101 0.003105 Spitzer 
57504.398748 1.000875 0.003105 Spitzer 
57504.398771 0.999823 0.003105 Spitzer 
57504.398794 1.002532 0.003105 Spitzer 
57504.398817 1.002757 0.003105 Spitzer 
57504.398840 1.000371 0.003105 Spitzer 
57504.398863 1.005183 0.003105 Spitzer 
57504.398887 1.004840 0.003105 Spitzer 
57504.398910 1.005763 0.003105 Spitzer 
57504.398933 0.996942 0.003105 Spitzer 
57504.398956 0.997282 0.003105 Spitzer 
57504.398979 1.002546 0.003105 Spitzer 
57504.399002 0.994722 0.003105 Spitzer 
57504.399025 1.002797 0.003105 Spitzer 
57504.399049 1.002932 0.003105 Spitzer 
57504.399072 1.000435 0.003105 Spitzer 
57504.399095 0.995182 0.003105 Spitzer 
57504.399118 1.005876 0.003105 Spitzer 
57504.399141 0.999320 0.003105 Spitzer 
57504.399164 0.997085 0.003105 Spitzer 
57504.399187 0.999783 0.003105 Spitzer 
57504.399211 0.996986 0.003105 Spitzer 
57504.399234 1.004166 0.003105 Spitzer 
57504.399257 1.006975 0.003105 Spitzer 
57504.399280 0.997392 0.003105 Spitzer 
57504.399303 1.000318 0.003105 Spitzer 
57504.399326 0.999130 0.003105 Spitzer 
57504.399349 1.000957 0.003105 Spitzer 
57504.399373 0.997576 0.003105 Spitzer 
57504.399396 1.000010 0.003105 Spitzer 
57504.399419 0.999823 0.003105 Spitzer 
57504.399458 0.994162 0.003105 Spitzer 
57504.399482 0.994692 0.003105 Spitzer 
57504.399505 1.003161 0.003105 Spitzer 
57504.399528 0.997535 0.003105 Spitzer 
57504.399551 0.993194 0.003105 Spitzer 
57504.399574 1.003023 0.003105 Spitzer 
57504.399597 0.996983 0.003105 Spitzer 
57504.399620 0.997537 0.003105 Spitzer 
57504.399644 0.996616 0.003105 Spitzer 
57504.399667 1.003709 0.003105 Spitzer 
57504.399690 0.999557 0.003105 Spitzer 
57504.399713 0.998268 0.003105 Spitzer 
57504.399736 1.002991 0.003105 Spitzer 
57504.399759 0.997713 0.003105 Spitzer 
57504.399782 0.999291 0.003105 Spitzer 
57504.399806 0.998293 0.003105 Spitzer 
57504.399829 1.002272 0.003105 Spitzer 
57504.399852 0.996473 0.003105 Spitzer 
57504.399875 0.999191 0.003105 Spitzer 
57504.399898 1.000051 0.003105 Spitzer 
57504.399921 0.999527 0.003105 Spitzer 
57504.399945 1.002315 0.003105 Spitzer 
57504.399968 1.003217 0.003105 Spitzer 
57504.399991 0.997585 0.003105 Spitzer 
57504.400014 1.001013 0.003105 Spitzer 
57504.400037 0.999932 0.003105 Spitzer 
57504.400060 1.003627 0.003105 Spitzer 
57504.400083 1.003018 0.003105 Spitzer 
57504.400107 1.001766 0.003105 Spitzer 
57504.400130 1.007690 0.003105 Spitzer 
57504.400153 1.005369 0.003105 Spitzer 
57504.400176 0.996892 0.003105 Spitzer 
57504.400199 1.004234 0.003105 Spitzer 
57504.400222 0.996064 0.003105 Spitzer 
57504.400245 1.002887 0.003105 Spitzer 
57504.400269 0.998959 0.003105 Spitzer 
57504.400292 0.999089 0.003105 Spitzer 
57504.400315 1.000256 0.003105 Spitzer 
57504.400338 1.001918 0.003105 Spitzer 
57504.400361 0.997310 0.003105 Spitzer 
57504.400384 0.997740 0.003105 Spitzer 
57504.400407 0.998971 0.003105 Spitzer 
57504.400431 1.000681 0.003105 Spitzer 
57504.400454 1.001081 0.003105 Spitzer 
57504.400477 0.999877 0.003105 Spitzer 
57504.400500 1.004840 0.003105 Spitzer 
57504.400523 1.003497 0.003105 Spitzer 
57504.400546 1.000920 0.003105 Spitzer 
57504.400570 0.998402 0.003105 Spitzer 
57504.400593 0.999635 0.003105 Spitzer 
57504.400616 0.997024 0.003105 Spitzer 
57504.400639 1.004740 0.003105 Spitzer 
57504.400662 0.998992 0.003105 Spitzer 
57504.400685 1.005165 0.003105 Spitzer 
57504.400708 1.004460 0.003105 Spitzer 
57504.400732 0.999104 0.003105 Spitzer 
57504.400755 1.000405 0.003105 Spitzer 
57504.400778 1.000271 0.003105 Spitzer 
57504.400801 0.993221 0.003105 Spitzer 
57504.400824 1.004464 0.003105 Spitzer 
57504.400847 1.000063 0.003105 Spitzer 
57504.400870 1.006726 0.003105 Spitzer 
57504.400894 0.995576 0.003105 Spitzer 
57504.400917 0.997962 0.003105 Spitzer 
57504.400956 0.985354 0.003105 Spitzer 
57504.400979 0.999847 0.003105 Spitzer 
57504.401002 1.000667 0.003105 Spitzer 
57504.401025 1.003088 0.003105 Spitzer 
57504.401048 0.992093 0.003105 Spitzer 
57504.401071 0.998855 0.003105 Spitzer 
57504.401095 1.002805 0.003105 Spitzer 
57504.401118 0.996240 0.003105 Spitzer 
57504.401141 1.001997 0.003105 Spitzer 
57504.401164 0.999458 0.003105 Spitzer 
57504.401187 0.998180 0.003105 Spitzer 
57504.401210 0.997862 0.003105 Spitzer 
57504.401233 0.996312 0.003105 Spitzer 
57504.401257 1.001308 0.003105 Spitzer 
57504.401280 0.997803 0.003105 Spitzer 
57504.401303 0.999428 0.003105 Spitzer 
57504.401326 0.999963 0.003105 Spitzer 
57504.401349 1.003983 0.003105 Spitzer 
57504.401372 0.994975 0.003105 Spitzer 
57504.401396 0.999813 0.003105 Spitzer 
57504.401419 0.999130 0.003105 Spitzer 
57504.401442 0.999020 0.003105 Spitzer 
57504.401465 1.001910 0.003105 Spitzer 
57504.401488 1.000895 0.003105 Spitzer 
57504.401511 1.002176 0.003105 Spitzer 
57504.401534 0.999413 0.003105 Spitzer 
57504.401558 0.998935 0.003105 Spitzer 
57504.401581 1.004713 0.003105 Spitzer 
57504.401604 0.997960 0.003105 Spitzer 
57504.401627 0.994274 0.003105 Spitzer 
57504.401650 0.997816 0.003105 Spitzer 
57504.401673 0.998130 0.003105 Spitzer 
57504.401696 0.997246 0.003105 Spitzer 
57504.401720 1.000573 0.003105 Spitzer 
57504.401743 1.001677 0.003105 Spitzer 
57504.401766 0.995822 0.003105 Spitzer 
57504.401789 0.995821 0.003105 Spitzer 
57504.401812 1.001978 0.003105 Spitzer 
57504.401835 0.999573 0.003105 Spitzer 
57504.401858 0.996890 0.003105 Spitzer 
57504.401882 0.997187 0.003105 Spitzer 
57504.401905 1.001270 0.003105 Spitzer 
57504.401928 1.004981 0.003105 Spitzer 
57504.401951 1.001385 0.003105 Spitzer 
57504.401974 1.000369 0.003105 Spitzer 
57504.401997 1.003320 0.003105 Spitzer 
57504.402021 0.995555 0.003105 Spitzer 
57504.402044 1.000146 0.003105 Spitzer 
57504.402067 1.000294 0.003105 Spitzer 
57504.402090 0.995785 0.003105 Spitzer 
57504.402113 0.996173 0.003105 Spitzer 
57504.402136 0.996411 0.003105 Spitzer 
57504.402159 0.996719 0.003105 Spitzer 
57504.402183 1.000157 0.003105 Spitzer 
57504.402206 0.998453 0.003105 Spitzer 
57504.402229 0.997663 0.003105 Spitzer 
57504.402252 0.999781 0.003105 Spitzer 
57504.402275 0.995422 0.003105 Spitzer 
57504.402298 1.001201 0.003105 Spitzer 
57504.402321 1.002883 0.003105 Spitzer 
57504.402345 1.000830 0.003105 Spitzer 
57504.402368 1.002504 0.003105 Spitzer 
57504.402391 1.000408 0.003105 Spitzer 
57504.402414 1.003429 0.003105 Spitzer 
57504.402454 0.995398 0.003105 Spitzer 
57504.402477 0.997674 0.003105 Spitzer 
57504.402500 0.999351 0.003105 Spitzer 
57504.402524 1.001516 0.003105 Spitzer 
57504.402547 1.000901 0.003105 Spitzer 
57504.402570 1.000229 0.003105 Spitzer 
57504.402593 1.004142 0.003105 Spitzer 
57504.402616 1.003914 0.003105 Spitzer 
57504.402639 0.999112 0.003105 Spitzer 
57504.402662 0.997723 0.003105 Spitzer 
57504.402686 0.998680 0.003105 Spitzer 
57504.402709 1.006006 0.003105 Spitzer 
57504.402732 1.000402 0.003105 Spitzer 
57504.402755 0.999213 0.003105 Spitzer 
57504.402778 0.998625 0.003105 Spitzer 
57504.402801 0.995529 0.003105 Spitzer 
57504.402824 1.001148 0.003105 Spitzer 
57504.402848 1.000373 0.003105 Spitzer 
57504.402871 1.004024 0.003105 Spitzer 
57504.402894 1.000624 0.003105 Spitzer 
57504.402917 1.005684 0.003105 Spitzer 
57504.402940 0.994795 0.003105 Spitzer 
57504.402963 1.001717 0.003105 Spitzer 
57504.402987 1.002458 0.003105 Spitzer 
57504.403010 0.998564 0.003105 Spitzer 
57504.403033 1.004586 0.003105 Spitzer 
57504.403056 1.006411 0.003105 Spitzer 
57504.403079 1.001679 0.003105 Spitzer 
57504.403102 1.000911 0.003105 Spitzer 
57504.403125 1.003769 0.003105 Spitzer 
57504.403149 1.001400 0.003105 Spitzer 
57504.403172 0.999577 0.003105 Spitzer 
57504.403195 1.002603 0.003105 Spitzer 
57504.403218 0.996240 0.003105 Spitzer 
57504.403241 0.999175 0.003105 Spitzer 
57504.403264 0.996722 0.003105 Spitzer 
57504.403287 1.000300 0.003105 Spitzer 
57504.403311 1.001526 0.003105 Spitzer 
57504.403334 1.003464 0.003105 Spitzer 
57504.403357 0.999459 0.003105 Spitzer 
57504.403380 0.999821 0.003105 Spitzer 
57504.403403 0.997771 0.003105 Spitzer 
57504.403426 1.000766 0.003105 Spitzer 
57504.403449 1.003314 0.003105 Spitzer 
57504.403473 1.002184 0.003105 Spitzer 
57504.403496 1.000171 0.003105 Spitzer 
57504.403519 1.001195 0.003105 Spitzer 
57504.403542 1.001703 0.003105 Spitzer 
57504.403565 1.003924 0.003105 Spitzer 
57504.403588 1.002707 0.003105 Spitzer 
57504.403612 1.002868 0.003105 Spitzer 
57504.403635 0.998577 0.003105 Spitzer 
57504.403658 0.999814 0.003105 Spitzer 
57504.403681 1.000907 0.003105 Spitzer 
57504.403704 0.997932 0.003105 Spitzer 
57504.403727 0.999832 0.003105 Spitzer 
57504.403750 1.003627 0.003105 Spitzer 
57504.403774 0.998923 0.003105 Spitzer 
57504.403797 1.002628 0.003105 Spitzer 
57504.403820 1.004971 0.003105 Spitzer 
57504.403843 1.005790 0.003105 Spitzer 
57504.403866 0.997256 0.003105 Spitzer 
57504.403889 1.003449 0.003105 Spitzer 
57504.403912 0.998799 0.003105 Spitzer 
57504.403952 0.991154 0.003105 Spitzer 
57504.403975 0.995557 0.003105 Spitzer 
57504.403998 0.999799 0.003105 Spitzer 
57504.404022 0.999817 0.003105 Spitzer 
57504.404045 0.998360 0.003105 Spitzer 
57504.404068 0.995164 0.003105 Spitzer 
57504.404091 0.998159 0.003105 Spitzer 
57504.404114 1.001084 0.003105 Spitzer 
57504.404137 0.997501 0.003105 Spitzer 
57504.404160 0.998727 0.003105 Spitzer 
57504.404184 0.997844 0.003105 Spitzer 
57504.404207 0.995500 0.003105 Spitzer 
57504.404230 0.999258 0.003105 Spitzer 
57504.404253 0.998874 0.003105 Spitzer 
57504.404276 1.001824 0.003105 Spitzer 
57504.404299 1.001012 0.003105 Spitzer 
57504.404322 0.999442 0.003105 Spitzer 
57504.404346 0.994726 0.003105 Spitzer 
57504.404369 0.996697 0.003105 Spitzer 
57504.404392 1.001716 0.003105 Spitzer 
57504.404415 1.004306 0.003105 Spitzer 
57504.404438 0.997249 0.003105 Spitzer 
57504.404461 0.999147 0.003105 Spitzer 
57504.404485 1.000818 0.003105 Spitzer 
57504.404508 0.998219 0.003105 Spitzer 
57504.404531 0.997345 0.003105 Spitzer 
57504.404554 1.001012 0.003105 Spitzer 
57504.404577 1.002112 0.003105 Spitzer 
57504.404600 0.998168 0.003105 Spitzer 
57504.404623 1.005212 0.003105 Spitzer 
57504.404647 1.000646 0.003105 Spitzer 
57504.404670 1.002976 0.003105 Spitzer 
57504.404693 0.998003 0.003105 Spitzer 
57504.404716 0.996234 0.003105 Spitzer 
57504.404739 0.999183 0.003105 Spitzer 
57504.404762 0.997706 0.003105 Spitzer 
57504.404785 0.997578 0.003105 Spitzer 
57504.404809 0.999437 0.003105 Spitzer 
57504.404832 1.004200 0.003105 Spitzer 
57504.404855 1.006421 0.003105 Spitzer 
57504.404878 0.999439 0.003105 Spitzer 
57504.404901 1.000231 0.003105 Spitzer 
57504.404924 0.995000 0.003105 Spitzer 
57504.404947 0.994870 0.003105 Spitzer 
57504.404971 0.994244 0.003105 Spitzer 
57504.404994 1.000386 0.003105 Spitzer 
57504.405017 0.999530 0.003105 Spitzer 
57504.405040 0.998178 0.003105 Spitzer 
57504.405063 0.998004 0.003105 Spitzer 
57504.405086 1.004096 0.003105 Spitzer 
57504.405110 1.002821 0.003105 Spitzer 
57504.405133 1.000191 0.003105 Spitzer 
57504.405156 0.998332 0.003105 Spitzer 
57504.405179 0.995158 0.003105 Spitzer 
57504.405202 0.999391 0.003105 Spitzer 
57504.405225 0.999995 0.003105 Spitzer 
57504.405248 0.999930 0.003105 Spitzer 
57504.405272 1.000767 0.003105 Spitzer 
57504.405295 0.998304 0.003105 Spitzer 
57504.405318 1.004776 0.003105 Spitzer 
57504.405341 0.999694 0.003105 Spitzer 
57504.405364 1.005016 0.003105 Spitzer 
57504.405387 1.000548 0.003105 Spitzer 
57504.405410 1.007070 0.003105 Spitzer 
57504.405450 0.993051 0.003105 Spitzer 
57504.405473 0.995659 0.003105 Spitzer 
57504.405496 1.002531 0.003105 Spitzer 
57504.405519 1.000681 0.003105 Spitzer 
57504.405542 1.001633 0.003105 Spitzer 
57504.405565 0.999728 0.003105 Spitzer 
57504.405589 0.995824 0.003105 Spitzer 
57504.405612 1.005433 0.003105 Spitzer 
57504.405635 0.998122 0.003105 Spitzer 
57504.405658 0.999422 0.003105 Spitzer 
57504.405681 1.001388 0.003105 Spitzer 
57504.405704 1.000708 0.003105 Spitzer 
57504.405727 0.999864 0.003105 Spitzer 
57504.405751 1.001028 0.003105 Spitzer 
57504.405774 1.002444 0.003105 Spitzer 
57504.405797 1.001726 0.003105 Spitzer 
57504.405820 1.003712 0.003105 Spitzer 
57504.405843 1.002881 0.003105 Spitzer 
57504.405866 1.000725 0.003105 Spitzer 
57504.405890 0.999261 0.003105 Spitzer 
57504.405913 1.000589 0.003105 Spitzer 
57504.405936 1.001095 0.003105 Spitzer 
57504.405959 1.003040 0.003105 Spitzer 
57504.405982 0.997519 0.003105 Spitzer 
57504.406005 0.998583 0.003105 Spitzer 
57504.406028 1.001644 0.003105 Spitzer 
57504.406052 1.002952 0.003105 Spitzer 
57504.406075 1.002014 0.003105 Spitzer 
57504.406098 1.001054 0.003105 Spitzer 
57504.406121 0.997911 0.003105 Spitzer 
57504.406144 1.001662 0.003105 Spitzer 
57504.406167 1.000075 0.003105 Spitzer 
57504.406190 0.996952 0.003105 Spitzer 
57504.406214 1.001691 0.003105 Spitzer 
57504.406237 1.001207 0.003105 Spitzer 
57504.406260 0.998990 0.003105 Spitzer 
57504.406283 1.005156 0.003105 Spitzer 
57504.406306 1.000235 0.003105 Spitzer 
57504.406329 1.000520 0.003105 Spitzer 
57504.406352 0.998652 0.003105 Spitzer 
57504.406376 1.000137 0.003105 Spitzer 
57504.406399 0.998943 0.003105 Spitzer 
57504.406422 0.998662 0.003105 Spitzer 
57504.406445 1.001179 0.003105 Spitzer 
57504.406468 0.999178 0.003105 Spitzer 
57504.406491 1.000739 0.003105 Spitzer 
57504.406515 1.001772 0.003105 Spitzer 
57504.406538 0.994436 0.003105 Spitzer 
57504.406561 1.001609 0.003105 Spitzer 
57504.406584 1.001455 0.003105 Spitzer 
57504.406607 1.001646 0.003105 Spitzer 
57504.406630 1.004235 0.003105 Spitzer 
57504.406653 1.001319 0.003105 Spitzer 
57504.406677 0.998446 0.003105 Spitzer 
57504.406700 0.997488 0.003105 Spitzer 
57504.406723 1.005086 0.003105 Spitzer 
57504.406746 1.003520 0.003105 Spitzer 
57504.406769 1.000561 0.003105 Spitzer 
57504.406792 0.999199 0.003105 Spitzer 
57504.406815 0.998098 0.003105 Spitzer 
57504.406839 1.000149 0.003105 Spitzer 
57504.406862 1.000828 0.003105 Spitzer 
57504.406885 1.000292 0.003105 Spitzer 
57504.406908 0.999535 0.003105 Spitzer 
57504.406947 0.995453 0.003105 Spitzer 
57504.406970 1.008708 0.003105 Spitzer 
57504.406994 1.003419 0.003105 Spitzer 
57504.407017 1.004314 0.003105 Spitzer 
57504.407040 0.994044 0.003105 Spitzer 
57504.407063 1.004755 0.003105 Spitzer 
57504.407086 0.997718 0.003105 Spitzer 
57504.407109 0.995298 0.003105 Spitzer 
57504.407132 1.002698 0.003105 Spitzer 
57504.407156 1.008150 0.003105 Spitzer 
57504.407179 0.999099 0.003105 Spitzer 
57504.407202 0.997984 0.003105 Spitzer 
57504.407225 1.000833 0.003105 Spitzer 
57504.407248 1.001796 0.003105 Spitzer 
57504.407271 0.995911 0.003105 Spitzer 
57504.407295 0.999287 0.003105 Spitzer 
57504.407318 1.002385 0.003105 Spitzer 
57504.407341 0.998452 0.003105 Spitzer 
57504.407364 0.994966 0.003105 Spitzer 
57504.407387 1.001845 0.003105 Spitzer 
57504.407410 0.999762 0.003105 Spitzer 
57504.407433 0.997488 0.003105 Spitzer 
57504.407457 1.000798 0.003105 Spitzer 
57504.407480 0.996291 0.003105 Spitzer 
57504.407503 1.004302 0.003105 Spitzer 
57504.407526 1.003192 0.003105 Spitzer 
57504.407549 1.001037 0.003105 Spitzer 
57504.407572 1.002234 0.003105 Spitzer 
57504.407595 0.995901 0.003105 Spitzer 
57504.407619 0.998129 0.003105 Spitzer 
57504.407642 0.997661 0.003105 Spitzer 
57504.407665 1.000374 0.003105 Spitzer 
57504.407688 1.002106 0.003105 Spitzer 
57504.407711 0.997642 0.003105 Spitzer 
57504.407734 1.001497 0.003105 Spitzer 
57504.407757 0.999270 0.003105 Spitzer 
57504.407781 1.000840 0.003105 Spitzer 
57504.407804 0.999911 0.003105 Spitzer 
57504.407827 0.999299 0.003105 Spitzer 
57504.407850 1.001866 0.003105 Spitzer 
57504.407873 1.000866 0.003105 Spitzer 
57504.407896 0.995250 0.003105 Spitzer 
57504.407920 0.997803 0.003105 Spitzer 
57504.407943 1.003491 0.003105 Spitzer 
57504.407966 0.997046 0.003105 Spitzer 
57504.407989 1.003722 0.003105 Spitzer 
57504.408012 1.002830 0.003105 Spitzer 
57504.408035 0.994557 0.003105 Spitzer 
57504.408058 0.991182 0.003105 Spitzer 
57504.408082 0.998439 0.003105 Spitzer 
57504.408105 0.994573 0.003105 Spitzer 
57504.408128 1.002608 0.003105 Spitzer 
57504.408151 1.004582 0.003105 Spitzer 
57504.408174 1.001187 0.003105 Spitzer 
57504.408197 0.996150 0.003105 Spitzer 
57504.408220 0.997165 0.003105 Spitzer 
57504.408244 0.999904 0.003105 Spitzer 
57504.408267 1.001937 0.003105 Spitzer 
57504.408290 1.000488 0.003105 Spitzer 
57504.408313 0.995892 0.003105 Spitzer 
57504.408336 0.998623 0.003105 Spitzer 
57504.408359 0.995104 0.003105 Spitzer 
57504.408382 0.999758 0.003105 Spitzer 
57504.408406 1.002338 0.003105 Spitzer 
57504.408445 0.990268 0.003105 Spitzer 
57504.408468 0.997255 0.003105 Spitzer 
57504.408491 1.000098 0.003105 Spitzer 
57504.408515 0.999943 0.003105 Spitzer 
57504.408538 0.999308 0.003105 Spitzer 
57504.408561 1.000177 0.003105 Spitzer 
57504.408584 1.002466 0.003105 Spitzer 
57504.408607 1.005389 0.003105 Spitzer 
57504.408630 1.002025 0.003105 Spitzer 
57504.408654 1.002759 0.003105 Spitzer 
57504.408677 1.003967 0.003105 Spitzer 
57504.408700 0.997235 0.003105 Spitzer 
57504.408723 0.997974 0.003105 Spitzer 
57504.408746 0.999885 0.003105 Spitzer 
57504.408769 0.999398 0.003105 Spitzer 
57504.408792 1.006162 0.003105 Spitzer 
57504.408816 0.996379 0.003105 Spitzer 
57504.408839 0.997091 0.003105 Spitzer 
57504.408862 0.995415 0.003105 Spitzer 
57504.408885 0.995154 0.003105 Spitzer 
57504.408908 1.003930 0.003105 Spitzer 
57504.408931 0.994349 0.003105 Spitzer 
57504.408954 1.003383 0.003105 Spitzer 
57504.408978 1.000327 0.003105 Spitzer 
57504.409001 1.000314 0.003105 Spitzer 
57504.409024 0.995338 0.003105 Spitzer 
57504.409047 1.002274 0.003105 Spitzer 
57504.409070 0.999175 0.003105 Spitzer 
57504.409093 0.999985 0.003105 Spitzer 
57504.409116 0.999316 0.003105 Spitzer 
57504.409140 1.001246 0.003105 Spitzer 
57504.409163 0.999122 0.003105 Spitzer 
57504.409186 0.999444 0.003105 Spitzer 
57504.409209 1.000685 0.003105 Spitzer 
57504.409232 1.000502 0.003105 Spitzer 
57504.409255 1.002043 0.003105 Spitzer 
57504.409279 1.000140 0.003105 Spitzer 
57504.409302 1.000859 0.003105 Spitzer 
57504.409325 1.001904 0.003105 Spitzer 
57504.409348 1.002042 0.003105 Spitzer 
57504.409371 0.997139 0.003105 Spitzer 
57504.409394 1.004383 0.003105 Spitzer 
57504.409417 1.002174 0.003105 Spitzer 
57504.409441 1.003728 0.003105 Spitzer 
57504.409464 0.999176 0.003105 Spitzer 
57504.409487 0.999881 0.003105 Spitzer 
57504.409510 1.000623 0.003105 Spitzer 
57504.409533 1.003471 0.003105 Spitzer 
57504.409556 1.000720 0.003105 Spitzer 
57504.409579 1.005233 0.003105 Spitzer 
57504.409603 1.003141 0.003105 Spitzer 
57504.409626 1.000340 0.003105 Spitzer 
57504.409649 1.004532 0.003105 Spitzer 
57504.409672 0.997257 0.003105 Spitzer 
57504.409695 1.000151 0.003105 Spitzer 
57504.409718 1.001521 0.003105 Spitzer 
57504.409741 1.002308 0.003105 Spitzer 
57504.409765 1.001475 0.003105 Spitzer 
57504.409788 0.999185 0.003105 Spitzer 
57504.409811 0.997579 0.003105 Spitzer 
57504.409834 1.001087 0.003105 Spitzer 
57504.409857 1.001514 0.003105 Spitzer 
57504.409880 1.001360 0.003105 Spitzer 
57504.409904 1.004044 0.003105 Spitzer 
57504.409943 0.991566 0.003105 Spitzer 
57504.409966 1.004092 0.003105 Spitzer 
57504.409989 0.996260 0.003105 Spitzer 
57504.410013 0.999547 0.003105 Spitzer 
57504.410036 1.000534 0.003105 Spitzer 
57504.410059 0.996163 0.003105 Spitzer 
57504.410082 0.996876 0.003105 Spitzer 
57504.410105 1.001817 0.003105 Spitzer 
57504.410128 1.000318 0.003105 Spitzer 
57504.410152 0.999410 0.003105 Spitzer 
57504.410175 1.001999 0.003105 Spitzer 
57504.410198 0.998809 0.003105 Spitzer 
57504.410221 0.998839 0.003105 Spitzer 
57504.410244 0.997246 0.003105 Spitzer 
57504.410267 0.998144 0.003105 Spitzer 
57504.410290 0.999713 0.003105 Spitzer 
57504.410314 1.001141 0.003105 Spitzer 
57504.410337 0.997532 0.003105 Spitzer 
57504.410360 0.999286 0.003105 Spitzer 
57504.410383 1.004506 0.003105 Spitzer 
57504.410406 0.994879 0.003105 Spitzer 
57504.410429 1.001574 0.003105 Spitzer 
57504.410452 1.007591 0.003105 Spitzer 
57504.410476 1.004411 0.003105 Spitzer 
57504.410499 0.999704 0.003105 Spitzer 
57504.410522 0.997845 0.003105 Spitzer 
57504.410545 0.997847 0.003105 Spitzer 
57504.410568 0.999252 0.003105 Spitzer 
57504.410591 1.002615 0.003105 Spitzer 
57504.410614 1.004614 0.003105 Spitzer 
57504.410638 0.992468 0.003105 Spitzer 
57504.410661 0.994223 0.003105 Spitzer 
57504.410684 1.000780 0.003105 Spitzer 
57504.410707 1.001212 0.003105 Spitzer 
57504.410730 1.000201 0.003105 Spitzer 
57504.410753 1.004056 0.003105 Spitzer 
57504.410777 0.997388 0.003105 Spitzer 
57504.410800 1.001472 0.003105 Spitzer 
57504.410823 0.999860 0.003105 Spitzer 
57504.410846 0.995151 0.003105 Spitzer 
57504.410869 0.998314 0.003105 Spitzer 
57504.410892 1.000810 0.003105 Spitzer 
57504.410915 1.000250 0.003105 Spitzer 
57504.410939 0.995327 0.003105 Spitzer 
57504.410962 1.006469 0.003105 Spitzer 
57504.410985 1.001174 0.003105 Spitzer 
57504.411008 0.999745 0.003105 Spitzer 
57504.411031 0.999220 0.003105 Spitzer 
57504.411054 0.998607 0.003105 Spitzer 
57504.411077 1.004523 0.003105 Spitzer 
57504.411101 1.001393 0.003105 Spitzer 
57504.411124 1.002060 0.003105 Spitzer 
57504.411147 1.001206 0.003105 Spitzer 
57504.411170 0.998404 0.003105 Spitzer 
57504.411193 1.001009 0.003105 Spitzer 
57504.411216 1.004731 0.003105 Spitzer 
57504.411239 0.997110 0.003105 Spitzer 
57504.411263 1.001175 0.003105 Spitzer 
57504.411286 1.001975 0.003105 Spitzer 
57504.411309 0.995952 0.003105 Spitzer 
57504.411332 1.000335 0.003105 Spitzer 
57504.411355 0.997014 0.003105 Spitzer 
57504.411378 1.002169 0.003105 Spitzer 
57504.411402 1.000386 0.003105 Spitzer 
57504.411441 0.991138 0.003105 Spitzer 
57504.411464 1.003781 0.003105 Spitzer 
57504.411487 0.996067 0.003105 Spitzer 
57504.411511 0.998997 0.003105 Spitzer 
57504.411534 1.005373 0.003105 Spitzer 
57504.411557 0.998007 0.003105 Spitzer 
57504.411580 1.001178 0.003105 Spitzer 
57504.411603 0.996108 0.003105 Spitzer 
57504.411626 0.997895 0.003105 Spitzer 
57504.411649 1.004234 0.003105 Spitzer 
57504.411673 0.997592 0.003105 Spitzer 
57504.411696 0.998163 0.003105 Spitzer 
57504.411719 1.002244 0.003105 Spitzer 
57504.411742 1.002656 0.003105 Spitzer 
57504.411765 1.000880 0.003105 Spitzer 
57504.411788 0.999164 0.003105 Spitzer 
57504.411811 0.997307 0.003105 Spitzer 
57504.411835 1.005774 0.003105 Spitzer 
57504.411858 0.997400 0.003105 Spitzer 
57504.411881 0.997463 0.003105 Spitzer 
57504.411904 0.997445 0.003105 Spitzer 
57504.411927 1.003510 0.003105 Spitzer 
57504.411950 0.996805 0.003105 Spitzer 
57504.411974 0.996626 0.003105 Spitzer 
57504.411997 0.997891 0.003105 Spitzer 
57504.412020 0.997595 0.003105 Spitzer 
57504.412043 1.000046 0.003105 Spitzer 
57504.412066 1.002895 0.003105 Spitzer 
57504.412089 1.000836 0.003105 Spitzer 
57504.412112 1.001830 0.003105 Spitzer 
57504.412136 1.000277 0.003105 Spitzer 
57504.412159 0.999563 0.003105 Spitzer 
57504.412182 0.996363 0.003105 Spitzer 
57504.412205 1.001117 0.003105 Spitzer 
57504.412228 1.003532 0.003105 Spitzer 
57504.412251 1.000768 0.003105 Spitzer 
57504.412274 1.001703 0.003105 Spitzer 
57504.412298 1.001274 0.003105 Spitzer 
57504.412321 1.000915 0.003105 Spitzer 
57504.412344 0.998209 0.003105 Spitzer 
57504.412367 1.003774 0.003105 Spitzer 
57504.412390 1.002771 0.003105 Spitzer 
57504.412413 1.001704 0.003105 Spitzer 
57504.412436 0.992787 0.003105 Spitzer 
57504.412460 1.003498 0.003105 Spitzer 
57504.412483 0.997338 0.003105 Spitzer 
57504.412506 1.002064 0.003105 Spitzer 
57504.412529 0.998839 0.003105 Spitzer 
57504.412552 1.002212 0.003105 Spitzer 
57504.412575 1.001745 0.003105 Spitzer 
57504.412599 1.004494 0.003105 Spitzer 
57504.412622 1.004339 0.003105 Spitzer 
57504.412645 0.998822 0.003105 Spitzer 
57504.412668 0.997057 0.003105 Spitzer 
57504.412691 0.998557 0.003105 Spitzer 
57504.412714 1.002605 0.003105 Spitzer 
57504.412737 1.000514 0.003105 Spitzer 
57504.412761 0.998589 0.003105 Spitzer 
57504.412784 1.000848 0.003105 Spitzer 
57504.412807 0.994031 0.003105 Spitzer 
57504.412830 1.003552 0.003105 Spitzer 
57504.412853 1.000181 0.003105 Spitzer 
57504.412876 0.997543 0.003105 Spitzer 
57504.412899 1.001833 0.003105 Spitzer 
57504.412938 0.991131 0.003105 Spitzer 
57504.412962 0.996992 0.003105 Spitzer 
57504.412985 0.998035 0.003105 Spitzer 
57504.413008 1.006504 0.003105 Spitzer 
57504.413031 0.999556 0.003105 Spitzer 
57504.413054 1.004773 0.003105 Spitzer 
57504.413077 0.997547 0.003105 Spitzer 
57504.413100 0.999912 0.003105 Spitzer 
57504.413124 1.000783 0.003105 Spitzer 
57504.413147 0.997275 0.003105 Spitzer 
57504.413170 1.004109 0.003105 Spitzer 
57504.413193 0.998624 0.003105 Spitzer 
57504.413216 0.997632 0.003105 Spitzer 
57504.413239 1.005058 0.003105 Spitzer 
57504.413262 0.998548 0.003105 Spitzer 
57504.413286 0.998312 0.003105 Spitzer 
57504.413309 1.002684 0.003105 Spitzer 
57504.413332 1.000191 0.003105 Spitzer 
57504.413355 0.996297 0.003105 Spitzer 
57504.413378 0.999496 0.003105 Spitzer 
57504.413401 1.000463 0.003105 Spitzer 
57504.413425 0.998502 0.003105 Spitzer 
57504.413448 0.994783 0.003105 Spitzer 
57504.413471 0.997332 0.003105 Spitzer 
57504.413494 0.994295 0.003105 Spitzer 
57504.413517 1.001079 0.003105 Spitzer 
57504.413540 1.000894 0.003105 Spitzer 
57504.413563 0.995787 0.003105 Spitzer 
57504.413587 0.998771 0.003105 Spitzer 
57504.413610 0.997631 0.003105 Spitzer 
57504.413633 0.998116 0.003105 Spitzer 
57504.413656 0.998652 0.003105 Spitzer 
57504.413679 1.000717 0.003105 Spitzer 
57504.413702 1.004983 0.003105 Spitzer 
57504.413725 1.000223 0.003105 Spitzer 
57504.413749 0.999864 0.003105 Spitzer 
57504.413772 0.997544 0.003105 Spitzer 
57504.413795 0.996831 0.003105 Spitzer 
57504.413818 1.002798 0.003105 Spitzer 
57504.413841 1.001309 0.003105 Spitzer 
57504.413864 0.997887 0.003105 Spitzer 
57504.413887 0.997174 0.003105 Spitzer 
57504.413911 0.997498 0.003105 Spitzer 
57504.413934 0.998037 0.003105 Spitzer 
57504.413957 0.997582 0.003105 Spitzer 
57504.413980 0.998400 0.003105 Spitzer 
57504.414003 1.005520 0.003105 Spitzer 
57504.414026 0.999044 0.003105 Spitzer 
57504.414050 0.998918 0.003105 Spitzer 
57504.414073 1.004850 0.003105 Spitzer 
57504.414096 0.997309 0.003105 Spitzer 
57504.414119 1.000424 0.003105 Spitzer 
57504.414142 0.999565 0.003105 Spitzer 
57504.414165 1.005993 0.003105 Spitzer 
57504.414188 1.000776 0.003105 Spitzer 
57504.414212 1.001676 0.003105 Spitzer 
57504.414235 0.995182 0.003105 Spitzer 
57504.414258 0.997948 0.003105 Spitzer 
57504.414281 0.998604 0.003105 Spitzer 
57504.414304 0.998276 0.003105 Spitzer 
57504.414327 1.002268 0.003105 Spitzer 
57504.414350 0.997854 0.003105 Spitzer 
57504.414374 0.998873 0.003105 Spitzer 
57504.414397 0.997899 0.003105 Spitzer 
57504.414436 0.994161 0.003105 Spitzer 
57504.414459 0.997985 0.003105 Spitzer 
57504.414482 1.000824 0.003105 Spitzer 
57504.414506 0.999323 0.003105 Spitzer 
57504.414529 0.996502 0.003105 Spitzer 
57504.414552 1.001402 0.003105 Spitzer 
57504.414575 1.002369 0.003105 Spitzer 
57504.414598 0.994983 0.003105 Spitzer 
57504.414621 0.997957 0.003105 Spitzer 
57504.414645 1.003309 0.003105 Spitzer 
57504.414668 1.000729 0.003105 Spitzer 
57504.414691 0.996340 0.003105 Spitzer 
57504.414714 0.999871 0.003105 Spitzer 
57504.414737 1.000277 0.003105 Spitzer 
57504.414760 1.000733 0.003105 Spitzer 
57504.414783 0.997613 0.003105 Spitzer 
57504.414807 1.000995 0.003105 Spitzer 
57504.414830 0.998736 0.003105 Spitzer 
57504.414853 1.001979 0.003105 Spitzer 
57504.414876 0.996062 0.003105 Spitzer 
57504.414899 0.996469 0.003105 Spitzer 
57504.414922 0.997528 0.003105 Spitzer 
57504.414945 0.999331 0.003105 Spitzer 
57504.414969 1.003904 0.003105 Spitzer 
57504.414992 1.001307 0.003105 Spitzer 
57504.415015 1.003310 0.003105 Spitzer 
57504.415038 0.999456 0.003105 Spitzer 
57504.415061 1.000893 0.003105 Spitzer 
57504.415084 1.002852 0.003105 Spitzer 
57504.415107 1.002847 0.003105 Spitzer 
57504.415131 0.999161 0.003105 Spitzer 
57504.415154 0.995616 0.003105 Spitzer 
57504.415177 0.998901 0.003105 Spitzer 
57504.415200 0.997130 0.003105 Spitzer 
57504.415223 1.003675 0.003105 Spitzer 
57504.415246 1.001162 0.003105 Spitzer 
57504.415270 1.003856 0.003105 Spitzer 
57504.415293 1.004025 0.003105 Spitzer 
57504.415316 1.003276 0.003105 Spitzer 
57504.415339 1.004624 0.003105 Spitzer 
57504.415362 0.997506 0.003105 Spitzer 
57504.415385 0.998345 0.003105 Spitzer 
57504.415408 0.998991 0.003105 Spitzer 
57504.415432 1.004827 0.003105 Spitzer 
57504.415455 0.999267 0.003105 Spitzer 
57504.415478 1.005255 0.003105 Spitzer 
57504.415501 1.005484 0.003105 Spitzer 
57504.415524 0.997143 0.003105 Spitzer 
57504.415547 1.005219 0.003105 Spitzer 
57504.415570 0.999285 0.003105 Spitzer 
57504.415594 0.995431 0.003105 Spitzer 
57504.415617 1.002409 0.003105 Spitzer 
57504.415640 1.002707 0.003105 Spitzer 
57504.415663 0.998031 0.003105 Spitzer 
57504.415686 0.994274 0.003105 Spitzer 
57504.415709 1.004505 0.003105 Spitzer 
57504.415732 1.003065 0.003105 Spitzer 
57504.415756 0.996138 0.003105 Spitzer 
57504.415779 1.002049 0.003105 Spitzer 
57504.415802 1.000295 0.003105 Spitzer 
57504.415825 1.002589 0.003105 Spitzer 
57504.415848 1.001329 0.003105 Spitzer 
57504.415871 0.999379 0.003105 Spitzer 
57504.415895 1.002359 0.003105 Spitzer 
57504.415934 0.986782 0.003105 Spitzer 
57504.415957 0.998392 0.003105 Spitzer 
57504.415980 1.001127 0.003105 Spitzer 
57504.416003 1.000172 0.003105 Spitzer 
57504.416027 1.005593 0.003105 Spitzer 
57504.416050 0.996908 0.003105 Spitzer 
57504.416073 0.998178 0.003105 Spitzer 
57504.416096 0.999795 0.003105 Spitzer 
57504.416119 0.994551 0.003105 Spitzer 
57504.416142 1.002047 0.003105 Spitzer 
57504.416165 1.005620 0.003105 Spitzer 
57504.416189 1.000279 0.003105 Spitzer 
57504.416212 0.999310 0.003105 Spitzer 
57504.416235 1.004206 0.003105 Spitzer 
57504.416258 0.997379 0.003105 Spitzer 
57504.416281 1.001692 0.003105 Spitzer 
57504.416304 0.998442 0.003105 Spitzer 
57504.416328 1.001823 0.003105 Spitzer 
57504.416351 0.998910 0.003105 Spitzer 
57504.416374 0.999891 0.003105 Spitzer 
57504.416397 0.994414 0.003105 Spitzer 
57504.416420 0.998670 0.003105 Spitzer 
57504.416443 1.002165 0.003105 Spitzer 
57504.416466 0.996830 0.003105 Spitzer 
57504.416490 1.005864 0.003105 Spitzer 
57504.416513 1.001537 0.003105 Spitzer 
57504.416536 0.996901 0.003105 Spitzer 
57504.416559 1.001008 0.003105 Spitzer 
57504.416582 1.002509 0.003105 Spitzer 
57504.416605 1.006302 0.003105 Spitzer 
57504.416628 0.998272 0.003105 Spitzer 
57504.416652 1.004065 0.003105 Spitzer 
57504.416675 1.001704 0.003105 Spitzer 
57504.416698 1.001314 0.003105 Spitzer 
57504.416721 1.004880 0.003105 Spitzer 
57504.416744 1.000130 0.003105 Spitzer 
57504.416767 0.998486 0.003105 Spitzer 
57504.416790 0.996651 0.003105 Spitzer 
57504.416814 1.002210 0.003105 Spitzer 
57504.416837 1.005576 0.003105 Spitzer 
57504.416860 0.999383 0.003105 Spitzer 
57504.416883 0.999882 0.003105 Spitzer 
57504.416906 1.000721 0.003105 Spitzer 
57504.416929 1.002233 0.003105 Spitzer 
57504.416953 0.992159 0.003105 Spitzer 
57504.416976 0.996154 0.003105 Spitzer 
57504.416999 0.994754 0.003105 Spitzer 
57504.417022 1.001868 0.003105 Spitzer 
57504.417045 1.002623 0.003105 Spitzer 
57504.417068 0.999358 0.003105 Spitzer 
57504.417091 1.002352 0.003105 Spitzer 
57504.417115 0.998528 0.003105 Spitzer 
57504.417138 1.002098 0.003105 Spitzer 
57504.417161 1.001045 0.003105 Spitzer 
57504.417184 0.998875 0.003105 Spitzer 
57504.417207 0.994031 0.003105 Spitzer 
57504.417230 1.002053 0.003105 Spitzer 
57504.417253 0.994199 0.003105 Spitzer 
57504.417277 0.996852 0.003105 Spitzer 
57504.417300 1.001860 0.003105 Spitzer 
57504.417323 1.003303 0.003105 Spitzer 
57504.417346 1.001586 0.003105 Spitzer 
57504.417369 0.995795 0.003105 Spitzer 
57504.417392 1.000803 0.003105 Spitzer 
57504.417432 0.994001 0.003105 Spitzer 
57504.417455 1.000739 0.003105 Spitzer 
57504.417478 0.998864 0.003105 Spitzer 
57504.417501 0.999636 0.003105 Spitzer 
57504.417524 1.003847 0.003105 Spitzer 
57504.417548 0.997693 0.003105 Spitzer 
57504.417571 0.999621 0.003105 Spitzer 
57504.417594 1.003953 0.003105 Spitzer 
57504.417617 1.000407 0.003105 Spitzer 
57504.417640 0.999359 0.003105 Spitzer 
57504.417663 1.000466 0.003105 Spitzer 
57504.417687 0.998551 0.003105 Spitzer 
57504.417710 0.996322 0.003105 Spitzer 
57504.417733 1.004488 0.003105 Spitzer 
57504.417756 1.001101 0.003105 Spitzer 
57504.417779 1.001208 0.003105 Spitzer 
57504.417802 0.993483 0.003105 Spitzer 
57504.417825 0.999026 0.003105 Spitzer 
57504.417849 0.998825 0.003105 Spitzer 
57504.417872 0.998863 0.003105 Spitzer 
57504.417895 0.998928 0.003105 Spitzer 
57504.417918 0.999245 0.003105 Spitzer 
57504.417941 1.003292 0.003105 Spitzer 
57504.417964 1.005084 0.003105 Spitzer 
57504.417987 0.998998 0.003105 Spitzer 
57504.418011 0.998201 0.003105 Spitzer 
57504.418034 0.999340 0.003105 Spitzer 
57504.418057 1.007532 0.003105 Spitzer 
57504.418080 0.996508 0.003105 Spitzer 
57504.418103 0.998724 0.003105 Spitzer 
57504.418126 0.998844 0.003105 Spitzer 
57504.418149 0.995764 0.003105 Spitzer 
57504.418173 0.995577 0.003105 Spitzer 
57504.418196 0.999204 0.003105 Spitzer 
57504.418219 1.001547 0.003105 Spitzer 
57504.418242 0.999189 0.003105 Spitzer 
57504.418265 1.001245 0.003105 Spitzer 
57504.418288 1.003051 0.003105 Spitzer 
57504.418312 0.998702 0.003105 Spitzer 
57504.418335 0.995931 0.003105 Spitzer 
57504.418358 1.000699 0.003105 Spitzer 
57504.418381 0.998790 0.003105 Spitzer 
57504.418404 1.000002 0.003105 Spitzer 
57504.418427 0.998610 0.003105 Spitzer 
57504.418450 0.995938 0.003105 Spitzer 
57504.418474 0.996695 0.003105 Spitzer 
57504.418497 1.002355 0.003105 Spitzer 
57504.418520 0.997347 0.003105 Spitzer 
57504.418543 1.003168 0.003105 Spitzer 
57504.418566 1.001006 0.003105 Spitzer 
57504.418589 0.999798 0.003105 Spitzer 
57504.418612 0.996543 0.003105 Spitzer 
57504.418636 1.004330 0.003105 Spitzer 
57504.418659 0.997760 0.003105 Spitzer 
57504.418682 0.996312 0.003105 Spitzer 
57504.418705 0.997997 0.003105 Spitzer 
57504.418728 1.001013 0.003105 Spitzer 
57504.418751 1.003173 0.003105 Spitzer 
57504.418774 1.004275 0.003105 Spitzer 
57504.418798 0.999818 0.003105 Spitzer 
57504.418821 0.999593 0.003105 Spitzer 
57504.418844 0.997592 0.003105 Spitzer 
57504.418867 1.003632 0.003105 Spitzer 
57504.418890 1.001153 0.003105 Spitzer 
57504.418930 0.993143 0.003105 Spitzer 
57504.418953 1.000884 0.003105 Spitzer 
57504.418976 0.998151 0.003105 Spitzer 
57504.418999 0.997344 0.003105 Spitzer 
57504.419022 0.998701 0.003105 Spitzer 
57504.419045 1.003624 0.003105 Spitzer 
57504.419068 1.002078 0.003105 Spitzer 
57504.419092 1.001868 0.003105 Spitzer 
57504.419115 1.004192 0.003105 Spitzer 
57504.419138 1.000638 0.003105 Spitzer 
57504.419161 0.996777 0.003105 Spitzer 
57504.419184 1.001946 0.003105 Spitzer 
57504.419207 0.997397 0.003105 Spitzer 
57504.419231 0.999180 0.003105 Spitzer 
57504.419254 0.992485 0.003105 Spitzer 
57504.419277 1.002694 0.003105 Spitzer 
57504.419300 1.003820 0.003105 Spitzer 
57504.419323 1.003506 0.003105 Spitzer 
57504.419346 0.998481 0.003105 Spitzer 
57504.419369 0.998429 0.003105 Spitzer 
57504.419393 1.000167 0.003105 Spitzer 
57504.419416 1.003152 0.003105 Spitzer 
57504.419439 0.995648 0.003105 Spitzer 
57504.419462 0.999524 0.003105 Spitzer 
57504.419485 0.995704 0.003105 Spitzer 
57504.419508 0.998865 0.003105 Spitzer 
57504.419531 0.996516 0.003105 Spitzer 
57504.419555 1.002489 0.003105 Spitzer 
57504.419578 0.997419 0.003105 Spitzer 
57504.419601 0.993931 0.003105 Spitzer 
57504.419624 1.002751 0.003105 Spitzer 
57504.419647 1.001636 0.003105 Spitzer 
57504.419670 1.000434 0.003105 Spitzer 
57504.419693 0.999227 0.003105 Spitzer 
57504.419717 0.999400 0.003105 Spitzer 
57504.419740 0.999091 0.003105 Spitzer 
57504.419763 1.000828 0.003105 Spitzer 
57504.419786 1.003362 0.003105 Spitzer 
57504.419809 1.000449 0.003105 Spitzer 
57504.419832 1.004594 0.003105 Spitzer 
57504.419856 0.998859 0.003105 Spitzer 
57504.419879 1.001494 0.003105 Spitzer 
57504.419902 0.999591 0.003105 Spitzer 
57504.419925 0.999318 0.003105 Spitzer 
57504.419948 0.998505 0.003105 Spitzer 
57504.419971 0.999206 0.003105 Spitzer 
57504.419994 0.996246 0.003105 Spitzer 
57504.420018 1.004248 0.003105 Spitzer 
57504.420041 1.003779 0.003105 Spitzer 
57504.420064 0.996040 0.003105 Spitzer 
57504.420087 1.004285 0.003105 Spitzer 
57504.420110 1.000272 0.003105 Spitzer 
57504.420133 0.994211 0.003105 Spitzer 
57504.420156 0.999055 0.003105 Spitzer 
57504.420180 0.997190 0.003105 Spitzer 
57504.420203 1.006167 0.003105 Spitzer 
57504.420226 1.000019 0.003105 Spitzer 
57504.420249 0.996129 0.003105 Spitzer 
57504.420272 0.994595 0.003105 Spitzer 
57504.420295 0.999874 0.003105 Spitzer 
57504.420318 0.999059 0.003105 Spitzer 
57504.420342 0.996641 0.003105 Spitzer 
57504.420365 0.998702 0.003105 Spitzer 
57504.420388 1.001091 0.003105 Spitzer 
57504.420428 0.994389 0.003105 Spitzer 
57504.420451 0.998353 0.003105 Spitzer 
57504.420474 1.001392 0.003105 Spitzer 
57504.420497 0.997244 0.003105 Spitzer 
57504.420520 0.998433 0.003105 Spitzer 
57504.420543 1.005187 0.003105 Spitzer 
57504.420566 0.999503 0.003105 Spitzer 
57504.420590 0.999190 0.003105 Spitzer 
57504.420613 0.995165 0.003105 Spitzer 
57504.420636 0.997367 0.003105 Spitzer 
57504.420659 0.998118 0.003105 Spitzer 
57504.420682 0.999702 0.003105 Spitzer 
57504.420705 0.999815 0.003105 Spitzer 
57504.420728 0.995407 0.003105 Spitzer 
57504.420752 0.998072 0.003105 Spitzer 
57504.420775 0.997058 0.003105 Spitzer 
57504.420798 0.999199 0.003105 Spitzer 
57504.420821 1.003711 0.003105 Spitzer 
57504.420844 0.999128 0.003105 Spitzer 
57504.420867 0.992725 0.003105 Spitzer 
57504.420890 0.999209 0.003105 Spitzer 
57504.420914 0.994004 0.003105 Spitzer 
57504.420937 0.998884 0.003105 Spitzer 
57504.420960 0.996662 0.003105 Spitzer 
57504.420983 0.999067 0.003105 Spitzer 
57504.421006 0.995934 0.003105 Spitzer 
57504.421029 0.997516 0.003105 Spitzer 
57504.421053 0.997848 0.003105 Spitzer 
57504.421076 0.999139 0.003105 Spitzer 
57504.421099 0.998340 0.003105 Spitzer 
57504.421122 1.003062 0.003105 Spitzer 
57504.421145 1.000648 0.003105 Spitzer 
57504.421168 0.997381 0.003105 Spitzer 
57504.421191 0.997484 0.003105 Spitzer 
57504.421215 0.998133 0.003105 Spitzer 
57504.421238 1.003826 0.003105 Spitzer 
57504.421261 0.996577 0.003105 Spitzer 
57504.421284 1.002216 0.003105 Spitzer 
57504.421307 0.996299 0.003105 Spitzer 
57504.421330 0.995346 0.003105 Spitzer 
57504.421353 1.001861 0.003105 Spitzer 
57504.421377 1.002504 0.003105 Spitzer 
57504.421400 0.997132 0.003105 Spitzer 
57504.421423 0.996215 0.003105 Spitzer 
57504.421446 1.003567 0.003105 Spitzer 
57504.421469 0.999256 0.003105 Spitzer 
57504.421492 0.996671 0.003105 Spitzer 
57504.421515 0.998336 0.003105 Spitzer 
57504.421539 1.000254 0.003105 Spitzer 
57504.421562 1.002328 0.003105 Spitzer 
57504.421585 1.001555 0.003105 Spitzer 
57504.421608 1.002926 0.003105 Spitzer 
57504.421631 1.002836 0.003105 Spitzer 
57504.421654 0.998368 0.003105 Spitzer 
57504.421678 0.997902 0.003105 Spitzer 
57504.421701 0.998543 0.003105 Spitzer 
57504.421724 1.002529 0.003105 Spitzer 
57504.421747 0.993502 0.003105 Spitzer 
57504.421770 1.002142 0.003105 Spitzer 
57504.421793 0.993055 0.003105 Spitzer 
57504.421816 0.997524 0.003105 Spitzer 
57504.421840 1.002686 0.003105 Spitzer 
57504.421863 0.999271 0.003105 Spitzer 
57504.421886 1.005733 0.003105 Spitzer 
57504.421925 0.991560 0.003105 Spitzer 
57504.421948 0.995225 0.003105 Spitzer 
57504.421971 0.996333 0.003105 Spitzer 
57504.421994 1.002222 0.003105 Spitzer 
57504.422017 1.001299 0.003105 Spitzer 
57504.422041 0.997822 0.003105 Spitzer 
57504.422064 0.998817 0.003105 Spitzer 
57504.422087 1.001979 0.003105 Spitzer 
57504.422110 0.998447 0.003105 Spitzer 
57504.422133 1.001149 0.003105 Spitzer 
57504.422156 0.997411 0.003105 Spitzer 
57504.422180 1.003000 0.003105 Spitzer 
57504.422203 0.998632 0.003105 Spitzer 
57504.422226 0.996427 0.003105 Spitzer 
57504.422249 0.998630 0.003105 Spitzer 
57504.422272 0.997275 0.003105 Spitzer 
57504.422295 1.002074 0.003105 Spitzer 
57504.422318 0.996800 0.003105 Spitzer 
57504.422342 1.000915 0.003105 Spitzer 
57504.422365 0.999841 0.003105 Spitzer 
57504.422388 1.001578 0.003105 Spitzer 
57504.422411 0.998311 0.003105 Spitzer 
57504.422434 0.995624 0.003105 Spitzer 
57504.422457 0.998807 0.003105 Spitzer 
57504.422480 1.002270 0.003105 Spitzer 
57504.422504 1.001865 0.003105 Spitzer 
57504.422527 0.998364 0.003105 Spitzer 
57504.422550 0.998678 0.003105 Spitzer 
57504.422573 1.002306 0.003105 Spitzer 
57504.422596 1.004285 0.003105 Spitzer 
57504.422619 0.999800 0.003105 Spitzer 
57504.422642 0.999342 0.003105 Spitzer 
57504.422666 1.000469 0.003105 Spitzer 
57504.422689 1.000664 0.003105 Spitzer 
57504.422712 1.006059 0.003105 Spitzer 
57504.422735 0.999728 0.003105 Spitzer 
57504.422758 1.000826 0.003105 Spitzer 
57504.422781 0.998536 0.003105 Spitzer 
57504.422805 0.996954 0.003105 Spitzer 
57504.422828 1.000010 0.003105 Spitzer 
57504.422851 0.995793 0.003105 Spitzer 
57504.422874 0.999256 0.003105 Spitzer 
57504.422897 1.002867 0.003105 Spitzer 
57504.422920 0.999139 0.003105 Spitzer 
57504.422943 0.999528 0.003105 Spitzer 
57504.422967 1.000035 0.003105 Spitzer 
57504.422990 1.001606 0.003105 Spitzer 
57504.423013 0.994622 0.003105 Spitzer 
57504.423036 0.999250 0.003105 Spitzer 
57504.423059 0.992399 0.003105 Spitzer 
57504.423082 0.999987 0.003105 Spitzer 
57504.423105 1.004531 0.003105 Spitzer 
57504.423129 1.002469 0.003105 Spitzer 
57504.423152 1.002789 0.003105 Spitzer 
57504.423175 0.996199 0.003105 Spitzer 
57504.423198 1.000233 0.003105 Spitzer 
57504.423221 1.004084 0.003105 Spitzer 
57504.423244 0.999733 0.003105 Spitzer 
57504.423267 1.007803 0.003105 Spitzer 
57504.423291 1.001278 0.003105 Spitzer 
57504.423314 0.997593 0.003105 Spitzer 
57504.423337 0.999354 0.003105 Spitzer 
57504.423360 1.005899 0.003105 Spitzer 
57504.423383 0.996608 0.003105 Spitzer 
57504.423423 0.995685 0.003105 Spitzer 
57504.423446 0.999637 0.003105 Spitzer 
57504.423469 1.003534 0.003105 Spitzer 
57504.423492 1.006428 0.003105 Spitzer 
57504.423515 0.998410 0.003105 Spitzer 
57504.423538 0.997804 0.003105 Spitzer 
57504.423562 0.996653 0.003105 Spitzer 
57504.423585 1.005619 0.003105 Spitzer 
57504.423608 1.002436 0.003105 Spitzer 
57504.423631 1.000960 0.003105 Spitzer 
57504.423654 1.003447 0.003105 Spitzer 
57504.423677 1.000509 0.003105 Spitzer 
57504.423700 1.004061 0.003105 Spitzer 
57504.423724 1.000205 0.003105 Spitzer 
57504.423747 0.998105 0.003105 Spitzer 
57504.423770 1.000288 0.003105 Spitzer 
57504.423793 1.000571 0.003105 Spitzer 
57504.423816 1.002330 0.003105 Spitzer 
57504.423839 1.000996 0.003105 Spitzer 
57504.423863 1.003261 0.003105 Spitzer 
57504.423886 0.994512 0.003105 Spitzer 
57504.423909 0.997909 0.003105 Spitzer 
57504.423932 0.998758 0.003105 Spitzer 
57504.423955 0.995276 0.003105 Spitzer 
57504.423978 0.997383 0.003105 Spitzer 
57504.424001 1.000595 0.003105 Spitzer 
57504.424025 1.002074 0.003105 Spitzer 
57504.424048 0.997395 0.003105 Spitzer 
57504.424071 1.002382 0.003105 Spitzer 
57504.424094 0.996903 0.003105 Spitzer 
57504.424117 1.004112 0.003105 Spitzer 
57504.424140 1.001330 0.003105 Spitzer 
57504.424163 0.999038 0.003105 Spitzer 
57504.424187 1.000754 0.003105 Spitzer 
57504.424210 0.998652 0.003105 Spitzer 
57504.424233 0.999833 0.003105 Spitzer 
57504.424256 1.000108 0.003105 Spitzer 
57504.424279 1.005061 0.003105 Spitzer 
57504.424302 0.997765 0.003105 Spitzer 
57504.424325 0.996864 0.003105 Spitzer 
57504.424349 1.000931 0.003105 Spitzer 
57504.424372 1.000909 0.003105 Spitzer 
57504.424395 1.000730 0.003105 Spitzer 
57504.424418 1.001904 0.003105 Spitzer 
57504.424441 1.001728 0.003105 Spitzer 
57504.424464 1.000923 0.003105 Spitzer 
57504.424488 1.002712 0.003105 Spitzer 
57504.424511 0.999120 0.003105 Spitzer 
57504.424534 0.995914 0.003105 Spitzer 
57504.424557 0.995340 0.003105 Spitzer 
57504.424580 0.997409 0.003105 Spitzer 
57504.424603 1.002708 0.003105 Spitzer 
57504.424626 0.996304 0.003105 Spitzer 
57504.424650 0.999656 0.003105 Spitzer 
57504.424673 1.000537 0.003105 Spitzer 
57504.424696 1.001766 0.003105 Spitzer 
57504.424719 1.000410 0.003105 Spitzer 
57504.424742 0.999562 0.003105 Spitzer 
57504.424765 0.999879 0.003105 Spitzer 
57504.424788 1.000385 0.003105 Spitzer 
57504.424812 1.000683 0.003105 Spitzer 
57504.424835 1.003698 0.003105 Spitzer 
57504.424858 0.995777 0.003105 Spitzer 
57504.424881 0.998829 0.003105 Spitzer 
57504.424921 0.986849 0.003105 Spitzer 
57504.424944 0.994153 0.003105 Spitzer 
57504.424967 1.000231 0.003105 Spitzer 
57504.424990 0.995735 0.003105 Spitzer 
57504.425013 0.998120 0.003105 Spitzer 
57504.425036 0.996959 0.003105 Spitzer 
57504.425059 0.998534 0.003105 Spitzer 
57504.425083 0.999017 0.003105 Spitzer 
57504.425106 0.995117 0.003105 Spitzer 
57504.425129 0.993260 0.003105 Spitzer 
57504.425152 1.000301 0.003105 Spitzer 
57504.425175 0.998648 0.003105 Spitzer 
57504.425198 1.000996 0.003105 Spitzer 
57504.425222 0.999863 0.003105 Spitzer 
57504.425245 1.001404 0.003105 Spitzer 
57504.425268 0.997708 0.003105 Spitzer 
57504.425291 1.003776 0.003105 Spitzer 
57504.425314 1.000925 0.003105 Spitzer 
57504.425337 0.995933 0.003105 Spitzer 
57504.425360 1.003145 0.003105 Spitzer 
57504.425384 1.000846 0.003105 Spitzer 
57504.425407 0.998688 0.003105 Spitzer 
57504.425430 0.996935 0.003105 Spitzer 
57504.425453 1.001244 0.003105 Spitzer 
57504.425476 1.001556 0.003105 Spitzer 
57504.425499 1.001593 0.003105 Spitzer 
57504.425522 1.002171 0.003105 Spitzer 
57504.425546 0.997110 0.003105 Spitzer 
57504.425569 1.001606 0.003105 Spitzer 
57504.425592 0.991482 0.003105 Spitzer 
57504.425615 1.000133 0.003105 Spitzer 
57504.425638 1.001709 0.003105 Spitzer 
57504.425661 1.002304 0.003105 Spitzer 
57504.425684 1.002593 0.003105 Spitzer 
57504.425708 0.997274 0.003105 Spitzer 
57504.425731 0.998299 0.003105 Spitzer 
57504.425754 1.003273 0.003105 Spitzer 
57504.425777 0.999480 0.003105 Spitzer 
57504.425800 1.000093 0.003105 Spitzer 
57504.425823 0.995726 0.003105 Spitzer 
57504.425847 1.002218 0.003105 Spitzer 
57504.425870 0.999235 0.003105 Spitzer 
57504.425893 0.994921 0.003105 Spitzer 
57504.425916 1.008013 0.003105 Spitzer 
57504.425939 1.002611 0.003105 Spitzer 
57504.425962 1.005210 0.003105 Spitzer 
57504.425985 1.001744 0.003105 Spitzer 
57504.426009 0.999123 0.003105 Spitzer 
57504.426032 0.999023 0.003105 Spitzer 
57504.426055 0.995863 0.003105 Spitzer 
57504.426078 1.000500 0.003105 Spitzer 
57504.426101 0.993320 0.003105 Spitzer 
57504.426124 1.004051 0.003105 Spitzer 
57504.426147 0.999452 0.003105 Spitzer 
57504.426171 1.002183 0.003105 Spitzer 
57504.426194 0.995815 0.003105 Spitzer 
57504.426217 0.998725 0.003105 Spitzer 
57504.426240 0.995354 0.003105 Spitzer 
57504.426263 0.998141 0.003105 Spitzer 
57504.426286 1.003646 0.003105 Spitzer 
57504.426309 1.000052 0.003105 Spitzer 
57504.426333 1.003948 0.003105 Spitzer 
57504.426356 1.000435 0.003105 Spitzer 
57504.426379 0.999617 0.003105 Spitzer 
57504.426419 0.994043 0.003105 Spitzer 
57504.426442 0.997661 0.003105 Spitzer 
57504.426465 1.006798 0.003105 Spitzer 
57504.426488 0.992038 0.003105 Spitzer 
57504.426511 1.005557 0.003105 Spitzer 
57504.426534 1.001107 0.003105 Spitzer 
57504.426557 0.997917 0.003105 Spitzer 
57504.426581 0.996713 0.003105 Spitzer 
57504.426604 1.001201 0.003105 Spitzer 
57504.426627 0.999291 0.003105 Spitzer 
57504.426650 0.995142 0.003105 Spitzer 
57504.426673 0.995743 0.003105 Spitzer 
57504.426696 0.998148 0.003105 Spitzer 
57504.426720 1.001755 0.003105 Spitzer 
57504.426743 0.997779 0.003105 Spitzer 
57504.426766 1.001537 0.003105 Spitzer 
57504.426789 1.000211 0.003105 Spitzer 
57504.426812 0.996377 0.003105 Spitzer 
57504.426835 1.000511 0.003105 Spitzer 
57504.426858 1.003047 0.003105 Spitzer 
57504.426882 1.002770 0.003105 Spitzer 
57504.426905 0.998827 0.003105 Spitzer 
57504.426928 0.999719 0.003105 Spitzer 
57504.426951 1.001017 0.003105 Spitzer 
57504.426974 1.002512 0.003105 Spitzer 
57504.426997 0.998318 0.003105 Spitzer 
57504.427020 1.000523 0.003105 Spitzer 
57504.427044 1.000805 0.003105 Spitzer 
57504.427067 0.998880 0.003105 Spitzer 
57504.427090 0.998446 0.003105 Spitzer 
57504.427113 0.999703 0.003105 Spitzer 
57504.427136 0.999522 0.003105 Spitzer 
57504.427159 1.001529 0.003105 Spitzer 
57504.427182 0.997470 0.003105 Spitzer 
57504.427206 1.002711 0.003105 Spitzer 
57504.427229 0.999234 0.003105 Spitzer 
57504.427252 1.004140 0.003105 Spitzer 
57504.427275 1.004941 0.003105 Spitzer 
57504.427298 0.993804 0.003105 Spitzer 
57504.427321 1.000281 0.003105 Spitzer 
57504.427345 1.000581 0.003105 Spitzer 
57504.427368 0.998908 0.003105 Spitzer 
57504.427391 0.998171 0.003105 Spitzer 
57504.427414 0.996543 0.003105 Spitzer 
57504.427437 0.995470 0.003105 Spitzer 
57504.427460 1.000936 0.003105 Spitzer 
57504.427483 1.000360 0.003105 Spitzer 
57504.427507 1.003633 0.003105 Spitzer 
57504.427530 1.001022 0.003105 Spitzer 
57504.427553 1.003225 0.003105 Spitzer 
57504.427576 0.999221 0.003105 Spitzer 
57504.427599 0.993740 0.003105 Spitzer 
57504.427622 0.992959 0.003105 Spitzer 
57504.427645 0.995634 0.003105 Spitzer 
57504.427669 1.001017 0.003105 Spitzer 
57504.427692 1.002510 0.003105 Spitzer 
57504.427715 1.000251 0.003105 Spitzer 
57504.427738 0.997580 0.003105 Spitzer 
57504.427761 1.003006 0.003105 Spitzer 
57504.427784 0.996156 0.003105 Spitzer 
57504.427807 1.001382 0.003105 Spitzer 
57504.427831 0.999903 0.003105 Spitzer 
57504.427854 0.999090 0.003105 Spitzer 
57504.427877 1.001139 0.003105 Spitzer 
57504.427916 0.993824 0.003105 Spitzer 
57504.427939 0.997568 0.003105 Spitzer 
57504.427962 0.995622 0.003105 Spitzer 
57504.427986 1.001442 0.003105 Spitzer 
57504.428009 1.001557 0.003105 Spitzer 
57504.428032 1.004858 0.003105 Spitzer 
57504.428055 1.002043 0.003105 Spitzer 
57504.428078 0.999505 0.003105 Spitzer 
57504.428101 1.003351 0.003105 Spitzer 
57504.428124 1.004371 0.003105 Spitzer 
57504.428148 1.001295 0.003105 Spitzer 
57504.428171 1.004279 0.003105 Spitzer 
57504.428194 0.999573 0.003105 Spitzer 
57504.428217 1.005636 0.003105 Spitzer 
57504.428240 1.001299 0.003105 Spitzer 
57504.428263 0.996171 0.003105 Spitzer 
57504.428286 0.999502 0.003105 Spitzer 
57504.428310 0.997591 0.003105 Spitzer 
57504.428333 1.004079 0.003105 Spitzer 
57504.428356 1.002445 0.003105 Spitzer 
57504.428379 1.001712 0.003105 Spitzer 
57504.428402 0.998399 0.003105 Spitzer 
57504.428425 0.993036 0.003105 Spitzer 
57504.428449 1.003598 0.003105 Spitzer 
57504.428472 0.995381 0.003105 Spitzer 
57504.428495 1.003580 0.003105 Spitzer 
57504.428518 1.000615 0.003105 Spitzer 
57504.428541 0.999081 0.003105 Spitzer 
57504.428564 0.998328 0.003105 Spitzer 
57504.428587 1.004885 0.003105 Spitzer 
57504.428611 0.999717 0.003105 Spitzer 
57504.428634 0.999083 0.003105 Spitzer 
57504.428657 1.001564 0.003105 Spitzer 
57504.428680 1.000634 0.003105 Spitzer 
57504.428703 0.998632 0.003105 Spitzer 
57504.428726 1.005175 0.003105 Spitzer 
57504.428749 1.000593 0.003105 Spitzer 
57504.428773 1.005354 0.003105 Spitzer 
57504.428796 0.998729 0.003105 Spitzer 
57504.428819 0.999875 0.003105 Spitzer 
57504.428842 0.996990 0.003105 Spitzer 
57504.428865 0.995115 0.003105 Spitzer 
57504.428888 1.001712 0.003105 Spitzer 
57504.428911 1.002862 0.003105 Spitzer 
57504.428935 1.003317 0.003105 Spitzer 
57504.428958 0.995039 0.003105 Spitzer 
57504.428981 1.002815 0.003105 Spitzer 
57504.429004 1.004490 0.003105 Spitzer 
57504.429027 1.001345 0.003105 Spitzer 
57504.429050 0.999505 0.003105 Spitzer 
57504.429074 0.998722 0.003105 Spitzer 
57504.429097 1.002789 0.003105 Spitzer 
57504.429120 1.003147 0.003105 Spitzer 
57504.429143 1.003764 0.003105 Spitzer 
57504.429166 0.999302 0.003105 Spitzer 
57504.429189 1.002869 0.003105 Spitzer 
57504.429212 0.998422 0.003105 Spitzer 
57504.429236 0.997068 0.003105 Spitzer 
57504.429259 1.001563 0.003105 Spitzer 
57504.429282 1.000467 0.003105 Spitzer 
57504.429305 0.999118 0.003105 Spitzer 
57504.429328 1.011459 0.003105 Spitzer 
57504.429351 1.003032 0.003105 Spitzer 
57504.429374 1.000866 0.003105 Spitzer 
57504.429414 0.988179 0.003105 Spitzer 
57504.429437 1.000305 0.003105 Spitzer 
57504.429460 1.005748 0.003105 Spitzer 
57504.429483 0.998932 0.003105 Spitzer 
57504.429506 0.995722 0.003105 Spitzer 
57504.429529 1.002401 0.003105 Spitzer 
57504.429552 1.002002 0.003105 Spitzer 
57504.429576 1.001405 0.003105 Spitzer 
57504.429599 1.000516 0.003105 Spitzer 
57504.429622 1.000314 0.003105 Spitzer 
57504.429645 0.998929 0.003105 Spitzer 
57504.429668 1.001713 0.003105 Spitzer 
57504.429691 1.000798 0.003105 Spitzer 
57504.429715 0.997646 0.003105 Spitzer 
57504.429738 0.999459 0.003105 Spitzer 
57504.429761 0.995995 0.003105 Spitzer 
57504.429784 0.996244 0.003105 Spitzer 
57504.429807 1.002548 0.003105 Spitzer 
57504.429830 1.001957 0.003105 Spitzer 
57504.429853 0.994996 0.003105 Spitzer 
57504.429877 1.000575 0.003105 Spitzer 
57504.429900 1.003815 0.003105 Spitzer 
57504.429923 0.998384 0.003105 Spitzer 
57504.429946 0.996426 0.003105 Spitzer 
57504.429969 1.002110 0.003105 Spitzer 
57504.429992 1.002035 0.003105 Spitzer 
57504.430015 0.994915 0.003105 Spitzer 
57504.430039 0.997723 0.003105 Spitzer 
57504.430062 0.994509 0.003105 Spitzer 
57504.430085 1.000465 0.003105 Spitzer 
57504.430108 1.002273 0.003105 Spitzer 
57504.430131 1.000064 0.003105 Spitzer 
57504.430154 0.999878 0.003105 Spitzer 
57504.430177 0.999795 0.003105 Spitzer 
57504.430201 1.000690 0.003105 Spitzer 
57504.430224 1.003124 0.003105 Spitzer 
57504.430247 0.999758 0.003105 Spitzer 
57504.430270 0.996575 0.003105 Spitzer 
57504.430293 0.994711 0.003105 Spitzer 
57504.430316 1.003431 0.003105 Spitzer 
57504.430340 0.992929 0.003105 Spitzer 
57504.430363 1.000393 0.003105 Spitzer 
57504.430386 0.998992 0.003105 Spitzer 
57504.430409 1.001188 0.003105 Spitzer 
57504.430432 1.003501 0.003105 Spitzer 
57504.430455 1.000852 0.003105 Spitzer 
57504.430478 0.992861 0.003105 Spitzer 
57504.430502 1.004393 0.003105 Spitzer 
57504.430525 0.997758 0.003105 Spitzer 
57504.430548 1.001184 0.003105 Spitzer 
57504.430571 1.000030 0.003105 Spitzer 
57504.430594 0.999243 0.003105 Spitzer 
57504.430617 0.995261 0.003105 Spitzer 
57504.430640 0.998314 0.003105 Spitzer 
57504.430664 0.997279 0.003105 Spitzer 
57504.430687 0.998242 0.003105 Spitzer 
57504.430710 0.999511 0.003105 Spitzer 
57504.430733 0.997983 0.003105 Spitzer 
57504.430756 0.999819 0.003105 Spitzer 
57504.430779 0.999704 0.003105 Spitzer 
57504.430802 1.003527 0.003105 Spitzer 
57504.430826 0.998921 0.003105 Spitzer 
57504.430849 1.003110 0.003105 Spitzer 
57504.430872 0.996117 0.003105 Spitzer 
57504.430912 0.992095 0.003105 Spitzer 
57504.430935 1.000231 0.003105 Spitzer 
57504.430958 0.998869 0.003105 Spitzer 
57504.430981 1.004433 0.003105 Spitzer 
57504.431004 1.007802 0.003105 Spitzer 
57504.431027 0.998523 0.003105 Spitzer 
57504.431050 0.998686 0.003105 Spitzer 
57504.431074 1.000329 0.003105 Spitzer 
57504.431097 0.995425 0.003105 Spitzer 
57504.431120 0.999291 0.003105 Spitzer 
57504.431143 0.996683 0.003105 Spitzer 
57504.431166 1.000087 0.003105 Spitzer 
57504.431189 0.997744 0.003105 Spitzer 
57504.431213 1.004409 0.003105 Spitzer 
57504.431236 1.002488 0.003105 Spitzer 
57504.431259 1.003725 0.003105 Spitzer 
57504.431282 0.998573 0.003105 Spitzer 
57504.431305 0.999655 0.003105 Spitzer 
57504.431328 0.999915 0.003105 Spitzer 
57504.431351 1.009888 0.003105 Spitzer 
57504.431375 1.003177 0.003105 Spitzer 
57504.431398 0.996548 0.003105 Spitzer 
57504.431421 0.996776 0.003105 Spitzer 
57504.431444 0.996559 0.003105 Spitzer 
57504.431467 0.999758 0.003105 Spitzer 
57504.431490 0.997381 0.003105 Spitzer 
57504.431513 1.004578 0.003105 Spitzer 
57504.431537 0.995978 0.003105 Spitzer 
57504.431560 1.005486 0.003105 Spitzer 
57504.431583 1.003451 0.003105 Spitzer 
57504.431606 0.998609 0.003105 Spitzer 
57504.431629 1.000218 0.003105 Spitzer 
57504.431652 1.001426 0.003105 Spitzer 
57504.431675 0.996694 0.003105 Spitzer 
57504.431699 1.003284 0.003105 Spitzer 
57504.431722 1.000879 0.003105 Spitzer 
57504.431745 1.002747 0.003105 Spitzer 
57504.431768 0.998552 0.003105 Spitzer 
57504.431791 0.998788 0.003105 Spitzer 
57504.431814 1.004745 0.003105 Spitzer 
57504.431838 0.999352 0.003105 Spitzer 
57504.431861 0.996539 0.003105 Spitzer 
57504.431884 1.002714 0.003105 Spitzer 
57504.431907 0.998572 0.003105 Spitzer 
57504.431930 1.005718 0.003105 Spitzer 
57504.431953 0.998812 0.003105 Spitzer 
57504.431976 0.997252 0.003105 Spitzer 
57504.432000 0.997021 0.003105 Spitzer 
57504.432023 1.001377 0.003105 Spitzer 
57504.432046 0.996510 0.003105 Spitzer 
57504.432069 1.003809 0.003105 Spitzer 
57504.432092 1.000835 0.003105 Spitzer 
57504.432115 0.999112 0.003105 Spitzer 
57504.432138 0.997905 0.003105 Spitzer 
57504.432162 0.997635 0.003105 Spitzer 
57504.432185 1.003470 0.003105 Spitzer 
57504.432208 0.996422 0.003105 Spitzer 
57504.432231 0.995834 0.003105 Spitzer 
57504.432254 1.003132 0.003105 Spitzer 
57504.432277 1.002898 0.003105 Spitzer 
57504.432300 1.003575 0.003105 Spitzer 
57504.432324 1.001334 0.003105 Spitzer 
57504.432347 1.002075 0.003105 Spitzer 
57504.432370 1.002681 0.003105 Spitzer 
57504.432409 0.995956 0.003105 Spitzer 
57504.432432 0.995287 0.003105 Spitzer 
57504.432456 1.003283 0.003105 Spitzer 
57504.432479 1.003188 0.003105 Spitzer 
57504.432502 1.000527 0.003105 Spitzer 
57504.432525 0.995156 0.003105 Spitzer 
57504.432548 0.999749 0.003105 Spitzer 
57504.432571 1.000070 0.003105 Spitzer 
57504.432594 1.001719 0.003105 Spitzer 
57504.432618 1.000805 0.003105 Spitzer 
57504.432641 0.998031 0.003105 Spitzer 
57504.432664 1.002872 0.003105 Spitzer 
57504.432687 1.003882 0.003105 Spitzer 
57504.432710 1.000653 0.003105 Spitzer 
57504.432733 1.005092 0.003105 Spitzer 
57504.432757 1.000979 0.003105 Spitzer 
57504.432780 0.999265 0.003105 Spitzer 
57504.432803 1.004408 0.003105 Spitzer 
57504.432826 1.003720 0.003105 Spitzer 
57504.432849 0.998351 0.003105 Spitzer 
57504.432872 0.999295 0.003105 Spitzer 
57504.432895 0.999171 0.003105 Spitzer 
57504.432919 0.995863 0.003105 Spitzer 
57504.432942 0.996422 0.003105 Spitzer 
57504.432965 1.000173 0.003105 Spitzer 
57504.432988 1.001246 0.003105 Spitzer 
57504.433011 0.999848 0.003105 Spitzer 
57504.433034 0.999297 0.003105 Spitzer 
57504.433057 1.004411 0.003105 Spitzer 
57504.433081 0.998742 0.003105 Spitzer 
57504.433104 1.000616 0.003105 Spitzer 
57504.433127 1.002648 0.003105 Spitzer 
57504.433150 1.000649 0.003105 Spitzer 
57504.433173 0.998219 0.003105 Spitzer 
57504.433196 0.998104 0.003105 Spitzer 
57504.433219 1.003787 0.003105 Spitzer 
57504.433243 0.998003 0.003105 Spitzer 
57504.433266 0.997330 0.003105 Spitzer 
57504.433289 1.000280 0.003105 Spitzer 
57504.433312 0.997229 0.003105 Spitzer 
57504.433335 1.000263 0.003105 Spitzer 
57504.433358 1.001082 0.003105 Spitzer 
57504.433382 1.000466 0.003105 Spitzer 
57504.433405 1.000727 0.003105 Spitzer 
57504.433428 0.991905 0.003105 Spitzer 
57504.433451 1.001631 0.003105 Spitzer 
57504.433474 1.002505 0.003105 Spitzer 
57504.433497 1.004406 0.003105 Spitzer 
57504.433520 0.999866 0.003105 Spitzer 
57504.433544 0.993879 0.003105 Spitzer 
57504.433567 0.998138 0.003105 Spitzer 
57504.433590 0.999959 0.003105 Spitzer 
57504.433613 0.993672 0.003105 Spitzer 
57504.433636 0.994850 0.003105 Spitzer 
57504.433659 0.996445 0.003105 Spitzer 
57504.433682 1.003581 0.003105 Spitzer 
57504.433706 1.006493 0.003105 Spitzer 
57504.433729 1.000007 0.003105 Spitzer 
57504.433752 1.007808 0.003105 Spitzer 
57504.433775 1.000574 0.003105 Spitzer 
57504.433798 0.997476 0.003105 Spitzer 
57504.433821 1.001126 0.003105 Spitzer 
57504.433844 0.992757 0.003105 Spitzer 
57504.433868 1.000627 0.003105 Spitzer 
57504.433907 0.994119 0.003105 Spitzer 
57504.433931 1.001207 0.003105 Spitzer 
57504.433954 0.998994 0.003105 Spitzer 
57504.433977 1.003070 0.003105 Spitzer 
57504.434000 1.001953 0.003105 Spitzer 
57504.434023 0.998347 0.003105 Spitzer 
57504.434046 1.004853 0.003105 Spitzer 
57504.434069 0.999465 0.003105 Spitzer 
57504.434093 1.003475 0.003105 Spitzer 
57504.434116 0.998203 0.003105 Spitzer 
57504.434139 1.001750 0.003105 Spitzer 
57504.434162 1.001052 0.003105 Spitzer 
57504.434185 1.001874 0.003105 Spitzer 
57504.434208 0.998649 0.003105 Spitzer 
57504.434231 0.998004 0.003105 Spitzer 
57504.434255 0.998699 0.003105 Spitzer 
57504.434278 1.002507 0.003105 Spitzer 
57504.434301 1.000550 0.003105 Spitzer 
57504.434324 1.001395 0.003105 Spitzer 
57504.434347 0.995401 0.003105 Spitzer 
57504.434370 0.999445 0.003105 Spitzer 
57504.434394 0.999158 0.003105 Spitzer 
57504.434417 0.997549 0.003105 Spitzer 
57504.434440 0.999900 0.003105 Spitzer 
57504.434463 1.003237 0.003105 Spitzer 
57504.434486 1.000636 0.003105 Spitzer 
57504.434509 0.996217 0.003105 Spitzer 
57504.434532 1.003492 0.003105 Spitzer 
57504.434556 0.999202 0.003105 Spitzer 
57504.434579 1.002024 0.003105 Spitzer 
57504.434602 1.001440 0.003105 Spitzer 
57504.434625 0.998678 0.003105 Spitzer 
57504.434648 1.003540 0.003105 Spitzer 
57504.434671 1.000843 0.003105 Spitzer 
57504.434694 0.998038 0.003105 Spitzer 
57504.434718 1.000489 0.003105 Spitzer 
57504.434741 0.999594 0.003105 Spitzer 
57504.434764 1.002995 0.003105 Spitzer 
57504.434787 0.999145 0.003105 Spitzer 
57504.434810 0.998090 0.003105 Spitzer 
57504.434833 0.999869 0.003105 Spitzer 
57504.434856 1.000822 0.003105 Spitzer 
57504.434880 1.002807 0.003105 Spitzer 
57504.434903 1.003953 0.003105 Spitzer 
57504.434926 0.996825 0.003105 Spitzer 
57504.434949 1.000168 0.003105 Spitzer 
57504.434972 1.000333 0.003105 Spitzer 
57504.434995 0.996639 0.003105 Spitzer 
57504.435019 1.000586 0.003105 Spitzer 
57504.435042 0.999778 0.003105 Spitzer 
57504.435065 1.002626 0.003105 Spitzer 
57504.435088 1.006817 0.003105 Spitzer 
57504.435111 0.999270 0.003105 Spitzer 
57504.435134 1.000689 0.003105 Spitzer 
57504.435157 1.006360 0.003105 Spitzer 
57504.435181 0.995527 0.003105 Spitzer 
57504.435204 1.000004 0.003105 Spitzer 
57504.435227 0.997450 0.003105 Spitzer 
57504.435250 1.003842 0.003105 Spitzer 
57504.435273 1.003629 0.003105 Spitzer 
57504.435296 0.998351 0.003105 Spitzer 
57504.435319 0.999398 0.003105 Spitzer 
57504.435343 1.001449 0.003105 Spitzer 
57504.435366 0.996315 0.003105 Spitzer 
57504.435405 0.993255 0.003105 Spitzer 
57504.435428 0.998525 0.003105 Spitzer 
57504.435451 1.001211 0.003105 Spitzer 
57504.435474 0.999615 0.003105 Spitzer 
57504.435497 1.001905 0.003105 Spitzer 
57504.435521 0.997456 0.003105 Spitzer 
57504.435544 1.001587 0.003105 Spitzer 
57504.435567 1.000006 0.003105 Spitzer 
57504.435590 1.001741 0.003105 Spitzer 
57504.435613 0.993616 0.003105 Spitzer 
57504.435636 1.000949 0.003105 Spitzer 
57504.435659 0.993159 0.003105 Spitzer 
57504.435683 1.000490 0.003105 Spitzer 
57504.435706 0.999743 0.003105 Spitzer 
57504.435729 0.998841 0.003105 Spitzer 
57504.435752 0.999436 0.003105 Spitzer 
57504.435775 0.996505 0.003105 Spitzer 
57504.435798 1.002040 0.003105 Spitzer 
57504.435821 0.999021 0.003105 Spitzer 
57504.435845 1.002136 0.003105 Spitzer 
57504.435868 0.994530 0.003105 Spitzer 
57504.435891 0.999281 0.003105 Spitzer 
57504.435914 1.006007 0.003105 Spitzer 
57504.435937 1.004090 0.003105 Spitzer 
57504.435960 0.997207 0.003105 Spitzer 
57504.435984 1.000876 0.003105 Spitzer 
57504.436007 1.004631 0.003105 Spitzer 
57504.436030 1.003954 0.003105 Spitzer 
57504.436053 1.005479 0.003105 Spitzer 
57504.436076 0.999899 0.003105 Spitzer 
57504.436099 0.997591 0.003105 Spitzer 
57504.436122 0.996300 0.003105 Spitzer 
57504.436146 0.998236 0.003105 Spitzer 
57504.436169 0.998985 0.003105 Spitzer 
57504.436192 0.998523 0.003105 Spitzer 
57504.436215 0.998569 0.003105 Spitzer 
57504.436238 0.996886 0.003105 Spitzer 
57504.436261 1.000840 0.003105 Spitzer 
57504.436284 0.999305 0.003105 Spitzer 
57504.436308 1.002699 0.003105 Spitzer 
57504.436331 1.005035 0.003105 Spitzer 
57504.436354 1.003722 0.003105 Spitzer 
57504.436377 1.003832 0.003105 Spitzer 
57504.436400 1.001989 0.003105 Spitzer 
57504.436423 0.996257 0.003105 Spitzer 
57504.436446 0.994570 0.003105 Spitzer 
57504.436470 1.001260 0.003105 Spitzer 
57504.436493 1.001849 0.003105 Spitzer 
57504.436516 0.999017 0.003105 Spitzer 
57504.436539 0.999104 0.003105 Spitzer 
57504.436562 1.003105 0.003105 Spitzer 
57504.436585 1.000566 0.003105 Spitzer 
57504.436609 0.994968 0.003105 Spitzer 
57504.436632 1.000385 0.003105 Spitzer 
57504.436655 1.003550 0.003105 Spitzer 
57504.436678 0.998715 0.003105 Spitzer 
57504.436701 0.994056 0.003105 Spitzer 
57504.436724 1.001810 0.003105 Spitzer 
57504.436747 0.996027 0.003105 Spitzer 
57504.436771 0.998984 0.003105 Spitzer 
57504.436794 0.998038 0.003105 Spitzer 
57504.436817 1.000464 0.003105 Spitzer 
57504.436840 1.002689 0.003105 Spitzer 
57504.436863 1.005278 0.003105 Spitzer 
57504.436903 0.995040 0.003105 Spitzer 
57504.436926 0.999307 0.003105 Spitzer 
57504.436949 1.003719 0.003105 Spitzer 
57504.436972 0.997864 0.003105 Spitzer 
57504.436995 1.000550 0.003105 Spitzer 
57504.437018 1.000354 0.003105 Spitzer 
57504.437042 0.997590 0.003105 Spitzer 
57504.437065 1.000608 0.003105 Spitzer 
57504.437088 0.999547 0.003105 Spitzer 
57504.437111 1.002713 0.003105 Spitzer 
57504.437134 1.005773 0.003105 Spitzer 
57504.437157 1.002718 0.003105 Spitzer 
57504.437180 0.999353 0.003105 Spitzer 
57504.437204 0.998151 0.003105 Spitzer 
57504.437227 1.000245 0.003105 Spitzer 
57504.437250 0.996505 0.003105 Spitzer 
57504.437273 1.002176 0.003105 Spitzer 
57504.437296 1.001540 0.003105 Spitzer 
57504.437319 1.000047 0.003105 Spitzer 
57504.437343 1.001118 0.003105 Spitzer 
57504.437366 1.003127 0.003105 Spitzer 
57504.437389 0.996986 0.003105 Spitzer 
57504.437412 0.999982 0.003105 Spitzer 
57504.437435 1.002593 0.003105 Spitzer 
57504.437458 1.001817 0.003105 Spitzer 
57504.437481 1.001331 0.003105 Spitzer 
57504.437505 1.001881 0.003105 Spitzer 
57504.437528 1.001669 0.003105 Spitzer 
57504.437551 1.002550 0.003105 Spitzer 
57504.437574 0.995454 0.003105 Spitzer 
57504.437597 1.001384 0.003105 Spitzer 
57504.437620 0.997032 0.003105 Spitzer 
57504.437643 0.999896 0.003105 Spitzer 
57504.437667 1.000251 0.003105 Spitzer 
57504.437690 0.998660 0.003105 Spitzer 
57504.437713 0.999866 0.003105 Spitzer 
57504.437736 1.002778 0.003105 Spitzer 
57504.437759 0.997075 0.003105 Spitzer 
57504.437782 1.001917 0.003105 Spitzer 
57504.437805 0.999318 0.003105 Spitzer 
57504.437829 1.000039 0.003105 Spitzer 
57504.437852 0.996985 0.003105 Spitzer 
57504.437875 0.996252 0.003105 Spitzer 
57504.437898 1.003655 0.003105 Spitzer 
57504.437921 0.997278 0.003105 Spitzer 
57504.437944 0.997373 0.003105 Spitzer 
57504.437968 1.003701 0.003105 Spitzer 
57504.437991 1.004887 0.003105 Spitzer 
57504.438014 1.001729 0.003105 Spitzer 
57504.438037 0.999158 0.003105 Spitzer 
57504.438060 1.001701 0.003105 Spitzer 
57504.438083 0.994600 0.003105 Spitzer 
57504.438106 1.001279 0.003105 Spitzer 
57504.438130 0.999195 0.003105 Spitzer 
57504.438153 0.993010 0.003105 Spitzer 
57504.438176 0.999910 0.003105 Spitzer 
57504.438199 0.993879 0.003105 Spitzer 
57504.438222 1.003071 0.003105 Spitzer 
57504.438245 0.998545 0.003105 Spitzer 
57504.438268 0.998599 0.003105 Spitzer 
57504.438292 1.002191 0.003105 Spitzer 
57504.438315 0.995093 0.003105 Spitzer 
57504.438338 1.004001 0.003105 Spitzer 
57504.438361 0.998407 0.003105 Spitzer 
57504.438400 0.991041 0.003105 Spitzer 
57504.438424 1.001119 0.003105 Spitzer 
57504.438447 1.001310 0.003105 Spitzer 
57504.438470 1.000435 0.003105 Spitzer 
57504.438493 0.998158 0.003105 Spitzer 
57504.438516 1.007318 0.003105 Spitzer 
57504.438539 1.000437 0.003105 Spitzer 
57504.438562 0.997257 0.003105 Spitzer 
57504.438586 1.001969 0.003105 Spitzer 
57504.438609 1.000241 0.003105 Spitzer 
57504.438632 1.001440 0.003105 Spitzer 
57504.438655 0.998571 0.003105 Spitzer 
57504.438678 1.000870 0.003105 Spitzer 
57504.438701 0.997522 0.003105 Spitzer 
57504.438724 1.002513 0.003105 Spitzer 
57504.438748 0.998776 0.003105 Spitzer 
57504.438771 0.998165 0.003105 Spitzer 
57504.438794 0.999821 0.003105 Spitzer 
57504.438817 1.000328 0.003105 Spitzer 
57504.438840 0.998901 0.003105 Spitzer 
57504.438863 1.001980 0.003105 Spitzer 
57504.438887 1.003182 0.003105 Spitzer 
57504.438910 1.001576 0.003105 Spitzer 
57504.438933 0.997906 0.003105 Spitzer 
57504.438956 0.999302 0.003105 Spitzer 
57504.438979 1.004142 0.003105 Spitzer 
57504.439002 0.999288 0.003105 Spitzer 
57504.439025 1.000408 0.003105 Spitzer 
57504.439049 1.002390 0.003105 Spitzer 
57504.439072 0.999092 0.003105 Spitzer 
57504.439095 1.001746 0.003105 Spitzer 
57504.439118 0.999325 0.003105 Spitzer 
57504.439141 1.000503 0.003105 Spitzer 
57504.439164 0.998564 0.003105 Spitzer 
57504.439187 1.001662 0.003105 Spitzer 
57504.439211 0.998534 0.003105 Spitzer 
57504.439234 1.004874 0.003105 Spitzer 
57504.439257 0.998758 0.003105 Spitzer 
57504.439280 0.999668 0.003105 Spitzer 
57504.439303 0.998804 0.003105 Spitzer 
57504.439326 1.000823 0.003105 Spitzer 
57504.439349 0.999974 0.003105 Spitzer 
57504.439373 1.000319 0.003105 Spitzer 
57504.439396 0.998829 0.003105 Spitzer 
57504.439419 1.004625 0.003105 Spitzer 
57504.439442 0.997743 0.003105 Spitzer 
57504.439465 1.004531 0.003105 Spitzer 
57504.439488 0.998070 0.003105 Spitzer 
57504.439512 0.999194 0.003105 Spitzer 
57504.439535 1.002221 0.003105 Spitzer 
57504.439558 0.999171 0.003105 Spitzer 
57504.439581 0.999166 0.003105 Spitzer 
57504.439604 1.000660 0.003105 Spitzer 
57504.439627 0.999946 0.003105 Spitzer 
57504.439650 0.996456 0.003105 Spitzer 
57504.439674 0.996858 0.003105 Spitzer 
57504.439697 0.998481 0.003105 Spitzer 
57504.439720 0.994530 0.003105 Spitzer 
57504.439743 1.001102 0.003105 Spitzer 
57504.439766 0.999738 0.003105 Spitzer 
57504.439789 0.998011 0.003105 Spitzer 
57504.439812 0.999647 0.003105 Spitzer 
57504.439836 1.000042 0.003105 Spitzer 
57504.439859 1.006150 0.003105 Spitzer 
57504.439898 0.991633 0.003105 Spitzer 
57504.439921 0.997060 0.003105 Spitzer 
57504.439944 0.997700 0.003105 Spitzer 
57504.439968 1.000586 0.003105 Spitzer 
57504.439991 0.999778 0.003105 Spitzer 
57504.440014 0.994437 0.003105 Spitzer 
57504.440037 0.995346 0.003105 Spitzer 
57504.440060 1.000468 0.003105 Spitzer 
57504.440083 1.001109 0.003105 Spitzer 
57504.440106 1.001758 0.003105 Spitzer 
57504.440130 0.996639 0.003105 Spitzer 
57504.440153 1.000629 0.003105 Spitzer 
57504.440176 0.995827 0.003105 Spitzer 
57504.440199 1.000825 0.003105 Spitzer 
57504.440222 1.000639 0.003105 Spitzer 
57504.440245 1.000615 0.003105 Spitzer 
57504.440268 1.005665 0.003105 Spitzer 
57504.440292 1.001206 0.003105 Spitzer 
57504.440315 1.000307 0.003105 Spitzer 
57504.440338 1.001402 0.003105 Spitzer 
57504.440361 0.999617 0.003105 Spitzer 
57504.440384 0.996358 0.003105 Spitzer 
57504.440407 1.000802 0.003105 Spitzer 
57504.440431 0.999838 0.003105 Spitzer 
57504.440454 1.002093 0.003105 Spitzer 
57504.440477 0.998424 0.003105 Spitzer 
57504.440500 0.996442 0.003105 Spitzer 
57504.440523 1.000422 0.003105 Spitzer 
57504.440546 1.002753 0.003105 Spitzer 
57504.440569 1.001105 0.003105 Spitzer 
57504.440593 1.004815 0.003105 Spitzer 
57504.440616 0.999339 0.003105 Spitzer 
57504.440639 0.999349 0.003105 Spitzer 
57504.440662 0.997125 0.003105 Spitzer 
57504.440685 0.999110 0.003105 Spitzer 
57504.440708 1.004529 0.003105 Spitzer 
57504.440731 1.000232 0.003105 Spitzer 
57504.440755 1.005298 0.003105 Spitzer 
57504.440778 1.000270 0.003105 Spitzer 
57504.440801 1.002170 0.003105 Spitzer 
57504.440824 0.997342 0.003105 Spitzer 
57504.440847 1.001058 0.003105 Spitzer 
57504.440870 0.999185 0.003105 Spitzer 
57504.440893 1.005464 0.003105 Spitzer 
57504.440917 1.002466 0.003105 Spitzer 
57504.440940 0.997052 0.003105 Spitzer 
57504.440963 1.003488 0.003105 Spitzer 
57504.440986 1.004627 0.003105 Spitzer 
57504.441009 0.998758 0.003105 Spitzer 
57504.441032 0.998960 0.003105 Spitzer 
57504.441056 1.004238 0.003105 Spitzer 
57504.441079 0.996545 0.003105 Spitzer 
57504.441102 0.999855 0.003105 Spitzer 
57504.441125 0.995252 0.003105 Spitzer 
57504.441148 0.995474 0.003105 Spitzer 
57504.441171 1.002718 0.003105 Spitzer 
57504.441194 0.996678 0.003105 Spitzer 
57504.441218 0.991601 0.003105 Spitzer 
57504.441241 1.003784 0.003105 Spitzer 
57504.441264 1.001997 0.003105 Spitzer 
57504.441287 1.002528 0.003105 Spitzer 
57504.441310 1.000030 0.003105 Spitzer 
57504.441333 1.004185 0.003105 Spitzer 
57504.441356 1.004787 0.003105 Spitzer 
57504.441396 0.994368 0.003105 Spitzer 
57504.441419 0.997950 0.003105 Spitzer 
57504.441442 0.998285 0.003105 Spitzer 
57504.441465 0.995468 0.003105 Spitzer 
57504.441489 1.001536 0.003105 Spitzer 
57504.441512 0.998921 0.003105 Spitzer 
57504.441535 0.999018 0.003105 Spitzer 
57504.441558 1.003599 0.003105 Spitzer 
57504.441581 0.996180 0.003105 Spitzer 
57504.441604 1.001525 0.003105 Spitzer 
57504.441627 0.997614 0.003105 Spitzer 
57504.441651 0.996589 0.003105 Spitzer 
57504.441674 1.006094 0.003105 Spitzer 
57504.441697 1.002811 0.003105 Spitzer 
57504.441720 1.002745 0.003105 Spitzer 
57504.441743 0.998813 0.003105 Spitzer 
57504.441766 1.000692 0.003105 Spitzer 
57504.441790 0.996241 0.003105 Spitzer 
57504.441813 1.001829 0.003105 Spitzer 
57504.441836 0.998902 0.003105 Spitzer 
57504.441859 0.999617 0.003105 Spitzer 
57504.441882 1.000786 0.003105 Spitzer 
57504.441905 1.001109 0.003105 Spitzer 
57504.441928 0.996185 0.003105 Spitzer 
57504.441952 1.001880 0.003105 Spitzer 
57504.441975 1.001165 0.003105 Spitzer 
57504.441998 1.003317 0.003105 Spitzer 
57504.442021 1.002818 0.003105 Spitzer 
57504.442044 1.000373 0.003105 Spitzer 
57504.442067 1.001756 0.003105 Spitzer 
57504.442090 1.001758 0.003105 Spitzer 
57504.442114 1.002007 0.003105 Spitzer 
57504.442137 1.000182 0.003105 Spitzer 
57504.442160 1.001461 0.003105 Spitzer 
57504.442183 0.999020 0.003105 Spitzer 
57504.442206 0.999511 0.003105 Spitzer 
57504.442229 0.999995 0.003105 Spitzer 
57504.442252 0.999563 0.003105 Spitzer 
57504.442276 1.000454 0.003105 Spitzer 
57504.442299 1.003941 0.003105 Spitzer 
57504.442322 0.999305 0.003105 Spitzer 
57504.442345 1.002659 0.003105 Spitzer 
57504.442368 1.000504 0.003105 Spitzer 
57504.442391 1.000863 0.003105 Spitzer 
57504.442415 1.000460 0.003105 Spitzer 
57504.442438 0.995500 0.003105 Spitzer 
57504.442461 0.991913 0.003105 Spitzer 
57504.442484 1.000735 0.003105 Spitzer 
57504.442507 1.004153 0.003105 Spitzer 
57504.442530 0.999193 0.003105 Spitzer 
57504.442553 1.002667 0.003105 Spitzer 
57504.442577 1.002726 0.003105 Spitzer 
57504.442600 1.000462 0.003105 Spitzer 
57504.442623 1.005094 0.003105 Spitzer 
57504.442646 1.002998 0.003105 Spitzer 
57504.442669 0.995222 0.003105 Spitzer 
57504.442692 1.004555 0.003105 Spitzer 
57504.442715 1.000155 0.003105 Spitzer 
57504.442739 1.000290 0.003105 Spitzer 
57504.442762 0.994738 0.003105 Spitzer 
57504.442785 1.004251 0.003105 Spitzer 
57504.442808 0.997401 0.003105 Spitzer 
57504.442831 0.997112 0.003105 Spitzer 
57504.442854 1.005515 0.003105 Spitzer 
57504.442894 0.991465 0.003105 Spitzer 
57504.442917 0.995296 0.003105 Spitzer 
57504.442940 1.001858 0.003105 Spitzer 
57504.442963 0.997244 0.003105 Spitzer 
57504.442986 0.999983 0.003105 Spitzer 
57504.443009 1.004530 0.003105 Spitzer 
57504.443032 0.996727 0.003105 Spitzer 
57504.443056 0.998698 0.003105 Spitzer 
57504.443079 1.000797 0.003105 Spitzer 
57504.443102 1.000533 0.003105 Spitzer 
57504.443125 0.996748 0.003105 Spitzer 
57504.443148 0.997446 0.003105 Spitzer 
57504.443171 0.995970 0.003105 Spitzer 
57504.443194 0.998801 0.003105 Spitzer 
57504.443218 0.999348 0.003105 Spitzer 
57504.443241 0.997945 0.003105 Spitzer 
57504.443264 0.998934 0.003105 Spitzer 
57504.443287 0.997399 0.003105 Spitzer 
57504.443310 0.999269 0.003105 Spitzer 
57504.443333 0.999207 0.003105 Spitzer 
57504.443356 0.996806 0.003105 Spitzer 
57504.443380 0.997838 0.003105 Spitzer 
57504.443403 0.996189 0.003105 Spitzer 
57504.443426 1.001240 0.003105 Spitzer 
57504.443449 1.000775 0.003105 Spitzer 
57504.443472 0.999547 0.003105 Spitzer 
57504.443495 1.000047 0.003105 Spitzer 
57504.443519 1.002154 0.003105 Spitzer 
57504.443542 1.000645 0.003105 Spitzer 
57504.443565 0.997717 0.003105 Spitzer 
57504.443588 1.000557 0.003105 Spitzer 
57504.443611 1.002933 0.003105 Spitzer 
57504.443634 1.000542 0.003105 Spitzer 
57504.443657 1.001307 0.003105 Spitzer 
57504.443681 1.005618 0.003105 Spitzer 
57504.443704 1.004897 0.003105 Spitzer 
57504.443727 0.996781 0.003105 Spitzer 
57504.443750 1.001391 0.003105 Spitzer 
57504.443773 1.007728 0.003105 Spitzer 
57504.443796 1.001583 0.003105 Spitzer 
57504.443819 1.003532 0.003105 Spitzer 
57504.443843 1.000797 0.003105 Spitzer 
57504.443866 0.998631 0.003105 Spitzer 
57504.443889 1.002550 0.003105 Spitzer 
57504.443912 1.003697 0.003105 Spitzer 
57504.443935 0.995045 0.003105 Spitzer 
57504.443958 0.995049 0.003105 Spitzer 
57504.443981 0.996696 0.003105 Spitzer 
57504.444005 0.997068 0.003105 Spitzer 
57504.444028 0.998698 0.003105 Spitzer 
57504.444051 0.996916 0.003105 Spitzer 
57504.444074 1.001798 0.003105 Spitzer 
57504.444097 1.006960 0.003105 Spitzer 
57504.444120 1.005343 0.003105 Spitzer 
57504.444144 0.999710 0.003105 Spitzer 
57504.444167 1.002340 0.003105 Spitzer 
57504.444190 0.999503 0.003105 Spitzer 
57504.444213 1.003004 0.003105 Spitzer 
57504.444236 1.001233 0.003105 Spitzer 
57504.444259 1.000426 0.003105 Spitzer 
57504.444282 0.999541 0.003105 Spitzer 
57504.444306 1.002400 0.003105 Spitzer 
57504.444329 0.998358 0.003105 Spitzer 
57504.444352 0.997979 0.003105 Spitzer 
57504.444391 0.994748 0.003105 Spitzer 
57504.444415 0.995271 0.003105 Spitzer 
57504.444438 1.000103 0.003105 Spitzer 
57504.444461 1.005780 0.003105 Spitzer 
57504.444484 0.998904 0.003105 Spitzer 
57504.444507 0.994872 0.003105 Spitzer 
57504.444530 1.001276 0.003105 Spitzer 
57504.444553 1.001434 0.003105 Spitzer 
57504.444577 1.002047 0.003105 Spitzer 
57504.444600 1.004844 0.003105 Spitzer 
57504.444623 0.999596 0.003105 Spitzer 
57504.444646 1.005017 0.003105 Spitzer 
57504.444669 1.002945 0.003105 Spitzer 
57504.444692 1.000666 0.003105 Spitzer 
57504.444715 1.003119 0.003105 Spitzer 
57504.444739 1.000048 0.003105 Spitzer 
57504.444762 0.995503 0.003105 Spitzer 
57504.444785 0.997988 0.003105 Spitzer 
57504.444808 1.001373 0.003105 Spitzer 
57504.444831 1.000072 0.003105 Spitzer 
57504.444854 1.002436 0.003105 Spitzer 
57504.444878 1.002896 0.003105 Spitzer 
57504.444901 1.001071 0.003105 Spitzer 
57504.444924 0.996703 0.003105 Spitzer 
57504.444947 0.996348 0.003105 Spitzer 
57504.444970 1.003063 0.003105 Spitzer 
57504.444993 0.998883 0.003105 Spitzer 
57504.445016 1.000438 0.003105 Spitzer 
57504.445040 1.001754 0.003105 Spitzer 
57504.445063 0.998839 0.003105 Spitzer 
57504.445086 0.996790 0.003105 Spitzer 
57504.445109 0.997291 0.003105 Spitzer 
57504.445132 1.002015 0.003105 Spitzer 
57504.445155 0.998881 0.003105 Spitzer 
57504.445178 1.001129 0.003105 Spitzer 
57504.445202 1.000148 0.003105 Spitzer 
57504.445225 0.997317 0.003105 Spitzer 
57504.445248 1.001118 0.003105 Spitzer 
57504.445271 0.998552 0.003105 Spitzer 
57504.445294 1.003225 0.003105 Spitzer 
57504.445317 1.003064 0.003105 Spitzer 
57504.445340 1.005615 0.003105 Spitzer 
57504.445364 1.000581 0.003105 Spitzer 
57504.445387 1.004507 0.003105 Spitzer 
57504.445410 0.997867 0.003105 Spitzer 
57504.445433 1.001946 0.003105 Spitzer 
57504.445456 1.006020 0.003105 Spitzer 
57504.445479 0.997674 0.003105 Spitzer 
57504.445503 1.003813 0.003105 Spitzer 
57504.445526 1.001536 0.003105 Spitzer 
57504.445549 1.001424 0.003105 Spitzer 
57504.445572 0.999744 0.003105 Spitzer 
57504.445595 0.997607 0.003105 Spitzer 
57504.445618 1.002609 0.003105 Spitzer 
57504.445641 0.999301 0.003105 Spitzer 
57504.445665 1.003864 0.003105 Spitzer 
57504.445688 1.001478 0.003105 Spitzer 
57504.445711 1.000288 0.003105 Spitzer 
57504.445734 1.006807 0.003105 Spitzer 
57504.445757 0.999024 0.003105 Spitzer 
57504.445780 1.000829 0.003105 Spitzer 
57504.445803 1.001915 0.003105 Spitzer 
57504.445827 0.998701 0.003105 Spitzer 
57504.445850 1.002698 0.003105 Spitzer 
57504.445889 0.995296 0.003105 Spitzer 
57504.445912 1.002776 0.003105 Spitzer 
57504.445935 1.000203 0.003105 Spitzer 
57504.445959 1.000984 0.003105 Spitzer 
57504.445982 1.002915 0.003105 Spitzer 
57504.446005 1.005851 0.003105 Spitzer 
57504.446028 0.995660 0.003105 Spitzer 
57504.446051 1.001769 0.003105 Spitzer 
57504.446074 1.004820 0.003105 Spitzer 
57504.446097 1.002396 0.003105 Spitzer 
57504.446121 1.002646 0.003105 Spitzer 
57504.446144 1.004799 0.003105 Spitzer 
57504.446167 0.999122 0.003105 Spitzer 
57504.446190 0.998648 0.003105 Spitzer 
57504.446213 1.002426 0.003105 Spitzer 
57504.446236 0.998734 0.003105 Spitzer 
57504.446259 0.999425 0.003105 Spitzer 
57504.446283 1.004057 0.003105 Spitzer 
57504.446306 0.998317 0.003105 Spitzer 
57504.446329 0.996913 0.003105 Spitzer 
57504.446352 1.002899 0.003105 Spitzer 
57504.446375 1.004714 0.003105 Spitzer 
57504.446398 0.996893 0.003105 Spitzer 
57504.446422 1.005894 0.003105 Spitzer 
57504.446445 0.998945 0.003105 Spitzer 
57504.446468 0.999580 0.003105 Spitzer 
57504.446491 0.996568 0.003105 Spitzer 
57504.446514 0.996836 0.003105 Spitzer 
57504.446537 1.001941 0.003105 Spitzer 
57504.446560 1.000191 0.003105 Spitzer 
57504.446584 0.998239 0.003105 Spitzer 
57504.446607 0.995400 0.003105 Spitzer 
57504.446630 1.001950 0.003105 Spitzer 
57504.446653 1.000980 0.003105 Spitzer 
57504.446676 0.999036 0.003105 Spitzer 
57504.446699 1.002247 0.003105 Spitzer 
57504.446722 1.001610 0.003105 Spitzer 
57504.446746 1.001173 0.003105 Spitzer 
57504.446769 0.999205 0.003105 Spitzer 
57504.446792 0.997140 0.003105 Spitzer 
57504.446815 1.000914 0.003105 Spitzer 
57504.446838 0.995064 0.003105 Spitzer 
57504.446861 1.002689 0.003105 Spitzer 
57504.446884 1.000196 0.003105 Spitzer 
57504.446908 0.998867 0.003105 Spitzer 
57504.446931 0.998552 0.003105 Spitzer 
57504.446954 0.996033 0.003105 Spitzer 
57504.446977 1.001484 0.003105 Spitzer 
57504.447000 0.997653 0.003105 Spitzer 
57504.447023 0.998021 0.003105 Spitzer 
57504.447047 1.003360 0.003105 Spitzer 
57504.447070 1.002261 0.003105 Spitzer 
57504.447093 1.003058 0.003105 Spitzer 
57504.447116 1.001911 0.003105 Spitzer 
57504.447139 0.998961 0.003105 Spitzer 
57504.447162 1.001948 0.003105 Spitzer 
57504.447185 1.002764 0.003105 Spitzer 
57504.447209 0.997006 0.003105 Spitzer 
57504.447232 0.998764 0.003105 Spitzer 
57504.447255 0.998987 0.003105 Spitzer 
57504.447278 1.004084 0.003105 Spitzer 
57504.447301 0.995758 0.003105 Spitzer 
57504.447324 1.003503 0.003105 Spitzer 
57504.447347 0.998604 0.003105 Spitzer 
57504.447387 0.996686 0.003105 Spitzer 
57504.447410 0.996424 0.003105 Spitzer 
57504.447433 1.000701 0.003105 Spitzer 
57504.447457 1.003039 0.003105 Spitzer 
57504.447480 1.001417 0.003105 Spitzer 
57504.447503 0.999328 0.003105 Spitzer 
57504.447526 1.000782 0.003105 Spitzer 
57504.447549 0.996457 0.003105 Spitzer 
57504.447572 0.999887 0.003105 Spitzer 
57504.447595 0.998150 0.003105 Spitzer 
57504.447619 0.998808 0.003105 Spitzer 
57504.447642 1.003078 0.003105 Spitzer 
57504.447665 1.001301 0.003105 Spitzer 
57504.447688 0.999583 0.003105 Spitzer 
57504.447711 1.002001 0.003105 Spitzer 
57504.447734 1.001479 0.003105 Spitzer 
57504.447757 1.002191 0.003105 Spitzer 
57504.447781 0.999551 0.003105 Spitzer 
57504.447804 1.001356 0.003105 Spitzer 
57504.447827 0.999718 0.003105 Spitzer 
57504.447850 0.999062 0.003105 Spitzer 
57504.447873 0.994469 0.003105 Spitzer 
57504.447896 1.007064 0.003105 Spitzer 
57504.447920 0.996266 0.003105 Spitzer 
57504.447943 1.005584 0.003105 Spitzer 
57504.447966 1.000825 0.003105 Spitzer 
57504.447989 1.003519 0.003105 Spitzer 
57504.448012 1.001244 0.003105 Spitzer 
57504.448035 0.999273 0.003105 Spitzer 
57504.448058 0.999785 0.003105 Spitzer 
57504.448082 1.000297 0.003105 Spitzer 
57504.448105 1.001296 0.003105 Spitzer 
57504.448128 0.999709 0.003105 Spitzer 
57504.448151 1.003555 0.003105 Spitzer 
57504.448174 1.002040 0.003105 Spitzer 
57504.448197 0.999190 0.003105 Spitzer 
57504.448220 0.995721 0.003105 Spitzer 
57504.448244 0.999583 0.003105 Spitzer 
57504.448267 0.998671 0.003105 Spitzer 
57504.448290 0.997249 0.003105 Spitzer 
57504.448313 1.006561 0.003105 Spitzer 
57504.448336 0.997580 0.003105 Spitzer 
57504.448359 1.001760 0.003105 Spitzer 
57504.448382 0.999922 0.003105 Spitzer 
57504.448406 0.996820 0.003105 Spitzer 
57504.448429 0.999651 0.003105 Spitzer 
57504.448452 1.000570 0.003105 Spitzer 
57504.448475 1.001677 0.003105 Spitzer 
57504.448498 1.001536 0.003105 Spitzer 
57504.448521 1.000580 0.003105 Spitzer 
57504.448545 1.004983 0.003105 Spitzer 
57504.448568 1.000257 0.003105 Spitzer 
57504.448591 0.998960 0.003105 Spitzer 
57504.448614 0.996291 0.003105 Spitzer 
57504.448637 1.009009 0.003105 Spitzer 
57504.448660 1.000246 0.003105 Spitzer 
57504.448683 0.996908 0.003105 Spitzer 
57504.448707 0.999657 0.003105 Spitzer 
57504.448730 1.001996 0.003105 Spitzer 
57504.448753 1.001334 0.003105 Spitzer 
57504.448776 0.998257 0.003105 Spitzer 
57504.448799 1.004147 0.003105 Spitzer 
57504.448822 0.998191 0.003105 Spitzer 
57504.448845 1.002523 0.003105 Spitzer 
57504.448885 0.994655 0.003105 Spitzer 
57504.448908 0.999126 0.003105 Spitzer 
57504.448931 1.006446 0.003105 Spitzer 
57504.448954 1.001523 0.003105 Spitzer 
57504.448978 1.000976 0.003105 Spitzer 
57504.449001 1.001044 0.003105 Spitzer 
57504.449024 0.999184 0.003105 Spitzer 
57504.449047 0.998393 0.003105 Spitzer 
57504.449070 0.998380 0.003105 Spitzer 
57504.449093 1.003237 0.003105 Spitzer 
57504.449116 1.001209 0.003105 Spitzer 
57504.449140 0.997972 0.003105 Spitzer 
57504.449163 1.008608 0.003105 Spitzer 
57504.449186 1.002080 0.003105 Spitzer 
57504.449209 0.999965 0.003105 Spitzer 
57504.449232 1.001729 0.003105 Spitzer 
57504.449255 0.997455 0.003105 Spitzer 
57504.449279 1.000422 0.003105 Spitzer 
57504.449302 0.997568 0.003105 Spitzer 
57504.449325 1.002446 0.003105 Spitzer 
57504.449348 0.997227 0.003105 Spitzer 
57504.449371 0.998975 0.003105 Spitzer 
57504.449394 0.999290 0.003105 Spitzer 
57504.449417 1.000434 0.003105 Spitzer 
57504.449441 0.998007 0.003105 Spitzer 
57504.449464 0.997433 0.003105 Spitzer 
57504.449487 1.000907 0.003105 Spitzer 
57504.449510 0.996522 0.003105 Spitzer 
57504.449533 0.997318 0.003105 Spitzer 
57504.449556 1.003947 0.003105 Spitzer 
57504.449579 1.004426 0.003105 Spitzer 
57504.449603 1.000411 0.003105 Spitzer 
57504.449626 0.998225 0.003105 Spitzer 
57504.449649 0.997748 0.003105 Spitzer 
57504.449672 0.999656 0.003105 Spitzer 
57504.449695 0.996614 0.003105 Spitzer 
57504.449718 1.000059 0.003105 Spitzer 
57504.449741 0.994730 0.003105 Spitzer 
57504.449765 0.997043 0.003105 Spitzer 
57504.449788 1.004107 0.003105 Spitzer 
57504.449811 1.004036 0.003105 Spitzer 
57504.449834 1.001131 0.003105 Spitzer 
57504.449857 1.001586 0.003105 Spitzer 
57504.449880 0.997426 0.003105 Spitzer 
57504.449904 1.002593 0.003105 Spitzer 
57504.449927 1.001472 0.003105 Spitzer 
57504.449950 1.001972 0.003105 Spitzer 
57504.449973 0.996428 0.003105 Spitzer 
57504.449996 1.001330 0.003105 Spitzer 
57504.450019 0.997633 0.003105 Spitzer 
57504.450042 0.996436 0.003105 Spitzer 
57504.450066 1.000218 0.003105 Spitzer 
57504.450089 1.002940 0.003105 Spitzer 
57504.450112 1.003026 0.003105 Spitzer 
57504.450135 1.005716 0.003105 Spitzer 
57504.450158 1.002924 0.003105 Spitzer 
57504.450181 1.005188 0.003105 Spitzer 
57504.450204 0.996378 0.003105 Spitzer 
57504.450228 0.999232 0.003105 Spitzer 
57504.450251 0.997156 0.003105 Spitzer 
57504.450274 0.999333 0.003105 Spitzer 
57504.450297 0.998407 0.003105 Spitzer 
57504.450320 0.999766 0.003105 Spitzer 
57504.450343 1.002260 0.003105 Spitzer 
57504.450383 0.995686 0.003105 Spitzer 
57504.450406 0.994242 0.003105 Spitzer 
57504.450429 1.000395 0.003105 Spitzer 
57504.450452 1.003055 0.003105 Spitzer 
57504.450475 0.998144 0.003105 Spitzer 
57504.450499 1.000782 0.003105 Spitzer 
57504.450522 0.999979 0.003105 Spitzer 
57504.450545 1.000442 0.003105 Spitzer 
57504.450568 0.998013 0.003105 Spitzer 
57504.450591 1.001423 0.003105 Spitzer 
57504.450614 1.002564 0.003105 Spitzer 
57504.450637 1.003489 0.003105 Spitzer 
57504.450661 1.000477 0.003105 Spitzer 
57504.450684 1.003115 0.003105 Spitzer 
57504.450707 0.995475 0.003105 Spitzer 
57504.450730 0.997192 0.003105 Spitzer 
57504.450753 1.001237 0.003105 Spitzer 
57504.450776 0.998838 0.003105 Spitzer 
57504.450799 1.004079 0.003105 Spitzer 
57504.450823 1.000202 0.003105 Spitzer 
57504.450846 0.999034 0.003105 Spitzer 
57504.450869 1.006859 0.003105 Spitzer 
57504.450892 0.999392 0.003105 Spitzer 
57504.450915 0.995231 0.003105 Spitzer 
57504.450938 1.005828 0.003105 Spitzer 
57504.450962 1.000906 0.003105 Spitzer 
57504.450985 1.003297 0.003105 Spitzer 
57504.451008 1.003235 0.003105 Spitzer 
57504.451031 1.001436 0.003105 Spitzer 
57504.451054 0.996715 0.003105 Spitzer 
57504.451077 0.998467 0.003105 Spitzer 
57504.451100 0.999648 0.003105 Spitzer 
57504.451124 0.999037 0.003105 Spitzer 
57504.451147 0.998376 0.003105 Spitzer 
57504.451170 0.997061 0.003105 Spitzer 
57504.451193 1.004995 0.003105 Spitzer 
57504.451216 1.005101 0.003105 Spitzer 
57504.451239 1.004303 0.003105 Spitzer 
57504.451262 1.002620 0.003105 Spitzer 
57504.451286 1.002149 0.003105 Spitzer 
57504.451309 1.004237 0.003105 Spitzer 
57504.451332 0.997298 0.003105 Spitzer 
57504.451355 0.998541 0.003105 Spitzer 
57504.451378 1.002732 0.003105 Spitzer 
57504.451401 1.002019 0.003105 Spitzer 
57504.451424 1.000143 0.003105 Spitzer 
57504.451448 1.000110 0.003105 Spitzer 
57504.451471 1.000883 0.003105 Spitzer 
57504.451494 1.001248 0.003105 Spitzer 
57504.451517 1.003089 0.003105 Spitzer 
57504.451540 0.998924 0.003105 Spitzer 
57504.451563 0.997514 0.003105 Spitzer 
57504.451587 0.997700 0.003105 Spitzer 
57504.451610 1.001818 0.003105 Spitzer 
57504.451633 1.004056 0.003105 Spitzer 
57504.451656 0.994694 0.003105 Spitzer 
57504.451679 1.003281 0.003105 Spitzer 
57504.451702 1.001360 0.003105 Spitzer 
57504.451725 1.002978 0.003105 Spitzer 
57504.451749 0.998772 0.003105 Spitzer 
57504.451772 1.007701 0.003105 Spitzer 
57504.451795 0.997814 0.003105 Spitzer 
57504.451818 1.001698 0.003105 Spitzer 
57504.451841 1.003703 0.003105 Spitzer 
57504.451880 0.992242 0.003105 Spitzer 
57504.451903 1.000564 0.003105 Spitzer 
57504.451926 1.003433 0.003105 Spitzer 
57504.451950 0.998247 0.003105 Spitzer 
57504.451973 1.003674 0.003105 Spitzer 
57504.451996 1.005115 0.003105 Spitzer 
57504.452019 1.002684 0.003105 Spitzer 
57504.452042 0.999953 0.003105 Spitzer 
57504.452065 1.002311 0.003105 Spitzer 
57504.452089 0.999350 0.003105 Spitzer 
57504.452112 1.007696 0.003105 Spitzer 
57504.452135 1.005126 0.003105 Spitzer 
57504.452158 0.996706 0.003105 Spitzer 
57504.452181 0.994692 0.003105 Spitzer 
57504.452204 1.002273 0.003105 Spitzer 
57504.452227 1.002149 0.003105 Spitzer 
57504.452251 1.002889 0.003105 Spitzer 
57504.452274 1.003149 0.003105 Spitzer 
57504.452297 0.997968 0.003105 Spitzer 
57504.452320 0.999620 0.003105 Spitzer 
57504.452343 1.004251 0.003105 Spitzer 
57504.452366 0.996760 0.003105 Spitzer 
57504.452389 0.999043 0.003105 Spitzer 
57504.452413 0.997960 0.003105 Spitzer 
57504.452436 0.997544 0.003105 Spitzer 
57504.452459 1.000181 0.003105 Spitzer 
57504.452482 0.998578 0.003105 Spitzer 
57504.452505 1.006721 0.003105 Spitzer 
57504.452528 1.004862 0.003105 Spitzer 
57504.452551 1.002074 0.003105 Spitzer 
57504.452575 0.999555 0.003105 Spitzer 
57504.452598 1.001807 0.003105 Spitzer 
57504.452621 1.000076 0.003105 Spitzer 
57504.452644 0.999601 0.003105 Spitzer 
57504.452667 0.997289 0.003105 Spitzer 
57504.452690 0.999976 0.003105 Spitzer 
57504.452714 1.000306 0.003105 Spitzer 
57504.452737 1.002555 0.003105 Spitzer 
57504.452760 0.999418 0.003105 Spitzer 
57504.452783 1.002751 0.003105 Spitzer 
57504.452806 0.994823 0.003105 Spitzer 
57504.452829 0.995059 0.003105 Spitzer 
57504.452852 0.999602 0.003105 Spitzer 
57504.452876 1.000326 0.003105 Spitzer 
57504.452899 0.995330 0.003105 Spitzer 
57504.452945 1.001165 0.003105 Spitzer 
57504.452968 0.997475 0.003105 Spitzer 
57504.452991 1.003859 0.003105 Spitzer 
57504.453014 0.999674 0.003105 Spitzer 
57504.453038 1.000302 0.003105 Spitzer 
57504.453061 1.002317 0.003105 Spitzer 
57504.453084 0.997461 0.003105 Spitzer 
57504.453107 1.001109 0.003105 Spitzer 
57504.453130 1.001302 0.003105 Spitzer 
57504.453153 1.005119 0.003105 Spitzer 
57504.453176 1.003912 0.003105 Spitzer 
57504.453200 1.001547 0.003105 Spitzer 
57504.453223 1.002421 0.003105 Spitzer 
57504.453246 1.000583 0.003105 Spitzer 
57504.453269 0.997743 0.003105 Spitzer 
57504.453292 1.001359 0.003105 Spitzer 
57504.453315 1.000491 0.003105 Spitzer 
57504.453339 1.000087 0.003105 Spitzer 
57504.453378 0.995749 0.003105 Spitzer 
57504.453401 1.001609 0.003105 Spitzer 
57504.453424 0.998747 0.003105 Spitzer 
57504.453447 0.993800 0.003105 Spitzer 
57504.453470 0.999894 0.003105 Spitzer 
57504.453494 0.998606 0.003105 Spitzer 
57504.453517 1.007956 0.003105 Spitzer 
57504.453540 0.998525 0.003105 Spitzer 
57504.453563 1.004295 0.003105 Spitzer 
57504.453586 0.998878 0.003105 Spitzer 
57504.453609 1.004347 0.003105 Spitzer 
57504.453633 0.995752 0.003105 Spitzer 
57504.453656 1.001197 0.003105 Spitzer 
57504.453679 1.000122 0.003105 Spitzer 
57504.453702 1.001270 0.003105 Spitzer 
57504.453725 1.006128 0.003105 Spitzer 
57504.453748 1.002873 0.003105 Spitzer 
57504.453771 1.004236 0.003105 Spitzer 
57504.453795 0.994649 0.003105 Spitzer 
57504.453818 0.998950 0.003105 Spitzer 
57504.453841 0.996824 0.003105 Spitzer 
57504.453864 1.002784 0.003105 Spitzer 
57504.453887 0.998482 0.003105 Spitzer 
57504.453910 1.002688 0.003105 Spitzer 
57504.453933 0.998657 0.003105 Spitzer 
57504.453957 1.000058 0.003105 Spitzer 
57504.453980 0.999173 0.003105 Spitzer 
57504.454003 0.999368 0.003105 Spitzer 
57504.454026 1.001535 0.003105 Spitzer 
57504.454049 0.998553 0.003105 Spitzer 
57504.454072 0.994677 0.003105 Spitzer 
57504.454095 0.996856 0.003105 Spitzer 
57504.454119 1.000155 0.003105 Spitzer 
57504.454142 0.998831 0.003105 Spitzer 
57504.454165 1.000385 0.003105 Spitzer 
57504.454188 0.996187 0.003105 Spitzer 
57504.454211 0.997318 0.003105 Spitzer 
57504.454234 1.001231 0.003105 Spitzer 
57504.454258 0.999888 0.003105 Spitzer 
57504.454281 0.995798 0.003105 Spitzer 
57504.454304 0.997045 0.003105 Spitzer 
57504.454327 1.001323 0.003105 Spitzer 
57504.454350 1.000238 0.003105 Spitzer 
57504.454373 0.998800 0.003105 Spitzer 
57504.454396 1.000040 0.003105 Spitzer 
57504.454420 0.998765 0.003105 Spitzer 
57504.454443 1.002495 0.003105 Spitzer 
57504.454466 0.994174 0.003105 Spitzer 
57504.454489 0.997338 0.003105 Spitzer 
57504.454512 1.002958 0.003105 Spitzer 
57504.454535 1.000710 0.003105 Spitzer 
57504.454558 0.999250 0.003105 Spitzer 
57504.454582 1.004387 0.003105 Spitzer 
57504.454605 1.001229 0.003105 Spitzer 
57504.454628 1.000072 0.003105 Spitzer 
57504.454651 0.998756 0.003105 Spitzer 
57504.454674 1.001831 0.003105 Spitzer 
57504.454697 0.999169 0.003105 Spitzer 
57504.454720 1.001475 0.003105 Spitzer 
57504.454744 0.999940 0.003105 Spitzer 
57504.454767 0.994652 0.003105 Spitzer 
57504.454790 0.998978 0.003105 Spitzer 
57504.454813 1.001906 0.003105 Spitzer 
57504.454836 1.001598 0.003105 Spitzer 
57504.454876 0.990685 0.003105 Spitzer 
57504.454899 1.000425 0.003105 Spitzer 
57504.454922 0.994360 0.003105 Spitzer 
57504.454945 0.994836 0.003105 Spitzer 
57504.454968 0.999580 0.003105 Spitzer 
57504.454992 0.997557 0.003105 Spitzer 
57504.455015 1.000360 0.003105 Spitzer 
57504.455038 1.005852 0.003105 Spitzer 
57504.455061 0.999992 0.003105 Spitzer 
57504.455084 1.002145 0.003105 Spitzer 
57504.455107 0.995884 0.003105 Spitzer 
57504.455130 0.999124 0.003105 Spitzer 
57504.455154 1.002405 0.003105 Spitzer 
57504.455177 1.001537 0.003105 Spitzer 
57504.455200 1.003784 0.003105 Spitzer 
57504.455223 1.005532 0.003105 Spitzer 
57504.455246 1.001858 0.003105 Spitzer 
57504.455269 1.001665 0.003105 Spitzer 
57504.455292 1.006015 0.003105 Spitzer 
57504.455316 1.000104 0.003105 Spitzer 
57504.455339 0.999884 0.003105 Spitzer 
57504.455362 1.001315 0.003105 Spitzer 
57504.455385 0.998748 0.003105 Spitzer 
57504.455408 1.000366 0.003105 Spitzer 
57504.455431 1.005272 0.003105 Spitzer 
57504.455455 0.996279 0.003105 Spitzer 
57504.455478 1.002908 0.003105 Spitzer 
57504.455501 0.996635 0.003105 Spitzer 
57504.455524 0.998864 0.003105 Spitzer 
57504.455547 1.000321 0.003105 Spitzer 
57504.455570 0.998262 0.003105 Spitzer 
57504.455593 1.000715 0.003105 Spitzer 
57504.455617 0.998277 0.003105 Spitzer 
57504.455640 1.003570 0.003105 Spitzer 
57504.455663 1.001547 0.003105 Spitzer 
57504.455686 0.997737 0.003105 Spitzer 
57504.455709 0.993393 0.003105 Spitzer 
57504.455732 1.000808 0.003105 Spitzer 
57504.455755 1.000663 0.003105 Spitzer 
57504.455779 1.001990 0.003105 Spitzer 
57504.455802 0.996449 0.003105 Spitzer 
57504.455825 1.002528 0.003105 Spitzer 
57504.455848 1.002809 0.003105 Spitzer 
57504.455871 0.995896 0.003105 Spitzer 
57504.455894 0.997819 0.003105 Spitzer 
57504.455917 1.001399 0.003105 Spitzer 
57504.455941 1.000757 0.003105 Spitzer 
57504.455964 0.999854 0.003105 Spitzer 
57504.455987 0.998706 0.003105 Spitzer 
57504.456010 0.995797 0.003105 Spitzer 
57504.456033 0.999496 0.003105 Spitzer 
57504.456056 1.001378 0.003105 Spitzer 
57504.456080 0.999681 0.003105 Spitzer 
57504.456103 0.995200 0.003105 Spitzer 
57504.456126 1.002119 0.003105 Spitzer 
57504.456149 1.004204 0.003105 Spitzer 
57504.456172 1.000172 0.003105 Spitzer 
57504.456195 0.997751 0.003105 Spitzer 
57504.456218 0.997408 0.003105 Spitzer 
57504.456242 1.002999 0.003105 Spitzer 
57504.456265 1.001082 0.003105 Spitzer 
57504.456288 1.001988 0.003105 Spitzer 
57504.456311 1.000632 0.003105 Spitzer 
57504.456334 1.003262 0.003105 Spitzer 
57504.456374 0.997394 0.003105 Spitzer 
57504.456397 0.999262 0.003105 Spitzer 
57504.456420 1.000115 0.003105 Spitzer 
57504.456443 1.003985 0.003105 Spitzer 
57504.456466 0.998494 0.003105 Spitzer 
57504.456490 0.998189 0.003105 Spitzer 
57504.456513 0.996134 0.003105 Spitzer 
57504.456536 1.002248 0.003105 Spitzer 
57504.456559 0.997856 0.003105 Spitzer 
57504.456582 1.001423 0.003105 Spitzer 
57504.456605 0.997880 0.003105 Spitzer 
57504.456628 0.999623 0.003105 Spitzer 
57504.456652 0.999736 0.003105 Spitzer 
57504.456675 1.004673 0.003105 Spitzer 
57504.456698 0.994729 0.003105 Spitzer 
57504.456721 0.996582 0.003105 Spitzer 
57504.456744 0.997056 0.003105 Spitzer 
57504.456767 0.998079 0.003105 Spitzer 
57504.456790 1.001241 0.003105 Spitzer 
57504.456814 0.998451 0.003105 Spitzer 
57504.456837 1.001032 0.003105 Spitzer 
57504.456860 1.000156 0.003105 Spitzer 
57504.456883 1.000100 0.003105 Spitzer 
57504.456906 1.002519 0.003105 Spitzer 
57504.456929 1.003269 0.003105 Spitzer 
57504.456953 0.999823 0.003105 Spitzer 
57504.456976 1.001068 0.003105 Spitzer 
57504.456999 1.002974 0.003105 Spitzer 
57504.457022 1.000558 0.003105 Spitzer 
57504.457045 0.996376 0.003105 Spitzer 
57504.457068 0.998330 0.003105 Spitzer 
57504.457091 0.995247 0.003105 Spitzer 
57504.457115 1.002610 0.003105 Spitzer 
57504.457138 1.005641 0.003105 Spitzer 
57504.457161 1.001277 0.003105 Spitzer 
57504.457184 0.998460 0.003105 Spitzer 
57504.457207 0.992823 0.003105 Spitzer 
57504.457230 1.001894 0.003105 Spitzer 
57504.457253 1.004884 0.003105 Spitzer 
57504.457277 1.004307 0.003105 Spitzer 
57504.457300 1.003580 0.003105 Spitzer 
57504.457323 0.998709 0.003105 Spitzer 
57504.457346 0.994198 0.003105 Spitzer 
57504.457369 1.003024 0.003105 Spitzer 
57504.457392 1.005778 0.003105 Spitzer 
57504.457415 0.999084 0.003105 Spitzer 
57504.457439 1.007077 0.003105 Spitzer 
57504.457462 1.000382 0.003105 Spitzer 
57504.457485 0.998159 0.003105 Spitzer 
57504.457508 0.998761 0.003105 Spitzer 
57504.457531 0.999825 0.003105 Spitzer 
57504.457554 1.003794 0.003105 Spitzer 
57504.457578 1.003426 0.003105 Spitzer 
57504.457601 0.996253 0.003105 Spitzer 
57504.457624 1.003342 0.003105 Spitzer 
57504.457647 1.003625 0.003105 Spitzer 
57504.457670 1.015848 0.003105 Spitzer 
57504.457693 0.995023 0.003105 Spitzer 
57504.457716 0.993999 0.003105 Spitzer 
57504.457740 0.998605 0.003105 Spitzer 
57504.457763 1.003340 0.003105 Spitzer 
57504.457786 0.999828 0.003105 Spitzer 
57504.457809 1.000254 0.003105 Spitzer 
57504.457832 0.998799 0.003105 Spitzer 
57504.457871 0.989512 0.003105 Spitzer 
57504.457894 0.997324 0.003105 Spitzer 
57504.457917 1.001744 0.003105 Spitzer 
57504.457941 0.998822 0.003105 Spitzer 
57504.457964 1.000346 0.003105 Spitzer 
57504.457987 1.001217 0.003105 Spitzer 
57504.458010 1.003248 0.003105 Spitzer 
57504.458033 1.000897 0.003105 Spitzer 
57504.458056 0.998102 0.003105 Spitzer 
57504.458080 1.004751 0.003105 Spitzer 
57504.458103 1.002605 0.003105 Spitzer 
57504.458126 1.004079 0.003105 Spitzer 
57504.458149 0.994668 0.003105 Spitzer 
57504.458172 1.002234 0.003105 Spitzer 
57504.458195 1.003618 0.003105 Spitzer 
57504.458218 1.004797 0.003105 Spitzer 
57504.458242 0.997070 0.003105 Spitzer 
57504.458265 0.999596 0.003105 Spitzer 
57504.458288 1.004894 0.003105 Spitzer 
57504.458311 1.005907 0.003105 Spitzer 
57504.458334 1.000038 0.003105 Spitzer 
57504.458357 1.003404 0.003105 Spitzer 
57504.458380 0.999428 0.003105 Spitzer 
57504.458404 1.001829 0.003105 Spitzer 
57504.458427 0.997349 0.003105 Spitzer 
57504.458450 0.997980 0.003105 Spitzer 
57504.458473 0.995818 0.003105 Spitzer 
57504.458496 0.999584 0.003105 Spitzer 
57504.458519 0.997841 0.003105 Spitzer 
57504.458542 0.996009 0.003105 Spitzer 
57504.458566 0.997503 0.003105 Spitzer 
57504.458589 0.998275 0.003105 Spitzer 
57504.458612 1.002053 0.003105 Spitzer 
57504.458635 0.999317 0.003105 Spitzer 
57504.458658 0.997931 0.003105 Spitzer 
57504.458681 0.995548 0.003105 Spitzer 
57504.458705 1.004473 0.003105 Spitzer 
57504.458728 0.998570 0.003105 Spitzer 
57504.458751 1.002490 0.003105 Spitzer 
57504.458774 1.000867 0.003105 Spitzer 
57504.458797 0.997878 0.003105 Spitzer 
57504.458820 1.004332 0.003105 Spitzer 
57504.458843 0.998153 0.003105 Spitzer 
57504.458867 0.997226 0.003105 Spitzer 
57504.458890 0.996353 0.003105 Spitzer 
57504.458913 0.998639 0.003105 Spitzer 
57504.458936 1.000505 0.003105 Spitzer 
57504.458959 0.999693 0.003105 Spitzer 
57504.458982 0.998653 0.003105 Spitzer 
57504.459005 1.002629 0.003105 Spitzer 
57504.459029 0.997066 0.003105 Spitzer 
57504.459052 1.004360 0.003105 Spitzer 
57504.459075 1.000481 0.003105 Spitzer 
57504.459098 1.003292 0.003105 Spitzer 
57504.459121 1.003152 0.003105 Spitzer 
57504.459144 0.999105 0.003105 Spitzer 
57504.459167 0.994188 0.003105 Spitzer 
57504.459191 1.002471 0.003105 Spitzer 
57504.459214 0.998884 0.003105 Spitzer 
57504.459237 1.000171 0.003105 Spitzer 
57504.459260 1.002746 0.003105 Spitzer 
57504.459283 1.002246 0.003105 Spitzer 
57504.459306 0.995965 0.003105 Spitzer 
57504.459330 0.998740 0.003105 Spitzer 
57504.459369 0.994830 0.003105 Spitzer 
57504.459392 1.005628 0.003105 Spitzer 
57504.459415 0.999612 0.003105 Spitzer 
57504.459438 0.999209 0.003105 Spitzer 
57504.459461 1.000813 0.003105 Spitzer 
57504.459485 1.006276 0.003105 Spitzer 
57504.459508 0.996976 0.003105 Spitzer 
57504.459531 1.002606 0.003105 Spitzer 
57504.459554 1.000654 0.003105 Spitzer 
57504.459577 0.997884 0.003105 Spitzer 
57504.459600 1.001288 0.003105 Spitzer 
57504.459623 1.000858 0.003105 Spitzer 
57504.459647 1.003237 0.003105 Spitzer 
57504.459670 1.003430 0.003105 Spitzer 
57504.459693 1.005019 0.003105 Spitzer 
57504.459716 1.001508 0.003105 Spitzer 
57504.459739 1.000142 0.003105 Spitzer 
57504.459762 1.005130 0.003105 Spitzer 
57504.459785 1.001139 0.003105 Spitzer 
57504.459809 1.000274 0.003105 Spitzer 
57504.459832 0.999743 0.003105 Spitzer 
57504.459855 1.001236 0.003105 Spitzer 
57504.459878 0.998843 0.003105 Spitzer 
57504.459901 1.001269 0.003105 Spitzer 
57504.459924 0.998186 0.003105 Spitzer 
57504.459948 0.997717 0.003105 Spitzer 
57504.459971 1.002115 0.003105 Spitzer 
57504.459994 0.998902 0.003105 Spitzer 
57504.460017 1.005218 0.003105 Spitzer 
57504.460040 0.999609 0.003105 Spitzer 
57504.460063 1.001618 0.003105 Spitzer 
57504.460086 0.998444 0.003105 Spitzer 
57504.460110 1.003551 0.003105 Spitzer 
57504.460133 0.998592 0.003105 Spitzer 
57504.460156 0.992110 0.003105 Spitzer 
57504.460179 1.000400 0.003105 Spitzer 
57504.460202 0.999160 0.003105 Spitzer 
57504.460225 1.000589 0.003105 Spitzer 
57504.460248 0.994655 0.003105 Spitzer 
57504.460272 0.999815 0.003105 Spitzer 
57504.460295 1.002382 0.003105 Spitzer 
57504.460318 1.004900 0.003105 Spitzer 
57504.460341 0.998054 0.003105 Spitzer 
57504.460364 1.001714 0.003105 Spitzer 
57504.460387 0.996246 0.003105 Spitzer 
57504.460410 1.002146 0.003105 Spitzer 
57504.460434 1.005661 0.003105 Spitzer 
57504.460457 1.000248 0.003105 Spitzer 
57504.460480 1.001689 0.003105 Spitzer 
57504.460503 0.996887 0.003105 Spitzer 
57504.460526 0.995444 0.003105 Spitzer 
57504.460549 0.999816 0.003105 Spitzer 
57504.460573 1.000984 0.003105 Spitzer 
57504.460596 1.001381 0.003105 Spitzer 
57504.460619 1.004364 0.003105 Spitzer 
57504.460642 1.002644 0.003105 Spitzer 
57504.460665 1.003108 0.003105 Spitzer 
57504.460688 0.997603 0.003105 Spitzer 
57504.460711 1.002351 0.003105 Spitzer 
57504.460735 1.003646 0.003105 Spitzer 
57504.460758 0.996891 0.003105 Spitzer 
57504.460781 0.997471 0.003105 Spitzer 
57504.460804 1.000629 0.003105 Spitzer 
57504.460827 0.998093 0.003105 Spitzer 
57504.460867 0.991137 0.003105 Spitzer 
57504.460890 0.998080 0.003105 Spitzer 
57504.460913 1.000513 0.003105 Spitzer 
57504.460936 0.998490 0.003105 Spitzer 
57504.460959 1.003939 0.003105 Spitzer 
57504.460982 0.997876 0.003105 Spitzer 
57504.461006 1.004591 0.003105 Spitzer 
57504.461029 1.002594 0.003105 Spitzer 
57504.461052 1.000335 0.003105 Spitzer 
57504.461075 1.000194 0.003105 Spitzer 
57504.461098 0.999391 0.003105 Spitzer 
57504.461121 1.003912 0.003105 Spitzer 
57504.461144 1.004238 0.003105 Spitzer 
57504.461168 0.997560 0.003105 Spitzer 
57504.461191 0.996018 0.003105 Spitzer 
57504.461214 1.005697 0.003105 Spitzer 
57504.461237 0.997773 0.003105 Spitzer 
57504.461260 0.997010 0.003105 Spitzer 
57504.461283 1.003507 0.003105 Spitzer 
57504.461307 1.000837 0.003105 Spitzer 
57504.461330 0.999664 0.003105 Spitzer 
57504.461353 1.002154 0.003105 Spitzer 
57504.461376 0.999849 0.003105 Spitzer 
57504.461399 1.001118 0.003105 Spitzer 
57504.461422 0.996150 0.003105 Spitzer 
57504.461445 1.002343 0.003105 Spitzer 
57504.461469 1.000744 0.003105 Spitzer 
57504.461492 0.994028 0.003105 Spitzer 
57504.461515 1.005764 0.003105 Spitzer 
57504.461538 1.004975 0.003105 Spitzer 
57504.461561 0.996097 0.003105 Spitzer 
57504.461584 0.999350 0.003105 Spitzer 
57504.461607 0.998545 0.003105 Spitzer 
57504.461631 1.004234 0.003105 Spitzer 
57504.461654 0.998789 0.003105 Spitzer 
57504.461677 1.001194 0.003105 Spitzer 
57504.461700 1.001811 0.003105 Spitzer 
57504.461723 0.998236 0.003105 Spitzer 
57504.461746 0.995659 0.003105 Spitzer 
57504.461769 0.998323 0.003105 Spitzer 
57504.461793 0.997934 0.003105 Spitzer 
57504.461816 0.997633 0.003105 Spitzer 
57504.461839 1.000752 0.003105 Spitzer 
57504.461862 0.999035 0.003105 Spitzer 
57504.461885 0.994999 0.003105 Spitzer 
57504.461908 0.997946 0.003105 Spitzer 
57504.461932 0.998660 0.003105 Spitzer 
57504.461955 1.003185 0.003105 Spitzer 
57504.461978 0.995686 0.003105 Spitzer 
57504.462001 0.999341 0.003105 Spitzer 
57504.462024 1.002039 0.003105 Spitzer 
57504.462047 1.002699 0.003105 Spitzer 
57504.462070 0.997993 0.003105 Spitzer 
57504.462094 0.999406 0.003105 Spitzer 
57504.462117 0.998352 0.003105 Spitzer 
57504.462140 1.003789 0.003105 Spitzer 
57504.462163 1.005939 0.003105 Spitzer 
57504.462186 0.994923 0.003105 Spitzer 
57504.462209 0.998863 0.003105 Spitzer 
57504.462232 1.001666 0.003105 Spitzer 
57504.462256 1.004774 0.003105 Spitzer 
57504.462279 0.999743 0.003105 Spitzer 
57504.462302 1.001122 0.003105 Spitzer 
57504.462325 0.995209 0.003105 Spitzer 
57504.462365 0.993628 0.003105 Spitzer 
57504.462388 0.998887 0.003105 Spitzer 
57504.462411 0.997979 0.003105 Spitzer 
57504.462434 0.996630 0.003105 Spitzer 
57504.462457 1.006608 0.003105 Spitzer 
57504.462480 0.998231 0.003105 Spitzer 
57504.462503 1.002391 0.003105 Spitzer 
57504.462527 1.004335 0.003105 Spitzer 
57504.462550 1.000273 0.003105 Spitzer 
57504.462573 0.995656 0.003105 Spitzer 
57504.462596 0.999765 0.003105 Spitzer 
57504.462619 1.001177 0.003105 Spitzer 
57504.462642 1.002292 0.003105 Spitzer 
57504.462666 0.995005 0.003105 Spitzer 
57504.462689 1.000954 0.003105 Spitzer 
57504.462712 0.995843 0.003105 Spitzer 
57504.462735 1.004722 0.003105 Spitzer 
57504.462758 0.997099 0.003105 Spitzer 
57504.462781 0.999939 0.003105 Spitzer 
57504.462804 0.999121 0.003105 Spitzer 
57504.462828 1.001212 0.003105 Spitzer 
57504.462851 1.004584 0.003105 Spitzer 
57504.462874 1.001472 0.003105 Spitzer 
57504.462897 1.002904 0.003105 Spitzer 
57504.462920 1.000455 0.003105 Spitzer 
57504.462943 0.997573 0.003105 Spitzer 
57504.462966 0.998920 0.003105 Spitzer 
57504.462990 1.000650 0.003105 Spitzer 
57504.463013 1.002188 0.003105 Spitzer 
57504.463036 1.005128 0.003105 Spitzer 
57504.463059 1.001245 0.003105 Spitzer 
57504.463082 1.001823 0.003105 Spitzer 
57504.463105 1.000006 0.003105 Spitzer 
57504.463128 1.001976 0.003105 Spitzer 
57504.463152 1.001274 0.003105 Spitzer 
57504.463175 1.000248 0.003105 Spitzer 
57504.463198 0.997688 0.003105 Spitzer 
57504.463221 0.999139 0.003105 Spitzer 
57504.463244 1.005390 0.003105 Spitzer 
57504.463267 1.003980 0.003105 Spitzer 
57504.463291 1.000206 0.003105 Spitzer 
57504.463314 1.006512 0.003105 Spitzer 
57504.463337 1.006736 0.003105 Spitzer 
57504.463360 1.001514 0.003105 Spitzer 
57504.463383 0.999416 0.003105 Spitzer 
57504.463406 0.995856 0.003105 Spitzer 
57504.463429 0.998047 0.003105 Spitzer 
57504.463453 0.996463 0.003105 Spitzer 
57504.463476 1.001819 0.003105 Spitzer 
57504.463499 0.995982 0.003105 Spitzer 
57504.463522 1.000527 0.003105 Spitzer 
57504.463545 0.999727 0.003105 Spitzer 
57504.463568 1.003185 0.003105 Spitzer 
57504.463591 0.997309 0.003105 Spitzer 
57504.463615 1.001845 0.003105 Spitzer 
57504.463638 1.000168 0.003105 Spitzer 
57504.463661 0.993729 0.003105 Spitzer 
57504.463684 1.000143 0.003105 Spitzer 
57504.463707 1.003170 0.003105 Spitzer 
57504.463730 1.003047 0.003105 Spitzer 
57504.463753 1.001594 0.003105 Spitzer 
57504.463777 0.998723 0.003105 Spitzer 
57504.463800 0.997601 0.003105 Spitzer 
57504.463823 1.001088 0.003105 Spitzer 
57504.463863 0.993911 0.003105 Spitzer 
57504.463886 0.997864 0.003105 Spitzer 
57504.463909 0.998028 0.003105 Spitzer 
57504.463932 1.000805 0.003105 Spitzer 
57504.463955 0.997933 0.003105 Spitzer 
57504.463978 0.997808 0.003105 Spitzer 
57504.464001 1.001036 0.003105 Spitzer 
57504.464025 0.998832 0.003105 Spitzer 
57504.464048 1.002191 0.003105 Spitzer 
57504.464071 1.001955 0.003105 Spitzer 
57504.464094 1.003593 0.003105 Spitzer 
57504.464117 0.994587 0.003105 Spitzer 
57504.464140 1.002558 0.003105 Spitzer 
57504.464164 0.999704 0.003105 Spitzer 
57504.464187 1.000476 0.003105 Spitzer 
57504.464210 0.999835 0.003105 Spitzer 
57504.464233 1.002388 0.003105 Spitzer 
57504.464256 1.005660 0.003105 Spitzer 
57504.464279 1.002062 0.003105 Spitzer 
57504.464302 0.997220 0.003105 Spitzer 
57504.464326 1.001637 0.003105 Spitzer 
57504.464349 1.002003 0.003105 Spitzer 
57504.464372 1.004393 0.003105 Spitzer 
57504.464395 0.997179 0.003105 Spitzer 
57504.464418 0.997789 0.003105 Spitzer 
57504.464441 1.002719 0.003105 Spitzer 
57504.464464 1.000364 0.003105 Spitzer 
57504.464488 1.005290 0.003105 Spitzer 
57504.464511 1.003379 0.003105 Spitzer 
57504.464534 0.997034 0.003105 Spitzer 
57504.464557 1.000225 0.003105 Spitzer 
57504.464580 1.001005 0.003105 Spitzer 
57504.464603 1.001798 0.003105 Spitzer 
57504.464626 0.994513 0.003105 Spitzer 
57504.464650 0.999792 0.003105 Spitzer 
57504.464673 0.998387 0.003105 Spitzer 
57504.464696 0.997440 0.003105 Spitzer 
57504.464719 1.002860 0.003105 Spitzer 
57504.464742 1.000896 0.003105 Spitzer 
57504.464765 1.000182 0.003105 Spitzer 
57504.464789 1.001150 0.003105 Spitzer 
57504.464812 0.997517 0.003105 Spitzer 
57504.464835 1.002006 0.003105 Spitzer 
57504.464858 1.003277 0.003105 Spitzer 
57504.464881 0.999845 0.003105 Spitzer 
57504.464904 0.999004 0.003105 Spitzer 
57504.464927 1.005958 0.003105 Spitzer 
57504.464951 1.002084 0.003105 Spitzer 
57504.464974 0.999942 0.003105 Spitzer 
57504.464997 0.999569 0.003105 Spitzer 
57504.465020 0.998005 0.003105 Spitzer 
57504.465043 0.997235 0.003105 Spitzer 
57504.465066 1.003788 0.003105 Spitzer 
57504.465089 1.000072 0.003105 Spitzer 
57504.465113 1.001296 0.003105 Spitzer 
57504.465136 1.002748 0.003105 Spitzer 
57504.465159 1.004728 0.003105 Spitzer 
57504.465182 1.000254 0.003105 Spitzer 
57504.465205 1.005993 0.003105 Spitzer 
57504.465228 1.006190 0.003105 Spitzer 
57504.465251 0.999700 0.003105 Spitzer 
57504.465275 1.003278 0.003105 Spitzer 
57504.465298 0.995628 0.003105 Spitzer 
57504.465321 0.998469 0.003105 Spitzer 
57504.465360 0.989783 0.003105 Spitzer 
57504.465383 1.002101 0.003105 Spitzer 
57504.465406 0.999817 0.003105 Spitzer 
57504.465429 0.999457 0.003105 Spitzer 
57504.465453 0.999424 0.003105 Spitzer 
57504.465476 1.000719 0.003105 Spitzer 
57504.465499 0.997204 0.003105 Spitzer 
57504.465522 0.998128 0.003105 Spitzer 
57504.465545 1.001999 0.003105 Spitzer 
57504.465568 1.000919 0.003105 Spitzer 
57504.465591 0.995053 0.003105 Spitzer 
57504.465615 0.998812 0.003105 Spitzer 
57504.465638 1.004747 0.003105 Spitzer 
57504.465661 0.997775 0.003105 Spitzer 
57504.465684 1.000099 0.003105 Spitzer 
57504.465707 1.001708 0.003105 Spitzer 
57504.465730 1.001764 0.003105 Spitzer 
57504.465754 1.002859 0.003105 Spitzer 
57504.465777 0.997783 0.003105 Spitzer 
57504.465800 0.997470 0.003105 Spitzer 
57504.465823 1.005082 0.003105 Spitzer 
57504.465846 0.998716 0.003105 Spitzer 
57504.465869 1.002015 0.003105 Spitzer 
57504.465892 0.999596 0.003105 Spitzer 
57504.465916 1.000775 0.003105 Spitzer 
57504.465939 1.000039 0.003105 Spitzer 
57504.465962 0.996550 0.003105 Spitzer 
57504.465985 1.000506 0.003105 Spitzer 
57504.466008 0.997894 0.003105 Spitzer 
57504.466031 0.995248 0.003105 Spitzer 
57504.466054 1.001301 0.003105 Spitzer 
57504.466078 0.996498 0.003105 Spitzer 
57504.466101 1.002416 0.003105 Spitzer 
57504.466124 0.999419 0.003105 Spitzer 
57504.466147 1.001012 0.003105 Spitzer 
57504.466170 0.998597 0.003105 Spitzer 
57504.466193 0.997724 0.003105 Spitzer 
57504.466216 1.004212 0.003105 Spitzer 
57504.466240 1.006668 0.003105 Spitzer 
57504.466263 0.998827 0.003105 Spitzer 
57504.466286 0.999500 0.003105 Spitzer 
57504.466309 1.000435 0.003105 Spitzer 
57504.466332 1.001380 0.003105 Spitzer 
57504.466355 1.002286 0.003105 Spitzer 
57504.466379 0.999958 0.003105 Spitzer 
57504.466402 0.997616 0.003105 Spitzer 
57504.466425 1.004861 0.003105 Spitzer 
57504.466448 1.000969 0.003105 Spitzer 
57504.466471 1.001420 0.003105 Spitzer 
57504.466494 0.993146 0.003105 Spitzer 
57504.466517 0.999974 0.003105 Spitzer 
57504.466541 1.003917 0.003105 Spitzer 
57504.466564 1.003097 0.003105 Spitzer 
57504.466587 1.004980 0.003105 Spitzer 
57504.466610 1.002393 0.003105 Spitzer 
57504.466633 0.999359 0.003105 Spitzer 
57504.466656 0.998775 0.003105 Spitzer 
57504.466679 0.998128 0.003105 Spitzer 
57504.466703 0.999540 0.003105 Spitzer 
57504.466726 0.996819 0.003105 Spitzer 
57504.466749 1.000414 0.003105 Spitzer 
57504.466772 1.000873 0.003105 Spitzer 
57504.466795 0.999839 0.003105 Spitzer 
57504.466818 1.002923 0.003105 Spitzer 
57504.466858 0.994588 0.003105 Spitzer 
57504.466881 0.999148 0.003105 Spitzer 
57504.466904 1.001829 0.003105 Spitzer 
57504.466927 1.001674 0.003105 Spitzer 
57504.466950 1.005212 0.003105 Spitzer 
57504.466974 1.001931 0.003105 Spitzer 
57504.466997 1.000004 0.003105 Spitzer 
57504.467020 1.006585 0.003105 Spitzer 
57504.467043 0.999800 0.003105 Spitzer 
57504.467066 0.999311 0.003105 Spitzer 
57504.467089 1.002519 0.003105 Spitzer 
57504.467113 0.999377 0.003105 Spitzer 
57504.467136 1.001492 0.003105 Spitzer 
57504.467159 1.000113 0.003105 Spitzer 
57504.467182 0.998999 0.003105 Spitzer 
57504.467205 0.998005 0.003105 Spitzer 
57504.467228 1.000909 0.003105 Spitzer 
57504.467251 1.000335 0.003105 Spitzer 
57504.467275 1.000190 0.003105 Spitzer 
57504.467298 1.005386 0.003105 Spitzer 
57504.467321 0.996390 0.003105 Spitzer 
57504.467344 1.000589 0.003105 Spitzer 
57504.467367 0.996901 0.003105 Spitzer 
57504.467390 0.998632 0.003105 Spitzer 
57504.467413 1.004489 0.003105 Spitzer 
57504.467437 0.995487 0.003105 Spitzer 
57504.467460 0.998199 0.003105 Spitzer 
57504.467483 0.995998 0.003105 Spitzer 
57504.467506 0.997631 0.003105 Spitzer 
57504.467529 0.998301 0.003105 Spitzer 
57504.467552 1.001707 0.003105 Spitzer 
57504.467575 1.000562 0.003105 Spitzer 
57504.467599 1.001395 0.003105 Spitzer 
57504.467622 1.000911 0.003105 Spitzer 
57504.467645 0.998700 0.003105 Spitzer 
57504.467668 1.001738 0.003105 Spitzer 
57504.467691 1.000564 0.003105 Spitzer 
57504.467714 0.996393 0.003105 Spitzer 
57504.467738 0.996832 0.003105 Spitzer 
57504.467761 1.003571 0.003105 Spitzer 
57504.467784 0.999721 0.003105 Spitzer 
57504.467807 1.000504 0.003105 Spitzer 
57504.467830 0.996892 0.003105 Spitzer 
57504.467853 0.993260 0.003105 Spitzer 
57504.467876 0.999672 0.003105 Spitzer 
57504.467900 1.004497 0.003105 Spitzer 
57504.467923 0.996628 0.003105 Spitzer 
57504.467946 1.003193 0.003105 Spitzer 
57504.467969 1.001967 0.003105 Spitzer 
57504.467992 0.996345 0.003105 Spitzer 
57504.468015 1.000166 0.003105 Spitzer 
57504.468038 0.999005 0.003105 Spitzer 
57504.468062 1.000302 0.003105 Spitzer 
57504.468085 1.006665 0.003105 Spitzer 
57504.468108 1.002026 0.003105 Spitzer 
57504.468131 1.003882 0.003105 Spitzer 
57504.468154 1.000022 0.003105 Spitzer 
57504.468177 0.994665 0.003105 Spitzer 
57504.468200 0.999992 0.003105 Spitzer 
57504.468224 1.000077 0.003105 Spitzer 
57504.468247 0.997920 0.003105 Spitzer 
57504.468270 1.005149 0.003105 Spitzer 
57504.468293 0.999611 0.003105 Spitzer 
57504.468316 0.999624 0.003105 Spitzer 
57504.468356 0.993862 0.003105 Spitzer 
57504.468379 0.998939 0.003105 Spitzer 
57504.468402 0.996562 0.003105 Spitzer 
57504.468425 0.999167 0.003105 Spitzer 
57504.468448 1.001154 0.003105 Spitzer 
57504.468471 1.000525 0.003105 Spitzer 
57504.468495 0.998069 0.003105 Spitzer 
57504.468518 1.004270 0.003105 Spitzer 
57504.468541 0.999010 0.003105 Spitzer 
57504.468564 1.001898 0.003105 Spitzer 
57504.468587 1.005606 0.003105 Spitzer 
57504.468610 0.999030 0.003105 Spitzer 
57504.468633 1.002057 0.003105 Spitzer 
57504.468657 0.996314 0.003105 Spitzer 
57504.468680 0.997340 0.003105 Spitzer 
57504.468703 0.999153 0.003105 Spitzer 
57504.468726 0.995483 0.003105 Spitzer 
57504.468749 0.998847 0.003105 Spitzer 
57504.468772 1.002201 0.003105 Spitzer 
57504.468796 0.995831 0.003105 Spitzer 
57504.468819 0.997092 0.003105 Spitzer 
57504.468842 1.002530 0.003105 Spitzer 
57504.468865 1.004059 0.003105 Spitzer 
57504.468888 0.999305 0.003105 Spitzer 
57504.468911 1.005526 0.003105 Spitzer 
57504.468934 0.996553 0.003105 Spitzer 
57504.468958 0.999136 0.003105 Spitzer 
57504.468981 0.997998 0.003105 Spitzer 
57504.469004 1.005638 0.003105 Spitzer 
57504.469027 1.004254 0.003105 Spitzer 
57504.469050 0.997066 0.003105 Spitzer 
57504.469073 1.003758 0.003105 Spitzer 
57504.469096 1.003698 0.003105 Spitzer 
57504.469120 0.999730 0.003105 Spitzer 
57504.469143 1.000954 0.003105 Spitzer 
57504.469166 1.000943 0.003105 Spitzer 
57504.469189 1.000949 0.003105 Spitzer 
57504.469212 1.003075 0.003105 Spitzer 
57504.469235 0.996853 0.003105 Spitzer 
57504.469258 1.005277 0.003105 Spitzer 
57504.469282 0.996759 0.003105 Spitzer 
57504.469305 1.001542 0.003105 Spitzer 
57504.469328 0.999156 0.003105 Spitzer 
57504.469351 1.001535 0.003105 Spitzer 
57504.469374 0.997501 0.003105 Spitzer 
57504.469397 0.998838 0.003105 Spitzer 
57504.469421 1.002296 0.003105 Spitzer 
57504.469444 1.004156 0.003105 Spitzer 
57504.469467 1.003731 0.003105 Spitzer 
57504.469490 0.998250 0.003105 Spitzer 
57504.469513 0.999811 0.003105 Spitzer 
57504.469536 1.003214 0.003105 Spitzer 
57504.469559 1.000035 0.003105 Spitzer 
57504.469583 1.003856 0.003105 Spitzer 
57504.469606 0.996769 0.003105 Spitzer 
57504.469629 0.995138 0.003105 Spitzer 
57504.469652 1.001534 0.003105 Spitzer 
57504.469675 1.000320 0.003105 Spitzer 
57504.469698 1.000525 0.003105 Spitzer 
57504.469721 0.998515 0.003105 Spitzer 
57504.469745 0.999126 0.003105 Spitzer 
57504.469768 1.002980 0.003105 Spitzer 
57504.469791 0.998885 0.003105 Spitzer 
57504.469814 0.998843 0.003105 Spitzer 
57504.469853 0.991330 0.003105 Spitzer 
57504.469877 0.998246 0.003105 Spitzer 
57504.469900 0.999305 0.003105 Spitzer 
57504.469923 1.002567 0.003105 Spitzer 
57504.469946 0.998813 0.003105 Spitzer 
57504.469969 0.999043 0.003105 Spitzer 
57504.469992 1.001268 0.003105 Spitzer 
57504.470015 0.997595 0.003105 Spitzer 
57504.470039 0.997728 0.003105 Spitzer 
57504.470062 1.002034 0.003105 Spitzer 
57504.470085 1.003410 0.003105 Spitzer 
57504.470108 1.001151 0.003105 Spitzer 
57504.470131 0.999267 0.003105 Spitzer 
57504.470154 0.996815 0.003105 Spitzer 
57504.470177 1.003954 0.003105 Spitzer 
57504.470201 0.997759 0.003105 Spitzer 
57504.470224 0.996685 0.003105 Spitzer 
57504.470247 1.000193 0.003105 Spitzer 
57504.470270 1.000467 0.003105 Spitzer 
57504.470293 1.002300 0.003105 Spitzer 
57504.470316 0.995278 0.003105 Spitzer 
57504.470340 0.991901 0.003105 Spitzer 
57504.470363 1.004945 0.003105 Spitzer 
57504.470386 1.002156 0.003105 Spitzer 
57504.470409 1.001139 0.003105 Spitzer 
57504.470432 1.004145 0.003105 Spitzer 
57504.470455 1.000885 0.003105 Spitzer 
57504.470478 1.002526 0.003105 Spitzer 
57504.470502 0.998616 0.003105 Spitzer 
57504.470525 0.999465 0.003105 Spitzer 
57504.470548 1.004076 0.003105 Spitzer 
57504.470571 0.998987 0.003105 Spitzer 
57504.470594 0.996945 0.003105 Spitzer 
57504.470617 0.998994 0.003105 Spitzer 
57504.470640 0.999405 0.003105 Spitzer 
57504.470664 1.003280 0.003105 Spitzer 
57504.470687 0.999284 0.003105 Spitzer 
57504.470710 0.999165 0.003105 Spitzer 
57504.470733 1.005772 0.003105 Spitzer 
57504.470756 1.004407 0.003105 Spitzer 
57504.470779 1.000795 0.003105 Spitzer 
57504.470802 0.994092 0.003105 Spitzer 
57504.470826 1.002138 0.003105 Spitzer 
57504.470849 0.998621 0.003105 Spitzer 
57504.470872 1.001010 0.003105 Spitzer 
57504.470895 1.000317 0.003105 Spitzer 
57504.470918 1.002600 0.003105 Spitzer 
57504.470941 0.997034 0.003105 Spitzer 
57504.470965 0.995734 0.003105 Spitzer 
57504.470988 1.001030 0.003105 Spitzer 
57504.471011 1.004603 0.003105 Spitzer 
57504.471034 1.002896 0.003105 Spitzer 
57504.471057 1.007645 0.003105 Spitzer 
57504.471080 1.002294 0.003105 Spitzer 
57504.471103 1.000560 0.003105 Spitzer 
57504.471127 0.999690 0.003105 Spitzer 
57504.471150 0.998892 0.003105 Spitzer 
57504.471173 0.998281 0.003105 Spitzer 
57504.471196 1.001809 0.003105 Spitzer 
57504.471219 0.997953 0.003105 Spitzer 
57504.471242 1.003000 0.003105 Spitzer 
57504.471265 1.002992 0.003105 Spitzer 
57504.471289 0.998845 0.003105 Spitzer 
57504.471312 0.999145 0.003105 Spitzer 
57504.471352 0.991083 0.003105 Spitzer 
57504.471375 0.998639 0.003105 Spitzer 
57504.471398 1.007227 0.003105 Spitzer 
57504.471421 0.997856 0.003105 Spitzer 
57504.471444 0.999459 0.003105 Spitzer 
57504.471467 1.001956 0.003105 Spitzer 
57504.471490 0.999711 0.003105 Spitzer 
57504.471514 1.001780 0.003105 Spitzer 
57504.471537 1.000165 0.003105 Spitzer 
57504.471560 1.000814 0.003105 Spitzer 
57504.471583 1.001764 0.003105 Spitzer 
57504.471606 0.998975 0.003105 Spitzer 
57504.471629 1.004643 0.003105 Spitzer 
57504.471653 1.005847 0.003105 Spitzer 
57504.471676 1.002626 0.003105 Spitzer 
57504.471699 0.993892 0.003105 Spitzer 
57504.471722 0.999815 0.003105 Spitzer 
57504.471745 0.999443 0.003105 Spitzer 
57504.471768 0.995964 0.003105 Spitzer 
57504.471791 0.997164 0.003105 Spitzer 
57504.471815 0.999477 0.003105 Spitzer 
57504.471838 0.996328 0.003105 Spitzer 
57504.471861 1.003944 0.003105 Spitzer 
57504.471884 0.997820 0.003105 Spitzer 
57504.471907 0.999024 0.003105 Spitzer 
57504.471930 1.003545 0.003105 Spitzer 
57504.471953 1.003827 0.003105 Spitzer 
57504.471977 1.001453 0.003105 Spitzer 
57504.472000 0.997215 0.003105 Spitzer 
57504.472023 1.004324 0.003105 Spitzer 
57504.472046 1.001641 0.003105 Spitzer 
57504.472069 1.000152 0.003105 Spitzer 
57504.472092 1.004151 0.003105 Spitzer 
57504.472115 1.001479 0.003105 Spitzer 
57504.472139 1.002337 0.003105 Spitzer 
57504.472162 1.001842 0.003105 Spitzer 
57504.472185 0.997508 0.003105 Spitzer 
57504.472208 1.001211 0.003105 Spitzer 
57504.472231 1.004192 0.003105 Spitzer 
57504.472254 0.999903 0.003105 Spitzer 
57504.472278 0.999647 0.003105 Spitzer 
57504.472301 1.001557 0.003105 Spitzer 
57504.472324 0.997473 0.003105 Spitzer 
57504.472347 1.000366 0.003105 Spitzer 
57504.472370 1.004805 0.003105 Spitzer 
57504.472393 1.001604 0.003105 Spitzer 
57504.472416 1.001579 0.003105 Spitzer 
57504.472440 0.999898 0.003105 Spitzer 
57504.472463 1.005213 0.003105 Spitzer 
57504.472486 1.000879 0.003105 Spitzer 
57504.472509 1.001512 0.003105 Spitzer 
57504.472532 1.002860 0.003105 Spitzer 
57504.472555 0.997502 0.003105 Spitzer 
57504.472578 0.994646 0.003105 Spitzer 
57504.472602 0.999481 0.003105 Spitzer 
57504.472625 1.002547 0.003105 Spitzer 
57504.472648 0.994449 0.003105 Spitzer 
57504.472671 0.993045 0.003105 Spitzer 
57504.472694 0.998460 0.003105 Spitzer 
57504.472717 0.997696 0.003105 Spitzer 
57504.472740 0.996539 0.003105 Spitzer 
57504.472764 0.998835 0.003105 Spitzer 
57504.472787 1.005796 0.003105 Spitzer 
57504.472810 1.001626 0.003105 Spitzer 
57504.472849 0.997990 0.003105 Spitzer 
57504.472872 0.999486 0.003105 Spitzer 
57504.472895 0.993212 0.003105 Spitzer 
57504.472918 1.003935 0.003105 Spitzer 
57504.472942 1.004361 0.003105 Spitzer 
57504.472965 0.998954 0.003105 Spitzer 
57504.472988 1.001557 0.003105 Spitzer 
57504.473011 0.995539 0.003105 Spitzer 
57504.473034 1.004276 0.003105 Spitzer 
57504.473057 0.999857 0.003105 Spitzer 
57504.473080 0.995959 0.003105 Spitzer 
57504.473104 0.999137 0.003105 Spitzer 
57504.473127 0.996063 0.003105 Spitzer 
57504.473150 1.001453 0.003105 Spitzer 
57504.473173 0.999466 0.003105 Spitzer 
57504.473196 1.002100 0.003105 Spitzer 
57504.473219 0.997750 0.003105 Spitzer 
57504.473243 1.003149 0.003105 Spitzer 
57504.473266 0.997730 0.003105 Spitzer 
57504.473289 0.999903 0.003105 Spitzer 
57504.473312 0.995752 0.003105 Spitzer 
57504.473335 0.993424 0.003105 Spitzer 
57504.473358 1.005526 0.003105 Spitzer 
57504.473381 0.996738 0.003105 Spitzer 
57504.473405 1.000328 0.003105 Spitzer 
57504.473428 1.006429 0.003105 Spitzer 
57504.473451 1.001585 0.003105 Spitzer 
57504.473474 1.002299 0.003105 Spitzer 
57504.473497 1.005290 0.003105 Spitzer 
57504.473520 1.003667 0.003105 Spitzer 
57504.473543 0.995486 0.003105 Spitzer 
57504.473567 1.003203 0.003105 Spitzer 
57504.473590 1.004240 0.003105 Spitzer 
57504.473613 1.000757 0.003105 Spitzer 
57504.473636 1.006432 0.003105 Spitzer 
57504.473659 1.000494 0.003105 Spitzer 
57504.473682 0.998985 0.003105 Spitzer 
57504.473705 1.001229 0.003105 Spitzer 
57504.473729 0.999626 0.003105 Spitzer 
57504.473752 0.997339 0.003105 Spitzer 
57504.473775 1.000493 0.003105 Spitzer 
57504.473798 1.003136 0.003105 Spitzer 
57504.473821 0.996635 0.003105 Spitzer 
57504.473844 1.002469 0.003105 Spitzer 
57504.473868 1.004260 0.003105 Spitzer 
57504.473891 0.999500 0.003105 Spitzer 
57504.473914 0.999235 0.003105 Spitzer 
57504.473937 1.000835 0.003105 Spitzer 
57504.473960 1.002293 0.003105 Spitzer 
57504.473983 1.001382 0.003105 Spitzer 
57504.474006 0.999605 0.003105 Spitzer 
57504.474030 0.998300 0.003105 Spitzer 
57504.474053 1.002190 0.003105 Spitzer 
57504.474076 1.004948 0.003105 Spitzer 
57504.474099 0.995900 0.003105 Spitzer 
57504.474122 0.994944 0.003105 Spitzer 
57504.474145 1.000188 0.003105 Spitzer 
57504.474168 0.993795 0.003105 Spitzer 
57504.474192 1.003427 0.003105 Spitzer 
57504.474215 0.996996 0.003105 Spitzer 
57504.474238 0.998197 0.003105 Spitzer 
57504.474261 1.000551 0.003105 Spitzer 
57504.474284 0.993891 0.003105 Spitzer 
57504.474307 0.999428 0.003105 Spitzer 
57504.474347 0.993481 0.003105 Spitzer 
57504.474370 1.001941 0.003105 Spitzer 
57504.474393 1.001299 0.003105 Spitzer 
57504.474416 0.999885 0.003105 Spitzer 
57504.474439 0.997620 0.003105 Spitzer 
57504.474462 1.000201 0.003105 Spitzer 
57504.474486 1.003107 0.003105 Spitzer 
57504.474509 1.001869 0.003105 Spitzer 
57504.474532 0.997930 0.003105 Spitzer 
57504.474555 1.002877 0.003105 Spitzer 
57504.474578 0.995901 0.003105 Spitzer 
57504.474601 1.001310 0.003105 Spitzer 
57504.474624 0.999560 0.003105 Spitzer 
57504.474648 0.997877 0.003105 Spitzer 
57504.474671 1.000270 0.003105 Spitzer 
57504.474694 1.001722 0.003105 Spitzer 
57504.474717 0.992843 0.003105 Spitzer 
57504.474740 1.000496 0.003105 Spitzer 
57504.474763 0.995456 0.003105 Spitzer 
57504.474787 0.998493 0.003105 Spitzer 
57504.474810 1.000079 0.003105 Spitzer 
57504.474833 1.001467 0.003105 Spitzer 
57504.474856 1.001398 0.003105 Spitzer 
57504.474879 1.003197 0.003105 Spitzer 
57504.474902 1.000110 0.003105 Spitzer 
57504.474925 1.002584 0.003105 Spitzer 
57504.474949 0.998880 0.003105 Spitzer 
57504.474972 1.000153 0.003105 Spitzer 
57504.474995 1.003383 0.003105 Spitzer 
57504.475018 0.997390 0.003105 Spitzer 
57504.475041 0.999744 0.003105 Spitzer 
57504.475064 0.998046 0.003105 Spitzer 
57504.475087 0.998990 0.003105 Spitzer 
57504.475111 1.002517 0.003105 Spitzer 
57504.475134 0.994007 0.003105 Spitzer 
57504.475157 1.004017 0.003105 Spitzer 
57504.475180 1.002146 0.003105 Spitzer 
57504.475203 0.998212 0.003105 Spitzer 
57504.475226 1.000968 0.003105 Spitzer 
57504.475249 1.001458 0.003105 Spitzer 
57504.475273 1.000407 0.003105 Spitzer 
57504.475296 0.997703 0.003105 Spitzer 
57504.475319 1.002211 0.003105 Spitzer 
57504.475342 0.998418 0.003105 Spitzer 
57504.475365 1.002186 0.003105 Spitzer 
57504.475388 0.996698 0.003105 Spitzer 
57504.475412 1.003793 0.003105 Spitzer 
57504.475435 0.997202 0.003105 Spitzer 
57504.475458 1.004239 0.003105 Spitzer 
57504.475481 1.001643 0.003105 Spitzer 
57504.475504 0.996670 0.003105 Spitzer 
57504.475527 1.001147 0.003105 Spitzer 
57504.475550 1.000124 0.003105 Spitzer 
57504.475574 1.003127 0.003105 Spitzer 
57504.475597 1.001741 0.003105 Spitzer 
57504.475620 1.000073 0.003105 Spitzer 
57504.475643 0.996885 0.003105 Spitzer 
57504.475666 0.998930 0.003105 Spitzer 
57504.475689 1.000877 0.003105 Spitzer 
57504.475712 1.003245 0.003105 Spitzer 
57504.475736 0.994128 0.003105 Spitzer 
57504.475759 1.000456 0.003105 Spitzer 
57504.475782 1.001241 0.003105 Spitzer 
57504.475805 0.998989 0.003105 Spitzer 
57504.475844 0.989460 0.003105 Spitzer 
57504.475867 1.001473 0.003105 Spitzer 
57504.475890 1.004200 0.003105 Spitzer 
57504.475914 1.004888 0.003105 Spitzer 
57504.475937 1.000397 0.003105 Spitzer 
57504.475960 0.996351 0.003105 Spitzer 
57504.475983 1.000240 0.003105 Spitzer 
57504.476006 1.004935 0.003105 Spitzer 
57504.476029 0.999416 0.003105 Spitzer 
57504.476053 0.999983 0.003105 Spitzer 
57504.476076 0.997063 0.003105 Spitzer 
57504.476099 1.002690 0.003105 Spitzer 
57504.476122 1.004063 0.003105 Spitzer 
57504.476145 1.003819 0.003105 Spitzer 
57504.476168 0.997169 0.003105 Spitzer 
57504.476191 1.004240 0.003105 Spitzer 
57504.476215 0.995859 0.003105 Spitzer 
57504.476238 1.001578 0.003105 Spitzer 
57504.476261 1.001504 0.003105 Spitzer 
57504.476284 0.995619 0.003105 Spitzer 
57504.476307 1.002338 0.003105 Spitzer 
57504.476330 1.003163 0.003105 Spitzer 
57504.476353 0.994154 0.003105 Spitzer 
57504.476377 1.001996 0.003105 Spitzer 
57504.476400 1.003783 0.003105 Spitzer 
57504.476423 1.000521 0.003105 Spitzer 
57504.476446 0.999129 0.003105 Spitzer 
57504.476469 1.002447 0.003105 Spitzer 
57504.476492 0.996429 0.003105 Spitzer 
57504.476515 1.001955 0.003105 Spitzer 
57504.476539 1.000247 0.003105 Spitzer 
57504.476562 0.999911 0.003105 Spitzer 
57504.476585 1.005711 0.003105 Spitzer 
57504.476608 1.001686 0.003105 Spitzer 
57504.476631 1.000436 0.003105 Spitzer 
57504.476654 0.998068 0.003105 Spitzer 
57504.476678 1.002443 0.003105 Spitzer 
57504.476701 0.997462 0.003105 Spitzer 
57504.476724 1.001136 0.003105 Spitzer 
57504.476747 1.000155 0.003105 Spitzer 
57504.476770 1.003557 0.003105 Spitzer 
57504.476793 0.999386 0.003105 Spitzer 
57504.476816 1.000157 0.003105 Spitzer 
57504.476840 0.998672 0.003105 Spitzer 
57504.476863 1.003757 0.003105 Spitzer 
57504.476886 1.000212 0.003105 Spitzer 
57504.476909 0.994213 0.003105 Spitzer 
57504.476932 0.999918 0.003105 Spitzer 
57504.476955 1.001070 0.003105 Spitzer 
57504.476978 0.999452 0.003105 Spitzer 
57504.477002 1.002694 0.003105 Spitzer 
57504.477025 0.992644 0.003105 Spitzer 
57504.477048 0.998697 0.003105 Spitzer 
57504.477071 0.999294 0.003105 Spitzer 
57504.477094 1.001866 0.003105 Spitzer 
57504.477117 1.000323 0.003105 Spitzer 
57504.477140 0.999553 0.003105 Spitzer 
57504.477164 1.003396 0.003105 Spitzer 
57504.477187 1.007219 0.003105 Spitzer 
57504.477210 0.997130 0.003105 Spitzer 
57504.477233 0.998780 0.003105 Spitzer 
57504.477256 1.002196 0.003105 Spitzer 
57504.477279 0.997179 0.003105 Spitzer 
57504.477303 1.004889 0.003105 Spitzer 
57504.477342 0.993063 0.003105 Spitzer 
57504.477365 1.005746 0.003105 Spitzer 
57504.477388 0.998610 0.003105 Spitzer 
57504.477412 0.998938 0.003105 Spitzer 
57504.477435 0.996899 0.003105 Spitzer 
57504.477458 0.998143 0.003105 Spitzer 
57504.477481 1.003934 0.003105 Spitzer 
57504.477504 0.999525 0.003105 Spitzer 
57504.477527 1.002610 0.003105 Spitzer 
57504.477550 1.007435 0.003105 Spitzer 
57504.477574 1.000581 0.003105 Spitzer 
57504.477597 0.993569 0.003105 Spitzer 
57504.477620 1.000233 0.003105 Spitzer 
57504.477643 1.002834 0.003105 Spitzer 
57504.477666 1.000757 0.003105 Spitzer 
57504.477689 1.000223 0.003105 Spitzer 
57504.477712 0.997138 0.003105 Spitzer 
57504.477736 0.997233 0.003105 Spitzer 
57504.477759 0.996270 0.003105 Spitzer 
57504.477782 0.995561 0.003105 Spitzer 
57504.477805 0.998643 0.003105 Spitzer 
57504.477828 0.999088 0.003105 Spitzer 
57504.477851 1.001702 0.003105 Spitzer 
57504.477875 1.001972 0.003105 Spitzer 
57504.477898 1.000710 0.003105 Spitzer 
57504.477921 1.000612 0.003105 Spitzer 
57504.477944 1.002831 0.003105 Spitzer 
57504.477967 0.997523 0.003105 Spitzer 
57504.477990 1.003719 0.003105 Spitzer 
57504.478013 0.999672 0.003105 Spitzer 
57504.478037 0.998035 0.003105 Spitzer 
57504.478060 1.001224 0.003105 Spitzer 
57504.478083 1.000739 0.003105 Spitzer 
57504.478106 0.998688 0.003105 Spitzer 
57504.478129 1.004119 0.003105 Spitzer 
57504.478152 1.004431 0.003105 Spitzer 
57504.478175 0.994849 0.003105 Spitzer 
57504.478199 1.001548 0.003105 Spitzer 
57504.478222 1.000122 0.003105 Spitzer 
57504.478245 1.006316 0.003105 Spitzer 
57504.478268 1.003790 0.003105 Spitzer 
57504.478291 1.003324 0.003105 Spitzer 
57504.478314 0.999870 0.003105 Spitzer 
57504.478337 1.001274 0.003105 Spitzer 
57504.478361 0.997230 0.003105 Spitzer 
57504.478384 1.001363 0.003105 Spitzer 
57504.478407 1.002539 0.003105 Spitzer 
57504.478430 1.008981 0.003105 Spitzer 
57504.478453 1.000034 0.003105 Spitzer 
57504.478476 1.003320 0.003105 Spitzer 
57504.478500 1.001205 0.003105 Spitzer 
57504.478523 0.999499 0.003105 Spitzer 
57504.478546 1.003717 0.003105 Spitzer 
57504.478569 1.006516 0.003105 Spitzer 
57504.478592 1.001892 0.003105 Spitzer 
57504.478615 1.000287 0.003105 Spitzer 
57504.478638 1.002009 0.003105 Spitzer 
57504.478662 0.996436 0.003105 Spitzer 
57504.478685 0.997944 0.003105 Spitzer 
57504.478708 0.997778 0.003105 Spitzer 
57504.478731 1.001312 0.003105 Spitzer 
57504.478754 1.003931 0.003105 Spitzer 
57504.478777 1.002630 0.003105 Spitzer 
57504.478800 1.003234 0.003105 Spitzer 
57504.478840 0.993768 0.003105 Spitzer 
57504.478863 0.997143 0.003105 Spitzer 
57504.478887 1.000596 0.003105 Spitzer 
57504.478910 0.997927 0.003105 Spitzer 
57504.478933 0.999392 0.003105 Spitzer 
57504.478956 0.998681 0.003105 Spitzer 
57504.478979 1.002342 0.003105 Spitzer 
57504.479002 0.992465 0.003105 Spitzer 
57504.479025 1.001422 0.003105 Spitzer 
57504.479049 1.001518 0.003105 Spitzer 
57504.479072 1.005441 0.003105 Spitzer 
57504.479095 0.999240 0.003105 Spitzer 
57504.479118 0.999609 0.003105 Spitzer 
57504.479141 0.998597 0.003105 Spitzer 
57504.479164 0.996669 0.003105 Spitzer 
57504.479188 1.001101 0.003105 Spitzer 
57504.479211 0.997407 0.003105 Spitzer 
57504.479234 0.999936 0.003105 Spitzer 
57504.479257 0.999540 0.003105 Spitzer 
57504.479280 0.998940 0.003105 Spitzer 
57504.479303 0.999488 0.003105 Spitzer 
57504.479326 1.000866 0.003105 Spitzer 
57504.479350 1.004881 0.003105 Spitzer 
57504.479373 1.000010 0.003105 Spitzer 
57504.479396 1.003148 0.003105 Spitzer 
57504.479419 0.996990 0.003105 Spitzer 
57504.479442 0.997101 0.003105 Spitzer 
57504.479465 1.001687 0.003105 Spitzer 
57504.479488 0.999584 0.003105 Spitzer 
57504.479512 0.996930 0.003105 Spitzer 
57504.479535 0.999215 0.003105 Spitzer 
57504.479558 0.998878 0.003105 Spitzer 
57504.479581 1.000885 0.003105 Spitzer 
57504.479604 1.005796 0.003105 Spitzer 
57504.479627 1.006800 0.003105 Spitzer 
57504.479650 0.997799 0.003105 Spitzer 
57504.479674 0.998239 0.003105 Spitzer 
57504.479697 1.003173 0.003105 Spitzer 
57504.479720 1.001925 0.003105 Spitzer 
57504.479743 0.998500 0.003105 Spitzer 
57504.479766 1.000792 0.003105 Spitzer 
57504.479789 0.996549 0.003105 Spitzer 
57504.479813 0.997944 0.003105 Spitzer 
57504.479836 0.999514 0.003105 Spitzer 
57504.479859 1.004292 0.003105 Spitzer 
57504.479882 0.996526 0.003105 Spitzer 
57504.479905 1.004199 0.003105 Spitzer 
57504.479928 1.002052 0.003105 Spitzer 
57504.479951 1.001714 0.003105 Spitzer 
57504.479975 0.997479 0.003105 Spitzer 
57504.479998 0.997065 0.003105 Spitzer 
57504.480021 0.997473 0.003105 Spitzer 
57504.480044 0.999918 0.003105 Spitzer 
57504.480067 0.995154 0.003105 Spitzer 
57504.480090 1.001612 0.003105 Spitzer 
57504.480113 0.999956 0.003105 Spitzer 
57504.480137 1.003022 0.003105 Spitzer 
57504.480160 0.996622 0.003105 Spitzer 
57504.480183 1.000625 0.003105 Spitzer 
57504.480206 1.004082 0.003105 Spitzer 
57504.480229 0.998108 0.003105 Spitzer 
57504.480252 0.998511 0.003105 Spitzer 
57504.480275 1.001681 0.003105 Spitzer 
57504.480299 0.998719 0.003105 Spitzer 
57504.480338 0.993559 0.003105 Spitzer 
57504.480361 0.994326 0.003105 Spitzer 
57504.480384 0.997502 0.003105 Spitzer 
57504.480407 1.003181 0.003105 Spitzer 
57504.480431 0.995146 0.003105 Spitzer 
57504.480454 1.002574 0.003105 Spitzer 
57504.480477 1.005035 0.003105 Spitzer 
57504.480500 1.003488 0.003105 Spitzer 
57504.480523 1.001206 0.003105 Spitzer 
57504.480546 1.000188 0.003105 Spitzer 
57504.480569 1.002692 0.003105 Spitzer 
57504.480593 1.001564 0.003105 Spitzer 
57504.480616 0.996493 0.003105 Spitzer 
57504.480639 0.997313 0.003105 Spitzer 
57504.480662 0.999722 0.003105 Spitzer 
57504.480685 0.996765 0.003105 Spitzer 
57504.480708 0.993426 0.003105 Spitzer 
57504.480732 1.002017 0.003105 Spitzer 
57504.480755 0.998017 0.003105 Spitzer 
57504.480778 1.000528 0.003105 Spitzer 
57504.480801 1.000130 0.003105 Spitzer 
57504.480824 0.998203 0.003105 Spitzer 
57504.480847 1.007751 0.003105 Spitzer 
57504.480870 0.997489 0.003105 Spitzer 
57504.480894 1.001140 0.003105 Spitzer 
57504.480917 0.998932 0.003105 Spitzer 
57504.480940 1.004939 0.003105 Spitzer 
57504.480963 1.001969 0.003105 Spitzer 
57504.480986 1.000558 0.003105 Spitzer 
57504.481009 1.003843 0.003105 Spitzer 
57504.481032 1.000171 0.003105 Spitzer 
57504.481056 1.000551 0.003105 Spitzer 
57504.481079 1.001864 0.003105 Spitzer 
57504.481102 1.000746 0.003105 Spitzer 
57504.481125 0.997511 0.003105 Spitzer 
57504.481148 0.995536 0.003105 Spitzer 
57504.481171 1.002301 0.003105 Spitzer 
57504.481194 0.995539 0.003105 Spitzer 
57504.481218 0.996241 0.003105 Spitzer 
57504.481241 1.003634 0.003105 Spitzer 
57504.481264 0.998461 0.003105 Spitzer 
57504.481287 0.999575 0.003105 Spitzer 
57504.481310 1.002456 0.003105 Spitzer 
57504.481333 1.001394 0.003105 Spitzer 
57504.481357 0.998640 0.003105 Spitzer 
57504.481380 0.997411 0.003105 Spitzer 
57504.481403 0.999234 0.003105 Spitzer 
57504.481426 0.998809 0.003105 Spitzer 
57504.481449 0.994819 0.003105 Spitzer 
57504.481472 1.003518 0.003105 Spitzer 
57504.481495 0.998020 0.003105 Spitzer 
57504.481519 1.002070 0.003105 Spitzer 
57504.481542 0.997166 0.003105 Spitzer 
57504.481565 0.996082 0.003105 Spitzer 
57504.481588 0.998209 0.003105 Spitzer 
57504.481611 0.995004 0.003105 Spitzer 
57504.481634 0.998701 0.003105 Spitzer 
57504.481657 0.994332 0.003105 Spitzer 
57504.481681 1.005900 0.003105 Spitzer 
57504.481704 1.006400 0.003105 Spitzer 
57504.481727 1.000559 0.003105 Spitzer 
57504.481750 1.004530 0.003105 Spitzer 
57504.481773 1.001026 0.003105 Spitzer 
57504.481796 1.004606 0.003105 Spitzer 
57504.481835 0.992176 0.003105 Spitzer 
57504.481859 1.002680 0.003105 Spitzer 
57504.481882 0.995394 0.003105 Spitzer 
57504.481905 1.003924 0.003105 Spitzer 
57504.481928 1.004019 0.003105 Spitzer 
57504.481951 1.003189 0.003105 Spitzer 
57504.481974 1.005262 0.003105 Spitzer 
57504.481997 1.000241 0.003105 Spitzer 
57504.482021 1.001770 0.003105 Spitzer 
57504.482044 1.000136 0.003105 Spitzer 
57504.482067 0.999727 0.003105 Spitzer 
57504.482090 1.002390 0.003105 Spitzer 
57504.482113 0.999358 0.003105 Spitzer 
57504.482136 0.997336 0.003105 Spitzer 
57504.482159 1.003331 0.003105 Spitzer 
57504.482183 0.997411 0.003105 Spitzer 
57504.482206 0.998763 0.003105 Spitzer 
57504.482229 0.997408 0.003105 Spitzer 
57504.482252 0.998326 0.003105 Spitzer 
57504.482275 1.004721 0.003105 Spitzer 
57504.482298 0.997852 0.003105 Spitzer 
57504.482322 0.999281 0.003105 Spitzer 
57504.482345 1.006536 0.003105 Spitzer 
57504.482368 0.996995 0.003105 Spitzer 
57504.482391 0.995816 0.003105 Spitzer 
57504.482414 0.998991 0.003105 Spitzer 
57504.482437 1.004353 0.003105 Spitzer 
57504.482460 0.997426 0.003105 Spitzer 
57504.482484 0.996445 0.003105 Spitzer 
57504.482507 1.001947 0.003105 Spitzer 
57504.482530 0.999871 0.003105 Spitzer 
57504.482553 0.996997 0.003105 Spitzer 
57504.482576 0.997756 0.003105 Spitzer 
57504.482599 0.998898 0.003105 Spitzer 
57504.482622 1.002975 0.003105 Spitzer 
57504.482646 1.003202 0.003105 Spitzer 
57504.482669 0.999578 0.003105 Spitzer 
57504.482692 0.997907 0.003105 Spitzer 
57504.482715 0.999615 0.003105 Spitzer 
57504.482738 1.006477 0.003105 Spitzer 
57504.482761 0.998083 0.003105 Spitzer 
57504.482784 1.000889 0.003105 Spitzer 
57504.482808 0.999226 0.003105 Spitzer 
57504.482831 1.004695 0.003105 Spitzer 
57504.482854 1.000097 0.003105 Spitzer 
57504.482877 0.997842 0.003105 Spitzer 
57504.482900 0.997055 0.003105 Spitzer 
57504.482923 1.002762 0.003105 Spitzer 
57504.482947 1.000888 0.003105 Spitzer 
57504.482970 0.996958 0.003105 Spitzer 
57504.482993 1.004357 0.003105 Spitzer 
57504.483016 0.997776 0.003105 Spitzer 
57504.483039 1.004596 0.003105 Spitzer 
57504.483062 1.002050 0.003105 Spitzer 
57504.483085 0.999581 0.003105 Spitzer 
57504.483109 1.005229 0.003105 Spitzer 
57504.483132 0.992174 0.003105 Spitzer 
57504.483155 0.995858 0.003105 Spitzer 
57504.483178 1.000688 0.003105 Spitzer 
57504.483201 0.999440 0.003105 Spitzer 
57504.483224 0.999642 0.003105 Spitzer 
57504.483247 0.997630 0.003105 Spitzer 
57504.483271 1.002096 0.003105 Spitzer 
57504.483294 1.001877 0.003105 Spitzer 
57504.483333 0.987077 0.003105 Spitzer 
57504.483356 0.996646 0.003105 Spitzer 
57504.483379 0.995677 0.003105 Spitzer 
57504.483402 0.999687 0.003105 Spitzer 
57504.483426 1.000117 0.003105 Spitzer 
57504.483449 0.997742 0.003105 Spitzer 
57504.483472 0.999226 0.003105 Spitzer 
57504.483495 0.995646 0.003105 Spitzer 
57504.483518 1.001663 0.003105 Spitzer 
57504.483541 1.000282 0.003105 Spitzer 
57504.483564 1.008528 0.003105 Spitzer 
57504.483588 1.001960 0.003105 Spitzer 
57504.483611 1.001904 0.003105 Spitzer 
57504.483634 1.003639 0.003105 Spitzer 
57504.483657 0.999612 0.003105 Spitzer 
57504.483680 1.002544 0.003105 Spitzer 
57504.483703 0.997312 0.003105 Spitzer 
57504.483727 1.005333 0.003105 Spitzer 
57504.483750 0.996576 0.003105 Spitzer 
57504.483773 1.003258 0.003105 Spitzer 
57504.483796 0.995465 0.003105 Spitzer 
57504.483819 1.000582 0.003105 Spitzer 
57504.483842 0.999616 0.003105 Spitzer 
57504.483865 0.997948 0.003105 Spitzer 
57504.483889 1.005706 0.003105 Spitzer 
57504.483912 1.006124 0.003105 Spitzer 
57504.483935 1.002302 0.003105 Spitzer 
57504.483958 0.997916 0.003105 Spitzer 
57504.483981 1.000189 0.003105 Spitzer 
57504.484004 0.998590 0.003105 Spitzer 
57504.484027 0.997836 0.003105 Spitzer 
57504.484051 1.004271 0.003105 Spitzer 
57504.484074 1.001809 0.003105 Spitzer 
57504.484097 1.000837 0.003105 Spitzer 
57504.484120 1.001456 0.003105 Spitzer 
57504.484143 0.997405 0.003105 Spitzer 
57504.484166 1.000063 0.003105 Spitzer 
57504.484189 0.998011 0.003105 Spitzer 
57504.484213 0.996185 0.003105 Spitzer 
57504.484236 0.996401 0.003105 Spitzer 
57504.484259 0.999303 0.003105 Spitzer 
57504.484282 0.991827 0.003105 Spitzer 
57504.484305 0.995355 0.003105 Spitzer 
57504.484328 0.996247 0.003105 Spitzer 
57504.484352 0.996734 0.003105 Spitzer 
57504.484375 0.997767 0.003105 Spitzer 
57504.484398 0.998977 0.003105 Spitzer 
57504.484421 1.004295 0.003105 Spitzer 
57504.484444 1.003949 0.003105 Spitzer 
57504.484467 1.000515 0.003105 Spitzer 
57504.484490 0.998064 0.003105 Spitzer 
57504.484514 1.002357 0.003105 Spitzer 
57504.484537 1.004813 0.003105 Spitzer 
57504.484560 0.998746 0.003105 Spitzer 
57504.484583 1.006894 0.003105 Spitzer 
57504.484606 0.999812 0.003105 Spitzer 
57504.484629 1.001216 0.003105 Spitzer 
57504.484652 0.999552 0.003105 Spitzer 
57504.484676 1.002342 0.003105 Spitzer 
57504.484699 0.999186 0.003105 Spitzer 
57504.484722 1.002281 0.003105 Spitzer 
57504.484745 1.003435 0.003105 Spitzer 
57504.484768 0.999294 0.003105 Spitzer 
57504.484791 1.004691 0.003105 Spitzer 
57504.484831 0.995207 0.003105 Spitzer 
57504.484854 0.996822 0.003105 Spitzer 
57504.484877 0.999501 0.003105 Spitzer 
57504.484901 0.995242 0.003105 Spitzer 
57504.484924 1.002890 0.003105 Spitzer 
57504.484947 0.999594 0.003105 Spitzer 
57504.484970 1.000800 0.003105 Spitzer 
57504.484993 1.002434 0.003105 Spitzer 
57504.485016 1.003186 0.003105 Spitzer 
57504.485039 0.996386 0.003105 Spitzer 
57504.485063 0.999962 0.003105 Spitzer 
57504.485086 1.002213 0.003105 Spitzer 
57504.485109 0.999531 0.003105 Spitzer 
57504.485132 1.001513 0.003105 Spitzer 
57504.485155 1.003736 0.003105 Spitzer 
57504.485178 1.000126 0.003105 Spitzer 
57504.485201 0.999416 0.003105 Spitzer 
57504.485225 0.997628 0.003105 Spitzer 
57504.485248 0.995035 0.003105 Spitzer 
57504.485271 0.997965 0.003105 Spitzer 
57504.485294 0.994924 0.003105 Spitzer 
57504.485317 0.998572 0.003105 Spitzer 
57504.485340 1.003675 0.003105 Spitzer 
57504.485364 0.998308 0.003105 Spitzer 
57504.485387 0.995134 0.003105 Spitzer 
57504.485410 1.003995 0.003105 Spitzer 
57504.485433 0.997645 0.003105 Spitzer 
57504.485456 0.997578 0.003105 Spitzer 
57504.485479 0.996138 0.003105 Spitzer 
57504.485502 0.996144 0.003105 Spitzer 
57504.485526 0.997903 0.003105 Spitzer 
57504.485549 0.998511 0.003105 Spitzer 
57504.485572 1.000928 0.003105 Spitzer 
57504.485595 1.000359 0.003105 Spitzer 
57504.485618 0.994541 0.003105 Spitzer 
57504.485641 0.999956 0.003105 Spitzer 
57504.485664 1.001042 0.003105 Spitzer 
57504.485688 1.003088 0.003105 Spitzer 
57504.485711 1.001682 0.003105 Spitzer 
57504.485734 1.001229 0.003105 Spitzer 
57504.485757 1.002635 0.003105 Spitzer 
57504.485780 0.998675 0.003105 Spitzer 
57504.485803 0.999843 0.003105 Spitzer 
57504.485826 1.001397 0.003105 Spitzer 
57504.485850 1.002074 0.003105 Spitzer 
57504.485873 0.998982 0.003105 Spitzer 
57504.485896 0.998320 0.003105 Spitzer 
57504.485919 1.002956 0.003105 Spitzer 
57504.485942 1.000915 0.003105 Spitzer 
57504.485965 0.998397 0.003105 Spitzer 
57504.485989 0.997356 0.003105 Spitzer 
57504.486012 1.006763 0.003105 Spitzer 
57504.486035 1.000513 0.003105 Spitzer 
57504.486058 1.002781 0.003105 Spitzer 
57504.486081 1.000951 0.003105 Spitzer 
57504.486104 1.001722 0.003105 Spitzer 
57504.486127 0.995565 0.003105 Spitzer 
57504.486151 0.996539 0.003105 Spitzer 
57504.486174 1.002342 0.003105 Spitzer 
57504.486197 1.002516 0.003105 Spitzer 
57504.486220 0.996744 0.003105 Spitzer 
57504.486243 1.000521 0.003105 Spitzer 
57504.486266 1.004050 0.003105 Spitzer 
57504.486289 1.003102 0.003105 Spitzer 
57504.486329 0.993107 0.003105 Spitzer 
57504.486352 0.996416 0.003105 Spitzer 
57504.486375 1.000035 0.003105 Spitzer 
57504.486398 1.001094 0.003105 Spitzer 
57504.486422 1.001819 0.003105 Spitzer 
57504.486445 0.999756 0.003105 Spitzer 
57504.486468 0.998365 0.003105 Spitzer 
57504.486491 1.002958 0.003105 Spitzer 
57504.486514 0.994552 0.003105 Spitzer 
57504.486537 0.999303 0.003105 Spitzer 
57504.486560 1.003926 0.003105 Spitzer 
57504.486584 1.002472 0.003105 Spitzer 
57504.486607 1.005626 0.003105 Spitzer 
57504.486630 0.996815 0.003105 Spitzer 
57504.486653 1.007775 0.003105 Spitzer 
57504.486676 0.998370 0.003105 Spitzer 
57504.486699 0.993122 0.003105 Spitzer 
57504.486723 0.998847 0.003105 Spitzer 
57504.486746 0.997903 0.003105 Spitzer 
57504.486769 1.004884 0.003105 Spitzer 
57504.486792 1.002977 0.003105 Spitzer 
57504.486815 1.000080 0.003105 Spitzer 
57504.486838 1.002871 0.003105 Spitzer 
57504.486861 0.997577 0.003105 Spitzer 
57504.486885 0.998590 0.003105 Spitzer 
57504.486908 1.001058 0.003105 Spitzer 
57504.486931 1.001040 0.003105 Spitzer 
57504.486954 1.000746 0.003105 Spitzer 
57504.486977 1.001830 0.003105 Spitzer 
57504.487000 0.996398 0.003105 Spitzer 
57504.487023 1.003045 0.003105 Spitzer 
57504.487047 1.002971 0.003105 Spitzer 
57504.487070 0.999698 0.003105 Spitzer 
57504.487093 1.001697 0.003105 Spitzer 
57504.487116 1.001128 0.003105 Spitzer 
57504.487139 0.999929 0.003105 Spitzer 
57504.487162 1.000378 0.003105 Spitzer 
57504.487185 0.994958 0.003105 Spitzer 
57504.487209 1.003902 0.003105 Spitzer 
57504.487232 1.004812 0.003105 Spitzer 
57504.487255 1.001886 0.003105 Spitzer 
57504.487278 0.992292 0.003105 Spitzer 
57504.487301 0.998585 0.003105 Spitzer 
57504.487324 0.996549 0.003105 Spitzer 
57504.487348 0.998912 0.003105 Spitzer 
57504.487371 1.001503 0.003105 Spitzer 
57504.487394 1.000939 0.003105 Spitzer 
57504.487417 0.999649 0.003105 Spitzer 
57504.487440 1.005684 0.003105 Spitzer 
57504.487463 1.001390 0.003105 Spitzer 
57504.487486 1.003781 0.003105 Spitzer 
57504.487510 1.001140 0.003105 Spitzer 
57504.487533 0.995364 0.003105 Spitzer 
57504.487556 1.005411 0.003105 Spitzer 
57504.487579 1.001866 0.003105 Spitzer 
57504.487602 1.000940 0.003105 Spitzer 
57504.487625 1.000661 0.003105 Spitzer 
57504.487648 0.997822 0.003105 Spitzer 
57504.487672 1.001067 0.003105 Spitzer 
57504.487695 0.997957 0.003105 Spitzer 
57504.487718 0.997161 0.003105 Spitzer 
57504.487741 0.995062 0.003105 Spitzer 
57504.487764 0.999982 0.003105 Spitzer 
57504.487787 1.000607 0.003105 Spitzer 
57504.487827 0.989392 0.003105 Spitzer 
57504.487850 1.001497 0.003105 Spitzer 
57504.487873 1.001778 0.003105 Spitzer 
57504.487896 0.997958 0.003105 Spitzer 
57504.487919 1.000290 0.003105 Spitzer 
57504.487942 1.001624 0.003105 Spitzer 
57504.487965 0.997883 0.003105 Spitzer 
57504.487989 1.001878 0.003105 Spitzer 
57504.488012 0.999261 0.003105 Spitzer 
57504.488035 0.999900 0.003105 Spitzer 
57504.488058 1.000349 0.003105 Spitzer 
57504.488081 1.003204 0.003105 Spitzer 
57504.488104 0.997981 0.003105 Spitzer 
57504.488128 1.001416 0.003105 Spitzer 
57504.488151 0.998971 0.003105 Spitzer 
57504.488174 1.002202 0.003105 Spitzer 
57504.488197 1.001838 0.003105 Spitzer 
57504.488220 0.999263 0.003105 Spitzer 
57504.488243 1.000813 0.003105 Spitzer 
57504.488266 1.002017 0.003105 Spitzer 
57504.488290 0.997270 0.003105 Spitzer 
57504.488313 0.999569 0.003105 Spitzer 
57504.488336 0.994269 0.003105 Spitzer 
57504.488359 0.992234 0.003105 Spitzer 
57504.488382 1.001091 0.003105 Spitzer 
57504.488405 1.002876 0.003105 Spitzer 
57504.488428 1.001401 0.003105 Spitzer 
57504.488452 1.000975 0.003105 Spitzer 
57504.488475 1.001966 0.003105 Spitzer 
57504.488498 0.995819 0.003105 Spitzer 
57504.488521 0.993740 0.003105 Spitzer 
57504.488544 0.998891 0.003105 Spitzer 
57504.488567 1.000369 0.003105 Spitzer 
57504.488590 0.998554 0.003105 Spitzer 
57504.488614 1.002646 0.003105 Spitzer 
57504.488637 0.995522 0.003105 Spitzer 
57504.488660 1.000089 0.003105 Spitzer 
57504.488683 1.000587 0.003105 Spitzer 
57504.488706 1.003989 0.003105 Spitzer 
57504.488729 0.999013 0.003105 Spitzer 
57504.488753 0.996547 0.003105 Spitzer 
57504.488776 0.996072 0.003105 Spitzer 
57504.488799 1.004021 0.003105 Spitzer 
57504.488822 0.998474 0.003105 Spitzer 
57504.488845 1.000962 0.003105 Spitzer 
57504.488868 0.997510 0.003105 Spitzer 
57504.488891 1.002595 0.003105 Spitzer 
57504.488915 1.000257 0.003105 Spitzer 
57504.488938 0.998232 0.003105 Spitzer 
57504.488961 0.999676 0.003105 Spitzer 
57504.488984 1.001116 0.003105 Spitzer 
57504.489007 1.000152 0.003105 Spitzer 
57504.489030 1.002839 0.003105 Spitzer 
57504.489053 0.999501 0.003105 Spitzer 
57504.489077 1.004937 0.003105 Spitzer 
57504.489100 1.002628 0.003105 Spitzer 
57504.489123 0.998830 0.003105 Spitzer 
57504.489146 1.004029 0.003105 Spitzer 
57504.489169 0.995800 0.003105 Spitzer 
57504.489192 1.001976 0.003105 Spitzer 
57504.489215 1.002897 0.003105 Spitzer 
57504.489239 0.997603 0.003105 Spitzer 
57504.489262 1.004165 0.003105 Spitzer 
57504.489285 1.000576 0.003105 Spitzer 
57504.489324 0.991224 0.003105 Spitzer 
57504.489347 1.001302 0.003105 Spitzer 
57504.489371 0.999292 0.003105 Spitzer 
57504.489394 0.999550 0.003105 Spitzer 
57504.489417 0.994270 0.003105 Spitzer 
57504.489440 1.002117 0.003105 Spitzer 
57504.489463 1.003385 0.003105 Spitzer 
57504.489486 1.004369 0.003105 Spitzer 
57504.489509 1.001036 0.003105 Spitzer 
57504.489533 1.004602 0.003105 Spitzer 
57504.489556 1.003590 0.003105 Spitzer 
57504.489579 0.997896 0.003105 Spitzer 
57504.489602 1.004632 0.003105 Spitzer 
57504.489625 1.004357 0.003105 Spitzer 
57504.489648 1.005153 0.003105 Spitzer 
57504.489672 1.003328 0.003105 Spitzer 
57504.489695 0.999040 0.003105 Spitzer 
57504.489718 0.998093 0.003105 Spitzer 
57504.489741 1.000730 0.003105 Spitzer 
57504.489764 1.004967 0.003105 Spitzer 
57504.489787 0.997449 0.003105 Spitzer 
57504.489810 1.002568 0.003105 Spitzer 
57504.489834 0.999982 0.003105 Spitzer 
57504.489857 1.004778 0.003105 Spitzer 
57504.489880 1.002160 0.003105 Spitzer 
57504.489903 0.993390 0.003105 Spitzer 
57504.489926 1.002044 0.003105 Spitzer 
57504.489949 1.004032 0.003105 Spitzer 
57504.489972 1.002127 0.003105 Spitzer 
57504.489996 1.002566 0.003105 Spitzer 
57504.490019 1.003676 0.003105 Spitzer 
57504.490042 1.001572 0.003105 Spitzer 
57504.490065 1.002674 0.003105 Spitzer 
57504.490088 1.002172 0.003105 Spitzer 
57504.490111 1.004563 0.003105 Spitzer 
57504.490134 1.002561 0.003105 Spitzer 
57504.490158 0.996989 0.003105 Spitzer 
57504.490181 1.000115 0.003105 Spitzer 
57504.490204 0.997624 0.003105 Spitzer 
57504.490227 1.002146 0.003105 Spitzer 
57504.490250 0.995313 0.003105 Spitzer 
57504.490273 0.996911 0.003105 Spitzer 
57504.490297 1.001101 0.003105 Spitzer 
57504.490320 0.999286 0.003105 Spitzer 
57504.490343 0.998928 0.003105 Spitzer 
57504.490366 1.000864 0.003105 Spitzer 
57504.490389 1.001966 0.003105 Spitzer 
57504.490412 1.002779 0.003105 Spitzer 
57504.490435 0.997858 0.003105 Spitzer 
57504.490459 1.001963 0.003105 Spitzer 
57504.490482 1.004745 0.003105 Spitzer 
57504.490505 1.000564 0.003105 Spitzer 
57504.490528 0.995161 0.003105 Spitzer 
57504.490551 1.001443 0.003105 Spitzer 
57504.490574 1.001118 0.003105 Spitzer 
57504.490597 1.000838 0.003105 Spitzer 
57504.490621 1.001521 0.003105 Spitzer 
57504.490644 1.002033 0.003105 Spitzer 
57504.490667 0.998372 0.003105 Spitzer 
57504.490690 0.998248 0.003105 Spitzer 
57504.490713 1.001158 0.003105 Spitzer 
57504.490736 1.003458 0.003105 Spitzer 
57504.490759 0.994495 0.003105 Spitzer 
57504.490783 1.001174 0.003105 Spitzer 
57504.490822 0.994176 0.003105 Spitzer 
57504.490845 0.999385 0.003105 Spitzer 
57504.490868 1.003465 0.003105 Spitzer 
57504.490892 0.999533 0.003105 Spitzer 
57504.490915 1.000272 0.003105 Spitzer 
57504.490938 0.995055 0.003105 Spitzer 
57504.490961 0.999042 0.003105 Spitzer 
57504.490984 1.003595 0.003105 Spitzer 
57504.491007 1.003896 0.003105 Spitzer 
57504.491030 1.003073 0.003105 Spitzer 
57504.491054 1.001167 0.003105 Spitzer 
57504.491077 1.000569 0.003105 Spitzer 
57504.491100 0.997117 0.003105 Spitzer 
57504.491123 0.997837 0.003105 Spitzer 
57504.491146 1.001648 0.003105 Spitzer 
57504.491169 1.000161 0.003105 Spitzer 
57504.491192 1.002283 0.003105 Spitzer 
57504.491216 0.999747 0.003105 Spitzer 
57504.491239 0.994630 0.003105 Spitzer 
57504.491262 0.997194 0.003105 Spitzer 
57504.491285 0.996100 0.003105 Spitzer 
57504.491308 0.996691 0.003105 Spitzer 
57504.491331 0.999504 0.003105 Spitzer 
57504.491355 1.002050 0.003105 Spitzer 
57504.491378 0.998605 0.003105 Spitzer 
57504.491401 0.997988 0.003105 Spitzer 
57504.491424 1.002025 0.003105 Spitzer 
57504.491447 0.998488 0.003105 Spitzer 
57504.491470 1.000666 0.003105 Spitzer 
57504.491493 1.000963 0.003105 Spitzer 
57504.491517 1.001345 0.003105 Spitzer 
57504.491540 0.997867 0.003105 Spitzer 
57504.491563 1.000374 0.003105 Spitzer 
57504.491586 1.001412 0.003105 Spitzer 
57504.491609 1.006365 0.003105 Spitzer 
57504.491632 0.999400 0.003105 Spitzer 
57504.491655 1.001980 0.003105 Spitzer 
57504.491679 0.999383 0.003105 Spitzer 
57504.491702 0.996913 0.003105 Spitzer 
57504.491725 1.000751 0.003105 Spitzer 
57504.491748 0.999489 0.003105 Spitzer 
57504.491771 1.004032 0.003105 Spitzer 
57504.491794 0.999044 0.003105 Spitzer 
57504.491817 1.001083 0.003105 Spitzer 
57504.491841 1.002508 0.003105 Spitzer 
57504.491864 1.007121 0.003105 Spitzer 
57504.491887 1.001629 0.003105 Spitzer 
57504.491910 0.995304 0.003105 Spitzer 
57504.491933 1.002113 0.003105 Spitzer 
57504.491956 1.003476 0.003105 Spitzer 
57504.491980 1.003166 0.003105 Spitzer 
57504.492003 1.003500 0.003105 Spitzer 
57504.492026 1.000569 0.003105 Spitzer 
57504.492049 1.002607 0.003105 Spitzer 
57504.492072 0.999067 0.003105 Spitzer 
57504.492095 1.002816 0.003105 Spitzer 
57504.492118 1.004926 0.003105 Spitzer 
57504.492142 0.998984 0.003105 Spitzer 
57504.492165 1.002266 0.003105 Spitzer 
57504.492188 0.996964 0.003105 Spitzer 
57504.492211 0.998219 0.003105 Spitzer 
57504.492234 1.004775 0.003105 Spitzer 
57504.492257 0.999669 0.003105 Spitzer 
57504.492280 1.001829 0.003105 Spitzer 
57504.492320 0.992443 0.003105 Spitzer 
57504.492343 0.991897 0.003105 Spitzer 
57504.492366 0.996923 0.003105 Spitzer 
57504.492389 0.998846 0.003105 Spitzer 
57504.492412 1.000168 0.003105 Spitzer 
57504.492436 0.998278 0.003105 Spitzer 
57504.492459 1.001580 0.003105 Spitzer 
57504.492482 0.996173 0.003105 Spitzer 
57504.492505 1.000881 0.003105 Spitzer 
57504.492528 1.003382 0.003105 Spitzer 
57504.492551 1.001659 0.003105 Spitzer 
57504.492574 1.001838 0.003105 Spitzer 
57504.492598 1.001347 0.003105 Spitzer 
57504.492621 1.000079 0.003105 Spitzer 
57504.492644 1.001281 0.003105 Spitzer 
57504.492667 1.003983 0.003105 Spitzer 
57504.492690 0.999395 0.003105 Spitzer 
57504.492713 0.999313 0.003105 Spitzer 
57504.492736 1.001994 0.003105 Spitzer 
57504.492760 1.005013 0.003105 Spitzer 
57504.492783 0.998082 0.003105 Spitzer 
57504.492806 1.001131 0.003105 Spitzer 
57504.492829 0.994589 0.003105 Spitzer 
57504.492852 1.001526 0.003105 Spitzer 
57504.492875 1.001092 0.003105 Spitzer 
57504.492899 0.997420 0.003105 Spitzer 
57504.492922 1.000960 0.003105 Spitzer 
57504.492945 0.998062 0.003105 Spitzer 
57504.492968 0.997923 0.003105 Spitzer 
57504.492991 0.996633 0.003105 Spitzer 
57504.493014 0.999369 0.003105 Spitzer 
57504.493037 1.002699 0.003105 Spitzer 
57504.493061 0.998971 0.003105 Spitzer 
57504.493084 1.004855 0.003105 Spitzer 
57504.493107 0.999939 0.003105 Spitzer 
57504.493130 1.002448 0.003105 Spitzer 
57504.493153 0.995890 0.003105 Spitzer 
57504.493176 0.996625 0.003105 Spitzer 
57504.493199 0.996524 0.003105 Spitzer 
57504.493223 0.998677 0.003105 Spitzer 
57504.493246 1.003351 0.003105 Spitzer 
57504.493269 1.002613 0.003105 Spitzer 
57504.493292 1.000900 0.003105 Spitzer 
57504.493315 0.994459 0.003105 Spitzer 
57504.493338 1.000941 0.003105 Spitzer 
57504.493361 1.000000 0.003105 Spitzer 
57504.493385 1.000498 0.003105 Spitzer 
57504.493408 0.997063 0.003105 Spitzer 
57504.493431 0.995815 0.003105 Spitzer 
57504.493454 0.994766 0.003105 Spitzer 
57504.493477 0.998803 0.003105 Spitzer 
57504.493500 1.004022 0.003105 Spitzer 
57504.493524 0.999891 0.003105 Spitzer 
57504.493547 0.999235 0.003105 Spitzer 
57504.493570 0.998818 0.003105 Spitzer 
57504.493593 0.999287 0.003105 Spitzer 
57504.493616 0.999862 0.003105 Spitzer 
57504.493639 0.995088 0.003105 Spitzer 
57504.493662 1.003665 0.003105 Spitzer 
57504.493686 0.999141 0.003105 Spitzer 
57504.493709 0.996568 0.003105 Spitzer 
57504.493732 1.001721 0.003105 Spitzer 
57504.493755 1.002042 0.003105 Spitzer 
57504.493778 0.994980 0.003105 Spitzer 
57504.493818 0.996427 0.003105 Spitzer 
57504.493841 1.000337 0.003105 Spitzer 
57504.493864 1.001104 0.003105 Spitzer 
57504.493887 0.995240 0.003105 Spitzer 
57504.493910 0.997551 0.003105 Spitzer 
57504.493933 0.997753 0.003105 Spitzer 
57504.493957 0.999776 0.003105 Spitzer 
57504.493980 1.002754 0.003105 Spitzer 
57504.494003 1.006708 0.003105 Spitzer 
57504.494026 1.000297 0.003105 Spitzer 
57504.494049 1.002827 0.003105 Spitzer 
57504.494072 0.998135 0.003105 Spitzer 
57504.494095 0.995663 0.003105 Spitzer 
57504.494119 1.000609 0.003105 Spitzer 
57504.494142 1.001430 0.003105 Spitzer 
57504.494165 1.000313 0.003105 Spitzer 
57504.494188 1.001894 0.003105 Spitzer 
57504.494211 0.998303 0.003105 Spitzer 
57504.494234 0.998692 0.003105 Spitzer 
57504.494258 0.997819 0.003105 Spitzer 
57504.494281 1.001549 0.003105 Spitzer 
57504.494304 1.004286 0.003105 Spitzer 
57504.494327 1.003832 0.003105 Spitzer 
57504.494350 0.998879 0.003105 Spitzer 
57504.494373 0.995755 0.003105 Spitzer 
57504.494396 1.002463 0.003105 Spitzer 
57504.494420 0.998769 0.003105 Spitzer 
57504.494443 0.998232 0.003105 Spitzer 
57504.494466 1.004547 0.003105 Spitzer 
57504.494489 1.005502 0.003105 Spitzer 
57504.494512 1.002929 0.003105 Spitzer 
57504.494535 1.003977 0.003105 Spitzer 
57504.494558 0.999674 0.003105 Spitzer 
57504.494582 0.999771 0.003105 Spitzer 
57504.494605 1.000248 0.003105 Spitzer 
57504.494628 1.003083 0.003105 Spitzer 
57504.494651 1.003681 0.003105 Spitzer 
57504.494674 1.003978 0.003105 Spitzer 
57504.494697 1.001179 0.003105 Spitzer 
57504.494720 1.001394 0.003105 Spitzer 
57504.494744 1.000853 0.003105 Spitzer 
57504.494767 1.001108 0.003105 Spitzer 
57504.494790 0.996999 0.003105 Spitzer 
57504.494813 1.005301 0.003105 Spitzer 
57504.494836 0.998893 0.003105 Spitzer 
57504.494859 1.001756 0.003105 Spitzer 
57504.494883 1.001545 0.003105 Spitzer 
57504.494906 1.004143 0.003105 Spitzer 
57504.494929 1.000036 0.003105 Spitzer 
57504.494952 0.999867 0.003105 Spitzer 
57504.494975 1.008008 0.003105 Spitzer 
57504.494998 0.998478 0.003105 Spitzer 
57504.495021 0.999134 0.003105 Spitzer 
57504.495045 1.002670 0.003105 Spitzer 
57504.495068 1.010048 0.003105 Spitzer 
57504.495091 1.003260 0.003105 Spitzer 
57504.495114 0.999277 0.003105 Spitzer 
57504.495137 0.994413 0.003105 Spitzer 
57504.495160 0.996545 0.003105 Spitzer 
57504.495183 0.997009 0.003105 Spitzer 
57504.495207 1.002570 0.003105 Spitzer 
57504.495230 0.999891 0.003105 Spitzer 
57504.495253 0.999020 0.003105 Spitzer 
57504.495276 0.994320 0.003105 Spitzer 
57504.495315 0.989436 0.003105 Spitzer 
57504.495338 1.003085 0.003105 Spitzer 
57504.495362 0.999943 0.003105 Spitzer 
57504.495385 1.000070 0.003105 Spitzer 
57504.495408 0.995852 0.003105 Spitzer 
57504.495431 0.997212 0.003105 Spitzer 
57504.495454 0.996647 0.003105 Spitzer 
57504.495477 1.007371 0.003105 Spitzer 
57504.495500 1.001700 0.003105 Spitzer 
57504.495524 1.003129 0.003105 Spitzer 
57504.495547 0.999845 0.003105 Spitzer 
57504.495570 1.001100 0.003105 Spitzer 
57504.495593 0.997704 0.003105 Spitzer 
57504.495616 0.997877 0.003105 Spitzer 
57504.495639 1.003293 0.003105 Spitzer 
57504.495663 1.007454 0.003105 Spitzer 
57504.495686 0.997003 0.003105 Spitzer 
57504.495709 0.998331 0.003105 Spitzer 
57504.495732 0.997666 0.003105 Spitzer 
57504.495755 1.000700 0.003105 Spitzer 
57504.495778 0.998324 0.003105 Spitzer 
57504.495801 1.002462 0.003105 Spitzer 
57504.495825 1.004337 0.003105 Spitzer 
57504.495848 1.001364 0.003105 Spitzer 
57504.495871 1.000217 0.003105 Spitzer 
57504.495894 1.001434 0.003105 Spitzer 
57504.495917 0.994053 0.003105 Spitzer 
57504.495940 0.998903 0.003105 Spitzer 
57504.495963 1.003896 0.003105 Spitzer 
57504.495987 0.999781 0.003105 Spitzer 
57504.496010 0.997448 0.003105 Spitzer 
57504.496033 1.003724 0.003105 Spitzer 
57504.496056 0.996545 0.003105 Spitzer 
57504.496079 0.996073 0.003105 Spitzer 
57504.496102 1.000007 0.003105 Spitzer 
57504.496125 0.998959 0.003105 Spitzer 
57504.496149 1.000726 0.003105 Spitzer 
57504.496172 0.999664 0.003105 Spitzer 
57504.496195 0.999513 0.003105 Spitzer 
57504.496218 1.002071 0.003105 Spitzer 
57504.496241 0.995782 0.003105 Spitzer 
57504.496264 1.004327 0.003105 Spitzer 
57504.496288 1.002574 0.003105 Spitzer 
57504.496311 1.004631 0.003105 Spitzer 
57504.496334 0.996446 0.003105 Spitzer 
57504.496357 1.001545 0.003105 Spitzer 
57504.496380 1.004100 0.003105 Spitzer 
57504.496403 1.000834 0.003105 Spitzer 
57504.496426 0.999158 0.003105 Spitzer 
57504.496450 0.995684 0.003105 Spitzer 
57504.496473 0.998095 0.003105 Spitzer 
57504.496496 1.003555 0.003105 Spitzer 
57504.496519 0.997794 0.003105 Spitzer 
57504.496542 1.006815 0.003105 Spitzer 
57504.496565 1.000778 0.003105 Spitzer 
57504.496588 0.998389 0.003105 Spitzer 
57504.496612 1.000288 0.003105 Spitzer 
57504.496635 0.995542 0.003105 Spitzer 
57504.496658 0.999830 0.003105 Spitzer 
57504.496681 0.996564 0.003105 Spitzer 
57504.496704 1.002248 0.003105 Spitzer 
57504.496727 1.000250 0.003105 Spitzer 
57504.496750 0.997740 0.003105 Spitzer 
57504.496774 0.999137 0.003105 Spitzer 
57504.496813 0.991503 0.003105 Spitzer 
57504.496836 0.998891 0.003105 Spitzer 
57504.496859 0.999623 0.003105 Spitzer 
57504.496882 0.999485 0.003105 Spitzer 
57504.496905 0.997014 0.003105 Spitzer 
57504.496929 1.004755 0.003105 Spitzer 
57504.496952 0.996916 0.003105 Spitzer 
57504.496975 1.000478 0.003105 Spitzer 
57504.496998 1.000775 0.003105 Spitzer 
57504.497021 1.000116 0.003105 Spitzer 
57504.497044 0.995950 0.003105 Spitzer 
57504.497068 1.000974 0.003105 Spitzer 
57504.497091 1.000228 0.003105 Spitzer 
57504.497114 0.998023 0.003105 Spitzer 
57504.497137 0.997092 0.003105 Spitzer 
57504.497160 1.001841 0.003105 Spitzer 
57504.497183 1.000880 0.003105 Spitzer 
57504.497206 1.002682 0.003105 Spitzer 
57504.497230 0.994682 0.003105 Spitzer 
57504.497253 1.000769 0.003105 Spitzer 
57504.497276 0.996018 0.003105 Spitzer 
57504.497299 0.998350 0.003105 Spitzer 
57504.497322 1.001559 0.003105 Spitzer 
57504.497345 1.004192 0.003105 Spitzer 
57504.497368 1.000328 0.003105 Spitzer 
57504.497392 0.998642 0.003105 Spitzer 
57504.497415 0.999278 0.003105 Spitzer 
57504.497438 0.998371 0.003105 Spitzer 
57504.497461 1.002473 0.003105 Spitzer 
57504.497484 1.000096 0.003105 Spitzer 
57504.497507 1.002660 0.003105 Spitzer 
57504.497530 1.000319 0.003105 Spitzer 
57504.497554 1.000023 0.003105 Spitzer 
57504.497577 0.998202 0.003105 Spitzer 
57504.497600 1.000559 0.003105 Spitzer 
57504.497623 1.000636 0.003105 Spitzer 
57504.497646 1.002110 0.003105 Spitzer 
57504.497669 0.993977 0.003105 Spitzer 
57504.497693 1.001780 0.003105 Spitzer 
57504.497716 0.994706 0.003105 Spitzer 
57504.497739 1.002693 0.003105 Spitzer 
57504.497762 0.999918 0.003105 Spitzer 
57504.497785 0.997328 0.003105 Spitzer 
57504.497808 0.999697 0.003105 Spitzer 
57504.497831 0.995984 0.003105 Spitzer 
57504.497855 1.001337 0.003105 Spitzer 
57504.497878 0.995124 0.003105 Spitzer 
57504.497901 0.997271 0.003105 Spitzer 
57504.497924 1.000986 0.003105 Spitzer 
57504.497947 0.997046 0.003105 Spitzer 
57504.497970 0.999189 0.003105 Spitzer 
57504.497993 0.998618 0.003105 Spitzer 
57504.498017 0.995798 0.003105 Spitzer 
57504.498040 0.997978 0.003105 Spitzer 
57504.498063 1.001316 0.003105 Spitzer 
57504.498086 1.001739 0.003105 Spitzer 
57504.498109 1.001997 0.003105 Spitzer 
57504.498132 0.997798 0.003105 Spitzer 
57504.498155 0.998520 0.003105 Spitzer 
57504.498179 1.000860 0.003105 Spitzer 
57504.498202 0.999325 0.003105 Spitzer 
57504.498225 0.996846 0.003105 Spitzer 
57504.498248 1.004283 0.003105 Spitzer 
57504.498271 0.996470 0.003105 Spitzer 
57504.498311 0.989958 0.003105 Spitzer 
57504.498334 1.003936 0.003105 Spitzer 
57504.498357 1.001905 0.003105 Spitzer 
57504.498380 1.002759 0.003105 Spitzer 
57504.498403 1.000577 0.003105 Spitzer 
57504.498427 1.003164 0.003105 Spitzer 
57504.498450 1.004739 0.003105 Spitzer 
57504.498473 0.997332 0.003105 Spitzer 
57504.498496 0.997239 0.003105 Spitzer 
57504.498519 0.993792 0.003105 Spitzer 
57504.498542 1.003315 0.003105 Spitzer 
57504.498565 1.001490 0.003105 Spitzer 
57504.498589 0.994776 0.003105 Spitzer 
57504.498612 1.001380 0.003105 Spitzer 
57504.498635 0.999757 0.003105 Spitzer 
57504.498658 0.998690 0.003105 Spitzer 
57504.498681 0.999378 0.003105 Spitzer 
57504.498704 1.004894 0.003105 Spitzer 
57504.498727 1.000099 0.003105 Spitzer 
57504.498751 1.000393 0.003105 Spitzer 
57504.498774 0.997618 0.003105 Spitzer 
57504.498797 1.003267 0.003105 Spitzer 
57504.498820 1.001301 0.003105 Spitzer 
57504.498843 1.001691 0.003105 Spitzer 
57504.498866 1.005928 0.003105 Spitzer 
57504.498890 0.996345 0.003105 Spitzer 
57504.498913 1.001625 0.003105 Spitzer 
57504.498936 0.997048 0.003105 Spitzer 
57504.498959 1.003060 0.003105 Spitzer 
57504.498982 1.005143 0.003105 Spitzer 
57504.499005 1.001108 0.003105 Spitzer 
57504.499028 0.998975 0.003105 Spitzer 
57504.499052 1.002306 0.003105 Spitzer 
57504.499075 0.999106 0.003105 Spitzer 
57504.499098 0.999009 0.003105 Spitzer 
57504.499121 0.995009 0.003105 Spitzer 
57504.499144 0.999372 0.003105 Spitzer 
57504.499167 1.002223 0.003105 Spitzer 
57504.499190 0.997596 0.003105 Spitzer 
57504.499214 0.998880 0.003105 Spitzer 
57504.499237 1.000947 0.003105 Spitzer 
57504.499260 0.997673 0.003105 Spitzer 
57504.499283 0.998091 0.003105 Spitzer 
57504.499306 1.003761 0.003105 Spitzer 
57504.499329 0.999992 0.003105 Spitzer 
57504.499352 0.994587 0.003105 Spitzer 
57504.499376 0.995467 0.003105 Spitzer 
57504.499399 1.001353 0.003105 Spitzer 
57504.499422 0.996709 0.003105 Spitzer 
57504.499445 1.007161 0.003105 Spitzer 
57504.499468 1.000250 0.003105 Spitzer 
57504.499491 0.996813 0.003105 Spitzer 
57504.499515 1.002198 0.003105 Spitzer 
57504.499538 0.994210 0.003105 Spitzer 
57504.499561 1.002203 0.003105 Spitzer 
57504.499584 1.003072 0.003105 Spitzer 
57504.499607 1.002843 0.003105 Spitzer 
57504.499630 0.993946 0.003105 Spitzer 
57504.499653 0.999351 0.003105 Spitzer 
57504.499677 0.996789 0.003105 Spitzer 
57504.499700 0.999463 0.003105 Spitzer 
57504.499723 0.997815 0.003105 Spitzer 
57504.499746 0.997240 0.003105 Spitzer 
57504.499769 0.998401 0.003105 Spitzer 
57504.499809 0.992468 0.003105 Spitzer 
57504.499832 0.991020 0.003105 Spitzer 
57504.499855 0.997304 0.003105 Spitzer 
57504.499878 0.997154 0.003105 Spitzer 
57504.499901 0.998933 0.003105 Spitzer 
57504.499924 0.998931 0.003105 Spitzer 
57504.499947 1.001637 0.003105 Spitzer 
57504.499971 1.003220 0.003105 Spitzer 
57504.499994 1.002575 0.003105 Spitzer 
57504.500017 1.000945 0.003105 Spitzer 
57504.500040 0.997710 0.003105 Spitzer 
57504.500063 0.998815 0.003105 Spitzer 
57504.500086 1.002294 0.003105 Spitzer 
57504.500110 0.999206 0.003105 Spitzer 
57504.500133 1.000717 0.003105 Spitzer 
57504.500156 1.003242 0.003105 Spitzer 
57504.500179 1.002701 0.003105 Spitzer 
57504.500202 0.998523 0.003105 Spitzer 
57504.500225 0.999012 0.003105 Spitzer 
57504.500248 1.003958 0.003105 Spitzer 
57504.500272 0.996857 0.003105 Spitzer 
57504.500295 1.000281 0.003105 Spitzer 
57504.500318 1.001793 0.003105 Spitzer 
57504.500341 0.998605 0.003105 Spitzer 
57504.500364 1.002513 0.003105 Spitzer 
57504.500387 0.999224 0.003105 Spitzer 
57504.500410 0.995830 0.003105 Spitzer 
57504.500434 0.997633 0.003105 Spitzer 
57504.500457 1.000495 0.003105 Spitzer 
57504.500480 1.000500 0.003105 Spitzer 
57504.500503 0.998275 0.003105 Spitzer 
57504.500526 0.996116 0.003105 Spitzer 
57504.500549 1.004092 0.003105 Spitzer 
57504.500572 1.004135 0.003105 Spitzer 
57504.500596 1.001714 0.003105 Spitzer 
57504.500619 1.002544 0.003105 Spitzer 
57504.500642 1.002602 0.003105 Spitzer 
57504.500665 1.000681 0.003105 Spitzer 
57504.500688 1.003114 0.003105 Spitzer 
57504.500711 1.005982 0.003105 Spitzer 
57504.500735 0.997114 0.003105 Spitzer 
57504.500758 0.996402 0.003105 Spitzer 
57504.500781 0.997552 0.003105 Spitzer 
57504.500804 1.000575 0.003105 Spitzer 
57504.500827 1.000908 0.003105 Spitzer 
57504.500850 1.001719 0.003105 Spitzer 
57504.500873 0.992433 0.003105 Spitzer 
57504.500897 0.994521 0.003105 Spitzer 
57504.500920 1.005391 0.003105 Spitzer 
57504.500943 0.999405 0.003105 Spitzer 
57504.500966 1.002709 0.003105 Spitzer 
57504.500989 1.001134 0.003105 Spitzer 
57504.501012 1.002559 0.003105 Spitzer 
57504.501035 0.999369 0.003105 Spitzer 
57504.501059 1.001254 0.003105 Spitzer 
57504.501082 1.003010 0.003105 Spitzer 
57504.501105 0.997825 0.003105 Spitzer 
57504.501128 0.999488 0.003105 Spitzer 
57504.501151 1.001722 0.003105 Spitzer 
57504.501174 1.001615 0.003105 Spitzer 
57504.501197 0.999596 0.003105 Spitzer 
57504.501221 1.000533 0.003105 Spitzer 
57504.501244 0.997210 0.003105 Spitzer 
57504.501267 1.003520 0.003105 Spitzer 
57504.501307 0.990076 0.003105 Spitzer 
57504.501330 1.004501 0.003105 Spitzer 
57504.501353 1.002917 0.003105 Spitzer 
57504.501376 1.000887 0.003105 Spitzer 
57504.501399 1.005596 0.003105 Spitzer 
57504.501422 1.001101 0.003105 Spitzer 
57504.501445 1.003209 0.003105 Spitzer 
57504.501469 1.002048 0.003105 Spitzer 
57504.501492 1.000164 0.003105 Spitzer 
57504.501515 0.993815 0.003105 Spitzer 
57504.501538 1.001006 0.003105 Spitzer 
57504.501561 1.005333 0.003105 Spitzer 
57504.501584 0.999176 0.003105 Spitzer 
57504.501607 1.000989 0.003105 Spitzer 
57504.501631 0.997895 0.003105 Spitzer 
57504.501654 0.996637 0.003105 Spitzer 
57504.501677 0.996912 0.003105 Spitzer 
57504.501700 0.996446 0.003105 Spitzer 
57504.501723 0.994903 0.003105 Spitzer 
57504.501746 1.000019 0.003105 Spitzer 
57504.501769 1.001244 0.003105 Spitzer 
57504.501793 1.001566 0.003105 Spitzer 
57504.501816 1.001436 0.003105 Spitzer 
57504.501839 1.002230 0.003105 Spitzer 
57504.501862 1.004108 0.003105 Spitzer 
57504.501885 1.001226 0.003105 Spitzer 
57504.501908 1.001591 0.003105 Spitzer 
57504.501932 0.997159 0.003105 Spitzer 
57504.501955 0.996396 0.003105 Spitzer 
57504.501978 0.998511 0.003105 Spitzer 
57504.502001 1.005536 0.003105 Spitzer 
57504.502024 0.997685 0.003105 Spitzer 
57504.502047 1.003416 0.003105 Spitzer 
57504.502070 1.000075 0.003105 Spitzer 
57504.502094 0.997982 0.003105 Spitzer 
57504.502117 0.999523 0.003105 Spitzer 
57504.502140 0.999690 0.003105 Spitzer 
57504.502163 0.998334 0.003105 Spitzer 
57504.502186 1.001575 0.003105 Spitzer 
57504.502209 1.000511 0.003105 Spitzer 
57504.502232 0.997762 0.003105 Spitzer 
57504.502256 0.992816 0.003105 Spitzer 
57504.502279 1.004404 0.003105 Spitzer 
57504.502302 1.002701 0.003105 Spitzer 
57504.502325 0.997979 0.003105 Spitzer 
57504.502348 0.998077 0.003105 Spitzer 
57504.502371 0.996901 0.003105 Spitzer 
57504.502394 1.000533 0.003105 Spitzer 
57504.502418 1.006106 0.003105 Spitzer 
57504.502441 1.003851 0.003105 Spitzer 
57504.502464 1.000041 0.003105 Spitzer 
57504.502487 0.999562 0.003105 Spitzer 
57504.502510 1.000688 0.003105 Spitzer 
57504.502533 1.001289 0.003105 Spitzer 
57504.502557 0.994786 0.003105 Spitzer 
57504.502580 1.002497 0.003105 Spitzer 
57504.502603 0.999518 0.003105 Spitzer 
57504.502626 0.995333 0.003105 Spitzer 
57504.502649 1.000835 0.003105 Spitzer 
57504.502672 0.998854 0.003105 Spitzer 
57504.502695 0.998134 0.003105 Spitzer 
57504.502719 0.998985 0.003105 Spitzer 
57504.502742 0.995866 0.003105 Spitzer 
57504.502765 1.002923 0.003105 Spitzer 
57504.502804 0.991557 0.003105 Spitzer 
57504.502827 0.998634 0.003105 Spitzer 
57504.502850 0.996242 0.003105 Spitzer 
57504.502873 1.004446 0.003105 Spitzer 
57504.502897 0.998418 0.003105 Spitzer 
57504.502920 0.999973 0.003105 Spitzer 
57504.502943 0.999693 0.003105 Spitzer 
57504.502966 0.997696 0.003105 Spitzer 
57504.502989 0.997302 0.003105 Spitzer 
57504.503012 0.998664 0.003105 Spitzer 
57504.503035 1.000768 0.003105 Spitzer 
57504.503059 0.997809 0.003105 Spitzer 
57504.503082 1.001592 0.003105 Spitzer 
57504.503105 1.002060 0.003105 Spitzer 
57504.503128 1.002196 0.003105 Spitzer 
57504.503151 1.002298 0.003105 Spitzer 
57504.503174 1.002129 0.003105 Spitzer 
57504.503198 1.002513 0.003105 Spitzer 
57504.503221 1.000046 0.003105 Spitzer 
57504.503244 0.996292 0.003105 Spitzer 
57504.503267 1.001064 0.003105 Spitzer 
57504.503290 1.001980 0.003105 Spitzer 
57504.503313 0.998564 0.003105 Spitzer 
57504.503336 0.999050 0.003105 Spitzer 
57504.503360 1.000586 0.003105 Spitzer 
57504.503383 1.001738 0.003105 Spitzer 
57504.503406 0.999890 0.003105 Spitzer 
57504.503429 1.002919 0.003105 Spitzer 
57504.503452 0.997209 0.003105 Spitzer 
57504.503475 1.003324 0.003105 Spitzer 
57504.503498 0.999152 0.003105 Spitzer 
57504.503522 1.006439 0.003105 Spitzer 
57504.503545 1.003708 0.003105 Spitzer 
57504.503568 1.002949 0.003105 Spitzer 
57504.503591 0.996187 0.003105 Spitzer 
57504.503614 0.999376 0.003105 Spitzer 
57504.503637 0.999205 0.003105 Spitzer 
57504.503660 1.000381 0.003105 Spitzer 
57504.503684 1.003350 0.003105 Spitzer 
57504.503707 1.003054 0.003105 Spitzer 
57504.503730 0.999990 0.003105 Spitzer 
57504.503753 0.997030 0.003105 Spitzer 
57504.503776 1.002871 0.003105 Spitzer 
57504.503799 1.000754 0.003105 Spitzer 
57504.503823 0.993321 0.003105 Spitzer 
57504.503846 1.003382 0.003105 Spitzer 
57504.503869 0.997288 0.003105 Spitzer 
57504.503892 0.996788 0.003105 Spitzer 
57504.503915 1.005303 0.003105 Spitzer 
57504.503938 0.996835 0.003105 Spitzer 
57504.503961 1.004214 0.003105 Spitzer 
57504.503985 1.002135 0.003105 Spitzer 
57504.504008 0.998749 0.003105 Spitzer 
57504.504031 1.002505 0.003105 Spitzer 
57504.504054 1.003797 0.003105 Spitzer 
57504.504077 0.994474 0.003105 Spitzer 
57504.504100 1.003999 0.003105 Spitzer 
57504.504123 0.992949 0.003105 Spitzer 
57504.504147 1.003338 0.003105 Spitzer 
57504.504170 1.000015 0.003105 Spitzer 
57504.504193 1.000710 0.003105 Spitzer 
57504.504216 0.997799 0.003105 Spitzer 
57504.504239 1.004128 0.003105 Spitzer 
57504.504262 0.995649 0.003105 Spitzer 
57504.504302 0.992556 0.003105 Spitzer 
57504.504325 0.996101 0.003105 Spitzer 
57504.504348 0.998331 0.003105 Spitzer 
57504.504371 1.003323 0.003105 Spitzer 
57504.504395 1.001149 0.003105 Spitzer 
57504.504418 0.993407 0.003105 Spitzer 
57504.504441 1.001533 0.003105 Spitzer 
57504.504464 1.000392 0.003105 Spitzer 
57504.504487 1.003368 0.003105 Spitzer 
57504.504510 0.999685 0.003105 Spitzer 
57504.504533 1.000196 0.003105 Spitzer 
57504.504557 0.992740 0.003105 Spitzer 
57504.504580 0.999996 0.003105 Spitzer 
57504.504603 1.000510 0.003105 Spitzer 
57504.504626 0.998819 0.003105 Spitzer 
57504.504649 0.992921 0.003105 Spitzer 
57504.504672 1.000006 0.003105 Spitzer 
57504.504696 1.001103 0.003105 Spitzer 
57504.504719 0.995864 0.003105 Spitzer 
57504.504742 1.001527 0.003105 Spitzer 
57504.504765 1.007768 0.003105 Spitzer 
57504.504788 0.995335 0.003105 Spitzer 
57504.504811 0.998008 0.003105 Spitzer 
57504.504834 0.997591 0.003105 Spitzer 
57504.504858 1.003805 0.003105 Spitzer 
57504.504881 1.002587 0.003105 Spitzer 
57504.504904 1.000004 0.003105 Spitzer 
57504.504927 1.000250 0.003105 Spitzer 
57504.504950 0.998136 0.003105 Spitzer 
57504.504973 1.002242 0.003105 Spitzer 
57504.504996 0.997660 0.003105 Spitzer 
57504.505020 0.998348 0.003105 Spitzer 
57504.505043 0.999097 0.003105 Spitzer 
57504.505066 1.001704 0.003105 Spitzer 
57504.505089 1.002338 0.003105 Spitzer 
57504.505112 0.997730 0.003105 Spitzer 
57504.505135 1.004081 0.003105 Spitzer 
57504.505158 1.004460 0.003105 Spitzer 
57504.505182 1.002315 0.003105 Spitzer 
57504.505205 0.995696 0.003105 Spitzer 
57504.505228 0.997367 0.003105 Spitzer 
57504.505251 0.997838 0.003105 Spitzer 
57504.505274 0.998499 0.003105 Spitzer 
57504.505297 0.999953 0.003105 Spitzer 
57504.505321 1.000550 0.003105 Spitzer 
57504.505344 0.994915 0.003105 Spitzer 
57504.505367 1.003516 0.003105 Spitzer 
57504.505390 0.993477 0.003105 Spitzer 
57504.505413 1.000974 0.003105 Spitzer 
57504.505436 0.996138 0.003105 Spitzer 
57504.505459 0.999174 0.003105 Spitzer 
57504.505483 1.003588 0.003105 Spitzer 
57504.505506 1.001918 0.003105 Spitzer 
57504.505529 0.999235 0.003105 Spitzer 
57504.505552 1.004942 0.003105 Spitzer 
57504.505575 1.006051 0.003105 Spitzer 
57504.505598 0.996088 0.003105 Spitzer 
57504.505621 1.001557 0.003105 Spitzer 
57504.505645 1.000120 0.003105 Spitzer 
57504.505668 1.005209 0.003105 Spitzer 
57504.505691 0.997279 0.003105 Spitzer 
57504.505714 0.996031 0.003105 Spitzer 
57504.505737 0.998783 0.003105 Spitzer 
57504.505760 0.998980 0.003105 Spitzer 
57504.505800 0.991459 0.003105 Spitzer 
57504.505823 0.996579 0.003105 Spitzer 
57504.505846 1.004749 0.003105 Spitzer 
57504.505869 0.999578 0.003105 Spitzer 
57504.505892 1.000080 0.003105 Spitzer 
57504.505915 0.998902 0.003105 Spitzer 
57504.505938 1.003577 0.003105 Spitzer 
57504.505962 1.000087 0.003105 Spitzer 
57504.505985 0.997817 0.003105 Spitzer 
57504.506008 0.999513 0.003105 Spitzer 
57504.506031 0.999091 0.003105 Spitzer 
57504.506054 1.003837 0.003105 Spitzer 
57504.506077 0.994890 0.003105 Spitzer 
57504.506101 1.000435 0.003105 Spitzer 
57504.506124 0.997125 0.003105 Spitzer 
57504.506147 1.004705 0.003105 Spitzer 
57504.506170 1.006862 0.003105 Spitzer 
57504.506193 0.994670 0.003105 Spitzer 
57504.506216 0.999639 0.003105 Spitzer 
57504.506239 0.996178 0.003105 Spitzer 
57504.506263 1.001692 0.003105 Spitzer 
57504.506286 0.999437 0.003105 Spitzer 
57504.506309 0.999476 0.003105 Spitzer 
57504.506332 0.997288 0.003105 Spitzer 
57504.506355 0.999921 0.003105 Spitzer 
57504.506378 1.001467 0.003105 Spitzer 
57504.506401 1.001432 0.003105 Spitzer 
57504.506425 0.995058 0.003105 Spitzer 
57504.506448 0.998802 0.003105 Spitzer 
57504.506471 0.996610 0.003105 Spitzer 
57504.506494 1.000623 0.003105 Spitzer 
57504.506517 0.998994 0.003105 Spitzer 
57504.506540 0.994443 0.003105 Spitzer 
57504.506563 0.995478 0.003105 Spitzer 
57504.506587 1.002530 0.003105 Spitzer 
57504.506610 0.994136 0.003105 Spitzer 
57504.506633 1.002968 0.003105 Spitzer 
57504.506656 0.999880 0.003105 Spitzer 
57504.506679 0.999818 0.003105 Spitzer 
57504.506702 1.000469 0.003105 Spitzer 
57504.506726 1.001254 0.003105 Spitzer 
57504.506749 1.003193 0.003105 Spitzer 
57504.506772 1.005005 0.003105 Spitzer 
57504.506795 0.999151 0.003105 Spitzer 
57504.506818 1.005505 0.003105 Spitzer 
57504.506841 0.999746 0.003105 Spitzer 
57504.506864 0.994883 0.003105 Spitzer 
57504.506888 1.001763 0.003105 Spitzer 
57504.506911 0.999907 0.003105 Spitzer 
57504.506934 1.017087 0.003105 Spitzer 
57504.506957 0.998902 0.003105 Spitzer 
57504.506980 0.994872 0.003105 Spitzer 
57504.507003 1.001604 0.003105 Spitzer 
57504.507026 0.998984 0.003105 Spitzer 
57504.507050 1.004276 0.003105 Spitzer 
57504.507073 0.996804 0.003105 Spitzer 
57504.507096 1.003694 0.003105 Spitzer 
57504.507119 0.994838 0.003105 Spitzer 
57504.507142 1.006508 0.003105 Spitzer 
57504.507165 0.999515 0.003105 Spitzer 
57504.507188 0.994424 0.003105 Spitzer 
57504.507212 1.005904 0.003105 Spitzer 
57504.507235 1.001417 0.003105 Spitzer 
57504.507258 0.993557 0.003105 Spitzer 
57504.507298 0.994453 0.003105 Spitzer 
57504.507321 0.998431 0.003105 Spitzer 
57504.507344 1.004080 0.003105 Spitzer 
57504.507367 0.997874 0.003105 Spitzer 
57504.507390 1.000449 0.003105 Spitzer 
57504.507413 0.999256 0.003105 Spitzer 
57504.507436 1.000625 0.003105 Spitzer 
57504.507460 1.002581 0.003105 Spitzer 
57504.507483 0.998104 0.003105 Spitzer 
57504.507506 1.004676 0.003105 Spitzer 
57504.507529 1.001654 0.003105 Spitzer 
57504.507552 0.999622 0.003105 Spitzer 
57504.507575 1.000809 0.003105 Spitzer 
57504.507598 0.996364 0.003105 Spitzer 
57504.507622 1.002846 0.003105 Spitzer 
57504.507645 0.998163 0.003105 Spitzer 
57504.507668 1.002844 0.003105 Spitzer 
57504.507691 1.000499 0.003105 Spitzer 
57504.507714 0.998672 0.003105 Spitzer 
57504.507737 0.991641 0.003105 Spitzer 
57504.507760 1.002908 0.003105 Spitzer 
57504.507784 0.997044 0.003105 Spitzer 
57504.507807 1.000296 0.003105 Spitzer 
57504.507830 1.003272 0.003105 Spitzer 
57504.507853 0.996133 0.003105 Spitzer 
57504.507876 0.993360 0.003105 Spitzer 
57504.507899 1.001535 0.003105 Spitzer 
57504.507923 1.001463 0.003105 Spitzer 
57504.507946 0.997056 0.003105 Spitzer 
57504.507969 0.998348 0.003105 Spitzer 
57504.507992 1.004227 0.003105 Spitzer 
57504.508015 1.002960 0.003105 Spitzer 
57504.508038 0.996868 0.003105 Spitzer 
57504.508061 0.999755 0.003105 Spitzer 
57504.508085 0.997349 0.003105 Spitzer 
57504.508108 1.001097 0.003105 Spitzer 
57504.508131 0.999500 0.003105 Spitzer 
57504.508154 0.996361 0.003105 Spitzer 
57504.508177 1.001004 0.003105 Spitzer 
57504.508200 0.997026 0.003105 Spitzer 
57504.508223 0.997649 0.003105 Spitzer 
57504.508247 0.996810 0.003105 Spitzer 
57504.508270 0.998018 0.003105 Spitzer 
57504.508293 0.994437 0.003105 Spitzer 
57504.508316 0.997395 0.003105 Spitzer 
57504.508339 0.996392 0.003105 Spitzer 
57504.508362 1.003922 0.003105 Spitzer 
57504.508385 1.002428 0.003105 Spitzer 
57504.508409 0.994284 0.003105 Spitzer 
57504.508432 1.001290 0.003105 Spitzer 
57504.508455 0.996587 0.003105 Spitzer 
57504.508478 0.996150 0.003105 Spitzer 
57504.508501 0.995965 0.003105 Spitzer 
57504.508524 1.001532 0.003105 Spitzer 
57504.508548 0.997899 0.003105 Spitzer 
57504.508571 1.003730 0.003105 Spitzer 
57504.508594 1.003515 0.003105 Spitzer 
57504.508617 0.996650 0.003105 Spitzer 
57504.508640 0.996504 0.003105 Spitzer 
57504.508663 1.006146 0.003105 Spitzer 
57504.508686 0.996774 0.003105 Spitzer 
57504.508710 1.000233 0.003105 Spitzer 
57504.508733 0.999355 0.003105 Spitzer 
57504.508756 1.000545 0.003105 Spitzer 
57504.508795 0.993241 0.003105 Spitzer 
57504.508819 0.999194 0.003105 Spitzer 
57504.508842 1.003363 0.003105 Spitzer 
57504.508865 1.005886 0.003105 Spitzer 
57504.508888 1.001118 0.003105 Spitzer 
57504.508911 1.002705 0.003105 Spitzer 
57504.508934 1.000531 0.003105 Spitzer 
57504.508958 1.002944 0.003105 Spitzer 
57504.508981 1.002824 0.003105 Spitzer 
57504.509004 0.998271 0.003105 Spitzer 
57504.509027 0.998522 0.003105 Spitzer 
57504.509050 1.002561 0.003105 Spitzer 
57504.509073 0.999519 0.003105 Spitzer 
57504.509096 0.998823 0.003105 Spitzer 
57504.509120 0.998655 0.003105 Spitzer 
57504.509143 1.000575 0.003105 Spitzer 
57504.509166 1.005912 0.003105 Spitzer 
57504.509189 0.998812 0.003105 Spitzer 
57504.509212 1.004117 0.003105 Spitzer 
57504.509235 1.000888 0.003105 Spitzer 
57504.509258 1.001371 0.003105 Spitzer 
57504.509282 0.999573 0.003105 Spitzer 
57504.509305 0.997696 0.003105 Spitzer 
57504.509328 1.000285 0.003105 Spitzer 
57504.509351 1.001421 0.003105 Spitzer 
57504.509374 0.998953 0.003105 Spitzer 
57504.509397 1.000715 0.003105 Spitzer 
57504.509420 0.993108 0.003105 Spitzer 
57504.509444 1.000600 0.003105 Spitzer 
57504.509467 0.999792 0.003105 Spitzer 
57504.509490 0.997394 0.003105 Spitzer 
57504.509513 1.000573 0.003105 Spitzer 
57504.509536 1.000136 0.003105 Spitzer 
57504.509559 1.000828 0.003105 Spitzer 
57504.509583 1.000064 0.003105 Spitzer 
57504.509606 0.996355 0.003105 Spitzer 
57504.509629 0.996798 0.003105 Spitzer 
57504.509652 1.004273 0.003105 Spitzer 
57504.509675 0.995937 0.003105 Spitzer 
57504.509698 1.003006 0.003105 Spitzer 
57504.509721 1.002015 0.003105 Spitzer 
57504.509745 0.999670 0.003105 Spitzer 
57504.509768 0.998090 0.003105 Spitzer 
57504.509791 1.001116 0.003105 Spitzer 
57504.509814 1.000111 0.003105 Spitzer 
57504.509837 0.997640 0.003105 Spitzer 
57504.509860 1.003390 0.003105 Spitzer 
57504.509883 1.002039 0.003105 Spitzer 
57504.509907 1.004231 0.003105 Spitzer 
57504.509930 0.998924 0.003105 Spitzer 
57504.509953 0.999717 0.003105 Spitzer 
57504.509976 0.997490 0.003105 Spitzer 
57504.509999 0.997877 0.003105 Spitzer 
57504.510022 1.002793 0.003105 Spitzer 
57504.510045 0.999192 0.003105 Spitzer 
57504.510069 0.999484 0.003105 Spitzer 
57504.510092 0.996701 0.003105 Spitzer 
57504.510115 0.996869 0.003105 Spitzer 
57504.510138 0.999819 0.003105 Spitzer 
57504.510161 0.997317 0.003105 Spitzer 
57504.510184 1.008221 0.003105 Spitzer 
57504.510208 1.005565 0.003105 Spitzer 
57504.510231 0.994134 0.003105 Spitzer 
57504.510254 0.997127 0.003105 Spitzer 
57504.510293 0.993828 0.003105 Spitzer 
57504.510316 1.002126 0.003105 Spitzer 
57504.510340 0.997114 0.003105 Spitzer 
57504.510363 0.997439 0.003105 Spitzer 
57504.510386 0.999651 0.003105 Spitzer 
57504.510409 0.999013 0.003105 Spitzer 
57504.510432 1.000511 0.003105 Spitzer 
57504.510455 0.996066 0.003105 Spitzer 
57504.510478 1.000202 0.003105 Spitzer 
57504.510502 1.000478 0.003105 Spitzer 
57504.510525 1.000337 0.003105 Spitzer 
57504.510548 0.999571 0.003105 Spitzer 
57504.510571 1.005299 0.003105 Spitzer 
57504.510594 0.999237 0.003105 Spitzer 
57504.510617 1.003436 0.003105 Spitzer 
57504.510641 1.001019 0.003105 Spitzer 
57504.510664 1.003694 0.003105 Spitzer 
57504.510687 1.002847 0.003105 Spitzer 
57504.510710 0.995103 0.003105 Spitzer 
57504.510733 0.997740 0.003105 Spitzer 
57504.510756 1.000703 0.003105 Spitzer 
57504.510779 1.002736 0.003105 Spitzer 
57504.510803 0.997514 0.003105 Spitzer 
57504.510826 1.003881 0.003105 Spitzer 
57504.510849 0.994936 0.003105 Spitzer 
57504.510872 0.998914 0.003105 Spitzer 
57504.510895 1.002269 0.003105 Spitzer 
57504.510918 1.001047 0.003105 Spitzer 
57504.510941 0.999344 0.003105 Spitzer 
57504.510965 0.999353 0.003105 Spitzer 
57504.510988 1.001652 0.003105 Spitzer 
57504.511011 1.000885 0.003105 Spitzer 
57504.511034 0.996505 0.003105 Spitzer 
57504.511057 0.999860 0.003105 Spitzer 
57504.511080 0.999584 0.003105 Spitzer 
57504.511103 1.000778 0.003105 Spitzer 
57504.511127 1.006742 0.003105 Spitzer 
57504.511150 1.004396 0.003105 Spitzer 
57504.511173 0.995402 0.003105 Spitzer 
57504.511196 0.997526 0.003105 Spitzer 
57504.511219 0.996001 0.003105 Spitzer 
57504.511242 0.996887 0.003105 Spitzer 
57504.511266 0.995731 0.003105 Spitzer 
57504.511289 1.000712 0.003105 Spitzer 
57504.511312 0.998386 0.003105 Spitzer 
57504.511335 0.999119 0.003105 Spitzer 
57504.511358 1.002017 0.003105 Spitzer 
57504.511381 1.006730 0.003105 Spitzer 
57504.511404 1.001933 0.003105 Spitzer 
57504.511428 1.001098 0.003105 Spitzer 
57504.511451 1.002220 0.003105 Spitzer 
57504.511474 0.999379 0.003105 Spitzer 
57504.511497 1.005532 0.003105 Spitzer 
57504.511520 1.001860 0.003105 Spitzer 
57504.511543 1.002561 0.003105 Spitzer 
57504.511566 1.001917 0.003105 Spitzer 
57504.511590 1.003358 0.003105 Spitzer 
57504.511613 0.993210 0.003105 Spitzer 
57504.511636 1.002096 0.003105 Spitzer 
57504.511659 0.998492 0.003105 Spitzer 
57504.511682 0.998139 0.003105 Spitzer 
57504.511705 0.998954 0.003105 Spitzer 
57504.511728 1.000927 0.003105 Spitzer 
57504.511752 1.004534 0.003105 Spitzer 
57504.511793 0.990271 0.003105 Spitzer 
57504.511816 1.006790 0.003105 Spitzer 
57504.511839 1.002770 0.003105 Spitzer 
57504.511862 0.996607 0.003105 Spitzer 
57504.511885 0.997135 0.003105 Spitzer 
57504.511908 0.998743 0.003105 Spitzer 
57504.511932 1.005291 0.003105 Spitzer 
57504.511955 1.000042 0.003105 Spitzer 
57504.511978 0.999632 0.003105 Spitzer 
57504.512001 0.998530 0.003105 Spitzer 
57504.512024 1.003803 0.003105 Spitzer 
57504.512047 1.000546 0.003105 Spitzer 
57504.512070 0.998775 0.003105 Spitzer 
57504.512094 0.996453 0.003105 Spitzer 
57504.512117 0.998746 0.003105 Spitzer 
57504.512140 0.998612 0.003105 Spitzer 
57504.512163 1.003142 0.003105 Spitzer 
57504.512186 1.002730 0.003105 Spitzer 
57504.512209 0.997431 0.003105 Spitzer 
57504.512233 1.003948 0.003105 Spitzer 
57504.512256 0.998774 0.003105 Spitzer 
57504.512279 1.000769 0.003105 Spitzer 
57504.512302 1.001533 0.003105 Spitzer 
57504.512325 0.998190 0.003105 Spitzer 
57504.512348 1.001619 0.003105 Spitzer 
57504.512371 0.998048 0.003105 Spitzer 
57504.512395 1.000097 0.003105 Spitzer 
57504.512418 0.997222 0.003105 Spitzer 
57504.512441 1.000478 0.003105 Spitzer 
57504.512464 0.997525 0.003105 Spitzer 
57504.512487 1.003213 0.003105 Spitzer 
57504.512510 1.001274 0.003105 Spitzer 
57504.512533 1.002688 0.003105 Spitzer 
57504.512557 0.998689 0.003105 Spitzer 
57504.512580 0.999225 0.003105 Spitzer 
57504.512603 0.994564 0.003105 Spitzer 
57504.512626 1.005138 0.003105 Spitzer 
57504.512649 1.003429 0.003105 Spitzer 
57504.512672 1.001641 0.003105 Spitzer 
57504.512695 1.002102 0.003105 Spitzer 
57504.512719 0.999909 0.003105 Spitzer 
57504.512742 0.999517 0.003105 Spitzer 
57504.512765 1.001111 0.003105 Spitzer 
57504.512788 0.997784 0.003105 Spitzer 
57504.512811 1.000646 0.003105 Spitzer 
57504.512834 0.998995 0.003105 Spitzer 
57504.512858 1.002126 0.003105 Spitzer 
57504.512881 0.997573 0.003105 Spitzer 
57504.512904 1.001751 0.003105 Spitzer 
57504.512927 0.996859 0.003105 Spitzer 
57504.512950 0.999481 0.003105 Spitzer 
57504.512973 1.001930 0.003105 Spitzer 
57504.512996 0.998261 0.003105 Spitzer 
57504.513020 0.998610 0.003105 Spitzer 
57504.513043 0.998947 0.003105 Spitzer 
57504.513066 0.997362 0.003105 Spitzer 
57504.513089 0.999031 0.003105 Spitzer 
57504.513112 0.997442 0.003105 Spitzer 
57504.513135 1.004653 0.003105 Spitzer 
57504.513158 1.003525 0.003105 Spitzer 
57504.513182 1.000782 0.003105 Spitzer 
57504.513205 0.999325 0.003105 Spitzer 
57504.513228 1.003681 0.003105 Spitzer 
57504.513251 1.000190 0.003105 Spitzer 
57504.513288 0.988681 0.003105 Spitzer 
57504.513312 0.990935 0.003105 Spitzer 
57504.513335 1.002446 0.003105 Spitzer 
57504.513358 1.000249 0.003105 Spitzer 
57504.513381 1.000794 0.003105 Spitzer 
57504.513404 0.993584 0.003105 Spitzer 
57504.513427 1.003502 0.003105 Spitzer 
57504.513450 1.003592 0.003105 Spitzer 
57504.513474 0.995846 0.003105 Spitzer 
57504.513497 1.001585 0.003105 Spitzer 
57504.513520 0.999696 0.003105 Spitzer 
57504.513543 0.999515 0.003105 Spitzer 
57504.513566 0.998029 0.003105 Spitzer 
57504.513589 0.998631 0.003105 Spitzer 
57504.513612 1.000104 0.003105 Spitzer 
57504.513636 0.996323 0.003105 Spitzer 
57504.513659 1.001929 0.003105 Spitzer 
57504.513682 1.002486 0.003105 Spitzer 
57504.513705 0.994447 0.003105 Spitzer 
57504.513728 0.995612 0.003105 Spitzer 
57504.513751 0.999844 0.003105 Spitzer 
57504.513775 1.000434 0.003105 Spitzer 
57504.513798 1.000312 0.003105 Spitzer 
57504.513821 1.001905 0.003105 Spitzer 
57504.513844 1.004107 0.003105 Spitzer 
57504.513867 0.997977 0.003105 Spitzer 
57504.513890 1.000119 0.003105 Spitzer 
57504.513913 0.991419 0.003105 Spitzer 
57504.513937 0.999323 0.003105 Spitzer 
57504.513960 1.001762 0.003105 Spitzer 
57504.513983 1.000559 0.003105 Spitzer 
57504.514006 1.001756 0.003105 Spitzer 
57504.514029 0.996050 0.003105 Spitzer 
57504.514052 1.004984 0.003105 Spitzer 
57504.514075 0.999618 0.003105 Spitzer 
57504.514099 1.003758 0.003105 Spitzer 
57504.514122 0.997205 0.003105 Spitzer 
57504.514145 1.002139 0.003105 Spitzer 
57504.514168 0.999520 0.003105 Spitzer 
57504.514191 1.000161 0.003105 Spitzer 
57504.514214 0.998139 0.003105 Spitzer 
57504.514237 1.000893 0.003105 Spitzer 
57504.514261 1.001986 0.003105 Spitzer 
57504.514284 1.001176 0.003105 Spitzer 
57504.514307 0.998526 0.003105 Spitzer 
57504.514330 0.997129 0.003105 Spitzer 
57504.514353 1.001529 0.003105 Spitzer 
57504.514376 1.004601 0.003105 Spitzer 
57504.514400 1.004018 0.003105 Spitzer 
57504.514423 1.001187 0.003105 Spitzer 
57504.514446 1.001461 0.003105 Spitzer 
57504.514469 0.998959 0.003105 Spitzer 
57504.514492 0.996647 0.003105 Spitzer 
57504.514515 0.999420 0.003105 Spitzer 
57504.514538 0.997804 0.003105 Spitzer 
57504.514562 1.000782 0.003105 Spitzer 
57504.514585 0.998716 0.003105 Spitzer 
57504.514608 0.998389 0.003105 Spitzer 
57504.514631 1.003464 0.003105 Spitzer 
57504.514654 1.003326 0.003105 Spitzer 
57504.514677 1.002447 0.003105 Spitzer 
57504.514700 1.003149 0.003105 Spitzer 
57504.514724 1.001064 0.003105 Spitzer 
57504.514747 1.002891 0.003105 Spitzer 
57504.514786 0.986913 0.003105 Spitzer 
57504.514809 0.999595 0.003105 Spitzer 
57504.514832 0.998004 0.003105 Spitzer 
57504.514856 0.999618 0.003105 Spitzer 
57504.514879 1.004866 0.003105 Spitzer 
57504.514902 1.002457 0.003105 Spitzer 
57504.514925 1.005622 0.003105 Spitzer 
57504.514948 0.994452 0.003105 Spitzer 
57504.514971 0.998713 0.003105 Spitzer 
57504.514995 1.003994 0.003105 Spitzer 
57504.515018 0.999949 0.003105 Spitzer 
57504.515041 1.006121 0.003105 Spitzer 
57504.515064 0.994348 0.003105 Spitzer 
57504.515087 0.998962 0.003105 Spitzer 
57504.515110 1.001724 0.003105 Spitzer 
57504.515133 0.999871 0.003105 Spitzer 
57504.515157 0.999308 0.003105 Spitzer 
57504.515180 1.000329 0.003105 Spitzer 
57504.515203 0.999988 0.003105 Spitzer 
57504.515226 0.997724 0.003105 Spitzer 
57504.515249 1.002133 0.003105 Spitzer 
57504.515272 0.998679 0.003105 Spitzer 
57504.515295 0.999350 0.003105 Spitzer 
57504.515319 0.995168 0.003105 Spitzer 
57504.515342 0.999872 0.003105 Spitzer 
57504.515365 0.998325 0.003105 Spitzer 
57504.515388 1.003508 0.003105 Spitzer 
57504.515411 0.997725 0.003105 Spitzer 
57504.515434 1.005269 0.003105 Spitzer 
57504.515457 1.004462 0.003105 Spitzer 
57504.515481 1.001716 0.003105 Spitzer 
57504.515504 0.997031 0.003105 Spitzer 
57504.515527 0.993682 0.003105 Spitzer 
57504.515550 0.998400 0.003105 Spitzer 
57504.515573 1.001973 0.003105 Spitzer 
57504.515596 0.999589 0.003105 Spitzer 
57504.515620 1.003358 0.003105 Spitzer 
57504.515643 1.004597 0.003105 Spitzer 
57504.515666 0.998940 0.003105 Spitzer 
57504.515689 0.998848 0.003105 Spitzer 
57504.515712 0.997888 0.003105 Spitzer 
57504.515735 0.995396 0.003105 Spitzer 
57504.515758 1.000690 0.003105 Spitzer 
57504.515782 0.999694 0.003105 Spitzer 
57504.515805 1.000664 0.003105 Spitzer 
57504.515828 1.004533 0.003105 Spitzer 
57504.515851 0.996738 0.003105 Spitzer 
57504.515874 1.001011 0.003105 Spitzer 
57504.515897 1.007289 0.003105 Spitzer 
57504.515920 0.998568 0.003105 Spitzer 
57504.515944 0.999015 0.003105 Spitzer 
57504.515967 0.998960 0.003105 Spitzer 
57504.515990 0.999445 0.003105 Spitzer 
57504.516013 0.998294 0.003105 Spitzer 
57504.516036 1.000946 0.003105 Spitzer 
57504.516059 1.004241 0.003105 Spitzer 
57504.516082 1.002797 0.003105 Spitzer 
57504.516106 0.998484 0.003105 Spitzer 
57504.516129 0.996935 0.003105 Spitzer 
57504.516152 1.000225 0.003105 Spitzer 
57504.516175 1.000487 0.003105 Spitzer 
57504.516198 1.002219 0.003105 Spitzer 
57504.516221 1.002296 0.003105 Spitzer 
57504.516245 0.997101 0.003105 Spitzer 
57504.516284 0.995850 0.003105 Spitzer 
57504.516307 1.002190 0.003105 Spitzer 
57504.516330 1.000272 0.003105 Spitzer 
57504.516354 0.994645 0.003105 Spitzer 
57504.516377 1.008498 0.003105 Spitzer 
57504.516400 1.000690 0.003105 Spitzer 
57504.516423 0.993111 0.003105 Spitzer 
57504.516446 1.002529 0.003105 Spitzer 
57504.516469 0.998537 0.003105 Spitzer 
57504.516493 0.998579 0.003105 Spitzer 
57504.516516 0.995108 0.003105 Spitzer 
57504.516539 0.999650 0.003105 Spitzer 
57504.516562 0.998785 0.003105 Spitzer 
57504.516585 1.001681 0.003105 Spitzer 
57504.516608 0.998678 0.003105 Spitzer 
57504.516631 1.000495 0.003105 Spitzer 
57504.516655 1.005041 0.003105 Spitzer 
57504.516678 0.997998 0.003105 Spitzer 
57504.516701 1.002990 0.003105 Spitzer 
57504.516724 0.996023 0.003105 Spitzer 
57504.516747 1.001111 0.003105 Spitzer 
57504.516770 0.998510 0.003105 Spitzer 
57504.516793 0.999302 0.003105 Spitzer 
57504.516817 1.001631 0.003105 Spitzer 
57504.516840 0.996559 0.003105 Spitzer 
57504.516863 0.998861 0.003105 Spitzer 
57504.516886 1.003242 0.003105 Spitzer 
57504.516909 1.000920 0.003105 Spitzer 
57504.516932 0.996997 0.003105 Spitzer 
57504.516955 0.999075 0.003105 Spitzer 
57504.516979 1.007713 0.003105 Spitzer 
57504.517002 1.002862 0.003105 Spitzer 
57504.517025 0.999187 0.003105 Spitzer 
57504.517048 0.998938 0.003105 Spitzer 
57504.517071 0.994508 0.003105 Spitzer 
57504.517094 1.002522 0.003105 Spitzer 
57504.517118 1.005662 0.003105 Spitzer 
57504.517141 1.005855 0.003105 Spitzer 
57504.517164 0.997735 0.003105 Spitzer 
57504.517187 0.994971 0.003105 Spitzer 
57504.517210 1.002819 0.003105 Spitzer 
57504.517233 0.998891 0.003105 Spitzer 
57504.517256 0.997266 0.003105 Spitzer 
57504.517280 0.999522 0.003105 Spitzer 
57504.517303 0.998080 0.003105 Spitzer 
57504.517326 0.997344 0.003105 Spitzer 
57504.517349 0.997902 0.003105 Spitzer 
57504.517372 1.000511 0.003105 Spitzer 
57504.517395 1.003068 0.003105 Spitzer 
57504.517418 0.998911 0.003105 Spitzer 
57504.517442 0.997661 0.003105 Spitzer 
57504.517465 0.994043 0.003105 Spitzer 
57504.517488 0.999620 0.003105 Spitzer 
57504.517511 1.000802 0.003105 Spitzer 
57504.517534 1.004085 0.003105 Spitzer 
57504.517557 1.003458 0.003105 Spitzer 
57504.517580 1.003216 0.003105 Spitzer 
57504.517604 0.998992 0.003105 Spitzer 
57504.517627 1.003777 0.003105 Spitzer 
57504.517650 0.993177 0.003105 Spitzer 
57504.517673 1.002888 0.003105 Spitzer 
57504.517696 0.997388 0.003105 Spitzer 
57504.517719 1.005853 0.003105 Spitzer 
57504.517743 0.998690 0.003105 Spitzer 
57504.517782 0.994569 0.003105 Spitzer 
57504.517805 0.992352 0.003105 Spitzer 
57504.517828 1.003950 0.003105 Spitzer 
57504.517851 0.994219 0.003105 Spitzer 
57504.517874 1.003004 0.003105 Spitzer 
57504.517897 1.000083 0.003105 Spitzer 
57504.517921 1.002518 0.003105 Spitzer 
57504.517944 1.001866 0.003105 Spitzer 
57504.517967 0.998706 0.003105 Spitzer 
57504.517990 0.996838 0.003105 Spitzer 
57504.518013 0.999184 0.003105 Spitzer 
57504.518036 0.999735 0.003105 Spitzer 
57504.518059 0.997301 0.003105 Spitzer 
57504.518083 0.997157 0.003105 Spitzer 
57504.518106 0.999272 0.003105 Spitzer 
57504.518129 0.996778 0.003105 Spitzer 
57504.518152 0.996654 0.003105 Spitzer 
57504.518175 0.997022 0.003105 Spitzer 
57504.518198 0.999261 0.003105 Spitzer 
57504.518222 0.999472 0.003105 Spitzer 
57504.518245 1.000341 0.003105 Spitzer 
57504.518268 1.000113 0.003105 Spitzer 
57504.518291 0.997179 0.003105 Spitzer 
57504.518314 0.995140 0.003105 Spitzer 
57504.518337 1.001683 0.003105 Spitzer 
57504.518360 0.994698 0.003105 Spitzer 
57504.518384 1.000362 0.003105 Spitzer 
57504.518407 0.998718 0.003105 Spitzer 
57504.518430 1.000218 0.003105 Spitzer 
57504.518453 1.001619 0.003105 Spitzer 
57504.518476 1.001054 0.003105 Spitzer 
57504.518499 1.006010 0.003105 Spitzer 
57504.518522 1.000415 0.003105 Spitzer 
57504.518546 1.001291 0.003105 Spitzer 
57504.518569 0.999846 0.003105 Spitzer 
57504.518592 0.998596 0.003105 Spitzer 
57504.518615 0.998992 0.003105 Spitzer 
57504.518638 1.000522 0.003105 Spitzer 
57504.518661 0.997066 0.003105 Spitzer 
57504.518684 0.999844 0.003105 Spitzer 
57504.518708 0.997929 0.003105 Spitzer 
57504.518731 0.996966 0.003105 Spitzer 
57504.518754 0.996254 0.003105 Spitzer 
57504.518777 0.997967 0.003105 Spitzer 
57504.518800 1.002728 0.003105 Spitzer 
57504.518823 1.001308 0.003105 Spitzer 
57504.518847 1.001855 0.003105 Spitzer 
57504.518870 0.997096 0.003105 Spitzer 
57504.518893 0.996916 0.003105 Spitzer 
57504.518916 0.999816 0.003105 Spitzer 
57504.518939 1.004596 0.003105 Spitzer 
57504.518962 1.000210 0.003105 Spitzer 
57504.518985 0.999302 0.003105 Spitzer 
57504.519009 0.996620 0.003105 Spitzer 
57504.519032 1.004268 0.003105 Spitzer 
57504.519055 0.996712 0.003105 Spitzer 
57504.519078 1.002111 0.003105 Spitzer 
57504.519101 0.995321 0.003105 Spitzer 
57504.519124 1.001887 0.003105 Spitzer 
57504.519147 1.003117 0.003105 Spitzer 
57504.519171 1.000473 0.003105 Spitzer 
57504.519194 1.000491 0.003105 Spitzer 
57504.519217 0.995351 0.003105 Spitzer 
57504.519240 0.996687 0.003105 Spitzer 
57504.519279 0.991096 0.003105 Spitzer 
57504.519303 1.000409 0.003105 Spitzer 
57504.519326 1.003051 0.003105 Spitzer 
57504.519349 1.002035 0.003105 Spitzer 
57504.519372 0.999058 0.003105 Spitzer 
57504.519395 1.000270 0.003105 Spitzer 
57504.519418 1.004479 0.003105 Spitzer 
57504.519442 0.999030 0.003105 Spitzer 
57504.519465 0.997353 0.003105 Spitzer 
57504.519488 0.998557 0.003105 Spitzer 
57504.519511 0.999938 0.003105 Spitzer 
57504.519534 1.003244 0.003105 Spitzer 
57504.519557 0.998322 0.003105 Spitzer 
57504.519580 0.996879 0.003105 Spitzer 
57504.519604 0.999336 0.003105 Spitzer 
57504.519627 1.001668 0.003105 Spitzer 
57504.519650 1.004503 0.003105 Spitzer 
57504.519673 1.000593 0.003105 Spitzer 
57504.519696 1.000879 0.003105 Spitzer 
57504.519719 0.994066 0.003105 Spitzer 
57504.519742 1.001780 0.003105 Spitzer 
57504.519766 0.998389 0.003105 Spitzer 
57504.519789 1.004216 0.003105 Spitzer 
57504.519812 1.000185 0.003105 Spitzer 
57504.519835 0.997980 0.003105 Spitzer 
57504.519858 0.999569 0.003105 Spitzer 
57504.519881 1.000062 0.003105 Spitzer 
57504.519904 1.005057 0.003105 Spitzer 
57504.519928 1.003845 0.003105 Spitzer 
57504.519951 1.005157 0.003105 Spitzer 
57504.519974 0.997325 0.003105 Spitzer 
57504.519997 1.001388 0.003105 Spitzer 
57504.520020 1.002753 0.003105 Spitzer 
57504.520043 1.003280 0.003105 Spitzer 
57504.520067 0.998121 0.003105 Spitzer 
57504.520090 0.999322 0.003105 Spitzer 
57504.520113 1.000843 0.003105 Spitzer 
57504.520136 0.997766 0.003105 Spitzer 
57504.520159 0.997060 0.003105 Spitzer 
57504.520182 1.003304 0.003105 Spitzer 
57504.520205 1.000250 0.003105 Spitzer 
57504.520229 1.002317 0.003105 Spitzer 
57504.520252 1.001930 0.003105 Spitzer 
57504.520275 0.998113 0.003105 Spitzer 
57504.520298 1.003598 0.003105 Spitzer 
57504.520321 0.997547 0.003105 Spitzer 
57504.520344 0.998006 0.003105 Spitzer 
57504.520367 0.998050 0.003105 Spitzer 
57504.520391 1.000142 0.003105 Spitzer 
57504.520414 0.995432 0.003105 Spitzer 
57504.520437 0.997616 0.003105 Spitzer 
57504.520460 1.000218 0.003105 Spitzer 
57504.520483 1.002465 0.003105 Spitzer 
57504.520506 1.001052 0.003105 Spitzer 
57504.520529 0.996740 0.003105 Spitzer 
57504.520553 1.006005 0.003105 Spitzer 
57504.520576 0.996219 0.003105 Spitzer 
57504.520599 0.995591 0.003105 Spitzer 
57504.520622 1.002995 0.003105 Spitzer 
57504.520645 1.002008 0.003105 Spitzer 
57504.520668 0.999963 0.003105 Spitzer 
57504.520692 0.996130 0.003105 Spitzer 
57504.520715 1.000294 0.003105 Spitzer 
57504.520738 0.999885 0.003105 Spitzer 
57504.520777 0.992600 0.003105 Spitzer 
57504.520800 0.997326 0.003105 Spitzer 
57504.520823 0.999813 0.003105 Spitzer 
57504.520847 0.993971 0.003105 Spitzer 
57504.520870 1.000403 0.003105 Spitzer 
57504.520893 1.003151 0.003105 Spitzer 
57504.520916 1.005983 0.003105 Spitzer 
57504.520939 0.999113 0.003105 Spitzer 
57504.520962 1.002590 0.003105 Spitzer 
57504.520986 0.996763 0.003105 Spitzer 
57504.521009 1.002727 0.003105 Spitzer 
57504.521032 0.997387 0.003105 Spitzer 
57504.521055 1.002884 0.003105 Spitzer 
57504.521078 0.996002 0.003105 Spitzer 
57504.521101 1.000793 0.003105 Spitzer 
57504.521124 0.997752 0.003105 Spitzer 
57504.521148 0.999276 0.003105 Spitzer 
57504.521171 0.999509 0.003105 Spitzer 
57504.521194 0.996671 0.003105 Spitzer 
57504.521217 1.003134 0.003105 Spitzer 
57504.521240 1.000377 0.003105 Spitzer 
57504.521263 0.997801 0.003105 Spitzer 
57504.521286 0.994800 0.003105 Spitzer 
57504.521310 1.001352 0.003105 Spitzer 
57504.521333 1.007865 0.003105 Spitzer 
57504.521356 0.999785 0.003105 Spitzer 
57504.521379 0.997947 0.003105 Spitzer 
57504.521402 1.005698 0.003105 Spitzer 
57504.521425 1.002819 0.003105 Spitzer 
57504.521448 1.006306 0.003105 Spitzer 
57504.521472 1.001407 0.003105 Spitzer 
57504.521495 0.999450 0.003105 Spitzer 
57504.521518 0.999525 0.003105 Spitzer 
57504.521541 0.999035 0.003105 Spitzer 
57504.521564 0.998340 0.003105 Spitzer 
57504.521587 0.997498 0.003105 Spitzer 
57504.521611 1.002972 0.003105 Spitzer 
57504.521634 0.999079 0.003105 Spitzer 
57504.521657 1.001043 0.003105 Spitzer 
57504.521680 1.001940 0.003105 Spitzer 
57504.521703 1.003059 0.003105 Spitzer 
57504.521726 1.002445 0.003105 Spitzer 
57504.521749 0.993057 0.003105 Spitzer 
57504.521773 0.996673 0.003105 Spitzer 
57504.521796 1.006224 0.003105 Spitzer 
57504.521819 0.999133 0.003105 Spitzer 
57504.521842 0.993669 0.003105 Spitzer 
57504.521865 1.000210 0.003105 Spitzer 
57504.521888 1.003400 0.003105 Spitzer 
57504.521911 1.002578 0.003105 Spitzer 
57504.521935 1.001124 0.003105 Spitzer 
57504.521958 1.003229 0.003105 Spitzer 
57504.521981 1.002787 0.003105 Spitzer 
57504.522004 1.004801 0.003105 Spitzer 
57504.522027 0.997168 0.003105 Spitzer 
57504.522050 1.001133 0.003105 Spitzer 
57504.522073 0.996036 0.003105 Spitzer 
57504.522097 1.001533 0.003105 Spitzer 
57504.522120 0.997646 0.003105 Spitzer 
57504.522143 0.997302 0.003105 Spitzer 
57504.522166 0.999209 0.003105 Spitzer 
57504.522189 1.000628 0.003105 Spitzer 
57504.522212 0.999036 0.003105 Spitzer 
57504.522236 0.997237 0.003105 Spitzer 
57504.522275 0.989252 0.003105 Spitzer 
57504.522298 1.000642 0.003105 Spitzer 
57504.522322 1.001979 0.003105 Spitzer 
57504.522345 0.998442 0.003105 Spitzer 
57504.522368 0.998940 0.003105 Spitzer 
57504.522391 1.000778 0.003105 Spitzer 
57504.522414 1.000052 0.003105 Spitzer 
57504.522437 1.002750 0.003105 Spitzer 
57504.522460 0.994451 0.003105 Spitzer 
57504.522484 0.999926 0.003105 Spitzer 
57504.522507 1.004754 0.003105 Spitzer 
57504.522530 0.997511 0.003105 Spitzer 
57504.522553 1.001572 0.003105 Spitzer 
57504.522576 0.995016 0.003105 Spitzer 
57504.522599 0.998124 0.003105 Spitzer 
57504.522623 0.997387 0.003105 Spitzer 
57504.522646 0.999611 0.003105 Spitzer 
57504.522669 1.001638 0.003105 Spitzer 
57504.522692 0.998752 0.003105 Spitzer 
57504.522715 1.003772 0.003105 Spitzer 
57504.522738 1.008594 0.003105 Spitzer 
57504.522761 1.003476 0.003105 Spitzer 
57504.522785 0.994627 0.003105 Spitzer 
57504.522808 0.994989 0.003105 Spitzer 
57504.522831 1.007371 0.003105 Spitzer 
57504.522854 1.004034 0.003105 Spitzer 
57504.522877 0.995482 0.003105 Spitzer 
57504.522900 0.997613 0.003105 Spitzer 
57504.522923 0.997621 0.003105 Spitzer 
57504.522947 0.998835 0.003105 Spitzer 
57504.522970 0.996899 0.003105 Spitzer 
57504.522993 1.000920 0.003105 Spitzer 
57504.523016 1.002520 0.003105 Spitzer 
57504.523039 0.998210 0.003105 Spitzer 
57504.523062 0.996895 0.003105 Spitzer 
57504.523085 0.996920 0.003105 Spitzer 
57504.523109 1.001392 0.003105 Spitzer 
57504.523132 1.001432 0.003105 Spitzer 
57504.523155 1.001085 0.003105 Spitzer 
57504.523178 1.001665 0.003105 Spitzer 
57504.523201 0.997623 0.003105 Spitzer 
57504.523224 1.002535 0.003105 Spitzer 
57504.523248 1.001900 0.003105 Spitzer 
57504.523271 0.997539 0.003105 Spitzer 
57504.523294 1.001589 0.003105 Spitzer 
57504.523317 1.001176 0.003105 Spitzer 
57504.523340 1.000243 0.003105 Spitzer 
57504.523363 1.005093 0.003105 Spitzer 
57504.523386 1.002044 0.003105 Spitzer 
57504.523410 0.997596 0.003105 Spitzer 
57504.523433 1.006270 0.003105 Spitzer 
57504.523456 1.004718 0.003105 Spitzer 
57504.523479 0.996824 0.003105 Spitzer 
57504.523502 1.002074 0.003105 Spitzer 
57504.523525 1.004328 0.003105 Spitzer 
57504.523548 1.002110 0.003105 Spitzer 
57504.523572 1.002506 0.003105 Spitzer 
57504.523595 0.995663 0.003105 Spitzer 
57504.523618 1.005599 0.003105 Spitzer 
57504.523641 1.003246 0.003105 Spitzer 
57504.523664 0.998076 0.003105 Spitzer 
57504.523687 0.999715 0.003105 Spitzer 
57504.523710 1.002200 0.003105 Spitzer 
57504.523734 1.003646 0.003105 Spitzer 
57504.523773 0.991574 0.003105 Spitzer 
57504.523796 0.999728 0.003105 Spitzer 
57504.523819 1.002207 0.003105 Spitzer 
57504.523843 1.002053 0.003105 Spitzer 
57504.523866 0.999802 0.003105 Spitzer 
57504.523889 1.002440 0.003105 Spitzer 
57504.523912 1.003738 0.003105 Spitzer 
57504.523935 1.003855 0.003105 Spitzer 
57504.523958 1.002790 0.003105 Spitzer 
57504.523982 0.998414 0.003105 Spitzer 
57504.524005 1.003711 0.003105 Spitzer 
57504.524028 1.003398 0.003105 Spitzer 
57504.524051 1.001563 0.003105 Spitzer 
57504.524074 1.001356 0.003105 Spitzer 
57504.524097 1.001010 0.003105 Spitzer 
57504.524120 1.008466 0.003105 Spitzer 
57504.524144 0.999742 0.003105 Spitzer 
57504.524167 0.997502 0.003105 Spitzer 
57504.524190 0.996597 0.003105 Spitzer 
57504.524213 1.001747 0.003105 Spitzer 
57504.524236 1.001400 0.003105 Spitzer 
57504.524259 1.000558 0.003105 Spitzer 
57504.524282 0.997719 0.003105 Spitzer 
57504.524306 1.001996 0.003105 Spitzer 
57504.524329 0.998587 0.003105 Spitzer 
57504.524352 1.004519 0.003105 Spitzer 
57504.524375 1.001256 0.003105 Spitzer 
57504.524398 1.000724 0.003105 Spitzer 
57504.524421 1.000320 0.003105 Spitzer 
57504.524444 1.001439 0.003105 Spitzer 
57504.524468 0.997173 0.003105 Spitzer 
57504.524491 0.997517 0.003105 Spitzer 
57504.524514 1.001186 0.003105 Spitzer 
57504.524537 1.000354 0.003105 Spitzer 
57504.524560 0.991205 0.003105 Spitzer 
57504.524583 0.996983 0.003105 Spitzer 
57504.524607 0.996940 0.003105 Spitzer 
57504.524630 1.000467 0.003105 Spitzer 
57504.524653 0.999454 0.003105 Spitzer 
57504.524676 1.003330 0.003105 Spitzer 
57504.524699 0.999663 0.003105 Spitzer 
57504.524722 0.998313 0.003105 Spitzer 
57504.524745 0.999080 0.003105 Spitzer 
57504.524769 1.003086 0.003105 Spitzer 
57504.524792 0.995439 0.003105 Spitzer 
57504.524815 1.000708 0.003105 Spitzer 
57504.524838 0.990974 0.003105 Spitzer 
57504.524861 0.999012 0.003105 Spitzer 
57504.524884 1.001298 0.003105 Spitzer 
57504.524907 0.996806 0.003105 Spitzer 
57504.524931 1.004562 0.003105 Spitzer 
57504.524954 1.000612 0.003105 Spitzer 
57504.524977 0.999139 0.003105 Spitzer 
57504.525000 0.999819 0.003105 Spitzer 
57504.525023 1.002904 0.003105 Spitzer 
57504.525046 1.002638 0.003105 Spitzer 
57504.525069 1.001129 0.003105 Spitzer 
57504.525093 0.994499 0.003105 Spitzer 
57504.525116 0.997996 0.003105 Spitzer 
57504.525139 0.997578 0.003105 Spitzer 
57504.525162 1.002947 0.003105 Spitzer 
57504.525185 1.003402 0.003105 Spitzer 
57504.525208 0.992571 0.003105 Spitzer 
57504.525232 0.998715 0.003105 Spitzer 
57504.525271 0.993416 0.003105 Spitzer 
57504.525294 1.000700 0.003105 Spitzer 
57504.525317 0.995358 0.003105 Spitzer 
57504.525340 0.997368 0.003105 Spitzer 
57504.525363 0.998343 0.003105 Spitzer 
57504.525386 1.004040 0.003105 Spitzer 
57504.525409 1.004373 0.003105 Spitzer 
57504.525433 1.002382 0.003105 Spitzer 
57504.525456 1.004806 0.003105 Spitzer 
57504.525479 1.000405 0.003105 Spitzer 
57504.525502 1.004025 0.003105 Spitzer 
57504.525525 1.000222 0.003105 Spitzer 
57504.525548 0.994584 0.003105 Spitzer 
57504.525571 0.997357 0.003105 Spitzer 
57504.525595 1.002731 0.003105 Spitzer 
57504.525618 0.999782 0.003105 Spitzer 
57504.525641 1.005292 0.003105 Spitzer 
57504.525664 1.005013 0.003105 Spitzer 
57504.525687 0.999758 0.003105 Spitzer 
57504.525710 0.999435 0.003105 Spitzer 
57504.525733 1.001904 0.003105 Spitzer 
57504.525757 1.006487 0.003105 Spitzer 
57504.525780 1.000759 0.003105 Spitzer 
57504.525803 1.002340 0.003105 Spitzer 
57504.525826 0.995056 0.003105 Spitzer 
57504.525849 0.999244 0.003105 Spitzer 
57504.525872 1.004446 0.003105 Spitzer 
57504.525896 1.001004 0.003105 Spitzer 
57504.525919 0.997751 0.003105 Spitzer 
57504.525942 0.994852 0.003105 Spitzer 
57504.525965 1.000673 0.003105 Spitzer 
57504.525988 1.000496 0.003105 Spitzer 
57504.526011 1.001011 0.003105 Spitzer 
57504.526034 0.998195 0.003105 Spitzer 
57504.526058 0.994618 0.003105 Spitzer 
57504.526081 1.002132 0.003105 Spitzer 
57504.526104 1.002378 0.003105 Spitzer 
57504.526127 1.003831 0.003105 Spitzer 
57504.526150 0.998742 0.003105 Spitzer 
57504.526173 1.000159 0.003105 Spitzer 
57504.526196 1.001193 0.003105 Spitzer 
57504.526220 1.003908 0.003105 Spitzer 
57504.526243 1.002810 0.003105 Spitzer 
57504.526266 1.005367 0.003105 Spitzer 
57504.526289 1.001733 0.003105 Spitzer 
57504.526312 0.998881 0.003105 Spitzer 
57504.526335 1.002098 0.003105 Spitzer 
57504.526358 0.997962 0.003105 Spitzer 
57504.526382 1.000875 0.003105 Spitzer 
57504.526405 1.003495 0.003105 Spitzer 
57504.526428 0.999224 0.003105 Spitzer 
57504.526451 0.998548 0.003105 Spitzer 
57504.526474 0.995506 0.003105 Spitzer 
57504.526497 1.006088 0.003105 Spitzer 
57504.526521 1.004962 0.003105 Spitzer 
57504.526544 1.001151 0.003105 Spitzer 
57504.526567 0.995936 0.003105 Spitzer 
57504.526590 0.996603 0.003105 Spitzer 
57504.526613 0.999616 0.003105 Spitzer 
57504.526636 1.000272 0.003105 Spitzer 
57504.526659 0.997381 0.003105 Spitzer 
57504.526683 1.002247 0.003105 Spitzer 
57504.526706 1.004386 0.003105 Spitzer 
57504.526729 0.998921 0.003105 Spitzer 
57504.526768 0.992872 0.003105 Spitzer 
57504.526791 1.001007 0.003105 Spitzer 
57504.526814 1.000370 0.003105 Spitzer 
57504.526838 0.997077 0.003105 Spitzer 
57504.526861 0.997610 0.003105 Spitzer 
57504.526884 1.000590 0.003105 Spitzer 
57504.526907 1.002699 0.003105 Spitzer 
57504.526930 1.002062 0.003105 Spitzer 
57504.526953 1.000624 0.003105 Spitzer 
57504.526977 1.004103 0.003105 Spitzer 
57504.527000 1.006408 0.003105 Spitzer 
57504.527023 1.002433 0.003105 Spitzer 
57504.527046 0.999515 0.003105 Spitzer 
57504.527069 1.002099 0.003105 Spitzer 
57504.527092 1.005084 0.003105 Spitzer 
57504.527115 1.004308 0.003105 Spitzer 
57504.527139 1.001621 0.003105 Spitzer 
57504.527162 0.996622 0.003105 Spitzer 
57504.527185 0.999978 0.003105 Spitzer 
57504.527208 1.000871 0.003105 Spitzer 
57504.527231 1.004435 0.003105 Spitzer 
57504.527254 1.001955 0.003105 Spitzer 
57504.527277 0.998750 0.003105 Spitzer 
57504.527301 0.993709 0.003105 Spitzer 
57504.527324 0.999594 0.003105 Spitzer 
57504.527347 1.003810 0.003105 Spitzer 
57504.527370 0.997512 0.003105 Spitzer 
57504.527393 1.001421 0.003105 Spitzer 
57504.527416 1.003987 0.003105 Spitzer 
57504.527439 0.997940 0.003105 Spitzer 
57504.527463 1.002566 0.003105 Spitzer 
57504.527486 0.998066 0.003105 Spitzer 
57504.527509 0.998176 0.003105 Spitzer 
57504.527532 1.001051 0.003105 Spitzer 
57504.527555 0.998602 0.003105 Spitzer 
57504.527578 0.995946 0.003105 Spitzer 
57504.527602 1.000345 0.003105 Spitzer 
57504.527625 1.000305 0.003105 Spitzer 
57504.527648 1.001781 0.003105 Spitzer 
57504.527671 0.997594 0.003105 Spitzer 
57504.527694 0.996904 0.003105 Spitzer 
57504.527717 0.997084 0.003105 Spitzer 
57504.527740 1.003705 0.003105 Spitzer 
57504.527764 1.002536 0.003105 Spitzer 
57504.527787 1.002864 0.003105 Spitzer 
57504.527810 0.998295 0.003105 Spitzer 
57504.527833 1.000822 0.003105 Spitzer 
57504.527856 0.998725 0.003105 Spitzer 
57504.527879 0.996137 0.003105 Spitzer 
57504.527902 1.002097 0.003105 Spitzer 
57504.527926 1.000707 0.003105 Spitzer 
57504.527949 0.996560 0.003105 Spitzer 
57504.527972 1.000277 0.003105 Spitzer 
57504.527995 0.997358 0.003105 Spitzer 
57504.528018 1.001882 0.003105 Spitzer 
57504.528041 0.999196 0.003105 Spitzer 
57504.528064 0.997722 0.003105 Spitzer 
57504.528088 1.000119 0.003105 Spitzer 
57504.528111 1.003335 0.003105 Spitzer 
57504.528134 1.000948 0.003105 Spitzer 
57504.528157 1.001349 0.003105 Spitzer 
57504.528180 0.999159 0.003105 Spitzer 
57504.528203 0.997846 0.003105 Spitzer 
57504.528227 1.003578 0.003105 Spitzer 
57504.528266 0.994116 0.003105 Spitzer 
57504.528289 1.000585 0.003105 Spitzer 
57504.528312 0.997283 0.003105 Spitzer 
57504.528335 0.996576 0.003105 Spitzer 
57504.528359 0.999092 0.003105 Spitzer 
57504.528382 0.995673 0.003105 Spitzer 
57504.528405 0.999215 0.003105 Spitzer 
57504.528428 0.997991 0.003105 Spitzer 
57504.528451 0.997634 0.003105 Spitzer 
57504.528474 0.998437 0.003105 Spitzer 
57504.528497 0.999366 0.003105 Spitzer 
57504.528521 0.996826 0.003105 Spitzer 
57504.528544 1.002206 0.003105 Spitzer 
57504.528567 0.998526 0.003105 Spitzer 
57504.528590 0.998320 0.003105 Spitzer 
57504.528613 1.000223 0.003105 Spitzer 
57504.528636 1.000059 0.003105 Spitzer 
57504.528660 1.001660 0.003105 Spitzer 
57504.528683 1.002564 0.003105 Spitzer 
57504.528706 0.999959 0.003105 Spitzer 
57504.528729 0.996339 0.003105 Spitzer 
57504.528752 1.001937 0.003105 Spitzer 
57504.528775 0.997534 0.003105 Spitzer 
57504.528798 0.995965 0.003105 Spitzer 
57504.528822 1.001093 0.003105 Spitzer 
57504.528845 0.996494 0.003105 Spitzer 
57504.528868 0.999123 0.003105 Spitzer 
57504.528891 1.000278 0.003105 Spitzer 
57504.528914 1.002575 0.003105 Spitzer 
57504.528937 1.001246 0.003105 Spitzer 
57504.528960 1.001597 0.003105 Spitzer 
57504.528984 1.000110 0.003105 Spitzer 
57504.529007 0.999218 0.003105 Spitzer 
57504.529030 0.997488 0.003105 Spitzer 
57504.529053 0.997060 0.003105 Spitzer 
57504.529076 0.996032 0.003105 Spitzer 
57504.529099 0.998088 0.003105 Spitzer 
57504.529122 0.996481 0.003105 Spitzer 
57504.529146 0.998746 0.003105 Spitzer 
57504.529169 0.999451 0.003105 Spitzer 
57504.529192 1.002310 0.003105 Spitzer 
57504.529215 1.004231 0.003105 Spitzer 
57504.529238 1.004290 0.003105 Spitzer 
57504.529261 0.998636 0.003105 Spitzer 
57504.529285 1.001957 0.003105 Spitzer 
57504.529308 0.999931 0.003105 Spitzer 
57504.529331 0.999149 0.003105 Spitzer 
57504.529354 1.002854 0.003105 Spitzer 
57504.529377 1.002817 0.003105 Spitzer 
57504.529400 0.997119 0.003105 Spitzer 
57504.529423 1.003131 0.003105 Spitzer 
57504.529447 1.001117 0.003105 Spitzer 
57504.529470 0.996257 0.003105 Spitzer 
57504.529493 0.999399 0.003105 Spitzer 
57504.529516 0.999790 0.003105 Spitzer 
57504.529539 1.000928 0.003105 Spitzer 
57504.529562 0.997109 0.003105 Spitzer 
57504.529585 0.994125 0.003105 Spitzer 
57504.529609 1.000622 0.003105 Spitzer 
57504.529632 0.998962 0.003105 Spitzer 
57504.529655 1.005749 0.003105 Spitzer 
57504.529678 1.000309 0.003105 Spitzer 
57504.529701 0.996885 0.003105 Spitzer 
57504.529724 0.999424 0.003105 Spitzer 
57504.529764 0.991935 0.003105 Spitzer 
57504.529787 0.997567 0.003105 Spitzer 
57504.529810 1.000801 0.003105 Spitzer 
57504.529833 0.998902 0.003105 Spitzer 
57504.529856 1.002503 0.003105 Spitzer 
57504.529879 0.994243 0.003105 Spitzer 
57504.529903 0.994139 0.003105 Spitzer 
57504.529926 0.999335 0.003105 Spitzer 
57504.529949 0.996029 0.003105 Spitzer 
57504.529972 1.003415 0.003105 Spitzer 
57504.529995 1.001718 0.003105 Spitzer 
57504.530018 1.005301 0.003105 Spitzer 
57504.530041 1.001064 0.003105 Spitzer 
57504.530065 1.000276 0.003105 Spitzer 
57504.530088 1.000640 0.003105 Spitzer 
57504.530111 0.995746 0.003105 Spitzer 
57504.530134 0.998260 0.003105 Spitzer 
57504.530157 0.997127 0.003105 Spitzer 
57504.530180 1.002502 0.003105 Spitzer 
57504.530204 0.997009 0.003105 Spitzer 
57504.530227 1.000980 0.003105 Spitzer 
57504.530250 1.002087 0.003105 Spitzer 
57504.530273 0.998018 0.003105 Spitzer 
57504.530296 1.000207 0.003105 Spitzer 
57504.530319 1.003912 0.003105 Spitzer 
57504.530342 1.003052 0.003105 Spitzer 
57504.530366 0.999266 0.003105 Spitzer 
57504.530389 1.006693 0.003105 Spitzer 
57504.530412 1.000661 0.003105 Spitzer 
57504.530435 0.998517 0.003105 Spitzer 
57504.530458 0.997249 0.003105 Spitzer 
57504.530481 0.999554 0.003105 Spitzer 
57504.530504 1.001307 0.003105 Spitzer 
57504.530528 1.001375 0.003105 Spitzer 
57504.530551 0.995418 0.003105 Spitzer 
57504.530574 1.000066 0.003105 Spitzer 
57504.530597 1.003247 0.003105 Spitzer 
57504.530620 0.999458 0.003105 Spitzer 
57504.530643 0.999168 0.003105 Spitzer 
57504.530666 0.996960 0.003105 Spitzer 
57504.530690 1.002793 0.003105 Spitzer 
57504.530713 0.996571 0.003105 Spitzer 
57504.530736 0.998160 0.003105 Spitzer 
57504.530759 1.005618 0.003105 Spitzer 
57504.530782 0.997470 0.003105 Spitzer 
57504.530805 1.000067 0.003105 Spitzer 
57504.530829 1.001032 0.003105 Spitzer 
57504.530852 1.003410 0.003105 Spitzer 
57504.530875 0.999988 0.003105 Spitzer 
57504.530898 1.000448 0.003105 Spitzer 
57504.530921 1.002221 0.003105 Spitzer 
57504.530944 1.002910 0.003105 Spitzer 
57504.530967 0.998159 0.003105 Spitzer 
57504.530991 1.001095 0.003105 Spitzer 
57504.531014 0.995075 0.003105 Spitzer 
57504.531037 1.004617 0.003105 Spitzer 
57504.531060 0.997887 0.003105 Spitzer 
57504.531083 0.992938 0.003105 Spitzer 
57504.531106 0.998818 0.003105 Spitzer 
57504.531129 1.001411 0.003105 Spitzer 
57504.531153 1.003650 0.003105 Spitzer 
57504.531176 0.998213 0.003105 Spitzer 
57504.531199 0.999009 0.003105 Spitzer 
57504.531222 1.000916 0.003105 Spitzer 
57504.531262 0.999170 0.003105 Spitzer 
57504.531285 0.996147 0.003105 Spitzer 
57504.531308 1.001736 0.003105 Spitzer 
57504.531331 1.000002 0.003105 Spitzer 
57504.531354 0.996916 0.003105 Spitzer 
57504.531378 0.995450 0.003105 Spitzer 
57504.531401 1.000768 0.003105 Spitzer 
57504.531424 1.004406 0.003105 Spitzer 
57504.531447 1.001332 0.003105 Spitzer 
57504.531470 1.001246 0.003105 Spitzer 
57504.531493 1.001775 0.003105 Spitzer 
57504.531517 0.997473 0.003105 Spitzer 
57504.531540 1.001939 0.003105 Spitzer 
57504.531563 1.002810 0.003105 Spitzer 
57504.531586 1.002238 0.003105 Spitzer 
57504.531609 0.999538 0.003105 Spitzer 
57504.531632 1.002630 0.003105 Spitzer 
57504.531655 1.001285 0.003105 Spitzer 
57504.531679 0.997424 0.003105 Spitzer 
57504.531702 1.000441 0.003105 Spitzer 
57504.531725 1.001501 0.003105 Spitzer 
57504.531748 0.997742 0.003105 Spitzer 
57504.531771 0.992530 0.003105 Spitzer 
57504.531794 0.997966 0.003105 Spitzer 
57504.531817 1.002500 0.003105 Spitzer 
57504.531841 1.003611 0.003105 Spitzer 
57504.531864 1.005952 0.003105 Spitzer 
57504.531887 0.998319 0.003105 Spitzer 
57504.531910 1.002854 0.003105 Spitzer 
57504.531933 0.993514 0.003105 Spitzer 
57504.531956 1.001967 0.003105 Spitzer 
57504.531979 1.002002 0.003105 Spitzer 
57504.532003 0.999822 0.003105 Spitzer 
57504.532026 1.002693 0.003105 Spitzer 
57504.532049 1.002833 0.003105 Spitzer 
57504.532072 0.996599 0.003105 Spitzer 
57504.532095 1.002571 0.003105 Spitzer 
57504.532118 1.001300 0.003105 Spitzer 
57504.532142 1.007153 0.003105 Spitzer 
57504.532165 0.996711 0.003105 Spitzer 
57504.532188 1.001425 0.003105 Spitzer 
57504.532211 1.001024 0.003105 Spitzer 
57504.532234 0.999202 0.003105 Spitzer 
57504.532257 0.999780 0.003105 Spitzer 
57504.532280 1.004570 0.003105 Spitzer 
57504.532304 0.995662 0.003105 Spitzer 
57504.532327 0.996882 0.003105 Spitzer 
57504.532350 0.999166 0.003105 Spitzer 
57504.532373 1.002566 0.003105 Spitzer 
57504.532396 0.995936 0.003105 Spitzer 
57504.532419 0.999610 0.003105 Spitzer 
57504.532442 1.002530 0.003105 Spitzer 
57504.532466 1.000001 0.003105 Spitzer 
57504.532489 1.001158 0.003105 Spitzer 
57504.532512 1.001738 0.003105 Spitzer 
57504.532535 0.995398 0.003105 Spitzer 
57504.532558 1.000673 0.003105 Spitzer 
57504.532581 0.997168 0.003105 Spitzer 
57504.532604 1.000109 0.003105 Spitzer 
57504.532628 0.998160 0.003105 Spitzer 
57504.532651 0.996432 0.003105 Spitzer 
57504.532674 1.000943 0.003105 Spitzer 
57504.532697 1.002549 0.003105 Spitzer 
57504.532720 0.996541 0.003105 Spitzer 
57504.535614 0.990640 0.003105 Spitzer 
57504.535637 0.997817 0.003105 Spitzer 
57504.535661 1.004540 0.003105 Spitzer 
57504.535684 1.001553 0.003105 Spitzer 
57504.535707 0.999673 0.003105 Spitzer 
57504.535730 0.995607 0.003105 Spitzer 
57504.535753 0.998861 0.003105 Spitzer 
57504.535776 0.997948 0.003105 Spitzer 
57504.535799 1.000727 0.003105 Spitzer 
57504.535823 1.003113 0.003105 Spitzer 
57504.535846 1.003780 0.003105 Spitzer 
57504.535869 1.000806 0.003105 Spitzer 
57504.535892 0.998220 0.003105 Spitzer 
57504.535915 1.000777 0.003105 Spitzer 
57504.535938 1.001927 0.003105 Spitzer 
57504.535962 0.995936 0.003105 Spitzer 
57504.535985 0.998578 0.003105 Spitzer 
57504.536008 0.997744 0.003105 Spitzer 
57504.536031 0.999263 0.003105 Spitzer 
57504.536054 0.992531 0.003105 Spitzer 
57504.536077 1.001735 0.003105 Spitzer 
57504.536100 1.004103 0.003105 Spitzer 
57504.536124 0.999742 0.003105 Spitzer 
57504.536147 0.998346 0.003105 Spitzer 
57504.536170 1.002102 0.003105 Spitzer 
57504.536193 1.000598 0.003105 Spitzer 
57504.536216 1.005471 0.003105 Spitzer 
57504.536239 0.995085 0.003105 Spitzer 
57504.536262 0.999775 0.003105 Spitzer 
57504.536286 1.002807 0.003105 Spitzer 
57504.536309 1.001577 0.003105 Spitzer 
57504.536332 1.002931 0.003105 Spitzer 
57504.536355 1.002811 0.003105 Spitzer 
57504.536378 0.997738 0.003105 Spitzer 
57504.536401 1.004252 0.003105 Spitzer 
57504.536424 1.003344 0.003105 Spitzer 
57504.536448 0.999799 0.003105 Spitzer 
57504.536471 1.002168 0.003105 Spitzer 
57504.536494 0.994698 0.003105 Spitzer 
57504.536517 1.001370 0.003105 Spitzer 
57504.536540 0.996738 0.003105 Spitzer 
57504.536563 0.996971 0.003105 Spitzer 
57504.536587 0.999326 0.003105 Spitzer 
57504.536610 1.002346 0.003105 Spitzer 
57504.536633 1.001048 0.003105 Spitzer 
57504.536656 1.001925 0.003105 Spitzer 
57504.536679 0.997311 0.003105 Spitzer 
57504.536702 1.000226 0.003105 Spitzer 
57504.536725 0.999028 0.003105 Spitzer 
57504.536749 0.999176 0.003105 Spitzer 
57504.536772 0.999565 0.003105 Spitzer 
57504.536795 1.003466 0.003105 Spitzer 
57504.536818 1.002114 0.003105 Spitzer 
57504.536841 0.998527 0.003105 Spitzer 
57504.536864 1.004884 0.003105 Spitzer 
57504.536887 0.999541 0.003105 Spitzer 
57504.536911 0.997634 0.003105 Spitzer 
57504.536934 0.995303 0.003105 Spitzer 
57504.536957 0.998022 0.003105 Spitzer 
57504.536980 0.996324 0.003105 Spitzer 
57504.537003 1.002375 0.003105 Spitzer 
57504.537026 1.004942 0.003105 Spitzer 
57504.537049 1.005875 0.003105 Spitzer 
57504.537073 1.000097 0.003105 Spitzer 
57504.537111 0.992956 0.003105 Spitzer 
57504.537134 1.001278 0.003105 Spitzer 
57504.537158 1.002622 0.003105 Spitzer 
57504.537181 0.999668 0.003105 Spitzer 
57504.537204 1.000464 0.003105 Spitzer 
57504.537227 1.004099 0.003105 Spitzer 
57504.537250 0.999490 0.003105 Spitzer 
57504.537273 1.000576 0.003105 Spitzer 
57504.537296 1.000148 0.003105 Spitzer 
57504.537320 1.003208 0.003105 Spitzer 
57504.537343 1.003165 0.003105 Spitzer 
57504.537366 0.999972 0.003105 Spitzer 
57504.537389 1.002374 0.003105 Spitzer 
57504.537412 1.000913 0.003105 Spitzer 
57504.537435 1.001914 0.003105 Spitzer 
57504.537459 1.006670 0.003105 Spitzer 
57504.537482 1.003471 0.003105 Spitzer 
57504.537505 0.996104 0.003105 Spitzer 
57504.537528 1.005017 0.003105 Spitzer 
57504.537551 1.001961 0.003105 Spitzer 
57504.537574 1.004909 0.003105 Spitzer 
57504.537597 1.001912 0.003105 Spitzer 
57504.537621 0.998395 0.003105 Spitzer 
57504.537644 1.003885 0.003105 Spitzer 
57504.537667 1.007022 0.003105 Spitzer 
57504.537690 1.000283 0.003105 Spitzer 
57504.537713 1.002040 0.003105 Spitzer 
57504.537736 0.998365 0.003105 Spitzer 
57504.537759 0.995310 0.003105 Spitzer 
57504.537783 0.995768 0.003105 Spitzer 
57504.537806 0.994029 0.003105 Spitzer 
57504.537829 1.000608 0.003105 Spitzer 
57504.537852 1.004005 0.003105 Spitzer 
57504.537875 1.003789 0.003105 Spitzer 
57504.537898 1.005421 0.003105 Spitzer 
57504.537921 1.001348 0.003105 Spitzer 
57504.537945 1.000956 0.003105 Spitzer 
57504.537968 0.997071 0.003105 Spitzer 
57504.537991 0.999078 0.003105 Spitzer 
57504.538014 0.999728 0.003105 Spitzer 
57504.538037 1.000192 0.003105 Spitzer 
57504.538060 0.999847 0.003105 Spitzer 
57504.538084 0.996513 0.003105 Spitzer 
57504.538107 1.004421 0.003105 Spitzer 
57504.538130 0.999344 0.003105 Spitzer 
57504.538153 0.994973 0.003105 Spitzer 
57504.538176 0.999162 0.003105 Spitzer 
57504.538199 1.001941 0.003105 Spitzer 
57504.538222 0.994438 0.003105 Spitzer 
57504.538246 1.004144 0.003105 Spitzer 
57504.538269 0.998074 0.003105 Spitzer 
57504.538292 1.005259 0.003105 Spitzer 
57504.538315 1.001030 0.003105 Spitzer 
57504.538338 0.995155 0.003105 Spitzer 
57504.538361 0.999900 0.003105 Spitzer 
57504.538384 1.000477 0.003105 Spitzer 
57504.538408 1.003245 0.003105 Spitzer 
57504.538431 1.000204 0.003105 Spitzer 
57504.538454 1.007703 0.003105 Spitzer 
57504.538477 0.998678 0.003105 Spitzer 
57504.538500 1.004900 0.003105 Spitzer 
57504.538523 1.002978 0.003105 Spitzer 
57504.538546 1.004404 0.003105 Spitzer 
57504.538570 1.003674 0.003105 Spitzer 
57504.538609 0.991287 0.003105 Spitzer 
57504.538632 0.999719 0.003105 Spitzer 
57504.538655 1.001734 0.003105 Spitzer 
57504.538679 0.998444 0.003105 Spitzer 
57504.538702 0.997231 0.003105 Spitzer 
57504.538725 1.001073 0.003105 Spitzer 
57504.538748 1.005787 0.003105 Spitzer 
57504.538771 1.005118 0.003105 Spitzer 
57504.538794 1.001748 0.003105 Spitzer 
57504.538818 0.998638 0.003105 Spitzer 
57504.538841 1.003037 0.003105 Spitzer 
57504.538864 1.000706 0.003105 Spitzer 
57504.538887 1.000593 0.003105 Spitzer 
57504.538910 1.002995 0.003105 Spitzer 
57504.538933 0.993240 0.003105 Spitzer 
57504.538956 1.000007 0.003105 Spitzer 
57504.538980 1.003358 0.003105 Spitzer 
57504.539003 1.002764 0.003105 Spitzer 
57504.539026 1.001542 0.003105 Spitzer 
57504.539049 1.002672 0.003105 Spitzer 
57504.539072 1.003616 0.003105 Spitzer 
57504.539095 0.999700 0.003105 Spitzer 
57504.539118 0.999604 0.003105 Spitzer 
57504.539142 1.001003 0.003105 Spitzer 
57504.539165 1.001020 0.003105 Spitzer 
57504.539188 0.999858 0.003105 Spitzer 
57504.539211 1.000519 0.003105 Spitzer 
57504.539234 0.998828 0.003105 Spitzer 
57504.539257 1.007332 0.003105 Spitzer 
57504.539280 1.000955 0.003105 Spitzer 
57504.539304 1.001825 0.003105 Spitzer 
57504.539327 0.997617 0.003105 Spitzer 
57504.539350 0.999284 0.003105 Spitzer 
57504.539373 1.000565 0.003105 Spitzer 
57504.539396 1.001110 0.003105 Spitzer 
57504.539419 0.994315 0.003105 Spitzer 
57504.539443 0.998229 0.003105 Spitzer 
57504.539466 1.001185 0.003105 Spitzer 
57504.539489 1.003981 0.003105 Spitzer 
57504.539512 1.001664 0.003105 Spitzer 
57504.539535 0.997752 0.003105 Spitzer 
57504.539558 1.005438 0.003105 Spitzer 
57504.539581 1.002210 0.003105 Spitzer 
57504.539605 0.998016 0.003105 Spitzer 
57504.539628 1.003541 0.003105 Spitzer 
57504.539651 1.001624 0.003105 Spitzer 
57504.539674 1.003803 0.003105 Spitzer 
57504.539697 0.999199 0.003105 Spitzer 
57504.539720 0.997692 0.003105 Spitzer 
57504.539743 0.995337 0.003105 Spitzer 
57504.539767 1.005033 0.003105 Spitzer 
57504.539790 1.005944 0.003105 Spitzer 
57504.539813 1.009020 0.003105 Spitzer 
57504.539836 0.999906 0.003105 Spitzer 
57504.539859 1.005502 0.003105 Spitzer 
57504.539882 0.999455 0.003105 Spitzer 
57504.539905 1.001549 0.003105 Spitzer 
57504.539929 1.000370 0.003105 Spitzer 
57504.539952 1.004478 0.003105 Spitzer 
57504.539975 0.999415 0.003105 Spitzer 
57504.539998 1.004431 0.003105 Spitzer 
57504.540021 1.003244 0.003105 Spitzer 
57504.540044 0.999834 0.003105 Spitzer 
57504.540068 0.997425 0.003105 Spitzer 
57504.540107 0.999829 0.003105 Spitzer 
57504.540130 1.004418 0.003105 Spitzer 
57504.540153 0.996653 0.003105 Spitzer 
57504.540176 0.999089 0.003105 Spitzer 
57504.540199 0.998247 0.003105 Spitzer 
57504.540223 0.998522 0.003105 Spitzer 
57504.540246 1.002804 0.003105 Spitzer 
57504.540269 1.001025 0.003105 Spitzer 
57504.540292 1.002932 0.003105 Spitzer 
57504.540315 1.003844 0.003105 Spitzer 
57504.540338 1.003814 0.003105 Spitzer 
57504.540362 1.006221 0.003105 Spitzer 
57504.540385 0.996901 0.003105 Spitzer 
57504.540408 0.997736 0.003105 Spitzer 
57504.540431 1.003528 0.003105 Spitzer 
57504.540454 1.002858 0.003105 Spitzer 
57504.540477 1.004496 0.003105 Spitzer 
57504.540500 1.005698 0.003105 Spitzer 
57504.540524 0.994948 0.003105 Spitzer 
57504.540547 0.999682 0.003105 Spitzer 
57504.540570 1.004642 0.003105 Spitzer 
57504.540593 0.998841 0.003105 Spitzer 
57504.540616 1.000525 0.003105 Spitzer 
57504.540639 1.000730 0.003105 Spitzer 
57504.540662 0.997254 0.003105 Spitzer 
57504.540686 0.999994 0.003105 Spitzer 
57504.540709 0.997682 0.003105 Spitzer 
57504.540732 1.006074 0.003105 Spitzer 
57504.540755 1.005149 0.003105 Spitzer 
57504.540778 0.999004 0.003105 Spitzer 
57504.540801 1.003373 0.003105 Spitzer 
57504.540824 0.999374 0.003105 Spitzer 
57504.540848 1.003343 0.003105 Spitzer 
57504.540871 0.996175 0.003105 Spitzer 
57504.540894 0.999029 0.003105 Spitzer 
57504.540917 1.003790 0.003105 Spitzer 
57504.540940 1.002569 0.003105 Spitzer 
57504.540963 1.002156 0.003105 Spitzer 
57504.540987 1.005314 0.003105 Spitzer 
57504.541010 1.002363 0.003105 Spitzer 
57504.541033 1.007691 0.003105 Spitzer 
57504.541056 1.005775 0.003105 Spitzer 
57504.541079 1.001763 0.003105 Spitzer 
57504.541102 1.002609 0.003105 Spitzer 
57504.541125 1.005624 0.003105 Spitzer 
57504.541149 0.999783 0.003105 Spitzer 
57504.541172 1.005745 0.003105 Spitzer 
57504.541195 1.003596 0.003105 Spitzer 
57504.541218 1.003397 0.003105 Spitzer 
57504.541241 1.001409 0.003105 Spitzer 
57504.541264 1.001675 0.003105 Spitzer 
57504.541287 1.004095 0.003105 Spitzer 
57504.541311 1.004454 0.003105 Spitzer 
57504.541334 1.001328 0.003105 Spitzer 
57504.541357 0.998796 0.003105 Spitzer 
57504.541380 1.000913 0.003105 Spitzer 
57504.541403 1.002915 0.003105 Spitzer 
57504.541426 0.997278 0.003105 Spitzer 
57504.541449 0.995968 0.003105 Spitzer 
57504.541473 1.001206 0.003105 Spitzer 
57504.541496 1.000909 0.003105 Spitzer 
57504.541519 0.997208 0.003105 Spitzer 
57504.541542 1.000109 0.003105 Spitzer 
57504.541565 1.001775 0.003105 Spitzer 
57504.541605 0.993834 0.003105 Spitzer 
57504.541628 1.002580 0.003105 Spitzer 
57504.541651 0.999883 0.003105 Spitzer 
57504.541674 0.998292 0.003105 Spitzer 
57504.541697 1.001377 0.003105 Spitzer 
57504.541721 1.000485 0.003105 Spitzer 
57504.541744 1.005118 0.003105 Spitzer 
57504.541767 1.003176 0.003105 Spitzer 
57504.541790 1.003216 0.003105 Spitzer 
57504.541813 1.002885 0.003105 Spitzer 
57504.541836 1.000704 0.003105 Spitzer 
57504.541860 1.002767 0.003105 Spitzer 
57504.541883 1.001721 0.003105 Spitzer 
57504.541906 1.000281 0.003105 Spitzer 
57504.541929 1.001911 0.003105 Spitzer 
57504.541952 1.003175 0.003105 Spitzer 
57504.541975 1.004601 0.003105 Spitzer 
57504.541998 1.000929 0.003105 Spitzer 
57504.542022 1.002161 0.003105 Spitzer 
57504.542045 0.998292 0.003105 Spitzer 
57504.542068 0.995868 0.003105 Spitzer 
57504.542091 1.006052 0.003105 Spitzer 
57504.542114 1.000974 0.003105 Spitzer 
57504.542137 0.998150 0.003105 Spitzer 
57504.542160 1.002436 0.003105 Spitzer 
57504.542184 1.002911 0.003105 Spitzer 
57504.542207 0.998689 0.003105 Spitzer 
57504.542230 1.004040 0.003105 Spitzer 
57504.542253 0.999933 0.003105 Spitzer 
57504.542276 1.007101 0.003105 Spitzer 
57504.542299 1.002859 0.003105 Spitzer 
57504.542322 1.001745 0.003105 Spitzer 
57504.542346 1.001844 0.003105 Spitzer 
57504.542369 0.999507 0.003105 Spitzer 
57504.542392 1.000454 0.003105 Spitzer 
57504.542415 0.996726 0.003105 Spitzer 
57504.542438 1.004131 0.003105 Spitzer 
57504.542461 1.002066 0.003105 Spitzer 
57504.542485 1.001799 0.003105 Spitzer 
57504.542508 0.996718 0.003105 Spitzer 
57504.542531 1.007185 0.003105 Spitzer 
57504.542554 0.999395 0.003105 Spitzer 
57504.542577 1.004008 0.003105 Spitzer 
57504.542600 1.001242 0.003105 Spitzer 
57504.542623 1.000281 0.003105 Spitzer 
57504.542647 1.002004 0.003105 Spitzer 
57504.542670 1.001935 0.003105 Spitzer 
57504.542693 1.001860 0.003105 Spitzer 
57504.542716 1.005041 0.003105 Spitzer 
57504.542739 1.000688 0.003105 Spitzer 
57504.542762 1.001790 0.003105 Spitzer 
57504.542785 1.004622 0.003105 Spitzer 
57504.542809 1.003579 0.003105 Spitzer 
57504.542832 1.000652 0.003105 Spitzer 
57504.542855 1.005052 0.003105 Spitzer 
57504.542878 0.997156 0.003105 Spitzer 
57504.542901 1.000712 0.003105 Spitzer 
57504.542924 1.000317 0.003105 Spitzer 
57504.542947 1.008206 0.003105 Spitzer 
57504.542971 1.003354 0.003105 Spitzer 
57504.542994 1.002604 0.003105 Spitzer 
57504.543017 1.006774 0.003105 Spitzer 
57504.543040 1.006066 0.003105 Spitzer 
57504.543063 1.000635 0.003105 Spitzer 
57504.543103 0.993851 0.003105 Spitzer 
57504.543126 0.996617 0.003105 Spitzer 
57504.543149 1.005072 0.003105 Spitzer 
57504.543172 1.001521 0.003105 Spitzer 
57504.543195 0.999987 0.003105 Spitzer 
57504.543219 0.999566 0.003105 Spitzer 
57504.543242 1.000546 0.003105 Spitzer 
57504.543265 0.997931 0.003105 Spitzer 
57504.543288 1.004395 0.003105 Spitzer 
57504.543311 1.002398 0.003105 Spitzer 
57504.543334 1.001171 0.003105 Spitzer 
57504.543357 1.003271 0.003105 Spitzer 
57504.543381 1.003952 0.003105 Spitzer 
57504.543404 0.997980 0.003105 Spitzer 
57504.543427 0.999960 0.003105 Spitzer 
57504.543450 1.000157 0.003105 Spitzer 
57504.543473 1.001345 0.003105 Spitzer 
57504.543496 0.996750 0.003105 Spitzer 
57504.543519 1.001587 0.003105 Spitzer 
57504.543543 0.998844 0.003105 Spitzer 
57504.543566 1.004372 0.003105 Spitzer 
57504.543589 0.997222 0.003105 Spitzer 
57504.543612 1.002973 0.003105 Spitzer 
57504.543635 1.002356 0.003105 Spitzer 
57504.543658 1.001139 0.003105 Spitzer 
57504.543682 1.002817 0.003105 Spitzer 
57504.543705 0.999609 0.003105 Spitzer 
57504.543728 1.002541 0.003105 Spitzer 
57504.543751 1.000847 0.003105 Spitzer 
57504.543774 1.001975 0.003105 Spitzer 
57504.543797 1.004513 0.003105 Spitzer 
57504.543820 0.999195 0.003105 Spitzer 
57504.543844 1.000926 0.003105 Spitzer 
57504.543867 0.998501 0.003105 Spitzer 
57504.543890 1.000247 0.003105 Spitzer 
57504.543913 1.000383 0.003105 Spitzer 
57504.543936 1.004148 0.003105 Spitzer 
57504.543959 1.005145 0.003105 Spitzer 
57504.543982 1.000217 0.003105 Spitzer 
57504.544006 1.000690 0.003105 Spitzer 
57504.544029 0.998837 0.003105 Spitzer 
57504.544052 0.996190 0.003105 Spitzer 
57504.544075 1.004241 0.003105 Spitzer 
57504.544098 1.006504 0.003105 Spitzer 
57504.544121 1.001183 0.003105 Spitzer 
57504.544144 0.999829 0.003105 Spitzer 
57504.544168 1.000751 0.003105 Spitzer 
57504.544191 0.999385 0.003105 Spitzer 
57504.544214 1.005338 0.003105 Spitzer 
57504.544237 1.000214 0.003105 Spitzer 
57504.544260 0.998197 0.003105 Spitzer 
57504.544283 0.998144 0.003105 Spitzer 
57504.544307 1.000304 0.003105 Spitzer 
57504.544330 1.000599 0.003105 Spitzer 
57504.544353 1.005687 0.003105 Spitzer 
57504.544376 1.004239 0.003105 Spitzer 
57504.544399 0.999864 0.003105 Spitzer 
57504.544422 1.001197 0.003105 Spitzer 
57504.544445 1.002388 0.003105 Spitzer 
57504.544469 1.002173 0.003105 Spitzer 
57504.544492 1.004803 0.003105 Spitzer 
57504.544515 1.005168 0.003105 Spitzer 
57504.544538 1.002891 0.003105 Spitzer 
57504.544561 1.004454 0.003105 Spitzer 
57504.544601 0.996385 0.003105 Spitzer 
57504.544624 1.002419 0.003105 Spitzer 
57504.544647 1.002897 0.003105 Spitzer 
57504.544670 0.997349 0.003105 Spitzer 
57504.544693 1.008900 0.003105 Spitzer 
57504.544716 1.012292 0.003105 Spitzer 
57504.544739 0.997388 0.003105 Spitzer 
57504.544763 1.001486 0.003105 Spitzer 
57504.544786 0.996093 0.003105 Spitzer 
57504.544809 1.003355 0.003105 Spitzer 
57504.544832 1.001690 0.003105 Spitzer 
57504.544855 1.000327 0.003105 Spitzer 
57504.544878 1.000577 0.003105 Spitzer 
57504.544902 1.000953 0.003105 Spitzer 
57504.544925 0.999988 0.003105 Spitzer 
57504.544948 1.006962 0.003105 Spitzer 
57504.544971 0.999136 0.003105 Spitzer 
57504.544994 0.984975 0.003105 Spitzer 
57504.545017 1.016213 0.003105 Spitzer 
57504.545040 1.004623 0.003105 Spitzer 
57504.545064 1.003351 0.003105 Spitzer 
57504.545087 1.002163 0.003105 Spitzer 
57504.545110 1.006642 0.003105 Spitzer 
57504.545133 0.998453 0.003105 Spitzer 
57504.545156 1.001596 0.003105 Spitzer 
57504.545179 1.001713 0.003105 Spitzer 
57504.545202 1.000220 0.003105 Spitzer 
57504.545226 1.000920 0.003105 Spitzer 
57504.545249 0.998740 0.003105 Spitzer 
57504.545272 0.998972 0.003105 Spitzer 
57504.545295 1.000791 0.003105 Spitzer 
57504.545318 1.004200 0.003105 Spitzer 
57504.545341 1.005144 0.003105 Spitzer 
57504.545364 0.998801 0.003105 Spitzer 
57504.545388 0.998168 0.003105 Spitzer 
57504.545411 1.000455 0.003105 Spitzer 
57504.545434 0.999554 0.003105 Spitzer 
57504.545457 0.998837 0.003105 Spitzer 
57504.545480 0.996230 0.003105 Spitzer 
57504.545503 0.996729 0.003105 Spitzer 
57504.545527 1.000064 0.003105 Spitzer 
57504.545550 1.003208 0.003105 Spitzer 
57504.545573 1.000882 0.003105 Spitzer 
57504.545596 1.005772 0.003105 Spitzer 
57504.545619 1.002964 0.003105 Spitzer 
57504.545642 1.000657 0.003105 Spitzer 
57504.545665 1.005223 0.003105 Spitzer 
57504.545689 1.005230 0.003105 Spitzer 
57504.545712 1.003094 0.003105 Spitzer 
57504.545735 1.002334 0.003105 Spitzer 
57504.545758 1.006687 0.003105 Spitzer 
57504.545781 1.004333 0.003105 Spitzer 
57504.545804 0.999654 0.003105 Spitzer 
57504.545827 1.000912 0.003105 Spitzer 
57504.545851 0.999690 0.003105 Spitzer 
57504.545874 0.999108 0.003105 Spitzer 
57504.545897 0.998974 0.003105 Spitzer 
57504.545920 0.997931 0.003105 Spitzer 
57504.545943 1.002216 0.003105 Spitzer 
57504.545966 1.000491 0.003105 Spitzer 
57504.545989 1.004661 0.003105 Spitzer 
57504.546013 1.003047 0.003105 Spitzer 
57504.546036 1.002266 0.003105 Spitzer 
57504.546059 1.001128 0.003105 Spitzer 
57504.546098 0.994382 0.003105 Spitzer 
57504.546121 1.004239 0.003105 Spitzer 
57504.546144 0.998171 0.003105 Spitzer 
57504.546167 0.997155 0.003105 Spitzer 
57504.546190 1.002637 0.003105 Spitzer 
57504.546214 1.000803 0.003105 Spitzer 
57504.546237 0.997257 0.003105 Spitzer 
57504.546260 0.998589 0.003105 Spitzer 
57504.546283 1.001782 0.003105 Spitzer 
57504.546306 1.003171 0.003105 Spitzer 
57504.546329 1.000283 0.003105 Spitzer 
57504.546352 0.997742 0.003105 Spitzer 
57504.546376 1.003805 0.003105 Spitzer 
57504.546399 1.000052 0.003105 Spitzer 
57504.546422 0.997194 0.003105 Spitzer 
57504.546445 0.998852 0.003105 Spitzer 
57504.546468 0.999972 0.003105 Spitzer 
57504.546491 0.998332 0.003105 Spitzer 
57504.546514 1.004062 0.003105 Spitzer 
57504.546538 1.003005 0.003105 Spitzer 
57504.546561 0.999701 0.003105 Spitzer 
57504.546584 1.004376 0.003105 Spitzer 
57504.546607 1.004175 0.003105 Spitzer 
57504.546630 0.997370 0.003105 Spitzer 
57504.546653 1.000772 0.003105 Spitzer 
57504.546677 1.002589 0.003105 Spitzer 
57504.546700 1.001662 0.003105 Spitzer 
57504.546723 1.002677 0.003105 Spitzer 
57504.546746 1.000953 0.003105 Spitzer 
57504.546769 1.000614 0.003105 Spitzer 
57504.546792 0.997704 0.003105 Spitzer 
57504.546815 1.002274 0.003105 Spitzer 
57504.546839 1.001497 0.003105 Spitzer 
57504.546862 1.001608 0.003105 Spitzer 
57504.546885 0.997984 0.003105 Spitzer 
57504.546908 1.002985 0.003105 Spitzer 
57504.546931 1.003081 0.003105 Spitzer 
57504.546954 0.999728 0.003105 Spitzer 
57504.546977 0.998282 0.003105 Spitzer 
57504.547001 1.003178 0.003105 Spitzer 
57504.547024 0.994439 0.003105 Spitzer 
57504.547047 1.005984 0.003105 Spitzer 
57504.547070 0.998125 0.003105 Spitzer 
57504.547093 1.003766 0.003105 Spitzer 
57504.547116 1.003711 0.003105 Spitzer 
57504.547139 1.001525 0.003105 Spitzer 
57504.547163 1.002040 0.003105 Spitzer 
57504.547186 1.002721 0.003105 Spitzer 
57504.547209 0.997144 0.003105 Spitzer 
57504.547232 1.005230 0.003105 Spitzer 
57504.547255 1.001786 0.003105 Spitzer 
57504.547278 0.997087 0.003105 Spitzer 
57504.547302 1.002536 0.003105 Spitzer 
57504.547325 0.998404 0.003105 Spitzer 
57504.547348 1.002126 0.003105 Spitzer 
57504.547371 1.004441 0.003105 Spitzer 
57504.547394 0.994408 0.003105 Spitzer 
57504.547417 0.991903 0.003105 Spitzer 
57504.547440 0.994855 0.003105 Spitzer 
57504.547464 0.997303 0.003105 Spitzer 
57504.547487 1.003672 0.003105 Spitzer 
57504.547510 0.998161 0.003105 Spitzer 
57504.547533 1.000223 0.003105 Spitzer 
57504.547556 1.000229 0.003105 Spitzer 
57504.547596 0.998066 0.003105 Spitzer 
57504.547619 1.000094 0.003105 Spitzer 
57504.547642 1.001848 0.003105 Spitzer 
57504.547665 1.002094 0.003105 Spitzer 
57504.547688 1.004247 0.003105 Spitzer 
57504.547711 1.003095 0.003105 Spitzer 
57504.547735 1.001683 0.003105 Spitzer 
57504.547758 1.003360 0.003105 Spitzer 
57504.547781 1.000769 0.003105 Spitzer 
57504.547804 1.003419 0.003105 Spitzer 
57504.547827 1.002184 0.003105 Spitzer 
57504.547850 0.999440 0.003105 Spitzer 
57504.547873 0.999849 0.003105 Spitzer 
57504.547897 0.995950 0.003105 Spitzer 
57504.547920 1.000526 0.003105 Spitzer 
57504.547943 1.005272 0.003105 Spitzer 
57504.547966 0.998862 0.003105 Spitzer 
57504.547989 0.998742 0.003105 Spitzer 
57504.548012 1.001710 0.003105 Spitzer 
57504.548036 1.002176 0.003105 Spitzer 
57504.548059 0.999970 0.003105 Spitzer 
57504.548082 1.004391 0.003105 Spitzer 
57504.548105 1.006010 0.003105 Spitzer 
57504.548128 0.997849 0.003105 Spitzer 
57504.548151 1.001747 0.003105 Spitzer 
57504.548174 0.999206 0.003105 Spitzer 
57504.548198 0.999458 0.003105 Spitzer 
57504.548221 1.003057 0.003105 Spitzer 
57504.548244 0.999023 0.003105 Spitzer 
57504.548267 1.001561 0.003105 Spitzer 
57504.548290 1.005782 0.003105 Spitzer 
57504.548313 0.999194 0.003105 Spitzer 
57504.548336 1.000948 0.003105 Spitzer 
57504.548360 0.998143 0.003105 Spitzer 
57504.548383 1.004579 0.003105 Spitzer 
57504.548406 1.002047 0.003105 Spitzer 
57504.548429 1.003653 0.003105 Spitzer 
57504.548452 0.996638 0.003105 Spitzer 
57504.548475 1.002376 0.003105 Spitzer 
57504.548498 1.001156 0.003105 Spitzer 
57504.548522 1.003888 0.003105 Spitzer 
57504.548545 1.001022 0.003105 Spitzer 
57504.548568 1.000866 0.003105 Spitzer 
57504.548591 0.997725 0.003105 Spitzer 
57504.548614 0.998270 0.003105 Spitzer 
57504.548637 0.995225 0.003105 Spitzer 
57504.548661 1.003421 0.003105 Spitzer 
57504.548684 1.005319 0.003105 Spitzer 
57504.548707 1.001415 0.003105 Spitzer 
57504.548730 1.004986 0.003105 Spitzer 
57504.548753 1.003740 0.003105 Spitzer 
57504.548776 0.999030 0.003105 Spitzer 
57504.548799 0.997723 0.003105 Spitzer 
57504.548823 1.001272 0.003105 Spitzer 
57504.548846 1.003353 0.003105 Spitzer 
57504.548869 0.995056 0.003105 Spitzer 
57504.548892 0.998086 0.003105 Spitzer 
57504.548915 0.998794 0.003105 Spitzer 
57504.548938 1.005440 0.003105 Spitzer 
57504.548961 1.001056 0.003105 Spitzer 
57504.548985 0.997572 0.003105 Spitzer 
57504.549008 1.000492 0.003105 Spitzer 
57504.549031 0.999811 0.003105 Spitzer 
57504.549054 1.002440 0.003105 Spitzer 
57504.549094 0.993143 0.003105 Spitzer 
57504.549117 0.996090 0.003105 Spitzer 
57504.549140 1.003585 0.003105 Spitzer 
57504.549163 0.999699 0.003105 Spitzer 
57504.549186 1.007284 0.003105 Spitzer 
57504.549209 1.004652 0.003105 Spitzer 
57504.549233 0.999162 0.003105 Spitzer 
57504.549256 1.005022 0.003105 Spitzer 
57504.549279 1.003572 0.003105 Spitzer 
57504.549302 1.003084 0.003105 Spitzer 
57504.549325 0.997392 0.003105 Spitzer 
57504.549348 0.998485 0.003105 Spitzer 
57504.549371 0.999640 0.003105 Spitzer 
57504.549395 1.002210 0.003105 Spitzer 
57504.549418 1.004371 0.003105 Spitzer 
57504.549441 0.996912 0.003105 Spitzer 
57504.549464 1.001418 0.003105 Spitzer 
57504.549487 0.996451 0.003105 Spitzer 
57504.549510 0.996556 0.003105 Spitzer 
57504.549534 1.002528 0.003105 Spitzer 
57504.549557 1.003312 0.003105 Spitzer 
57504.549580 1.000663 0.003105 Spitzer 
57504.549603 1.006697 0.003105 Spitzer 
57504.549626 1.000629 0.003105 Spitzer 
57504.549649 1.002665 0.003105 Spitzer 
57504.549672 1.000004 0.003105 Spitzer 
57504.549696 1.005739 0.003105 Spitzer 
57504.549719 0.996287 0.003105 Spitzer 
57504.549742 1.003507 0.003105 Spitzer 
57504.549765 1.000675 0.003105 Spitzer 
57504.549788 0.999217 0.003105 Spitzer 
57504.549811 1.002786 0.003105 Spitzer 
57504.549834 0.999133 0.003105 Spitzer 
57504.549858 0.995489 0.003105 Spitzer 
57504.549881 1.004081 0.003105 Spitzer 
57504.549904 0.998655 0.003105 Spitzer 
57504.549927 0.999921 0.003105 Spitzer 
57504.549950 0.999807 0.003105 Spitzer 
57504.549973 1.003078 0.003105 Spitzer 
57504.549996 0.999481 0.003105 Spitzer 
57504.550020 1.001932 0.003105 Spitzer 
57504.550043 1.000055 0.003105 Spitzer 
57504.550066 1.000882 0.003105 Spitzer 
57504.550089 1.001746 0.003105 Spitzer 
57504.550112 1.003807 0.003105 Spitzer 
57504.550135 0.996669 0.003105 Spitzer 
57504.550159 1.004080 0.003105 Spitzer 
57504.550182 0.998679 0.003105 Spitzer 
57504.550205 0.999288 0.003105 Spitzer 
57504.550228 1.003455 0.003105 Spitzer 
57504.550251 0.997432 0.003105 Spitzer 
57504.550274 0.999899 0.003105 Spitzer 
57504.550297 1.001410 0.003105 Spitzer 
57504.550321 1.009143 0.003105 Spitzer 
57504.550344 1.003338 0.003105 Spitzer 
57504.550367 0.997557 0.003105 Spitzer 
57504.550390 1.001597 0.003105 Spitzer 
57504.550413 1.000198 0.003105 Spitzer 
57504.550436 1.003885 0.003105 Spitzer 
57504.550459 0.999770 0.003105 Spitzer 
57504.550483 1.002569 0.003105 Spitzer 
57504.550506 1.004169 0.003105 Spitzer 
57504.550529 0.998460 0.003105 Spitzer 
57504.550552 0.999663 0.003105 Spitzer 
57504.550592 0.995433 0.003105 Spitzer 
57504.550615 0.995137 0.003105 Spitzer 
57504.550638 1.001039 0.003105 Spitzer 
57504.550661 0.995821 0.003105 Spitzer 
57504.550684 1.000617 0.003105 Spitzer 
57504.550707 1.002183 0.003105 Spitzer 
57504.550730 0.998694 0.003105 Spitzer 
57504.550754 1.002447 0.003105 Spitzer 
57504.550777 0.997912 0.003105 Spitzer 
57504.550800 1.000083 0.003105 Spitzer 
57504.550823 1.002726 0.003105 Spitzer 
57504.550846 1.001982 0.003105 Spitzer 
57504.550869 1.000348 0.003105 Spitzer 
57504.550893 1.003252 0.003105 Spitzer 
57504.550916 1.002199 0.003105 Spitzer 
57504.550939 0.995040 0.003105 Spitzer 
57504.550962 1.001202 0.003105 Spitzer 
57504.550985 0.999932 0.003105 Spitzer 
57504.551008 1.003647 0.003105 Spitzer 
57504.551031 0.998893 0.003105 Spitzer 
57504.551055 0.995708 0.003105 Spitzer 
57504.551078 1.008195 0.003105 Spitzer 
57504.551101 1.001582 0.003105 Spitzer 
57504.551124 1.002662 0.003105 Spitzer 
57504.551147 1.002360 0.003105 Spitzer 
57504.551170 0.996720 0.003105 Spitzer 
57504.551193 1.000094 0.003105 Spitzer 
57504.551217 1.002800 0.003105 Spitzer 
57504.551240 0.997658 0.003105 Spitzer 
57504.551263 0.999988 0.003105 Spitzer 
57504.551286 1.010414 0.003105 Spitzer 
57504.551309 0.999589 0.003105 Spitzer 
57504.551332 1.005055 0.003105 Spitzer 
57504.551355 0.997014 0.003105 Spitzer 
57504.551379 1.004033 0.003105 Spitzer 
57504.551402 0.999947 0.003105 Spitzer 
57504.551425 0.999403 0.003105 Spitzer 
57504.551448 0.998974 0.003105 Spitzer 
57504.551471 1.004254 0.003105 Spitzer 
57504.551494 1.001248 0.003105 Spitzer 
57504.551518 0.999613 0.003105 Spitzer 
57504.551541 1.001393 0.003105 Spitzer 
57504.551564 0.996860 0.003105 Spitzer 
57504.551587 1.001282 0.003105 Spitzer 
57504.551610 1.004409 0.003105 Spitzer 
57504.551633 1.001194 0.003105 Spitzer 
57504.551656 1.006039 0.003105 Spitzer 
57504.551680 0.993359 0.003105 Spitzer 
57504.551703 1.000689 0.003105 Spitzer 
57504.551726 1.004066 0.003105 Spitzer 
57504.551749 1.001229 0.003105 Spitzer 
57504.551772 0.999879 0.003105 Spitzer 
57504.551795 1.002514 0.003105 Spitzer 
57504.551818 1.004231 0.003105 Spitzer 
57504.551842 1.002674 0.003105 Spitzer 
57504.551865 0.998466 0.003105 Spitzer 
57504.551888 1.007916 0.003105 Spitzer 
57504.551911 0.999221 0.003105 Spitzer 
57504.551934 1.001019 0.003105 Spitzer 
57504.551957 1.003820 0.003105 Spitzer 
57504.551980 0.999936 0.003105 Spitzer 
57504.552004 1.000112 0.003105 Spitzer 
57504.552027 0.999628 0.003105 Spitzer 
57504.552050 1.001613 0.003105 Spitzer 
57504.552089 0.992004 0.003105 Spitzer 
57504.552112 0.998088 0.003105 Spitzer 
57504.552135 1.003348 0.003105 Spitzer 
57504.552158 0.998115 0.003105 Spitzer 
57504.552182 1.002135 0.003105 Spitzer 
57504.552205 1.001874 0.003105 Spitzer 
57504.552228 0.998327 0.003105 Spitzer 
57504.552251 1.001521 0.003105 Spitzer 
57504.552274 1.000600 0.003105 Spitzer 
57504.552297 1.003532 0.003105 Spitzer 
57504.552320 1.002820 0.003105 Spitzer 
57504.552344 1.001610 0.003105 Spitzer 
57504.552367 1.003495 0.003105 Spitzer 
57504.552390 1.002091 0.003105 Spitzer 
57504.552413 1.001899 0.003105 Spitzer 
57504.552436 1.001568 0.003105 Spitzer 
57504.552459 1.004586 0.003105 Spitzer 
57504.552483 0.998676 0.003105 Spitzer 
57504.552506 0.996249 0.003105 Spitzer 
57504.552529 1.006717 0.003105 Spitzer 
57504.552552 1.002480 0.003105 Spitzer 
57504.552575 1.001729 0.003105 Spitzer 
57504.552598 1.005082 0.003105 Spitzer 
57504.552621 1.005132 0.003105 Spitzer 
57504.552645 1.003784 0.003105 Spitzer 
57504.552668 1.007177 0.003105 Spitzer 
57504.552691 0.998107 0.003105 Spitzer 
57504.552714 1.001137 0.003105 Spitzer 
57504.552737 1.003038 0.003105 Spitzer 
57504.552760 0.998976 0.003105 Spitzer 
57504.552783 0.998061 0.003105 Spitzer 
57504.552807 1.001604 0.003105 Spitzer 
57504.552830 1.001203 0.003105 Spitzer 
57504.552853 0.997308 0.003105 Spitzer 
57504.552876 1.001279 0.003105 Spitzer 
57504.552899 0.996043 0.003105 Spitzer 
57504.552922 0.999254 0.003105 Spitzer 
57504.552945 0.997961 0.003105 Spitzer 
57504.552969 0.999542 0.003105 Spitzer 
57504.552992 0.997863 0.003105 Spitzer 
57504.553015 1.003746 0.003105 Spitzer 
57504.553038 1.002432 0.003105 Spitzer 
57504.553061 1.002090 0.003105 Spitzer 
57504.553084 1.001793 0.003105 Spitzer 
57504.553108 0.995346 0.003105 Spitzer 
57504.553131 1.000808 0.003105 Spitzer 
57504.553154 1.004470 0.003105 Spitzer 
57504.553177 0.997022 0.003105 Spitzer 
57504.553200 1.002862 0.003105 Spitzer 
57504.553223 0.997816 0.003105 Spitzer 
57504.553246 1.001070 0.003105 Spitzer 
57504.553270 1.002942 0.003105 Spitzer 
57504.553293 0.993251 0.003105 Spitzer 
57504.553316 1.004175 0.003105 Spitzer 
57504.553339 0.999089 0.003105 Spitzer 
57504.553362 0.995383 0.003105 Spitzer 
57504.553385 0.998373 0.003105 Spitzer 
57504.553408 1.001165 0.003105 Spitzer 
57504.553432 1.000907 0.003105 Spitzer 
57504.553455 1.002412 0.003105 Spitzer 
57504.553478 1.003693 0.003105 Spitzer 
57504.553501 0.999913 0.003105 Spitzer 
57504.553524 0.999654 0.003105 Spitzer 
57504.553547 0.998256 0.003105 Spitzer 
57504.553587 0.996542 0.003105 Spitzer 
57504.553610 0.997921 0.003105 Spitzer 
57504.553633 1.000506 0.003105 Spitzer 
57504.553656 0.997564 0.003105 Spitzer 
57504.553679 1.005747 0.003105 Spitzer 
57504.553703 1.002182 0.003105 Spitzer 
57504.553726 0.999573 0.003105 Spitzer 
57504.553749 1.002707 0.003105 Spitzer 
57504.553772 0.997580 0.003105 Spitzer 
57504.553795 0.998451 0.003105 Spitzer 
57504.553818 0.995225 0.003105 Spitzer 
57504.553841 1.003438 0.003105 Spitzer 
57504.553865 1.005063 0.003105 Spitzer 
57504.553888 0.998793 0.003105 Spitzer 
57504.553911 0.999817 0.003105 Spitzer 
57504.553934 0.998280 0.003105 Spitzer 
57504.553957 1.001079 0.003105 Spitzer 
57504.553980 1.004126 0.003105 Spitzer 
57504.554003 1.003030 0.003105 Spitzer 
57504.554027 1.001763 0.003105 Spitzer 
57504.554050 1.006513 0.003105 Spitzer 
57504.554073 1.007240 0.003105 Spitzer 
57504.554096 1.001828 0.003105 Spitzer 
57504.554119 1.000362 0.003105 Spitzer 
57504.554142 1.002489 0.003105 Spitzer 
57504.554166 1.000532 0.003105 Spitzer 
57504.554189 1.000577 0.003105 Spitzer 
57504.554212 1.002723 0.003105 Spitzer 
57504.554235 1.002858 0.003105 Spitzer 
57504.554258 0.998476 0.003105 Spitzer 
57504.554281 1.002133 0.003105 Spitzer 
57504.554304 1.002078 0.003105 Spitzer 
57504.554328 1.003181 0.003105 Spitzer 
57504.554351 1.007364 0.003105 Spitzer 
57504.554374 1.002472 0.003105 Spitzer 
57504.554397 1.002766 0.003105 Spitzer 
57504.554420 1.003730 0.003105 Spitzer 
57504.554443 1.000986 0.003105 Spitzer 
57504.554466 1.001427 0.003105 Spitzer 
57504.554490 1.000815 0.003105 Spitzer 
57504.554513 1.000523 0.003105 Spitzer 
57504.554536 0.991496 0.003105 Spitzer 
57504.554559 1.000262 0.003105 Spitzer 
57504.554582 1.005343 0.003105 Spitzer 
57504.554605 1.002322 0.003105 Spitzer 
57504.554628 1.001547 0.003105 Spitzer 
57504.554652 1.000168 0.003105 Spitzer 
57504.554675 0.994793 0.003105 Spitzer 
57504.554698 1.000548 0.003105 Spitzer 
57504.554721 0.998308 0.003105 Spitzer 
57504.554744 1.006489 0.003105 Spitzer 
57504.554767 0.999748 0.003105 Spitzer 
57504.554791 0.999354 0.003105 Spitzer 
57504.554814 0.998720 0.003105 Spitzer 
57504.554837 1.003688 0.003105 Spitzer 
57504.554860 0.996292 0.003105 Spitzer 
57504.554883 0.998983 0.003105 Spitzer 
57504.554906 1.001667 0.003105 Spitzer 
57504.554929 1.001587 0.003105 Spitzer 
57504.554953 1.000387 0.003105 Spitzer 
57504.554976 0.996505 0.003105 Spitzer 
57504.554999 0.996799 0.003105 Spitzer 
57504.555022 1.004029 0.003105 Spitzer 
57504.555045 0.999644 0.003105 Spitzer 
57504.555085 0.994990 0.003105 Spitzer 
57504.555108 1.001195 0.003105 Spitzer 
57504.555131 1.002572 0.003105 Spitzer 
57504.555154 0.998743 0.003105 Spitzer 
57504.555177 1.006479 0.003105 Spitzer 
57504.555200 1.004249 0.003105 Spitzer 
57504.555223 1.004019 0.003105 Spitzer 
57504.555247 1.004063 0.003105 Spitzer 
57504.555270 1.000727 0.003105 Spitzer 
57504.555293 0.999584 0.003105 Spitzer 
57504.555316 0.999936 0.003105 Spitzer 
57504.555339 1.003187 0.003105 Spitzer 
57504.555362 0.999046 0.003105 Spitzer 
57504.555386 1.000440 0.003105 Spitzer 
57504.555409 0.995284 0.003105 Spitzer 
57504.555432 1.003599 0.003105 Spitzer 
57504.555455 0.999303 0.003105 Spitzer 
57504.555478 1.001472 0.003105 Spitzer 
57504.555501 1.000441 0.003105 Spitzer 
57504.555524 1.001729 0.003105 Spitzer 
57504.555548 1.006898 0.003105 Spitzer 
57504.555571 0.998895 0.003105 Spitzer 
57504.555594 0.999053 0.003105 Spitzer 
57504.555617 1.003848 0.003105 Spitzer 
57504.555640 1.003847 0.003105 Spitzer 
57504.555663 0.997501 0.003105 Spitzer 
57504.555686 0.999747 0.003105 Spitzer 
57504.555710 1.002459 0.003105 Spitzer 
57504.555733 1.005237 0.003105 Spitzer 
57504.555756 1.001413 0.003105 Spitzer 
57504.555779 1.000850 0.003105 Spitzer 
57504.555802 1.002066 0.003105 Spitzer 
57504.555825 1.004619 0.003105 Spitzer 
57504.555848 1.002339 0.003105 Spitzer 
57504.555872 1.000076 0.003105 Spitzer 
57504.555895 0.996889 0.003105 Spitzer 
57504.555918 0.999426 0.003105 Spitzer 
57504.555941 1.002261 0.003105 Spitzer 
57504.555964 1.002317 0.003105 Spitzer 
57504.555987 1.001579 0.003105 Spitzer 
57504.556011 1.000798 0.003105 Spitzer 
57504.556034 1.000734 0.003105 Spitzer 
57504.556057 1.003093 0.003105 Spitzer 
57504.556080 0.998728 0.003105 Spitzer 
57504.556103 0.999666 0.003105 Spitzer 
57504.556126 1.000046 0.003105 Spitzer 
57504.556149 1.002328 0.003105 Spitzer 
57504.556173 1.001298 0.003105 Spitzer 
57504.556196 1.000768 0.003105 Spitzer 
57504.556219 1.003312 0.003105 Spitzer 
57504.556242 1.000111 0.003105 Spitzer 
57504.556265 1.000333 0.003105 Spitzer 
57504.556288 0.999433 0.003105 Spitzer 
57504.556311 1.001453 0.003105 Spitzer 
57504.556335 1.001196 0.003105 Spitzer 
57504.556358 1.001037 0.003105 Spitzer 
57504.556381 0.997680 0.003105 Spitzer 
57504.556404 0.998190 0.003105 Spitzer 
57504.556427 0.995617 0.003105 Spitzer 
57504.556450 0.996867 0.003105 Spitzer 
57504.556473 1.002089 0.003105 Spitzer 
57504.556497 1.004080 0.003105 Spitzer 
57504.556520 1.003975 0.003105 Spitzer 
57504.556543 0.999752 0.003105 Spitzer 
57504.556587 0.994808 0.003105 Spitzer 
57504.556610 0.999145 0.003105 Spitzer 
57504.556633 0.998178 0.003105 Spitzer 
57504.556656 1.003308 0.003105 Spitzer 
57504.556679 1.006937 0.003105 Spitzer 
57504.556702 1.004137 0.003105 Spitzer 
57504.556726 0.998551 0.003105 Spitzer 
57504.556749 1.003527 0.003105 Spitzer 
57504.556772 1.001416 0.003105 Spitzer 
57504.556795 1.002755 0.003105 Spitzer 
57504.556818 0.998407 0.003105 Spitzer 
57504.556841 1.000391 0.003105 Spitzer 
57504.556864 1.001820 0.003105 Spitzer 
57504.556888 0.998788 0.003105 Spitzer 
57504.556911 0.999087 0.003105 Spitzer 
57504.556934 1.008106 0.003105 Spitzer 
57504.556957 1.001067 0.003105 Spitzer 
57504.556980 1.001326 0.003105 Spitzer 
57504.557003 0.991657 0.003105 Spitzer 
57504.557027 0.998448 0.003105 Spitzer 
57504.557050 0.997924 0.003105 Spitzer 
57504.557073 1.000049 0.003105 Spitzer 
57504.557096 1.001438 0.003105 Spitzer 
57504.557119 1.009503 0.003105 Spitzer 
57504.557142 1.002683 0.003105 Spitzer 
57504.557165 1.000060 0.003105 Spitzer 
57504.557189 1.002541 0.003105 Spitzer 
57504.557212 0.998214 0.003105 Spitzer 
57504.557235 1.001680 0.003105 Spitzer 
57504.557258 0.995589 0.003105 Spitzer 
57504.557281 1.004983 0.003105 Spitzer 
57504.557304 0.998860 0.003105 Spitzer 
57504.557327 0.999881 0.003105 Spitzer 
57504.557351 0.998543 0.003105 Spitzer 
57504.557374 1.001444 0.003105 Spitzer 
57504.557397 1.000825 0.003105 Spitzer 
57504.557420 0.996335 0.003105 Spitzer 
57504.557443 1.003371 0.003105 Spitzer 
57504.557466 1.004295 0.003105 Spitzer 
57504.557489 1.004037 0.003105 Spitzer 
57504.557513 0.994514 0.003105 Spitzer 
57504.557536 1.004014 0.003105 Spitzer 
57504.557559 0.999976 0.003105 Spitzer 
57504.557582 1.000088 0.003105 Spitzer 
57504.557605 0.999328 0.003105 Spitzer 
57504.557628 0.998854 0.003105 Spitzer 
57504.557652 1.001236 0.003105 Spitzer 
57504.557675 0.998435 0.003105 Spitzer 
57504.557698 0.994728 0.003105 Spitzer 
57504.557721 1.001889 0.003105 Spitzer 
57504.557744 1.004993 0.003105 Spitzer 
57504.557767 0.998513 0.003105 Spitzer 
57504.557790 1.004927 0.003105 Spitzer 
57504.557814 1.000181 0.003105 Spitzer 
57504.557837 1.002536 0.003105 Spitzer 
57504.557860 1.005090 0.003105 Spitzer 
57504.557883 0.999786 0.003105 Spitzer 
57504.557906 0.998575 0.003105 Spitzer 
57504.557929 0.998824 0.003105 Spitzer 
57504.557952 0.999839 0.003105 Spitzer 
57504.557976 1.007726 0.003105 Spitzer 
57504.557999 1.003001 0.003105 Spitzer 
57504.558022 0.999438 0.003105 Spitzer 
57504.558045 1.001034 0.003105 Spitzer 
57504.558080 0.993693 0.003105 Spitzer 
57504.558104 0.996986 0.003105 Spitzer 
57504.558127 1.002262 0.003105 Spitzer 
57504.558150 0.997164 0.003105 Spitzer 
57504.558173 1.004631 0.003105 Spitzer 
57504.558196 0.999943 0.003105 Spitzer 
57504.558219 1.001397 0.003105 Spitzer 
57504.558242 1.003161 0.003105 Spitzer 
57504.558266 1.001918 0.003105 Spitzer 
57504.558289 1.002890 0.003105 Spitzer 
57504.558312 1.002576 0.003105 Spitzer 
57504.558335 1.005671 0.003105 Spitzer 
57504.558358 1.006032 0.003105 Spitzer 
57504.558381 1.002282 0.003105 Spitzer 
57504.558404 1.001020 0.003105 Spitzer 
57504.558428 0.999923 0.003105 Spitzer 
57504.558451 1.001632 0.003105 Spitzer 
57504.558474 1.006447 0.003105 Spitzer 
57504.558497 1.001395 0.003105 Spitzer 
57504.558520 1.002713 0.003105 Spitzer 
57504.558543 1.006045 0.003105 Spitzer 
57504.558567 1.000639 0.003105 Spitzer 
57504.558590 1.001868 0.003105 Spitzer 
57504.558613 1.000018 0.003105 Spitzer 
57504.558636 1.003709 0.003105 Spitzer 
57504.558659 1.002475 0.003105 Spitzer 
57504.558682 0.998980 0.003105 Spitzer 
57504.558705 0.997037 0.003105 Spitzer 
57504.558729 1.000623 0.003105 Spitzer 
57504.558752 1.003982 0.003105 Spitzer 
57504.558775 0.999080 0.003105 Spitzer 
57504.558798 1.001511 0.003105 Spitzer 
57504.558821 1.000002 0.003105 Spitzer 
57504.558844 1.001265 0.003105 Spitzer 
57504.558867 1.005833 0.003105 Spitzer 
57504.558891 1.002108 0.003105 Spitzer 
57504.558914 0.996141 0.003105 Spitzer 
57504.558937 1.004044 0.003105 Spitzer 
57504.558960 1.003126 0.003105 Spitzer 
57504.558983 0.997750 0.003105 Spitzer 
57504.559006 0.998248 0.003105 Spitzer 
57504.559029 0.999572 0.003105 Spitzer 
57504.559053 1.002231 0.003105 Spitzer 
57504.559076 1.004747 0.003105 Spitzer 
57504.559099 1.007420 0.003105 Spitzer 
57504.559122 1.002799 0.003105 Spitzer 
57504.559145 0.997232 0.003105 Spitzer 
57504.559168 1.002275 0.003105 Spitzer 
57504.559192 1.001749 0.003105 Spitzer 
57504.559215 1.003464 0.003105 Spitzer 
57504.559238 0.995338 0.003105 Spitzer 
57504.559261 1.002389 0.003105 Spitzer 
57504.559284 0.996194 0.003105 Spitzer 
57504.559307 1.012455 0.003105 Spitzer 
57504.559330 0.996206 0.003105 Spitzer 
57504.559354 1.000286 0.003105 Spitzer 
57504.559377 0.999756 0.003105 Spitzer 
57504.559400 1.001287 0.003105 Spitzer 
57504.559423 1.001381 0.003105 Spitzer 
57504.559446 0.998733 0.003105 Spitzer 
57504.559469 1.000485 0.003105 Spitzer 
57504.559492 0.997793 0.003105 Spitzer 
57504.559516 0.998410 0.003105 Spitzer 
57504.559539 1.001285 0.003105 Spitzer 
57504.559578 0.992875 0.003105 Spitzer 
57504.559601 1.005797 0.003105 Spitzer 
57504.559624 0.999404 0.003105 Spitzer 
57504.559647 1.000571 0.003105 Spitzer 
57504.559670 1.001645 0.003105 Spitzer 
57504.559694 1.001465 0.003105 Spitzer 
57504.559717 0.999206 0.003105 Spitzer 
57504.559740 1.004867 0.003105 Spitzer 
57504.559763 0.998271 0.003105 Spitzer 
57504.559786 0.998360 0.003105 Spitzer 
57504.559809 1.000858 0.003105 Spitzer 
57504.559832 0.999828 0.003105 Spitzer 
57504.559856 1.001799 0.003105 Spitzer 
57504.559879 1.003777 0.003105 Spitzer 
57504.559902 1.001630 0.003105 Spitzer 
57504.559925 0.999128 0.003105 Spitzer 
57504.559948 0.999754 0.003105 Spitzer 
57504.559971 1.000519 0.003105 Spitzer 
57504.559994 0.999202 0.003105 Spitzer 
57504.560018 0.998897 0.003105 Spitzer 
57504.560041 0.995286 0.003105 Spitzer 
57504.560064 1.000830 0.003105 Spitzer 
57504.560087 0.999466 0.003105 Spitzer 
57504.560110 1.004670 0.003105 Spitzer 
57504.560133 1.002599 0.003105 Spitzer 
57504.560157 0.997334 0.003105 Spitzer 
57504.560180 1.002959 0.003105 Spitzer 
57504.560203 1.004076 0.003105 Spitzer 
57504.560226 1.000434 0.003105 Spitzer 
57504.560249 0.996876 0.003105 Spitzer 
57504.560272 1.002759 0.003105 Spitzer 
57504.560295 1.002808 0.003105 Spitzer 
57504.560319 1.002501 0.003105 Spitzer 
57504.560342 0.997276 0.003105 Spitzer 
57504.560365 1.001930 0.003105 Spitzer 
57504.560388 0.997846 0.003105 Spitzer 
57504.560411 1.003138 0.003105 Spitzer 
57504.560434 0.993895 0.003105 Spitzer 
57504.560457 1.001458 0.003105 Spitzer 
57504.560481 0.998611 0.003105 Spitzer 
57504.560504 1.003845 0.003105 Spitzer 
57504.560527 0.997501 0.003105 Spitzer 
57504.560550 1.005725 0.003105 Spitzer 
57504.560573 0.995647 0.003105 Spitzer 
57504.560596 1.005120 0.003105 Spitzer 
57504.560619 1.002654 0.003105 Spitzer 
57504.560643 1.002278 0.003105 Spitzer 
57504.560666 1.001485 0.003105 Spitzer 
57504.560689 1.002267 0.003105 Spitzer 
57504.560712 1.002276 0.003105 Spitzer 
57504.560735 0.999318 0.003105 Spitzer 
57504.560758 0.997637 0.003105 Spitzer 
57504.560782 1.003687 0.003105 Spitzer 
57504.560828 1.002659 0.003105 Spitzer 
57504.560851 1.002453 0.003105 Spitzer 
57504.560874 1.003382 0.003105 Spitzer 
57504.560897 1.000017 0.003105 Spitzer 
57504.560920 1.005353 0.003105 Spitzer 
57504.560944 1.000590 0.003105 Spitzer 
57504.560967 1.001255 0.003105 Spitzer 
57504.560990 1.001523 0.003105 Spitzer 
57504.561013 1.001676 0.003105 Spitzer 
57504.561036 0.996793 0.003105 Spitzer 
57504.561076 0.994611 0.003105 Spitzer 
57504.561099 1.001927 0.003105 Spitzer 
57504.561122 1.000615 0.003105 Spitzer 
57504.561145 1.004632 0.003105 Spitzer 
57504.561168 0.999957 0.003105 Spitzer 
57504.561191 0.999450 0.003105 Spitzer 
57504.561214 0.999885 0.003105 Spitzer 
57504.561238 0.998248 0.003105 Spitzer 
57504.561261 1.004119 0.003105 Spitzer 
57504.561284 1.005161 0.003105 Spitzer 
57504.561307 1.002169 0.003105 Spitzer 
57504.561330 0.999326 0.003105 Spitzer 
57504.561353 1.002814 0.003105 Spitzer 
57504.561377 0.996933 0.003105 Spitzer 
57504.561400 0.995731 0.003105 Spitzer 
57504.561423 0.999750 0.003105 Spitzer 
57504.561446 1.000676 0.003105 Spitzer 
57504.561469 1.006285 0.003105 Spitzer 
57504.561492 0.997680 0.003105 Spitzer 
57504.561515 1.002966 0.003105 Spitzer 
57504.561539 1.002153 0.003105 Spitzer 
57504.561562 1.006988 0.003105 Spitzer 
57504.561585 1.000172 0.003105 Spitzer 
57504.561608 0.999133 0.003105 Spitzer 
57504.561631 0.993437 0.003105 Spitzer 
57504.561654 1.005053 0.003105 Spitzer 
57504.561677 0.997028 0.003105 Spitzer 
57504.561701 1.007688 0.003105 Spitzer 
57504.561724 1.004083 0.003105 Spitzer 
57504.561747 1.001754 0.003105 Spitzer 
57504.561770 0.995825 0.003105 Spitzer 
57504.561793 1.000718 0.003105 Spitzer 
57504.561816 1.000372 0.003105 Spitzer 
57504.561839 0.996845 0.003105 Spitzer 
57504.561863 1.000938 0.003105 Spitzer 
57504.561886 0.999468 0.003105 Spitzer 
57504.561909 0.996470 0.003105 Spitzer 
57504.561932 1.005981 0.003105 Spitzer 
57504.561955 0.999216 0.003105 Spitzer 
57504.561978 1.001921 0.003105 Spitzer 
57504.562002 0.997279 0.003105 Spitzer 
57504.562025 1.001101 0.003105 Spitzer 
57504.562048 1.003656 0.003105 Spitzer 
57504.562071 0.999332 0.003105 Spitzer 
57504.562094 0.994379 0.003105 Spitzer 
57504.562117 1.003479 0.003105 Spitzer 
57504.562140 0.999962 0.003105 Spitzer 
57504.562164 0.998921 0.003105 Spitzer 
57504.562187 1.001206 0.003105 Spitzer 
57504.562210 1.000408 0.003105 Spitzer 
57504.562233 0.998532 0.003105 Spitzer 
57504.562256 0.997195 0.003105 Spitzer 
57504.562279 0.999342 0.003105 Spitzer 
57504.562302 1.001061 0.003105 Spitzer 
57504.562326 0.997739 0.003105 Spitzer 
57504.562349 1.000838 0.003105 Spitzer 
57504.562372 0.996828 0.003105 Spitzer 
57504.562395 0.997298 0.003105 Spitzer 
57504.562418 1.005187 0.003105 Spitzer 
57504.562441 1.003986 0.003105 Spitzer 
57504.562464 1.001230 0.003105 Spitzer 
57504.562488 1.002052 0.003105 Spitzer 
57504.562511 1.000359 0.003105 Spitzer 
57504.562534 1.000558 0.003105 Spitzer 
57504.562573 0.992135 0.003105 Spitzer 
57504.562596 0.997800 0.003105 Spitzer 
57504.562620 1.000809 0.003105 Spitzer 
57504.562643 0.997266 0.003105 Spitzer 
57504.562666 1.000901 0.003105 Spitzer 
57504.562689 0.999385 0.003105 Spitzer 
57504.562712 1.001460 0.003105 Spitzer 
57504.562735 1.000619 0.003105 Spitzer 
57504.562758 1.000852 0.003105 Spitzer 
57504.562782 1.002269 0.003105 Spitzer 
57504.562805 1.007562 0.003105 Spitzer 
57504.562828 1.000891 0.003105 Spitzer 
57504.562851 0.999170 0.003105 Spitzer 
57504.562874 0.996983 0.003105 Spitzer 
57504.562897 0.995144 0.003105 Spitzer 
57504.562921 1.001809 0.003105 Spitzer 
57504.562944 1.001805 0.003105 Spitzer 
57504.562967 1.001796 0.003105 Spitzer 
57504.562990 1.000345 0.003105 Spitzer 
57504.563013 1.001190 0.003105 Spitzer 
57504.563036 0.999413 0.003105 Spitzer 
57504.563059 0.998682 0.003105 Spitzer 
57504.563083 1.000485 0.003105 Spitzer 
57504.563106 0.997800 0.003105 Spitzer 
57504.563129 0.998133 0.003105 Spitzer 
57504.563152 1.000019 0.003105 Spitzer 
57504.563175 0.997878 0.003105 Spitzer 
57504.563198 1.000226 0.003105 Spitzer 
57504.563221 1.003654 0.003105 Spitzer 
57504.563245 1.004226 0.003105 Spitzer 
57504.563268 0.995360 0.003105 Spitzer 
57504.563291 1.003196 0.003105 Spitzer 
57504.563314 1.001359 0.003105 Spitzer 
57504.563337 0.997036 0.003105 Spitzer 
57504.563360 0.995598 0.003105 Spitzer 
57504.563383 0.997792 0.003105 Spitzer 
57504.563407 1.005222 0.003105 Spitzer 
57504.563430 1.000718 0.003105 Spitzer 
57504.563453 0.999593 0.003105 Spitzer 
57504.563476 0.997625 0.003105 Spitzer 
57504.563499 0.994871 0.003105 Spitzer 
57504.563522 0.996965 0.003105 Spitzer 
57504.563546 0.999732 0.003105 Spitzer 
57504.563569 1.002535 0.003105 Spitzer 
57504.563592 1.000481 0.003105 Spitzer 
57504.563615 1.000625 0.003105 Spitzer 
57504.563638 1.003127 0.003105 Spitzer 
57504.563661 1.000307 0.003105 Spitzer 
57504.563684 0.997546 0.003105 Spitzer 
57504.563708 1.000367 0.003105 Spitzer 
57504.563731 0.999721 0.003105 Spitzer 
57504.563754 0.997402 0.003105 Spitzer 
57504.563777 0.996560 0.003105 Spitzer 
57504.563800 1.002909 0.003105 Spitzer 
57504.563823 1.003533 0.003105 Spitzer 
57504.563846 1.002669 0.003105 Spitzer 
57504.563870 1.004668 0.003105 Spitzer 
57504.563893 0.996034 0.003105 Spitzer 
57504.563916 0.997514 0.003105 Spitzer 
57504.563939 1.001265 0.003105 Spitzer 
57504.563962 0.996786 0.003105 Spitzer 
57504.563985 1.003540 0.003105 Spitzer 
57504.564008 0.998488 0.003105 Spitzer 
57504.564032 1.004144 0.003105 Spitzer 
57504.564071 0.994353 0.003105 Spitzer 
57504.564094 1.000616 0.003105 Spitzer 
57504.564117 1.002461 0.003105 Spitzer 
57504.564141 0.999457 0.003105 Spitzer 
57504.564164 0.998699 0.003105 Spitzer 
57504.564187 1.000380 0.003105 Spitzer 
57504.564210 1.004004 0.003105 Spitzer 
57504.564233 1.004002 0.003105 Spitzer 
57504.564256 1.000420 0.003105 Spitzer 
57504.564279 0.999556 0.003105 Spitzer 
57504.564303 1.001691 0.003105 Spitzer 
57504.564326 1.003317 0.003105 Spitzer 
57504.564349 1.000382 0.003105 Spitzer 
57504.564372 1.002498 0.003105 Spitzer 
57504.564395 0.999755 0.003105 Spitzer 
57504.564418 1.001664 0.003105 Spitzer 
57504.564441 0.998919 0.003105 Spitzer 
57504.564465 1.001726 0.003105 Spitzer 
57504.564488 0.999979 0.003105 Spitzer 
57504.564511 0.996973 0.003105 Spitzer 
57504.564534 0.997087 0.003105 Spitzer 
57504.564557 1.004163 0.003105 Spitzer 
57504.564580 1.000134 0.003105 Spitzer 
57504.564604 0.998266 0.003105 Spitzer 
57504.564627 1.000998 0.003105 Spitzer 
57504.564650 1.000939 0.003105 Spitzer 
57504.564673 0.998819 0.003105 Spitzer 
57504.564696 0.996264 0.003105 Spitzer 
57504.564719 1.003021 0.003105 Spitzer 
57504.564742 1.001259 0.003105 Spitzer 
57504.564766 1.000468 0.003105 Spitzer 
57504.564789 0.995390 0.003105 Spitzer 
57504.564812 0.998430 0.003105 Spitzer 
57504.564835 0.997737 0.003105 Spitzer 
57504.564858 0.997794 0.003105 Spitzer 
57504.564881 0.996956 0.003105 Spitzer 
57504.564904 0.997753 0.003105 Spitzer 
57504.564928 0.999608 0.003105 Spitzer 
57504.564951 1.002409 0.003105 Spitzer 
57504.564974 1.002827 0.003105 Spitzer 
57504.564997 1.001076 0.003105 Spitzer 
57504.565020 0.997780 0.003105 Spitzer 
57504.565043 1.002526 0.003105 Spitzer 
57504.565066 1.000823 0.003105 Spitzer 
57504.565090 1.003022 0.003105 Spitzer 
57504.565113 1.002714 0.003105 Spitzer 
57504.565136 0.999387 0.003105 Spitzer 
57504.565159 0.999862 0.003105 Spitzer 
57504.565182 1.001593 0.003105 Spitzer 
57504.565205 1.003405 0.003105 Spitzer 
57504.565229 1.000703 0.003105 Spitzer 
57504.565252 1.003618 0.003105 Spitzer 
57504.565275 1.004960 0.003105 Spitzer 
57504.565298 0.995057 0.003105 Spitzer 
57504.565321 0.999621 0.003105 Spitzer 
57504.565344 1.002837 0.003105 Spitzer 
57504.565367 0.999413 0.003105 Spitzer 
57504.565391 0.999350 0.003105 Spitzer 
57504.565414 1.001624 0.003105 Spitzer 
57504.565437 1.000531 0.003105 Spitzer 
57504.565460 1.004061 0.003105 Spitzer 
57504.565483 1.000630 0.003105 Spitzer 
57504.565506 1.000047 0.003105 Spitzer 
57504.565529 1.003091 0.003105 Spitzer 
57504.565569 0.995318 0.003105 Spitzer 
57504.565592 1.006279 0.003105 Spitzer 
57504.565616 0.996334 0.003105 Spitzer 
57504.565639 0.998014 0.003105 Spitzer 
57504.565662 1.001748 0.003105 Spitzer 
57504.565685 1.004175 0.003105 Spitzer 
57504.565708 0.998147 0.003105 Spitzer 
57504.565731 0.998307 0.003105 Spitzer 
57504.565754 1.000015 0.003105 Spitzer 
57504.565778 0.994856 0.003105 Spitzer 
57504.565801 0.999989 0.003105 Spitzer 
57504.565847 0.998668 0.003105 Spitzer 
57504.565870 1.000614 0.003105 Spitzer 
57504.565893 0.999003 0.003105 Spitzer 
57504.565917 1.000479 0.003105 Spitzer 
57504.565940 1.004619 0.003105 Spitzer 
57504.565963 0.998075 0.003105 Spitzer 
57504.565986 0.998048 0.003105 Spitzer 
57504.566009 1.001259 0.003105 Spitzer 
57504.566032 1.002268 0.003105 Spitzer 
57504.566055 1.004001 0.003105 Spitzer 
57504.566079 1.002633 0.003105 Spitzer 
57504.566102 1.000744 0.003105 Spitzer 
57504.566125 1.003726 0.003105 Spitzer 
57504.566148 0.999019 0.003105 Spitzer 
57504.566171 0.994468 0.003105 Spitzer 
57504.566194 1.002457 0.003105 Spitzer 
57504.566217 1.002623 0.003105 Spitzer 
57504.566241 0.998031 0.003105 Spitzer 
57504.566264 0.995760 0.003105 Spitzer 
57504.566287 0.998186 0.003105 Spitzer 
57504.566310 0.999111 0.003105 Spitzer 
57504.566333 0.998807 0.003105 Spitzer 
57504.566356 0.999961 0.003105 Spitzer 
57504.566379 0.998728 0.003105 Spitzer 
57504.566403 0.994867 0.003105 Spitzer 
57504.566426 1.001896 0.003105 Spitzer 
57504.566449 1.005415 0.003105 Spitzer 
57504.566472 1.006040 0.003105 Spitzer 
57504.566495 1.000673 0.003105 Spitzer 
57504.566518 0.996300 0.003105 Spitzer 
57504.566542 1.006287 0.003105 Spitzer 
57504.566565 0.997782 0.003105 Spitzer 
57504.566588 1.004317 0.003105 Spitzer 
57504.566611 1.000847 0.003105 Spitzer 
57504.566634 1.005839 0.003105 Spitzer 
57504.566657 0.999329 0.003105 Spitzer 
57504.566680 1.002789 0.003105 Spitzer 
57504.566704 0.998093 0.003105 Spitzer 
57504.566727 1.000888 0.003105 Spitzer 
57504.566750 1.003190 0.003105 Spitzer 
57504.566773 1.000822 0.003105 Spitzer 
57504.566796 0.992667 0.003105 Spitzer 
57504.566819 1.001067 0.003105 Spitzer 
57504.566842 0.999221 0.003105 Spitzer 
57504.566866 1.002208 0.003105 Spitzer 
57504.566889 1.001668 0.003105 Spitzer 
57504.566912 0.997766 0.003105 Spitzer 
57504.566935 0.995622 0.003105 Spitzer 
57504.566958 1.006911 0.003105 Spitzer 
57504.566981 0.999836 0.003105 Spitzer 
57504.567004 1.002460 0.003105 Spitzer 
57504.567028 1.002472 0.003105 Spitzer 
57504.567067 0.998152 0.003105 Spitzer 
57504.567090 0.996261 0.003105 Spitzer 
57504.567113 1.000507 0.003105 Spitzer 
57504.567136 1.000814 0.003105 Spitzer 
57504.567159 1.002225 0.003105 Spitzer 
57504.567182 0.998641 0.003105 Spitzer 
57504.567206 1.000195 0.003105 Spitzer 
57504.567229 0.994040 0.003105 Spitzer 
57504.567252 1.004658 0.003105 Spitzer 
57504.567275 0.997095 0.003105 Spitzer 
57504.567298 1.003416 0.003105 Spitzer 
57504.567321 1.002610 0.003105 Spitzer 
57504.567344 0.998612 0.003105 Spitzer 
57504.567368 1.002488 0.003105 Spitzer 
57504.567391 1.001033 0.003105 Spitzer 
57504.567414 1.005085 0.003105 Spitzer 
57504.567437 0.998238 0.003105 Spitzer 
57504.567460 1.003261 0.003105 Spitzer 
57504.567483 1.001964 0.003105 Spitzer 
57504.567507 1.000705 0.003105 Spitzer 
57504.567530 1.002369 0.003105 Spitzer 
57504.567553 0.999949 0.003105 Spitzer 
57504.567576 0.997438 0.003105 Spitzer 
57504.567599 0.999347 0.003105 Spitzer 
57504.567622 1.001231 0.003105 Spitzer 
57504.567645 0.998699 0.003105 Spitzer 
57504.567669 0.998534 0.003105 Spitzer 
57504.567692 0.995561 0.003105 Spitzer 
57504.567715 1.002381 0.003105 Spitzer 
57504.567738 1.000069 0.003105 Spitzer 
57504.567761 1.000078 0.003105 Spitzer 
57504.567784 1.003537 0.003105 Spitzer 
57504.567807 1.001084 0.003105 Spitzer 
57504.567831 1.003332 0.003105 Spitzer 
57504.567854 1.000116 0.003105 Spitzer 
57504.567877 0.997470 0.003105 Spitzer 
57504.567900 0.995440 0.003105 Spitzer 
57504.567923 1.006817 0.003105 Spitzer 
57504.567946 0.997576 0.003105 Spitzer 
57504.567969 1.000854 0.003105 Spitzer 
57504.567993 1.008239 0.003105 Spitzer 
57504.568016 1.001557 0.003105 Spitzer 
57504.568039 1.001121 0.003105 Spitzer 
57504.568062 1.004483 0.003105 Spitzer 
57504.568085 1.000981 0.003105 Spitzer 
57504.568108 1.001780 0.003105 Spitzer 
57504.568132 1.001015 0.003105 Spitzer 
57504.568155 1.001673 0.003105 Spitzer 
57504.568178 0.994908 0.003105 Spitzer 
57504.568201 1.002906 0.003105 Spitzer 
57504.568224 1.002961 0.003105 Spitzer 
57504.568247 0.999602 0.003105 Spitzer 
57504.568270 1.002493 0.003105 Spitzer 
57504.568294 1.007946 0.003105 Spitzer 
57504.568317 1.000164 0.003105 Spitzer 
57504.568340 1.002784 0.003105 Spitzer 
57504.568363 1.006659 0.003105 Spitzer 
57504.568386 1.002034 0.003105 Spitzer 
57504.568409 1.003966 0.003105 Spitzer 
57504.568432 1.006071 0.003105 Spitzer 
57504.568456 1.000236 0.003105 Spitzer 
57504.568479 1.003478 0.003105 Spitzer 
57504.568502 0.999690 0.003105 Spitzer 
57504.568525 1.001449 0.003105 Spitzer 
57504.568564 0.995412 0.003105 Spitzer 
57504.568587 1.003294 0.003105 Spitzer 
57504.568611 0.997634 0.003105 Spitzer 
57504.568634 1.003336 0.003105 Spitzer 
57504.568657 1.000188 0.003105 Spitzer 
57504.568680 0.995570 0.003105 Spitzer 
57504.568703 0.999645 0.003105 Spitzer 
57504.568726 0.995744 0.003105 Spitzer 
57504.568749 1.002428 0.003105 Spitzer 
57504.568773 1.003324 0.003105 Spitzer 
57504.568796 0.998938 0.003105 Spitzer 
57504.568819 0.994333 0.003105 Spitzer 
57504.568842 0.999450 0.003105 Spitzer 
57504.568865 1.002672 0.003105 Spitzer 
57504.568888 1.000678 0.003105 Spitzer 
57504.568912 1.003633 0.003105 Spitzer 
57504.568935 0.999392 0.003105 Spitzer 
57504.568958 1.001176 0.003105 Spitzer 
57504.568981 1.007539 0.003105 Spitzer 
57504.569004 1.000754 0.003105 Spitzer 
57504.569027 1.003460 0.003105 Spitzer 
57504.569050 0.997450 0.003105 Spitzer 
57504.569074 1.004401 0.003105 Spitzer 
57504.569097 1.000990 0.003105 Spitzer 
57504.569120 1.003021 0.003105 Spitzer 
57504.569143 0.998464 0.003105 Spitzer 
57504.569166 0.999102 0.003105 Spitzer 
57504.569189 1.001263 0.003105 Spitzer 
57504.569212 1.000806 0.003105 Spitzer 
57504.569236 1.002188 0.003105 Spitzer 
57504.569259 1.005681 0.003105 Spitzer 
57504.569282 0.999246 0.003105 Spitzer 
57504.569305 1.005488 0.003105 Spitzer 
57504.569328 1.000388 0.003105 Spitzer 
57504.569351 0.995981 0.003105 Spitzer 
57504.569374 1.003953 0.003105 Spitzer 
57504.569398 1.002496 0.003105 Spitzer 
57504.569421 0.999069 0.003105 Spitzer 
57504.569444 1.000002 0.003105 Spitzer 
57504.569467 0.997958 0.003105 Spitzer 
57504.569490 0.993572 0.003105 Spitzer 
57504.569513 1.002077 0.003105 Spitzer 
57504.569537 1.001846 0.003105 Spitzer 
57504.569560 1.005277 0.003105 Spitzer 
57504.569583 1.001046 0.003105 Spitzer 
57504.569606 0.998462 0.003105 Spitzer 
57504.569629 0.998889 0.003105 Spitzer 
57504.569652 1.002875 0.003105 Spitzer 
57504.569675 1.007813 0.003105 Spitzer 
57504.569699 0.996284 0.003105 Spitzer 
57504.569722 0.999304 0.003105 Spitzer 
57504.569745 0.997886 0.003105 Spitzer 
57504.569768 1.002987 0.003105 Spitzer 
57504.569791 1.006349 0.003105 Spitzer 
57504.569814 0.997752 0.003105 Spitzer 
57504.569837 1.000090 0.003105 Spitzer 
57504.569861 0.999920 0.003105 Spitzer 
57504.569884 0.996912 0.003105 Spitzer 
57504.569907 1.005227 0.003105 Spitzer 
57504.569930 1.007745 0.003105 Spitzer 
57504.569953 1.005885 0.003105 Spitzer 
57504.569976 1.002732 0.003105 Spitzer 
57504.569999 1.001551 0.003105 Spitzer 
57504.570023 1.001058 0.003105 Spitzer 
57504.570062 0.991347 0.003105 Spitzer 
57504.570085 1.000702 0.003105 Spitzer 
57504.570108 1.003348 0.003105 Spitzer 
57504.570131 1.000983 0.003105 Spitzer 
57504.570155 0.993535 0.003105 Spitzer 
57504.570178 1.001970 0.003105 Spitzer 
57504.570201 0.998591 0.003105 Spitzer 
57504.570224 0.999450 0.003105 Spitzer 
57504.570247 1.005002 0.003105 Spitzer 
57504.570270 1.002868 0.003105 Spitzer 
57504.570293 1.004977 0.003105 Spitzer 
57504.570317 1.000087 0.003105 Spitzer 
57504.570340 1.003951 0.003105 Spitzer 
57504.570363 0.998882 0.003105 Spitzer 
57504.570386 0.999971 0.003105 Spitzer 
57504.570409 0.999900 0.003105 Spitzer 
57504.570432 0.999135 0.003105 Spitzer 
57504.570456 0.999145 0.003105 Spitzer 
57504.570479 1.005111 0.003105 Spitzer 
57504.570502 1.003912 0.003105 Spitzer 
57504.570525 1.000327 0.003105 Spitzer 
57504.570548 1.003545 0.003105 Spitzer 
57504.570571 1.003259 0.003105 Spitzer 
57504.570594 1.002862 0.003105 Spitzer 
57504.570618 0.998323 0.003105 Spitzer 
57504.570641 1.002336 0.003105 Spitzer 
57504.570664 1.000587 0.003105 Spitzer 
57504.570687 1.000827 0.003105 Spitzer 
57504.570710 0.998657 0.003105 Spitzer 
57504.570733 0.999156 0.003105 Spitzer 
57504.570756 1.004465 0.003105 Spitzer 
57504.570780 1.003538 0.003105 Spitzer 
57504.570803 1.006508 0.003105 Spitzer 
57504.570826 1.000896 0.003105 Spitzer 
57504.570849 1.001587 0.003105 Spitzer 
57504.570872 0.998196 0.003105 Spitzer 
57504.570895 1.003278 0.003105 Spitzer 
57504.570918 0.995361 0.003105 Spitzer 
57504.570942 0.998840 0.003105 Spitzer 
57504.570965 1.004065 0.003105 Spitzer 
57504.570988 1.003194 0.003105 Spitzer 
57504.571011 1.001903 0.003105 Spitzer 
57504.571034 1.000057 0.003105 Spitzer 
57504.571057 1.003054 0.003105 Spitzer 
57504.571081 1.003946 0.003105 Spitzer 
57504.571104 0.996800 0.003105 Spitzer 
57504.571127 1.005038 0.003105 Spitzer 
57504.571150 0.999313 0.003105 Spitzer 
57504.571173 1.000438 0.003105 Spitzer 
57504.571196 1.006302 0.003105 Spitzer 
57504.571219 0.999373 0.003105 Spitzer 
57504.571243 0.994474 0.003105 Spitzer 
57504.571266 0.998533 0.003105 Spitzer 
57504.571289 1.000837 0.003105 Spitzer 
57504.571312 1.004773 0.003105 Spitzer 
57504.571335 1.004289 0.003105 Spitzer 
57504.571358 1.001422 0.003105 Spitzer 
57504.571381 0.997956 0.003105 Spitzer 
57504.571405 0.994079 0.003105 Spitzer 
57504.571428 1.001783 0.003105 Spitzer 
57504.571451 0.997886 0.003105 Spitzer 
57504.571474 0.999316 0.003105 Spitzer 
57504.571497 1.000052 0.003105 Spitzer 
57504.571520 0.996738 0.003105 Spitzer 
57504.571560 0.993556 0.003105 Spitzer 
57504.571583 1.000743 0.003105 Spitzer 
57504.571606 1.004037 0.003105 Spitzer 
57504.571630 0.998081 0.003105 Spitzer 
57504.571653 1.000418 0.003105 Spitzer 
57504.571676 0.998730 0.003105 Spitzer 
57504.571699 1.002720 0.003105 Spitzer 
57504.571722 0.995936 0.003105 Spitzer 
57504.571745 1.001891 0.003105 Spitzer 
57504.571768 1.007277 0.003105 Spitzer 
57504.571792 1.000049 0.003105 Spitzer 
57504.571815 0.996208 0.003105 Spitzer 
57504.571838 1.007813 0.003105 Spitzer 
57504.571861 0.999829 0.003105 Spitzer 
57504.571884 0.999575 0.003105 Spitzer 
57504.571907 0.999385 0.003105 Spitzer 
57504.571930 0.998445 0.003105 Spitzer 
57504.571954 0.995396 0.003105 Spitzer 
57504.571977 1.000957 0.003105 Spitzer 
57504.572000 1.001900 0.003105 Spitzer 
57504.572023 0.991957 0.003105 Spitzer 
57504.572046 1.002522 0.003105 Spitzer 
57504.572069 0.998029 0.003105 Spitzer 
57504.572093 1.001474 0.003105 Spitzer 
57504.572116 1.002693 0.003105 Spitzer 
57504.572139 1.001132 0.003105 Spitzer 
57504.572162 0.997268 0.003105 Spitzer 
57504.572185 1.002820 0.003105 Spitzer 
57504.572208 1.003585 0.003105 Spitzer 
57504.572231 1.000081 0.003105 Spitzer 
57504.572255 0.996082 0.003105 Spitzer 
57504.572278 1.000512 0.003105 Spitzer 
57504.572301 0.998454 0.003105 Spitzer 
57504.572324 1.000315 0.003105 Spitzer 
57504.572347 0.997398 0.003105 Spitzer 
57504.572370 0.999393 0.003105 Spitzer 
57504.572393 1.001056 0.003105 Spitzer 
57504.572417 1.000607 0.003105 Spitzer 
57504.572440 1.007944 0.003105 Spitzer 
57504.572463 1.000487 0.003105 Spitzer 
57504.572486 1.000026 0.003105 Spitzer 
57504.572509 0.996155 0.003105 Spitzer 
57504.572532 1.004421 0.003105 Spitzer 
57504.572555 0.999542 0.003105 Spitzer 
57504.572579 0.999851 0.003105 Spitzer 
57504.572602 0.994045 0.003105 Spitzer 
57504.572625 1.000259 0.003105 Spitzer 
57504.572648 1.000673 0.003105 Spitzer 
57504.572671 1.000841 0.003105 Spitzer 
57504.572694 0.998279 0.003105 Spitzer 
57504.572718 0.996877 0.003105 Spitzer 
57504.572741 1.004190 0.003105 Spitzer 
57504.572764 1.004010 0.003105 Spitzer 
57504.572787 0.997776 0.003105 Spitzer 
57504.572810 0.999298 0.003105 Spitzer 
57504.572833 0.998845 0.003105 Spitzer 
57504.572856 0.994964 0.003105 Spitzer 
57504.572880 0.991124 0.003105 Spitzer 
57504.572903 1.000230 0.003105 Spitzer 
57504.572926 0.999810 0.003105 Spitzer 
57504.572949 0.997770 0.003105 Spitzer 
57504.572972 0.998807 0.003105 Spitzer 
57504.572995 1.003612 0.003105 Spitzer 
57504.573018 0.998362 0.003105 Spitzer 
57504.573058 0.992345 0.003105 Spitzer 
57504.573081 1.002476 0.003105 Spitzer 
57504.573104 1.002825 0.003105 Spitzer 
57504.573128 1.002986 0.003105 Spitzer 
57504.573151 1.001260 0.003105 Spitzer 
57504.573174 1.006006 0.003105 Spitzer 
57504.573197 1.000230 0.003105 Spitzer 
57504.573220 1.001995 0.003105 Spitzer 
57504.573243 0.997851 0.003105 Spitzer 
57504.573266 1.001361 0.003105 Spitzer 
57504.573290 0.999699 0.003105 Spitzer 
57504.573313 1.001510 0.003105 Spitzer 
57504.573336 1.000227 0.003105 Spitzer 
57504.573359 1.000634 0.003105 Spitzer 
57504.573382 0.996874 0.003105 Spitzer 
57504.573405 0.999178 0.003105 Spitzer 
57504.573428 0.999889 0.003105 Spitzer 
57504.573452 0.998928 0.003105 Spitzer 
57504.573475 1.002458 0.003105 Spitzer 
57504.573498 1.001840 0.003105 Spitzer 
57504.573521 0.997630 0.003105 Spitzer 
57504.573544 1.001492 0.003105 Spitzer 
57504.573567 1.000158 0.003105 Spitzer 
57504.573591 0.998885 0.003105 Spitzer 
57504.573614 0.999623 0.003105 Spitzer 
57504.573637 1.003663 0.003105 Spitzer 
57504.573660 1.002439 0.003105 Spitzer 
57504.573683 1.002786 0.003105 Spitzer 
57504.573706 1.000389 0.003105 Spitzer 
57504.573729 0.998096 0.003105 Spitzer 
57504.573753 0.998229 0.003105 Spitzer 
57504.573776 1.000318 0.003105 Spitzer 
57504.573799 0.997383 0.003105 Spitzer 
57504.573822 1.003104 0.003105 Spitzer 
57504.573845 1.002225 0.003105 Spitzer 
57504.573868 1.001609 0.003105 Spitzer 
57504.573891 1.002756 0.003105 Spitzer 
57504.573915 0.998937 0.003105 Spitzer 
57504.573938 0.994532 0.003105 Spitzer 
57504.573961 1.000355 0.003105 Spitzer 
57504.573984 1.008167 0.003105 Spitzer 
57504.574007 1.001735 0.003105 Spitzer 
57504.574030 0.999707 0.003105 Spitzer 
57504.574053 1.005032 0.003105 Spitzer 
57504.574077 0.996340 0.003105 Spitzer 
57504.574100 0.999058 0.003105 Spitzer 
57504.574123 0.998262 0.003105 Spitzer 
57504.574146 0.999217 0.003105 Spitzer 
57504.574169 1.001166 0.003105 Spitzer 
57504.574192 1.000710 0.003105 Spitzer 
57504.574216 0.999390 0.003105 Spitzer 
57504.574239 0.997811 0.003105 Spitzer 
57504.574262 1.001535 0.003105 Spitzer 
57504.574285 1.001260 0.003105 Spitzer 
57504.574308 1.001003 0.003105 Spitzer 
57504.574331 1.004352 0.003105 Spitzer 
57504.574354 1.003813 0.003105 Spitzer 
57504.574378 0.996315 0.003105 Spitzer 
57504.574401 0.999946 0.003105 Spitzer 
57504.574424 0.999706 0.003105 Spitzer 
57504.574447 1.004796 0.003105 Spitzer 
57504.574470 0.995307 0.003105 Spitzer 
57504.574493 1.000378 0.003105 Spitzer 
57504.574516 1.003412 0.003105 Spitzer 
57504.574556 1.000457 0.003105 Spitzer 
57504.574579 0.998220 0.003105 Spitzer 
57504.574602 0.996061 0.003105 Spitzer 
57504.574625 0.996917 0.003105 Spitzer 
57504.574648 0.999498 0.003105 Spitzer 
57504.574672 1.005173 0.003105 Spitzer 
57504.574695 0.998469 0.003105 Spitzer 
57504.574718 1.002158 0.003105 Spitzer 
57504.574741 1.002009 0.003105 Spitzer 
57504.574764 0.995923 0.003105 Spitzer 
57504.574787 1.002107 0.003105 Spitzer 
57504.574810 1.002173 0.003105 Spitzer 
57504.574834 1.003244 0.003105 Spitzer 
57504.574857 1.000510 0.003105 Spitzer 
57504.574880 0.998925 0.003105 Spitzer 
57504.574903 0.997373 0.003105 Spitzer 
57504.574926 1.004919 0.003105 Spitzer 
57504.574949 1.002767 0.003105 Spitzer 
57504.574972 0.996851 0.003105 Spitzer 
57504.574996 1.003636 0.003105 Spitzer 
57504.575019 1.002985 0.003105 Spitzer 
57504.575042 0.998863 0.003105 Spitzer 
57504.575065 0.996394 0.003105 Spitzer 
57504.575088 1.001050 0.003105 Spitzer 
57504.575111 1.005635 0.003105 Spitzer 
57504.575135 0.999513 0.003105 Spitzer 
57504.575158 0.994819 0.003105 Spitzer 
57504.575181 0.997338 0.003105 Spitzer 
57504.575204 0.998821 0.003105 Spitzer 
57504.575227 1.007214 0.003105 Spitzer 
57504.575250 1.002905 0.003105 Spitzer 
57504.575273 0.996474 0.003105 Spitzer 
57504.575297 0.997536 0.003105 Spitzer 
57504.575320 0.994273 0.003105 Spitzer 
57504.575343 1.000303 0.003105 Spitzer 
57504.575366 1.000682 0.003105 Spitzer 
57504.575389 1.001655 0.003105 Spitzer 
57504.575412 1.000188 0.003105 Spitzer 
57504.575435 1.000863 0.003105 Spitzer 
57504.575459 1.002205 0.003105 Spitzer 
57504.575482 1.000815 0.003105 Spitzer 
57504.575505 1.000502 0.003105 Spitzer 
57504.575528 1.000686 0.003105 Spitzer 
57504.575551 1.002141 0.003105 Spitzer 
57504.575574 0.995481 0.003105 Spitzer 
57504.575597 1.001919 0.003105 Spitzer 
57504.575621 1.007370 0.003105 Spitzer 
57504.575644 0.999817 0.003105 Spitzer 
57504.575667 0.999424 0.003105 Spitzer 
57504.575690 1.000721 0.003105 Spitzer 
57504.575713 1.004323 0.003105 Spitzer 
57504.575736 0.996919 0.003105 Spitzer 
57504.575760 1.004030 0.003105 Spitzer 
57504.575783 0.997850 0.003105 Spitzer 
57504.575806 0.998451 0.003105 Spitzer 
57504.575829 0.996825 0.003105 Spitzer 
57504.575852 1.000235 0.003105 Spitzer 
57504.575875 0.998275 0.003105 Spitzer 
57504.575898 0.998802 0.003105 Spitzer 
57504.575922 1.001157 0.003105 Spitzer 
57504.575945 1.005251 0.003105 Spitzer 
57504.575968 1.006373 0.003105 Spitzer 
57504.575991 0.996725 0.003105 Spitzer 
57504.576014 1.002613 0.003105 Spitzer 
57504.576053 0.990603 0.003105 Spitzer 
57504.576076 1.000780 0.003105 Spitzer 
57504.576099 1.003514 0.003105 Spitzer 
57504.576122 1.000793 0.003105 Spitzer 
57504.576146 1.005010 0.003105 Spitzer 
57504.576169 0.997503 0.003105 Spitzer 
57504.576192 0.996764 0.003105 Spitzer 
57504.576215 1.002518 0.003105 Spitzer 
57504.576238 0.995976 0.003105 Spitzer 
57504.576261 1.004122 0.003105 Spitzer 
57504.576284 1.001320 0.003105 Spitzer 
57504.576308 1.000164 0.003105 Spitzer 
57504.576331 1.001577 0.003105 Spitzer 
57504.576354 0.996066 0.003105 Spitzer 
57504.576377 1.001455 0.003105 Spitzer 
57504.576400 0.999526 0.003105 Spitzer 
57504.576423 1.000816 0.003105 Spitzer 
57504.576447 0.997746 0.003105 Spitzer 
57504.576470 0.998464 0.003105 Spitzer 
57504.576493 1.003187 0.003105 Spitzer 
57504.576516 1.003316 0.003105 Spitzer 
57504.576539 1.004018 0.003105 Spitzer 
57504.576562 0.999299 0.003105 Spitzer 
57504.576585 1.002825 0.003105 Spitzer 
57504.576609 0.999958 0.003105 Spitzer 
57504.576632 0.997486 0.003105 Spitzer 
57504.576655 1.001672 0.003105 Spitzer 
57504.576678 1.006054 0.003105 Spitzer 
57504.576701 1.001075 0.003105 Spitzer 
57504.576724 0.998646 0.003105 Spitzer 
57504.576747 1.000828 0.003105 Spitzer 
57504.576771 1.000586 0.003105 Spitzer 
57504.576794 1.001715 0.003105 Spitzer 
57504.576817 0.997090 0.003105 Spitzer 
57504.576840 1.001920 0.003105 Spitzer 
57504.576863 1.002963 0.003105 Spitzer 
57504.576886 1.001186 0.003105 Spitzer 
57504.576909 1.000537 0.003105 Spitzer 
57504.576933 1.004656 0.003105 Spitzer 
57504.576956 1.003469 0.003105 Spitzer 
57504.576979 0.997685 0.003105 Spitzer 
57504.577002 0.998466 0.003105 Spitzer 
57504.577025 1.001854 0.003105 Spitzer 
57504.577048 0.995396 0.003105 Spitzer 
57504.577072 1.006830 0.003105 Spitzer 
57504.577095 1.004575 0.003105 Spitzer 
57504.577118 1.003123 0.003105 Spitzer 
57504.577141 0.994391 0.003105 Spitzer 
57504.577164 0.998638 0.003105 Spitzer 
57504.577187 1.000138 0.003105 Spitzer 
57504.577210 1.003443 0.003105 Spitzer 
57504.577234 0.999746 0.003105 Spitzer 
57504.577257 1.000777 0.003105 Spitzer 
57504.577280 0.999096 0.003105 Spitzer 
57504.577303 0.995736 0.003105 Spitzer 
57504.577326 0.998821 0.003105 Spitzer 
57504.577349 1.003518 0.003105 Spitzer 
57504.577372 0.992014 0.003105 Spitzer 
57504.577396 0.999556 0.003105 Spitzer 
57504.577419 1.001784 0.003105 Spitzer 
57504.577442 1.004838 0.003105 Spitzer 
57504.577465 1.003160 0.003105 Spitzer 
57504.577488 0.998261 0.003105 Spitzer 
57504.577511 1.002824 0.003105 Spitzer 
57504.577551 0.996951 0.003105 Spitzer 
57504.577574 1.002820 0.003105 Spitzer 
57504.577597 1.000843 0.003105 Spitzer 
57504.577620 1.005706 0.003105 Spitzer 
57504.577644 0.998347 0.003105 Spitzer 
57504.577667 1.000781 0.003105 Spitzer 
57504.577690 1.000451 0.003105 Spitzer 
57504.577713 1.001664 0.003105 Spitzer 
57504.577736 0.999405 0.003105 Spitzer 
57504.577759 1.000963 0.003105 Spitzer 
57504.577782 1.003477 0.003105 Spitzer 
57504.577806 1.002444 0.003105 Spitzer 
57504.577829 0.998455 0.003105 Spitzer 
57504.577852 0.999058 0.003105 Spitzer 
57504.577875 1.002082 0.003105 Spitzer 
57504.577898 1.006609 0.003105 Spitzer 
57504.577921 1.009581 0.003105 Spitzer 
57504.577945 1.000910 0.003105 Spitzer 
57504.577968 0.999902 0.003105 Spitzer 
57504.577991 1.001307 0.003105 Spitzer 
57504.578014 1.001859 0.003105 Spitzer 
57504.578037 0.999509 0.003105 Spitzer 
57504.578060 0.997829 0.003105 Spitzer 
57504.578083 1.002778 0.003105 Spitzer 
57504.578107 1.001292 0.003105 Spitzer 
57504.578130 0.998476 0.003105 Spitzer 
57504.578153 0.996302 0.003105 Spitzer 
57504.578176 1.000632 0.003105 Spitzer 
57504.578199 1.003659 0.003105 Spitzer 
57504.578222 1.008180 0.003105 Spitzer 
57504.578245 1.000262 0.003105 Spitzer 
57504.578269 1.000672 0.003105 Spitzer 
57504.578292 0.997299 0.003105 Spitzer 
57504.578315 0.995327 0.003105 Spitzer 
57504.578338 1.004494 0.003105 Spitzer 
57504.578361 1.006814 0.003105 Spitzer 
57504.578384 0.999938 0.003105 Spitzer 
57504.578407 1.000376 0.003105 Spitzer 
57504.578431 1.002684 0.003105 Spitzer 
57504.578454 1.003726 0.003105 Spitzer 
57504.578477 0.996538 0.003105 Spitzer 
57504.578500 1.000927 0.003105 Spitzer 
57504.578523 0.997993 0.003105 Spitzer 
57504.578546 1.003100 0.003105 Spitzer 
57504.578570 1.005036 0.003105 Spitzer 
57504.578593 1.001931 0.003105 Spitzer 
57504.578616 1.006019 0.003105 Spitzer 
57504.578639 1.000596 0.003105 Spitzer 
57504.578662 0.998508 0.003105 Spitzer 
57504.578685 1.000027 0.003105 Spitzer 
57504.578708 1.000734 0.003105 Spitzer 
57504.578732 1.001485 0.003105 Spitzer 
57504.578755 0.998342 0.003105 Spitzer 
57504.578778 1.003833 0.003105 Spitzer 
57504.578801 1.002702 0.003105 Spitzer 
57504.578824 1.001169 0.003105 Spitzer 
57504.578847 1.005040 0.003105 Spitzer 
57504.578870 1.000852 0.003105 Spitzer 
57504.578894 0.994607 0.003105 Spitzer 
57504.578917 0.998445 0.003105 Spitzer 
57504.578940 0.997961 0.003105 Spitzer 
57504.578963 0.998906 0.003105 Spitzer 
57504.578986 1.001518 0.003105 Spitzer 
57504.579009 1.001571 0.003105 Spitzer 
57504.579049 0.991675 0.003105 Spitzer 
57504.579072 0.999868 0.003105 Spitzer 
57504.579095 1.004012 0.003105 Spitzer 
57504.579118 0.997773 0.003105 Spitzer 
57504.579141 1.001568 0.003105 Spitzer 
57504.579165 1.001647 0.003105 Spitzer 
57504.579188 1.003087 0.003105 Spitzer 
57504.579211 1.000976 0.003105 Spitzer 
57504.579234 1.005076 0.003105 Spitzer 
57504.579257 0.999493 0.003105 Spitzer 
57504.579280 1.001588 0.003105 Spitzer 
57504.579304 1.000626 0.003105 Spitzer 
57504.579327 1.001766 0.003105 Spitzer 
57504.579350 1.001006 0.003105 Spitzer 
57504.579373 0.999909 0.003105 Spitzer 
57504.579396 1.002269 0.003105 Spitzer 
57504.579419 1.001636 0.003105 Spitzer 
57504.579442 0.999728 0.003105 Spitzer 
57504.579466 0.993252 0.003105 Spitzer 
57504.579489 0.997824 0.003105 Spitzer 
57504.579512 1.002624 0.003105 Spitzer 
57504.579535 0.997471 0.003105 Spitzer 
57504.579558 0.997701 0.003105 Spitzer 
57504.579581 1.001045 0.003105 Spitzer 
57504.579604 1.003309 0.003105 Spitzer 
57504.579628 0.999818 0.003105 Spitzer 
57504.579651 0.994520 0.003105 Spitzer 
57504.579674 1.000505 0.003105 Spitzer 
57504.579697 1.003011 0.003105 Spitzer 
57504.579720 0.997123 0.003105 Spitzer 
57504.579743 1.001627 0.003105 Spitzer 
57504.579766 0.999746 0.003105 Spitzer 
57504.579790 1.001558 0.003105 Spitzer 
57504.579813 1.001236 0.003105 Spitzer 
57504.579836 1.002598 0.003105 Spitzer 
57504.579859 1.002864 0.003105 Spitzer 
57504.579882 0.997398 0.003105 Spitzer 
57504.579905 0.993108 0.003105 Spitzer 
57504.579929 1.000894 0.003105 Spitzer 
57504.579952 1.003941 0.003105 Spitzer 
57504.579975 1.004378 0.003105 Spitzer 
57504.579998 1.004141 0.003105 Spitzer 
57504.580021 1.000394 0.003105 Spitzer 
57504.580044 1.004561 0.003105 Spitzer 
57504.580067 0.998975 0.003105 Spitzer 
57504.580091 1.000062 0.003105 Spitzer 
57504.580114 1.000956 0.003105 Spitzer 
57504.580137 1.001111 0.003105 Spitzer 
57504.580160 1.007791 0.003105 Spitzer 
57504.580183 1.002471 0.003105 Spitzer 
57504.580206 0.999451 0.003105 Spitzer 
57504.580229 0.999602 0.003105 Spitzer 
57504.580253 0.999593 0.003105 Spitzer 
57504.580276 1.002177 0.003105 Spitzer 
57504.580299 1.005091 0.003105 Spitzer 
57504.580322 0.999733 0.003105 Spitzer 
57504.580345 1.004835 0.003105 Spitzer 
57504.580368 0.998587 0.003105 Spitzer 
57504.580391 1.003973 0.003105 Spitzer 
57504.580415 0.999864 0.003105 Spitzer 
57504.580438 1.001982 0.003105 Spitzer 
57504.580461 0.991438 0.003105 Spitzer 
57504.580484 0.999885 0.003105 Spitzer 
57504.580507 0.996976 0.003105 Spitzer 
57504.580547 0.990023 0.003105 Spitzer 
57504.580570 0.995742 0.003105 Spitzer 
57504.580593 0.999310 0.003105 Spitzer 
57504.580616 0.998063 0.003105 Spitzer 
57504.580639 0.997090 0.003105 Spitzer 
57504.580663 0.999801 0.003105 Spitzer 
57504.580686 1.005388 0.003105 Spitzer 
57504.580709 1.000550 0.003105 Spitzer 
57504.580732 0.993678 0.003105 Spitzer 
57504.580755 1.003698 0.003105 Spitzer 
57504.580778 1.010451 0.003105 Spitzer 
57504.580801 1.002861 0.003105 Spitzer 
57504.580825 1.004109 0.003105 Spitzer 
57504.580848 0.999890 0.003105 Spitzer 
57504.580871 0.999535 0.003105 Spitzer 
57504.580894 1.000577 0.003105 Spitzer 
57504.580917 0.999903 0.003105 Spitzer 
57504.580940 1.002323 0.003105 Spitzer 
57504.580963 1.002717 0.003105 Spitzer 
57504.580987 1.002441 0.003105 Spitzer 
57504.581010 1.003173 0.003105 Spitzer 
57504.581033 0.997199 0.003105 Spitzer 
57504.581056 0.997322 0.003105 Spitzer 
57504.581079 1.000379 0.003105 Spitzer 
57504.581102 0.996871 0.003105 Spitzer 
57504.581126 1.003454 0.003105 Spitzer 
57504.581149 1.002146 0.003105 Spitzer 
57504.581172 0.997299 0.003105 Spitzer 
57504.581195 1.001797 0.003105 Spitzer 
57504.581218 0.998640 0.003105 Spitzer 
57504.581241 1.001285 0.003105 Spitzer 
57504.581264 1.003439 0.003105 Spitzer 
57504.581288 1.000854 0.003105 Spitzer 
57504.581311 1.003767 0.003105 Spitzer 
57504.581334 1.000911 0.003105 Spitzer 
57504.581357 1.001891 0.003105 Spitzer 
57504.581380 1.001475 0.003105 Spitzer 
57504.581403 1.003434 0.003105 Spitzer 
57504.581426 1.001916 0.003105 Spitzer 
57504.581450 0.998858 0.003105 Spitzer 
57504.581473 1.007100 0.003105 Spitzer 
57504.581496 1.000766 0.003105 Spitzer 
57504.581519 1.001690 0.003105 Spitzer 
57504.581542 1.004827 0.003105 Spitzer 
57504.581565 0.997553 0.003105 Spitzer 
57504.581588 1.000605 0.003105 Spitzer 
57504.581612 0.999736 0.003105 Spitzer 
57504.581635 0.997803 0.003105 Spitzer 
57504.581658 1.004175 0.003105 Spitzer 
57504.581681 1.000979 0.003105 Spitzer 
57504.581704 1.000521 0.003105 Spitzer 
57504.581727 1.002331 0.003105 Spitzer 
57504.581751 0.998008 0.003105 Spitzer 
57504.581774 1.005673 0.003105 Spitzer 
57504.581797 0.995105 0.003105 Spitzer 
57504.581820 1.005515 0.003105 Spitzer 
57504.581843 0.995993 0.003105 Spitzer 
57504.581866 0.993427 0.003105 Spitzer 
57504.581889 1.000684 0.003105 Spitzer 
57504.581913 1.001519 0.003105 Spitzer 
57504.581936 1.002781 0.003105 Spitzer 
57504.581959 0.998122 0.003105 Spitzer 
57504.581982 0.999508 0.003105 Spitzer 
57504.582005 1.001164 0.003105 Spitzer 
57504.582044 0.997267 0.003105 Spitzer 
57504.582067 0.998390 0.003105 Spitzer 
57504.582091 1.000204 0.003105 Spitzer 
57504.582114 0.995260 0.003105 Spitzer 
57504.582137 1.004530 0.003105 Spitzer 
57504.582160 1.000899 0.003105 Spitzer 
57504.582183 1.000849 0.003105 Spitzer 
57504.582206 1.001524 0.003105 Spitzer 
57504.582229 1.000225 0.003105 Spitzer 
57504.582253 1.002330 0.003105 Spitzer 
57504.582276 1.003709 0.003105 Spitzer 
57504.582299 1.001675 0.003105 Spitzer 
57504.582322 0.998457 0.003105 Spitzer 
57504.582345 0.997749 0.003105 Spitzer 
57504.582368 1.001132 0.003105 Spitzer 
57504.582392 1.006352 0.003105 Spitzer 
57504.582415 1.002245 0.003105 Spitzer 
57504.582438 1.002015 0.003105 Spitzer 
57504.582461 1.000495 0.003105 Spitzer 
57504.582484 1.001142 0.003105 Spitzer 
57504.582507 1.003965 0.003105 Spitzer 
57504.582530 0.999174 0.003105 Spitzer 
57504.582554 1.005459 0.003105 Spitzer 
57504.582577 0.999057 0.003105 Spitzer 
57504.582600 1.008841 0.003105 Spitzer 
57504.582623 1.004379 0.003105 Spitzer 
57504.582646 1.003612 0.003105 Spitzer 
57504.582669 1.006169 0.003105 Spitzer 
57504.582692 1.001777 0.003105 Spitzer 
57504.582716 1.001102 0.003105 Spitzer 
57504.582739 0.996471 0.003105 Spitzer 
57504.582762 0.996230 0.003105 Spitzer 
57504.582785 0.999192 0.003105 Spitzer 
57504.582808 1.001675 0.003105 Spitzer 
57504.582831 1.002096 0.003105 Spitzer 
57504.582854 1.000511 0.003105 Spitzer 
57504.582878 1.003249 0.003105 Spitzer 
57504.582901 1.002257 0.003105 Spitzer 
57504.582924 1.004250 0.003105 Spitzer 
57504.582947 1.001109 0.003105 Spitzer 
57504.582970 1.000300 0.003105 Spitzer 
57504.582993 1.002278 0.003105 Spitzer 
57504.583017 0.998885 0.003105 Spitzer 
57504.583040 0.999567 0.003105 Spitzer 
57504.583063 1.002096 0.003105 Spitzer 
57504.583086 0.999765 0.003105 Spitzer 
57504.583109 0.995009 0.003105 Spitzer 
57504.583132 1.004496 0.003105 Spitzer 
57504.583155 1.000861 0.003105 Spitzer 
57504.583179 1.003006 0.003105 Spitzer 
57504.583202 0.999961 0.003105 Spitzer 
57504.583225 1.001629 0.003105 Spitzer 
57504.583248 1.000827 0.003105 Spitzer 
57504.583271 0.999454 0.003105 Spitzer 
57504.583294 1.001757 0.003105 Spitzer 
57504.583317 1.003956 0.003105 Spitzer 
57504.583341 0.999534 0.003105 Spitzer 
57504.583364 0.998149 0.003105 Spitzer 
57504.583387 0.996583 0.003105 Spitzer 
57504.583410 0.998008 0.003105 Spitzer 
57504.583433 0.998108 0.003105 Spitzer 
57504.583456 0.999029 0.003105 Spitzer 
57504.583479 0.999271 0.003105 Spitzer 
57504.583503 1.004129 0.003105 Spitzer 
57504.583542 0.991830 0.003105 Spitzer 
57504.583565 1.002143 0.003105 Spitzer 
57504.583588 1.000453 0.003105 Spitzer 
57504.583612 1.003621 0.003105 Spitzer 
57504.583635 0.996049 0.003105 Spitzer 
57504.583658 1.003831 0.003105 Spitzer 
57504.583681 1.005220 0.003105 Spitzer 
57504.583704 1.003092 0.003105 Spitzer 
57504.583727 1.000571 0.003105 Spitzer 
57504.583750 0.998315 0.003105 Spitzer 
57504.583774 1.000626 0.003105 Spitzer 
57504.583797 0.997314 0.003105 Spitzer 
57504.583820 1.004581 0.003105 Spitzer 
57504.583843 1.003912 0.003105 Spitzer 
57504.583866 0.997115 0.003105 Spitzer 
57504.583889 1.000499 0.003105 Spitzer 
57504.583912 1.001707 0.003105 Spitzer 
57504.583936 0.999889 0.003105 Spitzer 
57504.583959 1.003822 0.003105 Spitzer 
57504.583982 1.000165 0.003105 Spitzer 
57504.584005 0.997288 0.003105 Spitzer 
57504.584028 0.999810 0.003105 Spitzer 
57504.584051 1.000914 0.003105 Spitzer 
57504.584075 1.000636 0.003105 Spitzer 
57504.584098 0.993071 0.003105 Spitzer 
57504.584121 0.995038 0.003105 Spitzer 
57504.584144 0.997038 0.003105 Spitzer 
57504.584167 1.004816 0.003105 Spitzer 
57504.584190 0.998600 0.003105 Spitzer 
57504.584213 0.998928 0.003105 Spitzer 
57504.584237 1.001863 0.003105 Spitzer 
57504.584260 0.997335 0.003105 Spitzer 
57504.584283 0.998820 0.003105 Spitzer 
57504.584306 1.001017 0.003105 Spitzer 
57504.584329 1.001936 0.003105 Spitzer 
57504.584352 1.001156 0.003105 Spitzer 
57504.584375 0.998867 0.003105 Spitzer 
57504.584399 1.004817 0.003105 Spitzer 
57504.584422 0.998154 0.003105 Spitzer 
57504.584445 0.996539 0.003105 Spitzer 
57504.584468 1.001358 0.003105 Spitzer 
57504.584491 0.997407 0.003105 Spitzer 
57504.584514 0.998393 0.003105 Spitzer 
57504.584537 0.999410 0.003105 Spitzer 
57504.584561 1.001683 0.003105 Spitzer 
57504.584584 0.998847 0.003105 Spitzer 
57504.584607 1.000655 0.003105 Spitzer 
57504.584630 1.001612 0.003105 Spitzer 
57504.584653 1.001198 0.003105 Spitzer 
57504.584676 0.999499 0.003105 Spitzer 
57504.584700 1.001281 0.003105 Spitzer 
57504.584723 1.002432 0.003105 Spitzer 
57504.584746 1.002379 0.003105 Spitzer 
57504.584769 1.002214 0.003105 Spitzer 
57504.584792 0.997917 0.003105 Spitzer 
57504.584815 0.997603 0.003105 Spitzer 
57504.584838 1.002212 0.003105 Spitzer 
57504.584862 0.993738 0.003105 Spitzer 
57504.584885 1.001580 0.003105 Spitzer 
57504.584908 0.999485 0.003105 Spitzer 
57504.584931 0.997256 0.003105 Spitzer 
57504.584954 1.000166 0.003105 Spitzer 
57504.584977 1.003751 0.003105 Spitzer 
57504.585000 0.997699 0.003105 Spitzer 
57504.585040 0.989902 0.003105 Spitzer 
57504.585063 1.000190 0.003105 Spitzer 
57504.585086 0.998347 0.003105 Spitzer 
57504.585109 1.000813 0.003105 Spitzer 
57504.585132 0.999179 0.003105 Spitzer 
57504.585156 0.999124 0.003105 Spitzer 
57504.585179 1.002130 0.003105 Spitzer 
57504.585202 1.001042 0.003105 Spitzer 
57504.585225 0.994746 0.003105 Spitzer 
57504.585248 0.996526 0.003105 Spitzer 
57504.585271 1.001063 0.003105 Spitzer 
57504.585294 1.004082 0.003105 Spitzer 
57504.585318 0.994506 0.003105 Spitzer 
57504.585341 0.998444 0.003105 Spitzer 
57504.585364 1.001752 0.003105 Spitzer 
57504.585387 0.999795 0.003105 Spitzer 
57504.585410 1.002578 0.003105 Spitzer 
57504.585433 1.002552 0.003105 Spitzer 
57504.585456 1.000690 0.003105 Spitzer 
57504.585480 1.001025 0.003105 Spitzer 
57504.585503 1.001445 0.003105 Spitzer 
57504.585526 1.001141 0.003105 Spitzer 
57504.585549 0.996936 0.003105 Spitzer 
57504.585572 1.005642 0.003105 Spitzer 
57504.585595 1.002402 0.003105 Spitzer 
57504.585619 1.006575 0.003105 Spitzer 
57504.585642 0.999687 0.003105 Spitzer 
57504.585665 0.995618 0.003105 Spitzer 
57504.585688 1.002473 0.003105 Spitzer 
57504.585711 1.004681 0.003105 Spitzer 
57504.585734 1.001282 0.003105 Spitzer 
57504.585757 0.997433 0.003105 Spitzer 
57504.585781 1.005027 0.003105 Spitzer 
57504.585804 1.001890 0.003105 Spitzer 
57504.585827 1.007132 0.003105 Spitzer 
57504.585850 1.000064 0.003105 Spitzer 
57504.585873 0.997186 0.003105 Spitzer 
57504.585896 0.992415 0.003105 Spitzer 
57504.585919 1.008827 0.003105 Spitzer 
57504.585943 0.998746 0.003105 Spitzer 
57504.585966 0.996682 0.003105 Spitzer 
57504.585989 0.996284 0.003105 Spitzer 
57504.586012 1.004752 0.003105 Spitzer 
57504.586035 1.000384 0.003105 Spitzer 
57504.586058 1.001166 0.003105 Spitzer 
57504.586081 1.004078 0.003105 Spitzer 
57504.586105 1.002424 0.003105 Spitzer 
57504.586128 1.003427 0.003105 Spitzer 
57504.586151 0.998078 0.003105 Spitzer 
57504.586174 1.002844 0.003105 Spitzer 
57504.586197 1.004458 0.003105 Spitzer 
57504.586220 0.999354 0.003105 Spitzer 
57504.586244 1.000765 0.003105 Spitzer 
57504.586267 1.002693 0.003105 Spitzer 
57504.586290 0.999788 0.003105 Spitzer 
57504.586313 1.002664 0.003105 Spitzer 
57504.586336 0.998034 0.003105 Spitzer 
57504.586359 0.998598 0.003105 Spitzer 
57504.586382 0.999370 0.003105 Spitzer 
57504.586406 0.996396 0.003105 Spitzer 
57504.586429 0.996177 0.003105 Spitzer 
57504.586452 0.999179 0.003105 Spitzer 
57504.586475 1.001174 0.003105 Spitzer 
57504.586498 1.000802 0.003105 Spitzer 
57504.586538 0.994048 0.003105 Spitzer 
57504.586561 0.991858 0.003105 Spitzer 
57504.586584 0.995479 0.003105 Spitzer 
57504.586607 1.002020 0.003105 Spitzer 
57504.586630 1.001626 0.003105 Spitzer 
57504.586653 0.999376 0.003105 Spitzer 
57504.586676 0.998444 0.003105 Spitzer 
57504.586700 1.001440 0.003105 Spitzer 
57504.586723 0.999140 0.003105 Spitzer 
57504.586746 0.999381 0.003105 Spitzer 
57504.586769 1.002849 0.003105 Spitzer 
57504.586792 1.002934 0.003105 Spitzer 
57504.586815 1.005883 0.003105 Spitzer 
57504.586839 0.995222 0.003105 Spitzer 
57504.586862 1.001584 0.003105 Spitzer 
57504.586885 1.004267 0.003105 Spitzer 
57504.586908 0.997062 0.003105 Spitzer 
57504.586931 0.999154 0.003105 Spitzer 
57504.586954 1.003001 0.003105 Spitzer 
57504.586977 1.001516 0.003105 Spitzer 
57504.587001 1.001127 0.003105 Spitzer 
57504.587024 1.000299 0.003105 Spitzer 
57504.587047 1.003020 0.003105 Spitzer 
57504.587070 1.005220 0.003105 Spitzer 
57504.587093 0.996138 0.003105 Spitzer 
57504.587116 0.999073 0.003105 Spitzer 
57504.587139 1.004280 0.003105 Spitzer 
57504.587163 0.997550 0.003105 Spitzer 
57504.587186 1.002213 0.003105 Spitzer 
57504.587209 1.002397 0.003105 Spitzer 
57504.587232 0.998216 0.003105 Spitzer 
57504.587255 1.001254 0.003105 Spitzer 
57504.587278 1.000152 0.003105 Spitzer 
57504.587301 0.997686 0.003105 Spitzer 
57504.587325 0.996863 0.003105 Spitzer 
57504.587348 0.996391 0.003105 Spitzer 
57504.587371 0.997327 0.003105 Spitzer 
57504.587394 0.996529 0.003105 Spitzer 
57504.587417 1.001470 0.003105 Spitzer 
57504.587440 0.998677 0.003105 Spitzer 
57504.587464 0.998847 0.003105 Spitzer 
57504.587487 0.999080 0.003105 Spitzer 
57504.587510 0.999525 0.003105 Spitzer 
57504.587533 0.999960 0.003105 Spitzer 
57504.587556 1.000791 0.003105 Spitzer 
57504.587579 1.008881 0.003105 Spitzer 
57504.587602 1.000310 0.003105 Spitzer 
57504.587626 1.004905 0.003105 Spitzer 
57504.587649 0.996725 0.003105 Spitzer 
57504.587672 0.998602 0.003105 Spitzer 
57504.587695 0.998157 0.003105 Spitzer 
57504.587718 1.003592 0.003105 Spitzer 
57504.587741 0.997939 0.003105 Spitzer 
57504.587764 1.001247 0.003105 Spitzer 
57504.587788 0.997594 0.003105 Spitzer 
57504.587811 0.995485 0.003105 Spitzer 
57504.587834 1.001829 0.003105 Spitzer 
57504.587857 0.997773 0.003105 Spitzer 
57504.587880 0.997293 0.003105 Spitzer 
57504.587903 0.997093 0.003105 Spitzer 
57504.587926 1.000648 0.003105 Spitzer 
57504.587950 1.001849 0.003105 Spitzer 
57504.587973 1.010289 0.003105 Spitzer 
57504.587996 1.000840 0.003105 Spitzer 
57504.588036 0.994787 0.003105 Spitzer 
57504.588059 0.998682 0.003105 Spitzer 
57504.588082 1.003053 0.003105 Spitzer 
57504.588105 0.998401 0.003105 Spitzer 
57504.588128 1.008635 0.003105 Spitzer 
57504.588151 0.995009 0.003105 Spitzer 
57504.588174 1.000827 0.003105 Spitzer 
57504.588198 1.001505 0.003105 Spitzer 
57504.588221 0.999521 0.003105 Spitzer 
57504.588244 1.000059 0.003105 Spitzer 
57504.588267 0.998590 0.003105 Spitzer 
57504.588290 1.003845 0.003105 Spitzer 
57504.588313 0.998355 0.003105 Spitzer 
57504.588337 1.000744 0.003105 Spitzer 
57504.588360 1.000985 0.003105 Spitzer 
57504.588383 1.000167 0.003105 Spitzer 
57504.588406 1.006380 0.003105 Spitzer 
57504.588429 0.997889 0.003105 Spitzer 
57504.588452 1.006364 0.003105 Spitzer 
57504.588475 0.995834 0.003105 Spitzer 
57504.588499 0.999712 0.003105 Spitzer 
57504.588522 0.998744 0.003105 Spitzer 
57504.588545 1.003957 0.003105 Spitzer 
57504.588568 0.995546 0.003105 Spitzer 
57504.588591 1.002525 0.003105 Spitzer 
57504.588614 1.003884 0.003105 Spitzer 
57504.588637 1.002664 0.003105 Spitzer 
57504.588661 1.000565 0.003105 Spitzer 
57504.588684 1.003940 0.003105 Spitzer 
57504.588707 0.995418 0.003105 Spitzer 
57504.588730 1.003083 0.003105 Spitzer 
57504.588753 0.998580 0.003105 Spitzer 
57504.588776 0.995984 0.003105 Spitzer 
57504.588799 1.003195 0.003105 Spitzer 
57504.588823 0.997134 0.003105 Spitzer 
57504.588846 1.005778 0.003105 Spitzer 
57504.588869 0.997772 0.003105 Spitzer 
57504.588892 0.998843 0.003105 Spitzer 
57504.588915 1.001934 0.003105 Spitzer 
57504.588938 0.992805 0.003105 Spitzer 
57504.588962 1.000713 0.003105 Spitzer 
57504.588985 1.004370 0.003105 Spitzer 
57504.589008 0.997894 0.003105 Spitzer 
57504.589031 0.998655 0.003105 Spitzer 
57504.589054 0.998594 0.003105 Spitzer 
57504.589077 1.003461 0.003105 Spitzer 
57504.589100 1.001783 0.003105 Spitzer 
57504.589124 1.003290 0.003105 Spitzer 
57504.589147 1.001457 0.003105 Spitzer 
57504.589170 0.997914 0.003105 Spitzer 
57504.589193 1.003806 0.003105 Spitzer 
57504.589216 0.998165 0.003105 Spitzer 
57504.589239 1.001719 0.003105 Spitzer 
57504.589262 0.998624 0.003105 Spitzer 
57504.589286 0.996758 0.003105 Spitzer 
57504.589309 1.003443 0.003105 Spitzer 
57504.589332 1.001635 0.003105 Spitzer 
57504.589355 0.998780 0.003105 Spitzer 
57504.589378 1.002341 0.003105 Spitzer 
57504.589401 0.999705 0.003105 Spitzer 
57504.589424 0.997336 0.003105 Spitzer 
57504.589448 1.003790 0.003105 Spitzer 
57504.589471 0.997934 0.003105 Spitzer 
57504.589494 0.996264 0.003105 Spitzer 
57504.589533 0.988022 0.003105 Spitzer 
57504.589556 0.999319 0.003105 Spitzer 
57504.589579 1.003156 0.003105 Spitzer 
57504.589603 1.000350 0.003105 Spitzer 
57504.589626 0.998663 0.003105 Spitzer 
57504.589649 0.997089 0.003105 Spitzer 
57504.589672 1.003136 0.003105 Spitzer 
57504.589695 1.001773 0.003105 Spitzer 
57504.589718 1.003285 0.003105 Spitzer 
57504.589741 0.995873 0.003105 Spitzer 
57504.589765 1.004986 0.003105 Spitzer 
57504.589788 1.002989 0.003105 Spitzer 
57504.589811 0.996723 0.003105 Spitzer 
57504.589834 0.999460 0.003105 Spitzer 
57504.589857 0.994571 0.003105 Spitzer 
57504.589880 1.002484 0.003105 Spitzer 
57504.589903 0.998858 0.003105 Spitzer 
57504.589927 0.998591 0.003105 Spitzer 
57504.589950 0.998573 0.003105 Spitzer 
57504.589973 0.999124 0.003105 Spitzer 
57504.589996 1.000636 0.003105 Spitzer 
57504.590019 0.999545 0.003105 Spitzer 
57504.590042 1.002970 0.003105 Spitzer 
57504.590066 1.001662 0.003105 Spitzer 
57504.590089 1.010703 0.003105 Spitzer 
57504.590112 0.999944 0.003105 Spitzer 
57504.590135 0.997985 0.003105 Spitzer 
57504.590158 0.997038 0.003105 Spitzer 
57504.590181 1.001295 0.003105 Spitzer 
57504.590204 0.998000 0.003105 Spitzer 
57504.590228 0.996634 0.003105 Spitzer 
57504.590251 1.000506 0.003105 Spitzer 
57504.590274 1.000130 0.003105 Spitzer 
57504.590297 0.997366 0.003105 Spitzer 
57504.590320 0.996990 0.003105 Spitzer 
57504.590343 1.004344 0.003105 Spitzer 
57504.590366 0.996430 0.003105 Spitzer 
57504.590390 0.997321 0.003105 Spitzer 
57504.590413 0.998873 0.003105 Spitzer 
57504.590436 1.001983 0.003105 Spitzer 
57504.590459 1.004662 0.003105 Spitzer 
57504.590482 1.004883 0.003105 Spitzer 
57504.590505 0.999931 0.003105 Spitzer 
57504.590528 0.997622 0.003105 Spitzer 
57504.590552 0.997966 0.003105 Spitzer 
57504.590575 0.995849 0.003105 Spitzer 
57504.590598 1.004811 0.003105 Spitzer 
57504.590621 1.000108 0.003105 Spitzer 
57504.590644 0.993780 0.003105 Spitzer 
57504.590667 0.998250 0.003105 Spitzer 
57504.590691 1.001875 0.003105 Spitzer 
57504.590714 1.001037 0.003105 Spitzer 
57504.590737 1.000442 0.003105 Spitzer 
57504.590760 0.997412 0.003105 Spitzer 
57504.590783 0.999865 0.003105 Spitzer 
57504.590806 1.001847 0.003105 Spitzer 
57504.590829 1.001639 0.003105 Spitzer 
57504.590853 0.995011 0.003105 Spitzer 
57504.590876 0.999997 0.003105 Spitzer 
57504.590899 0.998937 0.003105 Spitzer 
57504.590922 1.002377 0.003105 Spitzer 
57504.590945 0.998160 0.003105 Spitzer 
57504.590968 1.000182 0.003105 Spitzer 
57504.590991 1.006206 0.003105 Spitzer 
57504.591031 0.995650 0.003105 Spitzer 
57504.591054 0.999482 0.003105 Spitzer 
57504.591077 1.000047 0.003105 Spitzer 
57504.591100 1.001589 0.003105 Spitzer 
57504.591123 0.999558 0.003105 Spitzer 
57504.591147 0.997390 0.003105 Spitzer 
57504.591170 1.003642 0.003105 Spitzer 
57504.591193 1.003669 0.003105 Spitzer 
57504.591216 0.998497 0.003105 Spitzer 
57504.591239 1.005349 0.003105 Spitzer 
57504.591262 0.999800 0.003105 Spitzer 
57504.591285 1.000775 0.003105 Spitzer 
57504.591309 0.998906 0.003105 Spitzer 
57504.591332 0.997506 0.003105 Spitzer 
57504.591355 1.000917 0.003105 Spitzer 
57504.591378 1.003862 0.003105 Spitzer 
57504.591401 0.998026 0.003105 Spitzer 
57504.591424 1.000747 0.003105 Spitzer 
57504.591447 0.995439 0.003105 Spitzer 
57504.591471 0.998680 0.003105 Spitzer 
57504.591494 1.001261 0.003105 Spitzer 
57504.591517 1.002434 0.003105 Spitzer 
57504.591540 1.001920 0.003105 Spitzer 
57504.591563 1.004124 0.003105 Spitzer 
57504.591586 1.002540 0.003105 Spitzer 
57504.591610 0.999888 0.003105 Spitzer 
57504.591633 1.000986 0.003105 Spitzer 
57504.591656 0.999691 0.003105 Spitzer 
57504.591679 0.998164 0.003105 Spitzer 
57504.591702 0.998355 0.003105 Spitzer 
57504.591725 0.998370 0.003105 Spitzer 
57504.591748 1.002144 0.003105 Spitzer 
57504.591772 0.994340 0.003105 Spitzer 
57504.591795 1.001456 0.003105 Spitzer 
57504.591818 0.996199 0.003105 Spitzer 
57504.591841 0.999065 0.003105 Spitzer 
57504.591864 0.997037 0.003105 Spitzer 
57504.591887 1.003756 0.003105 Spitzer 
57504.591910 1.001157 0.003105 Spitzer 
57504.591934 1.003532 0.003105 Spitzer 
57504.591957 1.004229 0.003105 Spitzer 
57504.591980 1.002095 0.003105 Spitzer 
57504.592003 0.998304 0.003105 Spitzer 
57504.592026 1.005590 0.003105 Spitzer 
57504.592049 1.003097 0.003105 Spitzer 
57504.592072 0.999828 0.003105 Spitzer 
57504.592096 0.996675 0.003105 Spitzer 
57504.592119 1.003978 0.003105 Spitzer 
57504.592142 1.000268 0.003105 Spitzer 
57504.592165 0.998086 0.003105 Spitzer 
57504.592188 1.004056 0.003105 Spitzer 
57504.592211 0.997397 0.003105 Spitzer 
57504.592235 0.998846 0.003105 Spitzer 
57504.592258 0.998059 0.003105 Spitzer 
57504.592281 0.996462 0.003105 Spitzer 
57504.592304 1.001000 0.003105 Spitzer 
57504.592327 1.001350 0.003105 Spitzer 
57504.592350 0.998596 0.003105 Spitzer 
57504.592373 0.997443 0.003105 Spitzer 
57504.592397 0.999965 0.003105 Spitzer 
57504.592420 1.001092 0.003105 Spitzer 
57504.592443 0.999242 0.003105 Spitzer 
57504.592466 0.996736 0.003105 Spitzer 
57504.592489 0.999136 0.003105 Spitzer 
57504.592529 0.995349 0.003105 Spitzer 
57504.592552 0.998057 0.003105 Spitzer 
57504.592575 1.001148 0.003105 Spitzer 
57504.592598 0.996181 0.003105 Spitzer 
57504.592621 1.003968 0.003105 Spitzer 
57504.592644 0.998840 0.003105 Spitzer 
57504.592667 0.999339 0.003105 Spitzer 
57504.592691 0.999385 0.003105 Spitzer 
57504.592714 0.998933 0.003105 Spitzer 
57504.592737 0.998196 0.003105 Spitzer 
57504.592760 0.997140 0.003105 Spitzer 
57504.592783 1.002471 0.003105 Spitzer 
57504.592806 0.997877 0.003105 Spitzer 
57504.592830 0.996322 0.003105 Spitzer 
57504.592853 0.998366 0.003105 Spitzer 
57504.592876 0.998816 0.003105 Spitzer 
57504.592899 1.006000 0.003105 Spitzer 
57504.592922 0.998602 0.003105 Spitzer 
57504.592945 1.006794 0.003105 Spitzer 
57504.592968 0.998663 0.003105 Spitzer 
57504.592992 1.003497 0.003105 Spitzer 
57504.593015 1.002206 0.003105 Spitzer 
57504.593038 0.999894 0.003105 Spitzer 
57504.593061 1.001897 0.003105 Spitzer 
57504.593084 1.001286 0.003105 Spitzer 
57504.593107 0.997952 0.003105 Spitzer 
57504.593130 0.998108 0.003105 Spitzer 
57504.593154 1.003421 0.003105 Spitzer 
57504.593177 1.006091 0.003105 Spitzer 
57504.593200 1.001597 0.003105 Spitzer 
57504.593223 1.005863 0.003105 Spitzer 
57504.593246 1.001584 0.003105 Spitzer 
57504.593269 1.001726 0.003105 Spitzer 
57504.593292 1.000953 0.003105 Spitzer 
57504.593316 1.002124 0.003105 Spitzer 
57504.593339 0.998478 0.003105 Spitzer 
57504.593362 0.999932 0.003105 Spitzer 
57504.593385 1.001931 0.003105 Spitzer 
57504.593408 1.001076 0.003105 Spitzer 
57504.593431 0.996635 0.003105 Spitzer 
57504.593455 0.999374 0.003105 Spitzer 
57504.593478 1.002475 0.003105 Spitzer 
57504.593501 0.997456 0.003105 Spitzer 
57504.593524 1.002417 0.003105 Spitzer 
57504.593547 1.004561 0.003105 Spitzer 
57504.593570 1.003449 0.003105 Spitzer 
57504.593593 0.999086 0.003105 Spitzer 
57504.593617 1.006348 0.003105 Spitzer 
57504.593640 1.000844 0.003105 Spitzer 
57504.593663 1.001342 0.003105 Spitzer 
57504.593686 1.002334 0.003105 Spitzer 
57504.593709 1.002496 0.003105 Spitzer 
57504.593732 1.001538 0.003105 Spitzer 
57504.593755 1.001171 0.003105 Spitzer 
57504.593779 0.997191 0.003105 Spitzer 
57504.593802 1.003415 0.003105 Spitzer 
57504.593825 0.997561 0.003105 Spitzer 
57504.593848 1.000890 0.003105 Spitzer 
57504.593871 1.001346 0.003105 Spitzer 
57504.593894 1.004155 0.003105 Spitzer 
57504.593917 1.006198 0.003105 Spitzer 
57504.593941 1.001539 0.003105 Spitzer 
57504.593964 1.000623 0.003105 Spitzer 
57504.593987 0.994932 0.003105 Spitzer 
57504.594026 0.995882 0.003105 Spitzer 
57504.594049 0.995938 0.003105 Spitzer 
57504.594073 1.004143 0.003105 Spitzer 
57504.594096 1.002562 0.003105 Spitzer 
57504.594119 0.998392 0.003105 Spitzer 
57504.594142 0.999239 0.003105 Spitzer 
57504.594165 1.001188 0.003105 Spitzer 
57504.594188 1.000235 0.003105 Spitzer 
57504.594211 0.994699 0.003105 Spitzer 
57504.594235 1.007262 0.003105 Spitzer 
57504.594258 1.004047 0.003105 Spitzer 
57504.594281 1.001903 0.003105 Spitzer 
57504.594304 1.002585 0.003105 Spitzer 
57504.594327 1.002621 0.003105 Spitzer 
57504.594350 1.003730 0.003105 Spitzer 
57504.594374 0.997415 0.003105 Spitzer 
57504.594397 0.997674 0.003105 Spitzer 
57504.594420 0.997280 0.003105 Spitzer 
57504.594443 0.998724 0.003105 Spitzer 
57504.594466 0.993786 0.003105 Spitzer 
57504.594489 1.002273 0.003105 Spitzer 
57504.594512 1.000124 0.003105 Spitzer 
57504.594536 1.001063 0.003105 Spitzer 
57504.594559 0.999735 0.003105 Spitzer 
57504.594582 1.000674 0.003105 Spitzer 
57504.594605 0.999517 0.003105 Spitzer 
57504.594628 1.019928 0.003105 Spitzer 
57504.594651 1.002102 0.003105 Spitzer 
57504.594674 0.995088 0.003105 Spitzer 
57504.594698 0.999139 0.003105 Spitzer 
57504.594721 0.998564 0.003105 Spitzer 
57504.594744 1.000315 0.003105 Spitzer 
57504.594767 0.993975 0.003105 Spitzer 
57504.594790 0.997571 0.003105 Spitzer 
57504.594813 1.000323 0.003105 Spitzer 
57504.594836 0.999298 0.003105 Spitzer 
57504.594860 1.001482 0.003105 Spitzer 
57504.594883 0.996280 0.003105 Spitzer 
57504.594906 0.999275 0.003105 Spitzer 
57504.594929 1.001692 0.003105 Spitzer 
57504.594952 1.000769 0.003105 Spitzer 
57504.594975 0.998529 0.003105 Spitzer 
57504.594999 1.002632 0.003105 Spitzer 
57504.595022 1.001174 0.003105 Spitzer 
57504.595045 0.997954 0.003105 Spitzer 
57504.595068 0.995671 0.003105 Spitzer 
57504.595091 1.000917 0.003105 Spitzer 
57504.595114 1.002355 0.003105 Spitzer 
57504.595137 0.997966 0.003105 Spitzer 
57504.595161 0.997639 0.003105 Spitzer 
57504.595184 0.997003 0.003105 Spitzer 
57504.595207 0.998142 0.003105 Spitzer 
57504.595230 1.000435 0.003105 Spitzer 
57504.595253 0.998028 0.003105 Spitzer 
57504.595276 1.000880 0.003105 Spitzer 
57504.595299 0.999632 0.003105 Spitzer 
57504.595323 0.999087 0.003105 Spitzer 
57504.595346 0.993207 0.003105 Spitzer 
57504.595369 1.000913 0.003105 Spitzer 
57504.595392 1.004905 0.003105 Spitzer 
57504.595415 1.003703 0.003105 Spitzer 
57504.595438 1.003834 0.003105 Spitzer 
57504.595461 1.001367 0.003105 Spitzer 
57504.595485 0.998452 0.003105 Spitzer 
57504.595524 0.992447 0.003105 Spitzer 
57504.595547 0.992970 0.003105 Spitzer 
57504.595571 1.001516 0.003105 Spitzer 
57504.595594 0.999124 0.003105 Spitzer 
57504.595617 0.999958 0.003105 Spitzer 
57504.595640 0.997280 0.003105 Spitzer 
57504.595663 1.001240 0.003105 Spitzer 
57504.595686 0.999837 0.003105 Spitzer 
57504.595709 1.003259 0.003105 Spitzer 
57504.595733 1.001397 0.003105 Spitzer 
57504.595756 1.001847 0.003105 Spitzer 
57504.595779 1.004569 0.003105 Spitzer 
57504.595802 1.002431 0.003105 Spitzer 
57504.595825 0.997194 0.003105 Spitzer 
57504.595848 1.004608 0.003105 Spitzer 
57504.595872 1.001681 0.003105 Spitzer 
57504.595895 0.997916 0.003105 Spitzer 
57504.595918 0.999573 0.003105 Spitzer 
57504.595941 1.002586 0.003105 Spitzer 
57504.595964 0.999238 0.003105 Spitzer 
57504.595987 1.001299 0.003105 Spitzer 
57504.596010 0.999042 0.003105 Spitzer 
57504.596034 1.004179 0.003105 Spitzer 
57504.596057 1.000470 0.003105 Spitzer 
57504.596080 0.999148 0.003105 Spitzer 
57504.596103 0.999349 0.003105 Spitzer 
57504.596126 1.000093 0.003105 Spitzer 
57504.596149 0.994343 0.003105 Spitzer 
57504.596172 1.002051 0.003105 Spitzer 
57504.596196 1.000466 0.003105 Spitzer 
57504.596219 1.000925 0.003105 Spitzer 
57504.596242 1.000699 0.003105 Spitzer 
57504.596265 0.990331 0.003105 Spitzer 
57504.596288 0.998156 0.003105 Spitzer 
57504.596311 1.004197 0.003105 Spitzer 
57504.596334 1.000123 0.003105 Spitzer 
57504.596358 1.000864 0.003105 Spitzer 
57504.596381 0.998553 0.003105 Spitzer 
57504.596404 1.005233 0.003105 Spitzer 
57504.596427 1.001882 0.003105 Spitzer 
57504.596450 1.006531 0.003105 Spitzer 
57504.596473 0.999881 0.003105 Spitzer 
57504.596497 0.996872 0.003105 Spitzer 
57504.596520 1.004801 0.003105 Spitzer 
57504.596543 0.999105 0.003105 Spitzer 
57504.596566 0.995992 0.003105 Spitzer 
57504.596589 1.000733 0.003105 Spitzer 
57504.596612 0.995670 0.003105 Spitzer 
57504.596635 0.999427 0.003105 Spitzer 
57504.596659 1.002476 0.003105 Spitzer 
57504.596682 1.000216 0.003105 Spitzer 
57504.596705 1.003132 0.003105 Spitzer 
57504.596728 1.002318 0.003105 Spitzer 
57504.596751 1.002547 0.003105 Spitzer 
57504.596774 1.000470 0.003105 Spitzer 
57504.596797 0.998509 0.003105 Spitzer 
57504.596821 0.996780 0.003105 Spitzer 
57504.596844 0.998931 0.003105 Spitzer 
57504.596867 1.000133 0.003105 Spitzer 
57504.596890 1.001660 0.003105 Spitzer 
57504.596913 0.991731 0.003105 Spitzer 
57504.596936 1.000969 0.003105 Spitzer 
57504.596959 1.003521 0.003105 Spitzer 
57504.596983 1.002311 0.003105 Spitzer 
57504.597022 0.995723 0.003105 Spitzer 
57504.597045 0.993908 0.003105 Spitzer 
57504.597068 0.996700 0.003105 Spitzer 
57504.597091 0.998332 0.003105 Spitzer 
57504.597115 1.001787 0.003105 Spitzer 
57504.597138 1.003672 0.003105 Spitzer 
57504.597161 0.995178 0.003105 Spitzer 
57504.597184 0.997777 0.003105 Spitzer 
57504.597207 0.995242 0.003105 Spitzer 
57504.597230 1.005933 0.003105 Spitzer 
57504.597253 1.001267 0.003105 Spitzer 
57504.597277 0.999291 0.003105 Spitzer 
57504.597300 0.998143 0.003105 Spitzer 
57504.597323 1.000917 0.003105 Spitzer 
57504.597346 0.995862 0.003105 Spitzer 
57504.597369 1.000670 0.003105 Spitzer 
57504.597392 1.000024 0.003105 Spitzer 
57504.597416 1.001471 0.003105 Spitzer 
57504.597439 1.001358 0.003105 Spitzer 
57504.597462 1.003956 0.003105 Spitzer 
57504.597485 0.996912 0.003105 Spitzer 
57504.597508 1.002660 0.003105 Spitzer 
57504.597531 1.002902 0.003105 Spitzer 
57504.597554 1.007223 0.003105 Spitzer 
57504.597578 0.995652 0.003105 Spitzer 
57504.597601 0.998134 0.003105 Spitzer 
57504.597624 0.998019 0.003105 Spitzer 
57504.597647 1.000136 0.003105 Spitzer 
57504.597670 1.002462 0.003105 Spitzer 
57504.597693 1.000933 0.003105 Spitzer 
57504.597716 0.992867 0.003105 Spitzer 
57504.597740 0.998321 0.003105 Spitzer 
57504.597763 1.003945 0.003105 Spitzer 
57504.597786 1.002797 0.003105 Spitzer 
57504.597809 1.000117 0.003105 Spitzer 
57504.597832 1.003967 0.003105 Spitzer 
57504.597855 1.000165 0.003105 Spitzer 
57504.597878 1.002527 0.003105 Spitzer 
57504.597902 0.998087 0.003105 Spitzer 
57504.597925 1.005875 0.003105 Spitzer 
57504.597948 0.998840 0.003105 Spitzer 
57504.597971 0.999524 0.003105 Spitzer 
57504.597994 1.000771 0.003105 Spitzer 
57504.598017 1.004807 0.003105 Spitzer 
57504.598041 0.998849 0.003105 Spitzer 
57504.598064 0.998066 0.003105 Spitzer 
57504.598087 1.002079 0.003105 Spitzer 
57504.598110 0.998305 0.003105 Spitzer 
57504.598133 1.000245 0.003105 Spitzer 
57504.598156 0.996801 0.003105 Spitzer 
57504.598179 1.004181 0.003105 Spitzer 
57504.598203 1.004799 0.003105 Spitzer 
57504.598226 1.005719 0.003105 Spitzer 
57504.598249 0.995522 0.003105 Spitzer 
57504.598272 0.997328 0.003105 Spitzer 
57504.598295 1.002048 0.003105 Spitzer 
57504.598318 0.999069 0.003105 Spitzer 
57504.598341 0.998057 0.003105 Spitzer 
57504.598365 1.001150 0.003105 Spitzer 
57504.598388 0.998283 0.003105 Spitzer 
57504.598411 1.002925 0.003105 Spitzer 
57504.598434 0.999383 0.003105 Spitzer 
57504.598457 0.999463 0.003105 Spitzer 
57504.598480 1.001744 0.003105 Spitzer 
57504.598520 0.994080 0.003105 Spitzer 
57504.598543 0.999831 0.003105 Spitzer 
57504.598566 0.997499 0.003105 Spitzer 
57504.598589 1.003093 0.003105 Spitzer 
57504.598612 1.000699 0.003105 Spitzer 
57504.598635 0.997483 0.003105 Spitzer 
57504.598658 0.997294 0.003105 Spitzer 
57504.598682 1.003364 0.003105 Spitzer 
57504.598705 1.004744 0.003105 Spitzer 
57504.598728 1.005811 0.003105 Spitzer 
57504.598751 0.996478 0.003105 Spitzer 
57504.598774 0.994109 0.003105 Spitzer 
57504.598797 0.996740 0.003105 Spitzer 
57504.598820 1.000919 0.003105 Spitzer 
57504.598844 0.996882 0.003105 Spitzer 
57504.598867 0.999572 0.003105 Spitzer 
57504.598890 1.001857 0.003105 Spitzer 
57504.598913 0.996867 0.003105 Spitzer 
57504.598936 0.998108 0.003105 Spitzer 
57504.598959 1.000349 0.003105 Spitzer 
57504.598982 0.993761 0.003105 Spitzer 
57504.599006 1.002955 0.003105 Spitzer 
57504.599029 1.000726 0.003105 Spitzer 
57504.599052 1.000879 0.003105 Spitzer 
57504.599075 0.996290 0.003105 Spitzer 
57504.599098 1.000501 0.003105 Spitzer 
57504.599121 1.000175 0.003105 Spitzer 
57504.599145 0.999331 0.003105 Spitzer 
57504.599168 0.997664 0.003105 Spitzer 
57504.599191 0.998647 0.003105 Spitzer 
57504.599214 1.000555 0.003105 Spitzer 
57504.599237 0.999890 0.003105 Spitzer 
57504.599260 0.999801 0.003105 Spitzer 
57504.599283 0.991939 0.003105 Spitzer 
57504.599307 0.999350 0.003105 Spitzer 
57504.599330 0.996813 0.003105 Spitzer 
57504.599353 1.000064 0.003105 Spitzer 
57504.599376 1.001417 0.003105 Spitzer 
57504.599399 1.003065 0.003105 Spitzer 
57504.599422 0.997685 0.003105 Spitzer 
57504.599445 0.998680 0.003105 Spitzer 
57504.599469 1.000469 0.003105 Spitzer 
57504.599492 1.002511 0.003105 Spitzer 
57504.599515 1.002400 0.003105 Spitzer 
57504.599538 1.000864 0.003105 Spitzer 
57504.599561 1.001337 0.003105 Spitzer 
57504.599584 1.000384 0.003105 Spitzer 
57504.599607 0.997167 0.003105 Spitzer 
57504.599631 1.003470 0.003105 Spitzer 
57504.599654 1.000259 0.003105 Spitzer 
57504.599677 1.001773 0.003105 Spitzer 
57504.599700 0.993719 0.003105 Spitzer 
57504.599723 1.001056 0.003105 Spitzer 
57504.599746 1.003636 0.003105 Spitzer 
57504.599770 0.998012 0.003105 Spitzer 
57504.599793 0.999324 0.003105 Spitzer 
57504.599816 0.999173 0.003105 Spitzer 
57504.599839 0.996807 0.003105 Spitzer 
57504.599862 1.001975 0.003105 Spitzer 
57504.599885 1.002452 0.003105 Spitzer 
57504.599908 1.001424 0.003105 Spitzer 
57504.599932 1.002566 0.003105 Spitzer 
57504.599955 0.999802 0.003105 Spitzer 
57504.599978 1.003478 0.003105 Spitzer 
57504.600017 0.990510 0.003105 Spitzer 
57504.600041 0.999328 0.003105 Spitzer 
57504.600064 1.003749 0.003105 Spitzer 
57504.600087 1.001870 0.003105 Spitzer 
57504.600110 0.999703 0.003105 Spitzer 
57504.600133 0.998446 0.003105 Spitzer 
57504.600156 0.992061 0.003105 Spitzer 
57504.600179 1.001721 0.003105 Spitzer 
57504.600203 1.004141 0.003105 Spitzer 
57504.600226 1.004192 0.003105 Spitzer 
57504.600249 0.999398 0.003105 Spitzer 
57504.600272 1.000737 0.003105 Spitzer 
57504.600295 0.999328 0.003105 Spitzer 
57504.600318 0.995217 0.003105 Spitzer 
57504.600341 1.002931 0.003105 Spitzer 
57504.600365 1.003266 0.003105 Spitzer 
57504.600388 1.003260 0.003105 Spitzer 
57504.600411 0.997758 0.003105 Spitzer 
57504.600434 1.000337 0.003105 Spitzer 
57504.600457 0.999652 0.003105 Spitzer 
57504.600480 1.000239 0.003105 Spitzer 
57504.600504 1.002237 0.003105 Spitzer 
57504.600527 0.995794 0.003105 Spitzer 
57504.600550 1.001549 0.003105 Spitzer 
57504.600573 0.999323 0.003105 Spitzer 
57504.600596 1.004026 0.003105 Spitzer 
57504.600619 0.997227 0.003105 Spitzer 
57504.600642 0.999907 0.003105 Spitzer 
57504.600666 0.995815 0.003105 Spitzer 
57504.600689 1.002717 0.003105 Spitzer 
57504.600712 0.999702 0.003105 Spitzer 
57504.600735 0.999872 0.003105 Spitzer 
57504.600758 1.004201 0.003105 Spitzer 
57504.600781 1.001525 0.003105 Spitzer 
57504.600804 1.000671 0.003105 Spitzer 
57504.600828 0.998815 0.003105 Spitzer 
57504.600851 0.998811 0.003105 Spitzer 
57504.600874 0.997351 0.003105 Spitzer 
57504.600897 1.001687 0.003105 Spitzer 
57504.600920 1.002003 0.003105 Spitzer 
57504.600943 1.000700 0.003105 Spitzer 
57504.600966 1.000604 0.003105 Spitzer 
57504.600990 0.997387 0.003105 Spitzer 
57504.601013 1.002576 0.003105 Spitzer 
57504.601036 1.000269 0.003105 Spitzer 
57504.601059 0.999858 0.003105 Spitzer 
57504.601082 1.002205 0.003105 Spitzer 
57504.601105 0.998981 0.003105 Spitzer 
57504.601129 1.000208 0.003105 Spitzer 
57504.601152 0.997437 0.003105 Spitzer 
57504.601175 1.001252 0.003105 Spitzer 
57504.601198 1.000575 0.003105 Spitzer 
57504.601221 0.993912 0.003105 Spitzer 
57504.601244 1.005010 0.003105 Spitzer 
57504.601267 0.998843 0.003105 Spitzer 
57504.601291 1.002338 0.003105 Spitzer 
57504.601314 1.000779 0.003105 Spitzer 
57504.601337 0.994108 0.003105 Spitzer 
57504.601360 1.004656 0.003105 Spitzer 
57504.601383 1.000249 0.003105 Spitzer 
57504.601406 1.001879 0.003105 Spitzer 
57504.601429 0.998372 0.003105 Spitzer 
57504.601453 0.999907 0.003105 Spitzer 
57504.601476 0.994973 0.003105 Spitzer 
57504.601515 0.993278 0.003105 Spitzer 
57504.601538 0.997545 0.003105 Spitzer 
57504.601562 0.996802 0.003105 Spitzer 
57504.601585 0.997380 0.003105 Spitzer 
57504.601608 1.000557 0.003105 Spitzer 
57504.601631 1.005467 0.003105 Spitzer 
57504.601654 1.000750 0.003105 Spitzer 
57504.601677 0.997594 0.003105 Spitzer 
57504.601700 0.994625 0.003105 Spitzer 
57504.601724 1.005429 0.003105 Spitzer 
57504.601747 0.998220 0.003105 Spitzer 
57504.601770 0.999208 0.003105 Spitzer 
57504.601793 0.998554 0.003105 Spitzer 
57504.601816 1.000933 0.003105 Spitzer 
57504.601839 1.000090 0.003105 Spitzer 
57504.601863 1.001961 0.003105 Spitzer 
57504.601886 1.005462 0.003105 Spitzer 
57504.601909 1.001796 0.003105 Spitzer 
57504.601932 0.998361 0.003105 Spitzer 
57504.601955 1.000419 0.003105 Spitzer 
57504.601978 1.003352 0.003105 Spitzer 
57504.602001 1.004268 0.003105 Spitzer 
57504.602025 1.003737 0.003105 Spitzer 
57504.602048 1.001937 0.003105 Spitzer 
57504.602071 1.005953 0.003105 Spitzer 
57504.602094 0.999431 0.003105 Spitzer 
57504.602117 0.997002 0.003105 Spitzer 
57504.602140 0.995772 0.003105 Spitzer 
57504.602163 1.000144 0.003105 Spitzer 
57504.602187 1.005252 0.003105 Spitzer 
57504.602210 0.996213 0.003105 Spitzer 
57504.602233 1.005634 0.003105 Spitzer 
57504.602256 1.001632 0.003105 Spitzer 
57504.602279 1.002756 0.003105 Spitzer 
57504.602302 0.999908 0.003105 Spitzer 
57504.602325 0.997625 0.003105 Spitzer 
57504.602349 1.004674 0.003105 Spitzer 
57504.602372 1.001314 0.003105 Spitzer 
57504.602395 1.001709 0.003105 Spitzer 
57504.602418 1.001205 0.003105 Spitzer 
57504.602441 1.004239 0.003105 Spitzer 
57504.602464 1.000396 0.003105 Spitzer 
57504.602488 0.996881 0.003105 Spitzer 
57504.602511 0.995896 0.003105 Spitzer 
57504.602534 0.999274 0.003105 Spitzer 
57504.602557 1.003116 0.003105 Spitzer 
57504.602580 1.003892 0.003105 Spitzer 
57504.602603 0.997911 0.003105 Spitzer 
57504.602626 1.005396 0.003105 Spitzer 
57504.602650 0.999506 0.003105 Spitzer 
57504.602673 0.999457 0.003105 Spitzer 
57504.602696 1.005452 0.003105 Spitzer 
57504.602719 0.996614 0.003105 Spitzer 
57504.602742 1.003903 0.003105 Spitzer 
57504.602765 1.002892 0.003105 Spitzer 
57504.602788 0.999484 0.003105 Spitzer 
57504.602812 1.001884 0.003105 Spitzer 
57504.602835 0.998701 0.003105 Spitzer 
57504.602858 1.001214 0.003105 Spitzer 
57504.602881 0.998164 0.003105 Spitzer 
57504.602904 0.999844 0.003105 Spitzer 
57504.602927 1.006444 0.003105 Spitzer 
57504.602950 1.000153 0.003105 Spitzer 
57504.602974 0.997366 0.003105 Spitzer 
57504.603013 0.991293 0.003105 Spitzer 
57504.603036 0.997439 0.003105 Spitzer 
57504.603060 0.998704 0.003105 Spitzer 
57504.603083 0.999287 0.003105 Spitzer 
57504.603106 1.002521 0.003105 Spitzer 
57504.603129 1.001695 0.003105 Spitzer 
57504.603152 1.001918 0.003105 Spitzer 
57504.603175 1.000235 0.003105 Spitzer 
57504.603198 1.000526 0.003105 Spitzer 
57504.603222 1.000823 0.003105 Spitzer 
57504.603245 0.999982 0.003105 Spitzer 
57504.603268 0.993863 0.003105 Spitzer 
57504.603291 1.007948 0.003105 Spitzer 
57504.603314 1.000108 0.003105 Spitzer 
57504.603337 1.003724 0.003105 Spitzer 
57504.603361 0.999490 0.003105 Spitzer 
57504.603384 0.998820 0.003105 Spitzer 
57504.603407 1.002278 0.003105 Spitzer 
57504.603430 1.003236 0.003105 Spitzer 
57504.603453 0.999823 0.003105 Spitzer 
57504.603476 1.000176 0.003105 Spitzer 
57504.603499 1.002294 0.003105 Spitzer 
57504.603523 1.000673 0.003105 Spitzer 
57504.603546 1.000239 0.003105 Spitzer 
57504.603569 1.001862 0.003105 Spitzer 
57504.603592 0.996110 0.003105 Spitzer 
57504.603615 0.995501 0.003105 Spitzer 
57504.603638 1.006473 0.003105 Spitzer 
57504.603661 1.004889 0.003105 Spitzer 
57504.603685 0.999802 0.003105 Spitzer 
57504.603708 0.999270 0.003105 Spitzer 
57504.603731 0.997067 0.003105 Spitzer 
57504.603754 1.003621 0.003105 Spitzer 
57504.603777 1.000754 0.003105 Spitzer 
57504.603800 0.994786 0.003105 Spitzer 
57504.603823 1.000243 0.003105 Spitzer 
57504.603847 0.998100 0.003105 Spitzer 
57504.603870 1.000173 0.003105 Spitzer 
57504.603893 0.999303 0.003105 Spitzer 
57504.603916 0.998576 0.003105 Spitzer 
57504.603939 1.001374 0.003105 Spitzer 
57504.603962 1.003371 0.003105 Spitzer 
57504.603986 0.997682 0.003105 Spitzer 
57504.604009 1.002247 0.003105 Spitzer 
57504.604032 0.997961 0.003105 Spitzer 
57504.604055 0.995385 0.003105 Spitzer 
57504.604078 0.998925 0.003105 Spitzer 
57504.604101 1.000408 0.003105 Spitzer 
57504.604124 0.997297 0.003105 Spitzer 
57504.604148 1.004232 0.003105 Spitzer 
57504.604171 0.996251 0.003105 Spitzer 
57504.604194 1.005368 0.003105 Spitzer 
57504.604217 1.006841 0.003105 Spitzer 
57504.604240 1.000906 0.003105 Spitzer 
57504.604263 1.000855 0.003105 Spitzer 
57504.604286 0.996064 0.003105 Spitzer 
57504.604310 1.003967 0.003105 Spitzer 
57504.604333 0.993935 0.003105 Spitzer 
57504.604356 1.000662 0.003105 Spitzer 
57504.604379 0.996878 0.003105 Spitzer 
57504.604402 0.998752 0.003105 Spitzer 
57504.604425 0.998202 0.003105 Spitzer 
57504.604448 0.998996 0.003105 Spitzer 
57504.604472 0.999766 0.003105 Spitzer 
57504.604511 0.993079 0.003105 Spitzer 
57504.604534 1.000767 0.003105 Spitzer 
57504.604557 1.002304 0.003105 Spitzer 
57504.604580 0.998703 0.003105 Spitzer 
57504.604603 1.001991 0.003105 Spitzer 
57504.604627 1.000373 0.003105 Spitzer 
57504.604650 0.996748 0.003105 Spitzer 
57504.604673 0.999501 0.003105 Spitzer 
57504.604696 0.999505 0.003105 Spitzer 
57504.604719 1.002429 0.003105 Spitzer 
57504.604742 0.993292 0.003105 Spitzer 
57504.604766 1.002406 0.003105 Spitzer 
57504.604789 1.002584 0.003105 Spitzer 
57504.604812 1.001239 0.003105 Spitzer 
57504.604835 1.001139 0.003105 Spitzer 
57504.604858 0.996314 0.003105 Spitzer 
57504.604881 0.999955 0.003105 Spitzer 
57504.604904 1.004360 0.003105 Spitzer 
57504.604928 1.004852 0.003105 Spitzer 
57504.604951 0.999174 0.003105 Spitzer 
57504.604974 1.000258 0.003105 Spitzer 
57504.604997 1.005122 0.003105 Spitzer 
57504.605020 1.002026 0.003105 Spitzer 
57504.605043 1.000673 0.003105 Spitzer 
57504.605066 0.995410 0.003105 Spitzer 
57504.605090 1.002116 0.003105 Spitzer 
57504.605113 1.003683 0.003105 Spitzer 
57504.605136 1.000667 0.003105 Spitzer 
57504.605159 1.002885 0.003105 Spitzer 
57504.605182 1.002330 0.003105 Spitzer 
57504.605205 0.999554 0.003105 Spitzer 
57504.605228 1.001973 0.003105 Spitzer 
57504.605252 1.000950 0.003105 Spitzer 
57504.605275 0.998025 0.003105 Spitzer 
57504.605298 1.000549 0.003105 Spitzer 
57504.605321 1.003540 0.003105 Spitzer 
57504.605344 1.000916 0.003105 Spitzer 
57504.605367 1.003559 0.003105 Spitzer 
57504.605391 1.001993 0.003105 Spitzer 
57504.605414 1.001483 0.003105 Spitzer 
57504.605437 0.999295 0.003105 Spitzer 
57504.605460 1.003342 0.003105 Spitzer 
57504.605483 0.999146 0.003105 Spitzer 
57504.605506 1.002585 0.003105 Spitzer 
57504.605529 0.999713 0.003105 Spitzer 
57504.605553 1.000768 0.003105 Spitzer 
57504.605576 1.005321 0.003105 Spitzer 
57504.605599 1.001036 0.003105 Spitzer 
57504.605622 0.999816 0.003105 Spitzer 
57504.605645 0.997131 0.003105 Spitzer 
57504.605668 1.001892 0.003105 Spitzer 
57504.605691 0.997822 0.003105 Spitzer 
57504.605715 1.003289 0.003105 Spitzer 
57504.605738 1.003419 0.003105 Spitzer 
57504.605761 1.000651 0.003105 Spitzer 
57504.605784 1.000763 0.003105 Spitzer 
57504.605807 1.005447 0.003105 Spitzer 
57504.605830 0.990875 0.003105 Spitzer 
57504.605853 0.999338 0.003105 Spitzer 
57504.605877 0.996267 0.003105 Spitzer 
57504.605900 0.998020 0.003105 Spitzer 
57504.605923 0.994664 0.003105 Spitzer 
57504.605946 0.999026 0.003105 Spitzer 
57504.605969 1.001680 0.003105 Spitzer 
57504.606008 0.990350 0.003105 Spitzer 
57504.606031 0.995503 0.003105 Spitzer 
57504.606054 1.009551 0.003105 Spitzer 
57504.606078 1.001856 0.003105 Spitzer 
57504.606101 0.999821 0.003105 Spitzer 
57504.606124 0.999856 0.003105 Spitzer 
57504.606147 0.996008 0.003105 Spitzer 
57504.606170 0.998322 0.003105 Spitzer 
57504.606193 1.000686 0.003105 Spitzer 
57504.606217 0.999081 0.003105 Spitzer 
57504.606240 1.001411 0.003105 Spitzer 
57504.606263 1.000112 0.003105 Spitzer 
57504.606286 1.007553 0.003105 Spitzer 
57504.606309 0.994470 0.003105 Spitzer 
57504.606332 0.999560 0.003105 Spitzer 
57504.606355 1.002496 0.003105 Spitzer 
57504.606379 1.002173 0.003105 Spitzer 
57504.606402 0.997845 0.003105 Spitzer 
57504.606425 0.994701 0.003105 Spitzer 
57504.606448 0.997807 0.003105 Spitzer 
57504.606471 0.994437 0.003105 Spitzer 
57504.606494 1.000443 0.003105 Spitzer 
57504.606517 0.996057 0.003105 Spitzer 
57504.606541 1.003110 0.003105 Spitzer 
57504.606564 1.002882 0.003105 Spitzer 
57504.606587 1.000531 0.003105 Spitzer 
57504.606610 1.003819 0.003105 Spitzer 
57504.606633 0.996443 0.003105 Spitzer 
57504.606656 1.002463 0.003105 Spitzer 
57504.606679 1.004844 0.003105 Spitzer 
57504.606703 0.999888 0.003105 Spitzer 
57504.606726 0.997836 0.003105 Spitzer 
57504.606749 0.999453 0.003105 Spitzer 
57504.606772 0.998867 0.003105 Spitzer 
57504.606795 0.998040 0.003105 Spitzer 
57504.606818 1.000903 0.003105 Spitzer 
57504.606842 0.996273 0.003105 Spitzer 
57504.606865 0.999700 0.003105 Spitzer 
57504.606888 1.001670 0.003105 Spitzer 
57504.606911 0.995142 0.003105 Spitzer 
57504.606934 0.999626 0.003105 Spitzer 
57504.606957 1.001565 0.003105 Spitzer 
57504.606980 0.997721 0.003105 Spitzer 
57504.607004 1.000575 0.003105 Spitzer 
57504.607027 0.994336 0.003105 Spitzer 
57504.607050 1.002241 0.003105 Spitzer 
57504.607073 1.001907 0.003105 Spitzer 
57504.607096 1.002368 0.003105 Spitzer 
57504.607119 1.003973 0.003105 Spitzer 
57504.607142 0.994001 0.003105 Spitzer 
57504.607166 1.006081 0.003105 Spitzer 
57504.607189 1.001762 0.003105 Spitzer 
57504.607212 0.998520 0.003105 Spitzer 
57504.607235 1.001784 0.003105 Spitzer 
57504.607258 0.998289 0.003105 Spitzer 
57504.607281 1.004299 0.003105 Spitzer 
57504.607304 0.995411 0.003105 Spitzer 
57504.607328 0.993369 0.003105 Spitzer 
57504.607351 1.001753 0.003105 Spitzer 
57504.607374 1.002957 0.003105 Spitzer 
57504.607397 0.998491 0.003105 Spitzer 
57504.607420 1.002460 0.003105 Spitzer 
57504.607443 0.995096 0.003105 Spitzer 
57504.607467 0.993107 0.003105 Spitzer 
57504.607506 1.012637 0.003105 Spitzer 
57504.607529 0.999646 0.003105 Spitzer 
57504.607552 0.999479 0.003105 Spitzer 
57504.607576 0.998081 0.003105 Spitzer 
57504.607599 1.001579 0.003105 Spitzer 
57504.607622 1.000028 0.003105 Spitzer 
57504.607645 0.997141 0.003105 Spitzer 
57504.607668 1.000326 0.003105 Spitzer 
57504.607691 1.003329 0.003105 Spitzer 
57504.607715 1.000240 0.003105 Spitzer 
57504.607738 0.999112 0.003105 Spitzer 
57504.607761 1.007107 0.003105 Spitzer 
57504.607784 0.998494 0.003105 Spitzer 
57504.607807 0.998815 0.003105 Spitzer 
57504.607830 0.996708 0.003105 Spitzer 
57504.607853 0.997405 0.003105 Spitzer 
57504.607877 0.997369 0.003105 Spitzer 
57504.607900 1.002865 0.003105 Spitzer 
57504.607923 1.000731 0.003105 Spitzer 
57504.607946 0.992938 0.003105 Spitzer 
57504.607969 1.002379 0.003105 Spitzer 
57504.607992 1.001984 0.003105 Spitzer 
57504.608015 1.001119 0.003105 Spitzer 
57504.608039 0.999089 0.003105 Spitzer 
57504.608062 1.002606 0.003105 Spitzer 
57504.608085 1.005402 0.003105 Spitzer 
57504.608108 0.997999 0.003105 Spitzer 
57504.608131 1.000739 0.003105 Spitzer 
57504.608154 1.000473 0.003105 Spitzer 
57504.608177 0.995427 0.003105 Spitzer 
57504.608201 0.998546 0.003105 Spitzer 
57504.608224 1.002677 0.003105 Spitzer 
57504.608247 0.998515 0.003105 Spitzer 
57504.608270 1.000656 0.003105 Spitzer 
57504.608293 1.001310 0.003105 Spitzer 
57504.608316 1.002041 0.003105 Spitzer 
57504.608340 0.994827 0.003105 Spitzer 
57504.608363 1.001339 0.003105 Spitzer 
57504.608386 0.996535 0.003105 Spitzer 
57504.608409 0.999794 0.003105 Spitzer 
57504.608432 1.001516 0.003105 Spitzer 
57504.608455 0.998635 0.003105 Spitzer 
57504.608478 0.999292 0.003105 Spitzer 
57504.608502 0.999890 0.003105 Spitzer 
57504.608525 0.999330 0.003105 Spitzer 
57504.608548 1.001406 0.003105 Spitzer 
57504.608571 1.004241 0.003105 Spitzer 
57504.608594 0.993288 0.003105 Spitzer 
57504.608617 1.000596 0.003105 Spitzer 
57504.608640 0.997745 0.003105 Spitzer 
57504.608664 0.998430 0.003105 Spitzer 
57504.608687 1.002312 0.003105 Spitzer 
57504.608710 1.004373 0.003105 Spitzer 
57504.608733 0.999000 0.003105 Spitzer 
57504.608756 1.001492 0.003105 Spitzer 
57504.608779 0.999529 0.003105 Spitzer 
57504.608802 1.006957 0.003105 Spitzer 
57504.608826 0.996258 0.003105 Spitzer 
57504.608849 0.998957 0.003105 Spitzer 
57504.608872 0.999340 0.003105 Spitzer 
57504.608895 0.998778 0.003105 Spitzer 
57504.608918 1.000029 0.003105 Spitzer 
57504.608941 0.998741 0.003105 Spitzer 
57504.608965 0.999878 0.003105 Spitzer 
57504.609004 0.996143 0.003105 Spitzer 
57504.609027 0.999684 0.003105 Spitzer 
57504.609050 1.002818 0.003105 Spitzer 
57504.609074 0.995971 0.003105 Spitzer 
57504.609097 1.000461 0.003105 Spitzer 
57504.609120 0.991951 0.003105 Spitzer 
57504.609143 0.994999 0.003105 Spitzer 
57504.609166 1.004527 0.003105 Spitzer 
57504.609189 1.003098 0.003105 Spitzer 
57504.609212 1.000217 0.003105 Spitzer 
57504.609236 1.000249 0.003105 Spitzer 
57504.609259 1.005762 0.003105 Spitzer 
57504.609282 0.999143 0.003105 Spitzer 
57504.609305 0.997351 0.003105 Spitzer 
57504.609328 1.001011 0.003105 Spitzer 
57504.609351 1.000649 0.003105 Spitzer 
57504.609374 1.002986 0.003105 Spitzer 
57504.609398 1.000875 0.003105 Spitzer 
57504.609421 1.001158 0.003105 Spitzer 
57504.609444 1.004947 0.003105 Spitzer 
57504.609467 1.001101 0.003105 Spitzer 
57504.609490 1.001125 0.003105 Spitzer 
57504.609513 1.001973 0.003105 Spitzer 
57504.609537 1.005501 0.003105 Spitzer 
57504.609560 0.997028 0.003105 Spitzer 
57504.609583 0.996535 0.003105 Spitzer 
57504.609606 0.996957 0.003105 Spitzer 
57504.609629 0.999034 0.003105 Spitzer 
57504.609652 0.999005 0.003105 Spitzer 
57504.609675 1.001811 0.003105 Spitzer 
57504.609699 0.997146 0.003105 Spitzer 
57504.609722 1.004529 0.003105 Spitzer 
57504.609745 1.002965 0.003105 Spitzer 
57504.609768 1.003326 0.003105 Spitzer 
57504.609791 1.005564 0.003105 Spitzer 
57504.609814 0.998376 0.003105 Spitzer 
57504.609837 0.998998 0.003105 Spitzer 
57504.609861 0.995462 0.003105 Spitzer 
57504.609884 0.998119 0.003105 Spitzer 
57504.609907 1.000637 0.003105 Spitzer 
57504.609930 1.001438 0.003105 Spitzer 
57504.609953 1.003441 0.003105 Spitzer 
57504.609976 0.998296 0.003105 Spitzer 
57504.609999 1.002885 0.003105 Spitzer 
57504.610023 1.002262 0.003105 Spitzer 
57504.610046 1.000969 0.003105 Spitzer 
57504.610069 1.001917 0.003105 Spitzer 
57504.610092 1.002492 0.003105 Spitzer 
57504.610115 1.003812 0.003105 Spitzer 
57504.610138 1.004087 0.003105 Spitzer 
57504.610162 0.997393 0.003105 Spitzer 
57504.610185 0.997889 0.003105 Spitzer 
57504.610208 1.003042 0.003105 Spitzer 
57504.610231 0.996912 0.003105 Spitzer 
57504.610254 1.004766 0.003105 Spitzer 
57504.610277 1.003327 0.003105 Spitzer 
57504.610300 1.001956 0.003105 Spitzer 
57504.610324 0.996298 0.003105 Spitzer 
57504.610347 1.005766 0.003105 Spitzer 
57504.610370 1.001900 0.003105 Spitzer 
57504.610393 1.004446 0.003105 Spitzer 
57504.610416 1.000230 0.003105 Spitzer 
57504.610439 0.999297 0.003105 Spitzer 
57504.610462 1.004576 0.003105 Spitzer 
57504.610502 0.994828 0.003105 Spitzer 
57504.610525 1.001552 0.003105 Spitzer 
57504.610548 0.998913 0.003105 Spitzer 
57504.610572 1.001533 0.003105 Spitzer 
57504.610595 0.999951 0.003105 Spitzer 
57504.610618 1.002343 0.003105 Spitzer 
57504.610641 1.004134 0.003105 Spitzer 
57504.610664 0.998329 0.003105 Spitzer 
57504.610687 0.997853 0.003105 Spitzer 
57504.610710 1.006139 0.003105 Spitzer 
57504.610734 1.000092 0.003105 Spitzer 
57504.610757 1.003423 0.003105 Spitzer 
57504.610780 0.999863 0.003105 Spitzer 
57504.610803 1.000607 0.003105 Spitzer 
57504.610826 1.001281 0.003105 Spitzer 
57504.610849 1.000361 0.003105 Spitzer 
57504.610872 1.002490 0.003105 Spitzer 
57504.610896 1.003259 0.003105 Spitzer 
57504.610919 1.002770 0.003105 Spitzer 
57504.610942 0.994414 0.003105 Spitzer 
57504.610965 1.003900 0.003105 Spitzer 
57504.610988 1.002659 0.003105 Spitzer 
57504.611011 0.998731 0.003105 Spitzer 
57504.611035 1.002355 0.003105 Spitzer 
57504.611058 1.006363 0.003105 Spitzer 
57504.611081 0.997047 0.003105 Spitzer 
57504.611104 0.999578 0.003105 Spitzer 
57504.611127 0.999975 0.003105 Spitzer 
57504.611150 1.000693 0.003105 Spitzer 
57504.611173 1.000958 0.003105 Spitzer 
57504.611197 1.005869 0.003105 Spitzer 
57504.611220 0.998846 0.003105 Spitzer 
57504.611243 0.995803 0.003105 Spitzer 
57504.611266 0.997499 0.003105 Spitzer 
57504.611289 0.996154 0.003105 Spitzer 
57504.611312 0.997857 0.003105 Spitzer 
57504.611335 1.005152 0.003105 Spitzer 
57504.611359 0.997643 0.003105 Spitzer 
57504.611382 1.000349 0.003105 Spitzer 
57504.611405 1.002900 0.003105 Spitzer 
57504.611428 0.998084 0.003105 Spitzer 
57504.611451 1.014921 0.003105 Spitzer 
57504.611474 1.001850 0.003105 Spitzer 
57504.611497 0.997144 0.003105 Spitzer 
57504.611521 0.999929 0.003105 Spitzer 
57504.611544 1.003033 0.003105 Spitzer 
57504.611567 1.006817 0.003105 Spitzer 
57504.611590 1.000292 0.003105 Spitzer 
57504.611613 1.000376 0.003105 Spitzer 
57504.611636 0.997275 0.003105 Spitzer 
57504.611660 1.004352 0.003105 Spitzer 
57504.611683 1.001410 0.003105 Spitzer 
57504.611706 1.001033 0.003105 Spitzer 
57504.611729 1.002125 0.003105 Spitzer 
57504.611752 1.001335 0.003105 Spitzer 
57504.611775 0.997396 0.003105 Spitzer 
57504.611798 1.002885 0.003105 Spitzer 
57504.611822 1.004435 0.003105 Spitzer 
57504.611845 0.998947 0.003105 Spitzer 
57504.611868 0.997478 0.003105 Spitzer 
57504.611891 1.005053 0.003105 Spitzer 
57504.611914 0.997370 0.003105 Spitzer 
57504.611937 1.002607 0.003105 Spitzer 
57504.611960 1.003130 0.003105 Spitzer 
57504.611999 0.991255 0.003105 Spitzer 
57504.612023 1.001417 0.003105 Spitzer 
57504.612046 0.999639 0.003105 Spitzer 
57504.612069 0.997687 0.003105 Spitzer 
57504.612092 1.001394 0.003105 Spitzer 
57504.612115 1.001733 0.003105 Spitzer 
57504.612138 1.003458 0.003105 Spitzer 
57504.612162 1.001142 0.003105 Spitzer 
57504.612185 1.002034 0.003105 Spitzer 
57504.612208 1.001455 0.003105 Spitzer 
57504.612231 1.005225 0.003105 Spitzer 
57504.612254 1.003924 0.003105 Spitzer 
57504.612277 1.000805 0.003105 Spitzer 
57504.612300 1.004044 0.003105 Spitzer 
57504.612324 1.005196 0.003105 Spitzer 
57504.612347 1.000272 0.003105 Spitzer 
57504.612370 1.004076 0.003105 Spitzer 
57504.612393 1.004661 0.003105 Spitzer 
57504.612416 0.995477 0.003105 Spitzer 
57504.612439 1.002747 0.003105 Spitzer 
57504.612462 0.999289 0.003105 Spitzer 
57504.612486 1.003083 0.003105 Spitzer 
57504.612509 1.002193 0.003105 Spitzer 
57504.612532 0.999653 0.003105 Spitzer 
57504.612555 0.999113 0.003105 Spitzer 
57504.612578 1.003549 0.003105 Spitzer 
57504.612601 1.003277 0.003105 Spitzer 
57504.612624 1.003736 0.003105 Spitzer 
57504.612648 1.000501 0.003105 Spitzer 
57504.612671 1.004522 0.003105 Spitzer 
57504.612694 1.003594 0.003105 Spitzer 
57504.612717 1.002815 0.003105 Spitzer 
57504.612740 1.002251 0.003105 Spitzer 
57504.612763 0.996872 0.003105 Spitzer 
57504.612787 1.001919 0.003105 Spitzer 
57504.612810 1.001356 0.003105 Spitzer 
57504.612833 0.997990 0.003105 Spitzer 
57504.612856 0.995322 0.003105 Spitzer 
57504.612879 1.000900 0.003105 Spitzer 
57504.612902 0.998312 0.003105 Spitzer 
57504.612925 1.002731 0.003105 Spitzer 
57504.612949 0.999556 0.003105 Spitzer 
57504.612972 0.996666 0.003105 Spitzer 
57504.612995 1.000048 0.003105 Spitzer 
57504.613018 0.999898 0.003105 Spitzer 
57504.613041 0.999553 0.003105 Spitzer 
57504.613064 1.004009 0.003105 Spitzer 
57504.613087 1.004698 0.003105 Spitzer 
57504.613111 1.005154 0.003105 Spitzer 
57504.613134 1.000326 0.003105 Spitzer 
57504.613157 1.002731 0.003105 Spitzer 
57504.613180 1.003242 0.003105 Spitzer 
57504.613203 1.003614 0.003105 Spitzer 
57504.613226 0.998399 0.003105 Spitzer 
57504.613249 1.001096 0.003105 Spitzer 
57504.613273 1.001808 0.003105 Spitzer 
57504.613296 1.001604 0.003105 Spitzer 
57504.613319 0.999703 0.003105 Spitzer 
57504.613342 0.997594 0.003105 Spitzer 
57504.613365 0.999367 0.003105 Spitzer 
57504.613388 0.998995 0.003105 Spitzer 
57504.613412 1.003367 0.003105 Spitzer 
57504.613435 1.001967 0.003105 Spitzer 
57504.613458 0.998552 0.003105 Spitzer 
57504.613497 0.993694 0.003105 Spitzer 
57504.613520 1.000884 0.003105 Spitzer 
57504.613544 0.994481 0.003105 Spitzer 
57504.613567 0.999531 0.003105 Spitzer 
57504.613590 0.995469 0.003105 Spitzer 
57504.613613 0.994847 0.003105 Spitzer 
57504.613636 1.002812 0.003105 Spitzer 
57504.613659 1.003632 0.003105 Spitzer 
57504.613682 0.999090 0.003105 Spitzer 
57504.613706 1.003613 0.003105 Spitzer 
57504.613729 0.998243 0.003105 Spitzer 
57504.613752 1.006551 0.003105 Spitzer 
57504.613775 0.998677 0.003105 Spitzer 
57504.613798 0.993614 0.003105 Spitzer 
57504.613821 1.001014 0.003105 Spitzer 
57504.613845 1.006113 0.003105 Spitzer 
57504.613868 1.001370 0.003105 Spitzer 
57504.613891 0.998328 0.003105 Spitzer 
57504.613914 1.003095 0.003105 Spitzer 
57504.613937 0.996208 0.003105 Spitzer 
57504.613960 0.995891 0.003105 Spitzer 
57504.613983 1.000236 0.003105 Spitzer 
57504.614007 1.006848 0.003105 Spitzer 
57504.614030 1.003873 0.003105 Spitzer 
57504.614053 1.000854 0.003105 Spitzer 
57504.614076 1.000459 0.003105 Spitzer 
57504.614099 0.995579 0.003105 Spitzer 
57504.614122 1.000127 0.003105 Spitzer 
57504.614145 1.003279 0.003105 Spitzer 
57504.614169 1.002975 0.003105 Spitzer 
57504.614192 0.997865 0.003105 Spitzer 
57504.614215 0.999896 0.003105 Spitzer 
57504.614238 0.998762 0.003105 Spitzer 
57504.614261 0.998448 0.003105 Spitzer 
57504.614284 1.003539 0.003105 Spitzer 
57504.614307 1.001277 0.003105 Spitzer 
57504.614331 0.998022 0.003105 Spitzer 
57504.614354 1.003886 0.003105 Spitzer 
57504.614377 1.000045 0.003105 Spitzer 
57504.614400 1.001263 0.003105 Spitzer 
57504.614423 1.000017 0.003105 Spitzer 
57504.614446 1.003647 0.003105 Spitzer 
57504.614470 1.000154 0.003105 Spitzer 
57504.614493 0.996366 0.003105 Spitzer 
57504.614516 0.997847 0.003105 Spitzer 
57504.614539 1.000779 0.003105 Spitzer 
57504.614562 1.005109 0.003105 Spitzer 
57504.614585 0.997793 0.003105 Spitzer 
57504.614608 0.999134 0.003105 Spitzer 
57504.614632 1.002195 0.003105 Spitzer 
57504.614655 1.005549 0.003105 Spitzer 
57504.614678 1.001765 0.003105 Spitzer 
57504.614701 1.003311 0.003105 Spitzer 
57504.614724 1.002421 0.003105 Spitzer 
57504.614747 0.996900 0.003105 Spitzer 
57504.614770 1.001486 0.003105 Spitzer 
57504.614794 0.996534 0.003105 Spitzer 
57504.614817 0.998226 0.003105 Spitzer 
57504.614840 0.998460 0.003105 Spitzer 
57504.614863 0.993937 0.003105 Spitzer 
57504.614886 1.000805 0.003105 Spitzer 
57504.614909 1.002559 0.003105 Spitzer 
57504.614932 1.006509 0.003105 Spitzer 
57504.614956 1.002592 0.003105 Spitzer 
57504.614995 0.992875 0.003105 Spitzer 
57504.615018 0.996010 0.003105 Spitzer 
57504.615041 1.004972 0.003105 Spitzer 
57504.615064 1.004083 0.003105 Spitzer 
57504.615087 1.003957 0.003105 Spitzer 
57504.615110 1.003520 0.003105 Spitzer 
57504.615133 1.000881 0.003105 Spitzer 
57504.615157 1.000642 0.003105 Spitzer 
57504.615180 0.997397 0.003105 Spitzer 
57504.615203 1.001817 0.003105 Spitzer 
57504.615226 1.002378 0.003105 Spitzer 
57504.615249 0.997409 0.003105 Spitzer 
57504.615272 0.995613 0.003105 Spitzer 
57504.615296 0.998220 0.003105 Spitzer 
57504.615319 0.999452 0.003105 Spitzer 
57504.615342 1.003369 0.003105 Spitzer 
57504.615365 1.001980 0.003105 Spitzer 
57504.615388 1.000293 0.003105 Spitzer 
57504.615411 1.004660 0.003105 Spitzer 
57504.615434 0.995277 0.003105 Spitzer 
57504.615458 1.004282 0.003105 Spitzer 
57504.615481 0.996558 0.003105 Spitzer 
57504.615504 0.995362 0.003105 Spitzer 
57504.615527 0.998783 0.003105 Spitzer 
57504.615550 0.998289 0.003105 Spitzer 
57504.615573 1.003044 0.003105 Spitzer 
57504.615596 0.998829 0.003105 Spitzer 
57504.615620 1.000765 0.003105 Spitzer 
57504.615643 0.999553 0.003105 Spitzer 
57504.615666 1.002208 0.003105 Spitzer 
57504.615689 1.003038 0.003105 Spitzer 
57504.615712 1.003374 0.003105 Spitzer 
57504.615735 1.002432 0.003105 Spitzer 
57504.615758 0.999434 0.003105 Spitzer 
57504.615782 1.003404 0.003105 Spitzer 
57504.615805 0.998988 0.003105 Spitzer 
57504.615828 0.999254 0.003105 Spitzer 
57504.615851 1.000258 0.003105 Spitzer 
57504.615874 1.003246 0.003105 Spitzer 
57504.615897 1.000851 0.003105 Spitzer 
57504.615921 1.003664 0.003105 Spitzer 
57504.615944 1.001030 0.003105 Spitzer 
57504.615967 0.999731 0.003105 Spitzer 
57504.615990 1.002992 0.003105 Spitzer 
57504.616013 1.001538 0.003105 Spitzer 
57504.616036 0.997238 0.003105 Spitzer 
57504.616059 0.999181 0.003105 Spitzer 
57504.616083 0.999044 0.003105 Spitzer 
57504.616106 0.999737 0.003105 Spitzer 
57504.616129 0.997857 0.003105 Spitzer 
57504.616152 0.999396 0.003105 Spitzer 
57504.616175 0.997867 0.003105 Spitzer 
57504.616198 0.999488 0.003105 Spitzer 
57504.616221 1.000947 0.003105 Spitzer 
57504.616245 0.997319 0.003105 Spitzer 
57504.616268 1.000369 0.003105 Spitzer 
57504.616291 1.001537 0.003105 Spitzer 
57504.616314 0.999640 0.003105 Spitzer 
57504.616337 0.995499 0.003105 Spitzer 
57504.616360 1.000332 0.003105 Spitzer 
57504.616383 0.995356 0.003105 Spitzer 
57504.616407 0.998673 0.003105 Spitzer 
57504.616430 0.997710 0.003105 Spitzer 
57504.616453 0.999460 0.003105 Spitzer 
57504.616493 0.993769 0.003105 Spitzer 
57504.616516 0.998746 0.003105 Spitzer 
57504.616539 1.000084 0.003105 Spitzer 
57504.616563 0.998904 0.003105 Spitzer 
57504.616586 0.999329 0.003105 Spitzer 
57504.616609 1.002162 0.003105 Spitzer 
57504.616632 0.999991 0.003105 Spitzer 
57504.616655 1.003526 0.003105 Spitzer 
57504.616678 1.001374 0.003105 Spitzer 
57504.616701 1.001724 0.003105 Spitzer 
57504.616725 0.996449 0.003105 Spitzer 
57504.616748 1.000628 0.003105 Spitzer 
57504.616771 1.002964 0.003105 Spitzer 
57504.616794 0.999377 0.003105 Spitzer 
57504.616817 1.001864 0.003105 Spitzer 
57504.616840 1.001212 0.003105 Spitzer 
57504.616863 0.998877 0.003105 Spitzer 
57504.616887 1.002732 0.003105 Spitzer 
57504.616910 1.002830 0.003105 Spitzer 
57504.616933 1.002494 0.003105 Spitzer 
57504.616956 0.999653 0.003105 Spitzer 
57504.616979 0.999236 0.003105 Spitzer 
57504.617002 0.997625 0.003105 Spitzer 
57504.617026 1.003609 0.003105 Spitzer 
57504.617049 1.000994 0.003105 Spitzer 
57504.617072 1.003197 0.003105 Spitzer 
57504.617095 1.001301 0.003105 Spitzer 
57504.617118 1.000308 0.003105 Spitzer 
57504.617141 0.998092 0.003105 Spitzer 
57504.617164 1.004441 0.003105 Spitzer 
57504.617188 0.997540 0.003105 Spitzer 
57504.617211 0.997086 0.003105 Spitzer 
57504.617234 1.007374 0.003105 Spitzer 
57504.617257 0.996157 0.003105 Spitzer 
57504.617280 1.004839 0.003105 Spitzer 
57504.617303 1.004962 0.003105 Spitzer 
57504.617326 0.998035 0.003105 Spitzer 
57504.617350 1.000107 0.003105 Spitzer 
57504.617373 0.997682 0.003105 Spitzer 
57504.617396 1.002655 0.003105 Spitzer 
57504.617419 0.999952 0.003105 Spitzer 
57504.617442 0.999363 0.003105 Spitzer 
57504.617465 1.000796 0.003105 Spitzer 
57504.617488 0.998705 0.003105 Spitzer 
57504.617512 0.999016 0.003105 Spitzer 
57504.617535 0.999207 0.003105 Spitzer 
57504.617558 1.002017 0.003105 Spitzer 
57504.617581 0.998629 0.003105 Spitzer 
57504.617604 1.000552 0.003105 Spitzer 
57504.617627 1.003225 0.003105 Spitzer 
57504.617651 0.997219 0.003105 Spitzer 
57504.617674 1.000614 0.003105 Spitzer 
57504.617697 1.002361 0.003105 Spitzer 
57504.617720 0.996440 0.003105 Spitzer 
57504.617743 0.995381 0.003105 Spitzer 
57504.617766 0.999734 0.003105 Spitzer 
57504.617789 1.004559 0.003105 Spitzer 
57504.617813 0.994459 0.003105 Spitzer 
57504.617836 0.999470 0.003105 Spitzer 
57504.617859 1.003768 0.003105 Spitzer 
57504.617882 0.999213 0.003105 Spitzer 
57504.617905 0.999467 0.003105 Spitzer 
57504.617928 1.003353 0.003105 Spitzer 
57504.617951 1.001206 0.003105 Spitzer 
57504.617991 0.993952 0.003105 Spitzer 
57504.618014 1.000276 0.003105 Spitzer 
57504.618037 1.000412 0.003105 Spitzer 
57504.618060 0.998728 0.003105 Spitzer 
57504.618084 1.000517 0.003105 Spitzer 
57504.618107 0.997319 0.003105 Spitzer 
57504.618130 0.994958 0.003105 Spitzer 
57504.618153 1.003179 0.003105 Spitzer 
57504.618176 1.001173 0.003105 Spitzer 
57504.618199 0.996055 0.003105 Spitzer 
57504.618222 1.001904 0.003105 Spitzer 
57504.618246 1.001749 0.003105 Spitzer 
57504.618269 0.999136 0.003105 Spitzer 
57504.618292 1.001107 0.003105 Spitzer 
57504.618315 1.000431 0.003105 Spitzer 
57504.618338 0.998813 0.003105 Spitzer 
57504.618361 1.000752 0.003105 Spitzer 
57504.618385 0.999787 0.003105 Spitzer 
57504.618408 1.002701 0.003105 Spitzer 
57504.618431 0.995004 0.003105 Spitzer 
57504.618454 0.998603 0.003105 Spitzer 
57504.618477 0.999290 0.003105 Spitzer 
57504.618500 0.998700 0.003105 Spitzer 
57504.618523 0.998817 0.003105 Spitzer 
57504.618547 1.005005 0.003105 Spitzer 
57504.618570 0.999357 0.003105 Spitzer 
57504.618593 0.998740 0.003105 Spitzer 
57504.618616 0.996299 0.003105 Spitzer 
57504.618639 1.000852 0.003105 Spitzer 
57504.618662 0.998514 0.003105 Spitzer 
57504.618685 0.997208 0.003105 Spitzer 
57504.618709 0.995369 0.003105 Spitzer 
57504.618732 0.997094 0.003105 Spitzer 
57504.618755 0.998928 0.003105 Spitzer 
57504.618778 1.001779 0.003105 Spitzer 
57504.618801 1.000687 0.003105 Spitzer 
57504.618824 0.997864 0.003105 Spitzer 
57504.618847 0.997633 0.003105 Spitzer 
57504.618871 1.001943 0.003105 Spitzer 
57504.618894 0.996664 0.003105 Spitzer 
57504.618917 1.006970 0.003105 Spitzer 
57504.618940 0.999782 0.003105 Spitzer 
57504.618963 0.997590 0.003105 Spitzer 
57504.618986 1.001720 0.003105 Spitzer 
57504.619010 0.997325 0.003105 Spitzer 
57504.619033 0.999821 0.003105 Spitzer 
57504.619056 0.999793 0.003105 Spitzer 
57504.619079 0.999010 0.003105 Spitzer 
57504.619102 0.998237 0.003105 Spitzer 
57504.619125 0.999964 0.003105 Spitzer 
57504.619148 0.999508 0.003105 Spitzer 
57504.619172 0.997215 0.003105 Spitzer 
57504.619195 1.002806 0.003105 Spitzer 
57504.619218 1.002236 0.003105 Spitzer 
57504.619241 0.995115 0.003105 Spitzer 
57504.619264 1.002759 0.003105 Spitzer 
57504.619287 0.998492 0.003105 Spitzer 
57504.619310 0.999892 0.003105 Spitzer 
57504.619334 1.000108 0.003105 Spitzer 
57504.619357 1.004283 0.003105 Spitzer 
57504.619380 0.996165 0.003105 Spitzer 
57504.619403 1.001978 0.003105 Spitzer 
57504.619426 0.996691 0.003105 Spitzer 
57504.619449 1.001035 0.003105 Spitzer 
57504.619488 0.993512 0.003105 Spitzer 
57504.619511 1.004174 0.003105 Spitzer 
57504.619535 0.999079 0.003105 Spitzer 
57504.619558 1.001739 0.003105 Spitzer 
57504.619581 0.999305 0.003105 Spitzer 
57504.619604 0.998220 0.003105 Spitzer 
57504.619627 1.003058 0.003105 Spitzer 
57504.619650 0.998871 0.003105 Spitzer 
57504.619673 0.999619 0.003105 Spitzer 
57504.619697 0.999676 0.003105 Spitzer 
57504.619720 1.000528 0.003105 Spitzer 
57504.619743 0.995473 0.003105 Spitzer 
57504.619766 1.002354 0.003105 Spitzer 
57504.619789 0.998398 0.003105 Spitzer 
57504.619812 0.998669 0.003105 Spitzer 
57504.619836 0.997274 0.003105 Spitzer 
57504.619859 0.996575 0.003105 Spitzer 
57504.619882 1.001411 0.003105 Spitzer 
57504.619905 1.006009 0.003105 Spitzer 
57504.619928 1.001362 0.003105 Spitzer 
57504.619951 0.998499 0.003105 Spitzer 
57504.619974 0.999831 0.003105 Spitzer 
57504.619998 1.000048 0.003105 Spitzer 
57504.620021 0.998402 0.003105 Spitzer 
57504.620044 1.004765 0.003105 Spitzer 
57504.620067 0.996350 0.003105 Spitzer 
57504.620090 0.999488 0.003105 Spitzer 
57504.620113 0.996780 0.003105 Spitzer 
57504.620136 1.001363 0.003105 Spitzer 
57504.620160 1.002902 0.003105 Spitzer 
57504.620183 0.997790 0.003105 Spitzer 
57504.620206 0.995052 0.003105 Spitzer 
57504.620229 0.994019 0.003105 Spitzer 
57504.620252 1.001250 0.003105 Spitzer 
57504.620275 1.000034 0.003105 Spitzer 
57504.620298 1.003777 0.003105 Spitzer 
57504.620322 0.995647 0.003105 Spitzer 
57504.620345 0.994478 0.003105 Spitzer 
57504.620368 1.002343 0.003105 Spitzer 
57504.620391 1.000703 0.003105 Spitzer 
57504.620414 1.001734 0.003105 Spitzer 
57504.620437 0.998479 0.003105 Spitzer 
57504.620461 0.996878 0.003105 Spitzer 
57504.620484 0.998714 0.003105 Spitzer 
57504.620507 1.006793 0.003105 Spitzer 
57504.620530 1.001967 0.003105 Spitzer 
57504.620553 1.003361 0.003105 Spitzer 
57504.620576 1.002573 0.003105 Spitzer 
57504.620599 0.996452 0.003105 Spitzer 
57504.620623 1.000664 0.003105 Spitzer 
57504.620646 1.003269 0.003105 Spitzer 
57504.620669 0.999765 0.003105 Spitzer 
57504.620692 1.002763 0.003105 Spitzer 
57504.620715 1.002721 0.003105 Spitzer 
57504.620738 1.001793 0.003105 Spitzer 
57504.620761 0.998205 0.003105 Spitzer 
57504.620785 1.000273 0.003105 Spitzer 
57504.620808 0.997361 0.003105 Spitzer 
57504.620831 1.005018 0.003105 Spitzer 
57504.620854 0.999410 0.003105 Spitzer 
57504.620877 0.998851 0.003105 Spitzer 
57504.620900 1.002716 0.003105 Spitzer 
57504.620923 0.997535 0.003105 Spitzer 
57504.620947 1.000858 0.003105 Spitzer 
57504.620986 0.995389 0.003105 Spitzer 
57504.621009 0.993022 0.003105 Spitzer 
57504.621032 0.993799 0.003105 Spitzer 
57504.621055 0.996688 0.003105 Spitzer 
57504.621079 0.995996 0.003105 Spitzer 
57504.621102 1.001295 0.003105 Spitzer 
57504.621125 1.005740 0.003105 Spitzer 
57504.621148 1.002368 0.003105 Spitzer 
57504.621171 1.000843 0.003105 Spitzer 
57504.621194 0.998159 0.003105 Spitzer 
57504.621217 1.003302 0.003105 Spitzer 
57504.621241 0.999584 0.003105 Spitzer 
57504.621264 1.000076 0.003105 Spitzer 
57504.621287 0.999684 0.003105 Spitzer 
57504.621310 0.997180 0.003105 Spitzer 
57504.621333 1.001663 0.003105 Spitzer 
57504.621356 1.005117 0.003105 Spitzer 
57504.621380 1.004389 0.003105 Spitzer 
57504.621403 1.003801 0.003105 Spitzer 
57504.621426 1.000105 0.003105 Spitzer 
57504.621449 1.001714 0.003105 Spitzer 
57504.621472 1.004253 0.003105 Spitzer 
57504.621495 1.006471 0.003105 Spitzer 
57504.621518 1.001326 0.003105 Spitzer 
57504.621542 1.002888 0.003105 Spitzer 
57504.621565 1.000603 0.003105 Spitzer 
57504.621588 0.998340 0.003105 Spitzer 
57504.621611 1.002058 0.003105 Spitzer 
57504.621634 1.000279 0.003105 Spitzer 
57504.621657 1.002070 0.003105 Spitzer 
57504.621680 0.995843 0.003105 Spitzer 
57504.621704 1.005624 0.003105 Spitzer 
57504.621727 0.999012 0.003105 Spitzer 
57504.621750 0.996664 0.003105 Spitzer 
57504.621773 1.000299 0.003105 Spitzer 
57504.621796 1.000679 0.003105 Spitzer 
57504.621819 0.996808 0.003105 Spitzer 
57504.621866 1.002148 0.003105 Spitzer 
57504.621889 1.000993 0.003105 Spitzer 
57504.621912 0.997885 0.003105 Spitzer 
57504.621935 1.000133 0.003105 Spitzer 
57504.621958 0.998393 0.003105 Spitzer 
57504.621981 1.001843 0.003105 Spitzer 
57504.622005 0.996880 0.003105 Spitzer 
57504.622028 1.005090 0.003105 Spitzer 
57504.622051 1.008607 0.003105 Spitzer 
57504.622074 0.997603 0.003105 Spitzer 
57504.622097 0.998731 0.003105 Spitzer 
57504.622120 0.998085 0.003105 Spitzer 
57504.622143 0.998350 0.003105 Spitzer 
57504.622167 0.998290 0.003105 Spitzer 
57504.622190 0.998291 0.003105 Spitzer 
57504.622213 0.999999 0.003105 Spitzer 
57504.622236 0.994515 0.003105 Spitzer 
57504.622259 0.995825 0.003105 Spitzer 
57504.622282 1.003958 0.003105 Spitzer 
57504.622305 1.003734 0.003105 Spitzer 
57504.622329 1.000757 0.003105 Spitzer 
57504.622352 1.001965 0.003105 Spitzer 
57504.622375 0.995533 0.003105 Spitzer 
57504.622398 0.998605 0.003105 Spitzer 
57504.622421 0.997883 0.003105 Spitzer 
57504.622444 1.007522 0.003105 Spitzer 
57504.622484 0.994435 0.003105 Spitzer 
57504.622507 0.997379 0.003105 Spitzer 
57504.622530 1.001407 0.003105 Spitzer 
57504.622553 1.002229 0.003105 Spitzer 
57504.622576 1.003022 0.003105 Spitzer 
57504.622600 1.001811 0.003105 Spitzer 
57504.622623 1.002128 0.003105 Spitzer 
57504.622646 0.994468 0.003105 Spitzer 
57504.622669 1.000679 0.003105 Spitzer 
57504.622692 0.995766 0.003105 Spitzer 
57504.622715 0.998569 0.003105 Spitzer 
57504.622738 0.999609 0.003105 Spitzer 
57504.622762 0.998321 0.003105 Spitzer 
57504.622785 1.000198 0.003105 Spitzer 
57504.622808 0.997590 0.003105 Spitzer 
57504.622831 1.003447 0.003105 Spitzer 
57504.622854 1.002550 0.003105 Spitzer 
57504.622877 1.000177 0.003105 Spitzer 
57504.622900 0.998666 0.003105 Spitzer 
57504.622924 0.997811 0.003105 Spitzer 
57504.622947 0.997671 0.003105 Spitzer 
57504.622970 1.001068 0.003105 Spitzer 
57504.622993 0.998081 0.003105 Spitzer 
57504.623016 0.993249 0.003105 Spitzer 
57504.623039 1.001306 0.003105 Spitzer 
57504.623063 0.999096 0.003105 Spitzer 
57504.623086 0.995920 0.003105 Spitzer 
57504.623109 0.998283 0.003105 Spitzer 
57504.623132 1.002254 0.003105 Spitzer 
57504.623155 1.002478 0.003105 Spitzer 
57504.623178 0.996684 0.003105 Spitzer 
57504.623201 0.999722 0.003105 Spitzer 
57504.623225 1.002048 0.003105 Spitzer 
57504.623248 0.996273 0.003105 Spitzer 
57504.623271 1.001194 0.003105 Spitzer 
57504.623294 0.999705 0.003105 Spitzer 
57504.623317 0.996677 0.003105 Spitzer 
57504.623340 0.992402 0.003105 Spitzer 
57504.623363 1.004661 0.003105 Spitzer 
57504.623387 0.995211 0.003105 Spitzer 
57504.623410 1.001325 0.003105 Spitzer 
57504.623433 1.006484 0.003105 Spitzer 
57504.623456 1.001941 0.003105 Spitzer 
57504.623479 1.005034 0.003105 Spitzer 
57504.623502 0.999159 0.003105 Spitzer 
57504.623525 1.001511 0.003105 Spitzer 
57504.623549 1.000836 0.003105 Spitzer 
57504.623572 0.999695 0.003105 Spitzer 
57504.623595 1.003405 0.003105 Spitzer 
57504.623618 1.003029 0.003105 Spitzer 
57504.623641 1.001519 0.003105 Spitzer 
57504.623664 1.001314 0.003105 Spitzer 
57504.623688 0.999714 0.003105 Spitzer 
57504.623711 0.995438 0.003105 Spitzer 
57504.623734 1.000586 0.003105 Spitzer 
57504.623757 1.002635 0.003105 Spitzer 
57504.623780 1.003500 0.003105 Spitzer 
57504.623803 0.995190 0.003105 Spitzer 
57504.623826 1.003477 0.003105 Spitzer 
57504.623850 0.998165 0.003105 Spitzer 
57504.623873 1.001752 0.003105 Spitzer 
57504.623896 0.999919 0.003105 Spitzer 
57504.623919 1.001946 0.003105 Spitzer 
57504.623942 1.001183 0.003105 Spitzer 
57504.623982 0.995030 0.003105 Spitzer 
57504.624005 1.004280 0.003105 Spitzer 
57504.624028 1.002557 0.003105 Spitzer 
57504.624051 0.998682 0.003105 Spitzer 
57504.624074 0.993803 0.003105 Spitzer 
57504.624097 1.000239 0.003105 Spitzer 
57504.624120 1.000997 0.003105 Spitzer 
57504.624144 1.001457 0.003105 Spitzer 
57504.624167 0.998261 0.003105 Spitzer 
57504.624190 1.000534 0.003105 Spitzer 
57504.624213 1.001289 0.003105 Spitzer 
57504.624236 1.003147 0.003105 Spitzer 
57504.624259 1.005187 0.003105 Spitzer 
57504.624283 0.994179 0.003105 Spitzer 
57504.624306 1.000563 0.003105 Spitzer 
57504.624329 0.997464 0.003105 Spitzer 
57504.624352 1.001532 0.003105 Spitzer 
57504.624375 0.998777 0.003105 Spitzer 
57504.624398 0.998606 0.003105 Spitzer 
57504.624421 1.000288 0.003105 Spitzer 
57504.624445 1.003335 0.003105 Spitzer 
57504.624468 1.003764 0.003105 Spitzer 
57504.624491 1.002963 0.003105 Spitzer 
57504.624514 1.000249 0.003105 Spitzer 
57504.624537 0.991968 0.003105 Spitzer 
57504.624560 0.998979 0.003105 Spitzer 
57504.624583 0.998974 0.003105 Spitzer 
57504.624607 1.001352 0.003105 Spitzer 
57504.624630 0.998690 0.003105 Spitzer 
57504.624653 1.003613 0.003105 Spitzer 
57504.624676 1.001351 0.003105 Spitzer 
57504.624699 0.996547 0.003105 Spitzer 
57504.624722 0.999999 0.003105 Spitzer 
57504.624745 1.002369 0.003105 Spitzer 
57504.624769 0.996869 0.003105 Spitzer 
57504.624792 1.000102 0.003105 Spitzer 
57504.624815 0.996851 0.003105 Spitzer 
57504.624838 0.997944 0.003105 Spitzer 
57504.624861 1.002741 0.003105 Spitzer 
57504.624884 1.001544 0.003105 Spitzer 
57504.624908 0.998823 0.003105 Spitzer 
57504.624931 0.997653 0.003105 Spitzer 
57504.624954 0.997788 0.003105 Spitzer 
57504.624977 1.000499 0.003105 Spitzer 
57504.625000 0.999891 0.003105 Spitzer 
57504.625023 1.000816 0.003105 Spitzer 
57504.625046 0.997421 0.003105 Spitzer 
57504.625070 0.998081 0.003105 Spitzer 
57504.625093 0.999750 0.003105 Spitzer 
57504.625116 1.001302 0.003105 Spitzer 
57504.625139 0.994831 0.003105 Spitzer 
57504.625162 1.001999 0.003105 Spitzer 
57504.625185 1.003341 0.003105 Spitzer 
57504.625208 1.002407 0.003105 Spitzer 
57504.625232 1.001711 0.003105 Spitzer 
57504.625255 1.004898 0.003105 Spitzer 
57504.625278 0.995283 0.003105 Spitzer 
57504.625301 0.999947 0.003105 Spitzer 
57504.625324 1.001094 0.003105 Spitzer 
57504.625347 1.003949 0.003105 Spitzer 
57504.625370 1.005031 0.003105 Spitzer 
57504.625394 0.999830 0.003105 Spitzer 
57504.625417 1.001649 0.003105 Spitzer 
57504.625440 0.997412 0.003105 Spitzer 
57504.625480 0.992227 0.003105 Spitzer 
57504.625503 0.998640 0.003105 Spitzer 
57504.625526 0.997486 0.003105 Spitzer 
57504.625549 0.998541 0.003105 Spitzer 
57504.625572 1.000058 0.003105 Spitzer 
57504.625596 1.003471 0.003105 Spitzer 
57504.625619 1.001619 0.003105 Spitzer 
57504.625642 1.005322 0.003105 Spitzer 
57504.625665 1.002902 0.003105 Spitzer 
57504.625688 1.001723 0.003105 Spitzer 
57504.625711 0.997457 0.003105 Spitzer 
57504.625734 0.996241 0.003105 Spitzer 
57504.625758 0.999859 0.003105 Spitzer 
57504.625781 1.000532 0.003105 Spitzer 
57504.625804 1.001330 0.003105 Spitzer 
57504.625827 1.005779 0.003105 Spitzer 
57504.625850 1.001157 0.003105 Spitzer 
57504.625873 0.997021 0.003105 Spitzer 
57504.625896 0.999908 0.003105 Spitzer 
57504.625920 0.998855 0.003105 Spitzer 
57504.625943 0.998105 0.003105 Spitzer 
57504.625966 1.003296 0.003105 Spitzer 
57504.625989 0.998442 0.003105 Spitzer 
57504.626012 1.001200 0.003105 Spitzer 
57504.626035 1.002345 0.003105 Spitzer 
57504.626059 0.994398 0.003105 Spitzer 
57504.626082 1.001464 0.003105 Spitzer 
57504.626105 1.000316 0.003105 Spitzer 
57504.626128 0.996101 0.003105 Spitzer 
57504.626151 0.997304 0.003105 Spitzer 
57504.626174 1.002668 0.003105 Spitzer 
57504.626197 1.002545 0.003105 Spitzer 
57504.626221 1.003060 0.003105 Spitzer 
57504.626244 0.996849 0.003105 Spitzer 
57504.626267 1.000683 0.003105 Spitzer 
57504.626290 1.000791 0.003105 Spitzer 
57504.626313 1.000020 0.003105 Spitzer 
57504.626336 1.000745 0.003105 Spitzer 
57504.626359 0.998886 0.003105 Spitzer 
57504.626383 1.002253 0.003105 Spitzer 
57504.626406 1.002568 0.003105 Spitzer 
57504.626429 0.995348 0.003105 Spitzer 
57504.626452 0.997864 0.003105 Spitzer 
57504.626475 1.002552 0.003105 Spitzer 
57504.626498 1.002465 0.003105 Spitzer 
57504.626521 1.003119 0.003105 Spitzer 
57504.626545 0.998029 0.003105 Spitzer 
57504.626568 1.000641 0.003105 Spitzer 
57504.626591 0.997949 0.003105 Spitzer 
57504.626614 1.002283 0.003105 Spitzer 
57504.626637 0.998093 0.003105 Spitzer 
57504.626660 0.999576 0.003105 Spitzer 
57504.626684 1.002432 0.003105 Spitzer 
57504.626707 0.994660 0.003105 Spitzer 
57504.626730 0.998453 0.003105 Spitzer 
57504.626753 0.996658 0.003105 Spitzer 
57504.626776 0.999093 0.003105 Spitzer 
57504.626799 0.998561 0.003105 Spitzer 
57504.626822 0.996880 0.003105 Spitzer 
57504.626846 0.999460 0.003105 Spitzer 
57504.626869 0.998521 0.003105 Spitzer 
57504.626892 0.997924 0.003105 Spitzer 
57504.626915 0.997426 0.003105 Spitzer 
57504.626938 1.001572 0.003105 Spitzer 
57504.626977 0.991692 0.003105 Spitzer 
57504.627000 0.994958 0.003105 Spitzer 
57504.627023 0.994987 0.003105 Spitzer 
57504.627047 0.996601 0.003105 Spitzer 
57504.627070 1.001242 0.003105 Spitzer 
57504.627093 0.997915 0.003105 Spitzer 
57504.627116 1.000576 0.003105 Spitzer 
57504.627139 1.003707 0.003105 Spitzer 
57504.627162 1.006472 0.003105 Spitzer 
57504.627186 1.004528 0.003105 Spitzer 
57504.627209 0.995019 0.003105 Spitzer 
57504.627232 0.999117 0.003105 Spitzer 
57504.627255 0.999331 0.003105 Spitzer 
57504.627278 1.004361 0.003105 Spitzer 
57504.627301 1.001555 0.003105 Spitzer 
57504.627324 0.999238 0.003105 Spitzer 
57504.627348 1.000933 0.003105 Spitzer 
57504.627371 0.999803 0.003105 Spitzer 
57504.627394 0.999977 0.003105 Spitzer 
57504.627417 0.997178 0.003105 Spitzer 
57504.627440 1.002764 0.003105 Spitzer 
57504.627463 0.999356 0.003105 Spitzer 
57504.627486 0.999503 0.003105 Spitzer 
57504.627510 1.005918 0.003105 Spitzer 
57504.627533 1.005246 0.003105 Spitzer 
57504.627556 1.000943 0.003105 Spitzer 
57504.627579 0.998268 0.003105 Spitzer 
57504.627602 1.002488 0.003105 Spitzer 
57504.627625 0.999309 0.003105 Spitzer 
57504.627648 1.005919 0.003105 Spitzer 
57504.627672 1.001493 0.003105 Spitzer 
57504.627695 0.997664 0.003105 Spitzer 
57504.627718 1.000566 0.003105 Spitzer 
57504.627741 0.999770 0.003105 Spitzer 
57504.627764 0.998723 0.003105 Spitzer 
57504.627787 1.003389 0.003105 Spitzer 
57504.627811 0.998673 0.003105 Spitzer 
57504.627834 0.996248 0.003105 Spitzer 
57504.627857 0.999832 0.003105 Spitzer 
57504.627880 1.003577 0.003105 Spitzer 
57504.627903 1.004759 0.003105 Spitzer 
57504.627926 0.995140 0.003105 Spitzer 
57504.627949 0.998841 0.003105 Spitzer 
57504.627973 1.005814 0.003105 Spitzer 
57504.627996 0.997226 0.003105 Spitzer 
57504.628019 0.999942 0.003105 Spitzer 
57504.628042 1.000540 0.003105 Spitzer 
57504.628065 0.998568 0.003105 Spitzer 
57504.628088 1.003381 0.003105 Spitzer 
57504.628111 1.001387 0.003105 Spitzer 
57504.628135 0.996308 0.003105 Spitzer 
57504.628158 0.997123 0.003105 Spitzer 
57504.628181 0.995341 0.003105 Spitzer 
57504.628204 1.002825 0.003105 Spitzer 
57504.628227 0.996627 0.003105 Spitzer 
57504.628250 1.001741 0.003105 Spitzer 
57504.628273 1.004437 0.003105 Spitzer 
57504.628297 0.995910 0.003105 Spitzer 
57504.628320 1.002026 0.003105 Spitzer 
57504.628343 1.001292 0.003105 Spitzer 
57504.628366 1.001583 0.003105 Spitzer 
57504.628389 1.003246 0.003105 Spitzer 
57504.628412 1.000268 0.003105 Spitzer 
57504.628436 1.004910 0.003105 Spitzer 
57504.628475 0.992382 0.003105 Spitzer 
57504.628498 1.002877 0.003105 Spitzer 
57504.628521 1.001968 0.003105 Spitzer 
57504.628544 0.997322 0.003105 Spitzer 
57504.628568 0.998811 0.003105 Spitzer 
57504.628591 0.999861 0.003105 Spitzer 
57504.628614 1.001156 0.003105 Spitzer 
57504.628637 0.996609 0.003105 Spitzer 
57504.628660 1.003299 0.003105 Spitzer 
57504.628683 1.000204 0.003105 Spitzer 
57504.628706 0.997002 0.003105 Spitzer 
57504.628730 0.995368 0.003105 Spitzer 
57504.628753 1.001258 0.003105 Spitzer 
57504.628776 0.997033 0.003105 Spitzer 
57504.628799 1.000981 0.003105 Spitzer 
57504.628822 0.999985 0.003105 Spitzer 
57504.628845 1.001052 0.003105 Spitzer 
57504.628869 1.000818 0.003105 Spitzer 
57504.628892 1.003799 0.003105 Spitzer 
57504.628915 0.998636 0.003105 Spitzer 
57504.628938 0.998656 0.003105 Spitzer 
57504.628961 0.999176 0.003105 Spitzer 
57504.628984 1.002698 0.003105 Spitzer 
57504.629007 1.001538 0.003105 Spitzer 
57504.629031 0.998434 0.003105 Spitzer 
57504.629054 0.994842 0.003105 Spitzer 
57504.629077 0.997156 0.003105 Spitzer 
57504.629100 0.999915 0.003105 Spitzer 
57504.629123 1.001528 0.003105 Spitzer 
57504.629146 0.996528 0.003105 Spitzer 
57504.629169 0.999905 0.003105 Spitzer 
57504.629193 0.998876 0.003105 Spitzer 
57504.629216 1.001129 0.003105 Spitzer 
57504.629239 1.000492 0.003105 Spitzer 
57504.629262 0.998994 0.003105 Spitzer 
57504.629285 0.997996 0.003105 Spitzer 
57504.629308 1.000114 0.003105 Spitzer 
57504.629331 1.003137 0.003105 Spitzer 
57504.629355 0.997096 0.003105 Spitzer 
57504.629378 0.998215 0.003105 Spitzer 
57504.629401 1.000728 0.003105 Spitzer 
57504.629424 1.001795 0.003105 Spitzer 
57504.629447 0.993318 0.003105 Spitzer 
57504.629470 1.001263 0.003105 Spitzer 
57504.629494 0.999633 0.003105 Spitzer 
57504.629517 1.001263 0.003105 Spitzer 
57504.629540 1.003080 0.003105 Spitzer 
57504.629563 0.996844 0.003105 Spitzer 
57504.629586 1.003411 0.003105 Spitzer 
57504.629609 1.000413 0.003105 Spitzer 
57504.629632 0.998612 0.003105 Spitzer 
57504.629656 0.999338 0.003105 Spitzer 
57504.629679 1.001576 0.003105 Spitzer 
57504.629702 1.000320 0.003105 Spitzer 
57504.629725 0.998780 0.003105 Spitzer 
57504.629748 1.002279 0.003105 Spitzer 
57504.629771 0.995765 0.003105 Spitzer 
57504.629794 1.000590 0.003105 Spitzer 
57504.629818 1.002403 0.003105 Spitzer 
57504.629841 0.995556 0.003105 Spitzer 
57504.629864 1.002492 0.003105 Spitzer 
57504.629887 1.001512 0.003105 Spitzer 
57504.629910 1.005049 0.003105 Spitzer 
57504.629933 1.002776 0.003105 Spitzer 
57504.629972 0.988714 0.003105 Spitzer 
57504.629996 0.997554 0.003105 Spitzer 
57504.630019 1.001732 0.003105 Spitzer 
57504.630042 1.000390 0.003105 Spitzer 
57504.630065 0.999991 0.003105 Spitzer 
57504.630088 0.998808 0.003105 Spitzer 
57504.630111 0.998090 0.003105 Spitzer 
57504.630135 1.002514 0.003105 Spitzer 
57504.630158 0.993436 0.003105 Spitzer 
57504.630181 0.999497 0.003105 Spitzer 
57504.630204 1.002341 0.003105 Spitzer 
57504.630227 0.999922 0.003105 Spitzer 
57504.630250 1.001104 0.003105 Spitzer 
57504.630273 1.000847 0.003105 Spitzer 
57504.630297 1.004732 0.003105 Spitzer 
57504.630320 0.998731 0.003105 Spitzer 
57504.630343 0.998425 0.003105 Spitzer 
57504.630366 1.002905 0.003105 Spitzer 
57504.630389 0.999742 0.003105 Spitzer 
57504.630412 1.000107 0.003105 Spitzer 
57504.630435 1.001192 0.003105 Spitzer 
57504.630459 0.998666 0.003105 Spitzer 
57504.630482 1.001726 0.003105 Spitzer 
57504.630505 0.999527 0.003105 Spitzer 
57504.630528 1.000414 0.003105 Spitzer 
57504.630551 1.001320 0.003105 Spitzer 
57504.630574 1.006085 0.003105 Spitzer 
57504.630597 0.998022 0.003105 Spitzer 
57504.630621 1.003750 0.003105 Spitzer 
57504.630644 1.003390 0.003105 Spitzer 
57504.630667 0.998796 0.003105 Spitzer 
57504.630690 0.999781 0.003105 Spitzer 
57504.630713 0.994251 0.003105 Spitzer 
57504.630736 0.998592 0.003105 Spitzer 
57504.630760 0.999667 0.003105 Spitzer 
57504.630783 1.003781 0.003105 Spitzer 
57504.630806 0.996401 0.003105 Spitzer 
57504.630829 0.998065 0.003105 Spitzer 
57504.630852 1.002246 0.003105 Spitzer 
57504.630875 0.998006 0.003105 Spitzer 
57504.630898 1.007134 0.003105 Spitzer 
57504.630922 1.001916 0.003105 Spitzer 
57504.630945 1.002761 0.003105 Spitzer 
57504.630968 1.004791 0.003105 Spitzer 
57504.630991 1.001603 0.003105 Spitzer 
57504.631014 1.002154 0.003105 Spitzer 
57504.631037 1.003671 0.003105 Spitzer 
57504.631060 0.998247 0.003105 Spitzer 
57504.631084 0.998828 0.003105 Spitzer 
57504.631107 1.001553 0.003105 Spitzer 
57504.631130 1.002146 0.003105 Spitzer 
57504.631153 0.999874 0.003105 Spitzer 
57504.631176 0.998744 0.003105 Spitzer 
57504.631199 0.999483 0.003105 Spitzer 
57504.631223 1.000598 0.003105 Spitzer 
57504.631246 0.998151 0.003105 Spitzer 
57504.631269 0.996525 0.003105 Spitzer 
57504.631292 0.996883 0.003105 Spitzer 
57504.631315 1.001974 0.003105 Spitzer 
57504.631338 0.998861 0.003105 Spitzer 
57504.631361 1.006167 0.003105 Spitzer 
57504.631385 1.002563 0.003105 Spitzer 
57504.631408 1.001398 0.003105 Spitzer 
57504.631431 0.997152 0.003105 Spitzer 
57504.631471 0.988909 0.003105 Spitzer 
57504.631494 0.998003 0.003105 Spitzer 
57504.631517 1.002791 0.003105 Spitzer 
57504.631540 0.999922 0.003105 Spitzer 
57504.631563 0.998376 0.003105 Spitzer 
57504.631586 0.997121 0.003105 Spitzer 
57504.631609 0.998719 0.003105 Spitzer 
57504.631633 0.996214 0.003105 Spitzer 
57504.631656 1.000370 0.003105 Spitzer 
57504.631679 0.997393 0.003105 Spitzer 
57504.631702 1.002987 0.003105 Spitzer 
57504.631725 1.004212 0.003105 Spitzer 
57504.631748 1.000094 0.003105 Spitzer 
57504.631772 1.003929 0.003105 Spitzer 
57504.631795 1.000804 0.003105 Spitzer 
57504.631818 1.008177 0.003105 Spitzer 
57504.631841 1.001515 0.003105 Spitzer 
57504.631864 1.004081 0.003105 Spitzer 
57504.631887 0.996130 0.003105 Spitzer 
57504.631910 1.006765 0.003105 Spitzer 
57504.631934 1.000713 0.003105 Spitzer 
57504.631957 1.004526 0.003105 Spitzer 
57504.631980 0.993784 0.003105 Spitzer 
57504.632003 0.999537 0.003105 Spitzer 
57504.632026 0.999237 0.003105 Spitzer 
57504.632049 0.999812 0.003105 Spitzer 
57504.632072 1.002319 0.003105 Spitzer 
57504.632096 0.998654 0.003105 Spitzer 
57504.632119 1.006386 0.003105 Spitzer 
57504.632142 0.999456 0.003105 Spitzer 
57504.632165 1.005905 0.003105 Spitzer 
57504.632188 0.997331 0.003105 Spitzer 
57504.632211 1.002905 0.003105 Spitzer 
57504.632234 1.000294 0.003105 Spitzer 
57504.632258 1.001477 0.003105 Spitzer 
57504.632281 0.999803 0.003105 Spitzer 
57504.632304 1.002413 0.003105 Spitzer 
57504.632327 0.996606 0.003105 Spitzer 
57504.632350 0.996807 0.003105 Spitzer 
57504.632373 0.997124 0.003105 Spitzer 
57504.632397 1.002118 0.003105 Spitzer 
57504.632420 1.004964 0.003105 Spitzer 
57504.632443 1.001531 0.003105 Spitzer 
57504.632466 0.999657 0.003105 Spitzer 
57504.632489 1.001529 0.003105 Spitzer 
57504.632512 1.000934 0.003105 Spitzer 
57504.632535 1.001221 0.003105 Spitzer 
57504.632559 1.001380 0.003105 Spitzer 
57504.632582 0.998402 0.003105 Spitzer 
57504.632605 1.004556 0.003105 Spitzer 
57504.632628 1.005284 0.003105 Spitzer 
57504.632651 1.000137 0.003105 Spitzer 
57504.632674 0.999135 0.003105 Spitzer 
57504.632697 1.003938 0.003105 Spitzer 
57504.632721 0.996285 0.003105 Spitzer 
57504.632744 1.001691 0.003105 Spitzer 
57504.632767 1.002479 0.003105 Spitzer 
57504.632790 0.992015 0.003105 Spitzer 
57504.632813 0.997613 0.003105 Spitzer 
57504.632836 1.006689 0.003105 Spitzer 
57504.632859 1.000370 0.003105 Spitzer 
57504.632883 1.000128 0.003105 Spitzer 
57504.632906 1.001178 0.003105 Spitzer 
57504.632929 1.000221 0.003105 Spitzer 
57504.632969 0.987186 0.003105 Spitzer 
57504.632992 1.000988 0.003105 Spitzer 
57504.633015 1.001873 0.003105 Spitzer 
57504.633038 1.003556 0.003105 Spitzer 
57504.633061 1.001484 0.003105 Spitzer 
57504.633084 1.004664 0.003105 Spitzer 
57504.633107 1.001628 0.003105 Spitzer 
57504.633131 0.995113 0.003105 Spitzer 
57504.633154 0.995411 0.003105 Spitzer 
57504.633177 1.002638 0.003105 Spitzer 
57504.633200 1.002825 0.003105 Spitzer 
57504.633223 0.999860 0.003105 Spitzer 
57504.633246 0.998016 0.003105 Spitzer 
57504.633269 1.004842 0.003105 Spitzer 
57504.633293 1.002958 0.003105 Spitzer 
57504.633316 1.001134 0.003105 Spitzer 
57504.633339 1.003932 0.003105 Spitzer 
57504.633362 1.002819 0.003105 Spitzer 
57504.633385 0.997330 0.003105 Spitzer 
57504.633408 1.001416 0.003105 Spitzer 
57504.633431 1.002721 0.003105 Spitzer 
57504.633455 1.000406 0.003105 Spitzer 
57504.633478 0.999068 0.003105 Spitzer 
57504.633501 1.003917 0.003105 Spitzer 
57504.633524 1.001815 0.003105 Spitzer 
57504.633547 1.000483 0.003105 Spitzer 
57504.633570 1.001208 0.003105 Spitzer 
57504.633594 0.997628 0.003105 Spitzer 
57504.633617 1.001068 0.003105 Spitzer 
57504.633640 1.000096 0.003105 Spitzer 
57504.633663 0.995900 0.003105 Spitzer 
57504.633686 1.001269 0.003105 Spitzer 
57504.633709 0.993303 0.003105 Spitzer 
57504.633732 0.998830 0.003105 Spitzer 
57504.633756 1.003167 0.003105 Spitzer 
57504.633779 1.003387 0.003105 Spitzer 
57504.633802 1.001509 0.003105 Spitzer 
57504.633825 1.000951 0.003105 Spitzer 
57504.633848 0.993071 0.003105 Spitzer 
57504.633871 1.002872 0.003105 Spitzer 
57504.633894 0.999164 0.003105 Spitzer 
57504.633918 1.002606 0.003105 Spitzer 
57504.633941 0.997952 0.003105 Spitzer 
57504.633964 1.002211 0.003105 Spitzer 
57504.633987 1.001254 0.003105 Spitzer 
57504.634010 1.002941 0.003105 Spitzer 
57504.634033 0.999484 0.003105 Spitzer 
57504.634056 1.003329 0.003105 Spitzer 
57504.634080 1.001458 0.003105 Spitzer 
57504.634103 1.002989 0.003105 Spitzer 
57504.634126 0.996296 0.003105 Spitzer 
57504.634149 1.001966 0.003105 Spitzer 
57504.634172 1.003271 0.003105 Spitzer 
57504.634195 1.005869 0.003105 Spitzer 
57504.634219 1.005156 0.003105 Spitzer 
57504.634242 0.995467 0.003105 Spitzer 
57504.634265 1.003543 0.003105 Spitzer 
57504.634288 1.000352 0.003105 Spitzer 
57504.634311 0.998339 0.003105 Spitzer 
57504.634334 1.001725 0.003105 Spitzer 
57504.634357 0.998711 0.003105 Spitzer 
57504.634381 0.996238 0.003105 Spitzer 
57504.634404 0.995106 0.003105 Spitzer 
57504.634427 1.004223 0.003105 Spitzer 
57504.634466 0.985386 0.003105 Spitzer 
57504.634489 0.999340 0.003105 Spitzer 
57504.634512 0.997553 0.003105 Spitzer 
57504.634536 1.000236 0.003105 Spitzer 
57504.634559 0.999140 0.003105 Spitzer 
57504.634582 1.003821 0.003105 Spitzer 
57504.634605 1.003299 0.003105 Spitzer 
57504.634628 0.998657 0.003105 Spitzer 
57504.634651 0.999873 0.003105 Spitzer 
57504.634675 0.998167 0.003105 Spitzer 
57504.634698 1.006942 0.003105 Spitzer 
57504.634721 0.999481 0.003105 Spitzer 
57504.634744 1.005518 0.003105 Spitzer 
57504.634767 1.003181 0.003105 Spitzer 
57504.634790 0.999961 0.003105 Spitzer 
57504.634813 1.004241 0.003105 Spitzer 
57504.634837 1.005302 0.003105 Spitzer 
57504.634860 1.005322 0.003105 Spitzer 
57504.634883 0.999897 0.003105 Spitzer 
57504.634906 1.002017 0.003105 Spitzer 
57504.634929 0.997020 0.003105 Spitzer 
57504.634952 1.002843 0.003105 Spitzer 
57504.634975 1.002615 0.003105 Spitzer 
57504.634999 0.996970 0.003105 Spitzer 
57504.635022 0.996384 0.003105 Spitzer 
57504.635045 1.003386 0.003105 Spitzer 
57504.635068 0.999965 0.003105 Spitzer 
57504.635091 1.000888 0.003105 Spitzer 
57504.635114 0.999091 0.003105 Spitzer 
57504.635137 0.997795 0.003105 Spitzer 
57504.635161 1.004831 0.003105 Spitzer 
57504.635184 1.004314 0.003105 Spitzer 
57504.635207 0.999782 0.003105 Spitzer 
57504.635230 0.999430 0.003105 Spitzer 
57504.635253 0.999425 0.003105 Spitzer 
57504.635276 1.000382 0.003105 Spitzer 
57504.635300 1.003408 0.003105 Spitzer 
57504.635323 1.001596 0.003105 Spitzer 
57504.635346 1.004280 0.003105 Spitzer 
57504.635369 0.998378 0.003105 Spitzer 
57504.635392 0.997188 0.003105 Spitzer 
57504.635415 1.001589 0.003105 Spitzer 
57504.635438 0.999830 0.003105 Spitzer 
57504.635462 0.999479 0.003105 Spitzer 
57504.635485 1.005702 0.003105 Spitzer 
57504.635508 1.005145 0.003105 Spitzer 
57504.635531 0.997719 0.003105 Spitzer 
57504.635554 0.996359 0.003105 Spitzer 
57504.635577 0.996672 0.003105 Spitzer 
57504.635600 0.999748 0.003105 Spitzer 
57504.635624 0.997025 0.003105 Spitzer 
57504.635647 0.995525 0.003105 Spitzer 
57504.635670 0.998798 0.003105 Spitzer 
57504.635693 1.002751 0.003105 Spitzer 
57504.635716 1.003534 0.003105 Spitzer 
57504.635739 1.006724 0.003105 Spitzer 
57504.635762 0.994692 0.003105 Spitzer 
57504.635786 0.997788 0.003105 Spitzer 
57504.635809 1.003195 0.003105 Spitzer 
57504.635832 0.999016 0.003105 Spitzer 
57504.635855 0.994245 0.003105 Spitzer 
57504.635878 1.002143 0.003105 Spitzer 
57504.635901 0.997278 0.003105 Spitzer 
57504.635925 1.006445 0.003105 Spitzer 
57504.635964 0.996435 0.003105 Spitzer 
57504.635987 0.996433 0.003105 Spitzer 
57504.636010 0.998271 0.003105 Spitzer 
57504.636033 1.002052 0.003105 Spitzer 
57504.636056 0.999821 0.003105 Spitzer 
57504.636079 1.003806 0.003105 Spitzer 
57504.636103 1.003783 0.003105 Spitzer 
57504.636126 1.001929 0.003105 Spitzer 
57504.636149 0.998756 0.003105 Spitzer 
57504.636172 1.003329 0.003105 Spitzer 
57504.636195 1.001360 0.003105 Spitzer 
57504.636218 0.999257 0.003105 Spitzer 
57504.636241 1.004691 0.003105 Spitzer 
57504.636265 0.998743 0.003105 Spitzer 
57504.636288 1.000042 0.003105 Spitzer 
57504.636311 1.001744 0.003105 Spitzer 
57504.636334 0.999479 0.003105 Spitzer 
57504.636357 0.997012 0.003105 Spitzer 
57504.636380 0.997947 0.003105 Spitzer 
57504.636404 0.999378 0.003105 Spitzer 
57504.636427 0.998636 0.003105 Spitzer 
57504.636450 1.002229 0.003105 Spitzer 
57504.636473 0.998213 0.003105 Spitzer 
57504.636496 0.995172 0.003105 Spitzer 
57504.636519 1.004678 0.003105 Spitzer 
57504.636542 1.001045 0.003105 Spitzer 
57504.636566 0.999174 0.003105 Spitzer 
57504.636589 0.998736 0.003105 Spitzer 
57504.636612 1.001514 0.003105 Spitzer 
57504.636635 0.997278 0.003105 Spitzer 
57504.636658 0.997161 0.003105 Spitzer 
57504.636681 1.000565 0.003105 Spitzer 
57504.636704 1.006168 0.003105 Spitzer 
57504.636728 1.000552 0.003105 Spitzer 
57504.636751 0.997798 0.003105 Spitzer 
57504.636774 0.998679 0.003105 Spitzer 
57504.636797 0.999788 0.003105 Spitzer 
57504.636820 1.004009 0.003105 Spitzer 
57504.636843 1.000816 0.003105 Spitzer 
57504.636866 1.000332 0.003105 Spitzer 
57504.636890 0.996686 0.003105 Spitzer 
57504.636913 0.994064 0.003105 Spitzer 
57504.636936 1.000316 0.003105 Spitzer 
57504.636959 1.000513 0.003105 Spitzer 
57504.636982 1.000099 0.003105 Spitzer 
57504.637005 0.998140 0.003105 Spitzer 
57504.637029 1.007657 0.003105 Spitzer 
57504.637052 1.003543 0.003105 Spitzer 
57504.637075 0.997110 0.003105 Spitzer 
57504.637098 1.004575 0.003105 Spitzer 
57504.637121 1.000348 0.003105 Spitzer 
57504.637144 0.994317 0.003105 Spitzer 
57504.637167 0.998788 0.003105 Spitzer 
57504.637191 1.002907 0.003105 Spitzer 
57504.637214 1.001777 0.003105 Spitzer 
57504.637237 1.001486 0.003105 Spitzer 
57504.637260 0.996215 0.003105 Spitzer 
57504.637283 1.008694 0.003105 Spitzer 
57504.637306 1.002605 0.003105 Spitzer 
57504.637329 1.001447 0.003105 Spitzer 
57504.637353 0.993598 0.003105 Spitzer 
57504.637376 1.003379 0.003105 Spitzer 
57504.637399 0.998951 0.003105 Spitzer 
57504.637422 0.999439 0.003105 Spitzer 
57504.637462 0.996731 0.003105 Spitzer 
57504.637485 1.001115 0.003105 Spitzer 
57504.637508 1.001922 0.003105 Spitzer 
57504.637531 0.996904 0.003105 Spitzer 
57504.637554 0.995965 0.003105 Spitzer 
57504.637577 1.000339 0.003105 Spitzer 
57504.637600 0.997441 0.003105 Spitzer 
57504.637624 1.000142 0.003105 Spitzer 
57504.637647 0.999413 0.003105 Spitzer 
57504.637670 0.999088 0.003105 Spitzer 
57504.637693 1.000250 0.003105 Spitzer 
57504.637716 0.998249 0.003105 Spitzer 
57504.637739 0.996808 0.003105 Spitzer 
57504.637762 1.001613 0.003105 Spitzer 
57504.637786 1.003239 0.003105 Spitzer 
57504.637809 0.995046 0.003105 Spitzer 
57504.637832 0.998493 0.003105 Spitzer 
57504.637855 1.001475 0.003105 Spitzer 
57504.637878 1.003230 0.003105 Spitzer 
57504.637901 1.001845 0.003105 Spitzer 
57504.637924 1.000255 0.003105 Spitzer 
57504.637948 0.998286 0.003105 Spitzer 
57504.637971 0.998503 0.003105 Spitzer 
57504.637994 1.001030 0.003105 Spitzer 
57504.638017 0.998827 0.003105 Spitzer 
57504.638040 0.996667 0.003105 Spitzer 
57504.638063 0.998680 0.003105 Spitzer 
57504.638087 1.001620 0.003105 Spitzer 
57504.638110 0.999540 0.003105 Spitzer 
57504.638133 1.003854 0.003105 Spitzer 
57504.638156 0.995914 0.003105 Spitzer 
57504.638179 1.002989 0.003105 Spitzer 
57504.638202 1.001579 0.003105 Spitzer 
57504.638225 0.997324 0.003105 Spitzer 
57504.638249 1.005790 0.003105 Spitzer 
57504.638272 0.996519 0.003105 Spitzer 
57504.638295 1.000326 0.003105 Spitzer 
57504.638318 1.007123 0.003105 Spitzer 
57504.638341 1.000680 0.003105 Spitzer 
57504.638364 1.002987 0.003105 Spitzer 
57504.638387 1.005607 0.003105 Spitzer 
57504.638411 0.998916 0.003105 Spitzer 
57504.638434 1.001539 0.003105 Spitzer 
57504.638457 0.998164 0.003105 Spitzer 
57504.638480 1.003331 0.003105 Spitzer 
57504.638503 0.995010 0.003105 Spitzer 
57504.638526 1.004590 0.003105 Spitzer 
57504.638549 1.003745 0.003105 Spitzer 
57504.638573 1.003926 0.003105 Spitzer 
57504.638596 1.002420 0.003105 Spitzer 
57504.638619 1.001230 0.003105 Spitzer 
57504.638642 0.995139 0.003105 Spitzer 
57504.638665 1.002400 0.003105 Spitzer 
57504.638688 0.997248 0.003105 Spitzer 
57504.638712 1.002863 0.003105 Spitzer 
57504.638735 1.001867 0.003105 Spitzer 
57504.638758 0.998820 0.003105 Spitzer 
57504.638781 0.999181 0.003105 Spitzer 
57504.638804 1.001949 0.003105 Spitzer 
57504.638827 0.999295 0.003105 Spitzer 
57504.638850 1.000871 0.003105 Spitzer 
57504.638874 0.995855 0.003105 Spitzer 
57504.638897 1.000408 0.003105 Spitzer 
57504.638920 0.997953 0.003105 Spitzer 
57504.638959 0.996223 0.003105 Spitzer 
57504.638982 0.999481 0.003105 Spitzer 
57504.639006 0.997309 0.003105 Spitzer 
57504.639029 0.999895 0.003105 Spitzer 
57504.639052 1.001337 0.003105 Spitzer 
57504.639075 1.000383 0.003105 Spitzer 
57504.639098 1.002637 0.003105 Spitzer 
57504.639121 1.003211 0.003105 Spitzer 
57504.639144 1.010161 0.003105 Spitzer 
57504.639168 1.004343 0.003105 Spitzer 
57504.639191 1.001295 0.003105 Spitzer 
57504.639214 1.003219 0.003105 Spitzer 
57504.639237 1.001096 0.003105 Spitzer 
57504.639260 0.996767 0.003105 Spitzer 
57504.639283 0.998075 0.003105 Spitzer 
57504.639307 1.000179 0.003105 Spitzer 
57504.639330 1.005604 0.003105 Spitzer 
57504.639353 1.005033 0.003105 Spitzer 
57504.639376 0.996410 0.003105 Spitzer 
57504.639399 1.002855 0.003105 Spitzer 
57504.639422 1.000384 0.003105 Spitzer 
57504.639445 0.999915 0.003105 Spitzer 
57504.639469 1.000585 0.003105 Spitzer 
57504.639492 0.998178 0.003105 Spitzer 
57504.639515 0.997121 0.003105 Spitzer 
57504.639538 0.996813 0.003105 Spitzer 
57504.639561 0.997596 0.003105 Spitzer 
57504.639584 1.000868 0.003105 Spitzer 
57504.639607 1.000349 0.003105 Spitzer 
57504.639631 1.002013 0.003105 Spitzer 
57504.639654 1.002438 0.003105 Spitzer 
57504.639677 1.001796 0.003105 Spitzer 
57504.639700 0.997686 0.003105 Spitzer 
57504.639723 0.998267 0.003105 Spitzer 
57504.639746 0.996727 0.003105 Spitzer 
57504.639769 1.002647 0.003105 Spitzer 
57504.639793 1.000302 0.003105 Spitzer 
57504.639816 0.997873 0.003105 Spitzer 
57504.639839 1.006171 0.003105 Spitzer 
57504.639862 0.998121 0.003105 Spitzer 
57504.639885 0.998172 0.003105 Spitzer 
57504.639908 0.998412 0.003105 Spitzer 
57504.639932 1.003841 0.003105 Spitzer 
57504.639955 1.000554 0.003105 Spitzer 
57504.639978 0.995910 0.003105 Spitzer 
57504.640001 0.999908 0.003105 Spitzer 
57504.640024 1.001400 0.003105 Spitzer 
57504.640047 0.995997 0.003105 Spitzer 
57504.640070 0.996726 0.003105 Spitzer 
57504.640094 0.999351 0.003105 Spitzer 
57504.640117 0.997818 0.003105 Spitzer 
57504.640140 0.999984 0.003105 Spitzer 
57504.640163 0.996910 0.003105 Spitzer 
57504.640186 1.000001 0.003105 Spitzer 
57504.640209 0.998759 0.003105 Spitzer 
57504.640232 1.001128 0.003105 Spitzer 
57504.640256 0.999977 0.003105 Spitzer 
57504.640279 0.999197 0.003105 Spitzer 
57504.640302 0.995067 0.003105 Spitzer 
57504.640325 1.001191 0.003105 Spitzer 
57504.640348 0.993483 0.003105 Spitzer 
57504.640371 1.002422 0.003105 Spitzer 
57504.640394 1.002893 0.003105 Spitzer 
57504.640418 1.000823 0.003105 Spitzer 
57504.640457 0.991067 0.003105 Spitzer 
57504.640480 0.995346 0.003105 Spitzer 
57504.640503 0.997833 0.003105 Spitzer 
57504.640527 0.997038 0.003105 Spitzer 
57504.640550 0.999921 0.003105 Spitzer 
57504.640573 1.000814 0.003105 Spitzer 
57504.640596 0.999944 0.003105 Spitzer 
57504.640619 0.998936 0.003105 Spitzer 
57504.640642 1.003434 0.003105 Spitzer 
57504.640666 0.996086 0.003105 Spitzer 
57504.640689 1.005729 0.003105 Spitzer 
57504.640712 0.999997 0.003105 Spitzer 
57504.640735 1.005348 0.003105 Spitzer 
57504.640758 0.993468 0.003105 Spitzer 
57504.640781 0.996681 0.003105 Spitzer 
57504.640804 0.997505 0.003105 Spitzer 
57504.640828 1.002882 0.003105 Spitzer 
57504.640851 0.997159 0.003105 Spitzer 
57504.640874 0.998618 0.003105 Spitzer 
57504.640897 1.001911 0.003105 Spitzer 
57504.640920 1.002152 0.003105 Spitzer 
57504.640943 1.003029 0.003105 Spitzer 
57504.640966 0.998803 0.003105 Spitzer 
57504.640990 0.999508 0.003105 Spitzer 
57504.641013 1.006315 0.003105 Spitzer 
57504.641036 1.003264 0.003105 Spitzer 
57504.641059 0.995229 0.003105 Spitzer 
57504.641082 0.995947 0.003105 Spitzer 
57504.641105 0.998219 0.003105 Spitzer 
57504.641128 0.999216 0.003105 Spitzer 
57504.641152 0.999354 0.003105 Spitzer 
57504.641175 0.999771 0.003105 Spitzer 
57504.641198 0.999843 0.003105 Spitzer 
57504.641221 0.996327 0.003105 Spitzer 
57504.641244 1.006292 0.003105 Spitzer 
57504.641267 0.997178 0.003105 Spitzer 
57504.641291 1.006469 0.003105 Spitzer 
57504.641314 0.997504 0.003105 Spitzer 
57504.641337 1.005973 0.003105 Spitzer 
57504.641360 0.998475 0.003105 Spitzer 
57504.641383 1.000742 0.003105 Spitzer 
57504.641406 0.999153 0.003105 Spitzer 
57504.641429 1.001461 0.003105 Spitzer 
57504.641453 1.003016 0.003105 Spitzer 
57504.641476 1.000117 0.003105 Spitzer 
57504.641499 0.997697 0.003105 Spitzer 
57504.641522 0.998163 0.003105 Spitzer 
57504.641545 1.003045 0.003105 Spitzer 
57504.641568 0.998977 0.003105 Spitzer 
57504.641591 1.003356 0.003105 Spitzer 
57504.641615 1.000059 0.003105 Spitzer 
57504.641638 1.005127 0.003105 Spitzer 
57504.641661 1.000779 0.003105 Spitzer 
57504.641684 1.001095 0.003105 Spitzer 
57504.641707 0.999363 0.003105 Spitzer 
57504.641730 1.000664 0.003105 Spitzer 
57504.641753 0.999417 0.003105 Spitzer 
57504.641777 0.997190 0.003105 Spitzer 
57504.641800 0.999422 0.003105 Spitzer 
57504.641823 0.998279 0.003105 Spitzer 
57504.641846 1.000674 0.003105 Spitzer 
57504.641869 1.001677 0.003105 Spitzer 
57504.641892 1.002222 0.003105 Spitzer 
57504.641916 0.999919 0.003105 Spitzer 
57504.641955 0.993404 0.003105 Spitzer 
57504.641978 1.001070 0.003105 Spitzer 
57504.642001 0.999675 0.003105 Spitzer 
57504.642024 0.998548 0.003105 Spitzer 
57504.642048 0.997404 0.003105 Spitzer 
57504.642071 1.000064 0.003105 Spitzer 
57504.642094 0.999640 0.003105 Spitzer 
57504.642117 1.003774 0.003105 Spitzer 
57504.642140 1.000763 0.003105 Spitzer 
57504.642186 0.997746 0.003105 Spitzer 
57504.642210 1.000873 0.003105 Spitzer 
57504.642233 0.998474 0.003105 Spitzer 
57504.642256 1.000159 0.003105 Spitzer 
57504.642279 1.000786 0.003105 Spitzer 
57504.642302 1.003365 0.003105 Spitzer 
57504.642325 1.001678 0.003105 Spitzer 
57504.642349 1.003197 0.003105 Spitzer 
57504.642372 1.000307 0.003105 Spitzer 
57504.642395 0.998724 0.003105 Spitzer 
57504.642418 1.004969 0.003105 Spitzer 
57504.642441 0.998658 0.003105 Spitzer 
57504.642464 0.999460 0.003105 Spitzer 
57504.642487 0.999184 0.003105 Spitzer 
57504.642511 1.000735 0.003105 Spitzer 
57504.642534 1.000570 0.003105 Spitzer 
57504.642557 0.998475 0.003105 Spitzer 
57504.642580 1.002034 0.003105 Spitzer 
57504.642603 1.001018 0.003105 Spitzer 
57504.642626 0.997624 0.003105 Spitzer 
57504.642649 0.997099 0.003105 Spitzer 
57504.642673 1.004819 0.003105 Spitzer 
57504.642696 0.997027 0.003105 Spitzer 
57504.642719 1.002263 0.003105 Spitzer 
57504.642742 0.997250 0.003105 Spitzer 
57504.642765 0.998379 0.003105 Spitzer 
57504.642788 1.001803 0.003105 Spitzer 
57504.642811 1.000927 0.003105 Spitzer 
57504.642835 1.000714 0.003105 Spitzer 
57504.642858 1.003908 0.003105 Spitzer 
57504.642881 1.000020 0.003105 Spitzer 
57504.642904 0.999581 0.003105 Spitzer 
57504.642927 1.002039 0.003105 Spitzer 
57504.642950 0.999646 0.003105 Spitzer 
57504.642974 1.000802 0.003105 Spitzer 
57504.642997 0.998556 0.003105 Spitzer 
57504.643020 1.001981 0.003105 Spitzer 
57504.643043 1.002187 0.003105 Spitzer 
57504.643066 1.000875 0.003105 Spitzer 
57504.643089 0.997287 0.003105 Spitzer 
57504.643112 1.001516 0.003105 Spitzer 
57504.643136 1.002167 0.003105 Spitzer 
57504.643159 0.999724 0.003105 Spitzer 
57504.643182 1.000229 0.003105 Spitzer 
57504.643205 0.998775 0.003105 Spitzer 
57504.643228 0.999024 0.003105 Spitzer 
57504.643251 0.995401 0.003105 Spitzer 
57504.643274 0.999166 0.003105 Spitzer 
57504.643298 0.999945 0.003105 Spitzer 
57504.643321 1.001459 0.003105 Spitzer 
57504.643344 1.000565 0.003105 Spitzer 
57504.643367 0.996794 0.003105 Spitzer 
57504.643390 0.997865 0.003105 Spitzer 
57504.643413 1.000838 0.003105 Spitzer 
57504.643453 0.995300 0.003105 Spitzer 
57504.643476 0.995656 0.003105 Spitzer 
57504.643499 1.003970 0.003105 Spitzer 
57504.643522 1.000819 0.003105 Spitzer 
57504.643545 1.000390 0.003105 Spitzer 
57504.643568 0.997268 0.003105 Spitzer 
57504.643591 1.002004 0.003105 Spitzer 
57504.643615 0.998574 0.003105 Spitzer 
57504.643638 1.001174 0.003105 Spitzer 
57504.643661 0.999812 0.003105 Spitzer 
57504.643684 1.002566 0.003105 Spitzer 
57504.643707 1.000617 0.003105 Spitzer 
57504.643730 0.999996 0.003105 Spitzer 
57504.643753 0.997176 0.003105 Spitzer 
57504.643777 0.993967 0.003105 Spitzer 
57504.643800 1.004571 0.003105 Spitzer 
57504.643823 1.000471 0.003105 Spitzer 
57504.643846 0.997635 0.003105 Spitzer 
57504.643869 0.997873 0.003105 Spitzer 
57504.643892 1.000274 0.003105 Spitzer 
57504.643915 1.001189 0.003105 Spitzer 
57504.643939 1.003144 0.003105 Spitzer 
57504.643962 1.004580 0.003105 Spitzer 
57504.643985 1.003236 0.003105 Spitzer 
57504.644008 1.003755 0.003105 Spitzer 
57504.644031 1.004527 0.003105 Spitzer 
57504.644054 1.003548 0.003105 Spitzer 
57504.644078 1.001154 0.003105 Spitzer 
57504.644101 1.005934 0.003105 Spitzer 
57504.644124 1.000933 0.003105 Spitzer 
57504.644147 1.002849 0.003105 Spitzer 
57504.644170 0.998463 0.003105 Spitzer 
57504.644193 1.001603 0.003105 Spitzer 
57504.644216 1.000227 0.003105 Spitzer 
57504.644240 1.001282 0.003105 Spitzer 
57504.644263 1.000841 0.003105 Spitzer 
57504.644286 1.002716 0.003105 Spitzer 
57504.644309 0.998356 0.003105 Spitzer 
57504.644332 1.001232 0.003105 Spitzer 
57504.644355 1.000525 0.003105 Spitzer 
57504.644378 0.996508 0.003105 Spitzer 
57504.644402 1.003143 0.003105 Spitzer 
57504.644425 0.996737 0.003105 Spitzer 
57504.644448 0.997244 0.003105 Spitzer 
57504.644471 1.000298 0.003105 Spitzer 
57504.644494 0.999454 0.003105 Spitzer 
57504.644517 1.004023 0.003105 Spitzer 
57504.644540 1.002206 0.003105 Spitzer 
57504.644564 1.000588 0.003105 Spitzer 
57504.644587 0.999626 0.003105 Spitzer 
57504.644610 1.001418 0.003105 Spitzer 
57504.644633 0.997167 0.003105 Spitzer 
57504.644656 1.001192 0.003105 Spitzer 
57504.644679 1.001892 0.003105 Spitzer 
57504.644703 0.999282 0.003105 Spitzer 
57504.644726 0.995916 0.003105 Spitzer 
57504.644749 0.999679 0.003105 Spitzer 
57504.644772 0.998611 0.003105 Spitzer 
57504.644795 1.001373 0.003105 Spitzer 
57504.644818 1.002147 0.003105 Spitzer 
57504.644841 1.001907 0.003105 Spitzer 
57504.644865 1.003459 0.003105 Spitzer 
57504.644888 1.002866 0.003105 Spitzer 
57504.644911 1.000636 0.003105 Spitzer 
57504.644950 0.995856 0.003105 Spitzer 
57504.644974 0.994708 0.003105 Spitzer 
57504.644997 1.000097 0.003105 Spitzer 
57504.645020 1.004553 0.003105 Spitzer 
57504.645043 1.000814 0.003105 Spitzer 
57504.645066 0.999450 0.003105 Spitzer 
57504.645089 1.002161 0.003105 Spitzer 
57504.645113 1.003367 0.003105 Spitzer 
57504.645136 1.001271 0.003105 Spitzer 
57504.645159 0.997631 0.003105 Spitzer 
57504.645182 1.003413 0.003105 Spitzer 
57504.645205 1.002876 0.003105 Spitzer 
57504.645228 1.002591 0.003105 Spitzer 
57504.645251 1.001281 0.003105 Spitzer 
57504.645275 1.000816 0.003105 Spitzer 
57504.645298 1.000417 0.003105 Spitzer 
57504.645321 0.993748 0.003105 Spitzer 
57504.645344 0.999200 0.003105 Spitzer 
57504.645367 0.999134 0.003105 Spitzer 
57504.645390 0.999911 0.003105 Spitzer 
57504.645413 0.996740 0.003105 Spitzer 
57504.645437 1.000747 0.003105 Spitzer 
57504.645460 0.999314 0.003105 Spitzer 
57504.645483 1.005473 0.003105 Spitzer 
57504.645506 0.999117 0.003105 Spitzer 
57504.645529 1.001890 0.003105 Spitzer 
57504.645552 1.000987 0.003105 Spitzer 
57504.645575 1.000648 0.003105 Spitzer 
57504.645599 1.000270 0.003105 Spitzer 
57504.645622 0.998393 0.003105 Spitzer 
57504.645645 1.002537 0.003105 Spitzer 
57504.645668 0.997721 0.003105 Spitzer 
57504.645691 0.996973 0.003105 Spitzer 
57504.645714 1.001101 0.003105 Spitzer 
57504.645738 1.000694 0.003105 Spitzer 
57504.645761 0.996286 0.003105 Spitzer 
57504.645784 0.999174 0.003105 Spitzer 
57504.645807 0.996629 0.003105 Spitzer 
57504.645830 0.999104 0.003105 Spitzer 
57504.645853 0.996426 0.003105 Spitzer 
57504.645876 0.996355 0.003105 Spitzer 
57504.645900 1.002300 0.003105 Spitzer 
57504.645923 0.996305 0.003105 Spitzer 
57504.645946 1.005260 0.003105 Spitzer 
57504.645969 0.996254 0.003105 Spitzer 
57504.645992 0.999853 0.003105 Spitzer 
57504.646015 0.999650 0.003105 Spitzer 
57504.646038 0.996971 0.003105 Spitzer 
57504.646062 0.996744 0.003105 Spitzer 
57504.646085 1.000979 0.003105 Spitzer 
57504.646108 1.002167 0.003105 Spitzer 
57504.646131 0.993130 0.003105 Spitzer 
57504.646154 1.004353 0.003105 Spitzer 
57504.646177 0.993574 0.003105 Spitzer 
57504.646200 1.000183 0.003105 Spitzer 
57504.646224 0.999014 0.003105 Spitzer 
57504.646247 1.001035 0.003105 Spitzer 
57504.646270 1.001409 0.003105 Spitzer 
57504.646293 1.005115 0.003105 Spitzer 
57504.646316 1.000751 0.003105 Spitzer 
57504.646339 1.001691 0.003105 Spitzer 
57504.646363 1.002818 0.003105 Spitzer 
57504.646386 1.001575 0.003105 Spitzer 
57504.646409 1.003297 0.003105 Spitzer 
57504.646448 0.994966 0.003105 Spitzer 
57504.646471 0.996861 0.003105 Spitzer 
57504.646494 0.999769 0.003105 Spitzer 
57504.646517 0.997962 0.003105 Spitzer 
57504.646541 0.999833 0.003105 Spitzer 
57504.646564 1.001988 0.003105 Spitzer 
57504.646587 0.999538 0.003105 Spitzer 
57504.646610 1.000660 0.003105 Spitzer 
57504.646633 1.004209 0.003105 Spitzer 
57504.646656 1.005945 0.003105 Spitzer 
57504.646679 1.002827 0.003105 Spitzer 
57504.646703 0.994052 0.003105 Spitzer 
57504.646726 1.003506 0.003105 Spitzer 
57504.646749 1.001285 0.003105 Spitzer 
57504.646772 1.003088 0.003105 Spitzer 
57504.646795 0.998452 0.003105 Spitzer 
57504.646818 0.996889 0.003105 Spitzer 
57504.646842 1.004503 0.003105 Spitzer 
57504.646865 0.995592 0.003105 Spitzer 
57504.646888 1.002811 0.003105 Spitzer 
57504.646911 1.005988 0.003105 Spitzer 
57504.646934 0.995742 0.003105 Spitzer 
57504.646957 1.002763 0.003105 Spitzer 
57504.646980 1.003458 0.003105 Spitzer 
57504.647004 1.003226 0.003105 Spitzer 
57504.647027 1.000870 0.003105 Spitzer 
57504.647050 1.005969 0.003105 Spitzer 
57504.647073 0.998374 0.003105 Spitzer 
57504.647096 1.002682 0.003105 Spitzer 
57504.647119 0.995218 0.003105 Spitzer 
57504.647142 1.009440 0.003105 Spitzer 
57504.647166 0.998001 0.003105 Spitzer 
57504.647189 0.998020 0.003105 Spitzer 
57504.647212 1.003572 0.003105 Spitzer 
57504.647235 0.997322 0.003105 Spitzer 
57504.647258 0.995458 0.003105 Spitzer 
57504.647281 0.999392 0.003105 Spitzer 
57504.647304 0.999741 0.003105 Spitzer 
57504.647328 1.004828 0.003105 Spitzer 
57504.647351 0.999738 0.003105 Spitzer 
57504.647374 1.004003 0.003105 Spitzer 
57504.647397 1.000213 0.003105 Spitzer 
57504.647420 1.000270 0.003105 Spitzer 
57504.647443 1.000424 0.003105 Spitzer 
57504.647467 1.000976 0.003105 Spitzer 
57504.647490 1.001745 0.003105 Spitzer 
57504.647513 0.998926 0.003105 Spitzer 
57504.647536 0.996378 0.003105 Spitzer 
57504.647559 0.997938 0.003105 Spitzer 
57504.647582 1.000356 0.003105 Spitzer 
57504.647605 0.993892 0.003105 Spitzer 
57504.647629 1.002176 0.003105 Spitzer 
57504.647652 0.994147 0.003105 Spitzer 
57504.647675 0.999820 0.003105 Spitzer 
57504.647698 0.998518 0.003105 Spitzer 
57504.647721 1.001556 0.003105 Spitzer 
57504.647744 1.005299 0.003105 Spitzer 
57504.647767 0.996750 0.003105 Spitzer 
57504.647791 1.001908 0.003105 Spitzer 
57504.647814 0.994856 0.003105 Spitzer 
57504.647837 1.002193 0.003105 Spitzer 
57504.647860 1.000136 0.003105 Spitzer 
57504.647883 0.996602 0.003105 Spitzer 
57504.647906 1.003850 0.003105 Spitzer 
57504.647946 0.996237 0.003105 Spitzer 
57504.647969 0.998738 0.003105 Spitzer 
57504.647992 0.997679 0.003105 Spitzer 
57504.648015 0.998201 0.003105 Spitzer 
57504.648039 0.998591 0.003105 Spitzer 
57504.648062 0.998961 0.003105 Spitzer 
57504.648085 1.001434 0.003105 Spitzer 
57504.648108 1.000332 0.003105 Spitzer 
57504.648131 0.995834 0.003105 Spitzer 
57504.648154 0.998439 0.003105 Spitzer 
57504.648177 1.003423 0.003105 Spitzer 
57504.648201 0.998763 0.003105 Spitzer 
57504.648224 1.000105 0.003105 Spitzer 
57504.648247 1.000637 0.003105 Spitzer 
57504.648270 1.006177 0.003105 Spitzer 
57504.648293 0.999680 0.003105 Spitzer 
57504.648316 1.002096 0.003105 Spitzer 
57504.648340 0.998101 0.003105 Spitzer 
57504.648363 0.996982 0.003105 Spitzer 
57504.648386 0.999023 0.003105 Spitzer 
57504.648409 1.000484 0.003105 Spitzer 
57504.648432 1.000513 0.003105 Spitzer 
57504.648455 1.000610 0.003105 Spitzer 
57504.648478 1.001288 0.003105 Spitzer 
57504.648502 0.995647 0.003105 Spitzer 
57504.648525 0.991438 0.003105 Spitzer 
57504.648548 0.999720 0.003105 Spitzer 
57504.648571 0.998686 0.003105 Spitzer 
57504.648594 1.000384 0.003105 Spitzer 
57504.648617 1.002011 0.003105 Spitzer 
57504.648640 0.998888 0.003105 Spitzer 
57504.648664 0.998076 0.003105 Spitzer 
57504.648687 0.998886 0.003105 Spitzer 
57504.648710 0.997587 0.003105 Spitzer 
57504.648733 1.001468 0.003105 Spitzer 
57504.648756 0.995945 0.003105 Spitzer 
57504.648779 0.997647 0.003105 Spitzer 
57504.648802 1.001964 0.003105 Spitzer 
57504.648826 1.005811 0.003105 Spitzer 
57504.648849 1.004045 0.003105 Spitzer 
57504.648872 0.999472 0.003105 Spitzer 
57504.648895 0.997439 0.003105 Spitzer 
57504.648918 1.001360 0.003105 Spitzer 
57504.648941 1.002167 0.003105 Spitzer 
57504.648965 0.998480 0.003105 Spitzer 
57504.648988 0.999983 0.003105 Spitzer 
57504.649011 1.003713 0.003105 Spitzer 
57504.649034 0.997553 0.003105 Spitzer 
57504.649057 1.002532 0.003105 Spitzer 
57504.649080 0.999338 0.003105 Spitzer 
57504.649103 1.005182 0.003105 Spitzer 
57504.649127 1.000031 0.003105 Spitzer 
57504.649150 0.995483 0.003105 Spitzer 
57504.649173 1.000074 0.003105 Spitzer 
57504.649196 1.000244 0.003105 Spitzer 
57504.649219 1.002684 0.003105 Spitzer 
57504.649242 1.000991 0.003105 Spitzer 
57504.649265 0.999917 0.003105 Spitzer 
57504.649289 0.999957 0.003105 Spitzer 
57504.649312 0.999093 0.003105 Spitzer 
57504.649335 0.996314 0.003105 Spitzer 
57504.649358 0.996272 0.003105 Spitzer 
57504.649381 0.998549 0.003105 Spitzer 
57504.649404 1.000952 0.003105 Spitzer 
57504.649443 0.987215 0.003105 Spitzer 
57504.649467 0.993244 0.003105 Spitzer 
57504.649490 1.004008 0.003105 Spitzer 
57504.649513 1.003787 0.003105 Spitzer 
57504.649536 0.995697 0.003105 Spitzer 
57504.649559 1.001485 0.003105 Spitzer 
57504.649582 1.002563 0.003105 Spitzer 
57504.649605 0.997969 0.003105 Spitzer 
57504.649629 1.002141 0.003105 Spitzer 
57504.649652 0.999362 0.003105 Spitzer 
57504.649675 0.999334 0.003105 Spitzer 
57504.649698 0.999372 0.003105 Spitzer 
57504.649721 1.000426 0.003105 Spitzer 
57504.649744 1.002689 0.003105 Spitzer 
57504.649767 0.998403 0.003105 Spitzer 
57504.649791 1.001201 0.003105 Spitzer 
57504.649814 1.003113 0.003105 Spitzer 
57504.649837 0.998048 0.003105 Spitzer 
57504.649860 0.995450 0.003105 Spitzer 
57504.649883 0.999598 0.003105 Spitzer 
57504.649906 0.999895 0.003105 Spitzer 
57504.649930 0.999883 0.003105 Spitzer 
57504.649953 1.003141 0.003105 Spitzer 
57504.649976 0.994973 0.003105 Spitzer 
57504.649999 0.998891 0.003105 Spitzer 
57504.650022 0.998529 0.003105 Spitzer 
57504.650045 0.999909 0.003105 Spitzer 
57504.650068 0.998593 0.003105 Spitzer 
57504.650092 1.003214 0.003105 Spitzer 
57504.650115 1.001648 0.003105 Spitzer 
57504.650138 0.998884 0.003105 Spitzer 
57504.650161 0.999555 0.003105 Spitzer 
57504.650184 1.003186 0.003105 Spitzer 
57504.650207 0.999453 0.003105 Spitzer 
57504.650230 0.998319 0.003105 Spitzer 
57504.650254 0.999989 0.003105 Spitzer 
57504.650277 0.999477 0.003105 Spitzer 
57504.650300 0.996751 0.003105 Spitzer 
57504.650323 1.003546 0.003105 Spitzer 
57504.650346 0.999571 0.003105 Spitzer 
57504.650369 0.998183 0.003105 Spitzer 
57504.650392 0.997251 0.003105 Spitzer 
57504.650416 0.998290 0.003105 Spitzer 
57504.650439 1.000406 0.003105 Spitzer 
57504.650462 1.001850 0.003105 Spitzer 
57504.650485 0.998719 0.003105 Spitzer 
57504.650508 0.996840 0.003105 Spitzer 
57504.650531 1.000232 0.003105 Spitzer 
57504.650555 1.001336 0.003105 Spitzer 
57504.650578 1.001720 0.003105 Spitzer 
57504.650601 1.001773 0.003105 Spitzer 
57504.650624 1.000023 0.003105 Spitzer 
57504.650647 1.001056 0.003105 Spitzer 
57504.650670 0.994730 0.003105 Spitzer 
57504.650693 1.001422 0.003105 Spitzer 
57504.650717 1.000149 0.003105 Spitzer 
57504.650740 1.004346 0.003105 Spitzer 
57504.650763 1.000395 0.003105 Spitzer 
57504.650786 1.004450 0.003105 Spitzer 
57504.650809 1.005303 0.003105 Spitzer 
57504.650832 1.004125 0.003105 Spitzer 
57504.650855 1.000922 0.003105 Spitzer 
57504.650879 1.002385 0.003105 Spitzer 
57504.650902 1.002318 0.003105 Spitzer 
57504.650941 0.990018 0.003105 Spitzer 
57504.650964 1.000035 0.003105 Spitzer 
57504.650988 0.994729 0.003105 Spitzer 
57504.651011 0.998790 0.003105 Spitzer 
57504.651034 1.004386 0.003105 Spitzer 
57504.651057 0.996794 0.003105 Spitzer 
57504.651080 0.994845 0.003105 Spitzer 
57504.651103 0.999732 0.003105 Spitzer 
57504.651126 1.000867 0.003105 Spitzer 
57504.651150 0.997312 0.003105 Spitzer 
57504.651173 1.003142 0.003105 Spitzer 
57504.651196 0.999076 0.003105 Spitzer 
57504.651219 1.000084 0.003105 Spitzer 
57504.651242 1.001329 0.003105 Spitzer 
57504.651265 0.999650 0.003105 Spitzer 
57504.651289 1.004781 0.003105 Spitzer 
57504.651312 0.996422 0.003105 Spitzer 
57504.651335 0.997187 0.003105 Spitzer 
57504.651358 1.001531 0.003105 Spitzer 
57504.651381 0.999695 0.003105 Spitzer 
57504.651404 1.005371 0.003105 Spitzer 
57504.651427 1.000927 0.003105 Spitzer 
57504.651451 1.003553 0.003105 Spitzer 
57504.651474 0.999952 0.003105 Spitzer 
57504.651497 1.002190 0.003105 Spitzer 
57504.651520 1.000766 0.003105 Spitzer 
57504.651543 0.998283 0.003105 Spitzer 
57504.651566 0.999633 0.003105 Spitzer 
57504.651589 0.998565 0.003105 Spitzer 
57504.651613 1.000044 0.003105 Spitzer 
57504.651636 0.998060 0.003105 Spitzer 
57504.651659 1.004559 0.003105 Spitzer 
57504.651682 0.998762 0.003105 Spitzer 
57504.651705 0.998678 0.003105 Spitzer 
57504.651728 1.001113 0.003105 Spitzer 
57504.651751 1.004645 0.003105 Spitzer 
57504.651775 0.999921 0.003105 Spitzer 
57504.651798 0.999529 0.003105 Spitzer 
57504.651821 0.996261 0.003105 Spitzer 
57504.651844 1.005636 0.003105 Spitzer 
57504.651867 0.998196 0.003105 Spitzer 
57504.651890 1.002762 0.003105 Spitzer 
57504.651914 1.004873 0.003105 Spitzer 
57504.651937 0.998031 0.003105 Spitzer 
57504.651960 1.002499 0.003105 Spitzer 
57504.651983 1.001205 0.003105 Spitzer 
57504.652006 0.998741 0.003105 Spitzer 
57504.652029 0.996493 0.003105 Spitzer 
57504.652052 0.999365 0.003105 Spitzer 
57504.652076 1.000320 0.003105 Spitzer 
57504.652099 1.007142 0.003105 Spitzer 
57504.652122 1.002061 0.003105 Spitzer 
57504.652145 1.001599 0.003105 Spitzer 
57504.652168 1.002172 0.003105 Spitzer 
57504.652191 0.997607 0.003105 Spitzer 
57504.652214 1.000641 0.003105 Spitzer 
57504.652238 1.002636 0.003105 Spitzer 
57504.652261 0.999712 0.003105 Spitzer 
57504.652284 1.001498 0.003105 Spitzer 
57504.652307 0.998763 0.003105 Spitzer 
57504.652330 1.000271 0.003105 Spitzer 
57504.652353 1.002081 0.003105 Spitzer 
57504.652376 1.002264 0.003105 Spitzer 
57504.652400 0.995864 0.003105 Spitzer 
57504.652439 0.986814 0.003105 Spitzer 
57504.652462 0.998836 0.003105 Spitzer 
57504.652485 1.001382 0.003105 Spitzer 
57504.652508 0.991474 0.003105 Spitzer 
57504.652532 1.001031 0.003105 Spitzer 
57504.652555 0.999092 0.003105 Spitzer 
57504.652578 0.999965 0.003105 Spitzer 
57504.652601 1.000092 0.003105 Spitzer 
57504.652624 0.999703 0.003105 Spitzer 
57504.652647 1.000846 0.003105 Spitzer 
57504.652670 0.998635 0.003105 Spitzer 
57504.652694 1.003802 0.003105 Spitzer 
57504.652717 0.998082 0.003105 Spitzer 
57504.652740 0.998759 0.003105 Spitzer 
57504.652763 0.994636 0.003105 Spitzer 
57504.652786 1.000494 0.003105 Spitzer 
57504.652809 1.001082 0.003105 Spitzer 
57504.652833 1.002836 0.003105 Spitzer 
57504.652856 0.999148 0.003105 Spitzer 
57504.652879 0.996471 0.003105 Spitzer 
57504.652902 1.000365 0.003105 Spitzer 
57504.652925 0.999516 0.003105 Spitzer 
57504.652948 0.997555 0.003105 Spitzer 
57504.652971 0.999553 0.003105 Spitzer 
57504.652995 0.998248 0.003105 Spitzer 
57504.653018 1.000707 0.003105 Spitzer 
57504.653041 1.000963 0.003105 Spitzer 
57504.653064 1.001141 0.003105 Spitzer 
57504.653087 1.005508 0.003105 Spitzer 
57504.653110 1.003526 0.003105 Spitzer 
57504.653133 0.998978 0.003105 Spitzer 
57504.653157 1.001377 0.003105 Spitzer 
57504.653180 1.000718 0.003105 Spitzer 
57504.653203 0.998769 0.003105 Spitzer 
57504.653226 0.996516 0.003105 Spitzer 
57504.653249 0.998201 0.003105 Spitzer 
57504.653272 1.000452 0.003105 Spitzer 
57504.653295 1.001325 0.003105 Spitzer 
57504.653319 1.001701 0.003105 Spitzer 
57504.653342 1.000120 0.003105 Spitzer 
57504.653365 1.003232 0.003105 Spitzer 
57504.653388 0.997850 0.003105 Spitzer 
57504.653411 0.999623 0.003105 Spitzer 
57504.653434 0.995234 0.003105 Spitzer 
57504.653458 0.996585 0.003105 Spitzer 
57504.653481 1.005397 0.003105 Spitzer 
57504.653504 1.001694 0.003105 Spitzer 
57504.653527 1.002359 0.003105 Spitzer 
57504.653550 1.005931 0.003105 Spitzer 
57504.653573 0.994389 0.003105 Spitzer 
57504.653596 1.001969 0.003105 Spitzer 
57504.653620 1.003407 0.003105 Spitzer 
57504.653643 1.001391 0.003105 Spitzer 
57504.653666 1.000525 0.003105 Spitzer 
57504.653689 0.998695 0.003105 Spitzer 
57504.653712 0.999670 0.003105 Spitzer 
57504.653735 1.000091 0.003105 Spitzer 
57504.653758 0.998395 0.003105 Spitzer 
57504.653782 1.002116 0.003105 Spitzer 
57504.653805 0.998178 0.003105 Spitzer 
57504.653828 0.995973 0.003105 Spitzer 
57504.653851 1.001470 0.003105 Spitzer 
57504.653874 0.997527 0.003105 Spitzer 
57504.653897 0.996744 0.003105 Spitzer 
57504.653937 0.993765 0.003105 Spitzer 
57504.653960 1.002842 0.003105 Spitzer 
57504.653984 0.992641 0.003105 Spitzer 
57504.654007 0.995467 0.003105 Spitzer 
57504.654030 0.997797 0.003105 Spitzer 
57504.654053 1.000246 0.003105 Spitzer 
57504.654076 1.001606 0.003105 Spitzer 
57504.654099 1.001457 0.003105 Spitzer 
57504.654122 1.000370 0.003105 Spitzer 
57504.654146 0.998775 0.003105 Spitzer 
57504.654169 1.002444 0.003105 Spitzer 
57504.654192 1.001149 0.003105 Spitzer 
57504.654215 0.997127 0.003105 Spitzer 
57504.654238 1.002565 0.003105 Spitzer 
57504.654261 0.996853 0.003105 Spitzer 
57504.654285 0.992085 0.003105 Spitzer 
57504.654308 1.000776 0.003105 Spitzer 
57504.654331 1.005119 0.003105 Spitzer 
57504.654354 1.002288 0.003105 Spitzer 
57504.654377 1.005862 0.003105 Spitzer 
57504.654400 1.002596 0.003105 Spitzer 
57504.654423 1.000843 0.003105 Spitzer 
57504.654447 1.001598 0.003105 Spitzer 
57504.654470 1.003476 0.003105 Spitzer 
57504.654493 1.002321 0.003105 Spitzer 
57504.654516 0.997949 0.003105 Spitzer 
57504.654539 1.001750 0.003105 Spitzer 
57504.654562 0.998889 0.003105 Spitzer 
57504.654585 1.003851 0.003105 Spitzer 
57504.654609 0.996433 0.003105 Spitzer 
57504.654632 1.003371 0.003105 Spitzer 
57504.654655 1.003119 0.003105 Spitzer 
57504.654678 0.999265 0.003105 Spitzer 
57504.654701 0.995856 0.003105 Spitzer 
57504.654724 0.998155 0.003105 Spitzer 
57504.654747 1.001842 0.003105 Spitzer 
57504.654771 0.999668 0.003105 Spitzer 
57504.654794 0.996520 0.003105 Spitzer 
57504.654817 0.997782 0.003105 Spitzer 
57504.654840 0.997808 0.003105 Spitzer 
57504.654863 1.000634 0.003105 Spitzer 
57504.654886 0.994478 0.003105 Spitzer 
57504.654910 1.001188 0.003105 Spitzer 
57504.654933 1.001855 0.003105 Spitzer 
57504.654956 1.001338 0.003105 Spitzer 
57504.654979 1.000810 0.003105 Spitzer 
57504.655002 1.004396 0.003105 Spitzer 
57504.655025 0.995801 0.003105 Spitzer 
57504.655048 0.997866 0.003105 Spitzer 
57504.655072 0.996195 0.003105 Spitzer 
57504.655095 1.003425 0.003105 Spitzer 
57504.655118 1.004926 0.003105 Spitzer 
57504.655141 1.002912 0.003105 Spitzer 
57504.655164 0.997990 0.003105 Spitzer 
57504.655187 1.002304 0.003105 Spitzer 
57504.655210 1.000236 0.003105 Spitzer 
57504.655234 0.995376 0.003105 Spitzer 
57504.655257 0.998614 0.003105 Spitzer 
57504.655280 0.994049 0.003105 Spitzer 
57504.655303 1.004464 0.003105 Spitzer 
57504.655349 1.001545 0.003105 Spitzer 
57504.655372 1.001833 0.003105 Spitzer 
57504.655396 1.000835 0.003105 Spitzer 
57504.655435 0.992948 0.003105 Spitzer 
57504.655458 0.996915 0.003105 Spitzer 
57504.655481 1.000282 0.003105 Spitzer 
57504.655504 0.999334 0.003105 Spitzer 
57504.655527 0.998294 0.003105 Spitzer 
57504.655551 1.006572 0.003105 Spitzer 
57504.655574 1.003047 0.003105 Spitzer 
57504.655597 0.997398 0.003105 Spitzer 
57504.655620 1.001723 0.003105 Spitzer 
57504.655643 0.997498 0.003105 Spitzer 
57504.655666 1.001861 0.003105 Spitzer 
57504.655690 1.001612 0.003105 Spitzer 
57504.655713 1.003072 0.003105 Spitzer 
57504.655736 1.000786 0.003105 Spitzer 
57504.655759 0.997803 0.003105 Spitzer 
57504.655782 1.003329 0.003105 Spitzer 
57504.655805 1.001992 0.003105 Spitzer 
57504.655828 0.996000 0.003105 Spitzer 
57504.655852 1.005069 0.003105 Spitzer 
57504.655875 1.001827 0.003105 Spitzer 
57504.655898 0.999778 0.003105 Spitzer 
57504.655921 1.001571 0.003105 Spitzer 
57504.655944 0.999100 0.003105 Spitzer 
57504.655967 0.998920 0.003105 Spitzer 
57504.655990 1.002201 0.003105 Spitzer 
57504.656014 1.002904 0.003105 Spitzer 
57504.656037 0.996310 0.003105 Spitzer 
57504.656060 0.999248 0.003105 Spitzer 
57504.656083 0.997252 0.003105 Spitzer 
57504.656106 1.000724 0.003105 Spitzer 
57504.656129 0.999247 0.003105 Spitzer 
57504.656152 1.000068 0.003105 Spitzer 
57504.656176 0.998812 0.003105 Spitzer 
57504.656199 1.001668 0.003105 Spitzer 
57504.656222 0.998825 0.003105 Spitzer 
57504.656245 0.999359 0.003105 Spitzer 
57504.656268 1.000650 0.003105 Spitzer 
57504.656291 0.996666 0.003105 Spitzer 
57504.656315 0.999366 0.003105 Spitzer 
57504.656338 1.002209 0.003105 Spitzer 
57504.656361 1.001512 0.003105 Spitzer 
57504.656384 1.002395 0.003105 Spitzer 
57504.656407 1.002198 0.003105 Spitzer 
57504.656430 0.998872 0.003105 Spitzer 
57504.656453 0.999358 0.003105 Spitzer 
57504.656477 0.996973 0.003105 Spitzer 
57504.656500 0.999532 0.003105 Spitzer 
57504.656523 0.998438 0.003105 Spitzer 
57504.656546 1.003133 0.003105 Spitzer 
57504.656569 1.001156 0.003105 Spitzer 
57504.656592 1.004240 0.003105 Spitzer 
57504.656615 0.998954 0.003105 Spitzer 
57504.656639 1.001134 0.003105 Spitzer 
57504.656662 1.000523 0.003105 Spitzer 
57504.656685 0.995571 0.003105 Spitzer 
57504.656708 0.997752 0.003105 Spitzer 
57504.656731 0.994298 0.003105 Spitzer 
57504.656754 0.991263 0.003105 Spitzer 
57504.656777 0.997902 0.003105 Spitzer 
57504.656801 1.003741 0.003105 Spitzer 
57504.656824 0.999232 0.003105 Spitzer 
57504.656847 0.995864 0.003105 Spitzer 
57504.656870 1.002560 0.003105 Spitzer 
57504.656893 1.002508 0.003105 Spitzer 
57504.656932 0.992584 0.003105 Spitzer 
57504.656956 0.995919 0.003105 Spitzer 
57504.656979 0.999417 0.003105 Spitzer 
57504.657002 0.999278 0.003105 Spitzer 
57504.657025 1.000090 0.003105 Spitzer 
57504.657048 0.996108 0.003105 Spitzer 
57504.657071 0.997614 0.003105 Spitzer 
57504.657094 1.000927 0.003105 Spitzer 
57504.657118 1.000150 0.003105 Spitzer 
57504.657141 0.997062 0.003105 Spitzer 
57504.657164 0.995554 0.003105 Spitzer 
57504.657187 1.002076 0.003105 Spitzer 
57504.657210 0.998544 0.003105 Spitzer 
57504.657233 1.002768 0.003105 Spitzer 
57504.657256 0.998066 0.003105 Spitzer 
57504.657280 1.001819 0.003105 Spitzer 
57504.657303 1.000188 0.003105 Spitzer 
57504.657326 0.999115 0.003105 Spitzer 
57504.657349 1.001131 0.003105 Spitzer 
57504.657372 1.002474 0.003105 Spitzer 
57504.657395 1.001378 0.003105 Spitzer 
57504.657419 1.002118 0.003105 Spitzer 
57504.657442 0.998744 0.003105 Spitzer 
57504.657465 1.002792 0.003105 Spitzer 
57504.657488 1.001383 0.003105 Spitzer 
57504.657511 1.002754 0.003105 Spitzer 
57504.657534 0.997498 0.003105 Spitzer 
57504.657557 0.999214 0.003105 Spitzer 
57504.657581 0.996793 0.003105 Spitzer 
57504.657604 1.000958 0.003105 Spitzer 
57504.657627 0.997603 0.003105 Spitzer 
57504.657650 1.001852 0.003105 Spitzer 
57504.657673 0.996818 0.003105 Spitzer 
57504.657696 1.000833 0.003105 Spitzer 
57504.657719 0.993285 0.003105 Spitzer 
57504.657743 1.002331 0.003105 Spitzer 
57504.657766 1.000536 0.003105 Spitzer 
57504.657789 0.998918 0.003105 Spitzer 
57504.657812 0.998634 0.003105 Spitzer 
57504.657835 1.002000 0.003105 Spitzer 
57504.657858 0.997768 0.003105 Spitzer 
57504.657881 1.000003 0.003105 Spitzer 
57504.657905 0.994033 0.003105 Spitzer 
57504.657928 0.996834 0.003105 Spitzer 
57504.657951 1.005014 0.003105 Spitzer 
57504.657974 0.998897 0.003105 Spitzer 
57504.657997 0.998886 0.003105 Spitzer 
57504.658020 1.002289 0.003105 Spitzer 
57504.658044 1.001345 0.003105 Spitzer 
57504.658067 1.000393 0.003105 Spitzer 
57504.658090 1.000195 0.003105 Spitzer 
57504.658113 1.002106 0.003105 Spitzer 
57504.658136 0.999638 0.003105 Spitzer 
57504.658159 0.999989 0.003105 Spitzer 
57504.658182 1.003996 0.003105 Spitzer 
57504.658206 0.998515 0.003105 Spitzer 
57504.658229 0.997091 0.003105 Spitzer 
57504.658252 0.999094 0.003105 Spitzer 
57504.658275 1.003491 0.003105 Spitzer 
57504.658298 1.000097 0.003105 Spitzer 
57504.658321 1.004741 0.003105 Spitzer 
57504.658344 1.000221 0.003105 Spitzer 
57504.658368 1.003609 0.003105 Spitzer 
57504.658391 0.996807 0.003105 Spitzer 
57504.658430 0.998163 0.003105 Spitzer 
57504.658453 0.997620 0.003105 Spitzer 
57504.658476 1.000192 0.003105 Spitzer 
57504.658499 0.999026 0.003105 Spitzer 
57504.658523 1.000292 0.003105 Spitzer 
57504.658546 1.001362 0.003105 Spitzer 
57504.658569 1.001264 0.003105 Spitzer 
57504.658592 0.996480 0.003105 Spitzer 
57504.658615 1.004931 0.003105 Spitzer 
57504.658638 0.997954 0.003105 Spitzer 
57504.658661 0.994467 0.003105 Spitzer 
57504.658685 1.000971 0.003105 Spitzer 
57504.658708 1.003009 0.003105 Spitzer 
57504.658731 1.000080 0.003105 Spitzer 
57504.658754 0.999058 0.003105 Spitzer 
57504.658777 0.997386 0.003105 Spitzer 
57504.658800 0.996516 0.003105 Spitzer 
57504.658824 1.004383 0.003105 Spitzer 
57504.658847 1.006699 0.003105 Spitzer 
57504.658870 1.003172 0.003105 Spitzer 
57504.658893 1.000329 0.003105 Spitzer 
57504.658916 1.002070 0.003105 Spitzer 
57504.658939 0.999284 0.003105 Spitzer 
57504.658962 1.006951 0.003105 Spitzer 
57504.658986 0.997865 0.003105 Spitzer 
57504.659009 0.999817 0.003105 Spitzer 
57504.659032 1.001615 0.003105 Spitzer 
57504.659055 0.997495 0.003105 Spitzer 
57504.659078 0.997470 0.003105 Spitzer 
57504.659101 1.001102 0.003105 Spitzer 
57504.659124 1.001651 0.003105 Spitzer 
57504.659148 0.999834 0.003105 Spitzer 
57504.659171 0.995255 0.003105 Spitzer 
57504.659194 0.998332 0.003105 Spitzer 
57504.659217 1.004625 0.003105 Spitzer 
57504.659240 0.996915 0.003105 Spitzer 
57504.659263 0.999630 0.003105 Spitzer 
57504.659286 1.003624 0.003105 Spitzer 
57504.659310 1.002021 0.003105 Spitzer 
57504.659333 1.006205 0.003105 Spitzer 
57504.659356 0.997481 0.003105 Spitzer 
57504.659379 0.998553 0.003105 Spitzer 
57504.659402 0.995853 0.003105 Spitzer 
57504.659425 0.994788 0.003105 Spitzer 
57504.659449 1.000738 0.003105 Spitzer 
57504.659472 1.002527 0.003105 Spitzer 
57504.659495 1.003178 0.003105 Spitzer 
57504.659518 0.997368 0.003105 Spitzer 
57504.659541 1.000100 0.003105 Spitzer 
57504.659564 1.001879 0.003105 Spitzer 
57504.659587 0.997049 0.003105 Spitzer 
57504.659611 1.001017 0.003105 Spitzer 
57504.659634 1.000327 0.003105 Spitzer 
57504.659657 0.999067 0.003105 Spitzer 
57504.659680 1.001802 0.003105 Spitzer 
57504.659703 1.001361 0.003105 Spitzer 
57504.659726 1.005749 0.003105 Spitzer 
57504.659749 1.000784 0.003105 Spitzer 
57504.659773 1.001393 0.003105 Spitzer 
57504.659796 0.998369 0.003105 Spitzer 
57504.659819 0.999790 0.003105 Spitzer 
57504.659842 0.997553 0.003105 Spitzer 
57504.659865 1.001955 0.003105 Spitzer 
57504.659888 0.998286 0.003105 Spitzer 
57504.659928 0.994113 0.003105 Spitzer 
57504.659951 0.998445 0.003105 Spitzer 
57504.659974 0.998067 0.003105 Spitzer 
57504.659997 1.003496 0.003105 Spitzer 
57504.660021 1.001683 0.003105 Spitzer 
57504.660044 1.000053 0.003105 Spitzer 
57504.660067 0.999769 0.003105 Spitzer 
57504.660090 0.997552 0.003105 Spitzer 
57504.660113 1.003928 0.003105 Spitzer 
57504.660136 0.998318 0.003105 Spitzer 
57504.660159 1.001335 0.003105 Spitzer 
57504.660183 0.999842 0.003105 Spitzer 
57504.660206 0.995534 0.003105 Spitzer 
57504.660229 1.004290 0.003105 Spitzer 
57504.660252 0.999019 0.003105 Spitzer 
57504.660275 0.993740 0.003105 Spitzer 
57504.660298 1.002745 0.003105 Spitzer 
57504.660322 1.003692 0.003105 Spitzer 
57504.660345 1.006814 0.003105 Spitzer 
57504.660368 0.999339 0.003105 Spitzer 
57504.660391 0.999928 0.003105 Spitzer 
57504.660414 1.003262 0.003105 Spitzer 
57504.660437 1.001963 0.003105 Spitzer 
57504.660460 0.999059 0.003105 Spitzer 
57504.660484 1.000264 0.003105 Spitzer 
57504.660507 1.000206 0.003105 Spitzer 
57504.660530 0.995297 0.003105 Spitzer 
57504.660553 0.999917 0.003105 Spitzer 
57504.660576 0.999910 0.003105 Spitzer 
57504.660599 1.000145 0.003105 Spitzer 
57504.660622 0.998415 0.003105 Spitzer 
57504.660646 0.996402 0.003105 Spitzer 
57504.660669 1.002572 0.003105 Spitzer 
57504.660692 1.000982 0.003105 Spitzer 
57504.660715 1.003667 0.003105 Spitzer 
57504.660738 0.999029 0.003105 Spitzer 
57504.660761 1.003059 0.003105 Spitzer 
57504.660784 1.000732 0.003105 Spitzer 
57504.660808 1.002008 0.003105 Spitzer 
57504.660831 0.994511 0.003105 Spitzer 
57504.660854 0.999724 0.003105 Spitzer 
57504.660877 0.995275 0.003105 Spitzer 
57504.660900 0.996350 0.003105 Spitzer 
57504.660923 0.999981 0.003105 Spitzer 
57504.660947 0.998301 0.003105 Spitzer 
57504.660970 1.002181 0.003105 Spitzer 
57504.660993 0.998144 0.003105 Spitzer 
57504.661016 1.004132 0.003105 Spitzer 
57504.661039 1.004451 0.003105 Spitzer 
57504.661062 1.003698 0.003105 Spitzer 
57504.661085 1.000746 0.003105 Spitzer 
57504.661109 1.000811 0.003105 Spitzer 
57504.661132 1.001870 0.003105 Spitzer 
57504.661155 1.001255 0.003105 Spitzer 
57504.661178 0.999456 0.003105 Spitzer 
57504.661201 1.001069 0.003105 Spitzer 
57504.661224 0.997274 0.003105 Spitzer 
57504.661247 0.992650 0.003105 Spitzer 
57504.661271 0.999836 0.003105 Spitzer 
57504.661294 0.999387 0.003105 Spitzer 
57504.661317 0.996783 0.003105 Spitzer 
57504.661340 1.001660 0.003105 Spitzer 
57504.661363 0.998996 0.003105 Spitzer 
57504.661386 0.999457 0.003105 Spitzer 
57504.661426 0.988159 0.003105 Spitzer 
57504.661449 0.995865 0.003105 Spitzer 
57504.661472 0.996968 0.003105 Spitzer 
57504.661495 0.997031 0.003105 Spitzer 
57504.661518 1.002191 0.003105 Spitzer 
57504.661541 0.995245 0.003105 Spitzer 
57504.661565 1.000596 0.003105 Spitzer 
57504.661588 1.002211 0.003105 Spitzer 
57504.661611 1.000761 0.003105 Spitzer 
57504.661634 1.002121 0.003105 Spitzer 
57504.661657 0.996961 0.003105 Spitzer 
57504.661680 0.998485 0.003105 Spitzer 
57504.661703 0.996340 0.003105 Spitzer 
57504.661727 1.002623 0.003105 Spitzer 
57504.661750 1.001888 0.003105 Spitzer 
57504.661773 1.001175 0.003105 Spitzer 
57504.661796 1.007537 0.003105 Spitzer 
57504.661819 1.002733 0.003105 Spitzer 
57504.661842 1.000017 0.003105 Spitzer 
57504.661866 1.001819 0.003105 Spitzer 
57504.661889 0.998639 0.003105 Spitzer 
57504.661912 1.002123 0.003105 Spitzer 
57504.661935 1.004537 0.003105 Spitzer 
57504.661958 0.996933 0.003105 Spitzer 
57504.661981 0.998898 0.003105 Spitzer 
57504.662004 1.000116 0.003105 Spitzer 
57504.662028 0.998246 0.003105 Spitzer 
57504.662051 1.004771 0.003105 Spitzer 
57504.662074 0.998172 0.003105 Spitzer 
57504.662097 0.998325 0.003105 Spitzer 
57504.662120 1.002010 0.003105 Spitzer 
57504.662143 1.004485 0.003105 Spitzer 
57504.662166 0.999482 0.003105 Spitzer 
57504.662190 0.997561 0.003105 Spitzer 
57504.662213 0.999406 0.003105 Spitzer 
57504.662236 0.998766 0.003105 Spitzer 
57504.662259 0.997328 0.003105 Spitzer 
57504.662282 1.000171 0.003105 Spitzer 
57504.662305 1.003195 0.003105 Spitzer 
57504.662328 1.001609 0.003105 Spitzer 
57504.662352 0.994708 0.003105 Spitzer 
57504.662375 1.001086 0.003105 Spitzer 
57504.662398 1.001565 0.003105 Spitzer 
57504.662421 1.004463 0.003105 Spitzer 
57504.662444 0.998764 0.003105 Spitzer 
57504.662467 1.005159 0.003105 Spitzer 
57504.662491 1.003811 0.003105 Spitzer 
57504.662514 0.997571 0.003105 Spitzer 
57504.662537 1.001916 0.003105 Spitzer 
57504.662560 0.993655 0.003105 Spitzer 
57504.662583 0.998409 0.003105 Spitzer 
57504.662606 0.993364 0.003105 Spitzer 
57504.662629 0.996470 0.003105 Spitzer 
57504.662653 1.001097 0.003105 Spitzer 
57504.662676 1.007064 0.003105 Spitzer 
57504.662699 0.998583 0.003105 Spitzer 
57504.662722 1.000639 0.003105 Spitzer 
57504.662745 0.997021 0.003105 Spitzer 
57504.662768 0.999742 0.003105 Spitzer 
57504.662791 0.998725 0.003105 Spitzer 
57504.662815 1.002782 0.003105 Spitzer 
57504.662838 1.004259 0.003105 Spitzer 
57504.662861 1.001485 0.003105 Spitzer 
57504.662884 1.004786 0.003105 Spitzer 
57504.662924 0.991613 0.003105 Spitzer 
57504.662947 0.998477 0.003105 Spitzer 
57504.662970 1.000248 0.003105 Spitzer 
57504.662993 0.999112 0.003105 Spitzer 
57504.663016 0.996745 0.003105 Spitzer 
57504.663039 0.998807 0.003105 Spitzer 
57504.663062 0.997791 0.003105 Spitzer 
57504.663086 0.999687 0.003105 Spitzer 
57504.663109 1.000543 0.003105 Spitzer 
57504.663132 1.004484 0.003105 Spitzer 
57504.663155 1.000875 0.003105 Spitzer 
57504.663178 0.998834 0.003105 Spitzer 
57504.663201 1.001531 0.003105 Spitzer 
57504.663225 0.997660 0.003105 Spitzer 
57504.663248 1.004031 0.003105 Spitzer 
57504.663271 0.998851 0.003105 Spitzer 
57504.663294 1.001917 0.003105 Spitzer 
57504.663317 1.001891 0.003105 Spitzer 
57504.663340 0.992927 0.003105 Spitzer 
57504.663363 1.000565 0.003105 Spitzer 
57504.663387 1.001774 0.003105 Spitzer 
57504.663410 0.999837 0.003105 Spitzer 
57504.663433 1.003537 0.003105 Spitzer 
57504.663456 1.001788 0.003105 Spitzer 
57504.663479 0.993100 0.003105 Spitzer 
57504.663502 0.994642 0.003105 Spitzer 
57504.663525 0.998952 0.003105 Spitzer 
57504.663549 0.997411 0.003105 Spitzer 
57504.663572 1.000352 0.003105 Spitzer 
57504.663595 1.002016 0.003105 Spitzer 
57504.663618 1.002665 0.003105 Spitzer 
57504.663641 0.999070 0.003105 Spitzer 
57504.663664 0.997572 0.003105 Spitzer 
57504.663687 0.999519 0.003105 Spitzer 
57504.663711 0.991449 0.003105 Spitzer 
57504.663734 0.999666 0.003105 Spitzer 
57504.663757 0.996793 0.003105 Spitzer 
57504.663780 0.996850 0.003105 Spitzer 
57504.663803 1.000677 0.003105 Spitzer 
57504.663826 1.001841 0.003105 Spitzer 
57504.663850 1.004450 0.003105 Spitzer 
57504.663873 0.995442 0.003105 Spitzer 
57504.663896 0.998354 0.003105 Spitzer 
57504.663919 1.000909 0.003105 Spitzer 
57504.663942 1.002400 0.003105 Spitzer 
57504.663965 1.000264 0.003105 Spitzer 
57504.663988 0.999663 0.003105 Spitzer 
57504.664012 0.999318 0.003105 Spitzer 
57504.664035 0.998130 0.003105 Spitzer 
57504.664058 1.000404 0.003105 Spitzer 
57504.664081 1.002275 0.003105 Spitzer 
57504.664104 0.999000 0.003105 Spitzer 
57504.664127 1.006802 0.003105 Spitzer 
57504.664150 1.000165 0.003105 Spitzer 
57504.664174 0.998909 0.003105 Spitzer 
57504.664197 0.996888 0.003105 Spitzer 
57504.664220 0.999870 0.003105 Spitzer 
57504.664243 0.991279 0.003105 Spitzer 
57504.664266 0.999513 0.003105 Spitzer 
57504.664289 0.997130 0.003105 Spitzer 
57504.664312 1.003266 0.003105 Spitzer 
57504.664336 1.003888 0.003105 Spitzer 
57504.664359 1.000115 0.003105 Spitzer 
57504.664382 0.999256 0.003105 Spitzer 
57504.664422 0.988480 0.003105 Spitzer 
57504.664445 0.995498 0.003105 Spitzer 
57504.664468 0.994791 0.003105 Spitzer 
57504.664491 1.011560 0.003105 Spitzer 
57504.664514 0.995767 0.003105 Spitzer 
57504.664538 0.995592 0.003105 Spitzer 
57504.664561 1.003729 0.003105 Spitzer 
57504.664584 0.999557 0.003105 Spitzer 
57504.664607 0.998497 0.003105 Spitzer 
57504.664630 0.996647 0.003105 Spitzer 
57504.664653 1.003611 0.003105 Spitzer 
57504.664676 1.004683 0.003105 Spitzer 
57504.664700 0.997751 0.003105 Spitzer 
57504.664723 1.002558 0.003105 Spitzer 
57504.664746 1.000339 0.003105 Spitzer 
57504.664769 0.995302 0.003105 Spitzer 
57504.664792 0.999036 0.003105 Spitzer 
57504.664815 1.008671 0.003105 Spitzer 
57504.664838 0.999881 0.003105 Spitzer 
57504.664862 0.996057 0.003105 Spitzer 
57504.664885 1.000477 0.003105 Spitzer 
57504.664908 1.004000 0.003105 Spitzer 
57504.664931 0.994508 0.003105 Spitzer 
57504.664954 1.001375 0.003105 Spitzer 
57504.664977 0.996519 0.003105 Spitzer 
57504.665001 0.994585 0.003105 Spitzer 
57504.665024 0.997558 0.003105 Spitzer 
57504.665047 0.994749 0.003105 Spitzer 
57504.665070 1.001914 0.003105 Spitzer 
57504.665093 0.999849 0.003105 Spitzer 
57504.665116 0.998261 0.003105 Spitzer 
57504.665139 1.001581 0.003105 Spitzer 
57504.665163 1.004170 0.003105 Spitzer 
57504.665186 1.000049 0.003105 Spitzer 
57504.665209 1.001104 0.003105 Spitzer 
57504.665232 0.998453 0.003105 Spitzer 
57504.665255 0.999458 0.003105 Spitzer 
57504.665278 1.000428 0.003105 Spitzer 
57504.665301 0.993688 0.003105 Spitzer 
57504.665325 0.998197 0.003105 Spitzer 
57504.665348 1.001267 0.003105 Spitzer 
57504.665371 1.001544 0.003105 Spitzer 
57504.665394 1.000469 0.003105 Spitzer 
57504.665417 0.998767 0.003105 Spitzer 
57504.665440 0.997601 0.003105 Spitzer 
57504.665463 0.999615 0.003105 Spitzer 
57504.665487 1.002945 0.003105 Spitzer 
57504.665510 1.003273 0.003105 Spitzer 
57504.665533 1.003693 0.003105 Spitzer 
57504.665556 0.997254 0.003105 Spitzer 
57504.665579 1.003424 0.003105 Spitzer 
57504.665602 0.996683 0.003105 Spitzer 
57504.665626 0.999005 0.003105 Spitzer 
57504.665649 0.997965 0.003105 Spitzer 
57504.665672 0.993861 0.003105 Spitzer 
57504.665695 1.000247 0.003105 Spitzer 
57504.665718 0.998389 0.003105 Spitzer 
57504.665741 0.997328 0.003105 Spitzer 
57504.665764 1.001049 0.003105 Spitzer 
57504.665788 1.004382 0.003105 Spitzer 
57504.665811 0.994681 0.003105 Spitzer 
57504.665834 1.001003 0.003105 Spitzer 
57504.665857 0.999007 0.003105 Spitzer 
57504.665880 0.994020 0.003105 Spitzer 
57504.665919 0.995017 0.003105 Spitzer 
57504.665942 1.001276 0.003105 Spitzer 
57504.665965 0.992755 0.003105 Spitzer 
57504.665988 1.003886 0.003105 Spitzer 
57504.666012 1.003920 0.003105 Spitzer 
57504.666035 1.003594 0.003105 Spitzer 
57504.666058 0.998350 0.003105 Spitzer 
57504.666081 1.000909 0.003105 Spitzer 
57504.666104 0.995315 0.003105 Spitzer 
57504.666127 1.004095 0.003105 Spitzer 
57504.666150 1.002011 0.003105 Spitzer 
57504.666174 0.997759 0.003105 Spitzer 
57504.666197 0.997985 0.003105 Spitzer 
57504.666220 0.999591 0.003105 Spitzer 
57504.666243 1.005731 0.003105 Spitzer 
57504.666266 1.001166 0.003105 Spitzer 
57504.666289 1.001194 0.003105 Spitzer 
57504.666313 1.000548 0.003105 Spitzer 
57504.666336 1.003830 0.003105 Spitzer 
57504.666359 0.990456 0.003105 Spitzer 
57504.666382 0.995796 0.003105 Spitzer 
57504.666405 1.001655 0.003105 Spitzer 
57504.666428 1.006038 0.003105 Spitzer 
57504.666451 0.998151 0.003105 Spitzer 
57504.666475 0.997310 0.003105 Spitzer 
57504.666498 1.000120 0.003105 Spitzer 
57504.666521 1.001091 0.003105 Spitzer 
57504.666544 0.997082 0.003105 Spitzer 
57504.666567 0.997454 0.003105 Spitzer 
57504.666590 0.997705 0.003105 Spitzer 
57504.666613 0.996711 0.003105 Spitzer 
57504.666637 1.000749 0.003105 Spitzer 
57504.666660 1.000222 0.003105 Spitzer 
57504.666683 0.998685 0.003105 Spitzer 
57504.666706 0.998553 0.003105 Spitzer 
57504.666729 0.999350 0.003105 Spitzer 
57504.666752 1.000463 0.003105 Spitzer 
57504.666775 1.000055 0.003105 Spitzer 
57504.666799 1.000592 0.003105 Spitzer 
57504.666822 1.002097 0.003105 Spitzer 
57504.666845 0.995882 0.003105 Spitzer 
57504.666868 1.006175 0.003105 Spitzer 
57504.666891 1.003876 0.003105 Spitzer 
57504.666914 0.998248 0.003105 Spitzer 
57504.666938 1.003037 0.003105 Spitzer 
57504.666961 0.997006 0.003105 Spitzer 
57504.666984 0.999521 0.003105 Spitzer 
57504.667007 1.002992 0.003105 Spitzer 
57504.667030 1.000473 0.003105 Spitzer 
57504.667053 1.000206 0.003105 Spitzer 
57504.667076 0.996409 0.003105 Spitzer 
57504.667100 0.996199 0.003105 Spitzer 
57504.667123 0.997752 0.003105 Spitzer 
57504.667146 1.001879 0.003105 Spitzer 
57504.667169 1.002214 0.003105 Spitzer 
57504.667192 1.000756 0.003105 Spitzer 
57504.667215 1.001471 0.003105 Spitzer 
57504.667238 0.996741 0.003105 Spitzer 
57504.667262 0.998590 0.003105 Spitzer 
57504.667285 1.000859 0.003105 Spitzer 
57504.667308 1.000567 0.003105 Spitzer 
57504.667331 0.999173 0.003105 Spitzer 
57504.667354 1.004116 0.003105 Spitzer 
57504.667377 0.999839 0.003105 Spitzer 
57504.667417 0.992480 0.003105 Spitzer 
57504.667440 0.999102 0.003105 Spitzer 
57504.667463 1.000145 0.003105 Spitzer 
57504.667486 1.000549 0.003105 Spitzer 
57504.667509 1.004051 0.003105 Spitzer 
57504.667532 1.000684 0.003105 Spitzer 
57504.667556 0.994336 0.003105 Spitzer 
57504.667579 1.000970 0.003105 Spitzer 
57504.667602 1.005464 0.003105 Spitzer 
57504.667625 0.999580 0.003105 Spitzer 
57504.667648 1.001754 0.003105 Spitzer 
57504.667671 0.998956 0.003105 Spitzer 
57504.667694 0.998091 0.003105 Spitzer 
57504.667718 1.001493 0.003105 Spitzer 
57504.667741 1.000804 0.003105 Spitzer 
57504.667764 1.000030 0.003105 Spitzer 
57504.667787 0.999165 0.003105 Spitzer 
57504.667810 0.998501 0.003105 Spitzer 
57504.667833 0.996321 0.003105 Spitzer 
57504.667857 1.004378 0.003105 Spitzer 
57504.667880 0.998984 0.003105 Spitzer 
57504.667903 0.997265 0.003105 Spitzer 
57504.667926 0.998667 0.003105 Spitzer 
57504.667949 1.001720 0.003105 Spitzer 
57504.667972 1.000498 0.003105 Spitzer 
57504.667995 0.996975 0.003105 Spitzer 
57504.668019 1.001588 0.003105 Spitzer 
57504.668042 1.002188 0.003105 Spitzer 
57504.668065 0.998522 0.003105 Spitzer 
57504.668088 0.998100 0.003105 Spitzer 
57504.668111 0.998632 0.003105 Spitzer 
57504.668134 0.996391 0.003105 Spitzer 
57504.668157 1.001957 0.003105 Spitzer 
57504.668181 1.000294 0.003105 Spitzer 
57504.668204 1.000292 0.003105 Spitzer 
57504.668227 0.994602 0.003105 Spitzer 
57504.668250 0.999228 0.003105 Spitzer 
57504.668273 1.004180 0.003105 Spitzer 
57504.668296 1.004944 0.003105 Spitzer 
57504.668319 1.002659 0.003105 Spitzer 
57504.668343 1.002506 0.003105 Spitzer 
57504.668366 1.001793 0.003105 Spitzer 
57504.668389 0.996318 0.003105 Spitzer 
57504.668412 0.999505 0.003105 Spitzer 
57504.668435 0.997383 0.003105 Spitzer 
57504.668458 0.997253 0.003105 Spitzer 
57504.668482 0.999480 0.003105 Spitzer 
57504.668505 0.997959 0.003105 Spitzer 
57504.668528 0.996093 0.003105 Spitzer 
57504.668551 1.000464 0.003105 Spitzer 
57504.668574 1.004454 0.003105 Spitzer 
57504.668597 0.999227 0.003105 Spitzer 
57504.668620 0.998944 0.003105 Spitzer 
57504.668644 1.000969 0.003105 Spitzer 
57504.668667 0.999352 0.003105 Spitzer 
57504.668690 1.000927 0.003105 Spitzer 
57504.668713 0.999542 0.003105 Spitzer 
57504.668736 0.993520 0.003105 Spitzer 
57504.668759 1.004879 0.003105 Spitzer 
57504.668782 1.000611 0.003105 Spitzer 
57504.668806 1.001788 0.003105 Spitzer 
57504.668829 0.996682 0.003105 Spitzer 
57504.668852 0.995584 0.003105 Spitzer 
57504.668875 0.997664 0.003105 Spitzer 
57504.668914 0.991718 0.003105 Spitzer 
57504.668938 0.998835 0.003105 Spitzer 
57504.668961 1.009686 0.003105 Spitzer 
57504.668984 0.993677 0.003105 Spitzer 
57504.669007 1.001339 0.003105 Spitzer 
57504.669030 1.004700 0.003105 Spitzer 
57504.669053 1.002360 0.003105 Spitzer 
57504.669077 0.998299 0.003105 Spitzer 
57504.669100 1.007893 0.003105 Spitzer 
57504.669123 1.004002 0.003105 Spitzer 
57504.669146 1.003704 0.003105 Spitzer 
57504.669169 1.002412 0.003105 Spitzer 
57504.669192 0.997851 0.003105 Spitzer 
57504.669215 0.999897 0.003105 Spitzer 
57504.669239 0.999576 0.003105 Spitzer 
57504.669262 1.005100 0.003105 Spitzer 
57504.669285 1.003124 0.003105 Spitzer 
57504.669308 0.999398 0.003105 Spitzer 
57504.669331 0.999049 0.003105 Spitzer 
57504.669354 1.002005 0.003105 Spitzer 
57504.669377 0.997155 0.003105 Spitzer 
57504.669401 1.002101 0.003105 Spitzer 
57504.669424 0.996921 0.003105 Spitzer 
57504.669447 1.001455 0.003105 Spitzer 
57504.669470 0.999078 0.003105 Spitzer 
57504.669493 0.997846 0.003105 Spitzer 
57504.669516 0.997362 0.003105 Spitzer 
57504.669539 0.999031 0.003105 Spitzer 
57504.669563 0.999845 0.003105 Spitzer 
57504.669586 1.001832 0.003105 Spitzer 
57504.669609 1.001448 0.003105 Spitzer 
57504.669632 1.005627 0.003105 Spitzer 
57504.669655 1.000525 0.003105 Spitzer 
57504.669678 0.999650 0.003105 Spitzer 
57504.669702 1.001056 0.003105 Spitzer 
57504.669725 1.001796 0.003105 Spitzer 
57504.669748 0.997654 0.003105 Spitzer 
57504.669771 0.999348 0.003105 Spitzer 
57504.669794 1.000639 0.003105 Spitzer 
57504.669817 0.999388 0.003105 Spitzer 
57504.669840 1.003273 0.003105 Spitzer 
57504.669864 1.003054 0.003105 Spitzer 
57504.669887 1.000896 0.003105 Spitzer 
57504.669910 1.001361 0.003105 Spitzer 
57504.669933 0.993884 0.003105 Spitzer 
57504.669956 0.998471 0.003105 Spitzer 
57504.669979 0.999552 0.003105 Spitzer 
57504.670002 1.003259 0.003105 Spitzer 
57504.670026 1.003294 0.003105 Spitzer 
57504.670049 0.998441 0.003105 Spitzer 
57504.670072 0.998419 0.003105 Spitzer 
57504.670095 0.993892 0.003105 Spitzer 
57504.670118 1.005049 0.003105 Spitzer 
57504.670141 1.000426 0.003105 Spitzer 
57504.670164 1.002626 0.003105 Spitzer 
57504.670188 0.996264 0.003105 Spitzer 
57504.670211 0.997134 0.003105 Spitzer 
57504.670234 0.997042 0.003105 Spitzer 
57504.670257 0.998499 0.003105 Spitzer 
57504.670280 1.002344 0.003105 Spitzer 
57504.670303 0.999354 0.003105 Spitzer 
57504.670327 1.000166 0.003105 Spitzer 
57504.670350 1.000628 0.003105 Spitzer 
57504.670373 1.002438 0.003105 Spitzer 
57504.670412 0.996051 0.003105 Spitzer 
57504.670436 0.996736 0.003105 Spitzer 
57504.670459 0.996671 0.003105 Spitzer 
57504.670482 0.994566 0.003105 Spitzer 
57504.670505 0.998377 0.003105 Spitzer 
57504.670528 1.001236 0.003105 Spitzer 
57504.670551 1.000056 0.003105 Spitzer 
57504.670574 0.998827 0.003105 Spitzer 
57504.670598 1.002319 0.003105 Spitzer 
57504.670621 1.005117 0.003105 Spitzer 
57504.670644 0.998050 0.003105 Spitzer 
57504.670667 0.994299 0.003105 Spitzer 
57504.670690 1.002141 0.003105 Spitzer 
57504.670713 1.002185 0.003105 Spitzer 
57504.670736 1.001603 0.003105 Spitzer 
57504.670760 1.001238 0.003105 Spitzer 
57504.670783 0.999924 0.003105 Spitzer 
57504.670806 0.995967 0.003105 Spitzer 
57504.670829 0.998451 0.003105 Spitzer 
57504.670852 0.997973 0.003105 Spitzer 
57504.670875 1.000696 0.003105 Spitzer 
57504.670899 0.998000 0.003105 Spitzer 
57504.670922 1.006178 0.003105 Spitzer 
57504.670945 1.004303 0.003105 Spitzer 
57504.670968 0.996121 0.003105 Spitzer 
57504.670991 1.001921 0.003105 Spitzer 
57504.671014 1.001014 0.003105 Spitzer 
57504.671037 1.006343 0.003105 Spitzer 
57504.671061 1.001517 0.003105 Spitzer 
57504.671084 0.994354 0.003105 Spitzer 
57504.671107 1.005519 0.003105 Spitzer 
57504.671130 1.002329 0.003105 Spitzer 
57504.671153 1.002458 0.003105 Spitzer 
57504.671176 1.000031 0.003105 Spitzer 
57504.671199 0.994222 0.003105 Spitzer 
57504.671223 0.999468 0.003105 Spitzer 
57504.671246 0.995187 0.003105 Spitzer 
57504.671269 0.997514 0.003105 Spitzer 
57504.671292 1.005220 0.003105 Spitzer 
57504.671315 1.003019 0.003105 Spitzer 
57504.671338 0.999609 0.003105 Spitzer 
57504.671361 0.998218 0.003105 Spitzer 
57504.671385 0.998819 0.003105 Spitzer 
57504.671408 1.003328 0.003105 Spitzer 
57504.671431 0.995576 0.003105 Spitzer 
57504.671454 0.996295 0.003105 Spitzer 
57504.671477 0.999484 0.003105 Spitzer 
57504.671500 1.000427 0.003105 Spitzer 
57504.671524 1.000278 0.003105 Spitzer 
57504.671547 1.000662 0.003105 Spitzer 
57504.671570 0.998483 0.003105 Spitzer 
57504.671593 1.003827 0.003105 Spitzer 
57504.671616 1.000422 0.003105 Spitzer 
57504.671639 1.000805 0.003105 Spitzer 
57504.671662 1.005263 0.003105 Spitzer 
57504.671686 0.998919 0.003105 Spitzer 
57504.671709 1.000168 0.003105 Spitzer 
57504.671732 0.997991 0.003105 Spitzer 
57504.671755 1.004334 0.003105 Spitzer 
57504.671778 1.004173 0.003105 Spitzer 
57504.671801 0.999240 0.003105 Spitzer 
57504.671824 0.999833 0.003105 Spitzer 
57504.671848 1.001190 0.003105 Spitzer 
57504.671871 0.999205 0.003105 Spitzer 
57504.671910 0.990409 0.003105 Spitzer 
57504.671933 1.005528 0.003105 Spitzer 
57504.671956 1.002519 0.003105 Spitzer 
57504.671979 0.998621 0.003105 Spitzer 
57504.672003 1.004640 0.003105 Spitzer 
57504.672026 0.999746 0.003105 Spitzer 
57504.672049 0.999853 0.003105 Spitzer 
57504.672072 0.999381 0.003105 Spitzer 
57504.672095 0.996731 0.003105 Spitzer 
57504.672118 0.996266 0.003105 Spitzer 
57504.672141 0.993923 0.003105 Spitzer 
57504.672165 0.998509 0.003105 Spitzer 
57504.672188 0.998319 0.003105 Spitzer 
57504.672211 1.003868 0.003105 Spitzer 
57504.672234 1.006117 0.003105 Spitzer 
57504.672257 0.999940 0.003105 Spitzer 
57504.672304 0.993944 0.003105 Spitzer 
57504.672327 0.997516 0.003105 Spitzer 
57504.672350 0.999918 0.003105 Spitzer 
57504.672373 0.995732 0.003105 Spitzer 
57504.672396 1.001114 0.003105 Spitzer 
57504.672419 1.002863 0.003105 Spitzer 
57504.672442 0.998304 0.003105 Spitzer 
57504.672466 0.996162 0.003105 Spitzer 
57504.672489 0.999885 0.003105 Spitzer 
57504.672512 1.003239 0.003105 Spitzer 
57504.672535 0.995661 0.003105 Spitzer 
57504.672558 1.001674 0.003105 Spitzer 
57504.672581 1.000812 0.003105 Spitzer 
57504.672604 0.999287 0.003105 Spitzer 
57504.672628 1.003246 0.003105 Spitzer 
57504.672651 1.002045 0.003105 Spitzer 
57504.672674 0.998044 0.003105 Spitzer 
57504.672697 1.000985 0.003105 Spitzer 
57504.672720 0.995895 0.003105 Spitzer 
57504.672743 0.998789 0.003105 Spitzer 
57504.672766 0.999875 0.003105 Spitzer 
57504.672790 1.001631 0.003105 Spitzer 
57504.672813 0.998753 0.003105 Spitzer 
57504.672836 0.999558 0.003105 Spitzer 
57504.672859 1.003888 0.003105 Spitzer 
57504.672882 0.998322 0.003105 Spitzer 
57504.672905 1.004283 0.003105 Spitzer 
57504.672929 0.999783 0.003105 Spitzer 
57504.672952 0.999620 0.003105 Spitzer 
57504.672975 1.001520 0.003105 Spitzer 
57504.672998 1.002542 0.003105 Spitzer 
57504.673021 1.002758 0.003105 Spitzer 
57504.673044 0.995479 0.003105 Spitzer 
57504.673067 1.003846 0.003105 Spitzer 
57504.673091 1.002270 0.003105 Spitzer 
57504.673114 0.998704 0.003105 Spitzer 
57504.673137 1.000340 0.003105 Spitzer 
57504.673160 1.006159 0.003105 Spitzer 
57504.673183 0.997650 0.003105 Spitzer 
57504.673206 1.003033 0.003105 Spitzer 
57504.673229 1.003038 0.003105 Spitzer 
57504.673253 0.995149 0.003105 Spitzer 
57504.673276 1.000103 0.003105 Spitzer 
57504.673299 1.001904 0.003105 Spitzer 
57504.673322 0.997877 0.003105 Spitzer 
57504.673345 1.002916 0.003105 Spitzer 
57504.673368 0.994085 0.003105 Spitzer 
57504.673408 0.991650 0.003105 Spitzer 
57504.673431 0.998348 0.003105 Spitzer 
57504.673454 0.998400 0.003105 Spitzer 
57504.673477 1.001047 0.003105 Spitzer 
57504.673500 1.002645 0.003105 Spitzer 
57504.673523 1.000725 0.003105 Spitzer 
57504.673547 1.003744 0.003105 Spitzer 
57504.673570 0.998577 0.003105 Spitzer 
57504.673593 0.998588 0.003105 Spitzer 
57504.673616 1.001808 0.003105 Spitzer 
57504.673639 0.997605 0.003105 Spitzer 
57504.673662 1.006238 0.003105 Spitzer 
57504.673685 1.003933 0.003105 Spitzer 
57504.673709 1.000080 0.003105 Spitzer 
57504.673732 0.997350 0.003105 Spitzer 
57504.673755 1.004025 0.003105 Spitzer 
57504.673778 1.002530 0.003105 Spitzer 
57504.673801 1.003752 0.003105 Spitzer 
57504.673824 1.000866 0.003105 Spitzer 
57504.673848 1.003258 0.003105 Spitzer 
57504.673871 1.002884 0.003105 Spitzer 
57504.673894 0.997680 0.003105 Spitzer 
57504.673917 1.004275 0.003105 Spitzer 
57504.673940 1.003443 0.003105 Spitzer 
57504.673963 1.002412 0.003105 Spitzer 
57504.673986 0.998928 0.003105 Spitzer 
57504.674010 0.995390 0.003105 Spitzer 
57504.674033 0.995731 0.003105 Spitzer 
57504.674056 0.994621 0.003105 Spitzer 
57504.674079 0.998270 0.003105 Spitzer 
57504.674102 1.002279 0.003105 Spitzer 
57504.674125 1.003571 0.003105 Spitzer 
57504.674148 0.999482 0.003105 Spitzer 
57504.674172 1.004138 0.003105 Spitzer 
57504.674195 1.001792 0.003105 Spitzer 
57504.674218 0.996623 0.003105 Spitzer 
57504.674241 0.998269 0.003105 Spitzer 
57504.674264 1.005030 0.003105 Spitzer 
57504.674287 0.998957 0.003105 Spitzer 
57504.674310 1.001213 0.003105 Spitzer 
57504.674334 1.000215 0.003105 Spitzer 
57504.674357 1.002111 0.003105 Spitzer 
57504.674380 1.000161 0.003105 Spitzer 
57504.674403 1.003705 0.003105 Spitzer 
57504.674426 1.003859 0.003105 Spitzer 
57504.674449 0.999444 0.003105 Spitzer 
57504.674473 0.997835 0.003105 Spitzer 
57504.674496 1.000042 0.003105 Spitzer 
57504.674519 1.003013 0.003105 Spitzer 
57504.674542 1.002274 0.003105 Spitzer 
57504.674565 0.997308 0.003105 Spitzer 
57504.674588 0.994398 0.003105 Spitzer 
57504.674611 1.002687 0.003105 Spitzer 
57504.674635 0.996712 0.003105 Spitzer 
57504.674658 1.005131 0.003105 Spitzer 
57504.674681 0.997216 0.003105 Spitzer 
57504.674704 0.998466 0.003105 Spitzer 
57504.674727 0.993108 0.003105 Spitzer 
57504.674750 1.004593 0.003105 Spitzer 
57504.674773 0.995718 0.003105 Spitzer 
57504.674797 1.001300 0.003105 Spitzer 
57504.674820 1.005717 0.003105 Spitzer 
57504.674843 0.998151 0.003105 Spitzer 
57504.674866 0.998107 0.003105 Spitzer 
57504.674905 0.992707 0.003105 Spitzer 
57504.674929 0.996444 0.003105 Spitzer 
57504.674952 0.996752 0.003105 Spitzer 
57504.674975 0.997579 0.003105 Spitzer 
57504.674998 1.004392 0.003105 Spitzer 
57504.675021 0.995158 0.003105 Spitzer 
57504.675044 0.997034 0.003105 Spitzer 
57504.675068 1.003065 0.003105 Spitzer 
57504.675091 0.996724 0.003105 Spitzer 
57504.675114 1.002403 0.003105 Spitzer 
57504.675137 0.998321 0.003105 Spitzer 
57504.675160 1.002048 0.003105 Spitzer 
57504.675183 1.006670 0.003105 Spitzer 
57504.675206 1.002526 0.003105 Spitzer 
57504.675230 0.998627 0.003105 Spitzer 
57504.675253 0.994466 0.003105 Spitzer 
57504.675276 1.003666 0.003105 Spitzer 
57504.675299 1.002016 0.003105 Spitzer 
57504.675322 1.000162 0.003105 Spitzer 
57504.675345 0.997805 0.003105 Spitzer 
57504.675368 1.000115 0.003105 Spitzer 
57504.675392 1.000847 0.003105 Spitzer 
57504.675415 0.994706 0.003105 Spitzer 
57504.675438 0.999674 0.003105 Spitzer 
57504.675461 1.000046 0.003105 Spitzer 
57504.675484 0.995406 0.003105 Spitzer 
57504.675507 1.002478 0.003105 Spitzer 
57504.675530 1.001563 0.003105 Spitzer 
57504.675554 1.002948 0.003105 Spitzer 
57504.675577 0.998779 0.003105 Spitzer 
57504.675600 0.997857 0.003105 Spitzer 
57504.675623 0.997803 0.003105 Spitzer 
57504.675646 1.000316 0.003105 Spitzer 
57504.675669 1.002481 0.003105 Spitzer 
57504.675693 0.997712 0.003105 Spitzer 
57504.675716 0.997545 0.003105 Spitzer 
57504.675739 0.999195 0.003105 Spitzer 
57504.675762 1.001458 0.003105 Spitzer 
57504.675785 1.004282 0.003105 Spitzer 
57504.675808 1.000812 0.003105 Spitzer 
57504.675831 0.998957 0.003105 Spitzer 
57504.675855 1.001407 0.003105 Spitzer 
57504.675878 1.008228 0.003105 Spitzer 
57504.675901 0.996597 0.003105 Spitzer 
57504.675924 0.998530 0.003105 Spitzer 
57504.675947 1.001425 0.003105 Spitzer 
57504.675970 1.000767 0.003105 Spitzer 
57504.675993 1.001619 0.003105 Spitzer 
57504.676017 1.002774 0.003105 Spitzer 
57504.676040 1.001485 0.003105 Spitzer 
57504.676063 1.000264 0.003105 Spitzer 
57504.676086 0.996966 0.003105 Spitzer 
57504.676109 1.001225 0.003105 Spitzer 
57504.676132 0.997686 0.003105 Spitzer 
57504.676155 0.997412 0.003105 Spitzer 
57504.676179 0.999722 0.003105 Spitzer 
57504.676202 1.003114 0.003105 Spitzer 
57504.676225 0.995329 0.003105 Spitzer 
57504.676248 0.996341 0.003105 Spitzer 
57504.676271 1.000660 0.003105 Spitzer 
57504.676294 1.002161 0.003105 Spitzer 
57504.676318 1.003567 0.003105 Spitzer 
57504.676341 0.998537 0.003105 Spitzer 
57504.676364 1.000988 0.003105 Spitzer 
57504.676403 0.991952 0.003105 Spitzer 
57504.676426 0.999222 0.003105 Spitzer 
57504.676449 0.997541 0.003105 Spitzer 
57504.676473 0.995643 0.003105 Spitzer 
57504.676496 1.002504 0.003105 Spitzer 
57504.676519 0.997777 0.003105 Spitzer 
57504.676542 0.996549 0.003105 Spitzer 
57504.676565 1.002551 0.003105 Spitzer 
57504.676588 0.997938 0.003105 Spitzer 
57504.676612 1.003994 0.003105 Spitzer 
57504.676635 1.001282 0.003105 Spitzer 
57504.676658 0.998746 0.003105 Spitzer 
57504.676681 1.005016 0.003105 Spitzer 
57504.676704 0.998490 0.003105 Spitzer 
57504.676727 1.001809 0.003105 Spitzer 
57504.676750 1.002633 0.003105 Spitzer 
57504.676774 1.004135 0.003105 Spitzer 
57504.676797 1.000488 0.003105 Spitzer 
57504.676820 1.000893 0.003105 Spitzer 
57504.676843 0.999616 0.003105 Spitzer 
57504.676866 0.994836 0.003105 Spitzer 
57504.676889 0.997599 0.003105 Spitzer 
57504.676912 0.995226 0.003105 Spitzer 
57504.676936 0.996740 0.003105 Spitzer 
57504.676959 0.998739 0.003105 Spitzer 
57504.676982 1.002464 0.003105 Spitzer 
57504.677005 0.997675 0.003105 Spitzer 
57504.677028 1.001606 0.003105 Spitzer 
57504.677051 1.002944 0.003105 Spitzer 
57504.677074 1.003593 0.003105 Spitzer 
57504.677098 1.002702 0.003105 Spitzer 
57504.677121 1.002040 0.003105 Spitzer 
57504.677144 0.999852 0.003105 Spitzer 
57504.677167 0.994785 0.003105 Spitzer 
57504.677190 0.998767 0.003105 Spitzer 
57504.677213 1.000070 0.003105 Spitzer 
57504.677237 0.996775 0.003105 Spitzer 
57504.677260 0.996217 0.003105 Spitzer 
57504.677283 1.001589 0.003105 Spitzer 
57504.677306 1.004751 0.003105 Spitzer 
57504.677329 0.997891 0.003105 Spitzer 
57504.677352 0.998993 0.003105 Spitzer 
57504.677375 1.000861 0.003105 Spitzer 
57504.677399 1.002581 0.003105 Spitzer 
57504.677422 1.000552 0.003105 Spitzer 
57504.677445 1.002324 0.003105 Spitzer 
57504.677468 1.000462 0.003105 Spitzer 
57504.677491 1.003264 0.003105 Spitzer 
57504.677514 1.004371 0.003105 Spitzer 
57504.677537 1.001516 0.003105 Spitzer 
57504.677561 1.002919 0.003105 Spitzer 
57504.677584 1.001554 0.003105 Spitzer 
57504.677607 0.998739 0.003105 Spitzer 
57504.677630 0.997611 0.003105 Spitzer 
57504.677653 1.002492 0.003105 Spitzer 
57504.677676 1.002201 0.003105 Spitzer 
57504.677699 0.998145 0.003105 Spitzer 
57504.677723 0.999074 0.003105 Spitzer 
57504.677746 0.999437 0.003105 Spitzer 
57504.677769 1.002828 0.003105 Spitzer 
57504.677792 1.001305 0.003105 Spitzer 
57504.677815 0.997554 0.003105 Spitzer 
57504.677838 0.997841 0.003105 Spitzer 
57504.677862 1.007735 0.003105 Spitzer 
57504.677901 0.985065 0.003105 Spitzer 
57504.677925 0.998062 0.003105 Spitzer 
57504.677948 1.001391 0.003105 Spitzer 
57504.677971 1.002688 0.003105 Spitzer 
57504.677994 0.999253 0.003105 Spitzer 
57504.678017 0.996966 0.003105 Spitzer 
57504.678040 0.999273 0.003105 Spitzer 
57504.678064 1.003425 0.003105 Spitzer 
57504.678087 0.997143 0.003105 Spitzer 
57504.678110 1.002834 0.003105 Spitzer 
57504.678133 0.997552 0.003105 Spitzer 
57504.678156 1.000143 0.003105 Spitzer 
57504.678179 0.999050 0.003105 Spitzer 
57504.678202 0.998829 0.003105 Spitzer 
57504.678226 0.996973 0.003105 Spitzer 
57504.678249 0.995774 0.003105 Spitzer 
57504.678272 0.998036 0.003105 Spitzer 
57504.678295 1.000216 0.003105 Spitzer 
57504.678318 1.004817 0.003105 Spitzer 
57504.678341 0.997770 0.003105 Spitzer 
57504.678364 0.997625 0.003105 Spitzer 
57504.678388 0.997320 0.003105 Spitzer 
57504.678411 1.000346 0.003105 Spitzer 
57504.678434 1.001087 0.003105 Spitzer 
57504.678457 0.995913 0.003105 Spitzer 
57504.678480 1.000120 0.003105 Spitzer 
57504.678503 1.000541 0.003105 Spitzer 
57504.678526 0.997723 0.003105 Spitzer 
57504.678550 1.007524 0.003105 Spitzer 
57504.678573 1.001126 0.003105 Spitzer 
57504.678596 1.000003 0.003105 Spitzer 
57504.678619 1.002562 0.003105 Spitzer 
57504.678642 0.999815 0.003105 Spitzer 
57504.678665 1.002515 0.003105 Spitzer 
57504.678689 0.999212 0.003105 Spitzer 
57504.678712 0.999879 0.003105 Spitzer 
57504.678735 1.001177 0.003105 Spitzer 
57504.678758 0.997295 0.003105 Spitzer 
57504.678781 1.000530 0.003105 Spitzer 
57504.678804 1.004557 0.003105 Spitzer 
57504.678827 1.003017 0.003105 Spitzer 
57504.678851 0.998115 0.003105 Spitzer 
57504.678874 0.994738 0.003105 Spitzer 
57504.678897 0.999744 0.003105 Spitzer 
57504.678920 0.998379 0.003105 Spitzer 
57504.678943 1.001121 0.003105 Spitzer 
57504.678966 0.998444 0.003105 Spitzer 
57504.678989 1.002448 0.003105 Spitzer 
57504.679013 0.996811 0.003105 Spitzer 
57504.679036 1.001133 0.003105 Spitzer 
57504.679059 0.997684 0.003105 Spitzer 
57504.679082 0.999748 0.003105 Spitzer 
57504.679105 1.000904 0.003105 Spitzer 
57504.679128 0.997794 0.003105 Spitzer 
57504.679152 0.998657 0.003105 Spitzer 
57504.679175 1.001623 0.003105 Spitzer 
57504.679198 0.992923 0.003105 Spitzer 
57504.679221 0.993447 0.003105 Spitzer 
57504.679244 0.999239 0.003105 Spitzer 
57504.679267 0.997872 0.003105 Spitzer 
57504.679290 1.000602 0.003105 Spitzer 
57504.679314 1.001213 0.003105 Spitzer 
57504.679337 1.002346 0.003105 Spitzer 
57504.679360 0.999395 0.003105 Spitzer 
57504.679399 0.992563 0.003105 Spitzer 
57504.679422 0.999151 0.003105 Spitzer 
57504.679445 0.999349 0.003105 Spitzer 
57504.679468 0.998528 0.003105 Spitzer 
57504.679491 0.997961 0.003105 Spitzer 
57504.679515 1.000807 0.003105 Spitzer 
57504.679538 0.997089 0.003105 Spitzer 
57504.679561 1.002253 0.003105 Spitzer 
57504.679584 0.996549 0.003105 Spitzer 
57504.679607 1.002441 0.003105 Spitzer 
57504.679630 0.998815 0.003105 Spitzer 
57504.679654 0.996782 0.003105 Spitzer 
57504.679677 0.998846 0.003105 Spitzer 
57504.679700 1.001089 0.003105 Spitzer 
57504.679723 1.003139 0.003105 Spitzer 
57504.679746 0.998922 0.003105 Spitzer 
57504.679769 1.000690 0.003105 Spitzer 
57504.679792 1.000002 0.003105 Spitzer 
57504.679816 0.995770 0.003105 Spitzer 
57504.679839 0.999343 0.003105 Spitzer 
57504.679862 0.999275 0.003105 Spitzer 
57504.679885 1.000729 0.003105 Spitzer 
57504.679908 0.995810 0.003105 Spitzer 
57504.679931 0.999113 0.003105 Spitzer 
57504.679954 0.989855 0.003105 Spitzer 
57504.679978 0.997886 0.003105 Spitzer 
57504.680001 0.998571 0.003105 Spitzer 
57504.680024 1.003979 0.003105 Spitzer 
57504.680047 0.998683 0.003105 Spitzer 
57504.680070 0.995196 0.003105 Spitzer 
57504.680093 0.997730 0.003105 Spitzer 
57504.680116 1.000607 0.003105 Spitzer 
57504.680140 0.997101 0.003105 Spitzer 
57504.680163 0.995867 0.003105 Spitzer 
57504.680186 0.999120 0.003105 Spitzer 
57504.680209 0.999586 0.003105 Spitzer 
57504.680232 1.002023 0.003105 Spitzer 
57504.680255 0.997057 0.003105 Spitzer 
57504.680279 0.997453 0.003105 Spitzer 
57504.680302 1.002350 0.003105 Spitzer 
57504.680325 0.999892 0.003105 Spitzer 
57504.680348 1.004080 0.003105 Spitzer 
57504.680371 0.992958 0.003105 Spitzer 
57504.680394 1.000638 0.003105 Spitzer 
57504.680417 1.003859 0.003105 Spitzer 
57504.680441 0.997619 0.003105 Spitzer 
57504.680464 1.002198 0.003105 Spitzer 
57504.680487 1.002742 0.003105 Spitzer 
57504.680510 0.996034 0.003105 Spitzer 
57504.680533 1.000519 0.003105 Spitzer 
57504.680556 0.998566 0.003105 Spitzer 
57504.680579 1.000012 0.003105 Spitzer 
57504.680603 0.997176 0.003105 Spitzer 
57504.680626 1.002242 0.003105 Spitzer 
57504.680649 0.996535 0.003105 Spitzer 
57504.680672 1.000260 0.003105 Spitzer 
57504.680695 0.996484 0.003105 Spitzer 
57504.680718 0.995328 0.003105 Spitzer 
57504.680741 1.001318 0.003105 Spitzer 
57504.680765 0.999596 0.003105 Spitzer 
57504.680788 1.005272 0.003105 Spitzer 
57504.680811 1.001081 0.003105 Spitzer 
57504.680834 1.000376 0.003105 Spitzer 
57504.680857 0.998679 0.003105 Spitzer 
57504.680899 0.998014 0.003105 Spitzer 
57504.680922 0.999888 0.003105 Spitzer 
57504.680945 1.001363 0.003105 Spitzer 
57504.680968 0.999976 0.003105 Spitzer 
57504.680991 0.998551 0.003105 Spitzer 
57504.681015 1.002701 0.003105 Spitzer 
57504.681038 0.997393 0.003105 Spitzer 
57504.681061 1.002059 0.003105 Spitzer 
57504.681084 1.000389 0.003105 Spitzer 
57504.681107 1.004808 0.003105 Spitzer 
57504.681130 0.999565 0.003105 Spitzer 
57504.681153 0.995562 0.003105 Spitzer 
57504.681177 1.001567 0.003105 Spitzer 
57504.681200 1.000422 0.003105 Spitzer 
57504.681223 1.001955 0.003105 Spitzer 
57504.681246 1.002487 0.003105 Spitzer 
57504.681269 1.000137 0.003105 Spitzer 
57504.681292 1.006564 0.003105 Spitzer 
57504.681315 1.000227 0.003105 Spitzer 
57504.681339 0.993663 0.003105 Spitzer 
57504.681362 1.005700 0.003105 Spitzer 
57504.681385 0.996984 0.003105 Spitzer 
57504.681408 1.001438 0.003105 Spitzer 
57504.681431 0.999862 0.003105 Spitzer 
57504.681454 1.001833 0.003105 Spitzer 
57504.681478 0.998924 0.003105 Spitzer 
57504.681501 1.002967 0.003105 Spitzer 
57504.681524 1.003474 0.003105 Spitzer 
57504.681547 1.000796 0.003105 Spitzer 
57504.681570 0.996068 0.003105 Spitzer 
57504.681593 1.000766 0.003105 Spitzer 
57504.681616 0.993863 0.003105 Spitzer 
57504.681640 0.996867 0.003105 Spitzer 
57504.681663 0.998633 0.003105 Spitzer 
57504.681686 1.002539 0.003105 Spitzer 
57504.681709 0.998874 0.003105 Spitzer 
57504.681732 0.996519 0.003105 Spitzer 
57504.681755 1.001887 0.003105 Spitzer 
57504.681778 1.001345 0.003105 Spitzer 
57504.681802 0.997119 0.003105 Spitzer 
57504.681825 0.999067 0.003105 Spitzer 
57504.681848 0.998471 0.003105 Spitzer 
57504.681871 1.002550 0.003105 Spitzer 
57504.681894 1.002340 0.003105 Spitzer 
57504.681917 1.001822 0.003105 Spitzer 
57504.681940 0.999180 0.003105 Spitzer 
57504.681964 0.999276 0.003105 Spitzer 
57504.681987 1.002752 0.003105 Spitzer 
57504.682010 1.003198 0.003105 Spitzer 
57504.682033 1.000615 0.003105 Spitzer 
57504.682056 0.995016 0.003105 Spitzer 
57504.682079 1.004876 0.003105 Spitzer 
57504.682103 0.998234 0.003105 Spitzer 
57504.682126 1.003772 0.003105 Spitzer 
57504.682149 0.996092 0.003105 Spitzer 
57504.682172 0.997699 0.003105 Spitzer 
57504.682195 1.001974 0.003105 Spitzer 
57504.682218 0.998559 0.003105 Spitzer 
57504.682241 1.005871 0.003105 Spitzer 
57504.682265 0.994955 0.003105 Spitzer 
57504.682288 0.996203 0.003105 Spitzer 
57504.682311 1.003382 0.003105 Spitzer 
57504.682334 1.004809 0.003105 Spitzer 
57504.682357 0.999233 0.003105 Spitzer 
57504.682394 0.993374 0.003105 Spitzer 
57504.682417 0.998004 0.003105 Spitzer 
57504.682440 0.997128 0.003105 Spitzer 
57504.682464 1.001866 0.003105 Spitzer 
57504.682487 1.002170 0.003105 Spitzer 
57504.682510 1.003796 0.003105 Spitzer 
57504.682533 1.002932 0.003105 Spitzer 
57504.682556 1.003001 0.003105 Spitzer 
57504.682579 0.998985 0.003105 Spitzer 
57504.682602 1.001207 0.003105 Spitzer 
57504.682626 0.996721 0.003105 Spitzer 
57504.682649 0.994444 0.003105 Spitzer 
57504.682672 1.000732 0.003105 Spitzer 
57504.682695 1.001201 0.003105 Spitzer 
57504.682718 1.004900 0.003105 Spitzer 
57504.682741 1.004740 0.003105 Spitzer 
57504.682764 0.998669 0.003105 Spitzer 
57504.682788 0.999974 0.003105 Spitzer 
57504.682811 0.998983 0.003105 Spitzer 
57504.682834 0.995343 0.003105 Spitzer 
57504.682857 0.999316 0.003105 Spitzer 
57504.682880 0.999009 0.003105 Spitzer 
57504.682903 0.999130 0.003105 Spitzer 
57504.682927 1.000009 0.003105 Spitzer 
57504.682950 1.002663 0.003105 Spitzer 
57504.682973 0.999486 0.003105 Spitzer 
57504.682996 0.998642 0.003105 Spitzer 
57504.683019 0.997470 0.003105 Spitzer 
57504.683042 1.000551 0.003105 Spitzer 
57504.683065 1.000393 0.003105 Spitzer 
57504.683089 0.999376 0.003105 Spitzer 
57504.683112 1.004221 0.003105 Spitzer 
57504.683135 1.000484 0.003105 Spitzer 
57504.683158 0.999716 0.003105 Spitzer 
57504.683181 0.997534 0.003105 Spitzer 
57504.683204 0.998817 0.003105 Spitzer 
57504.683227 1.004035 0.003105 Spitzer 
57504.683251 0.998413 0.003105 Spitzer 
57504.683274 1.001649 0.003105 Spitzer 
57504.683297 1.001401 0.003105 Spitzer 
57504.683320 0.999226 0.003105 Spitzer 
57504.683343 0.996921 0.003105 Spitzer 
57504.683366 1.003038 0.003105 Spitzer 
57504.683389 1.003000 0.003105 Spitzer 
57504.683413 1.002776 0.003105 Spitzer 
57504.683436 0.998059 0.003105 Spitzer 
57504.683459 0.999315 0.003105 Spitzer 
57504.683482 1.001062 0.003105 Spitzer 
57504.683505 1.001982 0.003105 Spitzer 
57504.683528 1.000486 0.003105 Spitzer 
57504.683552 0.999410 0.003105 Spitzer 
57504.683575 1.005072 0.003105 Spitzer 
57504.683598 1.002106 0.003105 Spitzer 
57504.683621 0.998629 0.003105 Spitzer 
57504.683644 0.998706 0.003105 Spitzer 
57504.683667 1.002106 0.003105 Spitzer 
57504.683690 0.999786 0.003105 Spitzer 
57504.683714 0.993729 0.003105 Spitzer 
57504.683737 1.000746 0.003105 Spitzer 
57504.683760 1.005191 0.003105 Spitzer 
57504.683783 0.998876 0.003105 Spitzer 
57504.683806 0.997940 0.003105 Spitzer 
57504.683829 0.992701 0.003105 Spitzer 
57504.683852 1.002365 0.003105 Spitzer 
57504.683892 0.992667 0.003105 Spitzer 
57504.683915 0.997868 0.003105 Spitzer 
57504.683938 1.002012 0.003105 Spitzer 
57504.683962 0.999042 0.003105 Spitzer 
57504.683985 1.001755 0.003105 Spitzer 
57504.684008 0.998256 0.003105 Spitzer 
57504.684031 0.999041 0.003105 Spitzer 
57504.684054 1.001241 0.003105 Spitzer 
57504.684077 0.998913 0.003105 Spitzer 
57504.684101 1.002965 0.003105 Spitzer 
57504.684124 1.000238 0.003105 Spitzer 
57504.684147 1.002314 0.003105 Spitzer 
57504.684170 1.002756 0.003105 Spitzer 
57504.684193 1.000832 0.003105 Spitzer 
57504.684216 0.996561 0.003105 Spitzer 
57504.684239 1.002136 0.003105 Spitzer 
57504.684263 1.000104 0.003105 Spitzer 
57504.684286 0.999009 0.003105 Spitzer 
57504.684309 1.004287 0.003105 Spitzer 
57504.684332 1.004859 0.003105 Spitzer 
57504.684355 1.000128 0.003105 Spitzer 
57504.684378 1.000740 0.003105 Spitzer 
57504.684401 0.998627 0.003105 Spitzer 
57504.684425 1.001998 0.003105 Spitzer 
57504.684448 0.998066 0.003105 Spitzer 
57504.684471 1.000930 0.003105 Spitzer 
57504.684494 0.999819 0.003105 Spitzer 
57504.684517 0.999756 0.003105 Spitzer 
57504.684540 0.999605 0.003105 Spitzer 
57504.684563 0.997164 0.003105 Spitzer 
57504.684587 1.000606 0.003105 Spitzer 
57504.684610 1.002413 0.003105 Spitzer 
57504.684633 1.001782 0.003105 Spitzer 
57504.684656 1.000525 0.003105 Spitzer 
57504.684679 1.004227 0.003105 Spitzer 
57504.684702 0.996982 0.003105 Spitzer 
57504.684726 0.998605 0.003105 Spitzer 
57504.684749 1.003594 0.003105 Spitzer 
57504.684772 0.998520 0.003105 Spitzer 
57504.684795 0.997623 0.003105 Spitzer 
57504.684818 0.999680 0.003105 Spitzer 
57504.684841 1.004756 0.003105 Spitzer 
57504.684864 0.999852 0.003105 Spitzer 
57504.684888 0.995344 0.003105 Spitzer 
57504.684911 1.006177 0.003105 Spitzer 
57504.684934 0.998515 0.003105 Spitzer 
57504.684957 0.998745 0.003105 Spitzer 
57504.684980 1.004711 0.003105 Spitzer 
57504.685003 1.002294 0.003105 Spitzer 
57504.685026 0.999065 0.003105 Spitzer 
57504.685050 1.000655 0.003105 Spitzer 
57504.685073 0.997778 0.003105 Spitzer 
57504.685096 1.001895 0.003105 Spitzer 
57504.685119 1.005068 0.003105 Spitzer 
57504.685142 0.997681 0.003105 Spitzer 
57504.685165 0.997100 0.003105 Spitzer 
57504.685188 1.000159 0.003105 Spitzer 
57504.685212 0.996165 0.003105 Spitzer 
57504.685235 0.999409 0.003105 Spitzer 
57504.685258 1.002570 0.003105 Spitzer 
57504.685281 0.998278 0.003105 Spitzer 
57504.685304 1.003041 0.003105 Spitzer 
57504.685327 1.000392 0.003105 Spitzer 
57504.685351 1.002105 0.003105 Spitzer 
57504.685390 0.987093 0.003105 Spitzer 
57504.685413 0.997559 0.003105 Spitzer 
57504.685436 0.996213 0.003105 Spitzer 
57504.685460 0.996344 0.003105 Spitzer 
57504.685483 0.998865 0.003105 Spitzer 
57504.685506 0.996256 0.003105 Spitzer 
57504.685529 1.000264 0.003105 Spitzer 
57504.685552 1.002843 0.003105 Spitzer 
57504.685575 0.999695 0.003105 Spitzer 
57504.685599 0.998975 0.003105 Spitzer 
57504.685622 0.995921 0.003105 Spitzer 
57504.685645 0.995812 0.003105 Spitzer 
57504.685668 1.001108 0.003105 Spitzer 
57504.685691 0.997862 0.003105 Spitzer 
57504.685714 1.000233 0.003105 Spitzer 
57504.685737 0.998945 0.003105 Spitzer 
57504.685761 1.003577 0.003105 Spitzer 
57504.685784 0.998347 0.003105 Spitzer 
57504.685807 1.001070 0.003105 Spitzer 
57504.685830 0.997817 0.003105 Spitzer 
57504.685853 1.000552 0.003105 Spitzer 
57504.685876 0.992110 0.003105 Spitzer 
57504.685899 0.996850 0.003105 Spitzer 
57504.685923 0.997192 0.003105 Spitzer 
57504.685946 1.001721 0.003105 Spitzer 
57504.685969 1.000015 0.003105 Spitzer 
57504.685992 1.001161 0.003105 Spitzer 
57504.686015 1.000748 0.003105 Spitzer 
57504.686038 0.996784 0.003105 Spitzer 
57504.686061 1.000382 0.003105 Spitzer 
57504.686085 0.999456 0.003105 Spitzer 
57504.686108 1.000722 0.003105 Spitzer 
57504.686131 0.993585 0.003105 Spitzer 
57504.686154 1.002396 0.003105 Spitzer 
57504.686177 1.003820 0.003105 Spitzer 
57504.686200 0.996786 0.003105 Spitzer 
57504.686224 1.000282 0.003105 Spitzer 
57504.686247 1.001780 0.003105 Spitzer 
57504.686270 0.998738 0.003105 Spitzer 
57504.686293 0.999129 0.003105 Spitzer 
57504.686316 1.005999 0.003105 Spitzer 
57504.686339 0.999310 0.003105 Spitzer 
57504.686362 0.998677 0.003105 Spitzer 
57504.686386 1.001296 0.003105 Spitzer 
57504.686409 0.996522 0.003105 Spitzer 
57504.686432 0.999871 0.003105 Spitzer 
57504.686455 0.996616 0.003105 Spitzer 
57504.686478 0.999029 0.003105 Spitzer 
57504.686501 0.999110 0.003105 Spitzer 
57504.686524 1.003592 0.003105 Spitzer 
57504.686548 1.003158 0.003105 Spitzer 
57504.686571 0.997526 0.003105 Spitzer 
57504.686594 1.000714 0.003105 Spitzer 
57504.686617 0.997775 0.003105 Spitzer 
57504.686640 1.000898 0.003105 Spitzer 
57504.686663 1.000769 0.003105 Spitzer 
57504.686686 0.996793 0.003105 Spitzer 
57504.686710 0.996398 0.003105 Spitzer 
57504.686733 1.002844 0.003105 Spitzer 
57504.686756 0.998767 0.003105 Spitzer 
57504.686779 1.002309 0.003105 Spitzer 
57504.686802 1.001323 0.003105 Spitzer 
57504.686825 0.996783 0.003105 Spitzer 
57504.686849 1.000582 0.003105 Spitzer 
57504.686888 0.994298 0.003105 Spitzer 
57504.686911 0.995355 0.003105 Spitzer 
57504.686934 0.997185 0.003105 Spitzer 
57504.686957 1.001187 0.003105 Spitzer 
57504.686980 1.003668 0.003105 Spitzer 
57504.687003 0.997150 0.003105 Spitzer 
57504.687026 0.999784 0.003105 Spitzer 
57504.687050 1.002999 0.003105 Spitzer 
57504.687073 1.003909 0.003105 Spitzer 
57504.687096 0.998411 0.003105 Spitzer 
57504.687119 0.999270 0.003105 Spitzer 
57504.687142 1.006303 0.003105 Spitzer 
57504.687165 1.001395 0.003105 Spitzer 
57504.687189 1.004452 0.003105 Spitzer 
57504.687212 0.994802 0.003105 Spitzer 
57504.687235 1.002674 0.003105 Spitzer 
57504.687258 0.999890 0.003105 Spitzer 
57504.687281 0.996583 0.003105 Spitzer 
57504.687304 0.999476 0.003105 Spitzer 
57504.687327 0.997493 0.003105 Spitzer 
57504.687351 1.000207 0.003105 Spitzer 
57504.687374 1.001957 0.003105 Spitzer 
57504.687397 1.001304 0.003105 Spitzer 
57504.687420 0.999928 0.003105 Spitzer 
57504.687443 1.017318 0.003105 Spitzer 
57504.687466 0.998875 0.003105 Spitzer 
57504.687489 0.998086 0.003105 Spitzer 
57504.687513 1.003760 0.003105 Spitzer 
57504.687536 0.997651 0.003105 Spitzer 
57504.687559 0.998893 0.003105 Spitzer 
57504.687582 1.003837 0.003105 Spitzer 
57504.687605 0.998444 0.003105 Spitzer 
57504.687628 1.002882 0.003105 Spitzer 
57504.687651 1.002238 0.003105 Spitzer 
57504.687675 0.999175 0.003105 Spitzer 
57504.687698 1.002241 0.003105 Spitzer 
57504.687721 1.008313 0.003105 Spitzer 
57504.687744 1.001009 0.003105 Spitzer 
57504.687767 1.006445 0.003105 Spitzer 
57504.687790 1.000927 0.003105 Spitzer 
57504.687814 0.996871 0.003105 Spitzer 
57504.687837 0.999885 0.003105 Spitzer 
57504.687860 1.004792 0.003105 Spitzer 
57504.687883 0.998165 0.003105 Spitzer 
57504.687906 1.000138 0.003105 Spitzer 
57504.687929 0.999163 0.003105 Spitzer 
57504.687952 0.997836 0.003105 Spitzer 
57504.687976 1.001490 0.003105 Spitzer 
57504.687999 0.997571 0.003105 Spitzer 
57504.688022 1.000394 0.003105 Spitzer 
57504.688045 0.997072 0.003105 Spitzer 
57504.688068 0.999399 0.003105 Spitzer 
57504.688091 1.003195 0.003105 Spitzer 
57504.688114 0.994814 0.003105 Spitzer 
57504.688138 0.998176 0.003105 Spitzer 
57504.688161 0.997098 0.003105 Spitzer 
57504.688184 0.994305 0.003105 Spitzer 
57504.688207 0.997389 0.003105 Spitzer 
57504.688230 1.005333 0.003105 Spitzer 
57504.688253 0.998843 0.003105 Spitzer 
57504.688276 1.001677 0.003105 Spitzer 
57504.688300 1.001849 0.003105 Spitzer 
57504.688323 1.004583 0.003105 Spitzer 
57504.688346 0.998862 0.003105 Spitzer 
57504.688385 0.990077 0.003105 Spitzer 
57504.688409 0.998765 0.003105 Spitzer 
57504.688432 0.999025 0.003105 Spitzer 
57504.688455 0.991976 0.003105 Spitzer 
57504.688478 1.001491 0.003105 Spitzer 
57504.688501 0.999698 0.003105 Spitzer 
57504.688524 0.999492 0.003105 Spitzer 
57504.688547 0.991415 0.003105 Spitzer 
57504.688571 1.003066 0.003105 Spitzer 
57504.688594 1.001488 0.003105 Spitzer 
57504.688617 1.002900 0.003105 Spitzer 
57504.688640 0.996730 0.003105 Spitzer 
57504.688663 0.999493 0.003105 Spitzer 
57504.688686 0.997318 0.003105 Spitzer 
57504.688709 1.001502 0.003105 Spitzer 
57504.688733 0.994996 0.003105 Spitzer 
57504.688756 0.992852 0.003105 Spitzer 
57504.688779 0.999866 0.003105 Spitzer 
57504.688802 1.002498 0.003105 Spitzer 
57504.688825 0.997939 0.003105 Spitzer 
57504.688848 1.000511 0.003105 Spitzer 
57504.688872 0.998462 0.003105 Spitzer 
57504.688895 1.001436 0.003105 Spitzer 
57504.688918 1.008017 0.003105 Spitzer 
57504.688941 0.996785 0.003105 Spitzer 
57504.688964 0.998628 0.003105 Spitzer 
57504.688987 1.000184 0.003105 Spitzer 
57504.689010 0.997443 0.003105 Spitzer 
57504.689034 0.995171 0.003105 Spitzer 
57504.689057 0.999898 0.003105 Spitzer 
57504.689080 0.998638 0.003105 Spitzer 
57504.689103 1.000243 0.003105 Spitzer 
57504.689126 0.997536 0.003105 Spitzer 
57504.689149 0.994560 0.003105 Spitzer 
57504.689172 0.998579 0.003105 Spitzer 
57504.689196 1.001891 0.003105 Spitzer 
57504.689219 1.001316 0.003105 Spitzer 
57504.689242 0.999917 0.003105 Spitzer 
57504.689265 0.997054 0.003105 Spitzer 
57504.689288 0.996586 0.003105 Spitzer 
57504.689311 0.994550 0.003105 Spitzer 
57504.689334 1.003116 0.003105 Spitzer 
57504.689358 1.001636 0.003105 Spitzer 
57504.689381 1.001487 0.003105 Spitzer 
57504.689404 1.002118 0.003105 Spitzer 
57504.689427 0.998041 0.003105 Spitzer 
57504.689450 1.004206 0.003105 Spitzer 
57504.689473 1.002774 0.003105 Spitzer 
57504.689497 0.998139 0.003105 Spitzer 
57504.689520 0.997310 0.003105 Spitzer 
57504.689543 1.001391 0.003105 Spitzer 
57504.689566 1.002949 0.003105 Spitzer 
57504.689589 0.995307 0.003105 Spitzer 
57504.689612 1.003033 0.003105 Spitzer 
57504.689635 0.998157 0.003105 Spitzer 
57504.689659 1.002626 0.003105 Spitzer 
57504.689682 1.003608 0.003105 Spitzer 
57504.689705 0.997991 0.003105 Spitzer 
57504.689728 1.003268 0.003105 Spitzer 
57504.689751 1.001086 0.003105 Spitzer 
57504.689774 1.000398 0.003105 Spitzer 
57504.689797 0.996173 0.003105 Spitzer 
57504.689821 1.000734 0.003105 Spitzer 
57504.689844 0.999256 0.003105 Spitzer 
57504.689883 0.994641 0.003105 Spitzer 
57504.689906 0.994762 0.003105 Spitzer 
57504.689929 1.000051 0.003105 Spitzer 
57504.689953 1.002616 0.003105 Spitzer 
57504.689976 1.003612 0.003105 Spitzer 
57504.689999 0.998724 0.003105 Spitzer 
57504.690022 0.996770 0.003105 Spitzer 
57504.690045 0.996453 0.003105 Spitzer 
57504.690068 1.002109 0.003105 Spitzer 
57504.690091 0.997041 0.003105 Spitzer 
57504.690115 0.997154 0.003105 Spitzer 
57504.690138 0.997587 0.003105 Spitzer 
57504.690161 0.997010 0.003105 Spitzer 
57504.690184 1.001110 0.003105 Spitzer 
57504.690207 0.995739 0.003105 Spitzer 
57504.690230 0.999382 0.003105 Spitzer 
57504.690253 0.995632 0.003105 Spitzer 
57504.690277 1.004944 0.003105 Spitzer 
57504.690300 0.994578 0.003105 Spitzer 
57504.690323 0.994284 0.003105 Spitzer 
57504.690346 1.001862 0.003105 Spitzer 
57504.690369 1.001200 0.003105 Spitzer 
57504.690392 1.001997 0.003105 Spitzer 
57504.690416 1.005317 0.003105 Spitzer 
57504.690439 1.000459 0.003105 Spitzer 
57504.690462 1.000017 0.003105 Spitzer 
57504.690485 1.003651 0.003105 Spitzer 
57504.690508 0.998408 0.003105 Spitzer 
57504.690531 1.000940 0.003105 Spitzer 
57504.690554 1.002172 0.003105 Spitzer 
57504.690578 1.000951 0.003105 Spitzer 
57504.690601 0.999087 0.003105 Spitzer 
57504.690624 1.003343 0.003105 Spitzer 
57504.690647 1.002087 0.003105 Spitzer 
57504.690670 1.000917 0.003105 Spitzer 
57504.690693 1.002737 0.003105 Spitzer 
57504.690716 0.999343 0.003105 Spitzer 
57504.690740 1.001850 0.003105 Spitzer 
57504.690763 1.000832 0.003105 Spitzer 
57504.690786 0.997517 0.003105 Spitzer 
57504.690809 1.000470 0.003105 Spitzer 
57504.690832 1.002505 0.003105 Spitzer 
57504.690855 1.000133 0.003105 Spitzer 
57504.690878 1.002408 0.003105 Spitzer 
57504.690902 1.001527 0.003105 Spitzer 
57504.690925 1.000010 0.003105 Spitzer 
57504.690948 1.003329 0.003105 Spitzer 
57504.690971 0.997843 0.003105 Spitzer 
57504.690994 1.002582 0.003105 Spitzer 
57504.691017 0.999247 0.003105 Spitzer 
57504.691041 1.000505 0.003105 Spitzer 
57504.691064 1.001495 0.003105 Spitzer 
57504.691087 0.996597 0.003105 Spitzer 
57504.691110 1.005017 0.003105 Spitzer 
57504.691133 0.998787 0.003105 Spitzer 
57504.691156 1.005070 0.003105 Spitzer 
57504.691179 0.996099 0.003105 Spitzer 
57504.691203 0.993691 0.003105 Spitzer 
57504.691226 0.997901 0.003105 Spitzer 
57504.691249 0.996601 0.003105 Spitzer 
57504.691272 1.001403 0.003105 Spitzer 
57504.691295 0.996568 0.003105 Spitzer 
57504.691318 1.001776 0.003105 Spitzer 
57504.691341 0.997155 0.003105 Spitzer 
57504.691381 0.986204 0.003105 Spitzer 
57504.691404 0.999227 0.003105 Spitzer 
57504.691427 1.000828 0.003105 Spitzer 
57504.691451 1.001905 0.003105 Spitzer 
57504.691474 0.999710 0.003105 Spitzer 
57504.691497 0.998107 0.003105 Spitzer 
57504.691520 0.998700 0.003105 Spitzer 
57504.691543 1.001034 0.003105 Spitzer 
57504.691566 0.998109 0.003105 Spitzer 
57504.691589 1.000733 0.003105 Spitzer 
57504.691613 0.998655 0.003105 Spitzer 
57504.691636 1.001112 0.003105 Spitzer 
57504.691659 1.001009 0.003105 Spitzer 
57504.691682 0.998617 0.003105 Spitzer 
57504.691705 0.996802 0.003105 Spitzer 
57504.691728 1.000833 0.003105 Spitzer 
57504.691751 1.000135 0.003105 Spitzer 
57504.691775 0.996116 0.003105 Spitzer 
57504.691798 1.000974 0.003105 Spitzer 
57504.691821 1.004129 0.003105 Spitzer 
57504.691844 0.997425 0.003105 Spitzer 
57504.691867 1.003105 0.003105 Spitzer 
57504.691890 0.997877 0.003105 Spitzer 
57504.691914 1.003200 0.003105 Spitzer 
57504.691937 0.999246 0.003105 Spitzer 
57504.691960 1.003617 0.003105 Spitzer 
57504.691983 0.994104 0.003105 Spitzer 
57504.692006 0.998371 0.003105 Spitzer 
57504.692029 0.996383 0.003105 Spitzer 
57504.692052 0.997086 0.003105 Spitzer 
57504.692076 0.997097 0.003105 Spitzer 
57504.692099 0.999753 0.003105 Spitzer 
57504.692122 1.000167 0.003105 Spitzer 
57504.692145 0.999384 0.003105 Spitzer 
57504.692168 1.002283 0.003105 Spitzer 
57504.692191 0.999527 0.003105 Spitzer 
57504.692214 1.002313 0.003105 Spitzer 
57504.692238 0.999571 0.003105 Spitzer 
57504.692261 1.000764 0.003105 Spitzer 
57504.692284 0.998124 0.003105 Spitzer 
57504.692307 1.001753 0.003105 Spitzer 
57504.692330 1.002416 0.003105 Spitzer 
57504.692353 0.998060 0.003105 Spitzer 
57504.692376 0.996639 0.003105 Spitzer 
57504.692400 0.992049 0.003105 Spitzer 
57504.692423 1.001489 0.003105 Spitzer 
57504.692446 1.000720 0.003105 Spitzer 
57504.692469 1.001605 0.003105 Spitzer 
57504.692492 0.996581 0.003105 Spitzer 
57504.692515 1.001979 0.003105 Spitzer 
57504.692539 0.999731 0.003105 Spitzer 
57504.692562 0.997464 0.003105 Spitzer 
57504.692585 1.002393 0.003105 Spitzer 
57504.692608 0.995296 0.003105 Spitzer 
57504.692631 0.998104 0.003105 Spitzer 
57504.692654 0.999200 0.003105 Spitzer 
57504.692677 0.999868 0.003105 Spitzer 
57504.692701 0.995263 0.003105 Spitzer 
57504.692724 1.003423 0.003105 Spitzer 
57504.692747 1.005407 0.003105 Spitzer 
57504.692770 0.998740 0.003105 Spitzer 
57504.692793 0.997484 0.003105 Spitzer 
57504.692816 1.001142 0.003105 Spitzer 
57504.692839 0.997661 0.003105 Spitzer 
57504.692879 0.993747 0.003105 Spitzer 
57504.692902 0.999296 0.003105 Spitzer 
57504.692925 0.992734 0.003105 Spitzer 
57504.692948 0.997668 0.003105 Spitzer 
57504.692971 1.000115 0.003105 Spitzer 
57504.692995 1.001567 0.003105 Spitzer 
57504.693018 1.000532 0.003105 Spitzer 
57504.693041 0.999729 0.003105 Spitzer 
57504.693064 1.000003 0.003105 Spitzer 
57504.693087 1.000249 0.003105 Spitzer 
57504.693110 0.997773 0.003105 Spitzer 
57504.693134 1.000300 0.003105 Spitzer 
57504.693157 1.003055 0.003105 Spitzer 
57504.693180 1.000828 0.003105 Spitzer 
57504.693203 1.001643 0.003105 Spitzer 
57504.693226 0.997940 0.003105 Spitzer 
57504.693249 0.999652 0.003105 Spitzer 
57504.693272 0.994022 0.003105 Spitzer 
57504.693296 0.998873 0.003105 Spitzer 
57504.693319 0.999223 0.003105 Spitzer 
57504.693342 1.003058 0.003105 Spitzer 
57504.693365 0.998689 0.003105 Spitzer 
57504.693388 1.002715 0.003105 Spitzer 
57504.693411 1.003372 0.003105 Spitzer 
57504.693434 1.006271 0.003105 Spitzer 
57504.693458 1.001731 0.003105 Spitzer 
57504.693481 0.998617 0.003105 Spitzer 
57504.693504 1.000757 0.003105 Spitzer 
57504.693527 0.995772 0.003105 Spitzer 
57504.693550 1.003744 0.003105 Spitzer 
57504.693573 1.000615 0.003105 Spitzer 
57504.693596 0.995673 0.003105 Spitzer 
57504.693620 0.996782 0.003105 Spitzer 
57504.693643 1.007860 0.003105 Spitzer 
57504.693666 1.001819 0.003105 Spitzer 
57504.693689 1.004895 0.003105 Spitzer 
57504.693712 1.004582 0.003105 Spitzer 
57504.693735 0.999493 0.003105 Spitzer 
57504.693759 1.004323 0.003105 Spitzer 
57504.693782 0.999364 0.003105 Spitzer 
57504.693805 1.000293 0.003105 Spitzer 
57504.693828 1.000247 0.003105 Spitzer 
57504.693851 1.002533 0.003105 Spitzer 
57504.693874 0.996029 0.003105 Spitzer 
57504.693897 0.998576 0.003105 Spitzer 
57504.693921 1.003274 0.003105 Spitzer 
57504.693944 0.998520 0.003105 Spitzer 
57504.693967 1.004292 0.003105 Spitzer 
57504.693990 1.000459 0.003105 Spitzer 
57504.694013 1.002788 0.003105 Spitzer 
57504.694036 0.999839 0.003105 Spitzer 
57504.694059 1.004405 0.003105 Spitzer 
57504.694083 1.000572 0.003105 Spitzer 
57504.694106 1.001474 0.003105 Spitzer 
57504.694129 1.001627 0.003105 Spitzer 
57504.694152 0.999199 0.003105 Spitzer 
57504.694175 0.998545 0.003105 Spitzer 
57504.694198 0.996497 0.003105 Spitzer 
57504.694221 0.996133 0.003105 Spitzer 
57504.694245 0.995718 0.003105 Spitzer 
57504.694268 1.004978 0.003105 Spitzer 
57504.694291 0.999615 0.003105 Spitzer 
57504.694314 1.001520 0.003105 Spitzer 
57504.694337 1.004422 0.003105 Spitzer 
57504.694377 0.997515 0.003105 Spitzer 
57504.694400 1.002409 0.003105 Spitzer 
57504.694423 1.000562 0.003105 Spitzer 
57504.694446 1.007073 0.003105 Spitzer 
57504.694469 0.996696 0.003105 Spitzer 
57504.694493 1.000326 0.003105 Spitzer 
57504.694516 0.995730 0.003105 Spitzer 
57504.694539 1.001446 0.003105 Spitzer 
57504.694562 0.997497 0.003105 Spitzer 
57504.694585 0.998970 0.003105 Spitzer 
57504.694608 1.002655 0.003105 Spitzer 
57504.694632 1.000287 0.003105 Spitzer 
57504.694655 1.002060 0.003105 Spitzer 
57504.694678 1.006510 0.003105 Spitzer 
57504.694701 0.997622 0.003105 Spitzer 
57504.694724 1.004392 0.003105 Spitzer 
57504.694747 0.999348 0.003105 Spitzer 
57504.694770 0.996861 0.003105 Spitzer 
57504.694794 1.000502 0.003105 Spitzer 
57504.694817 1.000028 0.003105 Spitzer 
57504.694840 1.001841 0.003105 Spitzer 
57504.694863 0.998509 0.003105 Spitzer 
57504.694886 0.999724 0.003105 Spitzer 
57504.694909 1.001713 0.003105 Spitzer 
57504.694932 0.998504 0.003105 Spitzer 
57504.694956 0.995767 0.003105 Spitzer 
57504.694979 1.001220 0.003105 Spitzer 
57504.695002 1.004811 0.003105 Spitzer 
57504.695025 1.000741 0.003105 Spitzer 
57504.695048 1.000624 0.003105 Spitzer 
57504.695071 1.002625 0.003105 Spitzer 
57504.695094 0.998793 0.003105 Spitzer 
57504.695118 1.000435 0.003105 Spitzer 
57504.695141 0.999824 0.003105 Spitzer 
57504.695164 1.003696 0.003105 Spitzer 
57504.695187 0.999972 0.003105 Spitzer 
57504.695210 0.992683 0.003105 Spitzer 
57504.695233 0.997944 0.003105 Spitzer 
57504.695257 1.004331 0.003105 Spitzer 
57504.695280 1.003343 0.003105 Spitzer 
57504.695303 0.999617 0.003105 Spitzer 
57504.695326 1.002606 0.003105 Spitzer 
57504.695349 1.002750 0.003105 Spitzer 
57504.695372 1.007918 0.003105 Spitzer 
57504.695395 1.004070 0.003105 Spitzer 
57504.695419 1.001861 0.003105 Spitzer 
57504.695442 1.004264 0.003105 Spitzer 
57504.695465 1.002057 0.003105 Spitzer 
57504.695488 0.997682 0.003105 Spitzer 
57504.695511 0.996122 0.003105 Spitzer 
57504.695534 1.003826 0.003105 Spitzer 
57504.695557 0.997144 0.003105 Spitzer 
57504.695581 1.000656 0.003105 Spitzer 
57504.695604 0.999405 0.003105 Spitzer 
57504.695627 0.999549 0.003105 Spitzer 
57504.695650 0.999792 0.003105 Spitzer 
57504.695673 1.001463 0.003105 Spitzer 
57504.695696 0.998552 0.003105 Spitzer 
57504.695719 0.998531 0.003105 Spitzer 
57504.695743 0.998581 0.003105 Spitzer 
57504.695766 1.001840 0.003105 Spitzer 
57504.695789 1.002545 0.003105 Spitzer 
57504.695812 0.994673 0.003105 Spitzer 
57504.695835 1.004768 0.003105 Spitzer 
57504.695874 0.994214 0.003105 Spitzer 
57504.695897 0.995326 0.003105 Spitzer 
57504.695920 1.005239 0.003105 Spitzer 
57504.695944 0.995664 0.003105 Spitzer 
57504.695967 0.998262 0.003105 Spitzer 
57504.695990 1.000272 0.003105 Spitzer 
57504.696013 1.001597 0.003105 Spitzer 
57504.696036 1.001475 0.003105 Spitzer 
57504.696059 1.003253 0.003105 Spitzer 
57504.696083 0.999806 0.003105 Spitzer 
57504.696106 0.999079 0.003105 Spitzer 
57504.696129 1.000628 0.003105 Spitzer 
57504.696152 1.006892 0.003105 Spitzer 
57504.696175 1.000678 0.003105 Spitzer 
57504.696198 0.998485 0.003105 Spitzer 
57504.696221 1.004632 0.003105 Spitzer 
57504.696245 1.001118 0.003105 Spitzer 
57504.696268 0.997425 0.003105 Spitzer 
57504.696291 1.003209 0.003105 Spitzer 
57504.696314 0.999753 0.003105 Spitzer 
57504.696337 0.999189 0.003105 Spitzer 
57504.696360 1.000647 0.003105 Spitzer 
57504.696383 0.998435 0.003105 Spitzer 
57504.696407 0.999543 0.003105 Spitzer 
57504.696430 1.000548 0.003105 Spitzer 
57504.696453 0.999931 0.003105 Spitzer 
57504.696476 1.000888 0.003105 Spitzer 
57504.696499 0.998659 0.003105 Spitzer 
57504.696522 1.002128 0.003105 Spitzer 
57504.696545 0.998388 0.003105 Spitzer 
57504.696569 0.998920 0.003105 Spitzer 
57504.696592 0.996462 0.003105 Spitzer 
57504.696615 1.001529 0.003105 Spitzer 
57504.696638 0.997842 0.003105 Spitzer 
57504.696661 1.003644 0.003105 Spitzer 
57504.696684 1.001102 0.003105 Spitzer 
57504.696708 0.997898 0.003105 Spitzer 
57504.696731 0.999757 0.003105 Spitzer 
57504.696754 1.000606 0.003105 Spitzer 
57504.696777 1.001567 0.003105 Spitzer 
57504.696800 1.004205 0.003105 Spitzer 
57504.696823 0.994938 0.003105 Spitzer 
57504.696846 1.001464 0.003105 Spitzer 
57504.696870 0.998219 0.003105 Spitzer 
57504.696893 1.004269 0.003105 Spitzer 
57504.696916 1.002093 0.003105 Spitzer 
57504.696939 1.005269 0.003105 Spitzer 
57504.696962 1.000706 0.003105 Spitzer 
57504.696985 0.999985 0.003105 Spitzer 
57504.697008 1.001240 0.003105 Spitzer 
57504.697032 1.000847 0.003105 Spitzer 
57504.697055 0.997138 0.003105 Spitzer 
57504.697078 1.002495 0.003105 Spitzer 
57504.697101 0.998582 0.003105 Spitzer 
57504.697124 1.001763 0.003105 Spitzer 
57504.697147 1.004077 0.003105 Spitzer 
57504.697170 1.005582 0.003105 Spitzer 
57504.697194 0.998126 0.003105 Spitzer 
57504.697217 1.001080 0.003105 Spitzer 
57504.697240 1.000305 0.003105 Spitzer 
57504.697263 1.002273 0.003105 Spitzer 
57504.697286 0.998258 0.003105 Spitzer 
57504.697309 0.996593 0.003105 Spitzer 
57504.697333 1.000871 0.003105 Spitzer 
57504.697372 0.986571 0.003105 Spitzer 
57504.697395 0.997965 0.003105 Spitzer 
57504.697418 0.996955 0.003105 Spitzer 
57504.697441 1.005538 0.003105 Spitzer 
57504.697464 0.998154 0.003105 Spitzer 
57504.697488 0.993544 0.003105 Spitzer 
57504.697511 1.000357 0.003105 Spitzer 
57504.697534 0.999776 0.003105 Spitzer 
57504.697557 0.995378 0.003105 Spitzer 
57504.697580 0.999407 0.003105 Spitzer 
57504.697603 1.000661 0.003105 Spitzer 
57504.697627 0.998631 0.003105 Spitzer 
57504.697650 0.993598 0.003105 Spitzer 
57504.697673 0.999488 0.003105 Spitzer 
57504.697696 1.001113 0.003105 Spitzer 
57504.697719 0.999783 0.003105 Spitzer 
57504.697742 1.000660 0.003105 Spitzer 
57504.697765 1.002130 0.003105 Spitzer 
57504.697789 0.999601 0.003105 Spitzer 
57504.697812 1.004420 0.003105 Spitzer 
57504.697835 0.996771 0.003105 Spitzer 
57504.697858 0.996261 0.003105 Spitzer 
57504.697881 0.996180 0.003105 Spitzer 
57504.697904 0.999921 0.003105 Spitzer 
57504.697927 0.999597 0.003105 Spitzer 
57504.697951 1.002920 0.003105 Spitzer 
57504.697974 0.999202 0.003105 Spitzer 
57504.697997 0.999624 0.003105 Spitzer 
57504.698020 1.002857 0.003105 Spitzer 
57504.698043 0.996935 0.003105 Spitzer 
57504.698066 0.999543 0.003105 Spitzer 
57504.698089 0.998905 0.003105 Spitzer 
57504.698113 1.000065 0.003105 Spitzer 
57504.698136 0.999733 0.003105 Spitzer 
57504.698159 1.002653 0.003105 Spitzer 
57504.698182 0.999544 0.003105 Spitzer 
57504.698205 1.000091 0.003105 Spitzer 
57504.698228 0.995169 0.003105 Spitzer 
57504.698252 1.004182 0.003105 Spitzer 
57504.698275 1.001722 0.003105 Spitzer 
57504.698298 0.997330 0.003105 Spitzer 
57504.698321 0.995520 0.003105 Spitzer 
57504.698344 0.998516 0.003105 Spitzer 
57504.698367 0.998458 0.003105 Spitzer 
57504.698390 1.005860 0.003105 Spitzer 
57504.698414 0.995025 0.003105 Spitzer 
57504.698437 0.996172 0.003105 Spitzer 
57504.698460 1.001119 0.003105 Spitzer 
57504.698483 0.999294 0.003105 Spitzer 
57504.698506 0.993595 0.003105 Spitzer 
57504.698529 1.002155 0.003105 Spitzer 
57504.698552 0.997890 0.003105 Spitzer 
57504.698576 1.006866 0.003105 Spitzer 
57504.698599 0.998169 0.003105 Spitzer 
57504.698622 0.998109 0.003105 Spitzer 
57504.698645 1.000910 0.003105 Spitzer 
57504.698668 1.003060 0.003105 Spitzer 
57504.698691 1.000725 0.003105 Spitzer 
57504.698714 0.998940 0.003105 Spitzer 
57504.698738 0.994123 0.003105 Spitzer 
57504.698761 1.003022 0.003105 Spitzer 
57504.698784 1.000864 0.003105 Spitzer 
57504.698807 0.998776 0.003105 Spitzer 
57504.698830 0.996784 0.003105 Spitzer 
57504.698870 0.991450 0.003105 Spitzer 
57504.698893 0.997559 0.003105 Spitzer 
57504.698916 0.998833 0.003105 Spitzer 
57504.698939 1.007037 0.003105 Spitzer 
57504.698962 1.002865 0.003105 Spitzer 
57504.698985 0.995301 0.003105 Spitzer 
57504.699008 1.001743 0.003105 Spitzer 
57504.699032 1.005405 0.003105 Spitzer 
57504.699055 1.004944 0.003105 Spitzer 
57504.699078 0.997067 0.003105 Spitzer 
57504.699101 0.997310 0.003105 Spitzer 
57504.699124 1.000308 0.003105 Spitzer 
57504.699147 1.002940 0.003105 Spitzer 
57504.699171 0.999904 0.003105 Spitzer 
57504.699194 1.002912 0.003105 Spitzer 
57504.699217 1.006666 0.003105 Spitzer 
57504.699240 1.000901 0.003105 Spitzer 
57504.699263 1.001806 0.003105 Spitzer 
57504.699286 1.000028 0.003105 Spitzer 
57504.699309 1.004378 0.003105 Spitzer 
57504.699333 1.000100 0.003105 Spitzer 
57504.699356 0.999762 0.003105 Spitzer 
57504.699379 1.000080 0.003105 Spitzer 
57504.699402 0.997024 0.003105 Spitzer 
57504.699425 0.996412 0.003105 Spitzer 
57504.699448 1.003334 0.003105 Spitzer 
57504.699471 1.000304 0.003105 Spitzer 
57504.699495 1.004054 0.003105 Spitzer 
57504.699518 1.000186 0.003105 Spitzer 
57504.699541 1.002315 0.003105 Spitzer 
57504.699564 1.002725 0.003105 Spitzer 
57504.699587 1.000222 0.003105 Spitzer 
57504.699610 1.005683 0.003105 Spitzer 
57504.699633 1.003626 0.003105 Spitzer 
57504.699657 0.997533 0.003105 Spitzer 
57504.699680 0.995319 0.003105 Spitzer 
57504.699703 1.002437 0.003105 Spitzer 
57504.699726 1.000634 0.003105 Spitzer 
57504.699749 1.001257 0.003105 Spitzer 
57504.699772 0.999495 0.003105 Spitzer 
57504.699796 1.001346 0.003105 Spitzer 
57504.699819 0.997319 0.003105 Spitzer 
57504.699842 1.003844 0.003105 Spitzer 
57504.699865 0.995249 0.003105 Spitzer 
57504.699888 1.001463 0.003105 Spitzer 
57504.699911 1.002103 0.003105 Spitzer 
57504.699934 1.002766 0.003105 Spitzer 
57504.699958 1.002538 0.003105 Spitzer 
57504.699981 1.002298 0.003105 Spitzer 
57504.700004 0.995276 0.003105 Spitzer 
57504.700027 1.001666 0.003105 Spitzer 
57504.700050 1.002495 0.003105 Spitzer 
57504.700073 1.004231 0.003105 Spitzer 
57504.700096 1.003658 0.003105 Spitzer 
57504.700120 1.001465 0.003105 Spitzer 
57504.700143 1.001572 0.003105 Spitzer 
57504.700166 1.008223 0.003105 Spitzer 
57504.700189 1.001643 0.003105 Spitzer 
57504.700212 0.998982 0.003105 Spitzer 
57504.700235 1.001424 0.003105 Spitzer 
57504.700258 1.000918 0.003105 Spitzer 
57504.700282 0.997912 0.003105 Spitzer 
57504.700305 1.002367 0.003105 Spitzer 
57504.700328 0.999153 0.003105 Spitzer 
57504.700368 0.999750 0.003105 Spitzer 
57504.700391 1.001579 0.003105 Spitzer 
57504.700414 0.999016 0.003105 Spitzer 
57504.700437 1.001819 0.003105 Spitzer 
57504.700460 0.997181 0.003105 Spitzer 
57504.700483 0.999936 0.003105 Spitzer 
57504.700506 0.997163 0.003105 Spitzer 
57504.700530 1.002110 0.003105 Spitzer 
57504.700553 1.007135 0.003105 Spitzer 
57504.700576 0.999489 0.003105 Spitzer 
57504.700599 0.997528 0.003105 Spitzer 
57504.700622 1.002879 0.003105 Spitzer 
57504.700645 0.999605 0.003105 Spitzer 
57504.700669 0.999876 0.003105 Spitzer 
57504.700692 0.996556 0.003105 Spitzer 
57504.700715 1.003908 0.003105 Spitzer 
57504.700738 1.004369 0.003105 Spitzer 
57504.700761 0.998446 0.003105 Spitzer 
57504.700784 0.999922 0.003105 Spitzer 
57504.700807 0.999995 0.003105 Spitzer 
57504.700831 1.000367 0.003105 Spitzer 
57504.700854 1.000052 0.003105 Spitzer 
57504.700877 1.002399 0.003105 Spitzer 
57504.700900 0.999647 0.003105 Spitzer 
57504.700923 1.001163 0.003105 Spitzer 
57504.700946 1.001316 0.003105 Spitzer 
57504.700969 1.000278 0.003105 Spitzer 
57504.700993 0.998110 0.003105 Spitzer 
57504.701016 0.998126 0.003105 Spitzer 
57504.701039 0.998504 0.003105 Spitzer 
57504.701062 0.998618 0.003105 Spitzer 
57504.701085 1.002054 0.003105 Spitzer 
57504.701108 1.003755 0.003105 Spitzer 
57504.701131 1.003748 0.003105 Spitzer 
57504.701155 0.998988 0.003105 Spitzer 
57504.701178 1.000777 0.003105 Spitzer 
57504.701201 0.998791 0.003105 Spitzer 
57504.701224 1.000577 0.003105 Spitzer 
57504.701247 0.996332 0.003105 Spitzer 
57504.701270 1.002534 0.003105 Spitzer 
57504.701294 1.001522 0.003105 Spitzer 
57504.701317 1.000407 0.003105 Spitzer 
57504.701340 0.993050 0.003105 Spitzer 
57504.701363 1.000845 0.003105 Spitzer 
57504.701386 1.000885 0.003105 Spitzer 
57504.701409 1.003653 0.003105 Spitzer 
57504.701432 1.010833 0.003105 Spitzer 
57504.701456 1.001012 0.003105 Spitzer 
57504.701479 1.001189 0.003105 Spitzer 
57504.701502 1.001804 0.003105 Spitzer 
57504.701525 1.000070 0.003105 Spitzer 
57504.701548 0.997256 0.003105 Spitzer 
57504.701571 0.998517 0.003105 Spitzer 
57504.701594 0.998515 0.003105 Spitzer 
57504.701618 1.001187 0.003105 Spitzer 
57504.701641 0.995215 0.003105 Spitzer 
57504.701664 0.996787 0.003105 Spitzer 
57504.701687 0.999704 0.003105 Spitzer 
57504.701710 0.995886 0.003105 Spitzer 
57504.701733 0.998812 0.003105 Spitzer 
57504.701756 1.004581 0.003105 Spitzer 
57504.701780 1.000534 0.003105 Spitzer 
57504.701803 0.994828 0.003105 Spitzer 
57504.701826 1.000238 0.003105 Spitzer 
57504.701865 0.995820 0.003105 Spitzer 
57504.701888 0.998226 0.003105 Spitzer 
57504.701911 1.001003 0.003105 Spitzer 
57504.701935 1.002657 0.003105 Spitzer 
57504.701958 0.996426 0.003105 Spitzer 
57504.701981 1.004463 0.003105 Spitzer 
57504.702004 0.999229 0.003105 Spitzer 
57504.702027 0.995118 0.003105 Spitzer 
57504.702050 0.998096 0.003105 Spitzer 
57504.702073 1.000415 0.003105 Spitzer 
57504.702097 1.002510 0.003105 Spitzer 
57504.702120 0.997357 0.003105 Spitzer 
57504.702143 1.001748 0.003105 Spitzer 
57504.702166 1.004005 0.003105 Spitzer 
57504.702189 0.998324 0.003105 Spitzer 
57504.702212 0.994289 0.003105 Spitzer 
57504.702235 1.000085 0.003105 Spitzer 
57504.702259 0.997313 0.003105 Spitzer 
57504.702282 0.998057 0.003105 Spitzer 
57504.702305 0.999567 0.003105 Spitzer 
57504.702328 1.007740 0.003105 Spitzer 
57504.702351 0.999076 0.003105 Spitzer 
57504.702374 0.999386 0.003105 Spitzer 
57504.702398 1.000410 0.003105 Spitzer 
57504.702421 1.001901 0.003105 Spitzer 
57504.702444 0.996478 0.003105 Spitzer 
57504.702467 1.002748 0.003105 Spitzer 
57504.702490 1.003335 0.003105 Spitzer 
57504.702513 0.996891 0.003105 Spitzer 
57504.702536 1.000842 0.003105 Spitzer 
57504.702560 0.999864 0.003105 Spitzer 
57504.702583 0.998164 0.003105 Spitzer 
57504.702606 1.005649 0.003105 Spitzer 
57504.702629 1.001822 0.003105 Spitzer 
57504.702652 0.998638 0.003105 Spitzer 
57504.702675 0.997285 0.003105 Spitzer 
57504.702698 0.997517 0.003105 Spitzer 
57504.702722 1.004889 0.003105 Spitzer 
57504.702745 1.004642 0.003105 Spitzer 
57504.702768 1.000354 0.003105 Spitzer 
57504.702791 1.004153 0.003105 Spitzer 
57504.702814 1.000822 0.003105 Spitzer 
57504.702837 0.998557 0.003105 Spitzer 
57504.702860 1.004328 0.003105 Spitzer 
57504.702884 1.001568 0.003105 Spitzer 
57504.702907 0.999917 0.003105 Spitzer 
57504.702930 1.000657 0.003105 Spitzer 
57504.702953 1.001822 0.003105 Spitzer 
57504.702976 1.002992 0.003105 Spitzer 
57504.702999 1.000286 0.003105 Spitzer 
57504.703023 1.004827 0.003105 Spitzer 
57504.703046 0.998202 0.003105 Spitzer 
57504.703069 0.997772 0.003105 Spitzer 
57504.703092 1.001658 0.003105 Spitzer 
57504.703115 1.002092 0.003105 Spitzer 
57504.703138 0.998547 0.003105 Spitzer 
57504.703161 1.003277 0.003105 Spitzer 
57504.703185 0.995864 0.003105 Spitzer 
57504.703208 1.001187 0.003105 Spitzer 
57504.703231 0.996471 0.003105 Spitzer 
57504.703254 0.998597 0.003105 Spitzer 
57504.703277 1.003572 0.003105 Spitzer 
57504.703300 1.002963 0.003105 Spitzer 
57504.703323 0.998433 0.003105 Spitzer 
57504.703363 0.990924 0.003105 Spitzer 
57504.703386 0.998172 0.003105 Spitzer 
57504.703409 0.999690 0.003105 Spitzer 
57504.703433 0.998554 0.003105 Spitzer 
57504.703456 0.998254 0.003105 Spitzer 
57504.703479 0.999003 0.003105 Spitzer 
57504.703502 1.004984 0.003105 Spitzer 
57504.703525 0.998825 0.003105 Spitzer 
57504.703548 1.006061 0.003105 Spitzer 
57504.703572 0.999314 0.003105 Spitzer 
57504.703595 0.997518 0.003105 Spitzer 
57504.703618 1.000580 0.003105 Spitzer 
57504.703641 1.004574 0.003105 Spitzer 
57504.703664 1.003360 0.003105 Spitzer 
57504.703687 1.000009 0.003105 Spitzer 
57504.703710 1.000649 0.003105 Spitzer 
57504.703734 1.002500 0.003105 Spitzer 
57504.703757 1.002495 0.003105 Spitzer 
57504.703780 1.005398 0.003105 Spitzer 
57504.703803 0.999389 0.003105 Spitzer 
57504.703826 1.001131 0.003105 Spitzer 
57504.703849 0.997489 0.003105 Spitzer 
57504.703872 1.005031 0.003105 Spitzer 
57504.703896 1.001575 0.003105 Spitzer 
57504.703919 1.004017 0.003105 Spitzer 
57504.703942 1.005307 0.003105 Spitzer 
57504.703965 1.004168 0.003105 Spitzer 
57504.703988 1.001554 0.003105 Spitzer 
57504.704011 1.000311 0.003105 Spitzer 
57504.704034 0.994565 0.003105 Spitzer 
57504.704058 1.001776 0.003105 Spitzer 
57504.704081 0.995505 0.003105 Spitzer 
57504.704104 1.001730 0.003105 Spitzer 
57504.704127 1.003586 0.003105 Spitzer 
57504.704150 0.999557 0.003105 Spitzer 
57504.704173 1.004393 0.003105 Spitzer 
57504.704197 1.003397 0.003105 Spitzer 
57504.704220 1.004161 0.003105 Spitzer 
57504.704243 1.002111 0.003105 Spitzer 
57504.704266 1.000440 0.003105 Spitzer 
57504.704289 1.002467 0.003105 Spitzer 
57504.704312 1.000457 0.003105 Spitzer 
57504.704335 0.996699 0.003105 Spitzer 
57504.704359 0.997333 0.003105 Spitzer 
57504.704382 0.994450 0.003105 Spitzer 
57504.704405 1.001296 0.003105 Spitzer 
57504.704428 1.001696 0.003105 Spitzer 
57504.704451 1.003528 0.003105 Spitzer 
57504.704474 0.998635 0.003105 Spitzer 
57504.704497 0.999156 0.003105 Spitzer 
57504.704521 0.997447 0.003105 Spitzer 
57504.704544 0.998183 0.003105 Spitzer 
57504.704567 1.009944 0.003105 Spitzer 
57504.704590 1.001266 0.003105 Spitzer 
57504.704613 0.996695 0.003105 Spitzer 
57504.704636 0.999273 0.003105 Spitzer 
57504.704659 0.998746 0.003105 Spitzer 
57504.704683 1.003407 0.003105 Spitzer 
57504.704706 0.995352 0.003105 Spitzer 
57504.704729 0.999613 0.003105 Spitzer 
57504.704752 0.998626 0.003105 Spitzer 
57504.704775 1.003978 0.003105 Spitzer 
57504.704798 1.001146 0.003105 Spitzer 
57504.704822 0.999233 0.003105 Spitzer 
57504.704861 0.995740 0.003105 Spitzer 
57504.704884 0.995916 0.003105 Spitzer 
57504.704907 1.000993 0.003105 Spitzer 
57504.704930 0.999715 0.003105 Spitzer 
57504.704953 1.002471 0.003105 Spitzer 
57504.704976 0.995401 0.003105 Spitzer 
57504.705000 1.000093 0.003105 Spitzer 
57504.705023 1.000061 0.003105 Spitzer 
57504.705046 0.996288 0.003105 Spitzer 
57504.705069 0.996811 0.003105 Spitzer 
57504.705092 0.998032 0.003105 Spitzer 
57504.705115 1.001403 0.003105 Spitzer 
57504.705138 0.996547 0.003105 Spitzer 
57504.705162 0.995514 0.003105 Spitzer 
57504.705185 1.000063 0.003105 Spitzer 
57504.705208 0.997617 0.003105 Spitzer 
57504.705231 1.002362 0.003105 Spitzer 
57504.705254 0.999285 0.003105 Spitzer 
57504.705277 1.000368 0.003105 Spitzer 
57504.705301 1.000341 0.003105 Spitzer 
57504.705324 0.998704 0.003105 Spitzer 
57504.705347 0.995993 0.003105 Spitzer 
57504.705370 1.004518 0.003105 Spitzer 
57504.705393 1.004932 0.003105 Spitzer 
57504.705416 0.997817 0.003105 Spitzer 
57504.705439 1.001964 0.003105 Spitzer 
57504.705463 1.000685 0.003105 Spitzer 
57504.705486 0.998011 0.003105 Spitzer 
57504.705509 1.001250 0.003105 Spitzer 
57504.705532 0.997853 0.003105 Spitzer 
57504.705555 0.998076 0.003105 Spitzer 
57504.705601 0.999260 0.003105 Spitzer 
57504.705625 0.994740 0.003105 Spitzer 
57504.705648 1.000940 0.003105 Spitzer 
57504.705671 1.000733 0.003105 Spitzer 
57504.705694 1.003255 0.003105 Spitzer 
57504.705717 1.002960 0.003105 Spitzer 
57504.705740 0.995462 0.003105 Spitzer 
57504.705763 0.998883 0.003105 Spitzer 
57504.705787 0.997800 0.003105 Spitzer 
57504.705810 1.000497 0.003105 Spitzer 
57504.705833 1.004537 0.003105 Spitzer 
57504.705856 1.000305 0.003105 Spitzer 
57504.705879 0.998613 0.003105 Spitzer 
57504.705902 0.996661 0.003105 Spitzer 
57504.705926 1.002622 0.003105 Spitzer 
57504.705949 0.995106 0.003105 Spitzer 
57504.705972 0.998785 0.003105 Spitzer 
57504.705995 0.992746 0.003105 Spitzer 
57504.706018 0.996395 0.003105 Spitzer 
57504.706041 0.998347 0.003105 Spitzer 
57504.706064 1.003630 0.003105 Spitzer 
57504.706088 1.001682 0.003105 Spitzer 
57504.706111 0.997128 0.003105 Spitzer 
57504.706134 1.001946 0.003105 Spitzer 
57504.706157 1.000024 0.003105 Spitzer 
57504.706180 0.998677 0.003105 Spitzer 
57504.706203 0.998986 0.003105 Spitzer 
57504.706226 0.997710 0.003105 Spitzer 
57504.706250 1.004221 0.003105 Spitzer 
57504.706273 1.003021 0.003105 Spitzer 
57504.706296 1.001009 0.003105 Spitzer 
57504.706319 1.002137 0.003105 Spitzer 
57504.706359 0.990504 0.003105 Spitzer 
57504.706382 1.003451 0.003105 Spitzer 
57504.706405 1.001767 0.003105 Spitzer 
57504.706428 1.005533 0.003105 Spitzer 
57504.706451 0.995061 0.003105 Spitzer 
57504.706474 1.000825 0.003105 Spitzer 
57504.706497 1.001779 0.003105 Spitzer 
57504.706521 0.997425 0.003105 Spitzer 
57504.706544 0.999903 0.003105 Spitzer 
57504.706567 0.997976 0.003105 Spitzer 
57504.706590 0.999709 0.003105 Spitzer 
57504.706613 1.003627 0.003105 Spitzer 
57504.706636 1.001894 0.003105 Spitzer 
57504.706660 1.000513 0.003105 Spitzer 
57504.706683 1.000996 0.003105 Spitzer 
57504.706706 0.996220 0.003105 Spitzer 
57504.706729 1.000525 0.003105 Spitzer 
57504.706752 0.996061 0.003105 Spitzer 
57504.706775 1.002293 0.003105 Spitzer 
57504.706798 1.002887 0.003105 Spitzer 
57504.706822 0.998864 0.003105 Spitzer 
57504.706845 0.999381 0.003105 Spitzer 
57504.706868 0.995810 0.003105 Spitzer 
57504.706891 0.996323 0.003105 Spitzer 
57504.706914 0.999981 0.003105 Spitzer 
57504.706937 1.004188 0.003105 Spitzer 
57504.706960 0.998992 0.003105 Spitzer 
57504.706984 0.998830 0.003105 Spitzer 
57504.707007 1.003411 0.003105 Spitzer 
57504.707030 1.004702 0.003105 Spitzer 
57504.707053 1.001875 0.003105 Spitzer 
57504.707076 0.998336 0.003105 Spitzer 
57504.707099 1.002058 0.003105 Spitzer 
57504.707122 0.997534 0.003105 Spitzer 
57504.707146 1.000465 0.003105 Spitzer 
57504.707169 1.005796 0.003105 Spitzer 
57504.707192 0.999086 0.003105 Spitzer 
57504.707238 0.994207 0.003105 Spitzer 
57504.707261 1.005517 0.003105 Spitzer 
57504.707285 1.001709 0.003105 Spitzer 
57504.707308 1.000145 0.003105 Spitzer 
57504.707331 1.000554 0.003105 Spitzer 
57504.707354 0.996399 0.003105 Spitzer 
57504.707377 1.002489 0.003105 Spitzer 
57504.707400 1.006292 0.003105 Spitzer 
57504.707423 0.998418 0.003105 Spitzer 
57504.707447 1.002833 0.003105 Spitzer 
57504.707470 1.002158 0.003105 Spitzer 
57504.707493 1.016739 0.003105 Spitzer 
57504.707516 0.994231 0.003105 Spitzer 
57504.707539 1.003911 0.003105 Spitzer 
57504.707562 1.006386 0.003105 Spitzer 
57504.707585 1.001145 0.003105 Spitzer 
57504.707609 0.998950 0.003105 Spitzer 
57504.707632 0.999737 0.003105 Spitzer 
57504.707655 1.003187 0.003105 Spitzer 
57504.707678 0.993926 0.003105 Spitzer 
57504.707701 0.996604 0.003105 Spitzer 
57504.707724 0.999339 0.003105 Spitzer 
57504.707747 1.002199 0.003105 Spitzer 
57504.707771 1.001480 0.003105 Spitzer 
57504.707794 1.004618 0.003105 Spitzer 
57504.707817 0.999381 0.003105 Spitzer 
57504.707857 0.990378 0.003105 Spitzer 
57504.707880 1.000340 0.003105 Spitzer 
57504.707903 1.000869 0.003105 Spitzer 
57504.707926 1.002434 0.003105 Spitzer 
57504.707949 0.998008 0.003105 Spitzer 
57504.707972 0.998643 0.003105 Spitzer 
57504.707995 1.003612 0.003105 Spitzer 
57504.708019 0.996916 0.003105 Spitzer 
57504.708042 1.001618 0.003105 Spitzer 
57504.708065 0.998581 0.003105 Spitzer 
57504.708088 0.998215 0.003105 Spitzer 
57504.708111 1.002753 0.003105 Spitzer 
57504.708134 1.000923 0.003105 Spitzer 
57504.708158 1.002037 0.003105 Spitzer 
57504.708181 0.999393 0.003105 Spitzer 
57504.708204 0.998764 0.003105 Spitzer 
57504.708227 1.000383 0.003105 Spitzer 
57504.708250 0.999641 0.003105 Spitzer 
57504.708273 0.993763 0.003105 Spitzer 
57504.708296 1.003006 0.003105 Spitzer 
57504.708320 0.999282 0.003105 Spitzer 
57504.708343 1.001209 0.003105 Spitzer 
57504.708366 1.000103 0.003105 Spitzer 
57504.708389 0.999432 0.003105 Spitzer 
57504.708412 0.997225 0.003105 Spitzer 
57504.708435 0.996963 0.003105 Spitzer 
57504.708458 1.000833 0.003105 Spitzer 
57504.708482 0.998851 0.003105 Spitzer 
57504.708505 1.001035 0.003105 Spitzer 
57504.708528 0.999059 0.003105 Spitzer 
57504.708551 1.003144 0.003105 Spitzer 
57504.708574 0.999455 0.003105 Spitzer 
57504.708597 1.005323 0.003105 Spitzer 
57504.708620 0.998186 0.003105 Spitzer 
57504.708644 1.000167 0.003105 Spitzer 
57504.708667 0.999981 0.003105 Spitzer 
57504.708690 0.998098 0.003105 Spitzer 
57504.708713 0.996269 0.003105 Spitzer 
57504.708736 0.998478 0.003105 Spitzer 
57504.708759 0.997786 0.003105 Spitzer 
57504.708783 0.998404 0.003105 Spitzer 
57504.708806 1.002255 0.003105 Spitzer 
57504.708829 0.999889 0.003105 Spitzer 
57504.708852 0.998507 0.003105 Spitzer 
57504.708875 1.011595 0.003105 Spitzer 
57504.708898 1.000995 0.003105 Spitzer 
57504.708921 1.001046 0.003105 Spitzer 
57504.708945 1.001596 0.003105 Spitzer 
57504.708968 1.003481 0.003105 Spitzer 
57504.708991 1.001026 0.003105 Spitzer 
57504.709014 1.003200 0.003105 Spitzer 
57504.709037 1.004031 0.003105 Spitzer 
57504.709060 1.001771 0.003105 Spitzer 
57504.709083 0.998717 0.003105 Spitzer 
57504.709107 0.996157 0.003105 Spitzer 
57504.709130 0.997415 0.003105 Spitzer 
57504.709153 1.000488 0.003105 Spitzer 
57504.709176 1.005103 0.003105 Spitzer 
57504.709199 0.997690 0.003105 Spitzer 
57504.709222 0.999455 0.003105 Spitzer 
57504.709245 1.000320 0.003105 Spitzer 
57504.709269 1.000992 0.003105 Spitzer 
57504.709292 1.000931 0.003105 Spitzer 
57504.709315 0.999377 0.003105 Spitzer 
57504.709354 0.994286 0.003105 Spitzer 
57504.709377 1.000879 0.003105 Spitzer 
57504.709400 1.001603 0.003105 Spitzer 
57504.709423 0.997739 0.003105 Spitzer 
57504.709447 1.000113 0.003105 Spitzer 
57504.709470 0.996646 0.003105 Spitzer 
57504.709493 1.004463 0.003105 Spitzer 
57504.709516 0.995518 0.003105 Spitzer 
57504.709539 0.993075 0.003105 Spitzer 
57504.709562 1.000875 0.003105 Spitzer 
57504.709585 1.001630 0.003105 Spitzer 
57504.709609 0.998832 0.003105 Spitzer 
57504.709632 0.998286 0.003105 Spitzer 
57504.709655 0.996137 0.003105 Spitzer 
57504.709678 0.998375 0.003105 Spitzer 
57504.709701 0.995256 0.003105 Spitzer 
57504.709724 0.998894 0.003105 Spitzer 
57504.709748 1.000331 0.003105 Spitzer 
57504.709771 0.998556 0.003105 Spitzer 
57504.709794 1.001122 0.003105 Spitzer 
57504.709817 1.001098 0.003105 Spitzer 
57504.709840 1.000916 0.003105 Spitzer 
57504.709863 1.003784 0.003105 Spitzer 
57504.709886 1.001650 0.003105 Spitzer 
57504.709910 1.002995 0.003105 Spitzer 
57504.709933 0.996660 0.003105 Spitzer 
57504.709956 0.999892 0.003105 Spitzer 
57504.709979 1.001873 0.003105 Spitzer 
57504.710002 0.998178 0.003105 Spitzer 
57504.710025 1.000076 0.003105 Spitzer 
57504.710048 0.997933 0.003105 Spitzer 
57504.710072 0.999413 0.003105 Spitzer 
57504.710095 1.006203 0.003105 Spitzer 
57504.710118 1.005725 0.003105 Spitzer 
57504.710141 0.997748 0.003105 Spitzer 
57504.710164 1.001422 0.003105 Spitzer 
57504.710187 0.998011 0.003105 Spitzer 
57504.710210 0.993547 0.003105 Spitzer 
57504.710234 1.002419 0.003105 Spitzer 
57504.710257 0.999878 0.003105 Spitzer 
57504.710280 1.002516 0.003105 Spitzer 
57504.710303 0.998099 0.003105 Spitzer 
57504.710326 1.000675 0.003105 Spitzer 
57504.710349 1.001981 0.003105 Spitzer 
57504.710373 1.002829 0.003105 Spitzer 
57504.710396 0.999227 0.003105 Spitzer 
57504.710419 1.001895 0.003105 Spitzer 
57504.710442 0.998732 0.003105 Spitzer 
57504.710465 1.000108 0.003105 Spitzer 
57504.710488 1.000108 0.003105 Spitzer 
57504.710511 0.998784 0.003105 Spitzer 
57504.710535 0.998855 0.003105 Spitzer 
57504.710558 0.998473 0.003105 Spitzer 
57504.710581 0.997030 0.003105 Spitzer 
57504.710604 1.004985 0.003105 Spitzer 
57504.710627 0.996947 0.003105 Spitzer 
57504.710650 0.997721 0.003105 Spitzer 
57504.710673 0.996394 0.003105 Spitzer 
57504.710697 1.000299 0.003105 Spitzer 
57504.710720 1.000645 0.003105 Spitzer 
57504.710743 1.005538 0.003105 Spitzer 
57504.710766 0.999402 0.003105 Spitzer 
57504.710789 1.002377 0.003105 Spitzer 
57504.710812 0.997893 0.003105 Spitzer 
57504.710852 1.001820 0.003105 Spitzer 
57504.710875 0.993334 0.003105 Spitzer 
57504.710898 0.996548 0.003105 Spitzer 
57504.710921 0.998799 0.003105 Spitzer 
57504.710944 1.004881 0.003105 Spitzer 
57504.710967 1.000504 0.003105 Spitzer 
57504.710991 0.997365 0.003105 Spitzer 
57504.711014 0.996190 0.003105 Spitzer 
57504.711037 0.997170 0.003105 Spitzer 
57504.711060 0.995180 0.003105 Spitzer 
57504.711083 1.002053 0.003105 Spitzer 
57504.711106 0.997087 0.003105 Spitzer 
57504.711129 1.004653 0.003105 Spitzer 
57504.711153 1.001307 0.003105 Spitzer 
57504.711176 1.001126 0.003105 Spitzer 
57504.711199 0.999874 0.003105 Spitzer 
57504.711222 1.004105 0.003105 Spitzer 
57504.711245 0.997246 0.003105 Spitzer 
57504.711268 0.998986 0.003105 Spitzer 
57504.711292 0.998709 0.003105 Spitzer 
57504.711315 0.994727 0.003105 Spitzer 
57504.711338 1.004093 0.003105 Spitzer 
57504.711361 0.999958 0.003105 Spitzer 
57504.711384 1.000717 0.003105 Spitzer 
57504.711407 0.999061 0.003105 Spitzer 
57504.711430 1.000613 0.003105 Spitzer 
57504.711454 1.003229 0.003105 Spitzer 
57504.711477 0.997390 0.003105 Spitzer 
57504.711500 0.996825 0.003105 Spitzer 
57504.711523 1.001330 0.003105 Spitzer 
57504.711546 1.004713 0.003105 Spitzer 
57504.711569 0.996637 0.003105 Spitzer 
57504.711592 1.004021 0.003105 Spitzer 
57504.711616 0.998895 0.003105 Spitzer 
57504.711639 1.001458 0.003105 Spitzer 
57504.711662 0.998914 0.003105 Spitzer 
57504.711685 0.998584 0.003105 Spitzer 
57504.711708 0.995627 0.003105 Spitzer 
57504.711731 0.996909 0.003105 Spitzer 
57504.711754 0.999064 0.003105 Spitzer 
57504.711778 1.002521 0.003105 Spitzer 
57504.711801 0.996477 0.003105 Spitzer 
57504.711824 0.997712 0.003105 Spitzer 
57504.711847 1.000207 0.003105 Spitzer 
57504.711870 1.003548 0.003105 Spitzer 
57504.711893 0.998797 0.003105 Spitzer 
57504.711917 0.996958 0.003105 Spitzer 
57504.711940 0.999726 0.003105 Spitzer 
57504.711963 1.001245 0.003105 Spitzer 
57504.711986 1.005291 0.003105 Spitzer 
57504.712009 1.000340 0.003105 Spitzer 
57504.712032 0.998714 0.003105 Spitzer 
57504.712055 1.000850 0.003105 Spitzer 
57504.712079 0.993792 0.003105 Spitzer 
57504.712102 0.997729 0.003105 Spitzer 
57504.712125 0.998614 0.003105 Spitzer 
57504.712148 1.003397 0.003105 Spitzer 
57504.712171 1.000519 0.003105 Spitzer 
57504.712194 1.001189 0.003105 Spitzer 
57504.712217 1.005211 0.003105 Spitzer 
57504.712241 0.995665 0.003105 Spitzer 
57504.712264 0.997398 0.003105 Spitzer 
57504.712287 0.997170 0.003105 Spitzer 
57504.712310 0.993416 0.003105 Spitzer 
57504.712350 0.986998 0.003105 Spitzer 
57504.712373 1.000416 0.003105 Spitzer 
57504.712396 0.996716 0.003105 Spitzer 
57504.712419 1.002450 0.003105 Spitzer 
57504.712442 0.998167 0.003105 Spitzer 
57504.712465 1.001708 0.003105 Spitzer 
57504.712489 0.999017 0.003105 Spitzer 
57504.712512 1.002857 0.003105 Spitzer 
57504.712535 0.996815 0.003105 Spitzer 
57504.712558 1.003470 0.003105 Spitzer 
57504.712581 0.999228 0.003105 Spitzer 
57504.712604 1.002511 0.003105 Spitzer 
57504.712627 0.999624 0.003105 Spitzer 
57504.712651 0.999529 0.003105 Spitzer 
57504.712674 0.998468 0.003105 Spitzer 
57504.712697 0.997845 0.003105 Spitzer 
57504.712720 1.003608 0.003105 Spitzer 
57504.712743 1.002096 0.003105 Spitzer 
57504.712766 0.994644 0.003105 Spitzer 
57504.712790 0.998385 0.003105 Spitzer 
57504.712813 1.004190 0.003105 Spitzer 
57504.712836 1.002444 0.003105 Spitzer 
57504.712859 0.994520 0.003105 Spitzer 
57504.712882 0.999303 0.003105 Spitzer 
57504.712905 0.997617 0.003105 Spitzer 
57504.712928 1.003070 0.003105 Spitzer 
57504.712952 1.006552 0.003105 Spitzer 
57504.712975 1.001819 0.003105 Spitzer 
57504.712998 1.002422 0.003105 Spitzer 
57504.713021 1.005684 0.003105 Spitzer 
57504.713044 1.004587 0.003105 Spitzer 
57504.713067 0.999314 0.003105 Spitzer 
57504.713090 0.996123 0.003105 Spitzer 
57504.713114 1.001381 0.003105 Spitzer 
57504.713137 1.000928 0.003105 Spitzer 
57504.713160 1.000968 0.003105 Spitzer 
57504.713183 0.998151 0.003105 Spitzer 
57504.713206 0.996316 0.003105 Spitzer 
57504.713229 0.997319 0.003105 Spitzer 
57504.713252 0.997319 0.003105 Spitzer 
57504.713276 1.001289 0.003105 Spitzer 
57504.713299 1.001707 0.003105 Spitzer 
57504.713322 1.000561 0.003105 Spitzer 
57504.713345 1.001912 0.003105 Spitzer 
57504.713368 0.998238 0.003105 Spitzer 
57504.713391 1.000055 0.003105 Spitzer 
57504.713415 0.996379 0.003105 Spitzer 
57504.713438 1.000703 0.003105 Spitzer 
57504.713461 1.001030 0.003105 Spitzer 
57504.713484 0.995708 0.003105 Spitzer 
57504.713507 1.002362 0.003105 Spitzer 
57504.713530 0.999782 0.003105 Spitzer 
57504.713553 1.000389 0.003105 Spitzer 
57504.713577 1.003521 0.003105 Spitzer 
57504.713600 1.000313 0.003105 Spitzer 
57504.713623 0.998814 0.003105 Spitzer 
57504.713646 0.997523 0.003105 Spitzer 
57504.713669 0.998362 0.003105 Spitzer 
57504.713692 1.003508 0.003105 Spitzer 
57504.713715 0.997994 0.003105 Spitzer 
57504.713739 0.999748 0.003105 Spitzer 
57504.713762 1.001027 0.003105 Spitzer 
57504.713785 1.001799 0.003105 Spitzer 
57504.713808 0.997207 0.003105 Spitzer 
57504.713847 0.987750 0.003105 Spitzer 
57504.713871 0.997310 0.003105 Spitzer 
57504.713894 1.001896 0.003105 Spitzer 
57504.713917 1.005553 0.003105 Spitzer 
57504.713940 1.000754 0.003105 Spitzer 
57504.713963 1.004092 0.003105 Spitzer 
57504.713986 1.000705 0.003105 Spitzer 
57504.714009 1.002234 0.003105 Spitzer 
57504.714033 0.995525 0.003105 Spitzer 
57504.714056 1.001521 0.003105 Spitzer 
57504.714079 1.002758 0.003105 Spitzer 
57504.714102 1.001158 0.003105 Spitzer 
57504.714125 1.002813 0.003105 Spitzer 
57504.714148 1.000580 0.003105 Spitzer 
57504.714171 1.000337 0.003105 Spitzer 
57504.714195 0.999673 0.003105 Spitzer 
57504.714218 1.001950 0.003105 Spitzer 
57504.714241 1.000769 0.003105 Spitzer 
57504.714264 1.001672 0.003105 Spitzer 
57504.714287 0.993602 0.003105 Spitzer 
57504.714310 0.999056 0.003105 Spitzer 
57504.714334 0.999596 0.003105 Spitzer 
57504.714357 1.001747 0.003105 Spitzer 
57504.714380 1.002141 0.003105 Spitzer 
57504.714403 1.002060 0.003105 Spitzer 
57504.714426 1.003037 0.003105 Spitzer 
57504.714449 0.998612 0.003105 Spitzer 
57504.714472 1.003075 0.003105 Spitzer 
57504.714496 1.000963 0.003105 Spitzer 
57504.714519 0.999286 0.003105 Spitzer 
57504.714542 0.999886 0.003105 Spitzer 
57504.714565 1.001347 0.003105 Spitzer 
57504.714588 1.003285 0.003105 Spitzer 
57504.714611 0.999271 0.003105 Spitzer 
57504.714634 1.002054 0.003105 Spitzer 
57504.714658 0.999180 0.003105 Spitzer 
57504.714681 1.002865 0.003105 Spitzer 
57504.714704 1.001861 0.003105 Spitzer 
57504.714727 1.001589 0.003105 Spitzer 
57504.714750 0.996352 0.003105 Spitzer 
57504.714773 0.998601 0.003105 Spitzer 
57504.714796 1.000953 0.003105 Spitzer 
57504.714820 0.995436 0.003105 Spitzer 
57504.714843 1.000987 0.003105 Spitzer 
57504.714866 0.999215 0.003105 Spitzer 
57504.714889 1.000087 0.003105 Spitzer 
57504.714912 0.998741 0.003105 Spitzer 
57504.714935 0.998898 0.003105 Spitzer 
57504.714959 0.999583 0.003105 Spitzer 
57504.714982 0.999620 0.003105 Spitzer 
57504.715005 0.997913 0.003105 Spitzer 
57504.715028 1.002782 0.003105 Spitzer 
57504.715051 1.000786 0.003105 Spitzer 
57504.715074 1.003505 0.003105 Spitzer 
57504.715097 1.001350 0.003105 Spitzer 
57504.715121 1.001928 0.003105 Spitzer 
57504.715144 0.997484 0.003105 Spitzer 
57504.715167 0.998918 0.003105 Spitzer 
57504.715190 1.002211 0.003105 Spitzer 
57504.715213 0.998831 0.003105 Spitzer 
57504.715236 0.995714 0.003105 Spitzer 
57504.715259 1.002105 0.003105 Spitzer 
57504.715283 1.003339 0.003105 Spitzer 
57504.715306 1.002501 0.003105 Spitzer 
57504.715345 0.988628 0.003105 Spitzer 
57504.715368 0.997367 0.003105 Spitzer 
57504.715392 0.999569 0.003105 Spitzer 
57504.715415 0.994354 0.003105 Spitzer 
57504.715438 1.000000 0.003105 Spitzer 
57504.715461 0.997656 0.003105 Spitzer 
57504.715484 0.999203 0.003105 Spitzer 
57504.715507 0.995073 0.003105 Spitzer 
57504.715530 1.005913 0.003105 Spitzer 
57504.715554 0.999808 0.003105 Spitzer 
57504.715577 1.002458 0.003105 Spitzer 
57504.715600 1.001987 0.003105 Spitzer 
57504.715623 0.994437 0.003105 Spitzer 
57504.715646 0.998473 0.003105 Spitzer 
57504.715669 0.998832 0.003105 Spitzer 
57504.715693 1.000582 0.003105 Spitzer 
57504.715716 1.001630 0.003105 Spitzer 
57504.715739 0.999240 0.003105 Spitzer 
57504.715762 1.005602 0.003105 Spitzer 
57504.715785 1.003652 0.003105 Spitzer 
57504.715808 1.005091 0.003105 Spitzer 
57504.715831 0.999750 0.003105 Spitzer 
57504.715855 0.999057 0.003105 Spitzer 
57504.715878 0.996028 0.003105 Spitzer 
57504.715901 1.000203 0.003105 Spitzer 
57504.715924 0.997356 0.003105 Spitzer 
57504.715947 0.998540 0.003105 Spitzer 
57504.715970 0.996096 0.003105 Spitzer 
57504.715993 0.999013 0.003105 Spitzer 
57504.716017 0.999330 0.003105 Spitzer 
57504.716040 0.996472 0.003105 Spitzer 
57504.716063 0.999745 0.003105 Spitzer 
57504.716086 1.009666 0.003105 Spitzer 
57504.716109 0.997367 0.003105 Spitzer 
57504.716132 1.001175 0.003105 Spitzer 
57504.716155 1.001295 0.003105 Spitzer 
57504.716179 1.002613 0.003105 Spitzer 
57504.716202 1.004133 0.003105 Spitzer 
57504.716225 1.000793 0.003105 Spitzer 
57504.716248 0.995953 0.003105 Spitzer 
57504.716271 1.000859 0.003105 Spitzer 
57504.716294 1.001727 0.003105 Spitzer 
57504.716318 0.994884 0.003105 Spitzer 
57504.716341 0.996929 0.003105 Spitzer 
57504.716364 1.003936 0.003105 Spitzer 
57504.716387 1.001025 0.003105 Spitzer 
57504.716410 0.998771 0.003105 Spitzer 
57504.716433 1.006201 0.003105 Spitzer 
57504.716456 1.004286 0.003105 Spitzer 
57504.716480 0.999466 0.003105 Spitzer 
57504.716503 1.001155 0.003105 Spitzer 
57504.716526 1.001242 0.003105 Spitzer 
57504.716549 1.000976 0.003105 Spitzer 
57504.716572 1.000239 0.003105 Spitzer 
57504.716595 0.994505 0.003105 Spitzer 
57504.716618 1.001258 0.003105 Spitzer 
57504.716642 0.995638 0.003105 Spitzer 
57504.716665 0.996170 0.003105 Spitzer 
57504.716688 1.005145 0.003105 Spitzer 
57504.716711 0.999509 0.003105 Spitzer 
57504.716734 1.002276 0.003105 Spitzer 
57504.716757 0.999198 0.003105 Spitzer 
57504.716780 1.000399 0.003105 Spitzer 
57504.716804 1.000488 0.003105 Spitzer 
57504.716843 0.991982 0.003105 Spitzer 
57504.716866 0.993555 0.003105 Spitzer 
57504.716889 1.002107 0.003105 Spitzer 
57504.716912 0.998493 0.003105 Spitzer 
57504.716936 0.997466 0.003105 Spitzer 
57504.716959 0.999930 0.003105 Spitzer 
57504.716982 1.000396 0.003105 Spitzer 
57504.717005 0.997918 0.003105 Spitzer 
57504.717028 0.997710 0.003105 Spitzer 
57504.717051 1.003366 0.003105 Spitzer 
57504.717074 1.000298 0.003105 Spitzer 
57504.717098 0.999744 0.003105 Spitzer 
57504.717121 0.995316 0.003105 Spitzer 
57504.717144 1.001404 0.003105 Spitzer 
57504.717167 0.998694 0.003105 Spitzer 
57504.717190 1.005856 0.003105 Spitzer 
57504.717213 0.997303 0.003105 Spitzer 
57504.717237 0.996168 0.003105 Spitzer 
57504.717260 0.993209 0.003105 Spitzer 
57504.717283 1.001209 0.003105 Spitzer 
57504.717306 1.002226 0.003105 Spitzer 
57504.717329 1.002791 0.003105 Spitzer 
57504.717352 0.997955 0.003105 Spitzer 
57504.717375 0.993656 0.003105 Spitzer 
57504.717399 1.000565 0.003105 Spitzer 
57504.717422 1.000647 0.003105 Spitzer 
57504.717445 0.999048 0.003105 Spitzer 
57504.717468 0.998224 0.003105 Spitzer 
57504.717491 1.001106 0.003105 Spitzer 
57504.717514 1.000501 0.003105 Spitzer 
57504.717537 0.996502 0.003105 Spitzer 
57504.717561 1.001967 0.003105 Spitzer 
57504.717584 0.999179 0.003105 Spitzer 
57504.717607 1.001184 0.003105 Spitzer 
57504.717630 1.005631 0.003105 Spitzer 
57504.717653 0.999408 0.003105 Spitzer 
57504.717676 1.002545 0.003105 Spitzer 
57504.717699 1.000271 0.003105 Spitzer 
57504.717723 1.002565 0.003105 Spitzer 
57504.717746 0.997814 0.003105 Spitzer 
57504.717769 0.996639 0.003105 Spitzer 
57504.717792 1.003007 0.003105 Spitzer 
57504.717815 1.003971 0.003105 Spitzer 
57504.717838 0.999662 0.003105 Spitzer 
57504.717862 0.997881 0.003105 Spitzer 
57504.717885 0.999479 0.003105 Spitzer 
57504.717908 1.000546 0.003105 Spitzer 
57504.717931 0.996218 0.003105 Spitzer 
57504.717954 0.999733 0.003105 Spitzer 
57504.717977 0.999644 0.003105 Spitzer 
57504.718000 0.992154 0.003105 Spitzer 
57504.718024 0.995994 0.003105 Spitzer 
57504.718047 0.998395 0.003105 Spitzer 
57504.718070 1.000706 0.003105 Spitzer 
57504.718093 1.002510 0.003105 Spitzer 
57504.718116 1.003240 0.003105 Spitzer 
57504.718139 0.995929 0.003105 Spitzer 
57504.718162 0.995594 0.003105 Spitzer 
57504.718186 1.002934 0.003105 Spitzer 
57504.718209 1.000529 0.003105 Spitzer 
57504.718232 1.001629 0.003105 Spitzer 
57504.718255 1.000225 0.003105 Spitzer 
57504.718278 0.999776 0.003105 Spitzer 
57504.718301 1.000739 0.003105 Spitzer 
57504.718341 0.996071 0.003105 Spitzer 
57504.718364 1.001830 0.003105 Spitzer 
57504.718387 1.001644 0.003105 Spitzer 
57504.718410 1.001593 0.003105 Spitzer 
57504.718433 0.997512 0.003105 Spitzer 
57504.718456 1.000342 0.003105 Spitzer 
57504.718479 1.001552 0.003105 Spitzer 
57504.718503 0.995682 0.003105 Spitzer 
57504.718526 0.999805 0.003105 Spitzer 
57504.718549 1.000298 0.003105 Spitzer 
57504.718572 0.997311 0.003105 Spitzer 
57504.718595 0.999295 0.003105 Spitzer 
57504.718618 1.001359 0.003105 Spitzer 
57504.718642 1.004366 0.003105 Spitzer 
57504.718665 0.998957 0.003105 Spitzer 
57504.718688 1.003295 0.003105 Spitzer 
57504.718711 1.001136 0.003105 Spitzer 
57504.718734 1.005796 0.003105 Spitzer 
57504.718757 0.998528 0.003105 Spitzer 
57504.718780 1.002030 0.003105 Spitzer 
57504.718804 0.998882 0.003105 Spitzer 
57504.718827 0.999133 0.003105 Spitzer 
57504.718850 0.995674 0.003105 Spitzer 
57504.718873 1.003499 0.003105 Spitzer 
57504.718896 0.998667 0.003105 Spitzer 
57504.718919 1.001747 0.003105 Spitzer 
57504.718942 1.001278 0.003105 Spitzer 
57504.718966 0.999337 0.003105 Spitzer 
57504.718989 1.004775 0.003105 Spitzer 
57504.719012 1.003798 0.003105 Spitzer 
57504.719035 1.000413 0.003105 Spitzer 
57504.719058 1.004222 0.003105 Spitzer 
57504.719081 0.992034 0.003105 Spitzer 
57504.719104 0.993896 0.003105 Spitzer 
57504.719128 1.001946 0.003105 Spitzer 
57504.719151 0.995309 0.003105 Spitzer 
57504.719174 0.999619 0.003105 Spitzer 
57504.719197 0.998056 0.003105 Spitzer 
57504.719220 1.001491 0.003105 Spitzer 
57504.719243 1.000941 0.003105 Spitzer 
57504.719267 0.999626 0.003105 Spitzer 
57504.719290 0.995651 0.003105 Spitzer 
57504.719313 0.999362 0.003105 Spitzer 
57504.719336 1.001339 0.003105 Spitzer 
57504.719359 1.003327 0.003105 Spitzer 
57504.719382 1.004635 0.003105 Spitzer 
57504.719405 0.999855 0.003105 Spitzer 
57504.719429 0.998633 0.003105 Spitzer 
57504.719452 0.997630 0.003105 Spitzer 
57504.719475 1.005225 0.003105 Spitzer 
57504.719498 1.001929 0.003105 Spitzer 
57504.719521 1.000082 0.003105 Spitzer 
57504.719544 0.998104 0.003105 Spitzer 
57504.719567 1.002958 0.003105 Spitzer 
57504.719591 0.999284 0.003105 Spitzer 
57504.719614 1.002176 0.003105 Spitzer 
57504.719637 0.999596 0.003105 Spitzer 
57504.719660 0.998832 0.003105 Spitzer 
57504.719683 0.998189 0.003105 Spitzer 
57504.719706 0.999890 0.003105 Spitzer 
57504.719729 0.999896 0.003105 Spitzer 
57504.719753 0.994783 0.003105 Spitzer 
57504.719776 0.998416 0.003105 Spitzer 
57504.719799 0.996601 0.003105 Spitzer 
57504.719838 0.987111 0.003105 Spitzer 
57504.719861 0.995884 0.003105 Spitzer 
57504.719885 0.998127 0.003105 Spitzer 
57504.719908 0.999318 0.003105 Spitzer 
57504.719931 1.003730 0.003105 Spitzer 
57504.719954 0.999221 0.003105 Spitzer 
57504.719977 1.002031 0.003105 Spitzer 
57504.720000 1.003498 0.003105 Spitzer 
57504.720023 1.000233 0.003105 Spitzer 
57504.720047 1.001658 0.003105 Spitzer 
57504.720070 0.998776 0.003105 Spitzer 
57504.720093 1.003650 0.003105 Spitzer 
57504.720116 0.995935 0.003105 Spitzer 
57504.720139 1.000995 0.003105 Spitzer 
57504.720162 1.002482 0.003105 Spitzer 
57504.720186 0.998393 0.003105 Spitzer 
57504.720209 1.000685 0.003105 Spitzer 
57504.720232 1.004701 0.003105 Spitzer 
57504.720255 1.000275 0.003105 Spitzer 
57504.720278 0.999124 0.003105 Spitzer 
57504.720301 0.996916 0.003105 Spitzer 
57504.720324 1.001782 0.003105 Spitzer 
57504.720348 0.996797 0.003105 Spitzer 
57504.720371 1.002674 0.003105 Spitzer 
57504.720394 0.995692 0.003105 Spitzer 
57504.720417 1.001858 0.003105 Spitzer 
57504.720440 0.998159 0.003105 Spitzer 
57504.720463 1.000945 0.003105 Spitzer 
57504.720486 0.998633 0.003105 Spitzer 
57504.720510 1.003023 0.003105 Spitzer 
57504.720533 1.000203 0.003105 Spitzer 
57504.720556 0.999069 0.003105 Spitzer 
57504.720579 0.999942 0.003105 Spitzer 
57504.720602 1.003914 0.003105 Spitzer 
57504.720625 0.998069 0.003105 Spitzer 
57504.720648 1.000602 0.003105 Spitzer 
57504.720672 0.997648 0.003105 Spitzer 
57504.720695 1.000740 0.003105 Spitzer 
57504.720718 0.999595 0.003105 Spitzer 
57504.720741 1.000779 0.003105 Spitzer 
57504.720764 1.002748 0.003105 Spitzer 
57504.720787 0.997560 0.003105 Spitzer 
57504.720811 0.994836 0.003105 Spitzer 
57504.720834 1.000601 0.003105 Spitzer 
57504.720857 1.006318 0.003105 Spitzer 
57504.720880 0.998049 0.003105 Spitzer 
57504.720903 0.998586 0.003105 Spitzer 
57504.720926 1.001701 0.003105 Spitzer 
57504.720949 0.995538 0.003105 Spitzer 
57504.720973 0.997771 0.003105 Spitzer 
57504.720996 1.003228 0.003105 Spitzer 
57504.721019 1.002939 0.003105 Spitzer 
57504.721042 0.998117 0.003105 Spitzer 
57504.721065 0.998584 0.003105 Spitzer 
57504.721088 1.001829 0.003105 Spitzer 
57504.721111 1.000847 0.003105 Spitzer 
57504.721135 0.999842 0.003105 Spitzer 
57504.721158 0.995120 0.003105 Spitzer 
57504.721181 0.995561 0.003105 Spitzer 
57504.721204 1.000218 0.003105 Spitzer 
57504.721227 1.002177 0.003105 Spitzer 
57504.721250 1.002083 0.003105 Spitzer 
57504.721273 0.999917 0.003105 Spitzer 
57504.721297 1.000616 0.003105 Spitzer 
57504.721336 0.993468 0.003105 Spitzer 
57504.721359 0.996653 0.003105 Spitzer 
57504.721382 1.000012 0.003105 Spitzer 
57504.721406 0.997539 0.003105 Spitzer 
57504.721429 0.997514 0.003105 Spitzer 
57504.721452 0.995225 0.003105 Spitzer 
57504.721475 1.001853 0.003105 Spitzer 
57504.721498 0.997910 0.003105 Spitzer 
57504.721521 0.996102 0.003105 Spitzer 
57504.721545 0.997949 0.003105 Spitzer 
57504.721568 0.998330 0.003105 Spitzer 
57504.721591 1.001455 0.003105 Spitzer 
57504.721614 1.000774 0.003105 Spitzer 
57504.721637 1.001728 0.003105 Spitzer 
57504.721660 0.997084 0.003105 Spitzer 
57504.721683 0.999885 0.003105 Spitzer 
57504.721707 1.000636 0.003105 Spitzer 
57504.721730 0.997237 0.003105 Spitzer 
57504.721753 1.000770 0.003105 Spitzer 
57504.721776 0.999416 0.003105 Spitzer 
57504.721799 1.002417 0.003105 Spitzer 
57504.721822 0.997035 0.003105 Spitzer 
57504.721845 1.002142 0.003105 Spitzer 
57504.721869 1.000111 0.003105 Spitzer 
57504.721892 1.002128 0.003105 Spitzer 
57504.721915 1.000506 0.003105 Spitzer 
57504.721938 0.995516 0.003105 Spitzer 
57504.721961 1.001865 0.003105 Spitzer 
57504.721984 0.999420 0.003105 Spitzer 
57504.722007 0.993502 0.003105 Spitzer 
57504.722031 1.001146 0.003105 Spitzer 
57504.722054 1.001899 0.003105 Spitzer 
57504.722077 1.003398 0.003105 Spitzer 
57504.722100 1.004875 0.003105 Spitzer 
57504.722123 1.003256 0.003105 Spitzer 
57504.722146 0.999664 0.003105 Spitzer 
57504.722170 0.999921 0.003105 Spitzer 
57504.722193 0.997989 0.003105 Spitzer 
57504.722216 1.004384 0.003105 Spitzer 
57504.722239 0.997950 0.003105 Spitzer 
57504.722262 1.002044 0.003105 Spitzer 
57504.722285 0.996996 0.003105 Spitzer 
57504.722308 1.000095 0.003105 Spitzer 
57504.722332 1.000176 0.003105 Spitzer 
57504.722355 0.999399 0.003105 Spitzer 
57504.722378 1.001412 0.003105 Spitzer 
57504.722401 1.001050 0.003105 Spitzer 
57504.722424 0.999535 0.003105 Spitzer 
57504.722447 1.006157 0.003105 Spitzer 
57504.722470 0.996289 0.003105 Spitzer 
57504.722494 1.005963 0.003105 Spitzer 
57504.722517 0.999278 0.003105 Spitzer 
57504.722540 0.999932 0.003105 Spitzer 
57504.722563 1.001348 0.003105 Spitzer 
57504.722586 1.000122 0.003105 Spitzer 
57504.722609 1.008002 0.003105 Spitzer 
57504.722632 0.999503 0.003105 Spitzer 
57504.722656 0.997831 0.003105 Spitzer 
57504.722679 1.002103 0.003105 Spitzer 
57504.722702 0.994525 0.003105 Spitzer 
57504.722725 0.999207 0.003105 Spitzer 
57504.722748 1.000295 0.003105 Spitzer 
57504.722771 1.003082 0.003105 Spitzer 
57504.722795 0.997493 0.003105 Spitzer 
57504.722834 0.991601 0.003105 Spitzer 
57504.722857 0.994006 0.003105 Spitzer 
57504.722880 1.000403 0.003105 Spitzer 
57504.722904 1.000885 0.003105 Spitzer 
57504.722927 1.001375 0.003105 Spitzer 
57504.722950 0.996746 0.003105 Spitzer 
57504.722973 0.998480 0.003105 Spitzer 
57504.722996 1.000486 0.003105 Spitzer 
57504.723019 0.998984 0.003105 Spitzer 
57504.723042 1.001301 0.003105 Spitzer 
57504.723066 0.998535 0.003105 Spitzer 
57504.723089 0.998320 0.003105 Spitzer 
57504.723112 1.000122 0.003105 Spitzer 
57504.723135 0.995198 0.003105 Spitzer 
57504.723158 0.997482 0.003105 Spitzer 
57504.723181 0.998896 0.003105 Spitzer 
57504.723204 1.000052 0.003105 Spitzer 
57504.723228 0.997467 0.003105 Spitzer 
57504.723251 0.994613 0.003105 Spitzer 
57504.723274 1.001313 0.003105 Spitzer 
57504.723297 0.996480 0.003105 Spitzer 
57504.723320 0.996280 0.003105 Spitzer 
57504.723343 0.994731 0.003105 Spitzer 
57504.723367 0.997812 0.003105 Spitzer 
57504.723390 0.999401 0.003105 Spitzer 
57504.723413 1.002493 0.003105 Spitzer 
57504.723436 1.000933 0.003105 Spitzer 
57504.723459 0.999687 0.003105 Spitzer 
57504.723482 1.002735 0.003105 Spitzer 
57504.723505 1.000943 0.003105 Spitzer 
57504.723529 1.003719 0.003105 Spitzer 
57504.723552 0.997058 0.003105 Spitzer 
57504.723575 1.001929 0.003105 Spitzer 
57504.723598 1.000152 0.003105 Spitzer 
57504.723621 0.998108 0.003105 Spitzer 
57504.723644 0.996045 0.003105 Spitzer 
57504.723667 1.002155 0.003105 Spitzer 
57504.723691 0.999661 0.003105 Spitzer 
57504.723714 0.997703 0.003105 Spitzer 
57504.723737 0.993457 0.003105 Spitzer 
57504.723760 0.999437 0.003105 Spitzer 
57504.723783 1.001205 0.003105 Spitzer 
57504.723806 0.999909 0.003105 Spitzer 
57504.723829 1.003770 0.003105 Spitzer 
57504.723853 1.000443 0.003105 Spitzer 
57504.723876 0.996630 0.003105 Spitzer 
57504.723899 1.002190 0.003105 Spitzer 
57504.723922 1.000483 0.003105 Spitzer 
57504.723945 0.998454 0.003105 Spitzer 
57504.723968 1.004437 0.003105 Spitzer 
57504.723992 0.998462 0.003105 Spitzer 
57504.724015 1.002559 0.003105 Spitzer 
57504.724038 1.000843 0.003105 Spitzer 
57504.724061 0.999138 0.003105 Spitzer 
57504.724084 1.003713 0.003105 Spitzer 
57504.724107 0.996846 0.003105 Spitzer 
57504.724130 1.006380 0.003105 Spitzer 
57504.724154 1.006144 0.003105 Spitzer 
57504.724177 0.997560 0.003105 Spitzer 
57504.724200 1.001792 0.003105 Spitzer 
57504.724223 1.000959 0.003105 Spitzer 
57504.724246 1.002714 0.003105 Spitzer 
57504.724269 1.001479 0.003105 Spitzer 
57504.724292 0.998407 0.003105 Spitzer 
57504.724332 0.996818 0.003105 Spitzer 
57504.724355 1.001438 0.003105 Spitzer 
57504.724378 0.995825 0.003105 Spitzer 
57504.724402 1.002507 0.003105 Spitzer 
57504.724425 0.995858 0.003105 Spitzer 
57504.724448 0.996565 0.003105 Spitzer 
57504.724471 1.004735 0.003105 Spitzer 
57504.724494 1.001917 0.003105 Spitzer 
57504.724517 0.995217 0.003105 Spitzer 
57504.724540 0.999437 0.003105 Spitzer 
57504.724564 1.001123 0.003105 Spitzer 
57504.724587 0.998594 0.003105 Spitzer 
57504.724610 1.000937 0.003105 Spitzer 
57504.724633 1.001777 0.003105 Spitzer 
57504.724656 1.003969 0.003105 Spitzer 
57504.724679 0.997434 0.003105 Spitzer 
57504.724702 0.997881 0.003105 Spitzer 
57504.724726 1.002938 0.003105 Spitzer 
57504.724749 1.001765 0.003105 Spitzer 
57504.724772 1.001496 0.003105 Spitzer 
57504.724795 0.999488 0.003105 Spitzer 
57504.724818 1.003004 0.003105 Spitzer 
57504.724841 1.001297 0.003105 Spitzer 
57504.724865 0.995162 0.003105 Spitzer 
57504.724888 0.999025 0.003105 Spitzer 
57504.724911 1.002078 0.003105 Spitzer 
57504.724934 1.003371 0.003105 Spitzer 
57504.724957 0.997521 0.003105 Spitzer 
57504.724980 1.006269 0.003105 Spitzer 
57504.725003 1.002624 0.003105 Spitzer 
57504.725027 0.997867 0.003105 Spitzer 
57504.725050 0.999664 0.003105 Spitzer 
57504.725073 1.003987 0.003105 Spitzer 
57504.725096 1.000893 0.003105 Spitzer 
57504.725119 1.004460 0.003105 Spitzer 
57504.725142 0.999683 0.003105 Spitzer 
57504.725165 0.998560 0.003105 Spitzer 
57504.725189 0.999719 0.003105 Spitzer 
57504.725212 0.998009 0.003105 Spitzer 
57504.725235 0.997753 0.003105 Spitzer 
57504.725258 0.993597 0.003105 Spitzer 
57504.725281 0.999299 0.003105 Spitzer 
57504.725304 0.997919 0.003105 Spitzer 
57504.725327 1.003812 0.003105 Spitzer 
57504.725351 0.997791 0.003105 Spitzer 
57504.725374 1.001725 0.003105 Spitzer 
57504.725397 1.000867 0.003105 Spitzer 
57504.725420 0.999230 0.003105 Spitzer 
57504.725443 0.997255 0.003105 Spitzer 
57504.725466 0.999598 0.003105 Spitzer 
57504.725490 0.996747 0.003105 Spitzer 
57504.725513 0.997745 0.003105 Spitzer 
57504.725536 1.002446 0.003105 Spitzer 
57504.725559 0.999568 0.003105 Spitzer 
57504.725582 1.000699 0.003105 Spitzer 
57504.725605 0.998784 0.003105 Spitzer 
57504.725628 1.000637 0.003105 Spitzer 
57504.725652 0.987934 0.003105 Spitzer 
57504.725675 0.997801 0.003105 Spitzer 
57504.725698 0.998619 0.003105 Spitzer 
57504.725721 1.000616 0.003105 Spitzer 
57504.725744 1.003669 0.003105 Spitzer 
57504.725767 1.003402 0.003105 Spitzer 
57504.725790 0.999511 0.003105 Spitzer 
57504.725829 0.998513 0.003105 Spitzer 
57504.725853 0.996728 0.003105 Spitzer 
57504.725876 0.996176 0.003105 Spitzer 
57504.725899 1.000072 0.003105 Spitzer 
57504.725922 0.994324 0.003105 Spitzer 
57504.725945 1.002936 0.003105 Spitzer 
57504.725968 0.997029 0.003105 Spitzer 
57504.725991 0.993945 0.003105 Spitzer 
57504.726015 0.996030 0.003105 Spitzer 
57504.726038 0.999942 0.003105 Spitzer 
57504.726061 0.996033 0.003105 Spitzer 
57504.726084 1.002029 0.003105 Spitzer 
57504.726107 1.000980 0.003105 Spitzer 
57504.726130 0.999613 0.003105 Spitzer 
57504.726153 1.000264 0.003105 Spitzer 
57504.726177 1.003639 0.003105 Spitzer 
57504.726200 0.997801 0.003105 Spitzer 
57504.726223 1.003505 0.003105 Spitzer 
57504.726246 0.996088 0.003105 Spitzer 
57504.726269 1.004430 0.003105 Spitzer 
57504.726292 1.000794 0.003105 Spitzer 
57504.726316 0.996155 0.003105 Spitzer 
57504.726339 0.994499 0.003105 Spitzer 
57504.726362 0.999002 0.003105 Spitzer 
57504.726385 1.000309 0.003105 Spitzer 
57504.726408 1.000329 0.003105 Spitzer 
57504.726431 1.005777 0.003105 Spitzer 
57504.726454 1.001422 0.003105 Spitzer 
57504.726478 1.004542 0.003105 Spitzer 
57504.726501 1.001513 0.003105 Spitzer 
57504.726524 0.999722 0.003105 Spitzer 
57504.726547 1.003398 0.003105 Spitzer 
57504.726570 1.001343 0.003105 Spitzer 
57504.726593 1.004870 0.003105 Spitzer 
57504.726616 1.001869 0.003105 Spitzer 
57504.726640 0.993536 0.003105 Spitzer 
57504.726663 0.998441 0.003105 Spitzer 
57504.726686 0.997904 0.003105 Spitzer 
57504.726709 0.999288 0.003105 Spitzer 
57504.726732 0.994918 0.003105 Spitzer 
57504.726755 0.999247 0.003105 Spitzer 
57504.726778 1.001071 0.003105 Spitzer 
57504.726802 0.997424 0.003105 Spitzer 
57504.726825 0.999709 0.003105 Spitzer 
57504.726848 1.000203 0.003105 Spitzer 
57504.726871 0.995619 0.003105 Spitzer 
57504.726894 1.004658 0.003105 Spitzer 
57504.726917 0.997605 0.003105 Spitzer 
57504.726941 0.997661 0.003105 Spitzer 
57504.726964 1.000760 0.003105 Spitzer 
57504.726987 1.003397 0.003105 Spitzer 
57504.727010 0.999342 0.003105 Spitzer 
57504.727033 0.998684 0.003105 Spitzer 
57504.727056 0.999707 0.003105 Spitzer 
57504.727079 1.000899 0.003105 Spitzer 
57504.727103 1.000639 0.003105 Spitzer 
57504.727126 1.001349 0.003105 Spitzer 
57504.727149 0.999337 0.003105 Spitzer 
57504.727172 1.003765 0.003105 Spitzer 
57504.727195 1.005654 0.003105 Spitzer 
57504.727218 1.003560 0.003105 Spitzer 
57504.727241 1.002763 0.003105 Spitzer 
57504.727265 1.004810 0.003105 Spitzer 
57504.727288 0.994054 0.003105 Spitzer 
57504.727327 1.000152 0.003105 Spitzer 
57504.727351 1.000346 0.003105 Spitzer 
57504.727397 0.998330 0.003105 Spitzer 
57504.727420 1.001105 0.003105 Spitzer 
57504.727443 1.003480 0.003105 Spitzer 
57504.727466 1.000722 0.003105 Spitzer 
57504.727489 1.001294 0.003105 Spitzer 
57504.727513 0.998037 0.003105 Spitzer 
57504.727536 0.998142 0.003105 Spitzer 
57504.727559 1.003244 0.003105 Spitzer 
57504.727582 1.001277 0.003105 Spitzer 
57504.727605 1.002674 0.003105 Spitzer 
57504.727628 0.999446 0.003105 Spitzer 
57504.727651 0.999295 0.003105 Spitzer 
57504.727675 0.999279 0.003105 Spitzer 
57504.727698 1.004480 0.003105 Spitzer 
57504.727721 1.001666 0.003105 Spitzer 
57504.727744 1.000732 0.003105 Spitzer 
57504.727767 1.000824 0.003105 Spitzer 
57504.727790 0.999162 0.003105 Spitzer 
57504.727814 0.999537 0.003105 Spitzer 
57504.727837 1.001221 0.003105 Spitzer 
57504.727860 1.003825 0.003105 Spitzer 
57504.727883 0.997877 0.003105 Spitzer 
57504.727906 0.998313 0.003105 Spitzer 
57504.727929 1.000837 0.003105 Spitzer 
57504.727952 0.997177 0.003105 Spitzer 
57504.727976 1.001131 0.003105 Spitzer 
57504.727999 0.994393 0.003105 Spitzer 
57504.728022 1.000688 0.003105 Spitzer 
57504.728045 0.992662 0.003105 Spitzer 
57504.728068 0.994451 0.003105 Spitzer 
57504.728091 1.001361 0.003105 Spitzer 
57504.728114 1.001856 0.003105 Spitzer 
57504.728138 0.999442 0.003105 Spitzer 
57504.728161 1.001217 0.003105 Spitzer 
57504.728184 0.997943 0.003105 Spitzer 
57504.728207 0.996274 0.003105 Spitzer 
57504.728230 1.003245 0.003105 Spitzer 
57504.728253 0.998991 0.003105 Spitzer 
57504.728276 0.998522 0.003105 Spitzer 
57504.728300 1.002197 0.003105 Spitzer 
57504.728323 1.000810 0.003105 Spitzer 
57504.728346 0.999544 0.003105 Spitzer 
57504.728369 0.998557 0.003105 Spitzer 
57504.728392 1.003593 0.003105 Spitzer 
57504.728415 1.002007 0.003105 Spitzer 
57504.728439 0.999187 0.003105 Spitzer 
57504.728462 1.001731 0.003105 Spitzer 
57504.728485 1.003537 0.003105 Spitzer 
57504.728508 1.000248 0.003105 Spitzer 
57504.728531 0.997861 0.003105 Spitzer 
57504.728554 1.001680 0.003105 Spitzer 
57504.728577 1.000014 0.003105 Spitzer 
57504.728601 1.001994 0.003105 Spitzer 
57504.728624 0.999356 0.003105 Spitzer 
57504.728647 0.995637 0.003105 Spitzer 
57504.728670 1.002837 0.003105 Spitzer 
57504.728693 0.992189 0.003105 Spitzer 
57504.728716 0.996768 0.003105 Spitzer 
57504.728739 1.001777 0.003105 Spitzer 
57504.728763 0.998644 0.003105 Spitzer 
57504.728786 0.999695 0.003105 Spitzer 
57504.728825 0.992788 0.003105 Spitzer 
57504.728848 0.996288 0.003105 Spitzer 
57504.728871 0.995278 0.003105 Spitzer 
57504.728895 1.000024 0.003105 Spitzer 
57504.728918 1.000042 0.003105 Spitzer 
57504.728941 1.002746 0.003105 Spitzer 
57504.728964 0.998631 0.003105 Spitzer 
57504.728987 0.997137 0.003105 Spitzer 
57504.729010 1.000726 0.003105 Spitzer 
57504.729033 1.002724 0.003105 Spitzer 
57504.729057 1.004229 0.003105 Spitzer 
57504.729080 1.001858 0.003105 Spitzer 
57504.729103 0.998567 0.003105 Spitzer 
57504.729126 1.002631 0.003105 Spitzer 
57504.729149 1.000171 0.003105 Spitzer 
57504.729172 1.001950 0.003105 Spitzer 
57504.729195 1.002013 0.003105 Spitzer 
57504.729219 0.997454 0.003105 Spitzer 
57504.729242 0.995319 0.003105 Spitzer 
57504.729265 0.997573 0.003105 Spitzer 
57504.729288 1.000970 0.003105 Spitzer 
57504.729311 1.002725 0.003105 Spitzer 
57504.729334 1.001065 0.003105 Spitzer 
57504.729358 1.001011 0.003105 Spitzer 
57504.729381 1.002152 0.003105 Spitzer 
57504.729404 1.001838 0.003105 Spitzer 
57504.729427 0.998887 0.003105 Spitzer 
57504.729450 0.999003 0.003105 Spitzer 
57504.729473 1.005347 0.003105 Spitzer 
57504.729496 1.001164 0.003105 Spitzer 
57504.729520 0.997304 0.003105 Spitzer 
57504.729543 1.002988 0.003105 Spitzer 
57504.729566 1.001205 0.003105 Spitzer 
57504.729589 0.999623 0.003105 Spitzer 
57504.729612 1.001569 0.003105 Spitzer 
57504.729635 1.002542 0.003105 Spitzer 
57504.729658 1.004319 0.003105 Spitzer 
57504.729682 0.999853 0.003105 Spitzer 
57504.729705 1.001162 0.003105 Spitzer 
57504.729728 1.001972 0.003105 Spitzer 
57504.729751 1.000508 0.003105 Spitzer 
57504.729774 0.996445 0.003105 Spitzer 
57504.729797 1.001883 0.003105 Spitzer 
57504.729820 1.000580 0.003105 Spitzer 
57504.729844 1.001653 0.003105 Spitzer 
57504.729867 0.999627 0.003105 Spitzer 
57504.729890 1.001245 0.003105 Spitzer 
57504.729913 1.004250 0.003105 Spitzer 
57504.729936 1.002026 0.003105 Spitzer 
57504.729959 0.999509 0.003105 Spitzer 
57504.729983 0.998746 0.003105 Spitzer 
57504.730006 0.996827 0.003105 Spitzer 
57504.730029 1.001621 0.003105 Spitzer 
57504.730052 0.999908 0.003105 Spitzer 
57504.730075 1.000170 0.003105 Spitzer 
57504.730098 0.999675 0.003105 Spitzer 
57504.730121 0.997928 0.003105 Spitzer 
57504.730145 0.996296 0.003105 Spitzer 
57504.730168 1.000296 0.003105 Spitzer 
57504.730191 0.997051 0.003105 Spitzer 
57504.730214 0.996534 0.003105 Spitzer 
57504.730237 1.002820 0.003105 Spitzer 
57504.730260 1.000165 0.003105 Spitzer 
57504.730283 0.999749 0.003105 Spitzer 
57504.730323 0.996745 0.003105 Spitzer 
57504.730346 1.000235 0.003105 Spitzer 
57504.730369 1.001543 0.003105 Spitzer 
57504.730392 0.996458 0.003105 Spitzer 
57504.730416 1.001767 0.003105 Spitzer 
57504.730439 0.986723 0.003105 Spitzer 
57504.730462 0.997325 0.003105 Spitzer 
57504.730485 1.001887 0.003105 Spitzer 
57504.730508 1.002673 0.003105 Spitzer 
57504.730531 0.993611 0.003105 Spitzer 
57504.730554 0.998360 0.003105 Spitzer 
57504.730578 0.999349 0.003105 Spitzer 
57504.730601 1.000290 0.003105 Spitzer 
57504.730624 0.996533 0.003105 Spitzer 
57504.730647 1.001260 0.003105 Spitzer 
57504.730670 1.000573 0.003105 Spitzer 
57504.730693 0.999833 0.003105 Spitzer 
57504.730717 0.998288 0.003105 Spitzer 
57504.730740 1.001881 0.003105 Spitzer 
57504.730763 0.999422 0.003105 Spitzer 
57504.730786 1.012334 0.003105 Spitzer 
57504.730809 1.002408 0.003105 Spitzer 
57504.730832 0.995449 0.003105 Spitzer 
57504.730855 0.998691 0.003105 Spitzer 
57504.730879 0.997103 0.003105 Spitzer 
57504.730902 1.002774 0.003105 Spitzer 
57504.730925 0.994128 0.003105 Spitzer 
57504.730948 1.005912 0.003105 Spitzer 
57504.730971 1.009282 0.003105 Spitzer 
57504.730994 1.001447 0.003105 Spitzer 
57504.731017 1.002049 0.003105 Spitzer 
57504.731041 1.000746 0.003105 Spitzer 
57504.731064 0.999362 0.003105 Spitzer 
57504.731087 1.000969 0.003105 Spitzer 
57504.731110 0.995380 0.003105 Spitzer 
57504.731133 0.996790 0.003105 Spitzer 
57504.731156 0.995364 0.003105 Spitzer 
57504.731179 0.998007 0.003105 Spitzer 
57504.731203 0.994400 0.003105 Spitzer 
57504.731226 1.002776 0.003105 Spitzer 
57504.731249 1.000647 0.003105 Spitzer 
57504.731272 1.001516 0.003105 Spitzer 
57504.731295 1.000453 0.003105 Spitzer 
57504.731318 0.995723 0.003105 Spitzer 
57504.731342 0.996559 0.003105 Spitzer 
57504.731365 1.002597 0.003105 Spitzer 
57504.731388 0.996847 0.003105 Spitzer 
57504.731411 0.998388 0.003105 Spitzer 
57504.731434 1.001521 0.003105 Spitzer 
57504.731457 1.006684 0.003105 Spitzer 
57504.731480 0.994736 0.003105 Spitzer 
57504.731504 0.994118 0.003105 Spitzer 
57504.731527 0.997108 0.003105 Spitzer 
57504.731550 0.999775 0.003105 Spitzer 
57504.731573 0.996966 0.003105 Spitzer 
57504.731596 0.999500 0.003105 Spitzer 
57504.731619 1.003363 0.003105 Spitzer 
57504.731642 0.994018 0.003105 Spitzer 
57504.731666 1.001833 0.003105 Spitzer 
57504.731689 0.999567 0.003105 Spitzer 
57504.731712 1.002419 0.003105 Spitzer 
57504.731735 1.000889 0.003105 Spitzer 
57504.731758 1.003725 0.003105 Spitzer 
57504.731781 0.998405 0.003105 Spitzer 
57504.731821 0.993553 0.003105 Spitzer 
57504.731844 0.997802 0.003105 Spitzer 
57504.731867 0.996912 0.003105 Spitzer 
57504.731890 0.998238 0.003105 Spitzer 
57504.731913 1.000955 0.003105 Spitzer 
57504.731936 0.998357 0.003105 Spitzer 
57504.731959 1.000388 0.003105 Spitzer 
57504.731983 1.000005 0.003105 Spitzer 
57504.732006 1.000594 0.003105 Spitzer 
57504.732029 0.996121 0.003105 Spitzer 
57504.732052 1.001240 0.003105 Spitzer 
57504.732075 1.003025 0.003105 Spitzer 
57504.732098 0.999879 0.003105 Spitzer 
57504.732122 1.005358 0.003105 Spitzer 
57504.732145 1.000832 0.003105 Spitzer 
57504.732168 0.999034 0.003105 Spitzer 
57504.732191 1.001639 0.003105 Spitzer 
57504.732214 1.003538 0.003105 Spitzer 
57504.732237 1.001761 0.003105 Spitzer 
57504.732260 1.000271 0.003105 Spitzer 
57504.732284 1.001988 0.003105 Spitzer 
57504.732307 1.004640 0.003105 Spitzer 
57504.732330 0.998475 0.003105 Spitzer 
57504.732353 1.003378 0.003105 Spitzer 
57504.732376 1.003154 0.003105 Spitzer 
57504.732399 1.001090 0.003105 Spitzer 
57504.732422 1.003298 0.003105 Spitzer 
57504.732446 1.000528 0.003105 Spitzer 
57504.732469 0.999544 0.003105 Spitzer 
57504.732492 1.000678 0.003105 Spitzer 
57504.732515 0.999537 0.003105 Spitzer 
57504.732538 1.006566 0.003105 Spitzer 
57504.732561 1.002429 0.003105 Spitzer 
57504.732584 0.999914 0.003105 Spitzer 
57504.732608 1.000172 0.003105 Spitzer 
57504.732631 0.998669 0.003105 Spitzer 
57504.732654 0.997675 0.003105 Spitzer 
57504.732677 0.995345 0.003105 Spitzer 
57504.732700 1.000224 0.003105 Spitzer 
57504.732723 1.001419 0.003105 Spitzer 
57504.732747 1.001181 0.003105 Spitzer 
57504.732770 0.997806 0.003105 Spitzer 
57504.732793 0.992857 0.003105 Spitzer 
57504.732816 0.997492 0.003105 Spitzer 
57504.732839 0.996036 0.003105 Spitzer 
57504.732862 1.002283 0.003105 Spitzer 
57504.732885 0.999061 0.003105 Spitzer 
57504.732909 0.999177 0.003105 Spitzer 
57504.732932 1.000869 0.003105 Spitzer 
57504.732955 1.000930 0.003105 Spitzer 
57504.732978 0.994801 0.003105 Spitzer 
57504.733001 0.999275 0.003105 Spitzer 
57504.733024 0.999686 0.003105 Spitzer 
57504.733047 1.000579 0.003105 Spitzer 
57504.733071 0.999213 0.003105 Spitzer 
57504.733094 0.999672 0.003105 Spitzer 
57504.733117 0.999056 0.003105 Spitzer 
57504.733140 0.999193 0.003105 Spitzer 
57504.733163 1.004596 0.003105 Spitzer 
57504.733186 1.000852 0.003105 Spitzer 
57504.733209 1.007476 0.003105 Spitzer 
57504.733233 0.999310 0.003105 Spitzer 
57504.733256 1.004303 0.003105 Spitzer 
57504.733279 0.998328 0.003105 Spitzer 
57504.733318 0.996093 0.003105 Spitzer 
57504.733341 1.002840 0.003105 Spitzer 
57504.733364 1.001396 0.003105 Spitzer 
57504.733388 1.001846 0.003105 Spitzer 
57504.733411 1.000589 0.003105 Spitzer 
57504.733434 1.008441 0.003105 Spitzer 
57504.733457 1.004609 0.003105 Spitzer 
57504.733480 0.995031 0.003105 Spitzer 
57504.733503 0.999269 0.003105 Spitzer 
57504.733526 0.997189 0.003105 Spitzer 
57504.733550 0.998908 0.003105 Spitzer 
57504.733573 1.002700 0.003105 Spitzer 
57504.733596 1.000253 0.003105 Spitzer 
57504.733619 1.001326 0.003105 Spitzer 
57504.733642 1.004248 0.003105 Spitzer 
57504.733665 0.996270 0.003105 Spitzer 
57504.733688 1.005034 0.003105 Spitzer 
57504.733712 0.998823 0.003105 Spitzer 
57504.733735 0.999934 0.003105 Spitzer 
57504.733758 0.995989 0.003105 Spitzer 
57504.733781 0.997088 0.003105 Spitzer 
57504.733804 1.001523 0.003105 Spitzer 
57504.733827 1.002047 0.003105 Spitzer 
57504.733851 0.999829 0.003105 Spitzer 
57504.733874 0.998810 0.003105 Spitzer 
57504.733897 1.002171 0.003105 Spitzer 
57504.733920 0.999984 0.003105 Spitzer 
57504.733943 0.999942 0.003105 Spitzer 
57504.733966 1.006417 0.003105 Spitzer 
57504.733989 0.999435 0.003105 Spitzer 
57504.734013 1.000305 0.003105 Spitzer 
57504.734036 1.003786 0.003105 Spitzer 
57504.734059 1.000153 0.003105 Spitzer 
57504.734082 0.997194 0.003105 Spitzer 
57504.734105 1.000549 0.003105 Spitzer 
57504.734128 0.995075 0.003105 Spitzer 
57504.734151 1.002587 0.003105 Spitzer 
57504.734175 1.001302 0.003105 Spitzer 
57504.734198 0.999566 0.003105 Spitzer 
57504.734221 1.000318 0.003105 Spitzer 
57504.734244 1.002051 0.003105 Spitzer 
57504.734267 1.001635 0.003105 Spitzer 
57504.734290 0.999879 0.003105 Spitzer 
57504.734313 1.001824 0.003105 Spitzer 
57504.734337 0.998371 0.003105 Spitzer 
57504.734360 0.998713 0.003105 Spitzer 
57504.734383 1.005841 0.003105 Spitzer 
57504.734406 0.998507 0.003105 Spitzer 
57504.734429 1.002260 0.003105 Spitzer 
57504.734452 0.996574 0.003105 Spitzer 
57504.734476 1.005085 0.003105 Spitzer 
57504.734499 0.994020 0.003105 Spitzer 
57504.734522 1.001573 0.003105 Spitzer 
57504.734545 0.992956 0.003105 Spitzer 
57504.734568 0.994731 0.003105 Spitzer 
57504.734591 1.002315 0.003105 Spitzer 
57504.734614 0.997223 0.003105 Spitzer 
57504.734638 0.999956 0.003105 Spitzer 
57504.734661 0.997216 0.003105 Spitzer 
57504.734684 1.001939 0.003105 Spitzer 
57504.734707 0.999008 0.003105 Spitzer 
57504.734730 0.999009 0.003105 Spitzer 
57504.734753 1.004855 0.003105 Spitzer 
57504.734776 1.001033 0.003105 Spitzer 
57504.734816 0.993747 0.003105 Spitzer 
57504.734839 0.995302 0.003105 Spitzer 
57504.734862 0.997578 0.003105 Spitzer 
57504.734885 0.999100 0.003105 Spitzer 
57504.734908 1.002244 0.003105 Spitzer 
57504.734932 1.000737 0.003105 Spitzer 
57504.734955 0.998840 0.003105 Spitzer 
57504.734978 1.000740 0.003105 Spitzer 
57504.735001 0.996098 0.003105 Spitzer 
57504.735024 0.997980 0.003105 Spitzer 
57504.735047 1.002779 0.003105 Spitzer 
57504.735070 0.999970 0.003105 Spitzer 
57504.735094 1.001574 0.003105 Spitzer 
57504.735117 1.005391 0.003105 Spitzer 
57504.735140 1.000132 0.003105 Spitzer 
57504.735163 1.005275 0.003105 Spitzer 
57504.735186 1.004894 0.003105 Spitzer 
57504.735209 0.998481 0.003105 Spitzer 
57504.735232 1.003294 0.003105 Spitzer 
57504.735256 1.016645 0.003105 Spitzer 
57504.735279 1.001646 0.003105 Spitzer 
57504.735302 0.995454 0.003105 Spitzer 
57504.735325 1.003630 0.003105 Spitzer 
57504.735348 0.999110 0.003105 Spitzer 
57504.735371 0.999924 0.003105 Spitzer 
57504.735395 1.000223 0.003105 Spitzer 
57504.735418 1.001533 0.003105 Spitzer 
57504.735441 1.002426 0.003105 Spitzer 
57504.735464 0.998199 0.003105 Spitzer 
57504.735487 0.998645 0.003105 Spitzer 
57504.735510 0.996242 0.003105 Spitzer 
57504.735533 1.002777 0.003105 Spitzer 
57504.735557 0.999523 0.003105 Spitzer 
57504.735580 0.999924 0.003105 Spitzer 
57504.735603 0.997049 0.003105 Spitzer 
57504.735626 1.000866 0.003105 Spitzer 
57504.735649 1.005352 0.003105 Spitzer 
57504.735672 1.000583 0.003105 Spitzer 
57504.735695 0.998683 0.003105 Spitzer 
57504.735719 0.997899 0.003105 Spitzer 
57504.735742 0.997535 0.003105 Spitzer 
57504.735765 1.001503 0.003105 Spitzer 
57504.735788 0.999814 0.003105 Spitzer 
57504.735811 1.000933 0.003105 Spitzer 
57504.735834 0.998233 0.003105 Spitzer 
57504.735857 1.000244 0.003105 Spitzer 
57504.735881 0.997369 0.003105 Spitzer 
57504.735904 1.000585 0.003105 Spitzer 
57504.735927 1.000381 0.003105 Spitzer 
57504.735950 1.003352 0.003105 Spitzer 
57504.735973 0.999508 0.003105 Spitzer 
57504.735996 0.999327 0.003105 Spitzer 
57504.736020 0.996896 0.003105 Spitzer 
57504.736043 0.997453 0.003105 Spitzer 
57504.736066 0.997573 0.003105 Spitzer 
57504.736089 0.996259 0.003105 Spitzer 
57504.736112 0.998029 0.003105 Spitzer 
57504.736135 0.999998 0.003105 Spitzer 
57504.736158 0.994992 0.003105 Spitzer 
57504.736182 1.000389 0.003105 Spitzer 
57504.736205 0.999221 0.003105 Spitzer 
57504.736228 1.003296 0.003105 Spitzer 
57504.736251 0.999808 0.003105 Spitzer 
57504.736274 1.004075 0.003105 Spitzer 
57504.736314 0.989497 0.003105 Spitzer 
57504.736337 0.994789 0.003105 Spitzer 
57504.736360 0.997541 0.003105 Spitzer 
57504.736383 1.001484 0.003105 Spitzer 
57504.736406 1.002093 0.003105 Spitzer 
57504.736430 0.998032 0.003105 Spitzer 
57504.736453 1.000098 0.003105 Spitzer 
57504.736476 0.999113 0.003105 Spitzer 
57504.736499 0.994316 0.003105 Spitzer 
57504.736522 1.001049 0.003105 Spitzer 
57504.736545 1.000154 0.003105 Spitzer 
57504.736569 0.998717 0.003105 Spitzer 
57504.736592 1.001232 0.003105 Spitzer 
57504.736615 1.001293 0.003105 Spitzer 
57504.736638 1.000466 0.003105 Spitzer 
57504.736661 1.002789 0.003105 Spitzer 
57504.736684 0.996741 0.003105 Spitzer 
57504.736707 1.004026 0.003105 Spitzer 
57504.736731 0.996844 0.003105 Spitzer 
57504.736754 1.001157 0.003105 Spitzer 
57504.736777 1.000057 0.003105 Spitzer 
57504.736800 0.999823 0.003105 Spitzer 
57504.736823 1.000506 0.003105 Spitzer 
57504.736846 1.001793 0.003105 Spitzer 
57504.736869 0.998821 0.003105 Spitzer 
57504.736893 1.000293 0.003105 Spitzer 
57504.736916 0.994988 0.003105 Spitzer 
57504.736939 1.004301 0.003105 Spitzer 
57504.736962 1.002591 0.003105 Spitzer 
57504.736985 0.999814 0.003105 Spitzer 
57504.737008 1.001900 0.003105 Spitzer 
57504.737031 0.998985 0.003105 Spitzer 
57504.737055 0.996674 0.003105 Spitzer 
57504.737078 1.000014 0.003105 Spitzer 
57504.737101 0.998190 0.003105 Spitzer 
57504.737124 0.996408 0.003105 Spitzer 
57504.737147 1.001477 0.003105 Spitzer 
57504.737170 1.000693 0.003105 Spitzer 
57504.737194 0.999377 0.003105 Spitzer 
57504.737217 1.005301 0.003105 Spitzer 
57504.737240 1.003200 0.003105 Spitzer 
57504.737263 1.000051 0.003105 Spitzer 
57504.737286 1.002497 0.003105 Spitzer 
57504.737309 1.002386 0.003105 Spitzer 
57504.737332 1.005551 0.003105 Spitzer 
57504.737356 1.000954 0.003105 Spitzer 
57504.737379 0.998311 0.003105 Spitzer 
57504.737402 1.002840 0.003105 Spitzer 
57504.737425 1.003293 0.003105 Spitzer 
57504.737448 1.001374 0.003105 Spitzer 
57504.737471 0.999773 0.003105 Spitzer 
57504.737494 0.998383 0.003105 Spitzer 
57504.737518 0.998611 0.003105 Spitzer 
57504.737541 1.002771 0.003105 Spitzer 
57504.737564 0.998462 0.003105 Spitzer 
57504.737587 0.998680 0.003105 Spitzer 
57504.737610 1.002110 0.003105 Spitzer 
57504.737633 0.993452 0.003105 Spitzer 
57504.737656 1.002850 0.003105 Spitzer 
57504.737680 1.002737 0.003105 Spitzer 
57504.737703 0.997491 0.003105 Spitzer 
57504.737726 1.006238 0.003105 Spitzer 
57504.737749 1.002404 0.003105 Spitzer 
57504.737772 0.994631 0.003105 Spitzer 
57504.737812 0.989051 0.003105 Spitzer 
57504.737835 0.999730 0.003105 Spitzer 
57504.737858 1.001064 0.003105 Spitzer 
57504.737881 1.002347 0.003105 Spitzer 
57504.737904 1.004761 0.003105 Spitzer 
57504.737928 1.000034 0.003105 Spitzer 
57504.737951 0.998211 0.003105 Spitzer 
57504.737974 1.003038 0.003105 Spitzer 
57504.737997 0.998309 0.003105 Spitzer 
57504.738020 1.002248 0.003105 Spitzer 
57504.738043 0.999468 0.003105 Spitzer 
57504.738066 1.000061 0.003105 Spitzer 
57504.738090 1.004851 0.003105 Spitzer 
57504.738113 1.002573 0.003105 Spitzer 
57504.738136 1.002651 0.003105 Spitzer 
57504.738159 0.998758 0.003105 Spitzer 
57504.738182 1.001479 0.003105 Spitzer 
57504.738205 0.998400 0.003105 Spitzer 
57504.738228 1.003415 0.003105 Spitzer 
57504.738252 0.996737 0.003105 Spitzer 
57504.738275 1.002510 0.003105 Spitzer 
57504.738298 1.004924 0.003105 Spitzer 
57504.738321 0.996495 0.003105 Spitzer 
57504.738344 0.999767 0.003105 Spitzer 
57504.738367 1.000236 0.003105 Spitzer 
57504.738391 0.997751 0.003105 Spitzer 
57504.738414 0.996998 0.003105 Spitzer 
57504.738437 1.002644 0.003105 Spitzer 
57504.738460 0.999532 0.003105 Spitzer 
57504.738483 1.002092 0.003105 Spitzer 
57504.738506 1.001231 0.003105 Spitzer 
57504.738529 0.998660 0.003105 Spitzer 
57504.738553 1.004526 0.003105 Spitzer 
57504.738576 0.998705 0.003105 Spitzer 
57504.738599 0.997682 0.003105 Spitzer 
57504.738622 0.998571 0.003105 Spitzer 
57504.738645 1.005873 0.003105 Spitzer 
57504.738668 0.999110 0.003105 Spitzer 
57504.738691 1.003061 0.003105 Spitzer 
57504.738715 1.001312 0.003105 Spitzer 
57504.738738 0.996883 0.003105 Spitzer 
57504.738761 0.998935 0.003105 Spitzer 
57504.738784 0.999947 0.003105 Spitzer 
57504.738807 1.005882 0.003105 Spitzer 
57504.738830 0.997619 0.003105 Spitzer 
57504.738853 0.997474 0.003105 Spitzer 
57504.738877 0.998866 0.003105 Spitzer 
57504.738900 0.996611 0.003105 Spitzer 
57504.738923 1.001040 0.003105 Spitzer 
57504.738946 0.993866 0.003105 Spitzer 
57504.738969 0.995563 0.003105 Spitzer 
57504.738992 1.002777 0.003105 Spitzer 
57504.739016 0.999511 0.003105 Spitzer 
57504.739039 0.997970 0.003105 Spitzer 
57504.739062 1.000885 0.003105 Spitzer 
57504.739085 1.001851 0.003105 Spitzer 
57504.739108 1.003087 0.003105 Spitzer 
57504.739131 0.997590 0.003105 Spitzer 
57504.739154 0.998747 0.003105 Spitzer 
57504.739178 0.999716 0.003105 Spitzer 
57504.739201 0.998916 0.003105 Spitzer 
57504.739224 1.000367 0.003105 Spitzer 
57504.739247 0.998615 0.003105 Spitzer 
57504.739270 1.001261 0.003105 Spitzer 
57504.739309 0.992150 0.003105 Spitzer 
57504.739332 0.998692 0.003105 Spitzer 
57504.739356 1.000544 0.003105 Spitzer 
57504.739379 1.003409 0.003105 Spitzer 
57504.739402 1.001436 0.003105 Spitzer 
57504.739425 0.996478 0.003105 Spitzer 
57504.739448 0.998100 0.003105 Spitzer 
57504.739471 1.000833 0.003105 Spitzer 
57504.739494 1.000157 0.003105 Spitzer 
57504.739518 1.000133 0.003105 Spitzer 
57504.739541 1.000419 0.003105 Spitzer 
57504.739564 0.999368 0.003105 Spitzer 
57504.739587 0.996417 0.003105 Spitzer 
57504.739610 0.998977 0.003105 Spitzer 
57504.739633 1.002099 0.003105 Spitzer 
57504.739657 1.003072 0.003105 Spitzer 
57504.739680 0.998802 0.003105 Spitzer 
57504.739703 1.003413 0.003105 Spitzer 
57504.739726 0.997865 0.003105 Spitzer 
57504.739749 0.995799 0.003105 Spitzer 
57504.739772 0.999850 0.003105 Spitzer 
57504.739795 1.000102 0.003105 Spitzer 
57504.739819 0.995847 0.003105 Spitzer 
57504.739842 0.999943 0.003105 Spitzer 
57504.739865 1.004540 0.003105 Spitzer 
57504.739888 1.000023 0.003105 Spitzer 
57504.739911 0.997631 0.003105 Spitzer 
57504.739957 1.004386 0.003105 Spitzer 
57504.739981 0.997759 0.003105 Spitzer 
57504.740004 1.004358 0.003105 Spitzer 
57504.740027 0.998146 0.003105 Spitzer 
57504.740050 1.005842 0.003105 Spitzer 
57504.740073 0.995726 0.003105 Spitzer 
57504.740096 1.000649 0.003105 Spitzer 
57504.740119 0.995728 0.003105 Spitzer 
57504.740143 1.001406 0.003105 Spitzer 
57504.740166 0.994706 0.003105 Spitzer 
57504.740189 0.998516 0.003105 Spitzer 
57504.740212 0.997753 0.003105 Spitzer 
57504.740235 1.000745 0.003105 Spitzer 
57504.740258 1.000698 0.003105 Spitzer 
57504.740282 0.998141 0.003105 Spitzer 
57504.740305 0.997844 0.003105 Spitzer 
57504.740328 0.999144 0.003105 Spitzer 
57504.740351 0.999261 0.003105 Spitzer 
57504.740374 0.996539 0.003105 Spitzer 
57504.740397 1.005635 0.003105 Spitzer 
57504.740420 1.003690 0.003105 Spitzer 
57504.740444 1.008221 0.003105 Spitzer 
57504.740467 0.996477 0.003105 Spitzer 
57504.740490 0.999862 0.003105 Spitzer 
57504.740513 1.000880 0.003105 Spitzer 
57504.740536 1.004419 0.003105 Spitzer 
57504.740559 1.000319 0.003105 Spitzer 
57504.740582 1.004214 0.003105 Spitzer 
57504.740606 0.998052 0.003105 Spitzer 
57504.740629 0.992944 0.003105 Spitzer 
57504.740652 1.003369 0.003105 Spitzer 
57504.740675 0.995798 0.003105 Spitzer 
57504.740698 1.002569 0.003105 Spitzer 
57504.740721 1.000840 0.003105 Spitzer 
57504.740744 1.001010 0.003105 Spitzer 
57504.740768 0.997241 0.003105 Spitzer 
57504.740807 0.997051 0.003105 Spitzer 
57504.740830 1.002060 0.003105 Spitzer 
57504.740853 1.000675 0.003105 Spitzer 
57504.740877 0.994725 0.003105 Spitzer 
57504.740900 0.995607 0.003105 Spitzer 
57504.740923 1.000353 0.003105 Spitzer 
57504.740946 1.002451 0.003105 Spitzer 
57504.740969 0.998852 0.003105 Spitzer 
57504.740992 0.995105 0.003105 Spitzer 
57504.741016 0.999198 0.003105 Spitzer 
57504.741039 1.003443 0.003105 Spitzer 
57504.741062 0.992443 0.003105 Spitzer 
57504.741085 0.997673 0.003105 Spitzer 
57504.741108 0.996321 0.003105 Spitzer 
57504.741131 1.002900 0.003105 Spitzer 
57504.741154 0.995928 0.003105 Spitzer 
57504.741178 1.001203 0.003105 Spitzer 
57504.741201 1.001082 0.003105 Spitzer 
57504.741224 1.000098 0.003105 Spitzer 
57504.741247 0.998978 0.003105 Spitzer 
57504.741270 0.998868 0.003105 Spitzer 
57504.741293 1.000178 0.003105 Spitzer 
57504.741316 0.997107 0.003105 Spitzer 
57504.741340 1.006897 0.003105 Spitzer 
57504.741363 1.002178 0.003105 Spitzer 
57504.741386 1.001577 0.003105 Spitzer 
57504.741409 1.003055 0.003105 Spitzer 
57504.741432 1.002551 0.003105 Spitzer 
57504.741455 1.003141 0.003105 Spitzer 
57504.741478 1.009261 0.003105 Spitzer 
57504.741502 0.998971 0.003105 Spitzer 
57504.741525 0.999685 0.003105 Spitzer 
57504.741548 1.001073 0.003105 Spitzer 
57504.741571 1.002528 0.003105 Spitzer 
57504.741594 0.997322 0.003105 Spitzer 
57504.741617 1.006385 0.003105 Spitzer 
57504.741641 0.999910 0.003105 Spitzer 
57504.741664 0.996024 0.003105 Spitzer 
57504.741687 0.993155 0.003105 Spitzer 
57504.741710 0.997749 0.003105 Spitzer 
57504.741733 1.006493 0.003105 Spitzer 
57504.741756 0.999852 0.003105 Spitzer 
57504.741779 0.997400 0.003105 Spitzer 
57504.741803 0.993967 0.003105 Spitzer 
57504.741826 0.993216 0.003105 Spitzer 
57504.741849 0.998388 0.003105 Spitzer 
57504.741872 0.997797 0.003105 Spitzer 
57504.741895 0.997093 0.003105 Spitzer 
57504.741918 1.002502 0.003105 Spitzer 
57504.741941 0.999962 0.003105 Spitzer 
57504.741965 1.000980 0.003105 Spitzer 
57504.741988 0.994604 0.003105 Spitzer 
57504.742011 1.000393 0.003105 Spitzer 
57504.742034 0.994976 0.003105 Spitzer 
57504.742057 1.002760 0.003105 Spitzer 
57504.742080 0.998622 0.003105 Spitzer 
57504.742103 1.003702 0.003105 Spitzer 
57504.742127 0.997665 0.003105 Spitzer 
57504.742150 1.004728 0.003105 Spitzer 
57504.742173 1.004518 0.003105 Spitzer 
57504.742196 1.002961 0.003105 Spitzer 
57504.742219 1.004270 0.003105 Spitzer 
57504.742242 0.997086 0.003105 Spitzer 
57504.742266 0.999367 0.003105 Spitzer 
57504.742305 0.988903 0.003105 Spitzer 
57504.742328 1.002942 0.003105 Spitzer 
57504.742351 0.999433 0.003105 Spitzer 
57504.742374 1.000697 0.003105 Spitzer 
57504.742397 0.996617 0.003105 Spitzer 
57504.742421 0.997328 0.003105 Spitzer 
57504.742444 0.999089 0.003105 Spitzer 
57504.742467 1.003363 0.003105 Spitzer 
57504.742490 1.002377 0.003105 Spitzer 
57504.742513 0.998431 0.003105 Spitzer 
57504.742536 0.999637 0.003105 Spitzer 
57504.742560 0.998321 0.003105 Spitzer 
57504.742583 0.999935 0.003105 Spitzer 
57504.742606 0.998948 0.003105 Spitzer 
57504.742629 0.996757 0.003105 Spitzer 
57504.742652 0.998438 0.003105 Spitzer 
57504.742675 1.002887 0.003105 Spitzer 
57504.742698 0.999946 0.003105 Spitzer 
57504.742722 0.997076 0.003105 Spitzer 
57504.742745 0.998397 0.003105 Spitzer 
57504.742768 0.995481 0.003105 Spitzer 
57504.742791 1.000827 0.003105 Spitzer 
57504.742814 1.000020 0.003105 Spitzer 
57504.742837 0.998969 0.003105 Spitzer 
57504.742860 1.000047 0.003105 Spitzer 
57504.742884 1.002410 0.003105 Spitzer 
57504.742907 1.003041 0.003105 Spitzer 
57504.742930 1.006125 0.003105 Spitzer 
57504.742953 1.003727 0.003105 Spitzer 
57504.742976 1.002048 0.003105 Spitzer 
57504.742999 0.997537 0.003105 Spitzer 
57504.743022 0.995352 0.003105 Spitzer 
57504.743046 0.998666 0.003105 Spitzer 
57504.743069 1.002407 0.003105 Spitzer 
57504.743092 0.999144 0.003105 Spitzer 
57504.743115 0.997820 0.003105 Spitzer 
57504.743138 1.000512 0.003105 Spitzer 
57504.743161 1.003141 0.003105 Spitzer 
57504.743185 1.000133 0.003105 Spitzer 
57504.743208 1.002888 0.003105 Spitzer 
57504.743231 1.004902 0.003105 Spitzer 
57504.743254 1.003830 0.003105 Spitzer 
57504.743277 0.994468 0.003105 Spitzer 
57504.743300 0.999051 0.003105 Spitzer 
57504.743323 0.999274 0.003105 Spitzer 
57504.743347 0.999941 0.003105 Spitzer 
57504.743370 0.997923 0.003105 Spitzer 
57504.743393 1.007438 0.003105 Spitzer 
57504.743416 0.998910 0.003105 Spitzer 
57504.743439 0.998130 0.003105 Spitzer 
57504.743462 0.999739 0.003105 Spitzer 
57504.743485 1.001495 0.003105 Spitzer 
57504.743509 0.994353 0.003105 Spitzer 
57504.743532 0.996833 0.003105 Spitzer 
57504.743555 0.995629 0.003105 Spitzer 
57504.743578 0.999891 0.003105 Spitzer 
57504.743601 1.000700 0.003105 Spitzer 
57504.743624 1.001280 0.003105 Spitzer 
57504.743647 1.005337 0.003105 Spitzer 
57504.743671 1.002535 0.003105 Spitzer 
57504.743694 1.000257 0.003105 Spitzer 
57504.743717 0.998483 0.003105 Spitzer 
57504.743740 0.997159 0.003105 Spitzer 
57504.743763 1.001132 0.003105 Spitzer 
57504.743803 0.989462 0.003105 Spitzer 
57504.743826 0.999340 0.003105 Spitzer 
57504.743849 0.994997 0.003105 Spitzer 
57504.743872 0.994515 0.003105 Spitzer 
57504.743895 1.001781 0.003105 Spitzer 
57504.743918 0.996350 0.003105 Spitzer 
57504.743941 0.995269 0.003105 Spitzer 
57504.743965 1.002419 0.003105 Spitzer 
57504.743988 0.998908 0.003105 Spitzer 
57504.744011 1.001825 0.003105 Spitzer 
57504.744034 0.996961 0.003105 Spitzer 
57504.744057 0.996915 0.003105 Spitzer 
57504.744080 1.001387 0.003105 Spitzer 
57504.744104 0.999727 0.003105 Spitzer 
57504.744127 1.006813 0.003105 Spitzer 
57504.744150 1.002542 0.003105 Spitzer 
57504.744173 0.999082 0.003105 Spitzer 
57504.744196 1.004707 0.003105 Spitzer 
57504.744219 0.997961 0.003105 Spitzer 
57504.744242 1.001168 0.003105 Spitzer 
57504.744266 1.000495 0.003105 Spitzer 
57504.744289 1.001305 0.003105 Spitzer 
57504.744312 1.002796 0.003105 Spitzer 
57504.744335 0.997447 0.003105 Spitzer 
57504.744358 1.001500 0.003105 Spitzer 
57504.744381 1.006024 0.003105 Spitzer 
57504.744404 0.999365 0.003105 Spitzer 
57504.744428 1.001407 0.003105 Spitzer 
57504.744451 0.998977 0.003105 Spitzer 
57504.744474 0.997819 0.003105 Spitzer 
57504.744497 1.003900 0.003105 Spitzer 
57504.744520 0.999525 0.003105 Spitzer 
57504.744543 0.996790 0.003105 Spitzer 
57504.744566 1.000270 0.003105 Spitzer 
57504.744590 1.002598 0.003105 Spitzer 
57504.744613 1.003100 0.003105 Spitzer 
57504.744636 0.998061 0.003105 Spitzer 
57504.744659 1.001516 0.003105 Spitzer 
57504.744682 0.998122 0.003105 Spitzer 
57504.744705 1.001112 0.003105 Spitzer 
57504.744729 0.997677 0.003105 Spitzer 
57504.744752 0.998935 0.003105 Spitzer 
57504.744775 1.001277 0.003105 Spitzer 
57504.744798 1.001322 0.003105 Spitzer 
57504.744821 0.995858 0.003105 Spitzer 
57504.744844 0.997962 0.003105 Spitzer 
57504.744867 1.005029 0.003105 Spitzer 
57504.744891 0.999595 0.003105 Spitzer 
57504.744914 1.000949 0.003105 Spitzer 
57504.744937 1.002471 0.003105 Spitzer 
57504.744960 0.999253 0.003105 Spitzer 
57504.744983 0.999458 0.003105 Spitzer 
57504.745006 1.002550 0.003105 Spitzer 
57504.745029 1.003345 0.003105 Spitzer 
57504.745053 1.001127 0.003105 Spitzer 
57504.745076 1.006180 0.003105 Spitzer 
57504.745099 1.002953 0.003105 Spitzer 
57504.745122 1.000611 0.003105 Spitzer 
57504.745145 0.993921 0.003105 Spitzer 
57504.745168 0.994228 0.003105 Spitzer 
57504.745191 0.997171 0.003105 Spitzer 
57504.745215 0.998955 0.003105 Spitzer 
57504.745238 0.998959 0.003105 Spitzer 
57504.745261 0.995356 0.003105 Spitzer 
57504.745300 0.996820 0.003105 Spitzer 
57504.745324 0.995667 0.003105 Spitzer 
57504.745347 1.000312 0.003105 Spitzer 
57504.745370 0.993216 0.003105 Spitzer 
57504.745393 0.997746 0.003105 Spitzer 
57504.745416 0.999014 0.003105 Spitzer 
57504.745439 1.000201 0.003105 Spitzer 
57504.745463 0.999398 0.003105 Spitzer 
57504.745486 0.999248 0.003105 Spitzer 
57504.745509 1.000754 0.003105 Spitzer 
57504.745532 0.997753 0.003105 Spitzer 
57504.745555 0.998147 0.003105 Spitzer 
57504.745578 0.996097 0.003105 Spitzer 
57504.745601 1.003289 0.003105 Spitzer 
57504.745625 1.001517 0.003105 Spitzer 
57504.745648 1.002060 0.003105 Spitzer 
57504.745671 1.000634 0.003105 Spitzer 
57504.745694 0.999784 0.003105 Spitzer 
57504.745717 1.002185 0.003105 Spitzer 
57504.745740 1.004416 0.003105 Spitzer 
57504.745763 0.997471 0.003105 Spitzer 
57504.745787 0.998222 0.003105 Spitzer 
57504.745810 0.997561 0.003105 Spitzer 
57504.745833 1.000412 0.003105 Spitzer 
57504.745856 0.998048 0.003105 Spitzer 
57504.745879 1.005237 0.003105 Spitzer 
57504.745902 1.000828 0.003105 Spitzer 
57504.745925 0.997509 0.003105 Spitzer 
57504.745949 0.999001 0.003105 Spitzer 
57504.745972 1.001013 0.003105 Spitzer 
57504.745995 1.002389 0.003105 Spitzer 
57504.746018 1.000872 0.003105 Spitzer 
57504.746041 0.994331 0.003105 Spitzer 
57504.746064 0.998432 0.003105 Spitzer 
57504.746088 1.000322 0.003105 Spitzer 
57504.746111 1.004537 0.003105 Spitzer 
57504.746134 1.003603 0.003105 Spitzer 
57504.746157 1.001089 0.003105 Spitzer 
57504.746180 1.001649 0.003105 Spitzer 
57504.746203 0.996828 0.003105 Spitzer 
57504.746226 0.998720 0.003105 Spitzer 
57504.746250 0.999607 0.003105 Spitzer 
57504.746273 1.000837 0.003105 Spitzer 
57504.746296 1.001791 0.003105 Spitzer 
57504.746319 1.001037 0.003105 Spitzer 
57504.746342 0.998893 0.003105 Spitzer 
57504.746365 1.002052 0.003105 Spitzer 
57504.746388 1.001643 0.003105 Spitzer 
57504.746412 1.000219 0.003105 Spitzer 
57504.746435 1.003035 0.003105 Spitzer 
57504.746458 0.996324 0.003105 Spitzer 
57504.746481 1.004370 0.003105 Spitzer 
57504.746504 1.004026 0.003105 Spitzer 
57504.746527 0.993952 0.003105 Spitzer 
57504.746551 0.999468 0.003105 Spitzer 
57504.746574 1.003805 0.003105 Spitzer 
57504.746597 1.000017 0.003105 Spitzer 
57504.746620 0.996676 0.003105 Spitzer 
57504.746643 0.998049 0.003105 Spitzer 
57504.746666 0.999881 0.003105 Spitzer 
57504.746689 0.999457 0.003105 Spitzer 
57504.746713 1.002369 0.003105 Spitzer 
57504.746736 1.002479 0.003105 Spitzer 
57504.746759 1.005696 0.003105 Spitzer 
57504.746798 0.995269 0.003105 Spitzer 
57504.746821 0.997323 0.003105 Spitzer 
57504.746844 0.999969 0.003105 Spitzer 
57504.746868 0.999982 0.003105 Spitzer 
57504.746891 1.002809 0.003105 Spitzer 
57504.746914 0.999212 0.003105 Spitzer 
57504.746937 0.998972 0.003105 Spitzer 
57504.746960 0.998338 0.003105 Spitzer 
57504.746983 1.001125 0.003105 Spitzer 
57504.747006 0.997310 0.003105 Spitzer 
57504.747030 0.999114 0.003105 Spitzer 
57504.747053 0.998985 0.003105 Spitzer 
57504.747076 1.000617 0.003105 Spitzer 
57504.747099 1.002209 0.003105 Spitzer 
57504.747122 1.000654 0.003105 Spitzer 
57504.747145 1.000898 0.003105 Spitzer 
57504.747168 1.000266 0.003105 Spitzer 
57504.747192 1.005623 0.003105 Spitzer 
57504.747215 1.002367 0.003105 Spitzer 
57504.747238 1.003427 0.003105 Spitzer 
57504.747261 1.001742 0.003105 Spitzer 
57504.747284 0.997517 0.003105 Spitzer 
57504.747307 0.998623 0.003105 Spitzer 
57504.747331 0.999920 0.003105 Spitzer 
57504.747354 1.001332 0.003105 Spitzer 
57504.747377 1.001280 0.003105 Spitzer 
57504.747400 1.001644 0.003105 Spitzer 
57504.747423 0.998005 0.003105 Spitzer 
57504.747446 1.001807 0.003105 Spitzer 
57504.747469 1.001799 0.003105 Spitzer 
57504.747493 0.995794 0.003105 Spitzer 
57504.747516 0.999721 0.003105 Spitzer 
57504.747539 1.002719 0.003105 Spitzer 
57504.747562 1.001448 0.003105 Spitzer 
57504.747585 0.995639 0.003105 Spitzer 
57504.747608 1.003967 0.003105 Spitzer 
57504.747631 1.001667 0.003105 Spitzer 
57504.747655 0.998888 0.003105 Spitzer 
57504.747678 0.998272 0.003105 Spitzer 
57504.747701 0.997748 0.003105 Spitzer 
57504.747724 1.000705 0.003105 Spitzer 
57504.747747 0.998316 0.003105 Spitzer 
57504.747770 1.002099 0.003105 Spitzer 
57504.747793 1.002846 0.003105 Spitzer 
57504.747817 0.998191 0.003105 Spitzer 
57504.747840 0.994730 0.003105 Spitzer 
57504.747863 1.004102 0.003105 Spitzer 
57504.747886 0.999905 0.003105 Spitzer 
57504.747909 1.006910 0.003105 Spitzer 
57504.747932 1.000730 0.003105 Spitzer 
57504.747956 1.001293 0.003105 Spitzer 
57504.747979 0.999392 0.003105 Spitzer 
57504.748002 1.003576 0.003105 Spitzer 
57504.748025 1.004837 0.003105 Spitzer 
57504.748048 0.999684 0.003105 Spitzer 
57504.748071 1.003502 0.003105 Spitzer 
57504.748094 0.999093 0.003105 Spitzer 
57504.748118 0.997412 0.003105 Spitzer 
57504.748141 1.001475 0.003105 Spitzer 
57504.748164 0.997027 0.003105 Spitzer 
57504.748187 0.998996 0.003105 Spitzer 
57504.748210 1.003423 0.003105 Spitzer 
57504.748233 1.003669 0.003105 Spitzer 
57504.748256 0.998152 0.003105 Spitzer 
57504.748296 0.995985 0.003105 Spitzer 
57504.748319 0.990287 0.003105 Spitzer 
57504.748342 0.998896 0.003105 Spitzer 
57504.748365 0.995701 0.003105 Spitzer 
57504.748388 1.000022 0.003105 Spitzer 
57504.748412 0.997988 0.003105 Spitzer 
57504.748435 1.000138 0.003105 Spitzer 
57504.748458 1.001191 0.003105 Spitzer 
57504.748481 0.994975 0.003105 Spitzer 
57504.748504 1.001032 0.003105 Spitzer 
57504.748527 1.002496 0.003105 Spitzer 
57504.748551 0.998405 0.003105 Spitzer 
57504.748574 1.002523 0.003105 Spitzer 
57504.748597 1.000021 0.003105 Spitzer 
57504.748620 0.998295 0.003105 Spitzer 
57504.748643 1.001805 0.003105 Spitzer 
57504.748666 0.998726 0.003105 Spitzer 
57504.748689 1.000281 0.003105 Spitzer 
57504.748713 1.004032 0.003105 Spitzer 
57504.748736 1.001423 0.003105 Spitzer 
57504.748759 1.003318 0.003105 Spitzer 
57504.748782 0.995801 0.003105 Spitzer 
57504.748805 1.001119 0.003105 Spitzer 
57504.748828 1.004305 0.003105 Spitzer 
57504.748851 0.995992 0.003105 Spitzer 
57504.748875 0.991975 0.003105 Spitzer 
57504.748898 1.000809 0.003105 Spitzer 
57504.748921 0.997898 0.003105 Spitzer 
57504.748944 0.998314 0.003105 Spitzer 
57504.748967 0.998462 0.003105 Spitzer 
57504.748990 0.999454 0.003105 Spitzer 
57504.749013 1.004180 0.003105 Spitzer 
57504.749037 1.001715 0.003105 Spitzer 
57504.749060 1.002256 0.003105 Spitzer 
57504.749083 0.996488 0.003105 Spitzer 
57504.749106 1.006058 0.003105 Spitzer 
57504.749129 0.999924 0.003105 Spitzer 
57504.749152 1.002879 0.003105 Spitzer 
57504.749176 0.997718 0.003105 Spitzer 
57504.749199 0.998677 0.003105 Spitzer 
57504.749222 1.005542 0.003105 Spitzer 
57504.749245 0.998006 0.003105 Spitzer 
57504.749268 1.005036 0.003105 Spitzer 
57504.749291 0.997161 0.003105 Spitzer 
57504.749314 1.002313 0.003105 Spitzer 
57504.749338 0.998035 0.003105 Spitzer 
57504.749361 1.002428 0.003105 Spitzer 
57504.749384 1.000310 0.003105 Spitzer 
57504.749407 1.000102 0.003105 Spitzer 
57504.749430 1.002334 0.003105 Spitzer 
57504.749453 1.001346 0.003105 Spitzer 
57504.749476 1.004817 0.003105 Spitzer 
57504.749500 1.004634 0.003105 Spitzer 
57504.749523 1.001369 0.003105 Spitzer 
57504.749546 1.000135 0.003105 Spitzer 
57504.749569 0.998333 0.003105 Spitzer 
57504.749592 0.998458 0.003105 Spitzer 
57504.749615 0.997970 0.003105 Spitzer 
57504.749638 1.002184 0.003105 Spitzer 
57504.749662 0.999565 0.003105 Spitzer 
57504.749685 0.998897 0.003105 Spitzer 
57504.749708 1.000087 0.003105 Spitzer 
57504.749731 1.001645 0.003105 Spitzer 
57504.749754 0.998483 0.003105 Spitzer 
57504.749794 0.996924 0.003105 Spitzer 
57504.749817 1.000622 0.003105 Spitzer 
57504.749840 1.000031 0.003105 Spitzer 
57504.749863 1.002538 0.003105 Spitzer 
57504.749886 1.002111 0.003105 Spitzer 
57504.749909 1.000976 0.003105 Spitzer 
57504.749932 1.003715 0.003105 Spitzer 
57504.749956 1.001627 0.003105 Spitzer 
57504.749979 0.998934 0.003105 Spitzer 
57504.750002 1.000791 0.003105 Spitzer 
57504.750025 1.005541 0.003105 Spitzer 
57504.750048 1.003157 0.003105 Spitzer 
57504.750071 1.004992 0.003105 Spitzer 
57504.750095 1.002074 0.003105 Spitzer 
57504.750118 1.000998 0.003105 Spitzer 
57504.750141 0.998038 0.003105 Spitzer 
57504.750164 0.998841 0.003105 Spitzer 
57504.750187 1.005152 0.003105 Spitzer 
57504.750210 0.999578 0.003105 Spitzer 
57504.750233 1.001318 0.003105 Spitzer 
57504.750257 0.999711 0.003105 Spitzer 
57504.750280 0.999313 0.003105 Spitzer 
57504.750303 0.999942 0.003105 Spitzer 
57504.750326 0.996818 0.003105 Spitzer 
57504.750349 1.002258 0.003105 Spitzer 
57504.750372 1.002093 0.003105 Spitzer 
57504.750395 1.001289 0.003105 Spitzer 
57504.750419 1.002147 0.003105 Spitzer 
57504.750442 0.999088 0.003105 Spitzer 
57504.750465 1.000977 0.003105 Spitzer 
57504.750488 1.002185 0.003105 Spitzer 
57504.750511 1.000294 0.003105 Spitzer 
57504.750534 1.001336 0.003105 Spitzer 
57504.750557 1.001769 0.003105 Spitzer 
57504.750581 0.997988 0.003105 Spitzer 
57504.750604 0.999952 0.003105 Spitzer 
57504.750627 1.001647 0.003105 Spitzer 
57504.750650 0.996192 0.003105 Spitzer 
57504.750673 0.999342 0.003105 Spitzer 
57504.750696 0.996222 0.003105 Spitzer 
57504.750720 0.997163 0.003105 Spitzer 
57504.750743 1.004379 0.003105 Spitzer 
57504.750766 0.999906 0.003105 Spitzer 
57504.750789 0.999476 0.003105 Spitzer 
57504.750812 1.002062 0.003105 Spitzer 
57504.750835 1.004770 0.003105 Spitzer 
57504.750858 0.997753 0.003105 Spitzer 
57504.750882 1.001528 0.003105 Spitzer 
57504.750905 0.999677 0.003105 Spitzer 
57504.750928 0.997691 0.003105 Spitzer 
57504.750951 0.998715 0.003105 Spitzer 
57504.750974 0.995964 0.003105 Spitzer 
57504.750997 1.005315 0.003105 Spitzer 
57504.751020 1.002023 0.003105 Spitzer 
57504.751044 0.999654 0.003105 Spitzer 
57504.751067 0.999958 0.003105 Spitzer 
57504.751090 0.994406 0.003105 Spitzer 
57504.751113 0.997425 0.003105 Spitzer 
57504.751136 1.001155 0.003105 Spitzer 
57504.751159 1.001604 0.003105 Spitzer 
57504.751182 1.001061 0.003105 Spitzer 
57504.751206 0.999759 0.003105 Spitzer 
57504.751229 1.002123 0.003105 Spitzer 
57504.751252 0.998816 0.003105 Spitzer 
57504.751291 0.992600 0.003105 Spitzer 
57504.751315 1.002969 0.003105 Spitzer 
57504.751338 1.000575 0.003105 Spitzer 
57504.751361 0.997869 0.003105 Spitzer 
57504.751384 1.004124 0.003105 Spitzer 
57504.751407 1.006040 0.003105 Spitzer 
57504.751430 0.999266 0.003105 Spitzer 
57504.751454 1.004053 0.003105 Spitzer 
57504.751477 1.000288 0.003105 Spitzer 
57504.751500 0.999521 0.003105 Spitzer 
57504.751523 0.994198 0.003105 Spitzer 
57504.751546 1.001595 0.003105 Spitzer 
57504.751569 0.996929 0.003105 Spitzer 
57504.751592 1.000987 0.003105 Spitzer 
57504.751616 1.003168 0.003105 Spitzer 
57504.751639 0.999705 0.003105 Spitzer 
57504.751662 1.002089 0.003105 Spitzer 
57504.751685 1.001050 0.003105 Spitzer 
57504.751708 0.999968 0.003105 Spitzer 
57504.751731 1.001430 0.003105 Spitzer 
57504.751754 1.002606 0.003105 Spitzer 
57504.751778 0.994979 0.003105 Spitzer 
57504.751801 0.995530 0.003105 Spitzer 
57504.751824 0.996422 0.003105 Spitzer 
57504.751847 0.998300 0.003105 Spitzer 
57504.751870 0.998406 0.003105 Spitzer 
57504.751893 0.997503 0.003105 Spitzer 
57504.751916 1.001225 0.003105 Spitzer 
57504.751940 1.002610 0.003105 Spitzer 
57504.751963 0.999744 0.003105 Spitzer 
57504.751986 0.995584 0.003105 Spitzer 
57504.752009 0.999554 0.003105 Spitzer 
57504.752032 0.998553 0.003105 Spitzer 
57504.752055 1.000229 0.003105 Spitzer 
57504.752079 1.003267 0.003105 Spitzer 
57504.752102 1.003430 0.003105 Spitzer 
57504.752125 0.998001 0.003105 Spitzer 
57504.752148 0.995994 0.003105 Spitzer 
57504.752171 0.999268 0.003105 Spitzer 
57504.752194 1.003829 0.003105 Spitzer 
57504.752217 1.006324 0.003105 Spitzer 
57504.752241 0.995777 0.003105 Spitzer 
57504.752264 0.999813 0.003105 Spitzer 
57504.752287 1.000336 0.003105 Spitzer 
57504.752310 1.000230 0.003105 Spitzer 
57504.752333 1.003854 0.003105 Spitzer 
57504.752356 1.005013 0.003105 Spitzer 
57504.752379 1.000322 0.003105 Spitzer 
57504.752403 0.996693 0.003105 Spitzer 
57504.752426 0.998902 0.003105 Spitzer 
57504.752449 1.000855 0.003105 Spitzer 
57504.752472 1.001124 0.003105 Spitzer 
57504.752495 1.001749 0.003105 Spitzer 
57504.752518 0.998479 0.003105 Spitzer 
57504.752541 0.999859 0.003105 Spitzer 
57504.752565 1.002300 0.003105 Spitzer 
57504.752588 1.000448 0.003105 Spitzer 
57504.752611 1.000339 0.003105 Spitzer 
57504.752634 1.003353 0.003105 Spitzer 
57504.752657 0.997229 0.003105 Spitzer 
57504.752680 1.007229 0.003105 Spitzer 
57504.752704 0.999286 0.003105 Spitzer 
57504.752727 0.998436 0.003105 Spitzer 
57504.752750 1.004418 0.003105 Spitzer 
57504.752789 0.994371 0.003105 Spitzer 
57504.752812 0.995973 0.003105 Spitzer 
57504.752836 0.996480 0.003105 Spitzer 
57504.752859 1.000843 0.003105 Spitzer 
57504.752882 1.001633 0.003105 Spitzer 
57504.752905 0.996595 0.003105 Spitzer 
57504.752928 0.999883 0.003105 Spitzer 
57504.752951 1.002472 0.003105 Spitzer 
57504.752974 1.004044 0.003105 Spitzer 
57504.752998 1.005845 0.003105 Spitzer 
57504.753021 1.000225 0.003105 Spitzer 
57504.753044 0.999591 0.003105 Spitzer 
57504.753067 1.001734 0.003105 Spitzer 
57504.753090 0.995517 0.003105 Spitzer 
57504.753113 0.993614 0.003105 Spitzer 
57504.753137 1.003331 0.003105 Spitzer 
57504.753160 1.000577 0.003105 Spitzer 
57504.753183 0.998484 0.003105 Spitzer 
57504.753206 0.997256 0.003105 Spitzer 
57504.753229 1.004367 0.003105 Spitzer 
57504.753252 1.004312 0.003105 Spitzer 
57504.753275 0.997250 0.003105 Spitzer 
57504.753299 1.004915 0.003105 Spitzer 
57504.753322 0.997091 0.003105 Spitzer 
57504.753345 0.997890 0.003105 Spitzer 
57504.753368 0.995045 0.003105 Spitzer 
57504.753391 0.999510 0.003105 Spitzer 
57504.753414 0.997948 0.003105 Spitzer 
57504.753437 0.999799 0.003105 Spitzer 
57504.753461 0.995906 0.003105 Spitzer 
57504.753484 0.999204 0.003105 Spitzer 
57504.753507 0.994023 0.003105 Spitzer 
57504.753530 1.002562 0.003105 Spitzer 
57504.753553 1.002344 0.003105 Spitzer 
57504.753576 1.003600 0.003105 Spitzer 
57504.753599 0.997959 0.003105 Spitzer 
57504.753623 1.000705 0.003105 Spitzer 
57504.753646 0.995445 0.003105 Spitzer 
57504.753669 0.999701 0.003105 Spitzer 
57504.753692 1.004876 0.003105 Spitzer 
57504.753715 1.002928 0.003105 Spitzer 
57504.753738 0.998141 0.003105 Spitzer 
57504.753762 1.003582 0.003105 Spitzer 
57504.753785 0.996833 0.003105 Spitzer 
57504.753808 0.995104 0.003105 Spitzer 
57504.753831 1.006417 0.003105 Spitzer 
57504.753854 1.004930 0.003105 Spitzer 
57504.753877 1.000867 0.003105 Spitzer 
57504.753900 1.002567 0.003105 Spitzer 
57504.753924 1.002505 0.003105 Spitzer 
57504.753947 0.997170 0.003105 Spitzer 
57504.753970 0.998347 0.003105 Spitzer 
57504.753993 1.001204 0.003105 Spitzer 
57504.754016 0.994591 0.003105 Spitzer 
57504.754039 1.003641 0.003105 Spitzer 
57504.754062 1.001531 0.003105 Spitzer 
57504.754086 1.001720 0.003105 Spitzer 
57504.754109 1.000028 0.003105 Spitzer 
57504.754132 1.004206 0.003105 Spitzer 
57504.754155 0.995934 0.003105 Spitzer 
57504.754178 1.000226 0.003105 Spitzer 
57504.754201 0.993386 0.003105 Spitzer 
57504.754224 1.000657 0.003105 Spitzer 
57504.754248 1.000255 0.003105 Spitzer 
57504.754287 0.995547 0.003105 Spitzer 
57504.754310 1.000667 0.003105 Spitzer 
57504.754334 1.001036 0.003105 Spitzer 
57504.754357 0.998350 0.003105 Spitzer 
57504.754380 1.004875 0.003105 Spitzer 
57504.754403 0.999412 0.003105 Spitzer 
57504.754426 0.998009 0.003105 Spitzer 
57504.754449 1.002399 0.003105 Spitzer 
57504.754472 1.002956 0.003105 Spitzer 
57504.754496 1.000089 0.003105 Spitzer 
57504.754519 0.998250 0.003105 Spitzer 
57504.754542 1.002299 0.003105 Spitzer 
57504.754565 0.999141 0.003105 Spitzer 
57504.754588 1.004246 0.003105 Spitzer 
57504.754611 0.997415 0.003105 Spitzer 
57504.754635 0.998029 0.003105 Spitzer 
57504.754658 0.998822 0.003105 Spitzer 
57504.754681 0.998508 0.003105 Spitzer 
57504.754704 1.000185 0.003105 Spitzer 
57504.754727 0.998700 0.003105 Spitzer 
57504.754750 1.003490 0.003105 Spitzer 
57504.754773 1.003641 0.003105 Spitzer 
57504.754797 1.003483 0.003105 Spitzer 
57504.754820 0.998191 0.003105 Spitzer 
57504.754843 1.003106 0.003105 Spitzer 
57504.754866 1.000420 0.003105 Spitzer 
57504.754889 0.999739 0.003105 Spitzer 
57504.754912 1.000877 0.003105 Spitzer 
57504.754935 1.000130 0.003105 Spitzer 
57504.754959 0.998820 0.003105 Spitzer 
57504.754982 1.001080 0.003105 Spitzer 
57504.755005 0.997419 0.003105 Spitzer 
57504.755028 0.995680 0.003105 Spitzer 
57504.755051 1.000677 0.003105 Spitzer 
57504.755074 1.000305 0.003105 Spitzer 
57504.755097 1.002754 0.003105 Spitzer 
57504.755121 0.999631 0.003105 Spitzer 
57504.755144 0.994388 0.003105 Spitzer 
57504.755167 1.001576 0.003105 Spitzer 
57504.755190 1.003157 0.003105 Spitzer 
57504.755213 1.003596 0.003105 Spitzer 
57504.755236 1.003160 0.003105 Spitzer 
57504.755260 0.998423 0.003105 Spitzer 
57504.755283 1.003588 0.003105 Spitzer 
57504.755306 1.003843 0.003105 Spitzer 
57504.755329 1.003409 0.003105 Spitzer 
57504.755352 1.002663 0.003105 Spitzer 
57504.755375 1.006772 0.003105 Spitzer 
57504.755398 0.998727 0.003105 Spitzer 
57504.755422 0.998185 0.003105 Spitzer 
57504.755445 1.007883 0.003105 Spitzer 
57504.755468 1.000052 0.003105 Spitzer 
57504.755491 0.997670 0.003105 Spitzer 
57504.755514 0.997453 0.003105 Spitzer 
57504.755537 0.997942 0.003105 Spitzer 
57504.755560 0.996755 0.003105 Spitzer 
57504.755584 1.005874 0.003105 Spitzer 
57504.755607 1.001404 0.003105 Spitzer 
57504.755630 1.002291 0.003105 Spitzer 
57504.755653 0.994806 0.003105 Spitzer 
57504.755676 1.005228 0.003105 Spitzer 
57504.755699 0.999829 0.003105 Spitzer 
57504.755722 0.998329 0.003105 Spitzer 
57504.755746 0.998085 0.003105 Spitzer 
57504.755785 0.994103 0.003105 Spitzer 
57504.755808 0.998961 0.003105 Spitzer 
57504.755831 0.996993 0.003105 Spitzer 
57504.755854 1.006766 0.003105 Spitzer 
57504.755877 0.999219 0.003105 Spitzer 
57504.755900 0.999310 0.003105 Spitzer 
57504.755923 1.001960 0.003105 Spitzer 
57504.755947 0.995970 0.003105 Spitzer 
57504.755970 1.000077 0.003105 Spitzer 
57504.755993 0.996947 0.003105 Spitzer 
57504.756016 1.001563 0.003105 Spitzer 
57504.756039 0.999017 0.003105 Spitzer 
57504.756062 1.000937 0.003105 Spitzer 
57504.756086 0.999091 0.003105 Spitzer 
57504.756109 0.996377 0.003105 Spitzer 
57504.756132 0.996737 0.003105 Spitzer 
57504.756155 1.003290 0.003105 Spitzer 
57504.756178 1.002563 0.003105 Spitzer 
57504.756201 0.995948 0.003105 Spitzer 
57504.756224 0.999639 0.003105 Spitzer 
57504.756248 0.999092 0.003105 Spitzer 
57504.756271 1.001617 0.003105 Spitzer 
57504.756294 0.996997 0.003105 Spitzer 
57504.756317 0.994161 0.003105 Spitzer 
57504.756340 1.002603 0.003105 Spitzer 
57504.756363 1.004393 0.003105 Spitzer 
57504.756386 1.003984 0.003105 Spitzer 
57504.756410 0.997688 0.003105 Spitzer 
57504.756433 0.999833 0.003105 Spitzer 
57504.756456 0.997639 0.003105 Spitzer 
57504.756479 0.999647 0.003105 Spitzer 
57504.756502 0.997747 0.003105 Spitzer 
57504.756525 0.999806 0.003105 Spitzer 
57504.756548 1.006161 0.003105 Spitzer 
57504.756572 0.998655 0.003105 Spitzer 
57504.756595 0.993744 0.003105 Spitzer 
57504.756618 1.005900 0.003105 Spitzer 
57504.756641 0.996198 0.003105 Spitzer 
57504.756664 1.005262 0.003105 Spitzer 
57504.756687 1.002157 0.003105 Spitzer 
57504.756711 0.997893 0.003105 Spitzer 
57504.756734 1.000257 0.003105 Spitzer 
57504.756757 1.005421 0.003105 Spitzer 
57504.756780 1.003675 0.003105 Spitzer 
57504.756803 1.002284 0.003105 Spitzer 
57504.756826 0.997345 0.003105 Spitzer 
57504.756849 1.000577 0.003105 Spitzer 
57504.756873 1.000684 0.003105 Spitzer 
57504.756896 1.003179 0.003105 Spitzer 
57504.756919 1.004866 0.003105 Spitzer 
57504.756942 0.998251 0.003105 Spitzer 
57504.756965 1.003893 0.003105 Spitzer 
57504.756988 0.999465 0.003105 Spitzer 
57504.757011 0.997259 0.003105 Spitzer 
57504.757035 0.997676 0.003105 Spitzer 
57504.757058 1.000562 0.003105 Spitzer 
57504.757081 0.998268 0.003105 Spitzer 
57504.757104 1.000283 0.003105 Spitzer 
57504.757127 1.001661 0.003105 Spitzer 
57504.757150 0.999681 0.003105 Spitzer 
57504.757173 0.995645 0.003105 Spitzer 
57504.757197 0.995912 0.003105 Spitzer 
57504.757220 1.001123 0.003105 Spitzer 
57504.757243 0.998652 0.003105 Spitzer 
57504.757282 0.991780 0.003105 Spitzer 
57504.757306 0.994527 0.003105 Spitzer 
57504.757329 1.000953 0.003105 Spitzer 
57504.757352 0.996315 0.003105 Spitzer 
57504.757375 1.003142 0.003105 Spitzer 
57504.757398 1.000878 0.003105 Spitzer 
57504.757421 0.999493 0.003105 Spitzer 
57504.757444 0.997838 0.003105 Spitzer 
57504.757468 0.996933 0.003105 Spitzer 
57504.757491 0.998082 0.003105 Spitzer 
57504.757514 1.003369 0.003105 Spitzer 
57504.757537 1.000335 0.003105 Spitzer 
57504.757560 0.999736 0.003105 Spitzer 
57504.757583 0.998415 0.003105 Spitzer 
57504.757606 0.994283 0.003105 Spitzer 
57504.757630 1.002536 0.003105 Spitzer 
57504.757653 1.003282 0.003105 Spitzer 
57504.757676 0.999655 0.003105 Spitzer 
57504.757699 0.998273 0.003105 Spitzer 
57504.757722 1.003749 0.003105 Spitzer 
57504.757745 1.004153 0.003105 Spitzer 
57504.757769 1.001840 0.003105 Spitzer 
57504.757792 0.998472 0.003105 Spitzer 
57504.757815 1.002350 0.003105 Spitzer 
57504.757838 0.998677 0.003105 Spitzer 
57504.757861 0.998395 0.003105 Spitzer 
57504.757884 0.995755 0.003105 Spitzer 
57504.757907 1.000251 0.003105 Spitzer 
57504.757931 1.002377 0.003105 Spitzer 
57504.757954 0.999968 0.003105 Spitzer 
57504.757977 0.998534 0.003105 Spitzer 
57504.758000 1.004946 0.003105 Spitzer 
57504.758023 1.004154 0.003105 Spitzer 
57504.758046 0.996324 0.003105 Spitzer 
57504.758069 0.999159 0.003105 Spitzer 
57504.758093 0.998891 0.003105 Spitzer 
57504.758116 0.999539 0.003105 Spitzer 
57504.758139 1.006248 0.003105 Spitzer 
57504.758162 0.996254 0.003105 Spitzer 
57504.758185 1.005335 0.003105 Spitzer 
57504.758208 0.998499 0.003105 Spitzer 
57504.758231 0.999147 0.003105 Spitzer 
57504.758255 0.995414 0.003105 Spitzer 
57504.758278 0.999909 0.003105 Spitzer 
57504.758301 0.999906 0.003105 Spitzer 
57504.758324 0.996032 0.003105 Spitzer 
57504.758347 0.996021 0.003105 Spitzer 
57504.758370 1.005133 0.003105 Spitzer 
57504.758394 1.001181 0.003105 Spitzer 
57504.758417 0.997271 0.003105 Spitzer 
57504.758440 1.001220 0.003105 Spitzer 
57504.758463 1.000920 0.003105 Spitzer 
57504.758486 0.994557 0.003105 Spitzer 
57504.758509 1.002111 0.003105 Spitzer 
57504.758532 0.997398 0.003105 Spitzer 
57504.758556 1.005850 0.003105 Spitzer 
57504.758579 0.995190 0.003105 Spitzer 
57504.758602 0.998254 0.003105 Spitzer 
57504.758625 1.003137 0.003105 Spitzer 
57504.758648 0.999029 0.003105 Spitzer 
57504.758671 1.000823 0.003105 Spitzer 
57504.758694 1.000429 0.003105 Spitzer 
57504.758718 0.999208 0.003105 Spitzer 
57504.758741 1.001157 0.003105 Spitzer 
57504.758780 0.994858 0.003105 Spitzer 
57504.758803 0.999272 0.003105 Spitzer 
57504.758827 0.997367 0.003105 Spitzer 
57504.758850 0.995764 0.003105 Spitzer 
57504.758873 1.001204 0.003105 Spitzer 
57504.758896 1.002711 0.003105 Spitzer 
57504.758919 0.999649 0.003105 Spitzer 
57504.758942 0.998225 0.003105 Spitzer 
57504.758965 1.003003 0.003105 Spitzer 
57504.758989 0.998034 0.003105 Spitzer 
57504.759012 1.002309 0.003105 Spitzer 
57504.759035 1.003226 0.003105 Spitzer 
57504.759058 1.001219 0.003105 Spitzer 
57504.759081 1.007449 0.003105 Spitzer 
57504.759104 1.005506 0.003105 Spitzer 
57504.759128 0.999102 0.003105 Spitzer 
57504.759151 1.001054 0.003105 Spitzer 
57504.759174 0.997702 0.003105 Spitzer 
57504.759197 1.000153 0.003105 Spitzer 
57504.759220 0.999962 0.003105 Spitzer 
57504.759243 0.999782 0.003105 Spitzer 
57504.759266 1.004229 0.003105 Spitzer 
57504.759290 1.004351 0.003105 Spitzer 
57504.759313 0.996954 0.003105 Spitzer 
57504.759336 0.998281 0.003105 Spitzer 
57504.759359 1.002458 0.003105 Spitzer 
57504.759382 0.998629 0.003105 Spitzer 
57504.759405 1.000426 0.003105 Spitzer 
57504.759428 1.002102 0.003105 Spitzer 
57504.759452 0.998578 0.003105 Spitzer 
57504.759475 0.997944 0.003105 Spitzer 
57504.759498 0.999717 0.003105 Spitzer 
57504.759521 1.000473 0.003105 Spitzer 
57504.759544 1.001466 0.003105 Spitzer 
57504.759567 0.998288 0.003105 Spitzer 
57504.759590 1.004140 0.003105 Spitzer 
57504.759614 1.002375 0.003105 Spitzer 
57504.759637 1.000505 0.003105 Spitzer 
57504.759660 0.995119 0.003105 Spitzer 
57504.759683 1.000750 0.003105 Spitzer 
57504.759706 1.002985 0.003105 Spitzer 
57504.759729 0.995470 0.003105 Spitzer 
57504.759753 0.999961 0.003105 Spitzer 
57504.759776 1.001090 0.003105 Spitzer 
57504.759799 0.994606 0.003105 Spitzer 
57504.759822 1.005263 0.003105 Spitzer 
57504.759845 0.997255 0.003105 Spitzer 
57504.759868 1.000028 0.003105 Spitzer 
57504.759891 1.002481 0.003105 Spitzer 
57504.759915 0.998940 0.003105 Spitzer 
57504.759938 1.003330 0.003105 Spitzer 
57504.759961 0.997887 0.003105 Spitzer 
57504.759984 0.998380 0.003105 Spitzer 
57504.760007 0.997070 0.003105 Spitzer 
57504.760030 0.999362 0.003105 Spitzer 
57504.760053 1.004673 0.003105 Spitzer 
57504.760077 0.995186 0.003105 Spitzer 
57504.760100 0.995961 0.003105 Spitzer 
57504.760123 1.000729 0.003105 Spitzer 
57504.760146 0.998337 0.003105 Spitzer 
57504.760169 0.998691 0.003105 Spitzer 
57504.760192 1.002028 0.003105 Spitzer 
57504.760215 1.000136 0.003105 Spitzer 
57504.760239 1.002289 0.003105 Spitzer 
57504.760278 0.993525 0.003105 Spitzer 
57504.760301 1.000032 0.003105 Spitzer 
57504.760324 1.002506 0.003105 Spitzer 
57504.760348 1.002391 0.003105 Spitzer 
57504.760371 1.001846 0.003105 Spitzer 
57504.760394 0.999490 0.003105 Spitzer 
57504.760417 0.999799 0.003105 Spitzer 
57504.760440 1.000209 0.003105 Spitzer 
57504.760463 0.997156 0.003105 Spitzer 
57504.760487 0.997083 0.003105 Spitzer 
57504.760510 1.007945 0.003105 Spitzer 
57504.760533 0.999966 0.003105 Spitzer 
57504.760556 1.000810 0.003105 Spitzer 
57504.760579 0.995211 0.003105 Spitzer 
57504.760602 1.001421 0.003105 Spitzer 
57504.760625 1.002157 0.003105 Spitzer 
57504.760649 0.996039 0.003105 Spitzer 
57504.760672 1.000159 0.003105 Spitzer 
57504.760695 0.997564 0.003105 Spitzer 
57504.760718 0.998176 0.003105 Spitzer 
57504.760741 1.000404 0.003105 Spitzer 
57504.760764 0.997468 0.003105 Spitzer 
57504.760787 1.001775 0.003105 Spitzer 
57504.760811 1.000238 0.003105 Spitzer 
57504.760834 0.999563 0.003105 Spitzer 
57504.760857 0.993964 0.003105 Spitzer 
57504.760880 0.996615 0.003105 Spitzer 
57504.760903 1.000612 0.003105 Spitzer 
57504.760926 1.006847 0.003105 Spitzer 
57504.760949 1.004273 0.003105 Spitzer 
57504.760973 1.001737 0.003105 Spitzer 
57504.760996 0.998906 0.003105 Spitzer 
57504.761019 0.998282 0.003105 Spitzer 
57504.761042 1.000012 0.003105 Spitzer 
57504.761065 1.005496 0.003105 Spitzer 
57504.761088 0.996956 0.003105 Spitzer 
57504.761112 0.997332 0.003105 Spitzer 
57504.761135 0.995894 0.003105 Spitzer 
57504.761158 0.999674 0.003105 Spitzer 
57504.761181 0.999501 0.003105 Spitzer 
57504.761204 0.997031 0.003105 Spitzer 
57504.761227 0.996752 0.003105 Spitzer 
57504.761250 1.010504 0.003105 Spitzer 
57504.761274 1.000598 0.003105 Spitzer 
57504.761297 1.004091 0.003105 Spitzer 
57504.761320 0.998011 0.003105 Spitzer 
57504.761343 0.999693 0.003105 Spitzer 
57504.761366 1.004373 0.003105 Spitzer 
57504.761389 0.996408 0.003105 Spitzer 
57504.761412 0.994587 0.003105 Spitzer 
57504.761436 1.000306 0.003105 Spitzer 
57504.761459 1.000689 0.003105 Spitzer 
57504.761482 1.000172 0.003105 Spitzer 
57504.761505 0.997884 0.003105 Spitzer 
57504.761528 0.999421 0.003105 Spitzer 
57504.761551 1.003848 0.003105 Spitzer 
57504.761574 1.001568 0.003105 Spitzer 
57504.761598 0.997274 0.003105 Spitzer 
57504.761621 1.002973 0.003105 Spitzer 
57504.761644 0.996905 0.003105 Spitzer 
57504.761667 1.004785 0.003105 Spitzer 
57504.761690 0.997144 0.003105 Spitzer 
57504.761713 0.996680 0.003105 Spitzer 
57504.761737 0.998283 0.003105 Spitzer 
57504.761776 0.990943 0.003105 Spitzer 
57504.761799 0.998868 0.003105 Spitzer 
57504.761822 0.995551 0.003105 Spitzer 
57504.761845 0.999295 0.003105 Spitzer 
57504.761868 0.994472 0.003105 Spitzer 
57504.761892 1.002908 0.003105 Spitzer 
57504.761915 1.003299 0.003105 Spitzer 
57504.761938 1.000047 0.003105 Spitzer 
57504.761961 1.003003 0.003105 Spitzer 
57504.761984 0.997450 0.003105 Spitzer 
57504.762007 1.002088 0.003105 Spitzer 
57504.762031 1.001248 0.003105 Spitzer 
57504.762054 1.000903 0.003105 Spitzer 
57504.762077 0.995694 0.003105 Spitzer 
57504.762100 0.996609 0.003105 Spitzer 
57504.762123 1.001638 0.003105 Spitzer 
57504.762146 1.001831 0.003105 Spitzer 
57504.762169 0.998532 0.003105 Spitzer 
57504.762193 1.001222 0.003105 Spitzer 
57504.762216 0.998548 0.003105 Spitzer 
57504.762239 1.000146 0.003105 Spitzer 
57504.762262 0.996326 0.003105 Spitzer 
57504.762285 1.002130 0.003105 Spitzer 
57504.762308 1.004698 0.003105 Spitzer 
57504.762331 0.999074 0.003105 Spitzer 
57504.762355 1.001845 0.003105 Spitzer 
57504.762378 1.003944 0.003105 Spitzer 
57504.762401 1.000653 0.003105 Spitzer 
57504.762424 1.001836 0.003105 Spitzer 
57504.762447 1.002840 0.003105 Spitzer 
57504.762470 0.999641 0.003105 Spitzer 
57504.762493 1.000213 0.003105 Spitzer 
57504.762517 1.001747 0.003105 Spitzer 
57504.762540 0.998292 0.003105 Spitzer 
57504.762563 1.006107 0.003105 Spitzer 
57504.762586 1.002553 0.003105 Spitzer 
57504.762609 1.005335 0.003105 Spitzer 
57504.762632 1.003654 0.003105 Spitzer 
57504.762656 1.005185 0.003105 Spitzer 
57504.762679 1.001846 0.003105 Spitzer 
57504.762702 0.999551 0.003105 Spitzer 
57504.762725 0.999871 0.003105 Spitzer 
57504.762748 1.004726 0.003105 Spitzer 
57504.762771 1.002321 0.003105 Spitzer 
57504.762794 1.000253 0.003105 Spitzer 
57504.762818 0.995506 0.003105 Spitzer 
57504.762841 0.996051 0.003105 Spitzer 
57504.762864 1.002363 0.003105 Spitzer 
57504.762887 1.001502 0.003105 Spitzer 
57504.762910 0.992771 0.003105 Spitzer 
57504.762933 0.998628 0.003105 Spitzer 
57504.762956 1.003191 0.003105 Spitzer 
57504.762980 1.002978 0.003105 Spitzer 
57504.763003 0.998071 0.003105 Spitzer 
57504.763026 1.000649 0.003105 Spitzer 
57504.763049 0.999582 0.003105 Spitzer 
57504.763072 1.002852 0.003105 Spitzer 
57504.763095 0.997454 0.003105 Spitzer 
57504.763118 0.998749 0.003105 Spitzer 
57504.763142 0.995261 0.003105 Spitzer 
57504.763165 1.001328 0.003105 Spitzer 
57504.763188 0.998860 0.003105 Spitzer 
57504.763211 0.999361 0.003105 Spitzer 
57504.763234 0.998136 0.003105 Spitzer 
57504.763273 0.986868 0.003105 Spitzer 
57504.763296 1.001147 0.003105 Spitzer 
57504.763319 0.997626 0.003105 Spitzer 
57504.763343 1.006550 0.003105 Spitzer 
57504.763366 1.000560 0.003105 Spitzer 
57504.763389 0.997999 0.003105 Spitzer 
57504.763412 1.000324 0.003105 Spitzer 
57504.763435 1.002415 0.003105 Spitzer 
57504.763458 1.003064 0.003105 Spitzer 
57504.763482 1.000175 0.003105 Spitzer 
57504.763505 1.000268 0.003105 Spitzer 
57504.763528 1.000737 0.003105 Spitzer 
57504.763551 0.998155 0.003105 Spitzer 
57504.763574 1.000533 0.003105 Spitzer 
57504.763597 1.000635 0.003105 Spitzer 
57504.763620 1.002000 0.003105 Spitzer 
57504.763644 1.002502 0.003105 Spitzer 
57504.763667 1.000840 0.003105 Spitzer 
57504.763690 0.996368 0.003105 Spitzer 
57504.763713 1.003195 0.003105 Spitzer 
57504.763736 1.000162 0.003105 Spitzer 
57504.763759 0.995332 0.003105 Spitzer 
57504.763782 0.998370 0.003105 Spitzer 
57504.763806 1.001643 0.003105 Spitzer 
57504.763829 0.998022 0.003105 Spitzer 
57504.763852 0.998151 0.003105 Spitzer 
57504.763875 0.995968 0.003105 Spitzer 
57504.763898 1.000723 0.003105 Spitzer 
57504.763921 0.998403 0.003105 Spitzer 
57504.763944 0.998661 0.003105 Spitzer 
57504.763968 1.003240 0.003105 Spitzer 
57504.763991 1.002333 0.003105 Spitzer 
57504.764014 1.000478 0.003105 Spitzer 
57504.764037 1.000695 0.003105 Spitzer 
57504.764060 0.998988 0.003105 Spitzer 
57504.764083 0.999404 0.003105 Spitzer 
57504.764107 0.998734 0.003105 Spitzer 
57504.764130 1.000266 0.003105 Spitzer 
57504.764153 0.997405 0.003105 Spitzer 
57504.764176 1.001114 0.003105 Spitzer 
57504.764199 0.998989 0.003105 Spitzer 
57504.764222 1.001886 0.003105 Spitzer 
57504.764245 0.997193 0.003105 Spitzer 
57504.764269 1.001734 0.003105 Spitzer 
57504.764292 0.999502 0.003105 Spitzer 
57504.764315 0.999581 0.003105 Spitzer 
57504.764338 1.000328 0.003105 Spitzer 
57504.764361 0.999714 0.003105 Spitzer 
57504.764384 1.004210 0.003105 Spitzer 
57504.764407 1.002879 0.003105 Spitzer 
57504.764431 0.994471 0.003105 Spitzer 
57504.764454 0.997978 0.003105 Spitzer 
57504.764477 1.004319 0.003105 Spitzer 
57504.764500 1.003142 0.003105 Spitzer 
57504.764523 0.996930 0.003105 Spitzer 
57504.764546 0.996937 0.003105 Spitzer 
57504.764569 0.998663 0.003105 Spitzer 
57504.764593 0.999010 0.003105 Spitzer 
57504.764616 0.994515 0.003105 Spitzer 
57504.764639 1.000653 0.003105 Spitzer 
57504.764662 0.994367 0.003105 Spitzer 
57504.764685 0.999519 0.003105 Spitzer 
57504.764708 0.998196 0.003105 Spitzer 
57504.764732 0.998913 0.003105 Spitzer 
57504.764771 0.993374 0.003105 Spitzer 
57504.764794 0.993775 0.003105 Spitzer 
57504.764818 0.998674 0.003105 Spitzer 
57504.764841 0.999110 0.003105 Spitzer 
57504.764864 0.998520 0.003105 Spitzer 
57504.764887 1.000259 0.003105 Spitzer 
57504.764910 0.999276 0.003105 Spitzer 
57504.764933 1.000953 0.003105 Spitzer 
57504.764956 0.997951 0.003105 Spitzer 
57504.764980 1.001206 0.003105 Spitzer 
57504.765003 1.003695 0.003105 Spitzer 
57504.765026 1.002077 0.003105 Spitzer 
57504.765049 1.004677 0.003105 Spitzer 
57504.765072 1.001894 0.003105 Spitzer 
57504.765095 1.001055 0.003105 Spitzer 
57504.765119 1.001754 0.003105 Spitzer 
57504.765142 0.997911 0.003105 Spitzer 
57504.765165 0.999073 0.003105 Spitzer 
57504.765188 0.998932 0.003105 Spitzer 
57504.765211 1.002268 0.003105 Spitzer 
57504.765234 1.004293 0.003105 Spitzer 
57504.765257 0.996393 0.003105 Spitzer 
57504.765281 0.995773 0.003105 Spitzer 
57504.765304 0.994478 0.003105 Spitzer 
57504.765327 1.002369 0.003105 Spitzer 
57504.765350 1.000280 0.003105 Spitzer 
57504.765373 0.998114 0.003105 Spitzer 
57504.765396 0.996886 0.003105 Spitzer 
57504.765419 1.001543 0.003105 Spitzer 
57504.765443 0.997317 0.003105 Spitzer 
57504.765466 0.998864 0.003105 Spitzer 
57504.765489 1.003132 0.003105 Spitzer 
57504.765512 0.996277 0.003105 Spitzer 
57504.765535 0.997409 0.003105 Spitzer 
57504.765558 1.004967 0.003105 Spitzer 
57504.765581 1.002784 0.003105 Spitzer 
57504.765605 1.004621 0.003105 Spitzer 
57504.765628 1.002811 0.003105 Spitzer 
57504.765651 0.999471 0.003105 Spitzer 
57504.765674 0.997863 0.003105 Spitzer 
57504.765697 1.001036 0.003105 Spitzer 
57504.765720 0.999906 0.003105 Spitzer 
57504.765744 1.000185 0.003105 Spitzer 
57504.765767 1.003968 0.003105 Spitzer 
57504.765790 1.001846 0.003105 Spitzer 
57504.765813 1.000243 0.003105 Spitzer 
57504.765836 1.003286 0.003105 Spitzer 
57504.765859 1.004172 0.003105 Spitzer 
57504.765882 1.000909 0.003105 Spitzer 
57504.765906 1.004831 0.003105 Spitzer 
57504.765929 1.001402 0.003105 Spitzer 
57504.765952 1.000030 0.003105 Spitzer 
57504.765975 0.998559 0.003105 Spitzer 
57504.765998 0.997644 0.003105 Spitzer 
57504.766021 1.004838 0.003105 Spitzer 
57504.766044 0.999803 0.003105 Spitzer 
57504.766068 1.000132 0.003105 Spitzer 
57504.766091 1.000828 0.003105 Spitzer 
57504.766114 1.002025 0.003105 Spitzer 
57504.766137 1.002320 0.003105 Spitzer 
57504.766160 0.998951 0.003105 Spitzer 
57504.766183 1.002190 0.003105 Spitzer 
57504.766206 1.003284 0.003105 Spitzer 
57504.766230 0.999166 0.003105 Spitzer 
57504.766269 0.993582 0.003105 Spitzer 
57504.766292 0.995255 0.003105 Spitzer 
57504.766315 0.994985 0.003105 Spitzer 
57504.766339 0.998630 0.003105 Spitzer 
57504.766362 1.002933 0.003105 Spitzer 
57504.766385 0.992247 0.003105 Spitzer 
57504.766408 1.002494 0.003105 Spitzer 
57504.766431 1.004654 0.003105 Spitzer 
57504.766454 0.997268 0.003105 Spitzer 
57504.766477 0.998271 0.003105 Spitzer 
57504.766501 0.996195 0.003105 Spitzer 
57504.766524 1.001800 0.003105 Spitzer 
57504.766547 1.001705 0.003105 Spitzer 
57504.766570 1.002630 0.003105 Spitzer 
57504.766593 1.002183 0.003105 Spitzer 
57504.766616 1.000279 0.003105 Spitzer 
57504.766639 0.998323 0.003105 Spitzer 
57504.766663 1.002149 0.003105 Spitzer 
57504.766686 0.997294 0.003105 Spitzer 
57504.766709 0.997340 0.003105 Spitzer 
57504.766732 0.998145 0.003105 Spitzer 
57504.766755 1.001740 0.003105 Spitzer 
57504.766778 0.996579 0.003105 Spitzer 
57504.766802 0.998134 0.003105 Spitzer 
57504.766825 0.999500 0.003105 Spitzer 
57504.766848 1.002316 0.003105 Spitzer 
57504.766871 0.999978 0.003105 Spitzer 
57504.766894 1.000766 0.003105 Spitzer 
57504.766917 1.000877 0.003105 Spitzer 
57504.766940 0.999069 0.003105 Spitzer 
57504.766964 0.996753 0.003105 Spitzer 
57504.766987 0.999117 0.003105 Spitzer 
57504.767010 1.003634 0.003105 Spitzer 
57504.767033 0.998361 0.003105 Spitzer 
57504.767056 0.996547 0.003105 Spitzer 
57504.767079 0.996379 0.003105 Spitzer 
57504.767102 1.000735 0.003105 Spitzer 
57504.767126 1.000859 0.003105 Spitzer 
57504.767149 1.000685 0.003105 Spitzer 
57504.767172 0.996249 0.003105 Spitzer 
57504.767195 0.999491 0.003105 Spitzer 
57504.767218 0.995247 0.003105 Spitzer 
57504.767241 0.999906 0.003105 Spitzer 
57504.767264 0.999970 0.003105 Spitzer 
57504.767288 1.000678 0.003105 Spitzer 
57504.767311 0.999262 0.003105 Spitzer 
57504.767334 1.000744 0.003105 Spitzer 
57504.767357 1.000133 0.003105 Spitzer 
57504.767380 0.998411 0.003105 Spitzer 
57504.767403 1.002497 0.003105 Spitzer 
57504.767427 0.997474 0.003105 Spitzer 
57504.767450 1.003644 0.003105 Spitzer 
57504.767473 1.002633 0.003105 Spitzer 
57504.767496 0.998619 0.003105 Spitzer 
57504.767519 0.997555 0.003105 Spitzer 
57504.767542 1.005778 0.003105 Spitzer 
57504.767565 0.997567 0.003105 Spitzer 
57504.767589 0.997215 0.003105 Spitzer 
57504.767612 0.998988 0.003105 Spitzer 
57504.767635 0.992502 0.003105 Spitzer 
57504.767658 0.996426 0.003105 Spitzer 
57504.767681 1.004361 0.003105 Spitzer 
57504.767704 1.002657 0.003105 Spitzer 
57504.767727 1.003864 0.003105 Spitzer 
57504.767767 0.986986 0.003105 Spitzer 
57504.767790 0.998834 0.003105 Spitzer 
57504.767813 1.000946 0.003105 Spitzer 
57504.767837 1.000781 0.003105 Spitzer 
57504.767860 1.001995 0.003105 Spitzer 
57504.767883 1.004098 0.003105 Spitzer 
57504.767906 1.001643 0.003105 Spitzer 
57504.767929 1.001331 0.003105 Spitzer 
57504.767952 1.004093 0.003105 Spitzer 
57504.767975 0.995485 0.003105 Spitzer 
57504.767999 1.001697 0.003105 Spitzer 
57504.768022 0.996548 0.003105 Spitzer 
57504.768045 0.999754 0.003105 Spitzer 
57504.768068 1.000887 0.003105 Spitzer 
57504.768091 1.000064 0.003105 Spitzer 
57504.768114 0.999885 0.003105 Spitzer 
57504.768137 1.003218 0.003105 Spitzer 
57504.768161 1.003716 0.003105 Spitzer 
57504.768184 0.996708 0.003105 Spitzer 
57504.768207 0.994555 0.003105 Spitzer 
57504.768230 1.001479 0.003105 Spitzer 
57504.768253 0.999568 0.003105 Spitzer 
57504.768276 1.003035 0.003105 Spitzer 
57504.768300 1.001982 0.003105 Spitzer 
57504.768323 1.001486 0.003105 Spitzer 
57504.768346 1.002739 0.003105 Spitzer 
57504.768369 0.999881 0.003105 Spitzer 
57504.768392 0.999768 0.003105 Spitzer 
57504.768415 1.001771 0.003105 Spitzer 
57504.768438 0.999121 0.003105 Spitzer 
57504.768462 0.999835 0.003105 Spitzer 
57504.768485 1.003105 0.003105 Spitzer 
57504.768508 0.999419 0.003105 Spitzer 
57504.768531 1.001606 0.003105 Spitzer 
57504.768554 0.994368 0.003105 Spitzer 
57504.768577 0.996860 0.003105 Spitzer 
57504.768600 0.998629 0.003105 Spitzer 
57504.768624 1.001361 0.003105 Spitzer 
57504.768647 1.003491 0.003105 Spitzer 
57504.768670 1.003431 0.003105 Spitzer 
57504.768693 0.997512 0.003105 Spitzer 
57504.768716 0.999608 0.003105 Spitzer 
57504.768739 0.997412 0.003105 Spitzer 
57504.768762 1.007044 0.003105 Spitzer 
57504.768786 0.996936 0.003105 Spitzer 
57504.768809 0.999844 0.003105 Spitzer 
57504.768832 1.002152 0.003105 Spitzer 
57504.768855 0.999125 0.003105 Spitzer 
57504.768878 0.996412 0.003105 Spitzer 
57504.768901 1.001311 0.003105 Spitzer 
57504.768925 1.001131 0.003105 Spitzer 
57504.768948 0.996600 0.003105 Spitzer 
57504.768971 1.002195 0.003105 Spitzer 
57504.768994 0.997848 0.003105 Spitzer 
57504.769017 1.001428 0.003105 Spitzer 
57504.769040 1.003437 0.003105 Spitzer 
57504.769063 1.001863 0.003105 Spitzer 
57504.769087 0.999939 0.003105 Spitzer 
57504.769110 1.002529 0.003105 Spitzer 
57504.769133 1.001042 0.003105 Spitzer 
57504.769156 0.997517 0.003105 Spitzer 
57504.769179 0.998802 0.003105 Spitzer 
57504.769202 0.997237 0.003105 Spitzer 
57504.769225 1.001458 0.003105 Spitzer 
57504.769264 0.993998 0.003105 Spitzer 
57504.769288 1.000778 0.003105 Spitzer 
57504.769311 1.000114 0.003105 Spitzer 
57504.769334 1.001998 0.003105 Spitzer 
57504.769357 0.999129 0.003105 Spitzer 
57504.769380 1.005469 0.003105 Spitzer 
57504.769403 0.994407 0.003105 Spitzer 
57504.769427 1.002537 0.003105 Spitzer 
57504.769450 1.001299 0.003105 Spitzer 
57504.769473 0.999840 0.003105 Spitzer 
57504.769496 1.002961 0.003105 Spitzer 
57504.769519 0.999183 0.003105 Spitzer 
57504.769542 0.996774 0.003105 Spitzer 
57504.769565 1.001596 0.003105 Spitzer 
57504.769589 1.002723 0.003105 Spitzer 
57504.769612 0.994325 0.003105 Spitzer 
57504.769635 1.002017 0.003105 Spitzer 
57504.769658 0.996984 0.003105 Spitzer 
57504.769681 0.997174 0.003105 Spitzer 
57504.769704 0.996704 0.003105 Spitzer 
57504.769727 0.996691 0.003105 Spitzer 
57504.769751 0.999508 0.003105 Spitzer 
57504.769774 1.001231 0.003105 Spitzer 
57504.769797 0.997335 0.003105 Spitzer 
57504.769820 0.997206 0.003105 Spitzer 
57504.769843 0.991788 0.003105 Spitzer 
57504.769866 1.004249 0.003105 Spitzer 
57504.769889 1.004685 0.003105 Spitzer 
57504.769913 1.000201 0.003105 Spitzer 
57504.769936 0.999854 0.003105 Spitzer 
57504.769959 0.998449 0.003105 Spitzer 
57504.769982 1.005776 0.003105 Spitzer 
57504.770005 0.999228 0.003105 Spitzer 
57504.770028 0.996890 0.003105 Spitzer 
57504.770052 0.996714 0.003105 Spitzer 
57504.770075 0.999669 0.003105 Spitzer 
57504.770098 0.997365 0.003105 Spitzer 
57504.770121 1.001318 0.003105 Spitzer 
57504.770144 0.998386 0.003105 Spitzer 
57504.770167 1.002974 0.003105 Spitzer 
57504.770190 1.005682 0.003105 Spitzer 
57504.770214 1.002240 0.003105 Spitzer 
57504.770237 1.002275 0.003105 Spitzer 
57504.770260 0.999651 0.003105 Spitzer 
57504.770283 1.001695 0.003105 Spitzer 
57504.770306 1.002493 0.003105 Spitzer 
57504.770329 1.002432 0.003105 Spitzer 
57504.770352 1.003621 0.003105 Spitzer 
57504.770376 0.998998 0.003105 Spitzer 
57504.770399 1.001669 0.003105 Spitzer 
57504.770422 1.000499 0.003105 Spitzer 
57504.770445 0.999986 0.003105 Spitzer 
57504.770468 0.997392 0.003105 Spitzer 
57504.770491 1.002126 0.003105 Spitzer 
57504.770514 1.000873 0.003105 Spitzer 
57504.770538 1.000815 0.003105 Spitzer 
57504.770561 1.003581 0.003105 Spitzer 
57504.770584 0.997569 0.003105 Spitzer 
57504.770607 1.001567 0.003105 Spitzer 
57504.770630 1.003819 0.003105 Spitzer 
57504.770653 0.996040 0.003105 Spitzer 
57504.770677 0.996896 0.003105 Spitzer 
57504.770700 0.998674 0.003105 Spitzer 
57504.770723 0.998783 0.003105 Spitzer 
57504.770762 0.999984 0.003105 Spitzer 
57504.770785 0.999866 0.003105 Spitzer 
57504.770809 1.005150 0.003105 Spitzer 
57504.770832 0.996614 0.003105 Spitzer 
57504.770855 1.000720 0.003105 Spitzer 
57504.770878 0.994827 0.003105 Spitzer 
57504.770901 0.997125 0.003105 Spitzer 
57504.770924 0.992702 0.003105 Spitzer 
57504.770947 1.001322 0.003105 Spitzer 
57504.770971 0.997475 0.003105 Spitzer 
57504.770994 0.999712 0.003105 Spitzer 
57504.771017 1.001019 0.003105 Spitzer 
57504.771040 1.003786 0.003105 Spitzer 
57504.771063 1.003028 0.003105 Spitzer 
57504.771086 1.002380 0.003105 Spitzer 
57504.771110 0.996358 0.003105 Spitzer 
57504.771133 0.999010 0.003105 Spitzer 
57504.771156 1.004637 0.003105 Spitzer 
57504.771179 1.005394 0.003105 Spitzer 
57504.771202 0.993172 0.003105 Spitzer 
57504.771225 0.999549 0.003105 Spitzer 
57504.771248 1.004809 0.003105 Spitzer 
57504.771272 1.001805 0.003105 Spitzer 
57504.771295 0.998904 0.003105 Spitzer 
57504.771318 0.998970 0.003105 Spitzer 
57504.771341 1.006169 0.003105 Spitzer 
57504.771364 1.003475 0.003105 Spitzer 
57504.771387 1.000232 0.003105 Spitzer 
57504.771410 0.992733 0.003105 Spitzer 
57504.771434 1.003637 0.003105 Spitzer 
57504.771457 1.000017 0.003105 Spitzer 
57504.771480 1.002156 0.003105 Spitzer 
57504.771503 1.005087 0.003105 Spitzer 
57504.771526 1.000737 0.003105 Spitzer 
57504.771549 1.004849 0.003105 Spitzer 
57504.771572 1.001823 0.003105 Spitzer 
57504.771596 1.001680 0.003105 Spitzer 
57504.771619 1.003039 0.003105 Spitzer 
57504.771642 1.006650 0.003105 Spitzer 
57504.771665 0.998484 0.003105 Spitzer 
57504.771688 1.004309 0.003105 Spitzer 
57504.771711 1.002930 0.003105 Spitzer 
57504.771735 0.998031 0.003105 Spitzer 
57504.771758 1.003626 0.003105 Spitzer 
57504.771781 0.998964 0.003105 Spitzer 
57504.771804 1.000564 0.003105 Spitzer 
57504.771827 0.997641 0.003105 Spitzer 
57504.771850 1.003894 0.003105 Spitzer 
57504.771873 1.000818 0.003105 Spitzer 
57504.771897 1.003592 0.003105 Spitzer 
57504.771920 1.003725 0.003105 Spitzer 
57504.771943 1.004020 0.003105 Spitzer 
57504.771966 0.997841 0.003105 Spitzer 
57504.771989 1.002405 0.003105 Spitzer 
57504.772012 0.998865 0.003105 Spitzer 
57504.772035 1.001624 0.003105 Spitzer 
57504.772059 0.998409 0.003105 Spitzer 
57504.772082 0.994901 0.003105 Spitzer 
57504.772105 0.993678 0.003105 Spitzer 
57504.772128 0.997902 0.003105 Spitzer 
57504.772151 0.996890 0.003105 Spitzer 
57504.772174 1.001650 0.003105 Spitzer 
57504.772197 1.002344 0.003105 Spitzer 
57504.772221 0.999981 0.003105 Spitzer 
57504.772260 0.995933 0.003105 Spitzer 
57504.772283 0.998114 0.003105 Spitzer 
57504.772306 0.995070 0.003105 Spitzer 
57504.772330 0.994864 0.003105 Spitzer 
57504.772353 0.996644 0.003105 Spitzer 
57504.772376 1.000615 0.003105 Spitzer 
57504.772399 0.997962 0.003105 Spitzer 
57504.772422 1.003122 0.003105 Spitzer 
57504.772445 0.999153 0.003105 Spitzer 
57504.772468 0.993748 0.003105 Spitzer 
57504.772492 0.999038 0.003105 Spitzer 
57504.772515 0.997026 0.003105 Spitzer 
57504.772538 0.997730 0.003105 Spitzer 
57504.772561 0.999737 0.003105 Spitzer 
57504.772584 0.995394 0.003105 Spitzer 
57504.772607 0.998110 0.003105 Spitzer 
57504.772630 0.997762 0.003105 Spitzer 
57504.772654 1.000387 0.003105 Spitzer 
57504.772677 0.998637 0.003105 Spitzer 
57504.772700 1.003435 0.003105 Spitzer 
57504.772723 0.999431 0.003105 Spitzer 
57504.772746 1.001356 0.003105 Spitzer 
57504.772769 0.996297 0.003105 Spitzer 
57504.772793 1.001276 0.003105 Spitzer 
57504.772816 1.000356 0.003105 Spitzer 
57504.772839 1.000365 0.003105 Spitzer 
57504.772862 0.997977 0.003105 Spitzer 
57504.772885 1.003295 0.003105 Spitzer 
57504.772908 1.002509 0.003105 Spitzer 
57504.772931 1.003364 0.003105 Spitzer 
57504.772955 1.000343 0.003105 Spitzer 
57504.772978 1.002238 0.003105 Spitzer 
57504.773001 1.005450 0.003105 Spitzer 
57504.773024 1.001049 0.003105 Spitzer 
57504.773047 0.999658 0.003105 Spitzer 
57504.773070 1.002966 0.003105 Spitzer 
57504.773093 1.005335 0.003105 Spitzer 
57504.773117 1.002663 0.003105 Spitzer 
57504.773140 1.000514 0.003105 Spitzer 
57504.773163 1.001031 0.003105 Spitzer 
57504.773186 1.000833 0.003105 Spitzer 
57504.773209 0.996064 0.003105 Spitzer 
57504.773232 0.999614 0.003105 Spitzer 
57504.773255 1.005385 0.003105 Spitzer 
57504.773279 1.000418 0.003105 Spitzer 
57504.773302 1.000369 0.003105 Spitzer 
57504.773325 1.002166 0.003105 Spitzer 
57504.773348 1.003536 0.003105 Spitzer 
57504.773371 0.992317 0.003105 Spitzer 
57504.773394 1.001531 0.003105 Spitzer 
57504.773418 1.004396 0.003105 Spitzer 
57504.773441 0.995784 0.003105 Spitzer 
57504.773464 1.003315 0.003105 Spitzer 
57504.773487 1.000790 0.003105 Spitzer 
57504.773510 1.005392 0.003105 Spitzer 
57504.773533 1.003224 0.003105 Spitzer 
57504.773556 0.998921 0.003105 Spitzer 
57504.773580 0.998354 0.003105 Spitzer 
57504.773603 0.998278 0.003105 Spitzer 
57504.773626 1.007636 0.003105 Spitzer 
57504.773649 1.002273 0.003105 Spitzer 
57504.773672 1.003078 0.003105 Spitzer 
57504.773695 1.000433 0.003105 Spitzer 
57504.773718 1.001272 0.003105 Spitzer 
57504.773758 0.991001 0.003105 Spitzer 
57504.773781 0.996068 0.003105 Spitzer 
57504.773804 1.002365 0.003105 Spitzer 
57504.773827 0.998617 0.003105 Spitzer 
57504.773850 1.001970 0.003105 Spitzer 
57504.773874 0.999991 0.003105 Spitzer 
57504.773897 1.000622 0.003105 Spitzer 
57504.773920 0.995218 0.003105 Spitzer 
57504.773943 1.002710 0.003105 Spitzer 
57504.773966 1.003505 0.003105 Spitzer 
57504.773989 0.995693 0.003105 Spitzer 
57504.774013 1.001478 0.003105 Spitzer 
57504.774036 0.998470 0.003105 Spitzer 
57504.774059 0.996973 0.003105 Spitzer 
57504.774082 0.992953 0.003105 Spitzer 
57504.774105 0.997598 0.003105 Spitzer 
57504.774128 1.001329 0.003105 Spitzer 
57504.774151 0.997882 0.003105 Spitzer 
57504.774175 1.000167 0.003105 Spitzer 
57504.774198 0.995901 0.003105 Spitzer 
57504.774221 0.996925 0.003105 Spitzer 
57504.774244 1.002516 0.003105 Spitzer 
57504.774267 1.002515 0.003105 Spitzer 
57504.774290 0.995856 0.003105 Spitzer 
57504.774313 1.000070 0.003105 Spitzer 
57504.774337 0.996350 0.003105 Spitzer 
57504.774360 0.999074 0.003105 Spitzer 
57504.774383 1.003742 0.003105 Spitzer 
57504.774406 1.000692 0.003105 Spitzer 
57504.774429 0.996992 0.003105 Spitzer 
57504.774452 0.996419 0.003105 Spitzer 
57504.774475 1.001142 0.003105 Spitzer 
57504.774499 0.998752 0.003105 Spitzer 
57504.774522 0.997772 0.003105 Spitzer 
57504.774545 0.998220 0.003105 Spitzer 
57504.774568 1.001853 0.003105 Spitzer 
57504.774591 1.003588 0.003105 Spitzer 
57504.774614 0.995442 0.003105 Spitzer 
57504.774638 1.002337 0.003105 Spitzer 
57504.774661 0.998468 0.003105 Spitzer 
57504.774684 0.999215 0.003105 Spitzer 
57504.774707 1.002390 0.003105 Spitzer 
57504.774730 0.998195 0.003105 Spitzer 
57504.774753 1.003926 0.003105 Spitzer 
57504.774776 1.002465 0.003105 Spitzer 
57504.774800 1.000736 0.003105 Spitzer 
57504.774823 1.003485 0.003105 Spitzer 
57504.774846 0.997109 0.003105 Spitzer 
57504.774869 0.995104 0.003105 Spitzer 
57504.774892 0.999748 0.003105 Spitzer 
57504.774915 1.001614 0.003105 Spitzer 
57504.774938 1.001346 0.003105 Spitzer 
57504.774962 1.001542 0.003105 Spitzer 
57504.774985 1.001459 0.003105 Spitzer 
57504.775008 1.001299 0.003105 Spitzer 
57504.775031 0.998244 0.003105 Spitzer 
57504.775054 1.002112 0.003105 Spitzer 
57504.775077 1.000679 0.003105 Spitzer 
57504.775100 1.004524 0.003105 Spitzer 
57504.775124 0.998776 0.003105 Spitzer 
57504.775147 0.999622 0.003105 Spitzer 
57504.775170 0.996689 0.003105 Spitzer 
57504.775193 0.998328 0.003105 Spitzer 
57504.775216 0.996208 0.003105 Spitzer 
57504.775256 0.991778 0.003105 Spitzer 
57504.775279 1.002264 0.003105 Spitzer 
57504.775302 0.998878 0.003105 Spitzer 
57504.775325 1.003726 0.003105 Spitzer 
57504.775348 0.998949 0.003105 Spitzer 
57504.775372 0.998973 0.003105 Spitzer 
57504.775395 1.000602 0.003105 Spitzer 
57504.775418 0.997614 0.003105 Spitzer 
57504.775441 1.006142 0.003105 Spitzer 
57504.775464 1.001539 0.003105 Spitzer 
57504.775487 1.001924 0.003105 Spitzer 
57504.775510 1.001735 0.003105 Spitzer 
57504.775534 1.004710 0.003105 Spitzer 
57504.775557 0.997998 0.003105 Spitzer 
57504.775580 0.998522 0.003105 Spitzer 
57504.775603 1.002507 0.003105 Spitzer 
57504.775626 1.002401 0.003105 Spitzer 
57504.775649 1.000011 0.003105 Spitzer 
57504.775672 1.002321 0.003105 Spitzer 
57504.775696 0.999883 0.003105 Spitzer 
57504.775719 1.001136 0.003105 Spitzer 
57504.775742 1.001612 0.003105 Spitzer 
57504.775765 0.998467 0.003105 Spitzer 
57504.775788 0.996618 0.003105 Spitzer 
57504.775811 0.996636 0.003105 Spitzer 
57504.775835 0.999995 0.003105 Spitzer 
57504.775858 0.998834 0.003105 Spitzer 
57504.775881 1.000728 0.003105 Spitzer 
57504.775904 1.004464 0.003105 Spitzer 
57504.775927 1.003457 0.003105 Spitzer 
57504.775950 0.995698 0.003105 Spitzer 
57504.775973 1.001384 0.003105 Spitzer 
57504.775997 1.000589 0.003105 Spitzer 
57504.776020 0.998367 0.003105 Spitzer 
57504.776043 0.998289 0.003105 Spitzer 
57504.776066 0.998218 0.003105 Spitzer 
57504.776089 0.998578 0.003105 Spitzer 
57504.776112 1.001471 0.003105 Spitzer 
57504.776135 0.999833 0.003105 Spitzer 
57504.776159 0.999304 0.003105 Spitzer 
57504.776182 1.000403 0.003105 Spitzer 
57504.776205 1.002893 0.003105 Spitzer 
57504.776228 1.001269 0.003105 Spitzer 
57504.776251 1.002731 0.003105 Spitzer 
57504.776274 0.998227 0.003105 Spitzer 
57504.776297 1.000953 0.003105 Spitzer 
57504.776321 1.001708 0.003105 Spitzer 
57504.776344 0.999477 0.003105 Spitzer 
57504.776367 0.995462 0.003105 Spitzer 
57504.776390 0.997919 0.003105 Spitzer 
57504.776413 0.999440 0.003105 Spitzer 
57504.776436 1.000132 0.003105 Spitzer 
57504.776460 0.998829 0.003105 Spitzer 
57504.776483 1.001678 0.003105 Spitzer 
57504.776506 1.000956 0.003105 Spitzer 
57504.776529 1.000260 0.003105 Spitzer 
57504.776552 1.006517 0.003105 Spitzer 
57504.776575 0.998465 0.003105 Spitzer 
57504.776598 1.005264 0.003105 Spitzer 
57504.776622 1.004744 0.003105 Spitzer 
57504.776645 0.995133 0.003105 Spitzer 
57504.776668 0.994622 0.003105 Spitzer 
57504.776691 1.000498 0.003105 Spitzer 
57504.776714 1.003932 0.003105 Spitzer 
57504.776754 0.996524 0.003105 Spitzer 
57504.776777 1.002299 0.003105 Spitzer 
57504.776800 0.998665 0.003105 Spitzer 
57504.776823 1.000032 0.003105 Spitzer 
57504.776846 1.002178 0.003105 Spitzer 
57504.776869 1.003624 0.003105 Spitzer 
57504.776892 1.000447 0.003105 Spitzer 
57504.776916 1.003749 0.003105 Spitzer 
57504.776939 1.006422 0.003105 Spitzer 
57504.776962 0.999681 0.003105 Spitzer 
57504.776985 0.999768 0.003105 Spitzer 
57504.777008 0.999090 0.003105 Spitzer 
57504.777031 1.001285 0.003105 Spitzer 
57504.777055 0.999971 0.003105 Spitzer 
57504.777078 1.002205 0.003105 Spitzer 
57504.777101 0.998436 0.003105 Spitzer 
57504.777124 1.003899 0.003105 Spitzer 
57504.777147 1.001233 0.003105 Spitzer 
57504.777170 1.002012 0.003105 Spitzer 
57504.777193 1.000197 0.003105 Spitzer 
57504.777217 0.997241 0.003105 Spitzer 
57504.777240 0.996125 0.003105 Spitzer 
57504.777263 1.000280 0.003105 Spitzer 
57504.777286 1.000129 0.003105 Spitzer 
57504.777309 1.001230 0.003105 Spitzer 
57504.777332 0.998902 0.003105 Spitzer 
57504.777355 0.999276 0.003105 Spitzer 
57504.777379 0.999623 0.003105 Spitzer 
57504.777402 1.003974 0.003105 Spitzer 
57504.777425 1.000611 0.003105 Spitzer 
57504.777448 0.999805 0.003105 Spitzer 
57504.777471 1.000578 0.003105 Spitzer 
57504.777494 1.003615 0.003105 Spitzer 
57504.777517 1.002326 0.003105 Spitzer 
57504.777541 0.998357 0.003105 Spitzer 
57504.777564 1.002114 0.003105 Spitzer 
57504.777587 1.004732 0.003105 Spitzer 
57504.777610 1.000335 0.003105 Spitzer 
57504.777633 0.997060 0.003105 Spitzer 
57504.777656 1.003384 0.003105 Spitzer 
57504.777680 0.997853 0.003105 Spitzer 
57504.777703 1.002400 0.003105 Spitzer 
57504.777726 1.002424 0.003105 Spitzer 
57504.777749 0.998921 0.003105 Spitzer 
57504.777772 0.999995 0.003105 Spitzer 
57504.777795 1.000878 0.003105 Spitzer 
57504.777818 1.001502 0.003105 Spitzer 
57504.777842 0.997983 0.003105 Spitzer 
57504.777865 1.003160 0.003105 Spitzer 
57504.777888 1.000992 0.003105 Spitzer 
57504.777911 0.999346 0.003105 Spitzer 
57504.777934 0.999161 0.003105 Spitzer 
57504.777957 0.997873 0.003105 Spitzer 
57504.777980 1.003568 0.003105 Spitzer 
57504.778004 1.003182 0.003105 Spitzer 
57504.778027 1.000130 0.003105 Spitzer 
57504.778050 0.994451 0.003105 Spitzer 
57504.778073 0.996987 0.003105 Spitzer 
57504.778096 1.002726 0.003105 Spitzer 
57504.778119 0.996129 0.003105 Spitzer 
57504.778142 1.002887 0.003105 Spitzer 
57504.778166 1.000979 0.003105 Spitzer 
57504.778189 1.002765 0.003105 Spitzer 
57504.778212 1.003234 0.003105 Spitzer 
57504.778251 0.992390 0.003105 Spitzer 
57504.778274 0.998734 0.003105 Spitzer 
57504.778297 0.998553 0.003105 Spitzer 
57504.778320 1.005238 0.003105 Spitzer 
57504.778344 0.995608 0.003105 Spitzer 
57504.778367 1.006902 0.003105 Spitzer 
57504.778390 0.999794 0.003105 Spitzer 
57504.778413 1.001940 0.003105 Spitzer 
57504.778436 1.001707 0.003105 Spitzer 
57504.778459 0.997589 0.003105 Spitzer 
57504.778482 0.999994 0.003105 Spitzer 
57504.778506 0.995808 0.003105 Spitzer 
57504.778529 0.999002 0.003105 Spitzer 
57504.778552 0.998089 0.003105 Spitzer 
57504.778575 1.007727 0.003105 Spitzer 
57504.778598 1.003370 0.003105 Spitzer 
57504.778621 1.002476 0.003105 Spitzer 
57504.778645 0.997051 0.003105 Spitzer 
57504.778668 0.997271 0.003105 Spitzer 
57504.778691 1.003968 0.003105 Spitzer 
57504.778714 1.005801 0.003105 Spitzer 
57504.778737 0.998269 0.003105 Spitzer 
57504.778760 0.999973 0.003105 Spitzer 
57504.778783 0.998669 0.003105 Spitzer 
57504.778807 1.003352 0.003105 Spitzer 
57504.778830 0.995610 0.003105 Spitzer 
57504.778853 1.001233 0.003105 Spitzer 
57504.778876 0.994586 0.003105 Spitzer 
57504.778899 0.996584 0.003105 Spitzer 
57504.778922 0.998669 0.003105 Spitzer 
57504.778945 1.003023 0.003105 Spitzer 
57504.778969 1.004373 0.003105 Spitzer 
57504.778992 1.002148 0.003105 Spitzer 
57504.779015 0.996912 0.003105 Spitzer 
57504.779038 0.998962 0.003105 Spitzer 
57504.779061 1.000115 0.003105 Spitzer 
57504.779084 1.001094 0.003105 Spitzer 
57504.779107 1.002425 0.003105 Spitzer 
57504.779131 0.998276 0.003105 Spitzer 
57504.779154 0.998561 0.003105 Spitzer 
57504.779177 1.001821 0.003105 Spitzer 
57504.779200 1.000211 0.003105 Spitzer 
57504.779223 1.001729 0.003105 Spitzer 
57504.779246 1.005397 0.003105 Spitzer 
57504.779270 0.997256 0.003105 Spitzer 
57504.779293 1.004956 0.003105 Spitzer 
57504.779316 1.004361 0.003105 Spitzer 
57504.779339 1.004582 0.003105 Spitzer 
57504.779362 1.000972 0.003105 Spitzer 
57504.779385 1.001510 0.003105 Spitzer 
57504.779408 1.000127 0.003105 Spitzer 
57504.779432 0.996041 0.003105 Spitzer 
57504.779455 1.002314 0.003105 Spitzer 
57504.779478 0.997412 0.003105 Spitzer 
57504.779501 1.001819 0.003105 Spitzer 
57504.779524 1.001083 0.003105 Spitzer 
57504.779547 0.994173 0.003105 Spitzer 
57504.779570 0.997647 0.003105 Spitzer 
57504.779594 1.000321 0.003105 Spitzer 
57504.779617 1.000847 0.003105 Spitzer 
57504.779640 0.998435 0.003105 Spitzer 
57504.779663 0.995232 0.003105 Spitzer 
57504.779686 1.000363 0.003105 Spitzer 
57504.779709 1.001361 0.003105 Spitzer 
57504.779749 0.993880 0.003105 Spitzer 
57504.779772 0.995388 0.003105 Spitzer 
57504.779795 1.001423 0.003105 Spitzer 
57504.779818 1.001438 0.003105 Spitzer 
57504.779841 1.000521 0.003105 Spitzer 
57504.779865 0.998097 0.003105 Spitzer 
57504.779888 0.996666 0.003105 Spitzer 
57504.779911 1.002902 0.003105 Spitzer 
57504.779934 0.997430 0.003105 Spitzer 
57504.779957 1.004455 0.003105 Spitzer 
57504.779980 1.001623 0.003105 Spitzer 
57504.780003 0.998710 0.003105 Spitzer 
57504.780027 0.994976 0.003105 Spitzer 
57504.780050 1.004902 0.003105 Spitzer 
57504.780096 1.002811 0.003105 Spitzer 
57504.780119 1.001284 0.003105 Spitzer 
57504.780142 1.001466 0.003105 Spitzer 
57504.780165 1.003271 0.003105 Spitzer 
57504.780189 0.995294 0.003105 Spitzer 
57504.780212 0.995176 0.003105 Spitzer 
57504.780235 1.004621 0.003105 Spitzer 
57504.780258 1.003055 0.003105 Spitzer 
57504.780281 0.999524 0.003105 Spitzer 
57504.780304 0.998928 0.003105 Spitzer 
57504.780328 0.996129 0.003105 Spitzer 
57504.780351 0.993118 0.003105 Spitzer 
57504.780374 0.995592 0.003105 Spitzer 
57504.780397 1.001979 0.003105 Spitzer 
57504.780420 1.000962 0.003105 Spitzer 
57504.780443 1.003214 0.003105 Spitzer 
57504.780466 0.998328 0.003105 Spitzer 
57504.780490 0.996892 0.003105 Spitzer 
57504.780513 0.999282 0.003105 Spitzer 
57504.780536 0.999532 0.003105 Spitzer 
57504.780559 1.002935 0.003105 Spitzer 
57504.780582 0.999742 0.003105 Spitzer 
57504.780605 1.001576 0.003105 Spitzer 
57504.780628 1.001631 0.003105 Spitzer 
57504.780652 0.996589 0.003105 Spitzer 
57504.780675 0.999851 0.003105 Spitzer 
57504.780698 0.998602 0.003105 Spitzer 
57504.780721 0.996041 0.003105 Spitzer 
57504.780744 0.998144 0.003105 Spitzer 
57504.780767 1.004531 0.003105 Spitzer 
57504.780790 1.008774 0.003105 Spitzer 
57504.780814 1.000474 0.003105 Spitzer 
57504.780837 1.004075 0.003105 Spitzer 
57504.780860 1.001195 0.003105 Spitzer 
57504.780883 1.002495 0.003105 Spitzer 
57504.780906 1.000148 0.003105 Spitzer 
57504.780929 0.999327 0.003105 Spitzer 
57504.780953 1.002283 0.003105 Spitzer 
57504.780976 0.999814 0.003105 Spitzer 
57504.780999 1.000724 0.003105 Spitzer 
57504.781022 1.005390 0.003105 Spitzer 
57504.781045 1.003273 0.003105 Spitzer 
57504.781068 0.998823 0.003105 Spitzer 
57504.781091 1.002085 0.003105 Spitzer 
57504.781115 0.995980 0.003105 Spitzer 
57504.781138 1.003926 0.003105 Spitzer 
57504.781161 1.001146 0.003105 Spitzer 
57504.781184 0.997949 0.003105 Spitzer 
57504.781207 0.997012 0.003105 Spitzer 
57504.781251 0.991320 0.003105 Spitzer 
57504.781274 0.994887 0.003105 Spitzer 
57504.781297 0.997898 0.003105 Spitzer 
57504.781320 0.999473 0.003105 Spitzer 
57504.781344 1.000042 0.003105 Spitzer 
57504.781367 0.996784 0.003105 Spitzer 
57504.781390 1.001526 0.003105 Spitzer 
57504.781413 1.002232 0.003105 Spitzer 
57504.781436 0.999078 0.003105 Spitzer 
57504.781459 1.001055 0.003105 Spitzer 
57504.781482 0.998364 0.003105 Spitzer 
57504.781506 0.998329 0.003105 Spitzer 
57504.781529 0.998165 0.003105 Spitzer 
57504.781552 0.997317 0.003105 Spitzer 
57504.781575 0.996176 0.003105 Spitzer 
57504.781598 1.002731 0.003105 Spitzer 
57504.781621 0.998866 0.003105 Spitzer 
57504.781645 1.001745 0.003105 Spitzer 
57504.781668 0.994485 0.003105 Spitzer 
57504.781691 1.001836 0.003105 Spitzer 
57504.781714 0.995517 0.003105 Spitzer 
57504.781737 1.002864 0.003105 Spitzer 
57504.781760 0.999184 0.003105 Spitzer 
57504.781783 1.001995 0.003105 Spitzer 
57504.781807 1.002302 0.003105 Spitzer 
57504.781830 0.999963 0.003105 Spitzer 
57504.781853 1.003406 0.003105 Spitzer 
57504.781876 1.002723 0.003105 Spitzer 
57504.781899 0.997521 0.003105 Spitzer 
57504.781922 1.000294 0.003105 Spitzer 
57504.781945 1.000935 0.003105 Spitzer 
57504.781969 1.000305 0.003105 Spitzer 
57504.781992 0.999493 0.003105 Spitzer 
57504.782015 0.998043 0.003105 Spitzer 
57504.782038 1.004173 0.003105 Spitzer 
57504.782061 0.998232 0.003105 Spitzer 
57504.782084 0.996160 0.003105 Spitzer 
57504.782107 1.003605 0.003105 Spitzer 
57504.782131 1.001116 0.003105 Spitzer 
57504.782154 0.998710 0.003105 Spitzer 
57504.782177 0.998724 0.003105 Spitzer 
57504.782200 1.001496 0.003105 Spitzer 
57504.782223 0.996022 0.003105 Spitzer 
57504.782246 0.998228 0.003105 Spitzer 
57504.782270 1.000085 0.003105 Spitzer 
57504.782293 0.996864 0.003105 Spitzer 
57504.782316 0.996173 0.003105 Spitzer 
57504.782339 1.003265 0.003105 Spitzer 
57504.782362 1.000886 0.003105 Spitzer 
57504.782385 1.000404 0.003105 Spitzer 
57504.782408 1.003107 0.003105 Spitzer 
57504.782432 0.999275 0.003105 Spitzer 
57504.782455 0.999011 0.003105 Spitzer 
57504.782478 0.998096 0.003105 Spitzer 
57504.782501 1.004868 0.003105 Spitzer 
57504.782524 0.998970 0.003105 Spitzer 
57504.782547 0.995507 0.003105 Spitzer 
57504.782570 1.002122 0.003105 Spitzer 
57504.782594 1.000912 0.003105 Spitzer 
57504.782617 0.998112 0.003105 Spitzer 
57504.782640 1.000705 0.003105 Spitzer 
57504.782663 1.001720 0.003105 Spitzer 
57504.782686 0.999857 0.003105 Spitzer 
57504.782709 1.002649 0.003105 Spitzer 
57504.782745 0.993419 0.003105 Spitzer 
57504.782768 0.995511 0.003105 Spitzer 
57504.782791 1.002733 0.003105 Spitzer 
57504.782814 0.996853 0.003105 Spitzer 
57504.782837 0.998206 0.003105 Spitzer 
57504.782861 0.994591 0.003105 Spitzer 
57504.782884 0.998503 0.003105 Spitzer 
57504.782907 0.998855 0.003105 Spitzer 
57504.782930 1.000779 0.003105 Spitzer 
57504.782953 0.995714 0.003105 Spitzer 
57504.782976 0.994635 0.003105 Spitzer 
57504.782999 1.005026 0.003105 Spitzer 
57504.783023 1.001145 0.003105 Spitzer 
57504.783046 0.996996 0.003105 Spitzer 
57504.783069 1.002630 0.003105 Spitzer 
57504.783092 1.001161 0.003105 Spitzer 
57504.783115 0.997525 0.003105 Spitzer 
57504.783138 0.999729 0.003105 Spitzer 
57504.783161 1.004129 0.003105 Spitzer 
57504.783185 0.999646 0.003105 Spitzer 
57504.783208 1.001604 0.003105 Spitzer 
57504.783231 1.002729 0.003105 Spitzer 
57504.783254 0.998867 0.003105 Spitzer 
57504.783277 1.000688 0.003105 Spitzer 
57504.783300 0.997948 0.003105 Spitzer 
57504.783324 1.002661 0.003105 Spitzer 
57504.783347 1.000783 0.003105 Spitzer 
57504.783370 1.000487 0.003105 Spitzer 
57504.783393 1.002955 0.003105 Spitzer 
57504.783416 1.001203 0.003105 Spitzer 
57504.783439 0.999707 0.003105 Spitzer 
57504.783462 1.002571 0.003105 Spitzer 
57504.783486 1.001736 0.003105 Spitzer 
57504.783509 1.002214 0.003105 Spitzer 
57504.783532 1.002850 0.003105 Spitzer 
57504.783555 0.997259 0.003105 Spitzer 
57504.783578 1.002439 0.003105 Spitzer 
57504.783601 1.004882 0.003105 Spitzer 
57504.783624 1.001548 0.003105 Spitzer 
57504.783648 0.996437 0.003105 Spitzer 
57504.783671 1.000404 0.003105 Spitzer 
57504.783694 1.000955 0.003105 Spitzer 
57504.783717 0.999021 0.003105 Spitzer 
57504.783740 1.000116 0.003105 Spitzer 
57504.783763 1.002564 0.003105 Spitzer 
57504.783786 1.002204 0.003105 Spitzer 
57504.783810 1.003396 0.003105 Spitzer 
57504.783833 0.999583 0.003105 Spitzer 
57504.783856 0.996770 0.003105 Spitzer 
57504.783879 1.000099 0.003105 Spitzer 
57504.783902 1.002199 0.003105 Spitzer 
57504.783925 0.994560 0.003105 Spitzer 
57504.783949 1.002272 0.003105 Spitzer 
57504.783972 1.000276 0.003105 Spitzer 
57504.783995 0.997140 0.003105 Spitzer 
57504.784018 1.001513 0.003105 Spitzer 
57504.784041 1.004764 0.003105 Spitzer 
57504.784064 0.994427 0.003105 Spitzer 
57504.784087 0.999793 0.003105 Spitzer 
57504.784111 1.000463 0.003105 Spitzer 
57504.784134 1.002590 0.003105 Spitzer 
57504.784157 1.003580 0.003105 Spitzer 
57504.784180 1.004136 0.003105 Spitzer 
57504.784203 1.000581 0.003105 Spitzer 
57504.784243 0.985474 0.003105 Spitzer 
57504.784266 0.998790 0.003105 Spitzer 
57504.784289 1.000548 0.003105 Spitzer 
57504.784312 1.001276 0.003105 Spitzer 
57504.784335 0.995569 0.003105 Spitzer 
57504.784358 1.001220 0.003105 Spitzer 
57504.784382 0.995625 0.003105 Spitzer 
57504.784405 0.998077 0.003105 Spitzer 
57504.784428 1.004543 0.003105 Spitzer 
57504.784451 0.998089 0.003105 Spitzer 
57504.784474 1.005063 0.003105 Spitzer 
57504.784497 1.002381 0.003105 Spitzer 
57504.784520 1.000136 0.003105 Spitzer 
57504.784544 1.000453 0.003105 Spitzer 
57504.784567 0.996803 0.003105 Spitzer 
57504.784590 0.997577 0.003105 Spitzer 
57504.784613 1.002907 0.003105 Spitzer 
57504.784636 1.002553 0.003105 Spitzer 
57504.784659 1.005348 0.003105 Spitzer 
57504.784683 1.002899 0.003105 Spitzer 
57504.784706 0.998963 0.003105 Spitzer 
57504.784729 1.004552 0.003105 Spitzer 
57504.784752 1.000773 0.003105 Spitzer 
57504.784775 1.005830 0.003105 Spitzer 
57504.784798 1.003737 0.003105 Spitzer 
57504.784821 0.999265 0.003105 Spitzer 
57504.784845 0.998568 0.003105 Spitzer 
57504.784868 0.996375 0.003105 Spitzer 
57504.784891 0.995570 0.003105 Spitzer 
57504.784914 1.002924 0.003105 Spitzer 
57504.784937 0.999125 0.003105 Spitzer 
57504.784960 0.999119 0.003105 Spitzer 
57504.784983 0.997559 0.003105 Spitzer 
57504.785007 1.004264 0.003105 Spitzer 
57504.785030 0.999551 0.003105 Spitzer 
57504.785053 1.000653 0.003105 Spitzer 
57504.785076 1.000921 0.003105 Spitzer 
57504.785099 1.000258 0.003105 Spitzer 
57504.785122 0.999529 0.003105 Spitzer 
57504.785145 1.000574 0.003105 Spitzer 
57504.785169 0.999919 0.003105 Spitzer 
57504.785192 0.994554 0.003105 Spitzer 
57504.785215 0.992114 0.003105 Spitzer 
57504.785238 1.000898 0.003105 Spitzer 
57504.785261 0.998685 0.003105 Spitzer 
57504.785284 0.997621 0.003105 Spitzer 
57504.785308 1.000831 0.003105 Spitzer 
57504.785331 0.997093 0.003105 Spitzer 
57504.785354 1.000613 0.003105 Spitzer 
57504.785377 1.000560 0.003105 Spitzer 
57504.785400 0.998969 0.003105 Spitzer 
57504.785423 1.002574 0.003105 Spitzer 
57504.785446 0.998040 0.003105 Spitzer 
57504.785470 1.001013 0.003105 Spitzer 
57504.785493 0.998123 0.003105 Spitzer 
57504.785516 0.997320 0.003105 Spitzer 
57504.785539 0.996352 0.003105 Spitzer 
57504.785562 0.997253 0.003105 Spitzer 
57504.785585 1.003458 0.003105 Spitzer 
57504.785608 0.996972 0.003105 Spitzer 
57504.785632 0.999063 0.003105 Spitzer 
57504.785655 1.003835 0.003105 Spitzer 
57504.785678 1.000064 0.003105 Spitzer 
57504.785701 0.998801 0.003105 Spitzer 
57504.785740 0.992159 0.003105 Spitzer 
57504.785763 0.998287 0.003105 Spitzer 
57504.785786 0.998114 0.003105 Spitzer 
57504.785809 0.999294 0.003105 Spitzer 
57504.785832 0.998095 0.003105 Spitzer 
57504.785855 0.998967 0.003105 Spitzer 
57504.785879 0.998362 0.003105 Spitzer 
57504.785902 0.997345 0.003105 Spitzer 
57504.785925 0.997594 0.003105 Spitzer 
57504.785948 1.003624 0.003105 Spitzer 
57504.785971 0.996771 0.003105 Spitzer 
57504.785994 1.001129 0.003105 Spitzer 
57504.786017 1.002383 0.003105 Spitzer 
57504.786041 0.998819 0.003105 Spitzer 
57504.786064 1.004772 0.003105 Spitzer 
57504.786087 1.002144 0.003105 Spitzer 
57504.786110 1.002395 0.003105 Spitzer 
57504.786133 0.997914 0.003105 Spitzer 
57504.786156 0.994705 0.003105 Spitzer 
57504.786180 0.997228 0.003105 Spitzer 
57504.786203 0.997939 0.003105 Spitzer 
57504.786226 0.994256 0.003105 Spitzer 
57504.786249 0.996688 0.003105 Spitzer 
57504.786272 1.003034 0.003105 Spitzer 
57504.786295 1.002023 0.003105 Spitzer 
57504.786318 1.001990 0.003105 Spitzer 
57504.786342 0.996478 0.003105 Spitzer 
57504.786365 0.998102 0.003105 Spitzer 
57504.786388 0.999929 0.003105 Spitzer 
57504.786411 1.001256 0.003105 Spitzer 
57504.786434 1.005740 0.003105 Spitzer 
57504.786457 0.997098 0.003105 Spitzer 
57504.786480 0.998621 0.003105 Spitzer 
57504.786504 1.001803 0.003105 Spitzer 
57504.786527 1.005340 0.003105 Spitzer 
57504.786550 1.000723 0.003105 Spitzer 
57504.786573 0.993232 0.003105 Spitzer 
57504.786596 1.002589 0.003105 Spitzer 
57504.786619 0.994856 0.003105 Spitzer 
57504.786642 1.001839 0.003105 Spitzer 
57504.786666 1.003693 0.003105 Spitzer 
57504.786689 0.996133 0.003105 Spitzer 
57504.786712 1.002665 0.003105 Spitzer 
57504.786735 0.998056 0.003105 Spitzer 
57504.786758 1.001089 0.003105 Spitzer 
57504.786781 1.001352 0.003105 Spitzer 
57504.786805 0.998511 0.003105 Spitzer 
57504.786828 0.996371 0.003105 Spitzer 
57504.786851 0.995114 0.003105 Spitzer 
57504.786874 0.999189 0.003105 Spitzer 
57504.786897 0.996801 0.003105 Spitzer 
57504.786920 1.004432 0.003105 Spitzer 
57504.786943 1.001703 0.003105 Spitzer 
57504.786967 1.002579 0.003105 Spitzer 
57504.786990 1.000637 0.003105 Spitzer 
57504.787013 1.002549 0.003105 Spitzer 
57504.787036 1.004414 0.003105 Spitzer 
57504.787059 0.990725 0.003105 Spitzer 
57504.787082 1.002519 0.003105 Spitzer 
57504.787105 0.997353 0.003105 Spitzer 
57504.787129 0.996770 0.003105 Spitzer 
57504.787152 0.999764 0.003105 Spitzer 
57504.787175 1.001586 0.003105 Spitzer 
57504.787198 0.997710 0.003105 Spitzer 
57504.787238 0.997718 0.003105 Spitzer 
57504.787261 1.004632 0.003105 Spitzer 
57504.787284 0.996886 0.003105 Spitzer 
57504.787307 1.000374 0.003105 Spitzer 
57504.787330 0.998358 0.003105 Spitzer 
57504.787353 1.001322 0.003105 Spitzer 
57504.787376 1.000019 0.003105 Spitzer 
57504.787400 0.998989 0.003105 Spitzer 
57504.787423 0.995998 0.003105 Spitzer 
57504.787446 1.003748 0.003105 Spitzer 
57504.787469 0.998345 0.003105 Spitzer 
57504.787492 0.999887 0.003105 Spitzer 
57504.787515 0.999102 0.003105 Spitzer 
57504.787539 1.001160 0.003105 Spitzer 
57504.787562 1.002299 0.003105 Spitzer 
57504.787585 0.993076 0.003105 Spitzer 
57504.787608 0.995784 0.003105 Spitzer 
57504.787631 0.993448 0.003105 Spitzer 
57504.787654 1.000526 0.003105 Spitzer 
57504.787677 1.003333 0.003105 Spitzer 
57504.787701 0.998260 0.003105 Spitzer 
57504.787724 0.991235 0.003105 Spitzer 
57504.787747 0.996828 0.003105 Spitzer 
57504.787770 1.003765 0.003105 Spitzer 
57504.787793 1.001185 0.003105 Spitzer 
57504.787816 0.999508 0.003105 Spitzer 
57504.787839 1.002322 0.003105 Spitzer 
57504.787863 1.003741 0.003105 Spitzer 
57504.787886 1.001802 0.003105 Spitzer 
57504.787909 1.002881 0.003105 Spitzer 
57504.787932 0.998273 0.003105 Spitzer 
57504.787955 0.997333 0.003105 Spitzer 
57504.787978 1.001629 0.003105 Spitzer 
57504.788001 1.000458 0.003105 Spitzer 
57504.788025 1.003376 0.003105 Spitzer 
57504.788048 1.004126 0.003105 Spitzer 
57504.788071 0.998042 0.003105 Spitzer 
57504.788094 0.999482 0.003105 Spitzer 
57504.788117 0.997502 0.003105 Spitzer 
57504.788140 1.006061 0.003105 Spitzer 
57504.788164 0.998677 0.003105 Spitzer 
57504.788187 1.001648 0.003105 Spitzer 
57504.788210 1.005506 0.003105 Spitzer 
57504.788233 0.999891 0.003105 Spitzer 
57504.788256 1.004589 0.003105 Spitzer 
57504.788279 0.994878 0.003105 Spitzer 
57504.788302 1.002435 0.003105 Spitzer 
57504.788326 0.998190 0.003105 Spitzer 
57504.788349 0.996593 0.003105 Spitzer 
57504.788372 1.002681 0.003105 Spitzer 
57504.788395 0.998444 0.003105 Spitzer 
57504.788418 1.002317 0.003105 Spitzer 
57504.788441 1.001299 0.003105 Spitzer 
57504.788464 0.999754 0.003105 Spitzer 
57504.788488 0.998992 0.003105 Spitzer 
57504.788511 1.001886 0.003105 Spitzer 
57504.788534 1.004352 0.003105 Spitzer 
57504.788557 1.001325 0.003105 Spitzer 
57504.788580 1.002476 0.003105 Spitzer 
57504.788603 1.000236 0.003105 Spitzer 
57504.788626 0.999992 0.003105 Spitzer 
57504.788650 1.000551 0.003105 Spitzer 
57504.788673 1.001345 0.003105 Spitzer 
57504.788696 1.002524 0.003105 Spitzer 
57504.788735 0.990750 0.003105 Spitzer 
57504.788759 0.996256 0.003105 Spitzer 
57504.788782 1.003220 0.003105 Spitzer 
57504.788805 1.000116 0.003105 Spitzer 
57504.788828 0.995274 0.003105 Spitzer 
57504.788851 1.001834 0.003105 Spitzer 
57504.788874 1.001062 0.003105 Spitzer 
57504.788898 0.999288 0.003105 Spitzer 
57504.788921 1.002298 0.003105 Spitzer 
57504.788944 0.994761 0.003105 Spitzer 
57504.788967 1.001545 0.003105 Spitzer 
57504.788990 0.999696 0.003105 Spitzer 
57504.789013 0.999449 0.003105 Spitzer 
57504.789036 0.995876 0.003105 Spitzer 
57504.789060 0.996584 0.003105 Spitzer 
57504.789083 0.998788 0.003105 Spitzer 
57504.789106 0.999727 0.003105 Spitzer 
57504.789129 0.996596 0.003105 Spitzer 
57504.789152 1.004095 0.003105 Spitzer 
57504.789175 1.002909 0.003105 Spitzer 
57504.789198 1.002916 0.003105 Spitzer 
57504.789222 0.999216 0.003105 Spitzer 
57504.789245 0.999248 0.003105 Spitzer 
57504.789268 1.002292 0.003105 Spitzer 
57504.789291 0.998865 0.003105 Spitzer 
57504.789314 1.001423 0.003105 Spitzer 
57504.789337 0.999847 0.003105 Spitzer 
57504.789360 0.999318 0.003105 Spitzer 
57504.789384 1.001875 0.003105 Spitzer 
57504.789407 1.003401 0.003105 Spitzer 
57504.789430 0.999161 0.003105 Spitzer 
57504.789453 0.997057 0.003105 Spitzer 
57504.789476 0.997428 0.003105 Spitzer 
57504.789499 1.002684 0.003105 Spitzer 
57504.789523 0.998575 0.003105 Spitzer 
57504.789546 1.000437 0.003105 Spitzer 
57504.789569 0.997068 0.003105 Spitzer 
57504.789592 1.001889 0.003105 Spitzer 
57504.789615 1.002767 0.003105 Spitzer 
57504.789638 1.000225 0.003105 Spitzer 
57504.789661 0.998842 0.003105 Spitzer 
57504.789685 1.001736 0.003105 Spitzer 
57504.789708 1.000369 0.003105 Spitzer 
57504.789731 1.000204 0.003105 Spitzer 
57504.789754 1.001214 0.003105 Spitzer 
57504.789777 0.998064 0.003105 Spitzer 
57504.789800 0.996576 0.003105 Spitzer 
57504.789823 1.000380 0.003105 Spitzer 
57504.789847 1.002513 0.003105 Spitzer 
57504.789870 0.998281 0.003105 Spitzer 
57504.789893 0.999984 0.003105 Spitzer 
57504.789916 0.999244 0.003105 Spitzer 
57504.789939 1.002689 0.003105 Spitzer 
57504.789962 0.997193 0.003105 Spitzer 
57504.789985 0.999182 0.003105 Spitzer 
57504.790009 1.007507 0.003105 Spitzer 
57504.790032 1.000932 0.003105 Spitzer 
57504.790055 0.996566 0.003105 Spitzer 
57504.790078 1.001794 0.003105 Spitzer 
57504.790101 0.994098 0.003105 Spitzer 
57504.790124 1.002128 0.003105 Spitzer 
57504.790148 0.998518 0.003105 Spitzer 
57504.790171 0.996580 0.003105 Spitzer 
57504.790194 1.001109 0.003105 Spitzer 
57504.790234 0.995506 0.003105 Spitzer 
57504.790257 1.003478 0.003105 Spitzer 
57504.790280 1.001206 0.003105 Spitzer 
57504.790303 0.995039 0.003105 Spitzer 
57504.790326 0.996476 0.003105 Spitzer 
57504.790349 1.003618 0.003105 Spitzer 
57504.790372 1.001650 0.003105 Spitzer 
57504.790396 0.998209 0.003105 Spitzer 
57504.790419 1.005870 0.003105 Spitzer 
57504.790442 0.996255 0.003105 Spitzer 
57504.790465 1.005046 0.003105 Spitzer 
57504.790488 1.002122 0.003105 Spitzer 
57504.790511 1.001376 0.003105 Spitzer 
57504.790534 1.001512 0.003105 Spitzer 
57504.790558 0.999634 0.003105 Spitzer 
57504.790581 1.000833 0.003105 Spitzer 
57504.790604 1.001754 0.003105 Spitzer 
57504.790627 0.996830 0.003105 Spitzer 
57504.790650 0.998598 0.003105 Spitzer 
57504.790673 1.001923 0.003105 Spitzer 
57504.790696 1.004634 0.003105 Spitzer 
57504.790720 0.996506 0.003105 Spitzer 
57504.790743 1.002524 0.003105 Spitzer 
57504.790766 0.998147 0.003105 Spitzer 
57504.790789 1.002329 0.003105 Spitzer 
57504.790812 1.003068 0.003105 Spitzer 
57504.790835 0.995357 0.003105 Spitzer 
57504.790859 1.001040 0.003105 Spitzer 
57504.790882 0.998278 0.003105 Spitzer 
57504.790905 1.001690 0.003105 Spitzer 
57504.790928 0.996570 0.003105 Spitzer 
57504.790951 0.995248 0.003105 Spitzer 
57504.790974 0.998620 0.003105 Spitzer 
57504.790997 1.005154 0.003105 Spitzer 
57504.791021 0.996098 0.003105 Spitzer 
57504.791044 0.994055 0.003105 Spitzer 
57504.791067 0.999162 0.003105 Spitzer 
57504.791090 1.002673 0.003105 Spitzer 
57504.791113 0.994340 0.003105 Spitzer 
57504.791136 0.996545 0.003105 Spitzer 
57504.791159 0.995710 0.003105 Spitzer 
57504.791183 0.998849 0.003105 Spitzer 
57504.791206 0.999248 0.003105 Spitzer 
57504.791229 1.000843 0.003105 Spitzer 
57504.791252 1.000872 0.003105 Spitzer 
57504.791275 1.003122 0.003105 Spitzer 
57504.791298 0.999756 0.003105 Spitzer 
57504.791321 0.999956 0.003105 Spitzer 
57504.791345 1.000627 0.003105 Spitzer 
57504.791368 1.002176 0.003105 Spitzer 
57504.791391 0.999237 0.003105 Spitzer 
57504.791414 1.002275 0.003105 Spitzer 
57504.791437 1.000830 0.003105 Spitzer 
57504.791460 1.002618 0.003105 Spitzer 
57504.791484 1.000587 0.003105 Spitzer 
57504.791507 0.999282 0.003105 Spitzer 
57504.791530 0.996707 0.003105 Spitzer 
57504.791553 0.997691 0.003105 Spitzer 
57504.791576 0.995150 0.003105 Spitzer 
57504.791599 1.003536 0.003105 Spitzer 
57504.791622 0.999808 0.003105 Spitzer 
57504.791646 0.999218 0.003105 Spitzer 
57504.791669 0.997477 0.003105 Spitzer 
57504.791692 0.998517 0.003105 Spitzer 
57504.791731 0.995570 0.003105 Spitzer 
57504.791754 0.999014 0.003105 Spitzer 
57504.791777 1.001951 0.003105 Spitzer 
57504.791800 1.001460 0.003105 Spitzer 
57504.791823 1.000460 0.003105 Spitzer 
57504.791847 0.999484 0.003105 Spitzer 
57504.791870 1.002914 0.003105 Spitzer 
57504.791893 1.002777 0.003105 Spitzer 
57504.791916 1.001557 0.003105 Spitzer 
57504.791939 1.000822 0.003105 Spitzer 
57504.791962 0.997838 0.003105 Spitzer 
57504.791986 0.998530 0.003105 Spitzer 
57504.792009 0.996828 0.003105 Spitzer 
57504.792032 0.998490 0.003105 Spitzer 
57504.792055 0.996936 0.003105 Spitzer 
57504.792078 1.001173 0.003105 Spitzer 
57504.792101 0.994159 0.003105 Spitzer 
57504.792124 0.998935 0.003105 Spitzer 
57504.792148 1.000493 0.003105 Spitzer 
57504.792171 1.005582 0.003105 Spitzer 
57504.792194 0.993895 0.003105 Spitzer 
57504.792217 0.998693 0.003105 Spitzer 
57504.792240 1.000056 0.003105 Spitzer 
57504.792263 0.997700 0.003105 Spitzer 
57504.792286 0.999033 0.003105 Spitzer 
57504.792310 0.998323 0.003105 Spitzer 
57504.792333 0.998602 0.003105 Spitzer 
57504.792356 0.998761 0.003105 Spitzer 
57504.792379 1.001394 0.003105 Spitzer 
57504.792402 1.003397 0.003105 Spitzer 
57504.792425 1.002335 0.003105 Spitzer 
57504.792448 0.997064 0.003105 Spitzer 
57504.792472 0.999446 0.003105 Spitzer 
57504.792495 1.000418 0.003105 Spitzer 
57504.792518 0.995711 0.003105 Spitzer 
57504.792541 1.003236 0.003105 Spitzer 
57504.792564 1.000494 0.003105 Spitzer 
57504.792587 1.001890 0.003105 Spitzer 
57504.792611 1.002825 0.003105 Spitzer 
57504.792634 0.998143 0.003105 Spitzer 
57504.792657 1.000154 0.003105 Spitzer 
57504.792680 1.001933 0.003105 Spitzer 
57504.792703 0.998512 0.003105 Spitzer 
57504.792726 1.004021 0.003105 Spitzer 
57504.792749 1.000590 0.003105 Spitzer 
57504.792773 1.003864 0.003105 Spitzer 
57504.792796 1.000370 0.003105 Spitzer 
57504.792819 1.000712 0.003105 Spitzer 
57504.792842 1.000793 0.003105 Spitzer 
57504.792865 1.002514 0.003105 Spitzer 
57504.792888 0.998650 0.003105 Spitzer 
57504.792911 0.997144 0.003105 Spitzer 
57504.792935 1.000124 0.003105 Spitzer 
57504.792958 1.001551 0.003105 Spitzer 
57504.792981 1.001506 0.003105 Spitzer 
57504.793004 1.003061 0.003105 Spitzer 
57504.793027 0.999928 0.003105 Spitzer 
57504.793050 0.994479 0.003105 Spitzer 
57504.793073 1.000258 0.003105 Spitzer 
57504.793097 1.000555 0.003105 Spitzer 
57504.793120 1.001120 0.003105 Spitzer 
57504.793143 0.997763 0.003105 Spitzer 
57504.793166 1.001189 0.003105 Spitzer 
57504.793189 0.997489 0.003105 Spitzer 
57504.793229 0.991060 0.003105 Spitzer 
57504.793252 0.999273 0.003105 Spitzer 
57504.793275 0.998030 0.003105 Spitzer 
57504.793298 0.992638 0.003105 Spitzer 
57504.793321 0.997236 0.003105 Spitzer 
57504.793344 1.002590 0.003105 Spitzer 
57504.793368 1.000990 0.003105 Spitzer 
57504.793391 1.002696 0.003105 Spitzer 
57504.793414 0.998768 0.003105 Spitzer 
57504.793437 1.000105 0.003105 Spitzer 
57504.793460 1.002811 0.003105 Spitzer 
57504.793483 1.000048 0.003105 Spitzer 
57504.793506 1.000134 0.003105 Spitzer 
57504.793530 0.997018 0.003105 Spitzer 
57504.793553 0.996963 0.003105 Spitzer 
57504.793576 0.996147 0.003105 Spitzer 
57504.793599 1.000488 0.003105 Spitzer 
57504.793622 1.003111 0.003105 Spitzer 
57504.793645 1.000771 0.003105 Spitzer 
57504.793669 1.002728 0.003105 Spitzer 
57504.793692 0.997490 0.003105 Spitzer 
57504.793715 1.002028 0.003105 Spitzer 
57504.793738 1.001434 0.003105 Spitzer 
57504.793761 1.001448 0.003105 Spitzer 
57504.793784 0.995272 0.003105 Spitzer 
57504.793807 1.004576 0.003105 Spitzer 
57504.793831 0.999255 0.003105 Spitzer 
57504.793854 0.999285 0.003105 Spitzer 
57504.793877 1.000186 0.003105 Spitzer 
57504.793900 1.001842 0.003105 Spitzer 
57504.793923 0.996587 0.003105 Spitzer 
57504.793946 1.004065 0.003105 Spitzer 
57504.793969 1.005361 0.003105 Spitzer 
57504.793993 0.996431 0.003105 Spitzer 
57504.794016 1.002517 0.003105 Spitzer 
57504.794039 0.996537 0.003105 Spitzer 
57504.794062 0.994366 0.003105 Spitzer 
57504.794085 1.004030 0.003105 Spitzer 
57504.794108 0.995631 0.003105 Spitzer 
57504.794131 1.000823 0.003105 Spitzer 
57504.794155 0.999434 0.003105 Spitzer 
57504.794178 1.003105 0.003105 Spitzer 
57504.794201 0.999731 0.003105 Spitzer 
57504.794224 0.999595 0.003105 Spitzer 
57504.794247 0.998638 0.003105 Spitzer 
57504.794270 1.004403 0.003105 Spitzer 
57504.794294 1.000129 0.003105 Spitzer 
57504.794317 1.002093 0.003105 Spitzer 
57504.794340 1.000966 0.003105 Spitzer 
57504.794363 1.001177 0.003105 Spitzer 
57504.794386 1.005283 0.003105 Spitzer 
57504.794409 1.003751 0.003105 Spitzer 
57504.794432 0.997848 0.003105 Spitzer 
57504.794456 0.997488 0.003105 Spitzer 
57504.794479 0.999616 0.003105 Spitzer 
57504.794502 0.997974 0.003105 Spitzer 
57504.794525 0.999628 0.003105 Spitzer 
57504.794548 0.996894 0.003105 Spitzer 
57504.794571 1.001665 0.003105 Spitzer 
57504.794594 1.001597 0.003105 Spitzer 
57504.794618 0.994108 0.003105 Spitzer 
57504.794641 0.998589 0.003105 Spitzer 
57504.794664 0.993400 0.003105 Spitzer 
57504.794687 0.998267 0.003105 Spitzer 
57504.794726 0.992693 0.003105 Spitzer 
57504.794750 1.000108 0.003105 Spitzer 
57504.794773 0.998738 0.003105 Spitzer 
57504.794796 0.996136 0.003105 Spitzer 
57504.794819 0.999460 0.003105 Spitzer 
57504.794842 0.998947 0.003105 Spitzer 
57504.794865 1.005823 0.003105 Spitzer 
57504.794888 1.000840 0.003105 Spitzer 
57504.794912 1.006028 0.003105 Spitzer 
57504.794935 1.006904 0.003105 Spitzer 
57504.794958 1.001205 0.003105 Spitzer 
57504.794981 0.997683 0.003105 Spitzer 
57504.795004 0.997847 0.003105 Spitzer 
57504.795027 0.996554 0.003105 Spitzer 
57504.795050 0.999662 0.003105 Spitzer 
57504.795074 1.004783 0.003105 Spitzer 
57504.795097 0.999485 0.003105 Spitzer 
57504.795120 1.001875 0.003105 Spitzer 
57504.795143 0.995947 0.003105 Spitzer 
57504.795166 0.996904 0.003105 Spitzer 
57504.795189 0.995500 0.003105 Spitzer 
57504.795213 1.002521 0.003105 Spitzer 
57504.795236 1.001032 0.003105 Spitzer 
57504.795259 1.003728 0.003105 Spitzer 
57504.795282 1.001294 0.003105 Spitzer 
57504.795305 0.999120 0.003105 Spitzer 
57504.795328 1.000727 0.003105 Spitzer 
57504.795351 1.004793 0.003105 Spitzer 
57504.795375 0.999971 0.003105 Spitzer 
57504.795398 0.997083 0.003105 Spitzer 
57504.795421 1.001397 0.003105 Spitzer 
57504.795444 0.994684 0.003105 Spitzer 
57504.795467 1.002967 0.003105 Spitzer 
57504.795490 0.999376 0.003105 Spitzer 
57504.795513 1.002658 0.003105 Spitzer 
57504.795537 0.999161 0.003105 Spitzer 
57504.795560 1.002501 0.003105 Spitzer 
57504.795583 0.997425 0.003105 Spitzer 
57504.795606 1.004621 0.003105 Spitzer 
57504.795629 0.999597 0.003105 Spitzer 
57504.795652 0.995326 0.003105 Spitzer 
57504.795675 0.999735 0.003105 Spitzer 
57504.795699 1.000647 0.003105 Spitzer 
57504.795722 1.000137 0.003105 Spitzer 
57504.795745 1.003259 0.003105 Spitzer 
57504.795768 0.999045 0.003105 Spitzer 
57504.795791 0.999502 0.003105 Spitzer 
57504.795814 1.001530 0.003105 Spitzer 
57504.795838 0.998750 0.003105 Spitzer 
57504.795861 0.996221 0.003105 Spitzer 
57504.795884 0.996555 0.003105 Spitzer 
57504.795907 0.997750 0.003105 Spitzer 
57504.795930 0.998913 0.003105 Spitzer 
57504.795953 0.999540 0.003105 Spitzer 
57504.795976 1.002859 0.003105 Spitzer 
57504.796000 0.996009 0.003105 Spitzer 
57504.796023 1.001469 0.003105 Spitzer 
57504.796046 0.999142 0.003105 Spitzer 
57504.796069 0.999786 0.003105 Spitzer 
57504.796092 0.993501 0.003105 Spitzer 
57504.796115 1.002382 0.003105 Spitzer 
57504.796138 0.998527 0.003105 Spitzer 
57504.796162 1.001040 0.003105 Spitzer 
57504.796185 1.003288 0.003105 Spitzer 
57504.796225 0.986789 0.003105 Spitzer 
57504.796248 0.998664 0.003105 Spitzer 
57504.796271 0.996045 0.003105 Spitzer 
57504.796294 1.003667 0.003105 Spitzer 
57504.796317 1.001309 0.003105 Spitzer 
57504.796340 1.005610 0.003105 Spitzer 
57504.796363 1.002655 0.003105 Spitzer 
57504.796387 0.999224 0.003105 Spitzer 
57504.796410 0.999622 0.003105 Spitzer 
57504.796433 1.004429 0.003105 Spitzer 
57504.796456 0.997859 0.003105 Spitzer 
57504.796479 0.993048 0.003105 Spitzer 
57504.796502 0.998108 0.003105 Spitzer 
57504.796526 1.001275 0.003105 Spitzer 
57504.796549 0.996814 0.003105 Spitzer 
57504.796572 0.999463 0.003105 Spitzer 
57504.796595 1.006079 0.003105 Spitzer 
57504.796618 1.001688 0.003105 Spitzer 
57504.796641 1.000273 0.003105 Spitzer 
57504.796664 1.000978 0.003105 Spitzer 
57504.796688 1.001848 0.003105 Spitzer 
57504.796711 1.003726 0.003105 Spitzer 
57504.796734 1.001034 0.003105 Spitzer 
57504.796757 0.998966 0.003105 Spitzer 
57504.796780 0.998960 0.003105 Spitzer 
57504.796803 0.999952 0.003105 Spitzer 
57504.796826 1.003978 0.003105 Spitzer 
57504.796850 1.000863 0.003105 Spitzer 
57504.796873 0.996443 0.003105 Spitzer 
57504.796896 1.002885 0.003105 Spitzer 
57504.796919 0.996277 0.003105 Spitzer 
57504.796942 1.000280 0.003105 Spitzer 
57504.796965 0.997910 0.003105 Spitzer 
57504.796988 0.999353 0.003105 Spitzer 
57504.797012 0.997798 0.003105 Spitzer 
57504.797035 1.000924 0.003105 Spitzer 
57504.797058 1.002357 0.003105 Spitzer 
57504.797081 1.003735 0.003105 Spitzer 
57504.797104 1.002633 0.003105 Spitzer 
57504.797127 0.993797 0.003105 Spitzer 
57504.797151 0.998216 0.003105 Spitzer 
57504.797174 0.997543 0.003105 Spitzer 
57504.797197 1.001305 0.003105 Spitzer 
57504.797220 1.008220 0.003105 Spitzer 
57504.797243 0.998800 0.003105 Spitzer 
57504.797266 1.003111 0.003105 Spitzer 
57504.797289 1.001198 0.003105 Spitzer 
57504.797313 0.999339 0.003105 Spitzer 
57504.797336 1.000999 0.003105 Spitzer 
57504.797359 1.000332 0.003105 Spitzer 
57504.797382 0.999535 0.003105 Spitzer 
57504.797405 1.000060 0.003105 Spitzer 
57504.797428 0.998501 0.003105 Spitzer 
57504.797451 1.003506 0.003105 Spitzer 
57504.797475 1.000469 0.003105 Spitzer 
57504.797498 0.998963 0.003105 Spitzer 
57504.797521 0.995739 0.003105 Spitzer 
57504.797544 0.997397 0.003105 Spitzer 
57504.797567 0.999496 0.003105 Spitzer 
57504.797590 1.001829 0.003105 Spitzer 
57504.797613 0.996018 0.003105 Spitzer 
57504.797637 0.997683 0.003105 Spitzer 
57504.797660 1.000239 0.003105 Spitzer 
57504.797683 0.994231 0.003105 Spitzer 
57504.797722 0.993725 0.003105 Spitzer 
57504.797746 1.000021 0.003105 Spitzer 
57504.797769 0.995230 0.003105 Spitzer 
57504.797792 1.002643 0.003105 Spitzer 
57504.797815 0.994529 0.003105 Spitzer 
57504.797838 0.998240 0.003105 Spitzer 
57504.797861 1.004726 0.003105 Spitzer 
57504.797885 1.001477 0.003105 Spitzer 
57504.797908 1.001184 0.003105 Spitzer 
57504.797931 0.994352 0.003105 Spitzer 
57504.797954 0.998021 0.003105 Spitzer 
57504.797977 1.005120 0.003105 Spitzer 
57504.798000 1.002024 0.003105 Spitzer 
57504.798023 1.002409 0.003105 Spitzer 
57504.798047 1.001586 0.003105 Spitzer 
57504.798070 1.001390 0.003105 Spitzer 
57504.798093 0.996248 0.003105 Spitzer 
57504.798116 0.997320 0.003105 Spitzer 
57504.798139 0.997399 0.003105 Spitzer 
57504.798162 0.997189 0.003105 Spitzer 
57504.798185 1.000845 0.003105 Spitzer 
57504.798209 1.000191 0.003105 Spitzer 
57504.798232 1.002350 0.003105 Spitzer 
57504.798255 1.005264 0.003105 Spitzer 
57504.798278 1.004046 0.003105 Spitzer 
57504.798301 0.998072 0.003105 Spitzer 
57504.798324 1.000111 0.003105 Spitzer 
57504.798348 1.001978 0.003105 Spitzer 
57504.798371 1.001337 0.003105 Spitzer 
57504.798394 0.999880 0.003105 Spitzer 
57504.798417 1.001773 0.003105 Spitzer 
57504.798440 0.998692 0.003105 Spitzer 
57504.798463 0.998490 0.003105 Spitzer 
57504.798486 1.003264 0.003105 Spitzer 
57504.798510 1.003480 0.003105 Spitzer 
57504.798533 1.000522 0.003105 Spitzer 
57504.798556 1.001488 0.003105 Spitzer 
57504.798579 0.997347 0.003105 Spitzer 
57504.798602 0.996296 0.003105 Spitzer 
57504.798625 1.003343 0.003105 Spitzer 
57504.798648 0.996526 0.003105 Spitzer 
57504.798672 1.000185 0.003105 Spitzer 
57504.798695 1.001318 0.003105 Spitzer 
57504.798718 0.999325 0.003105 Spitzer 
57504.798741 1.006090 0.003105 Spitzer 
57504.798764 1.000567 0.003105 Spitzer 
57504.798787 0.999089 0.003105 Spitzer 
57504.798810 0.998968 0.003105 Spitzer 
57504.798834 0.999176 0.003105 Spitzer 
57504.798857 0.996033 0.003105 Spitzer 
57504.798880 0.993935 0.003105 Spitzer 
57504.798903 1.001801 0.003105 Spitzer 
57504.798926 0.998446 0.003105 Spitzer 
57504.798949 1.003155 0.003105 Spitzer 
57504.798973 1.003970 0.003105 Spitzer 
57504.798996 0.995390 0.003105 Spitzer 
57504.799019 0.999617 0.003105 Spitzer 
57504.799042 0.998652 0.003105 Spitzer 
57504.799065 1.005665 0.003105 Spitzer 
57504.799088 1.001205 0.003105 Spitzer 
57504.799111 0.999642 0.003105 Spitzer 
57504.799135 1.002469 0.003105 Spitzer 
57504.799158 0.999011 0.003105 Spitzer 
57504.799181 0.996281 0.003105 Spitzer 
57504.799220 0.989212 0.003105 Spitzer 
57504.799243 0.990959 0.003105 Spitzer 
57504.799266 1.001249 0.003105 Spitzer 
57504.799289 1.003232 0.003105 Spitzer 
57504.799312 1.003518 0.003105 Spitzer 
57504.799336 0.999743 0.003105 Spitzer 
57504.799359 1.004857 0.003105 Spitzer 
57504.799382 0.998859 0.003105 Spitzer 
57504.799405 0.996855 0.003105 Spitzer 
57504.799428 0.999025 0.003105 Spitzer 
57504.799451 1.002105 0.003105 Spitzer 
57504.799474 0.999279 0.003105 Spitzer 
57504.799498 1.002014 0.003105 Spitzer 
57504.799521 0.998691 0.003105 Spitzer 
57504.799544 0.994599 0.003105 Spitzer 
57504.799567 1.001096 0.003105 Spitzer 
57504.799590 0.999637 0.003105 Spitzer 
57504.799613 1.001597 0.003105 Spitzer 
57504.799636 0.999087 0.003105 Spitzer 
57504.799660 1.000018 0.003105 Spitzer 
57504.799683 0.998241 0.003105 Spitzer 
57504.799706 1.001180 0.003105 Spitzer 
57504.799729 1.001016 0.003105 Spitzer 
57504.799752 1.000147 0.003105 Spitzer 
57504.799775 0.998636 0.003105 Spitzer 
57504.799799 1.000685 0.003105 Spitzer 
57504.799822 0.997218 0.003105 Spitzer 
57504.799845 0.997789 0.003105 Spitzer 
57504.799868 1.003625 0.003105 Spitzer 
57504.799891 0.999139 0.003105 Spitzer 
57504.799914 1.002764 0.003105 Spitzer 
57504.799937 1.000175 0.003105 Spitzer 
57504.799961 0.998499 0.003105 Spitzer 
57504.799984 1.000472 0.003105 Spitzer 
57504.800007 1.002838 0.003105 Spitzer 
57504.800030 0.999034 0.003105 Spitzer 
57504.800053 1.002762 0.003105 Spitzer 
57504.800076 1.004432 0.003105 Spitzer 
57504.800099 1.003568 0.003105 Spitzer 
57504.800123 0.999716 0.003105 Spitzer 
57504.800146 0.998451 0.003105 Spitzer 
57504.800169 0.996484 0.003105 Spitzer 
57504.800192 1.000665 0.003105 Spitzer 
57504.800215 1.006011 0.003105 Spitzer 
57504.800238 1.002045 0.003105 Spitzer 
57504.800261 1.002052 0.003105 Spitzer 
57504.800285 0.997427 0.003105 Spitzer 
57504.800308 1.003926 0.003105 Spitzer 
57504.800331 0.997594 0.003105 Spitzer 
57504.800354 1.001213 0.003105 Spitzer 
57504.800377 0.997014 0.003105 Spitzer 
57504.800400 0.996344 0.003105 Spitzer 
57504.800424 1.001624 0.003105 Spitzer 
57504.800447 1.002411 0.003105 Spitzer 
57504.800470 1.000161 0.003105 Spitzer 
57504.800493 1.005089 0.003105 Spitzer 
57504.800516 0.998965 0.003105 Spitzer 
57504.800539 0.995185 0.003105 Spitzer 
57504.800562 0.999297 0.003105 Spitzer 
57504.800586 1.005127 0.003105 Spitzer 
57504.800609 0.997713 0.003105 Spitzer 
57504.800632 1.001708 0.003105 Spitzer 
57504.800655 0.997736 0.003105 Spitzer 
57504.800678 0.998424 0.003105 Spitzer 
57504.800718 0.989915 0.003105 Spitzer 
57504.800741 0.993573 0.003105 Spitzer 
57504.800764 0.994275 0.003105 Spitzer 
57504.800787 0.997967 0.003105 Spitzer 
57504.800810 0.995745 0.003105 Spitzer 
57504.800833 1.002362 0.003105 Spitzer 
57504.800856 0.999221 0.003105 Spitzer 
57504.800880 1.000717 0.003105 Spitzer 
57504.800903 1.000949 0.003105 Spitzer 
57504.800926 1.015712 0.003105 Spitzer 
57504.800949 1.000733 0.003105 Spitzer 
57504.800972 1.004165 0.003105 Spitzer 
57504.800995 0.999189 0.003105 Spitzer 
57504.801018 0.998240 0.003105 Spitzer 
57504.801042 1.002519 0.003105 Spitzer 
57504.801065 1.004947 0.003105 Spitzer 
57504.801088 1.001973 0.003105 Spitzer 
57504.801111 1.000351 0.003105 Spitzer 
57504.801134 1.002017 0.003105 Spitzer 
57504.801157 1.003551 0.003105 Spitzer 
57504.801180 1.001171 0.003105 Spitzer 
57504.801204 0.997447 0.003105 Spitzer 
57504.801227 0.998302 0.003105 Spitzer 
57504.801250 1.005392 0.003105 Spitzer 
57504.801273 0.999673 0.003105 Spitzer 
57504.801296 0.995558 0.003105 Spitzer 
57504.801319 1.003761 0.003105 Spitzer 
57504.801343 1.000113 0.003105 Spitzer 
57504.801366 0.999107 0.003105 Spitzer 
57504.801389 0.997449 0.003105 Spitzer 
57504.801412 0.998098 0.003105 Spitzer 
57504.801435 1.000007 0.003105 Spitzer 
57504.801458 0.999066 0.003105 Spitzer 
57504.801481 0.996769 0.003105 Spitzer 
57504.801505 1.003739 0.003105 Spitzer 
57504.801528 1.000084 0.003105 Spitzer 
57504.801551 0.999215 0.003105 Spitzer 
57504.801574 1.005478 0.003105 Spitzer 
57504.801597 0.996530 0.003105 Spitzer 
57504.801620 0.993129 0.003105 Spitzer 
57504.801643 0.999041 0.003105 Spitzer 
57504.801667 1.002118 0.003105 Spitzer 
57504.801690 1.003046 0.003105 Spitzer 
57504.801713 1.002238 0.003105 Spitzer 
57504.801736 1.001435 0.003105 Spitzer 
57504.801759 0.995427 0.003105 Spitzer 
57504.801782 0.996883 0.003105 Spitzer 
57504.801805 0.997541 0.003105 Spitzer 
57504.801829 1.002043 0.003105 Spitzer 
57504.801852 0.995933 0.003105 Spitzer 
57504.801875 0.999240 0.003105 Spitzer 
57504.801898 0.997934 0.003105 Spitzer 
57504.801921 1.002516 0.003105 Spitzer 
57504.801944 0.997756 0.003105 Spitzer 
57504.801968 1.015694 0.003105 Spitzer 
57504.801991 0.994136 0.003105 Spitzer 
57504.802014 0.997219 0.003105 Spitzer 
57504.802037 0.995138 0.003105 Spitzer 
57504.802060 0.999678 0.003105 Spitzer 
57504.802083 0.997104 0.003105 Spitzer 
57504.802106 1.007949 0.003105 Spitzer 
57504.802130 1.000734 0.003105 Spitzer 
57504.802153 0.997193 0.003105 Spitzer 
57504.802176 0.994727 0.003105 Spitzer 
57504.802215 0.990755 0.003105 Spitzer 
57504.802238 1.001934 0.003105 Spitzer 
57504.802262 0.997901 0.003105 Spitzer 
57504.802285 0.993313 0.003105 Spitzer 
57504.802308 1.001342 0.003105 Spitzer 
57504.802331 0.999236 0.003105 Spitzer 
57504.802354 1.000778 0.003105 Spitzer 
57504.802377 0.996760 0.003105 Spitzer 
57504.802400 0.998933 0.003105 Spitzer 
57504.802424 0.999991 0.003105 Spitzer 
57504.802447 0.998846 0.003105 Spitzer 
57504.802470 1.002324 0.003105 Spitzer 
57504.802493 0.999335 0.003105 Spitzer 
57504.802516 1.000127 0.003105 Spitzer 
57504.802539 1.003004 0.003105 Spitzer 
57504.802563 1.004375 0.003105 Spitzer 
57504.802586 1.002210 0.003105 Spitzer 
57504.802609 1.002160 0.003105 Spitzer 
57504.802632 1.002050 0.003105 Spitzer 
57504.802655 1.001353 0.003105 Spitzer 
57504.802678 0.995381 0.003105 Spitzer 
57504.802701 1.002408 0.003105 Spitzer 
57504.802725 1.002039 0.003105 Spitzer 
57504.802748 0.999423 0.003105 Spitzer 
57504.802771 1.003553 0.003105 Spitzer 
57504.802794 1.001367 0.003105 Spitzer 
57504.802817 1.000907 0.003105 Spitzer 
57504.802840 1.001187 0.003105 Spitzer 
57504.802863 0.998132 0.003105 Spitzer 
57504.802887 0.999658 0.003105 Spitzer 
57504.802910 0.999162 0.003105 Spitzer 
57504.802933 0.999125 0.003105 Spitzer 
57504.802956 0.993223 0.003105 Spitzer 
57504.802979 0.994172 0.003105 Spitzer 
57504.803002 1.000506 0.003105 Spitzer 
57504.803025 1.002917 0.003105 Spitzer 
57504.803049 1.001262 0.003105 Spitzer 
57504.803072 1.000481 0.003105 Spitzer 
57504.803095 1.001834 0.003105 Spitzer 
57504.803118 0.997484 0.003105 Spitzer 
57504.803141 0.997185 0.003105 Spitzer 
57504.803164 0.998649 0.003105 Spitzer 
57504.803188 1.001530 0.003105 Spitzer 
57504.803211 1.004626 0.003105 Spitzer 
57504.803234 0.995045 0.003105 Spitzer 
57504.803257 0.999163 0.003105 Spitzer 
57504.803280 0.994075 0.003105 Spitzer 
57504.803303 0.998031 0.003105 Spitzer 
57504.803326 1.009134 0.003105 Spitzer 
57504.803350 1.001285 0.003105 Spitzer 
57504.803373 0.999249 0.003105 Spitzer 
57504.803396 0.999269 0.003105 Spitzer 
57504.803419 1.001808 0.003105 Spitzer 
57504.803442 0.998965 0.003105 Spitzer 
57504.803465 1.002514 0.003105 Spitzer 
57504.803488 1.003252 0.003105 Spitzer 
57504.803512 0.999857 0.003105 Spitzer 
57504.803535 0.997463 0.003105 Spitzer 
57504.803558 0.998698 0.003105 Spitzer 
57504.803581 1.000107 0.003105 Spitzer 
57504.803604 0.998112 0.003105 Spitzer 
57504.803627 0.998890 0.003105 Spitzer 
57504.803650 1.005651 0.003105 Spitzer 
57504.803674 0.998115 0.003105 Spitzer 
57504.803713 0.994692 0.003105 Spitzer 
57504.803736 0.996255 0.003105 Spitzer 
57504.803759 1.000795 0.003105 Spitzer 
57504.803783 1.000425 0.003105 Spitzer 
57504.803806 0.994759 0.003105 Spitzer 
57504.803829 1.003520 0.003105 Spitzer 
57504.803852 0.997783 0.003105 Spitzer 
57504.803875 1.004608 0.003105 Spitzer 
57504.803898 1.002514 0.003105 Spitzer 
57504.803922 1.002592 0.003105 Spitzer 
57504.803945 0.995937 0.003105 Spitzer 
57504.803968 1.003765 0.003105 Spitzer 
57504.803991 1.001897 0.003105 Spitzer 
57504.804014 1.005225 0.003105 Spitzer 
57504.804037 0.998149 0.003105 Spitzer 
57504.804060 0.997513 0.003105 Spitzer 
57504.804084 0.998976 0.003105 Spitzer 
57504.804107 1.002086 0.003105 Spitzer 
57504.804130 1.002368 0.003105 Spitzer 
57504.804153 0.996358 0.003105 Spitzer 
57504.804176 1.003084 0.003105 Spitzer 
57504.804199 0.996057 0.003105 Spitzer 
57504.804222 0.997456 0.003105 Spitzer 
57504.804246 1.005810 0.003105 Spitzer 
57504.804269 0.994004 0.003105 Spitzer 
57504.804292 0.998065 0.003105 Spitzer 
57504.804315 1.002109 0.003105 Spitzer 
57504.804338 1.001914 0.003105 Spitzer 
57504.804361 1.000908 0.003105 Spitzer 
57504.804384 1.001983 0.003105 Spitzer 
57504.804408 0.999709 0.003105 Spitzer 
57504.804431 1.002852 0.003105 Spitzer 
57504.804454 0.999126 0.003105 Spitzer 
57504.804477 1.003157 0.003105 Spitzer 
57504.804500 0.999779 0.003105 Spitzer 
57504.804523 0.999599 0.003105 Spitzer 
57504.804547 0.998839 0.003105 Spitzer 
57504.804570 1.007142 0.003105 Spitzer 
57504.804593 0.999545 0.003105 Spitzer 
57504.804616 0.999190 0.003105 Spitzer 
57504.804639 0.997259 0.003105 Spitzer 
57504.804662 0.997140 0.003105 Spitzer 
57504.804685 0.995889 0.003105 Spitzer 
57504.804709 0.998101 0.003105 Spitzer 
57504.804732 1.001520 0.003105 Spitzer 
57504.804755 1.001946 0.003105 Spitzer 
57504.804778 1.003157 0.003105 Spitzer 
57504.804801 1.000649 0.003105 Spitzer 
57504.804824 1.002290 0.003105 Spitzer 
57504.804847 1.004115 0.003105 Spitzer 
57504.804871 0.999180 0.003105 Spitzer 
57504.804894 1.000833 0.003105 Spitzer 
57504.804917 1.002320 0.003105 Spitzer 
57504.804940 0.998746 0.003105 Spitzer 
57504.804963 0.998911 0.003105 Spitzer 
57504.804986 1.000211 0.003105 Spitzer 
57504.805009 1.003223 0.003105 Spitzer 
57504.805033 0.995155 0.003105 Spitzer 
57504.805056 1.001631 0.003105 Spitzer 
57504.805079 1.001557 0.003105 Spitzer 
57504.805102 1.004283 0.003105 Spitzer 
57504.805125 1.000793 0.003105 Spitzer 
57504.805148 0.999224 0.003105 Spitzer 
57504.805172 1.002967 0.003105 Spitzer 
57504.805211 0.993300 0.003105 Spitzer 
57504.805234 0.997637 0.003105 Spitzer 
57504.805257 0.998520 0.003105 Spitzer 
57504.805281 0.998221 0.003105 Spitzer 
57504.805304 1.001231 0.003105 Spitzer 
57504.805327 1.000348 0.003105 Spitzer 
57504.805350 0.995963 0.003105 Spitzer 
57504.805373 0.996422 0.003105 Spitzer 
57504.805396 0.997159 0.003105 Spitzer 
57504.805420 0.999242 0.003105 Spitzer 
57504.805443 1.002054 0.003105 Spitzer 
57504.805466 0.996613 0.003105 Spitzer 
57504.805489 1.001352 0.003105 Spitzer 
57504.805512 0.997069 0.003105 Spitzer 
57504.805535 0.999966 0.003105 Spitzer 
57504.805558 1.000372 0.003105 Spitzer 
57504.805582 1.004498 0.003105 Spitzer 
57504.805605 0.999708 0.003105 Spitzer 
57504.805628 1.002892 0.003105 Spitzer 
57504.805651 1.004295 0.003105 Spitzer 
57504.805674 0.999754 0.003105 Spitzer 
57504.805697 0.999710 0.003105 Spitzer 
57504.805720 0.999256 0.003105 Spitzer 
57504.805744 1.003139 0.003105 Spitzer 
57504.805767 1.000964 0.003105 Spitzer 
57504.805790 0.998985 0.003105 Spitzer 
57504.805813 1.001497 0.003105 Spitzer 
57504.805836 0.998851 0.003105 Spitzer 
57504.805859 1.000935 0.003105 Spitzer 
57504.805882 0.999189 0.003105 Spitzer 
57504.805906 1.000673 0.003105 Spitzer 
57504.805929 1.002630 0.003105 Spitzer 
57504.805952 1.001008 0.003105 Spitzer 
57504.805975 1.004086 0.003105 Spitzer 
57504.805998 0.999983 0.003105 Spitzer 
57504.806021 0.996579 0.003105 Spitzer 
57504.806045 1.001572 0.003105 Spitzer 
57504.806068 1.005806 0.003105 Spitzer 
57504.806091 1.001418 0.003105 Spitzer 
57504.806114 0.999014 0.003105 Spitzer 
57504.806137 0.999460 0.003105 Spitzer 
57504.806160 0.997881 0.003105 Spitzer 
57504.806183 1.000087 0.003105 Spitzer 
57504.806207 0.998698 0.003105 Spitzer 
57504.806230 1.002044 0.003105 Spitzer 
57504.806253 0.996431 0.003105 Spitzer 
57504.806276 1.000307 0.003105 Spitzer 
57504.806299 0.998377 0.003105 Spitzer 
57504.806322 0.999906 0.003105 Spitzer 
57504.806345 1.004291 0.003105 Spitzer 
57504.806369 0.999294 0.003105 Spitzer 
57504.806392 1.004153 0.003105 Spitzer 
57504.806415 0.999570 0.003105 Spitzer 
57504.806438 0.994495 0.003105 Spitzer 
57504.806461 1.002417 0.003105 Spitzer 
57504.806484 0.999339 0.003105 Spitzer 
57504.806507 0.998469 0.003105 Spitzer 
57504.806531 0.995722 0.003105 Spitzer 
57504.806554 1.001547 0.003105 Spitzer 
57504.806577 0.999725 0.003105 Spitzer 
57504.806600 0.996423 0.003105 Spitzer 
57504.806623 1.002076 0.003105 Spitzer 
57504.806646 1.000482 0.003105 Spitzer 
57504.806670 0.998255 0.003105 Spitzer 
57504.806708 0.995274 0.003105 Spitzer 
57504.806732 0.998407 0.003105 Spitzer 
57504.806755 0.995142 0.003105 Spitzer 
57504.806778 0.996228 0.003105 Spitzer 
57504.806801 0.997312 0.003105 Spitzer 
57504.806824 1.000004 0.003105 Spitzer 
57504.806847 1.001403 0.003105 Spitzer 
57504.806870 1.003825 0.003105 Spitzer 
57504.806894 1.000233 0.003105 Spitzer 
57504.806917 1.000157 0.003105 Spitzer 
57504.806940 0.999279 0.003105 Spitzer 
57504.806963 1.000774 0.003105 Spitzer 
57504.806986 1.003332 0.003105 Spitzer 
57504.807009 1.002179 0.003105 Spitzer 
57504.807032 0.997327 0.003105 Spitzer 
57504.807056 0.998112 0.003105 Spitzer 
57504.807079 1.003036 0.003105 Spitzer 
57504.807102 1.005766 0.003105 Spitzer 
57504.807125 0.997905 0.003105 Spitzer 
57504.807148 0.993356 0.003105 Spitzer 
57504.807171 1.000342 0.003105 Spitzer 
57504.807195 0.999946 0.003105 Spitzer 
57504.807218 1.003148 0.003105 Spitzer 
57504.807241 0.996307 0.003105 Spitzer 
57504.807264 1.000335 0.003105 Spitzer 
57504.807287 1.000008 0.003105 Spitzer 
57504.807310 0.998932 0.003105 Spitzer 
57504.807333 0.997077 0.003105 Spitzer 
57504.807357 0.997140 0.003105 Spitzer 
57504.807380 1.003526 0.003105 Spitzer 
57504.807403 0.996060 0.003105 Spitzer 
57504.807426 0.998987 0.003105 Spitzer 
57504.807449 1.005128 0.003105 Spitzer 
57504.807472 1.003948 0.003105 Spitzer 
57504.807495 0.996848 0.003105 Spitzer 
57504.807519 0.996036 0.003105 Spitzer 
57504.807542 0.997784 0.003105 Spitzer 
57504.807565 0.999442 0.003105 Spitzer 
57504.807588 0.999937 0.003105 Spitzer 
57504.807611 1.003114 0.003105 Spitzer 
57504.807634 1.000740 0.003105 Spitzer 
57504.807657 0.999791 0.003105 Spitzer 
57504.807681 0.999837 0.003105 Spitzer 
57504.807704 0.996201 0.003105 Spitzer 
57504.807727 1.002691 0.003105 Spitzer 
57504.807750 0.994616 0.003105 Spitzer 
57504.807773 1.000000 0.003105 Spitzer 
57504.807796 0.997745 0.003105 Spitzer 
57504.807820 0.999942 0.003105 Spitzer 
57504.807843 0.998920 0.003105 Spitzer 
57504.807866 1.001075 0.003105 Spitzer 
57504.807889 0.997144 0.003105 Spitzer 
57504.807912 1.000460 0.003105 Spitzer 
57504.807935 0.998917 0.003105 Spitzer 
57504.807958 0.998520 0.003105 Spitzer 
57504.807982 1.001049 0.003105 Spitzer 
57504.808005 0.993476 0.003105 Spitzer 
57504.808028 0.998880 0.003105 Spitzer 
57504.808051 0.999054 0.003105 Spitzer 
57504.808074 1.000469 0.003105 Spitzer 
57504.808097 0.996607 0.003105 Spitzer 
57504.808120 0.997203 0.003105 Spitzer 
57504.808144 1.007273 0.003105 Spitzer 
57504.808167 1.001625 0.003105 Spitzer 
57504.808206 0.991078 0.003105 Spitzer 
57504.808229 0.997923 0.003105 Spitzer 
57504.808252 0.997186 0.003105 Spitzer 
57504.808276 0.998086 0.003105 Spitzer 
57504.808299 1.003528 0.003105 Spitzer 
57504.808322 1.000409 0.003105 Spitzer 
57504.808345 1.001165 0.003105 Spitzer 
57504.808368 1.004736 0.003105 Spitzer 
57504.808391 0.999237 0.003105 Spitzer 
57504.808415 0.999914 0.003105 Spitzer 
57504.808438 1.000637 0.003105 Spitzer 
57504.808461 1.003098 0.003105 Spitzer 
57504.808484 0.997098 0.003105 Spitzer 
57504.808507 1.002097 0.003105 Spitzer 
57504.808530 0.999369 0.003105 Spitzer 
57504.808553 1.002533 0.003105 Spitzer 
57504.808577 0.996438 0.003105 Spitzer 
57504.808600 1.002180 0.003105 Spitzer 
57504.808623 1.003498 0.003105 Spitzer 
57504.808646 0.998789 0.003105 Spitzer 
57504.808669 1.000316 0.003105 Spitzer 
57504.808692 0.999797 0.003105 Spitzer 
57504.808715 1.006293 0.003105 Spitzer 
57504.808739 1.001908 0.003105 Spitzer 
57504.808762 1.000594 0.003105 Spitzer 
57504.808785 0.998356 0.003105 Spitzer 
57504.808808 1.005559 0.003105 Spitzer 
57504.808831 1.000004 0.003105 Spitzer 
57504.808854 0.994579 0.003105 Spitzer 
57504.808877 0.997619 0.003105 Spitzer 
57504.808901 0.993739 0.003105 Spitzer 
57504.808924 0.998741 0.003105 Spitzer 
57504.808947 0.999081 0.003105 Spitzer 
57504.808970 1.002426 0.003105 Spitzer 
57504.808993 0.999139 0.003105 Spitzer 
57504.809016 1.002511 0.003105 Spitzer 
57504.809040 1.001528 0.003105 Spitzer 
57504.809063 1.004162 0.003105 Spitzer 
57504.809086 0.996459 0.003105 Spitzer 
57504.809109 1.001071 0.003105 Spitzer 
57504.809132 0.996652 0.003105 Spitzer 
57504.809155 0.997162 0.003105 Spitzer 
57504.809178 1.000946 0.003105 Spitzer 
57504.809202 0.998563 0.003105 Spitzer 
57504.809225 0.998501 0.003105 Spitzer 
57504.809248 0.997353 0.003105 Spitzer 
57504.809271 1.003116 0.003105 Spitzer 
57504.809294 0.996014 0.003105 Spitzer 
57504.809317 0.995561 0.003105 Spitzer 
57504.809340 1.000822 0.003105 Spitzer 
57504.809364 1.000524 0.003105 Spitzer 
57504.809387 0.997161 0.003105 Spitzer 
57504.809410 1.006220 0.003105 Spitzer 
57504.809433 1.005376 0.003105 Spitzer 
57504.809456 1.000651 0.003105 Spitzer 
57504.809479 0.998829 0.003105 Spitzer 
57504.809502 1.003462 0.003105 Spitzer 
57504.809526 0.998932 0.003105 Spitzer 
57504.809549 0.999178 0.003105 Spitzer 
57504.809572 0.995251 0.003105 Spitzer 
57504.809595 0.999636 0.003105 Spitzer 
57504.809618 0.998445 0.003105 Spitzer 
57504.809641 1.001888 0.003105 Spitzer 
57504.809665 1.002172 0.003105 Spitzer 
57504.809704 0.992591 0.003105 Spitzer 
57504.809727 0.996673 0.003105 Spitzer 
57504.809750 0.997295 0.003105 Spitzer 
57504.809773 1.000062 0.003105 Spitzer 
57504.809797 0.999749 0.003105 Spitzer 
57504.809820 0.996178 0.003105 Spitzer 
57504.809843 0.995155 0.003105 Spitzer 
57504.809866 0.991340 0.003105 Spitzer 
57504.809889 0.999640 0.003105 Spitzer 
57504.809912 0.997777 0.003105 Spitzer 
57504.809935 1.003266 0.003105 Spitzer 
57504.809959 0.998491 0.003105 Spitzer 
57504.809982 1.002606 0.003105 Spitzer 
57504.810005 1.003641 0.003105 Spitzer 
57504.810028 0.999783 0.003105 Spitzer 
57504.810051 1.000997 0.003105 Spitzer 
57504.810074 0.998493 0.003105 Spitzer 
57504.810098 1.004716 0.003105 Spitzer 
57504.810121 0.998757 0.003105 Spitzer 
57504.810144 1.002127 0.003105 Spitzer 
57504.810167 1.002424 0.003105 Spitzer 
57504.810190 1.002172 0.003105 Spitzer 
57504.810213 0.996334 0.003105 Spitzer 
57504.810236 0.997657 0.003105 Spitzer 
57504.810260 1.000854 0.003105 Spitzer 
57504.810283 0.999279 0.003105 Spitzer 
57504.810306 0.999727 0.003105 Spitzer 
57504.810329 0.998919 0.003105 Spitzer 
57504.810352 0.997636 0.003105 Spitzer 
57504.810375 0.998976 0.003105 Spitzer 
57504.810398 1.002045 0.003105 Spitzer 
57504.810422 1.001762 0.003105 Spitzer 
57504.810445 1.002960 0.003105 Spitzer 
57504.810468 0.997557 0.003105 Spitzer 
57504.810491 1.001267 0.003105 Spitzer 
57504.810514 0.995008 0.003105 Spitzer 
57504.810537 0.996024 0.003105 Spitzer 
57504.810560 0.999223 0.003105 Spitzer 
57504.810584 0.997156 0.003105 Spitzer 
57504.810607 1.002087 0.003105 Spitzer 
57504.810630 1.004694 0.003105 Spitzer 
57504.810653 1.002347 0.003105 Spitzer 
57504.810676 0.999931 0.003105 Spitzer 
57504.810699 1.004390 0.003105 Spitzer 
57504.810723 1.000118 0.003105 Spitzer 
57504.810746 1.001015 0.003105 Spitzer 
57504.810769 0.998546 0.003105 Spitzer 
57504.810792 0.999786 0.003105 Spitzer 
57504.810815 1.002258 0.003105 Spitzer 
57504.810838 1.003641 0.003105 Spitzer 
57504.810861 1.000583 0.003105 Spitzer 
57504.810885 0.999272 0.003105 Spitzer 
57504.810908 1.001142 0.003105 Spitzer 
57504.810931 0.997545 0.003105 Spitzer 
57504.810954 1.003621 0.003105 Spitzer 
57504.810977 0.999756 0.003105 Spitzer 
57504.811000 0.997750 0.003105 Spitzer 
57504.811023 1.000947 0.003105 Spitzer 
57504.811047 0.993726 0.003105 Spitzer 
57504.811070 0.999991 0.003105 Spitzer 
57504.811093 1.001659 0.003105 Spitzer 
57504.811116 1.003590 0.003105 Spitzer 
57504.811139 0.996712 0.003105 Spitzer 
57504.811162 1.001780 0.003105 Spitzer 
57504.811202 0.993722 0.003105 Spitzer 
57504.811225 1.002420 0.003105 Spitzer 
57504.811248 1.001922 0.003105 Spitzer 
57504.811271 0.997373 0.003105 Spitzer 
57504.811295 0.997016 0.003105 Spitzer 
57504.811318 1.001065 0.003105 Spitzer 
57504.811341 1.001740 0.003105 Spitzer 
57504.811364 0.996233 0.003105 Spitzer 
57504.811387 0.996633 0.003105 Spitzer 
57504.811410 1.000510 0.003105 Spitzer 
57504.811433 0.998791 0.003105 Spitzer 
57504.811457 0.999881 0.003105 Spitzer 
57504.811480 1.001618 0.003105 Spitzer 
57504.811503 1.001887 0.003105 Spitzer 
57504.811526 1.002554 0.003105 Spitzer 
57504.811549 0.999090 0.003105 Spitzer 
57504.811572 0.998497 0.003105 Spitzer 
57504.811596 1.002295 0.003105 Spitzer 
57504.811619 1.003817 0.003105 Spitzer 
57504.811642 1.002480 0.003105 Spitzer 
57504.811665 0.999122 0.003105 Spitzer 
57504.811688 1.003393 0.003105 Spitzer 
57504.811711 1.007692 0.003105 Spitzer 
57504.811734 1.001140 0.003105 Spitzer 
57504.811758 0.999905 0.003105 Spitzer 
57504.811781 0.994903 0.003105 Spitzer 
57504.811804 0.992467 0.003105 Spitzer 
57504.811827 0.996761 0.003105 Spitzer 
57504.811850 0.997937 0.003105 Spitzer 
57504.811873 1.001075 0.003105 Spitzer 
57504.811896 0.998080 0.003105 Spitzer 
57504.811920 1.000687 0.003105 Spitzer 
57504.811943 0.998642 0.003105 Spitzer 
57504.811966 0.997106 0.003105 Spitzer 
57504.811989 1.001237 0.003105 Spitzer 
57504.812012 0.997340 0.003105 Spitzer 
57504.812035 1.007103 0.003105 Spitzer 
57504.812058 1.001364 0.003105 Spitzer 
57504.812082 0.999758 0.003105 Spitzer 
57504.812105 0.997352 0.003105 Spitzer 
57504.812128 1.000268 0.003105 Spitzer 
57504.812151 0.997668 0.003105 Spitzer 
57504.812174 1.000054 0.003105 Spitzer 
57504.812197 0.999104 0.003105 Spitzer 
57504.812221 1.002206 0.003105 Spitzer 
57504.812244 1.002661 0.003105 Spitzer 
57504.812267 1.004713 0.003105 Spitzer 
57504.812290 1.000375 0.003105 Spitzer 
57504.812313 1.003228 0.003105 Spitzer 
57504.812336 1.003132 0.003105 Spitzer 
57504.812359 1.002323 0.003105 Spitzer 
57504.812383 0.998282 0.003105 Spitzer 
57504.812406 0.999025 0.003105 Spitzer 
57504.812429 0.999311 0.003105 Spitzer 
57504.812452 0.997725 0.003105 Spitzer 
57504.812475 0.999646 0.003105 Spitzer 
57504.812498 0.994672 0.003105 Spitzer 
57504.812521 0.993118 0.003105 Spitzer 
57504.812545 1.005009 0.003105 Spitzer 
57504.812568 1.001429 0.003105 Spitzer 
57504.812591 0.993400 0.003105 Spitzer 
57504.812614 1.002016 0.003105 Spitzer 
57504.812637 0.997352 0.003105 Spitzer 
57504.812660 0.997869 0.003105 Spitzer 
57504.812700 0.995457 0.003105 Spitzer 
57504.812723 0.999893 0.003105 Spitzer 
57504.812746 0.995267 0.003105 Spitzer 
57504.812769 1.000513 0.003105 Spitzer 
57504.812792 0.996887 0.003105 Spitzer 
57504.812816 0.996788 0.003105 Spitzer 
57504.812839 1.001253 0.003105 Spitzer 
57504.812862 0.997957 0.003105 Spitzer 
57504.812885 0.999342 0.003105 Spitzer 
57504.812908 0.996512 0.003105 Spitzer 
57504.812931 0.999193 0.003105 Spitzer 
57504.812955 0.999150 0.003105 Spitzer 
57504.812978 1.002200 0.003105 Spitzer 
57504.813001 0.998132 0.003105 Spitzer 
57504.813024 0.999301 0.003105 Spitzer 
57504.813047 1.000757 0.003105 Spitzer 
57504.813070 1.002860 0.003105 Spitzer 
57504.813093 0.999560 0.003105 Spitzer 
57504.813117 0.998952 0.003105 Spitzer 
57504.813140 1.006086 0.003105 Spitzer 
57504.813163 0.998577 0.003105 Spitzer 
57504.813186 1.002853 0.003105 Spitzer 
57504.813209 0.996666 0.003105 Spitzer 
57504.813232 0.997370 0.003105 Spitzer 
57504.813255 0.998426 0.003105 Spitzer 
57504.813279 1.000776 0.003105 Spitzer 
57504.813302 1.000963 0.003105 Spitzer 
57504.813325 1.001208 0.003105 Spitzer 
57504.813348 0.998185 0.003105 Spitzer 
57504.813371 0.997257 0.003105 Spitzer 
57504.813394 1.001761 0.003105 Spitzer 
57504.813417 1.007311 0.003105 Spitzer 
57504.813441 0.995835 0.003105 Spitzer 
57504.813464 1.002420 0.003105 Spitzer 
57504.813487 1.000976 0.003105 Spitzer 
57504.813510 0.998752 0.003105 Spitzer 
57504.813533 0.997860 0.003105 Spitzer 
57504.813556 1.000142 0.003105 Spitzer 
57504.813580 0.999016 0.003105 Spitzer 
57504.813603 1.002868 0.003105 Spitzer 
57504.813626 0.998673 0.003105 Spitzer 
57504.813649 1.002894 0.003105 Spitzer 
57504.813672 1.000976 0.003105 Spitzer 
57504.813695 1.004486 0.003105 Spitzer 
57504.813718 0.999896 0.003105 Spitzer 
57504.813742 1.004650 0.003105 Spitzer 
57504.813765 1.001765 0.003105 Spitzer 
57504.813788 1.001504 0.003105 Spitzer 
57504.813811 0.998597 0.003105 Spitzer 
57504.813834 0.998533 0.003105 Spitzer 
57504.813857 1.001141 0.003105 Spitzer 
57504.813880 0.997447 0.003105 Spitzer 
57504.813904 1.002881 0.003105 Spitzer 
57504.813927 0.998187 0.003105 Spitzer 
57504.813950 1.000897 0.003105 Spitzer 
57504.813973 0.995866 0.003105 Spitzer 
57504.813996 1.003416 0.003105 Spitzer 
57504.814019 0.998111 0.003105 Spitzer 
57504.814042 0.998206 0.003105 Spitzer 
57504.814066 0.999889 0.003105 Spitzer 
57504.814089 1.002751 0.003105 Spitzer 
57504.814112 0.999066 0.003105 Spitzer 
57504.814135 0.996644 0.003105 Spitzer 
57504.814158 0.998683 0.003105 Spitzer 
57504.814198 0.987365 0.003105 Spitzer 
57504.814221 1.001308 0.003105 Spitzer 
57504.814244 0.996809 0.003105 Spitzer 
57504.814267 0.999938 0.003105 Spitzer 
57504.814290 1.002473 0.003105 Spitzer 
57504.814313 1.002778 0.003105 Spitzer 
57504.814337 1.001047 0.003105 Spitzer 
57504.814360 0.999234 0.003105 Spitzer 
57504.814383 0.999964 0.003105 Spitzer 
57504.814406 1.000411 0.003105 Spitzer 
57504.814429 1.002127 0.003105 Spitzer 
57504.814452 0.999402 0.003105 Spitzer 
57504.814475 0.995278 0.003105 Spitzer 
57504.814499 0.995844 0.003105 Spitzer 
57504.814522 1.002461 0.003105 Spitzer 
57504.814545 1.002154 0.003105 Spitzer 
57504.814568 0.994274 0.003105 Spitzer 
57504.814591 0.999099 0.003105 Spitzer 
57504.814614 0.999603 0.003105 Spitzer 
57504.814638 1.001614 0.003105 Spitzer 
57504.814661 0.999677 0.003105 Spitzer 
57504.814684 1.000223 0.003105 Spitzer 
57504.814707 1.000719 0.003105 Spitzer 
57504.814730 1.000406 0.003105 Spitzer 
57504.814753 1.001340 0.003105 Spitzer 
57504.814776 1.002651 0.003105 Spitzer 
57504.814800 0.999453 0.003105 Spitzer 
57504.814823 0.997888 0.003105 Spitzer 
57504.814846 0.994237 0.003105 Spitzer 
57504.814869 1.003634 0.003105 Spitzer 
57504.814892 0.997704 0.003105 Spitzer 
57504.814915 0.998867 0.003105 Spitzer 
57504.814938 1.003938 0.003105 Spitzer 
57504.814962 0.994602 0.003105 Spitzer 
57504.814985 0.999295 0.003105 Spitzer 
57504.815008 1.003348 0.003105 Spitzer 
57504.815031 0.998723 0.003105 Spitzer 
57504.815054 1.002211 0.003105 Spitzer 
57504.815077 0.999927 0.003105 Spitzer 
57504.815100 0.996888 0.003105 Spitzer 
57504.815124 0.998513 0.003105 Spitzer 
57504.815147 1.003980 0.003105 Spitzer 
57504.815170 0.998581 0.003105 Spitzer 
57504.815193 0.996242 0.003105 Spitzer 
57504.815216 0.998436 0.003105 Spitzer 
57504.815239 1.003855 0.003105 Spitzer 
57504.815263 1.001368 0.003105 Spitzer 
57504.815286 1.002107 0.003105 Spitzer 
57504.815309 0.996767 0.003105 Spitzer 
57504.815332 0.998246 0.003105 Spitzer 
57504.815355 1.002818 0.003105 Spitzer 
57504.815378 0.996659 0.003105 Spitzer 
57504.815401 1.006349 0.003105 Spitzer 
57504.815425 0.996928 0.003105 Spitzer 
57504.815448 1.000474 0.003105 Spitzer 
57504.815471 1.000476 0.003105 Spitzer 
57504.815494 1.001263 0.003105 Spitzer 
57504.815517 0.994206 0.003105 Spitzer 
57504.815540 0.999191 0.003105 Spitzer 
57504.815563 1.003925 0.003105 Spitzer 
57504.815587 1.003722 0.003105 Spitzer 
57504.815610 1.000775 0.003105 Spitzer 
57504.815633 1.002212 0.003105 Spitzer 
57504.815656 0.994569 0.003105 Spitzer 
57504.815695 0.988120 0.003105 Spitzer 
57504.815718 0.996685 0.003105 Spitzer 
57504.815741 1.000397 0.003105 Spitzer 
57504.815764 1.000881 0.003105 Spitzer 
57504.815787 1.002849 0.003105 Spitzer 
57504.815811 0.998308 0.003105 Spitzer 
57504.815834 0.997893 0.003105 Spitzer 
57504.815857 0.998797 0.003105 Spitzer 
57504.815880 1.002269 0.003105 Spitzer 
57504.815903 1.001825 0.003105 Spitzer 
57504.815926 0.999178 0.003105 Spitzer 
57504.815950 1.001415 0.003105 Spitzer 
57504.815973 1.001909 0.003105 Spitzer 
57504.815996 1.000388 0.003105 Spitzer 
57504.816019 0.995408 0.003105 Spitzer 
57504.816042 1.002671 0.003105 Spitzer 
57504.816065 1.007424 0.003105 Spitzer 
57504.816088 0.995491 0.003105 Spitzer 
57504.816112 0.998525 0.003105 Spitzer 
57504.816135 0.999110 0.003105 Spitzer 
57504.816158 0.997007 0.003105 Spitzer 
57504.816181 1.002520 0.003105 Spitzer 
57504.816204 1.001727 0.003105 Spitzer 
57504.816227 1.001068 0.003105 Spitzer 
57504.816250 0.996915 0.003105 Spitzer 
57504.816274 1.003623 0.003105 Spitzer 
57504.816297 0.995701 0.003105 Spitzer 
57504.816320 1.006383 0.003105 Spitzer 
57504.816343 0.998906 0.003105 Spitzer 
57504.816366 1.000620 0.003105 Spitzer 
57504.816389 1.001781 0.003105 Spitzer 
57504.816412 0.996112 0.003105 Spitzer 
57504.816436 1.000130 0.003105 Spitzer 
57504.816459 0.999663 0.003105 Spitzer 
57504.816482 0.998408 0.003105 Spitzer 
57504.816505 0.997333 0.003105 Spitzer 
57504.816528 1.002659 0.003105 Spitzer 
57504.816551 1.000917 0.003105 Spitzer 
57504.816575 0.998941 0.003105 Spitzer 
57504.816598 1.004037 0.003105 Spitzer 
57504.816621 1.001179 0.003105 Spitzer 
57504.816644 0.998287 0.003105 Spitzer 
57504.816667 1.000471 0.003105 Spitzer 
57504.816690 0.999685 0.003105 Spitzer 
57504.816713 1.001474 0.003105 Spitzer 
57504.816737 1.000241 0.003105 Spitzer 
57504.816760 0.994954 0.003105 Spitzer 
57504.816783 0.996300 0.003105 Spitzer 
57504.816806 1.000993 0.003105 Spitzer 
57504.816829 1.001538 0.003105 Spitzer 
57504.816852 0.999003 0.003105 Spitzer 
57504.816875 1.005815 0.003105 Spitzer 
57504.816899 0.999971 0.003105 Spitzer 
57504.816922 1.003511 0.003105 Spitzer 
57504.816945 0.998650 0.003105 Spitzer 
57504.816968 1.004342 0.003105 Spitzer 
57504.816991 1.000437 0.003105 Spitzer 
57504.817014 0.996861 0.003105 Spitzer 
57504.817037 1.003949 0.003105 Spitzer 
57504.817061 1.000714 0.003105 Spitzer 
57504.817084 1.001348 0.003105 Spitzer 
57504.817107 0.998447 0.003105 Spitzer 
57504.817130 1.001767 0.003105 Spitzer 
57504.817153 1.000003 0.003105 Spitzer 
57504.817193 0.999798 0.003105 Spitzer 
57504.817216 0.997655 0.003105 Spitzer 
57504.817239 0.995036 0.003105 Spitzer 
57504.817263 1.002272 0.003105 Spitzer 
57504.817286 1.006052 0.003105 Spitzer 
57504.817309 0.997098 0.003105 Spitzer 
57504.817332 1.005354 0.003105 Spitzer 
57504.817355 0.998586 0.003105 Spitzer 
57504.817378 0.999234 0.003105 Spitzer 
57504.817401 1.001026 0.003105 Spitzer 
57504.817425 0.999518 0.003105 Spitzer 
57504.817448 1.001522 0.003105 Spitzer 
57504.817471 0.996561 0.003105 Spitzer 
57504.817494 0.994012 0.003105 Spitzer 
57504.817517 1.001632 0.003105 Spitzer 
57504.817540 0.997509 0.003105 Spitzer 
57504.817563 0.998644 0.003105 Spitzer 
57504.817587 1.000803 0.003105 Spitzer 
57504.817610 1.004807 0.003105 Spitzer 
57504.817633 1.001026 0.003105 Spitzer 
57504.817656 1.003109 0.003105 Spitzer 
57504.817679 0.999292 0.003105 Spitzer 
57504.817702 1.001569 0.003105 Spitzer 
57504.817726 0.999942 0.003105 Spitzer 
57504.817749 1.001545 0.003105 Spitzer 
57504.817772 1.000542 0.003105 Spitzer 
57504.817795 1.001101 0.003105 Spitzer 
57504.817818 0.999881 0.003105 Spitzer 
57504.817841 1.003729 0.003105 Spitzer 
57504.817864 0.997072 0.003105 Spitzer 
57504.817888 0.999723 0.003105 Spitzer 
57504.817911 0.999950 0.003105 Spitzer 
57504.817934 1.002176 0.003105 Spitzer 
57504.817957 0.996697 0.003105 Spitzer 
57504.817980 0.998360 0.003105 Spitzer 
57504.818003 0.997383 0.003105 Spitzer 
57504.818026 1.001868 0.003105 Spitzer 
57504.818050 1.002064 0.003105 Spitzer 
57504.818073 0.998875 0.003105 Spitzer 
57504.818096 1.003904 0.003105 Spitzer 
57504.818119 0.997113 0.003105 Spitzer 
57504.818142 1.001411 0.003105 Spitzer 
57504.818165 0.995275 0.003105 Spitzer 
57504.818188 1.002476 0.003105 Spitzer 
57504.818212 0.999767 0.003105 Spitzer 
57504.818235 1.001205 0.003105 Spitzer 
57504.818258 1.001721 0.003105 Spitzer 
57504.818281 1.000531 0.003105 Spitzer 
57504.818304 0.995323 0.003105 Spitzer 
57504.818327 1.002259 0.003105 Spitzer 
57504.818351 0.999764 0.003105 Spitzer 
57504.818374 0.996412 0.003105 Spitzer 
57504.818397 1.006266 0.003105 Spitzer 
57504.818420 1.002349 0.003105 Spitzer 
57504.818443 0.997852 0.003105 Spitzer 
57504.818466 1.000225 0.003105 Spitzer 
57504.818489 0.999813 0.003105 Spitzer 
57504.818513 0.994806 0.003105 Spitzer 
57504.818536 1.001318 0.003105 Spitzer 
57504.818559 0.998930 0.003105 Spitzer 
57504.818582 0.997919 0.003105 Spitzer 
57504.818605 1.002891 0.003105 Spitzer 
57504.818628 0.995763 0.003105 Spitzer 
57504.818651 1.001922 0.003105 Spitzer 
57504.818691 0.997262 0.003105 Spitzer 
57504.818714 1.004848 0.003105 Spitzer 
57504.818737 1.000688 0.003105 Spitzer 
57504.818760 1.000115 0.003105 Spitzer 
57504.818783 0.994981 0.003105 Spitzer 
57504.818807 0.999816 0.003105 Spitzer 
57504.818830 1.000218 0.003105 Spitzer 
57504.818853 1.001927 0.003105 Spitzer 
57504.818876 0.998403 0.003105 Spitzer 
57504.818899 1.003401 0.003105 Spitzer 
57504.818922 1.008284 0.003105 Spitzer 
57504.818945 1.000721 0.003105 Spitzer 
57504.818969 1.002120 0.003105 Spitzer 
57504.818992 0.995748 0.003105 Spitzer 
57504.819015 0.999449 0.003105 Spitzer 
57504.819038 0.999079 0.003105 Spitzer 
57504.819061 0.997998 0.003105 Spitzer 
57504.819084 0.996574 0.003105 Spitzer 
57504.819107 1.002337 0.003105 Spitzer 
57504.819131 0.995224 0.003105 Spitzer 
57504.819154 0.993262 0.003105 Spitzer 
57504.819177 1.000410 0.003105 Spitzer 
57504.819200 0.998775 0.003105 Spitzer 
57504.819223 1.003864 0.003105 Spitzer 
57504.819246 1.001052 0.003105 Spitzer 
57504.819270 0.993932 0.003105 Spitzer 
57504.819293 0.995551 0.003105 Spitzer 
57504.819316 1.000121 0.003105 Spitzer 
57504.819339 1.002990 0.003105 Spitzer 
57504.819362 1.000497 0.003105 Spitzer 
57504.819385 0.999298 0.003105 Spitzer 
57504.819408 0.999343 0.003105 Spitzer 
57504.819432 1.004039 0.003105 Spitzer 
57504.819455 1.004905 0.003105 Spitzer 
57504.819478 1.000041 0.003105 Spitzer 
57504.819501 1.000161 0.003105 Spitzer 
57504.819524 1.003166 0.003105 Spitzer 
57504.819547 0.998521 0.003105 Spitzer 
57504.819570 1.001907 0.003105 Spitzer 
57504.819594 0.998945 0.003105 Spitzer 
57504.819617 1.002957 0.003105 Spitzer 
57504.819640 0.994358 0.003105 Spitzer 
57504.819663 0.995284 0.003105 Spitzer 
57504.819686 0.999176 0.003105 Spitzer 
57504.819709 1.000187 0.003105 Spitzer 
57504.819732 1.001691 0.003105 Spitzer 
57504.819756 0.996679 0.003105 Spitzer 
57504.819779 0.998939 0.003105 Spitzer 
57504.819802 0.995702 0.003105 Spitzer 
57504.819825 0.998916 0.003105 Spitzer 
57504.819848 1.001942 0.003105 Spitzer 
57504.819871 0.999269 0.003105 Spitzer 
57504.819895 0.996213 0.003105 Spitzer 
57504.819918 0.998553 0.003105 Spitzer 
57504.819941 0.999438 0.003105 Spitzer 
57504.819964 1.004960 0.003105 Spitzer 
57504.819987 0.995521 0.003105 Spitzer 
57504.820010 0.994071 0.003105 Spitzer 
57504.820033 0.999461 0.003105 Spitzer 
57504.820057 0.995693 0.003105 Spitzer 
57504.820080 0.998764 0.003105 Spitzer 
57504.820103 0.998942 0.003105 Spitzer 
57504.820126 1.003297 0.003105 Spitzer 
57504.820149 0.993970 0.003105 Spitzer 
57504.820189 0.989433 0.003105 Spitzer 
57504.820212 0.995897 0.003105 Spitzer 
57504.820235 1.001164 0.003105 Spitzer 
57504.820258 1.003052 0.003105 Spitzer 
57504.820281 0.999708 0.003105 Spitzer 
57504.820305 0.997530 0.003105 Spitzer 
57504.820328 0.999528 0.003105 Spitzer 
57504.820351 1.002714 0.003105 Spitzer 
57504.820374 0.999785 0.003105 Spitzer 
57504.820397 0.993614 0.003105 Spitzer 
57504.820420 0.998026 0.003105 Spitzer 
57504.820443 1.000214 0.003105 Spitzer 
57504.820467 1.003461 0.003105 Spitzer 
57504.820490 1.002206 0.003105 Spitzer 
57504.820513 1.001163 0.003105 Spitzer 
57504.820536 1.003715 0.003105 Spitzer 
57504.820559 0.997446 0.003105 Spitzer 
57504.820582 1.002706 0.003105 Spitzer 
57504.820605 0.996647 0.003105 Spitzer 
57504.820629 1.000770 0.003105 Spitzer 
57504.820652 1.003541 0.003105 Spitzer 
57504.820675 1.006288 0.003105 Spitzer 
57504.820698 0.999870 0.003105 Spitzer 
57504.820721 1.002610 0.003105 Spitzer 
57504.820744 1.002796 0.003105 Spitzer 
57504.820768 1.000988 0.003105 Spitzer 
57504.820791 1.004655 0.003105 Spitzer 
57504.820814 1.003214 0.003105 Spitzer 
57504.820837 0.994027 0.003105 Spitzer 
57504.820860 1.001270 0.003105 Spitzer 
57504.820883 1.001824 0.003105 Spitzer 
57504.820906 1.003658 0.003105 Spitzer 
57504.820930 0.997671 0.003105 Spitzer 
57504.820953 1.002149 0.003105 Spitzer 
57504.820976 1.001058 0.003105 Spitzer 
57504.820999 0.999345 0.003105 Spitzer 
57504.821022 1.000387 0.003105 Spitzer 
57504.821045 1.004963 0.003105 Spitzer 
57504.821068 0.999325 0.003105 Spitzer 
57504.821092 1.000904 0.003105 Spitzer 
57504.821115 0.999738 0.003105 Spitzer 
57504.821138 1.003579 0.003105 Spitzer 
57504.821161 0.999845 0.003105 Spitzer 
57504.821184 1.000157 0.003105 Spitzer 
57504.821207 0.997181 0.003105 Spitzer 
57504.821230 0.994271 0.003105 Spitzer 
57504.821254 1.000646 0.003105 Spitzer 
57504.821277 0.997872 0.003105 Spitzer 
57504.821300 0.998938 0.003105 Spitzer 
57504.821323 1.001301 0.003105 Spitzer 
57504.821346 1.000694 0.003105 Spitzer 
57504.821369 1.000851 0.003105 Spitzer 
57504.821393 0.998565 0.003105 Spitzer 
57504.821416 0.997813 0.003105 Spitzer 
57504.821439 0.996637 0.003105 Spitzer 
57504.821462 1.004785 0.003105 Spitzer 
57504.821485 0.994501 0.003105 Spitzer 
57504.821508 0.997192 0.003105 Spitzer 
57504.821531 1.001531 0.003105 Spitzer 
57504.821555 0.995729 0.003105 Spitzer 
57504.821578 0.997035 0.003105 Spitzer 
57504.821601 1.001034 0.003105 Spitzer 
57504.821624 1.000204 0.003105 Spitzer 
57504.821647 1.000543 0.003105 Spitzer 
57504.821688 0.994383 0.003105 Spitzer 
57504.821711 0.995287 0.003105 Spitzer 
57504.821735 1.005375 0.003105 Spitzer 
57504.821758 1.000598 0.003105 Spitzer 
57504.821781 0.998176 0.003105 Spitzer 
57504.821804 1.000053 0.003105 Spitzer 
57504.821827 0.997546 0.003105 Spitzer 
57504.821850 0.997712 0.003105 Spitzer 
57504.821873 0.998588 0.003105 Spitzer 
57504.821897 1.001228 0.003105 Spitzer 
57504.821920 0.998593 0.003105 Spitzer 
57504.821943 1.001686 0.003105 Spitzer 
57504.821966 0.997656 0.003105 Spitzer 
57504.821989 0.998744 0.003105 Spitzer 
57504.822012 0.999329 0.003105 Spitzer 
57504.822036 0.999856 0.003105 Spitzer 
57504.822059 1.005553 0.003105 Spitzer 
57504.822082 0.999739 0.003105 Spitzer 
57504.822105 1.002346 0.003105 Spitzer 
57504.822128 1.000874 0.003105 Spitzer 
57504.822151 1.002986 0.003105 Spitzer 
57504.822174 1.001770 0.003105 Spitzer 
57504.822198 0.996587 0.003105 Spitzer 
57504.822221 1.002573 0.003105 Spitzer 
57504.822244 1.000958 0.003105 Spitzer 
57504.822267 1.000250 0.003105 Spitzer 
57504.822290 0.999173 0.003105 Spitzer 
57504.822313 1.001413 0.003105 Spitzer 
57504.822336 0.999524 0.003105 Spitzer 
57504.822360 0.997887 0.003105 Spitzer 
57504.822383 0.996386 0.003105 Spitzer 
57504.822406 0.998278 0.003105 Spitzer 
57504.822429 1.000964 0.003105 Spitzer 
57504.822452 1.012852 0.003105 Spitzer 
57504.822475 0.995042 0.003105 Spitzer 
57504.822498 1.002078 0.003105 Spitzer 
57504.822522 0.999628 0.003105 Spitzer 
57504.822545 1.000785 0.003105 Spitzer 
57504.822568 0.997254 0.003105 Spitzer 
57504.822591 1.002352 0.003105 Spitzer 
57504.822614 1.002609 0.003105 Spitzer 
57504.822637 1.005647 0.003105 Spitzer 
57504.822661 0.997052 0.003105 Spitzer 
57504.822684 1.007977 0.003105 Spitzer 
57504.822707 1.001236 0.003105 Spitzer 
57504.822730 1.004103 0.003105 Spitzer 
57504.822753 1.001379 0.003105 Spitzer 
57504.822776 0.997383 0.003105 Spitzer 
57504.822799 1.000414 0.003105 Spitzer 
57504.822823 1.000766 0.003105 Spitzer 
57504.822846 0.997602 0.003105 Spitzer 
57504.822869 1.000155 0.003105 Spitzer 
57504.822892 1.004755 0.003105 Spitzer 
57504.822915 1.000855 0.003105 Spitzer 
57504.822938 1.004157 0.003105 Spitzer 
57504.822961 1.003540 0.003105 Spitzer 
57504.822985 0.998712 0.003105 Spitzer 
57504.823008 0.992681 0.003105 Spitzer 
57504.823031 1.000021 0.003105 Spitzer 
57504.823054 0.996384 0.003105 Spitzer 
57504.823077 0.999265 0.003105 Spitzer 
57504.823100 0.995517 0.003105 Spitzer 
57504.823123 0.993475 0.003105 Spitzer 
57504.823147 1.002658 0.003105 Spitzer 
57504.823185 0.993299 0.003105 Spitzer 
57504.823208 1.002291 0.003105 Spitzer 
57504.823231 1.003300 0.003105 Spitzer 
57504.823255 0.997258 0.003105 Spitzer 
57504.823278 1.000953 0.003105 Spitzer 
57504.823301 0.998379 0.003105 Spitzer 
57504.823324 0.996612 0.003105 Spitzer 
57504.823347 0.997144 0.003105 Spitzer 
57504.823370 1.004789 0.003105 Spitzer 
57504.823394 1.002383 0.003105 Spitzer 
57504.823417 1.001978 0.003105 Spitzer 
57504.823440 0.996124 0.003105 Spitzer 
57504.823463 0.997028 0.003105 Spitzer 
57504.823486 0.998502 0.003105 Spitzer 
57504.823509 1.000299 0.003105 Spitzer 
57504.823532 0.998477 0.003105 Spitzer 
57504.823556 1.000657 0.003105 Spitzer 
57504.823579 1.002635 0.003105 Spitzer 
57504.823602 1.001459 0.003105 Spitzer 
57504.823625 0.997609 0.003105 Spitzer 
57504.823648 0.997971 0.003105 Spitzer 
57504.823671 0.996482 0.003105 Spitzer 
57504.823694 0.999136 0.003105 Spitzer 
57504.823718 0.995308 0.003105 Spitzer 
57504.823741 0.997511 0.003105 Spitzer 
57504.823764 1.000807 0.003105 Spitzer 
57504.823787 0.998986 0.003105 Spitzer 
57504.823810 1.003887 0.003105 Spitzer 
57504.823833 0.998167 0.003105 Spitzer 
57504.823856 0.996476 0.003105 Spitzer 
57504.823880 1.002198 0.003105 Spitzer 
57504.823903 0.994919 0.003105 Spitzer 
57504.823926 0.998050 0.003105 Spitzer 
57504.823949 0.999848 0.003105 Spitzer 
57504.823972 1.004596 0.003105 Spitzer 
57504.823995 0.996887 0.003105 Spitzer 
57504.824019 1.003562 0.003105 Spitzer 
57504.824042 1.002953 0.003105 Spitzer 
57504.824065 1.001771 0.003105 Spitzer 
57504.824088 0.998562 0.003105 Spitzer 
57504.824111 0.999888 0.003105 Spitzer 
57504.824134 0.998081 0.003105 Spitzer 
57504.824157 0.998156 0.003105 Spitzer 
57504.824181 1.001225 0.003105 Spitzer 
57504.824204 1.003138 0.003105 Spitzer 
57504.824227 1.004092 0.003105 Spitzer 
57504.824250 1.000678 0.003105 Spitzer 
57504.824273 1.004209 0.003105 Spitzer 
57504.824296 0.999394 0.003105 Spitzer 
57504.824319 0.999359 0.003105 Spitzer 
57504.824343 1.001591 0.003105 Spitzer 
57504.824366 0.998033 0.003105 Spitzer 
57504.824389 1.002105 0.003105 Spitzer 
57504.824412 0.996993 0.003105 Spitzer 
57504.824435 1.001016 0.003105 Spitzer 
57504.824458 0.997205 0.003105 Spitzer 
57504.824481 1.001479 0.003105 Spitzer 
57504.824505 0.998967 0.003105 Spitzer 
57504.824528 0.999440 0.003105 Spitzer 
57504.824551 1.003168 0.003105 Spitzer 
57504.824574 1.001288 0.003105 Spitzer 
57504.824597 0.996761 0.003105 Spitzer 
57504.824620 1.000167 0.003105 Spitzer 
57504.824644 1.001243 0.003105 Spitzer 
57504.824683 0.993131 0.003105 Spitzer 
57504.824706 0.997427 0.003105 Spitzer 
57504.824729 0.999291 0.003105 Spitzer 
57504.824752 0.998597 0.003105 Spitzer 
57504.824775 0.999192 0.003105 Spitzer 
57504.824799 0.997468 0.003105 Spitzer 
57504.824822 1.000427 0.003105 Spitzer 
57504.824845 1.000399 0.003105 Spitzer 
57504.824868 1.001466 0.003105 Spitzer 
57504.824891 1.001338 0.003105 Spitzer 
57504.824914 0.997152 0.003105 Spitzer 
57504.824938 1.001089 0.003105 Spitzer 
57504.824961 1.000281 0.003105 Spitzer 
57504.824984 1.002024 0.003105 Spitzer 
57504.825007 1.002336 0.003105 Spitzer 
57504.825030 1.002152 0.003105 Spitzer 
57504.825053 0.999081 0.003105 Spitzer 
57504.825076 1.001060 0.003105 Spitzer 
57504.825100 1.002364 0.003105 Spitzer 
57504.825123 1.005109 0.003105 Spitzer 
57504.825146 1.002079 0.003105 Spitzer 
57504.825169 1.001941 0.003105 Spitzer 
57504.825192 0.998479 0.003105 Spitzer 
57504.825215 1.002122 0.003105 Spitzer 
57504.825238 1.001538 0.003105 Spitzer 
57504.825262 1.000923 0.003105 Spitzer 
57504.825285 1.000196 0.003105 Spitzer 
57504.825308 1.002851 0.003105 Spitzer 
57504.825331 0.999626 0.003105 Spitzer 
57504.825354 1.001649 0.003105 Spitzer 
57504.825377 0.999882 0.003105 Spitzer 
57504.825400 1.000791 0.003105 Spitzer 
57504.825424 1.000248 0.003105 Spitzer 
57504.825447 0.998665 0.003105 Spitzer 
57504.825470 1.005158 0.003105 Spitzer 
57504.825493 1.002063 0.003105 Spitzer 
57504.825516 0.995597 0.003105 Spitzer 
57504.825539 1.004715 0.003105 Spitzer 
57504.825563 0.998309 0.003105 Spitzer 
57504.825586 0.996863 0.003105 Spitzer 
57504.825609 1.006748 0.003105 Spitzer 
57504.825632 1.001343 0.003105 Spitzer 
57504.825655 0.983371 0.003105 Spitzer 
57504.825678 1.007409 0.003105 Spitzer 
57504.825701 1.000745 0.003105 Spitzer 
57504.825725 0.998841 0.003105 Spitzer 
57504.825748 1.002520 0.003105 Spitzer 
57504.825771 1.001152 0.003105 Spitzer 
57504.825794 1.002294 0.003105 Spitzer 
57504.825817 0.998257 0.003105 Spitzer 
57504.825840 0.998205 0.003105 Spitzer 
57504.825863 1.000161 0.003105 Spitzer 
57504.825887 0.995876 0.003105 Spitzer 
57504.825910 0.997103 0.003105 Spitzer 
57504.825933 1.004881 0.003105 Spitzer 
57504.825956 1.001229 0.003105 Spitzer 
57504.825979 1.000351 0.003105 Spitzer 
57504.826002 1.000239 0.003105 Spitzer 
57504.826025 0.998122 0.003105 Spitzer 
57504.826049 1.001932 0.003105 Spitzer 
57504.826072 1.003460 0.003105 Spitzer 
57504.826095 1.001066 0.003105 Spitzer 
57504.826118 1.000590 0.003105 Spitzer 
57504.826141 0.999207 0.003105 Spitzer 
57504.826181 0.990084 0.003105 Spitzer 
57504.826204 0.995309 0.003105 Spitzer 
57504.826227 0.996529 0.003105 Spitzer 
57504.826250 0.997167 0.003105 Spitzer 
57504.826273 0.999161 0.003105 Spitzer 
57504.826296 1.003508 0.003105 Spitzer 
57504.826320 1.002103 0.003105 Spitzer 
57504.826343 1.003099 0.003105 Spitzer 
57504.826366 0.994322 0.003105 Spitzer 
57504.826389 1.002566 0.003105 Spitzer 
57504.826412 1.001027 0.003105 Spitzer 
57504.826435 1.003128 0.003105 Spitzer 
57504.826458 1.005245 0.003105 Spitzer 
57504.826482 1.004762 0.003105 Spitzer 
57504.826505 0.998363 0.003105 Spitzer 
57504.826528 1.008142 0.003105 Spitzer 
57504.826551 1.005300 0.003105 Spitzer 
57504.826574 1.004201 0.003105 Spitzer 
57504.826597 0.999577 0.003105 Spitzer 
57504.826621 1.001390 0.003105 Spitzer 
57504.826644 1.004377 0.003105 Spitzer 
57504.826667 1.000459 0.003105 Spitzer 
57504.826690 1.001948 0.003105 Spitzer 
57504.826713 1.001390 0.003105 Spitzer 
57504.826736 1.002848 0.003105 Spitzer 
57504.826759 1.001217 0.003105 Spitzer 
57504.826783 0.999838 0.003105 Spitzer 
57504.826806 1.002632 0.003105 Spitzer 
57504.826829 1.001153 0.003105 Spitzer 
57504.826852 1.001811 0.003105 Spitzer 
57504.826875 0.997130 0.003105 Spitzer 
57504.826898 0.997230 0.003105 Spitzer 
57504.826921 1.006774 0.003105 Spitzer 
57504.826945 1.001730 0.003105 Spitzer 
57504.826968 1.001686 0.003105 Spitzer 
57504.826991 0.996873 0.003105 Spitzer 
57504.827014 0.994493 0.003105 Spitzer 
57504.827037 1.004449 0.003105 Spitzer 
57504.827060 0.995049 0.003105 Spitzer 
57504.827083 0.998744 0.003105 Spitzer 
57504.827107 1.001733 0.003105 Spitzer 
57504.827130 0.994947 0.003105 Spitzer 
57504.827153 1.003166 0.003105 Spitzer 
57504.827176 1.004630 0.003105 Spitzer 
57504.827199 1.004219 0.003105 Spitzer 
57504.827222 0.996633 0.003105 Spitzer 
57504.827246 0.998252 0.003105 Spitzer 
57504.827269 0.996781 0.003105 Spitzer 
57504.827292 0.999064 0.003105 Spitzer 
57504.827315 1.002439 0.003105 Spitzer 
57504.827338 1.006349 0.003105 Spitzer 
57504.827361 0.998670 0.003105 Spitzer 
57504.827384 1.001388 0.003105 Spitzer 
57504.827408 1.002527 0.003105 Spitzer 
57504.827431 0.996835 0.003105 Spitzer 
57504.827454 0.999355 0.003105 Spitzer 
57504.827477 1.000248 0.003105 Spitzer 
57504.827500 0.993764 0.003105 Spitzer 
57504.827523 1.001121 0.003105 Spitzer 
57504.827546 1.003238 0.003105 Spitzer 
57504.827570 0.994769 0.003105 Spitzer 
57504.827593 0.997473 0.003105 Spitzer 
57504.827616 0.995925 0.003105 Spitzer 
57504.827639 0.999298 0.003105 Spitzer 
57504.827678 0.990293 0.003105 Spitzer 
57504.827702 0.997904 0.003105 Spitzer 
57504.827725 0.995490 0.003105 Spitzer 
57504.827748 0.998660 0.003105 Spitzer 
57504.827771 0.998057 0.003105 Spitzer 
57504.827794 0.998626 0.003105 Spitzer 
57504.827817 1.002269 0.003105 Spitzer 
57504.827840 1.002350 0.003105 Spitzer 
57504.827864 0.992598 0.003105 Spitzer 
57504.827887 0.997989 0.003105 Spitzer 
57504.827910 0.994116 0.003105 Spitzer 
57504.827933 1.006126 0.003105 Spitzer 
57504.827956 0.998604 0.003105 Spitzer 
57504.827979 0.994599 0.003105 Spitzer 
57504.828002 1.003044 0.003105 Spitzer 
57504.828026 1.000087 0.003105 Spitzer 
57504.828049 1.001669 0.003105 Spitzer 
57504.828072 1.000463 0.003105 Spitzer 
57504.828095 0.998473 0.003105 Spitzer 
57504.828118 1.001776 0.003105 Spitzer 
57504.828141 1.002098 0.003105 Spitzer 
57504.828165 1.005294 0.003105 Spitzer 
57504.828188 0.994752 0.003105 Spitzer 
57504.828211 0.998556 0.003105 Spitzer 
57504.828234 0.996157 0.003105 Spitzer 
57504.828257 0.999402 0.003105 Spitzer 
57504.828280 1.000287 0.003105 Spitzer 
57504.828303 1.001758 0.003105 Spitzer 
57504.828327 1.000511 0.003105 Spitzer 
57504.828350 1.001496 0.003105 Spitzer 
57504.828373 0.997001 0.003105 Spitzer 
57504.828396 1.000663 0.003105 Spitzer 
57504.828419 1.000857 0.003105 Spitzer 
57504.828442 1.001413 0.003105 Spitzer 
57504.828465 1.003506 0.003105 Spitzer 
57504.828489 0.994134 0.003105 Spitzer 
57504.828512 0.996457 0.003105 Spitzer 
57504.828535 0.997701 0.003105 Spitzer 
57504.828558 1.004681 0.003105 Spitzer 
57504.828581 1.003193 0.003105 Spitzer 
57504.828604 1.000517 0.003105 Spitzer 
57504.828627 1.000132 0.003105 Spitzer 
57504.828651 1.003807 0.003105 Spitzer 
57504.828674 0.996520 0.003105 Spitzer 
57504.828697 0.997456 0.003105 Spitzer 
57504.828720 1.002711 0.003105 Spitzer 
57504.828743 0.998452 0.003105 Spitzer 
57504.828766 1.000596 0.003105 Spitzer 
57504.828790 0.996105 0.003105 Spitzer 
57504.828813 1.002356 0.003105 Spitzer 
57504.828836 0.997956 0.003105 Spitzer 
57504.828859 0.998851 0.003105 Spitzer 
57504.828882 1.000692 0.003105 Spitzer 
57504.828905 1.000377 0.003105 Spitzer 
57504.828928 1.001933 0.003105 Spitzer 
57504.828952 0.999229 0.003105 Spitzer 
57504.828975 1.001516 0.003105 Spitzer 
57504.828998 0.992108 0.003105 Spitzer 
57504.829021 0.995753 0.003105 Spitzer 
57504.829044 0.996253 0.003105 Spitzer 
57504.829067 0.999243 0.003105 Spitzer 
57504.829090 0.998780 0.003105 Spitzer 
57504.829114 1.004345 0.003105 Spitzer 
57504.829137 1.001376 0.003105 Spitzer 
57504.829177 0.996235 0.003105 Spitzer 
57504.829200 0.996767 0.003105 Spitzer 
57504.829223 1.000020 0.003105 Spitzer 
57504.829246 1.000956 0.003105 Spitzer 
57504.829270 0.999658 0.003105 Spitzer 
57504.829293 1.000637 0.003105 Spitzer 
57504.829316 1.004607 0.003105 Spitzer 
57504.829339 0.994156 0.003105 Spitzer 
57504.829362 0.996824 0.003105 Spitzer 
57504.829385 1.004680 0.003105 Spitzer 
57504.829408 1.000610 0.003105 Spitzer 
57504.829432 0.997770 0.003105 Spitzer 
57504.829455 1.005273 0.003105 Spitzer 
57504.829478 1.001466 0.003105 Spitzer 
57504.829501 1.001251 0.003105 Spitzer 
57504.829524 1.000167 0.003105 Spitzer 
57504.829547 0.999424 0.003105 Spitzer 
57504.829571 1.001608 0.003105 Spitzer 
57504.829594 0.996472 0.003105 Spitzer 
57504.829617 0.996052 0.003105 Spitzer 
57504.829640 0.997751 0.003105 Spitzer 
57504.829663 1.000805 0.003105 Spitzer 
57504.829686 0.999262 0.003105 Spitzer 
57504.829709 0.996403 0.003105 Spitzer 
57504.829733 1.004279 0.003105 Spitzer 
57504.829756 1.000949 0.003105 Spitzer 
57504.829779 0.999804 0.003105 Spitzer 
57504.829802 1.001174 0.003105 Spitzer 
57504.829825 0.998029 0.003105 Spitzer 
57504.829848 0.996938 0.003105 Spitzer 
57504.829871 1.000442 0.003105 Spitzer 
57504.829895 0.998021 0.003105 Spitzer 
57504.829918 1.003356 0.003105 Spitzer 
57504.829941 0.994221 0.003105 Spitzer 
57504.829964 0.996135 0.003105 Spitzer 
57504.829987 1.006389 0.003105 Spitzer 
57504.830010 0.994022 0.003105 Spitzer 
57504.830033 0.999506 0.003105 Spitzer 
57504.830057 0.995167 0.003105 Spitzer 
57504.830080 1.001686 0.003105 Spitzer 
57504.830103 0.998640 0.003105 Spitzer 
57504.830126 0.999992 0.003105 Spitzer 
57504.830149 0.991448 0.003105 Spitzer 
57504.830172 0.999887 0.003105 Spitzer 
57504.830196 1.003655 0.003105 Spitzer 
57504.830219 0.999037 0.003105 Spitzer 
57504.830242 1.000271 0.003105 Spitzer 
57504.830265 1.006140 0.003105 Spitzer 
57504.830288 0.999538 0.003105 Spitzer 
57504.830311 0.997948 0.003105 Spitzer 
57504.830334 1.003869 0.003105 Spitzer 
57504.830358 1.000035 0.003105 Spitzer 
57504.830381 0.999764 0.003105 Spitzer 
57504.830404 0.997991 0.003105 Spitzer 
57504.830427 0.998236 0.003105 Spitzer 
57504.830450 0.997335 0.003105 Spitzer 
57504.830473 1.001240 0.003105 Spitzer 
57504.830496 0.996979 0.003105 Spitzer 
57504.830520 0.996764 0.003105 Spitzer 
57504.830543 0.998042 0.003105 Spitzer 
57504.830566 0.998565 0.003105 Spitzer 
57504.830589 0.998106 0.003105 Spitzer 
57504.830612 1.001182 0.003105 Spitzer 
57504.830635 1.001202 0.003105 Spitzer 
57504.830674 0.997225 0.003105 Spitzer 
57504.830697 0.999148 0.003105 Spitzer 
57504.830720 1.001367 0.003105 Spitzer 
57504.830743 1.000042 0.003105 Spitzer 
57504.830766 1.002703 0.003105 Spitzer 
57504.830790 0.999732 0.003105 Spitzer 
57504.830813 1.007280 0.003105 Spitzer 
57504.830836 0.999974 0.003105 Spitzer 
57504.830859 1.001264 0.003105 Spitzer 
57504.830882 1.001231 0.003105 Spitzer 
57504.830905 0.997764 0.003105 Spitzer 
57504.830928 1.000859 0.003105 Spitzer 
57504.830952 1.003500 0.003105 Spitzer 
57504.830975 0.998149 0.003105 Spitzer 
57504.830998 0.998489 0.003105 Spitzer 
57504.831021 1.000386 0.003105 Spitzer 
57504.831044 1.001602 0.003105 Spitzer 
57504.831067 1.001326 0.003105 Spitzer 
57504.831090 0.997508 0.003105 Spitzer 
57504.831114 1.001713 0.003105 Spitzer 
57504.831137 0.998892 0.003105 Spitzer 
57504.831160 1.004034 0.003105 Spitzer 
57504.831183 1.000988 0.003105 Spitzer 
57504.831206 1.000953 0.003105 Spitzer 
57504.831229 0.998452 0.003105 Spitzer 
57504.831253 0.995345 0.003105 Spitzer 
57504.831276 0.996413 0.003105 Spitzer 
57504.831299 1.000014 0.003105 Spitzer 
57504.831322 0.999088 0.003105 Spitzer 
57504.831345 1.002132 0.003105 Spitzer 
57504.831368 1.001485 0.003105 Spitzer 
57504.831391 0.997662 0.003105 Spitzer 
57504.831415 0.999606 0.003105 Spitzer 
57504.831438 0.998620 0.003105 Spitzer 
57504.831461 0.998369 0.003105 Spitzer 
57504.831484 1.008528 0.003105 Spitzer 
57504.831507 1.000527 0.003105 Spitzer 
57504.831530 1.002874 0.003105 Spitzer 
57504.831553 0.999295 0.003105 Spitzer 
57504.831577 0.999171 0.003105 Spitzer 
57504.831600 1.001066 0.003105 Spitzer 
57504.831623 1.005750 0.003105 Spitzer 
57504.831646 0.998428 0.003105 Spitzer 
57504.831669 1.002524 0.003105 Spitzer 
57504.831692 1.002647 0.003105 Spitzer 
57504.831715 1.001404 0.003105 Spitzer 
57504.831739 0.996164 0.003105 Spitzer 
57504.831762 1.001827 0.003105 Spitzer 
57504.831785 0.995021 0.003105 Spitzer 
57504.831808 0.999493 0.003105 Spitzer 
57504.831831 1.001373 0.003105 Spitzer 
57504.831854 0.997631 0.003105 Spitzer 
57504.831878 1.002440 0.003105 Spitzer 
57504.831901 0.999248 0.003105 Spitzer 
57504.831924 1.001311 0.003105 Spitzer 
57504.831947 1.003533 0.003105 Spitzer 
57504.831970 1.002747 0.003105 Spitzer 
57504.831993 0.992666 0.003105 Spitzer 
57504.832016 1.001736 0.003105 Spitzer 
57504.832040 0.999156 0.003105 Spitzer 
57504.832063 0.997275 0.003105 Spitzer 
57504.832086 1.002567 0.003105 Spitzer 
57504.832109 0.999626 0.003105 Spitzer 
57504.832132 0.998323 0.003105 Spitzer 
57504.832172 0.992144 0.003105 Spitzer 
57504.832195 1.004706 0.003105 Spitzer 
57504.832218 0.998874 0.003105 Spitzer 
57504.832241 0.992597 0.003105 Spitzer 
57504.832264 1.000276 0.003105 Spitzer 
57504.832287 0.996229 0.003105 Spitzer 
57504.832311 0.999245 0.003105 Spitzer 
57504.832334 1.001932 0.003105 Spitzer 
57504.832357 1.001022 0.003105 Spitzer 
57504.832380 0.996565 0.003105 Spitzer 
57504.832403 0.997597 0.003105 Spitzer 
57504.832426 0.999740 0.003105 Spitzer 
57504.832449 0.996923 0.003105 Spitzer 
57504.832473 1.004806 0.003105 Spitzer 
57504.832496 0.999947 0.003105 Spitzer 
57504.832519 0.996300 0.003105 Spitzer 
57504.832542 0.996118 0.003105 Spitzer 
57504.832565 1.005254 0.003105 Spitzer 
57504.832588 0.998771 0.003105 Spitzer 
57504.832612 1.000860 0.003105 Spitzer 
57504.832635 1.003560 0.003105 Spitzer 
57504.832658 1.001261 0.003105 Spitzer 
57504.832681 1.006868 0.003105 Spitzer 
57504.832704 1.002609 0.003105 Spitzer 
57504.832727 1.005789 0.003105 Spitzer 
57504.832750 1.000613 0.003105 Spitzer 
57504.832774 0.998851 0.003105 Spitzer 
57504.832797 0.999150 0.003105 Spitzer 
57504.832820 0.999989 0.003105 Spitzer 
57504.832843 0.994634 0.003105 Spitzer 
57504.832866 0.998626 0.003105 Spitzer 
57504.832889 0.999436 0.003105 Spitzer 
57504.832912 1.002995 0.003105 Spitzer 
57504.832936 0.994481 0.003105 Spitzer 
57504.832959 1.000428 0.003105 Spitzer 
57504.832982 1.001180 0.003105 Spitzer 
57504.833005 1.002987 0.003105 Spitzer 
57504.833028 1.000220 0.003105 Spitzer 
57504.833051 0.998028 0.003105 Spitzer 
57504.833074 1.000078 0.003105 Spitzer 
57504.833098 0.999015 0.003105 Spitzer 
57504.833121 0.997853 0.003105 Spitzer 
57504.833144 0.997266 0.003105 Spitzer 
57504.833167 0.999842 0.003105 Spitzer 
57504.833190 1.001261 0.003105 Spitzer 
57504.833213 1.002850 0.003105 Spitzer 
57504.833237 1.001805 0.003105 Spitzer 
57504.833260 0.996505 0.003105 Spitzer 
57504.833283 1.000182 0.003105 Spitzer 
57504.833306 1.001283 0.003105 Spitzer 
57504.833329 1.003305 0.003105 Spitzer 
57504.833352 1.001008 0.003105 Spitzer 
57504.833375 0.997624 0.003105 Spitzer 
57504.833399 1.000175 0.003105 Spitzer 
57504.833422 0.992877 0.003105 Spitzer 
57504.833445 1.002280 0.003105 Spitzer 
57504.833468 1.001117 0.003105 Spitzer 
57504.833491 1.000206 0.003105 Spitzer 
57504.833514 0.997484 0.003105 Spitzer 
57504.833537 0.998803 0.003105 Spitzer 
57504.833561 0.996331 0.003105 Spitzer 
57504.833584 1.003902 0.003105 Spitzer 
57504.833607 1.009408 0.003105 Spitzer 
57504.833630 0.997619 0.003105 Spitzer 
57504.833669 0.989838 0.003105 Spitzer 
57504.833693 1.000713 0.003105 Spitzer 
57504.833716 1.003309 0.003105 Spitzer 
57504.833739 0.997071 0.003105 Spitzer 
57504.833762 0.998296 0.003105 Spitzer 
57504.833785 1.006935 0.003105 Spitzer 
57504.833808 1.001704 0.003105 Spitzer 
57504.833831 1.005626 0.003105 Spitzer 
57504.833855 1.001850 0.003105 Spitzer 
57504.833878 1.000764 0.003105 Spitzer 
57504.833901 0.995575 0.003105 Spitzer 
57504.833924 0.998022 0.003105 Spitzer 
57504.833947 1.001777 0.003105 Spitzer 
57504.833970 1.001994 0.003105 Spitzer 
57504.833993 1.003608 0.003105 Spitzer 
57504.834017 0.998903 0.003105 Spitzer 
57504.834040 0.994952 0.003105 Spitzer 
57504.834063 1.003514 0.003105 Spitzer 
57504.834086 1.000093 0.003105 Spitzer 
57504.834109 1.002004 0.003105 Spitzer 
57504.834132 1.000121 0.003105 Spitzer 
57504.834156 1.000302 0.003105 Spitzer 
57504.834179 1.001370 0.003105 Spitzer 
57504.834202 0.998813 0.003105 Spitzer 
57504.834225 0.994386 0.003105 Spitzer 
57504.834248 1.001027 0.003105 Spitzer 
57504.834271 0.999904 0.003105 Spitzer 
57504.834294 1.001258 0.003105 Spitzer 
57504.834318 0.998806 0.003105 Spitzer 
57504.834341 1.002083 0.003105 Spitzer 
57504.834364 1.002927 0.003105 Spitzer 
57504.834387 1.001436 0.003105 Spitzer 
57504.834410 1.000945 0.003105 Spitzer 
57504.834433 1.001756 0.003105 Spitzer 
57504.834456 1.004076 0.003105 Spitzer 
57504.834480 0.999065 0.003105 Spitzer 
57504.834503 0.998148 0.003105 Spitzer 
57504.834526 0.999504 0.003105 Spitzer 
57504.834549 0.998353 0.003105 Spitzer 
57504.834572 0.998357 0.003105 Spitzer 
57504.834595 1.008543 0.003105 Spitzer 
57504.834618 0.998854 0.003105 Spitzer 
57504.834642 0.996301 0.003105 Spitzer 
57504.834665 0.998754 0.003105 Spitzer 
57504.834688 1.000770 0.003105 Spitzer 
57504.834711 1.003656 0.003105 Spitzer 
57504.834734 0.996509 0.003105 Spitzer 
57504.834757 0.999742 0.003105 Spitzer 
57504.834781 1.001173 0.003105 Spitzer 
57504.834804 1.000166 0.003105 Spitzer 
57504.834827 1.000572 0.003105 Spitzer 
57504.834850 1.002312 0.003105 Spitzer 
57504.834873 1.004299 0.003105 Spitzer 
57504.834896 1.001175 0.003105 Spitzer 
57504.834919 0.999994 0.003105 Spitzer 
57504.834943 1.000176 0.003105 Spitzer 
57504.834966 0.999753 0.003105 Spitzer 
57504.834989 0.997256 0.003105 Spitzer 
57504.835012 0.999446 0.003105 Spitzer 
57504.835035 1.001170 0.003105 Spitzer 
57504.835058 0.991830 0.003105 Spitzer 
57504.835081 0.998605 0.003105 Spitzer 
57504.835105 0.996882 0.003105 Spitzer 
57504.835128 0.999043 0.003105 Spitzer 
57504.835167 0.992025 0.003105 Spitzer 
57504.835190 0.999463 0.003105 Spitzer 
57504.835213 1.000718 0.003105 Spitzer 
57504.835237 0.997361 0.003105 Spitzer 
57504.835260 0.999402 0.003105 Spitzer 
57504.835283 0.999465 0.003105 Spitzer 
57504.835306 0.995825 0.003105 Spitzer 
57504.835329 1.000779 0.003105 Spitzer 
57504.835352 1.000059 0.003105 Spitzer 
57504.835375 0.993770 0.003105 Spitzer 
57504.835399 1.001909 0.003105 Spitzer 
57504.835422 0.998412 0.003105 Spitzer 
57504.835445 1.001494 0.003105 Spitzer 
57504.835468 1.004542 0.003105 Spitzer 
57504.835491 1.002967 0.003105 Spitzer 
57504.835514 1.001147 0.003105 Spitzer 
57504.835537 1.006557 0.003105 Spitzer 
57504.835561 0.999260 0.003105 Spitzer 
57504.835584 0.999042 0.003105 Spitzer 
57504.835607 1.002735 0.003105 Spitzer 
57504.835630 0.997981 0.003105 Spitzer 
57504.835653 0.998414 0.003105 Spitzer 
57504.835676 1.002884 0.003105 Spitzer 
57504.835700 1.000437 0.003105 Spitzer 
57504.835723 1.001290 0.003105 Spitzer 
57504.835746 0.999770 0.003105 Spitzer 
57504.835769 1.000335 0.003105 Spitzer 
57504.835792 1.003864 0.003105 Spitzer 
57504.835815 0.999434 0.003105 Spitzer 
57504.835838 0.997613 0.003105 Spitzer 
57504.835862 0.996272 0.003105 Spitzer 
57504.835885 0.998424 0.003105 Spitzer 
57504.835908 1.001503 0.003105 Spitzer 
57504.835931 0.998590 0.003105 Spitzer 
57504.835954 1.000067 0.003105 Spitzer 
57504.835977 0.995972 0.003105 Spitzer 
57504.836000 1.001501 0.003105 Spitzer 
57504.836024 1.002665 0.003105 Spitzer 
57504.836047 0.999391 0.003105 Spitzer 
57504.836070 0.992036 0.003105 Spitzer 
57504.836093 0.999185 0.003105 Spitzer 
57504.836116 1.002144 0.003105 Spitzer 
57504.836139 1.004685 0.003105 Spitzer 
57504.836162 1.003414 0.003105 Spitzer 
57504.836186 1.002083 0.003105 Spitzer 
57504.836209 1.001068 0.003105 Spitzer 
57504.836232 1.001367 0.003105 Spitzer 
57504.836255 1.002763 0.003105 Spitzer 
57504.836278 1.000231 0.003105 Spitzer 
57504.836301 1.002221 0.003105 Spitzer 
57504.836325 1.002237 0.003105 Spitzer 
57504.836348 0.997911 0.003105 Spitzer 
57504.836371 1.002183 0.003105 Spitzer 
57504.836394 1.000240 0.003105 Spitzer 
57504.836417 0.996349 0.003105 Spitzer 
57504.836440 0.998505 0.003105 Spitzer 
57504.836463 1.001444 0.003105 Spitzer 
57504.836487 0.995323 0.003105 Spitzer 
57504.836510 0.996714 0.003105 Spitzer 
57504.836533 0.996623 0.003105 Spitzer 
57504.836556 1.001214 0.003105 Spitzer 
57504.836579 0.999345 0.003105 Spitzer 
57504.836602 0.996195 0.003105 Spitzer 
57504.836625 1.001213 0.003105 Spitzer 
57504.836666 0.988291 0.003105 Spitzer 
57504.836689 0.999661 0.003105 Spitzer 
57504.836712 0.999030 0.003105 Spitzer 
57504.836735 1.000638 0.003105 Spitzer 
57504.836759 0.996940 0.003105 Spitzer 
57504.836782 0.999106 0.003105 Spitzer 
57504.836805 0.997464 0.003105 Spitzer 
57504.836828 1.001728 0.003105 Spitzer 
57504.836851 1.005900 0.003105 Spitzer 
57504.836874 0.999206 0.003105 Spitzer 
57504.836897 0.997659 0.003105 Spitzer 
57504.836921 0.995563 0.003105 Spitzer 
57504.836944 0.999906 0.003105 Spitzer 
57504.836967 0.997695 0.003105 Spitzer 
57504.836990 1.005510 0.003105 Spitzer 
57504.837013 1.001996 0.003105 Spitzer 
57504.837036 0.997707 0.003105 Spitzer 
57504.837060 0.996019 0.003105 Spitzer 
57504.837083 1.004375 0.003105 Spitzer 
57504.837106 0.997688 0.003105 Spitzer 
57504.837129 1.000378 0.003105 Spitzer 
57504.837152 1.007649 0.003105 Spitzer 
57504.837175 0.998786 0.003105 Spitzer 
57504.837198 1.000609 0.003105 Spitzer 
57504.837222 0.996094 0.003105 Spitzer 
57504.837245 0.997639 0.003105 Spitzer 
57504.837268 0.996694 0.003105 Spitzer 
57504.837291 1.001755 0.003105 Spitzer 
57504.837314 1.002136 0.003105 Spitzer 
57504.837337 1.001206 0.003105 Spitzer 
57504.837360 1.002668 0.003105 Spitzer 
57504.837384 0.997525 0.003105 Spitzer 
57504.837407 0.996706 0.003105 Spitzer 
57504.837430 0.999804 0.003105 Spitzer 
57504.837453 1.002180 0.003105 Spitzer 
57504.837476 0.995527 0.003105 Spitzer 
57504.837499 1.003941 0.003105 Spitzer 
57504.837522 0.999641 0.003105 Spitzer 
57504.837546 1.001887 0.003105 Spitzer 
57504.837569 0.998222 0.003105 Spitzer 
57504.837592 1.000696 0.003105 Spitzer 
57504.837615 1.000978 0.003105 Spitzer 
57504.837638 0.998143 0.003105 Spitzer 
57504.837661 1.004213 0.003105 Spitzer 
57504.837685 0.998897 0.003105 Spitzer 
57504.837708 0.998871 0.003105 Spitzer 
57504.837731 0.994258 0.003105 Spitzer 
57504.837754 0.996757 0.003105 Spitzer 
57504.837777 0.998019 0.003105 Spitzer 
57504.837800 0.999771 0.003105 Spitzer 
57504.837823 0.998465 0.003105 Spitzer 
57504.837847 0.997239 0.003105 Spitzer 
57504.837870 1.003567 0.003105 Spitzer 
57504.837893 0.996301 0.003105 Spitzer 
57504.837916 1.001526 0.003105 Spitzer 
57504.837939 0.998282 0.003105 Spitzer 
57504.837962 0.998933 0.003105 Spitzer 
57504.837985 1.002353 0.003105 Spitzer 
57504.838009 1.003813 0.003105 Spitzer 
57504.838032 0.998620 0.003105 Spitzer 
57504.838055 0.997970 0.003105 Spitzer 
57504.838078 0.999789 0.003105 Spitzer 
57504.838101 0.997257 0.003105 Spitzer 
57504.838124 1.004238 0.003105 Spitzer 
57504.838163 0.996199 0.003105 Spitzer 
57504.838186 1.001337 0.003105 Spitzer 
57504.838209 0.999060 0.003105 Spitzer 
57504.838232 0.998645 0.003105 Spitzer 
57504.838255 1.000462 0.003105 Spitzer 
57504.838279 0.998827 0.003105 Spitzer 
57504.838302 1.000552 0.003105 Spitzer 
57504.838325 1.001449 0.003105 Spitzer 
57504.838348 0.999370 0.003105 Spitzer 
57504.838371 1.003197 0.003105 Spitzer 
57504.838394 0.996938 0.003105 Spitzer 
57504.838418 0.999389 0.003105 Spitzer 
57504.838441 1.004838 0.003105 Spitzer 
57504.838464 0.999779 0.003105 Spitzer 
57504.838487 1.000210 0.003105 Spitzer 
57504.838510 1.000791 0.003105 Spitzer 
57504.838533 1.001550 0.003105 Spitzer 
57504.838556 1.002326 0.003105 Spitzer 
57504.838580 0.996881 0.003105 Spitzer 
57504.838603 0.993270 0.003105 Spitzer 
57504.838626 1.002265 0.003105 Spitzer 
57504.838649 1.000404 0.003105 Spitzer 
57504.838672 1.004233 0.003105 Spitzer 
57504.838695 0.995213 0.003105 Spitzer 
57504.838718 0.997091 0.003105 Spitzer 
57504.838742 1.002948 0.003105 Spitzer 
57504.838765 0.999000 0.003105 Spitzer 
57504.838788 0.996614 0.003105 Spitzer 
57504.838811 1.005851 0.003105 Spitzer 
57504.838834 1.000259 0.003105 Spitzer 
57504.838857 0.998498 0.003105 Spitzer 
57504.838880 1.000314 0.003105 Spitzer 
57504.838904 1.000766 0.003105 Spitzer 
57504.838927 0.999973 0.003105 Spitzer 
57504.838950 0.996867 0.003105 Spitzer 
57504.838973 1.000698 0.003105 Spitzer 
57504.838996 1.003636 0.003105 Spitzer 
57504.839019 0.995173 0.003105 Spitzer 
57504.839043 1.007182 0.003105 Spitzer 
57504.839066 1.005540 0.003105 Spitzer 
57504.839089 1.001227 0.003105 Spitzer 
57504.839112 0.991278 0.003105 Spitzer 
57504.839135 0.998340 0.003105 Spitzer 
57504.839158 0.996721 0.003105 Spitzer 
57504.839181 1.000115 0.003105 Spitzer 
57504.839205 0.998774 0.003105 Spitzer 
57504.839228 1.004011 0.003105 Spitzer 
57504.839251 0.997187 0.003105 Spitzer 
57504.839274 0.999171 0.003105 Spitzer 
57504.839297 1.002553 0.003105 Spitzer 
57504.839320 0.995928 0.003105 Spitzer 
57504.839343 1.001474 0.003105 Spitzer 
57504.839367 0.995964 0.003105 Spitzer 
57504.839390 1.003204 0.003105 Spitzer 
57504.839413 0.998186 0.003105 Spitzer 
57504.839436 1.001919 0.003105 Spitzer 
57504.839459 0.996695 0.003105 Spitzer 
57504.839482 0.992274 0.003105 Spitzer 
57504.839505 1.003032 0.003105 Spitzer 
57504.839529 1.003004 0.003105 Spitzer 
57504.839552 0.997778 0.003105 Spitzer 
57504.839575 0.994334 0.003105 Spitzer 
57504.839598 0.999739 0.003105 Spitzer 
57504.839621 1.004386 0.003105 Spitzer 
57504.839660 0.995146 0.003105 Spitzer 
57504.839684 0.997298 0.003105 Spitzer 
57504.839707 1.004538 0.003105 Spitzer 
57504.839730 1.006452 0.003105 Spitzer 
57504.839753 1.000423 0.003105 Spitzer 
57504.839776 1.007445 0.003105 Spitzer 
57504.839799 1.000556 0.003105 Spitzer 
57504.839822 1.004337 0.003105 Spitzer 
57504.839846 1.001257 0.003105 Spitzer 
57504.839869 0.997660 0.003105 Spitzer 
57504.839892 0.997685 0.003105 Spitzer 
57504.839915 0.999095 0.003105 Spitzer 
57504.839938 0.998750 0.003105 Spitzer 
57504.839961 0.997260 0.003105 Spitzer 
57504.839984 1.005739 0.003105 Spitzer 
57504.840008 0.999835 0.003105 Spitzer 
57504.840031 0.996817 0.003105 Spitzer 
57504.840054 0.998415 0.003105 Spitzer 
57504.840077 0.991582 0.003105 Spitzer 
57504.840100 1.001562 0.003105 Spitzer 
57504.840123 0.996929 0.003105 Spitzer 
57504.840147 1.002135 0.003105 Spitzer 
57504.840170 1.000130 0.003105 Spitzer 
57504.840193 1.001814 0.003105 Spitzer 
57504.840216 0.999831 0.003105 Spitzer 
57504.840239 0.998856 0.003105 Spitzer 
57504.840262 1.000227 0.003105 Spitzer 
57504.840285 0.998389 0.003105 Spitzer 
57504.840309 1.002243 0.003105 Spitzer 
57504.840332 1.003335 0.003105 Spitzer 
57504.840355 1.000494 0.003105 Spitzer 
57504.840378 0.998181 0.003105 Spitzer 
57504.840401 1.001394 0.003105 Spitzer 
57504.840424 1.005168 0.003105 Spitzer 
57504.840447 1.004064 0.003105 Spitzer 
57504.840471 1.002070 0.003105 Spitzer 
57504.840494 1.000963 0.003105 Spitzer 
57504.840517 1.000166 0.003105 Spitzer 
57504.840540 0.996445 0.003105 Spitzer 
57504.840563 1.001254 0.003105 Spitzer 
57504.840586 0.997436 0.003105 Spitzer 
57504.840609 0.999696 0.003105 Spitzer 
57504.840633 1.000890 0.003105 Spitzer 
57504.840656 1.001215 0.003105 Spitzer 
57504.840679 0.998464 0.003105 Spitzer 
57504.840702 1.001048 0.003105 Spitzer 
57504.840725 0.999256 0.003105 Spitzer 
57504.840748 0.998911 0.003105 Spitzer 
57504.840772 0.997138 0.003105 Spitzer 
57504.840795 0.997840 0.003105 Spitzer 
57504.840818 0.998620 0.003105 Spitzer 
57504.840841 1.004307 0.003105 Spitzer 
57504.840864 0.998708 0.003105 Spitzer 
57504.840887 1.001957 0.003105 Spitzer 
57504.840910 0.999904 0.003105 Spitzer 
57504.840934 0.999197 0.003105 Spitzer 
57504.840957 0.999550 0.003105 Spitzer 
57504.840980 0.998976 0.003105 Spitzer 
57504.841003 1.000839 0.003105 Spitzer 
57504.841026 0.997053 0.003105 Spitzer 
57504.841049 0.998278 0.003105 Spitzer 
57504.841072 1.001392 0.003105 Spitzer 
57504.841096 1.001419 0.003105 Spitzer 
57504.841119 1.003753 0.003105 Spitzer 
57504.841158 0.997331 0.003105 Spitzer 
57504.841181 1.002201 0.003105 Spitzer 
57504.841205 1.002442 0.003105 Spitzer 
57504.841228 0.998508 0.003105 Spitzer 
57504.841251 0.998117 0.003105 Spitzer 
57504.841274 0.998498 0.003105 Spitzer 
57504.841297 1.002615 0.003105 Spitzer 
57504.841320 0.999600 0.003105 Spitzer 
57504.841343 0.999825 0.003105 Spitzer 
57504.841367 0.998487 0.003105 Spitzer 
57504.841390 1.003794 0.003105 Spitzer 
57504.841413 1.002059 0.003105 Spitzer 
57504.841436 1.001760 0.003105 Spitzer 
57504.841459 0.999070 0.003105 Spitzer 
57504.841482 0.998344 0.003105 Spitzer 
57504.841506 1.005827 0.003105 Spitzer 
57504.841529 0.995884 0.003105 Spitzer 
57504.841552 1.005366 0.003105 Spitzer 
57504.841575 1.001330 0.003105 Spitzer 
57504.841598 1.001500 0.003105 Spitzer 
57504.841621 0.999954 0.003105 Spitzer 
57504.841644 1.000245 0.003105 Spitzer 
57504.841668 0.991659 0.003105 Spitzer 
57504.841691 1.002308 0.003105 Spitzer 
57504.841714 0.997713 0.003105 Spitzer 
57504.841737 1.002583 0.003105 Spitzer 
57504.841760 1.001945 0.003105 Spitzer 
57504.841783 1.003198 0.003105 Spitzer 
57504.841806 0.997137 0.003105 Spitzer 
57504.841830 1.003805 0.003105 Spitzer 
57504.841853 0.998007 0.003105 Spitzer 
57504.841876 1.002644 0.003105 Spitzer 
57504.841899 1.000062 0.003105 Spitzer 
57504.841922 0.998872 0.003105 Spitzer 
57504.841945 1.006561 0.003105 Spitzer 
57504.841968 1.001551 0.003105 Spitzer 
57504.841992 1.000587 0.003105 Spitzer 
57504.842015 1.002313 0.003105 Spitzer 
57504.842038 0.999862 0.003105 Spitzer 
57504.842061 1.002127 0.003105 Spitzer 
57504.842084 1.003171 0.003105 Spitzer 
57504.842107 1.003249 0.003105 Spitzer 
57504.842131 1.000093 0.003105 Spitzer 
57504.842154 0.998716 0.003105 Spitzer 
57504.842177 0.994686 0.003105 Spitzer 
57504.842200 0.995616 0.003105 Spitzer 
57504.842223 0.997928 0.003105 Spitzer 
57504.842246 0.998768 0.003105 Spitzer 
57504.842269 1.001200 0.003105 Spitzer 
57504.842293 1.001227 0.003105 Spitzer 
57504.842316 0.997784 0.003105 Spitzer 
57504.842339 0.998500 0.003105 Spitzer 
57504.842362 0.994960 0.003105 Spitzer 
57504.842385 1.000247 0.003105 Spitzer 
57504.842408 1.002545 0.003105 Spitzer 
57504.842431 1.004179 0.003105 Spitzer 
57504.842455 1.004198 0.003105 Spitzer 
57504.842478 0.996804 0.003105 Spitzer 
57504.842501 1.001823 0.003105 Spitzer 
57504.842524 0.999315 0.003105 Spitzer 
57504.842547 1.000157 0.003105 Spitzer 
57504.842570 0.998320 0.003105 Spitzer 
57504.842593 1.001652 0.003105 Spitzer 
57504.842617 0.999644 0.003105 Spitzer 
57504.842656 0.991799 0.003105 Spitzer 
57504.842679 0.999713 0.003105 Spitzer 
57504.842702 1.000651 0.003105 Spitzer 
57504.842726 0.996536 0.003105 Spitzer 
57504.842749 0.998529 0.003105 Spitzer 
57504.842772 1.003156 0.003105 Spitzer 
57504.842795 1.004829 0.003105 Spitzer 
57504.842818 1.003612 0.003105 Spitzer 
57504.842841 1.002083 0.003105 Spitzer 
57504.842864 1.000263 0.003105 Spitzer 
57504.842888 0.997342 0.003105 Spitzer 
57504.842911 0.999549 0.003105 Spitzer 
57504.842934 1.000166 0.003105 Spitzer 
57504.842957 1.002946 0.003105 Spitzer 
57504.842980 1.001022 0.003105 Spitzer 
57504.843003 0.998024 0.003105 Spitzer 
57504.843026 0.999695 0.003105 Spitzer 
57504.843050 0.999929 0.003105 Spitzer 
57504.843073 0.997706 0.003105 Spitzer 
57504.843096 0.995556 0.003105 Spitzer 
57504.843119 1.000399 0.003105 Spitzer 
57504.843142 1.000405 0.003105 Spitzer 
57504.843165 0.997538 0.003105 Spitzer 
57504.843189 0.996911 0.003105 Spitzer 
57504.843212 1.002982 0.003105 Spitzer 
57504.843235 1.001292 0.003105 Spitzer 
57504.843258 0.996416 0.003105 Spitzer 
57504.843281 1.001443 0.003105 Spitzer 
57504.843304 1.002684 0.003105 Spitzer 
57504.843327 1.003406 0.003105 Spitzer 
57504.843351 1.002565 0.003105 Spitzer 
57504.843374 1.001041 0.003105 Spitzer 
57504.843397 0.996337 0.003105 Spitzer 
57504.843420 1.004442 0.003105 Spitzer 
57504.843443 1.006640 0.003105 Spitzer 
57504.843466 0.996630 0.003105 Spitzer 
57504.843489 0.999430 0.003105 Spitzer 
57504.843513 1.000225 0.003105 Spitzer 
57504.843536 1.000596 0.003105 Spitzer 
57504.843559 0.996849 0.003105 Spitzer 
57504.843582 0.999894 0.003105 Spitzer 
57504.843605 0.997479 0.003105 Spitzer 
57504.843628 1.001348 0.003105 Spitzer 
57504.843651 0.998484 0.003105 Spitzer 
57504.843675 1.002045 0.003105 Spitzer 
57504.843698 0.995377 0.003105 Spitzer 
57504.843721 0.999169 0.003105 Spitzer 
57504.843744 1.002070 0.003105 Spitzer 
57504.843767 0.997724 0.003105 Spitzer 
57504.843790 0.998936 0.003105 Spitzer 
57504.843814 0.995601 0.003105 Spitzer 
57504.843837 1.001342 0.003105 Spitzer 
57504.843860 0.995828 0.003105 Spitzer 
57504.843883 1.001544 0.003105 Spitzer 
57504.843906 1.000231 0.003105 Spitzer 
57504.843929 0.999129 0.003105 Spitzer 
57504.843952 0.999208 0.003105 Spitzer 
57504.843976 0.993508 0.003105 Spitzer 
57504.843999 0.998585 0.003105 Spitzer 
57504.844022 1.002479 0.003105 Spitzer 
57504.844045 1.002978 0.003105 Spitzer 
57504.844068 1.000791 0.003105 Spitzer 
57504.844091 1.000072 0.003105 Spitzer 
57504.844114 0.998400 0.003105 Spitzer 
57504.844155 0.994887 0.003105 Spitzer 
57504.844178 0.996220 0.003105 Spitzer 
57504.844201 0.997365 0.003105 Spitzer 
57504.844224 0.999961 0.003105 Spitzer 
57504.844247 1.000078 0.003105 Spitzer 
57504.844271 0.997136 0.003105 Spitzer 
57504.844294 1.000640 0.003105 Spitzer 
57504.844317 1.000430 0.003105 Spitzer 
57504.844340 1.002851 0.003105 Spitzer 
57504.844363 1.000418 0.003105 Spitzer 
57504.844386 0.997465 0.003105 Spitzer 
57504.844409 0.998651 0.003105 Spitzer 
57504.844433 0.994724 0.003105 Spitzer 
57504.844456 1.002473 0.003105 Spitzer 
57504.844479 1.006274 0.003105 Spitzer 
57504.844502 0.999213 0.003105 Spitzer 
57504.844525 1.004041 0.003105 Spitzer 
57504.844548 1.001324 0.003105 Spitzer 
57504.844571 0.996633 0.003105 Spitzer 
57504.844595 0.996330 0.003105 Spitzer 
57504.844618 0.999704 0.003105 Spitzer 
57504.844641 1.005061 0.003105 Spitzer 
57504.844664 1.003110 0.003105 Spitzer 
57504.844687 0.997381 0.003105 Spitzer 
57504.844710 1.003068 0.003105 Spitzer 
57504.844734 1.000627 0.003105 Spitzer 
57504.844757 1.000456 0.003105 Spitzer 
57504.844780 1.006194 0.003105 Spitzer 
57504.844803 1.002198 0.003105 Spitzer 
57504.844826 0.996644 0.003105 Spitzer 
57504.844849 0.996888 0.003105 Spitzer 
57504.844872 0.999490 0.003105 Spitzer 
57504.844896 1.000611 0.003105 Spitzer 
57504.844919 1.006089 0.003105 Spitzer 
57504.844942 0.999484 0.003105 Spitzer 
57504.844965 1.002435 0.003105 Spitzer 
57504.844988 1.001887 0.003105 Spitzer 
57504.845011 1.002065 0.003105 Spitzer 
57504.845034 1.009912 0.003105 Spitzer 
57504.845058 0.997251 0.003105 Spitzer 
57504.845081 0.997322 0.003105 Spitzer 
57504.845104 1.002312 0.003105 Spitzer 
57504.845127 0.997031 0.003105 Spitzer 
57504.845150 0.997627 0.003105 Spitzer 
57504.845173 0.997367 0.003105 Spitzer 
57504.845196 1.000997 0.003105 Spitzer 
57504.845220 1.002013 0.003105 Spitzer 
57504.845243 1.001577 0.003105 Spitzer 
57504.845266 1.001221 0.003105 Spitzer 
57504.845289 0.999696 0.003105 Spitzer 
57504.845312 0.999891 0.003105 Spitzer 
57504.845335 1.003538 0.003105 Spitzer 
57504.845359 1.003765 0.003105 Spitzer 
57504.845382 1.002402 0.003105 Spitzer 
57504.845405 0.999315 0.003105 Spitzer 
57504.845428 1.004113 0.003105 Spitzer 
57504.845451 0.999359 0.003105 Spitzer 
57504.845474 0.991400 0.003105 Spitzer 
57504.845497 0.997278 0.003105 Spitzer 
57504.845521 0.992455 0.003105 Spitzer 
57504.845544 1.001077 0.003105 Spitzer 
57504.845567 0.998386 0.003105 Spitzer 
57504.845590 0.999909 0.003105 Spitzer 
57504.845613 1.002199 0.003105 Spitzer 
57504.845652 0.993427 0.003105 Spitzer 
57504.845675 0.993611 0.003105 Spitzer 
57504.845698 0.997482 0.003105 Spitzer 
57504.845721 0.999031 0.003105 Spitzer 
57504.845744 1.000533 0.003105 Spitzer 
57504.845767 0.995408 0.003105 Spitzer 
57504.845790 1.000799 0.003105 Spitzer 
57504.845814 1.000756 0.003105 Spitzer 
57504.845837 0.996000 0.003105 Spitzer 
57504.845860 1.004643 0.003105 Spitzer 
57504.845883 1.000383 0.003105 Spitzer 
57504.845906 1.001129 0.003105 Spitzer 
57504.845929 0.993629 0.003105 Spitzer 
57504.845953 0.999843 0.003105 Spitzer 
57504.845976 0.998492 0.003105 Spitzer 
57504.845999 1.002824 0.003105 Spitzer 
57504.846022 0.995373 0.003105 Spitzer 
57504.846045 1.000821 0.003105 Spitzer 
57504.846068 0.997488 0.003105 Spitzer 
57504.846091 0.998702 0.003105 Spitzer 
57504.846115 1.002331 0.003105 Spitzer 
57504.846138 0.999192 0.003105 Spitzer 
57504.846161 0.996976 0.003105 Spitzer 
57504.846184 1.002167 0.003105 Spitzer 
57504.846207 1.000034 0.003105 Spitzer 
57504.846230 0.997366 0.003105 Spitzer 
57504.846253 0.999858 0.003105 Spitzer 
57504.846277 1.000128 0.003105 Spitzer 
57504.846300 1.002862 0.003105 Spitzer 
57504.846323 0.997921 0.003105 Spitzer 
57504.846346 0.993494 0.003105 Spitzer 
57504.846369 0.996989 0.003105 Spitzer 
57504.846392 0.999763 0.003105 Spitzer 
57504.846415 1.002050 0.003105 Spitzer 
57504.846439 1.000511 0.003105 Spitzer 
57504.846462 0.996754 0.003105 Spitzer 
57504.846485 1.001154 0.003105 Spitzer 
57504.846508 1.000200 0.003105 Spitzer 
57504.846531 1.005572 0.003105 Spitzer 
57504.846554 1.001256 0.003105 Spitzer 
57504.846578 1.000240 0.003105 Spitzer 
57504.846601 0.998474 0.003105 Spitzer 
57504.846624 0.999675 0.003105 Spitzer 
57504.846647 0.994644 0.003105 Spitzer 
57504.846670 0.998651 0.003105 Spitzer 
57504.846693 1.000005 0.003105 Spitzer 
57504.846716 1.001951 0.003105 Spitzer 
57504.846740 0.995492 0.003105 Spitzer 
57504.846763 1.002538 0.003105 Spitzer 
57504.846786 0.997620 0.003105 Spitzer 
57504.846809 0.995899 0.003105 Spitzer 
57504.846832 0.994555 0.003105 Spitzer 
57504.846855 0.997842 0.003105 Spitzer 
57504.846878 0.993718 0.003105 Spitzer 
57504.846902 0.999569 0.003105 Spitzer 
57504.846925 1.003454 0.003105 Spitzer 
57504.846948 0.998363 0.003105 Spitzer 
57504.846971 0.993586 0.003105 Spitzer 
57504.846994 1.003592 0.003105 Spitzer 
57504.847017 0.998577 0.003105 Spitzer 
57504.847040 1.004487 0.003105 Spitzer 
57504.847064 0.995401 0.003105 Spitzer 
57504.847087 1.003454 0.003105 Spitzer 
57504.847110 1.001047 0.003105 Spitzer 
57504.847149 0.996708 0.003105 Spitzer 
57504.847172 0.999344 0.003105 Spitzer 
57504.847196 0.999001 0.003105 Spitzer 
57504.847219 1.000274 0.003105 Spitzer 
57504.847242 1.001103 0.003105 Spitzer 
57504.847265 1.001828 0.003105 Spitzer 
57504.847288 0.998704 0.003105 Spitzer 
57504.847311 1.000301 0.003105 Spitzer 
57504.847334 1.001609 0.003105 Spitzer 
57504.847358 1.005007 0.003105 Spitzer 
57504.847381 1.003689 0.003105 Spitzer 
57504.847404 0.996551 0.003105 Spitzer 
57504.847427 0.996452 0.003105 Spitzer 
57504.847450 0.999503 0.003105 Spitzer 
57504.847473 1.003916 0.003105 Spitzer 
57504.847497 0.998565 0.003105 Spitzer 
57504.847520 1.000049 0.003105 Spitzer 
57504.847543 1.000638 0.003105 Spitzer 
57504.847566 0.993178 0.003105 Spitzer 
57504.847589 1.000799 0.003105 Spitzer 
57504.847612 1.001151 0.003105 Spitzer 
57504.847635 0.999752 0.003105 Spitzer 
57504.847659 0.997170 0.003105 Spitzer 
57504.847682 0.999827 0.003105 Spitzer 
57504.847705 1.001195 0.003105 Spitzer 
57504.847728 1.003970 0.003105 Spitzer 
57504.847751 1.000250 0.003105 Spitzer 
57504.847774 0.997399 0.003105 Spitzer 
57504.847797 0.999372 0.003105 Spitzer 
57504.847821 0.996535 0.003105 Spitzer 
57504.847844 0.996852 0.003105 Spitzer 
57504.847867 1.001141 0.003105 Spitzer 
57504.847890 0.993577 0.003105 Spitzer 
57504.847913 0.995572 0.003105 Spitzer 
57504.847936 1.000609 0.003105 Spitzer 
57504.847959 0.998029 0.003105 Spitzer 
57504.847983 1.000214 0.003105 Spitzer 
57504.848006 0.997899 0.003105 Spitzer 
57504.848029 1.000091 0.003105 Spitzer 
57504.848052 0.999378 0.003105 Spitzer 
57504.848075 0.998821 0.003105 Spitzer 
57504.848098 1.007643 0.003105 Spitzer 
57504.848122 1.004845 0.003105 Spitzer 
57504.848145 1.002818 0.003105 Spitzer 
57504.848168 0.993729 0.003105 Spitzer 
57504.848191 1.002984 0.003105 Spitzer 
57504.848214 0.996896 0.003105 Spitzer 
57504.848237 1.001289 0.003105 Spitzer 
57504.848260 0.998773 0.003105 Spitzer 
57504.848284 0.999834 0.003105 Spitzer 
57504.848307 1.002794 0.003105 Spitzer 
57504.848330 1.002004 0.003105 Spitzer 
57504.848353 0.997316 0.003105 Spitzer 
57504.848376 0.999823 0.003105 Spitzer 
57504.848399 0.994758 0.003105 Spitzer 
57504.848422 1.000155 0.003105 Spitzer 
57504.848446 1.002554 0.003105 Spitzer 
57504.848469 0.998063 0.003105 Spitzer 
57504.848492 1.003118 0.003105 Spitzer 
57504.848515 0.995826 0.003105 Spitzer 
57504.848538 1.006933 0.003105 Spitzer 
57504.848561 1.003008 0.003105 Spitzer 
57504.848584 1.000234 0.003105 Spitzer 
57504.848608 0.999148 0.003105 Spitzer 
57504.848647 0.991018 0.003105 Spitzer 
57504.848670 0.995871 0.003105 Spitzer 
57504.848693 0.999588 0.003105 Spitzer 
57504.848717 1.001814 0.003105 Spitzer 
57504.848740 1.000172 0.003105 Spitzer 
57504.848763 0.999479 0.003105 Spitzer 
57504.848786 0.999798 0.003105 Spitzer 
57504.848809 1.000548 0.003105 Spitzer 
57504.848832 1.005518 0.003105 Spitzer 
57504.848855 0.996156 0.003105 Spitzer 
57504.848879 0.995500 0.003105 Spitzer 
57504.848902 0.998823 0.003105 Spitzer 
57504.848925 1.000333 0.003105 Spitzer 
57504.848948 1.001659 0.003105 Spitzer 
57504.848971 0.999055 0.003105 Spitzer 
57504.848994 1.000820 0.003105 Spitzer 
57504.849017 0.998906 0.003105 Spitzer 
57504.849041 1.001582 0.003105 Spitzer 
57504.849064 1.000977 0.003105 Spitzer 
57504.849087 0.999531 0.003105 Spitzer 
57504.849110 0.999907 0.003105 Spitzer 
57504.849133 1.003881 0.003105 Spitzer 
57504.849156 1.004694 0.003105 Spitzer 
57504.849180 0.993008 0.003105 Spitzer 
57504.849203 0.996694 0.003105 Spitzer 
57504.849226 1.004098 0.003105 Spitzer 
57504.849249 0.996990 0.003105 Spitzer 
57504.849272 0.994592 0.003105 Spitzer 
57504.849295 1.002981 0.003105 Spitzer 
57504.849318 0.999670 0.003105 Spitzer 
57504.849342 0.999117 0.003105 Spitzer 
57504.849365 0.999976 0.003105 Spitzer 
57504.849388 0.995927 0.003105 Spitzer 
57504.849411 0.996208 0.003105 Spitzer 
57504.849434 1.002727 0.003105 Spitzer 
57504.849457 0.996679 0.003105 Spitzer 
57504.849480 0.998236 0.003105 Spitzer 
57504.849504 1.003013 0.003105 Spitzer 
57504.849527 0.995863 0.003105 Spitzer 
57504.849550 1.001171 0.003105 Spitzer 
57504.849573 1.000394 0.003105 Spitzer 
57504.849596 1.003719 0.003105 Spitzer 
57504.849619 1.001138 0.003105 Spitzer 
57504.849642 1.005780 0.003105 Spitzer 
57504.849666 0.997152 0.003105 Spitzer 
57504.849689 0.996267 0.003105 Spitzer 
57504.849712 1.005656 0.003105 Spitzer 
57504.849735 1.002177 0.003105 Spitzer 
57504.849758 1.001282 0.003105 Spitzer 
57504.849781 0.998289 0.003105 Spitzer 
57504.849805 1.001109 0.003105 Spitzer 
57504.849828 1.000975 0.003105 Spitzer 
57504.849851 1.004328 0.003105 Spitzer 
57504.849874 0.998285 0.003105 Spitzer 
57504.849897 1.001227 0.003105 Spitzer 
57504.849920 1.000937 0.003105 Spitzer 
57504.849943 0.998581 0.003105 Spitzer 
57504.849967 0.999826 0.003105 Spitzer 
57504.849990 1.003357 0.003105 Spitzer 
57504.850013 0.999018 0.003105 Spitzer 
57504.850036 1.005413 0.003105 Spitzer 
57504.850059 1.001509 0.003105 Spitzer 
57504.850082 1.001001 0.003105 Spitzer 
57504.850105 0.999240 0.003105 Spitzer 
57504.850145 0.992802 0.003105 Spitzer 
57504.850168 0.999104 0.003105 Spitzer 
57504.850191 1.001011 0.003105 Spitzer 
57504.850214 0.997172 0.003105 Spitzer 
57504.850237 1.000975 0.003105 Spitzer 
57504.850261 0.997620 0.003105 Spitzer 
57504.850284 0.999565 0.003105 Spitzer 
57504.850307 1.005210 0.003105 Spitzer 
57504.850330 1.002038 0.003105 Spitzer 
57504.850353 1.001890 0.003105 Spitzer 
57504.850376 1.000624 0.003105 Spitzer 
57504.850399 0.996759 0.003105 Spitzer 
57504.850423 0.998909 0.003105 Spitzer 
57504.850446 0.999232 0.003105 Spitzer 
57504.850469 0.999744 0.003105 Spitzer 
57504.850492 1.000823 0.003105 Spitzer 
57504.850515 1.002169 0.003105 Spitzer 
57504.850538 1.001606 0.003105 Spitzer 
57504.850561 0.996816 0.003105 Spitzer 
57504.850585 1.000777 0.003105 Spitzer 
57504.850608 0.999030 0.003105 Spitzer 
57504.850631 1.004017 0.003105 Spitzer 
57504.850654 1.001047 0.003105 Spitzer 
57504.850677 0.998063 0.003105 Spitzer 
57504.850700 0.998306 0.003105 Spitzer 
57504.850724 0.999798 0.003105 Spitzer 
57504.850747 1.006377 0.003105 Spitzer 
57504.850770 1.002033 0.003105 Spitzer 
57504.850793 1.000412 0.003105 Spitzer 
57504.850816 0.995653 0.003105 Spitzer 
57504.850839 1.004162 0.003105 Spitzer 
57504.850862 1.001909 0.003105 Spitzer 
57504.850886 0.998094 0.003105 Spitzer 
57504.850909 1.000596 0.003105 Spitzer 
57504.850932 1.004473 0.003105 Spitzer 
57504.850955 0.999974 0.003105 Spitzer 
57504.850978 1.000185 0.003105 Spitzer 
57504.851001 0.998542 0.003105 Spitzer 
57504.851024 1.003074 0.003105 Spitzer 
57504.851048 1.003206 0.003105 Spitzer 
57504.851071 1.004366 0.003105 Spitzer 
57504.851094 0.999315 0.003105 Spitzer 
57504.851117 1.001715 0.003105 Spitzer 
57504.851140 1.000792 0.003105 Spitzer 
57504.851163 1.000577 0.003105 Spitzer 
57504.851186 0.996161 0.003105 Spitzer 
57504.851210 1.005670 0.003105 Spitzer 
57504.851233 1.000918 0.003105 Spitzer 
57504.851256 1.004992 0.003105 Spitzer 
57504.851279 1.003048 0.003105 Spitzer 
57504.851302 1.004054 0.003105 Spitzer 
57504.851325 1.001102 0.003105 Spitzer 
57504.851349 1.003577 0.003105 Spitzer 
57504.851372 1.004760 0.003105 Spitzer 
57504.851395 1.004616 0.003105 Spitzer 
57504.851418 1.004370 0.003105 Spitzer 
57504.851441 0.999971 0.003105 Spitzer 
57504.851464 1.005078 0.003105 Spitzer 
57504.851487 1.000652 0.003105 Spitzer 
57504.851511 0.997901 0.003105 Spitzer 
57504.851534 1.000684 0.003105 Spitzer 
57504.851557 1.006442 0.003105 Spitzer 
57504.851580 1.003185 0.003105 Spitzer 
57504.851603 0.998948 0.003105 Spitzer 
57504.851644 0.997257 0.003105 Spitzer 
57504.851667 1.002915 0.003105 Spitzer 
57504.851690 1.000883 0.003105 Spitzer 
57504.851713 1.000221 0.003105 Spitzer 
57504.851736 1.002303 0.003105 Spitzer 
57504.851759 1.006444 0.003105 Spitzer 
57504.851782 1.000034 0.003105 Spitzer 
57504.851806 1.001926 0.003105 Spitzer 
57504.851829 1.006184 0.003105 Spitzer 
57504.851852 1.007054 0.003105 Spitzer 
57504.851875 1.003390 0.003105 Spitzer 
57504.851898 1.001347 0.003105 Spitzer 
57504.851921 1.000699 0.003105 Spitzer 
57504.851945 1.003888 0.003105 Spitzer 
57504.851968 1.003354 0.003105 Spitzer 
57504.851991 1.003652 0.003105 Spitzer 
57504.852014 1.000365 0.003105 Spitzer 
57504.852037 1.000645 0.003105 Spitzer 
57504.852060 0.997074 0.003105 Spitzer 
57504.852083 0.997676 0.003105 Spitzer 
57504.852107 1.004053 0.003105 Spitzer 
57504.852130 1.000067 0.003105 Spitzer 
57504.852153 1.001306 0.003105 Spitzer 
57504.852176 0.998794 0.003105 Spitzer 
57504.852199 0.996176 0.003105 Spitzer 
57504.852222 1.002514 0.003105 Spitzer 
57504.852245 0.998472 0.003105 Spitzer 
57504.852269 1.005755 0.003105 Spitzer 
57504.852292 1.001570 0.003105 Spitzer 
57504.852315 0.999453 0.003105 Spitzer 
57504.852338 1.001033 0.003105 Spitzer 
57504.852361 1.002995 0.003105 Spitzer 
57504.852384 1.000417 0.003105 Spitzer 
57504.852407 0.995695 0.003105 Spitzer 
57504.852431 1.005390 0.003105 Spitzer 
57504.852454 1.003203 0.003105 Spitzer 
57504.852477 1.002991 0.003105 Spitzer 
57504.852500 0.997452 0.003105 Spitzer 
57504.852523 1.003970 0.003105 Spitzer 
57504.852546 0.997706 0.003105 Spitzer 
57504.852570 0.999829 0.003105 Spitzer 
57504.852593 0.995390 0.003105 Spitzer 
57504.852616 1.000732 0.003105 Spitzer 
57504.852639 1.001461 0.003105 Spitzer 
57504.852662 1.001707 0.003105 Spitzer 
57504.852685 1.003262 0.003105 Spitzer 
57504.852708 0.998282 0.003105 Spitzer 
57504.852732 1.005779 0.003105 Spitzer 
57504.852755 1.001013 0.003105 Spitzer 
57504.852778 1.001346 0.003105 Spitzer 
57504.852801 1.005277 0.003105 Spitzer 
57504.852824 1.006511 0.003105 Spitzer 
57504.852847 0.996380 0.003105 Spitzer 
57504.852870 0.996762 0.003105 Spitzer 
57504.852894 1.000613 0.003105 Spitzer 
57504.852917 1.003260 0.003105 Spitzer 
57504.852940 1.002543 0.003105 Spitzer 
57504.852963 0.997681 0.003105 Spitzer 
57504.852986 1.000885 0.003105 Spitzer 
57504.853009 0.997841 0.003105 Spitzer 
57504.853032 0.998314 0.003105 Spitzer 
57504.853056 1.004397 0.003105 Spitzer 
57504.853079 0.996756 0.003105 Spitzer 
57504.853102 1.003165 0.003105 Spitzer 
57504.853140 0.993540 0.003105 Spitzer 
57504.853164 0.995051 0.003105 Spitzer 
57504.853187 0.994912 0.003105 Spitzer 
57504.853210 0.999848 0.003105 Spitzer 
57504.853233 0.998154 0.003105 Spitzer 
57504.853256 0.998409 0.003105 Spitzer 
57504.853279 0.998457 0.003105 Spitzer 
57504.853302 1.003635 0.003105 Spitzer 
57504.853326 0.999574 0.003105 Spitzer 
57504.853349 0.998890 0.003105 Spitzer 
57504.853372 1.000861 0.003105 Spitzer 
57504.853395 0.998680 0.003105 Spitzer 
57504.853418 1.000370 0.003105 Spitzer 
57504.853441 0.997588 0.003105 Spitzer 
57504.853464 1.000255 0.003105 Spitzer 
57504.853488 0.997445 0.003105 Spitzer 
57504.853511 1.001135 0.003105 Spitzer 
57504.853534 1.002884 0.003105 Spitzer 
57504.853557 0.994768 0.003105 Spitzer 
57504.853580 0.999214 0.003105 Spitzer 
57504.853603 1.002022 0.003105 Spitzer 
57504.853627 0.998928 0.003105 Spitzer 
57504.853650 1.003041 0.003105 Spitzer 
57504.853673 1.002057 0.003105 Spitzer 
57504.853696 1.002756 0.003105 Spitzer 
57504.853719 1.005458 0.003105 Spitzer 
57504.853742 0.999771 0.003105 Spitzer 
57504.853765 1.001627 0.003105 Spitzer 
57504.853789 1.002781 0.003105 Spitzer 
57504.853812 0.998281 0.003105 Spitzer 
57504.853835 1.004329 0.003105 Spitzer 
57504.853858 1.002689 0.003105 Spitzer 
57504.853881 1.002124 0.003105 Spitzer 
57504.853904 1.001474 0.003105 Spitzer 
57504.853927 1.003239 0.003105 Spitzer 
57504.853951 0.999586 0.003105 Spitzer 
57504.853974 0.999508 0.003105 Spitzer 
57504.853997 1.006934 0.003105 Spitzer 
57504.854020 1.002684 0.003105 Spitzer 
57504.854043 0.996249 0.003105 Spitzer 
57504.854066 0.999861 0.003105 Spitzer 
57504.854089 1.002116 0.003105 Spitzer 
57504.854113 1.001073 0.003105 Spitzer 
57504.854136 0.995308 0.003105 Spitzer 
57504.854159 1.002746 0.003105 Spitzer 
57504.854182 1.003531 0.003105 Spitzer 
57504.854205 0.994451 0.003105 Spitzer 
57504.854228 0.999572 0.003105 Spitzer 
57504.854252 1.002945 0.003105 Spitzer 
57504.854275 0.996365 0.003105 Spitzer 
57504.854298 1.000800 0.003105 Spitzer 
57504.854321 1.001237 0.003105 Spitzer 
57504.854344 1.004965 0.003105 Spitzer 
57504.854367 1.002500 0.003105 Spitzer 
57504.854390 0.997101 0.003105 Spitzer 
57504.854414 1.000951 0.003105 Spitzer 
57504.854437 0.998452 0.003105 Spitzer 
57504.854460 0.996713 0.003105 Spitzer 
57504.854483 0.998085 0.003105 Spitzer 
57504.854506 1.000817 0.003105 Spitzer 
57504.854529 1.006526 0.003105 Spitzer 
57504.854552 0.997798 0.003105 Spitzer 
57504.854576 0.998988 0.003105 Spitzer 
57504.854599 0.996292 0.003105 Spitzer 
57504.854638 0.996223 0.003105 Spitzer 
57504.854661 0.999018 0.003105 Spitzer 
57504.854684 0.999749 0.003105 Spitzer 
57504.854708 0.998619 0.003105 Spitzer 
57504.854731 1.003095 0.003105 Spitzer 
57504.854754 0.999505 0.003105 Spitzer 
57504.854777 1.000162 0.003105 Spitzer 
57504.854800 1.001271 0.003105 Spitzer 
57504.854823 1.000637 0.003105 Spitzer 
57504.854846 1.000568 0.003105 Spitzer 
57504.854870 1.001630 0.003105 Spitzer 
57504.854893 1.001260 0.003105 Spitzer 
57504.854916 0.998085 0.003105 Spitzer 
57504.854939 1.002472 0.003105 Spitzer 
57504.854962 0.999374 0.003105 Spitzer 
57504.854985 1.002417 0.003105 Spitzer 
57504.855008 1.002944 0.003105 Spitzer 
57504.855032 1.003816 0.003105 Spitzer 
57504.855055 1.001583 0.003105 Spitzer 
57504.855078 1.000040 0.003105 Spitzer 
57504.855101 1.002674 0.003105 Spitzer 
57504.855124 0.997404 0.003105 Spitzer 
57504.855147 0.999442 0.003105 Spitzer 
57504.855171 0.995108 0.003105 Spitzer 
57504.855194 1.006457 0.003105 Spitzer 
57504.855217 0.998073 0.003105 Spitzer 
57504.855240 1.000630 0.003105 Spitzer 
57504.855263 1.004071 0.003105 Spitzer 
57504.855286 1.002167 0.003105 Spitzer 
57504.855309 0.999417 0.003105 Spitzer 
57504.855333 1.002604 0.003105 Spitzer 
57504.855356 0.997684 0.003105 Spitzer 
57504.855379 1.000803 0.003105 Spitzer 
57504.855402 0.996700 0.003105 Spitzer 
57504.855425 0.997439 0.003105 Spitzer 
57504.855448 0.995693 0.003105 Spitzer 
57504.855471 1.001237 0.003105 Spitzer 
57504.855495 0.998491 0.003105 Spitzer 
57504.855518 0.995823 0.003105 Spitzer 
57504.855541 1.004713 0.003105 Spitzer 
57504.855564 0.996121 0.003105 Spitzer 
57504.855587 1.000265 0.003105 Spitzer 
57504.855610 0.997317 0.003105 Spitzer 
57504.855633 1.000934 0.003105 Spitzer 
57504.855657 0.998376 0.003105 Spitzer 
57504.855680 0.998597 0.003105 Spitzer 
57504.855703 1.001093 0.003105 Spitzer 
57504.855726 0.999603 0.003105 Spitzer 
57504.855749 1.000457 0.003105 Spitzer 
57504.855772 1.000296 0.003105 Spitzer 
57504.855796 1.001507 0.003105 Spitzer 
57504.855819 1.000114 0.003105 Spitzer 
57504.855842 1.002510 0.003105 Spitzer 
57504.855865 1.002733 0.003105 Spitzer 
57504.855888 1.006197 0.003105 Spitzer 
57504.855911 1.001538 0.003105 Spitzer 
57504.855934 0.998043 0.003105 Spitzer 
57504.855958 1.001042 0.003105 Spitzer 
57504.855981 1.001232 0.003105 Spitzer 
57504.856004 0.997726 0.003105 Spitzer 
57504.856027 1.003399 0.003105 Spitzer 
57504.856050 0.998039 0.003105 Spitzer 
57504.856073 1.004204 0.003105 Spitzer 
57504.856096 0.999333 0.003105 Spitzer 
57504.856136 0.996674 0.003105 Spitzer 
57504.856159 1.002511 0.003105 Spitzer 
57504.856182 0.999294 0.003105 Spitzer 
57504.856205 1.000883 0.003105 Spitzer 
57504.856228 1.000063 0.003105 Spitzer 
57504.856252 1.000132 0.003105 Spitzer 
57504.856275 1.002920 0.003105 Spitzer 
57504.856298 1.002624 0.003105 Spitzer 
57504.856321 1.004049 0.003105 Spitzer 
57504.856344 1.006296 0.003105 Spitzer 
57504.856367 1.000064 0.003105 Spitzer 
57504.856391 0.995908 0.003105 Spitzer 
57504.856414 1.002533 0.003105 Spitzer 
57504.856437 0.999261 0.003105 Spitzer 
57504.856460 1.003268 0.003105 Spitzer 
57504.856483 0.999847 0.003105 Spitzer 
57504.856506 1.002847 0.003105 Spitzer 
57504.856529 1.001649 0.003105 Spitzer 
57504.856553 1.002245 0.003105 Spitzer 
57504.856576 1.002193 0.003105 Spitzer 
57504.856599 0.998350 0.003105 Spitzer 
57504.856622 1.000566 0.003105 Spitzer 
57504.856645 1.003085 0.003105 Spitzer 
57504.856668 1.000393 0.003105 Spitzer 
57504.856691 0.998904 0.003105 Spitzer 
57504.856715 1.001408 0.003105 Spitzer 
57504.856738 1.001049 0.003105 Spitzer 
57504.856761 1.000049 0.003105 Spitzer 
57504.856784 0.997545 0.003105 Spitzer 
57504.856807 0.997375 0.003105 Spitzer 
57504.856830 1.002612 0.003105 Spitzer 
57504.856853 1.005648 0.003105 Spitzer 
57504.856877 1.005034 0.003105 Spitzer 
57504.856900 1.001421 0.003105 Spitzer 
57504.856923 0.999037 0.003105 Spitzer 
57504.856946 1.000403 0.003105 Spitzer 
57504.856969 1.003641 0.003105 Spitzer 
57504.856992 0.996226 0.003105 Spitzer 
57504.857016 1.000710 0.003105 Spitzer 
57504.857039 1.001828 0.003105 Spitzer 
57504.857062 1.000366 0.003105 Spitzer 
57504.857085 1.001458 0.003105 Spitzer 
57504.857108 0.998689 0.003105 Spitzer 
57504.857131 1.002870 0.003105 Spitzer 
57504.857154 1.004462 0.003105 Spitzer 
57504.857178 1.001584 0.003105 Spitzer 
57504.857201 1.000677 0.003105 Spitzer 
57504.857224 0.996845 0.003105 Spitzer 
57504.857247 1.001657 0.003105 Spitzer 
57504.857270 1.006077 0.003105 Spitzer 
57504.857293 1.007343 0.003105 Spitzer 
57504.857316 0.998910 0.003105 Spitzer 
57504.857340 1.002814 0.003105 Spitzer 
57504.857363 1.000689 0.003105 Spitzer 
57504.857386 1.003270 0.003105 Spitzer 
57504.857409 1.001752 0.003105 Spitzer 
57504.857432 1.002950 0.003105 Spitzer 
57504.857455 0.997832 0.003105 Spitzer 
57504.857478 1.005202 0.003105 Spitzer 
57504.857502 1.001718 0.003105 Spitzer 
57504.857525 0.997413 0.003105 Spitzer 
57504.857548 1.000676 0.003105 Spitzer 
57504.857571 0.999433 0.003105 Spitzer 
57504.857594 1.004278 0.003105 Spitzer 
57504.857634 0.993365 0.003105 Spitzer 
57504.857657 0.994709 0.003105 Spitzer 
57504.857680 1.002520 0.003105 Spitzer 
57504.857703 1.000618 0.003105 Spitzer 
57504.857726 0.998698 0.003105 Spitzer 
57504.857749 0.997106 0.003105 Spitzer 
57504.857773 0.998036 0.003105 Spitzer 
57504.857796 1.000368 0.003105 Spitzer 
57504.857819 0.998288 0.003105 Spitzer 
57504.857842 0.999737 0.003105 Spitzer 
57504.857865 1.006373 0.003105 Spitzer 
57504.857888 0.999159 0.003105 Spitzer 
57504.857911 1.004595 0.003105 Spitzer 
57504.857935 0.998951 0.003105 Spitzer 
57504.857958 0.998649 0.003105 Spitzer 
57504.857981 0.999412 0.003105 Spitzer 
57504.858004 0.999204 0.003105 Spitzer 
57504.858027 0.999651 0.003105 Spitzer 
57504.858050 1.002172 0.003105 Spitzer 
57504.858074 0.998021 0.003105 Spitzer 
57504.858097 1.000250 0.003105 Spitzer 
57504.858120 1.000979 0.003105 Spitzer 
57504.858143 1.005310 0.003105 Spitzer 
57504.858166 1.001143 0.003105 Spitzer 
57504.858189 0.999543 0.003105 Spitzer 
57504.858212 1.001395 0.003105 Spitzer 
57504.858236 0.999691 0.003105 Spitzer 
57504.858259 1.000589 0.003105 Spitzer 
57504.858282 1.001893 0.003105 Spitzer 
57504.858305 1.001681 0.003105 Spitzer 
57504.858328 1.005896 0.003105 Spitzer 
57504.858351 0.996801 0.003105 Spitzer 
57504.858374 1.004065 0.003105 Spitzer 
57504.858398 0.999835 0.003105 Spitzer 
57504.858421 0.994361 0.003105 Spitzer 
57504.858444 1.007950 0.003105 Spitzer 
57504.858467 1.003827 0.003105 Spitzer 
57504.858490 0.998386 0.003105 Spitzer 
57504.858513 1.002113 0.003105 Spitzer 
57504.858536 0.995690 0.003105 Spitzer 
57504.858560 1.001464 0.003105 Spitzer 
57504.858583 1.000976 0.003105 Spitzer 
57504.858606 1.003035 0.003105 Spitzer 
57504.858629 1.006994 0.003105 Spitzer 
57504.858652 1.003247 0.003105 Spitzer 
57504.858675 1.003146 0.003105 Spitzer 
57504.858699 1.003756 0.003105 Spitzer 
57504.858722 1.000621 0.003105 Spitzer 
57504.858745 1.005159 0.003105 Spitzer 
57504.858768 1.004696 0.003105 Spitzer 
57504.858791 1.002981 0.003105 Spitzer 
57504.858814 1.001311 0.003105 Spitzer 
57504.858837 0.999403 0.003105 Spitzer 
57504.858861 1.003863 0.003105 Spitzer 
57504.858884 0.998369 0.003105 Spitzer 
57504.858907 1.004479 0.003105 Spitzer 
57504.858930 0.996447 0.003105 Spitzer 
57504.858953 0.997622 0.003105 Spitzer 
57504.858976 1.003251 0.003105 Spitzer 
57504.858999 0.998774 0.003105 Spitzer 
57504.859023 0.999318 0.003105 Spitzer 
57504.859046 1.000329 0.003105 Spitzer 
57504.859069 1.000183 0.003105 Spitzer 
57504.859092 0.999439 0.003105 Spitzer 
57504.859132 0.992361 0.003105 Spitzer 
57504.859155 0.999416 0.003105 Spitzer 
57504.859179 0.996705 0.003105 Spitzer 
57504.859202 0.998517 0.003105 Spitzer 
57504.859225 1.001774 0.003105 Spitzer 
57504.859248 1.001511 0.003105 Spitzer 
57504.859294 1.005549 0.003105 Spitzer 
57504.859317 0.997782 0.003105 Spitzer 
57504.859341 0.995478 0.003105 Spitzer 
57504.859364 1.001495 0.003105 Spitzer 
57504.859387 1.001399 0.003105 Spitzer 
57504.859410 0.995839 0.003105 Spitzer 
57504.859433 1.002808 0.003105 Spitzer 
57504.859456 1.002688 0.003105 Spitzer 
57504.859480 1.006472 0.003105 Spitzer 
57504.859503 0.996341 0.003105 Spitzer 
57504.859526 1.002492 0.003105 Spitzer 
57504.859549 0.997592 0.003105 Spitzer 
57504.859572 0.999881 0.003105 Spitzer 
57504.859595 0.998687 0.003105 Spitzer 
57504.859618 0.998623 0.003105 Spitzer 
57504.859642 1.005239 0.003105 Spitzer 
57504.859665 1.001742 0.003105 Spitzer 
57504.859688 1.000534 0.003105 Spitzer 
57504.859711 1.001904 0.003105 Spitzer 
57504.859734 1.003019 0.003105 Spitzer 
57504.859757 0.996128 0.003105 Spitzer 
57504.859780 0.999467 0.003105 Spitzer 
57504.859804 0.997174 0.003105 Spitzer 
57504.859827 1.001373 0.003105 Spitzer 
57504.859850 0.999929 0.003105 Spitzer 
57504.859873 1.000337 0.003105 Spitzer 
57504.859896 0.999491 0.003105 Spitzer 
57504.859919 0.997771 0.003105 Spitzer 
57504.859942 1.001436 0.003105 Spitzer 
57504.859966 0.998499 0.003105 Spitzer 
57504.859989 1.002878 0.003105 Spitzer 
57504.860012 0.999375 0.003105 Spitzer 
57504.860035 0.999313 0.003105 Spitzer 
57504.860058 1.003747 0.003105 Spitzer 
57504.860081 1.004633 0.003105 Spitzer 
57504.860105 1.003891 0.003105 Spitzer 
57504.860128 1.000285 0.003105 Spitzer 
57504.860151 1.003674 0.003105 Spitzer 
57504.860174 1.003921 0.003105 Spitzer 
57504.860197 1.001462 0.003105 Spitzer 
57504.860220 1.001330 0.003105 Spitzer 
57504.860243 1.005612 0.003105 Spitzer 
57504.860267 1.000335 0.003105 Spitzer 
57504.860290 0.998535 0.003105 Spitzer 
57504.860313 1.005735 0.003105 Spitzer 
57504.860336 0.998516 0.003105 Spitzer 
57504.860359 0.998080 0.003105 Spitzer 
57504.860382 1.000082 0.003105 Spitzer 
57504.860405 1.002856 0.003105 Spitzer 
57504.860429 0.999519 0.003105 Spitzer 
57504.860452 0.994984 0.003105 Spitzer 
57504.860475 0.995374 0.003105 Spitzer 
57504.860498 0.995342 0.003105 Spitzer 
57504.860521 1.001878 0.003105 Spitzer 
57504.860544 0.996614 0.003105 Spitzer 
57504.860567 1.000921 0.003105 Spitzer 
57504.860591 1.000917 0.003105 Spitzer 
57504.860629 0.991363 0.003105 Spitzer 
57504.860653 1.002321 0.003105 Spitzer 
57504.860676 1.001312 0.003105 Spitzer 
57504.860699 1.001031 0.003105 Spitzer 
57504.860722 0.999074 0.003105 Spitzer 
57504.860745 1.001228 0.003105 Spitzer 
57504.860768 1.000087 0.003105 Spitzer 
57504.860791 1.003386 0.003105 Spitzer 
57504.860815 1.001856 0.003105 Spitzer 
57504.860838 0.995890 0.003105 Spitzer 
57504.860861 0.995418 0.003105 Spitzer 
57504.860884 1.005231 0.003105 Spitzer 
57504.860907 0.994629 0.003105 Spitzer 
57504.860930 0.998876 0.003105 Spitzer 
57504.860953 1.000071 0.003105 Spitzer 
57504.860977 1.000639 0.003105 Spitzer 
57504.861000 1.003953 0.003105 Spitzer 
57504.861023 1.004120 0.003105 Spitzer 
57504.861046 0.999700 0.003105 Spitzer 
57504.861069 0.998878 0.003105 Spitzer 
57504.861092 1.003707 0.003105 Spitzer 
57504.861116 0.999987 0.003105 Spitzer 
57504.861139 1.000624 0.003105 Spitzer 
57504.861162 0.998173 0.003105 Spitzer 
57504.861185 1.003553 0.003105 Spitzer 
57504.861208 1.001282 0.003105 Spitzer 
57504.861231 1.001772 0.003105 Spitzer 
57504.861254 1.003127 0.003105 Spitzer 
57504.861278 0.999208 0.003105 Spitzer 
57504.861301 1.004159 0.003105 Spitzer 
57504.861324 0.997245 0.003105 Spitzer 
57504.861347 0.996413 0.003105 Spitzer 
57504.861370 1.002707 0.003105 Spitzer 
57504.861393 1.005854 0.003105 Spitzer 
57504.861416 0.995912 0.003105 Spitzer 
57504.861440 1.000582 0.003105 Spitzer 
57504.861463 0.998987 0.003105 Spitzer 
57504.861486 1.000909 0.003105 Spitzer 
57504.861509 1.003394 0.003105 Spitzer 
57504.861532 1.001662 0.003105 Spitzer 
57504.861555 0.999011 0.003105 Spitzer 
57504.861578 1.002561 0.003105 Spitzer 
57504.861602 1.003411 0.003105 Spitzer 
57504.861625 1.003614 0.003105 Spitzer 
57504.861648 0.997454 0.003105 Spitzer 
57504.861671 0.997440 0.003105 Spitzer 
57504.861694 1.004951 0.003105 Spitzer 
57504.861717 1.001743 0.003105 Spitzer 
57504.861741 0.999261 0.003105 Spitzer 
57504.861764 1.000424 0.003105 Spitzer 
57504.861787 1.002348 0.003105 Spitzer 
57504.861810 1.000243 0.003105 Spitzer 
57504.861833 1.003340 0.003105 Spitzer 
57504.861856 1.003868 0.003105 Spitzer 
57504.861879 0.995911 0.003105 Spitzer 
57504.861903 0.996221 0.003105 Spitzer 
57504.861926 0.996780 0.003105 Spitzer 
57504.861949 0.993704 0.003105 Spitzer 
57504.861972 1.003917 0.003105 Spitzer 
57504.861995 1.001349 0.003105 Spitzer 
57504.862018 1.002223 0.003105 Spitzer 
57504.862041 1.006135 0.003105 Spitzer 
57504.862065 0.999583 0.003105 Spitzer 
57504.862088 1.002883 0.003105 Spitzer 
57504.862127 0.992847 0.003105 Spitzer 
57504.862150 0.999256 0.003105 Spitzer 
57504.862173 0.996100 0.003105 Spitzer 
57504.862196 0.998782 0.003105 Spitzer 
57504.862219 1.000556 0.003105 Spitzer 
57504.862243 1.000231 0.003105 Spitzer 
57504.862266 0.998285 0.003105 Spitzer 
57504.862289 1.001737 0.003105 Spitzer 
57504.862312 0.996423 0.003105 Spitzer 
57504.862335 1.000074 0.003105 Spitzer 
57504.862358 0.999641 0.003105 Spitzer 
57504.862381 0.999951 0.003105 Spitzer 
57504.862405 0.999655 0.003105 Spitzer 
57504.862428 0.997646 0.003105 Spitzer 
57504.862451 1.004056 0.003105 Spitzer 
57504.862474 1.003032 0.003105 Spitzer 
57504.862497 1.002737 0.003105 Spitzer 
57504.862520 1.002218 0.003105 Spitzer 
57504.862543 0.998478 0.003105 Spitzer 
57504.862567 0.999096 0.003105 Spitzer 
57504.862590 1.003201 0.003105 Spitzer 
57504.862613 0.998105 0.003105 Spitzer 
57504.862636 1.003167 0.003105 Spitzer 
57504.862659 0.999736 0.003105 Spitzer 
57504.862682 1.003079 0.003105 Spitzer 
57504.862706 0.999361 0.003105 Spitzer 
57504.862729 0.997452 0.003105 Spitzer 
57504.862775 1.001779 0.003105 Spitzer 
57504.862798 1.004151 0.003105 Spitzer 
57504.862821 0.999641 0.003105 Spitzer 
57504.862844 1.003099 0.003105 Spitzer 
57504.862868 0.999738 0.003105 Spitzer 
57504.862891 1.000671 0.003105 Spitzer 
57504.862914 1.002600 0.003105 Spitzer 
57504.862937 1.002450 0.003105 Spitzer 
57504.862960 0.999849 0.003105 Spitzer 
57504.862983 0.998637 0.003105 Spitzer 
57504.863006 1.005272 0.003105 Spitzer 
57504.863030 1.003458 0.003105 Spitzer 
57504.863053 1.000237 0.003105 Spitzer 
57504.863076 1.000758 0.003105 Spitzer 
57504.863099 1.001288 0.003105 Spitzer 
57504.863122 1.002999 0.003105 Spitzer 
57504.863145 1.004556 0.003105 Spitzer 
57504.863168 0.997870 0.003105 Spitzer 
57504.863192 1.000232 0.003105 Spitzer 
57504.863215 1.000346 0.003105 Spitzer 
57504.863238 0.998121 0.003105 Spitzer 
57504.863261 0.998474 0.003105 Spitzer 
57504.863284 1.004120 0.003105 Spitzer 
57504.863307 1.002487 0.003105 Spitzer 
57504.863331 1.002038 0.003105 Spitzer 
57504.863354 1.005537 0.003105 Spitzer 
57504.863377 1.000933 0.003105 Spitzer 
57504.863400 1.000141 0.003105 Spitzer 
57504.863423 0.996555 0.003105 Spitzer 
57504.863446 0.998425 0.003105 Spitzer 
57504.863469 1.004620 0.003105 Spitzer 
57504.863493 1.003517 0.003105 Spitzer 
57504.863516 1.004890 0.003105 Spitzer 
57504.863539 0.998052 0.003105 Spitzer 
57504.863562 0.999149 0.003105 Spitzer 
57504.863585 1.004115 0.003105 Spitzer 
57504.863625 0.989906 0.003105 Spitzer 
57504.863648 1.003599 0.003105 Spitzer 
57504.863671 1.000336 0.003105 Spitzer 
57504.863694 0.999078 0.003105 Spitzer 
57504.863717 0.997424 0.003105 Spitzer 
57504.863740 1.001303 0.003105 Spitzer 
57504.863763 0.997580 0.003105 Spitzer 
57504.863787 1.002283 0.003105 Spitzer 
57504.863810 0.999778 0.003105 Spitzer 
57504.863833 1.000047 0.003105 Spitzer 
57504.863856 1.000588 0.003105 Spitzer 
57504.863879 0.998772 0.003105 Spitzer 
57504.863902 1.003721 0.003105 Spitzer 
57504.863926 0.995576 0.003105 Spitzer 
57504.863949 0.999577 0.003105 Spitzer 
57504.863972 1.000538 0.003105 Spitzer 
57504.863995 1.003317 0.003105 Spitzer 
57504.864018 0.992704 0.003105 Spitzer 
57504.864041 1.003387 0.003105 Spitzer 
57504.864064 1.001038 0.003105 Spitzer 
57504.864088 1.002439 0.003105 Spitzer 
57504.864111 0.998312 0.003105 Spitzer 
57504.864134 1.000209 0.003105 Spitzer 
57504.864157 1.000378 0.003105 Spitzer 
57504.864180 0.997780 0.003105 Spitzer 
57504.864203 0.997918 0.003105 Spitzer 
57504.864226 0.996721 0.003105 Spitzer 
57504.864250 0.999862 0.003105 Spitzer 
57504.864273 0.998372 0.003105 Spitzer 
57504.864296 1.006079 0.003105 Spitzer 
57504.864319 1.005851 0.003105 Spitzer 
57504.864342 0.998574 0.003105 Spitzer 
57504.864365 0.998392 0.003105 Spitzer 
57504.864388 0.998855 0.003105 Spitzer 
57504.864412 0.998265 0.003105 Spitzer 
57504.864435 1.001712 0.003105 Spitzer 
57504.864458 1.001214 0.003105 Spitzer 
57504.864481 1.000903 0.003105 Spitzer 
57504.864504 0.998390 0.003105 Spitzer 
57504.864527 1.007998 0.003105 Spitzer 
57504.864551 1.003602 0.003105 Spitzer 
57504.864574 0.994998 0.003105 Spitzer 
57504.864597 1.000331 0.003105 Spitzer 
57504.864620 1.003133 0.003105 Spitzer 
57504.864643 0.996337 0.003105 Spitzer 
57504.864666 0.998449 0.003105 Spitzer 
57504.864689 1.000184 0.003105 Spitzer 
57504.864713 0.996587 0.003105 Spitzer 
57504.864736 1.003567 0.003105 Spitzer 
57504.864759 0.998993 0.003105 Spitzer 
57504.864782 1.000923 0.003105 Spitzer 
57504.864805 0.999046 0.003105 Spitzer 
57504.864828 1.000757 0.003105 Spitzer 
57504.864851 0.998987 0.003105 Spitzer 
57504.864875 0.995068 0.003105 Spitzer 
57504.864898 1.000762 0.003105 Spitzer 
57504.864921 1.004257 0.003105 Spitzer 
57504.864944 0.997421 0.003105 Spitzer 
57504.864967 0.997303 0.003105 Spitzer 
57504.864990 1.000390 0.003105 Spitzer 
57504.865013 0.998164 0.003105 Spitzer 
57504.865037 1.002473 0.003105 Spitzer 
57504.865060 0.997576 0.003105 Spitzer 
57504.865083 1.004559 0.003105 Spitzer 
57504.865122 0.994794 0.003105 Spitzer 
57504.865146 0.999315 0.003105 Spitzer 
57504.865169 1.001644 0.003105 Spitzer 
57504.865192 1.001701 0.003105 Spitzer 
57504.865215 0.995991 0.003105 Spitzer 
57504.865238 1.002318 0.003105 Spitzer 
57504.865261 0.999688 0.003105 Spitzer 
57504.865284 0.998652 0.003105 Spitzer 
57504.865308 1.000390 0.003105 Spitzer 
57504.865331 1.000018 0.003105 Spitzer 
57504.865354 1.003610 0.003105 Spitzer 
57504.865377 1.005532 0.003105 Spitzer 
57504.865400 1.000382 0.003105 Spitzer 
57504.865423 1.004286 0.003105 Spitzer 
57504.865446 1.004046 0.003105 Spitzer 
57504.865470 1.003797 0.003105 Spitzer 
57504.865493 1.000666 0.003105 Spitzer 
57504.865516 0.998009 0.003105 Spitzer 
57504.865539 0.997401 0.003105 Spitzer 
57504.865562 1.002504 0.003105 Spitzer 
57504.865585 0.995221 0.003105 Spitzer 
57504.865609 0.995819 0.003105 Spitzer 
57504.865632 0.997763 0.003105 Spitzer 
57504.865655 1.004927 0.003105 Spitzer 
57504.865678 1.001298 0.003105 Spitzer 
57504.865701 0.997884 0.003105 Spitzer 
57504.865747 1.000202 0.003105 Spitzer 
57504.865771 1.001226 0.003105 Spitzer 
57504.865794 1.001610 0.003105 Spitzer 
57504.865817 1.003062 0.003105 Spitzer 
57504.865840 1.004579 0.003105 Spitzer 
57504.865863 0.998478 0.003105 Spitzer 
57504.865886 1.006295 0.003105 Spitzer 
57504.865909 0.999922 0.003105 Spitzer 
57504.865933 0.998697 0.003105 Spitzer 
57504.865956 0.999375 0.003105 Spitzer 
57504.865979 0.999627 0.003105 Spitzer 
57504.866002 1.001791 0.003105 Spitzer 
57504.866025 0.999313 0.003105 Spitzer 
57504.866048 0.996286 0.003105 Spitzer 
57504.866071 0.997546 0.003105 Spitzer 
57504.866095 1.001957 0.003105 Spitzer 
57504.866118 0.998290 0.003105 Spitzer 
57504.866141 1.003311 0.003105 Spitzer 
57504.866164 0.998693 0.003105 Spitzer 
57504.866187 0.999445 0.003105 Spitzer 
57504.866210 0.999157 0.003105 Spitzer 
57504.866234 1.004326 0.003105 Spitzer 
57504.866257 0.999673 0.003105 Spitzer 
57504.866280 1.001563 0.003105 Spitzer 
57504.866303 1.003085 0.003105 Spitzer 
57504.866326 0.998918 0.003105 Spitzer 
57504.866349 0.999785 0.003105 Spitzer 
57504.866372 1.007251 0.003105 Spitzer 
57504.866396 1.003941 0.003105 Spitzer 
57504.866419 0.996629 0.003105 Spitzer 
57504.866442 0.999971 0.003105 Spitzer 
57504.866465 1.000864 0.003105 Spitzer 
57504.866488 0.993094 0.003105 Spitzer 
57504.866511 1.000621 0.003105 Spitzer 
57504.866534 0.998759 0.003105 Spitzer 
57504.866558 0.997280 0.003105 Spitzer 
57504.866581 1.003042 0.003105 Spitzer 
57504.866621 0.999422 0.003105 Spitzer 
57504.866645 0.993390 0.003105 Spitzer 
57504.866668 1.003545 0.003105 Spitzer 
57504.866691 0.999206 0.003105 Spitzer 
57504.866714 0.998274 0.003105 Spitzer 
57504.866737 1.004035 0.003105 Spitzer 
57504.866760 1.006470 0.003105 Spitzer 
57504.866784 1.001631 0.003105 Spitzer 
57504.866807 1.007471 0.003105 Spitzer 
57504.866830 1.000595 0.003105 Spitzer 
57504.866853 1.000713 0.003105 Spitzer 
57504.866876 1.000531 0.003105 Spitzer 
57504.866899 0.998609 0.003105 Spitzer 
57504.866922 1.000671 0.003105 Spitzer 
57504.866946 0.998902 0.003105 Spitzer 
57504.866969 0.996154 0.003105 Spitzer 
57504.866992 0.996231 0.003105 Spitzer 
57504.867015 1.000452 0.003105 Spitzer 
57504.867038 1.002158 0.003105 Spitzer 
57504.867061 1.000383 0.003105 Spitzer 
57504.867084 0.999978 0.003105 Spitzer 
57504.867108 0.998797 0.003105 Spitzer 
57504.867131 1.002052 0.003105 Spitzer 
57504.867154 1.001710 0.003105 Spitzer 
57504.867177 1.004878 0.003105 Spitzer 
57504.867200 1.004098 0.003105 Spitzer 
57504.867223 1.001790 0.003105 Spitzer 
57504.867246 1.001219 0.003105 Spitzer 
57504.867270 0.998831 0.003105 Spitzer 
57504.867293 0.999392 0.003105 Spitzer 
57504.867316 0.999523 0.003105 Spitzer 
57504.867339 1.006007 0.003105 Spitzer 
57504.867362 0.996118 0.003105 Spitzer 
57504.867385 0.997861 0.003105 Spitzer 
57504.867409 0.997426 0.003105 Spitzer 
57504.867432 0.994813 0.003105 Spitzer 
57504.867455 1.001819 0.003105 Spitzer 
57504.867478 0.999749 0.003105 Spitzer 
57504.867501 1.001152 0.003105 Spitzer 
57504.867524 1.001378 0.003105 Spitzer 
57504.867547 0.998435 0.003105 Spitzer 
57504.867571 1.000429 0.003105 Spitzer 
57504.867594 1.003227 0.003105 Spitzer 
57504.867617 0.996891 0.003105 Spitzer 
57504.867640 1.003655 0.003105 Spitzer 
57504.867663 1.000670 0.003105 Spitzer 
57504.867686 1.000031 0.003105 Spitzer 
57504.867709 1.000967 0.003105 Spitzer 
57504.867733 0.997643 0.003105 Spitzer 
57504.867756 0.998491 0.003105 Spitzer 
57504.867779 1.001473 0.003105 Spitzer 
57504.867802 1.003880 0.003105 Spitzer 
57504.867825 1.002206 0.003105 Spitzer 
57504.867848 1.000166 0.003105 Spitzer 
57504.867871 1.001819 0.003105 Spitzer 
57504.867895 0.999472 0.003105 Spitzer 
57504.867918 1.007621 0.003105 Spitzer 
57504.867941 1.001029 0.003105 Spitzer 
57504.867964 0.998396 0.003105 Spitzer 
57504.867987 1.003192 0.003105 Spitzer 
57504.868010 0.996347 0.003105 Spitzer 
57504.868034 1.001447 0.003105 Spitzer 
57504.868057 1.001304 0.003105 Spitzer 
57504.868080 1.000197 0.003105 Spitzer 
57504.868118 0.991158 0.003105 Spitzer 
57504.868141 1.000218 0.003105 Spitzer 
57504.868164 1.000898 0.003105 Spitzer 
57504.868187 0.997240 0.003105 Spitzer 
57504.868210 0.997342 0.003105 Spitzer 
57504.868234 0.998934 0.003105 Spitzer 
57504.868257 0.997644 0.003105 Spitzer 
57504.868280 1.003575 0.003105 Spitzer 
57504.868303 0.997148 0.003105 Spitzer 
57504.868326 1.000569 0.003105 Spitzer 
57504.868349 1.001503 0.003105 Spitzer 
57504.868372 1.004680 0.003105 Spitzer 
57504.868396 0.999203 0.003105 Spitzer 
57504.868419 1.002627 0.003105 Spitzer 
57504.868442 0.999835 0.003105 Spitzer 
57504.868465 0.996952 0.003105 Spitzer 
57504.868488 1.001363 0.003105 Spitzer 
57504.868511 1.000605 0.003105 Spitzer 
57504.868534 1.006120 0.003105 Spitzer 
57504.868558 1.000600 0.003105 Spitzer 
57504.868581 1.006188 0.003105 Spitzer 
57504.868604 0.996748 0.003105 Spitzer 
57504.868627 0.999374 0.003105 Spitzer 
57504.868650 1.001409 0.003105 Spitzer 
57504.868673 1.000594 0.003105 Spitzer 
57504.868697 0.992684 0.003105 Spitzer 
57504.868720 0.998547 0.003105 Spitzer 
57504.868743 0.997915 0.003105 Spitzer 
57504.868766 0.996827 0.003105 Spitzer 
57504.868789 0.997622 0.003105 Spitzer 
57504.868812 0.997696 0.003105 Spitzer 
57504.868835 0.999126 0.003105 Spitzer 
57504.868859 1.003447 0.003105 Spitzer 
57504.868882 0.997513 0.003105 Spitzer 
57504.868905 1.001067 0.003105 Spitzer 
57504.868928 1.000474 0.003105 Spitzer 
57504.868951 0.998086 0.003105 Spitzer 
57504.868974 0.998373 0.003105 Spitzer 
57504.868997 1.000684 0.003105 Spitzer 
57504.869021 1.001742 0.003105 Spitzer 
57504.869044 1.002662 0.003105 Spitzer 
57504.869067 0.999882 0.003105 Spitzer 
57504.869090 1.006558 0.003105 Spitzer 
57504.869113 1.001070 0.003105 Spitzer 
57504.869136 0.999548 0.003105 Spitzer 
57504.869159 0.996605 0.003105 Spitzer 
57504.869183 1.003030 0.003105 Spitzer 
57504.869206 1.002329 0.003105 Spitzer 
57504.869229 1.000301 0.003105 Spitzer 
57504.869252 1.001113 0.003105 Spitzer 
57504.869275 1.000832 0.003105 Spitzer 
57504.869298 1.000911 0.003105 Spitzer 
57504.869322 1.000531 0.003105 Spitzer 
57504.869345 0.999496 0.003105 Spitzer 
57504.869368 0.996229 0.003105 Spitzer 
57504.869391 0.999305 0.003105 Spitzer 
57504.869414 0.998116 0.003105 Spitzer 
57504.869437 0.999266 0.003105 Spitzer 
57504.869460 0.999704 0.003105 Spitzer 
57504.869484 1.000384 0.003105 Spitzer 
57504.869507 1.001037 0.003105 Spitzer 
57504.869530 1.002065 0.003105 Spitzer 
57504.869553 0.997154 0.003105 Spitzer 
57504.869576 1.000161 0.003105 Spitzer 
57504.869616 0.989416 0.003105 Spitzer 
57504.869639 1.002673 0.003105 Spitzer 
57504.869662 1.003428 0.003105 Spitzer 
57504.869685 1.001369 0.003105 Spitzer 
57504.869708 1.000790 0.003105 Spitzer 
57504.869732 1.004993 0.003105 Spitzer 
57504.869755 0.999952 0.003105 Spitzer 
57504.869778 1.001812 0.003105 Spitzer 
57504.869801 1.001583 0.003105 Spitzer 
57504.869824 0.999695 0.003105 Spitzer 
57504.869847 1.002844 0.003105 Spitzer 
57504.869871 1.003611 0.003105 Spitzer 
57504.869894 0.998930 0.003105 Spitzer 
57504.869917 0.998480 0.003105 Spitzer 
57504.869940 0.997565 0.003105 Spitzer 
57504.869963 1.000705 0.003105 Spitzer 
57504.869986 1.001475 0.003105 Spitzer 
57504.870009 1.002031 0.003105 Spitzer 
57504.870033 1.002001 0.003105 Spitzer 
57504.870056 1.002621 0.003105 Spitzer 
57504.870079 0.998966 0.003105 Spitzer 
57504.870102 0.998429 0.003105 Spitzer 
57504.870125 1.004422 0.003105 Spitzer 
57504.870148 1.000435 0.003105 Spitzer 
57504.870171 0.998810 0.003105 Spitzer 
57504.870195 1.001959 0.003105 Spitzer 
57504.870218 0.998655 0.003105 Spitzer 
57504.870241 0.994247 0.003105 Spitzer 
57504.870264 0.997826 0.003105 Spitzer 
57504.870287 1.000513 0.003105 Spitzer 
57504.870310 1.000214 0.003105 Spitzer 
57504.870333 1.002384 0.003105 Spitzer 
57504.870357 1.003978 0.003105 Spitzer 
57504.870380 0.999061 0.003105 Spitzer 
57504.870403 0.999771 0.003105 Spitzer 
57504.870426 0.998198 0.003105 Spitzer 
57504.870449 0.998543 0.003105 Spitzer 
57504.870472 1.003719 0.003105 Spitzer 
57504.870496 1.001329 0.003105 Spitzer 
57504.870519 0.994259 0.003105 Spitzer 
57504.870542 1.001359 0.003105 Spitzer 
57504.870565 1.003068 0.003105 Spitzer 
57504.870588 1.003160 0.003105 Spitzer 
57504.870611 1.001500 0.003105 Spitzer 
57504.870634 1.002640 0.003105 Spitzer 
57504.870658 0.995258 0.003105 Spitzer 
57504.870681 0.996943 0.003105 Spitzer 
57504.870704 1.002260 0.003105 Spitzer 
57504.870727 1.000599 0.003105 Spitzer 
57504.870750 0.995741 0.003105 Spitzer 
57504.870773 0.999639 0.003105 Spitzer 
57504.870796 0.999070 0.003105 Spitzer 
57504.870820 0.999849 0.003105 Spitzer 
57504.870843 0.999206 0.003105 Spitzer 
57504.870866 1.002318 0.003105 Spitzer 
57504.870889 1.000518 0.003105 Spitzer 
57504.870912 1.003037 0.003105 Spitzer 
57504.870935 0.994999 0.003105 Spitzer 
57504.870958 0.993468 0.003105 Spitzer 
57504.870982 0.996775 0.003105 Spitzer 
57504.871005 1.004550 0.003105 Spitzer 
57504.871028 1.003008 0.003105 Spitzer 
57504.871051 0.999433 0.003105 Spitzer 
57504.871074 1.000702 0.003105 Spitzer 
57504.871114 0.990818 0.003105 Spitzer 
57504.871137 1.002579 0.003105 Spitzer 
57504.871160 1.005070 0.003105 Spitzer 
57504.871183 0.999181 0.003105 Spitzer 
57504.871206 0.999624 0.003105 Spitzer 
57504.871229 1.002665 0.003105 Spitzer 
57504.871252 1.001089 0.003105 Spitzer 
57504.871276 0.996070 0.003105 Spitzer 
57504.871299 0.999101 0.003105 Spitzer 
57504.871322 0.994471 0.003105 Spitzer 
57504.871345 1.003787 0.003105 Spitzer 
57504.871368 1.003368 0.003105 Spitzer 
57504.871391 0.997573 0.003105 Spitzer 
57504.871415 0.999108 0.003105 Spitzer 
57504.871438 0.998657 0.003105 Spitzer 
57504.871461 1.001741 0.003105 Spitzer 
57504.871484 0.998789 0.003105 Spitzer 
57504.871507 0.998895 0.003105 Spitzer 
57504.871530 0.998320 0.003105 Spitzer 
57504.871553 1.000848 0.003105 Spitzer 
57504.871577 0.998099 0.003105 Spitzer 
57504.871600 0.999239 0.003105 Spitzer 
57504.871623 1.002688 0.003105 Spitzer 
57504.871646 1.005855 0.003105 Spitzer 
57504.871669 0.999114 0.003105 Spitzer 
57504.871692 1.001683 0.003105 Spitzer 
57504.871715 1.002739 0.003105 Spitzer 
57504.871739 0.998163 0.003105 Spitzer 
57504.871762 1.002463 0.003105 Spitzer 
57504.871785 1.004168 0.003105 Spitzer 
57504.871808 1.002690 0.003105 Spitzer 
57504.871831 0.996098 0.003105 Spitzer 
57504.871854 1.000676 0.003105 Spitzer 
57504.871877 0.996587 0.003105 Spitzer 
57504.871901 0.999076 0.003105 Spitzer 
57504.871924 0.999924 0.003105 Spitzer 
57504.871947 1.002299 0.003105 Spitzer 
57504.871970 1.003716 0.003105 Spitzer 
57504.871993 1.005090 0.003105 Spitzer 
57504.872016 0.998339 0.003105 Spitzer 
57504.872040 1.007023 0.003105 Spitzer 
57504.872063 1.004779 0.003105 Spitzer 
57504.872086 1.005679 0.003105 Spitzer 
57504.872109 0.996292 0.003105 Spitzer 
57504.872132 1.003649 0.003105 Spitzer 
57504.872155 0.994963 0.003105 Spitzer 
57504.872178 1.006791 0.003105 Spitzer 
57504.872202 0.998107 0.003105 Spitzer 
57504.872225 1.004938 0.003105 Spitzer 
57504.872248 1.002799 0.003105 Spitzer 
57504.872271 1.004617 0.003105 Spitzer 
57504.872294 1.000914 0.003105 Spitzer 
57504.872317 1.007163 0.003105 Spitzer 
57504.872340 0.998454 0.003105 Spitzer 
57504.872364 0.998738 0.003105 Spitzer 
57504.872387 0.994862 0.003105 Spitzer 
57504.872410 1.005173 0.003105 Spitzer 
57504.872433 0.999240 0.003105 Spitzer 
57504.872456 1.006702 0.003105 Spitzer 
57504.872479 1.006172 0.003105 Spitzer 
57504.872502 0.998541 0.003105 Spitzer 
57504.872526 0.997021 0.003105 Spitzer 
57504.872549 1.001322 0.003105 Spitzer 
57504.872572 1.000996 0.003105 Spitzer 
57504.872611 0.991656 0.003105 Spitzer 
57504.872634 1.002030 0.003105 Spitzer 
57504.872658 0.997805 0.003105 Spitzer 
57504.872681 1.001324 0.003105 Spitzer 
57504.872704 1.000922 0.003105 Spitzer 
57504.872727 0.996241 0.003105 Spitzer 
57504.872750 1.000986 0.003105 Spitzer 
57504.872773 1.000073 0.003105 Spitzer 
57504.872796 1.000618 0.003105 Spitzer 
57504.872820 1.002361 0.003105 Spitzer 
57504.872843 1.001801 0.003105 Spitzer 
57504.872866 0.997375 0.003105 Spitzer 
57504.872889 1.003940 0.003105 Spitzer 
57504.872912 1.001119 0.003105 Spitzer 
57504.872935 1.001045 0.003105 Spitzer 
57504.872959 0.996394 0.003105 Spitzer 
57504.872982 1.000273 0.003105 Spitzer 
57504.873005 0.998088 0.003105 Spitzer 
57504.873028 0.997091 0.003105 Spitzer 
57504.873051 1.003640 0.003105 Spitzer 
57504.873074 0.998913 0.003105 Spitzer 
57504.873097 1.005874 0.003105 Spitzer 
57504.873121 1.004957 0.003105 Spitzer 
57504.873144 0.999307 0.003105 Spitzer 
57504.873167 0.999844 0.003105 Spitzer 
57504.873190 1.001173 0.003105 Spitzer 
57504.873213 0.998758 0.003105 Spitzer 
57504.873236 1.004091 0.003105 Spitzer 
57504.873259 1.001381 0.003105 Spitzer 
57504.873283 1.000793 0.003105 Spitzer 
57504.873306 1.003231 0.003105 Spitzer 
57504.873329 0.997103 0.003105 Spitzer 
57504.873352 1.002106 0.003105 Spitzer 
57504.873375 0.997586 0.003105 Spitzer 
57504.873398 0.999170 0.003105 Spitzer 
57504.873421 1.000233 0.003105 Spitzer 
57504.873445 0.992099 0.003105 Spitzer 
57504.873468 1.002634 0.003105 Spitzer 
57504.873491 0.998240 0.003105 Spitzer 
57504.873514 0.999222 0.003105 Spitzer 
57504.873537 1.004454 0.003105 Spitzer 
57504.873560 1.002299 0.003105 Spitzer 
57504.873584 1.001830 0.003105 Spitzer 
57504.873607 1.002952 0.003105 Spitzer 
57504.873630 1.000854 0.003105 Spitzer 
57504.873653 0.998276 0.003105 Spitzer 
57504.873676 1.002858 0.003105 Spitzer 
57504.873699 1.002493 0.003105 Spitzer 
57504.873722 1.000120 0.003105 Spitzer 
57504.873746 0.997422 0.003105 Spitzer 
57504.873769 0.995669 0.003105 Spitzer 
57504.873792 1.001746 0.003105 Spitzer 
57504.873815 0.997318 0.003105 Spitzer 
57504.873838 1.000864 0.003105 Spitzer 
57504.873861 0.999655 0.003105 Spitzer 
57504.873884 0.997314 0.003105 Spitzer 
57504.873908 1.002506 0.003105 Spitzer 
57504.873931 0.994166 0.003105 Spitzer 
57504.873954 1.002835 0.003105 Spitzer 
57504.873977 0.995950 0.003105 Spitzer 
57504.874000 1.000742 0.003105 Spitzer 
57504.874023 1.003678 0.003105 Spitzer 
57504.874046 1.004779 0.003105 Spitzer 
57504.874070 1.001505 0.003105 Spitzer 
57504.874110 0.997813 0.003105 Spitzer 
57504.874133 1.001814 0.003105 Spitzer 
57504.874156 1.002055 0.003105 Spitzer 
57504.874179 1.001912 0.003105 Spitzer 
57504.874203 1.001174 0.003105 Spitzer 
57504.874226 0.997661 0.003105 Spitzer 
57504.874249 0.994938 0.003105 Spitzer 
57504.874272 0.998920 0.003105 Spitzer 
57504.874295 0.999261 0.003105 Spitzer 
57504.874318 1.002850 0.003105 Spitzer 
57504.874341 1.000908 0.003105 Spitzer 
57504.874365 0.995949 0.003105 Spitzer 
57504.874388 1.000483 0.003105 Spitzer 
57504.874411 1.004854 0.003105 Spitzer 
57504.874434 1.003016 0.003105 Spitzer 
57504.874457 0.996424 0.003105 Spitzer 
57504.874480 0.997483 0.003105 Spitzer 
57504.874504 1.001695 0.003105 Spitzer 
57504.874527 0.999208 0.003105 Spitzer 
57504.874550 1.001345 0.003105 Spitzer 
57504.874573 0.998533 0.003105 Spitzer 
57504.874596 0.994289 0.003105 Spitzer 
57504.874619 0.996149 0.003105 Spitzer 
57504.874642 1.002280 0.003105 Spitzer 
57504.874666 1.000257 0.003105 Spitzer 
57504.874689 0.999614 0.003105 Spitzer 
57504.874712 1.003579 0.003105 Spitzer 
57504.874735 1.001350 0.003105 Spitzer 
57504.874758 0.997561 0.003105 Spitzer 
57504.874781 1.003429 0.003105 Spitzer 
57504.874804 1.003630 0.003105 Spitzer 
57504.874828 0.996957 0.003105 Spitzer 
57504.874851 1.000882 0.003105 Spitzer 
57504.874874 1.004015 0.003105 Spitzer 
57504.874897 1.000890 0.003105 Spitzer 
57504.874920 1.002731 0.003105 Spitzer 
57504.874943 0.998452 0.003105 Spitzer 
57504.874966 0.997421 0.003105 Spitzer 
57504.874990 0.998571 0.003105 Spitzer 
57504.875013 0.999317 0.003105 Spitzer 
57504.875036 1.000184 0.003105 Spitzer 
57504.875059 1.002108 0.003105 Spitzer 
57504.875082 1.005400 0.003105 Spitzer 
57504.875105 0.999284 0.003105 Spitzer 
57504.875129 0.999987 0.003105 Spitzer 
57504.875152 0.998139 0.003105 Spitzer 
57504.875175 1.005080 0.003105 Spitzer 
57504.875198 1.001717 0.003105 Spitzer 
57504.875221 1.000589 0.003105 Spitzer 
57504.875244 1.001397 0.003105 Spitzer 
57504.875267 1.001973 0.003105 Spitzer 
57504.875291 0.994034 0.003105 Spitzer 
57504.875314 1.001490 0.003105 Spitzer 
57504.875337 0.995822 0.003105 Spitzer 
57504.875360 1.000677 0.003105 Spitzer 
57504.875383 1.005242 0.003105 Spitzer 
57504.875406 0.996462 0.003105 Spitzer 
57504.875429 1.002757 0.003105 Spitzer 
57504.875453 1.003213 0.003105 Spitzer 
57504.875476 0.996551 0.003105 Spitzer 
57504.875499 1.002246 0.003105 Spitzer 
57504.875522 1.003399 0.003105 Spitzer 
57504.875545 0.999311 0.003105 Spitzer 
57504.875568 1.002195 0.003105 Spitzer 
57504.875607 0.995099 0.003105 Spitzer 
57504.875630 1.001698 0.003105 Spitzer 
57504.875653 0.997626 0.003105 Spitzer 
57504.875676 1.001592 0.003105 Spitzer 
57504.875699 1.004436 0.003105 Spitzer 
57504.875723 1.004565 0.003105 Spitzer 
57504.875746 1.002673 0.003105 Spitzer 
57504.875769 0.999270 0.003105 Spitzer 
57504.875792 1.001420 0.003105 Spitzer 
57504.875815 1.002264 0.003105 Spitzer 
57504.875838 0.997572 0.003105 Spitzer 
57504.875861 0.996197 0.003105 Spitzer 
57504.875885 1.004033 0.003105 Spitzer 
57504.875908 0.997176 0.003105 Spitzer 
57504.875931 1.001693 0.003105 Spitzer 
57504.875954 0.998417 0.003105 Spitzer 
57504.875977 1.001380 0.003105 Spitzer 
57504.876000 1.002367 0.003105 Spitzer 
57504.876023 0.998054 0.003105 Spitzer 
57504.876047 1.004261 0.003105 Spitzer 
57504.876070 0.993553 0.003105 Spitzer 
57504.876093 1.001937 0.003105 Spitzer 
57504.876116 1.001093 0.003105 Spitzer 
57504.876139 1.008067 0.003105 Spitzer 
57504.876162 0.999500 0.003105 Spitzer 
57504.876186 0.994383 0.003105 Spitzer 
57504.876209 1.000876 0.003105 Spitzer 
57504.876232 0.999538 0.003105 Spitzer 
57504.876255 0.994928 0.003105 Spitzer 
57504.876278 0.995912 0.003105 Spitzer 
57504.876301 1.001413 0.003105 Spitzer 
57504.876324 0.995979 0.003105 Spitzer 
57504.876348 1.001457 0.003105 Spitzer 
57504.876371 1.000650 0.003105 Spitzer 
57504.876394 0.995490 0.003105 Spitzer 
57504.876417 0.997641 0.003105 Spitzer 
57504.876440 1.002092 0.003105 Spitzer 
57504.876463 1.005601 0.003105 Spitzer 
57504.876486 0.996966 0.003105 Spitzer 
57504.876510 1.002611 0.003105 Spitzer 
57504.876533 0.997314 0.003105 Spitzer 
57504.876556 1.002855 0.003105 Spitzer 
57504.876579 1.005572 0.003105 Spitzer 
57504.876602 1.003008 0.003105 Spitzer 
57504.876625 0.998955 0.003105 Spitzer 
57504.876648 1.000099 0.003105 Spitzer 
57504.876672 1.002978 0.003105 Spitzer 
57504.876695 1.001395 0.003105 Spitzer 
57504.876718 0.996928 0.003105 Spitzer 
57504.876741 1.001837 0.003105 Spitzer 
57504.876764 0.999804 0.003105 Spitzer 
57504.876787 1.000095 0.003105 Spitzer 
57504.876811 0.997747 0.003105 Spitzer 
57504.876834 1.001356 0.003105 Spitzer 
57504.876857 1.003294 0.003105 Spitzer 
57504.876880 1.002257 0.003105 Spitzer 
57504.876903 0.999273 0.003105 Spitzer 
57504.876926 0.997114 0.003105 Spitzer 
57504.876949 1.000738 0.003105 Spitzer 
57504.876973 0.998742 0.003105 Spitzer 
57504.876996 1.002336 0.003105 Spitzer 
57504.877019 0.996698 0.003105 Spitzer 
57504.877042 0.999693 0.003105 Spitzer 
57504.877065 0.998877 0.003105 Spitzer 
57504.877105 0.985853 0.003105 Spitzer 
57504.877128 1.001082 0.003105 Spitzer 
57504.877151 0.994766 0.003105 Spitzer 
57504.877174 1.000211 0.003105 Spitzer 
57504.877197 1.007953 0.003105 Spitzer 
57504.877220 1.005793 0.003105 Spitzer 
57504.877243 0.999059 0.003105 Spitzer 
57504.877267 0.995823 0.003105 Spitzer 
57504.877290 1.002554 0.003105 Spitzer 
57504.877313 0.996882 0.003105 Spitzer 
57504.877336 1.002692 0.003105 Spitzer 
57504.877359 0.998231 0.003105 Spitzer 
57504.877382 1.001880 0.003105 Spitzer 
57504.877405 0.999581 0.003105 Spitzer 
57504.877429 0.995815 0.003105 Spitzer 
57504.877452 1.000152 0.003105 Spitzer 
57504.877475 0.999132 0.003105 Spitzer 
57504.877498 0.996822 0.003105 Spitzer 
57504.877521 1.001170 0.003105 Spitzer 
57504.877544 0.998119 0.003105 Spitzer 
57504.877567 0.997898 0.003105 Spitzer 
57504.877591 1.000797 0.003105 Spitzer 
57504.877614 1.004449 0.003105 Spitzer 
57504.877637 1.002951 0.003105 Spitzer 
57504.877660 0.997878 0.003105 Spitzer 
57504.877683 1.003102 0.003105 Spitzer 
57504.877706 0.998058 0.003105 Spitzer 
57504.877730 0.999821 0.003105 Spitzer 
57504.877753 0.999009 0.003105 Spitzer 
57504.877776 1.005622 0.003105 Spitzer 
57504.877799 0.999022 0.003105 Spitzer 
57504.877822 0.997730 0.003105 Spitzer 
57504.877845 1.003621 0.003105 Spitzer 
57504.877868 1.007375 0.003105 Spitzer 
57504.877892 0.999788 0.003105 Spitzer 
57504.877915 0.997170 0.003105 Spitzer 
57504.877938 1.002218 0.003105 Spitzer 
57504.877961 0.998427 0.003105 Spitzer 
57504.877984 0.997831 0.003105 Spitzer 
57504.878007 0.997131 0.003105 Spitzer 
57504.878030 1.000828 0.003105 Spitzer 
57504.878054 1.002019 0.003105 Spitzer 
57504.878077 1.002254 0.003105 Spitzer 
57504.878100 1.001331 0.003105 Spitzer 
57504.878123 1.001605 0.003105 Spitzer 
57504.878146 0.994492 0.003105 Spitzer 
57504.878169 0.999842 0.003105 Spitzer 
57504.878192 1.008146 0.003105 Spitzer 
57504.878216 1.003200 0.003105 Spitzer 
57504.878239 1.001093 0.003105 Spitzer 
57504.878262 1.001495 0.003105 Spitzer 
57504.878285 0.997199 0.003105 Spitzer 
57504.878308 0.996853 0.003105 Spitzer 
57504.878331 0.999012 0.003105 Spitzer 
57504.878355 1.006741 0.003105 Spitzer 
57504.878378 1.000539 0.003105 Spitzer 
57504.878401 1.001043 0.003105 Spitzer 
57504.878424 0.994346 0.003105 Spitzer 
57504.878447 1.000559 0.003105 Spitzer 
57504.878470 1.002076 0.003105 Spitzer 
57504.878493 1.000778 0.003105 Spitzer 
57504.878517 1.000718 0.003105 Spitzer 
57504.878540 1.005730 0.003105 Spitzer 
57504.878563 1.002475 0.003105 Spitzer 
57504.878602 0.992304 0.003105 Spitzer 
57504.878625 1.004189 0.003105 Spitzer 
57504.878649 0.997473 0.003105 Spitzer 
57504.878672 1.000946 0.003105 Spitzer 
57504.878695 0.998836 0.003105 Spitzer 
57504.878718 1.005081 0.003105 Spitzer 
57504.878741 1.000376 0.003105 Spitzer 
57504.878764 0.996630 0.003105 Spitzer 
57504.878787 1.005485 0.003105 Spitzer 
57504.878811 1.002348 0.003105 Spitzer 
57504.878834 1.003563 0.003105 Spitzer 
57504.878857 0.993927 0.003105 Spitzer 
57504.878880 1.001102 0.003105 Spitzer 
57504.878903 1.001839 0.003105 Spitzer 
57504.878926 0.997012 0.003105 Spitzer 
57504.878950 1.000952 0.003105 Spitzer 
57504.878973 1.001822 0.003105 Spitzer 
57504.878996 1.001431 0.003105 Spitzer 
57504.879019 1.005496 0.003105 Spitzer 
57504.879042 1.007146 0.003105 Spitzer 
57504.879065 1.006294 0.003105 Spitzer 
57504.879088 1.005510 0.003105 Spitzer 
57504.879112 0.999508 0.003105 Spitzer 
57504.879135 1.000698 0.003105 Spitzer 
57504.879158 0.998727 0.003105 Spitzer 
57504.879181 0.995191 0.003105 Spitzer 
57504.879204 0.999746 0.003105 Spitzer 
57504.879227 1.001320 0.003105 Spitzer 
57504.879250 1.001089 0.003105 Spitzer 
57504.879274 1.001067 0.003105 Spitzer 
57504.879297 1.000940 0.003105 Spitzer 
57504.879320 0.998535 0.003105 Spitzer 
57504.879343 1.000519 0.003105 Spitzer 
57504.879366 1.003236 0.003105 Spitzer 
57504.879389 0.997446 0.003105 Spitzer 
57504.879412 1.001062 0.003105 Spitzer 
57504.879436 0.997257 0.003105 Spitzer 
57504.879459 1.005448 0.003105 Spitzer 
57504.879482 1.003432 0.003105 Spitzer 
57504.879505 1.000680 0.003105 Spitzer 
57504.879528 0.998449 0.003105 Spitzer 
57504.879551 1.003497 0.003105 Spitzer 
57504.879575 1.001491 0.003105 Spitzer 
57504.879598 1.003554 0.003105 Spitzer 
57504.879621 1.000567 0.003105 Spitzer 
57504.879644 0.995569 0.003105 Spitzer 
57504.879667 1.001636 0.003105 Spitzer 
57504.879690 1.001782 0.003105 Spitzer 
57504.879713 0.997366 0.003105 Spitzer 
57504.879737 1.000174 0.003105 Spitzer 
57504.879760 1.001482 0.003105 Spitzer 
57504.879783 0.999251 0.003105 Spitzer 
57504.879806 1.000482 0.003105 Spitzer 
57504.879829 1.005045 0.003105 Spitzer 
57504.879852 0.997287 0.003105 Spitzer 
57504.879875 0.998578 0.003105 Spitzer 
57504.879899 0.994430 0.003105 Spitzer 
57504.879922 1.000575 0.003105 Spitzer 
57504.879945 1.004170 0.003105 Spitzer 
57504.879968 0.998106 0.003105 Spitzer 
57504.879991 0.996070 0.003105 Spitzer 
57504.880014 0.997493 0.003105 Spitzer 
57504.880037 0.997785 0.003105 Spitzer 
57504.880061 0.994560 0.003105 Spitzer 
57504.880100 0.995228 0.003105 Spitzer 
57504.880123 1.004527 0.003105 Spitzer 
57504.880146 1.001428 0.003105 Spitzer 
57504.880169 0.999449 0.003105 Spitzer 
57504.880193 1.001753 0.003105 Spitzer 
57504.880216 1.001916 0.003105 Spitzer 
57504.880239 0.998050 0.003105 Spitzer 
57504.880262 0.999830 0.003105 Spitzer 
57504.880285 1.004250 0.003105 Spitzer 
57504.880308 1.003195 0.003105 Spitzer 
57504.880331 1.003856 0.003105 Spitzer 
57504.880355 1.001451 0.003105 Spitzer 
57504.880378 1.001893 0.003105 Spitzer 
57504.880401 1.000335 0.003105 Spitzer 
57504.880424 1.003009 0.003105 Spitzer 
57504.880447 0.992320 0.003105 Spitzer 
57504.880470 1.001036 0.003105 Spitzer 
57504.880494 1.001494 0.003105 Spitzer 
57504.880517 0.999106 0.003105 Spitzer 
57504.880540 0.997638 0.003105 Spitzer 
57504.880563 0.999550 0.003105 Spitzer 
57504.880586 0.998302 0.003105 Spitzer 
57504.880609 0.996340 0.003105 Spitzer 
57504.880632 1.004435 0.003105 Spitzer 
57504.880656 0.997151 0.003105 Spitzer 
57504.880679 0.999164 0.003105 Spitzer 
57504.880702 1.000882 0.003105 Spitzer 
57504.880725 0.998483 0.003105 Spitzer 
57504.880748 0.997583 0.003105 Spitzer 
57504.880771 0.999972 0.003105 Spitzer 
57504.880794 1.005106 0.003105 Spitzer 
57504.880818 0.997165 0.003105 Spitzer 
57504.880841 0.999910 0.003105 Spitzer 
57504.880864 0.998357 0.003105 Spitzer 
57504.880887 1.000159 0.003105 Spitzer 
57504.880910 0.999064 0.003105 Spitzer 
57504.880933 0.996295 0.003105 Spitzer 
57504.880956 1.000415 0.003105 Spitzer 
57504.880980 1.001690 0.003105 Spitzer 
57504.881003 1.002165 0.003105 Spitzer 
57504.881026 1.002955 0.003105 Spitzer 
57504.881049 1.002703 0.003105 Spitzer 
57504.881072 1.004591 0.003105 Spitzer 
57504.881095 1.002143 0.003105 Spitzer 
57504.881119 0.995222 0.003105 Spitzer 
57504.881142 0.997791 0.003105 Spitzer 
57504.881165 1.002572 0.003105 Spitzer 
57504.881188 0.996138 0.003105 Spitzer 
57504.881211 1.001935 0.003105 Spitzer 
57504.881234 0.997580 0.003105 Spitzer 
57504.881257 0.998347 0.003105 Spitzer 
57504.881281 1.004304 0.003105 Spitzer 
57504.881304 0.998997 0.003105 Spitzer 
57504.881327 0.997803 0.003105 Spitzer 
57504.881350 1.004931 0.003105 Spitzer 
57504.881373 0.994832 0.003105 Spitzer 
57504.881396 0.999429 0.003105 Spitzer 
57504.881419 0.999455 0.003105 Spitzer 
57504.881443 0.998123 0.003105 Spitzer 
57504.881466 0.999690 0.003105 Spitzer 
57504.881489 1.001874 0.003105 Spitzer 
57504.881512 0.999117 0.003105 Spitzer 
57504.881535 0.997123 0.003105 Spitzer 
57504.881558 1.001210 0.003105 Spitzer 
57504.881603 0.992628 0.003105 Spitzer 
57504.881626 0.999476 0.003105 Spitzer 
57504.881650 0.999172 0.003105 Spitzer 
57504.881673 1.002373 0.003105 Spitzer 
57504.881696 0.997568 0.003105 Spitzer 
57504.881719 0.997866 0.003105 Spitzer 
57504.881742 1.001589 0.003105 Spitzer 
57504.881765 1.002105 0.003105 Spitzer 
57504.881788 1.001788 0.003105 Spitzer 
57504.881812 0.995130 0.003105 Spitzer 
57504.881835 0.998657 0.003105 Spitzer 
57504.881858 0.998619 0.003105 Spitzer 
57504.881881 1.002711 0.003105 Spitzer 
57504.881904 1.000677 0.003105 Spitzer 
57504.881927 0.999576 0.003105 Spitzer 
57504.881951 0.999311 0.003105 Spitzer 
57504.881974 1.001854 0.003105 Spitzer 
57504.881997 1.002467 0.003105 Spitzer 
57504.882020 1.000123 0.003105 Spitzer 
57504.882043 0.994088 0.003105 Spitzer 
57504.882066 0.997838 0.003105 Spitzer 
57504.882089 0.997958 0.003105 Spitzer 
57504.882113 0.998466 0.003105 Spitzer 
57504.882136 1.001249 0.003105 Spitzer 
57504.882159 1.004947 0.003105 Spitzer 
57504.882182 0.991736 0.003105 Spitzer 
57504.882205 1.003435 0.003105 Spitzer 
57504.882228 0.995684 0.003105 Spitzer 
57504.882251 0.995896 0.003105 Spitzer 
57504.882275 0.996426 0.003105 Spitzer 
57504.882298 0.997204 0.003105 Spitzer 
57504.882321 1.000186 0.003105 Spitzer 
57504.882344 1.002572 0.003105 Spitzer 
57504.882367 1.001064 0.003105 Spitzer 
57504.882390 1.001901 0.003105 Spitzer 
57504.882413 1.002101 0.003105 Spitzer 
57504.882437 0.998723 0.003105 Spitzer 
57504.882460 1.005233 0.003105 Spitzer 
57504.882483 1.001000 0.003105 Spitzer 
57504.882506 1.003153 0.003105 Spitzer 
57504.882529 0.998090 0.003105 Spitzer 
57504.882552 0.997078 0.003105 Spitzer 
57504.882576 1.000270 0.003105 Spitzer 
57504.882599 1.000884 0.003105 Spitzer 
57504.882622 1.002897 0.003105 Spitzer 
57504.882645 1.000994 0.003105 Spitzer 
57504.882668 1.003030 0.003105 Spitzer 
57504.882691 0.994148 0.003105 Spitzer 
57504.882714 1.000829 0.003105 Spitzer 
57504.882738 1.006591 0.003105 Spitzer 
57504.882761 0.997652 0.003105 Spitzer 
57504.882784 1.001854 0.003105 Spitzer 
57504.882807 1.004036 0.003105 Spitzer 
57504.882830 1.002330 0.003105 Spitzer 
57504.882853 1.002088 0.003105 Spitzer 
57504.882876 0.996005 0.003105 Spitzer 
57504.882900 1.001033 0.003105 Spitzer 
57504.882923 0.995879 0.003105 Spitzer 
57504.882946 1.000252 0.003105 Spitzer 
57504.882969 1.005293 0.003105 Spitzer 
57504.882992 0.997505 0.003105 Spitzer 
57504.883015 0.998173 0.003105 Spitzer 
57504.883038 1.000399 0.003105 Spitzer 
57504.883062 0.996594 0.003105 Spitzer 
57504.883096 0.998622 0.003105 Spitzer 
57504.883119 0.998427 0.003105 Spitzer 
57504.883142 1.004454 0.003105 Spitzer 
57504.883165 1.002100 0.003105 Spitzer 
57504.883188 1.003591 0.003105 Spitzer 
57504.883211 0.999539 0.003105 Spitzer 
57504.883234 0.998179 0.003105 Spitzer 
57504.883258 1.002540 0.003105 Spitzer 
57504.883281 0.999258 0.003105 Spitzer 
57504.883304 1.001233 0.003105 Spitzer 
57504.883327 1.003537 0.003105 Spitzer 
57504.883350 1.001508 0.003105 Spitzer 
57504.883373 0.993992 0.003105 Spitzer 
57504.883396 1.002410 0.003105 Spitzer 
57504.883420 1.002270 0.003105 Spitzer 
57504.883443 1.000329 0.003105 Spitzer 
57504.883466 1.000884 0.003105 Spitzer 
57504.883489 0.996829 0.003105 Spitzer 
57504.883512 0.994893 0.003105 Spitzer 
57504.883535 0.997620 0.003105 Spitzer 
57504.883558 1.003929 0.003105 Spitzer 
57504.883582 1.001181 0.003105 Spitzer 
57504.883605 1.000449 0.003105 Spitzer 
57504.883628 1.001251 0.003105 Spitzer 
57504.883651 1.000398 0.003105 Spitzer 
57504.883674 1.004204 0.003105 Spitzer 
57504.883697 1.002633 0.003105 Spitzer 
57504.883721 0.999308 0.003105 Spitzer 
57504.883744 0.992822 0.003105 Spitzer 
57504.883767 0.999130 0.003105 Spitzer 
57504.883790 1.000630 0.003105 Spitzer 
57504.883813 0.995546 0.003105 Spitzer 
57504.883836 1.002594 0.003105 Spitzer 
57504.883859 0.998835 0.003105 Spitzer 
57504.883883 1.001283 0.003105 Spitzer 
57504.883906 0.999080 0.003105 Spitzer 
57504.883929 1.000103 0.003105 Spitzer 
57504.883952 0.996234 0.003105 Spitzer 
57504.883975 0.997714 0.003105 Spitzer 
57504.883998 1.001027 0.003105 Spitzer 
57504.884021 0.999784 0.003105 Spitzer 
57504.884045 1.004320 0.003105 Spitzer 
57504.884068 1.003370 0.003105 Spitzer 
57504.884091 1.001131 0.003105 Spitzer 
57504.884114 0.999089 0.003105 Spitzer 
57504.884137 1.003905 0.003105 Spitzer 
57504.884160 1.004937 0.003105 Spitzer 
57504.884183 0.997115 0.003105 Spitzer 
57504.884207 0.999135 0.003105 Spitzer 
57504.884230 1.002266 0.003105 Spitzer 
57504.884253 1.005136 0.003105 Spitzer 
57504.884276 1.004653 0.003105 Spitzer 
57504.884299 0.997094 0.003105 Spitzer 
57504.884322 1.003514 0.003105 Spitzer 
57504.884346 0.998884 0.003105 Spitzer 
57504.884369 1.000744 0.003105 Spitzer 
57504.884392 1.001376 0.003105 Spitzer 
57504.884415 0.996832 0.003105 Spitzer 
57504.884438 1.001833 0.003105 Spitzer 
57504.884461 1.005087 0.003105 Spitzer 
57504.884484 1.004218 0.003105 Spitzer 
57504.884508 0.998390 0.003105 Spitzer 
57504.884531 1.005954 0.003105 Spitzer 
57504.884554 0.998478 0.003105 Spitzer 
57504.884593 0.994011 0.003105 Spitzer 
57504.884617 1.000355 0.003105 Spitzer 
57504.884640 0.997854 0.003105 Spitzer 
57504.884663 0.997143 0.003105 Spitzer 
57504.884686 1.001754 0.003105 Spitzer 
57504.884709 0.997482 0.003105 Spitzer 
57504.884732 0.999612 0.003105 Spitzer 
57504.884756 1.001014 0.003105 Spitzer 
57504.884779 1.000791 0.003105 Spitzer 
57504.884802 0.996147 0.003105 Spitzer 
57504.884825 1.000727 0.003105 Spitzer 
57504.884848 1.004391 0.003105 Spitzer 
57504.884871 1.001244 0.003105 Spitzer 
57504.884894 1.001334 0.003105 Spitzer 
57504.884918 1.002945 0.003105 Spitzer 
57504.884941 1.001403 0.003105 Spitzer 
57504.884964 0.999990 0.003105 Spitzer 
57504.884987 1.003674 0.003105 Spitzer 
57504.885010 0.997203 0.003105 Spitzer 
57504.885033 1.006729 0.003105 Spitzer 
57504.885056 0.999356 0.003105 Spitzer 
57504.885080 1.005057 0.003105 Spitzer 
57504.885103 1.004100 0.003105 Spitzer 
57504.885126 0.998174 0.003105 Spitzer 
57504.885149 1.003481 0.003105 Spitzer 
57504.885172 0.998239 0.003105 Spitzer 
57504.885195 1.002978 0.003105 Spitzer 
57504.885218 1.002488 0.003105 Spitzer 
57504.885242 1.001661 0.003105 Spitzer 
57504.885265 1.000587 0.003105 Spitzer 
57504.885288 0.997805 0.003105 Spitzer 
57504.885311 0.997335 0.003105 Spitzer 
57504.885334 1.000453 0.003105 Spitzer 
57504.885357 1.005853 0.003105 Spitzer 
57504.885381 1.002514 0.003105 Spitzer 
57504.885404 0.995291 0.003105 Spitzer 
57504.885427 0.996948 0.003105 Spitzer 
57504.885450 1.002441 0.003105 Spitzer 
57504.885473 1.000517 0.003105 Spitzer 
57504.885496 1.005055 0.003105 Spitzer 
57504.885519 0.995348 0.003105 Spitzer 
57504.885543 0.996706 0.003105 Spitzer 
57504.885566 1.002543 0.003105 Spitzer 
57504.885589 1.002960 0.003105 Spitzer 
57504.885612 1.001194 0.003105 Spitzer 
57504.885635 0.999412 0.003105 Spitzer 
57504.885658 1.004044 0.003105 Spitzer 
57504.885681 0.994802 0.003105 Spitzer 
57504.885705 0.996240 0.003105 Spitzer 
57504.885728 1.000274 0.003105 Spitzer 
57504.885751 0.999540 0.003105 Spitzer 
57504.885774 0.999498 0.003105 Spitzer 
57504.885797 0.998715 0.003105 Spitzer 
57504.885820 0.997892 0.003105 Spitzer 
57504.885844 0.998442 0.003105 Spitzer 
57504.885867 1.004849 0.003105 Spitzer 
57504.885890 0.999110 0.003105 Spitzer 
57504.885913 0.994226 0.003105 Spitzer 
57504.885936 1.000689 0.003105 Spitzer 
57504.885959 0.999837 0.003105 Spitzer 
57504.885982 0.996181 0.003105 Spitzer 
57504.886006 0.997948 0.003105 Spitzer 
57504.886029 0.997224 0.003105 Spitzer 
57504.886052 0.994067 0.003105 Spitzer 
57504.886091 0.992459 0.003105 Spitzer 
57504.886114 0.999711 0.003105 Spitzer 
57504.886137 0.998143 0.003105 Spitzer 
57504.886160 1.001343 0.003105 Spitzer 
57504.886184 0.999938 0.003105 Spitzer 
57504.886207 1.001127 0.003105 Spitzer 
57504.886230 0.999800 0.003105 Spitzer 
57504.886253 1.000433 0.003105 Spitzer 
57504.886276 1.008812 0.003105 Spitzer 
57504.886299 1.004579 0.003105 Spitzer 
57504.886322 0.997851 0.003105 Spitzer 
57504.886346 0.996702 0.003105 Spitzer 
57504.886369 1.002031 0.003105 Spitzer 
57504.886392 1.004975 0.003105 Spitzer 
57504.886415 1.000378 0.003105 Spitzer 
57504.886438 0.995575 0.003105 Spitzer 
57504.886461 0.996732 0.003105 Spitzer 
57504.886485 0.999661 0.003105 Spitzer 
57504.886508 1.002422 0.003105 Spitzer 
57504.886531 1.004183 0.003105 Spitzer 
57504.886554 1.001086 0.003105 Spitzer 
57504.886577 1.001248 0.003105 Spitzer 
57504.886600 1.004073 0.003105 Spitzer 
57504.886623 1.001057 0.003105 Spitzer 
57504.886647 1.003016 0.003105 Spitzer 
57504.886670 1.001079 0.003105 Spitzer 
57504.886693 1.005381 0.003105 Spitzer 
57504.886716 1.001641 0.003105 Spitzer 
57504.886739 1.000465 0.003105 Spitzer 
57504.886762 0.995122 0.003105 Spitzer 
57504.886785 0.994577 0.003105 Spitzer 
57504.886809 1.001436 0.003105 Spitzer 
57504.886832 0.999431 0.003105 Spitzer 
57504.886855 1.001345 0.003105 Spitzer 
57504.886878 0.999444 0.003105 Spitzer 
57504.886901 1.001845 0.003105 Spitzer 
57504.886924 1.004324 0.003105 Spitzer 
57504.886947 0.999845 0.003105 Spitzer 
57504.886971 1.000058 0.003105 Spitzer 
57504.886994 1.002055 0.003105 Spitzer 
57504.887017 1.000358 0.003105 Spitzer 
57504.887040 0.996088 0.003105 Spitzer 
57504.887063 1.001988 0.003105 Spitzer 
57504.887086 1.002189 0.003105 Spitzer 
57504.887110 0.995882 0.003105 Spitzer 
57504.887133 0.993926 0.003105 Spitzer 
57504.887156 0.998593 0.003105 Spitzer 
57504.887179 0.999373 0.003105 Spitzer 
57504.887202 1.001917 0.003105 Spitzer 
57504.887225 1.001617 0.003105 Spitzer 
57504.887248 1.003332 0.003105 Spitzer 
57504.887272 0.996888 0.003105 Spitzer 
57504.887295 1.003493 0.003105 Spitzer 
57504.887318 0.999255 0.003105 Spitzer 
57504.887341 0.999336 0.003105 Spitzer 
57504.887364 1.003835 0.003105 Spitzer 
57504.887387 1.000623 0.003105 Spitzer 
57504.887410 0.996497 0.003105 Spitzer 
57504.887434 1.000474 0.003105 Spitzer 
57504.887457 0.998921 0.003105 Spitzer 
57504.887480 0.998677 0.003105 Spitzer 
57504.887503 0.997238 0.003105 Spitzer 
57504.887526 1.000823 0.003105 Spitzer 
57504.887549 1.001966 0.003105 Spitzer 
57504.887589 0.995643 0.003105 Spitzer 
57504.887612 0.998783 0.003105 Spitzer 
57504.887635 1.001414 0.003105 Spitzer 
57504.887658 0.999093 0.003105 Spitzer 
57504.887681 1.000398 0.003105 Spitzer 
57504.887705 1.000713 0.003105 Spitzer 
57504.887728 1.000927 0.003105 Spitzer 
57504.887751 0.999314 0.003105 Spitzer 
57504.887774 0.999616 0.003105 Spitzer 
57504.887797 1.002268 0.003105 Spitzer 
57504.887820 0.999155 0.003105 Spitzer 
57504.887844 1.000497 0.003105 Spitzer 
57504.887867 0.998633 0.003105 Spitzer 
57504.887890 1.001878 0.003105 Spitzer 
57504.887913 0.999872 0.003105 Spitzer 
57504.887936 0.999714 0.003105 Spitzer 
57504.887959 0.999278 0.003105 Spitzer 
57504.887982 1.000363 0.003105 Spitzer 
57504.888006 1.008579 0.003105 Spitzer 
57504.888029 0.994787 0.003105 Spitzer 
57504.888052 0.998231 0.003105 Spitzer 
57504.888075 1.001824 0.003105 Spitzer 
57504.888098 0.997317 0.003105 Spitzer 
57504.888121 1.003392 0.003105 Spitzer 
57504.888144 1.003856 0.003105 Spitzer 
57504.888168 1.000741 0.003105 Spitzer 
57504.888191 0.996276 0.003105 Spitzer 
57504.888214 1.001875 0.003105 Spitzer 
57504.888237 0.999693 0.003105 Spitzer 
57504.888260 1.003271 0.003105 Spitzer 
57504.888283 0.996935 0.003105 Spitzer 
57504.888306 1.002300 0.003105 Spitzer 
57504.888330 0.998428 0.003105 Spitzer 
57504.888353 1.006618 0.003105 Spitzer 
57504.888376 0.999992 0.003105 Spitzer 
57504.888399 1.003333 0.003105 Spitzer 
57504.888422 1.001786 0.003105 Spitzer 
57504.888445 1.002901 0.003105 Spitzer 
57504.888469 0.998345 0.003105 Spitzer 
57504.888492 0.997538 0.003105 Spitzer 
57504.888515 0.998296 0.003105 Spitzer 
57504.888538 1.000425 0.003105 Spitzer 
57504.888561 0.996830 0.003105 Spitzer 
57504.888584 1.002793 0.003105 Spitzer 
57504.888607 0.999947 0.003105 Spitzer 
57504.888631 1.000113 0.003105 Spitzer 
57504.888654 1.001325 0.003105 Spitzer 
57504.888677 0.995001 0.003105 Spitzer 
57504.888700 1.001551 0.003105 Spitzer 
57504.888723 0.999842 0.003105 Spitzer 
57504.888746 0.996793 0.003105 Spitzer 
57504.888769 0.997631 0.003105 Spitzer 
57504.888793 0.997514 0.003105 Spitzer 
57504.888816 0.994675 0.003105 Spitzer 
57504.888839 0.997941 0.003105 Spitzer 
57504.888862 1.001119 0.003105 Spitzer 
57504.888885 1.001476 0.003105 Spitzer 
57504.888908 0.999507 0.003105 Spitzer 
57504.888931 0.999446 0.003105 Spitzer 
57504.888955 0.997131 0.003105 Spitzer 
57504.888978 1.000296 0.003105 Spitzer 
57504.889001 1.001300 0.003105 Spitzer 
57504.889024 1.006513 0.003105 Spitzer 
57504.889047 0.999924 0.003105 Spitzer 
57504.889088 0.993250 0.003105 Spitzer 
57504.889111 1.001893 0.003105 Spitzer 
57504.889134 0.994080 0.003105 Spitzer 
57504.889157 1.002231 0.003105 Spitzer 
57504.889180 0.999444 0.003105 Spitzer 
57504.889203 1.000008 0.003105 Spitzer 
57504.889227 1.001505 0.003105 Spitzer 
57504.889250 1.000985 0.003105 Spitzer 
57504.889273 1.003622 0.003105 Spitzer 
57504.889296 0.998610 0.003105 Spitzer 
57504.889319 0.992624 0.003105 Spitzer 
57504.889342 1.002709 0.003105 Spitzer 
57504.889365 1.001646 0.003105 Spitzer 
57504.889389 0.998633 0.003105 Spitzer 
57504.889412 1.003466 0.003105 Spitzer 
57504.889435 1.004759 0.003105 Spitzer 
57504.889458 0.999974 0.003105 Spitzer 
57504.889481 0.996716 0.003105 Spitzer 
57504.889504 0.999335 0.003105 Spitzer 
57504.889528 0.999456 0.003105 Spitzer 
57504.889551 0.997268 0.003105 Spitzer 
57504.889574 0.999489 0.003105 Spitzer 
57504.889597 1.000530 0.003105 Spitzer 
57504.889620 1.004562 0.003105 Spitzer 
57504.889643 0.996928 0.003105 Spitzer 
57504.889666 0.997978 0.003105 Spitzer 
57504.889690 1.001675 0.003105 Spitzer 
57504.889713 0.998933 0.003105 Spitzer 
57504.889736 1.001374 0.003105 Spitzer 
57504.889759 0.999660 0.003105 Spitzer 
57504.889782 0.992451 0.003105 Spitzer 
57504.889805 1.002788 0.003105 Spitzer 
57504.889828 1.000795 0.003105 Spitzer 
57504.889852 0.997218 0.003105 Spitzer 
57504.889875 1.000060 0.003105 Spitzer 
57504.889898 0.997646 0.003105 Spitzer 
57504.889921 0.999115 0.003105 Spitzer 
57504.889944 1.003966 0.003105 Spitzer 
57504.889967 0.997324 0.003105 Spitzer 
57504.889990 1.002387 0.003105 Spitzer 
57504.890014 1.003632 0.003105 Spitzer 
57504.890037 1.000728 0.003105 Spitzer 
57504.890060 0.997388 0.003105 Spitzer 
57504.890083 1.000413 0.003105 Spitzer 
57504.890106 0.998239 0.003105 Spitzer 
57504.890129 0.998478 0.003105 Spitzer 
57504.890153 0.997808 0.003105 Spitzer 
57504.890176 0.997174 0.003105 Spitzer 
57504.890199 0.999400 0.003105 Spitzer 
57504.890222 0.996493 0.003105 Spitzer 
57504.890245 0.997000 0.003105 Spitzer 
57504.890268 0.996887 0.003105 Spitzer 
57504.890291 1.003142 0.003105 Spitzer 
57504.890315 1.000473 0.003105 Spitzer 
57504.890338 0.998640 0.003105 Spitzer 
57504.890361 1.000897 0.003105 Spitzer 
57504.890384 1.001004 0.003105 Spitzer 
57504.890407 0.997015 0.003105 Spitzer 
57504.890430 0.998523 0.003105 Spitzer 
57504.890453 0.998201 0.003105 Spitzer 
57504.890477 0.996621 0.003105 Spitzer 
57504.890500 0.999550 0.003105 Spitzer 
57504.890523 0.999415 0.003105 Spitzer 
57504.890546 0.999789 0.003105 Spitzer 
57504.890584 0.993554 0.003105 Spitzer 
57504.890607 1.001918 0.003105 Spitzer 
57504.890631 0.999376 0.003105 Spitzer 
57504.890654 1.002382 0.003105 Spitzer 
57504.890677 1.000877 0.003105 Spitzer 
57504.890700 0.999142 0.003105 Spitzer 
57504.890723 0.998291 0.003105 Spitzer 
57504.890746 1.002266 0.003105 Spitzer 
57504.890769 1.003352 0.003105 Spitzer 
57504.890793 1.003677 0.003105 Spitzer 
57504.890816 1.000035 0.003105 Spitzer 
57504.890839 1.003014 0.003105 Spitzer 
57504.890862 0.997681 0.003105 Spitzer 
57504.890885 1.000116 0.003105 Spitzer 
57504.890908 0.996686 0.003105 Spitzer 
57504.890932 1.000445 0.003105 Spitzer 
57504.890955 1.001727 0.003105 Spitzer 
57504.890978 0.998106 0.003105 Spitzer 
57504.891001 1.000578 0.003105 Spitzer 
57504.891024 1.002301 0.003105 Spitzer 
57504.891047 0.998422 0.003105 Spitzer 
57504.891070 0.999548 0.003105 Spitzer 
57504.891094 0.999493 0.003105 Spitzer 
57504.891117 0.997042 0.003105 Spitzer 
57504.891140 0.996659 0.003105 Spitzer 
57504.891163 0.998352 0.003105 Spitzer 
57504.891186 0.998790 0.003105 Spitzer 
57504.891209 0.999285 0.003105 Spitzer 
57504.891232 1.002043 0.003105 Spitzer 
57504.891256 1.003984 0.003105 Spitzer 
57504.891279 1.000038 0.003105 Spitzer 
57504.891302 1.005367 0.003105 Spitzer 
57504.891325 1.000722 0.003105 Spitzer 
57504.891348 0.998031 0.003105 Spitzer 
57504.891371 0.998147 0.003105 Spitzer 
57504.891394 0.998749 0.003105 Spitzer 
57504.891418 1.002468 0.003105 Spitzer 
57504.891441 1.000521 0.003105 Spitzer 
57504.891464 0.999197 0.003105 Spitzer 
57504.891487 0.997137 0.003105 Spitzer 
57504.891510 0.994712 0.003105 Spitzer 
57504.891533 0.999440 0.003105 Spitzer 
57504.891557 0.999298 0.003105 Spitzer 
57504.891580 1.002221 0.003105 Spitzer 
57504.891603 0.998807 0.003105 Spitzer 
57504.891626 1.004794 0.003105 Spitzer 
57504.891649 1.003450 0.003105 Spitzer 
57504.891672 1.000849 0.003105 Spitzer 
57504.891695 1.002333 0.003105 Spitzer 
57504.891719 1.002688 0.003105 Spitzer 
57504.891742 0.999964 0.003105 Spitzer 
57504.891765 1.007462 0.003105 Spitzer 
57504.891788 0.995081 0.003105 Spitzer 
57504.891811 0.998464 0.003105 Spitzer 
57504.891834 0.995949 0.003105 Spitzer 
57504.891857 1.002753 0.003105 Spitzer 
57504.891881 1.003593 0.003105 Spitzer 
57504.891904 1.000552 0.003105 Spitzer 
57504.891927 1.005503 0.003105 Spitzer 
57504.891950 0.997889 0.003105 Spitzer 
57504.891973 1.002995 0.003105 Spitzer 
57504.891996 1.001354 0.003105 Spitzer 
57504.892019 0.995766 0.003105 Spitzer 
57504.892043 0.996923 0.003105 Spitzer 
57504.892082 0.994345 0.003105 Spitzer 
57504.892105 0.993728 0.003105 Spitzer 
57504.892128 1.000733 0.003105 Spitzer 
57504.892152 1.004507 0.003105 Spitzer 
57504.892175 0.995957 0.003105 Spitzer 
57504.892198 1.003958 0.003105 Spitzer 
57504.892221 0.995871 0.003105 Spitzer 
57504.892244 1.001886 0.003105 Spitzer 
57504.892267 0.998782 0.003105 Spitzer 
57504.892290 1.000210 0.003105 Spitzer 
57504.892314 0.999741 0.003105 Spitzer 
57504.892337 1.000170 0.003105 Spitzer 
57504.892360 0.996418 0.003105 Spitzer 
57504.892383 1.002456 0.003105 Spitzer 
57504.892406 1.002943 0.003105 Spitzer 
57504.892429 1.004153 0.003105 Spitzer 
57504.892452 0.999474 0.003105 Spitzer 
57504.892476 0.997869 0.003105 Spitzer 
57504.892499 0.991405 0.003105 Spitzer 
57504.892522 0.999479 0.003105 Spitzer 
57504.892545 1.006891 0.003105 Spitzer 
57504.892568 1.003899 0.003105 Spitzer 
57504.892591 1.002227 0.003105 Spitzer 
57504.892615 1.002683 0.003105 Spitzer 
57504.892638 0.997590 0.003105 Spitzer 
57504.892661 1.000879 0.003105 Spitzer 
57504.892684 1.002670 0.003105 Spitzer 
57504.892707 0.999821 0.003105 Spitzer 
57504.892730 1.002011 0.003105 Spitzer 
57504.892753 1.001223 0.003105 Spitzer 
57504.892777 1.006591 0.003105 Spitzer 
57504.892800 0.998933 0.003105 Spitzer 
57504.892823 1.001710 0.003105 Spitzer 
57504.892846 1.002098 0.003105 Spitzer 
57504.892869 0.998407 0.003105 Spitzer 
57504.892892 1.000152 0.003105 Spitzer 
57504.892915 1.000378 0.003105 Spitzer 
57504.892939 0.999141 0.003105 Spitzer 
57504.892962 1.001790 0.003105 Spitzer 
57504.892985 0.999594 0.003105 Spitzer 
57504.893008 1.001303 0.003105 Spitzer 
57504.893031 1.000215 0.003105 Spitzer 
57504.893054 1.002009 0.003105 Spitzer 
57504.893077 1.001890 0.003105 Spitzer 
57504.893101 1.002874 0.003105 Spitzer 
57504.893124 1.001458 0.003105 Spitzer 
57504.893147 0.997191 0.003105 Spitzer 
57504.893170 1.004996 0.003105 Spitzer 
57504.893193 0.998327 0.003105 Spitzer 
57504.893216 1.001325 0.003105 Spitzer 
57504.893240 1.003589 0.003105 Spitzer 
57504.893263 1.005315 0.003105 Spitzer 
57504.893286 1.000613 0.003105 Spitzer 
57504.893309 1.000608 0.003105 Spitzer 
57504.893332 0.999839 0.003105 Spitzer 
57504.893355 0.999412 0.003105 Spitzer 
57504.893378 1.002201 0.003105 Spitzer 
57504.893402 0.996135 0.003105 Spitzer 
57504.893425 1.008114 0.003105 Spitzer 
57504.893448 0.996264 0.003105 Spitzer 
57504.893471 1.002760 0.003105 Spitzer 
57504.893494 1.000309 0.003105 Spitzer 
57504.893517 1.000063 0.003105 Spitzer 
57504.893540 0.998412 0.003105 Spitzer 
57504.893580 0.993052 0.003105 Spitzer 
57504.893603 0.999060 0.003105 Spitzer 
57504.893626 0.997763 0.003105 Spitzer 
57504.893649 0.999312 0.003105 Spitzer 
57504.893672 1.001141 0.003105 Spitzer 
57504.893695 0.990964 0.003105 Spitzer 
57504.893719 1.001848 0.003105 Spitzer 
57504.893742 0.993265 0.003105 Spitzer 
57504.893765 0.997128 0.003105 Spitzer 
57504.893788 0.993979 0.003105 Spitzer 
57504.893811 0.999451 0.003105 Spitzer 
57504.893834 0.995261 0.003105 Spitzer 
57504.893857 1.000771 0.003105 Spitzer 
57504.893881 0.995495 0.003105 Spitzer 
57504.893904 1.002886 0.003105 Spitzer 
57504.893927 0.996662 0.003105 Spitzer 
57504.893950 0.999953 0.003105 Spitzer 
57504.893973 1.000046 0.003105 Spitzer 
57504.893996 0.994448 0.003105 Spitzer 
57504.894020 1.002776 0.003105 Spitzer 
57504.894043 1.004881 0.003105 Spitzer 
57504.894066 1.002554 0.003105 Spitzer 
57504.894089 1.000506 0.003105 Spitzer 
57504.894112 0.997800 0.003105 Spitzer 
57504.894135 1.002998 0.003105 Spitzer 
57504.894158 0.998658 0.003105 Spitzer 
57504.894182 0.998328 0.003105 Spitzer 
57504.894205 0.997108 0.003105 Spitzer 
57504.894228 1.001562 0.003105 Spitzer 
57504.894251 0.998255 0.003105 Spitzer 
57504.894274 1.004066 0.003105 Spitzer 
57504.894297 1.000914 0.003105 Spitzer 
57504.894320 1.000295 0.003105 Spitzer 
57504.894344 0.994921 0.003105 Spitzer 
57504.894367 1.000342 0.003105 Spitzer 
57504.894390 1.001981 0.003105 Spitzer 
57504.894413 0.998483 0.003105 Spitzer 
57504.894436 1.000283 0.003105 Spitzer 
57504.894459 0.995707 0.003105 Spitzer 
57504.894482 1.001013 0.003105 Spitzer 
57504.894506 0.999662 0.003105 Spitzer 
57504.894529 1.001727 0.003105 Spitzer 
57504.894552 1.001949 0.003105 Spitzer 
57504.894575 0.998657 0.003105 Spitzer 
57504.894598 1.002678 0.003105 Spitzer 
57504.894621 0.998513 0.003105 Spitzer 
57504.894645 1.003100 0.003105 Spitzer 
57504.894668 1.000931 0.003105 Spitzer 
57504.894691 1.001642 0.003105 Spitzer 
57504.894714 0.998125 0.003105 Spitzer 
57504.894737 1.003159 0.003105 Spitzer 
57504.894760 1.004427 0.003105 Spitzer 
57504.894783 1.001201 0.003105 Spitzer 
57504.894807 0.998133 0.003105 Spitzer 
57504.894830 0.993831 0.003105 Spitzer 
57504.894853 1.004496 0.003105 Spitzer 
57504.894876 1.006060 0.003105 Spitzer 
57504.894899 0.999179 0.003105 Spitzer 
57504.894922 1.002801 0.003105 Spitzer 
57504.894945 1.000355 0.003105 Spitzer 
57504.894969 1.002297 0.003105 Spitzer 
57504.894992 1.002949 0.003105 Spitzer 
57504.895015 0.999587 0.003105 Spitzer 
57504.895038 0.999739 0.003105 Spitzer 
57504.895077 0.988715 0.003105 Spitzer 
57504.895101 0.993025 0.003105 Spitzer 
57504.895124 0.998802 0.003105 Spitzer 
57504.895147 0.996062 0.003105 Spitzer 
57504.895170 0.996947 0.003105 Spitzer 
57504.895193 1.002911 0.003105 Spitzer 
57504.895216 0.996080 0.003105 Spitzer 
57504.895240 1.003246 0.003105 Spitzer 
57504.895263 1.000076 0.003105 Spitzer 
57504.895286 0.996176 0.003105 Spitzer 
57504.895309 0.994601 0.003105 Spitzer 
57504.895332 0.996878 0.003105 Spitzer 
57504.895355 0.993937 0.003105 Spitzer 
57504.895378 1.005659 0.003105 Spitzer 
57504.895402 1.001523 0.003105 Spitzer 
57504.895425 1.006077 0.003105 Spitzer 
57504.895448 1.000647 0.003105 Spitzer 
57504.895471 1.002100 0.003105 Spitzer 
57504.895494 0.997050 0.003105 Spitzer 
57504.895517 0.999791 0.003105 Spitzer 
57504.895540 0.996847 0.003105 Spitzer 
57504.895564 0.996717 0.003105 Spitzer 
57504.895587 0.998813 0.003105 Spitzer 
57504.895610 1.000238 0.003105 Spitzer 
57504.895633 1.003846 0.003105 Spitzer 
57504.895656 1.000989 0.003105 Spitzer 
57504.895679 0.999414 0.003105 Spitzer 
57504.895702 0.997886 0.003105 Spitzer 
57504.895726 1.003009 0.003105 Spitzer 
57504.895749 1.001225 0.003105 Spitzer 
57504.895772 0.993586 0.003105 Spitzer 
57504.895795 0.999228 0.003105 Spitzer 
57504.895818 0.995154 0.003105 Spitzer 
57504.895841 1.002902 0.003105 Spitzer 
57504.895865 1.005281 0.003105 Spitzer 
57504.895888 0.999552 0.003105 Spitzer 
57504.895911 0.999257 0.003105 Spitzer 
57504.895934 1.002886 0.003105 Spitzer 
57504.895957 1.001638 0.003105 Spitzer 
57504.895980 0.993901 0.003105 Spitzer 
57504.896003 1.000336 0.003105 Spitzer 
57504.896027 0.994801 0.003105 Spitzer 
57504.896050 0.998233 0.003105 Spitzer 
57504.896073 1.000102 0.003105 Spitzer 
57504.896096 0.998276 0.003105 Spitzer 
57504.896119 1.000005 0.003105 Spitzer 
57504.896142 0.996594 0.003105 Spitzer 
57504.896165 1.000373 0.003105 Spitzer 
57504.896189 1.000905 0.003105 Spitzer 
57504.896212 0.997591 0.003105 Spitzer 
57504.896235 1.001445 0.003105 Spitzer 
57504.896258 1.003052 0.003105 Spitzer 
57504.896281 0.996998 0.003105 Spitzer 
57504.896304 0.998520 0.003105 Spitzer 
57504.896327 0.997142 0.003105 Spitzer 
57504.896351 0.998467 0.003105 Spitzer 
57504.896374 0.998114 0.003105 Spitzer 
57504.896397 0.994318 0.003105 Spitzer 
57504.896420 0.999351 0.003105 Spitzer 
57504.896443 1.003764 0.003105 Spitzer 
57504.896466 0.997646 0.003105 Spitzer 
57504.896490 0.999241 0.003105 Spitzer 
57504.896513 0.998228 0.003105 Spitzer 
57504.896536 0.999114 0.003105 Spitzer 
57504.896577 0.991421 0.003105 Spitzer 
57504.896600 0.998921 0.003105 Spitzer 
57504.896623 0.999020 0.003105 Spitzer 
57504.896646 1.003240 0.003105 Spitzer 
57504.896669 0.998022 0.003105 Spitzer 
57504.896692 1.006742 0.003105 Spitzer 
57504.896715 1.000762 0.003105 Spitzer 
57504.896739 0.990883 0.003105 Spitzer 
57504.896762 1.001897 0.003105 Spitzer 
57504.896785 0.999776 0.003105 Spitzer 
57504.896808 1.002001 0.003105 Spitzer 
57504.896831 1.004449 0.003105 Spitzer 
57504.896854 0.994340 0.003105 Spitzer 
57504.896877 0.999854 0.003105 Spitzer 
57504.896901 1.003895 0.003105 Spitzer 
57504.896924 0.999217 0.003105 Spitzer 
57504.896947 1.004664 0.003105 Spitzer 
57504.896970 1.002442 0.003105 Spitzer 
57504.896993 1.000965 0.003105 Spitzer 
57504.897016 0.999504 0.003105 Spitzer 
57504.897039 1.000481 0.003105 Spitzer 
57504.897063 1.006510 0.003105 Spitzer 
57504.897086 0.998143 0.003105 Spitzer 
57504.897109 0.999149 0.003105 Spitzer 
57504.897132 1.002225 0.003105 Spitzer 
57504.897155 1.001429 0.003105 Spitzer 
57504.897178 0.999496 0.003105 Spitzer 
57504.897202 0.999146 0.003105 Spitzer 
57504.897225 1.001100 0.003105 Spitzer 
57504.897248 1.003046 0.003105 Spitzer 
57504.897271 1.003821 0.003105 Spitzer 
57504.897294 0.997777 0.003105 Spitzer 
57504.897317 0.998337 0.003105 Spitzer 
57504.897340 0.996672 0.003105 Spitzer 
57504.897364 0.997408 0.003105 Spitzer 
57504.897387 1.007041 0.003105 Spitzer 
57504.897410 0.996442 0.003105 Spitzer 
57504.897433 1.006134 0.003105 Spitzer 
57504.897456 0.993135 0.003105 Spitzer 
57504.897479 0.998457 0.003105 Spitzer 
57504.897502 0.990860 0.003105 Spitzer 
57504.897526 1.000865 0.003105 Spitzer 
57504.897549 0.997717 0.003105 Spitzer 
57504.897572 1.001870 0.003105 Spitzer 
57504.897595 0.997967 0.003105 Spitzer 
57504.897618 1.001329 0.003105 Spitzer 
57504.897641 1.002861 0.003105 Spitzer 
57504.897664 0.998284 0.003105 Spitzer 
57504.897688 0.995043 0.003105 Spitzer 
57504.897711 1.001301 0.003105 Spitzer 
57504.897734 0.999843 0.003105 Spitzer 
57504.897757 1.002054 0.003105 Spitzer 
57504.897780 1.000461 0.003105 Spitzer 
57504.897803 0.999035 0.003105 Spitzer 
57504.897827 0.996814 0.003105 Spitzer 
57504.897850 1.003552 0.003105 Spitzer 
57504.897873 1.000655 0.003105 Spitzer 
57504.897896 1.001870 0.003105 Spitzer 
57504.897919 0.999712 0.003105 Spitzer 
57504.897942 0.999891 0.003105 Spitzer 
57504.897965 1.002173 0.003105 Spitzer 
57504.897989 1.001779 0.003105 Spitzer 
57504.898012 1.003335 0.003105 Spitzer 
57504.898035 0.997541 0.003105 Spitzer 
57504.898073 0.997484 0.003105 Spitzer 
57504.898096 1.002583 0.003105 Spitzer 
57504.898120 0.995639 0.003105 Spitzer 
57504.898143 0.999753 0.003105 Spitzer 
57504.898166 1.006458 0.003105 Spitzer 
57504.898189 1.000369 0.003105 Spitzer 
57504.898212 1.006485 0.003105 Spitzer 
57504.898235 0.999114 0.003105 Spitzer 
57504.898258 1.002296 0.003105 Spitzer 
57504.898282 0.997694 0.003105 Spitzer 
57504.898305 0.999979 0.003105 Spitzer 
57504.898328 1.000342 0.003105 Spitzer 
57504.898351 0.997045 0.003105 Spitzer 
57504.898374 1.000276 0.003105 Spitzer 
57504.898397 0.997432 0.003105 Spitzer 
57504.898421 0.996793 0.003105 Spitzer 
57504.898444 0.999036 0.003105 Spitzer 
57504.898467 0.998075 0.003105 Spitzer 
57504.898490 0.999322 0.003105 Spitzer 
57504.898513 0.999553 0.003105 Spitzer 
57504.898536 1.002089 0.003105 Spitzer 
57504.898559 1.001587 0.003105 Spitzer 
57504.898583 1.003018 0.003105 Spitzer 
57504.898606 1.001591 0.003105 Spitzer 
57504.898629 1.003337 0.003105 Spitzer 
57504.898652 1.001969 0.003105 Spitzer 
57504.898675 1.001373 0.003105 Spitzer 
57504.898698 1.001619 0.003105 Spitzer 
57504.898721 1.001706 0.003105 Spitzer 
57504.898745 1.005511 0.003105 Spitzer 
57504.898768 1.001175 0.003105 Spitzer 
57504.898791 1.000699 0.003105 Spitzer 
57504.898814 0.995080 0.003105 Spitzer 
57504.898837 0.999897 0.003105 Spitzer 
57504.898860 0.998364 0.003105 Spitzer 
57504.898883 1.000192 0.003105 Spitzer 
57504.898907 0.996092 0.003105 Spitzer 
57504.898930 1.000293 0.003105 Spitzer 
57504.898953 1.004214 0.003105 Spitzer 
57504.898976 1.000597 0.003105 Spitzer 
57504.898999 0.996552 0.003105 Spitzer 
57504.899022 0.994559 0.003105 Spitzer 
57504.899046 1.002257 0.003105 Spitzer 
57504.899069 0.998092 0.003105 Spitzer 
57504.899092 0.997711 0.003105 Spitzer 
57504.899115 0.998859 0.003105 Spitzer 
57504.899138 0.998499 0.003105 Spitzer 
57504.899161 1.002154 0.003105 Spitzer 
57504.899184 0.999016 0.003105 Spitzer 
57504.899208 1.002347 0.003105 Spitzer 
57504.899231 0.994644 0.003105 Spitzer 
57504.899254 1.005566 0.003105 Spitzer 
57504.899277 1.001826 0.003105 Spitzer 
57504.899300 0.999956 0.003105 Spitzer 
57504.899323 1.001961 0.003105 Spitzer 
57504.899346 1.007766 0.003105 Spitzer 
57504.899370 1.003887 0.003105 Spitzer 
57504.899393 0.999002 0.003105 Spitzer 
57504.899416 0.998646 0.003105 Spitzer 
57504.899439 1.003212 0.003105 Spitzer 
57504.899462 0.999383 0.003105 Spitzer 
57504.899485 1.002143 0.003105 Spitzer 
57504.899508 1.003484 0.003105 Spitzer 
57504.899532 1.001771 0.003105 Spitzer 
57504.899571 0.987516 0.003105 Spitzer 
57504.899594 0.998297 0.003105 Spitzer 
57504.899617 0.997562 0.003105 Spitzer 
57504.899640 0.997981 0.003105 Spitzer 
57504.899663 0.996369 0.003105 Spitzer 
57504.899686 0.998230 0.003105 Spitzer 
57504.899710 0.998808 0.003105 Spitzer 
57504.899733 0.998687 0.003105 Spitzer 
57504.899756 0.998052 0.003105 Spitzer 
57504.899779 1.006083 0.003105 Spitzer 
57504.899802 1.004154 0.003105 Spitzer 
57504.899825 1.000961 0.003105 Spitzer 
57504.899848 1.004269 0.003105 Spitzer 
57504.899872 1.006464 0.003105 Spitzer 
57504.899895 1.000482 0.003105 Spitzer 
57504.899918 1.001936 0.003105 Spitzer 
57504.899941 0.993974 0.003105 Spitzer 
57504.899964 1.000422 0.003105 Spitzer 
57504.899987 1.004445 0.003105 Spitzer 
57504.900011 0.995298 0.003105 Spitzer 
57504.900034 1.003037 0.003105 Spitzer 
57504.900057 0.997980 0.003105 Spitzer 
57504.900080 0.995763 0.003105 Spitzer 
57504.900103 0.996221 0.003105 Spitzer 
57504.900126 0.993472 0.003105 Spitzer 
57504.900149 1.001114 0.003105 Spitzer 
57504.900173 1.000514 0.003105 Spitzer 
57504.900196 0.998821 0.003105 Spitzer 
57504.900219 1.000772 0.003105 Spitzer 
57504.900242 0.999439 0.003105 Spitzer 
57504.900265 1.002273 0.003105 Spitzer 
57504.900288 1.001206 0.003105 Spitzer 
57504.900311 1.004477 0.003105 Spitzer 
57504.900335 0.997733 0.003105 Spitzer 
57504.900358 0.998558 0.003105 Spitzer 
57504.900381 1.001480 0.003105 Spitzer 
57504.900404 1.000026 0.003105 Spitzer 
57504.900427 1.001776 0.003105 Spitzer 
57504.900450 0.998203 0.003105 Spitzer 
57504.900473 1.002471 0.003105 Spitzer 
57504.900497 1.001725 0.003105 Spitzer 
57504.900520 1.004108 0.003105 Spitzer 
57504.900543 0.999830 0.003105 Spitzer 
57504.900566 1.004413 0.003105 Spitzer 
57504.900589 0.998480 0.003105 Spitzer 
57504.900612 1.004529 0.003105 Spitzer 
57504.900636 0.998352 0.003105 Spitzer 
57504.900682 0.997311 0.003105 Spitzer 
57504.900705 1.000977 0.003105 Spitzer 
57504.900728 1.002182 0.003105 Spitzer 
57504.900751 0.996904 0.003105 Spitzer 
57504.900774 1.002323 0.003105 Spitzer 
57504.900798 0.996349 0.003105 Spitzer 
57504.900821 1.003072 0.003105 Spitzer 
57504.900844 1.000206 0.003105 Spitzer 
57504.900867 1.000466 0.003105 Spitzer 
57504.900890 0.993051 0.003105 Spitzer 
57504.900913 1.002646 0.003105 Spitzer 
57504.900936 0.998705 0.003105 Spitzer 
57504.900960 1.004038 0.003105 Spitzer 
57504.900983 0.999918 0.003105 Spitzer 
57504.901006 0.997666 0.003105 Spitzer 
57504.901029 0.994702 0.003105 Spitzer 
57504.901069 0.988463 0.003105 Spitzer 
57504.901092 0.999514 0.003105 Spitzer 
57504.901115 1.003414 0.003105 Spitzer 
57504.901138 1.000547 0.003105 Spitzer 
57504.901161 0.997915 0.003105 Spitzer 
57504.901185 0.998744 0.003105 Spitzer 
57504.901208 1.003719 0.003105 Spitzer 
57504.901231 0.998449 0.003105 Spitzer 
57504.901254 1.000451 0.003105 Spitzer 
57504.901277 0.997911 0.003105 Spitzer 
57504.901300 1.003784 0.003105 Spitzer 
57504.901323 0.999624 0.003105 Spitzer 
57504.901347 0.999554 0.003105 Spitzer 
57504.901370 0.997415 0.003105 Spitzer 
57504.901393 1.006289 0.003105 Spitzer 
57504.901416 0.999981 0.003105 Spitzer 
57504.901439 0.998549 0.003105 Spitzer 
57504.901462 1.000986 0.003105 Spitzer 
57504.901485 0.999681 0.003105 Spitzer 
57504.901509 0.999575 0.003105 Spitzer 
57504.901532 0.996737 0.003105 Spitzer 
57504.901555 1.000902 0.003105 Spitzer 
57504.901578 0.999405 0.003105 Spitzer 
57504.901601 1.002065 0.003105 Spitzer 
57504.901624 0.997320 0.003105 Spitzer 
57504.901648 1.000415 0.003105 Spitzer 
57504.901671 1.003414 0.003105 Spitzer 
57504.901694 1.001028 0.003105 Spitzer 
57504.901717 0.997902 0.003105 Spitzer 
57504.901740 1.000911 0.003105 Spitzer 
57504.901763 1.003516 0.003105 Spitzer 
57504.901786 0.996914 0.003105 Spitzer 
57504.901810 0.996009 0.003105 Spitzer 
57504.901833 0.999503 0.003105 Spitzer 
57504.901856 0.997941 0.003105 Spitzer 
57504.901879 0.999766 0.003105 Spitzer 
57504.901902 0.997289 0.003105 Spitzer 
57504.901925 1.002794 0.003105 Spitzer 
57504.901948 1.005890 0.003105 Spitzer 
57504.901972 1.002102 0.003105 Spitzer 
57504.901995 0.998158 0.003105 Spitzer 
57504.902018 1.000015 0.003105 Spitzer 
57504.902041 1.001043 0.003105 Spitzer 
57504.902064 1.000027 0.003105 Spitzer 
57504.902087 1.003936 0.003105 Spitzer 
57504.902110 0.995948 0.003105 Spitzer 
57504.902134 0.998124 0.003105 Spitzer 
57504.902157 1.001769 0.003105 Spitzer 
57504.902180 1.002827 0.003105 Spitzer 
57504.902203 0.996854 0.003105 Spitzer 
57504.902226 1.000354 0.003105 Spitzer 
57504.902249 1.002155 0.003105 Spitzer 
57504.902273 1.001027 0.003105 Spitzer 
57504.902296 0.996597 0.003105 Spitzer 
57504.902319 1.002014 0.003105 Spitzer 
57504.902342 1.003355 0.003105 Spitzer 
57504.902365 0.996136 0.003105 Spitzer 
57504.902388 0.997953 0.003105 Spitzer 
57504.902411 1.001924 0.003105 Spitzer 
57504.902435 1.000020 0.003105 Spitzer 
57504.902458 0.999419 0.003105 Spitzer 
57504.902481 0.996127 0.003105 Spitzer 
57504.902504 1.000077 0.003105 Spitzer 
57504.902527 0.997982 0.003105 Spitzer 
57504.902567 0.992692 0.003105 Spitzer 
57504.902590 0.995318 0.003105 Spitzer 
57504.902613 0.998428 0.003105 Spitzer 
57504.902636 0.997186 0.003105 Spitzer 
57504.902659 1.007557 0.003105 Spitzer 
57504.902682 1.001859 0.003105 Spitzer 
57504.902705 1.001737 0.003105 Spitzer 
57504.902729 1.000691 0.003105 Spitzer 
57504.902752 1.001806 0.003105 Spitzer 
57504.902775 1.004263 0.003105 Spitzer 
57504.902798 1.003843 0.003105 Spitzer 
57504.902821 0.998099 0.003105 Spitzer 
57504.902844 0.996448 0.003105 Spitzer 
57504.902867 0.998864 0.003105 Spitzer 
57504.902891 0.996953 0.003105 Spitzer 
57504.902914 0.998759 0.003105 Spitzer 
57504.902937 1.003378 0.003105 Spitzer 
57504.902960 0.999964 0.003105 Spitzer 
57504.902983 0.995729 0.003105 Spitzer 
57504.903006 1.003230 0.003105 Spitzer 
57504.903029 0.998034 0.003105 Spitzer 
57504.903053 1.002240 0.003105 Spitzer 
57504.903076 1.005776 0.003105 Spitzer 
57504.903099 0.997021 0.003105 Spitzer 
57504.903122 1.000348 0.003105 Spitzer 
57504.903145 0.997877 0.003105 Spitzer 
57504.903168 0.996014 0.003105 Spitzer 
57504.903192 0.999911 0.003105 Spitzer 
57504.903215 1.002248 0.003105 Spitzer 
57504.903238 1.002452 0.003105 Spitzer 
57504.903261 0.999730 0.003105 Spitzer 
57504.903284 1.002239 0.003105 Spitzer 
57504.903307 0.998065 0.003105 Spitzer 
57504.903330 0.999249 0.003105 Spitzer 
57504.903354 1.000765 0.003105 Spitzer 
57504.903377 0.998999 0.003105 Spitzer 
57504.903400 0.992220 0.003105 Spitzer 
57504.903423 0.998462 0.003105 Spitzer 
57504.903446 1.004572 0.003105 Spitzer 
57504.903469 0.999470 0.003105 Spitzer 
57504.903492 1.000482 0.003105 Spitzer 
57504.903516 1.004303 0.003105 Spitzer 
57504.903539 1.004365 0.003105 Spitzer 
57504.903562 1.002269 0.003105 Spitzer 
57504.903585 1.002911 0.003105 Spitzer 
57504.903608 0.997573 0.003105 Spitzer 
57504.903631 1.000441 0.003105 Spitzer 
57504.903654 0.998438 0.003105 Spitzer 
57504.903678 1.002886 0.003105 Spitzer 
57504.903701 1.000623 0.003105 Spitzer 
57504.903724 1.006543 0.003105 Spitzer 
57504.903747 0.999699 0.003105 Spitzer 
57504.903770 0.995796 0.003105 Spitzer 
57504.903793 1.003026 0.003105 Spitzer 
57504.903817 1.000941 0.003105 Spitzer 
57504.903840 0.999220 0.003105 Spitzer 
57504.903863 1.001324 0.003105 Spitzer 
57504.903886 1.000271 0.003105 Spitzer 
57504.903909 0.997736 0.003105 Spitzer 
57504.903932 0.996289 0.003105 Spitzer 
57504.903955 0.996303 0.003105 Spitzer 
57504.903979 1.008369 0.003105 Spitzer 
57504.904002 0.998538 0.003105 Spitzer 
57504.904025 1.003198 0.003105 Spitzer 
57504.904065 0.990373 0.003105 Spitzer 
57504.904088 0.998989 0.003105 Spitzer 
57504.904112 0.996899 0.003105 Spitzer 
57504.904135 1.003226 0.003105 Spitzer 
57504.904158 0.999829 0.003105 Spitzer 
57504.904181 1.001162 0.003105 Spitzer 
57504.904204 0.996538 0.003105 Spitzer 
57504.904227 0.998152 0.003105 Spitzer 
57504.904250 0.997906 0.003105 Spitzer 
57504.904274 0.999929 0.003105 Spitzer 
57504.904297 1.002152 0.003105 Spitzer 
57504.904320 0.996912 0.003105 Spitzer 
57504.904343 0.999949 0.003105 Spitzer 
57504.904366 0.996520 0.003105 Spitzer 
57504.904389 0.999610 0.003105 Spitzer 
57504.904413 0.997507 0.003105 Spitzer 
57504.904436 1.005209 0.003105 Spitzer 
57504.904459 1.002810 0.003105 Spitzer 
57504.904482 1.002532 0.003105 Spitzer 
57504.904505 1.000017 0.003105 Spitzer 
57504.904528 0.999660 0.003105 Spitzer 
57504.904551 1.002839 0.003105 Spitzer 
57504.904575 0.994744 0.003105 Spitzer 
57504.904598 1.001979 0.003105 Spitzer 
57504.904621 0.997180 0.003105 Spitzer 
57504.904644 1.001557 0.003105 Spitzer 
57504.904667 0.998839 0.003105 Spitzer 
57504.904690 1.001999 0.003105 Spitzer 
57504.904713 0.998745 0.003105 Spitzer 
57504.904737 1.001529 0.003105 Spitzer 
57504.904760 1.002527 0.003105 Spitzer 
57504.904783 1.000361 0.003105 Spitzer 
57504.904806 1.001738 0.003105 Spitzer 
57504.904829 0.999737 0.003105 Spitzer 
57504.904852 1.006009 0.003105 Spitzer 
57504.904875 0.995936 0.003105 Spitzer 
57504.904899 0.998853 0.003105 Spitzer 
57504.904922 1.000928 0.003105 Spitzer 
57504.904945 1.000718 0.003105 Spitzer 
57504.904968 1.003594 0.003105 Spitzer 
57504.904991 1.004479 0.003105 Spitzer 
57504.905014 0.998534 0.003105 Spitzer 
57504.905038 1.002702 0.003105 Spitzer 
57504.905061 0.995215 0.003105 Spitzer 
57504.905084 1.003095 0.003105 Spitzer 
57504.905107 0.999737 0.003105 Spitzer 
57504.905130 0.999114 0.003105 Spitzer 
57504.905153 1.000851 0.003105 Spitzer 
57504.905176 0.999751 0.003105 Spitzer 
57504.905200 0.994508 0.003105 Spitzer 
57504.905223 0.998836 0.003105 Spitzer 
57504.905246 1.000813 0.003105 Spitzer 
57504.905269 1.004634 0.003105 Spitzer 
57504.905292 0.996377 0.003105 Spitzer 
57504.905315 0.996023 0.003105 Spitzer 
57504.905338 0.999766 0.003105 Spitzer 
57504.905362 1.001037 0.003105 Spitzer 
57504.905385 0.994369 0.003105 Spitzer 
57504.905408 0.998948 0.003105 Spitzer 
57504.905431 1.000472 0.003105 Spitzer 
57504.905454 1.000569 0.003105 Spitzer 
57504.905477 1.002787 0.003105 Spitzer 
57504.905500 0.997513 0.003105 Spitzer 
57504.905524 1.001029 0.003105 Spitzer 
57504.905563 0.990679 0.003105 Spitzer 
57504.905586 0.998835 0.003105 Spitzer 
57504.905609 1.002694 0.003105 Spitzer 
57504.905632 0.998331 0.003105 Spitzer 
57504.905656 0.995982 0.003105 Spitzer 
57504.905679 0.997402 0.003105 Spitzer 
57504.905702 1.001809 0.003105 Spitzer 
57504.905725 1.002260 0.003105 Spitzer 
57504.905748 1.004314 0.003105 Spitzer 
57504.905771 0.996087 0.003105 Spitzer 
57504.905794 0.999589 0.003105 Spitzer 
57504.905818 1.000078 0.003105 Spitzer 
57504.905841 1.002297 0.003105 Spitzer 
57504.905864 1.003396 0.003105 Spitzer 
57504.905887 0.999897 0.003105 Spitzer 
57504.905910 1.003145 0.003105 Spitzer 
57504.905933 0.998589 0.003105 Spitzer 
57504.905957 1.001694 0.003105 Spitzer 
57504.905980 1.004352 0.003105 Spitzer 
57504.906003 1.000065 0.003105 Spitzer 
57504.906026 0.995694 0.003105 Spitzer 
57504.906049 0.997824 0.003105 Spitzer 
57504.906072 1.002251 0.003105 Spitzer 
57504.906095 1.000881 0.003105 Spitzer 
57504.906119 0.998206 0.003105 Spitzer 
57504.906142 1.002015 0.003105 Spitzer 
57504.906165 1.001538 0.003105 Spitzer 
57504.906188 0.999036 0.003105 Spitzer 
57504.906211 1.002093 0.003105 Spitzer 
57504.906234 1.002612 0.003105 Spitzer 
57504.906257 1.004438 0.003105 Spitzer 
57504.906281 1.004843 0.003105 Spitzer 
57504.906304 1.000419 0.003105 Spitzer 
57504.906327 1.000325 0.003105 Spitzer 
57504.906350 1.000974 0.003105 Spitzer 
57504.906373 1.001670 0.003105 Spitzer 
57504.906396 0.999787 0.003105 Spitzer 
57504.906419 1.000418 0.003105 Spitzer 
57504.906443 1.001376 0.003105 Spitzer 
57504.906466 1.002571 0.003105 Spitzer 
57504.906489 0.996703 0.003105 Spitzer 
57504.906512 0.999223 0.003105 Spitzer 
57504.906535 1.004463 0.003105 Spitzer 
57504.906558 0.997955 0.003105 Spitzer 
57504.906582 0.996365 0.003105 Spitzer 
57504.906605 0.999968 0.003105 Spitzer 
57504.906628 1.001760 0.003105 Spitzer 
57504.906651 1.004270 0.003105 Spitzer 
57504.906674 1.000642 0.003105 Spitzer 
57504.906697 1.004120 0.003105 Spitzer 
57504.906720 1.000181 0.003105 Spitzer 
57504.906744 0.993630 0.003105 Spitzer 
57504.906767 1.001565 0.003105 Spitzer 
57504.906790 0.997727 0.003105 Spitzer 
57504.906813 1.001111 0.003105 Spitzer 
57504.906836 1.000832 0.003105 Spitzer 
57504.906859 0.997418 0.003105 Spitzer 
57504.906882 0.991528 0.003105 Spitzer 
57504.906906 0.999445 0.003105 Spitzer 
57504.906929 0.999735 0.003105 Spitzer 
57504.906952 1.000473 0.003105 Spitzer 
57504.906975 1.004873 0.003105 Spitzer 
57504.906998 0.998726 0.003105 Spitzer 
57504.907021 1.001295 0.003105 Spitzer 
57504.907060 0.994273 0.003105 Spitzer 
57504.907083 0.997933 0.003105 Spitzer 
57504.907106 0.997646 0.003105 Spitzer 
57504.907129 0.997801 0.003105 Spitzer 
57504.907152 0.998578 0.003105 Spitzer 
57504.907176 0.995812 0.003105 Spitzer 
57504.907199 0.998671 0.003105 Spitzer 
57504.907222 1.005582 0.003105 Spitzer 
57504.907245 0.997918 0.003105 Spitzer 
57504.907268 1.001534 0.003105 Spitzer 
57504.907291 1.000595 0.003105 Spitzer 
57504.907314 0.998229 0.003105 Spitzer 
57504.907338 0.999705 0.003105 Spitzer 
57504.907361 1.001249 0.003105 Spitzer 
57504.907384 0.998587 0.003105 Spitzer 
57504.907407 1.002902 0.003105 Spitzer 
57504.907430 1.000141 0.003105 Spitzer 
57504.907453 1.004793 0.003105 Spitzer 
57504.907476 0.998005 0.003105 Spitzer 
57504.907500 1.000058 0.003105 Spitzer 
57504.907523 0.998361 0.003105 Spitzer 
57504.907546 1.004655 0.003105 Spitzer 
57504.907569 0.995625 0.003105 Spitzer 
57504.907592 0.998642 0.003105 Spitzer 
57504.907615 1.000407 0.003105 Spitzer 
57504.907639 0.999550 0.003105 Spitzer 
57504.907662 0.997657 0.003105 Spitzer 
57504.907685 0.999836 0.003105 Spitzer 
57504.907708 0.998943 0.003105 Spitzer 
57504.907731 1.001099 0.003105 Spitzer 
57504.907754 0.997108 0.003105 Spitzer 
57504.907777 1.000516 0.003105 Spitzer 
57504.907801 1.000895 0.003105 Spitzer 
57504.907824 1.003709 0.003105 Spitzer 
57504.907847 1.006394 0.003105 Spitzer 
57504.907870 0.998162 0.003105 Spitzer 
57504.907893 0.995986 0.003105 Spitzer 
57504.907916 1.000787 0.003105 Spitzer 
57504.907939 1.007339 0.003105 Spitzer 
57504.907963 1.002429 0.003105 Spitzer 
57504.907986 0.999464 0.003105 Spitzer 
57504.908009 0.999940 0.003105 Spitzer 
57504.908032 0.995822 0.003105 Spitzer 
57504.908055 0.996798 0.003105 Spitzer 
57504.908078 0.999662 0.003105 Spitzer 
57504.908101 0.999451 0.003105 Spitzer 
57504.908125 0.994232 0.003105 Spitzer 
57504.908148 1.002402 0.003105 Spitzer 
57504.908171 1.000355 0.003105 Spitzer 
57504.908194 1.000151 0.003105 Spitzer 
57504.908217 1.001687 0.003105 Spitzer 
57504.908240 1.003029 0.003105 Spitzer 
57504.908264 1.002763 0.003105 Spitzer 
57504.908287 0.998752 0.003105 Spitzer 
57504.908310 0.999107 0.003105 Spitzer 
57504.908333 1.002076 0.003105 Spitzer 
57504.908356 1.000521 0.003105 Spitzer 
57504.908379 0.995201 0.003105 Spitzer 
57504.908402 0.997131 0.003105 Spitzer 
57504.908426 0.994760 0.003105 Spitzer 
57504.908449 1.004829 0.003105 Spitzer 
57504.908472 0.999560 0.003105 Spitzer 
57504.908495 1.003945 0.003105 Spitzer 
57504.908518 0.997803 0.003105 Spitzer 
57504.908557 0.993108 0.003105 Spitzer 
57504.908581 0.996063 0.003105 Spitzer 
57504.908604 0.996300 0.003105 Spitzer 
57504.908627 1.002945 0.003105 Spitzer 
57504.908650 0.999596 0.003105 Spitzer 
57504.908673 0.999316 0.003105 Spitzer 
57504.908696 1.000143 0.003105 Spitzer 
57504.908720 0.995820 0.003105 Spitzer 
57504.908743 1.003924 0.003105 Spitzer 
57504.908766 0.998217 0.003105 Spitzer 
57504.908789 1.006812 0.003105 Spitzer 
57504.908812 1.000931 0.003105 Spitzer 
57504.908835 1.000983 0.003105 Spitzer 
57504.908858 1.003603 0.003105 Spitzer 
57504.908882 1.000758 0.003105 Spitzer 
57504.908905 0.999141 0.003105 Spitzer 
57504.908928 1.001710 0.003105 Spitzer 
57504.908951 1.000113 0.003105 Spitzer 
57504.908974 1.000476 0.003105 Spitzer 
57504.908997 1.000391 0.003105 Spitzer 
57504.909020 1.000613 0.003105 Spitzer 
57504.909044 1.000336 0.003105 Spitzer 
57504.909067 1.000088 0.003105 Spitzer 
57504.909090 1.001112 0.003105 Spitzer 
57504.909113 1.002128 0.003105 Spitzer 
57504.909136 1.002380 0.003105 Spitzer 
57504.909159 1.000936 0.003105 Spitzer 
57504.909182 0.999817 0.003105 Spitzer 
57504.909206 1.001920 0.003105 Spitzer 
57504.909229 1.004077 0.003105 Spitzer 
57504.909252 1.001858 0.003105 Spitzer 
57504.909275 0.999824 0.003105 Spitzer 
57504.909298 1.000176 0.003105 Spitzer 
57504.909321 0.999917 0.003105 Spitzer 
57504.909345 1.003596 0.003105 Spitzer 
57504.909368 0.998812 0.003105 Spitzer 
57504.909391 0.998511 0.003105 Spitzer 
57504.909414 0.992949 0.003105 Spitzer 
57504.909437 1.001791 0.003105 Spitzer 
57504.909460 1.003875 0.003105 Spitzer 
57504.909483 0.997554 0.003105 Spitzer 
57504.909507 0.998022 0.003105 Spitzer 
57504.909530 1.003113 0.003105 Spitzer 
57504.909553 1.000749 0.003105 Spitzer 
57504.909576 0.999851 0.003105 Spitzer 
57504.909599 1.003315 0.003105 Spitzer 
57504.909622 1.007707 0.003105 Spitzer 
57504.909645 0.999050 0.003105 Spitzer 
57504.909669 1.001191 0.003105 Spitzer 
57504.909692 0.997817 0.003105 Spitzer 
57504.909715 1.003663 0.003105 Spitzer 
57504.909738 1.000678 0.003105 Spitzer 
57504.909761 1.000017 0.003105 Spitzer 
57504.909784 0.999683 0.003105 Spitzer 
57504.909808 0.998285 0.003105 Spitzer 
57504.909831 0.997836 0.003105 Spitzer 
57504.909854 1.000390 0.003105 Spitzer 
57504.909877 0.997613 0.003105 Spitzer 
57504.909900 1.000484 0.003105 Spitzer 
57504.909923 0.997904 0.003105 Spitzer 
57504.909946 0.998969 0.003105 Spitzer 
57504.909970 1.001998 0.003105 Spitzer 
57504.909993 0.999895 0.003105 Spitzer 
57504.910016 0.998475 0.003105 Spitzer 
57504.910055 0.996243 0.003105 Spitzer 
57504.910079 0.998238 0.003105 Spitzer 
57504.910102 1.004174 0.003105 Spitzer 
57504.910125 0.998995 0.003105 Spitzer 
57504.910148 1.002136 0.003105 Spitzer 
57504.910171 0.996899 0.003105 Spitzer 
57504.910194 0.994128 0.003105 Spitzer 
57504.910217 1.001955 0.003105 Spitzer 
57504.910241 0.997062 0.003105 Spitzer 
57504.910264 0.999275 0.003105 Spitzer 
57504.910287 0.998985 0.003105 Spitzer 
57504.910310 0.997806 0.003105 Spitzer 
57504.910333 1.000211 0.003105 Spitzer 
57504.910356 1.000716 0.003105 Spitzer 
57504.910379 1.001062 0.003105 Spitzer 
57504.910403 1.001898 0.003105 Spitzer 
57504.910426 0.994247 0.003105 Spitzer 
57504.910449 1.002045 0.003105 Spitzer 
57504.910472 0.999675 0.003105 Spitzer 
57504.910495 0.993766 0.003105 Spitzer 
57504.910518 0.998582 0.003105 Spitzer 
57504.910542 0.997335 0.003105 Spitzer 
57504.910565 0.994408 0.003105 Spitzer 
57504.910588 0.998119 0.003105 Spitzer 
57504.910611 0.998526 0.003105 Spitzer 
57504.910634 0.999343 0.003105 Spitzer 
57504.910657 0.999621 0.003105 Spitzer 
57504.910680 0.995294 0.003105 Spitzer 
57504.910704 0.999591 0.003105 Spitzer 
57504.910727 0.998964 0.003105 Spitzer 
57504.910750 0.998521 0.003105 Spitzer 
57504.910773 0.996697 0.003105 Spitzer 
57504.910796 1.000622 0.003105 Spitzer 
57504.910819 0.998956 0.003105 Spitzer 
57504.910842 1.002993 0.003105 Spitzer 
57504.910866 0.999746 0.003105 Spitzer 
57504.910889 1.000718 0.003105 Spitzer 
57504.910912 0.998001 0.003105 Spitzer 
57504.910935 0.997989 0.003105 Spitzer 
57504.910958 0.999321 0.003105 Spitzer 
57504.910981 1.002830 0.003105 Spitzer 
57504.911004 1.002230 0.003105 Spitzer 
57504.911028 1.001870 0.003105 Spitzer 
57504.911051 0.997402 0.003105 Spitzer 
57504.911074 0.994398 0.003105 Spitzer 
57504.911097 1.005474 0.003105 Spitzer 
57504.911120 1.002448 0.003105 Spitzer 
57504.911143 1.000785 0.003105 Spitzer 
57504.911167 1.002754 0.003105 Spitzer 
57504.911190 1.002317 0.003105 Spitzer 
57504.911213 0.999246 0.003105 Spitzer 
57504.911236 0.995389 0.003105 Spitzer 
57504.911259 1.000862 0.003105 Spitzer 
57504.911282 1.002954 0.003105 Spitzer 
57504.911305 0.998592 0.003105 Spitzer 
57504.911329 0.998224 0.003105 Spitzer 
57504.911352 0.999308 0.003105 Spitzer 
57504.911375 0.997680 0.003105 Spitzer 
57504.911398 0.996901 0.003105 Spitzer 
57504.911421 0.998185 0.003105 Spitzer 
57504.911444 1.003998 0.003105 Spitzer 
57504.911467 1.000583 0.003105 Spitzer 
57504.911491 0.997227 0.003105 Spitzer 
57504.911514 1.002417 0.003105 Spitzer 
57504.911554 0.990755 0.003105 Spitzer 
57504.911577 1.003432 0.003105 Spitzer 
57504.911600 1.000813 0.003105 Spitzer 
57504.911623 0.996232 0.003105 Spitzer 
57504.911647 0.998902 0.003105 Spitzer 
57504.911670 1.001834 0.003105 Spitzer 
57504.911693 0.999258 0.003105 Spitzer 
57504.911716 1.004221 0.003105 Spitzer 
57504.911739 0.999466 0.003105 Spitzer 
57504.911762 1.001613 0.003105 Spitzer 
57504.911785 0.999255 0.003105 Spitzer 
57504.911809 0.999791 0.003105 Spitzer 
57504.911832 0.996619 0.003105 Spitzer 
57504.911855 0.994367 0.003105 Spitzer 
57504.911878 0.998051 0.003105 Spitzer 
57504.911901 1.003135 0.003105 Spitzer 
57504.911924 0.993428 0.003105 Spitzer 
57504.911948 1.001222 0.003105 Spitzer 
57504.911971 1.001746 0.003105 Spitzer 
57504.911994 1.003179 0.003105 Spitzer 
57504.912017 1.002705 0.003105 Spitzer 
57504.912040 1.002157 0.003105 Spitzer 
57504.912063 1.001830 0.003105 Spitzer 
57504.912086 1.002527 0.003105 Spitzer 
57504.912110 1.001291 0.003105 Spitzer 
57504.912133 0.999434 0.003105 Spitzer 
57504.912156 1.003134 0.003105 Spitzer 
57504.912179 1.001179 0.003105 Spitzer 
57504.912202 0.999664 0.003105 Spitzer 
57504.912225 0.999130 0.003105 Spitzer 
57504.912248 1.005174 0.003105 Spitzer 
57504.912272 0.989910 0.003105 Spitzer 
57504.912295 0.995240 0.003105 Spitzer 
57504.912318 0.997697 0.003105 Spitzer 
57504.912341 1.007381 0.003105 Spitzer 
57504.912364 1.001673 0.003105 Spitzer 
57504.912387 0.999812 0.003105 Spitzer 
57504.912410 0.996675 0.003105 Spitzer 
57504.912434 0.992742 0.003105 Spitzer 
57504.912457 0.998948 0.003105 Spitzer 
57504.912480 0.999910 0.003105 Spitzer 
57504.912503 0.996060 0.003105 Spitzer 
57504.912526 1.001041 0.003105 Spitzer 
57504.912549 0.994649 0.003105 Spitzer 
57504.912573 1.000584 0.003105 Spitzer 
57504.912596 1.000162 0.003105 Spitzer 
57504.912619 0.996007 0.003105 Spitzer 
57504.912642 1.004671 0.003105 Spitzer 
57504.912665 1.002120 0.003105 Spitzer 
57504.912688 1.002399 0.003105 Spitzer 
57504.912711 1.001813 0.003105 Spitzer 
57504.912735 1.003800 0.003105 Spitzer 
57504.912758 0.997529 0.003105 Spitzer 
57504.912781 1.002936 0.003105 Spitzer 
57504.912804 0.995909 0.003105 Spitzer 
57504.912827 1.001420 0.003105 Spitzer 
57504.912850 1.000247 0.003105 Spitzer 
57504.912873 0.995627 0.003105 Spitzer 
57504.912897 0.995635 0.003105 Spitzer 
57504.912920 0.999786 0.003105 Spitzer 
57504.912943 1.004284 0.003105 Spitzer 
57504.912966 0.998963 0.003105 Spitzer 
57504.912989 1.000744 0.003105 Spitzer 
57504.913012 1.001713 0.003105 Spitzer 
57504.913051 0.993584 0.003105 Spitzer 
57504.913074 0.998794 0.003105 Spitzer 
57504.913097 0.999805 0.003105 Spitzer 
57504.913120 1.000222 0.003105 Spitzer 
57504.913143 0.999230 0.003105 Spitzer 
57504.913167 1.002822 0.003105 Spitzer 
57504.913190 0.999534 0.003105 Spitzer 
57504.913213 0.996273 0.003105 Spitzer 
57504.913236 1.001419 0.003105 Spitzer 
57504.913259 1.001181 0.003105 Spitzer 
57504.913282 0.996328 0.003105 Spitzer 
57504.913305 0.999519 0.003105 Spitzer 
57504.913329 1.003433 0.003105 Spitzer 
57504.913352 1.000739 0.003105 Spitzer 
57504.913375 1.000659 0.003105 Spitzer 
57504.913398 1.000743 0.003105 Spitzer 
57504.913421 0.996607 0.003105 Spitzer 
57504.913444 0.998215 0.003105 Spitzer 
57504.913467 1.003152 0.003105 Spitzer 
57504.913491 1.000816 0.003105 Spitzer 
57504.913514 1.003689 0.003105 Spitzer 
57504.913537 0.998095 0.003105 Spitzer 
57504.913560 0.999392 0.003105 Spitzer 
57504.913583 0.997135 0.003105 Spitzer 
57504.913606 1.003934 0.003105 Spitzer 
57504.913630 1.004750 0.003105 Spitzer 
57504.913653 0.997742 0.003105 Spitzer 
57504.913676 1.000051 0.003105 Spitzer 
57504.913699 1.005844 0.003105 Spitzer 
57504.913722 1.000250 0.003105 Spitzer 
57504.913745 0.998401 0.003105 Spitzer 
57504.913768 0.999431 0.003105 Spitzer 
57504.913792 1.002967 0.003105 Spitzer 
57504.913815 1.001340 0.003105 Spitzer 
57504.913838 1.004200 0.003105 Spitzer 
57504.913861 0.994388 0.003105 Spitzer 
57504.913884 1.004143 0.003105 Spitzer 
57504.913907 0.999196 0.003105 Spitzer 
57504.913930 0.998519 0.003105 Spitzer 
57504.913954 1.002048 0.003105 Spitzer 
57504.913977 0.997915 0.003105 Spitzer 
57504.914000 1.000553 0.003105 Spitzer 
57504.914023 0.998308 0.003105 Spitzer 
57504.914046 1.000997 0.003105 Spitzer 
57504.914069 0.999522 0.003105 Spitzer 
57504.914092 0.997497 0.003105 Spitzer 
57504.914116 1.000086 0.003105 Spitzer 
57504.914139 0.998829 0.003105 Spitzer 
57504.914162 0.995647 0.003105 Spitzer 
57504.914185 1.000593 0.003105 Spitzer 
57504.914208 1.003199 0.003105 Spitzer 
57504.914231 0.999260 0.003105 Spitzer 
57504.914255 0.999299 0.003105 Spitzer 
57504.914278 0.998468 0.003105 Spitzer 
57504.914301 1.001117 0.003105 Spitzer 
57504.914324 0.998619 0.003105 Spitzer 
57504.914347 0.995083 0.003105 Spitzer 
57504.914370 0.993440 0.003105 Spitzer 
57504.914393 1.001341 0.003105 Spitzer 
57504.914417 0.999239 0.003105 Spitzer 
57504.914440 1.002997 0.003105 Spitzer 
57504.914463 0.998093 0.003105 Spitzer 
57504.914486 1.005866 0.003105 Spitzer 
57504.914509 0.996264 0.003105 Spitzer 
57504.914548 0.991640 0.003105 Spitzer 
57504.914572 0.998133 0.003105 Spitzer 
57504.914595 1.000212 0.003105 Spitzer 
57504.914618 1.000658 0.003105 Spitzer 
57504.914641 1.003320 0.003105 Spitzer 
57504.914664 1.001710 0.003105 Spitzer 
57504.914687 1.001415 0.003105 Spitzer 
57504.914711 1.003081 0.003105 Spitzer 
57504.914734 1.003240 0.003105 Spitzer 
57504.914757 1.002510 0.003105 Spitzer 
57504.914780 1.003130 0.003105 Spitzer 
57504.914803 0.999906 0.003105 Spitzer 
57504.914826 0.997945 0.003105 Spitzer 
57504.914849 0.999118 0.003105 Spitzer 
57504.914873 0.999270 0.003105 Spitzer 
57504.914896 1.006933 0.003105 Spitzer 
57504.914919 1.002208 0.003105 Spitzer 
57504.914942 0.999317 0.003105 Spitzer 
57504.914965 1.001462 0.003105 Spitzer 
57504.914988 0.997224 0.003105 Spitzer 
57504.915011 1.000233 0.003105 Spitzer 
57504.915035 1.006678 0.003105 Spitzer 
57504.915058 0.996066 0.003105 Spitzer 
57504.915081 0.999633 0.003105 Spitzer 
57504.915104 0.996833 0.003105 Spitzer 
57504.915127 1.000523 0.003105 Spitzer 
57504.915150 1.000764 0.003105 Spitzer 
57504.915173 0.998617 0.003105 Spitzer 
57504.915197 1.000002 0.003105 Spitzer 
57504.915220 0.999672 0.003105 Spitzer 
57504.915243 0.999508 0.003105 Spitzer 
57504.915266 1.002129 0.003105 Spitzer 
57504.915289 1.000348 0.003105 Spitzer 
57504.915312 0.999529 0.003105 Spitzer 
57504.915336 1.005587 0.003105 Spitzer 
57504.915359 0.999933 0.003105 Spitzer 
57504.915382 1.003577 0.003105 Spitzer 
57504.915405 0.999565 0.003105 Spitzer 
57504.915428 0.999613 0.003105 Spitzer 
57504.915451 1.000074 0.003105 Spitzer 
57504.915474 0.998996 0.003105 Spitzer 
57504.915498 1.000090 0.003105 Spitzer 
57504.915521 1.000666 0.003105 Spitzer 
57504.915544 1.000753 0.003105 Spitzer 
57504.915567 0.999415 0.003105 Spitzer 
57504.915590 1.006101 0.003105 Spitzer 
57504.915613 0.998266 0.003105 Spitzer 
57504.915636 0.997716 0.003105 Spitzer 
57504.915660 0.998546 0.003105 Spitzer 
57504.915683 0.999188 0.003105 Spitzer 
57504.915706 1.001337 0.003105 Spitzer 
57504.915729 1.002551 0.003105 Spitzer 
57504.915752 0.998354 0.003105 Spitzer 
57504.915775 0.995821 0.003105 Spitzer 
57504.915798 1.003911 0.003105 Spitzer 
57504.915822 1.004195 0.003105 Spitzer 
57504.915845 1.004984 0.003105 Spitzer 
57504.915868 0.997526 0.003105 Spitzer 
57504.915891 0.996569 0.003105 Spitzer 
57504.915914 1.004133 0.003105 Spitzer 
57504.915937 0.996757 0.003105 Spitzer 
57504.915961 0.999764 0.003105 Spitzer 
57504.915984 0.996321 0.003105 Spitzer 
57504.916007 0.997391 0.003105 Spitzer 
57504.916046 0.994555 0.003105 Spitzer 
57504.916069 0.999144 0.003105 Spitzer 
57504.916093 0.999460 0.003105 Spitzer 
57504.916116 0.996481 0.003105 Spitzer 
57504.916139 0.999663 0.003105 Spitzer 
57504.916162 1.004268 0.003105 Spitzer 
57504.916185 0.997154 0.003105 Spitzer 
57504.916208 0.999689 0.003105 Spitzer 
57504.916231 1.004928 0.003105 Spitzer 
57504.916255 1.002347 0.003105 Spitzer 
57504.916278 0.999259 0.003105 Spitzer 
57504.916301 1.000979 0.003105 Spitzer 
57504.916324 0.997569 0.003105 Spitzer 
57504.916347 1.003512 0.003105 Spitzer 
57504.916370 1.002404 0.003105 Spitzer 
57504.916394 1.001639 0.003105 Spitzer 
57504.916417 0.997601 0.003105 Spitzer 
57504.916440 0.995644 0.003105 Spitzer 
57504.916463 0.996911 0.003105 Spitzer 
57504.916486 0.999705 0.003105 Spitzer 
57504.916509 1.000258 0.003105 Spitzer 
57504.916532 1.001732 0.003105 Spitzer 
57504.916556 1.003068 0.003105 Spitzer 
57504.916579 0.997667 0.003105 Spitzer 
57504.916602 0.999516 0.003105 Spitzer 
57504.916625 0.998459 0.003105 Spitzer 
57504.916648 1.002139 0.003105 Spitzer 
57504.916671 1.002996 0.003105 Spitzer 
57504.916694 1.004125 0.003105 Spitzer 
57504.916718 1.003426 0.003105 Spitzer 
57504.916741 1.002606 0.003105 Spitzer 
57504.916764 1.003961 0.003105 Spitzer 
57504.916787 1.000621 0.003105 Spitzer 
57504.916810 0.995535 0.003105 Spitzer 
57504.916833 1.000254 0.003105 Spitzer 
57504.916856 0.996869 0.003105 Spitzer 
57504.916880 0.999305 0.003105 Spitzer 
57504.916903 1.001841 0.003105 Spitzer 
57504.916926 1.001863 0.003105 Spitzer 
57504.916949 1.000584 0.003105 Spitzer 
57504.916972 0.998015 0.003105 Spitzer 
57504.916995 1.000576 0.003105 Spitzer 
57504.917019 0.999799 0.003105 Spitzer 
57504.917042 1.002504 0.003105 Spitzer 
57504.917065 0.995631 0.003105 Spitzer 
57504.917088 1.002900 0.003105 Spitzer 
57504.917111 0.997383 0.003105 Spitzer 
57504.917134 0.995103 0.003105 Spitzer 
57504.917157 1.003549 0.003105 Spitzer 
57504.917181 0.999330 0.003105 Spitzer 
57504.917204 0.992485 0.003105 Spitzer 
57504.917227 1.000045 0.003105 Spitzer 
57504.917250 0.996256 0.003105 Spitzer 
57504.917273 1.004524 0.003105 Spitzer 
57504.917296 0.996269 0.003105 Spitzer 
57504.917319 1.003082 0.003105 Spitzer 
57504.917343 1.001213 0.003105 Spitzer 
57504.917366 0.997641 0.003105 Spitzer 
57504.917389 0.996372 0.003105 Spitzer 
57504.917412 1.004897 0.003105 Spitzer 
57504.917435 1.001783 0.003105 Spitzer 
57504.917458 1.000044 0.003105 Spitzer 
57504.917481 1.004933 0.003105 Spitzer 
57504.917505 0.996597 0.003105 Spitzer 
57504.917544 0.988688 0.003105 Spitzer 
57504.917567 0.996056 0.003105 Spitzer 
57504.917590 0.996663 0.003105 Spitzer 
57504.917613 0.997754 0.003105 Spitzer 
57504.917637 0.995239 0.003105 Spitzer 
57504.917660 0.994959 0.003105 Spitzer 
57504.917683 1.002583 0.003105 Spitzer 
57504.917706 0.997251 0.003105 Spitzer 
57504.917729 0.999447 0.003105 Spitzer 
57504.917752 0.994018 0.003105 Spitzer 
57504.917775 0.996331 0.003105 Spitzer 
57504.917799 1.000612 0.003105 Spitzer 
57504.917822 0.994590 0.003105 Spitzer 
57504.917845 0.998959 0.003105 Spitzer 
57504.917868 0.998383 0.003105 Spitzer 
57504.917891 0.998166 0.003105 Spitzer 
57504.917914 1.000137 0.003105 Spitzer 
57504.917938 1.001491 0.003105 Spitzer 
57504.917961 0.998919 0.003105 Spitzer 
57504.917984 1.001383 0.003105 Spitzer 
57504.918007 0.998185 0.003105 Spitzer 
57504.918030 1.002195 0.003105 Spitzer 
57504.918053 1.000526 0.003105 Spitzer 
57504.918076 0.998850 0.003105 Spitzer 
57504.918100 0.999615 0.003105 Spitzer 
57504.918123 0.996702 0.003105 Spitzer 
57504.918146 0.999416 0.003105 Spitzer 
57504.918169 0.997429 0.003105 Spitzer 
57504.918192 0.997615 0.003105 Spitzer 
57504.918215 0.999586 0.003105 Spitzer 
57504.918238 1.002469 0.003105 Spitzer 
57504.918262 0.996037 0.003105 Spitzer 
57504.918285 1.002903 0.003105 Spitzer 
57504.918308 1.000001 0.003105 Spitzer 
57504.918331 0.995861 0.003105 Spitzer 
57504.918354 0.998397 0.003105 Spitzer 
57504.918377 1.000061 0.003105 Spitzer 
57504.918400 1.000744 0.003105 Spitzer 
57504.918424 1.000753 0.003105 Spitzer 
57504.918447 1.000887 0.003105 Spitzer 
57504.918470 0.999665 0.003105 Spitzer 
57504.918493 0.999013 0.003105 Spitzer 
57504.918516 0.996538 0.003105 Spitzer 
57504.918539 0.998331 0.003105 Spitzer 
57504.918563 1.001092 0.003105 Spitzer 
57504.918586 1.001649 0.003105 Spitzer 
57504.918609 1.002671 0.003105 Spitzer 
57504.918632 1.002342 0.003105 Spitzer 
57504.918655 1.001728 0.003105 Spitzer 
57504.918678 0.998437 0.003105 Spitzer 
57504.918701 0.997938 0.003105 Spitzer 
57504.918725 0.995972 0.003105 Spitzer 
57504.918748 0.998348 0.003105 Spitzer 
57504.918771 0.996566 0.003105 Spitzer 
57504.918794 0.999592 0.003105 Spitzer 
57504.918817 0.995821 0.003105 Spitzer 
57504.918840 1.003226 0.003105 Spitzer 
57504.918863 0.999007 0.003105 Spitzer 
57504.918887 0.999610 0.003105 Spitzer 
57504.918910 0.993786 0.003105 Spitzer 
57504.918933 1.001977 0.003105 Spitzer 
57504.918956 0.996198 0.003105 Spitzer 
57504.918979 0.998025 0.003105 Spitzer 
57504.919002 0.997923 0.003105 Spitzer 
57504.919043 0.987707 0.003105 Spitzer 
57504.919066 0.998759 0.003105 Spitzer 
57504.919089 1.001809 0.003105 Spitzer 
57504.919112 1.001574 0.003105 Spitzer 
57504.919136 1.003801 0.003105 Spitzer 
57504.919159 1.000519 0.003105 Spitzer 
57504.919182 1.005060 0.003105 Spitzer 
57504.919205 1.003699 0.003105 Spitzer 
57504.919228 0.998828 0.003105 Spitzer 
57504.919251 0.996256 0.003105 Spitzer 
57504.919274 1.000199 0.003105 Spitzer 
57504.919298 0.998499 0.003105 Spitzer 
57504.919321 1.001598 0.003105 Spitzer 
57504.919344 1.001748 0.003105 Spitzer 
57504.919367 0.998005 0.003105 Spitzer 
57504.919390 1.000026 0.003105 Spitzer 
57504.919413 0.998947 0.003105 Spitzer 
57504.919437 1.005420 0.003105 Spitzer 
57504.919460 0.998003 0.003105 Spitzer 
57504.919483 1.000824 0.003105 Spitzer 
57504.919506 0.995921 0.003105 Spitzer 
57504.919529 1.001930 0.003105 Spitzer 
57504.919552 0.998829 0.003105 Spitzer 
57504.919575 0.997510 0.003105 Spitzer 
57504.919599 0.995541 0.003105 Spitzer 
57504.919622 1.003168 0.003105 Spitzer 
57504.919645 1.002698 0.003105 Spitzer 
57504.919668 0.997148 0.003105 Spitzer 
57504.919691 1.005229 0.003105 Spitzer 
57504.919714 0.999270 0.003105 Spitzer 
57504.919737 0.998933 0.003105 Spitzer 
57504.919761 1.001763 0.003105 Spitzer 
57504.919784 1.003455 0.003105 Spitzer 
57504.919807 1.000608 0.003105 Spitzer 
57504.919830 1.001184 0.003105 Spitzer 
57504.919853 0.999509 0.003105 Spitzer 
57504.919876 0.998549 0.003105 Spitzer 
57504.919899 1.000737 0.003105 Spitzer 
57504.919923 1.003062 0.003105 Spitzer 
57504.919946 1.008461 0.003105 Spitzer 
57504.919969 0.996765 0.003105 Spitzer 
57504.919992 0.997363 0.003105 Spitzer 
57504.920015 1.002292 0.003105 Spitzer 
57504.920038 1.001291 0.003105 Spitzer 
57504.920062 1.004047 0.003105 Spitzer 
57504.920085 1.002196 0.003105 Spitzer 
57504.920108 1.001408 0.003105 Spitzer 
57504.920131 1.003013 0.003105 Spitzer 
57504.920154 1.005748 0.003105 Spitzer 
57504.920177 1.000968 0.003105 Spitzer 
57504.920200 1.002328 0.003105 Spitzer 
57504.920224 1.003097 0.003105 Spitzer 
57504.920247 1.006449 0.003105 Spitzer 
57504.920270 1.002128 0.003105 Spitzer 
57504.920293 0.999142 0.003105 Spitzer 
57504.920316 0.998153 0.003105 Spitzer 
57504.920339 0.996957 0.003105 Spitzer 
57504.920362 0.997888 0.003105 Spitzer 
57504.920386 1.002864 0.003105 Spitzer 
57504.920409 1.001785 0.003105 Spitzer 
57504.920432 0.995976 0.003105 Spitzer 
57504.920455 0.999865 0.003105 Spitzer 
57504.920478 1.000015 0.003105 Spitzer 
57504.920501 0.992416 0.003105 Spitzer 
57504.920540 0.989755 0.003105 Spitzer 
57504.920563 0.997223 0.003105 Spitzer 
57504.920586 1.003322 0.003105 Spitzer 
57504.920609 0.996262 0.003105 Spitzer 
57504.920632 0.998590 0.003105 Spitzer 
57504.920655 0.999635 0.003105 Spitzer 
57504.920678 0.995957 0.003105 Spitzer 
57504.920702 0.996183 0.003105 Spitzer 
57504.920725 1.001603 0.003105 Spitzer 
57504.920748 0.995666 0.003105 Spitzer 
57504.920771 1.003728 0.003105 Spitzer 
57504.920794 1.001293 0.003105 Spitzer 
57504.920817 1.000642 0.003105 Spitzer 
57504.920840 0.999170 0.003105 Spitzer 
57504.920864 1.003857 0.003105 Spitzer 
57504.920887 1.000373 0.003105 Spitzer 
57504.920910 1.002902 0.003105 Spitzer 
57504.920933 1.001591 0.003105 Spitzer 
57504.920956 0.998808 0.003105 Spitzer 
57504.920979 1.001123 0.003105 Spitzer 
57504.921002 1.000809 0.003105 Spitzer 
57504.921026 1.001982 0.003105 Spitzer 
57504.921049 1.000152 0.003105 Spitzer 
57504.921072 1.002022 0.003105 Spitzer 
57504.921095 0.998627 0.003105 Spitzer 
57504.921118 0.998395 0.003105 Spitzer 
57504.921141 1.002556 0.003105 Spitzer 
57504.921165 0.997011 0.003105 Spitzer 
57504.921188 0.998768 0.003105 Spitzer 
57504.921211 0.999751 0.003105 Spitzer 
57504.921234 1.003263 0.003105 Spitzer 
57504.921257 1.002963 0.003105 Spitzer 
57504.921280 1.001556 0.003105 Spitzer 
57504.921303 1.002899 0.003105 Spitzer 
57504.921327 0.999987 0.003105 Spitzer 
57504.921350 1.000113 0.003105 Spitzer 
57504.921373 0.995927 0.003105 Spitzer 
57504.921396 0.998945 0.003105 Spitzer 
57504.921419 1.000660 0.003105 Spitzer 
57504.921442 1.000634 0.003105 Spitzer 
57504.921465 0.999375 0.003105 Spitzer 
57504.921489 1.003960 0.003105 Spitzer 
57504.921512 0.999317 0.003105 Spitzer 
57504.921535 0.998568 0.003105 Spitzer 
57504.921558 0.998024 0.003105 Spitzer 
57504.921581 1.002442 0.003105 Spitzer 
57504.921604 1.003415 0.003105 Spitzer 
57504.921627 1.000285 0.003105 Spitzer 
57504.921651 1.003369 0.003105 Spitzer 
57504.921674 0.995902 0.003105 Spitzer 
57504.921697 1.004791 0.003105 Spitzer 
57504.921720 1.003007 0.003105 Spitzer 
57504.921743 0.993942 0.003105 Spitzer 
57504.921766 1.003362 0.003105 Spitzer 
57504.921790 0.999828 0.003105 Spitzer 
57504.921813 1.000574 0.003105 Spitzer 
57504.921836 1.000617 0.003105 Spitzer 
57504.921859 0.996710 0.003105 Spitzer 
57504.921882 0.997230 0.003105 Spitzer 
57504.921905 1.008032 0.003105 Spitzer 
57504.921928 1.000063 0.003105 Spitzer 
57504.921952 1.001404 0.003105 Spitzer 
57504.921975 0.999491 0.003105 Spitzer 
57504.921998 0.999483 0.003105 Spitzer 
57504.922038 0.989835 0.003105 Spitzer 
57504.922061 0.992163 0.003105 Spitzer 
57504.922084 1.001369 0.003105 Spitzer 
57504.922107 0.996785 0.003105 Spitzer 
57504.922130 1.001561 0.003105 Spitzer 
57504.922153 0.998680 0.003105 Spitzer 
57504.922176 0.999371 0.003105 Spitzer 
57504.922200 0.995844 0.003105 Spitzer 
57504.922223 0.997988 0.003105 Spitzer 
57504.922246 0.999218 0.003105 Spitzer 
57504.922269 1.002204 0.003105 Spitzer 
57504.922292 0.996608 0.003105 Spitzer 
57504.922315 0.999734 0.003105 Spitzer 
57504.922338 1.000276 0.003105 Spitzer 
57504.922362 0.999464 0.003105 Spitzer 
57504.922385 1.002634 0.003105 Spitzer 
57504.922408 0.999729 0.003105 Spitzer 
57504.922431 1.000738 0.003105 Spitzer 
57504.922454 1.001975 0.003105 Spitzer 
57504.922477 0.995266 0.003105 Spitzer 
57504.922500 1.000902 0.003105 Spitzer 
57504.922524 0.999747 0.003105 Spitzer 
57504.922547 1.002313 0.003105 Spitzer 
57504.922570 1.002658 0.003105 Spitzer 
57504.922593 0.997943 0.003105 Spitzer 
57504.922616 0.998883 0.003105 Spitzer 
57504.922639 1.001588 0.003105 Spitzer 
57504.922663 1.001351 0.003105 Spitzer 
57504.922686 1.002704 0.003105 Spitzer 
57504.922709 0.995623 0.003105 Spitzer 
57504.922732 0.996718 0.003105 Spitzer 
57504.922755 0.999276 0.003105 Spitzer 
57504.922778 0.998279 0.003105 Spitzer 
57504.922801 0.997912 0.003105 Spitzer 
57504.922825 0.999396 0.003105 Spitzer 
57504.922848 0.998062 0.003105 Spitzer 
57504.922871 0.995188 0.003105 Spitzer 
57504.922894 0.995533 0.003105 Spitzer 
57504.922917 1.004035 0.003105 Spitzer 
57504.922940 0.995952 0.003105 Spitzer 
57504.922963 1.002547 0.003105 Spitzer 
57504.922987 0.997260 0.003105 Spitzer 
57504.923010 0.996346 0.003105 Spitzer 
57504.923033 0.997385 0.003105 Spitzer 
57504.923056 0.992485 0.003105 Spitzer 
57504.923079 0.998133 0.003105 Spitzer 
57504.923102 0.999539 0.003105 Spitzer 
57504.923125 0.999475 0.003105 Spitzer 
57504.923149 1.000192 0.003105 Spitzer 
57504.923172 0.996899 0.003105 Spitzer 
57504.923195 1.000259 0.003105 Spitzer 
57504.923218 1.003340 0.003105 Spitzer 
57504.923241 0.995428 0.003105 Spitzer 
57504.923264 1.002269 0.003105 Spitzer 
57504.923288 0.997726 0.003105 Spitzer 
57504.923311 1.002328 0.003105 Spitzer 
57504.923334 1.008117 0.003105 Spitzer 
57504.923357 1.001129 0.003105 Spitzer 
57504.923380 1.000762 0.003105 Spitzer 
57504.923403 1.004038 0.003105 Spitzer 
57504.923426 1.002889 0.003105 Spitzer 
57504.923450 0.998436 0.003105 Spitzer 
57504.923473 1.002083 0.003105 Spitzer 
57504.923496 0.993431 0.003105 Spitzer 
57504.923535 0.991429 0.003105 Spitzer 
57504.923558 1.003418 0.003105 Spitzer 
57504.923581 0.998932 0.003105 Spitzer 
57504.923605 0.999807 0.003105 Spitzer 
57504.923628 1.000905 0.003105 Spitzer 
57504.923651 1.002942 0.003105 Spitzer 
57504.923674 1.005901 0.003105 Spitzer 
57504.923697 0.997011 0.003105 Spitzer 
57504.923720 1.000120 0.003105 Spitzer 
57504.923744 0.998978 0.003105 Spitzer 
57504.923767 0.998180 0.003105 Spitzer 
57504.923790 1.003443 0.003105 Spitzer 
57504.923813 1.000538 0.003105 Spitzer 
57504.923836 1.002505 0.003105 Spitzer 
57504.923859 1.001975 0.003105 Spitzer 
57504.923882 0.999195 0.003105 Spitzer 
57504.923906 1.003641 0.003105 Spitzer 
57504.923929 0.997036 0.003105 Spitzer 
57504.923952 1.000765 0.003105 Spitzer 
57504.923975 1.002900 0.003105 Spitzer 
57504.923998 1.001231 0.003105 Spitzer 
57504.924021 1.001524 0.003105 Spitzer 
57504.924044 0.996780 0.003105 Spitzer 
57504.924068 1.001115 0.003105 Spitzer 
57504.924091 1.002944 0.003105 Spitzer 
57504.924114 1.001475 0.003105 Spitzer 
57504.924137 1.001967 0.003105 Spitzer 
57504.924160 1.005771 0.003105 Spitzer 
57504.924183 0.997529 0.003105 Spitzer 
57504.924206 1.002324 0.003105 Spitzer 
57504.924230 1.000144 0.003105 Spitzer 
57504.924253 0.995945 0.003105 Spitzer 
57504.924276 1.002589 0.003105 Spitzer 
57504.924299 0.994164 0.003105 Spitzer 
57504.924322 0.991999 0.003105 Spitzer 
57504.924345 1.002222 0.003105 Spitzer 
57504.924369 0.996470 0.003105 Spitzer 
57504.924392 0.996790 0.003105 Spitzer 
57504.924415 0.998971 0.003105 Spitzer 
57504.924438 0.999512 0.003105 Spitzer 
57504.924461 1.000351 0.003105 Spitzer 
57504.924484 0.996784 0.003105 Spitzer 
57504.924507 0.999994 0.003105 Spitzer 
57504.924531 0.994895 0.003105 Spitzer 
57504.924554 1.000956 0.003105 Spitzer 
57504.924577 1.001066 0.003105 Spitzer 
57504.924600 0.998738 0.003105 Spitzer 
57504.924623 0.999073 0.003105 Spitzer 
57504.924646 1.003832 0.003105 Spitzer 
57504.924669 0.996286 0.003105 Spitzer 
57504.924693 0.999820 0.003105 Spitzer 
57504.924716 1.003189 0.003105 Spitzer 
57504.924739 1.004126 0.003105 Spitzer 
57504.924762 1.000981 0.003105 Spitzer 
57504.924785 0.994510 0.003105 Spitzer 
57504.924808 1.002138 0.003105 Spitzer 
57504.924831 0.999687 0.003105 Spitzer 
57504.924855 0.997886 0.003105 Spitzer 
57504.924878 0.999981 0.003105 Spitzer 
57504.924901 0.998342 0.003105 Spitzer 
57504.924924 1.000392 0.003105 Spitzer 
57504.924947 1.003514 0.003105 Spitzer 
57504.924970 1.000858 0.003105 Spitzer 
57504.924994 1.001730 0.003105 Spitzer 
57504.925033 0.992459 0.003105 Spitzer 
57504.925056 0.992483 0.003105 Spitzer 
57504.925079 0.997284 0.003105 Spitzer 
57504.925102 0.999955 0.003105 Spitzer 
57504.925125 0.996789 0.003105 Spitzer 
57504.925149 1.002078 0.003105 Spitzer 
57504.925172 1.000932 0.003105 Spitzer 
57504.925195 0.998888 0.003105 Spitzer 
57504.925218 1.000660 0.003105 Spitzer 
57504.925241 1.000380 0.003105 Spitzer 
57504.925264 0.989988 0.003105 Spitzer 
57504.925288 0.997616 0.003105 Spitzer 
57504.925311 1.002520 0.003105 Spitzer 
57504.925334 1.003015 0.003105 Spitzer 
57504.925357 0.997137 0.003105 Spitzer 
57504.925380 1.002040 0.003105 Spitzer 
57504.925403 1.003151 0.003105 Spitzer 
57504.925426 0.999835 0.003105 Spitzer 
57504.925450 0.998345 0.003105 Spitzer 
57504.925473 1.002276 0.003105 Spitzer 
57504.925496 1.003210 0.003105 Spitzer 
57504.925519 1.000698 0.003105 Spitzer 
57504.925542 1.000862 0.003105 Spitzer 
57504.925565 0.998744 0.003105 Spitzer 
57504.925588 1.003299 0.003105 Spitzer 
57504.925612 0.998342 0.003105 Spitzer 
57504.925635 0.998803 0.003105 Spitzer 
57504.925658 1.005235 0.003105 Spitzer 
57504.925681 0.997681 0.003105 Spitzer 
57504.925704 0.999234 0.003105 Spitzer 
57504.925727 1.001166 0.003105 Spitzer 
57504.925750 0.998714 0.003105 Spitzer 
57504.925774 1.002915 0.003105 Spitzer 
57504.925797 1.001501 0.003105 Spitzer 
57504.925820 1.000529 0.003105 Spitzer 
57504.925843 1.003042 0.003105 Spitzer 
57504.925866 1.005324 0.003105 Spitzer 
57504.925889 1.002727 0.003105 Spitzer 
57504.925913 1.001396 0.003105 Spitzer 
57504.925936 1.002957 0.003105 Spitzer 
57504.925959 1.004815 0.003105 Spitzer 
57504.925982 0.998227 0.003105 Spitzer 
57504.926005 1.000553 0.003105 Spitzer 
57504.926028 1.001599 0.003105 Spitzer 
57504.926051 1.006197 0.003105 Spitzer 
57504.926075 1.003560 0.003105 Spitzer 
57504.926098 0.994730 0.003105 Spitzer 
57504.926121 0.999252 0.003105 Spitzer 
57504.926144 0.998055 0.003105 Spitzer 
57504.926167 1.003107 0.003105 Spitzer 
57504.926190 1.004709 0.003105 Spitzer 
57504.926213 0.997257 0.003105 Spitzer 
57504.926237 0.995824 0.003105 Spitzer 
57504.926260 1.001368 0.003105 Spitzer 
57504.926283 1.003359 0.003105 Spitzer 
57504.926306 1.001773 0.003105 Spitzer 
57504.926329 1.003290 0.003105 Spitzer 
57504.926352 0.995740 0.003105 Spitzer 
57504.926375 1.000465 0.003105 Spitzer 
57504.926399 0.994748 0.003105 Spitzer 
57504.926422 1.001967 0.003105 Spitzer 
57504.926445 0.998440 0.003105 Spitzer 
57504.926468 0.998697 0.003105 Spitzer 
57504.926491 0.999161 0.003105 Spitzer 
57504.926532 0.994790 0.003105 Spitzer 
57504.926555 1.002061 0.003105 Spitzer 
57504.926578 1.003424 0.003105 Spitzer 
57504.926601 0.997047 0.003105 Spitzer 
57504.926624 0.999929 0.003105 Spitzer 
57504.926647 1.003252 0.003105 Spitzer 
57504.926670 1.000976 0.003105 Spitzer 
57504.926694 1.002655 0.003105 Spitzer 
57504.926717 0.999125 0.003105 Spitzer 
57504.926740 0.999982 0.003105 Spitzer 
57504.926763 1.001007 0.003105 Spitzer 
57504.926786 0.997187 0.003105 Spitzer 
57504.926809 0.997602 0.003105 Spitzer 
57504.926833 1.002696 0.003105 Spitzer 
57504.926856 1.002249 0.003105 Spitzer 
57504.926879 1.002201 0.003105 Spitzer 
57504.926902 0.999960 0.003105 Spitzer 
57504.926925 0.999503 0.003105 Spitzer 
57504.926948 0.999616 0.003105 Spitzer 
57504.926971 1.000517 0.003105 Spitzer 
57504.926995 1.003512 0.003105 Spitzer 
57504.927018 1.000497 0.003105 Spitzer 
57504.927041 1.002206 0.003105 Spitzer 
57504.927064 1.000097 0.003105 Spitzer 
57504.927087 1.000838 0.003105 Spitzer 
57504.927110 1.000695 0.003105 Spitzer 
57504.927133 1.000682 0.003105 Spitzer 
57504.927157 0.998858 0.003105 Spitzer 
57504.927180 0.998771 0.003105 Spitzer 
57504.927203 1.006295 0.003105 Spitzer 
57504.927226 1.002485 0.003105 Spitzer 
57504.927249 0.995716 0.003105 Spitzer 
57504.927272 1.003093 0.003105 Spitzer 
57504.927295 0.996508 0.003105 Spitzer 
57504.927319 1.007799 0.003105 Spitzer 
57504.927342 0.998382 0.003105 Spitzer 
57504.927365 1.004129 0.003105 Spitzer 
57504.927388 0.999160 0.003105 Spitzer 
57504.927411 1.001345 0.003105 Spitzer 
57504.927434 1.003559 0.003105 Spitzer 
57504.927458 1.003902 0.003105 Spitzer 
57504.927481 0.997356 0.003105 Spitzer 
57504.927504 1.000440 0.003105 Spitzer 
57504.927527 0.999047 0.003105 Spitzer 
57504.927550 1.000392 0.003105 Spitzer 
57504.927573 0.999363 0.003105 Spitzer 
57504.927596 1.004894 0.003105 Spitzer 
57504.927620 0.999805 0.003105 Spitzer 
57504.927643 1.004434 0.003105 Spitzer 
57504.927666 0.995289 0.003105 Spitzer 
57504.927689 0.999264 0.003105 Spitzer 
57504.927712 0.998235 0.003105 Spitzer 
57504.927735 1.000121 0.003105 Spitzer 
57504.927758 1.001971 0.003105 Spitzer 
57504.927782 0.998706 0.003105 Spitzer 
57504.927805 1.001462 0.003105 Spitzer 
57504.927828 1.002447 0.003105 Spitzer 
57504.927851 0.993938 0.003105 Spitzer 
57504.927874 0.997429 0.003105 Spitzer 
57504.927897 0.997268 0.003105 Spitzer 
57504.927920 0.999518 0.003105 Spitzer 
57504.927944 0.998066 0.003105 Spitzer 
57504.927967 0.998584 0.003105 Spitzer 
57504.927990 0.999022 0.003105 Spitzer 
57504.928028 0.996001 0.003105 Spitzer 
57504.928052 0.997089 0.003105 Spitzer 
57504.928075 0.995447 0.003105 Spitzer 
57504.928098 1.003235 0.003105 Spitzer 
57504.928121 1.001010 0.003105 Spitzer 
57504.928144 1.000828 0.003105 Spitzer 
57504.928167 1.005552 0.003105 Spitzer 
57504.928190 0.998512 0.003105 Spitzer 
57504.928214 0.999527 0.003105 Spitzer 
57504.928237 0.995139 0.003105 Spitzer 
57504.928260 0.998439 0.003105 Spitzer 
57504.928283 1.002029 0.003105 Spitzer 
57504.928306 1.000893 0.003105 Spitzer 
57504.928329 1.002905 0.003105 Spitzer 
57504.928352 0.999922 0.003105 Spitzer 
57504.928376 1.005477 0.003105 Spitzer 
57504.928399 1.001540 0.003105 Spitzer 
57504.928422 0.992891 0.003105 Spitzer 
57504.928445 0.997356 0.003105 Spitzer 
57504.928468 1.000925 0.003105 Spitzer 
57504.928491 1.005408 0.003105 Spitzer 
57504.928515 0.999632 0.003105 Spitzer 
57504.928538 0.999871 0.003105 Spitzer 
57504.928561 0.998564 0.003105 Spitzer 
57504.928584 1.000128 0.003105 Spitzer 
57504.928607 1.001869 0.003105 Spitzer 
57504.928630 0.996618 0.003105 Spitzer 
57504.928653 0.996756 0.003105 Spitzer 
57504.928677 0.997677 0.003105 Spitzer 
57504.928700 1.000712 0.003105 Spitzer 
57504.928723 1.002978 0.003105 Spitzer 
57504.928746 1.002499 0.003105 Spitzer 
57504.928769 1.002451 0.003105 Spitzer 
57504.928792 0.995138 0.003105 Spitzer 
57504.928815 1.001665 0.003105 Spitzer 
57504.928839 0.999884 0.003105 Spitzer 
57504.928862 1.001018 0.003105 Spitzer 
57504.928885 1.002542 0.003105 Spitzer 
57504.928908 1.003261 0.003105 Spitzer 
57504.928931 0.997267 0.003105 Spitzer 
57504.928954 0.998563 0.003105 Spitzer 
57504.928977 0.999424 0.003105 Spitzer 
57504.929001 1.002253 0.003105 Spitzer 
57504.929024 0.996044 0.003105 Spitzer 
57504.929047 1.005209 0.003105 Spitzer 
57504.929070 1.000264 0.003105 Spitzer 
57504.929093 0.998046 0.003105 Spitzer 
57504.929116 0.998673 0.003105 Spitzer 
57504.929140 1.001169 0.003105 Spitzer 
57504.929163 0.997676 0.003105 Spitzer 
57504.929186 0.998389 0.003105 Spitzer 
57504.929209 1.001906 0.003105 Spitzer 
57504.929232 1.006643 0.003105 Spitzer 
57504.929255 0.997581 0.003105 Spitzer 
57504.929278 1.000815 0.003105 Spitzer 
57504.929302 0.998569 0.003105 Spitzer 
57504.929325 1.000401 0.003105 Spitzer 
57504.929348 0.997903 0.003105 Spitzer 
57504.929371 1.002241 0.003105 Spitzer 
57504.929394 0.999922 0.003105 Spitzer 
57504.929417 1.000107 0.003105 Spitzer 
57504.929440 1.000492 0.003105 Spitzer 
57504.929464 1.000364 0.003105 Spitzer 
57504.929487 0.999233 0.003105 Spitzer 
57504.929526 0.995525 0.003105 Spitzer 
57504.929549 1.004336 0.003105 Spitzer 
57504.929572 0.998878 0.003105 Spitzer 
57504.929596 0.998286 0.003105 Spitzer 
57504.929619 1.006144 0.003105 Spitzer 
57504.929642 1.004658 0.003105 Spitzer 
57504.929665 1.000849 0.003105 Spitzer 
57504.929688 1.005923 0.003105 Spitzer 
57504.929711 0.997864 0.003105 Spitzer 
57504.929735 0.998767 0.003105 Spitzer 
57504.929758 0.999814 0.003105 Spitzer 
57504.929781 0.994804 0.003105 Spitzer 
57504.929804 1.002117 0.003105 Spitzer 
57504.929827 1.001475 0.003105 Spitzer 
57504.929850 0.999790 0.003105 Spitzer 
57504.929873 0.998624 0.003105 Spitzer 
57504.929897 1.000017 0.003105 Spitzer 
57504.929920 0.997237 0.003105 Spitzer 
57504.929943 0.999863 0.003105 Spitzer 
57504.929966 1.002640 0.003105 Spitzer 
57504.929989 1.003385 0.003105 Spitzer 
57504.930012 1.001517 0.003105 Spitzer 
57504.930035 0.999596 0.003105 Spitzer 
57504.930059 1.004750 0.003105 Spitzer 
57504.930082 0.997304 0.003105 Spitzer 
57504.930105 1.005634 0.003105 Spitzer 
57504.930128 0.998590 0.003105 Spitzer 
57504.930151 0.998880 0.003105 Spitzer 
57504.930174 1.000166 0.003105 Spitzer 
57504.930197 0.998176 0.003105 Spitzer 
57504.930221 1.007434 0.003105 Spitzer 
57504.930244 1.000249 0.003105 Spitzer 
57504.930267 1.001214 0.003105 Spitzer 
57504.930290 0.997304 0.003105 Spitzer 
57504.930313 0.996329 0.003105 Spitzer 
57504.930336 0.998560 0.003105 Spitzer 
57504.930360 1.005856 0.003105 Spitzer 
57504.930383 1.003400 0.003105 Spitzer 
57504.930406 0.996830 0.003105 Spitzer 
57504.930429 1.002051 0.003105 Spitzer 
57504.930452 0.999211 0.003105 Spitzer 
57504.930475 1.004658 0.003105 Spitzer 
57504.930498 1.000671 0.003105 Spitzer 
57504.930522 1.005243 0.003105 Spitzer 
57504.930545 1.002572 0.003105 Spitzer 
57504.930568 0.996505 0.003105 Spitzer 
57504.930591 0.999974 0.003105 Spitzer 
57504.930614 0.999898 0.003105 Spitzer 
57504.930637 0.998819 0.003105 Spitzer 
57504.930660 0.999433 0.003105 Spitzer 
57504.930684 0.999276 0.003105 Spitzer 
57504.930707 1.001980 0.003105 Spitzer 
57504.930730 0.995560 0.003105 Spitzer 
57504.930753 1.001154 0.003105 Spitzer 
57504.930776 0.999167 0.003105 Spitzer 
57504.930799 1.000135 0.003105 Spitzer 
57504.930822 1.000125 0.003105 Spitzer 
57504.930846 1.000845 0.003105 Spitzer 
57504.930869 1.000277 0.003105 Spitzer 
57504.930892 0.997825 0.003105 Spitzer 
57504.930915 1.000429 0.003105 Spitzer 
57504.930938 0.994107 0.003105 Spitzer 
57504.930961 0.997877 0.003105 Spitzer 
57504.930985 1.002987 0.003105 Spitzer 
57504.931024 0.988729 0.003105 Spitzer 
57504.931047 1.000084 0.003105 Spitzer 
57504.931070 0.999892 0.003105 Spitzer 
57504.931093 1.002073 0.003105 Spitzer 
57504.931117 0.999037 0.003105 Spitzer 
57504.931140 0.998824 0.003105 Spitzer 
57504.931163 1.001172 0.003105 Spitzer 
57504.931186 0.999009 0.003105 Spitzer 
57504.931209 1.000242 0.003105 Spitzer 
57504.931232 1.003022 0.003105 Spitzer 
57504.931255 0.999174 0.003105 Spitzer 
57504.931279 0.998400 0.003105 Spitzer 
57504.931302 1.004075 0.003105 Spitzer 
57504.931325 0.997194 0.003105 Spitzer 
57504.931348 1.001383 0.003105 Spitzer 
57504.931371 1.003567 0.003105 Spitzer 
57504.931394 1.004996 0.003105 Spitzer 
57504.931418 0.997495 0.003105 Spitzer 
57504.931441 0.999200 0.003105 Spitzer 
57504.931464 0.992787 0.003105 Spitzer 
57504.931487 1.000923 0.003105 Spitzer 
57504.931510 1.001415 0.003105 Spitzer 
57504.931533 1.004320 0.003105 Spitzer 
57504.931556 1.000765 0.003105 Spitzer 
57504.931580 1.001967 0.003105 Spitzer 
57504.931603 0.995089 0.003105 Spitzer 
57504.931626 1.000722 0.003105 Spitzer 
57504.931649 0.997463 0.003105 Spitzer 
57504.931672 1.005205 0.003105 Spitzer 
57504.931695 0.999749 0.003105 Spitzer 
57504.931718 0.999915 0.003105 Spitzer 
57504.931742 1.005270 0.003105 Spitzer 
57504.931765 1.001007 0.003105 Spitzer 
57504.931788 0.997328 0.003105 Spitzer 
57504.931811 1.003347 0.003105 Spitzer 
57504.931834 1.001700 0.003105 Spitzer 
57504.931857 0.999363 0.003105 Spitzer 
57504.931880 1.001279 0.003105 Spitzer 
57504.931904 1.003405 0.003105 Spitzer 
57504.931927 0.998815 0.003105 Spitzer 
57504.931950 0.998253 0.003105 Spitzer 
57504.931973 1.003832 0.003105 Spitzer 
57504.931996 0.997498 0.003105 Spitzer 
57504.932019 0.999848 0.003105 Spitzer 
57504.932043 1.001902 0.003105 Spitzer 
57504.932066 1.000630 0.003105 Spitzer 
57504.932089 0.998911 0.003105 Spitzer 
57504.932112 0.996944 0.003105 Spitzer 
57504.932135 0.998179 0.003105 Spitzer 
57504.932158 1.001492 0.003105 Spitzer 
57504.932181 0.998464 0.003105 Spitzer 
57504.932205 0.995345 0.003105 Spitzer 
57504.932228 1.000210 0.003105 Spitzer 
57504.932251 1.000122 0.003105 Spitzer 
57504.932274 1.002543 0.003105 Spitzer 
57504.932297 0.998948 0.003105 Spitzer 
57504.932320 1.000324 0.003105 Spitzer 
57504.932343 0.999215 0.003105 Spitzer 
57504.932367 1.001850 0.003105 Spitzer 
57504.932390 1.002755 0.003105 Spitzer 
57504.932413 1.000682 0.003105 Spitzer 
57504.932436 0.997136 0.003105 Spitzer 
57504.932459 0.996405 0.003105 Spitzer 
57504.932482 1.002248 0.003105 Spitzer 
57504.932522 0.995256 0.003105 Spitzer 
57504.932545 1.001733 0.003105 Spitzer 
57504.932568 0.999250 0.003105 Spitzer 
57504.932591 1.000761 0.003105 Spitzer 
57504.932614 1.000711 0.003105 Spitzer 
57504.932637 1.002047 0.003105 Spitzer 
57504.932661 0.995444 0.003105 Spitzer 
57504.932684 1.000820 0.003105 Spitzer 
57504.932707 0.996422 0.003105 Spitzer 
57504.932730 1.001373 0.003105 Spitzer 
57504.932753 1.004015 0.003105 Spitzer 
57504.932776 0.999216 0.003105 Spitzer 
57504.932799 1.002715 0.003105 Spitzer 
57504.932823 0.999358 0.003105 Spitzer 
57504.932846 1.003250 0.003105 Spitzer 
57504.932869 0.998672 0.003105 Spitzer 
57504.932892 0.999903 0.003105 Spitzer 
57504.932915 1.002145 0.003105 Spitzer 
57504.932938 1.004046 0.003105 Spitzer 
57504.932962 0.999272 0.003105 Spitzer 
57504.932985 0.999340 0.003105 Spitzer 
57504.933008 0.995132 0.003105 Spitzer 
57504.933031 1.001610 0.003105 Spitzer 
57504.933054 0.996349 0.003105 Spitzer 
57504.933077 0.997544 0.003105 Spitzer 
57504.933100 1.000683 0.003105 Spitzer 
57504.933124 0.991955 0.003105 Spitzer 
57504.933147 0.999098 0.003105 Spitzer 
57504.933170 0.995392 0.003105 Spitzer 
57504.933193 1.001798 0.003105 Spitzer 
57504.933216 1.000473 0.003105 Spitzer 
57504.933239 0.998844 0.003105 Spitzer 
57504.933262 1.003358 0.003105 Spitzer 
57504.933286 0.999132 0.003105 Spitzer 
57504.933309 0.996647 0.003105 Spitzer 
57504.933332 1.004370 0.003105 Spitzer 
57504.933355 1.004543 0.003105 Spitzer 
57504.933378 1.002302 0.003105 Spitzer 
57504.933401 1.001807 0.003105 Spitzer 
57504.933424 1.001245 0.003105 Spitzer 
57504.933448 0.996464 0.003105 Spitzer 
57504.933471 0.997856 0.003105 Spitzer 
57504.933494 0.999736 0.003105 Spitzer 
57504.933517 0.995744 0.003105 Spitzer 
57504.933540 1.001487 0.003105 Spitzer 
57504.933563 1.000101 0.003105 Spitzer 
57504.933587 1.000258 0.003105 Spitzer 
57504.933610 1.001727 0.003105 Spitzer 
57504.933633 0.995346 0.003105 Spitzer 
57504.933656 1.004458 0.003105 Spitzer 
57504.933679 0.998113 0.003105 Spitzer 
57504.933702 1.005321 0.003105 Spitzer 
57504.933725 0.997164 0.003105 Spitzer 
57504.933749 0.998001 0.003105 Spitzer 
57504.933772 1.003007 0.003105 Spitzer 
57504.933795 1.000811 0.003105 Spitzer 
57504.933818 0.997269 0.003105 Spitzer 
57504.933841 0.997126 0.003105 Spitzer 
57504.933864 1.004455 0.003105 Spitzer 
57504.933887 1.001304 0.003105 Spitzer 
57504.933911 0.999588 0.003105 Spitzer 
57504.933934 0.999380 0.003105 Spitzer 
57504.933957 0.999912 0.003105 Spitzer 
57504.933980 1.001242 0.003105 Spitzer 
57504.934021 0.990578 0.003105 Spitzer 
57504.934044 1.000297 0.003105 Spitzer 
57504.934067 0.997686 0.003105 Spitzer 
57504.934090 0.999590 0.003105 Spitzer 
57504.934113 0.993577 0.003105 Spitzer 
57504.934136 1.002391 0.003105 Spitzer 
57504.934159 1.002702 0.003105 Spitzer 
57504.934183 1.000251 0.003105 Spitzer 
57504.934206 0.999830 0.003105 Spitzer 
57504.934229 1.003739 0.003105 Spitzer 
57504.934252 0.999592 0.003105 Spitzer 
57504.934275 0.997514 0.003105 Spitzer 
57504.934298 1.005780 0.003105 Spitzer 
57504.934322 0.993975 0.003105 Spitzer 
57504.934345 1.004710 0.003105 Spitzer 
57504.934368 0.997229 0.003105 Spitzer 
57504.934391 0.997980 0.003105 Spitzer 
57504.934414 1.005561 0.003105 Spitzer 
57504.934437 1.001563 0.003105 Spitzer 
57504.934460 1.000419 0.003105 Spitzer 
57504.934484 0.995579 0.003105 Spitzer 
57504.934507 0.999824 0.003105 Spitzer 
57504.934530 1.002839 0.003105 Spitzer 
57504.934553 0.998125 0.003105 Spitzer 
57504.934576 0.999743 0.003105 Spitzer 
57504.934599 1.000594 0.003105 Spitzer 
57504.934622 0.997807 0.003105 Spitzer 
57504.934646 1.000737 0.003105 Spitzer 
57504.934669 1.003661 0.003105 Spitzer 
57504.934692 1.003414 0.003105 Spitzer 
57504.934715 1.000423 0.003105 Spitzer 
57504.934738 1.000064 0.003105 Spitzer 
57504.934761 1.003422 0.003105 Spitzer 
57504.934784 0.997340 0.003105 Spitzer 
57504.934808 0.999195 0.003105 Spitzer 
57504.934831 1.003015 0.003105 Spitzer 
57504.934854 0.999917 0.003105 Spitzer 
57504.934877 0.999807 0.003105 Spitzer 
57504.934900 1.001018 0.003105 Spitzer 
57504.934923 0.999376 0.003105 Spitzer 
57504.934947 0.997615 0.003105 Spitzer 
57504.934970 0.999385 0.003105 Spitzer 
57504.934993 0.996584 0.003105 Spitzer 
57504.935016 0.998128 0.003105 Spitzer 
57504.935039 0.999664 0.003105 Spitzer 
57504.935062 0.998068 0.003105 Spitzer 
57504.935085 1.001257 0.003105 Spitzer 
57504.935109 0.998614 0.003105 Spitzer 
57504.935132 0.996556 0.003105 Spitzer 
57504.935155 0.997401 0.003105 Spitzer 
57504.935178 0.997470 0.003105 Spitzer 
57504.935201 0.999275 0.003105 Spitzer 
57504.935224 1.001206 0.003105 Spitzer 
57504.935247 1.000982 0.003105 Spitzer 
57504.935271 0.996094 0.003105 Spitzer 
57504.935294 0.999401 0.003105 Spitzer 
57504.935317 0.997460 0.003105 Spitzer 
57504.935340 0.999250 0.003105 Spitzer 
57504.935363 1.002130 0.003105 Spitzer 
57504.935386 0.995179 0.003105 Spitzer 
57504.935409 1.003128 0.003105 Spitzer 
57504.935433 1.000242 0.003105 Spitzer 
57504.935456 0.995734 0.003105 Spitzer 
57504.935479 0.997709 0.003105 Spitzer 
57504.935517 0.990909 0.003105 Spitzer 
57504.935540 1.002343 0.003105 Spitzer 
57504.935564 0.997349 0.003105 Spitzer 
57504.935587 1.004995 0.003105 Spitzer 
57504.935610 0.998972 0.003105 Spitzer 
57504.935633 0.998690 0.003105 Spitzer 
57504.935656 1.000684 0.003105 Spitzer 
57504.935679 0.998801 0.003105 Spitzer 
57504.935702 0.999085 0.003105 Spitzer 
57504.935726 1.000344 0.003105 Spitzer 
57504.935749 0.999282 0.003105 Spitzer 
57504.935772 1.002210 0.003105 Spitzer 
57504.935795 1.000463 0.003105 Spitzer 
57504.935818 1.001986 0.003105 Spitzer 
57504.935841 0.998698 0.003105 Spitzer 
57504.935865 1.003280 0.003105 Spitzer 
57504.935888 0.998509 0.003105 Spitzer 
57504.935911 1.003304 0.003105 Spitzer 
57504.935934 0.998267 0.003105 Spitzer 
57504.935957 0.997101 0.003105 Spitzer 
57504.935980 0.997614 0.003105 Spitzer 
57504.936003 1.002358 0.003105 Spitzer 
57504.936027 1.001073 0.003105 Spitzer 
57504.936050 1.003444 0.003105 Spitzer 
57504.936073 1.003034 0.003105 Spitzer 
57504.936096 1.005664 0.003105 Spitzer 
57504.936119 0.996438 0.003105 Spitzer 
57504.936142 0.996035 0.003105 Spitzer 
57504.936165 1.001889 0.003105 Spitzer 
57504.936189 1.000157 0.003105 Spitzer 
57504.936212 0.999594 0.003105 Spitzer 
57504.936235 1.000822 0.003105 Spitzer 
57504.936258 0.996870 0.003105 Spitzer 
57504.936281 1.004540 0.003105 Spitzer 
57504.936304 1.003970 0.003105 Spitzer 
57504.936327 1.001982 0.003105 Spitzer 
57504.936351 0.997705 0.003105 Spitzer 
57504.936374 0.998285 0.003105 Spitzer 
57504.936397 1.001153 0.003105 Spitzer 
57504.936420 1.006204 0.003105 Spitzer 
57504.936443 1.002003 0.003105 Spitzer 
57504.936466 0.996625 0.003105 Spitzer 
57504.936490 1.001148 0.003105 Spitzer 
57504.936513 1.000265 0.003105 Spitzer 
57504.936536 1.000875 0.003105 Spitzer 
57504.936559 1.002598 0.003105 Spitzer 
57504.936582 1.002893 0.003105 Spitzer 
57504.936605 0.998551 0.003105 Spitzer 
57504.936628 0.998780 0.003105 Spitzer 
57504.936652 1.006292 0.003105 Spitzer 
57504.936675 0.996811 0.003105 Spitzer 
57504.936698 0.997148 0.003105 Spitzer 
57504.936721 1.003783 0.003105 Spitzer 
57504.936744 1.004687 0.003105 Spitzer 
57504.936767 0.997791 0.003105 Spitzer 
57504.936790 1.000039 0.003105 Spitzer 
57504.936814 0.998712 0.003105 Spitzer 
57504.936837 0.997111 0.003105 Spitzer 
57504.936860 1.007679 0.003105 Spitzer 
57504.936883 0.995855 0.003105 Spitzer 
57504.936906 1.003579 0.003105 Spitzer 
57504.936929 0.998516 0.003105 Spitzer 
57504.936952 0.997345 0.003105 Spitzer 
57504.936976 0.997120 0.003105 Spitzer 
57504.937015 0.991431 0.003105 Spitzer 
57504.937038 1.004633 0.003105 Spitzer 
57504.937061 1.001178 0.003105 Spitzer 
57504.937084 1.000475 0.003105 Spitzer 
57504.937107 0.997864 0.003105 Spitzer 
57504.937131 1.002563 0.003105 Spitzer 
57504.937154 1.002157 0.003105 Spitzer 
57504.937177 0.997757 0.003105 Spitzer 
57504.937200 0.994718 0.003105 Spitzer 
57504.937223 1.001815 0.003105 Spitzer 
57504.937246 1.001048 0.003105 Spitzer 
57504.937270 1.003132 0.003105 Spitzer 
57504.937293 1.003456 0.003105 Spitzer 
57504.937316 1.002261 0.003105 Spitzer 
57504.937339 0.997109 0.003105 Spitzer 
57504.937362 0.999590 0.003105 Spitzer 
57504.937385 1.000828 0.003105 Spitzer 
57504.937408 0.999766 0.003105 Spitzer 
57504.937432 1.001304 0.003105 Spitzer 
57504.937455 0.998404 0.003105 Spitzer 
57504.937478 1.000563 0.003105 Spitzer 
57504.937501 1.001117 0.003105 Spitzer 
57504.937524 0.997319 0.003105 Spitzer 
57504.937547 1.002084 0.003105 Spitzer 
57504.937570 0.999199 0.003105 Spitzer 
57504.937594 1.001851 0.003105 Spitzer 
57504.937617 0.999500 0.003105 Spitzer 
57504.937640 1.002390 0.003105 Spitzer 
57504.937663 0.994945 0.003105 Spitzer 
57504.937686 0.995317 0.003105 Spitzer 
57504.937709 0.997799 0.003105 Spitzer 
57504.937732 0.998150 0.003105 Spitzer 
57504.937756 0.992289 0.003105 Spitzer 
57504.937779 1.001378 0.003105 Spitzer 
57504.937802 1.003805 0.003105 Spitzer 
57504.937825 1.002215 0.003105 Spitzer 
57504.937848 1.002096 0.003105 Spitzer 
57504.937871 0.997649 0.003105 Spitzer 
57504.937895 0.999911 0.003105 Spitzer 
57504.937918 0.998152 0.003105 Spitzer 
57504.937941 1.001548 0.003105 Spitzer 
57504.937964 1.002142 0.003105 Spitzer 
57504.937987 0.999712 0.003105 Spitzer 
57504.938010 0.999898 0.003105 Spitzer 
57504.938033 1.001309 0.003105 Spitzer 
57504.938057 0.998857 0.003105 Spitzer 
57504.938080 1.000939 0.003105 Spitzer 
57504.938103 1.002661 0.003105 Spitzer 
57504.938126 1.002386 0.003105 Spitzer 
57504.938149 1.000672 0.003105 Spitzer 
57504.938172 0.999401 0.003105 Spitzer 
57504.938195 0.998266 0.003105 Spitzer 
57504.938219 0.998701 0.003105 Spitzer 
57504.938242 1.000793 0.003105 Spitzer 
57504.938265 0.995461 0.003105 Spitzer 
57504.938288 0.998437 0.003105 Spitzer 
57504.938311 1.000478 0.003105 Spitzer 
57504.938334 0.998826 0.003105 Spitzer 
57504.938357 1.000355 0.003105 Spitzer 
57504.938381 1.001541 0.003105 Spitzer 
57504.938404 0.997940 0.003105 Spitzer 
57504.938427 0.998155 0.003105 Spitzer 
57504.938450 0.997281 0.003105 Spitzer 
57504.938473 1.002717 0.003105 Spitzer 
57504.938513 0.998041 0.003105 Spitzer 
57504.938536 0.997268 0.003105 Spitzer 
57504.938559 0.999953 0.003105 Spitzer 
57504.938582 0.996130 0.003105 Spitzer 
57504.938605 0.996776 0.003105 Spitzer 
57504.938629 1.002677 0.003105 Spitzer 
57504.938652 1.001196 0.003105 Spitzer 
57504.938675 1.002364 0.003105 Spitzer 
57504.938698 1.000964 0.003105 Spitzer 
57504.938721 1.002594 0.003105 Spitzer 
57504.938744 1.001133 0.003105 Spitzer 
57504.938768 0.998231 0.003105 Spitzer 
57504.938791 1.002440 0.003105 Spitzer 
57504.938814 1.003165 0.003105 Spitzer 
57504.938837 1.001255 0.003105 Spitzer 
57504.938860 0.997734 0.003105 Spitzer 
57504.938883 0.998261 0.003105 Spitzer 
57504.938906 1.001267 0.003105 Spitzer 
57504.938930 1.001032 0.003105 Spitzer 
57504.938953 0.996603 0.003105 Spitzer 
57504.938976 1.001323 0.003105 Spitzer 
57504.938999 1.003075 0.003105 Spitzer 
57504.939022 1.003655 0.003105 Spitzer 
57504.939045 0.999225 0.003105 Spitzer 
57504.939068 1.000405 0.003105 Spitzer 
57504.939092 0.999983 0.003105 Spitzer 
57504.939115 1.001239 0.003105 Spitzer 
57504.939138 1.006651 0.003105 Spitzer 
57504.939161 1.003183 0.003105 Spitzer 
57504.939184 1.001158 0.003105 Spitzer 
57504.939207 0.998025 0.003105 Spitzer 
57504.939230 1.000549 0.003105 Spitzer 
57504.939254 0.999369 0.003105 Spitzer 
57504.939277 1.000511 0.003105 Spitzer 
57504.939300 0.998947 0.003105 Spitzer 
57504.939323 1.002713 0.003105 Spitzer 
57504.939346 0.996939 0.003105 Spitzer 
57504.939369 0.999996 0.003105 Spitzer 
57504.939393 1.005679 0.003105 Spitzer 
57504.939416 0.997877 0.003105 Spitzer 
57504.939439 1.005176 0.003105 Spitzer 
57504.939462 1.003202 0.003105 Spitzer 
57504.939485 1.002737 0.003105 Spitzer 
57504.939508 0.997761 0.003105 Spitzer 
57504.939531 1.001875 0.003105 Spitzer 
57504.939555 0.999847 0.003105 Spitzer 
57504.939578 0.998025 0.003105 Spitzer 
57504.939601 1.003229 0.003105 Spitzer 
57504.939624 1.000336 0.003105 Spitzer 
57504.939647 1.001844 0.003105 Spitzer 
57504.939670 1.005314 0.003105 Spitzer 
57504.939693 0.998350 0.003105 Spitzer 
57504.939717 0.995745 0.003105 Spitzer 
57504.939740 1.000382 0.003105 Spitzer 
57504.939763 0.999566 0.003105 Spitzer 
57504.939786 1.000700 0.003105 Spitzer 
57504.939809 0.995910 0.003105 Spitzer 
57504.939832 0.998331 0.003105 Spitzer 
57504.939855 0.999084 0.003105 Spitzer 
57504.939879 1.000050 0.003105 Spitzer 
57504.939902 1.001738 0.003105 Spitzer 
57504.939925 0.995468 0.003105 Spitzer 
57504.939948 0.997169 0.003105 Spitzer 
57504.939971 0.993729 0.003105 Spitzer 
57504.940010 0.994577 0.003105 Spitzer 
57504.940034 0.997027 0.003105 Spitzer 
57504.940057 0.998509 0.003105 Spitzer 
57504.940080 0.996630 0.003105 Spitzer 
57504.940103 0.999961 0.003105 Spitzer 
57504.940126 1.004411 0.003105 Spitzer 
57504.940149 0.999299 0.003105 Spitzer 
57504.940172 1.001607 0.003105 Spitzer 
57504.940196 0.998782 0.003105 Spitzer 
57504.940219 0.996949 0.003105 Spitzer 
57504.940242 1.006911 0.003105 Spitzer 
57504.940265 1.001536 0.003105 Spitzer 
57504.940288 0.996660 0.003105 Spitzer 
57504.940311 1.000522 0.003105 Spitzer 
57504.940334 0.998415 0.003105 Spitzer 
57504.940358 1.001041 0.003105 Spitzer 
57504.940381 0.998914 0.003105 Spitzer 
57504.940404 0.999298 0.003105 Spitzer 
57504.940427 0.997259 0.003105 Spitzer 
57504.940450 0.998860 0.003105 Spitzer 
57504.940473 1.001991 0.003105 Spitzer 
57504.940497 0.997680 0.003105 Spitzer 
57504.940520 0.997557 0.003105 Spitzer 
57504.940543 0.999406 0.003105 Spitzer 
57504.940566 0.998296 0.003105 Spitzer 
57504.940589 1.000406 0.003105 Spitzer 
57504.940612 0.999574 0.003105 Spitzer 
57504.940635 1.001315 0.003105 Spitzer 
57504.940659 1.000713 0.003105 Spitzer 
57504.940682 1.000137 0.003105 Spitzer 
57504.940705 0.996730 0.003105 Spitzer 
57504.940728 0.998607 0.003105 Spitzer 
57504.940751 1.007794 0.003105 Spitzer 
57504.940774 1.002435 0.003105 Spitzer 
57504.940797 0.999616 0.003105 Spitzer 
57504.940821 0.994722 0.003105 Spitzer 
57504.940844 1.000107 0.003105 Spitzer 
57504.940867 0.994521 0.003105 Spitzer 
57504.940890 0.998722 0.003105 Spitzer 
57504.940913 1.000722 0.003105 Spitzer 
57504.940936 0.998805 0.003105 Spitzer 
57504.940959 0.998332 0.003105 Spitzer 
57504.940983 0.999984 0.003105 Spitzer 
57504.941006 0.996538 0.003105 Spitzer 
57504.941029 0.999821 0.003105 Spitzer 
57504.941052 0.993502 0.003105 Spitzer 
57504.941075 0.999438 0.003105 Spitzer 
57504.941098 1.002821 0.003105 Spitzer 
57504.941122 1.005034 0.003105 Spitzer 
57504.941145 0.998032 0.003105 Spitzer 
57504.941168 1.000081 0.003105 Spitzer 
57504.941191 1.001562 0.003105 Spitzer 
57504.941214 0.990826 0.003105 Spitzer 
57504.941237 0.997374 0.003105 Spitzer 
57504.941260 1.002206 0.003105 Spitzer 
57504.941284 0.995483 0.003105 Spitzer 
57504.941307 1.002890 0.003105 Spitzer 
57504.941330 0.999936 0.003105 Spitzer 
57504.941353 0.997377 0.003105 Spitzer 
57504.941376 0.996748 0.003105 Spitzer 
57504.941399 1.000128 0.003105 Spitzer 
57504.941422 1.005407 0.003105 Spitzer 
57504.941446 0.998485 0.003105 Spitzer 
57504.941469 0.999005 0.003105 Spitzer 
57504.941509 0.990970 0.003105 Spitzer 
57504.941533 0.999234 0.003105 Spitzer 
57504.941556 0.992411 0.003105 Spitzer 
57504.941579 0.994936 0.003105 Spitzer 
57504.941602 0.998554 0.003105 Spitzer 
57504.941625 1.001134 0.003105 Spitzer 
57504.941648 1.000033 0.003105 Spitzer 
57504.941671 1.005788 0.003105 Spitzer 
57504.941695 0.996117 0.003105 Spitzer 
57504.941718 0.998943 0.003105 Spitzer 
57504.941741 0.993964 0.003105 Spitzer 
57504.941764 1.002782 0.003105 Spitzer 
57504.941787 0.996766 0.003105 Spitzer 
57504.941810 0.997556 0.003105 Spitzer 
57504.941833 0.999856 0.003105 Spitzer 
57504.941857 0.994470 0.003105 Spitzer 
57504.941880 0.996630 0.003105 Spitzer 
57504.941903 0.997430 0.003105 Spitzer 
57504.941926 0.998963 0.003105 Spitzer 
57504.941949 0.997014 0.003105 Spitzer 
57504.941972 0.997370 0.003105 Spitzer 
57504.941996 0.999315 0.003105 Spitzer 
57504.942019 1.002882 0.003105 Spitzer 
57504.942042 0.997498 0.003105 Spitzer 
57504.942065 1.000196 0.003105 Spitzer 
57504.942088 1.008139 0.003105 Spitzer 
57504.942111 0.995419 0.003105 Spitzer 
57504.942134 0.997295 0.003105 Spitzer 
57504.942158 0.997934 0.003105 Spitzer 
57504.942181 0.995180 0.003105 Spitzer 
57504.942204 0.995583 0.003105 Spitzer 
57504.942227 1.001629 0.003105 Spitzer 
57504.942250 0.997135 0.003105 Spitzer 
57504.942273 0.994295 0.003105 Spitzer 
57504.942296 0.995102 0.003105 Spitzer 
57504.942320 0.996329 0.003105 Spitzer 
57504.942343 0.999647 0.003105 Spitzer 
57504.942366 0.994452 0.003105 Spitzer 
57504.942389 0.993102 0.003105 Spitzer 
57504.942412 0.995812 0.003105 Spitzer 
57504.942435 0.998331 0.003105 Spitzer 
57504.942458 0.999178 0.003105 Spitzer 
57504.942482 0.997975 0.003105 Spitzer 
57504.942505 0.998851 0.003105 Spitzer 
57504.942528 1.002157 0.003105 Spitzer 
57504.942551 0.999391 0.003105 Spitzer 
57504.942574 0.996346 0.003105 Spitzer 
57504.942597 0.997613 0.003105 Spitzer 
57504.942621 0.994641 0.003105 Spitzer 
57504.942644 0.999206 0.003105 Spitzer 
57504.942667 0.994507 0.003105 Spitzer 
57504.942690 0.998373 0.003105 Spitzer 
57504.942713 1.001519 0.003105 Spitzer 
57504.942736 0.998806 0.003105 Spitzer 
57504.942759 0.999029 0.003105 Spitzer 
57504.942783 0.991686 0.003105 Spitzer 
57504.942806 0.993408 0.003105 Spitzer 
57504.942829 0.997560 0.003105 Spitzer 
57504.942852 0.995418 0.003105 Spitzer 
57504.942875 1.000760 0.003105 Spitzer 
57504.942898 0.995093 0.003105 Spitzer 
57504.943006 0.992219 0.003105 Spitzer 
57504.943029 0.996967 0.003105 Spitzer 
57504.943052 1.000174 0.003105 Spitzer 
57504.943075 1.000218 0.003105 Spitzer 
57504.943099 1.001763 0.003105 Spitzer 
57504.943122 0.995134 0.003105 Spitzer 
57504.943145 0.997254 0.003105 Spitzer 
57504.943168 1.000784 0.003105 Spitzer 
57504.943191 0.990560 0.003105 Spitzer 
57504.943214 1.004219 0.003105 Spitzer 
57504.943237 0.993751 0.003105 Spitzer 
57504.943261 0.997530 0.003105 Spitzer 
57504.943284 0.996317 0.003105 Spitzer 
57504.943307 0.999343 0.003105 Spitzer 
57504.943330 1.000196 0.003105 Spitzer 
57504.943353 0.997651 0.003105 Spitzer 
57504.943376 0.995868 0.003105 Spitzer 
57504.943400 0.996555 0.003105 Spitzer 
57504.943423 0.999371 0.003105 Spitzer 
57504.943446 1.001127 0.003105 Spitzer 
57504.943469 1.000233 0.003105 Spitzer 
57504.943492 1.002048 0.003105 Spitzer 
57504.943515 0.991023 0.003105 Spitzer 
57504.943538 0.995446 0.003105 Spitzer 
57504.943562 0.996216 0.003105 Spitzer 
57504.943585 0.998808 0.003105 Spitzer 
57504.943608 0.997123 0.003105 Spitzer 
57504.943631 0.993656 0.003105 Spitzer 
57504.943654 0.998489 0.003105 Spitzer 
57504.943677 1.001206 0.003105 Spitzer 
57504.943700 0.993145 0.003105 Spitzer 
57504.943724 0.996469 0.003105 Spitzer 
57504.943747 0.994166 0.003105 Spitzer 
57504.943770 1.001675 0.003105 Spitzer 
57504.943793 1.000443 0.003105 Spitzer 
57504.943816 1.000132 0.003105 Spitzer 
57504.943839 0.997834 0.003105 Spitzer 
57504.943862 0.994513 0.003105 Spitzer 
57504.943886 0.995078 0.003105 Spitzer 
57504.943909 1.000356 0.003105 Spitzer 
57504.943932 0.994135 0.003105 Spitzer 
57504.943955 0.994833 0.003105 Spitzer 
57504.943978 0.998244 0.003105 Spitzer 
57504.944001 0.999414 0.003105 Spitzer 
57504.944025 0.994172 0.003105 Spitzer 
57504.944048 0.997869 0.003105 Spitzer 
57504.944071 1.002201 0.003105 Spitzer 
57504.944094 0.998828 0.003105 Spitzer 
57504.944117 0.999607 0.003105 Spitzer 
57504.944140 0.999427 0.003105 Spitzer 
57504.944163 1.002585 0.003105 Spitzer 
57504.944187 0.994061 0.003105 Spitzer 
57504.944210 0.994972 0.003105 Spitzer 
57504.944233 1.002150 0.003105 Spitzer 
57504.944256 0.994423 0.003105 Spitzer 
57504.944279 0.995641 0.003105 Spitzer 
57504.944302 0.995760 0.003105 Spitzer 
57504.944325 0.995926 0.003105 Spitzer 
57504.944349 0.993755 0.003105 Spitzer 
57504.944372 0.995862 0.003105 Spitzer 
57504.944395 0.997171 0.003105 Spitzer 
57504.944418 0.997124 0.003105 Spitzer 
57504.944441 0.991629 0.003105 Spitzer 
57504.944464 0.997659 0.003105 Spitzer 
57504.944504 0.988819 0.003105 Spitzer 
57504.944527 0.999270 0.003105 Spitzer 
57504.944550 0.994543 0.003105 Spitzer 
57504.944573 0.997332 0.003105 Spitzer 
57504.944596 0.997425 0.003105 Spitzer 
57504.944619 0.995059 0.003105 Spitzer 
57504.944643 0.997330 0.003105 Spitzer 
57504.944666 1.000310 0.003105 Spitzer 
57504.944689 0.999234 0.003105 Spitzer 
57504.944712 0.994358 0.003105 Spitzer 
57504.944735 0.998165 0.003105 Spitzer 
57504.944758 0.998142 0.003105 Spitzer 
57504.944781 0.995389 0.003105 Spitzer 
57504.944805 0.995646 0.003105 Spitzer 
57504.944828 0.993409 0.003105 Spitzer 
57504.944851 0.996924 0.003105 Spitzer 
57504.944874 0.997581 0.003105 Spitzer 
57504.944897 0.997257 0.003105 Spitzer 
57504.944920 0.998969 0.003105 Spitzer 
57504.944944 0.997687 0.003105 Spitzer 
57504.944967 0.999002 0.003105 Spitzer 
57504.944990 0.990515 0.003105 Spitzer 
57504.945013 1.005638 0.003105 Spitzer 
57504.945036 0.997783 0.003105 Spitzer 
57504.945059 1.002911 0.003105 Spitzer 
57504.945082 0.999464 0.003105 Spitzer 
57504.945106 0.993954 0.003105 Spitzer 
57504.945129 0.994606 0.003105 Spitzer 
57504.945152 0.999968 0.003105 Spitzer 
57504.945175 0.996371 0.003105 Spitzer 
57504.945198 0.998194 0.003105 Spitzer 
57504.945221 0.999651 0.003105 Spitzer 
57504.945244 0.993656 0.003105 Spitzer 
57504.945268 0.994948 0.003105 Spitzer 
57504.945291 0.998694 0.003105 Spitzer 
57504.945314 0.998454 0.003105 Spitzer 
57504.945337 0.995311 0.003105 Spitzer 
57504.945360 0.994533 0.003105 Spitzer 
57504.945383 0.998965 0.003105 Spitzer 
57504.945406 1.001526 0.003105 Spitzer 
57504.945430 0.995717 0.003105 Spitzer 
57504.945453 1.002130 0.003105 Spitzer 
57504.945476 0.993617 0.003105 Spitzer 
57504.945499 1.001572 0.003105 Spitzer 
57504.945522 1.000287 0.003105 Spitzer 
57504.945545 0.998799 0.003105 Spitzer 
57504.945569 0.998737 0.003105 Spitzer 
57504.945592 0.998950 0.003105 Spitzer 
57504.945615 0.996290 0.003105 Spitzer 
57504.945638 0.996571 0.003105 Spitzer 
57504.945661 0.993269 0.003105 Spitzer 
57504.945684 1.000874 0.003105 Spitzer 
57504.945707 1.000616 0.003105 Spitzer 
57504.945731 1.001910 0.003105 Spitzer 
57504.945754 0.993980 0.003105 Spitzer 
57504.945777 1.001386 0.003105 Spitzer 
57504.945800 0.999929 0.003105 Spitzer 
57504.945823 0.994593 0.003105 Spitzer 
57504.945846 1.003189 0.003105 Spitzer 
57504.945869 1.001072 0.003105 Spitzer 
57504.945893 0.994918 0.003105 Spitzer 
57504.945916 0.999987 0.003105 Spitzer 
57504.945939 1.001151 0.003105 Spitzer 
57504.945962 0.997188 0.003105 Spitzer 
57504.946002 0.990533 0.003105 Spitzer 
57504.946025 0.998685 0.003105 Spitzer 
57504.946048 0.993992 0.003105 Spitzer 
57504.946071 0.994135 0.003105 Spitzer 
57504.946094 1.000700 0.003105 Spitzer 
57504.946117 0.999638 0.003105 Spitzer 
57504.946140 0.995337 0.003105 Spitzer 
57504.946164 0.995876 0.003105 Spitzer 
57504.946187 0.993637 0.003105 Spitzer 
57504.946210 0.999663 0.003105 Spitzer 
57504.946233 0.999981 0.003105 Spitzer 
57504.946256 0.999340 0.003105 Spitzer 
57504.946279 0.999965 0.003105 Spitzer 
57504.946303 0.999355 0.003105 Spitzer 
57504.946326 0.995057 0.003105 Spitzer 
57504.946349 0.996581 0.003105 Spitzer 
57504.946372 0.997362 0.003105 Spitzer 
57504.946395 0.998709 0.003105 Spitzer 
57504.946418 0.995892 0.003105 Spitzer 
57504.946441 0.999998 0.003105 Spitzer 
57504.946465 0.995721 0.003105 Spitzer 
57504.946488 1.000312 0.003105 Spitzer 
57504.946511 0.995920 0.003105 Spitzer 
57504.946534 0.992964 0.003105 Spitzer 
57504.946557 1.004361 0.003105 Spitzer 
57504.946580 0.996935 0.003105 Spitzer 
57504.946603 0.996659 0.003105 Spitzer 
57504.946627 0.998580 0.003105 Spitzer 
57504.946650 1.000292 0.003105 Spitzer 
57504.946673 0.994073 0.003105 Spitzer 
57504.946696 1.002624 0.003105 Spitzer 
57504.946719 0.999188 0.003105 Spitzer 
57504.946742 0.995258 0.003105 Spitzer 
57504.946765 0.996575 0.003105 Spitzer 
57504.946789 0.998704 0.003105 Spitzer 
57504.946812 0.998241 0.003105 Spitzer 
57504.946835 0.988789 0.003105 Spitzer 
57504.946858 0.990072 0.003105 Spitzer 
57504.946881 1.005482 0.003105 Spitzer 
57504.946904 0.996567 0.003105 Spitzer 
57504.946928 0.997176 0.003105 Spitzer 
57504.946951 0.993909 0.003105 Spitzer 
57504.946974 0.998468 0.003105 Spitzer 
57504.946997 0.994106 0.003105 Spitzer 
57504.947020 0.992954 0.003105 Spitzer 
57504.947043 0.998411 0.003105 Spitzer 
57504.947066 1.000578 0.003105 Spitzer 
57504.947090 0.992873 0.003105 Spitzer 
57504.947113 1.000626 0.003105 Spitzer 
57504.947136 1.000203 0.003105 Spitzer 
57504.947159 0.995812 0.003105 Spitzer 
57504.947182 1.003969 0.003105 Spitzer 
57504.947205 1.000170 0.003105 Spitzer 
57504.947228 0.997034 0.003105 Spitzer 
57504.947252 0.999152 0.003105 Spitzer 
57504.947275 1.002457 0.003105 Spitzer 
57504.947298 0.998816 0.003105 Spitzer 
57504.947321 0.994216 0.003105 Spitzer 
57504.947344 1.003809 0.003105 Spitzer 
57504.947367 0.998609 0.003105 Spitzer 
57504.947390 0.994677 0.003105 Spitzer 
57504.947414 0.995377 0.003105 Spitzer 
57504.947437 0.999188 0.003105 Spitzer 
57504.947460 0.999787 0.003105 Spitzer 
57504.947499 0.992661 0.003105 Spitzer 
57504.947522 0.994094 0.003105 Spitzer 
57504.947545 0.993535 0.003105 Spitzer 
57504.947569 0.997566 0.003105 Spitzer 
57504.947592 0.993952 0.003105 Spitzer 
57504.947615 0.998161 0.003105 Spitzer 
57504.947638 1.000409 0.003105 Spitzer 
57504.947661 0.996950 0.003105 Spitzer 
57504.947684 0.994252 0.003105 Spitzer 
57504.947708 0.994126 0.003105 Spitzer 
57504.947731 0.996711 0.003105 Spitzer 
57504.947754 0.999972 0.003105 Spitzer 
57504.947777 0.994272 0.003105 Spitzer 
57504.947800 0.993086 0.003105 Spitzer 
57504.947823 1.000363 0.003105 Spitzer 
57504.947846 0.995953 0.003105 Spitzer 
57504.947870 0.990224 0.003105 Spitzer 
57504.947893 0.994854 0.003105 Spitzer 
57504.947916 0.998143 0.003105 Spitzer 
57504.947939 0.997376 0.003105 Spitzer 
57504.947962 0.995464 0.003105 Spitzer 
57504.947985 1.000496 0.003105 Spitzer 
57504.948008 0.995563 0.003105 Spitzer 
57504.948032 1.002220 0.003105 Spitzer 
57504.948055 1.001294 0.003105 Spitzer 
57504.948078 1.000665 0.003105 Spitzer 
57504.948101 0.996547 0.003105 Spitzer 
57504.948124 0.994858 0.003105 Spitzer 
57504.948147 0.994931 0.003105 Spitzer 
57504.948170 0.993850 0.003105 Spitzer 
57504.948194 0.998248 0.003105 Spitzer 
57504.948217 1.003433 0.003105 Spitzer 
57504.948240 0.991834 0.003105 Spitzer 
57504.948263 0.993325 0.003105 Spitzer 
57504.948286 0.996846 0.003105 Spitzer 
57504.948309 0.997592 0.003105 Spitzer 
57504.948333 0.998041 0.003105 Spitzer 
57504.948356 0.998768 0.003105 Spitzer 
57504.948379 0.998880 0.003105 Spitzer 
57504.948402 0.993621 0.003105 Spitzer 
57504.948425 0.994808 0.003105 Spitzer 
57504.948448 0.994949 0.003105 Spitzer 
57504.948471 0.997470 0.003105 Spitzer 
57504.948495 0.999283 0.003105 Spitzer 
57504.948518 0.997088 0.003105 Spitzer 
57504.948541 1.003119 0.003105 Spitzer 
57504.948564 1.002295 0.003105 Spitzer 
57504.948587 0.999850 0.003105 Spitzer 
57504.948610 0.993975 0.003105 Spitzer 
57504.948633 0.997794 0.003105 Spitzer 
57504.948657 1.004556 0.003105 Spitzer 
57504.948680 0.995205 0.003105 Spitzer 
57504.948703 0.992195 0.003105 Spitzer 
57504.948726 0.995930 0.003105 Spitzer 
57504.948749 0.995340 0.003105 Spitzer 
57504.948772 0.995452 0.003105 Spitzer 
57504.948795 0.999280 0.003105 Spitzer 
57504.948819 0.991381 0.003105 Spitzer 
57504.948842 0.994315 0.003105 Spitzer 
57504.948865 0.999204 0.003105 Spitzer 
57504.948888 0.995898 0.003105 Spitzer 
57504.948911 0.997444 0.003105 Spitzer 
57504.948934 0.996169 0.003105 Spitzer 
57504.948958 0.995858 0.003105 Spitzer 
57504.948998 0.993520 0.003105 Spitzer 
57504.949021 1.000593 0.003105 Spitzer 
57504.949044 0.996113 0.003105 Spitzer 
57504.949068 1.000826 0.003105 Spitzer 
57504.949091 0.997126 0.003105 Spitzer 
57504.949114 0.996555 0.003105 Spitzer 
57504.949137 0.997196 0.003105 Spitzer 
57504.949160 0.994804 0.003105 Spitzer 
57504.949183 0.994639 0.003105 Spitzer 
57504.949207 0.993001 0.003105 Spitzer 
57504.949230 0.997124 0.003105 Spitzer 
57504.949253 1.001462 0.003105 Spitzer 
57504.949276 0.998710 0.003105 Spitzer 
57504.949299 0.994334 0.003105 Spitzer 
57504.949322 0.998704 0.003105 Spitzer 
57504.949345 0.999691 0.003105 Spitzer 
57504.949369 0.994530 0.003105 Spitzer 
57504.949392 0.997432 0.003105 Spitzer 
57504.949415 0.996345 0.003105 Spitzer 
57504.949438 0.998468 0.003105 Spitzer 
57504.949461 1.000630 0.003105 Spitzer 
57504.949484 0.998070 0.003105 Spitzer 
57504.949507 1.000465 0.003105 Spitzer 
57504.949531 1.000050 0.003105 Spitzer 
57504.949554 0.997897 0.003105 Spitzer 
57504.949577 0.996981 0.003105 Spitzer 
57504.949600 0.992746 0.003105 Spitzer 
57504.949623 1.002298 0.003105 Spitzer 
57504.949646 0.993607 0.003105 Spitzer 
57504.949669 0.995482 0.003105 Spitzer 
57504.949693 1.000522 0.003105 Spitzer 
57504.949716 0.996699 0.003105 Spitzer 
57504.949739 1.005112 0.003105 Spitzer 
57504.949762 0.999317 0.003105 Spitzer 
57504.949785 0.993686 0.003105 Spitzer 
57504.949808 0.996467 0.003105 Spitzer 
57504.949832 1.001042 0.003105 Spitzer 
57504.949855 0.994308 0.003105 Spitzer 
57504.949878 0.996712 0.003105 Spitzer 
57504.949901 0.998897 0.003105 Spitzer 
57504.949924 1.001274 0.003105 Spitzer 
57504.949947 0.995679 0.003105 Spitzer 
57504.949970 0.989347 0.003105 Spitzer 
57504.949994 0.994914 0.003105 Spitzer 
57504.950017 0.999679 0.003105 Spitzer 
57504.950040 1.002217 0.003105 Spitzer 
57504.950063 0.996797 0.003105 Spitzer 
57504.950086 1.000053 0.003105 Spitzer 
57504.950109 0.995361 0.003105 Spitzer 
57504.950132 0.996187 0.003105 Spitzer 
57504.950156 1.000207 0.003105 Spitzer 
57504.950179 1.000562 0.003105 Spitzer 
57504.950202 0.998576 0.003105 Spitzer 
57504.950225 1.000688 0.003105 Spitzer 
57504.950248 0.994538 0.003105 Spitzer 
57504.950271 0.999553 0.003105 Spitzer 
57504.950294 1.003470 0.003105 Spitzer 
57504.950318 0.999140 0.003105 Spitzer 
57504.950341 1.002078 0.003105 Spitzer 
57504.950364 0.994370 0.003105 Spitzer 
57504.950387 1.001908 0.003105 Spitzer 
57504.950410 0.998054 0.003105 Spitzer 
57504.950433 0.994862 0.003105 Spitzer 
57504.950457 0.997437 0.003105 Spitzer 
57504.950495 0.986908 0.003105 Spitzer 
57504.950518 0.994772 0.003105 Spitzer 
57504.950541 0.996501 0.003105 Spitzer 
57504.950564 0.996829 0.003105 Spitzer 
57504.950588 1.001216 0.003105 Spitzer 
57504.950611 1.000191 0.003105 Spitzer 
57504.950634 0.996231 0.003105 Spitzer 
57504.950657 0.999972 0.003105 Spitzer 
57504.950680 1.000425 0.003105 Spitzer 
57504.950703 1.002970 0.003105 Spitzer 
57504.950726 0.998201 0.003105 Spitzer 
57504.950750 0.998268 0.003105 Spitzer 
57504.950773 0.999441 0.003105 Spitzer 
57504.950796 0.996380 0.003105 Spitzer 
57504.950819 0.996996 0.003105 Spitzer 
57504.950842 0.999096 0.003105 Spitzer 
57504.950865 0.999676 0.003105 Spitzer 
57504.950889 1.000064 0.003105 Spitzer 
57504.950912 0.997607 0.003105 Spitzer 
57504.950935 0.996621 0.003105 Spitzer 
57504.950958 0.996097 0.003105 Spitzer 
57504.950981 0.997768 0.003105 Spitzer 
57504.951004 0.999318 0.003105 Spitzer 
57504.951027 0.997774 0.003105 Spitzer 
57504.951051 0.994825 0.003105 Spitzer 
57504.951074 1.000881 0.003105 Spitzer 
57504.951097 0.997272 0.003105 Spitzer 
57504.951120 0.998962 0.003105 Spitzer 
57504.951143 1.000787 0.003105 Spitzer 
57504.951166 0.999542 0.003105 Spitzer 
57504.951189 0.999707 0.003105 Spitzer 
57504.951213 0.993223 0.003105 Spitzer 
57504.951236 0.998418 0.003105 Spitzer 
57504.951259 0.996353 0.003105 Spitzer 
57504.951282 0.996197 0.003105 Spitzer 
57504.951305 0.995842 0.003105 Spitzer 
57504.951328 0.997052 0.003105 Spitzer 
57504.951351 1.002999 0.003105 Spitzer 
57504.951375 1.002285 0.003105 Spitzer 
57504.951398 0.998275 0.003105 Spitzer 
57504.951421 0.995089 0.003105 Spitzer 
57504.951444 0.996519 0.003105 Spitzer 
57504.951467 0.999767 0.003105 Spitzer 
57504.951490 0.998801 0.003105 Spitzer 
57504.951514 0.997310 0.003105 Spitzer 
57504.951537 0.998218 0.003105 Spitzer 
57504.951560 0.999532 0.003105 Spitzer 
57504.951583 1.001921 0.003105 Spitzer 
57504.951606 0.994360 0.003105 Spitzer 
57504.951629 0.994335 0.003105 Spitzer 
57504.951652 0.998014 0.003105 Spitzer 
57504.951676 1.002066 0.003105 Spitzer 
57504.951699 0.994644 0.003105 Spitzer 
57504.951722 0.996003 0.003105 Spitzer 
57504.951745 0.994295 0.003105 Spitzer 
57504.951768 1.001445 0.003105 Spitzer 
57504.951791 1.001493 0.003105 Spitzer 
57504.951814 0.997429 0.003105 Spitzer 
57504.951838 0.994132 0.003105 Spitzer 
57504.951861 1.003196 0.003105 Spitzer 
57504.951884 0.999824 0.003105 Spitzer 
57504.951907 0.995556 0.003105 Spitzer 
57504.951930 0.998369 0.003105 Spitzer 
57504.951953 0.997017 0.003105 Spitzer 
57504.951992 0.988402 0.003105 Spitzer 
57504.952016 0.996733 0.003105 Spitzer 
57504.952039 0.993286 0.003105 Spitzer 
57504.952062 0.995752 0.003105 Spitzer 
57504.952085 0.996214 0.003105 Spitzer 
57504.952108 0.997323 0.003105 Spitzer 
57504.952131 0.996875 0.003105 Spitzer 
57504.952154 1.001168 0.003105 Spitzer 
57504.952178 0.996720 0.003105 Spitzer 
57504.952201 0.993101 0.003105 Spitzer 
57504.952224 0.999718 0.003105 Spitzer 
57504.952247 0.997282 0.003105 Spitzer 
57504.952270 0.997675 0.003105 Spitzer 
57504.952293 0.999096 0.003105 Spitzer 
57504.952316 0.994861 0.003105 Spitzer 
57504.952340 0.999745 0.003105 Spitzer 
57504.952363 0.996798 0.003105 Spitzer 
57504.952386 0.995576 0.003105 Spitzer 
57504.952409 0.998277 0.003105 Spitzer 
57504.952432 1.000063 0.003105 Spitzer 
57504.952455 1.000137 0.003105 Spitzer 
57504.952479 0.995402 0.003105 Spitzer 
57504.952502 0.994122 0.003105 Spitzer 
57504.952525 1.001156 0.003105 Spitzer 
57504.952548 1.001740 0.003105 Spitzer 
57504.952571 0.998633 0.003105 Spitzer 
57504.952594 0.991275 0.003105 Spitzer 
57504.952617 0.998443 0.003105 Spitzer 
57504.952641 0.992083 0.003105 Spitzer 
57504.952664 1.001014 0.003105 Spitzer 
57504.952687 0.998325 0.003105 Spitzer 
57504.952710 0.996069 0.003105 Spitzer 
57504.952733 0.990143 0.003105 Spitzer 
57504.952756 0.997430 0.003105 Spitzer 
57504.952779 0.998698 0.003105 Spitzer 
57504.952803 0.999246 0.003105 Spitzer 
57504.952826 0.995031 0.003105 Spitzer 
57504.952849 0.998292 0.003105 Spitzer 
57504.952872 0.995213 0.003105 Spitzer 
57504.952895 0.996236 0.003105 Spitzer 
57504.952918 0.997857 0.003105 Spitzer 
57504.952941 0.996144 0.003105 Spitzer 
57504.952965 1.000537 0.003105 Spitzer 
57504.952988 0.993896 0.003105 Spitzer 
57504.953011 0.997614 0.003105 Spitzer 
57504.953034 1.000387 0.003105 Spitzer 
57504.953057 0.997583 0.003105 Spitzer 
57504.953080 0.993294 0.003105 Spitzer 
57504.953104 0.992839 0.003105 Spitzer 
57504.953127 1.000829 0.003105 Spitzer 
57504.953150 1.001381 0.003105 Spitzer 
57504.953173 0.994088 0.003105 Spitzer 
57504.953196 1.005155 0.003105 Spitzer 
57504.953219 0.992934 0.003105 Spitzer 
57504.953242 0.999466 0.003105 Spitzer 
57504.953266 0.999896 0.003105 Spitzer 
57504.953289 0.995522 0.003105 Spitzer 
57504.953312 0.984480 0.003105 Spitzer 
57504.953335 0.992929 0.003105 Spitzer 
57504.953358 0.994741 0.003105 Spitzer 
57504.953381 0.993126 0.003105 Spitzer 
57504.953404 0.997672 0.003105 Spitzer 
57504.953428 0.995123 0.003105 Spitzer 
57504.953451 0.997292 0.003105 Spitzer 
57504.953492 0.989836 0.003105 Spitzer 
57504.953515 0.996684 0.003105 Spitzer 
57504.953538 0.999885 0.003105 Spitzer 
57504.953561 0.995502 0.003105 Spitzer 
57504.953584 1.001913 0.003105 Spitzer 
57504.953607 0.998491 0.003105 Spitzer 
57504.953630 1.002912 0.003105 Spitzer 
57504.953654 1.001138 0.003105 Spitzer 
57504.953677 1.001877 0.003105 Spitzer 
57504.953700 0.995917 0.003105 Spitzer 
57504.953723 0.992262 0.003105 Spitzer 
57504.953746 0.999766 0.003105 Spitzer 
57504.953769 0.995581 0.003105 Spitzer 
57504.953793 0.994496 0.003105 Spitzer 
57504.953816 0.998473 0.003105 Spitzer 
57504.953839 1.000429 0.003105 Spitzer 
57504.953862 1.003065 0.003105 Spitzer 
57504.953885 0.998880 0.003105 Spitzer 
57504.953908 0.994916 0.003105 Spitzer 
57504.953931 0.996619 0.003105 Spitzer 
57504.953955 0.998790 0.003105 Spitzer 
57504.953978 0.993615 0.003105 Spitzer 
57504.954001 1.000405 0.003105 Spitzer 
57504.954024 0.996419 0.003105 Spitzer 
57504.954047 0.999479 0.003105 Spitzer 
57504.954070 0.995268 0.003105 Spitzer 
57504.954093 0.997680 0.003105 Spitzer 
57504.954117 0.995989 0.003105 Spitzer 
57504.954140 0.997843 0.003105 Spitzer 
57504.954163 0.993718 0.003105 Spitzer 
57504.954186 0.997128 0.003105 Spitzer 
57504.954209 0.997211 0.003105 Spitzer 
57504.954232 0.999193 0.003105 Spitzer 
57504.954255 0.998885 0.003105 Spitzer 
57504.954279 0.997605 0.003105 Spitzer 
57504.954302 0.995242 0.003105 Spitzer 
57504.954325 0.997649 0.003105 Spitzer 
57504.954348 0.999662 0.003105 Spitzer 
57504.954371 1.000258 0.003105 Spitzer 
57504.954394 1.001832 0.003105 Spitzer 
57504.954418 0.996959 0.003105 Spitzer 
57504.954441 0.997595 0.003105 Spitzer 
57504.954464 0.997526 0.003105 Spitzer 
57504.954487 1.003041 0.003105 Spitzer 
57504.954510 0.997268 0.003105 Spitzer 
57504.954533 0.997384 0.003105 Spitzer 
57504.954556 0.994148 0.003105 Spitzer 
57504.954580 0.998176 0.003105 Spitzer 
57504.954603 1.000307 0.003105 Spitzer 
57504.954626 0.994116 0.003105 Spitzer 
57504.954649 0.993752 0.003105 Spitzer 
57504.954672 0.995593 0.003105 Spitzer 
57504.954695 1.000633 0.003105 Spitzer 
57504.954718 1.001135 0.003105 Spitzer 
57504.954742 0.991637 0.003105 Spitzer 
57504.954765 0.995485 0.003105 Spitzer 
57504.954788 0.996622 0.003105 Spitzer 
57504.954811 0.992993 0.003105 Spitzer 
57504.954834 0.999590 0.003105 Spitzer 
57504.954857 0.996112 0.003105 Spitzer 
57504.954880 0.998148 0.003105 Spitzer 
57504.954904 1.002498 0.003105 Spitzer 
57504.954927 0.993109 0.003105 Spitzer 
57504.954950 0.997127 0.003105 Spitzer 
57504.954988 0.988204 0.003105 Spitzer 
57504.955011 0.997713 0.003105 Spitzer 
57504.955034 0.997577 0.003105 Spitzer 
57504.955058 1.003381 0.003105 Spitzer 
57504.955081 0.995837 0.003105 Spitzer 
57504.955104 0.994404 0.003105 Spitzer 
57504.955127 1.001375 0.003105 Spitzer 
57504.955150 0.996924 0.003105 Spitzer 
57504.955173 0.998590 0.003105 Spitzer 
57504.955197 1.000875 0.003105 Spitzer 
57504.955220 0.996038 0.003105 Spitzer 
57504.955243 0.997105 0.003105 Spitzer 
57504.955266 0.998939 0.003105 Spitzer 
57504.955289 0.991005 0.003105 Spitzer 
57504.955312 0.996539 0.003105 Spitzer 
57504.955335 0.992593 0.003105 Spitzer 
57504.955359 0.995454 0.003105 Spitzer 
57504.955382 0.995476 0.003105 Spitzer 
57504.955405 0.993897 0.003105 Spitzer 
57504.955428 1.003300 0.003105 Spitzer 
57504.955451 0.994726 0.003105 Spitzer 
57504.955474 0.997100 0.003105 Spitzer 
57504.955497 1.001106 0.003105 Spitzer 
57504.955521 0.998933 0.003105 Spitzer 
57504.955544 0.999045 0.003105 Spitzer 
57504.955567 0.998243 0.003105 Spitzer 
57504.955590 0.995400 0.003105 Spitzer 
57504.955613 1.012968 0.003105 Spitzer 
57504.955636 0.992772 0.003105 Spitzer 
57504.955659 1.001697 0.003105 Spitzer 
57504.955683 0.994450 0.003105 Spitzer 
57504.955706 1.004562 0.003105 Spitzer 
57504.955729 0.992989 0.003105 Spitzer 
57504.955752 0.992593 0.003105 Spitzer 
57504.955775 1.001487 0.003105 Spitzer 
57504.955798 0.999939 0.003105 Spitzer 
57504.955822 0.994146 0.003105 Spitzer 
57504.955845 0.996792 0.003105 Spitzer 
57504.955868 1.001514 0.003105 Spitzer 
57504.955891 0.996731 0.003105 Spitzer 
57504.955914 0.996848 0.003105 Spitzer 
57504.955937 0.998299 0.003105 Spitzer 
57504.955960 0.991190 0.003105 Spitzer 
57504.955984 0.997417 0.003105 Spitzer 
57504.956007 0.992492 0.003105 Spitzer 
57504.956030 0.997655 0.003105 Spitzer 
57504.956053 0.999921 0.003105 Spitzer 
57504.956076 0.995230 0.003105 Spitzer 
57504.956099 0.993556 0.003105 Spitzer 
57504.956122 0.998933 0.003105 Spitzer 
57504.956146 0.996439 0.003105 Spitzer 
57504.956169 0.995870 0.003105 Spitzer 
57504.956192 1.001350 0.003105 Spitzer 
57504.956215 0.996736 0.003105 Spitzer 
57504.956238 0.998696 0.003105 Spitzer 
57504.956261 0.996715 0.003105 Spitzer 
57504.956284 0.999105 0.003105 Spitzer 
57504.956308 0.995761 0.003105 Spitzer 
57504.956331 0.999481 0.003105 Spitzer 
57504.956354 0.994590 0.003105 Spitzer 
57504.956377 0.998026 0.003105 Spitzer 
57504.956400 0.999001 0.003105 Spitzer 
57504.956423 1.001367 0.003105 Spitzer 
57504.956447 1.000591 0.003105 Spitzer 
57504.956487 0.991183 0.003105 Spitzer 
57504.956510 0.999737 0.003105 Spitzer 
57504.956533 1.002995 0.003105 Spitzer 
57504.956556 0.996599 0.003105 Spitzer 
57504.956579 0.993436 0.003105 Spitzer 
57504.956603 0.996881 0.003105 Spitzer 
57504.956626 0.997372 0.003105 Spitzer 
57504.956649 0.998017 0.003105 Spitzer 
57504.956672 0.994170 0.003105 Spitzer 
57504.956695 0.994247 0.003105 Spitzer 
57504.956718 0.998809 0.003105 Spitzer 
57504.956741 0.997961 0.003105 Spitzer 
57504.956765 0.995578 0.003105 Spitzer 
57504.956788 1.002025 0.003105 Spitzer 
57504.956811 1.001020 0.003105 Spitzer 
57504.956834 0.999419 0.003105 Spitzer 
57504.956857 0.998136 0.003105 Spitzer 
57504.956880 0.994952 0.003105 Spitzer 
57504.956903 0.997623 0.003105 Spitzer 
57504.956927 1.001248 0.003105 Spitzer 
57504.956950 0.993166 0.003105 Spitzer 
57504.956973 0.996500 0.003105 Spitzer 
57504.956996 0.999469 0.003105 Spitzer 
57504.957019 0.998929 0.003105 Spitzer 
57504.957042 0.991254 0.003105 Spitzer 
57504.957066 0.999102 0.003105 Spitzer 
57504.957089 0.995407 0.003105 Spitzer 
57504.957112 1.000715 0.003105 Spitzer 
57504.957135 0.995482 0.003105 Spitzer 
57504.957158 0.997398 0.003105 Spitzer 
57504.957181 1.000908 0.003105 Spitzer 
57504.957204 0.996721 0.003105 Spitzer 
57504.957228 0.995302 0.003105 Spitzer 
57504.957251 1.000675 0.003105 Spitzer 
57504.957274 0.999504 0.003105 Spitzer 
57504.957297 0.996950 0.003105 Spitzer 
57504.957320 0.995189 0.003105 Spitzer 
57504.957343 0.999666 0.003105 Spitzer 
57504.957366 0.992740 0.003105 Spitzer 
57504.957390 0.997375 0.003105 Spitzer 
57504.957413 0.998132 0.003105 Spitzer 
57504.957436 0.995740 0.003105 Spitzer 
57504.957459 0.999871 0.003105 Spitzer 
57504.957482 0.994807 0.003105 Spitzer 
57504.957505 0.997877 0.003105 Spitzer 
57504.957528 0.994308 0.003105 Spitzer 
57504.957552 0.995876 0.003105 Spitzer 
57504.957575 0.997164 0.003105 Spitzer 
57504.957598 1.002844 0.003105 Spitzer 
57504.957621 0.994144 0.003105 Spitzer 
57504.957644 0.995533 0.003105 Spitzer 
57504.957667 1.000123 0.003105 Spitzer 
57504.957691 0.997667 0.003105 Spitzer 
57504.957714 0.998974 0.003105 Spitzer 
57504.957737 0.993580 0.003105 Spitzer 
57504.957760 1.002132 0.003105 Spitzer 
57504.957783 0.999430 0.003105 Spitzer 
57504.957806 0.995005 0.003105 Spitzer 
57504.957829 1.002773 0.003105 Spitzer 
57504.957853 0.995689 0.003105 Spitzer 
57504.957876 0.995249 0.003105 Spitzer 
57504.957899 1.002402 0.003105 Spitzer 
57504.957922 1.002606 0.003105 Spitzer 
57504.957945 0.995773 0.003105 Spitzer 
57504.957984 0.993260 0.003105 Spitzer 
57504.958007 0.995823 0.003105 Spitzer 
57504.958030 0.993742 0.003105 Spitzer 
57504.958053 0.997879 0.003105 Spitzer 
57504.958076 0.996375 0.003105 Spitzer 
57504.958099 0.996040 0.003105 Spitzer 
57504.958123 0.997705 0.003105 Spitzer 
57504.958146 0.995632 0.003105 Spitzer 
57504.958169 1.000003 0.003105 Spitzer 
57504.958192 0.999494 0.003105 Spitzer 
57504.958215 0.998167 0.003105 Spitzer 
57504.958238 0.996414 0.003105 Spitzer 
57504.958261 0.992585 0.003105 Spitzer 
57504.958285 0.999566 0.003105 Spitzer 
57504.958308 0.992648 0.003105 Spitzer 
57504.958331 1.002580 0.003105 Spitzer 
57504.958354 0.993290 0.003105 Spitzer 
57504.958377 0.991795 0.003105 Spitzer 
57504.958400 0.999727 0.003105 Spitzer 
57504.958424 1.001270 0.003105 Spitzer 
57504.958447 1.001220 0.003105 Spitzer 
57504.958470 0.993102 0.003105 Spitzer 
57504.958493 0.990776 0.003105 Spitzer 
57504.958516 0.994775 0.003105 Spitzer 
57504.958539 0.993328 0.003105 Spitzer 
57504.958562 0.999555 0.003105 Spitzer 
57504.958586 0.998918 0.003105 Spitzer 
57504.958609 0.995044 0.003105 Spitzer 
57504.958632 0.999240 0.003105 Spitzer 
57504.958655 0.995510 0.003105 Spitzer 
57504.958678 0.996115 0.003105 Spitzer 
57504.958701 0.997948 0.003105 Spitzer 
57504.958724 0.997874 0.003105 Spitzer 
57504.958748 0.999291 0.003105 Spitzer 
57504.958771 0.998999 0.003105 Spitzer 
57504.958794 1.001828 0.003105 Spitzer 
57504.958817 0.997396 0.003105 Spitzer 
57504.958840 0.992190 0.003105 Spitzer 
57504.958863 0.999999 0.003105 Spitzer 
57504.958886 0.998011 0.003105 Spitzer 
57504.958910 0.996599 0.003105 Spitzer 
57504.958933 0.996769 0.003105 Spitzer 
57504.958956 1.001558 0.003105 Spitzer 
57504.958979 0.997677 0.003105 Spitzer 
57504.959002 0.995417 0.003105 Spitzer 
57504.959025 0.996033 0.003105 Spitzer 
57504.959049 0.998412 0.003105 Spitzer 
57504.959072 0.998061 0.003105 Spitzer 
57504.959095 0.994096 0.003105 Spitzer 
57504.959118 0.999879 0.003105 Spitzer 
57504.959141 0.998644 0.003105 Spitzer 
57504.959164 1.004817 0.003105 Spitzer 
57504.959187 1.002743 0.003105 Spitzer 
57504.959211 0.998472 0.003105 Spitzer 
57504.959234 0.998983 0.003105 Spitzer 
57504.959257 0.999636 0.003105 Spitzer 
57504.959280 0.997780 0.003105 Spitzer 
57504.959303 0.993782 0.003105 Spitzer 
57504.959326 0.995380 0.003105 Spitzer 
57504.959349 1.000181 0.003105 Spitzer 
57504.959373 0.997799 0.003105 Spitzer 
57504.959396 0.991588 0.003105 Spitzer 
57504.959419 0.992671 0.003105 Spitzer 
57504.959442 0.996496 0.003105 Spitzer 
57504.959481 0.986208 0.003105 Spitzer 
57504.959505 0.994718 0.003105 Spitzer 
57504.959528 0.996160 0.003105 Spitzer 
57504.959551 1.001876 0.003105 Spitzer 
57504.959574 0.999164 0.003105 Spitzer 
57504.959597 0.998671 0.003105 Spitzer 
57504.959620 0.997761 0.003105 Spitzer 
57504.959643 0.996733 0.003105 Spitzer 
57504.959667 0.992192 0.003105 Spitzer 
57504.959690 0.996308 0.003105 Spitzer 
57504.959713 0.999056 0.003105 Spitzer 
57504.959736 0.999651 0.003105 Spitzer 
57504.959759 1.000068 0.003105 Spitzer 
57504.959782 0.998472 0.003105 Spitzer 
57504.959805 0.995866 0.003105 Spitzer 
57504.959829 0.998639 0.003105 Spitzer 
57504.959852 0.996039 0.003105 Spitzer 
57504.959875 0.997618 0.003105 Spitzer 
57504.959898 1.001008 0.003105 Spitzer 
57504.959921 0.996121 0.003105 Spitzer 
57504.959944 0.997642 0.003105 Spitzer 
57504.959968 0.997233 0.003105 Spitzer 
57504.959991 0.999732 0.003105 Spitzer 
57504.960014 0.998720 0.003105 Spitzer 
57504.960037 0.996342 0.003105 Spitzer 
57504.960060 0.996814 0.003105 Spitzer 
57504.960083 0.998987 0.003105 Spitzer 
57504.960106 0.998783 0.003105 Spitzer 
57504.960130 1.002808 0.003105 Spitzer 
57504.960153 0.995559 0.003105 Spitzer 
57504.960176 0.999256 0.003105 Spitzer 
57504.960199 0.992114 0.003105 Spitzer 
57504.960222 0.997347 0.003105 Spitzer 
57504.960245 0.993566 0.003105 Spitzer 
57504.960268 0.996101 0.003105 Spitzer 
57504.960292 0.997231 0.003105 Spitzer 
57504.960315 0.998543 0.003105 Spitzer 
57504.960338 1.000484 0.003105 Spitzer 
57504.960361 0.996360 0.003105 Spitzer 
57504.960384 0.997442 0.003105 Spitzer 
57504.960407 0.996164 0.003105 Spitzer 
57504.960430 1.001323 0.003105 Spitzer 
57504.960454 0.998678 0.003105 Spitzer 
57504.960477 1.002968 0.003105 Spitzer 
57504.960500 0.998253 0.003105 Spitzer 
57504.960523 0.997135 0.003105 Spitzer 
57504.960546 0.998328 0.003105 Spitzer 
57504.960569 0.996760 0.003105 Spitzer 
57504.960593 0.999376 0.003105 Spitzer 
57504.960616 1.005524 0.003105 Spitzer 
57504.960639 0.998659 0.003105 Spitzer 
57504.960662 0.998366 0.003105 Spitzer 
57504.960685 0.997407 0.003105 Spitzer 
57504.960708 0.997448 0.003105 Spitzer 
57504.960731 1.001842 0.003105 Spitzer 
57504.960755 0.995049 0.003105 Spitzer 
57504.960778 1.004663 0.003105 Spitzer 
57504.960801 0.995777 0.003105 Spitzer 
57504.960824 0.996030 0.003105 Spitzer 
57504.960847 0.997774 0.003105 Spitzer 
57504.960870 0.999141 0.003105 Spitzer 
57504.960893 1.002205 0.003105 Spitzer 
57504.960917 0.998422 0.003105 Spitzer 
57504.960940 0.998771 0.003105 Spitzer 
57504.960979 0.993674 0.003105 Spitzer 
57504.961002 0.997302 0.003105 Spitzer 
57504.961025 0.996103 0.003105 Spitzer 
57504.961049 0.995399 0.003105 Spitzer 
57504.961072 1.003396 0.003105 Spitzer 
57504.961095 0.994842 0.003105 Spitzer 
57504.961118 0.990129 0.003105 Spitzer 
57504.961141 0.997835 0.003105 Spitzer 
57504.961164 0.998655 0.003105 Spitzer 
57504.961188 0.998933 0.003105 Spitzer 
57504.961211 1.001935 0.003105 Spitzer 
57504.961234 0.996503 0.003105 Spitzer 
57504.961257 1.000613 0.003105 Spitzer 
57504.961280 1.001550 0.003105 Spitzer 
57504.961303 1.002716 0.003105 Spitzer 
57504.961326 0.998586 0.003105 Spitzer 
57504.961350 0.994891 0.003105 Spitzer 
57504.961373 1.002625 0.003105 Spitzer 
57504.961396 0.995837 0.003105 Spitzer 
57504.961419 0.993232 0.003105 Spitzer 
57504.961442 0.997528 0.003105 Spitzer 
57504.961465 0.998602 0.003105 Spitzer 
57504.961488 0.987595 0.003105 Spitzer 
57504.961512 0.994748 0.003105 Spitzer 
57504.961535 0.999555 0.003105 Spitzer 
57504.961558 0.993933 0.003105 Spitzer 
57504.961581 0.996314 0.003105 Spitzer 
57504.961604 1.000762 0.003105 Spitzer 
57504.961627 1.000708 0.003105 Spitzer 
57504.961650 0.999419 0.003105 Spitzer 
57504.961674 0.996630 0.003105 Spitzer 
57504.961697 1.001442 0.003105 Spitzer 
57504.961720 0.995550 0.003105 Spitzer 
57504.961743 0.996532 0.003105 Spitzer 
57504.961766 0.998627 0.003105 Spitzer 
57504.961789 1.001855 0.003105 Spitzer 
57504.961813 1.003265 0.003105 Spitzer 
57504.961836 0.999643 0.003105 Spitzer 
57504.961859 0.997094 0.003105 Spitzer 
57504.961882 0.997181 0.003105 Spitzer 
57504.961905 0.995958 0.003105 Spitzer 
57504.961928 1.001135 0.003105 Spitzer 
57504.961951 0.994188 0.003105 Spitzer 
57504.961975 0.998578 0.003105 Spitzer 
57504.961998 0.993483 0.003105 Spitzer 
57504.962021 0.994234 0.003105 Spitzer 
57504.962044 0.997747 0.003105 Spitzer 
57504.962067 1.001511 0.003105 Spitzer 
57504.962090 0.996634 0.003105 Spitzer 
57504.962113 0.990949 0.003105 Spitzer 
57504.962137 0.995462 0.003105 Spitzer 
57504.962160 0.993918 0.003105 Spitzer 
57504.962183 0.993921 0.003105 Spitzer 
57504.962206 0.991605 0.003105 Spitzer 
57504.962229 0.995675 0.003105 Spitzer 
57504.962252 1.000780 0.003105 Spitzer 
57504.962275 0.993858 0.003105 Spitzer 
57504.962299 0.997207 0.003105 Spitzer 
57504.962322 1.000694 0.003105 Spitzer 
57504.962345 1.000653 0.003105 Spitzer 
57504.962368 0.999463 0.003105 Spitzer 
57504.962391 1.002208 0.003105 Spitzer 
57504.962414 0.996600 0.003105 Spitzer 
57504.962438 0.998625 0.003105 Spitzer 
57504.962477 0.990531 0.003105 Spitzer 
57504.962500 0.993080 0.003105 Spitzer 
57504.962523 0.991766 0.003105 Spitzer 
57504.962546 0.997351 0.003105 Spitzer 
57504.962569 0.997237 0.003105 Spitzer 
57504.962593 1.001142 0.003105 Spitzer 
57504.962616 0.998145 0.003105 Spitzer 
57504.962639 0.997747 0.003105 Spitzer 
57504.962662 1.000967 0.003105 Spitzer 
57504.962685 0.995568 0.003105 Spitzer 
57504.962708 0.995259 0.003105 Spitzer 
57504.962732 1.000869 0.003105 Spitzer 
57504.962755 0.992467 0.003105 Spitzer 
57504.962778 0.992313 0.003105 Spitzer 
57504.962801 0.999925 0.003105 Spitzer 
57504.962824 0.997431 0.003105 Spitzer 
57504.962847 1.003229 0.003105 Spitzer 
57504.962870 0.999281 0.003105 Spitzer 
57504.962894 1.000152 0.003105 Spitzer 
57504.962917 0.999405 0.003105 Spitzer 
57504.962940 0.995663 0.003105 Spitzer 
57504.962963 0.999378 0.003105 Spitzer 
57504.962986 0.996119 0.003105 Spitzer 
57504.963009 0.999306 0.003105 Spitzer 
57504.963032 0.999173 0.003105 Spitzer 
57504.963056 1.001833 0.003105 Spitzer 
57504.963079 0.998735 0.003105 Spitzer 
57504.963102 0.993748 0.003105 Spitzer 
57504.963125 0.994833 0.003105 Spitzer 
57504.963148 0.998088 0.003105 Spitzer 
57504.963171 0.994375 0.003105 Spitzer 
57504.963194 1.001273 0.003105 Spitzer 
57504.963218 1.003109 0.003105 Spitzer 
57504.963241 0.998716 0.003105 Spitzer 
57504.963264 0.993105 0.003105 Spitzer 
57504.963287 0.996209 0.003105 Spitzer 
57504.963310 0.997151 0.003105 Spitzer 
57504.963333 1.002295 0.003105 Spitzer 
57504.963357 0.996132 0.003105 Spitzer 
57504.963380 1.000237 0.003105 Spitzer 
57504.963403 1.001554 0.003105 Spitzer 
57504.963426 0.997301 0.003105 Spitzer 
57504.963449 0.999906 0.003105 Spitzer 
57504.963472 0.998595 0.003105 Spitzer 
57504.963495 0.996083 0.003105 Spitzer 
57504.963519 0.994402 0.003105 Spitzer 
57504.963542 0.995604 0.003105 Spitzer 
57504.963565 0.992269 0.003105 Spitzer 
57504.963588 0.996533 0.003105 Spitzer 
57504.963611 0.996659 0.003105 Spitzer 
57504.963634 0.999906 0.003105 Spitzer 
57504.963657 0.993348 0.003105 Spitzer 
57504.963681 0.995191 0.003105 Spitzer 
57504.963704 0.997549 0.003105 Spitzer 
57504.963727 0.994220 0.003105 Spitzer 
57504.963750 0.995490 0.003105 Spitzer 
57504.963773 1.002470 0.003105 Spitzer 
57504.963796 0.993862 0.003105 Spitzer 
57504.963819 0.997110 0.003105 Spitzer 
57504.963843 0.998708 0.003105 Spitzer 
57504.963866 0.992894 0.003105 Spitzer 
57504.963889 1.000367 0.003105 Spitzer 
57504.963912 0.998617 0.003105 Spitzer 
57504.963935 0.999053 0.003105 Spitzer 
57504.963976 0.992436 0.003105 Spitzer 
57504.963999 0.996116 0.003105 Spitzer 
57504.964022 0.996344 0.003105 Spitzer 
57504.964045 0.995755 0.003105 Spitzer 
57504.964068 0.996964 0.003105 Spitzer 
57504.964092 0.997727 0.003105 Spitzer 
57504.964115 0.996729 0.003105 Spitzer 
57504.964138 1.001908 0.003105 Spitzer 
57504.964161 0.999036 0.003105 Spitzer 
57504.964184 0.997280 0.003105 Spitzer 
57504.964207 0.998237 0.003105 Spitzer 
57504.964230 0.997184 0.003105 Spitzer 
57504.964254 1.000287 0.003105 Spitzer 
57504.964277 1.000038 0.003105 Spitzer 
57504.964300 0.995902 0.003105 Spitzer 
57504.964323 1.001097 0.003105 Spitzer 
57504.964346 0.999492 0.003105 Spitzer 
57504.964369 0.997217 0.003105 Spitzer 
57504.964392 0.995165 0.003105 Spitzer 
57504.964416 0.994721 0.003105 Spitzer 
57504.964439 0.997681 0.003105 Spitzer 
57504.964462 1.002050 0.003105 Spitzer 
57504.964485 0.993031 0.003105 Spitzer 
57504.964508 0.994458 0.003105 Spitzer 
57504.964531 0.997081 0.003105 Spitzer 
57504.964555 1.001819 0.003105 Spitzer 
57504.964578 0.992623 0.003105 Spitzer 
57504.964601 0.997974 0.003105 Spitzer 
57504.964624 0.997717 0.003105 Spitzer 
57504.964647 0.997239 0.003105 Spitzer 
57504.964670 0.992926 0.003105 Spitzer 
57504.964693 0.998919 0.003105 Spitzer 
57504.964717 0.996572 0.003105 Spitzer 
57504.964740 0.999453 0.003105 Spitzer 
57504.964763 0.995035 0.003105 Spitzer 
57504.964786 0.996702 0.003105 Spitzer 
57504.964809 1.000205 0.003105 Spitzer 
57504.964832 0.998321 0.003105 Spitzer 
57504.964855 0.995438 0.003105 Spitzer 
57504.964879 0.999302 0.003105 Spitzer 
57504.964902 0.997937 0.003105 Spitzer 
57504.964925 0.998731 0.003105 Spitzer 
57504.964948 0.995207 0.003105 Spitzer 
57504.964971 1.001428 0.003105 Spitzer 
57504.964994 1.001117 0.003105 Spitzer 
57504.965017 0.998067 0.003105 Spitzer 
57504.965041 0.998817 0.003105 Spitzer 
57504.965064 1.000750 0.003105 Spitzer 
57504.965087 0.992979 0.003105 Spitzer 
57504.965110 0.994246 0.003105 Spitzer 
57504.965133 0.998244 0.003105 Spitzer 
57504.965156 0.996033 0.003105 Spitzer 
57504.965180 0.998828 0.003105 Spitzer 
57504.965203 0.993003 0.003105 Spitzer 
57504.965226 0.993988 0.003105 Spitzer 
57504.965249 1.000696 0.003105 Spitzer 
57504.965272 0.998899 0.003105 Spitzer 
57504.965295 0.995416 0.003105 Spitzer 
57504.965318 1.000586 0.003105 Spitzer 
57504.965342 1.000436 0.003105 Spitzer 
57504.965365 1.000000 0.003105 Spitzer 
57504.965388 0.998822 0.003105 Spitzer 
57504.965411 0.999117 0.003105 Spitzer 
57504.965434 0.995847 0.003105 Spitzer 
57504.965472 0.988698 0.003105 Spitzer 
57504.965496 0.997904 0.003105 Spitzer 
57504.965519 1.003328 0.003105 Spitzer 
57504.965542 0.996554 0.003105 Spitzer 
57504.965565 0.993817 0.003105 Spitzer 
57504.965588 1.003900 0.003105 Spitzer 
57504.965611 1.000535 0.003105 Spitzer 
57504.965634 0.994572 0.003105 Spitzer 
57504.965658 1.000508 0.003105 Spitzer 
57504.965681 0.997420 0.003105 Spitzer 
57504.965704 0.996728 0.003105 Spitzer 
57504.965727 0.999791 0.003105 Spitzer 
57504.965750 1.001045 0.003105 Spitzer 
57504.965773 0.999658 0.003105 Spitzer 
57504.965796 0.999329 0.003105 Spitzer 
57504.965820 0.996266 0.003105 Spitzer 
57504.965843 1.000731 0.003105 Spitzer 
57504.965866 0.996106 0.003105 Spitzer 
57504.965889 0.999407 0.003105 Spitzer 
57504.965912 1.000685 0.003105 Spitzer 
57504.965935 0.999971 0.003105 Spitzer 
57504.965959 0.998149 0.003105 Spitzer 
57504.965982 0.992097 0.003105 Spitzer 
57504.966005 0.994811 0.003105 Spitzer 
57504.966028 0.995000 0.003105 Spitzer 
57504.966051 0.997630 0.003105 Spitzer 
57504.966074 0.993680 0.003105 Spitzer 
57504.966097 0.996244 0.003105 Spitzer 
57504.966121 1.000133 0.003105 Spitzer 
57504.966144 0.997370 0.003105 Spitzer 
57504.966167 0.998682 0.003105 Spitzer 
57504.966190 0.998728 0.003105 Spitzer 
57504.966213 1.000576 0.003105 Spitzer 
57504.966236 0.995153 0.003105 Spitzer 
57504.966259 0.992348 0.003105 Spitzer 
57504.966283 0.994873 0.003105 Spitzer 
57504.966306 0.994100 0.003105 Spitzer 
57504.966329 0.993526 0.003105 Spitzer 
57504.966352 0.995524 0.003105 Spitzer 
57504.966375 1.000305 0.003105 Spitzer 
57504.966398 1.003023 0.003105 Spitzer 
57504.966421 0.996229 0.003105 Spitzer 
57504.966445 0.997336 0.003105 Spitzer 
57504.966468 0.995433 0.003105 Spitzer 
57504.966491 0.997603 0.003105 Spitzer 
57504.966514 0.997792 0.003105 Spitzer 
57504.966537 0.996893 0.003105 Spitzer 
57504.966560 0.997844 0.003105 Spitzer 
57504.966584 0.998161 0.003105 Spitzer 
57504.966607 0.996006 0.003105 Spitzer 
57504.966630 0.999443 0.003105 Spitzer 
57504.966653 0.994429 0.003105 Spitzer 
57504.966676 0.999811 0.003105 Spitzer 
57504.966699 0.996773 0.003105 Spitzer 
57504.966722 0.997972 0.003105 Spitzer 
57504.966746 0.999386 0.003105 Spitzer 
57504.966769 1.001358 0.003105 Spitzer 
57504.966792 0.995275 0.003105 Spitzer 
57504.966815 0.998653 0.003105 Spitzer 
57504.966838 1.000442 0.003105 Spitzer 
57504.966861 0.997197 0.003105 Spitzer 
57504.966884 0.996438 0.003105 Spitzer 
57504.966908 0.997867 0.003105 Spitzer 
57504.966931 0.996094 0.003105 Spitzer 
57504.966970 0.986090 0.003105 Spitzer 
57504.966993 0.997162 0.003105 Spitzer 
57504.967017 0.996716 0.003105 Spitzer 
57504.967040 0.996553 0.003105 Spitzer 
57504.967063 0.996294 0.003105 Spitzer 
57504.967086 1.003195 0.003105 Spitzer 
57504.967109 0.998804 0.003105 Spitzer 
57504.967132 0.996300 0.003105 Spitzer 
57504.967155 1.003028 0.003105 Spitzer 
57504.967179 0.992781 0.003105 Spitzer 
57504.967202 1.000634 0.003105 Spitzer 
57504.967225 0.994733 0.003105 Spitzer 
57504.967248 1.001300 0.003105 Spitzer 
57504.967271 0.995739 0.003105 Spitzer 
57504.967294 0.995446 0.003105 Spitzer 
57504.967318 0.996206 0.003105 Spitzer 
57504.967341 0.992553 0.003105 Spitzer 
57504.967364 1.002801 0.003105 Spitzer 
57504.967387 0.999191 0.003105 Spitzer 
57504.967410 0.999399 0.003105 Spitzer 
57504.967433 0.992748 0.003105 Spitzer 
57504.967456 0.999898 0.003105 Spitzer 
57504.967480 0.999445 0.003105 Spitzer 
57504.967503 0.994219 0.003105 Spitzer 
57504.967526 0.997182 0.003105 Spitzer 
57504.967549 0.996059 0.003105 Spitzer 
57504.967572 0.998329 0.003105 Spitzer 
57504.967595 0.996632 0.003105 Spitzer 
57504.967618 1.001667 0.003105 Spitzer 
57504.967642 0.997414 0.003105 Spitzer 
57504.967665 0.998062 0.003105 Spitzer 
57504.967688 1.000140 0.003105 Spitzer 
57504.967711 0.996504 0.003105 Spitzer 
57504.967734 0.998613 0.003105 Spitzer 
57504.967757 0.999577 0.003105 Spitzer 
57504.967780 0.995659 0.003105 Spitzer 
57504.967804 1.000655 0.003105 Spitzer 
57504.967827 0.997124 0.003105 Spitzer 
57504.967850 0.995690 0.003105 Spitzer 
57504.967873 0.996171 0.003105 Spitzer 
57504.967896 0.997770 0.003105 Spitzer 
57504.967919 1.000429 0.003105 Spitzer 
57504.967943 0.995651 0.003105 Spitzer 
57504.967966 0.998176 0.003105 Spitzer 
57504.967989 1.002080 0.003105 Spitzer 
57504.968012 0.991671 0.003105 Spitzer 
57504.968035 0.998622 0.003105 Spitzer 
57504.968058 1.000668 0.003105 Spitzer 
57504.968081 0.998312 0.003105 Spitzer 
57504.968105 0.998294 0.003105 Spitzer 
57504.968128 0.996611 0.003105 Spitzer 
57504.968151 0.996881 0.003105 Spitzer 
57504.968174 0.995274 0.003105 Spitzer 
57504.968197 1.001944 0.003105 Spitzer 
57504.968220 0.995834 0.003105 Spitzer 
57504.968243 0.994613 0.003105 Spitzer 
57504.968267 0.997841 0.003105 Spitzer 
57504.968290 0.996959 0.003105 Spitzer 
57504.968313 0.993267 0.003105 Spitzer 
57504.968336 1.000824 0.003105 Spitzer 
57504.968359 0.996263 0.003105 Spitzer 
57504.968382 1.000088 0.003105 Spitzer 
57504.968405 0.994867 0.003105 Spitzer 
57504.968429 0.997209 0.003105 Spitzer 
57504.968468 0.993942 0.003105 Spitzer 
57504.968491 0.996824 0.003105 Spitzer 
57504.968514 0.996923 0.003105 Spitzer 
57504.968537 0.996200 0.003105 Spitzer 
57504.968560 0.996201 0.003105 Spitzer 
57504.968584 0.998590 0.003105 Spitzer 
57504.968607 0.994049 0.003105 Spitzer 
57504.968630 0.995965 0.003105 Spitzer 
57504.968653 1.000038 0.003105 Spitzer 
57504.968676 0.999974 0.003105 Spitzer 
57504.968699 1.000252 0.003105 Spitzer 
57504.968723 0.995467 0.003105 Spitzer 
57504.968746 0.999713 0.003105 Spitzer 
57504.968769 0.996027 0.003105 Spitzer 
57504.968792 0.993689 0.003105 Spitzer 
57504.968815 1.005761 0.003105 Spitzer 
57504.968838 0.999614 0.003105 Spitzer 
57504.968861 0.997274 0.003105 Spitzer 
57504.968885 1.002105 0.003105 Spitzer 
57504.968908 0.996728 0.003105 Spitzer 
57504.968931 0.996111 0.003105 Spitzer 
57504.968954 1.000575 0.003105 Spitzer 
57504.968977 0.993085 0.003105 Spitzer 
57504.969000 1.000007 0.003105 Spitzer 
57504.969023 0.996484 0.003105 Spitzer 
57504.969047 1.001980 0.003105 Spitzer 
57504.969070 0.993683 0.003105 Spitzer 
57504.969093 0.996574 0.003105 Spitzer 
57504.969116 0.994391 0.003105 Spitzer 
57504.969139 0.997370 0.003105 Spitzer 
57504.969162 0.998905 0.003105 Spitzer 
57504.969185 0.999311 0.003105 Spitzer 
57504.969209 1.001435 0.003105 Spitzer 
57504.969232 0.993431 0.003105 Spitzer 
57504.969255 1.002260 0.003105 Spitzer 
57504.969278 1.001165 0.003105 Spitzer 
57504.969301 0.993379 0.003105 Spitzer 
57504.969324 0.995155 0.003105 Spitzer 
57504.969348 0.998290 0.003105 Spitzer 
57504.969371 0.996225 0.003105 Spitzer 
57504.969394 0.996870 0.003105 Spitzer 
57504.969417 0.994756 0.003105 Spitzer 
57504.969440 0.993053 0.003105 Spitzer 
57504.969463 0.998100 0.003105 Spitzer 
57504.969486 0.995633 0.003105 Spitzer 
57504.969510 0.999416 0.003105 Spitzer 
57504.969533 0.995831 0.003105 Spitzer 
57504.969556 0.999054 0.003105 Spitzer 
57504.969579 0.995409 0.003105 Spitzer 
57504.969602 1.000350 0.003105 Spitzer 
57504.969625 0.999623 0.003105 Spitzer 
57504.969648 1.000050 0.003105 Spitzer 
57504.969672 0.996062 0.003105 Spitzer 
57504.969695 0.993120 0.003105 Spitzer 
57504.969718 0.999729 0.003105 Spitzer 
57504.969741 1.000699 0.003105 Spitzer 
57504.969764 0.993661 0.003105 Spitzer 
57504.969787 0.994242 0.003105 Spitzer 
57504.969810 1.000223 0.003105 Spitzer 
57504.969834 0.998407 0.003105 Spitzer 
57504.969857 0.995693 0.003105 Spitzer 
57504.969880 0.995069 0.003105 Spitzer 
57504.969903 0.996767 0.003105 Spitzer 
57504.969926 0.995146 0.003105 Spitzer 
57504.969966 0.985540 0.003105 Spitzer 
57504.969989 1.002623 0.003105 Spitzer 
57504.970012 1.002829 0.003105 Spitzer 
57504.970035 0.994535 0.003105 Spitzer 
57504.970058 0.991518 0.003105 Spitzer 
57504.970081 1.005347 0.003105 Spitzer 
57504.970104 0.999975 0.003105 Spitzer 
57504.970128 0.998106 0.003105 Spitzer 
57504.970151 1.000471 0.003105 Spitzer 
57504.970174 0.997927 0.003105 Spitzer 
57504.970197 0.996498 0.003105 Spitzer 
57504.970220 1.001274 0.003105 Spitzer 
57504.970243 0.999043 0.003105 Spitzer 
57504.970267 1.000489 0.003105 Spitzer 
57504.970290 0.998053 0.003105 Spitzer 
57504.970313 1.002401 0.003105 Spitzer 
57504.970336 0.994402 0.003105 Spitzer 
57504.970359 0.992148 0.003105 Spitzer 
57504.970382 0.998621 0.003105 Spitzer 
57504.970405 0.995664 0.003105 Spitzer 
57504.970429 0.996845 0.003105 Spitzer 
57504.970452 0.998211 0.003105 Spitzer 
57504.970475 0.998038 0.003105 Spitzer 
57504.970498 0.997745 0.003105 Spitzer 
57504.970521 0.997083 0.003105 Spitzer 
57504.970544 0.993232 0.003105 Spitzer 
57504.970567 0.996952 0.003105 Spitzer 
57504.970591 1.001056 0.003105 Spitzer 
57504.970614 1.000783 0.003105 Spitzer 
57504.970637 0.997247 0.003105 Spitzer 
57504.970660 0.998826 0.003105 Spitzer 
57504.970683 0.999859 0.003105 Spitzer 
57504.970706 1.001662 0.003105 Spitzer 
57504.970729 0.999954 0.003105 Spitzer 
57504.970753 0.994716 0.003105 Spitzer 
57504.970776 1.000291 0.003105 Spitzer 
57504.970799 1.003788 0.003105 Spitzer 
57504.970822 0.998346 0.003105 Spitzer 
57504.970845 0.998168 0.003105 Spitzer 
57504.970868 0.998669 0.003105 Spitzer 
57504.970892 1.002143 0.003105 Spitzer 
57504.970915 0.995832 0.003105 Spitzer 
57504.970938 1.003877 0.003105 Spitzer 
57504.970961 1.000397 0.003105 Spitzer 
57504.970984 1.001103 0.003105 Spitzer 
57504.971007 0.999833 0.003105 Spitzer 
57504.971030 0.995966 0.003105 Spitzer 
57504.971054 0.997288 0.003105 Spitzer 
57504.971077 0.997056 0.003105 Spitzer 
57504.971100 1.001807 0.003105 Spitzer 
57504.971123 1.001222 0.003105 Spitzer 
57504.971146 1.004010 0.003105 Spitzer 
57504.971169 1.002300 0.003105 Spitzer 
57504.971192 0.999503 0.003105 Spitzer 
57504.971216 0.998954 0.003105 Spitzer 
57504.971239 1.000834 0.003105 Spitzer 
57504.971262 0.999958 0.003105 Spitzer 
57504.971285 0.993630 0.003105 Spitzer 
57504.971308 0.997192 0.003105 Spitzer 
57504.971331 0.997028 0.003105 Spitzer 
57504.971354 1.000797 0.003105 Spitzer 
57504.971378 0.999916 0.003105 Spitzer 
57504.971401 1.005897 0.003105 Spitzer 
57504.971424 1.002696 0.003105 Spitzer 
57504.971465 0.995725 0.003105 Spitzer 
57504.971488 0.997069 0.003105 Spitzer 
57504.971511 0.993911 0.003105 Spitzer 
57504.971534 1.003814 0.003105 Spitzer 
57504.971557 0.996398 0.003105 Spitzer 
57504.971580 1.004646 0.003105 Spitzer 
57504.971603 1.000461 0.003105 Spitzer 
57504.971627 0.996253 0.003105 Spitzer 
57504.971650 1.005449 0.003105 Spitzer 
57504.971673 0.998506 0.003105 Spitzer 
57504.971696 1.005044 0.003105 Spitzer 
57504.971719 0.999516 0.003105 Spitzer 
57504.971742 1.000180 0.003105 Spitzer 
57504.971766 0.998509 0.003105 Spitzer 
57504.971789 0.999841 0.003105 Spitzer 
57504.971812 0.996847 0.003105 Spitzer 
57504.971835 1.004357 0.003105 Spitzer 
57504.971858 0.997707 0.003105 Spitzer 
57504.971881 0.999041 0.003105 Spitzer 
57504.971904 1.002149 0.003105 Spitzer 
57504.971928 1.002394 0.003105 Spitzer 
57504.971951 0.999995 0.003105 Spitzer 
57504.971974 1.001626 0.003105 Spitzer 
57504.971997 0.996266 0.003105 Spitzer 
57504.972020 1.003703 0.003105 Spitzer 
57504.972043 1.000979 0.003105 Spitzer 
57504.972066 1.001577 0.003105 Spitzer 
57504.972090 0.997577 0.003105 Spitzer 
57504.972113 0.998379 0.003105 Spitzer 
57504.972136 1.002984 0.003105 Spitzer 
57504.972159 1.003735 0.003105 Spitzer 
57504.972182 1.001710 0.003105 Spitzer 
57504.972205 0.997400 0.003105 Spitzer 
57504.972228 1.000551 0.003105 Spitzer 
57504.972252 1.000383 0.003105 Spitzer 
57504.972275 0.998068 0.003105 Spitzer 
57504.972298 0.999240 0.003105 Spitzer 
57504.972321 1.002016 0.003105 Spitzer 
57504.972344 1.001817 0.003105 Spitzer 
57504.972367 1.002275 0.003105 Spitzer 
57504.972391 0.998437 0.003105 Spitzer 
57504.972414 0.999682 0.003105 Spitzer 
57504.972437 1.003987 0.003105 Spitzer 
57504.972460 0.997812 0.003105 Spitzer 
57504.972483 0.994967 0.003105 Spitzer 
57504.972506 0.999445 0.003105 Spitzer 
57504.972529 0.996969 0.003105 Spitzer 
57504.972553 1.000288 0.003105 Spitzer 
57504.972576 1.001437 0.003105 Spitzer 
57504.972599 0.999117 0.003105 Spitzer 
57504.972622 1.000471 0.003105 Spitzer 
57504.972645 0.994814 0.003105 Spitzer 
57504.972668 0.998602 0.003105 Spitzer 
57504.972691 1.002216 0.003105 Spitzer 
57504.972715 1.000695 0.003105 Spitzer 
57504.972738 1.003769 0.003105 Spitzer 
57504.972761 1.002510 0.003105 Spitzer 
57504.972784 0.997209 0.003105 Spitzer 
57504.972807 1.005837 0.003105 Spitzer 
57504.972830 1.001318 0.003105 Spitzer 
57504.972853 0.994185 0.003105 Spitzer 
57504.972877 0.997707 0.003105 Spitzer 
57504.972900 0.997309 0.003105 Spitzer 
57504.972923 1.001385 0.003105 Spitzer 
57504.972961 0.991836 0.003105 Spitzer 
57504.972984 0.997293 0.003105 Spitzer 
57504.973008 0.999518 0.003105 Spitzer 
57504.973031 0.998863 0.003105 Spitzer 
57504.973054 1.002872 0.003105 Spitzer 
57504.973077 1.000572 0.003105 Spitzer 
57504.973100 0.999257 0.003105 Spitzer 
57504.973123 0.998369 0.003105 Spitzer 
57504.973146 0.998443 0.003105 Spitzer 
57504.973170 1.000454 0.003105 Spitzer 
57504.973193 1.002070 0.003105 Spitzer 
57504.973216 0.993703 0.003105 Spitzer 
57504.973239 1.003057 0.003105 Spitzer 
57504.973262 0.998117 0.003105 Spitzer 
57504.973285 0.999206 0.003105 Spitzer 
57504.973309 0.996219 0.003105 Spitzer 
57504.973332 1.004625 0.003105 Spitzer 
57504.973355 0.995251 0.003105 Spitzer 
57504.973378 1.000248 0.003105 Spitzer 
57504.973401 1.001684 0.003105 Spitzer 
57504.973424 1.001123 0.003105 Spitzer 
57504.973447 1.002564 0.003105 Spitzer 
57504.973471 0.998843 0.003105 Spitzer 
57504.973494 1.000357 0.003105 Spitzer 
57504.973517 1.002661 0.003105 Spitzer 
57504.973540 0.998848 0.003105 Spitzer 
57504.973563 0.999416 0.003105 Spitzer 
57504.973586 1.003607 0.003105 Spitzer 
57504.973609 1.005691 0.003105 Spitzer 
57504.973633 1.000257 0.003105 Spitzer 
57504.973656 0.999688 0.003105 Spitzer 
57504.973679 0.997883 0.003105 Spitzer 
57504.973702 1.005356 0.003105 Spitzer 
57504.973725 1.000197 0.003105 Spitzer 
57504.973748 0.997670 0.003105 Spitzer 
57504.973771 1.002908 0.003105 Spitzer 
57504.973795 0.996817 0.003105 Spitzer 
57504.973818 1.002030 0.003105 Spitzer 
57504.973841 1.000511 0.003105 Spitzer 
57504.973864 0.999225 0.003105 Spitzer 
57504.973887 1.000768 0.003105 Spitzer 
57504.973910 1.000952 0.003105 Spitzer 
57504.973934 0.999175 0.003105 Spitzer 
57504.973957 0.998645 0.003105 Spitzer 
57504.973980 1.002052 0.003105 Spitzer 
57504.974003 1.004822 0.003105 Spitzer 
57504.974026 0.999246 0.003105 Spitzer 
57504.974049 0.999362 0.003105 Spitzer 
57504.974072 1.002287 0.003105 Spitzer 
57504.974096 0.999050 0.003105 Spitzer 
57504.974119 1.001350 0.003105 Spitzer 
57504.974142 1.003003 0.003105 Spitzer 
57504.974165 0.999389 0.003105 Spitzer 
57504.974188 1.001940 0.003105 Spitzer 
57504.974211 1.001695 0.003105 Spitzer 
57504.974234 1.001476 0.003105 Spitzer 
57504.974258 1.001863 0.003105 Spitzer 
57504.974281 1.000812 0.003105 Spitzer 
57504.974304 1.004991 0.003105 Spitzer 
57504.974327 1.002979 0.003105 Spitzer 
57504.974350 0.999265 0.003105 Spitzer 
57504.974373 0.998770 0.003105 Spitzer 
57504.974396 1.003415 0.003105 Spitzer 
57504.974420 0.998025 0.003105 Spitzer 
57504.974459 0.992057 0.003105 Spitzer 
57504.974482 1.006158 0.003105 Spitzer 
57504.974505 1.002600 0.003105 Spitzer 
57504.974528 1.001076 0.003105 Spitzer 
57504.974551 1.004097 0.003105 Spitzer 
57504.974575 0.996444 0.003105 Spitzer 
57504.974598 1.002359 0.003105 Spitzer 
57504.974621 1.001817 0.003105 Spitzer 
57504.974644 0.999949 0.003105 Spitzer 
57504.974667 1.003928 0.003105 Spitzer 
57504.974690 0.995797 0.003105 Spitzer 
57504.974714 0.990870 0.003105 Spitzer 
57504.974737 1.001221 0.003105 Spitzer 
57504.974760 0.996924 0.003105 Spitzer 
57504.974783 0.992041 0.003105 Spitzer 
57504.974806 0.999048 0.003105 Spitzer 
57504.974829 0.999724 0.003105 Spitzer 
57504.974852 1.005191 0.003105 Spitzer 
57504.974876 0.998573 0.003105 Spitzer 
57504.974899 0.997284 0.003105 Spitzer 
57504.974922 0.995896 0.003105 Spitzer 
57504.974945 0.996913 0.003105 Spitzer 
57504.974968 1.002030 0.003105 Spitzer 
57504.974991 1.001702 0.003105 Spitzer 
57504.975014 1.000924 0.003105 Spitzer 
57504.975038 0.997259 0.003105 Spitzer 
57504.975061 1.001886 0.003105 Spitzer 
57504.975084 1.000725 0.003105 Spitzer 
57504.975107 1.003976 0.003105 Spitzer 
57504.975130 1.000959 0.003105 Spitzer 
57504.975153 0.998565 0.003105 Spitzer 
57504.975176 0.998090 0.003105 Spitzer 
57504.975200 1.004508 0.003105 Spitzer 
57504.975223 1.000590 0.003105 Spitzer 
57504.975246 1.003140 0.003105 Spitzer 
57504.975269 0.999751 0.003105 Spitzer 
57504.975292 1.001189 0.003105 Spitzer 
57504.975315 0.999875 0.003105 Spitzer 
57504.975339 0.994839 0.003105 Spitzer 
57504.975362 0.996768 0.003105 Spitzer 
57504.975385 0.994172 0.003105 Spitzer 
57504.975408 0.999128 0.003105 Spitzer 
57504.975431 1.000372 0.003105 Spitzer 
57504.975454 1.000406 0.003105 Spitzer 
57504.975477 1.004068 0.003105 Spitzer 
57504.975501 1.002445 0.003105 Spitzer 
57504.975524 1.000275 0.003105 Spitzer 
57504.975547 1.002451 0.003105 Spitzer 
57504.975570 0.999907 0.003105 Spitzer 
57504.975593 1.001021 0.003105 Spitzer 
57504.975616 1.005543 0.003105 Spitzer 
57504.975639 0.999334 0.003105 Spitzer 
57504.975663 0.997883 0.003105 Spitzer 
57504.975686 0.996215 0.003105 Spitzer 
57504.975709 1.000663 0.003105 Spitzer 
57504.975732 1.002681 0.003105 Spitzer 
57504.975755 1.002423 0.003105 Spitzer 
57504.975778 0.999630 0.003105 Spitzer 
57504.975801 1.002304 0.003105 Spitzer 
57504.975825 0.996428 0.003105 Spitzer 
57504.975848 0.999226 0.003105 Spitzer 
57504.975871 0.997748 0.003105 Spitzer 
57504.975894 0.994550 0.003105 Spitzer 
57504.975917 0.995095 0.003105 Spitzer 
57504.975957 0.993194 0.003105 Spitzer 
57504.975980 1.000875 0.003105 Spitzer 
57504.976003 1.002908 0.003105 Spitzer 
57504.976026 0.998688 0.003105 Spitzer 
57504.976049 0.997419 0.003105 Spitzer 
57504.976073 0.998790 0.003105 Spitzer 
57504.976096 1.000243 0.003105 Spitzer 
57504.976119 0.997893 0.003105 Spitzer 
57504.976142 1.000240 0.003105 Spitzer 
57504.976165 1.003956 0.003105 Spitzer 
57504.976188 1.001262 0.003105 Spitzer 
57504.976212 1.001881 0.003105 Spitzer 
57504.976235 1.004339 0.003105 Spitzer 
57504.976258 0.997872 0.003105 Spitzer 
57504.976281 1.001979 0.003105 Spitzer 
57504.976304 0.997925 0.003105 Spitzer 
57504.976327 0.999813 0.003105 Spitzer 
57504.976350 1.001944 0.003105 Spitzer 
57504.976374 1.004109 0.003105 Spitzer 
57504.976397 1.001066 0.003105 Spitzer 
57504.976420 1.002751 0.003105 Spitzer 
57504.976443 0.994923 0.003105 Spitzer 
57504.976466 0.995790 0.003105 Spitzer 
57504.976489 1.002859 0.003105 Spitzer 
57504.976512 1.003105 0.003105 Spitzer 
57504.976536 0.998774 0.003105 Spitzer 
57504.976559 1.000677 0.003105 Spitzer 
57504.976582 0.997806 0.003105 Spitzer 
57504.976605 1.001018 0.003105 Spitzer 
57504.976628 1.004056 0.003105 Spitzer 
57504.976651 0.998144 0.003105 Spitzer 
57504.976674 0.999679 0.003105 Spitzer 
57504.976698 0.995783 0.003105 Spitzer 
57504.976721 1.001109 0.003105 Spitzer 
57504.976744 0.998508 0.003105 Spitzer 
57504.976767 1.000274 0.003105 Spitzer 
57504.976790 0.998733 0.003105 Spitzer 
57504.976813 0.997367 0.003105 Spitzer 
57504.976837 0.997264 0.003105 Spitzer 
57504.976860 1.000844 0.003105 Spitzer 
57504.976883 1.006274 0.003105 Spitzer 
57504.976906 1.005101 0.003105 Spitzer 
57504.976929 1.000555 0.003105 Spitzer 
57504.976952 1.000112 0.003105 Spitzer 
57504.976975 1.001229 0.003105 Spitzer 
57504.976999 1.002785 0.003105 Spitzer 
57504.977022 1.005643 0.003105 Spitzer 
57504.977045 1.001698 0.003105 Spitzer 
57504.977068 0.998115 0.003105 Spitzer 
57504.977091 1.002127 0.003105 Spitzer 
57504.977114 1.003096 0.003105 Spitzer 
57504.977137 0.998897 0.003105 Spitzer 
57504.977161 0.995137 0.003105 Spitzer 
57504.977184 0.998003 0.003105 Spitzer 
57504.977207 0.999022 0.003105 Spitzer 
57504.977230 0.999823 0.003105 Spitzer 
57504.977253 1.000508 0.003105 Spitzer 
57504.977276 0.995169 0.003105 Spitzer 
57504.977299 0.997963 0.003105 Spitzer 
57504.977323 1.001113 0.003105 Spitzer 
57504.977346 1.002367 0.003105 Spitzer 
57504.977369 0.995364 0.003105 Spitzer 
57504.977392 1.001167 0.003105 Spitzer 
57504.977415 1.000037 0.003105 Spitzer 
57504.977455 0.998766 0.003105 Spitzer 
57504.977478 0.996870 0.003105 Spitzer 
57504.977501 1.002841 0.003105 Spitzer 
57504.977524 1.000096 0.003105 Spitzer 
57504.977547 0.997576 0.003105 Spitzer 
57504.977570 0.999560 0.003105 Spitzer 
57504.977593 0.995493 0.003105 Spitzer 
57504.977617 0.999915 0.003105 Spitzer 
57504.977640 1.003618 0.003105 Spitzer 
57504.977663 1.000793 0.003105 Spitzer 
57504.977686 1.001320 0.003105 Spitzer 
57504.977709 1.004771 0.003105 Spitzer 
57504.977732 0.998879 0.003105 Spitzer 
57504.977756 1.000347 0.003105 Spitzer 
57504.977779 0.998198 0.003105 Spitzer 
57504.977802 0.999877 0.003105 Spitzer 
57504.977825 0.999802 0.003105 Spitzer 
57504.977848 1.002880 0.003105 Spitzer 
57504.977871 1.002392 0.003105 Spitzer 
57504.977894 1.000705 0.003105 Spitzer 
57504.977918 0.993889 0.003105 Spitzer 
57504.977941 0.999071 0.003105 Spitzer 
57504.977964 1.003551 0.003105 Spitzer 
57504.977987 0.998271 0.003105 Spitzer 
57504.978010 0.996314 0.003105 Spitzer 
57504.978033 1.000488 0.003105 Spitzer 
57504.978056 0.997529 0.003105 Spitzer 
57504.978080 0.996596 0.003105 Spitzer 
57504.978103 1.005591 0.003105 Spitzer 
57504.978126 0.998047 0.003105 Spitzer 
57504.978149 0.995976 0.003105 Spitzer 
57504.978172 1.001488 0.003105 Spitzer 
57504.978195 0.994854 0.003105 Spitzer 
57504.978218 0.999285 0.003105 Spitzer 
57504.978242 0.998541 0.003105 Spitzer 
57504.978265 1.000131 0.003105 Spitzer 
57504.978288 0.999452 0.003105 Spitzer 
57504.978311 0.996226 0.003105 Spitzer 
57504.978334 1.004750 0.003105 Spitzer 
57504.978357 1.000386 0.003105 Spitzer 
57504.978381 0.998213 0.003105 Spitzer 
57504.978404 1.003844 0.003105 Spitzer 
57504.978427 1.000539 0.003105 Spitzer 
57504.978450 0.994688 0.003105 Spitzer 
57504.978473 0.996352 0.003105 Spitzer 
57504.978496 0.999891 0.003105 Spitzer 
57504.978519 1.001279 0.003105 Spitzer 
57504.978543 1.007501 0.003105 Spitzer 
57504.978566 0.999071 0.003105 Spitzer 
57504.978589 1.002590 0.003105 Spitzer 
57504.978612 1.003422 0.003105 Spitzer 
57504.978635 1.003664 0.003105 Spitzer 
57504.978658 1.000430 0.003105 Spitzer 
57504.978681 1.003884 0.003105 Spitzer 
57504.978705 1.003128 0.003105 Spitzer 
57504.978728 1.000747 0.003105 Spitzer 
57504.978751 1.001257 0.003105 Spitzer 
57504.978774 0.998233 0.003105 Spitzer 
57504.978797 1.007296 0.003105 Spitzer 
57504.978820 0.993530 0.003105 Spitzer 
57504.978843 1.000976 0.003105 Spitzer 
57504.978867 1.002880 0.003105 Spitzer 
57504.978890 0.998011 0.003105 Spitzer 
57504.978913 0.997844 0.003105 Spitzer 
57504.978954 0.986728 0.003105 Spitzer 
57504.978977 0.996975 0.003105 Spitzer 
57504.979000 0.998199 0.003105 Spitzer 
57504.979023 0.998742 0.003105 Spitzer 
57504.979046 1.002046 0.003105 Spitzer 
57504.979069 0.999773 0.003105 Spitzer 
57504.979092 0.996677 0.003105 Spitzer 
57504.979116 1.006888 0.003105 Spitzer 
57504.979139 1.004268 0.003105 Spitzer 
57504.979162 1.005402 0.003105 Spitzer 
57504.979185 0.996869 0.003105 Spitzer 
57504.979208 0.996551 0.003105 Spitzer 
57504.979231 1.009039 0.003105 Spitzer 
57504.979254 0.997427 0.003105 Spitzer 
57504.979278 1.001346 0.003105 Spitzer 
57504.979301 1.002952 0.003105 Spitzer 
57504.979324 1.002311 0.003105 Spitzer 
57504.979347 1.001860 0.003105 Spitzer 
57504.979370 0.994221 0.003105 Spitzer 
57504.979393 1.002104 0.003105 Spitzer 
57504.979416 0.999580 0.003105 Spitzer 
57504.979440 0.998775 0.003105 Spitzer 
57504.979463 1.001045 0.003105 Spitzer 
57504.979486 0.998533 0.003105 Spitzer 
57504.979509 1.002175 0.003105 Spitzer 
57504.979532 1.004598 0.003105 Spitzer 
57504.979555 0.994854 0.003105 Spitzer 
57504.979579 1.001444 0.003105 Spitzer 
57504.979602 1.001137 0.003105 Spitzer 
57504.979625 0.999668 0.003105 Spitzer 
57504.979648 1.002060 0.003105 Spitzer 
57504.979671 0.997698 0.003105 Spitzer 
57504.979694 1.000591 0.003105 Spitzer 
57504.979717 1.000872 0.003105 Spitzer 
57504.979741 1.005377 0.003105 Spitzer 
57504.979764 1.000445 0.003105 Spitzer 
57504.979787 1.000686 0.003105 Spitzer 
57504.979810 0.998541 0.003105 Spitzer 
57504.979833 0.999210 0.003105 Spitzer 
57504.979856 0.999686 0.003105 Spitzer 
57504.979879 0.999943 0.003105 Spitzer 
57504.979903 0.997728 0.003105 Spitzer 
57504.979926 0.999375 0.003105 Spitzer 
57504.979949 0.998858 0.003105 Spitzer 
57504.979972 1.000534 0.003105 Spitzer 
57504.979995 1.006507 0.003105 Spitzer 
57504.980018 0.996743 0.003105 Spitzer 
57504.980041 1.000556 0.003105 Spitzer 
57504.980065 1.002397 0.003105 Spitzer 
57504.980088 0.994367 0.003105 Spitzer 
57504.980111 1.000404 0.003105 Spitzer 
57504.980134 0.999038 0.003105 Spitzer 
57504.980157 0.997438 0.003105 Spitzer 
57504.980180 0.999980 0.003105 Spitzer 
57504.980204 0.997362 0.003105 Spitzer 
57504.980227 1.000520 0.003105 Spitzer 
57504.980250 1.002144 0.003105 Spitzer 
57504.980273 0.994770 0.003105 Spitzer 
57504.980296 0.995239 0.003105 Spitzer 
57504.980319 0.997158 0.003105 Spitzer 
57504.980342 0.991398 0.003105 Spitzer 
57504.980366 1.005821 0.003105 Spitzer 
57504.980389 0.998605 0.003105 Spitzer 
57504.980412 1.001822 0.003105 Spitzer 
57504.980450 0.994028 0.003105 Spitzer 
57504.980473 0.998408 0.003105 Spitzer 
57504.980496 1.000818 0.003105 Spitzer 
57504.980520 0.997497 0.003105 Spitzer 
57504.980543 0.998931 0.003105 Spitzer 
57504.980566 0.999855 0.003105 Spitzer 
57504.980589 0.999498 0.003105 Spitzer 
57504.980612 1.001425 0.003105 Spitzer 
57504.980635 1.001772 0.003105 Spitzer 
57504.980658 0.997577 0.003105 Spitzer 
57504.980682 1.004028 0.003105 Spitzer 
57504.980705 1.000846 0.003105 Spitzer 
57504.980728 1.000500 0.003105 Spitzer 
57504.980751 0.997547 0.003105 Spitzer 
57504.980774 0.998703 0.003105 Spitzer 
57504.980797 1.000287 0.003105 Spitzer 
57504.980820 1.001213 0.003105 Spitzer 
57504.980844 1.001278 0.003105 Spitzer 
57504.980867 1.002655 0.003105 Spitzer 
57504.980890 1.003486 0.003105 Spitzer 
57504.980913 1.001358 0.003105 Spitzer 
57504.980936 1.001347 0.003105 Spitzer 
57504.980959 0.998227 0.003105 Spitzer 
57504.980983 1.003707 0.003105 Spitzer 
57504.981006 1.002229 0.003105 Spitzer 
57504.981029 1.001179 0.003105 Spitzer 
57504.981052 0.996939 0.003105 Spitzer 
57504.981075 0.996577 0.003105 Spitzer 
57504.981098 1.000016 0.003105 Spitzer 
57504.981121 0.998550 0.003105 Spitzer 
57504.981145 0.998965 0.003105 Spitzer 
57504.981168 0.996810 0.003105 Spitzer 
57504.981191 0.999598 0.003105 Spitzer 
57504.981214 1.003864 0.003105 Spitzer 
57504.981237 0.997958 0.003105 Spitzer 
57504.981260 0.999017 0.003105 Spitzer 
57504.981283 0.998733 0.003105 Spitzer 
57504.981307 1.000251 0.003105 Spitzer 
57504.981330 0.998031 0.003105 Spitzer 
57504.981353 0.998180 0.003105 Spitzer 
57504.981376 0.999697 0.003105 Spitzer 
57504.981399 1.000016 0.003105 Spitzer 
57504.981422 0.998656 0.003105 Spitzer 
57504.981445 1.000309 0.003105 Spitzer 
57504.981469 1.000696 0.003105 Spitzer 
57504.981492 0.999231 0.003105 Spitzer 
57504.981515 0.999249 0.003105 Spitzer 
57504.981538 1.002702 0.003105 Spitzer 
57504.981561 1.000328 0.003105 Spitzer 
57504.981584 1.002022 0.003105 Spitzer 
57504.981608 1.000292 0.003105 Spitzer 
57504.981631 1.000538 0.003105 Spitzer 
57504.981654 0.999099 0.003105 Spitzer 
57504.981677 0.996269 0.003105 Spitzer 
57504.981700 1.000922 0.003105 Spitzer 
57504.981723 1.001435 0.003105 Spitzer 
57504.981746 1.004951 0.003105 Spitzer 
57504.981770 1.001618 0.003105 Spitzer 
57504.981793 0.998297 0.003105 Spitzer 
57504.981816 1.003261 0.003105 Spitzer 
57504.981839 0.996947 0.003105 Spitzer 
57504.981862 1.000575 0.003105 Spitzer 
57504.981885 1.003036 0.003105 Spitzer 
57504.981908 1.002537 0.003105 Spitzer 
57504.981948 0.991146 0.003105 Spitzer 
57504.981971 0.999990 0.003105 Spitzer 
57504.981994 1.003705 0.003105 Spitzer 
57504.982017 0.999309 0.003105 Spitzer 
57504.982040 0.995570 0.003105 Spitzer 
57504.982064 0.999341 0.003105 Spitzer 
57504.982087 1.001202 0.003105 Spitzer 
57504.982110 1.000163 0.003105 Spitzer 
57504.982133 0.995372 0.003105 Spitzer 
57504.982156 1.000398 0.003105 Spitzer 
57504.982179 1.001274 0.003105 Spitzer 
57504.982203 0.999641 0.003105 Spitzer 
57504.982226 1.002636 0.003105 Spitzer 
57504.982249 0.998808 0.003105 Spitzer 
57504.982272 1.002996 0.003105 Spitzer 
57504.982295 0.994796 0.003105 Spitzer 
57504.982318 1.001911 0.003105 Spitzer 
57504.982341 0.998489 0.003105 Spitzer 
57504.982365 0.994840 0.003105 Spitzer 
57504.982388 1.003814 0.003105 Spitzer 
57504.982411 1.001822 0.003105 Spitzer 
57504.982434 0.996717 0.003105 Spitzer 
57504.982457 1.000807 0.003105 Spitzer 
57504.982480 1.002630 0.003105 Spitzer 
57504.982503 0.999043 0.003105 Spitzer 
57504.982527 1.000624 0.003105 Spitzer 
57504.982550 1.004289 0.003105 Spitzer 
57504.982573 1.001618 0.003105 Spitzer 
57504.982596 0.995071 0.003105 Spitzer 
57504.982619 1.001012 0.003105 Spitzer 
57504.982642 1.000483 0.003105 Spitzer 
57504.982665 1.006373 0.003105 Spitzer 
57504.982689 0.997473 0.003105 Spitzer 
57504.982712 0.999420 0.003105 Spitzer 
57504.982735 0.995687 0.003105 Spitzer 
57504.982758 1.000956 0.003105 Spitzer 
57504.982781 1.002481 0.003105 Spitzer 
57504.982804 0.998981 0.003105 Spitzer 
57504.982828 0.999376 0.003105 Spitzer 
57504.982851 1.000487 0.003105 Spitzer 
57504.982874 0.996513 0.003105 Spitzer 
57504.982897 0.999986 0.003105 Spitzer 
57504.982920 1.001470 0.003105 Spitzer 
57504.982943 1.003621 0.003105 Spitzer 
57504.982966 1.001191 0.003105 Spitzer 
57504.982990 0.999346 0.003105 Spitzer 
57504.983013 1.001976 0.003105 Spitzer 
57504.983036 1.001364 0.003105 Spitzer 
57504.983059 1.002774 0.003105 Spitzer 
57504.983082 1.002380 0.003105 Spitzer 
57504.983105 0.998675 0.003105 Spitzer 
57504.983128 1.002742 0.003105 Spitzer 
57504.983152 0.998027 0.003105 Spitzer 
57504.983175 0.999408 0.003105 Spitzer 
57504.983198 0.999398 0.003105 Spitzer 
57504.983221 1.000074 0.003105 Spitzer 
57504.983244 0.994426 0.003105 Spitzer 
57504.983267 0.997630 0.003105 Spitzer 
57504.983290 0.996940 0.003105 Spitzer 
57504.983314 0.998279 0.003105 Spitzer 
57504.983337 1.001189 0.003105 Spitzer 
57504.983360 1.000283 0.003105 Spitzer 
57504.983383 1.003785 0.003105 Spitzer 
57504.983406 1.000180 0.003105 Spitzer 
57504.983446 0.993955 0.003105 Spitzer 
57504.983469 1.000249 0.003105 Spitzer 
57504.983492 0.999164 0.003105 Spitzer 
57504.983515 1.002913 0.003105 Spitzer 
57504.983538 1.000633 0.003105 Spitzer 
57504.983561 0.999139 0.003105 Spitzer 
57504.983585 0.998312 0.003105 Spitzer 
57504.983608 0.999282 0.003105 Spitzer 
57504.983631 1.000390 0.003105 Spitzer 
57504.983654 0.995899 0.003105 Spitzer 
57504.983677 1.001904 0.003105 Spitzer 
57504.983700 0.997730 0.003105 Spitzer 
57504.983723 1.003997 0.003105 Spitzer 
57504.983747 1.003509 0.003105 Spitzer 
57504.983770 1.002572 0.003105 Spitzer 
57504.983793 0.997280 0.003105 Spitzer 
57504.983816 1.000264 0.003105 Spitzer 
57504.983839 0.999498 0.003105 Spitzer 
57504.983862 1.002392 0.003105 Spitzer 
57504.983886 0.999761 0.003105 Spitzer 
57504.983909 0.999540 0.003105 Spitzer 
57504.983932 1.000987 0.003105 Spitzer 
57504.983955 0.997299 0.003105 Spitzer 
57504.983978 1.000733 0.003105 Spitzer 
57504.984001 1.003056 0.003105 Spitzer 
57504.984024 0.997875 0.003105 Spitzer 
57504.984048 0.998126 0.003105 Spitzer 
57504.984071 1.001319 0.003105 Spitzer 
57504.984094 0.996792 0.003105 Spitzer 
57504.984117 1.000453 0.003105 Spitzer 
57504.984140 0.997838 0.003105 Spitzer 
57504.984163 0.997314 0.003105 Spitzer 
57504.984186 1.004541 0.003105 Spitzer 
57504.984210 0.997327 0.003105 Spitzer 
57504.984233 1.000879 0.003105 Spitzer 
57504.984256 1.002431 0.003105 Spitzer 
57504.984279 1.001455 0.003105 Spitzer 
57504.984302 0.999781 0.003105 Spitzer 
57504.984325 0.999400 0.003105 Spitzer 
57504.984348 0.998175 0.003105 Spitzer 
57504.984372 0.998206 0.003105 Spitzer 
57504.984395 0.996926 0.003105 Spitzer 
57504.984418 1.001712 0.003105 Spitzer 
57504.984441 1.001034 0.003105 Spitzer 
57504.984464 0.998661 0.003105 Spitzer 
57504.984487 0.997670 0.003105 Spitzer 
57504.984511 1.000375 0.003105 Spitzer 
57504.984534 0.997331 0.003105 Spitzer 
57504.984557 0.999891 0.003105 Spitzer 
57504.984580 0.997537 0.003105 Spitzer 
57504.984603 0.998888 0.003105 Spitzer 
57504.984626 0.998274 0.003105 Spitzer 
57504.984649 1.002019 0.003105 Spitzer 
57504.984673 0.997105 0.003105 Spitzer 
57504.984696 0.999878 0.003105 Spitzer 
57504.984719 0.999917 0.003105 Spitzer 
57504.984742 0.997260 0.003105 Spitzer 
57504.984765 0.997286 0.003105 Spitzer 
57504.984788 0.997786 0.003105 Spitzer 
57504.984811 1.004192 0.003105 Spitzer 
57504.984835 1.000734 0.003105 Spitzer 
57504.984858 1.000338 0.003105 Spitzer 
57504.984881 1.002557 0.003105 Spitzer 
57504.984904 1.001030 0.003105 Spitzer 
57504.984943 0.990710 0.003105 Spitzer 
57504.984967 1.006148 0.003105 Spitzer 
57504.984990 1.000599 0.003105 Spitzer 
57504.985013 1.000223 0.003105 Spitzer 
57504.985036 1.000280 0.003105 Spitzer 
57504.985059 0.997022 0.003105 Spitzer 
57504.985082 0.998575 0.003105 Spitzer 
57504.985105 0.999770 0.003105 Spitzer 
57504.985129 0.999017 0.003105 Spitzer 
57504.985152 1.001587 0.003105 Spitzer 
57504.985175 0.993790 0.003105 Spitzer 
57504.985198 1.000153 0.003105 Spitzer 
57504.985221 0.998669 0.003105 Spitzer 
57504.985244 0.999676 0.003105 Spitzer 
57504.985267 0.998498 0.003105 Spitzer 
57504.985291 0.998781 0.003105 Spitzer 
57504.985314 1.002328 0.003105 Spitzer 
57504.985337 0.997130 0.003105 Spitzer 
57504.985360 1.002760 0.003105 Spitzer 
57504.985383 0.999899 0.003105 Spitzer 
57504.985406 1.001274 0.003105 Spitzer 
57504.985430 0.999777 0.003105 Spitzer 
57504.985453 0.997373 0.003105 Spitzer 
57504.985476 1.001409 0.003105 Spitzer 
57504.985499 0.996822 0.003105 Spitzer 
57504.985522 0.999104 0.003105 Spitzer 
57504.985545 1.004228 0.003105 Spitzer 
57504.985568 1.002695 0.003105 Spitzer 
57504.985592 1.000991 0.003105 Spitzer 
57504.985615 1.004422 0.003105 Spitzer 
57504.985638 1.002381 0.003105 Spitzer 
57504.985661 0.999095 0.003105 Spitzer 
57504.985684 1.005665 0.003105 Spitzer 
57504.985707 0.997941 0.003105 Spitzer 
57504.985730 1.001821 0.003105 Spitzer 
57504.985754 1.003500 0.003105 Spitzer 
57504.985777 1.000865 0.003105 Spitzer 
57504.985800 1.001680 0.003105 Spitzer 
57504.985823 0.997532 0.003105 Spitzer 
57504.985846 0.999304 0.003105 Spitzer 
57504.985869 1.001076 0.003105 Spitzer 
57504.985892 1.000279 0.003105 Spitzer 
57504.985916 1.003687 0.003105 Spitzer 
57504.985939 1.004827 0.003105 Spitzer 
57504.985962 1.001146 0.003105 Spitzer 
57504.985985 1.001390 0.003105 Spitzer 
57504.986008 1.004750 0.003105 Spitzer 
57504.986031 0.999275 0.003105 Spitzer 
57504.986055 0.995463 0.003105 Spitzer 
57504.986078 1.000815 0.003105 Spitzer 
57504.986101 1.000073 0.003105 Spitzer 
57504.986124 0.999835 0.003105 Spitzer 
57504.986147 1.000349 0.003105 Spitzer 
57504.986170 0.997971 0.003105 Spitzer 
57504.986193 0.999339 0.003105 Spitzer 
57504.986217 0.997211 0.003105 Spitzer 
57504.986240 1.000510 0.003105 Spitzer 
57504.986263 0.999669 0.003105 Spitzer 
57504.986286 1.000951 0.003105 Spitzer 
57504.986309 0.997758 0.003105 Spitzer 
57504.986332 1.002924 0.003105 Spitzer 
57504.986355 0.999144 0.003105 Spitzer 
57504.986379 1.000857 0.003105 Spitzer 
57504.986402 0.999068 0.003105 Spitzer 
57504.986442 0.989543 0.003105 Spitzer 
57504.986465 1.000788 0.003105 Spitzer 
57504.986488 1.003753 0.003105 Spitzer 
57504.986512 1.002086 0.003105 Spitzer 
57504.986535 0.998705 0.003105 Spitzer 
57504.986558 1.004058 0.003105 Spitzer 
57504.986581 0.999992 0.003105 Spitzer 
57504.986604 0.998717 0.003105 Spitzer 
57504.986627 1.002741 0.003105 Spitzer 
57504.986650 1.002665 0.003105 Spitzer 
57504.986674 1.000926 0.003105 Spitzer 
57504.986697 0.998915 0.003105 Spitzer 
57504.986720 0.991904 0.003105 Spitzer 
57504.986743 0.998031 0.003105 Spitzer 
57504.986766 1.001187 0.003105 Spitzer 
57504.986789 0.996620 0.003105 Spitzer 
57504.986812 0.997994 0.003105 Spitzer 
57504.986836 1.001418 0.003105 Spitzer 
57504.986859 0.998157 0.003105 Spitzer 
57504.986882 0.997945 0.003105 Spitzer 
57504.986905 1.003016 0.003105 Spitzer 
57504.986928 1.000675 0.003105 Spitzer 
57504.986951 0.997495 0.003105 Spitzer 
57504.986975 0.998397 0.003105 Spitzer 
57504.986998 1.003882 0.003105 Spitzer 
57504.987021 1.000870 0.003105 Spitzer 
57504.987044 0.996727 0.003105 Spitzer 
57504.987067 0.999232 0.003105 Spitzer 
57504.987090 1.000260 0.003105 Spitzer 
57504.987113 1.001473 0.003105 Spitzer 
57504.987137 1.004431 0.003105 Spitzer 
57504.987160 1.001524 0.003105 Spitzer 
57504.987183 0.994827 0.003105 Spitzer 
57504.987206 1.003510 0.003105 Spitzer 
57504.987229 0.998761 0.003105 Spitzer 
57504.987252 0.997080 0.003105 Spitzer 
57504.987275 1.000978 0.003105 Spitzer 
57504.987299 1.000512 0.003105 Spitzer 
57504.987322 1.001358 0.003105 Spitzer 
57504.987345 1.006388 0.003105 Spitzer 
57504.987368 0.999370 0.003105 Spitzer 
57504.987391 1.003289 0.003105 Spitzer 
57504.987414 1.000192 0.003105 Spitzer 
57504.987437 0.993500 0.003105 Spitzer 
57504.987461 0.996184 0.003105 Spitzer 
57504.987484 0.996517 0.003105 Spitzer 
57504.987507 1.005741 0.003105 Spitzer 
57504.987530 1.003262 0.003105 Spitzer 
57504.987553 0.996973 0.003105 Spitzer 
57504.987576 0.999500 0.003105 Spitzer 
57504.987600 0.999301 0.003105 Spitzer 
57504.987623 0.999789 0.003105 Spitzer 
57504.987646 0.997941 0.003105 Spitzer 
57504.987669 0.994179 0.003105 Spitzer 
57504.987692 0.995973 0.003105 Spitzer 
57504.987715 0.999223 0.003105 Spitzer 
57504.987738 0.995085 0.003105 Spitzer 
57504.987762 0.998908 0.003105 Spitzer 
57504.987785 1.002558 0.003105 Spitzer 
57504.987808 0.996338 0.003105 Spitzer 
57504.987831 0.999990 0.003105 Spitzer 
57504.987854 0.997449 0.003105 Spitzer 
57504.987877 1.002140 0.003105 Spitzer 
57504.987900 1.000418 0.003105 Spitzer 
57504.987939 0.990786 0.003105 Spitzer 
57504.987962 0.998918 0.003105 Spitzer 
57504.987985 1.003929 0.003105 Spitzer 
57504.988008 0.996043 0.003105 Spitzer 
57504.988031 1.000619 0.003105 Spitzer 
57504.988055 1.005722 0.003105 Spitzer 
57504.988078 1.003012 0.003105 Spitzer 
57504.988101 0.997027 0.003105 Spitzer 
57504.988124 1.007276 0.003105 Spitzer 
57504.988147 0.997246 0.003105 Spitzer 
57504.988170 0.995107 0.003105 Spitzer 
57504.988193 0.999865 0.003105 Spitzer 
57504.988217 0.999426 0.003105 Spitzer 
57504.988240 0.998142 0.003105 Spitzer 
57504.988263 1.000719 0.003105 Spitzer 
57504.988286 0.999785 0.003105 Spitzer 
57504.988309 1.002002 0.003105 Spitzer 
57504.988332 0.998550 0.003105 Spitzer 
57504.988355 1.000805 0.003105 Spitzer 
57504.988379 1.000556 0.003105 Spitzer 
57504.988402 0.998626 0.003105 Spitzer 
57504.988425 1.001953 0.003105 Spitzer 
57504.988448 1.004350 0.003105 Spitzer 
57504.988471 1.001639 0.003105 Spitzer 
57504.988494 1.001002 0.003105 Spitzer 
57504.988518 0.992791 0.003105 Spitzer 
57504.988541 0.997882 0.003105 Spitzer 
57504.988564 0.996354 0.003105 Spitzer 
57504.988587 0.996740 0.003105 Spitzer 
57504.988610 0.998956 0.003105 Spitzer 
57504.988633 0.998758 0.003105 Spitzer 
57504.988656 0.997802 0.003105 Spitzer 
57504.988680 1.000877 0.003105 Spitzer 
57504.988703 0.999446 0.003105 Spitzer 
57504.988726 1.000138 0.003105 Spitzer 
57504.988749 0.997079 0.003105 Spitzer 
57504.988772 0.992187 0.003105 Spitzer 
57504.988795 0.999282 0.003105 Spitzer 
57504.988818 0.997892 0.003105 Spitzer 
57504.988842 1.003796 0.003105 Spitzer 
57504.988865 0.998210 0.003105 Spitzer 
57504.988888 1.006907 0.003105 Spitzer 
57504.988911 1.002436 0.003105 Spitzer 
57504.988934 0.999890 0.003105 Spitzer 
57504.988957 1.003612 0.003105 Spitzer 
57504.988980 1.003469 0.003105 Spitzer 
57504.989004 0.999297 0.003105 Spitzer 
57504.989027 0.998060 0.003105 Spitzer 
57504.989050 1.002012 0.003105 Spitzer 
57504.989073 1.000131 0.003105 Spitzer 
57504.989096 0.999811 0.003105 Spitzer 
57504.989119 1.002678 0.003105 Spitzer 
57504.989143 0.994388 0.003105 Spitzer 
57504.989166 1.001624 0.003105 Spitzer 
57504.989189 0.997203 0.003105 Spitzer 
57504.989212 0.999211 0.003105 Spitzer 
57504.989235 0.998918 0.003105 Spitzer 
57504.989258 0.997714 0.003105 Spitzer 
57504.989281 0.995005 0.003105 Spitzer 
57504.989305 1.005454 0.003105 Spitzer 
57504.989328 0.998965 0.003105 Spitzer 
57504.989351 0.999388 0.003105 Spitzer 
57504.989374 0.998282 0.003105 Spitzer 
57504.989397 0.999609 0.003105 Spitzer 
57504.989437 0.991227 0.003105 Spitzer 
57504.989460 0.998615 0.003105 Spitzer 
57504.989483 1.000660 0.003105 Spitzer 
57504.989506 1.006627 0.003105 Spitzer 
57504.989529 0.999536 0.003105 Spitzer 
57504.989552 0.997669 0.003105 Spitzer 
57504.989575 1.002426 0.003105 Spitzer 
57504.989599 0.994626 0.003105 Spitzer 
57504.989622 1.001737 0.003105 Spitzer 
57504.989645 0.995786 0.003105 Spitzer 
57504.989668 0.998558 0.003105 Spitzer 
57504.989691 0.997876 0.003105 Spitzer 
57504.989714 0.998494 0.003105 Spitzer 
57504.989737 1.004444 0.003105 Spitzer 
57504.989761 1.002427 0.003105 Spitzer 
57504.989784 1.000912 0.003105 Spitzer 
57504.989807 0.998535 0.003105 Spitzer 
57504.989830 1.001179 0.003105 Spitzer 
57504.989853 0.998461 0.003105 Spitzer 
57504.989876 0.997331 0.003105 Spitzer 
57504.989899 0.999573 0.003105 Spitzer 
57504.989923 0.999272 0.003105 Spitzer 
57504.989946 0.999548 0.003105 Spitzer 
57504.989969 0.999435 0.003105 Spitzer 
57504.989992 1.000145 0.003105 Spitzer 
57504.990015 1.004118 0.003105 Spitzer 
57504.990038 1.004052 0.003105 Spitzer 
57504.990062 1.002988 0.003105 Spitzer 
57504.990085 1.003669 0.003105 Spitzer 
57504.990108 1.003184 0.003105 Spitzer 
57504.990131 1.002438 0.003105 Spitzer 
57504.990154 0.996912 0.003105 Spitzer 
57504.990177 0.996751 0.003105 Spitzer 
57504.990200 1.003991 0.003105 Spitzer 
57504.990224 0.997857 0.003105 Spitzer 
57504.990247 1.002061 0.003105 Spitzer 
57504.990270 0.998384 0.003105 Spitzer 
57504.990293 0.999473 0.003105 Spitzer 
57504.990316 1.004994 0.003105 Spitzer 
57504.990339 1.003814 0.003105 Spitzer 
57504.990362 0.999861 0.003105 Spitzer 
57504.990386 1.000401 0.003105 Spitzer 
57504.990409 0.997622 0.003105 Spitzer 
57504.990432 0.997004 0.003105 Spitzer 
57504.990455 0.999166 0.003105 Spitzer 
57504.990478 0.996877 0.003105 Spitzer 
57504.990501 1.003124 0.003105 Spitzer 
57504.990524 1.000678 0.003105 Spitzer 
57504.990548 1.001333 0.003105 Spitzer 
57504.990571 0.995657 0.003105 Spitzer 
57504.990594 1.002274 0.003105 Spitzer 
57504.990617 1.006757 0.003105 Spitzer 
57504.990640 1.003887 0.003105 Spitzer 
57504.990663 0.998303 0.003105 Spitzer 
57504.990687 0.997434 0.003105 Spitzer 
57504.990710 1.000728 0.003105 Spitzer 
57504.990733 1.001678 0.003105 Spitzer 
57504.990756 1.003531 0.003105 Spitzer 
57504.990779 0.999211 0.003105 Spitzer 
57504.990802 0.999476 0.003105 Spitzer 
57504.990825 0.999833 0.003105 Spitzer 
57504.990849 1.002761 0.003105 Spitzer 
57504.990872 1.004927 0.003105 Spitzer 
57504.990895 1.002334 0.003105 Spitzer 
57504.990935 0.989679 0.003105 Spitzer 
57504.990958 0.999346 0.003105 Spitzer 
57504.990981 0.994469 0.003105 Spitzer 
57504.991004 0.999275 0.003105 Spitzer 
57504.991027 1.004596 0.003105 Spitzer 
57504.991050 0.999444 0.003105 Spitzer 
57504.991073 0.995192 0.003105 Spitzer 
57504.991097 1.002222 0.003105 Spitzer 
57504.991120 0.994429 0.003105 Spitzer 
57504.991143 1.002059 0.003105 Spitzer 
57504.991166 1.002452 0.003105 Spitzer 
57504.991189 1.004468 0.003105 Spitzer 
57504.991212 1.004562 0.003105 Spitzer 
57504.991236 0.999579 0.003105 Spitzer 
57504.991259 0.998980 0.003105 Spitzer 
57504.991282 0.998147 0.003105 Spitzer 
57504.991305 0.997495 0.003105 Spitzer 
57504.991328 0.996494 0.003105 Spitzer 
57504.991351 1.001191 0.003105 Spitzer 
57504.991374 0.995711 0.003105 Spitzer 
57504.991398 0.997263 0.003105 Spitzer 
57504.991421 0.995753 0.003105 Spitzer 
57504.991444 1.003402 0.003105 Spitzer 
57504.991467 1.004417 0.003105 Spitzer 
57504.991490 1.000641 0.003105 Spitzer 
57504.991513 0.996263 0.003105 Spitzer 
57504.991536 0.998266 0.003105 Spitzer 
57504.991560 0.999069 0.003105 Spitzer 
57504.991583 1.004230 0.003105 Spitzer 
57504.991606 0.999423 0.003105 Spitzer 
57504.991629 0.999530 0.003105 Spitzer 
57504.991652 0.999305 0.003105 Spitzer 
57504.991675 0.993578 0.003105 Spitzer 
57504.991698 0.998014 0.003105 Spitzer 
57504.991722 1.001642 0.003105 Spitzer 
57504.991745 1.000430 0.003105 Spitzer 
57504.991768 0.998973 0.003105 Spitzer 
57504.991791 0.996877 0.003105 Spitzer 
57504.991814 0.999344 0.003105 Spitzer 
57504.991837 0.995435 0.003105 Spitzer 
57504.991861 1.000634 0.003105 Spitzer 
57504.991884 1.001102 0.003105 Spitzer 
57504.991907 1.003382 0.003105 Spitzer 
57504.991930 0.996832 0.003105 Spitzer 
57504.991953 1.004894 0.003105 Spitzer 
57504.991976 0.998230 0.003105 Spitzer 
57504.991999 1.002141 0.003105 Spitzer 
57504.992023 1.000263 0.003105 Spitzer 
57504.992046 0.999194 0.003105 Spitzer 
57504.992069 0.994821 0.003105 Spitzer 
57504.992092 0.995799 0.003105 Spitzer 
57504.992115 0.999238 0.003105 Spitzer 
57504.992138 1.002354 0.003105 Spitzer 
57504.992161 0.999082 0.003105 Spitzer 
57504.992185 0.995136 0.003105 Spitzer 
57504.992208 0.996987 0.003105 Spitzer 
57504.992231 0.998045 0.003105 Spitzer 
57504.992254 0.998118 0.003105 Spitzer 
57504.992277 1.000741 0.003105 Spitzer 
57504.992300 0.995770 0.003105 Spitzer 
57504.992323 1.003116 0.003105 Spitzer 
57504.992347 0.996927 0.003105 Spitzer 
57504.992370 1.001857 0.003105 Spitzer 
57504.992393 1.003245 0.003105 Spitzer 
57504.992432 0.992522 0.003105 Spitzer 
57504.992455 0.998110 0.003105 Spitzer 
57504.992478 0.993006 0.003105 Spitzer 
57504.992502 1.000803 0.003105 Spitzer 
57504.992525 0.999325 0.003105 Spitzer 
57504.992548 0.997017 0.003105 Spitzer 
57504.992571 1.002504 0.003105 Spitzer 
57504.992594 1.000163 0.003105 Spitzer 
57504.992617 1.002049 0.003105 Spitzer 
57504.992641 1.004496 0.003105 Spitzer 
57504.992664 1.001024 0.003105 Spitzer 
57504.992687 0.999705 0.003105 Spitzer 
57504.992710 0.999733 0.003105 Spitzer 
57504.992733 1.000956 0.003105 Spitzer 
57504.992756 1.003665 0.003105 Spitzer 
57504.992779 0.998744 0.003105 Spitzer 
57504.992803 1.001138 0.003105 Spitzer 
57504.992826 0.996840 0.003105 Spitzer 
57504.992849 0.999285 0.003105 Spitzer 
57504.992872 1.001491 0.003105 Spitzer 
57504.992895 0.996202 0.003105 Spitzer 
57504.992918 1.000653 0.003105 Spitzer 
57504.992941 0.996152 0.003105 Spitzer 
57504.992965 0.997035 0.003105 Spitzer 
57504.992988 1.003844 0.003105 Spitzer 
57504.993011 0.996523 0.003105 Spitzer 
57504.993034 1.004352 0.003105 Spitzer 
57504.993057 0.996634 0.003105 Spitzer 
57504.993080 1.004428 0.003105 Spitzer 
57504.993103 0.997582 0.003105 Spitzer 
57504.993127 1.000210 0.003105 Spitzer 
57504.993150 0.999538 0.003105 Spitzer 
57504.993173 1.005216 0.003105 Spitzer 
57504.993196 0.999976 0.003105 Spitzer 
57504.993219 1.000926 0.003105 Spitzer 
57504.993242 1.000664 0.003105 Spitzer 
57504.993266 0.999327 0.003105 Spitzer 
57504.993289 0.997373 0.003105 Spitzer 
57504.993312 1.001037 0.003105 Spitzer 
57504.993335 1.001894 0.003105 Spitzer 
57504.993358 1.000535 0.003105 Spitzer 
57504.993381 0.997443 0.003105 Spitzer 
57504.993404 0.997876 0.003105 Spitzer 
57504.993428 0.997308 0.003105 Spitzer 
57504.993451 0.999019 0.003105 Spitzer 
57504.993474 1.003992 0.003105 Spitzer 
57504.993497 1.001434 0.003105 Spitzer 
57504.993520 0.999904 0.003105 Spitzer 
57504.993543 1.000775 0.003105 Spitzer 
57504.993566 0.997864 0.003105 Spitzer 
57504.993590 1.001691 0.003105 Spitzer 
57504.993613 1.000263 0.003105 Spitzer 
57504.993636 1.002583 0.003105 Spitzer 
57504.993659 1.001253 0.003105 Spitzer 
57504.993682 0.999033 0.003105 Spitzer 
57504.993705 1.006212 0.003105 Spitzer 
57504.993728 1.003525 0.003105 Spitzer 
57504.993752 1.001803 0.003105 Spitzer 
57504.993775 1.000360 0.003105 Spitzer 
57504.993798 0.998095 0.003105 Spitzer 
57504.993821 1.002377 0.003105 Spitzer 
57504.993844 1.002139 0.003105 Spitzer 
57504.993867 1.001800 0.003105 Spitzer 
57504.993891 0.999875 0.003105 Spitzer 
57504.993931 0.995533 0.003105 Spitzer 
57504.993954 1.002103 0.003105 Spitzer 
57504.993977 0.997804 0.003105 Spitzer 
57504.994001 0.998996 0.003105 Spitzer 
57504.994024 1.004661 0.003105 Spitzer 
57504.994047 1.004097 0.003105 Spitzer 
57504.994070 1.000897 0.003105 Spitzer 
57504.994093 1.005089 0.003105 Spitzer 
57504.994116 1.002548 0.003105 Spitzer 
57504.994139 1.004995 0.003105 Spitzer 
57504.994163 1.000618 0.003105 Spitzer 
57504.994186 0.997109 0.003105 Spitzer 
57504.994209 0.995618 0.003105 Spitzer 
57504.994232 0.998761 0.003105 Spitzer 
57504.994255 1.000724 0.003105 Spitzer 
57504.994278 0.998770 0.003105 Spitzer 
57504.994301 1.003865 0.003105 Spitzer 
57504.994325 1.003013 0.003105 Spitzer 
57504.994348 1.004550 0.003105 Spitzer 
57504.994371 0.998526 0.003105 Spitzer 
57504.994394 0.998512 0.003105 Spitzer 
57504.994417 1.006595 0.003105 Spitzer 
57504.994440 0.999432 0.003105 Spitzer 
57504.994464 0.998104 0.003105 Spitzer 
57504.994487 1.003265 0.003105 Spitzer 
57504.994510 0.998822 0.003105 Spitzer 
57504.994533 1.001317 0.003105 Spitzer 
57504.994556 1.001117 0.003105 Spitzer 
57504.994579 1.001092 0.003105 Spitzer 
57504.994602 0.999671 0.003105 Spitzer 
57504.994626 1.000341 0.003105 Spitzer 
57504.994649 0.998126 0.003105 Spitzer 
57504.994672 0.998288 0.003105 Spitzer 
57504.994695 1.001847 0.003105 Spitzer 
57504.994718 1.000086 0.003105 Spitzer 
57504.994741 0.997807 0.003105 Spitzer 
57504.994764 1.001045 0.003105 Spitzer 
57504.994788 1.000140 0.003105 Spitzer 
57504.994811 1.002406 0.003105 Spitzer 
57504.994834 0.994164 0.003105 Spitzer 
57504.994857 0.999250 0.003105 Spitzer 
57504.994880 0.995626 0.003105 Spitzer 
57504.994903 0.997867 0.003105 Spitzer 
57504.994926 1.002527 0.003105 Spitzer 
57504.994950 1.002932 0.003105 Spitzer 
57504.994973 0.994968 0.003105 Spitzer 
57504.994996 0.998423 0.003105 Spitzer 
57504.995019 0.999002 0.003105 Spitzer 
57504.995042 0.998537 0.003105 Spitzer 
57504.995065 0.998311 0.003105 Spitzer 
57504.995089 0.995991 0.003105 Spitzer 
57504.995112 0.996147 0.003105 Spitzer 
57504.995135 0.998689 0.003105 Spitzer 
57504.995158 0.997205 0.003105 Spitzer 
57504.995181 0.997765 0.003105 Spitzer 
57504.995204 0.998581 0.003105 Spitzer 
57504.995227 0.993259 0.003105 Spitzer 
57504.995251 0.996398 0.003105 Spitzer 
57504.995274 0.998444 0.003105 Spitzer 
57504.995297 0.997871 0.003105 Spitzer 
57504.995320 1.001136 0.003105 Spitzer 
57504.995343 0.997205 0.003105 Spitzer 
57504.995366 1.002197 0.003105 Spitzer 
57504.995389 1.003252 0.003105 Spitzer 
57504.995428 0.991749 0.003105 Spitzer 
57504.995451 0.996703 0.003105 Spitzer 
57504.995474 0.996059 0.003105 Spitzer 
57504.995497 0.999737 0.003105 Spitzer 
57504.995520 0.999194 0.003105 Spitzer 
57504.995543 0.999491 0.003105 Spitzer 
57504.995566 0.996942 0.003105 Spitzer 
57504.995590 1.001169 0.003105 Spitzer 
57504.995613 1.001614 0.003105 Spitzer 
57504.995636 1.000448 0.003105 Spitzer 
57504.995659 0.998958 0.003105 Spitzer 
57504.995682 0.999169 0.003105 Spitzer 
57504.995705 1.002524 0.003105 Spitzer 
57504.995729 0.997869 0.003105 Spitzer 
57504.995752 1.002370 0.003105 Spitzer 
57504.995775 0.995985 0.003105 Spitzer 
57504.995798 0.997793 0.003105 Spitzer 
57504.995821 0.998244 0.003105 Spitzer 
57504.995844 0.996903 0.003105 Spitzer 
57504.995867 0.998827 0.003105 Spitzer 
57504.995891 0.997589 0.003105 Spitzer 
57504.995914 1.000760 0.003105 Spitzer 
57504.995937 1.001496 0.003105 Spitzer 
57504.995960 0.998480 0.003105 Spitzer 
57504.995983 1.000554 0.003105 Spitzer 
57504.996006 1.001780 0.003105 Spitzer 
57504.996029 1.000235 0.003105 Spitzer 
57504.996053 0.994904 0.003105 Spitzer 
57504.996076 1.001119 0.003105 Spitzer 
57504.996099 0.999714 0.003105 Spitzer 
57504.996122 0.999403 0.003105 Spitzer 
57504.996145 0.995668 0.003105 Spitzer 
57504.996168 1.005031 0.003105 Spitzer 
57504.996191 1.003135 0.003105 Spitzer 
57504.996215 1.000394 0.003105 Spitzer 
57504.996238 1.002574 0.003105 Spitzer 
57504.996261 1.001408 0.003105 Spitzer 
57504.996284 1.005340 0.003105 Spitzer 
57504.996307 1.006170 0.003105 Spitzer 
57504.996330 1.001033 0.003105 Spitzer 
57504.996354 1.001687 0.003105 Spitzer 
57504.996377 1.001370 0.003105 Spitzer 
57504.996400 0.999663 0.003105 Spitzer 
57504.996423 1.000845 0.003105 Spitzer 
57504.996446 0.999040 0.003105 Spitzer 
57504.996469 1.000695 0.003105 Spitzer 
57504.996492 1.003920 0.003105 Spitzer 
57504.996516 1.000862 0.003105 Spitzer 
57504.996539 1.001212 0.003105 Spitzer 
57504.996562 1.004268 0.003105 Spitzer 
57504.996585 0.996068 0.003105 Spitzer 
57504.996608 1.003367 0.003105 Spitzer 
57504.996631 1.001935 0.003105 Spitzer 
57504.996654 0.999788 0.003105 Spitzer 
57504.996678 1.002125 0.003105 Spitzer 
57504.996701 1.004208 0.003105 Spitzer 
57504.996724 0.997167 0.003105 Spitzer 
57504.996747 0.996792 0.003105 Spitzer 
57504.996770 0.996719 0.003105 Spitzer 
57504.996793 0.999604 0.003105 Spitzer 
57504.996816 1.002848 0.003105 Spitzer 
57504.996840 0.998821 0.003105 Spitzer 
57504.996863 0.993633 0.003105 Spitzer 
57504.996886 0.998414 0.003105 Spitzer 
57504.996926 0.990529 0.003105 Spitzer 
57504.996949 1.000017 0.003105 Spitzer 
57504.996972 0.998520 0.003105 Spitzer 
57504.996995 1.005887 0.003105 Spitzer 
57504.997018 1.000801 0.003105 Spitzer 
57504.997041 0.998361 0.003105 Spitzer 
57504.997064 0.999443 0.003105 Spitzer 
57504.997088 0.995845 0.003105 Spitzer 
57504.997111 1.005483 0.003105 Spitzer 
57504.997134 0.999796 0.003105 Spitzer 
57504.997157 0.995417 0.003105 Spitzer 
57504.997180 1.000890 0.003105 Spitzer 
57504.997203 1.004307 0.003105 Spitzer 
57504.997227 1.002893 0.003105 Spitzer 
57504.997250 1.001303 0.003105 Spitzer 
57504.997273 0.995962 0.003105 Spitzer 
57504.997296 1.000345 0.003105 Spitzer 
57504.997319 1.000956 0.003105 Spitzer 
57504.997342 1.001266 0.003105 Spitzer 
57504.997365 0.998385 0.003105 Spitzer 
57504.997389 1.002491 0.003105 Spitzer 
57504.997412 0.997589 0.003105 Spitzer 
57504.997435 0.997279 0.003105 Spitzer 
57504.997458 0.998620 0.003105 Spitzer 
57504.997481 1.000925 0.003105 Spitzer 
57504.997504 1.004475 0.003105 Spitzer 
57504.997527 0.995658 0.003105 Spitzer 
57504.997551 1.005713 0.003105 Spitzer 
57504.997574 0.998009 0.003105 Spitzer 
57504.997597 0.997514 0.003105 Spitzer 
57504.997620 0.999746 0.003105 Spitzer 
57504.997643 0.998488 0.003105 Spitzer 
57504.997666 0.997495 0.003105 Spitzer 
57504.997689 0.997918 0.003105 Spitzer 
57504.997713 0.998584 0.003105 Spitzer 
57504.997736 1.000438 0.003105 Spitzer 
57504.997759 0.999750 0.003105 Spitzer 
57504.997782 1.006010 0.003105 Spitzer 
57504.997805 0.996365 0.003105 Spitzer 
57504.997828 0.999472 0.003105 Spitzer 
57504.997852 1.002180 0.003105 Spitzer 
57504.997875 0.997500 0.003105 Spitzer 
57504.997898 0.999946 0.003105 Spitzer 
57504.997921 0.998843 0.003105 Spitzer 
57504.997944 1.003164 0.003105 Spitzer 
57504.997967 0.998303 0.003105 Spitzer 
57504.997990 0.997603 0.003105 Spitzer 
57504.998014 1.004146 0.003105 Spitzer 
57504.998037 1.001905 0.003105 Spitzer 
57504.998060 1.003182 0.003105 Spitzer 
57504.998083 0.997059 0.003105 Spitzer 
57504.998106 1.003491 0.003105 Spitzer 
57504.998129 1.001080 0.003105 Spitzer 
57504.998152 1.005247 0.003105 Spitzer 
57504.998176 0.999147 0.003105 Spitzer 
57504.998199 0.994992 0.003105 Spitzer 
57504.998222 1.000771 0.003105 Spitzer 
57504.998245 1.002721 0.003105 Spitzer 
57504.998268 1.005922 0.003105 Spitzer 
57504.998291 0.998617 0.003105 Spitzer 
57504.998314 0.998131 0.003105 Spitzer 
57504.998338 0.996759 0.003105 Spitzer 
57504.998361 1.006945 0.003105 Spitzer 
57504.998384 0.998606 0.003105 Spitzer 
57504.998423 0.995503 0.003105 Spitzer 
57504.998446 1.002330 0.003105 Spitzer 
57504.998469 0.997719 0.003105 Spitzer 
57504.998493 0.997593 0.003105 Spitzer 
57504.998516 1.003708 0.003105 Spitzer 
57504.998539 1.002861 0.003105 Spitzer 
57504.998562 0.997272 0.003105 Spitzer 
57504.998585 1.000009 0.003105 Spitzer 
57504.998608 0.998508 0.003105 Spitzer 
57504.998632 1.001567 0.003105 Spitzer 
57504.998655 1.002800 0.003105 Spitzer 
57504.998678 0.998488 0.003105 Spitzer 
57504.998701 0.996715 0.003105 Spitzer 
57504.998724 0.998646 0.003105 Spitzer 
57504.998747 0.999949 0.003105 Spitzer 
57504.998770 1.002255 0.003105 Spitzer 
57504.998794 0.999286 0.003105 Spitzer 
57504.998817 0.996067 0.003105 Spitzer 
57504.998840 1.002803 0.003105 Spitzer 
57504.998863 0.999639 0.003105 Spitzer 
57504.998886 1.001948 0.003105 Spitzer 
57504.998909 0.997356 0.003105 Spitzer 
57504.998932 1.000668 0.003105 Spitzer 
57504.998956 0.997871 0.003105 Spitzer 
57504.998979 0.993477 0.003105 Spitzer 
57504.999002 1.004271 0.003105 Spitzer 
57504.999025 1.000890 0.003105 Spitzer 
57504.999048 1.003462 0.003105 Spitzer 
57504.999071 1.003323 0.003105 Spitzer 
57504.999094 1.001654 0.003105 Spitzer 
57504.999118 0.994389 0.003105 Spitzer 
57504.999141 0.999589 0.003105 Spitzer 
57504.999164 0.995975 0.003105 Spitzer 
57504.999187 0.998351 0.003105 Spitzer 
57504.999210 0.996792 0.003105 Spitzer 
57504.999233 0.995660 0.003105 Spitzer 
57504.999257 1.001771 0.003105 Spitzer 
57504.999280 1.004561 0.003105 Spitzer 
57504.999303 1.002747 0.003105 Spitzer 
57504.999326 1.000254 0.003105 Spitzer 
57504.999349 0.996791 0.003105 Spitzer 
57504.999372 1.005606 0.003105 Spitzer 
57504.999395 1.004334 0.003105 Spitzer 
57504.999419 1.000772 0.003105 Spitzer 
57504.999442 1.002385 0.003105 Spitzer 
57504.999465 1.000311 0.003105 Spitzer 
57504.999488 0.999141 0.003105 Spitzer 
57504.999511 1.000741 0.003105 Spitzer 
57504.999534 0.998353 0.003105 Spitzer 
57504.999557 0.994900 0.003105 Spitzer 
57504.999581 0.992742 0.003105 Spitzer 
57504.999604 0.999122 0.003105 Spitzer 
57504.999627 1.002004 0.003105 Spitzer 
57504.999650 0.998716 0.003105 Spitzer 
57504.999673 1.000574 0.003105 Spitzer 
57504.999696 1.003014 0.003105 Spitzer 
57504.999719 0.999043 0.003105 Spitzer 
57504.999743 0.998503 0.003105 Spitzer 
57504.999766 0.997642 0.003105 Spitzer 
57504.999789 1.002048 0.003105 Spitzer 
57504.999812 1.002795 0.003105 Spitzer 
57504.999835 0.998303 0.003105 Spitzer 
57504.999858 0.998157 0.003105 Spitzer 
57504.999882 1.000733 0.003105 Spitzer 
57504.999921 0.989852 0.003105 Spitzer 
57504.999944 0.993137 0.003105 Spitzer 
57504.999968 0.996801 0.003105 Spitzer 
57504.999991 0.998875 0.003105 Spitzer 
57505.000014 1.002595 0.003105 Spitzer 
57505.000037 0.996825 0.003105 Spitzer 
57505.000060 1.002190 0.003105 Spitzer 
57505.000083 0.999417 0.003105 Spitzer 
57505.000106 0.999457 0.003105 Spitzer 
57505.000130 1.003752 0.003105 Spitzer 
57505.000153 1.002581 0.003105 Spitzer 
57505.000176 1.004212 0.003105 Spitzer 
57505.000199 1.000441 0.003105 Spitzer 
57505.000222 1.000641 0.003105 Spitzer 
57505.000245 0.998694 0.003105 Spitzer 
57505.000269 0.998959 0.003105 Spitzer 
57505.000292 0.997649 0.003105 Spitzer 
57505.000315 0.995131 0.003105 Spitzer 
57505.000338 0.993719 0.003105 Spitzer 
57505.000361 0.997414 0.003105 Spitzer 
57505.000384 1.002306 0.003105 Spitzer 
57505.000407 0.998399 0.003105 Spitzer 
57505.000431 1.002569 0.003105 Spitzer 
57505.000454 1.004350 0.003105 Spitzer 
57505.000477 1.004349 0.003105 Spitzer 
57505.000500 1.001213 0.003105 Spitzer 
57505.000523 1.003364 0.003105 Spitzer 
57505.000546 0.994558 0.003105 Spitzer 
57505.000569 1.001532 0.003105 Spitzer 
57505.000593 0.995539 0.003105 Spitzer 
57505.000616 0.997998 0.003105 Spitzer 
57505.000639 1.001423 0.003105 Spitzer 
57505.000662 0.997730 0.003105 Spitzer 
57505.000685 1.002214 0.003105 Spitzer 
57505.000708 0.997345 0.003105 Spitzer 
57505.000731 1.003912 0.003105 Spitzer 
57505.000755 1.002308 0.003105 Spitzer 
57505.000778 0.994860 0.003105 Spitzer 
57505.000801 0.997904 0.003105 Spitzer 
57505.000824 1.002003 0.003105 Spitzer 
57505.000847 1.003319 0.003105 Spitzer 
57505.000870 1.007608 0.003105 Spitzer 
57505.000894 0.998973 0.003105 Spitzer 
57505.000917 0.997570 0.003105 Spitzer 
57505.000940 1.002573 0.003105 Spitzer 
57505.000963 1.001605 0.003105 Spitzer 
57505.000986 1.000521 0.003105 Spitzer 
57505.001009 1.003383 0.003105 Spitzer 
57505.001032 1.001503 0.003105 Spitzer 
57505.001056 1.002167 0.003105 Spitzer 
57505.001079 1.001978 0.003105 Spitzer 
57505.001102 0.997683 0.003105 Spitzer 
57505.001125 1.002829 0.003105 Spitzer 
57505.001148 1.003049 0.003105 Spitzer 
57505.001171 0.999612 0.003105 Spitzer 
57505.001194 0.997979 0.003105 Spitzer 
57505.001218 0.995880 0.003105 Spitzer 
57505.001241 0.994533 0.003105 Spitzer 
57505.001264 0.999004 0.003105 Spitzer 
57505.001287 0.997952 0.003105 Spitzer 
57505.001310 0.999846 0.003105 Spitzer 
57505.001333 0.996493 0.003105 Spitzer 
57505.001356 0.999057 0.003105 Spitzer 
57505.001380 1.000099 0.003105 Spitzer 
57505.001420 0.991007 0.003105 Spitzer 
57505.001443 0.998922 0.003105 Spitzer 
57505.001466 1.000718 0.003105 Spitzer 
57505.001489 1.000074 0.003105 Spitzer 
57505.001512 0.998818 0.003105 Spitzer 
57505.001535 0.999144 0.003105 Spitzer 
57505.001559 0.999135 0.003105 Spitzer 
57505.001582 0.997282 0.003105 Spitzer 
57505.001605 0.997397 0.003105 Spitzer 
57505.001628 0.997955 0.003105 Spitzer 
57505.001651 1.000299 0.003105 Spitzer 
57505.001674 1.000245 0.003105 Spitzer 
57505.001697 0.997806 0.003105 Spitzer 
57505.001721 0.997541 0.003105 Spitzer 
57505.001744 0.997081 0.003105 Spitzer 
57505.001767 1.001899 0.003105 Spitzer 
57505.001790 1.002215 0.003105 Spitzer 
57505.001813 0.999908 0.003105 Spitzer 
57505.001836 0.999840 0.003105 Spitzer 
57505.001860 0.999727 0.003105 Spitzer 
57505.001883 1.000393 0.003105 Spitzer 
57505.001906 1.000544 0.003105 Spitzer 
57505.001929 1.000337 0.003105 Spitzer 
57505.001952 1.000301 0.003105 Spitzer 
57505.001975 0.997911 0.003105 Spitzer 
57505.001998 1.002513 0.003105 Spitzer 
57505.002022 1.001534 0.003105 Spitzer 
57505.002045 1.003054 0.003105 Spitzer 
57505.002068 1.002788 0.003105 Spitzer 
57505.002091 0.996820 0.003105 Spitzer 
57505.002114 1.003252 0.003105 Spitzer 
57505.002137 1.001606 0.003105 Spitzer 
57505.002160 0.999253 0.003105 Spitzer 
57505.002184 0.994802 0.003105 Spitzer 
57505.002207 1.002950 0.003105 Spitzer 
57505.002230 1.003206 0.003105 Spitzer 
57505.002253 0.995264 0.003105 Spitzer 
57505.002276 1.000594 0.003105 Spitzer 
57505.002299 1.001074 0.003105 Spitzer 
57505.002322 0.998092 0.003105 Spitzer 
57505.002346 0.996979 0.003105 Spitzer 
57505.002369 0.997964 0.003105 Spitzer 
57505.002392 0.998614 0.003105 Spitzer 
57505.002415 0.997862 0.003105 Spitzer 
57505.002438 0.997549 0.003105 Spitzer 
57505.002461 1.001326 0.003105 Spitzer 
57505.002485 1.000036 0.003105 Spitzer 
57505.002508 0.999831 0.003105 Spitzer 
57505.002531 1.000084 0.003105 Spitzer 
57505.002554 0.998231 0.003105 Spitzer 
57505.002577 1.001652 0.003105 Spitzer 
57505.002600 1.003122 0.003105 Spitzer 
57505.002623 1.002373 0.003105 Spitzer 
57505.002647 0.996880 0.003105 Spitzer 
57505.002670 0.999040 0.003105 Spitzer 
57505.002693 0.995165 0.003105 Spitzer 
57505.002716 0.994882 0.003105 Spitzer 
57505.002739 0.990754 0.003105 Spitzer 
57505.002762 0.996005 0.003105 Spitzer 
57505.002785 0.997335 0.003105 Spitzer 
57505.002809 1.000270 0.003105 Spitzer 
57505.002832 0.998918 0.003105 Spitzer 
57505.002855 0.995418 0.003105 Spitzer 
57505.002878 1.002020 0.003105 Spitzer 
57505.002916 0.991634 0.003105 Spitzer 
57505.002940 0.999122 0.003105 Spitzer 
57505.002963 1.002422 0.003105 Spitzer 
57505.002986 1.004515 0.003105 Spitzer 
57505.003009 0.999198 0.003105 Spitzer 
57505.003032 1.000716 0.003105 Spitzer 
57505.003055 1.000035 0.003105 Spitzer 
57505.003078 0.997428 0.003105 Spitzer 
57505.003102 1.001246 0.003105 Spitzer 
57505.003125 1.001336 0.003105 Spitzer 
57505.003148 0.997844 0.003105 Spitzer 
57505.003171 0.998989 0.003105 Spitzer 
57505.003194 1.000076 0.003105 Spitzer 
57505.003217 0.999927 0.003105 Spitzer 
57505.003240 1.007772 0.003105 Spitzer 
57505.003264 0.992323 0.003105 Spitzer 
57505.003287 1.000493 0.003105 Spitzer 
57505.003310 1.001551 0.003105 Spitzer 
57505.003333 0.999884 0.003105 Spitzer 
57505.003356 1.002240 0.003105 Spitzer 
57505.003379 1.004746 0.003105 Spitzer 
57505.003403 0.997720 0.003105 Spitzer 
57505.003426 0.998187 0.003105 Spitzer 
57505.003449 0.995254 0.003105 Spitzer 
57505.003472 1.005419 0.003105 Spitzer 
57505.003495 0.998917 0.003105 Spitzer 
57505.003518 0.999306 0.003105 Spitzer 
57505.003541 1.003506 0.003105 Spitzer 
57505.003565 0.996730 0.003105 Spitzer 
57505.003588 1.001189 0.003105 Spitzer 
57505.003611 0.998787 0.003105 Spitzer 
57505.003634 1.004670 0.003105 Spitzer 
57505.003657 1.002750 0.003105 Spitzer 
57505.003680 1.000952 0.003105 Spitzer 
57505.003703 0.997555 0.003105 Spitzer 
57505.003727 0.998689 0.003105 Spitzer 
57505.003750 1.001605 0.003105 Spitzer 
57505.003773 1.002576 0.003105 Spitzer 
57505.003796 1.004179 0.003105 Spitzer 
57505.003819 0.999154 0.003105 Spitzer 
57505.003842 1.002437 0.003105 Spitzer 
57505.003865 0.999111 0.003105 Spitzer 
57505.003889 1.005239 0.003105 Spitzer 
57505.003912 0.995021 0.003105 Spitzer 
57505.003935 0.999667 0.003105 Spitzer 
57505.003958 1.000457 0.003105 Spitzer 
57505.003981 0.997533 0.003105 Spitzer 
57505.004004 0.999625 0.003105 Spitzer 
57505.004028 1.000359 0.003105 Spitzer 
57505.004051 1.000614 0.003105 Spitzer 
57505.004074 1.001164 0.003105 Spitzer 
57505.004097 0.998309 0.003105 Spitzer 
57505.004120 1.003223 0.003105 Spitzer 
57505.004143 1.001443 0.003105 Spitzer 
57505.004166 0.999389 0.003105 Spitzer 
57505.004190 0.993696 0.003105 Spitzer 
57505.004213 0.996954 0.003105 Spitzer 
57505.004236 0.995609 0.003105 Spitzer 
57505.004259 1.002229 0.003105 Spitzer 
57505.004282 1.002983 0.003105 Spitzer 
57505.004305 1.003089 0.003105 Spitzer 
57505.004328 0.998178 0.003105 Spitzer 
57505.004352 1.001155 0.003105 Spitzer 
57505.004375 0.998379 0.003105 Spitzer 
57505.004414 0.996103 0.003105 Spitzer 
57505.004437 1.001998 0.003105 Spitzer 
57505.004460 0.999250 0.003105 Spitzer 
57505.004484 1.003707 0.003105 Spitzer 
57505.004507 1.004866 0.003105 Spitzer 
57505.004530 0.994906 0.003105 Spitzer 
57505.004553 1.000044 0.003105 Spitzer 
57505.004576 1.005814 0.003105 Spitzer 
57505.004599 0.998655 0.003105 Spitzer 
57505.004622 1.001373 0.003105 Spitzer 
57505.004646 1.001923 0.003105 Spitzer 
57505.004669 1.001527 0.003105 Spitzer 
57505.004692 1.000012 0.003105 Spitzer 
57505.004715 0.998401 0.003105 Spitzer 
57505.004738 1.000418 0.003105 Spitzer 
57505.004761 1.003260 0.003105 Spitzer 
57505.004784 0.996738 0.003105 Spitzer 
57505.004808 1.001196 0.003105 Spitzer 
57505.004831 0.998196 0.003105 Spitzer 
57505.004854 0.995780 0.003105 Spitzer 
57505.004877 0.998186 0.003105 Spitzer 
57505.004900 1.000314 0.003105 Spitzer 
57505.004923 0.999167 0.003105 Spitzer 
57505.004947 0.999633 0.003105 Spitzer 
57505.004970 1.002798 0.003105 Spitzer 
57505.004993 1.001827 0.003105 Spitzer 
57505.005016 1.005212 0.003105 Spitzer 
57505.005039 0.999941 0.003105 Spitzer 
57505.005062 1.004213 0.003105 Spitzer 
57505.005085 0.999932 0.003105 Spitzer 
57505.005109 0.999126 0.003105 Spitzer 
57505.005132 1.000714 0.003105 Spitzer 
57505.005155 1.001834 0.003105 Spitzer 
57505.005178 1.001411 0.003105 Spitzer 
57505.005201 1.000736 0.003105 Spitzer 
57505.005224 0.996645 0.003105 Spitzer 
57505.005247 1.002359 0.003105 Spitzer 
57505.005271 1.002235 0.003105 Spitzer 
57505.005294 1.001956 0.003105 Spitzer 
57505.005317 0.996858 0.003105 Spitzer 
57505.005340 1.005548 0.003105 Spitzer 
57505.005363 0.999443 0.003105 Spitzer 
57505.005386 1.002321 0.003105 Spitzer 
57505.005409 0.998517 0.003105 Spitzer 
57505.005433 1.003268 0.003105 Spitzer 
57505.005456 0.998848 0.003105 Spitzer 
57505.005479 0.995697 0.003105 Spitzer 
57505.005502 0.996480 0.003105 Spitzer 
57505.005525 0.998518 0.003105 Spitzer 
57505.005548 0.995808 0.003105 Spitzer 
57505.005572 1.001290 0.003105 Spitzer 
57505.005595 1.000858 0.003105 Spitzer 
57505.005618 1.000463 0.003105 Spitzer 
57505.005641 1.002943 0.003105 Spitzer 
57505.005664 0.999041 0.003105 Spitzer 
57505.005687 0.998543 0.003105 Spitzer 
57505.005710 0.994258 0.003105 Spitzer 
57505.005734 0.995847 0.003105 Spitzer 
57505.005757 0.998396 0.003105 Spitzer 
57505.005780 0.998181 0.003105 Spitzer 
57505.005803 1.004823 0.003105 Spitzer 
57505.005826 0.999453 0.003105 Spitzer 
57505.005849 0.997679 0.003105 Spitzer 
57505.005872 1.007835 0.003105 Spitzer 
57505.005915 0.992406 0.003105 Spitzer 
57505.005938 0.996287 0.003105 Spitzer 
57505.005961 0.995767 0.003105 Spitzer 
57505.005985 1.002071 0.003105 Spitzer 
57505.006008 1.004231 0.003105 Spitzer 
57505.006031 1.001100 0.003105 Spitzer 
57505.006054 1.000905 0.003105 Spitzer 
57505.006077 1.003801 0.003105 Spitzer 
57505.006100 1.002500 0.003105 Spitzer 
57505.006123 1.000782 0.003105 Spitzer 
57505.006147 0.997993 0.003105 Spitzer 
57505.006170 0.994749 0.003105 Spitzer 
57505.006193 1.001055 0.003105 Spitzer 
57505.006216 0.995781 0.003105 Spitzer 
57505.006239 0.999513 0.003105 Spitzer 
57505.006262 0.999917 0.003105 Spitzer 
57505.006285 0.997862 0.003105 Spitzer 
57505.006309 0.996415 0.003105 Spitzer 
57505.006332 1.000725 0.003105 Spitzer 
57505.006355 1.006635 0.003105 Spitzer 
57505.006378 1.001342 0.003105 Spitzer 
57505.006401 1.000707 0.003105 Spitzer 
57505.006424 0.994439 0.003105 Spitzer 
57505.006448 1.001472 0.003105 Spitzer 
57505.006471 0.999285 0.003105 Spitzer 
57505.006494 0.999069 0.003105 Spitzer 
57505.006517 0.998635 0.003105 Spitzer 
57505.006540 1.001468 0.003105 Spitzer 
57505.006563 0.999690 0.003105 Spitzer 
57505.006586 0.999468 0.003105 Spitzer 
57505.006610 0.996297 0.003105 Spitzer 
57505.006633 1.002982 0.003105 Spitzer 
57505.006656 0.997481 0.003105 Spitzer 
57505.006679 1.000844 0.003105 Spitzer 
57505.006702 0.996768 0.003105 Spitzer 
57505.006725 0.998189 0.003105 Spitzer 
57505.006748 1.001918 0.003105 Spitzer 
57505.006772 0.999927 0.003105 Spitzer 
57505.006795 0.996945 0.003105 Spitzer 
57505.006818 0.997108 0.003105 Spitzer 
57505.006841 0.995125 0.003105 Spitzer 
57505.006864 0.998658 0.003105 Spitzer 
57505.006887 0.999587 0.003105 Spitzer 
57505.006910 1.000831 0.003105 Spitzer 
57505.006934 1.003207 0.003105 Spitzer 
57505.006957 0.999641 0.003105 Spitzer 
57505.006980 0.998899 0.003105 Spitzer 
57505.007003 0.998982 0.003105 Spitzer 
57505.007026 0.998760 0.003105 Spitzer 
57505.007049 1.001642 0.003105 Spitzer 
57505.007073 0.999346 0.003105 Spitzer 
57505.007096 1.005643 0.003105 Spitzer 
57505.007119 0.998107 0.003105 Spitzer 
57505.007142 1.003217 0.003105 Spitzer 
57505.007165 1.004625 0.003105 Spitzer 
57505.007188 0.993505 0.003105 Spitzer 
57505.007211 0.998493 0.003105 Spitzer 
57505.007235 0.995827 0.003105 Spitzer 
57505.007258 0.999910 0.003105 Spitzer 
57505.007281 0.999266 0.003105 Spitzer 
57505.007304 1.000201 0.003105 Spitzer 
57505.007327 1.000780 0.003105 Spitzer 
57505.007350 1.004715 0.003105 Spitzer 
57505.007373 0.994147 0.003105 Spitzer 
57505.007410 0.992894 0.003105 Spitzer 
57505.007433 0.996975 0.003105 Spitzer 
57505.007456 1.000218 0.003105 Spitzer 
57505.007479 0.998200 0.003105 Spitzer 
57505.007502 0.997566 0.003105 Spitzer 
57505.007526 0.999412 0.003105 Spitzer 
57505.007549 0.997508 0.003105 Spitzer 
57505.007572 0.997702 0.003105 Spitzer 
57505.007595 1.002273 0.003105 Spitzer 
57505.007618 0.997056 0.003105 Spitzer 
57505.007641 1.001647 0.003105 Spitzer 
57505.007665 1.001958 0.003105 Spitzer 
57505.007688 0.998329 0.003105 Spitzer 
57505.007711 1.002666 0.003105 Spitzer 
57505.007734 1.002952 0.003105 Spitzer 
57505.007757 0.999426 0.003105 Spitzer 
57505.007780 0.997797 0.003105 Spitzer 
57505.007803 0.995829 0.003105 Spitzer 
57505.007827 0.998467 0.003105 Spitzer 
57505.007850 0.999185 0.003105 Spitzer 
57505.007873 1.004038 0.003105 Spitzer 
57505.007896 1.003908 0.003105 Spitzer 
57505.007919 1.000820 0.003105 Spitzer 
57505.007942 0.994426 0.003105 Spitzer 
57505.007965 1.000357 0.003105 Spitzer 
57505.007989 0.997906 0.003105 Spitzer 
57505.008012 1.001207 0.003105 Spitzer 
57505.008035 1.005988 0.003105 Spitzer 
57505.008058 0.996711 0.003105 Spitzer 
57505.008081 1.000875 0.003105 Spitzer 
57505.008104 1.002192 0.003105 Spitzer 
57505.008127 0.998249 0.003105 Spitzer 
57505.008151 1.000984 0.003105 Spitzer 
57505.008174 1.004800 0.003105 Spitzer 
57505.008197 1.002820 0.003105 Spitzer 
57505.008220 0.998031 0.003105 Spitzer 
57505.008243 1.005583 0.003105 Spitzer 
57505.008266 0.994770 0.003105 Spitzer 
57505.008290 1.002724 0.003105 Spitzer 
57505.008313 0.998325 0.003105 Spitzer 
57505.008336 0.998783 0.003105 Spitzer 
57505.008359 0.998119 0.003105 Spitzer 
57505.008382 1.001139 0.003105 Spitzer 
57505.008405 0.998356 0.003105 Spitzer 
57505.008428 1.004698 0.003105 Spitzer 
57505.008452 1.004126 0.003105 Spitzer 
57505.008475 1.000460 0.003105 Spitzer 
57505.008498 1.001696 0.003105 Spitzer 
57505.008521 1.002780 0.003105 Spitzer 
57505.008544 0.997463 0.003105 Spitzer 
57505.008567 0.996407 0.003105 Spitzer 
57505.008590 1.001643 0.003105 Spitzer 
57505.008614 0.999903 0.003105 Spitzer 
57505.008637 0.999069 0.003105 Spitzer 
57505.008660 0.999706 0.003105 Spitzer 
57505.008683 0.996674 0.003105 Spitzer 
57505.008706 0.998809 0.003105 Spitzer 
57505.008729 0.998666 0.003105 Spitzer 
57505.008752 1.001184 0.003105 Spitzer 
57505.008776 0.996067 0.003105 Spitzer 
57505.008799 1.002143 0.003105 Spitzer 
57505.008822 1.000336 0.003105 Spitzer 
57505.008845 1.000091 0.003105 Spitzer 
57505.008868 0.997832 0.003105 Spitzer 
57505.008909 0.997026 0.003105 Spitzer 
57505.008932 1.000706 0.003105 Spitzer 
57505.008955 1.002683 0.003105 Spitzer 
57505.008978 0.999401 0.003105 Spitzer 
57505.009001 0.999273 0.003105 Spitzer 
57505.009024 1.000623 0.003105 Spitzer 
57505.009047 0.997991 0.003105 Spitzer 
57505.009071 1.000565 0.003105 Spitzer 
57505.009094 1.001489 0.003105 Spitzer 
57505.009117 0.995516 0.003105 Spitzer 
57505.009140 0.995953 0.003105 Spitzer 
57505.009163 1.001883 0.003105 Spitzer 
57505.009186 0.999113 0.003105 Spitzer 
57505.009210 1.001848 0.003105 Spitzer 
57505.009233 1.000361 0.003105 Spitzer 
57505.009256 0.995730 0.003105 Spitzer 
57505.009279 1.001796 0.003105 Spitzer 
57505.009302 1.002262 0.003105 Spitzer 
57505.009325 0.998309 0.003105 Spitzer 
57505.009348 1.003010 0.003105 Spitzer 
57505.009372 0.998135 0.003105 Spitzer 
57505.009395 0.995734 0.003105 Spitzer 
57505.009418 1.000660 0.003105 Spitzer 
57505.009441 1.000798 0.003105 Spitzer 
57505.009464 1.003061 0.003105 Spitzer 
57505.009487 1.002707 0.003105 Spitzer 
57505.009510 1.000008 0.003105 Spitzer 
57505.009534 1.000555 0.003105 Spitzer 
57505.009557 1.000407 0.003105 Spitzer 
57505.009580 0.995630 0.003105 Spitzer 
57505.009603 1.008329 0.003105 Spitzer 
57505.009626 1.000065 0.003105 Spitzer 
57505.009649 1.001920 0.003105 Spitzer 
57505.009672 1.002388 0.003105 Spitzer 
57505.009696 1.003587 0.003105 Spitzer 
57505.009719 0.997613 0.003105 Spitzer 
57505.009742 1.002691 0.003105 Spitzer 
57505.009765 0.997418 0.003105 Spitzer 
57505.009788 1.005803 0.003105 Spitzer 
57505.009811 1.000107 0.003105 Spitzer 
57505.009835 0.994203 0.003105 Spitzer 
57505.009858 0.999691 0.003105 Spitzer 
57505.009881 0.992484 0.003105 Spitzer 
57505.009904 0.999435 0.003105 Spitzer 
57505.009927 0.995862 0.003105 Spitzer 
57505.009950 1.001645 0.003105 Spitzer 
57505.009973 1.005297 0.003105 Spitzer 
57505.009997 1.000535 0.003105 Spitzer 
57505.010020 1.001107 0.003105 Spitzer 
57505.010043 1.001407 0.003105 Spitzer 
57505.010066 0.999058 0.003105 Spitzer 
57505.010089 1.000187 0.003105 Spitzer 
57505.010112 1.000571 0.003105 Spitzer 
57505.010135 0.999091 0.003105 Spitzer 
57505.010159 1.007436 0.003105 Spitzer 
57505.010182 1.005097 0.003105 Spitzer 
57505.010205 1.001742 0.003105 Spitzer 
57505.010228 0.994375 0.003105 Spitzer 
57505.010251 1.002506 0.003105 Spitzer 
57505.010274 1.005598 0.003105 Spitzer 
57505.010297 0.998029 0.003105 Spitzer 
57505.010321 0.998318 0.003105 Spitzer 
57505.010344 1.000629 0.003105 Spitzer 
57505.010367 0.999895 0.003105 Spitzer 
57505.010405 0.993563 0.003105 Spitzer 
57505.010428 0.995084 0.003105 Spitzer 
57505.010452 0.999234 0.003105 Spitzer 
57505.010475 0.999689 0.003105 Spitzer 
57505.010498 0.992951 0.003105 Spitzer 
57505.010521 0.999843 0.003105 Spitzer 
57505.010544 1.004075 0.003105 Spitzer 
57505.010567 1.000096 0.003105 Spitzer 
57505.010590 0.997261 0.003105 Spitzer 
57505.010614 1.000444 0.003105 Spitzer 
57505.010637 1.000607 0.003105 Spitzer 
57505.010660 1.008150 0.003105 Spitzer 
57505.010683 1.002926 0.003105 Spitzer 
57505.010706 0.998716 0.003105 Spitzer 
57505.010729 1.002921 0.003105 Spitzer 
57505.010753 0.996830 0.003105 Spitzer 
57505.010776 0.996091 0.003105 Spitzer 
57505.010799 1.000924 0.003105 Spitzer 
57505.010822 0.998424 0.003105 Spitzer 
57505.010845 0.999526 0.003105 Spitzer 
57505.010868 1.003025 0.003105 Spitzer 
57505.010891 1.002126 0.003105 Spitzer 
57505.010915 0.999034 0.003105 Spitzer 
57505.010938 1.002255 0.003105 Spitzer 
57505.010961 0.999580 0.003105 Spitzer 
57505.010984 0.998161 0.003105 Spitzer 
57505.011007 0.997739 0.003105 Spitzer 
57505.011030 0.994553 0.003105 Spitzer 
57505.011053 1.002294 0.003105 Spitzer 
57505.011077 0.998947 0.003105 Spitzer 
57505.011100 0.999152 0.003105 Spitzer 
57505.011123 1.000460 0.003105 Spitzer 
57505.011146 0.999412 0.003105 Spitzer 
57505.011169 0.994509 0.003105 Spitzer 
57505.011192 1.001562 0.003105 Spitzer 
57505.011215 1.004810 0.003105 Spitzer 
57505.011239 0.998390 0.003105 Spitzer 
57505.011262 0.999207 0.003105 Spitzer 
57505.011285 1.000470 0.003105 Spitzer 
57505.011308 1.001626 0.003105 Spitzer 
57505.011331 1.001858 0.003105 Spitzer 
57505.011354 1.009657 0.003105 Spitzer 
57505.011378 0.998654 0.003105 Spitzer 
57505.011401 1.000881 0.003105 Spitzer 
57505.011424 1.002113 0.003105 Spitzer 
57505.011447 1.001361 0.003105 Spitzer 
57505.011470 0.997172 0.003105 Spitzer 
57505.011493 1.000211 0.003105 Spitzer 
57505.011516 1.002399 0.003105 Spitzer 
57505.011540 1.001246 0.003105 Spitzer 
57505.011563 1.000415 0.003105 Spitzer 
57505.011586 1.001118 0.003105 Spitzer 
57505.011609 0.999697 0.003105 Spitzer 
57505.011632 0.997602 0.003105 Spitzer 
57505.011655 1.000403 0.003105 Spitzer 
57505.011678 1.003297 0.003105 Spitzer 
57505.011702 1.002521 0.003105 Spitzer 
57505.011725 0.995142 0.003105 Spitzer 
57505.011748 0.996617 0.003105 Spitzer 
57505.011771 1.001345 0.003105 Spitzer 
57505.011794 0.998254 0.003105 Spitzer 
57505.011817 1.001266 0.003105 Spitzer 
57505.011840 1.000346 0.003105 Spitzer 
57505.011864 1.004608 0.003105 Spitzer 
57505.011903 0.988297 0.003105 Spitzer 
57505.011926 0.997509 0.003105 Spitzer 
57505.011949 0.999496 0.003105 Spitzer 
57505.011972 1.004357 0.003105 Spitzer 
57505.011996 0.996382 0.003105 Spitzer 
57505.012019 1.000050 0.003105 Spitzer 
57505.012042 1.001510 0.003105 Spitzer 
57505.012065 1.006723 0.003105 Spitzer 
57505.012088 0.999806 0.003105 Spitzer 
57505.012111 1.002790 0.003105 Spitzer 
57505.012134 1.000125 0.003105 Spitzer 
57505.012158 1.002166 0.003105 Spitzer 
57505.012181 0.996921 0.003105 Spitzer 
57505.012204 1.001084 0.003105 Spitzer 
57505.012227 1.001522 0.003105 Spitzer 
57505.012250 1.007296 0.003105 Spitzer 
57505.012273 1.000423 0.003105 Spitzer 
57505.012297 1.000114 0.003105 Spitzer 
57505.012320 1.000138 0.003105 Spitzer 
57505.012343 1.006775 0.003105 Spitzer 
57505.012366 1.001420 0.003105 Spitzer 
57505.012389 0.999927 0.003105 Spitzer 
57505.012412 1.002349 0.003105 Spitzer 
57505.012435 1.003180 0.003105 Spitzer 
57505.012459 1.002388 0.003105 Spitzer 
57505.012482 1.005603 0.003105 Spitzer 
57505.012505 1.000632 0.003105 Spitzer 
57505.012528 0.998987 0.003105 Spitzer 
57505.012551 1.004708 0.003105 Spitzer 
57505.012574 0.999936 0.003105 Spitzer 
57505.012597 1.004387 0.003105 Spitzer 
57505.012621 1.005179 0.003105 Spitzer 
57505.012644 0.997245 0.003105 Spitzer 
57505.012667 1.003373 0.003105 Spitzer 
57505.012690 1.001180 0.003105 Spitzer 
57505.012713 0.994364 0.003105 Spitzer 
57505.012736 0.999775 0.003105 Spitzer 
57505.012759 1.004058 0.003105 Spitzer 
57505.012783 1.002921 0.003105 Spitzer 
57505.012806 1.001321 0.003105 Spitzer 
57505.012829 0.998052 0.003105 Spitzer 
57505.012852 0.998278 0.003105 Spitzer 
57505.012875 0.995257 0.003105 Spitzer 
57505.012898 0.997557 0.003105 Spitzer 
57505.012922 1.003127 0.003105 Spitzer 
57505.012945 0.994460 0.003105 Spitzer 
57505.012968 1.002128 0.003105 Spitzer 
57505.012991 0.999214 0.003105 Spitzer 
57505.013014 0.996985 0.003105 Spitzer 
57505.013037 0.996100 0.003105 Spitzer 
57505.013060 1.002485 0.003105 Spitzer 
57505.013084 1.000839 0.003105 Spitzer 
57505.013107 1.004086 0.003105 Spitzer 
57505.013130 1.000780 0.003105 Spitzer 
57505.013153 1.002161 0.003105 Spitzer 
57505.013176 1.003263 0.003105 Spitzer 
57505.013199 1.003281 0.003105 Spitzer 
57505.013222 0.996753 0.003105 Spitzer 
57505.013246 1.000638 0.003105 Spitzer 
57505.013269 1.004551 0.003105 Spitzer 
57505.013292 0.998754 0.003105 Spitzer 
57505.013315 0.998130 0.003105 Spitzer 
57505.013338 1.004763 0.003105 Spitzer 
57505.013361 0.998742 0.003105 Spitzer 
57505.013401 0.990973 0.003105 Spitzer 
57505.013424 0.994802 0.003105 Spitzer 
57505.013447 0.999037 0.003105 Spitzer 
57505.013470 0.996001 0.003105 Spitzer 
57505.013493 1.003529 0.003105 Spitzer 
57505.013517 0.996187 0.003105 Spitzer 
57505.013540 0.998391 0.003105 Spitzer 
57505.013563 1.005786 0.003105 Spitzer 
57505.013586 1.003989 0.003105 Spitzer 
57505.013609 1.002020 0.003105 Spitzer 
57505.013632 0.998359 0.003105 Spitzer 
57505.013656 0.998209 0.003105 Spitzer 
57505.013679 0.997865 0.003105 Spitzer 
57505.013702 1.000952 0.003105 Spitzer 
57505.013725 0.999073 0.003105 Spitzer 
57505.013748 0.998283 0.003105 Spitzer 
57505.013771 1.002047 0.003105 Spitzer 
57505.013794 1.001397 0.003105 Spitzer 
57505.013818 0.997844 0.003105 Spitzer 
57505.013841 1.002291 0.003105 Spitzer 
57505.013864 1.001134 0.003105 Spitzer 
57505.013887 1.001007 0.003105 Spitzer 
57505.013910 1.001375 0.003105 Spitzer 
57505.013933 0.995979 0.003105 Spitzer 
57505.013956 0.997640 0.003105 Spitzer 
57505.013980 0.999515 0.003105 Spitzer 
57505.014003 1.000606 0.003105 Spitzer 
57505.014026 1.001353 0.003105 Spitzer 
57505.014049 1.002122 0.003105 Spitzer 
57505.014072 1.006008 0.003105 Spitzer 
57505.014095 0.999811 0.003105 Spitzer 
57505.014118 1.000375 0.003105 Spitzer 
57505.014142 0.997849 0.003105 Spitzer 
57505.014165 0.997163 0.003105 Spitzer 
57505.014188 1.002141 0.003105 Spitzer 
57505.014211 1.002899 0.003105 Spitzer 
57505.014234 1.000958 0.003105 Spitzer 
57505.014257 1.003519 0.003105 Spitzer 
57505.014281 0.999211 0.003105 Spitzer 
57505.014304 0.998603 0.003105 Spitzer 
57505.014327 0.999243 0.003105 Spitzer 
57505.014350 0.999939 0.003105 Spitzer 
57505.014373 1.000313 0.003105 Spitzer 
57505.014396 1.004948 0.003105 Spitzer 
57505.014419 0.996441 0.003105 Spitzer 
57505.014443 0.999930 0.003105 Spitzer 
57505.014466 0.998160 0.003105 Spitzer 
57505.014489 1.001090 0.003105 Spitzer 
57505.014512 0.997626 0.003105 Spitzer 
57505.014535 1.003829 0.003105 Spitzer 
57505.014558 1.004543 0.003105 Spitzer 
57505.014581 0.997165 0.003105 Spitzer 
57505.014605 1.003618 0.003105 Spitzer 
57505.014628 1.001250 0.003105 Spitzer 
57505.014651 1.001008 0.003105 Spitzer 
57505.014674 0.998469 0.003105 Spitzer 
57505.014697 1.002886 0.003105 Spitzer 
57505.014720 1.001953 0.003105 Spitzer 
57505.014743 0.998223 0.003105 Spitzer 
57505.014767 1.002023 0.003105 Spitzer 
57505.014790 1.001108 0.003105 Spitzer 
57505.014813 0.996689 0.003105 Spitzer 
57505.014836 1.001683 0.003105 Spitzer 
57505.014859 1.002551 0.003105 Spitzer 
57505.014899 0.992244 0.003105 Spitzer 
57505.014922 1.001751 0.003105 Spitzer 
57505.014945 0.999069 0.003105 Spitzer 
57505.014968 0.994591 0.003105 Spitzer 
57505.014991 0.995885 0.003105 Spitzer 
57505.015015 1.004052 0.003105 Spitzer 
57505.015038 1.003932 0.003105 Spitzer 
57505.015061 1.004794 0.003105 Spitzer 
57505.015084 1.004873 0.003105 Spitzer 
57505.015107 0.999208 0.003105 Spitzer 
57505.015130 1.001920 0.003105 Spitzer 
57505.015153 0.997757 0.003105 Spitzer 
57505.015177 0.998776 0.003105 Spitzer 
57505.015200 1.000916 0.003105 Spitzer 
57505.015223 0.998981 0.003105 Spitzer 
57505.015246 1.000016 0.003105 Spitzer 
57505.015269 0.998615 0.003105 Spitzer 
57505.015292 0.997807 0.003105 Spitzer 
57505.015315 0.997808 0.003105 Spitzer 
57505.015339 0.999359 0.003105 Spitzer 
57505.015362 0.995350 0.003105 Spitzer 
57505.015385 1.005358 0.003105 Spitzer 
57505.015408 1.000448 0.003105 Spitzer 
57505.015431 0.997861 0.003105 Spitzer 
57505.015454 0.997733 0.003105 Spitzer 
57505.015478 1.000065 0.003105 Spitzer 
57505.015501 1.001792 0.003105 Spitzer 
57505.015524 0.994816 0.003105 Spitzer 
57505.015547 1.001379 0.003105 Spitzer 
57505.015570 0.999263 0.003105 Spitzer 
57505.015593 0.994919 0.003105 Spitzer 
57505.015616 0.998608 0.003105 Spitzer 
57505.015640 1.000289 0.003105 Spitzer 
57505.015663 0.999744 0.003105 Spitzer 
57505.015686 0.999725 0.003105 Spitzer 
57505.015709 0.995134 0.003105 Spitzer 
57505.015732 1.001650 0.003105 Spitzer 
57505.015755 1.000066 0.003105 Spitzer 
57505.015778 0.999367 0.003105 Spitzer 
57505.015802 0.996775 0.003105 Spitzer 
57505.015825 0.999826 0.003105 Spitzer 
57505.015848 1.000596 0.003105 Spitzer 
57505.015871 0.996731 0.003105 Spitzer 
57505.015894 0.998244 0.003105 Spitzer 
57505.015917 1.000721 0.003105 Spitzer 
57505.015940 0.998278 0.003105 Spitzer 
57505.015964 1.002294 0.003105 Spitzer 
57505.015987 0.999506 0.003105 Spitzer 
57505.016010 1.004818 0.003105 Spitzer 
57505.016033 0.997253 0.003105 Spitzer 
57505.016056 0.999769 0.003105 Spitzer 
57505.016079 1.001151 0.003105 Spitzer 
57505.016103 0.999090 0.003105 Spitzer 
57505.016126 1.001127 0.003105 Spitzer 
57505.016149 0.998463 0.003105 Spitzer 
57505.016172 0.994889 0.003105 Spitzer 
57505.016195 0.992749 0.003105 Spitzer 
57505.016218 0.998901 0.003105 Spitzer 
57505.016241 1.003410 0.003105 Spitzer 
57505.016265 0.998425 0.003105 Spitzer 
57505.016288 1.003989 0.003105 Spitzer 
57505.016311 0.996611 0.003105 Spitzer 
57505.016334 0.998310 0.003105 Spitzer 
57505.016357 1.005983 0.003105 Spitzer 
57505.016397 0.997382 0.003105 Spitzer 
57505.016420 0.994400 0.003105 Spitzer 
57505.016444 1.000917 0.003105 Spitzer 
57505.016467 0.995659 0.003105 Spitzer 
57505.016490 0.993582 0.003105 Spitzer 
57505.016513 1.003446 0.003105 Spitzer 
57505.016536 0.998072 0.003105 Spitzer 
57505.016559 1.001607 0.003105 Spitzer 
57505.016582 1.004202 0.003105 Spitzer 
57505.016606 1.002354 0.003105 Spitzer 
57505.016629 1.002043 0.003105 Spitzer 
57505.016652 0.996904 0.003105 Spitzer 
57505.016675 1.001002 0.003105 Spitzer 
57505.016698 0.999872 0.003105 Spitzer 
57505.016721 0.996897 0.003105 Spitzer 
57505.016745 0.997446 0.003105 Spitzer 
57505.016768 0.998395 0.003105 Spitzer 
57505.016791 0.997430 0.003105 Spitzer 
57505.016814 0.999702 0.003105 Spitzer 
57505.016837 1.000014 0.003105 Spitzer 
57505.016860 1.005601 0.003105 Spitzer 
57505.016883 0.996181 0.003105 Spitzer 
57505.016907 0.998373 0.003105 Spitzer 
57505.016930 0.999513 0.003105 Spitzer 
57505.016953 1.002545 0.003105 Spitzer 
57505.016976 0.997477 0.003105 Spitzer 
57505.016999 1.002481 0.003105 Spitzer 
57505.017022 1.001087 0.003105 Spitzer 
57505.017045 1.003237 0.003105 Spitzer 
57505.017069 0.995435 0.003105 Spitzer 
57505.017092 0.994774 0.003105 Spitzer 
57505.017115 0.998824 0.003105 Spitzer 
57505.017138 0.998374 0.003105 Spitzer 
57505.017161 0.995785 0.003105 Spitzer 
57505.017184 1.001338 0.003105 Spitzer 
57505.017207 1.001005 0.003105 Spitzer 
57505.017231 1.003415 0.003105 Spitzer 
57505.017254 0.997029 0.003105 Spitzer 
57505.017277 1.003942 0.003105 Spitzer 
57505.017300 1.002775 0.003105 Spitzer 
57505.017323 1.000957 0.003105 Spitzer 
57505.017346 0.998610 0.003105 Spitzer 
57505.017370 0.995520 0.003105 Spitzer 
57505.017393 0.999538 0.003105 Spitzer 
57505.017416 0.998407 0.003105 Spitzer 
57505.017439 0.998186 0.003105 Spitzer 
57505.017462 1.005317 0.003105 Spitzer 
57505.017485 1.001188 0.003105 Spitzer 
57505.017508 1.002247 0.003105 Spitzer 
57505.017532 1.002948 0.003105 Spitzer 
57505.017555 0.998646 0.003105 Spitzer 
57505.017578 1.000808 0.003105 Spitzer 
57505.017601 0.999835 0.003105 Spitzer 
57505.017624 0.999038 0.003105 Spitzer 
57505.017647 0.997859 0.003105 Spitzer 
57505.017670 1.006132 0.003105 Spitzer 
57505.017694 1.002965 0.003105 Spitzer 
57505.017717 0.994735 0.003105 Spitzer 
57505.017740 1.002813 0.003105 Spitzer 
57505.017763 1.002762 0.003105 Spitzer 
57505.017786 1.000779 0.003105 Spitzer 
57505.017809 1.002254 0.003105 Spitzer 
57505.017832 1.000512 0.003105 Spitzer 
57505.017856 0.999905 0.003105 Spitzer 
57505.017894 0.998494 0.003105 Spitzer 
57505.017917 1.001968 0.003105 Spitzer 
57505.017941 1.001143 0.003105 Spitzer 
57505.017964 1.002084 0.003105 Spitzer 
57505.017987 1.004492 0.003105 Spitzer 
57505.018010 0.999074 0.003105 Spitzer 
57505.018033 1.003431 0.003105 Spitzer 
57505.018056 0.999723 0.003105 Spitzer 
57505.018079 0.998649 0.003105 Spitzer 
57505.018103 0.998061 0.003105 Spitzer 
57505.018126 1.002611 0.003105 Spitzer 
57505.018149 1.000006 0.003105 Spitzer 
57505.018172 0.998892 0.003105 Spitzer 
57505.018195 0.996564 0.003105 Spitzer 
57505.018218 1.001363 0.003105 Spitzer 
57505.018242 0.997944 0.003105 Spitzer 
57505.018265 0.993988 0.003105 Spitzer 
57505.018288 0.996131 0.003105 Spitzer 
57505.018311 1.000892 0.003105 Spitzer 
57505.018334 1.002195 0.003105 Spitzer 
57505.018357 1.007900 0.003105 Spitzer 
57505.018380 0.998800 0.003105 Spitzer 
57505.018404 1.003644 0.003105 Spitzer 
57505.018427 0.999953 0.003105 Spitzer 
57505.018450 0.997784 0.003105 Spitzer 
57505.018473 0.999623 0.003105 Spitzer 
57505.018496 1.000921 0.003105 Spitzer 
57505.018519 1.002996 0.003105 Spitzer 
57505.018542 1.006163 0.003105 Spitzer 
57505.018566 0.992199 0.003105 Spitzer 
57505.018589 1.003372 0.003105 Spitzer 
57505.018612 1.000776 0.003105 Spitzer 
57505.018635 1.002506 0.003105 Spitzer 
57505.018658 1.004642 0.003105 Spitzer 
57505.018681 1.003376 0.003105 Spitzer 
57505.018704 1.003627 0.003105 Spitzer 
57505.018728 1.004479 0.003105 Spitzer 
57505.018751 0.999748 0.003105 Spitzer 
57505.018774 0.998807 0.003105 Spitzer 
57505.018797 0.996410 0.003105 Spitzer 
57505.018820 0.999681 0.003105 Spitzer 
57505.018843 0.997588 0.003105 Spitzer 
57505.018867 1.000869 0.003105 Spitzer 
57505.018890 1.000255 0.003105 Spitzer 
57505.018913 1.003199 0.003105 Spitzer 
57505.018936 0.998347 0.003105 Spitzer 
57505.018959 0.999230 0.003105 Spitzer 
57505.018982 1.002684 0.003105 Spitzer 
57505.019005 1.003396 0.003105 Spitzer 
57505.019029 0.998573 0.003105 Spitzer 
57505.019052 1.001652 0.003105 Spitzer 
57505.019075 1.002941 0.003105 Spitzer 
57505.019098 1.001344 0.003105 Spitzer 
57505.019121 0.998578 0.003105 Spitzer 
57505.019144 1.002869 0.003105 Spitzer 
57505.019167 0.996820 0.003105 Spitzer 
57505.019191 1.003517 0.003105 Spitzer 
57505.019214 0.998388 0.003105 Spitzer 
57505.019237 1.000093 0.003105 Spitzer 
57505.019260 1.002114 0.003105 Spitzer 
57505.019283 0.998932 0.003105 Spitzer 
57505.019306 0.997635 0.003105 Spitzer 
57505.019329 1.000539 0.003105 Spitzer 
57505.019353 1.003587 0.003105 Spitzer 
57505.019392 0.996361 0.003105 Spitzer 
57505.019415 1.006167 0.003105 Spitzer 
57505.019438 0.999749 0.003105 Spitzer 
57505.019461 0.999211 0.003105 Spitzer 
57505.019485 0.995536 0.003105 Spitzer 
57505.019508 1.003211 0.003105 Spitzer 
57505.019531 1.002197 0.003105 Spitzer 
57505.019554 1.003318 0.003105 Spitzer 
57505.019577 1.003394 0.003105 Spitzer 
57505.019600 0.997573 0.003105 Spitzer 
57505.019623 1.000792 0.003105 Spitzer 
57505.019647 0.999694 0.003105 Spitzer 
57505.019670 1.002732 0.003105 Spitzer 
57505.019693 1.008424 0.003105 Spitzer 
57505.019716 1.001833 0.003105 Spitzer 
57505.019739 1.000058 0.003105 Spitzer 
57505.019762 0.996132 0.003105 Spitzer 
57505.019786 0.993683 0.003105 Spitzer 
57505.019809 0.996486 0.003105 Spitzer 
57505.019832 1.001129 0.003105 Spitzer 
57505.019855 1.002776 0.003105 Spitzer 
57505.019878 1.004541 0.003105 Spitzer 
57505.019901 1.003532 0.003105 Spitzer 
57505.019924 0.997670 0.003105 Spitzer 
57505.019948 0.999888 0.003105 Spitzer 
57505.019971 0.999853 0.003105 Spitzer 
57505.019994 0.996841 0.003105 Spitzer 
57505.020017 0.997187 0.003105 Spitzer 
57505.020040 1.002823 0.003105 Spitzer 
57505.020063 0.997899 0.003105 Spitzer 
57505.020086 0.995437 0.003105 Spitzer 
57505.020110 0.998481 0.003105 Spitzer 
57505.020133 0.997912 0.003105 Spitzer 
57505.020156 0.999980 0.003105 Spitzer 
57505.020179 0.997199 0.003105 Spitzer 
57505.020202 1.000816 0.003105 Spitzer 
57505.020225 0.996246 0.003105 Spitzer 
57505.020248 0.996893 0.003105 Spitzer 
57505.020272 1.006506 0.003105 Spitzer 
57505.020295 1.003556 0.003105 Spitzer 
57505.020318 0.995244 0.003105 Spitzer 
57505.020341 1.001813 0.003105 Spitzer 
57505.020364 0.997767 0.003105 Spitzer 
57505.020387 1.002231 0.003105 Spitzer 
57505.020411 0.997160 0.003105 Spitzer 
57505.020434 1.001250 0.003105 Spitzer 
57505.020457 1.002158 0.003105 Spitzer 
57505.020480 1.001724 0.003105 Spitzer 
57505.020503 0.997120 0.003105 Spitzer 
57505.020526 0.998922 0.003105 Spitzer 
57505.020549 1.003151 0.003105 Spitzer 
57505.020573 1.001262 0.003105 Spitzer 
57505.020596 0.996964 0.003105 Spitzer 
57505.020619 0.995064 0.003105 Spitzer 
57505.020642 0.998656 0.003105 Spitzer 
57505.020665 0.992691 0.003105 Spitzer 
57505.020688 1.002250 0.003105 Spitzer 
57505.020711 0.995828 0.003105 Spitzer 
57505.020735 1.001491 0.003105 Spitzer 
57505.020758 0.992090 0.003105 Spitzer 
57505.020781 0.996791 0.003105 Spitzer 
57505.020804 1.001573 0.003105 Spitzer 
57505.020827 0.997699 0.003105 Spitzer 
57505.020850 1.001654 0.003105 Spitzer 
57505.020890 0.988109 0.003105 Spitzer 
57505.020913 1.002160 0.003105 Spitzer 
57505.020936 0.996812 0.003105 Spitzer 
57505.020959 0.998916 0.003105 Spitzer 
57505.020982 0.998693 0.003105 Spitzer 
57505.021005 0.995077 0.003105 Spitzer 
57505.021028 0.997988 0.003105 Spitzer 
57505.021052 1.001216 0.003105 Spitzer 
57505.021075 0.996542 0.003105 Spitzer 
57505.021098 0.997505 0.003105 Spitzer 
57505.021121 1.000057 0.003105 Spitzer 
57505.021144 1.005351 0.003105 Spitzer 
57505.021167 1.002037 0.003105 Spitzer 
57505.021190 0.991977 0.003105 Spitzer 
57505.021214 1.003208 0.003105 Spitzer 
57505.021237 1.001447 0.003105 Spitzer 
57505.021260 0.996825 0.003105 Spitzer 
57505.021283 0.998913 0.003105 Spitzer 
57505.021306 1.000905 0.003105 Spitzer 
57505.021329 0.995021 0.003105 Spitzer 
57505.021352 1.002447 0.003105 Spitzer 
57505.021376 1.003163 0.003105 Spitzer 
57505.021399 1.000905 0.003105 Spitzer 
57505.021422 0.995727 0.003105 Spitzer 
57505.021445 1.000558 0.003105 Spitzer 
57505.021468 0.994352 0.003105 Spitzer 
57505.021491 1.004962 0.003105 Spitzer 
57505.021515 0.997131 0.003105 Spitzer 
57505.021538 0.998576 0.003105 Spitzer 
57505.021561 0.999433 0.003105 Spitzer 
57505.021584 1.002192 0.003105 Spitzer 
57505.021607 1.002194 0.003105 Spitzer 
57505.021630 0.999121 0.003105 Spitzer 
57505.021653 0.998691 0.003105 Spitzer 
57505.021677 1.002691 0.003105 Spitzer 
57505.021700 0.998753 0.003105 Spitzer 
57505.021723 0.998067 0.003105 Spitzer 
57505.021746 0.998306 0.003105 Spitzer 
57505.021769 0.997437 0.003105 Spitzer 
57505.021792 0.998048 0.003105 Spitzer 
57505.021815 1.001405 0.003105 Spitzer 
57505.021839 0.998877 0.003105 Spitzer 
57505.021862 1.003922 0.003105 Spitzer 
57505.021885 1.003637 0.003105 Spitzer 
57505.021908 1.006014 0.003105 Spitzer 
57505.021931 0.997131 0.003105 Spitzer 
57505.021954 0.997998 0.003105 Spitzer 
57505.021977 0.999613 0.003105 Spitzer 
57505.022001 0.999552 0.003105 Spitzer 
57505.022024 0.999391 0.003105 Spitzer 
57505.022047 1.002783 0.003105 Spitzer 
57505.022070 0.998120 0.003105 Spitzer 
57505.022093 0.997670 0.003105 Spitzer 
57505.022116 1.000915 0.003105 Spitzer 
57505.022140 1.001319 0.003105 Spitzer 
57505.022163 1.000693 0.003105 Spitzer 
57505.022186 1.001020 0.003105 Spitzer 
57505.022209 1.001444 0.003105 Spitzer 
57505.022232 0.998736 0.003105 Spitzer 
57505.022255 0.997549 0.003105 Spitzer 
57505.022278 1.000005 0.003105 Spitzer 
57505.022302 1.001003 0.003105 Spitzer 
57505.022325 1.003835 0.003105 Spitzer 
57505.022348 0.999447 0.003105 Spitzer 
57505.022387 0.990417 0.003105 Spitzer 
57505.022411 0.997852 0.003105 Spitzer 
57505.022434 0.995274 0.003105 Spitzer 
57505.022457 1.001596 0.003105 Spitzer 
57505.022480 0.997304 0.003105 Spitzer 
57505.022503 1.004963 0.003105 Spitzer 
57505.022526 0.995242 0.003105 Spitzer 
57505.022549 0.998146 0.003105 Spitzer 
57505.022573 1.000659 0.003105 Spitzer 
57505.022596 1.001574 0.003105 Spitzer 
57505.022619 1.001374 0.003105 Spitzer 
57505.022642 0.998448 0.003105 Spitzer 
57505.022665 1.000449 0.003105 Spitzer 
57505.022688 1.003525 0.003105 Spitzer 
57505.022711 1.007243 0.003105 Spitzer 
57505.022735 1.001903 0.003105 Spitzer 
57505.022758 1.001841 0.003105 Spitzer 
57505.022781 0.996350 0.003105 Spitzer 
57505.022804 0.998901 0.003105 Spitzer 
57505.022827 1.000722 0.003105 Spitzer 
57505.022850 0.997941 0.003105 Spitzer 
57505.022874 0.997903 0.003105 Spitzer 
57505.022897 1.003701 0.003105 Spitzer 
57505.022920 0.999752 0.003105 Spitzer 
57505.022943 1.000908 0.003105 Spitzer 
57505.022966 0.998058 0.003105 Spitzer 
57505.022989 1.001081 0.003105 Spitzer 
57505.023012 1.002184 0.003105 Spitzer 
57505.023036 1.002441 0.003105 Spitzer 
57505.023059 0.999339 0.003105 Spitzer 
57505.023082 1.001658 0.003105 Spitzer 
57505.023105 0.999259 0.003105 Spitzer 
57505.023128 0.999552 0.003105 Spitzer 
57505.023151 0.992581 0.003105 Spitzer 
57505.023174 1.003725 0.003105 Spitzer 
57505.023198 0.999876 0.003105 Spitzer 
57505.023221 1.003061 0.003105 Spitzer 
57505.023244 1.003832 0.003105 Spitzer 
57505.023267 0.999106 0.003105 Spitzer 
57505.023290 0.999242 0.003105 Spitzer 
57505.023313 1.001009 0.003105 Spitzer 
57505.023336 1.001943 0.003105 Spitzer 
57505.023360 1.000042 0.003105 Spitzer 
57505.023383 0.999372 0.003105 Spitzer 
57505.023406 1.000482 0.003105 Spitzer 
57505.023429 0.994878 0.003105 Spitzer 
57505.023452 0.997304 0.003105 Spitzer 
57505.023475 1.001269 0.003105 Spitzer 
57505.023499 1.002677 0.003105 Spitzer 
57505.023522 1.004150 0.003105 Spitzer 
57505.023545 0.998289 0.003105 Spitzer 
57505.023568 1.000601 0.003105 Spitzer 
57505.023591 0.999626 0.003105 Spitzer 
57505.023614 1.000614 0.003105 Spitzer 
57505.023637 0.998152 0.003105 Spitzer 
57505.023661 0.998647 0.003105 Spitzer 
57505.023684 0.999709 0.003105 Spitzer 
57505.023707 0.995886 0.003105 Spitzer 
57505.023730 1.002124 0.003105 Spitzer 
57505.023753 0.995160 0.003105 Spitzer 
57505.023776 1.002215 0.003105 Spitzer 
57505.023799 1.000758 0.003105 Spitzer 
57505.023823 0.998851 0.003105 Spitzer 
57505.023846 0.997495 0.003105 Spitzer 
57505.023886 0.992975 0.003105 Spitzer 
57505.023909 1.005855 0.003105 Spitzer 
57505.023933 0.997199 0.003105 Spitzer 
57505.023956 1.000115 0.003105 Spitzer 
57505.023979 0.996607 0.003105 Spitzer 
57505.024002 1.000326 0.003105 Spitzer 
57505.024025 0.998612 0.003105 Spitzer 
57505.024048 0.993651 0.003105 Spitzer 
57505.024071 1.002947 0.003105 Spitzer 
57505.024095 0.998148 0.003105 Spitzer 
57505.024118 1.005456 0.003105 Spitzer 
57505.024141 0.999186 0.003105 Spitzer 
57505.024164 0.997575 0.003105 Spitzer 
57505.024187 0.999400 0.003105 Spitzer 
57505.024210 0.996339 0.003105 Spitzer 
57505.024234 1.001439 0.003105 Spitzer 
57505.024257 0.997687 0.003105 Spitzer 
57505.024280 0.998793 0.003105 Spitzer 
57505.024303 0.998015 0.003105 Spitzer 
57505.024326 0.999172 0.003105 Spitzer 
57505.024349 1.003140 0.003105 Spitzer 
57505.024372 0.997695 0.003105 Spitzer 
57505.024396 0.997164 0.003105 Spitzer 
57505.024419 0.999344 0.003105 Spitzer 
57505.024442 1.003978 0.003105 Spitzer 
57505.024465 0.996952 0.003105 Spitzer 
57505.024488 0.999861 0.003105 Spitzer 
57505.024511 1.002386 0.003105 Spitzer 
57505.024534 0.996693 0.003105 Spitzer 
57505.024558 0.997553 0.003105 Spitzer 
57505.024581 0.997241 0.003105 Spitzer 
57505.024604 1.000133 0.003105 Spitzer 
57505.024627 0.996148 0.003105 Spitzer 
57505.024650 0.994919 0.003105 Spitzer 
57505.024673 0.999797 0.003105 Spitzer 
57505.024696 1.005074 0.003105 Spitzer 
57505.024720 0.998028 0.003105 Spitzer 
57505.024743 0.997760 0.003105 Spitzer 
57505.024766 0.999506 0.003105 Spitzer 
57505.024789 1.002082 0.003105 Spitzer 
57505.024812 1.001728 0.003105 Spitzer 
57505.024835 1.000523 0.003105 Spitzer 
57505.024859 0.998315 0.003105 Spitzer 
57505.024882 1.004161 0.003105 Spitzer 
57505.024905 1.005462 0.003105 Spitzer 
57505.024928 0.999043 0.003105 Spitzer 
57505.024951 1.000889 0.003105 Spitzer 
57505.024974 1.001490 0.003105 Spitzer 
57505.024997 0.997855 0.003105 Spitzer 
57505.025021 1.001743 0.003105 Spitzer 
57505.025044 1.001323 0.003105 Spitzer 
57505.025067 1.001190 0.003105 Spitzer 
57505.025090 1.001650 0.003105 Spitzer 
57505.025113 0.998574 0.003105 Spitzer 
57505.025136 0.998724 0.003105 Spitzer 
57505.025159 1.002572 0.003105 Spitzer 
57505.025183 0.997436 0.003105 Spitzer 
57505.025206 1.000941 0.003105 Spitzer 
57505.025229 0.998289 0.003105 Spitzer 
57505.025252 0.996756 0.003105 Spitzer 
57505.025275 1.002011 0.003105 Spitzer 
57505.025298 1.001872 0.003105 Spitzer 
57505.025321 1.005868 0.003105 Spitzer 
57505.025345 1.006639 0.003105 Spitzer 
57505.025383 0.993728 0.003105 Spitzer 
57505.025406 1.002329 0.003105 Spitzer 
57505.025429 0.998108 0.003105 Spitzer 
57505.025453 1.001166 0.003105 Spitzer 
57505.025476 1.001216 0.003105 Spitzer 
57505.025499 0.999347 0.003105 Spitzer 
57505.025522 0.998999 0.003105 Spitzer 
57505.025545 1.002042 0.003105 Spitzer 
57505.025568 0.998459 0.003105 Spitzer 
57505.025591 0.999089 0.003105 Spitzer 
57505.025615 1.001803 0.003105 Spitzer 
57505.025638 1.002472 0.003105 Spitzer 
57505.025661 1.002969 0.003105 Spitzer 
57505.025684 1.004241 0.003105 Spitzer 
57505.025707 0.998484 0.003105 Spitzer 
57505.025730 0.996955 0.003105 Spitzer 
57505.025753 0.996652 0.003105 Spitzer 
57505.025777 1.002094 0.003105 Spitzer 
57505.025800 1.003546 0.003105 Spitzer 
57505.025823 1.001217 0.003105 Spitzer 
57505.025846 0.998841 0.003105 Spitzer 
57505.025869 1.000875 0.003105 Spitzer 
57505.025892 0.998093 0.003105 Spitzer 
57505.025916 0.996654 0.003105 Spitzer 
57505.025939 0.997698 0.003105 Spitzer 
57505.025962 1.000198 0.003105 Spitzer 
57505.025985 0.998261 0.003105 Spitzer 
57505.026008 1.002672 0.003105 Spitzer 
57505.026031 1.000591 0.003105 Spitzer 
57505.026054 1.000401 0.003105 Spitzer 
57505.026078 0.997735 0.003105 Spitzer 
57505.026101 0.998956 0.003105 Spitzer 
57505.026124 1.000071 0.003105 Spitzer 
57505.026147 0.992780 0.003105 Spitzer 
57505.026170 0.996904 0.003105 Spitzer 
57505.026193 0.995811 0.003105 Spitzer 
57505.026216 1.000766 0.003105 Spitzer 
57505.026240 0.999072 0.003105 Spitzer 
57505.026263 1.000628 0.003105 Spitzer 
57505.026286 1.006525 0.003105 Spitzer 
57505.026309 1.000346 0.003105 Spitzer 
57505.026332 0.999478 0.003105 Spitzer 
57505.026355 1.001050 0.003105 Spitzer 
57505.026378 1.002653 0.003105 Spitzer 
57505.026402 1.001594 0.003105 Spitzer 
57505.026425 0.999107 0.003105 Spitzer 
57505.026448 1.000076 0.003105 Spitzer 
57505.026471 0.999571 0.003105 Spitzer 
57505.026494 1.001983 0.003105 Spitzer 
57505.026517 0.997550 0.003105 Spitzer 
57505.026541 1.002166 0.003105 Spitzer 
57505.026564 0.996125 0.003105 Spitzer 
57505.026587 0.999319 0.003105 Spitzer 
57505.026610 1.001512 0.003105 Spitzer 
57505.026633 1.003615 0.003105 Spitzer 
57505.026656 0.996397 0.003105 Spitzer 
57505.026679 0.995740 0.003105 Spitzer 
57505.026703 0.996849 0.003105 Spitzer 
57505.026726 1.001188 0.003105 Spitzer 
57505.026749 0.997170 0.003105 Spitzer 
57505.026772 1.000331 0.003105 Spitzer 
57505.026795 0.996218 0.003105 Spitzer 
57505.026818 1.004040 0.003105 Spitzer 
57505.026841 0.999100 0.003105 Spitzer 
57505.026881 0.989879 0.003105 Spitzer 
57505.026904 0.990980 0.003105 Spitzer 
57505.026927 0.996968 0.003105 Spitzer 
57505.026950 0.995908 0.003105 Spitzer 
57505.026973 0.997864 0.003105 Spitzer 
57505.026996 0.999434 0.003105 Spitzer 
57505.027019 1.001808 0.003105 Spitzer 
57505.027043 0.997472 0.003105 Spitzer 
57505.027066 0.999617 0.003105 Spitzer 
57505.027089 1.000997 0.003105 Spitzer 
57505.027112 1.002934 0.003105 Spitzer 
57505.027135 0.999567 0.003105 Spitzer 
57505.027158 0.999875 0.003105 Spitzer 
57505.027182 1.003314 0.003105 Spitzer 
57505.027205 1.000691 0.003105 Spitzer 
57505.027228 1.001516 0.003105 Spitzer 
57505.027251 0.997128 0.003105 Spitzer 
57505.027274 1.001148 0.003105 Spitzer 
57505.027297 1.001772 0.003105 Spitzer 
57505.027320 1.002103 0.003105 Spitzer 
57505.027344 0.999735 0.003105 Spitzer 
57505.027367 0.995968 0.003105 Spitzer 
57505.027390 1.001092 0.003105 Spitzer 
57505.027413 0.999474 0.003105 Spitzer 
57505.027436 1.003277 0.003105 Spitzer 
57505.027459 0.999698 0.003105 Spitzer 
57505.027482 0.999570 0.003105 Spitzer 
57505.027506 0.999183 0.003105 Spitzer 
57505.027529 1.004112 0.003105 Spitzer 
57505.027552 1.000373 0.003105 Spitzer 
57505.027575 1.000811 0.003105 Spitzer 
57505.027598 0.996370 0.003105 Spitzer 
57505.027621 1.003201 0.003105 Spitzer 
57505.027644 0.999749 0.003105 Spitzer 
57505.027668 0.997453 0.003105 Spitzer 
57505.027691 0.996530 0.003105 Spitzer 
57505.027714 1.004604 0.003105 Spitzer 
57505.027737 1.002782 0.003105 Spitzer 
57505.027760 1.001849 0.003105 Spitzer 
57505.027783 0.998676 0.003105 Spitzer 
57505.027807 1.000190 0.003105 Spitzer 
57505.027830 0.992873 0.003105 Spitzer 
57505.027853 0.997376 0.003105 Spitzer 
57505.027876 0.997601 0.003105 Spitzer 
57505.027899 1.001000 0.003105 Spitzer 
57505.027922 1.000538 0.003105 Spitzer 
57505.027945 0.999827 0.003105 Spitzer 
57505.027969 0.995220 0.003105 Spitzer 
57505.027992 1.004338 0.003105 Spitzer 
57505.028015 1.003634 0.003105 Spitzer 
57505.028038 0.998029 0.003105 Spitzer 
57505.028061 0.999198 0.003105 Spitzer 
57505.028084 1.000949 0.003105 Spitzer 
57505.028107 1.003015 0.003105 Spitzer 
57505.028131 0.998153 0.003105 Spitzer 
57505.028154 1.002681 0.003105 Spitzer 
57505.028177 0.999580 0.003105 Spitzer 
57505.028200 0.995069 0.003105 Spitzer 
57505.028223 1.005040 0.003105 Spitzer 
57505.028246 1.003121 0.003105 Spitzer 
57505.028269 0.994361 0.003105 Spitzer 
57505.028293 1.003072 0.003105 Spitzer 
57505.028316 1.001378 0.003105 Spitzer 
57505.028339 1.001485 0.003105 Spitzer 
57505.028378 0.992807 0.003105 Spitzer 
57505.028402 1.000095 0.003105 Spitzer 
57505.028425 1.002173 0.003105 Spitzer 
57505.028448 0.997253 0.003105 Spitzer 
57505.028471 0.998127 0.003105 Spitzer 
57505.028494 0.998879 0.003105 Spitzer 
57505.028517 1.001011 0.003105 Spitzer 
57505.028541 0.998582 0.003105 Spitzer 
57505.028564 0.997662 0.003105 Spitzer 
57505.028587 1.000105 0.003105 Spitzer 
57505.028610 0.998040 0.003105 Spitzer 
57505.028633 0.995807 0.003105 Spitzer 
57505.028656 1.006430 0.003105 Spitzer 
57505.028679 1.002458 0.003105 Spitzer 
57505.028703 1.000731 0.003105 Spitzer 
57505.028726 1.000453 0.003105 Spitzer 
57505.028749 0.997430 0.003105 Spitzer 
57505.028772 1.001542 0.003105 Spitzer 
57505.028795 0.997170 0.003105 Spitzer 
57505.028818 0.997612 0.003105 Spitzer 
57505.028841 1.001098 0.003105 Spitzer 
57505.028865 1.001111 0.003105 Spitzer 
57505.028888 0.997333 0.003105 Spitzer 
57505.028911 1.001638 0.003105 Spitzer 
57505.028934 1.001695 0.003105 Spitzer 
57505.028957 1.002951 0.003105 Spitzer 
57505.028980 0.998975 0.003105 Spitzer 
57505.029003 0.995553 0.003105 Spitzer 
57505.029027 1.003988 0.003105 Spitzer 
57505.029050 1.000745 0.003105 Spitzer 
57505.029073 0.998125 0.003105 Spitzer 
57505.029096 1.002277 0.003105 Spitzer 
57505.029119 0.995355 0.003105 Spitzer 
57505.029142 0.996816 0.003105 Spitzer 
57505.029166 1.003752 0.003105 Spitzer 
57505.029189 0.997172 0.003105 Spitzer 
57505.029212 1.000979 0.003105 Spitzer 
57505.029235 0.997961 0.003105 Spitzer 
57505.029258 1.000350 0.003105 Spitzer 
57505.029281 1.000158 0.003105 Spitzer 
57505.029304 1.000218 0.003105 Spitzer 
57505.029328 0.999463 0.003105 Spitzer 
57505.029351 1.003669 0.003105 Spitzer 
57505.029374 0.998861 0.003105 Spitzer 
57505.029397 1.007233 0.003105 Spitzer 
57505.029420 0.999815 0.003105 Spitzer 
57505.029443 0.997110 0.003105 Spitzer 
57505.029466 0.999803 0.003105 Spitzer 
57505.029490 1.002939 0.003105 Spitzer 
57505.029513 0.996115 0.003105 Spitzer 
57505.029536 1.002132 0.003105 Spitzer 
57505.029559 0.997514 0.003105 Spitzer 
57505.029582 0.999386 0.003105 Spitzer 
57505.029605 1.001873 0.003105 Spitzer 
57505.029629 0.997923 0.003105 Spitzer 
57505.029652 0.998691 0.003105 Spitzer 
57505.029675 0.998239 0.003105 Spitzer 
57505.029698 0.995364 0.003105 Spitzer 
57505.029721 1.000057 0.003105 Spitzer 
57505.029744 1.002437 0.003105 Spitzer 
57505.029767 1.002659 0.003105 Spitzer 
57505.029791 1.000808 0.003105 Spitzer 
57505.029814 1.001020 0.003105 Spitzer 
57505.029837 0.999712 0.003105 Spitzer 
57505.029876 0.988728 0.003105 Spitzer 
57505.029899 0.998886 0.003105 Spitzer 
57505.029922 1.003628 0.003105 Spitzer 
57505.029946 0.994719 0.003105 Spitzer 
57505.029969 0.997337 0.003105 Spitzer 
57505.029992 1.003070 0.003105 Spitzer 
57505.030015 0.998814 0.003105 Spitzer 
57505.030038 1.000419 0.003105 Spitzer 
57505.030061 1.005541 0.003105 Spitzer 
57505.030085 1.002033 0.003105 Spitzer 
57505.030108 1.000311 0.003105 Spitzer 
57505.030131 1.002200 0.003105 Spitzer 
57505.030154 1.000020 0.003105 Spitzer 
57505.030177 0.996439 0.003105 Spitzer 
57505.030200 0.997949 0.003105 Spitzer 
57505.030223 0.998885 0.003105 Spitzer 
57505.030247 1.002699 0.003105 Spitzer 
57505.030270 1.000970 0.003105 Spitzer 
57505.030293 0.999940 0.003105 Spitzer 
57505.030316 0.995598 0.003105 Spitzer 
57505.030339 1.001022 0.003105 Spitzer 
57505.030362 0.997295 0.003105 Spitzer 
57505.030385 0.997901 0.003105 Spitzer 
57505.030409 0.997459 0.003105 Spitzer 
57505.030432 0.999169 0.003105 Spitzer 
57505.030455 0.999634 0.003105 Spitzer 
57505.030478 0.997754 0.003105 Spitzer 
57505.030501 0.998940 0.003105 Spitzer 
57505.030524 0.996721 0.003105 Spitzer 
57505.030547 1.000995 0.003105 Spitzer 
57505.030571 1.001462 0.003105 Spitzer 
57505.030594 1.000679 0.003105 Spitzer 
57505.030617 0.998010 0.003105 Spitzer 
57505.030640 1.001262 0.003105 Spitzer 
57505.030663 1.000319 0.003105 Spitzer 
57505.030686 0.994362 0.003105 Spitzer 
57505.030710 0.995111 0.003105 Spitzer 
57505.030733 1.007278 0.003105 Spitzer 
57505.030756 0.999828 0.003105 Spitzer 
57505.030779 0.998751 0.003105 Spitzer 
57505.030802 1.001929 0.003105 Spitzer 
57505.030825 0.998689 0.003105 Spitzer 
57505.030848 0.999062 0.003105 Spitzer 
57505.030872 0.998092 0.003105 Spitzer 
57505.030895 1.002652 0.003105 Spitzer 
57505.030918 1.004807 0.003105 Spitzer 
57505.030941 0.997162 0.003105 Spitzer 
57505.030964 0.993723 0.003105 Spitzer 
57505.030987 0.999361 0.003105 Spitzer 
57505.031010 0.995853 0.003105 Spitzer 
57505.031034 0.999860 0.003105 Spitzer 
57505.031057 1.004212 0.003105 Spitzer 
57505.031080 0.995807 0.003105 Spitzer 
57505.031103 0.996757 0.003105 Spitzer 
57505.031126 0.997257 0.003105 Spitzer 
57505.031149 1.004194 0.003105 Spitzer 
57505.031172 0.999372 0.003105 Spitzer 
57505.031196 0.995050 0.003105 Spitzer 
57505.031219 1.000170 0.003105 Spitzer 
57505.031242 1.000577 0.003105 Spitzer 
57505.031265 1.005135 0.003105 Spitzer 
57505.031288 1.000119 0.003105 Spitzer 
57505.031311 0.995676 0.003105 Spitzer 
57505.031335 0.998940 0.003105 Spitzer 
57505.031375 0.995098 0.003105 Spitzer 
57505.031398 0.992622 0.003105 Spitzer 
57505.031421 1.001720 0.003105 Spitzer 
57505.031444 0.999160 0.003105 Spitzer 
57505.031468 1.000530 0.003105 Spitzer 
57505.031491 1.001933 0.003105 Spitzer 
57505.031514 0.997400 0.003105 Spitzer 
57505.031537 1.001393 0.003105 Spitzer 
57505.031560 0.999828 0.003105 Spitzer 
57505.031583 0.994712 0.003105 Spitzer 
57505.031606 0.996605 0.003105 Spitzer 
57505.031630 0.998980 0.003105 Spitzer 
57505.031653 1.005472 0.003105 Spitzer 
57505.031676 0.996293 0.003105 Spitzer 
57505.031699 0.997167 0.003105 Spitzer 
57505.031722 1.003032 0.003105 Spitzer 
57505.031745 0.997233 0.003105 Spitzer 
57505.031769 0.996261 0.003105 Spitzer 
57505.031792 0.996829 0.003105 Spitzer 
57505.031815 1.007919 0.003105 Spitzer 
57505.031838 1.002287 0.003105 Spitzer 
57505.031861 0.998368 0.003105 Spitzer 
57505.031884 0.995005 0.003105 Spitzer 
57505.031907 1.001933 0.003105 Spitzer 
57505.031931 1.003152 0.003105 Spitzer 
57505.031954 0.998059 0.003105 Spitzer 
57505.031977 0.997687 0.003105 Spitzer 
57505.032000 0.999513 0.003105 Spitzer 
57505.032023 1.000965 0.003105 Spitzer 
57505.032046 1.000189 0.003105 Spitzer 
57505.032069 0.994899 0.003105 Spitzer 
57505.032093 0.999419 0.003105 Spitzer 
57505.032116 1.000643 0.003105 Spitzer 
57505.032139 0.999061 0.003105 Spitzer 
57505.032162 1.002610 0.003105 Spitzer 
57505.032185 0.995373 0.003105 Spitzer 
57505.032208 1.001426 0.003105 Spitzer 
57505.032231 1.003159 0.003105 Spitzer 
57505.032255 1.001943 0.003105 Spitzer 
57505.032278 1.003534 0.003105 Spitzer 
57505.032301 1.000958 0.003105 Spitzer 
57505.032324 1.001681 0.003105 Spitzer 
57505.032347 0.994528 0.003105 Spitzer 
57505.032370 0.999365 0.003105 Spitzer 
57505.032394 0.999111 0.003105 Spitzer 
57505.032417 1.000141 0.003105 Spitzer 
57505.032440 0.998006 0.003105 Spitzer 
57505.032463 0.998163 0.003105 Spitzer 
57505.032486 1.000797 0.003105 Spitzer 
57505.032509 0.998529 0.003105 Spitzer 
57505.032532 1.000996 0.003105 Spitzer 
57505.032556 0.996449 0.003105 Spitzer 
57505.032579 0.998036 0.003105 Spitzer 
57505.032602 1.003083 0.003105 Spitzer 
57505.032625 1.003204 0.003105 Spitzer 
57505.032648 0.996635 0.003105 Spitzer 
57505.032671 0.999270 0.003105 Spitzer 
57505.032694 1.000158 0.003105 Spitzer 
57505.032718 1.003674 0.003105 Spitzer 
57505.032741 0.998619 0.003105 Spitzer 
57505.032764 1.000879 0.003105 Spitzer 
57505.032787 1.000352 0.003105 Spitzer 
57505.032810 0.995107 0.003105 Spitzer 
57505.032833 1.001610 0.003105 Spitzer 
57505.032872 0.991060 0.003105 Spitzer 
57505.032895 0.999235 0.003105 Spitzer 
57505.032918 0.993889 0.003105 Spitzer 
57505.032941 0.996420 0.003105 Spitzer 
57505.032964 0.996334 0.003105 Spitzer 
57505.032988 0.997720 0.003105 Spitzer 
57505.033011 1.003069 0.003105 Spitzer 
57505.033034 0.999931 0.003105 Spitzer 
57505.033057 1.003699 0.003105 Spitzer 
57505.033080 1.002993 0.003105 Spitzer 
57505.033103 1.001040 0.003105 Spitzer 
57505.033127 0.995447 0.003105 Spitzer 
57505.033150 1.002001 0.003105 Spitzer 
57505.033173 0.998789 0.003105 Spitzer 
57505.033196 1.003452 0.003105 Spitzer 
57505.033219 0.999672 0.003105 Spitzer 
57505.033242 1.000941 0.003105 Spitzer 
57505.033265 1.000024 0.003105 Spitzer 
57505.033289 0.998900 0.003105 Spitzer 
57505.033312 0.999095 0.003105 Spitzer 
57505.033335 1.001533 0.003105 Spitzer 
57505.033358 1.002074 0.003105 Spitzer 
57505.033381 1.004315 0.003105 Spitzer 
57505.033404 1.002629 0.003105 Spitzer 
57505.033427 1.001294 0.003105 Spitzer 
57505.033451 0.997686 0.003105 Spitzer 
57505.033474 0.999494 0.003105 Spitzer 
57505.033497 1.001037 0.003105 Spitzer 
57505.033520 1.000630 0.003105 Spitzer 
57505.033543 0.994574 0.003105 Spitzer 
57505.033566 1.002761 0.003105 Spitzer 
57505.033589 0.999193 0.003105 Spitzer 
57505.033613 0.998114 0.003105 Spitzer 
57505.033636 1.001344 0.003105 Spitzer 
57505.033659 0.996794 0.003105 Spitzer 
57505.033682 1.000752 0.003105 Spitzer 
57505.033705 1.001793 0.003105 Spitzer 
57505.033728 0.999282 0.003105 Spitzer 
57505.033752 1.000770 0.003105 Spitzer 
57505.033775 0.993785 0.003105 Spitzer 
57505.033798 1.005137 0.003105 Spitzer 
57505.033821 1.001641 0.003105 Spitzer 
57505.033844 1.004749 0.003105 Spitzer 
57505.033867 1.002529 0.003105 Spitzer 
57505.033890 1.000581 0.003105 Spitzer 
57505.033914 1.002173 0.003105 Spitzer 
57505.033937 1.000707 0.003105 Spitzer 
57505.033960 1.003169 0.003105 Spitzer 
57505.033983 1.001701 0.003105 Spitzer 
57505.034006 0.998580 0.003105 Spitzer 
57505.034029 0.998023 0.003105 Spitzer 
57505.034052 1.000244 0.003105 Spitzer 
57505.034076 1.001303 0.003105 Spitzer 
57505.034099 0.998055 0.003105 Spitzer 
57505.034122 0.996196 0.003105 Spitzer 
57505.034145 0.996113 0.003105 Spitzer 
57505.034168 1.006763 0.003105 Spitzer 
57505.034191 0.997379 0.003105 Spitzer 
57505.034214 1.003831 0.003105 Spitzer 
57505.034238 0.996764 0.003105 Spitzer 
57505.034261 0.999803 0.003105 Spitzer 
57505.034284 1.000880 0.003105 Spitzer 
57505.034307 0.996156 0.003105 Spitzer 
57505.034330 0.999120 0.003105 Spitzer 
57505.034369 0.994719 0.003105 Spitzer 
57505.034393 1.000292 0.003105 Spitzer 
57505.034416 1.005874 0.003105 Spitzer 
57505.034439 0.998716 0.003105 Spitzer 
57505.034462 0.998886 0.003105 Spitzer 
57505.034485 0.995043 0.003105 Spitzer 
57505.034508 1.000441 0.003105 Spitzer 
57505.034532 1.002113 0.003105 Spitzer 
57505.034555 1.003529 0.003105 Spitzer 
57505.034578 0.997989 0.003105 Spitzer 
57505.034601 1.001035 0.003105 Spitzer 
57505.034624 0.999917 0.003105 Spitzer 
57505.034647 1.000997 0.003105 Spitzer 
57505.034670 0.999525 0.003105 Spitzer 
57505.034694 1.001770 0.003105 Spitzer 
57505.034717 1.002271 0.003105 Spitzer 
57505.034740 1.001038 0.003105 Spitzer 
57505.034763 0.994077 0.003105 Spitzer 
57505.034786 0.997867 0.003105 Spitzer 
57505.034809 0.996143 0.003105 Spitzer 
57505.034832 1.001167 0.003105 Spitzer 
57505.034856 1.000294 0.003105 Spitzer 
57505.034879 1.002889 0.003105 Spitzer 
57505.034902 1.004713 0.003105 Spitzer 
57505.034925 1.000741 0.003105 Spitzer 
57505.034948 0.997242 0.003105 Spitzer 
57505.034971 0.998568 0.003105 Spitzer 
57505.034994 0.995011 0.003105 Spitzer 
57505.035018 1.001741 0.003105 Spitzer 
57505.035041 0.997353 0.003105 Spitzer 
57505.035064 1.001190 0.003105 Spitzer 
57505.035087 1.000686 0.003105 Spitzer 
57505.035110 0.999041 0.003105 Spitzer 
57505.035133 1.002884 0.003105 Spitzer 
57505.035157 0.997234 0.003105 Spitzer 
57505.035180 1.002002 0.003105 Spitzer 
57505.035203 1.001278 0.003105 Spitzer 
57505.035226 1.002902 0.003105 Spitzer 
57505.035249 1.000486 0.003105 Spitzer 
57505.035272 1.003199 0.003105 Spitzer 
57505.035295 1.000359 0.003105 Spitzer 
57505.035319 0.998416 0.003105 Spitzer 
57505.035342 0.997677 0.003105 Spitzer 
57505.035365 0.998570 0.003105 Spitzer 
57505.035388 0.998845 0.003105 Spitzer 
57505.035411 0.997853 0.003105 Spitzer 
57505.035434 1.001179 0.003105 Spitzer 
57505.035457 1.005597 0.003105 Spitzer 
57505.035481 0.999926 0.003105 Spitzer 
57505.035504 0.997914 0.003105 Spitzer 
57505.035527 1.003592 0.003105 Spitzer 
57505.035550 1.002524 0.003105 Spitzer 
57505.035573 1.002259 0.003105 Spitzer 
57505.035596 0.995849 0.003105 Spitzer 
57505.035619 0.996969 0.003105 Spitzer 
57505.035643 1.003820 0.003105 Spitzer 
57505.035666 1.000409 0.003105 Spitzer 
57505.035689 0.995085 0.003105 Spitzer 
57505.035712 0.995069 0.003105 Spitzer 
57505.035735 1.003837 0.003105 Spitzer 
57505.035758 1.004367 0.003105 Spitzer 
57505.035782 1.000129 0.003105 Spitzer 
57505.035805 0.996407 0.003105 Spitzer 
57505.035828 1.003015 0.003105 Spitzer 
57505.035867 0.997490 0.003105 Spitzer 
57505.035890 0.999106 0.003105 Spitzer 
57505.035914 1.000378 0.003105 Spitzer 
57505.035937 1.000896 0.003105 Spitzer 
57505.035960 1.001534 0.003105 Spitzer 
57505.035983 1.005805 0.003105 Spitzer 
57505.036006 0.996138 0.003105 Spitzer 
57505.036029 1.001092 0.003105 Spitzer 
57505.036052 1.007032 0.003105 Spitzer 
57505.036076 1.001494 0.003105 Spitzer 
57505.036099 1.000657 0.003105 Spitzer 
57505.036122 1.001929 0.003105 Spitzer 
57505.036145 1.003172 0.003105 Spitzer 
57505.036168 1.002943 0.003105 Spitzer 
57505.036191 0.996049 0.003105 Spitzer 
57505.036215 1.001690 0.003105 Spitzer 
57505.036238 1.000662 0.003105 Spitzer 
57505.036261 1.001918 0.003105 Spitzer 
57505.036284 1.000418 0.003105 Spitzer 
57505.036307 1.002480 0.003105 Spitzer 
57505.036330 0.997000 0.003105 Spitzer 
57505.036353 0.999203 0.003105 Spitzer 
57505.036377 1.007584 0.003105 Spitzer 
57505.036400 0.999896 0.003105 Spitzer 
57505.036423 1.003963 0.003105 Spitzer 
57505.036446 0.994052 0.003105 Spitzer 
57505.036469 0.997667 0.003105 Spitzer 
57505.036492 0.994354 0.003105 Spitzer 
57505.036515 1.001156 0.003105 Spitzer 
57505.036539 1.003674 0.003105 Spitzer 
57505.036562 0.995590 0.003105 Spitzer 
57505.036585 1.002604 0.003105 Spitzer 
57505.036608 0.998697 0.003105 Spitzer 
57505.036631 1.000299 0.003105 Spitzer 
57505.036654 1.004651 0.003105 Spitzer 
57505.036677 0.994334 0.003105 Spitzer 
57505.036701 0.999088 0.003105 Spitzer 
57505.036724 1.003442 0.003105 Spitzer 
57505.036747 0.998486 0.003105 Spitzer 
57505.036770 0.999417 0.003105 Spitzer 
57505.036793 0.997508 0.003105 Spitzer 
57505.036816 0.997266 0.003105 Spitzer 
57505.036840 0.999766 0.003105 Spitzer 
57505.036863 0.997885 0.003105 Spitzer 
57505.036886 1.002554 0.003105 Spitzer 
57505.036909 0.999122 0.003105 Spitzer 
57505.036932 0.999757 0.003105 Spitzer 
57505.036955 1.002463 0.003105 Spitzer 
57505.036978 0.997880 0.003105 Spitzer 
57505.037002 0.996914 0.003105 Spitzer 
57505.037025 1.001196 0.003105 Spitzer 
57505.037048 1.002780 0.003105 Spitzer 
57505.037071 1.000012 0.003105 Spitzer 
57505.037094 0.998209 0.003105 Spitzer 
57505.037117 0.996557 0.003105 Spitzer 
57505.037140 0.998937 0.003105 Spitzer 
57505.037164 0.997265 0.003105 Spitzer 
57505.037187 0.994087 0.003105 Spitzer 
57505.037210 1.001551 0.003105 Spitzer 
57505.037233 0.998061 0.003105 Spitzer 
57505.037256 0.996100 0.003105 Spitzer 
57505.037279 1.004537 0.003105 Spitzer 
57505.037302 1.002491 0.003105 Spitzer 
57505.037326 1.001280 0.003105 Spitzer 
57505.037365 0.988734 0.003105 Spitzer 
57505.037388 0.998652 0.003105 Spitzer 
57505.037411 1.002152 0.003105 Spitzer 
57505.037434 1.001311 0.003105 Spitzer 
57505.037458 0.997290 0.003105 Spitzer 
57505.037481 0.995366 0.003105 Spitzer 
57505.037504 0.997352 0.003105 Spitzer 
57505.037527 0.996309 0.003105 Spitzer 
57505.037550 0.999885 0.003105 Spitzer 
57505.037573 0.998704 0.003105 Spitzer 
57505.037596 0.999303 0.003105 Spitzer 
57505.037620 1.002309 0.003105 Spitzer 
57505.037643 0.998669 0.003105 Spitzer 
57505.037666 0.997629 0.003105 Spitzer 
57505.037689 0.997586 0.003105 Spitzer 
57505.037712 1.001909 0.003105 Spitzer 
57505.037735 0.995154 0.003105 Spitzer 
57505.037759 1.002795 0.003105 Spitzer 
57505.037782 1.000468 0.003105 Spitzer 
57505.037805 1.001316 0.003105 Spitzer 
57505.037828 1.000776 0.003105 Spitzer 
57505.037851 0.996875 0.003105 Spitzer 
57505.037874 1.001621 0.003105 Spitzer 
57505.037897 1.001628 0.003105 Spitzer 
57505.037921 1.000185 0.003105 Spitzer 
57505.037944 1.004053 0.003105 Spitzer 
57505.037967 1.003091 0.003105 Spitzer 
57505.037990 0.997688 0.003105 Spitzer 
57505.038013 1.005094 0.003105 Spitzer 
57505.038036 1.004244 0.003105 Spitzer 
57505.038059 0.999598 0.003105 Spitzer 
57505.038083 0.998186 0.003105 Spitzer 
57505.038106 1.001666 0.003105 Spitzer 
57505.038129 1.002177 0.003105 Spitzer 
57505.038152 1.002165 0.003105 Spitzer 
57505.038175 0.999358 0.003105 Spitzer 
57505.038198 0.996724 0.003105 Spitzer 
57505.038221 1.001773 0.003105 Spitzer 
57505.038245 1.003884 0.003105 Spitzer 
57505.038268 0.998753 0.003105 Spitzer 
57505.038291 1.006524 0.003105 Spitzer 
57505.038314 0.995697 0.003105 Spitzer 
57505.038337 0.998533 0.003105 Spitzer 
57505.038360 0.999279 0.003105 Spitzer 
57505.038384 1.000352 0.003105 Spitzer 
57505.038407 0.998838 0.003105 Spitzer 
57505.038430 1.004973 0.003105 Spitzer 
57505.038453 1.002035 0.003105 Spitzer 
57505.038476 1.001097 0.003105 Spitzer 
57505.038499 0.994670 0.003105 Spitzer 
57505.038522 0.999073 0.003105 Spitzer 
57505.038546 1.000975 0.003105 Spitzer 
57505.038569 1.002919 0.003105 Spitzer 
57505.038592 0.997247 0.003105 Spitzer 
57505.038615 0.999238 0.003105 Spitzer 
57505.038638 0.997073 0.003105 Spitzer 
57505.038661 0.998317 0.003105 Spitzer 
57505.038684 0.996669 0.003105 Spitzer 
57505.038708 1.002957 0.003105 Spitzer 
57505.038731 0.999436 0.003105 Spitzer 
57505.038754 1.002281 0.003105 Spitzer 
57505.038777 0.997444 0.003105 Spitzer 
57505.038800 1.002167 0.003105 Spitzer 
57505.038823 1.003338 0.003105 Spitzer 
57505.038864 0.993851 0.003105 Spitzer 
57505.038887 0.995337 0.003105 Spitzer 
57505.038910 0.997436 0.003105 Spitzer 
57505.038933 0.999463 0.003105 Spitzer 
57505.038956 0.996784 0.003105 Spitzer 
57505.038980 1.000114 0.003105 Spitzer 
57505.039003 1.000950 0.003105 Spitzer 
57505.039026 1.003771 0.003105 Spitzer 
57505.039049 1.003453 0.003105 Spitzer 
57505.039072 1.002983 0.003105 Spitzer 
57505.039095 1.002338 0.003105 Spitzer 
57505.039118 1.000364 0.003105 Spitzer 
57505.039142 0.999211 0.003105 Spitzer 
57505.039165 0.997284 0.003105 Spitzer 
57505.039188 1.001367 0.003105 Spitzer 
57505.039211 1.000172 0.003105 Spitzer 
57505.039234 1.000603 0.003105 Spitzer 
57505.039257 0.998750 0.003105 Spitzer 
57505.039280 1.003629 0.003105 Spitzer 
57505.039304 0.996639 0.003105 Spitzer 
57505.039327 0.998690 0.003105 Spitzer 
57505.039350 1.000777 0.003105 Spitzer 
57505.039373 0.996229 0.003105 Spitzer 
57505.039396 1.000479 0.003105 Spitzer 
57505.039419 0.996003 0.003105 Spitzer 
57505.039443 0.998593 0.003105 Spitzer 
57505.039466 1.000864 0.003105 Spitzer 
57505.039489 0.999557 0.003105 Spitzer 
57505.039512 1.001009 0.003105 Spitzer 
57505.039535 0.999147 0.003105 Spitzer 
57505.039558 1.000203 0.003105 Spitzer 
57505.039581 0.997672 0.003105 Spitzer 
57505.039605 1.004810 0.003105 Spitzer 
57505.039628 0.994058 0.003105 Spitzer 
57505.039651 1.002789 0.003105 Spitzer 
57505.039674 0.994962 0.003105 Spitzer 
57505.039697 1.001003 0.003105 Spitzer 
57505.039720 0.995981 0.003105 Spitzer 
57505.039743 1.002807 0.003105 Spitzer 
57505.039767 0.998683 0.003105 Spitzer 
57505.039790 0.997068 0.003105 Spitzer 
57505.039813 0.996888 0.003105 Spitzer 
57505.039836 0.992687 0.003105 Spitzer 
57505.039859 0.996579 0.003105 Spitzer 
57505.039882 0.997831 0.003105 Spitzer 
57505.039905 1.001280 0.003105 Spitzer 
57505.039929 0.999498 0.003105 Spitzer 
57505.039952 0.996600 0.003105 Spitzer 
57505.039975 1.000592 0.003105 Spitzer 
57505.039998 0.999793 0.003105 Spitzer 
57505.040021 1.000859 0.003105 Spitzer 
57505.040044 0.997548 0.003105 Spitzer 
57505.040068 0.999293 0.003105 Spitzer 
57505.040091 1.002975 0.003105 Spitzer 
57505.040114 0.998964 0.003105 Spitzer 
57505.040137 0.996949 0.003105 Spitzer 
57505.040160 0.994531 0.003105 Spitzer 
57505.040183 0.998142 0.003105 Spitzer 
57505.040206 1.000887 0.003105 Spitzer 
57505.040230 0.997241 0.003105 Spitzer 
57505.040253 0.993546 0.003105 Spitzer 
57505.040276 1.000532 0.003105 Spitzer 
57505.040299 0.997975 0.003105 Spitzer 
57505.040322 0.998105 0.003105 Spitzer 
57505.040361 0.986425 0.003105 Spitzer 
57505.040384 0.995495 0.003105 Spitzer 
57505.040407 0.997495 0.003105 Spitzer 
57505.040430 0.998182 0.003105 Spitzer 
57505.040453 0.995896 0.003105 Spitzer 
57505.040476 0.997900 0.003105 Spitzer 
57505.040499 1.002062 0.003105 Spitzer 
57505.040523 1.001633 0.003105 Spitzer 
57505.040546 1.001668 0.003105 Spitzer 
57505.040569 1.006054 0.003105 Spitzer 
57505.040592 0.996235 0.003105 Spitzer 
57505.040615 1.003151 0.003105 Spitzer 
57505.040638 1.001303 0.003105 Spitzer 
57505.040662 1.004151 0.003105 Spitzer 
57505.040685 1.001508 0.003105 Spitzer 
57505.040708 0.999860 0.003105 Spitzer 
57505.040731 1.001284 0.003105 Spitzer 
57505.040754 1.003540 0.003105 Spitzer 
57505.040777 0.998763 0.003105 Spitzer 
57505.040800 1.004649 0.003105 Spitzer 
57505.040824 0.997303 0.003105 Spitzer 
57505.040847 1.001963 0.003105 Spitzer 
57505.040870 1.004114 0.003105 Spitzer 
57505.040893 1.000589 0.003105 Spitzer 
57505.040916 0.998089 0.003105 Spitzer 
57505.040939 0.999260 0.003105 Spitzer 
57505.040962 0.998290 0.003105 Spitzer 
57505.040986 0.996505 0.003105 Spitzer 
57505.041009 1.001062 0.003105 Spitzer 
57505.041032 1.001471 0.003105 Spitzer 
57505.041055 1.004270 0.003105 Spitzer 
57505.041078 0.999307 0.003105 Spitzer 
57505.041101 0.995358 0.003105 Spitzer 
57505.041124 1.003702 0.003105 Spitzer 
57505.041148 1.001411 0.003105 Spitzer 
57505.041171 0.996011 0.003105 Spitzer 
57505.041194 0.998741 0.003105 Spitzer 
57505.041217 1.007293 0.003105 Spitzer 
57505.041240 0.998803 0.003105 Spitzer 
57505.041263 1.000925 0.003105 Spitzer 
57505.041287 0.994743 0.003105 Spitzer 
57505.041310 0.999248 0.003105 Spitzer 
57505.041333 0.999326 0.003105 Spitzer 
57505.041356 0.999544 0.003105 Spitzer 
57505.041379 1.001350 0.003105 Spitzer 
57505.041402 1.001131 0.003105 Spitzer 
57505.041425 1.000508 0.003105 Spitzer 
57505.041449 1.004418 0.003105 Spitzer 
57505.041472 1.001050 0.003105 Spitzer 
57505.041495 0.999020 0.003105 Spitzer 
57505.041518 1.000910 0.003105 Spitzer 
57505.041541 0.998519 0.003105 Spitzer 
57505.041564 1.004037 0.003105 Spitzer 
57505.041587 0.998783 0.003105 Spitzer 
57505.041611 0.999951 0.003105 Spitzer 
57505.041634 0.999540 0.003105 Spitzer 
57505.041657 1.003397 0.003105 Spitzer 
57505.041680 0.998705 0.003105 Spitzer 
57505.041703 0.997638 0.003105 Spitzer 
57505.041726 0.997196 0.003105 Spitzer 
57505.041749 0.998708 0.003105 Spitzer 
57505.041773 1.000579 0.003105 Spitzer 
57505.041796 1.003398 0.003105 Spitzer 
57505.041819 0.999358 0.003105 Spitzer 
57505.041858 0.992742 0.003105 Spitzer 
57505.041881 1.000739 0.003105 Spitzer 
57505.041905 1.003886 0.003105 Spitzer 
57505.041928 0.999016 0.003105 Spitzer 
57505.041951 1.004431 0.003105 Spitzer 
57505.041974 1.001996 0.003105 Spitzer 
57505.041997 1.003088 0.003105 Spitzer 
57505.042020 0.995657 0.003105 Spitzer 
57505.042043 1.003222 0.003105 Spitzer 
57505.042067 1.004335 0.003105 Spitzer 
57505.042090 1.005464 0.003105 Spitzer 
57505.042113 0.994903 0.003105 Spitzer 
57505.042136 1.001508 0.003105 Spitzer 
57505.042159 0.996431 0.003105 Spitzer 
57505.042182 1.001183 0.003105 Spitzer 
57505.042206 0.994980 0.003105 Spitzer 
57505.042229 0.999970 0.003105 Spitzer 
57505.042252 0.997938 0.003105 Spitzer 
57505.042275 0.999666 0.003105 Spitzer 
57505.042298 0.997719 0.003105 Spitzer 
57505.042321 1.001805 0.003105 Spitzer 
57505.042344 1.001725 0.003105 Spitzer 
57505.042368 0.995344 0.003105 Spitzer 
57505.042391 1.003019 0.003105 Spitzer 
57505.042414 1.002001 0.003105 Spitzer 
57505.042437 1.005305 0.003105 Spitzer 
57505.042460 0.998618 0.003105 Spitzer 
57505.042483 1.002212 0.003105 Spitzer 
57505.042506 0.999019 0.003105 Spitzer 
57505.042530 1.005682 0.003105 Spitzer 
57505.042553 1.001096 0.003105 Spitzer 
57505.042576 1.005068 0.003105 Spitzer 
57505.042599 1.001301 0.003105 Spitzer 
57505.042622 0.999014 0.003105 Spitzer 
57505.042645 0.999481 0.003105 Spitzer 
57505.042668 1.002400 0.003105 Spitzer 
57505.042692 1.005451 0.003105 Spitzer 
57505.042715 0.993983 0.003105 Spitzer 
57505.042738 1.004523 0.003105 Spitzer 
57505.042761 1.003661 0.003105 Spitzer 
57505.042784 0.999985 0.003105 Spitzer 
57505.042807 1.001171 0.003105 Spitzer 
57505.042831 1.004957 0.003105 Spitzer 
57505.042854 1.002996 0.003105 Spitzer 
57505.042877 1.000061 0.003105 Spitzer 
57505.042900 0.992514 0.003105 Spitzer 
57505.042923 1.000675 0.003105 Spitzer 
57505.042946 0.996644 0.003105 Spitzer 
57505.042969 0.994898 0.003105 Spitzer 
57505.042993 1.000522 0.003105 Spitzer 
57505.043016 0.997184 0.003105 Spitzer 
57505.043039 0.997888 0.003105 Spitzer 
57505.043062 0.998164 0.003105 Spitzer 
57505.043085 0.998335 0.003105 Spitzer 
57505.043108 0.997200 0.003105 Spitzer 
57505.043131 1.003521 0.003105 Spitzer 
57505.043155 0.998561 0.003105 Spitzer 
57505.043178 0.997048 0.003105 Spitzer 
57505.043201 1.002891 0.003105 Spitzer 
57505.043224 1.000483 0.003105 Spitzer 
57505.043247 0.999881 0.003105 Spitzer 
57505.043270 0.996663 0.003105 Spitzer 
57505.043293 0.998956 0.003105 Spitzer 
57505.043317 1.000831 0.003105 Spitzer 
57505.043356 0.991501 0.003105 Spitzer 
57505.043379 0.997635 0.003105 Spitzer 
57505.043402 0.998503 0.003105 Spitzer 
57505.043426 1.000910 0.003105 Spitzer 
57505.043449 1.003274 0.003105 Spitzer 
57505.043472 1.000909 0.003105 Spitzer 
57505.043495 1.001290 0.003105 Spitzer 
57505.043518 0.999942 0.003105 Spitzer 
57505.043541 1.004802 0.003105 Spitzer 
57505.043565 1.002323 0.003105 Spitzer 
57505.043588 1.001827 0.003105 Spitzer 
57505.043611 1.001161 0.003105 Spitzer 
57505.043634 0.996104 0.003105 Spitzer 
57505.043657 0.997934 0.003105 Spitzer 
57505.043680 1.003171 0.003105 Spitzer 
57505.043703 1.002207 0.003105 Spitzer 
57505.043727 1.002790 0.003105 Spitzer 
57505.043750 1.002908 0.003105 Spitzer 
57505.043773 0.999755 0.003105 Spitzer 
57505.043796 0.998193 0.003105 Spitzer 
57505.043819 1.002329 0.003105 Spitzer 
57505.043842 1.000622 0.003105 Spitzer 
57505.043865 0.999917 0.003105 Spitzer 
57505.043889 0.996277 0.003105 Spitzer 
57505.043912 0.996728 0.003105 Spitzer 
57505.043935 1.000051 0.003105 Spitzer 
57505.043958 0.998944 0.003105 Spitzer 
57505.043981 0.997764 0.003105 Spitzer 
57505.044004 0.998527 0.003105 Spitzer 
57505.044027 1.001359 0.003105 Spitzer 
57505.044051 1.001997 0.003105 Spitzer 
57505.044074 1.000313 0.003105 Spitzer 
57505.044097 1.002045 0.003105 Spitzer 
57505.044120 0.998944 0.003105 Spitzer 
57505.044143 0.998246 0.003105 Spitzer 
57505.044166 0.995907 0.003105 Spitzer 
57505.044190 0.997444 0.003105 Spitzer 
57505.044213 0.998570 0.003105 Spitzer 
57505.044236 1.006708 0.003105 Spitzer 
57505.044259 1.000838 0.003105 Spitzer 
57505.044282 1.001208 0.003105 Spitzer 
57505.044305 0.996865 0.003105 Spitzer 
57505.044328 0.998223 0.003105 Spitzer 
57505.044352 0.999250 0.003105 Spitzer 
57505.044375 0.999726 0.003105 Spitzer 
57505.044398 0.997152 0.003105 Spitzer 
57505.044421 1.003272 0.003105 Spitzer 
57505.044444 1.000821 0.003105 Spitzer 
57505.044467 1.004978 0.003105 Spitzer 
57505.044490 0.994436 0.003105 Spitzer 
57505.044514 0.999474 0.003105 Spitzer 
57505.044537 1.004401 0.003105 Spitzer 
57505.044560 1.001201 0.003105 Spitzer 
57505.044583 1.002363 0.003105 Spitzer 
57505.044606 1.002634 0.003105 Spitzer 
57505.044629 1.000105 0.003105 Spitzer 
57505.044652 0.997664 0.003105 Spitzer 
57505.044676 0.994775 0.003105 Spitzer 
57505.044699 1.000086 0.003105 Spitzer 
57505.044722 1.003693 0.003105 Spitzer 
57505.044745 0.998424 0.003105 Spitzer 
57505.044768 1.003096 0.003105 Spitzer 
57505.044791 1.000768 0.003105 Spitzer 
57505.044815 1.000564 0.003105 Spitzer 
57505.044854 0.993119 0.003105 Spitzer 
57505.044877 0.998755 0.003105 Spitzer 
57505.044900 1.003437 0.003105 Spitzer 
57505.044923 0.995748 0.003105 Spitzer 
57505.044946 0.998529 0.003105 Spitzer 
57505.044969 0.999088 0.003105 Spitzer 
57505.044993 0.998006 0.003105 Spitzer 
57505.045016 1.000202 0.003105 Spitzer 
57505.045039 1.001930 0.003105 Spitzer 
57505.045062 0.998231 0.003105 Spitzer 
57505.045085 1.001778 0.003105 Spitzer 
57505.045108 1.000144 0.003105 Spitzer 
57505.045131 1.002344 0.003105 Spitzer 
57505.045155 0.996175 0.003105 Spitzer 
57505.045178 0.999845 0.003105 Spitzer 
57505.045201 0.995737 0.003105 Spitzer 
57505.045224 0.996737 0.003105 Spitzer 
57505.045247 0.999012 0.003105 Spitzer 
57505.045270 1.001250 0.003105 Spitzer 
57505.045294 0.996256 0.003105 Spitzer 
57505.045317 0.999612 0.003105 Spitzer 
57505.045340 1.004170 0.003105 Spitzer 
57505.045363 1.000426 0.003105 Spitzer 
57505.045386 0.996767 0.003105 Spitzer 
57505.045409 0.995172 0.003105 Spitzer 
57505.045432 1.007629 0.003105 Spitzer 
57505.045456 0.999764 0.003105 Spitzer 
57505.045479 0.996970 0.003105 Spitzer 
57505.045502 1.001314 0.003105 Spitzer 
57505.045525 1.001538 0.003105 Spitzer 
57505.045548 0.998686 0.003105 Spitzer 
57505.045571 0.998705 0.003105 Spitzer 
57505.045594 1.000760 0.003105 Spitzer 
57505.045618 1.001857 0.003105 Spitzer 
57505.045641 0.998038 0.003105 Spitzer 
57505.045664 1.003740 0.003105 Spitzer 
57505.045687 1.000720 0.003105 Spitzer 
57505.045710 1.001851 0.003105 Spitzer 
57505.045733 0.999517 0.003105 Spitzer 
57505.045756 0.999643 0.003105 Spitzer 
57505.045780 0.998661 0.003105 Spitzer 
57505.045803 0.999117 0.003105 Spitzer 
57505.045826 1.002794 0.003105 Spitzer 
57505.045849 0.998602 0.003105 Spitzer 
57505.045872 1.002170 0.003105 Spitzer 
57505.045895 1.001666 0.003105 Spitzer 
57505.045919 1.008009 0.003105 Spitzer 
57505.045942 0.996260 0.003105 Spitzer 
57505.045965 1.000801 0.003105 Spitzer 
57505.045988 0.999997 0.003105 Spitzer 
57505.046011 1.000252 0.003105 Spitzer 
57505.046034 1.005638 0.003105 Spitzer 
57505.046057 1.003586 0.003105 Spitzer 
57505.046081 0.997665 0.003105 Spitzer 
57505.046104 1.003140 0.003105 Spitzer 
57505.046127 1.001499 0.003105 Spitzer 
57505.046150 0.996014 0.003105 Spitzer 
57505.046173 0.994088 0.003105 Spitzer 
57505.046196 1.000466 0.003105 Spitzer 
57505.046219 0.999733 0.003105 Spitzer 
57505.046243 0.998330 0.003105 Spitzer 
57505.046266 0.998563 0.003105 Spitzer 
57505.046289 1.001373 0.003105 Spitzer 
57505.046312 0.999908 0.003105 Spitzer 
57505.046353 0.992261 0.003105 Spitzer 
57505.046376 0.998929 0.003105 Spitzer 
57505.046399 1.001538 0.003105 Spitzer 
57505.046422 0.997377 0.003105 Spitzer 
57505.046445 1.000074 0.003105 Spitzer 
57505.046468 1.000963 0.003105 Spitzer 
57505.046492 1.000804 0.003105 Spitzer 
57505.046515 1.001088 0.003105 Spitzer 
57505.046538 0.999975 0.003105 Spitzer 
57505.046561 0.996773 0.003105 Spitzer 
57505.046584 0.998835 0.003105 Spitzer 
57505.046607 0.996760 0.003105 Spitzer 
57505.046630 0.995853 0.003105 Spitzer 
57505.046654 1.000719 0.003105 Spitzer 
57505.046677 1.004287 0.003105 Spitzer 
57505.046700 1.001539 0.003105 Spitzer 
57505.046723 1.005284 0.003105 Spitzer 
57505.046746 1.000164 0.003105 Spitzer 
57505.046769 0.995277 0.003105 Spitzer 
57505.046793 1.002563 0.003105 Spitzer 
57505.046816 1.000822 0.003105 Spitzer 
57505.046839 0.997870 0.003105 Spitzer 
57505.046862 0.997626 0.003105 Spitzer 
57505.046885 1.000375 0.003105 Spitzer 
57505.046908 1.000993 0.003105 Spitzer 
57505.046931 1.003821 0.003105 Spitzer 
57505.046955 0.997659 0.003105 Spitzer 
57505.046978 1.003705 0.003105 Spitzer 
57505.047001 0.999628 0.003105 Spitzer 
57505.047024 0.999430 0.003105 Spitzer 
57505.047047 1.001723 0.003105 Spitzer 
57505.047070 1.003577 0.003105 Spitzer 
57505.047093 0.999192 0.003105 Spitzer 
57505.047117 0.995592 0.003105 Spitzer 
57505.047140 0.999819 0.003105 Spitzer 
57505.047163 0.995785 0.003105 Spitzer 
57505.047186 0.995852 0.003105 Spitzer 
57505.047209 0.995062 0.003105 Spitzer 
57505.047232 0.999848 0.003105 Spitzer 
57505.047255 0.998762 0.003105 Spitzer 
57505.047279 1.002817 0.003105 Spitzer 
57505.047302 1.003194 0.003105 Spitzer 
57505.047325 1.000995 0.003105 Spitzer 
57505.047348 1.001882 0.003105 Spitzer 
57505.047371 0.999041 0.003105 Spitzer 
57505.047394 0.997782 0.003105 Spitzer 
57505.047418 0.992345 0.003105 Spitzer 
57505.047441 0.998936 0.003105 Spitzer 
57505.047464 0.996560 0.003105 Spitzer 
57505.047487 0.996533 0.003105 Spitzer 
57505.047510 1.000623 0.003105 Spitzer 
57505.047533 0.995642 0.003105 Spitzer 
57505.047556 0.999408 0.003105 Spitzer 
57505.047580 1.001800 0.003105 Spitzer 
57505.047603 0.999476 0.003105 Spitzer 
57505.047626 1.001172 0.003105 Spitzer 
57505.047649 1.002857 0.003105 Spitzer 
57505.047672 1.001803 0.003105 Spitzer 
57505.047695 1.002818 0.003105 Spitzer 
57505.047718 0.992126 0.003105 Spitzer 
57505.047742 1.004606 0.003105 Spitzer 
57505.047765 1.000446 0.003105 Spitzer 
57505.047788 1.004140 0.003105 Spitzer 
57505.047811 1.002094 0.003105 Spitzer 
57505.047849 0.993462 0.003105 Spitzer 
57505.047872 0.998446 0.003105 Spitzer 
57505.047896 1.001613 0.003105 Spitzer 
57505.047919 0.998701 0.003105 Spitzer 
57505.047942 1.000620 0.003105 Spitzer 
57505.047965 0.998098 0.003105 Spitzer 
57505.047988 0.997808 0.003105 Spitzer 
57505.048011 1.000780 0.003105 Spitzer 
57505.048034 0.998644 0.003105 Spitzer 
57505.048058 0.997891 0.003105 Spitzer 
57505.048081 0.995470 0.003105 Spitzer 
57505.048104 1.004440 0.003105 Spitzer 
57505.048127 0.998308 0.003105 Spitzer 
57505.048150 1.001000 0.003105 Spitzer 
57505.048173 0.999593 0.003105 Spitzer 
57505.048197 1.001808 0.003105 Spitzer 
57505.048220 0.995881 0.003105 Spitzer 
57505.048243 0.995332 0.003105 Spitzer 
57505.048266 1.006146 0.003105 Spitzer 
57505.048289 0.997544 0.003105 Spitzer 
57505.048312 1.001736 0.003105 Spitzer 
57505.048335 1.001665 0.003105 Spitzer 
57505.048359 0.999681 0.003105 Spitzer 
57505.048382 0.999651 0.003105 Spitzer 
57505.048405 0.999094 0.003105 Spitzer 
57505.048428 0.998690 0.003105 Spitzer 
57505.048451 0.998878 0.003105 Spitzer 
57505.048474 1.002389 0.003105 Spitzer 
57505.048497 1.002801 0.003105 Spitzer 
57505.048521 0.999773 0.003105 Spitzer 
57505.048544 1.001045 0.003105 Spitzer 
57505.048567 1.000150 0.003105 Spitzer 
57505.048590 1.006207 0.003105 Spitzer 
57505.048613 1.004108 0.003105 Spitzer 
57505.048636 1.006722 0.003105 Spitzer 
57505.048659 0.994359 0.003105 Spitzer 
57505.048683 1.001575 0.003105 Spitzer 
57505.048706 1.002812 0.003105 Spitzer 
57505.048729 1.002842 0.003105 Spitzer 
57505.048752 1.000410 0.003105 Spitzer 
57505.048775 1.004250 0.003105 Spitzer 
57505.048798 0.998550 0.003105 Spitzer 
57505.048822 1.000665 0.003105 Spitzer 
57505.048845 1.000211 0.003105 Spitzer 
57505.048868 0.999586 0.003105 Spitzer 
57505.048891 0.996832 0.003105 Spitzer 
57505.048914 0.996917 0.003105 Spitzer 
57505.048937 0.999828 0.003105 Spitzer 
57505.048960 0.999081 0.003105 Spitzer 
57505.048984 1.001109 0.003105 Spitzer 
57505.049007 1.003219 0.003105 Spitzer 
57505.049030 1.002369 0.003105 Spitzer 
57505.049053 0.999118 0.003105 Spitzer 
57505.049076 1.000529 0.003105 Spitzer 
57505.049099 1.004832 0.003105 Spitzer 
57505.049122 0.999994 0.003105 Spitzer 
57505.049146 1.000272 0.003105 Spitzer 
57505.049169 0.993369 0.003105 Spitzer 
57505.049192 1.006699 0.003105 Spitzer 
57505.049215 0.996377 0.003105 Spitzer 
57505.049238 0.999894 0.003105 Spitzer 
57505.049261 0.998327 0.003105 Spitzer 
57505.049284 0.999134 0.003105 Spitzer 
57505.049308 0.995906 0.003105 Spitzer 
57505.049347 0.996063 0.003105 Spitzer 
57505.049370 0.999266 0.003105 Spitzer 
57505.049393 1.001146 0.003105 Spitzer 
57505.049416 0.999348 0.003105 Spitzer 
57505.049440 1.002996 0.003105 Spitzer 
57505.049463 0.998630 0.003105 Spitzer 
57505.049486 1.002307 0.003105 Spitzer 
57505.049509 1.003490 0.003105 Spitzer 
57505.049532 1.000291 0.003105 Spitzer 
57505.049555 0.999803 0.003105 Spitzer 
57505.049578 1.003437 0.003105 Spitzer 
57505.049602 0.998517 0.003105 Spitzer 
57505.049625 1.008196 0.003105 Spitzer 
57505.049648 1.003878 0.003105 Spitzer 
57505.049671 0.998522 0.003105 Spitzer 
57505.049694 0.998645 0.003105 Spitzer 
57505.049717 0.996104 0.003105 Spitzer 
57505.049741 0.996319 0.003105 Spitzer 
57505.049764 0.999563 0.003105 Spitzer 
57505.049787 1.000481 0.003105 Spitzer 
57505.049810 1.001003 0.003105 Spitzer 
57505.049833 1.000843 0.003105 Spitzer 
57505.049856 1.002400 0.003105 Spitzer 
57505.049879 0.994723 0.003105 Spitzer 
57505.049903 0.998170 0.003105 Spitzer 
57505.049926 0.997915 0.003105 Spitzer 
57505.049949 0.995764 0.003105 Spitzer 
57505.049972 1.003326 0.003105 Spitzer 
57505.049995 0.996443 0.003105 Spitzer 
57505.050018 0.999387 0.003105 Spitzer 
57505.050041 0.995743 0.003105 Spitzer 
57505.050065 0.999421 0.003105 Spitzer 
57505.050088 1.001516 0.003105 Spitzer 
57505.050111 1.001173 0.003105 Spitzer 
57505.050134 0.998503 0.003105 Spitzer 
57505.050157 0.997991 0.003105 Spitzer 
57505.050180 1.007200 0.003105 Spitzer 
57505.050203 0.996341 0.003105 Spitzer 
57505.050227 0.997592 0.003105 Spitzer 
57505.050250 0.998887 0.003105 Spitzer 
57505.050273 0.997945 0.003105 Spitzer 
57505.050296 0.999428 0.003105 Spitzer 
57505.050319 1.000828 0.003105 Spitzer 
57505.050342 0.995384 0.003105 Spitzer 
57505.050366 0.993666 0.003105 Spitzer 
57505.050389 0.997269 0.003105 Spitzer 
57505.050412 1.000453 0.003105 Spitzer 
57505.050435 1.004389 0.003105 Spitzer 
57505.050458 1.002160 0.003105 Spitzer 
57505.050481 1.000031 0.003105 Spitzer 
57505.050504 0.999466 0.003105 Spitzer 
57505.050528 1.000883 0.003105 Spitzer 
57505.050551 0.996644 0.003105 Spitzer 
57505.050574 0.999022 0.003105 Spitzer 
57505.050597 1.003958 0.003105 Spitzer 
57505.050620 0.998582 0.003105 Spitzer 
57505.050643 1.001527 0.003105 Spitzer 
57505.050666 0.998600 0.003105 Spitzer 
57505.050690 0.999535 0.003105 Spitzer 
57505.050713 1.000226 0.003105 Spitzer 
57505.050736 1.000795 0.003105 Spitzer 
57505.050759 0.996964 0.003105 Spitzer 
57505.050782 1.002634 0.003105 Spitzer 
57505.050805 0.998993 0.003105 Spitzer 
57505.050845 0.995344 0.003105 Spitzer 
57505.050868 1.000679 0.003105 Spitzer 
57505.050891 0.999534 0.003105 Spitzer 
57505.050914 1.003419 0.003105 Spitzer 
57505.050937 0.998922 0.003105 Spitzer 
57505.050961 0.997847 0.003105 Spitzer 
57505.050984 0.993432 0.003105 Spitzer 
57505.051007 1.006638 0.003105 Spitzer 
57505.051030 1.005001 0.003105 Spitzer 
57505.051053 1.004917 0.003105 Spitzer 
57505.051076 1.000793 0.003105 Spitzer 
57505.051099 0.998692 0.003105 Spitzer 
57505.051123 0.999232 0.003105 Spitzer 
57505.051146 1.002146 0.003105 Spitzer 
57505.051169 0.999452 0.003105 Spitzer 
57505.051192 0.995457 0.003105 Spitzer 
57505.051215 0.999839 0.003105 Spitzer 
57505.051238 1.003150 0.003105 Spitzer 
57505.051261 1.000179 0.003105 Spitzer 
57505.051285 1.000440 0.003105 Spitzer 
57505.051308 1.002933 0.003105 Spitzer 
57505.051331 0.998133 0.003105 Spitzer 
57505.051354 0.998136 0.003105 Spitzer 
57505.051377 0.997271 0.003105 Spitzer 
57505.051400 1.003911 0.003105 Spitzer 
57505.051424 0.998286 0.003105 Spitzer 
57505.051447 1.004538 0.003105 Spitzer 
57505.051470 0.997407 0.003105 Spitzer 
57505.051493 1.000147 0.003105 Spitzer 
57505.051516 1.003154 0.003105 Spitzer 
57505.051539 1.003580 0.003105 Spitzer 
57505.051562 1.005764 0.003105 Spitzer 
57505.051586 1.004000 0.003105 Spitzer 
57505.051609 0.998310 0.003105 Spitzer 
57505.051632 1.001590 0.003105 Spitzer 
57505.051655 0.995822 0.003105 Spitzer 
57505.051678 0.998618 0.003105 Spitzer 
57505.051701 1.001356 0.003105 Spitzer 
57505.051724 0.997028 0.003105 Spitzer 
57505.051748 0.998465 0.003105 Spitzer 
57505.051771 1.002826 0.003105 Spitzer 
57505.051794 1.002247 0.003105 Spitzer 
57505.051817 1.000795 0.003105 Spitzer 
57505.051840 1.002670 0.003105 Spitzer 
57505.051863 0.995564 0.003105 Spitzer 
57505.051886 0.999550 0.003105 Spitzer 
57505.051910 1.001757 0.003105 Spitzer 
57505.051933 0.997594 0.003105 Spitzer 
57505.051956 1.000563 0.003105 Spitzer 
57505.051979 1.001028 0.003105 Spitzer 
57505.052002 1.001059 0.003105 Spitzer 
57505.052025 1.003471 0.003105 Spitzer 
57505.052049 1.003422 0.003105 Spitzer 
57505.052072 0.996893 0.003105 Spitzer 
57505.052095 0.997261 0.003105 Spitzer 
57505.052118 1.002137 0.003105 Spitzer 
57505.052141 1.001490 0.003105 Spitzer 
57505.052164 1.002797 0.003105 Spitzer 
57505.052187 1.001228 0.003105 Spitzer 
57505.052211 0.996516 0.003105 Spitzer 
57505.052234 1.002240 0.003105 Spitzer 
57505.052257 0.998920 0.003105 Spitzer 
57505.052280 0.997091 0.003105 Spitzer 
57505.052303 0.995757 0.003105 Spitzer 
57505.052342 0.990744 0.003105 Spitzer 
57505.052366 0.997170 0.003105 Spitzer 
57505.052389 0.998860 0.003105 Spitzer 
57505.052412 1.003246 0.003105 Spitzer 
57505.052435 1.005286 0.003105 Spitzer 
57505.052458 0.995822 0.003105 Spitzer 
57505.052481 1.001274 0.003105 Spitzer 
57505.052505 0.996450 0.003105 Spitzer 
57505.052528 0.999516 0.003105 Spitzer 
57505.052551 1.001736 0.003105 Spitzer 
57505.052574 1.002723 0.003105 Spitzer 
57505.052597 0.994675 0.003105 Spitzer 
57505.052620 1.001616 0.003105 Spitzer 
57505.052643 0.996937 0.003105 Spitzer 
57505.052667 0.996954 0.003105 Spitzer 
57505.052690 0.998027 0.003105 Spitzer 
57505.052713 1.002131 0.003105 Spitzer 
57505.052736 0.999684 0.003105 Spitzer 
57505.052759 1.001638 0.003105 Spitzer 
57505.052782 1.000165 0.003105 Spitzer 
57505.052805 1.005427 0.003105 Spitzer 
57505.052829 1.001345 0.003105 Spitzer 
57505.052852 0.994469 0.003105 Spitzer 
57505.052875 1.003159 0.003105 Spitzer 
57505.052898 1.000640 0.003105 Spitzer 
57505.052921 1.001977 0.003105 Spitzer 
57505.052944 0.996937 0.003105 Spitzer 
57505.052967 1.001762 0.003105 Spitzer 
57505.052991 1.002370 0.003105 Spitzer 
57505.053014 0.996812 0.003105 Spitzer 
57505.053037 1.002424 0.003105 Spitzer 
57505.053060 0.994889 0.003105 Spitzer 
57505.053083 1.000036 0.003105 Spitzer 
57505.053106 1.001728 0.003105 Spitzer 
57505.053130 1.003185 0.003105 Spitzer 
57505.053153 1.000121 0.003105 Spitzer 
57505.053176 0.997754 0.003105 Spitzer 
57505.053199 0.998306 0.003105 Spitzer 
57505.053222 0.998032 0.003105 Spitzer 
57505.053245 1.000286 0.003105 Spitzer 
57505.053268 1.001650 0.003105 Spitzer 
57505.053292 1.004277 0.003105 Spitzer 
57505.053315 0.999362 0.003105 Spitzer 
57505.053338 1.003205 0.003105 Spitzer 
57505.053361 0.998203 0.003105 Spitzer 
57505.053384 1.002513 0.003105 Spitzer 
57505.053407 0.999669 0.003105 Spitzer 
57505.053430 1.001749 0.003105 Spitzer 
57505.053454 1.005375 0.003105 Spitzer 
57505.053477 1.005433 0.003105 Spitzer 
57505.053500 1.001292 0.003105 Spitzer 
57505.053523 0.997408 0.003105 Spitzer 
57505.053546 0.996683 0.003105 Spitzer 
57505.053569 0.997465 0.003105 Spitzer 
57505.053593 0.997121 0.003105 Spitzer 
57505.053616 0.996278 0.003105 Spitzer 
57505.053639 1.000025 0.003105 Spitzer 
57505.053662 0.993684 0.003105 Spitzer 
57505.053685 1.000103 0.003105 Spitzer 
57505.053708 0.996219 0.003105 Spitzer 
57505.053731 1.001119 0.003105 Spitzer 
57505.053755 0.994144 0.003105 Spitzer 
57505.053778 0.999872 0.003105 Spitzer 
57505.053801 0.997120 0.003105 Spitzer 
57505.053841 0.990116 0.003105 Spitzer 
57505.053865 0.997017 0.003105 Spitzer 
57505.053888 1.000955 0.003105 Spitzer 
57505.053911 1.002662 0.003105 Spitzer 
57505.053934 1.001497 0.003105 Spitzer 
57505.053957 1.002394 0.003105 Spitzer 
57505.053980 0.998094 0.003105 Spitzer 
57505.054003 1.002764 0.003105 Spitzer 
57505.054027 1.000695 0.003105 Spitzer 
57505.054050 1.001997 0.003105 Spitzer 
57505.054073 0.998948 0.003105 Spitzer 
57505.054096 0.998720 0.003105 Spitzer 
57505.054119 0.997289 0.003105 Spitzer 
57505.054142 0.999858 0.003105 Spitzer 
57505.054165 0.999657 0.003105 Spitzer 
57505.054189 0.999854 0.003105 Spitzer 
57505.054212 0.997666 0.003105 Spitzer 
57505.054235 0.993730 0.003105 Spitzer 
57505.054258 1.000019 0.003105 Spitzer 
57505.054281 1.000061 0.003105 Spitzer 
57505.054304 0.998493 0.003105 Spitzer 
57505.054328 1.001434 0.003105 Spitzer 
57505.054351 1.000776 0.003105 Spitzer 
57505.054374 0.998759 0.003105 Spitzer 
57505.054397 1.002527 0.003105 Spitzer 
57505.054420 0.996880 0.003105 Spitzer 
57505.054443 1.002641 0.003105 Spitzer 
57505.054490 1.017087 0.003105 Spitzer 
57505.054513 1.005630 0.003105 Spitzer 
57505.054536 1.000722 0.003105 Spitzer 
57505.054559 0.997135 0.003105 Spitzer 
57505.054582 1.004007 0.003105 Spitzer 
57505.054605 1.002500 0.003105 Spitzer 
57505.054628 1.003378 0.003105 Spitzer 
57505.054652 0.999863 0.003105 Spitzer 
57505.054675 1.000107 0.003105 Spitzer 
57505.054698 0.998802 0.003105 Spitzer 
57505.054721 0.997713 0.003105 Spitzer 
57505.054744 0.999652 0.003105 Spitzer 
57505.054767 1.000091 0.003105 Spitzer 
57505.054790 1.003454 0.003105 Spitzer 
57505.054814 0.999427 0.003105 Spitzer 
57505.054837 0.996828 0.003105 Spitzer 
57505.054860 0.995123 0.003105 Spitzer 
57505.054883 1.000360 0.003105 Spitzer 
57505.054906 1.003205 0.003105 Spitzer 
57505.054929 1.001208 0.003105 Spitzer 
57505.054953 0.998583 0.003105 Spitzer 
57505.054976 1.001004 0.003105 Spitzer 
57505.054999 1.004347 0.003105 Spitzer 
57505.055022 1.002909 0.003105 Spitzer 
57505.055045 1.008435 0.003105 Spitzer 
57505.055068 0.998972 0.003105 Spitzer 
57505.055091 0.995559 0.003105 Spitzer 
57505.055115 0.997958 0.003105 Spitzer 
57505.055138 1.001927 0.003105 Spitzer 
57505.055161 0.999721 0.003105 Spitzer 
57505.055184 0.997205 0.003105 Spitzer 
57505.055207 1.000311 0.003105 Spitzer 
57505.055230 1.002381 0.003105 Spitzer 
57505.055253 0.998633 0.003105 Spitzer 
57505.055277 1.002061 0.003105 Spitzer 
57505.055300 0.999841 0.003105 Spitzer 
57505.055338 0.990184 0.003105 Spitzer 
57505.055361 0.997529 0.003105 Spitzer 
57505.055384 0.996966 0.003105 Spitzer 
57505.055407 1.003247 0.003105 Spitzer 
57505.055431 0.998839 0.003105 Spitzer 
57505.055454 1.001975 0.003105 Spitzer 
57505.055477 1.001511 0.003105 Spitzer 
57505.055500 1.004723 0.003105 Spitzer 
57505.055523 1.002550 0.003105 Spitzer 
57505.055546 0.999150 0.003105 Spitzer 
57505.055569 1.001399 0.003105 Spitzer 
57505.055593 1.001783 0.003105 Spitzer 
57505.055616 0.998701 0.003105 Spitzer 
57505.055639 0.998490 0.003105 Spitzer 
57505.055662 0.998966 0.003105 Spitzer 
57505.055685 0.997203 0.003105 Spitzer 
57505.055708 1.002252 0.003105 Spitzer 
57505.055732 0.999729 0.003105 Spitzer 
57505.055755 1.004623 0.003105 Spitzer 
57505.055778 1.002140 0.003105 Spitzer 
57505.055801 1.001284 0.003105 Spitzer 
57505.055824 0.997963 0.003105 Spitzer 
57505.055847 0.997769 0.003105 Spitzer 
57505.055870 1.000903 0.003105 Spitzer 
57505.055894 1.000612 0.003105 Spitzer 
57505.055917 0.999181 0.003105 Spitzer 
57505.055940 1.000167 0.003105 Spitzer 
57505.055963 0.999496 0.003105 Spitzer 
57505.055986 1.005777 0.003105 Spitzer 
57505.056009 1.001158 0.003105 Spitzer 
57505.056032 1.001659 0.003105 Spitzer 
57505.056056 1.002640 0.003105 Spitzer 
57505.056079 1.001436 0.003105 Spitzer 
57505.056102 0.999160 0.003105 Spitzer 
57505.056125 1.001415 0.003105 Spitzer 
57505.056148 0.998365 0.003105 Spitzer 
57505.056171 1.004226 0.003105 Spitzer 
57505.056194 0.999693 0.003105 Spitzer 
57505.056218 0.998595 0.003105 Spitzer 
57505.056241 1.001628 0.003105 Spitzer 
57505.056264 1.002605 0.003105 Spitzer 
57505.056287 1.003759 0.003105 Spitzer 
57505.056310 0.997129 0.003105 Spitzer 
57505.056333 1.005682 0.003105 Spitzer 
57505.056357 0.998366 0.003105 Spitzer 
57505.056380 0.998683 0.003105 Spitzer 
57505.056403 0.999359 0.003105 Spitzer 
57505.056426 1.003804 0.003105 Spitzer 
57505.056449 1.002969 0.003105 Spitzer 
57505.056472 1.001239 0.003105 Spitzer 
57505.056495 1.004654 0.003105 Spitzer 
57505.056519 1.001804 0.003105 Spitzer 
57505.056542 1.001249 0.003105 Spitzer 
57505.056565 0.999139 0.003105 Spitzer 
57505.056588 0.997774 0.003105 Spitzer 
57505.056611 1.001784 0.003105 Spitzer 
57505.056634 0.997153 0.003105 Spitzer 
57505.056657 0.995991 0.003105 Spitzer 
57505.056681 1.002164 0.003105 Spitzer 
57505.056704 1.003975 0.003105 Spitzer 
57505.056727 0.999923 0.003105 Spitzer 
57505.056750 1.001611 0.003105 Spitzer 
57505.056773 0.997473 0.003105 Spitzer 
57505.056796 0.996070 0.003105 Spitzer 
57505.056836 0.989718 0.003105 Spitzer 
57505.056859 0.997649 0.003105 Spitzer 
57505.056882 1.000199 0.003105 Spitzer 
57505.056905 1.000092 0.003105 Spitzer 
57505.056929 0.997762 0.003105 Spitzer 
57505.056952 0.999525 0.003105 Spitzer 
57505.056975 0.995193 0.003105 Spitzer 
57505.056998 1.004476 0.003105 Spitzer 
57505.057021 1.001045 0.003105 Spitzer 
57505.057044 0.992559 0.003105 Spitzer 
57505.057067 1.001592 0.003105 Spitzer 
57505.057091 0.996070 0.003105 Spitzer 
57505.057114 0.998921 0.003105 Spitzer 
57505.057137 1.001116 0.003105 Spitzer 
57505.057160 1.001839 0.003105 Spitzer 
57505.057183 0.998133 0.003105 Spitzer 
57505.057206 0.999817 0.003105 Spitzer 
57505.057230 1.000305 0.003105 Spitzer 
57505.057253 1.004862 0.003105 Spitzer 
57505.057276 0.996271 0.003105 Spitzer 
57505.057299 0.997344 0.003105 Spitzer 
57505.057322 1.001529 0.003105 Spitzer 
57505.057345 1.002722 0.003105 Spitzer 
57505.057368 0.999697 0.003105 Spitzer 
57505.057392 1.004543 0.003105 Spitzer 
57505.057415 0.996594 0.003105 Spitzer 
57505.057438 1.003806 0.003105 Spitzer 
57505.057461 1.000231 0.003105 Spitzer 
57505.057484 1.004127 0.003105 Spitzer 
57505.057507 1.002164 0.003105 Spitzer 
57505.057530 1.003219 0.003105 Spitzer 
57505.057554 1.003877 0.003105 Spitzer 
57505.057577 1.001338 0.003105 Spitzer 
57505.057600 1.001534 0.003105 Spitzer 
57505.057623 0.997918 0.003105 Spitzer 
57505.057646 0.999901 0.003105 Spitzer 
57505.057669 0.999955 0.003105 Spitzer 
57505.057692 0.997844 0.003105 Spitzer 
57505.057716 1.003473 0.003105 Spitzer 
57505.057739 1.001124 0.003105 Spitzer 
57505.057762 1.004669 0.003105 Spitzer 
57505.057785 0.998251 0.003105 Spitzer 
57505.057808 0.997286 0.003105 Spitzer 
57505.057831 0.996575 0.003105 Spitzer 
57505.057855 1.004124 0.003105 Spitzer 
57505.057878 0.998558 0.003105 Spitzer 
57505.057901 1.000283 0.003105 Spitzer 
57505.057924 1.004933 0.003105 Spitzer 
57505.057947 0.998614 0.003105 Spitzer 
57505.057970 1.003410 0.003105 Spitzer 
57505.057993 1.001747 0.003105 Spitzer 
57505.058017 1.001309 0.003105 Spitzer 
57505.058040 1.001971 0.003105 Spitzer 
57505.058063 1.000476 0.003105 Spitzer 
57505.058086 1.001587 0.003105 Spitzer 
57505.058109 1.004847 0.003105 Spitzer 
57505.058132 1.004245 0.003105 Spitzer 
57505.058155 0.992101 0.003105 Spitzer 
57505.058179 1.002331 0.003105 Spitzer 
57505.058202 1.005480 0.003105 Spitzer 
57505.058225 0.998854 0.003105 Spitzer 
57505.058248 1.000605 0.003105 Spitzer 
57505.058271 1.005893 0.003105 Spitzer 
57505.058294 1.000307 0.003105 Spitzer 
57505.058334 0.988422 0.003105 Spitzer 
57505.058357 0.997064 0.003105 Spitzer 
57505.058380 0.995483 0.003105 Spitzer 
57505.058403 0.997656 0.003105 Spitzer 
57505.058426 0.997272 0.003105 Spitzer 
57505.058450 0.997826 0.003105 Spitzer 
57505.058473 0.997058 0.003105 Spitzer 
57505.058496 1.001849 0.003105 Spitzer 
57505.058519 1.000004 0.003105 Spitzer 
57505.058542 1.000812 0.003105 Spitzer 
57505.058565 0.995672 0.003105 Spitzer 
57505.058588 1.001126 0.003105 Spitzer 
57505.058612 0.998772 0.003105 Spitzer 
57505.058635 0.999700 0.003105 Spitzer 
57505.058658 1.000295 0.003105 Spitzer 
57505.058681 1.003401 0.003105 Spitzer 
57505.058704 1.001323 0.003105 Spitzer 
57505.058727 1.004863 0.003105 Spitzer 
57505.058750 1.002736 0.003105 Spitzer 
57505.058774 1.001703 0.003105 Spitzer 
57505.058797 0.998654 0.003105 Spitzer 
57505.058820 0.999087 0.003105 Spitzer 
57505.058843 1.000716 0.003105 Spitzer 
57505.058866 1.003193 0.003105 Spitzer 
57505.058889 0.999075 0.003105 Spitzer 
57505.058913 0.997583 0.003105 Spitzer 
57505.058936 1.000620 0.003105 Spitzer 
57505.058959 1.004331 0.003105 Spitzer 
57505.058982 0.999775 0.003105 Spitzer 
57505.059005 1.003597 0.003105 Spitzer 
57505.059028 0.999161 0.003105 Spitzer 
57505.059051 1.004332 0.003105 Spitzer 
57505.059075 0.999589 0.003105 Spitzer 
57505.059098 1.001376 0.003105 Spitzer 
57505.059121 1.003036 0.003105 Spitzer 
57505.059144 1.000001 0.003105 Spitzer 
57505.059167 1.002545 0.003105 Spitzer 
57505.059190 0.999984 0.003105 Spitzer 
57505.059213 0.999802 0.003105 Spitzer 
57505.059237 0.997736 0.003105 Spitzer 
57505.059260 0.997025 0.003105 Spitzer 
57505.059283 0.998479 0.003105 Spitzer 
57505.059306 0.998934 0.003105 Spitzer 
57505.059329 0.998186 0.003105 Spitzer 
57505.059352 1.003170 0.003105 Spitzer 
57505.059375 1.001486 0.003105 Spitzer 
57505.059399 1.000784 0.003105 Spitzer 
57505.059422 1.000147 0.003105 Spitzer 
57505.059445 0.996195 0.003105 Spitzer 
57505.059468 0.996099 0.003105 Spitzer 
57505.059491 1.000013 0.003105 Spitzer 
57505.059514 0.997980 0.003105 Spitzer 
57505.059538 0.996683 0.003105 Spitzer 
57505.059561 0.998707 0.003105 Spitzer 
57505.059584 1.005331 0.003105 Spitzer 
57505.059607 1.002044 0.003105 Spitzer 
57505.059630 1.004617 0.003105 Spitzer 
57505.059653 1.004980 0.003105 Spitzer 
57505.059676 1.002274 0.003105 Spitzer 
57505.059700 0.999866 0.003105 Spitzer 
57505.059723 1.003910 0.003105 Spitzer 
57505.059746 1.002003 0.003105 Spitzer 
57505.059769 0.997573 0.003105 Spitzer 
57505.059792 0.997459 0.003105 Spitzer 
57505.059832 0.996154 0.003105 Spitzer 
57505.059855 0.998889 0.003105 Spitzer 
57505.059878 1.000465 0.003105 Spitzer 
57505.059901 0.997626 0.003105 Spitzer 
57505.059924 0.999097 0.003105 Spitzer 
57505.059947 0.998839 0.003105 Spitzer 
57505.059970 1.000242 0.003105 Spitzer 
57505.059994 1.005131 0.003105 Spitzer 
57505.060017 1.000721 0.003105 Spitzer 
57505.060040 0.996179 0.003105 Spitzer 
57505.060063 1.003029 0.003105 Spitzer 
57505.060086 0.999801 0.003105 Spitzer 
57505.060109 1.006311 0.003105 Spitzer 
57505.060132 1.002594 0.003105 Spitzer 
57505.060156 1.000159 0.003105 Spitzer 
57505.060179 0.998553 0.003105 Spitzer 
57505.060202 1.003110 0.003105 Spitzer 
57505.060225 0.996224 0.003105 Spitzer 
57505.060248 0.999569 0.003105 Spitzer 
57505.060271 0.999046 0.003105 Spitzer 
57505.060294 0.998754 0.003105 Spitzer 
57505.060318 0.998292 0.003105 Spitzer 
57505.060341 0.997965 0.003105 Spitzer 
57505.060364 1.001435 0.003105 Spitzer 
57505.060387 1.001176 0.003105 Spitzer 
57505.060410 1.003837 0.003105 Spitzer 
57505.060433 0.998315 0.003105 Spitzer 
57505.060457 1.004621 0.003105 Spitzer 
57505.060480 1.001738 0.003105 Spitzer 
57505.060503 0.999042 0.003105 Spitzer 
57505.060526 1.005115 0.003105 Spitzer 
57505.060549 1.001836 0.003105 Spitzer 
57505.060572 0.999572 0.003105 Spitzer 
57505.060595 0.997056 0.003105 Spitzer 
57505.060619 0.998824 0.003105 Spitzer 
57505.060642 0.996281 0.003105 Spitzer 
57505.060665 1.003204 0.003105 Spitzer 
57505.060688 1.001613 0.003105 Spitzer 
57505.060711 1.003733 0.003105 Spitzer 
57505.060734 1.001524 0.003105 Spitzer 
57505.060757 0.997867 0.003105 Spitzer 
57505.060781 0.997565 0.003105 Spitzer 
57505.060804 0.999470 0.003105 Spitzer 
57505.060827 0.996283 0.003105 Spitzer 
57505.060850 1.001289 0.003105 Spitzer 
57505.060873 1.002118 0.003105 Spitzer 
57505.060896 1.000800 0.003105 Spitzer 
57505.060919 1.001118 0.003105 Spitzer 
57505.060943 1.001392 0.003105 Spitzer 
57505.060966 1.000724 0.003105 Spitzer 
57505.060989 1.001564 0.003105 Spitzer 
57505.061012 0.994004 0.003105 Spitzer 
57505.061035 0.998975 0.003105 Spitzer 
57505.061058 0.998850 0.003105 Spitzer 
57505.061082 1.002953 0.003105 Spitzer 
57505.061105 1.004827 0.003105 Spitzer 
57505.061128 0.994233 0.003105 Spitzer 
57505.061151 0.995865 0.003105 Spitzer 
57505.061174 1.001321 0.003105 Spitzer 
57505.061197 0.997902 0.003105 Spitzer 
57505.061220 0.998630 0.003105 Spitzer 
57505.061244 1.001003 0.003105 Spitzer 
57505.061267 1.000251 0.003105 Spitzer 
57505.061290 1.005171 0.003105 Spitzer 
57505.061330 1.000793 0.003105 Spitzer 
57505.061353 1.002827 0.003105 Spitzer 
57505.061376 0.999217 0.003105 Spitzer 
57505.061400 0.999751 0.003105 Spitzer 
57505.061423 1.005476 0.003105 Spitzer 
57505.061446 0.998231 0.003105 Spitzer 
57505.061469 0.999334 0.003105 Spitzer 
57505.061492 1.000171 0.003105 Spitzer 
57505.061515 1.002998 0.003105 Spitzer 
57505.061539 0.996267 0.003105 Spitzer 
57505.061562 1.003673 0.003105 Spitzer 
57505.061585 1.000377 0.003105 Spitzer 
57505.061608 0.999086 0.003105 Spitzer 
57505.061631 0.999144 0.003105 Spitzer 
57505.061654 1.003617 0.003105 Spitzer 
57505.061677 1.000540 0.003105 Spitzer 
57505.061701 1.000573 0.003105 Spitzer 
57505.061724 1.002591 0.003105 Spitzer 
57505.061747 1.003285 0.003105 Spitzer 
57505.061770 1.002602 0.003105 Spitzer 
57505.061793 1.007611 0.003105 Spitzer 
57505.061816 0.995071 0.003105 Spitzer 
57505.061839 0.999656 0.003105 Spitzer 
57505.061863 0.999359 0.003105 Spitzer 
57505.061886 0.997404 0.003105 Spitzer 
57505.061909 0.996860 0.003105 Spitzer 
57505.061932 1.002613 0.003105 Spitzer 
57505.061955 1.002617 0.003105 Spitzer 
57505.061978 1.002973 0.003105 Spitzer 
57505.062001 1.000870 0.003105 Spitzer 
57505.062025 0.998313 0.003105 Spitzer 
57505.062048 0.998249 0.003105 Spitzer 
57505.062071 0.996575 0.003105 Spitzer 
57505.062094 0.999717 0.003105 Spitzer 
57505.062117 1.001730 0.003105 Spitzer 
57505.062140 1.001794 0.003105 Spitzer 
57505.062164 0.998258 0.003105 Spitzer 
57505.062187 1.003019 0.003105 Spitzer 
57505.062210 1.006142 0.003105 Spitzer 
57505.062233 1.000482 0.003105 Spitzer 
57505.062256 1.001632 0.003105 Spitzer 
57505.062279 0.999034 0.003105 Spitzer 
57505.062302 1.003736 0.003105 Spitzer 
57505.062326 0.998470 0.003105 Spitzer 
57505.062349 1.001660 0.003105 Spitzer 
57505.062372 1.000951 0.003105 Spitzer 
57505.062395 0.998043 0.003105 Spitzer 
57505.062418 0.997008 0.003105 Spitzer 
57505.062441 1.000747 0.003105 Spitzer 
57505.062464 0.999894 0.003105 Spitzer 
57505.062488 1.000176 0.003105 Spitzer 
57505.062511 1.005051 0.003105 Spitzer 
57505.062534 1.001173 0.003105 Spitzer 
57505.062557 1.002128 0.003105 Spitzer 
57505.062580 1.000869 0.003105 Spitzer 
57505.062603 1.004489 0.003105 Spitzer 
57505.062626 1.001247 0.003105 Spitzer 
57505.062650 0.998541 0.003105 Spitzer 
57505.062673 1.000464 0.003105 Spitzer 
57505.062696 0.999934 0.003105 Spitzer 
57505.062719 0.999606 0.003105 Spitzer 
57505.062742 1.000519 0.003105 Spitzer 
57505.062765 0.998413 0.003105 Spitzer 
57505.062789 1.000426 0.003105 Spitzer 
57505.062827 0.990168 0.003105 Spitzer 
57505.062850 0.998196 0.003105 Spitzer 
57505.062873 0.994747 0.003105 Spitzer 
57505.062896 0.997122 0.003105 Spitzer 
57505.062920 1.003239 0.003105 Spitzer 
57505.062943 0.997822 0.003105 Spitzer 
57505.062966 1.000769 0.003105 Spitzer 
57505.062989 1.000633 0.003105 Spitzer 
57505.063012 1.002089 0.003105 Spitzer 
57505.063035 0.996772 0.003105 Spitzer 
57505.063058 1.001482 0.003105 Spitzer 
57505.063082 1.000059 0.003105 Spitzer 
57505.063105 0.999731 0.003105 Spitzer 
57505.063128 1.002920 0.003105 Spitzer 
57505.063151 0.999432 0.003105 Spitzer 
57505.063174 0.995507 0.003105 Spitzer 
57505.063197 1.003750 0.003105 Spitzer 
57505.063221 1.012042 0.003105 Spitzer 
57505.063244 1.003385 0.003105 Spitzer 
57505.063267 0.998240 0.003105 Spitzer 
57505.063290 1.003709 0.003105 Spitzer 
57505.063313 1.002215 0.003105 Spitzer 
57505.063336 1.001238 0.003105 Spitzer 
57505.063359 1.003260 0.003105 Spitzer 
57505.063383 0.998885 0.003105 Spitzer 
57505.063406 1.002403 0.003105 Spitzer 
57505.063429 1.002261 0.003105 Spitzer 
57505.063452 1.002077 0.003105 Spitzer 
57505.063475 0.999573 0.003105 Spitzer 
57505.063498 0.999169 0.003105 Spitzer 
57505.063521 1.000164 0.003105 Spitzer 
57505.063545 1.001950 0.003105 Spitzer 
57505.063568 0.992943 0.003105 Spitzer 
57505.063591 1.003445 0.003105 Spitzer 
57505.063614 0.994833 0.003105 Spitzer 
57505.063637 1.002912 0.003105 Spitzer 
57505.063660 0.995836 0.003105 Spitzer 
57505.063683 0.998935 0.003105 Spitzer 
57505.063707 0.996531 0.003105 Spitzer 
57505.063730 0.997500 0.003105 Spitzer 
57505.063753 1.004667 0.003105 Spitzer 
57505.063776 1.001255 0.003105 Spitzer 
57505.063799 0.998451 0.003105 Spitzer 
57505.063822 1.003459 0.003105 Spitzer 
57505.063846 1.002534 0.003105 Spitzer 
57505.063869 1.001094 0.003105 Spitzer 
57505.063892 0.999109 0.003105 Spitzer 
57505.063915 0.998893 0.003105 Spitzer 
57505.063938 0.999079 0.003105 Spitzer 
57505.063961 0.998870 0.003105 Spitzer 
57505.063984 0.999334 0.003105 Spitzer 
57505.064008 0.998917 0.003105 Spitzer 
57505.064031 0.997801 0.003105 Spitzer 
57505.064054 0.997287 0.003105 Spitzer 
57505.064077 0.999268 0.003105 Spitzer 
57505.064100 1.002347 0.003105 Spitzer 
57505.064123 1.000566 0.003105 Spitzer 
57505.064146 0.996038 0.003105 Spitzer 
57505.064170 1.002463 0.003105 Spitzer 
57505.064193 1.002694 0.003105 Spitzer 
57505.064216 1.002099 0.003105 Spitzer 
57505.064239 1.001135 0.003105 Spitzer 
57505.064262 1.001184 0.003105 Spitzer 
57505.064285 0.999486 0.003105 Spitzer 
57505.064325 0.988741 0.003105 Spitzer 
57505.064348 0.999855 0.003105 Spitzer 
57505.064371 1.004022 0.003105 Spitzer 
57505.064394 1.000843 0.003105 Spitzer 
57505.064417 0.999838 0.003105 Spitzer 
57505.064440 1.001460 0.003105 Spitzer 
57505.064464 0.998443 0.003105 Spitzer 
57505.064487 0.996175 0.003105 Spitzer 
57505.064510 0.998902 0.003105 Spitzer 
57505.064533 0.999579 0.003105 Spitzer 
57505.064556 1.002247 0.003105 Spitzer 
57505.064579 1.002082 0.003105 Spitzer 
57505.064602 1.000370 0.003105 Spitzer 
57505.064626 1.001004 0.003105 Spitzer 
57505.064649 1.002056 0.003105 Spitzer 
57505.064672 1.000159 0.003105 Spitzer 
57505.064695 1.002896 0.003105 Spitzer 
57505.064718 0.997011 0.003105 Spitzer 
57505.064741 0.996124 0.003105 Spitzer 
57505.064765 0.998654 0.003105 Spitzer 
57505.064788 0.999950 0.003105 Spitzer 
57505.064811 0.996671 0.003105 Spitzer 
57505.064834 1.002148 0.003105 Spitzer 
57505.064857 1.000811 0.003105 Spitzer 
57505.064880 1.000121 0.003105 Spitzer 
57505.064903 0.997835 0.003105 Spitzer 
57505.064927 1.002439 0.003105 Spitzer 
57505.064950 1.001963 0.003105 Spitzer 
57505.064973 1.000867 0.003105 Spitzer 
57505.064996 0.999788 0.003105 Spitzer 
57505.065019 0.999992 0.003105 Spitzer 
57505.065042 1.000450 0.003105 Spitzer 
57505.065065 0.999656 0.003105 Spitzer 
57505.065089 0.995748 0.003105 Spitzer 
57505.065112 1.000825 0.003105 Spitzer 
57505.065135 0.997482 0.003105 Spitzer 
57505.065158 0.998551 0.003105 Spitzer 
57505.065181 0.999141 0.003105 Spitzer 
57505.065204 1.002816 0.003105 Spitzer 
57505.065227 1.005908 0.003105 Spitzer 
57505.065251 1.001061 0.003105 Spitzer 
57505.065274 0.998864 0.003105 Spitzer 
57505.065297 0.997541 0.003105 Spitzer 
57505.065320 0.997992 0.003105 Spitzer 
57505.065343 0.999295 0.003105 Spitzer 
57505.065366 1.002798 0.003105 Spitzer 
57505.065390 0.998345 0.003105 Spitzer 
57505.065413 0.999696 0.003105 Spitzer 
57505.065436 0.997841 0.003105 Spitzer 
57505.065459 0.995694 0.003105 Spitzer 
57505.065482 1.000241 0.003105 Spitzer 
57505.065505 0.997952 0.003105 Spitzer 
57505.065528 1.001007 0.003105 Spitzer 
57505.065552 0.999198 0.003105 Spitzer 
57505.065575 1.000938 0.003105 Spitzer 
57505.065598 1.000167 0.003105 Spitzer 
57505.065621 1.003517 0.003105 Spitzer 
57505.065644 0.994738 0.003105 Spitzer 
57505.065667 0.998242 0.003105 Spitzer 
57505.065690 0.994334 0.003105 Spitzer 
57505.065714 0.997599 0.003105 Spitzer 
57505.065737 1.000715 0.003105 Spitzer 
57505.065760 0.996006 0.003105 Spitzer 
57505.065783 1.001381 0.003105 Spitzer 
57505.065823 0.994357 0.003105 Spitzer 
57505.065846 1.001875 0.003105 Spitzer 
57505.065869 0.997407 0.003105 Spitzer 
57505.065892 1.001278 0.003105 Spitzer 
57505.065915 0.999154 0.003105 Spitzer 
57505.065938 0.996552 0.003105 Spitzer 
57505.065961 1.000100 0.003105 Spitzer 
57505.065985 1.002148 0.003105 Spitzer 
57505.066008 1.002617 0.003105 Spitzer 
57505.066031 1.001835 0.003105 Spitzer 
57505.066054 1.001740 0.003105 Spitzer 
57505.066077 1.001897 0.003105 Spitzer 
57505.066100 1.000520 0.003105 Spitzer 
57505.066124 1.000216 0.003105 Spitzer 
57505.066147 0.995223 0.003105 Spitzer 
57505.066170 1.003478 0.003105 Spitzer 
57505.066193 0.998894 0.003105 Spitzer 
57505.066216 0.997461 0.003105 Spitzer 
57505.066239 1.005256 0.003105 Spitzer 
57505.066262 0.999722 0.003105 Spitzer 
57505.066286 0.998978 0.003105 Spitzer 
57505.066309 1.000459 0.003105 Spitzer 
57505.066332 1.002423 0.003105 Spitzer 
57505.066355 0.998102 0.003105 Spitzer 
57505.066378 1.003924 0.003105 Spitzer 
57505.066401 0.996525 0.003105 Spitzer 
57505.066424 1.001051 0.003105 Spitzer 
57505.066448 1.001399 0.003105 Spitzer 
57505.066471 0.998791 0.003105 Spitzer 
57505.066494 0.999832 0.003105 Spitzer 
57505.066517 0.996065 0.003105 Spitzer 
57505.066540 1.002570 0.003105 Spitzer 
57505.066563 1.000025 0.003105 Spitzer 
57505.066586 0.999777 0.003105 Spitzer 
57505.066610 1.001238 0.003105 Spitzer 
57505.066633 0.998498 0.003105 Spitzer 
57505.066656 0.999211 0.003105 Spitzer 
57505.066679 1.003580 0.003105 Spitzer 
57505.066702 1.003420 0.003105 Spitzer 
57505.066725 1.002057 0.003105 Spitzer 
57505.066749 1.002620 0.003105 Spitzer 
57505.066772 1.005076 0.003105 Spitzer 
57505.066795 0.999657 0.003105 Spitzer 
57505.066818 1.001429 0.003105 Spitzer 
57505.066841 1.001506 0.003105 Spitzer 
57505.066864 0.998918 0.003105 Spitzer 
57505.066887 0.999276 0.003105 Spitzer 
57505.066911 1.007950 0.003105 Spitzer 
57505.066934 1.001191 0.003105 Spitzer 
57505.066957 1.002204 0.003105 Spitzer 
57505.066980 0.996209 0.003105 Spitzer 
57505.067003 0.999179 0.003105 Spitzer 
57505.067026 0.999075 0.003105 Spitzer 
57505.067049 1.001416 0.003105 Spitzer 
57505.067073 1.000091 0.003105 Spitzer 
57505.067096 0.999992 0.003105 Spitzer 
57505.067119 1.001280 0.003105 Spitzer 
57505.067142 0.998451 0.003105 Spitzer 
57505.067165 1.000714 0.003105 Spitzer 
57505.067188 0.996157 0.003105 Spitzer 
57505.067211 0.999264 0.003105 Spitzer 
57505.067235 0.997495 0.003105 Spitzer 
57505.067258 0.995958 0.003105 Spitzer 
57505.067281 1.001086 0.003105 Spitzer 
57505.067320 0.993343 0.003105 Spitzer 
57505.067343 0.998473 0.003105 Spitzer 
57505.067366 1.000075 0.003105 Spitzer 
57505.067390 1.000884 0.003105 Spitzer 
57505.067413 1.001049 0.003105 Spitzer 
57505.067436 0.997718 0.003105 Spitzer 
57505.067459 0.998897 0.003105 Spitzer 
57505.067482 1.003468 0.003105 Spitzer 
57505.067505 1.001091 0.003105 Spitzer 
57505.067529 1.002917 0.003105 Spitzer 
57505.067552 1.002281 0.003105 Spitzer 
57505.067575 1.001908 0.003105 Spitzer 
57505.067598 1.002176 0.003105 Spitzer 
57505.067621 1.002631 0.003105 Spitzer 
57505.067644 1.002194 0.003105 Spitzer 
57505.067667 0.999093 0.003105 Spitzer 
57505.067691 1.003048 0.003105 Spitzer 
57505.067714 1.003799 0.003105 Spitzer 
57505.067737 0.997050 0.003105 Spitzer 
57505.067760 0.998662 0.003105 Spitzer 
57505.067783 0.997688 0.003105 Spitzer 
57505.067806 0.995639 0.003105 Spitzer 
57505.067829 0.995907 0.003105 Spitzer 
57505.067853 0.997993 0.003105 Spitzer 
57505.067876 0.999413 0.003105 Spitzer 
57505.067899 0.996669 0.003105 Spitzer 
57505.067922 1.002240 0.003105 Spitzer 
57505.067945 1.002025 0.003105 Spitzer 
57505.067968 0.999328 0.003105 Spitzer 
57505.067991 0.995499 0.003105 Spitzer 
57505.068015 1.001211 0.003105 Spitzer 
57505.068038 1.001494 0.003105 Spitzer 
57505.068061 1.002428 0.003105 Spitzer 
57505.068084 1.001380 0.003105 Spitzer 
57505.068107 0.996433 0.003105 Spitzer 
57505.068130 1.005150 0.003105 Spitzer 
57505.068154 1.001907 0.003105 Spitzer 
57505.068177 0.997064 0.003105 Spitzer 
57505.068200 1.001200 0.003105 Spitzer 
57505.068223 0.997687 0.003105 Spitzer 
57505.068246 0.997058 0.003105 Spitzer 
57505.068269 1.000618 0.003105 Spitzer 
57505.068292 1.000591 0.003105 Spitzer 
57505.068316 1.004966 0.003105 Spitzer 
57505.068339 1.003026 0.003105 Spitzer 
57505.068362 1.000013 0.003105 Spitzer 
57505.068385 1.001368 0.003105 Spitzer 
57505.068408 0.998677 0.003105 Spitzer 
57505.068431 1.001649 0.003105 Spitzer 
57505.068454 0.998542 0.003105 Spitzer 
57505.068478 1.001728 0.003105 Spitzer 
57505.068501 0.996846 0.003105 Spitzer 
57505.068524 1.002312 0.003105 Spitzer 
57505.068547 0.999950 0.003105 Spitzer 
57505.068570 0.999930 0.003105 Spitzer 
57505.068593 1.007004 0.003105 Spitzer 
57505.068616 1.000863 0.003105 Spitzer 
57505.068640 0.998887 0.003105 Spitzer 
57505.068663 1.001367 0.003105 Spitzer 
57505.068686 0.997017 0.003105 Spitzer 
57505.068709 1.000363 0.003105 Spitzer 
57505.068732 1.005469 0.003105 Spitzer 
57505.068755 1.003659 0.003105 Spitzer 
57505.068779 0.999598 0.003105 Spitzer 
57505.068819 0.999341 0.003105 Spitzer 
57505.068842 1.001237 0.003105 Spitzer 
57505.068865 1.001241 0.003105 Spitzer 
57505.068888 1.003355 0.003105 Spitzer 
57505.068911 1.001149 0.003105 Spitzer 
57505.068935 1.001208 0.003105 Spitzer 
57505.068958 1.001877 0.003105 Spitzer 
57505.068981 1.002377 0.003105 Spitzer 
57505.069004 0.997535 0.003105 Spitzer 
57505.069027 0.998177 0.003105 Spitzer 
57505.069050 1.000258 0.003105 Spitzer 
57505.069074 0.998836 0.003105 Spitzer 
57505.069097 0.995524 0.003105 Spitzer 
57505.069120 0.998153 0.003105 Spitzer 
57505.069143 1.003905 0.003105 Spitzer 
57505.069166 0.998172 0.003105 Spitzer 
57505.069189 1.000552 0.003105 Spitzer 
57505.069212 1.002051 0.003105 Spitzer 
57505.069236 0.998123 0.003105 Spitzer 
57505.069259 0.997618 0.003105 Spitzer 
57505.069282 0.997181 0.003105 Spitzer 
57505.069305 1.002498 0.003105 Spitzer 
57505.069328 0.996038 0.003105 Spitzer 
57505.069351 0.998965 0.003105 Spitzer 
57505.069374 0.999637 0.003105 Spitzer 
57505.069398 0.997047 0.003105 Spitzer 
57505.069421 1.003181 0.003105 Spitzer 
57505.069444 1.001654 0.003105 Spitzer 
57505.069467 1.003985 0.003105 Spitzer 
57505.069490 0.999328 0.003105 Spitzer 
57505.069513 1.001246 0.003105 Spitzer 
57505.069536 0.996647 0.003105 Spitzer 
57505.069560 0.998380 0.003105 Spitzer 
57505.069583 0.996085 0.003105 Spitzer 
57505.069606 0.999483 0.003105 Spitzer 
57505.069629 0.995943 0.003105 Spitzer 
57505.069652 0.998705 0.003105 Spitzer 
57505.069675 0.997518 0.003105 Spitzer 
57505.069699 0.995971 0.003105 Spitzer 
57505.069722 0.997356 0.003105 Spitzer 
57505.069745 0.998562 0.003105 Spitzer 
57505.069768 0.997962 0.003105 Spitzer 
57505.069791 0.999673 0.003105 Spitzer 
57505.069814 1.004572 0.003105 Spitzer 
57505.069837 1.000472 0.003105 Spitzer 
57505.069861 1.002178 0.003105 Spitzer 
57505.069884 0.998824 0.003105 Spitzer 
57505.069907 1.000483 0.003105 Spitzer 
57505.069930 1.003609 0.003105 Spitzer 
57505.069953 1.001024 0.003105 Spitzer 
57505.069976 1.000271 0.003105 Spitzer 
57505.069999 0.998820 0.003105 Spitzer 
57505.070023 0.998530 0.003105 Spitzer 
57505.070046 1.003713 0.003105 Spitzer 
57505.070069 0.997300 0.003105 Spitzer 
57505.070092 0.998125 0.003105 Spitzer 
57505.070115 0.999414 0.003105 Spitzer 
57505.070138 0.998671 0.003105 Spitzer 
57505.070161 0.997118 0.003105 Spitzer 
57505.070185 1.002026 0.003105 Spitzer 
57505.070208 1.002778 0.003105 Spitzer 
57505.070231 0.996388 0.003105 Spitzer 
57505.070254 1.000370 0.003105 Spitzer 
57505.070277 1.004416 0.003105 Spitzer 
57505.070316 0.992611 0.003105 Spitzer 
57505.070339 1.000023 0.003105 Spitzer 
57505.070362 1.000618 0.003105 Spitzer 
57505.070385 0.999566 0.003105 Spitzer 
57505.070408 1.002827 0.003105 Spitzer 
57505.070431 1.001389 0.003105 Spitzer 
57505.070455 1.004490 0.003105 Spitzer 
57505.070478 0.998610 0.003105 Spitzer 
57505.070501 1.002114 0.003105 Spitzer 
57505.070524 0.997875 0.003105 Spitzer 
57505.070547 0.999228 0.003105 Spitzer 
57505.070570 0.999158 0.003105 Spitzer 
57505.070593 1.000153 0.003105 Spitzer 
57505.070617 1.004184 0.003105 Spitzer 
57505.070640 0.998477 0.003105 Spitzer 
57505.070663 0.998189 0.003105 Spitzer 
57505.070686 1.000034 0.003105 Spitzer 
57505.070709 0.996861 0.003105 Spitzer 
57505.070732 0.999226 0.003105 Spitzer 
57505.070756 1.004956 0.003105 Spitzer 
57505.070779 1.004292 0.003105 Spitzer 
57505.070802 1.001247 0.003105 Spitzer 
57505.070825 0.996918 0.003105 Spitzer 
57505.070848 1.000103 0.003105 Spitzer 
57505.070871 1.000937 0.003105 Spitzer 
57505.070894 1.003282 0.003105 Spitzer 
57505.070918 1.005343 0.003105 Spitzer 
57505.070941 1.005405 0.003105 Spitzer 
57505.070964 1.000951 0.003105 Spitzer 
57505.070987 1.003066 0.003105 Spitzer 
57505.071010 0.999150 0.003105 Spitzer 
57505.071033 0.999018 0.003105 Spitzer 
57505.071056 0.998678 0.003105 Spitzer 
57505.071080 0.996027 0.003105 Spitzer 
57505.071103 1.001172 0.003105 Spitzer 
57505.071126 1.000052 0.003105 Spitzer 
57505.071149 1.000241 0.003105 Spitzer 
57505.071172 1.000132 0.003105 Spitzer 
57505.071195 1.000120 0.003105 Spitzer 
57505.071218 1.005441 0.003105 Spitzer 
57505.071242 1.001399 0.003105 Spitzer 
57505.071265 1.004229 0.003105 Spitzer 
57505.071288 0.999707 0.003105 Spitzer 
57505.071311 0.995783 0.003105 Spitzer 
57505.071334 1.001128 0.003105 Spitzer 
57505.071357 0.996920 0.003105 Spitzer 
57505.071381 0.999748 0.003105 Spitzer 
57505.071404 1.000622 0.003105 Spitzer 
57505.071427 1.003472 0.003105 Spitzer 
57505.071450 1.000829 0.003105 Spitzer 
57505.071473 1.004699 0.003105 Spitzer 
57505.071496 0.998603 0.003105 Spitzer 
57505.071519 1.000785 0.003105 Spitzer 
57505.071543 0.996627 0.003105 Spitzer 
57505.071566 1.000056 0.003105 Spitzer 
57505.071589 0.997513 0.003105 Spitzer 
57505.071612 1.001218 0.003105 Spitzer 
57505.071635 1.003504 0.003105 Spitzer 
57505.071658 1.002164 0.003105 Spitzer 
57505.071681 1.002474 0.003105 Spitzer 
57505.071705 0.999541 0.003105 Spitzer 
57505.071728 0.996618 0.003105 Spitzer 
57505.071751 1.004050 0.003105 Spitzer 
57505.071774 1.001626 0.003105 Spitzer 
57505.071813 0.992448 0.003105 Spitzer 
57505.071837 0.998907 0.003105 Spitzer 
57505.071860 1.001847 0.003105 Spitzer 
57505.071883 0.999316 0.003105 Spitzer 
57505.071906 1.001573 0.003105 Spitzer 
57505.071929 1.002332 0.003105 Spitzer 
57505.071952 1.002033 0.003105 Spitzer 
57505.071975 1.000714 0.003105 Spitzer 
57505.071999 0.999231 0.003105 Spitzer 
57505.072022 1.000182 0.003105 Spitzer 
57505.072045 0.996756 0.003105 Spitzer 
57505.072068 1.001366 0.003105 Spitzer 
57505.072091 0.999721 0.003105 Spitzer 
57505.072114 1.005513 0.003105 Spitzer 
57505.072137 1.003603 0.003105 Spitzer 
57505.072161 1.003328 0.003105 Spitzer 
57505.072184 0.998403 0.003105 Spitzer 
57505.072207 1.002754 0.003105 Spitzer 
57505.072230 0.999275 0.003105 Spitzer 
57505.072253 1.000974 0.003105 Spitzer 
57505.072276 0.999265 0.003105 Spitzer 
57505.072300 0.997316 0.003105 Spitzer 
57505.072323 1.004159 0.003105 Spitzer 
57505.072346 1.000878 0.003105 Spitzer 
57505.072369 0.999377 0.003105 Spitzer 
57505.072392 0.995235 0.003105 Spitzer 
57505.072415 1.004427 0.003105 Spitzer 
57505.072438 0.997272 0.003105 Spitzer 
57505.072462 1.002813 0.003105 Spitzer 
57505.072485 1.001698 0.003105 Spitzer 
57505.072508 0.997546 0.003105 Spitzer 
57505.072531 0.999343 0.003105 Spitzer 
57505.072554 1.000554 0.003105 Spitzer 
57505.072577 1.007155 0.003105 Spitzer 
57505.072600 1.004411 0.003105 Spitzer 
57505.072624 1.000948 0.003105 Spitzer 
57505.072647 0.998236 0.003105 Spitzer 
57505.072670 0.998750 0.003105 Spitzer 
57505.072693 0.997032 0.003105 Spitzer 
57505.072716 1.002474 0.003105 Spitzer 
57505.072739 0.998933 0.003105 Spitzer 
57505.072762 0.996928 0.003105 Spitzer 
57505.072786 0.996978 0.003105 Spitzer 
57505.072809 0.999882 0.003105 Spitzer 
57505.072832 1.005404 0.003105 Spitzer 
57505.072855 1.000851 0.003105 Spitzer 
57505.072878 1.001095 0.003105 Spitzer 
57505.072901 1.007338 0.003105 Spitzer 
57505.072925 1.001838 0.003105 Spitzer 
57505.072948 0.996727 0.003105 Spitzer 
57505.072971 0.995463 0.003105 Spitzer 
57505.072994 0.996707 0.003105 Spitzer 
57505.073017 0.999326 0.003105 Spitzer 
57505.073040 0.997200 0.003105 Spitzer 
57505.073063 0.999850 0.003105 Spitzer 
57505.073087 1.001308 0.003105 Spitzer 
57505.073110 1.000682 0.003105 Spitzer 
57505.073133 1.000547 0.003105 Spitzer 
57505.073156 0.999384 0.003105 Spitzer 
57505.073179 0.999604 0.003105 Spitzer 
57505.073202 1.001703 0.003105 Spitzer 
57505.073225 1.005814 0.003105 Spitzer 
57505.073249 1.005440 0.003105 Spitzer 
57505.073272 0.998029 0.003105 Spitzer 
57505.073311 0.992299 0.003105 Spitzer 
57505.073334 0.997619 0.003105 Spitzer 
57505.073358 1.000828 0.003105 Spitzer 
57505.073381 0.998596 0.003105 Spitzer 
57505.073404 0.997995 0.003105 Spitzer 
57505.073427 0.999752 0.003105 Spitzer 
57505.073450 0.995205 0.003105 Spitzer 
57505.073473 0.999073 0.003105 Spitzer 
57505.073496 1.002851 0.003105 Spitzer 
57505.073520 1.001395 0.003105 Spitzer 
57505.073543 0.999521 0.003105 Spitzer 
57505.073566 0.997056 0.003105 Spitzer 
57505.073589 0.996246 0.003105 Spitzer 
57505.073612 1.003541 0.003105 Spitzer 
57505.073635 1.001502 0.003105 Spitzer 
57505.073659 1.001379 0.003105 Spitzer 
57505.073682 1.000678 0.003105 Spitzer 
57505.073705 1.002885 0.003105 Spitzer 
57505.073728 1.005176 0.003105 Spitzer 
57505.073751 1.002375 0.003105 Spitzer 
57505.073774 1.005105 0.003105 Spitzer 
57505.073797 0.998853 0.003105 Spitzer 
57505.073821 0.995434 0.003105 Spitzer 
57505.073844 1.001955 0.003105 Spitzer 
57505.073867 0.999109 0.003105 Spitzer 
57505.073890 0.999439 0.003105 Spitzer 
57505.073913 1.001385 0.003105 Spitzer 
57505.073936 1.003671 0.003105 Spitzer 
57505.073959 0.995651 0.003105 Spitzer 
57505.073983 1.005430 0.003105 Spitzer 
57505.074006 1.001222 0.003105 Spitzer 
57505.074029 0.997377 0.003105 Spitzer 
57505.074052 0.997686 0.003105 Spitzer 
57505.074075 1.005001 0.003105 Spitzer 
57505.074098 0.996618 0.003105 Spitzer 
57505.074121 0.997413 0.003105 Spitzer 
57505.074145 1.007924 0.003105 Spitzer 
57505.074168 1.001637 0.003105 Spitzer 
57505.074191 1.001161 0.003105 Spitzer 
57505.074214 0.997675 0.003105 Spitzer 
57505.074237 1.002730 0.003105 Spitzer 
57505.074260 1.001994 0.003105 Spitzer 
57505.074284 0.999759 0.003105 Spitzer 
57505.074307 1.003902 0.003105 Spitzer 
57505.074330 0.998626 0.003105 Spitzer 
57505.074353 1.003863 0.003105 Spitzer 
57505.074376 1.001437 0.003105 Spitzer 
57505.074399 1.003453 0.003105 Spitzer 
57505.074422 1.003072 0.003105 Spitzer 
57505.074446 1.002846 0.003105 Spitzer 
57505.074469 0.998601 0.003105 Spitzer 
57505.074492 1.002590 0.003105 Spitzer 
57505.074515 1.002558 0.003105 Spitzer 
57505.074538 1.000519 0.003105 Spitzer 
57505.074561 0.998039 0.003105 Spitzer 
57505.074584 1.000094 0.003105 Spitzer 
57505.074608 1.001660 0.003105 Spitzer 
57505.074631 1.000739 0.003105 Spitzer 
57505.074654 1.004085 0.003105 Spitzer 
57505.074677 1.000800 0.003105 Spitzer 
57505.074700 0.996655 0.003105 Spitzer 
57505.074723 0.999531 0.003105 Spitzer 
57505.074746 1.001701 0.003105 Spitzer 
57505.074770 0.998629 0.003105 Spitzer 
57505.074809 0.993473 0.003105 Spitzer 
57505.074832 0.999224 0.003105 Spitzer 
57505.074856 0.995901 0.003105 Spitzer 
57505.074879 0.999026 0.003105 Spitzer 
57505.074902 1.000356 0.003105 Spitzer 
57505.074925 0.996882 0.003105 Spitzer 
57505.074948 0.997453 0.003105 Spitzer 
57505.074971 1.005019 0.003105 Spitzer 
57505.074994 1.001414 0.003105 Spitzer 
57505.075018 1.003536 0.003105 Spitzer 
57505.075041 1.000140 0.003105 Spitzer 
57505.075064 0.997264 0.003105 Spitzer 
57505.075087 1.002266 0.003105 Spitzer 
57505.075110 1.002271 0.003105 Spitzer 
57505.075133 1.001359 0.003105 Spitzer 
57505.075157 1.001525 0.003105 Spitzer 
57505.075180 0.997943 0.003105 Spitzer 
57505.075203 1.001771 0.003105 Spitzer 
57505.075226 0.997804 0.003105 Spitzer 
57505.075249 1.001626 0.003105 Spitzer 
57505.075272 0.995559 0.003105 Spitzer 
57505.075295 1.000100 0.003105 Spitzer 
57505.075319 0.998035 0.003105 Spitzer 
57505.075342 0.998336 0.003105 Spitzer 
57505.075365 0.999135 0.003105 Spitzer 
57505.075388 1.000906 0.003105 Spitzer 
57505.075411 1.002473 0.003105 Spitzer 
57505.075434 0.999313 0.003105 Spitzer 
57505.075457 1.000261 0.003105 Spitzer 
57505.075481 0.994623 0.003105 Spitzer 
57505.075504 1.001815 0.003105 Spitzer 
57505.075527 0.998071 0.003105 Spitzer 
57505.075550 1.002167 0.003105 Spitzer 
57505.075573 1.002136 0.003105 Spitzer 
57505.075596 1.002075 0.003105 Spitzer 
57505.075619 0.998482 0.003105 Spitzer 
57505.075643 1.000874 0.003105 Spitzer 
57505.075666 0.999344 0.003105 Spitzer 
57505.075689 0.998801 0.003105 Spitzer 
57505.075712 1.000571 0.003105 Spitzer 
57505.075735 1.004036 0.003105 Spitzer 
57505.075758 0.996886 0.003105 Spitzer 
57505.075782 0.997947 0.003105 Spitzer 
57505.075805 1.003741 0.003105 Spitzer 
57505.075828 0.998994 0.003105 Spitzer 
57505.075851 0.993709 0.003105 Spitzer 
57505.075874 1.001193 0.003105 Spitzer 
57505.075897 0.997274 0.003105 Spitzer 
57505.075920 1.001121 0.003105 Spitzer 
57505.075944 1.002992 0.003105 Spitzer 
57505.075967 0.996811 0.003105 Spitzer 
57505.075990 0.996728 0.003105 Spitzer 
57505.076013 0.999140 0.003105 Spitzer 
57505.076036 0.997252 0.003105 Spitzer 
57505.076059 1.001475 0.003105 Spitzer 
57505.076082 0.997225 0.003105 Spitzer 
57505.076106 1.002250 0.003105 Spitzer 
57505.076129 0.995843 0.003105 Spitzer 
57505.076152 1.001561 0.003105 Spitzer 
57505.076175 1.010275 0.003105 Spitzer 
57505.076198 1.001295 0.003105 Spitzer 
57505.076221 1.002516 0.003105 Spitzer 
57505.076244 0.999658 0.003105 Spitzer 
57505.076268 0.997100 0.003105 Spitzer 
57505.076308 0.992396 0.003105 Spitzer 
57505.076331 1.002123 0.003105 Spitzer 
57505.076354 0.998720 0.003105 Spitzer 
57505.076377 0.999822 0.003105 Spitzer 
57505.076400 0.998014 0.003105 Spitzer 
57505.076424 1.006981 0.003105 Spitzer 
57505.076447 1.003840 0.003105 Spitzer 
57505.076470 1.002064 0.003105 Spitzer 
57505.076493 0.993730 0.003105 Spitzer 
57505.076516 0.999721 0.003105 Spitzer 
57505.076539 1.004980 0.003105 Spitzer 
57505.076563 1.000907 0.003105 Spitzer 
57505.076586 0.999185 0.003105 Spitzer 
57505.076609 0.999288 0.003105 Spitzer 
57505.076632 1.000852 0.003105 Spitzer 
57505.076655 1.001397 0.003105 Spitzer 
57505.076678 0.999941 0.003105 Spitzer 
57505.076701 0.999762 0.003105 Spitzer 
57505.076725 0.999717 0.003105 Spitzer 
57505.076748 1.004765 0.003105 Spitzer 
57505.076771 1.000425 0.003105 Spitzer 
57505.076794 0.998901 0.003105 Spitzer 
57505.076817 0.997574 0.003105 Spitzer 
57505.076840 0.994851 0.003105 Spitzer 
57505.076863 0.995923 0.003105 Spitzer 
57505.076887 0.998576 0.003105 Spitzer 
57505.076910 0.998175 0.003105 Spitzer 
57505.076933 1.005919 0.003105 Spitzer 
57505.076956 1.003451 0.003105 Spitzer 
57505.076979 0.997629 0.003105 Spitzer 
57505.077002 1.002313 0.003105 Spitzer 
57505.077025 1.000942 0.003105 Spitzer 
57505.077049 0.998846 0.003105 Spitzer 
57505.077072 0.999068 0.003105 Spitzer 
57505.077095 1.002380 0.003105 Spitzer 
57505.077118 0.998723 0.003105 Spitzer 
57505.077141 1.001831 0.003105 Spitzer 
57505.077164 1.001395 0.003105 Spitzer 
57505.077188 1.003947 0.003105 Spitzer 
57505.077211 0.999665 0.003105 Spitzer 
57505.077234 0.998966 0.003105 Spitzer 
57505.077257 0.999758 0.003105 Spitzer 
57505.077280 1.000395 0.003105 Spitzer 
57505.077303 1.000615 0.003105 Spitzer 
57505.077326 1.000720 0.003105 Spitzer 
57505.077350 0.999101 0.003105 Spitzer 
57505.077373 1.001592 0.003105 Spitzer 
57505.077396 1.001422 0.003105 Spitzer 
57505.077419 1.001243 0.003105 Spitzer 
57505.077442 0.996887 0.003105 Spitzer 
57505.077465 1.000651 0.003105 Spitzer 
57505.077488 0.996680 0.003105 Spitzer 
57505.077512 0.996575 0.003105 Spitzer 
57505.077535 0.997933 0.003105 Spitzer 
57505.077558 1.001149 0.003105 Spitzer 
57505.077581 1.006969 0.003105 Spitzer 
57505.077604 0.999079 0.003105 Spitzer 
57505.077627 1.000216 0.003105 Spitzer 
57505.077650 0.999783 0.003105 Spitzer 
57505.077674 1.002197 0.003105 Spitzer 
57505.077697 1.001352 0.003105 Spitzer 
57505.077720 0.998173 0.003105 Spitzer 
57505.077743 1.000592 0.003105 Spitzer 
57505.077766 1.005627 0.003105 Spitzer 
57505.077804 0.991217 0.003105 Spitzer 
57505.077828 0.996377 0.003105 Spitzer 
57505.077851 1.002951 0.003105 Spitzer 
57505.077874 0.999015 0.003105 Spitzer 
57505.077897 1.000948 0.003105 Spitzer 
57505.077920 0.996152 0.003105 Spitzer 
57505.077943 1.000409 0.003105 Spitzer 
57505.077967 1.002273 0.003105 Spitzer 
57505.077990 1.005654 0.003105 Spitzer 
57505.078013 0.999727 0.003105 Spitzer 
57505.078036 0.996872 0.003105 Spitzer 
57505.078059 0.997281 0.003105 Spitzer 
57505.078082 1.001578 0.003105 Spitzer 
57505.078105 1.001446 0.003105 Spitzer 
57505.078129 0.999097 0.003105 Spitzer 
57505.078152 1.006012 0.003105 Spitzer 
57505.078175 1.001159 0.003105 Spitzer 
57505.078198 0.998426 0.003105 Spitzer 
57505.078221 0.995909 0.003105 Spitzer 
57505.078244 0.999663 0.003105 Spitzer 
57505.078267 0.996224 0.003105 Spitzer 
57505.078291 1.006082 0.003105 Spitzer 
57505.078314 1.004166 0.003105 Spitzer 
57505.078337 1.001020 0.003105 Spitzer 
57505.078360 1.001384 0.003105 Spitzer 
57505.078383 1.000182 0.003105 Spitzer 
57505.078406 1.003064 0.003105 Spitzer 
57505.078429 1.001201 0.003105 Spitzer 
57505.078453 0.998701 0.003105 Spitzer 
57505.078476 0.997667 0.003105 Spitzer 
57505.078499 1.004292 0.003105 Spitzer 
57505.078522 1.002849 0.003105 Spitzer 
57505.078545 1.000867 0.003105 Spitzer 
57505.078568 1.000183 0.003105 Spitzer 
57505.078592 1.002439 0.003105 Spitzer 
57505.078615 0.993485 0.003105 Spitzer 
57505.078638 1.001954 0.003105 Spitzer 
57505.078661 1.000805 0.003105 Spitzer 
57505.078684 0.998754 0.003105 Spitzer 
57505.078707 0.998629 0.003105 Spitzer 
57505.078730 1.002119 0.003105 Spitzer 
57505.078754 1.002790 0.003105 Spitzer 
57505.078777 0.999712 0.003105 Spitzer 
57505.078800 1.000301 0.003105 Spitzer 
57505.078823 1.006356 0.003105 Spitzer 
57505.078846 1.000448 0.003105 Spitzer 
57505.078869 1.005359 0.003105 Spitzer 
57505.078892 1.004003 0.003105 Spitzer 
57505.078916 0.999907 0.003105 Spitzer 
57505.078939 0.994742 0.003105 Spitzer 
57505.078962 1.001973 0.003105 Spitzer 
57505.078985 1.000187 0.003105 Spitzer 
57505.079008 0.998535 0.003105 Spitzer 
57505.079031 1.003068 0.003105 Spitzer 
57505.079054 1.004396 0.003105 Spitzer 
57505.079078 1.000981 0.003105 Spitzer 
57505.079101 0.998983 0.003105 Spitzer 
57505.079124 0.997141 0.003105 Spitzer 
57505.079147 0.998851 0.003105 Spitzer 
57505.079170 0.996252 0.003105 Spitzer 
57505.079193 1.001687 0.003105 Spitzer 
57505.079217 1.002307 0.003105 Spitzer 
57505.079240 0.994327 0.003105 Spitzer 
57505.079263 0.997536 0.003105 Spitzer 
57505.079302 0.996279 0.003105 Spitzer 
57505.079325 1.004204 0.003105 Spitzer 
57505.079349 1.000239 0.003105 Spitzer 
57505.079372 1.000462 0.003105 Spitzer 
57505.079395 1.001252 0.003105 Spitzer 
57505.079418 1.000798 0.003105 Spitzer 
57505.079441 1.001509 0.003105 Spitzer 
57505.079464 1.001183 0.003105 Spitzer 
57505.079487 1.001298 0.003105 Spitzer 
57505.079511 0.999180 0.003105 Spitzer 
57505.079534 0.999650 0.003105 Spitzer 
57505.079557 0.999903 0.003105 Spitzer 
57505.079580 0.999343 0.003105 Spitzer 
57505.079603 1.005068 0.003105 Spitzer 
57505.079626 1.006379 0.003105 Spitzer 
57505.079650 0.995026 0.003105 Spitzer 
57505.079673 1.001465 0.003105 Spitzer 
57505.079696 1.002214 0.003105 Spitzer 
57505.079719 1.001858 0.003105 Spitzer 
57505.079742 1.000722 0.003105 Spitzer 
57505.079765 1.002928 0.003105 Spitzer 
57505.079788 0.997213 0.003105 Spitzer 
57505.079812 1.005006 0.003105 Spitzer 
57505.079835 1.002720 0.003105 Spitzer 
57505.079858 1.003775 0.003105 Spitzer 
57505.079881 0.998720 0.003105 Spitzer 
57505.079904 0.998529 0.003105 Spitzer 
57505.079927 0.996460 0.003105 Spitzer 
57505.079950 1.002919 0.003105 Spitzer 
57505.079974 0.999841 0.003105 Spitzer 
57505.079997 1.002739 0.003105 Spitzer 
57505.080020 1.001652 0.003105 Spitzer 
57505.080043 1.001818 0.003105 Spitzer 
57505.080066 0.998498 0.003105 Spitzer 
57505.080089 0.997802 0.003105 Spitzer 
57505.080112 0.996389 0.003105 Spitzer 
57505.080136 1.005190 0.003105 Spitzer 
57505.080159 1.000194 0.003105 Spitzer 
57505.080182 0.998114 0.003105 Spitzer 
57505.080205 0.998720 0.003105 Spitzer 
57505.080228 0.999425 0.003105 Spitzer 
57505.080251 0.999548 0.003105 Spitzer 
57505.080275 0.994099 0.003105 Spitzer 
57505.080298 1.001928 0.003105 Spitzer 
57505.080321 1.001200 0.003105 Spitzer 
57505.080344 0.997741 0.003105 Spitzer 
57505.080367 1.000016 0.003105 Spitzer 
57505.080390 0.996484 0.003105 Spitzer 
57505.080413 0.997938 0.003105 Spitzer 
57505.080437 1.001758 0.003105 Spitzer 
57505.080460 1.000648 0.003105 Spitzer 
57505.080483 1.008563 0.003105 Spitzer 
57505.080506 0.995795 0.003105 Spitzer 
57505.080529 0.998189 0.003105 Spitzer 
57505.080552 1.000451 0.003105 Spitzer 
57505.080575 1.000370 0.003105 Spitzer 
57505.080599 0.997917 0.003105 Spitzer 
57505.080622 0.993830 0.003105 Spitzer 
57505.080645 0.997994 0.003105 Spitzer 
57505.080668 1.004263 0.003105 Spitzer 
57505.080691 1.001785 0.003105 Spitzer 
57505.080714 1.002105 0.003105 Spitzer 
57505.080737 1.005826 0.003105 Spitzer 
57505.080761 1.001237 0.003105 Spitzer 
57505.080800 0.991158 0.003105 Spitzer 
57505.080823 0.996629 0.003105 Spitzer 
57505.080846 0.998935 0.003105 Spitzer 
57505.080870 0.995614 0.003105 Spitzer 
57505.080893 0.994701 0.003105 Spitzer 
57505.080916 1.005415 0.003105 Spitzer 
57505.080939 1.003707 0.003105 Spitzer 
57505.080962 1.000635 0.003105 Spitzer 
57505.080985 0.996507 0.003105 Spitzer 
57505.081009 0.997354 0.003105 Spitzer 
57505.081032 1.000237 0.003105 Spitzer 
57505.081055 1.001434 0.003105 Spitzer 
57505.081078 1.002483 0.003105 Spitzer 
57505.081101 1.001373 0.003105 Spitzer 
57505.081124 0.998883 0.003105 Spitzer 
57505.081147 0.993640 0.003105 Spitzer 
57505.081171 0.996383 0.003105 Spitzer 
57505.081194 0.999360 0.003105 Spitzer 
57505.081217 1.003129 0.003105 Spitzer 
57505.081240 1.005316 0.003105 Spitzer 
57505.081263 1.001369 0.003105 Spitzer 
57505.081286 0.995623 0.003105 Spitzer 
57505.081309 1.000396 0.003105 Spitzer 
57505.081333 0.997359 0.003105 Spitzer 
57505.081356 0.996400 0.003105 Spitzer 
57505.081379 0.999415 0.003105 Spitzer 
57505.081402 1.000589 0.003105 Spitzer 
57505.081425 0.998481 0.003105 Spitzer 
57505.081448 1.000191 0.003105 Spitzer 
57505.081471 1.004763 0.003105 Spitzer 
57505.081495 0.997899 0.003105 Spitzer 
57505.081518 0.995891 0.003105 Spitzer 
57505.081541 0.993908 0.003105 Spitzer 
57505.081564 0.997892 0.003105 Spitzer 
57505.081587 0.996040 0.003105 Spitzer 
57505.081610 0.999989 0.003105 Spitzer 
57505.081634 1.002949 0.003105 Spitzer 
57505.081657 0.998209 0.003105 Spitzer 
57505.081680 1.001019 0.003105 Spitzer 
57505.081703 1.000363 0.003105 Spitzer 
57505.081726 1.002878 0.003105 Spitzer 
57505.081749 1.002145 0.003105 Spitzer 
57505.081772 0.997026 0.003105 Spitzer 
57505.081796 0.997971 0.003105 Spitzer 
57505.081819 1.003936 0.003105 Spitzer 
57505.081842 0.998473 0.003105 Spitzer 
57505.081865 1.004998 0.003105 Spitzer 
57505.081888 1.000777 0.003105 Spitzer 
57505.081911 0.998316 0.003105 Spitzer 
57505.081934 0.998342 0.003105 Spitzer 
57505.081958 0.996646 0.003105 Spitzer 
57505.081981 1.002309 0.003105 Spitzer 
57505.082004 1.001549 0.003105 Spitzer 
57505.082027 0.999188 0.003105 Spitzer 
57505.082050 0.997096 0.003105 Spitzer 
57505.082073 1.006385 0.003105 Spitzer 
57505.082096 0.999219 0.003105 Spitzer 
57505.082120 1.001685 0.003105 Spitzer 
57505.082143 1.003176 0.003105 Spitzer 
57505.082166 1.004661 0.003105 Spitzer 
57505.082189 1.000413 0.003105 Spitzer 
57505.082212 0.998098 0.003105 Spitzer 
57505.082235 0.996421 0.003105 Spitzer 
57505.082259 0.996888 0.003105 Spitzer 
57505.082298 0.994520 0.003105 Spitzer 
57505.082321 1.005164 0.003105 Spitzer 
57505.082344 1.001545 0.003105 Spitzer 
57505.082367 1.000297 0.003105 Spitzer 
57505.082391 1.003765 0.003105 Spitzer 
57505.082414 0.998687 0.003105 Spitzer 
57505.082437 1.001527 0.003105 Spitzer 
57505.082460 0.997728 0.003105 Spitzer 
57505.082483 0.998331 0.003105 Spitzer 
57505.082506 1.003019 0.003105 Spitzer 
57505.082529 1.000205 0.003105 Spitzer 
57505.082553 0.997341 0.003105 Spitzer 
57505.082576 1.008484 0.003105 Spitzer 
57505.082599 1.000055 0.003105 Spitzer 
57505.082622 1.002611 0.003105 Spitzer 
57505.082645 1.000381 0.003105 Spitzer 
57505.082668 1.004207 0.003105 Spitzer 
57505.082692 0.998826 0.003105 Spitzer 
57505.082715 1.003403 0.003105 Spitzer 
57505.082738 1.000793 0.003105 Spitzer 
57505.082761 1.005810 0.003105 Spitzer 
57505.082784 1.001650 0.003105 Spitzer 
57505.082807 0.999117 0.003105 Spitzer 
57505.082830 0.994923 0.003105 Spitzer 
57505.082854 1.005098 0.003105 Spitzer 
57505.082877 1.002687 0.003105 Spitzer 
57505.082900 1.002239 0.003105 Spitzer 
57505.082923 1.004978 0.003105 Spitzer 
57505.082946 1.002968 0.003105 Spitzer 
57505.082969 1.001633 0.003105 Spitzer 
57505.082992 0.995958 0.003105 Spitzer 
57505.083016 0.998434 0.003105 Spitzer 
57505.083039 1.001250 0.003105 Spitzer 
57505.083062 1.004950 0.003105 Spitzer 
57505.083085 1.000642 0.003105 Spitzer 
57505.083108 1.001536 0.003105 Spitzer 
57505.083131 0.997500 0.003105 Spitzer 
57505.083154 0.998673 0.003105 Spitzer 
57505.083178 1.002083 0.003105 Spitzer 
57505.083201 0.995727 0.003105 Spitzer 
57505.083224 1.002748 0.003105 Spitzer 
57505.083247 0.996564 0.003105 Spitzer 
57505.083270 0.997940 0.003105 Spitzer 
57505.083293 1.000570 0.003105 Spitzer 
57505.083317 1.004882 0.003105 Spitzer 
57505.083340 1.001116 0.003105 Spitzer 
57505.083363 1.004749 0.003105 Spitzer 
57505.083386 1.001751 0.003105 Spitzer 
57505.083409 1.001481 0.003105 Spitzer 
57505.083432 1.001123 0.003105 Spitzer 
57505.083455 0.992242 0.003105 Spitzer 
57505.083479 1.003267 0.003105 Spitzer 
57505.083502 0.995929 0.003105 Spitzer 
57505.083525 0.996450 0.003105 Spitzer 
57505.083548 1.000972 0.003105 Spitzer 
57505.083571 0.993646 0.003105 Spitzer 
57505.083594 0.999408 0.003105 Spitzer 
57505.083617 0.992254 0.003105 Spitzer 
57505.083641 0.999856 0.003105 Spitzer 
57505.083664 0.997020 0.003105 Spitzer 
57505.083687 0.998951 0.003105 Spitzer 
57505.083710 1.003920 0.003105 Spitzer 
57505.083733 1.001800 0.003105 Spitzer 
57505.083756 1.000019 0.003105 Spitzer 
57505.083797 0.987133 0.003105 Spitzer 
57505.083820 0.995949 0.003105 Spitzer 
57505.083843 0.992963 0.003105 Spitzer 
57505.083866 0.996705 0.003105 Spitzer 
57505.083889 0.998105 0.003105 Spitzer 
57505.083912 1.001241 0.003105 Spitzer 
57505.083936 1.003642 0.003105 Spitzer 
57505.083959 1.000910 0.003105 Spitzer 
57505.083982 1.003695 0.003105 Spitzer 
57505.084005 0.998704 0.003105 Spitzer 
57505.084028 1.005879 0.003105 Spitzer 
57505.084051 1.001535 0.003105 Spitzer 
57505.084074 1.003103 0.003105 Spitzer 
57505.084098 0.997037 0.003105 Spitzer 
57505.084121 0.999027 0.003105 Spitzer 
57505.084144 0.996613 0.003105 Spitzer 
57505.084167 1.006419 0.003105 Spitzer 
57505.084190 0.998518 0.003105 Spitzer 
57505.084213 1.001121 0.003105 Spitzer 
57505.084237 0.999201 0.003105 Spitzer 
57505.084260 0.996736 0.003105 Spitzer 
57505.084283 1.001993 0.003105 Spitzer 
57505.084306 1.003571 0.003105 Spitzer 
57505.084329 0.996498 0.003105 Spitzer 
57505.084352 0.995550 0.003105 Spitzer 
57505.084375 0.999252 0.003105 Spitzer 
57505.084399 0.997292 0.003105 Spitzer 
57505.084422 1.000886 0.003105 Spitzer 
57505.084445 1.003269 0.003105 Spitzer 
57505.084468 0.991617 0.003105 Spitzer 
57505.084491 1.004907 0.003105 Spitzer 
57505.084514 1.002181 0.003105 Spitzer 
57505.084537 1.001291 0.003105 Spitzer 
57505.084561 1.002445 0.003105 Spitzer 
57505.084584 0.997129 0.003105 Spitzer 
57505.084607 0.999182 0.003105 Spitzer 
57505.084630 1.001628 0.003105 Spitzer 
57505.084653 0.999480 0.003105 Spitzer 
57505.084676 0.998178 0.003105 Spitzer 
57505.084699 0.998130 0.003105 Spitzer 
57505.084723 1.000931 0.003105 Spitzer 
57505.084746 0.998942 0.003105 Spitzer 
57505.084769 0.999177 0.003105 Spitzer 
57505.084792 1.000310 0.003105 Spitzer 
57505.084815 1.003880 0.003105 Spitzer 
57505.084838 1.003182 0.003105 Spitzer 
57505.084862 1.004189 0.003105 Spitzer 
57505.084885 0.998194 0.003105 Spitzer 
57505.084908 0.997823 0.003105 Spitzer 
57505.084931 0.993093 0.003105 Spitzer 
57505.084954 0.996436 0.003105 Spitzer 
57505.084977 1.005624 0.003105 Spitzer 
57505.085000 1.003159 0.003105 Spitzer 
57505.085024 1.001526 0.003105 Spitzer 
57505.085047 1.003400 0.003105 Spitzer 
57505.085070 0.999824 0.003105 Spitzer 
57505.085093 1.004331 0.003105 Spitzer 
57505.085116 0.990906 0.003105 Spitzer 
57505.085139 0.998789 0.003105 Spitzer 
57505.085162 1.002151 0.003105 Spitzer 
57505.085186 0.999026 0.003105 Spitzer 
57505.085209 1.000674 0.003105 Spitzer 
57505.085232 1.000269 0.003105 Spitzer 
57505.085255 0.998540 0.003105 Spitzer 
57505.085293 0.991968 0.003105 Spitzer 
57505.085317 0.996790 0.003105 Spitzer 
57505.085340 0.996523 0.003105 Spitzer 
57505.085363 0.998654 0.003105 Spitzer 
57505.085386 1.002424 0.003105 Spitzer 
57505.085409 0.997289 0.003105 Spitzer 
57505.085432 1.004389 0.003105 Spitzer 
57505.085455 1.002135 0.003105 Spitzer 
57505.085479 0.999338 0.003105 Spitzer 
57505.085502 0.998474 0.003105 Spitzer 
57505.085525 0.998322 0.003105 Spitzer 
57505.085548 1.001311 0.003105 Spitzer 
57505.085571 0.997010 0.003105 Spitzer 
57505.085594 1.002130 0.003105 Spitzer 
57505.085617 1.003053 0.003105 Spitzer 
57505.085641 1.001793 0.003105 Spitzer 
57505.085664 1.006099 0.003105 Spitzer 
57505.085687 1.000365 0.003105 Spitzer 
57505.085710 0.997049 0.003105 Spitzer 
57505.085733 1.002043 0.003105 Spitzer 
57505.085756 1.002686 0.003105 Spitzer 
57505.085780 0.997770 0.003105 Spitzer 
57505.085803 0.991132 0.003105 Spitzer 
57505.085826 0.999726 0.003105 Spitzer 
57505.085849 0.993820 0.003105 Spitzer 
57505.085872 1.002556 0.003105 Spitzer 
57505.085895 1.001375 0.003105 Spitzer 
57505.085918 1.002475 0.003105 Spitzer 
57505.085942 0.999099 0.003105 Spitzer 
57505.085965 1.000046 0.003105 Spitzer 
57505.085988 1.000470 0.003105 Spitzer 
57505.086011 0.997495 0.003105 Spitzer 
57505.086034 1.002800 0.003105 Spitzer 
57505.086057 1.000723 0.003105 Spitzer 
57505.086080 1.002746 0.003105 Spitzer 
57505.086104 1.001020 0.003105 Spitzer 
57505.086127 1.000508 0.003105 Spitzer 
57505.086150 0.992989 0.003105 Spitzer 
57505.086173 1.002311 0.003105 Spitzer 
57505.086196 1.001204 0.003105 Spitzer 
57505.086219 1.001858 0.003105 Spitzer 
57505.086242 0.998228 0.003105 Spitzer 
57505.086266 0.997900 0.003105 Spitzer 
57505.086289 0.999799 0.003105 Spitzer 
57505.086312 0.999104 0.003105 Spitzer 
57505.086335 1.006308 0.003105 Spitzer 
57505.086358 0.999157 0.003105 Spitzer 
57505.086381 0.997895 0.003105 Spitzer 
57505.086405 0.996718 0.003105 Spitzer 
57505.086428 0.994624 0.003105 Spitzer 
57505.086451 1.001073 0.003105 Spitzer 
57505.086474 1.000589 0.003105 Spitzer 
57505.086497 0.998187 0.003105 Spitzer 
57505.086520 1.003036 0.003105 Spitzer 
57505.086543 0.994953 0.003105 Spitzer 
57505.086567 0.999452 0.003105 Spitzer 
57505.086590 1.001004 0.003105 Spitzer 
57505.086613 0.998778 0.003105 Spitzer 
57505.086636 1.002528 0.003105 Spitzer 
57505.086659 0.996038 0.003105 Spitzer 
57505.086682 1.001525 0.003105 Spitzer 
57505.086705 0.994542 0.003105 Spitzer 
57505.086729 1.001729 0.003105 Spitzer 
57505.086752 1.000697 0.003105 Spitzer 
57505.086791 0.992904 0.003105 Spitzer 
57505.086814 1.002051 0.003105 Spitzer 
57505.086837 0.997028 0.003105 Spitzer 
57505.086860 1.005811 0.003105 Spitzer 
57505.086884 0.998324 0.003105 Spitzer 
57505.086907 1.004103 0.003105 Spitzer 
57505.086930 1.004157 0.003105 Spitzer 
57505.086953 1.003433 0.003105 Spitzer 
57505.086976 1.001362 0.003105 Spitzer 
57505.086999 0.999919 0.003105 Spitzer 
57505.087022 1.000268 0.003105 Spitzer 
57505.087046 0.999604 0.003105 Spitzer 
57505.087069 0.995216 0.003105 Spitzer 
57505.087092 1.000215 0.003105 Spitzer 
57505.087115 0.999974 0.003105 Spitzer 
57505.087138 0.999905 0.003105 Spitzer 
57505.087161 0.996913 0.003105 Spitzer 
57505.087185 0.996664 0.003105 Spitzer 
57505.087208 0.997077 0.003105 Spitzer 
57505.087231 0.999982 0.003105 Spitzer 
57505.087254 0.997286 0.003105 Spitzer 
57505.087277 1.000129 0.003105 Spitzer 
57505.087300 1.004515 0.003105 Spitzer 
57505.087323 0.994449 0.003105 Spitzer 
57505.087347 1.001541 0.003105 Spitzer 
57505.087370 1.003014 0.003105 Spitzer 
57505.087393 0.997367 0.003105 Spitzer 
57505.087416 0.998483 0.003105 Spitzer 
57505.087439 1.001764 0.003105 Spitzer 
57505.087462 1.002272 0.003105 Spitzer 
57505.087485 1.001529 0.003105 Spitzer 
57505.087509 1.005058 0.003105 Spitzer 
57505.087532 0.999144 0.003105 Spitzer 
57505.087555 1.007995 0.003105 Spitzer 
57505.087578 0.999990 0.003105 Spitzer 
57505.087601 0.996029 0.003105 Spitzer 
57505.087624 0.999385 0.003105 Spitzer 
57505.087647 1.001036 0.003105 Spitzer 
57505.087671 0.995152 0.003105 Spitzer 
57505.087694 0.998828 0.003105 Spitzer 
57505.087717 1.003325 0.003105 Spitzer 
57505.087740 0.999046 0.003105 Spitzer 
57505.087763 0.997323 0.003105 Spitzer 
57505.087786 0.998914 0.003105 Spitzer 
57505.087810 0.999802 0.003105 Spitzer 
57505.087833 1.002414 0.003105 Spitzer 
57505.087856 1.001868 0.003105 Spitzer 
57505.087879 0.998778 0.003105 Spitzer 
57505.087902 0.997145 0.003105 Spitzer 
57505.087925 0.999928 0.003105 Spitzer 
57505.087948 0.998574 0.003105 Spitzer 
57505.087972 1.000744 0.003105 Spitzer 
57505.087995 1.004100 0.003105 Spitzer 
57505.088018 1.003578 0.003105 Spitzer 
57505.088041 0.996714 0.003105 Spitzer 
57505.088064 1.003960 0.003105 Spitzer 
57505.088087 0.999390 0.003105 Spitzer 
57505.088110 0.994378 0.003105 Spitzer 
57505.088134 1.005028 0.003105 Spitzer 
57505.088157 1.003170 0.003105 Spitzer 
57505.088180 0.998994 0.003105 Spitzer 
57505.088203 0.997228 0.003105 Spitzer 
57505.088226 1.001931 0.003105 Spitzer 
57505.088249 1.005254 0.003105 Spitzer 
57505.088289 0.991113 0.003105 Spitzer 
57505.088312 1.000849 0.003105 Spitzer 
57505.088335 1.003084 0.003105 Spitzer 
57505.088358 0.999076 0.003105 Spitzer 
57505.088382 1.000596 0.003105 Spitzer 
57505.088405 1.006441 0.003105 Spitzer 
57505.088428 1.004219 0.003105 Spitzer 
57505.088451 1.000174 0.003105 Spitzer 
57505.088474 1.000129 0.003105 Spitzer 
57505.088497 0.997927 0.003105 Spitzer 
57505.088520 1.005043 0.003105 Spitzer 
57505.088544 1.001320 0.003105 Spitzer 
57505.088567 1.000611 0.003105 Spitzer 
57505.088590 0.997448 0.003105 Spitzer 
57505.088613 1.001354 0.003105 Spitzer 
57505.088636 1.001853 0.003105 Spitzer 
57505.088659 1.003558 0.003105 Spitzer 
57505.088683 1.004545 0.003105 Spitzer 
57505.088706 1.000327 0.003105 Spitzer 
57505.088729 0.997154 0.003105 Spitzer 
57505.088752 1.000113 0.003105 Spitzer 
57505.088775 0.995557 0.003105 Spitzer 
57505.088798 0.997217 0.003105 Spitzer 
57505.088821 0.994262 0.003105 Spitzer 
57505.088845 0.998965 0.003105 Spitzer 
57505.088868 0.996653 0.003105 Spitzer 
57505.088891 1.001553 0.003105 Spitzer 
57505.088914 1.001352 0.003105 Spitzer 
57505.088937 0.999555 0.003105 Spitzer 
57505.088960 1.000916 0.003105 Spitzer 
57505.088983 1.003191 0.003105 Spitzer 
57505.089007 1.002285 0.003105 Spitzer 
57505.089030 1.001236 0.003105 Spitzer 
57505.089053 0.998038 0.003105 Spitzer 
57505.089076 1.000843 0.003105 Spitzer 
57505.089099 0.996478 0.003105 Spitzer 
57505.089122 1.003428 0.003105 Spitzer 
57505.089145 1.002969 0.003105 Spitzer 
57505.089169 0.996842 0.003105 Spitzer 
57505.089192 1.000956 0.003105 Spitzer 
57505.089215 0.998619 0.003105 Spitzer 
57505.089238 1.000453 0.003105 Spitzer 
57505.089261 0.997246 0.003105 Spitzer 
57505.089284 1.000594 0.003105 Spitzer 
57505.089308 1.000925 0.003105 Spitzer 
57505.089331 1.003264 0.003105 Spitzer 
57505.089354 1.002147 0.003105 Spitzer 
57505.089377 0.999103 0.003105 Spitzer 
57505.089400 1.001986 0.003105 Spitzer 
57505.089423 1.000459 0.003105 Spitzer 
57505.089446 0.996768 0.003105 Spitzer 
57505.089470 0.999065 0.003105 Spitzer 
57505.089493 1.001564 0.003105 Spitzer 
57505.089516 1.003288 0.003105 Spitzer 
57505.089539 0.995750 0.003105 Spitzer 
57505.089562 1.002220 0.003105 Spitzer 
57505.089585 0.998712 0.003105 Spitzer 
57505.089608 0.999052 0.003105 Spitzer 
57505.089632 1.001586 0.003105 Spitzer 
57505.089655 1.004133 0.003105 Spitzer 
57505.089678 1.004661 0.003105 Spitzer 
57505.089701 1.002422 0.003105 Spitzer 
57505.089724 1.005021 0.003105 Spitzer 
57505.089747 1.001203 0.003105 Spitzer 
57505.089787 0.990195 0.003105 Spitzer 
57505.089810 1.001253 0.003105 Spitzer 
57505.089833 0.999220 0.003105 Spitzer 
57505.089856 1.001071 0.003105 Spitzer 
57505.089879 1.001332 0.003105 Spitzer 
57505.089902 0.997903 0.003105 Spitzer 
57505.089926 0.998445 0.003105 Spitzer 
57505.089949 0.993813 0.003105 Spitzer 
57505.089972 1.000504 0.003105 Spitzer 
57505.089995 1.002889 0.003105 Spitzer 
57505.090018 0.996632 0.003105 Spitzer 
57505.090041 0.998546 0.003105 Spitzer 
57505.090064 0.997404 0.003105 Spitzer 
57505.090088 1.001660 0.003105 Spitzer 
57505.090111 1.001621 0.003105 Spitzer 
57505.090134 1.006498 0.003105 Spitzer 
57505.090157 1.000334 0.003105 Spitzer 
57505.090180 0.994433 0.003105 Spitzer 
57505.090203 1.001342 0.003105 Spitzer 
57505.090227 1.000394 0.003105 Spitzer 
57505.090250 1.001294 0.003105 Spitzer 
57505.090273 0.998502 0.003105 Spitzer 
57505.090296 1.003934 0.003105 Spitzer 
57505.090319 1.002067 0.003105 Spitzer 
57505.090342 1.004893 0.003105 Spitzer 
57505.090365 0.995900 0.003105 Spitzer 
57505.090389 1.001096 0.003105 Spitzer 
57505.090412 1.000591 0.003105 Spitzer 
57505.090435 0.996957 0.003105 Spitzer 
57505.090458 0.997607 0.003105 Spitzer 
57505.090481 0.996810 0.003105 Spitzer 
57505.090504 0.997970 0.003105 Spitzer 
57505.090527 0.998700 0.003105 Spitzer 
57505.090551 0.998909 0.003105 Spitzer 
57505.090574 0.997238 0.003105 Spitzer 
57505.090597 1.000723 0.003105 Spitzer 
57505.090620 1.005137 0.003105 Spitzer 
57505.090643 1.002015 0.003105 Spitzer 
57505.090666 1.005080 0.003105 Spitzer 
57505.090689 1.002455 0.003105 Spitzer 
57505.090713 0.997946 0.003105 Spitzer 
57505.090736 1.001424 0.003105 Spitzer 
57505.090759 0.999720 0.003105 Spitzer 
57505.090782 1.001892 0.003105 Spitzer 
57505.090805 1.003898 0.003105 Spitzer 
57505.090828 0.996093 0.003105 Spitzer 
57505.090852 0.997294 0.003105 Spitzer 
57505.090875 0.998018 0.003105 Spitzer 
57505.090898 0.995668 0.003105 Spitzer 
57505.090921 1.002417 0.003105 Spitzer 
57505.090944 0.998604 0.003105 Spitzer 
57505.090967 1.002430 0.003105 Spitzer 
57505.090990 1.000247 0.003105 Spitzer 
57505.091014 0.999234 0.003105 Spitzer 
57505.091037 1.005207 0.003105 Spitzer 
57505.091060 1.002519 0.003105 Spitzer 
57505.091083 0.995687 0.003105 Spitzer 
57505.091106 0.999831 0.003105 Spitzer 
57505.091129 1.000801 0.003105 Spitzer 
57505.091152 1.002469 0.003105 Spitzer 
57505.091176 0.995675 0.003105 Spitzer 
57505.091199 0.999935 0.003105 Spitzer 
57505.091222 0.999568 0.003105 Spitzer 
57505.091245 1.002874 0.003105 Spitzer 
57505.091286 0.991550 0.003105 Spitzer 
57505.091309 0.999598 0.003105 Spitzer 
57505.091332 0.998180 0.003105 Spitzer 
57505.091355 0.998469 0.003105 Spitzer 
57505.091378 1.000617 0.003105 Spitzer 
57505.091402 0.995106 0.003105 Spitzer 
57505.091425 1.000004 0.003105 Spitzer 
57505.091448 0.998129 0.003105 Spitzer 
57505.091471 0.998839 0.003105 Spitzer 
57505.091494 0.998447 0.003105 Spitzer 
57505.091517 1.000116 0.003105 Spitzer 
57505.091540 1.002280 0.003105 Spitzer 
57505.091564 1.000134 0.003105 Spitzer 
57505.091587 1.007659 0.003105 Spitzer 
57505.091610 0.999771 0.003105 Spitzer 
57505.091633 1.000419 0.003105 Spitzer 
57505.091656 0.998503 0.003105 Spitzer 
57505.091679 1.003091 0.003105 Spitzer 
57505.091702 1.001779 0.003105 Spitzer 
57505.091726 1.001359 0.003105 Spitzer 
57505.091749 0.999953 0.003105 Spitzer 
57505.091772 1.001675 0.003105 Spitzer 
57505.091795 1.004406 0.003105 Spitzer 
57505.091818 1.000294 0.003105 Spitzer 
57505.091841 0.998988 0.003105 Spitzer 
57505.091865 0.996778 0.003105 Spitzer 
57505.091888 0.999930 0.003105 Spitzer 
57505.091911 0.997790 0.003105 Spitzer 
57505.091934 0.996065 0.003105 Spitzer 
57505.091957 1.002915 0.003105 Spitzer 
57505.091980 0.997509 0.003105 Spitzer 
57505.092003 0.997565 0.003105 Spitzer 
57505.092027 1.003159 0.003105 Spitzer 
57505.092050 1.000557 0.003105 Spitzer 
57505.092073 0.998284 0.003105 Spitzer 
57505.092096 1.000957 0.003105 Spitzer 
57505.092119 1.004721 0.003105 Spitzer 
57505.092142 0.997713 0.003105 Spitzer 
57505.092165 1.003551 0.003105 Spitzer 
57505.092189 1.001782 0.003105 Spitzer 
57505.092212 1.002920 0.003105 Spitzer 
57505.092235 0.996603 0.003105 Spitzer 
57505.092258 0.996627 0.003105 Spitzer 
57505.092281 0.997020 0.003105 Spitzer 
57505.092304 1.001597 0.003105 Spitzer 
57505.092327 1.000831 0.003105 Spitzer 
57505.092351 0.997465 0.003105 Spitzer 
57505.092374 1.001282 0.003105 Spitzer 
57505.092397 1.002890 0.003105 Spitzer 
57505.092420 0.996602 0.003105 Spitzer 
57505.092443 1.001444 0.003105 Spitzer 
57505.092466 1.003444 0.003105 Spitzer 
57505.092490 1.002097 0.003105 Spitzer 
57505.092513 0.998675 0.003105 Spitzer 
57505.092536 1.000748 0.003105 Spitzer 
57505.092559 0.997565 0.003105 Spitzer 
57505.092582 1.000886 0.003105 Spitzer 
57505.092605 1.003606 0.003105 Spitzer 
57505.092628 0.996503 0.003105 Spitzer 
57505.092652 0.996740 0.003105 Spitzer 
57505.092675 0.997013 0.003105 Spitzer 
57505.092698 0.997249 0.003105 Spitzer 
57505.092721 0.998350 0.003105 Spitzer 
57505.092744 0.998864 0.003105 Spitzer 
57505.092782 0.993101 0.003105 Spitzer 
57505.092805 0.999967 0.003105 Spitzer 
57505.092828 1.000151 0.003105 Spitzer 
57505.092852 1.000029 0.003105 Spitzer 
57505.092875 1.003154 0.003105 Spitzer 
57505.092898 1.003812 0.003105 Spitzer 
57505.092921 1.001115 0.003105 Spitzer 
57505.092944 0.999846 0.003105 Spitzer 
57505.092967 1.000501 0.003105 Spitzer 
57505.092991 1.000847 0.003105 Spitzer 
57505.093014 1.001098 0.003105 Spitzer 
57505.093037 1.001376 0.003105 Spitzer 
57505.093060 1.000778 0.003105 Spitzer 
57505.093083 0.999561 0.003105 Spitzer 
57505.093106 0.998399 0.003105 Spitzer 
57505.093129 1.004938 0.003105 Spitzer 
57505.093153 1.002356 0.003105 Spitzer 
57505.093176 0.998729 0.003105 Spitzer 
57505.093199 0.999056 0.003105 Spitzer 
57505.093222 1.003936 0.003105 Spitzer 
57505.093245 0.999810 0.003105 Spitzer 
57505.093268 1.002704 0.003105 Spitzer 
57505.093291 0.999489 0.003105 Spitzer 
57505.093315 1.002445 0.003105 Spitzer 
57505.093338 0.999228 0.003105 Spitzer 
57505.093361 0.996850 0.003105 Spitzer 
57505.093384 1.003108 0.003105 Spitzer 
57505.093407 1.003561 0.003105 Spitzer 
57505.093430 1.001991 0.003105 Spitzer 
57505.093453 0.997355 0.003105 Spitzer 
57505.093477 1.003262 0.003105 Spitzer 
57505.093500 0.996552 0.003105 Spitzer 
57505.093523 1.001042 0.003105 Spitzer 
57505.093546 1.002342 0.003105 Spitzer 
57505.093569 0.996497 0.003105 Spitzer 
57505.093592 1.001799 0.003105 Spitzer 
57505.093616 1.003363 0.003105 Spitzer 
57505.093639 0.999826 0.003105 Spitzer 
57505.093662 0.999048 0.003105 Spitzer 
57505.093685 1.003863 0.003105 Spitzer 
57505.093708 0.999735 0.003105 Spitzer 
57505.093731 0.999789 0.003105 Spitzer 
57505.093754 1.002239 0.003105 Spitzer 
57505.093778 1.000165 0.003105 Spitzer 
57505.093801 1.000403 0.003105 Spitzer 
57505.093824 0.998449 0.003105 Spitzer 
57505.093847 1.002147 0.003105 Spitzer 
57505.093870 1.002572 0.003105 Spitzer 
57505.093893 0.995229 0.003105 Spitzer 
57505.093916 0.998544 0.003105 Spitzer 
57505.093940 0.995245 0.003105 Spitzer 
57505.093963 1.002631 0.003105 Spitzer 
57505.093986 0.997714 0.003105 Spitzer 
57505.094009 0.998962 0.003105 Spitzer 
57505.094032 1.000784 0.003105 Spitzer 
57505.094055 0.999398 0.003105 Spitzer 
57505.094078 0.996087 0.003105 Spitzer 
57505.094102 0.998931 0.003105 Spitzer 
57505.094125 1.000220 0.003105 Spitzer 
57505.094148 0.998881 0.003105 Spitzer 
57505.094171 0.999769 0.003105 Spitzer 
57505.094194 1.000099 0.003105 Spitzer 
57505.094217 0.992876 0.003105 Spitzer 
57505.094241 1.005051 0.003105 Spitzer 
57505.094280 0.989961 0.003105 Spitzer 
57505.094303 1.000446 0.003105 Spitzer 
57505.094326 0.999602 0.003105 Spitzer 
57505.094349 0.999914 0.003105 Spitzer 
57505.094373 1.003838 0.003105 Spitzer 
57505.094396 1.001878 0.003105 Spitzer 
57505.094419 0.998807 0.003105 Spitzer 
57505.094442 0.996760 0.003105 Spitzer 
57505.094465 0.998112 0.003105 Spitzer 
57505.094488 0.999142 0.003105 Spitzer 
57505.094511 1.000591 0.003105 Spitzer 
57505.094535 0.996841 0.003105 Spitzer 
57505.094558 0.999616 0.003105 Spitzer 
57505.094581 1.000089 0.003105 Spitzer 
57505.094604 0.997607 0.003105 Spitzer 
57505.094627 0.999098 0.003105 Spitzer 
57505.094650 0.994295 0.003105 Spitzer 
57505.094674 1.000218 0.003105 Spitzer 
57505.094697 0.998674 0.003105 Spitzer 
57505.094720 0.998217 0.003105 Spitzer 
57505.094743 1.001071 0.003105 Spitzer 
57505.094766 0.994573 0.003105 Spitzer 
57505.094789 0.997769 0.003105 Spitzer 
57505.094812 0.999250 0.003105 Spitzer 
57505.094836 1.003614 0.003105 Spitzer 
57505.094859 1.002633 0.003105 Spitzer 
57505.094882 0.995504 0.003105 Spitzer 
57505.094905 1.000448 0.003105 Spitzer 
57505.094928 0.994042 0.003105 Spitzer 
57505.094951 0.997228 0.003105 Spitzer 
57505.094974 0.999622 0.003105 Spitzer 
57505.094998 1.000448 0.003105 Spitzer 
57505.095021 1.004740 0.003105 Spitzer 
57505.095044 1.000974 0.003105 Spitzer 
57505.095067 0.998679 0.003105 Spitzer 
57505.095090 1.001224 0.003105 Spitzer 
57505.095113 1.002791 0.003105 Spitzer 
57505.095136 1.001964 0.003105 Spitzer 
57505.095160 0.999378 0.003105 Spitzer 
57505.095183 1.003181 0.003105 Spitzer 
57505.095206 1.003600 0.003105 Spitzer 
57505.095229 1.000879 0.003105 Spitzer 
57505.095252 0.999117 0.003105 Spitzer 
57505.095275 0.993978 0.003105 Spitzer 
57505.095299 1.002127 0.003105 Spitzer 
57505.095322 0.998279 0.003105 Spitzer 
57505.095345 0.999803 0.003105 Spitzer 
57505.095368 0.993372 0.003105 Spitzer 
57505.095391 0.996799 0.003105 Spitzer 
57505.095414 0.999044 0.003105 Spitzer 
57505.095437 0.993900 0.003105 Spitzer 
57505.095461 1.000285 0.003105 Spitzer 
57505.095484 1.002624 0.003105 Spitzer 
57505.095507 1.001250 0.003105 Spitzer 
57505.095530 0.995330 0.003105 Spitzer 
57505.095553 1.000053 0.003105 Spitzer 
57505.095576 1.002036 0.003105 Spitzer 
57505.095599 0.999414 0.003105 Spitzer 
57505.095623 1.001498 0.003105 Spitzer 
57505.095646 0.995517 0.003105 Spitzer 
57505.095669 1.005987 0.003105 Spitzer 
57505.095692 1.003153 0.003105 Spitzer 
57505.095715 1.000903 0.003105 Spitzer 
57505.095738 1.001976 0.003105 Spitzer 
57505.095778 0.990375 0.003105 Spitzer 
57505.095801 0.997705 0.003105 Spitzer 
57505.095824 1.003130 0.003105 Spitzer 
57505.095847 0.997668 0.003105 Spitzer 
57505.095870 1.000752 0.003105 Spitzer 
57505.095894 0.996596 0.003105 Spitzer 
57505.095917 1.003762 0.003105 Spitzer 
57505.095940 1.001554 0.003105 Spitzer 
57505.095963 0.994433 0.003105 Spitzer 
57505.095986 1.000262 0.003105 Spitzer 
57505.096009 0.994542 0.003105 Spitzer 
57505.096032 1.006046 0.003105 Spitzer 
57505.096056 1.002139 0.003105 Spitzer 
57505.096079 1.006586 0.003105 Spitzer 
57505.096102 1.001334 0.003105 Spitzer 
57505.096125 1.001358 0.003105 Spitzer 
57505.096148 1.000180 0.003105 Spitzer 
57505.096171 1.003030 0.003105 Spitzer 
57505.096194 0.995612 0.003105 Spitzer 
57505.096218 1.000678 0.003105 Spitzer 
57505.096241 1.000794 0.003105 Spitzer 
57505.096264 0.994164 0.003105 Spitzer 
57505.096287 1.001841 0.003105 Spitzer 
57505.096310 0.999104 0.003105 Spitzer 
57505.096333 1.004195 0.003105 Spitzer 
57505.096357 1.004990 0.003105 Spitzer 
57505.096380 1.000581 0.003105 Spitzer 
57505.096403 0.998948 0.003105 Spitzer 
57505.096426 0.999446 0.003105 Spitzer 
57505.096449 0.999150 0.003105 Spitzer 
57505.096472 0.999059 0.003105 Spitzer 
57505.096495 1.003760 0.003105 Spitzer 
57505.096519 1.002150 0.003105 Spitzer 
57505.096542 0.995522 0.003105 Spitzer 
57505.096565 1.000516 0.003105 Spitzer 
57505.096588 1.007816 0.003105 Spitzer 
57505.096611 1.000259 0.003105 Spitzer 
57505.096634 1.004487 0.003105 Spitzer 
57505.096657 0.999437 0.003105 Spitzer 
57505.096681 1.002639 0.003105 Spitzer 
57505.096704 0.994027 0.003105 Spitzer 
57505.096727 0.999658 0.003105 Spitzer 
57505.096750 0.998132 0.003105 Spitzer 
57505.096773 0.996331 0.003105 Spitzer 
57505.096796 0.999826 0.003105 Spitzer 
57505.096819 1.002791 0.003105 Spitzer 
57505.096843 1.002274 0.003105 Spitzer 
57505.096866 0.999094 0.003105 Spitzer 
57505.096889 0.995231 0.003105 Spitzer 
57505.096912 1.001818 0.003105 Spitzer 
57505.096935 1.001813 0.003105 Spitzer 
57505.096958 1.002997 0.003105 Spitzer 
57505.096982 1.003220 0.003105 Spitzer 
57505.097005 0.999564 0.003105 Spitzer 
57505.097028 1.003007 0.003105 Spitzer 
57505.097051 1.003217 0.003105 Spitzer 
57505.097074 1.002787 0.003105 Spitzer 
57505.097097 1.005970 0.003105 Spitzer 
57505.097120 1.003113 0.003105 Spitzer 
57505.097144 1.000724 0.003105 Spitzer 
57505.097167 0.999799 0.003105 Spitzer 
57505.097190 0.996248 0.003105 Spitzer 
57505.097213 0.999958 0.003105 Spitzer 
57505.097236 0.996213 0.003105 Spitzer 
57505.097276 0.991480 0.003105 Spitzer 
57505.097299 1.004168 0.003105 Spitzer 
57505.097322 0.999243 0.003105 Spitzer 
57505.097345 0.996776 0.003105 Spitzer 
57505.097368 1.002218 0.003105 Spitzer 
57505.097391 1.001744 0.003105 Spitzer 
57505.097415 1.001000 0.003105 Spitzer 
57505.097438 0.999194 0.003105 Spitzer 
57505.097461 0.995242 0.003105 Spitzer 
57505.097484 0.999618 0.003105 Spitzer 
57505.097507 1.001597 0.003105 Spitzer 
57505.097530 0.997574 0.003105 Spitzer 
57505.097553 0.996552 0.003105 Spitzer 
57505.097577 1.002072 0.003105 Spitzer 
57505.097600 1.000315 0.003105 Spitzer 
57505.097623 1.004966 0.003105 Spitzer 
57505.097646 0.996797 0.003105 Spitzer 
57505.097669 1.003860 0.003105 Spitzer 
57505.097692 1.000013 0.003105 Spitzer 
57505.097716 1.004351 0.003105 Spitzer 
57505.097739 0.999689 0.003105 Spitzer 
57505.097762 1.001736 0.003105 Spitzer 
57505.097785 1.000130 0.003105 Spitzer 
57505.097808 1.001784 0.003105 Spitzer 
57505.097831 1.001483 0.003105 Spitzer 
57505.097854 0.999429 0.003105 Spitzer 
57505.097878 1.001530 0.003105 Spitzer 
57505.097901 0.998471 0.003105 Spitzer 
57505.097924 1.001053 0.003105 Spitzer 
57505.097947 0.996914 0.003105 Spitzer 
57505.097970 1.000460 0.003105 Spitzer 
57505.097993 1.003021 0.003105 Spitzer 
57505.098016 0.997953 0.003105 Spitzer 
57505.098040 1.000577 0.003105 Spitzer 
57505.098063 1.002348 0.003105 Spitzer 
57505.098086 0.996549 0.003105 Spitzer 
57505.098109 1.000527 0.003105 Spitzer 
57505.098132 1.000789 0.003105 Spitzer 
57505.098155 1.002958 0.003105 Spitzer 
57505.098178 0.998745 0.003105 Spitzer 
57505.098202 1.000985 0.003105 Spitzer 
57505.098225 1.000230 0.003105 Spitzer 
57505.098248 0.999858 0.003105 Spitzer 
57505.098271 1.004343 0.003105 Spitzer 
57505.098294 1.001745 0.003105 Spitzer 
57505.098317 0.996301 0.003105 Spitzer 
57505.098341 1.001803 0.003105 Spitzer 
57505.098364 0.995597 0.003105 Spitzer 
57505.098387 0.996877 0.003105 Spitzer 
57505.098410 1.002720 0.003105 Spitzer 
57505.098433 0.999105 0.003105 Spitzer 
57505.098456 0.999331 0.003105 Spitzer 
57505.098479 1.001473 0.003105 Spitzer 
57505.098503 1.000052 0.003105 Spitzer 
57505.098526 1.000777 0.003105 Spitzer 
57505.098549 0.997504 0.003105 Spitzer 
57505.098572 0.999190 0.003105 Spitzer 
57505.098595 1.002657 0.003105 Spitzer 
57505.098618 0.998371 0.003105 Spitzer 
57505.098641 1.000420 0.003105 Spitzer 
57505.098665 0.998861 0.003105 Spitzer 
57505.098688 1.000696 0.003105 Spitzer 
57505.098711 0.996316 0.003105 Spitzer 
57505.098734 1.003413 0.003105 Spitzer 
57505.098774 0.997421 0.003105 Spitzer 
57505.098797 0.996496 0.003105 Spitzer 
57505.098820 1.001950 0.003105 Spitzer 
57505.098844 1.002101 0.003105 Spitzer 
57505.098867 1.000551 0.003105 Spitzer 
57505.098890 1.001991 0.003105 Spitzer 
57505.098913 0.996850 0.003105 Spitzer 
57505.098936 0.998116 0.003105 Spitzer 
57505.098959 1.003065 0.003105 Spitzer 
57505.098982 0.995871 0.003105 Spitzer 
57505.099006 1.003265 0.003105 Spitzer 
57505.099029 0.997327 0.003105 Spitzer 
57505.099052 0.999737 0.003105 Spitzer 
57505.099075 1.001973 0.003105 Spitzer 
57505.099098 1.000681 0.003105 Spitzer 
57505.099121 1.001040 0.003105 Spitzer 
57505.099144 1.000972 0.003105 Spitzer 
57505.099168 1.000319 0.003105 Spitzer 
57505.099191 0.998838 0.003105 Spitzer 
57505.099214 0.999951 0.003105 Spitzer 
57505.099237 0.993028 0.003105 Spitzer 
57505.099260 1.001355 0.003105 Spitzer 
57505.099283 0.991393 0.003105 Spitzer 
57505.099307 1.000910 0.003105 Spitzer 
57505.099330 0.999982 0.003105 Spitzer 
57505.099353 1.000238 0.003105 Spitzer 
57505.099376 1.002085 0.003105 Spitzer 
57505.099399 0.997794 0.003105 Spitzer 
57505.099422 1.001550 0.003105 Spitzer 
57505.099445 1.004197 0.003105 Spitzer 
57505.099469 1.000643 0.003105 Spitzer 
57505.099492 0.999466 0.003105 Spitzer 
57505.099515 1.002972 0.003105 Spitzer 
57505.099538 0.996950 0.003105 Spitzer 
57505.099561 1.002221 0.003105 Spitzer 
57505.099584 0.996453 0.003105 Spitzer 
57505.099607 1.003199 0.003105 Spitzer 
57505.099631 1.001037 0.003105 Spitzer 
57505.099654 0.997351 0.003105 Spitzer 
57505.099677 1.001527 0.003105 Spitzer 
57505.099700 0.998184 0.003105 Spitzer 
57505.099723 1.000455 0.003105 Spitzer 
57505.099746 0.995811 0.003105 Spitzer 
57505.099769 1.001194 0.003105 Spitzer 
57505.099793 0.998757 0.003105 Spitzer 
57505.099816 1.003184 0.003105 Spitzer 
57505.099839 0.999930 0.003105 Spitzer 
57505.099862 0.995219 0.003105 Spitzer 
57505.099885 1.002077 0.003105 Spitzer 
57505.099908 1.001099 0.003105 Spitzer 
57505.099932 0.999958 0.003105 Spitzer 
57505.099955 0.995491 0.003105 Spitzer 
57505.099978 1.003934 0.003105 Spitzer 
57505.100001 0.997029 0.003105 Spitzer 
57505.100024 1.001497 0.003105 Spitzer 
57505.100047 0.998911 0.003105 Spitzer 
57505.100070 1.001703 0.003105 Spitzer 
57505.100094 0.995649 0.003105 Spitzer 
57505.100117 0.999686 0.003105 Spitzer 
57505.100140 1.002254 0.003105 Spitzer 
57505.100163 1.001246 0.003105 Spitzer 
57505.100186 1.000463 0.003105 Spitzer 
57505.100209 0.997336 0.003105 Spitzer 
57505.100232 1.002556 0.003105 Spitzer 
57505.100271 0.995578 0.003105 Spitzer 
57505.100294 0.996786 0.003105 Spitzer 
57505.100317 1.006702 0.003105 Spitzer 
57505.100340 1.006447 0.003105 Spitzer 
57505.100364 1.000433 0.003105 Spitzer 
57505.100387 1.004676 0.003105 Spitzer 
57505.100410 0.997969 0.003105 Spitzer 
57505.100433 1.000911 0.003105 Spitzer 
57505.100456 0.997475 0.003105 Spitzer 
57505.100479 1.003487 0.003105 Spitzer 
57505.100502 0.998834 0.003105 Spitzer 
57505.100526 0.998629 0.003105 Spitzer 
57505.100549 1.001315 0.003105 Spitzer 
57505.100572 0.998915 0.003105 Spitzer 
57505.100595 1.002450 0.003105 Spitzer 
57505.100618 0.997364 0.003105 Spitzer 
57505.100641 1.001470 0.003105 Spitzer 
57505.100665 1.001195 0.003105 Spitzer 
57505.100688 1.001300 0.003105 Spitzer 
57505.100711 1.002789 0.003105 Spitzer 
57505.100734 0.998428 0.003105 Spitzer 
57505.100757 1.000728 0.003105 Spitzer 
57505.100780 0.995129 0.003105 Spitzer 
57505.100803 0.998410 0.003105 Spitzer 
57505.100827 1.000795 0.003105 Spitzer 
57505.100850 1.001647 0.003105 Spitzer 
57505.100873 0.995886 0.003105 Spitzer 
57505.100896 1.000564 0.003105 Spitzer 
57505.100919 1.002889 0.003105 Spitzer 
57505.100942 0.998573 0.003105 Spitzer 
57505.100965 1.002060 0.003105 Spitzer 
57505.100989 1.000647 0.003105 Spitzer 
57505.101012 0.997429 0.003105 Spitzer 
57505.101035 0.999568 0.003105 Spitzer 
57505.101058 0.997490 0.003105 Spitzer 
57505.101081 0.996441 0.003105 Spitzer 
57505.101104 1.000291 0.003105 Spitzer 
57505.101127 0.999402 0.003105 Spitzer 
57505.101151 1.001632 0.003105 Spitzer 
57505.101174 0.996403 0.003105 Spitzer 
57505.101197 1.000534 0.003105 Spitzer 
57505.101220 1.003773 0.003105 Spitzer 
57505.101243 0.999820 0.003105 Spitzer 
57505.101266 1.006461 0.003105 Spitzer 
57505.101290 0.999184 0.003105 Spitzer 
57505.101313 1.001709 0.003105 Spitzer 
57505.101336 1.003846 0.003105 Spitzer 
57505.101359 1.000632 0.003105 Spitzer 
57505.101382 1.005535 0.003105 Spitzer 
57505.101405 0.999939 0.003105 Spitzer 
57505.101428 1.004529 0.003105 Spitzer 
57505.101452 0.999805 0.003105 Spitzer 
57505.101475 1.000760 0.003105 Spitzer 
57505.101498 0.995203 0.003105 Spitzer 
57505.101521 0.999734 0.003105 Spitzer 
57505.101544 1.000227 0.003105 Spitzer 
57505.101567 0.996955 0.003105 Spitzer 
57505.101590 0.997598 0.003105 Spitzer 
57505.101614 1.001242 0.003105 Spitzer 
57505.101637 0.995310 0.003105 Spitzer 
57505.101660 1.000597 0.003105 Spitzer 
57505.101683 0.999394 0.003105 Spitzer 
57505.101706 1.002415 0.003105 Spitzer 
57505.101729 0.996950 0.003105 Spitzer 
57505.101769 0.991552 0.003105 Spitzer 
57505.101792 0.998911 0.003105 Spitzer 
57505.101815 0.998818 0.003105 Spitzer 
57505.101838 0.999898 0.003105 Spitzer 
57505.101862 1.005708 0.003105 Spitzer 
57505.101885 0.997513 0.003105 Spitzer 
57505.101908 0.999505 0.003105 Spitzer 
57505.101931 0.997716 0.003105 Spitzer 
57505.101954 1.004245 0.003105 Spitzer 
57505.101977 0.999451 0.003105 Spitzer 
57505.102000 1.000627 0.003105 Spitzer 
57505.102024 0.999790 0.003105 Spitzer 
57505.102047 0.999346 0.003105 Spitzer 
57505.102070 0.992184 0.003105 Spitzer 
57505.102093 0.995668 0.003105 Spitzer 
57505.102116 0.995505 0.003105 Spitzer 
57505.102139 0.997104 0.003105 Spitzer 
57505.102163 1.006173 0.003105 Spitzer 
57505.102186 1.000910 0.003105 Spitzer 
57505.102209 0.998237 0.003105 Spitzer 
57505.102232 0.997649 0.003105 Spitzer 
57505.102255 0.998225 0.003105 Spitzer 
57505.102278 0.999586 0.003105 Spitzer 
57505.102301 0.997346 0.003105 Spitzer 
57505.102325 1.000955 0.003105 Spitzer 
57505.102348 0.999298 0.003105 Spitzer 
57505.102371 0.998358 0.003105 Spitzer 
57505.102394 1.000460 0.003105 Spitzer 
57505.102417 0.998874 0.003105 Spitzer 
57505.102440 0.993894 0.003105 Spitzer 
57505.102463 1.001443 0.003105 Spitzer 
57505.102487 0.995010 0.003105 Spitzer 
57505.102510 0.997958 0.003105 Spitzer 
57505.102533 1.000147 0.003105 Spitzer 
57505.102556 1.003502 0.003105 Spitzer 
57505.102579 0.998876 0.003105 Spitzer 
57505.102602 0.997393 0.003105 Spitzer 
57505.102625 1.000370 0.003105 Spitzer 
57505.102649 0.999841 0.003105 Spitzer 
57505.102672 0.997461 0.003105 Spitzer 
57505.102695 0.999181 0.003105 Spitzer 
57505.102718 1.001261 0.003105 Spitzer 
57505.102741 0.993708 0.003105 Spitzer 
57505.102764 1.000768 0.003105 Spitzer 
57505.102788 1.003770 0.003105 Spitzer 
57505.102811 0.998022 0.003105 Spitzer 
57505.102834 1.001933 0.003105 Spitzer 
57505.102857 1.003779 0.003105 Spitzer 
57505.102880 1.006035 0.003105 Spitzer 
57505.102903 0.994604 0.003105 Spitzer 
57505.102926 1.000906 0.003105 Spitzer 
57505.102950 0.999214 0.003105 Spitzer 
57505.102973 1.000696 0.003105 Spitzer 
57505.102996 1.000605 0.003105 Spitzer 
57505.103019 0.998398 0.003105 Spitzer 
57505.103042 0.999270 0.003105 Spitzer 
57505.103065 1.001691 0.003105 Spitzer 
57505.103088 0.993070 0.003105 Spitzer 
57505.103112 1.000232 0.003105 Spitzer 
57505.103135 1.000973 0.003105 Spitzer 
57505.103158 1.002946 0.003105 Spitzer 
57505.103181 1.000138 0.003105 Spitzer 
57505.103204 1.001526 0.003105 Spitzer 
57505.103227 0.999789 0.003105 Spitzer 
57505.103267 0.991311 0.003105 Spitzer 
57505.103290 0.996712 0.003105 Spitzer 
57505.103313 1.010057 0.003105 Spitzer 
57505.103336 0.999083 0.003105 Spitzer 
57505.103359 1.000207 0.003105 Spitzer 
57505.103382 0.998579 0.003105 Spitzer 
57505.103406 1.002024 0.003105 Spitzer 
57505.103429 0.998093 0.003105 Spitzer 
57505.103452 1.003716 0.003105 Spitzer 
57505.103475 1.000559 0.003105 Spitzer 
57505.103498 1.000246 0.003105 Spitzer 
57505.103521 0.998291 0.003105 Spitzer 
57505.103544 1.000681 0.003105 Spitzer 
57505.103568 0.998669 0.003105 Spitzer 
57505.103591 1.000325 0.003105 Spitzer 
57505.103614 0.999044 0.003105 Spitzer 
57505.103637 1.000296 0.003105 Spitzer 
57505.103660 1.001318 0.003105 Spitzer 
57505.103683 0.999877 0.003105 Spitzer 
57505.103707 0.999163 0.003105 Spitzer 
57505.103730 0.996029 0.003105 Spitzer 
57505.103753 0.999787 0.003105 Spitzer 
57505.103776 1.001915 0.003105 Spitzer 
57505.103799 1.001381 0.003105 Spitzer 
57505.103822 1.000223 0.003105 Spitzer 
57505.103845 0.998912 0.003105 Spitzer 
57505.103869 1.000814 0.003105 Spitzer 
57505.103892 0.998419 0.003105 Spitzer 
57505.103915 0.999163 0.003105 Spitzer 
57505.103938 0.998940 0.003105 Spitzer 
57505.103961 0.997323 0.003105 Spitzer 
57505.103984 0.999595 0.003105 Spitzer 
57505.104007 0.996702 0.003105 Spitzer 
57505.104031 0.999880 0.003105 Spitzer 
57505.104054 0.996626 0.003105 Spitzer 
57505.104077 1.002581 0.003105 Spitzer 
57505.104100 1.000049 0.003105 Spitzer 
57505.104123 1.003718 0.003105 Spitzer 
57505.104146 0.999547 0.003105 Spitzer 
57505.104169 0.998978 0.003105 Spitzer 
57505.104193 1.004696 0.003105 Spitzer 
57505.104216 1.002122 0.003105 Spitzer 
57505.104239 1.000943 0.003105 Spitzer 
57505.104262 0.998103 0.003105 Spitzer 
57505.104285 1.003530 0.003105 Spitzer 
57505.104308 1.006544 0.003105 Spitzer 
57505.104332 1.002988 0.003105 Spitzer 
57505.104355 1.003960 0.003105 Spitzer 
57505.104378 1.005454 0.003105 Spitzer 
57505.104401 0.997037 0.003105 Spitzer 
57505.104424 0.999306 0.003105 Spitzer 
57505.104447 1.002920 0.003105 Spitzer 
57505.104470 0.996489 0.003105 Spitzer 
57505.104494 0.997590 0.003105 Spitzer 
57505.104517 0.994738 0.003105 Spitzer 
57505.104540 1.003589 0.003105 Spitzer 
57505.104563 1.000730 0.003105 Spitzer 
57505.104586 0.997794 0.003105 Spitzer 
57505.104609 1.002879 0.003105 Spitzer 
57505.104632 0.999955 0.003105 Spitzer 
57505.104656 1.001006 0.003105 Spitzer 
57505.104679 0.997704 0.003105 Spitzer 
57505.104702 0.995017 0.003105 Spitzer 
57505.104725 1.000240 0.003105 Spitzer 
57505.104764 0.991025 0.003105 Spitzer 
57505.104787 1.005407 0.003105 Spitzer 
57505.104810 0.996753 0.003105 Spitzer 
57505.104834 1.003515 0.003105 Spitzer 
57505.104857 1.000709 0.003105 Spitzer 
57505.104880 1.001792 0.003105 Spitzer 
57505.104903 1.000959 0.003105 Spitzer 
57505.104926 0.999845 0.003105 Spitzer 
57505.104949 0.999894 0.003105 Spitzer 
57505.104973 1.004773 0.003105 Spitzer 
57505.104996 0.998493 0.003105 Spitzer 
57505.105019 1.002828 0.003105 Spitzer 
57505.105042 0.999927 0.003105 Spitzer 
57505.105065 0.994806 0.003105 Spitzer 
57505.105088 0.997163 0.003105 Spitzer 
57505.105111 1.002440 0.003105 Spitzer 
57505.105135 0.997753 0.003105 Spitzer 
57505.105158 1.003636 0.003105 Spitzer 
57505.105181 1.000617 0.003105 Spitzer 
57505.105204 0.996988 0.003105 Spitzer 
57505.105227 1.004403 0.003105 Spitzer 
57505.105250 0.996333 0.003105 Spitzer 
57505.105273 0.994818 0.003105 Spitzer 
57505.105297 0.997605 0.003105 Spitzer 
57505.105320 0.997651 0.003105 Spitzer 
57505.105343 0.998446 0.003105 Spitzer 
57505.105366 0.999207 0.003105 Spitzer 
57505.105389 0.998945 0.003105 Spitzer 
57505.105412 0.997864 0.003105 Spitzer 
57505.105435 0.999486 0.003105 Spitzer 
57505.105459 1.003092 0.003105 Spitzer 
57505.105482 1.005894 0.003105 Spitzer 
57505.105505 0.994979 0.003105 Spitzer 
57505.105528 1.002091 0.003105 Spitzer 
57505.105551 0.998128 0.003105 Spitzer 
57505.105574 0.997465 0.003105 Spitzer 
57505.105598 1.002644 0.003105 Spitzer 
57505.105621 1.001432 0.003105 Spitzer 
57505.105644 0.997593 0.003105 Spitzer 
57505.105667 0.999137 0.003105 Spitzer 
57505.105690 0.995996 0.003105 Spitzer 
57505.105713 0.997762 0.003105 Spitzer 
57505.105736 0.995877 0.003105 Spitzer 
57505.105760 0.996117 0.003105 Spitzer 
57505.105783 0.998068 0.003105 Spitzer 
57505.105806 1.004685 0.003105 Spitzer 
57505.105829 0.999036 0.003105 Spitzer 
57505.105852 0.994052 0.003105 Spitzer 
57505.105875 1.006798 0.003105 Spitzer 
57505.105898 1.001983 0.003105 Spitzer 
57505.105922 0.997026 0.003105 Spitzer 
57505.105945 1.002506 0.003105 Spitzer 
57505.105968 1.002695 0.003105 Spitzer 
57505.105991 1.001181 0.003105 Spitzer 
57505.106014 1.003002 0.003105 Spitzer 
57505.106037 1.001612 0.003105 Spitzer 
57505.106060 1.002852 0.003105 Spitzer 
57505.106084 0.995849 0.003105 Spitzer 
57505.106107 1.000633 0.003105 Spitzer 
57505.106130 1.006106 0.003105 Spitzer 
57505.106153 1.000654 0.003105 Spitzer 
57505.106176 0.998118 0.003105 Spitzer 
57505.106199 0.997421 0.003105 Spitzer 
57505.106223 1.003324 0.003105 Spitzer 
57505.106267 0.993369 0.003105 Spitzer 
57505.106291 1.001266 0.003105 Spitzer 
57505.106314 0.998179 0.003105 Spitzer 
57505.106337 0.997332 0.003105 Spitzer 
57505.106360 0.999699 0.003105 Spitzer 
57505.106383 0.996278 0.003105 Spitzer 
57505.106406 1.004870 0.003105 Spitzer 
57505.106430 0.999938 0.003105 Spitzer 
57505.106453 1.002577 0.003105 Spitzer 
57505.106476 0.999331 0.003105 Spitzer 
57505.106499 1.003076 0.003105 Spitzer 
57505.106522 1.004322 0.003105 Spitzer 
57505.106545 1.004438 0.003105 Spitzer 
57505.106568 0.993831 0.003105 Spitzer 
57505.106592 0.998442 0.003105 Spitzer 
57505.106615 0.999794 0.003105 Spitzer 
57505.106638 0.996336 0.003105 Spitzer 
57505.106661 0.999514 0.003105 Spitzer 
57505.106684 1.001708 0.003105 Spitzer 
57505.106707 0.996823 0.003105 Spitzer 
57505.106730 1.005035 0.003105 Spitzer 
57505.106754 0.997176 0.003105 Spitzer 
57505.106777 1.002313 0.003105 Spitzer 
57505.106800 0.999947 0.003105 Spitzer 
57505.106823 0.999249 0.003105 Spitzer 
57505.106846 1.003422 0.003105 Spitzer 
57505.106869 0.998515 0.003105 Spitzer 
57505.106892 1.000928 0.003105 Spitzer 
57505.106916 1.003124 0.003105 Spitzer 
57505.106939 1.000107 0.003105 Spitzer 
57505.106962 1.005704 0.003105 Spitzer 
57505.106985 1.001957 0.003105 Spitzer 
57505.107008 1.004845 0.003105 Spitzer 
57505.107031 1.000370 0.003105 Spitzer 
57505.107055 0.994675 0.003105 Spitzer 
57505.107078 0.999788 0.003105 Spitzer 
57505.107101 1.003604 0.003105 Spitzer 
57505.107124 0.999122 0.003105 Spitzer 
57505.107147 0.997146 0.003105 Spitzer 
57505.107170 1.000374 0.003105 Spitzer 
57505.107193 1.003021 0.003105 Spitzer 
57505.107217 0.999173 0.003105 Spitzer 
57505.107240 0.998453 0.003105 Spitzer 
57505.107263 1.005515 0.003105 Spitzer 
57505.107286 1.003899 0.003105 Spitzer 
57505.107309 1.001348 0.003105 Spitzer 
57505.107332 0.998078 0.003105 Spitzer 
57505.107355 0.999525 0.003105 Spitzer 
57505.107379 1.000983 0.003105 Spitzer 
57505.107402 0.997502 0.003105 Spitzer 
57505.107425 1.000117 0.003105 Spitzer 
57505.107448 0.999093 0.003105 Spitzer 
57505.107471 0.999356 0.003105 Spitzer 
57505.107494 0.996773 0.003105 Spitzer 
57505.107518 0.999554 0.003105 Spitzer 
57505.107541 1.002057 0.003105 Spitzer 
57505.107564 1.001802 0.003105 Spitzer 
57505.107587 0.999987 0.003105 Spitzer 
57505.107610 0.996335 0.003105 Spitzer 
57505.107633 1.000967 0.003105 Spitzer 
57505.107656 1.006584 0.003105 Spitzer 
57505.107680 1.002083 0.003105 Spitzer 
57505.107703 0.996901 0.003105 Spitzer 
57505.107726 0.997605 0.003105 Spitzer 
57505.107760 0.993608 0.003105 Spitzer 
57505.107783 1.000822 0.003105 Spitzer 
57505.107806 1.003716 0.003105 Spitzer 
57505.107829 1.001187 0.003105 Spitzer 
57505.107852 1.003052 0.003105 Spitzer 
57505.107876 1.002683 0.003105 Spitzer 
57505.107899 0.999870 0.003105 Spitzer 
57505.107922 1.002388 0.003105 Spitzer 
57505.107945 0.997273 0.003105 Spitzer 
57505.107968 1.002942 0.003105 Spitzer 
57505.107991 0.996476 0.003105 Spitzer 
57505.108014 0.997058 0.003105 Spitzer 
57505.108038 0.998595 0.003105 Spitzer 
57505.108061 1.002223 0.003105 Spitzer 
57505.108084 1.001581 0.003105 Spitzer 
57505.108107 1.000911 0.003105 Spitzer 
57505.108130 0.997052 0.003105 Spitzer 
57505.108153 0.998728 0.003105 Spitzer 
57505.108176 1.000320 0.003105 Spitzer 
57505.108200 0.997497 0.003105 Spitzer 
57505.108223 1.001594 0.003105 Spitzer 
57505.108246 1.003942 0.003105 Spitzer 
57505.108269 0.999034 0.003105 Spitzer 
57505.108292 1.001779 0.003105 Spitzer 
57505.108315 0.998081 0.003105 Spitzer 
57505.108339 1.015488 0.003105 Spitzer 
57505.108362 1.001534 0.003105 Spitzer 
57505.108385 1.005257 0.003105 Spitzer 
57505.108408 0.995687 0.003105 Spitzer 
57505.108431 0.995920 0.003105 Spitzer 
57505.108454 1.001427 0.003105 Spitzer 
57505.108477 0.999878 0.003105 Spitzer 
57505.108501 1.000012 0.003105 Spitzer 
57505.108524 1.001064 0.003105 Spitzer 
57505.108547 1.000371 0.003105 Spitzer 
57505.108570 0.999263 0.003105 Spitzer 
57505.108593 1.000187 0.003105 Spitzer 
57505.108616 1.002951 0.003105 Spitzer 
57505.108639 1.000142 0.003105 Spitzer 
57505.108663 0.996821 0.003105 Spitzer 
57505.108686 1.001190 0.003105 Spitzer 
57505.108709 1.000611 0.003105 Spitzer 
57505.108732 1.000444 0.003105 Spitzer 
57505.108755 1.000200 0.003105 Spitzer 
57505.108778 0.998506 0.003105 Spitzer 
57505.108801 0.999554 0.003105 Spitzer 
57505.108825 1.000012 0.003105 Spitzer 
57505.108848 1.000257 0.003105 Spitzer 
57505.108871 1.000260 0.003105 Spitzer 
57505.108894 1.000083 0.003105 Spitzer 
57505.108917 1.001854 0.003105 Spitzer 
57505.108940 1.003529 0.003105 Spitzer 
57505.108964 1.005135 0.003105 Spitzer 
57505.108987 1.004410 0.003105 Spitzer 
57505.109010 1.000433 0.003105 Spitzer 
57505.109033 0.997593 0.003105 Spitzer 
57505.109056 1.005520 0.003105 Spitzer 
57505.109079 0.997493 0.003105 Spitzer 
57505.109102 1.001411 0.003105 Spitzer 
57505.109126 0.998735 0.003105 Spitzer 
57505.109149 0.998887 0.003105 Spitzer 
57505.109172 0.996640 0.003105 Spitzer 
57505.109195 0.997802 0.003105 Spitzer 
57505.109218 0.999405 0.003105 Spitzer 
57505.109258 0.993582 0.003105 Spitzer 
57505.109281 0.999953 0.003105 Spitzer 
57505.109304 0.998185 0.003105 Spitzer 
57505.109327 0.996895 0.003105 Spitzer 
57505.109350 0.994829 0.003105 Spitzer 
57505.109373 1.003216 0.003105 Spitzer 
57505.109397 0.997952 0.003105 Spitzer 
57505.109420 0.997436 0.003105 Spitzer 
57505.109443 0.997851 0.003105 Spitzer 
57505.109466 0.997057 0.003105 Spitzer 
57505.109489 0.999541 0.003105 Spitzer 
57505.109512 1.000314 0.003105 Spitzer 
57505.109535 0.997177 0.003105 Spitzer 
57505.109559 0.998357 0.003105 Spitzer 
57505.109582 1.001546 0.003105 Spitzer 
57505.109605 0.998292 0.003105 Spitzer 
57505.109628 0.998991 0.003105 Spitzer 
57505.109651 1.000611 0.003105 Spitzer 
57505.109674 0.996673 0.003105 Spitzer 
57505.109698 1.002967 0.003105 Spitzer 
57505.109721 0.999298 0.003105 Spitzer 
57505.109744 1.002819 0.003105 Spitzer 
57505.109767 1.000547 0.003105 Spitzer 
57505.109790 1.006418 0.003105 Spitzer 
57505.109813 1.002643 0.003105 Spitzer 
57505.109836 1.001658 0.003105 Spitzer 
57505.109860 1.002803 0.003105 Spitzer 
57505.109883 1.007633 0.003105 Spitzer 
57505.109906 0.997543 0.003105 Spitzer 
57505.109929 1.004138 0.003105 Spitzer 
57505.109952 1.001410 0.003105 Spitzer 
57505.109975 0.999316 0.003105 Spitzer 
57505.109998 1.003239 0.003105 Spitzer 
57505.110022 1.001240 0.003105 Spitzer 
57505.110045 0.998778 0.003105 Spitzer 
57505.110068 0.997977 0.003105 Spitzer 
57505.110091 1.000691 0.003105 Spitzer 
57505.110114 1.001581 0.003105 Spitzer 
57505.110137 0.995568 0.003105 Spitzer 
57505.110160 1.000918 0.003105 Spitzer 
57505.110184 1.002838 0.003105 Spitzer 
57505.110207 1.000100 0.003105 Spitzer 
57505.110230 0.997555 0.003105 Spitzer 
57505.110253 1.002616 0.003105 Spitzer 
57505.110276 0.999992 0.003105 Spitzer 
57505.110299 1.001270 0.003105 Spitzer 
57505.110323 1.004690 0.003105 Spitzer 
57505.110346 1.000493 0.003105 Spitzer 
57505.110369 1.000565 0.003105 Spitzer 
57505.110392 1.001331 0.003105 Spitzer 
57505.110415 0.999255 0.003105 Spitzer 
57505.110438 1.001117 0.003105 Spitzer 
57505.110461 1.006297 0.003105 Spitzer 
57505.110485 1.003237 0.003105 Spitzer 
57505.110508 1.002931 0.003105 Spitzer 
57505.110531 1.001321 0.003105 Spitzer 
57505.110554 1.002116 0.003105 Spitzer 
57505.110577 1.002888 0.003105 Spitzer 
57505.110600 0.998858 0.003105 Spitzer 
57505.110623 1.000219 0.003105 Spitzer 
57505.110647 1.006356 0.003105 Spitzer 
57505.110670 1.002323 0.003105 Spitzer 
57505.110693 0.997268 0.003105 Spitzer 
57505.110716 0.998445 0.003105 Spitzer 
57505.110755 0.994043 0.003105 Spitzer 
57505.110779 1.002242 0.003105 Spitzer 
57505.110802 1.000254 0.003105 Spitzer 
57505.110825 0.997343 0.003105 Spitzer 
57505.110848 0.997853 0.003105 Spitzer 
57505.110871 1.001520 0.003105 Spitzer 
57505.110894 0.998573 0.003105 Spitzer 
57505.110917 1.000768 0.003105 Spitzer 
57505.110941 1.000981 0.003105 Spitzer 
57505.110964 0.998415 0.003105 Spitzer 
57505.110987 1.001232 0.003105 Spitzer 
57505.111010 0.997691 0.003105 Spitzer 
57505.111033 1.000172 0.003105 Spitzer 
57505.111056 0.996089 0.003105 Spitzer 
57505.111079 1.008100 0.003105 Spitzer 
57505.111103 0.999447 0.003105 Spitzer 
57505.111126 0.996957 0.003105 Spitzer 
57505.111149 0.998034 0.003105 Spitzer 
57505.111172 0.999472 0.003105 Spitzer 
57505.111195 0.998189 0.003105 Spitzer 
57505.111218 1.000300 0.003105 Spitzer 
57505.111242 0.999767 0.003105 Spitzer 
57505.111265 0.993553 0.003105 Spitzer 
57505.111288 0.997925 0.003105 Spitzer 
57505.111311 0.998765 0.003105 Spitzer 
57505.111334 1.001288 0.003105 Spitzer 
57505.111357 0.999407 0.003105 Spitzer 
57505.111380 1.007263 0.003105 Spitzer 
57505.111404 1.005419 0.003105 Spitzer 
57505.111427 0.996921 0.003105 Spitzer 
57505.111450 0.998360 0.003105 Spitzer 
57505.111473 0.999178 0.003105 Spitzer 
57505.111496 1.000970 0.003105 Spitzer 
57505.111519 0.997501 0.003105 Spitzer 
57505.111542 0.998301 0.003105 Spitzer 
57505.111566 1.005656 0.003105 Spitzer 
57505.111589 0.999742 0.003105 Spitzer 
57505.111612 1.001509 0.003105 Spitzer 
57505.111635 1.001660 0.003105 Spitzer 
57505.111658 1.000287 0.003105 Spitzer 
57505.111681 1.001358 0.003105 Spitzer 
57505.111704 1.001331 0.003105 Spitzer 
57505.111728 0.997300 0.003105 Spitzer 
57505.111751 0.999224 0.003105 Spitzer 
57505.111774 1.005207 0.003105 Spitzer 
57505.111797 1.001082 0.003105 Spitzer 
57505.111820 1.000591 0.003105 Spitzer 
57505.111843 1.001515 0.003105 Spitzer 
57505.111867 1.002258 0.003105 Spitzer 
57505.111890 1.001790 0.003105 Spitzer 
57505.111913 0.995976 0.003105 Spitzer 
57505.111936 0.998808 0.003105 Spitzer 
57505.111959 1.000840 0.003105 Spitzer 
57505.111982 0.997910 0.003105 Spitzer 
57505.112005 1.001242 0.003105 Spitzer 
57505.112029 1.000468 0.003105 Spitzer 
57505.112052 1.000618 0.003105 Spitzer 
57505.112075 0.993893 0.003105 Spitzer 
57505.112098 0.994896 0.003105 Spitzer 
57505.112121 1.003474 0.003105 Spitzer 
57505.112144 0.997996 0.003105 Spitzer 
57505.112167 1.002200 0.003105 Spitzer 
57505.112191 1.000610 0.003105 Spitzer 
57505.112214 1.001131 0.003105 Spitzer 
57505.112253 0.994036 0.003105 Spitzer 
57505.112276 1.002781 0.003105 Spitzer 
57505.112299 1.000805 0.003105 Spitzer 
57505.112323 0.996225 0.003105 Spitzer 
57505.112346 0.997530 0.003105 Spitzer 
57505.112369 1.000639 0.003105 Spitzer 
57505.112392 1.001432 0.003105 Spitzer 
57505.112415 0.999201 0.003105 Spitzer 
57505.112438 0.997966 0.003105 Spitzer 
57505.112461 1.002349 0.003105 Spitzer 
57505.112485 1.001826 0.003105 Spitzer 
57505.112508 1.000483 0.003105 Spitzer 
57505.112531 1.003695 0.003105 Spitzer 
57505.112554 0.998793 0.003105 Spitzer 
57505.112577 0.996681 0.003105 Spitzer 
57505.112600 1.002228 0.003105 Spitzer 
57505.112623 1.002328 0.003105 Spitzer 
57505.112647 1.000243 0.003105 Spitzer 
57505.112670 1.002055 0.003105 Spitzer 
57505.112693 1.002353 0.003105 Spitzer 
57505.112716 0.999737 0.003105 Spitzer 
57505.112739 1.002206 0.003105 Spitzer 
57505.112762 0.995843 0.003105 Spitzer 
57505.112786 1.001217 0.003105 Spitzer 
57505.112809 0.997735 0.003105 Spitzer 
57505.112855 1.001104 0.003105 Spitzer 
57505.112878 0.999554 0.003105 Spitzer 
57505.112901 0.996001 0.003105 Spitzer 
57505.112924 0.998029 0.003105 Spitzer 
57505.112948 1.001262 0.003105 Spitzer 
57505.112971 1.003355 0.003105 Spitzer 
57505.112994 1.004868 0.003105 Spitzer 
57505.113017 0.999550 0.003105 Spitzer 
57505.113040 0.998704 0.003105 Spitzer 
57505.113063 0.998708 0.003105 Spitzer 
57505.113086 1.002320 0.003105 Spitzer 
57505.113110 0.996094 0.003105 Spitzer 
57505.113133 0.997797 0.003105 Spitzer 
57505.113156 1.006991 0.003105 Spitzer 
57505.113179 1.000243 0.003105 Spitzer 
57505.113202 0.999043 0.003105 Spitzer 
57505.113225 0.998960 0.003105 Spitzer 
57505.113248 1.001435 0.003105 Spitzer 
57505.113272 0.998994 0.003105 Spitzer 
57505.113295 1.003449 0.003105 Spitzer 
57505.113318 0.997409 0.003105 Spitzer 
57505.113341 0.996078 0.003105 Spitzer 
57505.113364 1.000955 0.003105 Spitzer 
57505.113387 0.998847 0.003105 Spitzer 
57505.113411 1.001324 0.003105 Spitzer 
57505.113434 1.003088 0.003105 Spitzer 
57505.113457 0.999539 0.003105 Spitzer 
57505.113480 1.004259 0.003105 Spitzer 
57505.113503 0.997558 0.003105 Spitzer 
57505.113526 0.996246 0.003105 Spitzer 
57505.113549 0.996353 0.003105 Spitzer 
57505.113573 1.002562 0.003105 Spitzer 
57505.113596 1.000920 0.003105 Spitzer 
57505.113619 0.996440 0.003105 Spitzer 
57505.113642 1.004235 0.003105 Spitzer 
57505.113665 1.001322 0.003105 Spitzer 
57505.113688 1.002620 0.003105 Spitzer 
57505.113711 0.997826 0.003105 Spitzer 
57505.113752 0.992984 0.003105 Spitzer 
57505.113775 0.999701 0.003105 Spitzer 
57505.113798 0.998187 0.003105 Spitzer 
57505.113821 1.002363 0.003105 Spitzer 
57505.113844 1.000093 0.003105 Spitzer 
57505.113868 0.999435 0.003105 Spitzer 
57505.113891 1.001889 0.003105 Spitzer 
57505.113914 1.004600 0.003105 Spitzer 
57505.113937 0.999006 0.003105 Spitzer 
57505.113960 1.002844 0.003105 Spitzer 
57505.113983 1.002813 0.003105 Spitzer 
57505.114007 0.999337 0.003105 Spitzer 
57505.114030 0.999641 0.003105 Spitzer 
57505.114053 1.003642 0.003105 Spitzer 
57505.114076 1.002879 0.003105 Spitzer 
57505.114099 0.999304 0.003105 Spitzer 
57505.114122 0.995198 0.003105 Spitzer 
57505.114145 1.001064 0.003105 Spitzer 
57505.114169 0.998443 0.003105 Spitzer 
57505.114192 1.000859 0.003105 Spitzer 
57505.114215 0.994067 0.003105 Spitzer 
57505.114238 1.002536 0.003105 Spitzer 
57505.114261 1.001621 0.003105 Spitzer 
57505.114284 0.997623 0.003105 Spitzer 
57505.114307 0.999300 0.003105 Spitzer 
57505.114331 1.002783 0.003105 Spitzer 
57505.114354 1.003237 0.003105 Spitzer 
57505.114377 1.000055 0.003105 Spitzer 
57505.114400 0.998123 0.003105 Spitzer 
57505.114423 1.000631 0.003105 Spitzer 
57505.114446 1.002329 0.003105 Spitzer 
57505.114469 1.000864 0.003105 Spitzer 
57505.114493 1.003598 0.003105 Spitzer 
57505.114516 0.999024 0.003105 Spitzer 
57505.114539 1.001620 0.003105 Spitzer 
57505.114562 1.002379 0.003105 Spitzer 
57505.114585 0.997178 0.003105 Spitzer 
57505.114608 1.003623 0.003105 Spitzer 
57505.114632 0.994463 0.003105 Spitzer 
57505.114655 1.001205 0.003105 Spitzer 
57505.114678 1.006846 0.003105 Spitzer 
57505.114701 1.000247 0.003105 Spitzer 
57505.114724 1.000383 0.003105 Spitzer 
57505.114747 1.003293 0.003105 Spitzer 
57505.114770 0.997858 0.003105 Spitzer 
57505.114794 0.997049 0.003105 Spitzer 
57505.114817 1.000285 0.003105 Spitzer 
57505.114840 0.995182 0.003105 Spitzer 
57505.114863 1.002058 0.003105 Spitzer 
57505.114886 1.001226 0.003105 Spitzer 
57505.114909 1.002578 0.003105 Spitzer 
57505.114932 1.000798 0.003105 Spitzer 
57505.114956 0.995509 0.003105 Spitzer 
57505.114979 0.995244 0.003105 Spitzer 
57505.115002 0.995063 0.003105 Spitzer 
57505.115025 1.002179 0.003105 Spitzer 
57505.115048 0.998141 0.003105 Spitzer 
57505.115071 0.998681 0.003105 Spitzer 
57505.115094 1.004258 0.003105 Spitzer 
57505.115118 1.001036 0.003105 Spitzer 
57505.115141 0.997322 0.003105 Spitzer 
57505.115164 1.000993 0.003105 Spitzer 
57505.115187 1.000998 0.003105 Spitzer 
57505.115210 0.996487 0.003105 Spitzer 
57505.115249 0.994195 0.003105 Spitzer 
57505.115272 0.997109 0.003105 Spitzer 
57505.115295 1.000854 0.003105 Spitzer 
57505.115318 0.993359 0.003105 Spitzer 
57505.115341 0.998574 0.003105 Spitzer 
57505.115364 1.002313 0.003105 Spitzer 
57505.115387 1.004339 0.003105 Spitzer 
57505.115411 0.999613 0.003105 Spitzer 
57505.115434 0.998486 0.003105 Spitzer 
57505.115457 0.999090 0.003105 Spitzer 
57505.115480 1.001633 0.003105 Spitzer 
57505.115503 0.999156 0.003105 Spitzer 
57505.115526 1.008489 0.003105 Spitzer 
57505.115550 1.001589 0.003105 Spitzer 
57505.115573 1.000344 0.003105 Spitzer 
57505.115596 0.996252 0.003105 Spitzer 
57505.115619 1.003839 0.003105 Spitzer 
57505.115642 0.999323 0.003105 Spitzer 
57505.115665 1.000902 0.003105 Spitzer 
57505.115688 1.002232 0.003105 Spitzer 
57505.115712 0.998832 0.003105 Spitzer 
57505.115735 1.001533 0.003105 Spitzer 
57505.115758 0.999036 0.003105 Spitzer 
57505.115781 1.002770 0.003105 Spitzer 
57505.115804 1.001115 0.003105 Spitzer 
57505.115827 0.997076 0.003105 Spitzer 
57505.115850 1.004704 0.003105 Spitzer 
57505.115874 1.001207 0.003105 Spitzer 
57505.115897 0.998711 0.003105 Spitzer 
57505.115920 1.007506 0.003105 Spitzer 
57505.115943 1.003190 0.003105 Spitzer 
57505.115966 1.000193 0.003105 Spitzer 
57505.115989 0.997245 0.003105 Spitzer 
57505.116012 0.998590 0.003105 Spitzer 
57505.116036 0.999460 0.003105 Spitzer 
57505.116059 0.995462 0.003105 Spitzer 
57505.116082 0.999356 0.003105 Spitzer 
57505.116105 0.994430 0.003105 Spitzer 
57505.116128 1.000743 0.003105 Spitzer 
57505.116151 0.997143 0.003105 Spitzer 
57505.116175 1.002402 0.003105 Spitzer 
57505.116198 1.003362 0.003105 Spitzer 
57505.116221 0.998938 0.003105 Spitzer 
57505.116244 1.000464 0.003105 Spitzer 
57505.116267 1.000624 0.003105 Spitzer 
57505.116290 1.001116 0.003105 Spitzer 
57505.116313 0.993873 0.003105 Spitzer 
57505.116337 0.999949 0.003105 Spitzer 
57505.116360 0.999382 0.003105 Spitzer 
57505.116383 0.992106 0.003105 Spitzer 
57505.116406 0.994155 0.003105 Spitzer 
57505.116429 1.007457 0.003105 Spitzer 
57505.116452 1.004041 0.003105 Spitzer 
57505.116475 0.999927 0.003105 Spitzer 
57505.116499 1.000554 0.003105 Spitzer 
57505.116522 1.004663 0.003105 Spitzer 
57505.116545 0.997260 0.003105 Spitzer 
57505.116568 0.992281 0.003105 Spitzer 
57505.116591 1.000704 0.003105 Spitzer 
57505.116614 0.997593 0.003105 Spitzer 
57505.116637 1.000217 0.003105 Spitzer 
57505.116661 0.999982 0.003105 Spitzer 
57505.116684 1.000933 0.003105 Spitzer 
57505.116707 1.003466 0.003105 Spitzer 
57505.116746 0.994870 0.003105 Spitzer 
57505.116770 0.996529 0.003105 Spitzer 
57505.116793 1.000587 0.003105 Spitzer 
57505.116816 0.999880 0.003105 Spitzer 
57505.116839 0.993870 0.003105 Spitzer 
57505.116862 1.001834 0.003105 Spitzer 
57505.116885 1.000857 0.003105 Spitzer 
57505.116908 0.996764 0.003105 Spitzer 
57505.116932 1.000560 0.003105 Spitzer 
57505.116955 0.999164 0.003105 Spitzer 
57505.116978 0.999571 0.003105 Spitzer 
57505.117001 1.007755 0.003105 Spitzer 
57505.117024 1.002074 0.003105 Spitzer 
57505.117047 1.002824 0.003105 Spitzer 
57505.117070 1.001933 0.003105 Spitzer 
57505.117094 0.998195 0.003105 Spitzer 
57505.117117 1.000255 0.003105 Spitzer 
57505.117140 1.003437 0.003105 Spitzer 
57505.117163 1.006557 0.003105 Spitzer 
57505.117186 0.999521 0.003105 Spitzer 
57505.117209 0.999499 0.003105 Spitzer 
57505.117233 1.002406 0.003105 Spitzer 
57505.117256 1.007169 0.003105 Spitzer 
57505.117279 1.001180 0.003105 Spitzer 
57505.117302 0.997394 0.003105 Spitzer 
57505.117325 0.993484 0.003105 Spitzer 
57505.117348 0.999759 0.003105 Spitzer 
57505.117371 1.013522 0.003105 Spitzer 
57505.117395 0.997827 0.003105 Spitzer 
57505.117418 0.999571 0.003105 Spitzer 
57505.117441 1.003335 0.003105 Spitzer 
57505.117464 0.995068 0.003105 Spitzer 
57505.117487 1.004717 0.003105 Spitzer 
57505.117510 0.998978 0.003105 Spitzer 
57505.117533 0.993936 0.003105 Spitzer 
57505.117557 1.002724 0.003105 Spitzer 
57505.117580 0.997869 0.003105 Spitzer 
57505.117603 0.998306 0.003105 Spitzer 
57505.117626 1.005086 0.003105 Spitzer 
57505.117649 1.003560 0.003105 Spitzer 
57505.117672 0.993344 0.003105 Spitzer 
57505.117695 0.998418 0.003105 Spitzer 
57505.117719 1.000996 0.003105 Spitzer 
57505.117742 1.002545 0.003105 Spitzer 
57505.117765 1.000098 0.003105 Spitzer 
57505.117788 1.001315 0.003105 Spitzer 
57505.117811 0.998932 0.003105 Spitzer 
57505.117834 0.999672 0.003105 Spitzer 
57505.117858 0.997013 0.003105 Spitzer 
57505.117881 0.998955 0.003105 Spitzer 
57505.117904 0.993636 0.003105 Spitzer 
57505.117927 1.002474 0.003105 Spitzer 
57505.117950 0.997352 0.003105 Spitzer 
57505.117973 0.995749 0.003105 Spitzer 
57505.117996 0.998666 0.003105 Spitzer 
57505.118020 0.998773 0.003105 Spitzer 
57505.118043 1.003400 0.003105 Spitzer 
57505.118066 0.998792 0.003105 Spitzer 
57505.118089 1.004670 0.003105 Spitzer 
57505.118112 1.002133 0.003105 Spitzer 
57505.118135 1.000819 0.003105 Spitzer 
57505.118158 0.999734 0.003105 Spitzer 
57505.118182 0.999451 0.003105 Spitzer 
57505.118205 1.005382 0.003105 Spitzer 
57505.118244 0.994913 0.003105 Spitzer 
57505.118267 0.999723 0.003105 Spitzer 
57505.118290 0.996217 0.003105 Spitzer 
57505.118314 0.996992 0.003105 Spitzer 
57505.118337 1.001342 0.003105 Spitzer 
57505.118360 0.995723 0.003105 Spitzer 
57505.118383 1.002933 0.003105 Spitzer 
57505.118429 1.005341 0.003105 Spitzer 
57505.118453 1.001589 0.003105 Spitzer 
57505.118476 1.000336 0.003105 Spitzer 
57505.118499 0.996263 0.003105 Spitzer 
57505.118522 0.999765 0.003105 Spitzer 
57505.118545 1.000660 0.003105 Spitzer 
57505.118568 0.999065 0.003105 Spitzer 
57505.118591 0.999240 0.003105 Spitzer 
57505.118615 1.001787 0.003105 Spitzer 
57505.118638 1.000678 0.003105 Spitzer 
57505.118661 0.996226 0.003105 Spitzer 
57505.118684 1.000609 0.003105 Spitzer 
57505.118707 0.997722 0.003105 Spitzer 
57505.118730 0.998343 0.003105 Spitzer 
57505.118753 1.002820 0.003105 Spitzer 
57505.118777 1.003622 0.003105 Spitzer 
57505.118800 0.996653 0.003105 Spitzer 
57505.118823 0.996331 0.003105 Spitzer 
57505.118846 0.998846 0.003105 Spitzer 
57505.118869 0.999469 0.003105 Spitzer 
57505.118892 0.997925 0.003105 Spitzer 
57505.118915 1.000938 0.003105 Spitzer 
57505.118939 0.994972 0.003105 Spitzer 
57505.118962 0.991789 0.003105 Spitzer 
57505.118985 0.999935 0.003105 Spitzer 
57505.119008 0.999131 0.003105 Spitzer 
57505.119031 0.997159 0.003105 Spitzer 
57505.119054 0.998225 0.003105 Spitzer 
57505.119078 1.002244 0.003105 Spitzer 
57505.119101 1.000180 0.003105 Spitzer 
57505.119124 1.004216 0.003105 Spitzer 
57505.119147 0.998731 0.003105 Spitzer 
57505.119170 1.001358 0.003105 Spitzer 
57505.119193 0.994798 0.003105 Spitzer 
57505.119216 0.998951 0.003105 Spitzer 
57505.119240 1.002299 0.003105 Spitzer 
57505.119263 1.000693 0.003105 Spitzer 
57505.119286 1.003016 0.003105 Spitzer 
57505.119309 1.008024 0.003105 Spitzer 
57505.119332 1.004813 0.003105 Spitzer 
57505.119355 0.999764 0.003105 Spitzer 
57505.119378 1.003752 0.003105 Spitzer 
57505.119402 1.001113 0.003105 Spitzer 
57505.119425 0.997500 0.003105 Spitzer 
57505.119448 0.999252 0.003105 Spitzer 
57505.119471 1.000877 0.003105 Spitzer 
57505.119494 1.006172 0.003105 Spitzer 
57505.119517 0.999048 0.003105 Spitzer 
57505.119540 1.000445 0.003105 Spitzer 
57505.119564 0.994850 0.003105 Spitzer 
57505.119587 1.002525 0.003105 Spitzer 
57505.119610 0.999645 0.003105 Spitzer 
57505.119633 0.999484 0.003105 Spitzer 
57505.119656 0.996971 0.003105 Spitzer 
57505.119679 1.001405 0.003105 Spitzer 
57505.119703 0.998161 0.003105 Spitzer 
57505.119742 0.996629 0.003105 Spitzer 
57505.119765 1.002114 0.003105 Spitzer 
57505.119788 1.004615 0.003105 Spitzer 
57505.119811 0.996794 0.003105 Spitzer 
57505.119834 1.005052 0.003105 Spitzer 
57505.119858 1.001478 0.003105 Spitzer 
57505.119881 1.000816 0.003105 Spitzer 
57505.119904 1.003824 0.003105 Spitzer 
57505.119927 0.999630 0.003105 Spitzer 
57505.119950 1.002244 0.003105 Spitzer 
57505.119973 1.003830 0.003105 Spitzer 
57505.119996 1.000182 0.003105 Spitzer 
57505.120020 1.002593 0.003105 Spitzer 
57505.120043 1.004406 0.003105 Spitzer 
57505.120066 0.996196 0.003105 Spitzer 
57505.120089 0.997117 0.003105 Spitzer 
57505.120112 0.998587 0.003105 Spitzer 
57505.120135 0.999309 0.003105 Spitzer 
57505.120158 1.001035 0.003105 Spitzer 
57505.120182 0.999197 0.003105 Spitzer 
57505.120205 1.005191 0.003105 Spitzer 
57505.120228 1.001836 0.003105 Spitzer 
57505.120251 0.999302 0.003105 Spitzer 
57505.120274 1.006231 0.003105 Spitzer 
57505.120297 0.996673 0.003105 Spitzer 
57505.120321 0.997774 0.003105 Spitzer 
57505.120344 0.994227 0.003105 Spitzer 
57505.120367 1.002714 0.003105 Spitzer 
57505.120390 0.997265 0.003105 Spitzer 
57505.120413 0.997932 0.003105 Spitzer 
57505.120436 1.000384 0.003105 Spitzer 
57505.120459 1.003950 0.003105 Spitzer 
57505.120483 1.001198 0.003105 Spitzer 
57505.120506 1.001826 0.003105 Spitzer 
57505.120529 0.996550 0.003105 Spitzer 
57505.120552 1.001031 0.003105 Spitzer 
57505.120575 0.998440 0.003105 Spitzer 
57505.120598 0.998710 0.003105 Spitzer 
57505.120621 1.002181 0.003105 Spitzer 
57505.120645 0.999624 0.003105 Spitzer 
57505.120668 0.999955 0.003105 Spitzer 
57505.120691 1.001848 0.003105 Spitzer 
57505.120714 0.996689 0.003105 Spitzer 
57505.120737 0.998003 0.003105 Spitzer 
57505.120760 0.999794 0.003105 Spitzer 
57505.120783 1.001650 0.003105 Spitzer 
57505.120807 1.003022 0.003105 Spitzer 
57505.120830 1.000142 0.003105 Spitzer 
57505.120853 0.999506 0.003105 Spitzer 
57505.120876 0.996021 0.003105 Spitzer 
57505.120899 0.998914 0.003105 Spitzer 
57505.120922 0.996732 0.003105 Spitzer 
57505.120946 1.000173 0.003105 Spitzer 
57505.120969 0.998169 0.003105 Spitzer 
57505.120992 0.997515 0.003105 Spitzer 
57505.121015 0.999223 0.003105 Spitzer 
57505.121038 1.001755 0.003105 Spitzer 
57505.121061 1.002053 0.003105 Spitzer 
57505.121084 1.000842 0.003105 Spitzer 
57505.121108 1.005798 0.003105 Spitzer 
57505.121131 0.997134 0.003105 Spitzer 
57505.121154 1.000597 0.003105 Spitzer 
57505.121177 0.996964 0.003105 Spitzer 
57505.121200 0.997020 0.003105 Spitzer 
57505.121241 0.991340 0.003105 Spitzer 
57505.121264 1.003187 0.003105 Spitzer 
57505.121287 0.998143 0.003105 Spitzer 
57505.121310 0.997963 0.003105 Spitzer 
57505.121333 1.002478 0.003105 Spitzer 
57505.121357 0.998707 0.003105 Spitzer 
57505.121380 0.999025 0.003105 Spitzer 
57505.121403 1.002249 0.003105 Spitzer 
57505.121426 1.000423 0.003105 Spitzer 
57505.121449 1.002199 0.003105 Spitzer 
57505.121472 1.000505 0.003105 Spitzer 
57505.121495 0.997314 0.003105 Spitzer 
57505.121519 1.001534 0.003105 Spitzer 
57505.121542 0.997235 0.003105 Spitzer 
57505.121565 1.002220 0.003105 Spitzer 
57505.121588 1.003181 0.003105 Spitzer 
57505.121611 1.001157 0.003105 Spitzer 
57505.121634 0.998614 0.003105 Spitzer 
57505.121657 1.001303 0.003105 Spitzer 
57505.121681 1.003950 0.003105 Spitzer 
57505.121704 1.003248 0.003105 Spitzer 
57505.121727 1.005922 0.003105 Spitzer 
57505.121750 0.999543 0.003105 Spitzer 
57505.121773 1.000010 0.003105 Spitzer 
57505.121796 1.000283 0.003105 Spitzer 
57505.121820 0.998035 0.003105 Spitzer 
57505.121843 0.998072 0.003105 Spitzer 
57505.121866 1.000791 0.003105 Spitzer 
57505.121889 0.999851 0.003105 Spitzer 
57505.121912 1.002695 0.003105 Spitzer 
57505.121935 1.001075 0.003105 Spitzer 
57505.121958 1.002274 0.003105 Spitzer 
57505.121982 1.000116 0.003105 Spitzer 
57505.122005 1.001881 0.003105 Spitzer 
57505.122028 1.003579 0.003105 Spitzer 
57505.122051 1.001399 0.003105 Spitzer 
57505.122074 1.000983 0.003105 Spitzer 
57505.122097 0.999326 0.003105 Spitzer 
57505.122120 0.998662 0.003105 Spitzer 
57505.122144 1.005124 0.003105 Spitzer 
57505.122167 0.997686 0.003105 Spitzer 
57505.122190 1.002081 0.003105 Spitzer 
57505.122213 1.002726 0.003105 Spitzer 
57505.122236 0.996889 0.003105 Spitzer 
57505.122259 0.995344 0.003105 Spitzer 
57505.122282 0.998017 0.003105 Spitzer 
57505.122306 1.003947 0.003105 Spitzer 
57505.122329 0.999391 0.003105 Spitzer 
57505.122352 1.003451 0.003105 Spitzer 
57505.122375 0.998529 0.003105 Spitzer 
57505.122398 1.003497 0.003105 Spitzer 
57505.122421 1.003130 0.003105 Spitzer 
57505.122445 1.001786 0.003105 Spitzer 
57505.122468 1.001873 0.003105 Spitzer 
57505.122491 1.005143 0.003105 Spitzer 
57505.122514 1.003064 0.003105 Spitzer 
57505.122537 0.998541 0.003105 Spitzer 
57505.122560 0.998758 0.003105 Spitzer 
57505.122583 1.000424 0.003105 Spitzer 
57505.122607 1.003751 0.003105 Spitzer 
57505.122630 1.001466 0.003105 Spitzer 
57505.122653 1.001801 0.003105 Spitzer 
57505.122676 0.992338 0.003105 Spitzer 
57505.122699 1.000000 0.003105 Spitzer 
57505.122738 0.991544 0.003105 Spitzer 
57505.122761 1.001153 0.003105 Spitzer 
57505.122784 1.002018 0.003105 Spitzer 
57505.122807 1.001720 0.003105 Spitzer 
57505.122830 1.001200 0.003105 Spitzer 
57505.122853 0.998297 0.003105 Spitzer 
57505.122876 0.999233 0.003105 Spitzer 
57505.122900 0.998796 0.003105 Spitzer 
57505.122923 1.005605 0.003105 Spitzer 
57505.122946 1.001069 0.003105 Spitzer 
57505.122969 1.002838 0.003105 Spitzer 
57505.122992 0.998553 0.003105 Spitzer 
57505.123015 0.998209 0.003105 Spitzer 
57505.123038 1.000541 0.003105 Spitzer 
57505.123062 0.998290 0.003105 Spitzer 
57505.123085 0.998740 0.003105 Spitzer 
57505.123108 1.000056 0.003105 Spitzer 
57505.123131 0.998695 0.003105 Spitzer 
57505.123154 1.005268 0.003105 Spitzer 
57505.123177 1.000338 0.003105 Spitzer 
57505.123200 1.001002 0.003105 Spitzer 
57505.123224 0.998495 0.003105 Spitzer 
57505.123247 0.995078 0.003105 Spitzer 
57505.123270 0.997380 0.003105 Spitzer 
57505.123293 0.996279 0.003105 Spitzer 
57505.123316 1.000479 0.003105 Spitzer 
57505.123339 1.002986 0.003105 Spitzer 
57505.123363 0.999043 0.003105 Spitzer 
57505.123386 1.003750 0.003105 Spitzer 
57505.123409 0.998434 0.003105 Spitzer 
57505.123432 1.001593 0.003105 Spitzer 
57505.123455 1.001418 0.003105 Spitzer 
57505.123478 0.997273 0.003105 Spitzer 
57505.123501 1.001417 0.003105 Spitzer 
57505.123525 1.002314 0.003105 Spitzer 
57505.123548 1.000410 0.003105 Spitzer 
57505.123571 0.996374 0.003105 Spitzer 
57505.123594 0.997769 0.003105 Spitzer 
57505.123617 1.003121 0.003105 Spitzer 
57505.123640 0.999724 0.003105 Spitzer 
57505.123663 1.002991 0.003105 Spitzer 
57505.123687 0.999626 0.003105 Spitzer 
57505.123710 0.999057 0.003105 Spitzer 
57505.123733 0.999973 0.003105 Spitzer 
57505.123756 0.995067 0.003105 Spitzer 
57505.123779 1.004896 0.003105 Spitzer 
57505.123802 0.998437 0.003105 Spitzer 
57505.123825 1.006118 0.003105 Spitzer 
57505.123849 1.002150 0.003105 Spitzer 
57505.123872 1.003404 0.003105 Spitzer 
57505.123895 1.002121 0.003105 Spitzer 
57505.123918 0.999271 0.003105 Spitzer 
57505.123941 1.002427 0.003105 Spitzer 
57505.123964 0.996995 0.003105 Spitzer 
57505.123988 0.997802 0.003105 Spitzer 
57505.124011 1.002273 0.003105 Spitzer 
57505.124034 1.003380 0.003105 Spitzer 
57505.124057 0.997009 0.003105 Spitzer 
57505.124080 0.999409 0.003105 Spitzer 
57505.124103 1.001532 0.003105 Spitzer 
57505.124126 1.000455 0.003105 Spitzer 
57505.124150 0.999548 0.003105 Spitzer 
57505.124173 0.999250 0.003105 Spitzer 
57505.124196 1.000165 0.003105 Spitzer 
57505.124235 0.995415 0.003105 Spitzer 
57505.124258 0.994013 0.003105 Spitzer 
57505.124281 1.002159 0.003105 Spitzer 
57505.124305 1.002150 0.003105 Spitzer 
57505.124328 1.001014 0.003105 Spitzer 
57505.124351 0.998729 0.003105 Spitzer 
57505.124374 0.996160 0.003105 Spitzer 
57505.124397 1.000738 0.003105 Spitzer 
57505.124420 1.003963 0.003105 Spitzer 
57505.124444 1.000966 0.003105 Spitzer 
57505.124467 0.997839 0.003105 Spitzer 
57505.124490 0.995501 0.003105 Spitzer 
57505.124513 0.997985 0.003105 Spitzer 
57505.124536 1.002596 0.003105 Spitzer 
57505.124559 1.004144 0.003105 Spitzer 
57505.124582 0.996190 0.003105 Spitzer 
57505.124606 1.002845 0.003105 Spitzer 
57505.124629 1.003625 0.003105 Spitzer 
57505.124652 1.002758 0.003105 Spitzer 
57505.124675 0.999930 0.003105 Spitzer 
57505.124698 0.996650 0.003105 Spitzer 
57505.124721 1.000489 0.003105 Spitzer 
57505.124744 0.999612 0.003105 Spitzer 
57505.124768 1.001786 0.003105 Spitzer 
57505.124791 0.999728 0.003105 Spitzer 
57505.124814 1.001814 0.003105 Spitzer 
57505.124837 0.994669 0.003105 Spitzer 
57505.124860 1.004161 0.003105 Spitzer 
57505.124883 1.002935 0.003105 Spitzer 
57505.124906 1.001538 0.003105 Spitzer 
57505.124930 1.007370 0.003105 Spitzer 
57505.124953 1.000566 0.003105 Spitzer 
57505.124976 0.997944 0.003105 Spitzer 
57505.124999 0.998327 0.003105 Spitzer 
57505.125022 1.003313 0.003105 Spitzer 
57505.125045 0.997970 0.003105 Spitzer 
57505.125069 0.996182 0.003105 Spitzer 
57505.125092 0.997721 0.003105 Spitzer 
57505.125115 0.998300 0.003105 Spitzer 
57505.125138 1.000524 0.003105 Spitzer 
57505.125161 1.004611 0.003105 Spitzer 
57505.125184 1.001869 0.003105 Spitzer 
57505.125207 1.005673 0.003105 Spitzer 
57505.125231 1.001802 0.003105 Spitzer 
57505.125254 1.003096 0.003105 Spitzer 
57505.125277 0.999383 0.003105 Spitzer 
57505.125300 1.000817 0.003105 Spitzer 
57505.125323 0.998789 0.003105 Spitzer 
57505.125346 0.996532 0.003105 Spitzer 
57505.125369 0.998565 0.003105 Spitzer 
57505.125393 0.995422 0.003105 Spitzer 
57505.125416 0.999490 0.003105 Spitzer 
57505.125439 0.997392 0.003105 Spitzer 
57505.125462 1.001699 0.003105 Spitzer 
57505.125485 1.000058 0.003105 Spitzer 
57505.125508 0.997139 0.003105 Spitzer 
57505.125531 0.996974 0.003105 Spitzer 
57505.125555 0.991572 0.003105 Spitzer 
57505.125578 0.998792 0.003105 Spitzer 
57505.125601 0.998858 0.003105 Spitzer 
57505.125624 0.993694 0.003105 Spitzer 
57505.125647 0.996249 0.003105 Spitzer 
57505.125670 1.005812 0.003105 Spitzer 
57505.125694 0.998768 0.003105 Spitzer 
57505.125733 0.993544 0.003105 Spitzer 
57505.125756 0.996691 0.003105 Spitzer 
57505.125779 0.995572 0.003105 Spitzer 
57505.125803 1.004294 0.003105 Spitzer 
57505.125826 0.994880 0.003105 Spitzer 
57505.125849 0.997120 0.003105 Spitzer 
57505.125872 0.993039 0.003105 Spitzer 
57505.125895 1.001579 0.003105 Spitzer 
57505.125918 1.001940 0.003105 Spitzer 
57505.125941 1.002344 0.003105 Spitzer 
57505.125965 0.997536 0.003105 Spitzer 
57505.125988 0.998812 0.003105 Spitzer 
57505.126011 0.999261 0.003105 Spitzer 
57505.126034 0.998487 0.003105 Spitzer 
57505.126057 1.001802 0.003105 Spitzer 
57505.126080 0.997252 0.003105 Spitzer 
57505.126103 0.997712 0.003105 Spitzer 
57505.126127 1.007000 0.003105 Spitzer 
57505.126150 0.996392 0.003105 Spitzer 
57505.126173 1.003406 0.003105 Spitzer 
57505.126196 0.995820 0.003105 Spitzer 
57505.126219 1.002045 0.003105 Spitzer 
57505.126242 1.006871 0.003105 Spitzer 
57505.126266 1.000196 0.003105 Spitzer 
57505.126289 1.004154 0.003105 Spitzer 
57505.126312 1.005394 0.003105 Spitzer 
57505.126335 0.999033 0.003105 Spitzer 
57505.126358 0.999933 0.003105 Spitzer 
57505.126381 0.999066 0.003105 Spitzer 
57505.126404 0.999906 0.003105 Spitzer 
57505.126428 1.000359 0.003105 Spitzer 
57505.126451 1.002151 0.003105 Spitzer 
57505.126474 0.998628 0.003105 Spitzer 
57505.126497 0.996811 0.003105 Spitzer 
57505.126520 1.003014 0.003105 Spitzer 
57505.126543 0.999168 0.003105 Spitzer 
57505.126566 0.994342 0.003105 Spitzer 
57505.126590 1.004195 0.003105 Spitzer 
57505.126613 1.004560 0.003105 Spitzer 
57505.126636 0.999740 0.003105 Spitzer 
57505.126659 0.998780 0.003105 Spitzer 
57505.126682 1.006230 0.003105 Spitzer 
57505.126705 0.998045 0.003105 Spitzer 
57505.126728 0.999424 0.003105 Spitzer 
57505.126752 1.000534 0.003105 Spitzer 
57505.126775 1.005161 0.003105 Spitzer 
57505.126798 1.001879 0.003105 Spitzer 
57505.126821 0.997731 0.003105 Spitzer 
57505.126844 1.001402 0.003105 Spitzer 
57505.126867 0.998146 0.003105 Spitzer 
57505.126891 0.996872 0.003105 Spitzer 
57505.126914 1.000388 0.003105 Spitzer 
57505.126937 0.995879 0.003105 Spitzer 
57505.126960 1.000494 0.003105 Spitzer 
57505.126983 0.996324 0.003105 Spitzer 
57505.127006 0.997116 0.003105 Spitzer 
57505.127029 1.003184 0.003105 Spitzer 
57505.127053 1.000638 0.003105 Spitzer 
57505.127076 0.999520 0.003105 Spitzer 
57505.127099 1.002739 0.003105 Spitzer 
57505.127122 0.996183 0.003105 Spitzer 
57505.127145 1.005008 0.003105 Spitzer 
57505.127168 0.999345 0.003105 Spitzer 
57505.127191 0.999039 0.003105 Spitzer 
57505.127231 0.992373 0.003105 Spitzer 
57505.127254 0.997977 0.003105 Spitzer 
57505.127277 0.995342 0.003105 Spitzer 
57505.127300 1.000352 0.003105 Spitzer 
57505.127323 1.004119 0.003105 Spitzer 
57505.127346 0.998692 0.003105 Spitzer 
57505.127369 1.000790 0.003105 Spitzer 
57505.127393 1.000242 0.003105 Spitzer 
57505.127416 0.996757 0.003105 Spitzer 
57505.127439 1.002590 0.003105 Spitzer 
57505.127462 1.000510 0.003105 Spitzer 
57505.127485 0.998450 0.003105 Spitzer 
57505.127508 1.000781 0.003105 Spitzer 
57505.127532 1.005572 0.003105 Spitzer 
57505.127555 0.996586 0.003105 Spitzer 
57505.127578 0.997302 0.003105 Spitzer 
57505.127601 1.000603 0.003105 Spitzer 
57505.127624 0.996058 0.003105 Spitzer 
57505.127647 0.998592 0.003105 Spitzer 
57505.127670 0.998383 0.003105 Spitzer 
57505.127694 0.994108 0.003105 Spitzer 
57505.127717 0.997851 0.003105 Spitzer 
57505.127740 1.006913 0.003105 Spitzer 
57505.127763 1.000823 0.003105 Spitzer 
57505.127786 1.004357 0.003105 Spitzer 
57505.127809 1.002394 0.003105 Spitzer 
57505.127832 0.999779 0.003105 Spitzer 
57505.127856 0.995843 0.003105 Spitzer 
57505.127879 1.002954 0.003105 Spitzer 
57505.127902 0.997888 0.003105 Spitzer 
57505.127925 1.000390 0.003105 Spitzer 
57505.127948 1.002037 0.003105 Spitzer 
57505.127971 0.997352 0.003105 Spitzer 
57505.127994 0.996331 0.003105 Spitzer 
57505.128018 1.001568 0.003105 Spitzer 
57505.128041 1.003334 0.003105 Spitzer 
57505.128064 0.995695 0.003105 Spitzer 
57505.128087 0.998561 0.003105 Spitzer 
57505.128110 1.001768 0.003105 Spitzer 
57505.128133 0.999422 0.003105 Spitzer 
57505.128157 0.996977 0.003105 Spitzer 
57505.128180 1.004710 0.003105 Spitzer 
57505.128203 0.997120 0.003105 Spitzer 
57505.128226 1.001492 0.003105 Spitzer 
57505.128249 0.995704 0.003105 Spitzer 
57505.128272 0.998114 0.003105 Spitzer 
57505.128295 1.000747 0.003105 Spitzer 
57505.128319 0.999320 0.003105 Spitzer 
57505.128342 0.998450 0.003105 Spitzer 
57505.128365 1.000115 0.003105 Spitzer 
57505.128388 0.998514 0.003105 Spitzer 
57505.128411 0.999278 0.003105 Spitzer 
57505.128434 1.002653 0.003105 Spitzer 
57505.128457 1.002412 0.003105 Spitzer 
57505.128481 1.004368 0.003105 Spitzer 
57505.128504 0.999972 0.003105 Spitzer 
57505.128527 1.005895 0.003105 Spitzer 
57505.128550 0.993977 0.003105 Spitzer 
57505.128573 0.999011 0.003105 Spitzer 
57505.128596 1.003200 0.003105 Spitzer 
57505.128619 0.999995 0.003105 Spitzer 
57505.128643 1.001496 0.003105 Spitzer 
57505.128666 1.004500 0.003105 Spitzer 
57505.128689 1.001163 0.003105 Spitzer 
57505.128730 0.993184 0.003105 Spitzer 
57505.128753 0.999452 0.003105 Spitzer 
57505.128776 0.997991 0.003105 Spitzer 
57505.128799 0.997633 0.003105 Spitzer 
57505.128822 0.995159 0.003105 Spitzer 
57505.128845 0.996052 0.003105 Spitzer 
57505.128868 1.000170 0.003105 Spitzer 
57505.128892 0.997169 0.003105 Spitzer 
57505.128915 1.004638 0.003105 Spitzer 
57505.128938 1.003720 0.003105 Spitzer 
57505.128961 0.998745 0.003105 Spitzer 
57505.128984 1.001627 0.003105 Spitzer 
57505.129007 1.001134 0.003105 Spitzer 
57505.129031 0.997804 0.003105 Spitzer 
57505.129054 0.998456 0.003105 Spitzer 
57505.129077 1.002262 0.003105 Spitzer 
57505.129100 0.999484 0.003105 Spitzer 
57505.129123 0.998794 0.003105 Spitzer 
57505.129146 0.998054 0.003105 Spitzer 
57505.129169 1.000988 0.003105 Spitzer 
57505.129193 1.002635 0.003105 Spitzer 
57505.129216 1.000534 0.003105 Spitzer 
57505.129239 1.006218 0.003105 Spitzer 
57505.129262 1.001568 0.003105 Spitzer 
57505.129285 0.999714 0.003105 Spitzer 
57505.129308 1.000244 0.003105 Spitzer 
57505.129331 0.999925 0.003105 Spitzer 
57505.129355 1.001237 0.003105 Spitzer 
57505.129378 0.997858 0.003105 Spitzer 
57505.129401 0.996225 0.003105 Spitzer 
57505.129424 0.998346 0.003105 Spitzer 
57505.129447 1.001491 0.003105 Spitzer 
57505.129470 0.999255 0.003105 Spitzer 
57505.129493 0.999911 0.003105 Spitzer 
57505.129517 1.006524 0.003105 Spitzer 
57505.129540 0.999711 0.003105 Spitzer 
57505.129563 1.000997 0.003105 Spitzer 
57505.129586 1.001068 0.003105 Spitzer 
57505.129609 1.000186 0.003105 Spitzer 
57505.129632 1.001883 0.003105 Spitzer 
57505.129656 0.998218 0.003105 Spitzer 
57505.129679 1.000300 0.003105 Spitzer 
57505.129702 1.003928 0.003105 Spitzer 
57505.129725 1.002237 0.003105 Spitzer 
57505.129748 0.995429 0.003105 Spitzer 
57505.129771 1.001092 0.003105 Spitzer 
57505.129794 0.999201 0.003105 Spitzer 
57505.129818 1.001811 0.003105 Spitzer 
57505.129841 1.001264 0.003105 Spitzer 
57505.129864 0.994893 0.003105 Spitzer 
57505.129887 0.999944 0.003105 Spitzer 
57505.129910 1.002881 0.003105 Spitzer 
57505.129933 1.000280 0.003105 Spitzer 
57505.129956 0.999129 0.003105 Spitzer 
57505.129980 0.999231 0.003105 Spitzer 
57505.130003 1.002990 0.003105 Spitzer 
57505.130026 1.002330 0.003105 Spitzer 
57505.130049 0.996333 0.003105 Spitzer 
57505.130072 1.003836 0.003105 Spitzer 
57505.130095 1.004400 0.003105 Spitzer 
57505.130118 0.999072 0.003105 Spitzer 
57505.130142 0.999841 0.003105 Spitzer 
57505.130165 1.001898 0.003105 Spitzer 
57505.130188 1.002396 0.003105 Spitzer 
57505.130227 0.994040 0.003105 Spitzer 
57505.130250 0.998518 0.003105 Spitzer 
57505.130273 1.000057 0.003105 Spitzer 
57505.130297 0.999647 0.003105 Spitzer 
57505.130320 0.998799 0.003105 Spitzer 
57505.130343 0.998078 0.003105 Spitzer 
57505.130366 1.003760 0.003105 Spitzer 
57505.130389 0.995428 0.003105 Spitzer 
57505.130412 0.995491 0.003105 Spitzer 
57505.130435 0.999334 0.003105 Spitzer 
57505.130459 1.003875 0.003105 Spitzer 
57505.130482 0.997912 0.003105 Spitzer 
57505.130505 1.003666 0.003105 Spitzer 
57505.130528 0.996547 0.003105 Spitzer 
57505.130551 0.996520 0.003105 Spitzer 
57505.130574 1.003037 0.003105 Spitzer 
57505.130597 1.001462 0.003105 Spitzer 
57505.130621 0.996934 0.003105 Spitzer 
57505.130644 0.995250 0.003105 Spitzer 
57505.130667 1.003597 0.003105 Spitzer 
57505.130690 0.998259 0.003105 Spitzer 
57505.130713 1.001560 0.003105 Spitzer 
57505.130736 0.997399 0.003105 Spitzer 
57505.130760 1.000267 0.003105 Spitzer 
57505.130783 0.997151 0.003105 Spitzer 
57505.130806 0.998748 0.003105 Spitzer 
57505.130829 0.998902 0.003105 Spitzer 
57505.130852 1.005026 0.003105 Spitzer 
57505.130875 0.995281 0.003105 Spitzer 
57505.130898 0.998953 0.003105 Spitzer 
57505.130922 0.999925 0.003105 Spitzer 
57505.130945 0.998410 0.003105 Spitzer 
57505.130968 0.998429 0.003105 Spitzer 
57505.130991 0.996432 0.003105 Spitzer 
57505.131014 1.003872 0.003105 Spitzer 
57505.131037 0.996826 0.003105 Spitzer 
57505.131060 1.000734 0.003105 Spitzer 
57505.131084 0.996314 0.003105 Spitzer 
57505.131107 0.999157 0.003105 Spitzer 
57505.131130 1.000947 0.003105 Spitzer 
57505.131153 1.002172 0.003105 Spitzer 
57505.131176 0.995724 0.003105 Spitzer 
57505.131199 0.997606 0.003105 Spitzer 
57505.131222 1.003010 0.003105 Spitzer 
57505.131246 1.000153 0.003105 Spitzer 
57505.131269 1.001275 0.003105 Spitzer 
57505.131292 0.998126 0.003105 Spitzer 
57505.131315 0.999503 0.003105 Spitzer 
57505.131338 0.998824 0.003105 Spitzer 
57505.131361 1.003282 0.003105 Spitzer 
57505.131385 1.003496 0.003105 Spitzer 
57505.131408 0.997030 0.003105 Spitzer 
57505.131431 1.004392 0.003105 Spitzer 
57505.131454 1.000927 0.003105 Spitzer 
57505.131477 0.998297 0.003105 Spitzer 
57505.131500 0.995956 0.003105 Spitzer 
57505.131523 1.003654 0.003105 Spitzer 
57505.131547 0.996713 0.003105 Spitzer 
57505.131570 1.000570 0.003105 Spitzer 
57505.131593 1.002502 0.003105 Spitzer 
57505.131616 1.003665 0.003105 Spitzer 
57505.131639 1.004431 0.003105 Spitzer 
57505.131662 1.000097 0.003105 Spitzer 
57505.131685 0.998834 0.003105 Spitzer 
57505.131724 0.989468 0.003105 Spitzer 
57505.131747 0.995232 0.003105 Spitzer 
57505.131770 1.002450 0.003105 Spitzer 
57505.131794 1.000473 0.003105 Spitzer 
57505.131817 1.000246 0.003105 Spitzer 
57505.131840 0.995021 0.003105 Spitzer 
57505.131863 1.000990 0.003105 Spitzer 
57505.131886 1.004631 0.003105 Spitzer 
57505.131909 1.001209 0.003105 Spitzer 
57505.131933 0.995849 0.003105 Spitzer 
57505.131956 1.008445 0.003105 Spitzer 
57505.131979 0.996783 0.003105 Spitzer 
57505.132002 0.995490 0.003105 Spitzer 
57505.132025 1.001029 0.003105 Spitzer 
57505.132048 1.001169 0.003105 Spitzer 
57505.132071 0.997801 0.003105 Spitzer 
57505.132095 0.999737 0.003105 Spitzer 
57505.132118 0.997582 0.003105 Spitzer 
57505.132141 1.001892 0.003105 Spitzer 
57505.132164 1.002780 0.003105 Spitzer 
57505.132187 0.999696 0.003105 Spitzer 
57505.132210 1.004639 0.003105 Spitzer 
57505.132233 0.999769 0.003105 Spitzer 
57505.132257 0.999103 0.003105 Spitzer 
57505.132280 1.003976 0.003105 Spitzer 
57505.132303 0.999680 0.003105 Spitzer 
57505.132326 1.001445 0.003105 Spitzer 
57505.132349 1.002961 0.003105 Spitzer 
57505.132372 1.002286 0.003105 Spitzer 
57505.132395 1.002391 0.003105 Spitzer 
57505.132419 1.000701 0.003105 Spitzer 
57505.132442 1.001885 0.003105 Spitzer 
57505.132465 0.995545 0.003105 Spitzer 
57505.132488 0.998411 0.003105 Spitzer 
57505.132511 1.002068 0.003105 Spitzer 
57505.132534 0.999848 0.003105 Spitzer 
57505.132558 1.000052 0.003105 Spitzer 
57505.132581 0.996247 0.003105 Spitzer 
57505.132604 0.997623 0.003105 Spitzer 
57505.132627 0.998955 0.003105 Spitzer 
57505.132650 1.001224 0.003105 Spitzer 
57505.132673 1.006385 0.003105 Spitzer 
57505.132696 0.999099 0.003105 Spitzer 
57505.132720 0.998909 0.003105 Spitzer 
57505.132743 0.998786 0.003105 Spitzer 
57505.132766 0.998824 0.003105 Spitzer 
57505.132789 0.997692 0.003105 Spitzer 
57505.132812 0.998441 0.003105 Spitzer 
57505.132835 0.999269 0.003105 Spitzer 
57505.132858 1.001611 0.003105 Spitzer 
57505.132882 1.000578 0.003105 Spitzer 
57505.132905 0.999098 0.003105 Spitzer 
57505.132928 0.996548 0.003105 Spitzer 
57505.132951 0.999948 0.003105 Spitzer 
57505.132974 0.996561 0.003105 Spitzer 
57505.132997 0.996266 0.003105 Spitzer 
57505.133020 0.995624 0.003105 Spitzer 
57505.133044 0.996911 0.003105 Spitzer 
57505.133067 1.000606 0.003105 Spitzer 
57505.133090 0.996820 0.003105 Spitzer 
57505.133113 0.999310 0.003105 Spitzer 
57505.133136 1.000373 0.003105 Spitzer 
57505.133159 1.004896 0.003105 Spitzer 
57505.133183 1.000903 0.003105 Spitzer 
57505.133222 0.999842 0.003105 Spitzer 
57505.133245 0.999454 0.003105 Spitzer 
57505.133268 1.003283 0.003105 Spitzer 
57505.133291 1.003013 0.003105 Spitzer 
57505.133314 1.006402 0.003105 Spitzer 
57505.133337 1.000798 0.003105 Spitzer 
57505.133361 0.998880 0.003105 Spitzer 
57505.133384 0.999394 0.003105 Spitzer 
57505.133407 0.999901 0.003105 Spitzer 
57505.133430 1.001115 0.003105 Spitzer 
57505.133453 0.994432 0.003105 Spitzer 
57505.133476 1.003751 0.003105 Spitzer 
57505.133499 1.000694 0.003105 Spitzer 
57505.133523 0.998280 0.003105 Spitzer 
57505.133546 1.003084 0.003105 Spitzer 
57505.133569 0.998009 0.003105 Spitzer 
57505.133592 1.006274 0.003105 Spitzer 
57505.133615 0.999581 0.003105 Spitzer 
57505.133638 0.997986 0.003105 Spitzer 
57505.133662 1.003081 0.003105 Spitzer 
57505.133685 1.004191 0.003105 Spitzer 
57505.133708 1.000343 0.003105 Spitzer 
57505.133731 1.003050 0.003105 Spitzer 
57505.133754 0.999170 0.003105 Spitzer 
57505.133777 1.004571 0.003105 Spitzer 
57505.133800 1.002119 0.003105 Spitzer 
57505.133824 1.000702 0.003105 Spitzer 
57505.133847 0.999110 0.003105 Spitzer 
57505.133870 1.003519 0.003105 Spitzer 
57505.133893 0.993696 0.003105 Spitzer 
57505.133916 1.003692 0.003105 Spitzer 
57505.133939 1.002030 0.003105 Spitzer 
57505.133962 1.000834 0.003105 Spitzer 
57505.133986 0.998678 0.003105 Spitzer 
57505.134009 1.002250 0.003105 Spitzer 
57505.134032 1.002508 0.003105 Spitzer 
57505.134055 1.003404 0.003105 Spitzer 
57505.134078 1.004911 0.003105 Spitzer 
57505.134101 1.001396 0.003105 Spitzer 
57505.134124 1.000651 0.003105 Spitzer 
57505.134148 1.001662 0.003105 Spitzer 
57505.134171 1.000506 0.003105 Spitzer 
57505.134194 0.998737 0.003105 Spitzer 
57505.134217 1.000578 0.003105 Spitzer 
57505.134240 1.005269 0.003105 Spitzer 
57505.134263 0.997181 0.003105 Spitzer 
57505.134287 1.006268 0.003105 Spitzer 
57505.134310 1.001391 0.003105 Spitzer 
57505.134333 1.005145 0.003105 Spitzer 
57505.134356 1.003810 0.003105 Spitzer 
57505.134379 1.002324 0.003105 Spitzer 
57505.134402 1.001415 0.003105 Spitzer 
57505.134425 0.994204 0.003105 Spitzer 
57505.134449 0.998189 0.003105 Spitzer 
57505.134472 0.994441 0.003105 Spitzer 
57505.134495 1.002961 0.003105 Spitzer 
57505.134518 1.000650 0.003105 Spitzer 
57505.134541 1.000232 0.003105 Spitzer 
57505.134564 0.999863 0.003105 Spitzer 
57505.134587 1.002776 0.003105 Spitzer 
57505.134611 1.004716 0.003105 Spitzer 
57505.134634 1.000388 0.003105 Spitzer 
57505.134657 0.999438 0.003105 Spitzer 
57505.134680 0.998255 0.003105 Spitzer 
57505.134719 0.995259 0.003105 Spitzer 
57505.134743 0.996929 0.003105 Spitzer 
57505.134766 1.000508 0.003105 Spitzer 
57505.134789 0.996582 0.003105 Spitzer 
57505.134812 0.998588 0.003105 Spitzer 
57505.134835 1.001015 0.003105 Spitzer 
57505.134858 0.999242 0.003105 Spitzer 
57505.134882 1.005009 0.003105 Spitzer 
57505.134905 0.997693 0.003105 Spitzer 
57505.134928 0.999898 0.003105 Spitzer 
57505.134951 1.001209 0.003105 Spitzer 
57505.134974 1.002980 0.003105 Spitzer 
57505.134997 0.999861 0.003105 Spitzer 
57505.135020 1.003896 0.003105 Spitzer 
57505.135044 0.998995 0.003105 Spitzer 
57505.135067 1.001320 0.003105 Spitzer 
57505.135090 0.996009 0.003105 Spitzer 
57505.135113 0.996274 0.003105 Spitzer 
57505.135136 0.994922 0.003105 Spitzer 
57505.135159 0.998711 0.003105 Spitzer 
57505.135182 1.000703 0.003105 Spitzer 
57505.135206 0.998278 0.003105 Spitzer 
57505.135229 1.001431 0.003105 Spitzer 
57505.135252 0.998294 0.003105 Spitzer 
57505.135275 1.004392 0.003105 Spitzer 
57505.135298 1.001672 0.003105 Spitzer 
57505.135321 0.998654 0.003105 Spitzer 
57505.135344 0.997233 0.003105 Spitzer 
57505.135368 0.999043 0.003105 Spitzer 
57505.135391 0.999366 0.003105 Spitzer 
57505.135414 0.998276 0.003105 Spitzer 
57505.135437 0.997088 0.003105 Spitzer 
57505.135460 0.999043 0.003105 Spitzer 
57505.135483 1.004513 0.003105 Spitzer 
57505.135507 0.999350 0.003105 Spitzer 
57505.135530 0.995587 0.003105 Spitzer 
57505.135553 0.998907 0.003105 Spitzer 
57505.135576 1.000591 0.003105 Spitzer 
57505.135599 1.003407 0.003105 Spitzer 
57505.135622 0.997320 0.003105 Spitzer 
57505.135645 1.004262 0.003105 Spitzer 
57505.135669 0.998969 0.003105 Spitzer 
57505.135692 1.000250 0.003105 Spitzer 
57505.135715 1.005010 0.003105 Spitzer 
57505.135738 0.999681 0.003105 Spitzer 
57505.135761 0.999366 0.003105 Spitzer 
57505.135784 1.005503 0.003105 Spitzer 
57505.135807 0.996369 0.003105 Spitzer 
57505.135831 1.001756 0.003105 Spitzer 
57505.135854 0.998876 0.003105 Spitzer 
57505.135877 1.000069 0.003105 Spitzer 
57505.135900 1.005075 0.003105 Spitzer 
57505.135923 0.999159 0.003105 Spitzer 
57505.135946 1.001005 0.003105 Spitzer 
57505.135969 0.997120 0.003105 Spitzer 
57505.135993 1.004766 0.003105 Spitzer 
57505.136016 0.997237 0.003105 Spitzer 
57505.136039 0.998308 0.003105 Spitzer 
57505.136062 1.000868 0.003105 Spitzer 
57505.136085 0.998199 0.003105 Spitzer 
57505.136108 1.001915 0.003105 Spitzer 
57505.136132 1.002556 0.003105 Spitzer 
57505.136155 1.002201 0.003105 Spitzer 
57505.136178 0.994254 0.003105 Spitzer 
57505.136218 0.996576 0.003105 Spitzer 
57505.136241 0.996465 0.003105 Spitzer 
57505.136265 0.997314 0.003105 Spitzer 
57505.136288 0.999814 0.003105 Spitzer 
57505.136311 0.997209 0.003105 Spitzer 
57505.136334 1.001790 0.003105 Spitzer 
57505.136357 0.997760 0.003105 Spitzer 
57505.136380 1.006574 0.003105 Spitzer 
57505.136403 1.000798 0.003105 Spitzer 
57505.136427 0.996788 0.003105 Spitzer 
57505.136450 0.999365 0.003105 Spitzer 
57505.136473 0.999552 0.003105 Spitzer 
57505.136496 0.994273 0.003105 Spitzer 
57505.136519 0.998097 0.003105 Spitzer 
57505.136542 1.000500 0.003105 Spitzer 
57505.136566 0.998655 0.003105 Spitzer 
57505.136589 0.998420 0.003105 Spitzer 
57505.136612 1.000507 0.003105 Spitzer 
57505.136635 1.000191 0.003105 Spitzer 
57505.136658 1.002320 0.003105 Spitzer 
57505.136681 1.000294 0.003105 Spitzer 
57505.136704 1.003956 0.003105 Spitzer 
57505.136728 1.000155 0.003105 Spitzer 
57505.136751 1.000720 0.003105 Spitzer 
57505.136774 0.996690 0.003105 Spitzer 
57505.136797 1.001695 0.003105 Spitzer 
57505.136820 1.000032 0.003105 Spitzer 
57505.136843 0.998583 0.003105 Spitzer 
57505.136866 0.998258 0.003105 Spitzer 
57505.136890 1.000387 0.003105 Spitzer 
57505.136913 0.998601 0.003105 Spitzer 
57505.136936 0.997230 0.003105 Spitzer 
57505.136959 0.997289 0.003105 Spitzer 
57505.136982 1.003892 0.003105 Spitzer 
57505.137005 1.001464 0.003105 Spitzer 
57505.137028 0.999301 0.003105 Spitzer 
57505.137052 1.002060 0.003105 Spitzer 
57505.137075 0.997527 0.003105 Spitzer 
57505.137098 0.995519 0.003105 Spitzer 
57505.137121 0.999780 0.003105 Spitzer 
57505.137144 0.997495 0.003105 Spitzer 
57505.137167 1.000464 0.003105 Spitzer 
57505.137191 1.003732 0.003105 Spitzer 
57505.137214 0.999729 0.003105 Spitzer 
57505.137237 0.999557 0.003105 Spitzer 
57505.137260 1.000790 0.003105 Spitzer 
57505.137283 0.998992 0.003105 Spitzer 
57505.137306 0.997158 0.003105 Spitzer 
57505.137329 1.001144 0.003105 Spitzer 
57505.137353 0.994405 0.003105 Spitzer 
57505.137376 0.997304 0.003105 Spitzer 
57505.137399 0.992907 0.003105 Spitzer 
57505.137422 0.998850 0.003105 Spitzer 
57505.137445 0.996503 0.003105 Spitzer 
57505.137468 1.001708 0.003105 Spitzer 
57505.137491 1.003287 0.003105 Spitzer 
57505.137515 1.002171 0.003105 Spitzer 
57505.137538 1.001201 0.003105 Spitzer 
57505.137561 1.006851 0.003105 Spitzer 
57505.137584 0.999205 0.003105 Spitzer 
57505.137607 0.999978 0.003105 Spitzer 
57505.137630 0.997076 0.003105 Spitzer 
57505.137653 0.999802 0.003105 Spitzer 
57505.137677 0.996436 0.003105 Spitzer 
57505.137715 0.991161 0.003105 Spitzer 
57505.137738 0.996938 0.003105 Spitzer 
57505.137761 1.006959 0.003105 Spitzer 
57505.137785 0.997479 0.003105 Spitzer 
57505.137808 1.002092 0.003105 Spitzer 
57505.137831 1.005754 0.003105 Spitzer 
57505.137854 1.000683 0.003105 Spitzer 
57505.137877 0.999624 0.003105 Spitzer 
57505.137900 0.992644 0.003105 Spitzer 
57505.137924 1.000603 0.003105 Spitzer 
57505.137947 0.998487 0.003105 Spitzer 
57505.137970 1.006276 0.003105 Spitzer 
57505.137993 1.003067 0.003105 Spitzer 
57505.138016 1.000318 0.003105 Spitzer 
57505.138039 1.000616 0.003105 Spitzer 
57505.138062 0.998425 0.003105 Spitzer 
57505.138086 0.999887 0.003105 Spitzer 
57505.138109 1.003959 0.003105 Spitzer 
57505.138132 0.996744 0.003105 Spitzer 
57505.138155 0.998002 0.003105 Spitzer 
57505.138178 0.999687 0.003105 Spitzer 
57505.138201 1.006671 0.003105 Spitzer 
57505.138224 1.002437 0.003105 Spitzer 
57505.138248 0.996463 0.003105 Spitzer 
57505.138271 0.998760 0.003105 Spitzer 
57505.138294 1.005889 0.003105 Spitzer 
57505.138317 0.996764 0.003105 Spitzer 
57505.138340 1.000889 0.003105 Spitzer 
57505.138363 1.005182 0.003105 Spitzer 
57505.138386 1.001874 0.003105 Spitzer 
57505.138410 0.997989 0.003105 Spitzer 
57505.138433 1.003204 0.003105 Spitzer 
57505.138456 0.997447 0.003105 Spitzer 
57505.138479 1.004033 0.003105 Spitzer 
57505.138502 1.001928 0.003105 Spitzer 
57505.138525 1.004446 0.003105 Spitzer 
57505.138549 1.003305 0.003105 Spitzer 
57505.138572 0.996307 0.003105 Spitzer 
57505.138595 0.998813 0.003105 Spitzer 
57505.138618 1.004108 0.003105 Spitzer 
57505.138641 0.997951 0.003105 Spitzer 
57505.138664 1.000453 0.003105 Spitzer 
57505.138687 0.997306 0.003105 Spitzer 
57505.138711 0.999312 0.003105 Spitzer 
57505.138734 1.000151 0.003105 Spitzer 
57505.138757 0.998561 0.003105 Spitzer 
57505.138780 0.992644 0.003105 Spitzer 
57505.138803 0.998367 0.003105 Spitzer 
57505.138826 0.997205 0.003105 Spitzer 
57505.138849 1.004036 0.003105 Spitzer 
57505.138873 1.000649 0.003105 Spitzer 
57505.138896 0.997262 0.003105 Spitzer 
57505.138919 0.997208 0.003105 Spitzer 
57505.138942 1.000673 0.003105 Spitzer 
57505.138965 0.996998 0.003105 Spitzer 
57505.138988 0.995855 0.003105 Spitzer 
57505.139011 1.000485 0.003105 Spitzer 
57505.139035 0.993041 0.003105 Spitzer 
57505.139058 1.004037 0.003105 Spitzer 
57505.139081 0.999429 0.003105 Spitzer 
57505.139104 1.001367 0.003105 Spitzer 
57505.139127 1.001582 0.003105 Spitzer 
57505.139150 0.999104 0.003105 Spitzer 
57505.139174 0.996646 0.003105 Spitzer 
57505.139213 0.992127 0.003105 Spitzer 
57505.139236 1.001964 0.003105 Spitzer 
57505.139259 0.998116 0.003105 Spitzer 
57505.139282 1.004769 0.003105 Spitzer 
57505.139305 0.998949 0.003105 Spitzer 
57505.139328 0.995670 0.003105 Spitzer 
57505.139351 1.000398 0.003105 Spitzer 
57505.139375 0.997540 0.003105 Spitzer 
57505.139398 0.998100 0.003105 Spitzer 
57505.139421 0.998448 0.003105 Spitzer 
57505.139444 1.004641 0.003105 Spitzer 
57505.139467 1.000706 0.003105 Spitzer 
57505.139490 1.000153 0.003105 Spitzer 
57505.139514 0.999270 0.003105 Spitzer 
57505.139537 0.993945 0.003105 Spitzer 
57505.139560 1.002167 0.003105 Spitzer 
57505.139583 0.999224 0.003105 Spitzer 
57505.139606 0.996518 0.003105 Spitzer 
57505.139629 0.998876 0.003105 Spitzer 
57505.139652 1.003619 0.003105 Spitzer 
57505.139676 1.001700 0.003105 Spitzer 
57505.139699 0.996621 0.003105 Spitzer 
57505.139722 1.003575 0.003105 Spitzer 
57505.139745 1.000096 0.003105 Spitzer 
57505.139768 0.999614 0.003105 Spitzer 
57505.139791 0.995926 0.003105 Spitzer 
57505.139814 1.001843 0.003105 Spitzer 
57505.139838 1.002520 0.003105 Spitzer 
57505.139861 0.996483 0.003105 Spitzer 
57505.139884 1.000511 0.003105 Spitzer 
57505.139907 1.004166 0.003105 Spitzer 
57505.139930 0.999582 0.003105 Spitzer 
57505.139953 0.999910 0.003105 Spitzer 
57505.139976 1.002066 0.003105 Spitzer 
57505.140000 0.996398 0.003105 Spitzer 
57505.140023 0.999405 0.003105 Spitzer 
57505.140046 1.000836 0.003105 Spitzer 
57505.140069 1.004614 0.003105 Spitzer 
57505.140092 1.000930 0.003105 Spitzer 
57505.140115 0.995497 0.003105 Spitzer 
57505.140139 0.996996 0.003105 Spitzer 
57505.140162 0.996667 0.003105 Spitzer 
57505.140185 0.997760 0.003105 Spitzer 
57505.140208 1.004154 0.003105 Spitzer 
57505.140231 1.000564 0.003105 Spitzer 
57505.140254 0.998525 0.003105 Spitzer 
57505.140277 0.999623 0.003105 Spitzer 
57505.140301 1.000248 0.003105 Spitzer 
57505.140324 0.999753 0.003105 Spitzer 
57505.140347 0.998755 0.003105 Spitzer 
57505.140370 0.996666 0.003105 Spitzer 
57505.140393 1.001400 0.003105 Spitzer 
57505.140416 0.998402 0.003105 Spitzer 
57505.140439 1.002930 0.003105 Spitzer 
57505.140463 0.995920 0.003105 Spitzer 
57505.140486 0.997224 0.003105 Spitzer 
57505.140509 0.999444 0.003105 Spitzer 
57505.140532 0.999584 0.003105 Spitzer 
57505.140555 0.996936 0.003105 Spitzer 
57505.140578 0.996370 0.003105 Spitzer 
57505.140601 1.002074 0.003105 Spitzer 
57505.140625 1.005528 0.003105 Spitzer 
57505.140648 1.004105 0.003105 Spitzer 
57505.140671 1.003204 0.003105 Spitzer 
57505.140711 0.991481 0.003105 Spitzer 
57505.140734 0.997756 0.003105 Spitzer 
57505.140757 1.000016 0.003105 Spitzer 
57505.140780 1.000669 0.003105 Spitzer 
57505.140803 0.999905 0.003105 Spitzer 
57505.140826 1.002618 0.003105 Spitzer 
57505.140849 0.998957 0.003105 Spitzer 
57505.140873 1.001696 0.003105 Spitzer 
57505.140896 0.997189 0.003105 Spitzer 
57505.140919 1.000086 0.003105 Spitzer 
57505.140942 0.999078 0.003105 Spitzer 
57505.140965 1.001869 0.003105 Spitzer 
57505.140988 1.003100 0.003105 Spitzer 
57505.141012 1.000356 0.003105 Spitzer 
57505.141035 1.007403 0.003105 Spitzer 
57505.141058 0.999213 0.003105 Spitzer 
57505.141081 1.000404 0.003105 Spitzer 
57505.141104 1.001787 0.003105 Spitzer 
57505.141127 1.000624 0.003105 Spitzer 
57505.141150 0.999741 0.003105 Spitzer 
57505.141174 0.998446 0.003105 Spitzer 
57505.141197 0.999639 0.003105 Spitzer 
57505.141220 1.003826 0.003105 Spitzer 
57505.141243 1.000781 0.003105 Spitzer 
57505.141266 0.998712 0.003105 Spitzer 
57505.141289 0.998120 0.003105 Spitzer 
57505.141312 1.002057 0.003105 Spitzer 
57505.141336 1.005023 0.003105 Spitzer 
57505.141359 1.001059 0.003105 Spitzer 
57505.141382 1.000387 0.003105 Spitzer 
57505.141405 1.001887 0.003105 Spitzer 
57505.141428 0.997636 0.003105 Spitzer 
57505.141451 1.003589 0.003105 Spitzer 
57505.141474 1.003053 0.003105 Spitzer 
57505.141498 1.001843 0.003105 Spitzer 
57505.141521 0.997399 0.003105 Spitzer 
57505.141544 1.001846 0.003105 Spitzer 
57505.141567 1.003229 0.003105 Spitzer 
57505.141590 0.996941 0.003105 Spitzer 
57505.141613 1.000142 0.003105 Spitzer 
57505.141637 0.997774 0.003105 Spitzer 
57505.141660 0.996899 0.003105 Spitzer 
57505.141683 0.998774 0.003105 Spitzer 
57505.141706 0.998944 0.003105 Spitzer 
57505.141729 1.001367 0.003105 Spitzer 
57505.141752 1.005203 0.003105 Spitzer 
57505.141775 0.994230 0.003105 Spitzer 
57505.141799 0.997637 0.003105 Spitzer 
57505.141822 1.002436 0.003105 Spitzer 
57505.141845 0.999536 0.003105 Spitzer 
57505.141868 1.000869 0.003105 Spitzer 
57505.141891 0.998874 0.003105 Spitzer 
57505.141914 1.001204 0.003105 Spitzer 
57505.141937 1.001423 0.003105 Spitzer 
57505.141961 0.998834 0.003105 Spitzer 
57505.141984 0.999780 0.003105 Spitzer 
57505.142007 0.999758 0.003105 Spitzer 
57505.142030 0.997022 0.003105 Spitzer 
57505.142053 1.001055 0.003105 Spitzer 
57505.142076 0.998426 0.003105 Spitzer 
57505.142099 0.999739 0.003105 Spitzer 
57505.142123 0.999766 0.003105 Spitzer 
57505.142146 0.999034 0.003105 Spitzer 
57505.142169 1.001267 0.003105 Spitzer 
57505.142209 0.997521 0.003105 Spitzer 
57505.142232 1.002577 0.003105 Spitzer 
57505.142255 1.000630 0.003105 Spitzer 
57505.142278 1.003218 0.003105 Spitzer 
57505.142301 1.001266 0.003105 Spitzer 
57505.142324 1.003905 0.003105 Spitzer 
57505.142347 0.997263 0.003105 Spitzer 
57505.142371 0.993917 0.003105 Spitzer 
57505.142394 0.999618 0.003105 Spitzer 
57505.142417 0.999780 0.003105 Spitzer 
57505.142440 0.996654 0.003105 Spitzer 
57505.142463 1.002771 0.003105 Spitzer 
57505.142486 0.997300 0.003105 Spitzer 
57505.142509 1.001030 0.003105 Spitzer 
57505.142533 1.002043 0.003105 Spitzer 
57505.142556 1.006180 0.003105 Spitzer 
57505.142579 0.998640 0.003105 Spitzer 
57505.142602 1.002524 0.003105 Spitzer 
57505.142625 1.000872 0.003105 Spitzer 
57505.142648 1.002184 0.003105 Spitzer 
57505.142671 0.999344 0.003105 Spitzer 
57505.142695 0.995443 0.003105 Spitzer 
57505.142718 0.995482 0.003105 Spitzer 
57505.142741 1.000179 0.003105 Spitzer 
57505.142764 1.001122 0.003105 Spitzer 
57505.142787 0.999567 0.003105 Spitzer 
57505.142810 1.002431 0.003105 Spitzer 
57505.142834 1.004302 0.003105 Spitzer 
57505.142857 0.999238 0.003105 Spitzer 
57505.142880 0.997478 0.003105 Spitzer 
57505.142903 1.000803 0.003105 Spitzer 
57505.142926 1.002020 0.003105 Spitzer 
57505.142949 1.009061 0.003105 Spitzer 
57505.142972 0.999270 0.003105 Spitzer 
57505.142996 1.000060 0.003105 Spitzer 
57505.143019 1.000802 0.003105 Spitzer 
57505.143042 1.002956 0.003105 Spitzer 
57505.143065 1.000590 0.003105 Spitzer 
57505.143088 1.000023 0.003105 Spitzer 
57505.143111 1.000325 0.003105 Spitzer 
57505.143134 1.004001 0.003105 Spitzer 
57505.143158 0.996808 0.003105 Spitzer 
57505.143181 0.997051 0.003105 Spitzer 
57505.143204 0.997306 0.003105 Spitzer 
57505.143227 0.998100 0.003105 Spitzer 
57505.143250 0.999180 0.003105 Spitzer 
57505.143273 1.005690 0.003105 Spitzer 
57505.143296 0.996284 0.003105 Spitzer 
57505.143320 0.998307 0.003105 Spitzer 
57505.143343 0.994586 0.003105 Spitzer 
57505.143366 1.002542 0.003105 Spitzer 
57505.143389 0.994334 0.003105 Spitzer 
57505.143412 1.000994 0.003105 Spitzer 
57505.143435 1.001130 0.003105 Spitzer 
57505.143459 1.001395 0.003105 Spitzer 
57505.143482 1.004064 0.003105 Spitzer 
57505.143505 0.996558 0.003105 Spitzer 
57505.143528 0.997321 0.003105 Spitzer 
57505.143551 1.000608 0.003105 Spitzer 
57505.143574 0.996566 0.003105 Spitzer 
57505.143597 0.999843 0.003105 Spitzer 
57505.143621 0.999464 0.003105 Spitzer 
57505.143644 0.996245 0.003105 Spitzer 
57505.143667 1.005268 0.003105 Spitzer 
57505.143707 0.996782 0.003105 Spitzer 
57505.143731 0.997100 0.003105 Spitzer 
57505.143754 1.003053 0.003105 Spitzer 
57505.143777 1.004768 0.003105 Spitzer 
57505.143800 0.997468 0.003105 Spitzer 
57505.143823 0.997983 0.003105 Spitzer 
57505.143846 0.999304 0.003105 Spitzer 
57505.143869 1.000688 0.003105 Spitzer 
57505.143893 1.004125 0.003105 Spitzer 
57505.143916 0.996753 0.003105 Spitzer 
57505.143939 0.999148 0.003105 Spitzer 
57505.143962 1.000665 0.003105 Spitzer 
57505.143985 1.000870 0.003105 Spitzer 
57505.144008 0.997501 0.003105 Spitzer 
57505.144031 1.004256 0.003105 Spitzer 
57505.144055 1.000382 0.003105 Spitzer 
57505.144078 0.999376 0.003105 Spitzer 
57505.144101 0.999477 0.003105 Spitzer 
57505.144124 1.002847 0.003105 Spitzer 
57505.144147 0.998811 0.003105 Spitzer 
57505.144170 1.001230 0.003105 Spitzer 
57505.144194 0.997192 0.003105 Spitzer 
57505.144217 1.001532 0.003105 Spitzer 
57505.144240 1.003549 0.003105 Spitzer 
57505.144263 1.002712 0.003105 Spitzer 
57505.144286 0.996841 0.003105 Spitzer 
57505.144309 0.998587 0.003105 Spitzer 
57505.144332 1.003317 0.003105 Spitzer 
57505.144356 1.002468 0.003105 Spitzer 
57505.144379 0.996314 0.003105 Spitzer 
57505.144402 0.995919 0.003105 Spitzer 
57505.144425 0.998555 0.003105 Spitzer 
57505.144448 1.001091 0.003105 Spitzer 
57505.144471 0.999664 0.003105 Spitzer 
57505.144494 0.999152 0.003105 Spitzer 
57505.144518 0.999599 0.003105 Spitzer 
57505.144541 1.005424 0.003105 Spitzer 
57505.144564 1.002215 0.003105 Spitzer 
57505.144587 1.001271 0.003105 Spitzer 
57505.144610 1.002063 0.003105 Spitzer 
57505.144633 0.995776 0.003105 Spitzer 
57505.144656 0.998570 0.003105 Spitzer 
57505.144680 1.009187 0.003105 Spitzer 
57505.144703 0.999860 0.003105 Spitzer 
57505.144726 0.998717 0.003105 Spitzer 
57505.144749 0.996245 0.003105 Spitzer 
57505.144772 1.001636 0.003105 Spitzer 
57505.144795 1.006269 0.003105 Spitzer 
57505.144819 1.002452 0.003105 Spitzer 
57505.144842 1.001924 0.003105 Spitzer 
57505.144865 1.001844 0.003105 Spitzer 
57505.144888 1.000546 0.003105 Spitzer 
57505.144911 0.999466 0.003105 Spitzer 
57505.144934 1.002018 0.003105 Spitzer 
57505.144957 1.001604 0.003105 Spitzer 
57505.144981 1.005072 0.003105 Spitzer 
57505.145004 0.998286 0.003105 Spitzer 
57505.145027 0.991544 0.003105 Spitzer 
57505.145050 0.996959 0.003105 Spitzer 
57505.145073 0.999559 0.003105 Spitzer 
57505.145096 0.996540 0.003105 Spitzer 
57505.145119 0.996875 0.003105 Spitzer 
57505.145143 0.995930 0.003105 Spitzer 
57505.145166 0.994196 0.003105 Spitzer 
57505.145204 0.994707 0.003105 Spitzer 
57505.145227 0.999976 0.003105 Spitzer 
57505.145250 1.004741 0.003105 Spitzer 
57505.145273 1.001443 0.003105 Spitzer 
57505.145296 1.000647 0.003105 Spitzer 
57505.145320 1.004665 0.003105 Spitzer 
57505.145343 0.997068 0.003105 Spitzer 
57505.145366 1.002343 0.003105 Spitzer 
57505.145389 1.000312 0.003105 Spitzer 
57505.145412 0.998315 0.003105 Spitzer 
57505.145435 1.000717 0.003105 Spitzer 
57505.145459 1.018357 0.003105 Spitzer 
57505.145482 1.002322 0.003105 Spitzer 
57505.145505 1.001885 0.003105 Spitzer 
57505.145528 1.002772 0.003105 Spitzer 
57505.145551 1.002739 0.003105 Spitzer 
57505.145574 1.003594 0.003105 Spitzer 
57505.145597 0.999050 0.003105 Spitzer 
57505.145621 0.992908 0.003105 Spitzer 
57505.145644 0.999797 0.003105 Spitzer 
57505.145667 0.996422 0.003105 Spitzer 
57505.145690 1.002502 0.003105 Spitzer 
57505.145713 0.997221 0.003105 Spitzer 
57505.145736 0.999910 0.003105 Spitzer 
57505.145759 0.998460 0.003105 Spitzer 
57505.145783 1.000356 0.003105 Spitzer 
57505.145806 1.004041 0.003105 Spitzer 
57505.145829 0.996246 0.003105 Spitzer 
57505.145852 0.998516 0.003105 Spitzer 
57505.145875 1.002045 0.003105 Spitzer 
57505.145898 1.005795 0.003105 Spitzer 
57505.145921 1.000869 0.003105 Spitzer 
57505.145945 0.994191 0.003105 Spitzer 
57505.145968 0.999210 0.003105 Spitzer 
57505.145991 0.999233 0.003105 Spitzer 
57505.146014 0.998418 0.003105 Spitzer 
57505.146037 1.000819 0.003105 Spitzer 
57505.146060 0.993804 0.003105 Spitzer 
57505.146084 0.998401 0.003105 Spitzer 
57505.146107 1.000586 0.003105 Spitzer 
57505.146130 1.003333 0.003105 Spitzer 
57505.146153 1.002156 0.003105 Spitzer 
57505.146176 0.994619 0.003105 Spitzer 
57505.146199 1.002440 0.003105 Spitzer 
57505.146222 0.996640 0.003105 Spitzer 
57505.146246 1.001201 0.003105 Spitzer 
57505.146269 0.998996 0.003105 Spitzer 
57505.146292 0.996437 0.003105 Spitzer 
57505.146315 0.999507 0.003105 Spitzer 
57505.146338 0.999617 0.003105 Spitzer 
57505.146361 0.999075 0.003105 Spitzer 
57505.146384 1.002282 0.003105 Spitzer 
57505.146408 0.998111 0.003105 Spitzer 
57505.146431 1.001356 0.003105 Spitzer 
57505.146454 0.995034 0.003105 Spitzer 
57505.146477 0.997871 0.003105 Spitzer 
57505.146500 0.997935 0.003105 Spitzer 
57505.146523 0.999975 0.003105 Spitzer 
57505.146546 1.000232 0.003105 Spitzer 
57505.146570 1.002140 0.003105 Spitzer 
57505.146593 1.004401 0.003105 Spitzer 
57505.146616 1.000095 0.003105 Spitzer 
57505.146639 0.997792 0.003105 Spitzer 
57505.146662 1.003834 0.003105 Spitzer 
57505.146702 0.992089 0.003105 Spitzer 
57505.146725 0.991359 0.003105 Spitzer 
57505.146748 0.999041 0.003105 Spitzer 
57505.146771 1.002592 0.003105 Spitzer 
57505.146794 1.003545 0.003105 Spitzer 
57505.146817 1.003493 0.003105 Spitzer 
57505.146840 1.005240 0.003105 Spitzer 
57505.146864 1.000872 0.003105 Spitzer 
57505.146887 0.996153 0.003105 Spitzer 
57505.146910 0.996849 0.003105 Spitzer 
57505.146933 0.997339 0.003105 Spitzer 
57505.146956 0.995950 0.003105 Spitzer 
57505.146979 0.998750 0.003105 Spitzer 
57505.147003 0.999479 0.003105 Spitzer 
57505.147026 1.003380 0.003105 Spitzer 
57505.147049 1.002795 0.003105 Spitzer 
57505.147072 1.002472 0.003105 Spitzer 
57505.147095 0.998805 0.003105 Spitzer 
57505.147118 1.000071 0.003105 Spitzer 
57505.147141 1.003748 0.003105 Spitzer 
57505.147165 1.003466 0.003105 Spitzer 
57505.147188 0.994538 0.003105 Spitzer 
57505.147211 1.001917 0.003105 Spitzer 
57505.147234 0.998271 0.003105 Spitzer 
57505.147257 1.003664 0.003105 Spitzer 
57505.147280 1.003224 0.003105 Spitzer 
57505.147303 1.004549 0.003105 Spitzer 
57505.147327 0.997324 0.003105 Spitzer 
57505.147350 1.002887 0.003105 Spitzer 
57505.147373 1.005017 0.003105 Spitzer 
57505.147396 0.998327 0.003105 Spitzer 
57505.147419 1.000488 0.003105 Spitzer 
57505.147442 0.998708 0.003105 Spitzer 
57505.147465 0.999309 0.003105 Spitzer 
57505.147489 1.002798 0.003105 Spitzer 
57505.147512 0.998083 0.003105 Spitzer 
57505.147535 0.997042 0.003105 Spitzer 
57505.147558 0.998273 0.003105 Spitzer 
57505.147581 1.002417 0.003105 Spitzer 
57505.147604 1.000580 0.003105 Spitzer 
57505.147628 1.002266 0.003105 Spitzer 
57505.147651 1.001240 0.003105 Spitzer 
57505.147674 0.998227 0.003105 Spitzer 
57505.147697 0.992934 0.003105 Spitzer 
57505.147720 0.997278 0.003105 Spitzer 
57505.147743 1.000967 0.003105 Spitzer 
57505.147766 1.001919 0.003105 Spitzer 
57505.147790 0.993022 0.003105 Spitzer 
57505.147813 1.002156 0.003105 Spitzer 
57505.147836 1.000477 0.003105 Spitzer 
57505.147859 0.998886 0.003105 Spitzer 
57505.147882 1.000432 0.003105 Spitzer 
57505.147905 1.000916 0.003105 Spitzer 
57505.147928 0.999169 0.003105 Spitzer 
57505.147952 0.997452 0.003105 Spitzer 
57505.147975 1.001304 0.003105 Spitzer 
57505.147998 1.000570 0.003105 Spitzer 
57505.148021 1.000469 0.003105 Spitzer 
57505.148044 0.995839 0.003105 Spitzer 
57505.148067 0.999478 0.003105 Spitzer 
57505.148090 1.000987 0.003105 Spitzer 
57505.148114 1.002363 0.003105 Spitzer 
57505.148137 0.999981 0.003105 Spitzer 
57505.148160 0.999589 0.003105 Spitzer 
57505.148200 0.991402 0.003105 Spitzer 
57505.148223 0.994604 0.003105 Spitzer 
57505.148246 0.999529 0.003105 Spitzer 
57505.148269 1.002644 0.003105 Spitzer 
57505.148292 1.000108 0.003105 Spitzer 
57505.148315 0.998797 0.003105 Spitzer 
57505.148338 1.003446 0.003105 Spitzer 
57505.148362 0.997537 0.003105 Spitzer 
57505.148385 1.002645 0.003105 Spitzer 
57505.148408 1.000325 0.003105 Spitzer 
57505.148431 0.995449 0.003105 Spitzer 
57505.148454 1.001227 0.003105 Spitzer 
57505.148477 1.000286 0.003105 Spitzer 
57505.148501 1.002093 0.003105 Spitzer 
57505.148524 1.004345 0.003105 Spitzer 
57505.148547 0.998514 0.003105 Spitzer 
57505.148570 1.002069 0.003105 Spitzer 
57505.148593 1.003879 0.003105 Spitzer 
57505.148616 1.001547 0.003105 Spitzer 
57505.148639 1.005020 0.003105 Spitzer 
57505.148663 1.000282 0.003105 Spitzer 
57505.148686 0.999421 0.003105 Spitzer 
57505.148709 1.002428 0.003105 Spitzer 
57505.148732 1.003037 0.003105 Spitzer 
57505.148755 0.997692 0.003105 Spitzer 
57505.148778 1.002468 0.003105 Spitzer 
57505.148801 1.000661 0.003105 Spitzer 
57505.148825 1.004399 0.003105 Spitzer 
57505.148848 0.998149 0.003105 Spitzer 
57505.148871 1.005058 0.003105 Spitzer 
57505.148894 0.997998 0.003105 Spitzer 
57505.148917 1.001572 0.003105 Spitzer 
57505.148940 1.003116 0.003105 Spitzer 
57505.148963 1.000669 0.003105 Spitzer 
57505.148987 1.001269 0.003105 Spitzer 
57505.149010 0.998053 0.003105 Spitzer 
57505.149033 1.001754 0.003105 Spitzer 
57505.149056 0.999111 0.003105 Spitzer 
57505.149079 0.996410 0.003105 Spitzer 
57505.149102 0.995488 0.003105 Spitzer 
57505.149126 1.000028 0.003105 Spitzer 
57505.149149 0.996240 0.003105 Spitzer 
57505.149172 1.000602 0.003105 Spitzer 
57505.149195 1.002484 0.003105 Spitzer 
57505.149218 1.001947 0.003105 Spitzer 
57505.149241 1.002569 0.003105 Spitzer 
57505.149264 1.002355 0.003105 Spitzer 
57505.149288 0.999767 0.003105 Spitzer 
57505.149311 1.002143 0.003105 Spitzer 
57505.149334 1.000635 0.003105 Spitzer 
57505.149357 1.002269 0.003105 Spitzer 
57505.149380 1.002030 0.003105 Spitzer 
57505.149403 0.999917 0.003105 Spitzer 
57505.149426 1.001389 0.003105 Spitzer 
57505.149450 0.997521 0.003105 Spitzer 
57505.149473 0.996387 0.003105 Spitzer 
57505.149496 1.000103 0.003105 Spitzer 
57505.149519 0.996851 0.003105 Spitzer 
57505.149542 0.998272 0.003105 Spitzer 
57505.149565 0.996170 0.003105 Spitzer 
57505.149588 1.002152 0.003105 Spitzer 
57505.149612 0.992424 0.003105 Spitzer 
57505.149635 0.999746 0.003105 Spitzer 
57505.149658 0.995668 0.003105 Spitzer 
57505.149697 0.992337 0.003105 Spitzer 
57505.149721 0.998465 0.003105 Spitzer 
57505.149744 1.000085 0.003105 Spitzer 
57505.149767 1.000151 0.003105 Spitzer 
57505.149790 1.000810 0.003105 Spitzer 
57505.149813 1.001066 0.003105 Spitzer 
57505.149836 0.999484 0.003105 Spitzer 
57505.149859 0.999076 0.003105 Spitzer 
57505.149883 1.001713 0.003105 Spitzer 
57505.149906 1.003734 0.003105 Spitzer 
57505.149929 1.004390 0.003105 Spitzer 
57505.149952 1.004816 0.003105 Spitzer 
57505.149975 0.999850 0.003105 Spitzer 
57505.149998 0.996307 0.003105 Spitzer 
57505.150021 0.998125 0.003105 Spitzer 
57505.150045 0.999335 0.003105 Spitzer 
57505.150068 0.998782 0.003105 Spitzer 
57505.150091 0.999688 0.003105 Spitzer 
57505.150114 0.994223 0.003105 Spitzer 
57505.150137 0.994013 0.003105 Spitzer 
57505.150160 1.001457 0.003105 Spitzer 
57505.150184 0.998921 0.003105 Spitzer 
57505.150207 0.994892 0.003105 Spitzer 
57505.150230 1.003405 0.003105 Spitzer 
57505.150253 1.003696 0.003105 Spitzer 
57505.150276 1.006477 0.003105 Spitzer 
57505.150299 1.005979 0.003105 Spitzer 
57505.150322 0.998025 0.003105 Spitzer 
57505.150346 0.998804 0.003105 Spitzer 
57505.150369 0.998358 0.003105 Spitzer 
57505.150392 1.001561 0.003105 Spitzer 
57505.150415 0.995616 0.003105 Spitzer 
57505.150438 0.999165 0.003105 Spitzer 
57505.150461 0.995411 0.003105 Spitzer 
57505.150484 0.998058 0.003105 Spitzer 
57505.150508 0.996973 0.003105 Spitzer 
57505.150531 1.001222 0.003105 Spitzer 
57505.150554 1.002279 0.003105 Spitzer 
57505.150577 1.004396 0.003105 Spitzer 
57505.150600 1.006871 0.003105 Spitzer 
57505.150623 1.001839 0.003105 Spitzer 
57505.150646 0.994143 0.003105 Spitzer 
57505.150670 0.999466 0.003105 Spitzer 
57505.150693 0.998841 0.003105 Spitzer 
57505.150716 0.999941 0.003105 Spitzer 
57505.150739 1.001263 0.003105 Spitzer 
57505.150762 1.001479 0.003105 Spitzer 
57505.150785 1.002050 0.003105 Spitzer 
57505.150809 0.996762 0.003105 Spitzer 
57505.150832 1.001871 0.003105 Spitzer 
57505.150855 1.005642 0.003105 Spitzer 
57505.150878 1.002361 0.003105 Spitzer 
57505.150901 1.004426 0.003105 Spitzer 
57505.150924 1.001348 0.003105 Spitzer 
57505.150947 1.001636 0.003105 Spitzer 
57505.150971 1.001751 0.003105 Spitzer 
57505.150994 0.998291 0.003105 Spitzer 
57505.151017 0.994592 0.003105 Spitzer 
57505.151040 0.997550 0.003105 Spitzer 
57505.151063 1.003336 0.003105 Spitzer 
57505.151086 0.999822 0.003105 Spitzer 
57505.151109 0.997608 0.003105 Spitzer 
57505.151133 1.001494 0.003105 Spitzer 
57505.151156 0.997138 0.003105 Spitzer 
57505.151196 0.993211 0.003105 Spitzer 
57505.151219 0.997946 0.003105 Spitzer 
57505.151242 0.996803 0.003105 Spitzer 
57505.151265 0.999896 0.003105 Spitzer 
57505.151288 0.999074 0.003105 Spitzer 
57505.151312 1.005819 0.003105 Spitzer 
57505.151335 0.996400 0.003105 Spitzer 
57505.151358 0.998325 0.003105 Spitzer 
57505.151381 0.999817 0.003105 Spitzer 
57505.151404 1.002334 0.003105 Spitzer 
57505.151427 0.998623 0.003105 Spitzer 
57505.151450 1.003157 0.003105 Spitzer 
57505.151474 1.000568 0.003105 Spitzer 
57505.151497 1.002935 0.003105 Spitzer 
57505.151520 1.005752 0.003105 Spitzer 
57505.151543 0.998717 0.003105 Spitzer 
57505.151566 1.000705 0.003105 Spitzer 
57505.151589 1.000260 0.003105 Spitzer 
57505.151612 0.997351 0.003105 Spitzer 
57505.151636 1.000538 0.003105 Spitzer 
57505.151659 1.001523 0.003105 Spitzer 
57505.151682 1.002962 0.003105 Spitzer 
57505.151705 1.001472 0.003105 Spitzer 
57505.151728 1.000202 0.003105 Spitzer 
57505.151751 1.002170 0.003105 Spitzer 
57505.151775 0.999447 0.003105 Spitzer 
57505.151798 0.997816 0.003105 Spitzer 
57505.151821 1.002231 0.003105 Spitzer 
57505.151844 0.999543 0.003105 Spitzer 
57505.151867 1.001548 0.003105 Spitzer 
57505.151890 0.998149 0.003105 Spitzer 
57505.151913 1.006296 0.003105 Spitzer 
57505.151937 0.998623 0.003105 Spitzer 
57505.151960 0.996072 0.003105 Spitzer 
57505.151983 1.003427 0.003105 Spitzer 
57505.152006 0.994183 0.003105 Spitzer 
57505.152029 1.000155 0.003105 Spitzer 
57505.152052 0.998397 0.003105 Spitzer 
57505.152075 0.995375 0.003105 Spitzer 
57505.152099 1.002456 0.003105 Spitzer 
57505.152122 0.998410 0.003105 Spitzer 
57505.152145 1.000852 0.003105 Spitzer 
57505.152168 0.999086 0.003105 Spitzer 
57505.152191 1.003636 0.003105 Spitzer 
57505.152214 0.999492 0.003105 Spitzer 
57505.152237 1.002752 0.003105 Spitzer 
57505.152261 1.000513 0.003105 Spitzer 
57505.152284 0.997910 0.003105 Spitzer 
57505.152307 0.998644 0.003105 Spitzer 
57505.152330 1.004524 0.003105 Spitzer 
57505.152353 1.002139 0.003105 Spitzer 
57505.152376 0.998974 0.003105 Spitzer 
57505.152400 1.000918 0.003105 Spitzer 
57505.152423 1.001219 0.003105 Spitzer 
57505.152446 0.996896 0.003105 Spitzer 
57505.152469 1.000912 0.003105 Spitzer 
57505.152492 0.993117 0.003105 Spitzer 
57505.152515 1.000787 0.003105 Spitzer 
57505.152538 1.004036 0.003105 Spitzer 
57505.152562 1.000980 0.003105 Spitzer 
57505.152585 0.993414 0.003105 Spitzer 
57505.152608 1.003052 0.003105 Spitzer 
57505.152631 0.999626 0.003105 Spitzer 
57505.152654 1.000872 0.003105 Spitzer 
57505.152693 0.991255 0.003105 Spitzer 
57505.152716 0.999639 0.003105 Spitzer 
57505.152739 1.003897 0.003105 Spitzer 
57505.152762 1.003829 0.003105 Spitzer 
57505.152785 1.002314 0.003105 Spitzer 
57505.152808 0.998597 0.003105 Spitzer 
57505.152831 1.000667 0.003105 Spitzer 
57505.152855 0.997848 0.003105 Spitzer 
57505.152878 1.001341 0.003105 Spitzer 
57505.152901 1.003450 0.003105 Spitzer 
57505.152924 1.000593 0.003105 Spitzer 
57505.152947 0.997632 0.003105 Spitzer 
57505.152970 1.001163 0.003105 Spitzer 
57505.152994 0.997353 0.003105 Spitzer 
57505.153017 1.000089 0.003105 Spitzer 
57505.153040 0.995486 0.003105 Spitzer 
57505.153063 1.003764 0.003105 Spitzer 
57505.153086 0.997985 0.003105 Spitzer 
57505.153109 0.997935 0.003105 Spitzer 
57505.153132 0.997228 0.003105 Spitzer 
57505.153156 0.998811 0.003105 Spitzer 
57505.153179 0.994488 0.003105 Spitzer 
57505.153202 1.002105 0.003105 Spitzer 
57505.153225 0.996258 0.003105 Spitzer 
57505.153248 0.999687 0.003105 Spitzer 
57505.153271 0.998408 0.003105 Spitzer 
57505.153294 1.008482 0.003105 Spitzer 
57505.153318 1.000394 0.003105 Spitzer 
57505.153341 0.998898 0.003105 Spitzer 
57505.153364 0.998383 0.003105 Spitzer 
57505.153387 0.999565 0.003105 Spitzer 
57505.153410 0.997866 0.003105 Spitzer 
57505.153433 1.002566 0.003105 Spitzer 
57505.153456 1.000107 0.003105 Spitzer 
57505.153480 0.999772 0.003105 Spitzer 
57505.153503 1.000145 0.003105 Spitzer 
57505.153526 0.995406 0.003105 Spitzer 
57505.153549 0.998412 0.003105 Spitzer 
57505.153572 0.999491 0.003105 Spitzer 
57505.153595 1.000426 0.003105 Spitzer 
57505.153619 1.002457 0.003105 Spitzer 
57505.153642 0.999302 0.003105 Spitzer 
57505.153665 1.004692 0.003105 Spitzer 
57505.153688 0.999439 0.003105 Spitzer 
57505.153711 1.001345 0.003105 Spitzer 
57505.153734 0.996485 0.003105 Spitzer 
57505.153757 0.997845 0.003105 Spitzer 
57505.153781 1.000516 0.003105 Spitzer 
57505.153804 0.998680 0.003105 Spitzer 
57505.153827 1.001205 0.003105 Spitzer 
57505.153850 1.002175 0.003105 Spitzer 
57505.153873 0.995187 0.003105 Spitzer 
57505.153896 0.996051 0.003105 Spitzer 
57505.153919 1.007213 0.003105 Spitzer 
57505.153943 0.997169 0.003105 Spitzer 
57505.153966 1.000052 0.003105 Spitzer 
57505.153989 0.997935 0.003105 Spitzer 
57505.154012 1.001400 0.003105 Spitzer 
57505.154035 1.001313 0.003105 Spitzer 
57505.154058 0.993573 0.003105 Spitzer 
57505.154081 1.001695 0.003105 Spitzer 
57505.154105 1.000634 0.003105 Spitzer 
57505.154128 1.000097 0.003105 Spitzer 
57505.154151 0.999383 0.003105 Spitzer 
57505.154190 0.996144 0.003105 Spitzer 
57505.154213 1.002805 0.003105 Spitzer 
57505.154237 1.001524 0.003105 Spitzer 
57505.154260 0.997250 0.003105 Spitzer 
57505.154283 1.002437 0.003105 Spitzer 
57505.154306 1.001387 0.003105 Spitzer 
57505.154329 0.999826 0.003105 Spitzer 
57505.154352 1.001772 0.003105 Spitzer 
57505.154375 1.003332 0.003105 Spitzer 
57505.154399 1.002231 0.003105 Spitzer 
57505.154422 0.999907 0.003105 Spitzer 
57505.154445 1.003929 0.003105 Spitzer 
57505.154468 0.995630 0.003105 Spitzer 
57505.154491 0.998648 0.003105 Spitzer 
57505.154514 1.001493 0.003105 Spitzer 
57505.154538 0.996766 0.003105 Spitzer 
57505.154561 0.995655 0.003105 Spitzer 
57505.154584 1.004140 0.003105 Spitzer 
57505.154607 1.005540 0.003105 Spitzer 
57505.154630 1.001933 0.003105 Spitzer 
57505.154653 1.001399 0.003105 Spitzer 
57505.154676 0.997322 0.003105 Spitzer 
57505.154700 0.997873 0.003105 Spitzer 
57505.154723 0.998892 0.003105 Spitzer 
57505.154746 1.000409 0.003105 Spitzer 
57505.154769 1.000532 0.003105 Spitzer 
57505.154792 1.002141 0.003105 Spitzer 
57505.154815 1.003182 0.003105 Spitzer 
57505.154838 0.998784 0.003105 Spitzer 
57505.154862 1.004202 0.003105 Spitzer 
57505.154885 0.997830 0.003105 Spitzer 
57505.154908 1.003510 0.003105 Spitzer 
57505.154931 1.000632 0.003105 Spitzer 
57505.154954 1.002419 0.003105 Spitzer 
57505.154977 0.996187 0.003105 Spitzer 
57505.155000 0.999934 0.003105 Spitzer 
57505.155024 0.998475 0.003105 Spitzer 
57505.155047 0.998200 0.003105 Spitzer 
57505.155070 1.000306 0.003105 Spitzer 
57505.155093 0.998744 0.003105 Spitzer 
57505.155116 0.998456 0.003105 Spitzer 
57505.155139 1.007488 0.003105 Spitzer 
57505.155163 1.002245 0.003105 Spitzer 
57505.155186 1.000655 0.003105 Spitzer 
57505.155209 1.001969 0.003105 Spitzer 
57505.155232 0.996880 0.003105 Spitzer 
57505.155255 0.998343 0.003105 Spitzer 
57505.155278 1.000485 0.003105 Spitzer 
57505.155301 1.001742 0.003105 Spitzer 
57505.155325 1.000683 0.003105 Spitzer 
57505.155348 0.998955 0.003105 Spitzer 
57505.155371 1.004997 0.003105 Spitzer 
57505.155394 1.003076 0.003105 Spitzer 
57505.155417 0.996953 0.003105 Spitzer 
57505.155440 1.004214 0.003105 Spitzer 
57505.155463 1.000571 0.003105 Spitzer 
57505.155487 0.999567 0.003105 Spitzer 
57505.155510 1.001377 0.003105 Spitzer 
57505.155533 1.002740 0.003105 Spitzer 
57505.155556 0.999343 0.003105 Spitzer 
57505.155579 1.001590 0.003105 Spitzer 
57505.155602 0.995695 0.003105 Spitzer 
57505.155625 0.998005 0.003105 Spitzer 
57505.155649 1.000871 0.003105 Spitzer 
57505.155688 0.998020 0.003105 Spitzer 
57505.155711 0.995589 0.003105 Spitzer 
57505.155734 0.998165 0.003105 Spitzer 
57505.155758 1.000024 0.003105 Spitzer 
57505.155781 1.003064 0.003105 Spitzer 
57505.155804 0.999876 0.003105 Spitzer 
57505.155827 0.996939 0.003105 Spitzer 
57505.155850 0.993637 0.003105 Spitzer 
57505.155873 1.001537 0.003105 Spitzer 
57505.155897 0.997123 0.003105 Spitzer 
57505.155920 0.998716 0.003105 Spitzer 
57505.155943 0.999515 0.003105 Spitzer 
57505.155966 1.000864 0.003105 Spitzer 
57505.155989 1.005246 0.003105 Spitzer 
57505.156012 0.994514 0.003105 Spitzer 
57505.156035 1.002263 0.003105 Spitzer 
57505.156059 0.997296 0.003105 Spitzer 
57505.156082 0.999818 0.003105 Spitzer 
57505.156105 0.996570 0.003105 Spitzer 
57505.156128 1.003962 0.003105 Spitzer 
57505.156151 1.000178 0.003105 Spitzer 
57505.156174 1.001212 0.003105 Spitzer 
57505.156197 1.000663 0.003105 Spitzer 
57505.156221 0.994287 0.003105 Spitzer 
57505.156244 0.997734 0.003105 Spitzer 
57505.156267 0.997479 0.003105 Spitzer 
57505.156290 1.003322 0.003105 Spitzer 
57505.156313 1.003945 0.003105 Spitzer 
57505.156336 1.001422 0.003105 Spitzer 
57505.156359 0.998909 0.003105 Spitzer 
57505.156383 0.999032 0.003105 Spitzer 
57505.156406 1.004074 0.003105 Spitzer 
57505.156429 0.997909 0.003105 Spitzer 
57505.156452 0.998932 0.003105 Spitzer 
57505.156475 0.997092 0.003105 Spitzer 
57505.156498 0.995911 0.003105 Spitzer 
57505.156522 1.000777 0.003105 Spitzer 
57505.156545 1.002748 0.003105 Spitzer 
57505.156568 1.001070 0.003105 Spitzer 
57505.156591 1.002055 0.003105 Spitzer 
57505.156614 1.002175 0.003105 Spitzer 
57505.156637 1.000278 0.003105 Spitzer 
57505.156660 1.002584 0.003105 Spitzer 
57505.156684 1.003096 0.003105 Spitzer 
57505.156707 1.003827 0.003105 Spitzer 
57505.156730 0.998685 0.003105 Spitzer 
57505.156753 1.002437 0.003105 Spitzer 
57505.156776 0.999067 0.003105 Spitzer 
57505.156799 1.003528 0.003105 Spitzer 
57505.156822 1.003829 0.003105 Spitzer 
57505.156846 0.999997 0.003105 Spitzer 
57505.156869 1.000249 0.003105 Spitzer 
57505.156892 0.998856 0.003105 Spitzer 
57505.156915 0.996431 0.003105 Spitzer 
57505.156938 0.999208 0.003105 Spitzer 
57505.156961 1.001574 0.003105 Spitzer 
57505.156984 0.997724 0.003105 Spitzer 
57505.157008 1.001248 0.003105 Spitzer 
57505.157031 0.999769 0.003105 Spitzer 
57505.157054 1.005681 0.003105 Spitzer 
57505.157077 1.000801 0.003105 Spitzer 
57505.157100 0.997191 0.003105 Spitzer 
57505.157123 0.997616 0.003105 Spitzer 
57505.157147 0.995661 0.003105 Spitzer 
57505.157186 0.989845 0.003105 Spitzer 
57505.157209 0.999737 0.003105 Spitzer 
57505.157232 0.999495 0.003105 Spitzer 
57505.157256 1.006601 0.003105 Spitzer 
57505.157279 0.999344 0.003105 Spitzer 
57505.157302 0.997658 0.003105 Spitzer 
57505.157325 0.997512 0.003105 Spitzer 
57505.157348 1.001067 0.003105 Spitzer 
57505.157371 1.001202 0.003105 Spitzer 
57505.157394 1.003698 0.003105 Spitzer 
57505.157418 0.996867 0.003105 Spitzer 
57505.157441 0.999748 0.003105 Spitzer 
57505.157464 0.997888 0.003105 Spitzer 
57505.157487 1.002125 0.003105 Spitzer 
57505.157510 0.997224 0.003105 Spitzer 
57505.157533 0.999372 0.003105 Spitzer 
57505.157556 0.996378 0.003105 Spitzer 
57505.157580 1.003732 0.003105 Spitzer 
57505.157603 0.997903 0.003105 Spitzer 
57505.157626 1.001065 0.003105 Spitzer 
57505.157649 1.002259 0.003105 Spitzer 
57505.157672 1.010521 0.003105 Spitzer 
57505.157695 1.001320 0.003105 Spitzer 
57505.157719 1.000733 0.003105 Spitzer 
57505.157742 1.000842 0.003105 Spitzer 
57505.157765 0.997296 0.003105 Spitzer 
57505.157788 1.002883 0.003105 Spitzer 
57505.157811 1.001252 0.003105 Spitzer 
57505.157834 0.999844 0.003105 Spitzer 
57505.157857 1.001368 0.003105 Spitzer 
57505.157881 1.000407 0.003105 Spitzer 
57505.157904 0.998014 0.003105 Spitzer 
57505.157927 1.001723 0.003105 Spitzer 
57505.157950 0.999196 0.003105 Spitzer 
57505.157973 0.998952 0.003105 Spitzer 
57505.157996 0.992973 0.003105 Spitzer 
57505.158019 0.996871 0.003105 Spitzer 
57505.158043 1.000660 0.003105 Spitzer 
57505.158066 1.000623 0.003105 Spitzer 
57505.158089 0.999598 0.003105 Spitzer 
57505.158112 1.002856 0.003105 Spitzer 
57505.158135 0.998026 0.003105 Spitzer 
57505.158158 0.995909 0.003105 Spitzer 
57505.158181 0.996305 0.003105 Spitzer 
57505.158205 0.999067 0.003105 Spitzer 
57505.158228 0.999082 0.003105 Spitzer 
57505.158251 1.002342 0.003105 Spitzer 
57505.158274 1.002038 0.003105 Spitzer 
57505.158297 0.996540 0.003105 Spitzer 
57505.158320 0.998920 0.003105 Spitzer 
57505.158344 1.003701 0.003105 Spitzer 
57505.158367 1.004138 0.003105 Spitzer 
57505.158390 1.002504 0.003105 Spitzer 
57505.158413 0.999927 0.003105 Spitzer 
57505.158436 0.999485 0.003105 Spitzer 
57505.158459 1.001592 0.003105 Spitzer 
57505.158482 1.002451 0.003105 Spitzer 
57505.158506 1.002808 0.003105 Spitzer 
57505.158529 0.998150 0.003105 Spitzer 
57505.158552 0.994407 0.003105 Spitzer 
57505.158575 0.998777 0.003105 Spitzer 
57505.158598 1.003964 0.003105 Spitzer 
57505.158621 0.999600 0.003105 Spitzer 
57505.158644 0.994994 0.003105 Spitzer 
57505.158685 0.986424 0.003105 Spitzer 
57505.158708 1.000280 0.003105 Spitzer 
57505.158731 1.000950 0.003105 Spitzer 
57505.158754 0.999218 0.003105 Spitzer 
57505.158777 1.001543 0.003105 Spitzer 
57505.158801 0.997786 0.003105 Spitzer 
57505.158824 1.001512 0.003105 Spitzer 
57505.158847 1.000551 0.003105 Spitzer 
57505.158870 0.999411 0.003105 Spitzer 
57505.158893 0.999692 0.003105 Spitzer 
57505.158916 1.000088 0.003105 Spitzer 
57505.158939 1.000398 0.003105 Spitzer 
57505.158963 0.999811 0.003105 Spitzer 
57505.158986 0.998781 0.003105 Spitzer 
57505.159009 0.998435 0.003105 Spitzer 
57505.159032 0.996160 0.003105 Spitzer 
57505.159055 0.999348 0.003105 Spitzer 
57505.159078 1.000305 0.003105 Spitzer 
57505.159101 0.998746 0.003105 Spitzer 
57505.159125 1.002429 0.003105 Spitzer 
57505.159148 0.999914 0.003105 Spitzer 
57505.159171 1.001625 0.003105 Spitzer 
57505.159194 1.003398 0.003105 Spitzer 
57505.159217 1.001562 0.003105 Spitzer 
57505.159240 1.000431 0.003105 Spitzer 
57505.159264 1.006998 0.003105 Spitzer 
57505.159287 1.005452 0.003105 Spitzer 
57505.159310 0.996222 0.003105 Spitzer 
57505.159333 0.999146 0.003105 Spitzer 
57505.159356 0.995433 0.003105 Spitzer 
57505.159379 1.000495 0.003105 Spitzer 
57505.159402 0.999973 0.003105 Spitzer 
57505.159426 1.002734 0.003105 Spitzer 
57505.159449 1.001337 0.003105 Spitzer 
57505.159472 0.998608 0.003105 Spitzer 
57505.159495 0.994569 0.003105 Spitzer 
57505.159518 1.006929 0.003105 Spitzer 
57505.159541 0.999001 0.003105 Spitzer 
57505.159564 1.000301 0.003105 Spitzer 
57505.159588 1.003417 0.003105 Spitzer 
57505.159611 1.002627 0.003105 Spitzer 
57505.159634 0.999975 0.003105 Spitzer 
57505.159657 1.003432 0.003105 Spitzer 
57505.159680 0.994796 0.003105 Spitzer 
57505.159703 1.011420 0.003105 Spitzer 
57505.159726 0.999234 0.003105 Spitzer 
57505.159750 1.001580 0.003105 Spitzer 
57505.159773 1.005208 0.003105 Spitzer 
57505.159796 0.998049 0.003105 Spitzer 
57505.159819 0.997181 0.003105 Spitzer 
57505.159842 0.999001 0.003105 Spitzer 
57505.159865 1.001952 0.003105 Spitzer 
57505.159889 0.998824 0.003105 Spitzer 
57505.159912 0.995989 0.003105 Spitzer 
57505.159935 0.998769 0.003105 Spitzer 
57505.159958 1.002757 0.003105 Spitzer 
57505.159981 0.999021 0.003105 Spitzer 
57505.160004 0.999862 0.003105 Spitzer 
57505.160027 0.995989 0.003105 Spitzer 
57505.160051 0.999800 0.003105 Spitzer 
57505.160074 0.998898 0.003105 Spitzer 
57505.160097 0.997599 0.003105 Spitzer 
57505.160120 0.997564 0.003105 Spitzer 
57505.160143 0.997473 0.003105 Spitzer 
57505.160181 0.991710 0.003105 Spitzer 
57505.160205 0.997423 0.003105 Spitzer 
57505.160228 0.995739 0.003105 Spitzer 
57505.160251 0.996608 0.003105 Spitzer 
57505.160274 1.002971 0.003105 Spitzer 
57505.160297 1.003661 0.003105 Spitzer 
57505.160320 0.997518 0.003105 Spitzer 
57505.160343 1.002288 0.003105 Spitzer 
57505.160367 0.998138 0.003105 Spitzer 
57505.160390 1.003947 0.003105 Spitzer 
57505.160413 1.005722 0.003105 Spitzer 
57505.160436 1.000290 0.003105 Spitzer 
57505.160459 1.001085 0.003105 Spitzer 
57505.160482 1.001395 0.003105 Spitzer 
57505.160505 1.000437 0.003105 Spitzer 
57505.160529 1.002836 0.003105 Spitzer 
57505.160552 0.996927 0.003105 Spitzer 
57505.160575 1.001526 0.003105 Spitzer 
57505.160598 1.001373 0.003105 Spitzer 
57505.160621 1.001699 0.003105 Spitzer 
57505.160644 0.998127 0.003105 Spitzer 
57505.160668 1.005891 0.003105 Spitzer 
57505.160691 1.000723 0.003105 Spitzer 
57505.160714 0.995839 0.003105 Spitzer 
57505.160737 0.998225 0.003105 Spitzer 
57505.160760 0.998098 0.003105 Spitzer 
57505.160783 1.002835 0.003105 Spitzer 
57505.160806 0.998409 0.003105 Spitzer 
57505.160830 0.996789 0.003105 Spitzer 
57505.160853 0.997106 0.003105 Spitzer 
57505.160876 0.996596 0.003105 Spitzer 
57505.160899 0.997880 0.003105 Spitzer 
57505.160922 1.002926 0.003105 Spitzer 
57505.160945 0.999154 0.003105 Spitzer 
57505.160968 0.998836 0.003105 Spitzer 
57505.160992 0.995522 0.003105 Spitzer 
57505.161015 1.001039 0.003105 Spitzer 
57505.161038 0.997995 0.003105 Spitzer 
57505.161061 1.000495 0.003105 Spitzer 
57505.161084 1.001437 0.003105 Spitzer 
57505.161107 0.997824 0.003105 Spitzer 
57505.161130 0.997760 0.003105 Spitzer 
57505.161154 1.000089 0.003105 Spitzer 
57505.161177 0.996438 0.003105 Spitzer 
57505.161200 1.003142 0.003105 Spitzer 
57505.161223 1.003955 0.003105 Spitzer 
57505.161246 1.004346 0.003105 Spitzer 
57505.161269 1.000882 0.003105 Spitzer 
57505.161293 1.005461 0.003105 Spitzer 
57505.161316 0.997220 0.003105 Spitzer 
57505.161339 0.998099 0.003105 Spitzer 
57505.161362 0.997740 0.003105 Spitzer 
57505.161385 1.000988 0.003105 Spitzer 
57505.161408 0.995486 0.003105 Spitzer 
57505.161431 0.995902 0.003105 Spitzer 
57505.161455 1.000330 0.003105 Spitzer 
57505.161478 0.995555 0.003105 Spitzer 
57505.161501 1.000675 0.003105 Spitzer 
57505.161524 1.001360 0.003105 Spitzer 
57505.161547 0.997357 0.003105 Spitzer 
57505.161570 1.002367 0.003105 Spitzer 
57505.161593 0.997118 0.003105 Spitzer 
57505.161617 1.003922 0.003105 Spitzer 
57505.161640 0.996786 0.003105 Spitzer 
57505.161679 0.992705 0.003105 Spitzer 
57505.161702 1.002549 0.003105 Spitzer 
57505.161725 1.000596 0.003105 Spitzer 
57505.161748 0.997051 0.003105 Spitzer 
57505.161772 0.997795 0.003105 Spitzer 
57505.161795 1.001224 0.003105 Spitzer 
57505.161818 1.002586 0.003105 Spitzer 
57505.161841 0.995282 0.003105 Spitzer 
57505.161864 0.995337 0.003105 Spitzer 
57505.161887 1.002055 0.003105 Spitzer 
57505.161910 1.003779 0.003105 Spitzer 
57505.161934 1.000219 0.003105 Spitzer 
57505.161957 0.999224 0.003105 Spitzer 
57505.161980 0.996341 0.003105 Spitzer 
57505.162003 0.999519 0.003105 Spitzer 
57505.162026 1.005994 0.003105 Spitzer 
57505.162049 0.995237 0.003105 Spitzer 
57505.162073 0.998437 0.003105 Spitzer 
57505.162096 1.001554 0.003105 Spitzer 
57505.162119 0.998197 0.003105 Spitzer 
57505.162142 0.999345 0.003105 Spitzer 
57505.162165 0.993300 0.003105 Spitzer 
57505.162188 0.997617 0.003105 Spitzer 
57505.162211 0.999660 0.003105 Spitzer 
57505.162235 0.991172 0.003105 Spitzer 
57505.162258 0.998678 0.003105 Spitzer 
57505.162281 0.998941 0.003105 Spitzer 
57505.162304 1.005626 0.003105 Spitzer 
57505.162327 1.001714 0.003105 Spitzer 
57505.162350 1.000846 0.003105 Spitzer 
57505.162373 1.001446 0.003105 Spitzer 
57505.162397 0.998120 0.003105 Spitzer 
57505.162420 1.000506 0.003105 Spitzer 
57505.162443 1.000644 0.003105 Spitzer 
57505.162466 1.000327 0.003105 Spitzer 
57505.162489 1.000044 0.003105 Spitzer 
57505.162512 1.000917 0.003105 Spitzer 
57505.162535 1.003820 0.003105 Spitzer 
57505.162559 1.000206 0.003105 Spitzer 
57505.162582 0.999323 0.003105 Spitzer 
57505.162605 1.003092 0.003105 Spitzer 
57505.162628 0.993881 0.003105 Spitzer 
57505.162651 1.004368 0.003105 Spitzer 
57505.162674 0.998479 0.003105 Spitzer 
57505.162698 0.994475 0.003105 Spitzer 
57505.162721 0.998824 0.003105 Spitzer 
57505.162744 1.000251 0.003105 Spitzer 
57505.162767 0.997161 0.003105 Spitzer 
57505.162790 0.997928 0.003105 Spitzer 
57505.162813 1.000589 0.003105 Spitzer 
57505.162836 0.997730 0.003105 Spitzer 
57505.162860 1.001268 0.003105 Spitzer 
57505.162883 1.004211 0.003105 Spitzer 
57505.162906 1.001740 0.003105 Spitzer 
57505.162929 1.003468 0.003105 Spitzer 
57505.162952 0.999210 0.003105 Spitzer 
57505.162975 1.003389 0.003105 Spitzer 
57505.162998 0.995667 0.003105 Spitzer 
57505.163022 0.999069 0.003105 Spitzer 
57505.163045 1.000260 0.003105 Spitzer 
57505.163068 0.999952 0.003105 Spitzer 
57505.163091 0.997980 0.003105 Spitzer 
57505.163114 0.997195 0.003105 Spitzer 
57505.163137 1.002727 0.003105 Spitzer 
57505.163177 0.992833 0.003105 Spitzer 
57505.163200 1.000362 0.003105 Spitzer 
57505.163223 0.999649 0.003105 Spitzer 
57505.163247 1.000553 0.003105 Spitzer 
57505.163270 0.998652 0.003105 Spitzer 
57505.163293 0.998557 0.003105 Spitzer 
57505.163316 0.998931 0.003105 Spitzer 
57505.163339 1.006222 0.003105 Spitzer 
57505.163362 1.004606 0.003105 Spitzer 
57505.163386 1.004107 0.003105 Spitzer 
57505.163409 0.998596 0.003105 Spitzer 
57505.163432 0.993784 0.003105 Spitzer 
57505.163455 0.997547 0.003105 Spitzer 
57505.163478 1.001555 0.003105 Spitzer 
57505.163501 0.999403 0.003105 Spitzer 
57505.163524 0.997554 0.003105 Spitzer 
57505.163548 1.002251 0.003105 Spitzer 
57505.163571 0.996483 0.003105 Spitzer 
57505.163594 0.999071 0.003105 Spitzer 
57505.163617 1.001409 0.003105 Spitzer 
57505.163640 0.999884 0.003105 Spitzer 
57505.163663 0.996933 0.003105 Spitzer 
57505.163686 0.997718 0.003105 Spitzer 
57505.163710 0.995269 0.003105 Spitzer 
57505.163733 1.002333 0.003105 Spitzer 
57505.163756 0.998869 0.003105 Spitzer 
57505.163779 1.006994 0.003105 Spitzer 
57505.163802 1.001887 0.003105 Spitzer 
57505.163825 0.995121 0.003105 Spitzer 
57505.163848 0.997185 0.003105 Spitzer 
57505.163872 0.999249 0.003105 Spitzer 
57505.163895 0.998283 0.003105 Spitzer 
57505.163918 1.003045 0.003105 Spitzer 
57505.163941 0.994215 0.003105 Spitzer 
57505.163964 0.999495 0.003105 Spitzer 
57505.163987 0.999505 0.003105 Spitzer 
57505.164011 1.002060 0.003105 Spitzer 
57505.164034 1.004371 0.003105 Spitzer 
57505.164057 1.001196 0.003105 Spitzer 
57505.164080 1.000919 0.003105 Spitzer 
57505.164103 1.000605 0.003105 Spitzer 
57505.164126 0.999914 0.003105 Spitzer 
57505.164149 1.002742 0.003105 Spitzer 
57505.164173 1.001644 0.003105 Spitzer 
57505.164196 1.002471 0.003105 Spitzer 
57505.164219 0.992940 0.003105 Spitzer 
57505.164242 0.993631 0.003105 Spitzer 
57505.164265 0.999436 0.003105 Spitzer 
57505.164288 0.997941 0.003105 Spitzer 
57505.164311 1.005806 0.003105 Spitzer 
57505.164335 0.998689 0.003105 Spitzer 
57505.164358 1.003736 0.003105 Spitzer 
57505.164381 0.999231 0.003105 Spitzer 
57505.164404 0.998076 0.003105 Spitzer 
57505.164427 1.002919 0.003105 Spitzer 
57505.164450 1.000539 0.003105 Spitzer 
57505.164473 0.998785 0.003105 Spitzer 
57505.164497 0.999597 0.003105 Spitzer 
57505.164520 1.000001 0.003105 Spitzer 
57505.164543 1.002750 0.003105 Spitzer 
57505.164566 1.002883 0.003105 Spitzer 
57505.164589 1.003811 0.003105 Spitzer 
57505.164612 0.999827 0.003105 Spitzer 
57505.164636 1.000487 0.003105 Spitzer 
57505.164675 0.988781 0.003105 Spitzer 
57505.164698 1.002429 0.003105 Spitzer 
57505.164721 1.001660 0.003105 Spitzer 
57505.164744 1.000400 0.003105 Spitzer 
57505.164767 1.000858 0.003105 Spitzer 
57505.164791 1.005485 0.003105 Spitzer 
57505.164814 1.002821 0.003105 Spitzer 
57505.164837 1.001464 0.003105 Spitzer 
57505.164860 1.004706 0.003105 Spitzer 
57505.164883 1.001240 0.003105 Spitzer 
57505.164906 1.002391 0.003105 Spitzer 
57505.164930 1.003928 0.003105 Spitzer 
57505.164953 1.006482 0.003105 Spitzer 
57505.164976 1.002996 0.003105 Spitzer 
57505.164999 0.998951 0.003105 Spitzer 
57505.165022 1.004874 0.003105 Spitzer 
57505.165045 0.999445 0.003105 Spitzer 
57505.165068 0.999986 0.003105 Spitzer 
57505.165092 1.000772 0.003105 Spitzer 
57505.165115 1.003457 0.003105 Spitzer 
57505.165138 1.004180 0.003105 Spitzer 
57505.165161 1.000140 0.003105 Spitzer 
57505.165184 0.999382 0.003105 Spitzer 
57505.165207 1.000286 0.003105 Spitzer 
57505.165230 0.994562 0.003105 Spitzer 
57505.165254 0.998722 0.003105 Spitzer 
57505.165277 0.997772 0.003105 Spitzer 
57505.165300 1.001099 0.003105 Spitzer 
57505.165323 1.000117 0.003105 Spitzer 
57505.165346 0.998289 0.003105 Spitzer 
57505.165369 1.003364 0.003105 Spitzer 
57505.165392 0.994694 0.003105 Spitzer 
57505.165416 1.002692 0.003105 Spitzer 
57505.165439 0.998416 0.003105 Spitzer 
57505.165462 0.999358 0.003105 Spitzer 
57505.165485 0.997182 0.003105 Spitzer 
57505.165508 1.001457 0.003105 Spitzer 
57505.165531 1.001057 0.003105 Spitzer 
57505.165555 0.999068 0.003105 Spitzer 
57505.165578 0.996619 0.003105 Spitzer 
57505.165601 1.003921 0.003105 Spitzer 
57505.165624 1.002303 0.003105 Spitzer 
57505.165647 1.000461 0.003105 Spitzer 
57505.165670 1.000720 0.003105 Spitzer 
57505.165693 0.999411 0.003105 Spitzer 
57505.165717 1.003809 0.003105 Spitzer 
57505.165740 0.999810 0.003105 Spitzer 
57505.165763 0.995936 0.003105 Spitzer 
57505.165786 1.003529 0.003105 Spitzer 
57505.165809 0.998930 0.003105 Spitzer 
57505.165832 0.999682 0.003105 Spitzer 
57505.165855 0.998514 0.003105 Spitzer 
57505.165879 0.999254 0.003105 Spitzer 
57505.165902 1.005166 0.003105 Spitzer 
57505.165925 1.000978 0.003105 Spitzer 
57505.165948 0.993033 0.003105 Spitzer 
57505.165971 1.006405 0.003105 Spitzer 
57505.165994 0.994817 0.003105 Spitzer 
57505.166017 1.006138 0.003105 Spitzer 
57505.166041 0.998510 0.003105 Spitzer 
57505.166064 1.001272 0.003105 Spitzer 
57505.166087 0.999109 0.003105 Spitzer 
57505.166110 1.000941 0.003105 Spitzer 
57505.166133 0.997557 0.003105 Spitzer 
57505.166174 0.993840 0.003105 Spitzer 
57505.166197 0.997202 0.003105 Spitzer 
57505.166220 1.002980 0.003105 Spitzer 
57505.166243 0.997036 0.003105 Spitzer 
57505.166266 0.997636 0.003105 Spitzer 
57505.166289 0.997633 0.003105 Spitzer 
57505.166312 0.999645 0.003105 Spitzer 
57505.166336 0.996677 0.003105 Spitzer 
57505.166359 1.005827 0.003105 Spitzer 
57505.166382 0.996199 0.003105 Spitzer 
57505.166405 1.000092 0.003105 Spitzer 
57505.166428 1.001010 0.003105 Spitzer 
57505.166451 0.998670 0.003105 Spitzer 
57505.166474 1.001256 0.003105 Spitzer 
57505.166498 0.997896 0.003105 Spitzer 
57505.166521 0.997604 0.003105 Spitzer 
57505.166544 1.001420 0.003105 Spitzer 
57505.166567 0.997715 0.003105 Spitzer 
57505.166590 1.002482 0.003105 Spitzer 
57505.166613 0.999498 0.003105 Spitzer 
57505.166636 1.001416 0.003105 Spitzer 
57505.166660 0.999340 0.003105 Spitzer 
57505.166683 1.003044 0.003105 Spitzer 
57505.166706 1.000367 0.003105 Spitzer 
57505.166729 1.001655 0.003105 Spitzer 
57505.166752 1.003589 0.003105 Spitzer 
57505.166775 0.996797 0.003105 Spitzer 
57505.166799 1.002743 0.003105 Spitzer 
57505.166822 1.002701 0.003105 Spitzer 
57505.166845 0.996731 0.003105 Spitzer 
57505.166868 1.000699 0.003105 Spitzer 
57505.166891 1.003795 0.003105 Spitzer 
57505.166914 1.006046 0.003105 Spitzer 
57505.166937 1.002441 0.003105 Spitzer 
57505.166961 1.001016 0.003105 Spitzer 
57505.166984 0.999416 0.003105 Spitzer 
57505.167007 0.997631 0.003105 Spitzer 
57505.167030 0.999373 0.003105 Spitzer 
57505.167053 0.997463 0.003105 Spitzer 
57505.167076 0.999374 0.003105 Spitzer 
57505.167099 1.000988 0.003105 Spitzer 
57505.167123 0.999873 0.003105 Spitzer 
57505.167146 0.999674 0.003105 Spitzer 
57505.167169 1.001665 0.003105 Spitzer 
57505.167192 1.000044 0.003105 Spitzer 
57505.167215 1.000371 0.003105 Spitzer 
57505.167238 1.002019 0.003105 Spitzer 
57505.167261 1.001339 0.003105 Spitzer 
57505.167285 0.994867 0.003105 Spitzer 
57505.167308 1.006675 0.003105 Spitzer 
57505.167331 1.002797 0.003105 Spitzer 
57505.167354 1.001766 0.003105 Spitzer 
57505.167377 0.999372 0.003105 Spitzer 
57505.167400 1.001490 0.003105 Spitzer 
57505.167424 0.997499 0.003105 Spitzer 
57505.167447 1.005677 0.003105 Spitzer 
57505.167470 0.997076 0.003105 Spitzer 
57505.167493 0.999725 0.003105 Spitzer 
57505.167516 1.000134 0.003105 Spitzer 
57505.167539 1.000140 0.003105 Spitzer 
57505.167562 1.000700 0.003105 Spitzer 
57505.167586 0.999651 0.003105 Spitzer 
57505.167609 0.997672 0.003105 Spitzer 
57505.167632 1.000775 0.003105 Spitzer 
57505.167670 1.001600 0.003105 Spitzer 
57505.167694 1.001946 0.003105 Spitzer 
57505.167717 0.997835 0.003105 Spitzer 
57505.167740 1.000354 0.003105 Spitzer 
57505.167763 0.999414 0.003105 Spitzer 
57505.167786 0.995517 0.003105 Spitzer 
57505.167809 1.003410 0.003105 Spitzer 
57505.167832 0.998543 0.003105 Spitzer 
57505.167856 1.001663 0.003105 Spitzer 
57505.167879 1.004963 0.003105 Spitzer 
57505.167902 0.994073 0.003105 Spitzer 
57505.167925 0.998806 0.003105 Spitzer 
57505.167948 0.997908 0.003105 Spitzer 
57505.167971 1.004376 0.003105 Spitzer 
57505.167994 1.000246 0.003105 Spitzer 
57505.168018 1.006171 0.003105 Spitzer 
57505.168041 1.001717 0.003105 Spitzer 
57505.168064 0.996924 0.003105 Spitzer 
57505.168087 0.999175 0.003105 Spitzer 
57505.168110 1.001793 0.003105 Spitzer 
57505.168133 0.998990 0.003105 Spitzer 
57505.168157 1.000291 0.003105 Spitzer 
57505.168180 1.000386 0.003105 Spitzer 
57505.168203 1.002788 0.003105 Spitzer 
57505.168226 0.993963 0.003105 Spitzer 
57505.168249 0.998388 0.003105 Spitzer 
57505.168272 0.999982 0.003105 Spitzer 
57505.168295 0.997991 0.003105 Spitzer 
57505.168319 1.001392 0.003105 Spitzer 
57505.168342 1.000417 0.003105 Spitzer 
57505.168365 1.000754 0.003105 Spitzer 
57505.168388 1.000477 0.003105 Spitzer 
57505.168411 1.001348 0.003105 Spitzer 
57505.168434 1.000993 0.003105 Spitzer 
57505.168457 0.999798 0.003105 Spitzer 
57505.168481 0.999403 0.003105 Spitzer 
57505.168504 1.003115 0.003105 Spitzer 
57505.168527 1.003682 0.003105 Spitzer 
57505.168550 1.001388 0.003105 Spitzer 
57505.168573 0.999687 0.003105 Spitzer 
57505.168596 0.999702 0.003105 Spitzer 
57505.168619 0.998256 0.003105 Spitzer 
57505.168643 1.004139 0.003105 Spitzer 
57505.168666 1.000242 0.003105 Spitzer 
57505.168689 0.997882 0.003105 Spitzer 
57505.168712 0.996915 0.003105 Spitzer 
57505.168735 0.999075 0.003105 Spitzer 
57505.168758 0.997114 0.003105 Spitzer 
57505.168782 0.999020 0.003105 Spitzer 
57505.168805 0.996682 0.003105 Spitzer 
57505.168828 0.996591 0.003105 Spitzer 
57505.168851 1.000345 0.003105 Spitzer 
57505.168874 0.995174 0.003105 Spitzer 
57505.168897 1.002125 0.003105 Spitzer 
57505.168920 0.996583 0.003105 Spitzer 
57505.168944 0.996778 0.003105 Spitzer 
57505.168967 0.998996 0.003105 Spitzer 
57505.168990 0.994835 0.003105 Spitzer 
57505.169013 1.001074 0.003105 Spitzer 
57505.169036 1.002609 0.003105 Spitzer 
57505.169059 1.004522 0.003105 Spitzer 
57505.169082 1.001369 0.003105 Spitzer 
57505.169106 0.998980 0.003105 Spitzer 
57505.169129 0.995156 0.003105 Spitzer 
57505.169168 0.990908 0.003105 Spitzer 
57505.169191 0.998188 0.003105 Spitzer 
57505.169214 0.998588 0.003105 Spitzer 
57505.169238 0.999598 0.003105 Spitzer 
57505.169261 0.998854 0.003105 Spitzer 
57505.169284 1.005798 0.003105 Spitzer 
57505.169307 1.000460 0.003105 Spitzer 
57505.169330 0.999186 0.003105 Spitzer 
57505.169353 1.003403 0.003105 Spitzer 
57505.169376 1.003067 0.003105 Spitzer 
57505.169400 0.998596 0.003105 Spitzer 
57505.169423 0.998758 0.003105 Spitzer 
57505.169446 0.999545 0.003105 Spitzer 
57505.169469 1.000245 0.003105 Spitzer 
57505.169492 0.997102 0.003105 Spitzer 
57505.169515 0.999337 0.003105 Spitzer 
57505.169538 1.001674 0.003105 Spitzer 
57505.169562 0.998272 0.003105 Spitzer 
57505.169585 0.995683 0.003105 Spitzer 
57505.169608 0.996379 0.003105 Spitzer 
57505.169631 0.997865 0.003105 Spitzer 
57505.169654 1.001420 0.003105 Spitzer 
57505.169677 1.002311 0.003105 Spitzer 
57505.169701 0.994573 0.003105 Spitzer 
57505.169724 0.998977 0.003105 Spitzer 
57505.169747 1.002110 0.003105 Spitzer 
57505.169770 0.997926 0.003105 Spitzer 
57505.169793 0.994988 0.003105 Spitzer 
57505.169816 0.993829 0.003105 Spitzer 
57505.169839 1.004577 0.003105 Spitzer 
57505.169863 0.996982 0.003105 Spitzer 
57505.169886 1.000417 0.003105 Spitzer 
57505.169909 1.001547 0.003105 Spitzer 
57505.169932 1.005209 0.003105 Spitzer 
57505.169955 1.000669 0.003105 Spitzer 
57505.169978 1.001622 0.003105 Spitzer 
57505.170001 0.998561 0.003105 Spitzer 
57505.170025 0.993972 0.003105 Spitzer 
57505.170048 0.998150 0.003105 Spitzer 
57505.170071 0.995007 0.003105 Spitzer 
57505.170094 0.999527 0.003105 Spitzer 
57505.170117 1.001218 0.003105 Spitzer 
57505.170140 0.995080 0.003105 Spitzer 
57505.170163 1.003363 0.003105 Spitzer 
57505.170187 1.002729 0.003105 Spitzer 
57505.170210 0.997803 0.003105 Spitzer 
57505.170233 1.006588 0.003105 Spitzer 
57505.170256 1.005253 0.003105 Spitzer 
57505.170279 1.003884 0.003105 Spitzer 
57505.170302 0.999165 0.003105 Spitzer 
57505.170326 1.000689 0.003105 Spitzer 
57505.170349 1.005822 0.003105 Spitzer 
57505.170372 0.997912 0.003105 Spitzer 
57505.170395 0.997381 0.003105 Spitzer 
57505.170418 1.002698 0.003105 Spitzer 
57505.170441 1.000837 0.003105 Spitzer 
57505.170464 0.997729 0.003105 Spitzer 
57505.170488 0.995699 0.003105 Spitzer 
57505.170511 1.000731 0.003105 Spitzer 
57505.170534 1.008110 0.003105 Spitzer 
57505.170557 1.001002 0.003105 Spitzer 
57505.170580 0.998114 0.003105 Spitzer 
57505.170603 1.001808 0.003105 Spitzer 
57505.170626 1.000042 0.003105 Spitzer 
57505.170666 0.993230 0.003105 Spitzer 
57505.170689 0.997901 0.003105 Spitzer 
57505.170712 0.996332 0.003105 Spitzer 
57505.170735 0.998305 0.003105 Spitzer 
57505.170758 1.000447 0.003105 Spitzer 
57505.170782 1.001536 0.003105 Spitzer 
57505.170805 0.995460 0.003105 Spitzer 
57505.170828 0.999072 0.003105 Spitzer 
57505.170851 1.001645 0.003105 Spitzer 
57505.170874 1.001256 0.003105 Spitzer 
57505.170897 0.997341 0.003105 Spitzer 
57505.170920 1.002504 0.003105 Spitzer 
57505.170944 0.998511 0.003105 Spitzer 
57505.170967 1.004359 0.003105 Spitzer 
57505.170990 0.996476 0.003105 Spitzer 
57505.171013 1.007624 0.003105 Spitzer 
57505.171036 1.002632 0.003105 Spitzer 
57505.171059 1.001511 0.003105 Spitzer 
57505.171082 0.999763 0.003105 Spitzer 
57505.171106 1.005566 0.003105 Spitzer 
57505.171129 0.997000 0.003105 Spitzer 
57505.171152 0.998573 0.003105 Spitzer 
57505.171175 1.003824 0.003105 Spitzer 
57505.171198 0.997186 0.003105 Spitzer 
57505.171221 1.000129 0.003105 Spitzer 
57505.171245 0.998970 0.003105 Spitzer 
57505.171268 0.995278 0.003105 Spitzer 
57505.171291 1.000226 0.003105 Spitzer 
57505.171314 0.999329 0.003105 Spitzer 
57505.171337 0.996753 0.003105 Spitzer 
57505.171360 1.002065 0.003105 Spitzer 
57505.171383 1.004076 0.003105 Spitzer 
57505.171407 1.003404 0.003105 Spitzer 
57505.171430 0.999212 0.003105 Spitzer 
57505.171453 1.002618 0.003105 Spitzer 
57505.171476 0.995786 0.003105 Spitzer 
57505.171499 1.004288 0.003105 Spitzer 
57505.171522 0.999949 0.003105 Spitzer 
57505.171545 0.995293 0.003105 Spitzer 
57505.171569 0.998472 0.003105 Spitzer 
57505.171592 1.001842 0.003105 Spitzer 
57505.171615 0.998234 0.003105 Spitzer 
57505.171638 0.999468 0.003105 Spitzer 
57505.171661 1.004203 0.003105 Spitzer 
57505.171684 0.999850 0.003105 Spitzer 
57505.171707 1.003318 0.003105 Spitzer 
57505.171731 1.000293 0.003105 Spitzer 
57505.171754 0.997487 0.003105 Spitzer 
57505.171777 0.997896 0.003105 Spitzer 
57505.171800 0.996203 0.003105 Spitzer 
57505.171823 0.998806 0.003105 Spitzer 
57505.171846 1.004648 0.003105 Spitzer 
57505.171870 0.999047 0.003105 Spitzer 
57505.171893 1.004980 0.003105 Spitzer 
57505.171916 1.001196 0.003105 Spitzer 
57505.171939 0.995805 0.003105 Spitzer 
57505.171962 1.002825 0.003105 Spitzer 
57505.171985 0.996452 0.003105 Spitzer 
57505.172008 1.001028 0.003105 Spitzer 
57505.172032 0.998066 0.003105 Spitzer 
57505.172055 1.001789 0.003105 Spitzer 
57505.172078 1.001396 0.003105 Spitzer 
57505.172101 0.996305 0.003105 Spitzer 
57505.172124 1.002752 0.003105 Spitzer 
57505.172163 0.991402 0.003105 Spitzer 
57505.172187 0.997972 0.003105 Spitzer 
57505.172210 1.001219 0.003105 Spitzer 
57505.172233 0.998415 0.003105 Spitzer 
57505.172256 0.999574 0.003105 Spitzer 
57505.172279 1.001900 0.003105 Spitzer 
57505.172302 0.998784 0.003105 Spitzer 
57505.172326 1.003295 0.003105 Spitzer 
57505.172349 1.003235 0.003105 Spitzer 
57505.172372 1.000410 0.003105 Spitzer 
57505.172395 0.997247 0.003105 Spitzer 
57505.172418 1.001746 0.003105 Spitzer 
57505.172441 1.001723 0.003105 Spitzer 
57505.172464 1.002550 0.003105 Spitzer 
57505.172488 1.000288 0.003105 Spitzer 
57505.172511 0.997417 0.003105 Spitzer 
57505.172534 1.002632 0.003105 Spitzer 
57505.172557 1.000345 0.003105 Spitzer 
57505.172580 0.999222 0.003105 Spitzer 
57505.172603 0.996790 0.003105 Spitzer 
57505.172626 1.001776 0.003105 Spitzer 
57505.172650 0.999878 0.003105 Spitzer 
57505.172673 0.997001 0.003105 Spitzer 
57505.172696 0.996919 0.003105 Spitzer 
57505.172719 1.002278 0.003105 Spitzer 
57505.172742 1.005229 0.003105 Spitzer 
57505.172765 1.000230 0.003105 Spitzer 
57505.172789 1.004016 0.003105 Spitzer 
57505.172812 1.000530 0.003105 Spitzer 
57505.172835 1.001801 0.003105 Spitzer 
57505.172858 1.000876 0.003105 Spitzer 
57505.172881 1.000883 0.003105 Spitzer 
57505.172904 1.000814 0.003105 Spitzer 
57505.172927 1.006732 0.003105 Spitzer 
57505.172951 1.002821 0.003105 Spitzer 
57505.172974 0.997501 0.003105 Spitzer 
57505.172997 1.005018 0.003105 Spitzer 
57505.173020 0.997823 0.003105 Spitzer 
57505.173043 1.002362 0.003105 Spitzer 
57505.173066 0.999004 0.003105 Spitzer 
57505.173089 0.999429 0.003105 Spitzer 
57505.173113 1.001846 0.003105 Spitzer 
57505.173136 0.998404 0.003105 Spitzer 
57505.173159 0.994934 0.003105 Spitzer 
57505.173182 0.997767 0.003105 Spitzer 
57505.173205 1.003303 0.003105 Spitzer 
57505.173228 0.999897 0.003105 Spitzer 
57505.173251 0.997154 0.003105 Spitzer 
57505.173275 1.004669 0.003105 Spitzer 
57505.173298 1.001277 0.003105 Spitzer 
57505.173321 1.002871 0.003105 Spitzer 
57505.173344 0.997614 0.003105 Spitzer 
57505.173367 1.003365 0.003105 Spitzer 
57505.173390 0.999182 0.003105 Spitzer 
57505.173414 0.997652 0.003105 Spitzer 
57505.173437 0.995160 0.003105 Spitzer 
57505.173460 1.000340 0.003105 Spitzer 
57505.173483 1.000629 0.003105 Spitzer 
57505.173506 0.996967 0.003105 Spitzer 
57505.173529 0.997005 0.003105 Spitzer 
57505.173552 0.997457 0.003105 Spitzer 
57505.173576 0.999840 0.003105 Spitzer 
57505.173599 1.004380 0.003105 Spitzer 
57505.173622 1.000750 0.003105 Spitzer 
57505.173662 0.996078 0.003105 Spitzer 
57505.173685 1.001672 0.003105 Spitzer 
57505.173709 1.000163 0.003105 Spitzer 
57505.173732 1.000997 0.003105 Spitzer 
57505.173755 0.997064 0.003105 Spitzer 
57505.173778 0.997710 0.003105 Spitzer 
57505.173801 0.995366 0.003105 Spitzer 
57505.173824 1.004669 0.003105 Spitzer 
57505.173847 0.998913 0.003105 Spitzer 
57505.173871 0.998051 0.003105 Spitzer 
57505.173894 0.998609 0.003105 Spitzer 
57505.173917 1.003735 0.003105 Spitzer 
57505.173940 1.004092 0.003105 Spitzer 
57505.173963 0.994196 0.003105 Spitzer 
57505.173986 1.002420 0.003105 Spitzer 
57505.174010 0.997871 0.003105 Spitzer 
57505.174033 1.001178 0.003105 Spitzer 
57505.174056 1.001469 0.003105 Spitzer 
57505.174079 1.002182 0.003105 Spitzer 
57505.174102 0.998177 0.003105 Spitzer 
57505.174125 1.001077 0.003105 Spitzer 
57505.174148 0.998134 0.003105 Spitzer 
57505.174172 0.999793 0.003105 Spitzer 
57505.174195 1.000559 0.003105 Spitzer 
57505.174218 0.998643 0.003105 Spitzer 
57505.174241 1.000849 0.003105 Spitzer 
57505.174264 0.999250 0.003105 Spitzer 
57505.174287 1.000297 0.003105 Spitzer 
57505.174310 0.997979 0.003105 Spitzer 
57505.174334 1.000442 0.003105 Spitzer 
57505.174357 1.000658 0.003105 Spitzer 
57505.174380 1.000972 0.003105 Spitzer 
57505.174403 0.998114 0.003105 Spitzer 
57505.174426 0.998238 0.003105 Spitzer 
57505.174449 0.996400 0.003105 Spitzer 
57505.174472 1.001585 0.003105 Spitzer 
57505.174496 1.005978 0.003105 Spitzer 
57505.174519 1.003831 0.003105 Spitzer 
57505.174542 1.001628 0.003105 Spitzer 
57505.174565 1.001916 0.003105 Spitzer 
57505.174588 0.999386 0.003105 Spitzer 
57505.174611 1.000097 0.003105 Spitzer 
57505.174635 0.995345 0.003105 Spitzer 
57505.174658 0.996528 0.003105 Spitzer 
57505.174681 1.001797 0.003105 Spitzer 
57505.174704 1.003105 0.003105 Spitzer 
57505.174727 0.998439 0.003105 Spitzer 
57505.174750 1.001108 0.003105 Spitzer 
57505.174773 0.997824 0.003105 Spitzer 
57505.174797 1.000268 0.003105 Spitzer 
57505.174820 1.002014 0.003105 Spitzer 
57505.174843 0.998666 0.003105 Spitzer 
57505.174866 1.001167 0.003105 Spitzer 
57505.174889 0.997695 0.003105 Spitzer 
57505.174912 0.997058 0.003105 Spitzer 
57505.174935 1.001975 0.003105 Spitzer 
57505.174959 0.995042 0.003105 Spitzer 
57505.174982 0.998752 0.003105 Spitzer 
57505.175005 1.001463 0.003105 Spitzer 
57505.175028 0.996905 0.003105 Spitzer 
57505.175051 0.998952 0.003105 Spitzer 
57505.175074 0.999172 0.003105 Spitzer 
57505.175097 0.999333 0.003105 Spitzer 
57505.175121 1.000113 0.003105 Spitzer 
57505.175159 0.993405 0.003105 Spitzer 
57505.175182 0.996356 0.003105 Spitzer 
57505.175205 1.001071 0.003105 Spitzer 
57505.175229 1.006000 0.003105 Spitzer 
57505.175252 1.000083 0.003105 Spitzer 
57505.175275 1.000069 0.003105 Spitzer 
57505.175298 1.000352 0.003105 Spitzer 
57505.175321 1.002987 0.003105 Spitzer 
57505.175344 0.995091 0.003105 Spitzer 
57505.175367 1.002716 0.003105 Spitzer 
57505.175391 0.995264 0.003105 Spitzer 
57505.175414 0.997027 0.003105 Spitzer 
57505.175437 0.997419 0.003105 Spitzer 
57505.175460 0.999983 0.003105 Spitzer 
57505.175483 1.002759 0.003105 Spitzer 
57505.175506 0.998966 0.003105 Spitzer 
57505.175529 1.002837 0.003105 Spitzer 
57505.175553 1.001796 0.003105 Spitzer 
57505.175576 1.003544 0.003105 Spitzer 
57505.175599 1.004606 0.003105 Spitzer 
57505.175622 0.999482 0.003105 Spitzer 
57505.175645 1.001379 0.003105 Spitzer 
57505.175668 0.999213 0.003105 Spitzer 
57505.175692 1.002478 0.003105 Spitzer 
57505.175715 1.001223 0.003105 Spitzer 
57505.175738 1.001474 0.003105 Spitzer 
57505.175761 1.003999 0.003105 Spitzer 
57505.175784 0.999475 0.003105 Spitzer 
57505.175807 0.999163 0.003105 Spitzer 
57505.175830 1.000587 0.003105 Spitzer 
57505.175854 1.001997 0.003105 Spitzer 
57505.175877 1.000645 0.003105 Spitzer 
57505.175900 0.996667 0.003105 Spitzer 
57505.175923 0.998442 0.003105 Spitzer 
57505.175946 1.002770 0.003105 Spitzer 
57505.175969 0.995249 0.003105 Spitzer 
57505.175992 1.002857 0.003105 Spitzer 
57505.176016 1.001345 0.003105 Spitzer 
57505.176039 0.996340 0.003105 Spitzer 
57505.176062 0.996601 0.003105 Spitzer 
57505.176085 1.001574 0.003105 Spitzer 
57505.176108 1.001932 0.003105 Spitzer 
57505.176131 0.995457 0.003105 Spitzer 
57505.176154 0.999214 0.003105 Spitzer 
57505.176178 1.003481 0.003105 Spitzer 
57505.176201 0.999942 0.003105 Spitzer 
57505.176224 0.994422 0.003105 Spitzer 
57505.176247 1.001403 0.003105 Spitzer 
57505.176270 1.002038 0.003105 Spitzer 
57505.176293 0.997897 0.003105 Spitzer 
57505.176317 1.001854 0.003105 Spitzer 
57505.176340 0.998728 0.003105 Spitzer 
57505.176363 1.002481 0.003105 Spitzer 
57505.176386 0.994367 0.003105 Spitzer 
57505.176409 0.999890 0.003105 Spitzer 
57505.176432 1.001745 0.003105 Spitzer 
57505.176455 1.002973 0.003105 Spitzer 
57505.176479 0.996494 0.003105 Spitzer 
57505.176502 1.002944 0.003105 Spitzer 
57505.176525 0.998184 0.003105 Spitzer 
57505.176548 0.998673 0.003105 Spitzer 
57505.176571 0.998845 0.003105 Spitzer 
57505.176594 1.002837 0.003105 Spitzer 
57505.176617 1.003234 0.003105 Spitzer 
57505.176657 0.994015 0.003105 Spitzer 
57505.176680 0.998369 0.003105 Spitzer 
57505.176703 0.998123 0.003105 Spitzer 
57505.176726 1.003726 0.003105 Spitzer 
57505.176749 1.000116 0.003105 Spitzer 
57505.176773 1.003098 0.003105 Spitzer 
57505.176796 1.002017 0.003105 Spitzer 
57505.176819 1.002074 0.003105 Spitzer 
57505.176842 1.007866 0.003105 Spitzer 
57505.176865 1.001450 0.003105 Spitzer 
57505.176888 1.002655 0.003105 Spitzer 
57505.176911 0.999678 0.003105 Spitzer 
57505.176935 1.003874 0.003105 Spitzer 
57505.176958 1.001737 0.003105 Spitzer 
57505.176981 0.999552 0.003105 Spitzer 
57505.177004 1.003347 0.003105 Spitzer 
57505.177027 0.996579 0.003105 Spitzer 
57505.177050 0.997084 0.003105 Spitzer 
57505.177073 1.003129 0.003105 Spitzer 
57505.177097 1.006246 0.003105 Spitzer 
57505.177120 1.003937 0.003105 Spitzer 
57505.177143 1.004347 0.003105 Spitzer 
57505.177166 0.994455 0.003105 Spitzer 
57505.177189 1.000125 0.003105 Spitzer 
57505.177212 0.999352 0.003105 Spitzer 
57505.177236 0.998730 0.003105 Spitzer 
57505.177259 0.993618 0.003105 Spitzer 
57505.177282 0.995984 0.003105 Spitzer 
57505.177305 0.999461 0.003105 Spitzer 
57505.177328 1.001582 0.003105 Spitzer 
57505.177351 0.999387 0.003105 Spitzer 
57505.177374 0.996193 0.003105 Spitzer 
57505.177398 1.001012 0.003105 Spitzer 
57505.177421 1.005882 0.003105 Spitzer 
57505.177444 1.002113 0.003105 Spitzer 
57505.177467 1.002873 0.003105 Spitzer 
57505.177490 0.994681 0.003105 Spitzer 
57505.177513 1.001477 0.003105 Spitzer 
57505.177536 1.002346 0.003105 Spitzer 
57505.177560 0.999934 0.003105 Spitzer 
57505.177583 0.998823 0.003105 Spitzer 
57505.177606 1.004403 0.003105 Spitzer 
57505.177629 0.997490 0.003105 Spitzer 
57505.177652 1.006253 0.003105 Spitzer 
57505.177675 1.000430 0.003105 Spitzer 
57505.177698 1.001751 0.003105 Spitzer 
57505.177722 1.001280 0.003105 Spitzer 
57505.177745 0.998464 0.003105 Spitzer 
57505.177768 0.995018 0.003105 Spitzer 
57505.177791 0.997953 0.003105 Spitzer 
57505.177814 1.000522 0.003105 Spitzer 
57505.177837 1.001734 0.003105 Spitzer 
57505.177861 0.997776 0.003105 Spitzer 
57505.177884 0.999393 0.003105 Spitzer 
57505.177907 1.001956 0.003105 Spitzer 
57505.177930 0.998316 0.003105 Spitzer 
57505.177953 1.000098 0.003105 Spitzer 
57505.177976 0.998985 0.003105 Spitzer 
57505.177999 1.002144 0.003105 Spitzer 
57505.178023 1.004227 0.003105 Spitzer 
57505.178046 0.998931 0.003105 Spitzer 
57505.178069 0.999075 0.003105 Spitzer 
57505.178092 0.997386 0.003105 Spitzer 
57505.178115 1.004859 0.003105 Spitzer 
57505.178155 0.996136 0.003105 Spitzer 
57505.178178 0.995620 0.003105 Spitzer 
57505.178201 0.998667 0.003105 Spitzer 
57505.178224 1.002713 0.003105 Spitzer 
57505.178247 0.999160 0.003105 Spitzer 
57505.178270 0.994346 0.003105 Spitzer 
57505.178293 0.995585 0.003105 Spitzer 
57505.178317 1.006569 0.003105 Spitzer 
57505.178340 0.998854 0.003105 Spitzer 
57505.178363 1.001657 0.003105 Spitzer 
57505.178386 0.996320 0.003105 Spitzer 
57505.178409 1.002556 0.003105 Spitzer 
57505.178432 1.005184 0.003105 Spitzer 
57505.178456 1.003229 0.003105 Spitzer 
57505.178479 0.997887 0.003105 Spitzer 
57505.178502 1.000215 0.003105 Spitzer 
57505.178525 0.999726 0.003105 Spitzer 
57505.178548 1.002107 0.003105 Spitzer 
57505.178571 0.992559 0.003105 Spitzer 
57505.178594 0.997889 0.003105 Spitzer 
57505.178618 0.996894 0.003105 Spitzer 
57505.178641 0.997443 0.003105 Spitzer 
57505.178664 0.998591 0.003105 Spitzer 
57505.178687 1.003478 0.003105 Spitzer 
57505.178710 0.998830 0.003105 Spitzer 
57505.178733 0.996259 0.003105 Spitzer 
57505.178756 1.000130 0.003105 Spitzer 
57505.178780 0.998520 0.003105 Spitzer 
57505.178803 1.005374 0.003105 Spitzer 
57505.178826 1.000974 0.003105 Spitzer 
57505.178849 0.999191 0.003105 Spitzer 
57505.178872 1.001024 0.003105 Spitzer 
57505.178895 1.004314 0.003105 Spitzer 
57505.178918 0.994554 0.003105 Spitzer 
57505.178942 1.003787 0.003105 Spitzer 
57505.178965 0.998609 0.003105 Spitzer 
57505.178988 0.999583 0.003105 Spitzer 
57505.179011 0.999472 0.003105 Spitzer 
57505.179034 1.001769 0.003105 Spitzer 
57505.179057 0.994241 0.003105 Spitzer 
57505.179081 0.998270 0.003105 Spitzer 
57505.179104 0.998799 0.003105 Spitzer 
57505.179127 1.003497 0.003105 Spitzer 
57505.179150 0.997071 0.003105 Spitzer 
57505.179173 1.000292 0.003105 Spitzer 
57505.179196 1.003162 0.003105 Spitzer 
57505.179219 1.002876 0.003105 Spitzer 
57505.179243 1.005183 0.003105 Spitzer 
57505.179266 0.998492 0.003105 Spitzer 
57505.179289 1.002172 0.003105 Spitzer 
57505.179312 1.000009 0.003105 Spitzer 
57505.179335 1.002062 0.003105 Spitzer 
57505.179358 1.003870 0.003105 Spitzer 
57505.179381 0.997098 0.003105 Spitzer 
57505.179405 0.998243 0.003105 Spitzer 
57505.179428 1.000476 0.003105 Spitzer 
57505.179451 1.003523 0.003105 Spitzer 
57505.179474 0.998471 0.003105 Spitzer 
57505.179497 1.003881 0.003105 Spitzer 
57505.179520 0.999625 0.003105 Spitzer 
57505.179543 1.001204 0.003105 Spitzer 
57505.179567 1.001365 0.003105 Spitzer 
57505.179590 0.995706 0.003105 Spitzer 
57505.179613 0.998675 0.003105 Spitzer 
57505.179652 0.988712 0.003105 Spitzer 
57505.179675 1.000464 0.003105 Spitzer 
57505.179699 1.000863 0.003105 Spitzer 
57505.179722 0.997035 0.003105 Spitzer 
57505.179745 0.999549 0.003105 Spitzer 
57505.179768 1.000176 0.003105 Spitzer 
57505.179791 0.999358 0.003105 Spitzer 
57505.179814 1.000256 0.003105 Spitzer 
57505.179837 1.001842 0.003105 Spitzer 
57505.179861 0.995728 0.003105 Spitzer 
57505.179884 1.002473 0.003105 Spitzer 
57505.179907 1.003263 0.003105 Spitzer 
57505.179930 0.998237 0.003105 Spitzer 
57505.179953 1.004462 0.003105 Spitzer 
57505.179976 0.997115 0.003105 Spitzer 
57505.180000 0.999560 0.003105 Spitzer 
57505.180023 0.998779 0.003105 Spitzer 
57505.180046 1.004081 0.003105 Spitzer 
57505.180069 0.996067 0.003105 Spitzer 
57505.180092 0.999357 0.003105 Spitzer 
57505.180115 0.996042 0.003105 Spitzer 
57505.180138 1.000850 0.003105 Spitzer 
57505.180162 1.000194 0.003105 Spitzer 
57505.180185 1.000371 0.003105 Spitzer 
57505.180208 0.998886 0.003105 Spitzer 
57505.180231 0.996504 0.003105 Spitzer 
57505.180254 1.004273 0.003105 Spitzer 
57505.180277 1.001709 0.003105 Spitzer 
57505.180300 1.001820 0.003105 Spitzer 
57505.180324 0.998724 0.003105 Spitzer 
57505.180347 1.002937 0.003105 Spitzer 
57505.180370 0.996879 0.003105 Spitzer 
57505.180393 1.000608 0.003105 Spitzer 
57505.180416 1.000594 0.003105 Spitzer 
57505.180439 0.996577 0.003105 Spitzer 
57505.180462 0.999245 0.003105 Spitzer 
57505.180486 0.998875 0.003105 Spitzer 
57505.180509 0.997266 0.003105 Spitzer 
57505.180532 1.001181 0.003105 Spitzer 
57505.180555 1.001818 0.003105 Spitzer 
57505.180578 1.002867 0.003105 Spitzer 
57505.180601 1.001003 0.003105 Spitzer 
57505.180625 0.997687 0.003105 Spitzer 
57505.180648 0.995472 0.003105 Spitzer 
57505.180671 1.002354 0.003105 Spitzer 
57505.180694 0.999352 0.003105 Spitzer 
57505.180717 1.000848 0.003105 Spitzer 
57505.180740 1.000646 0.003105 Spitzer 
57505.180763 0.998886 0.003105 Spitzer 
57505.180787 0.998404 0.003105 Spitzer 
57505.180810 1.001370 0.003105 Spitzer 
57505.180833 1.002343 0.003105 Spitzer 
57505.180856 0.999780 0.003105 Spitzer 
57505.180879 0.996183 0.003105 Spitzer 
57505.180902 1.001312 0.003105 Spitzer 
57505.180925 1.002878 0.003105 Spitzer 
57505.180949 1.001028 0.003105 Spitzer 
57505.180972 1.002235 0.003105 Spitzer 
57505.180995 1.000144 0.003105 Spitzer 
57505.181018 1.007617 0.003105 Spitzer 
57505.181041 0.997317 0.003105 Spitzer 
57505.181064 0.996362 0.003105 Spitzer 
57505.181087 1.000227 0.003105 Spitzer 
57505.181111 0.995521 0.003105 Spitzer 
57505.181151 0.996082 0.003105 Spitzer 
57505.181174 0.997926 0.003105 Spitzer 
57505.181197 0.996800 0.003105 Spitzer 
57505.181221 0.996508 0.003105 Spitzer 
57505.181244 1.000098 0.003105 Spitzer 
57505.181267 0.996765 0.003105 Spitzer 
57505.181290 0.996615 0.003105 Spitzer 
57505.181313 0.996325 0.003105 Spitzer 
57505.181336 1.002885 0.003105 Spitzer 
57505.181360 1.000269 0.003105 Spitzer 
57505.181383 0.998992 0.003105 Spitzer 
57505.181406 1.000573 0.003105 Spitzer 
57505.181429 0.999955 0.003105 Spitzer 
57505.181452 1.001477 0.003105 Spitzer 
57505.181475 0.999655 0.003105 Spitzer 
57505.181498 1.002641 0.003105 Spitzer 
57505.181522 0.997401 0.003105 Spitzer 
57505.181545 0.998905 0.003105 Spitzer 
57505.181568 1.004756 0.003105 Spitzer 
57505.181591 1.005169 0.003105 Spitzer 
57505.181614 1.002155 0.003105 Spitzer 
57505.181637 1.001482 0.003105 Spitzer 
57505.181660 0.997207 0.003105 Spitzer 
57505.181684 0.998586 0.003105 Spitzer 
57505.181707 1.002941 0.003105 Spitzer 
57505.181730 0.999804 0.003105 Spitzer 
57505.181753 1.000808 0.003105 Spitzer 
57505.181776 1.001195 0.003105 Spitzer 
57505.181799 1.002592 0.003105 Spitzer 
57505.181822 1.001212 0.003105 Spitzer 
57505.181846 0.996785 0.003105 Spitzer 
57505.181869 1.000982 0.003105 Spitzer 
57505.181892 1.001357 0.003105 Spitzer 
57505.181915 1.004124 0.003105 Spitzer 
57505.181938 0.996731 0.003105 Spitzer 
57505.181961 1.002055 0.003105 Spitzer 
57505.181985 0.998630 0.003105 Spitzer 
57505.182008 0.996239 0.003105 Spitzer 
57505.182031 0.999891 0.003105 Spitzer 
57505.182054 0.999468 0.003105 Spitzer 
57505.182077 1.003951 0.003105 Spitzer 
57505.182100 0.997525 0.003105 Spitzer 
57505.182123 1.002718 0.003105 Spitzer 
57505.182147 0.998453 0.003105 Spitzer 
57505.182170 1.002114 0.003105 Spitzer 
57505.182193 0.999637 0.003105 Spitzer 
57505.182216 1.000792 0.003105 Spitzer 
57505.182239 1.000379 0.003105 Spitzer 
57505.182262 0.999442 0.003105 Spitzer 
57505.182285 0.997810 0.003105 Spitzer 
57505.182309 1.001664 0.003105 Spitzer 
57505.182332 1.003788 0.003105 Spitzer 
57505.182355 0.998638 0.003105 Spitzer 
57505.182378 0.996978 0.003105 Spitzer 
57505.182401 1.003689 0.003105 Spitzer 
57505.182424 0.998393 0.003105 Spitzer 
57505.182447 1.001207 0.003105 Spitzer 
57505.182471 1.000694 0.003105 Spitzer 
57505.182494 1.000467 0.003105 Spitzer 
57505.182517 0.993336 0.003105 Spitzer 
57505.182540 1.004599 0.003105 Spitzer 
57505.182563 1.002582 0.003105 Spitzer 
57505.182586 1.001100 0.003105 Spitzer 
57505.182610 1.000799 0.003105 Spitzer 
57505.182648 0.993400 0.003105 Spitzer 
57505.182671 0.997037 0.003105 Spitzer 
57505.182694 0.999110 0.003105 Spitzer 
57505.182717 1.000854 0.003105 Spitzer 
57505.182740 1.003934 0.003105 Spitzer 
57505.182764 1.002006 0.003105 Spitzer 
57505.182787 0.994852 0.003105 Spitzer 
57505.182810 1.001379 0.003105 Spitzer 
57505.182833 0.997860 0.003105 Spitzer 
57505.182856 0.995002 0.003105 Spitzer 
57505.182879 0.999896 0.003105 Spitzer 
57505.182902 1.004605 0.003105 Spitzer 
57505.182926 1.003033 0.003105 Spitzer 
57505.182949 1.001841 0.003105 Spitzer 
57505.182972 0.998371 0.003105 Spitzer 
57505.182995 1.005090 0.003105 Spitzer 
57505.183018 0.998616 0.003105 Spitzer 
57505.183041 1.001424 0.003105 Spitzer 
57505.183064 0.996438 0.003105 Spitzer 
57505.183088 1.002256 0.003105 Spitzer 
57505.183111 1.001473 0.003105 Spitzer 
57505.183134 0.996767 0.003105 Spitzer 
57505.183157 1.001947 0.003105 Spitzer 
57505.183180 0.997550 0.003105 Spitzer 
57505.183203 1.000996 0.003105 Spitzer 
57505.183227 0.995583 0.003105 Spitzer 
57505.183250 0.996454 0.003105 Spitzer 
57505.183273 0.995941 0.003105 Spitzer 
57505.183296 0.999278 0.003105 Spitzer 
57505.183319 0.998829 0.003105 Spitzer 
57505.183342 0.995389 0.003105 Spitzer 
57505.183365 0.994755 0.003105 Spitzer 
57505.183389 0.997222 0.003105 Spitzer 
57505.183412 1.000838 0.003105 Spitzer 
57505.183435 1.005283 0.003105 Spitzer 
57505.183458 0.996516 0.003105 Spitzer 
57505.183481 1.000961 0.003105 Spitzer 
57505.183504 1.002467 0.003105 Spitzer 
57505.183527 1.000119 0.003105 Spitzer 
57505.183551 1.001249 0.003105 Spitzer 
57505.183574 1.000196 0.003105 Spitzer 
57505.183597 0.995227 0.003105 Spitzer 
57505.183620 0.994936 0.003105 Spitzer 
57505.183643 0.998861 0.003105 Spitzer 
57505.183666 1.000204 0.003105 Spitzer 
57505.183689 0.995285 0.003105 Spitzer 
57505.183713 1.003838 0.003105 Spitzer 
57505.183736 1.004236 0.003105 Spitzer 
57505.183759 1.003742 0.003105 Spitzer 
57505.183782 1.003845 0.003105 Spitzer 
57505.183805 1.006055 0.003105 Spitzer 
57505.183828 1.005984 0.003105 Spitzer 
57505.183852 0.999543 0.003105 Spitzer 
57505.183875 0.996652 0.003105 Spitzer 
57505.183898 1.002533 0.003105 Spitzer 
57505.183921 1.003264 0.003105 Spitzer 
57505.183944 0.996628 0.003105 Spitzer 
57505.183967 0.995061 0.003105 Spitzer 
57505.183990 1.005148 0.003105 Spitzer 
57505.184014 0.996761 0.003105 Spitzer 
57505.184037 1.000590 0.003105 Spitzer 
57505.184060 1.002847 0.003105 Spitzer 
57505.184083 0.999537 0.003105 Spitzer 
57505.184106 0.999293 0.003105 Spitzer 
57505.184146 0.987887 0.003105 Spitzer 
57505.184169 0.997915 0.003105 Spitzer 
57505.184192 1.000222 0.003105 Spitzer 
57505.184215 0.998486 0.003105 Spitzer 
57505.184238 0.999536 0.003105 Spitzer 
57505.184261 0.999066 0.003105 Spitzer 
57505.184284 1.000636 0.003105 Spitzer 
57505.184308 1.001682 0.003105 Spitzer 
57505.184331 0.999449 0.003105 Spitzer 
57505.184354 0.998828 0.003105 Spitzer 
57505.184377 0.999075 0.003105 Spitzer 
57505.184400 0.998332 0.003105 Spitzer 
57505.184423 1.002039 0.003105 Spitzer 
57505.184447 0.996258 0.003105 Spitzer 
57505.184470 0.997858 0.003105 Spitzer 
57505.184493 1.001471 0.003105 Spitzer 
57505.184516 0.996075 0.003105 Spitzer 
57505.184539 1.000179 0.003105 Spitzer 
57505.184562 1.000868 0.003105 Spitzer 
57505.184585 0.999566 0.003105 Spitzer 
57505.184609 1.000915 0.003105 Spitzer 
57505.184632 0.997887 0.003105 Spitzer 
57505.184655 1.000051 0.003105 Spitzer 
57505.184678 0.997756 0.003105 Spitzer 
57505.184701 0.999383 0.003105 Spitzer 
57505.184724 0.997707 0.003105 Spitzer 
57505.184747 1.002586 0.003105 Spitzer 
57505.184771 0.999375 0.003105 Spitzer 
57505.184794 0.995819 0.003105 Spitzer 
57505.184817 0.994520 0.003105 Spitzer 
57505.184840 1.001740 0.003105 Spitzer 
57505.184863 0.999628 0.003105 Spitzer 
57505.184886 1.002088 0.003105 Spitzer 
57505.184909 1.003375 0.003105 Spitzer 
57505.184933 1.006700 0.003105 Spitzer 
57505.184956 1.003560 0.003105 Spitzer 
57505.184979 0.996241 0.003105 Spitzer 
57505.185002 1.006228 0.003105 Spitzer 
57505.185025 1.003515 0.003105 Spitzer 
57505.185048 0.996880 0.003105 Spitzer 
57505.185072 1.002253 0.003105 Spitzer 
57505.185095 0.998407 0.003105 Spitzer 
57505.185118 0.998762 0.003105 Spitzer 
57505.185141 1.001181 0.003105 Spitzer 
57505.185164 0.999718 0.003105 Spitzer 
57505.185187 1.000041 0.003105 Spitzer 
57505.185210 1.000208 0.003105 Spitzer 
57505.185234 0.997259 0.003105 Spitzer 
57505.185257 1.002273 0.003105 Spitzer 
57505.185280 0.997180 0.003105 Spitzer 
57505.185303 0.997525 0.003105 Spitzer 
57505.185326 1.002188 0.003105 Spitzer 
57505.185349 1.001933 0.003105 Spitzer 
57505.185372 0.999809 0.003105 Spitzer 
57505.185396 1.003792 0.003105 Spitzer 
57505.185419 0.999725 0.003105 Spitzer 
57505.185442 0.998981 0.003105 Spitzer 
57505.185465 0.998914 0.003105 Spitzer 
57505.185488 0.998331 0.003105 Spitzer 
57505.185511 0.998694 0.003105 Spitzer 
57505.185534 1.003596 0.003105 Spitzer 
57505.185558 1.000324 0.003105 Spitzer 
57505.185581 0.996940 0.003105 Spitzer 
57505.185604 1.006259 0.003105 Spitzer 
57505.185643 0.990814 0.003105 Spitzer 
57505.185667 1.000271 0.003105 Spitzer 
57505.185690 1.001183 0.003105 Spitzer 
57505.185713 0.993408 0.003105 Spitzer 
57505.185736 0.995431 0.003105 Spitzer 
57505.185759 1.000435 0.003105 Spitzer 
57505.185782 0.998864 0.003105 Spitzer 
57505.185805 1.001886 0.003105 Spitzer 
57505.185829 0.998433 0.003105 Spitzer 
57505.185852 0.996931 0.003105 Spitzer 
57505.185875 0.998833 0.003105 Spitzer 
57505.185898 1.002353 0.003105 Spitzer 
57505.185921 1.001604 0.003105 Spitzer 
57505.185944 0.999307 0.003105 Spitzer 
57505.185967 0.995741 0.003105 Spitzer 
57505.185991 0.999788 0.003105 Spitzer 
57505.186014 0.998237 0.003105 Spitzer 
57505.186037 1.001338 0.003105 Spitzer 
57505.186060 0.999277 0.003105 Spitzer 
57505.186083 1.005857 0.003105 Spitzer 
57505.186106 1.002311 0.003105 Spitzer 
57505.186130 1.002645 0.003105 Spitzer 
57505.186153 0.999395 0.003105 Spitzer 
57505.186176 0.999838 0.003105 Spitzer 
57505.186199 1.000014 0.003105 Spitzer 
57505.186222 1.001115 0.003105 Spitzer 
57505.186245 1.002998 0.003105 Spitzer 
57505.186268 0.997096 0.003105 Spitzer 
57505.186292 0.998732 0.003105 Spitzer 
57505.186315 1.001271 0.003105 Spitzer 
57505.186338 0.999989 0.003105 Spitzer 
57505.186361 0.998093 0.003105 Spitzer 
57505.186384 1.004396 0.003105 Spitzer 
57505.186407 1.000742 0.003105 Spitzer 
57505.186430 1.002103 0.003105 Spitzer 
57505.186454 0.998451 0.003105 Spitzer 
57505.186477 1.000780 0.003105 Spitzer 
57505.186500 1.004894 0.003105 Spitzer 
57505.186523 1.001235 0.003105 Spitzer 
57505.186546 1.004574 0.003105 Spitzer 
57505.186569 1.000749 0.003105 Spitzer 
57505.186592 0.997179 0.003105 Spitzer 
57505.186616 1.001416 0.003105 Spitzer 
57505.186639 1.001689 0.003105 Spitzer 
57505.186662 0.998258 0.003105 Spitzer 
57505.186685 1.000757 0.003105 Spitzer 
57505.186708 0.998972 0.003105 Spitzer 
57505.186731 0.997654 0.003105 Spitzer 
57505.186755 1.003339 0.003105 Spitzer 
57505.186778 1.007899 0.003105 Spitzer 
57505.186801 1.000026 0.003105 Spitzer 
57505.186824 0.997967 0.003105 Spitzer 
57505.186847 0.999003 0.003105 Spitzer 
57505.186870 0.996502 0.003105 Spitzer 
57505.186893 0.997387 0.003105 Spitzer 
57505.186917 1.001009 0.003105 Spitzer 
57505.186940 0.997592 0.003105 Spitzer 
57505.186963 0.994150 0.003105 Spitzer 
57505.186986 0.997288 0.003105 Spitzer 
57505.187009 0.999739 0.003105 Spitzer 
57505.187032 0.998750 0.003105 Spitzer 
57505.187055 1.000657 0.003105 Spitzer 
57505.187079 0.999147 0.003105 Spitzer 
57505.187102 1.000822 0.003105 Spitzer 
57505.187141 0.991125 0.003105 Spitzer 
57505.187164 0.999727 0.003105 Spitzer 
57505.187187 0.998195 0.003105 Spitzer 
57505.187211 0.997543 0.003105 Spitzer 
57505.187234 1.000923 0.003105 Spitzer 
57505.187257 0.998001 0.003105 Spitzer 
57505.187280 0.990927 0.003105 Spitzer 
57505.187303 1.004501 0.003105 Spitzer 
57505.187326 0.997668 0.003105 Spitzer 
57505.187349 1.004565 0.003105 Spitzer 
57505.187373 1.004172 0.003105 Spitzer 
57505.187396 0.998872 0.003105 Spitzer 
57505.187419 1.000008 0.003105 Spitzer 
57505.187442 0.997108 0.003105 Spitzer 
57505.187465 1.000533 0.003105 Spitzer 
57505.187488 1.001165 0.003105 Spitzer 
57505.187511 0.993715 0.003105 Spitzer 
57505.187535 1.004714 0.003105 Spitzer 
57505.187558 0.996677 0.003105 Spitzer 
57505.187581 1.000397 0.003105 Spitzer 
57505.187604 0.995321 0.003105 Spitzer 
57505.187627 0.995983 0.003105 Spitzer 
57505.187650 1.002563 0.003105 Spitzer 
57505.187674 0.995353 0.003105 Spitzer 
57505.187697 1.002528 0.003105 Spitzer 
57505.187720 0.992432 0.003105 Spitzer 
57505.187743 0.997814 0.003105 Spitzer 
57505.187766 1.001204 0.003105 Spitzer 
57505.187789 1.003467 0.003105 Spitzer 
57505.187812 1.001994 0.003105 Spitzer 
57505.187836 1.000819 0.003105 Spitzer 
57505.187859 1.003107 0.003105 Spitzer 
57505.187882 1.000320 0.003105 Spitzer 
57505.187905 1.001117 0.003105 Spitzer 
57505.187928 1.004588 0.003105 Spitzer 
57505.187951 1.001868 0.003105 Spitzer 
57505.187974 0.997547 0.003105 Spitzer 
57505.187998 0.999117 0.003105 Spitzer 
57505.188021 1.002332 0.003105 Spitzer 
57505.188044 0.995814 0.003105 Spitzer 
57505.188067 1.001676 0.003105 Spitzer 
57505.188090 1.001736 0.003105 Spitzer 
57505.188113 1.003498 0.003105 Spitzer 
57505.188136 1.004754 0.003105 Spitzer 
57505.188160 1.003346 0.003105 Spitzer 
57505.188183 1.002245 0.003105 Spitzer 
57505.188206 1.002618 0.003105 Spitzer 
57505.188229 0.998802 0.003105 Spitzer 
57505.188252 1.002847 0.003105 Spitzer 
57505.188275 0.997522 0.003105 Spitzer 
57505.188299 1.001284 0.003105 Spitzer 
57505.188322 1.001333 0.003105 Spitzer 
57505.188345 1.002876 0.003105 Spitzer 
57505.188368 1.003188 0.003105 Spitzer 
57505.188391 1.000144 0.003105 Spitzer 
57505.188414 0.997475 0.003105 Spitzer 
57505.188437 1.004994 0.003105 Spitzer 
57505.188461 0.995471 0.003105 Spitzer 
57505.188484 1.001798 0.003105 Spitzer 
57505.188507 1.001655 0.003105 Spitzer 
57505.188530 1.001821 0.003105 Spitzer 
57505.188553 0.998516 0.003105 Spitzer 
57505.188576 0.999902 0.003105 Spitzer 
57505.188599 0.997271 0.003105 Spitzer 
57505.188640 0.995421 0.003105 Spitzer 
57505.188663 0.998069 0.003105 Spitzer 
57505.188686 0.999458 0.003105 Spitzer 
57505.188709 1.000598 0.003105 Spitzer 
57505.188732 0.995156 0.003105 Spitzer 
57505.188756 1.000986 0.003105 Spitzer 
57505.188779 0.997485 0.003105 Spitzer 
57505.188802 1.000676 0.003105 Spitzer 
57505.188825 1.000687 0.003105 Spitzer 
57505.188848 0.998235 0.003105 Spitzer 
57505.188871 0.998266 0.003105 Spitzer 
57505.188895 0.995201 0.003105 Spitzer 
57505.188918 0.992029 0.003105 Spitzer 
57505.188941 0.999564 0.003105 Spitzer 
57505.188964 0.996984 0.003105 Spitzer 
57505.188987 0.994645 0.003105 Spitzer 
57505.189010 1.003621 0.003105 Spitzer 
57505.189033 0.996717 0.003105 Spitzer 
57505.189057 1.001682 0.003105 Spitzer 
57505.189080 1.001631 0.003105 Spitzer 
57505.189103 0.992076 0.003105 Spitzer 
57505.189126 0.998945 0.003105 Spitzer 
57505.189149 0.998471 0.003105 Spitzer 
57505.189172 1.004014 0.003105 Spitzer 
57505.189195 0.999762 0.003105 Spitzer 
57505.189219 0.998649 0.003105 Spitzer 
57505.189242 0.997922 0.003105 Spitzer 
57505.189265 1.000848 0.003105 Spitzer 
57505.189288 1.000841 0.003105 Spitzer 
57505.189311 1.004511 0.003105 Spitzer 
57505.189334 0.999355 0.003105 Spitzer 
57505.189357 1.001557 0.003105 Spitzer 
57505.189381 0.998465 0.003105 Spitzer 
57505.189404 0.999329 0.003105 Spitzer 
57505.189427 0.995460 0.003105 Spitzer 
57505.189450 0.999227 0.003105 Spitzer 
57505.189473 0.998929 0.003105 Spitzer 
57505.189496 1.002277 0.003105 Spitzer 
57505.189520 1.000256 0.003105 Spitzer 
57505.189543 1.004274 0.003105 Spitzer 
57505.189566 0.999609 0.003105 Spitzer 
57505.189589 1.001874 0.003105 Spitzer 
57505.189612 1.000211 0.003105 Spitzer 
57505.189635 1.004386 0.003105 Spitzer 
57505.189658 0.998668 0.003105 Spitzer 
57505.189682 1.002356 0.003105 Spitzer 
57505.189705 0.995162 0.003105 Spitzer 
57505.189728 0.997809 0.003105 Spitzer 
57505.189751 0.998547 0.003105 Spitzer 
57505.189774 1.002544 0.003105 Spitzer 
57505.189797 1.004587 0.003105 Spitzer 
57505.189820 1.001047 0.003105 Spitzer 
57505.189844 0.999244 0.003105 Spitzer 
57505.189867 1.003630 0.003105 Spitzer 
57505.189890 0.998632 0.003105 Spitzer 
57505.189913 0.997910 0.003105 Spitzer 
57505.189936 1.000273 0.003105 Spitzer 
57505.189959 0.999784 0.003105 Spitzer 
57505.189982 1.001460 0.003105 Spitzer 
57505.190006 0.997034 0.003105 Spitzer 
57505.190029 0.996821 0.003105 Spitzer 
57505.190052 0.997459 0.003105 Spitzer 
57505.190075 1.000208 0.003105 Spitzer 
57505.190098 1.004119 0.003105 Spitzer 
57505.190137 0.990070 0.003105 Spitzer 
57505.190160 1.000678 0.003105 Spitzer 
57505.190183 0.998030 0.003105 Spitzer 
57505.190206 1.003499 0.003105 Spitzer 
57505.190229 1.007725 0.003105 Spitzer 
57505.190253 0.997970 0.003105 Spitzer 
57505.190276 1.000495 0.003105 Spitzer 
57505.190299 1.000789 0.003105 Spitzer 
57505.190322 1.000042 0.003105 Spitzer 
57505.190345 1.001443 0.003105 Spitzer 
57505.190368 0.998206 0.003105 Spitzer 
57505.190391 1.002974 0.003105 Spitzer 
57505.190415 1.002696 0.003105 Spitzer 
57505.190438 1.004553 0.003105 Spitzer 
57505.190461 1.000553 0.003105 Spitzer 
57505.190484 0.998238 0.003105 Spitzer 
57505.190507 0.997485 0.003105 Spitzer 
57505.190530 1.003584 0.003105 Spitzer 
57505.190553 0.999994 0.003105 Spitzer 
57505.190577 1.001518 0.003105 Spitzer 
57505.190600 0.995868 0.003105 Spitzer 
57505.190623 1.000404 0.003105 Spitzer 
57505.190646 0.999150 0.003105 Spitzer 
57505.190669 1.005073 0.003105 Spitzer 
57505.190692 0.996291 0.003105 Spitzer 
57505.190716 1.005334 0.003105 Spitzer 
57505.190739 1.000180 0.003105 Spitzer 
57505.190762 1.001980 0.003105 Spitzer 
57505.190785 0.998839 0.003105 Spitzer 
57505.190808 1.001421 0.003105 Spitzer 
57505.190831 1.001050 0.003105 Spitzer 
57505.190854 1.000043 0.003105 Spitzer 
57505.190878 0.993883 0.003105 Spitzer 
57505.190901 0.996506 0.003105 Spitzer 
57505.190924 0.997178 0.003105 Spitzer 
57505.190947 0.998755 0.003105 Spitzer 
57505.190970 0.996547 0.003105 Spitzer 
57505.190993 0.998203 0.003105 Spitzer 
57505.191016 0.999752 0.003105 Spitzer 
57505.191040 0.999018 0.003105 Spitzer 
57505.191063 0.998655 0.003105 Spitzer 
57505.191086 0.995815 0.003105 Spitzer 
57505.191109 0.997000 0.003105 Spitzer 
57505.191132 1.003616 0.003105 Spitzer 
57505.191155 1.003212 0.003105 Spitzer 
57505.191178 1.004706 0.003105 Spitzer 
57505.191202 0.998669 0.003105 Spitzer 
57505.191225 0.996627 0.003105 Spitzer 
57505.191248 1.000146 0.003105 Spitzer 
57505.191271 0.999945 0.003105 Spitzer 
57505.191294 0.999344 0.003105 Spitzer 
57505.191317 0.999257 0.003105 Spitzer 
57505.191341 1.000415 0.003105 Spitzer 
57505.191364 0.998546 0.003105 Spitzer 
57505.191387 0.997065 0.003105 Spitzer 
57505.191410 0.996942 0.003105 Spitzer 
57505.191433 1.001430 0.003105 Spitzer 
57505.191456 0.994942 0.003105 Spitzer 
57505.191479 1.001231 0.003105 Spitzer 
57505.191503 1.002675 0.003105 Spitzer 
57505.191526 1.001509 0.003105 Spitzer 
57505.191549 1.004202 0.003105 Spitzer 
57505.191572 1.000898 0.003105 Spitzer 
57505.191595 0.997766 0.003105 Spitzer 
57505.191634 0.994723 0.003105 Spitzer 
57505.191658 0.999161 0.003105 Spitzer 
57505.191681 1.002755 0.003105 Spitzer 
57505.191704 1.001266 0.003105 Spitzer 
57505.191727 0.996231 0.003105 Spitzer 
57505.191750 0.998829 0.003105 Spitzer 
57505.191773 1.004704 0.003105 Spitzer 
57505.191797 0.999722 0.003105 Spitzer 
57505.191820 1.001852 0.003105 Spitzer 
57505.191843 1.000766 0.003105 Spitzer 
57505.191866 0.998973 0.003105 Spitzer 
57505.191889 0.998298 0.003105 Spitzer 
57505.191912 0.998094 0.003105 Spitzer 
57505.191935 1.001536 0.003105 Spitzer 
57505.191959 1.001687 0.003105 Spitzer 
57505.191982 1.003900 0.003105 Spitzer 
57505.192005 1.005900 0.003105 Spitzer 
57505.192028 1.001579 0.003105 Spitzer 
57505.192051 1.006189 0.003105 Spitzer 
57505.192074 0.999791 0.003105 Spitzer 
57505.192097 0.998430 0.003105 Spitzer 
57505.192121 1.004066 0.003105 Spitzer 
57505.192144 0.994856 0.003105 Spitzer 
57505.192167 0.995547 0.003105 Spitzer 
57505.192190 1.000389 0.003105 Spitzer 
57505.192213 1.000474 0.003105 Spitzer 
57505.192236 1.002714 0.003105 Spitzer 
57505.192259 1.000070 0.003105 Spitzer 
57505.192283 0.997347 0.003105 Spitzer 
57505.192306 0.997217 0.003105 Spitzer 
57505.192329 0.991716 0.003105 Spitzer 
57505.192352 0.999062 0.003105 Spitzer 
57505.192375 1.001210 0.003105 Spitzer 
57505.192398 0.998936 0.003105 Spitzer 
57505.192422 1.002433 0.003105 Spitzer 
57505.192445 0.997586 0.003105 Spitzer 
57505.192468 0.996686 0.003105 Spitzer 
57505.192491 1.001346 0.003105 Spitzer 
57505.192514 1.001846 0.003105 Spitzer 
57505.192537 0.996135 0.003105 Spitzer 
57505.192560 0.997909 0.003105 Spitzer 
57505.192584 1.000720 0.003105 Spitzer 
57505.192607 0.998941 0.003105 Spitzer 
57505.192630 1.000503 0.003105 Spitzer 
57505.192653 0.995761 0.003105 Spitzer 
57505.192676 0.999428 0.003105 Spitzer 
57505.192699 1.001126 0.003105 Spitzer 
57505.192722 0.999343 0.003105 Spitzer 
57505.192746 0.999078 0.003105 Spitzer 
57505.192769 0.997834 0.003105 Spitzer 
57505.192792 1.004366 0.003105 Spitzer 
57505.192815 0.998690 0.003105 Spitzer 
57505.192838 1.003840 0.003105 Spitzer 
57505.192861 1.005902 0.003105 Spitzer 
57505.192885 1.002185 0.003105 Spitzer 
57505.192908 0.999952 0.003105 Spitzer 
57505.192931 1.002873 0.003105 Spitzer 
57505.192954 1.001212 0.003105 Spitzer 
57505.192977 1.006243 0.003105 Spitzer 
57505.193000 1.000224 0.003105 Spitzer 
57505.193023 1.003924 0.003105 Spitzer 
57505.193047 0.997488 0.003105 Spitzer 
57505.193070 1.005327 0.003105 Spitzer 
57505.193093 0.998492 0.003105 Spitzer 
57505.193132 0.992801 0.003105 Spitzer 
57505.193155 1.003028 0.003105 Spitzer 
57505.193179 0.998157 0.003105 Spitzer 
57505.193202 0.999180 0.003105 Spitzer 
57505.193225 1.000830 0.003105 Spitzer 
57505.193248 1.000716 0.003105 Spitzer 
57505.193271 1.000751 0.003105 Spitzer 
57505.193294 1.000200 0.003105 Spitzer 
57505.193317 1.005688 0.003105 Spitzer 
57505.193341 1.005932 0.003105 Spitzer 
57505.193364 1.000647 0.003105 Spitzer 
57505.193387 0.997804 0.003105 Spitzer 
57505.193410 1.003997 0.003105 Spitzer 
57505.193433 0.997501 0.003105 Spitzer 
57505.193456 1.000237 0.003105 Spitzer 
57505.193480 0.999669 0.003105 Spitzer 
57505.193503 1.002201 0.003105 Spitzer 
57505.193526 1.000441 0.003105 Spitzer 
57505.193549 0.999259 0.003105 Spitzer 
57505.193572 0.998997 0.003105 Spitzer 
57505.193595 0.997746 0.003105 Spitzer 
57505.193618 1.000809 0.003105 Spitzer 
57505.193642 0.997720 0.003105 Spitzer 
57505.193665 0.995540 0.003105 Spitzer 
57505.193688 1.002644 0.003105 Spitzer 
57505.193711 1.003453 0.003105 Spitzer 
57505.193734 0.998443 0.003105 Spitzer 
57505.193757 1.002623 0.003105 Spitzer 
57505.193780 0.996092 0.003105 Spitzer 
57505.193804 1.002048 0.003105 Spitzer 
57505.193827 0.999964 0.003105 Spitzer 
57505.193850 1.004168 0.003105 Spitzer 
57505.193873 1.000092 0.003105 Spitzer 
57505.193896 0.998656 0.003105 Spitzer 
57505.193919 1.000195 0.003105 Spitzer 
57505.193942 0.995968 0.003105 Spitzer 
57505.193966 1.003267 0.003105 Spitzer 
57505.193989 1.000309 0.003105 Spitzer 
57505.194012 1.001769 0.003105 Spitzer 
57505.194035 0.995383 0.003105 Spitzer 
57505.194058 1.000454 0.003105 Spitzer 
57505.194081 0.993066 0.003105 Spitzer 
57505.194105 0.997460 0.003105 Spitzer 
57505.194128 0.992802 0.003105 Spitzer 
57505.194151 0.996890 0.003105 Spitzer 
57505.194174 0.999740 0.003105 Spitzer 
57505.194197 1.005515 0.003105 Spitzer 
57505.194220 1.003348 0.003105 Spitzer 
57505.194243 1.000932 0.003105 Spitzer 
57505.194267 0.995623 0.003105 Spitzer 
57505.194290 0.998321 0.003105 Spitzer 
57505.194313 1.001181 0.003105 Spitzer 
57505.194336 1.004667 0.003105 Spitzer 
57505.194359 1.004091 0.003105 Spitzer 
57505.194382 1.000540 0.003105 Spitzer 
57505.194405 1.003774 0.003105 Spitzer 
57505.194429 1.002106 0.003105 Spitzer 
57505.194452 0.999615 0.003105 Spitzer 
57505.194475 0.999842 0.003105 Spitzer 
57505.194498 0.997086 0.003105 Spitzer 
57505.194521 1.000449 0.003105 Spitzer 
57505.194544 1.004090 0.003105 Spitzer 
57505.194567 0.999131 0.003105 Spitzer 
57505.194591 0.999095 0.003105 Spitzer 
57505.194630 0.994371 0.003105 Spitzer 
57505.194653 0.996220 0.003105 Spitzer 
57505.194676 0.999430 0.003105 Spitzer 
57505.194699 0.996484 0.003105 Spitzer 
57505.194723 1.003265 0.003105 Spitzer 
57505.194746 1.000971 0.003105 Spitzer 
57505.194769 1.005614 0.003105 Spitzer 
57505.194792 0.998202 0.003105 Spitzer 
57505.194815 0.999792 0.003105 Spitzer 
57505.194838 0.995744 0.003105 Spitzer 
57505.194861 1.002449 0.003105 Spitzer 
57505.194885 0.999864 0.003105 Spitzer 
57505.194908 1.001302 0.003105 Spitzer 
57505.194931 0.999419 0.003105 Spitzer 
57505.194954 1.000171 0.003105 Spitzer 
57505.194977 0.999404 0.003105 Spitzer 
57505.195000 1.005381 0.003105 Spitzer 
57505.195024 1.000471 0.003105 Spitzer 
57505.195047 0.998136 0.003105 Spitzer 
57505.195070 0.999312 0.003105 Spitzer 
57505.195093 0.997579 0.003105 Spitzer 
57505.195116 0.998287 0.003105 Spitzer 
57505.195139 1.003640 0.003105 Spitzer 
57505.195162 1.002807 0.003105 Spitzer 
57505.195186 0.997173 0.003105 Spitzer 
57505.195209 1.002008 0.003105 Spitzer 
57505.195232 0.997611 0.003105 Spitzer 
57505.195255 1.002374 0.003105 Spitzer 
57505.195278 0.999080 0.003105 Spitzer 
57505.195301 1.004068 0.003105 Spitzer 
57505.195324 1.002151 0.003105 Spitzer 
57505.195348 1.002825 0.003105 Spitzer 
57505.195371 0.998784 0.003105 Spitzer 
57505.195394 1.000761 0.003105 Spitzer 
57505.195417 1.002413 0.003105 Spitzer 
57505.195440 1.001649 0.003105 Spitzer 
57505.195463 0.998450 0.003105 Spitzer 
57505.195486 0.998259 0.003105 Spitzer 
57505.195510 1.005601 0.003105 Spitzer 
57505.195533 0.996362 0.003105 Spitzer 
57505.195556 0.999927 0.003105 Spitzer 
57505.195579 1.004165 0.003105 Spitzer 
57505.195602 0.998880 0.003105 Spitzer 
57505.195625 1.003840 0.003105 Spitzer 
57505.195649 0.999647 0.003105 Spitzer 
57505.195672 1.000480 0.003105 Spitzer 
57505.195695 1.002940 0.003105 Spitzer 
57505.195718 1.002755 0.003105 Spitzer 
57505.195741 1.004562 0.003105 Spitzer 
57505.195764 1.004385 0.003105 Spitzer 
57505.195787 1.000332 0.003105 Spitzer 
57505.195811 1.000516 0.003105 Spitzer 
57505.195834 0.999337 0.003105 Spitzer 
57505.195857 1.002290 0.003105 Spitzer 
57505.195880 1.002908 0.003105 Spitzer 
57505.195903 1.000957 0.003105 Spitzer 
57505.195926 0.999465 0.003105 Spitzer 
57505.195949 0.997787 0.003105 Spitzer 
57505.195973 1.001516 0.003105 Spitzer 
57505.195996 0.998909 0.003105 Spitzer 
57505.196019 0.997360 0.003105 Spitzer 
57505.196042 1.003335 0.003105 Spitzer 
57505.196065 0.998630 0.003105 Spitzer 
57505.196088 1.004851 0.003105 Spitzer 
57505.196129 0.994694 0.003105 Spitzer 
57505.196152 1.001306 0.003105 Spitzer 
57505.196175 1.005924 0.003105 Spitzer 
57505.196198 1.001142 0.003105 Spitzer 
57505.196221 1.003200 0.003105 Spitzer 
57505.196244 0.996328 0.003105 Spitzer 
57505.196268 1.000403 0.003105 Spitzer 
57505.196291 1.003201 0.003105 Spitzer 
57505.196314 1.000839 0.003105 Spitzer 
57505.196337 1.001926 0.003105 Spitzer 
57505.196360 1.000147 0.003105 Spitzer 
57505.196383 0.997778 0.003105 Spitzer 
57505.196406 1.005061 0.003105 Spitzer 
57505.196430 1.000272 0.003105 Spitzer 
57505.196453 0.999725 0.003105 Spitzer 
57505.196476 1.003303 0.003105 Spitzer 
57505.196499 0.998120 0.003105 Spitzer 
57505.196522 0.999063 0.003105 Spitzer 
57505.196545 1.000195 0.003105 Spitzer 
57505.196569 1.003792 0.003105 Spitzer 
57505.196592 1.000575 0.003105 Spitzer 
57505.196615 1.004530 0.003105 Spitzer 
57505.196638 0.996780 0.003105 Spitzer 
57505.196661 0.999516 0.003105 Spitzer 
57505.196684 1.003549 0.003105 Spitzer 
57505.196707 0.996486 0.003105 Spitzer 
57505.196731 1.004190 0.003105 Spitzer 
57505.196754 1.000005 0.003105 Spitzer 
57505.196777 1.003567 0.003105 Spitzer 
57505.196800 1.002240 0.003105 Spitzer 
57505.196823 0.998931 0.003105 Spitzer 
57505.196846 1.001278 0.003105 Spitzer 
57505.196869 1.003946 0.003105 Spitzer 
57505.196893 0.999210 0.003105 Spitzer 
57505.196916 0.996678 0.003105 Spitzer 
57505.196939 0.999784 0.003105 Spitzer 
57505.196962 0.999132 0.003105 Spitzer 
57505.196985 1.000505 0.003105 Spitzer 
57505.197008 0.998247 0.003105 Spitzer 
57505.197031 1.000048 0.003105 Spitzer 
57505.197055 0.998871 0.003105 Spitzer 
57505.197078 0.998155 0.003105 Spitzer 
57505.197101 1.001208 0.003105 Spitzer 
57505.197124 1.000509 0.003105 Spitzer 
57505.197147 0.999927 0.003105 Spitzer 
57505.197170 1.002934 0.003105 Spitzer 
57505.197194 1.000797 0.003105 Spitzer 
57505.197217 0.997840 0.003105 Spitzer 
57505.197240 1.001001 0.003105 Spitzer 
57505.197263 0.995841 0.003105 Spitzer 
57505.197286 1.000725 0.003105 Spitzer 
57505.197309 1.004162 0.003105 Spitzer 
57505.197332 0.997372 0.003105 Spitzer 
57505.197356 0.995733 0.003105 Spitzer 
57505.197379 0.997416 0.003105 Spitzer 
57505.197402 0.999958 0.003105 Spitzer 
57505.197425 1.001817 0.003105 Spitzer 
57505.197448 0.997083 0.003105 Spitzer 
57505.197471 1.003577 0.003105 Spitzer 
57505.197494 0.995281 0.003105 Spitzer 
57505.197518 0.995767 0.003105 Spitzer 
57505.197541 1.004211 0.003105 Spitzer 
57505.197564 0.998561 0.003105 Spitzer 
57505.197587 1.002105 0.003105 Spitzer 
57505.197625 0.994143 0.003105 Spitzer 
57505.197649 0.998550 0.003105 Spitzer 
57505.197672 0.998083 0.003105 Spitzer 
57505.197695 1.001516 0.003105 Spitzer 
57505.197718 1.002484 0.003105 Spitzer 
57505.197741 1.000765 0.003105 Spitzer 
57505.197764 0.999156 0.003105 Spitzer 
57505.197788 1.003870 0.003105 Spitzer 
57505.197811 1.000522 0.003105 Spitzer 
57505.197834 1.002455 0.003105 Spitzer 
57505.197857 0.999434 0.003105 Spitzer 
57505.197880 1.005996 0.003105 Spitzer 
57505.197903 0.999181 0.003105 Spitzer 
57505.197926 1.001339 0.003105 Spitzer 
57505.197950 1.005150 0.003105 Spitzer 
57505.197973 1.001600 0.003105 Spitzer 
57505.197996 0.998868 0.003105 Spitzer 
57505.198019 0.997716 0.003105 Spitzer 
57505.198042 0.997889 0.003105 Spitzer 
57505.198065 1.001847 0.003105 Spitzer 
57505.198088 1.003662 0.003105 Spitzer 
57505.198112 1.004249 0.003105 Spitzer 
57505.198135 0.998012 0.003105 Spitzer 
57505.198158 0.997755 0.003105 Spitzer 
57505.198181 1.001411 0.003105 Spitzer 
57505.198204 1.000805 0.003105 Spitzer 
57505.198227 1.003437 0.003105 Spitzer 
57505.198250 0.999599 0.003105 Spitzer 
57505.198274 0.997092 0.003105 Spitzer 
57505.198297 0.998150 0.003105 Spitzer 
57505.198320 1.000777 0.003105 Spitzer 
57505.198343 1.000211 0.003105 Spitzer 
57505.198366 1.001016 0.003105 Spitzer 
57505.198389 0.998422 0.003105 Spitzer 
57505.198413 0.998529 0.003105 Spitzer 
57505.198436 1.000569 0.003105 Spitzer 
57505.198459 0.997593 0.003105 Spitzer 
57505.198482 1.004773 0.003105 Spitzer 
57505.198505 0.998879 0.003105 Spitzer 
57505.198528 1.004152 0.003105 Spitzer 
57505.198551 1.000016 0.003105 Spitzer 
57505.198575 0.998978 0.003105 Spitzer 
57505.198598 0.998634 0.003105 Spitzer 
57505.198621 1.002397 0.003105 Spitzer 
57505.198644 0.999164 0.003105 Spitzer 
57505.198667 0.997575 0.003105 Spitzer 
57505.198690 1.001602 0.003105 Spitzer 
57505.198713 0.998995 0.003105 Spitzer 
57505.198737 1.000050 0.003105 Spitzer 
57505.198760 1.002560 0.003105 Spitzer 
57505.198783 1.002231 0.003105 Spitzer 
57505.198806 1.005190 0.003105 Spitzer 
57505.198829 1.003906 0.003105 Spitzer 
57505.198852 1.004406 0.003105 Spitzer 
57505.198875 1.000714 0.003105 Spitzer 
57505.198899 1.002442 0.003105 Spitzer 
57505.198922 1.000841 0.003105 Spitzer 
57505.198945 1.003065 0.003105 Spitzer 
57505.198968 1.000860 0.003105 Spitzer 
57505.198991 1.001283 0.003105 Spitzer 
57505.199014 1.001702 0.003105 Spitzer 
57505.199038 0.998361 0.003105 Spitzer 
57505.199061 1.000666 0.003105 Spitzer 
57505.199084 1.005941 0.003105 Spitzer 
57505.199123 0.995305 0.003105 Spitzer 
57505.199146 0.998786 0.003105 Spitzer 
57505.199170 0.999665 0.003105 Spitzer 
57505.199193 0.999058 0.003105 Spitzer 
57505.199216 0.997718 0.003105 Spitzer 
57505.199239 1.001453 0.003105 Spitzer 
57505.199262 0.999706 0.003105 Spitzer 
57505.199285 0.998746 0.003105 Spitzer 
57505.199308 0.996809 0.003105 Spitzer 
57505.199332 0.997957 0.003105 Spitzer 
57505.199355 1.001562 0.003105 Spitzer 
57505.199378 0.998515 0.003105 Spitzer 
57505.199401 0.998625 0.003105 Spitzer 
57505.199424 0.998997 0.003105 Spitzer 
57505.199447 0.996698 0.003105 Spitzer 
57505.199471 0.999938 0.003105 Spitzer 
57505.199494 0.997969 0.003105 Spitzer 
57505.199517 0.997650 0.003105 Spitzer 
57505.199540 1.002357 0.003105 Spitzer 
57505.199563 1.002074 0.003105 Spitzer 
57505.199586 0.997523 0.003105 Spitzer 
57505.199609 1.006865 0.003105 Spitzer 
57505.199633 1.000238 0.003105 Spitzer 
57505.199656 1.004535 0.003105 Spitzer 
57505.199679 1.000866 0.003105 Spitzer 
57505.199702 0.999447 0.003105 Spitzer 
57505.199725 1.003368 0.003105 Spitzer 
57505.199748 0.999668 0.003105 Spitzer 
57505.199771 0.998296 0.003105 Spitzer 
57505.199795 0.996603 0.003105 Spitzer 
57505.199818 1.000486 0.003105 Spitzer 
57505.199841 0.997842 0.003105 Spitzer 
57505.199864 1.001981 0.003105 Spitzer 
57505.199887 0.997144 0.003105 Spitzer 
57505.199910 1.000108 0.003105 Spitzer 
57505.199933 0.997598 0.003105 Spitzer 
57505.199957 1.002448 0.003105 Spitzer 
57505.199980 1.002330 0.003105 Spitzer 
57505.200003 0.998266 0.003105 Spitzer 
57505.200026 0.999849 0.003105 Spitzer 
57505.200049 0.995421 0.003105 Spitzer 
57505.200072 0.997353 0.003105 Spitzer 
57505.200096 1.000825 0.003105 Spitzer 
57505.200119 0.997794 0.003105 Spitzer 
57505.200142 1.003326 0.003105 Spitzer 
57505.200165 0.999333 0.003105 Spitzer 
57505.200188 1.003954 0.003105 Spitzer 
57505.200211 1.002600 0.003105 Spitzer 
57505.200234 1.002502 0.003105 Spitzer 
57505.200258 1.002668 0.003105 Spitzer 
57505.200281 0.998780 0.003105 Spitzer 
57505.200304 0.995936 0.003105 Spitzer 
57505.200327 0.996002 0.003105 Spitzer 
57505.200350 1.001987 0.003105 Spitzer 
57505.200373 1.001412 0.003105 Spitzer 
57505.200396 0.998777 0.003105 Spitzer 
57505.200420 1.000481 0.003105 Spitzer 
57505.200443 1.005698 0.003105 Spitzer 
57505.200466 0.999866 0.003105 Spitzer 
57505.200489 0.998754 0.003105 Spitzer 
57505.200512 1.000609 0.003105 Spitzer 
57505.200535 1.000952 0.003105 Spitzer 
57505.200558 1.001744 0.003105 Spitzer 
57505.200582 1.003228 0.003105 Spitzer 
57505.200621 0.990205 0.003105 Spitzer 
57505.200644 0.999119 0.003105 Spitzer 
57505.200667 0.999788 0.003105 Spitzer 
57505.200690 1.001250 0.003105 Spitzer 
57505.200714 0.997444 0.003105 Spitzer 
57505.200737 0.999191 0.003105 Spitzer 
57505.200760 0.997043 0.003105 Spitzer 
57505.200783 1.001539 0.003105 Spitzer 
57505.200806 1.000740 0.003105 Spitzer 
57505.200829 1.000605 0.003105 Spitzer 
57505.200852 0.997617 0.003105 Spitzer 
57505.200876 0.999511 0.003105 Spitzer 
57505.200899 1.003570 0.003105 Spitzer 
57505.200922 1.003286 0.003105 Spitzer 
57505.200945 0.999015 0.003105 Spitzer 
57505.200968 1.000506 0.003105 Spitzer 
57505.200991 0.998200 0.003105 Spitzer 
57505.201015 1.001843 0.003105 Spitzer 
57505.201038 1.005877 0.003105 Spitzer 
57505.201061 0.999855 0.003105 Spitzer 
57505.201084 1.005702 0.003105 Spitzer 
57505.201107 1.000935 0.003105 Spitzer 
57505.201130 0.994693 0.003105 Spitzer 
57505.201153 0.999111 0.003105 Spitzer 
57505.201177 1.000919 0.003105 Spitzer 
57505.201200 1.002044 0.003105 Spitzer 
57505.201223 1.001437 0.003105 Spitzer 
57505.201246 1.001094 0.003105 Spitzer 
57505.201269 0.998641 0.003105 Spitzer 
57505.201292 1.002270 0.003105 Spitzer 
57505.201315 1.002909 0.003105 Spitzer 
57505.201339 1.004156 0.003105 Spitzer 
57505.201362 1.000417 0.003105 Spitzer 
57505.201385 1.004262 0.003105 Spitzer 
57505.201408 1.003413 0.003105 Spitzer 
57505.201431 0.999904 0.003105 Spitzer 
57505.201454 0.995365 0.003105 Spitzer 
57505.201477 1.001801 0.003105 Spitzer 
57505.201501 0.999976 0.003105 Spitzer 
57505.201524 0.997726 0.003105 Spitzer 
57505.201547 1.000939 0.003105 Spitzer 
57505.201570 0.995386 0.003105 Spitzer 
57505.201593 0.997185 0.003105 Spitzer 
57505.201616 1.005701 0.003105 Spitzer 
57505.201640 0.996914 0.003105 Spitzer 
57505.201663 1.001325 0.003105 Spitzer 
57505.201686 0.996488 0.003105 Spitzer 
57505.201709 0.993748 0.003105 Spitzer 
57505.201732 1.005453 0.003105 Spitzer 
57505.201755 1.004666 0.003105 Spitzer 
57505.201778 1.004774 0.003105 Spitzer 
57505.201802 1.002622 0.003105 Spitzer 
57505.201825 1.002077 0.003105 Spitzer 
57505.201848 0.999452 0.003105 Spitzer 
57505.201871 0.995239 0.003105 Spitzer 
57505.201894 0.998246 0.003105 Spitzer 
57505.201917 1.001386 0.003105 Spitzer 
57505.201940 0.999852 0.003105 Spitzer 
57505.201964 0.995047 0.003105 Spitzer 
57505.201987 0.999350 0.003105 Spitzer 
57505.202010 0.996007 0.003105 Spitzer 
57505.202033 0.990790 0.003105 Spitzer 
57505.202056 1.000495 0.003105 Spitzer 
57505.202079 1.001398 0.003105 Spitzer 
57505.202119 0.997242 0.003105 Spitzer 
57505.202142 0.999355 0.003105 Spitzer 
57505.202165 0.996315 0.003105 Spitzer 
57505.202188 1.004437 0.003105 Spitzer 
57505.202211 0.999927 0.003105 Spitzer 
57505.202234 0.999043 0.003105 Spitzer 
57505.202258 0.996440 0.003105 Spitzer 
57505.202281 1.000502 0.003105 Spitzer 
57505.202304 0.998282 0.003105 Spitzer 
57505.202327 1.005639 0.003105 Spitzer 
57505.202350 0.999088 0.003105 Spitzer 
57505.202373 1.000082 0.003105 Spitzer 
57505.202396 0.997309 0.003105 Spitzer 
57505.202420 0.997252 0.003105 Spitzer 
57505.202443 0.998483 0.003105 Spitzer 
57505.202466 1.001196 0.003105 Spitzer 
57505.202489 1.001149 0.003105 Spitzer 
57505.202512 1.005082 0.003105 Spitzer 
57505.202535 1.001144 0.003105 Spitzer 
57505.202559 0.997756 0.003105 Spitzer 
57505.202582 1.003549 0.003105 Spitzer 
57505.202605 1.001515 0.003105 Spitzer 
57505.202628 1.001793 0.003105 Spitzer 
57505.202651 0.994880 0.003105 Spitzer 
57505.202674 1.001000 0.003105 Spitzer 
57505.202697 1.001885 0.003105 Spitzer 
57505.202721 0.995924 0.003105 Spitzer 
57505.202744 0.991907 0.003105 Spitzer 
57505.202767 0.998982 0.003105 Spitzer 
57505.202790 0.999516 0.003105 Spitzer 
57505.202813 1.001117 0.003105 Spitzer 
57505.202836 1.002864 0.003105 Spitzer 
57505.202859 1.006133 0.003105 Spitzer 
57505.202883 1.000544 0.003105 Spitzer 
57505.202906 1.001787 0.003105 Spitzer 
57505.202929 0.996069 0.003105 Spitzer 
57505.202952 0.999293 0.003105 Spitzer 
57505.202975 0.997758 0.003105 Spitzer 
57505.202998 1.003233 0.003105 Spitzer 
57505.203021 1.001566 0.003105 Spitzer 
57505.203045 0.999960 0.003105 Spitzer 
57505.203068 0.999290 0.003105 Spitzer 
57505.203091 1.001869 0.003105 Spitzer 
57505.203114 0.996839 0.003105 Spitzer 
57505.203137 1.004518 0.003105 Spitzer 
57505.203160 0.998469 0.003105 Spitzer 
57505.203184 1.000909 0.003105 Spitzer 
57505.203207 0.992410 0.003105 Spitzer 
57505.203230 0.995026 0.003105 Spitzer 
57505.203253 1.001030 0.003105 Spitzer 
57505.203276 1.000778 0.003105 Spitzer 
57505.203299 0.999999 0.003105 Spitzer 
57505.203322 1.002449 0.003105 Spitzer 
57505.203346 0.997025 0.003105 Spitzer 
57505.203369 0.998978 0.003105 Spitzer 
57505.203392 1.005757 0.003105 Spitzer 
57505.203415 0.998432 0.003105 Spitzer 
57505.203438 1.000666 0.003105 Spitzer 
57505.203461 1.004121 0.003105 Spitzer 
57505.203484 0.997870 0.003105 Spitzer 
57505.203508 0.999355 0.003105 Spitzer 
57505.203531 0.998057 0.003105 Spitzer 
57505.203554 0.999935 0.003105 Spitzer 
57505.203577 0.998108 0.003105 Spitzer 
57505.203617 0.992821 0.003105 Spitzer 
57505.203641 0.999857 0.003105 Spitzer 
57505.203664 0.998067 0.003105 Spitzer 
57505.203687 1.003808 0.003105 Spitzer 
57505.203710 1.003461 0.003105 Spitzer 
57505.203733 1.003050 0.003105 Spitzer 
57505.203756 1.008186 0.003105 Spitzer 
57505.203779 0.998829 0.003105 Spitzer 
57505.203803 0.994684 0.003105 Spitzer 
57505.203826 1.000944 0.003105 Spitzer 
57505.203849 1.001598 0.003105 Spitzer 
57505.203872 1.006928 0.003105 Spitzer 
57505.203895 0.995146 0.003105 Spitzer 
57505.203918 1.002337 0.003105 Spitzer 
57505.203941 1.001511 0.003105 Spitzer 
57505.203965 0.999930 0.003105 Spitzer 
57505.203988 1.005635 0.003105 Spitzer 
57505.204011 0.997397 0.003105 Spitzer 
57505.204034 1.007911 0.003105 Spitzer 
57505.204057 1.004116 0.003105 Spitzer 
57505.204080 0.995421 0.003105 Spitzer 
57505.204104 0.994737 0.003105 Spitzer 
57505.204127 0.997893 0.003105 Spitzer 
57505.204150 1.003718 0.003105 Spitzer 
57505.204173 1.005956 0.003105 Spitzer 
57505.204196 1.003288 0.003105 Spitzer 
57505.204219 0.996897 0.003105 Spitzer 
57505.204242 1.003349 0.003105 Spitzer 
57505.204266 1.000056 0.003105 Spitzer 
57505.204289 1.002300 0.003105 Spitzer 
57505.204312 0.994928 0.003105 Spitzer 
57505.204335 1.004719 0.003105 Spitzer 
57505.204358 0.998422 0.003105 Spitzer 
57505.204381 1.001230 0.003105 Spitzer 
57505.204404 0.999418 0.003105 Spitzer 
57505.204428 0.998964 0.003105 Spitzer 
57505.204451 1.003743 0.003105 Spitzer 
57505.204474 1.001256 0.003105 Spitzer 
57505.204497 0.999278 0.003105 Spitzer 
57505.204520 0.995936 0.003105 Spitzer 
57505.204543 1.000171 0.003105 Spitzer 
57505.204566 1.000521 0.003105 Spitzer 
57505.204590 1.001951 0.003105 Spitzer 
57505.204613 0.995660 0.003105 Spitzer 
57505.204636 0.997287 0.003105 Spitzer 
57505.204659 1.003858 0.003105 Spitzer 
57505.204682 0.997717 0.003105 Spitzer 
57505.204705 0.998416 0.003105 Spitzer 
57505.204729 0.998554 0.003105 Spitzer 
57505.204752 1.003509 0.003105 Spitzer 
57505.204775 1.000800 0.003105 Spitzer 
57505.204798 0.997848 0.003105 Spitzer 
57505.204821 0.995211 0.003105 Spitzer 
57505.204844 0.994956 0.003105 Spitzer 
57505.204867 1.001300 0.003105 Spitzer 
57505.204891 0.997364 0.003105 Spitzer 
57505.204914 1.001681 0.003105 Spitzer 
57505.204937 1.002322 0.003105 Spitzer 
57505.204960 1.000027 0.003105 Spitzer 
57505.204983 0.997660 0.003105 Spitzer 
57505.205006 1.000233 0.003105 Spitzer 
57505.205029 0.999469 0.003105 Spitzer 
57505.205053 1.000323 0.003105 Spitzer 
57505.205076 0.999494 0.003105 Spitzer 
57505.205114 0.991936 0.003105 Spitzer 
57505.205137 0.994624 0.003105 Spitzer 
57505.205161 0.994957 0.003105 Spitzer 
57505.205184 1.000922 0.003105 Spitzer 
57505.205207 1.000407 0.003105 Spitzer 
57505.205230 0.999514 0.003105 Spitzer 
57505.205253 1.000180 0.003105 Spitzer 
57505.205276 1.001020 0.003105 Spitzer 
57505.205299 1.001050 0.003105 Spitzer 
57505.205323 0.998383 0.003105 Spitzer 
57505.205346 1.001089 0.003105 Spitzer 
57505.205369 0.997575 0.003105 Spitzer 
57505.205392 0.998419 0.003105 Spitzer 
57505.205415 0.994229 0.003105 Spitzer 
57505.205438 1.002787 0.003105 Spitzer 
57505.205462 0.997871 0.003105 Spitzer 
57505.205485 0.998191 0.003105 Spitzer 
57505.205508 1.000616 0.003105 Spitzer 
57505.205531 0.995086 0.003105 Spitzer 
57505.205554 0.997527 0.003105 Spitzer 
57505.205577 0.998200 0.003105 Spitzer 
57505.205600 0.999984 0.003105 Spitzer 
57505.205624 0.997700 0.003105 Spitzer 
57505.205647 0.997995 0.003105 Spitzer 
57505.205670 1.000301 0.003105 Spitzer 
57505.205693 0.996371 0.003105 Spitzer 
57505.205716 1.002617 0.003105 Spitzer 
57505.205739 1.002223 0.003105 Spitzer 
57505.205762 1.004027 0.003105 Spitzer 
57505.205786 0.997692 0.003105 Spitzer 
57505.205809 0.998842 0.003105 Spitzer 
57505.205832 0.996597 0.003105 Spitzer 
57505.205855 1.003055 0.003105 Spitzer 
57505.205878 1.001619 0.003105 Spitzer 
57505.205901 1.001224 0.003105 Spitzer 
57505.205924 0.996389 0.003105 Spitzer 
57505.205948 0.998331 0.003105 Spitzer 
57505.205971 0.998812 0.003105 Spitzer 
57505.205994 1.004497 0.003105 Spitzer 
57505.206017 0.998655 0.003105 Spitzer 
57505.206040 1.000684 0.003105 Spitzer 
57505.206063 0.997317 0.003105 Spitzer 
57505.206087 1.000146 0.003105 Spitzer 
57505.206110 1.002803 0.003105 Spitzer 
57505.206133 1.000115 0.003105 Spitzer 
57505.206156 1.001124 0.003105 Spitzer 
57505.206179 1.003183 0.003105 Spitzer 
57505.206202 1.005858 0.003105 Spitzer 
57505.206225 0.998547 0.003105 Spitzer 
57505.206249 1.000634 0.003105 Spitzer 
57505.206272 1.001256 0.003105 Spitzer 
57505.206295 1.001943 0.003105 Spitzer 
57505.206318 0.993170 0.003105 Spitzer 
57505.206341 0.999563 0.003105 Spitzer 
57505.206364 1.001225 0.003105 Spitzer 
57505.206387 0.999178 0.003105 Spitzer 
57505.206411 1.001704 0.003105 Spitzer 
57505.206434 0.997579 0.003105 Spitzer 
57505.206457 0.999202 0.003105 Spitzer 
57505.206480 1.002109 0.003105 Spitzer 
57505.206503 1.007556 0.003105 Spitzer 
57505.206526 0.997552 0.003105 Spitzer 
57505.206549 0.998560 0.003105 Spitzer 
57505.206573 1.005307 0.003105 Spitzer 
57505.206612 0.990577 0.003105 Spitzer 
57505.206635 1.001710 0.003105 Spitzer 
57505.206658 0.995470 0.003105 Spitzer 
57505.206682 1.000534 0.003105 Spitzer 
57505.206705 1.004444 0.003105 Spitzer 
57505.206728 0.997467 0.003105 Spitzer 
57505.206751 1.001605 0.003105 Spitzer 
57505.206774 1.001279 0.003105 Spitzer 
57505.206797 1.000759 0.003105 Spitzer 
57505.206821 1.006570 0.003105 Spitzer 
57505.206844 0.996493 0.003105 Spitzer 
57505.206867 1.004371 0.003105 Spitzer 
57505.206890 1.000067 0.003105 Spitzer 
57505.206913 0.996955 0.003105 Spitzer 
57505.206936 0.999012 0.003105 Spitzer 
57505.206959 0.999853 0.003105 Spitzer 
57505.206983 1.000890 0.003105 Spitzer 
57505.207006 0.999625 0.003105 Spitzer 
57505.207029 0.999715 0.003105 Spitzer 
57505.207052 1.002253 0.003105 Spitzer 
57505.207075 1.001116 0.003105 Spitzer 
57505.207098 0.997037 0.003105 Spitzer 
57505.207121 1.000896 0.003105 Spitzer 
57505.207145 1.003069 0.003105 Spitzer 
57505.207168 1.007538 0.003105 Spitzer 
57505.207191 0.996587 0.003105 Spitzer 
57505.207214 1.004508 0.003105 Spitzer 
57505.207237 1.000580 0.003105 Spitzer 
57505.207260 1.007615 0.003105 Spitzer 
57505.207283 0.998626 0.003105 Spitzer 
57505.207307 0.996638 0.003105 Spitzer 
57505.207330 0.995588 0.003105 Spitzer 
57505.207353 1.003060 0.003105 Spitzer 
57505.207376 1.001254 0.003105 Spitzer 
57505.207399 0.997732 0.003105 Spitzer 
57505.207422 0.999929 0.003105 Spitzer 
57505.207446 1.001594 0.003105 Spitzer 
57505.207469 1.000089 0.003105 Spitzer 
57505.207492 1.000014 0.003105 Spitzer 
57505.207515 0.999279 0.003105 Spitzer 
57505.207538 1.003532 0.003105 Spitzer 
57505.207561 0.999422 0.003105 Spitzer 
57505.207584 1.004227 0.003105 Spitzer 
57505.207608 0.998604 0.003105 Spitzer 
57505.207631 1.001608 0.003105 Spitzer 
57505.207654 0.998637 0.003105 Spitzer 
57505.207677 0.999781 0.003105 Spitzer 
57505.207700 1.001363 0.003105 Spitzer 
57505.207723 1.002398 0.003105 Spitzer 
57505.207746 0.995323 0.003105 Spitzer 
57505.207770 0.995778 0.003105 Spitzer 
57505.207793 0.998223 0.003105 Spitzer 
57505.207816 1.005384 0.003105 Spitzer 
57505.207839 0.998567 0.003105 Spitzer 
57505.207862 1.000630 0.003105 Spitzer 
57505.207885 1.000863 0.003105 Spitzer 
57505.207908 0.996950 0.003105 Spitzer 
57505.207932 0.998446 0.003105 Spitzer 
57505.207955 0.996675 0.003105 Spitzer 
57505.207978 0.995736 0.003105 Spitzer 
57505.208001 0.998747 0.003105 Spitzer 
57505.208024 1.002671 0.003105 Spitzer 
57505.208047 1.010937 0.003105 Spitzer 
57505.208071 1.000238 0.003105 Spitzer 
57505.208110 0.989776 0.003105 Spitzer 
57505.208133 0.999211 0.003105 Spitzer 
57505.208156 1.000136 0.003105 Spitzer 
57505.208179 0.997836 0.003105 Spitzer 
57505.208202 1.004676 0.003105 Spitzer 
57505.208225 1.016989 0.003105 Spitzer 
57505.208249 1.002246 0.003105 Spitzer 
57505.208272 1.001089 0.003105 Spitzer 
57505.208295 0.995642 0.003105 Spitzer 
57505.208318 0.997845 0.003105 Spitzer 
57505.208341 0.996666 0.003105 Spitzer 
57505.208364 0.995179 0.003105 Spitzer 
57505.208387 1.001353 0.003105 Spitzer 
57505.208411 0.999782 0.003105 Spitzer 
57505.208434 0.999803 0.003105 Spitzer 
57505.208457 0.999045 0.003105 Spitzer 
57505.208480 1.002924 0.003105 Spitzer 
57505.208503 1.000416 0.003105 Spitzer 
57505.208526 1.003846 0.003105 Spitzer 
57505.208550 0.998124 0.003105 Spitzer 
57505.208573 0.997237 0.003105 Spitzer 
57505.208596 1.003735 0.003105 Spitzer 
57505.208619 1.000330 0.003105 Spitzer 
57505.208642 1.001127 0.003105 Spitzer 
57505.208665 0.998657 0.003105 Spitzer 
57505.208688 1.002644 0.003105 Spitzer 
57505.208712 0.998217 0.003105 Spitzer 
57505.208735 0.998040 0.003105 Spitzer 
57505.208758 1.000640 0.003105 Spitzer 
57505.208781 0.998150 0.003105 Spitzer 
57505.208804 1.001305 0.003105 Spitzer 
57505.208827 1.000916 0.003105 Spitzer 
57505.208850 1.004467 0.003105 Spitzer 
57505.208874 0.999927 0.003105 Spitzer 
57505.208897 1.005660 0.003105 Spitzer 
57505.208920 1.002298 0.003105 Spitzer 
57505.208943 1.002610 0.003105 Spitzer 
57505.208966 1.000338 0.003105 Spitzer 
57505.208989 1.002261 0.003105 Spitzer 
57505.209012 0.995724 0.003105 Spitzer 
57505.209036 0.998363 0.003105 Spitzer 
57505.209059 0.994650 0.003105 Spitzer 
57505.209082 1.000453 0.003105 Spitzer 
57505.209105 1.005068 0.003105 Spitzer 
57505.209128 0.994797 0.003105 Spitzer 
57505.209151 0.997967 0.003105 Spitzer 
57505.209175 0.997289 0.003105 Spitzer 
57505.209198 1.001692 0.003105 Spitzer 
57505.209221 1.004734 0.003105 Spitzer 
57505.209244 1.001402 0.003105 Spitzer 
57505.209267 1.001374 0.003105 Spitzer 
57505.209313 1.001041 0.003105 Spitzer 
57505.209337 0.997171 0.003105 Spitzer 
57505.209360 0.997799 0.003105 Spitzer 
57505.209383 1.001229 0.003105 Spitzer 
57505.209406 0.997240 0.003105 Spitzer 
57505.209429 1.001726 0.003105 Spitzer 
57505.209452 0.999644 0.003105 Spitzer 
57505.209475 1.002427 0.003105 Spitzer 
57505.209499 1.002694 0.003105 Spitzer 
57505.209522 1.004206 0.003105 Spitzer 
57505.209545 0.998711 0.003105 Spitzer 
57505.209568 1.000975 0.003105 Spitzer 
57505.209608 0.988098 0.003105 Spitzer 
57505.209631 0.995570 0.003105 Spitzer 
57505.209654 0.998433 0.003105 Spitzer 
57505.209677 0.995945 0.003105 Spitzer 
57505.209700 1.001286 0.003105 Spitzer 
57505.209723 0.999051 0.003105 Spitzer 
57505.209747 0.999275 0.003105 Spitzer 
57505.209770 1.004341 0.003105 Spitzer 
57505.209793 1.001364 0.003105 Spitzer 
57505.209816 0.998149 0.003105 Spitzer 
57505.209839 1.000752 0.003105 Spitzer 
57505.209862 0.999949 0.003105 Spitzer 
57505.209885 0.998031 0.003105 Spitzer 
57505.209909 1.000716 0.003105 Spitzer 
57505.209932 1.001384 0.003105 Spitzer 
57505.209955 1.000522 0.003105 Spitzer 
57505.209978 1.001724 0.003105 Spitzer 
57505.210001 1.007444 0.003105 Spitzer 
57505.210024 1.007283 0.003105 Spitzer 
57505.210048 0.998994 0.003105 Spitzer 
57505.210071 1.006006 0.003105 Spitzer 
57505.210094 1.001351 0.003105 Spitzer 
57505.210117 0.996497 0.003105 Spitzer 
57505.210140 0.999768 0.003105 Spitzer 
57505.210163 0.995142 0.003105 Spitzer 
57505.210186 0.997331 0.003105 Spitzer 
57505.210210 1.004866 0.003105 Spitzer 
57505.210233 0.997066 0.003105 Spitzer 
57505.210256 1.002474 0.003105 Spitzer 
57505.210279 1.000262 0.003105 Spitzer 
57505.210302 0.998411 0.003105 Spitzer 
57505.210325 0.998300 0.003105 Spitzer 
57505.210348 1.000656 0.003105 Spitzer 
57505.210372 1.002068 0.003105 Spitzer 
57505.210395 0.998207 0.003105 Spitzer 
57505.210418 1.001507 0.003105 Spitzer 
57505.210441 1.003941 0.003105 Spitzer 
57505.210464 1.007967 0.003105 Spitzer 
57505.210487 1.003433 0.003105 Spitzer 
57505.210510 0.998518 0.003105 Spitzer 
57505.210534 1.005146 0.003105 Spitzer 
57505.210557 0.996509 0.003105 Spitzer 
57505.210580 0.997601 0.003105 Spitzer 
57505.210603 1.002599 0.003105 Spitzer 
57505.210626 1.003960 0.003105 Spitzer 
57505.210649 0.998991 0.003105 Spitzer 
57505.210673 1.000542 0.003105 Spitzer 
57505.210696 1.000399 0.003105 Spitzer 
57505.210719 1.004905 0.003105 Spitzer 
57505.210742 1.002347 0.003105 Spitzer 
57505.210765 1.003687 0.003105 Spitzer 
57505.210788 0.996944 0.003105 Spitzer 
57505.210811 1.003813 0.003105 Spitzer 
57505.210835 0.997901 0.003105 Spitzer 
57505.210858 1.002817 0.003105 Spitzer 
57505.210881 0.996223 0.003105 Spitzer 
57505.210904 0.998419 0.003105 Spitzer 
57505.210927 0.998881 0.003105 Spitzer 
57505.210950 1.002777 0.003105 Spitzer 
57505.210973 0.992676 0.003105 Spitzer 
57505.210997 1.002731 0.003105 Spitzer 
57505.211020 1.000715 0.003105 Spitzer 
57505.211043 1.000176 0.003105 Spitzer 
57505.211066 1.000980 0.003105 Spitzer 
57505.211106 0.994347 0.003105 Spitzer 
57505.211130 0.996773 0.003105 Spitzer 
57505.211153 0.995372 0.003105 Spitzer 
57505.211176 1.001745 0.003105 Spitzer 
57505.211199 0.996776 0.003105 Spitzer 
57505.211222 1.000629 0.003105 Spitzer 
57505.211245 1.001173 0.003105 Spitzer 
57505.211268 1.002184 0.003105 Spitzer 
57505.211292 1.000479 0.003105 Spitzer 
57505.211315 0.999071 0.003105 Spitzer 
57505.211338 0.994647 0.003105 Spitzer 
57505.211361 0.999805 0.003105 Spitzer 
57505.211384 0.997603 0.003105 Spitzer 
57505.211407 0.998735 0.003105 Spitzer 
57505.211430 0.998509 0.003105 Spitzer 
57505.211454 1.004288 0.003105 Spitzer 
57505.211477 1.000126 0.003105 Spitzer 
57505.211500 1.002804 0.003105 Spitzer 
57505.211523 0.994181 0.003105 Spitzer 
57505.211546 1.002165 0.003105 Spitzer 
57505.211569 0.999108 0.003105 Spitzer 
57505.211593 1.002088 0.003105 Spitzer 
57505.211616 0.998703 0.003105 Spitzer 
57505.211639 1.002349 0.003105 Spitzer 
57505.211662 1.000834 0.003105 Spitzer 
57505.211685 0.998191 0.003105 Spitzer 
57505.211708 0.999054 0.003105 Spitzer 
57505.211731 0.997973 0.003105 Spitzer 
57505.211755 1.001416 0.003105 Spitzer 
57505.211778 1.000411 0.003105 Spitzer 
57505.211801 1.001809 0.003105 Spitzer 
57505.211824 1.002519 0.003105 Spitzer 
57505.211847 0.997913 0.003105 Spitzer 
57505.211870 0.996017 0.003105 Spitzer 
57505.211893 1.001580 0.003105 Spitzer 
57505.211917 0.994028 0.003105 Spitzer 
57505.211940 0.994397 0.003105 Spitzer 
57505.211963 1.000074 0.003105 Spitzer 
57505.211986 0.999111 0.003105 Spitzer 
57505.212009 1.001002 0.003105 Spitzer 
57505.212032 0.994423 0.003105 Spitzer 
57505.212055 1.001400 0.003105 Spitzer 
57505.212079 0.998187 0.003105 Spitzer 
57505.212102 1.000051 0.003105 Spitzer 
57505.212125 1.003188 0.003105 Spitzer 
57505.212148 1.001542 0.003105 Spitzer 
57505.212171 0.999153 0.003105 Spitzer 
57505.212194 0.999601 0.003105 Spitzer 
57505.212218 0.997703 0.003105 Spitzer 
57505.212241 1.003261 0.003105 Spitzer 
57505.212264 1.001236 0.003105 Spitzer 
57505.212287 1.002453 0.003105 Spitzer 
57505.212310 1.001009 0.003105 Spitzer 
57505.212333 0.998729 0.003105 Spitzer 
57505.212356 1.004762 0.003105 Spitzer 
57505.212380 0.999849 0.003105 Spitzer 
57505.212403 1.002695 0.003105 Spitzer 
57505.212426 1.001917 0.003105 Spitzer 
57505.212449 1.003261 0.003105 Spitzer 
57505.212472 0.998870 0.003105 Spitzer 
57505.212495 1.005306 0.003105 Spitzer 
57505.212518 0.999112 0.003105 Spitzer 
57505.212542 1.002465 0.003105 Spitzer 
57505.212565 0.999362 0.003105 Spitzer 
57505.212603 0.992732 0.003105 Spitzer 
57505.212626 1.002098 0.003105 Spitzer 
57505.212649 1.001305 0.003105 Spitzer 
57505.212673 1.000739 0.003105 Spitzer 
57505.212696 0.997482 0.003105 Spitzer 
57505.212719 0.999920 0.003105 Spitzer 
57505.212742 1.004457 0.003105 Spitzer 
57505.212765 0.999911 0.003105 Spitzer 
57505.212788 1.002973 0.003105 Spitzer 
57505.212812 1.003056 0.003105 Spitzer 
57505.212835 1.000864 0.003105 Spitzer 
57505.212858 0.999862 0.003105 Spitzer 
57505.212881 1.000143 0.003105 Spitzer 
57505.212904 0.996854 0.003105 Spitzer 
57505.212927 0.998617 0.003105 Spitzer 
57505.212950 1.005244 0.003105 Spitzer 
57505.212974 0.998890 0.003105 Spitzer 
57505.212997 0.997972 0.003105 Spitzer 
57505.213020 0.999156 0.003105 Spitzer 
57505.213043 0.998047 0.003105 Spitzer 
57505.213066 1.000108 0.003105 Spitzer 
57505.213089 1.001665 0.003105 Spitzer 
57505.213112 0.997904 0.003105 Spitzer 
57505.213136 1.001112 0.003105 Spitzer 
57505.213159 0.999243 0.003105 Spitzer 
57505.213182 0.996699 0.003105 Spitzer 
57505.213205 0.998045 0.003105 Spitzer 
57505.213228 1.000502 0.003105 Spitzer 
57505.213251 0.997476 0.003105 Spitzer 
57505.213274 0.998492 0.003105 Spitzer 
57505.213298 1.000792 0.003105 Spitzer 
57505.213321 1.001325 0.003105 Spitzer 
57505.213344 1.002387 0.003105 Spitzer 
57505.213367 0.997670 0.003105 Spitzer 
57505.213390 1.005574 0.003105 Spitzer 
57505.213413 1.001901 0.003105 Spitzer 
57505.213437 1.002435 0.003105 Spitzer 
57505.213460 1.004138 0.003105 Spitzer 
57505.213483 1.004312 0.003105 Spitzer 
57505.213506 0.999613 0.003105 Spitzer 
57505.213529 1.000114 0.003105 Spitzer 
57505.213552 1.000322 0.003105 Spitzer 
57505.213575 0.992525 0.003105 Spitzer 
57505.213599 1.001436 0.003105 Spitzer 
57505.213622 1.001216 0.003105 Spitzer 
57505.213645 1.001915 0.003105 Spitzer 
57505.213668 0.998172 0.003105 Spitzer 
57505.213691 1.003173 0.003105 Spitzer 
57505.213714 0.997874 0.003105 Spitzer 
57505.213737 1.000599 0.003105 Spitzer 
57505.213761 1.001026 0.003105 Spitzer 
57505.213784 0.999162 0.003105 Spitzer 
57505.213807 0.997194 0.003105 Spitzer 
57505.213830 1.005760 0.003105 Spitzer 
57505.213853 0.997722 0.003105 Spitzer 
57505.213876 0.999924 0.003105 Spitzer 
57505.213899 0.997677 0.003105 Spitzer 
57505.213923 0.997097 0.003105 Spitzer 
57505.213946 1.001563 0.003105 Spitzer 
57505.213969 1.001623 0.003105 Spitzer 
57505.213992 1.000758 0.003105 Spitzer 
57505.214015 1.002241 0.003105 Spitzer 
57505.214038 0.999527 0.003105 Spitzer 
57505.214062 1.007658 0.003105 Spitzer 
57505.214101 0.990505 0.003105 Spitzer 
57505.214124 0.999514 0.003105 Spitzer 
57505.214147 0.999080 0.003105 Spitzer 
57505.214170 0.997811 0.003105 Spitzer 
57505.214193 1.000212 0.003105 Spitzer 
57505.214217 1.000694 0.003105 Spitzer 
57505.214240 0.999869 0.003105 Spitzer 
57505.214263 1.002463 0.003105 Spitzer 
57505.214286 1.001662 0.003105 Spitzer 
57505.214309 1.000888 0.003105 Spitzer 
57505.214332 0.995264 0.003105 Spitzer 
57505.214355 0.998999 0.003105 Spitzer 
57505.214379 0.999329 0.003105 Spitzer 
57505.214402 0.996466 0.003105 Spitzer 
57505.214425 1.006262 0.003105 Spitzer 
57505.214448 0.999527 0.003105 Spitzer 
57505.214471 0.999197 0.003105 Spitzer 
57505.214494 0.999316 0.003105 Spitzer 
57505.214517 0.996538 0.003105 Spitzer 
57505.214541 0.997487 0.003105 Spitzer 
57505.214564 0.999621 0.003105 Spitzer 
57505.214587 0.999935 0.003105 Spitzer 
57505.214610 1.001018 0.003105 Spitzer 
57505.214633 0.996396 0.003105 Spitzer 
57505.214656 1.004017 0.003105 Spitzer 
57505.214680 1.000667 0.003105 Spitzer 
57505.214703 1.002989 0.003105 Spitzer 
57505.214726 0.996032 0.003105 Spitzer 
57505.214749 1.000004 0.003105 Spitzer 
57505.214772 1.003235 0.003105 Spitzer 
57505.214795 1.001681 0.003105 Spitzer 
57505.214818 0.996967 0.003105 Spitzer 
57505.214842 1.002177 0.003105 Spitzer 
57505.214865 1.000301 0.003105 Spitzer 
57505.214888 1.006796 0.003105 Spitzer 
57505.214911 0.999758 0.003105 Spitzer 
57505.214934 0.999588 0.003105 Spitzer 
57505.214957 0.997387 0.003105 Spitzer 
57505.214980 0.998482 0.003105 Spitzer 
57505.215004 0.999463 0.003105 Spitzer 
57505.215027 0.999099 0.003105 Spitzer 
57505.215050 0.996396 0.003105 Spitzer 
57505.215073 1.000442 0.003105 Spitzer 
57505.215096 1.001698 0.003105 Spitzer 
57505.215119 1.003576 0.003105 Spitzer 
57505.215142 0.999972 0.003105 Spitzer 
57505.215166 1.002960 0.003105 Spitzer 
57505.215189 1.000032 0.003105 Spitzer 
57505.215212 0.999080 0.003105 Spitzer 
57505.215235 0.998964 0.003105 Spitzer 
57505.215258 0.998507 0.003105 Spitzer 
57505.215281 0.996344 0.003105 Spitzer 
57505.215305 0.996414 0.003105 Spitzer 
57505.215328 0.995326 0.003105 Spitzer 
57505.215351 0.997490 0.003105 Spitzer 
57505.215374 1.005108 0.003105 Spitzer 
57505.215397 1.000300 0.003105 Spitzer 
57505.215420 1.001590 0.003105 Spitzer 
57505.215443 0.997785 0.003105 Spitzer 
57505.215467 1.004239 0.003105 Spitzer 
57505.215490 1.004772 0.003105 Spitzer 
57505.215513 0.997989 0.003105 Spitzer 
57505.215536 1.000461 0.003105 Spitzer 
57505.215559 0.995368 0.003105 Spitzer 
57505.215599 0.995393 0.003105 Spitzer 
57505.215622 0.997226 0.003105 Spitzer 
57505.215645 0.998779 0.003105 Spitzer 
57505.215668 1.004416 0.003105 Spitzer 
57505.215691 1.004963 0.003105 Spitzer 
57505.215714 1.001740 0.003105 Spitzer 
57505.215738 0.993921 0.003105 Spitzer 
57505.215761 1.004690 0.003105 Spitzer 
57505.215784 1.002841 0.003105 Spitzer 
57505.215807 1.004586 0.003105 Spitzer 
57505.215830 1.003740 0.003105 Spitzer 
57505.215853 1.001185 0.003105 Spitzer 
57505.215876 1.002394 0.003105 Spitzer 
57505.215900 0.997256 0.003105 Spitzer 
57505.215923 0.999621 0.003105 Spitzer 
57505.215946 1.000454 0.003105 Spitzer 
57505.215969 0.996463 0.003105 Spitzer 
57505.215992 0.997023 0.003105 Spitzer 
57505.216015 1.003692 0.003105 Spitzer 
57505.216039 1.001000 0.003105 Spitzer 
57505.216062 0.998382 0.003105 Spitzer 
57505.216085 0.998096 0.003105 Spitzer 
57505.216108 0.998631 0.003105 Spitzer 
57505.216131 0.994842 0.003105 Spitzer 
57505.216154 1.005122 0.003105 Spitzer 
57505.216177 1.000464 0.003105 Spitzer 
57505.216201 0.999666 0.003105 Spitzer 
57505.216224 0.999035 0.003105 Spitzer 
57505.216247 0.998841 0.003105 Spitzer 
57505.216270 1.002394 0.003105 Spitzer 
57505.216293 0.995380 0.003105 Spitzer 
57505.216316 0.996936 0.003105 Spitzer 
57505.216339 1.001742 0.003105 Spitzer 
57505.216363 0.998155 0.003105 Spitzer 
57505.216386 1.004363 0.003105 Spitzer 
57505.216409 0.994664 0.003105 Spitzer 
57505.216432 0.998257 0.003105 Spitzer 
57505.216455 1.000316 0.003105 Spitzer 
57505.216478 1.005132 0.003105 Spitzer 
57505.216501 0.998876 0.003105 Spitzer 
57505.216525 1.002013 0.003105 Spitzer 
57505.216548 0.994120 0.003105 Spitzer 
57505.216571 0.995653 0.003105 Spitzer 
57505.216594 0.997985 0.003105 Spitzer 
57505.216617 0.996082 0.003105 Spitzer 
57505.216640 1.000209 0.003105 Spitzer 
57505.216664 0.998924 0.003105 Spitzer 
57505.216687 1.001092 0.003105 Spitzer 
57505.216710 1.003007 0.003105 Spitzer 
57505.216733 0.995746 0.003105 Spitzer 
57505.216756 1.003642 0.003105 Spitzer 
57505.216779 1.001186 0.003105 Spitzer 
57505.216802 0.997004 0.003105 Spitzer 
57505.216826 1.007665 0.003105 Spitzer 
57505.216849 0.999808 0.003105 Spitzer 
57505.216872 0.998786 0.003105 Spitzer 
57505.216895 1.000181 0.003105 Spitzer 
57505.216918 0.994105 0.003105 Spitzer 
57505.216941 0.991736 0.003105 Spitzer 
57505.216964 1.002633 0.003105 Spitzer 
57505.216988 1.008489 0.003105 Spitzer 
57505.217011 1.001199 0.003105 Spitzer 
57505.217034 0.996358 0.003105 Spitzer 
57505.217057 0.994175 0.003105 Spitzer 
57505.217096 0.996525 0.003105 Spitzer 
57505.217120 0.995002 0.003105 Spitzer 
57505.217143 1.003312 0.003105 Spitzer 
57505.217166 0.997437 0.003105 Spitzer 
57505.217189 1.000098 0.003105 Spitzer 
57505.217212 0.999956 0.003105 Spitzer 
57505.217235 0.999527 0.003105 Spitzer 
57505.217258 0.999535 0.003105 Spitzer 
57505.217282 0.998741 0.003105 Spitzer 
57505.217305 1.001018 0.003105 Spitzer 
57505.217328 0.997589 0.003105 Spitzer 
57505.217351 0.998829 0.003105 Spitzer 
57505.217374 0.998743 0.003105 Spitzer 
57505.217397 1.003124 0.003105 Spitzer 
57505.217420 0.998331 0.003105 Spitzer 
57505.217444 0.998422 0.003105 Spitzer 
57505.217467 0.998278 0.003105 Spitzer 
57505.217490 1.001743 0.003105 Spitzer 
57505.217513 1.007261 0.003105 Spitzer 
57505.217536 1.007207 0.003105 Spitzer 
57505.217559 0.999578 0.003105 Spitzer 
57505.217583 1.000585 0.003105 Spitzer 
57505.217606 1.002501 0.003105 Spitzer 
57505.217629 0.994726 0.003105 Spitzer 
57505.217652 0.996592 0.003105 Spitzer 
57505.217675 0.998228 0.003105 Spitzer 
57505.217698 0.998824 0.003105 Spitzer 
57505.217721 1.003873 0.003105 Spitzer 
57505.217745 1.000803 0.003105 Spitzer 
57505.217768 1.001751 0.003105 Spitzer 
57505.217791 0.998992 0.003105 Spitzer 
57505.217814 0.999045 0.003105 Spitzer 
57505.217837 0.998684 0.003105 Spitzer 
57505.217860 1.000503 0.003105 Spitzer 
57505.217883 0.998313 0.003105 Spitzer 
57505.217907 1.002164 0.003105 Spitzer 
57505.217930 0.991626 0.003105 Spitzer 
57505.217953 1.001700 0.003105 Spitzer 
57505.217976 0.997903 0.003105 Spitzer 
57505.217999 0.998241 0.003105 Spitzer 
57505.218022 1.000608 0.003105 Spitzer 
57505.218045 0.997333 0.003105 Spitzer 
57505.218069 0.997156 0.003105 Spitzer 
57505.218092 0.996348 0.003105 Spitzer 
57505.218115 0.997496 0.003105 Spitzer 
57505.218138 1.002701 0.003105 Spitzer 
57505.218161 1.001827 0.003105 Spitzer 
57505.218184 1.004615 0.003105 Spitzer 
57505.218208 0.999050 0.003105 Spitzer 
57505.218231 1.000788 0.003105 Spitzer 
57505.218254 1.000593 0.003105 Spitzer 
57505.218277 0.996168 0.003105 Spitzer 
57505.218300 1.002347 0.003105 Spitzer 
57505.218323 1.001219 0.003105 Spitzer 
57505.218346 0.996745 0.003105 Spitzer 
57505.218370 0.999776 0.003105 Spitzer 
57505.218393 1.002504 0.003105 Spitzer 
57505.218416 0.995883 0.003105 Spitzer 
57505.218439 1.001154 0.003105 Spitzer 
57505.218462 0.996988 0.003105 Spitzer 
57505.218485 1.002354 0.003105 Spitzer 
57505.218508 1.001471 0.003105 Spitzer 
57505.218532 1.001533 0.003105 Spitzer 
57505.218555 0.998022 0.003105 Spitzer 
57505.218595 0.995512 0.003105 Spitzer 
57505.218618 1.001137 0.003105 Spitzer 
57505.218641 0.999022 0.003105 Spitzer 
57505.218665 1.001372 0.003105 Spitzer 
57505.218688 1.000487 0.003105 Spitzer 
57505.218711 0.997851 0.003105 Spitzer 
57505.218734 1.001444 0.003105 Spitzer 
57505.218757 1.002309 0.003105 Spitzer 
57505.218780 1.006968 0.003105 Spitzer 
57505.218804 0.998252 0.003105 Spitzer 
57505.218827 1.003293 0.003105 Spitzer 
57505.218850 1.000105 0.003105 Spitzer 
57505.218873 0.997374 0.003105 Spitzer 
57505.218896 0.996025 0.003105 Spitzer 
57505.218919 1.000773 0.003105 Spitzer 
57505.218942 1.007178 0.003105 Spitzer 
57505.218966 0.996136 0.003105 Spitzer 
57505.218989 1.001240 0.003105 Spitzer 
57505.219012 0.995977 0.003105 Spitzer 
57505.219035 0.994896 0.003105 Spitzer 
57505.219058 1.003078 0.003105 Spitzer 
57505.219081 0.995328 0.003105 Spitzer 
57505.219104 0.999185 0.003105 Spitzer 
57505.219128 1.004130 0.003105 Spitzer 
57505.219151 1.000423 0.003105 Spitzer 
57505.219174 0.994239 0.003105 Spitzer 
57505.219197 1.004074 0.003105 Spitzer 
57505.219220 1.003093 0.003105 Spitzer 
57505.219243 0.998643 0.003105 Spitzer 
57505.219266 0.999585 0.003105 Spitzer 
57505.219290 0.999776 0.003105 Spitzer 
57505.219313 1.001251 0.003105 Spitzer 
57505.219336 1.004527 0.003105 Spitzer 
57505.219359 1.000247 0.003105 Spitzer 
57505.219382 0.998910 0.003105 Spitzer 
57505.219405 0.999569 0.003105 Spitzer 
57505.219429 0.997412 0.003105 Spitzer 
57505.219452 1.005236 0.003105 Spitzer 
57505.219475 1.002080 0.003105 Spitzer 
57505.219498 1.001624 0.003105 Spitzer 
57505.219521 1.000196 0.003105 Spitzer 
57505.219544 0.998657 0.003105 Spitzer 
57505.219567 1.001046 0.003105 Spitzer 
57505.219591 1.000102 0.003105 Spitzer 
57505.219614 0.996321 0.003105 Spitzer 
57505.219637 1.000508 0.003105 Spitzer 
57505.219660 1.004090 0.003105 Spitzer 
57505.219683 0.998580 0.003105 Spitzer 
57505.219706 0.997601 0.003105 Spitzer 
57505.219729 1.008348 0.003105 Spitzer 
57505.219753 1.005678 0.003105 Spitzer 
57505.219776 0.997410 0.003105 Spitzer 
57505.219799 1.004111 0.003105 Spitzer 
57505.219822 1.005524 0.003105 Spitzer 
57505.219845 0.990293 0.003105 Spitzer 
57505.219868 0.999339 0.003105 Spitzer 
57505.219891 0.996023 0.003105 Spitzer 
57505.219915 0.998326 0.003105 Spitzer 
57505.219938 1.003276 0.003105 Spitzer 
57505.219961 0.999938 0.003105 Spitzer 
57505.219984 0.998252 0.003105 Spitzer 
57505.220007 0.996786 0.003105 Spitzer 
57505.220030 1.001715 0.003105 Spitzer 
57505.220054 0.999760 0.003105 Spitzer 
57505.220092 0.990579 0.003105 Spitzer 
57505.220115 0.999624 0.003105 Spitzer 
57505.220138 0.998463 0.003105 Spitzer 
57505.220162 1.003005 0.003105 Spitzer 
57505.220185 0.998010 0.003105 Spitzer 
57505.220208 0.995464 0.003105 Spitzer 
57505.220231 0.999028 0.003105 Spitzer 
57505.220254 1.003395 0.003105 Spitzer 
57505.220277 0.996459 0.003105 Spitzer 
57505.220301 1.001910 0.003105 Spitzer 
57505.220324 1.000752 0.003105 Spitzer 
57505.220347 0.999907 0.003105 Spitzer 
57505.220370 1.001535 0.003105 Spitzer 
57505.220393 0.997377 0.003105 Spitzer 
57505.220416 1.002404 0.003105 Spitzer 
57505.220439 0.997444 0.003105 Spitzer 
57505.220463 0.998744 0.003105 Spitzer 
57505.220486 1.001428 0.003105 Spitzer 
57505.220509 1.002115 0.003105 Spitzer 
57505.220532 0.995191 0.003105 Spitzer 
57505.220555 0.999312 0.003105 Spitzer 
57505.220578 0.996698 0.003105 Spitzer 
57505.220601 0.997549 0.003105 Spitzer 
57505.220625 0.997111 0.003105 Spitzer 
57505.220648 1.002901 0.003105 Spitzer 
57505.220671 0.997321 0.003105 Spitzer 
57505.220694 0.999992 0.003105 Spitzer 
57505.220717 1.002015 0.003105 Spitzer 
57505.220740 0.997661 0.003105 Spitzer 
57505.220763 0.999479 0.003105 Spitzer 
57505.220787 1.003182 0.003105 Spitzer 
57505.220810 1.003853 0.003105 Spitzer 
57505.220833 0.998789 0.003105 Spitzer 
57505.220856 0.996528 0.003105 Spitzer 
57505.220879 0.997588 0.003105 Spitzer 
57505.220902 1.004152 0.003105 Spitzer 
57505.220926 1.002497 0.003105 Spitzer 
57505.220949 1.002792 0.003105 Spitzer 
57505.220972 0.999383 0.003105 Spitzer 
57505.220995 0.996879 0.003105 Spitzer 
57505.221018 0.999589 0.003105 Spitzer 
57505.221041 0.999921 0.003105 Spitzer 
57505.221064 1.001470 0.003105 Spitzer 
57505.221088 0.998467 0.003105 Spitzer 
57505.221111 0.998518 0.003105 Spitzer 
57505.221134 1.001642 0.003105 Spitzer 
57505.221157 1.002119 0.003105 Spitzer 
57505.221180 0.997883 0.003105 Spitzer 
57505.221203 1.000658 0.003105 Spitzer 
57505.221226 1.003364 0.003105 Spitzer 
57505.221250 0.997247 0.003105 Spitzer 
57505.221273 0.999483 0.003105 Spitzer 
57505.221296 0.999638 0.003105 Spitzer 
57505.221319 1.005305 0.003105 Spitzer 
57505.221342 1.003450 0.003105 Spitzer 
57505.221365 0.999977 0.003105 Spitzer 
57505.221388 0.997986 0.003105 Spitzer 
57505.221412 0.994991 0.003105 Spitzer 
57505.221435 0.996667 0.003105 Spitzer 
57505.221458 0.996343 0.003105 Spitzer 
57505.221481 1.001810 0.003105 Spitzer 
57505.221504 1.001970 0.003105 Spitzer 
57505.221527 0.998931 0.003105 Spitzer 
57505.221551 1.002751 0.003105 Spitzer 
57505.221590 0.996224 0.003105 Spitzer 
57505.221613 1.004174 0.003105 Spitzer 
57505.221636 1.000985 0.003105 Spitzer 
57505.221659 1.003298 0.003105 Spitzer 
57505.221682 0.997709 0.003105 Spitzer 
57505.221705 1.000293 0.003105 Spitzer 
57505.221729 1.000113 0.003105 Spitzer 
57505.221752 1.002361 0.003105 Spitzer 
57505.221775 1.003717 0.003105 Spitzer 
57505.221798 1.000872 0.003105 Spitzer 
57505.221821 1.000868 0.003105 Spitzer 
57505.221844 0.997444 0.003105 Spitzer 
57505.221867 1.000082 0.003105 Spitzer 
57505.221891 0.996435 0.003105 Spitzer 
57505.221914 1.001819 0.003105 Spitzer 
57505.221937 0.992435 0.003105 Spitzer 
57505.221960 1.002263 0.003105 Spitzer 
57505.221983 1.001602 0.003105 Spitzer 
57505.222006 0.998813 0.003105 Spitzer 
57505.222030 0.999045 0.003105 Spitzer 
57505.222053 0.999922 0.003105 Spitzer 
57505.222076 1.004785 0.003105 Spitzer 
57505.222099 1.001755 0.003105 Spitzer 
57505.222122 1.003105 0.003105 Spitzer 
57505.222145 0.994805 0.003105 Spitzer 
57505.222168 1.000667 0.003105 Spitzer 
57505.222192 1.001718 0.003105 Spitzer 
57505.222215 0.997508 0.003105 Spitzer 
57505.222238 0.998374 0.003105 Spitzer 
57505.222261 0.999453 0.003105 Spitzer 
57505.222284 0.999348 0.003105 Spitzer 
57505.222307 0.996806 0.003105 Spitzer 
57505.222330 0.999469 0.003105 Spitzer 
57505.222354 0.997789 0.003105 Spitzer 
57505.222377 0.998035 0.003105 Spitzer 
57505.222400 1.001965 0.003105 Spitzer 
57505.222423 1.000773 0.003105 Spitzer 
57505.222446 1.005310 0.003105 Spitzer 
57505.222469 1.003728 0.003105 Spitzer 
57505.222492 1.000725 0.003105 Spitzer 
57505.222516 0.998872 0.003105 Spitzer 
57505.222539 1.006645 0.003105 Spitzer 
57505.222562 1.002540 0.003105 Spitzer 
57505.222585 0.997586 0.003105 Spitzer 
57505.222608 1.002569 0.003105 Spitzer 
57505.222631 1.004234 0.003105 Spitzer 
57505.222655 0.998779 0.003105 Spitzer 
57505.222678 1.005211 0.003105 Spitzer 
57505.222701 0.997250 0.003105 Spitzer 
57505.222724 1.001490 0.003105 Spitzer 
57505.222747 1.004498 0.003105 Spitzer 
57505.222770 1.001597 0.003105 Spitzer 
57505.222793 0.996857 0.003105 Spitzer 
57505.222817 0.994450 0.003105 Spitzer 
57505.222840 1.002185 0.003105 Spitzer 
57505.222863 1.005592 0.003105 Spitzer 
57505.222886 1.000763 0.003105 Spitzer 
57505.222909 0.997602 0.003105 Spitzer 
57505.222932 1.003561 0.003105 Spitzer 
57505.222955 1.002178 0.003105 Spitzer 
57505.222979 0.998492 0.003105 Spitzer 
57505.223002 0.998258 0.003105 Spitzer 
57505.223025 1.003676 0.003105 Spitzer 
57505.223048 0.996307 0.003105 Spitzer 
57505.223088 0.995602 0.003105 Spitzer 
57505.223111 0.996792 0.003105 Spitzer 
57505.223134 1.000085 0.003105 Spitzer 
57505.223157 1.000542 0.003105 Spitzer 
57505.223180 0.998331 0.003105 Spitzer 
57505.223203 1.001384 0.003105 Spitzer 
57505.223226 0.997890 0.003105 Spitzer 
57505.223250 0.998769 0.003105 Spitzer 
57505.223273 1.003369 0.003105 Spitzer 
57505.223296 1.003173 0.003105 Spitzer 
57505.223319 1.003035 0.003105 Spitzer 
57505.223342 0.999217 0.003105 Spitzer 
57505.223365 1.000341 0.003105 Spitzer 
57505.223388 0.997741 0.003105 Spitzer 
57505.223412 0.999097 0.003105 Spitzer 
57505.223435 0.998742 0.003105 Spitzer 
57505.223458 1.002617 0.003105 Spitzer 
57505.223481 1.006227 0.003105 Spitzer 
57505.223504 0.997736 0.003105 Spitzer 
57505.223527 0.998071 0.003105 Spitzer 
57505.223550 1.002291 0.003105 Spitzer 
57505.223574 1.000241 0.003105 Spitzer 
57505.223597 1.002990 0.003105 Spitzer 
57505.223620 0.998823 0.003105 Spitzer 
57505.223643 1.003920 0.003105 Spitzer 
57505.223666 1.000543 0.003105 Spitzer 
57505.223689 0.998453 0.003105 Spitzer 
57505.223713 0.999000 0.003105 Spitzer 
57505.223736 0.997144 0.003105 Spitzer 
57505.223759 0.994849 0.003105 Spitzer 
57505.223782 1.000115 0.003105 Spitzer 
57505.223805 0.996884 0.003105 Spitzer 
57505.223828 1.000609 0.003105 Spitzer 
57505.223851 1.005290 0.003105 Spitzer 
57505.223875 1.000393 0.003105 Spitzer 
57505.223898 1.004671 0.003105 Spitzer 
57505.223921 1.000339 0.003105 Spitzer 
57505.223944 1.000755 0.003105 Spitzer 
57505.223967 0.998268 0.003105 Spitzer 
57505.223990 1.002451 0.003105 Spitzer 
57505.224013 1.000588 0.003105 Spitzer 
57505.224037 0.999015 0.003105 Spitzer 
57505.224060 1.000134 0.003105 Spitzer 
57505.224083 1.002645 0.003105 Spitzer 
57505.224106 1.000040 0.003105 Spitzer 
57505.224129 0.997492 0.003105 Spitzer 
57505.224152 0.999458 0.003105 Spitzer 
57505.224175 1.009604 0.003105 Spitzer 
57505.224199 0.998207 0.003105 Spitzer 
57505.224222 0.996780 0.003105 Spitzer 
57505.224245 1.004904 0.003105 Spitzer 
57505.224268 0.998012 0.003105 Spitzer 
57505.224291 1.003920 0.003105 Spitzer 
57505.224314 0.998622 0.003105 Spitzer 
57505.224338 1.000522 0.003105 Spitzer 
57505.224361 0.998179 0.003105 Spitzer 
57505.224384 1.005690 0.003105 Spitzer 
57505.224407 0.994671 0.003105 Spitzer 
57505.224430 1.000115 0.003105 Spitzer 
57505.224453 0.994550 0.003105 Spitzer 
57505.224476 1.001637 0.003105 Spitzer 
57505.224500 0.999057 0.003105 Spitzer 
57505.224523 1.002932 0.003105 Spitzer 
57505.224546 1.001937 0.003105 Spitzer 
57505.224585 0.990927 0.003105 Spitzer 
57505.224609 1.000994 0.003105 Spitzer 
57505.224632 1.000898 0.003105 Spitzer 
57505.224655 1.003308 0.003105 Spitzer 
57505.224678 1.003745 0.003105 Spitzer 
57505.224701 1.000087 0.003105 Spitzer 
57505.224724 1.002433 0.003105 Spitzer 
57505.224747 1.006772 0.003105 Spitzer 
57505.224771 1.001135 0.003105 Spitzer 
57505.224794 0.995710 0.003105 Spitzer 
57505.224817 1.001856 0.003105 Spitzer 
57505.224840 0.996755 0.003105 Spitzer 
57505.224863 1.001485 0.003105 Spitzer 
57505.224886 1.000883 0.003105 Spitzer 
57505.224909 0.998360 0.003105 Spitzer 
57505.224933 0.993197 0.003105 Spitzer 
57505.224956 0.999004 0.003105 Spitzer 
57505.224979 1.003261 0.003105 Spitzer 
57505.225002 0.997115 0.003105 Spitzer 
57505.225025 1.001449 0.003105 Spitzer 
57505.225048 0.996915 0.003105 Spitzer 
57505.225072 0.999415 0.003105 Spitzer 
57505.225095 1.005682 0.003105 Spitzer 
57505.225118 0.997513 0.003105 Spitzer 
57505.225141 0.998549 0.003105 Spitzer 
57505.225164 0.998760 0.003105 Spitzer 
57505.225187 0.997552 0.003105 Spitzer 
57505.225210 1.004562 0.003105 Spitzer 
57505.225234 1.000790 0.003105 Spitzer 
57505.225257 1.000765 0.003105 Spitzer 
57505.225280 0.998326 0.003105 Spitzer 
57505.225303 1.002344 0.003105 Spitzer 
57505.225326 1.000964 0.003105 Spitzer 
57505.225349 1.001606 0.003105 Spitzer 
57505.225372 0.994975 0.003105 Spitzer 
57505.225396 0.992393 0.003105 Spitzer 
57505.225419 0.997915 0.003105 Spitzer 
57505.225442 1.001127 0.003105 Spitzer 
57505.225465 0.995351 0.003105 Spitzer 
57505.225488 0.999125 0.003105 Spitzer 
57505.225511 0.998659 0.003105 Spitzer 
57505.225534 0.997024 0.003105 Spitzer 
57505.225558 1.001241 0.003105 Spitzer 
57505.225581 0.999621 0.003105 Spitzer 
57505.225604 0.998360 0.003105 Spitzer 
57505.225627 1.004545 0.003105 Spitzer 
57505.225650 1.000116 0.003105 Spitzer 
57505.225673 0.998493 0.003105 Spitzer 
57505.225697 1.005459 0.003105 Spitzer 
57505.225720 1.003162 0.003105 Spitzer 
57505.225743 1.000467 0.003105 Spitzer 
57505.225766 0.998655 0.003105 Spitzer 
57505.225789 1.003767 0.003105 Spitzer 
57505.225812 1.001746 0.003105 Spitzer 
57505.225835 1.000507 0.003105 Spitzer 
57505.225859 1.002270 0.003105 Spitzer 
57505.225882 1.002337 0.003105 Spitzer 
57505.225905 0.997833 0.003105 Spitzer 
57505.225928 1.002446 0.003105 Spitzer 
57505.225951 0.997617 0.003105 Spitzer 
57505.225974 1.000148 0.003105 Spitzer 
57505.225997 1.003746 0.003105 Spitzer 
57505.226021 0.999320 0.003105 Spitzer 
57505.226044 0.999983 0.003105 Spitzer 
57505.226084 1.000409 0.003105 Spitzer 
57505.226107 1.000146 0.003105 Spitzer 
57505.226130 0.997817 0.003105 Spitzer 
57505.226153 0.996485 0.003105 Spitzer 
57505.226177 0.998696 0.003105 Spitzer 
57505.226200 0.998081 0.003105 Spitzer 
57505.226223 0.999587 0.003105 Spitzer 
57505.226246 1.001012 0.003105 Spitzer 
57505.226292 0.998211 0.003105 Spitzer 
57505.226315 1.001605 0.003105 Spitzer 
57505.226339 1.002977 0.003105 Spitzer 
57505.226362 0.995078 0.003105 Spitzer 
57505.226385 0.999104 0.003105 Spitzer 
57505.226408 1.000757 0.003105 Spitzer 
57505.226431 1.002173 0.003105 Spitzer 
57505.226454 1.003355 0.003105 Spitzer 
57505.226478 1.001835 0.003105 Spitzer 
57505.226501 0.994852 0.003105 Spitzer 
57505.226524 0.999525 0.003105 Spitzer 
57505.226547 0.994203 0.003105 Spitzer 
57505.226570 0.999624 0.003105 Spitzer 
57505.226593 0.998815 0.003105 Spitzer 
57505.226616 1.000399 0.003105 Spitzer 
57505.226640 1.002918 0.003105 Spitzer 
57505.226663 0.997313 0.003105 Spitzer 
57505.226686 0.999430 0.003105 Spitzer 
57505.226709 1.001420 0.003105 Spitzer 
57505.226732 1.004260 0.003105 Spitzer 
57505.226755 1.000615 0.003105 Spitzer 
57505.226778 1.001262 0.003105 Spitzer 
57505.226802 1.001336 0.003105 Spitzer 
57505.226825 0.998832 0.003105 Spitzer 
57505.226848 0.999580 0.003105 Spitzer 
57505.226871 0.999267 0.003105 Spitzer 
57505.226894 1.003073 0.003105 Spitzer 
57505.226917 0.997602 0.003105 Spitzer 
57505.226940 0.995894 0.003105 Spitzer 
57505.226964 0.999951 0.003105 Spitzer 
57505.226987 0.996601 0.003105 Spitzer 
57505.227010 1.000661 0.003105 Spitzer 
57505.227033 0.997122 0.003105 Spitzer 
57505.227056 0.995514 0.003105 Spitzer 
57505.227079 0.996572 0.003105 Spitzer 
57505.227103 1.000302 0.003105 Spitzer 
57505.227126 0.996376 0.003105 Spitzer 
57505.227149 0.999285 0.003105 Spitzer 
57505.227172 1.000137 0.003105 Spitzer 
57505.227195 0.998867 0.003105 Spitzer 
57505.227218 0.998091 0.003105 Spitzer 
57505.227241 1.001907 0.003105 Spitzer 
57505.227265 0.999593 0.003105 Spitzer 
57505.227288 0.998670 0.003105 Spitzer 
57505.227311 1.000016 0.003105 Spitzer 
57505.227334 0.996162 0.003105 Spitzer 
57505.227357 1.002877 0.003105 Spitzer 
57505.227380 1.000418 0.003105 Spitzer 
57505.227403 0.994929 0.003105 Spitzer 
57505.227427 1.000548 0.003105 Spitzer 
57505.227450 1.002465 0.003105 Spitzer 
57505.227473 0.997577 0.003105 Spitzer 
57505.227496 1.001500 0.003105 Spitzer 
57505.227519 1.002545 0.003105 Spitzer 
57505.227542 1.001743 0.003105 Spitzer 
57505.227581 0.993507 0.003105 Spitzer 
57505.227604 0.997940 0.003105 Spitzer 
57505.227627 0.996283 0.003105 Spitzer 
57505.227650 1.001217 0.003105 Spitzer 
57505.227673 0.997343 0.003105 Spitzer 
57505.227697 0.999220 0.003105 Spitzer 
57505.227720 1.002305 0.003105 Spitzer 
57505.227743 0.998755 0.003105 Spitzer 
57505.227766 1.001520 0.003105 Spitzer 
57505.227789 1.001474 0.003105 Spitzer 
57505.227812 1.001104 0.003105 Spitzer 
57505.227835 1.003721 0.003105 Spitzer 
57505.227859 0.996570 0.003105 Spitzer 
57505.227882 1.000102 0.003105 Spitzer 
57505.227905 1.001188 0.003105 Spitzer 
57505.227928 1.002647 0.003105 Spitzer 
57505.227951 0.997236 0.003105 Spitzer 
57505.227974 1.001429 0.003105 Spitzer 
57505.227997 0.994411 0.003105 Spitzer 
57505.228021 0.999317 0.003105 Spitzer 
57505.228044 0.994983 0.003105 Spitzer 
57505.228067 0.999299 0.003105 Spitzer 
57505.228090 1.007740 0.003105 Spitzer 
57505.228113 1.004063 0.003105 Spitzer 
57505.228136 0.998564 0.003105 Spitzer 
57505.228160 1.001796 0.003105 Spitzer 
57505.228183 0.999507 0.003105 Spitzer 
57505.228206 0.999328 0.003105 Spitzer 
57505.228229 1.001875 0.003105 Spitzer 
57505.228252 1.001324 0.003105 Spitzer 
57505.228275 1.000641 0.003105 Spitzer 
57505.228298 1.003979 0.003105 Spitzer 
57505.228322 1.003453 0.003105 Spitzer 
57505.228345 1.003202 0.003105 Spitzer 
57505.228368 0.996610 0.003105 Spitzer 
57505.228391 1.001064 0.003105 Spitzer 
57505.228414 1.005460 0.003105 Spitzer 
57505.228437 1.004019 0.003105 Spitzer 
57505.228460 1.000158 0.003105 Spitzer 
57505.228484 0.991761 0.003105 Spitzer 
57505.228507 1.002025 0.003105 Spitzer 
57505.228530 1.003904 0.003105 Spitzer 
57505.228553 0.999241 0.003105 Spitzer 
57505.228576 1.000115 0.003105 Spitzer 
57505.228599 0.995142 0.003105 Spitzer 
57505.228622 0.997994 0.003105 Spitzer 
57505.228646 1.007585 0.003105 Spitzer 
57505.228669 1.002471 0.003105 Spitzer 
57505.228692 1.000121 0.003105 Spitzer 
57505.228715 0.999986 0.003105 Spitzer 
57505.228738 0.996582 0.003105 Spitzer 
57505.228761 1.001302 0.003105 Spitzer 
57505.228785 1.000986 0.003105 Spitzer 
57505.228808 0.998469 0.003105 Spitzer 
57505.228831 0.997323 0.003105 Spitzer 
57505.228854 0.997192 0.003105 Spitzer 
57505.228877 0.999565 0.003105 Spitzer 
57505.228900 0.999671 0.003105 Spitzer 
57505.228923 1.002049 0.003105 Spitzer 
57505.228947 1.007033 0.003105 Spitzer 
57505.228970 0.999166 0.003105 Spitzer 
57505.228993 1.002319 0.003105 Spitzer 
57505.229016 0.995705 0.003105 Spitzer 
57505.229039 0.999139 0.003105 Spitzer 
57505.229079 0.987505 0.003105 Spitzer 
57505.229102 1.000563 0.003105 Spitzer 
57505.229125 1.004843 0.003105 Spitzer 
57505.229148 0.999291 0.003105 Spitzer 
57505.229171 0.999192 0.003105 Spitzer 
57505.229194 1.001274 0.003105 Spitzer 
57505.229217 0.998552 0.003105 Spitzer 
57505.229241 0.998968 0.003105 Spitzer 
57505.229264 0.998898 0.003105 Spitzer 
57505.229287 1.006058 0.003105 Spitzer 
57505.229310 0.998180 0.003105 Spitzer 
57505.229333 1.000267 0.003105 Spitzer 
57505.229356 0.997838 0.003105 Spitzer 
57505.229379 0.999387 0.003105 Spitzer 
57505.229403 0.995957 0.003105 Spitzer 
57505.229426 0.999625 0.003105 Spitzer 
57505.229449 1.000888 0.003105 Spitzer 
57505.229472 0.999368 0.003105 Spitzer 
57505.229495 0.999953 0.003105 Spitzer 
57505.229518 1.002714 0.003105 Spitzer 
57505.229541 1.003026 0.003105 Spitzer 
57505.229565 1.004590 0.003105 Spitzer 
57505.229588 0.999468 0.003105 Spitzer 
57505.229611 1.001451 0.003105 Spitzer 
57505.229634 1.010471 0.003105 Spitzer 
57505.229657 1.001123 0.003105 Spitzer 
57505.229680 0.997671 0.003105 Spitzer 
57505.229704 1.000374 0.003105 Spitzer 
57505.229727 1.005391 0.003105 Spitzer 
57505.229750 1.005404 0.003105 Spitzer 
57505.229773 1.000355 0.003105 Spitzer 
57505.229796 0.997007 0.003105 Spitzer 
57505.229819 0.995001 0.003105 Spitzer 
57505.229842 1.002637 0.003105 Spitzer 
57505.229866 1.003936 0.003105 Spitzer 
57505.229889 0.996906 0.003105 Spitzer 
57505.229912 0.996843 0.003105 Spitzer 
57505.229935 1.000161 0.003105 Spitzer 
57505.229958 1.002158 0.003105 Spitzer 
57505.229981 0.996235 0.003105 Spitzer 
57505.230004 1.003948 0.003105 Spitzer 
57505.230028 1.002934 0.003105 Spitzer 
57505.230051 1.002373 0.003105 Spitzer 
57505.230074 1.002608 0.003105 Spitzer 
57505.230097 1.000920 0.003105 Spitzer 
57505.230120 0.998469 0.003105 Spitzer 
57505.230143 1.000687 0.003105 Spitzer 
57505.230166 0.997455 0.003105 Spitzer 
57505.230190 0.997628 0.003105 Spitzer 
57505.230213 1.001280 0.003105 Spitzer 
57505.230236 0.997578 0.003105 Spitzer 
57505.230259 1.002109 0.003105 Spitzer 
57505.230282 0.998709 0.003105 Spitzer 
57505.230305 0.999642 0.003105 Spitzer 
57505.230329 0.998756 0.003105 Spitzer 
57505.230352 1.001666 0.003105 Spitzer 
57505.230375 0.997260 0.003105 Spitzer 
57505.230398 0.999948 0.003105 Spitzer 
57505.230421 0.997668 0.003105 Spitzer 
57505.230444 1.000737 0.003105 Spitzer 
57505.230467 0.997948 0.003105 Spitzer 
57505.230491 1.000011 0.003105 Spitzer 
57505.230514 0.997256 0.003105 Spitzer 
57505.230537 1.001874 0.003105 Spitzer 
57505.230579 0.992789 0.003105 Spitzer 
57505.230603 0.998705 0.003105 Spitzer 
57505.230626 0.996506 0.003105 Spitzer 
57505.230649 0.999827 0.003105 Spitzer 
57505.230672 0.998491 0.003105 Spitzer 
57505.230695 0.998014 0.003105 Spitzer 
57505.230718 0.999795 0.003105 Spitzer 
57505.230742 0.999201 0.003105 Spitzer 
57505.230765 1.001834 0.003105 Spitzer 
57505.230788 1.005631 0.003105 Spitzer 
57505.230811 0.999378 0.003105 Spitzer 
57505.230834 1.001710 0.003105 Spitzer 
57505.230857 1.004786 0.003105 Spitzer 
57505.230880 1.000540 0.003105 Spitzer 
57505.230904 0.996547 0.003105 Spitzer 
57505.230927 1.004535 0.003105 Spitzer 
57505.230950 0.997617 0.003105 Spitzer 
57505.230973 0.998323 0.003105 Spitzer 
57505.230996 1.002188 0.003105 Spitzer 
57505.231019 1.000541 0.003105 Spitzer 
57505.231042 0.997573 0.003105 Spitzer 
57505.231066 0.999161 0.003105 Spitzer 
57505.231089 0.997083 0.003105 Spitzer 
57505.231112 0.999909 0.003105 Spitzer 
57505.231135 1.007813 0.003105 Spitzer 
57505.231158 0.998862 0.003105 Spitzer 
57505.231181 1.002308 0.003105 Spitzer 
57505.231204 0.997042 0.003105 Spitzer 
57505.231228 0.999270 0.003105 Spitzer 
57505.231251 0.998773 0.003105 Spitzer 
57505.231274 1.001734 0.003105 Spitzer 
57505.231297 0.999340 0.003105 Spitzer 
57505.231320 1.002652 0.003105 Spitzer 
57505.231343 0.999003 0.003105 Spitzer 
57505.231367 1.003129 0.003105 Spitzer 
57505.231390 0.999585 0.003105 Spitzer 
57505.231413 0.999841 0.003105 Spitzer 
57505.231436 1.002076 0.003105 Spitzer 
57505.231459 0.999697 0.003105 Spitzer 
57505.231482 0.998720 0.003105 Spitzer 
57505.231505 0.999851 0.003105 Spitzer 
57505.231529 0.996773 0.003105 Spitzer 
57505.231552 1.001370 0.003105 Spitzer 
57505.231575 1.007062 0.003105 Spitzer 
57505.231598 0.996637 0.003105 Spitzer 
57505.231621 1.001088 0.003105 Spitzer 
57505.231644 0.995814 0.003105 Spitzer 
57505.231667 1.000039 0.003105 Spitzer 
57505.231691 0.993964 0.003105 Spitzer 
57505.231714 0.997712 0.003105 Spitzer 
57505.231737 0.998681 0.003105 Spitzer 
57505.231760 0.998596 0.003105 Spitzer 
57505.231783 0.997255 0.003105 Spitzer 
57505.231806 0.998778 0.003105 Spitzer 
57505.231830 0.999765 0.003105 Spitzer 
57505.231853 1.004109 0.003105 Spitzer 
57505.231876 1.002702 0.003105 Spitzer 
57505.231899 0.995490 0.003105 Spitzer 
57505.231922 0.997602 0.003105 Spitzer 
57505.231945 1.002102 0.003105 Spitzer 
57505.231968 0.992929 0.003105 Spitzer 
57505.231992 0.998799 0.003105 Spitzer 
57505.232015 0.997491 0.003105 Spitzer 
57505.232038 1.003437 0.003105 Spitzer 
57505.232074 0.989861 0.003105 Spitzer 
57505.232097 1.008630 0.003105 Spitzer 
57505.232120 1.003440 0.003105 Spitzer 
57505.232143 1.002935 0.003105 Spitzer 
57505.232167 0.997541 0.003105 Spitzer 
57505.232190 0.998029 0.003105 Spitzer 
57505.232213 1.008449 0.003105 Spitzer 
57505.232236 0.999613 0.003105 Spitzer 
57505.232259 1.007044 0.003105 Spitzer 
57505.232282 0.997136 0.003105 Spitzer 
57505.232305 1.004370 0.003105 Spitzer 
57505.232329 1.002684 0.003105 Spitzer 
57505.232352 1.000444 0.003105 Spitzer 
57505.232375 1.005099 0.003105 Spitzer 
57505.232398 1.001982 0.003105 Spitzer 
57505.232421 1.004783 0.003105 Spitzer 
57505.232444 1.001371 0.003105 Spitzer 
57505.232468 0.999463 0.003105 Spitzer 
57505.232491 1.003478 0.003105 Spitzer 
57505.232514 0.999960 0.003105 Spitzer 
57505.232537 0.999390 0.003105 Spitzer 
57505.232560 1.003310 0.003105 Spitzer 
57505.232583 0.996588 0.003105 Spitzer 
57505.232606 1.001310 0.003105 Spitzer 
57505.232630 0.993798 0.003105 Spitzer 
57505.232653 1.000386 0.003105 Spitzer 
57505.232676 1.000311 0.003105 Spitzer 
57505.232699 0.999770 0.003105 Spitzer 
57505.232722 1.003629 0.003105 Spitzer 
57505.232745 1.003006 0.003105 Spitzer 
57505.232768 0.995224 0.003105 Spitzer 
57505.232792 1.000015 0.003105 Spitzer 
57505.232815 0.998911 0.003105 Spitzer 
57505.232838 0.999493 0.003105 Spitzer 
57505.232861 1.004864 0.003105 Spitzer 
57505.232884 0.998212 0.003105 Spitzer 
57505.232907 1.005742 0.003105 Spitzer 
57505.232930 0.994621 0.003105 Spitzer 
57505.232954 0.997013 0.003105 Spitzer 
57505.232977 1.002145 0.003105 Spitzer 
57505.233000 1.001104 0.003105 Spitzer 
57505.233023 1.000952 0.003105 Spitzer 
57505.233046 0.997313 0.003105 Spitzer 
57505.233069 0.998798 0.003105 Spitzer 
57505.233093 0.995427 0.003105 Spitzer 
57505.233116 1.001765 0.003105 Spitzer 
57505.233139 0.993667 0.003105 Spitzer 
57505.233162 1.002421 0.003105 Spitzer 
57505.233185 1.004276 0.003105 Spitzer 
57505.233208 1.005612 0.003105 Spitzer 
57505.233231 0.998096 0.003105 Spitzer 
57505.233255 0.999003 0.003105 Spitzer 
57505.233278 1.002098 0.003105 Spitzer 
57505.233301 0.998307 0.003105 Spitzer 
57505.233324 1.000428 0.003105 Spitzer 
57505.233347 1.005228 0.003105 Spitzer 
57505.233370 0.996435 0.003105 Spitzer 
57505.233393 0.993016 0.003105 Spitzer 
57505.233417 1.000206 0.003105 Spitzer 
57505.233440 0.998506 0.003105 Spitzer 
57505.233463 1.000020 0.003105 Spitzer 
57505.233486 0.996832 0.003105 Spitzer 
57505.233509 1.000645 0.003105 Spitzer 
57505.233532 0.997614 0.003105 Spitzer 
57505.233573 0.990804 0.003105 Spitzer 
57505.233596 0.992415 0.003105 Spitzer 
57505.233619 1.000722 0.003105 Spitzer 
57505.233642 1.000815 0.003105 Spitzer 
57505.233665 1.002405 0.003105 Spitzer 
57505.233689 1.001551 0.003105 Spitzer 
57505.233712 0.999248 0.003105 Spitzer 
57505.233735 1.002808 0.003105 Spitzer 
57505.233758 1.002285 0.003105 Spitzer 
57505.233781 1.001100 0.003105 Spitzer 
57505.233804 1.000493 0.003105 Spitzer 
57505.233827 0.992641 0.003105 Spitzer 
57505.233851 1.001835 0.003105 Spitzer 
57505.233874 0.998549 0.003105 Spitzer 
57505.233897 0.998988 0.003105 Spitzer 
57505.233920 1.002508 0.003105 Spitzer 
57505.233943 0.998949 0.003105 Spitzer 
57505.233966 1.000734 0.003105 Spitzer 
57505.233989 0.995243 0.003105 Spitzer 
57505.234013 1.004769 0.003105 Spitzer 
57505.234036 1.002074 0.003105 Spitzer 
57505.234059 0.997551 0.003105 Spitzer 
57505.234082 1.001754 0.003105 Spitzer 
57505.234105 0.997990 0.003105 Spitzer 
57505.234128 1.000745 0.003105 Spitzer 
57505.234152 0.999353 0.003105 Spitzer 
57505.234175 0.996923 0.003105 Spitzer 
57505.234198 1.001430 0.003105 Spitzer 
57505.234221 1.001641 0.003105 Spitzer 
57505.234244 1.002550 0.003105 Spitzer 
57505.234267 1.001677 0.003105 Spitzer 
57505.234290 0.999605 0.003105 Spitzer 
57505.234314 1.002006 0.003105 Spitzer 
57505.234337 0.996641 0.003105 Spitzer 
57505.234360 0.997346 0.003105 Spitzer 
57505.234383 1.002873 0.003105 Spitzer 
57505.234406 1.005404 0.003105 Spitzer 
57505.234429 0.998477 0.003105 Spitzer 
57505.234452 1.007121 0.003105 Spitzer 
57505.234476 0.998797 0.003105 Spitzer 
57505.234499 0.999358 0.003105 Spitzer 
57505.234522 0.997899 0.003105 Spitzer 
57505.234545 0.999515 0.003105 Spitzer 
57505.234568 1.002476 0.003105 Spitzer 
57505.234591 1.002098 0.003105 Spitzer 
57505.234614 1.000946 0.003105 Spitzer 
57505.234638 1.002860 0.003105 Spitzer 
57505.234661 0.997621 0.003105 Spitzer 
57505.234684 0.999062 0.003105 Spitzer 
57505.234707 0.993032 0.003105 Spitzer 
57505.234730 1.000873 0.003105 Spitzer 
57505.234753 1.001593 0.003105 Spitzer 
57505.234777 1.004328 0.003105 Spitzer 
57505.234800 1.002246 0.003105 Spitzer 
57505.234823 1.000942 0.003105 Spitzer 
57505.234846 1.001272 0.003105 Spitzer 
57505.234869 1.003723 0.003105 Spitzer 
57505.234892 0.999202 0.003105 Spitzer 
57505.234915 0.996166 0.003105 Spitzer 
57505.234939 0.998324 0.003105 Spitzer 
57505.234962 1.003120 0.003105 Spitzer 
57505.234985 1.000466 0.003105 Spitzer 
57505.235008 1.001686 0.003105 Spitzer 
57505.235031 0.998731 0.003105 Spitzer 
57505.235070 0.990511 0.003105 Spitzer 
57505.235093 0.999872 0.003105 Spitzer 
57505.235116 0.999750 0.003105 Spitzer 
57505.235139 0.997794 0.003105 Spitzer 
57505.235162 0.996582 0.003105 Spitzer 
57505.235185 1.006327 0.003105 Spitzer 
57505.235209 1.002911 0.003105 Spitzer 
57505.235232 1.001844 0.003105 Spitzer 
57505.235255 1.001322 0.003105 Spitzer 
57505.235278 1.002108 0.003105 Spitzer 
57505.235301 0.999656 0.003105 Spitzer 
57505.235324 1.002948 0.003105 Spitzer 
57505.235347 1.000498 0.003105 Spitzer 
57505.235371 0.996771 0.003105 Spitzer 
57505.235394 1.002279 0.003105 Spitzer 
57505.235417 1.004220 0.003105 Spitzer 
57505.235440 1.002227 0.003105 Spitzer 
57505.235463 1.003365 0.003105 Spitzer 
57505.235486 0.994935 0.003105 Spitzer 
57505.235510 0.996194 0.003105 Spitzer 
57505.235533 0.997556 0.003105 Spitzer 
57505.235556 0.997986 0.003105 Spitzer 
57505.235579 1.002055 0.003105 Spitzer 
57505.235602 1.000039 0.003105 Spitzer 
57505.235625 0.999575 0.003105 Spitzer 
57505.235648 0.997982 0.003105 Spitzer 
57505.235672 0.999506 0.003105 Spitzer 
57505.235695 1.000613 0.003105 Spitzer 
57505.235718 0.998149 0.003105 Spitzer 
57505.235741 0.999403 0.003105 Spitzer 
57505.235764 0.998898 0.003105 Spitzer 
57505.235787 1.001834 0.003105 Spitzer 
57505.235810 1.005264 0.003105 Spitzer 
57505.235834 0.996692 0.003105 Spitzer 
57505.235857 1.002890 0.003105 Spitzer 
57505.235880 1.001881 0.003105 Spitzer 
57505.235903 1.000468 0.003105 Spitzer 
57505.235926 1.000734 0.003105 Spitzer 
57505.235949 0.996421 0.003105 Spitzer 
57505.235972 1.000708 0.003105 Spitzer 
57505.235996 1.005393 0.003105 Spitzer 
57505.236019 1.000650 0.003105 Spitzer 
57505.236042 1.003194 0.003105 Spitzer 
57505.236065 0.999615 0.003105 Spitzer 
57505.236088 0.998587 0.003105 Spitzer 
57505.236111 1.000208 0.003105 Spitzer 
57505.236135 1.004075 0.003105 Spitzer 
57505.236158 0.994530 0.003105 Spitzer 
57505.236181 1.003329 0.003105 Spitzer 
57505.236204 1.000790 0.003105 Spitzer 
57505.236227 1.002393 0.003105 Spitzer 
57505.236250 0.999775 0.003105 Spitzer 
57505.236273 0.999419 0.003105 Spitzer 
57505.236297 0.997326 0.003105 Spitzer 
57505.236320 0.999955 0.003105 Spitzer 
57505.236343 1.003428 0.003105 Spitzer 
57505.236366 1.001429 0.003105 Spitzer 
57505.236389 0.993794 0.003105 Spitzer 
57505.236412 0.999350 0.003105 Spitzer 
57505.236435 0.997956 0.003105 Spitzer 
57505.236459 1.001167 0.003105 Spitzer 
57505.236482 0.998872 0.003105 Spitzer 
57505.236505 0.999196 0.003105 Spitzer 
57505.236528 0.998456 0.003105 Spitzer 
57505.236567 0.992709 0.003105 Spitzer 
57505.236590 1.001033 0.003105 Spitzer 
57505.236613 0.999433 0.003105 Spitzer 
57505.236637 0.999207 0.003105 Spitzer 
57505.236660 0.994646 0.003105 Spitzer 
57505.236683 1.001723 0.003105 Spitzer 
57505.236706 0.999708 0.003105 Spitzer 
57505.236729 0.998936 0.003105 Spitzer 
57505.236752 1.005505 0.003105 Spitzer 
57505.236776 0.999419 0.003105 Spitzer 
57505.236799 0.999331 0.003105 Spitzer 
57505.236822 0.998796 0.003105 Spitzer 
57505.236845 1.000627 0.003105 Spitzer 
57505.236868 0.999416 0.003105 Spitzer 
57505.236891 1.001010 0.003105 Spitzer 
57505.236914 0.998832 0.003105 Spitzer 
57505.236938 0.999636 0.003105 Spitzer 
57505.236961 0.999049 0.003105 Spitzer 
57505.236984 0.995396 0.003105 Spitzer 
57505.237007 0.997532 0.003105 Spitzer 
57505.237030 1.000055 0.003105 Spitzer 
57505.237053 0.999899 0.003105 Spitzer 
57505.237076 1.001575 0.003105 Spitzer 
57505.237100 0.999692 0.003105 Spitzer 
57505.237123 0.996637 0.003105 Spitzer 
57505.237146 1.000811 0.003105 Spitzer 
57505.237169 0.998216 0.003105 Spitzer 
57505.237192 1.006189 0.003105 Spitzer 
57505.237215 1.005133 0.003105 Spitzer 
57505.237238 0.996268 0.003105 Spitzer 
57505.237262 0.998083 0.003105 Spitzer 
57505.237285 1.000014 0.003105 Spitzer 
57505.237308 1.001210 0.003105 Spitzer 
57505.237331 0.995926 0.003105 Spitzer 
57505.237354 0.997547 0.003105 Spitzer 
57505.237377 1.003142 0.003105 Spitzer 
57505.237401 1.000132 0.003105 Spitzer 
57505.237424 1.004675 0.003105 Spitzer 
57505.237447 0.998681 0.003105 Spitzer 
57505.237470 0.999490 0.003105 Spitzer 
57505.237493 0.998992 0.003105 Spitzer 
57505.237516 1.006218 0.003105 Spitzer 
57505.237539 0.999347 0.003105 Spitzer 
57505.237563 1.001145 0.003105 Spitzer 
57505.237586 0.998242 0.003105 Spitzer 
57505.237609 1.001631 0.003105 Spitzer 
57505.237632 0.999472 0.003105 Spitzer 
57505.237655 1.004101 0.003105 Spitzer 
57505.237678 1.000257 0.003105 Spitzer 
57505.237701 1.012265 0.003105 Spitzer 
57505.237725 0.999285 0.003105 Spitzer 
57505.237748 0.998379 0.003105 Spitzer 
57505.237771 1.002410 0.003105 Spitzer 
57505.237794 1.005394 0.003105 Spitzer 
57505.237817 0.998072 0.003105 Spitzer 
57505.237840 1.000049 0.003105 Spitzer 
57505.237863 1.005474 0.003105 Spitzer 
57505.237887 0.997467 0.003105 Spitzer 
57505.237910 0.998637 0.003105 Spitzer 
57505.237933 0.999085 0.003105 Spitzer 
57505.237956 1.001571 0.003105 Spitzer 
57505.237979 1.001251 0.003105 Spitzer 
57505.238002 0.998445 0.003105 Spitzer 
57505.238026 1.005684 0.003105 Spitzer 
57505.238065 0.996202 0.003105 Spitzer 
57505.238088 0.996588 0.003105 Spitzer 
57505.238111 0.999694 0.003105 Spitzer 
57505.238134 1.001205 0.003105 Spitzer 
57505.238158 1.002175 0.003105 Spitzer 
57505.238181 0.997851 0.003105 Spitzer 
57505.238204 0.996058 0.003105 Spitzer 
57505.238227 0.997541 0.003105 Spitzer 
57505.238250 0.997447 0.003105 Spitzer 
57505.238273 0.995305 0.003105 Spitzer 
57505.238296 1.001880 0.003105 Spitzer 
57505.238320 1.002252 0.003105 Spitzer 
57505.238343 0.998773 0.003105 Spitzer 
57505.238366 1.001888 0.003105 Spitzer 
57505.238389 1.003052 0.003105 Spitzer 
57505.238412 1.001651 0.003105 Spitzer 
57505.238435 1.002394 0.003105 Spitzer 
57505.238459 0.997190 0.003105 Spitzer 
57505.238482 0.998636 0.003105 Spitzer 
57505.238505 0.999495 0.003105 Spitzer 
57505.238528 0.998431 0.003105 Spitzer 
57505.238551 0.997872 0.003105 Spitzer 
57505.238574 0.997195 0.003105 Spitzer 
57505.238597 0.997724 0.003105 Spitzer 
57505.238621 0.993530 0.003105 Spitzer 
57505.238644 1.003510 0.003105 Spitzer 
57505.238667 0.997482 0.003105 Spitzer 
57505.238690 0.997927 0.003105 Spitzer 
57505.238713 0.996190 0.003105 Spitzer 
57505.238736 0.999150 0.003105 Spitzer 
57505.238759 1.001698 0.003105 Spitzer 
57505.238783 1.001236 0.003105 Spitzer 
57505.238806 0.995957 0.003105 Spitzer 
57505.238829 1.004456 0.003105 Spitzer 
57505.238852 0.999801 0.003105 Spitzer 
57505.238875 1.001358 0.003105 Spitzer 
57505.238898 0.999908 0.003105 Spitzer 
57505.238921 1.000167 0.003105 Spitzer 
57505.238945 0.994562 0.003105 Spitzer 
57505.238968 1.000525 0.003105 Spitzer 
57505.238991 0.996546 0.003105 Spitzer 
57505.239014 0.997476 0.003105 Spitzer 
57505.239037 0.998450 0.003105 Spitzer 
57505.239060 1.001930 0.003105 Spitzer 
57505.239084 1.000958 0.003105 Spitzer 
57505.239107 0.997786 0.003105 Spitzer 
57505.239130 0.999962 0.003105 Spitzer 
57505.239153 0.997194 0.003105 Spitzer 
57505.239176 1.002828 0.003105 Spitzer 
57505.239199 1.000169 0.003105 Spitzer 
57505.239222 1.003772 0.003105 Spitzer 
57505.239246 1.000455 0.003105 Spitzer 
57505.239269 1.000509 0.003105 Spitzer 
57505.239292 0.997652 0.003105 Spitzer 
57505.239315 0.999118 0.003105 Spitzer 
57505.239338 1.002227 0.003105 Spitzer 
57505.239361 1.001205 0.003105 Spitzer 
57505.239384 0.998148 0.003105 Spitzer 
57505.239408 1.005334 0.003105 Spitzer 
57505.239431 1.001520 0.003105 Spitzer 
57505.239454 0.997448 0.003105 Spitzer 
57505.239477 1.001781 0.003105 Spitzer 
57505.239500 1.001852 0.003105 Spitzer 
57505.239523 1.000791 0.003105 Spitzer 
57505.239563 0.994514 0.003105 Spitzer 
57505.239586 0.998652 0.003105 Spitzer 
57505.239609 0.996570 0.003105 Spitzer 
57505.239632 0.999949 0.003105 Spitzer 
57505.239655 1.002161 0.003105 Spitzer 
57505.239678 1.000794 0.003105 Spitzer 
57505.239702 1.000099 0.003105 Spitzer 
57505.239725 1.004300 0.003105 Spitzer 
57505.239748 1.002067 0.003105 Spitzer 
57505.239771 0.995412 0.003105 Spitzer 
57505.239794 0.999382 0.003105 Spitzer 
57505.239817 1.003206 0.003105 Spitzer 
57505.239840 0.999800 0.003105 Spitzer 
57505.239864 1.005140 0.003105 Spitzer 
57505.239887 0.997524 0.003105 Spitzer 
57505.239910 0.994858 0.003105 Spitzer 
57505.239933 1.001362 0.003105 Spitzer 
57505.239956 1.003315 0.003105 Spitzer 
57505.239979 0.996595 0.003105 Spitzer 
57505.240003 0.994616 0.003105 Spitzer 
57505.240026 0.994570 0.003105 Spitzer 
57505.240049 1.000758 0.003105 Spitzer 
57505.240072 0.993995 0.003105 Spitzer 
57505.240095 0.997749 0.003105 Spitzer 
57505.240118 0.998596 0.003105 Spitzer 
57505.240141 0.999402 0.003105 Spitzer 
57505.240165 0.998495 0.003105 Spitzer 
57505.240188 0.997823 0.003105 Spitzer 
57505.240211 1.001733 0.003105 Spitzer 
57505.240234 0.996693 0.003105 Spitzer 
57505.240257 0.999195 0.003105 Spitzer 
57505.240280 1.002219 0.003105 Spitzer 
57505.240303 1.003150 0.003105 Spitzer 
57505.240327 1.001303 0.003105 Spitzer 
57505.240350 0.999550 0.003105 Spitzer 
57505.240373 0.999452 0.003105 Spitzer 
57505.240396 1.001105 0.003105 Spitzer 
57505.240419 0.995004 0.003105 Spitzer 
57505.240442 1.001021 0.003105 Spitzer 
57505.240465 1.001412 0.003105 Spitzer 
57505.240489 0.999437 0.003105 Spitzer 
57505.240512 0.999089 0.003105 Spitzer 
57505.240535 0.998131 0.003105 Spitzer 
57505.240558 1.003247 0.003105 Spitzer 
57505.240581 1.003553 0.003105 Spitzer 
57505.240604 0.998169 0.003105 Spitzer 
57505.240628 1.003641 0.003105 Spitzer 
57505.240651 0.999296 0.003105 Spitzer 
57505.240674 0.999363 0.003105 Spitzer 
57505.240697 0.999057 0.003105 Spitzer 
57505.240720 0.995724 0.003105 Spitzer 
57505.240743 0.995357 0.003105 Spitzer 
57505.240766 1.003066 0.003105 Spitzer 
57505.240790 1.002573 0.003105 Spitzer 
57505.240813 1.000284 0.003105 Spitzer 
57505.240836 1.002338 0.003105 Spitzer 
57505.240859 0.999695 0.003105 Spitzer 
57505.240882 0.994317 0.003105 Spitzer 
57505.240905 1.002980 0.003105 Spitzer 
57505.240928 0.995180 0.003105 Spitzer 
57505.240952 1.004778 0.003105 Spitzer 
57505.240975 0.997326 0.003105 Spitzer 
57505.240998 0.997302 0.003105 Spitzer 
57505.241021 1.001889 0.003105 Spitzer 
57505.241062 0.996378 0.003105 Spitzer 
57505.241085 0.997705 0.003105 Spitzer 
57505.241108 1.001293 0.003105 Spitzer 
57505.241131 0.999495 0.003105 Spitzer 
57505.241154 0.999746 0.003105 Spitzer 
57505.241177 1.002582 0.003105 Spitzer 
57505.241200 1.005923 0.003105 Spitzer 
57505.241224 0.999494 0.003105 Spitzer 
57505.241247 0.998739 0.003105 Spitzer 
57505.241270 1.001459 0.003105 Spitzer 
57505.241293 0.996956 0.003105 Spitzer 
57505.241316 0.994357 0.003105 Spitzer 
57505.241339 1.001683 0.003105 Spitzer 
57505.241363 0.999301 0.003105 Spitzer 
57505.241386 1.000950 0.003105 Spitzer 
57505.241409 1.001730 0.003105 Spitzer 
57505.241432 1.000525 0.003105 Spitzer 
57505.241455 0.998364 0.003105 Spitzer 
57505.241478 1.000423 0.003105 Spitzer 
57505.241501 1.001374 0.003105 Spitzer 
57505.241525 1.003292 0.003105 Spitzer 
57505.241548 0.999958 0.003105 Spitzer 
57505.241571 0.996357 0.003105 Spitzer 
57505.241594 0.999043 0.003105 Spitzer 
57505.241617 0.999889 0.003105 Spitzer 
57505.241640 1.000618 0.003105 Spitzer 
57505.241663 0.996793 0.003105 Spitzer 
57505.241687 0.999090 0.003105 Spitzer 
57505.241710 1.002007 0.003105 Spitzer 
57505.241733 0.998413 0.003105 Spitzer 
57505.241756 1.002855 0.003105 Spitzer 
57505.241779 0.997815 0.003105 Spitzer 
57505.241802 1.003322 0.003105 Spitzer 
57505.241825 1.004807 0.003105 Spitzer 
57505.241849 0.999533 0.003105 Spitzer 
57505.241872 0.998832 0.003105 Spitzer 
57505.241895 0.993214 0.003105 Spitzer 
57505.241918 0.999022 0.003105 Spitzer 
57505.241941 1.001796 0.003105 Spitzer 
57505.241964 0.994708 0.003105 Spitzer 
57505.241988 0.997758 0.003105 Spitzer 
57505.242011 0.997798 0.003105 Spitzer 
57505.242034 0.995099 0.003105 Spitzer 
57505.242057 1.000209 0.003105 Spitzer 
57505.242080 1.004176 0.003105 Spitzer 
57505.242103 1.001865 0.003105 Spitzer 
57505.242126 1.001373 0.003105 Spitzer 
57505.242150 1.001130 0.003105 Spitzer 
57505.242173 0.999497 0.003105 Spitzer 
57505.242196 0.997046 0.003105 Spitzer 
57505.242219 0.995457 0.003105 Spitzer 
57505.242242 0.994721 0.003105 Spitzer 
57505.242265 0.996356 0.003105 Spitzer 
57505.242288 0.997762 0.003105 Spitzer 
57505.242312 1.000622 0.003105 Spitzer 
57505.242335 0.999711 0.003105 Spitzer 
57505.242358 0.999847 0.003105 Spitzer 
57505.242381 0.994441 0.003105 Spitzer 
57505.242404 0.998449 0.003105 Spitzer 
57505.242427 0.998772 0.003105 Spitzer 
57505.242450 0.999318 0.003105 Spitzer 
57505.242474 0.996773 0.003105 Spitzer 
57505.242497 0.998115 0.003105 Spitzer 
57505.242520 1.000674 0.003105 Spitzer 
57505.242558 0.991148 0.003105 Spitzer 
57505.242581 0.996716 0.003105 Spitzer 
57505.242604 1.004210 0.003105 Spitzer 
57505.242628 0.997735 0.003105 Spitzer 
57505.242651 0.999038 0.003105 Spitzer 
57505.242674 0.995779 0.003105 Spitzer 
57505.242697 0.997494 0.003105 Spitzer 
57505.242720 1.006108 0.003105 Spitzer 
57505.242743 0.999992 0.003105 Spitzer 
57505.242767 1.000739 0.003105 Spitzer 
57505.242790 0.994949 0.003105 Spitzer 
57505.242813 1.000221 0.003105 Spitzer 
57505.242836 1.002310 0.003105 Spitzer 
57505.242859 1.001642 0.003105 Spitzer 
57505.242882 0.998446 0.003105 Spitzer 
57505.242905 0.998864 0.003105 Spitzer 
57505.242929 0.996679 0.003105 Spitzer 
57505.242952 1.004128 0.003105 Spitzer 
57505.242975 1.001554 0.003105 Spitzer 
57505.242998 1.001533 0.003105 Spitzer 
57505.243021 1.003348 0.003105 Spitzer 
57505.243044 1.006940 0.003105 Spitzer 
57505.243067 1.003542 0.003105 Spitzer 
57505.243091 1.000305 0.003105 Spitzer 
57505.243114 0.998428 0.003105 Spitzer 
57505.243137 0.996334 0.003105 Spitzer 
57505.243160 0.998640 0.003105 Spitzer 
57505.243183 1.001025 0.003105 Spitzer 
57505.243206 1.002246 0.003105 Spitzer 
57505.243229 0.998674 0.003105 Spitzer 
57505.243253 1.004658 0.003105 Spitzer 
57505.243276 1.002954 0.003105 Spitzer 
57505.243299 1.001761 0.003105 Spitzer 
57505.243322 0.999960 0.003105 Spitzer 
57505.243345 1.001971 0.003105 Spitzer 
57505.243368 0.997079 0.003105 Spitzer 
57505.243392 1.002438 0.003105 Spitzer 
57505.243415 0.995525 0.003105 Spitzer 
57505.243438 0.999873 0.003105 Spitzer 
57505.243461 0.999395 0.003105 Spitzer 
57505.243484 0.993201 0.003105 Spitzer 
57505.243507 1.000698 0.003105 Spitzer 
57505.243530 0.999123 0.003105 Spitzer 
57505.243554 1.002413 0.003105 Spitzer 
57505.243577 1.003703 0.003105 Spitzer 
57505.243600 1.002651 0.003105 Spitzer 
57505.243623 0.995099 0.003105 Spitzer 
57505.243646 0.999311 0.003105 Spitzer 
57505.243669 0.999407 0.003105 Spitzer 
57505.243692 0.997264 0.003105 Spitzer 
57505.243716 1.001865 0.003105 Spitzer 
57505.243739 1.002946 0.003105 Spitzer 
57505.243762 1.002405 0.003105 Spitzer 
57505.243785 0.997812 0.003105 Spitzer 
57505.243808 1.001682 0.003105 Spitzer 
57505.243831 1.000009 0.003105 Spitzer 
57505.243854 1.001781 0.003105 Spitzer 
57505.243878 1.000827 0.003105 Spitzer 
57505.243901 0.993000 0.003105 Spitzer 
57505.243924 1.003091 0.003105 Spitzer 
57505.243947 0.998688 0.003105 Spitzer 
57505.243970 0.999393 0.003105 Spitzer 
57505.243993 0.998288 0.003105 Spitzer 
57505.244017 1.001509 0.003105 Spitzer 
57505.244056 0.992201 0.003105 Spitzer 
57505.244079 0.996472 0.003105 Spitzer 
57505.244102 1.002838 0.003105 Spitzer 
57505.244126 1.000045 0.003105 Spitzer 
57505.244149 1.001759 0.003105 Spitzer 
57505.244172 0.993777 0.003105 Spitzer 
57505.244195 1.004232 0.003105 Spitzer 
57505.244218 1.001289 0.003105 Spitzer 
57505.244241 1.001272 0.003105 Spitzer 
57505.244265 1.001298 0.003105 Spitzer 
57505.244288 1.000686 0.003105 Spitzer 
57505.244311 1.000637 0.003105 Spitzer 
57505.244334 1.000231 0.003105 Spitzer 
57505.244357 1.001460 0.003105 Spitzer 
57505.244380 1.000558 0.003105 Spitzer 
57505.244403 0.995402 0.003105 Spitzer 
57505.244427 0.998523 0.003105 Spitzer 
57505.244450 0.999155 0.003105 Spitzer 
57505.244473 0.998996 0.003105 Spitzer 
57505.244496 0.998442 0.003105 Spitzer 
57505.244519 1.003608 0.003105 Spitzer 
57505.244542 0.996990 0.003105 Spitzer 
57505.244565 0.997773 0.003105 Spitzer 
57505.244589 1.000411 0.003105 Spitzer 
57505.244612 1.001581 0.003105 Spitzer 
57505.244635 1.001231 0.003105 Spitzer 
57505.244658 0.998003 0.003105 Spitzer 
57505.244681 1.000689 0.003105 Spitzer 
57505.244704 0.999462 0.003105 Spitzer 
57505.244727 0.998743 0.003105 Spitzer 
57505.244751 1.006752 0.003105 Spitzer 
57505.244774 1.001937 0.003105 Spitzer 
57505.244797 0.995751 0.003105 Spitzer 
57505.244843 1.000163 0.003105 Spitzer 
57505.244866 0.999996 0.003105 Spitzer 
57505.244890 1.003713 0.003105 Spitzer 
57505.244913 0.998312 0.003105 Spitzer 
57505.244936 1.002396 0.003105 Spitzer 
57505.244959 1.000710 0.003105 Spitzer 
57505.244982 0.999324 0.003105 Spitzer 
57505.245005 1.001133 0.003105 Spitzer 
57505.245028 0.998362 0.003105 Spitzer 
57505.245052 1.000126 0.003105 Spitzer 
57505.245075 0.997228 0.003105 Spitzer 
57505.245098 1.000792 0.003105 Spitzer 
57505.245121 1.001515 0.003105 Spitzer 
57505.245144 0.993261 0.003105 Spitzer 
57505.245167 1.001601 0.003105 Spitzer 
57505.245190 1.004933 0.003105 Spitzer 
57505.245214 1.002930 0.003105 Spitzer 
57505.245237 0.997276 0.003105 Spitzer 
57505.245260 1.000284 0.003105 Spitzer 
57505.245283 0.998145 0.003105 Spitzer 
57505.245306 1.001324 0.003105 Spitzer 
57505.245329 0.996578 0.003105 Spitzer 
57505.245352 1.002798 0.003105 Spitzer 
57505.245376 0.999504 0.003105 Spitzer 
57505.245399 1.002832 0.003105 Spitzer 
57505.245422 1.001008 0.003105 Spitzer 
57505.245445 1.000858 0.003105 Spitzer 
57505.245468 0.998122 0.003105 Spitzer 
57505.245491 1.000596 0.003105 Spitzer 
57505.245515 1.004876 0.003105 Spitzer 
57505.245554 0.993716 0.003105 Spitzer 
57505.245577 0.999175 0.003105 Spitzer 
57505.245600 0.999259 0.003105 Spitzer 
57505.245623 0.996282 0.003105 Spitzer 
57505.245646 0.997467 0.003105 Spitzer 
57505.245670 1.004474 0.003105 Spitzer 
57505.245693 1.001813 0.003105 Spitzer 
57505.245716 0.999410 0.003105 Spitzer 
57505.245739 1.004075 0.003105 Spitzer 
57505.245762 0.999073 0.003105 Spitzer 
57505.245785 0.998029 0.003105 Spitzer 
57505.245809 1.004742 0.003105 Spitzer 
57505.245832 0.997468 0.003105 Spitzer 
57505.245855 0.999191 0.003105 Spitzer 
57505.245878 1.002718 0.003105 Spitzer 
57505.245901 0.995579 0.003105 Spitzer 
57505.245924 0.998095 0.003105 Spitzer 
57505.245947 1.001775 0.003105 Spitzer 
57505.245971 0.998336 0.003105 Spitzer 
57505.245994 1.002100 0.003105 Spitzer 
57505.246017 1.002676 0.003105 Spitzer 
57505.246040 0.999999 0.003105 Spitzer 
57505.246063 1.001963 0.003105 Spitzer 
57505.246086 1.004483 0.003105 Spitzer 
57505.246109 0.998095 0.003105 Spitzer 
57505.246133 0.997616 0.003105 Spitzer 
57505.246156 0.995706 0.003105 Spitzer 
57505.246179 1.004079 0.003105 Spitzer 
57505.246202 0.998226 0.003105 Spitzer 
57505.246225 0.997441 0.003105 Spitzer 
57505.246248 1.004337 0.003105 Spitzer 
57505.246271 0.995923 0.003105 Spitzer 
57505.246295 1.005218 0.003105 Spitzer 
57505.246318 1.000988 0.003105 Spitzer 
57505.246341 0.996334 0.003105 Spitzer 
57505.246364 1.000195 0.003105 Spitzer 
57505.246387 0.999629 0.003105 Spitzer 
57505.246410 0.999764 0.003105 Spitzer 
57505.246434 1.000220 0.003105 Spitzer 
57505.246457 0.996329 0.003105 Spitzer 
57505.246480 0.997344 0.003105 Spitzer 
57505.246503 0.996019 0.003105 Spitzer 
57505.246526 1.000824 0.003105 Spitzer 
57505.246549 0.999113 0.003105 Spitzer 
57505.246572 1.000235 0.003105 Spitzer 
57505.246596 1.004386 0.003105 Spitzer 
57505.246619 1.000843 0.003105 Spitzer 
57505.246642 1.000401 0.003105 Spitzer 
57505.246665 0.999747 0.003105 Spitzer 
57505.246688 1.002470 0.003105 Spitzer 
57505.246711 0.998841 0.003105 Spitzer 
57505.246734 0.999855 0.003105 Spitzer 
57505.246758 1.005854 0.003105 Spitzer 
57505.246781 1.003352 0.003105 Spitzer 
57505.246804 0.999733 0.003105 Spitzer 
57505.246827 1.000926 0.003105 Spitzer 
57505.246850 0.991891 0.003105 Spitzer 
57505.246873 0.997435 0.003105 Spitzer 
57505.246896 1.000580 0.003105 Spitzer 
57505.246920 0.998956 0.003105 Spitzer 
57505.246943 1.001168 0.003105 Spitzer 
57505.246966 0.999641 0.003105 Spitzer 
57505.246989 0.999991 0.003105 Spitzer 
57505.247012 1.005483 0.003105 Spitzer 
57505.247052 0.989954 0.003105 Spitzer 
57505.247075 0.997232 0.003105 Spitzer 
57505.247098 0.997171 0.003105 Spitzer 
57505.247121 0.998482 0.003105 Spitzer 
57505.247144 1.001856 0.003105 Spitzer 
57505.247167 1.006401 0.003105 Spitzer 
57505.247190 0.999694 0.003105 Spitzer 
57505.247214 1.002739 0.003105 Spitzer 
57505.247237 0.997687 0.003105 Spitzer 
57505.247260 1.002076 0.003105 Spitzer 
57505.247283 0.997089 0.003105 Spitzer 
57505.247306 1.001905 0.003105 Spitzer 
57505.247329 0.997288 0.003105 Spitzer 
57505.247353 1.001578 0.003105 Spitzer 
57505.247376 1.000349 0.003105 Spitzer 
57505.247399 0.999570 0.003105 Spitzer 
57505.247422 1.003002 0.003105 Spitzer 
57505.247445 1.003365 0.003105 Spitzer 
57505.247468 0.995277 0.003105 Spitzer 
57505.247491 0.998400 0.003105 Spitzer 
57505.247515 0.999733 0.003105 Spitzer 
57505.247538 0.998048 0.003105 Spitzer 
57505.247561 1.000814 0.003105 Spitzer 
57505.247584 0.998599 0.003105 Spitzer 
57505.247607 0.994685 0.003105 Spitzer 
57505.247630 1.002591 0.003105 Spitzer 
57505.247653 0.993903 0.003105 Spitzer 
57505.247677 1.000351 0.003105 Spitzer 
57505.247700 1.000107 0.003105 Spitzer 
57505.247723 1.002367 0.003105 Spitzer 
57505.247746 1.002033 0.003105 Spitzer 
57505.247769 0.993270 0.003105 Spitzer 
57505.247792 0.996493 0.003105 Spitzer 
57505.247815 1.005469 0.003105 Spitzer 
57505.247839 1.002241 0.003105 Spitzer 
57505.247862 0.999406 0.003105 Spitzer 
57505.247885 1.000872 0.003105 Spitzer 
57505.247908 1.001882 0.003105 Spitzer 
57505.247931 1.006851 0.003105 Spitzer 
57505.247954 0.998750 0.003105 Spitzer 
57505.247978 0.997778 0.003105 Spitzer 
57505.248001 0.999995 0.003105 Spitzer 
57505.248024 0.995399 0.003105 Spitzer 
57505.248047 0.997234 0.003105 Spitzer 
57505.248070 0.997304 0.003105 Spitzer 
57505.248093 0.999627 0.003105 Spitzer 
57505.248116 0.996274 0.003105 Spitzer 
57505.248140 0.995388 0.003105 Spitzer 
57505.248163 1.003280 0.003105 Spitzer 
57505.248186 1.001540 0.003105 Spitzer 
57505.248209 0.999467 0.003105 Spitzer 
57505.248232 0.999745 0.003105 Spitzer 
57505.248255 0.995927 0.003105 Spitzer 
57505.248278 0.995694 0.003105 Spitzer 
57505.248302 0.999020 0.003105 Spitzer 
57505.248325 0.994901 0.003105 Spitzer 
57505.248348 1.000305 0.003105 Spitzer 
57505.248371 1.000959 0.003105 Spitzer 
57505.248394 1.001774 0.003105 Spitzer 
57505.248417 1.005626 0.003105 Spitzer 
57505.248440 1.001720 0.003105 Spitzer 
57505.248464 0.997847 0.003105 Spitzer 
57505.248487 0.997944 0.003105 Spitzer 
57505.248510 0.996228 0.003105 Spitzer 
57505.248550 0.993465 0.003105 Spitzer 
57505.248573 1.000472 0.003105 Spitzer 
57505.248597 0.999826 0.003105 Spitzer 
57505.248620 1.004354 0.003105 Spitzer 
57505.248643 1.001629 0.003105 Spitzer 
57505.248666 1.003196 0.003105 Spitzer 
57505.248689 1.004209 0.003105 Spitzer 
57505.248712 0.999287 0.003105 Spitzer 
57505.248735 0.996776 0.003105 Spitzer 
57505.248759 1.001163 0.003105 Spitzer 
57505.248782 0.991953 0.003105 Spitzer 
57505.248805 1.002596 0.003105 Spitzer 
57505.248828 1.000615 0.003105 Spitzer 
57505.248851 1.000830 0.003105 Spitzer 
57505.248874 1.002920 0.003105 Spitzer 
57505.248898 0.999895 0.003105 Spitzer 
57505.248921 1.000083 0.003105 Spitzer 
57505.248944 1.003083 0.003105 Spitzer 
57505.248967 1.004367 0.003105 Spitzer 
57505.248990 1.000671 0.003105 Spitzer 
57505.249013 0.997988 0.003105 Spitzer 
57505.249036 1.003097 0.003105 Spitzer 
57505.249060 1.000969 0.003105 Spitzer 
57505.249083 1.002517 0.003105 Spitzer 
57505.249106 1.001682 0.003105 Spitzer 
57505.249129 0.997587 0.003105 Spitzer 
57505.249152 1.002929 0.003105 Spitzer 
57505.249175 0.997446 0.003105 Spitzer 
57505.249198 0.998178 0.003105 Spitzer 
57505.249222 0.998268 0.003105 Spitzer 
57505.249245 0.993953 0.003105 Spitzer 
57505.249268 1.002722 0.003105 Spitzer 
57505.249291 0.997787 0.003105 Spitzer 
57505.249314 0.998277 0.003105 Spitzer 
57505.249337 1.000678 0.003105 Spitzer 
57505.249360 1.000984 0.003105 Spitzer 
57505.249384 1.001436 0.003105 Spitzer 
57505.249407 1.000284 0.003105 Spitzer 
57505.249430 0.997068 0.003105 Spitzer 
57505.249453 0.999496 0.003105 Spitzer 
57505.249476 1.001254 0.003105 Spitzer 
57505.249499 0.991902 0.003105 Spitzer 
57505.249523 0.997099 0.003105 Spitzer 
57505.249546 1.004340 0.003105 Spitzer 
57505.249569 1.002935 0.003105 Spitzer 
57505.249592 0.998431 0.003105 Spitzer 
57505.249615 1.002170 0.003105 Spitzer 
57505.249638 0.996514 0.003105 Spitzer 
57505.249661 0.999500 0.003105 Spitzer 
57505.249685 1.000961 0.003105 Spitzer 
57505.249708 0.997454 0.003105 Spitzer 
57505.249731 1.002760 0.003105 Spitzer 
57505.249754 1.002749 0.003105 Spitzer 
57505.249777 1.008269 0.003105 Spitzer 
57505.249800 1.002372 0.003105 Spitzer 
57505.249823 1.001560 0.003105 Spitzer 
57505.249847 0.994057 0.003105 Spitzer 
57505.249870 0.995169 0.003105 Spitzer 
57505.249916 1.010573 0.003105 Spitzer 
57505.249939 1.003609 0.003105 Spitzer 
57505.249962 1.002777 0.003105 Spitzer 
57505.249985 0.999172 0.003105 Spitzer 
57505.250009 1.000181 0.003105 Spitzer 
57505.250047 0.999608 0.003105 Spitzer 
57505.250070 1.001316 0.003105 Spitzer 
57505.250093 1.008583 0.003105 Spitzer 
57505.250117 1.002721 0.003105 Spitzer 
57505.250140 1.002566 0.003105 Spitzer 
57505.250163 0.998798 0.003105 Spitzer 
57505.250186 1.001617 0.003105 Spitzer 
57505.250209 0.999565 0.003105 Spitzer 
57505.250232 1.001773 0.003105 Spitzer 
57505.250256 0.998075 0.003105 Spitzer 
57505.250279 0.996022 0.003105 Spitzer 
57505.250302 0.999346 0.003105 Spitzer 
57505.250325 1.006527 0.003105 Spitzer 
57505.250348 1.002998 0.003105 Spitzer 
57505.250371 1.005850 0.003105 Spitzer 
57505.250394 0.999100 0.003105 Spitzer 
57505.250418 1.005108 0.003105 Spitzer 
57505.250441 1.004194 0.003105 Spitzer 
57505.250464 1.002727 0.003105 Spitzer 
57505.250487 1.000062 0.003105 Spitzer 
57505.250510 1.002969 0.003105 Spitzer 
57505.250533 1.003203 0.003105 Spitzer 
57505.250556 1.005702 0.003105 Spitzer 
57505.250580 0.998232 0.003105 Spitzer 
57505.250603 0.997677 0.003105 Spitzer 
57505.250626 1.001460 0.003105 Spitzer 
57505.250649 1.000997 0.003105 Spitzer 
57505.250672 1.000082 0.003105 Spitzer 
57505.250695 0.998114 0.003105 Spitzer 
57505.250718 0.998320 0.003105 Spitzer 
57505.250742 1.001415 0.003105 Spitzer 
57505.250765 1.005018 0.003105 Spitzer 
57505.250788 1.000213 0.003105 Spitzer 
57505.250811 1.001547 0.003105 Spitzer 
57505.250834 0.998657 0.003105 Spitzer 
57505.250857 1.000074 0.003105 Spitzer 
57505.250881 0.993696 0.003105 Spitzer 
57505.250904 1.002956 0.003105 Spitzer 
57505.250927 0.999125 0.003105 Spitzer 
57505.250950 0.998546 0.003105 Spitzer 
57505.250973 0.996048 0.003105 Spitzer 
57505.250996 1.001195 0.003105 Spitzer 
57505.251019 1.000819 0.003105 Spitzer 
57505.251043 1.001985 0.003105 Spitzer 
57505.251066 0.995581 0.003105 Spitzer 
57505.251089 1.005063 0.003105 Spitzer 
57505.251112 0.999463 0.003105 Spitzer 
57505.251135 1.003810 0.003105 Spitzer 
57505.251158 1.004006 0.003105 Spitzer 
57505.251181 0.996420 0.003105 Spitzer 
57505.251205 0.996751 0.003105 Spitzer 
57505.251228 1.001838 0.003105 Spitzer 
57505.251251 1.000932 0.003105 Spitzer 
57505.251274 1.000381 0.003105 Spitzer 
57505.251297 0.998742 0.003105 Spitzer 
57505.251320 0.999631 0.003105 Spitzer 
57505.251343 1.005543 0.003105 Spitzer 
57505.251367 0.997296 0.003105 Spitzer 
57505.251390 0.998262 0.003105 Spitzer 
57505.251413 0.999864 0.003105 Spitzer 
57505.251436 0.996475 0.003105 Spitzer 
57505.251459 0.999282 0.003105 Spitzer 
57505.251482 0.995376 0.003105 Spitzer 
57505.251506 0.999797 0.003105 Spitzer 
57505.251545 0.997000 0.003105 Spitzer 
57505.251568 0.999544 0.003105 Spitzer 
57505.251591 1.000779 0.003105 Spitzer 
57505.251614 1.001959 0.003105 Spitzer 
57505.251638 1.001251 0.003105 Spitzer 
57505.251661 0.997224 0.003105 Spitzer 
57505.251684 1.003807 0.003105 Spitzer 
57505.251707 1.002423 0.003105 Spitzer 
57505.251730 1.002699 0.003105 Spitzer 
57505.251753 1.004766 0.003105 Spitzer 
57505.251776 0.997491 0.003105 Spitzer 
57505.251800 1.008017 0.003105 Spitzer 
57505.251823 1.000964 0.003105 Spitzer 
57505.251846 0.998628 0.003105 Spitzer 
57505.251869 1.001504 0.003105 Spitzer 
57505.251892 1.004835 0.003105 Spitzer 
57505.251915 0.998097 0.003105 Spitzer 
57505.251939 1.003950 0.003105 Spitzer 
57505.251962 1.003623 0.003105 Spitzer 
57505.251985 1.001252 0.003105 Spitzer 
57505.252008 0.998275 0.003105 Spitzer 
57505.252031 1.004952 0.003105 Spitzer 
57505.252054 0.999711 0.003105 Spitzer 
57505.252077 0.994842 0.003105 Spitzer 
57505.252101 1.003398 0.003105 Spitzer 
57505.252124 1.008404 0.003105 Spitzer 
57505.252147 1.000992 0.003105 Spitzer 
57505.252170 0.994810 0.003105 Spitzer 
57505.252193 1.000200 0.003105 Spitzer 
57505.252216 1.001845 0.003105 Spitzer 
57505.252239 0.999335 0.003105 Spitzer 
57505.252263 0.999895 0.003105 Spitzer 
57505.252286 1.003903 0.003105 Spitzer 
57505.252309 0.999114 0.003105 Spitzer 
57505.252332 0.999189 0.003105 Spitzer 
57505.252355 1.000162 0.003105 Spitzer 
57505.252378 1.000451 0.003105 Spitzer 
57505.252401 1.005599 0.003105 Spitzer 
57505.252425 1.003324 0.003105 Spitzer 
57505.252448 0.993743 0.003105 Spitzer 
57505.252471 1.000871 0.003105 Spitzer 
57505.252494 1.002287 0.003105 Spitzer 
57505.252517 1.004875 0.003105 Spitzer 
57505.252540 1.001230 0.003105 Spitzer 
57505.252564 1.000662 0.003105 Spitzer 
57505.252587 0.993033 0.003105 Spitzer 
57505.252610 0.998521 0.003105 Spitzer 
57505.252633 1.000278 0.003105 Spitzer 
57505.252656 0.996782 0.003105 Spitzer 
57505.252679 1.001733 0.003105 Spitzer 
57505.252702 1.002071 0.003105 Spitzer 
57505.252726 1.004111 0.003105 Spitzer 
57505.252749 1.000791 0.003105 Spitzer 
57505.252772 0.999508 0.003105 Spitzer 
57505.252795 0.997865 0.003105 Spitzer 
57505.252818 1.006005 0.003105 Spitzer 
57505.252841 1.000092 0.003105 Spitzer 
57505.252864 0.999602 0.003105 Spitzer 
57505.252888 1.001849 0.003105 Spitzer 
57505.252911 1.000466 0.003105 Spitzer 
57505.252934 0.998249 0.003105 Spitzer 
57505.252957 1.005215 0.003105 Spitzer 
57505.252980 0.997998 0.003105 Spitzer 
57505.253003 0.997538 0.003105 Spitzer 
57505.253043 0.994195 0.003105 Spitzer 
57505.253066 0.995562 0.003105 Spitzer 
57505.253089 1.002228 0.003105 Spitzer 
57505.253112 0.999017 0.003105 Spitzer 
57505.253135 0.998180 0.003105 Spitzer 
57505.253159 0.994856 0.003105 Spitzer 
57505.253182 0.993116 0.003105 Spitzer 
57505.253205 1.000063 0.003105 Spitzer 
57505.253228 0.997766 0.003105 Spitzer 
57505.253251 0.995849 0.003105 Spitzer 
57505.253274 0.995917 0.003105 Spitzer 
57505.253298 1.002302 0.003105 Spitzer 
57505.253321 0.998179 0.003105 Spitzer 
57505.253344 1.001500 0.003105 Spitzer 
57505.253367 0.999691 0.003105 Spitzer 
57505.253390 1.000571 0.003105 Spitzer 
57505.253413 0.998711 0.003105 Spitzer 
57505.253436 0.999687 0.003105 Spitzer 
57505.253460 0.996308 0.003105 Spitzer 
57505.253483 0.998220 0.003105 Spitzer 
57505.253506 1.005908 0.003105 Spitzer 
57505.253529 0.997083 0.003105 Spitzer 
57505.253552 0.999215 0.003105 Spitzer 
57505.253575 1.004787 0.003105 Spitzer 
57505.253598 1.004706 0.003105 Spitzer 
57505.253622 1.000542 0.003105 Spitzer 
57505.253645 1.006336 0.003105 Spitzer 
57505.253668 0.999176 0.003105 Spitzer 
57505.253691 1.002909 0.003105 Spitzer 
57505.253714 1.000847 0.003105 Spitzer 
57505.253737 1.005376 0.003105 Spitzer 
57505.253760 1.000629 0.003105 Spitzer 
57505.253784 1.000526 0.003105 Spitzer 
57505.253807 1.004234 0.003105 Spitzer 
57505.253830 1.000222 0.003105 Spitzer 
57505.253853 1.000507 0.003105 Spitzer 
57505.253876 0.997301 0.003105 Spitzer 
57505.253899 1.001752 0.003105 Spitzer 
57505.253923 1.002740 0.003105 Spitzer 
57505.253946 0.997179 0.003105 Spitzer 
57505.253969 0.999840 0.003105 Spitzer 
57505.253992 0.994549 0.003105 Spitzer 
57505.254015 1.004887 0.003105 Spitzer 
57505.254038 1.000294 0.003105 Spitzer 
57505.254061 0.998697 0.003105 Spitzer 
57505.254085 1.000538 0.003105 Spitzer 
57505.254108 1.003813 0.003105 Spitzer 
57505.254131 1.002069 0.003105 Spitzer 
57505.254154 1.000095 0.003105 Spitzer 
57505.254177 0.998817 0.003105 Spitzer 
57505.254200 0.998145 0.003105 Spitzer 
57505.254223 1.000863 0.003105 Spitzer 
57505.254247 1.004272 0.003105 Spitzer 
57505.254270 1.005561 0.003105 Spitzer 
57505.254293 0.997033 0.003105 Spitzer 
57505.254316 0.994410 0.003105 Spitzer 
57505.254339 1.004723 0.003105 Spitzer 
57505.254362 0.999127 0.003105 Spitzer 
57505.254385 0.998203 0.003105 Spitzer 
57505.254409 1.002033 0.003105 Spitzer 
57505.254432 0.999461 0.003105 Spitzer 
57505.254455 0.999805 0.003105 Spitzer 
57505.254478 0.996485 0.003105 Spitzer 
57505.254501 0.996603 0.003105 Spitzer 
57505.254540 0.991340 0.003105 Spitzer 
57505.254564 0.995542 0.003105 Spitzer 
57505.254587 0.998106 0.003105 Spitzer 
57505.254610 0.993270 0.003105 Spitzer 
57505.254633 0.997389 0.003105 Spitzer 
57505.254656 1.000236 0.003105 Spitzer 
57505.254679 1.000587 0.003105 Spitzer 
57505.254702 0.998422 0.003105 Spitzer 
57505.254726 0.997223 0.003105 Spitzer 
57505.254749 0.998763 0.003105 Spitzer 
57505.254772 0.999259 0.003105 Spitzer 
57505.254795 1.000265 0.003105 Spitzer 
57505.254818 0.999744 0.003105 Spitzer 
57505.254841 0.999001 0.003105 Spitzer 
57505.254864 1.002002 0.003105 Spitzer 
57505.254888 1.006681 0.003105 Spitzer 
57505.254911 0.999816 0.003105 Spitzer 
57505.254934 0.993051 0.003105 Spitzer 
57505.254957 1.001316 0.003105 Spitzer 
57505.254980 0.998523 0.003105 Spitzer 
57505.255003 1.003187 0.003105 Spitzer 
57505.255027 1.004404 0.003105 Spitzer 
57505.255050 0.999843 0.003105 Spitzer 
57505.255073 1.000296 0.003105 Spitzer 
57505.255096 1.004667 0.003105 Spitzer 
57505.255119 1.003501 0.003105 Spitzer 
57505.255142 1.000679 0.003105 Spitzer 
57505.255165 0.999673 0.003105 Spitzer 
57505.255189 0.998424 0.003105 Spitzer 
57505.255212 1.005952 0.003105 Spitzer 
57505.255235 1.000600 0.003105 Spitzer 
57505.255258 0.997372 0.003105 Spitzer 
57505.255281 1.001382 0.003105 Spitzer 
57505.255304 0.996213 0.003105 Spitzer 
57505.255327 1.003945 0.003105 Spitzer 
57505.255351 1.004023 0.003105 Spitzer 
57505.255374 0.999862 0.003105 Spitzer 
57505.255397 1.002750 0.003105 Spitzer 
57505.255420 1.003394 0.003105 Spitzer 
57505.255443 1.001640 0.003105 Spitzer 
57505.255466 1.000440 0.003105 Spitzer 
57505.255489 0.996317 0.003105 Spitzer 
57505.255513 0.996264 0.003105 Spitzer 
57505.255536 0.997477 0.003105 Spitzer 
57505.255559 1.000939 0.003105 Spitzer 
57505.255582 0.999697 0.003105 Spitzer 
57505.255605 0.997695 0.003105 Spitzer 
57505.255628 0.997473 0.003105 Spitzer 
57505.255652 0.999340 0.003105 Spitzer 
57505.255675 1.007358 0.003105 Spitzer 
57505.255698 1.001937 0.003105 Spitzer 
57505.255721 1.002192 0.003105 Spitzer 
57505.255744 0.999248 0.003105 Spitzer 
57505.255767 0.998534 0.003105 Spitzer 
57505.255790 0.995313 0.003105 Spitzer 
57505.255814 1.000336 0.003105 Spitzer 
57505.255837 1.003538 0.003105 Spitzer 
57505.255860 0.999198 0.003105 Spitzer 
57505.255883 1.002331 0.003105 Spitzer 
57505.255906 0.998140 0.003105 Spitzer 
57505.255929 1.006536 0.003105 Spitzer 
57505.255952 1.000818 0.003105 Spitzer 
57505.255976 1.001677 0.003105 Spitzer 
57505.255999 1.000488 0.003105 Spitzer 
57505.256039 0.991342 0.003105 Spitzer 
57505.256062 0.997955 0.003105 Spitzer 
57505.256085 0.995782 0.003105 Spitzer 
57505.256109 1.002692 0.003105 Spitzer 
57505.256132 0.996939 0.003105 Spitzer 
57505.256155 0.999771 0.003105 Spitzer 
57505.256178 0.999226 0.003105 Spitzer 
57505.256201 1.002248 0.003105 Spitzer 
57505.256224 1.002190 0.003105 Spitzer 
57505.256247 0.998807 0.003105 Spitzer 
57505.256271 0.995135 0.003105 Spitzer 
57505.256294 0.998589 0.003105 Spitzer 
57505.256317 1.002688 0.003105 Spitzer 
57505.256340 1.000850 0.003105 Spitzer 
57505.256363 0.998215 0.003105 Spitzer 
57505.256386 0.999403 0.003105 Spitzer 
57505.256409 0.996752 0.003105 Spitzer 
57505.256433 0.998333 0.003105 Spitzer 
57505.256456 0.997507 0.003105 Spitzer 
57505.256479 1.002918 0.003105 Spitzer 
57505.256502 0.997830 0.003105 Spitzer 
57505.256525 0.995706 0.003105 Spitzer 
57505.256548 0.999213 0.003105 Spitzer 
57505.256572 1.000652 0.003105 Spitzer 
57505.256595 0.996105 0.003105 Spitzer 
57505.256618 1.000785 0.003105 Spitzer 
57505.256641 1.001063 0.003105 Spitzer 
57505.256664 1.003304 0.003105 Spitzer 
57505.256687 1.001425 0.003105 Spitzer 
57505.256710 1.003207 0.003105 Spitzer 
57505.256734 1.003017 0.003105 Spitzer 
57505.256757 0.997793 0.003105 Spitzer 
57505.256780 1.004403 0.003105 Spitzer 
57505.256803 1.001468 0.003105 Spitzer 
57505.256826 0.999725 0.003105 Spitzer 
57505.256849 1.002434 0.003105 Spitzer 
57505.256872 0.995778 0.003105 Spitzer 
57505.256896 1.000190 0.003105 Spitzer 
57505.256919 0.992044 0.003105 Spitzer 
57505.256942 1.004809 0.003105 Spitzer 
57505.256965 1.001100 0.003105 Spitzer 
57505.256988 0.998068 0.003105 Spitzer 
57505.257011 1.000617 0.003105 Spitzer 
57505.257034 0.998353 0.003105 Spitzer 
57505.257058 1.004976 0.003105 Spitzer 
57505.257081 1.000855 0.003105 Spitzer 
57505.257104 0.997809 0.003105 Spitzer 
57505.257127 1.001384 0.003105 Spitzer 
57505.257150 0.999682 0.003105 Spitzer 
57505.257173 0.998822 0.003105 Spitzer 
57505.257197 1.003219 0.003105 Spitzer 
57505.257220 1.000028 0.003105 Spitzer 
57505.257243 0.999558 0.003105 Spitzer 
57505.257266 0.995632 0.003105 Spitzer 
57505.257289 1.000882 0.003105 Spitzer 
57505.257312 1.000490 0.003105 Spitzer 
57505.257335 1.006931 0.003105 Spitzer 
57505.257359 0.996593 0.003105 Spitzer 
57505.257382 1.002720 0.003105 Spitzer 
57505.257405 1.001312 0.003105 Spitzer 
57505.257428 1.002257 0.003105 Spitzer 
57505.257451 0.996306 0.003105 Spitzer 
57505.257474 1.002335 0.003105 Spitzer 
57505.257497 1.001643 0.003105 Spitzer 
57505.257536 0.988707 0.003105 Spitzer 
57505.257559 0.997654 0.003105 Spitzer 
57505.257582 0.999355 0.003105 Spitzer 
57505.257605 0.998310 0.003105 Spitzer 
57505.257629 1.000606 0.003105 Spitzer 
57505.257652 1.003605 0.003105 Spitzer 
57505.257675 0.999792 0.003105 Spitzer 
57505.257698 1.000601 0.003105 Spitzer 
57505.257721 0.999479 0.003105 Spitzer 
57505.257744 1.003654 0.003105 Spitzer 
57505.257767 1.005291 0.003105 Spitzer 
57505.257791 1.004215 0.003105 Spitzer 
57505.257814 0.997640 0.003105 Spitzer 
57505.257837 1.004584 0.003105 Spitzer 
57505.257860 0.999629 0.003105 Spitzer 
57505.257883 1.001061 0.003105 Spitzer 
57505.257906 1.000117 0.003105 Spitzer 
57505.257930 1.008003 0.003105 Spitzer 
57505.257953 0.999041 0.003105 Spitzer 
57505.257976 0.997152 0.003105 Spitzer 
57505.257999 0.998233 0.003105 Spitzer 
57505.258022 1.000617 0.003105 Spitzer 
57505.258045 1.000594 0.003105 Spitzer 
57505.258068 0.999754 0.003105 Spitzer 
57505.258092 1.002532 0.003105 Spitzer 
57505.258115 0.995185 0.003105 Spitzer 
57505.258138 0.997707 0.003105 Spitzer 
57505.258161 0.999611 0.003105 Spitzer 
57505.258184 1.001812 0.003105 Spitzer 
57505.258207 1.002315 0.003105 Spitzer 
57505.258230 1.005341 0.003105 Spitzer 
57505.258254 1.000835 0.003105 Spitzer 
57505.258277 1.003235 0.003105 Spitzer 
57505.258300 0.999672 0.003105 Spitzer 
57505.258323 1.006549 0.003105 Spitzer 
57505.258346 1.001255 0.003105 Spitzer 
57505.258369 0.995709 0.003105 Spitzer 
57505.258392 0.999415 0.003105 Spitzer 
57505.258416 0.999286 0.003105 Spitzer 
57505.258439 0.998862 0.003105 Spitzer 
57505.258462 1.003878 0.003105 Spitzer 
57505.258485 1.000801 0.003105 Spitzer 
57505.258508 1.005203 0.003105 Spitzer 
57505.258531 0.996209 0.003105 Spitzer 
57505.258555 0.997070 0.003105 Spitzer 
57505.258578 0.999729 0.003105 Spitzer 
57505.258601 1.002561 0.003105 Spitzer 
57505.258624 0.994752 0.003105 Spitzer 
57505.258647 0.995883 0.003105 Spitzer 
57505.258670 0.997811 0.003105 Spitzer 
57505.258693 1.001097 0.003105 Spitzer 
57505.258717 1.002975 0.003105 Spitzer 
57505.258740 1.002445 0.003105 Spitzer 
57505.258763 0.998468 0.003105 Spitzer 
57505.258786 0.994186 0.003105 Spitzer 
57505.258809 0.998659 0.003105 Spitzer 
57505.258832 1.000482 0.003105 Spitzer 
57505.258855 0.996913 0.003105 Spitzer 
57505.258879 1.000972 0.003105 Spitzer 
57505.258902 0.997423 0.003105 Spitzer 
57505.258925 1.000951 0.003105 Spitzer 
57505.258948 1.001931 0.003105 Spitzer 
57505.258971 1.001152 0.003105 Spitzer 
57505.258994 1.002335 0.003105 Spitzer 
57505.259034 0.995055 0.003105 Spitzer 
57505.259057 1.002037 0.003105 Spitzer 
57505.259080 1.001044 0.003105 Spitzer 
57505.259103 0.996925 0.003105 Spitzer 
57505.259126 1.000204 0.003105 Spitzer 
57505.259150 1.002563 0.003105 Spitzer 
57505.259173 0.997223 0.003105 Spitzer 
57505.259196 0.998058 0.003105 Spitzer 
57505.259219 0.999733 0.003105 Spitzer 
57505.259242 0.998313 0.003105 Spitzer 
57505.259265 0.998256 0.003105 Spitzer 
57505.259288 1.001027 0.003105 Spitzer 
57505.259312 0.998855 0.003105 Spitzer 
57505.259335 0.998104 0.003105 Spitzer 
57505.259358 1.000434 0.003105 Spitzer 
57505.259381 0.999735 0.003105 Spitzer 
57505.259404 1.001060 0.003105 Spitzer 
57505.259427 1.003373 0.003105 Spitzer 
57505.259450 0.995832 0.003105 Spitzer 
57505.259474 0.996799 0.003105 Spitzer 
57505.259497 0.994274 0.003105 Spitzer 
57505.259520 0.994680 0.003105 Spitzer 
57505.259543 1.001488 0.003105 Spitzer 
57505.259566 0.996706 0.003105 Spitzer 
57505.259589 0.997310 0.003105 Spitzer 
57505.259613 1.000400 0.003105 Spitzer 
57505.259636 0.996670 0.003105 Spitzer 
57505.259659 1.003404 0.003105 Spitzer 
57505.259682 1.006384 0.003105 Spitzer 
57505.259705 0.997517 0.003105 Spitzer 
57505.259728 0.999098 0.003105 Spitzer 
57505.259751 0.998774 0.003105 Spitzer 
57505.259775 0.996642 0.003105 Spitzer 
57505.259798 1.000455 0.003105 Spitzer 
57505.259821 1.002668 0.003105 Spitzer 
57505.259844 0.999650 0.003105 Spitzer 
57505.259867 0.999833 0.003105 Spitzer 
57505.259890 0.999983 0.003105 Spitzer 
57505.259913 0.998264 0.003105 Spitzer 
57505.259937 0.996681 0.003105 Spitzer 
57505.259960 1.003832 0.003105 Spitzer 
57505.259983 0.996333 0.003105 Spitzer 
57505.260006 0.998480 0.003105 Spitzer 
57505.260029 0.998804 0.003105 Spitzer 
57505.260052 1.001546 0.003105 Spitzer 
57505.260075 0.998639 0.003105 Spitzer 
57505.260099 1.006244 0.003105 Spitzer 
57505.260122 1.002682 0.003105 Spitzer 
57505.260145 0.999174 0.003105 Spitzer 
57505.260168 0.998696 0.003105 Spitzer 
57505.260191 0.999616 0.003105 Spitzer 
57505.260214 1.002866 0.003105 Spitzer 
57505.260238 1.000552 0.003105 Spitzer 
57505.260261 1.000955 0.003105 Spitzer 
57505.260284 0.997823 0.003105 Spitzer 
57505.260307 1.006238 0.003105 Spitzer 
57505.260330 0.997030 0.003105 Spitzer 
57505.260353 0.995557 0.003105 Spitzer 
57505.260376 1.003868 0.003105 Spitzer 
57505.260400 0.995943 0.003105 Spitzer 
57505.260423 1.000660 0.003105 Spitzer 
57505.260446 1.000493 0.003105 Spitzer 
57505.260469 1.001096 0.003105 Spitzer 
57505.260492 0.998782 0.003105 Spitzer 
57505.260531 0.994033 0.003105 Spitzer 
57505.260555 0.995006 0.003105 Spitzer 
57505.260578 1.000105 0.003105 Spitzer 
57505.260601 0.997275 0.003105 Spitzer 
57505.260624 1.002984 0.003105 Spitzer 
57505.260647 0.998023 0.003105 Spitzer 
57505.260670 0.999958 0.003105 Spitzer 
57505.260694 1.001110 0.003105 Spitzer 
57505.260717 1.004862 0.003105 Spitzer 
57505.260740 0.997379 0.003105 Spitzer 
57505.260763 1.001600 0.003105 Spitzer 
57505.260786 0.998126 0.003105 Spitzer 
57505.260809 1.000417 0.003105 Spitzer 
57505.260832 0.999177 0.003105 Spitzer 
57505.260856 0.997405 0.003105 Spitzer 
57505.260879 0.994247 0.003105 Spitzer 
57505.260902 0.998006 0.003105 Spitzer 
57505.260925 0.996697 0.003105 Spitzer 
57505.260948 0.998275 0.003105 Spitzer 
57505.260971 1.001590 0.003105 Spitzer 
57505.260994 0.996845 0.003105 Spitzer 
57505.261018 0.996944 0.003105 Spitzer 
57505.261041 1.001611 0.003105 Spitzer 
57505.261064 0.999991 0.003105 Spitzer 
57505.261087 1.001270 0.003105 Spitzer 
57505.261110 1.004278 0.003105 Spitzer 
57505.261133 1.002891 0.003105 Spitzer 
57505.261156 0.997686 0.003105 Spitzer 
57505.261180 1.001282 0.003105 Spitzer 
57505.261203 1.000412 0.003105 Spitzer 
57505.261226 1.000230 0.003105 Spitzer 
57505.261249 0.996023 0.003105 Spitzer 
57505.261272 0.999154 0.003105 Spitzer 
57505.261295 0.997267 0.003105 Spitzer 
57505.261319 0.993087 0.003105 Spitzer 
57505.261342 0.991242 0.003105 Spitzer 
57505.261365 0.997637 0.003105 Spitzer 
57505.261388 1.001159 0.003105 Spitzer 
57505.261411 0.997013 0.003105 Spitzer 
57505.261434 0.996433 0.003105 Spitzer 
57505.261457 0.998102 0.003105 Spitzer 
57505.261481 0.997663 0.003105 Spitzer 
57505.261504 0.994171 0.003105 Spitzer 
57505.261527 1.002793 0.003105 Spitzer 
57505.261550 1.005779 0.003105 Spitzer 
57505.261573 0.996962 0.003105 Spitzer 
57505.261596 1.001384 0.003105 Spitzer 
57505.261619 1.006423 0.003105 Spitzer 
57505.261643 0.998783 0.003105 Spitzer 
57505.261666 0.997805 0.003105 Spitzer 
57505.261689 1.006190 0.003105 Spitzer 
57505.261712 1.003636 0.003105 Spitzer 
57505.261735 1.004893 0.003105 Spitzer 
57505.261758 1.001046 0.003105 Spitzer 
57505.261781 0.999337 0.003105 Spitzer 
57505.261805 1.001959 0.003105 Spitzer 
57505.261828 0.999131 0.003105 Spitzer 
57505.261851 0.993817 0.003105 Spitzer 
57505.261874 0.999097 0.003105 Spitzer 
57505.261897 0.994803 0.003105 Spitzer 
57505.261920 1.003312 0.003105 Spitzer 
57505.261944 0.999691 0.003105 Spitzer 
57505.261967 0.999107 0.003105 Spitzer 
57505.261990 1.004886 0.003105 Spitzer 
57505.262029 0.990528 0.003105 Spitzer 
57505.262052 1.003447 0.003105 Spitzer 
57505.262075 0.999386 0.003105 Spitzer 
57505.262099 1.001760 0.003105 Spitzer 
57505.262122 0.996638 0.003105 Spitzer 
57505.262145 1.000652 0.003105 Spitzer 
57505.262168 0.998897 0.003105 Spitzer 
57505.262191 0.995863 0.003105 Spitzer 
57505.262214 0.999269 0.003105 Spitzer 
57505.262238 0.996552 0.003105 Spitzer 
57505.262261 0.995406 0.003105 Spitzer 
57505.262284 0.994214 0.003105 Spitzer 
57505.262307 1.001168 0.003105 Spitzer 
57505.262330 1.002362 0.003105 Spitzer 
57505.262353 1.005141 0.003105 Spitzer 
57505.262376 0.997728 0.003105 Spitzer 
57505.262400 0.998331 0.003105 Spitzer 
57505.262423 0.998939 0.003105 Spitzer 
57505.262446 0.995783 0.003105 Spitzer 
57505.262469 1.000395 0.003105 Spitzer 
57505.262492 1.003156 0.003105 Spitzer 
57505.262515 0.999692 0.003105 Spitzer 
57505.262538 0.997288 0.003105 Spitzer 
57505.262562 0.995067 0.003105 Spitzer 
57505.262585 0.996286 0.003105 Spitzer 
57505.262608 0.997979 0.003105 Spitzer 
57505.262631 0.998464 0.003105 Spitzer 
57505.262654 1.001358 0.003105 Spitzer 
57505.262677 1.002419 0.003105 Spitzer 
57505.262700 0.997796 0.003105 Spitzer 
57505.262724 1.000727 0.003105 Spitzer 
57505.262747 0.998839 0.003105 Spitzer 
57505.262770 1.004183 0.003105 Spitzer 
57505.262793 1.004047 0.003105 Spitzer 
57505.262816 0.997724 0.003105 Spitzer 
57505.262839 1.004354 0.003105 Spitzer 
57505.262863 1.005353 0.003105 Spitzer 
57505.262886 1.003373 0.003105 Spitzer 
57505.262909 1.000918 0.003105 Spitzer 
57505.262932 1.000438 0.003105 Spitzer 
57505.262955 1.002663 0.003105 Spitzer 
57505.262978 0.999978 0.003105 Spitzer 
57505.263001 1.000012 0.003105 Spitzer 
57505.263025 1.002203 0.003105 Spitzer 
57505.263048 1.000636 0.003105 Spitzer 
57505.263071 0.999737 0.003105 Spitzer 
57505.263094 1.001210 0.003105 Spitzer 
57505.263117 0.998723 0.003105 Spitzer 
57505.263140 1.001413 0.003105 Spitzer 
57505.263163 1.001152 0.003105 Spitzer 
57505.263187 0.996548 0.003105 Spitzer 
57505.263210 1.003233 0.003105 Spitzer 
57505.263233 1.000525 0.003105 Spitzer 
57505.263256 1.003877 0.003105 Spitzer 
57505.263279 0.996358 0.003105 Spitzer 
57505.263302 1.001030 0.003105 Spitzer 
57505.263325 1.001265 0.003105 Spitzer 
57505.263349 1.004585 0.003105 Spitzer 
57505.263372 1.002733 0.003105 Spitzer 
57505.263395 1.000410 0.003105 Spitzer 
57505.263418 0.996449 0.003105 Spitzer 
57505.263441 0.997920 0.003105 Spitzer 
57505.263464 0.995221 0.003105 Spitzer 
57505.263488 1.001415 0.003105 Spitzer 
57505.263528 0.996089 0.003105 Spitzer 
57505.263551 0.992215 0.003105 Spitzer 
57505.263574 1.000847 0.003105 Spitzer 
57505.263598 0.999954 0.003105 Spitzer 
57505.263621 0.999451 0.003105 Spitzer 
57505.263644 1.000108 0.003105 Spitzer 
57505.263667 1.001700 0.003105 Spitzer 
57505.263690 1.002390 0.003105 Spitzer 
57505.263713 1.001310 0.003105 Spitzer 
57505.263737 0.996996 0.003105 Spitzer 
57505.263760 0.999378 0.003105 Spitzer 
57505.263783 1.001107 0.003105 Spitzer 
57505.263806 0.997370 0.003105 Spitzer 
57505.263829 1.003322 0.003105 Spitzer 
57505.263852 0.998555 0.003105 Spitzer 
57505.263875 0.999919 0.003105 Spitzer 
57505.263899 0.997459 0.003105 Spitzer 
57505.263922 1.001201 0.003105 Spitzer 
57505.263945 0.996109 0.003105 Spitzer 
57505.263968 0.997279 0.003105 Spitzer 
57505.263991 0.997384 0.003105 Spitzer 
57505.264014 1.002044 0.003105 Spitzer 
57505.264037 0.998323 0.003105 Spitzer 
57505.264061 0.997302 0.003105 Spitzer 
57505.264084 1.000205 0.003105 Spitzer 
57505.264107 1.003235 0.003105 Spitzer 
57505.264130 1.002394 0.003105 Spitzer 
57505.264153 1.004330 0.003105 Spitzer 
57505.264176 1.001092 0.003105 Spitzer 
57505.264199 1.001909 0.003105 Spitzer 
57505.264223 0.999966 0.003105 Spitzer 
57505.264246 0.998091 0.003105 Spitzer 
57505.264269 0.999193 0.003105 Spitzer 
57505.264292 0.996352 0.003105 Spitzer 
57505.264315 0.998017 0.003105 Spitzer 
57505.264338 0.997607 0.003105 Spitzer 
57505.264362 0.998224 0.003105 Spitzer 
57505.264385 0.998902 0.003105 Spitzer 
57505.264408 0.998143 0.003105 Spitzer 
57505.264431 1.000023 0.003105 Spitzer 
57505.264454 0.997108 0.003105 Spitzer 
57505.264477 0.996471 0.003105 Spitzer 
57505.264500 1.003056 0.003105 Spitzer 
57505.264524 1.003523 0.003105 Spitzer 
57505.264547 1.000238 0.003105 Spitzer 
57505.264570 1.001758 0.003105 Spitzer 
57505.264593 0.999232 0.003105 Spitzer 
57505.264616 1.002103 0.003105 Spitzer 
57505.264639 1.005972 0.003105 Spitzer 
57505.264662 1.006566 0.003105 Spitzer 
57505.264686 1.000284 0.003105 Spitzer 
57505.264709 0.998122 0.003105 Spitzer 
57505.264732 0.996053 0.003105 Spitzer 
57505.264755 1.001675 0.003105 Spitzer 
57505.264778 1.002689 0.003105 Spitzer 
57505.264801 1.001369 0.003105 Spitzer 
57505.264824 1.007181 0.003105 Spitzer 
57505.264848 0.998061 0.003105 Spitzer 
57505.264871 0.997656 0.003105 Spitzer 
57505.264894 1.006266 0.003105 Spitzer 
57505.264917 0.997456 0.003105 Spitzer 
57505.264940 0.998710 0.003105 Spitzer 
57505.264963 0.999381 0.003105 Spitzer 
57505.264987 1.005443 0.003105 Spitzer 
57505.265025 0.994138 0.003105 Spitzer 
57505.265048 1.003249 0.003105 Spitzer 
57505.265071 1.001155 0.003105 Spitzer 
57505.265094 0.997685 0.003105 Spitzer 
57505.265117 1.001766 0.003105 Spitzer 
57505.265141 0.997672 0.003105 Spitzer 
57505.265164 0.999617 0.003105 Spitzer 
57505.265187 1.001731 0.003105 Spitzer 
57505.265210 1.000084 0.003105 Spitzer 
57505.265233 1.007765 0.003105 Spitzer 
57505.265256 1.001889 0.003105 Spitzer 
57505.265280 1.001143 0.003105 Spitzer 
57505.265303 0.994618 0.003105 Spitzer 
57505.265326 1.007135 0.003105 Spitzer 
57505.265349 0.997131 0.003105 Spitzer 
57505.265372 0.998505 0.003105 Spitzer 
57505.265395 1.000474 0.003105 Spitzer 
57505.265418 1.001227 0.003105 Spitzer 
57505.265442 1.000893 0.003105 Spitzer 
57505.265465 0.999121 0.003105 Spitzer 
57505.265488 0.992565 0.003105 Spitzer 
57505.265511 1.000508 0.003105 Spitzer 
57505.265534 1.001508 0.003105 Spitzer 
57505.265557 0.994770 0.003105 Spitzer 
57505.265580 0.996043 0.003105 Spitzer 
57505.265604 0.995780 0.003105 Spitzer 
57505.265627 0.993928 0.003105 Spitzer 
57505.265650 0.996393 0.003105 Spitzer 
57505.265673 0.997573 0.003105 Spitzer 
57505.265696 1.000538 0.003105 Spitzer 
57505.265719 1.001083 0.003105 Spitzer 
57505.265742 1.001485 0.003105 Spitzer 
57505.265766 1.003426 0.003105 Spitzer 
57505.265789 1.001924 0.003105 Spitzer 
57505.265812 0.994027 0.003105 Spitzer 
57505.265835 0.998761 0.003105 Spitzer 
57505.265858 0.997237 0.003105 Spitzer 
57505.265881 1.000288 0.003105 Spitzer 
57505.265905 1.002886 0.003105 Spitzer 
57505.265928 0.996040 0.003105 Spitzer 
57505.265951 0.999645 0.003105 Spitzer 
57505.265974 1.004091 0.003105 Spitzer 
57505.265997 0.998319 0.003105 Spitzer 
57505.266020 1.004402 0.003105 Spitzer 
57505.266043 0.998305 0.003105 Spitzer 
57505.266067 1.004684 0.003105 Spitzer 
57505.266090 0.999321 0.003105 Spitzer 
57505.266113 1.001859 0.003105 Spitzer 
57505.266136 1.000292 0.003105 Spitzer 
57505.266159 0.997085 0.003105 Spitzer 
57505.266182 1.004001 0.003105 Spitzer 
57505.266205 1.002732 0.003105 Spitzer 
57505.266229 1.000539 0.003105 Spitzer 
57505.266252 1.005599 0.003105 Spitzer 
57505.266275 0.999752 0.003105 Spitzer 
57505.266298 1.001285 0.003105 Spitzer 
57505.266321 1.001487 0.003105 Spitzer 
57505.266344 0.996995 0.003105 Spitzer 
57505.266367 0.998828 0.003105 Spitzer 
57505.266391 1.001672 0.003105 Spitzer 
57505.266414 0.995116 0.003105 Spitzer 
57505.266437 1.003062 0.003105 Spitzer 
57505.266460 1.001032 0.003105 Spitzer 
57505.266483 0.999048 0.003105 Spitzer 
57505.266522 0.985773 0.003105 Spitzer 
57505.266546 1.007391 0.003105 Spitzer 
57505.266569 1.000688 0.003105 Spitzer 
57505.266592 1.004930 0.003105 Spitzer 
57505.266615 0.999066 0.003105 Spitzer 
57505.266638 0.999012 0.003105 Spitzer 
57505.266661 1.000627 0.003105 Spitzer 
57505.266684 0.997161 0.003105 Spitzer 
57505.266708 1.001784 0.003105 Spitzer 
57505.266731 0.998972 0.003105 Spitzer 
57505.266754 0.996499 0.003105 Spitzer 
57505.266777 1.005977 0.003105 Spitzer 
57505.266800 1.001399 0.003105 Spitzer 
57505.266823 1.000137 0.003105 Spitzer 
57505.266846 1.005100 0.003105 Spitzer 
57505.266870 1.002584 0.003105 Spitzer 
57505.266893 1.001443 0.003105 Spitzer 
57505.266916 1.002390 0.003105 Spitzer 
57505.266939 0.999030 0.003105 Spitzer 
57505.266962 1.001547 0.003105 Spitzer 
57505.266985 0.995353 0.003105 Spitzer 
57505.267009 0.999139 0.003105 Spitzer 
57505.267032 1.000128 0.003105 Spitzer 
57505.267055 1.000032 0.003105 Spitzer 
57505.267078 0.996779 0.003105 Spitzer 
57505.267101 1.002431 0.003105 Spitzer 
57505.267124 1.001764 0.003105 Spitzer 
57505.267147 0.998590 0.003105 Spitzer 
57505.267171 0.999497 0.003105 Spitzer 
57505.267194 0.997080 0.003105 Spitzer 
57505.267217 1.004250 0.003105 Spitzer 
57505.267240 0.999302 0.003105 Spitzer 
57505.267263 0.998671 0.003105 Spitzer 
57505.267286 1.002790 0.003105 Spitzer 
57505.267309 1.005087 0.003105 Spitzer 
57505.267333 0.998829 0.003105 Spitzer 
57505.267356 0.998019 0.003105 Spitzer 
57505.267379 1.001055 0.003105 Spitzer 
57505.267402 1.003685 0.003105 Spitzer 
57505.267425 1.004173 0.003105 Spitzer 
57505.267448 0.999749 0.003105 Spitzer 
57505.267471 1.003208 0.003105 Spitzer 
57505.267495 0.998484 0.003105 Spitzer 
57505.267518 0.998229 0.003105 Spitzer 
57505.267541 1.000009 0.003105 Spitzer 
57505.267564 0.998742 0.003105 Spitzer 
57505.267587 0.998427 0.003105 Spitzer 
57505.267610 1.000004 0.003105 Spitzer 
57505.267634 0.998834 0.003105 Spitzer 
57505.267657 1.001699 0.003105 Spitzer 
57505.267680 0.996401 0.003105 Spitzer 
57505.267703 1.003470 0.003105 Spitzer 
57505.267726 1.000013 0.003105 Spitzer 
57505.267749 1.001104 0.003105 Spitzer 
57505.267772 0.999665 0.003105 Spitzer 
57505.267796 1.001662 0.003105 Spitzer 
57505.267819 1.004286 0.003105 Spitzer 
57505.267842 1.000953 0.003105 Spitzer 
57505.267865 0.998151 0.003105 Spitzer 
57505.267888 0.999438 0.003105 Spitzer 
57505.267911 0.998479 0.003105 Spitzer 
57505.267934 1.001046 0.003105 Spitzer 
57505.267958 1.000136 0.003105 Spitzer 
57505.267981 1.002289 0.003105 Spitzer 
57505.268020 0.989913 0.003105 Spitzer 
57505.268044 1.004027 0.003105 Spitzer 
57505.268067 1.001513 0.003105 Spitzer 
57505.268090 1.004644 0.003105 Spitzer 
57505.268113 0.997688 0.003105 Spitzer 
57505.268136 1.002274 0.003105 Spitzer 
57505.268159 0.998471 0.003105 Spitzer 
57505.268183 1.004095 0.003105 Spitzer 
57505.268206 1.001612 0.003105 Spitzer 
57505.268229 0.999779 0.003105 Spitzer 
57505.268252 0.999988 0.003105 Spitzer 
57505.268275 0.999680 0.003105 Spitzer 
57505.268298 0.999300 0.003105 Spitzer 
57505.268321 1.002258 0.003105 Spitzer 
57505.268345 1.002526 0.003105 Spitzer 
57505.268368 0.997353 0.003105 Spitzer 
57505.268391 1.000493 0.003105 Spitzer 
57505.268414 0.996158 0.003105 Spitzer 
57505.268437 0.999997 0.003105 Spitzer 
57505.268460 0.997698 0.003105 Spitzer 
57505.268483 0.998949 0.003105 Spitzer 
57505.268507 0.998972 0.003105 Spitzer 
57505.268530 0.994801 0.003105 Spitzer 
57505.268553 0.996192 0.003105 Spitzer 
57505.268576 1.003259 0.003105 Spitzer 
57505.268599 1.000400 0.003105 Spitzer 
57505.268622 1.001930 0.003105 Spitzer 
57505.268646 1.004873 0.003105 Spitzer 
57505.268669 0.999697 0.003105 Spitzer 
57505.268692 1.003372 0.003105 Spitzer 
57505.268715 0.996533 0.003105 Spitzer 
57505.268738 0.996129 0.003105 Spitzer 
57505.268761 0.995143 0.003105 Spitzer 
57505.268784 1.001491 0.003105 Spitzer 
57505.268808 1.007142 0.003105 Spitzer 
57505.268831 0.995601 0.003105 Spitzer 
57505.268854 1.003523 0.003105 Spitzer 
57505.268877 1.001136 0.003105 Spitzer 
57505.268900 0.998818 0.003105 Spitzer 
57505.268923 1.004411 0.003105 Spitzer 
57505.268946 1.002819 0.003105 Spitzer 
57505.268970 1.003392 0.003105 Spitzer 
57505.268993 0.995936 0.003105 Spitzer 
57505.269016 0.998991 0.003105 Spitzer 
57505.269039 1.002181 0.003105 Spitzer 
57505.269062 1.000787 0.003105 Spitzer 
57505.269085 1.001364 0.003105 Spitzer 
57505.269108 0.996237 0.003105 Spitzer 
57505.269132 1.003627 0.003105 Spitzer 
57505.269155 1.003648 0.003105 Spitzer 
57505.269178 1.004198 0.003105 Spitzer 
57505.269201 1.002244 0.003105 Spitzer 
57505.269224 1.002115 0.003105 Spitzer 
57505.269247 0.998976 0.003105 Spitzer 
57505.269271 1.001426 0.003105 Spitzer 
57505.269294 1.000034 0.003105 Spitzer 
57505.269317 1.001044 0.003105 Spitzer 
57505.269340 1.000396 0.003105 Spitzer 
57505.269363 0.998872 0.003105 Spitzer 
57505.269386 0.997811 0.003105 Spitzer 
57505.269409 1.003925 0.003105 Spitzer 
57505.269433 1.001586 0.003105 Spitzer 
57505.269456 0.999289 0.003105 Spitzer 
57505.269479 0.994418 0.003105 Spitzer 
57505.269518 0.994597 0.003105 Spitzer 
57505.269541 1.001970 0.003105 Spitzer 
57505.269564 1.000043 0.003105 Spitzer 
57505.269588 1.000159 0.003105 Spitzer 
57505.269611 0.998089 0.003105 Spitzer 
57505.269634 1.003780 0.003105 Spitzer 
57505.269657 1.001055 0.003105 Spitzer 
57505.269680 0.999019 0.003105 Spitzer 
57505.269703 1.004233 0.003105 Spitzer 
57505.269726 1.005438 0.003105 Spitzer 
57505.269750 1.001341 0.003105 Spitzer 
57505.269773 0.999133 0.003105 Spitzer 
57505.269796 0.998047 0.003105 Spitzer 
57505.269819 1.005120 0.003105 Spitzer 
57505.269842 1.002975 0.003105 Spitzer 
57505.269865 1.003006 0.003105 Spitzer 
57505.269888 0.999605 0.003105 Spitzer 
57505.269912 0.998032 0.003105 Spitzer 
57505.269935 0.998124 0.003105 Spitzer 
57505.269958 0.999432 0.003105 Spitzer 
57505.269981 0.999492 0.003105 Spitzer 
57505.270004 0.999770 0.003105 Spitzer 
57505.270027 1.001520 0.003105 Spitzer 
57505.270051 0.999081 0.003105 Spitzer 
57505.270074 1.003191 0.003105 Spitzer 
57505.270097 0.997849 0.003105 Spitzer 
57505.270120 1.004264 0.003105 Spitzer 
57505.270143 0.997323 0.003105 Spitzer 
57505.270166 1.002650 0.003105 Spitzer 
57505.270189 0.998348 0.003105 Spitzer 
57505.270213 0.995266 0.003105 Spitzer 
57505.270236 0.999715 0.003105 Spitzer 
57505.270259 1.001541 0.003105 Spitzer 
57505.270282 1.004072 0.003105 Spitzer 
57505.270305 0.996892 0.003105 Spitzer 
57505.270328 1.000401 0.003105 Spitzer 
57505.270351 1.000359 0.003105 Spitzer 
57505.270375 1.001338 0.003105 Spitzer 
57505.270398 1.004652 0.003105 Spitzer 
57505.270421 1.003956 0.003105 Spitzer 
57505.270444 1.002573 0.003105 Spitzer 
57505.270467 0.996388 0.003105 Spitzer 
57505.270490 0.995034 0.003105 Spitzer 
57505.270513 1.001902 0.003105 Spitzer 
57505.270537 0.998585 0.003105 Spitzer 
57505.270560 1.004462 0.003105 Spitzer 
57505.270583 0.993665 0.003105 Spitzer 
57505.270606 0.995903 0.003105 Spitzer 
57505.270629 0.996216 0.003105 Spitzer 
57505.270652 0.998470 0.003105 Spitzer 
57505.270676 1.003323 0.003105 Spitzer 
57505.270699 0.998774 0.003105 Spitzer 
57505.270722 0.998640 0.003105 Spitzer 
57505.270745 0.995632 0.003105 Spitzer 
57505.270768 1.000529 0.003105 Spitzer 
57505.270791 1.000432 0.003105 Spitzer 
57505.270814 1.000868 0.003105 Spitzer 
57505.270838 0.996047 0.003105 Spitzer 
57505.270861 1.003530 0.003105 Spitzer 
57505.270884 0.997222 0.003105 Spitzer 
57505.270907 0.991516 0.003105 Spitzer 
57505.270930 0.998709 0.003105 Spitzer 
57505.270953 1.001432 0.003105 Spitzer 
57505.270976 0.997572 0.003105 Spitzer 
57505.271017 0.991956 0.003105 Spitzer 
57505.271040 1.005509 0.003105 Spitzer 
57505.271063 1.000503 0.003105 Spitzer 
57505.271086 1.003662 0.003105 Spitzer 
57505.271109 0.997767 0.003105 Spitzer 
57505.271133 1.006532 0.003105 Spitzer 
57505.271156 0.999480 0.003105 Spitzer 
57505.271179 0.998721 0.003105 Spitzer 
57505.271202 1.001324 0.003105 Spitzer 
57505.271225 0.996724 0.003105 Spitzer 
57505.271248 0.995633 0.003105 Spitzer 
57505.271272 0.999662 0.003105 Spitzer 
57505.271295 1.000230 0.003105 Spitzer 
57505.271318 0.998024 0.003105 Spitzer 
57505.271341 0.996294 0.003105 Spitzer 
57505.271364 0.999605 0.003105 Spitzer 
57505.271387 1.004755 0.003105 Spitzer 
57505.271410 0.996893 0.003105 Spitzer 
57505.271434 0.998182 0.003105 Spitzer 
57505.271457 1.001442 0.003105 Spitzer 
57505.271480 1.001099 0.003105 Spitzer 
57505.271503 1.002359 0.003105 Spitzer 
57505.271526 1.003519 0.003105 Spitzer 
57505.271549 1.000145 0.003105 Spitzer 
57505.271572 0.997712 0.003105 Spitzer 
57505.271596 1.003118 0.003105 Spitzer 
57505.271619 1.006936 0.003105 Spitzer 
57505.271642 1.004568 0.003105 Spitzer 
57505.271665 1.000510 0.003105 Spitzer 
57505.271688 0.999243 0.003105 Spitzer 
57505.271711 1.005770 0.003105 Spitzer 
57505.271734 0.999168 0.003105 Spitzer 
57505.271758 1.001059 0.003105 Spitzer 
57505.271781 0.999745 0.003105 Spitzer 
57505.271804 1.000860 0.003105 Spitzer 
57505.271827 0.996392 0.003105 Spitzer 
57505.271850 0.998654 0.003105 Spitzer 
57505.271873 1.002457 0.003105 Spitzer 
57505.271897 1.000600 0.003105 Spitzer 
57505.271920 0.997725 0.003105 Spitzer 
57505.271943 0.999846 0.003105 Spitzer 
57505.271966 0.998464 0.003105 Spitzer 
57505.271989 0.996760 0.003105 Spitzer 
57505.272012 1.004560 0.003105 Spitzer 
57505.272035 0.996993 0.003105 Spitzer 
57505.272059 0.999211 0.003105 Spitzer 
57505.272082 1.001221 0.003105 Spitzer 
57505.272105 0.999338 0.003105 Spitzer 
57505.272128 0.996256 0.003105 Spitzer 
57505.272151 1.003843 0.003105 Spitzer 
57505.272174 1.000517 0.003105 Spitzer 
57505.272197 1.000629 0.003105 Spitzer 
57505.272221 0.997595 0.003105 Spitzer 
57505.272244 0.994753 0.003105 Spitzer 
57505.272267 1.002193 0.003105 Spitzer 
57505.272290 1.003628 0.003105 Spitzer 
57505.272313 0.998821 0.003105 Spitzer 
57505.272336 0.996897 0.003105 Spitzer 
57505.272359 1.000002 0.003105 Spitzer 
57505.272383 1.000152 0.003105 Spitzer 
57505.272406 0.999768 0.003105 Spitzer 
57505.272429 1.003609 0.003105 Spitzer 
57505.272452 1.002526 0.003105 Spitzer 
57505.272475 1.001972 0.003105 Spitzer 
57505.272514 0.992998 0.003105 Spitzer 
57505.272537 1.001790 0.003105 Spitzer 
57505.272560 1.002024 0.003105 Spitzer 
57505.272583 1.001353 0.003105 Spitzer 
57505.272606 1.002980 0.003105 Spitzer 
57505.272629 1.002615 0.003105 Spitzer 
57505.272652 1.000450 0.003105 Spitzer 
57505.272676 0.999347 0.003105 Spitzer 
57505.272699 0.999136 0.003105 Spitzer 
57505.272722 0.997841 0.003105 Spitzer 
57505.272745 0.994998 0.003105 Spitzer 
57505.272768 0.997480 0.003105 Spitzer 
57505.272791 0.998297 0.003105 Spitzer 
57505.272815 1.000110 0.003105 Spitzer 
57505.272838 0.994907 0.003105 Spitzer 
57505.272861 1.004167 0.003105 Spitzer 
57505.272884 0.999712 0.003105 Spitzer 
57505.272907 0.995963 0.003105 Spitzer 
57505.272930 1.001048 0.003105 Spitzer 
57505.272953 0.999900 0.003105 Spitzer 
57505.272977 0.999182 0.003105 Spitzer 
57505.273000 1.002196 0.003105 Spitzer 
57505.273023 0.999306 0.003105 Spitzer 
57505.273046 0.997029 0.003105 Spitzer 
57505.273069 0.998877 0.003105 Spitzer 
57505.273092 0.998527 0.003105 Spitzer 
57505.273115 0.998240 0.003105 Spitzer 
57505.273139 1.004572 0.003105 Spitzer 
57505.273162 1.002147 0.003105 Spitzer 
57505.273185 0.999996 0.003105 Spitzer 
57505.273208 1.002097 0.003105 Spitzer 
57505.273231 0.998784 0.003105 Spitzer 
57505.273254 1.001712 0.003105 Spitzer 
57505.273277 0.997646 0.003105 Spitzer 
57505.273301 1.002713 0.003105 Spitzer 
57505.273324 0.999833 0.003105 Spitzer 
57505.273347 1.001927 0.003105 Spitzer 
57505.273370 1.002667 0.003105 Spitzer 
57505.273393 1.001525 0.003105 Spitzer 
57505.273416 1.000640 0.003105 Spitzer 
57505.273440 0.998520 0.003105 Spitzer 
57505.273463 0.997935 0.003105 Spitzer 
57505.273486 0.996511 0.003105 Spitzer 
57505.273509 1.002520 0.003105 Spitzer 
57505.273532 1.003650 0.003105 Spitzer 
57505.273555 0.998138 0.003105 Spitzer 
57505.273578 1.004598 0.003105 Spitzer 
57505.273602 0.999877 0.003105 Spitzer 
57505.273625 1.001559 0.003105 Spitzer 
57505.273648 1.000365 0.003105 Spitzer 
57505.273671 1.001045 0.003105 Spitzer 
57505.273694 1.000919 0.003105 Spitzer 
57505.273717 1.000290 0.003105 Spitzer 
57505.273740 1.003642 0.003105 Spitzer 
57505.273764 1.002493 0.003105 Spitzer 
57505.273787 1.000561 0.003105 Spitzer 
57505.273810 1.006385 0.003105 Spitzer 
57505.273833 0.999237 0.003105 Spitzer 
57505.273856 1.001658 0.003105 Spitzer 
57505.273879 0.993405 0.003105 Spitzer 
57505.273902 0.997192 0.003105 Spitzer 
57505.273926 0.999602 0.003105 Spitzer 
57505.273949 0.997592 0.003105 Spitzer 
57505.273972 1.002891 0.003105 Spitzer 
57505.274011 0.994825 0.003105 Spitzer 
57505.274058 1.000729 0.003105 Spitzer 
57505.274081 1.004807 0.003105 Spitzer 
57505.274104 0.998114 0.003105 Spitzer 
57505.274127 1.001292 0.003105 Spitzer 
57505.274150 1.003135 0.003105 Spitzer 
57505.274173 1.003265 0.003105 Spitzer 
57505.274197 0.991334 0.003105 Spitzer 
57505.274220 0.999389 0.003105 Spitzer 
57505.274243 0.997520 0.003105 Spitzer 
57505.274266 1.005176 0.003105 Spitzer 
57505.274289 0.999808 0.003105 Spitzer 
57505.274312 1.000575 0.003105 Spitzer 
57505.274335 1.001177 0.003105 Spitzer 
57505.274359 0.997531 0.003105 Spitzer 
57505.274382 1.002508 0.003105 Spitzer 
57505.274405 1.012319 0.003105 Spitzer 
57505.274428 0.998241 0.003105 Spitzer 
57505.274451 1.005522 0.003105 Spitzer 
57505.274474 1.001225 0.003105 Spitzer 
57505.274498 0.999341 0.003105 Spitzer 
57505.274521 0.995774 0.003105 Spitzer 
57505.274544 0.996328 0.003105 Spitzer 
57505.274567 0.999711 0.003105 Spitzer 
57505.274590 0.998352 0.003105 Spitzer 
57505.274613 1.008368 0.003105 Spitzer 
57505.274636 1.005144 0.003105 Spitzer 
57505.274660 1.003515 0.003105 Spitzer 
57505.274683 1.002690 0.003105 Spitzer 
57505.274706 1.005134 0.003105 Spitzer 
57505.274729 1.000661 0.003105 Spitzer 
57505.274752 1.000979 0.003105 Spitzer 
57505.274775 1.004644 0.003105 Spitzer 
57505.274798 1.002244 0.003105 Spitzer 
57505.274822 1.000662 0.003105 Spitzer 
57505.274845 1.000888 0.003105 Spitzer 
57505.274868 0.998890 0.003105 Spitzer 
57505.274891 1.003257 0.003105 Spitzer 
57505.274914 0.999432 0.003105 Spitzer 
57505.274937 1.001304 0.003105 Spitzer 
57505.274960 0.999129 0.003105 Spitzer 
57505.274984 1.004239 0.003105 Spitzer 
57505.275007 1.003340 0.003105 Spitzer 
57505.275030 1.001692 0.003105 Spitzer 
57505.275053 1.004387 0.003105 Spitzer 
57505.275076 0.994379 0.003105 Spitzer 
57505.275099 1.001177 0.003105 Spitzer 
57505.275123 0.999399 0.003105 Spitzer 
57505.275146 1.000459 0.003105 Spitzer 
57505.275169 1.011903 0.003105 Spitzer 
57505.275192 0.998841 0.003105 Spitzer 
57505.275215 1.000469 0.003105 Spitzer 
57505.275238 1.007284 0.003105 Spitzer 
57505.275261 0.999180 0.003105 Spitzer 
57505.275285 0.997465 0.003105 Spitzer 
57505.275308 1.003324 0.003105 Spitzer 
57505.275331 0.991579 0.003105 Spitzer 
57505.275354 1.003527 0.003105 Spitzer 
57505.275377 1.004659 0.003105 Spitzer 
57505.275400 1.004293 0.003105 Spitzer 
57505.275423 1.005000 0.003105 Spitzer 
57505.275447 1.003069 0.003105 Spitzer 
57505.275470 1.000102 0.003105 Spitzer 
57505.275509 0.991608 0.003105 Spitzer 
57505.275532 1.000605 0.003105 Spitzer 
57505.275555 0.998377 0.003105 Spitzer 
57505.275579 1.001625 0.003105 Spitzer 
57505.275602 1.001615 0.003105 Spitzer 
57505.275625 0.993625 0.003105 Spitzer 
57505.275648 0.999081 0.003105 Spitzer 
57505.275671 0.995079 0.003105 Spitzer 
57505.275694 1.001584 0.003105 Spitzer 
57505.275717 1.003333 0.003105 Spitzer 
57505.275741 0.998968 0.003105 Spitzer 
57505.275764 0.997790 0.003105 Spitzer 
57505.275787 1.004920 0.003105 Spitzer 
57505.275810 1.001104 0.003105 Spitzer 
57505.275833 0.998279 0.003105 Spitzer 
57505.275856 1.001647 0.003105 Spitzer 
57505.275879 0.998468 0.003105 Spitzer 
57505.275903 1.001721 0.003105 Spitzer 
57505.275926 1.002914 0.003105 Spitzer 
57505.275949 1.007318 0.003105 Spitzer 
57505.275972 0.999266 0.003105 Spitzer 
57505.275995 0.999136 0.003105 Spitzer 
57505.276018 0.998939 0.003105 Spitzer 
57505.276042 1.003434 0.003105 Spitzer 
57505.276065 1.002616 0.003105 Spitzer 
57505.276088 0.999376 0.003105 Spitzer 
57505.276111 1.001350 0.003105 Spitzer 
57505.276134 1.002080 0.003105 Spitzer 
57505.276157 1.002012 0.003105 Spitzer 
57505.276180 0.999831 0.003105 Spitzer 
57505.276204 0.999828 0.003105 Spitzer 
57505.276227 1.001743 0.003105 Spitzer 
57505.276250 1.000655 0.003105 Spitzer 
57505.276273 0.995607 0.003105 Spitzer 
57505.276296 1.006052 0.003105 Spitzer 
57505.276319 0.999015 0.003105 Spitzer 
57505.276342 0.997590 0.003105 Spitzer 
57505.276366 1.001802 0.003105 Spitzer 
57505.276389 1.001951 0.003105 Spitzer 
57505.276412 1.000713 0.003105 Spitzer 
57505.276435 1.003899 0.003105 Spitzer 
57505.276458 0.999564 0.003105 Spitzer 
57505.276481 1.001659 0.003105 Spitzer 
57505.276504 1.001368 0.003105 Spitzer 
57505.276528 0.998363 0.003105 Spitzer 
57505.276551 0.998094 0.003105 Spitzer 
57505.276574 1.000485 0.003105 Spitzer 
57505.276597 0.997300 0.003105 Spitzer 
57505.276620 0.998011 0.003105 Spitzer 
57505.276643 1.001541 0.003105 Spitzer 
57505.276667 1.002202 0.003105 Spitzer 
57505.276690 0.998725 0.003105 Spitzer 
57505.276713 0.997769 0.003105 Spitzer 
57505.276736 1.006180 0.003105 Spitzer 
57505.276759 1.003889 0.003105 Spitzer 
57505.276782 0.998770 0.003105 Spitzer 
57505.276805 1.001536 0.003105 Spitzer 
57505.276829 0.998477 0.003105 Spitzer 
57505.276852 0.998046 0.003105 Spitzer 
57505.276875 1.005075 0.003105 Spitzer 
57505.276898 1.000725 0.003105 Spitzer 
57505.276921 0.999815 0.003105 Spitzer 
57505.276944 1.001538 0.003105 Spitzer 
57505.276967 0.997752 0.003105 Spitzer 
57505.277007 0.990382 0.003105 Spitzer 
57505.277030 1.001129 0.003105 Spitzer 
57505.277053 0.999132 0.003105 Spitzer 
57505.277076 0.998640 0.003105 Spitzer 
57505.277099 1.000461 0.003105 Spitzer 
57505.277123 0.997554 0.003105 Spitzer 
57505.277146 1.001153 0.003105 Spitzer 
57505.277169 0.999191 0.003105 Spitzer 
57505.277192 0.996367 0.003105 Spitzer 
57505.277215 1.006382 0.003105 Spitzer 
57505.277238 1.000586 0.003105 Spitzer 
57505.277261 0.999045 0.003105 Spitzer 
57505.277285 0.999742 0.003105 Spitzer 
57505.277308 0.998468 0.003105 Spitzer 
57505.277331 1.001642 0.003105 Spitzer 
57505.277354 0.996108 0.003105 Spitzer 
57505.277377 0.996810 0.003105 Spitzer 
57505.277400 0.996020 0.003105 Spitzer 
57505.277423 0.998480 0.003105 Spitzer 
57505.277447 1.003622 0.003105 Spitzer 
57505.277470 0.999435 0.003105 Spitzer 
57505.277493 0.998076 0.003105 Spitzer 
57505.277516 0.998549 0.003105 Spitzer 
57505.277539 1.000520 0.003105 Spitzer 
57505.277562 1.001497 0.003105 Spitzer 
57505.277586 1.003039 0.003105 Spitzer 
57505.277609 0.998744 0.003105 Spitzer 
57505.277632 1.001763 0.003105 Spitzer 
57505.277655 1.001191 0.003105 Spitzer 
57505.277678 1.002808 0.003105 Spitzer 
57505.277701 1.001788 0.003105 Spitzer 
57505.277724 1.004872 0.003105 Spitzer 
57505.277748 1.002641 0.003105 Spitzer 
57505.277771 1.002281 0.003105 Spitzer 
57505.277794 1.003390 0.003105 Spitzer 
57505.277817 0.998868 0.003105 Spitzer 
57505.277840 1.001370 0.003105 Spitzer 
57505.277863 1.000011 0.003105 Spitzer 
57505.277886 0.997688 0.003105 Spitzer 
57505.277910 0.998756 0.003105 Spitzer 
57505.277933 1.001251 0.003105 Spitzer 
57505.277956 0.996482 0.003105 Spitzer 
57505.277979 1.001721 0.003105 Spitzer 
57505.278002 0.997386 0.003105 Spitzer 
57505.278025 1.003141 0.003105 Spitzer 
57505.278048 1.004680 0.003105 Spitzer 
57505.278072 0.996035 0.003105 Spitzer 
57505.278095 0.999795 0.003105 Spitzer 
57505.278118 0.999332 0.003105 Spitzer 
57505.278141 1.001138 0.003105 Spitzer 
57505.278164 1.002631 0.003105 Spitzer 
57505.278187 1.006504 0.003105 Spitzer 
57505.278211 0.995562 0.003105 Spitzer 
57505.278234 1.000541 0.003105 Spitzer 
57505.278257 0.994156 0.003105 Spitzer 
57505.278280 0.998092 0.003105 Spitzer 
57505.278303 1.002184 0.003105 Spitzer 
57505.278326 1.000739 0.003105 Spitzer 
57505.278349 1.002888 0.003105 Spitzer 
57505.278373 0.990619 0.003105 Spitzer 
57505.278396 0.998627 0.003105 Spitzer 
57505.278419 1.004443 0.003105 Spitzer 
57505.278442 1.000330 0.003105 Spitzer 
57505.278465 0.995189 0.003105 Spitzer 
57505.278506 0.994353 0.003105 Spitzer 
57505.278529 0.996494 0.003105 Spitzer 
57505.278552 0.997710 0.003105 Spitzer 
57505.278575 1.003008 0.003105 Spitzer 
57505.278598 1.000772 0.003105 Spitzer 
57505.278622 1.002616 0.003105 Spitzer 
57505.278645 1.004240 0.003105 Spitzer 
57505.278668 1.002394 0.003105 Spitzer 
57505.278691 0.995504 0.003105 Spitzer 
57505.278714 1.005447 0.003105 Spitzer 
57505.278737 1.001484 0.003105 Spitzer 
57505.278760 0.996502 0.003105 Spitzer 
57505.278784 1.001409 0.003105 Spitzer 
57505.278807 1.001072 0.003105 Spitzer 
57505.278830 1.003596 0.003105 Spitzer 
57505.278853 1.002671 0.003105 Spitzer 
57505.278876 1.006591 0.003105 Spitzer 
57505.278899 0.996750 0.003105 Spitzer 
57505.278922 0.996219 0.003105 Spitzer 
57505.278946 0.999831 0.003105 Spitzer 
57505.278969 0.998833 0.003105 Spitzer 
57505.278992 0.997180 0.003105 Spitzer 
57505.279015 0.996843 0.003105 Spitzer 
57505.279038 1.000047 0.003105 Spitzer 
57505.279061 1.005464 0.003105 Spitzer 
57505.279085 0.997805 0.003105 Spitzer 
57505.279108 1.008169 0.003105 Spitzer 
57505.279131 1.000927 0.003105 Spitzer 
57505.279154 1.003209 0.003105 Spitzer 
57505.279177 0.998527 0.003105 Spitzer 
57505.279200 1.002505 0.003105 Spitzer 
57505.279223 1.000429 0.003105 Spitzer 
57505.279247 1.000842 0.003105 Spitzer 
57505.279270 0.998278 0.003105 Spitzer 
57505.279293 1.003246 0.003105 Spitzer 
57505.279316 0.994095 0.003105 Spitzer 
57505.279339 1.002003 0.003105 Spitzer 
57505.279362 0.997519 0.003105 Spitzer 
57505.279385 0.995428 0.003105 Spitzer 
57505.279409 0.996313 0.003105 Spitzer 
57505.279432 1.003027 0.003105 Spitzer 
57505.279478 0.999979 0.003105 Spitzer 
57505.279501 0.997584 0.003105 Spitzer 
57505.279524 0.999038 0.003105 Spitzer 
57505.279547 1.001099 0.003105 Spitzer 
57505.279571 0.997933 0.003105 Spitzer 
57505.279594 1.004075 0.003105 Spitzer 
57505.279617 0.999283 0.003105 Spitzer 
57505.279640 0.998772 0.003105 Spitzer 
57505.279663 0.997228 0.003105 Spitzer 
57505.279686 0.995569 0.003105 Spitzer 
57505.279710 1.001156 0.003105 Spitzer 
57505.279733 1.000048 0.003105 Spitzer 
57505.279756 0.999294 0.003105 Spitzer 
57505.279779 0.997296 0.003105 Spitzer 
57505.279802 0.999538 0.003105 Spitzer 
57505.279825 0.993636 0.003105 Spitzer 
57505.279848 0.998255 0.003105 Spitzer 
57505.279872 1.001160 0.003105 Spitzer 
57505.279895 1.001084 0.003105 Spitzer 
57505.279918 1.000282 0.003105 Spitzer 
57505.279941 0.997386 0.003105 Spitzer 
57505.279964 0.998068 0.003105 Spitzer 
57505.280003 0.993176 0.003105 Spitzer 
57505.280026 1.002007 0.003105 Spitzer 
57505.280049 0.997761 0.003105 Spitzer 
57505.280072 0.999475 0.003105 Spitzer 
57505.280095 1.000905 0.003105 Spitzer 
57505.280118 0.999388 0.003105 Spitzer 
57505.280141 0.998794 0.003105 Spitzer 
57505.280165 1.002590 0.003105 Spitzer 
57505.280188 1.002854 0.003105 Spitzer 
57505.280211 1.003241 0.003105 Spitzer 
57505.280234 1.001072 0.003105 Spitzer 
57505.280257 0.999632 0.003105 Spitzer 
57505.280280 1.002903 0.003105 Spitzer 
57505.280303 1.000035 0.003105 Spitzer 
57505.280327 1.003923 0.003105 Spitzer 
57505.280350 1.001193 0.003105 Spitzer 
57505.280373 1.007748 0.003105 Spitzer 
57505.280396 1.003652 0.003105 Spitzer 
57505.280419 1.000477 0.003105 Spitzer 
57505.280442 1.002027 0.003105 Spitzer 
57505.280465 0.998900 0.003105 Spitzer 
57505.280489 1.000131 0.003105 Spitzer 
57505.280512 1.001784 0.003105 Spitzer 
57505.280535 0.999551 0.003105 Spitzer 
57505.280558 0.996129 0.003105 Spitzer 
57505.280581 1.000917 0.003105 Spitzer 
57505.280604 0.999819 0.003105 Spitzer 
57505.280628 0.999864 0.003105 Spitzer 
57505.280651 0.999826 0.003105 Spitzer 
57505.280674 0.993187 0.003105 Spitzer 
57505.280697 1.004401 0.003105 Spitzer 
57505.280720 1.002317 0.003105 Spitzer 
57505.280743 0.999266 0.003105 Spitzer 
57505.280766 1.002129 0.003105 Spitzer 
57505.280790 1.002871 0.003105 Spitzer 
57505.280813 0.994911 0.003105 Spitzer 
57505.280836 1.001062 0.003105 Spitzer 
57505.280859 1.001996 0.003105 Spitzer 
57505.280882 0.997092 0.003105 Spitzer 
57505.280905 0.996182 0.003105 Spitzer 
57505.280928 0.993116 0.003105 Spitzer 
57505.280952 1.006155 0.003105 Spitzer 
57505.280975 0.994936 0.003105 Spitzer 
57505.280998 1.001825 0.003105 Spitzer 
57505.281021 1.004106 0.003105 Spitzer 
57505.281044 1.001121 0.003105 Spitzer 
57505.281067 0.997393 0.003105 Spitzer 
57505.281090 1.002538 0.003105 Spitzer 
57505.281114 0.995836 0.003105 Spitzer 
57505.281137 1.004612 0.003105 Spitzer 
57505.281160 1.001262 0.003105 Spitzer 
57505.281183 0.998535 0.003105 Spitzer 
57505.281206 1.000854 0.003105 Spitzer 
57505.281229 1.003861 0.003105 Spitzer 
57505.281253 1.003916 0.003105 Spitzer 
57505.281276 0.998110 0.003105 Spitzer 
57505.281322 0.998820 0.003105 Spitzer 
57505.281345 1.003397 0.003105 Spitzer 
57505.281368 0.998649 0.003105 Spitzer 
57505.281391 0.993406 0.003105 Spitzer 
57505.281415 0.999927 0.003105 Spitzer 
57505.281438 1.002956 0.003105 Spitzer 
57505.281461 1.000134 0.003105 Spitzer 
57505.281500 0.992132 0.003105 Spitzer 
57505.281523 0.998299 0.003105 Spitzer 
57505.281546 0.997174 0.003105 Spitzer 
57505.281570 1.016435 0.003105 Spitzer 
57505.281593 1.003634 0.003105 Spitzer 
57505.281616 1.002659 0.003105 Spitzer 
57505.281639 1.001944 0.003105 Spitzer 
57505.281662 1.003709 0.003105 Spitzer 
57505.281685 1.001419 0.003105 Spitzer 
57505.281709 0.999126 0.003105 Spitzer 
57505.281732 1.002613 0.003105 Spitzer 
57505.281755 0.997094 0.003105 Spitzer 
57505.281778 0.995805 0.003105 Spitzer 
57505.281801 0.998610 0.003105 Spitzer 
57505.281824 1.000512 0.003105 Spitzer 
57505.281847 0.998567 0.003105 Spitzer 
57505.281871 1.004563 0.003105 Spitzer 
57505.281894 1.002880 0.003105 Spitzer 
57505.281917 0.997983 0.003105 Spitzer 
57505.281940 0.996394 0.003105 Spitzer 
57505.281963 0.996299 0.003105 Spitzer 
57505.281986 0.994303 0.003105 Spitzer 
57505.282009 0.999402 0.003105 Spitzer 
57505.282033 1.003265 0.003105 Spitzer 
57505.282056 1.004541 0.003105 Spitzer 
57505.282079 1.001198 0.003105 Spitzer 
57505.282102 1.001762 0.003105 Spitzer 
57505.282125 1.001923 0.003105 Spitzer 
57505.282148 1.000293 0.003105 Spitzer 
57505.282171 1.001160 0.003105 Spitzer 
57505.282195 1.001900 0.003105 Spitzer 
57505.282218 1.001788 0.003105 Spitzer 
57505.282241 1.002139 0.003105 Spitzer 
57505.282264 0.999287 0.003105 Spitzer 
57505.282287 1.000384 0.003105 Spitzer 
57505.282310 0.999525 0.003105 Spitzer 
57505.282334 1.002731 0.003105 Spitzer 
57505.282357 0.998966 0.003105 Spitzer 
57505.282380 0.996787 0.003105 Spitzer 
57505.282403 1.003127 0.003105 Spitzer 
57505.282426 0.995869 0.003105 Spitzer 
57505.282449 1.000046 0.003105 Spitzer 
57505.282472 0.999626 0.003105 Spitzer 
57505.282496 0.999392 0.003105 Spitzer 
57505.282519 0.999671 0.003105 Spitzer 
57505.282542 0.999577 0.003105 Spitzer 
57505.282565 0.999849 0.003105 Spitzer 
57505.282588 0.998497 0.003105 Spitzer 
57505.282611 1.000023 0.003105 Spitzer 
57505.282634 0.993838 0.003105 Spitzer 
57505.282658 0.998718 0.003105 Spitzer 
57505.282681 1.002082 0.003105 Spitzer 
57505.282704 0.997209 0.003105 Spitzer 
57505.282727 1.003209 0.003105 Spitzer 
57505.282750 0.997547 0.003105 Spitzer 
57505.282773 1.000261 0.003105 Spitzer 
57505.282796 1.000091 0.003105 Spitzer 
57505.282820 0.999249 0.003105 Spitzer 
57505.282843 0.997593 0.003105 Spitzer 
57505.282866 1.000217 0.003105 Spitzer 
57505.282889 1.000984 0.003105 Spitzer 
57505.282912 1.002058 0.003105 Spitzer 
57505.282935 0.998331 0.003105 Spitzer 
57505.282959 1.001177 0.003105 Spitzer 
57505.282998 0.996816 0.003105 Spitzer 
57505.283021 0.994712 0.003105 Spitzer 
57505.283044 0.998075 0.003105 Spitzer 
57505.283067 1.003176 0.003105 Spitzer 
57505.283090 1.002593 0.003105 Spitzer 
57505.283114 0.999299 0.003105 Spitzer 
57505.283137 0.991566 0.003105 Spitzer 
57505.283160 0.995457 0.003105 Spitzer 
57505.283183 0.993524 0.003105 Spitzer 
57505.283206 0.998179 0.003105 Spitzer 
57505.283229 1.000156 0.003105 Spitzer 
57505.283253 1.003683 0.003105 Spitzer 
57505.283276 0.995881 0.003105 Spitzer 
57505.283299 0.998944 0.003105 Spitzer 
57505.283322 0.996066 0.003105 Spitzer 
57505.283345 1.004592 0.003105 Spitzer 
57505.283368 0.999034 0.003105 Spitzer 
57505.283391 1.002577 0.003105 Spitzer 
57505.283415 0.995405 0.003105 Spitzer 
57505.283438 0.993952 0.003105 Spitzer 
57505.283461 1.001741 0.003105 Spitzer 
57505.283484 0.999904 0.003105 Spitzer 
57505.283507 0.998607 0.003105 Spitzer 
57505.283530 1.000397 0.003105 Spitzer 
57505.283553 0.994098 0.003105 Spitzer 
57505.283577 0.998827 0.003105 Spitzer 
57505.283600 0.996855 0.003105 Spitzer 
57505.283623 0.999893 0.003105 Spitzer 
57505.283646 1.003964 0.003105 Spitzer 
57505.283669 1.005741 0.003105 Spitzer 
57505.283692 1.004099 0.003105 Spitzer 
57505.283715 0.999267 0.003105 Spitzer 
57505.283739 0.999260 0.003105 Spitzer 
57505.283762 1.002224 0.003105 Spitzer 
57505.283785 0.999089 0.003105 Spitzer 
57505.283808 0.996448 0.003105 Spitzer 
57505.283831 1.002329 0.003105 Spitzer 
57505.283854 1.002833 0.003105 Spitzer 
57505.283878 1.005120 0.003105 Spitzer 
57505.283901 1.000157 0.003105 Spitzer 
57505.283924 0.996528 0.003105 Spitzer 
57505.283947 0.999714 0.003105 Spitzer 
57505.283970 0.993596 0.003105 Spitzer 
57505.283993 0.997999 0.003105 Spitzer 
57505.284016 0.999756 0.003105 Spitzer 
57505.284040 1.001328 0.003105 Spitzer 
57505.284063 1.002736 0.003105 Spitzer 
57505.284086 1.006338 0.003105 Spitzer 
57505.284109 1.000747 0.003105 Spitzer 
57505.284132 1.004497 0.003105 Spitzer 
57505.284155 0.998977 0.003105 Spitzer 
57505.284178 0.994560 0.003105 Spitzer 
57505.284202 1.003359 0.003105 Spitzer 
57505.284225 1.000130 0.003105 Spitzer 
57505.284248 0.999558 0.003105 Spitzer 
57505.284271 1.001016 0.003105 Spitzer 
57505.284294 0.999779 0.003105 Spitzer 
57505.284317 0.994024 0.003105 Spitzer 
57505.284340 0.996515 0.003105 Spitzer 
57505.284364 1.000556 0.003105 Spitzer 
57505.284387 1.000727 0.003105 Spitzer 
57505.284410 1.000993 0.003105 Spitzer 
57505.284433 0.999741 0.003105 Spitzer 
57505.284456 0.998927 0.003105 Spitzer 
57505.284496 0.990338 0.003105 Spitzer 
57505.284519 0.998225 0.003105 Spitzer 
57505.284542 0.998359 0.003105 Spitzer 
57505.284565 0.998393 0.003105 Spitzer 
57505.284588 0.997279 0.003105 Spitzer 
57505.284611 0.999203 0.003105 Spitzer 
57505.284634 1.001302 0.003105 Spitzer 
57505.284658 1.003282 0.003105 Spitzer 
57505.284681 1.003823 0.003105 Spitzer 
57505.284704 1.004133 0.003105 Spitzer 
57505.284727 0.996549 0.003105 Spitzer 
57505.284750 1.001229 0.003105 Spitzer 
57505.284773 1.000412 0.003105 Spitzer 
57505.284797 0.999346 0.003105 Spitzer 
57505.284820 0.996445 0.003105 Spitzer 
57505.284843 0.999113 0.003105 Spitzer 
57505.284866 0.999733 0.003105 Spitzer 
57505.284889 1.004777 0.003105 Spitzer 
57505.284912 0.999782 0.003105 Spitzer 
57505.284935 0.996787 0.003105 Spitzer 
57505.284959 0.996616 0.003105 Spitzer 
57505.284982 1.003413 0.003105 Spitzer 
57505.285005 0.998767 0.003105 Spitzer 
57505.285028 0.998442 0.003105 Spitzer 
57505.285051 0.997772 0.003105 Spitzer 
57505.285074 1.001949 0.003105 Spitzer 
57505.285097 0.999428 0.003105 Spitzer 
57505.285121 0.999490 0.003105 Spitzer 
57505.285144 1.003490 0.003105 Spitzer 
57505.285167 1.002586 0.003105 Spitzer 
57505.285190 0.999306 0.003105 Spitzer 
57505.285213 0.997456 0.003105 Spitzer 
57505.285236 0.999734 0.003105 Spitzer 
57505.285259 0.997464 0.003105 Spitzer 
57505.285283 0.996764 0.003105 Spitzer 
57505.285306 0.998141 0.003105 Spitzer 
57505.285329 0.998451 0.003105 Spitzer 
57505.285352 0.997279 0.003105 Spitzer 
57505.285375 1.000310 0.003105 Spitzer 
57505.285398 1.000019 0.003105 Spitzer 
57505.285422 0.997430 0.003105 Spitzer 
57505.285445 1.003114 0.003105 Spitzer 
57505.285468 0.999233 0.003105 Spitzer 
57505.285491 1.004025 0.003105 Spitzer 
57505.285514 0.997664 0.003105 Spitzer 
57505.285537 1.001720 0.003105 Spitzer 
57505.285560 1.000967 0.003105 Spitzer 
57505.285584 0.997001 0.003105 Spitzer 
57505.285607 0.998846 0.003105 Spitzer 
57505.285630 0.998902 0.003105 Spitzer 
57505.285653 1.004383 0.003105 Spitzer 
57505.285676 1.001598 0.003105 Spitzer 
57505.285699 1.000598 0.003105 Spitzer 
57505.285722 1.005103 0.003105 Spitzer 
57505.285746 1.000705 0.003105 Spitzer 
57505.285769 1.000009 0.003105 Spitzer 
57505.285792 0.998402 0.003105 Spitzer 
57505.285815 0.996824 0.003105 Spitzer 
57505.285838 0.996583 0.003105 Spitzer 
57505.285861 0.998389 0.003105 Spitzer 
57505.285884 1.003560 0.003105 Spitzer 
57505.285908 1.001132 0.003105 Spitzer 
57505.285931 1.002353 0.003105 Spitzer 
57505.285954 0.996996 0.003105 Spitzer 
57505.285995 0.991907 0.003105 Spitzer 
57505.286018 1.001511 0.003105 Spitzer 
57505.286041 1.000486 0.003105 Spitzer 
57505.286064 0.998120 0.003105 Spitzer 
57505.286087 0.995554 0.003105 Spitzer 
57505.286110 0.995288 0.003105 Spitzer 
57505.286133 1.005073 0.003105 Spitzer 
57505.286157 1.004370 0.003105 Spitzer 
57505.286180 1.001567 0.003105 Spitzer 
57505.286203 0.997805 0.003105 Spitzer 
57505.286226 1.002012 0.003105 Spitzer 
57505.286249 1.000752 0.003105 Spitzer 
57505.286272 1.002024 0.003105 Spitzer 
57505.286296 1.003322 0.003105 Spitzer 
57505.286319 1.000946 0.003105 Spitzer 
57505.286342 0.999189 0.003105 Spitzer 
57505.286365 1.000602 0.003105 Spitzer 
57505.286388 0.995365 0.003105 Spitzer 
57505.286411 1.000341 0.003105 Spitzer 
57505.286434 0.998226 0.003105 Spitzer 
57505.286458 0.997422 0.003105 Spitzer 
57505.286481 0.999935 0.003105 Spitzer 
57505.286504 1.000566 0.003105 Spitzer 
57505.286527 1.002749 0.003105 Spitzer 
57505.286550 1.001445 0.003105 Spitzer 
57505.286573 1.003107 0.003105 Spitzer 
57505.286596 1.000513 0.003105 Spitzer 
57505.286620 0.999010 0.003105 Spitzer 
57505.286643 0.998919 0.003105 Spitzer 
57505.286666 1.000061 0.003105 Spitzer 
57505.286689 1.004640 0.003105 Spitzer 
57505.286712 1.000420 0.003105 Spitzer 
57505.286735 1.000521 0.003105 Spitzer 
57505.286758 1.000452 0.003105 Spitzer 
57505.286782 0.996974 0.003105 Spitzer 
57505.286805 1.000784 0.003105 Spitzer 
57505.286828 0.999163 0.003105 Spitzer 
57505.286851 1.001914 0.003105 Spitzer 
57505.286874 1.000657 0.003105 Spitzer 
57505.286897 0.996692 0.003105 Spitzer 
57505.286921 1.000140 0.003105 Spitzer 
57505.286944 1.004850 0.003105 Spitzer 
57505.286967 1.001904 0.003105 Spitzer 
57505.286990 1.003085 0.003105 Spitzer 
57505.287013 0.999852 0.003105 Spitzer 
57505.287036 0.998366 0.003105 Spitzer 
57505.287059 1.001477 0.003105 Spitzer 
57505.287083 0.996829 0.003105 Spitzer 
57505.287106 0.999914 0.003105 Spitzer 
57505.287129 0.997916 0.003105 Spitzer 
57505.287152 1.004421 0.003105 Spitzer 
57505.287175 0.994661 0.003105 Spitzer 
57505.287198 1.003409 0.003105 Spitzer 
57505.287221 0.993721 0.003105 Spitzer 
57505.287245 0.998938 0.003105 Spitzer 
57505.287268 0.995230 0.003105 Spitzer 
57505.287291 0.999406 0.003105 Spitzer 
57505.287314 0.992644 0.003105 Spitzer 
57505.287337 1.001960 0.003105 Spitzer 
57505.287360 0.997514 0.003105 Spitzer 
57505.287383 0.998599 0.003105 Spitzer 
57505.287407 0.998665 0.003105 Spitzer 
57505.287430 0.998939 0.003105 Spitzer 
57505.287453 0.998850 0.003105 Spitzer 
57505.287491 0.991557 0.003105 Spitzer 
57505.287514 0.994231 0.003105 Spitzer 
57505.287538 1.002504 0.003105 Spitzer 
57505.287561 0.999122 0.003105 Spitzer 
57505.287584 1.000277 0.003105 Spitzer 
57505.287607 0.996531 0.003105 Spitzer 
57505.287630 1.000169 0.003105 Spitzer 
57505.287653 0.998985 0.003105 Spitzer 
57505.287676 0.997310 0.003105 Spitzer 
57505.287700 1.001721 0.003105 Spitzer 
57505.287723 0.996629 0.003105 Spitzer 
57505.287746 0.994970 0.003105 Spitzer 
57505.287769 1.000576 0.003105 Spitzer 
57505.287792 1.002626 0.003105 Spitzer 
57505.287815 0.996698 0.003105 Spitzer 
57505.287839 0.996670 0.003105 Spitzer 
57505.287862 1.000219 0.003105 Spitzer 
57505.287885 0.997104 0.003105 Spitzer 
57505.287908 0.997882 0.003105 Spitzer 
57505.287931 1.002956 0.003105 Spitzer 
57505.287954 1.001310 0.003105 Spitzer 
57505.287977 0.998964 0.003105 Spitzer 
57505.288001 1.000779 0.003105 Spitzer 
57505.288024 1.002871 0.003105 Spitzer 
57505.288047 1.000413 0.003105 Spitzer 
57505.288070 0.997864 0.003105 Spitzer 
57505.288093 0.996287 0.003105 Spitzer 
57505.288116 0.998407 0.003105 Spitzer 
57505.288139 1.001680 0.003105 Spitzer 
57505.288163 1.000488 0.003105 Spitzer 
57505.288186 1.001149 0.003105 Spitzer 
57505.288209 0.998703 0.003105 Spitzer 
57505.288232 1.002144 0.003105 Spitzer 
57505.288255 1.002378 0.003105 Spitzer 
57505.288278 1.001767 0.003105 Spitzer 
57505.288301 0.995787 0.003105 Spitzer 
57505.288325 1.005906 0.003105 Spitzer 
57505.288348 0.998578 0.003105 Spitzer 
57505.288371 0.997615 0.003105 Spitzer 
57505.288394 0.999274 0.003105 Spitzer 
57505.288417 1.000846 0.003105 Spitzer 
57505.288440 0.993214 0.003105 Spitzer 
57505.288464 0.999752 0.003105 Spitzer 
57505.288510 0.998188 0.003105 Spitzer 
57505.288533 0.998604 0.003105 Spitzer 
57505.288556 1.000947 0.003105 Spitzer 
57505.288579 0.997812 0.003105 Spitzer 
57505.288602 1.004403 0.003105 Spitzer 
57505.288626 1.000105 0.003105 Spitzer 
57505.288649 1.000461 0.003105 Spitzer 
57505.288672 0.997503 0.003105 Spitzer 
57505.288695 1.001149 0.003105 Spitzer 
57505.288718 1.001449 0.003105 Spitzer 
57505.288741 0.996485 0.003105 Spitzer 
57505.288764 1.002186 0.003105 Spitzer 
57505.288788 1.002567 0.003105 Spitzer 
57505.288811 1.000569 0.003105 Spitzer 
57505.288834 0.997181 0.003105 Spitzer 
57505.288857 0.998225 0.003105 Spitzer 
57505.288880 1.000467 0.003105 Spitzer 
57505.288903 1.001484 0.003105 Spitzer 
57505.288926 0.996606 0.003105 Spitzer 
57505.288950 1.003960 0.003105 Spitzer 
57505.288989 0.994531 0.003105 Spitzer 
57505.289012 0.995616 0.003105 Spitzer 
57505.289035 0.993561 0.003105 Spitzer 
57505.289058 0.996884 0.003105 Spitzer 
57505.289081 1.000075 0.003105 Spitzer 
57505.289105 0.993616 0.003105 Spitzer 
57505.289128 1.004586 0.003105 Spitzer 
57505.289151 1.001155 0.003105 Spitzer 
57505.289174 0.999596 0.003105 Spitzer 
57505.289197 1.004666 0.003105 Spitzer 
57505.289220 1.003391 0.003105 Spitzer 
57505.289244 0.999129 0.003105 Spitzer 
57505.289267 1.002826 0.003105 Spitzer 
57505.289290 1.000949 0.003105 Spitzer 
57505.289313 0.995732 0.003105 Spitzer 
57505.289336 0.999206 0.003105 Spitzer 
57505.289359 1.000273 0.003105 Spitzer 
57505.289382 1.000240 0.003105 Spitzer 
57505.289406 1.001431 0.003105 Spitzer 
57505.289429 0.996884 0.003105 Spitzer 
57505.289452 0.999953 0.003105 Spitzer 
57505.289475 1.002264 0.003105 Spitzer 
57505.289498 1.002751 0.003105 Spitzer 
57505.289521 0.999544 0.003105 Spitzer 
57505.289544 1.001419 0.003105 Spitzer 
57505.289568 1.000199 0.003105 Spitzer 
57505.289591 0.997360 0.003105 Spitzer 
57505.289614 0.998776 0.003105 Spitzer 
57505.289637 0.997048 0.003105 Spitzer 
57505.289660 0.997693 0.003105 Spitzer 
57505.289683 1.001691 0.003105 Spitzer 
57505.289706 0.997264 0.003105 Spitzer 
57505.289730 0.997454 0.003105 Spitzer 
57505.289753 0.997636 0.003105 Spitzer 
57505.289776 0.996485 0.003105 Spitzer 
57505.289799 0.999185 0.003105 Spitzer 
57505.289822 1.000444 0.003105 Spitzer 
57505.289845 1.001713 0.003105 Spitzer 
57505.289869 1.001882 0.003105 Spitzer 
57505.289892 1.000693 0.003105 Spitzer 
57505.289915 0.993934 0.003105 Spitzer 
57505.289938 0.996308 0.003105 Spitzer 
57505.289961 1.000823 0.003105 Spitzer 
57505.289984 0.999991 0.003105 Spitzer 
57505.290007 1.001907 0.003105 Spitzer 
57505.290031 1.002138 0.003105 Spitzer 
57505.290054 1.001478 0.003105 Spitzer 
57505.290077 1.001426 0.003105 Spitzer 
57505.290100 1.001779 0.003105 Spitzer 
57505.290123 0.999762 0.003105 Spitzer 
57505.290146 0.996405 0.003105 Spitzer 
57505.290169 0.996208 0.003105 Spitzer 
57505.290193 0.996755 0.003105 Spitzer 
57505.290216 1.001896 0.003105 Spitzer 
57505.290239 0.994718 0.003105 Spitzer 
57505.290262 0.997857 0.003105 Spitzer 
57505.290285 1.004386 0.003105 Spitzer 
57505.290308 1.001926 0.003105 Spitzer 
57505.290331 1.002123 0.003105 Spitzer 
57505.290355 1.000251 0.003105 Spitzer 
57505.290378 0.993304 0.003105 Spitzer 
57505.290401 0.996550 0.003105 Spitzer 
57505.290424 1.000752 0.003105 Spitzer 
57505.290447 1.001779 0.003105 Spitzer 
57505.290487 0.992196 0.003105 Spitzer 
57505.290510 1.000278 0.003105 Spitzer 
57505.290533 0.999254 0.003105 Spitzer 
57505.290556 1.002089 0.003105 Spitzer 
57505.290579 0.997522 0.003105 Spitzer 
57505.290603 1.004203 0.003105 Spitzer 
57505.290626 0.997553 0.003105 Spitzer 
57505.290649 1.006785 0.003105 Spitzer 
57505.290672 0.998963 0.003105 Spitzer 
57505.290695 0.995112 0.003105 Spitzer 
57505.290718 1.001177 0.003105 Spitzer 
57505.290742 0.995298 0.003105 Spitzer 
57505.290765 0.998532 0.003105 Spitzer 
57505.290788 1.002006 0.003105 Spitzer 
57505.290811 0.998179 0.003105 Spitzer 
57505.290834 0.995757 0.003105 Spitzer 
57505.290857 0.998105 0.003105 Spitzer 
57505.290880 0.994936 0.003105 Spitzer 
57505.290904 1.000800 0.003105 Spitzer 
57505.290927 0.995049 0.003105 Spitzer 
57505.290950 1.002765 0.003105 Spitzer 
57505.290973 1.001540 0.003105 Spitzer 
57505.290996 0.997001 0.003105 Spitzer 
57505.291019 1.002039 0.003105 Spitzer 
57505.291042 0.994826 0.003105 Spitzer 
57505.291066 0.999641 0.003105 Spitzer 
57505.291089 1.002874 0.003105 Spitzer 
57505.291112 0.996478 0.003105 Spitzer 
57505.291135 1.002192 0.003105 Spitzer 
57505.291158 1.000857 0.003105 Spitzer 
57505.291181 1.000987 0.003105 Spitzer 
57505.291204 0.999705 0.003105 Spitzer 
57505.291228 0.999611 0.003105 Spitzer 
57505.291251 1.000848 0.003105 Spitzer 
57505.291274 0.997445 0.003105 Spitzer 
57505.291297 1.000708 0.003105 Spitzer 
57505.291320 0.999062 0.003105 Spitzer 
57505.291343 1.005043 0.003105 Spitzer 
57505.291367 0.998411 0.003105 Spitzer 
57505.291390 1.000552 0.003105 Spitzer 
57505.291413 0.999098 0.003105 Spitzer 
57505.291436 0.996696 0.003105 Spitzer 
57505.291459 1.001050 0.003105 Spitzer 
57505.291482 1.000869 0.003105 Spitzer 
57505.291505 0.998490 0.003105 Spitzer 
57505.291529 1.001811 0.003105 Spitzer 
57505.291552 0.996783 0.003105 Spitzer 
57505.291575 1.001591 0.003105 Spitzer 
57505.291598 0.996539 0.003105 Spitzer 
57505.291621 0.999170 0.003105 Spitzer 
57505.291644 0.997663 0.003105 Spitzer 
57505.291667 1.000602 0.003105 Spitzer 
57505.291691 1.003540 0.003105 Spitzer 
57505.291714 1.003538 0.003105 Spitzer 
57505.291737 0.997190 0.003105 Spitzer 
57505.291760 1.000584 0.003105 Spitzer 
57505.291783 1.002702 0.003105 Spitzer 
57505.291806 0.996541 0.003105 Spitzer 
57505.291829 0.999128 0.003105 Spitzer 
57505.291853 1.002677 0.003105 Spitzer 
57505.291876 0.995015 0.003105 Spitzer 
57505.291899 0.997732 0.003105 Spitzer 
57505.291922 0.994148 0.003105 Spitzer 
57505.291945 1.003758 0.003105 Spitzer 
57505.291984 0.994513 0.003105 Spitzer 
57505.292008 0.996296 0.003105 Spitzer 
57505.292031 0.994055 0.003105 Spitzer 
57505.292054 0.996818 0.003105 Spitzer 
57505.292077 0.999433 0.003105 Spitzer 
57505.292100 0.998262 0.003105 Spitzer 
57505.292123 0.998799 0.003105 Spitzer 
57505.292146 1.005092 0.003105 Spitzer 
57505.292170 0.996724 0.003105 Spitzer 
57505.292193 1.002532 0.003105 Spitzer 
57505.292216 0.994491 0.003105 Spitzer 
57505.292239 1.001554 0.003105 Spitzer 
57505.292262 0.998596 0.003105 Spitzer 
57505.292285 1.003221 0.003105 Spitzer 
57505.292308 1.001371 0.003105 Spitzer 
57505.292332 0.998885 0.003105 Spitzer 
57505.292355 0.999222 0.003105 Spitzer 
57505.292378 0.994935 0.003105 Spitzer 
57505.292401 0.999599 0.003105 Spitzer 
57505.292424 0.997446 0.003105 Spitzer 
57505.292447 1.005651 0.003105 Spitzer 
57505.292471 1.005084 0.003105 Spitzer 
57505.292494 1.000211 0.003105 Spitzer 
57505.292517 1.003463 0.003105 Spitzer 
57505.292540 0.999948 0.003105 Spitzer 
57505.292563 1.001596 0.003105 Spitzer 
57505.292586 0.997563 0.003105 Spitzer 
57505.292609 1.000215 0.003105 Spitzer 
57505.292633 1.001927 0.003105 Spitzer 
57505.292656 0.999230 0.003105 Spitzer 
57505.292679 1.005681 0.003105 Spitzer 
57505.292702 0.995426 0.003105 Spitzer 
57505.292725 1.001228 0.003105 Spitzer 
57505.292748 1.008176 0.003105 Spitzer 
57505.292771 0.996311 0.003105 Spitzer 
57505.292795 1.000653 0.003105 Spitzer 
57505.292818 1.001045 0.003105 Spitzer 
57505.292841 0.998312 0.003105 Spitzer 
57505.292864 1.001553 0.003105 Spitzer 
57505.292887 0.998950 0.003105 Spitzer 
57505.292910 1.002715 0.003105 Spitzer 
57505.292933 1.000007 0.003105 Spitzer 
57505.292957 0.997195 0.003105 Spitzer 
57505.292980 1.002803 0.003105 Spitzer 
57505.293003 1.003588 0.003105 Spitzer 
57505.293026 0.998755 0.003105 Spitzer 
57505.293049 0.997524 0.003105 Spitzer 
57505.293072 0.997504 0.003105 Spitzer 
57505.293096 1.000296 0.003105 Spitzer 
57505.293119 0.999551 0.003105 Spitzer 
57505.293142 1.003458 0.003105 Spitzer 
57505.293165 0.998767 0.003105 Spitzer 
57505.293188 0.992981 0.003105 Spitzer 
57505.293211 1.002482 0.003105 Spitzer 
57505.293234 1.001193 0.003105 Spitzer 
57505.293258 1.000965 0.003105 Spitzer 
57505.293281 1.003239 0.003105 Spitzer 
57505.293304 1.002394 0.003105 Spitzer 
57505.293327 1.003816 0.003105 Spitzer 
57505.293350 0.998872 0.003105 Spitzer 
57505.293373 0.999918 0.003105 Spitzer 
57505.293396 0.999097 0.003105 Spitzer 
57505.293420 0.999583 0.003105 Spitzer 
57505.293443 0.995583 0.003105 Spitzer 
57505.293483 0.990815 0.003105 Spitzer 
57505.293506 0.997840 0.003105 Spitzer 
57505.293530 1.000892 0.003105 Spitzer 
57505.293553 1.000627 0.003105 Spitzer 
57505.293576 1.002574 0.003105 Spitzer 
57505.293599 0.997728 0.003105 Spitzer 
57505.293622 1.001087 0.003105 Spitzer 
57505.293645 0.997324 0.003105 Spitzer 
57505.293668 0.998782 0.003105 Spitzer 
57505.293692 1.000084 0.003105 Spitzer 
57505.293715 0.997977 0.003105 Spitzer 
57505.293738 1.001561 0.003105 Spitzer 
57505.293761 0.998291 0.003105 Spitzer 
57505.293784 1.003283 0.003105 Spitzer 
57505.293807 0.998981 0.003105 Spitzer 
57505.293831 1.004254 0.003105 Spitzer 
57505.293854 1.001374 0.003105 Spitzer 
57505.293877 0.997839 0.003105 Spitzer 
57505.293900 0.999583 0.003105 Spitzer 
57505.293923 1.000574 0.003105 Spitzer 
57505.293946 1.000182 0.003105 Spitzer 
57505.293969 0.997249 0.003105 Spitzer 
57505.293993 1.000582 0.003105 Spitzer 
57505.294016 0.999874 0.003105 Spitzer 
57505.294039 0.995900 0.003105 Spitzer 
57505.294062 0.998115 0.003105 Spitzer 
57505.294085 0.994899 0.003105 Spitzer 
57505.294108 0.999102 0.003105 Spitzer 
57505.294131 1.004113 0.003105 Spitzer 
57505.294155 0.999657 0.003105 Spitzer 
57505.294178 1.001023 0.003105 Spitzer 
57505.294201 1.001036 0.003105 Spitzer 
57505.294224 0.998300 0.003105 Spitzer 
57505.294247 0.998636 0.003105 Spitzer 
57505.294270 1.001876 0.003105 Spitzer 
57505.294293 0.999723 0.003105 Spitzer 
57505.294317 1.002838 0.003105 Spitzer 
57505.294340 0.999875 0.003105 Spitzer 
57505.294363 1.000833 0.003105 Spitzer 
57505.294386 1.002934 0.003105 Spitzer 
57505.294409 1.000847 0.003105 Spitzer 
57505.294432 0.994583 0.003105 Spitzer 
57505.294456 1.000741 0.003105 Spitzer 
57505.294479 1.000594 0.003105 Spitzer 
57505.294502 1.001680 0.003105 Spitzer 
57505.294525 1.002329 0.003105 Spitzer 
57505.294548 1.001768 0.003105 Spitzer 
57505.294571 1.002461 0.003105 Spitzer 
57505.294594 0.998184 0.003105 Spitzer 
57505.294618 1.001513 0.003105 Spitzer 
57505.294641 1.000959 0.003105 Spitzer 
57505.294664 1.001852 0.003105 Spitzer 
57505.294687 1.001170 0.003105 Spitzer 
57505.294710 1.003415 0.003105 Spitzer 
57505.294733 0.995553 0.003105 Spitzer 
57505.294756 0.995321 0.003105 Spitzer 
57505.294780 1.000559 0.003105 Spitzer 
57505.294803 1.002461 0.003105 Spitzer 
57505.294826 1.001570 0.003105 Spitzer 
57505.294849 1.003617 0.003105 Spitzer 
57505.294872 1.001815 0.003105 Spitzer 
57505.294895 1.000451 0.003105 Spitzer 
57505.294918 1.000415 0.003105 Spitzer 
57505.294942 0.994990 0.003105 Spitzer 
57505.294980 0.990263 0.003105 Spitzer 
57505.295003 1.000163 0.003105 Spitzer 
57505.295026 1.001541 0.003105 Spitzer 
57505.295049 0.993468 0.003105 Spitzer 
57505.295072 0.999506 0.003105 Spitzer 
57505.295096 0.999850 0.003105 Spitzer 
57505.295119 0.997212 0.003105 Spitzer 
57505.295142 0.997560 0.003105 Spitzer 
57505.295165 0.995965 0.003105 Spitzer 
57505.295188 1.003518 0.003105 Spitzer 
57505.295211 1.004760 0.003105 Spitzer 
57505.295235 0.999657 0.003105 Spitzer 
57505.295258 0.998489 0.003105 Spitzer 
57505.295281 1.000930 0.003105 Spitzer 
57505.295304 1.000144 0.003105 Spitzer 
57505.295327 1.005383 0.003105 Spitzer 
57505.295350 1.004171 0.003105 Spitzer 
57505.295373 1.003064 0.003105 Spitzer 
57505.295397 0.992172 0.003105 Spitzer 
57505.295420 0.996804 0.003105 Spitzer 
57505.295443 0.999903 0.003105 Spitzer 
57505.295466 0.997055 0.003105 Spitzer 
57505.295489 0.999346 0.003105 Spitzer 
57505.295512 0.996988 0.003105 Spitzer 
57505.295535 1.002410 0.003105 Spitzer 
57505.295559 1.001423 0.003105 Spitzer 
57505.295582 1.001591 0.003105 Spitzer 
57505.295605 1.004717 0.003105 Spitzer 
57505.295628 0.998079 0.003105 Spitzer 
57505.295651 1.001007 0.003105 Spitzer 
57505.295674 1.005999 0.003105 Spitzer 
57505.295697 1.003094 0.003105 Spitzer 
57505.295721 1.003896 0.003105 Spitzer 
57505.295744 1.000429 0.003105 Spitzer 
57505.295767 0.998923 0.003105 Spitzer 
57505.295790 0.999689 0.003105 Spitzer 
57505.295813 0.999483 0.003105 Spitzer 
57505.295836 0.999004 0.003105 Spitzer 
57505.295860 1.002367 0.003105 Spitzer 
57505.295883 0.999258 0.003105 Spitzer 
57505.295906 1.000241 0.003105 Spitzer 
57505.295929 1.001597 0.003105 Spitzer 
57505.295952 1.004826 0.003105 Spitzer 
57505.295975 0.997495 0.003105 Spitzer 
57505.295998 1.001085 0.003105 Spitzer 
57505.296022 0.999018 0.003105 Spitzer 
57505.296045 0.999665 0.003105 Spitzer 
57505.296068 0.999366 0.003105 Spitzer 
57505.296091 1.001138 0.003105 Spitzer 
57505.296114 1.004064 0.003105 Spitzer 
57505.296137 1.005982 0.003105 Spitzer 
57505.296160 0.998940 0.003105 Spitzer 
57505.296184 1.001441 0.003105 Spitzer 
57505.296207 1.001489 0.003105 Spitzer 
57505.296230 1.004431 0.003105 Spitzer 
57505.296253 1.002565 0.003105 Spitzer 
57505.296276 1.002344 0.003105 Spitzer 
57505.296299 1.001569 0.003105 Spitzer 
57505.296322 0.999439 0.003105 Spitzer 
57505.296346 1.000040 0.003105 Spitzer 
57505.296369 1.003463 0.003105 Spitzer 
57505.296392 0.999641 0.003105 Spitzer 
57505.296415 1.000172 0.003105 Spitzer 
57505.296438 0.997042 0.003105 Spitzer 
57505.296478 0.992864 0.003105 Spitzer 
57505.296501 0.995078 0.003105 Spitzer 
57505.296524 0.995883 0.003105 Spitzer 
57505.296547 1.001558 0.003105 Spitzer 
57505.296570 1.000861 0.003105 Spitzer 
57505.296594 0.998836 0.003105 Spitzer 
57505.296617 1.002669 0.003105 Spitzer 
57505.296640 0.999569 0.003105 Spitzer 
57505.296663 1.003847 0.003105 Spitzer 
57505.296686 1.003533 0.003105 Spitzer 
57505.296709 0.997734 0.003105 Spitzer 
57505.296733 1.003296 0.003105 Spitzer 
57505.296756 1.000653 0.003105 Spitzer 
57505.296779 0.997085 0.003105 Spitzer 
57505.296802 1.000702 0.003105 Spitzer 
57505.296825 1.001855 0.003105 Spitzer 
57505.296848 0.998944 0.003105 Spitzer 
57505.296871 0.999099 0.003105 Spitzer 
57505.296895 1.000911 0.003105 Spitzer 
57505.296918 0.999733 0.003105 Spitzer 
57505.296941 0.996104 0.003105 Spitzer 
57505.296964 0.996228 0.003105 Spitzer 
57505.296987 1.000405 0.003105 Spitzer 
57505.297010 1.000308 0.003105 Spitzer 
57505.297033 1.006121 0.003105 Spitzer 
57505.297057 0.997105 0.003105 Spitzer 
57505.297080 0.993946 0.003105 Spitzer 
57505.297103 1.000536 0.003105 Spitzer 
57505.297126 0.999415 0.003105 Spitzer 
57505.297149 0.994569 0.003105 Spitzer 
57505.297172 1.005982 0.003105 Spitzer 
57505.297195 1.002945 0.003105 Spitzer 
57505.297219 1.003014 0.003105 Spitzer 
57505.297242 0.996691 0.003105 Spitzer 
57505.297265 1.001695 0.003105 Spitzer 
57505.297288 0.997825 0.003105 Spitzer 
57505.297311 1.000025 0.003105 Spitzer 
57505.297334 1.002244 0.003105 Spitzer 
57505.297358 1.006964 0.003105 Spitzer 
57505.297381 1.000746 0.003105 Spitzer 
57505.297404 1.002062 0.003105 Spitzer 
57505.297427 0.999316 0.003105 Spitzer 
57505.297450 0.998548 0.003105 Spitzer 
57505.297473 1.007752 0.003105 Spitzer 
57505.297496 1.004991 0.003105 Spitzer 
57505.297520 1.001352 0.003105 Spitzer 
57505.297543 1.001948 0.003105 Spitzer 
57505.297566 1.001513 0.003105 Spitzer 
57505.297589 0.999905 0.003105 Spitzer 
57505.297612 1.002600 0.003105 Spitzer 
57505.297635 1.000108 0.003105 Spitzer 
57505.297658 1.001273 0.003105 Spitzer 
57505.297682 1.000846 0.003105 Spitzer 
57505.297705 0.997966 0.003105 Spitzer 
57505.297728 0.995347 0.003105 Spitzer 
57505.297751 1.000129 0.003105 Spitzer 
57505.297774 1.001900 0.003105 Spitzer 
57505.297797 0.992136 0.003105 Spitzer 
57505.297820 0.995608 0.003105 Spitzer 
57505.297844 0.997198 0.003105 Spitzer 
57505.297867 1.001539 0.003105 Spitzer 
57505.297890 1.000394 0.003105 Spitzer 
57505.297913 0.999755 0.003105 Spitzer 
57505.297936 0.996280 0.003105 Spitzer 
57505.297976 0.993353 0.003105 Spitzer 
57505.297999 0.994787 0.003105 Spitzer 
57505.298022 1.001946 0.003105 Spitzer 
57505.298045 0.999701 0.003105 Spitzer 
57505.298068 1.003802 0.003105 Spitzer 
57505.298091 1.001942 0.003105 Spitzer 
57505.298114 1.000443 0.003105 Spitzer 
57505.298138 0.998483 0.003105 Spitzer 
57505.298161 1.003505 0.003105 Spitzer 
57505.298184 1.000088 0.003105 Spitzer 
57505.298207 0.996627 0.003105 Spitzer 
57505.298230 1.008070 0.003105 Spitzer 
57505.298253 1.002446 0.003105 Spitzer 
57505.298277 0.999163 0.003105 Spitzer 
57505.298300 0.999367 0.003105 Spitzer 
57505.298323 1.000642 0.003105 Spitzer 
57505.298346 1.000416 0.003105 Spitzer 
57505.298369 1.002787 0.003105 Spitzer 
57505.298392 0.996671 0.003105 Spitzer 
57505.298415 1.003252 0.003105 Spitzer 
57505.298439 1.000734 0.003105 Spitzer 
57505.298462 0.999032 0.003105 Spitzer 
57505.298485 0.995674 0.003105 Spitzer 
57505.298508 1.001147 0.003105 Spitzer 
57505.298531 1.000049 0.003105 Spitzer 
57505.298554 0.999186 0.003105 Spitzer 
57505.298577 0.998952 0.003105 Spitzer 
57505.298601 0.994985 0.003105 Spitzer 
57505.298624 0.999408 0.003105 Spitzer 
57505.298647 1.001374 0.003105 Spitzer 
57505.298670 1.000558 0.003105 Spitzer 
57505.298693 0.992272 0.003105 Spitzer 
57505.298716 1.000115 0.003105 Spitzer 
57505.298739 1.006461 0.003105 Spitzer 
57505.298763 1.000542 0.003105 Spitzer 
57505.298786 0.995109 0.003105 Spitzer 
57505.298809 0.992571 0.003105 Spitzer 
57505.298832 0.998362 0.003105 Spitzer 
57505.298855 0.997729 0.003105 Spitzer 
57505.298878 0.998678 0.003105 Spitzer 
57505.298902 0.997292 0.003105 Spitzer 
57505.298925 0.997950 0.003105 Spitzer 
57505.298948 1.003467 0.003105 Spitzer 
57505.298971 0.998512 0.003105 Spitzer 
57505.298994 0.994528 0.003105 Spitzer 
57505.299017 1.003551 0.003105 Spitzer 
57505.299040 1.002611 0.003105 Spitzer 
57505.299064 0.995629 0.003105 Spitzer 
57505.299087 1.000672 0.003105 Spitzer 
57505.299110 1.000559 0.003105 Spitzer 
57505.299133 0.999688 0.003105 Spitzer 
57505.299156 1.004386 0.003105 Spitzer 
57505.299179 0.997927 0.003105 Spitzer 
57505.299202 0.998762 0.003105 Spitzer 
57505.299226 0.996002 0.003105 Spitzer 
57505.299249 0.996356 0.003105 Spitzer 
57505.299272 0.995332 0.003105 Spitzer 
57505.299295 0.998212 0.003105 Spitzer 
57505.299318 1.000953 0.003105 Spitzer 
57505.299341 1.001350 0.003105 Spitzer 
57505.299364 0.997980 0.003105 Spitzer 
57505.299388 0.997797 0.003105 Spitzer 
57505.299411 0.992991 0.003105 Spitzer 
57505.299434 0.998236 0.003105 Spitzer 
57505.299473 0.988874 0.003105 Spitzer 
57505.299496 0.993738 0.003105 Spitzer 
57505.299520 1.002130 0.003105 Spitzer 
57505.299543 1.000366 0.003105 Spitzer 
57505.299566 0.996958 0.003105 Spitzer 
57505.299589 0.998772 0.003105 Spitzer 
57505.299612 0.997168 0.003105 Spitzer 
57505.299635 1.004147 0.003105 Spitzer 
57505.299658 0.998939 0.003105 Spitzer 
57505.299682 1.002590 0.003105 Spitzer 
57505.299705 0.997884 0.003105 Spitzer 
57505.299728 1.006163 0.003105 Spitzer 
57505.299751 1.001542 0.003105 Spitzer 
57505.299774 1.003142 0.003105 Spitzer 
57505.299797 1.003288 0.003105 Spitzer 
57505.299821 1.003728 0.003105 Spitzer 
57505.299844 1.000170 0.003105 Spitzer 
57505.299867 1.001931 0.003105 Spitzer 
57505.299890 0.998054 0.003105 Spitzer 
57505.299913 1.004975 0.003105 Spitzer 
57505.299936 0.999068 0.003105 Spitzer 
57505.299959 0.998138 0.003105 Spitzer 
57505.299983 0.999985 0.003105 Spitzer 
57505.300006 1.000450 0.003105 Spitzer 
57505.300029 0.999756 0.003105 Spitzer 
57505.300052 0.995314 0.003105 Spitzer 
57505.300075 1.000578 0.003105 Spitzer 
57505.300098 1.000599 0.003105 Spitzer 
57505.300121 0.998589 0.003105 Spitzer 
57505.300145 1.001349 0.003105 Spitzer 
57505.300168 1.000403 0.003105 Spitzer 
57505.300191 0.999897 0.003105 Spitzer 
57505.300214 1.002661 0.003105 Spitzer 
57505.300237 0.996615 0.003105 Spitzer 
57505.300260 0.999223 0.003105 Spitzer 
57505.300283 0.995017 0.003105 Spitzer 
57505.300307 0.997112 0.003105 Spitzer 
57505.300330 0.999396 0.003105 Spitzer 
57505.300353 0.998850 0.003105 Spitzer 
57505.300376 1.002815 0.003105 Spitzer 
57505.300399 1.002224 0.003105 Spitzer 
57505.300422 0.997803 0.003105 Spitzer 
57505.300446 1.001921 0.003105 Spitzer 
57505.300469 0.998029 0.003105 Spitzer 
57505.300492 1.008238 0.003105 Spitzer 
57505.300515 1.005101 0.003105 Spitzer 
57505.300538 0.995837 0.003105 Spitzer 
57505.300561 0.995086 0.003105 Spitzer 
57505.300584 1.005684 0.003105 Spitzer 
57505.300608 0.998574 0.003105 Spitzer 
57505.300631 0.995916 0.003105 Spitzer 
57505.300654 0.998756 0.003105 Spitzer 
57505.300677 0.998040 0.003105 Spitzer 
57505.300700 0.997280 0.003105 Spitzer 
57505.300723 1.002594 0.003105 Spitzer 
57505.300746 1.003252 0.003105 Spitzer 
57505.300770 1.000838 0.003105 Spitzer 
57505.300793 0.998932 0.003105 Spitzer 
57505.300816 0.999087 0.003105 Spitzer 
57505.300839 1.001225 0.003105 Spitzer 
57505.300862 1.000653 0.003105 Spitzer 
57505.300885 0.999209 0.003105 Spitzer 
57505.300908 1.001094 0.003105 Spitzer 
57505.300932 0.997481 0.003105 Spitzer 
57505.300972 0.985694 0.003105 Spitzer 
57505.300995 0.999110 0.003105 Spitzer 
57505.301018 1.002480 0.003105 Spitzer 
57505.301041 1.000409 0.003105 Spitzer 
57505.301064 1.001089 0.003105 Spitzer 
57505.301088 0.997964 0.003105 Spitzer 
57505.301111 0.993076 0.003105 Spitzer 
57505.301134 1.003563 0.003105 Spitzer 
57505.301157 0.993926 0.003105 Spitzer 
57505.301180 0.998865 0.003105 Spitzer 
57505.301203 0.995988 0.003105 Spitzer 
57505.301227 1.000622 0.003105 Spitzer 
57505.301250 0.995811 0.003105 Spitzer 
57505.301273 1.001149 0.003105 Spitzer 
57505.301296 1.000568 0.003105 Spitzer 
57505.301319 0.996809 0.003105 Spitzer 
57505.301342 1.001758 0.003105 Spitzer 
57505.301365 1.002471 0.003105 Spitzer 
57505.301389 0.998026 0.003105 Spitzer 
57505.301412 0.999858 0.003105 Spitzer 
57505.301435 1.000812 0.003105 Spitzer 
57505.301458 1.004493 0.003105 Spitzer 
57505.301481 0.998347 0.003105 Spitzer 
57505.301504 1.004768 0.003105 Spitzer 
57505.301527 0.996080 0.003105 Spitzer 
57505.301551 0.996412 0.003105 Spitzer 
57505.301574 1.001138 0.003105 Spitzer 
57505.301597 1.001182 0.003105 Spitzer 
57505.301620 1.000811 0.003105 Spitzer 
57505.301643 1.000001 0.003105 Spitzer 
57505.301666 0.995968 0.003105 Spitzer 
57505.301689 1.000594 0.003105 Spitzer 
57505.301713 0.996348 0.003105 Spitzer 
57505.301736 1.000087 0.003105 Spitzer 
57505.301759 0.998153 0.003105 Spitzer 
57505.301782 1.006522 0.003105 Spitzer 
57505.301805 1.000196 0.003105 Spitzer 
57505.301828 1.004835 0.003105 Spitzer 
57505.301852 1.001523 0.003105 Spitzer 
57505.301875 0.996202 0.003105 Spitzer 
57505.301898 0.994522 0.003105 Spitzer 
57505.301921 0.993639 0.003105 Spitzer 
57505.301944 0.994779 0.003105 Spitzer 
57505.301967 0.999467 0.003105 Spitzer 
57505.301990 1.005259 0.003105 Spitzer 
57505.302014 0.994509 0.003105 Spitzer 
57505.302037 1.000971 0.003105 Spitzer 
57505.302060 1.006050 0.003105 Spitzer 
57505.302083 1.001137 0.003105 Spitzer 
57505.302106 1.000162 0.003105 Spitzer 
57505.302129 1.001844 0.003105 Spitzer 
57505.302152 0.999572 0.003105 Spitzer 
57505.302176 0.998827 0.003105 Spitzer 
57505.302199 0.999363 0.003105 Spitzer 
57505.302222 0.991509 0.003105 Spitzer 
57505.302245 0.998182 0.003105 Spitzer 
57505.302268 1.001974 0.003105 Spitzer 
57505.302291 0.995824 0.003105 Spitzer 
57505.302314 0.998515 0.003105 Spitzer 
57505.302338 0.998892 0.003105 Spitzer 
57505.302361 1.000038 0.003105 Spitzer 
57505.302384 1.004407 0.003105 Spitzer 
57505.302407 0.998282 0.003105 Spitzer 
57505.302430 1.000757 0.003105 Spitzer 
57505.302469 0.991040 0.003105 Spitzer 
57505.302492 0.999306 0.003105 Spitzer 
57505.302515 0.997559 0.003105 Spitzer 
57505.302538 1.003952 0.003105 Spitzer 
57505.302561 1.004798 0.003105 Spitzer 
57505.302584 0.999972 0.003105 Spitzer 
57505.302608 1.004926 0.003105 Spitzer 
57505.302631 1.001189 0.003105 Spitzer 
57505.302654 1.003066 0.003105 Spitzer 
57505.302677 0.998423 0.003105 Spitzer 
57505.302700 0.992601 0.003105 Spitzer 
57505.302723 0.998111 0.003105 Spitzer 
57505.302746 1.004351 0.003105 Spitzer 
57505.302770 0.997379 0.003105 Spitzer 
57505.302793 1.001920 0.003105 Spitzer 
57505.302816 0.996196 0.003105 Spitzer 
57505.302839 0.999474 0.003105 Spitzer 
57505.302862 1.004435 0.003105 Spitzer 
57505.302885 0.996369 0.003105 Spitzer 
57505.302909 0.997417 0.003105 Spitzer 
57505.302932 0.994664 0.003105 Spitzer 
57505.302955 0.999403 0.003105 Spitzer 
57505.302978 0.996734 0.003105 Spitzer 
57505.303001 0.999075 0.003105 Spitzer 
57505.303024 1.002221 0.003105 Spitzer 
57505.303047 1.001282 0.003105 Spitzer 
57505.303071 0.999123 0.003105 Spitzer 
57505.303094 1.000716 0.003105 Spitzer 
57505.303117 1.000096 0.003105 Spitzer 
57505.303140 0.998358 0.003105 Spitzer 
57505.303163 0.998371 0.003105 Spitzer 
57505.303186 0.996098 0.003105 Spitzer 
57505.303209 1.000286 0.003105 Spitzer 
57505.303233 1.000395 0.003105 Spitzer 
57505.303256 0.998300 0.003105 Spitzer 
57505.303279 0.999672 0.003105 Spitzer 
57505.303302 0.999036 0.003105 Spitzer 
57505.303325 0.997976 0.003105 Spitzer 
57505.303348 0.997518 0.003105 Spitzer 
57505.303371 0.995631 0.003105 Spitzer 
57505.303395 1.001966 0.003105 Spitzer 
57505.303418 0.998064 0.003105 Spitzer 
57505.303441 0.998576 0.003105 Spitzer 
57505.303464 0.996839 0.003105 Spitzer 
57505.303487 0.997808 0.003105 Spitzer 
57505.303510 1.003204 0.003105 Spitzer 
57505.303534 1.002248 0.003105 Spitzer 
57505.303557 0.997366 0.003105 Spitzer 
57505.303580 1.000016 0.003105 Spitzer 
57505.303603 0.995472 0.003105 Spitzer 
57505.303626 0.994368 0.003105 Spitzer 
57505.303649 1.000900 0.003105 Spitzer 
57505.303672 1.003152 0.003105 Spitzer 
57505.303696 1.002696 0.003105 Spitzer 
57505.303719 0.999324 0.003105 Spitzer 
57505.303742 0.998942 0.003105 Spitzer 
57505.303765 0.998304 0.003105 Spitzer 
57505.303788 0.997149 0.003105 Spitzer 
57505.303811 0.997279 0.003105 Spitzer 
57505.303834 0.999059 0.003105 Spitzer 
57505.303858 0.999229 0.003105 Spitzer 
57505.303881 1.001807 0.003105 Spitzer 
57505.303904 1.006267 0.003105 Spitzer 
57505.303927 1.002227 0.003105 Spitzer 
57505.303967 0.989020 0.003105 Spitzer 
57505.303990 0.999235 0.003105 Spitzer 
57505.304013 1.001360 0.003105 Spitzer 
57505.304036 1.001259 0.003105 Spitzer 
57505.304059 0.995631 0.003105 Spitzer 
57505.304082 0.996324 0.003105 Spitzer 
57505.304106 0.998325 0.003105 Spitzer 
57505.304129 0.999570 0.003105 Spitzer 
57505.304152 1.003062 0.003105 Spitzer 
57505.304175 0.999871 0.003105 Spitzer 
57505.304198 0.997444 0.003105 Spitzer 
57505.304221 0.999293 0.003105 Spitzer 
57505.304244 1.005610 0.003105 Spitzer 
57505.304268 1.005839 0.003105 Spitzer 
57505.304291 1.002622 0.003105 Spitzer 
57505.304314 1.002283 0.003105 Spitzer 
57505.304337 1.003252 0.003105 Spitzer 
57505.304360 1.000646 0.003105 Spitzer 
57505.304383 1.000199 0.003105 Spitzer 
57505.304407 1.001651 0.003105 Spitzer 
57505.304430 0.994025 0.003105 Spitzer 
57505.304453 1.002606 0.003105 Spitzer 
57505.304476 1.002078 0.003105 Spitzer 
57505.304499 1.003399 0.003105 Spitzer 
57505.304522 1.001178 0.003105 Spitzer 
57505.304545 0.999579 0.003105 Spitzer 
57505.304569 1.001327 0.003105 Spitzer 
57505.304592 1.001998 0.003105 Spitzer 
57505.304615 1.001190 0.003105 Spitzer 
57505.304638 0.998041 0.003105 Spitzer 
57505.304661 0.997120 0.003105 Spitzer 
57505.304684 1.002720 0.003105 Spitzer 
57505.304707 0.997020 0.003105 Spitzer 
57505.304731 0.996567 0.003105 Spitzer 
57505.304754 0.994103 0.003105 Spitzer 
57505.304777 0.999179 0.003105 Spitzer 
57505.304800 1.000805 0.003105 Spitzer 
57505.304823 0.990383 0.003105 Spitzer 
57505.304846 0.998074 0.003105 Spitzer 
57505.304869 1.003330 0.003105 Spitzer 
57505.304893 1.001024 0.003105 Spitzer 
57505.304916 1.000450 0.003105 Spitzer 
57505.304939 1.003627 0.003105 Spitzer 
57505.304962 0.998465 0.003105 Spitzer 
57505.304985 0.997679 0.003105 Spitzer 
57505.305008 1.003361 0.003105 Spitzer 
57505.305032 1.000167 0.003105 Spitzer 
57505.305055 1.004943 0.003105 Spitzer 
57505.305078 0.996274 0.003105 Spitzer 
57505.305101 1.003281 0.003105 Spitzer 
57505.305124 0.997340 0.003105 Spitzer 
57505.305147 0.999876 0.003105 Spitzer 
57505.305170 1.003185 0.003105 Spitzer 
57505.305194 1.000856 0.003105 Spitzer 
57505.305217 1.000004 0.003105 Spitzer 
57505.305240 0.998432 0.003105 Spitzer 
57505.305263 0.997715 0.003105 Spitzer 
57505.305286 0.997447 0.003105 Spitzer 
57505.305309 1.000635 0.003105 Spitzer 
57505.305332 0.998141 0.003105 Spitzer 
57505.305356 0.997678 0.003105 Spitzer 
57505.305379 0.999808 0.003105 Spitzer 
57505.305402 0.998729 0.003105 Spitzer 
57505.305425 1.005955 0.003105 Spitzer 
57505.305464 0.993608 0.003105 Spitzer 
57505.305488 0.995661 0.003105 Spitzer 
57505.305511 0.999031 0.003105 Spitzer 
57505.305534 0.998370 0.003105 Spitzer 
57505.305557 1.001716 0.003105 Spitzer 
57505.305580 1.002194 0.003105 Spitzer 
57505.305603 0.995428 0.003105 Spitzer 
57505.305626 0.999809 0.003105 Spitzer 
57505.305650 0.997619 0.003105 Spitzer 
57505.305673 0.995542 0.003105 Spitzer 
57505.305696 1.003817 0.003105 Spitzer 
57505.305719 0.998300 0.003105 Spitzer 
57505.305742 0.999675 0.003105 Spitzer 
57505.305765 1.001366 0.003105 Spitzer 
57505.305788 0.997624 0.003105 Spitzer 
57505.305812 0.996633 0.003105 Spitzer 
57505.305835 1.003144 0.003105 Spitzer 
57505.305858 0.996631 0.003105 Spitzer 
57505.305881 1.000487 0.003105 Spitzer 
57505.305904 1.001719 0.003105 Spitzer 
57505.305927 1.002917 0.003105 Spitzer 
57505.305951 1.000551 0.003105 Spitzer 
57505.305974 0.993402 0.003105 Spitzer 
57505.305997 1.003036 0.003105 Spitzer 
57505.306020 0.999021 0.003105 Spitzer 
57505.306043 0.999425 0.003105 Spitzer 
57505.306066 1.002028 0.003105 Spitzer 
57505.306089 1.002229 0.003105 Spitzer 
57505.306113 0.995617 0.003105 Spitzer 
57505.306136 1.007727 0.003105 Spitzer 
57505.306159 0.999112 0.003105 Spitzer 
57505.306182 1.004409 0.003105 Spitzer 
57505.306205 1.002359 0.003105 Spitzer 
57505.306228 1.000001 0.003105 Spitzer 
57505.306251 0.999909 0.003105 Spitzer 
57505.306275 1.006191 0.003105 Spitzer 
57505.306298 0.999984 0.003105 Spitzer 
57505.306321 0.997277 0.003105 Spitzer 
57505.306344 0.994159 0.003105 Spitzer 
57505.306367 1.001397 0.003105 Spitzer 
57505.306390 0.997812 0.003105 Spitzer 
57505.306413 1.000773 0.003105 Spitzer 
57505.306437 0.997260 0.003105 Spitzer 
57505.306460 0.991973 0.003105 Spitzer 
57505.306483 1.001595 0.003105 Spitzer 
57505.306506 1.002550 0.003105 Spitzer 
57505.306529 1.001999 0.003105 Spitzer 
57505.306552 1.003270 0.003105 Spitzer 
57505.306576 1.000936 0.003105 Spitzer 
57505.306599 0.996283 0.003105 Spitzer 
57505.306622 0.999879 0.003105 Spitzer 
57505.306645 0.996371 0.003105 Spitzer 
57505.306668 0.994086 0.003105 Spitzer 
57505.306691 0.999747 0.003105 Spitzer 
57505.306714 0.997215 0.003105 Spitzer 
57505.306738 0.998894 0.003105 Spitzer 
57505.306761 1.001499 0.003105 Spitzer 
57505.306784 0.998933 0.003105 Spitzer 
57505.306807 0.997901 0.003105 Spitzer 
57505.306830 1.000828 0.003105 Spitzer 
57505.306853 0.999555 0.003105 Spitzer 
57505.306876 1.007145 0.003105 Spitzer 
57505.306900 0.996004 0.003105 Spitzer 
57505.306923 1.002024 0.003105 Spitzer 
57505.306962 0.987775 0.003105 Spitzer 
57505.306985 1.002454 0.003105 Spitzer 
57505.307008 1.000841 0.003105 Spitzer 
57505.307032 0.998745 0.003105 Spitzer 
57505.307055 1.000082 0.003105 Spitzer 
57505.307078 0.995311 0.003105 Spitzer 
57505.307101 0.997252 0.003105 Spitzer 
57505.307124 1.002644 0.003105 Spitzer 
57505.307147 0.999805 0.003105 Spitzer 
57505.307170 0.996016 0.003105 Spitzer 
57505.307194 1.000282 0.003105 Spitzer 
57505.307217 0.998377 0.003105 Spitzer 
57505.307240 0.996378 0.003105 Spitzer 
57505.307263 1.001421 0.003105 Spitzer 
57505.307286 1.000645 0.003105 Spitzer 
57505.307309 0.998870 0.003105 Spitzer 
57505.307332 0.998053 0.003105 Spitzer 
57505.307356 1.003932 0.003105 Spitzer 
57505.307379 1.002150 0.003105 Spitzer 
57505.307402 1.001186 0.003105 Spitzer 
57505.307425 1.004774 0.003105 Spitzer 
57505.307448 0.998477 0.003105 Spitzer 
57505.307471 1.002041 0.003105 Spitzer 
57505.307495 0.999348 0.003105 Spitzer 
57505.307518 1.004595 0.003105 Spitzer 
57505.307541 0.995417 0.003105 Spitzer 
57505.307564 0.996871 0.003105 Spitzer 
57505.307587 0.997558 0.003105 Spitzer 
57505.307610 0.999789 0.003105 Spitzer 
57505.307633 1.002831 0.003105 Spitzer 
57505.307657 0.998954 0.003105 Spitzer 
57505.307680 0.995471 0.003105 Spitzer 
57505.307703 1.001850 0.003105 Spitzer 
57505.307726 1.002384 0.003105 Spitzer 
57505.307749 0.996377 0.003105 Spitzer 
57505.307772 1.000347 0.003105 Spitzer 
57505.307795 0.999467 0.003105 Spitzer 
57505.307819 1.004332 0.003105 Spitzer 
57505.307842 0.998358 0.003105 Spitzer 
57505.307865 1.002337 0.003105 Spitzer 
57505.307888 0.996539 0.003105 Spitzer 
57505.307911 1.000000 0.003105 Spitzer 
57505.307934 1.003194 0.003105 Spitzer 
57505.307957 0.998813 0.003105 Spitzer 
57505.307981 1.004538 0.003105 Spitzer 
57505.308004 0.996563 0.003105 Spitzer 
57505.308027 0.994980 0.003105 Spitzer 
57505.308050 1.002442 0.003105 Spitzer 
57505.308073 0.999926 0.003105 Spitzer 
57505.308096 1.001914 0.003105 Spitzer 
57505.308120 1.005650 0.003105 Spitzer 
57505.308143 1.000184 0.003105 Spitzer 
57505.308166 0.994197 0.003105 Spitzer 
57505.308189 1.002131 0.003105 Spitzer 
57505.308212 1.001307 0.003105 Spitzer 
57505.308235 0.996951 0.003105 Spitzer 
57505.308258 0.998590 0.003105 Spitzer 
57505.308282 0.998037 0.003105 Spitzer 
57505.308305 1.005125 0.003105 Spitzer 
57505.308328 0.995497 0.003105 Spitzer 
57505.308351 1.000109 0.003105 Spitzer 
57505.308374 0.997589 0.003105 Spitzer 
57505.308397 0.998799 0.003105 Spitzer 
57505.308420 1.003461 0.003105 Spitzer 
57505.308461 0.990080 0.003105 Spitzer 
57505.308484 0.995445 0.003105 Spitzer 
57505.308507 0.997292 0.003105 Spitzer 
57505.308530 1.004789 0.003105 Spitzer 
57505.308554 1.000110 0.003105 Spitzer 
57505.308577 1.002369 0.003105 Spitzer 
57505.308600 0.996978 0.003105 Spitzer 
57505.308623 1.000940 0.003105 Spitzer 
57505.308646 0.997018 0.003105 Spitzer 
57505.308669 0.997910 0.003105 Spitzer 
57505.308692 0.996445 0.003105 Spitzer 
57505.308716 1.004420 0.003105 Spitzer 
57505.308739 1.002528 0.003105 Spitzer 
57505.308762 1.000153 0.003105 Spitzer 
57505.308785 1.003130 0.003105 Spitzer 
57505.308808 0.994924 0.003105 Spitzer 
57505.308831 0.996976 0.003105 Spitzer 
57505.308855 1.002609 0.003105 Spitzer 
57505.308878 1.003477 0.003105 Spitzer 
57505.308901 1.001926 0.003105 Spitzer 
57505.308924 0.998134 0.003105 Spitzer 
57505.308947 0.999392 0.003105 Spitzer 
57505.308970 0.999205 0.003105 Spitzer 
57505.308993 0.999118 0.003105 Spitzer 
57505.309017 0.999370 0.003105 Spitzer 
57505.309040 1.001799 0.003105 Spitzer 
57505.309063 1.001965 0.003105 Spitzer 
57505.309086 0.999999 0.003105 Spitzer 
57505.309109 1.000058 0.003105 Spitzer 
57505.309132 0.998977 0.003105 Spitzer 
57505.309155 0.999317 0.003105 Spitzer 
57505.309179 1.000631 0.003105 Spitzer 
57505.309202 1.000574 0.003105 Spitzer 
57505.309225 0.997650 0.003105 Spitzer 
57505.309248 1.002178 0.003105 Spitzer 
57505.309271 1.000864 0.003105 Spitzer 
57505.309294 0.997306 0.003105 Spitzer 
57505.309317 0.995784 0.003105 Spitzer 
57505.309341 1.000003 0.003105 Spitzer 
57505.309364 0.998271 0.003105 Spitzer 
57505.309387 0.998244 0.003105 Spitzer 
57505.309410 0.994089 0.003105 Spitzer 
57505.309433 0.998229 0.003105 Spitzer 
57505.309456 0.998371 0.003105 Spitzer 
57505.309480 1.000662 0.003105 Spitzer 
57505.309503 0.998285 0.003105 Spitzer 
57505.309526 1.003214 0.003105 Spitzer 
57505.309549 1.000237 0.003105 Spitzer 
57505.309572 1.003549 0.003105 Spitzer 
57505.309595 1.000116 0.003105 Spitzer 
57505.309618 0.996936 0.003105 Spitzer 
57505.309642 0.999272 0.003105 Spitzer 
57505.309665 0.997021 0.003105 Spitzer 
57505.309688 1.000894 0.003105 Spitzer 
57505.309711 0.999943 0.003105 Spitzer 
57505.309734 0.999651 0.003105 Spitzer 
57505.309757 1.002320 0.003105 Spitzer 
57505.309780 0.998932 0.003105 Spitzer 
57505.309804 0.998342 0.003105 Spitzer 
57505.309827 0.998787 0.003105 Spitzer 
57505.309850 1.000230 0.003105 Spitzer 
57505.309873 0.993444 0.003105 Spitzer 
57505.309896 0.996361 0.003105 Spitzer 
57505.309919 1.002571 0.003105 Spitzer 
57505.309958 0.994676 0.003105 Spitzer 
57505.309981 1.000422 0.003105 Spitzer 
57505.310004 0.998298 0.003105 Spitzer 
57505.310027 0.999153 0.003105 Spitzer 
57505.310050 1.004066 0.003105 Spitzer 
57505.310073 0.999324 0.003105 Spitzer 
57505.310096 1.000698 0.003105 Spitzer 
57505.310120 1.005224 0.003105 Spitzer 
57505.310143 1.004713 0.003105 Spitzer 
57505.310166 1.000090 0.003105 Spitzer 
57505.310189 1.002748 0.003105 Spitzer 
57505.310212 1.006776 0.003105 Spitzer 
57505.310235 1.002809 0.003105 Spitzer 
57505.310258 1.007245 0.003105 Spitzer 
57505.310282 0.999193 0.003105 Spitzer 
57505.310305 0.997673 0.003105 Spitzer 
57505.310328 0.998948 0.003105 Spitzer 
57505.310351 1.001760 0.003105 Spitzer 
57505.310374 0.996870 0.003105 Spitzer 
57505.310397 0.999644 0.003105 Spitzer 
57505.310420 0.999116 0.003105 Spitzer 
57505.310444 1.000154 0.003105 Spitzer 
57505.310467 1.000812 0.003105 Spitzer 
57505.310490 1.000103 0.003105 Spitzer 
57505.310513 0.996921 0.003105 Spitzer 
57505.310536 0.999019 0.003105 Spitzer 
57505.310559 0.997942 0.003105 Spitzer 
57505.310583 1.002810 0.003105 Spitzer 
57505.310606 0.997791 0.003105 Spitzer 
57505.310629 1.000071 0.003105 Spitzer 
57505.310652 0.999742 0.003105 Spitzer 
57505.310675 0.995295 0.003105 Spitzer 
57505.310698 1.004407 0.003105 Spitzer 
57505.310721 1.005418 0.003105 Spitzer 
57505.310745 0.998083 0.003105 Spitzer 
57505.310768 0.998780 0.003105 Spitzer 
57505.310814 0.999104 0.003105 Spitzer 
57505.310837 1.001752 0.003105 Spitzer 
57505.310860 0.999960 0.003105 Spitzer 
57505.310883 1.001468 0.003105 Spitzer 
57505.310907 0.999151 0.003105 Spitzer 
57505.310930 0.999269 0.003105 Spitzer 
57505.310953 0.998683 0.003105 Spitzer 
57505.310976 0.996238 0.003105 Spitzer 
57505.310999 0.999371 0.003105 Spitzer 
57505.311022 0.991314 0.003105 Spitzer 
57505.311045 1.004530 0.003105 Spitzer 
57505.311069 0.999991 0.003105 Spitzer 
57505.311092 0.994822 0.003105 Spitzer 
57505.311115 0.994024 0.003105 Spitzer 
57505.311138 0.999348 0.003105 Spitzer 
57505.311161 0.997703 0.003105 Spitzer 
57505.311184 0.998256 0.003105 Spitzer 
57505.311208 0.996148 0.003105 Spitzer 
57505.311231 1.000940 0.003105 Spitzer 
57505.311254 1.002424 0.003105 Spitzer 
57505.311277 0.995340 0.003105 Spitzer 
57505.311300 0.997956 0.003105 Spitzer 
57505.311323 0.996754 0.003105 Spitzer 
57505.311346 0.994364 0.003105 Spitzer 
57505.311370 0.997859 0.003105 Spitzer 
57505.311393 1.000142 0.003105 Spitzer 
57505.311416 1.003540 0.003105 Spitzer 
57505.311455 0.992571 0.003105 Spitzer 
57505.311478 0.999916 0.003105 Spitzer 
57505.311502 0.994025 0.003105 Spitzer 
57505.311525 1.002630 0.003105 Spitzer 
57505.311548 1.000463 0.003105 Spitzer 
57505.311571 0.998345 0.003105 Spitzer 
57505.311594 1.004804 0.003105 Spitzer 
57505.311617 0.997990 0.003105 Spitzer 
57505.311640 0.997017 0.003105 Spitzer 
57505.311664 1.002967 0.003105 Spitzer 
57505.311687 1.008721 0.003105 Spitzer 
57505.311710 0.998027 0.003105 Spitzer 
57505.311733 1.004198 0.003105 Spitzer 
57505.311756 1.001848 0.003105 Spitzer 
57505.311779 0.998161 0.003105 Spitzer 
57505.311803 0.994922 0.003105 Spitzer 
57505.311826 0.996795 0.003105 Spitzer 
57505.311849 0.997810 0.003105 Spitzer 
57505.311872 0.997448 0.003105 Spitzer 
57505.311895 0.993955 0.003105 Spitzer 
57505.311918 0.998702 0.003105 Spitzer 
57505.311941 0.998209 0.003105 Spitzer 
57505.311965 0.997136 0.003105 Spitzer 
57505.311988 0.996107 0.003105 Spitzer 
57505.312011 1.000417 0.003105 Spitzer 
57505.312034 1.004141 0.003105 Spitzer 
57505.312057 0.992574 0.003105 Spitzer 
57505.312080 1.002513 0.003105 Spitzer 
57505.312103 1.000174 0.003105 Spitzer 
57505.312127 0.997904 0.003105 Spitzer 
57505.312150 0.998020 0.003105 Spitzer 
57505.312173 1.004683 0.003105 Spitzer 
57505.312196 1.000108 0.003105 Spitzer 
57505.312219 1.000085 0.003105 Spitzer 
57505.312242 1.002138 0.003105 Spitzer 
57505.312265 0.995458 0.003105 Spitzer 
57505.312289 1.000967 0.003105 Spitzer 
57505.312312 0.996661 0.003105 Spitzer 
57505.312335 1.003368 0.003105 Spitzer 
57505.312358 1.004671 0.003105 Spitzer 
57505.312381 1.003947 0.003105 Spitzer 
57505.312404 1.003412 0.003105 Spitzer 
57505.312428 0.998331 0.003105 Spitzer 
57505.312451 1.001260 0.003105 Spitzer 
57505.312474 0.998368 0.003105 Spitzer 
57505.312497 1.002051 0.003105 Spitzer 
57505.312520 1.001207 0.003105 Spitzer 
57505.312543 1.000842 0.003105 Spitzer 
57505.312566 0.999422 0.003105 Spitzer 
57505.312590 0.999906 0.003105 Spitzer 
57505.312613 1.002210 0.003105 Spitzer 
57505.312636 0.999544 0.003105 Spitzer 
57505.312659 0.995555 0.003105 Spitzer 
57505.312682 1.000034 0.003105 Spitzer 
57505.312705 0.995300 0.003105 Spitzer 
57505.312728 0.997420 0.003105 Spitzer 
57505.312752 0.995698 0.003105 Spitzer 
57505.312775 0.993172 0.003105 Spitzer 
57505.312798 0.994512 0.003105 Spitzer 
57505.312821 0.999167 0.003105 Spitzer 
57505.312844 1.000742 0.003105 Spitzer 
57505.312867 1.004711 0.003105 Spitzer 
57505.312890 1.000293 0.003105 Spitzer 
57505.312914 0.999344 0.003105 Spitzer 
57505.312953 0.995774 0.003105 Spitzer 
57505.312976 0.998419 0.003105 Spitzer 
57505.312999 1.003852 0.003105 Spitzer 
57505.313023 0.999752 0.003105 Spitzer 
57505.313046 1.006894 0.003105 Spitzer 
57505.313069 0.995706 0.003105 Spitzer 
57505.313092 1.006128 0.003105 Spitzer 
57505.313115 1.000120 0.003105 Spitzer 
57505.313138 0.998868 0.003105 Spitzer 
57505.313161 1.002076 0.003105 Spitzer 
57505.313185 1.001933 0.003105 Spitzer 
57505.313208 1.004746 0.003105 Spitzer 
57505.313231 1.002756 0.003105 Spitzer 
57505.313254 1.000945 0.003105 Spitzer 
57505.313277 0.993593 0.003105 Spitzer 
57505.313300 0.998727 0.003105 Spitzer 
57505.313323 1.002894 0.003105 Spitzer 
57505.313347 1.002247 0.003105 Spitzer 
57505.313370 1.001733 0.003105 Spitzer 
57505.313393 1.004144 0.003105 Spitzer 
57505.313416 0.997992 0.003105 Spitzer 
57505.313439 0.999652 0.003105 Spitzer 
57505.313462 0.997743 0.003105 Spitzer 
57505.313486 0.999216 0.003105 Spitzer 
57505.313509 0.998818 0.003105 Spitzer 
57505.313532 0.997217 0.003105 Spitzer 
57505.313555 1.002285 0.003105 Spitzer 
57505.313578 0.997425 0.003105 Spitzer 
57505.313601 1.001665 0.003105 Spitzer 
57505.313624 1.002167 0.003105 Spitzer 
57505.313648 1.000140 0.003105 Spitzer 
57505.313671 1.000372 0.003105 Spitzer 
57505.313694 0.999888 0.003105 Spitzer 
57505.313717 1.001054 0.003105 Spitzer 
57505.313740 0.996159 0.003105 Spitzer 
57505.313763 0.994493 0.003105 Spitzer 
57505.313786 1.007132 0.003105 Spitzer 
57505.313810 1.004504 0.003105 Spitzer 
57505.313833 1.001043 0.003105 Spitzer 
57505.313856 1.001932 0.003105 Spitzer 
57505.313879 1.000469 0.003105 Spitzer 
57505.313902 1.003506 0.003105 Spitzer 
57505.313925 0.994512 0.003105 Spitzer 
57505.313948 1.000894 0.003105 Spitzer 
57505.313972 1.005555 0.003105 Spitzer 
57505.313995 1.005527 0.003105 Spitzer 
57505.314018 0.997753 0.003105 Spitzer 
57505.314041 0.997755 0.003105 Spitzer 
57505.314064 0.997583 0.003105 Spitzer 
57505.314087 0.997526 0.003105 Spitzer 
57505.314111 0.997917 0.003105 Spitzer 
57505.314134 0.999328 0.003105 Spitzer 
57505.314157 0.995320 0.003105 Spitzer 
57505.314180 0.996937 0.003105 Spitzer 
57505.314203 0.997508 0.003105 Spitzer 
57505.314226 1.002000 0.003105 Spitzer 
57505.314249 0.998145 0.003105 Spitzer 
57505.314273 0.997863 0.003105 Spitzer 
57505.314296 0.995964 0.003105 Spitzer 
57505.314319 0.999454 0.003105 Spitzer 
57505.314342 1.005159 0.003105 Spitzer 
57505.314365 0.999801 0.003105 Spitzer 
57505.314388 0.999048 0.003105 Spitzer 
57505.314411 1.000949 0.003105 Spitzer 
57505.314451 0.994470 0.003105 Spitzer 
57505.314474 0.999853 0.003105 Spitzer 
57505.314497 1.003541 0.003105 Spitzer 
57505.314521 0.996740 0.003105 Spitzer 
57505.314544 1.000787 0.003105 Spitzer 
57505.314567 1.004511 0.003105 Spitzer 
57505.314590 0.995623 0.003105 Spitzer 
57505.314613 1.001303 0.003105 Spitzer 
57505.314636 1.000474 0.003105 Spitzer 
57505.314659 0.999271 0.003105 Spitzer 
57505.314683 1.000088 0.003105 Spitzer 
57505.314706 0.994793 0.003105 Spitzer 
57505.314729 1.001577 0.003105 Spitzer 
57505.314752 0.999891 0.003105 Spitzer 
57505.314775 0.997731 0.003105 Spitzer 
57505.314798 1.000932 0.003105 Spitzer 
57505.314821 0.998318 0.003105 Spitzer 
57505.314845 0.999246 0.003105 Spitzer 
57505.314868 0.996527 0.003105 Spitzer 
57505.314891 1.000636 0.003105 Spitzer 
57505.314914 0.999486 0.003105 Spitzer 
57505.314937 0.998616 0.003105 Spitzer 
57505.314960 0.999771 0.003105 Spitzer 
57505.314984 1.004310 0.003105 Spitzer 
57505.315007 1.004741 0.003105 Spitzer 
57505.315030 1.008354 0.003105 Spitzer 
57505.315053 1.001100 0.003105 Spitzer 
57505.315076 0.992012 0.003105 Spitzer 
57505.315099 0.998368 0.003105 Spitzer 
57505.315122 0.994915 0.003105 Spitzer 
57505.315146 0.997327 0.003105 Spitzer 
57505.315169 1.001119 0.003105 Spitzer 
57505.315192 1.003621 0.003105 Spitzer 
57505.315215 0.998065 0.003105 Spitzer 
57505.315238 0.996481 0.003105 Spitzer 
57505.315261 1.001436 0.003105 Spitzer 
57505.315284 0.995280 0.003105 Spitzer 
57505.315308 1.000939 0.003105 Spitzer 
57505.315331 0.998797 0.003105 Spitzer 
57505.315354 0.998512 0.003105 Spitzer 
57505.315377 0.999631 0.003105 Spitzer 
57505.315400 0.998872 0.003105 Spitzer 
57505.315423 1.003335 0.003105 Spitzer 
57505.315446 0.996877 0.003105 Spitzer 
57505.315470 0.999717 0.003105 Spitzer 
57505.315493 1.002182 0.003105 Spitzer 
57505.315516 0.997351 0.003105 Spitzer 
57505.315539 1.002004 0.003105 Spitzer 
57505.315562 0.997425 0.003105 Spitzer 
57505.315585 0.997511 0.003105 Spitzer 
57505.315609 1.002784 0.003105 Spitzer 
57505.315632 1.004467 0.003105 Spitzer 
57505.315655 1.002595 0.003105 Spitzer 
57505.315678 0.997612 0.003105 Spitzer 
57505.315701 1.003734 0.003105 Spitzer 
57505.315724 1.001989 0.003105 Spitzer 
57505.315747 1.003240 0.003105 Spitzer 
57505.315771 0.998861 0.003105 Spitzer 
57505.315794 0.999437 0.003105 Spitzer 
57505.315817 1.002824 0.003105 Spitzer 
57505.315840 1.000743 0.003105 Spitzer 
57505.315863 1.001808 0.003105 Spitzer 
57505.315886 1.002596 0.003105 Spitzer 
57505.315909 0.997548 0.003105 Spitzer 
57505.315950 0.991705 0.003105 Spitzer 
57505.315973 0.998425 0.003105 Spitzer 
57505.315996 0.995818 0.003105 Spitzer 
57505.316019 1.002499 0.003105 Spitzer 
57505.316042 0.999242 0.003105 Spitzer 
57505.316065 0.999090 0.003105 Spitzer 
57505.316089 0.999673 0.003105 Spitzer 
57505.316112 0.999888 0.003105 Spitzer 
57505.316135 1.001382 0.003105 Spitzer 
57505.316158 0.997272 0.003105 Spitzer 
57505.316181 0.998045 0.003105 Spitzer 
57505.316204 1.000000 0.003105 Spitzer 
57505.316227 0.999287 0.003105 Spitzer 
57505.316251 0.998744 0.003105 Spitzer 
57505.316274 0.998880 0.003105 Spitzer 
57505.316297 1.000832 0.003105 Spitzer 
57505.316320 0.997264 0.003105 Spitzer 
57505.316343 0.996801 0.003105 Spitzer 
57505.316366 1.001526 0.003105 Spitzer 
57505.316390 0.997375 0.003105 Spitzer 
57505.316413 0.999715 0.003105 Spitzer 
57505.316436 1.001477 0.003105 Spitzer 
57505.316459 0.996317 0.003105 Spitzer 
57505.316482 0.998069 0.003105 Spitzer 
57505.316505 0.999449 0.003105 Spitzer 
57505.316528 1.006289 0.003105 Spitzer 
57505.316552 0.998733 0.003105 Spitzer 
57505.316575 0.997401 0.003105 Spitzer 
57505.316598 1.004434 0.003105 Spitzer 
57505.316621 0.998602 0.003105 Spitzer 
57505.316644 1.000977 0.003105 Spitzer 
57505.316667 1.001381 0.003105 Spitzer 
57505.316690 1.000856 0.003105 Spitzer 
57505.316714 1.000424 0.003105 Spitzer 
57505.316737 1.002440 0.003105 Spitzer 
57505.316760 0.998300 0.003105 Spitzer 
57505.316783 1.001358 0.003105 Spitzer 
57505.316806 0.996458 0.003105 Spitzer 
57505.316829 0.997293 0.003105 Spitzer 
57505.316852 0.997277 0.003105 Spitzer 
57505.316876 0.999074 0.003105 Spitzer 
57505.316899 1.004331 0.003105 Spitzer 
57505.316922 0.998795 0.003105 Spitzer 
57505.316945 0.999531 0.003105 Spitzer 
57505.316968 0.998267 0.003105 Spitzer 
57505.316991 0.997670 0.003105 Spitzer 
57505.317015 1.006834 0.003105 Spitzer 
57505.317038 1.002303 0.003105 Spitzer 
57505.317061 1.001337 0.003105 Spitzer 
57505.317084 0.999852 0.003105 Spitzer 
57505.317107 1.002816 0.003105 Spitzer 
57505.317130 1.004247 0.003105 Spitzer 
57505.317153 1.000014 0.003105 Spitzer 
57505.317177 1.003197 0.003105 Spitzer 
57505.317200 0.997669 0.003105 Spitzer 
57505.317223 1.001851 0.003105 Spitzer 
57505.317246 0.999925 0.003105 Spitzer 
57505.317269 0.996446 0.003105 Spitzer 
57505.317292 0.997468 0.003105 Spitzer 
57505.317315 1.001544 0.003105 Spitzer 
57505.317339 1.001027 0.003105 Spitzer 
57505.317362 0.995248 0.003105 Spitzer 
57505.317385 1.000825 0.003105 Spitzer 
57505.317408 0.997318 0.003105 Spitzer 
57505.317446 0.994104 0.003105 Spitzer 
57505.317469 0.996067 0.003105 Spitzer 
57505.317493 0.999270 0.003105 Spitzer 
57505.317516 0.998918 0.003105 Spitzer 
57505.317539 0.999175 0.003105 Spitzer 
57505.317562 0.998893 0.003105 Spitzer 
57505.317585 0.997441 0.003105 Spitzer 
57505.317608 1.001292 0.003105 Spitzer 
57505.317631 1.002553 0.003105 Spitzer 
57505.317655 1.006611 0.003105 Spitzer 
57505.317678 0.996755 0.003105 Spitzer 
57505.317701 1.005375 0.003105 Spitzer 
57505.317724 1.001352 0.003105 Spitzer 
57505.317747 1.004296 0.003105 Spitzer 
57505.317770 1.001098 0.003105 Spitzer 
57505.317794 1.001020 0.003105 Spitzer 
57505.317817 0.997302 0.003105 Spitzer 
57505.317840 0.997583 0.003105 Spitzer 
57505.317863 1.000812 0.003105 Spitzer 
57505.317886 0.994541 0.003105 Spitzer 
57505.317909 0.998680 0.003105 Spitzer 
57505.317932 0.999719 0.003105 Spitzer 
57505.317956 1.005303 0.003105 Spitzer 
57505.317979 1.002346 0.003105 Spitzer 
57505.318002 0.998185 0.003105 Spitzer 
57505.318025 0.999017 0.003105 Spitzer 
57505.318048 1.000167 0.003105 Spitzer 
57505.318071 0.999283 0.003105 Spitzer 
57505.318094 1.000835 0.003105 Spitzer 
57505.318118 1.005304 0.003105 Spitzer 
57505.318141 0.997583 0.003105 Spitzer 
57505.318164 0.997980 0.003105 Spitzer 
57505.318187 0.997588 0.003105 Spitzer 
57505.318210 0.999200 0.003105 Spitzer 
57505.318233 1.000088 0.003105 Spitzer 
57505.318256 0.998168 0.003105 Spitzer 
57505.318280 0.999139 0.003105 Spitzer 
57505.318303 1.002820 0.003105 Spitzer 
57505.318326 0.998871 0.003105 Spitzer 
57505.318349 0.999394 0.003105 Spitzer 
57505.318372 0.999108 0.003105 Spitzer 
57505.318395 1.004060 0.003105 Spitzer 
57505.318419 1.004801 0.003105 Spitzer 
57505.318442 0.998554 0.003105 Spitzer 
57505.318465 0.999721 0.003105 Spitzer 
57505.318488 1.002441 0.003105 Spitzer 
57505.318511 1.000550 0.003105 Spitzer 
57505.318534 0.998202 0.003105 Spitzer 
57505.318557 0.997917 0.003105 Spitzer 
57505.318581 1.001665 0.003105 Spitzer 
57505.318604 0.997356 0.003105 Spitzer 
57505.318627 0.997331 0.003105 Spitzer 
57505.318650 1.001459 0.003105 Spitzer 
57505.318673 1.000287 0.003105 Spitzer 
57505.318696 0.998108 0.003105 Spitzer 
57505.318719 1.003240 0.003105 Spitzer 
57505.318743 0.998832 0.003105 Spitzer 
57505.318766 0.996304 0.003105 Spitzer 
57505.318789 1.003650 0.003105 Spitzer 
57505.318812 0.998797 0.003105 Spitzer 
57505.318835 1.002954 0.003105 Spitzer 
57505.318858 1.000265 0.003105 Spitzer 
57505.318881 0.998942 0.003105 Spitzer 
57505.318905 1.000924 0.003105 Spitzer 
57505.318944 0.993807 0.003105 Spitzer 
57505.318967 0.994366 0.003105 Spitzer 
57505.318990 1.000846 0.003105 Spitzer 
57505.319014 0.996752 0.003105 Spitzer 
57505.319037 1.000654 0.003105 Spitzer 
57505.319060 1.002914 0.003105 Spitzer 
57505.319083 1.001088 0.003105 Spitzer 
57505.319106 0.997047 0.003105 Spitzer 
57505.319129 1.005961 0.003105 Spitzer 
57505.319153 1.003131 0.003105 Spitzer 
57505.319176 1.001255 0.003105 Spitzer 
57505.319199 0.999800 0.003105 Spitzer 
57505.319222 1.001898 0.003105 Spitzer 
57505.319245 1.002537 0.003105 Spitzer 
57505.319268 1.001740 0.003105 Spitzer 
57505.319291 0.999045 0.003105 Spitzer 
57505.319315 0.999494 0.003105 Spitzer 
57505.319338 1.000450 0.003105 Spitzer 
57505.319361 0.998448 0.003105 Spitzer 
57505.319384 1.000432 0.003105 Spitzer 
57505.319407 1.003617 0.003105 Spitzer 
57505.319430 0.999316 0.003105 Spitzer 
57505.319453 1.000861 0.003105 Spitzer 
57505.319477 0.998510 0.003105 Spitzer 
57505.319500 0.996923 0.003105 Spitzer 
57505.319523 1.000373 0.003105 Spitzer 
57505.319546 0.995359 0.003105 Spitzer 
57505.319569 0.999094 0.003105 Spitzer 
57505.319592 1.000151 0.003105 Spitzer 
57505.319615 1.000895 0.003105 Spitzer 
57505.319639 0.996843 0.003105 Spitzer 
57505.319662 0.998664 0.003105 Spitzer 
57505.319685 0.999936 0.003105 Spitzer 
57505.319708 0.996921 0.003105 Spitzer 
57505.319731 1.001913 0.003105 Spitzer 
57505.319754 1.001165 0.003105 Spitzer 
57505.319778 1.004805 0.003105 Spitzer 
57505.319801 0.994196 0.003105 Spitzer 
57505.319824 1.000249 0.003105 Spitzer 
57505.319847 1.003945 0.003105 Spitzer 
57505.319870 0.994693 0.003105 Spitzer 
57505.319893 1.000624 0.003105 Spitzer 
57505.319916 1.001309 0.003105 Spitzer 
57505.319940 0.997887 0.003105 Spitzer 
57505.319963 1.000190 0.003105 Spitzer 
57505.319986 1.001508 0.003105 Spitzer 
57505.320009 0.996384 0.003105 Spitzer 
57505.320032 0.998658 0.003105 Spitzer 
57505.320055 0.994536 0.003105 Spitzer 
57505.320078 0.998179 0.003105 Spitzer 
57505.320102 0.996787 0.003105 Spitzer 
57505.320125 0.998228 0.003105 Spitzer 
57505.320148 1.000695 0.003105 Spitzer 
57505.320171 0.997248 0.003105 Spitzer 
57505.320194 1.003656 0.003105 Spitzer 
57505.320217 1.003231 0.003105 Spitzer 
57505.320240 0.998975 0.003105 Spitzer 
57505.320264 0.994974 0.003105 Spitzer 
57505.320287 1.003676 0.003105 Spitzer 
57505.320310 0.998336 0.003105 Spitzer 
57505.320333 1.001586 0.003105 Spitzer 
57505.320356 1.002534 0.003105 Spitzer 
57505.320379 1.006983 0.003105 Spitzer 
57505.320403 1.001652 0.003105 Spitzer 
57505.320442 0.993464 0.003105 Spitzer 
57505.320465 0.999121 0.003105 Spitzer 
57505.320488 1.001805 0.003105 Spitzer 
57505.320512 0.998768 0.003105 Spitzer 
57505.320535 0.998417 0.003105 Spitzer 
57505.320558 1.004942 0.003105 Spitzer 
57505.320581 0.996401 0.003105 Spitzer 
57505.320604 1.004039 0.003105 Spitzer 
57505.320627 1.004135 0.003105 Spitzer 
57505.320650 1.001058 0.003105 Spitzer 
57505.320674 0.998554 0.003105 Spitzer 
57505.320697 0.997203 0.003105 Spitzer 
57505.320720 0.995789 0.003105 Spitzer 
57505.320743 0.997524 0.003105 Spitzer 
57505.320766 0.998399 0.003105 Spitzer 
57505.320789 1.003087 0.003105 Spitzer 
57505.320812 0.999650 0.003105 Spitzer 
57505.320836 0.995919 0.003105 Spitzer 
57505.320859 1.000458 0.003105 Spitzer 
57505.320882 1.003739 0.003105 Spitzer 
57505.320905 1.000654 0.003105 Spitzer 
57505.320928 1.003582 0.003105 Spitzer 
57505.320951 0.996480 0.003105 Spitzer 
57505.320975 1.005515 0.003105 Spitzer 
57505.320998 1.004395 0.003105 Spitzer 
57505.321021 1.001177 0.003105 Spitzer 
57505.321044 0.999885 0.003105 Spitzer 
57505.321067 0.999754 0.003105 Spitzer 
57505.321090 0.994932 0.003105 Spitzer 
57505.321113 1.002679 0.003105 Spitzer 
57505.321137 1.002167 0.003105 Spitzer 
57505.321160 1.000292 0.003105 Spitzer 
57505.321183 0.997736 0.003105 Spitzer 
57505.321206 1.002248 0.003105 Spitzer 
57505.321229 0.997840 0.003105 Spitzer 
57505.321252 0.999097 0.003105 Spitzer 
57505.321275 0.999404 0.003105 Spitzer 
57505.321299 0.998012 0.003105 Spitzer 
57505.321322 1.004243 0.003105 Spitzer 
57505.321345 0.995861 0.003105 Spitzer 
57505.321368 0.999083 0.003105 Spitzer 
57505.321391 0.994361 0.003105 Spitzer 
57505.321414 1.002856 0.003105 Spitzer 
57505.321437 0.996206 0.003105 Spitzer 
57505.321461 1.002290 0.003105 Spitzer 
57505.321484 0.997766 0.003105 Spitzer 
57505.321507 0.999540 0.003105 Spitzer 
57505.321530 1.003275 0.003105 Spitzer 
57505.321553 0.998878 0.003105 Spitzer 
57505.321576 1.001456 0.003105 Spitzer 
57505.321600 0.998409 0.003105 Spitzer 
57505.321623 0.999641 0.003105 Spitzer 
57505.321646 1.005165 0.003105 Spitzer 
57505.321669 0.996599 0.003105 Spitzer 
57505.321692 1.000771 0.003105 Spitzer 
57505.321715 1.003397 0.003105 Spitzer 
57505.321738 0.999798 0.003105 Spitzer 
57505.321762 0.990795 0.003105 Spitzer 
57505.321785 0.999643 0.003105 Spitzer 
57505.321808 1.003425 0.003105 Spitzer 
57505.321831 0.999207 0.003105 Spitzer 
57505.321854 1.005213 0.003105 Spitzer 
57505.321877 1.002160 0.003105 Spitzer 
57505.321900 1.002485 0.003105 Spitzer 
57505.321940 0.995998 0.003105 Spitzer 
57505.321963 0.998616 0.003105 Spitzer 
57505.321986 1.001846 0.003105 Spitzer 
57505.322009 0.999567 0.003105 Spitzer 
57505.322032 1.000731 0.003105 Spitzer 
57505.322056 1.000513 0.003105 Spitzer 
57505.322079 0.998519 0.003105 Spitzer 
57505.322102 1.000842 0.003105 Spitzer 
57505.322125 0.998709 0.003105 Spitzer 
57505.322148 1.000195 0.003105 Spitzer 
57505.322171 1.000497 0.003105 Spitzer 
57505.322194 0.997116 0.003105 Spitzer 
57505.322218 1.001572 0.003105 Spitzer 
57505.322241 0.998935 0.003105 Spitzer 
57505.322264 0.998419 0.003105 Spitzer 
57505.322287 0.998509 0.003105 Spitzer 
57505.322310 0.995630 0.003105 Spitzer 
57505.322333 1.004664 0.003105 Spitzer 
57505.322356 1.000921 0.003105 Spitzer 
57505.322380 0.997789 0.003105 Spitzer 
57505.322403 1.000819 0.003105 Spitzer 
57505.322426 0.993544 0.003105 Spitzer 
57505.322449 0.997951 0.003105 Spitzer 
57505.322472 1.001632 0.003105 Spitzer 
57505.322495 1.004275 0.003105 Spitzer 
57505.322519 1.003592 0.003105 Spitzer 
57505.322542 0.997805 0.003105 Spitzer 
57505.322565 0.998181 0.003105 Spitzer 
57505.322588 0.998826 0.003105 Spitzer 
57505.322611 0.997692 0.003105 Spitzer 
57505.322634 0.995648 0.003105 Spitzer 
57505.322657 1.005877 0.003105 Spitzer 
57505.322681 1.001382 0.003105 Spitzer 
57505.322704 1.000102 0.003105 Spitzer 
57505.322727 0.997236 0.003105 Spitzer 
57505.322750 0.998328 0.003105 Spitzer 
57505.322773 0.998325 0.003105 Spitzer 
57505.322796 0.999899 0.003105 Spitzer 
57505.322819 1.003242 0.003105 Spitzer 
57505.322843 0.999302 0.003105 Spitzer 
57505.322866 0.997667 0.003105 Spitzer 
57505.322889 0.998524 0.003105 Spitzer 
57505.322912 0.997214 0.003105 Spitzer 
57505.322935 0.996403 0.003105 Spitzer 
57505.322958 1.000269 0.003105 Spitzer 
57505.322981 1.001331 0.003105 Spitzer 
57505.323005 0.999335 0.003105 Spitzer 
57505.323028 1.001833 0.003105 Spitzer 
57505.323051 0.997262 0.003105 Spitzer 
57505.323074 0.997052 0.003105 Spitzer 
57505.323097 1.001017 0.003105 Spitzer 
57505.323120 0.996518 0.003105 Spitzer 
57505.323144 1.001796 0.003105 Spitzer 
57505.323167 0.999724 0.003105 Spitzer 
57505.323190 1.002166 0.003105 Spitzer 
57505.323213 1.000479 0.003105 Spitzer 
57505.323236 0.998610 0.003105 Spitzer 
57505.323259 0.999724 0.003105 Spitzer 
57505.323282 0.998708 0.003105 Spitzer 
57505.323306 1.001945 0.003105 Spitzer 
57505.323329 1.002577 0.003105 Spitzer 
57505.323352 1.000283 0.003105 Spitzer 
57505.323375 0.999919 0.003105 Spitzer 
57505.323398 0.999683 0.003105 Spitzer 
57505.323439 0.993907 0.003105 Spitzer 
57505.323462 1.002720 0.003105 Spitzer 
57505.323485 1.001968 0.003105 Spitzer 
57505.323508 0.997917 0.003105 Spitzer 
57505.323531 1.000731 0.003105 Spitzer 
57505.323554 1.002097 0.003105 Spitzer 
57505.323577 1.001248 0.003105 Spitzer 
57505.323601 0.994971 0.003105 Spitzer 
57505.323624 1.000921 0.003105 Spitzer 
57505.323647 1.000603 0.003105 Spitzer 
57505.323670 0.995351 0.003105 Spitzer 
57505.323693 1.002648 0.003105 Spitzer 
57505.323716 0.998338 0.003105 Spitzer 
57505.323739 1.000277 0.003105 Spitzer 
57505.323763 0.995779 0.003105 Spitzer 
57505.323786 1.003763 0.003105 Spitzer 
57505.323809 1.002314 0.003105 Spitzer 
57505.323832 0.996636 0.003105 Spitzer 
57505.323855 1.002510 0.003105 Spitzer 
57505.323878 0.995455 0.003105 Spitzer 
57505.323901 1.000531 0.003105 Spitzer 
57505.323925 1.000244 0.003105 Spitzer 
57505.323948 0.996282 0.003105 Spitzer 
57505.323971 1.000488 0.003105 Spitzer 
57505.323994 1.000084 0.003105 Spitzer 
57505.324017 0.997757 0.003105 Spitzer 
57505.324040 0.999970 0.003105 Spitzer 
57505.324064 1.001857 0.003105 Spitzer 
57505.324087 1.000221 0.003105 Spitzer 
57505.324110 0.999853 0.003105 Spitzer 
57505.324133 1.001914 0.003105 Spitzer 
57505.324156 1.000128 0.003105 Spitzer 
57505.324179 0.999693 0.003105 Spitzer 
57505.324202 1.004858 0.003105 Spitzer 
57505.324226 0.998840 0.003105 Spitzer 
57505.324249 0.998848 0.003105 Spitzer 
57505.324272 0.999007 0.003105 Spitzer 
57505.324295 1.000210 0.003105 Spitzer 
57505.324318 0.997951 0.003105 Spitzer 
57505.324341 1.003088 0.003105 Spitzer 
57505.324364 0.994030 0.003105 Spitzer 
57505.324388 0.999330 0.003105 Spitzer 
57505.324411 0.997845 0.003105 Spitzer 
57505.324434 0.995034 0.003105 Spitzer 
57505.324457 1.000605 0.003105 Spitzer 
57505.324480 1.000851 0.003105 Spitzer 
57505.324503 1.001813 0.003105 Spitzer 
57505.324526 0.999346 0.003105 Spitzer 
57505.324550 1.006818 0.003105 Spitzer 
57505.324573 1.001584 0.003105 Spitzer 
57505.324596 0.996006 0.003105 Spitzer 
57505.324619 0.997645 0.003105 Spitzer 
57505.324642 1.002970 0.003105 Spitzer 
57505.324665 0.991516 0.003105 Spitzer 
57505.324689 0.996878 0.003105 Spitzer 
57505.324712 0.997147 0.003105 Spitzer 
57505.324735 0.996231 0.003105 Spitzer 
57505.324758 1.003577 0.003105 Spitzer 
57505.324781 0.998518 0.003105 Spitzer 
57505.324804 0.997372 0.003105 Spitzer 
57505.324827 1.000377 0.003105 Spitzer 
57505.324851 1.000188 0.003105 Spitzer 
57505.324874 0.996569 0.003105 Spitzer 
57505.324897 0.998437 0.003105 Spitzer 
57505.324935 0.991062 0.003105 Spitzer 
57505.324958 0.996474 0.003105 Spitzer 
57505.324981 0.998698 0.003105 Spitzer 
57505.325005 1.002430 0.003105 Spitzer 
57505.325028 0.996761 0.003105 Spitzer 
57505.325051 1.003508 0.003105 Spitzer 
57505.325074 0.997965 0.003105 Spitzer 
57505.325097 0.998789 0.003105 Spitzer 
57505.325120 0.997546 0.003105 Spitzer 
57505.325144 0.998879 0.003105 Spitzer 
57505.325167 1.001593 0.003105 Spitzer 
57505.325190 0.999498 0.003105 Spitzer 
57505.325213 1.004226 0.003105 Spitzer 
57505.325236 1.001275 0.003105 Spitzer 
57505.325259 1.001116 0.003105 Spitzer 
57505.325282 0.998524 0.003105 Spitzer 
57505.325306 0.995511 0.003105 Spitzer 
57505.325329 0.996798 0.003105 Spitzer 
57505.325352 1.002022 0.003105 Spitzer 
57505.325375 1.000543 0.003105 Spitzer 
57505.325398 1.006103 0.003105 Spitzer 
57505.325421 0.997145 0.003105 Spitzer 
57505.325444 0.999530 0.003105 Spitzer 
57505.325468 0.999927 0.003105 Spitzer 
57505.325491 0.998191 0.003105 Spitzer 
57505.325514 0.996305 0.003105 Spitzer 
57505.325537 1.001169 0.003105 Spitzer 
57505.325560 0.999000 0.003105 Spitzer 
57505.325583 1.000053 0.003105 Spitzer 
57505.325606 0.994155 0.003105 Spitzer 
57505.325630 1.003701 0.003105 Spitzer 
57505.325653 0.996145 0.003105 Spitzer 
57505.325676 1.006233 0.003105 Spitzer 
57505.325699 1.003084 0.003105 Spitzer 
57505.325722 1.003119 0.003105 Spitzer 
57505.325745 1.001405 0.003105 Spitzer 
57505.325769 0.996797 0.003105 Spitzer 
57505.325792 1.002057 0.003105 Spitzer 
57505.325815 0.999293 0.003105 Spitzer 
57505.325838 1.002909 0.003105 Spitzer 
57505.325861 1.005371 0.003105 Spitzer 
57505.325884 0.999649 0.003105 Spitzer 
57505.325907 1.002024 0.003105 Spitzer 
57505.325931 0.999604 0.003105 Spitzer 
57505.325954 1.000340 0.003105 Spitzer 
57505.325977 0.998855 0.003105 Spitzer 
57505.326000 1.002107 0.003105 Spitzer 
57505.326023 0.998438 0.003105 Spitzer 
57505.326046 0.998471 0.003105 Spitzer 
57505.326069 1.001315 0.003105 Spitzer 
57505.326093 1.002905 0.003105 Spitzer 
57505.326116 1.003563 0.003105 Spitzer 
57505.326139 1.004615 0.003105 Spitzer 
57505.326162 1.003537 0.003105 Spitzer 
57505.326185 1.003784 0.003105 Spitzer 
57505.326208 0.997482 0.003105 Spitzer 
57505.326231 1.002756 0.003105 Spitzer 
57505.326255 1.001774 0.003105 Spitzer 
57505.326278 1.003943 0.003105 Spitzer 
57505.326301 1.001394 0.003105 Spitzer 
57505.326324 0.999789 0.003105 Spitzer 
57505.326347 1.002860 0.003105 Spitzer 
57505.326370 1.006151 0.003105 Spitzer 
57505.326394 1.005461 0.003105 Spitzer 
57505.326433 0.998541 0.003105 Spitzer 
57505.326456 1.002679 0.003105 Spitzer 
57505.326479 1.001766 0.003105 Spitzer 
57505.326503 1.004654 0.003105 Spitzer 
57505.326526 0.999067 0.003105 Spitzer 
57505.326549 0.997402 0.003105 Spitzer 
57505.326572 1.003924 0.003105 Spitzer 
57505.326595 0.998482 0.003105 Spitzer 
57505.326618 1.004056 0.003105 Spitzer 
57505.326641 1.002688 0.003105 Spitzer 
57505.326665 1.005114 0.003105 Spitzer 
57505.326688 0.994636 0.003105 Spitzer 
57505.326711 0.998606 0.003105 Spitzer 
57505.326734 0.996284 0.003105 Spitzer 
57505.326757 1.000307 0.003105 Spitzer 
57505.326780 1.001724 0.003105 Spitzer 
57505.326803 1.002442 0.003105 Spitzer 
57505.326827 0.997818 0.003105 Spitzer 
57505.326850 1.000210 0.003105 Spitzer 
57505.326873 1.001246 0.003105 Spitzer 
57505.326896 1.003739 0.003105 Spitzer 
57505.326919 1.001612 0.003105 Spitzer 
57505.326942 0.996892 0.003105 Spitzer 
57505.326966 1.003226 0.003105 Spitzer 
57505.326989 1.002939 0.003105 Spitzer 
57505.327012 0.998651 0.003105 Spitzer 
57505.327035 0.999940 0.003105 Spitzer 
57505.327058 1.002037 0.003105 Spitzer 
57505.327081 1.004855 0.003105 Spitzer 
57505.327104 1.000310 0.003105 Spitzer 
57505.327128 1.005421 0.003105 Spitzer 
57505.327151 1.001081 0.003105 Spitzer 
57505.327174 1.000667 0.003105 Spitzer 
57505.327197 1.000895 0.003105 Spitzer 
57505.327220 1.000805 0.003105 Spitzer 
57505.327243 0.997168 0.003105 Spitzer 
57505.327266 0.999771 0.003105 Spitzer 
57505.327290 1.005745 0.003105 Spitzer 
57505.327313 1.004768 0.003105 Spitzer 
57505.327336 1.000243 0.003105 Spitzer 
57505.327359 0.999537 0.003105 Spitzer 
57505.327382 1.001756 0.003105 Spitzer 
57505.327405 0.994855 0.003105 Spitzer 
57505.327428 1.002518 0.003105 Spitzer 
57505.327452 1.004432 0.003105 Spitzer 
57505.327475 0.998084 0.003105 Spitzer 
57505.327498 1.001995 0.003105 Spitzer 
57505.327521 0.999031 0.003105 Spitzer 
57505.327544 1.001280 0.003105 Spitzer 
57505.327567 0.998229 0.003105 Spitzer 
57505.327591 1.001402 0.003105 Spitzer 
57505.327614 0.998412 0.003105 Spitzer 
57505.327637 1.003127 0.003105 Spitzer 
57505.327660 0.999059 0.003105 Spitzer 
57505.327683 0.997414 0.003105 Spitzer 
57505.327706 1.001441 0.003105 Spitzer 
57505.327729 0.994449 0.003105 Spitzer 
57505.327753 0.999064 0.003105 Spitzer 
57505.327776 0.998873 0.003105 Spitzer 
57505.327799 0.998877 0.003105 Spitzer 
57505.327822 1.001032 0.003105 Spitzer 
57505.327845 1.001593 0.003105 Spitzer 
57505.327868 0.999902 0.003105 Spitzer 
57505.327891 0.999232 0.003105 Spitzer 
57505.327931 0.991192 0.003105 Spitzer 
57505.327954 1.000127 0.003105 Spitzer 
57505.327977 1.000823 0.003105 Spitzer 
57505.328000 0.997665 0.003105 Spitzer 
57505.328023 0.997682 0.003105 Spitzer 
57505.328047 1.003677 0.003105 Spitzer 
57505.328070 1.003704 0.003105 Spitzer 
57505.328093 0.996456 0.003105 Spitzer 
57505.328116 1.001681 0.003105 Spitzer 
57505.328139 0.997498 0.003105 Spitzer 
57505.328162 1.003771 0.003105 Spitzer 
57505.328185 1.000775 0.003105 Spitzer 
57505.328209 0.996793 0.003105 Spitzer 
57505.328232 1.004690 0.003105 Spitzer 
57505.328255 1.001260 0.003105 Spitzer 
57505.328278 0.998642 0.003105 Spitzer 
57505.328301 0.995370 0.003105 Spitzer 
57505.328324 0.998958 0.003105 Spitzer 
57505.328347 0.998056 0.003105 Spitzer 
57505.328371 0.998349 0.003105 Spitzer 
57505.328394 1.001423 0.003105 Spitzer 
57505.328417 0.997024 0.003105 Spitzer 
57505.328440 1.001293 0.003105 Spitzer 
57505.328463 0.996015 0.003105 Spitzer 
57505.328486 1.001142 0.003105 Spitzer 
57505.328510 1.000165 0.003105 Spitzer 
57505.328533 0.999220 0.003105 Spitzer 
57505.328556 0.998961 0.003105 Spitzer 
57505.328579 1.005796 0.003105 Spitzer 
57505.328602 1.003526 0.003105 Spitzer 
57505.328625 0.998711 0.003105 Spitzer 
57505.328648 1.005528 0.003105 Spitzer 
57505.328672 1.002033 0.003105 Spitzer 
57505.328695 0.998127 0.003105 Spitzer 
57505.328718 1.001814 0.003105 Spitzer 
57505.328741 1.003737 0.003105 Spitzer 
57505.328764 0.995684 0.003105 Spitzer 
57505.328787 1.000525 0.003105 Spitzer 
57505.328810 0.995913 0.003105 Spitzer 
57505.328834 1.002271 0.003105 Spitzer 
57505.328857 1.004170 0.003105 Spitzer 
57505.328880 1.003341 0.003105 Spitzer 
57505.328903 0.998407 0.003105 Spitzer 
57505.328926 1.001158 0.003105 Spitzer 
57505.328949 0.998154 0.003105 Spitzer 
57505.328972 0.999285 0.003105 Spitzer 
57505.328996 0.997505 0.003105 Spitzer 
57505.329019 1.001840 0.003105 Spitzer 
57505.329042 1.003071 0.003105 Spitzer 
57505.329065 0.995684 0.003105 Spitzer 
57505.329088 1.001552 0.003105 Spitzer 
57505.329111 1.000411 0.003105 Spitzer 
57505.329135 1.000442 0.003105 Spitzer 
57505.329158 1.001121 0.003105 Spitzer 
57505.329181 1.000634 0.003105 Spitzer 
57505.329204 0.997908 0.003105 Spitzer 
57505.329227 0.996885 0.003105 Spitzer 
57505.329250 0.999247 0.003105 Spitzer 
57505.329273 0.999948 0.003105 Spitzer 
57505.329297 1.001991 0.003105 Spitzer 
57505.329320 1.003050 0.003105 Spitzer 
57505.329343 0.999409 0.003105 Spitzer 
57505.329366 0.994227 0.003105 Spitzer 
57505.329389 0.998881 0.003105 Spitzer 
57505.329429 0.989176 0.003105 Spitzer 
57505.329452 0.995181 0.003105 Spitzer 
57505.329475 0.996010 0.003105 Spitzer 
57505.329498 0.999418 0.003105 Spitzer 
57505.329521 0.999968 0.003105 Spitzer 
57505.329544 0.997283 0.003105 Spitzer 
57505.329567 0.999320 0.003105 Spitzer 
57505.329591 0.997168 0.003105 Spitzer 
57505.329614 1.002241 0.003105 Spitzer 
57505.329637 0.997810 0.003105 Spitzer 
57505.329660 1.002495 0.003105 Spitzer 
57505.329683 1.002528 0.003105 Spitzer 
57505.329706 0.992804 0.003105 Spitzer 
57505.329729 1.000820 0.003105 Spitzer 
57505.329753 1.003397 0.003105 Spitzer 
57505.329776 1.001111 0.003105 Spitzer 
57505.329799 0.999376 0.003105 Spitzer 
57505.329822 1.003152 0.003105 Spitzer 
57505.329845 0.999754 0.003105 Spitzer 
57505.329868 1.001596 0.003105 Spitzer 
57505.329891 0.997948 0.003105 Spitzer 
57505.329915 1.002080 0.003105 Spitzer 
57505.329938 0.996914 0.003105 Spitzer 
57505.329961 1.004939 0.003105 Spitzer 
57505.329984 0.998264 0.003105 Spitzer 
57505.330007 0.997491 0.003105 Spitzer 
57505.330030 1.004338 0.003105 Spitzer 
57505.330054 1.003600 0.003105 Spitzer 
57505.330077 1.001488 0.003105 Spitzer 
57505.330100 0.997689 0.003105 Spitzer 
57505.330123 0.999450 0.003105 Spitzer 
57505.330146 1.003478 0.003105 Spitzer 
57505.330169 1.000313 0.003105 Spitzer 
57505.330192 1.002793 0.003105 Spitzer 
57505.330216 0.999538 0.003105 Spitzer 
57505.330239 0.999460 0.003105 Spitzer 
57505.330262 1.002324 0.003105 Spitzer 
57505.330285 1.001363 0.003105 Spitzer 
57505.330308 0.994728 0.003105 Spitzer 
57505.330331 1.000506 0.003105 Spitzer 
57505.330354 0.998462 0.003105 Spitzer 
57505.330378 1.003755 0.003105 Spitzer 
57505.330401 1.001861 0.003105 Spitzer 
57505.330424 1.001976 0.003105 Spitzer 
57505.330447 0.999622 0.003105 Spitzer 
57505.330470 0.999216 0.003105 Spitzer 
57505.330493 0.998321 0.003105 Spitzer 
57505.330516 1.000795 0.003105 Spitzer 
57505.330540 1.002059 0.003105 Spitzer 
57505.330563 1.000399 0.003105 Spitzer 
57505.330586 0.999579 0.003105 Spitzer 
57505.330609 1.003922 0.003105 Spitzer 
57505.330632 0.997038 0.003105 Spitzer 
57505.330655 1.000990 0.003105 Spitzer 
57505.330679 0.996068 0.003105 Spitzer 
57505.330702 0.995421 0.003105 Spitzer 
57505.330725 1.000041 0.003105 Spitzer 
57505.330748 0.994114 0.003105 Spitzer 
57505.330771 0.997887 0.003105 Spitzer 
57505.330794 0.997340 0.003105 Spitzer 
57505.330817 0.999486 0.003105 Spitzer 
57505.330841 0.998380 0.003105 Spitzer 
57505.330864 1.005472 0.003105 Spitzer 
57505.330887 0.998614 0.003105 Spitzer 
57505.330932 0.994977 0.003105 Spitzer 
57505.330955 1.003485 0.003105 Spitzer 
57505.330978 1.003416 0.003105 Spitzer 
57505.331001 1.003145 0.003105 Spitzer 
57505.331024 0.998238 0.003105 Spitzer 
57505.331047 1.002574 0.003105 Spitzer 
57505.331071 0.996560 0.003105 Spitzer 
57505.331094 0.999174 0.003105 Spitzer 
57505.331117 1.001570 0.003105 Spitzer 
57505.331140 1.002723 0.003105 Spitzer 
57505.331163 0.999940 0.003105 Spitzer 
57505.331186 1.003569 0.003105 Spitzer 
57505.331209 0.997424 0.003105 Spitzer 
57505.331233 0.997861 0.003105 Spitzer 
57505.331256 1.000226 0.003105 Spitzer 
57505.331279 1.003541 0.003105 Spitzer 
57505.331302 1.002014 0.003105 Spitzer 
57505.331325 0.998817 0.003105 Spitzer 
57505.331348 0.994959 0.003105 Spitzer 
57505.331372 1.002004 0.003105 Spitzer 
57505.331395 0.998976 0.003105 Spitzer 
57505.331418 0.998245 0.003105 Spitzer 
57505.331441 0.998742 0.003105 Spitzer 
57505.331464 1.001132 0.003105 Spitzer 
57505.331487 1.000747 0.003105 Spitzer 
57505.331510 1.000183 0.003105 Spitzer 
57505.331534 1.001330 0.003105 Spitzer 
57505.331557 1.002114 0.003105 Spitzer 
57505.331580 1.010173 0.003105 Spitzer 
57505.331603 0.997431 0.003105 Spitzer 
57505.331626 1.004486 0.003105 Spitzer 
57505.331649 1.000211 0.003105 Spitzer 
57505.331672 1.004774 0.003105 Spitzer 
57505.331696 1.000189 0.003105 Spitzer 
57505.331719 1.001774 0.003105 Spitzer 
57505.331742 0.998497 0.003105 Spitzer 
57505.331765 0.999264 0.003105 Spitzer 
57505.331788 1.000561 0.003105 Spitzer 
57505.331811 0.998204 0.003105 Spitzer 
57505.331834 0.996322 0.003105 Spitzer 
57505.331858 1.004085 0.003105 Spitzer 
57505.331881 1.004241 0.003105 Spitzer 
57505.331904 0.995289 0.003105 Spitzer 
57505.331927 1.004421 0.003105 Spitzer 
57505.331950 1.000691 0.003105 Spitzer 
57505.331973 1.000116 0.003105 Spitzer 
57505.331997 1.000486 0.003105 Spitzer 
57505.332020 0.998677 0.003105 Spitzer 
57505.332043 1.000544 0.003105 Spitzer 
57505.332066 1.001795 0.003105 Spitzer 
57505.332089 0.996686 0.003105 Spitzer 
57505.332112 1.007213 0.003105 Spitzer 
57505.332135 0.998598 0.003105 Spitzer 
57505.332159 0.999644 0.003105 Spitzer 
57505.332182 0.998774 0.003105 Spitzer 
57505.332205 1.002680 0.003105 Spitzer 
57505.332228 1.000657 0.003105 Spitzer 
57505.332251 1.001950 0.003105 Spitzer 
57505.332274 0.999708 0.003105 Spitzer 
57505.332297 1.000188 0.003105 Spitzer 
57505.332321 1.002815 0.003105 Spitzer 
57505.332344 0.996016 0.003105 Spitzer 
57505.332367 0.996357 0.003105 Spitzer 
57505.332390 1.004971 0.003105 Spitzer 
57505.332424 0.987207 0.003105 Spitzer 
57505.332447 0.999508 0.003105 Spitzer 
57505.332470 0.997189 0.003105 Spitzer 
57505.332494 1.002489 0.003105 Spitzer 
57505.332517 0.997804 0.003105 Spitzer 
57505.332540 1.007239 0.003105 Spitzer 
57505.332563 1.004656 0.003105 Spitzer 
57505.332586 0.992799 0.003105 Spitzer 
57505.332609 0.996944 0.003105 Spitzer 
57505.332632 1.003073 0.003105 Spitzer 
57505.332656 1.001613 0.003105 Spitzer 
57505.332679 0.998928 0.003105 Spitzer 
57505.332702 1.000084 0.003105 Spitzer 
57505.332725 1.003264 0.003105 Spitzer 
57505.332748 1.005698 0.003105 Spitzer 
57505.332771 1.002993 0.003105 Spitzer 
57505.332794 0.996940 0.003105 Spitzer 
57505.332818 1.000969 0.003105 Spitzer 
57505.332841 0.999958 0.003105 Spitzer 
57505.332864 0.998974 0.003105 Spitzer 
57505.332887 0.996110 0.003105 Spitzer 
57505.332910 1.005297 0.003105 Spitzer 
57505.332933 0.997349 0.003105 Spitzer 
57505.332957 1.000219 0.003105 Spitzer 
57505.332980 0.997483 0.003105 Spitzer 
57505.333003 0.997114 0.003105 Spitzer 
57505.333026 1.003017 0.003105 Spitzer 
57505.333049 0.996068 0.003105 Spitzer 
57505.333072 1.003010 0.003105 Spitzer 
57505.333095 1.000812 0.003105 Spitzer 
57505.333119 1.000463 0.003105 Spitzer 
57505.333142 1.000177 0.003105 Spitzer 
57505.333165 0.999146 0.003105 Spitzer 
57505.333188 0.995037 0.003105 Spitzer 
57505.333211 0.999198 0.003105 Spitzer 
57505.333234 0.999612 0.003105 Spitzer 
57505.333257 1.000005 0.003105 Spitzer 
57505.333281 0.993486 0.003105 Spitzer 
57505.333304 0.998909 0.003105 Spitzer 
57505.333327 1.001655 0.003105 Spitzer 
57505.333350 1.002942 0.003105 Spitzer 
57505.333373 1.000630 0.003105 Spitzer 
57505.333396 1.005260 0.003105 Spitzer 
57505.333419 0.999905 0.003105 Spitzer 
57505.333443 0.997752 0.003105 Spitzer 
57505.333466 1.001107 0.003105 Spitzer 
57505.333489 0.998013 0.003105 Spitzer 
57505.333512 1.005160 0.003105 Spitzer 
57505.333535 1.000366 0.003105 Spitzer 
57505.333558 0.999768 0.003105 Spitzer 
57505.333582 0.997586 0.003105 Spitzer 
57505.333605 1.001366 0.003105 Spitzer 
57505.333628 1.001492 0.003105 Spitzer 
57505.333651 1.001490 0.003105 Spitzer 
57505.333674 0.997886 0.003105 Spitzer 
57505.333697 1.001831 0.003105 Spitzer 
57505.333720 0.999384 0.003105 Spitzer 
57505.333744 1.000566 0.003105 Spitzer 
57505.333767 0.999350 0.003105 Spitzer 
57505.333790 0.995988 0.003105 Spitzer 
57505.333813 1.003084 0.003105 Spitzer 
57505.333836 0.997188 0.003105 Spitzer 
57505.333859 0.997194 0.003105 Spitzer 
57505.333882 1.001823 0.003105 Spitzer 
57505.333922 0.994832 0.003105 Spitzer 
57505.333945 0.994900 0.003105 Spitzer 
57505.333968 1.005802 0.003105 Spitzer 
57505.333991 1.001201 0.003105 Spitzer 
57505.334014 1.002500 0.003105 Spitzer 
57505.334038 1.001556 0.003105 Spitzer 
57505.334061 1.000307 0.003105 Spitzer 
57505.334084 0.996926 0.003105 Spitzer 
57505.334107 0.998893 0.003105 Spitzer 
57505.334130 0.996620 0.003105 Spitzer 
57505.334153 1.002975 0.003105 Spitzer 
57505.334176 0.998436 0.003105 Spitzer 
57505.334200 1.002686 0.003105 Spitzer 
57505.334223 1.000802 0.003105 Spitzer 
57505.334246 1.001643 0.003105 Spitzer 
57505.334269 0.997645 0.003105 Spitzer 
57505.334292 0.995250 0.003105 Spitzer 
57505.334315 1.000964 0.003105 Spitzer 
57505.334338 1.002985 0.003105 Spitzer 
57505.334362 0.997992 0.003105 Spitzer 
57505.334385 1.001186 0.003105 Spitzer 
57505.334408 1.001709 0.003105 Spitzer 
57505.334431 1.001347 0.003105 Spitzer 
57505.334454 1.001719 0.003105 Spitzer 
57505.334477 1.003437 0.003105 Spitzer 
57505.334501 0.999225 0.003105 Spitzer 
57505.334524 1.000705 0.003105 Spitzer 
57505.334547 0.999555 0.003105 Spitzer 
57505.334570 1.000621 0.003105 Spitzer 
57505.334593 0.998482 0.003105 Spitzer 
57505.334616 1.008043 0.003105 Spitzer 
57505.334639 0.998830 0.003105 Spitzer 
57505.334663 0.998780 0.003105 Spitzer 
57505.334686 1.000475 0.003105 Spitzer 
57505.334709 0.999796 0.003105 Spitzer 
57505.334732 0.996506 0.003105 Spitzer 
57505.334755 0.997432 0.003105 Spitzer 
57505.334778 1.003089 0.003105 Spitzer 
57505.334801 1.000418 0.003105 Spitzer 
57505.334825 1.006028 0.003105 Spitzer 
57505.334848 1.004385 0.003105 Spitzer 
57505.334871 1.000059 0.003105 Spitzer 
57505.334894 0.999636 0.003105 Spitzer 
57505.334917 0.999714 0.003105 Spitzer 
57505.334940 0.997065 0.003105 Spitzer 
57505.334963 1.000760 0.003105 Spitzer 
57505.334987 1.001187 0.003105 Spitzer 
57505.335010 1.002438 0.003105 Spitzer 
57505.335033 1.002598 0.003105 Spitzer 
57505.335056 1.001761 0.003105 Spitzer 
57505.335079 0.997543 0.003105 Spitzer 
57505.335102 1.002165 0.003105 Spitzer 
57505.335126 0.998173 0.003105 Spitzer 
57505.335149 0.999932 0.003105 Spitzer 
57505.335172 0.997562 0.003105 Spitzer 
57505.335195 1.002463 0.003105 Spitzer 
57505.335218 0.999693 0.003105 Spitzer 
57505.335241 0.997173 0.003105 Spitzer 
57505.335264 0.998711 0.003105 Spitzer 
57505.335288 1.006156 0.003105 Spitzer 
57505.335311 0.999157 0.003105 Spitzer 
57505.335334 1.002534 0.003105 Spitzer 
57505.335357 1.000639 0.003105 Spitzer 
57505.335380 1.002654 0.003105 Spitzer 
57505.335419 0.989667 0.003105 Spitzer 
57505.335443 1.000152 0.003105 Spitzer 
57505.335466 0.997227 0.003105 Spitzer 
57505.335489 0.999174 0.003105 Spitzer 
57505.335512 0.995209 0.003105 Spitzer 
57505.335535 0.996245 0.003105 Spitzer 
57505.335558 1.000060 0.003105 Spitzer 
57505.335582 0.997104 0.003105 Spitzer 
57505.335605 0.998298 0.003105 Spitzer 
57505.335628 1.000046 0.003105 Spitzer 
57505.335651 0.997429 0.003105 Spitzer 
57505.335674 1.001823 0.003105 Spitzer 
57505.335697 0.996950 0.003105 Spitzer 
57505.335720 0.997921 0.003105 Spitzer 
57505.335744 0.997872 0.003105 Spitzer 
57505.335767 0.996360 0.003105 Spitzer 
57505.335790 1.001317 0.003105 Spitzer 
57505.335813 1.002565 0.003105 Spitzer 
57505.335836 0.995396 0.003105 Spitzer 
57505.335859 1.000175 0.003105 Spitzer 
57505.335882 1.000627 0.003105 Spitzer 
57505.335906 0.997918 0.003105 Spitzer 
57505.335929 0.996223 0.003105 Spitzer 
57505.335952 1.000492 0.003105 Spitzer 
57505.335975 1.003901 0.003105 Spitzer 
57505.336021 1.001671 0.003105 Spitzer 
57505.336044 1.000590 0.003105 Spitzer 
57505.336068 1.001890 0.003105 Spitzer 
57505.336091 0.999464 0.003105 Spitzer 
57505.336114 0.998655 0.003105 Spitzer 
57505.336137 1.003323 0.003105 Spitzer 
57505.336160 1.000038 0.003105 Spitzer 
57505.336183 1.000780 0.003105 Spitzer 
57505.336207 0.999817 0.003105 Spitzer 
57505.336230 0.995486 0.003105 Spitzer 
57505.336253 0.999680 0.003105 Spitzer 
57505.336276 0.994535 0.003105 Spitzer 
57505.336299 1.000755 0.003105 Spitzer 
57505.336322 0.997802 0.003105 Spitzer 
57505.336345 1.002379 0.003105 Spitzer 
57505.336369 1.001961 0.003105 Spitzer 
57505.336392 1.000294 0.003105 Spitzer 
57505.336415 0.999621 0.003105 Spitzer 
57505.336438 1.006491 0.003105 Spitzer 
57505.336461 0.999437 0.003105 Spitzer 
57505.336484 1.003516 0.003105 Spitzer 
57505.336507 1.000766 0.003105 Spitzer 
57505.336531 1.000013 0.003105 Spitzer 
57505.336554 1.000019 0.003105 Spitzer 
57505.336577 0.997076 0.003105 Spitzer 
57505.336600 0.999274 0.003105 Spitzer 
57505.336623 1.002402 0.003105 Spitzer 
57505.336646 1.001388 0.003105 Spitzer 
57505.336670 1.000251 0.003105 Spitzer 
57505.336693 1.000834 0.003105 Spitzer 
57505.336716 1.000833 0.003105 Spitzer 
57505.336739 1.001157 0.003105 Spitzer 
57505.336762 0.998593 0.003105 Spitzer 
57505.336785 0.995601 0.003105 Spitzer 
57505.336808 0.999263 0.003105 Spitzer 
57505.336832 1.001014 0.003105 Spitzer 
57505.336855 0.995294 0.003105 Spitzer 
57505.336878 1.001426 0.003105 Spitzer 
57505.336917 0.993528 0.003105 Spitzer 
57505.336940 1.000491 0.003105 Spitzer 
57505.336963 1.001510 0.003105 Spitzer 
57505.336987 0.998641 0.003105 Spitzer 
57505.337010 0.999460 0.003105 Spitzer 
57505.337033 1.004114 0.003105 Spitzer 
57505.337056 1.001989 0.003105 Spitzer 
57505.337079 1.001199 0.003105 Spitzer 
57505.337102 1.002228 0.003105 Spitzer 
57505.337126 1.002886 0.003105 Spitzer 
57505.337149 1.000162 0.003105 Spitzer 
57505.337172 0.996829 0.003105 Spitzer 
57505.337195 0.995810 0.003105 Spitzer 
57505.337218 1.005010 0.003105 Spitzer 
57505.337241 0.998874 0.003105 Spitzer 
57505.337264 1.002414 0.003105 Spitzer 
57505.337288 1.001625 0.003105 Spitzer 
57505.337311 1.000488 0.003105 Spitzer 
57505.337334 0.998147 0.003105 Spitzer 
57505.337357 0.994683 0.003105 Spitzer 
57505.337380 1.001526 0.003105 Spitzer 
57505.337403 0.997070 0.003105 Spitzer 
57505.337426 0.992667 0.003105 Spitzer 
57505.337450 1.003063 0.003105 Spitzer 
57505.337473 1.003358 0.003105 Spitzer 
57505.337496 1.001836 0.003105 Spitzer 
57505.337519 0.999581 0.003105 Spitzer 
57505.337542 1.002348 0.003105 Spitzer 
57505.337565 1.002109 0.003105 Spitzer 
57505.337588 1.001521 0.003105 Spitzer 
57505.337612 1.003370 0.003105 Spitzer 
57505.337635 0.998805 0.003105 Spitzer 
57505.337658 1.000668 0.003105 Spitzer 
57505.337681 0.997268 0.003105 Spitzer 
57505.337704 0.997928 0.003105 Spitzer 
57505.337727 1.003175 0.003105 Spitzer 
57505.337751 1.002705 0.003105 Spitzer 
57505.337774 1.002321 0.003105 Spitzer 
57505.337797 0.998423 0.003105 Spitzer 
57505.337820 0.998907 0.003105 Spitzer 
57505.337843 0.998009 0.003105 Spitzer 
57505.337866 1.000212 0.003105 Spitzer 
57505.337889 0.997661 0.003105 Spitzer 
57505.337913 1.001497 0.003105 Spitzer 
57505.337936 0.996470 0.003105 Spitzer 
57505.337959 0.999414 0.003105 Spitzer 
57505.337982 0.997106 0.003105 Spitzer 
57505.338005 0.996220 0.003105 Spitzer 
57505.338028 1.002489 0.003105 Spitzer 
57505.338051 0.998526 0.003105 Spitzer 
57505.338075 0.996762 0.003105 Spitzer 
57505.338098 1.004253 0.003105 Spitzer 
57505.338121 0.998652 0.003105 Spitzer 
57505.338144 0.997423 0.003105 Spitzer 
57505.338167 0.997255 0.003105 Spitzer 
57505.338190 1.001986 0.003105 Spitzer 
57505.338213 0.997663 0.003105 Spitzer 
57505.338237 0.997322 0.003105 Spitzer 
57505.338260 0.997458 0.003105 Spitzer 
57505.338283 0.995329 0.003105 Spitzer 
57505.338306 0.998244 0.003105 Spitzer 
57505.338329 0.996532 0.003105 Spitzer 
57505.338352 1.000136 0.003105 Spitzer 
57505.338376 1.004851 0.003105 Spitzer 
57505.338416 0.992574 0.003105 Spitzer 
57505.338439 0.993950 0.003105 Spitzer 
57505.338462 1.002052 0.003105 Spitzer 
57505.338485 1.000580 0.003105 Spitzer 
57505.338509 1.000298 0.003105 Spitzer 
57505.338532 0.995967 0.003105 Spitzer 
57505.338555 1.003958 0.003105 Spitzer 
57505.338578 0.999575 0.003105 Spitzer 
57505.338601 1.005613 0.003105 Spitzer 
57505.338624 0.999226 0.003105 Spitzer 
57505.338647 1.002549 0.003105 Spitzer 
57505.338671 0.997108 0.003105 Spitzer 
57505.338694 0.999003 0.003105 Spitzer 
57505.338717 1.002741 0.003105 Spitzer 
57505.338740 0.999088 0.003105 Spitzer 
57505.338763 1.007608 0.003105 Spitzer 
57505.338786 0.995554 0.003105 Spitzer 
57505.338810 1.005150 0.003105 Spitzer 
57505.338833 1.000263 0.003105 Spitzer 
57505.338856 0.999769 0.003105 Spitzer 
57505.338879 0.998010 0.003105 Spitzer 
57505.338902 0.997780 0.003105 Spitzer 
57505.338925 1.002373 0.003105 Spitzer 
57505.338948 1.000806 0.003105 Spitzer 
57505.338972 1.004668 0.003105 Spitzer 
57505.338995 1.001963 0.003105 Spitzer 
57505.339018 1.002631 0.003105 Spitzer 
57505.339041 0.999197 0.003105 Spitzer 
57505.339064 1.002072 0.003105 Spitzer 
57505.339087 0.995140 0.003105 Spitzer 
57505.339110 0.996944 0.003105 Spitzer 
57505.339134 0.998126 0.003105 Spitzer 
57505.339157 1.001205 0.003105 Spitzer 
57505.339180 0.998334 0.003105 Spitzer 
57505.339203 0.998639 0.003105 Spitzer 
57505.339226 1.001001 0.003105 Spitzer 
57505.339249 0.996916 0.003105 Spitzer 
57505.339272 0.998170 0.003105 Spitzer 
57505.339296 1.000567 0.003105 Spitzer 
57505.339319 0.996702 0.003105 Spitzer 
57505.339342 1.001208 0.003105 Spitzer 
57505.339365 1.002517 0.003105 Spitzer 
57505.339388 0.999078 0.003105 Spitzer 
57505.339411 0.999316 0.003105 Spitzer 
57505.339435 0.999728 0.003105 Spitzer 
57505.339458 1.001518 0.003105 Spitzer 
57505.339481 0.999667 0.003105 Spitzer 
57505.339504 0.997762 0.003105 Spitzer 
57505.339527 1.002745 0.003105 Spitzer 
57505.339550 0.999877 0.003105 Spitzer 
57505.339573 1.000954 0.003105 Spitzer 
57505.339597 1.000754 0.003105 Spitzer 
57505.339620 1.000868 0.003105 Spitzer 
57505.339643 0.998675 0.003105 Spitzer 
57505.339666 1.002835 0.003105 Spitzer 
57505.339689 0.997154 0.003105 Spitzer 
57505.339712 0.999821 0.003105 Spitzer 
57505.339735 0.999959 0.003105 Spitzer 
57505.339759 0.998677 0.003105 Spitzer 
57505.339782 0.994290 0.003105 Spitzer 
57505.339805 1.001926 0.003105 Spitzer 
57505.339828 0.996314 0.003105 Spitzer 
57505.339851 1.004431 0.003105 Spitzer 
57505.339874 1.000744 0.003105 Spitzer 
57505.339913 0.998401 0.003105 Spitzer 
57505.339936 0.998800 0.003105 Spitzer 
57505.339959 0.997724 0.003105 Spitzer 
57505.339982 1.004762 0.003105 Spitzer 
57505.340005 1.000036 0.003105 Spitzer 
57505.340028 0.999188 0.003105 Spitzer 
57505.340052 0.997214 0.003105 Spitzer 
57505.340075 1.000999 0.003105 Spitzer 
57505.340098 1.005648 0.003105 Spitzer 
57505.340121 1.002351 0.003105 Spitzer 
57505.340144 1.005861 0.003105 Spitzer 
57505.340167 1.003389 0.003105 Spitzer 
57505.340190 1.000655 0.003105 Spitzer 
57505.340214 1.001989 0.003105 Spitzer 
57505.340237 1.000833 0.003105 Spitzer 
57505.340260 0.997880 0.003105 Spitzer 
57505.340283 1.003478 0.003105 Spitzer 
57505.340306 1.001205 0.003105 Spitzer 
57505.340329 0.996764 0.003105 Spitzer 
57505.340353 1.002446 0.003105 Spitzer 
57505.340376 1.006380 0.003105 Spitzer 
57505.340399 1.001357 0.003105 Spitzer 
57505.340422 0.998089 0.003105 Spitzer 
57505.340445 1.001011 0.003105 Spitzer 
57505.340468 1.000937 0.003105 Spitzer 
57505.340491 0.999793 0.003105 Spitzer 
57505.340515 0.997579 0.003105 Spitzer 
57505.340538 0.998156 0.003105 Spitzer 
57505.340561 1.005570 0.003105 Spitzer 
57505.340584 0.999247 0.003105 Spitzer 
57505.340607 0.996283 0.003105 Spitzer 
57505.340630 1.002221 0.003105 Spitzer 
57505.340653 1.000645 0.003105 Spitzer 
57505.340677 1.001457 0.003105 Spitzer 
57505.340700 0.998692 0.003105 Spitzer 
57505.340723 0.998367 0.003105 Spitzer 
57505.340746 1.001958 0.003105 Spitzer 
57505.340769 0.999777 0.003105 Spitzer 
57505.340792 1.001839 0.003105 Spitzer 
57505.340815 0.999921 0.003105 Spitzer 
57505.340839 1.003429 0.003105 Spitzer 
57505.340862 0.999313 0.003105 Spitzer 
57505.340885 0.999517 0.003105 Spitzer 
57505.340908 0.999781 0.003105 Spitzer 
57505.340931 0.998256 0.003105 Spitzer 
57505.340954 0.999724 0.003105 Spitzer 
57505.340978 1.001886 0.003105 Spitzer 
57505.341001 1.000801 0.003105 Spitzer 
57505.341024 0.998373 0.003105 Spitzer 
57505.341047 1.003110 0.003105 Spitzer 
57505.341070 1.006152 0.003105 Spitzer 
57505.341093 1.003561 0.003105 Spitzer 
57505.341116 0.996753 0.003105 Spitzer 
57505.341140 1.003071 0.003105 Spitzer 
57505.341163 1.000137 0.003105 Spitzer 
57505.341186 0.995903 0.003105 Spitzer 
57505.341209 0.995604 0.003105 Spitzer 
57505.341232 0.994233 0.003105 Spitzer 
57505.341255 1.005277 0.003105 Spitzer 
57505.341278 1.001245 0.003105 Spitzer 
57505.341302 1.002021 0.003105 Spitzer 
57505.341325 1.000327 0.003105 Spitzer 
57505.341348 0.997736 0.003105 Spitzer 
57505.341371 0.996482 0.003105 Spitzer 
57505.341410 0.992463 0.003105 Spitzer 
57505.341434 1.001803 0.003105 Spitzer 
57505.341457 1.001498 0.003105 Spitzer 
57505.341480 1.001999 0.003105 Spitzer 
57505.341503 0.997120 0.003105 Spitzer 
57505.341526 1.001090 0.003105 Spitzer 
57505.341549 1.000631 0.003105 Spitzer 
57505.341572 1.002877 0.003105 Spitzer 
57505.341596 0.999798 0.003105 Spitzer 
57505.341619 0.997450 0.003105 Spitzer 
57505.341642 0.997590 0.003105 Spitzer 
57505.341665 1.001355 0.003105 Spitzer 
57505.341688 0.999603 0.003105 Spitzer 
57505.341711 0.995261 0.003105 Spitzer 
57505.341734 1.003635 0.003105 Spitzer 
57505.341758 1.002950 0.003105 Spitzer 
57505.341781 1.002409 0.003105 Spitzer 
57505.341804 1.000612 0.003105 Spitzer 
57505.341827 0.997378 0.003105 Spitzer 
57505.341850 0.996139 0.003105 Spitzer 
57505.341873 0.999560 0.003105 Spitzer 
57505.341897 0.999773 0.003105 Spitzer 
57505.341920 0.995835 0.003105 Spitzer 
57505.341943 1.002762 0.003105 Spitzer 
57505.341966 1.001481 0.003105 Spitzer 
57505.341989 1.003528 0.003105 Spitzer 
57505.342012 1.003776 0.003105 Spitzer 
57505.342035 0.996368 0.003105 Spitzer 
57505.342059 0.999162 0.003105 Spitzer 
57505.342082 0.999897 0.003105 Spitzer 
57505.342105 1.001735 0.003105 Spitzer 
57505.342128 0.996840 0.003105 Spitzer 
57505.342151 1.000696 0.003105 Spitzer 
57505.342174 1.003315 0.003105 Spitzer 
57505.342197 0.999445 0.003105 Spitzer 
57505.342221 0.999602 0.003105 Spitzer 
57505.342244 0.996891 0.003105 Spitzer 
57505.342267 0.998434 0.003105 Spitzer 
57505.342290 1.004663 0.003105 Spitzer 
57505.342313 0.999010 0.003105 Spitzer 
57505.342336 0.994834 0.003105 Spitzer 
57505.342359 1.003804 0.003105 Spitzer 
57505.342383 0.999664 0.003105 Spitzer 
57505.342406 1.002652 0.003105 Spitzer 
57505.342429 1.002102 0.003105 Spitzer 
57505.342452 1.000574 0.003105 Spitzer 
57505.342475 1.002400 0.003105 Spitzer 
57505.342498 0.997821 0.003105 Spitzer 
57505.342522 1.000922 0.003105 Spitzer 
57505.342545 1.001172 0.003105 Spitzer 
57505.342568 0.998601 0.003105 Spitzer 
57505.342591 1.003365 0.003105 Spitzer 
57505.342614 0.997771 0.003105 Spitzer 
57505.342637 1.002227 0.003105 Spitzer 
57505.342660 0.996452 0.003105 Spitzer 
57505.342684 0.999455 0.003105 Spitzer 
57505.342707 1.002562 0.003105 Spitzer 
57505.342730 1.002583 0.003105 Spitzer 
57505.342753 0.998652 0.003105 Spitzer 
57505.342776 1.002598 0.003105 Spitzer 
57505.342799 0.999279 0.003105 Spitzer 
57505.342822 1.000391 0.003105 Spitzer 
57505.342846 1.001059 0.003105 Spitzer 
57505.342869 1.002139 0.003105 Spitzer 
57505.342908 0.987452 0.003105 Spitzer 
57505.342931 0.997342 0.003105 Spitzer 
57505.342955 0.997428 0.003105 Spitzer 
57505.342978 0.999923 0.003105 Spitzer 
57505.343001 1.002447 0.003105 Spitzer 
57505.343024 0.995243 0.003105 Spitzer 
57505.343047 1.000906 0.003105 Spitzer 
57505.343070 0.996339 0.003105 Spitzer 
57505.343093 0.997950 0.003105 Spitzer 
57505.343117 1.000744 0.003105 Spitzer 
57505.343140 0.998802 0.003105 Spitzer 
57505.343163 0.998878 0.003105 Spitzer 
57505.343186 0.996570 0.003105 Spitzer 
57505.343209 1.000819 0.003105 Spitzer 
57505.343232 1.001810 0.003105 Spitzer 
57505.343256 1.003509 0.003105 Spitzer 
57505.343279 1.002462 0.003105 Spitzer 
57505.343302 0.999402 0.003105 Spitzer 
57505.343325 1.000905 0.003105 Spitzer 
57505.343348 0.998092 0.003105 Spitzer 
57505.343371 1.000609 0.003105 Spitzer 
57505.343394 1.002595 0.003105 Spitzer 
57505.343418 1.003688 0.003105 Spitzer 
57505.343441 1.000720 0.003105 Spitzer 
57505.343464 0.997088 0.003105 Spitzer 
57505.343487 1.005924 0.003105 Spitzer 
57505.343510 1.000997 0.003105 Spitzer 
57505.343533 0.996767 0.003105 Spitzer 
57505.343556 1.003331 0.003105 Spitzer 
57505.343580 1.004184 0.003105 Spitzer 
57505.343603 1.001712 0.003105 Spitzer 
57505.343626 1.000519 0.003105 Spitzer 
57505.343649 0.994148 0.003105 Spitzer 
57505.343672 1.005000 0.003105 Spitzer 
57505.343695 1.001119 0.003105 Spitzer 
57505.343718 1.004116 0.003105 Spitzer 
57505.343742 1.002276 0.003105 Spitzer 
57505.343765 0.998787 0.003105 Spitzer 
57505.343788 0.999291 0.003105 Spitzer 
57505.343811 1.000952 0.003105 Spitzer 
57505.343834 1.001625 0.003105 Spitzer 
57505.343857 1.000102 0.003105 Spitzer 
57505.343881 1.007028 0.003105 Spitzer 
57505.343904 1.001922 0.003105 Spitzer 
57505.343927 1.004564 0.003105 Spitzer 
57505.343950 0.999432 0.003105 Spitzer 
57505.343973 1.003632 0.003105 Spitzer 
57505.343996 1.001176 0.003105 Spitzer 
57505.344019 1.000184 0.003105 Spitzer 
57505.344043 1.001580 0.003105 Spitzer 
57505.344066 0.999561 0.003105 Spitzer 
57505.344089 1.002998 0.003105 Spitzer 
57505.344112 1.002004 0.003105 Spitzer 
57505.344135 0.999140 0.003105 Spitzer 
57505.344158 0.999714 0.003105 Spitzer 
57505.344181 0.997440 0.003105 Spitzer 
57505.344205 1.005543 0.003105 Spitzer 
57505.344228 1.000169 0.003105 Spitzer 
57505.344251 1.001443 0.003105 Spitzer 
57505.344274 1.001101 0.003105 Spitzer 
57505.344297 0.994364 0.003105 Spitzer 
57505.344320 0.997540 0.003105 Spitzer 
57505.344343 1.000865 0.003105 Spitzer 
57505.344367 1.000738 0.003105 Spitzer 
57505.344406 0.993602 0.003105 Spitzer 
57505.344429 0.999963 0.003105 Spitzer 
57505.344452 0.998512 0.003105 Spitzer 
57505.344476 1.000558 0.003105 Spitzer 
57505.344499 1.002942 0.003105 Spitzer 
57505.344522 1.002544 0.003105 Spitzer 
57505.344545 0.999593 0.003105 Spitzer 
57505.344568 1.004153 0.003105 Spitzer 
57505.344591 0.999083 0.003105 Spitzer 
57505.344614 1.000259 0.003105 Spitzer 
57505.344638 1.001815 0.003105 Spitzer 
57505.344661 0.998090 0.003105 Spitzer 
57505.344684 1.003046 0.003105 Spitzer 
57505.344707 0.999823 0.003105 Spitzer 
57505.344730 1.001422 0.003105 Spitzer 
57505.344753 1.000122 0.003105 Spitzer 
57505.344776 1.001274 0.003105 Spitzer 
57505.344800 1.003490 0.003105 Spitzer 
57505.344823 0.995577 0.003105 Spitzer 
57505.344846 0.997261 0.003105 Spitzer 
57505.344869 1.004090 0.003105 Spitzer 
57505.344892 1.004934 0.003105 Spitzer 
57505.344915 1.000938 0.003105 Spitzer 
57505.344939 1.001667 0.003105 Spitzer 
57505.344962 0.999111 0.003105 Spitzer 
57505.344985 1.002775 0.003105 Spitzer 
57505.345008 1.000362 0.003105 Spitzer 
57505.345031 1.002191 0.003105 Spitzer 
57505.345054 0.998506 0.003105 Spitzer 
57505.345077 0.999215 0.003105 Spitzer 
57505.345101 0.999455 0.003105 Spitzer 
57505.345124 0.996036 0.003105 Spitzer 
57505.345147 1.005207 0.003105 Spitzer 
57505.345170 1.003284 0.003105 Spitzer 
57505.345193 1.000488 0.003105 Spitzer 
57505.345216 0.997501 0.003105 Spitzer 
57505.345239 0.999256 0.003105 Spitzer 
57505.345263 1.002597 0.003105 Spitzer 
57505.345286 1.002094 0.003105 Spitzer 
57505.345309 1.004352 0.003105 Spitzer 
57505.345332 0.999353 0.003105 Spitzer 
57505.345355 1.001436 0.003105 Spitzer 
57505.345378 0.998702 0.003105 Spitzer 
57505.345401 1.003724 0.003105 Spitzer 
57505.345425 1.002477 0.003105 Spitzer 
57505.345448 0.997884 0.003105 Spitzer 
57505.345471 1.000800 0.003105 Spitzer 
57505.345494 1.003023 0.003105 Spitzer 
57505.345517 1.001726 0.003105 Spitzer 
57505.345540 0.999774 0.003105 Spitzer 
57505.345564 0.999469 0.003105 Spitzer 
57505.345587 1.002064 0.003105 Spitzer 
57505.345610 0.995436 0.003105 Spitzer 
57505.345633 0.999017 0.003105 Spitzer 
57505.345656 1.000536 0.003105 Spitzer 
57505.345679 0.998506 0.003105 Spitzer 
57505.345702 0.999196 0.003105 Spitzer 
57505.345726 0.999386 0.003105 Spitzer 
57505.345749 0.998790 0.003105 Spitzer 
57505.345772 0.999846 0.003105 Spitzer 
57505.345795 1.001196 0.003105 Spitzer 
57505.345818 1.000325 0.003105 Spitzer 
57505.345841 0.997162 0.003105 Spitzer 
57505.345864 1.000879 0.003105 Spitzer 
57505.345905 0.991258 0.003105 Spitzer 
57505.345928 0.996889 0.003105 Spitzer 
57505.345951 1.000036 0.003105 Spitzer 
57505.345974 1.004897 0.003105 Spitzer 
57505.345998 1.000297 0.003105 Spitzer 
57505.346021 1.000405 0.003105 Spitzer 
57505.346044 0.997980 0.003105 Spitzer 
57505.346067 1.007015 0.003105 Spitzer 
57505.346090 0.999247 0.003105 Spitzer 
57505.346113 1.004790 0.003105 Spitzer 
57505.346136 1.001806 0.003105 Spitzer 
57505.346160 1.004253 0.003105 Spitzer 
57505.346183 1.003212 0.003105 Spitzer 
57505.346206 1.006032 0.003105 Spitzer 
57505.346229 1.001286 0.003105 Spitzer 
57505.346252 1.000306 0.003105 Spitzer 
57505.346275 1.002983 0.003105 Spitzer 
57505.346299 1.000825 0.003105 Spitzer 
57505.346322 1.002309 0.003105 Spitzer 
57505.346345 1.001578 0.003105 Spitzer 
57505.346368 1.002159 0.003105 Spitzer 
57505.346391 0.997058 0.003105 Spitzer 
57505.346414 1.001611 0.003105 Spitzer 
57505.346437 0.995320 0.003105 Spitzer 
57505.346461 0.997597 0.003105 Spitzer 
57505.346484 0.998164 0.003105 Spitzer 
57505.346507 0.997987 0.003105 Spitzer 
57505.346530 0.999637 0.003105 Spitzer 
57505.346553 0.997663 0.003105 Spitzer 
57505.346576 1.000884 0.003105 Spitzer 
57505.346599 0.999552 0.003105 Spitzer 
57505.346623 1.001798 0.003105 Spitzer 
57505.346646 1.003104 0.003105 Spitzer 
57505.346669 0.994925 0.003105 Spitzer 
57505.346692 1.000877 0.003105 Spitzer 
57505.346715 0.998133 0.003105 Spitzer 
57505.346738 0.999466 0.003105 Spitzer 
57505.346761 1.001049 0.003105 Spitzer 
57505.346785 0.997569 0.003105 Spitzer 
57505.346808 0.998027 0.003105 Spitzer 
57505.346831 1.001412 0.003105 Spitzer 
57505.346854 0.996720 0.003105 Spitzer 
57505.346877 0.998138 0.003105 Spitzer 
57505.346900 0.997604 0.003105 Spitzer 
57505.346924 0.998062 0.003105 Spitzer 
57505.346947 0.995615 0.003105 Spitzer 
57505.346970 1.001990 0.003105 Spitzer 
57505.346993 1.008217 0.003105 Spitzer 
57505.347016 1.000292 0.003105 Spitzer 
57505.347039 0.997984 0.003105 Spitzer 
57505.347062 1.004698 0.003105 Spitzer 
57505.347086 1.006368 0.003105 Spitzer 
57505.347109 0.999600 0.003105 Spitzer 
57505.347132 1.002625 0.003105 Spitzer 
57505.347155 0.999017 0.003105 Spitzer 
57505.347178 0.997377 0.003105 Spitzer 
57505.347201 1.000428 0.003105 Spitzer 
57505.347224 0.997938 0.003105 Spitzer 
57505.347248 0.992428 0.003105 Spitzer 
57505.347271 0.998839 0.003105 Spitzer 
57505.347294 1.003953 0.003105 Spitzer 
57505.347317 0.994972 0.003105 Spitzer 
57505.347340 0.993139 0.003105 Spitzer 
57505.347363 1.001046 0.003105 Spitzer 
57505.347402 0.995139 0.003105 Spitzer 
57505.347425 0.992055 0.003105 Spitzer 
57505.347448 1.000554 0.003105 Spitzer 
57505.347471 0.997698 0.003105 Spitzer 
57505.347494 1.000110 0.003105 Spitzer 
57505.347517 0.999545 0.003105 Spitzer 
57505.347540 0.997405 0.003105 Spitzer 
57505.347564 0.997631 0.003105 Spitzer 
57505.347587 0.996804 0.003105 Spitzer 
57505.347610 1.003674 0.003105 Spitzer 
57505.347633 0.996991 0.003105 Spitzer 
57505.347656 0.998944 0.003105 Spitzer 
57505.347679 1.001986 0.003105 Spitzer 
57505.347703 0.994674 0.003105 Spitzer 
57505.347726 0.997979 0.003105 Spitzer 
57505.347749 1.002914 0.003105 Spitzer 
57505.347772 1.003099 0.003105 Spitzer 
57505.347795 1.002453 0.003105 Spitzer 
57505.347818 0.999618 0.003105 Spitzer 
57505.347841 0.999775 0.003105 Spitzer 
57505.347865 1.001880 0.003105 Spitzer 
57505.347888 1.006018 0.003105 Spitzer 
57505.347911 1.002054 0.003105 Spitzer 
57505.347934 0.998860 0.003105 Spitzer 
57505.347957 0.995807 0.003105 Spitzer 
57505.347980 1.000739 0.003105 Spitzer 
57505.348003 0.997199 0.003105 Spitzer 
57505.348027 1.001589 0.003105 Spitzer 
57505.348050 1.000456 0.003105 Spitzer 
57505.348073 0.999780 0.003105 Spitzer 
57505.348096 0.997474 0.003105 Spitzer 
57505.348119 1.001336 0.003105 Spitzer 
57505.348142 0.997443 0.003105 Spitzer 
57505.348165 0.997724 0.003105 Spitzer 
57505.348189 0.999700 0.003105 Spitzer 
57505.348212 1.004307 0.003105 Spitzer 
57505.348235 0.998585 0.003105 Spitzer 
57505.348258 1.001954 0.003105 Spitzer 
57505.348281 0.989764 0.003105 Spitzer 
57505.348304 0.998231 0.003105 Spitzer 
57505.348328 0.995810 0.003105 Spitzer 
57505.348351 0.997251 0.003105 Spitzer 
57505.348374 0.995735 0.003105 Spitzer 
57505.348397 0.999206 0.003105 Spitzer 
57505.348420 0.999511 0.003105 Spitzer 
57505.348443 0.994261 0.003105 Spitzer 
57505.348466 0.995675 0.003105 Spitzer 
57505.348490 1.000827 0.003105 Spitzer 
57505.348513 1.004528 0.003105 Spitzer 
57505.348536 1.000945 0.003105 Spitzer 
57505.348559 0.997916 0.003105 Spitzer 
57505.348582 1.002072 0.003105 Spitzer 
57505.348605 1.000433 0.003105 Spitzer 
57505.348628 0.997708 0.003105 Spitzer 
57505.348652 1.001826 0.003105 Spitzer 
57505.348675 0.998884 0.003105 Spitzer 
57505.348698 1.000965 0.003105 Spitzer 
57505.348721 0.995877 0.003105 Spitzer 
57505.348744 1.000492 0.003105 Spitzer 
57505.348767 1.000156 0.003105 Spitzer 
57505.348790 0.999603 0.003105 Spitzer 
57505.348814 1.002718 0.003105 Spitzer 
57505.348837 1.002843 0.003105 Spitzer 
57505.348860 0.999821 0.003105 Spitzer 
57505.348899 0.994108 0.003105 Spitzer 
57505.348922 1.000455 0.003105 Spitzer 
57505.348945 0.998240 0.003105 Spitzer 
57505.348969 0.996485 0.003105 Spitzer 
57505.348992 0.996127 0.003105 Spitzer 
57505.349015 0.995596 0.003105 Spitzer 
57505.349038 0.997304 0.003105 Spitzer 
57505.349061 1.004134 0.003105 Spitzer 
57505.349084 1.001247 0.003105 Spitzer 
57505.349108 1.003261 0.003105 Spitzer 
57505.349131 1.003708 0.003105 Spitzer 
57505.349154 1.003383 0.003105 Spitzer 
57505.349177 1.003380 0.003105 Spitzer 
57505.349200 0.996451 0.003105 Spitzer 
57505.349223 0.999723 0.003105 Spitzer 
57505.349246 1.001427 0.003105 Spitzer 
57505.349270 0.998520 0.003105 Spitzer 
57505.349293 0.998853 0.003105 Spitzer 
57505.349316 0.997148 0.003105 Spitzer 
57505.349339 1.001180 0.003105 Spitzer 
57505.349362 1.002880 0.003105 Spitzer 
57505.349385 1.003387 0.003105 Spitzer 
57505.349408 0.996748 0.003105 Spitzer 
57505.349432 1.000611 0.003105 Spitzer 
57505.349455 0.998456 0.003105 Spitzer 
57505.349478 0.998695 0.003105 Spitzer 
57505.349501 1.000976 0.003105 Spitzer 
57505.349524 1.000310 0.003105 Spitzer 
57505.349547 1.001302 0.003105 Spitzer 
57505.349570 0.999632 0.003105 Spitzer 
57505.349594 1.002333 0.003105 Spitzer 
57505.349617 1.002357 0.003105 Spitzer 
57505.349640 1.000834 0.003105 Spitzer 
57505.349663 1.000647 0.003105 Spitzer 
57505.349686 1.001804 0.003105 Spitzer 
57505.349709 1.002443 0.003105 Spitzer 
57505.349733 0.998378 0.003105 Spitzer 
57505.349756 0.999165 0.003105 Spitzer 
57505.349779 1.001787 0.003105 Spitzer 
57505.349802 0.995989 0.003105 Spitzer 
57505.349825 0.997697 0.003105 Spitzer 
57505.349848 1.000270 0.003105 Spitzer 
57505.349871 0.998059 0.003105 Spitzer 
57505.349895 0.999505 0.003105 Spitzer 
57505.349918 0.999307 0.003105 Spitzer 
57505.349941 0.998704 0.003105 Spitzer 
57505.349964 0.998935 0.003105 Spitzer 
57505.349987 1.002825 0.003105 Spitzer 
57505.350010 1.002876 0.003105 Spitzer 
57505.350033 0.997984 0.003105 Spitzer 
57505.350057 0.999947 0.003105 Spitzer 
57505.350080 0.999711 0.003105 Spitzer 
57505.350103 0.998968 0.003105 Spitzer 
57505.350126 1.001977 0.003105 Spitzer 
57505.350149 0.996600 0.003105 Spitzer 
57505.350172 1.002154 0.003105 Spitzer 
57505.350195 1.002622 0.003105 Spitzer 
57505.350219 0.997437 0.003105 Spitzer 
57505.350242 0.998865 0.003105 Spitzer 
57505.350265 0.995575 0.003105 Spitzer 
57505.350288 1.000016 0.003105 Spitzer 
57505.350311 1.000754 0.003105 Spitzer 
57505.350334 0.993281 0.003105 Spitzer 
57505.350358 1.005091 0.003105 Spitzer 
57505.350397 0.989693 0.003105 Spitzer 
57505.350420 0.992761 0.003105 Spitzer 
57505.350443 0.997318 0.003105 Spitzer 
57505.350467 0.995455 0.003105 Spitzer 
57505.350490 0.997415 0.003105 Spitzer 
57505.350513 1.002699 0.003105 Spitzer 
57505.350536 1.004363 0.003105 Spitzer 
57505.350559 1.002929 0.003105 Spitzer 
57505.350582 1.002922 0.003105 Spitzer 
57505.350606 1.000758 0.003105 Spitzer 
57505.350629 1.003971 0.003105 Spitzer 
57505.350652 1.000992 0.003105 Spitzer 
57505.350675 1.003138 0.003105 Spitzer 
57505.350698 1.007826 0.003105 Spitzer 
57505.350721 1.001466 0.003105 Spitzer 
57505.350744 0.996478 0.003105 Spitzer 
57505.350768 1.002267 0.003105 Spitzer 
57505.350791 1.001501 0.003105 Spitzer 
57505.350814 1.002760 0.003105 Spitzer 
57505.350837 1.001837 0.003105 Spitzer 
57505.350860 1.001160 0.003105 Spitzer 
57505.350883 1.001460 0.003105 Spitzer 
57505.350906 1.004355 0.003105 Spitzer 
57505.350930 0.997231 0.003105 Spitzer 
57505.350953 1.002291 0.003105 Spitzer 
57505.350976 1.003637 0.003105 Spitzer 
57505.350999 1.002734 0.003105 Spitzer 
57505.351022 0.998499 0.003105 Spitzer 
57505.351045 0.998913 0.003105 Spitzer 
57505.351068 1.001364 0.003105 Spitzer 
57505.351092 1.002621 0.003105 Spitzer 
57505.351115 0.996720 0.003105 Spitzer 
57505.351138 1.002128 0.003105 Spitzer 
57505.351161 1.000616 0.003105 Spitzer 
57505.351184 0.997285 0.003105 Spitzer 
57505.351207 1.002599 0.003105 Spitzer 
57505.351231 1.004315 0.003105 Spitzer 
57505.351254 0.998115 0.003105 Spitzer 
57505.351277 0.998559 0.003105 Spitzer 
57505.351300 0.997304 0.003105 Spitzer 
57505.351323 1.005867 0.003105 Spitzer 
57505.351346 0.998912 0.003105 Spitzer 
57505.351369 0.997899 0.003105 Spitzer 
57505.351393 1.000601 0.003105 Spitzer 
57505.351416 0.998360 0.003105 Spitzer 
57505.351439 0.997413 0.003105 Spitzer 
57505.351462 0.996734 0.003105 Spitzer 
57505.351485 1.004029 0.003105 Spitzer 
57505.351508 1.003421 0.003105 Spitzer 
57505.351531 1.000176 0.003105 Spitzer 
57505.351555 1.005351 0.003105 Spitzer 
57505.351578 1.001122 0.003105 Spitzer 
57505.351601 0.997810 0.003105 Spitzer 
57505.351624 0.996975 0.003105 Spitzer 
57505.351647 0.998342 0.003105 Spitzer 
57505.351670 1.001425 0.003105 Spitzer 
57505.351693 0.999434 0.003105 Spitzer 
57505.351717 0.998200 0.003105 Spitzer 
57505.351740 0.997146 0.003105 Spitzer 
57505.351763 0.995666 0.003105 Spitzer 
57505.351786 0.999127 0.003105 Spitzer 
57505.351809 0.998249 0.003105 Spitzer 
57505.351832 0.999171 0.003105 Spitzer 
57505.351856 0.997504 0.003105 Spitzer 
57505.351895 0.989450 0.003105 Spitzer 
57505.351918 0.992279 0.003105 Spitzer 
57505.351941 0.999421 0.003105 Spitzer 
57505.351964 1.001842 0.003105 Spitzer 
57505.351988 1.006488 0.003105 Spitzer 
57505.352011 1.001670 0.003105 Spitzer 
57505.352034 0.999302 0.003105 Spitzer 
57505.352057 1.002042 0.003105 Spitzer 
57505.352080 0.999741 0.003105 Spitzer 
57505.352103 1.000037 0.003105 Spitzer 
57505.352126 1.003347 0.003105 Spitzer 
57505.352150 0.998171 0.003105 Spitzer 
57505.352173 1.002374 0.003105 Spitzer 
57505.352196 0.997673 0.003105 Spitzer 
57505.352219 0.994912 0.003105 Spitzer 
57505.352242 1.002354 0.003105 Spitzer 
57505.352265 1.001775 0.003105 Spitzer 
57505.352289 0.995906 0.003105 Spitzer 
57505.352312 1.003688 0.003105 Spitzer 
57505.352335 1.000042 0.003105 Spitzer 
57505.352358 1.000339 0.003105 Spitzer 
57505.352381 1.005308 0.003105 Spitzer 
57505.352404 1.001852 0.003105 Spitzer 
57505.352427 1.004420 0.003105 Spitzer 
57505.352451 1.000196 0.003105 Spitzer 
57505.352474 1.001416 0.003105 Spitzer 
57505.352497 1.003218 0.003105 Spitzer 
57505.352520 1.000418 0.003105 Spitzer 
57505.352543 0.999057 0.003105 Spitzer 
57505.352566 0.999439 0.003105 Spitzer 
57505.352589 1.003157 0.003105 Spitzer 
57505.352613 1.003085 0.003105 Spitzer 
57505.352636 0.998337 0.003105 Spitzer 
57505.352659 0.999060 0.003105 Spitzer 
57505.352682 1.002940 0.003105 Spitzer 
57505.352705 1.001047 0.003105 Spitzer 
57505.352728 1.001001 0.003105 Spitzer 
57505.352751 0.999922 0.003105 Spitzer 
57505.352775 1.002986 0.003105 Spitzer 
57505.352798 0.999302 0.003105 Spitzer 
57505.352821 0.999788 0.003105 Spitzer 
57505.352844 0.996195 0.003105 Spitzer 
57505.352867 0.998507 0.003105 Spitzer 
57505.352890 0.999049 0.003105 Spitzer 
57505.352914 1.003251 0.003105 Spitzer 
57505.352937 1.003599 0.003105 Spitzer 
57505.352960 1.000761 0.003105 Spitzer 
57505.352983 0.998648 0.003105 Spitzer 
57505.353006 0.997115 0.003105 Spitzer 
57505.353029 1.000997 0.003105 Spitzer 
57505.353052 1.005220 0.003105 Spitzer 
57505.353076 0.999564 0.003105 Spitzer 
57505.353099 0.999445 0.003105 Spitzer 
57505.353122 0.996081 0.003105 Spitzer 
57505.353145 1.001544 0.003105 Spitzer 
57505.353168 1.002949 0.003105 Spitzer 
57505.353191 1.001738 0.003105 Spitzer 
57505.353214 0.998630 0.003105 Spitzer 
57505.353238 0.998043 0.003105 Spitzer 
57505.353261 1.004564 0.003105 Spitzer 
57505.353284 1.002777 0.003105 Spitzer 
57505.353307 1.002708 0.003105 Spitzer 
57505.353330 0.996002 0.003105 Spitzer 
57505.353353 1.000002 0.003105 Spitzer 
57505.353394 0.992118 0.003105 Spitzer 
57505.353417 1.002358 0.003105 Spitzer 
57505.353440 0.998016 0.003105 Spitzer 
57505.353463 0.994977 0.003105 Spitzer 
57505.353486 0.996489 0.003105 Spitzer 
57505.353509 1.000033 0.003105 Spitzer 
57505.353533 1.003021 0.003105 Spitzer 
57505.353556 1.002108 0.003105 Spitzer 
57505.353579 1.000134 0.003105 Spitzer 
57505.353602 0.996387 0.003105 Spitzer 
57505.353625 0.997841 0.003105 Spitzer 
57505.353648 0.995960 0.003105 Spitzer 
57505.353671 0.999352 0.003105 Spitzer 
57505.353695 1.001649 0.003105 Spitzer 
57505.353718 0.998920 0.003105 Spitzer 
57505.353741 0.999175 0.003105 Spitzer 
57505.353764 0.999659 0.003105 Spitzer 
57505.353787 1.000105 0.003105 Spitzer 
57505.353810 0.996541 0.003105 Spitzer 
57505.353834 0.997740 0.003105 Spitzer 
57505.353857 0.999131 0.003105 Spitzer 
57505.353880 1.004079 0.003105 Spitzer 
57505.353903 0.999216 0.003105 Spitzer 
57505.353926 1.000422 0.003105 Spitzer 
57505.353949 1.003161 0.003105 Spitzer 
57505.353972 1.002746 0.003105 Spitzer 
57505.353996 0.998696 0.003105 Spitzer 
57505.354019 1.002189 0.003105 Spitzer 
57505.354042 1.003261 0.003105 Spitzer 
57505.354065 0.999402 0.003105 Spitzer 
57505.354088 1.000614 0.003105 Spitzer 
57505.354111 0.998386 0.003105 Spitzer 
57505.354134 1.004168 0.003105 Spitzer 
57505.354158 1.005963 0.003105 Spitzer 
57505.354181 1.003193 0.003105 Spitzer 
57505.354204 1.001155 0.003105 Spitzer 
57505.354227 0.999071 0.003105 Spitzer 
57505.354250 1.002649 0.003105 Spitzer 
57505.354273 1.001434 0.003105 Spitzer 
57505.354296 0.999079 0.003105 Spitzer 
57505.354320 1.002103 0.003105 Spitzer 
57505.354343 0.997178 0.003105 Spitzer 
57505.354366 0.999486 0.003105 Spitzer 
57505.354389 1.004207 0.003105 Spitzer 
57505.354412 1.002742 0.003105 Spitzer 
57505.354435 1.006745 0.003105 Spitzer 
57505.354459 0.996633 0.003105 Spitzer 
57505.354482 1.001594 0.003105 Spitzer 
57505.354505 1.000973 0.003105 Spitzer 
57505.354528 1.002536 0.003105 Spitzer 
57505.354551 1.003482 0.003105 Spitzer 
57505.354574 1.005835 0.003105 Spitzer 
57505.354597 1.001630 0.003105 Spitzer 
57505.354621 1.002795 0.003105 Spitzer 
57505.354644 1.000388 0.003105 Spitzer 
57505.354667 1.000905 0.003105 Spitzer 
57505.354690 1.000755 0.003105 Spitzer 
57505.354713 0.999795 0.003105 Spitzer 
57505.354736 1.001044 0.003105 Spitzer 
57505.354759 1.012522 0.003105 Spitzer 
57505.354783 1.003235 0.003105 Spitzer 
57505.354806 0.998558 0.003105 Spitzer 
57505.354829 0.998623 0.003105 Spitzer 
57505.354852 1.000051 0.003105 Spitzer 
57505.354891 0.991260 0.003105 Spitzer 
57505.354915 0.999067 0.003105 Spitzer 
57505.354938 0.995290 0.003105 Spitzer 
57505.354961 1.002724 0.003105 Spitzer 
57505.354984 0.996706 0.003105 Spitzer 
57505.355007 1.002716 0.003105 Spitzer 
57505.355030 1.001732 0.003105 Spitzer 
57505.355054 1.001203 0.003105 Spitzer 
57505.355077 0.999278 0.003105 Spitzer 
57505.355100 1.000525 0.003105 Spitzer 
57505.355123 1.002008 0.003105 Spitzer 
57505.355146 0.997485 0.003105 Spitzer 
57505.355169 0.999944 0.003105 Spitzer 
57505.355192 0.999685 0.003105 Spitzer 
57505.355216 1.001109 0.003105 Spitzer 
57505.355239 1.002539 0.003105 Spitzer 
57505.355262 1.000805 0.003105 Spitzer 
57505.355285 0.999702 0.003105 Spitzer 
57505.355308 0.997160 0.003105 Spitzer 
57505.355331 1.003220 0.003105 Spitzer 
57505.355354 0.997669 0.003105 Spitzer 
57505.355378 0.999745 0.003105 Spitzer 
57505.355401 1.000800 0.003105 Spitzer 
57505.355424 1.001031 0.003105 Spitzer 
57505.355447 1.003475 0.003105 Spitzer 
57505.355470 1.004214 0.003105 Spitzer 
57505.355493 0.995738 0.003105 Spitzer 
57505.355516 0.996589 0.003105 Spitzer 
57505.355540 0.999880 0.003105 Spitzer 
57505.355563 1.003359 0.003105 Spitzer 
57505.355586 0.999714 0.003105 Spitzer 
57505.355609 1.000948 0.003105 Spitzer 
57505.355632 0.996451 0.003105 Spitzer 
57505.355655 0.999290 0.003105 Spitzer 
57505.355679 0.997655 0.003105 Spitzer 
57505.355702 0.999408 0.003105 Spitzer 
57505.355725 0.998214 0.003105 Spitzer 
57505.355748 1.003552 0.003105 Spitzer 
57505.355771 0.999975 0.003105 Spitzer 
57505.355794 1.005124 0.003105 Spitzer 
57505.355817 1.002235 0.003105 Spitzer 
57505.355841 1.001025 0.003105 Spitzer 
57505.355864 1.000642 0.003105 Spitzer 
57505.355887 0.993994 0.003105 Spitzer 
57505.355910 1.000964 0.003105 Spitzer 
57505.355933 1.003404 0.003105 Spitzer 
57505.355956 0.998724 0.003105 Spitzer 
57505.355979 0.997158 0.003105 Spitzer 
57505.356003 0.994086 0.003105 Spitzer 
57505.356026 1.002176 0.003105 Spitzer 
57505.356049 0.999458 0.003105 Spitzer 
57505.356072 0.999881 0.003105 Spitzer 
57505.356095 1.002465 0.003105 Spitzer 
57505.356118 0.997065 0.003105 Spitzer 
57505.356142 0.995966 0.003105 Spitzer 
57505.356165 1.002795 0.003105 Spitzer 
57505.356188 0.997478 0.003105 Spitzer 
57505.356211 0.996248 0.003105 Spitzer 
57505.356234 1.000035 0.003105 Spitzer 
57505.356257 0.997200 0.003105 Spitzer 
57505.356280 0.996705 0.003105 Spitzer 
57505.356304 1.004276 0.003105 Spitzer 
57505.356327 0.996783 0.003105 Spitzer 
57505.356350 0.999428 0.003105 Spitzer 
57505.356388 0.997035 0.003105 Spitzer 
57505.356411 0.995451 0.003105 Spitzer 
57505.356435 1.000406 0.003105 Spitzer 
57505.356458 0.999591 0.003105 Spitzer 
57505.356481 1.002000 0.003105 Spitzer 
57505.356504 0.999115 0.003105 Spitzer 
57505.356527 0.999477 0.003105 Spitzer 
57505.356550 0.998807 0.003105 Spitzer 
57505.356573 1.001096 0.003105 Spitzer 
57505.356597 1.000596 0.003105 Spitzer 
57505.356620 1.003650 0.003105 Spitzer 
57505.356643 0.996490 0.003105 Spitzer 
57505.356666 1.001907 0.003105 Spitzer 
57505.356689 1.002612 0.003105 Spitzer 
57505.356712 1.003276 0.003105 Spitzer 
57505.356736 0.998140 0.003105 Spitzer 
57505.356759 1.003522 0.003105 Spitzer 
57505.356782 0.997907 0.003105 Spitzer 
57505.356805 1.005531 0.003105 Spitzer 
57505.356828 1.001743 0.003105 Spitzer 
57505.356851 0.994463 0.003105 Spitzer 
57505.356874 1.003585 0.003105 Spitzer 
57505.356898 1.003372 0.003105 Spitzer 
57505.356921 0.999627 0.003105 Spitzer 
57505.356944 1.004151 0.003105 Spitzer 
57505.356967 0.994995 0.003105 Spitzer 
57505.356990 0.998725 0.003105 Spitzer 
57505.357013 1.001621 0.003105 Spitzer 
57505.357036 1.000221 0.003105 Spitzer 
57505.357060 0.997023 0.003105 Spitzer 
57505.357083 0.996482 0.003105 Spitzer 
57505.357106 1.003926 0.003105 Spitzer 
57505.357129 0.999880 0.003105 Spitzer 
57505.357152 1.001116 0.003105 Spitzer 
57505.357175 1.003410 0.003105 Spitzer 
57505.357198 1.001994 0.003105 Spitzer 
57505.357222 1.003378 0.003105 Spitzer 
57505.357245 1.000547 0.003105 Spitzer 
57505.357268 1.001364 0.003105 Spitzer 
57505.357291 0.998655 0.003105 Spitzer 
57505.357314 0.999631 0.003105 Spitzer 
57505.357337 1.001392 0.003105 Spitzer 
57505.357361 0.999771 0.003105 Spitzer 
57505.357384 1.001277 0.003105 Spitzer 
57505.357407 1.001170 0.003105 Spitzer 
57505.357430 1.003718 0.003105 Spitzer 
57505.357453 0.998915 0.003105 Spitzer 
57505.357476 1.004875 0.003105 Spitzer 
57505.357499 0.998635 0.003105 Spitzer 
57505.357523 0.999198 0.003105 Spitzer 
57505.357546 0.996408 0.003105 Spitzer 
57505.357569 1.000437 0.003105 Spitzer 
57505.357592 1.000466 0.003105 Spitzer 
57505.357615 1.001476 0.003105 Spitzer 
57505.357638 0.994847 0.003105 Spitzer 
57505.357661 1.001978 0.003105 Spitzer 
57505.357685 1.005624 0.003105 Spitzer 
57505.357708 0.996387 0.003105 Spitzer 
57505.357731 1.002968 0.003105 Spitzer 
57505.357754 1.002228 0.003105 Spitzer 
57505.357777 1.005649 0.003105 Spitzer 
57505.357800 1.000792 0.003105 Spitzer 
57505.357823 0.996602 0.003105 Spitzer 
57505.357847 0.994456 0.003105 Spitzer 
57505.357886 0.990186 0.003105 Spitzer 
57505.357909 1.000230 0.003105 Spitzer 
57505.357932 1.001329 0.003105 Spitzer 
57505.357955 1.005546 0.003105 Spitzer 
57505.357979 1.003081 0.003105 Spitzer 
57505.358002 1.001407 0.003105 Spitzer 
57505.358025 0.993588 0.003105 Spitzer 
57505.358048 0.998113 0.003105 Spitzer 
57505.358071 1.004551 0.003105 Spitzer 
57505.358094 1.002199 0.003105 Spitzer 
57505.358117 1.000633 0.003105 Spitzer 
57505.358141 1.002715 0.003105 Spitzer 
57505.358164 1.006117 0.003105 Spitzer 
57505.358187 1.000897 0.003105 Spitzer 
57505.358210 0.999364 0.003105 Spitzer 
57505.358233 0.999697 0.003105 Spitzer 
57505.358256 1.000103 0.003105 Spitzer 
57505.358280 1.001679 0.003105 Spitzer 
57505.358303 0.996165 0.003105 Spitzer 
57505.358326 0.998357 0.003105 Spitzer 
57505.358349 1.000589 0.003105 Spitzer 
57505.358372 0.997393 0.003105 Spitzer 
57505.358395 1.002728 0.003105 Spitzer 
57505.358418 1.003027 0.003105 Spitzer 
57505.358442 0.999609 0.003105 Spitzer 
57505.358465 0.997619 0.003105 Spitzer 
57505.358488 0.999482 0.003105 Spitzer 
57505.358511 1.003718 0.003105 Spitzer 
57505.358534 0.997724 0.003105 Spitzer 
57505.358557 0.996484 0.003105 Spitzer 
57505.358580 0.996430 0.003105 Spitzer 
57505.358604 1.002455 0.003105 Spitzer 
57505.358627 1.004561 0.003105 Spitzer 
57505.358650 0.999647 0.003105 Spitzer 
57505.358673 1.002078 0.003105 Spitzer 
57505.358696 0.993868 0.003105 Spitzer 
57505.358719 0.997896 0.003105 Spitzer 
57505.358742 1.002787 0.003105 Spitzer 
57505.358766 0.999901 0.003105 Spitzer 
57505.358789 0.998862 0.003105 Spitzer 
57505.358812 1.003445 0.003105 Spitzer 
57505.358835 1.000086 0.003105 Spitzer 
57505.358858 0.999872 0.003105 Spitzer 
57505.358881 0.997932 0.003105 Spitzer 
57505.358905 1.002630 0.003105 Spitzer 
57505.358928 0.999753 0.003105 Spitzer 
57505.358951 1.002434 0.003105 Spitzer 
57505.358974 0.999718 0.003105 Spitzer 
57505.358997 0.998389 0.003105 Spitzer 
57505.359020 0.998404 0.003105 Spitzer 
57505.359043 1.001781 0.003105 Spitzer 
57505.359067 1.000863 0.003105 Spitzer 
57505.359090 1.000136 0.003105 Spitzer 
57505.359113 0.999879 0.003105 Spitzer 
57505.359136 1.003662 0.003105 Spitzer 
57505.359159 0.993562 0.003105 Spitzer 
57505.359182 0.996941 0.003105 Spitzer 
57505.359205 0.996375 0.003105 Spitzer 
57505.359229 1.003206 0.003105 Spitzer 
57505.359252 1.000665 0.003105 Spitzer 
57505.359275 1.005103 0.003105 Spitzer 
57505.359298 1.000645 0.003105 Spitzer 
57505.359321 1.003554 0.003105 Spitzer 
57505.359344 0.994230 0.003105 Spitzer 
57505.359384 0.996844 0.003105 Spitzer 
57505.359407 1.001370 0.003105 Spitzer 
57505.359430 0.999508 0.003105 Spitzer 
57505.359453 0.999281 0.003105 Spitzer 
57505.359476 0.995533 0.003105 Spitzer 
57505.359500 1.000088 0.003105 Spitzer 
57505.359523 0.999954 0.003105 Spitzer 
57505.359546 0.998555 0.003105 Spitzer 
57505.359569 0.996055 0.003105 Spitzer 
57505.359592 1.002479 0.003105 Spitzer 
57505.359615 1.000316 0.003105 Spitzer 
57505.359638 1.003609 0.003105 Spitzer 
57505.359662 0.996483 0.003105 Spitzer 
57505.359685 0.998975 0.003105 Spitzer 
57505.359708 0.998218 0.003105 Spitzer 
57505.359731 0.995807 0.003105 Spitzer 
57505.359754 1.000129 0.003105 Spitzer 
57505.359777 0.997142 0.003105 Spitzer 
57505.359800 0.999255 0.003105 Spitzer 
57505.359824 1.000987 0.003105 Spitzer 
57505.359847 0.998259 0.003105 Spitzer 
57505.359870 1.001875 0.003105 Spitzer 
57505.359893 1.000390 0.003105 Spitzer 
57505.359916 0.997498 0.003105 Spitzer 
57505.359939 0.999986 0.003105 Spitzer 
57505.359963 0.999393 0.003105 Spitzer 
57505.359986 1.005238 0.003105 Spitzer 
57505.360009 0.996937 0.003105 Spitzer 
57505.360032 0.994385 0.003105 Spitzer 
57505.360055 1.001260 0.003105 Spitzer 
57505.360078 1.005287 0.003105 Spitzer 
57505.360101 1.002047 0.003105 Spitzer 
57505.360125 0.997201 0.003105 Spitzer 
57505.360148 0.996606 0.003105 Spitzer 
57505.360171 1.000632 0.003105 Spitzer 
57505.360194 1.000938 0.003105 Spitzer 
57505.360217 1.002482 0.003105 Spitzer 
57505.360240 1.005378 0.003105 Spitzer 
57505.360263 1.001827 0.003105 Spitzer 
57505.360287 0.998976 0.003105 Spitzer 
57505.360310 0.998663 0.003105 Spitzer 
57505.360333 1.003265 0.003105 Spitzer 
57505.360356 1.001974 0.003105 Spitzer 
57505.360379 1.001456 0.003105 Spitzer 
57505.360402 1.001125 0.003105 Spitzer 
57505.360425 1.001140 0.003105 Spitzer 
57505.360449 0.999070 0.003105 Spitzer 
57505.360472 0.998652 0.003105 Spitzer 
57505.360495 0.998865 0.003105 Spitzer 
57505.360518 1.002781 0.003105 Spitzer 
57505.360541 1.000131 0.003105 Spitzer 
57505.360564 1.000417 0.003105 Spitzer 
57505.360588 1.003650 0.003105 Spitzer 
57505.360611 1.000158 0.003105 Spitzer 
57505.360634 1.001503 0.003105 Spitzer 
57505.360657 0.999300 0.003105 Spitzer 
57505.360680 0.992363 0.003105 Spitzer 
57505.360703 1.002211 0.003105 Spitzer 
57505.360726 1.000513 0.003105 Spitzer 
57505.360750 0.998954 0.003105 Spitzer 
57505.360773 0.999050 0.003105 Spitzer 
57505.360796 0.996346 0.003105 Spitzer 
57505.360819 0.995120 0.003105 Spitzer 
57505.360842 0.997052 0.003105 Spitzer 
57505.360882 0.991688 0.003105 Spitzer 
57505.360906 1.000871 0.003105 Spitzer 
57505.360929 1.001531 0.003105 Spitzer 
57505.360952 1.002631 0.003105 Spitzer 
57505.360975 1.001491 0.003105 Spitzer 
57505.360998 1.001027 0.003105 Spitzer 
57505.361021 1.001079 0.003105 Spitzer 
57505.361045 1.003221 0.003105 Spitzer 
57505.361068 1.002138 0.003105 Spitzer 
57505.361091 0.998042 0.003105 Spitzer 
57505.361114 0.995831 0.003105 Spitzer 
57505.361137 0.997610 0.003105 Spitzer 
57505.361160 1.000986 0.003105 Spitzer 
57505.361183 1.002761 0.003105 Spitzer 
57505.361207 0.995254 0.003105 Spitzer 
57505.361230 1.004691 0.003105 Spitzer 
57505.361253 1.003736 0.003105 Spitzer 
57505.361276 0.994937 0.003105 Spitzer 
57505.361299 1.000532 0.003105 Spitzer 
57505.361322 1.001184 0.003105 Spitzer 
57505.361345 1.000531 0.003105 Spitzer 
57505.361369 0.996163 0.003105 Spitzer 
57505.361392 1.004096 0.003105 Spitzer 
57505.361415 1.001390 0.003105 Spitzer 
57505.361438 0.996993 0.003105 Spitzer 
57505.361461 0.997655 0.003105 Spitzer 
57505.361484 1.001368 0.003105 Spitzer 
57505.361507 1.003813 0.003105 Spitzer 
57505.361531 1.001426 0.003105 Spitzer 
57505.361554 1.001845 0.003105 Spitzer 
57505.361577 1.001421 0.003105 Spitzer 
57505.361600 0.997239 0.003105 Spitzer 
57505.361623 1.002818 0.003105 Spitzer 
57505.361646 1.005717 0.003105 Spitzer 
57505.361670 1.000709 0.003105 Spitzer 
57505.361693 0.994172 0.003105 Spitzer 
57505.361716 1.001189 0.003105 Spitzer 
57505.361739 1.001671 0.003105 Spitzer 
57505.361762 0.998270 0.003105 Spitzer 
57505.361785 1.000225 0.003105 Spitzer 
57505.361808 0.999696 0.003105 Spitzer 
57505.361832 0.997438 0.003105 Spitzer 
57505.361855 1.000999 0.003105 Spitzer 
57505.361878 0.999191 0.003105 Spitzer 
57505.361901 1.002629 0.003105 Spitzer 
57505.361924 0.999950 0.003105 Spitzer 
57505.361947 1.003134 0.003105 Spitzer 
57505.361970 0.996193 0.003105 Spitzer 
57505.361994 1.001736 0.003105 Spitzer 
57505.362017 0.998029 0.003105 Spitzer 
57505.362040 1.000515 0.003105 Spitzer 
57505.362063 1.000247 0.003105 Spitzer 
57505.362086 1.004950 0.003105 Spitzer 
57505.362109 1.004326 0.003105 Spitzer 
57505.362132 0.998999 0.003105 Spitzer 
57505.362156 1.002746 0.003105 Spitzer 
57505.362179 0.999427 0.003105 Spitzer 
57505.362202 0.995499 0.003105 Spitzer 
57505.362225 0.999116 0.003105 Spitzer 
57505.362248 0.999907 0.003105 Spitzer 
57505.362271 0.995605 0.003105 Spitzer 
57505.362295 1.002202 0.003105 Spitzer 
57505.362318 0.998103 0.003105 Spitzer 
57505.362341 1.000639 0.003105 Spitzer 
57505.362379 0.990062 0.003105 Spitzer 
57505.362402 0.998674 0.003105 Spitzer 
57505.362425 0.998947 0.003105 Spitzer 
57505.362449 1.003381 0.003105 Spitzer 
57505.362472 0.993882 0.003105 Spitzer 
57505.362495 1.000583 0.003105 Spitzer 
57505.362518 0.998707 0.003105 Spitzer 
57505.362541 0.999038 0.003105 Spitzer 
57505.362564 1.001680 0.003105 Spitzer 
57505.362588 1.001547 0.003105 Spitzer 
57505.362611 0.999162 0.003105 Spitzer 
57505.362634 1.003726 0.003105 Spitzer 
57505.362657 1.000945 0.003105 Spitzer 
57505.362680 0.997921 0.003105 Spitzer 
57505.362703 0.998852 0.003105 Spitzer 
57505.362726 1.002357 0.003105 Spitzer 
57505.362750 1.001530 0.003105 Spitzer 
57505.362773 0.994814 0.003105 Spitzer 
57505.362796 0.996325 0.003105 Spitzer 
57505.362819 1.004747 0.003105 Spitzer 
57505.362842 1.000865 0.003105 Spitzer 
57505.362865 0.995663 0.003105 Spitzer 
57505.362888 1.002118 0.003105 Spitzer 
57505.362912 1.005969 0.003105 Spitzer 
57505.362935 1.003755 0.003105 Spitzer 
57505.362958 0.995228 0.003105 Spitzer 
57505.362981 0.999443 0.003105 Spitzer 
57505.363004 0.998917 0.003105 Spitzer 
57505.363027 1.002938 0.003105 Spitzer 
57505.363050 1.004157 0.003105 Spitzer 
57505.363074 1.000582 0.003105 Spitzer 
57505.363097 0.998938 0.003105 Spitzer 
57505.363120 1.001506 0.003105 Spitzer 
57505.363143 1.001832 0.003105 Spitzer 
57505.363166 0.997591 0.003105 Spitzer 
57505.363189 0.996243 0.003105 Spitzer 
57505.363213 0.999590 0.003105 Spitzer 
57505.363236 1.002542 0.003105 Spitzer 
57505.363259 0.999513 0.003105 Spitzer 
57505.363282 1.000705 0.003105 Spitzer 
57505.363305 0.999857 0.003105 Spitzer 
57505.363328 0.993929 0.003105 Spitzer 
57505.363351 0.999539 0.003105 Spitzer 
57505.363375 1.003755 0.003105 Spitzer 
57505.363398 1.000190 0.003105 Spitzer 
57505.363421 0.996786 0.003105 Spitzer 
57505.363444 1.002682 0.003105 Spitzer 
57505.363467 0.997907 0.003105 Spitzer 
57505.363490 0.999888 0.003105 Spitzer 
57505.363513 1.000413 0.003105 Spitzer 
57505.363537 0.997588 0.003105 Spitzer 
57505.363560 0.997485 0.003105 Spitzer 
57505.363583 0.996833 0.003105 Spitzer 
57505.363606 0.996527 0.003105 Spitzer 
57505.363629 1.000121 0.003105 Spitzer 
57505.363652 0.997242 0.003105 Spitzer 
57505.363675 1.000532 0.003105 Spitzer 
57505.363699 1.002372 0.003105 Spitzer 
57505.363722 1.003664 0.003105 Spitzer 
57505.363745 1.003668 0.003105 Spitzer 
57505.363768 1.000930 0.003105 Spitzer 
57505.363791 0.997613 0.003105 Spitzer 
57505.363814 0.999744 0.003105 Spitzer 
57505.363838 1.003681 0.003105 Spitzer 
57505.363877 0.993141 0.003105 Spitzer 
57505.363900 1.003792 0.003105 Spitzer 
57505.363923 0.998507 0.003105 Spitzer 
57505.363946 0.995762 0.003105 Spitzer 
57505.363970 1.004809 0.003105 Spitzer 
57505.363993 0.998753 0.003105 Spitzer 
57505.364016 1.003564 0.003105 Spitzer 
57505.364039 1.001946 0.003105 Spitzer 
57505.364062 0.998854 0.003105 Spitzer 
57505.364085 0.998082 0.003105 Spitzer 
57505.364108 1.003054 0.003105 Spitzer 
57505.364132 0.998175 0.003105 Spitzer 
57505.364155 0.995723 0.003105 Spitzer 
57505.364178 1.000163 0.003105 Spitzer 
57505.364201 1.002943 0.003105 Spitzer 
57505.364224 1.000287 0.003105 Spitzer 
57505.364247 0.999650 0.003105 Spitzer 
57505.364271 0.997524 0.003105 Spitzer 
57505.364294 0.997920 0.003105 Spitzer 
57505.364317 1.005173 0.003105 Spitzer 
57505.364340 0.998271 0.003105 Spitzer 
57505.364363 0.997547 0.003105 Spitzer 
57505.364386 0.997646 0.003105 Spitzer 
57505.364409 0.996128 0.003105 Spitzer 
57505.364433 1.000701 0.003105 Spitzer 
57505.364456 0.996857 0.003105 Spitzer 
57505.364479 0.998987 0.003105 Spitzer 
57505.364502 0.999304 0.003105 Spitzer 
57505.364525 0.997045 0.003105 Spitzer 
57505.364548 0.995545 0.003105 Spitzer 
57505.364571 1.001054 0.003105 Spitzer 
57505.364595 1.000121 0.003105 Spitzer 
57505.364618 0.996577 0.003105 Spitzer 
57505.364641 0.999358 0.003105 Spitzer 
57505.364664 0.998111 0.003105 Spitzer 
57505.364687 1.002440 0.003105 Spitzer 
57505.364710 1.000390 0.003105 Spitzer 
57505.364733 0.998817 0.003105 Spitzer 
57505.364757 1.001511 0.003105 Spitzer 
57505.364780 0.997487 0.003105 Spitzer 
57505.364803 1.000589 0.003105 Spitzer 
57505.364826 0.999311 0.003105 Spitzer 
57505.364849 1.003071 0.003105 Spitzer 
57505.364872 1.001297 0.003105 Spitzer 
57505.364896 1.002217 0.003105 Spitzer 
57505.364919 1.001566 0.003105 Spitzer 
57505.364942 0.995413 0.003105 Spitzer 
57505.364965 1.001653 0.003105 Spitzer 
57505.364988 1.001974 0.003105 Spitzer 
57505.365011 0.997661 0.003105 Spitzer 
57505.365034 0.999145 0.003105 Spitzer 
57505.365058 0.997952 0.003105 Spitzer 
57505.365081 1.002800 0.003105 Spitzer 
57505.365104 1.000050 0.003105 Spitzer 
57505.365127 1.001724 0.003105 Spitzer 
57505.365150 1.004674 0.003105 Spitzer 
57505.365173 1.001335 0.003105 Spitzer 
57505.365196 1.001382 0.003105 Spitzer 
57505.365220 0.997886 0.003105 Spitzer 
57505.365243 0.999154 0.003105 Spitzer 
57505.365266 1.001315 0.003105 Spitzer 
57505.365289 0.997245 0.003105 Spitzer 
57505.365312 1.002170 0.003105 Spitzer 
57505.365335 1.003871 0.003105 Spitzer 
57505.365375 0.997372 0.003105 Spitzer 
57505.365398 0.998780 0.003105 Spitzer 
57505.365421 1.002022 0.003105 Spitzer 
57505.365444 1.004136 0.003105 Spitzer 
57505.365467 1.000921 0.003105 Spitzer 
57505.365491 1.004369 0.003105 Spitzer 
57505.365514 1.001987 0.003105 Spitzer 
57505.365537 1.005985 0.003105 Spitzer 
57505.365560 1.007572 0.003105 Spitzer 
57505.365583 1.002229 0.003105 Spitzer 
57505.365606 1.002016 0.003105 Spitzer 
57505.365629 1.000529 0.003105 Spitzer 
57505.365653 1.008187 0.003105 Spitzer 
57505.365676 1.006344 0.003105 Spitzer 
57505.365699 0.993338 0.003105 Spitzer 
57505.365722 1.000277 0.003105 Spitzer 
57505.365745 1.001170 0.003105 Spitzer 
57505.365768 0.995989 0.003105 Spitzer 
57505.365791 0.997175 0.003105 Spitzer 
57505.365815 0.999121 0.003105 Spitzer 
57505.365838 0.998441 0.003105 Spitzer 
57505.365861 1.000357 0.003105 Spitzer 
57505.365884 0.999809 0.003105 Spitzer 
57505.365907 1.002360 0.003105 Spitzer 
57505.365930 0.997766 0.003105 Spitzer 
57505.365954 0.995847 0.003105 Spitzer 
57505.365977 0.997377 0.003105 Spitzer 
57505.366000 1.000293 0.003105 Spitzer 
57505.366023 0.999234 0.003105 Spitzer 
57505.366046 1.002849 0.003105 Spitzer 
57505.366069 0.999381 0.003105 Spitzer 
57505.366092 1.005786 0.003105 Spitzer 
57505.366116 0.999079 0.003105 Spitzer 
57505.366139 0.999934 0.003105 Spitzer 
57505.366162 1.002064 0.003105 Spitzer 
57505.366185 0.997584 0.003105 Spitzer 
57505.366208 1.002569 0.003105 Spitzer 
57505.366231 1.000041 0.003105 Spitzer 
57505.366254 1.000573 0.003105 Spitzer 
57505.366278 0.996712 0.003105 Spitzer 
57505.366301 0.999582 0.003105 Spitzer 
57505.366324 0.996064 0.003105 Spitzer 
57505.366347 1.001907 0.003105 Spitzer 
57505.366370 1.000576 0.003105 Spitzer 
57505.366393 0.999166 0.003105 Spitzer 
57505.366416 1.005856 0.003105 Spitzer 
57505.366440 0.999529 0.003105 Spitzer 
57505.366463 1.000094 0.003105 Spitzer 
57505.366486 0.995926 0.003105 Spitzer 
57505.366509 1.001104 0.003105 Spitzer 
57505.366532 0.998503 0.003105 Spitzer 
57505.366555 1.003077 0.003105 Spitzer 
57505.366579 1.002711 0.003105 Spitzer 
57505.366602 1.000811 0.003105 Spitzer 
57505.366625 0.998058 0.003105 Spitzer 
57505.366648 1.001704 0.003105 Spitzer 
57505.366671 1.002248 0.003105 Spitzer 
57505.366694 0.993278 0.003105 Spitzer 
57505.366717 1.000066 0.003105 Spitzer 
57505.366741 1.000983 0.003105 Spitzer 
57505.366764 0.994995 0.003105 Spitzer 
57505.366787 0.994580 0.003105 Spitzer 
57505.366810 0.998792 0.003105 Spitzer 
57505.366833 0.997892 0.003105 Spitzer 
57505.366873 0.989537 0.003105 Spitzer 
57505.366896 0.998935 0.003105 Spitzer 
57505.366919 0.999462 0.003105 Spitzer 
57505.366942 0.998713 0.003105 Spitzer 
57505.366965 1.002496 0.003105 Spitzer 
57505.366988 0.991528 0.003105 Spitzer 
57505.367011 1.002240 0.003105 Spitzer 
57505.367035 1.000148 0.003105 Spitzer 
57505.367058 0.994871 0.003105 Spitzer 
57505.367081 1.000106 0.003105 Spitzer 
57505.367104 1.002120 0.003105 Spitzer 
57505.367127 0.997098 0.003105 Spitzer 
57505.367150 1.005694 0.003105 Spitzer 
57505.367197 0.999919 0.003105 Spitzer 
57505.367220 0.999537 0.003105 Spitzer 
57505.367243 1.003754 0.003105 Spitzer 
57505.367266 0.996960 0.003105 Spitzer 
57505.367289 0.997950 0.003105 Spitzer 
57505.367312 0.994554 0.003105 Spitzer 
57505.367336 0.997863 0.003105 Spitzer 
57505.367359 1.001469 0.003105 Spitzer 
57505.367382 1.000548 0.003105 Spitzer 
57505.367405 1.002342 0.003105 Spitzer 
57505.367428 1.003866 0.003105 Spitzer 
57505.367451 1.001056 0.003105 Spitzer 
57505.367474 1.003594 0.003105 Spitzer 
57505.367498 1.002616 0.003105 Spitzer 
57505.367521 0.998008 0.003105 Spitzer 
57505.367544 1.001381 0.003105 Spitzer 
57505.367567 0.998917 0.003105 Spitzer 
57505.367590 0.999474 0.003105 Spitzer 
57505.367613 0.996749 0.003105 Spitzer 
57505.367636 0.997601 0.003105 Spitzer 
57505.367660 0.999522 0.003105 Spitzer 
57505.367683 1.000406 0.003105 Spitzer 
57505.367706 1.000976 0.003105 Spitzer 
57505.367729 1.000801 0.003105 Spitzer 
57505.367752 0.997048 0.003105 Spitzer 
57505.367775 1.001984 0.003105 Spitzer 
57505.367799 1.000753 0.003105 Spitzer 
57505.367822 0.997883 0.003105 Spitzer 
57505.367845 1.003453 0.003105 Spitzer 
57505.367868 1.003415 0.003105 Spitzer 
57505.367891 0.999929 0.003105 Spitzer 
57505.367914 0.994852 0.003105 Spitzer 
57505.367937 0.997376 0.003105 Spitzer 
57505.367961 1.003191 0.003105 Spitzer 
57505.367984 0.998847 0.003105 Spitzer 
57505.368007 1.006243 0.003105 Spitzer 
57505.368030 0.994786 0.003105 Spitzer 
57505.368053 0.992323 0.003105 Spitzer 
57505.368076 1.000019 0.003105 Spitzer 
57505.368099 1.001343 0.003105 Spitzer 
57505.368123 1.002789 0.003105 Spitzer 
57505.368146 1.000961 0.003105 Spitzer 
57505.368169 1.000595 0.003105 Spitzer 
57505.368192 1.000892 0.003105 Spitzer 
57505.368215 0.997868 0.003105 Spitzer 
57505.368238 0.998728 0.003105 Spitzer 
57505.368261 1.000337 0.003105 Spitzer 
57505.368285 0.999211 0.003105 Spitzer 
57505.368308 1.000357 0.003105 Spitzer 
57505.368331 0.996938 0.003105 Spitzer 
57505.368372 0.989422 0.003105 Spitzer 
57505.368395 0.998605 0.003105 Spitzer 
57505.368418 1.005947 0.003105 Spitzer 
57505.368441 1.002062 0.003105 Spitzer 
57505.368464 1.004930 0.003105 Spitzer 
57505.368487 1.005578 0.003105 Spitzer 
57505.368510 1.001441 0.003105 Spitzer 
57505.368534 1.001696 0.003105 Spitzer 
57505.368557 1.003836 0.003105 Spitzer 
57505.368580 0.995596 0.003105 Spitzer 
57505.368603 0.999633 0.003105 Spitzer 
57505.368626 0.998019 0.003105 Spitzer 
57505.368649 1.000903 0.003105 Spitzer 
57505.368672 1.001158 0.003105 Spitzer 
57505.368696 1.000098 0.003105 Spitzer 
57505.368719 1.004745 0.003105 Spitzer 
57505.368742 0.994474 0.003105 Spitzer 
57505.368765 1.005231 0.003105 Spitzer 
57505.368788 0.992507 0.003105 Spitzer 
57505.368811 1.001525 0.003105 Spitzer 
57505.368834 0.993913 0.003105 Spitzer 
57505.368858 0.995684 0.003105 Spitzer 
57505.368881 0.997123 0.003105 Spitzer 
57505.368904 0.999253 0.003105 Spitzer 
57505.368927 0.997374 0.003105 Spitzer 
57505.368950 1.002560 0.003105 Spitzer 
57505.368973 0.996559 0.003105 Spitzer 
57505.368997 0.996661 0.003105 Spitzer 
57505.369020 1.003809 0.003105 Spitzer 
57505.369043 0.999245 0.003105 Spitzer 
57505.369066 1.000142 0.003105 Spitzer 
57505.369089 0.997674 0.003105 Spitzer 
57505.369112 1.003823 0.003105 Spitzer 
57505.369135 0.994547 0.003105 Spitzer 
57505.369159 1.001898 0.003105 Spitzer 
57505.369182 1.000038 0.003105 Spitzer 
57505.369205 0.991895 0.003105 Spitzer 
57505.369228 0.999574 0.003105 Spitzer 
57505.369251 0.998876 0.003105 Spitzer 
57505.369274 0.995475 0.003105 Spitzer 
57505.369297 1.005404 0.003105 Spitzer 
57505.369321 1.000082 0.003105 Spitzer 
57505.369344 0.997192 0.003105 Spitzer 
57505.369367 0.994871 0.003105 Spitzer 
57505.369390 1.001017 0.003105 Spitzer 
57505.369413 0.999738 0.003105 Spitzer 
57505.369436 1.000540 0.003105 Spitzer 
57505.369459 1.002556 0.003105 Spitzer 
57505.369483 1.005023 0.003105 Spitzer 
57505.369506 1.003328 0.003105 Spitzer 
57505.369529 1.007922 0.003105 Spitzer 
57505.369552 1.009185 0.003105 Spitzer 
57505.369575 1.003895 0.003105 Spitzer 
57505.369598 0.996689 0.003105 Spitzer 
57505.369622 1.000887 0.003105 Spitzer 
57505.369645 1.001980 0.003105 Spitzer 
57505.369668 1.004372 0.003105 Spitzer 
57505.369691 0.999488 0.003105 Spitzer 
57505.369714 1.003307 0.003105 Spitzer 
57505.369737 1.006229 0.003105 Spitzer 
57505.369760 0.997289 0.003105 Spitzer 
57505.369784 1.000277 0.003105 Spitzer 
57505.369807 1.000968 0.003105 Spitzer 
57505.369830 0.999339 0.003105 Spitzer 
57505.369870 0.994711 0.003105 Spitzer 
57505.369893 0.995890 0.003105 Spitzer 
57505.369916 1.001390 0.003105 Spitzer 
57505.369939 0.996941 0.003105 Spitzer 
57505.369962 1.002276 0.003105 Spitzer 
57505.369985 0.999801 0.003105 Spitzer 
57505.370008 0.997735 0.003105 Spitzer 
57505.370032 1.001514 0.003105 Spitzer 
57505.370055 1.001905 0.003105 Spitzer 
57505.370078 0.996329 0.003105 Spitzer 
57505.370101 0.996132 0.003105 Spitzer 
57505.370124 1.001336 0.003105 Spitzer 
57505.370147 0.998456 0.003105 Spitzer 
57505.370171 1.000618 0.003105 Spitzer 
57505.370194 0.998405 0.003105 Spitzer 
57505.370217 0.998839 0.003105 Spitzer 
57505.370240 0.998601 0.003105 Spitzer 
57505.370263 1.001313 0.003105 Spitzer 
57505.370286 0.999513 0.003105 Spitzer 
57505.370309 1.003644 0.003105 Spitzer 
57505.370333 1.001570 0.003105 Spitzer 
57505.370356 1.000608 0.003105 Spitzer 
57505.370379 0.999687 0.003105 Spitzer 
57505.370402 1.001969 0.003105 Spitzer 
57505.370425 0.999760 0.003105 Spitzer 
57505.370448 1.000334 0.003105 Spitzer 
57505.370471 1.002200 0.003105 Spitzer 
57505.370495 0.995581 0.003105 Spitzer 
57505.370518 1.002052 0.003105 Spitzer 
57505.370541 0.997178 0.003105 Spitzer 
57505.370564 0.999385 0.003105 Spitzer 
57505.370587 1.000853 0.003105 Spitzer 
57505.370610 1.001783 0.003105 Spitzer 
57505.370633 0.998410 0.003105 Spitzer 
57505.370657 1.000777 0.003105 Spitzer 
57505.370680 0.993182 0.003105 Spitzer 
57505.370703 1.004657 0.003105 Spitzer 
57505.370726 1.000629 0.003105 Spitzer 
57505.370749 0.994250 0.003105 Spitzer 
57505.370772 1.001212 0.003105 Spitzer 
57505.370796 0.999120 0.003105 Spitzer 
57505.370819 0.999148 0.003105 Spitzer 
57505.370842 0.995490 0.003105 Spitzer 
57505.370865 0.997793 0.003105 Spitzer 
57505.370888 0.999837 0.003105 Spitzer 
57505.370911 1.001298 0.003105 Spitzer 
57505.370934 1.000765 0.003105 Spitzer 
57505.370958 1.001045 0.003105 Spitzer 
57505.370981 0.998136 0.003105 Spitzer 
57505.371004 1.002641 0.003105 Spitzer 
57505.371027 1.001219 0.003105 Spitzer 
57505.371050 1.002980 0.003105 Spitzer 
57505.371073 1.000555 0.003105 Spitzer 
57505.371096 0.997965 0.003105 Spitzer 
57505.371120 0.999373 0.003105 Spitzer 
57505.371143 1.002993 0.003105 Spitzer 
57505.371166 0.998658 0.003105 Spitzer 
57505.371189 0.996231 0.003105 Spitzer 
57505.371212 1.002848 0.003105 Spitzer 
57505.371235 0.999927 0.003105 Spitzer 
57505.371258 1.000620 0.003105 Spitzer 
57505.371282 1.000955 0.003105 Spitzer 
57505.371305 1.000108 0.003105 Spitzer 
57505.371328 0.996138 0.003105 Spitzer 
57505.371367 0.990097 0.003105 Spitzer 
57505.371390 0.997128 0.003105 Spitzer 
57505.371413 0.996771 0.003105 Spitzer 
57505.371437 0.996272 0.003105 Spitzer 
57505.371460 1.004118 0.003105 Spitzer 
57505.371483 1.002249 0.003105 Spitzer 
57505.371506 1.000276 0.003105 Spitzer 
57505.371529 1.002627 0.003105 Spitzer 
57505.371552 1.001946 0.003105 Spitzer 
57505.371575 1.004433 0.003105 Spitzer 
57505.371599 0.999869 0.003105 Spitzer 
57505.371622 0.999360 0.003105 Spitzer 
57505.371645 1.000900 0.003105 Spitzer 
57505.371668 0.997918 0.003105 Spitzer 
57505.371691 0.997760 0.003105 Spitzer 
57505.371714 0.998411 0.003105 Spitzer 
57505.371737 0.998116 0.003105 Spitzer 
57505.371761 0.998744 0.003105 Spitzer 
57505.371784 1.005661 0.003105 Spitzer 
57505.371807 0.999526 0.003105 Spitzer 
57505.371830 1.001339 0.003105 Spitzer 
57505.371853 0.995844 0.003105 Spitzer 
57505.371876 1.006052 0.003105 Spitzer 
57505.371900 0.998393 0.003105 Spitzer 
57505.371923 0.998011 0.003105 Spitzer 
57505.371946 1.002156 0.003105 Spitzer 
57505.371969 1.000547 0.003105 Spitzer 
57505.371992 0.999454 0.003105 Spitzer 
57505.372015 0.999696 0.003105 Spitzer 
57505.372038 1.001329 0.003105 Spitzer 
57505.372062 1.004557 0.003105 Spitzer 
57505.372085 1.001153 0.003105 Spitzer 
57505.372108 0.999855 0.003105 Spitzer 
57505.372131 1.002675 0.003105 Spitzer 
57505.372154 1.002886 0.003105 Spitzer 
57505.372177 1.001728 0.003105 Spitzer 
57505.372200 1.000557 0.003105 Spitzer 
57505.372224 0.999838 0.003105 Spitzer 
57505.372247 0.998838 0.003105 Spitzer 
57505.372270 1.001986 0.003105 Spitzer 
57505.372293 1.001059 0.003105 Spitzer 
57505.372316 0.999413 0.003105 Spitzer 
57505.372339 1.001365 0.003105 Spitzer 
57505.372362 0.995749 0.003105 Spitzer 
57505.372386 0.998298 0.003105 Spitzer 
57505.372409 1.000443 0.003105 Spitzer 
57505.372432 0.999568 0.003105 Spitzer 
57505.372455 0.995826 0.003105 Spitzer 
57505.372478 1.001221 0.003105 Spitzer 
57505.372501 1.000122 0.003105 Spitzer 
57505.372525 1.000143 0.003105 Spitzer 
57505.372548 0.996292 0.003105 Spitzer 
57505.372571 0.999665 0.003105 Spitzer 
57505.372594 0.999262 0.003105 Spitzer 
57505.372617 0.998869 0.003105 Spitzer 
57505.372640 1.003503 0.003105 Spitzer 
57505.372663 1.002179 0.003105 Spitzer 
57505.372687 0.995485 0.003105 Spitzer 
57505.372710 1.000925 0.003105 Spitzer 
57505.372733 1.001191 0.003105 Spitzer 
57505.372756 1.001370 0.003105 Spitzer 
57505.372779 0.995997 0.003105 Spitzer 
57505.372802 0.999057 0.003105 Spitzer 
57505.372825 1.004825 0.003105 Spitzer 
57505.372865 0.991912 0.003105 Spitzer 
57505.372888 0.995702 0.003105 Spitzer 
57505.372911 1.001821 0.003105 Spitzer 
57505.372934 1.007791 0.003105 Spitzer 
57505.372957 1.001124 0.003105 Spitzer 
57505.372980 1.004491 0.003105 Spitzer 
57505.373003 0.995339 0.003105 Spitzer 
57505.373027 1.004828 0.003105 Spitzer 
57505.373050 0.996226 0.003105 Spitzer 
57505.373073 0.998285 0.003105 Spitzer 
57505.373096 0.995988 0.003105 Spitzer 
57505.373119 1.003689 0.003105 Spitzer 
57505.373142 1.004442 0.003105 Spitzer 
57505.373166 1.001920 0.003105 Spitzer 
57505.373189 0.995056 0.003105 Spitzer 
57505.373212 0.999762 0.003105 Spitzer 
57505.373235 1.003289 0.003105 Spitzer 
57505.373258 0.996689 0.003105 Spitzer 
57505.373281 1.000421 0.003105 Spitzer 
57505.373304 0.997855 0.003105 Spitzer 
57505.373328 0.997632 0.003105 Spitzer 
57505.373351 0.998455 0.003105 Spitzer 
57505.373374 0.998478 0.003105 Spitzer 
57505.373397 0.996910 0.003105 Spitzer 
57505.373420 0.996946 0.003105 Spitzer 
57505.373443 1.001204 0.003105 Spitzer 
57505.373466 0.999860 0.003105 Spitzer 
57505.373490 1.002139 0.003105 Spitzer 
57505.373513 0.999388 0.003105 Spitzer 
57505.373536 0.998229 0.003105 Spitzer 
57505.373559 0.997733 0.003105 Spitzer 
57505.373582 0.999783 0.003105 Spitzer 
57505.373605 1.005322 0.003105 Spitzer 
57505.373628 0.995551 0.003105 Spitzer 
57505.373652 0.999846 0.003105 Spitzer 
57505.373675 0.999660 0.003105 Spitzer 
57505.373698 0.997383 0.003105 Spitzer 
57505.373721 1.001526 0.003105 Spitzer 
57505.373744 0.997031 0.003105 Spitzer 
57505.373767 1.003253 0.003105 Spitzer 
57505.373791 1.000369 0.003105 Spitzer 
57505.373814 0.996806 0.003105 Spitzer 
57505.373837 0.995429 0.003105 Spitzer 
57505.373860 1.001471 0.003105 Spitzer 
57505.373883 0.994922 0.003105 Spitzer 
57505.373906 0.998519 0.003105 Spitzer 
57505.373929 0.999883 0.003105 Spitzer 
57505.373953 0.998355 0.003105 Spitzer 
57505.373976 1.004478 0.003105 Spitzer 
57505.373999 1.001276 0.003105 Spitzer 
57505.374022 1.001806 0.003105 Spitzer 
57505.374045 1.002455 0.003105 Spitzer 
57505.374068 0.997920 0.003105 Spitzer 
57505.374091 0.998218 0.003105 Spitzer 
57505.374115 1.002817 0.003105 Spitzer 
57505.374138 1.003427 0.003105 Spitzer 
57505.374161 1.002045 0.003105 Spitzer 
57505.374184 0.993407 0.003105 Spitzer 
57505.374207 1.001298 0.003105 Spitzer 
57505.374230 0.996060 0.003105 Spitzer 
57505.374253 0.999749 0.003105 Spitzer 
57505.374277 1.000722 0.003105 Spitzer 
57505.374300 0.999943 0.003105 Spitzer 
57505.374323 1.000091 0.003105 Spitzer 
57505.374362 0.991668 0.003105 Spitzer 
57505.374386 0.996774 0.003105 Spitzer 
57505.374409 0.997162 0.003105 Spitzer 
57505.374432 1.002275 0.003105 Spitzer 
57505.374455 0.999425 0.003105 Spitzer 
57505.374478 0.999556 0.003105 Spitzer 
57505.374501 1.003289 0.003105 Spitzer 
57505.374524 0.996506 0.003105 Spitzer 
57505.374548 0.995133 0.003105 Spitzer 
57505.374571 1.002097 0.003105 Spitzer 
57505.374594 1.002753 0.003105 Spitzer 
57505.374617 1.002153 0.003105 Spitzer 
57505.374640 0.999003 0.003105 Spitzer 
57505.374663 0.997747 0.003105 Spitzer 
57505.374686 0.999450 0.003105 Spitzer 
57505.374710 1.002593 0.003105 Spitzer 
57505.374733 1.003348 0.003105 Spitzer 
57505.374756 0.993879 0.003105 Spitzer 
57505.374779 1.001672 0.003105 Spitzer 
57505.374802 1.006591 0.003105 Spitzer 
57505.374825 0.998479 0.003105 Spitzer 
57505.374849 0.999673 0.003105 Spitzer 
57505.374872 1.004322 0.003105 Spitzer 
57505.374895 1.000148 0.003105 Spitzer 
57505.374918 0.999717 0.003105 Spitzer 
57505.374941 1.004190 0.003105 Spitzer 
57505.374964 0.999329 0.003105 Spitzer 
57505.374987 1.000952 0.003105 Spitzer 
57505.375011 0.998938 0.003105 Spitzer 
57505.375034 0.995469 0.003105 Spitzer 
57505.375057 1.000521 0.003105 Spitzer 
57505.375080 0.998084 0.003105 Spitzer 
57505.375103 1.000037 0.003105 Spitzer 
57505.375126 1.003967 0.003105 Spitzer 
57505.375149 1.004073 0.003105 Spitzer 
57505.375173 0.998273 0.003105 Spitzer 
57505.375196 1.003106 0.003105 Spitzer 
57505.375219 1.004480 0.003105 Spitzer 
57505.375242 1.001462 0.003105 Spitzer 
57505.375265 1.004451 0.003105 Spitzer 
57505.375288 1.005791 0.003105 Spitzer 
57505.375311 0.994141 0.003105 Spitzer 
57505.375335 0.999718 0.003105 Spitzer 
57505.375358 1.005315 0.003105 Spitzer 
57505.375381 0.999091 0.003105 Spitzer 
57505.375404 0.998714 0.003105 Spitzer 
57505.375427 0.999516 0.003105 Spitzer 
57505.375450 1.005236 0.003105 Spitzer 
57505.375474 1.003173 0.003105 Spitzer 
57505.375497 0.998623 0.003105 Spitzer 
57505.375520 0.998064 0.003105 Spitzer 
57505.375543 0.995548 0.003105 Spitzer 
57505.375566 0.998022 0.003105 Spitzer 
57505.375589 1.002929 0.003105 Spitzer 
57505.375612 0.996998 0.003105 Spitzer 
57505.375636 0.994854 0.003105 Spitzer 
57505.375659 1.000725 0.003105 Spitzer 
57505.375682 1.001101 0.003105 Spitzer 
57505.375705 0.999514 0.003105 Spitzer 
57505.375728 1.000294 0.003105 Spitzer 
57505.375751 0.999563 0.003105 Spitzer 
57505.375774 1.000334 0.003105 Spitzer 
57505.375798 0.998600 0.003105 Spitzer 
57505.375821 1.004281 0.003105 Spitzer 
57505.375860 0.987266 0.003105 Spitzer 
57505.375884 1.001438 0.003105 Spitzer 
57505.375907 0.995540 0.003105 Spitzer 
57505.375930 1.001440 0.003105 Spitzer 
57505.375953 0.999183 0.003105 Spitzer 
57505.375976 0.999833 0.003105 Spitzer 
57505.375999 0.998019 0.003105 Spitzer 
57505.376022 0.996002 0.003105 Spitzer 
57505.376046 1.003828 0.003105 Spitzer 
57505.376069 1.002378 0.003105 Spitzer 
57505.376092 1.001180 0.003105 Spitzer 
57505.376115 1.001869 0.003105 Spitzer 
57505.376138 0.997334 0.003105 Spitzer 
57505.376161 0.999032 0.003105 Spitzer 
57505.376184 0.996862 0.003105 Spitzer 
57505.376208 1.004724 0.003105 Spitzer 
57505.376231 1.003833 0.003105 Spitzer 
57505.376254 1.004850 0.003105 Spitzer 
57505.376277 1.000614 0.003105 Spitzer 
57505.376300 1.003725 0.003105 Spitzer 
57505.376323 1.001800 0.003105 Spitzer 
57505.376347 1.000067 0.003105 Spitzer 
57505.376370 1.000771 0.003105 Spitzer 
57505.376393 1.001850 0.003105 Spitzer 
57505.376416 0.996929 0.003105 Spitzer 
57505.376439 0.999628 0.003105 Spitzer 
57505.376462 1.003967 0.003105 Spitzer 
57505.376485 0.997303 0.003105 Spitzer 
57505.376509 0.998088 0.003105 Spitzer 
57505.376532 0.995996 0.003105 Spitzer 
57505.376555 1.000849 0.003105 Spitzer 
57505.376578 0.998731 0.003105 Spitzer 
57505.376601 0.999639 0.003105 Spitzer 
57505.376624 1.002859 0.003105 Spitzer 
57505.376647 0.998025 0.003105 Spitzer 
57505.376671 0.994894 0.003105 Spitzer 
57505.376694 0.998238 0.003105 Spitzer 
57505.376717 0.997832 0.003105 Spitzer 
57505.376740 1.002212 0.003105 Spitzer 
57505.376763 0.999451 0.003105 Spitzer 
57505.376786 1.000871 0.003105 Spitzer 
57505.376809 1.007452 0.003105 Spitzer 
57505.376833 1.003229 0.003105 Spitzer 
57505.376856 1.002276 0.003105 Spitzer 
57505.376879 0.998238 0.003105 Spitzer 
57505.376902 1.004684 0.003105 Spitzer 
57505.376925 0.999134 0.003105 Spitzer 
57505.376948 1.000894 0.003105 Spitzer 
57505.376972 1.000013 0.003105 Spitzer 
57505.376995 1.002158 0.003105 Spitzer 
57505.377018 1.000688 0.003105 Spitzer 
57505.377041 1.002491 0.003105 Spitzer 
57505.377064 1.000553 0.003105 Spitzer 
57505.377087 0.999035 0.003105 Spitzer 
57505.377110 1.002439 0.003105 Spitzer 
57505.377134 1.002028 0.003105 Spitzer 
57505.377157 0.997873 0.003105 Spitzer 
57505.377180 0.999630 0.003105 Spitzer 
57505.377203 1.003129 0.003105 Spitzer 
57505.377226 1.003564 0.003105 Spitzer 
57505.377249 0.994404 0.003105 Spitzer 
57505.377272 1.000685 0.003105 Spitzer 
57505.377296 1.000247 0.003105 Spitzer 
57505.377319 0.999148 0.003105 Spitzer 
57505.377358 0.995145 0.003105 Spitzer 
57505.377382 0.999094 0.003105 Spitzer 
57505.377405 0.996294 0.003105 Spitzer 
57505.377428 1.000168 0.003105 Spitzer 
57505.377451 0.999020 0.003105 Spitzer 
57505.377474 0.999918 0.003105 Spitzer 
57505.377497 1.001268 0.003105 Spitzer 
57505.377520 0.998169 0.003105 Spitzer 
57505.377544 1.003593 0.003105 Spitzer 
57505.377567 0.997495 0.003105 Spitzer 
57505.377590 1.001556 0.003105 Spitzer 
57505.377613 0.998066 0.003105 Spitzer 
57505.377636 1.004822 0.003105 Spitzer 
57505.377659 1.001364 0.003105 Spitzer 
57505.377682 0.999474 0.003105 Spitzer 
57505.377706 1.003079 0.003105 Spitzer 
57505.377729 1.003158 0.003105 Spitzer 
57505.377752 0.998338 0.003105 Spitzer 
57505.377775 1.003126 0.003105 Spitzer 
57505.377798 0.996282 0.003105 Spitzer 
57505.377821 1.001615 0.003105 Spitzer 
57505.377845 0.996107 0.003105 Spitzer 
57505.377868 1.000286 0.003105 Spitzer 
57505.377891 1.004023 0.003105 Spitzer 
57505.377914 0.999268 0.003105 Spitzer 
57505.377937 1.003065 0.003105 Spitzer 
57505.377960 1.002038 0.003105 Spitzer 
57505.377983 0.996869 0.003105 Spitzer 
57505.378007 1.000216 0.003105 Spitzer 
57505.378030 1.002584 0.003105 Spitzer 
57505.378053 1.002826 0.003105 Spitzer 
57505.378076 0.998544 0.003105 Spitzer 
57505.378099 0.995408 0.003105 Spitzer 
57505.378122 0.997402 0.003105 Spitzer 
57505.378145 1.002208 0.003105 Spitzer 
57505.378169 0.998928 0.003105 Spitzer 
57505.378192 1.003107 0.003105 Spitzer 
57505.378215 1.003104 0.003105 Spitzer 
57505.378238 0.999880 0.003105 Spitzer 
57505.378261 1.001633 0.003105 Spitzer 
57505.378284 0.997915 0.003105 Spitzer 
57505.378307 0.998382 0.003105 Spitzer 
57505.378331 0.995115 0.003105 Spitzer 
57505.378354 0.997680 0.003105 Spitzer 
57505.378377 0.999407 0.003105 Spitzer 
57505.378400 0.999393 0.003105 Spitzer 
57505.378423 0.998447 0.003105 Spitzer 
57505.378446 0.999991 0.003105 Spitzer 
57505.378470 0.998085 0.003105 Spitzer 
57505.378493 1.000073 0.003105 Spitzer 
57505.378516 0.998954 0.003105 Spitzer 
57505.378539 0.996598 0.003105 Spitzer 
57505.378562 0.998984 0.003105 Spitzer 
57505.378585 0.997064 0.003105 Spitzer 
57505.378608 0.997764 0.003105 Spitzer 
57505.378632 1.000635 0.003105 Spitzer 
57505.378655 0.997742 0.003105 Spitzer 
57505.378678 0.994843 0.003105 Spitzer 
57505.378701 1.002626 0.003105 Spitzer 
57505.378724 1.003156 0.003105 Spitzer 
57505.378747 1.001552 0.003105 Spitzer 
57505.378770 0.998255 0.003105 Spitzer 
57505.378794 1.000703 0.003105 Spitzer 
57505.378817 0.996483 0.003105 Spitzer 
57505.381725 0.991516 0.003105 Spitzer 
57505.381749 1.004189 0.003105 Spitzer 
57505.381772 1.001902 0.003105 Spitzer 
57505.381795 0.998327 0.003105 Spitzer 
57505.381818 0.999764 0.003105 Spitzer 
57505.381841 0.995985 0.003105 Spitzer 
57505.381864 0.999567 0.003105 Spitzer 
57505.381887 1.000883 0.003105 Spitzer 
57505.381911 0.998192 0.003105 Spitzer 
57505.381934 1.007183 0.003105 Spitzer 
57505.381957 1.000473 0.003105 Spitzer 
57505.381980 0.995417 0.003105 Spitzer 
57505.382003 0.994424 0.003105 Spitzer 
57505.382026 1.001694 0.003105 Spitzer 
57505.382049 1.003000 0.003105 Spitzer 
57505.382073 1.002309 0.003105 Spitzer 
57505.382096 0.998870 0.003105 Spitzer 
57505.382119 1.001147 0.003105 Spitzer 
57505.382142 0.995859 0.003105 Spitzer 
57505.382165 1.003850 0.003105 Spitzer 
57505.382188 1.001302 0.003105 Spitzer 
57505.382212 1.002483 0.003105 Spitzer 
57505.382235 0.999564 0.003105 Spitzer 
57505.382258 0.995727 0.003105 Spitzer 
57505.382281 1.004472 0.003105 Spitzer 
57505.382304 0.997232 0.003105 Spitzer 
57505.382327 1.001273 0.003105 Spitzer 
57505.382350 1.000422 0.003105 Spitzer 
57505.382374 0.995585 0.003105 Spitzer 
57505.382397 0.995463 0.003105 Spitzer 
57505.382420 1.003732 0.003105 Spitzer 
57505.382443 1.003801 0.003105 Spitzer 
57505.382466 1.002378 0.003105 Spitzer 
57505.382489 1.003863 0.003105 Spitzer 
57505.382512 1.000203 0.003105 Spitzer 
57505.382536 0.998194 0.003105 Spitzer 
57505.382559 0.999411 0.003105 Spitzer 
57505.382582 1.000037 0.003105 Spitzer 
57505.382605 0.994009 0.003105 Spitzer 
57505.382628 0.998907 0.003105 Spitzer 
57505.382651 1.000652 0.003105 Spitzer 
57505.382674 1.002740 0.003105 Spitzer 
57505.382698 0.999214 0.003105 Spitzer 
57505.382721 0.998953 0.003105 Spitzer 
57505.382744 0.995649 0.003105 Spitzer 
57505.382767 0.995786 0.003105 Spitzer 
57505.382790 1.002038 0.003105 Spitzer 
57505.382813 0.999096 0.003105 Spitzer 
57505.382837 1.003742 0.003105 Spitzer 
57505.382860 1.004881 0.003105 Spitzer 
57505.382883 1.003633 0.003105 Spitzer 
57505.382906 0.997842 0.003105 Spitzer 
57505.382929 0.997031 0.003105 Spitzer 
57505.382952 0.996794 0.003105 Spitzer 
57505.382975 1.000225 0.003105 Spitzer 
57505.382999 1.000763 0.003105 Spitzer 
57505.383022 0.995946 0.003105 Spitzer 
57505.383045 0.994745 0.003105 Spitzer 
57505.383068 1.004987 0.003105 Spitzer 
57505.383091 1.000456 0.003105 Spitzer 
57505.383114 1.004140 0.003105 Spitzer 
57505.383137 1.001844 0.003105 Spitzer 
57505.383161 0.998885 0.003105 Spitzer 
57505.383184 1.001059 0.003105 Spitzer 
57505.383223 0.990815 0.003105 Spitzer 
57505.383246 0.993513 0.003105 Spitzer 
57505.383269 0.998477 0.003105 Spitzer 
57505.383292 1.003496 0.003105 Spitzer 
57505.383315 0.998202 0.003105 Spitzer 
57505.383339 0.999337 0.003105 Spitzer 
57505.383362 0.998247 0.003105 Spitzer 
57505.383385 1.002552 0.003105 Spitzer 
57505.383408 1.000809 0.003105 Spitzer 
57505.383431 1.000120 0.003105 Spitzer 
57505.383454 0.997559 0.003105 Spitzer 
57505.383477 1.002070 0.003105 Spitzer 
57505.383501 0.998754 0.003105 Spitzer 
57505.383524 1.001148 0.003105 Spitzer 
57505.383547 0.995092 0.003105 Spitzer 
57505.383570 0.998978 0.003105 Spitzer 
57505.383593 0.994721 0.003105 Spitzer 
57505.383616 0.997572 0.003105 Spitzer 
57505.383639 1.002262 0.003105 Spitzer 
57505.383663 0.998959 0.003105 Spitzer 
57505.383686 0.999844 0.003105 Spitzer 
57505.383709 1.006773 0.003105 Spitzer 
57505.383732 1.001818 0.003105 Spitzer 
57505.383755 0.996973 0.003105 Spitzer 
57505.383778 0.995693 0.003105 Spitzer 
57505.383802 1.000629 0.003105 Spitzer 
57505.383825 0.999590 0.003105 Spitzer 
57505.383848 0.996522 0.003105 Spitzer 
57505.383871 1.002776 0.003105 Spitzer 
57505.383894 1.001658 0.003105 Spitzer 
57505.383917 1.002223 0.003105 Spitzer 
57505.383940 1.001699 0.003105 Spitzer 
57505.383964 1.003344 0.003105 Spitzer 
57505.383987 1.001565 0.003105 Spitzer 
57505.384010 1.003827 0.003105 Spitzer 
57505.384033 0.999335 0.003105 Spitzer 
57505.384056 0.996721 0.003105 Spitzer 
57505.384079 0.998722 0.003105 Spitzer 
57505.384102 0.999271 0.003105 Spitzer 
57505.384126 1.000674 0.003105 Spitzer 
57505.384149 0.995606 0.003105 Spitzer 
57505.384172 1.000771 0.003105 Spitzer 
57505.384195 1.003277 0.003105 Spitzer 
57505.384218 1.002305 0.003105 Spitzer 
57505.384241 0.996109 0.003105 Spitzer 
57505.384264 1.000590 0.003105 Spitzer 
57505.384288 0.999553 0.003105 Spitzer 
57505.384311 0.995445 0.003105 Spitzer 
57505.384334 1.003204 0.003105 Spitzer 
57505.384357 1.000625 0.003105 Spitzer 
57505.384380 1.003624 0.003105 Spitzer 
57505.384403 1.002631 0.003105 Spitzer 
57505.384427 0.999293 0.003105 Spitzer 
57505.384450 1.003223 0.003105 Spitzer 
57505.384473 0.995295 0.003105 Spitzer 
57505.384496 0.995858 0.003105 Spitzer 
57505.384519 1.003518 0.003105 Spitzer 
57505.384542 0.996262 0.003105 Spitzer 
57505.384565 1.000796 0.003105 Spitzer 
57505.384589 1.000092 0.003105 Spitzer 
57505.384612 1.001545 0.003105 Spitzer 
57505.384635 1.000094 0.003105 Spitzer 
57505.384658 1.003055 0.003105 Spitzer 
57505.384681 0.998608 0.003105 Spitzer 
57505.384721 0.997406 0.003105 Spitzer 
57505.384744 0.995315 0.003105 Spitzer 
57505.384767 1.000720 0.003105 Spitzer 
57505.384790 0.999343 0.003105 Spitzer 
57505.384813 1.003118 0.003105 Spitzer 
57505.384836 1.003062 0.003105 Spitzer 
57505.384860 1.003103 0.003105 Spitzer 
57505.384883 1.001823 0.003105 Spitzer 
57505.384906 1.001071 0.003105 Spitzer 
57505.384929 0.996468 0.003105 Spitzer 
57505.384952 1.000515 0.003105 Spitzer 
57505.384975 0.995253 0.003105 Spitzer 
57505.384998 0.998426 0.003105 Spitzer 
57505.385022 0.993449 0.003105 Spitzer 
57505.385045 0.999189 0.003105 Spitzer 
57505.385068 1.004094 0.003105 Spitzer 
57505.385091 0.994480 0.003105 Spitzer 
57505.385114 0.994593 0.003105 Spitzer 
57505.385137 0.998181 0.003105 Spitzer 
57505.385161 1.002137 0.003105 Spitzer 
57505.385184 0.998153 0.003105 Spitzer 
57505.385207 1.004133 0.003105 Spitzer 
57505.385230 0.997135 0.003105 Spitzer 
57505.385253 0.996057 0.003105 Spitzer 
57505.385276 1.002395 0.003105 Spitzer 
57505.385299 0.993863 0.003105 Spitzer 
57505.385323 1.000960 0.003105 Spitzer 
57505.385346 0.999167 0.003105 Spitzer 
57505.385369 1.002792 0.003105 Spitzer 
57505.385392 0.997106 0.003105 Spitzer 
57505.385415 1.001279 0.003105 Spitzer 
57505.385438 1.004245 0.003105 Spitzer 
57505.385461 0.998741 0.003105 Spitzer 
57505.385485 1.001131 0.003105 Spitzer 
57505.385508 0.999074 0.003105 Spitzer 
57505.385531 0.994252 0.003105 Spitzer 
57505.385554 1.006477 0.003105 Spitzer 
57505.385577 1.002940 0.003105 Spitzer 
57505.385600 1.001961 0.003105 Spitzer 
57505.385623 1.003911 0.003105 Spitzer 
57505.385647 1.001727 0.003105 Spitzer 
57505.385670 0.993871 0.003105 Spitzer 
57505.385693 1.001022 0.003105 Spitzer 
57505.385716 1.000084 0.003105 Spitzer 
57505.385739 1.004352 0.003105 Spitzer 
57505.385762 1.001025 0.003105 Spitzer 
57505.385786 0.999903 0.003105 Spitzer 
57505.385809 0.996137 0.003105 Spitzer 
57505.385832 0.999333 0.003105 Spitzer 
57505.385855 0.999029 0.003105 Spitzer 
57505.385878 1.000160 0.003105 Spitzer 
57505.385901 0.996193 0.003105 Spitzer 
57505.385924 0.998642 0.003105 Spitzer 
57505.385948 0.999797 0.003105 Spitzer 
57505.385971 0.999180 0.003105 Spitzer 
57505.385994 0.996401 0.003105 Spitzer 
57505.386017 1.003321 0.003105 Spitzer 
57505.386040 0.996597 0.003105 Spitzer 
57505.386063 0.998079 0.003105 Spitzer 
57505.386086 1.002903 0.003105 Spitzer 
57505.386110 1.005496 0.003105 Spitzer 
57505.386133 0.994585 0.003105 Spitzer 
57505.386156 1.003923 0.003105 Spitzer 
57505.386179 1.001074 0.003105 Spitzer 
57505.386219 0.994356 0.003105 Spitzer 
57505.386243 1.000808 0.003105 Spitzer 
57505.386266 0.998806 0.003105 Spitzer 
57505.386289 0.999387 0.003105 Spitzer 
57505.386312 0.999170 0.003105 Spitzer 
57505.386335 0.997635 0.003105 Spitzer 
57505.386358 0.995709 0.003105 Spitzer 
57505.386382 1.006256 0.003105 Spitzer 
57505.386405 1.001730 0.003105 Spitzer 
57505.386428 1.001532 0.003105 Spitzer 
57505.386451 1.000376 0.003105 Spitzer 
57505.386474 0.999197 0.003105 Spitzer 
57505.386497 1.007440 0.003105 Spitzer 
57505.386520 1.001075 0.003105 Spitzer 
57505.386544 1.001508 0.003105 Spitzer 
57505.386567 0.996837 0.003105 Spitzer 
57505.386590 1.003739 0.003105 Spitzer 
57505.386613 1.004319 0.003105 Spitzer 
57505.386636 1.004645 0.003105 Spitzer 
57505.386659 0.993673 0.003105 Spitzer 
57505.386682 0.996393 0.003105 Spitzer 
57505.386706 0.996661 0.003105 Spitzer 
57505.386729 1.000595 0.003105 Spitzer 
57505.386752 0.998984 0.003105 Spitzer 
57505.386775 0.999766 0.003105 Spitzer 
57505.386798 0.998917 0.003105 Spitzer 
57505.386821 1.003289 0.003105 Spitzer 
57505.386844 1.000660 0.003105 Spitzer 
57505.386868 0.997487 0.003105 Spitzer 
57505.386891 1.007825 0.003105 Spitzer 
57505.386914 1.002531 0.003105 Spitzer 
57505.386937 0.999396 0.003105 Spitzer 
57505.386960 0.997095 0.003105 Spitzer 
57505.386983 1.000060 0.003105 Spitzer 
57505.387007 1.001693 0.003105 Spitzer 
57505.387030 1.001490 0.003105 Spitzer 
57505.387053 1.004044 0.003105 Spitzer 
57505.387076 0.998786 0.003105 Spitzer 
57505.387099 0.997815 0.003105 Spitzer 
57505.387122 0.997524 0.003105 Spitzer 
57505.387145 1.001096 0.003105 Spitzer 
57505.387169 1.005804 0.003105 Spitzer 
57505.387192 0.999077 0.003105 Spitzer 
57505.387215 1.003339 0.003105 Spitzer 
57505.387238 1.000794 0.003105 Spitzer 
57505.387261 1.002512 0.003105 Spitzer 
57505.387284 1.002049 0.003105 Spitzer 
57505.387307 1.000181 0.003105 Spitzer 
57505.387331 1.016096 0.003105 Spitzer 
57505.387354 1.002456 0.003105 Spitzer 
57505.387377 1.004390 0.003105 Spitzer 
57505.387400 1.003887 0.003105 Spitzer 
57505.387423 1.001962 0.003105 Spitzer 
57505.387446 1.002230 0.003105 Spitzer 
57505.387469 1.001103 0.003105 Spitzer 
57505.387493 1.002067 0.003105 Spitzer 
57505.387516 0.996381 0.003105 Spitzer 
57505.387539 1.002846 0.003105 Spitzer 
57505.387562 1.001138 0.003105 Spitzer 
57505.387585 0.998991 0.003105 Spitzer 
57505.387608 1.002515 0.003105 Spitzer 
57505.387632 1.000298 0.003105 Spitzer 
57505.387655 1.003643 0.003105 Spitzer 
57505.387678 0.997372 0.003105 Spitzer 
57505.387716 0.988713 0.003105 Spitzer 
57505.387739 0.998534 0.003105 Spitzer 
57505.387762 0.998298 0.003105 Spitzer 
57505.387786 1.002054 0.003105 Spitzer 
57505.387809 0.995056 0.003105 Spitzer 
57505.387832 0.998626 0.003105 Spitzer 
57505.387855 0.996266 0.003105 Spitzer 
57505.387878 1.002328 0.003105 Spitzer 
57505.387901 0.998778 0.003105 Spitzer 
57505.387924 1.001793 0.003105 Spitzer 
57505.387948 0.996710 0.003105 Spitzer 
57505.387971 1.000075 0.003105 Spitzer 
57505.387994 1.004304 0.003105 Spitzer 
57505.388017 1.000914 0.003105 Spitzer 
57505.388040 0.999612 0.003105 Spitzer 
57505.388063 1.003197 0.003105 Spitzer 
57505.388086 0.995541 0.003105 Spitzer 
57505.388110 1.003357 0.003105 Spitzer 
57505.388133 0.999846 0.003105 Spitzer 
57505.388156 1.002823 0.003105 Spitzer 
57505.388179 1.005256 0.003105 Spitzer 
57505.388202 1.001111 0.003105 Spitzer 
57505.388225 1.000032 0.003105 Spitzer 
57505.388249 0.997115 0.003105 Spitzer 
57505.388272 1.001759 0.003105 Spitzer 
57505.388295 1.002574 0.003105 Spitzer 
57505.388318 1.001830 0.003105 Spitzer 
57505.388341 0.997271 0.003105 Spitzer 
57505.388364 1.004001 0.003105 Spitzer 
57505.388387 1.003078 0.003105 Spitzer 
57505.388411 1.000809 0.003105 Spitzer 
57505.388434 0.995945 0.003105 Spitzer 
57505.388457 0.997832 0.003105 Spitzer 
57505.388480 1.000613 0.003105 Spitzer 
57505.388503 1.004144 0.003105 Spitzer 
57505.388526 0.999485 0.003105 Spitzer 
57505.388549 0.999501 0.003105 Spitzer 
57505.388573 0.994140 0.003105 Spitzer 
57505.388596 0.995043 0.003105 Spitzer 
57505.388619 0.998747 0.003105 Spitzer 
57505.388642 0.998238 0.003105 Spitzer 
57505.388665 0.993725 0.003105 Spitzer 
57505.388688 0.998746 0.003105 Spitzer 
57505.388711 1.001661 0.003105 Spitzer 
57505.388735 0.996286 0.003105 Spitzer 
57505.388758 0.997513 0.003105 Spitzer 
57505.388781 0.992001 0.003105 Spitzer 
57505.388804 0.994903 0.003105 Spitzer 
57505.388827 0.994256 0.003105 Spitzer 
57505.388850 0.996225 0.003105 Spitzer 
57505.388874 0.993347 0.003105 Spitzer 
57505.388897 0.997170 0.003105 Spitzer 
57505.388920 1.000203 0.003105 Spitzer 
57505.388943 0.993241 0.003105 Spitzer 
57505.388966 0.996977 0.003105 Spitzer 
57505.388989 0.990268 0.003105 Spitzer 
57505.389012 0.992396 0.003105 Spitzer 
57505.389036 0.989279 0.003105 Spitzer 
57505.389059 0.996379 0.003105 Spitzer 
57505.389082 0.995449 0.003105 Spitzer 
57505.389105 0.997937 0.003105 Spitzer 
57505.389128 0.996078 0.003105 Spitzer 
57505.389151 0.993405 0.003105 Spitzer 
57505.389174 0.989882 0.003105 Spitzer 
57505.389214 0.993598 0.003105 Spitzer 
57505.389237 0.999099 0.003105 Spitzer 
57505.389260 0.995429 0.003105 Spitzer 
57505.389283 1.004054 0.003105 Spitzer 
57505.389306 0.999797 0.003105 Spitzer 
57505.389330 0.999142 0.003105 Spitzer 
57505.389353 1.002242 0.003105 Spitzer 
57505.389376 0.998193 0.003105 Spitzer 
57505.389399 0.993426 0.003105 Spitzer 
57505.389422 1.001168 0.003105 Spitzer 
57505.389445 1.000382 0.003105 Spitzer 
57505.389468 1.006356 0.003105 Spitzer 
57505.389492 0.996653 0.003105 Spitzer 
57505.389515 1.003254 0.003105 Spitzer 
57505.389538 1.003346 0.003105 Spitzer 
57505.389561 1.002458 0.003105 Spitzer 
57505.389584 1.008996 0.003105 Spitzer 
57505.389607 1.003186 0.003105 Spitzer 
57505.389630 1.004459 0.003105 Spitzer 
57505.389654 1.001437 0.003105 Spitzer 
57505.389677 0.993952 0.003105 Spitzer 
57505.389700 1.000012 0.003105 Spitzer 
57505.389723 0.998613 0.003105 Spitzer 
57505.389746 1.005602 0.003105 Spitzer 
57505.389769 0.998624 0.003105 Spitzer 
57505.389793 0.997698 0.003105 Spitzer 
57505.389816 1.002183 0.003105 Spitzer 
57505.389839 1.000177 0.003105 Spitzer 
57505.389862 1.003101 0.003105 Spitzer 
57505.389885 0.999930 0.003105 Spitzer 
57505.389908 0.997607 0.003105 Spitzer 
57505.389931 0.999452 0.003105 Spitzer 
57505.389955 0.997329 0.003105 Spitzer 
57505.389978 1.001367 0.003105 Spitzer 
57505.390001 0.997572 0.003105 Spitzer 
57505.390024 1.003776 0.003105 Spitzer 
57505.390047 1.003529 0.003105 Spitzer 
57505.390070 0.999294 0.003105 Spitzer 
57505.390093 1.005463 0.003105 Spitzer 
57505.390117 0.995506 0.003105 Spitzer 
57505.390140 1.000153 0.003105 Spitzer 
57505.390163 0.999779 0.003105 Spitzer 
57505.390186 1.002828 0.003105 Spitzer 
57505.390209 1.003564 0.003105 Spitzer 
57505.390232 0.996188 0.003105 Spitzer 
57505.390255 0.997100 0.003105 Spitzer 
57505.390279 1.000848 0.003105 Spitzer 
57505.390302 1.003414 0.003105 Spitzer 
57505.390325 0.998491 0.003105 Spitzer 
57505.390348 1.000470 0.003105 Spitzer 
57505.390371 0.997414 0.003105 Spitzer 
57505.390394 1.003148 0.003105 Spitzer 
57505.390418 1.002269 0.003105 Spitzer 
57505.390441 0.997634 0.003105 Spitzer 
57505.390464 0.998473 0.003105 Spitzer 
57505.390487 1.000222 0.003105 Spitzer 
57505.390510 0.999372 0.003105 Spitzer 
57505.390533 0.999036 0.003105 Spitzer 
57505.390556 0.999212 0.003105 Spitzer 
57505.390580 0.999222 0.003105 Spitzer 
57505.390603 1.003115 0.003105 Spitzer 
57505.390626 1.006147 0.003105 Spitzer 
57505.390649 0.998322 0.003105 Spitzer 
57505.390672 1.002605 0.003105 Spitzer 
57505.390712 0.990948 0.003105 Spitzer 
57505.390735 1.001116 0.003105 Spitzer 
57505.390758 1.004374 0.003105 Spitzer 
57505.390781 0.999952 0.003105 Spitzer 
57505.390804 0.999558 0.003105 Spitzer 
57505.390827 0.999000 0.003105 Spitzer 
57505.390851 1.000534 0.003105 Spitzer 
57505.390874 0.997126 0.003105 Spitzer 
57505.390897 1.004595 0.003105 Spitzer 
57505.390920 0.999997 0.003105 Spitzer 
57505.390943 1.006570 0.003105 Spitzer 
57505.390966 1.002219 0.003105 Spitzer 
57505.390989 1.000832 0.003105 Spitzer 
57505.391013 1.002065 0.003105 Spitzer 
57505.391036 1.000040 0.003105 Spitzer 
57505.391059 0.995383 0.003105 Spitzer 
57505.391082 1.003267 0.003105 Spitzer 
57505.391105 0.997750 0.003105 Spitzer 
57505.391128 1.002582 0.003105 Spitzer 
57505.391152 1.003249 0.003105 Spitzer 
57505.391175 1.001463 0.003105 Spitzer 
57505.391198 1.002216 0.003105 Spitzer 
57505.391221 1.001107 0.003105 Spitzer 
57505.391244 1.002991 0.003105 Spitzer 
57505.391267 1.001496 0.003105 Spitzer 
57505.391290 1.000268 0.003105 Spitzer 
57505.391314 0.994323 0.003105 Spitzer 
57505.391337 0.998448 0.003105 Spitzer 
57505.391360 0.998438 0.003105 Spitzer 
57505.391383 1.001929 0.003105 Spitzer 
57505.391406 0.996611 0.003105 Spitzer 
57505.391429 0.999187 0.003105 Spitzer 
57505.391452 1.002037 0.003105 Spitzer 
57505.391476 1.003926 0.003105 Spitzer 
57505.391499 0.999132 0.003105 Spitzer 
57505.391522 1.005362 0.003105 Spitzer 
57505.391545 0.999324 0.003105 Spitzer 
57505.391568 1.000849 0.003105 Spitzer 
57505.391591 1.002998 0.003105 Spitzer 
57505.391614 1.002092 0.003105 Spitzer 
57505.391638 1.006848 0.003105 Spitzer 
57505.391661 0.999213 0.003105 Spitzer 
57505.391684 1.002194 0.003105 Spitzer 
57505.391707 1.003115 0.003105 Spitzer 
57505.391730 1.004697 0.003105 Spitzer 
57505.391753 1.005901 0.003105 Spitzer 
57505.391777 1.000931 0.003105 Spitzer 
57505.391800 0.999995 0.003105 Spitzer 
57505.391823 1.004583 0.003105 Spitzer 
57505.391846 0.996046 0.003105 Spitzer 
57505.391869 1.002781 0.003105 Spitzer 
57505.391892 1.002017 0.003105 Spitzer 
57505.391915 1.004268 0.003105 Spitzer 
57505.391939 1.002476 0.003105 Spitzer 
57505.391962 0.998926 0.003105 Spitzer 
57505.391985 1.001513 0.003105 Spitzer 
57505.392008 0.999943 0.003105 Spitzer 
57505.392031 1.002301 0.003105 Spitzer 
57505.392054 0.998543 0.003105 Spitzer 
57505.392077 0.998485 0.003105 Spitzer 
57505.392101 1.001326 0.003105 Spitzer 
57505.392124 0.995089 0.003105 Spitzer 
57505.392147 0.997565 0.003105 Spitzer 
57505.392170 1.003048 0.003105 Spitzer 
57505.392210 0.991101 0.003105 Spitzer 
57505.392233 0.992649 0.003105 Spitzer 
57505.392256 0.995843 0.003105 Spitzer 
57505.392279 1.000369 0.003105 Spitzer 
57505.392302 1.001658 0.003105 Spitzer 
57505.392325 0.998491 0.003105 Spitzer 
57505.392348 1.003940 0.003105 Spitzer 
57505.392372 1.004663 0.003105 Spitzer 
57505.392395 0.997081 0.003105 Spitzer 
57505.392418 0.998477 0.003105 Spitzer 
57505.392441 0.998267 0.003105 Spitzer 
57505.392464 0.999018 0.003105 Spitzer 
57505.392487 1.001246 0.003105 Spitzer 
57505.392511 1.002329 0.003105 Spitzer 
57505.392534 0.997487 0.003105 Spitzer 
57505.392557 0.995687 0.003105 Spitzer 
57505.392580 0.995429 0.003105 Spitzer 
57505.392603 1.000116 0.003105 Spitzer 
57505.392626 1.000872 0.003105 Spitzer 
57505.392649 0.999996 0.003105 Spitzer 
57505.392673 0.998780 0.003105 Spitzer 
57505.392696 0.999932 0.003105 Spitzer 
57505.392719 0.997237 0.003105 Spitzer 
57505.392742 0.995374 0.003105 Spitzer 
57505.392765 1.004833 0.003105 Spitzer 
57505.392788 0.998374 0.003105 Spitzer 
57505.392811 1.006642 0.003105 Spitzer 
57505.392835 0.998017 0.003105 Spitzer 
57505.392858 0.998412 0.003105 Spitzer 
57505.392881 0.997309 0.003105 Spitzer 
57505.392904 1.001209 0.003105 Spitzer 
57505.392927 0.998467 0.003105 Spitzer 
57505.392950 1.002320 0.003105 Spitzer 
57505.392973 1.000550 0.003105 Spitzer 
57505.392997 0.996638 0.003105 Spitzer 
57505.393020 1.003174 0.003105 Spitzer 
57505.393043 1.003679 0.003105 Spitzer 
57505.393066 1.003653 0.003105 Spitzer 
57505.393089 1.002949 0.003105 Spitzer 
57505.393112 0.998644 0.003105 Spitzer 
57505.393136 0.993538 0.003105 Spitzer 
57505.393159 1.001661 0.003105 Spitzer 
57505.393182 0.998961 0.003105 Spitzer 
57505.393205 0.998234 0.003105 Spitzer 
57505.393228 1.001914 0.003105 Spitzer 
57505.393251 0.993104 0.003105 Spitzer 
57505.393274 1.000215 0.003105 Spitzer 
57505.393298 0.999685 0.003105 Spitzer 
57505.393321 1.000606 0.003105 Spitzer 
57505.393344 0.995185 0.003105 Spitzer 
57505.393367 1.000037 0.003105 Spitzer 
57505.393390 0.999020 0.003105 Spitzer 
57505.393413 1.001989 0.003105 Spitzer 
57505.393436 1.000618 0.003105 Spitzer 
57505.393460 0.994653 0.003105 Spitzer 
57505.393483 1.001071 0.003105 Spitzer 
57505.393506 0.998333 0.003105 Spitzer 
57505.393529 0.999645 0.003105 Spitzer 
57505.393552 1.003040 0.003105 Spitzer 
57505.393575 0.999200 0.003105 Spitzer 
57505.393598 0.996599 0.003105 Spitzer 
57505.393622 1.002788 0.003105 Spitzer 
57505.393645 0.998288 0.003105 Spitzer 
57505.393668 0.998915 0.003105 Spitzer 
57505.393708 0.989606 0.003105 Spitzer 
57505.393731 0.999371 0.003105 Spitzer 
57505.393754 1.002953 0.003105 Spitzer 
57505.393778 1.003405 0.003105 Spitzer 
57505.393801 1.000988 0.003105 Spitzer 
57505.393824 1.000159 0.003105 Spitzer 
57505.393847 0.998409 0.003105 Spitzer 
57505.393870 1.004591 0.003105 Spitzer 
57505.393893 1.002418 0.003105 Spitzer 
57505.393917 1.002884 0.003105 Spitzer 
57505.393940 1.001684 0.003105 Spitzer 
57505.393963 0.998913 0.003105 Spitzer 
57505.393986 0.999636 0.003105 Spitzer 
57505.394009 0.997784 0.003105 Spitzer 
57505.394032 0.998808 0.003105 Spitzer 
57505.394055 0.997377 0.003105 Spitzer 
57505.394079 1.000395 0.003105 Spitzer 
57505.394102 0.999884 0.003105 Spitzer 
57505.394125 1.003644 0.003105 Spitzer 
57505.394148 0.996865 0.003105 Spitzer 
57505.394171 0.998788 0.003105 Spitzer 
57505.394194 1.004269 0.003105 Spitzer 
57505.394217 1.002206 0.003105 Spitzer 
57505.394241 1.000291 0.003105 Spitzer 
57505.394264 1.008178 0.003105 Spitzer 
57505.394287 0.999166 0.003105 Spitzer 
57505.394310 0.997652 0.003105 Spitzer 
57505.394333 0.997601 0.003105 Spitzer 
57505.394356 1.000821 0.003105 Spitzer 
57505.394379 0.999749 0.003105 Spitzer 
57505.394403 1.002132 0.003105 Spitzer 
57505.394426 0.999432 0.003105 Spitzer 
57505.394449 0.999302 0.003105 Spitzer 
57505.394472 0.998457 0.003105 Spitzer 
57505.394495 0.996106 0.003105 Spitzer 
57505.394518 1.001667 0.003105 Spitzer 
57505.394542 1.002238 0.003105 Spitzer 
57505.394565 1.002375 0.003105 Spitzer 
57505.394588 0.998372 0.003105 Spitzer 
57505.394611 1.000677 0.003105 Spitzer 
57505.394634 1.006253 0.003105 Spitzer 
57505.394657 0.995348 0.003105 Spitzer 
57505.394680 0.998248 0.003105 Spitzer 
57505.394704 1.001408 0.003105 Spitzer 
57505.394727 1.004376 0.003105 Spitzer 
57505.394750 1.002668 0.003105 Spitzer 
57505.394773 0.999809 0.003105 Spitzer 
57505.394796 1.000955 0.003105 Spitzer 
57505.394819 0.995648 0.003105 Spitzer 
57505.394842 0.999731 0.003105 Spitzer 
57505.394866 1.001137 0.003105 Spitzer 
57505.394889 0.998877 0.003105 Spitzer 
57505.394912 1.000196 0.003105 Spitzer 
57505.394935 1.000454 0.003105 Spitzer 
57505.394958 1.002071 0.003105 Spitzer 
57505.394981 0.994867 0.003105 Spitzer 
57505.395004 0.998276 0.003105 Spitzer 
57505.395028 1.001054 0.003105 Spitzer 
57505.395051 1.001117 0.003105 Spitzer 
57505.395074 0.998734 0.003105 Spitzer 
57505.395097 0.997769 0.003105 Spitzer 
57505.395120 0.998369 0.003105 Spitzer 
57505.395143 0.994922 0.003105 Spitzer 
57505.395167 1.004733 0.003105 Spitzer 
57505.395205 0.988018 0.003105 Spitzer 
57505.395228 0.998170 0.003105 Spitzer 
57505.395251 0.997571 0.003105 Spitzer 
57505.395274 0.998375 0.003105 Spitzer 
57505.395298 0.998390 0.003105 Spitzer 
57505.395321 1.006168 0.003105 Spitzer 
57505.395344 1.001676 0.003105 Spitzer 
57505.395367 0.997534 0.003105 Spitzer 
57505.395390 0.997673 0.003105 Spitzer 
57505.395413 1.000660 0.003105 Spitzer 
57505.395436 0.999145 0.003105 Spitzer 
57505.395460 0.999958 0.003105 Spitzer 
57505.395483 1.000979 0.003105 Spitzer 
57505.395506 0.998746 0.003105 Spitzer 
57505.395529 1.002223 0.003105 Spitzer 
57505.395552 1.003333 0.003105 Spitzer 
57505.395575 0.998811 0.003105 Spitzer 
57505.395599 0.999296 0.003105 Spitzer 
57505.395622 1.000573 0.003105 Spitzer 
57505.395645 0.998623 0.003105 Spitzer 
57505.395668 0.999744 0.003105 Spitzer 
57505.395691 0.999067 0.003105 Spitzer 
57505.395714 1.000668 0.003105 Spitzer 
57505.395737 0.997865 0.003105 Spitzer 
57505.395761 1.000339 0.003105 Spitzer 
57505.395784 0.998495 0.003105 Spitzer 
57505.395807 0.999306 0.003105 Spitzer 
57505.395830 1.003554 0.003105 Spitzer 
57505.395853 0.997058 0.003105 Spitzer 
57505.395876 1.004513 0.003105 Spitzer 
57505.395899 0.998084 0.003105 Spitzer 
57505.395923 0.999903 0.003105 Spitzer 
57505.395946 1.000105 0.003105 Spitzer 
57505.395969 1.003800 0.003105 Spitzer 
57505.395992 1.001212 0.003105 Spitzer 
57505.396015 1.004993 0.003105 Spitzer 
57505.396038 0.999669 0.003105 Spitzer 
57505.396061 1.003562 0.003105 Spitzer 
57505.396085 0.999957 0.003105 Spitzer 
57505.396108 1.001766 0.003105 Spitzer 
57505.396131 0.998969 0.003105 Spitzer 
57505.396154 1.000022 0.003105 Spitzer 
57505.396177 1.002089 0.003105 Spitzer 
57505.396200 0.996562 0.003105 Spitzer 
57505.396224 0.999933 0.003105 Spitzer 
57505.396247 0.998669 0.003105 Spitzer 
57505.396270 1.001930 0.003105 Spitzer 
57505.396293 1.007024 0.003105 Spitzer 
57505.396316 1.002439 0.003105 Spitzer 
57505.396339 1.000071 0.003105 Spitzer 
57505.396362 0.999343 0.003105 Spitzer 
57505.396386 1.004423 0.003105 Spitzer 
57505.396409 1.003991 0.003105 Spitzer 
57505.396432 0.998255 0.003105 Spitzer 
57505.396455 0.994566 0.003105 Spitzer 
57505.396478 0.997191 0.003105 Spitzer 
57505.396501 1.000021 0.003105 Spitzer 
57505.396524 0.999628 0.003105 Spitzer 
57505.396548 1.005208 0.003105 Spitzer 
57505.396571 0.996751 0.003105 Spitzer 
57505.396594 1.002635 0.003105 Spitzer 
57505.396617 1.005867 0.003105 Spitzer 
57505.396640 0.996471 0.003105 Spitzer 
57505.396663 0.997589 0.003105 Spitzer 
57505.396703 0.998466 0.003105 Spitzer 
57505.396726 0.994337 0.003105 Spitzer 
57505.396749 0.999742 0.003105 Spitzer 
57505.396772 0.994955 0.003105 Spitzer 
57505.396795 1.001763 0.003105 Spitzer 
57505.396819 1.002858 0.003105 Spitzer 
57505.396842 0.997193 0.003105 Spitzer 
57505.396865 0.996090 0.003105 Spitzer 
57505.396888 1.006121 0.003105 Spitzer 
57505.396911 0.999837 0.003105 Spitzer 
57505.396934 0.997607 0.003105 Spitzer 
57505.396957 1.003566 0.003105 Spitzer 
57505.396981 1.001312 0.003105 Spitzer 
57505.397004 0.999829 0.003105 Spitzer 
57505.397027 1.001116 0.003105 Spitzer 
57505.397050 0.998974 0.003105 Spitzer 
57505.397073 1.003756 0.003105 Spitzer 
57505.397096 1.004241 0.003105 Spitzer 
57505.397119 0.999906 0.003105 Spitzer 
57505.397143 0.998862 0.003105 Spitzer 
57505.397166 1.001732 0.003105 Spitzer 
57505.397189 1.001493 0.003105 Spitzer 
57505.397212 1.002596 0.003105 Spitzer 
57505.397235 1.003737 0.003105 Spitzer 
57505.397258 1.000388 0.003105 Spitzer 
57505.397282 0.997856 0.003105 Spitzer 
57505.397305 0.998476 0.003105 Spitzer 
57505.397328 1.001185 0.003105 Spitzer 
57505.397351 1.000630 0.003105 Spitzer 
57505.397374 1.001631 0.003105 Spitzer 
57505.397397 1.000065 0.003105 Spitzer 
57505.397420 0.994060 0.003105 Spitzer 
57505.397444 0.995801 0.003105 Spitzer 
57505.397467 0.998236 0.003105 Spitzer 
57505.397490 1.001525 0.003105 Spitzer 
57505.397513 1.000898 0.003105 Spitzer 
57505.397536 1.001632 0.003105 Spitzer 
57505.397559 0.998788 0.003105 Spitzer 
57505.397582 0.999312 0.003105 Spitzer 
57505.397606 0.998280 0.003105 Spitzer 
57505.397629 0.998063 0.003105 Spitzer 
57505.397652 0.994351 0.003105 Spitzer 
57505.397675 0.998579 0.003105 Spitzer 
57505.397698 1.005610 0.003105 Spitzer 
57505.397721 1.000928 0.003105 Spitzer 
57505.397744 1.003128 0.003105 Spitzer 
57505.397768 1.003394 0.003105 Spitzer 
57505.397791 0.999628 0.003105 Spitzer 
57505.397814 0.995527 0.003105 Spitzer 
57505.397837 0.997778 0.003105 Spitzer 
57505.397860 1.002547 0.003105 Spitzer 
57505.397883 1.008547 0.003105 Spitzer 
57505.397907 1.000118 0.003105 Spitzer 
57505.397930 1.002099 0.003105 Spitzer 
57505.397953 0.997979 0.003105 Spitzer 
57505.397976 0.997797 0.003105 Spitzer 
57505.397999 0.994448 0.003105 Spitzer 
57505.398022 0.997693 0.003105 Spitzer 
57505.398045 0.998647 0.003105 Spitzer 
57505.398069 1.003315 0.003105 Spitzer 
57505.398092 1.003600 0.003105 Spitzer 
57505.398115 0.997882 0.003105 Spitzer 
57505.398138 0.997069 0.003105 Spitzer 
57505.398161 1.006003 0.003105 Spitzer 
57505.398200 0.987898 0.003105 Spitzer 
57505.398224 0.996958 0.003105 Spitzer 
57505.398247 0.997384 0.003105 Spitzer 
57505.398270 0.998447 0.003105 Spitzer 
57505.398293 0.996645 0.003105 Spitzer 
57505.398316 1.001669 0.003105 Spitzer 
57505.398339 0.997623 0.003105 Spitzer 
57505.398363 1.003450 0.003105 Spitzer 
57505.398386 1.001149 0.003105 Spitzer 
57505.398409 1.005229 0.003105 Spitzer 
57505.398432 0.998204 0.003105 Spitzer 
57505.398455 1.001607 0.003105 Spitzer 
57505.398478 1.002028 0.003105 Spitzer 
57505.398501 0.994854 0.003105 Spitzer 
57505.398525 1.003512 0.003105 Spitzer 
57505.398548 1.000258 0.003105 Spitzer 
57505.398571 0.999561 0.003105 Spitzer 
57505.398594 1.001413 0.003105 Spitzer 
57505.398617 1.002439 0.003105 Spitzer 
57505.398640 1.000449 0.003105 Spitzer 
57505.398663 1.001085 0.003105 Spitzer 
57505.398687 1.002642 0.003105 Spitzer 
57505.398710 1.002515 0.003105 Spitzer 
57505.398733 1.000541 0.003105 Spitzer 
57505.398756 0.999666 0.003105 Spitzer 
57505.398779 1.003424 0.003105 Spitzer 
57505.398802 1.001917 0.003105 Spitzer 
57505.398826 0.998667 0.003105 Spitzer 
57505.398849 1.002516 0.003105 Spitzer 
57505.398872 1.002817 0.003105 Spitzer 
57505.398895 0.998561 0.003105 Spitzer 
57505.398918 1.002994 0.003105 Spitzer 
57505.398941 0.998932 0.003105 Spitzer 
57505.398964 1.000293 0.003105 Spitzer 
57505.398988 0.996464 0.003105 Spitzer 
57505.399011 0.997690 0.003105 Spitzer 
57505.399034 1.006728 0.003105 Spitzer 
57505.399057 0.999786 0.003105 Spitzer 
57505.399080 0.997140 0.003105 Spitzer 
57505.399103 1.003138 0.003105 Spitzer 
57505.399126 0.997354 0.003105 Spitzer 
57505.399150 0.998861 0.003105 Spitzer 
57505.399173 0.999162 0.003105 Spitzer 
57505.399196 1.001705 0.003105 Spitzer 
57505.399219 1.000122 0.003105 Spitzer 
57505.399242 0.997525 0.003105 Spitzer 
57505.399265 1.000881 0.003105 Spitzer 
57505.399288 0.999130 0.003105 Spitzer 
57505.399312 0.996795 0.003105 Spitzer 
57505.399335 0.995220 0.003105 Spitzer 
57505.399358 1.003703 0.003105 Spitzer 
57505.399381 1.006081 0.003105 Spitzer 
57505.399404 1.000330 0.003105 Spitzer 
57505.399427 1.001662 0.003105 Spitzer 
57505.399451 1.004887 0.003105 Spitzer 
57505.399474 0.997378 0.003105 Spitzer 
57505.399497 0.998990 0.003105 Spitzer 
57505.399520 1.001094 0.003105 Spitzer 
57505.399543 1.004833 0.003105 Spitzer 
57505.399566 1.002073 0.003105 Spitzer 
57505.399589 0.998318 0.003105 Spitzer 
57505.399613 1.002589 0.003105 Spitzer 
57505.399636 1.000436 0.003105 Spitzer 
57505.399659 1.002982 0.003105 Spitzer 
57505.399698 0.993926 0.003105 Spitzer 
57505.399721 0.998438 0.003105 Spitzer 
57505.399744 1.002388 0.003105 Spitzer 
57505.399768 1.001000 0.003105 Spitzer 
57505.399791 0.995382 0.003105 Spitzer 
57505.399814 0.999541 0.003105 Spitzer 
57505.399837 0.999166 0.003105 Spitzer 
57505.399860 1.002191 0.003105 Spitzer 
57505.399883 1.001568 0.003105 Spitzer 
57505.399907 0.999770 0.003105 Spitzer 
57505.399930 0.996631 0.003105 Spitzer 
57505.399953 0.998748 0.003105 Spitzer 
57505.399976 1.000434 0.003105 Spitzer 
57505.399999 1.000087 0.003105 Spitzer 
57505.400022 1.002263 0.003105 Spitzer 
57505.400045 1.000128 0.003105 Spitzer 
57505.400069 0.990194 0.003105 Spitzer 
57505.400092 1.002716 0.003105 Spitzer 
57505.400115 0.997992 0.003105 Spitzer 
57505.400138 1.004097 0.003105 Spitzer 
57505.400161 0.998279 0.003105 Spitzer 
57505.400184 1.004151 0.003105 Spitzer 
57505.400207 0.997589 0.003105 Spitzer 
57505.400231 0.999452 0.003105 Spitzer 
57505.400254 1.003693 0.003105 Spitzer 
57505.400277 0.998020 0.003105 Spitzer 
57505.400300 0.999108 0.003105 Spitzer 
57505.400323 0.998301 0.003105 Spitzer 
57505.400346 0.997731 0.003105 Spitzer 
57505.400369 0.995691 0.003105 Spitzer 
57505.400393 0.998455 0.003105 Spitzer 
57505.400416 1.003708 0.003105 Spitzer 
57505.400439 0.993634 0.003105 Spitzer 
57505.400462 0.998800 0.003105 Spitzer 
57505.400485 1.005551 0.003105 Spitzer 
57505.400508 1.003999 0.003105 Spitzer 
57505.400532 0.997184 0.003105 Spitzer 
57505.400555 1.007140 0.003105 Spitzer 
57505.400578 0.999016 0.003105 Spitzer 
57505.400601 1.000053 0.003105 Spitzer 
57505.400624 1.002177 0.003105 Spitzer 
57505.400647 1.007163 0.003105 Spitzer 
57505.400670 0.999520 0.003105 Spitzer 
57505.400694 0.996959 0.003105 Spitzer 
57505.400717 1.003124 0.003105 Spitzer 
57505.400740 1.001434 0.003105 Spitzer 
57505.400763 1.000308 0.003105 Spitzer 
57505.400786 0.999425 0.003105 Spitzer 
57505.400809 0.995250 0.003105 Spitzer 
57505.400832 1.002153 0.003105 Spitzer 
57505.400856 0.999687 0.003105 Spitzer 
57505.400879 1.000379 0.003105 Spitzer 
57505.400902 1.000685 0.003105 Spitzer 
57505.400925 0.996791 0.003105 Spitzer 
57505.400948 0.999270 0.003105 Spitzer 
57505.400971 0.997601 0.003105 Spitzer 
57505.400994 0.997626 0.003105 Spitzer 
57505.401041 1.002522 0.003105 Spitzer 
57505.401064 1.006570 0.003105 Spitzer 
57505.401087 1.003667 0.003105 Spitzer 
57505.401110 0.999201 0.003105 Spitzer 
57505.401133 1.002492 0.003105 Spitzer 
57505.401157 1.001412 0.003105 Spitzer 
57505.401197 0.989537 0.003105 Spitzer 
57505.401220 1.000361 0.003105 Spitzer 
57505.401243 1.000502 0.003105 Spitzer 
57505.401267 0.995687 0.003105 Spitzer 
57505.401290 0.999001 0.003105 Spitzer 
57505.401313 0.995028 0.003105 Spitzer 
57505.401336 1.003394 0.003105 Spitzer 
57505.401359 0.999289 0.003105 Spitzer 
57505.401382 1.000257 0.003105 Spitzer 
57505.401405 0.999714 0.003105 Spitzer 
57505.401429 1.003031 0.003105 Spitzer 
57505.401452 0.998497 0.003105 Spitzer 
57505.401475 1.001300 0.003105 Spitzer 
57505.401498 1.000095 0.003105 Spitzer 
57505.401521 1.002791 0.003105 Spitzer 
57505.401544 1.002610 0.003105 Spitzer 
57505.401567 1.002033 0.003105 Spitzer 
57505.401591 1.001960 0.003105 Spitzer 
57505.401614 1.001855 0.003105 Spitzer 
57505.401637 0.997295 0.003105 Spitzer 
57505.401660 1.006022 0.003105 Spitzer 
57505.401683 0.998128 0.003105 Spitzer 
57505.401706 0.999435 0.003105 Spitzer 
57505.401730 0.996891 0.003105 Spitzer 
57505.401753 0.997611 0.003105 Spitzer 
57505.401776 1.002582 0.003105 Spitzer 
57505.401799 0.999460 0.003105 Spitzer 
57505.401822 0.994966 0.003105 Spitzer 
57505.401845 1.001638 0.003105 Spitzer 
57505.401868 0.998206 0.003105 Spitzer 
57505.401892 1.003164 0.003105 Spitzer 
57505.401915 1.001211 0.003105 Spitzer 
57505.401938 0.999480 0.003105 Spitzer 
57505.401961 0.993578 0.003105 Spitzer 
57505.401984 0.997688 0.003105 Spitzer 
57505.402007 1.000387 0.003105 Spitzer 
57505.402030 0.995258 0.003105 Spitzer 
57505.402054 0.998163 0.003105 Spitzer 
57505.402077 1.002529 0.003105 Spitzer 
57505.402100 1.003011 0.003105 Spitzer 
57505.402123 0.999900 0.003105 Spitzer 
57505.402146 0.993028 0.003105 Spitzer 
57505.402169 1.006558 0.003105 Spitzer 
57505.402192 0.996275 0.003105 Spitzer 
57505.402216 0.997290 0.003105 Spitzer 
57505.402239 0.998341 0.003105 Spitzer 
57505.402262 1.001105 0.003105 Spitzer 
57505.402285 0.996411 0.003105 Spitzer 
57505.402308 1.002849 0.003105 Spitzer 
57505.402331 0.996676 0.003105 Spitzer 
57505.402355 0.994114 0.003105 Spitzer 
57505.402378 1.008409 0.003105 Spitzer 
57505.402401 0.996753 0.003105 Spitzer 
57505.402424 0.999314 0.003105 Spitzer 
57505.402447 1.000540 0.003105 Spitzer 
57505.402470 0.999413 0.003105 Spitzer 
57505.402493 0.998319 0.003105 Spitzer 
57505.402517 0.998877 0.003105 Spitzer 
57505.402540 1.000873 0.003105 Spitzer 
57505.402563 0.999983 0.003105 Spitzer 
57505.402586 1.002874 0.003105 Spitzer 
57505.402609 0.996125 0.003105 Spitzer 
57505.402632 0.993575 0.003105 Spitzer 
57505.402655 1.000278 0.003105 Spitzer 
57505.402694 0.996637 0.003105 Spitzer 
57505.402717 1.000996 0.003105 Spitzer 
57505.402740 0.999293 0.003105 Spitzer 
57505.402763 1.000930 0.003105 Spitzer 
57505.402786 0.998702 0.003105 Spitzer 
57505.402810 1.003627 0.003105 Spitzer 
57505.402833 0.996661 0.003105 Spitzer 
57505.402856 0.994693 0.003105 Spitzer 
57505.402879 1.006301 0.003105 Spitzer 
57505.402902 1.000466 0.003105 Spitzer 
57505.402925 0.999698 0.003105 Spitzer 
57505.402948 0.998812 0.003105 Spitzer 
57505.402972 0.999984 0.003105 Spitzer 
57505.402995 0.996507 0.003105 Spitzer 
57505.403018 1.002459 0.003105 Spitzer 
57505.403041 0.999638 0.003105 Spitzer 
57505.403064 1.002861 0.003105 Spitzer 
57505.403087 1.003914 0.003105 Spitzer 
57505.403110 1.000953 0.003105 Spitzer 
57505.403134 0.998993 0.003105 Spitzer 
57505.403157 0.998053 0.003105 Spitzer 
57505.403180 0.998273 0.003105 Spitzer 
57505.403203 1.002663 0.003105 Spitzer 
57505.403226 1.001060 0.003105 Spitzer 
57505.403249 0.998959 0.003105 Spitzer 
57505.403273 0.997827 0.003105 Spitzer 
57505.403296 1.003075 0.003105 Spitzer 
57505.403319 0.997198 0.003105 Spitzer 
57505.403342 1.002450 0.003105 Spitzer 
57505.403365 1.002333 0.003105 Spitzer 
57505.403388 0.997355 0.003105 Spitzer 
57505.403411 0.997468 0.003105 Spitzer 
57505.403435 0.996662 0.003105 Spitzer 
57505.403458 1.003823 0.003105 Spitzer 
57505.403481 1.000706 0.003105 Spitzer 
57505.403504 1.000293 0.003105 Spitzer 
57505.403527 1.000816 0.003105 Spitzer 
57505.403550 1.002568 0.003105 Spitzer 
57505.403573 1.001758 0.003105 Spitzer 
57505.403597 1.000406 0.003105 Spitzer 
57505.403620 1.006160 0.003105 Spitzer 
57505.403643 1.001131 0.003105 Spitzer 
57505.403666 0.999706 0.003105 Spitzer 
57505.403689 1.006598 0.003105 Spitzer 
57505.403712 1.004611 0.003105 Spitzer 
57505.403735 0.999986 0.003105 Spitzer 
57505.403759 1.000286 0.003105 Spitzer 
57505.403782 1.003733 0.003105 Spitzer 
57505.403805 1.000904 0.003105 Spitzer 
57505.403828 1.000128 0.003105 Spitzer 
57505.403851 1.001226 0.003105 Spitzer 
57505.403874 0.999216 0.003105 Spitzer 
57505.403898 1.000174 0.003105 Spitzer 
57505.403921 1.001636 0.003105 Spitzer 
57505.403944 1.002509 0.003105 Spitzer 
57505.403967 0.998716 0.003105 Spitzer 
57505.403990 1.000028 0.003105 Spitzer 
57505.404013 0.999121 0.003105 Spitzer 
57505.404036 0.998428 0.003105 Spitzer 
57505.404060 1.003895 0.003105 Spitzer 
57505.404083 0.998230 0.003105 Spitzer 
57505.404106 1.001408 0.003105 Spitzer 
57505.404129 1.002806 0.003105 Spitzer 
57505.404152 1.000038 0.003105 Spitzer 
57505.404191 0.990349 0.003105 Spitzer 
57505.404215 0.997816 0.003105 Spitzer 
57505.404238 1.002707 0.003105 Spitzer 
57505.404261 1.003127 0.003105 Spitzer 
57505.404284 1.001302 0.003105 Spitzer 
57505.404307 1.000016 0.003105 Spitzer 
57505.404330 0.997628 0.003105 Spitzer 
57505.404354 1.002563 0.003105 Spitzer 
57505.404377 1.003492 0.003105 Spitzer 
57505.404400 0.996972 0.003105 Spitzer 
57505.404423 0.997325 0.003105 Spitzer 
57505.404446 0.999968 0.003105 Spitzer 
57505.404469 1.004430 0.003105 Spitzer 
57505.404492 1.000487 0.003105 Spitzer 
57505.404516 0.997112 0.003105 Spitzer 
57505.404539 1.002996 0.003105 Spitzer 
57505.404562 0.998539 0.003105 Spitzer 
57505.404585 0.995727 0.003105 Spitzer 
57505.404608 0.996615 0.003105 Spitzer 
57505.404631 1.004357 0.003105 Spitzer 
57505.404654 0.997370 0.003105 Spitzer 
57505.404678 0.997523 0.003105 Spitzer 
57505.404701 1.001797 0.003105 Spitzer 
57505.404724 1.003103 0.003105 Spitzer 
57505.404747 1.002851 0.003105 Spitzer 
57505.404770 1.002775 0.003105 Spitzer 
57505.404793 1.003198 0.003105 Spitzer 
57505.404816 0.996294 0.003105 Spitzer 
57505.404840 1.002054 0.003105 Spitzer 
57505.404863 0.998772 0.003105 Spitzer 
57505.404886 0.996407 0.003105 Spitzer 
57505.404909 0.999049 0.003105 Spitzer 
57505.404932 0.998344 0.003105 Spitzer 
57505.404955 1.000359 0.003105 Spitzer 
57505.404979 0.998600 0.003105 Spitzer 
57505.405002 0.998060 0.003105 Spitzer 
57505.405025 1.002467 0.003105 Spitzer 
57505.405048 0.999586 0.003105 Spitzer 
57505.405071 0.997649 0.003105 Spitzer 
57505.405094 1.000923 0.003105 Spitzer 
57505.405117 1.002805 0.003105 Spitzer 
57505.405141 1.001815 0.003105 Spitzer 
57505.405164 1.002256 0.003105 Spitzer 
57505.405187 1.000281 0.003105 Spitzer 
57505.405210 1.004233 0.003105 Spitzer 
57505.405233 0.996841 0.003105 Spitzer 
57505.405256 0.999588 0.003105 Spitzer 
57505.405279 1.000773 0.003105 Spitzer 
57505.405303 1.003363 0.003105 Spitzer 
57505.405326 1.004168 0.003105 Spitzer 
57505.405349 0.996921 0.003105 Spitzer 
57505.405372 1.003129 0.003105 Spitzer 
57505.405395 1.002478 0.003105 Spitzer 
57505.405418 1.000522 0.003105 Spitzer 
57505.405441 1.002423 0.003105 Spitzer 
57505.405465 0.996847 0.003105 Spitzer 
57505.405488 0.999569 0.003105 Spitzer 
57505.405511 0.995408 0.003105 Spitzer 
57505.405534 0.999911 0.003105 Spitzer 
57505.405557 0.996346 0.003105 Spitzer 
57505.405580 1.000517 0.003105 Spitzer 
57505.405604 1.003692 0.003105 Spitzer 
57505.405627 0.996225 0.003105 Spitzer 
57505.405650 0.999124 0.003105 Spitzer 
57505.405689 0.996349 0.003105 Spitzer 
57505.405713 1.000509 0.003105 Spitzer 
57505.405736 1.001155 0.003105 Spitzer 
57505.405759 1.001563 0.003105 Spitzer 
57505.405782 0.996194 0.003105 Spitzer 
57505.405805 0.997521 0.003105 Spitzer 
57505.405828 0.999119 0.003105 Spitzer 
57505.405851 0.998378 0.003105 Spitzer 
57505.405875 0.997431 0.003105 Spitzer 
57505.405898 1.000856 0.003105 Spitzer 
57505.405921 0.995912 0.003105 Spitzer 
57505.405944 1.003243 0.003105 Spitzer 
57505.405967 1.001102 0.003105 Spitzer 
57505.405990 1.001727 0.003105 Spitzer 
57505.406013 1.003482 0.003105 Spitzer 
57505.406037 0.997006 0.003105 Spitzer 
57505.406060 1.001308 0.003105 Spitzer 
57505.406083 0.996840 0.003105 Spitzer 
57505.406106 0.998693 0.003105 Spitzer 
57505.406129 1.000943 0.003105 Spitzer 
57505.406152 1.006731 0.003105 Spitzer 
57505.406176 1.001533 0.003105 Spitzer 
57505.406199 0.997793 0.003105 Spitzer 
57505.406222 0.999340 0.003105 Spitzer 
57505.406245 1.000712 0.003105 Spitzer 
57505.406268 1.000299 0.003105 Spitzer 
57505.406291 1.000665 0.003105 Spitzer 
57505.406314 0.999666 0.003105 Spitzer 
57505.406338 1.000769 0.003105 Spitzer 
57505.406361 0.996659 0.003105 Spitzer 
57505.406384 1.008286 0.003105 Spitzer 
57505.406407 1.004476 0.003105 Spitzer 
57505.406430 0.994793 0.003105 Spitzer 
57505.406453 1.004654 0.003105 Spitzer 
57505.406476 0.997941 0.003105 Spitzer 
57505.406500 1.002655 0.003105 Spitzer 
57505.406523 1.002019 0.003105 Spitzer 
57505.406546 1.000383 0.003105 Spitzer 
57505.406569 0.997282 0.003105 Spitzer 
57505.406592 0.996337 0.003105 Spitzer 
57505.406615 1.002283 0.003105 Spitzer 
57505.406638 0.994773 0.003105 Spitzer 
57505.406662 1.000288 0.003105 Spitzer 
57505.406685 0.995740 0.003105 Spitzer 
57505.406708 1.000138 0.003105 Spitzer 
57505.406731 0.998178 0.003105 Spitzer 
57505.406754 1.001782 0.003105 Spitzer 
57505.406777 0.999396 0.003105 Spitzer 
57505.406801 1.000897 0.003105 Spitzer 
57505.406824 0.999697 0.003105 Spitzer 
57505.406847 1.000590 0.003105 Spitzer 
57505.406870 0.997953 0.003105 Spitzer 
57505.406893 0.999367 0.003105 Spitzer 
57505.406916 0.997663 0.003105 Spitzer 
57505.406939 0.999942 0.003105 Spitzer 
57505.406963 1.001159 0.003105 Spitzer 
57505.406986 0.994991 0.003105 Spitzer 
57505.407009 0.997509 0.003105 Spitzer 
57505.407032 0.998815 0.003105 Spitzer 
57505.407055 0.998695 0.003105 Spitzer 
57505.407078 1.003452 0.003105 Spitzer 
57505.407101 0.994102 0.003105 Spitzer 
57505.407125 1.001621 0.003105 Spitzer 
57505.407148 1.000497 0.003105 Spitzer 
57505.407187 0.991236 0.003105 Spitzer 
57505.407210 1.004619 0.003105 Spitzer 
57505.407233 1.005087 0.003105 Spitzer 
57505.407257 0.995543 0.003105 Spitzer 
57505.407280 0.996071 0.003105 Spitzer 
57505.407303 0.998335 0.003105 Spitzer 
57505.407326 1.006094 0.003105 Spitzer 
57505.407349 1.006742 0.003105 Spitzer 
57505.407372 1.005544 0.003105 Spitzer 
57505.407395 0.998214 0.003105 Spitzer 
57505.407419 1.000737 0.003105 Spitzer 
57505.407442 1.003073 0.003105 Spitzer 
57505.407465 0.998209 0.003105 Spitzer 
57505.407488 1.006011 0.003105 Spitzer 
57505.407511 1.005114 0.003105 Spitzer 
57505.407534 1.001358 0.003105 Spitzer 
57505.407557 0.997914 0.003105 Spitzer 
57505.407581 0.997352 0.003105 Spitzer 
57505.407604 1.003835 0.003105 Spitzer 
57505.407627 0.997328 0.003105 Spitzer 
57505.407650 1.000139 0.003105 Spitzer 
57505.407673 0.996554 0.003105 Spitzer 
57505.407696 0.998936 0.003105 Spitzer 
57505.407720 0.997534 0.003105 Spitzer 
57505.407743 1.002288 0.003105 Spitzer 
57505.407766 1.004270 0.003105 Spitzer 
57505.407789 1.001017 0.003105 Spitzer 
57505.407812 0.998863 0.003105 Spitzer 
57505.407835 0.997576 0.003105 Spitzer 
57505.407858 0.997592 0.003105 Spitzer 
57505.407882 0.999830 0.003105 Spitzer 
57505.407905 0.999942 0.003105 Spitzer 
57505.407928 0.997954 0.003105 Spitzer 
57505.407951 0.997130 0.003105 Spitzer 
57505.407974 1.001389 0.003105 Spitzer 
57505.407997 0.999659 0.003105 Spitzer 
57505.408020 1.002251 0.003105 Spitzer 
57505.408044 1.004674 0.003105 Spitzer 
57505.408067 0.999077 0.003105 Spitzer 
57505.408090 0.997805 0.003105 Spitzer 
57505.408113 1.003652 0.003105 Spitzer 
57505.408136 0.998271 0.003105 Spitzer 
57505.408159 1.003867 0.003105 Spitzer 
57505.408182 0.995862 0.003105 Spitzer 
57505.408206 1.001426 0.003105 Spitzer 
57505.408229 0.998147 0.003105 Spitzer 
57505.408252 1.001276 0.003105 Spitzer 
57505.408275 0.999260 0.003105 Spitzer 
57505.408298 0.998806 0.003105 Spitzer 
57505.408321 0.999434 0.003105 Spitzer 
57505.408345 1.004641 0.003105 Spitzer 
57505.408368 1.005648 0.003105 Spitzer 
57505.408391 1.001721 0.003105 Spitzer 
57505.408414 0.999667 0.003105 Spitzer 
57505.408437 0.999990 0.003105 Spitzer 
57505.408460 1.003939 0.003105 Spitzer 
57505.408483 1.001751 0.003105 Spitzer 
57505.408507 1.001134 0.003105 Spitzer 
57505.408530 1.002775 0.003105 Spitzer 
57505.408553 0.998083 0.003105 Spitzer 
57505.408576 1.002159 0.003105 Spitzer 
57505.408599 0.997642 0.003105 Spitzer 
57505.408622 0.998364 0.003105 Spitzer 
57505.408645 1.000249 0.003105 Spitzer 
57505.408686 0.989828 0.003105 Spitzer 
57505.408709 1.000499 0.003105 Spitzer 
57505.408732 0.996272 0.003105 Spitzer 
57505.408755 0.999588 0.003105 Spitzer 
57505.408778 0.994337 0.003105 Spitzer 
57505.408802 0.998704 0.003105 Spitzer 
57505.408825 0.997387 0.003105 Spitzer 
57505.408848 1.001567 0.003105 Spitzer 
57505.408871 0.995677 0.003105 Spitzer 
57505.408894 1.000703 0.003105 Spitzer 
57505.408917 0.998474 0.003105 Spitzer 
57505.408941 1.002441 0.003105 Spitzer 
57505.408964 1.002538 0.003105 Spitzer 
57505.408987 1.006034 0.003105 Spitzer 
57505.409010 0.998512 0.003105 Spitzer 
57505.409033 0.999084 0.003105 Spitzer 
57505.409056 0.994923 0.003105 Spitzer 
57505.409079 1.004419 0.003105 Spitzer 
57505.409103 0.999261 0.003105 Spitzer 
57505.409126 1.003876 0.003105 Spitzer 
57505.409149 0.997569 0.003105 Spitzer 
57505.409172 0.994077 0.003105 Spitzer 
57505.409195 1.004627 0.003105 Spitzer 
57505.409218 1.004262 0.003105 Spitzer 
57505.409241 0.994058 0.003105 Spitzer 
57505.409265 1.002977 0.003105 Spitzer 
57505.409288 0.997718 0.003105 Spitzer 
57505.409311 0.999858 0.003105 Spitzer 
57505.409334 0.995654 0.003105 Spitzer 
57505.409357 1.004845 0.003105 Spitzer 
57505.409380 1.000493 0.003105 Spitzer 
57505.409403 0.998215 0.003105 Spitzer 
57505.409427 1.002163 0.003105 Spitzer 
57505.409450 1.001877 0.003105 Spitzer 
57505.409473 1.000450 0.003105 Spitzer 
57505.409496 1.003868 0.003105 Spitzer 
57505.409519 0.995691 0.003105 Spitzer 
57505.409542 1.000724 0.003105 Spitzer 
57505.409566 1.003587 0.003105 Spitzer 
57505.409589 1.002443 0.003105 Spitzer 
57505.409612 1.005031 0.003105 Spitzer 
57505.409635 0.999034 0.003105 Spitzer 
57505.409658 0.996339 0.003105 Spitzer 
57505.409681 0.999252 0.003105 Spitzer 
57505.409704 1.008463 0.003105 Spitzer 
57505.409728 1.001704 0.003105 Spitzer 
57505.409751 1.005916 0.003105 Spitzer 
57505.409774 0.995937 0.003105 Spitzer 
57505.409797 0.995794 0.003105 Spitzer 
57505.409820 0.999217 0.003105 Spitzer 
57505.409843 0.998503 0.003105 Spitzer 
57505.409866 0.998892 0.003105 Spitzer 
57505.409890 0.996883 0.003105 Spitzer 
57505.409913 0.998906 0.003105 Spitzer 
57505.409936 1.000716 0.003105 Spitzer 
57505.409959 0.995972 0.003105 Spitzer 
57505.409982 1.002886 0.003105 Spitzer 
57505.410005 0.998915 0.003105 Spitzer 
57505.410028 1.001405 0.003105 Spitzer 
57505.410052 1.002597 0.003105 Spitzer 
57505.410075 0.992268 0.003105 Spitzer 
57505.410098 1.001892 0.003105 Spitzer 
57505.410121 0.997588 0.003105 Spitzer 
57505.410144 1.000628 0.003105 Spitzer 
57505.410183 0.990736 0.003105 Spitzer 
57505.410206 0.997592 0.003105 Spitzer 
57505.410229 0.997165 0.003105 Spitzer 
57505.410275 1.002488 0.003105 Spitzer 
57505.410299 1.000585 0.003105 Spitzer 
57505.410322 0.998516 0.003105 Spitzer 
57505.410345 0.999159 0.003105 Spitzer 
57505.410368 0.998215 0.003105 Spitzer 
57505.410391 0.996948 0.003105 Spitzer 
57505.410414 1.001072 0.003105 Spitzer 
57505.410437 1.005503 0.003105 Spitzer 
57505.410461 1.004940 0.003105 Spitzer 
57505.410484 0.997527 0.003105 Spitzer 
57505.410507 0.999085 0.003105 Spitzer 
57505.410530 1.000013 0.003105 Spitzer 
57505.410553 1.002156 0.003105 Spitzer 
57505.410576 0.996244 0.003105 Spitzer 
57505.410599 1.000024 0.003105 Spitzer 
57505.410623 0.998142 0.003105 Spitzer 
57505.410646 1.002419 0.003105 Spitzer 
57505.410669 0.998165 0.003105 Spitzer 
57505.410692 0.998425 0.003105 Spitzer 
57505.410715 0.999717 0.003105 Spitzer 
57505.410738 0.996224 0.003105 Spitzer 
57505.410762 1.001770 0.003105 Spitzer 
57505.410785 0.997090 0.003105 Spitzer 
57505.410808 0.999510 0.003105 Spitzer 
57505.410831 1.001269 0.003105 Spitzer 
57505.410854 1.002261 0.003105 Spitzer 
57505.410877 1.006898 0.003105 Spitzer 
57505.410900 0.999565 0.003105 Spitzer 
57505.410924 0.999127 0.003105 Spitzer 
57505.410947 0.998510 0.003105 Spitzer 
57505.410970 1.004778 0.003105 Spitzer 
57505.410993 0.999693 0.003105 Spitzer 
57505.411016 1.000817 0.003105 Spitzer 
57505.411039 0.995168 0.003105 Spitzer 
57505.411062 0.997955 0.003105 Spitzer 
57505.411086 1.000421 0.003105 Spitzer 
57505.411109 0.998531 0.003105 Spitzer 
57505.411132 1.001908 0.003105 Spitzer 
57505.411155 0.999890 0.003105 Spitzer 
57505.411178 1.004876 0.003105 Spitzer 
57505.411201 1.001713 0.003105 Spitzer 
57505.411224 0.999264 0.003105 Spitzer 
57505.411248 1.001831 0.003105 Spitzer 
57505.411271 0.998557 0.003105 Spitzer 
57505.411294 0.998223 0.003105 Spitzer 
57505.411317 1.000317 0.003105 Spitzer 
57505.411340 1.001058 0.003105 Spitzer 
57505.411363 1.000091 0.003105 Spitzer 
57505.411387 1.002815 0.003105 Spitzer 
57505.411410 0.999271 0.003105 Spitzer 
57505.411433 0.998583 0.003105 Spitzer 
57505.411456 1.002404 0.003105 Spitzer 
57505.411479 0.999749 0.003105 Spitzer 
57505.411502 0.997476 0.003105 Spitzer 
57505.411525 1.001764 0.003105 Spitzer 
57505.411549 0.996370 0.003105 Spitzer 
57505.411572 0.998969 0.003105 Spitzer 
57505.411595 1.000900 0.003105 Spitzer 
57505.411618 0.998350 0.003105 Spitzer 
57505.411641 0.996743 0.003105 Spitzer 
57505.411680 0.992258 0.003105 Spitzer 
57505.411703 0.999428 0.003105 Spitzer 
57505.411727 1.000619 0.003105 Spitzer 
57505.411750 0.999237 0.003105 Spitzer 
57505.411773 1.001603 0.003105 Spitzer 
57505.411796 0.996235 0.003105 Spitzer 
57505.411819 0.994333 0.003105 Spitzer 
57505.411842 1.000907 0.003105 Spitzer 
57505.411865 1.001361 0.003105 Spitzer 
57505.411889 1.001544 0.003105 Spitzer 
57505.411912 1.002245 0.003105 Spitzer 
57505.411935 0.998972 0.003105 Spitzer 
57505.411958 0.998504 0.003105 Spitzer 
57505.411981 0.997171 0.003105 Spitzer 
57505.412004 0.995505 0.003105 Spitzer 
57505.412028 0.992049 0.003105 Spitzer 
57505.412051 0.994770 0.003105 Spitzer 
57505.412074 0.997967 0.003105 Spitzer 
57505.412097 0.988027 0.003105 Spitzer 
57505.412120 0.988570 0.003105 Spitzer 
57505.412143 0.992506 0.003105 Spitzer 
57505.412166 0.989363 0.003105 Spitzer 
57505.412190 0.993480 0.003105 Spitzer 
57505.412213 0.994748 0.003105 Spitzer 
57505.412236 0.990318 0.003105 Spitzer 
57505.412259 0.999021 0.003105 Spitzer 
57505.412282 0.992783 0.003105 Spitzer 
57505.412305 0.994030 0.003105 Spitzer 
57505.412328 0.990770 0.003105 Spitzer 
57505.412352 0.995908 0.003105 Spitzer 
57505.412375 0.988699 0.003105 Spitzer 
57505.412398 0.987497 0.003105 Spitzer 
57505.412421 0.990006 0.003105 Spitzer 
57505.412444 0.992386 0.003105 Spitzer 
57505.412467 0.994191 0.003105 Spitzer 
57505.412490 0.995386 0.003105 Spitzer 
57505.412514 0.993439 0.003105 Spitzer 
57505.412537 0.991560 0.003105 Spitzer 
57505.412560 0.994595 0.003105 Spitzer 
57505.412583 0.991425 0.003105 Spitzer 
57505.412606 0.985886 0.003105 Spitzer 
57505.412629 0.993104 0.003105 Spitzer 
57505.412653 0.990553 0.003105 Spitzer 
57505.412676 0.995567 0.003105 Spitzer 
57505.412699 0.993908 0.003105 Spitzer 
57505.412722 0.992590 0.003105 Spitzer 
57505.412745 0.999091 0.003105 Spitzer 
57505.412768 0.999401 0.003105 Spitzer 
57505.412791 0.988195 0.003105 Spitzer 
57505.412815 0.994050 0.003105 Spitzer 
57505.412838 0.993855 0.003105 Spitzer 
57505.412861 1.000901 0.003105 Spitzer 
57505.412884 0.992297 0.003105 Spitzer 
57505.412907 0.995755 0.003105 Spitzer 
57505.412930 0.998966 0.003105 Spitzer 
57505.412953 0.995486 0.003105 Spitzer 
57505.412977 0.993332 0.003105 Spitzer 
57505.413000 0.993786 0.003105 Spitzer 
57505.413023 0.998919 0.003105 Spitzer 
57505.413046 0.998701 0.003105 Spitzer 
57505.413069 1.001976 0.003105 Spitzer 
57505.413092 0.996355 0.003105 Spitzer 
57505.413115 1.002779 0.003105 Spitzer 
57505.413139 1.001050 0.003105 Spitzer 
57505.413178 0.985264 0.003105 Spitzer 
57505.413201 1.003050 0.003105 Spitzer 
57505.413224 1.001019 0.003105 Spitzer 
57505.413248 1.003151 0.003105 Spitzer 
57505.413271 1.000999 0.003105 Spitzer 
57505.413294 1.003153 0.003105 Spitzer 
57505.413317 1.001421 0.003105 Spitzer 
57505.413340 0.998719 0.003105 Spitzer 
57505.413363 1.002364 0.003105 Spitzer 
57505.413387 0.999192 0.003105 Spitzer 
57505.413410 1.001632 0.003105 Spitzer 
57505.413433 0.997907 0.003105 Spitzer 
57505.413456 1.000996 0.003105 Spitzer 
57505.413479 1.000463 0.003105 Spitzer 
57505.413502 0.997851 0.003105 Spitzer 
57505.413525 1.002808 0.003105 Spitzer 
57505.413549 0.999388 0.003105 Spitzer 
57505.413572 0.999292 0.003105 Spitzer 
57505.413595 1.001283 0.003105 Spitzer 
57505.413618 0.995374 0.003105 Spitzer 
57505.413641 0.998271 0.003105 Spitzer 
57505.413664 1.000946 0.003105 Spitzer 
57505.413687 1.002993 0.003105 Spitzer 
57505.413711 0.997761 0.003105 Spitzer 
57505.413734 1.005513 0.003105 Spitzer 
57505.413757 1.001554 0.003105 Spitzer 
57505.413780 1.001077 0.003105 Spitzer 
57505.413803 0.999067 0.003105 Spitzer 
57505.413826 1.006161 0.003105 Spitzer 
57505.413849 0.997848 0.003105 Spitzer 
57505.413873 1.002294 0.003105 Spitzer 
57505.413896 1.000750 0.003105 Spitzer 
57505.413919 1.006037 0.003105 Spitzer 
57505.413942 1.001404 0.003105 Spitzer 
57505.413965 0.996452 0.003105 Spitzer 
57505.413988 1.000060 0.003105 Spitzer 
57505.414012 0.999083 0.003105 Spitzer 
57505.414035 1.000996 0.003105 Spitzer 
57505.414058 0.999215 0.003105 Spitzer 
57505.414081 0.998712 0.003105 Spitzer 
57505.414104 1.008869 0.003105 Spitzer 
57505.414127 0.999512 0.003105 Spitzer 
57505.414150 1.000286 0.003105 Spitzer 
57505.414174 1.002306 0.003105 Spitzer 
57505.414197 1.000594 0.003105 Spitzer 
57505.414220 1.002114 0.003105 Spitzer 
57505.414243 1.001009 0.003105 Spitzer 
57505.414266 1.007776 0.003105 Spitzer 
57505.414289 1.001252 0.003105 Spitzer 
57505.414312 0.999363 0.003105 Spitzer 
57505.414336 0.998163 0.003105 Spitzer 
57505.414359 1.005686 0.003105 Spitzer 
57505.414382 0.996248 0.003105 Spitzer 
57505.414405 0.998007 0.003105 Spitzer 
57505.414428 0.992624 0.003105 Spitzer 
57505.414451 0.996754 0.003105 Spitzer 
57505.414474 0.998964 0.003105 Spitzer 
57505.414498 1.001491 0.003105 Spitzer 
57505.414521 1.002384 0.003105 Spitzer 
57505.414544 1.002116 0.003105 Spitzer 
57505.414567 1.003869 0.003105 Spitzer 
57505.414590 1.009182 0.003105 Spitzer 
57505.414613 0.996140 0.003105 Spitzer 
57505.414637 0.999512 0.003105 Spitzer 
57505.414676 0.991401 0.003105 Spitzer 
57505.414699 1.000172 0.003105 Spitzer 
57505.414722 1.002858 0.003105 Spitzer 
57505.414745 0.997436 0.003105 Spitzer 
57505.414768 0.997624 0.003105 Spitzer 
57505.414792 1.000035 0.003105 Spitzer 
57505.414815 1.001767 0.003105 Spitzer 
57505.414838 0.997967 0.003105 Spitzer 
57505.414861 0.997967 0.003105 Spitzer 
57505.414884 1.000453 0.003105 Spitzer 
57505.414907 1.001004 0.003105 Spitzer 
57505.414931 0.998637 0.003105 Spitzer 
57505.414954 0.999777 0.003105 Spitzer 
57505.414977 1.000758 0.003105 Spitzer 
57505.415000 1.002674 0.003105 Spitzer 
57505.415023 0.999945 0.003105 Spitzer 
57505.415046 1.002596 0.003105 Spitzer 
57505.415069 1.000827 0.003105 Spitzer 
57505.415093 1.000750 0.003105 Spitzer 
57505.415116 0.999080 0.003105 Spitzer 
57505.415139 0.999946 0.003105 Spitzer 
57505.415162 1.004037 0.003105 Spitzer 
57505.415185 0.998229 0.003105 Spitzer 
57505.415208 0.993538 0.003105 Spitzer 
57505.415231 0.994115 0.003105 Spitzer 
57505.415255 1.004098 0.003105 Spitzer 
57505.415278 1.004181 0.003105 Spitzer 
57505.415301 1.002635 0.003105 Spitzer 
57505.415324 0.998406 0.003105 Spitzer 
57505.415347 0.996776 0.003105 Spitzer 
57505.415370 1.005817 0.003105 Spitzer 
57505.415393 1.001762 0.003105 Spitzer 
57505.415417 0.998922 0.003105 Spitzer 
57505.415440 1.004004 0.003105 Spitzer 
57505.415463 0.998638 0.003105 Spitzer 
57505.415486 1.000208 0.003105 Spitzer 
57505.415509 1.001336 0.003105 Spitzer 
57505.415532 1.000218 0.003105 Spitzer 
57505.415556 0.996787 0.003105 Spitzer 
57505.415579 0.999958 0.003105 Spitzer 
57505.415602 1.004540 0.003105 Spitzer 
57505.415625 0.997162 0.003105 Spitzer 
57505.415648 1.005240 0.003105 Spitzer 
57505.415671 1.004841 0.003105 Spitzer 
57505.415694 0.997799 0.003105 Spitzer 
57505.415718 0.999750 0.003105 Spitzer 
57505.415741 1.002915 0.003105 Spitzer 
57505.415764 1.000489 0.003105 Spitzer 
57505.415787 0.999085 0.003105 Spitzer 
57505.415810 0.998334 0.003105 Spitzer 
57505.415833 0.997803 0.003105 Spitzer 
57505.415856 1.002785 0.003105 Spitzer 
57505.415880 0.996202 0.003105 Spitzer 
57505.415903 0.997330 0.003105 Spitzer 
57505.415926 1.003452 0.003105 Spitzer 
57505.415949 1.006027 0.003105 Spitzer 
57505.415972 0.995868 0.003105 Spitzer 
57505.415995 0.998905 0.003105 Spitzer 
57505.416018 1.004458 0.003105 Spitzer 
57505.416042 1.007516 0.003105 Spitzer 
57505.416065 0.994455 0.003105 Spitzer 
57505.416088 1.001188 0.003105 Spitzer 
57505.416111 0.997577 0.003105 Spitzer 
57505.416134 0.998139 0.003105 Spitzer 
57505.416175 0.994041 0.003105 Spitzer 
57505.416198 0.996000 0.003105 Spitzer 
57505.416221 0.998299 0.003105 Spitzer 
57505.416244 0.998252 0.003105 Spitzer 
57505.416267 0.999484 0.003105 Spitzer 
57505.416290 1.007248 0.003105 Spitzer 
57505.416314 0.997160 0.003105 Spitzer 
57505.416337 1.002133 0.003105 Spitzer 
57505.416360 1.000496 0.003105 Spitzer 
57505.416383 0.995079 0.003105 Spitzer 
57505.416406 1.004373 0.003105 Spitzer 
57505.416429 0.999235 0.003105 Spitzer 
57505.416452 1.002077 0.003105 Spitzer 
57505.416476 0.999056 0.003105 Spitzer 
57505.416499 1.002442 0.003105 Spitzer 
57505.416522 1.001841 0.003105 Spitzer 
57505.416545 1.006472 0.003105 Spitzer 
57505.416568 1.001290 0.003105 Spitzer 
57505.416591 1.006256 0.003105 Spitzer 
57505.416615 0.997573 0.003105 Spitzer 
57505.416638 1.002094 0.003105 Spitzer 
57505.416661 1.004011 0.003105 Spitzer 
57505.416684 1.003918 0.003105 Spitzer 
57505.416707 0.996468 0.003105 Spitzer 
57505.416730 1.004400 0.003105 Spitzer 
57505.416753 0.995587 0.003105 Spitzer 
57505.416777 0.997403 0.003105 Spitzer 
57505.416800 1.000322 0.003105 Spitzer 
57505.416823 0.998905 0.003105 Spitzer 
57505.416846 1.004469 0.003105 Spitzer 
57505.416869 0.997574 0.003105 Spitzer 
57505.416892 0.999425 0.003105 Spitzer 
57505.416915 1.000729 0.003105 Spitzer 
57505.416939 0.998836 0.003105 Spitzer 
57505.416962 0.996978 0.003105 Spitzer 
57505.416985 1.003884 0.003105 Spitzer 
57505.417008 1.001037 0.003105 Spitzer 
57505.417031 0.998048 0.003105 Spitzer 
57505.417054 1.001289 0.003105 Spitzer 
57505.417077 0.995630 0.003105 Spitzer 
57505.417101 0.996678 0.003105 Spitzer 
57505.417124 1.005024 0.003105 Spitzer 
57505.417147 1.001566 0.003105 Spitzer 
57505.417170 1.006020 0.003105 Spitzer 
57505.417193 1.001434 0.003105 Spitzer 
57505.417216 0.995962 0.003105 Spitzer 
57505.417240 0.997158 0.003105 Spitzer 
57505.417263 1.002145 0.003105 Spitzer 
57505.417286 0.997285 0.003105 Spitzer 
57505.417309 1.001089 0.003105 Spitzer 
57505.417332 0.999084 0.003105 Spitzer 
57505.417355 1.001491 0.003105 Spitzer 
57505.417378 1.005345 0.003105 Spitzer 
57505.417402 1.002366 0.003105 Spitzer 
57505.417425 1.003627 0.003105 Spitzer 
57505.417448 1.001316 0.003105 Spitzer 
57505.417471 0.996727 0.003105 Spitzer 
57505.417494 1.004424 0.003105 Spitzer 
57505.417517 0.999313 0.003105 Spitzer 
57505.417540 1.001756 0.003105 Spitzer 
57505.417564 1.000228 0.003105 Spitzer 
57505.417587 1.007169 0.003105 Spitzer 
57505.417610 1.001489 0.003105 Spitzer 
57505.417633 0.994334 0.003105 Spitzer 
57505.417672 0.990375 0.003105 Spitzer 
57505.417695 0.996594 0.003105 Spitzer 
57505.417718 1.000360 0.003105 Spitzer 
57505.417741 0.995936 0.003105 Spitzer 
57505.417764 0.996930 0.003105 Spitzer 
57505.417787 1.001939 0.003105 Spitzer 
57505.417810 1.004364 0.003105 Spitzer 
57505.417834 0.999219 0.003105 Spitzer 
57505.417857 1.003039 0.003105 Spitzer 
57505.417880 1.000119 0.003105 Spitzer 
57505.417903 0.999118 0.003105 Spitzer 
57505.417926 1.003427 0.003105 Spitzer 
57505.417949 1.001383 0.003105 Spitzer 
57505.417973 1.000160 0.003105 Spitzer 
57505.417996 1.000575 0.003105 Spitzer 
57505.418019 0.998030 0.003105 Spitzer 
57505.418042 0.998507 0.003105 Spitzer 
57505.418065 1.002395 0.003105 Spitzer 
57505.418088 1.005800 0.003105 Spitzer 
57505.418111 1.002106 0.003105 Spitzer 
57505.418135 0.996288 0.003105 Spitzer 
57505.418158 1.002729 0.003105 Spitzer 
57505.418181 1.000396 0.003105 Spitzer 
57505.418204 1.000143 0.003105 Spitzer 
57505.418227 1.002786 0.003105 Spitzer 
57505.418250 1.002807 0.003105 Spitzer 
57505.418273 0.998933 0.003105 Spitzer 
57505.418297 0.998075 0.003105 Spitzer 
57505.418320 0.996355 0.003105 Spitzer 
57505.418343 0.998711 0.003105 Spitzer 
57505.418366 0.996578 0.003105 Spitzer 
57505.418389 1.000435 0.003105 Spitzer 
57505.418412 1.002539 0.003105 Spitzer 
57505.418435 1.005348 0.003105 Spitzer 
57505.418459 1.000122 0.003105 Spitzer 
57505.418482 0.997196 0.003105 Spitzer 
57505.418505 1.000272 0.003105 Spitzer 
57505.418528 1.001668 0.003105 Spitzer 
57505.418551 1.003729 0.003105 Spitzer 
57505.418574 1.001512 0.003105 Spitzer 
57505.418598 0.997222 0.003105 Spitzer 
57505.418621 1.001991 0.003105 Spitzer 
57505.418644 0.999848 0.003105 Spitzer 
57505.418667 0.997223 0.003105 Spitzer 
57505.418690 1.000041 0.003105 Spitzer 
57505.418713 1.003397 0.003105 Spitzer 
57505.418736 1.001416 0.003105 Spitzer 
57505.418760 0.999008 0.003105 Spitzer 
57505.418783 0.995838 0.003105 Spitzer 
57505.418806 0.999863 0.003105 Spitzer 
57505.418829 1.002741 0.003105 Spitzer 
57505.418852 0.999399 0.003105 Spitzer 
57505.418875 0.998128 0.003105 Spitzer 
57505.418898 1.003248 0.003105 Spitzer 
57505.418922 1.000140 0.003105 Spitzer 
57505.418945 1.000388 0.003105 Spitzer 
57505.418991 0.994783 0.003105 Spitzer 
57505.419014 1.000689 0.003105 Spitzer 
57505.419037 0.997028 0.003105 Spitzer 
57505.419060 0.997964 0.003105 Spitzer 
57505.419084 1.006231 0.003105 Spitzer 
57505.419107 0.999560 0.003105 Spitzer 
57505.419130 1.001425 0.003105 Spitzer 
57505.419169 0.997333 0.003105 Spitzer 
57505.419192 1.004434 0.003105 Spitzer 
57505.419215 1.000393 0.003105 Spitzer 
57505.419239 1.003319 0.003105 Spitzer 
57505.419262 1.001618 0.003105 Spitzer 
57505.419285 0.996453 0.003105 Spitzer 
57505.419308 0.997541 0.003105 Spitzer 
57505.419331 1.003161 0.003105 Spitzer 
57505.419354 0.999354 0.003105 Spitzer 
57505.419378 0.999737 0.003105 Spitzer 
57505.419401 0.999323 0.003105 Spitzer 
57505.419424 0.998311 0.003105 Spitzer 
57505.419447 0.997384 0.003105 Spitzer 
57505.419470 1.001652 0.003105 Spitzer 
57505.419493 0.995286 0.003105 Spitzer 
57505.419516 1.000206 0.003105 Spitzer 
57505.419540 1.000772 0.003105 Spitzer 
57505.419563 1.002800 0.003105 Spitzer 
57505.419586 0.994942 0.003105 Spitzer 
57505.419609 0.999080 0.003105 Spitzer 
57505.419632 0.994959 0.003105 Spitzer 
57505.419655 0.998217 0.003105 Spitzer 
57505.419678 0.998756 0.003105 Spitzer 
57505.419702 0.999580 0.003105 Spitzer 
57505.419725 0.999705 0.003105 Spitzer 
57505.419748 1.004980 0.003105 Spitzer 
57505.419771 0.997228 0.003105 Spitzer 
57505.419794 0.999794 0.003105 Spitzer 
57505.419817 1.006628 0.003105 Spitzer 
57505.419840 0.997106 0.003105 Spitzer 
57505.419864 0.996994 0.003105 Spitzer 
57505.419887 1.007981 0.003105 Spitzer 
57505.419910 1.001730 0.003105 Spitzer 
57505.419933 1.002650 0.003105 Spitzer 
57505.419956 0.999812 0.003105 Spitzer 
57505.419979 1.000241 0.003105 Spitzer 
57505.420003 1.000945 0.003105 Spitzer 
57505.420026 0.997927 0.003105 Spitzer 
57505.420049 1.008733 0.003105 Spitzer 
57505.420072 0.997905 0.003105 Spitzer 
57505.420095 1.001194 0.003105 Spitzer 
57505.420118 0.990954 0.003105 Spitzer 
57505.420141 0.999446 0.003105 Spitzer 
57505.420165 0.996772 0.003105 Spitzer 
57505.420188 1.006063 0.003105 Spitzer 
57505.420211 1.003100 0.003105 Spitzer 
57505.420257 1.003800 0.003105 Spitzer 
57505.420280 0.996091 0.003105 Spitzer 
57505.420303 0.999911 0.003105 Spitzer 
57505.420327 1.001147 0.003105 Spitzer 
57505.420350 0.996996 0.003105 Spitzer 
57505.420373 1.001578 0.003105 Spitzer 
57505.420396 0.998886 0.003105 Spitzer 
57505.420419 0.995827 0.003105 Spitzer 
57505.420442 0.999871 0.003105 Spitzer 
57505.420465 1.000719 0.003105 Spitzer 
57505.420489 1.003074 0.003105 Spitzer 
57505.420512 0.998503 0.003105 Spitzer 
57505.420535 0.997655 0.003105 Spitzer 
57505.420558 0.997186 0.003105 Spitzer 
57505.420581 1.004192 0.003105 Spitzer 
57505.420604 1.000660 0.003105 Spitzer 
57505.420628 0.999633 0.003105 Spitzer 
57505.420667 0.988073 0.003105 Spitzer 
57505.420690 1.003514 0.003105 Spitzer 
57505.420713 1.002851 0.003105 Spitzer 
57505.420736 1.000863 0.003105 Spitzer 
57505.420760 1.004019 0.003105 Spitzer 
57505.420783 1.004976 0.003105 Spitzer 
57505.420806 1.004740 0.003105 Spitzer 
57505.420829 0.994261 0.003105 Spitzer 
57505.420852 0.997046 0.003105 Spitzer 
57505.420875 1.001815 0.003105 Spitzer 
57505.420898 0.999719 0.003105 Spitzer 
57505.420922 0.997278 0.003105 Spitzer 
57505.420945 1.002909 0.003105 Spitzer 
57505.420968 0.998265 0.003105 Spitzer 
57505.420991 1.000027 0.003105 Spitzer 
57505.421014 0.999521 0.003105 Spitzer 
57505.421037 1.008122 0.003105 Spitzer 
57505.421061 0.997515 0.003105 Spitzer 
57505.421084 0.998024 0.003105 Spitzer 
57505.421107 0.999493 0.003105 Spitzer 
57505.421130 0.997564 0.003105 Spitzer 
57505.421153 0.998415 0.003105 Spitzer 
57505.421176 1.008049 0.003105 Spitzer 
57505.421199 1.002823 0.003105 Spitzer 
57505.421223 0.997374 0.003105 Spitzer 
57505.421246 0.997210 0.003105 Spitzer 
57505.421269 0.999475 0.003105 Spitzer 
57505.421292 1.002748 0.003105 Spitzer 
57505.421315 1.001768 0.003105 Spitzer 
57505.421338 1.001859 0.003105 Spitzer 
57505.421361 0.998978 0.003105 Spitzer 
57505.421385 1.000517 0.003105 Spitzer 
57505.421408 0.999974 0.003105 Spitzer 
57505.421431 1.001359 0.003105 Spitzer 
57505.421454 0.998772 0.003105 Spitzer 
57505.421477 1.002254 0.003105 Spitzer 
57505.421500 0.994822 0.003105 Spitzer 
57505.421523 1.000002 0.003105 Spitzer 
57505.421547 0.999190 0.003105 Spitzer 
57505.421570 0.997743 0.003105 Spitzer 
57505.421593 1.001313 0.003105 Spitzer 
57505.421616 0.996877 0.003105 Spitzer 
57505.421639 1.002743 0.003105 Spitzer 
57505.421662 0.996294 0.003105 Spitzer 
57505.421686 1.001832 0.003105 Spitzer 
57505.421709 1.000349 0.003105 Spitzer 
57505.421732 1.006409 0.003105 Spitzer 
57505.421755 0.997771 0.003105 Spitzer 
57505.421778 0.994392 0.003105 Spitzer 
57505.421801 0.997962 0.003105 Spitzer 
57505.421824 0.998478 0.003105 Spitzer 
57505.421848 1.006360 0.003105 Spitzer 
57505.421871 0.997929 0.003105 Spitzer 
57505.421894 1.001030 0.003105 Spitzer 
57505.421917 0.996042 0.003105 Spitzer 
57505.421940 1.000063 0.003105 Spitzer 
57505.421963 0.999963 0.003105 Spitzer 
57505.421986 1.000162 0.003105 Spitzer 
57505.422010 1.001686 0.003105 Spitzer 
57505.422033 0.991920 0.003105 Spitzer 
57505.422056 0.996478 0.003105 Spitzer 
57505.422079 1.002622 0.003105 Spitzer 
57505.422102 0.995005 0.003105 Spitzer 
57505.422125 1.004288 0.003105 Spitzer 
57505.422165 0.992609 0.003105 Spitzer 
57505.422188 0.998574 0.003105 Spitzer 
57505.422211 0.999925 0.003105 Spitzer 
57505.422234 0.997007 0.003105 Spitzer 
57505.422258 0.999176 0.003105 Spitzer 
57505.422281 0.999081 0.003105 Spitzer 
57505.422304 1.002452 0.003105 Spitzer 
57505.422327 0.998558 0.003105 Spitzer 
57505.422350 1.002148 0.003105 Spitzer 
57505.422373 1.000493 0.003105 Spitzer 
57505.422396 0.998037 0.003105 Spitzer 
57505.422420 0.997867 0.003105 Spitzer 
57505.422443 0.998962 0.003105 Spitzer 
57505.422466 0.998775 0.003105 Spitzer 
57505.422489 1.003271 0.003105 Spitzer 
57505.422512 0.994201 0.003105 Spitzer 
57505.422535 0.999258 0.003105 Spitzer 
57505.422559 0.999161 0.003105 Spitzer 
57505.422582 0.994676 0.003105 Spitzer 
57505.422605 0.995132 0.003105 Spitzer 
57505.422628 0.999621 0.003105 Spitzer 
57505.422651 0.999649 0.003105 Spitzer 
57505.422674 0.998908 0.003105 Spitzer 
57505.422697 0.994080 0.003105 Spitzer 
57505.422721 0.997171 0.003105 Spitzer 
57505.422744 0.996411 0.003105 Spitzer 
57505.422767 0.997724 0.003105 Spitzer 
57505.422790 1.000249 0.003105 Spitzer 
57505.422813 0.998867 0.003105 Spitzer 
57505.422836 0.997427 0.003105 Spitzer 
57505.422859 1.001402 0.003105 Spitzer 
57505.422883 1.000015 0.003105 Spitzer 
57505.422906 0.999011 0.003105 Spitzer 
57505.422929 0.999073 0.003105 Spitzer 
57505.422952 1.002324 0.003105 Spitzer 
57505.422975 1.003816 0.003105 Spitzer 
57505.422998 1.002303 0.003105 Spitzer 
57505.423021 1.002793 0.003105 Spitzer 
57505.423045 1.000923 0.003105 Spitzer 
57505.423068 1.001309 0.003105 Spitzer 
57505.423091 1.002039 0.003105 Spitzer 
57505.423114 1.002092 0.003105 Spitzer 
57505.423137 0.997763 0.003105 Spitzer 
57505.423160 1.002059 0.003105 Spitzer 
57505.423184 0.995960 0.003105 Spitzer 
57505.423207 1.001780 0.003105 Spitzer 
57505.423230 0.999157 0.003105 Spitzer 
57505.423253 0.999968 0.003105 Spitzer 
57505.423276 1.000618 0.003105 Spitzer 
57505.423299 0.999074 0.003105 Spitzer 
57505.423322 1.001937 0.003105 Spitzer 
57505.423346 0.993434 0.003105 Spitzer 
57505.423369 1.002429 0.003105 Spitzer 
57505.423392 1.001990 0.003105 Spitzer 
57505.423415 0.997208 0.003105 Spitzer 
57505.423438 1.000247 0.003105 Spitzer 
57505.423461 0.996426 0.003105 Spitzer 
57505.423484 0.996471 0.003105 Spitzer 
57505.423508 1.001798 0.003105 Spitzer 
57505.423531 0.995859 0.003105 Spitzer 
57505.423554 0.997719 0.003105 Spitzer 
57505.423577 1.002429 0.003105 Spitzer 
57505.423600 0.998512 0.003105 Spitzer 
57505.423623 0.996271 0.003105 Spitzer 
57505.423663 0.992553 0.003105 Spitzer 
57505.423687 0.999674 0.003105 Spitzer 
57505.423710 0.999280 0.003105 Spitzer 
57505.423733 0.996508 0.003105 Spitzer 
57505.423756 0.998942 0.003105 Spitzer 
57505.423779 0.998550 0.003105 Spitzer 
57505.423802 1.002238 0.003105 Spitzer 
57505.423826 0.995634 0.003105 Spitzer 
57505.423849 1.003730 0.003105 Spitzer 
57505.423872 1.001244 0.003105 Spitzer 
57505.423895 0.999117 0.003105 Spitzer 
57505.423918 0.997731 0.003105 Spitzer 
57505.423941 1.000321 0.003105 Spitzer 
57505.423964 1.003042 0.003105 Spitzer 
57505.423988 1.001847 0.003105 Spitzer 
57505.424011 1.001595 0.003105 Spitzer 
57505.424034 0.999176 0.003105 Spitzer 
57505.424057 1.001091 0.003105 Spitzer 
57505.424080 1.005859 0.003105 Spitzer 
57505.424103 0.997823 0.003105 Spitzer 
57505.424126 1.000813 0.003105 Spitzer 
57505.424150 0.998273 0.003105 Spitzer 
57505.424173 0.998949 0.003105 Spitzer 
57505.424196 1.004728 0.003105 Spitzer 
57505.424219 0.999342 0.003105 Spitzer 
57505.424242 1.002369 0.003105 Spitzer 
57505.424265 0.998525 0.003105 Spitzer 
57505.424288 0.999346 0.003105 Spitzer 
57505.424312 0.999697 0.003105 Spitzer 
57505.424335 1.004746 0.003105 Spitzer 
57505.424358 0.997747 0.003105 Spitzer 
57505.424381 1.003769 0.003105 Spitzer 
57505.424404 0.996943 0.003105 Spitzer 
57505.424427 0.996674 0.003105 Spitzer 
57505.424451 0.998766 0.003105 Spitzer 
57505.424474 1.000454 0.003105 Spitzer 
57505.424497 0.998151 0.003105 Spitzer 
57505.424520 0.998986 0.003105 Spitzer 
57505.424543 1.008568 0.003105 Spitzer 
57505.424566 0.999110 0.003105 Spitzer 
57505.424589 0.998479 0.003105 Spitzer 
57505.424613 1.002960 0.003105 Spitzer 
57505.424636 0.995433 0.003105 Spitzer 
57505.424659 0.999467 0.003105 Spitzer 
57505.424682 1.001327 0.003105 Spitzer 
57505.424705 1.002314 0.003105 Spitzer 
57505.424728 0.999041 0.003105 Spitzer 
57505.424751 1.006313 0.003105 Spitzer 
57505.424775 1.002293 0.003105 Spitzer 
57505.424798 1.001772 0.003105 Spitzer 
57505.424821 0.997139 0.003105 Spitzer 
57505.424844 0.998549 0.003105 Spitzer 
57505.424867 1.004659 0.003105 Spitzer 
57505.424890 1.005266 0.003105 Spitzer 
57505.424913 1.003302 0.003105 Spitzer 
57505.424937 0.999769 0.003105 Spitzer 
57505.424960 1.002102 0.003105 Spitzer 
57505.424983 0.996576 0.003105 Spitzer 
57505.425006 1.003871 0.003105 Spitzer 
57505.425029 1.005214 0.003105 Spitzer 
57505.425052 0.999004 0.003105 Spitzer 
57505.425076 1.003260 0.003105 Spitzer 
57505.425099 0.998808 0.003105 Spitzer 
57505.425122 1.004488 0.003105 Spitzer 
57505.425160 0.993961 0.003105 Spitzer 
57505.425183 1.003407 0.003105 Spitzer 
57505.425207 1.006879 0.003105 Spitzer 
57505.425230 0.996355 0.003105 Spitzer 
57505.425253 0.998252 0.003105 Spitzer 
57505.425276 0.997608 0.003105 Spitzer 
57505.425299 0.999419 0.003105 Spitzer 
57505.425322 1.002363 0.003105 Spitzer 
57505.425345 1.003201 0.003105 Spitzer 
57505.425369 1.007446 0.003105 Spitzer 
57505.425392 1.002364 0.003105 Spitzer 
57505.425415 0.997385 0.003105 Spitzer 
57505.425438 1.002655 0.003105 Spitzer 
57505.425461 0.997933 0.003105 Spitzer 
57505.425484 1.005010 0.003105 Spitzer 
57505.425508 0.998200 0.003105 Spitzer 
57505.425531 0.998491 0.003105 Spitzer 
57505.425554 0.994054 0.003105 Spitzer 
57505.425577 1.000408 0.003105 Spitzer 
57505.425600 0.997044 0.003105 Spitzer 
57505.425623 1.006381 0.003105 Spitzer 
57505.425646 1.000671 0.003105 Spitzer 
57505.425670 0.998669 0.003105 Spitzer 
57505.425693 1.002631 0.003105 Spitzer 
57505.425716 0.997156 0.003105 Spitzer 
57505.425739 1.002998 0.003105 Spitzer 
57505.425762 0.998963 0.003105 Spitzer 
57505.425785 1.001151 0.003105 Spitzer 
57505.425808 1.000712 0.003105 Spitzer 
57505.425832 0.995874 0.003105 Spitzer 
57505.425855 1.001635 0.003105 Spitzer 
57505.425878 1.001543 0.003105 Spitzer 
57505.425901 1.002374 0.003105 Spitzer 
57505.425924 1.000939 0.003105 Spitzer 
57505.425947 1.000253 0.003105 Spitzer 
57505.425970 0.995714 0.003105 Spitzer 
57505.425994 0.993613 0.003105 Spitzer 
57505.426017 0.995897 0.003105 Spitzer 
57505.426040 0.999649 0.003105 Spitzer 
57505.426063 1.000779 0.003105 Spitzer 
57505.426086 0.999751 0.003105 Spitzer 
57505.426109 1.000726 0.003105 Spitzer 
57505.426133 0.998470 0.003105 Spitzer 
57505.426156 0.996555 0.003105 Spitzer 
57505.426179 0.996203 0.003105 Spitzer 
57505.426202 0.996877 0.003105 Spitzer 
57505.426225 1.004265 0.003105 Spitzer 
57505.426248 1.004500 0.003105 Spitzer 
57505.426271 0.997792 0.003105 Spitzer 
57505.426295 1.005179 0.003105 Spitzer 
57505.426318 1.000764 0.003105 Spitzer 
57505.426341 0.997838 0.003105 Spitzer 
57505.426364 1.002528 0.003105 Spitzer 
57505.426387 0.999170 0.003105 Spitzer 
57505.426410 1.001665 0.003105 Spitzer 
57505.426433 0.999907 0.003105 Spitzer 
57505.426457 1.006797 0.003105 Spitzer 
57505.426480 0.993846 0.003105 Spitzer 
57505.426503 1.002208 0.003105 Spitzer 
57505.426526 1.002816 0.003105 Spitzer 
57505.426549 0.997991 0.003105 Spitzer 
57505.426572 1.004419 0.003105 Spitzer 
57505.426595 0.996819 0.003105 Spitzer 
57505.426619 1.001348 0.003105 Spitzer 
57505.426658 0.996074 0.003105 Spitzer 
57505.426681 1.001266 0.003105 Spitzer 
57505.426704 1.001441 0.003105 Spitzer 
57505.426727 1.001455 0.003105 Spitzer 
57505.426751 1.000653 0.003105 Spitzer 
57505.426774 0.995152 0.003105 Spitzer 
57505.426797 0.999734 0.003105 Spitzer 
57505.426820 1.002387 0.003105 Spitzer 
57505.426843 1.000046 0.003105 Spitzer 
57505.426866 1.000983 0.003105 Spitzer 
57505.426889 0.998738 0.003105 Spitzer 
57505.426913 0.997250 0.003105 Spitzer 
57505.426936 0.992753 0.003105 Spitzer 
57505.426959 0.999160 0.003105 Spitzer 
57505.426982 1.000957 0.003105 Spitzer 
57505.427005 1.008059 0.003105 Spitzer 
57505.427028 0.999003 0.003105 Spitzer 
57505.427052 1.001826 0.003105 Spitzer 
57505.427075 1.003575 0.003105 Spitzer 
57505.427098 0.998468 0.003105 Spitzer 
57505.427121 0.998905 0.003105 Spitzer 
57505.427144 1.003456 0.003105 Spitzer 
57505.427167 1.001308 0.003105 Spitzer 
57505.427190 0.996577 0.003105 Spitzer 
57505.427214 0.998117 0.003105 Spitzer 
57505.427237 0.999083 0.003105 Spitzer 
57505.427260 1.002185 0.003105 Spitzer 
57505.427283 0.999168 0.003105 Spitzer 
57505.427306 0.998091 0.003105 Spitzer 
57505.427329 1.001279 0.003105 Spitzer 
57505.427352 1.000263 0.003105 Spitzer 
57505.427376 1.002942 0.003105 Spitzer 
57505.427399 1.002351 0.003105 Spitzer 
57505.427422 0.998533 0.003105 Spitzer 
57505.427445 0.999531 0.003105 Spitzer 
57505.427468 0.999492 0.003105 Spitzer 
57505.427491 1.001483 0.003105 Spitzer 
57505.427514 1.002669 0.003105 Spitzer 
57505.427538 1.001946 0.003105 Spitzer 
57505.427561 1.003334 0.003105 Spitzer 
57505.427584 1.001070 0.003105 Spitzer 
57505.427607 1.002802 0.003105 Spitzer 
57505.427630 1.000436 0.003105 Spitzer 
57505.427653 0.999737 0.003105 Spitzer 
57505.427677 0.999144 0.003105 Spitzer 
57505.427700 1.004043 0.003105 Spitzer 
57505.427723 0.992699 0.003105 Spitzer 
57505.427746 1.002129 0.003105 Spitzer 
57505.427769 0.997962 0.003105 Spitzer 
57505.427792 0.997283 0.003105 Spitzer 
57505.427815 1.003427 0.003105 Spitzer 
57505.427839 1.002090 0.003105 Spitzer 
57505.427862 0.997759 0.003105 Spitzer 
57505.427885 1.000255 0.003105 Spitzer 
57505.427908 0.998020 0.003105 Spitzer 
57505.427931 1.000159 0.003105 Spitzer 
57505.427954 1.000557 0.003105 Spitzer 
57505.427977 0.993735 0.003105 Spitzer 
57505.428001 0.997019 0.003105 Spitzer 
57505.428024 1.004295 0.003105 Spitzer 
57505.428047 1.002462 0.003105 Spitzer 
57505.428070 0.998070 0.003105 Spitzer 
57505.428093 0.999021 0.003105 Spitzer 
57505.428116 1.000973 0.003105 Spitzer 
57505.428159 0.993347 0.003105 Spitzer 
57505.428182 0.999034 0.003105 Spitzer 
57505.428205 0.996857 0.003105 Spitzer 
57505.428228 1.000371 0.003105 Spitzer 
57505.428252 1.001965 0.003105 Spitzer 
57505.428275 0.997972 0.003105 Spitzer 
57505.428298 1.003941 0.003105 Spitzer 
57505.428321 0.997306 0.003105 Spitzer 
57505.428344 0.999000 0.003105 Spitzer 
57505.428367 1.000636 0.003105 Spitzer 
57505.428390 0.999229 0.003105 Spitzer 
57505.428414 1.001863 0.003105 Spitzer 
57505.428437 1.005115 0.003105 Spitzer 
57505.428460 1.003015 0.003105 Spitzer 
57505.428483 0.996517 0.003105 Spitzer 
57505.428506 0.998917 0.003105 Spitzer 
57505.428529 1.001272 0.003105 Spitzer 
57505.428553 1.002215 0.003105 Spitzer 
57505.428576 1.003862 0.003105 Spitzer 
57505.428599 1.001110 0.003105 Spitzer 
57505.428622 0.998474 0.003105 Spitzer 
57505.428645 1.003495 0.003105 Spitzer 
57505.428668 0.997126 0.003105 Spitzer 
57505.428691 0.996070 0.003105 Spitzer 
57505.428715 0.998560 0.003105 Spitzer 
57505.428738 0.999746 0.003105 Spitzer 
57505.428761 1.001921 0.003105 Spitzer 
57505.428784 1.000420 0.003105 Spitzer 
57505.428807 0.998610 0.003105 Spitzer 
57505.428830 0.998347 0.003105 Spitzer 
57505.428853 0.995348 0.003105 Spitzer 
57505.428877 0.994776 0.003105 Spitzer 
57505.428900 0.999397 0.003105 Spitzer 
57505.428923 0.998760 0.003105 Spitzer 
57505.428946 0.998938 0.003105 Spitzer 
57505.428969 1.005244 0.003105 Spitzer 
57505.428992 0.995821 0.003105 Spitzer 
57505.429015 0.997489 0.003105 Spitzer 
57505.429039 0.998823 0.003105 Spitzer 
57505.429062 0.999719 0.003105 Spitzer 
57505.429085 0.997132 0.003105 Spitzer 
57505.429108 1.000797 0.003105 Spitzer 
57505.429131 1.002758 0.003105 Spitzer 
57505.429154 1.002965 0.003105 Spitzer 
57505.429178 1.001976 0.003105 Spitzer 
57505.429201 1.000762 0.003105 Spitzer 
57505.429224 0.998971 0.003105 Spitzer 
57505.429247 1.002952 0.003105 Spitzer 
57505.429270 1.001098 0.003105 Spitzer 
57505.429293 1.001578 0.003105 Spitzer 
57505.429316 1.001989 0.003105 Spitzer 
57505.429340 1.002155 0.003105 Spitzer 
57505.429363 1.001474 0.003105 Spitzer 
57505.429386 1.001499 0.003105 Spitzer 
57505.429409 0.998131 0.003105 Spitzer 
57505.429432 0.999671 0.003105 Spitzer 
57505.429455 1.000934 0.003105 Spitzer 
57505.429478 1.000512 0.003105 Spitzer 
57505.429502 0.998334 0.003105 Spitzer 
57505.429525 1.001240 0.003105 Spitzer 
57505.429548 0.998023 0.003105 Spitzer 
57505.429571 1.000678 0.003105 Spitzer 
57505.429594 1.005391 0.003105 Spitzer 
57505.429617 1.003620 0.003105 Spitzer 
57505.429654 0.995374 0.003105 Spitzer 
57505.429677 0.995980 0.003105 Spitzer 
57505.429700 0.994766 0.003105 Spitzer 
57505.429723 0.999449 0.003105 Spitzer 
57505.429746 0.998435 0.003105 Spitzer 
57505.429769 1.001996 0.003105 Spitzer 
57505.429793 1.000560 0.003105 Spitzer 
57505.429816 0.998015 0.003105 Spitzer 
57505.429839 1.002593 0.003105 Spitzer 
57505.429862 1.003631 0.003105 Spitzer 
57505.429885 1.001589 0.003105 Spitzer 
57505.429908 0.997527 0.003105 Spitzer 
57505.429931 0.998227 0.003105 Spitzer 
57505.429955 0.998563 0.003105 Spitzer 
57505.429978 0.993020 0.003105 Spitzer 
57505.430001 0.997284 0.003105 Spitzer 
57505.430024 1.004945 0.003105 Spitzer 
57505.430047 0.996549 0.003105 Spitzer 
57505.430070 0.995004 0.003105 Spitzer 
57505.430094 0.998903 0.003105 Spitzer 
57505.430117 0.995798 0.003105 Spitzer 
57505.430140 1.001375 0.003105 Spitzer 
57505.430163 0.999479 0.003105 Spitzer 
57505.430186 1.002604 0.003105 Spitzer 
57505.430209 0.997801 0.003105 Spitzer 
57505.430232 1.003888 0.003105 Spitzer 
57505.430256 1.000333 0.003105 Spitzer 
57505.430279 1.001204 0.003105 Spitzer 
57505.430302 1.004500 0.003105 Spitzer 
57505.430325 0.997657 0.003105 Spitzer 
57505.430348 0.995952 0.003105 Spitzer 
57505.430371 1.001768 0.003105 Spitzer 
57505.430394 1.006099 0.003105 Spitzer 
57505.430418 1.000299 0.003105 Spitzer 
57505.430441 0.997868 0.003105 Spitzer 
57505.430464 1.004139 0.003105 Spitzer 
57505.430487 0.999802 0.003105 Spitzer 
57505.430510 0.999960 0.003105 Spitzer 
57505.430533 0.992161 0.003105 Spitzer 
57505.430556 1.001119 0.003105 Spitzer 
57505.430580 0.998090 0.003105 Spitzer 
57505.430603 1.000154 0.003105 Spitzer 
57505.430626 0.997660 0.003105 Spitzer 
57505.430649 1.001928 0.003105 Spitzer 
57505.430672 1.000145 0.003105 Spitzer 
57505.430695 0.995744 0.003105 Spitzer 
57505.430719 1.007104 0.003105 Spitzer 
57505.430742 0.997501 0.003105 Spitzer 
57505.430765 0.994384 0.003105 Spitzer 
57505.430788 0.998705 0.003105 Spitzer 
57505.430811 1.001308 0.003105 Spitzer 
57505.430834 1.002300 0.003105 Spitzer 
57505.430857 1.003480 0.003105 Spitzer 
57505.430881 1.000029 0.003105 Spitzer 
57505.430904 0.999650 0.003105 Spitzer 
57505.430927 0.999967 0.003105 Spitzer 
57505.430950 1.000350 0.003105 Spitzer 
57505.430973 1.003198 0.003105 Spitzer 
57505.430996 0.999260 0.003105 Spitzer 
57505.431019 0.997483 0.003105 Spitzer 
57505.431043 1.004256 0.003105 Spitzer 
57505.431066 0.998694 0.003105 Spitzer 
57505.431089 1.005367 0.003105 Spitzer 
57505.431112 0.998680 0.003105 Spitzer 
57505.431152 0.992529 0.003105 Spitzer 
57505.431175 1.000689 0.003105 Spitzer 
57505.431198 0.998998 0.003105 Spitzer 
57505.431222 1.002981 0.003105 Spitzer 
57505.431245 0.997049 0.003105 Spitzer 
57505.431268 0.997447 0.003105 Spitzer 
57505.431291 0.996788 0.003105 Spitzer 
57505.431314 0.997336 0.003105 Spitzer 
57505.431337 0.995831 0.003105 Spitzer 
57505.431361 0.999510 0.003105 Spitzer 
57505.431384 1.001401 0.003105 Spitzer 
57505.431407 0.996343 0.003105 Spitzer 
57505.431430 1.002277 0.003105 Spitzer 
57505.431453 1.000606 0.003105 Spitzer 
57505.431476 1.001956 0.003105 Spitzer 
57505.431499 0.997952 0.003105 Spitzer 
57505.431523 0.998030 0.003105 Spitzer 
57505.431546 1.001158 0.003105 Spitzer 
57505.431569 1.000797 0.003105 Spitzer 
57505.431592 0.998868 0.003105 Spitzer 
57505.431615 0.995300 0.003105 Spitzer 
57505.431638 1.000783 0.003105 Spitzer 
57505.431661 1.003594 0.003105 Spitzer 
57505.431685 0.997749 0.003105 Spitzer 
57505.431708 0.999520 0.003105 Spitzer 
57505.431731 1.000158 0.003105 Spitzer 
57505.431754 1.004057 0.003105 Spitzer 
57505.431777 1.000885 0.003105 Spitzer 
57505.431800 1.003944 0.003105 Spitzer 
57505.431823 1.003735 0.003105 Spitzer 
57505.431847 1.002335 0.003105 Spitzer 
57505.431870 0.999366 0.003105 Spitzer 
57505.431893 1.002400 0.003105 Spitzer 
57505.431916 0.999963 0.003105 Spitzer 
57505.431939 0.998577 0.003105 Spitzer 
57505.431962 0.999673 0.003105 Spitzer 
57505.431986 0.996707 0.003105 Spitzer 
57505.432009 1.005401 0.003105 Spitzer 
57505.432032 1.000487 0.003105 Spitzer 
57505.432055 0.998693 0.003105 Spitzer 
57505.432078 1.000331 0.003105 Spitzer 
57505.432101 0.998311 0.003105 Spitzer 
57505.432124 0.999026 0.003105 Spitzer 
57505.432148 1.003172 0.003105 Spitzer 
57505.432171 1.002894 0.003105 Spitzer 
57505.432194 0.997065 0.003105 Spitzer 
57505.432217 1.000209 0.003105 Spitzer 
57505.432240 1.005395 0.003105 Spitzer 
57505.432263 0.998032 0.003105 Spitzer 
57505.432286 0.997981 0.003105 Spitzer 
57505.432310 0.999415 0.003105 Spitzer 
57505.432333 1.002815 0.003105 Spitzer 
57505.432356 1.004293 0.003105 Spitzer 
57505.432379 1.002419 0.003105 Spitzer 
57505.432402 1.001082 0.003105 Spitzer 
57505.432425 1.002255 0.003105 Spitzer 
57505.432448 1.000313 0.003105 Spitzer 
57505.432472 0.998636 0.003105 Spitzer 
57505.432495 0.995699 0.003105 Spitzer 
57505.432518 1.000775 0.003105 Spitzer 
57505.432541 1.000069 0.003105 Spitzer 
57505.432564 0.998550 0.003105 Spitzer 
57505.432587 0.997473 0.003105 Spitzer 
57505.432611 1.004632 0.003105 Spitzer 
57505.432649 0.990616 0.003105 Spitzer 
57505.432672 0.995044 0.003105 Spitzer 
57505.432695 0.997889 0.003105 Spitzer 
57505.432719 0.999512 0.003105 Spitzer 
57505.432742 1.001388 0.003105 Spitzer 
57505.432765 1.003872 0.003105 Spitzer 
57505.432788 1.001404 0.003105 Spitzer 
57505.432811 1.000649 0.003105 Spitzer 
57505.432834 0.997603 0.003105 Spitzer 
57505.432857 1.002092 0.003105 Spitzer 
57505.432881 1.004670 0.003105 Spitzer 
57505.432904 0.999671 0.003105 Spitzer 
57505.432927 1.003932 0.003105 Spitzer 
57505.432950 1.000910 0.003105 Spitzer 
57505.432973 0.997429 0.003105 Spitzer 
57505.432996 0.999502 0.003105 Spitzer 
57505.433019 1.003172 0.003105 Spitzer 
57505.433043 1.002288 0.003105 Spitzer 
57505.433066 0.998899 0.003105 Spitzer 
57505.433089 0.996752 0.003105 Spitzer 
57505.433112 0.999796 0.003105 Spitzer 
57505.433135 0.998536 0.003105 Spitzer 
57505.433158 1.002600 0.003105 Spitzer 
57505.433182 0.994245 0.003105 Spitzer 
57505.433205 1.002812 0.003105 Spitzer 
57505.433228 0.994820 0.003105 Spitzer 
57505.433251 0.995536 0.003105 Spitzer 
57505.433274 0.996879 0.003105 Spitzer 
57505.433297 1.005311 0.003105 Spitzer 
57505.433320 1.003073 0.003105 Spitzer 
57505.433344 1.000197 0.003105 Spitzer 
57505.433367 1.001346 0.003105 Spitzer 
57505.433390 1.002472 0.003105 Spitzer 
57505.433413 0.996870 0.003105 Spitzer 
57505.433436 0.998144 0.003105 Spitzer 
57505.433459 0.999901 0.003105 Spitzer 
57505.433482 1.000115 0.003105 Spitzer 
57505.433506 0.999286 0.003105 Spitzer 
57505.433529 1.000025 0.003105 Spitzer 
57505.433552 1.000775 0.003105 Spitzer 
57505.433575 0.996924 0.003105 Spitzer 
57505.433598 0.996802 0.003105 Spitzer 
57505.433621 0.998813 0.003105 Spitzer 
57505.433644 1.003116 0.003105 Spitzer 
57505.433668 1.002332 0.003105 Spitzer 
57505.433691 1.001986 0.003105 Spitzer 
57505.433714 1.005125 0.003105 Spitzer 
57505.433737 1.004687 0.003105 Spitzer 
57505.433760 1.006221 0.003105 Spitzer 
57505.433783 0.995367 0.003105 Spitzer 
57505.433807 0.995668 0.003105 Spitzer 
57505.433830 1.004620 0.003105 Spitzer 
57505.433853 1.002321 0.003105 Spitzer 
57505.433876 1.004873 0.003105 Spitzer 
57505.433899 0.996915 0.003105 Spitzer 
57505.433922 1.002784 0.003105 Spitzer 
57505.433945 0.998188 0.003105 Spitzer 
57505.433969 0.994348 0.003105 Spitzer 
57505.433992 1.001349 0.003105 Spitzer 
57505.434015 1.003650 0.003105 Spitzer 
57505.434038 1.001584 0.003105 Spitzer 
57505.434061 1.002856 0.003105 Spitzer 
57505.434084 1.000332 0.003105 Spitzer 
57505.434107 0.999393 0.003105 Spitzer 
57505.434147 0.990724 0.003105 Spitzer 
57505.434170 0.999004 0.003105 Spitzer 
57505.434193 0.999089 0.003105 Spitzer 
57505.434216 0.998974 0.003105 Spitzer 
57505.434239 0.997848 0.003105 Spitzer 
57505.434263 1.001992 0.003105 Spitzer 
57505.434286 0.999119 0.003105 Spitzer 
57505.434309 1.000981 0.003105 Spitzer 
57505.434332 1.004606 0.003105 Spitzer 
57505.434355 0.997321 0.003105 Spitzer 
57505.434378 1.001700 0.003105 Spitzer 
57505.434401 0.999085 0.003105 Spitzer 
57505.434425 1.000114 0.003105 Spitzer 
57505.434448 0.997414 0.003105 Spitzer 
57505.434471 1.003585 0.003105 Spitzer 
57505.434494 1.000758 0.003105 Spitzer 
57505.434517 1.003940 0.003105 Spitzer 
57505.434540 1.004028 0.003105 Spitzer 
57505.434563 1.004813 0.003105 Spitzer 
57505.434587 0.999978 0.003105 Spitzer 
57505.434610 0.992678 0.003105 Spitzer 
57505.434633 1.004371 0.003105 Spitzer 
57505.434656 0.998373 0.003105 Spitzer 
57505.434679 0.994588 0.003105 Spitzer 
57505.434702 1.003120 0.003105 Spitzer 
57505.434726 1.003709 0.003105 Spitzer 
57505.434749 0.996849 0.003105 Spitzer 
57505.434772 0.998250 0.003105 Spitzer 
57505.434795 1.003383 0.003105 Spitzer 
57505.434818 1.004055 0.003105 Spitzer 
57505.434841 1.007938 0.003105 Spitzer 
57505.434864 1.000345 0.003105 Spitzer 
57505.434888 1.001415 0.003105 Spitzer 
57505.434911 0.997118 0.003105 Spitzer 
57505.434934 0.995545 0.003105 Spitzer 
57505.434957 1.002906 0.003105 Spitzer 
57505.434980 1.005938 0.003105 Spitzer 
57505.435003 1.001946 0.003105 Spitzer 
57505.435026 0.998291 0.003105 Spitzer 
57505.435050 1.001416 0.003105 Spitzer 
57505.435073 1.000393 0.003105 Spitzer 
57505.435096 0.993661 0.003105 Spitzer 
57505.435119 0.998556 0.003105 Spitzer 
57505.435142 1.002235 0.003105 Spitzer 
57505.435165 0.995941 0.003105 Spitzer 
57505.435188 1.001507 0.003105 Spitzer 
57505.435212 1.007748 0.003105 Spitzer 
57505.435235 0.999590 0.003105 Spitzer 
57505.435258 0.999894 0.003105 Spitzer 
57505.435281 1.001108 0.003105 Spitzer 
57505.435304 0.998116 0.003105 Spitzer 
57505.435327 0.998522 0.003105 Spitzer 
57505.435351 0.996812 0.003105 Spitzer 
57505.435374 0.996688 0.003105 Spitzer 
57505.435397 0.999460 0.003105 Spitzer 
57505.435420 0.999891 0.003105 Spitzer 
57505.435443 0.997853 0.003105 Spitzer 
57505.435466 0.996374 0.003105 Spitzer 
57505.435489 0.999462 0.003105 Spitzer 
57505.435513 1.003971 0.003105 Spitzer 
57505.435536 1.001614 0.003105 Spitzer 
57505.435559 1.002828 0.003105 Spitzer 
57505.435582 1.003523 0.003105 Spitzer 
57505.435605 0.996365 0.003105 Spitzer 
57505.435645 0.989118 0.003105 Spitzer 
57505.435668 0.998901 0.003105 Spitzer 
57505.435691 0.994149 0.003105 Spitzer 
57505.435714 1.003061 0.003105 Spitzer 
57505.435737 1.001440 0.003105 Spitzer 
57505.435760 1.000824 0.003105 Spitzer 
57505.435783 1.001704 0.003105 Spitzer 
57505.435807 0.999431 0.003105 Spitzer 
57505.435830 1.006504 0.003105 Spitzer 
57505.435853 1.001474 0.003105 Spitzer 
57505.435876 0.998657 0.003105 Spitzer 
57505.435899 1.000364 0.003105 Spitzer 
57505.435922 1.000526 0.003105 Spitzer 
57505.435946 0.996110 0.003105 Spitzer 
57505.435969 1.006509 0.003105 Spitzer 
57505.435992 0.997908 0.003105 Spitzer 
57505.436015 0.997003 0.003105 Spitzer 
57505.436038 0.999221 0.003105 Spitzer 
57505.436061 0.997868 0.003105 Spitzer 
57505.436084 1.004225 0.003105 Spitzer 
57505.436108 1.000777 0.003105 Spitzer 
57505.436131 0.996090 0.003105 Spitzer 
57505.436154 0.999219 0.003105 Spitzer 
57505.436177 1.000010 0.003105 Spitzer 
57505.436200 1.001193 0.003105 Spitzer 
57505.436223 1.000106 0.003105 Spitzer 
57505.436246 1.003959 0.003105 Spitzer 
57505.436270 0.997465 0.003105 Spitzer 
57505.436293 0.998146 0.003105 Spitzer 
57505.436316 1.000337 0.003105 Spitzer 
57505.436339 1.003333 0.003105 Spitzer 
57505.436362 1.004942 0.003105 Spitzer 
57505.436385 1.000049 0.003105 Spitzer 
57505.436408 1.001493 0.003105 Spitzer 
57505.436432 0.998176 0.003105 Spitzer 
57505.436455 1.000104 0.003105 Spitzer 
57505.436478 0.998998 0.003105 Spitzer 
57505.436501 0.998652 0.003105 Spitzer 
57505.436524 1.006948 0.003105 Spitzer 
57505.436547 1.000323 0.003105 Spitzer 
57505.436571 0.998830 0.003105 Spitzer 
57505.436594 1.005269 0.003105 Spitzer 
57505.436617 0.996657 0.003105 Spitzer 
57505.436640 0.998197 0.003105 Spitzer 
57505.436663 0.999811 0.003105 Spitzer 
57505.436686 0.998681 0.003105 Spitzer 
57505.436709 0.999323 0.003105 Spitzer 
57505.436733 0.997677 0.003105 Spitzer 
57505.436756 1.004784 0.003105 Spitzer 
57505.436779 1.000336 0.003105 Spitzer 
57505.436802 0.997426 0.003105 Spitzer 
57505.436825 0.994298 0.003105 Spitzer 
57505.436848 1.003237 0.003105 Spitzer 
57505.436871 1.006286 0.003105 Spitzer 
57505.436895 0.999332 0.003105 Spitzer 
57505.436918 0.998034 0.003105 Spitzer 
57505.436941 1.001639 0.003105 Spitzer 
57505.436964 0.997786 0.003105 Spitzer 
57505.436987 1.004555 0.003105 Spitzer 
57505.437010 0.999374 0.003105 Spitzer 
57505.437033 1.000004 0.003105 Spitzer 
57505.437057 1.000431 0.003105 Spitzer 
57505.437080 1.000891 0.003105 Spitzer 
57505.437103 0.997678 0.003105 Spitzer 
57505.437142 0.993718 0.003105 Spitzer 
57505.437165 1.001972 0.003105 Spitzer 
57505.437189 1.001938 0.003105 Spitzer 
57505.437212 1.001442 0.003105 Spitzer 
57505.437235 0.999649 0.003105 Spitzer 
57505.437258 1.002509 0.003105 Spitzer 
57505.437281 1.000928 0.003105 Spitzer 
57505.437304 0.997557 0.003105 Spitzer 
57505.437327 1.000428 0.003105 Spitzer 
57505.437351 0.998008 0.003105 Spitzer 
57505.437374 0.998904 0.003105 Spitzer 
57505.437397 0.996437 0.003105 Spitzer 
57505.437420 0.993051 0.003105 Spitzer 
57505.437443 0.996874 0.003105 Spitzer 
57505.437466 0.994591 0.003105 Spitzer 
57505.437490 1.003266 0.003105 Spitzer 
57505.437513 0.996843 0.003105 Spitzer 
57505.437536 1.002729 0.003105 Spitzer 
57505.437559 1.005493 0.003105 Spitzer 
57505.437582 1.000173 0.003105 Spitzer 
57505.437605 1.004157 0.003105 Spitzer 
57505.437628 1.000802 0.003105 Spitzer 
57505.437652 1.005490 0.003105 Spitzer 
57505.437675 1.000753 0.003105 Spitzer 
57505.437698 0.994018 0.003105 Spitzer 
57505.437721 1.000315 0.003105 Spitzer 
57505.437744 1.000235 0.003105 Spitzer 
57505.437767 0.997778 0.003105 Spitzer 
57505.437790 0.998232 0.003105 Spitzer 
57505.437814 1.001805 0.003105 Spitzer 
57505.437837 1.003507 0.003105 Spitzer 
57505.437860 0.996669 0.003105 Spitzer 
57505.437883 0.997614 0.003105 Spitzer 
57505.437906 1.001055 0.003105 Spitzer 
57505.437929 0.998239 0.003105 Spitzer 
57505.437952 1.001939 0.003105 Spitzer 
57505.437976 1.002080 0.003105 Spitzer 
57505.437999 1.003600 0.003105 Spitzer 
57505.438022 1.001428 0.003105 Spitzer 
57505.438045 1.001611 0.003105 Spitzer 
57505.438068 1.002839 0.003105 Spitzer 
57505.438091 1.002862 0.003105 Spitzer 
57505.438115 0.996610 0.003105 Spitzer 
57505.438138 1.003834 0.003105 Spitzer 
57505.438161 0.998937 0.003105 Spitzer 
57505.438184 0.999321 0.003105 Spitzer 
57505.438207 0.997333 0.003105 Spitzer 
57505.438253 0.995324 0.003105 Spitzer 
57505.438277 1.001253 0.003105 Spitzer 
57505.438300 1.002232 0.003105 Spitzer 
57505.438323 1.001243 0.003105 Spitzer 
57505.438346 0.998399 0.003105 Spitzer 
57505.438369 1.001717 0.003105 Spitzer 
57505.438392 1.001916 0.003105 Spitzer 
57505.438415 1.001855 0.003105 Spitzer 
57505.438439 1.004629 0.003105 Spitzer 
57505.438462 0.999140 0.003105 Spitzer 
57505.438485 1.003388 0.003105 Spitzer 
57505.438508 1.000522 0.003105 Spitzer 
57505.438531 0.999304 0.003105 Spitzer 
57505.438554 0.999875 0.003105 Spitzer 
57505.438577 1.002291 0.003105 Spitzer 
57505.438601 0.996785 0.003105 Spitzer 
57505.438641 0.988097 0.003105 Spitzer 
57505.438664 0.997480 0.003105 Spitzer 
57505.438687 1.000919 0.003105 Spitzer 
57505.438711 1.002217 0.003105 Spitzer 
57505.438734 0.999492 0.003105 Spitzer 
57505.438757 0.999073 0.003105 Spitzer 
57505.438780 1.005165 0.003105 Spitzer 
57505.438803 1.001246 0.003105 Spitzer 
57505.438826 1.000004 0.003105 Spitzer 
57505.438849 1.000347 0.003105 Spitzer 
57505.438873 0.999695 0.003105 Spitzer 
57505.438896 1.001150 0.003105 Spitzer 
57505.438919 0.997220 0.003105 Spitzer 
57505.438942 0.998436 0.003105 Spitzer 
57505.438965 1.001692 0.003105 Spitzer 
57505.438988 1.001449 0.003105 Spitzer 
57505.439011 1.002147 0.003105 Spitzer 
57505.439035 1.001378 0.003105 Spitzer 
57505.439058 1.002563 0.003105 Spitzer 
57505.439081 0.998859 0.003105 Spitzer 
57505.439104 1.003134 0.003105 Spitzer 
57505.439127 0.999950 0.003105 Spitzer 
57505.439150 0.998241 0.003105 Spitzer 
57505.439174 0.998249 0.003105 Spitzer 
57505.439197 1.002395 0.003105 Spitzer 
57505.439220 0.999000 0.003105 Spitzer 
57505.439243 0.998601 0.003105 Spitzer 
57505.439266 0.995725 0.003105 Spitzer 
57505.439289 1.003621 0.003105 Spitzer 
57505.439312 1.000607 0.003105 Spitzer 
57505.439336 1.000673 0.003105 Spitzer 
57505.439359 0.996661 0.003105 Spitzer 
57505.439382 0.999687 0.003105 Spitzer 
57505.439405 1.002097 0.003105 Spitzer 
57505.439428 1.002244 0.003105 Spitzer 
57505.439451 1.002773 0.003105 Spitzer 
57505.439474 1.002470 0.003105 Spitzer 
57505.439498 0.998302 0.003105 Spitzer 
57505.439521 1.002159 0.003105 Spitzer 
57505.439544 1.008082 0.003105 Spitzer 
57505.439567 1.000620 0.003105 Spitzer 
57505.439590 0.999938 0.003105 Spitzer 
57505.439613 1.003295 0.003105 Spitzer 
57505.439636 1.003221 0.003105 Spitzer 
57505.439660 0.998675 0.003105 Spitzer 
57505.439683 0.999560 0.003105 Spitzer 
57505.439706 1.000790 0.003105 Spitzer 
57505.439729 1.003609 0.003105 Spitzer 
57505.439752 1.002780 0.003105 Spitzer 
57505.439775 1.001365 0.003105 Spitzer 
57505.439799 0.998448 0.003105 Spitzer 
57505.439822 0.998151 0.003105 Spitzer 
57505.439845 0.999920 0.003105 Spitzer 
57505.439868 1.004546 0.003105 Spitzer 
57505.439891 1.007324 0.003105 Spitzer 
57505.439914 0.999929 0.003105 Spitzer 
57505.439937 0.998025 0.003105 Spitzer 
57505.439961 0.996523 0.003105 Spitzer 
57505.439984 1.002974 0.003105 Spitzer 
57505.440007 1.004916 0.003105 Spitzer 
57505.440030 0.998222 0.003105 Spitzer 
57505.440053 0.998572 0.003105 Spitzer 
57505.440076 0.994916 0.003105 Spitzer 
57505.440099 0.999592 0.003105 Spitzer 
57505.440138 0.993914 0.003105 Spitzer 
57505.440161 0.998835 0.003105 Spitzer 
57505.440184 0.996938 0.003105 Spitzer 
57505.440207 0.993915 0.003105 Spitzer 
57505.440230 1.004127 0.003105 Spitzer 
57505.440253 0.998779 0.003105 Spitzer 
57505.440277 1.001108 0.003105 Spitzer 
57505.440300 1.003499 0.003105 Spitzer 
57505.440323 0.999709 0.003105 Spitzer 
57505.440346 0.994921 0.003105 Spitzer 
57505.440369 1.002675 0.003105 Spitzer 
57505.440392 0.999821 0.003105 Spitzer 
57505.440415 1.003525 0.003105 Spitzer 
57505.440439 1.005458 0.003105 Spitzer 
57505.440462 1.001826 0.003105 Spitzer 
57505.440485 0.998870 0.003105 Spitzer 
57505.440508 1.003426 0.003105 Spitzer 
57505.440531 0.994920 0.003105 Spitzer 
57505.440554 0.996116 0.003105 Spitzer 
57505.440578 0.996505 0.003105 Spitzer 
57505.440601 1.003186 0.003105 Spitzer 
57505.440624 1.001186 0.003105 Spitzer 
57505.440647 0.999168 0.003105 Spitzer 
57505.440670 0.997613 0.003105 Spitzer 
57505.440693 1.001850 0.003105 Spitzer 
57505.440716 0.995126 0.003105 Spitzer 
57505.440740 0.997197 0.003105 Spitzer 
57505.440763 0.996369 0.003105 Spitzer 
57505.440786 1.005660 0.003105 Spitzer 
57505.440809 0.998016 0.003105 Spitzer 
57505.440832 0.996294 0.003105 Spitzer 
57505.440855 0.999282 0.003105 Spitzer 
57505.440878 1.002179 0.003105 Spitzer 
57505.440902 1.000163 0.003105 Spitzer 
57505.440925 1.004358 0.003105 Spitzer 
57505.440948 0.998619 0.003105 Spitzer 
57505.440971 0.998216 0.003105 Spitzer 
57505.440994 0.997519 0.003105 Spitzer 
57505.441017 1.002909 0.003105 Spitzer 
57505.441040 0.996589 0.003105 Spitzer 
57505.441064 0.996128 0.003105 Spitzer 
57505.441087 0.999292 0.003105 Spitzer 
57505.441110 1.001005 0.003105 Spitzer 
57505.441133 1.000939 0.003105 Spitzer 
57505.441156 1.001277 0.003105 Spitzer 
57505.441179 0.998929 0.003105 Spitzer 
57505.441203 1.001818 0.003105 Spitzer 
57505.441226 1.001893 0.003105 Spitzer 
57505.441249 1.001528 0.003105 Spitzer 
57505.441272 0.994700 0.003105 Spitzer 
57505.441295 1.001308 0.003105 Spitzer 
57505.441318 1.000309 0.003105 Spitzer 
57505.441341 0.995653 0.003105 Spitzer 
57505.441365 0.998708 0.003105 Spitzer 
57505.441388 1.000478 0.003105 Spitzer 
57505.441411 0.999669 0.003105 Spitzer 
57505.441434 1.002273 0.003105 Spitzer 
57505.441457 0.996768 0.003105 Spitzer 
57505.441480 0.999934 0.003105 Spitzer 
57505.441503 0.997419 0.003105 Spitzer 
57505.441527 1.005676 0.003105 Spitzer 
57505.441550 1.002623 0.003105 Spitzer 
57505.441573 1.000940 0.003105 Spitzer 
57505.441596 1.005097 0.003105 Spitzer 
57505.441636 0.989493 0.003105 Spitzer 
57505.441659 1.004508 0.003105 Spitzer 
57505.441682 1.001879 0.003105 Spitzer 
57505.441705 1.003086 0.003105 Spitzer 
57505.441728 1.003286 0.003105 Spitzer 
57505.441751 1.004752 0.003105 Spitzer 
57505.441774 1.000405 0.003105 Spitzer 
57505.441798 1.003763 0.003105 Spitzer 
57505.441821 0.997214 0.003105 Spitzer 
57505.441844 0.997765 0.003105 Spitzer 
57505.441867 1.004873 0.003105 Spitzer 
57505.441890 1.004407 0.003105 Spitzer 
57505.441913 1.001270 0.003105 Spitzer 
57505.441937 1.007112 0.003105 Spitzer 
57505.441960 1.001188 0.003105 Spitzer 
57505.441983 0.998142 0.003105 Spitzer 
57505.442006 0.996120 0.003105 Spitzer 
57505.442029 1.002638 0.003105 Spitzer 
57505.442052 0.996819 0.003105 Spitzer 
57505.442075 0.999914 0.003105 Spitzer 
57505.442099 1.001362 0.003105 Spitzer 
57505.442122 1.003966 0.003105 Spitzer 
57505.442145 1.001643 0.003105 Spitzer 
57505.442168 1.003296 0.003105 Spitzer 
57505.442191 0.999814 0.003105 Spitzer 
57505.442214 1.001683 0.003105 Spitzer 
57505.442237 0.999685 0.003105 Spitzer 
57505.442261 0.997567 0.003105 Spitzer 
57505.442284 0.994864 0.003105 Spitzer 
57505.442307 1.000357 0.003105 Spitzer 
57505.442330 0.998278 0.003105 Spitzer 
57505.442353 1.001695 0.003105 Spitzer 
57505.442376 1.000919 0.003105 Spitzer 
57505.442399 1.001852 0.003105 Spitzer 
57505.442423 1.004900 0.003105 Spitzer 
57505.442446 0.999744 0.003105 Spitzer 
57505.442469 0.997765 0.003105 Spitzer 
57505.442492 1.001022 0.003105 Spitzer 
57505.442515 1.000371 0.003105 Spitzer 
57505.442538 1.006702 0.003105 Spitzer 
57505.442562 0.999351 0.003105 Spitzer 
57505.442585 0.996144 0.003105 Spitzer 
57505.442608 1.002874 0.003105 Spitzer 
57505.442631 0.995139 0.003105 Spitzer 
57505.442654 0.999365 0.003105 Spitzer 
57505.442677 0.997733 0.003105 Spitzer 
57505.442700 1.003216 0.003105 Spitzer 
57505.442724 1.003756 0.003105 Spitzer 
57505.442747 0.998425 0.003105 Spitzer 
57505.442770 1.000136 0.003105 Spitzer 
57505.442793 1.002518 0.003105 Spitzer 
57505.442816 1.004102 0.003105 Spitzer 
57505.442839 1.006719 0.003105 Spitzer 
57505.442862 0.996645 0.003105 Spitzer 
57505.442886 1.003386 0.003105 Spitzer 
57505.442909 0.998531 0.003105 Spitzer 
57505.442932 0.999432 0.003105 Spitzer 
57505.442955 0.993659 0.003105 Spitzer 
57505.442978 0.998083 0.003105 Spitzer 
57505.443001 0.998982 0.003105 Spitzer 
57505.443024 0.996967 0.003105 Spitzer 
57505.443048 1.000006 0.003105 Spitzer 
57505.443071 1.003433 0.003105 Spitzer 
57505.443094 1.002753 0.003105 Spitzer 
57505.443133 0.991611 0.003105 Spitzer 
57505.443157 1.001240 0.003105 Spitzer 
57505.443180 0.999313 0.003105 Spitzer 
57505.443203 1.000907 0.003105 Spitzer 
57505.443226 1.000888 0.003105 Spitzer 
57505.443249 1.001569 0.003105 Spitzer 
57505.443272 1.001625 0.003105 Spitzer 
57505.443296 1.003118 0.003105 Spitzer 
57505.443319 0.998923 0.003105 Spitzer 
57505.443342 0.997995 0.003105 Spitzer 
57505.443365 1.004698 0.003105 Spitzer 
57505.443388 1.004321 0.003105 Spitzer 
57505.443411 0.998271 0.003105 Spitzer 
57505.443434 0.999203 0.003105 Spitzer 
57505.443458 0.996050 0.003105 Spitzer 
57505.443481 0.998164 0.003105 Spitzer 
57505.443504 1.000639 0.003105 Spitzer 
57505.443527 0.998834 0.003105 Spitzer 
57505.443550 0.999112 0.003105 Spitzer 
57505.443573 0.995143 0.003105 Spitzer 
57505.443596 1.003117 0.003105 Spitzer 
57505.443620 0.998866 0.003105 Spitzer 
57505.443643 1.005321 0.003105 Spitzer 
57505.443666 0.999679 0.003105 Spitzer 
57505.443689 0.995815 0.003105 Spitzer 
57505.443712 1.001751 0.003105 Spitzer 
57505.443735 0.998075 0.003105 Spitzer 
57505.443758 0.996759 0.003105 Spitzer 
57505.443782 1.002818 0.003105 Spitzer 
57505.443805 0.998573 0.003105 Spitzer 
57505.443828 1.000282 0.003105 Spitzer 
57505.443851 1.002511 0.003105 Spitzer 
57505.443874 1.001250 0.003105 Spitzer 
57505.443897 1.000556 0.003105 Spitzer 
57505.443921 0.999695 0.003105 Spitzer 
57505.443944 1.004786 0.003105 Spitzer 
57505.443967 0.999625 0.003105 Spitzer 
57505.443990 0.998780 0.003105 Spitzer 
57505.444013 1.000177 0.003105 Spitzer 
57505.444036 1.002210 0.003105 Spitzer 
57505.444059 0.997573 0.003105 Spitzer 
57505.444083 0.999186 0.003105 Spitzer 
57505.444106 0.998264 0.003105 Spitzer 
57505.444129 1.005033 0.003105 Spitzer 
57505.444152 1.002865 0.003105 Spitzer 
57505.444175 1.001812 0.003105 Spitzer 
57505.444198 1.001440 0.003105 Spitzer 
57505.444221 1.003558 0.003105 Spitzer 
57505.444245 0.994647 0.003105 Spitzer 
57505.444268 1.003618 0.003105 Spitzer 
57505.444291 1.000011 0.003105 Spitzer 
57505.444314 1.001706 0.003105 Spitzer 
57505.444337 1.001075 0.003105 Spitzer 
57505.444360 0.998719 0.003105 Spitzer 
57505.444383 1.000122 0.003105 Spitzer 
57505.444407 0.997555 0.003105 Spitzer 
57505.444430 0.996713 0.003105 Spitzer 
57505.444453 0.996562 0.003105 Spitzer 
57505.444476 1.002252 0.003105 Spitzer 
57505.444499 0.999145 0.003105 Spitzer 
57505.444522 0.997388 0.003105 Spitzer 
57505.444546 0.998192 0.003105 Spitzer 
57505.444569 0.997862 0.003105 Spitzer 
57505.444592 0.998253 0.003105 Spitzer 
57505.444631 0.989620 0.003105 Spitzer 
57505.444654 0.998189 0.003105 Spitzer 
57505.444677 0.999259 0.003105 Spitzer 
57505.444701 1.000094 0.003105 Spitzer 
57505.444724 1.000846 0.003105 Spitzer 
57505.444747 1.003106 0.003105 Spitzer 
57505.444770 0.996113 0.003105 Spitzer 
57505.444793 1.003567 0.003105 Spitzer 
57505.444816 0.999751 0.003105 Spitzer 
57505.444840 0.999051 0.003105 Spitzer 
57505.444863 1.003748 0.003105 Spitzer 
57505.444886 1.002741 0.003105 Spitzer 
57505.444909 1.005300 0.003105 Spitzer 
57505.444932 1.000684 0.003105 Spitzer 
57505.444955 0.997343 0.003105 Spitzer 
57505.444978 0.996560 0.003105 Spitzer 
57505.445002 1.005844 0.003105 Spitzer 
57505.445025 0.999739 0.003105 Spitzer 
57505.445048 1.001805 0.003105 Spitzer 
57505.445071 0.999142 0.003105 Spitzer 
57505.445094 0.999508 0.003105 Spitzer 
57505.445117 0.998813 0.003105 Spitzer 
57505.445140 1.003709 0.003105 Spitzer 
57505.445164 1.003455 0.003105 Spitzer 
57505.445187 0.998322 0.003105 Spitzer 
57505.445210 0.999326 0.003105 Spitzer 
57505.445233 0.999897 0.003105 Spitzer 
57505.445256 0.994147 0.003105 Spitzer 
57505.445279 0.999060 0.003105 Spitzer 
57505.445302 0.995450 0.003105 Spitzer 
57505.445326 1.006336 0.003105 Spitzer 
57505.445349 0.996573 0.003105 Spitzer 
57505.445372 0.998428 0.003105 Spitzer 
57505.445395 1.000346 0.003105 Spitzer 
57505.445418 0.997854 0.003105 Spitzer 
57505.445441 1.001514 0.003105 Spitzer 
57505.445465 1.004570 0.003105 Spitzer 
57505.445488 1.004020 0.003105 Spitzer 
57505.445511 0.998334 0.003105 Spitzer 
57505.445534 0.996930 0.003105 Spitzer 
57505.445557 1.001780 0.003105 Spitzer 
57505.445580 1.000319 0.003105 Spitzer 
57505.445603 0.997234 0.003105 Spitzer 
57505.445627 0.999366 0.003105 Spitzer 
57505.445650 0.996078 0.003105 Spitzer 
57505.445673 1.001152 0.003105 Spitzer 
57505.445696 1.001845 0.003105 Spitzer 
57505.445719 1.004683 0.003105 Spitzer 
57505.445742 1.000320 0.003105 Spitzer 
57505.445765 1.005176 0.003105 Spitzer 
57505.445789 1.004659 0.003105 Spitzer 
57505.445812 0.998602 0.003105 Spitzer 
57505.445835 0.997559 0.003105 Spitzer 
57505.445858 1.003895 0.003105 Spitzer 
57505.445881 0.998778 0.003105 Spitzer 
57505.445904 1.002680 0.003105 Spitzer 
57505.445927 0.995303 0.003105 Spitzer 
57505.445951 0.998690 0.003105 Spitzer 
57505.445974 1.002934 0.003105 Spitzer 
57505.445997 0.998142 0.003105 Spitzer 
57505.446020 0.998823 0.003105 Spitzer 
57505.446043 0.990540 0.003105 Spitzer 
57505.446066 0.998763 0.003105 Spitzer 
57505.446090 0.996458 0.003105 Spitzer 
57505.446130 0.991630 0.003105 Spitzer 
57505.446153 1.000346 0.003105 Spitzer 
57505.446176 0.999066 0.003105 Spitzer 
57505.446199 1.001271 0.003105 Spitzer 
57505.446222 0.999721 0.003105 Spitzer 
57505.446246 1.001297 0.003105 Spitzer 
57505.446269 0.996630 0.003105 Spitzer 
57505.446292 1.001757 0.003105 Spitzer 
57505.446315 1.000730 0.003105 Spitzer 
57505.446338 0.997949 0.003105 Spitzer 
57505.446361 1.002053 0.003105 Spitzer 
57505.446385 0.999882 0.003105 Spitzer 
57505.446408 1.004215 0.003105 Spitzer 
57505.446431 0.994135 0.003105 Spitzer 
57505.446454 0.999390 0.003105 Spitzer 
57505.446477 0.997999 0.003105 Spitzer 
57505.446500 0.995609 0.003105 Spitzer 
57505.446523 0.996629 0.003105 Spitzer 
57505.446547 1.002459 0.003105 Spitzer 
57505.446570 0.996137 0.003105 Spitzer 
57505.446593 1.000939 0.003105 Spitzer 
57505.446616 1.006898 0.003105 Spitzer 
57505.446639 0.993283 0.003105 Spitzer 
57505.446662 1.000213 0.003105 Spitzer 
57505.446685 1.003579 0.003105 Spitzer 
57505.446709 0.997723 0.003105 Spitzer 
57505.446732 1.000423 0.003105 Spitzer 
57505.446755 0.998481 0.003105 Spitzer 
57505.446778 1.000645 0.003105 Spitzer 
57505.446801 1.004538 0.003105 Spitzer 
57505.446824 1.004952 0.003105 Spitzer 
57505.446847 0.999882 0.003105 Spitzer 
57505.446871 0.998209 0.003105 Spitzer 
57505.446894 1.006079 0.003105 Spitzer 
57505.446917 1.003059 0.003105 Spitzer 
57505.446940 0.998512 0.003105 Spitzer 
57505.446963 1.000738 0.003105 Spitzer 
57505.446986 0.999696 0.003105 Spitzer 
57505.447010 0.995584 0.003105 Spitzer 
57505.447033 1.001924 0.003105 Spitzer 
57505.447056 0.998912 0.003105 Spitzer 
57505.447079 0.997991 0.003105 Spitzer 
57505.447102 0.996241 0.003105 Spitzer 
57505.447125 0.999793 0.003105 Spitzer 
57505.447148 1.002145 0.003105 Spitzer 
57505.447172 0.995654 0.003105 Spitzer 
57505.447195 0.998508 0.003105 Spitzer 
57505.447218 0.997891 0.003105 Spitzer 
57505.447241 0.999261 0.003105 Spitzer 
57505.447264 0.996448 0.003105 Spitzer 
57505.447287 0.996192 0.003105 Spitzer 
57505.447310 0.998800 0.003105 Spitzer 
57505.447334 0.997913 0.003105 Spitzer 
57505.447357 0.999885 0.003105 Spitzer 
57505.447380 1.000434 0.003105 Spitzer 
57505.447403 1.001193 0.003105 Spitzer 
57505.447426 0.997114 0.003105 Spitzer 
57505.447449 1.003008 0.003105 Spitzer 
57505.447472 0.999063 0.003105 Spitzer 
57505.447496 1.002721 0.003105 Spitzer 
57505.447519 1.001041 0.003105 Spitzer 
57505.447542 1.003736 0.003105 Spitzer 
57505.447565 1.002925 0.003105 Spitzer 
57505.447588 1.003531 0.003105 Spitzer 
57505.447627 0.992863 0.003105 Spitzer 
57505.447650 0.998486 0.003105 Spitzer 
57505.447673 0.999581 0.003105 Spitzer 
57505.447696 0.998042 0.003105 Spitzer 
57505.447719 1.001083 0.003105 Spitzer 
57505.447742 0.998030 0.003105 Spitzer 
57505.447766 0.999484 0.003105 Spitzer 
57505.447789 0.998255 0.003105 Spitzer 
57505.447812 0.994730 0.003105 Spitzer 
57505.447835 1.005073 0.003105 Spitzer 
57505.447858 1.004068 0.003105 Spitzer 
57505.447881 0.993552 0.003105 Spitzer 
57505.447904 0.997441 0.003105 Spitzer 
57505.447928 0.999983 0.003105 Spitzer 
57505.447951 0.999839 0.003105 Spitzer 
57505.447974 1.003615 0.003105 Spitzer 
57505.447997 1.000451 0.003105 Spitzer 
57505.448020 0.999479 0.003105 Spitzer 
57505.448043 0.994765 0.003105 Spitzer 
57505.448067 0.998904 0.003105 Spitzer 
57505.448090 0.995849 0.003105 Spitzer 
57505.448113 1.001496 0.003105 Spitzer 
57505.448136 1.001346 0.003105 Spitzer 
57505.448159 0.997912 0.003105 Spitzer 
57505.448182 0.997535 0.003105 Spitzer 
57505.448205 0.999271 0.003105 Spitzer 
57505.448229 1.003146 0.003105 Spitzer 
57505.448252 0.998580 0.003105 Spitzer 
57505.448275 1.001300 0.003105 Spitzer 
57505.448298 1.004440 0.003105 Spitzer 
57505.448321 0.998652 0.003105 Spitzer 
57505.448344 0.999918 0.003105 Spitzer 
57505.448367 1.003527 0.003105 Spitzer 
57505.448391 1.000251 0.003105 Spitzer 
57505.448414 1.004524 0.003105 Spitzer 
57505.448437 0.998581 0.003105 Spitzer 
57505.448460 1.000058 0.003105 Spitzer 
57505.448483 1.000711 0.003105 Spitzer 
57505.448506 0.995935 0.003105 Spitzer 
57505.448553 1.001083 0.003105 Spitzer 
57505.448576 1.003050 0.003105 Spitzer 
57505.448599 0.997559 0.003105 Spitzer 
57505.448622 1.005280 0.003105 Spitzer 
57505.448645 1.000009 0.003105 Spitzer 
57505.448668 1.000005 0.003105 Spitzer 
57505.448692 0.998026 0.003105 Spitzer 
57505.448715 1.005383 0.003105 Spitzer 
57505.448738 0.995855 0.003105 Spitzer 
57505.448761 1.000391 0.003105 Spitzer 
57505.448784 1.003962 0.003105 Spitzer 
57505.448807 1.000719 0.003105 Spitzer 
57505.448830 1.004367 0.003105 Spitzer 
57505.448854 0.996936 0.003105 Spitzer 
57505.448877 0.997200 0.003105 Spitzer 
57505.448900 1.003429 0.003105 Spitzer 
57505.448923 1.001455 0.003105 Spitzer 
57505.448946 0.996569 0.003105 Spitzer 
57505.448969 1.000952 0.003105 Spitzer 
57505.448992 1.001919 0.003105 Spitzer 
57505.449016 1.001204 0.003105 Spitzer 
57505.449039 0.997942 0.003105 Spitzer 
57505.449062 0.997867 0.003105 Spitzer 
57505.449085 1.002273 0.003105 Spitzer 
57505.449125 0.997825 0.003105 Spitzer 
57505.449148 0.998421 0.003105 Spitzer 
57505.449171 1.005179 0.003105 Spitzer 
57505.449194 0.997494 0.003105 Spitzer 
57505.449217 0.999406 0.003105 Spitzer 
57505.449240 1.006569 0.003105 Spitzer 
57505.449263 0.997680 0.003105 Spitzer 
57505.449287 1.007358 0.003105 Spitzer 
57505.449310 1.002994 0.003105 Spitzer 
57505.449333 0.998440 0.003105 Spitzer 
57505.449356 1.000321 0.003105 Spitzer 
57505.449379 1.004149 0.003105 Spitzer 
57505.449402 1.001983 0.003105 Spitzer 
57505.449425 1.000835 0.003105 Spitzer 
57505.449449 1.001038 0.003105 Spitzer 
57505.449472 1.003823 0.003105 Spitzer 
57505.449495 0.999059 0.003105 Spitzer 
57505.449518 1.000844 0.003105 Spitzer 
57505.449541 0.997842 0.003105 Spitzer 
57505.449564 0.997002 0.003105 Spitzer 
57505.449587 0.997113 0.003105 Spitzer 
57505.449611 0.997096 0.003105 Spitzer 
57505.449634 0.999631 0.003105 Spitzer 
57505.449657 1.001735 0.003105 Spitzer 
57505.449680 0.999880 0.003105 Spitzer 
57505.449703 1.005348 0.003105 Spitzer 
57505.449726 1.000969 0.003105 Spitzer 
57505.449750 0.995555 0.003105 Spitzer 
57505.449773 0.997593 0.003105 Spitzer 
57505.449796 1.004862 0.003105 Spitzer 
57505.449819 1.001958 0.003105 Spitzer 
57505.449842 1.000067 0.003105 Spitzer 
57505.449865 1.001995 0.003105 Spitzer 
57505.449888 1.003864 0.003105 Spitzer 
57505.449912 1.008540 0.003105 Spitzer 
57505.449935 1.001450 0.003105 Spitzer 
57505.449958 1.001384 0.003105 Spitzer 
57505.449981 0.996189 0.003105 Spitzer 
57505.450004 1.002559 0.003105 Spitzer 
57505.450027 1.003397 0.003105 Spitzer 
57505.450050 1.003171 0.003105 Spitzer 
57505.450074 0.998395 0.003105 Spitzer 
57505.450097 1.002273 0.003105 Spitzer 
57505.450120 1.006314 0.003105 Spitzer 
57505.450143 0.999457 0.003105 Spitzer 
57505.450166 1.001399 0.003105 Spitzer 
57505.450189 1.000597 0.003105 Spitzer 
57505.450212 0.995913 0.003105 Spitzer 
57505.450236 0.998439 0.003105 Spitzer 
57505.450259 0.996266 0.003105 Spitzer 
57505.450282 1.004841 0.003105 Spitzer 
57505.450305 1.003254 0.003105 Spitzer 
57505.450328 0.998128 0.003105 Spitzer 
57505.450351 1.003110 0.003105 Spitzer 
57505.450375 1.000775 0.003105 Spitzer 
57505.450398 1.001460 0.003105 Spitzer 
57505.450421 0.997607 0.003105 Spitzer 
57505.450444 0.993506 0.003105 Spitzer 
57505.450467 0.999158 0.003105 Spitzer 
57505.450490 1.001077 0.003105 Spitzer 
57505.450513 1.002690 0.003105 Spitzer 
57505.450537 1.001704 0.003105 Spitzer 
57505.450560 0.998744 0.003105 Spitzer 
57505.450583 1.002291 0.003105 Spitzer 
57505.450622 0.991457 0.003105 Spitzer 
57505.450645 1.003665 0.003105 Spitzer 
57505.450668 1.000349 0.003105 Spitzer 
57505.450692 1.000410 0.003105 Spitzer 
57505.450715 1.001694 0.003105 Spitzer 
57505.450738 0.999132 0.003105 Spitzer 
57505.450761 0.998941 0.003105 Spitzer 
57505.450784 0.997103 0.003105 Spitzer 
57505.450807 1.001968 0.003105 Spitzer 
57505.450830 1.001761 0.003105 Spitzer 
57505.450854 1.003257 0.003105 Spitzer 
57505.450877 0.995403 0.003105 Spitzer 
57505.450900 0.998410 0.003105 Spitzer 
57505.450923 1.005006 0.003105 Spitzer 
57505.450946 0.998416 0.003105 Spitzer 
57505.450969 0.997552 0.003105 Spitzer 
57505.450992 0.996047 0.003105 Spitzer 
57505.451016 0.999085 0.003105 Spitzer 
57505.451039 0.999317 0.003105 Spitzer 
57505.451062 1.001621 0.003105 Spitzer 
57505.451085 0.998127 0.003105 Spitzer 
57505.451108 0.998968 0.003105 Spitzer 
57505.451131 1.006561 0.003105 Spitzer 
57505.451155 1.001738 0.003105 Spitzer 
57505.451178 1.002373 0.003105 Spitzer 
57505.451201 1.002634 0.003105 Spitzer 
57505.451224 0.993208 0.003105 Spitzer 
57505.451247 0.997917 0.003105 Spitzer 
57505.451270 0.999867 0.003105 Spitzer 
57505.451293 0.999782 0.003105 Spitzer 
57505.451317 0.996763 0.003105 Spitzer 
57505.451340 0.999758 0.003105 Spitzer 
57505.451363 0.999754 0.003105 Spitzer 
57505.451386 1.000180 0.003105 Spitzer 
57505.451409 0.994877 0.003105 Spitzer 
57505.451432 0.999897 0.003105 Spitzer 
57505.451455 1.003917 0.003105 Spitzer 
57505.451479 1.004157 0.003105 Spitzer 
57505.451502 1.006096 0.003105 Spitzer 
57505.451525 1.001836 0.003105 Spitzer 
57505.451548 1.002452 0.003105 Spitzer 
57505.451571 0.998805 0.003105 Spitzer 
57505.451594 0.999403 0.003105 Spitzer 
57505.451617 0.995047 0.003105 Spitzer 
57505.451641 1.001671 0.003105 Spitzer 
57505.451664 0.995396 0.003105 Spitzer 
57505.451687 1.001264 0.003105 Spitzer 
57505.451710 0.998348 0.003105 Spitzer 
57505.451733 0.997042 0.003105 Spitzer 
57505.451756 1.003095 0.003105 Spitzer 
57505.451780 1.000277 0.003105 Spitzer 
57505.451803 0.998990 0.003105 Spitzer 
57505.451826 1.002485 0.003105 Spitzer 
57505.451849 0.997996 0.003105 Spitzer 
57505.451872 1.001362 0.003105 Spitzer 
57505.451895 0.996824 0.003105 Spitzer 
57505.451918 1.003847 0.003105 Spitzer 
57505.451942 0.994390 0.003105 Spitzer 
57505.451965 1.000372 0.003105 Spitzer 
57505.451988 1.005572 0.003105 Spitzer 
57505.452011 0.997961 0.003105 Spitzer 
57505.452034 1.001098 0.003105 Spitzer 
57505.452057 1.001581 0.003105 Spitzer 
57505.452080 1.003247 0.003105 Spitzer 
57505.452120 0.988792 0.003105 Spitzer 
57505.452143 0.999671 0.003105 Spitzer 
57505.452166 1.000427 0.003105 Spitzer 
57505.452189 0.996524 0.003105 Spitzer 
57505.452213 1.000545 0.003105 Spitzer 
57505.452236 0.998160 0.003105 Spitzer 
57505.452259 1.005250 0.003105 Spitzer 
57505.452282 1.003689 0.003105 Spitzer 
57505.452305 1.004051 0.003105 Spitzer 
57505.452328 0.999956 0.003105 Spitzer 
57505.452351 1.006395 0.003105 Spitzer 
57505.452375 1.002274 0.003105 Spitzer 
57505.452398 0.995002 0.003105 Spitzer 
57505.452421 1.000227 0.003105 Spitzer 
57505.452444 0.996056 0.003105 Spitzer 
57505.452467 0.997646 0.003105 Spitzer 
57505.452490 0.998600 0.003105 Spitzer 
57505.452514 1.002836 0.003105 Spitzer 
57505.452537 1.000542 0.003105 Spitzer 
57505.452560 0.997712 0.003105 Spitzer 
57505.452583 0.999625 0.003105 Spitzer 
57505.452606 1.004532 0.003105 Spitzer 
57505.452629 1.000210 0.003105 Spitzer 
57505.452652 1.000527 0.003105 Spitzer 
57505.452676 0.996125 0.003105 Spitzer 
57505.452699 1.004429 0.003105 Spitzer 
57505.452722 1.003228 0.003105 Spitzer 
57505.452745 0.997489 0.003105 Spitzer 
57505.452768 0.996574 0.003105 Spitzer 
57505.452791 0.994118 0.003105 Spitzer 
57505.452814 1.002989 0.003105 Spitzer 
57505.452838 1.002437 0.003105 Spitzer 
57505.452861 1.001045 0.003105 Spitzer 
57505.452884 1.000202 0.003105 Spitzer 
57505.452907 1.003105 0.003105 Spitzer 
57505.452930 1.005504 0.003105 Spitzer 
57505.452953 0.996804 0.003105 Spitzer 
57505.452976 0.996968 0.003105 Spitzer 
57505.453000 1.000387 0.003105 Spitzer 
57505.453023 1.000076 0.003105 Spitzer 
57505.453046 1.001091 0.003105 Spitzer 
57505.453069 1.003049 0.003105 Spitzer 
57505.453092 1.000100 0.003105 Spitzer 
57505.453115 1.001494 0.003105 Spitzer 
57505.453139 1.004057 0.003105 Spitzer 
57505.453162 0.996463 0.003105 Spitzer 
57505.453185 1.001664 0.003105 Spitzer 
57505.453208 0.999802 0.003105 Spitzer 
57505.453231 1.002794 0.003105 Spitzer 
57505.453254 0.998340 0.003105 Spitzer 
57505.453277 1.001170 0.003105 Spitzer 
57505.453301 0.995002 0.003105 Spitzer 
57505.453324 0.999856 0.003105 Spitzer 
57505.453347 1.000491 0.003105 Spitzer 
57505.453370 0.998602 0.003105 Spitzer 
57505.453393 0.994237 0.003105 Spitzer 
57505.453416 0.996647 0.003105 Spitzer 
57505.453439 0.999574 0.003105 Spitzer 
57505.453463 1.000045 0.003105 Spitzer 
57505.453486 1.002253 0.003105 Spitzer 
57505.453509 0.999434 0.003105 Spitzer 
57505.453532 1.001949 0.003105 Spitzer 
57505.453555 0.995140 0.003105 Spitzer 
57505.453578 1.000572 0.003105 Spitzer 
57505.453619 0.996586 0.003105 Spitzer 
57505.453642 0.996580 0.003105 Spitzer 
57505.453665 0.997983 0.003105 Spitzer 
57505.453688 1.003851 0.003105 Spitzer 
57505.453711 1.002050 0.003105 Spitzer 
57505.453734 0.997878 0.003105 Spitzer 
57505.453758 1.004169 0.003105 Spitzer 
57505.453781 1.000204 0.003105 Spitzer 
57505.453804 0.999082 0.003105 Spitzer 
57505.453827 0.999038 0.003105 Spitzer 
57505.453850 0.994157 0.003105 Spitzer 
57505.453873 1.001559 0.003105 Spitzer 
57505.453896 0.999281 0.003105 Spitzer 
57505.453920 1.000149 0.003105 Spitzer 
57505.453943 1.004090 0.003105 Spitzer 
57505.453966 1.005323 0.003105 Spitzer 
57505.453989 1.005897 0.003105 Spitzer 
57505.454012 1.001293 0.003105 Spitzer 
57505.454035 0.998249 0.003105 Spitzer 
57505.454059 1.003063 0.003105 Spitzer 
57505.454082 1.004071 0.003105 Spitzer 
57505.454105 0.998355 0.003105 Spitzer 
57505.454128 0.999471 0.003105 Spitzer 
57505.454151 1.001547 0.003105 Spitzer 
57505.454174 1.001108 0.003105 Spitzer 
57505.454197 1.002221 0.003105 Spitzer 
57505.454221 0.998898 0.003105 Spitzer 
57505.454244 1.002365 0.003105 Spitzer 
57505.454267 1.000985 0.003105 Spitzer 
57505.454290 1.002390 0.003105 Spitzer 
57505.454313 0.994747 0.003105 Spitzer 
57505.454336 1.000377 0.003105 Spitzer 
57505.454359 0.999513 0.003105 Spitzer 
57505.454383 1.002722 0.003105 Spitzer 
57505.454406 0.995510 0.003105 Spitzer 
57505.454429 0.999478 0.003105 Spitzer 
57505.454452 1.003425 0.003105 Spitzer 
57505.454475 1.000033 0.003105 Spitzer 
57505.454498 1.003119 0.003105 Spitzer 
57505.454521 1.000930 0.003105 Spitzer 
57505.454545 1.003515 0.003105 Spitzer 
57505.454568 0.997441 0.003105 Spitzer 
57505.454591 1.001646 0.003105 Spitzer 
57505.454614 0.999332 0.003105 Spitzer 
57505.454637 0.998174 0.003105 Spitzer 
57505.454660 0.996735 0.003105 Spitzer 
57505.454684 0.996252 0.003105 Spitzer 
57505.454707 0.995625 0.003105 Spitzer 
57505.454730 1.001456 0.003105 Spitzer 
57505.454753 0.995578 0.003105 Spitzer 
57505.454776 0.998766 0.003105 Spitzer 
57505.454799 0.997983 0.003105 Spitzer 
57505.454822 1.001334 0.003105 Spitzer 
57505.454846 0.999967 0.003105 Spitzer 
57505.454869 0.998496 0.003105 Spitzer 
57505.454892 0.999893 0.003105 Spitzer 
57505.454915 1.007532 0.003105 Spitzer 
57505.454938 1.000989 0.003105 Spitzer 
57505.454961 1.000118 0.003105 Spitzer 
57505.454984 0.997611 0.003105 Spitzer 
57505.455008 1.000910 0.003105 Spitzer 
57505.455031 1.003698 0.003105 Spitzer 
57505.455054 0.999204 0.003105 Spitzer 
57505.455077 0.998694 0.003105 Spitzer 
57505.455116 0.989817 0.003105 Spitzer 
57505.455139 0.999440 0.003105 Spitzer 
57505.455162 1.001575 0.003105 Spitzer 
57505.455185 1.004479 0.003105 Spitzer 
57505.455208 0.998140 0.003105 Spitzer 
57505.455231 0.997992 0.003105 Spitzer 
57505.455255 1.000093 0.003105 Spitzer 
57505.455278 1.007807 0.003105 Spitzer 
57505.455301 0.991989 0.003105 Spitzer 
57505.455324 1.004303 0.003105 Spitzer 
57505.455347 1.002485 0.003105 Spitzer 
57505.455370 1.002931 0.003105 Spitzer 
57505.455393 0.997595 0.003105 Spitzer 
57505.455417 1.003698 0.003105 Spitzer 
57505.455440 1.004364 0.003105 Spitzer 
57505.455463 0.998039 0.003105 Spitzer 
57505.455486 1.003454 0.003105 Spitzer 
57505.455509 1.000440 0.003105 Spitzer 
57505.455532 1.002226 0.003105 Spitzer 
57505.455556 1.001160 0.003105 Spitzer 
57505.455579 0.997624 0.003105 Spitzer 
57505.455602 1.000709 0.003105 Spitzer 
57505.455625 1.002422 0.003105 Spitzer 
57505.455648 1.009281 0.003105 Spitzer 
57505.455671 1.001836 0.003105 Spitzer 
57505.455694 0.998384 0.003105 Spitzer 
57505.455718 1.000884 0.003105 Spitzer 
57505.455741 1.002589 0.003105 Spitzer 
57505.455764 1.001311 0.003105 Spitzer 
57505.455787 0.997316 0.003105 Spitzer 
57505.455810 1.002203 0.003105 Spitzer 
57505.455833 0.999798 0.003105 Spitzer 
57505.455856 1.000731 0.003105 Spitzer 
57505.455880 0.999761 0.003105 Spitzer 
57505.455903 1.002718 0.003105 Spitzer 
57505.455926 1.001367 0.003105 Spitzer 
57505.455949 1.001513 0.003105 Spitzer 
57505.455972 1.003777 0.003105 Spitzer 
57505.455995 1.001335 0.003105 Spitzer 
57505.456018 0.996050 0.003105 Spitzer 
57505.456042 1.000515 0.003105 Spitzer 
57505.456065 0.999759 0.003105 Spitzer 
57505.456088 1.001855 0.003105 Spitzer 
57505.456111 1.002203 0.003105 Spitzer 
57505.456134 0.996362 0.003105 Spitzer 
57505.456157 0.995654 0.003105 Spitzer 
57505.456181 1.002228 0.003105 Spitzer 
57505.456204 1.001336 0.003105 Spitzer 
57505.456227 0.998487 0.003105 Spitzer 
57505.456250 1.003870 0.003105 Spitzer 
57505.456273 0.997589 0.003105 Spitzer 
57505.456296 1.000111 0.003105 Spitzer 
57505.456319 0.998247 0.003105 Spitzer 
57505.456343 1.001589 0.003105 Spitzer 
57505.456366 1.005172 0.003105 Spitzer 
57505.456389 1.001240 0.003105 Spitzer 
57505.456412 0.999496 0.003105 Spitzer 
57505.456435 0.999172 0.003105 Spitzer 
57505.456458 1.001203 0.003105 Spitzer 
57505.456481 0.997212 0.003105 Spitzer 
57505.456505 0.996144 0.003105 Spitzer 
57505.456528 0.998729 0.003105 Spitzer 
57505.456551 1.001239 0.003105 Spitzer 
57505.456574 1.000173 0.003105 Spitzer 
57505.456613 0.989736 0.003105 Spitzer 
57505.456636 0.997449 0.003105 Spitzer 
57505.456659 1.002461 0.003105 Spitzer 
57505.456683 1.002641 0.003105 Spitzer 
57505.456706 0.998820 0.003105 Spitzer 
57505.456729 0.999011 0.003105 Spitzer 
57505.456752 1.003078 0.003105 Spitzer 
57505.456775 0.999312 0.003105 Spitzer 
57505.456798 0.999868 0.003105 Spitzer 
57505.456821 0.996954 0.003105 Spitzer 
57505.456845 1.002130 0.003105 Spitzer 
57505.456868 0.998335 0.003105 Spitzer 
57505.456891 0.999446 0.003105 Spitzer 
57505.456914 0.997244 0.003105 Spitzer 
57505.456937 0.995674 0.003105 Spitzer 
57505.456960 0.997083 0.003105 Spitzer 
57505.456983 1.001929 0.003105 Spitzer 
57505.457007 1.000333 0.003105 Spitzer 
57505.457030 0.997399 0.003105 Spitzer 
57505.457053 1.002141 0.003105 Spitzer 
57505.457076 1.002515 0.003105 Spitzer 
57505.457099 1.003188 0.003105 Spitzer 
57505.457122 0.999772 0.003105 Spitzer 
57505.457146 0.999464 0.003105 Spitzer 
57505.457169 1.000620 0.003105 Spitzer 
57505.457192 1.002040 0.003105 Spitzer 
57505.457215 0.998714 0.003105 Spitzer 
57505.457238 1.000947 0.003105 Spitzer 
57505.457261 0.996777 0.003105 Spitzer 
57505.457284 0.996390 0.003105 Spitzer 
57505.457308 0.999955 0.003105 Spitzer 
57505.457331 1.002737 0.003105 Spitzer 
57505.457354 1.002607 0.003105 Spitzer 
57505.457377 1.001484 0.003105 Spitzer 
57505.457400 1.005283 0.003105 Spitzer 
57505.457423 0.998359 0.003105 Spitzer 
57505.457446 0.999751 0.003105 Spitzer 
57505.457470 0.998087 0.003105 Spitzer 
57505.457493 1.000664 0.003105 Spitzer 
57505.457516 0.998775 0.003105 Spitzer 
57505.457539 1.009619 0.003105 Spitzer 
57505.457562 1.001029 0.003105 Spitzer 
57505.457585 0.998720 0.003105 Spitzer 
57505.457608 1.005221 0.003105 Spitzer 
57505.457632 0.998771 0.003105 Spitzer 
57505.457655 0.996507 0.003105 Spitzer 
57505.457678 0.998326 0.003105 Spitzer 
57505.457701 1.001098 0.003105 Spitzer 
57505.457724 0.997893 0.003105 Spitzer 
57505.457747 1.004790 0.003105 Spitzer 
57505.457771 1.000836 0.003105 Spitzer 
57505.457794 0.997527 0.003105 Spitzer 
57505.457817 0.998832 0.003105 Spitzer 
57505.457840 1.003963 0.003105 Spitzer 
57505.457863 1.001324 0.003105 Spitzer 
57505.457886 0.997655 0.003105 Spitzer 
57505.457909 0.996878 0.003105 Spitzer 
57505.457933 0.996764 0.003105 Spitzer 
57505.457956 1.005678 0.003105 Spitzer 
57505.457979 1.003445 0.003105 Spitzer 
57505.458002 1.002666 0.003105 Spitzer 
57505.458025 0.999165 0.003105 Spitzer 
57505.458048 1.000695 0.003105 Spitzer 
57505.458071 0.999198 0.003105 Spitzer 
57505.458111 0.988617 0.003105 Spitzer 
57505.458134 1.001359 0.003105 Spitzer 
57505.458157 1.001417 0.003105 Spitzer 
57505.458180 0.998417 0.003105 Spitzer 
57505.458203 1.004024 0.003105 Spitzer 
57505.458227 1.000017 0.003105 Spitzer 
57505.458250 1.002122 0.003105 Spitzer 
57505.458273 1.003019 0.003105 Spitzer 
57505.458296 0.998562 0.003105 Spitzer 
57505.458319 0.997107 0.003105 Spitzer 
57505.458342 0.995355 0.003105 Spitzer 
57505.458366 0.998722 0.003105 Spitzer 
57505.458389 1.000858 0.003105 Spitzer 
57505.458412 0.999401 0.003105 Spitzer 
57505.458435 1.003060 0.003105 Spitzer 
57505.458458 1.001331 0.003105 Spitzer 
57505.458481 0.994684 0.003105 Spitzer 
57505.458504 1.001641 0.003105 Spitzer 
57505.458528 0.998223 0.003105 Spitzer 
57505.458551 1.001132 0.003105 Spitzer 
57505.458574 1.008010 0.003105 Spitzer 
57505.458597 1.000615 0.003105 Spitzer 
57505.458620 1.001592 0.003105 Spitzer 
57505.458643 1.012531 0.003105 Spitzer 
57505.458666 0.998247 0.003105 Spitzer 
57505.458690 0.999653 0.003105 Spitzer 
57505.458713 1.001903 0.003105 Spitzer 
57505.458736 1.001383 0.003105 Spitzer 
57505.458759 0.999411 0.003105 Spitzer 
57505.458782 1.001718 0.003105 Spitzer 
57505.458805 0.999138 0.003105 Spitzer 
57505.458828 0.997709 0.003105 Spitzer 
57505.458852 1.002515 0.003105 Spitzer 
57505.458875 1.000672 0.003105 Spitzer 
57505.458898 0.997908 0.003105 Spitzer 
57505.458921 0.994210 0.003105 Spitzer 
57505.458944 1.001174 0.003105 Spitzer 
57505.458967 0.994625 0.003105 Spitzer 
57505.458991 1.001709 0.003105 Spitzer 
57505.459014 0.998710 0.003105 Spitzer 
57505.459037 0.994228 0.003105 Spitzer 
57505.459060 1.000311 0.003105 Spitzer 
57505.459083 0.998480 0.003105 Spitzer 
57505.459106 1.002080 0.003105 Spitzer 
57505.459129 1.002013 0.003105 Spitzer 
57505.459153 0.993274 0.003105 Spitzer 
57505.459176 1.000526 0.003105 Spitzer 
57505.459199 1.002939 0.003105 Spitzer 
57505.459222 0.996474 0.003105 Spitzer 
57505.459245 1.005601 0.003105 Spitzer 
57505.459268 0.996469 0.003105 Spitzer 
57505.459291 0.996153 0.003105 Spitzer 
57505.459315 0.999736 0.003105 Spitzer 
57505.459338 1.002784 0.003105 Spitzer 
57505.459361 0.995877 0.003105 Spitzer 
57505.459384 1.002937 0.003105 Spitzer 
57505.459407 1.001587 0.003105 Spitzer 
57505.459430 0.998009 0.003105 Spitzer 
57505.459453 1.000974 0.003105 Spitzer 
57505.459477 1.000434 0.003105 Spitzer 
57505.459500 1.001266 0.003105 Spitzer 
57505.459523 1.003865 0.003105 Spitzer 
57505.459546 0.994838 0.003105 Spitzer 
57505.459569 0.997350 0.003105 Spitzer 
57505.459609 0.985722 0.003105 Spitzer 
57505.459632 0.997118 0.003105 Spitzer 
57505.459655 1.001739 0.003105 Spitzer 
57505.459678 0.998646 0.003105 Spitzer 
57505.459701 0.998436 0.003105 Spitzer 
57505.459724 1.004648 0.003105 Spitzer 
57505.459747 0.997218 0.003105 Spitzer 
57505.459771 1.005166 0.003105 Spitzer 
57505.459794 0.998538 0.003105 Spitzer 
57505.459817 1.002529 0.003105 Spitzer 
57505.459840 1.005408 0.003105 Spitzer 
57505.459863 0.996091 0.003105 Spitzer 
57505.459886 1.002789 0.003105 Spitzer 
57505.459910 1.003498 0.003105 Spitzer 
57505.459933 0.998747 0.003105 Spitzer 
57505.459956 0.999170 0.003105 Spitzer 
57505.459979 1.008657 0.003105 Spitzer 
57505.460002 0.998947 0.003105 Spitzer 
57505.460025 1.003430 0.003105 Spitzer 
57505.460048 0.997619 0.003105 Spitzer 
57505.460072 1.000317 0.003105 Spitzer 
57505.460095 1.006693 0.003105 Spitzer 
57505.460118 0.996119 0.003105 Spitzer 
57505.460141 1.001817 0.003105 Spitzer 
57505.460164 0.998083 0.003105 Spitzer 
57505.460187 0.995378 0.003105 Spitzer 
57505.460210 0.997852 0.003105 Spitzer 
57505.460234 0.998293 0.003105 Spitzer 
57505.460257 0.998705 0.003105 Spitzer 
57505.460280 1.001802 0.003105 Spitzer 
57505.460303 1.001328 0.003105 Spitzer 
57505.460326 1.000349 0.003105 Spitzer 
57505.460349 1.001398 0.003105 Spitzer 
57505.460372 1.000028 0.003105 Spitzer 
57505.460396 1.003366 0.003105 Spitzer 
57505.460419 1.002494 0.003105 Spitzer 
57505.460442 1.001945 0.003105 Spitzer 
57505.460465 1.000901 0.003105 Spitzer 
57505.460488 1.004278 0.003105 Spitzer 
57505.460511 1.000533 0.003105 Spitzer 
57505.460535 0.993219 0.003105 Spitzer 
57505.460558 0.998641 0.003105 Spitzer 
57505.460581 1.002768 0.003105 Spitzer 
57505.460604 1.000925 0.003105 Spitzer 
57505.460627 1.001981 0.003105 Spitzer 
57505.460650 0.999713 0.003105 Spitzer 
57505.460673 1.004279 0.003105 Spitzer 
57505.460697 0.997566 0.003105 Spitzer 
57505.460720 1.005638 0.003105 Spitzer 
57505.460743 0.997929 0.003105 Spitzer 
57505.460766 1.001078 0.003105 Spitzer 
57505.460789 1.002810 0.003105 Spitzer 
57505.460812 0.997075 0.003105 Spitzer 
57505.460835 1.006925 0.003105 Spitzer 
57505.460859 1.003052 0.003105 Spitzer 
57505.460882 1.006707 0.003105 Spitzer 
57505.460905 0.998970 0.003105 Spitzer 
57505.460928 0.995119 0.003105 Spitzer 
57505.460951 0.997649 0.003105 Spitzer 
57505.460974 0.998592 0.003105 Spitzer 
57505.460997 1.002971 0.003105 Spitzer 
57505.461021 0.999451 0.003105 Spitzer 
57505.461044 1.001110 0.003105 Spitzer 
57505.461067 0.997354 0.003105 Spitzer 
57505.461108 0.988700 0.003105 Spitzer 
57505.461131 1.002235 0.003105 Spitzer 
57505.461154 0.997561 0.003105 Spitzer 
57505.461177 0.996910 0.003105 Spitzer 
57505.461200 0.997901 0.003105 Spitzer 
57505.461223 0.997936 0.003105 Spitzer 
57505.461246 0.996823 0.003105 Spitzer 
57505.461270 1.005878 0.003105 Spitzer 
57505.461293 0.996893 0.003105 Spitzer 
57505.461316 0.996257 0.003105 Spitzer 
57505.461339 1.001251 0.003105 Spitzer 
57505.461362 1.001156 0.003105 Spitzer 
57505.461385 0.996392 0.003105 Spitzer 
57505.461409 1.000626 0.003105 Spitzer 
57505.461432 1.003664 0.003105 Spitzer 
57505.461455 1.001072 0.003105 Spitzer 
57505.461478 0.996384 0.003105 Spitzer 
57505.461501 1.004334 0.003105 Spitzer 
57505.461524 1.000089 0.003105 Spitzer 
57505.461547 0.999559 0.003105 Spitzer 
57505.461571 0.997048 0.003105 Spitzer 
57505.461594 1.000000 0.003105 Spitzer 
57505.461617 1.001501 0.003105 Spitzer 
57505.461640 1.001203 0.003105 Spitzer 
57505.461663 1.004731 0.003105 Spitzer 
57505.461686 0.995765 0.003105 Spitzer 
57505.461709 1.004523 0.003105 Spitzer 
57505.461733 1.004975 0.003105 Spitzer 
57505.461756 1.000724 0.003105 Spitzer 
57505.461779 0.998282 0.003105 Spitzer 
57505.461802 0.999358 0.003105 Spitzer 
57505.461825 0.999326 0.003105 Spitzer 
57505.461848 0.995888 0.003105 Spitzer 
57505.461871 0.999869 0.003105 Spitzer 
57505.461895 1.003745 0.003105 Spitzer 
57505.461918 0.999121 0.003105 Spitzer 
57505.461941 1.001183 0.003105 Spitzer 
57505.461964 0.995770 0.003105 Spitzer 
57505.461987 0.998172 0.003105 Spitzer 
57505.462010 0.998641 0.003105 Spitzer 
57505.462034 0.996332 0.003105 Spitzer 
57505.462057 1.002584 0.003105 Spitzer 
57505.462080 1.000135 0.003105 Spitzer 
57505.462103 1.002185 0.003105 Spitzer 
57505.462126 1.003179 0.003105 Spitzer 
57505.462149 1.004206 0.003105 Spitzer 
57505.462172 0.996823 0.003105 Spitzer 
57505.462196 1.000835 0.003105 Spitzer 
57505.462219 0.998248 0.003105 Spitzer 
57505.462242 0.998839 0.003105 Spitzer 
57505.462265 0.999780 0.003105 Spitzer 
57505.462288 1.000769 0.003105 Spitzer 
57505.462311 0.996877 0.003105 Spitzer 
57505.462334 0.997002 0.003105 Spitzer 
57505.462358 1.000012 0.003105 Spitzer 
57505.462381 1.004907 0.003105 Spitzer 
57505.462404 0.993141 0.003105 Spitzer 
57505.462427 0.995876 0.003105 Spitzer 
57505.462450 1.001511 0.003105 Spitzer 
57505.462473 1.001855 0.003105 Spitzer 
57505.462496 1.003626 0.003105 Spitzer 
57505.462520 1.004675 0.003105 Spitzer 
57505.462543 0.998543 0.003105 Spitzer 
57505.462566 0.995776 0.003105 Spitzer 
57505.462604 0.995417 0.003105 Spitzer 
57505.462627 0.999720 0.003105 Spitzer 
57505.462650 0.997837 0.003105 Spitzer 
57505.462674 1.000515 0.003105 Spitzer 
57505.462697 1.001718 0.003105 Spitzer 
57505.462720 0.995888 0.003105 Spitzer 
57505.462743 1.004895 0.003105 Spitzer 
57505.462766 1.003564 0.003105 Spitzer 
57505.462789 1.003623 0.003105 Spitzer 
57505.462813 1.000098 0.003105 Spitzer 
57505.462836 0.997168 0.003105 Spitzer 
57505.462859 1.000010 0.003105 Spitzer 
57505.462882 1.001390 0.003105 Spitzer 
57505.462905 1.000466 0.003105 Spitzer 
57505.462928 1.003994 0.003105 Spitzer 
57505.462951 1.002880 0.003105 Spitzer 
57505.462975 0.999371 0.003105 Spitzer 
57505.462998 1.000814 0.003105 Spitzer 
57505.463021 1.001040 0.003105 Spitzer 
57505.463044 0.997923 0.003105 Spitzer 
57505.463067 1.000786 0.003105 Spitzer 
57505.463090 0.999905 0.003105 Spitzer 
57505.463113 0.999310 0.003105 Spitzer 
57505.463137 1.000850 0.003105 Spitzer 
57505.463160 0.992836 0.003105 Spitzer 
57505.463183 1.003724 0.003105 Spitzer 
57505.463206 1.002679 0.003105 Spitzer 
57505.463229 0.993849 0.003105 Spitzer 
57505.463252 0.995379 0.003105 Spitzer 
57505.463275 0.996202 0.003105 Spitzer 
57505.463299 1.001143 0.003105 Spitzer 
57505.463322 1.001658 0.003105 Spitzer 
57505.463345 0.995833 0.003105 Spitzer 
57505.463368 1.001167 0.003105 Spitzer 
57505.463391 1.003885 0.003105 Spitzer 
57505.463414 1.006100 0.003105 Spitzer 
57505.463438 0.996414 0.003105 Spitzer 
57505.463461 1.004554 0.003105 Spitzer 
57505.463484 0.995547 0.003105 Spitzer 
57505.463507 1.000644 0.003105 Spitzer 
57505.463530 1.000300 0.003105 Spitzer 
57505.463553 1.001145 0.003105 Spitzer 
57505.463576 1.003858 0.003105 Spitzer 
57505.463600 0.998508 0.003105 Spitzer 
57505.463623 1.003142 0.003105 Spitzer 
57505.463646 1.004250 0.003105 Spitzer 
57505.463669 0.997237 0.003105 Spitzer 
57505.463692 1.004833 0.003105 Spitzer 
57505.463715 0.997406 0.003105 Spitzer 
57505.463738 1.004327 0.003105 Spitzer 
57505.463762 1.005622 0.003105 Spitzer 
57505.463785 0.995868 0.003105 Spitzer 
57505.463808 1.007387 0.003105 Spitzer 
57505.463831 0.999047 0.003105 Spitzer 
57505.463854 1.003592 0.003105 Spitzer 
57505.463877 1.003203 0.003105 Spitzer 
57505.463900 1.004652 0.003105 Spitzer 
57505.463924 0.997310 0.003105 Spitzer 
57505.463947 1.006851 0.003105 Spitzer 
57505.463970 1.004806 0.003105 Spitzer 
57505.463993 1.000424 0.003105 Spitzer 
57505.464016 0.998086 0.003105 Spitzer 
57505.464039 0.998442 0.003105 Spitzer 
57505.464063 1.004692 0.003105 Spitzer 
57505.464102 0.993830 0.003105 Spitzer 
57505.464125 0.997610 0.003105 Spitzer 
57505.464148 1.000381 0.003105 Spitzer 
57505.464171 1.007337 0.003105 Spitzer 
57505.464195 1.005967 0.003105 Spitzer 
57505.464218 0.999439 0.003105 Spitzer 
57505.464241 0.996844 0.003105 Spitzer 
57505.464264 0.999770 0.003105 Spitzer 
57505.464287 1.001088 0.003105 Spitzer 
57505.464310 1.001138 0.003105 Spitzer 
57505.464333 0.999235 0.003105 Spitzer 
57505.464357 1.000308 0.003105 Spitzer 
57505.464380 1.004328 0.003105 Spitzer 
57505.464403 1.007050 0.003105 Spitzer 
57505.464426 1.002098 0.003105 Spitzer 
57505.464449 0.994372 0.003105 Spitzer 
57505.464472 1.002570 0.003105 Spitzer 
57505.464496 0.998293 0.003105 Spitzer 
57505.464519 1.003062 0.003105 Spitzer 
57505.464542 1.000857 0.003105 Spitzer 
57505.464565 1.001034 0.003105 Spitzer 
57505.464588 0.998313 0.003105 Spitzer 
57505.464611 0.998616 0.003105 Spitzer 
57505.464634 1.001148 0.003105 Spitzer 
57505.464658 0.999022 0.003105 Spitzer 
57505.464681 1.001645 0.003105 Spitzer 
57505.464704 0.999168 0.003105 Spitzer 
57505.464727 0.995310 0.003105 Spitzer 
57505.464750 1.003403 0.003105 Spitzer 
57505.464773 1.003614 0.003105 Spitzer 
57505.464796 1.001379 0.003105 Spitzer 
57505.464820 0.999996 0.003105 Spitzer 
57505.464843 1.000783 0.003105 Spitzer 
57505.464866 1.006241 0.003105 Spitzer 
57505.464889 1.000534 0.003105 Spitzer 
57505.464912 1.003448 0.003105 Spitzer 
57505.464935 0.994724 0.003105 Spitzer 
57505.464958 0.996699 0.003105 Spitzer 
57505.464982 0.997687 0.003105 Spitzer 
57505.465005 1.001287 0.003105 Spitzer 
57505.465028 0.998943 0.003105 Spitzer 
57505.465051 0.997672 0.003105 Spitzer 
57505.465074 1.002718 0.003105 Spitzer 
57505.465097 1.004079 0.003105 Spitzer 
57505.465121 1.000831 0.003105 Spitzer 
57505.465144 0.999379 0.003105 Spitzer 
57505.465167 1.000056 0.003105 Spitzer 
57505.465190 0.998045 0.003105 Spitzer 
57505.465213 1.001065 0.003105 Spitzer 
57505.465236 0.999014 0.003105 Spitzer 
57505.465259 1.001834 0.003105 Spitzer 
57505.465283 0.996708 0.003105 Spitzer 
57505.465306 0.999849 0.003105 Spitzer 
57505.465329 0.999088 0.003105 Spitzer 
57505.465352 1.003499 0.003105 Spitzer 
57505.465375 1.006615 0.003105 Spitzer 
57505.465398 1.000700 0.003105 Spitzer 
57505.465421 0.994897 0.003105 Spitzer 
57505.465445 0.998103 0.003105 Spitzer 
57505.465468 1.000237 0.003105 Spitzer 
57505.465491 0.998627 0.003105 Spitzer 
57505.465514 1.002609 0.003105 Spitzer 
57505.465537 1.001753 0.003105 Spitzer 
57505.465560 0.999325 0.003105 Spitzer 
57505.465600 0.992043 0.003105 Spitzer 
57505.465623 0.998020 0.003105 Spitzer 
57505.465646 1.005940 0.003105 Spitzer 
57505.465669 0.999369 0.003105 Spitzer 
57505.465692 0.998712 0.003105 Spitzer 
57505.465715 0.998213 0.003105 Spitzer 
57505.465739 0.998170 0.003105 Spitzer 
57505.465762 1.001136 0.003105 Spitzer 
57505.465785 0.998391 0.003105 Spitzer 
57505.465808 0.998275 0.003105 Spitzer 
57505.465831 0.998957 0.003105 Spitzer 
57505.465854 1.004977 0.003105 Spitzer 
57505.465877 1.001019 0.003105 Spitzer 
57505.465901 0.997239 0.003105 Spitzer 
57505.465924 1.002288 0.003105 Spitzer 
57505.465947 1.001494 0.003105 Spitzer 
57505.465970 0.995894 0.003105 Spitzer 
57505.465993 1.000443 0.003105 Spitzer 
57505.466016 0.994656 0.003105 Spitzer 
57505.466040 0.997680 0.003105 Spitzer 
57505.466063 1.004012 0.003105 Spitzer 
57505.466086 1.000008 0.003105 Spitzer 
57505.466109 0.997194 0.003105 Spitzer 
57505.466132 0.997558 0.003105 Spitzer 
57505.466155 0.998228 0.003105 Spitzer 
57505.466178 0.994078 0.003105 Spitzer 
57505.466202 0.997850 0.003105 Spitzer 
57505.466225 1.001581 0.003105 Spitzer 
57505.466248 1.001237 0.003105 Spitzer 
57505.466271 1.004048 0.003105 Spitzer 
57505.466294 0.993845 0.003105 Spitzer 
57505.466317 0.996887 0.003105 Spitzer 
57505.466340 1.000467 0.003105 Spitzer 
57505.466364 0.993874 0.003105 Spitzer 
57505.466387 1.003568 0.003105 Spitzer 
57505.466410 0.993518 0.003105 Spitzer 
57505.466433 0.998460 0.003105 Spitzer 
57505.466456 1.004873 0.003105 Spitzer 
57505.466479 1.000215 0.003105 Spitzer 
57505.466502 1.002062 0.003105 Spitzer 
57505.466526 0.995186 0.003105 Spitzer 
57505.466549 0.998983 0.003105 Spitzer 
57505.466572 1.003640 0.003105 Spitzer 
57505.466595 1.006227 0.003105 Spitzer 
57505.466618 1.000634 0.003105 Spitzer 
57505.466641 0.999185 0.003105 Spitzer 
57505.466665 1.000540 0.003105 Spitzer 
57505.466688 1.005257 0.003105 Spitzer 
57505.466711 0.999255 0.003105 Spitzer 
57505.466734 0.998213 0.003105 Spitzer 
57505.466757 0.999869 0.003105 Spitzer 
57505.466780 1.004377 0.003105 Spitzer 
57505.466803 0.998931 0.003105 Spitzer 
57505.466827 0.997042 0.003105 Spitzer 
57505.466850 1.001263 0.003105 Spitzer 
57505.466873 1.005707 0.003105 Spitzer 
57505.466896 1.000967 0.003105 Spitzer 
57505.466919 0.994651 0.003105 Spitzer 
57505.466942 1.003357 0.003105 Spitzer 
57505.466965 1.000100 0.003105 Spitzer 
57505.466989 0.998305 0.003105 Spitzer 
57505.467012 0.999756 0.003105 Spitzer 
57505.467035 1.002104 0.003105 Spitzer 
57505.467058 0.998919 0.003105 Spitzer 
57505.467098 0.988538 0.003105 Spitzer 
57505.467121 0.999217 0.003105 Spitzer 
57505.467144 1.000919 0.003105 Spitzer 
57505.467167 1.005398 0.003105 Spitzer 
57505.467190 1.002234 0.003105 Spitzer 
57505.467213 1.002470 0.003105 Spitzer 
57505.467236 0.999920 0.003105 Spitzer 
57505.467260 0.997766 0.003105 Spitzer 
57505.467283 0.998345 0.003105 Spitzer 
57505.467306 1.001857 0.003105 Spitzer 
57505.467329 1.005886 0.003105 Spitzer 
57505.467352 1.001031 0.003105 Spitzer 
57505.467375 0.992708 0.003105 Spitzer 
57505.467399 1.002570 0.003105 Spitzer 
57505.467422 0.997559 0.003105 Spitzer 
57505.467445 0.997838 0.003105 Spitzer 
57505.467468 0.997146 0.003105 Spitzer 
57505.467491 1.002114 0.003105 Spitzer 
57505.467514 1.000030 0.003105 Spitzer 
57505.467537 0.998151 0.003105 Spitzer 
57505.467561 0.997632 0.003105 Spitzer 
57505.467584 1.001476 0.003105 Spitzer 
57505.467607 1.004996 0.003105 Spitzer 
57505.467630 1.002910 0.003105 Spitzer 
57505.467653 1.000792 0.003105 Spitzer 
57505.467676 0.996698 0.003105 Spitzer 
57505.467699 1.000618 0.003105 Spitzer 
57505.467723 1.003619 0.003105 Spitzer 
57505.467746 1.003184 0.003105 Spitzer 
57505.467769 1.000950 0.003105 Spitzer 
57505.467792 1.007694 0.003105 Spitzer 
57505.467815 0.997111 0.003105 Spitzer 
57505.467838 0.994923 0.003105 Spitzer 
57505.467861 0.999785 0.003105 Spitzer 
57505.467885 0.998316 0.003105 Spitzer 
57505.467908 1.000349 0.003105 Spitzer 
57505.467931 1.007448 0.003105 Spitzer 
57505.467954 1.004608 0.003105 Spitzer 
57505.467977 1.000653 0.003105 Spitzer 
57505.468000 0.998858 0.003105 Spitzer 
57505.468024 0.997264 0.003105 Spitzer 
57505.468047 0.999434 0.003105 Spitzer 
57505.468070 1.004593 0.003105 Spitzer 
57505.468093 0.996453 0.003105 Spitzer 
57505.468116 1.000884 0.003105 Spitzer 
57505.468139 0.999103 0.003105 Spitzer 
57505.468162 0.999791 0.003105 Spitzer 
57505.468186 0.999575 0.003105 Spitzer 
57505.468209 0.999482 0.003105 Spitzer 
57505.468232 0.996722 0.003105 Spitzer 
57505.468255 1.003257 0.003105 Spitzer 
57505.468278 0.997908 0.003105 Spitzer 
57505.468301 0.997822 0.003105 Spitzer 
57505.468324 0.999667 0.003105 Spitzer 
57505.468348 1.003798 0.003105 Spitzer 
57505.468371 0.997373 0.003105 Spitzer 
57505.468394 1.000082 0.003105 Spitzer 
57505.468417 1.000244 0.003105 Spitzer 
57505.468440 1.001302 0.003105 Spitzer 
57505.468463 0.999913 0.003105 Spitzer 
57505.468486 1.008315 0.003105 Spitzer 
57505.468510 1.003466 0.003105 Spitzer 
57505.468533 1.001544 0.003105 Spitzer 
57505.468556 1.004906 0.003105 Spitzer 
57505.468596 0.992926 0.003105 Spitzer 
57505.468620 0.996899 0.003105 Spitzer 
57505.468643 0.997177 0.003105 Spitzer 
57505.468666 0.997778 0.003105 Spitzer 
57505.468689 1.001367 0.003105 Spitzer 
57505.468712 0.994578 0.003105 Spitzer 
57505.468735 1.001325 0.003105 Spitzer 
57505.468758 1.001216 0.003105 Spitzer 
57505.468782 0.999211 0.003105 Spitzer 
57505.468805 1.003075 0.003105 Spitzer 
57505.468828 0.996461 0.003105 Spitzer 
57505.468851 1.000408 0.003105 Spitzer 
57505.468874 1.006511 0.003105 Spitzer 
57505.468897 1.000703 0.003105 Spitzer 
57505.468920 0.999969 0.003105 Spitzer 
57505.468944 1.001764 0.003105 Spitzer 
57505.468967 1.000582 0.003105 Spitzer 
57505.468990 1.003168 0.003105 Spitzer 
57505.469013 1.001672 0.003105 Spitzer 
57505.469036 0.996089 0.003105 Spitzer 
57505.469059 1.000558 0.003105 Spitzer 
57505.469083 0.997725 0.003105 Spitzer 
57505.469106 1.003183 0.003105 Spitzer 
57505.469129 1.000828 0.003105 Spitzer 
57505.469152 0.997446 0.003105 Spitzer 
57505.469175 1.004207 0.003105 Spitzer 
57505.469198 0.999426 0.003105 Spitzer 
57505.469221 1.000446 0.003105 Spitzer 
57505.469245 0.998819 0.003105 Spitzer 
57505.469268 0.998053 0.003105 Spitzer 
57505.469291 1.002251 0.003105 Spitzer 
57505.469314 1.000789 0.003105 Spitzer 
57505.469337 0.994940 0.003105 Spitzer 
57505.469360 1.004805 0.003105 Spitzer 
57505.469383 1.001781 0.003105 Spitzer 
57505.469407 1.000577 0.003105 Spitzer 
57505.469430 1.001165 0.003105 Spitzer 
57505.469453 1.002978 0.003105 Spitzer 
57505.469476 1.008472 0.003105 Spitzer 
57505.469499 0.999385 0.003105 Spitzer 
57505.469522 1.002979 0.003105 Spitzer 
57505.469545 1.000798 0.003105 Spitzer 
57505.469569 1.002907 0.003105 Spitzer 
57505.469592 1.001772 0.003105 Spitzer 
57505.469615 0.996884 0.003105 Spitzer 
57505.469638 0.996820 0.003105 Spitzer 
57505.469661 0.998011 0.003105 Spitzer 
57505.469684 1.001563 0.003105 Spitzer 
57505.469708 0.999950 0.003105 Spitzer 
57505.469731 0.995800 0.003105 Spitzer 
57505.469754 0.999751 0.003105 Spitzer 
57505.469777 1.000223 0.003105 Spitzer 
57505.469800 0.999607 0.003105 Spitzer 
57505.469823 0.999646 0.003105 Spitzer 
57505.469846 0.999731 0.003105 Spitzer 
57505.469870 1.000406 0.003105 Spitzer 
57505.469893 0.998695 0.003105 Spitzer 
57505.469916 0.997791 0.003105 Spitzer 
57505.469939 1.003546 0.003105 Spitzer 
57505.469962 0.997854 0.003105 Spitzer 
57505.469985 0.997749 0.003105 Spitzer 
57505.470008 0.999717 0.003105 Spitzer 
57505.470032 0.998614 0.003105 Spitzer 
57505.470055 0.999679 0.003105 Spitzer 
57505.470093 0.990904 0.003105 Spitzer 
57505.470116 1.000808 0.003105 Spitzer 
57505.470140 0.997972 0.003105 Spitzer 
57505.470163 1.004075 0.003105 Spitzer 
57505.470186 0.999306 0.003105 Spitzer 
57505.470209 1.001139 0.003105 Spitzer 
57505.470232 0.999880 0.003105 Spitzer 
57505.470255 0.998387 0.003105 Spitzer 
57505.470278 1.001819 0.003105 Spitzer 
57505.470302 1.001413 0.003105 Spitzer 
57505.470325 0.998206 0.003105 Spitzer 
57505.470348 0.996130 0.003105 Spitzer 
57505.470371 1.003564 0.003105 Spitzer 
57505.470394 0.999554 0.003105 Spitzer 
57505.470417 1.003880 0.003105 Spitzer 
57505.470441 0.998032 0.003105 Spitzer 
57505.470464 0.998100 0.003105 Spitzer 
57505.470487 1.002774 0.003105 Spitzer 
57505.470510 1.004858 0.003105 Spitzer 
57505.470533 1.003004 0.003105 Spitzer 
57505.470556 1.002903 0.003105 Spitzer 
57505.470579 0.997222 0.003105 Spitzer 
57505.470603 1.003300 0.003105 Spitzer 
57505.470626 1.002617 0.003105 Spitzer 
57505.470649 0.999138 0.003105 Spitzer 
57505.470672 1.000117 0.003105 Spitzer 
57505.470695 1.001894 0.003105 Spitzer 
57505.470718 0.997556 0.003105 Spitzer 
57505.470741 1.002390 0.003105 Spitzer 
57505.470765 1.000718 0.003105 Spitzer 
57505.470788 0.998982 0.003105 Spitzer 
57505.470811 1.002685 0.003105 Spitzer 
57505.470834 1.000874 0.003105 Spitzer 
57505.470857 0.999739 0.003105 Spitzer 
57505.470880 1.000947 0.003105 Spitzer 
57505.470903 1.001927 0.003105 Spitzer 
57505.470927 1.001002 0.003105 Spitzer 
57505.470950 1.007026 0.003105 Spitzer 
57505.470973 0.998610 0.003105 Spitzer 
57505.470996 0.998461 0.003105 Spitzer 
57505.471019 1.002876 0.003105 Spitzer 
57505.471042 1.001749 0.003105 Spitzer 
57505.471066 0.996617 0.003105 Spitzer 
57505.471089 0.999063 0.003105 Spitzer 
57505.471112 1.001912 0.003105 Spitzer 
57505.471135 1.002500 0.003105 Spitzer 
57505.471158 1.007363 0.003105 Spitzer 
57505.471181 1.000796 0.003105 Spitzer 
57505.471204 1.007065 0.003105 Spitzer 
57505.471228 0.999815 0.003105 Spitzer 
57505.471251 0.998564 0.003105 Spitzer 
57505.471274 1.002155 0.003105 Spitzer 
57505.471297 0.999879 0.003105 Spitzer 
57505.471320 1.000469 0.003105 Spitzer 
57505.471343 1.005312 0.003105 Spitzer 
57505.471366 0.997035 0.003105 Spitzer 
57505.471390 1.000017 0.003105 Spitzer 
57505.471413 0.997164 0.003105 Spitzer 
57505.471436 1.000332 0.003105 Spitzer 
57505.471459 1.004692 0.003105 Spitzer 
57505.471482 1.000800 0.003105 Spitzer 
57505.471505 1.001612 0.003105 Spitzer 
57505.471528 1.006409 0.003105 Spitzer 
57505.471552 0.997233 0.003105 Spitzer 
57505.471591 0.997399 0.003105 Spitzer 
57505.471614 0.997926 0.003105 Spitzer 
57505.471637 1.000331 0.003105 Spitzer 
57505.471660 0.999757 0.003105 Spitzer 
57505.471683 1.000295 0.003105 Spitzer 
57505.471706 0.998061 0.003105 Spitzer 
57505.471729 0.996327 0.003105 Spitzer 
57505.471753 1.002659 0.003105 Spitzer 
57505.471776 1.001134 0.003105 Spitzer 
57505.471799 0.999455 0.003105 Spitzer 
57505.471822 0.999304 0.003105 Spitzer 
57505.471845 1.005237 0.003105 Spitzer 
57505.471868 1.005016 0.003105 Spitzer 
57505.471892 0.997260 0.003105 Spitzer 
57505.471915 0.999279 0.003105 Spitzer 
57505.471938 0.997487 0.003105 Spitzer 
57505.471961 1.002409 0.003105 Spitzer 
57505.471984 0.999442 0.003105 Spitzer 
57505.472007 1.003254 0.003105 Spitzer 
57505.472030 0.998209 0.003105 Spitzer 
57505.472054 0.997265 0.003105 Spitzer 
57505.472077 1.003395 0.003105 Spitzer 
57505.472100 1.003508 0.003105 Spitzer 
57505.472123 1.004461 0.003105 Spitzer 
57505.472146 1.001978 0.003105 Spitzer 
57505.472169 1.003363 0.003105 Spitzer 
57505.472192 0.997848 0.003105 Spitzer 
57505.472216 0.999999 0.003105 Spitzer 
57505.472239 0.999399 0.003105 Spitzer 
57505.472262 0.996974 0.003105 Spitzer 
57505.472285 0.999957 0.003105 Spitzer 
57505.472308 1.004106 0.003105 Spitzer 
57505.472331 1.004520 0.003105 Spitzer 
57505.472354 1.000428 0.003105 Spitzer 
57505.472378 1.003972 0.003105 Spitzer 
57505.472401 1.005498 0.003105 Spitzer 
57505.472424 0.999816 0.003105 Spitzer 
57505.472447 0.998600 0.003105 Spitzer 
57505.472470 1.005319 0.003105 Spitzer 
57505.472493 1.000227 0.003105 Spitzer 
57505.472517 0.998150 0.003105 Spitzer 
57505.472540 1.002490 0.003105 Spitzer 
57505.472563 1.000847 0.003105 Spitzer 
57505.472586 0.999914 0.003105 Spitzer 
57505.472609 0.998556 0.003105 Spitzer 
57505.472632 0.993795 0.003105 Spitzer 
57505.472655 1.001076 0.003105 Spitzer 
57505.472679 1.003118 0.003105 Spitzer 
57505.472702 1.004692 0.003105 Spitzer 
57505.472725 1.001153 0.003105 Spitzer 
57505.472748 0.996903 0.003105 Spitzer 
57505.472771 0.998842 0.003105 Spitzer 
57505.472794 0.998153 0.003105 Spitzer 
57505.472817 1.001311 0.003105 Spitzer 
57505.472841 1.001856 0.003105 Spitzer 
57505.472864 1.013272 0.003105 Spitzer 
57505.472887 1.006867 0.003105 Spitzer 
57505.472910 1.002022 0.003105 Spitzer 
57505.472933 1.001063 0.003105 Spitzer 
57505.472956 0.996605 0.003105 Spitzer 
57505.472979 1.000268 0.003105 Spitzer 
57505.473003 0.997859 0.003105 Spitzer 
57505.473026 0.999258 0.003105 Spitzer 
57505.473049 1.004917 0.003105 Spitzer 
57505.473089 0.995962 0.003105 Spitzer 
57505.473112 0.993569 0.003105 Spitzer 
57505.473135 1.001000 0.003105 Spitzer 
57505.473158 0.997244 0.003105 Spitzer 
57505.473181 1.001003 0.003105 Spitzer 
57505.473204 0.999650 0.003105 Spitzer 
57505.473228 0.999626 0.003105 Spitzer 
57505.473251 0.998298 0.003105 Spitzer 
57505.473274 1.000378 0.003105 Spitzer 
57505.473297 1.003063 0.003105 Spitzer 
57505.473320 1.001200 0.003105 Spitzer 
57505.473343 0.999770 0.003105 Spitzer 
57505.473366 0.999960 0.003105 Spitzer 
57505.473390 1.000028 0.003105 Spitzer 
57505.473413 0.999349 0.003105 Spitzer 
57505.473436 1.006934 0.003105 Spitzer 
57505.473459 0.999112 0.003105 Spitzer 
57505.473482 1.000307 0.003105 Spitzer 
57505.473505 1.001957 0.003105 Spitzer 
57505.473529 1.001459 0.003105 Spitzer 
57505.473552 1.002068 0.003105 Spitzer 
57505.473575 1.001178 0.003105 Spitzer 
57505.473598 1.006118 0.003105 Spitzer 
57505.473621 0.999184 0.003105 Spitzer 
57505.473644 1.004059 0.003105 Spitzer 
57505.473667 1.001091 0.003105 Spitzer 
57505.473691 1.005401 0.003105 Spitzer 
57505.473714 0.995150 0.003105 Spitzer 
57505.473737 1.004447 0.003105 Spitzer 
57505.473760 1.001399 0.003105 Spitzer 
57505.473783 0.999373 0.003105 Spitzer 
57505.473806 0.997696 0.003105 Spitzer 
57505.473829 1.000176 0.003105 Spitzer 
57505.473853 0.996070 0.003105 Spitzer 
57505.473876 0.998510 0.003105 Spitzer 
57505.473899 0.996608 0.003105 Spitzer 
57505.473922 1.003417 0.003105 Spitzer 
57505.473945 0.999726 0.003105 Spitzer 
57505.473968 1.002288 0.003105 Spitzer 
57505.473991 0.998793 0.003105 Spitzer 
57505.474015 1.000654 0.003105 Spitzer 
57505.474038 0.996084 0.003105 Spitzer 
57505.474061 0.997386 0.003105 Spitzer 
57505.474084 0.990162 0.003105 Spitzer 
57505.474107 1.001502 0.003105 Spitzer 
57505.474130 1.003235 0.003105 Spitzer 
57505.474154 1.001979 0.003105 Spitzer 
57505.474177 1.001104 0.003105 Spitzer 
57505.474200 1.001769 0.003105 Spitzer 
57505.474223 0.997386 0.003105 Spitzer 
57505.474246 0.996701 0.003105 Spitzer 
57505.474269 1.001087 0.003105 Spitzer 
57505.474292 1.004136 0.003105 Spitzer 
57505.474316 1.002481 0.003105 Spitzer 
57505.474339 1.003512 0.003105 Spitzer 
57505.474362 1.001558 0.003105 Spitzer 
57505.474385 1.000260 0.003105 Spitzer 
57505.474408 1.000989 0.003105 Spitzer 
57505.474431 1.000360 0.003105 Spitzer 
57505.474454 1.002177 0.003105 Spitzer 
57505.474478 1.001218 0.003105 Spitzer 
57505.474501 0.998511 0.003105 Spitzer 
57505.474524 1.004312 0.003105 Spitzer 
57505.474547 0.997732 0.003105 Spitzer 
57505.474586 0.995149 0.003105 Spitzer 
57505.474610 0.994591 0.003105 Spitzer 
57505.474633 0.994184 0.003105 Spitzer 
57505.474656 0.999454 0.003105 Spitzer 
57505.474679 0.997609 0.003105 Spitzer 
57505.474702 0.999620 0.003105 Spitzer 
57505.474725 1.001377 0.003105 Spitzer 
57505.474748 1.002760 0.003105 Spitzer 
57505.474772 1.004788 0.003105 Spitzer 
57505.474795 0.998351 0.003105 Spitzer 
57505.474818 0.998785 0.003105 Spitzer 
57505.474841 0.994913 0.003105 Spitzer 
57505.474864 1.004973 0.003105 Spitzer 
57505.474887 0.998624 0.003105 Spitzer 
57505.474910 0.999502 0.003105 Spitzer 
57505.474934 1.001074 0.003105 Spitzer 
57505.474957 1.001055 0.003105 Spitzer 
57505.474980 1.002648 0.003105 Spitzer 
57505.475003 0.998402 0.003105 Spitzer 
57505.475026 1.001177 0.003105 Spitzer 
57505.475049 1.004352 0.003105 Spitzer 
57505.475073 1.001666 0.003105 Spitzer 
57505.475096 0.995514 0.003105 Spitzer 
57505.475119 0.998342 0.003105 Spitzer 
57505.475142 0.997988 0.003105 Spitzer 
57505.475165 1.006122 0.003105 Spitzer 
57505.475188 0.996957 0.003105 Spitzer 
57505.475211 1.000238 0.003105 Spitzer 
57505.475235 0.998716 0.003105 Spitzer 
57505.475258 1.000109 0.003105 Spitzer 
57505.475281 1.002298 0.003105 Spitzer 
57505.475304 0.997276 0.003105 Spitzer 
57505.475327 0.998900 0.003105 Spitzer 
57505.475350 0.999532 0.003105 Spitzer 
57505.475373 1.000119 0.003105 Spitzer 
57505.475397 1.000222 0.003105 Spitzer 
57505.475420 0.996439 0.003105 Spitzer 
57505.475443 1.002192 0.003105 Spitzer 
57505.475466 1.001239 0.003105 Spitzer 
57505.475489 0.996048 0.003105 Spitzer 
57505.475512 0.999522 0.003105 Spitzer 
57505.475535 1.004398 0.003105 Spitzer 
57505.475559 0.999812 0.003105 Spitzer 
57505.475582 1.001448 0.003105 Spitzer 
57505.475605 1.000728 0.003105 Spitzer 
57505.475628 1.002685 0.003105 Spitzer 
57505.475651 0.996835 0.003105 Spitzer 
57505.475674 1.001807 0.003105 Spitzer 
57505.475698 1.003918 0.003105 Spitzer 
57505.475721 1.000934 0.003105 Spitzer 
57505.475744 0.996153 0.003105 Spitzer 
57505.475767 1.001625 0.003105 Spitzer 
57505.475790 1.004157 0.003105 Spitzer 
57505.475813 0.997419 0.003105 Spitzer 
57505.475836 0.999084 0.003105 Spitzer 
57505.475860 1.000789 0.003105 Spitzer 
57505.475883 1.001294 0.003105 Spitzer 
57505.475906 1.002735 0.003105 Spitzer 
57505.475929 0.999149 0.003105 Spitzer 
57505.475952 1.000737 0.003105 Spitzer 
57505.475975 0.998221 0.003105 Spitzer 
57505.475998 1.002425 0.003105 Spitzer 
57505.476022 1.002790 0.003105 Spitzer 
57505.476045 0.997770 0.003105 Spitzer 
57505.476085 0.994755 0.003105 Spitzer 
57505.476108 1.000537 0.003105 Spitzer 
57505.476131 1.002507 0.003105 Spitzer 
57505.476155 0.999374 0.003105 Spitzer 
57505.476178 0.999143 0.003105 Spitzer 
57505.476201 1.004735 0.003105 Spitzer 
57505.476224 0.996631 0.003105 Spitzer 
57505.476247 0.995614 0.003105 Spitzer 
57505.476270 1.002175 0.003105 Spitzer 
57505.476293 0.997374 0.003105 Spitzer 
57505.476317 1.000934 0.003105 Spitzer 
57505.476340 0.998923 0.003105 Spitzer 
57505.476363 0.995984 0.003105 Spitzer 
57505.476386 1.001057 0.003105 Spitzer 
57505.476409 1.004775 0.003105 Spitzer 
57505.476432 1.004347 0.003105 Spitzer 
57505.476455 1.001086 0.003105 Spitzer 
57505.476479 0.999662 0.003105 Spitzer 
57505.476502 1.000418 0.003105 Spitzer 
57505.476525 1.001610 0.003105 Spitzer 
57505.476548 1.001227 0.003105 Spitzer 
57505.476571 1.001262 0.003105 Spitzer 
57505.476594 1.002930 0.003105 Spitzer 
57505.476618 0.998484 0.003105 Spitzer 
57505.476641 0.997176 0.003105 Spitzer 
57505.476664 0.998317 0.003105 Spitzer 
57505.476687 0.997286 0.003105 Spitzer 
57505.476710 0.998623 0.003105 Spitzer 
57505.476733 0.994961 0.003105 Spitzer 
57505.476756 0.999732 0.003105 Spitzer 
57505.476780 1.004083 0.003105 Spitzer 
57505.476803 1.002247 0.003105 Spitzer 
57505.476826 1.004156 0.003105 Spitzer 
57505.476849 0.996424 0.003105 Spitzer 
57505.476872 0.997366 0.003105 Spitzer 
57505.476895 1.004681 0.003105 Spitzer 
57505.476918 1.001880 0.003105 Spitzer 
57505.476942 1.001181 0.003105 Spitzer 
57505.476965 0.995990 0.003105 Spitzer 
57505.476988 0.997790 0.003105 Spitzer 
57505.477011 1.005481 0.003105 Spitzer 
57505.477034 0.996039 0.003105 Spitzer 
57505.477057 1.001752 0.003105 Spitzer 
57505.477080 1.004173 0.003105 Spitzer 
57505.477104 1.001168 0.003105 Spitzer 
57505.477127 0.996119 0.003105 Spitzer 
57505.477150 1.001791 0.003105 Spitzer 
57505.477173 0.999538 0.003105 Spitzer 
57505.477196 1.003506 0.003105 Spitzer 
57505.477219 0.999475 0.003105 Spitzer 
57505.477243 1.004675 0.003105 Spitzer 
57505.477266 1.002893 0.003105 Spitzer 
57505.477289 1.003336 0.003105 Spitzer 
57505.477312 1.002083 0.003105 Spitzer 
57505.477335 1.000148 0.003105 Spitzer 
57505.477358 0.997960 0.003105 Spitzer 
57505.477381 0.998112 0.003105 Spitzer 
57505.477405 0.997902 0.003105 Spitzer 
57505.477428 0.997808 0.003105 Spitzer 
57505.477451 0.994851 0.003105 Spitzer 
57505.477474 1.000860 0.003105 Spitzer 
57505.477497 0.996444 0.003105 Spitzer 
57505.477520 1.000545 0.003105 Spitzer 
57505.477543 0.995213 0.003105 Spitzer 
57505.477582 0.986608 0.003105 Spitzer 
57505.477605 0.999810 0.003105 Spitzer 
57505.477628 0.994816 0.003105 Spitzer 
57505.477651 0.993170 0.003105 Spitzer 
57505.477674 1.004407 0.003105 Spitzer 
57505.477698 1.004077 0.003105 Spitzer 
57505.477721 1.004564 0.003105 Spitzer 
57505.477744 1.002817 0.003105 Spitzer 
57505.477767 1.003142 0.003105 Spitzer 
57505.477790 0.997265 0.003105 Spitzer 
57505.477813 0.997800 0.003105 Spitzer 
57505.477837 1.000034 0.003105 Spitzer 
57505.477860 0.993798 0.003105 Spitzer 
57505.477883 1.002795 0.003105 Spitzer 
57505.477906 1.002735 0.003105 Spitzer 
57505.477929 1.004269 0.003105 Spitzer 
57505.477952 0.999855 0.003105 Spitzer 
57505.477975 0.997987 0.003105 Spitzer 
57505.477999 0.997138 0.003105 Spitzer 
57505.478022 1.000037 0.003105 Spitzer 
57505.478045 0.999680 0.003105 Spitzer 
57505.478068 1.004652 0.003105 Spitzer 
57505.478091 1.000041 0.003105 Spitzer 
57505.478114 1.001498 0.003105 Spitzer 
57505.478137 1.001150 0.003105 Spitzer 
57505.478161 1.001116 0.003105 Spitzer 
57505.478184 0.995853 0.003105 Spitzer 
57505.478207 1.000136 0.003105 Spitzer 
57505.478230 1.001476 0.003105 Spitzer 
57505.478253 0.998931 0.003105 Spitzer 
57505.478276 1.004904 0.003105 Spitzer 
57505.478299 1.000907 0.003105 Spitzer 
57505.478323 0.997906 0.003105 Spitzer 
57505.478346 0.998442 0.003105 Spitzer 
57505.478369 1.002052 0.003105 Spitzer 
57505.478392 1.006558 0.003105 Spitzer 
57505.478415 1.004425 0.003105 Spitzer 
57505.478438 0.997305 0.003105 Spitzer 
57505.478462 0.998731 0.003105 Spitzer 
57505.478485 1.000080 0.003105 Spitzer 
57505.478508 0.997536 0.003105 Spitzer 
57505.478531 0.997816 0.003105 Spitzer 
57505.478554 0.999262 0.003105 Spitzer 
57505.478577 1.000817 0.003105 Spitzer 
57505.478600 1.001270 0.003105 Spitzer 
57505.478624 1.005415 0.003105 Spitzer 
57505.478647 1.004324 0.003105 Spitzer 
57505.478670 0.996797 0.003105 Spitzer 
57505.478693 1.003202 0.003105 Spitzer 
57505.478716 0.999880 0.003105 Spitzer 
57505.478739 0.997890 0.003105 Spitzer 
57505.478762 1.000657 0.003105 Spitzer 
57505.478786 1.003080 0.003105 Spitzer 
57505.478809 0.998559 0.003105 Spitzer 
57505.478832 0.996711 0.003105 Spitzer 
57505.478855 0.998297 0.003105 Spitzer 
57505.478878 1.000963 0.003105 Spitzer 
57505.478901 0.999621 0.003105 Spitzer 
57505.478924 1.005912 0.003105 Spitzer 
57505.478948 0.996208 0.003105 Spitzer 
57505.478971 0.999680 0.003105 Spitzer 
57505.478994 1.006667 0.003105 Spitzer 
57505.479017 0.998491 0.003105 Spitzer 
57505.479040 1.002194 0.003105 Spitzer 
57505.479080 0.991455 0.003105 Spitzer 
57505.479103 0.995909 0.003105 Spitzer 
57505.479126 0.996099 0.003105 Spitzer 
57505.479149 0.998369 0.003105 Spitzer 
57505.479172 0.996165 0.003105 Spitzer 
57505.479195 1.002108 0.003105 Spitzer 
57505.479219 1.001912 0.003105 Spitzer 
57505.479242 0.999753 0.003105 Spitzer 
57505.479265 1.001990 0.003105 Spitzer 
57505.479288 0.998347 0.003105 Spitzer 
57505.479311 1.000940 0.003105 Spitzer 
57505.479334 1.001437 0.003105 Spitzer 
57505.479357 1.000499 0.003105 Spitzer 
57505.479381 1.005713 0.003105 Spitzer 
57505.479404 1.008411 0.003105 Spitzer 
57505.479427 1.001353 0.003105 Spitzer 
57505.479450 1.006119 0.003105 Spitzer 
57505.479473 1.000004 0.003105 Spitzer 
57505.479496 0.996713 0.003105 Spitzer 
57505.479520 1.004201 0.003105 Spitzer 
57505.479543 1.005080 0.003105 Spitzer 
57505.479566 1.003414 0.003105 Spitzer 
57505.479589 1.001870 0.003105 Spitzer 
57505.479612 1.002804 0.003105 Spitzer 
57505.479635 1.003213 0.003105 Spitzer 
57505.479658 0.999290 0.003105 Spitzer 
57505.479682 1.001643 0.003105 Spitzer 
57505.479705 1.001123 0.003105 Spitzer 
57505.479728 0.999626 0.003105 Spitzer 
57505.479751 0.998572 0.003105 Spitzer 
57505.479774 0.998220 0.003105 Spitzer 
57505.479797 0.998850 0.003105 Spitzer 
57505.479820 0.995977 0.003105 Spitzer 
57505.479844 1.002194 0.003105 Spitzer 
57505.479867 1.002847 0.003105 Spitzer 
57505.479890 0.998911 0.003105 Spitzer 
57505.479913 0.998803 0.003105 Spitzer 
57505.479936 1.004744 0.003105 Spitzer 
57505.479959 1.004301 0.003105 Spitzer 
57505.479982 1.005657 0.003105 Spitzer 
57505.480006 1.000107 0.003105 Spitzer 
57505.480029 0.994924 0.003105 Spitzer 
57505.480052 0.995866 0.003105 Spitzer 
57505.480075 1.004965 0.003105 Spitzer 
57505.480098 0.999304 0.003105 Spitzer 
57505.480121 1.002431 0.003105 Spitzer 
57505.480145 1.004014 0.003105 Spitzer 
57505.480168 1.004639 0.003105 Spitzer 
57505.480191 0.997445 0.003105 Spitzer 
57505.480214 1.002357 0.003105 Spitzer 
57505.480237 0.997137 0.003105 Spitzer 
57505.480260 1.002718 0.003105 Spitzer 
57505.480283 0.997718 0.003105 Spitzer 
57505.480307 1.001176 0.003105 Spitzer 
57505.480330 0.998155 0.003105 Spitzer 
57505.480353 1.003345 0.003105 Spitzer 
57505.480376 1.003018 0.003105 Spitzer 
57505.480399 0.995798 0.003105 Spitzer 
57505.480422 1.001419 0.003105 Spitzer 
57505.480445 0.999318 0.003105 Spitzer 
57505.480469 0.996690 0.003105 Spitzer 
57505.480492 0.993414 0.003105 Spitzer 
57505.480515 0.998310 0.003105 Spitzer 
57505.480538 1.003930 0.003105 Spitzer 
57505.480577 0.994450 0.003105 Spitzer 
57505.480601 0.995608 0.003105 Spitzer 
57505.480624 0.999744 0.003105 Spitzer 
57505.480647 1.001334 0.003105 Spitzer 
57505.480670 0.994331 0.003105 Spitzer 
57505.480693 0.996204 0.003105 Spitzer 
57505.480716 0.999328 0.003105 Spitzer 
57505.480740 1.000274 0.003105 Spitzer 
57505.480763 0.997990 0.003105 Spitzer 
57505.480786 1.003499 0.003105 Spitzer 
57505.480809 0.997988 0.003105 Spitzer 
57505.480832 0.999029 0.003105 Spitzer 
57505.480855 1.001161 0.003105 Spitzer 
57505.480878 1.002775 0.003105 Spitzer 
57505.480902 1.000682 0.003105 Spitzer 
57505.480925 1.000813 0.003105 Spitzer 
57505.480948 1.002687 0.003105 Spitzer 
57505.480971 0.999776 0.003105 Spitzer 
57505.480994 0.995960 0.003105 Spitzer 
57505.481017 1.000120 0.003105 Spitzer 
57505.481040 1.002183 0.003105 Spitzer 
57505.481064 0.997645 0.003105 Spitzer 
57505.481087 0.997151 0.003105 Spitzer 
57505.481110 1.000166 0.003105 Spitzer 
57505.481133 0.998715 0.003105 Spitzer 
57505.481156 0.998163 0.003105 Spitzer 
57505.481179 1.004423 0.003105 Spitzer 
57505.481202 0.998592 0.003105 Spitzer 
57505.481226 1.000428 0.003105 Spitzer 
57505.481249 0.999528 0.003105 Spitzer 
57505.481272 0.996428 0.003105 Spitzer 
57505.481295 1.003610 0.003105 Spitzer 
57505.481318 0.996339 0.003105 Spitzer 
57505.481341 0.999244 0.003105 Spitzer 
57505.481365 1.003053 0.003105 Spitzer 
57505.481388 0.998282 0.003105 Spitzer 
57505.481411 1.002425 0.003105 Spitzer 
57505.481434 0.989435 0.003105 Spitzer 
57505.481457 1.000421 0.003105 Spitzer 
57505.481480 1.002209 0.003105 Spitzer 
57505.481503 1.006094 0.003105 Spitzer 
57505.481527 1.001335 0.003105 Spitzer 
57505.481550 0.995830 0.003105 Spitzer 
57505.481573 1.000527 0.003105 Spitzer 
57505.481596 0.999985 0.003105 Spitzer 
57505.481619 0.999228 0.003105 Spitzer 
57505.481642 0.995751 0.003105 Spitzer 
57505.481665 0.997900 0.003105 Spitzer 
57505.481689 0.996136 0.003105 Spitzer 
57505.481712 0.995832 0.003105 Spitzer 
57505.481735 1.006647 0.003105 Spitzer 
57505.481758 1.001941 0.003105 Spitzer 
57505.481781 0.997580 0.003105 Spitzer 
57505.481804 1.001437 0.003105 Spitzer 
57505.481827 1.003231 0.003105 Spitzer 
57505.481851 1.004237 0.003105 Spitzer 
57505.481874 0.999297 0.003105 Spitzer 
57505.481897 1.002058 0.003105 Spitzer 
57505.481920 0.999874 0.003105 Spitzer 
57505.481943 1.001618 0.003105 Spitzer 
57505.481966 0.997768 0.003105 Spitzer 
57505.481990 1.001058 0.003105 Spitzer 
57505.482013 1.002587 0.003105 Spitzer 
57505.482036 0.998901 0.003105 Spitzer 
57505.482075 0.989681 0.003105 Spitzer 
57505.482099 0.996285 0.003105 Spitzer 
57505.482122 0.998430 0.003105 Spitzer 
57505.482145 1.000853 0.003105 Spitzer 
57505.482168 0.999495 0.003105 Spitzer 
57505.482191 1.007368 0.003105 Spitzer 
57505.482214 0.993526 0.003105 Spitzer 
57505.482237 1.002413 0.003105 Spitzer 
57505.482261 1.000997 0.003105 Spitzer 
57505.482284 0.997896 0.003105 Spitzer 
57505.482307 1.005683 0.003105 Spitzer 
57505.482330 1.002799 0.003105 Spitzer 
57505.482353 0.998293 0.003105 Spitzer 
57505.482376 1.001283 0.003105 Spitzer 
57505.482399 1.005638 0.003105 Spitzer 
57505.482423 1.001803 0.003105 Spitzer 
57505.482446 0.998291 0.003105 Spitzer 
57505.482469 1.002324 0.003105 Spitzer 
57505.482492 0.998575 0.003105 Spitzer 
57505.482515 0.997522 0.003105 Spitzer 
57505.482538 1.004240 0.003105 Spitzer 
57505.482562 1.001969 0.003105 Spitzer 
57505.482585 1.004127 0.003105 Spitzer 
57505.482608 1.000547 0.003105 Spitzer 
57505.482631 1.001325 0.003105 Spitzer 
57505.482654 0.999576 0.003105 Spitzer 
57505.482677 1.002282 0.003105 Spitzer 
57505.482700 0.997877 0.003105 Spitzer 
57505.482724 1.002011 0.003105 Spitzer 
57505.482747 1.004109 0.003105 Spitzer 
57505.482770 1.001776 0.003105 Spitzer 
57505.482793 1.000371 0.003105 Spitzer 
57505.482816 0.999427 0.003105 Spitzer 
57505.482839 0.999335 0.003105 Spitzer 
57505.482862 0.997619 0.003105 Spitzer 
57505.482886 1.002199 0.003105 Spitzer 
57505.482909 0.994210 0.003105 Spitzer 
57505.482932 0.998580 0.003105 Spitzer 
57505.482955 1.000627 0.003105 Spitzer 
57505.482978 1.003646 0.003105 Spitzer 
57505.483001 0.997236 0.003105 Spitzer 
57505.483024 0.999281 0.003105 Spitzer 
57505.483048 0.995837 0.003105 Spitzer 
57505.483071 0.996368 0.003105 Spitzer 
57505.483094 0.997550 0.003105 Spitzer 
57505.483117 0.996872 0.003105 Spitzer 
57505.483140 1.001266 0.003105 Spitzer 
57505.483163 0.997615 0.003105 Spitzer 
57505.483187 1.001817 0.003105 Spitzer 
57505.483210 1.003499 0.003105 Spitzer 
57505.483233 1.003853 0.003105 Spitzer 
57505.483256 1.001629 0.003105 Spitzer 
57505.483279 0.999142 0.003105 Spitzer 
57505.483302 0.998611 0.003105 Spitzer 
57505.483325 1.003805 0.003105 Spitzer 
57505.483349 0.997025 0.003105 Spitzer 
57505.483372 0.997021 0.003105 Spitzer 
57505.483395 1.000133 0.003105 Spitzer 
57505.483418 1.002907 0.003105 Spitzer 
57505.483441 1.002262 0.003105 Spitzer 
57505.483464 0.993839 0.003105 Spitzer 
57505.483487 0.999631 0.003105 Spitzer 
57505.483511 0.998032 0.003105 Spitzer 
57505.483534 1.002353 0.003105 Spitzer 
57505.483574 0.988847 0.003105 Spitzer 
57505.483597 0.999443 0.003105 Spitzer 
57505.483620 0.999407 0.003105 Spitzer 
57505.483643 0.996611 0.003105 Spitzer 
57505.483666 1.000147 0.003105 Spitzer 
57505.483690 0.999876 0.003105 Spitzer 
57505.483713 1.001566 0.003105 Spitzer 
57505.483736 0.999998 0.003105 Spitzer 
57505.483759 1.003962 0.003105 Spitzer 
57505.483782 0.999677 0.003105 Spitzer 
57505.483805 1.006397 0.003105 Spitzer 
57505.483829 1.002978 0.003105 Spitzer 
57505.483852 1.002003 0.003105 Spitzer 
57505.483875 1.000505 0.003105 Spitzer 
57505.483898 0.999312 0.003105 Spitzer 
57505.483921 1.003678 0.003105 Spitzer 
57505.483944 0.998082 0.003105 Spitzer 
57505.483967 1.003591 0.003105 Spitzer 
57505.483991 0.997895 0.003105 Spitzer 
57505.484014 1.002467 0.003105 Spitzer 
57505.484037 0.998156 0.003105 Spitzer 
57505.484060 1.006073 0.003105 Spitzer 
57505.484083 1.001679 0.003105 Spitzer 
57505.484106 1.002922 0.003105 Spitzer 
57505.484129 1.005523 0.003105 Spitzer 
57505.484153 1.004427 0.003105 Spitzer 
57505.484176 1.003695 0.003105 Spitzer 
57505.484199 1.001275 0.003105 Spitzer 
57505.484222 1.001758 0.003105 Spitzer 
57505.484245 0.997615 0.003105 Spitzer 
57505.484268 0.995877 0.003105 Spitzer 
57505.484291 1.002054 0.003105 Spitzer 
57505.484315 1.000980 0.003105 Spitzer 
57505.484338 0.997504 0.003105 Spitzer 
57505.484361 0.996349 0.003105 Spitzer 
57505.484384 0.997921 0.003105 Spitzer 
57505.484407 1.002613 0.003105 Spitzer 
57505.484430 0.999939 0.003105 Spitzer 
57505.484454 1.002452 0.003105 Spitzer 
57505.484477 0.998545 0.003105 Spitzer 
57505.484500 1.008733 0.003105 Spitzer 
57505.484523 0.998738 0.003105 Spitzer 
57505.484546 1.004091 0.003105 Spitzer 
57505.484569 1.002509 0.003105 Spitzer 
57505.484592 1.000372 0.003105 Spitzer 
57505.484616 0.999095 0.003105 Spitzer 
57505.484639 1.002352 0.003105 Spitzer 
57505.484662 1.001765 0.003105 Spitzer 
57505.484685 1.002986 0.003105 Spitzer 
57505.484708 1.005044 0.003105 Spitzer 
57505.484731 1.003105 0.003105 Spitzer 
57505.484754 0.998283 0.003105 Spitzer 
57505.484778 0.998882 0.003105 Spitzer 
57505.484801 1.000881 0.003105 Spitzer 
57505.484824 1.001609 0.003105 Spitzer 
57505.484847 1.000406 0.003105 Spitzer 
57505.484870 0.999563 0.003105 Spitzer 
57505.484893 0.990934 0.003105 Spitzer 
57505.484916 0.998634 0.003105 Spitzer 
57505.484940 1.003118 0.003105 Spitzer 
57505.484963 1.003465 0.003105 Spitzer 
57505.484986 0.999196 0.003105 Spitzer 
57505.485009 0.998083 0.003105 Spitzer 
57505.485032 0.997188 0.003105 Spitzer 
57505.485071 0.991609 0.003105 Spitzer 
57505.485094 0.995568 0.003105 Spitzer 
57505.485117 0.997735 0.003105 Spitzer 
57505.485140 1.001778 0.003105 Spitzer 
57505.485163 1.001328 0.003105 Spitzer 
57505.485186 0.999877 0.003105 Spitzer 
57505.485209 0.993892 0.003105 Spitzer 
57505.485233 0.999167 0.003105 Spitzer 
57505.485256 0.999393 0.003105 Spitzer 
57505.485279 0.995940 0.003105 Spitzer 
57505.485302 1.000312 0.003105 Spitzer 
57505.485325 0.997434 0.003105 Spitzer 
57505.485348 0.996858 0.003105 Spitzer 
57505.485372 1.000091 0.003105 Spitzer 
57505.485395 0.997534 0.003105 Spitzer 
57505.485418 0.997422 0.003105 Spitzer 
57505.485441 0.997153 0.003105 Spitzer 
57505.485464 1.004140 0.003105 Spitzer 
57505.485487 1.005900 0.003105 Spitzer 
57505.485510 0.995451 0.003105 Spitzer 
57505.485534 1.001448 0.003105 Spitzer 
57505.485557 0.995959 0.003105 Spitzer 
57505.485580 1.000644 0.003105 Spitzer 
57505.485603 1.005758 0.003105 Spitzer 
57505.485626 0.998387 0.003105 Spitzer 
57505.485649 0.999886 0.003105 Spitzer 
57505.485672 0.999634 0.003105 Spitzer 
57505.485696 0.998561 0.003105 Spitzer 
57505.485719 1.001143 0.003105 Spitzer 
57505.485742 1.003717 0.003105 Spitzer 
57505.485765 1.000348 0.003105 Spitzer 
57505.485788 1.002148 0.003105 Spitzer 
57505.485811 0.996612 0.003105 Spitzer 
57505.485834 0.998566 0.003105 Spitzer 
57505.485858 1.000312 0.003105 Spitzer 
57505.485881 1.001607 0.003105 Spitzer 
57505.485904 1.004169 0.003105 Spitzer 
57505.485927 0.998807 0.003105 Spitzer 
57505.485950 0.996253 0.003105 Spitzer 
57505.485973 1.001367 0.003105 Spitzer 
57505.485997 0.997096 0.003105 Spitzer 
57505.486020 1.001049 0.003105 Spitzer 
57505.486043 0.997922 0.003105 Spitzer 
57505.486066 0.998747 0.003105 Spitzer 
57505.486089 0.999995 0.003105 Spitzer 
57505.486112 0.998746 0.003105 Spitzer 
57505.486135 1.002373 0.003105 Spitzer 
57505.486159 0.996526 0.003105 Spitzer 
57505.486182 0.996109 0.003105 Spitzer 
57505.486205 0.998752 0.003105 Spitzer 
57505.486228 1.004283 0.003105 Spitzer 
57505.486251 0.995854 0.003105 Spitzer 
57505.486274 1.004955 0.003105 Spitzer 
57505.486297 1.001536 0.003105 Spitzer 
57505.486321 1.002422 0.003105 Spitzer 
57505.486344 1.000865 0.003105 Spitzer 
57505.486367 1.000190 0.003105 Spitzer 
57505.486390 0.997198 0.003105 Spitzer 
57505.486413 1.002885 0.003105 Spitzer 
57505.486436 1.000897 0.003105 Spitzer 
57505.486459 0.999140 0.003105 Spitzer 
57505.486483 1.000166 0.003105 Spitzer 
57505.486506 0.999763 0.003105 Spitzer 
57505.486529 0.996464 0.003105 Spitzer 
57505.486568 0.991250 0.003105 Spitzer 
57505.486592 0.999105 0.003105 Spitzer 
57505.486615 0.998399 0.003105 Spitzer 
57505.486638 1.003750 0.003105 Spitzer 
57505.486661 0.999367 0.003105 Spitzer 
57505.486684 1.000465 0.003105 Spitzer 
57505.486707 0.999575 0.003105 Spitzer 
57505.486730 1.002350 0.003105 Spitzer 
57505.486754 0.999681 0.003105 Spitzer 
57505.486777 1.004402 0.003105 Spitzer 
57505.486800 1.007903 0.003105 Spitzer 
57505.486823 1.000749 0.003105 Spitzer 
57505.486846 0.993744 0.003105 Spitzer 
57505.486869 1.002637 0.003105 Spitzer 
57505.486892 1.004757 0.003105 Spitzer 
57505.486916 1.000365 0.003105 Spitzer 
57505.486939 0.997500 0.003105 Spitzer 
57505.486962 1.001792 0.003105 Spitzer 
57505.486985 1.002284 0.003105 Spitzer 
57505.487008 0.998716 0.003105 Spitzer 
57505.487031 0.997796 0.003105 Spitzer 
57505.487055 0.994793 0.003105 Spitzer 
57505.487078 1.000408 0.003105 Spitzer 
57505.487101 0.999600 0.003105 Spitzer 
57505.487124 1.004441 0.003105 Spitzer 
57505.487147 0.999318 0.003105 Spitzer 
57505.487170 0.998624 0.003105 Spitzer 
57505.487193 0.999294 0.003105 Spitzer 
57505.487217 0.997813 0.003105 Spitzer 
57505.487240 0.999743 0.003105 Spitzer 
57505.487263 0.998240 0.003105 Spitzer 
57505.487286 0.999541 0.003105 Spitzer 
57505.487309 1.003118 0.003105 Spitzer 
57505.487332 0.995989 0.003105 Spitzer 
57505.487355 1.006090 0.003105 Spitzer 
57505.487379 1.002448 0.003105 Spitzer 
57505.487402 1.001270 0.003105 Spitzer 
57505.487425 0.996032 0.003105 Spitzer 
57505.487448 1.000933 0.003105 Spitzer 
57505.487471 0.998018 0.003105 Spitzer 
57505.487494 1.000015 0.003105 Spitzer 
57505.487517 1.000411 0.003105 Spitzer 
57505.487541 1.000206 0.003105 Spitzer 
57505.487564 0.996292 0.003105 Spitzer 
57505.487587 0.996460 0.003105 Spitzer 
57505.487610 1.005789 0.003105 Spitzer 
57505.487633 0.996963 0.003105 Spitzer 
57505.487656 1.000913 0.003105 Spitzer 
57505.487680 0.999652 0.003105 Spitzer 
57505.487703 1.003199 0.003105 Spitzer 
57505.487726 1.002873 0.003105 Spitzer 
57505.487749 0.997293 0.003105 Spitzer 
57505.487772 0.998724 0.003105 Spitzer 
57505.487795 0.998823 0.003105 Spitzer 
57505.487818 1.001440 0.003105 Spitzer 
57505.487842 1.006656 0.003105 Spitzer 
57505.487865 0.998898 0.003105 Spitzer 
57505.487888 0.995565 0.003105 Spitzer 
57505.487911 0.996201 0.003105 Spitzer 
57505.487934 1.003357 0.003105 Spitzer 
57505.487957 0.999396 0.003105 Spitzer 
57505.487980 0.999988 0.003105 Spitzer 
57505.488004 1.000217 0.003105 Spitzer 
57505.488027 0.996331 0.003105 Spitzer 
57505.488066 0.995567 0.003105 Spitzer 
57505.488089 1.002436 0.003105 Spitzer 
57505.488112 0.998498 0.003105 Spitzer 
57505.488136 1.000450 0.003105 Spitzer 
57505.488159 0.995550 0.003105 Spitzer 
57505.488182 1.001514 0.003105 Spitzer 
57505.488205 1.000970 0.003105 Spitzer 
57505.488228 1.001827 0.003105 Spitzer 
57505.488251 0.994452 0.003105 Spitzer 
57505.488274 0.999020 0.003105 Spitzer 
57505.488298 0.999600 0.003105 Spitzer 
57505.488321 0.998132 0.003105 Spitzer 
57505.488344 1.000627 0.003105 Spitzer 
57505.488367 1.002134 0.003105 Spitzer 
57505.488390 1.002970 0.003105 Spitzer 
57505.488413 0.999119 0.003105 Spitzer 
57505.488436 0.998056 0.003105 Spitzer 
57505.488460 0.998038 0.003105 Spitzer 
57505.488483 0.999398 0.003105 Spitzer 
57505.488506 1.000860 0.003105 Spitzer 
57505.488529 0.997516 0.003105 Spitzer 
57505.488552 0.994047 0.003105 Spitzer 
57505.488575 0.997054 0.003105 Spitzer 
57505.488599 0.997777 0.003105 Spitzer 
57505.488622 1.001302 0.003105 Spitzer 
57505.488645 1.004299 0.003105 Spitzer 
57505.488668 0.999103 0.003105 Spitzer 
57505.488691 0.998372 0.003105 Spitzer 
57505.488714 1.004735 0.003105 Spitzer 
57505.488737 1.001209 0.003105 Spitzer 
57505.488761 0.996547 0.003105 Spitzer 
57505.488784 1.000817 0.003105 Spitzer 
57505.488807 0.997088 0.003105 Spitzer 
57505.488830 0.996008 0.003105 Spitzer 
57505.488853 1.001301 0.003105 Spitzer 
57505.488876 1.000375 0.003105 Spitzer 
57505.488899 0.996041 0.003105 Spitzer 
57505.488923 1.003023 0.003105 Spitzer 
57505.488946 1.001588 0.003105 Spitzer 
57505.488969 1.001308 0.003105 Spitzer 
57505.488992 1.000645 0.003105 Spitzer 
57505.489015 0.998856 0.003105 Spitzer 
57505.489038 0.998888 0.003105 Spitzer 
57505.489061 1.003118 0.003105 Spitzer 
57505.489085 0.997822 0.003105 Spitzer 
57505.489108 0.998589 0.003105 Spitzer 
57505.489131 0.999795 0.003105 Spitzer 
57505.489154 1.000584 0.003105 Spitzer 
57505.489177 1.003447 0.003105 Spitzer 
57505.489200 0.998398 0.003105 Spitzer 
57505.489224 1.000506 0.003105 Spitzer 
57505.489247 0.996268 0.003105 Spitzer 
57505.489270 1.002394 0.003105 Spitzer 
57505.489293 0.998144 0.003105 Spitzer 
57505.489316 0.997767 0.003105 Spitzer 
57505.489339 1.002102 0.003105 Spitzer 
57505.489362 0.998168 0.003105 Spitzer 
57505.489386 0.999096 0.003105 Spitzer 
57505.489409 1.001441 0.003105 Spitzer 
57505.489432 0.998998 0.003105 Spitzer 
57505.489455 1.005158 0.003105 Spitzer 
57505.489478 1.000282 0.003105 Spitzer 
57505.489501 1.003736 0.003105 Spitzer 
57505.489524 1.001874 0.003105 Spitzer 
57505.489564 0.991682 0.003105 Spitzer 
57505.489587 0.995652 0.003105 Spitzer 
57505.489610 0.998640 0.003105 Spitzer 
57505.489633 1.000746 0.003105 Spitzer 
57505.489657 0.995776 0.003105 Spitzer 
57505.489680 1.000650 0.003105 Spitzer 
57505.489703 0.999434 0.003105 Spitzer 
57505.489726 1.002268 0.003105 Spitzer 
57505.489749 0.996523 0.003105 Spitzer 
57505.489772 0.999177 0.003105 Spitzer 
57505.489795 1.000172 0.003105 Spitzer 
57505.489819 0.996605 0.003105 Spitzer 
57505.489842 0.997636 0.003105 Spitzer 
57505.489865 0.996723 0.003105 Spitzer 
57505.489888 0.997071 0.003105 Spitzer 
57505.489911 1.001952 0.003105 Spitzer 
57505.489934 1.004718 0.003105 Spitzer 
57505.489958 1.009407 0.003105 Spitzer 
57505.489981 1.002514 0.003105 Spitzer 
57505.490004 0.995404 0.003105 Spitzer 
57505.490027 0.999363 0.003105 Spitzer 
57505.490050 1.002988 0.003105 Spitzer 
57505.490073 0.999553 0.003105 Spitzer 
57505.490096 0.999829 0.003105 Spitzer 
57505.490120 1.003403 0.003105 Spitzer 
57505.490143 1.002236 0.003105 Spitzer 
57505.490166 1.003493 0.003105 Spitzer 
57505.490189 0.998267 0.003105 Spitzer 
57505.490212 1.001312 0.003105 Spitzer 
57505.490235 0.997677 0.003105 Spitzer 
57505.490258 1.002003 0.003105 Spitzer 
57505.490282 0.997477 0.003105 Spitzer 
57505.490305 1.002377 0.003105 Spitzer 
57505.490328 1.003223 0.003105 Spitzer 
57505.490351 0.999980 0.003105 Spitzer 
57505.490374 1.001832 0.003105 Spitzer 
57505.490397 1.004771 0.003105 Spitzer 
57505.490420 0.999204 0.003105 Spitzer 
57505.490444 1.003023 0.003105 Spitzer 
57505.490467 0.996762 0.003105 Spitzer 
57505.490490 1.001431 0.003105 Spitzer 
57505.490513 1.001040 0.003105 Spitzer 
57505.490536 0.999109 0.003105 Spitzer 
57505.490559 0.997286 0.003105 Spitzer 
57505.490583 1.001568 0.003105 Spitzer 
57505.490606 0.998956 0.003105 Spitzer 
57505.490629 0.995443 0.003105 Spitzer 
57505.490652 0.999427 0.003105 Spitzer 
57505.490675 0.997312 0.003105 Spitzer 
57505.490698 1.001700 0.003105 Spitzer 
57505.490721 0.996540 0.003105 Spitzer 
57505.490745 0.998097 0.003105 Spitzer 
57505.490768 1.002403 0.003105 Spitzer 
57505.490791 1.000340 0.003105 Spitzer 
57505.490814 1.002257 0.003105 Spitzer 
57505.490837 1.003716 0.003105 Spitzer 
57505.490860 1.002095 0.003105 Spitzer 
57505.490883 0.998966 0.003105 Spitzer 
57505.490907 1.001055 0.003105 Spitzer 
57505.490930 1.000514 0.003105 Spitzer 
57505.490953 0.999338 0.003105 Spitzer 
57505.490976 1.000084 0.003105 Spitzer 
57505.490999 1.002711 0.003105 Spitzer 
57505.491022 0.996721 0.003105 Spitzer 
57505.491063 0.991086 0.003105 Spitzer 
57505.491086 0.999189 0.003105 Spitzer 
57505.491109 1.001072 0.003105 Spitzer 
57505.491132 0.999040 0.003105 Spitzer 
57505.491155 0.998029 0.003105 Spitzer 
57505.491179 1.002030 0.003105 Spitzer 
57505.491202 0.996135 0.003105 Spitzer 
57505.491225 0.999515 0.003105 Spitzer 
57505.491248 1.004622 0.003105 Spitzer 
57505.491271 0.999599 0.003105 Spitzer 
57505.491294 1.003851 0.003105 Spitzer 
57505.491318 0.993639 0.003105 Spitzer 
57505.491341 0.998376 0.003105 Spitzer 
57505.491364 1.006497 0.003105 Spitzer 
57505.491387 0.999642 0.003105 Spitzer 
57505.491410 0.997616 0.003105 Spitzer 
57505.491433 0.998472 0.003105 Spitzer 
57505.491456 1.001377 0.003105 Spitzer 
57505.491480 1.002837 0.003105 Spitzer 
57505.491503 0.999160 0.003105 Spitzer 
57505.491526 0.996925 0.003105 Spitzer 
57505.491549 0.998957 0.003105 Spitzer 
57505.491572 0.996431 0.003105 Spitzer 
57505.491595 0.999154 0.003105 Spitzer 
57505.491618 0.999076 0.003105 Spitzer 
57505.491642 0.997941 0.003105 Spitzer 
57505.491665 0.996120 0.003105 Spitzer 
57505.491688 0.999145 0.003105 Spitzer 
57505.491711 0.998881 0.003105 Spitzer 
57505.491734 1.001232 0.003105 Spitzer 
57505.491757 1.003365 0.003105 Spitzer 
57505.491780 0.996052 0.003105 Spitzer 
57505.491804 1.001242 0.003105 Spitzer 
57505.491827 0.999004 0.003105 Spitzer 
57505.491850 0.994885 0.003105 Spitzer 
57505.491873 1.004559 0.003105 Spitzer 
57505.491896 0.997249 0.003105 Spitzer 
57505.491919 1.003085 0.003105 Spitzer 
57505.491943 1.002150 0.003105 Spitzer 
57505.491966 1.001791 0.003105 Spitzer 
57505.491989 1.001111 0.003105 Spitzer 
57505.492012 0.998763 0.003105 Spitzer 
57505.492035 0.997050 0.003105 Spitzer 
57505.492058 0.998792 0.003105 Spitzer 
57505.492081 0.997369 0.003105 Spitzer 
57505.492105 1.004578 0.003105 Spitzer 
57505.492128 0.996912 0.003105 Spitzer 
57505.492151 1.002420 0.003105 Spitzer 
57505.492174 1.000891 0.003105 Spitzer 
57505.492197 1.005275 0.003105 Spitzer 
57505.492220 0.997265 0.003105 Spitzer 
57505.492243 0.999683 0.003105 Spitzer 
57505.492267 1.000671 0.003105 Spitzer 
57505.492290 1.002988 0.003105 Spitzer 
57505.492313 1.002422 0.003105 Spitzer 
57505.492336 1.005112 0.003105 Spitzer 
57505.492359 1.003144 0.003105 Spitzer 
57505.492382 0.997711 0.003105 Spitzer 
57505.492405 1.001517 0.003105 Spitzer 
57505.492429 1.001167 0.003105 Spitzer 
57505.492452 1.002828 0.003105 Spitzer 
57505.492475 1.006025 0.003105 Spitzer 
57505.492498 0.999559 0.003105 Spitzer 
57505.492521 0.992035 0.003105 Spitzer 
57505.492559 0.991965 0.003105 Spitzer 
57505.492583 1.001171 0.003105 Spitzer 
57505.492606 0.999830 0.003105 Spitzer 
57505.492629 0.996368 0.003105 Spitzer 
57505.492652 0.996377 0.003105 Spitzer 
57505.492675 0.997654 0.003105 Spitzer 
57505.492698 1.001953 0.003105 Spitzer 
57505.492721 1.003235 0.003105 Spitzer 
57505.492745 0.996919 0.003105 Spitzer 
57505.492768 0.998789 0.003105 Spitzer 
57505.492791 0.996619 0.003105 Spitzer 
57505.492814 1.000971 0.003105 Spitzer 
57505.492837 0.996509 0.003105 Spitzer 
57505.492860 1.004682 0.003105 Spitzer 
57505.492883 1.000741 0.003105 Spitzer 
57505.492907 0.998429 0.003105 Spitzer 
57505.492930 0.999566 0.003105 Spitzer 
57505.492953 0.994824 0.003105 Spitzer 
57505.492976 0.995223 0.003105 Spitzer 
57505.492999 1.001195 0.003105 Spitzer 
57505.493022 0.995520 0.003105 Spitzer 
57505.493046 0.998239 0.003105 Spitzer 
57505.493069 0.994006 0.003105 Spitzer 
57505.493092 0.999618 0.003105 Spitzer 
57505.493115 0.999179 0.003105 Spitzer 
57505.493138 1.001195 0.003105 Spitzer 
57505.493161 1.002620 0.003105 Spitzer 
57505.493184 0.998520 0.003105 Spitzer 
57505.493208 1.004906 0.003105 Spitzer 
57505.493231 0.994419 0.003105 Spitzer 
57505.493254 1.001659 0.003105 Spitzer 
57505.493277 0.998681 0.003105 Spitzer 
57505.493300 0.994386 0.003105 Spitzer 
57505.493323 1.002174 0.003105 Spitzer 
57505.493346 1.005672 0.003105 Spitzer 
57505.493370 1.000384 0.003105 Spitzer 
57505.493393 0.998690 0.003105 Spitzer 
57505.493416 1.000364 0.003105 Spitzer 
57505.493439 0.998523 0.003105 Spitzer 
57505.493462 0.999216 0.003105 Spitzer 
57505.493485 0.998328 0.003105 Spitzer 
57505.493508 1.002333 0.003105 Spitzer 
57505.493532 1.003344 0.003105 Spitzer 
57505.493555 0.998867 0.003105 Spitzer 
57505.493578 1.007265 0.003105 Spitzer 
57505.493601 1.001958 0.003105 Spitzer 
57505.493624 0.999734 0.003105 Spitzer 
57505.493647 1.000932 0.003105 Spitzer 
57505.493671 1.006196 0.003105 Spitzer 
57505.493694 0.998708 0.003105 Spitzer 
57505.493717 0.999769 0.003105 Spitzer 
57505.493740 1.004750 0.003105 Spitzer 
57505.493763 0.997536 0.003105 Spitzer 
57505.493786 1.003285 0.003105 Spitzer 
57505.493809 1.001731 0.003105 Spitzer 
57505.493833 0.999740 0.003105 Spitzer 
57505.493856 0.998138 0.003105 Spitzer 
57505.493879 0.997163 0.003105 Spitzer 
57505.493902 0.999829 0.003105 Spitzer 
57505.493925 1.001179 0.003105 Spitzer 
57505.493948 1.001359 0.003105 Spitzer 
57505.493971 1.001664 0.003105 Spitzer 
57505.493995 1.003956 0.003105 Spitzer 
57505.494018 0.994250 0.003105 Spitzer 
57505.494057 0.996536 0.003105 Spitzer 
57505.494081 1.000443 0.003105 Spitzer 
57505.494104 1.004163 0.003105 Spitzer 
57505.494127 0.999970 0.003105 Spitzer 
57505.494150 0.998776 0.003105 Spitzer 
57505.494173 1.005999 0.003105 Spitzer 
57505.494196 0.999672 0.003105 Spitzer 
57505.494219 1.001635 0.003105 Spitzer 
57505.494243 1.001333 0.003105 Spitzer 
57505.494266 1.000241 0.003105 Spitzer 
57505.494289 1.005247 0.003105 Spitzer 
57505.494312 0.998652 0.003105 Spitzer 
57505.494335 1.002097 0.003105 Spitzer 
57505.494358 1.000161 0.003105 Spitzer 
57505.494381 0.997035 0.003105 Spitzer 
57505.494405 1.000554 0.003105 Spitzer 
57505.494428 0.999981 0.003105 Spitzer 
57505.494451 0.998487 0.003105 Spitzer 
57505.494474 1.003046 0.003105 Spitzer 
57505.494497 1.000268 0.003105 Spitzer 
57505.494520 0.994546 0.003105 Spitzer 
57505.494544 1.000604 0.003105 Spitzer 
57505.494567 1.002182 0.003105 Spitzer 
57505.494590 0.999355 0.003105 Spitzer 
57505.494613 1.003098 0.003105 Spitzer 
57505.494636 1.001142 0.003105 Spitzer 
57505.494659 1.002942 0.003105 Spitzer 
57505.494682 0.997631 0.003105 Spitzer 
57505.494706 1.002841 0.003105 Spitzer 
57505.494729 1.001835 0.003105 Spitzer 
57505.494752 0.998282 0.003105 Spitzer 
57505.494775 1.000209 0.003105 Spitzer 
57505.494798 0.992042 0.003105 Spitzer 
57505.494821 0.996869 0.003105 Spitzer 
57505.494844 0.998223 0.003105 Spitzer 
57505.494868 0.994771 0.003105 Spitzer 
57505.494891 0.994989 0.003105 Spitzer 
57505.494914 1.000798 0.003105 Spitzer 
57505.494937 1.002871 0.003105 Spitzer 
57505.494960 1.005809 0.003105 Spitzer 
57505.494983 0.999051 0.003105 Spitzer 
57505.495006 1.000040 0.003105 Spitzer 
57505.495030 0.998429 0.003105 Spitzer 
57505.495053 1.000858 0.003105 Spitzer 
57505.495076 0.999449 0.003105 Spitzer 
57505.495099 1.000811 0.003105 Spitzer 
57505.495122 1.000507 0.003105 Spitzer 
57505.495145 1.003360 0.003105 Spitzer 
57505.495169 0.997736 0.003105 Spitzer 
57505.495192 0.998033 0.003105 Spitzer 
57505.495215 1.002353 0.003105 Spitzer 
57505.495238 1.000883 0.003105 Spitzer 
57505.495261 1.007187 0.003105 Spitzer 
57505.495284 1.005850 0.003105 Spitzer 
57505.495307 1.001757 0.003105 Spitzer 
57505.495331 0.998066 0.003105 Spitzer 
57505.495354 1.000827 0.003105 Spitzer 
57505.495377 1.002569 0.003105 Spitzer 
57505.495400 1.002718 0.003105 Spitzer 
57505.495423 1.000368 0.003105 Spitzer 
57505.495446 1.003133 0.003105 Spitzer 
57505.495469 1.000691 0.003105 Spitzer 
57505.495493 0.998729 0.003105 Spitzer 
57505.495516 0.997128 0.003105 Spitzer 
57505.495555 0.998792 0.003105 Spitzer 
57505.495578 0.999617 0.003105 Spitzer 
57505.495601 0.997746 0.003105 Spitzer 
57505.495625 0.994285 0.003105 Spitzer 
57505.495648 1.003506 0.003105 Spitzer 
57505.495671 1.003991 0.003105 Spitzer 
57505.495694 1.002181 0.003105 Spitzer 
57505.495717 1.000214 0.003105 Spitzer 
57505.495740 1.004945 0.003105 Spitzer 
57505.495763 1.001315 0.003105 Spitzer 
57505.495787 1.004766 0.003105 Spitzer 
57505.495810 1.000791 0.003105 Spitzer 
57505.495833 1.004795 0.003105 Spitzer 
57505.495856 1.002006 0.003105 Spitzer 
57505.495879 1.000209 0.003105 Spitzer 
57505.495902 0.998981 0.003105 Spitzer 
57505.495925 1.002135 0.003105 Spitzer 
57505.495949 1.002689 0.003105 Spitzer 
57505.495972 1.001873 0.003105 Spitzer 
57505.495995 1.007018 0.003105 Spitzer 
57505.496018 1.002273 0.003105 Spitzer 
57505.496041 1.001058 0.003105 Spitzer 
57505.496064 0.999315 0.003105 Spitzer 
57505.496088 1.000237 0.003105 Spitzer 
57505.496111 0.996310 0.003105 Spitzer 
57505.496134 0.997200 0.003105 Spitzer 
57505.496157 0.998742 0.003105 Spitzer 
57505.496180 1.006319 0.003105 Spitzer 
57505.496203 0.999787 0.003105 Spitzer 
57505.496226 1.000732 0.003105 Spitzer 
57505.496250 1.002491 0.003105 Spitzer 
57505.496273 1.004556 0.003105 Spitzer 
57505.496296 0.999737 0.003105 Spitzer 
57505.496319 0.993405 0.003105 Spitzer 
57505.496342 1.000541 0.003105 Spitzer 
57505.496365 0.997856 0.003105 Spitzer 
57505.496388 1.001961 0.003105 Spitzer 
57505.496412 1.001287 0.003105 Spitzer 
57505.496435 1.003779 0.003105 Spitzer 
57505.496458 1.001850 0.003105 Spitzer 
57505.496481 1.002808 0.003105 Spitzer 
57505.496504 1.001538 0.003105 Spitzer 
57505.496527 1.002601 0.003105 Spitzer 
57505.496550 0.997380 0.003105 Spitzer 
57505.496574 1.001720 0.003105 Spitzer 
57505.496597 1.001224 0.003105 Spitzer 
57505.496620 1.003528 0.003105 Spitzer 
57505.496643 1.003779 0.003105 Spitzer 
57505.496666 1.001663 0.003105 Spitzer 
57505.496689 0.999144 0.003105 Spitzer 
57505.496713 0.995205 0.003105 Spitzer 
57505.496736 0.999947 0.003105 Spitzer 
57505.496759 1.004974 0.003105 Spitzer 
57505.496782 1.001387 0.003105 Spitzer 
57505.496805 1.002591 0.003105 Spitzer 
57505.496828 1.004557 0.003105 Spitzer 
57505.496851 1.002060 0.003105 Spitzer 
57505.496875 1.001140 0.003105 Spitzer 
57505.496898 0.998639 0.003105 Spitzer 
57505.496921 0.998476 0.003105 Spitzer 
57505.496944 0.997769 0.003105 Spitzer 
57505.496967 1.000083 0.003105 Spitzer 
57505.496990 1.000897 0.003105 Spitzer 
57505.497013 1.000175 0.003105 Spitzer 
57505.497053 0.991422 0.003105 Spitzer 
57505.497076 1.000231 0.003105 Spitzer 
57505.497099 0.995133 0.003105 Spitzer 
57505.497122 0.998807 0.003105 Spitzer 
57505.497146 0.996180 0.003105 Spitzer 
57505.497169 1.001224 0.003105 Spitzer 
57505.497192 1.000906 0.003105 Spitzer 
57505.497215 0.998299 0.003105 Spitzer 
57505.497238 0.996932 0.003105 Spitzer 
57505.497261 0.997641 0.003105 Spitzer 
57505.497284 0.998496 0.003105 Spitzer 
57505.497308 0.997324 0.003105 Spitzer 
57505.497331 0.997925 0.003105 Spitzer 
57505.497354 1.003768 0.003105 Spitzer 
57505.497377 0.999418 0.003105 Spitzer 
57505.497400 1.003633 0.003105 Spitzer 
57505.497423 1.000928 0.003105 Spitzer 
57505.497447 1.002413 0.003105 Spitzer 
57505.497470 0.996218 0.003105 Spitzer 
57505.497493 0.999050 0.003105 Spitzer 
57505.497516 0.995297 0.003105 Spitzer 
57505.497539 0.997040 0.003105 Spitzer 
57505.497562 1.002921 0.003105 Spitzer 
57505.497585 0.993998 0.003105 Spitzer 
57505.497609 0.996230 0.003105 Spitzer 
57505.497632 0.995500 0.003105 Spitzer 
57505.497655 0.996205 0.003105 Spitzer 
57505.497678 1.001735 0.003105 Spitzer 
57505.497701 0.998610 0.003105 Spitzer 
57505.497724 0.997004 0.003105 Spitzer 
57505.497747 0.998527 0.003105 Spitzer 
57505.497771 1.002428 0.003105 Spitzer 
57505.497794 1.000882 0.003105 Spitzer 
57505.497817 0.999031 0.003105 Spitzer 
57505.497840 0.996191 0.003105 Spitzer 
57505.497863 0.998366 0.003105 Spitzer 
57505.497886 0.997831 0.003105 Spitzer 
57505.497909 1.000273 0.003105 Spitzer 
57505.497933 0.995736 0.003105 Spitzer 
57505.497956 1.002035 0.003105 Spitzer 
57505.497979 0.994881 0.003105 Spitzer 
57505.498002 1.001150 0.003105 Spitzer 
57505.498025 0.999699 0.003105 Spitzer 
57505.498048 0.999886 0.003105 Spitzer 
57505.498072 0.999884 0.003105 Spitzer 
57505.498095 1.004584 0.003105 Spitzer 
57505.498118 1.003232 0.003105 Spitzer 
57505.498141 1.002755 0.003105 Spitzer 
57505.498164 1.001246 0.003105 Spitzer 
57505.498187 1.003503 0.003105 Spitzer 
57505.498210 0.998600 0.003105 Spitzer 
57505.498234 1.002083 0.003105 Spitzer 
57505.498257 0.996783 0.003105 Spitzer 
57505.498280 1.000887 0.003105 Spitzer 
57505.498303 1.001602 0.003105 Spitzer 
57505.498326 0.999516 0.003105 Spitzer 
57505.498349 0.999343 0.003105 Spitzer 
57505.498372 1.000362 0.003105 Spitzer 
57505.498396 1.002239 0.003105 Spitzer 
57505.498419 0.996074 0.003105 Spitzer 
57505.498442 1.000716 0.003105 Spitzer 
57505.498465 0.996458 0.003105 Spitzer 
57505.498488 1.000663 0.003105 Spitzer 
57505.498511 0.998182 0.003105 Spitzer 
57505.498551 0.992747 0.003105 Spitzer 
57505.498575 0.997662 0.003105 Spitzer 
57505.498598 0.998230 0.003105 Spitzer 
57505.498621 1.003490 0.003105 Spitzer 
57505.498644 0.999221 0.003105 Spitzer 
57505.498667 0.999859 0.003105 Spitzer 
57505.498690 1.003388 0.003105 Spitzer 
57505.498713 0.999332 0.003105 Spitzer 
57505.498737 0.996811 0.003105 Spitzer 
57505.498760 1.000415 0.003105 Spitzer 
57505.498783 0.992665 0.003105 Spitzer 
57505.498806 1.004563 0.003105 Spitzer 
57505.498829 0.996636 0.003105 Spitzer 
57505.498852 0.998239 0.003105 Spitzer 
57505.498875 1.003596 0.003105 Spitzer 
57505.498899 0.999685 0.003105 Spitzer 
57505.498922 0.999167 0.003105 Spitzer 
57505.498945 1.001104 0.003105 Spitzer 
57505.498968 1.002003 0.003105 Spitzer 
57505.498991 0.996028 0.003105 Spitzer 
57505.499014 1.003586 0.003105 Spitzer 
57505.499038 0.995284 0.003105 Spitzer 
57505.499061 0.999750 0.003105 Spitzer 
57505.499084 1.000145 0.003105 Spitzer 
57505.499107 1.002163 0.003105 Spitzer 
57505.499130 1.004840 0.003105 Spitzer 
57505.499153 1.003874 0.003105 Spitzer 
57505.499176 0.999647 0.003105 Spitzer 
57505.499200 0.995433 0.003105 Spitzer 
57505.499223 0.999611 0.003105 Spitzer 
57505.499246 0.998759 0.003105 Spitzer 
57505.499269 1.004773 0.003105 Spitzer 
57505.499292 1.002104 0.003105 Spitzer 
57505.499315 0.996107 0.003105 Spitzer 
57505.499338 1.001418 0.003105 Spitzer 
57505.499362 0.995678 0.003105 Spitzer 
57505.499385 0.994577 0.003105 Spitzer 
57505.499408 1.000090 0.003105 Spitzer 
57505.499431 1.003020 0.003105 Spitzer 
57505.499454 0.999014 0.003105 Spitzer 
57505.499477 0.995313 0.003105 Spitzer 
57505.499500 0.999584 0.003105 Spitzer 
57505.499524 0.999277 0.003105 Spitzer 
57505.499547 0.998928 0.003105 Spitzer 
57505.499570 1.000202 0.003105 Spitzer 
57505.499593 0.999851 0.003105 Spitzer 
57505.499616 1.001529 0.003105 Spitzer 
57505.499639 0.996914 0.003105 Spitzer 
57505.499663 1.000374 0.003105 Spitzer 
57505.499686 0.997052 0.003105 Spitzer 
57505.499709 0.996613 0.003105 Spitzer 
57505.499732 1.000634 0.003105 Spitzer 
57505.499755 0.999623 0.003105 Spitzer 
57505.499778 1.001976 0.003105 Spitzer 
57505.499801 1.000020 0.003105 Spitzer 
57505.499825 1.003938 0.003105 Spitzer 
57505.499848 1.003280 0.003105 Spitzer 
57505.499871 0.995617 0.003105 Spitzer 
57505.499894 1.000490 0.003105 Spitzer 
57505.499917 0.999670 0.003105 Spitzer 
57505.499940 0.996448 0.003105 Spitzer 
57505.499963 0.994750 0.003105 Spitzer 
57505.499987 0.997760 0.003105 Spitzer 
57505.500010 1.005916 0.003105 Spitzer 
57505.500048 0.994971 0.003105 Spitzer 
57505.500072 1.002451 0.003105 Spitzer 
57505.500095 0.993786 0.003105 Spitzer 
57505.500118 1.000162 0.003105 Spitzer 
57505.500141 0.998686 0.003105 Spitzer 
57505.500164 0.994815 0.003105 Spitzer 
57505.500187 1.001647 0.003105 Spitzer 
57505.500211 1.002487 0.003105 Spitzer 
57505.500234 0.997901 0.003105 Spitzer 
57505.500257 1.001319 0.003105 Spitzer 
57505.500280 1.000360 0.003105 Spitzer 
57505.500303 0.996078 0.003105 Spitzer 
57505.500326 1.004350 0.003105 Spitzer 
57505.500349 0.996887 0.003105 Spitzer 
57505.500373 0.999401 0.003105 Spitzer 
57505.500396 0.999410 0.003105 Spitzer 
57505.500419 0.995616 0.003105 Spitzer 
57505.500442 1.001617 0.003105 Spitzer 
57505.500465 0.995803 0.003105 Spitzer 
57505.500488 0.997384 0.003105 Spitzer 
57505.500511 0.996629 0.003105 Spitzer 
57505.500535 0.997909 0.003105 Spitzer 
57505.500558 1.001644 0.003105 Spitzer 
57505.500581 1.000331 0.003105 Spitzer 
57505.500604 1.001516 0.003105 Spitzer 
57505.500627 0.999403 0.003105 Spitzer 
57505.500650 0.994982 0.003105 Spitzer 
57505.500673 1.007455 0.003105 Spitzer 
57505.500697 1.002691 0.003105 Spitzer 
57505.500720 1.002075 0.003105 Spitzer 
57505.500743 1.006695 0.003105 Spitzer 
57505.500766 1.004160 0.003105 Spitzer 
57505.500789 1.001555 0.003105 Spitzer 
57505.500812 1.001845 0.003105 Spitzer 
57505.500836 1.003637 0.003105 Spitzer 
57505.500859 1.000135 0.003105 Spitzer 
57505.500882 1.001579 0.003105 Spitzer 
57505.500905 1.001811 0.003105 Spitzer 
57505.500928 0.998647 0.003105 Spitzer 
57505.500951 0.999853 0.003105 Spitzer 
57505.500974 1.003914 0.003105 Spitzer 
57505.500998 1.001004 0.003105 Spitzer 
57505.501021 1.002098 0.003105 Spitzer 
57505.501044 1.001567 0.003105 Spitzer 
57505.501067 0.998672 0.003105 Spitzer 
57505.501090 0.997868 0.003105 Spitzer 
57505.501113 1.001766 0.003105 Spitzer 
57505.501136 0.999698 0.003105 Spitzer 
57505.501160 1.001173 0.003105 Spitzer 
57505.501183 0.997396 0.003105 Spitzer 
57505.501206 0.995783 0.003105 Spitzer 
57505.501229 1.000337 0.003105 Spitzer 
57505.501252 1.001421 0.003105 Spitzer 
57505.501275 0.999176 0.003105 Spitzer 
57505.501298 1.000146 0.003105 Spitzer 
57505.501322 1.000556 0.003105 Spitzer 
57505.501345 1.001084 0.003105 Spitzer 
57505.501368 1.000340 0.003105 Spitzer 
57505.501391 0.995769 0.003105 Spitzer 
57505.501414 1.001681 0.003105 Spitzer 
57505.501437 1.003421 0.003105 Spitzer 
57505.501461 0.996095 0.003105 Spitzer 
57505.501484 1.000095 0.003105 Spitzer 
57505.501507 1.004071 0.003105 Spitzer 
57505.501546 0.986516 0.003105 Spitzer 
57505.501569 0.997502 0.003105 Spitzer 
57505.501592 0.997598 0.003105 Spitzer 
57505.501616 0.995478 0.003105 Spitzer 
57505.501639 1.004498 0.003105 Spitzer 
57505.501662 1.002986 0.003105 Spitzer 
57505.501685 0.996457 0.003105 Spitzer 
57505.501708 1.002207 0.003105 Spitzer 
57505.501731 1.002991 0.003105 Spitzer 
57505.501755 0.998950 0.003105 Spitzer 
57505.501778 1.000469 0.003105 Spitzer 
57505.501801 1.001470 0.003105 Spitzer 
57505.501824 0.997800 0.003105 Spitzer 
57505.501847 0.999264 0.003105 Spitzer 
57505.501870 0.999115 0.003105 Spitzer 
57505.501893 0.998767 0.003105 Spitzer 
57505.501917 0.997485 0.003105 Spitzer 
57505.501940 0.998654 0.003105 Spitzer 
57505.501963 1.003440 0.003105 Spitzer 
57505.501986 0.999067 0.003105 Spitzer 
57505.502009 0.998756 0.003105 Spitzer 
57505.502032 1.003059 0.003105 Spitzer 
57505.502055 0.996853 0.003105 Spitzer 
57505.502079 0.997324 0.003105 Spitzer 
57505.502102 1.005840 0.003105 Spitzer 
57505.502125 1.003544 0.003105 Spitzer 
57505.502148 0.996891 0.003105 Spitzer 
57505.502171 0.997956 0.003105 Spitzer 
57505.502194 0.999571 0.003105 Spitzer 
57505.502217 1.001540 0.003105 Spitzer 
57505.502241 1.007158 0.003105 Spitzer 
57505.502264 1.000349 0.003105 Spitzer 
57505.502287 0.995579 0.003105 Spitzer 
57505.502310 1.002932 0.003105 Spitzer 
57505.502333 0.997793 0.003105 Spitzer 
57505.502356 0.997888 0.003105 Spitzer 
57505.502380 1.001737 0.003105 Spitzer 
57505.502403 1.001615 0.003105 Spitzer 
57505.502426 1.003517 0.003105 Spitzer 
57505.502449 0.998965 0.003105 Spitzer 
57505.502472 1.001783 0.003105 Spitzer 
57505.502495 0.993272 0.003105 Spitzer 
57505.502518 0.998307 0.003105 Spitzer 
57505.502542 1.004395 0.003105 Spitzer 
57505.502565 1.004596 0.003105 Spitzer 
57505.502588 1.000814 0.003105 Spitzer 
57505.502611 0.996168 0.003105 Spitzer 
57505.502634 0.995700 0.003105 Spitzer 
57505.502657 0.997952 0.003105 Spitzer 
57505.502680 0.992790 0.003105 Spitzer 
57505.502704 1.000294 0.003105 Spitzer 
57505.502727 1.002605 0.003105 Spitzer 
57505.502750 0.999947 0.003105 Spitzer 
57505.502773 0.998601 0.003105 Spitzer 
57505.502796 1.004964 0.003105 Spitzer 
57505.502819 1.004132 0.003105 Spitzer 
57505.502842 1.000300 0.003105 Spitzer 
57505.502866 0.999156 0.003105 Spitzer 
57505.502889 1.001218 0.003105 Spitzer 
57505.502912 1.004176 0.003105 Spitzer 
57505.502935 1.002248 0.003105 Spitzer 
57505.502958 0.998346 0.003105 Spitzer 
57505.502981 1.004780 0.003105 Spitzer 
57505.503005 1.000661 0.003105 Spitzer 
57505.503044 0.996376 0.003105 Spitzer 
57505.503067 0.995493 0.003105 Spitzer 
57505.503090 1.001438 0.003105 Spitzer 
57505.503113 1.000051 0.003105 Spitzer 
57505.503136 1.003627 0.003105 Spitzer 
57505.503160 1.001422 0.003105 Spitzer 
57505.503183 0.996596 0.003105 Spitzer 
57505.503206 1.002564 0.003105 Spitzer 
57505.503229 0.998493 0.003105 Spitzer 
57505.503252 0.999091 0.003105 Spitzer 
57505.503275 0.996295 0.003105 Spitzer 
57505.503299 1.000494 0.003105 Spitzer 
57505.503322 1.002899 0.003105 Spitzer 
57505.503345 1.000770 0.003105 Spitzer 
57505.503368 1.000062 0.003105 Spitzer 
57505.503391 1.005170 0.003105 Spitzer 
57505.503414 1.000310 0.003105 Spitzer 
57505.503437 1.003678 0.003105 Spitzer 
57505.503461 1.000270 0.003105 Spitzer 
57505.503484 1.000071 0.003105 Spitzer 
57505.503507 0.994685 0.003105 Spitzer 
57505.503530 1.000867 0.003105 Spitzer 
57505.503553 1.001993 0.003105 Spitzer 
57505.503576 1.002957 0.003105 Spitzer 
57505.503599 0.998199 0.003105 Spitzer 
57505.503623 1.004136 0.003105 Spitzer 
57505.503646 1.001270 0.003105 Spitzer 
57505.503669 1.004786 0.003105 Spitzer 
57505.503692 1.004293 0.003105 Spitzer 
57505.503715 1.004738 0.003105 Spitzer 
57505.503738 0.997626 0.003105 Spitzer 
57505.503761 1.001098 0.003105 Spitzer 
57505.503785 1.000890 0.003105 Spitzer 
57505.503808 1.001146 0.003105 Spitzer 
57505.503831 1.000502 0.003105 Spitzer 
57505.503854 1.000013 0.003105 Spitzer 
57505.503877 0.997944 0.003105 Spitzer 
57505.503900 1.002323 0.003105 Spitzer 
57505.503924 1.001359 0.003105 Spitzer 
57505.503947 1.003312 0.003105 Spitzer 
57505.503970 0.999659 0.003105 Spitzer 
57505.503993 1.000793 0.003105 Spitzer 
57505.504016 0.999316 0.003105 Spitzer 
57505.504039 0.999830 0.003105 Spitzer 
57505.504062 1.001939 0.003105 Spitzer 
57505.504086 0.998108 0.003105 Spitzer 
57505.504109 1.000108 0.003105 Spitzer 
57505.504132 1.000436 0.003105 Spitzer 
57505.504155 0.996585 0.003105 Spitzer 
57505.504178 1.001177 0.003105 Spitzer 
57505.504201 0.999329 0.003105 Spitzer 
57505.504224 1.005470 0.003105 Spitzer 
57505.504248 1.003377 0.003105 Spitzer 
57505.504271 0.998535 0.003105 Spitzer 
57505.504294 1.005063 0.003105 Spitzer 
57505.504317 0.996290 0.003105 Spitzer 
57505.504340 1.001197 0.003105 Spitzer 
57505.504363 1.000041 0.003105 Spitzer 
57505.504386 0.995974 0.003105 Spitzer 
57505.504410 0.998259 0.003105 Spitzer 
57505.504433 0.999553 0.003105 Spitzer 
57505.504456 0.997190 0.003105 Spitzer 
57505.504479 1.002745 0.003105 Spitzer 
57505.504502 0.999196 0.003105 Spitzer 
57505.504542 0.990961 0.003105 Spitzer 
57505.504565 1.000821 0.003105 Spitzer 
57505.504588 0.997745 0.003105 Spitzer 
57505.504611 0.998806 0.003105 Spitzer 
57505.504634 1.000656 0.003105 Spitzer 
57505.504657 0.996156 0.003105 Spitzer 
57505.504680 1.006350 0.003105 Spitzer 
57505.504704 0.997012 0.003105 Spitzer 
57505.504727 1.004103 0.003105 Spitzer 
57505.504750 0.997620 0.003105 Spitzer 
57505.504773 0.998542 0.003105 Spitzer 
57505.504796 1.000229 0.003105 Spitzer 
57505.504819 1.000376 0.003105 Spitzer 
57505.504843 1.000968 0.003105 Spitzer 
57505.504866 1.000905 0.003105 Spitzer 
57505.504889 0.998976 0.003105 Spitzer 
57505.504912 1.000292 0.003105 Spitzer 
57505.504935 0.996470 0.003105 Spitzer 
57505.504958 1.000069 0.003105 Spitzer 
57505.504981 1.003048 0.003105 Spitzer 
57505.505005 1.002151 0.003105 Spitzer 
57505.505028 0.999901 0.003105 Spitzer 
57505.505051 1.005511 0.003105 Spitzer 
57505.505074 0.995990 0.003105 Spitzer 
57505.505097 1.000862 0.003105 Spitzer 
57505.505120 1.002061 0.003105 Spitzer 
57505.505143 1.000161 0.003105 Spitzer 
57505.505167 0.999969 0.003105 Spitzer 
57505.505190 1.000583 0.003105 Spitzer 
57505.505213 1.004634 0.003105 Spitzer 
57505.505236 0.997149 0.003105 Spitzer 
57505.505259 1.004700 0.003105 Spitzer 
57505.505282 0.996423 0.003105 Spitzer 
57505.505305 1.005100 0.003105 Spitzer 
57505.505329 0.993649 0.003105 Spitzer 
57505.505352 0.995115 0.003105 Spitzer 
57505.505375 0.999143 0.003105 Spitzer 
57505.505398 0.996218 0.003105 Spitzer 
57505.505421 1.000827 0.003105 Spitzer 
57505.505444 1.002523 0.003105 Spitzer 
57505.505468 1.002990 0.003105 Spitzer 
57505.505491 1.002524 0.003105 Spitzer 
57505.505514 0.998992 0.003105 Spitzer 
57505.505537 1.001675 0.003105 Spitzer 
57505.505560 1.004349 0.003105 Spitzer 
57505.505583 0.999670 0.003105 Spitzer 
57505.505606 0.999630 0.003105 Spitzer 
57505.505630 0.993055 0.003105 Spitzer 
57505.505653 1.001451 0.003105 Spitzer 
57505.505676 1.003096 0.003105 Spitzer 
57505.505699 1.003283 0.003105 Spitzer 
57505.505722 0.994092 0.003105 Spitzer 
57505.505745 1.001405 0.003105 Spitzer 
57505.505768 1.001596 0.003105 Spitzer 
57505.505792 0.993991 0.003105 Spitzer 
57505.505815 1.005202 0.003105 Spitzer 
57505.505838 1.003463 0.003105 Spitzer 
57505.505861 0.997848 0.003105 Spitzer 
57505.505884 1.002791 0.003105 Spitzer 
57505.505907 0.996462 0.003105 Spitzer 
57505.505930 1.005334 0.003105 Spitzer 
57505.505954 1.001568 0.003105 Spitzer 
57505.505977 1.001421 0.003105 Spitzer 
57505.506000 0.992179 0.003105 Spitzer 
57505.506040 0.993003 0.003105 Spitzer 
57505.506063 1.006473 0.003105 Spitzer 
57505.506087 0.997487 0.003105 Spitzer 
57505.506110 1.004963 0.003105 Spitzer 
57505.506133 0.998975 0.003105 Spitzer 
57505.506156 0.998813 0.003105 Spitzer 
57505.506179 1.003742 0.003105 Spitzer 
57505.506202 1.004008 0.003105 Spitzer 
57505.506225 1.004601 0.003105 Spitzer 
57505.506249 1.000038 0.003105 Spitzer 
57505.506272 1.000898 0.003105 Spitzer 
57505.506295 0.999070 0.003105 Spitzer 
57505.506318 0.994935 0.003105 Spitzer 
57505.506341 1.003411 0.003105 Spitzer 
57505.506364 0.998690 0.003105 Spitzer 
57505.506388 1.003032 0.003105 Spitzer 
57505.506411 0.998288 0.003105 Spitzer 
57505.506434 1.003952 0.003105 Spitzer 
57505.506457 1.000201 0.003105 Spitzer 
57505.506480 1.009140 0.003105 Spitzer 
57505.506503 0.999784 0.003105 Spitzer 
57505.506526 1.003471 0.003105 Spitzer 
57505.506550 0.997014 0.003105 Spitzer 
57505.506573 0.996425 0.003105 Spitzer 
57505.506596 0.995103 0.003105 Spitzer 
57505.506619 0.997190 0.003105 Spitzer 
57505.506642 0.998233 0.003105 Spitzer 
57505.506665 0.998394 0.003105 Spitzer 
57505.506688 0.997547 0.003105 Spitzer 
57505.506712 0.994944 0.003105 Spitzer 
57505.506735 0.997684 0.003105 Spitzer 
57505.506758 0.995607 0.003105 Spitzer 
57505.506781 0.997432 0.003105 Spitzer 
57505.506804 1.002955 0.003105 Spitzer 
57505.506827 1.001572 0.003105 Spitzer 
57505.506850 1.000593 0.003105 Spitzer 
57505.506874 1.000805 0.003105 Spitzer 
57505.506897 1.002512 0.003105 Spitzer 
57505.506920 1.001766 0.003105 Spitzer 
57505.506943 0.997805 0.003105 Spitzer 
57505.506966 0.999082 0.003105 Spitzer 
57505.506989 0.999250 0.003105 Spitzer 
57505.507013 0.999176 0.003105 Spitzer 
57505.507036 1.000252 0.003105 Spitzer 
57505.507059 0.998873 0.003105 Spitzer 
57505.507082 1.006393 0.003105 Spitzer 
57505.507105 0.995084 0.003105 Spitzer 
57505.507128 0.999866 0.003105 Spitzer 
57505.507151 0.999360 0.003105 Spitzer 
57505.507175 0.998122 0.003105 Spitzer 
57505.507198 1.002872 0.003105 Spitzer 
57505.507221 1.004676 0.003105 Spitzer 
57505.507244 1.002515 0.003105 Spitzer 
57505.507267 1.001212 0.003105 Spitzer 
57505.507290 1.000955 0.003105 Spitzer 
57505.507313 1.000386 0.003105 Spitzer 
57505.507337 1.002688 0.003105 Spitzer 
57505.507360 0.999806 0.003105 Spitzer 
57505.507383 1.000800 0.003105 Spitzer 
57505.507406 0.997373 0.003105 Spitzer 
57505.507429 1.004664 0.003105 Spitzer 
57505.507452 0.998544 0.003105 Spitzer 
57505.507475 0.998264 0.003105 Spitzer 
57505.507499 1.000793 0.003105 Spitzer 
57505.507537 0.988559 0.003105 Spitzer 
57505.507560 0.997173 0.003105 Spitzer 
57505.507583 1.001038 0.003105 Spitzer 
57505.507607 1.001281 0.003105 Spitzer 
57505.507630 1.002646 0.003105 Spitzer 
57505.507653 1.000476 0.003105 Spitzer 
57505.507676 1.003034 0.003105 Spitzer 
57505.507699 0.999767 0.003105 Spitzer 
57505.507722 1.002858 0.003105 Spitzer 
57505.507745 0.999239 0.003105 Spitzer 
57505.507769 0.999221 0.003105 Spitzer 
57505.507792 1.000208 0.003105 Spitzer 
57505.507815 1.002888 0.003105 Spitzer 
57505.507838 0.998702 0.003105 Spitzer 
57505.507861 0.998112 0.003105 Spitzer 
57505.507884 0.999115 0.003105 Spitzer 
57505.507907 1.000467 0.003105 Spitzer 
57505.507931 1.000098 0.003105 Spitzer 
57505.507954 0.995125 0.003105 Spitzer 
57505.507977 1.001575 0.003105 Spitzer 
57505.508000 1.001224 0.003105 Spitzer 
57505.508023 0.997936 0.003105 Spitzer 
57505.508046 1.001912 0.003105 Spitzer 
57505.508070 0.995820 0.003105 Spitzer 
57505.508093 1.005769 0.003105 Spitzer 
57505.508116 0.998922 0.003105 Spitzer 
57505.508139 0.997659 0.003105 Spitzer 
57505.508162 1.003599 0.003105 Spitzer 
57505.508185 1.002243 0.003105 Spitzer 
57505.508208 1.002326 0.003105 Spitzer 
57505.508232 0.999168 0.003105 Spitzer 
57505.508255 0.997097 0.003105 Spitzer 
57505.508278 1.001709 0.003105 Spitzer 
57505.508301 0.996837 0.003105 Spitzer 
57505.508324 1.001312 0.003105 Spitzer 
57505.508347 0.999389 0.003105 Spitzer 
57505.508370 0.999891 0.003105 Spitzer 
57505.508394 0.996855 0.003105 Spitzer 
57505.508417 1.002903 0.003105 Spitzer 
57505.508440 1.001871 0.003105 Spitzer 
57505.508463 1.003351 0.003105 Spitzer 
57505.508486 0.997197 0.003105 Spitzer 
57505.508509 0.998493 0.003105 Spitzer 
57505.508532 1.001128 0.003105 Spitzer 
57505.508556 0.995101 0.003105 Spitzer 
57505.508579 1.005717 0.003105 Spitzer 
57505.508602 1.001874 0.003105 Spitzer 
57505.508625 0.997077 0.003105 Spitzer 
57505.508648 0.999439 0.003105 Spitzer 
57505.508671 1.002025 0.003105 Spitzer 
57505.508695 0.999552 0.003105 Spitzer 
57505.508718 0.994893 0.003105 Spitzer 
57505.508741 1.003432 0.003105 Spitzer 
57505.508764 1.000761 0.003105 Spitzer 
57505.508787 0.998518 0.003105 Spitzer 
57505.508810 0.999055 0.003105 Spitzer 
57505.508833 0.998895 0.003105 Spitzer 
57505.508857 0.998401 0.003105 Spitzer 
57505.508880 1.000070 0.003105 Spitzer 
57505.508903 0.998776 0.003105 Spitzer 
57505.508926 1.000771 0.003105 Spitzer 
57505.508949 0.999003 0.003105 Spitzer 
57505.508972 0.999256 0.003105 Spitzer 
57505.508995 0.997677 0.003105 Spitzer 
57505.509035 0.993693 0.003105 Spitzer 
57505.509058 0.995265 0.003105 Spitzer 
57505.509081 0.996143 0.003105 Spitzer 
57505.509104 1.001461 0.003105 Spitzer 
57505.509127 0.999628 0.003105 Spitzer 
57505.509151 1.003653 0.003105 Spitzer 
57505.509174 0.999494 0.003105 Spitzer 
57505.509197 1.001788 0.003105 Spitzer 
57505.509220 0.995447 0.003105 Spitzer 
57505.509243 0.998152 0.003105 Spitzer 
57505.509266 0.999692 0.003105 Spitzer 
57505.509290 1.000305 0.003105 Spitzer 
57505.509313 1.003011 0.003105 Spitzer 
57505.509336 1.004212 0.003105 Spitzer 
57505.509359 0.995492 0.003105 Spitzer 
57505.509382 1.000356 0.003105 Spitzer 
57505.509405 1.000113 0.003105 Spitzer 
57505.509428 1.000327 0.003105 Spitzer 
57505.509452 0.999677 0.003105 Spitzer 
57505.509475 0.999403 0.003105 Spitzer 
57505.509498 0.997837 0.003105 Spitzer 
57505.509521 1.000223 0.003105 Spitzer 
57505.509544 1.003588 0.003105 Spitzer 
57505.509567 0.999557 0.003105 Spitzer 
57505.509590 0.999290 0.003105 Spitzer 
57505.509614 0.998020 0.003105 Spitzer 
57505.509637 0.999679 0.003105 Spitzer 
57505.509660 0.998277 0.003105 Spitzer 
57505.509683 0.999699 0.003105 Spitzer 
57505.509706 0.996878 0.003105 Spitzer 
57505.509729 1.002253 0.003105 Spitzer 
57505.509752 0.995890 0.003105 Spitzer 
57505.509776 0.998107 0.003105 Spitzer 
57505.509799 1.000203 0.003105 Spitzer 
57505.509822 1.000430 0.003105 Spitzer 
57505.509845 0.997769 0.003105 Spitzer 
57505.509868 1.002001 0.003105 Spitzer 
57505.509891 1.002458 0.003105 Spitzer 
57505.509915 0.999508 0.003105 Spitzer 
57505.509938 1.002862 0.003105 Spitzer 
57505.509961 0.994361 0.003105 Spitzer 
57505.509984 0.999816 0.003105 Spitzer 
57505.510007 0.998426 0.003105 Spitzer 
57505.510030 1.001653 0.003105 Spitzer 
57505.510053 1.002334 0.003105 Spitzer 
57505.510077 0.999259 0.003105 Spitzer 
57505.510100 1.002895 0.003105 Spitzer 
57505.510123 1.005443 0.003105 Spitzer 
57505.510146 0.997801 0.003105 Spitzer 
57505.510169 0.995669 0.003105 Spitzer 
57505.510192 0.997003 0.003105 Spitzer 
57505.510215 1.001612 0.003105 Spitzer 
57505.510239 1.002660 0.003105 Spitzer 
57505.510262 1.001537 0.003105 Spitzer 
57505.510285 1.004613 0.003105 Spitzer 
57505.510308 1.003425 0.003105 Spitzer 
57505.510331 0.998506 0.003105 Spitzer 
57505.510354 0.999389 0.003105 Spitzer 
57505.510377 1.000312 0.003105 Spitzer 
57505.510401 1.001649 0.003105 Spitzer 
57505.510424 0.998996 0.003105 Spitzer 
57505.510447 1.004707 0.003105 Spitzer 
57505.510470 1.001958 0.003105 Spitzer 
57505.510493 0.999179 0.003105 Spitzer 
57505.510533 0.994688 0.003105 Spitzer 
57505.510556 0.998437 0.003105 Spitzer 
57505.510579 0.999330 0.003105 Spitzer 
57505.510602 0.997266 0.003105 Spitzer 
57505.510625 0.995286 0.003105 Spitzer 
57505.510648 0.996909 0.003105 Spitzer 
57505.510671 0.997544 0.003105 Spitzer 
57505.510695 0.999871 0.003105 Spitzer 
57505.510718 1.006800 0.003105 Spitzer 
57505.510741 1.002269 0.003105 Spitzer 
57505.510764 1.001451 0.003105 Spitzer 
57505.510787 0.999953 0.003105 Spitzer 
57505.510810 1.001080 0.003105 Spitzer 
57505.510834 0.993759 0.003105 Spitzer 
57505.510857 0.994218 0.003105 Spitzer 
57505.510880 1.001363 0.003105 Spitzer 
57505.510903 1.002470 0.003105 Spitzer 
57505.510926 0.999632 0.003105 Spitzer 
57505.510949 0.995296 0.003105 Spitzer 
57505.510972 0.998128 0.003105 Spitzer 
57505.510996 0.999427 0.003105 Spitzer 
57505.511019 0.999533 0.003105 Spitzer 
57505.511042 1.001303 0.003105 Spitzer 
57505.511065 1.005428 0.003105 Spitzer 
57505.511088 1.002772 0.003105 Spitzer 
57505.511111 0.999161 0.003105 Spitzer 
57505.511134 1.002348 0.003105 Spitzer 
57505.511158 0.998753 0.003105 Spitzer 
57505.511181 0.998515 0.003105 Spitzer 
57505.511204 1.001119 0.003105 Spitzer 
57505.511227 1.001227 0.003105 Spitzer 
57505.511250 0.996188 0.003105 Spitzer 
57505.511273 0.997824 0.003105 Spitzer 
57505.511296 1.005287 0.003105 Spitzer 
57505.511320 0.999370 0.003105 Spitzer 
57505.511343 0.997485 0.003105 Spitzer 
57505.511366 1.001468 0.003105 Spitzer 
57505.511389 0.998780 0.003105 Spitzer 
57505.511412 0.998007 0.003105 Spitzer 
57505.511435 0.998821 0.003105 Spitzer 
57505.511459 0.999194 0.003105 Spitzer 
57505.511482 0.999601 0.003105 Spitzer 
57505.511505 0.999813 0.003105 Spitzer 
57505.511528 1.002337 0.003105 Spitzer 
57505.511551 1.003252 0.003105 Spitzer 
57505.511574 1.000270 0.003105 Spitzer 
57505.511597 1.001722 0.003105 Spitzer 
57505.511621 1.000119 0.003105 Spitzer 
57505.511644 1.000373 0.003105 Spitzer 
57505.511667 0.996876 0.003105 Spitzer 
57505.511690 1.003264 0.003105 Spitzer 
57505.511713 1.002088 0.003105 Spitzer 
57505.511736 0.995738 0.003105 Spitzer 
57505.511759 0.998643 0.003105 Spitzer 
57505.511783 0.999421 0.003105 Spitzer 
57505.511806 0.998152 0.003105 Spitzer 
57505.511829 0.996573 0.003105 Spitzer 
57505.511852 0.997046 0.003105 Spitzer 
57505.511875 0.993253 0.003105 Spitzer 
57505.511898 1.001759 0.003105 Spitzer 
57505.511921 1.002048 0.003105 Spitzer 
57505.511945 0.998099 0.003105 Spitzer 
57505.511968 1.001484 0.003105 Spitzer 
57505.511991 1.001733 0.003105 Spitzer 
57505.512030 0.993138 0.003105 Spitzer 
57505.512054 0.995662 0.003105 Spitzer 
57505.512077 0.999911 0.003105 Spitzer 
57505.512100 1.002539 0.003105 Spitzer 
57505.512123 1.001542 0.003105 Spitzer 
57505.512146 0.999124 0.003105 Spitzer 
57505.512169 1.000390 0.003105 Spitzer 
57505.512192 1.004199 0.003105 Spitzer 
57505.512216 1.002619 0.003105 Spitzer 
57505.512239 0.997715 0.003105 Spitzer 
57505.512262 0.994555 0.003105 Spitzer 
57505.512285 1.000465 0.003105 Spitzer 
57505.512308 0.997868 0.003105 Spitzer 
57505.512331 0.998847 0.003105 Spitzer 
57505.512354 0.999807 0.003105 Spitzer 
57505.512378 1.000674 0.003105 Spitzer 
57505.512401 1.000955 0.003105 Spitzer 
57505.512424 1.000505 0.003105 Spitzer 
57505.512447 1.001185 0.003105 Spitzer 
57505.512470 1.002696 0.003105 Spitzer 
57505.512493 1.001012 0.003105 Spitzer 
57505.512517 0.996246 0.003105 Spitzer 
57505.512540 0.996460 0.003105 Spitzer 
57505.512563 1.000970 0.003105 Spitzer 
57505.512586 0.997783 0.003105 Spitzer 
57505.512609 1.004186 0.003105 Spitzer 
57505.512632 1.003221 0.003105 Spitzer 
57505.512655 1.006189 0.003105 Spitzer 
57505.512679 1.001318 0.003105 Spitzer 
57505.512702 1.005227 0.003105 Spitzer 
57505.512725 1.001064 0.003105 Spitzer 
57505.512748 0.998612 0.003105 Spitzer 
57505.512771 1.002207 0.003105 Spitzer 
57505.512794 1.000910 0.003105 Spitzer 
57505.512817 1.003476 0.003105 Spitzer 
57505.512841 0.994000 0.003105 Spitzer 
57505.512864 0.996614 0.003105 Spitzer 
57505.512887 0.995308 0.003105 Spitzer 
57505.512910 0.997612 0.003105 Spitzer 
57505.512933 1.000375 0.003105 Spitzer 
57505.512956 1.001035 0.003105 Spitzer 
57505.512979 0.998745 0.003105 Spitzer 
57505.513003 1.002563 0.003105 Spitzer 
57505.513026 0.999430 0.003105 Spitzer 
57505.513049 1.006684 0.003105 Spitzer 
57505.513072 0.998458 0.003105 Spitzer 
57505.513095 1.000461 0.003105 Spitzer 
57505.513118 0.997449 0.003105 Spitzer 
57505.513142 0.999885 0.003105 Spitzer 
57505.513165 1.000959 0.003105 Spitzer 
57505.513188 0.996013 0.003105 Spitzer 
57505.513211 0.999195 0.003105 Spitzer 
57505.513234 0.997693 0.003105 Spitzer 
57505.513257 0.999546 0.003105 Spitzer 
57505.513280 1.000266 0.003105 Spitzer 
57505.513304 0.997011 0.003105 Spitzer 
57505.513327 1.003425 0.003105 Spitzer 
57505.513350 0.993034 0.003105 Spitzer 
57505.513373 0.999801 0.003105 Spitzer 
57505.513396 0.996966 0.003105 Spitzer 
57505.513419 0.996238 0.003105 Spitzer 
57505.513442 0.996771 0.003105 Spitzer 
57505.513466 1.000570 0.003105 Spitzer 
57505.513489 0.999013 0.003105 Spitzer 
57505.513529 0.995163 0.003105 Spitzer 
57505.513552 0.999263 0.003105 Spitzer 
57505.513575 0.996533 0.003105 Spitzer 
57505.513599 0.994889 0.003105 Spitzer 
57505.513622 1.001136 0.003105 Spitzer 
57505.513645 0.998061 0.003105 Spitzer 
57505.513668 1.003211 0.003105 Spitzer 
57505.513691 1.001845 0.003105 Spitzer 
57505.513714 1.001934 0.003105 Spitzer 
57505.513738 0.994020 0.003105 Spitzer 
57505.513761 1.003443 0.003105 Spitzer 
57505.513784 1.004221 0.003105 Spitzer 
57505.513807 1.004629 0.003105 Spitzer 
57505.513830 0.998213 0.003105 Spitzer 
57505.513853 0.999271 0.003105 Spitzer 
57505.513876 1.001493 0.003105 Spitzer 
57505.513900 0.994078 0.003105 Spitzer 
57505.513923 0.993765 0.003105 Spitzer 
57505.513946 1.003821 0.003105 Spitzer 
57505.513969 1.004420 0.003105 Spitzer 
57505.513992 1.004811 0.003105 Spitzer 
57505.514015 0.998971 0.003105 Spitzer 
57505.514038 0.997396 0.003105 Spitzer 
57505.514062 1.004301 0.003105 Spitzer 
57505.514085 1.000914 0.003105 Spitzer 
57505.514108 1.002504 0.003105 Spitzer 
57505.514131 0.999755 0.003105 Spitzer 
57505.514154 0.997872 0.003105 Spitzer 
57505.514177 0.999525 0.003105 Spitzer 
57505.514200 1.000315 0.003105 Spitzer 
57505.514224 0.999330 0.003105 Spitzer 
57505.514247 0.999285 0.003105 Spitzer 
57505.514270 1.003984 0.003105 Spitzer 
57505.514293 1.004570 0.003105 Spitzer 
57505.514316 0.998790 0.003105 Spitzer 
57505.514339 0.993831 0.003105 Spitzer 
57505.514363 0.995795 0.003105 Spitzer 
57505.514386 1.000761 0.003105 Spitzer 
57505.514409 0.996803 0.003105 Spitzer 
57505.514432 0.992611 0.003105 Spitzer 
57505.514455 0.999653 0.003105 Spitzer 
57505.514478 1.002429 0.003105 Spitzer 
57505.514501 1.000117 0.003105 Spitzer 
57505.514525 1.006704 0.003105 Spitzer 
57505.514548 0.999415 0.003105 Spitzer 
57505.514571 0.996879 0.003105 Spitzer 
57505.514594 0.998496 0.003105 Spitzer 
57505.514617 0.999507 0.003105 Spitzer 
57505.514640 1.000084 0.003105 Spitzer 
57505.514663 1.001541 0.003105 Spitzer 
57505.514687 0.995830 0.003105 Spitzer 
57505.514710 1.003053 0.003105 Spitzer 
57505.514733 1.000321 0.003105 Spitzer 
57505.514756 0.998862 0.003105 Spitzer 
57505.514779 0.999419 0.003105 Spitzer 
57505.514802 0.998183 0.003105 Spitzer 
57505.514825 1.004297 0.003105 Spitzer 
57505.514849 0.997562 0.003105 Spitzer 
57505.514872 1.001161 0.003105 Spitzer 
57505.514895 1.000745 0.003105 Spitzer 
57505.514918 1.001525 0.003105 Spitzer 
57505.514941 1.002889 0.003105 Spitzer 
57505.514964 0.997546 0.003105 Spitzer 
57505.514988 1.006355 0.003105 Spitzer 
57505.515026 0.989107 0.003105 Spitzer 
57505.515049 1.000403 0.003105 Spitzer 
57505.515072 0.998443 0.003105 Spitzer 
57505.515096 1.007301 0.003105 Spitzer 
57505.515119 1.000436 0.003105 Spitzer 
57505.515142 1.001856 0.003105 Spitzer 
57505.515165 1.000664 0.003105 Spitzer 
57505.515188 1.000251 0.003105 Spitzer 
57505.515211 1.004678 0.003105 Spitzer 
57505.515234 1.000605 0.003105 Spitzer 
57505.515258 1.002138 0.003105 Spitzer 
57505.515281 1.001646 0.003105 Spitzer 
57505.515304 0.996218 0.003105 Spitzer 
57505.515327 1.000771 0.003105 Spitzer 
57505.515350 0.998293 0.003105 Spitzer 
57505.515373 1.001283 0.003105 Spitzer 
57505.515396 1.003255 0.003105 Spitzer 
57505.515420 1.001688 0.003105 Spitzer 
57505.515443 0.999375 0.003105 Spitzer 
57505.515466 0.999700 0.003105 Spitzer 
57505.515489 0.995449 0.003105 Spitzer 
57505.515512 0.998861 0.003105 Spitzer 
57505.515535 1.002972 0.003105 Spitzer 
57505.515559 0.998937 0.003105 Spitzer 
57505.515582 1.000399 0.003105 Spitzer 
57505.515605 0.998626 0.003105 Spitzer 
57505.515628 0.996061 0.003105 Spitzer 
57505.515651 1.003105 0.003105 Spitzer 
57505.515674 1.000554 0.003105 Spitzer 
57505.515697 1.000241 0.003105 Spitzer 
57505.515721 1.000081 0.003105 Spitzer 
57505.515744 1.003776 0.003105 Spitzer 
57505.515767 0.996926 0.003105 Spitzer 
57505.515790 1.002372 0.003105 Spitzer 
57505.515813 1.004577 0.003105 Spitzer 
57505.515836 0.997078 0.003105 Spitzer 
57505.515859 0.996188 0.003105 Spitzer 
57505.515883 1.000064 0.003105 Spitzer 
57505.515906 1.000643 0.003105 Spitzer 
57505.515929 1.000893 0.003105 Spitzer 
57505.515952 0.996288 0.003105 Spitzer 
57505.515975 1.000860 0.003105 Spitzer 
57505.515998 1.004529 0.003105 Spitzer 
57505.516021 0.995873 0.003105 Spitzer 
57505.516045 1.002468 0.003105 Spitzer 
57505.516068 1.003823 0.003105 Spitzer 
57505.516091 1.000338 0.003105 Spitzer 
57505.516114 0.996344 0.003105 Spitzer 
57505.516137 1.001059 0.003105 Spitzer 
57505.516160 1.001036 0.003105 Spitzer 
57505.516184 0.997866 0.003105 Spitzer 
57505.516207 1.000276 0.003105 Spitzer 
57505.516230 0.999204 0.003105 Spitzer 
57505.516253 1.003331 0.003105 Spitzer 
57505.516276 0.997976 0.003105 Spitzer 
57505.516299 1.004150 0.003105 Spitzer 
57505.516322 1.000721 0.003105 Spitzer 
57505.516346 0.997666 0.003105 Spitzer 
57505.516369 0.997279 0.003105 Spitzer 
57505.516392 1.000289 0.003105 Spitzer 
57505.516415 0.997311 0.003105 Spitzer 
57505.516438 1.003158 0.003105 Spitzer 
57505.516461 0.991503 0.003105 Spitzer 
57505.516484 1.007961 0.003105 Spitzer 
57505.516524 0.995717 0.003105 Spitzer 
57505.516547 0.998535 0.003105 Spitzer 
57505.516570 1.005696 0.003105 Spitzer 
57505.516593 0.998575 0.003105 Spitzer 
57505.516616 0.997468 0.003105 Spitzer 
57505.516639 1.001765 0.003105 Spitzer 
57505.516662 1.005514 0.003105 Spitzer 
57505.516686 1.000370 0.003105 Spitzer 
57505.516709 0.999597 0.003105 Spitzer 
57505.516732 1.001463 0.003105 Spitzer 
57505.516755 0.999998 0.003105 Spitzer 
57505.516778 1.003009 0.003105 Spitzer 
57505.516801 1.001801 0.003105 Spitzer 
57505.516825 0.998309 0.003105 Spitzer 
57505.516848 1.002844 0.003105 Spitzer 
57505.516871 0.991063 0.003105 Spitzer 
57505.516894 1.001906 0.003105 Spitzer 
57505.516917 1.000293 0.003105 Spitzer 
57505.516940 1.007022 0.003105 Spitzer 
57505.516963 1.005616 0.003105 Spitzer 
57505.516987 1.001958 0.003105 Spitzer 
57505.517010 0.998126 0.003105 Spitzer 
57505.517033 0.997745 0.003105 Spitzer 
57505.517056 0.998864 0.003105 Spitzer 
57505.517079 1.001474 0.003105 Spitzer 
57505.517102 0.996700 0.003105 Spitzer 
57505.517125 0.995646 0.003105 Spitzer 
57505.517149 1.002771 0.003105 Spitzer 
57505.517172 0.995596 0.003105 Spitzer 
57505.517195 1.003178 0.003105 Spitzer 
57505.517218 0.997127 0.003105 Spitzer 
57505.517241 0.996287 0.003105 Spitzer 
57505.517264 0.999935 0.003105 Spitzer 
57505.517287 0.996293 0.003105 Spitzer 
57505.517311 1.007089 0.003105 Spitzer 
57505.517334 1.000022 0.003105 Spitzer 
57505.517357 0.998361 0.003105 Spitzer 
57505.517380 0.992273 0.003105 Spitzer 
57505.517403 1.003916 0.003105 Spitzer 
57505.517426 1.003143 0.003105 Spitzer 
57505.517450 1.000052 0.003105 Spitzer 
57505.517473 0.996486 0.003105 Spitzer 
57505.517496 0.999027 0.003105 Spitzer 
57505.517519 0.996046 0.003105 Spitzer 
57505.517542 0.999516 0.003105 Spitzer 
57505.517565 0.996723 0.003105 Spitzer 
57505.517588 0.996670 0.003105 Spitzer 
57505.517612 1.003561 0.003105 Spitzer 
57505.517635 0.999232 0.003105 Spitzer 
57505.517658 0.998981 0.003105 Spitzer 
57505.517681 0.996438 0.003105 Spitzer 
57505.517704 0.999531 0.003105 Spitzer 
57505.517727 0.994852 0.003105 Spitzer 
57505.517750 1.001001 0.003105 Spitzer 
57505.517774 1.005490 0.003105 Spitzer 
57505.517797 1.002168 0.003105 Spitzer 
57505.517820 1.000961 0.003105 Spitzer 
57505.517843 0.997373 0.003105 Spitzer 
57505.517866 0.997080 0.003105 Spitzer 
57505.517889 0.999161 0.003105 Spitzer 
57505.517912 1.002315 0.003105 Spitzer 
57505.517936 0.998560 0.003105 Spitzer 
57505.517959 0.998267 0.003105 Spitzer 
57505.517982 1.001077 0.003105 Spitzer 
57505.518021 0.990242 0.003105 Spitzer 
57505.518045 1.001093 0.003105 Spitzer 
57505.518068 1.000624 0.003105 Spitzer 
57505.518091 1.007506 0.003105 Spitzer 
57505.518114 0.999142 0.003105 Spitzer 
57505.518137 0.996884 0.003105 Spitzer 
57505.518160 0.998824 0.003105 Spitzer 
57505.518183 0.999032 0.003105 Spitzer 
57505.518207 1.000574 0.003105 Spitzer 
57505.518230 0.998940 0.003105 Spitzer 
57505.518253 1.003305 0.003105 Spitzer 
57505.518276 1.002281 0.003105 Spitzer 
57505.518299 1.002108 0.003105 Spitzer 
57505.518322 1.001418 0.003105 Spitzer 
57505.518345 1.001066 0.003105 Spitzer 
57505.518369 0.998223 0.003105 Spitzer 
57505.518392 1.000868 0.003105 Spitzer 
57505.518415 1.001442 0.003105 Spitzer 
57505.518438 1.000354 0.003105 Spitzer 
57505.518461 0.996806 0.003105 Spitzer 
57505.518484 1.003935 0.003105 Spitzer 
57505.518508 1.007532 0.003105 Spitzer 
57505.518531 0.996573 0.003105 Spitzer 
57505.518554 0.999600 0.003105 Spitzer 
57505.518577 0.996239 0.003105 Spitzer 
57505.518600 1.000912 0.003105 Spitzer 
57505.518623 1.002723 0.003105 Spitzer 
57505.518646 1.000246 0.003105 Spitzer 
57505.518670 1.007066 0.003105 Spitzer 
57505.518693 1.003535 0.003105 Spitzer 
57505.518716 0.999641 0.003105 Spitzer 
57505.518739 1.003116 0.003105 Spitzer 
57505.518762 0.998442 0.003105 Spitzer 
57505.518785 0.994532 0.003105 Spitzer 
57505.518808 1.003413 0.003105 Spitzer 
57505.518832 1.000036 0.003105 Spitzer 
57505.518855 1.000797 0.003105 Spitzer 
57505.518878 1.001757 0.003105 Spitzer 
57505.518901 0.994336 0.003105 Spitzer 
57505.518924 1.004653 0.003105 Spitzer 
57505.518947 1.000014 0.003105 Spitzer 
57505.518970 0.996937 0.003105 Spitzer 
57505.518994 0.997514 0.003105 Spitzer 
57505.519017 1.002204 0.003105 Spitzer 
57505.519040 1.004786 0.003105 Spitzer 
57505.519063 1.002604 0.003105 Spitzer 
57505.519086 1.000939 0.003105 Spitzer 
57505.519109 1.003663 0.003105 Spitzer 
57505.519133 1.000648 0.003105 Spitzer 
57505.519156 1.002404 0.003105 Spitzer 
57505.519179 1.000024 0.003105 Spitzer 
57505.519202 1.002411 0.003105 Spitzer 
57505.519225 0.999716 0.003105 Spitzer 
57505.519248 0.997458 0.003105 Spitzer 
57505.519271 1.000485 0.003105 Spitzer 
57505.519295 1.000038 0.003105 Spitzer 
57505.519318 1.000272 0.003105 Spitzer 
57505.519341 0.994727 0.003105 Spitzer 
57505.519364 1.001848 0.003105 Spitzer 
57505.519387 0.999320 0.003105 Spitzer 
57505.519410 1.002887 0.003105 Spitzer 
57505.519433 0.996205 0.003105 Spitzer 
57505.519457 0.999706 0.003105 Spitzer 
57505.519480 1.002869 0.003105 Spitzer 
57505.519519 0.997573 0.003105 Spitzer 
57505.519542 1.000225 0.003105 Spitzer 
57505.519565 0.997829 0.003105 Spitzer 
57505.519589 1.003211 0.003105 Spitzer 
57505.519612 0.996679 0.003105 Spitzer 
57505.519635 0.995996 0.003105 Spitzer 
57505.519658 1.002862 0.003105 Spitzer 
57505.519681 1.001607 0.003105 Spitzer 
57505.519704 1.002479 0.003105 Spitzer 
57505.519727 1.005130 0.003105 Spitzer 
57505.519751 1.001340 0.003105 Spitzer 
57505.519774 1.001792 0.003105 Spitzer 
57505.519797 0.999679 0.003105 Spitzer 
57505.519820 1.003013 0.003105 Spitzer 
57505.519843 1.003061 0.003105 Spitzer 
57505.519866 0.996755 0.003105 Spitzer 
57505.519889 0.996094 0.003105 Spitzer 
57505.519913 0.997847 0.003105 Spitzer 
57505.519936 0.997846 0.003105 Spitzer 
57505.519959 0.999778 0.003105 Spitzer 
57505.519982 1.002569 0.003105 Spitzer 
57505.520005 0.997613 0.003105 Spitzer 
57505.520028 1.001193 0.003105 Spitzer 
57505.520052 1.000309 0.003105 Spitzer 
57505.520075 0.999592 0.003105 Spitzer 
57505.520098 1.006887 0.003105 Spitzer 
57505.520121 0.999847 0.003105 Spitzer 
57505.520144 1.001679 0.003105 Spitzer 
57505.520167 0.994927 0.003105 Spitzer 
57505.520190 0.999792 0.003105 Spitzer 
57505.520214 1.002356 0.003105 Spitzer 
57505.520237 0.999175 0.003105 Spitzer 
57505.520260 0.999220 0.003105 Spitzer 
57505.520283 1.001194 0.003105 Spitzer 
57505.520306 1.003013 0.003105 Spitzer 
57505.520329 0.994307 0.003105 Spitzer 
57505.520352 0.998026 0.003105 Spitzer 
57505.520376 1.003248 0.003105 Spitzer 
57505.520399 0.999181 0.003105 Spitzer 
57505.520422 0.999147 0.003105 Spitzer 
57505.520445 1.000843 0.003105 Spitzer 
57505.520468 0.998445 0.003105 Spitzer 
57505.520491 1.000702 0.003105 Spitzer 
57505.520514 1.002568 0.003105 Spitzer 
57505.520538 0.998032 0.003105 Spitzer 
57505.520561 0.994568 0.003105 Spitzer 
57505.520584 1.002758 0.003105 Spitzer 
57505.520607 1.001141 0.003105 Spitzer 
57505.520630 1.002195 0.003105 Spitzer 
57505.520653 0.999939 0.003105 Spitzer 
57505.520677 1.005406 0.003105 Spitzer 
57505.520700 0.996050 0.003105 Spitzer 
57505.520723 1.002390 0.003105 Spitzer 
57505.520746 0.996980 0.003105 Spitzer 
57505.520769 0.995164 0.003105 Spitzer 
57505.520792 1.000256 0.003105 Spitzer 
57505.520815 1.000154 0.003105 Spitzer 
57505.520839 0.995693 0.003105 Spitzer 
57505.520862 1.000618 0.003105 Spitzer 
57505.520885 1.001302 0.003105 Spitzer 
57505.520908 1.001422 0.003105 Spitzer 
57505.520931 0.997872 0.003105 Spitzer 
57505.520954 0.998876 0.003105 Spitzer 
57505.520977 1.000720 0.003105 Spitzer 
57505.521018 0.990243 0.003105 Spitzer 
57505.521041 0.999441 0.003105 Spitzer 
57505.521064 1.009247 0.003105 Spitzer 
57505.521088 0.998646 0.003105 Spitzer 
57505.521111 1.001579 0.003105 Spitzer 
57505.521134 0.998002 0.003105 Spitzer 
57505.521157 1.000492 0.003105 Spitzer 
57505.521180 0.999809 0.003105 Spitzer 
57505.521203 0.997305 0.003105 Spitzer 
57505.521226 1.000354 0.003105 Spitzer 
57505.521250 0.997080 0.003105 Spitzer 
57505.521273 1.002497 0.003105 Spitzer 
57505.521296 1.000316 0.003105 Spitzer 
57505.521319 1.001265 0.003105 Spitzer 
57505.521342 1.000380 0.003105 Spitzer 
57505.521365 0.998195 0.003105 Spitzer 
57505.521388 1.003815 0.003105 Spitzer 
57505.521412 0.994974 0.003105 Spitzer 
57505.521435 0.999516 0.003105 Spitzer 
57505.521458 0.998097 0.003105 Spitzer 
57505.521481 0.999834 0.003105 Spitzer 
57505.521504 0.998821 0.003105 Spitzer 
57505.521527 0.998629 0.003105 Spitzer 
57505.521551 1.003701 0.003105 Spitzer 
57505.521574 1.002359 0.003105 Spitzer 
57505.521597 0.996524 0.003105 Spitzer 
57505.521620 1.004710 0.003105 Spitzer 
57505.521643 0.998184 0.003105 Spitzer 
57505.521666 0.996788 0.003105 Spitzer 
57505.521689 1.004975 0.003105 Spitzer 
57505.521713 1.000822 0.003105 Spitzer 
57505.521736 1.001082 0.003105 Spitzer 
57505.521759 1.003313 0.003105 Spitzer 
57505.521782 1.001323 0.003105 Spitzer 
57505.521805 1.003612 0.003105 Spitzer 
57505.521828 1.003048 0.003105 Spitzer 
57505.521851 1.000504 0.003105 Spitzer 
57505.521875 1.000790 0.003105 Spitzer 
57505.521898 1.001975 0.003105 Spitzer 
57505.521921 0.993953 0.003105 Spitzer 
57505.521944 1.002210 0.003105 Spitzer 
57505.521967 0.998329 0.003105 Spitzer 
57505.521990 0.996688 0.003105 Spitzer 
57505.522013 0.998846 0.003105 Spitzer 
57505.522037 0.998957 0.003105 Spitzer 
57505.522060 1.001200 0.003105 Spitzer 
57505.522083 1.006552 0.003105 Spitzer 
57505.522106 1.001481 0.003105 Spitzer 
57505.522129 0.996065 0.003105 Spitzer 
57505.522152 1.001618 0.003105 Spitzer 
57505.522176 1.001159 0.003105 Spitzer 
57505.522199 0.999948 0.003105 Spitzer 
57505.522222 0.999550 0.003105 Spitzer 
57505.522245 1.002472 0.003105 Spitzer 
57505.522268 0.997797 0.003105 Spitzer 
57505.522291 1.000774 0.003105 Spitzer 
57505.522314 1.001874 0.003105 Spitzer 
57505.522338 0.997587 0.003105 Spitzer 
57505.522361 0.998386 0.003105 Spitzer 
57505.522384 1.001359 0.003105 Spitzer 
57505.522407 0.998969 0.003105 Spitzer 
57505.522430 1.000216 0.003105 Spitzer 
57505.522453 0.996145 0.003105 Spitzer 
57505.522476 1.007796 0.003105 Spitzer 
57505.522515 0.992210 0.003105 Spitzer 
57505.522538 1.001274 0.003105 Spitzer 
57505.522561 0.996153 0.003105 Spitzer 
57505.522584 0.996467 0.003105 Spitzer 
57505.522607 1.002881 0.003105 Spitzer 
57505.522631 1.002546 0.003105 Spitzer 
57505.522654 1.001942 0.003105 Spitzer 
57505.522677 0.998327 0.003105 Spitzer 
57505.522700 1.002866 0.003105 Spitzer 
57505.522723 0.997793 0.003105 Spitzer 
57505.522746 0.996810 0.003105 Spitzer 
57505.522770 0.999332 0.003105 Spitzer 
57505.522793 1.000524 0.003105 Spitzer 
57505.522816 1.000813 0.003105 Spitzer 
57505.522839 1.005172 0.003105 Spitzer 
57505.522862 1.002180 0.003105 Spitzer 
57505.522885 0.998139 0.003105 Spitzer 
57505.522908 1.007074 0.003105 Spitzer 
57505.522932 0.999210 0.003105 Spitzer 
57505.522955 1.000624 0.003105 Spitzer 
57505.522978 0.995682 0.003105 Spitzer 
57505.523001 1.001980 0.003105 Spitzer 
57505.523024 1.001377 0.003105 Spitzer 
57505.523047 1.003051 0.003105 Spitzer 
57505.523070 0.998160 0.003105 Spitzer 
57505.523094 1.000775 0.003105 Spitzer 
57505.523117 1.001263 0.003105 Spitzer 
57505.523140 0.999864 0.003105 Spitzer 
57505.523163 0.997038 0.003105 Spitzer 
57505.523186 1.001276 0.003105 Spitzer 
57505.523209 0.994036 0.003105 Spitzer 
57505.523232 1.002050 0.003105 Spitzer 
57505.523256 1.000461 0.003105 Spitzer 
57505.523279 1.003365 0.003105 Spitzer 
57505.523302 1.003016 0.003105 Spitzer 
57505.523325 1.000559 0.003105 Spitzer 
57505.523348 1.002129 0.003105 Spitzer 
57505.523371 1.002907 0.003105 Spitzer 
57505.523395 0.999383 0.003105 Spitzer 
57505.523418 0.999202 0.003105 Spitzer 
57505.523441 0.997995 0.003105 Spitzer 
57505.523464 0.995448 0.003105 Spitzer 
57505.523487 1.005917 0.003105 Spitzer 
57505.523510 1.007597 0.003105 Spitzer 
57505.523533 0.995762 0.003105 Spitzer 
57505.523557 1.001311 0.003105 Spitzer 
57505.523580 1.001558 0.003105 Spitzer 
57505.523603 1.001826 0.003105 Spitzer 
57505.523626 0.997259 0.003105 Spitzer 
57505.523649 1.003545 0.003105 Spitzer 
57505.523672 1.004615 0.003105 Spitzer 
57505.523695 1.001385 0.003105 Spitzer 
57505.523719 1.000719 0.003105 Spitzer 
57505.523742 0.999042 0.003105 Spitzer 
57505.523765 0.997684 0.003105 Spitzer 
57505.523788 1.002749 0.003105 Spitzer 
57505.523811 1.003968 0.003105 Spitzer 
57505.523834 0.993936 0.003105 Spitzer 
57505.523857 1.000688 0.003105 Spitzer 
57505.523881 1.002475 0.003105 Spitzer 
57505.523904 1.002370 0.003105 Spitzer 
57505.523927 0.992077 0.003105 Spitzer 
57505.523950 1.001366 0.003105 Spitzer 
57505.523973 1.003270 0.003105 Spitzer 
57505.524012 0.989395 0.003105 Spitzer 
57505.524035 1.000969 0.003105 Spitzer 
57505.524059 1.001443 0.003105 Spitzer 
57505.524082 1.001191 0.003105 Spitzer 
57505.524105 0.998227 0.003105 Spitzer 
57505.524128 0.997481 0.003105 Spitzer 
57505.524151 0.999232 0.003105 Spitzer 
57505.524174 0.999883 0.003105 Spitzer 
57505.524197 1.001128 0.003105 Spitzer 
57505.524221 1.000803 0.003105 Spitzer 
57505.524244 0.997826 0.003105 Spitzer 
57505.524267 0.991473 0.003105 Spitzer 
57505.524290 1.003602 0.003105 Spitzer 
57505.524313 1.004469 0.003105 Spitzer 
57505.524336 1.001618 0.003105 Spitzer 
57505.524360 0.999421 0.003105 Spitzer 
57505.524383 0.999580 0.003105 Spitzer 
57505.524406 1.003579 0.003105 Spitzer 
57505.524429 1.003391 0.003105 Spitzer 
57505.524452 1.000852 0.003105 Spitzer 
57505.524475 1.001017 0.003105 Spitzer 
57505.524498 1.000665 0.003105 Spitzer 
57505.524522 1.002013 0.003105 Spitzer 
57505.524545 1.002672 0.003105 Spitzer 
57505.524568 0.997746 0.003105 Spitzer 
57505.524591 0.995419 0.003105 Spitzer 
57505.524614 1.000986 0.003105 Spitzer 
57505.524637 0.998920 0.003105 Spitzer 
57505.524660 0.998268 0.003105 Spitzer 
57505.524684 0.999406 0.003105 Spitzer 
57505.524707 0.997736 0.003105 Spitzer 
57505.524730 1.003832 0.003105 Spitzer 
57505.524753 0.996275 0.003105 Spitzer 
57505.524776 1.001570 0.003105 Spitzer 
57505.524799 1.000203 0.003105 Spitzer 
57505.524822 1.000410 0.003105 Spitzer 
57505.524846 0.997952 0.003105 Spitzer 
57505.524869 0.999254 0.003105 Spitzer 
57505.524892 1.001049 0.003105 Spitzer 
57505.524915 0.995261 0.003105 Spitzer 
57505.524938 0.999554 0.003105 Spitzer 
57505.524961 0.999088 0.003105 Spitzer 
57505.524985 1.004414 0.003105 Spitzer 
57505.525008 1.000525 0.003105 Spitzer 
57505.525031 1.001308 0.003105 Spitzer 
57505.525054 0.995698 0.003105 Spitzer 
57505.525077 1.002686 0.003105 Spitzer 
57505.525100 1.002034 0.003105 Spitzer 
57505.525123 0.999742 0.003105 Spitzer 
57505.525147 0.999751 0.003105 Spitzer 
57505.525170 0.997792 0.003105 Spitzer 
57505.525193 1.002109 0.003105 Spitzer 
57505.525216 0.998881 0.003105 Spitzer 
57505.525239 1.000149 0.003105 Spitzer 
57505.525262 0.999126 0.003105 Spitzer 
57505.525285 0.997763 0.003105 Spitzer 
57505.525309 0.999903 0.003105 Spitzer 
57505.525332 0.997976 0.003105 Spitzer 
57505.525355 0.999041 0.003105 Spitzer 
57505.525378 0.999994 0.003105 Spitzer 
57505.525401 0.997487 0.003105 Spitzer 
57505.525424 1.000200 0.003105 Spitzer 
57505.525447 1.003726 0.003105 Spitzer 
57505.525471 1.003197 0.003105 Spitzer 
57505.525511 0.994605 0.003105 Spitzer 
57505.525534 0.999502 0.003105 Spitzer 
57505.525557 1.000997 0.003105 Spitzer 
57505.525580 0.997857 0.003105 Spitzer 
57505.525603 1.001336 0.003105 Spitzer 
57505.525626 1.000651 0.003105 Spitzer 
57505.525649 1.003829 0.003105 Spitzer 
57505.525673 1.000395 0.003105 Spitzer 
57505.525696 0.999043 0.003105 Spitzer 
57505.525719 1.003030 0.003105 Spitzer 
57505.525742 0.997355 0.003105 Spitzer 
57505.525765 0.996389 0.003105 Spitzer 
57505.525788 0.996638 0.003105 Spitzer 
57505.525811 0.998874 0.003105 Spitzer 
57505.525835 1.005224 0.003105 Spitzer 
57505.525858 1.002785 0.003105 Spitzer 
57505.525881 0.997865 0.003105 Spitzer 
57505.525904 0.997943 0.003105 Spitzer 
57505.525927 0.995373 0.003105 Spitzer 
57505.525950 1.000195 0.003105 Spitzer 
57505.525973 1.005637 0.003105 Spitzer 
57505.525997 0.999454 0.003105 Spitzer 
57505.526020 0.999862 0.003105 Spitzer 
57505.526043 1.006606 0.003105 Spitzer 
57505.526066 1.000697 0.003105 Spitzer 
57505.526089 0.995195 0.003105 Spitzer 
57505.526112 0.998758 0.003105 Spitzer 
57505.526136 0.999808 0.003105 Spitzer 
57505.526159 1.000227 0.003105 Spitzer 
57505.526182 1.000683 0.003105 Spitzer 
57505.526205 1.000896 0.003105 Spitzer 
57505.526228 0.998441 0.003105 Spitzer 
57505.526251 0.994079 0.003105 Spitzer 
57505.526274 1.000351 0.003105 Spitzer 
57505.526298 0.999220 0.003105 Spitzer 
57505.526321 0.996573 0.003105 Spitzer 
57505.526344 0.999476 0.003105 Spitzer 
57505.526367 1.002538 0.003105 Spitzer 
57505.526390 0.998306 0.003105 Spitzer 
57505.526413 1.002302 0.003105 Spitzer 
57505.526436 1.001431 0.003105 Spitzer 
57505.526460 0.998254 0.003105 Spitzer 
57505.526483 0.999742 0.003105 Spitzer 
57505.526506 1.002064 0.003105 Spitzer 
57505.526529 1.000700 0.003105 Spitzer 
57505.526552 0.999355 0.003105 Spitzer 
57505.526575 1.001811 0.003105 Spitzer 
57505.526598 1.002932 0.003105 Spitzer 
57505.526622 1.001661 0.003105 Spitzer 
57505.526645 1.001605 0.003105 Spitzer 
57505.526668 1.000513 0.003105 Spitzer 
57505.526691 1.004620 0.003105 Spitzer 
57505.526714 1.003751 0.003105 Spitzer 
57505.526737 0.992264 0.003105 Spitzer 
57505.526761 0.998815 0.003105 Spitzer 
57505.526784 1.003823 0.003105 Spitzer 
57505.526807 1.002874 0.003105 Spitzer 
57505.526830 0.996260 0.003105 Spitzer 
57505.526853 0.996284 0.003105 Spitzer 
57505.526876 1.002433 0.003105 Spitzer 
57505.526899 0.999577 0.003105 Spitzer 
57505.526923 0.995411 0.003105 Spitzer 
57505.526946 1.001778 0.003105 Spitzer 
57505.526969 0.995742 0.003105 Spitzer 
57505.527008 0.996040 0.003105 Spitzer 
57505.527031 1.003792 0.003105 Spitzer 
57505.527054 0.999424 0.003105 Spitzer 
57505.527077 0.998153 0.003105 Spitzer 
57505.527101 1.000559 0.003105 Spitzer 
57505.527124 1.005653 0.003105 Spitzer 
57505.527147 0.996361 0.003105 Spitzer 
57505.527170 0.997027 0.003105 Spitzer 
57505.527193 0.998492 0.003105 Spitzer 
57505.527216 1.002945 0.003105 Spitzer 
57505.527239 1.000937 0.003105 Spitzer 
57505.527263 0.998368 0.003105 Spitzer 
57505.527286 0.999008 0.003105 Spitzer 
57505.527309 1.001207 0.003105 Spitzer 
57505.527332 1.000040 0.003105 Spitzer 
57505.527355 0.999746 0.003105 Spitzer 
57505.527378 1.000905 0.003105 Spitzer 
57505.527402 0.999108 0.003105 Spitzer 
57505.527425 1.000386 0.003105 Spitzer 
57505.527448 0.999689 0.003105 Spitzer 
57505.527471 1.003237 0.003105 Spitzer 
57505.527494 1.003432 0.003105 Spitzer 
57505.527517 1.000344 0.003105 Spitzer 
57505.527540 1.004351 0.003105 Spitzer 
57505.527564 1.005434 0.003105 Spitzer 
57505.527587 1.001726 0.003105 Spitzer 
57505.527610 1.002327 0.003105 Spitzer 
57505.527633 0.999586 0.003105 Spitzer 
57505.527656 1.001245 0.003105 Spitzer 
57505.527679 1.004637 0.003105 Spitzer 
57505.527702 0.998377 0.003105 Spitzer 
57505.527726 0.999182 0.003105 Spitzer 
57505.527749 0.998479 0.003105 Spitzer 
57505.527772 1.001857 0.003105 Spitzer 
57505.527795 1.000376 0.003105 Spitzer 
57505.527818 0.996190 0.003105 Spitzer 
57505.527841 1.002875 0.003105 Spitzer 
57505.527864 0.996413 0.003105 Spitzer 
57505.527888 1.003129 0.003105 Spitzer 
57505.527911 1.002816 0.003105 Spitzer 
57505.527934 0.999763 0.003105 Spitzer 
57505.527957 1.003754 0.003105 Spitzer 
57505.527980 1.000206 0.003105 Spitzer 
57505.528003 1.005123 0.003105 Spitzer 
57505.528027 0.995212 0.003105 Spitzer 
57505.528050 1.004561 0.003105 Spitzer 
57505.528073 1.001008 0.003105 Spitzer 
57505.528096 1.001883 0.003105 Spitzer 
57505.528119 1.002764 0.003105 Spitzer 
57505.528142 0.998373 0.003105 Spitzer 
57505.528165 0.996996 0.003105 Spitzer 
57505.528189 1.001059 0.003105 Spitzer 
57505.528212 0.998709 0.003105 Spitzer 
57505.528235 0.997959 0.003105 Spitzer 
57505.528258 1.000341 0.003105 Spitzer 
57505.528281 1.001106 0.003105 Spitzer 
57505.528304 1.000107 0.003105 Spitzer 
57505.528327 1.005436 0.003105 Spitzer 
57505.528351 0.998051 0.003105 Spitzer 
57505.528374 0.998898 0.003105 Spitzer 
57505.528397 0.999153 0.003105 Spitzer 
57505.528420 1.001314 0.003105 Spitzer 
57505.528443 0.993691 0.003105 Spitzer 
57505.528466 0.998644 0.003105 Spitzer 
57505.528511 0.986890 0.003105 Spitzer 
57505.528534 1.000510 0.003105 Spitzer 
57505.528558 0.997974 0.003105 Spitzer 
57505.528581 0.992898 0.003105 Spitzer 
57505.528604 1.000129 0.003105 Spitzer 
57505.528627 1.000178 0.003105 Spitzer 
57505.528650 1.005691 0.003105 Spitzer 
57505.528673 1.002793 0.003105 Spitzer 
57505.528696 1.000605 0.003105 Spitzer 
57505.528720 1.000165 0.003105 Spitzer 
57505.528743 1.003124 0.003105 Spitzer 
57505.528766 1.000011 0.003105 Spitzer 
57505.528789 1.006395 0.003105 Spitzer 
57505.528812 0.997851 0.003105 Spitzer 
57505.528835 1.000415 0.003105 Spitzer 
57505.528859 1.005232 0.003105 Spitzer 
57505.528882 1.004233 0.003105 Spitzer 
57505.528905 1.001272 0.003105 Spitzer 
57505.528928 0.995967 0.003105 Spitzer 
57505.528951 0.997511 0.003105 Spitzer 
57505.528974 1.002333 0.003105 Spitzer 
57505.528997 1.000990 0.003105 Spitzer 
57505.529021 1.003146 0.003105 Spitzer 
57505.529044 0.995457 0.003105 Spitzer 
57505.529067 1.003222 0.003105 Spitzer 
57505.529090 1.006185 0.003105 Spitzer 
57505.529113 1.001642 0.003105 Spitzer 
57505.529136 1.000880 0.003105 Spitzer 
57505.529159 1.001208 0.003105 Spitzer 
57505.529183 1.001444 0.003105 Spitzer 
57505.529206 0.997548 0.003105 Spitzer 
57505.529229 1.002587 0.003105 Spitzer 
57505.529252 0.994817 0.003105 Spitzer 
57505.529275 0.995942 0.003105 Spitzer 
57505.529298 1.000665 0.003105 Spitzer 
57505.529321 0.997187 0.003105 Spitzer 
57505.529345 0.997042 0.003105 Spitzer 
57505.529368 0.995951 0.003105 Spitzer 
57505.529391 0.997768 0.003105 Spitzer 
57505.529414 1.001837 0.003105 Spitzer 
57505.529437 1.003939 0.003105 Spitzer 
57505.529460 0.996792 0.003105 Spitzer 
57505.529484 0.994491 0.003105 Spitzer 
57505.529507 0.999926 0.003105 Spitzer 
57505.529530 1.003589 0.003105 Spitzer 
57505.529553 0.999966 0.003105 Spitzer 
57505.529576 0.998735 0.003105 Spitzer 
57505.529599 0.990426 0.003105 Spitzer 
57505.529622 1.001493 0.003105 Spitzer 
57505.529646 1.000196 0.003105 Spitzer 
57505.529669 1.002409 0.003105 Spitzer 
57505.529692 0.998430 0.003105 Spitzer 
57505.529715 0.999771 0.003105 Spitzer 
57505.529738 1.005498 0.003105 Spitzer 
57505.529761 0.998341 0.003105 Spitzer 
57505.529784 0.997868 0.003105 Spitzer 
57505.529808 0.998232 0.003105 Spitzer 
57505.529831 0.996838 0.003105 Spitzer 
57505.529854 1.003784 0.003105 Spitzer 
57505.529877 0.998084 0.003105 Spitzer 
57505.529900 1.002709 0.003105 Spitzer 
57505.529923 1.000882 0.003105 Spitzer 
57505.529946 0.999226 0.003105 Spitzer 
57505.529970 0.998136 0.003105 Spitzer 
57505.530004 0.992908 0.003105 Spitzer 
57505.530027 0.993493 0.003105 Spitzer 
57505.530050 1.000409 0.003105 Spitzer 
57505.530073 1.000527 0.003105 Spitzer 
57505.530096 0.994256 0.003105 Spitzer 
57505.530119 0.998587 0.003105 Spitzer 
57505.530142 1.002129 0.003105 Spitzer 
57505.530166 0.996754 0.003105 Spitzer 
57505.530189 1.000408 0.003105 Spitzer 
57505.530212 0.997607 0.003105 Spitzer 
57505.530235 1.002479 0.003105 Spitzer 
57505.530258 1.002238 0.003105 Spitzer 
57505.530281 1.000212 0.003105 Spitzer 
57505.530305 0.999009 0.003105 Spitzer 
57505.530328 1.001213 0.003105 Spitzer 
57505.530351 1.001868 0.003105 Spitzer 
57505.530374 1.002225 0.003105 Spitzer 
57505.530397 1.003912 0.003105 Spitzer 
57505.530420 1.004897 0.003105 Spitzer 
57505.530443 0.999635 0.003105 Spitzer 
57505.530467 0.997579 0.003105 Spitzer 
57505.530490 0.998713 0.003105 Spitzer 
57505.530513 1.004267 0.003105 Spitzer 
57505.530536 1.001598 0.003105 Spitzer 
57505.530559 0.996933 0.003105 Spitzer 
57505.530582 0.999445 0.003105 Spitzer 
57505.530605 0.999924 0.003105 Spitzer 
57505.530629 1.002204 0.003105 Spitzer 
57505.530652 0.997397 0.003105 Spitzer 
57505.530675 0.997942 0.003105 Spitzer 
57505.530698 1.005769 0.003105 Spitzer 
57505.530721 0.999478 0.003105 Spitzer 
57505.530744 0.994849 0.003105 Spitzer 
57505.530767 1.001288 0.003105 Spitzer 
57505.530791 1.004146 0.003105 Spitzer 
57505.530814 1.005069 0.003105 Spitzer 
57505.530837 1.001784 0.003105 Spitzer 
57505.530860 0.997184 0.003105 Spitzer 
57505.530883 1.004976 0.003105 Spitzer 
57505.530906 1.002527 0.003105 Spitzer 
57505.530930 1.000498 0.003105 Spitzer 
57505.530953 0.998583 0.003105 Spitzer 
57505.530976 0.996548 0.003105 Spitzer 
57505.530999 1.006151 0.003105 Spitzer 
57505.531022 0.997929 0.003105 Spitzer 
57505.531045 0.997674 0.003105 Spitzer 
57505.531068 1.004429 0.003105 Spitzer 
57505.531092 0.993582 0.003105 Spitzer 
57505.531115 1.000162 0.003105 Spitzer 
57505.531138 1.001524 0.003105 Spitzer 
57505.531161 0.996850 0.003105 Spitzer 
57505.531184 0.997166 0.003105 Spitzer 
57505.531207 1.000412 0.003105 Spitzer 
57505.531230 1.002525 0.003105 Spitzer 
57505.531254 1.002981 0.003105 Spitzer 
57505.531277 0.998506 0.003105 Spitzer 
57505.531300 1.000011 0.003105 Spitzer 
57505.531323 1.001480 0.003105 Spitzer 
57505.531346 1.005698 0.003105 Spitzer 
57505.531369 0.992352 0.003105 Spitzer 
57505.531392 1.001773 0.003105 Spitzer 
57505.531416 0.998657 0.003105 Spitzer 
57505.531439 1.004048 0.003105 Spitzer 
57505.531462 0.999678 0.003105 Spitzer 
57505.531501 0.987847 0.003105 Spitzer 
57505.531524 1.003907 0.003105 Spitzer 
57505.531548 0.999810 0.003105 Spitzer 
57505.531571 1.004963 0.003105 Spitzer 
57505.531594 0.991854 0.003105 Spitzer 
57505.531617 1.000978 0.003105 Spitzer 
57505.531640 1.005610 0.003105 Spitzer 
57505.531663 1.000892 0.003105 Spitzer 
57505.531686 0.999917 0.003105 Spitzer 
57505.531710 1.002781 0.003105 Spitzer 
57505.531733 1.004103 0.003105 Spitzer 
57505.531756 1.002319 0.003105 Spitzer 
57505.531779 0.999285 0.003105 Spitzer 
57505.531802 0.999530 0.003105 Spitzer 
57505.531825 0.999139 0.003105 Spitzer 
57505.531849 0.992966 0.003105 Spitzer 
57505.531872 0.997651 0.003105 Spitzer 
57505.531895 1.001462 0.003105 Spitzer 
57505.531918 0.997862 0.003105 Spitzer 
57505.531941 1.000862 0.003105 Spitzer 
57505.531964 0.997128 0.003105 Spitzer 
57505.531987 1.000289 0.003105 Spitzer 
57505.532011 1.001945 0.003105 Spitzer 
57505.532034 1.002569 0.003105 Spitzer 
57505.532057 1.003100 0.003105 Spitzer 
57505.532080 0.998926 0.003105 Spitzer 
57505.532103 1.001369 0.003105 Spitzer 
57505.532126 0.997094 0.003105 Spitzer 
57505.532149 0.999636 0.003105 Spitzer 
57505.532173 1.005281 0.003105 Spitzer 
57505.532196 0.999727 0.003105 Spitzer 
57505.532219 1.006081 0.003105 Spitzer 
57505.532242 1.002392 0.003105 Spitzer 
57505.532265 1.001798 0.003105 Spitzer 
57505.532288 1.002676 0.003105 Spitzer 
57505.532311 1.004394 0.003105 Spitzer 
57505.532335 0.999134 0.003105 Spitzer 
57505.532358 0.999650 0.003105 Spitzer 
57505.532381 1.004872 0.003105 Spitzer 
57505.532404 1.004267 0.003105 Spitzer 
57505.532427 1.003706 0.003105 Spitzer 
57505.532450 1.002610 0.003105 Spitzer 
57505.532474 0.997526 0.003105 Spitzer 
57505.532497 1.004815 0.003105 Spitzer 
57505.532520 0.999603 0.003105 Spitzer 
57505.532543 0.996803 0.003105 Spitzer 
57505.532566 0.995689 0.003105 Spitzer 
57505.532589 1.000247 0.003105 Spitzer 
57505.532612 1.001665 0.003105 Spitzer 
57505.532636 0.995469 0.003105 Spitzer 
57505.532659 1.002720 0.003105 Spitzer 
57505.532682 1.004466 0.003105 Spitzer 
57505.532705 1.003807 0.003105 Spitzer 
57505.532728 1.001894 0.003105 Spitzer 
57505.532751 0.997389 0.003105 Spitzer 
57505.532774 1.000207 0.003105 Spitzer 
57505.532798 0.998906 0.003105 Spitzer 
57505.532821 0.997486 0.003105 Spitzer 
57505.532844 0.998212 0.003105 Spitzer 
57505.532867 0.998419 0.003105 Spitzer 
57505.532890 1.003093 0.003105 Spitzer 
57505.532913 0.997481 0.003105 Spitzer 
57505.532936 0.999898 0.003105 Spitzer 
57505.532960 1.001048 0.003105 Spitzer 
57505.532999 0.993412 0.003105 Spitzer 
57505.533022 0.995476 0.003105 Spitzer 
57505.533045 0.995186 0.003105 Spitzer 
57505.533068 0.998938 0.003105 Spitzer 
57505.533092 0.994800 0.003105 Spitzer 
57505.533115 0.996995 0.003105 Spitzer 
57505.533138 0.998087 0.003105 Spitzer 
57505.533161 1.005431 0.003105 Spitzer 
57505.533184 0.997556 0.003105 Spitzer 
57505.533207 0.997958 0.003105 Spitzer 
57505.533230 1.001674 0.003105 Spitzer 
57505.533254 0.999795 0.003105 Spitzer 
57505.533277 0.999232 0.003105 Spitzer 
57505.533300 0.997296 0.003105 Spitzer 
57505.533323 0.997649 0.003105 Spitzer 
57505.533346 0.999249 0.003105 Spitzer 
57505.533369 1.000348 0.003105 Spitzer 
57505.533393 0.998819 0.003105 Spitzer 
57505.533416 0.999231 0.003105 Spitzer 
57505.533439 1.001538 0.003105 Spitzer 
57505.533462 0.998572 0.003105 Spitzer 
57505.533485 1.000243 0.003105 Spitzer 
57505.533508 0.997848 0.003105 Spitzer 
57505.533531 1.000167 0.003105 Spitzer 
57505.533555 1.001305 0.003105 Spitzer 
57505.533578 1.003799 0.003105 Spitzer 
57505.533601 0.997113 0.003105 Spitzer 
57505.533624 1.003225 0.003105 Spitzer 
57505.533647 1.000899 0.003105 Spitzer 
57505.533670 1.002453 0.003105 Spitzer 
57505.533693 0.998206 0.003105 Spitzer 
57505.533717 0.997927 0.003105 Spitzer 
57505.533740 1.003449 0.003105 Spitzer 
57505.533763 1.001746 0.003105 Spitzer 
57505.533786 1.002166 0.003105 Spitzer 
57505.533809 1.001840 0.003105 Spitzer 
57505.533832 1.002593 0.003105 Spitzer 
57505.533855 1.003798 0.003105 Spitzer 
57505.533879 1.001291 0.003105 Spitzer 
57505.533902 1.001659 0.003105 Spitzer 
57505.533925 0.996955 0.003105 Spitzer 
57505.533948 0.996859 0.003105 Spitzer 
57505.533971 1.004364 0.003105 Spitzer 
57505.533994 0.999129 0.003105 Spitzer 
57505.534018 1.003546 0.003105 Spitzer 
57505.534041 1.001253 0.003105 Spitzer 
57505.534064 0.998982 0.003105 Spitzer 
57505.534087 0.996259 0.003105 Spitzer 
57505.534110 0.991426 0.003105 Spitzer 
57505.534133 1.001710 0.003105 Spitzer 
57505.534156 1.002152 0.003105 Spitzer 
57505.534180 1.001292 0.003105 Spitzer 
57505.534203 1.001196 0.003105 Spitzer 
57505.534226 1.001402 0.003105 Spitzer 
57505.534249 0.995848 0.003105 Spitzer 
57505.534272 0.998447 0.003105 Spitzer 
57505.534295 1.000813 0.003105 Spitzer 
57505.534318 0.993515 0.003105 Spitzer 
57505.534342 1.001493 0.003105 Spitzer 
57505.534365 1.001054 0.003105 Spitzer 
57505.534388 1.002311 0.003105 Spitzer 
57505.534411 1.002936 0.003105 Spitzer 
57505.534434 1.000254 0.003105 Spitzer 
57505.534457 0.995607 0.003105 Spitzer 
57505.534497 0.989495 0.003105 Spitzer 
57505.534520 0.999254 0.003105 Spitzer 
57505.534543 1.005229 0.003105 Spitzer 
57505.534566 1.004324 0.003105 Spitzer 
57505.534589 1.002369 0.003105 Spitzer 
57505.534613 0.998937 0.003105 Spitzer 
57505.534636 1.001730 0.003105 Spitzer 
57505.534659 0.998253 0.003105 Spitzer 
57505.534682 1.005346 0.003105 Spitzer 
57505.534705 0.998596 0.003105 Spitzer 
57505.534728 1.004047 0.003105 Spitzer 
57505.534752 0.996762 0.003105 Spitzer 
57505.534775 1.003642 0.003105 Spitzer 
57505.534798 1.002188 0.003105 Spitzer 
57505.534821 0.999682 0.003105 Spitzer 
57505.534844 0.999894 0.003105 Spitzer 
57505.534867 0.998137 0.003105 Spitzer 
57505.534890 0.995574 0.003105 Spitzer 
57505.534914 1.002399 0.003105 Spitzer 
57505.534937 0.997653 0.003105 Spitzer 
57505.534960 0.998727 0.003105 Spitzer 
57505.534983 0.993690 0.003105 Spitzer 
57505.535006 1.005132 0.003105 Spitzer 
57505.535029 0.991918 0.003105 Spitzer 
57505.535052 0.997728 0.003105 Spitzer 
57505.535076 0.999958 0.003105 Spitzer 
57505.535099 1.004643 0.003105 Spitzer 
57505.535122 0.998265 0.003105 Spitzer 
57505.535145 0.999554 0.003105 Spitzer 
57505.535168 1.002596 0.003105 Spitzer 
57505.535191 0.997530 0.003105 Spitzer 
57505.535214 1.003449 0.003105 Spitzer 
57505.535238 1.003550 0.003105 Spitzer 
57505.535261 0.999852 0.003105 Spitzer 
57505.535284 0.997322 0.003105 Spitzer 
57505.535307 1.000820 0.003105 Spitzer 
57505.535330 0.999610 0.003105 Spitzer 
57505.535353 1.001543 0.003105 Spitzer 
57505.535377 1.000506 0.003105 Spitzer 
57505.535400 0.998734 0.003105 Spitzer 
57505.535423 0.998344 0.003105 Spitzer 
57505.535446 1.001202 0.003105 Spitzer 
57505.535469 1.000612 0.003105 Spitzer 
57505.535492 0.992832 0.003105 Spitzer 
57505.535515 1.001259 0.003105 Spitzer 
57505.535539 1.002291 0.003105 Spitzer 
57505.535562 1.000536 0.003105 Spitzer 
57505.535585 0.997071 0.003105 Spitzer 
57505.535608 1.001982 0.003105 Spitzer 
57505.535631 0.997241 0.003105 Spitzer 
57505.535654 0.999564 0.003105 Spitzer 
57505.535677 1.002186 0.003105 Spitzer 
57505.535701 0.997074 0.003105 Spitzer 
57505.535724 1.006623 0.003105 Spitzer 
57505.535747 0.997874 0.003105 Spitzer 
57505.535770 1.001020 0.003105 Spitzer 
57505.535793 1.000019 0.003105 Spitzer 
57505.535816 0.999988 0.003105 Spitzer 
57505.535839 0.997019 0.003105 Spitzer 
57505.535863 1.000592 0.003105 Spitzer 
57505.535886 0.998162 0.003105 Spitzer 
57505.535909 1.002807 0.003105 Spitzer 
57505.535932 0.999452 0.003105 Spitzer 
57505.535955 0.996392 0.003105 Spitzer 
57505.535996 0.990580 0.003105 Spitzer 
57505.536019 0.998653 0.003105 Spitzer 
57505.536042 1.004558 0.003105 Spitzer 
57505.536065 1.001689 0.003105 Spitzer 
57505.536088 0.994850 0.003105 Spitzer 
57505.536111 1.003373 0.003105 Spitzer 
57505.536134 0.997021 0.003105 Spitzer 
57505.536158 0.997996 0.003105 Spitzer 
57505.536181 0.997177 0.003105 Spitzer 
57505.536204 1.000194 0.003105 Spitzer 
57505.536227 1.000486 0.003105 Spitzer 
57505.536250 1.002351 0.003105 Spitzer 
57505.536273 1.001281 0.003105 Spitzer 
57505.536296 1.002277 0.003105 Spitzer 
57505.536320 0.999148 0.003105 Spitzer 
57505.536343 0.997238 0.003105 Spitzer 
57505.536366 0.999878 0.003105 Spitzer 
57505.536389 0.998277 0.003105 Spitzer 
57505.536412 1.008007 0.003105 Spitzer 
57505.536435 0.998163 0.003105 Spitzer 
57505.536458 0.998899 0.003105 Spitzer 
57505.536482 0.995483 0.003105 Spitzer 
57505.536505 1.000635 0.003105 Spitzer 
57505.536528 1.000873 0.003105 Spitzer 
57505.536551 1.000519 0.003105 Spitzer 
57505.536574 1.000147 0.003105 Spitzer 
57505.536597 1.000206 0.003105 Spitzer 
57505.536621 0.998644 0.003105 Spitzer 
57505.536644 0.995781 0.003105 Spitzer 
57505.536667 0.997799 0.003105 Spitzer 
57505.536690 0.996472 0.003105 Spitzer 
57505.536713 0.999537 0.003105 Spitzer 
57505.536736 0.996638 0.003105 Spitzer 
57505.536759 0.999055 0.003105 Spitzer 
57505.536783 0.999020 0.003105 Spitzer 
57505.536806 1.005456 0.003105 Spitzer 
57505.536829 1.002805 0.003105 Spitzer 
57505.536852 0.996192 0.003105 Spitzer 
57505.536875 1.000610 0.003105 Spitzer 
57505.536898 1.000288 0.003105 Spitzer 
57505.536921 1.006123 0.003105 Spitzer 
57505.536945 0.998983 0.003105 Spitzer 
57505.536968 1.002884 0.003105 Spitzer 
57505.536991 0.999592 0.003105 Spitzer 
57505.537014 0.998937 0.003105 Spitzer 
57505.537037 1.000209 0.003105 Spitzer 
57505.537060 1.000848 0.003105 Spitzer 
57505.537083 1.001020 0.003105 Spitzer 
57505.537107 0.998518 0.003105 Spitzer 
57505.537130 1.003147 0.003105 Spitzer 
57505.537153 0.999892 0.003105 Spitzer 
57505.537176 1.005889 0.003105 Spitzer 
57505.537199 1.007843 0.003105 Spitzer 
57505.537222 0.997002 0.003105 Spitzer 
57505.537246 1.001087 0.003105 Spitzer 
57505.537269 0.995670 0.003105 Spitzer 
57505.537292 0.996660 0.003105 Spitzer 
57505.537315 0.993097 0.003105 Spitzer 
57505.537338 0.997538 0.003105 Spitzer 
57505.537361 0.994916 0.003105 Spitzer 
57505.537384 1.004555 0.003105 Spitzer 
57505.537408 0.998293 0.003105 Spitzer 
57505.537431 0.996810 0.003105 Spitzer 
57505.537454 1.000139 0.003105 Spitzer 
57505.537492 0.988575 0.003105 Spitzer 
57505.537516 0.997802 0.003105 Spitzer 
57505.537539 1.001174 0.003105 Spitzer 
57505.537562 0.998312 0.003105 Spitzer 
57505.537585 1.003763 0.003105 Spitzer 
57505.537608 0.997844 0.003105 Spitzer 
57505.537631 0.998097 0.003105 Spitzer 
57505.537654 0.998920 0.003105 Spitzer 
57505.537678 1.004136 0.003105 Spitzer 
57505.537701 1.001316 0.003105 Spitzer 
57505.537724 1.001094 0.003105 Spitzer 
57505.537747 1.002352 0.003105 Spitzer 
57505.537770 0.997857 0.003105 Spitzer 
57505.537793 0.997342 0.003105 Spitzer 
57505.537816 0.990894 0.003105 Spitzer 
57505.537840 1.000552 0.003105 Spitzer 
57505.537863 1.003887 0.003105 Spitzer 
57505.537886 0.996049 0.003105 Spitzer 
57505.537909 0.999562 0.003105 Spitzer 
57505.537932 0.999652 0.003105 Spitzer 
57505.537955 1.004413 0.003105 Spitzer 
57505.537979 1.000118 0.003105 Spitzer 
57505.538002 1.003520 0.003105 Spitzer 
57505.538025 0.991836 0.003105 Spitzer 
57505.538048 1.003051 0.003105 Spitzer 
57505.538071 1.006338 0.003105 Spitzer 
57505.538094 0.998694 0.003105 Spitzer 
57505.538117 0.998126 0.003105 Spitzer 
57505.538141 0.999411 0.003105 Spitzer 
57505.538164 1.000219 0.003105 Spitzer 
57505.538187 0.999109 0.003105 Spitzer 
57505.538210 0.998672 0.003105 Spitzer 
57505.538233 0.996091 0.003105 Spitzer 
57505.538256 0.996305 0.003105 Spitzer 
57505.538279 0.995967 0.003105 Spitzer 
57505.538303 1.002725 0.003105 Spitzer 
57505.538326 0.994353 0.003105 Spitzer 
57505.538349 0.997091 0.003105 Spitzer 
57505.538372 1.001050 0.003105 Spitzer 
57505.538395 0.997105 0.003105 Spitzer 
57505.538418 1.000904 0.003105 Spitzer 
57505.538441 1.003197 0.003105 Spitzer 
57505.538465 1.006481 0.003105 Spitzer 
57505.538488 0.999913 0.003105 Spitzer 
57505.538511 1.001821 0.003105 Spitzer 
57505.538534 0.998989 0.003105 Spitzer 
57505.538557 1.000103 0.003105 Spitzer 
57505.538580 1.001443 0.003105 Spitzer 
57505.538604 1.001849 0.003105 Spitzer 
57505.538627 0.997877 0.003105 Spitzer 
57505.538650 0.995588 0.003105 Spitzer 
57505.538673 1.001546 0.003105 Spitzer 
57505.538696 1.004666 0.003105 Spitzer 
57505.538719 1.000813 0.003105 Spitzer 
57505.538742 1.003475 0.003105 Spitzer 
57505.538766 1.005353 0.003105 Spitzer 
57505.538789 1.001373 0.003105 Spitzer 
57505.538812 1.000688 0.003105 Spitzer 
57505.538835 0.999507 0.003105 Spitzer 
57505.538858 0.996615 0.003105 Spitzer 
57505.538881 1.001666 0.003105 Spitzer 
57505.538904 1.001951 0.003105 Spitzer 
57505.538928 0.999178 0.003105 Spitzer 
57505.538951 0.998125 0.003105 Spitzer 
57505.538990 0.990228 0.003105 Spitzer 
57505.539013 0.996065 0.003105 Spitzer 
57505.539037 1.002842 0.003105 Spitzer 
57505.539060 1.000824 0.003105 Spitzer 
57505.539083 1.000877 0.003105 Spitzer 
57505.539106 1.000432 0.003105 Spitzer 
57505.539129 0.999388 0.003105 Spitzer 
57505.539152 1.003925 0.003105 Spitzer 
57505.539175 1.004881 0.003105 Spitzer 
57505.539199 0.999303 0.003105 Spitzer 
57505.539222 1.004710 0.003105 Spitzer 
57505.539245 1.001231 0.003105 Spitzer 
57505.539268 1.000730 0.003105 Spitzer 
57505.539291 1.004724 0.003105 Spitzer 
57505.539314 1.001614 0.003105 Spitzer 
57505.539338 1.000567 0.003105 Spitzer 
57505.539361 1.003618 0.003105 Spitzer 
57505.539384 0.999511 0.003105 Spitzer 
57505.539407 1.010393 0.003105 Spitzer 
57505.539430 0.998724 0.003105 Spitzer 
57505.539453 0.997371 0.003105 Spitzer 
57505.539476 0.998229 0.003105 Spitzer 
57505.539500 1.001638 0.003105 Spitzer 
57505.539523 1.001193 0.003105 Spitzer 
57505.539546 0.996522 0.003105 Spitzer 
57505.539569 1.001781 0.003105 Spitzer 
57505.539592 1.001435 0.003105 Spitzer 
57505.539615 0.998181 0.003105 Spitzer 
57505.539638 1.001170 0.003105 Spitzer 
57505.539662 1.002301 0.003105 Spitzer 
57505.539685 1.008802 0.003105 Spitzer 
57505.539708 0.998657 0.003105 Spitzer 
57505.539731 0.997794 0.003105 Spitzer 
57505.539754 1.001068 0.003105 Spitzer 
57505.539777 0.994882 0.003105 Spitzer 
57505.539800 0.997799 0.003105 Spitzer 
57505.539824 0.999183 0.003105 Spitzer 
57505.539847 0.993755 0.003105 Spitzer 
57505.539870 0.996322 0.003105 Spitzer 
57505.539893 1.002747 0.003105 Spitzer 
57505.539916 0.997421 0.003105 Spitzer 
57505.539939 1.002005 0.003105 Spitzer 
57505.539963 0.997565 0.003105 Spitzer 
57505.539986 1.001889 0.003105 Spitzer 
57505.540009 0.999293 0.003105 Spitzer 
57505.540032 1.003040 0.003105 Spitzer 
57505.540055 1.000072 0.003105 Spitzer 
57505.540078 1.001277 0.003105 Spitzer 
57505.540101 0.998750 0.003105 Spitzer 
57505.540125 0.994230 0.003105 Spitzer 
57505.540148 0.997728 0.003105 Spitzer 
57505.540171 0.993838 0.003105 Spitzer 
57505.540194 1.001360 0.003105 Spitzer 
57505.540217 1.002350 0.003105 Spitzer 
57505.540240 0.997468 0.003105 Spitzer 
57505.540263 1.001863 0.003105 Spitzer 
57505.540287 0.998238 0.003105 Spitzer 
57505.540310 1.000178 0.003105 Spitzer 
57505.540333 1.000058 0.003105 Spitzer 
57505.540356 0.996085 0.003105 Spitzer 
57505.540379 1.001584 0.003105 Spitzer 
57505.540402 1.002943 0.003105 Spitzer 
57505.540425 1.000400 0.003105 Spitzer 
57505.540449 1.004280 0.003105 Spitzer 
57505.540488 0.990566 0.003105 Spitzer 
57505.540511 0.994260 0.003105 Spitzer 
57505.540534 1.001149 0.003105 Spitzer 
57505.540557 0.997660 0.003105 Spitzer 
57505.540580 0.999917 0.003105 Spitzer 
57505.540603 0.999108 0.003105 Spitzer 
57505.540627 1.004056 0.003105 Spitzer 
57505.540650 1.001634 0.003105 Spitzer 
57505.540673 0.998900 0.003105 Spitzer 
57505.540696 0.999835 0.003105 Spitzer 
57505.540719 1.001389 0.003105 Spitzer 
57505.540742 0.998303 0.003105 Spitzer 
57505.540765 0.998305 0.003105 Spitzer 
57505.540789 1.000592 0.003105 Spitzer 
57505.540812 0.999397 0.003105 Spitzer 
57505.540835 1.001082 0.003105 Spitzer 
57505.540858 0.997738 0.003105 Spitzer 
57505.540881 0.996438 0.003105 Spitzer 
57505.540904 1.001038 0.003105 Spitzer 
57505.540928 0.992867 0.003105 Spitzer 
57505.540951 0.997210 0.003105 Spitzer 
57505.540974 1.000716 0.003105 Spitzer 
57505.540997 1.003058 0.003105 Spitzer 
57505.541020 1.000255 0.003105 Spitzer 
57505.541043 0.997031 0.003105 Spitzer 
57505.541066 1.000557 0.003105 Spitzer 
57505.541090 0.997452 0.003105 Spitzer 
57505.541113 0.997877 0.003105 Spitzer 
57505.541136 0.998986 0.003105 Spitzer 
57505.541159 0.998444 0.003105 Spitzer 
57505.541182 1.006563 0.003105 Spitzer 
57505.541205 1.000049 0.003105 Spitzer 
57505.541228 1.001122 0.003105 Spitzer 
57505.541252 1.001512 0.003105 Spitzer 
57505.541275 0.999802 0.003105 Spitzer 
57505.541298 1.001496 0.003105 Spitzer 
57505.541321 0.995287 0.003105 Spitzer 
57505.541344 1.003731 0.003105 Spitzer 
57505.541367 1.001201 0.003105 Spitzer 
57505.541390 1.001906 0.003105 Spitzer 
57505.541414 0.996217 0.003105 Spitzer 
57505.541437 0.998976 0.003105 Spitzer 
57505.541460 0.996855 0.003105 Spitzer 
57505.541483 0.998342 0.003105 Spitzer 
57505.541506 1.001239 0.003105 Spitzer 
57505.541529 1.004101 0.003105 Spitzer 
57505.541553 0.998240 0.003105 Spitzer 
57505.541576 0.995502 0.003105 Spitzer 
57505.541599 0.997705 0.003105 Spitzer 
57505.541622 0.997825 0.003105 Spitzer 
57505.541645 1.001029 0.003105 Spitzer 
57505.541668 1.002149 0.003105 Spitzer 
57505.541691 1.002730 0.003105 Spitzer 
57505.541715 0.999109 0.003105 Spitzer 
57505.541738 1.002512 0.003105 Spitzer 
57505.541761 1.002820 0.003105 Spitzer 
57505.541784 1.001244 0.003105 Spitzer 
57505.541807 0.993677 0.003105 Spitzer 
57505.541830 1.002033 0.003105 Spitzer 
57505.541853 1.004800 0.003105 Spitzer 
57505.541877 1.003686 0.003105 Spitzer 
57505.541900 0.998699 0.003105 Spitzer 
57505.541923 1.002262 0.003105 Spitzer 
57505.541946 0.998595 0.003105 Spitzer 
57505.541986 0.992294 0.003105 Spitzer 
57505.542009 0.997435 0.003105 Spitzer 
57505.542032 0.998595 0.003105 Spitzer 
57505.542055 0.996725 0.003105 Spitzer 
57505.542078 1.000953 0.003105 Spitzer 
57505.542101 0.994209 0.003105 Spitzer 
57505.542124 1.000456 0.003105 Spitzer 
57505.542148 0.995952 0.003105 Spitzer 
57505.542171 0.999267 0.003105 Spitzer 
57505.542194 0.996183 0.003105 Spitzer 
57505.542217 0.998017 0.003105 Spitzer 
57505.542240 1.002610 0.003105 Spitzer 
57505.542263 1.002284 0.003105 Spitzer 
57505.542286 1.002562 0.003105 Spitzer 
57505.542310 1.001837 0.003105 Spitzer 
57505.542333 1.002536 0.003105 Spitzer 
57505.542356 1.003581 0.003105 Spitzer 
57505.542379 0.996434 0.003105 Spitzer 
57505.542402 0.998979 0.003105 Spitzer 
57505.542425 1.000107 0.003105 Spitzer 
57505.542448 0.998603 0.003105 Spitzer 
57505.542472 0.999402 0.003105 Spitzer 
57505.542495 0.999078 0.003105 Spitzer 
57505.542518 1.000273 0.003105 Spitzer 
57505.542541 1.000441 0.003105 Spitzer 
57505.542564 1.003995 0.003105 Spitzer 
57505.542587 0.997760 0.003105 Spitzer 
57505.542611 0.999221 0.003105 Spitzer 
57505.542634 0.995689 0.003105 Spitzer 
57505.542657 0.996420 0.003105 Spitzer 
57505.542680 1.003024 0.003105 Spitzer 
57505.542703 0.998168 0.003105 Spitzer 
57505.542726 0.998365 0.003105 Spitzer 
57505.542749 0.999572 0.003105 Spitzer 
57505.542773 0.999302 0.003105 Spitzer 
57505.542796 1.000605 0.003105 Spitzer 
57505.542819 0.996592 0.003105 Spitzer 
57505.542842 0.992963 0.003105 Spitzer 
57505.542865 1.000645 0.003105 Spitzer 
57505.542888 0.998025 0.003105 Spitzer 
57505.542911 0.999533 0.003105 Spitzer 
57505.542935 1.000318 0.003105 Spitzer 
57505.542958 0.997783 0.003105 Spitzer 
57505.542981 0.997702 0.003105 Spitzer 
57505.543004 0.995529 0.003105 Spitzer 
57505.543027 1.000883 0.003105 Spitzer 
57505.543050 1.003625 0.003105 Spitzer 
57505.543073 0.999190 0.003105 Spitzer 
57505.543097 1.004825 0.003105 Spitzer 
57505.543120 0.999626 0.003105 Spitzer 
57505.543143 0.995858 0.003105 Spitzer 
57505.543166 0.999853 0.003105 Spitzer 
57505.543189 1.000176 0.003105 Spitzer 
57505.543212 0.998760 0.003105 Spitzer 
57505.543236 1.004673 0.003105 Spitzer 
57505.543259 0.999031 0.003105 Spitzer 
57505.543282 0.998246 0.003105 Spitzer 
57505.543305 0.999025 0.003105 Spitzer 
57505.543328 1.005147 0.003105 Spitzer 
57505.543351 0.996817 0.003105 Spitzer 
57505.543374 1.001586 0.003105 Spitzer 
57505.543398 1.000869 0.003105 Spitzer 
57505.543421 1.003962 0.003105 Spitzer 
57505.543444 1.003289 0.003105 Spitzer 
57505.543485 0.993604 0.003105 Spitzer 
57505.543508 0.999847 0.003105 Spitzer 
57505.543531 1.000943 0.003105 Spitzer 
57505.543554 1.002223 0.003105 Spitzer 
57505.543577 0.997326 0.003105 Spitzer 
57505.543600 1.001772 0.003105 Spitzer 
57505.543623 1.003023 0.003105 Spitzer 
57505.543647 0.994269 0.003105 Spitzer 
57505.543670 1.002386 0.003105 Spitzer 
57505.543693 1.000585 0.003105 Spitzer 
57505.543716 0.999904 0.003105 Spitzer 
57505.543739 1.005151 0.003105 Spitzer 
57505.543762 0.995869 0.003105 Spitzer 
57505.543786 0.998693 0.003105 Spitzer 
57505.543809 0.996274 0.003105 Spitzer 
57505.543832 0.996670 0.003105 Spitzer 
57505.543855 1.002777 0.003105 Spitzer 
57505.543878 1.000440 0.003105 Spitzer 
57505.543901 0.996839 0.003105 Spitzer 
57505.543924 0.999410 0.003105 Spitzer 
57505.543948 1.002659 0.003105 Spitzer 
57505.543971 0.998538 0.003105 Spitzer 
57505.544017 1.007428 0.003105 Spitzer 
57505.544040 0.994301 0.003105 Spitzer 
57505.544063 0.999788 0.003105 Spitzer 
57505.544086 1.002380 0.003105 Spitzer 
57505.544110 1.004457 0.003105 Spitzer 
57505.544133 1.004362 0.003105 Spitzer 
57505.544156 1.001431 0.003105 Spitzer 
57505.544179 1.003581 0.003105 Spitzer 
57505.544202 0.998292 0.003105 Spitzer 
57505.544225 1.000343 0.003105 Spitzer 
57505.544248 0.995585 0.003105 Spitzer 
57505.544272 1.000042 0.003105 Spitzer 
57505.544295 0.995196 0.003105 Spitzer 
57505.544318 1.002180 0.003105 Spitzer 
57505.544341 1.003375 0.003105 Spitzer 
57505.544364 0.996922 0.003105 Spitzer 
57505.544387 0.998248 0.003105 Spitzer 
57505.544411 0.996431 0.003105 Spitzer 
57505.544434 0.998261 0.003105 Spitzer 
57505.544457 0.996407 0.003105 Spitzer 
57505.544480 0.996986 0.003105 Spitzer 
57505.544503 1.003751 0.003105 Spitzer 
57505.544526 0.993954 0.003105 Spitzer 
57505.544549 1.003919 0.003105 Spitzer 
57505.544573 1.002204 0.003105 Spitzer 
57505.544596 1.002573 0.003105 Spitzer 
57505.544619 1.000103 0.003105 Spitzer 
57505.544642 0.998733 0.003105 Spitzer 
57505.544665 0.999685 0.003105 Spitzer 
57505.544688 0.999527 0.003105 Spitzer 
57505.544711 1.003736 0.003105 Spitzer 
57505.544735 0.993112 0.003105 Spitzer 
57505.544758 1.005420 0.003105 Spitzer 
57505.544781 0.997378 0.003105 Spitzer 
57505.544804 0.997512 0.003105 Spitzer 
57505.544827 0.998305 0.003105 Spitzer 
57505.544850 0.998648 0.003105 Spitzer 
57505.544873 0.993983 0.003105 Spitzer 
57505.544897 0.995191 0.003105 Spitzer 
57505.544920 0.999984 0.003105 Spitzer 
57505.544943 1.005030 0.003105 Spitzer 
57505.544981 0.992450 0.003105 Spitzer 
57505.545004 0.999283 0.003105 Spitzer 
57505.545027 0.995504 0.003105 Spitzer 
57505.545051 1.000441 0.003105 Spitzer 
57505.545074 0.994468 0.003105 Spitzer 
57505.545097 1.000239 0.003105 Spitzer 
57505.545120 0.997192 0.003105 Spitzer 
57505.545143 0.997652 0.003105 Spitzer 
57505.545166 1.006610 0.003105 Spitzer 
57505.545189 1.000204 0.003105 Spitzer 
57505.545213 0.995295 0.003105 Spitzer 
57505.545236 0.997421 0.003105 Spitzer 
57505.545259 1.001615 0.003105 Spitzer 
57505.545282 0.998399 0.003105 Spitzer 
57505.545305 0.997542 0.003105 Spitzer 
57505.545328 0.997865 0.003105 Spitzer 
57505.545351 1.000264 0.003105 Spitzer 
57505.545375 1.003081 0.003105 Spitzer 
57505.545398 0.995696 0.003105 Spitzer 
57505.545421 1.002278 0.003105 Spitzer 
57505.545444 0.997748 0.003105 Spitzer 
57505.545467 1.001872 0.003105 Spitzer 
57505.545490 1.004578 0.003105 Spitzer 
57505.545514 0.999913 0.003105 Spitzer 
57505.545537 0.995561 0.003105 Spitzer 
57505.545560 0.993313 0.003105 Spitzer 
57505.545583 1.004279 0.003105 Spitzer 
57505.545606 0.999612 0.003105 Spitzer 
57505.545629 0.995323 0.003105 Spitzer 
57505.545652 1.001764 0.003105 Spitzer 
57505.545676 1.004029 0.003105 Spitzer 
57505.545699 1.001777 0.003105 Spitzer 
57505.545722 1.003865 0.003105 Spitzer 
57505.545745 0.997506 0.003105 Spitzer 
57505.545768 1.000207 0.003105 Spitzer 
57505.545791 1.001283 0.003105 Spitzer 
57505.545814 1.003729 0.003105 Spitzer 
57505.545838 0.995439 0.003105 Spitzer 
57505.545861 1.000928 0.003105 Spitzer 
57505.545884 1.000989 0.003105 Spitzer 
57505.545907 1.006619 0.003105 Spitzer 
57505.545930 1.000169 0.003105 Spitzer 
57505.545953 0.998059 0.003105 Spitzer 
57505.545976 1.002338 0.003105 Spitzer 
57505.546000 1.003056 0.003105 Spitzer 
57505.546023 0.999997 0.003105 Spitzer 
57505.546046 0.997385 0.003105 Spitzer 
57505.546069 0.999193 0.003105 Spitzer 
57505.546092 1.005457 0.003105 Spitzer 
57505.546115 0.998702 0.003105 Spitzer 
57505.546139 1.000167 0.003105 Spitzer 
57505.546162 0.998070 0.003105 Spitzer 
57505.546185 0.998116 0.003105 Spitzer 
57505.546208 1.000108 0.003105 Spitzer 
57505.546231 0.999852 0.003105 Spitzer 
57505.546254 1.003310 0.003105 Spitzer 
57505.546277 1.001465 0.003105 Spitzer 
57505.546301 1.002211 0.003105 Spitzer 
57505.546324 1.002131 0.003105 Spitzer 
57505.546347 0.998266 0.003105 Spitzer 
57505.546370 1.004903 0.003105 Spitzer 
57505.546393 0.999504 0.003105 Spitzer 
57505.546416 1.002941 0.003105 Spitzer 
57505.546439 0.999570 0.003105 Spitzer 
57505.546479 0.990832 0.003105 Spitzer 
57505.546502 0.994760 0.003105 Spitzer 
57505.546525 1.004451 0.003105 Spitzer 
57505.546548 1.004453 0.003105 Spitzer 
57505.546571 0.998580 0.003105 Spitzer 
57505.546595 0.997151 0.003105 Spitzer 
57505.546618 1.000285 0.003105 Spitzer 
57505.546641 1.004572 0.003105 Spitzer 
57505.546664 0.998330 0.003105 Spitzer 
57505.546687 0.995905 0.003105 Spitzer 
57505.546710 1.003389 0.003105 Spitzer 
57505.546733 0.997361 0.003105 Spitzer 
57505.546757 1.003515 0.003105 Spitzer 
57505.546780 0.997540 0.003105 Spitzer 
57505.546803 1.000166 0.003105 Spitzer 
57505.546826 0.997843 0.003105 Spitzer 
57505.546849 1.002929 0.003105 Spitzer 
57505.546872 0.997569 0.003105 Spitzer 
57505.546895 1.000827 0.003105 Spitzer 
57505.546919 0.998890 0.003105 Spitzer 
57505.546942 1.001868 0.003105 Spitzer 
57505.546965 1.000557 0.003105 Spitzer 
57505.546988 1.005039 0.003105 Spitzer 
57505.547011 0.999381 0.003105 Spitzer 
57505.547034 1.004077 0.003105 Spitzer 
57505.547058 0.998287 0.003105 Spitzer 
57505.547081 0.997601 0.003105 Spitzer 
57505.547104 0.999503 0.003105 Spitzer 
57505.547127 0.996089 0.003105 Spitzer 
57505.547150 0.996598 0.003105 Spitzer 
57505.547173 0.997108 0.003105 Spitzer 
57505.547196 1.000662 0.003105 Spitzer 
57505.547220 0.997680 0.003105 Spitzer 
57505.547243 0.999516 0.003105 Spitzer 
57505.547266 1.009041 0.003105 Spitzer 
57505.547289 0.999707 0.003105 Spitzer 
57505.547312 1.004285 0.003105 Spitzer 
57505.547335 0.999770 0.003105 Spitzer 
57505.547358 1.001031 0.003105 Spitzer 
57505.547382 0.996826 0.003105 Spitzer 
57505.547405 0.996172 0.003105 Spitzer 
57505.547428 1.000956 0.003105 Spitzer 
57505.547451 0.998129 0.003105 Spitzer 
57505.547474 0.995938 0.003105 Spitzer 
57505.547497 0.997906 0.003105 Spitzer 
57505.547520 0.998800 0.003105 Spitzer 
57505.547544 0.996463 0.003105 Spitzer 
57505.547567 1.002959 0.003105 Spitzer 
57505.547590 0.997103 0.003105 Spitzer 
57505.547613 1.003680 0.003105 Spitzer 
57505.547636 0.999386 0.003105 Spitzer 
57505.547659 1.002638 0.003105 Spitzer 
57505.547683 0.997384 0.003105 Spitzer 
57505.547706 0.995403 0.003105 Spitzer 
57505.547729 1.000833 0.003105 Spitzer 
57505.547752 0.996516 0.003105 Spitzer 
57505.547775 0.999337 0.003105 Spitzer 
57505.547798 0.995237 0.003105 Spitzer 
57505.547821 0.995985 0.003105 Spitzer 
57505.547845 1.001708 0.003105 Spitzer 
57505.547868 0.998174 0.003105 Spitzer 
57505.547891 1.002443 0.003105 Spitzer 
57505.547914 1.004478 0.003105 Spitzer 
57505.547937 0.998333 0.003105 Spitzer 
57505.547977 0.994769 0.003105 Spitzer 
57505.548000 1.000815 0.003105 Spitzer 
57505.548023 1.003308 0.003105 Spitzer 
57505.548046 1.001732 0.003105 Spitzer 
57505.548069 1.001977 0.003105 Spitzer 
57505.548092 0.997220 0.003105 Spitzer 
57505.548116 0.997698 0.003105 Spitzer 
57505.548139 1.001314 0.003105 Spitzer 
57505.548162 1.000308 0.003105 Spitzer 
57505.548185 0.996572 0.003105 Spitzer 
57505.548208 1.001585 0.003105 Spitzer 
57505.548231 1.001927 0.003105 Spitzer 
57505.548254 1.001059 0.003105 Spitzer 
57505.548278 0.998077 0.003105 Spitzer 
57505.548301 0.999620 0.003105 Spitzer 
57505.548324 0.997615 0.003105 Spitzer 
57505.548347 0.999215 0.003105 Spitzer 
57505.548370 1.001561 0.003105 Spitzer 
57505.548393 1.002694 0.003105 Spitzer 
57505.548417 0.996715 0.003105 Spitzer 
57505.548440 0.998236 0.003105 Spitzer 
57505.548463 1.002852 0.003105 Spitzer 
57505.548486 1.000223 0.003105 Spitzer 
57505.548509 0.998584 0.003105 Spitzer 
57505.548532 1.000023 0.003105 Spitzer 
57505.548555 0.999673 0.003105 Spitzer 
57505.548579 0.997485 0.003105 Spitzer 
57505.548602 1.002749 0.003105 Spitzer 
57505.548625 0.999298 0.003105 Spitzer 
57505.548648 1.005025 0.003105 Spitzer 
57505.548671 1.005966 0.003105 Spitzer 
57505.548694 0.998998 0.003105 Spitzer 
57505.548717 0.999839 0.003105 Spitzer 
57505.548741 1.002783 0.003105 Spitzer 
57505.548764 1.003338 0.003105 Spitzer 
57505.548787 0.996358 0.003105 Spitzer 
57505.548810 0.996744 0.003105 Spitzer 
57505.548833 0.996424 0.003105 Spitzer 
57505.548856 1.000095 0.003105 Spitzer 
57505.548879 0.996050 0.003105 Spitzer 
57505.548903 1.001422 0.003105 Spitzer 
57505.548926 1.003295 0.003105 Spitzer 
57505.548949 0.995560 0.003105 Spitzer 
57505.548972 1.004814 0.003105 Spitzer 
57505.548995 1.001716 0.003105 Spitzer 
57505.549018 0.996840 0.003105 Spitzer 
57505.549042 1.000779 0.003105 Spitzer 
57505.549065 1.001282 0.003105 Spitzer 
57505.549088 0.997617 0.003105 Spitzer 
57505.549111 0.998938 0.003105 Spitzer 
57505.549134 1.001313 0.003105 Spitzer 
57505.549157 0.997982 0.003105 Spitzer 
57505.549180 0.998627 0.003105 Spitzer 
57505.549204 1.000041 0.003105 Spitzer 
57505.549227 1.003213 0.003105 Spitzer 
57505.549250 1.001138 0.003105 Spitzer 
57505.549273 1.001288 0.003105 Spitzer 
57505.549296 0.992797 0.003105 Spitzer 
57505.549319 1.002178 0.003105 Spitzer 
57505.549342 1.000685 0.003105 Spitzer 
57505.549366 1.000978 0.003105 Spitzer 
57505.549389 1.004748 0.003105 Spitzer 
57505.549412 1.002815 0.003105 Spitzer 
57505.549435 0.999197 0.003105 Spitzer 
57505.549475 0.989369 0.003105 Spitzer 
57505.549498 0.997894 0.003105 Spitzer 
57505.549521 1.000070 0.003105 Spitzer 
57505.549544 1.000205 0.003105 Spitzer 
57505.549567 1.001245 0.003105 Spitzer 
57505.549590 1.003813 0.003105 Spitzer 
57505.549613 1.005684 0.003105 Spitzer 
57505.549637 0.996460 0.003105 Spitzer 
57505.549660 0.998799 0.003105 Spitzer 
57505.549683 0.997169 0.003105 Spitzer 
57505.549706 1.001158 0.003105 Spitzer 
57505.549729 1.004703 0.003105 Spitzer 
57505.549752 0.999445 0.003105 Spitzer 
57505.549775 0.995347 0.003105 Spitzer 
57505.549799 1.004613 0.003105 Spitzer 
57505.549822 1.002161 0.003105 Spitzer 
57505.549845 0.999638 0.003105 Spitzer 
57505.549868 1.006323 0.003105 Spitzer 
57505.549891 0.998300 0.003105 Spitzer 
57505.549914 1.002435 0.003105 Spitzer 
57505.549937 0.998148 0.003105 Spitzer 
57505.549961 1.001756 0.003105 Spitzer 
57505.549984 0.999583 0.003105 Spitzer 
57505.550007 1.003373 0.003105 Spitzer 
57505.550030 1.002386 0.003105 Spitzer 
57505.550053 0.998025 0.003105 Spitzer 
57505.550076 1.003034 0.003105 Spitzer 
57505.550100 0.996614 0.003105 Spitzer 
57505.550123 0.998847 0.003105 Spitzer 
57505.550146 1.001485 0.003105 Spitzer 
57505.550169 1.001454 0.003105 Spitzer 
57505.550192 1.001755 0.003105 Spitzer 
57505.550215 1.005666 0.003105 Spitzer 
57505.550238 0.993799 0.003105 Spitzer 
57505.550262 1.004757 0.003105 Spitzer 
57505.550285 0.997111 0.003105 Spitzer 
57505.550308 1.005075 0.003105 Spitzer 
57505.550331 1.002566 0.003105 Spitzer 
57505.550354 1.001559 0.003105 Spitzer 
57505.550377 1.002149 0.003105 Spitzer 
57505.550400 1.001421 0.003105 Spitzer 
57505.550424 0.998816 0.003105 Spitzer 
57505.550447 1.000345 0.003105 Spitzer 
57505.550470 1.004418 0.003105 Spitzer 
57505.550493 0.998741 0.003105 Spitzer 
57505.550516 0.999067 0.003105 Spitzer 
57505.550539 0.997501 0.003105 Spitzer 
57505.550562 0.997653 0.003105 Spitzer 
57505.550586 0.997932 0.003105 Spitzer 
57505.550609 0.998992 0.003105 Spitzer 
57505.550632 1.004394 0.003105 Spitzer 
57505.550655 1.001379 0.003105 Spitzer 
57505.550678 0.998404 0.003105 Spitzer 
57505.550701 0.999677 0.003105 Spitzer 
57505.550725 0.999008 0.003105 Spitzer 
57505.550748 1.002751 0.003105 Spitzer 
57505.550771 1.000021 0.003105 Spitzer 
57505.550794 0.997367 0.003105 Spitzer 
57505.550817 1.004217 0.003105 Spitzer 
57505.550840 1.000829 0.003105 Spitzer 
57505.550863 1.000358 0.003105 Spitzer 
57505.550887 1.001180 0.003105 Spitzer 
57505.550910 0.998391 0.003105 Spitzer 
57505.550933 0.998707 0.003105 Spitzer 
57505.550973 0.992883 0.003105 Spitzer 
57505.550996 1.003147 0.003105 Spitzer 
57505.551019 1.000321 0.003105 Spitzer 
57505.551043 0.998864 0.003105 Spitzer 
57505.551066 1.002983 0.003105 Spitzer 
57505.551089 0.997865 0.003105 Spitzer 
57505.551112 0.997564 0.003105 Spitzer 
57505.551135 0.998068 0.003105 Spitzer 
57505.551158 0.996999 0.003105 Spitzer 
57505.551182 0.999642 0.003105 Spitzer 
57505.551205 1.005418 0.003105 Spitzer 
57505.551228 1.001086 0.003105 Spitzer 
57505.551251 1.004196 0.003105 Spitzer 
57505.551274 0.999412 0.003105 Spitzer 
57505.551297 0.999074 0.003105 Spitzer 
57505.551320 1.001423 0.003105 Spitzer 
57505.551344 1.000444 0.003105 Spitzer 
57505.551367 1.002363 0.003105 Spitzer 
57505.551390 0.995676 0.003105 Spitzer 
57505.551413 1.007818 0.003105 Spitzer 
57505.551436 1.002283 0.003105 Spitzer 
57505.551459 0.998347 0.003105 Spitzer 
57505.551482 1.001661 0.003105 Spitzer 
57505.551506 1.003471 0.003105 Spitzer 
57505.551529 0.995888 0.003105 Spitzer 
57505.551552 1.009250 0.003105 Spitzer 
57505.551575 0.996967 0.003105 Spitzer 
57505.551598 1.002149 0.003105 Spitzer 
57505.551621 1.006711 0.003105 Spitzer 
57505.551644 1.001939 0.003105 Spitzer 
57505.551668 1.001769 0.003105 Spitzer 
57505.551691 0.998009 0.003105 Spitzer 
57505.551714 1.001285 0.003105 Spitzer 
57505.551737 0.997502 0.003105 Spitzer 
57505.551760 0.997067 0.003105 Spitzer 
57505.551783 1.000829 0.003105 Spitzer 
57505.551807 0.999907 0.003105 Spitzer 
57505.551830 1.006157 0.003105 Spitzer 
57505.551853 0.998133 0.003105 Spitzer 
57505.551876 0.999960 0.003105 Spitzer 
57505.551899 1.004382 0.003105 Spitzer 
57505.551922 1.004703 0.003105 Spitzer 
57505.551945 0.999269 0.003105 Spitzer 
57505.551969 0.994422 0.003105 Spitzer 
57505.551992 0.997205 0.003105 Spitzer 
57505.552015 0.997544 0.003105 Spitzer 
57505.552038 1.000818 0.003105 Spitzer 
57505.552061 0.992237 0.003105 Spitzer 
57505.552084 0.994468 0.003105 Spitzer 
57505.552107 1.001243 0.003105 Spitzer 
57505.552131 1.000070 0.003105 Spitzer 
57505.552154 0.999260 0.003105 Spitzer 
57505.552177 1.000958 0.003105 Spitzer 
57505.552200 1.003935 0.003105 Spitzer 
57505.552223 1.001248 0.003105 Spitzer 
57505.552246 0.999430 0.003105 Spitzer 
57505.552269 1.002468 0.003105 Spitzer 
57505.552293 0.995740 0.003105 Spitzer 
57505.552316 0.999183 0.003105 Spitzer 
57505.552339 0.997627 0.003105 Spitzer 
57505.552362 0.998860 0.003105 Spitzer 
57505.552385 0.997733 0.003105 Spitzer 
57505.552408 1.004074 0.003105 Spitzer 
57505.552432 0.995608 0.003105 Spitzer 
57505.552471 0.993415 0.003105 Spitzer 
57505.552494 1.007029 0.003105 Spitzer 
57505.552517 1.003782 0.003105 Spitzer 
57505.552540 0.997043 0.003105 Spitzer 
57505.552564 1.001470 0.003105 Spitzer 
57505.552587 1.002103 0.003105 Spitzer 
57505.552610 0.999738 0.003105 Spitzer 
57505.552633 0.999792 0.003105 Spitzer 
57505.552656 1.002919 0.003105 Spitzer 
57505.552679 1.001512 0.003105 Spitzer 
57505.552702 0.999108 0.003105 Spitzer 
57505.552726 1.003059 0.003105 Spitzer 
57505.552749 0.994111 0.003105 Spitzer 
57505.552772 0.998726 0.003105 Spitzer 
57505.552795 0.999489 0.003105 Spitzer 
57505.552818 0.997619 0.003105 Spitzer 
57505.552841 1.002603 0.003105 Spitzer 
57505.552865 1.001564 0.003105 Spitzer 
57505.552888 0.999006 0.003105 Spitzer 
57505.552911 1.001389 0.003105 Spitzer 
57505.552934 0.997744 0.003105 Spitzer 
57505.552957 0.996259 0.003105 Spitzer 
57505.552980 0.996268 0.003105 Spitzer 
57505.553003 1.003470 0.003105 Spitzer 
57505.553027 1.001564 0.003105 Spitzer 
57505.553050 0.998423 0.003105 Spitzer 
57505.553073 0.996794 0.003105 Spitzer 
57505.553096 0.995678 0.003105 Spitzer 
57505.553119 1.000534 0.003105 Spitzer 
57505.553142 0.998255 0.003105 Spitzer 
57505.553165 1.002127 0.003105 Spitzer 
57505.553189 1.003906 0.003105 Spitzer 
57505.553212 1.001542 0.003105 Spitzer 
57505.553235 1.002968 0.003105 Spitzer 
57505.553258 0.999999 0.003105 Spitzer 
57505.553281 0.998393 0.003105 Spitzer 
57505.553304 0.996100 0.003105 Spitzer 
57505.553327 0.996978 0.003105 Spitzer 
57505.553351 0.997931 0.003105 Spitzer 
57505.553374 0.994540 0.003105 Spitzer 
57505.553397 1.001753 0.003105 Spitzer 
57505.553420 1.005059 0.003105 Spitzer 
57505.553443 0.998057 0.003105 Spitzer 
57505.553466 0.996744 0.003105 Spitzer 
57505.553490 1.001757 0.003105 Spitzer 
57505.553513 0.998461 0.003105 Spitzer 
57505.553536 0.997850 0.003105 Spitzer 
57505.553559 1.004713 0.003105 Spitzer 
57505.553582 0.998137 0.003105 Spitzer 
57505.553605 1.003725 0.003105 Spitzer 
57505.553628 1.004467 0.003105 Spitzer 
57505.553652 0.993718 0.003105 Spitzer 
57505.553675 1.002528 0.003105 Spitzer 
57505.553698 0.999934 0.003105 Spitzer 
57505.553721 1.000864 0.003105 Spitzer 
57505.553744 1.002513 0.003105 Spitzer 
57505.553767 1.000883 0.003105 Spitzer 
57505.553790 1.000059 0.003105 Spitzer 
57505.553814 1.003792 0.003105 Spitzer 
57505.553837 1.003013 0.003105 Spitzer 
57505.553860 0.998395 0.003105 Spitzer 
57505.553883 1.002926 0.003105 Spitzer 
57505.553906 0.994855 0.003105 Spitzer 
57505.553929 0.997291 0.003105 Spitzer 
57505.553968 0.991637 0.003105 Spitzer 
57505.553991 1.000135 0.003105 Spitzer 
57505.554014 0.999756 0.003105 Spitzer 
57505.554037 0.998504 0.003105 Spitzer 
57505.554060 0.997128 0.003105 Spitzer 
57505.554083 0.999252 0.003105 Spitzer 
57505.554107 0.998565 0.003105 Spitzer 
57505.554130 0.994382 0.003105 Spitzer 
57505.554153 1.019715 0.003105 Spitzer 
57505.554176 1.005980 0.003105 Spitzer 
57505.554199 1.001434 0.003105 Spitzer 
57505.554222 1.002528 0.003105 Spitzer 
57505.554245 0.996161 0.003105 Spitzer 
57505.554269 1.004101 0.003105 Spitzer 
57505.554292 0.999048 0.003105 Spitzer 
57505.554315 1.000836 0.003105 Spitzer 
57505.554338 0.994787 0.003105 Spitzer 
57505.554361 1.000991 0.003105 Spitzer 
57505.554384 0.997499 0.003105 Spitzer 
57505.554408 0.996200 0.003105 Spitzer 
57505.554431 1.003258 0.003105 Spitzer 
57505.554454 1.000079 0.003105 Spitzer 
57505.554477 1.006461 0.003105 Spitzer 
57505.554500 0.996396 0.003105 Spitzer 
57505.554523 1.003141 0.003105 Spitzer 
57505.554546 1.004947 0.003105 Spitzer 
57505.554570 1.000197 0.003105 Spitzer 
57505.554593 1.000640 0.003105 Spitzer 
57505.554616 0.999601 0.003105 Spitzer 
57505.554639 1.000264 0.003105 Spitzer 
57505.554662 1.004085 0.003105 Spitzer 
57505.554685 1.000855 0.003105 Spitzer 
57505.554708 1.008223 0.003105 Spitzer 
57505.554732 0.995466 0.003105 Spitzer 
57505.554755 0.997959 0.003105 Spitzer 
57505.554778 1.001720 0.003105 Spitzer 
57505.554801 0.997357 0.003105 Spitzer 
57505.554824 0.995739 0.003105 Spitzer 
57505.554847 1.001321 0.003105 Spitzer 
57505.554870 0.995898 0.003105 Spitzer 
57505.554894 0.999840 0.003105 Spitzer 
57505.554917 1.002349 0.003105 Spitzer 
57505.554940 1.000774 0.003105 Spitzer 
57505.554963 1.001675 0.003105 Spitzer 
57505.554986 0.999839 0.003105 Spitzer 
57505.555009 0.997931 0.003105 Spitzer 
57505.555033 0.998703 0.003105 Spitzer 
57505.555056 0.997808 0.003105 Spitzer 
57505.555079 1.001445 0.003105 Spitzer 
57505.555102 1.002561 0.003105 Spitzer 
57505.555125 1.004315 0.003105 Spitzer 
57505.555148 1.003113 0.003105 Spitzer 
57505.555171 1.001261 0.003105 Spitzer 
57505.555195 0.999944 0.003105 Spitzer 
57505.555218 0.992871 0.003105 Spitzer 
57505.555241 1.000314 0.003105 Spitzer 
57505.555264 0.998969 0.003105 Spitzer 
57505.555287 0.997429 0.003105 Spitzer 
57505.555310 0.998147 0.003105 Spitzer 
57505.555333 0.995655 0.003105 Spitzer 
57505.555357 0.995897 0.003105 Spitzer 
57505.555380 1.002051 0.003105 Spitzer 
57505.555403 0.999281 0.003105 Spitzer 
57505.555426 1.004759 0.003105 Spitzer 
57505.555466 0.993092 0.003105 Spitzer 
57505.555489 0.996971 0.003105 Spitzer 
57505.555512 1.002573 0.003105 Spitzer 
57505.555535 0.999577 0.003105 Spitzer 
57505.555558 0.999663 0.003105 Spitzer 
57505.555581 0.995355 0.003105 Spitzer 
57505.555604 1.002107 0.003105 Spitzer 
57505.555628 0.999227 0.003105 Spitzer 
57505.555651 1.002519 0.003105 Spitzer 
57505.555674 1.000157 0.003105 Spitzer 
57505.555697 0.999687 0.003105 Spitzer 
57505.555720 1.001705 0.003105 Spitzer 
57505.555743 0.999822 0.003105 Spitzer 
57505.555766 1.004383 0.003105 Spitzer 
57505.555790 1.000561 0.003105 Spitzer 
57505.555813 1.002533 0.003105 Spitzer 
57505.555836 1.000970 0.003105 Spitzer 
57505.555859 1.002063 0.003105 Spitzer 
57505.555882 0.998771 0.003105 Spitzer 
57505.555905 0.995290 0.003105 Spitzer 
57505.555928 0.999554 0.003105 Spitzer 
57505.555952 1.002845 0.003105 Spitzer 
57505.555975 1.003009 0.003105 Spitzer 
57505.555998 1.003568 0.003105 Spitzer 
57505.556021 0.999027 0.003105 Spitzer 
57505.556044 1.001568 0.003105 Spitzer 
57505.556067 1.002724 0.003105 Spitzer 
57505.556091 1.004996 0.003105 Spitzer 
57505.556114 1.001847 0.003105 Spitzer 
57505.556137 0.999974 0.003105 Spitzer 
57505.556160 0.993142 0.003105 Spitzer 
57505.556183 1.004550 0.003105 Spitzer 
57505.556206 0.999511 0.003105 Spitzer 
57505.556229 0.999755 0.003105 Spitzer 
57505.556253 1.004213 0.003105 Spitzer 
57505.556276 0.996511 0.003105 Spitzer 
57505.556299 1.000795 0.003105 Spitzer 
57505.556322 1.000312 0.003105 Spitzer 
57505.556345 0.996342 0.003105 Spitzer 
57505.556368 1.000196 0.003105 Spitzer 
57505.556391 0.992431 0.003105 Spitzer 
57505.556415 0.995060 0.003105 Spitzer 
57505.556438 1.002630 0.003105 Spitzer 
57505.556461 0.997757 0.003105 Spitzer 
57505.556484 0.994365 0.003105 Spitzer 
57505.556507 0.999119 0.003105 Spitzer 
57505.556530 1.003997 0.003105 Spitzer 
57505.556553 0.999147 0.003105 Spitzer 
57505.556577 0.996187 0.003105 Spitzer 
57505.556600 0.996115 0.003105 Spitzer 
57505.556623 1.004979 0.003105 Spitzer 
57505.556646 1.003219 0.003105 Spitzer 
57505.556669 0.996310 0.003105 Spitzer 
57505.556692 0.995580 0.003105 Spitzer 
57505.556716 0.999761 0.003105 Spitzer 
57505.556739 1.002610 0.003105 Spitzer 
57505.556762 1.000613 0.003105 Spitzer 
57505.556785 1.000779 0.003105 Spitzer 
57505.556808 0.997766 0.003105 Spitzer 
57505.556831 0.997517 0.003105 Spitzer 
57505.556854 0.997996 0.003105 Spitzer 
57505.556878 0.999878 0.003105 Spitzer 
57505.556901 0.999366 0.003105 Spitzer 
57505.556924 0.999341 0.003105 Spitzer 
57505.556963 0.993495 0.003105 Spitzer 
57505.556986 0.997321 0.003105 Spitzer 
57505.557010 0.997911 0.003105 Spitzer 
57505.557033 1.000981 0.003105 Spitzer 
57505.557056 1.000226 0.003105 Spitzer 
57505.557079 1.000033 0.003105 Spitzer 
57505.557102 1.002681 0.003105 Spitzer 
57505.557125 0.998930 0.003105 Spitzer 
57505.557148 1.002967 0.003105 Spitzer 
57505.557172 1.002719 0.003105 Spitzer 
57505.557195 1.002603 0.003105 Spitzer 
57505.557218 0.999309 0.003105 Spitzer 
57505.557241 0.999159 0.003105 Spitzer 
57505.557264 0.998926 0.003105 Spitzer 
57505.557287 0.999331 0.003105 Spitzer 
57505.557311 0.999565 0.003105 Spitzer 
57505.557334 1.000410 0.003105 Spitzer 
57505.557357 1.000618 0.003105 Spitzer 
57505.557380 1.003293 0.003105 Spitzer 
57505.557403 1.001830 0.003105 Spitzer 
57505.557426 1.001136 0.003105 Spitzer 
57505.557449 1.003134 0.003105 Spitzer 
57505.557473 0.995611 0.003105 Spitzer 
57505.557496 0.998737 0.003105 Spitzer 
57505.557519 1.002867 0.003105 Spitzer 
57505.557542 1.001948 0.003105 Spitzer 
57505.557565 1.000163 0.003105 Spitzer 
57505.557588 1.002261 0.003105 Spitzer 
57505.557611 1.001023 0.003105 Spitzer 
57505.557635 0.996566 0.003105 Spitzer 
57505.557658 1.000805 0.003105 Spitzer 
57505.557681 1.004581 0.003105 Spitzer 
57505.557704 0.998723 0.003105 Spitzer 
57505.557727 1.001114 0.003105 Spitzer 
57505.557750 0.999227 0.003105 Spitzer 
57505.557773 0.999919 0.003105 Spitzer 
57505.557797 0.994468 0.003105 Spitzer 
57505.557820 0.995608 0.003105 Spitzer 
57505.557843 0.997083 0.003105 Spitzer 
57505.557866 0.997662 0.003105 Spitzer 
57505.557889 0.999903 0.003105 Spitzer 
57505.557912 0.998116 0.003105 Spitzer 
57505.557936 0.994352 0.003105 Spitzer 
57505.557959 0.999067 0.003105 Spitzer 
57505.557982 0.998729 0.003105 Spitzer 
57505.558005 1.002109 0.003105 Spitzer 
57505.558028 0.999749 0.003105 Spitzer 
57505.558051 1.004238 0.003105 Spitzer 
57505.558074 0.998600 0.003105 Spitzer 
57505.558098 1.005318 0.003105 Spitzer 
57505.558121 0.996417 0.003105 Spitzer 
57505.558144 0.999321 0.003105 Spitzer 
57505.558167 1.000849 0.003105 Spitzer 
57505.558190 0.995615 0.003105 Spitzer 
57505.558213 1.003466 0.003105 Spitzer 
57505.558236 1.003608 0.003105 Spitzer 
57505.558260 1.003676 0.003105 Spitzer 
57505.558283 1.001083 0.003105 Spitzer 
57505.558306 0.998945 0.003105 Spitzer 
57505.558329 1.005919 0.003105 Spitzer 
57505.558352 1.002030 0.003105 Spitzer 
57505.558375 0.998457 0.003105 Spitzer 
57505.558398 0.997919 0.003105 Spitzer 
57505.558422 0.999310 0.003105 Spitzer 
57505.558462 0.994843 0.003105 Spitzer 
57505.558485 0.998434 0.003105 Spitzer 
57505.558508 0.996830 0.003105 Spitzer 
57505.558531 1.000177 0.003105 Spitzer 
57505.558555 1.003463 0.003105 Spitzer 
57505.558578 0.995712 0.003105 Spitzer 
57505.558601 1.001327 0.003105 Spitzer 
57505.558624 0.999430 0.003105 Spitzer 
57505.558647 0.998016 0.003105 Spitzer 
57505.558670 0.997359 0.003105 Spitzer 
57505.558693 0.999285 0.003105 Spitzer 
57505.558717 0.999397 0.003105 Spitzer 
57505.558740 0.999794 0.003105 Spitzer 
57505.558763 0.998070 0.003105 Spitzer 
57505.558786 1.001421 0.003105 Spitzer 
57505.558809 1.001307 0.003105 Spitzer 
57505.558832 1.003009 0.003105 Spitzer 
57505.558856 1.005258 0.003105 Spitzer 
57505.558879 1.000966 0.003105 Spitzer 
57505.558902 1.004020 0.003105 Spitzer 
57505.558925 1.002733 0.003105 Spitzer 
57505.558948 0.997297 0.003105 Spitzer 
57505.558971 0.998635 0.003105 Spitzer 
57505.558994 0.999120 0.003105 Spitzer 
57505.559018 0.999263 0.003105 Spitzer 
57505.559041 0.995867 0.003105 Spitzer 
57505.559064 0.999994 0.003105 Spitzer 
57505.559087 1.000819 0.003105 Spitzer 
57505.559110 1.005149 0.003105 Spitzer 
57505.559133 1.003326 0.003105 Spitzer 
57505.559156 0.991581 0.003105 Spitzer 
57505.559180 0.997129 0.003105 Spitzer 
57505.559203 1.001211 0.003105 Spitzer 
57505.559226 0.997861 0.003105 Spitzer 
57505.559249 0.999237 0.003105 Spitzer 
57505.559272 0.992819 0.003105 Spitzer 
57505.559295 0.996633 0.003105 Spitzer 
57505.559318 1.002073 0.003105 Spitzer 
57505.559342 0.998779 0.003105 Spitzer 
57505.559365 0.996478 0.003105 Spitzer 
57505.559388 0.993915 0.003105 Spitzer 
57505.559411 0.999341 0.003105 Spitzer 
57505.559434 1.003320 0.003105 Spitzer 
57505.559457 0.995607 0.003105 Spitzer 
57505.559481 1.001559 0.003105 Spitzer 
57505.559504 0.998017 0.003105 Spitzer 
57505.559527 1.004603 0.003105 Spitzer 
57505.559550 1.001588 0.003105 Spitzer 
57505.559573 0.997963 0.003105 Spitzer 
57505.559596 0.996840 0.003105 Spitzer 
57505.559619 1.000936 0.003105 Spitzer 
57505.559643 1.001380 0.003105 Spitzer 
57505.559666 1.000971 0.003105 Spitzer 
57505.559689 0.997679 0.003105 Spitzer 
57505.559712 1.001050 0.003105 Spitzer 
57505.559735 0.997582 0.003105 Spitzer 
57505.559758 1.003762 0.003105 Spitzer 
57505.559781 0.998886 0.003105 Spitzer 
57505.559805 0.997620 0.003105 Spitzer 
57505.559828 0.998951 0.003105 Spitzer 
57505.559851 1.002188 0.003105 Spitzer 
57505.559874 1.001096 0.003105 Spitzer 
57505.559897 0.999199 0.003105 Spitzer 
57505.559920 1.005514 0.003105 Spitzer 
57505.559959 0.991667 0.003105 Spitzer 
57505.559982 1.002286 0.003105 Spitzer 
57505.560005 1.005323 0.003105 Spitzer 
57505.560028 1.000093 0.003105 Spitzer 
57505.560051 1.003804 0.003105 Spitzer 
57505.560075 0.999899 0.003105 Spitzer 
57505.560098 0.996969 0.003105 Spitzer 
57505.560121 0.996597 0.003105 Spitzer 
57505.560144 0.998936 0.003105 Spitzer 
57505.560167 0.992699 0.003105 Spitzer 
57505.560190 1.001483 0.003105 Spitzer 
57505.560213 0.995157 0.003105 Spitzer 
57505.560237 1.004119 0.003105 Spitzer 
57505.560260 1.002008 0.003105 Spitzer 
57505.560283 1.002775 0.003105 Spitzer 
57505.560306 0.999886 0.003105 Spitzer 
57505.560329 0.994812 0.003105 Spitzer 
57505.560352 1.000759 0.003105 Spitzer 
57505.560375 1.003491 0.003105 Spitzer 
57505.560399 0.995989 0.003105 Spitzer 
57505.560422 0.999670 0.003105 Spitzer 
57505.560445 1.004174 0.003105 Spitzer 
57505.560468 0.994714 0.003105 Spitzer 
57505.560491 0.995698 0.003105 Spitzer 
57505.560514 1.000445 0.003105 Spitzer 
57505.560538 0.994073 0.003105 Spitzer 
57505.560561 0.997390 0.003105 Spitzer 
57505.560584 0.998480 0.003105 Spitzer 
57505.560607 1.000003 0.003105 Spitzer 
57505.560630 1.004926 0.003105 Spitzer 
57505.560653 0.997652 0.003105 Spitzer 
57505.560676 0.998769 0.003105 Spitzer 
57505.560700 0.997393 0.003105 Spitzer 
57505.560723 0.999653 0.003105 Spitzer 
57505.560746 1.003169 0.003105 Spitzer 
57505.560769 1.000117 0.003105 Spitzer 
57505.560792 1.001760 0.003105 Spitzer 
57505.560815 1.002782 0.003105 Spitzer 
57505.560838 1.004751 0.003105 Spitzer 
57505.560862 0.993149 0.003105 Spitzer 
57505.560885 0.999679 0.003105 Spitzer 
57505.560908 0.996451 0.003105 Spitzer 
57505.560931 0.997828 0.003105 Spitzer 
57505.560954 0.997716 0.003105 Spitzer 
57505.560977 1.001269 0.003105 Spitzer 
57505.561000 1.000358 0.003105 Spitzer 
57505.561024 1.000864 0.003105 Spitzer 
57505.561047 1.001635 0.003105 Spitzer 
57505.561070 1.002833 0.003105 Spitzer 
57505.561093 0.998057 0.003105 Spitzer 
57505.561116 0.997699 0.003105 Spitzer 
57505.561139 0.999725 0.003105 Spitzer 
57505.561163 1.000351 0.003105 Spitzer 
57505.561186 1.000315 0.003105 Spitzer 
57505.561209 1.000599 0.003105 Spitzer 
57505.561232 1.003300 0.003105 Spitzer 
57505.561255 1.001778 0.003105 Spitzer 
57505.561278 0.997198 0.003105 Spitzer 
57505.561301 0.999515 0.003105 Spitzer 
57505.561325 0.994338 0.003105 Spitzer 
57505.561348 0.997822 0.003105 Spitzer 
57505.561371 1.002382 0.003105 Spitzer 
57505.561394 0.998221 0.003105 Spitzer 
57505.561417 1.002085 0.003105 Spitzer 
57505.561457 0.988848 0.003105 Spitzer 
57505.561480 0.995677 0.003105 Spitzer 
57505.561503 1.002729 0.003105 Spitzer 
57505.561526 1.001361 0.003105 Spitzer 
57505.561549 1.002754 0.003105 Spitzer 
57505.561572 1.000638 0.003105 Spitzer 
57505.561595 1.006363 0.003105 Spitzer 
57505.561619 1.002715 0.003105 Spitzer 
57505.561642 1.002260 0.003105 Spitzer 
57505.561665 0.999948 0.003105 Spitzer 
57505.561688 1.000433 0.003105 Spitzer 
57505.561711 1.003560 0.003105 Spitzer 
57505.561734 1.002728 0.003105 Spitzer 
57505.561758 1.006662 0.003105 Spitzer 
57505.561781 1.003500 0.003105 Spitzer 
57505.561804 0.999080 0.003105 Spitzer 
57505.561827 1.001176 0.003105 Spitzer 
57505.561850 1.002041 0.003105 Spitzer 
57505.561873 0.996847 0.003105 Spitzer 
57505.561896 1.000066 0.003105 Spitzer 
57505.561920 0.996592 0.003105 Spitzer 
57505.561943 0.998165 0.003105 Spitzer 
57505.561966 0.999407 0.003105 Spitzer 
57505.561989 0.997971 0.003105 Spitzer 
57505.562012 0.999401 0.003105 Spitzer 
57505.562035 0.999558 0.003105 Spitzer 
57505.562058 0.999735 0.003105 Spitzer 
57505.562082 0.998891 0.003105 Spitzer 
57505.562105 1.001767 0.003105 Spitzer 
57505.562128 0.991207 0.003105 Spitzer 
57505.562151 0.997568 0.003105 Spitzer 
57505.562174 1.004485 0.003105 Spitzer 
57505.562197 1.001610 0.003105 Spitzer 
57505.562220 0.998249 0.003105 Spitzer 
57505.562244 0.997163 0.003105 Spitzer 
57505.562267 0.999673 0.003105 Spitzer 
57505.562290 0.998785 0.003105 Spitzer 
57505.562313 0.996692 0.003105 Spitzer 
57505.562336 1.000586 0.003105 Spitzer 
57505.562359 1.003947 0.003105 Spitzer 
57505.562383 1.003549 0.003105 Spitzer 
57505.562406 1.001541 0.003105 Spitzer 
57505.562429 0.997993 0.003105 Spitzer 
57505.562452 0.998120 0.003105 Spitzer 
57505.562475 1.000156 0.003105 Spitzer 
57505.562498 0.995916 0.003105 Spitzer 
57505.562521 1.001872 0.003105 Spitzer 
57505.562545 1.000611 0.003105 Spitzer 
57505.562568 0.995639 0.003105 Spitzer 
57505.562591 1.001685 0.003105 Spitzer 
57505.562614 1.001193 0.003105 Spitzer 
57505.562637 0.998512 0.003105 Spitzer 
57505.562660 0.996677 0.003105 Spitzer 
57505.562683 1.000890 0.003105 Spitzer 
57505.562707 1.000834 0.003105 Spitzer 
57505.562730 0.993871 0.003105 Spitzer 
57505.562753 1.000087 0.003105 Spitzer 
57505.562776 0.996246 0.003105 Spitzer 
57505.562799 1.001908 0.003105 Spitzer 
57505.562822 1.001052 0.003105 Spitzer 
57505.562845 1.001149 0.003105 Spitzer 
57505.562869 0.996724 0.003105 Spitzer 
57505.562892 1.003749 0.003105 Spitzer 
57505.562915 1.003262 0.003105 Spitzer 
57505.562954 0.990504 0.003105 Spitzer 
57505.562977 0.997757 0.003105 Spitzer 
57505.563001 0.997821 0.003105 Spitzer 
57505.563024 0.998491 0.003105 Spitzer 
57505.563047 1.001638 0.003105 Spitzer 
57505.563070 0.995450 0.003105 Spitzer 
57505.563093 1.000547 0.003105 Spitzer 
57505.563116 1.001416 0.003105 Spitzer 
57505.563139 1.000847 0.003105 Spitzer 
57505.563163 1.003080 0.003105 Spitzer 
57505.563186 0.998916 0.003105 Spitzer 
57505.563209 0.998488 0.003105 Spitzer 
57505.563232 0.998398 0.003105 Spitzer 
57505.563255 0.998465 0.003105 Spitzer 
57505.563278 1.001572 0.003105 Spitzer 
57505.563302 0.994816 0.003105 Spitzer 
57505.563325 0.999184 0.003105 Spitzer 
57505.563348 1.000492 0.003105 Spitzer 
57505.563371 0.998649 0.003105 Spitzer 
57505.563394 0.998534 0.003105 Spitzer 
57505.563417 1.002134 0.003105 Spitzer 
57505.563440 1.005618 0.003105 Spitzer 
57505.563464 0.999201 0.003105 Spitzer 
57505.563487 0.998695 0.003105 Spitzer 
57505.563510 1.004199 0.003105 Spitzer 
57505.563533 0.998908 0.003105 Spitzer 
57505.563556 1.000723 0.003105 Spitzer 
57505.563579 0.994846 0.003105 Spitzer 
57505.563602 1.000206 0.003105 Spitzer 
57505.563626 0.999166 0.003105 Spitzer 
57505.563649 1.004304 0.003105 Spitzer 
57505.563672 1.005895 0.003105 Spitzer 
57505.563695 1.003708 0.003105 Spitzer 
57505.563718 1.001282 0.003105 Spitzer 
57505.563741 0.998387 0.003105 Spitzer 
57505.563764 1.004299 0.003105 Spitzer 
57505.563788 0.996190 0.003105 Spitzer 
57505.563811 1.000952 0.003105 Spitzer 
57505.563834 1.006599 0.003105 Spitzer 
57505.563857 1.004406 0.003105 Spitzer 
57505.563880 0.999795 0.003105 Spitzer 
57505.563903 1.000330 0.003105 Spitzer 
57505.563927 1.002333 0.003105 Spitzer 
57505.563950 1.003470 0.003105 Spitzer 
57505.563973 1.003394 0.003105 Spitzer 
57505.563996 0.998430 0.003105 Spitzer 
57505.564019 0.996460 0.003105 Spitzer 
57505.564042 1.002987 0.003105 Spitzer 
57505.564065 0.998957 0.003105 Spitzer 
57505.564089 0.995015 0.003105 Spitzer 
57505.564112 0.998752 0.003105 Spitzer 
57505.564135 0.998346 0.003105 Spitzer 
57505.564158 1.005541 0.003105 Spitzer 
57505.564181 0.995478 0.003105 Spitzer 
57505.564204 1.000889 0.003105 Spitzer 
57505.564227 0.999789 0.003105 Spitzer 
57505.564251 1.000487 0.003105 Spitzer 
57505.564274 1.001834 0.003105 Spitzer 
57505.564297 1.001446 0.003105 Spitzer 
57505.564320 0.997497 0.003105 Spitzer 
57505.564343 1.007167 0.003105 Spitzer 
57505.564366 1.001893 0.003105 Spitzer 
57505.564389 1.002471 0.003105 Spitzer 
57505.564413 1.001643 0.003105 Spitzer 
57505.564452 0.995773 0.003105 Spitzer 
57505.564475 1.003538 0.003105 Spitzer 
57505.564498 1.002030 0.003105 Spitzer 
57505.564521 1.005343 0.003105 Spitzer 
57505.564545 0.996839 0.003105 Spitzer 
57505.564568 0.997646 0.003105 Spitzer 
57505.564591 0.996227 0.003105 Spitzer 
57505.564614 1.000693 0.003105 Spitzer 
57505.564637 1.002906 0.003105 Spitzer 
57505.564660 0.997317 0.003105 Spitzer 
57505.564683 1.001615 0.003105 Spitzer 
57505.564707 1.003003 0.003105 Spitzer 
57505.564730 1.004325 0.003105 Spitzer 
57505.564753 0.999921 0.003105 Spitzer 
57505.564776 1.000749 0.003105 Spitzer 
57505.564799 0.999584 0.003105 Spitzer 
57505.564822 1.001616 0.003105 Spitzer 
57505.564846 0.997071 0.003105 Spitzer 
57505.564869 1.002138 0.003105 Spitzer 
57505.564892 1.000896 0.003105 Spitzer 
57505.564915 1.002344 0.003105 Spitzer 
57505.564938 0.994324 0.003105 Spitzer 
57505.564961 0.995887 0.003105 Spitzer 
57505.564984 1.006510 0.003105 Spitzer 
57505.565008 1.000240 0.003105 Spitzer 
57505.565031 1.004275 0.003105 Spitzer 
57505.565054 0.996202 0.003105 Spitzer 
57505.565077 1.003956 0.003105 Spitzer 
57505.565100 1.000190 0.003105 Spitzer 
57505.565123 1.000629 0.003105 Spitzer 
57505.565146 0.998794 0.003105 Spitzer 
57505.565170 1.002634 0.003105 Spitzer 
57505.565193 0.997998 0.003105 Spitzer 
57505.565216 0.997075 0.003105 Spitzer 
57505.565239 1.002254 0.003105 Spitzer 
57505.565262 1.000042 0.003105 Spitzer 
57505.565285 1.001852 0.003105 Spitzer 
57505.565308 1.001285 0.003105 Spitzer 
57505.565332 0.997376 0.003105 Spitzer 
57505.565355 0.998176 0.003105 Spitzer 
57505.565378 0.999193 0.003105 Spitzer 
57505.565401 0.997917 0.003105 Spitzer 
57505.565424 1.003096 0.003105 Spitzer 
57505.565447 1.001111 0.003105 Spitzer 
57505.565471 0.998608 0.003105 Spitzer 
57505.565494 1.000863 0.003105 Spitzer 
57505.565517 1.001469 0.003105 Spitzer 
57505.565540 1.003186 0.003105 Spitzer 
57505.565563 1.003486 0.003105 Spitzer 
57505.565586 1.000894 0.003105 Spitzer 
57505.565609 1.001754 0.003105 Spitzer 
57505.565633 1.003523 0.003105 Spitzer 
57505.565656 0.996070 0.003105 Spitzer 
57505.565679 0.998938 0.003105 Spitzer 
57505.565702 1.003039 0.003105 Spitzer 
57505.565725 0.996468 0.003105 Spitzer 
57505.565748 1.002922 0.003105 Spitzer 
57505.565771 0.998353 0.003105 Spitzer 
57505.565795 1.000866 0.003105 Spitzer 
57505.565818 1.000079 0.003105 Spitzer 
57505.565841 0.993970 0.003105 Spitzer 
57505.565864 1.001098 0.003105 Spitzer 
57505.565887 1.005380 0.003105 Spitzer 
57505.565910 0.997325 0.003105 Spitzer 
57505.565951 0.995016 0.003105 Spitzer 
57505.565974 1.001943 0.003105 Spitzer 
57505.565997 0.996923 0.003105 Spitzer 
57505.566020 1.002728 0.003105 Spitzer 
57505.566043 1.002168 0.003105 Spitzer 
57505.566067 1.005232 0.003105 Spitzer 
57505.566090 1.004475 0.003105 Spitzer 
57505.566113 1.003430 0.003105 Spitzer 
57505.566136 1.000397 0.003105 Spitzer 
57505.566159 0.998283 0.003105 Spitzer 
57505.566182 0.993653 0.003105 Spitzer 
57505.566205 1.004782 0.003105 Spitzer 
57505.566229 1.001413 0.003105 Spitzer 
57505.566252 0.997570 0.003105 Spitzer 
57505.566275 0.998357 0.003105 Spitzer 
57505.566298 1.001264 0.003105 Spitzer 
57505.566321 1.001995 0.003105 Spitzer 
57505.566344 1.003268 0.003105 Spitzer 
57505.566367 1.001027 0.003105 Spitzer 
57505.566391 0.996198 0.003105 Spitzer 
57505.566414 1.000179 0.003105 Spitzer 
57505.566437 1.001011 0.003105 Spitzer 
57505.566460 0.998865 0.003105 Spitzer 
57505.566483 0.999143 0.003105 Spitzer 
57505.566506 0.998584 0.003105 Spitzer 
57505.566530 1.003782 0.003105 Spitzer 
57505.566553 1.004286 0.003105 Spitzer 
57505.566576 1.001387 0.003105 Spitzer 
57505.566599 1.000145 0.003105 Spitzer 
57505.566622 1.000729 0.003105 Spitzer 
57505.566645 0.998710 0.003105 Spitzer 
57505.566668 0.999326 0.003105 Spitzer 
57505.566692 1.002032 0.003105 Spitzer 
57505.566715 1.003964 0.003105 Spitzer 
57505.566738 1.000887 0.003105 Spitzer 
57505.566761 0.994354 0.003105 Spitzer 
57505.566784 1.004162 0.003105 Spitzer 
57505.566807 0.999120 0.003105 Spitzer 
57505.566830 0.999620 0.003105 Spitzer 
57505.566854 1.005388 0.003105 Spitzer 
57505.566877 0.997984 0.003105 Spitzer 
57505.566900 1.003770 0.003105 Spitzer 
57505.566923 1.001990 0.003105 Spitzer 
57505.566946 0.996183 0.003105 Spitzer 
57505.566969 0.998604 0.003105 Spitzer 
57505.566992 1.003339 0.003105 Spitzer 
57505.567016 1.002024 0.003105 Spitzer 
57505.567039 1.000172 0.003105 Spitzer 
57505.567062 0.999287 0.003105 Spitzer 
57505.567085 0.996752 0.003105 Spitzer 
57505.567108 1.000393 0.003105 Spitzer 
57505.567131 0.995252 0.003105 Spitzer 
57505.567155 0.995686 0.003105 Spitzer 
57505.567178 1.000361 0.003105 Spitzer 
57505.567201 1.007917 0.003105 Spitzer 
57505.567224 1.003693 0.003105 Spitzer 
57505.567247 0.997540 0.003105 Spitzer 
57505.567270 0.996151 0.003105 Spitzer 
57505.567293 0.998459 0.003105 Spitzer 
57505.567317 0.998455 0.003105 Spitzer 
57505.567340 1.001217 0.003105 Spitzer 
57505.567363 0.999462 0.003105 Spitzer 
57505.567386 1.004200 0.003105 Spitzer 
57505.567409 0.994686 0.003105 Spitzer 
57505.567448 0.998257 0.003105 Spitzer 
57505.567471 1.000648 0.003105 Spitzer 
57505.567494 0.996093 0.003105 Spitzer 
57505.567517 1.004998 0.003105 Spitzer 
57505.567540 1.002259 0.003105 Spitzer 
57505.567563 1.000202 0.003105 Spitzer 
57505.567586 1.003514 0.003105 Spitzer 
57505.567610 1.001460 0.003105 Spitzer 
57505.567633 1.001198 0.003105 Spitzer 
57505.567656 0.998973 0.003105 Spitzer 
57505.567679 1.005153 0.003105 Spitzer 
57505.567702 1.000346 0.003105 Spitzer 
57505.567725 0.997857 0.003105 Spitzer 
57505.567749 0.997253 0.003105 Spitzer 
57505.567772 0.997209 0.003105 Spitzer 
57505.567795 0.998515 0.003105 Spitzer 
57505.567818 0.994750 0.003105 Spitzer 
57505.567841 0.999648 0.003105 Spitzer 
57505.567864 0.997398 0.003105 Spitzer 
57505.567887 1.001442 0.003105 Spitzer 
57505.567911 1.000491 0.003105 Spitzer 
57505.567934 1.000232 0.003105 Spitzer 
57505.567957 0.999301 0.003105 Spitzer 
57505.567980 1.000600 0.003105 Spitzer 
57505.568003 1.000710 0.003105 Spitzer 
57505.568026 0.999020 0.003105 Spitzer 
57505.568049 1.001579 0.003105 Spitzer 
57505.568073 1.001313 0.003105 Spitzer 
57505.568096 1.000696 0.003105 Spitzer 
57505.568119 1.000223 0.003105 Spitzer 
57505.568142 0.997605 0.003105 Spitzer 
57505.568165 0.996842 0.003105 Spitzer 
57505.568188 0.998641 0.003105 Spitzer 
57505.568211 1.006423 0.003105 Spitzer 
57505.568235 1.002588 0.003105 Spitzer 
57505.568258 1.003974 0.003105 Spitzer 
57505.568281 0.997577 0.003105 Spitzer 
57505.568304 1.001262 0.003105 Spitzer 
57505.568327 1.003348 0.003105 Spitzer 
57505.568350 0.999686 0.003105 Spitzer 
57505.568374 0.998695 0.003105 Spitzer 
57505.568397 0.997994 0.003105 Spitzer 
57505.568420 1.007359 0.003105 Spitzer 
57505.568443 0.998086 0.003105 Spitzer 
57505.568466 1.001639 0.003105 Spitzer 
57505.568489 1.001452 0.003105 Spitzer 
57505.568512 0.997955 0.003105 Spitzer 
57505.568536 0.997895 0.003105 Spitzer 
57505.568559 0.999707 0.003105 Spitzer 
57505.568582 0.996305 0.003105 Spitzer 
57505.568605 1.002357 0.003105 Spitzer 
57505.568628 0.999756 0.003105 Spitzer 
57505.568651 0.997612 0.003105 Spitzer 
57505.568674 1.001392 0.003105 Spitzer 
57505.568698 1.003568 0.003105 Spitzer 
57505.568721 1.002557 0.003105 Spitzer 
57505.568744 0.992918 0.003105 Spitzer 
57505.568767 0.999995 0.003105 Spitzer 
57505.568790 0.996599 0.003105 Spitzer 
57505.568813 0.995405 0.003105 Spitzer 
57505.568836 1.000945 0.003105 Spitzer 
57505.568860 1.000160 0.003105 Spitzer 
57505.568883 1.001347 0.003105 Spitzer 
57505.568906 0.998582 0.003105 Spitzer 
57505.568945 0.987803 0.003105 Spitzer 
57505.568968 1.002026 0.003105 Spitzer 
57505.568991 0.996935 0.003105 Spitzer 
57505.569015 0.999367 0.003105 Spitzer 
57505.569038 0.998960 0.003105 Spitzer 
57505.569061 0.999334 0.003105 Spitzer 
57505.569084 1.001491 0.003105 Spitzer 
57505.569107 1.001172 0.003105 Spitzer 
57505.569130 1.005024 0.003105 Spitzer 
57505.569154 1.006319 0.003105 Spitzer 
57505.569177 1.000875 0.003105 Spitzer 
57505.569200 0.997209 0.003105 Spitzer 
57505.569223 1.000888 0.003105 Spitzer 
57505.569246 1.004105 0.003105 Spitzer 
57505.569269 1.001366 0.003105 Spitzer 
57505.569292 1.001702 0.003105 Spitzer 
57505.569316 0.996935 0.003105 Spitzer 
57505.569339 1.004344 0.003105 Spitzer 
57505.569362 1.002901 0.003105 Spitzer 
57505.569385 0.997462 0.003105 Spitzer 
57505.569408 1.000722 0.003105 Spitzer 
57505.569431 1.004154 0.003105 Spitzer 
57505.569454 0.994492 0.003105 Spitzer 
57505.569478 0.998418 0.003105 Spitzer 
57505.569501 0.996589 0.003105 Spitzer 
57505.569524 1.005804 0.003105 Spitzer 
57505.569547 1.006157 0.003105 Spitzer 
57505.569570 0.994296 0.003105 Spitzer 
57505.569593 1.002182 0.003105 Spitzer 
57505.569616 0.997598 0.003105 Spitzer 
57505.569640 0.999938 0.003105 Spitzer 
57505.569663 1.000257 0.003105 Spitzer 
57505.569686 1.002608 0.003105 Spitzer 
57505.569709 1.001882 0.003105 Spitzer 
57505.569732 1.002154 0.003105 Spitzer 
57505.569755 0.999370 0.003105 Spitzer 
57505.569779 0.995812 0.003105 Spitzer 
57505.569802 1.005040 0.003105 Spitzer 
57505.569825 1.000666 0.003105 Spitzer 
57505.569848 1.002643 0.003105 Spitzer 
57505.569871 1.001823 0.003105 Spitzer 
57505.569894 1.001840 0.003105 Spitzer 
57505.569917 1.001593 0.003105 Spitzer 
57505.569941 1.002710 0.003105 Spitzer 
57505.569964 1.005105 0.003105 Spitzer 
57505.569987 1.002206 0.003105 Spitzer 
57505.570010 1.001388 0.003105 Spitzer 
57505.570033 1.002219 0.003105 Spitzer 
57505.570056 0.994481 0.003105 Spitzer 
57505.570079 1.001183 0.003105 Spitzer 
57505.570103 1.001308 0.003105 Spitzer 
57505.570126 0.997171 0.003105 Spitzer 
57505.570149 1.001888 0.003105 Spitzer 
57505.570172 1.002301 0.003105 Spitzer 
57505.570195 0.999991 0.003105 Spitzer 
57505.570218 0.998012 0.003105 Spitzer 
57505.570241 1.002364 0.003105 Spitzer 
57505.570265 1.000338 0.003105 Spitzer 
57505.570288 1.001386 0.003105 Spitzer 
57505.570311 0.996298 0.003105 Spitzer 
57505.570334 0.994994 0.003105 Spitzer 
57505.570357 0.997989 0.003105 Spitzer 
57505.570380 1.001907 0.003105 Spitzer 
57505.570404 0.997791 0.003105 Spitzer 
57505.570443 0.992317 0.003105 Spitzer 
57505.570466 1.004285 0.003105 Spitzer 
57505.570490 0.999796 0.003105 Spitzer 
57505.570513 0.996860 0.003105 Spitzer 
57505.570536 0.997560 0.003105 Spitzer 
57505.570559 1.002657 0.003105 Spitzer 
57505.570582 0.999482 0.003105 Spitzer 
57505.570605 1.000800 0.003105 Spitzer 
57505.570628 1.000117 0.003105 Spitzer 
57505.570652 0.997197 0.003105 Spitzer 
57505.570675 0.999235 0.003105 Spitzer 
57505.570698 0.994801 0.003105 Spitzer 
57505.570721 1.001594 0.003105 Spitzer 
57505.570744 0.998387 0.003105 Spitzer 
57505.570767 1.002853 0.003105 Spitzer 
57505.570791 1.005246 0.003105 Spitzer 
57505.570814 0.997760 0.003105 Spitzer 
57505.570837 1.000242 0.003105 Spitzer 
57505.570860 0.997147 0.003105 Spitzer 
57505.570883 1.000627 0.003105 Spitzer 
57505.570906 0.999238 0.003105 Spitzer 
57505.570929 0.998400 0.003105 Spitzer 
57505.570953 1.001775 0.003105 Spitzer 
57505.570976 0.998437 0.003105 Spitzer 
57505.570999 1.000536 0.003105 Spitzer 
57505.571022 0.998645 0.003105 Spitzer 
57505.571045 0.998017 0.003105 Spitzer 
57505.571068 1.000504 0.003105 Spitzer 
57505.571091 1.000677 0.003105 Spitzer 
57505.571115 0.997087 0.003105 Spitzer 
57505.571138 1.003825 0.003105 Spitzer 
57505.571161 0.999755 0.003105 Spitzer 
57505.571184 0.997209 0.003105 Spitzer 
57505.571207 1.005208 0.003105 Spitzer 
57505.571230 1.001680 0.003105 Spitzer 
57505.571253 1.004903 0.003105 Spitzer 
57505.571277 0.995954 0.003105 Spitzer 
57505.571300 1.002273 0.003105 Spitzer 
57505.571323 1.004422 0.003105 Spitzer 
57505.571346 0.996994 0.003105 Spitzer 
57505.571369 1.007129 0.003105 Spitzer 
57505.571392 0.995587 0.003105 Spitzer 
57505.571416 1.006069 0.003105 Spitzer 
57505.571439 1.000378 0.003105 Spitzer 
57505.571462 1.001358 0.003105 Spitzer 
57505.571485 0.999969 0.003105 Spitzer 
57505.571508 0.998966 0.003105 Spitzer 
57505.571531 0.999847 0.003105 Spitzer 
57505.571554 1.006038 0.003105 Spitzer 
57505.571578 1.003848 0.003105 Spitzer 
57505.571601 1.007783 0.003105 Spitzer 
57505.571624 1.001069 0.003105 Spitzer 
57505.571647 1.003620 0.003105 Spitzer 
57505.571670 1.004598 0.003105 Spitzer 
57505.571693 1.003288 0.003105 Spitzer 
57505.571716 1.002664 0.003105 Spitzer 
57505.571740 1.001215 0.003105 Spitzer 
57505.571763 0.995544 0.003105 Spitzer 
57505.571786 0.998233 0.003105 Spitzer 
57505.571809 1.002046 0.003105 Spitzer 
57505.571832 1.004749 0.003105 Spitzer 
57505.571855 0.998535 0.003105 Spitzer 
57505.571878 1.002085 0.003105 Spitzer 
57505.571902 0.998495 0.003105 Spitzer 
57505.571941 0.995869 0.003105 Spitzer 
57505.571964 0.998570 0.003105 Spitzer 
57505.571987 0.995914 0.003105 Spitzer 
57505.572011 0.998731 0.003105 Spitzer 
57505.572034 1.001584 0.003105 Spitzer 
57505.572057 0.993586 0.003105 Spitzer 
57505.572080 0.997968 0.003105 Spitzer 
57505.572103 0.997492 0.003105 Spitzer 
57505.572126 0.999989 0.003105 Spitzer 
57505.572150 1.001810 0.003105 Spitzer 
57505.572173 0.998526 0.003105 Spitzer 
57505.572196 1.001179 0.003105 Spitzer 
57505.572219 0.998542 0.003105 Spitzer 
57505.572242 1.006891 0.003105 Spitzer 
57505.572265 0.996685 0.003105 Spitzer 
57505.572288 1.005117 0.003105 Spitzer 
57505.572312 0.994587 0.003105 Spitzer 
57505.572335 1.000787 0.003105 Spitzer 
57505.572358 0.996688 0.003105 Spitzer 
57505.572381 0.993205 0.003105 Spitzer 
57505.572404 0.999694 0.003105 Spitzer 
57505.572427 1.001520 0.003105 Spitzer 
57505.572450 0.997640 0.003105 Spitzer 
57505.572474 0.999140 0.003105 Spitzer 
57505.572497 1.003052 0.003105 Spitzer 
57505.572520 1.001148 0.003105 Spitzer 
57505.572543 0.995935 0.003105 Spitzer 
57505.572566 0.999059 0.003105 Spitzer 
57505.572589 1.003910 0.003105 Spitzer 
57505.572612 0.999373 0.003105 Spitzer 
57505.572636 1.005657 0.003105 Spitzer 
57505.572659 1.003855 0.003105 Spitzer 
57505.572682 0.995574 0.003105 Spitzer 
57505.572705 0.998141 0.003105 Spitzer 
57505.572728 0.998166 0.003105 Spitzer 
57505.572751 1.004502 0.003105 Spitzer 
57505.572775 0.994558 0.003105 Spitzer 
57505.572798 1.001037 0.003105 Spitzer 
57505.572821 1.000605 0.003105 Spitzer 
57505.572844 1.001232 0.003105 Spitzer 
57505.572867 0.998303 0.003105 Spitzer 
57505.572890 0.996793 0.003105 Spitzer 
57505.572913 0.999141 0.003105 Spitzer 
57505.572937 0.999609 0.003105 Spitzer 
57505.572960 0.995514 0.003105 Spitzer 
57505.572983 1.001583 0.003105 Spitzer 
57505.573006 1.000664 0.003105 Spitzer 
57505.573029 1.000760 0.003105 Spitzer 
57505.573052 0.997957 0.003105 Spitzer 
57505.573075 0.998628 0.003105 Spitzer 
57505.573099 0.992596 0.003105 Spitzer 
57505.573122 1.003015 0.003105 Spitzer 
57505.573145 1.000686 0.003105 Spitzer 
57505.573168 0.998424 0.003105 Spitzer 
57505.573191 0.998390 0.003105 Spitzer 
57505.573214 0.991258 0.003105 Spitzer 
57505.573237 0.997841 0.003105 Spitzer 
57505.573261 0.996428 0.003105 Spitzer 
57505.573284 1.001045 0.003105 Spitzer 
57505.573307 1.000819 0.003105 Spitzer 
57505.573330 1.000755 0.003105 Spitzer 
57505.573353 0.996861 0.003105 Spitzer 
57505.573376 1.002800 0.003105 Spitzer 
57505.573400 1.002581 0.003105 Spitzer 
57505.573440 0.996235 0.003105 Spitzer 
57505.573463 0.999734 0.003105 Spitzer 
57505.573486 0.998806 0.003105 Spitzer 
57505.573509 0.999744 0.003105 Spitzer 
57505.573532 1.002089 0.003105 Spitzer 
57505.573555 1.002218 0.003105 Spitzer 
57505.573578 1.002637 0.003105 Spitzer 
57505.573602 1.004388 0.003105 Spitzer 
57505.573625 0.999817 0.003105 Spitzer 
57505.573648 1.001346 0.003105 Spitzer 
57505.573671 1.003992 0.003105 Spitzer 
57505.573694 1.000981 0.003105 Spitzer 
57505.573717 0.998339 0.003105 Spitzer 
57505.573741 0.994853 0.003105 Spitzer 
57505.573764 0.999382 0.003105 Spitzer 
57505.573787 0.996220 0.003105 Spitzer 
57505.573810 0.997710 0.003105 Spitzer 
57505.573833 0.994914 0.003105 Spitzer 
57505.573856 0.998485 0.003105 Spitzer 
57505.573879 1.004658 0.003105 Spitzer 
57505.573903 1.003756 0.003105 Spitzer 
57505.573926 1.003986 0.003105 Spitzer 
57505.573949 1.000865 0.003105 Spitzer 
57505.573972 1.001345 0.003105 Spitzer 
57505.573995 1.001823 0.003105 Spitzer 
57505.574018 1.002274 0.003105 Spitzer 
57505.574041 0.997688 0.003105 Spitzer 
57505.574065 0.997085 0.003105 Spitzer 
57505.574088 0.996302 0.003105 Spitzer 
57505.574111 1.000377 0.003105 Spitzer 
57505.574134 1.000662 0.003105 Spitzer 
57505.574157 1.000854 0.003105 Spitzer 
57505.574180 0.996714 0.003105 Spitzer 
57505.574203 1.002347 0.003105 Spitzer 
57505.574227 1.002218 0.003105 Spitzer 
57505.574250 1.000422 0.003105 Spitzer 
57505.574273 1.006470 0.003105 Spitzer 
57505.574296 1.001171 0.003105 Spitzer 
57505.574319 0.998067 0.003105 Spitzer 
57505.574342 0.996099 0.003105 Spitzer 
57505.574366 0.999728 0.003105 Spitzer 
57505.574389 1.003086 0.003105 Spitzer 
57505.574412 1.001298 0.003105 Spitzer 
57505.574435 1.000729 0.003105 Spitzer 
57505.574458 1.002057 0.003105 Spitzer 
57505.574481 1.004207 0.003105 Spitzer 
57505.574504 1.001069 0.003105 Spitzer 
57505.574528 1.001240 0.003105 Spitzer 
57505.574551 0.994032 0.003105 Spitzer 
57505.574574 0.997237 0.003105 Spitzer 
57505.574597 0.995124 0.003105 Spitzer 
57505.574620 0.997316 0.003105 Spitzer 
57505.574643 0.998820 0.003105 Spitzer 
57505.574666 1.001520 0.003105 Spitzer 
57505.574690 1.001683 0.003105 Spitzer 
57505.574713 1.001701 0.003105 Spitzer 
57505.574736 0.996816 0.003105 Spitzer 
57505.574759 0.997596 0.003105 Spitzer 
57505.574782 1.000233 0.003105 Spitzer 
57505.574805 1.002032 0.003105 Spitzer 
57505.574828 0.999775 0.003105 Spitzer 
57505.574852 1.000821 0.003105 Spitzer 
57505.574875 1.001051 0.003105 Spitzer 
57505.574898 1.004567 0.003105 Spitzer 
57505.574937 0.993665 0.003105 Spitzer 
57505.574960 0.995871 0.003105 Spitzer 
57505.574983 1.001767 0.003105 Spitzer 
57505.575006 0.994330 0.003105 Spitzer 
57505.575029 1.005928 0.003105 Spitzer 
57505.575052 0.997368 0.003105 Spitzer 
57505.575075 1.001998 0.003105 Spitzer 
57505.575099 1.003450 0.003105 Spitzer 
57505.575122 1.003081 0.003105 Spitzer 
57505.575145 1.000949 0.003105 Spitzer 
57505.575168 1.000713 0.003105 Spitzer 
57505.575191 1.003682 0.003105 Spitzer 
57505.575214 0.998072 0.003105 Spitzer 
57505.575237 0.996846 0.003105 Spitzer 
57505.575261 0.997407 0.003105 Spitzer 
57505.575284 0.997131 0.003105 Spitzer 
57505.575307 1.002199 0.003105 Spitzer 
57505.575330 0.997405 0.003105 Spitzer 
57505.575353 1.001937 0.003105 Spitzer 
57505.575376 1.004144 0.003105 Spitzer 
57505.575399 1.005197 0.003105 Spitzer 
57505.575423 1.002090 0.003105 Spitzer 
57505.575446 0.999532 0.003105 Spitzer 
57505.575469 0.997165 0.003105 Spitzer 
57505.575492 0.997949 0.003105 Spitzer 
57505.575515 1.003836 0.003105 Spitzer 
57505.575538 0.995864 0.003105 Spitzer 
57505.575562 0.999963 0.003105 Spitzer 
57505.575585 1.000395 0.003105 Spitzer 
57505.575608 0.999332 0.003105 Spitzer 
57505.575631 0.998712 0.003105 Spitzer 
57505.575654 0.997411 0.003105 Spitzer 
57505.575677 1.001892 0.003105 Spitzer 
57505.575700 0.999220 0.003105 Spitzer 
57505.575724 1.003207 0.003105 Spitzer 
57505.575747 0.999344 0.003105 Spitzer 
57505.575770 1.004705 0.003105 Spitzer 
57505.575793 1.003954 0.003105 Spitzer 
57505.575816 0.997374 0.003105 Spitzer 
57505.575839 0.998431 0.003105 Spitzer 
57505.575862 1.000498 0.003105 Spitzer 
57505.575886 0.998521 0.003105 Spitzer 
57505.575909 0.998308 0.003105 Spitzer 
57505.575932 0.996905 0.003105 Spitzer 
57505.575955 0.999860 0.003105 Spitzer 
57505.575978 0.992624 0.003105 Spitzer 
57505.576001 1.002378 0.003105 Spitzer 
57505.576024 1.001702 0.003105 Spitzer 
57505.576048 0.997425 0.003105 Spitzer 
57505.576071 1.001211 0.003105 Spitzer 
57505.576094 0.998500 0.003105 Spitzer 
57505.576117 1.001088 0.003105 Spitzer 
57505.576140 1.002056 0.003105 Spitzer 
57505.576163 0.999018 0.003105 Spitzer 
57505.576187 1.000689 0.003105 Spitzer 
57505.576210 1.005483 0.003105 Spitzer 
57505.576233 0.994557 0.003105 Spitzer 
57505.576256 0.990824 0.003105 Spitzer 
57505.576279 0.998098 0.003105 Spitzer 
57505.576302 0.998406 0.003105 Spitzer 
57505.576325 1.003216 0.003105 Spitzer 
57505.576349 0.999866 0.003105 Spitzer 
57505.576372 0.999977 0.003105 Spitzer 
57505.576395 0.999358 0.003105 Spitzer 
57505.576434 0.994959 0.003105 Spitzer 
57505.576457 0.995910 0.003105 Spitzer 
57505.576480 1.007123 0.003105 Spitzer 
57505.576504 1.001287 0.003105 Spitzer 
57505.576527 0.996428 0.003105 Spitzer 
57505.576550 1.003178 0.003105 Spitzer 
57505.576573 0.998740 0.003105 Spitzer 
57505.576596 1.000180 0.003105 Spitzer 
57505.576619 0.999630 0.003105 Spitzer 
57505.576642 0.997468 0.003105 Spitzer 
57505.576666 1.000135 0.003105 Spitzer 
57505.576689 1.000422 0.003105 Spitzer 
57505.576712 0.999560 0.003105 Spitzer 
57505.576735 0.999495 0.003105 Spitzer 
57505.576758 0.998689 0.003105 Spitzer 
57505.576781 0.999773 0.003105 Spitzer 
57505.576804 0.998800 0.003105 Spitzer 
57505.576828 1.000174 0.003105 Spitzer 
57505.576851 0.998089 0.003105 Spitzer 
57505.576874 1.003348 0.003105 Spitzer 
57505.576897 0.999094 0.003105 Spitzer 
57505.576920 0.995425 0.003105 Spitzer 
57505.576943 1.001225 0.003105 Spitzer 
57505.576967 1.000283 0.003105 Spitzer 
57505.576990 1.000707 0.003105 Spitzer 
57505.577013 0.999139 0.003105 Spitzer 
57505.577036 0.998564 0.003105 Spitzer 
57505.577059 0.997472 0.003105 Spitzer 
57505.577082 0.997556 0.003105 Spitzer 
57505.577105 0.999222 0.003105 Spitzer 
57505.577129 0.997358 0.003105 Spitzer 
57505.577152 1.000424 0.003105 Spitzer 
57505.577175 1.003416 0.003105 Spitzer 
57505.577198 1.004835 0.003105 Spitzer 
57505.577221 1.004707 0.003105 Spitzer 
57505.577244 1.000916 0.003105 Spitzer 
57505.577267 0.993185 0.003105 Spitzer 
57505.577291 0.998729 0.003105 Spitzer 
57505.577314 1.003307 0.003105 Spitzer 
57505.577337 1.005193 0.003105 Spitzer 
57505.577360 1.004595 0.003105 Spitzer 
57505.577383 0.998507 0.003105 Spitzer 
57505.577406 1.002081 0.003105 Spitzer 
57505.577429 1.004154 0.003105 Spitzer 
57505.577453 0.992410 0.003105 Spitzer 
57505.577476 1.000258 0.003105 Spitzer 
57505.577499 1.003222 0.003105 Spitzer 
57505.577522 1.001267 0.003105 Spitzer 
57505.577545 1.002845 0.003105 Spitzer 
57505.577568 0.999748 0.003105 Spitzer 
57505.577592 1.004858 0.003105 Spitzer 
57505.577615 1.003070 0.003105 Spitzer 
57505.577638 0.998966 0.003105 Spitzer 
57505.577661 1.000960 0.003105 Spitzer 
57505.577684 0.999863 0.003105 Spitzer 
57505.577707 1.000324 0.003105 Spitzer 
57505.577730 0.999460 0.003105 Spitzer 
57505.577754 0.997192 0.003105 Spitzer 
57505.577777 1.001451 0.003105 Spitzer 
57505.577800 1.002051 0.003105 Spitzer 
57505.577823 0.998650 0.003105 Spitzer 
57505.577846 1.000410 0.003105 Spitzer 
57505.577869 0.999921 0.003105 Spitzer 
57505.577892 1.002437 0.003105 Spitzer 
57505.577932 0.990257 0.003105 Spitzer 
57505.577955 1.004450 0.003105 Spitzer 
57505.577978 1.003461 0.003105 Spitzer 
57505.578001 1.001827 0.003105 Spitzer 
57505.578025 1.001646 0.003105 Spitzer 
57505.578048 0.998399 0.003105 Spitzer 
57505.578071 0.998350 0.003105 Spitzer 
57505.578094 1.003804 0.003105 Spitzer 
57505.578117 0.996307 0.003105 Spitzer 
57505.578140 0.998751 0.003105 Spitzer 
57505.578163 0.997815 0.003105 Spitzer 
57505.578187 0.998017 0.003105 Spitzer 
57505.578210 1.000252 0.003105 Spitzer 
57505.578233 1.000925 0.003105 Spitzer 
57505.578256 0.998311 0.003105 Spitzer 
57505.578279 1.005961 0.003105 Spitzer 
57505.578302 0.998307 0.003105 Spitzer 
57505.578326 0.996266 0.003105 Spitzer 
57505.578349 1.000665 0.003105 Spitzer 
57505.578372 0.995501 0.003105 Spitzer 
57505.578395 1.001030 0.003105 Spitzer 
57505.578418 1.000654 0.003105 Spitzer 
57505.578441 0.996598 0.003105 Spitzer 
57505.578464 1.003957 0.003105 Spitzer 
57505.578488 0.998085 0.003105 Spitzer 
57505.578511 0.998262 0.003105 Spitzer 
57505.578534 1.001489 0.003105 Spitzer 
57505.578557 0.998901 0.003105 Spitzer 
57505.578580 0.996038 0.003105 Spitzer 
57505.578603 0.999469 0.003105 Spitzer 
57505.578626 0.996626 0.003105 Spitzer 
57505.578650 1.003980 0.003105 Spitzer 
57505.578673 1.000742 0.003105 Spitzer 
57505.578696 1.004443 0.003105 Spitzer 
57505.578719 1.001810 0.003105 Spitzer 
57505.578742 1.004724 0.003105 Spitzer 
57505.578765 0.998163 0.003105 Spitzer 
57505.578788 0.999112 0.003105 Spitzer 
57505.578812 1.000685 0.003105 Spitzer 
57505.578835 1.001299 0.003105 Spitzer 
57505.578858 0.997831 0.003105 Spitzer 
57505.578881 1.001477 0.003105 Spitzer 
57505.578904 1.000521 0.003105 Spitzer 
57505.578927 0.999222 0.003105 Spitzer 
57505.578951 1.000826 0.003105 Spitzer 
57505.578974 1.003259 0.003105 Spitzer 
57505.578997 1.000509 0.003105 Spitzer 
57505.579020 1.000915 0.003105 Spitzer 
57505.579043 0.999680 0.003105 Spitzer 
57505.579066 1.004071 0.003105 Spitzer 
57505.579089 1.000811 0.003105 Spitzer 
57505.579113 0.995903 0.003105 Spitzer 
57505.579136 0.999145 0.003105 Spitzer 
57505.579159 0.998228 0.003105 Spitzer 
57505.579182 1.006026 0.003105 Spitzer 
57505.579205 0.995951 0.003105 Spitzer 
57505.579228 0.996737 0.003105 Spitzer 
57505.579251 0.992503 0.003105 Spitzer 
57505.579275 1.002543 0.003105 Spitzer 
57505.579298 0.997116 0.003105 Spitzer 
57505.579321 1.002704 0.003105 Spitzer 
57505.579344 1.005940 0.003105 Spitzer 
57505.579367 1.004540 0.003105 Spitzer 
57505.579390 1.000703 0.003105 Spitzer 
57505.579430 0.998292 0.003105 Spitzer 
57505.579453 0.997794 0.003105 Spitzer 
57505.579476 1.003451 0.003105 Spitzer 
57505.579499 0.995611 0.003105 Spitzer 
57505.579522 1.004376 0.003105 Spitzer 
57505.579545 0.996887 0.003105 Spitzer 
57505.579568 1.006361 0.003105 Spitzer 
57505.579592 0.998111 0.003105 Spitzer 
57505.579615 1.002549 0.003105 Spitzer 
57505.579638 1.001389 0.003105 Spitzer 
57505.579661 1.000962 0.003105 Spitzer 
57505.579684 1.000782 0.003105 Spitzer 
57505.579707 1.002437 0.003105 Spitzer 
57505.579731 0.997936 0.003105 Spitzer 
57505.579754 0.999707 0.003105 Spitzer 
57505.579777 1.000898 0.003105 Spitzer 
57505.579800 1.002882 0.003105 Spitzer 
57505.579823 0.999144 0.003105 Spitzer 
57505.579846 0.998737 0.003105 Spitzer 
57505.579869 1.000463 0.003105 Spitzer 
57505.579893 1.000140 0.003105 Spitzer 
57505.579916 1.001917 0.003105 Spitzer 
57505.579939 0.998636 0.003105 Spitzer 
57505.579962 0.994582 0.003105 Spitzer 
57505.579985 0.998676 0.003105 Spitzer 
57505.580008 0.995154 0.003105 Spitzer 
57505.580031 1.001746 0.003105 Spitzer 
57505.580055 1.003308 0.003105 Spitzer 
57505.580078 0.999135 0.003105 Spitzer 
57505.580101 0.999414 0.003105 Spitzer 
57505.580124 0.996596 0.003105 Spitzer 
57505.580147 1.002200 0.003105 Spitzer 
57505.580170 1.000479 0.003105 Spitzer 
57505.580193 1.004501 0.003105 Spitzer 
57505.580217 1.001703 0.003105 Spitzer 
57505.580240 0.992110 0.003105 Spitzer 
57505.580263 0.996977 0.003105 Spitzer 
57505.580286 1.000666 0.003105 Spitzer 
57505.580309 0.998751 0.003105 Spitzer 
57505.580332 1.000896 0.003105 Spitzer 
57505.580356 0.995024 0.003105 Spitzer 
57505.580379 1.005448 0.003105 Spitzer 
57505.580402 1.001288 0.003105 Spitzer 
57505.580425 1.000922 0.003105 Spitzer 
57505.580448 1.000603 0.003105 Spitzer 
57505.580471 1.002682 0.003105 Spitzer 
57505.580494 0.998379 0.003105 Spitzer 
57505.580518 1.001103 0.003105 Spitzer 
57505.580541 0.998396 0.003105 Spitzer 
57505.580564 0.999095 0.003105 Spitzer 
57505.580587 1.000820 0.003105 Spitzer 
57505.580610 0.999795 0.003105 Spitzer 
57505.580633 0.999786 0.003105 Spitzer 
57505.580656 1.003634 0.003105 Spitzer 
57505.580680 0.997293 0.003105 Spitzer 
57505.580703 1.003381 0.003105 Spitzer 
57505.580726 1.001025 0.003105 Spitzer 
57505.580749 0.997293 0.003105 Spitzer 
57505.580772 0.997708 0.003105 Spitzer 
57505.580795 1.001066 0.003105 Spitzer 
57505.580818 0.998054 0.003105 Spitzer 
57505.580842 1.000457 0.003105 Spitzer 
57505.580865 0.999869 0.003105 Spitzer 
57505.580888 1.000253 0.003105 Spitzer 
57505.580928 0.995075 0.003105 Spitzer 
57505.580951 0.993616 0.003105 Spitzer 
57505.580975 0.997149 0.003105 Spitzer 
57505.580998 1.000744 0.003105 Spitzer 
57505.581021 0.999951 0.003105 Spitzer 
57505.581044 0.994066 0.003105 Spitzer 
57505.581067 1.000951 0.003105 Spitzer 
57505.581090 0.999543 0.003105 Spitzer 
57505.581113 1.002572 0.003105 Spitzer 
57505.581137 0.998209 0.003105 Spitzer 
57505.581160 0.998330 0.003105 Spitzer 
57505.581183 0.996160 0.003105 Spitzer 
57505.581206 1.002486 0.003105 Spitzer 
57505.581229 0.998393 0.003105 Spitzer 
57505.581252 0.999987 0.003105 Spitzer 
57505.581276 1.004458 0.003105 Spitzer 
57505.581299 0.999520 0.003105 Spitzer 
57505.581322 1.001678 0.003105 Spitzer 
57505.581345 0.999882 0.003105 Spitzer 
57505.581368 0.998580 0.003105 Spitzer 
57505.581391 1.001951 0.003105 Spitzer 
57505.581414 0.999545 0.003105 Spitzer 
57505.581438 1.000886 0.003105 Spitzer 
57505.581461 0.995141 0.003105 Spitzer 
57505.581484 1.000292 0.003105 Spitzer 
57505.581507 1.004993 0.003105 Spitzer 
57505.581530 0.994224 0.003105 Spitzer 
57505.581553 1.001091 0.003105 Spitzer 
57505.581576 1.005010 0.003105 Spitzer 
57505.581600 0.996071 0.003105 Spitzer 
57505.581623 0.999568 0.003105 Spitzer 
57505.581646 1.000148 0.003105 Spitzer 
57505.581669 0.999644 0.003105 Spitzer 
57505.581692 1.003418 0.003105 Spitzer 
57505.581715 0.998917 0.003105 Spitzer 
57505.581738 0.997848 0.003105 Spitzer 
57505.581762 0.999328 0.003105 Spitzer 
57505.581785 0.999645 0.003105 Spitzer 
57505.581808 1.003894 0.003105 Spitzer 
57505.581831 0.999302 0.003105 Spitzer 
57505.581854 1.000506 0.003105 Spitzer 
57505.581877 1.004498 0.003105 Spitzer 
57505.581901 0.998342 0.003105 Spitzer 
57505.581924 1.002463 0.003105 Spitzer 
57505.581947 1.004996 0.003105 Spitzer 
57505.581970 1.002645 0.003105 Spitzer 
57505.581993 0.999668 0.003105 Spitzer 
57505.582016 0.997433 0.003105 Spitzer 
57505.582039 1.001651 0.003105 Spitzer 
57505.582063 1.000208 0.003105 Spitzer 
57505.582086 1.000793 0.003105 Spitzer 
57505.582109 0.997838 0.003105 Spitzer 
57505.582132 0.998206 0.003105 Spitzer 
57505.582155 1.000517 0.003105 Spitzer 
57505.582178 0.999110 0.003105 Spitzer 
57505.582201 0.998462 0.003105 Spitzer 
57505.582225 1.000630 0.003105 Spitzer 
57505.582248 0.995921 0.003105 Spitzer 
57505.582271 1.003092 0.003105 Spitzer 
57505.582294 1.000057 0.003105 Spitzer 
57505.582317 0.996437 0.003105 Spitzer 
57505.582340 0.994197 0.003105 Spitzer 
57505.582363 0.995773 0.003105 Spitzer 
57505.582387 1.002308 0.003105 Spitzer 
57505.582425 0.995927 0.003105 Spitzer 
57505.582448 0.999403 0.003105 Spitzer 
57505.582472 0.998007 0.003105 Spitzer 
57505.582495 0.999829 0.003105 Spitzer 
57505.582518 1.001863 0.003105 Spitzer 
57505.582541 1.001782 0.003105 Spitzer 
57505.582564 0.997897 0.003105 Spitzer 
57505.582587 0.993818 0.003105 Spitzer 
57505.582610 1.000792 0.003105 Spitzer 
57505.582634 1.002696 0.003105 Spitzer 
57505.582657 0.998763 0.003105 Spitzer 
57505.582680 1.000833 0.003105 Spitzer 
57505.582703 0.999456 0.003105 Spitzer 
57505.582726 0.998897 0.003105 Spitzer 
57505.582749 0.998872 0.003105 Spitzer 
57505.582773 1.000074 0.003105 Spitzer 
57505.582796 0.993628 0.003105 Spitzer 
57505.582819 0.999185 0.003105 Spitzer 
57505.582842 0.997532 0.003105 Spitzer 
57505.582865 1.002390 0.003105 Spitzer 
57505.582888 0.998410 0.003105 Spitzer 
57505.582911 0.998385 0.003105 Spitzer 
57505.582935 1.001868 0.003105 Spitzer 
57505.582958 0.993970 0.003105 Spitzer 
57505.582981 0.998320 0.003105 Spitzer 
57505.583004 1.001586 0.003105 Spitzer 
57505.583027 1.001859 0.003105 Spitzer 
57505.583050 0.996908 0.003105 Spitzer 
57505.583073 1.002063 0.003105 Spitzer 
57505.583097 1.001846 0.003105 Spitzer 
57505.583120 1.002052 0.003105 Spitzer 
57505.583143 0.998611 0.003105 Spitzer 
57505.583166 1.005438 0.003105 Spitzer 
57505.583189 0.997867 0.003105 Spitzer 
57505.583212 1.001213 0.003105 Spitzer 
57505.583235 0.996225 0.003105 Spitzer 
57505.583259 1.000907 0.003105 Spitzer 
57505.583282 1.000245 0.003105 Spitzer 
57505.583305 1.002131 0.003105 Spitzer 
57505.583328 1.008093 0.003105 Spitzer 
57505.583351 1.001845 0.003105 Spitzer 
57505.583374 0.998721 0.003105 Spitzer 
57505.583398 0.996488 0.003105 Spitzer 
57505.583421 0.999185 0.003105 Spitzer 
57505.583444 0.996936 0.003105 Spitzer 
57505.583467 0.998011 0.003105 Spitzer 
57505.583490 0.997298 0.003105 Spitzer 
57505.583513 0.994668 0.003105 Spitzer 
57505.583536 1.000476 0.003105 Spitzer 
57505.583560 1.004848 0.003105 Spitzer 
57505.583583 1.001010 0.003105 Spitzer 
57505.583606 1.006065 0.003105 Spitzer 
57505.583629 1.003063 0.003105 Spitzer 
57505.583652 0.998641 0.003105 Spitzer 
57505.583675 0.999904 0.003105 Spitzer 
57505.583698 0.998941 0.003105 Spitzer 
57505.583722 0.999805 0.003105 Spitzer 
57505.583745 0.996112 0.003105 Spitzer 
57505.583768 1.003637 0.003105 Spitzer 
57505.583791 0.997818 0.003105 Spitzer 
57505.583814 0.995454 0.003105 Spitzer 
57505.583837 1.001400 0.003105 Spitzer 
57505.583860 1.006470 0.003105 Spitzer 
57505.583884 1.002260 0.003105 Spitzer 
57505.583923 0.991883 0.003105 Spitzer 
57505.583946 1.000384 0.003105 Spitzer 
57505.583969 1.002706 0.003105 Spitzer 
57505.583992 0.997762 0.003105 Spitzer 
57505.584016 1.000370 0.003105 Spitzer 
57505.584039 0.994951 0.003105 Spitzer 
57505.584062 0.998429 0.003105 Spitzer 
57505.584085 0.999424 0.003105 Spitzer 
57505.584108 1.001747 0.003105 Spitzer 
57505.584131 0.997591 0.003105 Spitzer 
57505.584154 1.000295 0.003105 Spitzer 
57505.584178 0.995884 0.003105 Spitzer 
57505.584201 1.002352 0.003105 Spitzer 
57505.584224 0.998770 0.003105 Spitzer 
57505.584247 0.996984 0.003105 Spitzer 
57505.584270 1.001128 0.003105 Spitzer 
57505.584293 0.997160 0.003105 Spitzer 
57505.584317 1.001811 0.003105 Spitzer 
57505.584340 0.996601 0.003105 Spitzer 
57505.584363 1.000590 0.003105 Spitzer 
57505.584386 0.991997 0.003105 Spitzer 
57505.584409 1.005259 0.003105 Spitzer 
57505.584432 0.998355 0.003105 Spitzer 
57505.584455 1.001318 0.003105 Spitzer 
57505.584479 0.999788 0.003105 Spitzer 
57505.584502 0.998342 0.003105 Spitzer 
57505.584525 1.005040 0.003105 Spitzer 
57505.584548 0.999993 0.003105 Spitzer 
57505.584571 0.999700 0.003105 Spitzer 
57505.584594 1.000323 0.003105 Spitzer 
57505.584617 1.008266 0.003105 Spitzer 
57505.584641 1.001961 0.003105 Spitzer 
57505.584664 1.001412 0.003105 Spitzer 
57505.584687 1.000566 0.003105 Spitzer 
57505.584710 0.997177 0.003105 Spitzer 
57505.584733 0.999129 0.003105 Spitzer 
57505.584756 0.997696 0.003105 Spitzer 
57505.584779 0.995657 0.003105 Spitzer 
57505.584803 0.998901 0.003105 Spitzer 
57505.584826 1.004587 0.003105 Spitzer 
57505.584849 1.002289 0.003105 Spitzer 
57505.584872 0.999161 0.003105 Spitzer 
57505.584895 0.999262 0.003105 Spitzer 
57505.584918 1.004443 0.003105 Spitzer 
57505.584942 1.005047 0.003105 Spitzer 
57505.584965 1.002115 0.003105 Spitzer 
57505.584988 1.002055 0.003105 Spitzer 
57505.585011 1.004505 0.003105 Spitzer 
57505.585034 1.005389 0.003105 Spitzer 
57505.585057 0.998315 0.003105 Spitzer 
57505.585080 0.997219 0.003105 Spitzer 
57505.585104 1.000698 0.003105 Spitzer 
57505.585127 0.998863 0.003105 Spitzer 
57505.585150 1.003189 0.003105 Spitzer 
57505.585173 0.998558 0.003105 Spitzer 
57505.585196 1.008457 0.003105 Spitzer 
57505.585219 1.000544 0.003105 Spitzer 
57505.585242 0.999640 0.003105 Spitzer 
57505.585266 0.996531 0.003105 Spitzer 
57505.585289 0.999414 0.003105 Spitzer 
57505.585312 1.001468 0.003105 Spitzer 
57505.585335 0.998643 0.003105 Spitzer 
57505.585358 1.000619 0.003105 Spitzer 
57505.585381 1.001936 0.003105 Spitzer 
57505.585421 0.993376 0.003105 Spitzer 
57505.585444 0.996949 0.003105 Spitzer 
57505.585467 1.001270 0.003105 Spitzer 
57505.585490 0.998274 0.003105 Spitzer 
57505.585513 1.003317 0.003105 Spitzer 
57505.585536 1.000818 0.003105 Spitzer 
57505.585560 1.002191 0.003105 Spitzer 
57505.585583 0.999324 0.003105 Spitzer 
57505.585606 1.001530 0.003105 Spitzer 
57505.585629 1.005960 0.003105 Spitzer 
57505.585652 1.005749 0.003105 Spitzer 
57505.585675 0.995929 0.003105 Spitzer 
57505.585698 1.005309 0.003105 Spitzer 
57505.585722 0.998178 0.003105 Spitzer 
57505.585745 1.002543 0.003105 Spitzer 
57505.585768 1.000914 0.003105 Spitzer 
57505.585791 0.998349 0.003105 Spitzer 
57505.585814 0.995086 0.003105 Spitzer 
57505.585837 1.005695 0.003105 Spitzer 
57505.585861 0.999857 0.003105 Spitzer 
57505.585884 1.001190 0.003105 Spitzer 
57505.585907 0.998118 0.003105 Spitzer 
57505.585930 1.002552 0.003105 Spitzer 
57505.585953 0.999129 0.003105 Spitzer 
57505.585976 0.995933 0.003105 Spitzer 
57505.585999 1.006684 0.003105 Spitzer 
57505.586023 1.005082 0.003105 Spitzer 
57505.586046 0.998679 0.003105 Spitzer 
57505.586069 1.003572 0.003105 Spitzer 
57505.586092 1.002061 0.003105 Spitzer 
57505.586115 1.005263 0.003105 Spitzer 
57505.586138 0.993340 0.003105 Spitzer 
57505.586161 0.994024 0.003105 Spitzer 
57505.586185 1.005912 0.003105 Spitzer 
57505.586208 0.998335 0.003105 Spitzer 
57505.586231 1.002746 0.003105 Spitzer 
57505.586254 0.999213 0.003105 Spitzer 
57505.586277 1.005104 0.003105 Spitzer 
57505.586300 1.002253 0.003105 Spitzer 
57505.586323 0.999404 0.003105 Spitzer 
57505.586347 0.997407 0.003105 Spitzer 
57505.586370 0.998575 0.003105 Spitzer 
57505.586393 0.995139 0.003105 Spitzer 
57505.586416 0.997684 0.003105 Spitzer 
57505.586439 1.001512 0.003105 Spitzer 
57505.586462 1.003066 0.003105 Spitzer 
57505.586486 1.007529 0.003105 Spitzer 
57505.586509 1.000339 0.003105 Spitzer 
57505.586532 1.000607 0.003105 Spitzer 
57505.586555 1.001634 0.003105 Spitzer 
57505.586578 1.001459 0.003105 Spitzer 
57505.586601 0.999772 0.003105 Spitzer 
57505.586624 0.999120 0.003105 Spitzer 
57505.586648 1.001785 0.003105 Spitzer 
57505.586671 0.999034 0.003105 Spitzer 
57505.586694 1.002368 0.003105 Spitzer 
57505.586717 1.001005 0.003105 Spitzer 
57505.586740 0.997781 0.003105 Spitzer 
57505.586763 0.997800 0.003105 Spitzer 
57505.586786 1.005898 0.003105 Spitzer 
57505.586810 0.999227 0.003105 Spitzer 
57505.586833 0.999418 0.003105 Spitzer 
57505.586856 1.002312 0.003105 Spitzer 
57505.586879 1.000380 0.003105 Spitzer 
57505.586918 0.991690 0.003105 Spitzer 
57505.586942 0.997574 0.003105 Spitzer 
57505.586965 0.998496 0.003105 Spitzer 
57505.586988 0.999171 0.003105 Spitzer 
57505.587011 1.001985 0.003105 Spitzer 
57505.587034 1.000055 0.003105 Spitzer 
57505.587057 1.005781 0.003105 Spitzer 
57505.587081 0.999212 0.003105 Spitzer 
57505.587104 1.001756 0.003105 Spitzer 
57505.587127 0.999638 0.003105 Spitzer 
57505.587150 0.999959 0.003105 Spitzer 
57505.587173 0.999275 0.003105 Spitzer 
57505.587196 0.996890 0.003105 Spitzer 
57505.587219 1.000683 0.003105 Spitzer 
57505.587243 0.999685 0.003105 Spitzer 
57505.587266 1.000392 0.003105 Spitzer 
57505.587289 0.999984 0.003105 Spitzer 
57505.587312 0.999474 0.003105 Spitzer 
57505.587335 1.002047 0.003105 Spitzer 
57505.587358 1.000719 0.003105 Spitzer 
57505.587381 1.000727 0.003105 Spitzer 
57505.587405 1.003705 0.003105 Spitzer 
57505.587428 1.001719 0.003105 Spitzer 
57505.587451 1.003375 0.003105 Spitzer 
57505.587474 1.003295 0.003105 Spitzer 
57505.587497 1.001966 0.003105 Spitzer 
57505.587520 1.001041 0.003105 Spitzer 
57505.587543 0.992413 0.003105 Spitzer 
57505.587567 1.000008 0.003105 Spitzer 
57505.587590 0.998085 0.003105 Spitzer 
57505.587613 1.007236 0.003105 Spitzer 
57505.587636 0.999760 0.003105 Spitzer 
57505.587659 0.993427 0.003105 Spitzer 
57505.587682 0.999054 0.003105 Spitzer 
57505.587706 1.001079 0.003105 Spitzer 
57505.587729 1.002902 0.003105 Spitzer 
57505.587752 0.999610 0.003105 Spitzer 
57505.587775 0.996544 0.003105 Spitzer 
57505.587798 1.000246 0.003105 Spitzer 
57505.587821 0.998199 0.003105 Spitzer 
57505.587844 1.001389 0.003105 Spitzer 
57505.587868 0.997924 0.003105 Spitzer 
57505.587891 0.999656 0.003105 Spitzer 
57505.587914 1.005397 0.003105 Spitzer 
57505.587937 1.001254 0.003105 Spitzer 
57505.587960 1.001888 0.003105 Spitzer 
57505.587983 0.997243 0.003105 Spitzer 
57505.588006 1.001578 0.003105 Spitzer 
57505.588030 1.003103 0.003105 Spitzer 
57505.588053 0.996311 0.003105 Spitzer 
57505.588076 0.999710 0.003105 Spitzer 
57505.588099 1.001051 0.003105 Spitzer 
57505.588122 1.003801 0.003105 Spitzer 
57505.588145 0.999231 0.003105 Spitzer 
57505.588168 1.000827 0.003105 Spitzer 
57505.588192 1.006022 0.003105 Spitzer 
57505.588215 0.999037 0.003105 Spitzer 
57505.588238 1.006664 0.003105 Spitzer 
57505.588261 0.999933 0.003105 Spitzer 
57505.588284 0.996599 0.003105 Spitzer 
57505.588307 0.998601 0.003105 Spitzer 
57505.588331 1.000588 0.003105 Spitzer 
57505.588354 1.001513 0.003105 Spitzer 
57505.588377 1.000776 0.003105 Spitzer 
57505.588417 0.994483 0.003105 Spitzer 
57505.588440 0.999928 0.003105 Spitzer 
57505.588463 0.995603 0.003105 Spitzer 
57505.588487 0.991833 0.003105 Spitzer 
57505.588510 0.997184 0.003105 Spitzer 
57505.588533 0.997794 0.003105 Spitzer 
57505.588556 0.998293 0.003105 Spitzer 
57505.588579 1.000551 0.003105 Spitzer 
57505.588602 1.001436 0.003105 Spitzer 
57505.588625 1.000687 0.003105 Spitzer 
57505.588649 1.003509 0.003105 Spitzer 
57505.588672 1.000621 0.003105 Spitzer 
57505.588695 0.999916 0.003105 Spitzer 
57505.588718 0.998724 0.003105 Spitzer 
57505.588741 1.000547 0.003105 Spitzer 
57505.588764 0.999823 0.003105 Spitzer 
57505.588787 1.001049 0.003105 Spitzer 
57505.588811 1.002487 0.003105 Spitzer 
57505.588834 0.996879 0.003105 Spitzer 
57505.588857 0.996476 0.003105 Spitzer 
57505.588880 0.999348 0.003105 Spitzer 
57505.588903 0.999618 0.003105 Spitzer 
57505.588926 0.996240 0.003105 Spitzer 
57505.588950 0.997740 0.003105 Spitzer 
57505.588973 0.997520 0.003105 Spitzer 
57505.588996 0.997506 0.003105 Spitzer 
57505.589019 0.997932 0.003105 Spitzer 
57505.589042 0.995013 0.003105 Spitzer 
57505.589065 1.000668 0.003105 Spitzer 
57505.589088 0.998063 0.003105 Spitzer 
57505.589112 1.000761 0.003105 Spitzer 
57505.589135 1.002019 0.003105 Spitzer 
57505.589158 0.997174 0.003105 Spitzer 
57505.589181 0.996436 0.003105 Spitzer 
57505.589204 1.002107 0.003105 Spitzer 
57505.589227 1.004799 0.003105 Spitzer 
57505.589250 1.001651 0.003105 Spitzer 
57505.589274 0.998319 0.003105 Spitzer 
57505.589297 1.006346 0.003105 Spitzer 
57505.589320 0.999932 0.003105 Spitzer 
57505.589343 1.000173 0.003105 Spitzer 
57505.589366 0.996317 0.003105 Spitzer 
57505.589389 1.000006 0.003105 Spitzer 
57505.589412 1.003307 0.003105 Spitzer 
57505.589436 1.002013 0.003105 Spitzer 
57505.589459 1.004159 0.003105 Spitzer 
57505.589482 1.001135 0.003105 Spitzer 
57505.589505 1.000383 0.003105 Spitzer 
57505.589528 1.003827 0.003105 Spitzer 
57505.589551 1.002235 0.003105 Spitzer 
57505.589575 1.002693 0.003105 Spitzer 
57505.589598 0.998336 0.003105 Spitzer 
57505.589621 1.001277 0.003105 Spitzer 
57505.589644 1.001418 0.003105 Spitzer 
57505.589667 1.001098 0.003105 Spitzer 
57505.589690 0.998510 0.003105 Spitzer 
57505.589713 0.999160 0.003105 Spitzer 
57505.589737 0.996692 0.003105 Spitzer 
57505.589760 1.001244 0.003105 Spitzer 
57505.589783 0.998416 0.003105 Spitzer 
57505.589806 1.001111 0.003105 Spitzer 
57505.589829 1.002620 0.003105 Spitzer 
57505.589852 0.999628 0.003105 Spitzer 
57505.589875 1.000254 0.003105 Spitzer 
57505.589914 0.987536 0.003105 Spitzer 
57505.589937 0.996230 0.003105 Spitzer 
57505.589960 0.996652 0.003105 Spitzer 
57505.589983 0.997792 0.003105 Spitzer 
57505.590007 0.993621 0.003105 Spitzer 
57505.590030 0.999880 0.003105 Spitzer 
57505.590053 1.002362 0.003105 Spitzer 
57505.590076 1.001477 0.003105 Spitzer 
57505.590099 0.999947 0.003105 Spitzer 
57505.590122 1.003426 0.003105 Spitzer 
57505.590145 0.998882 0.003105 Spitzer 
57505.590169 0.998346 0.003105 Spitzer 
57505.590192 0.996445 0.003105 Spitzer 
57505.590215 1.007531 0.003105 Spitzer 
57505.590238 1.003380 0.003105 Spitzer 
57505.590261 1.004612 0.003105 Spitzer 
57505.590284 0.998497 0.003105 Spitzer 
57505.590308 0.997276 0.003105 Spitzer 
57505.590331 1.001359 0.003105 Spitzer 
57505.590354 1.001633 0.003105 Spitzer 
57505.590377 1.001449 0.003105 Spitzer 
57505.590400 0.994337 0.003105 Spitzer 
57505.590423 1.000122 0.003105 Spitzer 
57505.590446 1.001266 0.003105 Spitzer 
57505.590470 1.000774 0.003105 Spitzer 
57505.590493 1.002451 0.003105 Spitzer 
57505.590516 0.999377 0.003105 Spitzer 
57505.590539 0.997698 0.003105 Spitzer 
57505.590562 1.002284 0.003105 Spitzer 
57505.590585 1.001241 0.003105 Spitzer 
57505.590608 0.999844 0.003105 Spitzer 
57505.590632 0.998607 0.003105 Spitzer 
57505.590655 1.000826 0.003105 Spitzer 
57505.590678 0.997197 0.003105 Spitzer 
57505.590701 0.995392 0.003105 Spitzer 
57505.590724 0.995686 0.003105 Spitzer 
57505.590747 1.001253 0.003105 Spitzer 
57505.590770 1.002838 0.003105 Spitzer 
57505.590794 0.999886 0.003105 Spitzer 
57505.590817 0.999523 0.003105 Spitzer 
57505.590840 0.996567 0.003105 Spitzer 
57505.590863 0.994145 0.003105 Spitzer 
57505.590886 1.003409 0.003105 Spitzer 
57505.590909 1.002766 0.003105 Spitzer 
57505.590933 0.998138 0.003105 Spitzer 
57505.590956 0.994420 0.003105 Spitzer 
57505.590979 1.004339 0.003105 Spitzer 
57505.591002 1.000912 0.003105 Spitzer 
57505.591025 1.001184 0.003105 Spitzer 
57505.591048 0.995748 0.003105 Spitzer 
57505.591071 1.002002 0.003105 Spitzer 
57505.591095 1.002167 0.003105 Spitzer 
57505.591118 1.001214 0.003105 Spitzer 
57505.591141 1.002620 0.003105 Spitzer 
57505.591164 0.996252 0.003105 Spitzer 
57505.591187 1.000648 0.003105 Spitzer 
57505.591210 0.999754 0.003105 Spitzer 
57505.591233 1.000223 0.003105 Spitzer 
57505.591257 0.996448 0.003105 Spitzer 
57505.591280 1.000275 0.003105 Spitzer 
57505.591303 0.995279 0.003105 Spitzer 
57505.591326 0.996402 0.003105 Spitzer 
57505.591349 1.003147 0.003105 Spitzer 
57505.591372 0.994357 0.003105 Spitzer 
57505.591412 0.988272 0.003105 Spitzer 
57505.591435 1.000913 0.003105 Spitzer 
57505.591458 1.002061 0.003105 Spitzer 
57505.591481 0.998355 0.003105 Spitzer 
57505.591504 1.005444 0.003105 Spitzer 
57505.591527 1.001768 0.003105 Spitzer 
57505.591551 1.000697 0.003105 Spitzer 
57505.591574 0.999872 0.003105 Spitzer 
57505.591597 1.000015 0.003105 Spitzer 
57505.591620 1.000388 0.003105 Spitzer 
57505.591643 0.999243 0.003105 Spitzer 
57505.591666 0.999740 0.003105 Spitzer 
57505.591689 1.000108 0.003105 Spitzer 
57505.591713 1.005497 0.003105 Spitzer 
57505.591736 0.998587 0.003105 Spitzer 
57505.591759 0.996259 0.003105 Spitzer 
57505.591782 0.996030 0.003105 Spitzer 
57505.591805 0.998337 0.003105 Spitzer 
57505.591828 1.001142 0.003105 Spitzer 
57505.591852 0.999107 0.003105 Spitzer 
57505.591875 1.001119 0.003105 Spitzer 
57505.591898 0.998735 0.003105 Spitzer 
57505.591921 1.001251 0.003105 Spitzer 
57505.591944 1.001030 0.003105 Spitzer 
57505.591967 1.005406 0.003105 Spitzer 
57505.591990 0.996195 0.003105 Spitzer 
57505.592014 1.006708 0.003105 Spitzer 
57505.592037 0.997842 0.003105 Spitzer 
57505.592060 0.998944 0.003105 Spitzer 
57505.592083 0.997235 0.003105 Spitzer 
57505.592106 1.000820 0.003105 Spitzer 
57505.592129 1.001195 0.003105 Spitzer 
57505.592152 1.004706 0.003105 Spitzer 
57505.592176 0.998548 0.003105 Spitzer 
57505.592199 1.000633 0.003105 Spitzer 
57505.592222 0.999043 0.003105 Spitzer 
57505.592245 1.002047 0.003105 Spitzer 
57505.592268 1.001436 0.003105 Spitzer 
57505.592291 0.996224 0.003105 Spitzer 
57505.592314 0.996081 0.003105 Spitzer 
57505.592338 0.996550 0.003105 Spitzer 
57505.592361 0.999255 0.003105 Spitzer 
57505.592384 0.999069 0.003105 Spitzer 
57505.592407 1.005371 0.003105 Spitzer 
57505.592430 1.000168 0.003105 Spitzer 
57505.592453 0.993068 0.003105 Spitzer 
57505.592477 0.998488 0.003105 Spitzer 
57505.592500 1.001684 0.003105 Spitzer 
57505.592523 1.000545 0.003105 Spitzer 
57505.592546 0.998706 0.003105 Spitzer 
57505.592569 0.998921 0.003105 Spitzer 
57505.592592 0.998540 0.003105 Spitzer 
57505.592615 1.002992 0.003105 Spitzer 
57505.592639 1.000221 0.003105 Spitzer 
57505.592662 1.000752 0.003105 Spitzer 
57505.592685 1.000686 0.003105 Spitzer 
57505.592708 1.000205 0.003105 Spitzer 
57505.592731 1.003972 0.003105 Spitzer 
57505.592754 0.993145 0.003105 Spitzer 
57505.592777 0.996049 0.003105 Spitzer 
57505.592801 0.999879 0.003105 Spitzer 
57505.592824 0.998160 0.003105 Spitzer 
57505.592847 0.997920 0.003105 Spitzer 
57505.592870 1.009390 0.003105 Spitzer 
57505.592910 0.991357 0.003105 Spitzer 
57505.592933 0.998933 0.003105 Spitzer 
57505.592956 0.999087 0.003105 Spitzer 
57505.592979 1.003051 0.003105 Spitzer 
57505.593002 0.996329 0.003105 Spitzer 
57505.593025 0.997124 0.003105 Spitzer 
57505.593048 1.000471 0.003105 Spitzer 
57505.593072 0.994800 0.003105 Spitzer 
57505.593095 1.002870 0.003105 Spitzer 
57505.593118 0.999149 0.003105 Spitzer 
57505.593141 1.002810 0.003105 Spitzer 
57505.593164 1.000825 0.003105 Spitzer 
57505.593187 0.996372 0.003105 Spitzer 
57505.593210 1.001326 0.003105 Spitzer 
57505.593234 1.006563 0.003105 Spitzer 
57505.593257 0.996685 0.003105 Spitzer 
57505.593280 0.996891 0.003105 Spitzer 
57505.593303 0.999660 0.003105 Spitzer 
57505.593326 1.001150 0.003105 Spitzer 
57505.593349 1.006477 0.003105 Spitzer 
57505.593372 1.003384 0.003105 Spitzer 
57505.593396 1.000324 0.003105 Spitzer 
57505.593419 1.000087 0.003105 Spitzer 
57505.593442 0.996723 0.003105 Spitzer 
57505.593465 0.996076 0.003105 Spitzer 
57505.593488 1.001702 0.003105 Spitzer 
57505.593511 0.995059 0.003105 Spitzer 
57505.593535 1.002482 0.003105 Spitzer 
57505.593558 1.005127 0.003105 Spitzer 
57505.593581 1.004566 0.003105 Spitzer 
57505.593604 1.002576 0.003105 Spitzer 
57505.593627 0.998309 0.003105 Spitzer 
57505.593650 0.999845 0.003105 Spitzer 
57505.593673 1.000609 0.003105 Spitzer 
57505.593697 0.997766 0.003105 Spitzer 
57505.593720 0.999524 0.003105 Spitzer 
57505.593743 0.997549 0.003105 Spitzer 
57505.593766 1.004985 0.003105 Spitzer 
57505.593789 0.993183 0.003105 Spitzer 
57505.593812 1.003631 0.003105 Spitzer 
57505.593835 1.003613 0.003105 Spitzer 
57505.593859 0.998356 0.003105 Spitzer 
57505.593882 1.000116 0.003105 Spitzer 
57505.593905 0.997767 0.003105 Spitzer 
57505.593928 1.000118 0.003105 Spitzer 
57505.593951 1.005267 0.003105 Spitzer 
57505.593974 0.999697 0.003105 Spitzer 
57505.593997 1.000245 0.003105 Spitzer 
57505.594021 1.000035 0.003105 Spitzer 
57505.594044 0.994751 0.003105 Spitzer 
57505.594067 1.000783 0.003105 Spitzer 
57505.594090 1.001505 0.003105 Spitzer 
57505.594113 1.000122 0.003105 Spitzer 
57505.594136 1.000492 0.003105 Spitzer 
57505.594160 0.998174 0.003105 Spitzer 
57505.594183 0.999033 0.003105 Spitzer 
57505.594206 0.998794 0.003105 Spitzer 
57505.594229 0.994721 0.003105 Spitzer 
57505.594252 1.000015 0.003105 Spitzer 
57505.594275 0.997826 0.003105 Spitzer 
57505.594298 1.000821 0.003105 Spitzer 
57505.594322 1.002830 0.003105 Spitzer 
57505.594345 1.007493 0.003105 Spitzer 
57505.594368 1.001654 0.003105 Spitzer 
57505.594407 0.988473 0.003105 Spitzer 
57505.594430 0.997984 0.003105 Spitzer 
57505.594454 0.998282 0.003105 Spitzer 
57505.594477 0.998223 0.003105 Spitzer 
57505.594500 1.001478 0.003105 Spitzer 
57505.594523 0.999126 0.003105 Spitzer 
57505.594546 1.001334 0.003105 Spitzer 
57505.594569 1.005330 0.003105 Spitzer 
57505.594592 1.005711 0.003105 Spitzer 
57505.594616 0.997650 0.003105 Spitzer 
57505.594639 0.995414 0.003105 Spitzer 
57505.594662 1.000026 0.003105 Spitzer 
57505.594685 0.997808 0.003105 Spitzer 
57505.594708 0.996331 0.003105 Spitzer 
57505.594731 1.001097 0.003105 Spitzer 
57505.594755 1.003356 0.003105 Spitzer 
57505.594778 1.002689 0.003105 Spitzer 
57505.594801 0.997148 0.003105 Spitzer 
57505.594824 0.994539 0.003105 Spitzer 
57505.594847 0.999349 0.003105 Spitzer 
57505.594870 1.003630 0.003105 Spitzer 
57505.594893 0.996742 0.003105 Spitzer 
57505.594917 1.004077 0.003105 Spitzer 
57505.594940 1.002922 0.003105 Spitzer 
57505.594963 0.999223 0.003105 Spitzer 
57505.594986 0.992806 0.003105 Spitzer 
57505.595009 1.005351 0.003105 Spitzer 
57505.595032 1.002188 0.003105 Spitzer 
57505.595055 0.997312 0.003105 Spitzer 
57505.595079 0.995383 0.003105 Spitzer 
57505.595102 1.002039 0.003105 Spitzer 
57505.595125 1.003644 0.003105 Spitzer 
57505.595148 0.997552 0.003105 Spitzer 
57505.595171 0.998812 0.003105 Spitzer 
57505.595194 1.001000 0.003105 Spitzer 
57505.595217 0.993790 0.003105 Spitzer 
57505.595241 0.999650 0.003105 Spitzer 
57505.595264 1.005990 0.003105 Spitzer 
57505.595287 0.998680 0.003105 Spitzer 
57505.595310 1.004194 0.003105 Spitzer 
57505.595333 1.002174 0.003105 Spitzer 
57505.595356 1.004670 0.003105 Spitzer 
57505.595380 1.005769 0.003105 Spitzer 
57505.595403 0.998399 0.003105 Spitzer 
57505.595426 1.005521 0.003105 Spitzer 
57505.595449 0.998922 0.003105 Spitzer 
57505.595472 0.998045 0.003105 Spitzer 
57505.595495 1.002590 0.003105 Spitzer 
57505.595518 1.002609 0.003105 Spitzer 
57505.595542 0.999171 0.003105 Spitzer 
57505.595565 1.003723 0.003105 Spitzer 
57505.595588 1.003874 0.003105 Spitzer 
57505.595611 1.000857 0.003105 Spitzer 
57505.595634 1.001373 0.003105 Spitzer 
57505.595657 0.997779 0.003105 Spitzer 
57505.595680 0.995370 0.003105 Spitzer 
57505.595704 0.994409 0.003105 Spitzer 
57505.595727 1.001462 0.003105 Spitzer 
57505.595750 0.997940 0.003105 Spitzer 
57505.595773 0.998891 0.003105 Spitzer 
57505.595796 1.000223 0.003105 Spitzer 
57505.595819 1.002417 0.003105 Spitzer 
57505.595842 1.000357 0.003105 Spitzer 
57505.595866 0.999707 0.003105 Spitzer 
57505.595906 0.993709 0.003105 Spitzer 
57505.595929 0.989716 0.003105 Spitzer 
57505.595952 0.999107 0.003105 Spitzer 
57505.595976 0.999911 0.003105 Spitzer 
57505.595999 0.996545 0.003105 Spitzer 
57505.596022 0.997681 0.003105 Spitzer 
57505.596045 1.001269 0.003105 Spitzer 
57505.596068 0.997955 0.003105 Spitzer 
57505.596091 0.998076 0.003105 Spitzer 
57505.596114 1.002526 0.003105 Spitzer 
57505.596138 1.002658 0.003105 Spitzer 
57505.596161 0.997400 0.003105 Spitzer 
57505.596184 1.003301 0.003105 Spitzer 
57505.596207 1.003948 0.003105 Spitzer 
57505.596230 1.001899 0.003105 Spitzer 
57505.596253 0.999994 0.003105 Spitzer 
57505.596276 1.004123 0.003105 Spitzer 
57505.596300 0.997394 0.003105 Spitzer 
57505.596323 1.002807 0.003105 Spitzer 
57505.596346 0.998781 0.003105 Spitzer 
57505.596369 0.999847 0.003105 Spitzer 
57505.596392 1.001039 0.003105 Spitzer 
57505.596415 0.997591 0.003105 Spitzer 
57505.596439 1.004718 0.003105 Spitzer 
57505.596462 0.999627 0.003105 Spitzer 
57505.596485 1.007341 0.003105 Spitzer 
57505.596508 0.999630 0.003105 Spitzer 
57505.596531 0.999034 0.003105 Spitzer 
57505.596554 1.006385 0.003105 Spitzer 
57505.596577 1.006611 0.003105 Spitzer 
57505.596601 1.004646 0.003105 Spitzer 
57505.596624 0.999714 0.003105 Spitzer 
57505.596647 0.993941 0.003105 Spitzer 
57505.596670 0.997234 0.003105 Spitzer 
57505.596693 0.996929 0.003105 Spitzer 
57505.596716 0.999881 0.003105 Spitzer 
57505.596739 0.997352 0.003105 Spitzer 
57505.596763 0.999268 0.003105 Spitzer 
57505.596786 1.004353 0.003105 Spitzer 
57505.596809 0.994803 0.003105 Spitzer 
57505.596832 0.999848 0.003105 Spitzer 
57505.596855 1.001868 0.003105 Spitzer 
57505.596878 0.996886 0.003105 Spitzer 
57505.596901 1.004283 0.003105 Spitzer 
57505.596925 1.001903 0.003105 Spitzer 
57505.596948 0.997474 0.003105 Spitzer 
57505.596971 0.999760 0.003105 Spitzer 
57505.596994 1.003064 0.003105 Spitzer 
57505.597017 1.009106 0.003105 Spitzer 
57505.597040 0.999986 0.003105 Spitzer 
57505.597064 1.001812 0.003105 Spitzer 
57505.597087 0.999493 0.003105 Spitzer 
57505.597110 0.999385 0.003105 Spitzer 
57505.597133 1.000971 0.003105 Spitzer 
57505.597156 0.997953 0.003105 Spitzer 
57505.597179 1.000477 0.003105 Spitzer 
57505.597202 1.000858 0.003105 Spitzer 
57505.597226 0.999520 0.003105 Spitzer 
57505.597249 1.002484 0.003105 Spitzer 
57505.597272 0.999849 0.003105 Spitzer 
57505.597295 0.999423 0.003105 Spitzer 
57505.597318 1.006409 0.003105 Spitzer 
57505.597341 1.000845 0.003105 Spitzer 
57505.597364 1.005030 0.003105 Spitzer 
57505.597403 0.990219 0.003105 Spitzer 
57505.597426 0.995082 0.003105 Spitzer 
57505.597449 1.002426 0.003105 Spitzer 
57505.597472 0.997843 0.003105 Spitzer 
57505.597495 0.995876 0.003105 Spitzer 
57505.597519 0.998454 0.003105 Spitzer 
57505.597542 1.003140 0.003105 Spitzer 
57505.597565 0.997879 0.003105 Spitzer 
57505.597588 1.002688 0.003105 Spitzer 
57505.597611 1.000310 0.003105 Spitzer 
57505.597634 0.995663 0.003105 Spitzer 
57505.597658 1.005246 0.003105 Spitzer 
57505.597681 0.997370 0.003105 Spitzer 
57505.597704 0.998677 0.003105 Spitzer 
57505.597727 0.998655 0.003105 Spitzer 
57505.597750 0.994929 0.003105 Spitzer 
57505.597773 1.001890 0.003105 Spitzer 
57505.597796 1.001147 0.003105 Spitzer 
57505.597820 0.995893 0.003105 Spitzer 
57505.597843 0.999127 0.003105 Spitzer 
57505.597866 0.999322 0.003105 Spitzer 
57505.597889 0.997542 0.003105 Spitzer 
57505.597912 1.001382 0.003105 Spitzer 
57505.597935 1.003147 0.003105 Spitzer 
57505.597958 0.999636 0.003105 Spitzer 
57505.597982 0.998810 0.003105 Spitzer 
57505.598005 0.999482 0.003105 Spitzer 
57505.598028 1.000614 0.003105 Spitzer 
57505.598051 1.000298 0.003105 Spitzer 
57505.598074 1.004778 0.003105 Spitzer 
57505.598097 0.998464 0.003105 Spitzer 
57505.598120 0.998190 0.003105 Spitzer 
57505.598144 1.000166 0.003105 Spitzer 
57505.598167 1.001978 0.003105 Spitzer 
57505.598190 0.998947 0.003105 Spitzer 
57505.598213 0.999962 0.003105 Spitzer 
57505.598236 0.997567 0.003105 Spitzer 
57505.598259 1.002376 0.003105 Spitzer 
57505.598283 1.002767 0.003105 Spitzer 
57505.598306 1.000493 0.003105 Spitzer 
57505.598329 0.998338 0.003105 Spitzer 
57505.598352 0.999850 0.003105 Spitzer 
57505.598375 0.996076 0.003105 Spitzer 
57505.598398 1.002275 0.003105 Spitzer 
57505.598421 0.997344 0.003105 Spitzer 
57505.598445 0.997718 0.003105 Spitzer 
57505.598468 1.002128 0.003105 Spitzer 
57505.598491 1.004044 0.003105 Spitzer 
57505.598514 1.007321 0.003105 Spitzer 
57505.598537 0.997810 0.003105 Spitzer 
57505.598560 0.999781 0.003105 Spitzer 
57505.598583 1.002440 0.003105 Spitzer 
57505.598607 1.001808 0.003105 Spitzer 
57505.598630 0.997617 0.003105 Spitzer 
57505.598653 0.997438 0.003105 Spitzer 
57505.598676 1.002821 0.003105 Spitzer 
57505.598699 0.993949 0.003105 Spitzer 
57505.598722 0.996398 0.003105 Spitzer 
57505.598745 0.998827 0.003105 Spitzer 
57505.598769 0.996685 0.003105 Spitzer 
57505.598792 1.002459 0.003105 Spitzer 
57505.598815 1.003598 0.003105 Spitzer 
57505.598838 1.000919 0.003105 Spitzer 
57505.598861 1.000915 0.003105 Spitzer 
57505.598901 0.995265 0.003105 Spitzer 
57505.598924 0.999065 0.003105 Spitzer 
57505.598947 1.005018 0.003105 Spitzer 
57505.598970 1.003130 0.003105 Spitzer 
57505.598993 0.999179 0.003105 Spitzer 
57505.599016 0.996089 0.003105 Spitzer 
57505.599039 0.998132 0.003105 Spitzer 
57505.599063 0.999928 0.003105 Spitzer 
57505.599086 0.997535 0.003105 Spitzer 
57505.599109 0.997758 0.003105 Spitzer 
57505.599132 0.997768 0.003105 Spitzer 
57505.599155 1.001393 0.003105 Spitzer 
57505.599178 0.998198 0.003105 Spitzer 
57505.599201 1.000987 0.003105 Spitzer 
57505.599225 0.997762 0.003105 Spitzer 
57505.599248 1.005025 0.003105 Spitzer 
57505.599271 0.993226 0.003105 Spitzer 
57505.599294 1.002987 0.003105 Spitzer 
57505.599317 0.999731 0.003105 Spitzer 
57505.599340 1.002172 0.003105 Spitzer 
57505.599363 1.001887 0.003105 Spitzer 
57505.599387 1.005779 0.003105 Spitzer 
57505.599410 1.001005 0.003105 Spitzer 
57505.599433 0.992095 0.003105 Spitzer 
57505.599456 1.001385 0.003105 Spitzer 
57505.599479 1.003042 0.003105 Spitzer 
57505.599502 1.002250 0.003105 Spitzer 
57505.599526 0.995461 0.003105 Spitzer 
57505.599549 0.997825 0.003105 Spitzer 
57505.599572 1.003197 0.003105 Spitzer 
57505.599595 1.000394 0.003105 Spitzer 
57505.599618 1.000152 0.003105 Spitzer 
57505.599641 1.002138 0.003105 Spitzer 
57505.599664 0.997630 0.003105 Spitzer 
57505.599688 0.993809 0.003105 Spitzer 
57505.599711 1.003174 0.003105 Spitzer 
57505.599734 1.000327 0.003105 Spitzer 
57505.599757 1.002974 0.003105 Spitzer 
57505.599780 1.002463 0.003105 Spitzer 
57505.599803 0.998706 0.003105 Spitzer 
57505.599826 0.993297 0.003105 Spitzer 
57505.599850 0.998512 0.003105 Spitzer 
57505.599873 1.002171 0.003105 Spitzer 
57505.599896 0.997844 0.003105 Spitzer 
57505.599919 1.002531 0.003105 Spitzer 
57505.599942 1.001524 0.003105 Spitzer 
57505.599965 0.998329 0.003105 Spitzer 
57505.599988 0.993668 0.003105 Spitzer 
57505.600012 0.998006 0.003105 Spitzer 
57505.600035 1.003660 0.003105 Spitzer 
57505.600058 1.001142 0.003105 Spitzer 
57505.600081 1.000673 0.003105 Spitzer 
57505.600104 1.002975 0.003105 Spitzer 
57505.600127 0.993968 0.003105 Spitzer 
57505.600151 1.004473 0.003105 Spitzer 
57505.600174 1.003263 0.003105 Spitzer 
57505.600197 1.000510 0.003105 Spitzer 
57505.600220 0.997769 0.003105 Spitzer 
57505.600243 1.002041 0.003105 Spitzer 
57505.600266 0.997926 0.003105 Spitzer 
57505.600289 1.002125 0.003105 Spitzer 
57505.600313 0.996006 0.003105 Spitzer 
57505.600336 0.995842 0.003105 Spitzer 
57505.600359 0.999588 0.003105 Spitzer 
57505.600398 0.993921 0.003105 Spitzer 
57505.600422 0.998360 0.003105 Spitzer 
57505.600445 1.001653 0.003105 Spitzer 
57505.600468 1.000222 0.003105 Spitzer 
57505.600491 0.997973 0.003105 Spitzer 
57505.600514 0.995535 0.003105 Spitzer 
57505.600537 1.000629 0.003105 Spitzer 
57505.600560 0.998583 0.003105 Spitzer 
57505.600584 0.996142 0.003105 Spitzer 
57505.600607 0.999760 0.003105 Spitzer 
57505.600630 0.999554 0.003105 Spitzer 
57505.600653 1.003997 0.003105 Spitzer 
57505.600676 0.998140 0.003105 Spitzer 
57505.600699 1.002832 0.003105 Spitzer 
57505.600722 1.000561 0.003105 Spitzer 
57505.600746 0.998533 0.003105 Spitzer 
57505.600769 1.001212 0.003105 Spitzer 
57505.600792 0.998884 0.003105 Spitzer 
57505.600815 1.003804 0.003105 Spitzer 
57505.600838 0.993737 0.003105 Spitzer 
57505.600861 0.999841 0.003105 Spitzer 
57505.600885 1.003050 0.003105 Spitzer 
57505.600908 0.999915 0.003105 Spitzer 
57505.600931 0.999732 0.003105 Spitzer 
57505.600954 1.002801 0.003105 Spitzer 
57505.600977 0.996660 0.003105 Spitzer 
57505.601000 0.995571 0.003105 Spitzer 
57505.601023 0.998812 0.003105 Spitzer 
57505.601047 0.999656 0.003105 Spitzer 
57505.601070 0.998777 0.003105 Spitzer 
57505.601116 1.001051 0.003105 Spitzer 
57505.601139 0.997972 0.003105 Spitzer 
57505.601162 1.002012 0.003105 Spitzer 
57505.601185 1.001393 0.003105 Spitzer 
57505.601209 0.996404 0.003105 Spitzer 
57505.601232 1.002767 0.003105 Spitzer 
57505.601255 1.004285 0.003105 Spitzer 
57505.601278 0.995360 0.003105 Spitzer 
57505.601301 0.996396 0.003105 Spitzer 
57505.601324 0.997219 0.003105 Spitzer 
57505.601347 1.001829 0.003105 Spitzer 
57505.601371 1.000055 0.003105 Spitzer 
57505.601394 1.001716 0.003105 Spitzer 
57505.601417 1.003496 0.003105 Spitzer 
57505.601440 1.001072 0.003105 Spitzer 
57505.601463 1.001443 0.003105 Spitzer 
57505.601486 1.000435 0.003105 Spitzer 
57505.601510 1.000605 0.003105 Spitzer 
57505.601533 1.003753 0.003105 Spitzer 
57505.601556 1.001478 0.003105 Spitzer 
57505.601579 0.999770 0.003105 Spitzer 
57505.601602 0.996704 0.003105 Spitzer 
57505.601625 0.994719 0.003105 Spitzer 
57505.601648 1.001002 0.003105 Spitzer 
57505.601672 1.000258 0.003105 Spitzer 
57505.601695 0.998603 0.003105 Spitzer 
57505.601718 1.002501 0.003105 Spitzer 
57505.601741 1.000979 0.003105 Spitzer 
57505.601764 1.003124 0.003105 Spitzer 
57505.601787 1.000896 0.003105 Spitzer 
57505.601810 0.992659 0.003105 Spitzer 
57505.601834 0.998485 0.003105 Spitzer 
57505.601857 0.998332 0.003105 Spitzer 
57505.601896 0.990456 0.003105 Spitzer 
57505.601919 0.997705 0.003105 Spitzer 
57505.601942 0.994423 0.003105 Spitzer 
57505.601966 1.001131 0.003105 Spitzer 
57505.601989 1.003558 0.003105 Spitzer 
57505.602012 1.000822 0.003105 Spitzer 
57505.602035 0.997345 0.003105 Spitzer 
57505.602058 1.004200 0.003105 Spitzer 
57505.602081 0.999694 0.003105 Spitzer 
57505.602105 1.000769 0.003105 Spitzer 
57505.602128 1.003935 0.003105 Spitzer 
57505.602151 1.000639 0.003105 Spitzer 
57505.602174 0.997757 0.003105 Spitzer 
57505.602197 0.996992 0.003105 Spitzer 
57505.602220 1.003894 0.003105 Spitzer 
57505.602243 0.996203 0.003105 Spitzer 
57505.602267 0.998602 0.003105 Spitzer 
57505.602290 1.000531 0.003105 Spitzer 
57505.602313 1.001122 0.003105 Spitzer 
57505.602336 0.997895 0.003105 Spitzer 
57505.602359 0.996863 0.003105 Spitzer 
57505.602382 0.997921 0.003105 Spitzer 
57505.602405 0.995416 0.003105 Spitzer 
57505.602429 1.004737 0.003105 Spitzer 
57505.602452 0.996558 0.003105 Spitzer 
57505.602475 1.001056 0.003105 Spitzer 
57505.602498 1.001963 0.003105 Spitzer 
57505.602521 0.997689 0.003105 Spitzer 
57505.602544 1.003044 0.003105 Spitzer 
57505.602567 1.004917 0.003105 Spitzer 
57505.602591 1.003464 0.003105 Spitzer 
57505.602614 1.002708 0.003105 Spitzer 
57505.602637 1.000372 0.003105 Spitzer 
57505.602660 1.000278 0.003105 Spitzer 
57505.602683 1.000549 0.003105 Spitzer 
57505.602706 1.008223 0.003105 Spitzer 
57505.602730 0.997091 0.003105 Spitzer 
57505.602753 0.999969 0.003105 Spitzer 
57505.602776 0.993018 0.003105 Spitzer 
57505.602799 0.993685 0.003105 Spitzer 
57505.602822 1.003343 0.003105 Spitzer 
57505.602845 1.001788 0.003105 Spitzer 
57505.602868 1.000404 0.003105 Spitzer 
57505.602892 1.005750 0.003105 Spitzer 
57505.602915 0.994153 0.003105 Spitzer 
57505.602938 1.001970 0.003105 Spitzer 
57505.602961 1.002220 0.003105 Spitzer 
57505.602984 0.999480 0.003105 Spitzer 
57505.603007 0.994526 0.003105 Spitzer 
57505.603030 1.002345 0.003105 Spitzer 
57505.603054 1.004650 0.003105 Spitzer 
57505.603077 0.999708 0.003105 Spitzer 
57505.603100 1.001436 0.003105 Spitzer 
57505.603123 0.999057 0.003105 Spitzer 
57505.603146 1.000124 0.003105 Spitzer 
57505.603169 1.003068 0.003105 Spitzer 
57505.603192 0.999319 0.003105 Spitzer 
57505.603216 0.996681 0.003105 Spitzer 
57505.603239 1.001880 0.003105 Spitzer 
57505.603262 1.003860 0.003105 Spitzer 
57505.603285 1.002441 0.003105 Spitzer 
57505.603308 0.996677 0.003105 Spitzer 
57505.603331 1.001613 0.003105 Spitzer 
57505.603355 1.000821 0.003105 Spitzer 
57505.603395 0.991753 0.003105 Spitzer 
57505.603418 0.998302 0.003105 Spitzer 
57505.603441 1.005238 0.003105 Spitzer 
57505.603464 1.003717 0.003105 Spitzer 
57505.603487 0.998303 0.003105 Spitzer 
57505.603511 0.997028 0.003105 Spitzer 
57505.603534 0.996306 0.003105 Spitzer 
57505.603557 0.999292 0.003105 Spitzer 
57505.603580 0.997979 0.003105 Spitzer 
57505.603603 1.002780 0.003105 Spitzer 
57505.603626 1.000177 0.003105 Spitzer 
57505.603650 0.999812 0.003105 Spitzer 
57505.603673 1.003225 0.003105 Spitzer 
57505.603696 0.999814 0.003105 Spitzer 
57505.603719 0.997762 0.003105 Spitzer 
57505.603742 1.002623 0.003105 Spitzer 
57505.603765 0.999224 0.003105 Spitzer 
57505.603788 0.997915 0.003105 Spitzer 
57505.603812 1.007568 0.003105 Spitzer 
57505.603835 1.003289 0.003105 Spitzer 
57505.603858 1.003974 0.003105 Spitzer 
57505.603881 1.000796 0.003105 Spitzer 
57505.603904 1.003131 0.003105 Spitzer 
57505.603927 0.997595 0.003105 Spitzer 
57505.603950 0.993807 0.003105 Spitzer 
57505.603974 0.999556 0.003105 Spitzer 
57505.603997 1.002873 0.003105 Spitzer 
57505.604020 0.998324 0.003105 Spitzer 
57505.604043 0.998200 0.003105 Spitzer 
57505.604066 1.002447 0.003105 Spitzer 
57505.604089 1.004983 0.003105 Spitzer 
57505.604112 1.002046 0.003105 Spitzer 
57505.604136 0.999149 0.003105 Spitzer 
57505.604159 0.999553 0.003105 Spitzer 
57505.604182 0.997108 0.003105 Spitzer 
57505.604205 0.998578 0.003105 Spitzer 
57505.604228 0.996736 0.003105 Spitzer 
57505.604251 1.001453 0.003105 Spitzer 
57505.604275 0.999736 0.003105 Spitzer 
57505.604298 1.018930 0.003105 Spitzer 
57505.604321 0.998049 0.003105 Spitzer 
57505.604344 0.999278 0.003105 Spitzer 
57505.604367 1.000016 0.003105 Spitzer 
57505.604390 0.998093 0.003105 Spitzer 
57505.604413 0.999731 0.003105 Spitzer 
57505.604437 0.997879 0.003105 Spitzer 
57505.604460 1.001115 0.003105 Spitzer 
57505.604483 1.005915 0.003105 Spitzer 
57505.604506 1.004811 0.003105 Spitzer 
57505.604529 1.001382 0.003105 Spitzer 
57505.604552 0.997022 0.003105 Spitzer 
57505.604575 1.000788 0.003105 Spitzer 
57505.604599 1.000282 0.003105 Spitzer 
57505.604622 0.999221 0.003105 Spitzer 
57505.604645 0.999300 0.003105 Spitzer 
57505.604668 1.002210 0.003105 Spitzer 
57505.604691 0.996668 0.003105 Spitzer 
57505.604714 0.999723 0.003105 Spitzer 
57505.604737 1.004792 0.003105 Spitzer 
57505.604761 1.004260 0.003105 Spitzer 
57505.604784 0.997460 0.003105 Spitzer 
57505.604807 0.998158 0.003105 Spitzer 
57505.604830 0.998259 0.003105 Spitzer 
57505.604853 0.999207 0.003105 Spitzer 
57505.604892 0.992699 0.003105 Spitzer 
57505.604915 0.997039 0.003105 Spitzer 
57505.604938 1.002188 0.003105 Spitzer 
57505.604961 0.995621 0.003105 Spitzer 
57505.604984 0.994077 0.003105 Spitzer 
57505.605007 1.001916 0.003105 Spitzer 
57505.605030 0.999759 0.003105 Spitzer 
57505.605054 1.003727 0.003105 Spitzer 
57505.605077 1.001997 0.003105 Spitzer 
57505.605100 0.996970 0.003105 Spitzer 
57505.605123 0.995493 0.003105 Spitzer 
57505.605146 1.000813 0.003105 Spitzer 
57505.605169 0.999697 0.003105 Spitzer 
57505.605193 1.001222 0.003105 Spitzer 
57505.605216 1.000733 0.003105 Spitzer 
57505.605239 0.994449 0.003105 Spitzer 
57505.605262 1.000776 0.003105 Spitzer 
57505.605285 0.996444 0.003105 Spitzer 
57505.605308 1.001785 0.003105 Spitzer 
57505.605331 1.004788 0.003105 Spitzer 
57505.605355 0.996426 0.003105 Spitzer 
57505.605378 0.996183 0.003105 Spitzer 
57505.605401 0.996611 0.003105 Spitzer 
57505.605424 1.003634 0.003105 Spitzer 
57505.605447 0.999693 0.003105 Spitzer 
57505.605470 0.995869 0.003105 Spitzer 
57505.605493 0.998311 0.003105 Spitzer 
57505.605517 1.003443 0.003105 Spitzer 
57505.605540 1.002579 0.003105 Spitzer 
57505.605563 1.000162 0.003105 Spitzer 
57505.605586 0.998468 0.003105 Spitzer 
57505.605609 1.000802 0.003105 Spitzer 
57505.605632 1.003782 0.003105 Spitzer 
57505.605655 0.997798 0.003105 Spitzer 
57505.605679 1.004143 0.003105 Spitzer 
57505.605702 1.005054 0.003105 Spitzer 
57505.605725 0.999803 0.003105 Spitzer 
57505.605748 1.002471 0.003105 Spitzer 
57505.605771 0.998089 0.003105 Spitzer 
57505.605794 1.001787 0.003105 Spitzer 
57505.605818 0.998591 0.003105 Spitzer 
57505.605841 0.994255 0.003105 Spitzer 
57505.605864 0.998028 0.003105 Spitzer 
57505.605887 0.997227 0.003105 Spitzer 
57505.605910 0.998600 0.003105 Spitzer 
57505.605933 1.003183 0.003105 Spitzer 
57505.605956 0.999796 0.003105 Spitzer 
57505.605980 1.001452 0.003105 Spitzer 
57505.606003 0.998757 0.003105 Spitzer 
57505.606026 1.003616 0.003105 Spitzer 
57505.606049 0.999639 0.003105 Spitzer 
57505.606072 0.997925 0.003105 Spitzer 
57505.606095 1.003480 0.003105 Spitzer 
57505.606118 0.997121 0.003105 Spitzer 
57505.606142 1.003224 0.003105 Spitzer 
57505.606165 1.001776 0.003105 Spitzer 
57505.606188 1.000889 0.003105 Spitzer 
57505.606211 0.991750 0.003105 Spitzer 
57505.606234 1.000005 0.003105 Spitzer 
57505.606257 1.000678 0.003105 Spitzer 
57505.606280 1.002115 0.003105 Spitzer 
57505.606304 0.997387 0.003105 Spitzer 
57505.606327 1.001275 0.003105 Spitzer 
57505.606350 0.992570 0.003105 Spitzer 
57505.606389 0.995085 0.003105 Spitzer 
57505.606413 0.995037 0.003105 Spitzer 
57505.606436 1.001323 0.003105 Spitzer 
57505.606459 0.998293 0.003105 Spitzer 
57505.606482 1.003504 0.003105 Spitzer 
57505.606505 0.998014 0.003105 Spitzer 
57505.606528 1.007433 0.003105 Spitzer 
57505.606551 1.001402 0.003105 Spitzer 
57505.606575 1.003139 0.003105 Spitzer 
57505.606598 0.999340 0.003105 Spitzer 
57505.606621 1.002314 0.003105 Spitzer 
57505.606644 1.003688 0.003105 Spitzer 
57505.606667 1.000087 0.003105 Spitzer 
57505.606690 1.002112 0.003105 Spitzer 
57505.606713 1.003450 0.003105 Spitzer 
57505.606737 0.996279 0.003105 Spitzer 
57505.606760 0.993378 0.003105 Spitzer 
57505.606783 0.998769 0.003105 Spitzer 
57505.606806 0.999433 0.003105 Spitzer 
57505.606829 0.996644 0.003105 Spitzer 
57505.606852 1.003965 0.003105 Spitzer 
57505.606876 1.001274 0.003105 Spitzer 
57505.606899 0.998741 0.003105 Spitzer 
57505.606922 0.997029 0.003105 Spitzer 
57505.606945 1.001756 0.003105 Spitzer 
57505.606968 0.997679 0.003105 Spitzer 
57505.606991 1.001699 0.003105 Spitzer 
57505.607014 0.999834 0.003105 Spitzer 
57505.607038 1.003912 0.003105 Spitzer 
57505.607061 1.000382 0.003105 Spitzer 
57505.607084 1.001229 0.003105 Spitzer 
57505.607107 0.996387 0.003105 Spitzer 
57505.607130 1.003607 0.003105 Spitzer 
57505.607153 0.998277 0.003105 Spitzer 
57505.607176 1.001219 0.003105 Spitzer 
57505.607200 1.002634 0.003105 Spitzer 
57505.607223 0.998957 0.003105 Spitzer 
57505.607246 1.000494 0.003105 Spitzer 
57505.607269 1.003173 0.003105 Spitzer 
57505.607292 0.999531 0.003105 Spitzer 
57505.607315 1.000145 0.003105 Spitzer 
57505.607338 0.999226 0.003105 Spitzer 
57505.607362 0.999336 0.003105 Spitzer 
57505.607385 0.999476 0.003105 Spitzer 
57505.607408 1.002316 0.003105 Spitzer 
57505.607431 1.001291 0.003105 Spitzer 
57505.607454 0.999298 0.003105 Spitzer 
57505.607477 0.997415 0.003105 Spitzer 
57505.607501 0.998756 0.003105 Spitzer 
57505.607524 1.000069 0.003105 Spitzer 
57505.607547 1.001063 0.003105 Spitzer 
57505.607570 1.001293 0.003105 Spitzer 
57505.607593 0.999355 0.003105 Spitzer 
57505.607616 1.001272 0.003105 Spitzer 
57505.607639 0.998573 0.003105 Spitzer 
57505.607663 1.001685 0.003105 Spitzer 
57505.607686 0.999429 0.003105 Spitzer 
57505.607709 0.994925 0.003105 Spitzer 
57505.607732 1.001526 0.003105 Spitzer 
57505.607755 0.999227 0.003105 Spitzer 
57505.607778 1.001235 0.003105 Spitzer 
57505.607801 0.999966 0.003105 Spitzer 
57505.607825 1.002497 0.003105 Spitzer 
57505.607848 0.998736 0.003105 Spitzer 
57505.607887 0.993322 0.003105 Spitzer 
57505.607910 1.008998 0.003105 Spitzer 
57505.607934 0.993744 0.003105 Spitzer 
57505.607957 0.999368 0.003105 Spitzer 
57505.607980 0.997554 0.003105 Spitzer 
57505.608003 0.998342 0.003105 Spitzer 
57505.608026 0.998882 0.003105 Spitzer 
57505.608049 0.996974 0.003105 Spitzer 
57505.608072 1.000967 0.003105 Spitzer 
57505.608096 0.999098 0.003105 Spitzer 
57505.608119 0.997814 0.003105 Spitzer 
57505.608142 1.002829 0.003105 Spitzer 
57505.608165 1.000469 0.003105 Spitzer 
57505.608188 1.003975 0.003105 Spitzer 
57505.608211 0.997601 0.003105 Spitzer 
57505.608235 1.001412 0.003105 Spitzer 
57505.608258 1.001400 0.003105 Spitzer 
57505.608281 0.997702 0.003105 Spitzer 
57505.608304 0.999597 0.003105 Spitzer 
57505.608327 0.997553 0.003105 Spitzer 
57505.608350 0.992637 0.003105 Spitzer 
57505.608373 0.996491 0.003105 Spitzer 
57505.608397 1.004426 0.003105 Spitzer 
57505.608420 1.002037 0.003105 Spitzer 
57505.608443 1.001107 0.003105 Spitzer 
57505.608466 1.001849 0.003105 Spitzer 
57505.608489 0.995683 0.003105 Spitzer 
57505.608512 1.000687 0.003105 Spitzer 
57505.608535 1.004788 0.003105 Spitzer 
57505.608559 1.007158 0.003105 Spitzer 
57505.608582 0.995938 0.003105 Spitzer 
57505.608605 1.001940 0.003105 Spitzer 
57505.608628 1.003571 0.003105 Spitzer 
57505.608651 1.006315 0.003105 Spitzer 
57505.608674 1.000443 0.003105 Spitzer 
57505.608697 0.998457 0.003105 Spitzer 
57505.608721 0.996455 0.003105 Spitzer 
57505.608744 0.999451 0.003105 Spitzer 
57505.608767 0.997963 0.003105 Spitzer 
57505.608790 0.998002 0.003105 Spitzer 
57505.608813 0.997163 0.003105 Spitzer 
57505.608836 0.998640 0.003105 Spitzer 
57505.608860 0.997027 0.003105 Spitzer 
57505.608883 1.001188 0.003105 Spitzer 
57505.608906 0.997858 0.003105 Spitzer 
57505.608929 1.002581 0.003105 Spitzer 
57505.608952 0.998026 0.003105 Spitzer 
57505.608975 1.000078 0.003105 Spitzer 
57505.608998 0.996058 0.003105 Spitzer 
57505.609022 1.000934 0.003105 Spitzer 
57505.609045 0.997533 0.003105 Spitzer 
57505.609068 0.999814 0.003105 Spitzer 
57505.609091 1.000121 0.003105 Spitzer 
57505.609114 1.002076 0.003105 Spitzer 
57505.609137 0.998160 0.003105 Spitzer 
57505.609160 0.999651 0.003105 Spitzer 
57505.609184 1.008921 0.003105 Spitzer 
57505.609207 0.996932 0.003105 Spitzer 
57505.609230 1.003047 0.003105 Spitzer 
57505.609253 0.996974 0.003105 Spitzer 
57505.609276 0.994090 0.003105 Spitzer 
57505.609299 0.997888 0.003105 Spitzer 
57505.609322 1.006963 0.003105 Spitzer 
57505.609346 0.995360 0.003105 Spitzer 
57505.609385 0.992394 0.003105 Spitzer 
57505.609408 0.999347 0.003105 Spitzer 
57505.609431 1.000741 0.003105 Spitzer 
57505.609454 1.000094 0.003105 Spitzer 
57505.609478 0.996505 0.003105 Spitzer 
57505.609501 1.001338 0.003105 Spitzer 
57505.609524 1.001329 0.003105 Spitzer 
57505.609547 1.001422 0.003105 Spitzer 
57505.609570 0.996959 0.003105 Spitzer 
57505.609593 1.004892 0.003105 Spitzer 
57505.609616 1.001975 0.003105 Spitzer 
57505.609640 1.001434 0.003105 Spitzer 
57505.609663 1.002681 0.003105 Spitzer 
57505.609686 1.001106 0.003105 Spitzer 
57505.609709 0.998619 0.003105 Spitzer 
57505.609732 0.999825 0.003105 Spitzer 
57505.609755 1.002305 0.003105 Spitzer 
57505.609779 1.002310 0.003105 Spitzer 
57505.609802 1.003439 0.003105 Spitzer 
57505.609825 1.001144 0.003105 Spitzer 
57505.609848 0.999949 0.003105 Spitzer 
57505.609871 1.002810 0.003105 Spitzer 
57505.609894 0.996060 0.003105 Spitzer 
57505.609917 1.001119 0.003105 Spitzer 
57505.609941 0.999160 0.003105 Spitzer 
57505.609964 1.000595 0.003105 Spitzer 
57505.609987 1.000634 0.003105 Spitzer 
57505.610010 0.995939 0.003105 Spitzer 
57505.610033 1.002388 0.003105 Spitzer 
57505.610056 0.998670 0.003105 Spitzer 
57505.610079 0.999303 0.003105 Spitzer 
57505.610103 1.001368 0.003105 Spitzer 
57505.610126 1.001685 0.003105 Spitzer 
57505.610149 1.000351 0.003105 Spitzer 
57505.610172 1.000407 0.003105 Spitzer 
57505.610195 1.001033 0.003105 Spitzer 
57505.610218 1.005084 0.003105 Spitzer 
57505.610241 0.997516 0.003105 Spitzer 
57505.610265 1.001719 0.003105 Spitzer 
57505.610288 1.001390 0.003105 Spitzer 
57505.610311 1.004238 0.003105 Spitzer 
57505.610334 0.998725 0.003105 Spitzer 
57505.610357 1.000763 0.003105 Spitzer 
57505.610380 0.997820 0.003105 Spitzer 
57505.610404 1.000639 0.003105 Spitzer 
57505.610427 0.999900 0.003105 Spitzer 
57505.610450 0.995343 0.003105 Spitzer 
57505.610473 1.000388 0.003105 Spitzer 
57505.610496 1.001533 0.003105 Spitzer 
57505.610519 0.998076 0.003105 Spitzer 
57505.610542 1.003661 0.003105 Spitzer 
57505.610566 1.004768 0.003105 Spitzer 
57505.610589 1.000471 0.003105 Spitzer 
57505.610612 0.999108 0.003105 Spitzer 
57505.610635 1.002863 0.003105 Spitzer 
57505.610658 1.002266 0.003105 Spitzer 
57505.610681 0.996415 0.003105 Spitzer 
57505.610704 1.001389 0.003105 Spitzer 
57505.610728 1.002403 0.003105 Spitzer 
57505.610751 1.002492 0.003105 Spitzer 
57505.610774 0.997793 0.003105 Spitzer 
57505.610797 1.001832 0.003105 Spitzer 
57505.610820 0.998226 0.003105 Spitzer 
57505.610843 1.003329 0.003105 Spitzer 
57505.610883 0.990522 0.003105 Spitzer 
57505.610907 1.002104 0.003105 Spitzer 
57505.610930 1.000475 0.003105 Spitzer 
57505.610953 0.998088 0.003105 Spitzer 
57505.610976 0.999353 0.003105 Spitzer 
57505.610999 1.003908 0.003105 Spitzer 
57505.611022 1.001621 0.003105 Spitzer 
57505.611046 0.999501 0.003105 Spitzer 
57505.611069 0.998244 0.003105 Spitzer 
57505.611092 0.997325 0.003105 Spitzer 
57505.611115 1.000335 0.003105 Spitzer 
57505.611138 1.002634 0.003105 Spitzer 
57505.611161 1.000101 0.003105 Spitzer 
57505.611184 0.997415 0.003105 Spitzer 
57505.611208 0.997054 0.003105 Spitzer 
57505.611231 0.999182 0.003105 Spitzer 
57505.611254 0.997510 0.003105 Spitzer 
57505.611277 0.996126 0.003105 Spitzer 
57505.611300 1.001301 0.003105 Spitzer 
57505.611323 1.001268 0.003105 Spitzer 
57505.611346 1.001386 0.003105 Spitzer 
57505.611370 0.996598 0.003105 Spitzer 
57505.611393 1.001642 0.003105 Spitzer 
57505.611416 0.999968 0.003105 Spitzer 
57505.611439 0.997827 0.003105 Spitzer 
57505.611462 1.003786 0.003105 Spitzer 
57505.611485 0.999774 0.003105 Spitzer 
57505.611508 1.000507 0.003105 Spitzer 
57505.611532 0.995957 0.003105 Spitzer 
57505.611555 1.003922 0.003105 Spitzer 
57505.611578 1.003873 0.003105 Spitzer 
57505.611601 1.002610 0.003105 Spitzer 
57505.611624 0.999912 0.003105 Spitzer 
57505.611647 0.995848 0.003105 Spitzer 
57505.611671 1.000388 0.003105 Spitzer 
57505.611694 1.001338 0.003105 Spitzer 
57505.611717 1.002638 0.003105 Spitzer 
57505.611740 1.002282 0.003105 Spitzer 
57505.611763 0.995930 0.003105 Spitzer 
57505.611786 0.997920 0.003105 Spitzer 
57505.611809 0.999584 0.003105 Spitzer 
57505.611833 1.004776 0.003105 Spitzer 
57505.611856 0.999228 0.003105 Spitzer 
57505.611879 0.999874 0.003105 Spitzer 
57505.611902 0.995814 0.003105 Spitzer 
57505.611925 0.995747 0.003105 Spitzer 
57505.611948 0.998372 0.003105 Spitzer 
57505.611971 0.997431 0.003105 Spitzer 
57505.611995 1.004657 0.003105 Spitzer 
57505.612018 0.999871 0.003105 Spitzer 
57505.612041 0.997481 0.003105 Spitzer 
57505.612064 0.997281 0.003105 Spitzer 
57505.612087 0.998132 0.003105 Spitzer 
57505.612110 0.999387 0.003105 Spitzer 
57505.612133 0.998218 0.003105 Spitzer 
57505.612157 0.996782 0.003105 Spitzer 
57505.612180 0.997217 0.003105 Spitzer 
57505.612203 1.001039 0.003105 Spitzer 
57505.612226 0.997672 0.003105 Spitzer 
57505.612249 1.005933 0.003105 Spitzer 
57505.612272 1.002323 0.003105 Spitzer 
57505.612296 1.002506 0.003105 Spitzer 
57505.612319 0.997238 0.003105 Spitzer 
57505.612342 0.991900 0.003105 Spitzer 
57505.612380 0.993078 0.003105 Spitzer 
57505.612404 0.995877 0.003105 Spitzer 
57505.612427 0.999461 0.003105 Spitzer 
57505.612450 0.999859 0.003105 Spitzer 
57505.612473 1.000725 0.003105 Spitzer 
57505.612496 0.993700 0.003105 Spitzer 
57505.612519 1.001444 0.003105 Spitzer 
57505.612542 0.999969 0.003105 Spitzer 
57505.612566 1.006665 0.003105 Spitzer 
57505.612589 1.003657 0.003105 Spitzer 
57505.612612 0.998314 0.003105 Spitzer 
57505.612635 1.002592 0.003105 Spitzer 
57505.612658 1.003081 0.003105 Spitzer 
57505.612681 1.000636 0.003105 Spitzer 
57505.612704 0.998213 0.003105 Spitzer 
57505.612728 1.004484 0.003105 Spitzer 
57505.612751 1.000581 0.003105 Spitzer 
57505.612774 1.005723 0.003105 Spitzer 
57505.612797 0.993638 0.003105 Spitzer 
57505.612820 1.000053 0.003105 Spitzer 
57505.612843 0.999351 0.003105 Spitzer 
57505.612867 1.000852 0.003105 Spitzer 
57505.612890 0.997066 0.003105 Spitzer 
57505.612913 0.997580 0.003105 Spitzer 
57505.612936 0.997930 0.003105 Spitzer 
57505.612959 0.999620 0.003105 Spitzer 
57505.612982 0.998242 0.003105 Spitzer 
57505.613005 0.998897 0.003105 Spitzer 
57505.613029 1.003501 0.003105 Spitzer 
57505.613052 1.000877 0.003105 Spitzer 
57505.613075 1.001843 0.003105 Spitzer 
57505.613098 0.999938 0.003105 Spitzer 
57505.613121 0.996314 0.003105 Spitzer 
57505.613144 1.003097 0.003105 Spitzer 
57505.613167 1.004343 0.003105 Spitzer 
57505.613191 0.999534 0.003105 Spitzer 
57505.613214 0.998358 0.003105 Spitzer 
57505.613237 1.003990 0.003105 Spitzer 
57505.613260 1.000464 0.003105 Spitzer 
57505.613283 1.000796 0.003105 Spitzer 
57505.613306 0.999467 0.003105 Spitzer 
57505.613329 1.002153 0.003105 Spitzer 
57505.613353 0.998419 0.003105 Spitzer 
57505.613376 0.999084 0.003105 Spitzer 
57505.613399 1.004928 0.003105 Spitzer 
57505.613422 1.001798 0.003105 Spitzer 
57505.613445 1.001223 0.003105 Spitzer 
57505.613468 0.998974 0.003105 Spitzer 
57505.613492 0.999648 0.003105 Spitzer 
57505.613515 0.997482 0.003105 Spitzer 
57505.613538 0.999315 0.003105 Spitzer 
57505.613561 1.005091 0.003105 Spitzer 
57505.613584 1.005076 0.003105 Spitzer 
57505.613607 0.999646 0.003105 Spitzer 
57505.613630 0.996316 0.003105 Spitzer 
57505.613654 0.999309 0.003105 Spitzer 
57505.613677 1.002204 0.003105 Spitzer 
57505.613700 0.996158 0.003105 Spitzer 
57505.613723 0.998342 0.003105 Spitzer 
57505.613746 0.999956 0.003105 Spitzer 
57505.613769 0.999884 0.003105 Spitzer 
57505.613792 0.997317 0.003105 Spitzer 
57505.613816 1.000240 0.003105 Spitzer 
57505.613839 1.005709 0.003105 Spitzer 
57505.613878 0.990738 0.003105 Spitzer 
57505.613901 1.001515 0.003105 Spitzer 
57505.613924 0.996838 0.003105 Spitzer 
57505.613948 0.999353 0.003105 Spitzer 
57505.613971 1.000665 0.003105 Spitzer 
57505.613994 1.001635 0.003105 Spitzer 
57505.614017 0.998023 0.003105 Spitzer 
57505.614040 1.003118 0.003105 Spitzer 
57505.614063 0.999518 0.003105 Spitzer 
57505.614086 0.999862 0.003105 Spitzer 
57505.614110 1.000995 0.003105 Spitzer 
57505.614133 0.995787 0.003105 Spitzer 
57505.614156 0.998291 0.003105 Spitzer 
57505.614179 1.002346 0.003105 Spitzer 
57505.614202 0.998045 0.003105 Spitzer 
57505.614225 1.002828 0.003105 Spitzer 
57505.614248 1.002694 0.003105 Spitzer 
57505.614272 1.003754 0.003105 Spitzer 
57505.614295 1.001019 0.003105 Spitzer 
57505.614318 1.003260 0.003105 Spitzer 
57505.614341 0.998950 0.003105 Spitzer 
57505.614364 0.997625 0.003105 Spitzer 
57505.614387 1.003345 0.003105 Spitzer 
57505.614411 0.998433 0.003105 Spitzer 
57505.614434 1.002136 0.003105 Spitzer 
57505.614457 1.001837 0.003105 Spitzer 
57505.614480 1.001773 0.003105 Spitzer 
57505.614503 0.996800 0.003105 Spitzer 
57505.614526 1.003297 0.003105 Spitzer 
57505.614549 0.999297 0.003105 Spitzer 
57505.614573 0.999722 0.003105 Spitzer 
57505.614596 1.004038 0.003105 Spitzer 
57505.614619 1.003621 0.003105 Spitzer 
57505.614642 0.991443 0.003105 Spitzer 
57505.614665 1.000033 0.003105 Spitzer 
57505.614688 0.999483 0.003105 Spitzer 
57505.614711 1.003423 0.003105 Spitzer 
57505.614735 0.999054 0.003105 Spitzer 
57505.614758 1.002806 0.003105 Spitzer 
57505.614781 1.000054 0.003105 Spitzer 
57505.614804 1.000717 0.003105 Spitzer 
57505.614827 1.004352 0.003105 Spitzer 
57505.614850 0.998115 0.003105 Spitzer 
57505.614873 1.005103 0.003105 Spitzer 
57505.614897 1.001002 0.003105 Spitzer 
57505.614920 0.995244 0.003105 Spitzer 
57505.614943 1.000052 0.003105 Spitzer 
57505.614966 1.003118 0.003105 Spitzer 
57505.614989 0.997260 0.003105 Spitzer 
57505.615012 1.000660 0.003105 Spitzer 
57505.615036 0.999474 0.003105 Spitzer 
57505.615059 0.997372 0.003105 Spitzer 
57505.615082 0.999465 0.003105 Spitzer 
57505.615105 1.001029 0.003105 Spitzer 
57505.615128 1.004041 0.003105 Spitzer 
57505.615151 0.997406 0.003105 Spitzer 
57505.615174 0.998602 0.003105 Spitzer 
57505.615198 0.999102 0.003105 Spitzer 
57505.615221 0.998476 0.003105 Spitzer 
57505.615244 0.994188 0.003105 Spitzer 
57505.615267 0.997696 0.003105 Spitzer 
57505.615290 1.003598 0.003105 Spitzer 
57505.615313 0.998785 0.003105 Spitzer 
57505.615336 1.002591 0.003105 Spitzer 
57505.615376 0.989326 0.003105 Spitzer 
57505.615399 1.000218 0.003105 Spitzer 
57505.615422 0.998865 0.003105 Spitzer 
57505.615445 1.001812 0.003105 Spitzer 
57505.615468 1.004188 0.003105 Spitzer 
57505.615492 1.001983 0.003105 Spitzer 
57505.615515 1.004104 0.003105 Spitzer 
57505.615538 1.000124 0.003105 Spitzer 
57505.615561 0.998776 0.003105 Spitzer 
57505.615584 1.000758 0.003105 Spitzer 
57505.615607 1.001468 0.003105 Spitzer 
57505.615631 1.004004 0.003105 Spitzer 
57505.615654 0.998919 0.003105 Spitzer 
57505.615677 1.001893 0.003105 Spitzer 
57505.615700 0.997439 0.003105 Spitzer 
57505.615723 1.002581 0.003105 Spitzer 
57505.615746 0.999241 0.003105 Spitzer 
57505.615769 1.000294 0.003105 Spitzer 
57505.615793 1.002400 0.003105 Spitzer 
57505.615816 0.996434 0.003105 Spitzer 
57505.615839 0.994881 0.003105 Spitzer 
57505.615862 0.997455 0.003105 Spitzer 
57505.615885 1.003988 0.003105 Spitzer 
57505.615908 0.999831 0.003105 Spitzer 
57505.615931 1.002292 0.003105 Spitzer 
57505.615955 0.998902 0.003105 Spitzer 
57505.615978 1.003169 0.003105 Spitzer 
57505.616001 0.996315 0.003105 Spitzer 
57505.616024 0.997767 0.003105 Spitzer 
57505.616047 0.998152 0.003105 Spitzer 
57505.616070 1.000786 0.003105 Spitzer 
57505.616093 0.999916 0.003105 Spitzer 
57505.616117 0.996933 0.003105 Spitzer 
57505.616140 1.002900 0.003105 Spitzer 
57505.616163 1.000544 0.003105 Spitzer 
57505.616186 0.998984 0.003105 Spitzer 
57505.616209 0.996038 0.003105 Spitzer 
57505.616232 1.002364 0.003105 Spitzer 
57505.616256 1.000063 0.003105 Spitzer 
57505.616279 0.999692 0.003105 Spitzer 
57505.616302 0.998693 0.003105 Spitzer 
57505.616325 0.999763 0.003105 Spitzer 
57505.616348 0.995789 0.003105 Spitzer 
57505.616371 0.999327 0.003105 Spitzer 
57505.616394 1.003653 0.003105 Spitzer 
57505.616418 0.999234 0.003105 Spitzer 
57505.616441 0.997517 0.003105 Spitzer 
57505.616464 1.001286 0.003105 Spitzer 
57505.616487 1.001226 0.003105 Spitzer 
57505.616510 0.999552 0.003105 Spitzer 
57505.616533 1.003100 0.003105 Spitzer 
57505.616556 0.999803 0.003105 Spitzer 
57505.616580 0.996504 0.003105 Spitzer 
57505.616603 1.005681 0.003105 Spitzer 
57505.616626 1.001812 0.003105 Spitzer 
57505.616649 1.001401 0.003105 Spitzer 
57505.616672 0.999343 0.003105 Spitzer 
57505.616695 0.997758 0.003105 Spitzer 
57505.616718 1.000974 0.003105 Spitzer 
57505.616742 0.999713 0.003105 Spitzer 
57505.616765 1.001663 0.003105 Spitzer 
57505.616788 1.000041 0.003105 Spitzer 
57505.616811 1.001212 0.003105 Spitzer 
57505.616834 1.003330 0.003105 Spitzer 
57505.616874 0.988465 0.003105 Spitzer 
57505.616897 0.999280 0.003105 Spitzer 
57505.616920 0.999195 0.003105 Spitzer 
57505.616943 1.000853 0.003105 Spitzer 
57505.616966 0.997598 0.003105 Spitzer 
57505.616989 1.001368 0.003105 Spitzer 
57505.617013 1.001000 0.003105 Spitzer 
57505.617036 0.997081 0.003105 Spitzer 
57505.617059 0.999322 0.003105 Spitzer 
57505.617082 1.001789 0.003105 Spitzer 
57505.617105 1.006275 0.003105 Spitzer 
57505.617128 0.996272 0.003105 Spitzer 
57505.617151 0.994037 0.003105 Spitzer 
57505.617175 1.000791 0.003105 Spitzer 
57505.617198 0.999499 0.003105 Spitzer 
57505.617221 1.004584 0.003105 Spitzer 
57505.617244 1.002553 0.003105 Spitzer 
57505.617267 0.998962 0.003105 Spitzer 
57505.617290 0.999787 0.003105 Spitzer 
57505.617314 1.000310 0.003105 Spitzer 
57505.617337 1.004973 0.003105 Spitzer 
57505.617360 1.006303 0.003105 Spitzer 
57505.617383 1.004280 0.003105 Spitzer 
57505.617406 0.996916 0.003105 Spitzer 
57505.617429 0.997765 0.003105 Spitzer 
57505.617452 0.996142 0.003105 Spitzer 
57505.617476 1.000747 0.003105 Spitzer 
57505.617499 1.004611 0.003105 Spitzer 
57505.617522 1.000971 0.003105 Spitzer 
57505.617545 1.000595 0.003105 Spitzer 
57505.617568 1.000065 0.003105 Spitzer 
57505.617591 1.001401 0.003105 Spitzer 
57505.617614 0.994834 0.003105 Spitzer 
57505.617638 1.000678 0.003105 Spitzer 
57505.617661 1.002444 0.003105 Spitzer 
57505.617684 0.997958 0.003105 Spitzer 
57505.617707 1.002275 0.003105 Spitzer 
57505.617730 1.000638 0.003105 Spitzer 
57505.617753 1.006334 0.003105 Spitzer 
57505.617776 1.002725 0.003105 Spitzer 
57505.617800 0.996792 0.003105 Spitzer 
57505.617823 1.004354 0.003105 Spitzer 
57505.617846 0.997048 0.003105 Spitzer 
57505.617869 0.999375 0.003105 Spitzer 
57505.617892 1.001189 0.003105 Spitzer 
57505.617915 1.001951 0.003105 Spitzer 
57505.617939 1.000228 0.003105 Spitzer 
57505.617962 0.998681 0.003105 Spitzer 
57505.617985 0.999251 0.003105 Spitzer 
57505.618008 1.004195 0.003105 Spitzer 
57505.618031 1.000621 0.003105 Spitzer 
57505.618054 1.000209 0.003105 Spitzer 
57505.618077 0.997406 0.003105 Spitzer 
57505.618101 0.999358 0.003105 Spitzer 
57505.618124 1.000508 0.003105 Spitzer 
57505.618147 0.999384 0.003105 Spitzer 
57505.618170 0.999898 0.003105 Spitzer 
57505.618193 0.992152 0.003105 Spitzer 
57505.618216 0.998041 0.003105 Spitzer 
57505.618239 1.001059 0.003105 Spitzer 
57505.618263 0.998491 0.003105 Spitzer 
57505.618286 0.998487 0.003105 Spitzer 
57505.618309 1.005829 0.003105 Spitzer 
57505.618332 1.002717 0.003105 Spitzer 
57505.618372 0.992386 0.003105 Spitzer 
57505.618396 1.001903 0.003105 Spitzer 
57505.618419 0.997091 0.003105 Spitzer 
57505.618442 1.002436 0.003105 Spitzer 
57505.618465 0.998468 0.003105 Spitzer 
57505.618488 1.000104 0.003105 Spitzer 
57505.618511 1.003345 0.003105 Spitzer 
57505.618534 0.996028 0.003105 Spitzer 
57505.618558 0.999197 0.003105 Spitzer 
57505.618581 1.003357 0.003105 Spitzer 
57505.618604 1.001237 0.003105 Spitzer 
57505.618627 1.001821 0.003105 Spitzer 
57505.618650 0.997311 0.003105 Spitzer 
57505.618673 0.996789 0.003105 Spitzer 
57505.618696 1.000611 0.003105 Spitzer 
57505.618720 0.998758 0.003105 Spitzer 
57505.618743 1.000103 0.003105 Spitzer 
57505.618766 0.997922 0.003105 Spitzer 
57505.618789 0.999676 0.003105 Spitzer 
57505.618812 0.997194 0.003105 Spitzer 
57505.618835 1.000698 0.003105 Spitzer 
57505.618859 1.004539 0.003105 Spitzer 
57505.618882 1.001761 0.003105 Spitzer 
57505.618905 0.999916 0.003105 Spitzer 
57505.618928 1.000408 0.003105 Spitzer 
57505.618951 0.997083 0.003105 Spitzer 
57505.618974 1.000542 0.003105 Spitzer 
57505.618997 0.997313 0.003105 Spitzer 
57505.619021 1.000386 0.003105 Spitzer 
57505.619044 1.000419 0.003105 Spitzer 
57505.619067 0.999736 0.003105 Spitzer 
57505.619090 0.994209 0.003105 Spitzer 
57505.619113 0.996734 0.003105 Spitzer 
57505.619136 0.999756 0.003105 Spitzer 
57505.619159 0.999762 0.003105 Spitzer 
57505.619183 0.998019 0.003105 Spitzer 
57505.619206 1.002140 0.003105 Spitzer 
57505.619229 0.998718 0.003105 Spitzer 
57505.619252 1.000532 0.003105 Spitzer 
57505.619275 0.999068 0.003105 Spitzer 
57505.619298 1.000508 0.003105 Spitzer 
57505.619321 1.000662 0.003105 Spitzer 
57505.619345 0.999273 0.003105 Spitzer 
57505.619368 0.996183 0.003105 Spitzer 
57505.619391 0.998511 0.003105 Spitzer 
57505.619414 0.999172 0.003105 Spitzer 
57505.619437 1.000576 0.003105 Spitzer 
57505.619460 1.003308 0.003105 Spitzer 
57505.619484 1.000740 0.003105 Spitzer 
57505.619507 1.000248 0.003105 Spitzer 
57505.619530 0.998635 0.003105 Spitzer 
57505.619553 0.997553 0.003105 Spitzer 
57505.619576 0.997186 0.003105 Spitzer 
57505.619599 0.997380 0.003105 Spitzer 
57505.619622 0.999040 0.003105 Spitzer 
57505.619646 1.003222 0.003105 Spitzer 
57505.619669 0.998305 0.003105 Spitzer 
57505.619692 1.000626 0.003105 Spitzer 
57505.619715 0.998366 0.003105 Spitzer 
57505.619738 1.002117 0.003105 Spitzer 
57505.619761 1.002741 0.003105 Spitzer 
57505.619784 0.999025 0.003105 Spitzer 
57505.619808 0.998042 0.003105 Spitzer 
57505.619831 0.997435 0.003105 Spitzer 
57505.619869 0.996203 0.003105 Spitzer 
57505.619892 0.994332 0.003105 Spitzer 
57505.619915 0.998914 0.003105 Spitzer 
57505.619939 0.997967 0.003105 Spitzer 
57505.619962 0.999067 0.003105 Spitzer 
57505.619985 0.998072 0.003105 Spitzer 
57505.620008 1.001635 0.003105 Spitzer 
57505.620031 1.002005 0.003105 Spitzer 
57505.620054 1.002154 0.003105 Spitzer 
57505.620077 0.999993 0.003105 Spitzer 
57505.620101 1.000108 0.003105 Spitzer 
57505.620124 0.996844 0.003105 Spitzer 
57505.620147 1.001047 0.003105 Spitzer 
57505.620170 0.996344 0.003105 Spitzer 
57505.620193 1.002331 0.003105 Spitzer 
57505.620216 1.001313 0.003105 Spitzer 
57505.620239 1.003135 0.003105 Spitzer 
57505.620263 0.998731 0.003105 Spitzer 
57505.620286 1.001874 0.003105 Spitzer 
57505.620309 1.000024 0.003105 Spitzer 
57505.620332 0.996264 0.003105 Spitzer 
57505.620355 1.003960 0.003105 Spitzer 
57505.620378 0.998068 0.003105 Spitzer 
57505.620402 1.001509 0.003105 Spitzer 
57505.620425 0.999101 0.003105 Spitzer 
57505.620448 0.998851 0.003105 Spitzer 
57505.620471 1.002551 0.003105 Spitzer 
57505.620494 0.999319 0.003105 Spitzer 
57505.620517 1.000709 0.003105 Spitzer 
57505.620540 1.003106 0.003105 Spitzer 
57505.620564 0.995064 0.003105 Spitzer 
57505.620587 1.004292 0.003105 Spitzer 
57505.620610 0.999636 0.003105 Spitzer 
57505.620633 0.999757 0.003105 Spitzer 
57505.620656 1.000953 0.003105 Spitzer 
57505.620679 0.996148 0.003105 Spitzer 
57505.620702 0.996757 0.003105 Spitzer 
57505.620726 1.000483 0.003105 Spitzer 
57505.620749 1.006929 0.003105 Spitzer 
57505.620772 0.999692 0.003105 Spitzer 
57505.620795 0.998313 0.003105 Spitzer 
57505.620818 0.997631 0.003105 Spitzer 
57505.620841 0.994670 0.003105 Spitzer 
57505.620864 1.001111 0.003105 Spitzer 
57505.620888 0.997799 0.003105 Spitzer 
57505.620911 1.000999 0.003105 Spitzer 
57505.620934 1.000569 0.003105 Spitzer 
57505.620957 0.999962 0.003105 Spitzer 
57505.620980 1.000728 0.003105 Spitzer 
57505.621003 1.004522 0.003105 Spitzer 
57505.621027 0.999669 0.003105 Spitzer 
57505.621050 1.004188 0.003105 Spitzer 
57505.621073 0.999288 0.003105 Spitzer 
57505.621096 1.003867 0.003105 Spitzer 
57505.621119 1.004209 0.003105 Spitzer 
57505.621142 1.001858 0.003105 Spitzer 
57505.621165 1.004640 0.003105 Spitzer 
57505.621189 1.003458 0.003105 Spitzer 
57505.621212 0.998722 0.003105 Spitzer 
57505.621235 0.994542 0.003105 Spitzer 
57505.621258 0.999271 0.003105 Spitzer 
57505.621281 0.997860 0.003105 Spitzer 
57505.621304 1.001411 0.003105 Spitzer 
57505.621327 0.998682 0.003105 Spitzer 
57505.621367 0.992808 0.003105 Spitzer 
57505.621390 0.998146 0.003105 Spitzer 
57505.621413 0.998457 0.003105 Spitzer 
57505.621436 1.001495 0.003105 Spitzer 
57505.621459 0.998059 0.003105 Spitzer 
57505.621483 1.002819 0.003105 Spitzer 
57505.621506 0.997044 0.003105 Spitzer 
57505.621529 1.001009 0.003105 Spitzer 
57505.621552 1.000166 0.003105 Spitzer 
57505.621575 0.998781 0.003105 Spitzer 
57505.621598 0.996071 0.003105 Spitzer 
57505.621622 0.997471 0.003105 Spitzer 
57505.621645 0.996666 0.003105 Spitzer 
57505.621668 1.003608 0.003105 Spitzer 
57505.621691 1.000423 0.003105 Spitzer 
57505.621714 0.998057 0.003105 Spitzer 
57505.621737 1.002984 0.003105 Spitzer 
57505.621760 1.000936 0.003105 Spitzer 
57505.621784 1.004610 0.003105 Spitzer 
57505.621807 1.001895 0.003105 Spitzer 
57505.621830 0.994127 0.003105 Spitzer 
57505.621853 0.999356 0.003105 Spitzer 
57505.621876 0.996416 0.003105 Spitzer 
57505.621899 1.000893 0.003105 Spitzer 
57505.621922 1.002664 0.003105 Spitzer 
57505.621946 1.002750 0.003105 Spitzer 
57505.621969 1.000002 0.003105 Spitzer 
57505.621992 1.003459 0.003105 Spitzer 
57505.622015 0.998664 0.003105 Spitzer 
57505.622038 1.004122 0.003105 Spitzer 
57505.622061 1.003322 0.003105 Spitzer 
57505.622084 1.000931 0.003105 Spitzer 
57505.622108 0.994595 0.003105 Spitzer 
57505.622131 1.000570 0.003105 Spitzer 
57505.622154 1.003918 0.003105 Spitzer 
57505.622177 1.005543 0.003105 Spitzer 
57505.622200 1.000015 0.003105 Spitzer 
57505.622223 0.997683 0.003105 Spitzer 
57505.622247 0.996801 0.003105 Spitzer 
57505.622270 0.997821 0.003105 Spitzer 
57505.622293 0.995732 0.003105 Spitzer 
57505.622316 0.997496 0.003105 Spitzer 
57505.622339 1.000907 0.003105 Spitzer 
57505.622362 1.000652 0.003105 Spitzer 
57505.622385 0.998763 0.003105 Spitzer 
57505.622409 0.999448 0.003105 Spitzer 
57505.622432 0.999822 0.003105 Spitzer 
57505.622455 1.007476 0.003105 Spitzer 
57505.622478 1.000199 0.003105 Spitzer 
57505.622501 0.999618 0.003105 Spitzer 
57505.622524 0.996926 0.003105 Spitzer 
57505.622547 0.996222 0.003105 Spitzer 
57505.622571 1.002810 0.003105 Spitzer 
57505.622594 1.001633 0.003105 Spitzer 
57505.622617 1.000411 0.003105 Spitzer 
57505.622640 1.001393 0.003105 Spitzer 
57505.622663 1.003057 0.003105 Spitzer 
57505.622686 0.997014 0.003105 Spitzer 
57505.622709 1.000875 0.003105 Spitzer 
57505.622733 1.002214 0.003105 Spitzer 
57505.622756 1.001433 0.003105 Spitzer 
57505.622779 1.007215 0.003105 Spitzer 
57505.622802 0.998767 0.003105 Spitzer 
57505.622825 1.002300 0.003105 Spitzer 
57505.622865 0.992743 0.003105 Spitzer 
57505.622888 0.999292 0.003105 Spitzer 
57505.622911 0.997057 0.003105 Spitzer 
57505.622934 0.999985 0.003105 Spitzer 
57505.622957 1.004838 0.003105 Spitzer 
57505.622981 1.001775 0.003105 Spitzer 
57505.623004 0.997653 0.003105 Spitzer 
57505.623027 0.999416 0.003105 Spitzer 
57505.623050 0.999416 0.003105 Spitzer 
57505.623073 1.001845 0.003105 Spitzer 
57505.623096 1.000067 0.003105 Spitzer 
57505.623120 1.000186 0.003105 Spitzer 
57505.623143 1.004267 0.003105 Spitzer 
57505.623166 0.996387 0.003105 Spitzer 
57505.623189 1.005321 0.003105 Spitzer 
57505.623212 1.000578 0.003105 Spitzer 
57505.623235 0.997922 0.003105 Spitzer 
57505.623258 0.994525 0.003105 Spitzer 
57505.623282 0.997522 0.003105 Spitzer 
57505.623305 0.998253 0.003105 Spitzer 
57505.623328 1.004169 0.003105 Spitzer 
57505.623351 0.995936 0.003105 Spitzer 
57505.623374 0.998904 0.003105 Spitzer 
57505.623397 1.001488 0.003105 Spitzer 
57505.623420 1.001102 0.003105 Spitzer 
57505.623444 1.003155 0.003105 Spitzer 
57505.623467 0.998168 0.003105 Spitzer 
57505.623490 1.005915 0.003105 Spitzer 
57505.623513 0.998807 0.003105 Spitzer 
57505.623536 0.996827 0.003105 Spitzer 
57505.623559 1.002376 0.003105 Spitzer 
57505.623582 0.996161 0.003105 Spitzer 
57505.623606 1.001905 0.003105 Spitzer 
57505.623629 0.999278 0.003105 Spitzer 
57505.623652 0.998654 0.003105 Spitzer 
57505.623675 1.005420 0.003105 Spitzer 
57505.623698 0.999973 0.003105 Spitzer 
57505.623721 1.000272 0.003105 Spitzer 
57505.623745 0.995790 0.003105 Spitzer 
57505.623768 0.999663 0.003105 Spitzer 
57505.623791 1.003513 0.003105 Spitzer 
57505.623814 0.999976 0.003105 Spitzer 
57505.623837 1.002219 0.003105 Spitzer 
57505.623860 1.000943 0.003105 Spitzer 
57505.623883 0.996935 0.003105 Spitzer 
57505.623907 0.993879 0.003105 Spitzer 
57505.623930 1.002238 0.003105 Spitzer 
57505.623953 0.997534 0.003105 Spitzer 
57505.623976 0.999697 0.003105 Spitzer 
57505.623999 1.002015 0.003105 Spitzer 
57505.624022 0.998760 0.003105 Spitzer 
57505.624045 0.998148 0.003105 Spitzer 
57505.624069 0.998103 0.003105 Spitzer 
57505.624092 0.999190 0.003105 Spitzer 
57505.624115 0.997885 0.003105 Spitzer 
57505.624138 0.997664 0.003105 Spitzer 
57505.624161 0.998673 0.003105 Spitzer 
57505.624184 0.996520 0.003105 Spitzer 
57505.624207 0.997338 0.003105 Spitzer 
57505.624231 0.997594 0.003105 Spitzer 
57505.624254 1.004833 0.003105 Spitzer 
57505.624277 1.000892 0.003105 Spitzer 
57505.624300 0.997647 0.003105 Spitzer 
57505.624323 1.000720 0.003105 Spitzer 
57505.624363 0.995438 0.003105 Spitzer 
57505.624386 0.998181 0.003105 Spitzer 
57505.624409 0.999075 0.003105 Spitzer 
57505.624432 0.995331 0.003105 Spitzer 
57505.624455 1.001978 0.003105 Spitzer 
57505.624479 0.999809 0.003105 Spitzer 
57505.624502 0.998543 0.003105 Spitzer 
57505.624525 1.000168 0.003105 Spitzer 
57505.624548 0.999089 0.003105 Spitzer 
57505.624571 0.998339 0.003105 Spitzer 
57505.624594 1.001822 0.003105 Spitzer 
57505.624618 1.002528 0.003105 Spitzer 
57505.624641 1.001107 0.003105 Spitzer 
57505.624664 1.005383 0.003105 Spitzer 
57505.624687 0.998073 0.003105 Spitzer 
57505.624710 1.018399 0.003105 Spitzer 
57505.624733 1.001738 0.003105 Spitzer 
57505.624756 0.998825 0.003105 Spitzer 
57505.624780 1.001788 0.003105 Spitzer 
57505.624803 0.997658 0.003105 Spitzer 
57505.624826 1.001139 0.003105 Spitzer 
57505.624849 0.998429 0.003105 Spitzer 
57505.624872 0.998596 0.003105 Spitzer 
57505.624895 0.998697 0.003105 Spitzer 
57505.624918 1.002380 0.003105 Spitzer 
57505.624942 0.998625 0.003105 Spitzer 
57505.624965 0.999457 0.003105 Spitzer 
57505.624988 0.999777 0.003105 Spitzer 
57505.625011 0.994732 0.003105 Spitzer 
57505.625034 1.003179 0.003105 Spitzer 
57505.625057 0.998108 0.003105 Spitzer 
57505.625080 1.002551 0.003105 Spitzer 
57505.625104 1.006633 0.003105 Spitzer 
57505.625127 1.001521 0.003105 Spitzer 
57505.625150 0.999814 0.003105 Spitzer 
57505.625173 1.002168 0.003105 Spitzer 
57505.625196 1.002287 0.003105 Spitzer 
57505.625219 1.001516 0.003105 Spitzer 
57505.625243 0.996169 0.003105 Spitzer 
57505.625266 0.998143 0.003105 Spitzer 
57505.625289 1.003618 0.003105 Spitzer 
57505.625312 1.003319 0.003105 Spitzer 
57505.625335 0.994194 0.003105 Spitzer 
57505.625358 1.003239 0.003105 Spitzer 
57505.625381 1.003521 0.003105 Spitzer 
57505.625405 1.001488 0.003105 Spitzer 
57505.625428 1.003851 0.003105 Spitzer 
57505.625451 0.997121 0.003105 Spitzer 
57505.625474 0.999400 0.003105 Spitzer 
57505.625497 0.994519 0.003105 Spitzer 
57505.625520 0.996638 0.003105 Spitzer 
57505.625543 0.998282 0.003105 Spitzer 
57505.625567 1.000604 0.003105 Spitzer 
57505.625590 1.003492 0.003105 Spitzer 
57505.625613 0.998591 0.003105 Spitzer 
57505.625636 0.997843 0.003105 Spitzer 
57505.625659 1.000546 0.003105 Spitzer 
57505.625682 0.995197 0.003105 Spitzer 
57505.625705 0.998366 0.003105 Spitzer 
57505.625729 1.003419 0.003105 Spitzer 
57505.625752 0.995611 0.003105 Spitzer 
57505.625775 1.002100 0.003105 Spitzer 
57505.625798 0.999270 0.003105 Spitzer 
57505.625821 0.999211 0.003105 Spitzer 
57505.625861 0.993772 0.003105 Spitzer 
57505.625884 1.002008 0.003105 Spitzer 
57505.625908 1.000922 0.003105 Spitzer 
57505.625931 1.005291 0.003105 Spitzer 
57505.625954 0.994013 0.003105 Spitzer 
57505.625977 1.004138 0.003105 Spitzer 
57505.626000 1.002414 0.003105 Spitzer 
57505.626023 0.996889 0.003105 Spitzer 
57505.626046 0.999910 0.003105 Spitzer 
57505.626070 1.000225 0.003105 Spitzer 
57505.626093 1.004116 0.003105 Spitzer 
57505.626116 0.999816 0.003105 Spitzer 
57505.626139 0.997596 0.003105 Spitzer 
57505.626162 1.000132 0.003105 Spitzer 
57505.626185 0.999954 0.003105 Spitzer 
57505.626209 1.002055 0.003105 Spitzer 
57505.626232 1.000265 0.003105 Spitzer 
57505.626255 1.000378 0.003105 Spitzer 
57505.626278 1.001578 0.003105 Spitzer 
57505.626301 0.998289 0.003105 Spitzer 
57505.626324 1.005226 0.003105 Spitzer 
57505.626347 0.998658 0.003105 Spitzer 
57505.626371 0.999320 0.003105 Spitzer 
57505.626394 0.998794 0.003105 Spitzer 
57505.626417 0.996368 0.003105 Spitzer 
57505.626440 1.000108 0.003105 Spitzer 
57505.626463 0.995839 0.003105 Spitzer 
57505.626486 0.993118 0.003105 Spitzer 
57505.626509 1.002234 0.003105 Spitzer 
57505.626533 1.000440 0.003105 Spitzer 
57505.626556 0.997765 0.003105 Spitzer 
57505.626579 1.001115 0.003105 Spitzer 
57505.626602 1.000807 0.003105 Spitzer 
57505.626625 0.999618 0.003105 Spitzer 
57505.626648 1.001068 0.003105 Spitzer 
57505.626671 0.994559 0.003105 Spitzer 
57505.626695 1.003295 0.003105 Spitzer 
57505.626718 0.998848 0.003105 Spitzer 
57505.626741 0.998681 0.003105 Spitzer 
57505.626764 1.000294 0.003105 Spitzer 
57505.626787 1.004357 0.003105 Spitzer 
57505.626810 1.002198 0.003105 Spitzer 
57505.626834 0.998224 0.003105 Spitzer 
57505.626857 0.997504 0.003105 Spitzer 
57505.626880 1.000274 0.003105 Spitzer 
57505.626903 1.001382 0.003105 Spitzer 
57505.626926 1.002051 0.003105 Spitzer 
57505.626949 1.001394 0.003105 Spitzer 
57505.626972 0.996685 0.003105 Spitzer 
57505.626996 0.996509 0.003105 Spitzer 
57505.627019 0.999317 0.003105 Spitzer 
57505.627042 0.995950 0.003105 Spitzer 
57505.627065 1.000639 0.003105 Spitzer 
57505.627088 0.999637 0.003105 Spitzer 
57505.627111 1.000412 0.003105 Spitzer 
57505.627134 1.002966 0.003105 Spitzer 
57505.627158 1.000153 0.003105 Spitzer 
57505.627181 0.997236 0.003105 Spitzer 
57505.627204 1.002729 0.003105 Spitzer 
57505.627227 1.002933 0.003105 Spitzer 
57505.627250 1.000155 0.003105 Spitzer 
57505.627273 0.999323 0.003105 Spitzer 
57505.627296 1.003977 0.003105 Spitzer 
57505.627320 1.002112 0.003105 Spitzer 
57505.627358 0.990405 0.003105 Spitzer 
57505.627381 1.001249 0.003105 Spitzer 
57505.627404 1.003498 0.003105 Spitzer 
57505.627427 0.998961 0.003105 Spitzer 
57505.627450 0.994302 0.003105 Spitzer 
57505.627474 0.998581 0.003105 Spitzer 
57505.627497 0.997993 0.003105 Spitzer 
57505.627520 1.004428 0.003105 Spitzer 
57505.627543 0.998253 0.003105 Spitzer 
57505.627566 0.997148 0.003105 Spitzer 
57505.627589 1.000975 0.003105 Spitzer 
57505.627612 1.003627 0.003105 Spitzer 
57505.627636 1.003072 0.003105 Spitzer 
57505.627659 1.000259 0.003105 Spitzer 
57505.627682 0.999062 0.003105 Spitzer 
57505.627705 1.005337 0.003105 Spitzer 
57505.627728 1.000215 0.003105 Spitzer 
57505.627751 1.003276 0.003105 Spitzer 
57505.627774 1.000942 0.003105 Spitzer 
57505.627798 0.994293 0.003105 Spitzer 
57505.627821 1.000695 0.003105 Spitzer 
57505.627844 1.005392 0.003105 Spitzer 
57505.627867 0.996746 0.003105 Spitzer 
57505.627890 1.004338 0.003105 Spitzer 
57505.627913 0.999531 0.003105 Spitzer 
57505.627937 1.009536 0.003105 Spitzer 
57505.627960 0.996568 0.003105 Spitzer 
57505.627983 0.999327 0.003105 Spitzer 
57505.628006 0.997002 0.003105 Spitzer 
57505.628029 1.003536 0.003105 Spitzer 
57505.628052 1.003352 0.003105 Spitzer 
57505.628075 1.001971 0.003105 Spitzer 
57505.628099 0.994546 0.003105 Spitzer 
57505.628122 0.998620 0.003105 Spitzer 
57505.628145 0.998734 0.003105 Spitzer 
57505.628168 1.000595 0.003105 Spitzer 
57505.628191 1.002647 0.003105 Spitzer 
57505.628214 1.001828 0.003105 Spitzer 
57505.628237 0.998483 0.003105 Spitzer 
57505.628261 1.000743 0.003105 Spitzer 
57505.628284 1.002293 0.003105 Spitzer 
57505.628307 1.001031 0.003105 Spitzer 
57505.628330 1.001177 0.003105 Spitzer 
57505.628353 1.002745 0.003105 Spitzer 
57505.628376 1.003157 0.003105 Spitzer 
57505.628399 1.002160 0.003105 Spitzer 
57505.628423 0.999180 0.003105 Spitzer 
57505.628446 0.996722 0.003105 Spitzer 
57505.628469 1.002215 0.003105 Spitzer 
57505.628492 1.000627 0.003105 Spitzer 
57505.628515 0.998671 0.003105 Spitzer 
57505.628538 0.998302 0.003105 Spitzer 
57505.628562 0.997944 0.003105 Spitzer 
57505.628585 1.002533 0.003105 Spitzer 
57505.628608 0.995969 0.003105 Spitzer 
57505.628631 1.000679 0.003105 Spitzer 
57505.628654 1.003860 0.003105 Spitzer 
57505.628677 0.998988 0.003105 Spitzer 
57505.628700 1.000209 0.003105 Spitzer 
57505.628724 1.004893 0.003105 Spitzer 
57505.628747 0.998167 0.003105 Spitzer 
57505.628770 0.993821 0.003105 Spitzer 
57505.628793 1.000522 0.003105 Spitzer 
57505.628816 1.004908 0.003105 Spitzer 
57505.628856 0.987194 0.003105 Spitzer 
57505.628879 0.993078 0.003105 Spitzer 
57505.628902 0.997976 0.003105 Spitzer 
57505.628925 0.997421 0.003105 Spitzer 
57505.628948 1.003819 0.003105 Spitzer 
57505.628972 1.001874 0.003105 Spitzer 
57505.628995 1.000657 0.003105 Spitzer 
57505.629018 0.999431 0.003105 Spitzer 
57505.629041 1.000736 0.003105 Spitzer 
57505.629064 0.993907 0.003105 Spitzer 
57505.629087 0.998326 0.003105 Spitzer 
57505.629111 0.998375 0.003105 Spitzer 
57505.629134 1.000109 0.003105 Spitzer 
57505.629157 1.000880 0.003105 Spitzer 
57505.629180 1.004977 0.003105 Spitzer 
57505.629203 0.998928 0.003105 Spitzer 
57505.629226 1.002431 0.003105 Spitzer 
57505.629249 1.001775 0.003105 Spitzer 
57505.629273 0.999172 0.003105 Spitzer 
57505.629296 0.995510 0.003105 Spitzer 
57505.629319 1.000353 0.003105 Spitzer 
57505.629342 0.997383 0.003105 Spitzer 
57505.629365 1.002102 0.003105 Spitzer 
57505.629388 0.998858 0.003105 Spitzer 
57505.629411 1.000061 0.003105 Spitzer 
57505.629435 1.001000 0.003105 Spitzer 
57505.629458 1.000392 0.003105 Spitzer 
57505.629481 1.001680 0.003105 Spitzer 
57505.629504 0.999837 0.003105 Spitzer 
57505.629527 0.999025 0.003105 Spitzer 
57505.629550 1.000748 0.003105 Spitzer 
57505.629573 1.001746 0.003105 Spitzer 
57505.629597 1.000310 0.003105 Spitzer 
57505.629620 1.002092 0.003105 Spitzer 
57505.629643 0.995570 0.003105 Spitzer 
57505.629666 0.998038 0.003105 Spitzer 
57505.629689 0.998009 0.003105 Spitzer 
57505.629712 1.004683 0.003105 Spitzer 
57505.629736 1.003516 0.003105 Spitzer 
57505.629759 0.999092 0.003105 Spitzer 
57505.629782 1.000963 0.003105 Spitzer 
57505.629805 0.999101 0.003105 Spitzer 
57505.629828 0.998536 0.003105 Spitzer 
57505.629851 1.001126 0.003105 Spitzer 
57505.629874 0.996341 0.003105 Spitzer 
57505.629898 1.000983 0.003105 Spitzer 
57505.629921 0.997162 0.003105 Spitzer 
57505.629944 1.002458 0.003105 Spitzer 
57505.629967 0.995262 0.003105 Spitzer 
57505.629990 0.995410 0.003105 Spitzer 
57505.630013 0.998131 0.003105 Spitzer 
57505.630036 1.003777 0.003105 Spitzer 
57505.630060 1.001420 0.003105 Spitzer 
57505.630083 1.002158 0.003105 Spitzer 
57505.630106 0.999350 0.003105 Spitzer 
57505.630129 0.998715 0.003105 Spitzer 
57505.630152 1.001528 0.003105 Spitzer 
57505.630175 0.994672 0.003105 Spitzer 
57505.630198 0.997829 0.003105 Spitzer 
57505.630222 1.000777 0.003105 Spitzer 
57505.630245 1.000947 0.003105 Spitzer 
57505.630268 1.001547 0.003105 Spitzer 
57505.630291 1.000698 0.003105 Spitzer 
57505.630314 0.999258 0.003105 Spitzer 
57505.630354 0.992229 0.003105 Spitzer 
57505.630377 0.995209 0.003105 Spitzer 
57505.630400 1.001877 0.003105 Spitzer 
57505.630423 0.998535 0.003105 Spitzer 
57505.630446 0.999708 0.003105 Spitzer 
57505.630469 1.004892 0.003105 Spitzer 
57505.630493 0.999216 0.003105 Spitzer 
57505.630516 1.006443 0.003105 Spitzer 
57505.630539 0.996774 0.003105 Spitzer 
57505.630562 0.998761 0.003105 Spitzer 
57505.630585 0.999695 0.003105 Spitzer 
57505.630608 0.999665 0.003105 Spitzer 
57505.630631 0.998726 0.003105 Spitzer 
57505.630655 0.996062 0.003105 Spitzer 
57505.630678 0.999669 0.003105 Spitzer 
57505.630701 1.004575 0.003105 Spitzer 
57505.630724 0.999015 0.003105 Spitzer 
57505.630747 1.001431 0.003105 Spitzer 
57505.630770 0.994976 0.003105 Spitzer 
57505.630794 1.001946 0.003105 Spitzer 
57505.630817 0.997233 0.003105 Spitzer 
57505.630840 0.996912 0.003105 Spitzer 
57505.630863 0.995122 0.003105 Spitzer 
57505.630886 0.997498 0.003105 Spitzer 
57505.630909 1.002584 0.003105 Spitzer 
57505.630932 0.997444 0.003105 Spitzer 
57505.630956 0.998121 0.003105 Spitzer 
57505.630979 1.001153 0.003105 Spitzer 
57505.631002 0.998797 0.003105 Spitzer 
57505.631025 0.996037 0.003105 Spitzer 
57505.631048 0.998405 0.003105 Spitzer 
57505.631071 0.996093 0.003105 Spitzer 
57505.631094 1.001208 0.003105 Spitzer 
57505.631118 0.996667 0.003105 Spitzer 
57505.631141 1.005579 0.003105 Spitzer 
57505.631164 1.001874 0.003105 Spitzer 
57505.631187 1.005775 0.003105 Spitzer 
57505.631210 0.999253 0.003105 Spitzer 
57505.631233 0.998785 0.003105 Spitzer 
57505.631256 1.000272 0.003105 Spitzer 
57505.631280 0.994745 0.003105 Spitzer 
57505.631303 1.003932 0.003105 Spitzer 
57505.631326 1.000131 0.003105 Spitzer 
57505.631349 0.997595 0.003105 Spitzer 
57505.631372 0.999873 0.003105 Spitzer 
57505.631395 1.004373 0.003105 Spitzer 
57505.631419 1.000133 0.003105 Spitzer 
57505.631442 0.997787 0.003105 Spitzer 
57505.631465 1.002897 0.003105 Spitzer 
57505.631488 0.997796 0.003105 Spitzer 
57505.631511 1.008078 0.003105 Spitzer 
57505.631534 1.000556 0.003105 Spitzer 
57505.631557 0.996913 0.003105 Spitzer 
57505.631581 0.996407 0.003105 Spitzer 
57505.631604 0.994922 0.003105 Spitzer 
57505.631627 1.001031 0.003105 Spitzer 
57505.631650 1.003938 0.003105 Spitzer 
57505.631673 1.002598 0.003105 Spitzer 
57505.631696 1.002552 0.003105 Spitzer 
57505.631719 1.002319 0.003105 Spitzer 
57505.631743 1.002544 0.003105 Spitzer 
57505.631766 0.996705 0.003105 Spitzer 
57505.631789 0.999202 0.003105 Spitzer 
57505.631812 0.999687 0.003105 Spitzer 
57505.631851 0.990483 0.003105 Spitzer 
57505.631875 0.997474 0.003105 Spitzer 
57505.631898 1.001253 0.003105 Spitzer 
57505.631921 1.000413 0.003105 Spitzer 
57505.631944 0.999575 0.003105 Spitzer 
57505.631967 0.997167 0.003105 Spitzer 
57505.631990 1.001196 0.003105 Spitzer 
57505.632013 0.997709 0.003105 Spitzer 
57505.632037 0.999190 0.003105 Spitzer 
57505.632060 1.000878 0.003105 Spitzer 
57505.632083 1.003893 0.003105 Spitzer 
57505.632106 1.001334 0.003105 Spitzer 
57505.632129 0.998146 0.003105 Spitzer 
57505.632152 0.999167 0.003105 Spitzer 
57505.632175 0.999104 0.003105 Spitzer 
57505.632199 1.001807 0.003105 Spitzer 
57505.632222 0.999926 0.003105 Spitzer 
57505.632245 1.003891 0.003105 Spitzer 
57505.632268 0.998022 0.003105 Spitzer 
57505.632291 1.001956 0.003105 Spitzer 
57505.632314 1.002021 0.003105 Spitzer 
57505.632338 0.994733 0.003105 Spitzer 
57505.632361 1.002272 0.003105 Spitzer 
57505.632384 1.003622 0.003105 Spitzer 
57505.632407 0.999978 0.003105 Spitzer 
57505.632430 0.999761 0.003105 Spitzer 
57505.632453 0.996937 0.003105 Spitzer 
57505.632476 0.997427 0.003105 Spitzer 
57505.632500 1.005474 0.003105 Spitzer 
57505.632523 0.999787 0.003105 Spitzer 
57505.632546 0.996312 0.003105 Spitzer 
57505.632569 0.995882 0.003105 Spitzer 
57505.632592 1.004014 0.003105 Spitzer 
57505.632615 0.996369 0.003105 Spitzer 
57505.632638 1.001255 0.003105 Spitzer 
57505.632662 0.998416 0.003105 Spitzer 
57505.632685 0.998327 0.003105 Spitzer 
57505.632708 0.999336 0.003105 Spitzer 
57505.632731 1.003286 0.003105 Spitzer 
57505.632754 1.002523 0.003105 Spitzer 
57505.632777 1.001701 0.003105 Spitzer 
57505.632800 0.999081 0.003105 Spitzer 
57505.632824 0.997355 0.003105 Spitzer 
57505.632847 1.002591 0.003105 Spitzer 
57505.632870 1.004096 0.003105 Spitzer 
57505.632893 0.999365 0.003105 Spitzer 
57505.632916 1.003580 0.003105 Spitzer 
57505.632939 1.000341 0.003105 Spitzer 
57505.632963 0.996304 0.003105 Spitzer 
57505.632986 0.995512 0.003105 Spitzer 
57505.633009 1.001635 0.003105 Spitzer 
57505.633032 1.001152 0.003105 Spitzer 
57505.633055 0.996670 0.003105 Spitzer 
57505.633078 0.997677 0.003105 Spitzer 
57505.633101 1.000407 0.003105 Spitzer 
57505.633125 1.000245 0.003105 Spitzer 
57505.633148 1.000913 0.003105 Spitzer 
57505.633171 0.996233 0.003105 Spitzer 
57505.633194 1.001474 0.003105 Spitzer 
57505.633217 1.000244 0.003105 Spitzer 
57505.633240 0.997610 0.003105 Spitzer 
57505.633263 0.998088 0.003105 Spitzer 
57505.633287 0.996133 0.003105 Spitzer 
57505.633310 0.997037 0.003105 Spitzer 
57505.633350 0.987749 0.003105 Spitzer 
57505.633373 0.999285 0.003105 Spitzer 
57505.633396 0.993740 0.003105 Spitzer 
57505.633419 0.996492 0.003105 Spitzer 
57505.633443 0.995559 0.003105 Spitzer 
57505.633466 0.999580 0.003105 Spitzer 
57505.633489 0.998484 0.003105 Spitzer 
57505.633512 0.998518 0.003105 Spitzer 
57505.633535 0.996695 0.003105 Spitzer 
57505.633558 0.998511 0.003105 Spitzer 
57505.633581 1.001721 0.003105 Spitzer 
57505.633605 1.000774 0.003105 Spitzer 
57505.633628 0.999405 0.003105 Spitzer 
57505.633651 1.004878 0.003105 Spitzer 
57505.633674 1.001560 0.003105 Spitzer 
57505.633697 1.001936 0.003105 Spitzer 
57505.633720 1.003434 0.003105 Spitzer 
57505.633744 1.005746 0.003105 Spitzer 
57505.633767 0.998568 0.003105 Spitzer 
57505.633790 0.998987 0.003105 Spitzer 
57505.633813 1.001584 0.003105 Spitzer 
57505.633836 0.999381 0.003105 Spitzer 
57505.633859 0.999954 0.003105 Spitzer 
57505.633882 0.999887 0.003105 Spitzer 
57505.633906 0.996553 0.003105 Spitzer 
57505.633929 0.994725 0.003105 Spitzer 
57505.633952 0.999302 0.003105 Spitzer 
57505.633975 1.001932 0.003105 Spitzer 
57505.633998 1.002498 0.003105 Spitzer 
57505.634021 1.000462 0.003105 Spitzer 
57505.634044 0.992024 0.003105 Spitzer 
57505.634068 1.004293 0.003105 Spitzer 
57505.634091 1.000045 0.003105 Spitzer 
57505.634114 1.003007 0.003105 Spitzer 
57505.634137 1.001415 0.003105 Spitzer 
57505.634160 1.005839 0.003105 Spitzer 
57505.634183 1.000710 0.003105 Spitzer 
57505.634206 0.998978 0.003105 Spitzer 
57505.634230 1.001921 0.003105 Spitzer 
57505.634253 1.001106 0.003105 Spitzer 
57505.634276 1.005515 0.003105 Spitzer 
57505.634299 1.003175 0.003105 Spitzer 
57505.634322 1.001148 0.003105 Spitzer 
57505.634345 1.000752 0.003105 Spitzer 
57505.634369 0.999877 0.003105 Spitzer 
57505.634392 1.001078 0.003105 Spitzer 
57505.634415 1.005098 0.003105 Spitzer 
57505.634438 1.000399 0.003105 Spitzer 
57505.634461 1.008759 0.003105 Spitzer 
57505.634484 1.002302 0.003105 Spitzer 
57505.634507 0.996820 0.003105 Spitzer 
57505.634531 0.995281 0.003105 Spitzer 
57505.634554 1.000099 0.003105 Spitzer 
57505.634577 1.002884 0.003105 Spitzer 
57505.634600 0.996946 0.003105 Spitzer 
57505.634623 0.997815 0.003105 Spitzer 
57505.634646 1.003900 0.003105 Spitzer 
57505.634669 0.996641 0.003105 Spitzer 
57505.634693 1.002179 0.003105 Spitzer 
57505.634716 0.996567 0.003105 Spitzer 
57505.634739 0.999407 0.003105 Spitzer 
57505.634762 0.999458 0.003105 Spitzer 
57505.634785 0.993368 0.003105 Spitzer 
57505.634808 1.001705 0.003105 Spitzer 
57505.634847 0.993071 0.003105 Spitzer 
57505.634870 0.995388 0.003105 Spitzer 
57505.634893 0.997317 0.003105 Spitzer 
57505.634916 0.997549 0.003105 Spitzer 
57505.634939 1.001725 0.003105 Spitzer 
57505.634963 0.998706 0.003105 Spitzer 
57505.634986 1.003289 0.003105 Spitzer 
57505.635009 0.998325 0.003105 Spitzer 
57505.635032 1.003932 0.003105 Spitzer 
57505.635055 0.998958 0.003105 Spitzer 
57505.635078 0.997479 0.003105 Spitzer 
57505.635101 1.000230 0.003105 Spitzer 
57505.635125 1.004469 0.003105 Spitzer 
57505.635148 0.997290 0.003105 Spitzer 
57505.635171 1.001187 0.003105 Spitzer 
57505.635194 0.997124 0.003105 Spitzer 
57505.635217 1.000306 0.003105 Spitzer 
57505.635240 0.997875 0.003105 Spitzer 
57505.635263 0.998553 0.003105 Spitzer 
57505.635287 0.999198 0.003105 Spitzer 
57505.635310 0.998282 0.003105 Spitzer 
57505.635333 0.992919 0.003105 Spitzer 
57505.635356 0.999789 0.003105 Spitzer 
57505.635379 0.994545 0.003105 Spitzer 
57505.635402 1.000706 0.003105 Spitzer 
57505.635426 0.999871 0.003105 Spitzer 
57505.635449 1.003740 0.003105 Spitzer 
57505.635472 1.000820 0.003105 Spitzer 
57505.635495 1.003124 0.003105 Spitzer 
57505.635518 1.000849 0.003105 Spitzer 
57505.635541 0.999800 0.003105 Spitzer 
57505.635564 0.998735 0.003105 Spitzer 
57505.635588 0.997366 0.003105 Spitzer 
57505.635611 1.000324 0.003105 Spitzer 
57505.635634 1.001964 0.003105 Spitzer 
57505.635657 1.001917 0.003105 Spitzer 
57505.635680 0.995714 0.003105 Spitzer 
57505.635703 0.997597 0.003105 Spitzer 
57505.635726 0.998513 0.003105 Spitzer 
57505.635750 1.003188 0.003105 Spitzer 
57505.635773 0.996891 0.003105 Spitzer 
57505.635796 0.998148 0.003105 Spitzer 
57505.635819 0.998834 0.003105 Spitzer 
57505.635842 1.002103 0.003105 Spitzer 
57505.635865 0.996780 0.003105 Spitzer 
57505.635888 1.003119 0.003105 Spitzer 
57505.635912 1.001477 0.003105 Spitzer 
57505.635935 0.998231 0.003105 Spitzer 
57505.635958 0.997646 0.003105 Spitzer 
57505.635981 0.996873 0.003105 Spitzer 
57505.636004 1.001762 0.003105 Spitzer 
57505.636027 0.998642 0.003105 Spitzer 
57505.636051 1.006229 0.003105 Spitzer 
57505.636074 0.999187 0.003105 Spitzer 
57505.636097 0.999074 0.003105 Spitzer 
57505.636120 0.998360 0.003105 Spitzer 
57505.636143 1.000998 0.003105 Spitzer 
57505.636166 0.999099 0.003105 Spitzer 
57505.636189 1.000655 0.003105 Spitzer 
57505.636213 0.998677 0.003105 Spitzer 
57505.636236 0.997331 0.003105 Spitzer 
57505.636259 0.997231 0.003105 Spitzer 
57505.636282 1.007066 0.003105 Spitzer 
57505.636305 1.002272 0.003105 Spitzer 
57505.636345 0.988148 0.003105 Spitzer 
57505.636368 0.991175 0.003105 Spitzer 
57505.636391 1.002579 0.003105 Spitzer 
57505.636414 0.997529 0.003105 Spitzer 
57505.636437 0.996696 0.003105 Spitzer 
57505.636460 1.006050 0.003105 Spitzer 
57505.636483 0.996770 0.003105 Spitzer 
57505.636507 1.004186 0.003105 Spitzer 
57505.636530 0.997781 0.003105 Spitzer 
57505.636553 0.998211 0.003105 Spitzer 
57505.636576 0.998110 0.003105 Spitzer 
57505.636599 0.997536 0.003105 Spitzer 
57505.636622 0.997654 0.003105 Spitzer 
57505.636646 1.000400 0.003105 Spitzer 
57505.636669 0.999216 0.003105 Spitzer 
57505.636692 0.998539 0.003105 Spitzer 
57505.636715 1.001876 0.003105 Spitzer 
57505.636738 0.991271 0.003105 Spitzer 
57505.636761 0.992894 0.003105 Spitzer 
57505.636784 0.999283 0.003105 Spitzer 
57505.636808 0.999692 0.003105 Spitzer 
57505.636831 1.000055 0.003105 Spitzer 
57505.636854 0.995571 0.003105 Spitzer 
57505.636877 0.997127 0.003105 Spitzer 
57505.636900 1.003080 0.003105 Spitzer 
57505.636923 1.002192 0.003105 Spitzer 
57505.636946 0.999450 0.003105 Spitzer 
57505.636970 0.998813 0.003105 Spitzer 
57505.636993 1.001129 0.003105 Spitzer 
57505.637016 0.996967 0.003105 Spitzer 
57505.637039 1.002438 0.003105 Spitzer 
57505.637062 0.992055 0.003105 Spitzer 
57505.637085 0.998868 0.003105 Spitzer 
57505.637108 1.000725 0.003105 Spitzer 
57505.637132 0.995129 0.003105 Spitzer 
57505.637155 1.004110 0.003105 Spitzer 
57505.637178 1.002786 0.003105 Spitzer 
57505.637201 1.000035 0.003105 Spitzer 
57505.637224 0.999078 0.003105 Spitzer 
57505.637247 1.001536 0.003105 Spitzer 
57505.637271 0.998812 0.003105 Spitzer 
57505.637294 0.998248 0.003105 Spitzer 
57505.637317 0.996011 0.003105 Spitzer 
57505.637340 0.998712 0.003105 Spitzer 
57505.637363 1.000296 0.003105 Spitzer 
57505.637386 0.999785 0.003105 Spitzer 
57505.637409 1.001296 0.003105 Spitzer 
57505.637433 0.997685 0.003105 Spitzer 
57505.637456 0.995497 0.003105 Spitzer 
57505.637479 0.998189 0.003105 Spitzer 
57505.637502 0.994730 0.003105 Spitzer 
57505.637525 1.001860 0.003105 Spitzer 
57505.637548 0.996820 0.003105 Spitzer 
57505.637571 0.998593 0.003105 Spitzer 
57505.637595 0.999278 0.003105 Spitzer 
57505.637618 1.001737 0.003105 Spitzer 
57505.637641 0.996557 0.003105 Spitzer 
57505.637664 0.995468 0.003105 Spitzer 
57505.637687 1.005640 0.003105 Spitzer 
57505.637710 1.002056 0.003105 Spitzer 
57505.637733 0.999619 0.003105 Spitzer 
57505.637757 1.002651 0.003105 Spitzer 
57505.637780 0.996291 0.003105 Spitzer 
57505.637803 0.996850 0.003105 Spitzer 
57505.637842 0.992420 0.003105 Spitzer 
57505.637866 0.997876 0.003105 Spitzer 
57505.637889 1.000423 0.003105 Spitzer 
57505.637912 1.001785 0.003105 Spitzer 
57505.637935 1.002655 0.003105 Spitzer 
57505.637958 1.006173 0.003105 Spitzer 
57505.637981 1.001861 0.003105 Spitzer 
57505.638004 1.001653 0.003105 Spitzer 
57505.638028 0.999820 0.003105 Spitzer 
57505.638051 0.991640 0.003105 Spitzer 
57505.638074 0.998427 0.003105 Spitzer 
57505.638097 1.003548 0.003105 Spitzer 
57505.638120 1.000875 0.003105 Spitzer 
57505.638143 1.001985 0.003105 Spitzer 
57505.638166 1.001215 0.003105 Spitzer 
57505.638190 1.000445 0.003105 Spitzer 
57505.638213 1.001390 0.003105 Spitzer 
57505.638236 0.999335 0.003105 Spitzer 
57505.638259 1.000579 0.003105 Spitzer 
57505.638282 0.991952 0.003105 Spitzer 
57505.638305 0.999694 0.003105 Spitzer 
57505.638329 1.000589 0.003105 Spitzer 
57505.638352 0.999786 0.003105 Spitzer 
57505.638375 1.001500 0.003105 Spitzer 
57505.638398 0.998803 0.003105 Spitzer 
57505.638421 1.001468 0.003105 Spitzer 
57505.638444 0.997592 0.003105 Spitzer 
57505.638467 0.998774 0.003105 Spitzer 
57505.638491 0.995005 0.003105 Spitzer 
57505.638514 1.001953 0.003105 Spitzer 
57505.638537 0.999099 0.003105 Spitzer 
57505.638560 1.003194 0.003105 Spitzer 
57505.638583 1.000273 0.003105 Spitzer 
57505.638606 0.997344 0.003105 Spitzer 
57505.638629 1.000738 0.003105 Spitzer 
57505.638653 0.999133 0.003105 Spitzer 
57505.638676 0.997404 0.003105 Spitzer 
57505.638699 1.000978 0.003105 Spitzer 
57505.638722 1.000787 0.003105 Spitzer 
57505.638745 1.000390 0.003105 Spitzer 
57505.638768 0.997692 0.003105 Spitzer 
57505.638791 0.997853 0.003105 Spitzer 
57505.638815 0.998322 0.003105 Spitzer 
57505.638838 0.995680 0.003105 Spitzer 
57505.638861 0.999136 0.003105 Spitzer 
57505.638884 0.998398 0.003105 Spitzer 
57505.638907 1.004085 0.003105 Spitzer 
57505.638930 1.000080 0.003105 Spitzer 
57505.638954 1.000227 0.003105 Spitzer 
57505.638977 0.992836 0.003105 Spitzer 
57505.639000 1.003321 0.003105 Spitzer 
57505.639023 0.998646 0.003105 Spitzer 
57505.639046 1.001276 0.003105 Spitzer 
57505.639069 1.000537 0.003105 Spitzer 
57505.639092 0.995052 0.003105 Spitzer 
57505.639116 1.001032 0.003105 Spitzer 
57505.639139 1.000461 0.003105 Spitzer 
57505.639162 0.991553 0.003105 Spitzer 
57505.639185 0.997099 0.003105 Spitzer 
57505.639208 1.001697 0.003105 Spitzer 
57505.639231 1.002078 0.003105 Spitzer 
57505.639254 1.004373 0.003105 Spitzer 
57505.639278 1.001999 0.003105 Spitzer 
57505.639301 1.005587 0.003105 Spitzer 
57505.639340 0.992504 0.003105 Spitzer 
57505.639363 0.995461 0.003105 Spitzer 
57505.639386 0.997317 0.003105 Spitzer 
57505.639410 1.002237 0.003105 Spitzer 
57505.639433 1.001428 0.003105 Spitzer 
57505.639456 0.996990 0.003105 Spitzer 
57505.639479 1.001522 0.003105 Spitzer 
57505.639502 0.998810 0.003105 Spitzer 
57505.639525 0.998386 0.003105 Spitzer 
57505.639548 0.996810 0.003105 Spitzer 
57505.639572 0.997128 0.003105 Spitzer 
57505.639595 0.998954 0.003105 Spitzer 
57505.639618 0.996407 0.003105 Spitzer 
57505.639641 0.996232 0.003105 Spitzer 
57505.639664 0.999241 0.003105 Spitzer 
57505.639687 0.999310 0.003105 Spitzer 
57505.639710 1.002472 0.003105 Spitzer 
57505.639734 0.998671 0.003105 Spitzer 
57505.639757 1.000542 0.003105 Spitzer 
57505.639780 0.999579 0.003105 Spitzer 
57505.639803 0.999523 0.003105 Spitzer 
57505.639826 1.000215 0.003105 Spitzer 
57505.639849 0.998975 0.003105 Spitzer 
57505.639873 1.002778 0.003105 Spitzer 
57505.639896 1.001499 0.003105 Spitzer 
57505.639919 0.999609 0.003105 Spitzer 
57505.639942 0.996086 0.003105 Spitzer 
57505.639965 1.001857 0.003105 Spitzer 
57505.639988 0.999488 0.003105 Spitzer 
57505.640011 1.001269 0.003105 Spitzer 
57505.640035 1.003419 0.003105 Spitzer 
57505.640058 0.999808 0.003105 Spitzer 
57505.640081 1.000482 0.003105 Spitzer 
57505.640104 1.001335 0.003105 Spitzer 
57505.640127 1.003940 0.003105 Spitzer 
57505.640150 0.999553 0.003105 Spitzer 
57505.640173 0.994032 0.003105 Spitzer 
57505.640197 0.996465 0.003105 Spitzer 
57505.640220 0.998281 0.003105 Spitzer 
57505.640243 0.997431 0.003105 Spitzer 
57505.640266 1.002322 0.003105 Spitzer 
57505.640289 1.002382 0.003105 Spitzer 
57505.640312 0.998787 0.003105 Spitzer 
57505.640335 0.995767 0.003105 Spitzer 
57505.640359 1.003555 0.003105 Spitzer 
57505.640382 0.997443 0.003105 Spitzer 
57505.640405 0.997024 0.003105 Spitzer 
57505.640428 0.997823 0.003105 Spitzer 
57505.640451 1.005507 0.003105 Spitzer 
57505.640474 0.999585 0.003105 Spitzer 
57505.640498 1.000825 0.003105 Spitzer 
57505.640521 1.000487 0.003105 Spitzer 
57505.640544 1.000385 0.003105 Spitzer 
57505.640567 0.996790 0.003105 Spitzer 
57505.640590 0.998195 0.003105 Spitzer 
57505.640613 0.995792 0.003105 Spitzer 
57505.640636 0.999846 0.003105 Spitzer 
57505.640660 0.994612 0.003105 Spitzer 
57505.640683 1.003445 0.003105 Spitzer 
57505.640706 1.000497 0.003105 Spitzer 
57505.640729 1.000412 0.003105 Spitzer 
57505.640752 1.001076 0.003105 Spitzer 
57505.640775 1.002830 0.003105 Spitzer 
57505.640798 1.001001 0.003105 Spitzer 
57505.640839 0.990429 0.003105 Spitzer 
57505.640862 0.996886 0.003105 Spitzer 
57505.640885 0.994467 0.003105 Spitzer 
57505.640908 1.001052 0.003105 Spitzer 
57505.640931 1.004056 0.003105 Spitzer 
57505.640955 0.995583 0.003105 Spitzer 
57505.640978 0.997575 0.003105 Spitzer 
57505.641001 1.004753 0.003105 Spitzer 
57505.641024 0.997778 0.003105 Spitzer 
57505.641047 1.000163 0.003105 Spitzer 
57505.641070 0.997064 0.003105 Spitzer 
57505.641093 1.003917 0.003105 Spitzer 
57505.641117 0.998783 0.003105 Spitzer 
57505.641140 0.999819 0.003105 Spitzer 
57505.641163 0.998184 0.003105 Spitzer 
57505.641186 1.005873 0.003105 Spitzer 
57505.641209 1.002178 0.003105 Spitzer 
57505.641232 0.997889 0.003105 Spitzer 
57505.641255 0.999869 0.003105 Spitzer 
57505.641279 1.001655 0.003105 Spitzer 
57505.641302 1.001960 0.003105 Spitzer 
57505.641325 0.998428 0.003105 Spitzer 
57505.641348 1.003658 0.003105 Spitzer 
57505.641371 0.998147 0.003105 Spitzer 
57505.641394 1.001816 0.003105 Spitzer 
57505.641418 0.997774 0.003105 Spitzer 
57505.641441 1.004019 0.003105 Spitzer 
57505.641464 1.001233 0.003105 Spitzer 
57505.641487 1.000816 0.003105 Spitzer 
57505.641510 1.003050 0.003105 Spitzer 
57505.641533 0.996158 0.003105 Spitzer 
57505.641556 1.002091 0.003105 Spitzer 
57505.641580 1.001095 0.003105 Spitzer 
57505.641603 0.998378 0.003105 Spitzer 
57505.641626 1.003869 0.003105 Spitzer 
57505.641649 1.003247 0.003105 Spitzer 
57505.641672 1.000097 0.003105 Spitzer 
57505.641695 0.997963 0.003105 Spitzer 
57505.641718 1.002002 0.003105 Spitzer 
57505.641742 0.995779 0.003105 Spitzer 
57505.641765 1.002872 0.003105 Spitzer 
57505.641788 1.003409 0.003105 Spitzer 
57505.641811 0.998799 0.003105 Spitzer 
57505.641834 0.997308 0.003105 Spitzer 
57505.641857 1.001936 0.003105 Spitzer 
57505.641880 0.998392 0.003105 Spitzer 
57505.641904 1.000496 0.003105 Spitzer 
57505.641927 1.001859 0.003105 Spitzer 
57505.641950 0.995797 0.003105 Spitzer 
57505.641973 0.998825 0.003105 Spitzer 
57505.641996 0.999037 0.003105 Spitzer 
57505.642019 0.999678 0.003105 Spitzer 
57505.642066 1.005118 0.003105 Spitzer 
57505.642089 1.001033 0.003105 Spitzer 
57505.642112 1.000695 0.003105 Spitzer 
57505.642135 1.001387 0.003105 Spitzer 
57505.642158 0.998078 0.003105 Spitzer 
57505.642181 1.002728 0.003105 Spitzer 
57505.642205 1.002205 0.003105 Spitzer 
57505.642228 1.003750 0.003105 Spitzer 
57505.642251 0.995916 0.003105 Spitzer 
57505.642274 0.999984 0.003105 Spitzer 
57505.642297 0.999584 0.003105 Spitzer 
57505.642336 0.987061 0.003105 Spitzer 
57505.642359 1.003123 0.003105 Spitzer 
57505.642382 0.991827 0.003105 Spitzer 
57505.642405 0.997560 0.003105 Spitzer 
57505.642428 0.996740 0.003105 Spitzer 
57505.642451 1.001209 0.003105 Spitzer 
57505.642474 1.002177 0.003105 Spitzer 
57505.642498 0.999525 0.003105 Spitzer 
57505.642521 0.999091 0.003105 Spitzer 
57505.642544 0.999110 0.003105 Spitzer 
57505.642567 0.999021 0.003105 Spitzer 
57505.642590 1.002730 0.003105 Spitzer 
57505.642613 0.996630 0.003105 Spitzer 
57505.642636 0.999951 0.003105 Spitzer 
57505.642660 1.000411 0.003105 Spitzer 
57505.642683 1.002552 0.003105 Spitzer 
57505.642706 0.998396 0.003105 Spitzer 
57505.642729 1.001937 0.003105 Spitzer 
57505.642752 0.998794 0.003105 Spitzer 
57505.642775 0.998650 0.003105 Spitzer 
57505.642798 1.000908 0.003105 Spitzer 
57505.642822 1.003110 0.003105 Spitzer 
57505.642845 1.001639 0.003105 Spitzer 
57505.642868 1.003676 0.003105 Spitzer 
57505.642891 0.998869 0.003105 Spitzer 
57505.642914 1.005109 0.003105 Spitzer 
57505.642937 0.998286 0.003105 Spitzer 
57505.642961 0.998601 0.003105 Spitzer 
57505.642984 1.000791 0.003105 Spitzer 
57505.643007 1.001956 0.003105 Spitzer 
57505.643030 1.000455 0.003105 Spitzer 
57505.643053 1.001576 0.003105 Spitzer 
57505.643076 0.998290 0.003105 Spitzer 
57505.643099 0.996798 0.003105 Spitzer 
57505.643123 0.998350 0.003105 Spitzer 
57505.643146 0.994877 0.003105 Spitzer 
57505.643169 1.000734 0.003105 Spitzer 
57505.643192 1.001949 0.003105 Spitzer 
57505.643215 0.999318 0.003105 Spitzer 
57505.643238 1.001579 0.003105 Spitzer 
57505.643261 1.001950 0.003105 Spitzer 
57505.643285 1.000852 0.003105 Spitzer 
57505.643308 1.000973 0.003105 Spitzer 
57505.643331 1.008124 0.003105 Spitzer 
57505.643354 0.999020 0.003105 Spitzer 
57505.643377 0.998578 0.003105 Spitzer 
57505.643400 0.995213 0.003105 Spitzer 
57505.643423 1.002568 0.003105 Spitzer 
57505.643447 0.995992 0.003105 Spitzer 
57505.643470 0.996284 0.003105 Spitzer 
57505.643493 0.999107 0.003105 Spitzer 
57505.643516 0.999093 0.003105 Spitzer 
57505.643539 1.005567 0.003105 Spitzer 
57505.643562 1.001002 0.003105 Spitzer 
57505.643586 1.000907 0.003105 Spitzer 
57505.643609 0.996474 0.003105 Spitzer 
57505.643632 1.002084 0.003105 Spitzer 
57505.643655 0.993587 0.003105 Spitzer 
57505.643678 1.002531 0.003105 Spitzer 
57505.643701 0.998532 0.003105 Spitzer 
57505.643724 1.001856 0.003105 Spitzer 
57505.643748 0.996562 0.003105 Spitzer 
57505.643771 0.998710 0.003105 Spitzer 
57505.643794 0.997011 0.003105 Spitzer 
57505.643833 0.992883 0.003105 Spitzer 
57505.643856 0.998923 0.003105 Spitzer 
57505.643880 1.003175 0.003105 Spitzer 
57505.643903 0.998625 0.003105 Spitzer 
57505.643926 1.004064 0.003105 Spitzer 
57505.643949 0.998935 0.003105 Spitzer 
57505.643972 0.998204 0.003105 Spitzer 
57505.643995 0.999733 0.003105 Spitzer 
57505.644018 0.999752 0.003105 Spitzer 
57505.644042 0.997578 0.003105 Spitzer 
57505.644065 1.003486 0.003105 Spitzer 
57505.644088 1.002275 0.003105 Spitzer 
57505.644111 1.003430 0.003105 Spitzer 
57505.644134 1.003923 0.003105 Spitzer 
57505.644157 0.997762 0.003105 Spitzer 
57505.644181 1.000244 0.003105 Spitzer 
57505.644204 0.997347 0.003105 Spitzer 
57505.644227 1.002308 0.003105 Spitzer 
57505.644250 1.003509 0.003105 Spitzer 
57505.644273 0.997604 0.003105 Spitzer 
57505.644296 1.000366 0.003105 Spitzer 
57505.644319 0.998814 0.003105 Spitzer 
57505.644343 1.002452 0.003105 Spitzer 
57505.644366 1.000801 0.003105 Spitzer 
57505.644389 1.004080 0.003105 Spitzer 
57505.644412 1.000587 0.003105 Spitzer 
57505.644435 1.000963 0.003105 Spitzer 
57505.644458 1.002403 0.003105 Spitzer 
57505.644481 1.001210 0.003105 Spitzer 
57505.644505 1.000618 0.003105 Spitzer 
57505.644528 0.999408 0.003105 Spitzer 
57505.644551 1.000833 0.003105 Spitzer 
57505.644574 1.001502 0.003105 Spitzer 
57505.644597 1.002181 0.003105 Spitzer 
57505.644620 1.001373 0.003105 Spitzer 
57505.644643 1.000321 0.003105 Spitzer 
57505.644667 1.000729 0.003105 Spitzer 
57505.644690 0.996290 0.003105 Spitzer 
57505.644713 1.003543 0.003105 Spitzer 
57505.644736 1.000247 0.003105 Spitzer 
57505.644759 1.002868 0.003105 Spitzer 
57505.644782 1.000821 0.003105 Spitzer 
57505.644806 0.998043 0.003105 Spitzer 
57505.644829 0.997679 0.003105 Spitzer 
57505.644852 0.997258 0.003105 Spitzer 
57505.644875 0.998991 0.003105 Spitzer 
57505.644898 0.998244 0.003105 Spitzer 
57505.644921 1.000495 0.003105 Spitzer 
57505.644944 1.001288 0.003105 Spitzer 
57505.644968 1.000812 0.003105 Spitzer 
57505.644991 1.002232 0.003105 Spitzer 
57505.645014 0.998779 0.003105 Spitzer 
57505.645037 1.000944 0.003105 Spitzer 
57505.645060 0.998289 0.003105 Spitzer 
57505.645083 1.001367 0.003105 Spitzer 
57505.645106 0.995347 0.003105 Spitzer 
57505.645130 1.001635 0.003105 Spitzer 
57505.645153 0.995304 0.003105 Spitzer 
57505.645176 0.999728 0.003105 Spitzer 
57505.645199 0.998608 0.003105 Spitzer 
57505.645222 1.000631 0.003105 Spitzer 
57505.645245 1.002197 0.003105 Spitzer 
57505.645268 1.000064 0.003105 Spitzer 
57505.645292 0.996881 0.003105 Spitzer 
57505.645331 0.995405 0.003105 Spitzer 
57505.645354 0.997735 0.003105 Spitzer 
57505.645377 1.004956 0.003105 Spitzer 
57505.645401 0.995065 0.003105 Spitzer 
57505.645424 1.001910 0.003105 Spitzer 
57505.645447 1.002489 0.003105 Spitzer 
57505.645470 0.998870 0.003105 Spitzer 
57505.645493 0.993763 0.003105 Spitzer 
57505.645516 1.004751 0.003105 Spitzer 
57505.645540 0.998685 0.003105 Spitzer 
57505.645563 0.998757 0.003105 Spitzer 
57505.645586 1.001305 0.003105 Spitzer 
57505.645609 0.996686 0.003105 Spitzer 
57505.645632 0.997871 0.003105 Spitzer 
57505.645655 0.996523 0.003105 Spitzer 
57505.645678 0.997879 0.003105 Spitzer 
57505.645702 0.998536 0.003105 Spitzer 
57505.645725 1.003170 0.003105 Spitzer 
57505.645748 1.003119 0.003105 Spitzer 
57505.645771 0.998347 0.003105 Spitzer 
57505.645794 0.997465 0.003105 Spitzer 
57505.645817 1.002542 0.003105 Spitzer 
57505.645840 1.000726 0.003105 Spitzer 
57505.645864 1.002249 0.003105 Spitzer 
57505.645887 0.996067 0.003105 Spitzer 
57505.645910 1.000331 0.003105 Spitzer 
57505.645933 1.003123 0.003105 Spitzer 
57505.645956 1.000089 0.003105 Spitzer 
57505.645979 0.997959 0.003105 Spitzer 
57505.646002 1.001806 0.003105 Spitzer 
57505.646026 1.000448 0.003105 Spitzer 
57505.646049 1.002630 0.003105 Spitzer 
57505.646072 0.999982 0.003105 Spitzer 
57505.646095 0.997932 0.003105 Spitzer 
57505.646118 1.001367 0.003105 Spitzer 
57505.646141 1.001436 0.003105 Spitzer 
57505.646165 0.996962 0.003105 Spitzer 
57505.646188 1.001554 0.003105 Spitzer 
57505.646211 1.000186 0.003105 Spitzer 
57505.646234 0.998775 0.003105 Spitzer 
57505.646257 1.002684 0.003105 Spitzer 
57505.646280 1.005722 0.003105 Spitzer 
57505.646303 1.000580 0.003105 Spitzer 
57505.646327 1.002446 0.003105 Spitzer 
57505.646350 1.001315 0.003105 Spitzer 
57505.646373 0.998462 0.003105 Spitzer 
57505.646396 1.003440 0.003105 Spitzer 
57505.646419 1.003618 0.003105 Spitzer 
57505.646442 0.999726 0.003105 Spitzer 
57505.646465 0.999072 0.003105 Spitzer 
57505.646489 0.999257 0.003105 Spitzer 
57505.646512 0.999467 0.003105 Spitzer 
57505.646535 1.001236 0.003105 Spitzer 
57505.646558 1.000461 0.003105 Spitzer 
57505.646581 1.005535 0.003105 Spitzer 
57505.646604 1.000998 0.003105 Spitzer 
57505.646627 0.999805 0.003105 Spitzer 
57505.646651 0.999223 0.003105 Spitzer 
57505.646674 0.997461 0.003105 Spitzer 
57505.646697 0.997148 0.003105 Spitzer 
57505.646720 0.999478 0.003105 Spitzer 
57505.646743 1.000925 0.003105 Spitzer 
57505.646766 1.000555 0.003105 Spitzer 
57505.646790 0.997227 0.003105 Spitzer 
57505.646829 0.987274 0.003105 Spitzer 
57505.646852 0.994936 0.003105 Spitzer 
57505.646875 1.001209 0.003105 Spitzer 
57505.646899 0.996716 0.003105 Spitzer 
57505.646922 0.996481 0.003105 Spitzer 
57505.646945 0.991302 0.003105 Spitzer 
57505.646968 1.000019 0.003105 Spitzer 
57505.646991 0.998046 0.003105 Spitzer 
57505.647014 0.997975 0.003105 Spitzer 
57505.647037 1.004865 0.003105 Spitzer 
57505.647061 1.000109 0.003105 Spitzer 
57505.647084 0.998377 0.003105 Spitzer 
57505.647107 0.994163 0.003105 Spitzer 
57505.647130 0.996012 0.003105 Spitzer 
57505.647153 1.003069 0.003105 Spitzer 
57505.647176 0.997012 0.003105 Spitzer 
57505.647199 0.996699 0.003105 Spitzer 
57505.647223 0.998674 0.003105 Spitzer 
57505.647246 1.003107 0.003105 Spitzer 
57505.647269 0.998205 0.003105 Spitzer 
57505.647292 0.996875 0.003105 Spitzer 
57505.647315 1.001133 0.003105 Spitzer 
57505.647338 0.998380 0.003105 Spitzer 
57505.647362 1.001498 0.003105 Spitzer 
57505.647385 1.001491 0.003105 Spitzer 
57505.647408 0.999759 0.003105 Spitzer 
57505.647431 1.002433 0.003105 Spitzer 
57505.647454 1.001665 0.003105 Spitzer 
57505.647477 0.996799 0.003105 Spitzer 
57505.647500 1.003388 0.003105 Spitzer 
57505.647524 0.997224 0.003105 Spitzer 
57505.647547 1.001038 0.003105 Spitzer 
57505.647570 0.999132 0.003105 Spitzer 
57505.647593 1.001519 0.003105 Spitzer 
57505.647616 0.999909 0.003105 Spitzer 
57505.647639 1.000847 0.003105 Spitzer 
57505.647662 1.002142 0.003105 Spitzer 
57505.647686 1.003345 0.003105 Spitzer 
57505.647709 0.999076 0.003105 Spitzer 
57505.647732 0.999157 0.003105 Spitzer 
57505.647755 1.002164 0.003105 Spitzer 
57505.647778 0.997371 0.003105 Spitzer 
57505.647801 0.999583 0.003105 Spitzer 
57505.647824 0.997610 0.003105 Spitzer 
57505.647848 1.001466 0.003105 Spitzer 
57505.647871 0.996828 0.003105 Spitzer 
57505.647894 0.997806 0.003105 Spitzer 
57505.647917 0.997341 0.003105 Spitzer 
57505.647940 1.003296 0.003105 Spitzer 
57505.647963 1.000749 0.003105 Spitzer 
57505.647987 1.005053 0.003105 Spitzer 
57505.648010 1.000459 0.003105 Spitzer 
57505.648033 0.999578 0.003105 Spitzer 
57505.648056 1.000139 0.003105 Spitzer 
57505.648079 1.001568 0.003105 Spitzer 
57505.648102 1.003245 0.003105 Spitzer 
57505.648125 0.995660 0.003105 Spitzer 
57505.648149 0.996667 0.003105 Spitzer 
57505.648172 1.002928 0.003105 Spitzer 
57505.648195 1.003356 0.003105 Spitzer 
57505.648218 1.000998 0.003105 Spitzer 
57505.648241 0.996051 0.003105 Spitzer 
57505.648264 0.997546 0.003105 Spitzer 
57505.648287 1.000450 0.003105 Spitzer 
57505.648328 0.995498 0.003105 Spitzer 
57505.648351 1.000760 0.003105 Spitzer 
57505.648374 0.996936 0.003105 Spitzer 
57505.648397 1.001364 0.003105 Spitzer 
57505.648420 0.999472 0.003105 Spitzer 
57505.648444 0.999224 0.003105 Spitzer 
57505.648467 0.999423 0.003105 Spitzer 
57505.648490 1.003310 0.003105 Spitzer 
57505.648513 1.002275 0.003105 Spitzer 
57505.648536 1.001163 0.003105 Spitzer 
57505.648559 0.999778 0.003105 Spitzer 
57505.648582 1.000852 0.003105 Spitzer 
57505.648606 0.999061 0.003105 Spitzer 
57505.648629 0.997257 0.003105 Spitzer 
57505.648652 1.001083 0.003105 Spitzer 
57505.648675 1.003118 0.003105 Spitzer 
57505.648698 0.998740 0.003105 Spitzer 
57505.648721 0.997897 0.003105 Spitzer 
57505.648744 1.001239 0.003105 Spitzer 
57505.648768 0.999532 0.003105 Spitzer 
57505.648791 0.998898 0.003105 Spitzer 
57505.648814 0.999026 0.003105 Spitzer 
57505.648837 1.000456 0.003105 Spitzer 
57505.648860 1.001589 0.003105 Spitzer 
57505.648883 1.000378 0.003105 Spitzer 
57505.648907 1.003449 0.003105 Spitzer 
57505.648930 1.002933 0.003105 Spitzer 
57505.648953 0.998915 0.003105 Spitzer 
57505.648976 1.004642 0.003105 Spitzer 
57505.648999 0.999637 0.003105 Spitzer 
57505.649022 1.000034 0.003105 Spitzer 
57505.649045 1.004017 0.003105 Spitzer 
57505.649069 0.999817 0.003105 Spitzer 
57505.649092 1.005137 0.003105 Spitzer 
57505.649115 0.997358 0.003105 Spitzer 
57505.649138 1.000657 0.003105 Spitzer 
57505.649161 0.998645 0.003105 Spitzer 
57505.649184 1.001932 0.003105 Spitzer 
57505.649207 0.999065 0.003105 Spitzer 
57505.649231 1.000427 0.003105 Spitzer 
57505.649254 1.001839 0.003105 Spitzer 
57505.649277 1.004706 0.003105 Spitzer 
57505.649300 1.001178 0.003105 Spitzer 
57505.649323 1.001329 0.003105 Spitzer 
57505.649346 0.998693 0.003105 Spitzer 
57505.649369 0.998321 0.003105 Spitzer 
57505.649393 0.995621 0.003105 Spitzer 
57505.649416 0.997555 0.003105 Spitzer 
57505.649439 0.993586 0.003105 Spitzer 
57505.649462 0.999128 0.003105 Spitzer 
57505.649485 1.002692 0.003105 Spitzer 
57505.649508 1.005965 0.003105 Spitzer 
57505.649532 0.999045 0.003105 Spitzer 
57505.649555 1.000249 0.003105 Spitzer 
57505.649578 0.999328 0.003105 Spitzer 
57505.649601 1.001157 0.003105 Spitzer 
57505.649624 1.002079 0.003105 Spitzer 
57505.649647 0.996711 0.003105 Spitzer 
57505.649670 1.000002 0.003105 Spitzer 
57505.649694 0.995693 0.003105 Spitzer 
57505.649717 1.000583 0.003105 Spitzer 
57505.649740 0.998997 0.003105 Spitzer 
57505.649763 1.001737 0.003105 Spitzer 
57505.649786 0.996103 0.003105 Spitzer 
57505.649824 0.992919 0.003105 Spitzer 
57505.649848 1.000992 0.003105 Spitzer 
57505.649871 0.999708 0.003105 Spitzer 
57505.649894 1.003433 0.003105 Spitzer 
57505.649917 0.998702 0.003105 Spitzer 
57505.649940 1.004877 0.003105 Spitzer 
57505.649963 0.992480 0.003105 Spitzer 
57505.649986 0.999704 0.003105 Spitzer 
57505.650010 1.002891 0.003105 Spitzer 
57505.650033 1.001470 0.003105 Spitzer 
57505.650056 0.995760 0.003105 Spitzer 
57505.650079 0.999136 0.003105 Spitzer 
57505.650102 0.999794 0.003105 Spitzer 
57505.650125 0.998352 0.003105 Spitzer 
57505.650148 1.004952 0.003105 Spitzer 
57505.650172 0.999020 0.003105 Spitzer 
57505.650195 0.994191 0.003105 Spitzer 
57505.650218 0.996547 0.003105 Spitzer 
57505.650241 1.000992 0.003105 Spitzer 
57505.650264 1.002159 0.003105 Spitzer 
57505.650287 0.999172 0.003105 Spitzer 
57505.650311 0.997699 0.003105 Spitzer 
57505.650334 1.000765 0.003105 Spitzer 
57505.650357 0.999699 0.003105 Spitzer 
57505.650380 1.006775 0.003105 Spitzer 
57505.650403 0.996584 0.003105 Spitzer 
57505.650426 0.999484 0.003105 Spitzer 
57505.650449 1.003102 0.003105 Spitzer 
57505.650473 1.000645 0.003105 Spitzer 
57505.650496 0.998958 0.003105 Spitzer 
57505.650519 0.998939 0.003105 Spitzer 
57505.650542 1.004776 0.003105 Spitzer 
57505.650565 0.995040 0.003105 Spitzer 
57505.650588 1.003262 0.003105 Spitzer 
57505.650611 0.999053 0.003105 Spitzer 
57505.650635 1.001164 0.003105 Spitzer 
57505.650658 1.000681 0.003105 Spitzer 
57505.650681 0.995678 0.003105 Spitzer 
57505.650704 1.002962 0.003105 Spitzer 
57505.650727 1.000076 0.003105 Spitzer 
57505.650750 0.997435 0.003105 Spitzer 
57505.650773 0.997273 0.003105 Spitzer 
57505.650797 1.000833 0.003105 Spitzer 
57505.650820 0.998098 0.003105 Spitzer 
57505.650843 0.996539 0.003105 Spitzer 
57505.650866 0.997232 0.003105 Spitzer 
57505.650889 0.998523 0.003105 Spitzer 
57505.650912 0.996660 0.003105 Spitzer 
57505.650936 1.002448 0.003105 Spitzer 
57505.650959 1.005212 0.003105 Spitzer 
57505.650982 1.001685 0.003105 Spitzer 
57505.651005 0.998804 0.003105 Spitzer 
57505.651028 0.998887 0.003105 Spitzer 
57505.651051 1.000742 0.003105 Spitzer 
57505.651074 1.003827 0.003105 Spitzer 
57505.651098 0.999303 0.003105 Spitzer 
57505.651121 1.000352 0.003105 Spitzer 
57505.651144 0.996902 0.003105 Spitzer 
57505.651167 0.998703 0.003105 Spitzer 
57505.651190 1.001160 0.003105 Spitzer 
57505.651213 1.001964 0.003105 Spitzer 
57505.651236 0.999645 0.003105 Spitzer 
57505.651260 0.997801 0.003105 Spitzer 
57505.651283 0.999547 0.003105 Spitzer 
57505.651322 0.991708 0.003105 Spitzer 
57505.651345 1.003265 0.003105 Spitzer 
57505.651368 1.001527 0.003105 Spitzer 
57505.651392 1.002367 0.003105 Spitzer 
57505.651415 1.003245 0.003105 Spitzer 
57505.651438 0.999966 0.003105 Spitzer 
57505.651461 0.999194 0.003105 Spitzer 
57505.651484 0.997783 0.003105 Spitzer 
57505.651507 1.004211 0.003105 Spitzer 
57505.651530 0.999639 0.003105 Spitzer 
57505.651554 0.998232 0.003105 Spitzer 
57505.651577 0.997493 0.003105 Spitzer 
57505.651600 1.004094 0.003105 Spitzer 
57505.651623 1.001626 0.003105 Spitzer 
57505.651646 1.007095 0.003105 Spitzer 
57505.651669 1.006480 0.003105 Spitzer 
57505.651692 0.998481 0.003105 Spitzer 
57505.651716 0.999671 0.003105 Spitzer 
57505.651739 0.996191 0.003105 Spitzer 
57505.651762 0.998205 0.003105 Spitzer 
57505.651785 1.003628 0.003105 Spitzer 
57505.651808 0.999009 0.003105 Spitzer 
57505.651831 0.998865 0.003105 Spitzer 
57505.651855 0.997089 0.003105 Spitzer 
57505.651878 1.002477 0.003105 Spitzer 
57505.651901 0.996270 0.003105 Spitzer 
57505.651924 1.002097 0.003105 Spitzer 
57505.651947 1.003181 0.003105 Spitzer 
57505.651970 1.000311 0.003105 Spitzer 
57505.651993 1.000777 0.003105 Spitzer 
57505.652017 1.000507 0.003105 Spitzer 
57505.652040 0.997071 0.003105 Spitzer 
57505.652063 0.995941 0.003105 Spitzer 
57505.652086 0.997577 0.003105 Spitzer 
57505.652109 1.006257 0.003105 Spitzer 
57505.652132 0.997738 0.003105 Spitzer 
57505.652155 0.997201 0.003105 Spitzer 
57505.652179 1.002966 0.003105 Spitzer 
57505.652202 0.998250 0.003105 Spitzer 
57505.652225 1.004484 0.003105 Spitzer 
57505.652248 0.998968 0.003105 Spitzer 
57505.652271 1.000632 0.003105 Spitzer 
57505.652294 1.002126 0.003105 Spitzer 
57505.652317 0.997615 0.003105 Spitzer 
57505.652341 0.999075 0.003105 Spitzer 
57505.652364 1.005674 0.003105 Spitzer 
57505.652387 1.004635 0.003105 Spitzer 
57505.652410 1.003849 0.003105 Spitzer 
57505.652433 1.000855 0.003105 Spitzer 
57505.652456 1.000547 0.003105 Spitzer 
57505.652480 1.001953 0.003105 Spitzer 
57505.652503 1.001488 0.003105 Spitzer 
57505.652526 0.998078 0.003105 Spitzer 
57505.652549 0.997765 0.003105 Spitzer 
57505.652572 0.997305 0.003105 Spitzer 
57505.652595 1.002373 0.003105 Spitzer 
57505.652618 1.000501 0.003105 Spitzer 
57505.652642 0.998677 0.003105 Spitzer 
57505.652665 1.005523 0.003105 Spitzer 
57505.652688 1.003633 0.003105 Spitzer 
57505.652711 0.999121 0.003105 Spitzer 
57505.652734 1.000692 0.003105 Spitzer 
57505.652757 0.999266 0.003105 Spitzer 
57505.652780 0.998736 0.003105 Spitzer 
57505.652823 0.993640 0.003105 Spitzer 
57505.652846 0.996229 0.003105 Spitzer 
57505.652869 0.998841 0.003105 Spitzer 
57505.652892 0.997448 0.003105 Spitzer 
57505.652916 0.999853 0.003105 Spitzer 
57505.652939 1.003653 0.003105 Spitzer 
57505.652962 0.998572 0.003105 Spitzer 
57505.652985 1.004838 0.003105 Spitzer 
57505.653008 1.002915 0.003105 Spitzer 
57505.653031 1.002068 0.003105 Spitzer 
57505.653054 0.997473 0.003105 Spitzer 
57505.653078 0.997593 0.003105 Spitzer 
57505.653101 1.002556 0.003105 Spitzer 
57505.653124 0.997569 0.003105 Spitzer 
57505.653147 0.999672 0.003105 Spitzer 
57505.653170 0.999215 0.003105 Spitzer 
57505.653193 0.995757 0.003105 Spitzer 
57505.653217 1.001092 0.003105 Spitzer 
57505.653240 1.002759 0.003105 Spitzer 
57505.653263 1.002656 0.003105 Spitzer 
57505.653286 0.994360 0.003105 Spitzer 
57505.653309 0.999805 0.003105 Spitzer 
57505.653332 1.001933 0.003105 Spitzer 
57505.653355 0.996515 0.003105 Spitzer 
57505.653379 1.004463 0.003105 Spitzer 
57505.653402 0.997009 0.003105 Spitzer 
57505.653425 1.001563 0.003105 Spitzer 
57505.653448 0.999350 0.003105 Spitzer 
57505.653471 1.002949 0.003105 Spitzer 
57505.653494 0.999711 0.003105 Spitzer 
57505.653517 1.004702 0.003105 Spitzer 
57505.653541 0.998562 0.003105 Spitzer 
57505.653564 1.001759 0.003105 Spitzer 
57505.653587 0.996924 0.003105 Spitzer 
57505.653610 0.997302 0.003105 Spitzer 
57505.653633 0.997818 0.003105 Spitzer 
57505.653656 1.004793 0.003105 Spitzer 
57505.653679 0.998121 0.003105 Spitzer 
57505.653703 0.998962 0.003105 Spitzer 
57505.653726 1.000448 0.003105 Spitzer 
57505.653749 0.999951 0.003105 Spitzer 
57505.653772 1.007215 0.003105 Spitzer 
57505.653795 0.999904 0.003105 Spitzer 
57505.653818 0.999824 0.003105 Spitzer 
57505.653842 0.998912 0.003105 Spitzer 
57505.653865 1.001183 0.003105 Spitzer 
57505.653888 0.997003 0.003105 Spitzer 
57505.653911 0.996463 0.003105 Spitzer 
57505.653934 0.996804 0.003105 Spitzer 
57505.653957 1.002023 0.003105 Spitzer 
57505.653980 1.002561 0.003105 Spitzer 
57505.654004 0.996664 0.003105 Spitzer 
57505.654027 1.001833 0.003105 Spitzer 
57505.654050 1.000794 0.003105 Spitzer 
57505.654073 0.999869 0.003105 Spitzer 
57505.654096 1.005250 0.003105 Spitzer 
57505.654119 0.995807 0.003105 Spitzer 
57505.654142 0.997070 0.003105 Spitzer 
57505.654166 1.000727 0.003105 Spitzer 
57505.654189 1.001110 0.003105 Spitzer 
57505.654212 1.001066 0.003105 Spitzer 
57505.654235 1.003250 0.003105 Spitzer 
57505.654258 0.996019 0.003105 Spitzer 
57505.654281 0.999954 0.003105 Spitzer 
57505.654318 0.988562 0.003105 Spitzer 
57505.654341 1.001686 0.003105 Spitzer 
57505.654364 1.001454 0.003105 Spitzer 
57505.654387 1.000647 0.003105 Spitzer 
57505.654410 0.994909 0.003105 Spitzer 
57505.654433 0.998655 0.003105 Spitzer 
57505.654457 0.998619 0.003105 Spitzer 
57505.654480 0.997328 0.003105 Spitzer 
57505.654503 1.000416 0.003105 Spitzer 
57505.654526 0.993517 0.003105 Spitzer 
57505.654549 0.997592 0.003105 Spitzer 
57505.654572 1.001889 0.003105 Spitzer 
57505.654595 1.004809 0.003105 Spitzer 
57505.654619 0.999426 0.003105 Spitzer 
57505.654642 0.999231 0.003105 Spitzer 
57505.654665 1.004115 0.003105 Spitzer 
57505.654688 1.000023 0.003105 Spitzer 
57505.654711 0.998656 0.003105 Spitzer 
57505.654734 0.999579 0.003105 Spitzer 
57505.654758 1.002232 0.003105 Spitzer 
57505.654781 0.999996 0.003105 Spitzer 
57505.654804 1.003378 0.003105 Spitzer 
57505.654827 1.005430 0.003105 Spitzer 
57505.654850 0.995615 0.003105 Spitzer 
57505.654873 0.998213 0.003105 Spitzer 
57505.654896 0.999587 0.003105 Spitzer 
57505.654920 1.002721 0.003105 Spitzer 
57505.654943 0.997005 0.003105 Spitzer 
57505.654966 0.994907 0.003105 Spitzer 
57505.654989 1.004413 0.003105 Spitzer 
57505.655012 0.994241 0.003105 Spitzer 
57505.655035 1.001266 0.003105 Spitzer 
57505.655058 1.002744 0.003105 Spitzer 
57505.655082 1.001379 0.003105 Spitzer 
57505.655105 0.999579 0.003105 Spitzer 
57505.655128 0.998072 0.003105 Spitzer 
57505.655151 1.000276 0.003105 Spitzer 
57505.655174 1.002258 0.003105 Spitzer 
57505.655197 0.993907 0.003105 Spitzer 
57505.655220 1.001576 0.003105 Spitzer 
57505.655244 1.001730 0.003105 Spitzer 
57505.655267 1.003515 0.003105 Spitzer 
57505.655290 1.000917 0.003105 Spitzer 
57505.655313 0.999557 0.003105 Spitzer 
57505.655336 1.002313 0.003105 Spitzer 
57505.655359 0.996074 0.003105 Spitzer 
57505.655383 1.001327 0.003105 Spitzer 
57505.655406 1.000835 0.003105 Spitzer 
57505.655429 1.000674 0.003105 Spitzer 
57505.655452 1.000723 0.003105 Spitzer 
57505.655475 1.003166 0.003105 Spitzer 
57505.655498 1.003671 0.003105 Spitzer 
57505.655521 1.004123 0.003105 Spitzer 
57505.655545 0.995814 0.003105 Spitzer 
57505.655568 0.997566 0.003105 Spitzer 
57505.655591 1.001482 0.003105 Spitzer 
57505.655614 1.003401 0.003105 Spitzer 
57505.655637 0.998287 0.003105 Spitzer 
57505.655660 1.002317 0.003105 Spitzer 
57505.655683 0.994923 0.003105 Spitzer 
57505.655707 0.999481 0.003105 Spitzer 
57505.655730 1.002808 0.003105 Spitzer 
57505.655753 1.001482 0.003105 Spitzer 
57505.655776 0.998589 0.003105 Spitzer 
57505.655817 0.990992 0.003105 Spitzer 
57505.655840 1.001227 0.003105 Spitzer 
57505.655863 1.000435 0.003105 Spitzer 
57505.655886 0.997779 0.003105 Spitzer 
57505.655909 0.997242 0.003105 Spitzer 
57505.655932 0.999997 0.003105 Spitzer 
57505.655955 1.003064 0.003105 Spitzer 
57505.655979 1.003462 0.003105 Spitzer 
57505.656002 0.996538 0.003105 Spitzer 
57505.656025 0.999875 0.003105 Spitzer 
57505.656048 0.996478 0.003105 Spitzer 
57505.656071 0.999488 0.003105 Spitzer 
57505.656094 0.996779 0.003105 Spitzer 
57505.656117 1.001591 0.003105 Spitzer 
57505.656141 0.997700 0.003105 Spitzer 
57505.656164 1.004869 0.003105 Spitzer 
57505.656187 0.999387 0.003105 Spitzer 
57505.656210 1.003720 0.003105 Spitzer 
57505.656233 0.995341 0.003105 Spitzer 
57505.656256 1.008048 0.003105 Spitzer 
57505.656279 0.996940 0.003105 Spitzer 
57505.656303 1.001833 0.003105 Spitzer 
57505.656326 1.003543 0.003105 Spitzer 
57505.656349 1.005725 0.003105 Spitzer 
57505.656372 1.006109 0.003105 Spitzer 
57505.656395 1.002545 0.003105 Spitzer 
57505.656418 1.001610 0.003105 Spitzer 
57505.656442 1.001235 0.003105 Spitzer 
57505.656465 1.000205 0.003105 Spitzer 
57505.656488 1.004888 0.003105 Spitzer 
57505.656511 0.997812 0.003105 Spitzer 
57505.656534 0.999273 0.003105 Spitzer 
57505.656557 0.999881 0.003105 Spitzer 
57505.656580 1.003133 0.003105 Spitzer 
57505.656604 1.004098 0.003105 Spitzer 
57505.656627 0.998134 0.003105 Spitzer 
57505.656650 1.003190 0.003105 Spitzer 
57505.656673 0.996512 0.003105 Spitzer 
57505.656696 1.002552 0.003105 Spitzer 
57505.656719 1.000233 0.003105 Spitzer 
57505.656742 0.995646 0.003105 Spitzer 
57505.656766 1.001772 0.003105 Spitzer 
57505.656789 1.000519 0.003105 Spitzer 
57505.656812 0.997050 0.003105 Spitzer 
57505.656835 1.000591 0.003105 Spitzer 
57505.656858 0.997366 0.003105 Spitzer 
57505.656881 0.999579 0.003105 Spitzer 
57505.656904 0.997140 0.003105 Spitzer 
57505.656928 1.000366 0.003105 Spitzer 
57505.656951 1.003689 0.003105 Spitzer 
57505.656974 1.001317 0.003105 Spitzer 
57505.656997 0.998840 0.003105 Spitzer 
57505.657020 1.002945 0.003105 Spitzer 
57505.657043 1.001254 0.003105 Spitzer 
57505.657067 0.999935 0.003105 Spitzer 
57505.657090 1.000958 0.003105 Spitzer 
57505.657113 0.999057 0.003105 Spitzer 
57505.657136 0.995310 0.003105 Spitzer 
57505.657159 0.999887 0.003105 Spitzer 
57505.657182 1.002245 0.003105 Spitzer 
57505.657205 0.998935 0.003105 Spitzer 
57505.657229 0.995300 0.003105 Spitzer 
57505.657252 0.996679 0.003105 Spitzer 
57505.657275 0.998923 0.003105 Spitzer 
57505.657313 0.989875 0.003105 Spitzer 
57505.657336 0.994674 0.003105 Spitzer 
57505.657359 0.995813 0.003105 Spitzer 
57505.657383 0.994249 0.003105 Spitzer 
57505.657406 1.004904 0.003105 Spitzer 
57505.657429 0.998985 0.003105 Spitzer 
57505.657452 1.003534 0.003105 Spitzer 
57505.657475 0.999823 0.003105 Spitzer 
57505.657498 0.999656 0.003105 Spitzer 
57505.657521 0.999494 0.003105 Spitzer 
57505.657545 0.997896 0.003105 Spitzer 
57505.657568 0.991970 0.003105 Spitzer 
57505.657591 1.001836 0.003105 Spitzer 
57505.657614 0.998477 0.003105 Spitzer 
57505.657637 0.998176 0.003105 Spitzer 
57505.657660 0.998392 0.003105 Spitzer 
57505.657683 1.005037 0.003105 Spitzer 
57505.657707 0.999524 0.003105 Spitzer 
57505.657730 0.996459 0.003105 Spitzer 
57505.657753 0.997753 0.003105 Spitzer 
57505.657776 0.997951 0.003105 Spitzer 
57505.657799 1.001211 0.003105 Spitzer 
57505.657822 1.003756 0.003105 Spitzer 
57505.657846 1.000259 0.003105 Spitzer 
57505.657869 1.002446 0.003105 Spitzer 
57505.657892 1.000593 0.003105 Spitzer 
57505.657915 0.995385 0.003105 Spitzer 
57505.657938 1.000529 0.003105 Spitzer 
57505.657961 1.006825 0.003105 Spitzer 
57505.657984 1.005760 0.003105 Spitzer 
57505.658008 1.007789 0.003105 Spitzer 
57505.658031 1.001426 0.003105 Spitzer 
57505.658054 1.017900 0.003105 Spitzer 
57505.658077 0.999799 0.003105 Spitzer 
57505.658100 1.003775 0.003105 Spitzer 
57505.658123 1.004110 0.003105 Spitzer 
57505.658146 0.996245 0.003105 Spitzer 
57505.658170 1.000737 0.003105 Spitzer 
57505.658193 1.003306 0.003105 Spitzer 
57505.658216 1.006988 0.003105 Spitzer 
57505.658239 0.999020 0.003105 Spitzer 
57505.658262 0.999497 0.003105 Spitzer 
57505.658285 1.000574 0.003105 Spitzer 
57505.658308 1.002451 0.003105 Spitzer 
57505.658332 1.001547 0.003105 Spitzer 
57505.658355 0.999265 0.003105 Spitzer 
57505.658378 1.001537 0.003105 Spitzer 
57505.658401 0.998658 0.003105 Spitzer 
57505.658424 0.997329 0.003105 Spitzer 
57505.658447 0.997645 0.003105 Spitzer 
57505.658471 0.993956 0.003105 Spitzer 
57505.658494 1.002854 0.003105 Spitzer 
57505.658517 0.998709 0.003105 Spitzer 
57505.658540 0.991004 0.003105 Spitzer 
57505.658563 0.998837 0.003105 Spitzer 
57505.658586 0.999627 0.003105 Spitzer 
57505.658609 1.004568 0.003105 Spitzer 
57505.658633 0.996089 0.003105 Spitzer 
57505.658656 0.999260 0.003105 Spitzer 
57505.658679 1.004490 0.003105 Spitzer 
57505.658702 1.001545 0.003105 Spitzer 
57505.658725 1.002481 0.003105 Spitzer 
57505.658748 1.000020 0.003105 Spitzer 
57505.658771 1.004038 0.003105 Spitzer 
57505.658811 0.998102 0.003105 Spitzer 
57505.658834 1.001102 0.003105 Spitzer 
57505.658857 0.994274 0.003105 Spitzer 
57505.658881 1.006696 0.003105 Spitzer 
57505.658904 1.000374 0.003105 Spitzer 
57505.658927 0.995591 0.003105 Spitzer 
57505.658950 0.999166 0.003105 Spitzer 
57505.658973 0.998898 0.003105 Spitzer 
57505.658996 1.002092 0.003105 Spitzer 
57505.659019 1.000922 0.003105 Spitzer 
57505.659043 1.003615 0.003105 Spitzer 
57505.659066 0.999866 0.003105 Spitzer 
57505.659089 0.997442 0.003105 Spitzer 
57505.659112 0.999714 0.003105 Spitzer 
57505.659135 0.995084 0.003105 Spitzer 
57505.659158 0.998296 0.003105 Spitzer 
57505.659181 0.999908 0.003105 Spitzer 
57505.659205 1.004145 0.003105 Spitzer 
57505.659228 0.995953 0.003105 Spitzer 
57505.659251 1.003927 0.003105 Spitzer 
57505.659274 0.992975 0.003105 Spitzer 
57505.659297 1.002828 0.003105 Spitzer 
57505.659320 0.999436 0.003105 Spitzer 
57505.659344 1.000934 0.003105 Spitzer 
57505.659367 0.997588 0.003105 Spitzer 
57505.659390 1.002017 0.003105 Spitzer 
57505.659413 0.993437 0.003105 Spitzer 
57505.659436 0.998885 0.003105 Spitzer 
57505.659459 0.996761 0.003105 Spitzer 
57505.659482 0.997173 0.003105 Spitzer 
57505.659506 1.001583 0.003105 Spitzer 
57505.659529 1.002291 0.003105 Spitzer 
57505.659552 1.002388 0.003105 Spitzer 
57505.659575 1.000652 0.003105 Spitzer 
57505.659598 1.001746 0.003105 Spitzer 
57505.659621 1.002282 0.003105 Spitzer 
57505.659644 1.002292 0.003105 Spitzer 
57505.659668 1.003807 0.003105 Spitzer 
57505.659691 0.996427 0.003105 Spitzer 
57505.659714 0.998547 0.003105 Spitzer 
57505.659737 0.997337 0.003105 Spitzer 
57505.659760 1.003961 0.003105 Spitzer 
57505.659783 1.006042 0.003105 Spitzer 
57505.659806 1.001063 0.003105 Spitzer 
57505.659830 1.001929 0.003105 Spitzer 
57505.659853 1.001192 0.003105 Spitzer 
57505.659876 0.998776 0.003105 Spitzer 
57505.659899 1.002246 0.003105 Spitzer 
57505.659922 0.996387 0.003105 Spitzer 
57505.659945 0.998184 0.003105 Spitzer 
57505.659969 0.998736 0.003105 Spitzer 
57505.659992 1.004114 0.003105 Spitzer 
57505.660015 1.001533 0.003105 Spitzer 
57505.660038 1.004369 0.003105 Spitzer 
57505.660061 0.997171 0.003105 Spitzer 
57505.660084 1.001170 0.003105 Spitzer 
57505.660107 1.000874 0.003105 Spitzer 
57505.660131 0.995838 0.003105 Spitzer 
57505.660154 1.000753 0.003105 Spitzer 
57505.660177 0.996169 0.003105 Spitzer 
57505.660200 1.000518 0.003105 Spitzer 
57505.660223 0.999253 0.003105 Spitzer 
57505.660246 0.998501 0.003105 Spitzer 
57505.660269 0.998200 0.003105 Spitzer 
57505.660309 0.994786 0.003105 Spitzer 
57505.660332 0.998887 0.003105 Spitzer 
57505.660355 0.998966 0.003105 Spitzer 
57505.660378 1.009239 0.003105 Spitzer 
57505.660401 0.999308 0.003105 Spitzer 
57505.660425 1.002934 0.003105 Spitzer 
57505.660448 1.000513 0.003105 Spitzer 
57505.660471 0.995688 0.003105 Spitzer 
57505.660494 0.996289 0.003105 Spitzer 
57505.660517 1.003577 0.003105 Spitzer 
57505.660540 0.999875 0.003105 Spitzer 
57505.660564 0.995837 0.003105 Spitzer 
57505.660587 0.998466 0.003105 Spitzer 
57505.660610 0.995479 0.003105 Spitzer 
57505.660633 1.003568 0.003105 Spitzer 
57505.660656 0.998846 0.003105 Spitzer 
57505.660679 1.001367 0.003105 Spitzer 
57505.660702 1.001251 0.003105 Spitzer 
57505.660726 0.995027 0.003105 Spitzer 
57505.660749 1.003659 0.003105 Spitzer 
57505.660772 1.001170 0.003105 Spitzer 
57505.660795 0.999453 0.003105 Spitzer 
57505.660818 1.002064 0.003105 Spitzer 
57505.660841 1.003121 0.003105 Spitzer 
57505.660864 1.001594 0.003105 Spitzer 
57505.660888 1.000661 0.003105 Spitzer 
57505.660911 0.995927 0.003105 Spitzer 
57505.660934 1.003800 0.003105 Spitzer 
57505.660957 0.999141 0.003105 Spitzer 
57505.660980 1.000307 0.003105 Spitzer 
57505.661003 0.998707 0.003105 Spitzer 
57505.661026 1.003068 0.003105 Spitzer 
57505.661050 0.997702 0.003105 Spitzer 
57505.661073 1.001590 0.003105 Spitzer 
57505.661096 1.002127 0.003105 Spitzer 
57505.661119 0.997408 0.003105 Spitzer 
57505.661142 1.001611 0.003105 Spitzer 
57505.661165 0.999503 0.003105 Spitzer 
57505.661189 1.003028 0.003105 Spitzer 
57505.661212 0.999222 0.003105 Spitzer 
57505.661235 1.001040 0.003105 Spitzer 
57505.661258 1.003914 0.003105 Spitzer 
57505.661281 0.998861 0.003105 Spitzer 
57505.661304 1.000116 0.003105 Spitzer 
57505.661327 0.998777 0.003105 Spitzer 
57505.661351 1.004273 0.003105 Spitzer 
57505.661374 0.996753 0.003105 Spitzer 
57505.661397 1.005320 0.003105 Spitzer 
57505.661420 1.000816 0.003105 Spitzer 
57505.661443 1.004184 0.003105 Spitzer 
57505.661466 1.002415 0.003105 Spitzer 
57505.661489 1.000252 0.003105 Spitzer 
57505.661513 0.999865 0.003105 Spitzer 
57505.661536 0.996970 0.003105 Spitzer 
57505.661559 1.004684 0.003105 Spitzer 
57505.661582 0.997275 0.003105 Spitzer 
57505.661605 0.997527 0.003105 Spitzer 
57505.661628 0.999822 0.003105 Spitzer 
57505.661651 0.997362 0.003105 Spitzer 
57505.661675 1.006541 0.003105 Spitzer 
57505.661698 0.997449 0.003105 Spitzer 
57505.661721 0.998561 0.003105 Spitzer 
57505.661744 0.999650 0.003105 Spitzer 
57505.661767 0.999370 0.003105 Spitzer 
57505.661807 0.996693 0.003105 Spitzer 
57505.661830 0.997832 0.003105 Spitzer 
57505.661853 0.996848 0.003105 Spitzer 
57505.661876 1.001243 0.003105 Spitzer 
57505.661899 1.004091 0.003105 Spitzer 
57505.661922 0.999300 0.003105 Spitzer 
57505.661945 1.000036 0.003105 Spitzer 
57505.661969 0.993474 0.003105 Spitzer 
57505.661992 0.999556 0.003105 Spitzer 
57505.662015 0.998992 0.003105 Spitzer 
57505.662038 1.001565 0.003105 Spitzer 
57505.662061 1.004008 0.003105 Spitzer 
57505.662084 0.999982 0.003105 Spitzer 
57505.662108 0.996783 0.003105 Spitzer 
57505.662131 1.000360 0.003105 Spitzer 
57505.662154 1.003149 0.003105 Spitzer 
57505.662177 1.003304 0.003105 Spitzer 
57505.662200 0.999072 0.003105 Spitzer 
57505.662223 0.995406 0.003105 Spitzer 
57505.662246 1.001912 0.003105 Spitzer 
57505.662270 0.995297 0.003105 Spitzer 
57505.662293 1.000556 0.003105 Spitzer 
57505.662316 0.999112 0.003105 Spitzer 
57505.662339 0.998276 0.003105 Spitzer 
57505.662362 1.001429 0.003105 Spitzer 
57505.662385 0.996049 0.003105 Spitzer 
57505.662408 0.997545 0.003105 Spitzer 
57505.662432 1.001418 0.003105 Spitzer 
57505.662455 1.000605 0.003105 Spitzer 
57505.662478 1.000689 0.003105 Spitzer 
57505.662501 1.002129 0.003105 Spitzer 
57505.662524 1.008570 0.003105 Spitzer 
57505.662547 1.005762 0.003105 Spitzer 
57505.662570 0.999460 0.003105 Spitzer 
57505.662594 1.001116 0.003105 Spitzer 
57505.662617 0.994513 0.003105 Spitzer 
57505.662640 1.003796 0.003105 Spitzer 
57505.662663 0.999065 0.003105 Spitzer 
57505.662686 1.003037 0.003105 Spitzer 
57505.662709 1.002359 0.003105 Spitzer 
57505.662733 0.998662 0.003105 Spitzer 
57505.662756 1.003672 0.003105 Spitzer 
57505.662779 1.001085 0.003105 Spitzer 
57505.662802 1.002316 0.003105 Spitzer 
57505.662825 0.999201 0.003105 Spitzer 
57505.662848 0.995552 0.003105 Spitzer 
57505.662871 0.997412 0.003105 Spitzer 
57505.662895 1.001574 0.003105 Spitzer 
57505.662918 0.999144 0.003105 Spitzer 
57505.662941 1.000363 0.003105 Spitzer 
57505.662964 0.999493 0.003105 Spitzer 
57505.662987 1.001654 0.003105 Spitzer 
57505.663010 1.002620 0.003105 Spitzer 
57505.663033 1.000409 0.003105 Spitzer 
57505.663057 1.004475 0.003105 Spitzer 
57505.663080 0.994916 0.003105 Spitzer 
57505.663103 1.001364 0.003105 Spitzer 
57505.663126 0.997517 0.003105 Spitzer 
57505.663149 1.000049 0.003105 Spitzer 
57505.663172 0.997456 0.003105 Spitzer 
57505.663195 0.995981 0.003105 Spitzer 
57505.663219 1.001344 0.003105 Spitzer 
57505.663242 0.998711 0.003105 Spitzer 
57505.663265 1.000416 0.003105 Spitzer 
57505.663305 0.999513 0.003105 Spitzer 
57505.663328 0.997713 0.003105 Spitzer 
57505.663352 0.998840 0.003105 Spitzer 
57505.663375 1.000451 0.003105 Spitzer 
57505.663398 1.002339 0.003105 Spitzer 
57505.663421 1.001970 0.003105 Spitzer 
57505.663444 1.002676 0.003105 Spitzer 
57505.663467 0.998316 0.003105 Spitzer 
57505.663490 0.999204 0.003105 Spitzer 
57505.663514 1.004827 0.003105 Spitzer 
57505.663537 1.004988 0.003105 Spitzer 
57505.663560 0.999573 0.003105 Spitzer 
57505.663583 0.994389 0.003105 Spitzer 
57505.663606 1.000812 0.003105 Spitzer 
57505.663629 1.000818 0.003105 Spitzer 
57505.663653 1.006974 0.003105 Spitzer 
57505.663676 1.000335 0.003105 Spitzer 
57505.663699 1.002669 0.003105 Spitzer 
57505.663722 1.010127 0.003105 Spitzer 
57505.663745 0.998875 0.003105 Spitzer 
57505.663768 1.002762 0.003105 Spitzer 
57505.663791 1.001339 0.003105 Spitzer 
57505.663815 1.000759 0.003105 Spitzer 
57505.663838 0.998051 0.003105 Spitzer 
57505.663861 1.001710 0.003105 Spitzer 
57505.663884 1.005536 0.003105 Spitzer 
57505.663907 0.996838 0.003105 Spitzer 
57505.663930 0.996986 0.003105 Spitzer 
57505.663953 1.001457 0.003105 Spitzer 
57505.663977 0.996052 0.003105 Spitzer 
57505.664000 1.000546 0.003105 Spitzer 
57505.664023 0.997575 0.003105 Spitzer 
57505.664046 0.997828 0.003105 Spitzer 
57505.664069 0.996325 0.003105 Spitzer 
57505.664092 0.996200 0.003105 Spitzer 
57505.664115 1.006182 0.003105 Spitzer 
57505.664139 1.006752 0.003105 Spitzer 
57505.664162 1.001072 0.003105 Spitzer 
57505.664185 0.996342 0.003105 Spitzer 
57505.664208 1.000412 0.003105 Spitzer 
57505.664231 0.997457 0.003105 Spitzer 
57505.664254 0.997999 0.003105 Spitzer 
57505.664278 1.002662 0.003105 Spitzer 
57505.664301 1.000551 0.003105 Spitzer 
57505.664324 1.001822 0.003105 Spitzer 
57505.664347 0.998491 0.003105 Spitzer 
57505.664370 1.002650 0.003105 Spitzer 
57505.664393 1.000414 0.003105 Spitzer 
57505.664416 0.999827 0.003105 Spitzer 
57505.664440 0.997552 0.003105 Spitzer 
57505.664463 0.998527 0.003105 Spitzer 
57505.664486 0.998322 0.003105 Spitzer 
57505.664509 1.000996 0.003105 Spitzer 
57505.664532 0.995953 0.003105 Spitzer 
57505.664555 1.003475 0.003105 Spitzer 
57505.664578 1.001275 0.003105 Spitzer 
57505.664602 1.001372 0.003105 Spitzer 
57505.664625 1.003155 0.003105 Spitzer 
57505.664648 0.998778 0.003105 Spitzer 
57505.664671 0.998308 0.003105 Spitzer 
57505.664694 1.001401 0.003105 Spitzer 
57505.664717 1.003076 0.003105 Spitzer 
57505.664740 0.999488 0.003105 Spitzer 
57505.664764 0.999376 0.003105 Spitzer 
57505.664802 0.993273 0.003105 Spitzer 
57505.664825 0.999107 0.003105 Spitzer 
57505.664848 0.998236 0.003105 Spitzer 
57505.664872 1.002041 0.003105 Spitzer 
57505.664895 0.997515 0.003105 Spitzer 
57505.664918 1.004233 0.003105 Spitzer 
57505.664941 1.003932 0.003105 Spitzer 
57505.664964 0.999291 0.003105 Spitzer 
57505.664987 1.004148 0.003105 Spitzer 
57505.665010 0.995927 0.003105 Spitzer 
57505.665034 0.995809 0.003105 Spitzer 
57505.665057 0.998976 0.003105 Spitzer 
57505.665080 0.997922 0.003105 Spitzer 
57505.665103 0.994961 0.003105 Spitzer 
57505.665126 0.999393 0.003105 Spitzer 
57505.665149 1.007902 0.003105 Spitzer 
57505.665172 1.001280 0.003105 Spitzer 
57505.665196 1.000572 0.003105 Spitzer 
57505.665219 1.000421 0.003105 Spitzer 
57505.665242 1.000822 0.003105 Spitzer 
57505.665265 0.999207 0.003105 Spitzer 
57505.665288 1.004291 0.003105 Spitzer 
57505.665311 0.995829 0.003105 Spitzer 
57505.665335 0.995076 0.003105 Spitzer 
57505.665358 1.001835 0.003105 Spitzer 
57505.665381 1.003047 0.003105 Spitzer 
57505.665404 0.998778 0.003105 Spitzer 
57505.665427 0.998998 0.003105 Spitzer 
57505.665450 0.997675 0.003105 Spitzer 
57505.665473 0.997853 0.003105 Spitzer 
57505.665497 1.001239 0.003105 Spitzer 
57505.665520 1.002868 0.003105 Spitzer 
57505.665543 0.998967 0.003105 Spitzer 
57505.665566 0.999453 0.003105 Spitzer 
57505.665589 1.006092 0.003105 Spitzer 
57505.665612 0.998316 0.003105 Spitzer 
57505.665635 1.003039 0.003105 Spitzer 
57505.665659 1.003138 0.003105 Spitzer 
57505.665682 0.997772 0.003105 Spitzer 
57505.665705 0.992970 0.003105 Spitzer 
57505.665728 1.006180 0.003105 Spitzer 
57505.665751 0.998760 0.003105 Spitzer 
57505.665774 0.998675 0.003105 Spitzer 
57505.665797 1.003530 0.003105 Spitzer 
57505.665821 0.997686 0.003105 Spitzer 
57505.665844 0.998476 0.003105 Spitzer 
57505.665867 1.001229 0.003105 Spitzer 
57505.665890 1.005870 0.003105 Spitzer 
57505.665913 1.003188 0.003105 Spitzer 
57505.665936 0.999228 0.003105 Spitzer 
57505.665960 1.001083 0.003105 Spitzer 
57505.665983 0.996948 0.003105 Spitzer 
57505.666006 1.001440 0.003105 Spitzer 
57505.666029 0.999004 0.003105 Spitzer 
57505.666052 1.002224 0.003105 Spitzer 
57505.666075 1.002189 0.003105 Spitzer 
57505.666098 0.999928 0.003105 Spitzer 
57505.666122 0.998659 0.003105 Spitzer 
57505.666145 0.999936 0.003105 Spitzer 
57505.666168 1.000110 0.003105 Spitzer 
57505.666191 1.001169 0.003105 Spitzer 
57505.666214 0.998714 0.003105 Spitzer 
57505.666237 0.991945 0.003105 Spitzer 
57505.666260 0.999502 0.003105 Spitzer 
57505.666300 0.989438 0.003105 Spitzer 
57505.666323 0.999460 0.003105 Spitzer 
57505.666346 0.999306 0.003105 Spitzer 
57505.666369 1.001214 0.003105 Spitzer 
57505.666392 0.997569 0.003105 Spitzer 
57505.666416 0.995731 0.003105 Spitzer 
57505.666439 0.997798 0.003105 Spitzer 
57505.666462 0.997715 0.003105 Spitzer 
57505.666485 1.004315 0.003105 Spitzer 
57505.666508 0.999261 0.003105 Spitzer 
57505.666531 1.000274 0.003105 Spitzer 
57505.666554 1.002060 0.003105 Spitzer 
57505.666578 0.996790 0.003105 Spitzer 
57505.666601 0.998171 0.003105 Spitzer 
57505.666624 1.007541 0.003105 Spitzer 
57505.666647 1.000003 0.003105 Spitzer 
57505.666670 0.999196 0.003105 Spitzer 
57505.666693 0.997690 0.003105 Spitzer 
57505.666716 1.001917 0.003105 Spitzer 
57505.666740 0.999934 0.003105 Spitzer 
57505.666763 0.991902 0.003105 Spitzer 
57505.666786 1.001834 0.003105 Spitzer 
57505.666809 0.997735 0.003105 Spitzer 
57505.666832 0.994991 0.003105 Spitzer 
57505.666855 1.000085 0.003105 Spitzer 
57505.666879 1.003021 0.003105 Spitzer 
57505.666902 1.000479 0.003105 Spitzer 
57505.666925 0.997013 0.003105 Spitzer 
57505.666948 1.001807 0.003105 Spitzer 
57505.666971 1.003069 0.003105 Spitzer 
57505.666994 0.996121 0.003105 Spitzer 
57505.667017 1.001818 0.003105 Spitzer 
57505.667041 1.000641 0.003105 Spitzer 
57505.667064 0.996809 0.003105 Spitzer 
57505.667087 0.998786 0.003105 Spitzer 
57505.667110 1.003433 0.003105 Spitzer 
57505.667133 1.001063 0.003105 Spitzer 
57505.667156 0.997535 0.003105 Spitzer 
57505.667179 0.995833 0.003105 Spitzer 
57505.667203 1.000379 0.003105 Spitzer 
57505.667226 1.001996 0.003105 Spitzer 
57505.667249 0.997678 0.003105 Spitzer 
57505.667272 1.002919 0.003105 Spitzer 
57505.667295 1.002376 0.003105 Spitzer 
57505.667318 0.998994 0.003105 Spitzer 
57505.667341 1.000052 0.003105 Spitzer 
57505.667365 1.003882 0.003105 Spitzer 
57505.667388 1.004476 0.003105 Spitzer 
57505.667411 0.999932 0.003105 Spitzer 
57505.667434 1.001988 0.003105 Spitzer 
57505.667457 0.998779 0.003105 Spitzer 
57505.667480 0.996291 0.003105 Spitzer 
57505.667504 0.997039 0.003105 Spitzer 
57505.667527 1.001170 0.003105 Spitzer 
57505.667550 1.001153 0.003105 Spitzer 
57505.667573 1.002504 0.003105 Spitzer 
57505.667596 0.997203 0.003105 Spitzer 
57505.667619 0.995511 0.003105 Spitzer 
57505.667642 0.997023 0.003105 Spitzer 
57505.667666 1.004585 0.003105 Spitzer 
57505.667689 1.004970 0.003105 Spitzer 
57505.667712 0.994538 0.003105 Spitzer 
57505.667735 0.999742 0.003105 Spitzer 
57505.667758 0.998416 0.003105 Spitzer 
57505.667797 0.988401 0.003105 Spitzer 
57505.667821 1.002310 0.003105 Spitzer 
57505.667844 0.996816 0.003105 Spitzer 
57505.667867 1.004567 0.003105 Spitzer 
57505.667890 1.000331 0.003105 Spitzer 
57505.667913 1.003175 0.003105 Spitzer 
57505.667936 1.004382 0.003105 Spitzer 
57505.667960 1.000300 0.003105 Spitzer 
57505.667983 1.001163 0.003105 Spitzer 
57505.668006 1.001089 0.003105 Spitzer 
57505.668029 0.999790 0.003105 Spitzer 
57505.668052 0.997870 0.003105 Spitzer 
57505.668075 0.997831 0.003105 Spitzer 
57505.668098 0.999852 0.003105 Spitzer 
57505.668122 0.992512 0.003105 Spitzer 
57505.668145 1.001101 0.003105 Spitzer 
57505.668168 1.005002 0.003105 Spitzer 
57505.668191 1.000849 0.003105 Spitzer 
57505.668214 1.001559 0.003105 Spitzer 
57505.668237 0.998860 0.003105 Spitzer 
57505.668260 0.999042 0.003105 Spitzer 
57505.668284 0.999147 0.003105 Spitzer 
57505.668307 0.999634 0.003105 Spitzer 
57505.668330 0.999475 0.003105 Spitzer 
57505.668353 1.003145 0.003105 Spitzer 
57505.668376 1.005590 0.003105 Spitzer 
57505.668399 1.002888 0.003105 Spitzer 
57505.668422 0.999277 0.003105 Spitzer 
57505.668446 0.998277 0.003105 Spitzer 
57505.668469 1.002329 0.003105 Spitzer 
57505.668492 1.001223 0.003105 Spitzer 
57505.668515 1.001726 0.003105 Spitzer 
57505.668538 1.001575 0.003105 Spitzer 
57505.668561 1.001260 0.003105 Spitzer 
57505.668585 1.000431 0.003105 Spitzer 
57505.668608 1.002377 0.003105 Spitzer 
57505.668631 1.003764 0.003105 Spitzer 
57505.668654 1.001208 0.003105 Spitzer 
57505.668677 1.001792 0.003105 Spitzer 
57505.668700 0.997497 0.003105 Spitzer 
57505.668723 1.000648 0.003105 Spitzer 
57505.668747 0.998216 0.003105 Spitzer 
57505.668770 0.999110 0.003105 Spitzer 
57505.668793 1.002413 0.003105 Spitzer 
57505.668816 0.998924 0.003105 Spitzer 
57505.668839 0.999659 0.003105 Spitzer 
57505.668862 1.000562 0.003105 Spitzer 
57505.668885 0.995940 0.003105 Spitzer 
57505.668909 1.001123 0.003105 Spitzer 
57505.668932 0.999237 0.003105 Spitzer 
57505.668955 1.001125 0.003105 Spitzer 
57505.668978 1.000419 0.003105 Spitzer 
57505.669001 1.002355 0.003105 Spitzer 
57505.669024 1.001047 0.003105 Spitzer 
57505.669047 1.001035 0.003105 Spitzer 
57505.669071 1.002235 0.003105 Spitzer 
57505.669094 1.000371 0.003105 Spitzer 
57505.669117 0.997786 0.003105 Spitzer 
57505.669140 0.999092 0.003105 Spitzer 
57505.669163 0.999106 0.003105 Spitzer 
57505.669186 0.994589 0.003105 Spitzer 
57505.669210 0.998655 0.003105 Spitzer 
57505.669233 1.000317 0.003105 Spitzer 
57505.669256 1.005596 0.003105 Spitzer 
57505.669295 0.991639 0.003105 Spitzer 
57505.669318 1.000486 0.003105 Spitzer 
57505.669342 1.001481 0.003105 Spitzer 
57505.669365 1.002542 0.003105 Spitzer 
57505.669388 1.001757 0.003105 Spitzer 
57505.669411 1.004329 0.003105 Spitzer 
57505.669434 0.995911 0.003105 Spitzer 
57505.669457 1.001504 0.003105 Spitzer 
57505.669480 1.001499 0.003105 Spitzer 
57505.669504 0.997183 0.003105 Spitzer 
57505.669527 0.995803 0.003105 Spitzer 
57505.669550 1.000654 0.003105 Spitzer 
57505.669573 0.999037 0.003105 Spitzer 
57505.669596 1.007796 0.003105 Spitzer 
57505.669619 1.000362 0.003105 Spitzer 
57505.669643 1.001921 0.003105 Spitzer 
57505.669666 0.998404 0.003105 Spitzer 
57505.669689 0.995785 0.003105 Spitzer 
57505.669712 0.999026 0.003105 Spitzer 
57505.669735 0.995566 0.003105 Spitzer 
57505.669758 0.998853 0.003105 Spitzer 
57505.669781 1.000943 0.003105 Spitzer 
57505.669805 0.996411 0.003105 Spitzer 
57505.669828 1.001059 0.003105 Spitzer 
57505.669851 1.000253 0.003105 Spitzer 
57505.669874 0.997743 0.003105 Spitzer 
57505.669897 0.997677 0.003105 Spitzer 
57505.669920 0.998034 0.003105 Spitzer 
57505.669943 0.999764 0.003105 Spitzer 
57505.669967 1.001485 0.003105 Spitzer 
57505.669990 1.001026 0.003105 Spitzer 
57505.670013 1.000393 0.003105 Spitzer 
57505.670036 1.001343 0.003105 Spitzer 
57505.670059 1.001505 0.003105 Spitzer 
57505.670082 1.006598 0.003105 Spitzer 
57505.670105 0.999527 0.003105 Spitzer 
57505.670129 0.998407 0.003105 Spitzer 
57505.670152 0.998830 0.003105 Spitzer 
57505.670175 0.998703 0.003105 Spitzer 
57505.670198 0.998499 0.003105 Spitzer 
57505.670221 1.001255 0.003105 Spitzer 
57505.670244 0.999993 0.003105 Spitzer 
57505.670268 0.997813 0.003105 Spitzer 
57505.670291 0.994895 0.003105 Spitzer 
57505.670314 0.998112 0.003105 Spitzer 
57505.670337 1.000276 0.003105 Spitzer 
57505.670360 1.003417 0.003105 Spitzer 
57505.670383 0.998128 0.003105 Spitzer 
57505.670406 0.997679 0.003105 Spitzer 
57505.670430 1.006313 0.003105 Spitzer 
57505.670453 0.995359 0.003105 Spitzer 
57505.670476 0.999565 0.003105 Spitzer 
57505.670499 0.999465 0.003105 Spitzer 
57505.670522 1.003588 0.003105 Spitzer 
57505.670545 0.998533 0.003105 Spitzer 
57505.670568 0.997273 0.003105 Spitzer 
57505.670592 0.996295 0.003105 Spitzer 
57505.670615 0.993440 0.003105 Spitzer 
57505.670638 1.007180 0.003105 Spitzer 
57505.670661 0.999995 0.003105 Spitzer 
57505.670684 0.998544 0.003105 Spitzer 
57505.670707 1.001618 0.003105 Spitzer 
57505.670730 1.000809 0.003105 Spitzer 
57505.670754 0.999300 0.003105 Spitzer 
57505.670794 0.990315 0.003105 Spitzer 
57505.670817 1.002051 0.003105 Spitzer 
57505.670840 0.997747 0.003105 Spitzer 
57505.670863 1.007725 0.003105 Spitzer 
57505.670887 0.996456 0.003105 Spitzer 
57505.670910 1.002105 0.003105 Spitzer 
57505.670933 0.997473 0.003105 Spitzer 
57505.670956 0.998415 0.003105 Spitzer 
57505.670979 1.001476 0.003105 Spitzer 
57505.671002 0.998660 0.003105 Spitzer 
57505.671025 0.997473 0.003105 Spitzer 
57505.671049 0.998124 0.003105 Spitzer 
57505.671072 0.999715 0.003105 Spitzer 
57505.671095 1.002557 0.003105 Spitzer 
57505.671118 1.000671 0.003105 Spitzer 
57505.671141 1.000591 0.003105 Spitzer 
57505.671164 0.992096 0.003105 Spitzer 
57505.671188 1.004206 0.003105 Spitzer 
57505.671211 1.000838 0.003105 Spitzer 
57505.671234 1.001229 0.003105 Spitzer 
57505.671257 0.997119 0.003105 Spitzer 
57505.671280 0.997967 0.003105 Spitzer 
57505.671303 0.996907 0.003105 Spitzer 
57505.671326 0.997665 0.003105 Spitzer 
57505.671350 0.998888 0.003105 Spitzer 
57505.671373 0.998203 0.003105 Spitzer 
57505.671396 1.007143 0.003105 Spitzer 
57505.671419 0.997571 0.003105 Spitzer 
57505.671442 1.002132 0.003105 Spitzer 
57505.671465 0.998917 0.003105 Spitzer 
57505.671488 1.005608 0.003105 Spitzer 
57505.671512 0.999163 0.003105 Spitzer 
57505.671535 0.997686 0.003105 Spitzer 
57505.671558 0.995957 0.003105 Spitzer 
57505.671581 1.003197 0.003105 Spitzer 
57505.671604 1.006590 0.003105 Spitzer 
57505.671627 0.998690 0.003105 Spitzer 
57505.671650 1.002347 0.003105 Spitzer 
57505.671674 1.001778 0.003105 Spitzer 
57505.671697 0.996555 0.003105 Spitzer 
57505.671720 0.994464 0.003105 Spitzer 
57505.671743 1.000555 0.003105 Spitzer 
57505.671766 1.003407 0.003105 Spitzer 
57505.671789 1.004375 0.003105 Spitzer 
57505.671813 1.000549 0.003105 Spitzer 
57505.671836 0.999335 0.003105 Spitzer 
57505.671859 1.000612 0.003105 Spitzer 
57505.671882 1.003749 0.003105 Spitzer 
57505.671905 1.005833 0.003105 Spitzer 
57505.671928 1.002130 0.003105 Spitzer 
57505.671951 0.998024 0.003105 Spitzer 
57505.671975 0.998723 0.003105 Spitzer 
57505.671998 1.002096 0.003105 Spitzer 
57505.672021 1.000719 0.003105 Spitzer 
57505.672044 1.002841 0.003105 Spitzer 
57505.672067 0.999292 0.003105 Spitzer 
57505.672090 1.002858 0.003105 Spitzer 
57505.672113 0.995128 0.003105 Spitzer 
57505.672137 0.999094 0.003105 Spitzer 
57505.672160 0.996469 0.003105 Spitzer 
57505.672183 1.002063 0.003105 Spitzer 
57505.672206 1.000656 0.003105 Spitzer 
57505.672229 1.000047 0.003105 Spitzer 
57505.672252 0.996212 0.003105 Spitzer 
57505.672291 0.992448 0.003105 Spitzer 
57505.672314 0.993978 0.003105 Spitzer 
57505.672337 0.999216 0.003105 Spitzer 
57505.672360 1.002759 0.003105 Spitzer 
57505.672384 1.002399 0.003105 Spitzer 
57505.672407 1.001204 0.003105 Spitzer 
57505.672430 0.998932 0.003105 Spitzer 
57505.672453 1.002165 0.003105 Spitzer 
57505.672476 1.002468 0.003105 Spitzer 
57505.672499 1.003708 0.003105 Spitzer 
57505.672522 1.004490 0.003105 Spitzer 
57505.672546 1.000134 0.003105 Spitzer 
57505.672569 0.998788 0.003105 Spitzer 
57505.672592 0.995638 0.003105 Spitzer 
57505.672615 1.001698 0.003105 Spitzer 
57505.672638 1.001314 0.003105 Spitzer 
57505.672661 1.002247 0.003105 Spitzer 
57505.672685 1.004259 0.003105 Spitzer 
57505.672708 1.000275 0.003105 Spitzer 
57505.672731 0.992493 0.003105 Spitzer 
57505.672754 0.995600 0.003105 Spitzer 
57505.672777 0.996783 0.003105 Spitzer 
57505.672800 0.998761 0.003105 Spitzer 
57505.672823 0.998760 0.003105 Spitzer 
57505.672847 1.000147 0.003105 Spitzer 
57505.672870 1.003694 0.003105 Spitzer 
57505.672893 1.000036 0.003105 Spitzer 
57505.672916 1.002734 0.003105 Spitzer 
57505.672939 0.993837 0.003105 Spitzer 
57505.672962 1.000028 0.003105 Spitzer 
57505.672985 0.995294 0.003105 Spitzer 
57505.673009 1.000851 0.003105 Spitzer 
57505.673032 1.003474 0.003105 Spitzer 
57505.673055 1.002180 0.003105 Spitzer 
57505.673078 1.002437 0.003105 Spitzer 
57505.673101 0.999724 0.003105 Spitzer 
57505.673124 0.998551 0.003105 Spitzer 
57505.673147 0.999810 0.003105 Spitzer 
57505.673171 0.999978 0.003105 Spitzer 
57505.673194 1.002113 0.003105 Spitzer 
57505.673217 1.001503 0.003105 Spitzer 
57505.673240 0.999978 0.003105 Spitzer 
57505.673263 1.002312 0.003105 Spitzer 
57505.673286 0.995023 0.003105 Spitzer 
57505.673310 0.995111 0.003105 Spitzer 
57505.673333 1.004602 0.003105 Spitzer 
57505.673356 0.997674 0.003105 Spitzer 
57505.673379 1.000718 0.003105 Spitzer 
57505.673402 1.005712 0.003105 Spitzer 
57505.673425 1.000328 0.003105 Spitzer 
57505.673448 1.001957 0.003105 Spitzer 
57505.673472 0.997166 0.003105 Spitzer 
57505.673495 0.999395 0.003105 Spitzer 
57505.673518 1.002990 0.003105 Spitzer 
57505.673541 0.994835 0.003105 Spitzer 
57505.673564 1.002416 0.003105 Spitzer 
57505.673587 0.999766 0.003105 Spitzer 
57505.673610 0.999111 0.003105 Spitzer 
57505.673634 1.001270 0.003105 Spitzer 
57505.673657 0.996806 0.003105 Spitzer 
57505.673680 0.996776 0.003105 Spitzer 
57505.673703 1.006272 0.003105 Spitzer 
57505.673726 0.999864 0.003105 Spitzer 
57505.673749 1.004954 0.003105 Spitzer 
57505.673789 0.987114 0.003105 Spitzer 
57505.673812 0.993328 0.003105 Spitzer 
57505.673835 0.996745 0.003105 Spitzer 
57505.673858 0.997946 0.003105 Spitzer 
57505.673881 0.998346 0.003105 Spitzer 
57505.673904 0.994782 0.003105 Spitzer 
57505.673927 0.997176 0.003105 Spitzer 
57505.673951 1.000469 0.003105 Spitzer 
57505.673974 0.998571 0.003105 Spitzer 
57505.673997 1.002748 0.003105 Spitzer 
57505.674020 0.994849 0.003105 Spitzer 
57505.674043 0.999889 0.003105 Spitzer 
57505.674066 1.000220 0.003105 Spitzer 
57505.674090 1.003966 0.003105 Spitzer 
57505.674113 0.996630 0.003105 Spitzer 
57505.674136 1.000098 0.003105 Spitzer 
57505.674159 1.002235 0.003105 Spitzer 
57505.674182 1.002617 0.003105 Spitzer 
57505.674205 0.994521 0.003105 Spitzer 
57505.674228 1.001671 0.003105 Spitzer 
57505.674252 0.999841 0.003105 Spitzer 
57505.674275 0.997328 0.003105 Spitzer 
57505.674298 1.001363 0.003105 Spitzer 
57505.674321 0.995854 0.003105 Spitzer 
57505.674344 1.000083 0.003105 Spitzer 
57505.674367 0.992488 0.003105 Spitzer 
57505.674390 0.998249 0.003105 Spitzer 
57505.674414 0.996799 0.003105 Spitzer 
57505.674437 1.003464 0.003105 Spitzer 
57505.674460 1.002932 0.003105 Spitzer 
57505.674483 1.002832 0.003105 Spitzer 
57505.674506 1.003453 0.003105 Spitzer 
57505.674529 0.998027 0.003105 Spitzer 
57505.674552 1.002456 0.003105 Spitzer 
57505.674576 1.002692 0.003105 Spitzer 
57505.674599 1.002962 0.003105 Spitzer 
57505.674622 0.995793 0.003105 Spitzer 
57505.674645 0.998196 0.003105 Spitzer 
57505.674668 1.002870 0.003105 Spitzer 
57505.674691 1.004937 0.003105 Spitzer 
57505.674715 1.000435 0.003105 Spitzer 
57505.674738 1.002585 0.003105 Spitzer 
57505.674761 0.996382 0.003105 Spitzer 
57505.674784 0.999539 0.003105 Spitzer 
57505.674807 1.000823 0.003105 Spitzer 
57505.674830 1.000799 0.003105 Spitzer 
57505.674853 1.005838 0.003105 Spitzer 
57505.674877 1.003963 0.003105 Spitzer 
57505.674900 1.005834 0.003105 Spitzer 
57505.674923 1.004285 0.003105 Spitzer 
57505.674946 0.996758 0.003105 Spitzer 
57505.674969 1.002021 0.003105 Spitzer 
57505.674992 1.000377 0.003105 Spitzer 
57505.675015 1.004886 0.003105 Spitzer 
57505.675039 0.998979 0.003105 Spitzer 
57505.675062 0.998808 0.003105 Spitzer 
57505.675085 1.001021 0.003105 Spitzer 
57505.675108 0.998864 0.003105 Spitzer 
57505.675131 0.996597 0.003105 Spitzer 
57505.675154 1.001329 0.003105 Spitzer 
57505.675177 0.996976 0.003105 Spitzer 
57505.675201 0.993284 0.003105 Spitzer 
57505.675224 1.001123 0.003105 Spitzer 
57505.675247 0.999473 0.003105 Spitzer 
57505.675287 0.995505 0.003105 Spitzer 
57505.675310 0.998310 0.003105 Spitzer 
57505.675333 1.003067 0.003105 Spitzer 
57505.675356 1.002536 0.003105 Spitzer 
57505.675379 1.001134 0.003105 Spitzer 
57505.675402 1.000045 0.003105 Spitzer 
57505.675425 1.000080 0.003105 Spitzer 
57505.675449 1.003865 0.003105 Spitzer 
57505.675472 1.000043 0.003105 Spitzer 
57505.675495 0.997407 0.003105 Spitzer 
57505.675518 1.000756 0.003105 Spitzer 
57505.675541 1.004428 0.003105 Spitzer 
57505.675564 0.997764 0.003105 Spitzer 
57505.675587 1.004485 0.003105 Spitzer 
57505.675611 1.003654 0.003105 Spitzer 
57505.675634 0.998201 0.003105 Spitzer 
57505.675657 0.999247 0.003105 Spitzer 
57505.675680 1.000844 0.003105 Spitzer 
57505.675703 0.999512 0.003105 Spitzer 
57505.675726 0.999311 0.003105 Spitzer 
57505.675749 0.998979 0.003105 Spitzer 
57505.675773 0.995011 0.003105 Spitzer 
57505.675796 1.002215 0.003105 Spitzer 
57505.675819 0.998958 0.003105 Spitzer 
57505.675842 1.005976 0.003105 Spitzer 
57505.675865 1.000722 0.003105 Spitzer 
57505.675888 1.001290 0.003105 Spitzer 
57505.675912 1.000834 0.003105 Spitzer 
57505.675935 1.000315 0.003105 Spitzer 
57505.675958 1.001676 0.003105 Spitzer 
57505.675981 1.000332 0.003105 Spitzer 
57505.676004 1.001377 0.003105 Spitzer 
57505.676027 1.000467 0.003105 Spitzer 
57505.676050 0.995030 0.003105 Spitzer 
57505.676074 1.002130 0.003105 Spitzer 
57505.676097 1.000532 0.003105 Spitzer 
57505.676120 0.996472 0.003105 Spitzer 
57505.676143 0.999782 0.003105 Spitzer 
57505.676166 1.000801 0.003105 Spitzer 
57505.676189 0.993900 0.003105 Spitzer 
57505.676212 1.002249 0.003105 Spitzer 
57505.676236 0.996464 0.003105 Spitzer 
57505.676259 1.001097 0.003105 Spitzer 
57505.676282 0.999284 0.003105 Spitzer 
57505.676305 0.997662 0.003105 Spitzer 
57505.676328 1.007254 0.003105 Spitzer 
57505.676351 0.999155 0.003105 Spitzer 
57505.676374 1.000497 0.003105 Spitzer 
57505.676398 1.003385 0.003105 Spitzer 
57505.676421 1.004379 0.003105 Spitzer 
57505.676444 0.999756 0.003105 Spitzer 
57505.676467 1.000942 0.003105 Spitzer 
57505.676490 0.993081 0.003105 Spitzer 
57505.676513 0.992630 0.003105 Spitzer 
57505.676537 0.998217 0.003105 Spitzer 
57505.676560 1.000018 0.003105 Spitzer 
57505.676583 1.000918 0.003105 Spitzer 
57505.676606 0.998208 0.003105 Spitzer 
57505.676629 1.002262 0.003105 Spitzer 
57505.676652 0.999049 0.003105 Spitzer 
57505.676675 0.999198 0.003105 Spitzer 
57505.676699 1.000965 0.003105 Spitzer 
57505.676722 0.999600 0.003105 Spitzer 
57505.676745 1.001078 0.003105 Spitzer 
57505.676784 0.991452 0.003105 Spitzer 
57505.676807 1.002826 0.003105 Spitzer 
57505.676830 1.002283 0.003105 Spitzer 
57505.676854 1.000364 0.003105 Spitzer 
57505.676877 0.995913 0.003105 Spitzer 
57505.676900 1.006807 0.003105 Spitzer 
57505.676923 1.002459 0.003105 Spitzer 
57505.676946 0.995254 0.003105 Spitzer 
57505.676969 1.009666 0.003105 Spitzer 
57505.676992 0.998281 0.003105 Spitzer 
57505.677016 0.999701 0.003105 Spitzer 
57505.677039 1.006497 0.003105 Spitzer 
57505.677062 1.003140 0.003105 Spitzer 
57505.677085 0.997527 0.003105 Spitzer 
57505.677108 1.000165 0.003105 Spitzer 
57505.677131 1.004539 0.003105 Spitzer 
57505.677154 1.001641 0.003105 Spitzer 
57505.677178 0.999391 0.003105 Spitzer 
57505.677201 0.996959 0.003105 Spitzer 
57505.677224 1.001629 0.003105 Spitzer 
57505.677247 0.997790 0.003105 Spitzer 
57505.677270 1.003426 0.003105 Spitzer 
57505.677293 1.001799 0.003105 Spitzer 
57505.677317 0.994139 0.003105 Spitzer 
57505.677340 1.001250 0.003105 Spitzer 
57505.677363 1.003140 0.003105 Spitzer 
57505.677386 0.997396 0.003105 Spitzer 
57505.677409 1.002352 0.003105 Spitzer 
57505.677432 0.997139 0.003105 Spitzer 
57505.677455 1.003216 0.003105 Spitzer 
57505.677479 1.003475 0.003105 Spitzer 
57505.677502 0.997217 0.003105 Spitzer 
57505.677525 0.994640 0.003105 Spitzer 
57505.677548 0.999116 0.003105 Spitzer 
57505.677571 1.002304 0.003105 Spitzer 
57505.677594 0.998169 0.003105 Spitzer 
57505.677617 1.002327 0.003105 Spitzer 
57505.677641 1.002173 0.003105 Spitzer 
57505.677664 1.001402 0.003105 Spitzer 
57505.677687 1.003041 0.003105 Spitzer 
57505.677710 1.003903 0.003105 Spitzer 
57505.677733 1.000320 0.003105 Spitzer 
57505.677756 0.997035 0.003105 Spitzer 
57505.677779 1.002304 0.003105 Spitzer 
57505.677803 0.994726 0.003105 Spitzer 
57505.677826 0.997849 0.003105 Spitzer 
57505.677849 0.998310 0.003105 Spitzer 
57505.677872 1.000159 0.003105 Spitzer 
57505.677895 1.007355 0.003105 Spitzer 
57505.677918 0.998256 0.003105 Spitzer 
57505.677942 0.999317 0.003105 Spitzer 
57505.677965 1.001729 0.003105 Spitzer 
57505.677988 0.997449 0.003105 Spitzer 
57505.678011 0.999226 0.003105 Spitzer 
57505.678034 1.002772 0.003105 Spitzer 
57505.678057 1.000170 0.003105 Spitzer 
57505.678080 0.999196 0.003105 Spitzer 
57505.678104 0.998576 0.003105 Spitzer 
57505.678127 0.998587 0.003105 Spitzer 
57505.678150 0.999943 0.003105 Spitzer 
57505.678173 1.006540 0.003105 Spitzer 
57505.678196 1.000243 0.003105 Spitzer 
57505.678219 0.998083 0.003105 Spitzer 
57505.678242 0.997989 0.003105 Spitzer 
57505.678283 0.994737 0.003105 Spitzer 
57505.678306 1.003482 0.003105 Spitzer 
57505.678329 0.999602 0.003105 Spitzer 
57505.678352 0.998500 0.003105 Spitzer 
57505.678376 1.000418 0.003105 Spitzer 
57505.678399 0.999460 0.003105 Spitzer 
57505.678422 0.997334 0.003105 Spitzer 
57505.678445 1.002446 0.003105 Spitzer 
57505.678468 0.999589 0.003105 Spitzer 
57505.678491 0.998946 0.003105 Spitzer 
57505.678514 1.003417 0.003105 Spitzer 
57505.678538 1.001574 0.003105 Spitzer 
57505.678561 1.001498 0.003105 Spitzer 
57505.678584 0.996029 0.003105 Spitzer 
57505.678607 0.997248 0.003105 Spitzer 
57505.678630 1.000699 0.003105 Spitzer 
57505.678653 0.997758 0.003105 Spitzer 
57505.678677 0.996126 0.003105 Spitzer 
57505.678700 1.000432 0.003105 Spitzer 
57505.678723 1.001120 0.003105 Spitzer 
57505.678746 0.997891 0.003105 Spitzer 
57505.678769 1.002956 0.003105 Spitzer 
57505.678792 1.004531 0.003105 Spitzer 
57505.678815 1.001132 0.003105 Spitzer 
57505.678839 0.997462 0.003105 Spitzer 
57505.678862 1.002525 0.003105 Spitzer 
57505.678885 0.999460 0.003105 Spitzer 
57505.678908 0.999949 0.003105 Spitzer 
57505.678931 1.000097 0.003105 Spitzer 
57505.678954 0.998953 0.003105 Spitzer 
57505.678977 1.000055 0.003105 Spitzer 
57505.679001 1.005871 0.003105 Spitzer 
57505.679024 1.000833 0.003105 Spitzer 
57505.679047 1.000527 0.003105 Spitzer 
57505.679070 1.000539 0.003105 Spitzer 
57505.679093 1.000738 0.003105 Spitzer 
57505.679116 1.005536 0.003105 Spitzer 
57505.679139 1.002957 0.003105 Spitzer 
57505.679163 1.000715 0.003105 Spitzer 
57505.679186 0.998555 0.003105 Spitzer 
57505.679209 1.002413 0.003105 Spitzer 
57505.679232 1.000633 0.003105 Spitzer 
57505.679255 0.999142 0.003105 Spitzer 
57505.679278 0.998530 0.003105 Spitzer 
57505.679302 1.000447 0.003105 Spitzer 
57505.679325 0.995170 0.003105 Spitzer 
57505.679348 1.001224 0.003105 Spitzer 
57505.679371 1.003624 0.003105 Spitzer 
57505.679394 1.002949 0.003105 Spitzer 
57505.679417 0.998972 0.003105 Spitzer 
57505.679440 0.997940 0.003105 Spitzer 
57505.679464 1.003446 0.003105 Spitzer 
57505.679487 1.004027 0.003105 Spitzer 
57505.679510 0.997477 0.003105 Spitzer 
57505.679533 1.001449 0.003105 Spitzer 
57505.679556 1.003759 0.003105 Spitzer 
57505.679579 1.003581 0.003105 Spitzer 
57505.679602 0.996578 0.003105 Spitzer 
57505.679626 0.998810 0.003105 Spitzer 
57505.679649 0.999249 0.003105 Spitzer 
57505.679672 1.000228 0.003105 Spitzer 
57505.679695 1.002392 0.003105 Spitzer 
57505.679718 0.996881 0.003105 Spitzer 
57505.679741 1.002642 0.003105 Spitzer 
57505.679780 0.995233 0.003105 Spitzer 
57505.679803 1.004189 0.003105 Spitzer 
57505.679826 0.998442 0.003105 Spitzer 
57505.679849 0.996558 0.003105 Spitzer 
57505.679872 1.007371 0.003105 Spitzer 
57505.679895 1.004861 0.003105 Spitzer 
57505.679918 0.998870 0.003105 Spitzer 
57505.679942 0.999855 0.003105 Spitzer 
57505.679965 0.998800 0.003105 Spitzer 
57505.679988 0.998477 0.003105 Spitzer 
57505.680011 1.005583 0.003105 Spitzer 
57505.680034 0.996079 0.003105 Spitzer 
57505.680057 1.005364 0.003105 Spitzer 
57505.680080 1.002493 0.003105 Spitzer 
57505.680104 1.004331 0.003105 Spitzer 
57505.680127 0.999029 0.003105 Spitzer 
57505.680150 1.002912 0.003105 Spitzer 
57505.680173 1.001738 0.003105 Spitzer 
57505.680196 0.998394 0.003105 Spitzer 
57505.680219 1.002032 0.003105 Spitzer 
57505.680242 1.000485 0.003105 Spitzer 
57505.680266 0.998066 0.003105 Spitzer 
57505.680289 1.002528 0.003105 Spitzer 
57505.680312 1.004322 0.003105 Spitzer 
57505.680335 0.997439 0.003105 Spitzer 
57505.680358 1.000179 0.003105 Spitzer 
57505.680381 1.001112 0.003105 Spitzer 
57505.680405 1.003036 0.003105 Spitzer 
57505.680428 1.002335 0.003105 Spitzer 
57505.680451 0.996194 0.003105 Spitzer 
57505.680474 0.997041 0.003105 Spitzer 
57505.680497 0.999638 0.003105 Spitzer 
57505.680520 1.002194 0.003105 Spitzer 
57505.680543 0.999460 0.003105 Spitzer 
57505.680567 0.996800 0.003105 Spitzer 
57505.680590 1.001805 0.003105 Spitzer 
57505.680613 0.997608 0.003105 Spitzer 
57505.680636 0.995109 0.003105 Spitzer 
57505.680659 0.993949 0.003105 Spitzer 
57505.680682 1.001175 0.003105 Spitzer 
57505.680705 0.998970 0.003105 Spitzer 
57505.680729 1.000971 0.003105 Spitzer 
57505.680752 1.003290 0.003105 Spitzer 
57505.680775 0.997966 0.003105 Spitzer 
57505.680798 0.999228 0.003105 Spitzer 
57505.680821 1.000560 0.003105 Spitzer 
57505.680844 1.001229 0.003105 Spitzer 
57505.680867 0.999210 0.003105 Spitzer 
57505.680891 0.998546 0.003105 Spitzer 
57505.680914 0.999945 0.003105 Spitzer 
57505.680937 0.997633 0.003105 Spitzer 
57505.680960 1.002451 0.003105 Spitzer 
57505.680983 0.999199 0.003105 Spitzer 
57505.681006 0.991158 0.003105 Spitzer 
57505.681030 1.002192 0.003105 Spitzer 
57505.681053 0.999563 0.003105 Spitzer 
57505.681076 0.999874 0.003105 Spitzer 
57505.681099 1.000186 0.003105 Spitzer 
57505.681122 1.003488 0.003105 Spitzer 
57505.681145 0.998289 0.003105 Spitzer 
57505.681168 1.004021 0.003105 Spitzer 
57505.681192 1.000854 0.003105 Spitzer 
57505.681215 0.999292 0.003105 Spitzer 
57505.681238 0.998009 0.003105 Spitzer 
57505.681277 0.992026 0.003105 Spitzer 
57505.681301 1.000831 0.003105 Spitzer 
57505.681324 1.000852 0.003105 Spitzer 
57505.681347 0.998243 0.003105 Spitzer 
57505.681370 0.996752 0.003105 Spitzer 
57505.681393 1.005548 0.003105 Spitzer 
57505.681416 1.002088 0.003105 Spitzer 
57505.681439 1.003196 0.003105 Spitzer 
57505.681463 0.998214 0.003105 Spitzer 
57505.681486 1.001734 0.003105 Spitzer 
57505.681509 0.999585 0.003105 Spitzer 
57505.681532 1.000641 0.003105 Spitzer 
57505.681555 0.995957 0.003105 Spitzer 
57505.681578 0.999752 0.003105 Spitzer 
57505.681601 0.995948 0.003105 Spitzer 
57505.681625 1.003413 0.003105 Spitzer 
57505.681648 0.999964 0.003105 Spitzer 
57505.681671 1.002787 0.003105 Spitzer 
57505.681694 1.002283 0.003105 Spitzer 
57505.681717 0.999244 0.003105 Spitzer 
57505.681740 1.003787 0.003105 Spitzer 
57505.681764 1.001862 0.003105 Spitzer 
57505.681787 0.998578 0.003105 Spitzer 
57505.681810 0.999286 0.003105 Spitzer 
57505.681833 0.993482 0.003105 Spitzer 
57505.681856 0.999731 0.003105 Spitzer 
57505.681879 1.004072 0.003105 Spitzer 
57505.681902 1.001009 0.003105 Spitzer 
57505.681926 1.001320 0.003105 Spitzer 
57505.681949 1.000419 0.003105 Spitzer 
57505.681972 0.991756 0.003105 Spitzer 
57505.681995 1.007341 0.003105 Spitzer 
57505.682018 0.997276 0.003105 Spitzer 
57505.682041 1.003020 0.003105 Spitzer 
57505.682064 1.005113 0.003105 Spitzer 
57505.682088 0.999032 0.003105 Spitzer 
57505.682111 1.001690 0.003105 Spitzer 
57505.682134 0.999455 0.003105 Spitzer 
57505.682157 0.997134 0.003105 Spitzer 
57505.682180 0.993951 0.003105 Spitzer 
57505.682203 1.000377 0.003105 Spitzer 
57505.682226 1.001394 0.003105 Spitzer 
57505.682250 1.002688 0.003105 Spitzer 
57505.682273 0.997503 0.003105 Spitzer 
57505.682296 1.003758 0.003105 Spitzer 
57505.682319 1.001747 0.003105 Spitzer 
57505.682342 1.004457 0.003105 Spitzer 
57505.682365 1.001804 0.003105 Spitzer 
57505.682389 1.000918 0.003105 Spitzer 
57505.682412 0.995525 0.003105 Spitzer 
57505.682435 0.997422 0.003105 Spitzer 
57505.682458 0.999429 0.003105 Spitzer 
57505.682481 1.000484 0.003105 Spitzer 
57505.682504 1.000680 0.003105 Spitzer 
57505.682527 1.005941 0.003105 Spitzer 
57505.682551 0.994714 0.003105 Spitzer 
57505.682574 0.994690 0.003105 Spitzer 
57505.682597 0.997957 0.003105 Spitzer 
57505.682620 1.001819 0.003105 Spitzer 
57505.682643 0.998402 0.003105 Spitzer 
57505.682666 1.000885 0.003105 Spitzer 
57505.682689 0.999902 0.003105 Spitzer 
57505.682713 1.002665 0.003105 Spitzer 
57505.682736 1.007106 0.003105 Spitzer 
57505.682775 0.992088 0.003105 Spitzer 
57505.682799 1.003767 0.003105 Spitzer 
57505.682822 1.002690 0.003105 Spitzer 
57505.682845 1.000879 0.003105 Spitzer 
57505.682868 0.997447 0.003105 Spitzer 
57505.682891 1.002360 0.003105 Spitzer 
57505.682914 1.000838 0.003105 Spitzer 
57505.682937 1.002954 0.003105 Spitzer 
57505.682961 1.002508 0.003105 Spitzer 
57505.682984 1.004945 0.003105 Spitzer 
57505.683007 1.002355 0.003105 Spitzer 
57505.683030 1.002173 0.003105 Spitzer 
57505.683053 0.999056 0.003105 Spitzer 
57505.683076 1.003539 0.003105 Spitzer 
57505.683099 1.001448 0.003105 Spitzer 
57505.683123 1.002425 0.003105 Spitzer 
57505.683146 1.001151 0.003105 Spitzer 
57505.683169 1.005796 0.003105 Spitzer 
57505.683192 1.005446 0.003105 Spitzer 
57505.683215 1.002540 0.003105 Spitzer 
57505.683238 1.002592 0.003105 Spitzer 
57505.683262 1.005567 0.003105 Spitzer 
57505.683285 0.997489 0.003105 Spitzer 
57505.683308 0.997044 0.003105 Spitzer 
57505.683331 1.004994 0.003105 Spitzer 
57505.683354 1.000382 0.003105 Spitzer 
57505.683377 1.003366 0.003105 Spitzer 
57505.683400 1.000158 0.003105 Spitzer 
57505.683424 1.002020 0.003105 Spitzer 
57505.683447 0.998705 0.003105 Spitzer 
57505.683470 1.003587 0.003105 Spitzer 
57505.683493 0.999124 0.003105 Spitzer 
57505.683516 1.003664 0.003105 Spitzer 
57505.683539 1.000141 0.003105 Spitzer 
57505.683562 0.997553 0.003105 Spitzer 
57505.683586 0.996430 0.003105 Spitzer 
57505.683609 0.998696 0.003105 Spitzer 
57505.683632 1.000705 0.003105 Spitzer 
57505.683655 0.999554 0.003105 Spitzer 
57505.683678 0.998894 0.003105 Spitzer 
57505.683701 1.001905 0.003105 Spitzer 
57505.683724 0.996852 0.003105 Spitzer 
57505.683748 0.998067 0.003105 Spitzer 
57505.683771 0.994730 0.003105 Spitzer 
57505.683794 1.001802 0.003105 Spitzer 
57505.683817 1.001687 0.003105 Spitzer 
57505.683840 1.003015 0.003105 Spitzer 
57505.683863 0.995048 0.003105 Spitzer 
57505.683887 1.002130 0.003105 Spitzer 
57505.683910 1.003030 0.003105 Spitzer 
57505.683933 0.991853 0.003105 Spitzer 
57505.683956 1.000251 0.003105 Spitzer 
57505.683979 0.996791 0.003105 Spitzer 
57505.684002 0.997379 0.003105 Spitzer 
57505.684025 0.997797 0.003105 Spitzer 
57505.684049 1.000143 0.003105 Spitzer 
57505.684072 1.000419 0.003105 Spitzer 
57505.684095 1.000151 0.003105 Spitzer 
57505.684118 1.003501 0.003105 Spitzer 
57505.684141 0.996791 0.003105 Spitzer 
57505.684164 1.004277 0.003105 Spitzer 
57505.684187 1.001158 0.003105 Spitzer 
57505.684211 0.997446 0.003105 Spitzer 
57505.684234 1.004187 0.003105 Spitzer 
57505.684273 0.996611 0.003105 Spitzer 
57505.684296 0.998419 0.003105 Spitzer 
57505.684319 1.002595 0.003105 Spitzer 
57505.684343 1.004985 0.003105 Spitzer 
57505.684366 1.003484 0.003105 Spitzer 
57505.684389 1.003554 0.003105 Spitzer 
57505.684412 1.004996 0.003105 Spitzer 
57505.684435 0.994318 0.003105 Spitzer 
57505.684458 1.002977 0.003105 Spitzer 
57505.684481 1.002394 0.003105 Spitzer 
57505.684505 0.999777 0.003105 Spitzer 
57505.684528 0.999462 0.003105 Spitzer 
57505.684551 0.995557 0.003105 Spitzer 
57505.684574 1.000042 0.003105 Spitzer 
57505.684597 0.998162 0.003105 Spitzer 
57505.684620 0.997426 0.003105 Spitzer 
57505.684643 0.996633 0.003105 Spitzer 
57505.684667 0.999840 0.003105 Spitzer 
57505.684690 1.000484 0.003105 Spitzer 
57505.684713 0.995453 0.003105 Spitzer 
57505.684736 1.000474 0.003105 Spitzer 
57505.684759 1.006032 0.003105 Spitzer 
57505.684782 1.000396 0.003105 Spitzer 
57505.684806 1.004351 0.003105 Spitzer 
57505.684829 0.999322 0.003105 Spitzer 
57505.684852 1.000132 0.003105 Spitzer 
57505.684875 1.004475 0.003105 Spitzer 
57505.684898 1.000785 0.003105 Spitzer 
57505.684921 1.000899 0.003105 Spitzer 
57505.684944 1.000318 0.003105 Spitzer 
57505.684968 0.995546 0.003105 Spitzer 
57505.684991 1.002802 0.003105 Spitzer 
57505.685014 0.997096 0.003105 Spitzer 
57505.685037 0.997602 0.003105 Spitzer 
57505.685060 1.003227 0.003105 Spitzer 
57505.685083 0.999778 0.003105 Spitzer 
57505.685106 1.000184 0.003105 Spitzer 
57505.685130 1.002317 0.003105 Spitzer 
57505.685153 1.004157 0.003105 Spitzer 
57505.685176 0.997626 0.003105 Spitzer 
57505.685199 1.000389 0.003105 Spitzer 
57505.685222 1.001447 0.003105 Spitzer 
57505.685245 0.999515 0.003105 Spitzer 
57505.685268 0.995141 0.003105 Spitzer 
57505.685292 0.997926 0.003105 Spitzer 
57505.685315 0.998533 0.003105 Spitzer 
57505.685338 1.003525 0.003105 Spitzer 
57505.685361 0.997886 0.003105 Spitzer 
57505.685384 0.995279 0.003105 Spitzer 
57505.685407 1.014141 0.003105 Spitzer 
57505.685431 1.000068 0.003105 Spitzer 
57505.685454 1.002770 0.003105 Spitzer 
57505.685477 0.999458 0.003105 Spitzer 
57505.685500 0.996805 0.003105 Spitzer 
57505.685523 1.000531 0.003105 Spitzer 
57505.685546 1.004860 0.003105 Spitzer 
57505.685569 1.001920 0.003105 Spitzer 
57505.685593 0.996478 0.003105 Spitzer 
57505.685616 0.997299 0.003105 Spitzer 
57505.685639 0.998526 0.003105 Spitzer 
57505.685662 0.999499 0.003105 Spitzer 
57505.685685 0.997954 0.003105 Spitzer 
57505.685708 0.999108 0.003105 Spitzer 
57505.685731 0.999397 0.003105 Spitzer 
57505.685772 0.992754 0.003105 Spitzer 
57505.685795 0.995823 0.003105 Spitzer 
57505.685818 0.999933 0.003105 Spitzer 
57505.685841 0.996499 0.003105 Spitzer 
57505.685864 1.002433 0.003105 Spitzer 
57505.685887 0.998522 0.003105 Spitzer 
57505.685911 0.999635 0.003105 Spitzer 
57505.685934 1.004804 0.003105 Spitzer 
57505.685957 0.999994 0.003105 Spitzer 
57505.685980 1.002357 0.003105 Spitzer 
57505.686003 1.000115 0.003105 Spitzer 
57505.686026 1.003750 0.003105 Spitzer 
57505.686049 1.000540 0.003105 Spitzer 
57505.686073 0.996427 0.003105 Spitzer 
57505.686096 0.999948 0.003105 Spitzer 
57505.686119 1.006513 0.003105 Spitzer 
57505.686142 1.001146 0.003105 Spitzer 
57505.686165 1.000047 0.003105 Spitzer 
57505.686188 1.000471 0.003105 Spitzer 
57505.686212 0.999176 0.003105 Spitzer 
57505.686235 0.999072 0.003105 Spitzer 
57505.686258 1.000612 0.003105 Spitzer 
57505.686281 1.001333 0.003105 Spitzer 
57505.686304 1.000332 0.003105 Spitzer 
57505.686327 0.999352 0.003105 Spitzer 
57505.686350 1.007849 0.003105 Spitzer 
57505.686374 0.999182 0.003105 Spitzer 
57505.686397 0.998187 0.003105 Spitzer 
57505.686420 1.000117 0.003105 Spitzer 
57505.686443 0.995143 0.003105 Spitzer 
57505.686466 1.002448 0.003105 Spitzer 
57505.686489 1.003561 0.003105 Spitzer 
57505.686512 0.998298 0.003105 Spitzer 
57505.686536 1.000965 0.003105 Spitzer 
57505.686559 0.999940 0.003105 Spitzer 
57505.686582 1.002648 0.003105 Spitzer 
57505.686605 1.000253 0.003105 Spitzer 
57505.686628 1.005679 0.003105 Spitzer 
57505.686651 1.002208 0.003105 Spitzer 
57505.686674 0.997734 0.003105 Spitzer 
57505.686698 1.005072 0.003105 Spitzer 
57505.686721 0.998579 0.003105 Spitzer 
57505.686744 1.001831 0.003105 Spitzer 
57505.686767 1.004419 0.003105 Spitzer 
57505.686790 0.998660 0.003105 Spitzer 
57505.686813 1.001050 0.003105 Spitzer 
57505.686837 1.002012 0.003105 Spitzer 
57505.686860 0.998103 0.003105 Spitzer 
57505.686883 0.994655 0.003105 Spitzer 
57505.686906 1.001903 0.003105 Spitzer 
57505.686929 0.997577 0.003105 Spitzer 
57505.686952 1.007516 0.003105 Spitzer 
57505.686975 0.996500 0.003105 Spitzer 
57505.686999 1.002685 0.003105 Spitzer 
57505.687022 0.997430 0.003105 Spitzer 
57505.687045 1.003106 0.003105 Spitzer 
57505.687068 0.999009 0.003105 Spitzer 
57505.687091 0.998389 0.003105 Spitzer 
57505.687114 1.003948 0.003105 Spitzer 
57505.687137 0.999358 0.003105 Spitzer 
57505.687161 1.001791 0.003105 Spitzer 
57505.687184 1.000089 0.003105 Spitzer 
57505.687207 0.993654 0.003105 Spitzer 
57505.687230 1.003085 0.003105 Spitzer 
57505.687268 0.994913 0.003105 Spitzer 
57505.687292 0.999003 0.003105 Spitzer 
57505.687315 1.001991 0.003105 Spitzer 
57505.687338 0.996416 0.003105 Spitzer 
57505.687361 1.001399 0.003105 Spitzer 
57505.687384 1.005271 0.003105 Spitzer 
57505.687431 1.001551 0.003105 Spitzer 
57505.687454 1.003672 0.003105 Spitzer 
57505.687477 1.002250 0.003105 Spitzer 
57505.687500 0.996740 0.003105 Spitzer 
57505.687523 1.002331 0.003105 Spitzer 
57505.687546 1.006591 0.003105 Spitzer 
57505.687569 1.000597 0.003105 Spitzer 
57505.687593 0.996714 0.003105 Spitzer 
57505.687616 1.001115 0.003105 Spitzer 
57505.687639 1.002591 0.003105 Spitzer 
57505.687662 1.003173 0.003105 Spitzer 
57505.687685 0.998967 0.003105 Spitzer 
57505.687708 0.997784 0.003105 Spitzer 
57505.687731 0.995076 0.003105 Spitzer 
57505.687755 1.000112 0.003105 Spitzer 
57505.687778 1.001328 0.003105 Spitzer 
57505.687801 1.001923 0.003105 Spitzer 
57505.687824 1.002382 0.003105 Spitzer 
57505.687847 0.999148 0.003105 Spitzer 
57505.687870 1.003930 0.003105 Spitzer 
57505.687893 0.996796 0.003105 Spitzer 
57505.687917 1.000241 0.003105 Spitzer 
57505.687940 0.995385 0.003105 Spitzer 
57505.687963 0.997962 0.003105 Spitzer 
57505.687986 0.999030 0.003105 Spitzer 
57505.688009 0.995819 0.003105 Spitzer 
57505.688032 1.000677 0.003105 Spitzer 
57505.688056 0.999795 0.003105 Spitzer 
57505.688079 1.002009 0.003105 Spitzer 
57505.688102 0.999676 0.003105 Spitzer 
57505.688125 1.002264 0.003105 Spitzer 
57505.688148 0.998272 0.003105 Spitzer 
57505.688171 0.997486 0.003105 Spitzer 
57505.688194 0.994944 0.003105 Spitzer 
57505.688218 0.999134 0.003105 Spitzer 
57505.688241 0.993829 0.003105 Spitzer 
57505.688264 0.999266 0.003105 Spitzer 
57505.688287 0.998812 0.003105 Spitzer 
57505.688310 1.004347 0.003105 Spitzer 
57505.688333 0.999865 0.003105 Spitzer 
57505.688356 1.002434 0.003105 Spitzer 
57505.688380 0.998049 0.003105 Spitzer 
57505.688403 1.004148 0.003105 Spitzer 
57505.688426 0.996687 0.003105 Spitzer 
57505.688449 1.003867 0.003105 Spitzer 
57505.688472 0.999013 0.003105 Spitzer 
57505.688495 1.000066 0.003105 Spitzer 
57505.688518 0.995978 0.003105 Spitzer 
57505.688542 0.998351 0.003105 Spitzer 
57505.688565 0.997900 0.003105 Spitzer 
57505.688588 0.999484 0.003105 Spitzer 
57505.688611 1.002565 0.003105 Spitzer 
57505.688634 1.003841 0.003105 Spitzer 
57505.688657 1.003664 0.003105 Spitzer 
57505.688681 1.000936 0.003105 Spitzer 
57505.688704 0.999784 0.003105 Spitzer 
57505.688727 0.998659 0.003105 Spitzer 
57505.688766 0.990569 0.003105 Spitzer 
57505.688789 0.999931 0.003105 Spitzer 
57505.688813 1.002110 0.003105 Spitzer 
57505.688836 0.997595 0.003105 Spitzer 
57505.688859 0.998815 0.003105 Spitzer 
57505.688882 0.997445 0.003105 Spitzer 
57505.688905 1.002820 0.003105 Spitzer 
57505.688928 1.000842 0.003105 Spitzer 
57505.688951 0.998669 0.003105 Spitzer 
57505.688975 0.998150 0.003105 Spitzer 
57505.688998 1.001025 0.003105 Spitzer 
57505.689021 0.995070 0.003105 Spitzer 
57505.689044 1.003838 0.003105 Spitzer 
57505.689067 1.000783 0.003105 Spitzer 
57505.689090 1.002286 0.003105 Spitzer 
57505.689114 1.001773 0.003105 Spitzer 
57505.689137 0.998895 0.003105 Spitzer 
57505.689160 0.994807 0.003105 Spitzer 
57505.689183 1.001642 0.003105 Spitzer 
57505.689206 0.997970 0.003105 Spitzer 
57505.689229 1.007526 0.003105 Spitzer 
57505.689252 0.994004 0.003105 Spitzer 
57505.689276 1.002773 0.003105 Spitzer 
57505.689299 0.999996 0.003105 Spitzer 
57505.689322 1.001651 0.003105 Spitzer 
57505.689345 1.001711 0.003105 Spitzer 
57505.689368 1.006142 0.003105 Spitzer 
57505.689391 0.998216 0.003105 Spitzer 
57505.689414 1.001313 0.003105 Spitzer 
57505.689438 0.998655 0.003105 Spitzer 
57505.689461 1.002153 0.003105 Spitzer 
57505.689484 1.004979 0.003105 Spitzer 
57505.689507 1.001200 0.003105 Spitzer 
57505.689530 1.000666 0.003105 Spitzer 
57505.689553 0.999304 0.003105 Spitzer 
57505.689576 1.004789 0.003105 Spitzer 
57505.689600 0.996456 0.003105 Spitzer 
57505.689623 1.000800 0.003105 Spitzer 
57505.689646 0.998503 0.003105 Spitzer 
57505.689669 0.998618 0.003105 Spitzer 
57505.689692 0.999363 0.003105 Spitzer 
57505.689715 1.000159 0.003105 Spitzer 
57505.689739 1.001655 0.003105 Spitzer 
57505.689762 0.994489 0.003105 Spitzer 
57505.689785 0.998735 0.003105 Spitzer 
57505.689808 0.999069 0.003105 Spitzer 
57505.689831 1.000641 0.003105 Spitzer 
57505.689854 0.999098 0.003105 Spitzer 
57505.689877 0.999074 0.003105 Spitzer 
57505.689901 0.995391 0.003105 Spitzer 
57505.689924 1.003293 0.003105 Spitzer 
57505.689947 1.000325 0.003105 Spitzer 
57505.689970 1.002761 0.003105 Spitzer 
57505.689993 1.005121 0.003105 Spitzer 
57505.690016 1.002409 0.003105 Spitzer 
57505.690039 0.998434 0.003105 Spitzer 
57505.690063 0.997635 0.003105 Spitzer 
57505.690086 0.992823 0.003105 Spitzer 
57505.690109 1.001387 0.003105 Spitzer 
57505.690132 0.999868 0.003105 Spitzer 
57505.690155 0.998345 0.003105 Spitzer 
57505.690178 0.997555 0.003105 Spitzer 
57505.690201 1.002215 0.003105 Spitzer 
57505.690225 0.997186 0.003105 Spitzer 
57505.690264 0.993706 0.003105 Spitzer 
57505.690287 1.000742 0.003105 Spitzer 
57505.690310 1.001006 0.003105 Spitzer 
57505.690333 0.999441 0.003105 Spitzer 
57505.690357 1.003339 0.003105 Spitzer 
57505.690380 0.997593 0.003105 Spitzer 
57505.690403 0.999102 0.003105 Spitzer 
57505.690426 1.005935 0.003105 Spitzer 
57505.690449 0.998501 0.003105 Spitzer 
57505.690472 1.001026 0.003105 Spitzer 
57505.690495 1.002130 0.003105 Spitzer 
57505.690519 1.007240 0.003105 Spitzer 
57505.690542 0.997438 0.003105 Spitzer 
57505.690565 1.003797 0.003105 Spitzer 
57505.690588 0.995904 0.003105 Spitzer 
57505.690611 0.995282 0.003105 Spitzer 
57505.690634 1.001953 0.003105 Spitzer 
57505.690658 0.996977 0.003105 Spitzer 
57505.690681 0.997612 0.003105 Spitzer 
57505.690704 1.002442 0.003105 Spitzer 
57505.690727 0.995695 0.003105 Spitzer 
57505.690750 0.992629 0.003105 Spitzer 
57505.690773 1.006143 0.003105 Spitzer 
57505.690796 1.006118 0.003105 Spitzer 
57505.690820 0.997311 0.003105 Spitzer 
57505.690843 1.003632 0.003105 Spitzer 
57505.690866 0.999819 0.003105 Spitzer 
57505.690889 0.999935 0.003105 Spitzer 
57505.690912 0.997826 0.003105 Spitzer 
57505.690935 1.002218 0.003105 Spitzer 
57505.690958 1.003021 0.003105 Spitzer 
57505.690982 1.000082 0.003105 Spitzer 
57505.691005 0.998068 0.003105 Spitzer 
57505.691028 0.994899 0.003105 Spitzer 
57505.691051 1.000440 0.003105 Spitzer 
57505.691074 0.998332 0.003105 Spitzer 
57505.691097 0.995679 0.003105 Spitzer 
57505.691120 0.995587 0.003105 Spitzer 
57505.691144 1.001399 0.003105 Spitzer 
57505.691167 0.998560 0.003105 Spitzer 
57505.691190 0.999462 0.003105 Spitzer 
57505.691213 1.000715 0.003105 Spitzer 
57505.691236 0.995831 0.003105 Spitzer 
57505.691259 0.998974 0.003105 Spitzer 
57505.691283 1.010988 0.003105 Spitzer 
57505.691306 1.004372 0.003105 Spitzer 
57505.691329 1.003428 0.003105 Spitzer 
57505.691352 0.996594 0.003105 Spitzer 
57505.691375 0.998937 0.003105 Spitzer 
57505.691398 1.001968 0.003105 Spitzer 
57505.691421 0.997888 0.003105 Spitzer 
57505.691445 1.005711 0.003105 Spitzer 
57505.691468 0.999949 0.003105 Spitzer 
57505.691491 0.997853 0.003105 Spitzer 
57505.691514 0.995417 0.003105 Spitzer 
57505.691537 1.001499 0.003105 Spitzer 
57505.691560 1.003037 0.003105 Spitzer 
57505.691583 0.999824 0.003105 Spitzer 
57505.691607 1.000412 0.003105 Spitzer 
57505.691630 0.998334 0.003105 Spitzer 
57505.691653 0.997563 0.003105 Spitzer 
57505.691676 0.996336 0.003105 Spitzer 
57505.691699 1.000391 0.003105 Spitzer 
57505.691722 1.001748 0.003105 Spitzer 
57505.691762 0.991252 0.003105 Spitzer 
57505.691785 1.000704 0.003105 Spitzer 
57505.691808 1.002841 0.003105 Spitzer 
57505.691831 1.004233 0.003105 Spitzer 
57505.691854 0.998815 0.003105 Spitzer 
57505.691877 0.997822 0.003105 Spitzer 
57505.691901 0.998966 0.003105 Spitzer 
57505.691924 1.002081 0.003105 Spitzer 
57505.691947 1.000422 0.003105 Spitzer 
57505.691970 1.002271 0.003105 Spitzer 
57505.691993 0.998612 0.003105 Spitzer 
57505.692016 1.002010 0.003105 Spitzer 
57505.692039 0.999482 0.003105 Spitzer 
57505.692063 1.002788 0.003105 Spitzer 
57505.692086 1.001312 0.003105 Spitzer 
57505.692109 0.995769 0.003105 Spitzer 
57505.692132 1.008804 0.003105 Spitzer 
57505.692155 1.000865 0.003105 Spitzer 
57505.692178 1.003674 0.003105 Spitzer 
57505.692202 0.999708 0.003105 Spitzer 
57505.692225 0.997417 0.003105 Spitzer 
57505.692248 1.001156 0.003105 Spitzer 
57505.692271 0.996818 0.003105 Spitzer 
57505.692294 1.000209 0.003105 Spitzer 
57505.692317 1.004759 0.003105 Spitzer 
57505.692340 1.001599 0.003105 Spitzer 
57505.692364 1.000987 0.003105 Spitzer 
57505.692387 0.997857 0.003105 Spitzer 
57505.692410 1.004005 0.003105 Spitzer 
57505.692433 0.999358 0.003105 Spitzer 
57505.692456 1.004166 0.003105 Spitzer 
57505.692479 0.998600 0.003105 Spitzer 
57505.692502 1.000410 0.003105 Spitzer 
57505.692526 0.995447 0.003105 Spitzer 
57505.692549 0.998971 0.003105 Spitzer 
57505.692572 0.999115 0.003105 Spitzer 
57505.692595 0.999141 0.003105 Spitzer 
57505.692618 1.001266 0.003105 Spitzer 
57505.692641 0.998877 0.003105 Spitzer 
57505.692664 0.995853 0.003105 Spitzer 
57505.692688 1.007314 0.003105 Spitzer 
57505.692711 0.999340 0.003105 Spitzer 
57505.692734 1.002835 0.003105 Spitzer 
57505.692757 1.000804 0.003105 Spitzer 
57505.692780 1.002884 0.003105 Spitzer 
57505.692803 0.993449 0.003105 Spitzer 
57505.692827 1.002314 0.003105 Spitzer 
57505.692850 1.005877 0.003105 Spitzer 
57505.692873 0.994794 0.003105 Spitzer 
57505.692896 0.997163 0.003105 Spitzer 
57505.692919 0.999725 0.003105 Spitzer 
57505.692942 0.997907 0.003105 Spitzer 
57505.692965 0.996200 0.003105 Spitzer 
57505.692989 1.003416 0.003105 Spitzer 
57505.693012 1.002683 0.003105 Spitzer 
57505.693035 1.001041 0.003105 Spitzer 
57505.693058 0.995781 0.003105 Spitzer 
57505.693081 1.001118 0.003105 Spitzer 
57505.693104 1.006618 0.003105 Spitzer 
57505.693127 0.994272 0.003105 Spitzer 
57505.693151 0.999564 0.003105 Spitzer 
57505.693174 0.998303 0.003105 Spitzer 
57505.693197 0.995845 0.003105 Spitzer 
57505.693220 0.998775 0.003105 Spitzer 
57505.693260 0.994749 0.003105 Spitzer 
57505.693284 0.993798 0.003105 Spitzer 
57505.693307 0.998536 0.003105 Spitzer 
57505.693330 0.994999 0.003105 Spitzer 
57505.693353 0.997085 0.003105 Spitzer 
57505.693376 0.999718 0.003105 Spitzer 
57505.693399 0.994756 0.003105 Spitzer 
57505.693422 1.002354 0.003105 Spitzer 
57505.693446 0.998069 0.003105 Spitzer 
57505.693469 1.001519 0.003105 Spitzer 
57505.693492 1.000462 0.003105 Spitzer 
57505.693515 1.004171 0.003105 Spitzer 
57505.693538 1.001415 0.003105 Spitzer 
57505.693561 1.006651 0.003105 Spitzer 
57505.693584 1.000948 0.003105 Spitzer 
57505.693608 0.997491 0.003105 Spitzer 
57505.693631 0.997745 0.003105 Spitzer 
57505.693654 1.001677 0.003105 Spitzer 
57505.693677 1.002732 0.003105 Spitzer 
57505.693700 0.999834 0.003105 Spitzer 
57505.693723 0.996162 0.003105 Spitzer 
57505.693747 1.003516 0.003105 Spitzer 
57505.693770 0.997740 0.003105 Spitzer 
57505.693793 0.999973 0.003105 Spitzer 
57505.693816 0.998041 0.003105 Spitzer 
57505.693839 1.002801 0.003105 Spitzer 
57505.693862 1.000474 0.003105 Spitzer 
57505.693885 0.998951 0.003105 Spitzer 
57505.693909 0.997263 0.003105 Spitzer 
57505.693932 1.003409 0.003105 Spitzer 
57505.693955 1.002709 0.003105 Spitzer 
57505.693978 1.001023 0.003105 Spitzer 
57505.694001 1.002055 0.003105 Spitzer 
57505.694024 0.995566 0.003105 Spitzer 
57505.694047 0.992563 0.003105 Spitzer 
57505.694071 1.001920 0.003105 Spitzer 
57505.694094 0.996230 0.003105 Spitzer 
57505.694117 0.997499 0.003105 Spitzer 
57505.694140 1.001614 0.003105 Spitzer 
57505.694163 0.999653 0.003105 Spitzer 
57505.694186 0.998182 0.003105 Spitzer 
57505.694209 0.998540 0.003105 Spitzer 
57505.694233 1.004991 0.003105 Spitzer 
57505.694256 0.996815 0.003105 Spitzer 
57505.694279 0.998732 0.003105 Spitzer 
57505.694302 1.001882 0.003105 Spitzer 
57505.694325 0.999709 0.003105 Spitzer 
57505.694348 1.004321 0.003105 Spitzer 
57505.694372 0.998888 0.003105 Spitzer 
57505.694395 0.999836 0.003105 Spitzer 
57505.694418 0.998925 0.003105 Spitzer 
57505.694441 0.997543 0.003105 Spitzer 
57505.694464 1.000071 0.003105 Spitzer 
57505.694487 1.002664 0.003105 Spitzer 
57505.694510 0.994413 0.003105 Spitzer 
57505.694534 1.001492 0.003105 Spitzer 
57505.694557 1.002282 0.003105 Spitzer 
57505.694580 0.999681 0.003105 Spitzer 
57505.694603 0.998496 0.003105 Spitzer 
57505.694626 0.998409 0.003105 Spitzer 
57505.694649 0.998039 0.003105 Spitzer 
57505.694672 1.000448 0.003105 Spitzer 
57505.694696 1.000086 0.003105 Spitzer 
57505.694719 1.003257 0.003105 Spitzer 
57505.694757 0.994245 0.003105 Spitzer 
57505.694780 1.002149 0.003105 Spitzer 
57505.694804 1.002265 0.003105 Spitzer 
57505.694827 1.000490 0.003105 Spitzer 
57505.694850 0.997853 0.003105 Spitzer 
57505.694873 1.005354 0.003105 Spitzer 
57505.694896 1.003371 0.003105 Spitzer 
57505.694919 1.005723 0.003105 Spitzer 
57505.694942 0.997380 0.003105 Spitzer 
57505.694966 0.997285 0.003105 Spitzer 
57505.694989 1.005301 0.003105 Spitzer 
57505.695012 1.002191 0.003105 Spitzer 
57505.695035 0.998080 0.003105 Spitzer 
57505.695058 1.001031 0.003105 Spitzer 
57505.695081 1.001547 0.003105 Spitzer 
57505.695105 0.997734 0.003105 Spitzer 
57505.695128 1.002566 0.003105 Spitzer 
57505.695151 1.002913 0.003105 Spitzer 
57505.695174 1.000768 0.003105 Spitzer 
57505.695197 1.002035 0.003105 Spitzer 
57505.695220 0.999069 0.003105 Spitzer 
57505.695243 1.002175 0.003105 Spitzer 
57505.695267 1.001416 0.003105 Spitzer 
57505.695290 1.003461 0.003105 Spitzer 
57505.695313 1.000479 0.003105 Spitzer 
57505.695336 1.002120 0.003105 Spitzer 
57505.695359 1.000172 0.003105 Spitzer 
57505.695382 1.004443 0.003105 Spitzer 
57505.695405 1.002893 0.003105 Spitzer 
57505.695429 1.001608 0.003105 Spitzer 
57505.695452 1.003344 0.003105 Spitzer 
57505.695475 1.001447 0.003105 Spitzer 
57505.695498 0.997407 0.003105 Spitzer 
57505.695521 0.996394 0.003105 Spitzer 
57505.695544 0.998447 0.003105 Spitzer 
57505.695567 1.001677 0.003105 Spitzer 
57505.695591 0.998309 0.003105 Spitzer 
57505.695614 1.002948 0.003105 Spitzer 
57505.695637 1.003135 0.003105 Spitzer 
57505.695660 0.997595 0.003105 Spitzer 
57505.695683 0.998631 0.003105 Spitzer 
57505.695706 1.002669 0.003105 Spitzer 
57505.695730 0.996748 0.003105 Spitzer 
57505.695753 0.998363 0.003105 Spitzer 
57505.695776 0.997905 0.003105 Spitzer 
57505.695799 0.997060 0.003105 Spitzer 
57505.695822 0.999273 0.003105 Spitzer 
57505.695845 0.999240 0.003105 Spitzer 
57505.695868 0.999311 0.003105 Spitzer 
57505.695892 0.997139 0.003105 Spitzer 
57505.695915 0.999816 0.003105 Spitzer 
57505.695938 1.004276 0.003105 Spitzer 
57505.695961 1.000815 0.003105 Spitzer 
57505.695984 0.998964 0.003105 Spitzer 
57505.696007 1.001172 0.003105 Spitzer 
57505.696030 0.998391 0.003105 Spitzer 
57505.696054 1.001528 0.003105 Spitzer 
57505.696077 0.995935 0.003105 Spitzer 
57505.696100 1.000310 0.003105 Spitzer 
57505.696123 0.999226 0.003105 Spitzer 
57505.696146 0.995607 0.003105 Spitzer 
57505.696169 0.996862 0.003105 Spitzer 
57505.696192 0.994389 0.003105 Spitzer 
57505.696216 0.998952 0.003105 Spitzer 
57505.696255 0.991600 0.003105 Spitzer 
57505.696278 1.004751 0.003105 Spitzer 
57505.696301 0.995523 0.003105 Spitzer 
57505.696325 0.996459 0.003105 Spitzer 
57505.696348 0.998395 0.003105 Spitzer 
57505.696371 1.002419 0.003105 Spitzer 
57505.696394 1.001967 0.003105 Spitzer 
57505.696417 1.004249 0.003105 Spitzer 
57505.696440 1.000880 0.003105 Spitzer 
57505.696463 1.004059 0.003105 Spitzer 
57505.696487 0.999431 0.003105 Spitzer 
57505.696510 0.999970 0.003105 Spitzer 
57505.696533 0.997077 0.003105 Spitzer 
57505.696556 1.001102 0.003105 Spitzer 
57505.696579 1.005024 0.003105 Spitzer 
57505.696602 1.001107 0.003105 Spitzer 
57505.696625 0.997117 0.003105 Spitzer 
57505.696649 1.001120 0.003105 Spitzer 
57505.696672 0.997897 0.003105 Spitzer 
57505.696695 1.000658 0.003105 Spitzer 
57505.696718 0.999048 0.003105 Spitzer 
57505.696741 1.002493 0.003105 Spitzer 
57505.696764 0.998366 0.003105 Spitzer 
57505.696788 1.002157 0.003105 Spitzer 
57505.696811 1.000564 0.003105 Spitzer 
57505.696834 1.000680 0.003105 Spitzer 
57505.696857 1.001211 0.003105 Spitzer 
57505.696880 0.997232 0.003105 Spitzer 
57505.696903 1.002549 0.003105 Spitzer 
57505.696926 1.003173 0.003105 Spitzer 
57505.696950 0.998688 0.003105 Spitzer 
57505.696973 1.000363 0.003105 Spitzer 
57505.696996 1.002522 0.003105 Spitzer 
57505.697019 1.000234 0.003105 Spitzer 
57505.697042 1.004192 0.003105 Spitzer 
57505.697065 1.001099 0.003105 Spitzer 
57505.697088 0.997895 0.003105 Spitzer 
57505.697112 1.000093 0.003105 Spitzer 
57505.697135 0.999585 0.003105 Spitzer 
57505.697158 0.998722 0.003105 Spitzer 
57505.697181 1.000269 0.003105 Spitzer 
57505.697204 1.003491 0.003105 Spitzer 
57505.697227 0.999153 0.003105 Spitzer 
57505.697250 1.000011 0.003105 Spitzer 
57505.697274 1.002592 0.003105 Spitzer 
57505.697297 1.003590 0.003105 Spitzer 
57505.697320 0.997582 0.003105 Spitzer 
57505.697343 1.003718 0.003105 Spitzer 
57505.697366 0.997043 0.003105 Spitzer 
57505.697389 0.998558 0.003105 Spitzer 
57505.697413 1.003024 0.003105 Spitzer 
57505.697436 0.997970 0.003105 Spitzer 
57505.697459 1.002114 0.003105 Spitzer 
57505.697482 0.995531 0.003105 Spitzer 
57505.697505 0.999015 0.003105 Spitzer 
57505.697528 0.998728 0.003105 Spitzer 
57505.697551 1.000439 0.003105 Spitzer 
57505.697575 0.997221 0.003105 Spitzer 
57505.697598 1.001684 0.003105 Spitzer 
57505.697621 0.997796 0.003105 Spitzer 
57505.697644 1.002404 0.003105 Spitzer 
57505.697667 1.000183 0.003105 Spitzer 
57505.697690 1.000744 0.003105 Spitzer 
57505.697713 1.002940 0.003105 Spitzer 
57505.697753 0.988715 0.003105 Spitzer 
57505.697776 0.995664 0.003105 Spitzer 
57505.697799 0.998356 0.003105 Spitzer 
57505.697822 0.999322 0.003105 Spitzer 
57505.697845 1.002032 0.003105 Spitzer 
57505.697868 1.005289 0.003105 Spitzer 
57505.697892 0.995925 0.003105 Spitzer 
57505.697915 0.997661 0.003105 Spitzer 
57505.697938 0.997773 0.003105 Spitzer 
57505.697961 1.004220 0.003105 Spitzer 
57505.697984 1.000776 0.003105 Spitzer 
57505.698007 0.996029 0.003105 Spitzer 
57505.698030 0.997019 0.003105 Spitzer 
57505.698054 1.000191 0.003105 Spitzer 
57505.698077 1.000011 0.003105 Spitzer 
57505.698100 0.999698 0.003105 Spitzer 
57505.698123 1.000868 0.003105 Spitzer 
57505.698146 1.001032 0.003105 Spitzer 
57505.698169 0.995418 0.003105 Spitzer 
57505.698193 1.002207 0.003105 Spitzer 
57505.698216 1.006033 0.003105 Spitzer 
57505.698239 1.000745 0.003105 Spitzer 
57505.698262 0.994763 0.003105 Spitzer 
57505.698285 1.005177 0.003105 Spitzer 
57505.698308 0.996860 0.003105 Spitzer 
57505.698331 1.002329 0.003105 Spitzer 
57505.698355 0.997950 0.003105 Spitzer 
57505.698378 1.003747 0.003105 Spitzer 
57505.698401 0.999385 0.003105 Spitzer 
57505.698424 0.997687 0.003105 Spitzer 
57505.698447 1.001103 0.003105 Spitzer 
57505.698470 1.003666 0.003105 Spitzer 
57505.698493 0.998782 0.003105 Spitzer 
57505.698517 1.003111 0.003105 Spitzer 
57505.698540 0.998014 0.003105 Spitzer 
57505.698563 0.997113 0.003105 Spitzer 
57505.698586 0.992868 0.003105 Spitzer 
57505.698609 1.000280 0.003105 Spitzer 
57505.698632 0.998750 0.003105 Spitzer 
57505.698655 0.995734 0.003105 Spitzer 
57505.698679 1.000471 0.003105 Spitzer 
57505.698702 0.999898 0.003105 Spitzer 
57505.698725 1.000884 0.003105 Spitzer 
57505.698748 1.002916 0.003105 Spitzer 
57505.698771 1.003941 0.003105 Spitzer 
57505.698794 1.000802 0.003105 Spitzer 
57505.698818 1.003202 0.003105 Spitzer 
57505.698841 1.005126 0.003105 Spitzer 
57505.698864 0.997981 0.003105 Spitzer 
57505.698887 1.000133 0.003105 Spitzer 
57505.698910 0.995498 0.003105 Spitzer 
57505.698933 1.002862 0.003105 Spitzer 
57505.698956 0.996397 0.003105 Spitzer 
57505.698980 1.003151 0.003105 Spitzer 
57505.699003 0.998698 0.003105 Spitzer 
57505.699026 1.002421 0.003105 Spitzer 
57505.699049 0.999771 0.003105 Spitzer 
57505.699072 0.996567 0.003105 Spitzer 
57505.699095 1.005016 0.003105 Spitzer 
57505.699118 1.002401 0.003105 Spitzer 
57505.699142 1.007428 0.003105 Spitzer 
57505.699165 1.001433 0.003105 Spitzer 
57505.699188 0.999725 0.003105 Spitzer 
57505.699211 1.000447 0.003105 Spitzer 
57505.699251 0.994647 0.003105 Spitzer 
57505.699274 0.994525 0.003105 Spitzer 
57505.699297 0.999582 0.003105 Spitzer 
57505.699320 0.998799 0.003105 Spitzer 
57505.699343 1.000506 0.003105 Spitzer 
57505.699366 1.002773 0.003105 Spitzer 
57505.699390 0.999333 0.003105 Spitzer 
57505.699413 0.999723 0.003105 Spitzer 
57505.699436 1.007493 0.003105 Spitzer 
57505.699459 1.000488 0.003105 Spitzer 
57505.699482 0.997723 0.003105 Spitzer 
57505.699505 1.001608 0.003105 Spitzer 
57505.699528 0.997508 0.003105 Spitzer 
57505.699552 0.997072 0.003105 Spitzer 
57505.699575 1.001275 0.003105 Spitzer 
57505.699598 0.997060 0.003105 Spitzer 
57505.699621 0.999223 0.003105 Spitzer 
57505.699644 0.999245 0.003105 Spitzer 
57505.699667 1.000343 0.003105 Spitzer 
57505.699691 1.003887 0.003105 Spitzer 
57505.699714 1.003845 0.003105 Spitzer 
57505.699737 0.998619 0.003105 Spitzer 
57505.699760 0.994621 0.003105 Spitzer 
57505.699783 0.996917 0.003105 Spitzer 
57505.699806 1.001897 0.003105 Spitzer 
57505.699829 1.004092 0.003105 Spitzer 
57505.699853 1.002399 0.003105 Spitzer 
57505.699876 1.000456 0.003105 Spitzer 
57505.699899 1.000534 0.003105 Spitzer 
57505.699922 1.000184 0.003105 Spitzer 
57505.699945 1.003890 0.003105 Spitzer 
57505.699968 0.993097 0.003105 Spitzer 
57505.699991 0.998426 0.003105 Spitzer 
57505.700015 0.998701 0.003105 Spitzer 
57505.700038 1.001036 0.003105 Spitzer 
57505.700061 0.994581 0.003105 Spitzer 
57505.700084 1.003788 0.003105 Spitzer 
57505.700107 0.994788 0.003105 Spitzer 
57505.700130 0.998478 0.003105 Spitzer 
57505.700153 1.001602 0.003105 Spitzer 
57505.700177 1.002865 0.003105 Spitzer 
57505.700200 0.999604 0.003105 Spitzer 
57505.700223 0.997269 0.003105 Spitzer 
57505.700246 0.997143 0.003105 Spitzer 
57505.700269 0.999172 0.003105 Spitzer 
57505.700292 1.004274 0.003105 Spitzer 
57505.700316 1.001431 0.003105 Spitzer 
57505.700339 0.996979 0.003105 Spitzer 
57505.700362 0.997780 0.003105 Spitzer 
57505.700385 1.004812 0.003105 Spitzer 
57505.700408 0.998521 0.003105 Spitzer 
57505.700431 0.997639 0.003105 Spitzer 
57505.700454 0.999459 0.003105 Spitzer 
57505.700478 1.004678 0.003105 Spitzer 
57505.700501 0.997315 0.003105 Spitzer 
57505.700524 1.003897 0.003105 Spitzer 
57505.700547 0.999829 0.003105 Spitzer 
57505.700570 0.993951 0.003105 Spitzer 
57505.700593 1.006497 0.003105 Spitzer 
57505.700616 1.000218 0.003105 Spitzer 
57505.700640 0.996431 0.003105 Spitzer 
57505.700663 0.998091 0.003105 Spitzer 
57505.700686 1.002329 0.003105 Spitzer 
57505.700709 0.997056 0.003105 Spitzer 
57505.700749 0.992853 0.003105 Spitzer 
57505.700772 0.995203 0.003105 Spitzer 
57505.700795 1.000667 0.003105 Spitzer 
57505.700819 1.004048 0.003105 Spitzer 
57505.700842 0.999989 0.003105 Spitzer 
57505.700865 0.994633 0.003105 Spitzer 
57505.700888 1.004126 0.003105 Spitzer 
57505.700911 0.998177 0.003105 Spitzer 
57505.700934 0.999385 0.003105 Spitzer 
57505.700957 0.996832 0.003105 Spitzer 
57505.700981 0.997543 0.003105 Spitzer 
57505.701004 1.000157 0.003105 Spitzer 
57505.701027 0.995412 0.003105 Spitzer 
57505.701050 1.001917 0.003105 Spitzer 
57505.701073 1.003763 0.003105 Spitzer 
57505.701096 1.003507 0.003105 Spitzer 
57505.701119 1.003541 0.003105 Spitzer 
57505.701143 1.000123 0.003105 Spitzer 
57505.701166 0.999686 0.003105 Spitzer 
57505.701189 1.000346 0.003105 Spitzer 
57505.701212 1.002346 0.003105 Spitzer 
57505.701235 1.000469 0.003105 Spitzer 
57505.701258 0.999518 0.003105 Spitzer 
57505.701282 0.995481 0.003105 Spitzer 
57505.701305 1.003390 0.003105 Spitzer 
57505.701328 0.997114 0.003105 Spitzer 
57505.701351 1.001215 0.003105 Spitzer 
57505.701374 1.004164 0.003105 Spitzer 
57505.701397 1.000723 0.003105 Spitzer 
57505.701420 1.002202 0.003105 Spitzer 
57505.701444 0.998115 0.003105 Spitzer 
57505.701467 0.999578 0.003105 Spitzer 
57505.701490 0.999718 0.003105 Spitzer 
57505.701513 1.003876 0.003105 Spitzer 
57505.701536 1.002638 0.003105 Spitzer 
57505.701559 0.997457 0.003105 Spitzer 
57505.701582 0.999630 0.003105 Spitzer 
57505.701606 0.993746 0.003105 Spitzer 
57505.701629 1.001053 0.003105 Spitzer 
57505.701652 1.000982 0.003105 Spitzer 
57505.701675 1.000231 0.003105 Spitzer 
57505.701698 0.997094 0.003105 Spitzer 
57505.701721 1.004200 0.003105 Spitzer 
57505.701744 1.000613 0.003105 Spitzer 
57505.701768 0.996696 0.003105 Spitzer 
57505.701791 1.001684 0.003105 Spitzer 
57505.701814 1.002022 0.003105 Spitzer 
57505.701837 0.999490 0.003105 Spitzer 
57505.701860 1.000671 0.003105 Spitzer 
57505.701883 1.000123 0.003105 Spitzer 
57505.701907 0.997998 0.003105 Spitzer 
57505.701930 0.999523 0.003105 Spitzer 
57505.701953 1.003499 0.003105 Spitzer 
57505.701976 0.998874 0.003105 Spitzer 
57505.701999 0.996132 0.003105 Spitzer 
57505.702022 0.992795 0.003105 Spitzer 
57505.702045 0.992958 0.003105 Spitzer 
57505.702069 0.996848 0.003105 Spitzer 
57505.702092 0.998018 0.003105 Spitzer 
57505.702115 1.000479 0.003105 Spitzer 
57505.702138 0.993404 0.003105 Spitzer 
57505.702161 0.998999 0.003105 Spitzer 
57505.702184 1.000340 0.003105 Spitzer 
57505.702207 1.000151 0.003105 Spitzer 
57505.702246 0.989409 0.003105 Spitzer 
57505.702269 0.998376 0.003105 Spitzer 
57505.702292 1.001471 0.003105 Spitzer 
57505.702315 1.001312 0.003105 Spitzer 
57505.702339 0.999704 0.003105 Spitzer 
57505.702362 1.001814 0.003105 Spitzer 
57505.702385 1.001530 0.003105 Spitzer 
57505.702408 0.998190 0.003105 Spitzer 
57505.702431 0.997985 0.003105 Spitzer 
57505.702454 0.995944 0.003105 Spitzer 
57505.702477 1.004061 0.003105 Spitzer 
57505.702501 0.999740 0.003105 Spitzer 
57505.702524 0.997945 0.003105 Spitzer 
57505.702547 1.001325 0.003105 Spitzer 
57505.702570 1.006378 0.003105 Spitzer 
57505.702593 0.998745 0.003105 Spitzer 
57505.702616 0.999934 0.003105 Spitzer 
57505.702640 1.001043 0.003105 Spitzer 
57505.702663 1.002160 0.003105 Spitzer 
57505.702686 1.003448 0.003105 Spitzer 
57505.702709 1.002042 0.003105 Spitzer 
57505.702732 1.000397 0.003105 Spitzer 
57505.702755 0.999642 0.003105 Spitzer 
57505.702778 0.997171 0.003105 Spitzer 
57505.702802 0.998961 0.003105 Spitzer 
57505.702825 0.995921 0.003105 Spitzer 
57505.702848 1.004332 0.003105 Spitzer 
57505.702871 1.000151 0.003105 Spitzer 
57505.702894 1.001382 0.003105 Spitzer 
57505.702917 1.000146 0.003105 Spitzer 
57505.702940 0.996394 0.003105 Spitzer 
57505.702964 1.001687 0.003105 Spitzer 
57505.702987 1.000849 0.003105 Spitzer 
57505.703010 1.000924 0.003105 Spitzer 
57505.703033 1.001798 0.003105 Spitzer 
57505.703056 1.003980 0.003105 Spitzer 
57505.703079 1.000238 0.003105 Spitzer 
57505.703102 1.002600 0.003105 Spitzer 
57505.703126 1.000904 0.003105 Spitzer 
57505.703149 1.004455 0.003105 Spitzer 
57505.703172 1.004513 0.003105 Spitzer 
57505.703195 0.995110 0.003105 Spitzer 
57505.703218 1.001471 0.003105 Spitzer 
57505.703241 0.996413 0.003105 Spitzer 
57505.703265 1.000067 0.003105 Spitzer 
57505.703288 1.001007 0.003105 Spitzer 
57505.703311 1.003402 0.003105 Spitzer 
57505.703334 1.000637 0.003105 Spitzer 
57505.703357 0.999457 0.003105 Spitzer 
57505.703380 1.000531 0.003105 Spitzer 
57505.703403 0.994707 0.003105 Spitzer 
57505.703427 1.003203 0.003105 Spitzer 
57505.703450 1.005199 0.003105 Spitzer 
57505.703473 0.995911 0.003105 Spitzer 
57505.703496 1.001938 0.003105 Spitzer 
57505.703519 1.004228 0.003105 Spitzer 
57505.703542 0.998974 0.003105 Spitzer 
57505.703565 0.990831 0.003105 Spitzer 
57505.703589 0.998453 0.003105 Spitzer 
57505.703612 0.996946 0.003105 Spitzer 
57505.703635 1.001911 0.003105 Spitzer 
57505.703658 1.000661 0.003105 Spitzer 
57505.703681 1.005636 0.003105 Spitzer 
57505.703704 1.001061 0.003105 Spitzer 
57505.703744 0.992414 0.003105 Spitzer 
57505.703767 0.994187 0.003105 Spitzer 
57505.703790 0.999730 0.003105 Spitzer 
57505.703813 0.999182 0.003105 Spitzer 
57505.703836 0.998767 0.003105 Spitzer 
57505.703860 0.999718 0.003105 Spitzer 
57505.703883 0.998308 0.003105 Spitzer 
57505.703906 0.998985 0.003105 Spitzer 
57505.703929 1.001873 0.003105 Spitzer 
57505.703952 1.000375 0.003105 Spitzer 
57505.703975 0.998619 0.003105 Spitzer 
57505.703998 1.000079 0.003105 Spitzer 
57505.704022 1.000409 0.003105 Spitzer 
57505.704045 0.998762 0.003105 Spitzer 
57505.704068 1.000949 0.003105 Spitzer 
57505.704091 1.003100 0.003105 Spitzer 
57505.704114 1.000234 0.003105 Spitzer 
57505.704137 1.000774 0.003105 Spitzer 
57505.704160 0.996468 0.003105 Spitzer 
57505.704184 0.999825 0.003105 Spitzer 
57505.704207 0.999007 0.003105 Spitzer 
57505.704230 0.998934 0.003105 Spitzer 
57505.704253 0.997365 0.003105 Spitzer 
57505.704276 1.003704 0.003105 Spitzer 
57505.704299 1.001133 0.003105 Spitzer 
57505.704323 0.999731 0.003105 Spitzer 
57505.704346 0.999138 0.003105 Spitzer 
57505.704369 1.002026 0.003105 Spitzer 
57505.704392 1.004076 0.003105 Spitzer 
57505.704415 1.000969 0.003105 Spitzer 
57505.704438 1.005567 0.003105 Spitzer 
57505.704461 1.000352 0.003105 Spitzer 
57505.704485 1.000267 0.003105 Spitzer 
57505.704508 0.998122 0.003105 Spitzer 
57505.704531 0.996376 0.003105 Spitzer 
57505.704554 0.999664 0.003105 Spitzer 
57505.704577 0.997179 0.003105 Spitzer 
57505.704600 0.998886 0.003105 Spitzer 
57505.704623 1.000326 0.003105 Spitzer 
57505.704647 1.001091 0.003105 Spitzer 
57505.704670 1.006755 0.003105 Spitzer 
57505.704693 1.004689 0.003105 Spitzer 
57505.704716 0.998200 0.003105 Spitzer 
57505.704739 0.999563 0.003105 Spitzer 
57505.704762 1.002609 0.003105 Spitzer 
57505.704785 0.995452 0.003105 Spitzer 
57505.704809 0.995804 0.003105 Spitzer 
57505.704832 1.000324 0.003105 Spitzer 
57505.704855 0.997771 0.003105 Spitzer 
57505.704878 1.000214 0.003105 Spitzer 
57505.704901 0.996887 0.003105 Spitzer 
57505.704924 0.993927 0.003105 Spitzer 
57505.704948 0.999593 0.003105 Spitzer 
57505.704971 0.999026 0.003105 Spitzer 
57505.704994 0.997386 0.003105 Spitzer 
57505.705017 1.002171 0.003105 Spitzer 
57505.705040 0.998207 0.003105 Spitzer 
57505.705063 0.997985 0.003105 Spitzer 
57505.705086 1.002960 0.003105 Spitzer 
57505.705110 1.002491 0.003105 Spitzer 
57505.705133 1.003112 0.003105 Spitzer 
57505.705156 0.998830 0.003105 Spitzer 
57505.705179 1.003388 0.003105 Spitzer 
57505.705202 1.002885 0.003105 Spitzer 
57505.705241 0.991505 0.003105 Spitzer 
57505.705265 0.997266 0.003105 Spitzer 
57505.705288 0.995294 0.003105 Spitzer 
57505.705311 1.003837 0.003105 Spitzer 
57505.705334 0.994504 0.003105 Spitzer 
57505.705357 0.999730 0.003105 Spitzer 
57505.705380 0.999713 0.003105 Spitzer 
57505.705404 1.003035 0.003105 Spitzer 
57505.705427 0.998461 0.003105 Spitzer 
57505.705450 1.001372 0.003105 Spitzer 
57505.705473 0.999344 0.003105 Spitzer 
57505.705496 1.007251 0.003105 Spitzer 
57505.705519 0.999516 0.003105 Spitzer 
57505.705542 1.002414 0.003105 Spitzer 
57505.705566 1.000493 0.003105 Spitzer 
57505.705589 1.002155 0.003105 Spitzer 
57505.705612 0.999490 0.003105 Spitzer 
57505.705635 0.998607 0.003105 Spitzer 
57505.705658 0.999407 0.003105 Spitzer 
57505.705681 0.997863 0.003105 Spitzer 
57505.705704 1.003561 0.003105 Spitzer 
57505.705728 0.999896 0.003105 Spitzer 
57505.705751 0.997302 0.003105 Spitzer 
57505.705774 1.001729 0.003105 Spitzer 
57505.705797 0.997461 0.003105 Spitzer 
57505.705820 1.000870 0.003105 Spitzer 
57505.705843 0.999624 0.003105 Spitzer 
57505.705867 1.002038 0.003105 Spitzer 
57505.705890 0.998686 0.003105 Spitzer 
57505.705913 0.996309 0.003105 Spitzer 
57505.705936 1.002228 0.003105 Spitzer 
57505.705959 1.004219 0.003105 Spitzer 
57505.705982 1.001658 0.003105 Spitzer 
57505.706005 1.002389 0.003105 Spitzer 
57505.706029 1.002061 0.003105 Spitzer 
57505.706052 1.003937 0.003105 Spitzer 
57505.706075 1.001868 0.003105 Spitzer 
57505.706098 0.998512 0.003105 Spitzer 
57505.706121 0.995720 0.003105 Spitzer 
57505.706144 0.996638 0.003105 Spitzer 
57505.706167 0.998126 0.003105 Spitzer 
57505.706191 1.000235 0.003105 Spitzer 
57505.706214 0.993859 0.003105 Spitzer 
57505.706237 1.002951 0.003105 Spitzer 
57505.706260 1.002856 0.003105 Spitzer 
57505.706283 0.998088 0.003105 Spitzer 
57505.706306 0.998265 0.003105 Spitzer 
57505.706329 0.998213 0.003105 Spitzer 
57505.706353 0.999493 0.003105 Spitzer 
57505.706376 1.001721 0.003105 Spitzer 
57505.706399 0.998816 0.003105 Spitzer 
57505.706422 0.999683 0.003105 Spitzer 
57505.706445 1.001513 0.003105 Spitzer 
57505.706468 1.003699 0.003105 Spitzer 
57505.706492 1.003522 0.003105 Spitzer 
57505.706515 0.994588 0.003105 Spitzer 
57505.706538 0.998404 0.003105 Spitzer 
57505.706561 1.000085 0.003105 Spitzer 
57505.706584 1.003774 0.003105 Spitzer 
57505.706607 1.001457 0.003105 Spitzer 
57505.706630 1.000415 0.003105 Spitzer 
57505.706654 1.000110 0.003105 Spitzer 
57505.706677 1.003434 0.003105 Spitzer 
57505.706700 1.000934 0.003105 Spitzer 
57505.706739 0.995055 0.003105 Spitzer 
57505.706763 1.003154 0.003105 Spitzer 
57505.706786 0.994624 0.003105 Spitzer 
57505.706809 0.997667 0.003105 Spitzer 
57505.706832 1.004330 0.003105 Spitzer 
57505.706855 0.998965 0.003105 Spitzer 
57505.706878 1.001126 0.003105 Spitzer 
57505.706902 1.003856 0.003105 Spitzer 
57505.706925 0.999411 0.003105 Spitzer 
57505.706948 0.998920 0.003105 Spitzer 
57505.706971 0.999750 0.003105 Spitzer 
57505.706994 0.999169 0.003105 Spitzer 
57505.707017 0.997793 0.003105 Spitzer 
57505.707040 0.999253 0.003105 Spitzer 
57505.707064 0.999354 0.003105 Spitzer 
57505.707087 0.999621 0.003105 Spitzer 
57505.707110 0.998938 0.003105 Spitzer 
57505.707133 0.998912 0.003105 Spitzer 
57505.707156 0.998945 0.003105 Spitzer 
57505.707179 0.999760 0.003105 Spitzer 
57505.707202 1.000253 0.003105 Spitzer 
57505.707226 1.003105 0.003105 Spitzer 
57505.707249 0.996463 0.003105 Spitzer 
57505.707272 1.003509 0.003105 Spitzer 
57505.707295 1.007009 0.003105 Spitzer 
57505.707318 1.002102 0.003105 Spitzer 
57505.707341 0.998466 0.003105 Spitzer 
57505.707364 1.000003 0.003105 Spitzer 
57505.707388 0.999512 0.003105 Spitzer 
57505.707411 1.001825 0.003105 Spitzer 
57505.707434 1.001510 0.003105 Spitzer 
57505.707457 1.000751 0.003105 Spitzer 
57505.707480 0.998354 0.003105 Spitzer 
57505.707503 1.001715 0.003105 Spitzer 
57505.707527 0.999348 0.003105 Spitzer 
57505.707550 0.998215 0.003105 Spitzer 
57505.707573 1.004617 0.003105 Spitzer 
57505.707596 1.001905 0.003105 Spitzer 
57505.707619 0.998015 0.003105 Spitzer 
57505.707642 1.002486 0.003105 Spitzer 
57505.707665 1.002807 0.003105 Spitzer 
57505.707689 0.996662 0.003105 Spitzer 
57505.707712 1.002724 0.003105 Spitzer 
57505.707735 0.997850 0.003105 Spitzer 
57505.707758 1.000411 0.003105 Spitzer 
57505.707781 0.998825 0.003105 Spitzer 
57505.707804 0.995189 0.003105 Spitzer 
57505.707827 0.998706 0.003105 Spitzer 
57505.707851 1.004368 0.003105 Spitzer 
57505.707874 1.000349 0.003105 Spitzer 
57505.707897 0.996827 0.003105 Spitzer 
57505.707920 1.002087 0.003105 Spitzer 
57505.707943 1.000488 0.003105 Spitzer 
57505.707966 0.999764 0.003105 Spitzer 
57505.707989 1.000500 0.003105 Spitzer 
57505.708013 1.003093 0.003105 Spitzer 
57505.708036 0.993924 0.003105 Spitzer 
57505.708059 0.997330 0.003105 Spitzer 
57505.708082 0.996080 0.003105 Spitzer 
57505.708105 0.998013 0.003105 Spitzer 
57505.708128 1.005987 0.003105 Spitzer 
57505.708152 1.002354 0.003105 Spitzer 
57505.708175 1.002014 0.003105 Spitzer 
57505.708198 1.004160 0.003105 Spitzer 
57505.708238 0.993158 0.003105 Spitzer 
57505.708261 1.001010 0.003105 Spitzer 
57505.708284 1.001342 0.003105 Spitzer 
57505.708308 1.003238 0.003105 Spitzer 
57505.708331 0.998722 0.003105 Spitzer 
57505.708354 1.000344 0.003105 Spitzer 
57505.708377 0.997648 0.003105 Spitzer 
57505.708400 1.002271 0.003105 Spitzer 
57505.708423 1.004192 0.003105 Spitzer 
57505.708446 0.997089 0.003105 Spitzer 
57505.708470 0.995095 0.003105 Spitzer 
57505.708493 0.998767 0.003105 Spitzer 
57505.708516 1.004816 0.003105 Spitzer 
57505.708539 0.997248 0.003105 Spitzer 
57505.708562 1.002206 0.003105 Spitzer 
57505.708585 1.002823 0.003105 Spitzer 
57505.708608 1.002461 0.003105 Spitzer 
57505.708632 0.998753 0.003105 Spitzer 
57505.708655 0.998841 0.003105 Spitzer 
57505.708678 1.001613 0.003105 Spitzer 
57505.708701 0.999588 0.003105 Spitzer 
57505.708724 1.003698 0.003105 Spitzer 
57505.708747 1.000530 0.003105 Spitzer 
57505.708771 1.001565 0.003105 Spitzer 
57505.708794 0.995846 0.003105 Spitzer 
57505.708817 0.998112 0.003105 Spitzer 
57505.708840 1.000554 0.003105 Spitzer 
57505.708863 1.000472 0.003105 Spitzer 
57505.708886 1.005194 0.003105 Spitzer 
57505.708909 0.999839 0.003105 Spitzer 
57505.708933 0.997816 0.003105 Spitzer 
57505.708956 0.999409 0.003105 Spitzer 
57505.708979 0.999215 0.003105 Spitzer 
57505.709002 1.000885 0.003105 Spitzer 
57505.709025 1.001586 0.003105 Spitzer 
57505.709048 1.001842 0.003105 Spitzer 
57505.709071 0.999740 0.003105 Spitzer 
57505.709095 1.003419 0.003105 Spitzer 
57505.709118 0.998439 0.003105 Spitzer 
57505.709141 1.001267 0.003105 Spitzer 
57505.709164 0.998823 0.003105 Spitzer 
57505.709187 1.000816 0.003105 Spitzer 
57505.709210 0.998539 0.003105 Spitzer 
57505.709233 0.998265 0.003105 Spitzer 
57505.709257 1.001362 0.003105 Spitzer 
57505.709280 1.005984 0.003105 Spitzer 
57505.709303 0.997113 0.003105 Spitzer 
57505.709326 1.001809 0.003105 Spitzer 
57505.709349 0.999893 0.003105 Spitzer 
57505.709372 1.002156 0.003105 Spitzer 
57505.709396 1.001043 0.003105 Spitzer 
57505.709419 1.004399 0.003105 Spitzer 
57505.709442 0.999861 0.003105 Spitzer 
57505.709465 1.001656 0.003105 Spitzer 
57505.709488 1.001809 0.003105 Spitzer 
57505.709511 0.998800 0.003105 Spitzer 
57505.709534 1.000370 0.003105 Spitzer 
57505.709558 0.997772 0.003105 Spitzer 
57505.709581 1.003947 0.003105 Spitzer 
57505.709604 1.000645 0.003105 Spitzer 
57505.709627 1.000202 0.003105 Spitzer 
57505.709650 1.001000 0.003105 Spitzer 
57505.709673 1.002589 0.003105 Spitzer 
57505.709696 1.004207 0.003105 Spitzer 
57505.709735 0.992141 0.003105 Spitzer 
57505.709758 0.996324 0.003105 Spitzer 
57505.709781 1.000953 0.003105 Spitzer 
57505.709805 1.002864 0.003105 Spitzer 
57505.709828 1.002691 0.003105 Spitzer 
57505.709851 0.998854 0.003105 Spitzer 
57505.709874 1.006028 0.003105 Spitzer 
57505.709897 0.999710 0.003105 Spitzer 
57505.709920 1.000113 0.003105 Spitzer 
57505.709943 1.002531 0.003105 Spitzer 
57505.709967 1.002980 0.003105 Spitzer 
57505.709990 1.001143 0.003105 Spitzer 
57505.710013 1.004928 0.003105 Spitzer 
57505.710036 1.003221 0.003105 Spitzer 
57505.710059 1.005623 0.003105 Spitzer 
57505.710082 0.998971 0.003105 Spitzer 
57505.710105 0.995707 0.003105 Spitzer 
57505.710129 1.005006 0.003105 Spitzer 
57505.710152 1.004980 0.003105 Spitzer 
57505.710175 1.000044 0.003105 Spitzer 
57505.710198 0.997211 0.003105 Spitzer 
57505.710221 1.002555 0.003105 Spitzer 
57505.710244 0.998105 0.003105 Spitzer 
57505.710268 1.002878 0.003105 Spitzer 
57505.710291 0.999458 0.003105 Spitzer 
57505.710314 0.991098 0.003105 Spitzer 
57505.710337 0.998740 0.003105 Spitzer 
57505.710360 0.998333 0.003105 Spitzer 
57505.710383 0.997043 0.003105 Spitzer 
57505.710406 0.999414 0.003105 Spitzer 
57505.710430 0.999041 0.003105 Spitzer 
57505.710453 1.003336 0.003105 Spitzer 
57505.710476 0.997224 0.003105 Spitzer 
57505.710499 1.002489 0.003105 Spitzer 
57505.710522 1.002951 0.003105 Spitzer 
57505.710545 0.996462 0.003105 Spitzer 
57505.710568 1.002158 0.003105 Spitzer 
57505.710592 1.005151 0.003105 Spitzer 
57505.710615 0.995363 0.003105 Spitzer 
57505.710638 0.997604 0.003105 Spitzer 
57505.710661 0.998064 0.003105 Spitzer 
57505.710684 1.002299 0.003105 Spitzer 
57505.710707 0.998067 0.003105 Spitzer 
57505.710730 0.994879 0.003105 Spitzer 
57505.710754 1.000347 0.003105 Spitzer 
57505.710777 1.000357 0.003105 Spitzer 
57505.710800 1.006630 0.003105 Spitzer 
57505.710823 0.996811 0.003105 Spitzer 
57505.710846 1.002611 0.003105 Spitzer 
57505.710869 1.000630 0.003105 Spitzer 
57505.710893 0.999686 0.003105 Spitzer 
57505.710916 0.993442 0.003105 Spitzer 
57505.710939 0.996699 0.003105 Spitzer 
57505.710962 0.999786 0.003105 Spitzer 
57505.710985 0.999446 0.003105 Spitzer 
57505.711008 1.001314 0.003105 Spitzer 
57505.711031 0.998449 0.003105 Spitzer 
57505.711055 0.993703 0.003105 Spitzer 
57505.711078 1.004044 0.003105 Spitzer 
57505.711101 0.998921 0.003105 Spitzer 
57505.711124 0.997999 0.003105 Spitzer 
57505.711147 0.999146 0.003105 Spitzer 
57505.711170 0.994205 0.003105 Spitzer 
57505.711193 1.000587 0.003105 Spitzer 
57505.711233 0.989297 0.003105 Spitzer 
57505.711256 0.997560 0.003105 Spitzer 
57505.711279 1.004268 0.003105 Spitzer 
57505.711302 0.995695 0.003105 Spitzer 
57505.711325 1.001233 0.003105 Spitzer 
57505.711348 1.001379 0.003105 Spitzer 
57505.711371 0.999145 0.003105 Spitzer 
57505.711395 0.996669 0.003105 Spitzer 
57505.711418 1.000241 0.003105 Spitzer 
57505.711441 0.996804 0.003105 Spitzer 
57505.711464 1.001214 0.003105 Spitzer 
57505.711487 0.999771 0.003105 Spitzer 
57505.711510 1.004170 0.003105 Spitzer 
57505.711534 0.998529 0.003105 Spitzer 
57505.711557 1.003646 0.003105 Spitzer 
57505.711580 0.997881 0.003105 Spitzer 
57505.711603 0.998609 0.003105 Spitzer 
57505.711626 1.005941 0.003105 Spitzer 
57505.711649 1.005242 0.003105 Spitzer 
57505.711672 0.994035 0.003105 Spitzer 
57505.711696 0.999848 0.003105 Spitzer 
57505.711719 1.001018 0.003105 Spitzer 
57505.711742 1.000961 0.003105 Spitzer 
57505.711765 1.002234 0.003105 Spitzer 
57505.711788 1.000659 0.003105 Spitzer 
57505.711811 1.001278 0.003105 Spitzer 
57505.711834 0.996336 0.003105 Spitzer 
57505.711858 1.003457 0.003105 Spitzer 
57505.711881 1.001832 0.003105 Spitzer 
57505.711904 1.001956 0.003105 Spitzer 
57505.711927 1.003499 0.003105 Spitzer 
57505.711950 1.003265 0.003105 Spitzer 
57505.711973 1.002757 0.003105 Spitzer 
57505.711996 1.007355 0.003105 Spitzer 
57505.712020 1.003113 0.003105 Spitzer 
57505.712043 0.997137 0.003105 Spitzer 
57505.712066 0.992817 0.003105 Spitzer 
57505.712089 0.998715 0.003105 Spitzer 
57505.712112 0.998007 0.003105 Spitzer 
57505.712135 1.001639 0.003105 Spitzer 
57505.712159 1.001934 0.003105 Spitzer 
57505.712182 1.004934 0.003105 Spitzer 
57505.712205 1.003143 0.003105 Spitzer 
57505.712228 0.994686 0.003105 Spitzer 
57505.712251 0.992897 0.003105 Spitzer 
57505.712274 1.001926 0.003105 Spitzer 
57505.712297 1.000860 0.003105 Spitzer 
57505.712321 0.999747 0.003105 Spitzer 
57505.712344 1.003538 0.003105 Spitzer 
57505.712367 1.003870 0.003105 Spitzer 
57505.712390 1.001047 0.003105 Spitzer 
57505.712413 0.998679 0.003105 Spitzer 
57505.712436 1.000757 0.003105 Spitzer 
57505.712459 0.996454 0.003105 Spitzer 
57505.712483 0.999923 0.003105 Spitzer 
57505.712506 0.997059 0.003105 Spitzer 
57505.712529 1.002679 0.003105 Spitzer 
57505.712552 0.997325 0.003105 Spitzer 
57505.712575 0.997595 0.003105 Spitzer 
57505.712598 1.000479 0.003105 Spitzer 
57505.712621 1.003023 0.003105 Spitzer 
57505.712645 1.001382 0.003105 Spitzer 
57505.712668 1.000986 0.003105 Spitzer 
57505.712691 0.997428 0.003105 Spitzer 
57505.712731 0.997962 0.003105 Spitzer 
57505.712754 0.994910 0.003105 Spitzer 
57505.712777 1.001609 0.003105 Spitzer 
57505.712800 1.003007 0.003105 Spitzer 
57505.712823 1.001127 0.003105 Spitzer 
57505.712846 1.002142 0.003105 Spitzer 
57505.712869 0.997039 0.003105 Spitzer 
57505.712893 1.000557 0.003105 Spitzer 
57505.712916 1.003266 0.003105 Spitzer 
57505.712939 1.003807 0.003105 Spitzer 
57505.712962 0.999999 0.003105 Spitzer 
57505.712985 0.996805 0.003105 Spitzer 
57505.713008 1.002755 0.003105 Spitzer 
57505.713031 0.998480 0.003105 Spitzer 
57505.713055 1.002454 0.003105 Spitzer 
57505.713078 1.003370 0.003105 Spitzer 
57505.713101 1.000987 0.003105 Spitzer 
57505.713124 1.002187 0.003105 Spitzer 
57505.713147 0.998523 0.003105 Spitzer 
57505.713170 1.003350 0.003105 Spitzer 
57505.713193 0.996089 0.003105 Spitzer 
57505.713217 0.997330 0.003105 Spitzer 
57505.713240 1.003859 0.003105 Spitzer 
57505.713263 0.996888 0.003105 Spitzer 
57505.713286 1.001130 0.003105 Spitzer 
57505.713309 1.003779 0.003105 Spitzer 
57505.713332 1.000057 0.003105 Spitzer 
57505.713356 1.001546 0.003105 Spitzer 
57505.713379 0.997709 0.003105 Spitzer 
57505.713402 1.000456 0.003105 Spitzer 
57505.713425 1.001281 0.003105 Spitzer 
57505.713448 1.002053 0.003105 Spitzer 
57505.713471 0.996145 0.003105 Spitzer 
57505.713494 1.002219 0.003105 Spitzer 
57505.713518 0.998241 0.003105 Spitzer 
57505.713541 0.996885 0.003105 Spitzer 
57505.713564 0.998223 0.003105 Spitzer 
57505.713587 0.998170 0.003105 Spitzer 
57505.713610 0.996283 0.003105 Spitzer 
57505.713633 0.998668 0.003105 Spitzer 
57505.713656 1.003389 0.003105 Spitzer 
57505.713680 0.998950 0.003105 Spitzer 
57505.713703 1.000414 0.003105 Spitzer 
57505.713726 1.001330 0.003105 Spitzer 
57505.713749 1.002080 0.003105 Spitzer 
57505.713772 1.001522 0.003105 Spitzer 
57505.713795 0.997823 0.003105 Spitzer 
57505.713818 1.002494 0.003105 Spitzer 
57505.713842 0.999660 0.003105 Spitzer 
57505.713865 0.998978 0.003105 Spitzer 
57505.713888 1.002619 0.003105 Spitzer 
57505.713911 1.007271 0.003105 Spitzer 
57505.713934 0.990677 0.003105 Spitzer 
57505.713957 0.998935 0.003105 Spitzer 
57505.713981 1.002908 0.003105 Spitzer 
57505.714004 0.996790 0.003105 Spitzer 
57505.714027 0.998144 0.003105 Spitzer 
57505.714050 0.994757 0.003105 Spitzer 
57505.714073 0.998068 0.003105 Spitzer 
57505.714096 0.999075 0.003105 Spitzer 
57505.714119 1.004206 0.003105 Spitzer 
57505.714143 1.002543 0.003105 Spitzer 
57505.714166 0.997857 0.003105 Spitzer 
57505.714189 0.997806 0.003105 Spitzer 
57505.714228 0.986053 0.003105 Spitzer 
57505.714251 1.000502 0.003105 Spitzer 
57505.714274 0.998422 0.003105 Spitzer 
57505.714298 0.993048 0.003105 Spitzer 
57505.714321 1.002465 0.003105 Spitzer 
57505.714344 0.999192 0.003105 Spitzer 
57505.714367 1.000972 0.003105 Spitzer 
57505.714390 1.000011 0.003105 Spitzer 
57505.714413 0.999262 0.003105 Spitzer 
57505.714437 0.995341 0.003105 Spitzer 
57505.714460 1.000168 0.003105 Spitzer 
57505.714483 0.999169 0.003105 Spitzer 
57505.714506 0.997939 0.003105 Spitzer 
57505.714529 1.003839 0.003105 Spitzer 
57505.714552 1.000376 0.003105 Spitzer 
57505.714575 1.002774 0.003105 Spitzer 
57505.714599 1.000194 0.003105 Spitzer 
57505.714622 1.000048 0.003105 Spitzer 
57505.714645 0.995816 0.003105 Spitzer 
57505.714668 0.992231 0.003105 Spitzer 
57505.714691 0.999284 0.003105 Spitzer 
57505.714714 0.998249 0.003105 Spitzer 
57505.714737 0.997525 0.003105 Spitzer 
57505.714761 0.999554 0.003105 Spitzer 
57505.714784 1.002172 0.003105 Spitzer 
57505.714807 1.000095 0.003105 Spitzer 
57505.714830 0.999445 0.003105 Spitzer 
57505.714853 1.000128 0.003105 Spitzer 
57505.714876 1.004975 0.003105 Spitzer 
57505.714899 1.001009 0.003105 Spitzer 
57505.714923 0.999719 0.003105 Spitzer 
57505.714946 1.001601 0.003105 Spitzer 
57505.714969 1.000979 0.003105 Spitzer 
57505.714992 0.996722 0.003105 Spitzer 
57505.715015 0.996629 0.003105 Spitzer 
57505.715038 0.998417 0.003105 Spitzer 
57505.715062 0.999869 0.003105 Spitzer 
57505.715085 0.993933 0.003105 Spitzer 
57505.715108 0.999993 0.003105 Spitzer 
57505.715131 0.999033 0.003105 Spitzer 
57505.715154 0.999728 0.003105 Spitzer 
57505.715177 0.997359 0.003105 Spitzer 
57505.715200 1.000901 0.003105 Spitzer 
57505.715224 1.006401 0.003105 Spitzer 
57505.715247 0.999199 0.003105 Spitzer 
57505.715270 0.995666 0.003105 Spitzer 
57505.715293 0.997580 0.003105 Spitzer 
57505.715316 0.999900 0.003105 Spitzer 
57505.715339 0.997300 0.003105 Spitzer 
57505.715362 1.001946 0.003105 Spitzer 
57505.715386 1.001722 0.003105 Spitzer 
57505.715409 1.002806 0.003105 Spitzer 
57505.715432 0.998857 0.003105 Spitzer 
57505.715455 1.001480 0.003105 Spitzer 
57505.715478 0.998856 0.003105 Spitzer 
57505.715501 1.002831 0.003105 Spitzer 
57505.715524 0.994448 0.003105 Spitzer 
57505.715548 0.995620 0.003105 Spitzer 
57505.715571 0.997060 0.003105 Spitzer 
57505.715594 0.998085 0.003105 Spitzer 
57505.715617 1.002932 0.003105 Spitzer 
57505.715640 1.000973 0.003105 Spitzer 
57505.715663 0.999320 0.003105 Spitzer 
57505.715687 1.003947 0.003105 Spitzer 
57505.715727 0.990315 0.003105 Spitzer 
57505.715750 0.995260 0.003105 Spitzer 
57505.715773 0.998556 0.003105 Spitzer 
57505.715796 1.000618 0.003105 Spitzer 
57505.715819 1.003203 0.003105 Spitzer 
57505.715843 0.999776 0.003105 Spitzer 
57505.715866 0.999344 0.003105 Spitzer 
57505.715889 0.997103 0.003105 Spitzer 
57505.715912 0.992701 0.003105 Spitzer 
57505.715935 1.003836 0.003105 Spitzer 
57505.715958 0.998375 0.003105 Spitzer 
57505.715981 0.996140 0.003105 Spitzer 
57505.716005 1.000561 0.003105 Spitzer 
57505.716028 1.002647 0.003105 Spitzer 
57505.716051 0.997458 0.003105 Spitzer 
57505.716074 1.002046 0.003105 Spitzer 
57505.716097 0.996105 0.003105 Spitzer 
57505.716120 0.999046 0.003105 Spitzer 
57505.716143 0.999832 0.003105 Spitzer 
57505.716167 0.999470 0.003105 Spitzer 
57505.716190 0.996526 0.003105 Spitzer 
57505.716213 0.998569 0.003105 Spitzer 
57505.716236 1.001062 0.003105 Spitzer 
57505.716259 1.001529 0.003105 Spitzer 
57505.716282 0.995337 0.003105 Spitzer 
57505.716306 1.000680 0.003105 Spitzer 
57505.716329 1.001722 0.003105 Spitzer 
57505.716352 0.996961 0.003105 Spitzer 
57505.716375 0.998760 0.003105 Spitzer 
57505.716398 1.006730 0.003105 Spitzer 
57505.716421 1.002487 0.003105 Spitzer 
57505.716444 1.001794 0.003105 Spitzer 
57505.716468 1.003130 0.003105 Spitzer 
57505.716491 1.001688 0.003105 Spitzer 
57505.716514 1.004579 0.003105 Spitzer 
57505.716537 0.999706 0.003105 Spitzer 
57505.716560 1.000956 0.003105 Spitzer 
57505.716583 1.003887 0.003105 Spitzer 
57505.716606 1.000822 0.003105 Spitzer 
57505.716630 0.995641 0.003105 Spitzer 
57505.716653 0.999051 0.003105 Spitzer 
57505.716676 0.998513 0.003105 Spitzer 
57505.716699 1.003609 0.003105 Spitzer 
57505.716722 0.999318 0.003105 Spitzer 
57505.716745 0.999030 0.003105 Spitzer 
57505.716768 0.998786 0.003105 Spitzer 
57505.716792 0.998123 0.003105 Spitzer 
57505.716815 0.999013 0.003105 Spitzer 
57505.716838 1.002946 0.003105 Spitzer 
57505.716861 0.996539 0.003105 Spitzer 
57505.716884 1.003548 0.003105 Spitzer 
57505.716907 0.998161 0.003105 Spitzer 
57505.716931 0.997796 0.003105 Spitzer 
57505.716954 0.993315 0.003105 Spitzer 
57505.716977 1.006853 0.003105 Spitzer 
57505.717000 1.002098 0.003105 Spitzer 
57505.717023 0.997667 0.003105 Spitzer 
57505.717046 0.999064 0.003105 Spitzer 
57505.717069 0.999958 0.003105 Spitzer 
57505.717093 0.999535 0.003105 Spitzer 
57505.717116 0.995566 0.003105 Spitzer 
57505.717139 1.007191 0.003105 Spitzer 
57505.717162 0.996690 0.003105 Spitzer 
57505.717185 0.999076 0.003105 Spitzer 
57505.717224 0.991337 0.003105 Spitzer 
57505.717247 1.001964 0.003105 Spitzer 
57505.717270 1.005084 0.003105 Spitzer 
57505.717293 0.998008 0.003105 Spitzer 
57505.717316 1.000249 0.003105 Spitzer 
57505.717340 0.995297 0.003105 Spitzer 
57505.717363 1.001018 0.003105 Spitzer 
57505.717386 1.000984 0.003105 Spitzer 
57505.717409 1.002934 0.003105 Spitzer 
57505.717432 0.998904 0.003105 Spitzer 
57505.717455 0.999560 0.003105 Spitzer 
57505.717478 0.998684 0.003105 Spitzer 
57505.717502 1.001385 0.003105 Spitzer 
57505.717525 0.997094 0.003105 Spitzer 
57505.717548 0.997129 0.003105 Spitzer 
57505.717571 1.000861 0.003105 Spitzer 
57505.717594 1.002354 0.003105 Spitzer 
57505.717617 1.003899 0.003105 Spitzer 
57505.717640 1.000426 0.003105 Spitzer 
57505.717664 0.998315 0.003105 Spitzer 
57505.717687 1.005717 0.003105 Spitzer 
57505.717710 0.999267 0.003105 Spitzer 
57505.717733 1.004344 0.003105 Spitzer 
57505.717756 0.993341 0.003105 Spitzer 
57505.717779 1.000754 0.003105 Spitzer 
57505.717803 1.000356 0.003105 Spitzer 
57505.717826 0.998986 0.003105 Spitzer 
57505.717849 1.002272 0.003105 Spitzer 
57505.717872 1.000123 0.003105 Spitzer 
57505.717895 1.005988 0.003105 Spitzer 
57505.717918 1.004661 0.003105 Spitzer 
57505.717941 1.001251 0.003105 Spitzer 
57505.717965 0.993945 0.003105 Spitzer 
57505.717988 0.996136 0.003105 Spitzer 
57505.718011 1.003715 0.003105 Spitzer 
57505.718034 0.999093 0.003105 Spitzer 
57505.718057 0.998988 0.003105 Spitzer 
57505.718080 0.999963 0.003105 Spitzer 
57505.718103 1.003842 0.003105 Spitzer 
57505.718127 1.000071 0.003105 Spitzer 
57505.718150 0.999903 0.003105 Spitzer 
57505.718173 0.996510 0.003105 Spitzer 
57505.718196 0.999703 0.003105 Spitzer 
57505.718219 0.996975 0.003105 Spitzer 
57505.718242 1.001690 0.003105 Spitzer 
57505.718265 1.002257 0.003105 Spitzer 
57505.718289 1.002511 0.003105 Spitzer 
57505.718312 1.001264 0.003105 Spitzer 
57505.718335 1.002193 0.003105 Spitzer 
57505.718358 1.002673 0.003105 Spitzer 
57505.718381 1.000037 0.003105 Spitzer 
57505.718404 1.000184 0.003105 Spitzer 
57505.718428 1.004718 0.003105 Spitzer 
57505.718451 0.998666 0.003105 Spitzer 
57505.718474 1.001271 0.003105 Spitzer 
57505.718497 1.001430 0.003105 Spitzer 
57505.718520 0.997676 0.003105 Spitzer 
57505.718543 0.997080 0.003105 Spitzer 
57505.718566 1.000059 0.003105 Spitzer 
57505.718590 0.996580 0.003105 Spitzer 
57505.718613 1.000399 0.003105 Spitzer 
57505.718636 1.001465 0.003105 Spitzer 
57505.718659 0.996623 0.003105 Spitzer 
57505.718682 0.999119 0.003105 Spitzer 
57505.718722 0.996724 0.003105 Spitzer 
57505.718745 1.002482 0.003105 Spitzer 
57505.718768 1.001045 0.003105 Spitzer 
57505.718791 1.000368 0.003105 Spitzer 
57505.718814 0.995933 0.003105 Spitzer 
57505.718837 0.998791 0.003105 Spitzer 
57505.718861 0.998018 0.003105 Spitzer 
57505.718884 1.000596 0.003105 Spitzer 
57505.718907 0.998776 0.003105 Spitzer 
57505.718930 0.996200 0.003105 Spitzer 
57505.718953 1.000737 0.003105 Spitzer 
57505.718976 0.999818 0.003105 Spitzer 
57505.718999 1.002827 0.003105 Spitzer 
57505.719023 1.003160 0.003105 Spitzer 
57505.719046 1.004596 0.003105 Spitzer 
57505.719069 1.001286 0.003105 Spitzer 
57505.719092 0.999138 0.003105 Spitzer 
57505.719115 0.998468 0.003105 Spitzer 
57505.719138 1.000460 0.003105 Spitzer 
57505.719162 1.000790 0.003105 Spitzer 
57505.719185 1.001915 0.003105 Spitzer 
57505.719208 0.996675 0.003105 Spitzer 
57505.719231 1.001196 0.003105 Spitzer 
57505.719254 0.996314 0.003105 Spitzer 
57505.719277 0.996768 0.003105 Spitzer 
57505.719300 0.999781 0.003105 Spitzer 
57505.719324 0.997237 0.003105 Spitzer 
57505.719347 1.001695 0.003105 Spitzer 
57505.719370 1.000676 0.003105 Spitzer 
57505.719393 0.994646 0.003105 Spitzer 
57505.719416 0.997155 0.003105 Spitzer 
57505.719439 1.001505 0.003105 Spitzer 
57505.719462 0.997562 0.003105 Spitzer 
57505.719486 0.998678 0.003105 Spitzer 
57505.719509 1.002925 0.003105 Spitzer 
57505.719532 0.997873 0.003105 Spitzer 
57505.719555 0.997799 0.003105 Spitzer 
57505.719578 0.997922 0.003105 Spitzer 
57505.719601 1.004559 0.003105 Spitzer 
57505.719624 1.003186 0.003105 Spitzer 
57505.719648 1.001385 0.003105 Spitzer 
57505.719671 1.000496 0.003105 Spitzer 
57505.719694 1.002116 0.003105 Spitzer 
57505.719717 0.998703 0.003105 Spitzer 
57505.719740 0.999750 0.003105 Spitzer 
57505.719763 0.997574 0.003105 Spitzer 
57505.719787 1.002998 0.003105 Spitzer 
57505.719810 1.005864 0.003105 Spitzer 
57505.719833 0.997640 0.003105 Spitzer 
57505.719856 1.003869 0.003105 Spitzer 
57505.719879 1.004121 0.003105 Spitzer 
57505.719902 1.004066 0.003105 Spitzer 
57505.719925 1.003061 0.003105 Spitzer 
57505.719949 0.994846 0.003105 Spitzer 
57505.719972 1.003775 0.003105 Spitzer 
57505.719995 1.002298 0.003105 Spitzer 
57505.720018 1.000624 0.003105 Spitzer 
57505.720041 0.997333 0.003105 Spitzer 
57505.720064 1.000796 0.003105 Spitzer 
57505.720087 0.999760 0.003105 Spitzer 
57505.720111 1.001639 0.003105 Spitzer 
57505.720134 0.998837 0.003105 Spitzer 
57505.720157 1.000234 0.003105 Spitzer 
57505.720180 0.995234 0.003105 Spitzer 
57505.720219 0.991969 0.003105 Spitzer 
57505.720243 0.997194 0.003105 Spitzer 
57505.720266 1.000918 0.003105 Spitzer 
57505.720289 1.002018 0.003105 Spitzer 
57505.720312 0.998701 0.003105 Spitzer 
57505.720335 1.005153 0.003105 Spitzer 
57505.720358 0.998106 0.003105 Spitzer 
57505.720382 1.000361 0.003105 Spitzer 
57505.720405 1.001498 0.003105 Spitzer 
57505.720428 0.997608 0.003105 Spitzer 
57505.720451 1.005065 0.003105 Spitzer 
57505.720474 0.998608 0.003105 Spitzer 
57505.720497 0.999827 0.003105 Spitzer 
57505.720520 0.997057 0.003105 Spitzer 
57505.720544 0.998141 0.003105 Spitzer 
57505.720567 1.002604 0.003105 Spitzer 
57505.720590 0.998701 0.003105 Spitzer 
57505.720613 1.003772 0.003105 Spitzer 
57505.720636 1.005397 0.003105 Spitzer 
57505.720659 0.998266 0.003105 Spitzer 
57505.720682 1.001282 0.003105 Spitzer 
57505.720706 1.001187 0.003105 Spitzer 
57505.720729 1.000929 0.003105 Spitzer 
57505.720752 1.005843 0.003105 Spitzer 
57505.720775 0.999373 0.003105 Spitzer 
57505.720798 1.001145 0.003105 Spitzer 
57505.720821 0.999346 0.003105 Spitzer 
57505.720844 1.009222 0.003105 Spitzer 
57505.720868 0.999739 0.003105 Spitzer 
57505.720891 0.999726 0.003105 Spitzer 
57505.720914 0.995612 0.003105 Spitzer 
57505.720937 1.002815 0.003105 Spitzer 
57505.720960 1.000485 0.003105 Spitzer 
57505.720983 0.998105 0.003105 Spitzer 
57505.721007 1.002247 0.003105 Spitzer 
57505.721030 1.002029 0.003105 Spitzer 
57505.721053 1.002198 0.003105 Spitzer 
57505.721076 1.005250 0.003105 Spitzer 
57505.721099 1.003021 0.003105 Spitzer 
57505.721122 0.999959 0.003105 Spitzer 
57505.721145 0.999446 0.003105 Spitzer 
57505.721169 1.002933 0.003105 Spitzer 
57505.721192 1.004696 0.003105 Spitzer 
57505.721215 1.003761 0.003105 Spitzer 
57505.721238 0.998417 0.003105 Spitzer 
57505.721261 0.996754 0.003105 Spitzer 
57505.721284 1.001805 0.003105 Spitzer 
57505.721307 1.001779 0.003105 Spitzer 
57505.721331 1.005555 0.003105 Spitzer 
57505.721354 0.993512 0.003105 Spitzer 
57505.721377 0.993877 0.003105 Spitzer 
57505.721400 0.998447 0.003105 Spitzer 
57505.721423 0.998745 0.003105 Spitzer 
57505.721446 0.996742 0.003105 Spitzer 
57505.721470 1.000230 0.003105 Spitzer 
57505.721493 0.998449 0.003105 Spitzer 
57505.721516 1.003599 0.003105 Spitzer 
57505.721539 1.000114 0.003105 Spitzer 
57505.721562 0.999016 0.003105 Spitzer 
57505.721585 1.004655 0.003105 Spitzer 
57505.721608 0.998928 0.003105 Spitzer 
57505.721632 1.003112 0.003105 Spitzer 
57505.721655 0.998456 0.003105 Spitzer 
57505.721678 1.003153 0.003105 Spitzer 
57505.721717 0.988544 0.003105 Spitzer 
57505.721740 0.997912 0.003105 Spitzer 
57505.721763 0.999370 0.003105 Spitzer 
57505.721787 1.001542 0.003105 Spitzer 
57505.721810 1.002751 0.003105 Spitzer 
57505.721833 0.999791 0.003105 Spitzer 
57505.721856 0.998440 0.003105 Spitzer 
57505.721879 1.000497 0.003105 Spitzer 
57505.721902 1.003074 0.003105 Spitzer 
57505.721926 1.002044 0.003105 Spitzer 
57505.721949 1.003567 0.003105 Spitzer 
57505.721972 1.000768 0.003105 Spitzer 
57505.721995 0.999322 0.003105 Spitzer 
57505.722018 1.000128 0.003105 Spitzer 
57505.722041 0.997325 0.003105 Spitzer 
57505.722064 0.996918 0.003105 Spitzer 
57505.722088 1.000744 0.003105 Spitzer 
57505.722111 0.999217 0.003105 Spitzer 
57505.722134 1.001063 0.003105 Spitzer 
57505.722157 1.002038 0.003105 Spitzer 
57505.722180 0.998969 0.003105 Spitzer 
57505.722203 1.004159 0.003105 Spitzer 
57505.722226 0.997606 0.003105 Spitzer 
57505.722250 0.999342 0.003105 Spitzer 
57505.722273 0.996888 0.003105 Spitzer 
57505.722296 1.003518 0.003105 Spitzer 
57505.722319 1.001807 0.003105 Spitzer 
57505.722342 0.997373 0.003105 Spitzer 
57505.722365 1.003005 0.003105 Spitzer 
57505.722388 1.001722 0.003105 Spitzer 
57505.722412 1.000164 0.003105 Spitzer 
57505.722435 1.003057 0.003105 Spitzer 
57505.722458 1.000461 0.003105 Spitzer 
57505.722481 0.997222 0.003105 Spitzer 
57505.722504 0.999981 0.003105 Spitzer 
57505.722527 1.001495 0.003105 Spitzer 
57505.722551 1.001169 0.003105 Spitzer 
57505.722574 1.000787 0.003105 Spitzer 
57505.722597 0.998771 0.003105 Spitzer 
57505.722620 0.998944 0.003105 Spitzer 
57505.722643 0.996246 0.003105 Spitzer 
57505.722666 0.999172 0.003105 Spitzer 
57505.722689 1.004090 0.003105 Spitzer 
57505.722713 1.000525 0.003105 Spitzer 
57505.722736 1.000468 0.003105 Spitzer 
57505.722759 0.999935 0.003105 Spitzer 
57505.722782 1.002976 0.003105 Spitzer 
57505.722805 0.997719 0.003105 Spitzer 
57505.722828 1.002216 0.003105 Spitzer 
57505.722851 0.998128 0.003105 Spitzer 
57505.722875 1.003872 0.003105 Spitzer 
57505.722898 0.997926 0.003105 Spitzer 
57505.722921 0.997808 0.003105 Spitzer 
57505.722944 0.998130 0.003105 Spitzer 
57505.722967 0.998570 0.003105 Spitzer 
57505.722990 1.006938 0.003105 Spitzer 
57505.723013 1.001702 0.003105 Spitzer 
57505.723037 0.999469 0.003105 Spitzer 
57505.723060 1.001166 0.003105 Spitzer 
57505.723083 0.998909 0.003105 Spitzer 
57505.723106 0.999292 0.003105 Spitzer 
57505.723129 0.996178 0.003105 Spitzer 
57505.723152 0.999640 0.003105 Spitzer 
57505.723176 1.000678 0.003105 Spitzer 
57505.723216 0.994280 0.003105 Spitzer 
57505.723239 1.003223 0.003105 Spitzer 
57505.723262 1.003333 0.003105 Spitzer 
57505.723285 0.998833 0.003105 Spitzer 
57505.723308 1.001591 0.003105 Spitzer 
57505.723331 1.000409 0.003105 Spitzer 
57505.723354 1.001493 0.003105 Spitzer 
57505.723378 1.000659 0.003105 Spitzer 
57505.723401 0.995433 0.003105 Spitzer 
57505.723424 1.001008 0.003105 Spitzer 
57505.723447 1.001445 0.003105 Spitzer 
57505.723470 1.000518 0.003105 Spitzer 
57505.723493 0.999465 0.003105 Spitzer 
57505.723517 0.999247 0.003105 Spitzer 
57505.723540 1.002950 0.003105 Spitzer 
57505.723563 1.002803 0.003105 Spitzer 
57505.723586 1.003265 0.003105 Spitzer 
57505.723609 1.000819 0.003105 Spitzer 
57505.723632 0.997167 0.003105 Spitzer 
57505.723655 0.997692 0.003105 Spitzer 
57505.723679 0.994501 0.003105 Spitzer 
57505.723702 1.007480 0.003105 Spitzer 
57505.723725 0.998337 0.003105 Spitzer 
57505.723748 0.997718 0.003105 Spitzer 
57505.723771 1.004295 0.003105 Spitzer 
57505.723794 0.995582 0.003105 Spitzer 
57505.723817 1.001340 0.003105 Spitzer 
57505.723841 0.998922 0.003105 Spitzer 
57505.723864 1.003956 0.003105 Spitzer 
57505.723887 1.006346 0.003105 Spitzer 
57505.723910 0.998884 0.003105 Spitzer 
57505.723933 1.001284 0.003105 Spitzer 
57505.723956 1.001846 0.003105 Spitzer 
57505.723979 0.998937 0.003105 Spitzer 
57505.724003 1.002330 0.003105 Spitzer 
57505.724026 0.996671 0.003105 Spitzer 
57505.724049 0.997898 0.003105 Spitzer 
57505.724072 0.999035 0.003105 Spitzer 
57505.724095 0.997085 0.003105 Spitzer 
57505.724118 1.008717 0.003105 Spitzer 
57505.724142 0.998458 0.003105 Spitzer 
57505.724165 1.002959 0.003105 Spitzer 
57505.724188 0.998399 0.003105 Spitzer 
57505.724211 1.001574 0.003105 Spitzer 
57505.724234 0.998950 0.003105 Spitzer 
57505.724257 0.997177 0.003105 Spitzer 
57505.724280 1.004707 0.003105 Spitzer 
57505.724304 1.004472 0.003105 Spitzer 
57505.724327 1.001654 0.003105 Spitzer 
57505.724350 1.004788 0.003105 Spitzer 
57505.724373 1.000865 0.003105 Spitzer 
57505.724396 0.996458 0.003105 Spitzer 
57505.724419 0.999585 0.003105 Spitzer 
57505.724442 0.999653 0.003105 Spitzer 
57505.724466 0.994369 0.003105 Spitzer 
57505.724489 0.998572 0.003105 Spitzer 
57505.724512 0.995716 0.003105 Spitzer 
57505.724535 0.998224 0.003105 Spitzer 
57505.724558 0.998860 0.003105 Spitzer 
57505.724581 0.998389 0.003105 Spitzer 
57505.724604 1.002537 0.003105 Spitzer 
57505.724628 0.998802 0.003105 Spitzer 
57505.724651 1.001361 0.003105 Spitzer 
57505.724674 0.996313 0.003105 Spitzer 
57505.724712 0.987434 0.003105 Spitzer 
57505.724736 0.998974 0.003105 Spitzer 
57505.724759 1.000547 0.003105 Spitzer 
57505.724782 0.999722 0.003105 Spitzer 
57505.724805 0.999896 0.003105 Spitzer 
57505.724828 0.999938 0.003105 Spitzer 
57505.724851 1.000288 0.003105 Spitzer 
57505.724875 0.997666 0.003105 Spitzer 
57505.724898 1.006620 0.003105 Spitzer 
57505.724921 0.998861 0.003105 Spitzer 
57505.724944 1.003461 0.003105 Spitzer 
57505.724967 0.999509 0.003105 Spitzer 
57505.724990 0.995192 0.003105 Spitzer 
57505.725013 0.999216 0.003105 Spitzer 
57505.725037 0.999966 0.003105 Spitzer 
57505.725060 0.999512 0.003105 Spitzer 
57505.725083 1.002789 0.003105 Spitzer 
57505.725106 1.000675 0.003105 Spitzer 
57505.725129 0.997752 0.003105 Spitzer 
57505.725152 0.995674 0.003105 Spitzer 
57505.725175 1.002157 0.003105 Spitzer 
57505.725199 1.001658 0.003105 Spitzer 
57505.725222 0.999450 0.003105 Spitzer 
57505.725245 0.996004 0.003105 Spitzer 
57505.725268 0.998122 0.003105 Spitzer 
57505.725291 1.001228 0.003105 Spitzer 
57505.725314 0.998209 0.003105 Spitzer 
57505.725338 1.001516 0.003105 Spitzer 
57505.725361 0.994525 0.003105 Spitzer 
57505.725384 0.999607 0.003105 Spitzer 
57505.725407 1.004440 0.003105 Spitzer 
57505.725430 0.998713 0.003105 Spitzer 
57505.725453 0.998326 0.003105 Spitzer 
57505.725476 0.996714 0.003105 Spitzer 
57505.725500 1.000227 0.003105 Spitzer 
57505.725523 1.001384 0.003105 Spitzer 
57505.725546 0.999787 0.003105 Spitzer 
57505.725569 0.997520 0.003105 Spitzer 
57505.725592 0.999385 0.003105 Spitzer 
57505.725615 0.998137 0.003105 Spitzer 
57505.725638 1.001354 0.003105 Spitzer 
57505.725662 0.997457 0.003105 Spitzer 
57505.725685 0.992809 0.003105 Spitzer 
57505.725708 1.000584 0.003105 Spitzer 
57505.725731 0.997548 0.003105 Spitzer 
57505.725754 0.998823 0.003105 Spitzer 
57505.725777 0.995896 0.003105 Spitzer 
57505.725800 1.000099 0.003105 Spitzer 
57505.725824 1.000315 0.003105 Spitzer 
57505.725847 0.996367 0.003105 Spitzer 
57505.725870 0.998253 0.003105 Spitzer 
57505.725893 0.999771 0.003105 Spitzer 
57505.725916 1.002047 0.003105 Spitzer 
57505.725939 0.999587 0.003105 Spitzer 
57505.725963 0.998199 0.003105 Spitzer 
57505.725986 0.999072 0.003105 Spitzer 
57505.726009 1.000773 0.003105 Spitzer 
57505.726032 0.997222 0.003105 Spitzer 
57505.726055 1.001810 0.003105 Spitzer 
57505.726078 0.999465 0.003105 Spitzer 
57505.726101 0.997452 0.003105 Spitzer 
57505.726125 0.997044 0.003105 Spitzer 
57505.726148 1.002184 0.003105 Spitzer 
57505.726171 0.999177 0.003105 Spitzer 
57505.726210 0.990388 0.003105 Spitzer 
57505.726233 1.000620 0.003105 Spitzer 
57505.726257 0.999247 0.003105 Spitzer 
57505.726280 1.000878 0.003105 Spitzer 
57505.726303 0.998741 0.003105 Spitzer 
57505.726326 1.002783 0.003105 Spitzer 
57505.726349 1.001734 0.003105 Spitzer 
57505.726372 0.997736 0.003105 Spitzer 
57505.726395 0.997635 0.003105 Spitzer 
57505.726419 0.994537 0.003105 Spitzer 
57505.726442 1.002693 0.003105 Spitzer 
57505.726465 1.003687 0.003105 Spitzer 
57505.726488 1.002275 0.003105 Spitzer 
57505.726511 1.001244 0.003105 Spitzer 
57505.726534 1.004450 0.003105 Spitzer 
57505.726558 0.998808 0.003105 Spitzer 
57505.726581 1.004101 0.003105 Spitzer 
57505.726604 1.000784 0.003105 Spitzer 
57505.726627 0.997408 0.003105 Spitzer 
57505.726650 1.002640 0.003105 Spitzer 
57505.726673 1.000724 0.003105 Spitzer 
57505.726696 0.998926 0.003105 Spitzer 
57505.726720 1.000779 0.003105 Spitzer 
57505.726743 0.998745 0.003105 Spitzer 
57505.726766 1.003709 0.003105 Spitzer 
57505.726789 0.998477 0.003105 Spitzer 
57505.726812 0.997228 0.003105 Spitzer 
57505.726835 1.001292 0.003105 Spitzer 
57505.726858 1.004132 0.003105 Spitzer 
57505.726882 0.996619 0.003105 Spitzer 
57505.726905 0.999678 0.003105 Spitzer 
57505.726928 0.995583 0.003105 Spitzer 
57505.726951 1.001155 0.003105 Spitzer 
57505.726974 0.996681 0.003105 Spitzer 
57505.726997 0.998690 0.003105 Spitzer 
57505.727020 0.997132 0.003105 Spitzer 
57505.727044 1.000809 0.003105 Spitzer 
57505.727067 1.000654 0.003105 Spitzer 
57505.727090 1.004315 0.003105 Spitzer 
57505.727113 0.998777 0.003105 Spitzer 
57505.727136 0.999692 0.003105 Spitzer 
57505.727159 1.001883 0.003105 Spitzer 
57505.727183 1.000466 0.003105 Spitzer 
57505.727206 1.001375 0.003105 Spitzer 
57505.727229 0.996507 0.003105 Spitzer 
57505.727252 1.006199 0.003105 Spitzer 
57505.727275 0.999778 0.003105 Spitzer 
57505.727298 0.998461 0.003105 Spitzer 
57505.727321 1.000130 0.003105 Spitzer 
57505.727345 1.001492 0.003105 Spitzer 
57505.727368 1.005324 0.003105 Spitzer 
57505.727391 1.003067 0.003105 Spitzer 
57505.727414 1.001459 0.003105 Spitzer 
57505.727437 0.998329 0.003105 Spitzer 
57505.727460 0.999257 0.003105 Spitzer 
57505.727483 0.999693 0.003105 Spitzer 
57505.727507 1.000206 0.003105 Spitzer 
57505.727530 0.998248 0.003105 Spitzer 
57505.727553 0.996853 0.003105 Spitzer 
57505.727576 1.003027 0.003105 Spitzer 
57505.727599 1.001256 0.003105 Spitzer 
57505.727622 0.994971 0.003105 Spitzer 
57505.727645 1.005516 0.003105 Spitzer 
57505.727669 0.999755 0.003105 Spitzer 
57505.727708 0.992209 0.003105 Spitzer 
57505.727731 0.996073 0.003105 Spitzer 
57505.727754 1.007218 0.003105 Spitzer 
57505.727777 1.003586 0.003105 Spitzer 
57505.727801 0.998194 0.003105 Spitzer 
57505.727824 1.000103 0.003105 Spitzer 
57505.727847 0.998513 0.003105 Spitzer 
57505.727870 0.996953 0.003105 Spitzer 
57505.727893 1.001595 0.003105 Spitzer 
57505.727916 0.998891 0.003105 Spitzer 
57505.727939 1.000029 0.003105 Spitzer 
57505.727963 0.997775 0.003105 Spitzer 
57505.727986 1.000104 0.003105 Spitzer 
57505.728009 1.005382 0.003105 Spitzer 
57505.728032 1.001782 0.003105 Spitzer 
57505.728055 0.995377 0.003105 Spitzer 
57505.728078 1.000892 0.003105 Spitzer 
57505.728102 1.001601 0.003105 Spitzer 
57505.728125 0.998716 0.003105 Spitzer 
57505.728148 0.998008 0.003105 Spitzer 
57505.728171 0.998044 0.003105 Spitzer 
57505.728194 0.997010 0.003105 Spitzer 
57505.728217 1.001180 0.003105 Spitzer 
57505.728240 1.002952 0.003105 Spitzer 
57505.728264 1.004740 0.003105 Spitzer 
57505.728287 0.994947 0.003105 Spitzer 
57505.728310 0.999322 0.003105 Spitzer 
57505.728333 0.999247 0.003105 Spitzer 
57505.728356 1.003860 0.003105 Spitzer 
57505.728379 1.004363 0.003105 Spitzer 
57505.728402 1.005120 0.003105 Spitzer 
57505.728426 0.999033 0.003105 Spitzer 
57505.728449 0.996615 0.003105 Spitzer 
57505.728472 0.997211 0.003105 Spitzer 
57505.728495 0.997095 0.003105 Spitzer 
57505.728518 1.005207 0.003105 Spitzer 
57505.728541 0.996240 0.003105 Spitzer 
57505.728564 0.999675 0.003105 Spitzer 
57505.728588 0.997844 0.003105 Spitzer 
57505.728611 1.000399 0.003105 Spitzer 
57505.728634 1.001863 0.003105 Spitzer 
57505.728657 0.999563 0.003105 Spitzer 
57505.728680 0.996684 0.003105 Spitzer 
57505.728703 0.997892 0.003105 Spitzer 
57505.728727 1.001089 0.003105 Spitzer 
57505.728750 1.000114 0.003105 Spitzer 
57505.728773 1.002278 0.003105 Spitzer 
57505.728796 0.998542 0.003105 Spitzer 
57505.728819 1.002332 0.003105 Spitzer 
57505.728842 0.999453 0.003105 Spitzer 
57505.728865 1.000138 0.003105 Spitzer 
57505.728889 0.997916 0.003105 Spitzer 
57505.728912 1.001942 0.003105 Spitzer 
57505.728935 1.003175 0.003105 Spitzer 
57505.728958 0.999229 0.003105 Spitzer 
57505.728981 1.005893 0.003105 Spitzer 
57505.729004 0.997720 0.003105 Spitzer 
57505.729027 1.000889 0.003105 Spitzer 
57505.729051 0.999746 0.003105 Spitzer 
57505.729074 1.002918 0.003105 Spitzer 
57505.729097 1.001658 0.003105 Spitzer 
57505.729120 1.001659 0.003105 Spitzer 
57505.729143 0.999282 0.003105 Spitzer 
57505.729166 1.000152 0.003105 Spitzer 
57505.729206 0.992131 0.003105 Spitzer 
57505.729229 1.001734 0.003105 Spitzer 
57505.729252 0.999109 0.003105 Spitzer 
57505.729275 1.001619 0.003105 Spitzer 
57505.729298 1.000314 0.003105 Spitzer 
57505.729321 0.995767 0.003105 Spitzer 
57505.729345 0.998947 0.003105 Spitzer 
57505.729368 0.998633 0.003105 Spitzer 
57505.729391 0.998485 0.003105 Spitzer 
57505.729414 0.999262 0.003105 Spitzer 
57505.729437 0.998413 0.003105 Spitzer 
57505.729460 1.005648 0.003105 Spitzer 
57505.729483 1.004477 0.003105 Spitzer 
57505.729507 1.000431 0.003105 Spitzer 
57505.729530 0.996373 0.003105 Spitzer 
57505.729553 0.995121 0.003105 Spitzer 
57505.729576 1.003885 0.003105 Spitzer 
57505.729599 1.000331 0.003105 Spitzer 
57505.729622 1.001646 0.003105 Spitzer 
57505.729646 1.003233 0.003105 Spitzer 
57505.729669 1.002295 0.003105 Spitzer 
57505.729692 0.997292 0.003105 Spitzer 
57505.729715 1.000168 0.003105 Spitzer 
57505.729738 0.996445 0.003105 Spitzer 
57505.729761 0.998028 0.003105 Spitzer 
57505.729784 1.001147 0.003105 Spitzer 
57505.729808 0.999158 0.003105 Spitzer 
57505.729831 1.001648 0.003105 Spitzer 
57505.729854 1.000762 0.003105 Spitzer 
57505.729877 0.996679 0.003105 Spitzer 
57505.729900 0.998014 0.003105 Spitzer 
57505.729923 1.000151 0.003105 Spitzer 
57505.729946 1.000402 0.003105 Spitzer 
57505.729970 1.003459 0.003105 Spitzer 
57505.729993 1.003080 0.003105 Spitzer 
57505.730016 1.001676 0.003105 Spitzer 
57505.730039 1.001764 0.003105 Spitzer 
57505.730062 1.000871 0.003105 Spitzer 
57505.730085 0.998736 0.003105 Spitzer 
57505.730108 0.997050 0.003105 Spitzer 
57505.730132 0.997947 0.003105 Spitzer 
57505.730155 0.997494 0.003105 Spitzer 
57505.730178 1.000527 0.003105 Spitzer 
57505.730201 1.002707 0.003105 Spitzer 
57505.730224 0.999497 0.003105 Spitzer 
57505.730247 1.000090 0.003105 Spitzer 
57505.730271 0.995948 0.003105 Spitzer 
57505.730294 0.995654 0.003105 Spitzer 
57505.730317 1.000772 0.003105 Spitzer 
57505.730340 0.999538 0.003105 Spitzer 
57505.730363 1.001012 0.003105 Spitzer 
57505.730386 0.998353 0.003105 Spitzer 
57505.730409 1.001796 0.003105 Spitzer 
57505.730433 1.001592 0.003105 Spitzer 
57505.730456 0.994932 0.003105 Spitzer 
57505.730479 1.001295 0.003105 Spitzer 
57505.730502 1.001079 0.003105 Spitzer 
57505.730525 1.002948 0.003105 Spitzer 
57505.730548 1.002012 0.003105 Spitzer 
57505.730571 0.995215 0.003105 Spitzer 
57505.730595 1.000167 0.003105 Spitzer 
57505.730618 0.999513 0.003105 Spitzer 
57505.730641 0.995056 0.003105 Spitzer 
57505.730664 0.998242 0.003105 Spitzer 
57505.730705 0.990225 0.003105 Spitzer 
57505.730728 0.999053 0.003105 Spitzer 
57505.730751 1.002272 0.003105 Spitzer 
57505.730774 1.001206 0.003105 Spitzer 
57505.730797 1.002443 0.003105 Spitzer 
57505.730820 0.999477 0.003105 Spitzer 
57505.730843 0.996524 0.003105 Spitzer 
57505.730867 0.998401 0.003105 Spitzer 
57505.730890 0.999978 0.003105 Spitzer 
57505.730913 1.001663 0.003105 Spitzer 
57505.730936 0.994879 0.003105 Spitzer 
57505.730959 1.004353 0.003105 Spitzer 
57505.730982 0.994732 0.003105 Spitzer 
57505.731006 0.998539 0.003105 Spitzer 
57505.731029 1.003084 0.003105 Spitzer 
57505.731052 1.000849 0.003105 Spitzer 
57505.731075 0.999258 0.003105 Spitzer 
57505.731098 1.001239 0.003105 Spitzer 
57505.731121 1.006040 0.003105 Spitzer 
57505.731144 1.005877 0.003105 Spitzer 
57505.731168 1.001571 0.003105 Spitzer 
57505.731191 1.000218 0.003105 Spitzer 
57505.731214 1.003480 0.003105 Spitzer 
57505.731237 1.005058 0.003105 Spitzer 
57505.731260 1.002691 0.003105 Spitzer 
57505.731283 0.992419 0.003105 Spitzer 
57505.731306 1.002147 0.003105 Spitzer 
57505.731330 1.001108 0.003105 Spitzer 
57505.731353 1.000103 0.003105 Spitzer 
57505.731376 1.000739 0.003105 Spitzer 
57505.731399 0.994849 0.003105 Spitzer 
57505.731422 0.996320 0.003105 Spitzer 
57505.731445 0.995860 0.003105 Spitzer 
57505.731468 0.998134 0.003105 Spitzer 
57505.731492 1.000962 0.003105 Spitzer 
57505.731515 1.004050 0.003105 Spitzer 
57505.731538 0.999540 0.003105 Spitzer 
57505.731561 0.998815 0.003105 Spitzer 
57505.731584 1.000535 0.003105 Spitzer 
57505.731607 0.999791 0.003105 Spitzer 
57505.731631 1.001845 0.003105 Spitzer 
57505.731654 1.001663 0.003105 Spitzer 
57505.731677 1.001074 0.003105 Spitzer 
57505.731700 1.000863 0.003105 Spitzer 
57505.731723 1.004708 0.003105 Spitzer 
57505.731746 0.999791 0.003105 Spitzer 
57505.731769 1.001390 0.003105 Spitzer 
57505.731793 1.001984 0.003105 Spitzer 
57505.731816 0.999388 0.003105 Spitzer 
57505.731839 0.996763 0.003105 Spitzer 
57505.731862 0.999237 0.003105 Spitzer 
57505.731885 1.000550 0.003105 Spitzer 
57505.731908 1.000415 0.003105 Spitzer 
57505.731931 1.004124 0.003105 Spitzer 
57505.731955 1.004061 0.003105 Spitzer 
57505.731978 0.997655 0.003105 Spitzer 
57505.732001 0.999259 0.003105 Spitzer 
57505.732024 0.999300 0.003105 Spitzer 
57505.732047 0.997094 0.003105 Spitzer 
57505.732070 1.005837 0.003105 Spitzer 
57505.732093 0.996314 0.003105 Spitzer 
57505.732117 0.999665 0.003105 Spitzer 
57505.732140 1.003001 0.003105 Spitzer 
57505.732163 1.001697 0.003105 Spitzer 
57505.732201 0.993946 0.003105 Spitzer 
57505.732224 1.000610 0.003105 Spitzer 
57505.732248 1.000420 0.003105 Spitzer 
57505.732271 1.003691 0.003105 Spitzer 
57505.732294 0.998055 0.003105 Spitzer 
57505.732317 0.997430 0.003105 Spitzer 
57505.732340 0.997503 0.003105 Spitzer 
57505.732363 0.998424 0.003105 Spitzer 
57505.732386 0.995543 0.003105 Spitzer 
57505.732410 0.997766 0.003105 Spitzer 
57505.732433 1.001552 0.003105 Spitzer 
57505.732456 0.996825 0.003105 Spitzer 
57505.732479 1.000477 0.003105 Spitzer 
57505.732502 1.002409 0.003105 Spitzer 
57505.732525 1.000707 0.003105 Spitzer 
57505.732572 0.998778 0.003105 Spitzer 
57505.732595 1.002783 0.003105 Spitzer 
57505.732618 1.001969 0.003105 Spitzer 
57505.732641 0.996794 0.003105 Spitzer 
57505.732664 0.997134 0.003105 Spitzer 
57505.732687 1.000990 0.003105 Spitzer 
57505.732711 1.000564 0.003105 Spitzer 
57505.732734 0.998981 0.003105 Spitzer 
57505.732757 0.998334 0.003105 Spitzer 
57505.732780 0.998641 0.003105 Spitzer 
57505.732803 0.997977 0.003105 Spitzer 
57505.732826 1.001019 0.003105 Spitzer 
57505.732849 1.002080 0.003105 Spitzer 
57505.732873 0.998280 0.003105 Spitzer 
57505.732896 0.999262 0.003105 Spitzer 
57505.732919 1.001999 0.003105 Spitzer 
57505.732942 0.997659 0.003105 Spitzer 
57505.732965 0.997595 0.003105 Spitzer 
57505.732988 1.000238 0.003105 Spitzer 
57505.733011 1.001696 0.003105 Spitzer 
57505.733035 1.000879 0.003105 Spitzer 
57505.733058 0.998189 0.003105 Spitzer 
57505.733081 0.998153 0.003105 Spitzer 
57505.733104 1.003581 0.003105 Spitzer 
57505.733127 1.003600 0.003105 Spitzer 
57505.733150 0.998471 0.003105 Spitzer 
57505.733174 1.002314 0.003105 Spitzer 
57505.733197 1.006658 0.003105 Spitzer 
57505.733220 1.005833 0.003105 Spitzer 
57505.733243 0.997209 0.003105 Spitzer 
57505.733266 1.002067 0.003105 Spitzer 
57505.733289 1.001417 0.003105 Spitzer 
57505.733312 1.004115 0.003105 Spitzer 
57505.733336 0.999150 0.003105 Spitzer 
57505.733359 1.004006 0.003105 Spitzer 
57505.733382 1.004712 0.003105 Spitzer 
57505.733405 0.996004 0.003105 Spitzer 
57505.733428 1.004433 0.003105 Spitzer 
57505.733451 1.001912 0.003105 Spitzer 
57505.733474 1.002966 0.003105 Spitzer 
57505.733498 0.998597 0.003105 Spitzer 
57505.733521 0.995983 0.003105 Spitzer 
57505.733544 0.996032 0.003105 Spitzer 
57505.733567 0.999978 0.003105 Spitzer 
57505.733590 1.009099 0.003105 Spitzer 
57505.733613 0.998592 0.003105 Spitzer 
57505.733636 1.001689 0.003105 Spitzer 
57505.733660 0.998654 0.003105 Spitzer 
57505.733699 0.991250 0.003105 Spitzer 
57505.733722 0.998583 0.003105 Spitzer 
57505.733745 1.000327 0.003105 Spitzer 
57505.733768 1.002974 0.003105 Spitzer 
57505.733792 1.002140 0.003105 Spitzer 
57505.733815 1.002913 0.003105 Spitzer 
57505.733838 1.000607 0.003105 Spitzer 
57505.733861 1.002278 0.003105 Spitzer 
57505.733884 0.995133 0.003105 Spitzer 
57505.733907 1.000431 0.003105 Spitzer 
57505.733930 0.996357 0.003105 Spitzer 
57505.733954 1.003271 0.003105 Spitzer 
57505.733977 0.999989 0.003105 Spitzer 
57505.734000 1.000201 0.003105 Spitzer 
57505.734023 0.998871 0.003105 Spitzer 
57505.734046 0.998544 0.003105 Spitzer 
57505.734069 0.998027 0.003105 Spitzer 
57505.734093 1.002468 0.003105 Spitzer 
57505.734116 0.999687 0.003105 Spitzer 
57505.734139 0.995615 0.003105 Spitzer 
57505.734162 1.000526 0.003105 Spitzer 
57505.734185 0.997498 0.003105 Spitzer 
57505.734208 1.000417 0.003105 Spitzer 
57505.734231 0.997734 0.003105 Spitzer 
57505.734255 1.000894 0.003105 Spitzer 
57505.734278 1.000457 0.003105 Spitzer 
57505.734301 0.998303 0.003105 Spitzer 
57505.734324 1.002593 0.003105 Spitzer 
57505.734347 1.000655 0.003105 Spitzer 
57505.734370 0.998430 0.003105 Spitzer 
57505.734393 0.999408 0.003105 Spitzer 
57505.734417 0.995582 0.003105 Spitzer 
57505.734440 1.003735 0.003105 Spitzer 
57505.734463 0.999669 0.003105 Spitzer 
57505.734486 0.996157 0.003105 Spitzer 
57505.734509 0.999496 0.003105 Spitzer 
57505.734532 1.002275 0.003105 Spitzer 
57505.734555 1.001725 0.003105 Spitzer 
57505.734579 1.003804 0.003105 Spitzer 
57505.734602 1.001399 0.003105 Spitzer 
57505.734625 0.998254 0.003105 Spitzer 
57505.734648 1.001969 0.003105 Spitzer 
57505.734671 0.999982 0.003105 Spitzer 
57505.734694 1.002470 0.003105 Spitzer 
57505.734718 0.999653 0.003105 Spitzer 
57505.734741 1.001429 0.003105 Spitzer 
57505.734764 0.999819 0.003105 Spitzer 
57505.734787 1.000378 0.003105 Spitzer 
57505.734810 1.003052 0.003105 Spitzer 
57505.734833 1.004874 0.003105 Spitzer 
57505.734856 0.999391 0.003105 Spitzer 
57505.734880 0.998448 0.003105 Spitzer 
57505.734903 0.998128 0.003105 Spitzer 
57505.734926 0.996700 0.003105 Spitzer 
57505.734949 1.003678 0.003105 Spitzer 
57505.734972 1.002988 0.003105 Spitzer 
57505.734995 1.001915 0.003105 Spitzer 
57505.735018 0.996563 0.003105 Spitzer 
57505.735042 1.002003 0.003105 Spitzer 
57505.735065 1.001722 0.003105 Spitzer 
57505.735088 0.997056 0.003105 Spitzer 
57505.735111 0.999043 0.003105 Spitzer 
57505.735134 0.996755 0.003105 Spitzer 
57505.735157 1.003159 0.003105 Spitzer 
57505.735197 0.991416 0.003105 Spitzer 
57505.735220 1.000748 0.003105 Spitzer 
57505.735243 1.001386 0.003105 Spitzer 
57505.735266 1.003364 0.003105 Spitzer 
57505.735289 1.000473 0.003105 Spitzer 
57505.735313 0.999613 0.003105 Spitzer 
57505.735336 0.995837 0.003105 Spitzer 
57505.735359 0.999531 0.003105 Spitzer 
57505.735382 1.000311 0.003105 Spitzer 
57505.735405 1.000115 0.003105 Spitzer 
57505.735428 1.002788 0.003105 Spitzer 
57505.735452 1.010126 0.003105 Spitzer 
57505.735475 1.001883 0.003105 Spitzer 
57505.735498 1.001672 0.003105 Spitzer 
57505.735521 1.005235 0.003105 Spitzer 
57505.735544 0.998203 0.003105 Spitzer 
57505.735567 1.001924 0.003105 Spitzer 
57505.735590 1.004459 0.003105 Spitzer 
57505.735614 0.997681 0.003105 Spitzer 
57505.735637 0.996592 0.003105 Spitzer 
57505.735660 0.996036 0.003105 Spitzer 
57505.735683 1.000451 0.003105 Spitzer 
57505.735706 1.002371 0.003105 Spitzer 
57505.735729 1.001840 0.003105 Spitzer 
57505.735752 0.996373 0.003105 Spitzer 
57505.735776 0.998844 0.003105 Spitzer 
57505.735799 1.003772 0.003105 Spitzer 
57505.735822 1.003567 0.003105 Spitzer 
57505.735845 0.997633 0.003105 Spitzer 
57505.735868 0.998423 0.003105 Spitzer 
57505.735891 1.001560 0.003105 Spitzer 
57505.735914 1.000536 0.003105 Spitzer 
57505.735938 0.996935 0.003105 Spitzer 
57505.735961 1.003681 0.003105 Spitzer 
57505.735984 1.002752 0.003105 Spitzer 
57505.736007 1.002077 0.003105 Spitzer 
57505.736030 1.002216 0.003105 Spitzer 
57505.736053 0.997002 0.003105 Spitzer 
57505.736077 1.002389 0.003105 Spitzer 
57505.736100 1.007624 0.003105 Spitzer 
57505.736123 1.005477 0.003105 Spitzer 
57505.736146 1.002127 0.003105 Spitzer 
57505.736169 0.994216 0.003105 Spitzer 
57505.736192 0.999939 0.003105 Spitzer 
57505.736215 0.998406 0.003105 Spitzer 
57505.736239 1.003096 0.003105 Spitzer 
57505.736262 0.995579 0.003105 Spitzer 
57505.736285 1.001258 0.003105 Spitzer 
57505.736308 1.002646 0.003105 Spitzer 
57505.736331 1.000434 0.003105 Spitzer 
57505.736354 1.005978 0.003105 Spitzer 
57505.736377 0.995201 0.003105 Spitzer 
57505.736401 1.000823 0.003105 Spitzer 
57505.736424 1.003373 0.003105 Spitzer 
57505.736447 1.000578 0.003105 Spitzer 
57505.736470 1.000621 0.003105 Spitzer 
57505.736493 1.001124 0.003105 Spitzer 
57505.736516 0.998743 0.003105 Spitzer 
57505.736539 1.001070 0.003105 Spitzer 
57505.736563 0.999079 0.003105 Spitzer 
57505.736586 1.000821 0.003105 Spitzer 
57505.736609 1.003533 0.003105 Spitzer 
57505.736632 0.997221 0.003105 Spitzer 
57505.736655 0.996045 0.003105 Spitzer 
57505.736695 0.987896 0.003105 Spitzer 
57505.736718 1.001263 0.003105 Spitzer 
57505.736741 0.996952 0.003105 Spitzer 
57505.736764 1.001227 0.003105 Spitzer 
57505.736787 0.998293 0.003105 Spitzer 
57505.736810 0.999486 0.003105 Spitzer 
57505.736834 0.998344 0.003105 Spitzer 
57505.736857 1.003625 0.003105 Spitzer 
57505.736880 0.996947 0.003105 Spitzer 
57505.736903 0.998948 0.003105 Spitzer 
57505.736926 0.999223 0.003105 Spitzer 
57505.736949 1.000307 0.003105 Spitzer 
57505.736972 0.997378 0.003105 Spitzer 
57505.736996 0.999516 0.003105 Spitzer 
57505.737019 0.995141 0.003105 Spitzer 
57505.737042 0.998418 0.003105 Spitzer 
57505.737065 0.996487 0.003105 Spitzer 
57505.737088 0.998252 0.003105 Spitzer 
57505.737111 0.998440 0.003105 Spitzer 
57505.737135 1.000350 0.003105 Spitzer 
57505.737158 1.000728 0.003105 Spitzer 
57505.737181 0.998560 0.003105 Spitzer 
57505.737204 1.003614 0.003105 Spitzer 
57505.737227 1.004883 0.003105 Spitzer 
57505.737250 0.994651 0.003105 Spitzer 
57505.737273 1.000308 0.003105 Spitzer 
57505.737297 0.999878 0.003105 Spitzer 
57505.737320 0.999502 0.003105 Spitzer 
57505.737343 0.999834 0.003105 Spitzer 
57505.737366 1.001675 0.003105 Spitzer 
57505.737389 1.002809 0.003105 Spitzer 
57505.737412 1.004655 0.003105 Spitzer 
57505.737435 1.001270 0.003105 Spitzer 
57505.737459 0.997921 0.003105 Spitzer 
57505.737482 0.999968 0.003105 Spitzer 
57505.737505 0.998487 0.003105 Spitzer 
57505.737528 0.998251 0.003105 Spitzer 
57505.737551 0.998983 0.003105 Spitzer 
57505.737574 0.997634 0.003105 Spitzer 
57505.737597 1.008116 0.003105 Spitzer 
57505.737621 0.995689 0.003105 Spitzer 
57505.737644 1.004950 0.003105 Spitzer 
57505.737667 0.999123 0.003105 Spitzer 
57505.737690 0.998835 0.003105 Spitzer 
57505.737713 0.994669 0.003105 Spitzer 
57505.737736 1.003094 0.003105 Spitzer 
57505.737760 1.000931 0.003105 Spitzer 
57505.737783 1.001860 0.003105 Spitzer 
57505.737806 0.999091 0.003105 Spitzer 
57505.737829 1.004511 0.003105 Spitzer 
57505.737852 1.005506 0.003105 Spitzer 
57505.737875 1.000659 0.003105 Spitzer 
57505.737898 0.998048 0.003105 Spitzer 
57505.737922 0.997223 0.003105 Spitzer 
57505.737945 0.997943 0.003105 Spitzer 
57505.737968 0.998692 0.003105 Spitzer 
57505.737991 0.998377 0.003105 Spitzer 
57505.738014 1.001953 0.003105 Spitzer 
57505.738037 1.002946 0.003105 Spitzer 
57505.738060 0.999881 0.003105 Spitzer 
57505.738084 0.998785 0.003105 Spitzer 
57505.738107 0.994664 0.003105 Spitzer 
57505.738130 1.001171 0.003105 Spitzer 
57505.738153 1.001466 0.003105 Spitzer 
57505.738193 0.995174 0.003105 Spitzer 
57505.738217 0.996995 0.003105 Spitzer 
57505.738240 1.004994 0.003105 Spitzer 
57505.738263 0.994181 0.003105 Spitzer 
57505.738286 1.002035 0.003105 Spitzer 
57505.738309 0.992907 0.003105 Spitzer 
57505.738332 1.003628 0.003105 Spitzer 
57505.738355 1.003372 0.003105 Spitzer 
57505.738379 0.998839 0.003105 Spitzer 
57505.738402 0.996393 0.003105 Spitzer 
57505.738425 1.002711 0.003105 Spitzer 
57505.738448 1.003769 0.003105 Spitzer 
57505.738471 1.001871 0.003105 Spitzer 
57505.738494 1.002418 0.003105 Spitzer 
57505.738517 1.002483 0.003105 Spitzer 
57505.738541 1.002048 0.003105 Spitzer 
57505.738564 0.999857 0.003105 Spitzer 
57505.738587 1.000441 0.003105 Spitzer 
57505.738610 0.996521 0.003105 Spitzer 
57505.738633 1.003008 0.003105 Spitzer 
57505.738656 1.002836 0.003105 Spitzer 
57505.738680 1.006118 0.003105 Spitzer 
57505.738703 0.999513 0.003105 Spitzer 
57505.738726 0.999554 0.003105 Spitzer 
57505.738749 1.004174 0.003105 Spitzer 
57505.738772 1.000855 0.003105 Spitzer 
57505.738795 1.000037 0.003105 Spitzer 
57505.738818 0.998313 0.003105 Spitzer 
57505.738842 1.000461 0.003105 Spitzer 
57505.738865 0.999687 0.003105 Spitzer 
57505.738888 1.001503 0.003105 Spitzer 
57505.738911 0.996167 0.003105 Spitzer 
57505.738934 1.003422 0.003105 Spitzer 
57505.738957 1.001699 0.003105 Spitzer 
57505.738980 0.999763 0.003105 Spitzer 
57505.739004 1.002405 0.003105 Spitzer 
57505.739027 0.994415 0.003105 Spitzer 
57505.739050 1.000114 0.003105 Spitzer 
57505.739073 0.997219 0.003105 Spitzer 
57505.739096 0.996308 0.003105 Spitzer 
57505.739119 1.005830 0.003105 Spitzer 
57505.739142 0.998229 0.003105 Spitzer 
57505.739166 1.005453 0.003105 Spitzer 
57505.739189 1.002489 0.003105 Spitzer 
57505.739212 1.004736 0.003105 Spitzer 
57505.739235 0.996495 0.003105 Spitzer 
57505.739258 1.004867 0.003105 Spitzer 
57505.739281 1.002314 0.003105 Spitzer 
57505.739305 1.006403 0.003105 Spitzer 
57505.739328 1.002683 0.003105 Spitzer 
57505.739351 0.999306 0.003105 Spitzer 
57505.739374 0.995394 0.003105 Spitzer 
57505.739397 0.997775 0.003105 Spitzer 
57505.739420 1.002696 0.003105 Spitzer 
57505.739443 0.996140 0.003105 Spitzer 
57505.739467 1.000716 0.003105 Spitzer 
57505.739490 1.005068 0.003105 Spitzer 
57505.739513 0.999337 0.003105 Spitzer 
57505.739536 1.003669 0.003105 Spitzer 
57505.739559 1.004120 0.003105 Spitzer 
57505.739582 0.999476 0.003105 Spitzer 
57505.739605 0.998457 0.003105 Spitzer 
57505.739629 0.997360 0.003105 Spitzer 
57505.739652 1.001805 0.003105 Spitzer 
57505.739690 0.988333 0.003105 Spitzer 
57505.739713 0.997086 0.003105 Spitzer 
57505.739736 1.002621 0.003105 Spitzer 
57505.739760 1.000424 0.003105 Spitzer 
57505.739783 1.001670 0.003105 Spitzer 
57505.739806 1.001833 0.003105 Spitzer 
57505.739829 1.001469 0.003105 Spitzer 
57505.739852 1.002790 0.003105 Spitzer 
57505.739875 1.000170 0.003105 Spitzer 
57505.739898 1.002572 0.003105 Spitzer 
57505.739922 1.000786 0.003105 Spitzer 
57505.739945 1.004027 0.003105 Spitzer 
57505.739968 1.003354 0.003105 Spitzer 
57505.739991 0.997856 0.003105 Spitzer 
57505.740014 0.999031 0.003105 Spitzer 
57505.740037 1.001923 0.003105 Spitzer 
57505.740060 1.000632 0.003105 Spitzer 
57505.740084 1.002655 0.003105 Spitzer 
57505.740107 0.994564 0.003105 Spitzer 
57505.740130 0.996180 0.003105 Spitzer 
57505.740153 0.997119 0.003105 Spitzer 
57505.740176 0.999719 0.003105 Spitzer 
57505.740199 0.999770 0.003105 Spitzer 
57505.740223 1.002028 0.003105 Spitzer 
57505.740246 0.997637 0.003105 Spitzer 
57505.740269 0.997596 0.003105 Spitzer 
57505.740292 0.999102 0.003105 Spitzer 
57505.740315 1.002070 0.003105 Spitzer 
57505.740338 1.000225 0.003105 Spitzer 
57505.740361 0.999352 0.003105 Spitzer 
57505.740385 0.996561 0.003105 Spitzer 
57505.740408 0.993882 0.003105 Spitzer 
57505.740431 0.998076 0.003105 Spitzer 
57505.740454 0.998654 0.003105 Spitzer 
57505.740477 1.000146 0.003105 Spitzer 
57505.740500 0.998941 0.003105 Spitzer 
57505.740523 1.003571 0.003105 Spitzer 
57505.740547 0.999083 0.003105 Spitzer 
57505.740570 1.001523 0.003105 Spitzer 
57505.740593 1.003404 0.003105 Spitzer 
57505.740616 0.992978 0.003105 Spitzer 
57505.740639 0.999047 0.003105 Spitzer 
57505.740662 0.995852 0.003105 Spitzer 
57505.740685 0.999369 0.003105 Spitzer 
57505.740709 1.001848 0.003105 Spitzer 
57505.740732 0.996789 0.003105 Spitzer 
57505.740755 0.998436 0.003105 Spitzer 
57505.740778 1.007423 0.003105 Spitzer 
57505.740801 1.002493 0.003105 Spitzer 
57505.740824 0.997215 0.003105 Spitzer 
57505.740848 0.997740 0.003105 Spitzer 
57505.740871 0.998458 0.003105 Spitzer 
57505.740894 1.000097 0.003105 Spitzer 
57505.740917 0.998896 0.003105 Spitzer 
57505.740940 1.000105 0.003105 Spitzer 
57505.740963 1.001216 0.003105 Spitzer 
57505.740986 1.001972 0.003105 Spitzer 
57505.741010 1.001626 0.003105 Spitzer 
57505.741033 1.001562 0.003105 Spitzer 
57505.741056 0.995953 0.003105 Spitzer 
57505.741079 1.006697 0.003105 Spitzer 
57505.741102 0.999678 0.003105 Spitzer 
57505.741125 0.996148 0.003105 Spitzer 
57505.741148 1.003007 0.003105 Spitzer 
57505.741188 0.991334 0.003105 Spitzer 
57505.741211 0.999271 0.003105 Spitzer 
57505.741234 1.006605 0.003105 Spitzer 
57505.741257 1.000202 0.003105 Spitzer 
57505.741281 1.002006 0.003105 Spitzer 
57505.741304 0.999986 0.003105 Spitzer 
57505.741327 1.002218 0.003105 Spitzer 
57505.741350 0.996335 0.003105 Spitzer 
57505.741373 1.005251 0.003105 Spitzer 
57505.741396 1.002572 0.003105 Spitzer 
57505.741419 0.997416 0.003105 Spitzer 
57505.741443 0.997340 0.003105 Spitzer 
57505.741466 1.001380 0.003105 Spitzer 
57505.741489 1.007445 0.003105 Spitzer 
57505.741512 1.001421 0.003105 Spitzer 
57505.741535 1.003218 0.003105 Spitzer 
57505.741558 0.998017 0.003105 Spitzer 
57505.741582 1.005505 0.003105 Spitzer 
57505.741605 0.996869 0.003105 Spitzer 
57505.741628 0.999561 0.003105 Spitzer 
57505.741651 0.997547 0.003105 Spitzer 
57505.741674 1.002124 0.003105 Spitzer 
57505.741697 0.999488 0.003105 Spitzer 
57505.741720 1.000196 0.003105 Spitzer 
57505.741744 0.993982 0.003105 Spitzer 
57505.741767 0.996439 0.003105 Spitzer 
57505.741790 1.001516 0.003105 Spitzer 
57505.741813 0.997452 0.003105 Spitzer 
57505.741836 1.000063 0.003105 Spitzer 
57505.741859 0.996560 0.003105 Spitzer 
57505.741882 1.002256 0.003105 Spitzer 
57505.741906 0.999911 0.003105 Spitzer 
57505.741929 1.002714 0.003105 Spitzer 
57505.741952 1.001301 0.003105 Spitzer 
57505.741975 0.997064 0.003105 Spitzer 
57505.741998 1.001155 0.003105 Spitzer 
57505.742021 1.000939 0.003105 Spitzer 
57505.742044 0.998835 0.003105 Spitzer 
57505.742068 1.004717 0.003105 Spitzer 
57505.742091 0.998525 0.003105 Spitzer 
57505.742114 0.997480 0.003105 Spitzer 
57505.742137 0.997178 0.003105 Spitzer 
57505.742160 0.998442 0.003105 Spitzer 
57505.742183 1.004068 0.003105 Spitzer 
57505.742207 1.000884 0.003105 Spitzer 
57505.742230 1.000988 0.003105 Spitzer 
57505.742253 1.005223 0.003105 Spitzer 
57505.742276 1.000425 0.003105 Spitzer 
57505.742299 0.997628 0.003105 Spitzer 
57505.742322 0.998783 0.003105 Spitzer 
57505.742345 1.001720 0.003105 Spitzer 
57505.742369 1.000667 0.003105 Spitzer 
57505.742392 1.002960 0.003105 Spitzer 
57505.742415 0.999704 0.003105 Spitzer 
57505.742438 1.007099 0.003105 Spitzer 
57505.742461 1.002339 0.003105 Spitzer 
57505.742484 0.998464 0.003105 Spitzer 
57505.742507 0.993845 0.003105 Spitzer 
57505.742531 0.998181 0.003105 Spitzer 
57505.742554 1.003054 0.003105 Spitzer 
57505.742577 0.998598 0.003105 Spitzer 
57505.742600 1.000250 0.003105 Spitzer 
57505.742623 1.007715 0.003105 Spitzer 
57505.742646 0.997946 0.003105 Spitzer 
57505.742686 0.985702 0.003105 Spitzer 
57505.742709 1.002126 0.003105 Spitzer 
57505.742732 1.000439 0.003105 Spitzer 
57505.742755 1.002732 0.003105 Spitzer 
57505.742778 1.001709 0.003105 Spitzer 
57505.742801 0.999710 0.003105 Spitzer 
57505.742825 1.003846 0.003105 Spitzer 
57505.742848 0.999517 0.003105 Spitzer 
57505.742871 0.999181 0.003105 Spitzer 
57505.742894 0.997431 0.003105 Spitzer 
57505.742917 0.996788 0.003105 Spitzer 
57505.742940 1.002900 0.003105 Spitzer 
57505.742963 0.998859 0.003105 Spitzer 
57505.742987 0.998110 0.003105 Spitzer 
57505.743010 1.004222 0.003105 Spitzer 
57505.743033 0.996778 0.003105 Spitzer 
57505.743056 0.997264 0.003105 Spitzer 
57505.743079 0.995387 0.003105 Spitzer 
57505.743102 1.001707 0.003105 Spitzer 
57505.743126 0.994571 0.003105 Spitzer 
57505.743149 1.004406 0.003105 Spitzer 
57505.743172 0.997523 0.003105 Spitzer 
57505.743195 1.000682 0.003105 Spitzer 
57505.743218 0.998171 0.003105 Spitzer 
57505.743241 0.997507 0.003105 Spitzer 
57505.743264 1.001975 0.003105 Spitzer 
57505.743288 0.999622 0.003105 Spitzer 
57505.743311 0.998629 0.003105 Spitzer 
57505.743334 1.003101 0.003105 Spitzer 
57505.743357 0.997576 0.003105 Spitzer 
57505.743380 0.997308 0.003105 Spitzer 
57505.743403 0.997148 0.003105 Spitzer 
57505.743426 1.004951 0.003105 Spitzer 
57505.743450 0.995257 0.003105 Spitzer 
57505.743473 1.001094 0.003105 Spitzer 
57505.743496 0.998281 0.003105 Spitzer 
57505.743519 0.996323 0.003105 Spitzer 
57505.743542 0.995312 0.003105 Spitzer 
57505.743565 1.000188 0.003105 Spitzer 
57505.743588 0.996114 0.003105 Spitzer 
57505.743612 0.996023 0.003105 Spitzer 
57505.743635 0.997969 0.003105 Spitzer 
57505.743658 1.001813 0.003105 Spitzer 
57505.743681 1.000402 0.003105 Spitzer 
57505.743704 1.001199 0.003105 Spitzer 
57505.743727 0.999810 0.003105 Spitzer 
57505.743751 1.001001 0.003105 Spitzer 
57505.743774 0.997974 0.003105 Spitzer 
57505.743797 0.999771 0.003105 Spitzer 
57505.743843 1.001645 0.003105 Spitzer 
57505.743866 0.999479 0.003105 Spitzer 
57505.743889 1.000516 0.003105 Spitzer 
57505.743913 1.001314 0.003105 Spitzer 
57505.743936 0.996905 0.003105 Spitzer 
57505.743959 1.005151 0.003105 Spitzer 
57505.743982 0.998478 0.003105 Spitzer 
57505.744005 0.998658 0.003105 Spitzer 
57505.744028 1.004050 0.003105 Spitzer 
57505.744051 1.002592 0.003105 Spitzer 
57505.744075 1.002872 0.003105 Spitzer 
57505.744098 0.999281 0.003105 Spitzer 
57505.744121 0.995996 0.003105 Spitzer 
57505.744144 1.004367 0.003105 Spitzer 
57505.744183 0.990874 0.003105 Spitzer 
57505.744207 0.999138 0.003105 Spitzer 
57505.744230 0.996960 0.003105 Spitzer 
57505.744253 0.997014 0.003105 Spitzer 
57505.744276 1.003117 0.003105 Spitzer 
57505.744299 0.999773 0.003105 Spitzer 
57505.744322 0.999375 0.003105 Spitzer 
57505.744345 1.002318 0.003105 Spitzer 
57505.744369 0.998804 0.003105 Spitzer 
57505.744392 0.998650 0.003105 Spitzer 
57505.744415 1.000605 0.003105 Spitzer 
57505.744438 1.000280 0.003105 Spitzer 
57505.744461 0.999838 0.003105 Spitzer 
57505.744484 0.999797 0.003105 Spitzer 
57505.744507 0.997262 0.003105 Spitzer 
57505.744531 0.997782 0.003105 Spitzer 
57505.744554 0.999538 0.003105 Spitzer 
57505.744577 1.001466 0.003105 Spitzer 
57505.744600 0.998901 0.003105 Spitzer 
57505.744623 0.998934 0.003105 Spitzer 
57505.744646 1.001902 0.003105 Spitzer 
57505.744670 1.001060 0.003105 Spitzer 
57505.744693 0.996441 0.003105 Spitzer 
57505.744716 0.995613 0.003105 Spitzer 
57505.744739 0.999465 0.003105 Spitzer 
57505.744762 1.000879 0.003105 Spitzer 
57505.744785 1.000145 0.003105 Spitzer 
57505.744808 0.997443 0.003105 Spitzer 
57505.744832 1.004484 0.003105 Spitzer 
57505.744855 0.995880 0.003105 Spitzer 
57505.744878 0.999268 0.003105 Spitzer 
57505.744901 0.999430 0.003105 Spitzer 
57505.744924 1.001268 0.003105 Spitzer 
57505.744947 0.997092 0.003105 Spitzer 
57505.744970 0.998546 0.003105 Spitzer 
57505.744994 1.003439 0.003105 Spitzer 
57505.745017 0.998542 0.003105 Spitzer 
57505.745040 0.995238 0.003105 Spitzer 
57505.745063 1.000538 0.003105 Spitzer 
57505.745086 1.003199 0.003105 Spitzer 
57505.745109 1.003528 0.003105 Spitzer 
57505.745132 0.999118 0.003105 Spitzer 
57505.745156 1.001248 0.003105 Spitzer 
57505.745179 1.003005 0.003105 Spitzer 
57505.745202 1.001342 0.003105 Spitzer 
57505.745225 1.000019 0.003105 Spitzer 
57505.745248 1.003612 0.003105 Spitzer 
57505.745271 0.997565 0.003105 Spitzer 
57505.745295 1.002846 0.003105 Spitzer 
57505.745318 0.998856 0.003105 Spitzer 
57505.745341 0.995180 0.003105 Spitzer 
57505.745364 1.003333 0.003105 Spitzer 
57505.745387 1.002617 0.003105 Spitzer 
57505.745410 1.001878 0.003105 Spitzer 
57505.745433 0.997180 0.003105 Spitzer 
57505.745457 0.997110 0.003105 Spitzer 
57505.745480 0.996295 0.003105 Spitzer 
57505.745503 0.996390 0.003105 Spitzer 
57505.745526 1.002626 0.003105 Spitzer 
57505.745549 1.001043 0.003105 Spitzer 
57505.745572 1.001578 0.003105 Spitzer 
57505.745595 1.001901 0.003105 Spitzer 
57505.745619 0.999469 0.003105 Spitzer 
57505.745642 1.001758 0.003105 Spitzer 
57505.745682 0.988226 0.003105 Spitzer 
57505.745705 1.007477 0.003105 Spitzer 
57505.745728 1.003006 0.003105 Spitzer 
57505.745752 0.998918 0.003105 Spitzer 
57505.745775 0.996018 0.003105 Spitzer 
57505.745798 1.002719 0.003105 Spitzer 
57505.745821 0.994592 0.003105 Spitzer 
57505.745844 1.000086 0.003105 Spitzer 
57505.745867 1.006304 0.003105 Spitzer 
57505.745890 0.998146 0.003105 Spitzer 
57505.745914 0.999599 0.003105 Spitzer 
57505.745937 0.997741 0.003105 Spitzer 
57505.745960 0.999277 0.003105 Spitzer 
57505.745983 1.001227 0.003105 Spitzer 
57505.746006 1.001044 0.003105 Spitzer 
57505.746029 1.001313 0.003105 Spitzer 
57505.746052 1.001962 0.003105 Spitzer 
57505.746076 1.000001 0.003105 Spitzer 
57505.746099 0.998354 0.003105 Spitzer 
57505.746122 0.997803 0.003105 Spitzer 
57505.746145 0.995960 0.003105 Spitzer 
57505.746168 0.995411 0.003105 Spitzer 
57505.746191 0.999197 0.003105 Spitzer 
57505.746215 1.001635 0.003105 Spitzer 
57505.746238 0.998624 0.003105 Spitzer 
57505.746261 0.998150 0.003105 Spitzer 
57505.746284 1.001336 0.003105 Spitzer 
57505.746307 1.001304 0.003105 Spitzer 
57505.746330 1.000776 0.003105 Spitzer 
57505.746353 1.003243 0.003105 Spitzer 
57505.746377 1.004005 0.003105 Spitzer 
57505.746400 0.997437 0.003105 Spitzer 
57505.746423 1.001633 0.003105 Spitzer 
57505.746446 0.999849 0.003105 Spitzer 
57505.746469 0.997873 0.003105 Spitzer 
57505.746492 0.998234 0.003105 Spitzer 
57505.746515 1.003106 0.003105 Spitzer 
57505.746539 1.003173 0.003105 Spitzer 
57505.746562 1.000387 0.003105 Spitzer 
57505.746585 1.003009 0.003105 Spitzer 
57505.746608 1.001700 0.003105 Spitzer 
57505.746631 0.997039 0.003105 Spitzer 
57505.746654 0.999894 0.003105 Spitzer 
57505.746677 0.997943 0.003105 Spitzer 
57505.746701 1.002104 0.003105 Spitzer 
57505.746724 1.002602 0.003105 Spitzer 
57505.746747 1.002910 0.003105 Spitzer 
57505.746770 0.999997 0.003105 Spitzer 
57505.746793 1.006196 0.003105 Spitzer 
57505.746816 1.002781 0.003105 Spitzer 
57505.746840 0.998814 0.003105 Spitzer 
57505.746863 0.995225 0.003105 Spitzer 
57505.746886 0.997716 0.003105 Spitzer 
57505.746909 1.001972 0.003105 Spitzer 
57505.746932 1.000555 0.003105 Spitzer 
57505.746955 1.003951 0.003105 Spitzer 
57505.746978 0.998501 0.003105 Spitzer 
57505.747002 0.998419 0.003105 Spitzer 
57505.747025 1.000490 0.003105 Spitzer 
57505.747048 0.997969 0.003105 Spitzer 
57505.747071 1.000409 0.003105 Spitzer 
57505.747094 1.002836 0.003105 Spitzer 
57505.747117 1.001126 0.003105 Spitzer 
57505.747140 1.002280 0.003105 Spitzer 
57505.747179 0.992481 0.003105 Spitzer 
57505.747202 0.998747 0.003105 Spitzer 
57505.747225 0.997184 0.003105 Spitzer 
57505.747248 1.001518 0.003105 Spitzer 
57505.747271 0.997327 0.003105 Spitzer 
57505.747295 0.995892 0.003105 Spitzer 
57505.747318 0.999109 0.003105 Spitzer 
57505.747341 0.998134 0.003105 Spitzer 
57505.747364 1.000889 0.003105 Spitzer 
57505.747387 1.000399 0.003105 Spitzer 
57505.747410 0.999979 0.003105 Spitzer 
57505.747434 0.998997 0.003105 Spitzer 
57505.747457 1.001888 0.003105 Spitzer 
57505.747480 1.000330 0.003105 Spitzer 
57505.747503 0.997337 0.003105 Spitzer 
57505.747526 1.001017 0.003105 Spitzer 
57505.747549 1.004262 0.003105 Spitzer 
57505.747572 0.999764 0.003105 Spitzer 
57505.747596 0.998973 0.003105 Spitzer 
57505.747619 0.997447 0.003105 Spitzer 
57505.747642 1.002977 0.003105 Spitzer 
57505.747665 1.000272 0.003105 Spitzer 
57505.747688 0.995722 0.003105 Spitzer 
57505.747711 1.004995 0.003105 Spitzer 
57505.747734 1.000627 0.003105 Spitzer 
57505.747758 1.002579 0.003105 Spitzer 
57505.747781 0.998430 0.003105 Spitzer 
57505.747804 0.993690 0.003105 Spitzer 
57505.747827 0.997562 0.003105 Spitzer 
57505.747850 0.998009 0.003105 Spitzer 
57505.747873 1.000466 0.003105 Spitzer 
57505.747896 1.001485 0.003105 Spitzer 
57505.747920 0.997728 0.003105 Spitzer 
57505.747943 0.998973 0.003105 Spitzer 
57505.747966 1.000384 0.003105 Spitzer 
57505.747989 1.004351 0.003105 Spitzer 
57505.748012 1.000766 0.003105 Spitzer 
57505.748035 0.999274 0.003105 Spitzer 
57505.748059 1.002207 0.003105 Spitzer 
57505.748082 0.997116 0.003105 Spitzer 
57505.748105 1.000155 0.003105 Spitzer 
57505.748128 1.001428 0.003105 Spitzer 
57505.748151 1.003169 0.003105 Spitzer 
57505.748174 0.996833 0.003105 Spitzer 
57505.748197 0.999701 0.003105 Spitzer 
57505.748221 0.997306 0.003105 Spitzer 
57505.748244 1.003710 0.003105 Spitzer 
57505.748267 0.993507 0.003105 Spitzer 
57505.748290 0.999484 0.003105 Spitzer 
57505.748313 0.998677 0.003105 Spitzer 
57505.748336 0.997619 0.003105 Spitzer 
57505.748359 0.997780 0.003105 Spitzer 
57505.748383 1.003089 0.003105 Spitzer 
57505.748406 1.002725 0.003105 Spitzer 
57505.748429 0.999228 0.003105 Spitzer 
57505.748452 0.995518 0.003105 Spitzer 
57505.748475 0.996565 0.003105 Spitzer 
57505.748498 0.996309 0.003105 Spitzer 
57505.748521 0.991895 0.003105 Spitzer 
57505.748545 0.999182 0.003105 Spitzer 
57505.748568 0.993608 0.003105 Spitzer 
57505.748591 0.997841 0.003105 Spitzer 
57505.748614 1.005540 0.003105 Spitzer 
57505.748637 0.996310 0.003105 Spitzer 
57505.748677 0.989347 0.003105 Spitzer 
57505.748700 1.002988 0.003105 Spitzer 
57505.748723 1.002222 0.003105 Spitzer 
57505.748746 1.000291 0.003105 Spitzer 
57505.748769 0.997993 0.003105 Spitzer 
57505.748793 0.998798 0.003105 Spitzer 
57505.748816 1.002049 0.003105 Spitzer 
57505.748839 0.993233 0.003105 Spitzer 
57505.748862 1.000249 0.003105 Spitzer 
57505.748885 1.001831 0.003105 Spitzer 
57505.748908 1.006601 0.003105 Spitzer 
57505.748931 1.005779 0.003105 Spitzer 
57505.748955 0.999887 0.003105 Spitzer 
57505.748978 1.003161 0.003105 Spitzer 
57505.749001 1.003027 0.003105 Spitzer 
57505.749024 0.994790 0.003105 Spitzer 
57505.749047 1.002424 0.003105 Spitzer 
57505.749070 1.004749 0.003105 Spitzer 
57505.749093 0.993934 0.003105 Spitzer 
57505.749117 0.993662 0.003105 Spitzer 
57505.749140 1.004589 0.003105 Spitzer 
57505.749163 0.997222 0.003105 Spitzer 
57505.749186 1.001806 0.003105 Spitzer 
57505.749209 0.996683 0.003105 Spitzer 
57505.749232 0.998120 0.003105 Spitzer 
57505.749256 1.002957 0.003105 Spitzer 
57505.749279 0.997987 0.003105 Spitzer 
57505.749302 1.001421 0.003105 Spitzer 
57505.749325 1.002511 0.003105 Spitzer 
57505.749348 0.995039 0.003105 Spitzer 
57505.749371 1.001649 0.003105 Spitzer 
57505.749394 0.999093 0.003105 Spitzer 
57505.749418 1.002620 0.003105 Spitzer 
57505.749441 0.995646 0.003105 Spitzer 
57505.749464 1.000532 0.003105 Spitzer 
57505.749487 0.998079 0.003105 Spitzer 
57505.749510 0.998355 0.003105 Spitzer 
57505.749533 1.000271 0.003105 Spitzer 
57505.749556 0.998784 0.003105 Spitzer 
57505.749580 1.002967 0.003105 Spitzer 
57505.749603 1.000491 0.003105 Spitzer 
57505.749626 0.996970 0.003105 Spitzer 
57505.749649 0.997586 0.003105 Spitzer 
57505.749672 1.001727 0.003105 Spitzer 
57505.749695 0.999097 0.003105 Spitzer 
57505.749718 1.004769 0.003105 Spitzer 
57505.749742 1.000963 0.003105 Spitzer 
57505.749765 1.001564 0.003105 Spitzer 
57505.749788 1.000647 0.003105 Spitzer 
57505.749811 0.999055 0.003105 Spitzer 
57505.749834 1.002875 0.003105 Spitzer 
57505.749857 1.000945 0.003105 Spitzer 
57505.749881 1.000489 0.003105 Spitzer 
57505.749904 1.002667 0.003105 Spitzer 
57505.749927 1.001751 0.003105 Spitzer 
57505.749950 0.998642 0.003105 Spitzer 
57505.749973 0.998812 0.003105 Spitzer 
57505.749996 1.000228 0.003105 Spitzer 
57505.750019 0.997583 0.003105 Spitzer 
57505.750043 0.998119 0.003105 Spitzer 
57505.750066 0.999868 0.003105 Spitzer 
57505.750089 1.000403 0.003105 Spitzer 
57505.750112 0.998702 0.003105 Spitzer 
57505.750135 1.002238 0.003105 Spitzer 
57505.750174 0.991440 0.003105 Spitzer 
57505.750198 0.996082 0.003105 Spitzer 
57505.750221 0.999324 0.003105 Spitzer 
57505.750244 1.006472 0.003105 Spitzer 
57505.750267 1.001694 0.003105 Spitzer 
57505.750290 1.003968 0.003105 Spitzer 
57505.750313 1.000924 0.003105 Spitzer 
57505.750337 1.004100 0.003105 Spitzer 
57505.750360 1.002222 0.003105 Spitzer 
57505.750383 0.995693 0.003105 Spitzer 
57505.750406 0.994260 0.003105 Spitzer 
57505.750429 0.993548 0.003105 Spitzer 
57505.750452 0.998577 0.003105 Spitzer 
57505.750475 1.002327 0.003105 Spitzer 
57505.750499 0.999696 0.003105 Spitzer 
57505.750522 1.000520 0.003105 Spitzer 
57505.750545 1.000460 0.003105 Spitzer 
57505.750568 0.997876 0.003105 Spitzer 
57505.750591 1.001741 0.003105 Spitzer 
57505.750614 1.002088 0.003105 Spitzer 
57505.750637 1.006253 0.003105 Spitzer 
57505.750661 0.999841 0.003105 Spitzer 
57505.750684 0.997560 0.003105 Spitzer 
57505.750707 0.998111 0.003105 Spitzer 
57505.750730 1.000387 0.003105 Spitzer 
57505.750753 1.002447 0.003105 Spitzer 
57505.750776 0.993049 0.003105 Spitzer 
57505.750799 1.000903 0.003105 Spitzer 
57505.750823 1.004338 0.003105 Spitzer 
57505.750846 0.999275 0.003105 Spitzer 
57505.750869 0.996932 0.003105 Spitzer 
57505.750892 0.997216 0.003105 Spitzer 
57505.750915 0.998668 0.003105 Spitzer 
57505.750938 1.000101 0.003105 Spitzer 
57505.750962 1.001163 0.003105 Spitzer 
57505.750985 0.999394 0.003105 Spitzer 
57505.751008 0.999547 0.003105 Spitzer 
57505.751031 0.999023 0.003105 Spitzer 
57505.751054 1.004203 0.003105 Spitzer 
57505.751077 1.004699 0.003105 Spitzer 
57505.751100 1.003413 0.003105 Spitzer 
57505.751124 0.999348 0.003105 Spitzer 
57505.751147 1.003953 0.003105 Spitzer 
57505.751170 0.998970 0.003105 Spitzer 
57505.751193 1.002239 0.003105 Spitzer 
57505.751216 0.999184 0.003105 Spitzer 
57505.751239 1.000593 0.003105 Spitzer 
57505.751262 1.002642 0.003105 Spitzer 
57505.751286 0.999809 0.003105 Spitzer 
57505.751309 0.997099 0.003105 Spitzer 
57505.751332 0.996640 0.003105 Spitzer 
57505.751355 1.001162 0.003105 Spitzer 
57505.751378 1.001464 0.003105 Spitzer 
57505.751401 0.999641 0.003105 Spitzer 
57505.751424 0.995259 0.003105 Spitzer 
57505.751448 0.998251 0.003105 Spitzer 
57505.751471 1.000406 0.003105 Spitzer 
57505.751494 1.001306 0.003105 Spitzer 
57505.751517 1.001752 0.003105 Spitzer 
57505.751540 1.002000 0.003105 Spitzer 
57505.751563 1.001645 0.003105 Spitzer 
57505.751587 0.999928 0.003105 Spitzer 
57505.751610 1.001074 0.003105 Spitzer 
57505.751633 1.003288 0.003105 Spitzer 
57505.751672 0.991753 0.003105 Spitzer 
57505.751695 1.003588 0.003105 Spitzer 
57505.751718 0.997984 0.003105 Spitzer 
57505.751742 0.998008 0.003105 Spitzer 
57505.751765 1.003475 0.003105 Spitzer 
57505.751788 1.003779 0.003105 Spitzer 
57505.751811 1.004618 0.003105 Spitzer 
57505.751834 1.000720 0.003105 Spitzer 
57505.751857 1.000615 0.003105 Spitzer 
57505.751881 1.004300 0.003105 Spitzer 
57505.751904 1.005720 0.003105 Spitzer 
57505.751927 1.001072 0.003105 Spitzer 
57505.751950 1.001248 0.003105 Spitzer 
57505.751973 0.994984 0.003105 Spitzer 
57505.751996 0.999202 0.003105 Spitzer 
57505.752019 1.007224 0.003105 Spitzer 
57505.752043 1.004585 0.003105 Spitzer 
57505.752066 1.004326 0.003105 Spitzer 
57505.752089 0.997184 0.003105 Spitzer 
57505.752112 1.001214 0.003105 Spitzer 
57505.752135 1.000927 0.003105 Spitzer 
57505.752158 0.997560 0.003105 Spitzer 
57505.752181 0.997871 0.003105 Spitzer 
57505.752205 1.001415 0.003105 Spitzer 
57505.752228 1.005029 0.003105 Spitzer 
57505.752251 0.999547 0.003105 Spitzer 
57505.752274 0.998765 0.003105 Spitzer 
57505.752297 0.999743 0.003105 Spitzer 
57505.752320 1.004823 0.003105 Spitzer 
57505.752343 1.004133 0.003105 Spitzer 
57505.752367 0.998732 0.003105 Spitzer 
57505.752390 0.997053 0.003105 Spitzer 
57505.752413 1.001458 0.003105 Spitzer 
57505.752436 0.997345 0.003105 Spitzer 
57505.752459 0.999117 0.003105 Spitzer 
57505.752482 0.999830 0.003105 Spitzer 
57505.752506 1.003497 0.003105 Spitzer 
57505.752529 0.998286 0.003105 Spitzer 
57505.752552 1.000736 0.003105 Spitzer 
57505.752575 0.996821 0.003105 Spitzer 
57505.752598 0.999807 0.003105 Spitzer 
57505.752621 1.002727 0.003105 Spitzer 
57505.752644 0.999704 0.003105 Spitzer 
57505.752668 1.003844 0.003105 Spitzer 
57505.752691 1.002647 0.003105 Spitzer 
57505.752714 1.002269 0.003105 Spitzer 
57505.752737 1.001734 0.003105 Spitzer 
57505.752760 1.003294 0.003105 Spitzer 
57505.752783 0.998093 0.003105 Spitzer 
57505.752806 1.001265 0.003105 Spitzer 
57505.752830 0.999585 0.003105 Spitzer 
57505.752853 0.999740 0.003105 Spitzer 
57505.752876 1.001433 0.003105 Spitzer 
57505.752899 0.998296 0.003105 Spitzer 
57505.752922 0.999509 0.003105 Spitzer 
57505.752945 1.001588 0.003105 Spitzer 
57505.752968 1.000439 0.003105 Spitzer 
57505.752992 0.999400 0.003105 Spitzer 
57505.753015 0.994910 0.003105 Spitzer 
57505.753038 0.999089 0.003105 Spitzer 
57505.753061 1.002404 0.003105 Spitzer 
57505.753084 0.998038 0.003105 Spitzer 
57505.753107 0.995691 0.003105 Spitzer 
57505.753131 0.993277 0.003105 Spitzer 
57505.753176 0.987569 0.003105 Spitzer 
57505.753199 0.997690 0.003105 Spitzer 
57505.753222 1.000160 0.003105 Spitzer 
57505.753245 1.004347 0.003105 Spitzer 
57505.753268 1.007344 0.003105 Spitzer 
57505.753291 0.997088 0.003105 Spitzer 
57505.753314 0.998784 0.003105 Spitzer 
57505.753338 0.998211 0.003105 Spitzer 
57505.753361 1.000162 0.003105 Spitzer 
57505.753384 0.997836 0.003105 Spitzer 
57505.753407 1.002666 0.003105 Spitzer 
57505.753430 1.002373 0.003105 Spitzer 
57505.753453 1.002531 0.003105 Spitzer 
57505.753476 1.001036 0.003105 Spitzer 
57505.753500 0.998217 0.003105 Spitzer 
57505.753523 0.997562 0.003105 Spitzer 
57505.753546 0.999882 0.003105 Spitzer 
57505.753569 1.001693 0.003105 Spitzer 
57505.753592 0.997227 0.003105 Spitzer 
57505.753615 1.007740 0.003105 Spitzer 
57505.753638 1.000237 0.003105 Spitzer 
57505.753662 1.002997 0.003105 Spitzer 
57505.753685 1.003814 0.003105 Spitzer 
57505.753708 1.005362 0.003105 Spitzer 
57505.753731 0.992893 0.003105 Spitzer 
57505.753754 1.000322 0.003105 Spitzer 
57505.753777 1.000887 0.003105 Spitzer 
57505.753801 1.005375 0.003105 Spitzer 
57505.753824 0.999680 0.003105 Spitzer 
57505.753847 0.997327 0.003105 Spitzer 
57505.753870 1.001307 0.003105 Spitzer 
57505.753893 1.001742 0.003105 Spitzer 
57505.753916 0.998754 0.003105 Spitzer 
57505.753939 1.002149 0.003105 Spitzer 
57505.753963 1.001702 0.003105 Spitzer 
57505.753986 1.002250 0.003105 Spitzer 
57505.754009 0.998679 0.003105 Spitzer 
57505.754032 1.001144 0.003105 Spitzer 
57505.754055 1.006399 0.003105 Spitzer 
57505.754078 0.999513 0.003105 Spitzer 
57505.754101 0.999737 0.003105 Spitzer 
57505.754125 0.996397 0.003105 Spitzer 
57505.754148 0.999293 0.003105 Spitzer 
57505.754171 1.000452 0.003105 Spitzer 
57505.754194 0.996433 0.003105 Spitzer 
57505.754217 1.000193 0.003105 Spitzer 
57505.754240 1.003423 0.003105 Spitzer 
57505.754263 0.998737 0.003105 Spitzer 
57505.754287 1.000586 0.003105 Spitzer 
57505.754310 1.000969 0.003105 Spitzer 
57505.754333 0.999777 0.003105 Spitzer 
57505.754356 0.999350 0.003105 Spitzer 
57505.754379 0.995459 0.003105 Spitzer 
57505.754402 0.997872 0.003105 Spitzer 
57505.754426 0.999457 0.003105 Spitzer 
57505.754449 1.001195 0.003105 Spitzer 
57505.754472 1.003295 0.003105 Spitzer 
57505.754495 1.002533 0.003105 Spitzer 
57505.754518 1.000211 0.003105 Spitzer 
57505.754541 0.998030 0.003105 Spitzer 
57505.754564 1.002411 0.003105 Spitzer 
57505.754588 1.003917 0.003105 Spitzer 
57505.754611 1.003120 0.003105 Spitzer 
57505.754634 0.999341 0.003105 Spitzer 
57505.754668 0.992496 0.003105 Spitzer 
57505.754691 1.001313 0.003105 Spitzer 
57505.754714 0.999781 0.003105 Spitzer 
57505.754737 1.001775 0.003105 Spitzer 
57505.754760 1.004200 0.003105 Spitzer 
57505.754783 0.998354 0.003105 Spitzer 
57505.754807 0.996251 0.003105 Spitzer 
57505.754830 1.001109 0.003105 Spitzer 
57505.754853 0.995688 0.003105 Spitzer 
57505.754876 0.998755 0.003105 Spitzer 
57505.754899 0.998648 0.003105 Spitzer 
57505.754922 0.999778 0.003105 Spitzer 
57505.754945 1.001818 0.003105 Spitzer 
57505.754969 0.996977 0.003105 Spitzer 
57505.754992 1.002157 0.003105 Spitzer 
57505.755015 1.002840 0.003105 Spitzer 
57505.755038 1.003336 0.003105 Spitzer 
57505.755061 1.002904 0.003105 Spitzer 
57505.755084 0.995505 0.003105 Spitzer 
57505.755108 1.005127 0.003105 Spitzer 
57505.755131 1.001819 0.003105 Spitzer 
57505.755154 0.998602 0.003105 Spitzer 
57505.755177 0.999042 0.003105 Spitzer 
57505.755200 1.002163 0.003105 Spitzer 
57505.755223 1.000855 0.003105 Spitzer 
57505.755246 0.997147 0.003105 Spitzer 
57505.755270 0.995946 0.003105 Spitzer 
57505.755293 0.998756 0.003105 Spitzer 
57505.755316 1.000360 0.003105 Spitzer 
57505.755339 0.995967 0.003105 Spitzer 
57505.755362 0.997248 0.003105 Spitzer 
57505.755385 0.998027 0.003105 Spitzer 
57505.755408 1.003200 0.003105 Spitzer 
57505.755432 1.005433 0.003105 Spitzer 
57505.755455 0.997573 0.003105 Spitzer 
57505.755478 1.000741 0.003105 Spitzer 
57505.755501 0.998269 0.003105 Spitzer 
57505.755524 1.004742 0.003105 Spitzer 
57505.755547 1.000854 0.003105 Spitzer 
57505.755570 1.000586 0.003105 Spitzer 
57505.755594 0.996234 0.003105 Spitzer 
57505.755617 1.000136 0.003105 Spitzer 
57505.755640 0.999650 0.003105 Spitzer 
57505.755663 0.995439 0.003105 Spitzer 
57505.755686 1.001785 0.003105 Spitzer 
57505.755709 1.001243 0.003105 Spitzer 
57505.755733 1.004148 0.003105 Spitzer 
57505.755756 1.001951 0.003105 Spitzer 
57505.755779 0.998947 0.003105 Spitzer 
57505.755802 1.001627 0.003105 Spitzer 
57505.755825 1.003954 0.003105 Spitzer 
57505.755848 0.999207 0.003105 Spitzer 
57505.755871 0.996268 0.003105 Spitzer 
57505.755895 1.000937 0.003105 Spitzer 
57505.755918 0.999137 0.003105 Spitzer 
57505.755941 1.001062 0.003105 Spitzer 
57505.755964 1.000099 0.003105 Spitzer 
57505.755987 1.002870 0.003105 Spitzer 
57505.756010 0.997142 0.003105 Spitzer 
57505.756033 0.997063 0.003105 Spitzer 
57505.756057 1.001959 0.003105 Spitzer 
57505.756080 1.002852 0.003105 Spitzer 
57505.756103 1.005440 0.003105 Spitzer 
57505.756126 1.001407 0.003105 Spitzer 
57505.756165 0.991524 0.003105 Spitzer 
57505.756189 0.999658 0.003105 Spitzer 
57505.756212 1.003928 0.003105 Spitzer 
57505.756235 0.998147 0.003105 Spitzer 
57505.756258 0.999177 0.003105 Spitzer 
57505.756281 0.998225 0.003105 Spitzer 
57505.756304 0.994886 0.003105 Spitzer 
57505.756327 1.002306 0.003105 Spitzer 
57505.756351 1.000813 0.003105 Spitzer 
57505.756374 1.005106 0.003105 Spitzer 
57505.756397 0.996740 0.003105 Spitzer 
57505.756420 1.001654 0.003105 Spitzer 
57505.756443 1.000699 0.003105 Spitzer 
57505.756466 1.003881 0.003105 Spitzer 
57505.756489 0.997916 0.003105 Spitzer 
57505.756513 1.003832 0.003105 Spitzer 
57505.756536 0.999211 0.003105 Spitzer 
57505.756559 0.999677 0.003105 Spitzer 
57505.756582 1.000396 0.003105 Spitzer 
57505.756605 1.005024 0.003105 Spitzer 
57505.756628 0.998131 0.003105 Spitzer 
57505.756652 0.997607 0.003105 Spitzer 
57505.756675 0.996329 0.003105 Spitzer 
57505.756698 0.997514 0.003105 Spitzer 
57505.756721 0.998109 0.003105 Spitzer 
57505.756744 0.996701 0.003105 Spitzer 
57505.756767 0.994933 0.003105 Spitzer 
57505.756790 0.997395 0.003105 Spitzer 
57505.756814 0.997177 0.003105 Spitzer 
57505.756837 0.992774 0.003105 Spitzer 
57505.756860 1.001656 0.003105 Spitzer 
57505.756883 0.997359 0.003105 Spitzer 
57505.756906 1.003152 0.003105 Spitzer 
57505.756929 0.994651 0.003105 Spitzer 
57505.756952 1.003359 0.003105 Spitzer 
57505.756976 0.999144 0.003105 Spitzer 
57505.756999 1.001814 0.003105 Spitzer 
57505.757022 0.992944 0.003105 Spitzer 
57505.757045 1.004390 0.003105 Spitzer 
57505.757068 1.006855 0.003105 Spitzer 
57505.757091 1.005359 0.003105 Spitzer 
57505.757114 0.998090 0.003105 Spitzer 
57505.757138 0.994856 0.003105 Spitzer 
57505.757161 1.000990 0.003105 Spitzer 
57505.757184 0.997255 0.003105 Spitzer 
57505.757207 0.997437 0.003105 Spitzer 
57505.757230 1.002457 0.003105 Spitzer 
57505.757253 1.001249 0.003105 Spitzer 
57505.757277 0.995462 0.003105 Spitzer 
57505.757300 1.000278 0.003105 Spitzer 
57505.757323 1.002362 0.003105 Spitzer 
57505.757346 0.995551 0.003105 Spitzer 
57505.757369 1.002135 0.003105 Spitzer 
57505.757392 0.997574 0.003105 Spitzer 
57505.757415 0.994806 0.003105 Spitzer 
57505.757439 0.999401 0.003105 Spitzer 
57505.757462 1.000738 0.003105 Spitzer 
57505.757485 0.993051 0.003105 Spitzer 
57505.757508 1.001304 0.003105 Spitzer 
57505.757531 0.996098 0.003105 Spitzer 
57505.757554 1.001559 0.003105 Spitzer 
57505.757577 1.002143 0.003105 Spitzer 
57505.757601 0.997392 0.003105 Spitzer 
57505.757624 0.999068 0.003105 Spitzer 
57505.757663 0.992516 0.003105 Spitzer 
57505.757686 0.997242 0.003105 Spitzer 
57505.757709 0.997094 0.003105 Spitzer 
57505.757733 0.999020 0.003105 Spitzer 
57505.757756 0.998965 0.003105 Spitzer 
57505.757779 0.997750 0.003105 Spitzer 
57505.757802 0.998183 0.003105 Spitzer 
57505.757825 1.000981 0.003105 Spitzer 
57505.757848 0.993232 0.003105 Spitzer 
57505.757872 1.004977 0.003105 Spitzer 
57505.757895 0.999510 0.003105 Spitzer 
57505.757918 1.002006 0.003105 Spitzer 
57505.757941 1.004470 0.003105 Spitzer 
57505.757964 0.999747 0.003105 Spitzer 
57505.757987 1.000038 0.003105 Spitzer 
57505.758010 1.000510 0.003105 Spitzer 
57505.758034 0.997423 0.003105 Spitzer 
57505.758057 0.999917 0.003105 Spitzer 
57505.758080 0.996024 0.003105 Spitzer 
57505.758103 1.000306 0.003105 Spitzer 
57505.758126 1.003093 0.003105 Spitzer 
57505.758149 0.995459 0.003105 Spitzer 
57505.758172 0.999211 0.003105 Spitzer 
57505.758196 0.999896 0.003105 Spitzer 
57505.758219 0.997305 0.003105 Spitzer 
57505.758242 1.002895 0.003105 Spitzer 
57505.758265 0.996605 0.003105 Spitzer 
57505.758288 0.998540 0.003105 Spitzer 
57505.758311 1.001181 0.003105 Spitzer 
57505.758334 0.998148 0.003105 Spitzer 
57505.758358 0.998264 0.003105 Spitzer 
57505.758381 0.998462 0.003105 Spitzer 
57505.758404 1.002813 0.003105 Spitzer 
57505.758427 0.999715 0.003105 Spitzer 
57505.758450 1.001733 0.003105 Spitzer 
57505.758473 1.000268 0.003105 Spitzer 
57505.758497 0.999391 0.003105 Spitzer 
57505.758520 0.996305 0.003105 Spitzer 
57505.758543 1.002831 0.003105 Spitzer 
57505.758566 0.998097 0.003105 Spitzer 
57505.758589 1.002022 0.003105 Spitzer 
57505.758612 0.999838 0.003105 Spitzer 
57505.758635 1.001004 0.003105 Spitzer 
57505.758659 0.999206 0.003105 Spitzer 
57505.758682 0.994879 0.003105 Spitzer 
57505.758705 1.001485 0.003105 Spitzer 
57505.758728 0.994779 0.003105 Spitzer 
57505.758751 1.002139 0.003105 Spitzer 
57505.758774 1.000660 0.003105 Spitzer 
57505.758797 0.999474 0.003105 Spitzer 
57505.758821 1.003951 0.003105 Spitzer 
57505.758844 0.998764 0.003105 Spitzer 
57505.758867 1.000221 0.003105 Spitzer 
57505.758890 0.993754 0.003105 Spitzer 
57505.758913 1.003743 0.003105 Spitzer 
57505.758936 0.997013 0.003105 Spitzer 
57505.758959 0.999725 0.003105 Spitzer 
57505.758983 0.994831 0.003105 Spitzer 
57505.759006 0.997014 0.003105 Spitzer 
57505.759029 1.001973 0.003105 Spitzer 
57505.759052 0.998204 0.003105 Spitzer 
57505.759075 1.001474 0.003105 Spitzer 
57505.759098 1.000391 0.003105 Spitzer 
57505.759122 0.996810 0.003105 Spitzer 
57505.759161 0.995902 0.003105 Spitzer 
57505.759184 1.005836 0.003105 Spitzer 
57505.759207 1.000741 0.003105 Spitzer 
57505.759230 0.999333 0.003105 Spitzer 
57505.759254 0.999123 0.003105 Spitzer 
57505.759277 0.997092 0.003105 Spitzer 
57505.759300 0.997934 0.003105 Spitzer 
57505.759323 1.000341 0.003105 Spitzer 
57505.759346 1.000999 0.003105 Spitzer 
57505.759369 1.001447 0.003105 Spitzer 
57505.759392 1.003486 0.003105 Spitzer 
57505.759416 1.000405 0.003105 Spitzer 
57505.759439 1.003590 0.003105 Spitzer 
57505.759462 0.998035 0.003105 Spitzer 
57505.759485 0.998341 0.003105 Spitzer 
57505.759508 0.998357 0.003105 Spitzer 
57505.759531 0.999844 0.003105 Spitzer 
57505.759555 0.998006 0.003105 Spitzer 
57505.759578 0.997914 0.003105 Spitzer 
57505.759601 0.999047 0.003105 Spitzer 
57505.759624 1.001066 0.003105 Spitzer 
57505.759647 0.998968 0.003105 Spitzer 
57505.759670 1.003879 0.003105 Spitzer 
57505.759693 1.002258 0.003105 Spitzer 
57505.759717 1.000687 0.003105 Spitzer 
57505.759740 1.000386 0.003105 Spitzer 
57505.759763 1.004268 0.003105 Spitzer 
57505.759786 1.005747 0.003105 Spitzer 
57505.759809 0.998415 0.003105 Spitzer 
57505.759832 1.000773 0.003105 Spitzer 
57505.759855 0.999558 0.003105 Spitzer 
57505.759879 1.002331 0.003105 Spitzer 
57505.759902 0.999347 0.003105 Spitzer 
57505.759925 1.002321 0.003105 Spitzer 
57505.759948 0.997800 0.003105 Spitzer 
57505.759971 0.997038 0.003105 Spitzer 
57505.759994 0.994716 0.003105 Spitzer 
57505.760017 1.001335 0.003105 Spitzer 
57505.760041 0.998238 0.003105 Spitzer 
57505.760064 0.999265 0.003105 Spitzer 
57505.760087 0.998395 0.003105 Spitzer 
57505.760110 0.999056 0.003105 Spitzer 
57505.760133 0.999806 0.003105 Spitzer 
57505.760156 1.001538 0.003105 Spitzer 
57505.760180 0.999627 0.003105 Spitzer 
57505.760203 1.001719 0.003105 Spitzer 
57505.760226 0.997035 0.003105 Spitzer 
57505.760249 1.002901 0.003105 Spitzer 
57505.760272 0.998991 0.003105 Spitzer 
57505.760295 1.001614 0.003105 Spitzer 
57505.760318 1.001196 0.003105 Spitzer 
57505.760342 1.006126 0.003105 Spitzer 
57505.760365 1.003668 0.003105 Spitzer 
57505.760388 0.997555 0.003105 Spitzer 
57505.760411 1.000760 0.003105 Spitzer 
57505.760434 0.998148 0.003105 Spitzer 
57505.760457 0.995767 0.003105 Spitzer 
57505.760480 0.993601 0.003105 Spitzer 
57505.760504 0.997183 0.003105 Spitzer 
57505.760527 1.001385 0.003105 Spitzer 
57505.760550 1.000808 0.003105 Spitzer 
57505.760573 1.001611 0.003105 Spitzer 
57505.760596 1.001295 0.003105 Spitzer 
57505.760619 1.000437 0.003105 Spitzer 
57505.760660 0.990107 0.003105 Spitzer 
57505.760683 1.002574 0.003105 Spitzer 
57505.760706 1.002732 0.003105 Spitzer 
57505.760729 1.002308 0.003105 Spitzer 
57505.760752 1.000223 0.003105 Spitzer 
57505.760776 0.998315 0.003105 Spitzer 
57505.760799 1.004816 0.003105 Spitzer 
57505.760822 0.999264 0.003105 Spitzer 
57505.760845 0.998767 0.003105 Spitzer 
57505.760868 0.999218 0.003105 Spitzer 
57505.760891 0.999283 0.003105 Spitzer 
57505.760915 0.996374 0.003105 Spitzer 
57505.760938 0.998592 0.003105 Spitzer 
57505.760961 1.002422 0.003105 Spitzer 
57505.760984 0.999521 0.003105 Spitzer 
57505.761007 1.006333 0.003105 Spitzer 
57505.761030 0.999377 0.003105 Spitzer 
57505.761053 0.999845 0.003105 Spitzer 
57505.761077 0.996367 0.003105 Spitzer 
57505.761100 1.001243 0.003105 Spitzer 
57505.761123 1.001455 0.003105 Spitzer 
57505.761146 1.002332 0.003105 Spitzer 
57505.761169 1.001390 0.003105 Spitzer 
57505.761192 0.997938 0.003105 Spitzer 
57505.761215 0.994782 0.003105 Spitzer 
57505.761239 0.997095 0.003105 Spitzer 
57505.761262 1.000624 0.003105 Spitzer 
57505.761285 1.003745 0.003105 Spitzer 
57505.761308 1.004252 0.003105 Spitzer 
57505.761331 1.006438 0.003105 Spitzer 
57505.761354 0.999652 0.003105 Spitzer 
57505.761377 1.003825 0.003105 Spitzer 
57505.761401 1.003676 0.003105 Spitzer 
57505.761424 0.997249 0.003105 Spitzer 
57505.761447 0.998224 0.003105 Spitzer 
57505.761470 1.003344 0.003105 Spitzer 
57505.761493 0.999050 0.003105 Spitzer 
57505.761516 0.999396 0.003105 Spitzer 
57505.761540 0.997974 0.003105 Spitzer 
57505.761563 1.000611 0.003105 Spitzer 
57505.761586 0.996924 0.003105 Spitzer 
57505.761609 1.000352 0.003105 Spitzer 
57505.761632 0.997195 0.003105 Spitzer 
57505.761655 0.998510 0.003105 Spitzer 
57505.761678 1.002301 0.003105 Spitzer 
57505.761702 1.001221 0.003105 Spitzer 
57505.761725 0.997008 0.003105 Spitzer 
57505.761748 1.002939 0.003105 Spitzer 
57505.761771 1.004605 0.003105 Spitzer 
57505.761794 1.001327 0.003105 Spitzer 
57505.761817 0.999114 0.003105 Spitzer 
57505.761840 1.000566 0.003105 Spitzer 
57505.761864 1.002795 0.003105 Spitzer 
57505.761887 0.999626 0.003105 Spitzer 
57505.761910 1.002373 0.003105 Spitzer 
57505.761933 0.998230 0.003105 Spitzer 
57505.761956 0.998259 0.003105 Spitzer 
57505.761979 0.994961 0.003105 Spitzer 
57505.762002 1.000055 0.003105 Spitzer 
57505.762026 0.999698 0.003105 Spitzer 
57505.762049 1.002911 0.003105 Spitzer 
57505.762072 1.006426 0.003105 Spitzer 
57505.762095 0.996999 0.003105 Spitzer 
57505.762118 0.993183 0.003105 Spitzer 
57505.762156 0.993945 0.003105 Spitzer 
57505.762180 0.998319 0.003105 Spitzer 
57505.762203 1.001108 0.003105 Spitzer 
57505.762226 0.998623 0.003105 Spitzer 
57505.762249 1.003309 0.003105 Spitzer 
57505.762272 1.004340 0.003105 Spitzer 
57505.762295 0.998900 0.003105 Spitzer 
57505.762318 0.997091 0.003105 Spitzer 
57505.762342 1.000868 0.003105 Spitzer 
57505.762365 1.000060 0.003105 Spitzer 
57505.762388 1.003162 0.003105 Spitzer 
57505.762411 0.999342 0.003105 Spitzer 
57505.762434 0.996039 0.003105 Spitzer 
57505.762457 0.998181 0.003105 Spitzer 
57505.762480 0.997579 0.003105 Spitzer 
57505.762504 0.997736 0.003105 Spitzer 
57505.762527 0.998344 0.003105 Spitzer 
57505.762550 1.003150 0.003105 Spitzer 
57505.762573 0.996821 0.003105 Spitzer 
57505.762596 1.001475 0.003105 Spitzer 
57505.762619 1.001924 0.003105 Spitzer 
57505.762643 1.002465 0.003105 Spitzer 
57505.762666 1.002585 0.003105 Spitzer 
57505.762689 1.003314 0.003105 Spitzer 
57505.762712 0.999897 0.003105 Spitzer 
57505.762735 1.004177 0.003105 Spitzer 
57505.762758 0.994490 0.003105 Spitzer 
57505.762781 1.002734 0.003105 Spitzer 
57505.762805 1.001429 0.003105 Spitzer 
57505.762828 1.000344 0.003105 Spitzer 
57505.762851 1.000526 0.003105 Spitzer 
57505.762874 0.998705 0.003105 Spitzer 
57505.762897 0.994668 0.003105 Spitzer 
57505.762920 1.002698 0.003105 Spitzer 
57505.762943 0.997166 0.003105 Spitzer 
57505.762967 1.000212 0.003105 Spitzer 
57505.762990 0.996387 0.003105 Spitzer 
57505.763013 1.003995 0.003105 Spitzer 
57505.763036 1.001880 0.003105 Spitzer 
57505.763059 0.999820 0.003105 Spitzer 
57505.763082 0.996797 0.003105 Spitzer 
57505.763105 0.995740 0.003105 Spitzer 
57505.763129 0.997673 0.003105 Spitzer 
57505.763152 1.000145 0.003105 Spitzer 
57505.763175 0.997095 0.003105 Spitzer 
57505.763198 1.002007 0.003105 Spitzer 
57505.763221 0.997200 0.003105 Spitzer 
57505.763244 1.002750 0.003105 Spitzer 
57505.763268 0.998671 0.003105 Spitzer 
57505.763291 1.004126 0.003105 Spitzer 
57505.763314 1.003644 0.003105 Spitzer 
57505.763337 1.000834 0.003105 Spitzer 
57505.763360 1.001016 0.003105 Spitzer 
57505.763383 0.994250 0.003105 Spitzer 
57505.763406 1.000974 0.003105 Spitzer 
57505.763430 1.006264 0.003105 Spitzer 
57505.763453 0.997146 0.003105 Spitzer 
57505.763476 0.995155 0.003105 Spitzer 
57505.763499 1.000134 0.003105 Spitzer 
57505.763522 1.003007 0.003105 Spitzer 
57505.763545 1.001961 0.003105 Spitzer 
57505.763568 1.004119 0.003105 Spitzer 
57505.763592 1.002065 0.003105 Spitzer 
57505.763615 0.995626 0.003105 Spitzer 
57505.763654 0.992181 0.003105 Spitzer 
57505.763677 1.003048 0.003105 Spitzer 
57505.763700 1.003929 0.003105 Spitzer 
57505.763724 1.005783 0.003105 Spitzer 
57505.763747 1.001651 0.003105 Spitzer 
57505.763770 0.994034 0.003105 Spitzer 
57505.763793 0.997976 0.003105 Spitzer 
57505.763816 0.999155 0.003105 Spitzer 
57505.763839 1.001924 0.003105 Spitzer 
57505.763863 0.995150 0.003105 Spitzer 
57505.763886 1.004298 0.003105 Spitzer 
57505.763909 0.997846 0.003105 Spitzer 
57505.763932 0.997552 0.003105 Spitzer 
57505.763955 1.003023 0.003105 Spitzer 
57505.763978 1.001601 0.003105 Spitzer 
57505.764001 0.999583 0.003105 Spitzer 
57505.764025 0.996988 0.003105 Spitzer 
57505.764048 1.000602 0.003105 Spitzer 
57505.764071 1.000591 0.003105 Spitzer 
57505.764094 0.995293 0.003105 Spitzer 
57505.764117 1.000460 0.003105 Spitzer 
57505.764140 1.002419 0.003105 Spitzer 
57505.764163 1.000822 0.003105 Spitzer 
57505.764187 1.001018 0.003105 Spitzer 
57505.764210 0.996142 0.003105 Spitzer 
57505.764233 1.004089 0.003105 Spitzer 
57505.764256 1.002603 0.003105 Spitzer 
57505.764279 1.002008 0.003105 Spitzer 
57505.764302 1.004501 0.003105 Spitzer 
57505.764325 0.997814 0.003105 Spitzer 
57505.764349 1.001926 0.003105 Spitzer 
57505.764372 1.001170 0.003105 Spitzer 
57505.764395 1.001589 0.003105 Spitzer 
57505.764418 1.002495 0.003105 Spitzer 
57505.764441 1.001122 0.003105 Spitzer 
57505.764464 0.997394 0.003105 Spitzer 
57505.764488 1.006720 0.003105 Spitzer 
57505.764511 0.994452 0.003105 Spitzer 
57505.764534 1.001387 0.003105 Spitzer 
57505.764557 0.999039 0.003105 Spitzer 
57505.764580 0.997471 0.003105 Spitzer 
57505.764603 0.996504 0.003105 Spitzer 
57505.764626 0.998929 0.003105 Spitzer 
57505.764650 1.001102 0.003105 Spitzer 
57505.764673 1.000953 0.003105 Spitzer 
57505.764696 0.991009 0.003105 Spitzer 
57505.764719 0.996477 0.003105 Spitzer 
57505.764742 1.002911 0.003105 Spitzer 
57505.764765 0.996921 0.003105 Spitzer 
57505.764788 1.003933 0.003105 Spitzer 
57505.764812 0.998202 0.003105 Spitzer 
57505.764835 0.998914 0.003105 Spitzer 
57505.764858 1.006296 0.003105 Spitzer 
57505.764881 1.002357 0.003105 Spitzer 
57505.764904 0.998050 0.003105 Spitzer 
57505.764927 1.003429 0.003105 Spitzer 
57505.764950 1.001282 0.003105 Spitzer 
57505.764974 0.998227 0.003105 Spitzer 
57505.764997 0.997014 0.003105 Spitzer 
57505.765020 1.005023 0.003105 Spitzer 
57505.765043 1.002008 0.003105 Spitzer 
57505.765066 0.996975 0.003105 Spitzer 
57505.765089 0.999019 0.003105 Spitzer 
57505.765113 1.004026 0.003105 Spitzer 
57505.765152 0.992632 0.003105 Spitzer 
57505.765175 1.002833 0.003105 Spitzer 
57505.765198 1.000580 0.003105 Spitzer 
57505.765222 0.997436 0.003105 Spitzer 
57505.765245 0.997024 0.003105 Spitzer 
57505.765268 1.002898 0.003105 Spitzer 
57505.765291 0.998833 0.003105 Spitzer 
57505.765314 0.998363 0.003105 Spitzer 
57505.765337 1.006515 0.003105 Spitzer 
57505.765360 1.009943 0.003105 Spitzer 
57505.765384 1.004017 0.003105 Spitzer 
57505.765407 0.999688 0.003105 Spitzer 
57505.765430 1.003120 0.003105 Spitzer 
57505.765453 0.996055 0.003105 Spitzer 
57505.765476 0.999027 0.003105 Spitzer 
57505.765499 0.998254 0.003105 Spitzer 
57505.765522 1.002717 0.003105 Spitzer 
57505.765546 0.996471 0.003105 Spitzer 
57505.765569 0.999670 0.003105 Spitzer 
57505.765592 0.998847 0.003105 Spitzer 
57505.765615 1.003684 0.003105 Spitzer 
57505.765638 1.006570 0.003105 Spitzer 
57505.765661 0.999657 0.003105 Spitzer 
57505.765685 0.996717 0.003105 Spitzer 
57505.765708 1.000461 0.003105 Spitzer 
57505.765731 1.001200 0.003105 Spitzer 
57505.765754 1.001412 0.003105 Spitzer 
57505.765777 0.996424 0.003105 Spitzer 
57505.765800 0.996895 0.003105 Spitzer 
57505.765823 0.999540 0.003105 Spitzer 
57505.765847 0.998618 0.003105 Spitzer 
57505.765870 1.002900 0.003105 Spitzer 
57505.765893 1.003029 0.003105 Spitzer 
57505.765916 0.991847 0.003105 Spitzer 
57505.765939 1.000396 0.003105 Spitzer 
57505.765962 1.004345 0.003105 Spitzer 
57505.765985 1.002812 0.003105 Spitzer 
57505.766009 0.996832 0.003105 Spitzer 
57505.766032 0.997505 0.003105 Spitzer 
57505.766055 0.999113 0.003105 Spitzer 
57505.766078 1.003996 0.003105 Spitzer 
57505.766101 0.997296 0.003105 Spitzer 
57505.766124 0.996315 0.003105 Spitzer 
57505.766147 0.996310 0.003105 Spitzer 
57505.766171 0.999197 0.003105 Spitzer 
57505.766194 0.996572 0.003105 Spitzer 
57505.766217 0.997401 0.003105 Spitzer 
57505.766240 0.999813 0.003105 Spitzer 
57505.766263 1.002791 0.003105 Spitzer 
57505.766286 0.999413 0.003105 Spitzer 
57505.766310 0.999940 0.003105 Spitzer 
57505.766333 0.998746 0.003105 Spitzer 
57505.766356 0.997862 0.003105 Spitzer 
57505.766379 0.998563 0.003105 Spitzer 
57505.766402 1.001445 0.003105 Spitzer 
57505.766425 1.002892 0.003105 Spitzer 
57505.766448 0.999205 0.003105 Spitzer 
57505.766472 0.995822 0.003105 Spitzer 
57505.766495 1.000466 0.003105 Spitzer 
57505.766518 0.996277 0.003105 Spitzer 
57505.766541 0.995782 0.003105 Spitzer 
57505.766564 0.997646 0.003105 Spitzer 
57505.766587 1.001043 0.003105 Spitzer 
57505.766610 0.993371 0.003105 Spitzer 
57505.766650 0.990221 0.003105 Spitzer 
57505.766673 0.999409 0.003105 Spitzer 
57505.766696 1.000627 0.003105 Spitzer 
57505.766719 1.003124 0.003105 Spitzer 
57505.766742 0.999002 0.003105 Spitzer 
57505.766766 0.999770 0.003105 Spitzer 
57505.766789 1.000117 0.003105 Spitzer 
57505.766812 1.000562 0.003105 Spitzer 
57505.766835 0.999783 0.003105 Spitzer 
57505.766858 1.004162 0.003105 Spitzer 
57505.766881 0.998713 0.003105 Spitzer 
57505.766904 1.005304 0.003105 Spitzer 
57505.766928 1.003661 0.003105 Spitzer 
57505.766951 1.000841 0.003105 Spitzer 
57505.766974 0.997809 0.003105 Spitzer 
57505.766997 0.999420 0.003105 Spitzer 
57505.767020 0.994675 0.003105 Spitzer 
57505.767043 1.001142 0.003105 Spitzer 
57505.767066 0.997596 0.003105 Spitzer 
57505.767090 0.999076 0.003105 Spitzer 
57505.767113 0.999153 0.003105 Spitzer 
57505.767136 1.001669 0.003105 Spitzer 
57505.767159 0.999435 0.003105 Spitzer 
57505.767182 1.001479 0.003105 Spitzer 
57505.767205 1.000374 0.003105 Spitzer 
57505.767229 1.002765 0.003105 Spitzer 
57505.767252 0.999277 0.003105 Spitzer 
57505.767275 1.001192 0.003105 Spitzer 
57505.767298 1.003449 0.003105 Spitzer 
57505.767321 1.002741 0.003105 Spitzer 
57505.767344 1.000288 0.003105 Spitzer 
57505.767367 0.996431 0.003105 Spitzer 
57505.767391 0.995318 0.003105 Spitzer 
57505.767414 0.996560 0.003105 Spitzer 
57505.767437 1.000974 0.003105 Spitzer 
57505.767460 1.001647 0.003105 Spitzer 
57505.767483 1.003793 0.003105 Spitzer 
57505.767506 1.000205 0.003105 Spitzer 
57505.767529 0.995604 0.003105 Spitzer 
57505.767553 0.995634 0.003105 Spitzer 
57505.767576 0.990334 0.003105 Spitzer 
57505.767599 1.004126 0.003105 Spitzer 
57505.767622 1.003825 0.003105 Spitzer 
57505.767645 0.998285 0.003105 Spitzer 
57505.767668 1.004502 0.003105 Spitzer 
57505.767691 1.004150 0.003105 Spitzer 
57505.767715 1.006624 0.003105 Spitzer 
57505.767738 0.998251 0.003105 Spitzer 
57505.767761 1.001468 0.003105 Spitzer 
57505.767784 0.995490 0.003105 Spitzer 
57505.767807 0.998961 0.003105 Spitzer 
57505.767830 0.996990 0.003105 Spitzer 
57505.767854 1.002213 0.003105 Spitzer 
57505.767877 1.000970 0.003105 Spitzer 
57505.767900 1.001828 0.003105 Spitzer 
57505.767923 1.001526 0.003105 Spitzer 
57505.767946 1.000609 0.003105 Spitzer 
57505.767969 0.995975 0.003105 Spitzer 
57505.767992 1.000404 0.003105 Spitzer 
57505.768016 0.995733 0.003105 Spitzer 
57505.768039 1.005042 0.003105 Spitzer 
57505.768062 0.996507 0.003105 Spitzer 
57505.768085 0.994455 0.003105 Spitzer 
57505.768108 0.998326 0.003105 Spitzer 
57505.768149 0.995480 0.003105 Spitzer 
57505.768172 0.998553 0.003105 Spitzer 
57505.768195 0.999800 0.003105 Spitzer 
57505.768218 0.999530 0.003105 Spitzer 
57505.768241 1.003754 0.003105 Spitzer 
57505.768264 0.994852 0.003105 Spitzer 
57505.768288 0.997340 0.003105 Spitzer 
57505.768311 1.001008 0.003105 Spitzer 
57505.768334 1.000789 0.003105 Spitzer 
57505.768357 1.004231 0.003105 Spitzer 
57505.768380 1.004942 0.003105 Spitzer 
57505.768403 0.999266 0.003105 Spitzer 
57505.768426 0.998552 0.003105 Spitzer 
57505.768450 1.002202 0.003105 Spitzer 
57505.768473 1.004045 0.003105 Spitzer 
57505.768496 0.997496 0.003105 Spitzer 
57505.768519 1.004293 0.003105 Spitzer 
57505.768542 1.001366 0.003105 Spitzer 
57505.768565 1.001308 0.003105 Spitzer 
57505.768589 1.003749 0.003105 Spitzer 
57505.768612 0.997738 0.003105 Spitzer 
57505.768635 1.002346 0.003105 Spitzer 
57505.768658 1.002426 0.003105 Spitzer 
57505.768681 1.000633 0.003105 Spitzer 
57505.768704 1.003398 0.003105 Spitzer 
57505.768727 0.995789 0.003105 Spitzer 
57505.768751 0.998587 0.003105 Spitzer 
57505.768774 1.001291 0.003105 Spitzer 
57505.768797 1.000784 0.003105 Spitzer 
57505.768820 1.000287 0.003105 Spitzer 
57505.768843 0.999095 0.003105 Spitzer 
57505.768866 0.998835 0.003105 Spitzer 
57505.768889 0.994666 0.003105 Spitzer 
57505.768913 0.998654 0.003105 Spitzer 
57505.768936 0.995750 0.003105 Spitzer 
57505.768959 1.000981 0.003105 Spitzer 
57505.768982 0.997651 0.003105 Spitzer 
57505.769005 0.999874 0.003105 Spitzer 
57505.769028 1.003372 0.003105 Spitzer 
57505.769051 1.003881 0.003105 Spitzer 
57505.769075 1.001221 0.003105 Spitzer 
57505.769098 1.003335 0.003105 Spitzer 
57505.769121 0.997170 0.003105 Spitzer 
57505.769144 0.995008 0.003105 Spitzer 
57505.769167 1.000519 0.003105 Spitzer 
57505.769190 1.002771 0.003105 Spitzer 
57505.769214 1.003141 0.003105 Spitzer 
57505.769237 1.000384 0.003105 Spitzer 
57505.769260 0.998363 0.003105 Spitzer 
57505.769283 0.994395 0.003105 Spitzer 
57505.769306 0.996960 0.003105 Spitzer 
57505.769329 0.993764 0.003105 Spitzer 
57505.769352 0.996844 0.003105 Spitzer 
57505.769376 1.002452 0.003105 Spitzer 
57505.769399 0.999906 0.003105 Spitzer 
57505.769422 0.999919 0.003105 Spitzer 
57505.769445 1.000509 0.003105 Spitzer 
57505.769468 0.991633 0.003105 Spitzer 
57505.769491 1.002154 0.003105 Spitzer 
57505.769514 0.996625 0.003105 Spitzer 
57505.769538 0.996802 0.003105 Spitzer 
57505.769561 1.001909 0.003105 Spitzer 
57505.769584 1.004004 0.003105 Spitzer 
57505.769607 0.999712 0.003105 Spitzer 
57505.769645 0.994402 0.003105 Spitzer 
57505.769669 0.999431 0.003105 Spitzer 
57505.769692 0.998475 0.003105 Spitzer 
57505.769715 0.995180 0.003105 Spitzer 
57505.769738 1.002175 0.003105 Spitzer 
57505.769761 0.997259 0.003105 Spitzer 
57505.769784 0.994330 0.003105 Spitzer 
57505.769807 1.001209 0.003105 Spitzer 
57505.769831 1.003879 0.003105 Spitzer 
57505.769854 0.995166 0.003105 Spitzer 
57505.769877 0.999768 0.003105 Spitzer 
57505.769900 1.005003 0.003105 Spitzer 
57505.769923 1.002793 0.003105 Spitzer 
57505.769946 1.000910 0.003105 Spitzer 
57505.769969 0.996853 0.003105 Spitzer 
57505.769993 1.000403 0.003105 Spitzer 
57505.770016 1.001156 0.003105 Spitzer 
57505.770039 0.992844 0.003105 Spitzer 
57505.770062 0.997906 0.003105 Spitzer 
57505.770085 0.998692 0.003105 Spitzer 
57505.770108 1.004385 0.003105 Spitzer 
57505.770132 1.002400 0.003105 Spitzer 
57505.770155 1.000712 0.003105 Spitzer 
57505.770178 1.001767 0.003105 Spitzer 
57505.770201 1.002945 0.003105 Spitzer 
57505.770224 1.000242 0.003105 Spitzer 
57505.770247 0.996708 0.003105 Spitzer 
57505.770270 1.004056 0.003105 Spitzer 
57505.770294 1.002650 0.003105 Spitzer 
57505.770317 1.000833 0.003105 Spitzer 
57505.770340 1.000934 0.003105 Spitzer 
57505.770363 1.000988 0.003105 Spitzer 
57505.770386 1.001272 0.003105 Spitzer 
57505.770409 1.000099 0.003105 Spitzer 
57505.770432 0.995671 0.003105 Spitzer 
57505.770456 0.995864 0.003105 Spitzer 
57505.770479 0.992315 0.003105 Spitzer 
57505.770502 1.000999 0.003105 Spitzer 
57505.770525 0.996691 0.003105 Spitzer 
57505.770548 0.998500 0.003105 Spitzer 
57505.770571 0.997390 0.003105 Spitzer 
57505.770594 0.996339 0.003105 Spitzer 
57505.770618 0.998809 0.003105 Spitzer 
57505.770641 0.997720 0.003105 Spitzer 
57505.770664 0.998936 0.003105 Spitzer 
57505.770687 1.002496 0.003105 Spitzer 
57505.770710 0.997219 0.003105 Spitzer 
57505.770733 0.997750 0.003105 Spitzer 
57505.770757 1.002744 0.003105 Spitzer 
57505.770780 1.001105 0.003105 Spitzer 
57505.770803 1.007406 0.003105 Spitzer 
57505.770826 0.993312 0.003105 Spitzer 
57505.770849 1.000555 0.003105 Spitzer 
57505.770872 0.997472 0.003105 Spitzer 
57505.770895 0.998617 0.003105 Spitzer 
57505.770919 0.998714 0.003105 Spitzer 
57505.770942 1.000616 0.003105 Spitzer 
57505.770965 1.003232 0.003105 Spitzer 
57505.770988 1.002081 0.003105 Spitzer 
57505.771011 1.003047 0.003105 Spitzer 
57505.771034 0.998459 0.003105 Spitzer 
57505.771057 1.000721 0.003105 Spitzer 
57505.771081 0.999521 0.003105 Spitzer 
57505.771104 0.999138 0.003105 Spitzer 
57505.771143 0.993056 0.003105 Spitzer 
57505.771166 1.000103 0.003105 Spitzer 
57505.771189 0.998545 0.003105 Spitzer 
57505.771213 1.002293 0.003105 Spitzer 
57505.771236 1.005223 0.003105 Spitzer 
57505.771259 1.001537 0.003105 Spitzer 
57505.771282 1.001604 0.003105 Spitzer 
57505.771305 0.999696 0.003105 Spitzer 
57505.771328 1.001756 0.003105 Spitzer 
57505.771351 0.999296 0.003105 Spitzer 
57505.771375 1.002713 0.003105 Spitzer 
57505.771398 0.995737 0.003105 Spitzer 
57505.771421 1.001009 0.003105 Spitzer 
57505.771444 0.997487 0.003105 Spitzer 
57505.771467 1.002475 0.003105 Spitzer 
57505.771490 0.999450 0.003105 Spitzer 
57505.771513 1.001213 0.003105 Spitzer 
57505.771537 1.006803 0.003105 Spitzer 
57505.771560 0.999509 0.003105 Spitzer 
57505.771583 0.995042 0.003105 Spitzer 
57505.771606 0.997085 0.003105 Spitzer 
57505.771629 0.997483 0.003105 Spitzer 
57505.771652 0.997276 0.003105 Spitzer 
57505.771676 0.999819 0.003105 Spitzer 
57505.771699 1.004772 0.003105 Spitzer 
57505.771722 0.995521 0.003105 Spitzer 
57505.771745 0.999112 0.003105 Spitzer 
57505.771768 0.998819 0.003105 Spitzer 
57505.771791 1.000005 0.003105 Spitzer 
57505.771814 1.002813 0.003105 Spitzer 
57505.771838 0.997571 0.003105 Spitzer 
57505.771861 1.000238 0.003105 Spitzer 
57505.771884 1.004562 0.003105 Spitzer 
57505.771907 0.998983 0.003105 Spitzer 
57505.771930 1.001620 0.003105 Spitzer 
57505.771953 1.002941 0.003105 Spitzer 
57505.771976 0.999723 0.003105 Spitzer 
57505.772000 0.999248 0.003105 Spitzer 
57505.772023 1.001787 0.003105 Spitzer 
57505.772046 1.002666 0.003105 Spitzer 
57505.772069 0.999694 0.003105 Spitzer 
57505.772092 1.002769 0.003105 Spitzer 
57505.772115 0.998142 0.003105 Spitzer 
57505.772138 1.001736 0.003105 Spitzer 
57505.772162 0.997031 0.003105 Spitzer 
57505.772185 1.002185 0.003105 Spitzer 
57505.772208 0.998602 0.003105 Spitzer 
57505.772231 1.008926 0.003105 Spitzer 
57505.772254 1.002211 0.003105 Spitzer 
57505.772277 1.004099 0.003105 Spitzer 
57505.772301 0.997419 0.003105 Spitzer 
57505.772324 0.998699 0.003105 Spitzer 
57505.772347 0.999283 0.003105 Spitzer 
57505.772370 1.002399 0.003105 Spitzer 
57505.772393 0.999126 0.003105 Spitzer 
57505.772416 0.999958 0.003105 Spitzer 
57505.772439 1.002108 0.003105 Spitzer 
57505.772463 0.998941 0.003105 Spitzer 
57505.772486 0.998535 0.003105 Spitzer 
57505.772509 1.005378 0.003105 Spitzer 
57505.772532 1.000678 0.003105 Spitzer 
57505.772555 0.999976 0.003105 Spitzer 
57505.772578 0.996206 0.003105 Spitzer 
57505.772601 0.998808 0.003105 Spitzer 
57505.772641 0.993981 0.003105 Spitzer 
57505.772664 0.996307 0.003105 Spitzer 
57505.772687 1.005775 0.003105 Spitzer 
57505.772710 0.998021 0.003105 Spitzer 
57505.772733 0.999063 0.003105 Spitzer 
57505.772757 1.001090 0.003105 Spitzer 
57505.772780 1.002532 0.003105 Spitzer 
57505.772803 1.000123 0.003105 Spitzer 
57505.772826 1.000040 0.003105 Spitzer 
57505.772849 1.002659 0.003105 Spitzer 
57505.772872 1.002346 0.003105 Spitzer 
57505.772896 0.998099 0.003105 Spitzer 
57505.772919 1.001372 0.003105 Spitzer 
57505.772942 1.003638 0.003105 Spitzer 
57505.772965 1.003668 0.003105 Spitzer 
57505.772988 0.999807 0.003105 Spitzer 
57505.773011 1.004242 0.003105 Spitzer 
57505.773034 0.998478 0.003105 Spitzer 
57505.773058 1.002071 0.003105 Spitzer 
57505.773081 0.999377 0.003105 Spitzer 
57505.773104 0.996089 0.003105 Spitzer 
57505.773127 0.999083 0.003105 Spitzer 
57505.773150 1.002878 0.003105 Spitzer 
57505.773173 0.999726 0.003105 Spitzer 
57505.773196 0.995435 0.003105 Spitzer 
57505.773220 0.999746 0.003105 Spitzer 
57505.773243 0.997192 0.003105 Spitzer 
57505.773266 1.000860 0.003105 Spitzer 
57505.773289 0.995540 0.003105 Spitzer 
57505.773312 1.000584 0.003105 Spitzer 
57505.773335 1.001224 0.003105 Spitzer 
57505.773358 0.998696 0.003105 Spitzer 
57505.773382 1.000181 0.003105 Spitzer 
57505.773405 0.999968 0.003105 Spitzer 
57505.773428 1.001243 0.003105 Spitzer 
57505.773451 1.000272 0.003105 Spitzer 
57505.773474 1.001784 0.003105 Spitzer 
57505.773497 0.995364 0.003105 Spitzer 
57505.773521 1.001843 0.003105 Spitzer 
57505.773544 0.997326 0.003105 Spitzer 
57505.773567 0.999802 0.003105 Spitzer 
57505.773590 0.999378 0.003105 Spitzer 
57505.773613 1.003936 0.003105 Spitzer 
57505.773636 1.002149 0.003105 Spitzer 
57505.773659 0.999903 0.003105 Spitzer 
57505.773683 1.000198 0.003105 Spitzer 
57505.773706 0.997848 0.003105 Spitzer 
57505.773729 1.000114 0.003105 Spitzer 
57505.773752 1.000348 0.003105 Spitzer 
57505.773775 0.999833 0.003105 Spitzer 
57505.773798 0.996310 0.003105 Spitzer 
57505.773821 1.003169 0.003105 Spitzer 
57505.773845 1.001254 0.003105 Spitzer 
57505.773868 1.002974 0.003105 Spitzer 
57505.773891 1.007131 0.003105 Spitzer 
57505.773914 1.001414 0.003105 Spitzer 
57505.773937 1.003518 0.003105 Spitzer 
57505.773960 0.994017 0.003105 Spitzer 
57505.773983 0.999901 0.003105 Spitzer 
57505.774007 0.999935 0.003105 Spitzer 
57505.774030 0.999809 0.003105 Spitzer 
57505.774053 1.005421 0.003105 Spitzer 
57505.774076 0.999592 0.003105 Spitzer 
57505.774099 1.001369 0.003105 Spitzer 
57505.774139 0.992452 0.003105 Spitzer 
57505.774162 0.999088 0.003105 Spitzer 
57505.774185 1.004484 0.003105 Spitzer 
57505.774208 1.000121 0.003105 Spitzer 
57505.774231 0.999098 0.003105 Spitzer 
57505.774254 1.001579 0.003105 Spitzer 
57505.774277 0.998634 0.003105 Spitzer 
57505.774301 1.001765 0.003105 Spitzer 
57505.774324 1.002549 0.003105 Spitzer 
57505.774347 1.002181 0.003105 Spitzer 
57505.774370 0.996973 0.003105 Spitzer 
57505.774393 1.005769 0.003105 Spitzer 
57505.774416 1.002467 0.003105 Spitzer 
57505.774440 1.004571 0.003105 Spitzer 
57505.774463 1.002382 0.003105 Spitzer 
57505.774486 0.997158 0.003105 Spitzer 
57505.774509 0.996510 0.003105 Spitzer 
57505.774532 1.000390 0.003105 Spitzer 
57505.774555 1.002447 0.003105 Spitzer 
57505.774578 0.994890 0.003105 Spitzer 
57505.774602 1.002381 0.003105 Spitzer 
57505.774625 1.002192 0.003105 Spitzer 
57505.774648 1.004327 0.003105 Spitzer 
57505.774671 0.999408 0.003105 Spitzer 
57505.774694 0.998091 0.003105 Spitzer 
57505.774717 0.998409 0.003105 Spitzer 
57505.774740 1.000530 0.003105 Spitzer 
57505.774764 0.991632 0.003105 Spitzer 
57505.774787 0.999832 0.003105 Spitzer 
57505.774810 1.002410 0.003105 Spitzer 
57505.774833 1.001109 0.003105 Spitzer 
57505.774856 0.993041 0.003105 Spitzer 
57505.774879 0.997690 0.003105 Spitzer 
57505.774902 0.996962 0.003105 Spitzer 
57505.774926 0.999422 0.003105 Spitzer 
57505.774949 0.998661 0.003105 Spitzer 
57505.774972 1.000838 0.003105 Spitzer 
57505.774995 1.000013 0.003105 Spitzer 
57505.775018 0.998657 0.003105 Spitzer 
57505.775041 1.001010 0.003105 Spitzer 
57505.775065 0.999391 0.003105 Spitzer 
57505.775088 1.000673 0.003105 Spitzer 
57505.775111 1.003730 0.003105 Spitzer 
57505.775134 1.003794 0.003105 Spitzer 
57505.775157 1.003360 0.003105 Spitzer 
57505.775180 0.999938 0.003105 Spitzer 
57505.775203 1.002056 0.003105 Spitzer 
57505.775227 1.001097 0.003105 Spitzer 
57505.775250 1.001806 0.003105 Spitzer 
57505.775273 1.002241 0.003105 Spitzer 
57505.775296 1.005501 0.003105 Spitzer 
57505.775319 1.004529 0.003105 Spitzer 
57505.775342 0.998621 0.003105 Spitzer 
57505.775365 0.997258 0.003105 Spitzer 
57505.775389 1.001439 0.003105 Spitzer 
57505.775412 0.997360 0.003105 Spitzer 
57505.775435 0.999076 0.003105 Spitzer 
57505.775458 0.996841 0.003105 Spitzer 
57505.775481 0.995302 0.003105 Spitzer 
57505.775504 1.003821 0.003105 Spitzer 
57505.775527 0.999561 0.003105 Spitzer 
57505.775551 0.997438 0.003105 Spitzer 
57505.775574 1.003971 0.003105 Spitzer 
57505.775597 0.995955 0.003105 Spitzer 
57505.775637 0.991561 0.003105 Spitzer 
57505.775660 0.999675 0.003105 Spitzer 
57505.775684 1.003975 0.003105 Spitzer 
57505.775707 0.997372 0.003105 Spitzer 
57505.775730 1.000054 0.003105 Spitzer 
57505.775753 1.000777 0.003105 Spitzer 
57505.775776 1.001576 0.003105 Spitzer 
57505.775799 0.998137 0.003105 Spitzer 
57505.775822 1.002125 0.003105 Spitzer 
57505.775846 1.000879 0.003105 Spitzer 
57505.775869 0.997674 0.003105 Spitzer 
57505.775892 0.998534 0.003105 Spitzer 
57505.775915 0.998015 0.003105 Spitzer 
57505.775938 1.001022 0.003105 Spitzer 
57505.775961 0.995201 0.003105 Spitzer 
57505.775985 0.999668 0.003105 Spitzer 
57505.776008 0.995471 0.003105 Spitzer 
57505.776031 1.002121 0.003105 Spitzer 
57505.776054 0.999566 0.003105 Spitzer 
57505.776077 0.997243 0.003105 Spitzer 
57505.776100 1.003579 0.003105 Spitzer 
57505.776123 1.001012 0.003105 Spitzer 
57505.776147 1.003914 0.003105 Spitzer 
57505.776170 0.998099 0.003105 Spitzer 
57505.776193 1.007486 0.003105 Spitzer 
57505.776216 1.003984 0.003105 Spitzer 
57505.776239 0.996561 0.003105 Spitzer 
57505.776262 1.002938 0.003105 Spitzer 
57505.776285 1.002849 0.003105 Spitzer 
57505.776309 1.000264 0.003105 Spitzer 
57505.776332 1.001845 0.003105 Spitzer 
57505.776355 1.001686 0.003105 Spitzer 
57505.776378 1.003254 0.003105 Spitzer 
57505.776401 1.001223 0.003105 Spitzer 
57505.776424 0.998211 0.003105 Spitzer 
57505.776447 1.002142 0.003105 Spitzer 
57505.776471 1.003626 0.003105 Spitzer 
57505.776494 0.998440 0.003105 Spitzer 
57505.776517 0.998225 0.003105 Spitzer 
57505.776540 1.001284 0.003105 Spitzer 
57505.776563 0.996010 0.003105 Spitzer 
57505.776586 1.000292 0.003105 Spitzer 
57505.776610 1.005616 0.003105 Spitzer 
57505.776633 0.996628 0.003105 Spitzer 
57505.776656 0.999411 0.003105 Spitzer 
57505.776679 1.000828 0.003105 Spitzer 
57505.776702 1.000953 0.003105 Spitzer 
57505.776725 0.998246 0.003105 Spitzer 
57505.776748 0.995102 0.003105 Spitzer 
57505.776772 0.996714 0.003105 Spitzer 
57505.776795 0.997593 0.003105 Spitzer 
57505.776818 1.000034 0.003105 Spitzer 
57505.776841 1.000026 0.003105 Spitzer 
57505.776864 0.997818 0.003105 Spitzer 
57505.776887 1.000384 0.003105 Spitzer 
57505.776910 0.995643 0.003105 Spitzer 
57505.776934 0.997922 0.003105 Spitzer 
57505.776957 0.991255 0.003105 Spitzer 
57505.776980 0.999213 0.003105 Spitzer 
57505.777003 1.002503 0.003105 Spitzer 
57505.777026 1.000233 0.003105 Spitzer 
57505.777049 0.999695 0.003105 Spitzer 
57505.777072 1.003966 0.003105 Spitzer 
57505.777096 1.001703 0.003105 Spitzer 
57505.777135 0.999208 0.003105 Spitzer 
57505.777158 1.001771 0.003105 Spitzer 
57505.777181 0.999553 0.003105 Spitzer 
57505.777205 1.002833 0.003105 Spitzer 
57505.777228 0.997017 0.003105 Spitzer 
57505.777251 0.999609 0.003105 Spitzer 
57505.777274 1.002136 0.003105 Spitzer 
57505.777297 0.996979 0.003105 Spitzer 
57505.777320 0.995170 0.003105 Spitzer 
57505.777343 0.996957 0.003105 Spitzer 
57505.777367 1.001991 0.003105 Spitzer 
57505.777390 1.005301 0.003105 Spitzer 
57505.777413 0.999541 0.003105 Spitzer 
57505.777436 1.005229 0.003105 Spitzer 
57505.777459 0.995171 0.003105 Spitzer 
57505.777482 1.000630 0.003105 Spitzer 
57505.777505 1.000321 0.003105 Spitzer 
57505.777529 1.002575 0.003105 Spitzer 
57505.777552 0.998316 0.003105 Spitzer 
57505.777575 1.000027 0.003105 Spitzer 
57505.777598 1.003866 0.003105 Spitzer 
57505.777621 0.993331 0.003105 Spitzer 
57505.777644 0.995591 0.003105 Spitzer 
57505.777668 1.003813 0.003105 Spitzer 
57505.777691 1.000747 0.003105 Spitzer 
57505.777714 0.999922 0.003105 Spitzer 
57505.777737 1.001129 0.003105 Spitzer 
57505.777760 1.000753 0.003105 Spitzer 
57505.777783 0.999914 0.003105 Spitzer 
57505.777806 1.001286 0.003105 Spitzer 
57505.777830 0.991815 0.003105 Spitzer 
57505.777853 0.999883 0.003105 Spitzer 
57505.777876 1.002321 0.003105 Spitzer 
57505.777899 1.001378 0.003105 Spitzer 
57505.777922 1.001296 0.003105 Spitzer 
57505.777945 1.000985 0.003105 Spitzer 
57505.777968 1.001311 0.003105 Spitzer 
57505.777992 1.001097 0.003105 Spitzer 
57505.778015 1.000074 0.003105 Spitzer 
57505.778038 0.997966 0.003105 Spitzer 
57505.778061 0.999417 0.003105 Spitzer 
57505.778084 0.998346 0.003105 Spitzer 
57505.778107 1.003462 0.003105 Spitzer 
57505.778130 1.000205 0.003105 Spitzer 
57505.778154 0.998779 0.003105 Spitzer 
57505.778177 0.992690 0.003105 Spitzer 
57505.778200 0.999246 0.003105 Spitzer 
57505.778223 1.000683 0.003105 Spitzer 
57505.778246 0.999447 0.003105 Spitzer 
57505.778269 0.997004 0.003105 Spitzer 
57505.778293 1.003312 0.003105 Spitzer 
57505.778316 1.001366 0.003105 Spitzer 
57505.778339 1.005514 0.003105 Spitzer 
57505.778362 1.000678 0.003105 Spitzer 
57505.778385 1.003911 0.003105 Spitzer 
57505.778408 1.000581 0.003105 Spitzer 
57505.778431 0.999490 0.003105 Spitzer 
57505.778455 0.995211 0.003105 Spitzer 
57505.778478 1.001002 0.003105 Spitzer 
57505.778501 0.996336 0.003105 Spitzer 
57505.778524 0.996592 0.003105 Spitzer 
57505.778547 1.000103 0.003105 Spitzer 
57505.778570 0.999939 0.003105 Spitzer 
57505.778593 1.003114 0.003105 Spitzer 
57505.778632 0.994737 0.003105 Spitzer 
57505.778655 1.001009 0.003105 Spitzer 
57505.778678 1.003860 0.003105 Spitzer 
57505.778701 1.003086 0.003105 Spitzer 
57505.778724 1.002440 0.003105 Spitzer 
57505.778748 1.000931 0.003105 Spitzer 
57505.778771 0.999487 0.003105 Spitzer 
57505.778794 1.003792 0.003105 Spitzer 
57505.778817 1.003505 0.003105 Spitzer 
57505.778840 0.999656 0.003105 Spitzer 
57505.778863 0.993961 0.003105 Spitzer 
57505.778887 0.994891 0.003105 Spitzer 
57505.778910 0.997014 0.003105 Spitzer 
57505.778933 0.997976 0.003105 Spitzer 
57505.778956 1.002723 0.003105 Spitzer 
57505.778979 0.999664 0.003105 Spitzer 
57505.779002 1.001914 0.003105 Spitzer 
57505.779025 1.001747 0.003105 Spitzer 
57505.779049 0.991436 0.003105 Spitzer 
57505.779072 1.001764 0.003105 Spitzer 
57505.779095 0.994697 0.003105 Spitzer 
57505.779118 0.998990 0.003105 Spitzer 
57505.779141 0.997162 0.003105 Spitzer 
57505.779164 0.998417 0.003105 Spitzer 
57505.779187 1.000160 0.003105 Spitzer 
57505.779211 1.001851 0.003105 Spitzer 
57505.779234 1.000663 0.003105 Spitzer 
57505.779257 0.998166 0.003105 Spitzer 
57505.779280 1.003827 0.003105 Spitzer 
57505.779303 0.999407 0.003105 Spitzer 
57505.779326 1.002262 0.003105 Spitzer 
57505.779349 0.998228 0.003105 Spitzer 
57505.779373 1.000308 0.003105 Spitzer 
57505.779396 1.004281 0.003105 Spitzer 
57505.779419 1.007198 0.003105 Spitzer 
57505.779442 1.000994 0.003105 Spitzer 
57505.779465 0.996944 0.003105 Spitzer 
57505.779488 1.004063 0.003105 Spitzer 
57505.779512 1.000654 0.003105 Spitzer 
57505.779535 1.000915 0.003105 Spitzer 
57505.779558 1.000709 0.003105 Spitzer 
57505.779581 0.995891 0.003105 Spitzer 
57505.779604 1.004990 0.003105 Spitzer 
57505.779627 1.001781 0.003105 Spitzer 
57505.779650 1.000657 0.003105 Spitzer 
57505.779674 0.996792 0.003105 Spitzer 
57505.779697 1.009616 0.003105 Spitzer 
57505.779720 1.002313 0.003105 Spitzer 
57505.779743 1.003232 0.003105 Spitzer 
57505.779766 1.001620 0.003105 Spitzer 
57505.779789 1.000875 0.003105 Spitzer 
57505.779812 0.996694 0.003105 Spitzer 
57505.779836 1.006964 0.003105 Spitzer 
57505.779859 1.000267 0.003105 Spitzer 
57505.779882 0.996576 0.003105 Spitzer 
57505.779905 0.991898 0.003105 Spitzer 
57505.779928 1.004120 0.003105 Spitzer 
57505.779951 1.000922 0.003105 Spitzer 
57505.779974 1.000349 0.003105 Spitzer 
57505.779998 1.003575 0.003105 Spitzer 
57505.780021 1.003490 0.003105 Spitzer 
57505.780044 0.994435 0.003105 Spitzer 
57505.780067 0.999861 0.003105 Spitzer 
57505.780090 0.996732 0.003105 Spitzer 
57505.780130 0.991075 0.003105 Spitzer 
57505.780153 0.999354 0.003105 Spitzer 
57505.780176 1.001814 0.003105 Spitzer 
57505.780199 1.004818 0.003105 Spitzer 
57505.780222 0.996424 0.003105 Spitzer 
57505.780245 1.001184 0.003105 Spitzer 
57505.780268 1.000199 0.003105 Spitzer 
57505.780292 0.997001 0.003105 Spitzer 
57505.780315 1.001718 0.003105 Spitzer 
57505.780338 1.001068 0.003105 Spitzer 
57505.780361 0.999461 0.003105 Spitzer 
57505.780384 0.997750 0.003105 Spitzer 
57505.780407 0.998134 0.003105 Spitzer 
57505.780431 1.002061 0.003105 Spitzer 
57505.780454 0.995039 0.003105 Spitzer 
57505.780477 1.000703 0.003105 Spitzer 
57505.780500 1.002188 0.003105 Spitzer 
57505.780523 1.002813 0.003105 Spitzer 
57505.780546 1.002111 0.003105 Spitzer 
57505.780569 1.004513 0.003105 Spitzer 
57505.780593 0.999538 0.003105 Spitzer 
57505.780616 0.999276 0.003105 Spitzer 
57505.780639 0.999252 0.003105 Spitzer 
57505.780662 1.000416 0.003105 Spitzer 
57505.780685 1.003576 0.003105 Spitzer 
57505.780708 0.999551 0.003105 Spitzer 
57505.780731 1.001586 0.003105 Spitzer 
57505.780755 1.001617 0.003105 Spitzer 
57505.780778 0.997927 0.003105 Spitzer 
57505.780801 0.995615 0.003105 Spitzer 
57505.780824 0.996929 0.003105 Spitzer 
57505.780847 0.997009 0.003105 Spitzer 
57505.780870 1.001557 0.003105 Spitzer 
57505.780893 0.999822 0.003105 Spitzer 
57505.780917 1.002119 0.003105 Spitzer 
57505.780940 0.999824 0.003105 Spitzer 
57505.780963 1.000127 0.003105 Spitzer 
57505.780986 0.997740 0.003105 Spitzer 
57505.781009 1.003593 0.003105 Spitzer 
57505.781032 1.000093 0.003105 Spitzer 
57505.781056 0.999427 0.003105 Spitzer 
57505.781079 0.999457 0.003105 Spitzer 
57505.781102 0.995855 0.003105 Spitzer 
57505.781125 0.997107 0.003105 Spitzer 
57505.781148 1.001868 0.003105 Spitzer 
57505.781171 0.999590 0.003105 Spitzer 
57505.781194 1.001695 0.003105 Spitzer 
57505.781218 1.003045 0.003105 Spitzer 
57505.781241 0.997562 0.003105 Spitzer 
57505.781264 0.997706 0.003105 Spitzer 
57505.781287 0.998227 0.003105 Spitzer 
57505.781310 1.003431 0.003105 Spitzer 
57505.781333 0.999280 0.003105 Spitzer 
57505.781356 0.996423 0.003105 Spitzer 
57505.781380 0.994922 0.003105 Spitzer 
57505.781403 1.000484 0.003105 Spitzer 
57505.781426 0.998981 0.003105 Spitzer 
57505.781449 0.999656 0.003105 Spitzer 
57505.781472 0.993783 0.003105 Spitzer 
57505.781495 0.997660 0.003105 Spitzer 
57505.781518 1.003023 0.003105 Spitzer 
57505.781542 0.998514 0.003105 Spitzer 
57505.781565 0.997016 0.003105 Spitzer 
57505.781588 0.996911 0.003105 Spitzer 
57505.781627 0.992814 0.003105 Spitzer 
57505.781650 1.005753 0.003105 Spitzer 
57505.781674 1.003049 0.003105 Spitzer 
57505.781697 0.997982 0.003105 Spitzer 
57505.781720 0.998462 0.003105 Spitzer 
57505.781743 1.002653 0.003105 Spitzer 
57505.781766 0.997952 0.003105 Spitzer 
57505.781789 0.999069 0.003105 Spitzer 
57505.781812 1.002443 0.003105 Spitzer 
57505.781836 1.001435 0.003105 Spitzer 
57505.781859 0.996568 0.003105 Spitzer 
57505.781882 1.002302 0.003105 Spitzer 
57505.781905 1.003232 0.003105 Spitzer 
57505.781928 0.995712 0.003105 Spitzer 
57505.781951 1.000236 0.003105 Spitzer 
57505.781975 1.003557 0.003105 Spitzer 
57505.781998 0.998905 0.003105 Spitzer 
57505.782021 1.005316 0.003105 Spitzer 
57505.782044 0.998833 0.003105 Spitzer 
57505.782067 0.997881 0.003105 Spitzer 
57505.782090 0.995580 0.003105 Spitzer 
57505.782113 0.993655 0.003105 Spitzer 
57505.782137 1.004882 0.003105 Spitzer 
57505.782160 1.005506 0.003105 Spitzer 
57505.782183 1.002666 0.003105 Spitzer 
57505.782206 0.998918 0.003105 Spitzer 
57505.782229 0.999507 0.003105 Spitzer 
57505.782252 1.002293 0.003105 Spitzer 
57505.782275 0.998431 0.003105 Spitzer 
57505.782299 0.998122 0.003105 Spitzer 
57505.782322 0.997379 0.003105 Spitzer 
57505.782345 0.994207 0.003105 Spitzer 
57505.782368 1.003876 0.003105 Spitzer 
57505.782391 0.996361 0.003105 Spitzer 
57505.782414 0.997537 0.003105 Spitzer 
57505.782437 0.997593 0.003105 Spitzer 
57505.782461 0.999734 0.003105 Spitzer 
57505.782484 1.000135 0.003105 Spitzer 
57505.782507 0.997458 0.003105 Spitzer 
57505.782530 1.000617 0.003105 Spitzer 
57505.782553 1.001597 0.003105 Spitzer 
57505.782576 0.999943 0.003105 Spitzer 
57505.782600 1.000861 0.003105 Spitzer 
57505.782623 0.999831 0.003105 Spitzer 
57505.782646 0.999487 0.003105 Spitzer 
57505.782669 1.003185 0.003105 Spitzer 
57505.782692 1.001389 0.003105 Spitzer 
57505.782715 1.006115 0.003105 Spitzer 
57505.782738 1.004741 0.003105 Spitzer 
57505.782762 1.002985 0.003105 Spitzer 
57505.782785 0.996835 0.003105 Spitzer 
57505.782808 1.003632 0.003105 Spitzer 
57505.782831 0.998077 0.003105 Spitzer 
57505.782854 1.004555 0.003105 Spitzer 
57505.782877 0.999350 0.003105 Spitzer 
57505.782900 1.002155 0.003105 Spitzer 
57505.782924 0.994840 0.003105 Spitzer 
57505.782947 1.001563 0.003105 Spitzer 
57505.782970 0.997675 0.003105 Spitzer 
57505.782993 1.000230 0.003105 Spitzer 
57505.783016 0.996162 0.003105 Spitzer 
57505.783039 1.001840 0.003105 Spitzer 
57505.783062 0.999211 0.003105 Spitzer 
57505.783086 0.992176 0.003105 Spitzer 
57505.783126 0.992938 0.003105 Spitzer 
57505.783149 1.002747 0.003105 Spitzer 
57505.783173 1.002770 0.003105 Spitzer 
57505.783196 1.002526 0.003105 Spitzer 
57505.783219 0.999904 0.003105 Spitzer 
57505.783242 0.999240 0.003105 Spitzer 
57505.783265 1.001543 0.003105 Spitzer 
57505.783288 1.003780 0.003105 Spitzer 
57505.783311 0.996371 0.003105 Spitzer 
57505.783335 1.003736 0.003105 Spitzer 
57505.783358 1.000747 0.003105 Spitzer 
57505.783381 1.001712 0.003105 Spitzer 
57505.783404 0.998048 0.003105 Spitzer 
57505.783427 1.004546 0.003105 Spitzer 
57505.783450 1.005890 0.003105 Spitzer 
57505.783474 0.997462 0.003105 Spitzer 
57505.783497 1.000933 0.003105 Spitzer 
57505.783520 1.000006 0.003105 Spitzer 
57505.783543 0.998927 0.003105 Spitzer 
57505.783566 0.994860 0.003105 Spitzer 
57505.783589 0.995901 0.003105 Spitzer 
57505.783612 1.000702 0.003105 Spitzer 
57505.783636 1.003481 0.003105 Spitzer 
57505.783659 1.000831 0.003105 Spitzer 
57505.783682 1.001680 0.003105 Spitzer 
57505.783705 0.995469 0.003105 Spitzer 
57505.783728 1.002090 0.003105 Spitzer 
57505.783751 1.005401 0.003105 Spitzer 
57505.783774 1.002628 0.003105 Spitzer 
57505.783798 0.996975 0.003105 Spitzer 
57505.783821 1.002934 0.003105 Spitzer 
57505.783844 0.995818 0.003105 Spitzer 
57505.783867 0.999327 0.003105 Spitzer 
57505.783890 1.004138 0.003105 Spitzer 
57505.783913 1.000170 0.003105 Spitzer 
57505.783936 1.004676 0.003105 Spitzer 
57505.783960 0.997979 0.003105 Spitzer 
57505.783983 0.997204 0.003105 Spitzer 
57505.784006 1.004999 0.003105 Spitzer 
57505.784029 0.999365 0.003105 Spitzer 
57505.784052 1.001027 0.003105 Spitzer 
57505.784075 1.002156 0.003105 Spitzer 
57505.784099 1.004114 0.003105 Spitzer 
57505.784122 0.995912 0.003105 Spitzer 
57505.784145 0.999861 0.003105 Spitzer 
57505.784168 1.003846 0.003105 Spitzer 
57505.784191 1.003185 0.003105 Spitzer 
57505.784214 1.001299 0.003105 Spitzer 
57505.784237 0.998876 0.003105 Spitzer 
57505.784261 0.998163 0.003105 Spitzer 
57505.784284 0.995707 0.003105 Spitzer 
57505.784307 1.006657 0.003105 Spitzer 
57505.784330 1.003169 0.003105 Spitzer 
57505.784353 1.001312 0.003105 Spitzer 
57505.784376 0.999935 0.003105 Spitzer 
57505.784399 1.004560 0.003105 Spitzer 
57505.784423 1.004434 0.003105 Spitzer 
57505.784446 0.993834 0.003105 Spitzer 
57505.784469 0.996545 0.003105 Spitzer 
57505.784492 0.999716 0.003105 Spitzer 
57505.784515 0.999509 0.003105 Spitzer 
57505.784538 1.001081 0.003105 Spitzer 
57505.784561 1.002854 0.003105 Spitzer 
57505.784585 1.000857 0.003105 Spitzer 
57505.784623 0.996250 0.003105 Spitzer 
57505.784646 0.995948 0.003105 Spitzer 
57505.784669 1.003838 0.003105 Spitzer 
57505.784693 1.001382 0.003105 Spitzer 
57505.784716 0.999079 0.003105 Spitzer 
57505.784739 1.003226 0.003105 Spitzer 
57505.784762 1.000552 0.003105 Spitzer 
57505.784785 1.001051 0.003105 Spitzer 
57505.784808 1.002925 0.003105 Spitzer 
57505.784831 1.003893 0.003105 Spitzer 
57505.784855 0.999539 0.003105 Spitzer 
57505.784878 0.997127 0.003105 Spitzer 
57505.784901 1.003243 0.003105 Spitzer 
57505.784924 1.003723 0.003105 Spitzer 
57505.784947 0.999919 0.003105 Spitzer 
57505.784970 1.003093 0.003105 Spitzer 
57505.784993 0.997042 0.003105 Spitzer 
57505.785017 1.001083 0.003105 Spitzer 
57505.785040 0.999462 0.003105 Spitzer 
57505.785063 0.999991 0.003105 Spitzer 
57505.785086 1.003035 0.003105 Spitzer 
57505.785109 1.000694 0.003105 Spitzer 
57505.785132 1.003763 0.003105 Spitzer 
57505.785156 1.003384 0.003105 Spitzer 
57505.785179 1.000725 0.003105 Spitzer 
57505.785202 0.998893 0.003105 Spitzer 
57505.785225 1.001624 0.003105 Spitzer 
57505.785248 0.995913 0.003105 Spitzer 
57505.785271 1.002607 0.003105 Spitzer 
57505.785294 1.000245 0.003105 Spitzer 
57505.785318 0.994771 0.003105 Spitzer 
57505.785341 1.003191 0.003105 Spitzer 
57505.785364 1.002225 0.003105 Spitzer 
57505.785387 1.000414 0.003105 Spitzer 
57505.785410 1.003136 0.003105 Spitzer 
57505.785433 1.002232 0.003105 Spitzer 
57505.785456 0.995701 0.003105 Spitzer 
57505.785480 1.000477 0.003105 Spitzer 
57505.785503 0.999648 0.003105 Spitzer 
57505.785526 1.000668 0.003105 Spitzer 
57505.785549 1.001013 0.003105 Spitzer 
57505.785572 1.000659 0.003105 Spitzer 
57505.785595 1.001280 0.003105 Spitzer 
57505.785618 0.995274 0.003105 Spitzer 
57505.785642 0.998849 0.003105 Spitzer 
57505.785665 1.004302 0.003105 Spitzer 
57505.785688 0.998722 0.003105 Spitzer 
57505.785711 0.996690 0.003105 Spitzer 
57505.785734 0.998894 0.003105 Spitzer 
57505.785757 0.999706 0.003105 Spitzer 
57505.785781 1.001919 0.003105 Spitzer 
57505.785804 0.998813 0.003105 Spitzer 
57505.785827 1.004095 0.003105 Spitzer 
57505.785850 1.002363 0.003105 Spitzer 
57505.785873 0.996709 0.003105 Spitzer 
57505.785896 1.000540 0.003105 Spitzer 
57505.785919 0.996226 0.003105 Spitzer 
57505.785943 0.995553 0.003105 Spitzer 
57505.785966 0.994930 0.003105 Spitzer 
57505.785989 1.000106 0.003105 Spitzer 
57505.786012 0.997872 0.003105 Spitzer 
57505.786035 0.996298 0.003105 Spitzer 
57505.786058 0.998851 0.003105 Spitzer 
57505.786081 0.999363 0.003105 Spitzer 
57505.786121 1.000031 0.003105 Spitzer 
57505.786144 1.002224 0.003105 Spitzer 
57505.786167 0.998328 0.003105 Spitzer 
57505.786190 0.997667 0.003105 Spitzer 
57505.786213 0.993928 0.003105 Spitzer 
57505.786237 0.998393 0.003105 Spitzer 
57505.786260 1.003585 0.003105 Spitzer 
57505.786283 0.999788 0.003105 Spitzer 
57505.786306 0.996642 0.003105 Spitzer 
57505.786329 0.998588 0.003105 Spitzer 
57505.786352 1.001293 0.003105 Spitzer 
57505.786375 1.008307 0.003105 Spitzer 
57505.786399 1.002057 0.003105 Spitzer 
57505.786422 0.997238 0.003105 Spitzer 
57505.786445 0.999706 0.003105 Spitzer 
57505.786468 1.002459 0.003105 Spitzer 
57505.786491 1.001747 0.003105 Spitzer 
57505.786514 1.001714 0.003105 Spitzer 
57505.786537 1.000506 0.003105 Spitzer 
57505.786561 1.002594 0.003105 Spitzer 
57505.786584 0.998114 0.003105 Spitzer 
57505.786607 1.004271 0.003105 Spitzer 
57505.786630 0.999339 0.003105 Spitzer 
57505.786653 1.001369 0.003105 Spitzer 
57505.786676 1.003076 0.003105 Spitzer 
57505.786700 0.998427 0.003105 Spitzer 
57505.786723 1.003861 0.003105 Spitzer 
57505.786746 1.001110 0.003105 Spitzer 
57505.786769 0.996112 0.003105 Spitzer 
57505.786792 0.998701 0.003105 Spitzer 
57505.786815 0.997704 0.003105 Spitzer 
57505.786838 1.000749 0.003105 Spitzer 
57505.786862 0.998432 0.003105 Spitzer 
57505.786885 1.000889 0.003105 Spitzer 
57505.786908 0.999705 0.003105 Spitzer 
57505.786931 0.998265 0.003105 Spitzer 
57505.786954 1.003334 0.003105 Spitzer 
57505.786977 1.001778 0.003105 Spitzer 
57505.787000 1.002407 0.003105 Spitzer 
57505.787024 1.004084 0.003105 Spitzer 
57505.787047 1.001663 0.003105 Spitzer 
57505.787070 1.000462 0.003105 Spitzer 
57505.787093 1.002236 0.003105 Spitzer 
57505.787116 1.002568 0.003105 Spitzer 
57505.787139 1.000721 0.003105 Spitzer 
57505.787162 1.000488 0.003105 Spitzer 
57505.787186 1.000817 0.003105 Spitzer 
57505.787209 1.001734 0.003105 Spitzer 
57505.787232 0.998656 0.003105 Spitzer 
57505.787255 0.998515 0.003105 Spitzer 
57505.787278 0.998848 0.003105 Spitzer 
57505.787301 1.003459 0.003105 Spitzer 
57505.787325 1.004657 0.003105 Spitzer 
57505.787348 1.003346 0.003105 Spitzer 
57505.787371 1.004873 0.003105 Spitzer 
57505.787394 1.000982 0.003105 Spitzer 
57505.787417 0.997565 0.003105 Spitzer 
57505.787440 0.999442 0.003105 Spitzer 
57505.787463 0.996404 0.003105 Spitzer 
57505.787487 1.006477 0.003105 Spitzer 
57505.787510 1.004688 0.003105 Spitzer 
57505.787533 0.998140 0.003105 Spitzer 
57505.787556 1.000940 0.003105 Spitzer 
57505.787579 0.995235 0.003105 Spitzer 
57505.787619 0.995862 0.003105 Spitzer 
57505.787642 0.998256 0.003105 Spitzer 
57505.787665 0.999833 0.003105 Spitzer 
57505.787688 1.002780 0.003105 Spitzer 
57505.787711 1.004233 0.003105 Spitzer 
57505.787734 1.001869 0.003105 Spitzer 
57505.787757 0.999533 0.003105 Spitzer 
57505.787781 0.998295 0.003105 Spitzer 
57505.787804 1.000659 0.003105 Spitzer 
57505.787827 1.002349 0.003105 Spitzer 
57505.787850 1.001341 0.003105 Spitzer 
57505.787873 1.003015 0.003105 Spitzer 
57505.787896 0.997963 0.003105 Spitzer 
57505.787920 0.998567 0.003105 Spitzer 
57505.787943 0.998234 0.003105 Spitzer 
57505.787966 0.998294 0.003105 Spitzer 
57505.787989 0.997134 0.003105 Spitzer 
57505.788012 0.994834 0.003105 Spitzer 
57505.788035 0.993911 0.003105 Spitzer 
57505.788058 0.999372 0.003105 Spitzer 
57505.788082 0.998141 0.003105 Spitzer 
57505.788105 1.000054 0.003105 Spitzer 
57505.788128 1.001548 0.003105 Spitzer 
57505.788151 0.995616 0.003105 Spitzer 
57505.788174 1.001003 0.003105 Spitzer 
57505.788197 1.000639 0.003105 Spitzer 
57505.788220 1.003341 0.003105 Spitzer 
57505.788244 0.998936 0.003105 Spitzer 
57505.788267 1.000922 0.003105 Spitzer 
57505.788290 0.998304 0.003105 Spitzer 
57505.788313 1.002119 0.003105 Spitzer 
57505.788336 0.999929 0.003105 Spitzer 
57505.788359 1.001457 0.003105 Spitzer 
57505.788382 0.994189 0.003105 Spitzer 
57505.788406 1.003509 0.003105 Spitzer 
57505.788429 0.999307 0.003105 Spitzer 
57505.788452 1.000777 0.003105 Spitzer 
57505.788475 0.996775 0.003105 Spitzer 
57505.788498 1.004024 0.003105 Spitzer 
57505.788521 0.999618 0.003105 Spitzer 
57505.788545 0.997877 0.003105 Spitzer 
57505.788568 0.998373 0.003105 Spitzer 
57505.788591 1.005237 0.003105 Spitzer 
57505.788614 0.997255 0.003105 Spitzer 
57505.788637 0.999192 0.003105 Spitzer 
57505.788660 1.003276 0.003105 Spitzer 
57505.788683 0.997539 0.003105 Spitzer 
57505.788707 1.001557 0.003105 Spitzer 
57505.788730 1.002569 0.003105 Spitzer 
57505.788753 0.995307 0.003105 Spitzer 
57505.788776 1.001451 0.003105 Spitzer 
57505.788799 1.001454 0.003105 Spitzer 
57505.788822 0.994196 0.003105 Spitzer 
57505.788845 0.992860 0.003105 Spitzer 
57505.788869 0.998899 0.003105 Spitzer 
57505.788892 1.002274 0.003105 Spitzer 
57505.788915 1.004316 0.003105 Spitzer 
57505.788938 0.997549 0.003105 Spitzer 
57505.788961 1.002205 0.003105 Spitzer 
57505.788984 0.995770 0.003105 Spitzer 
57505.789007 0.997831 0.003105 Spitzer 
57505.789031 1.001080 0.003105 Spitzer 
57505.789054 0.996972 0.003105 Spitzer 
57505.789077 0.998816 0.003105 Spitzer 
57505.789116 0.991637 0.003105 Spitzer 
57505.789139 1.001798 0.003105 Spitzer 
57505.789162 0.997245 0.003105 Spitzer 
57505.789186 1.003592 0.003105 Spitzer 
57505.789209 1.004883 0.003105 Spitzer 
57505.789232 0.998203 0.003105 Spitzer 
57505.789255 1.000877 0.003105 Spitzer 
57505.789278 1.000317 0.003105 Spitzer 
57505.789301 1.000203 0.003105 Spitzer 
57505.789324 0.997426 0.003105 Spitzer 
57505.789348 0.997751 0.003105 Spitzer 
57505.789371 0.997477 0.003105 Spitzer 
57505.789394 1.003950 0.003105 Spitzer 
57505.789417 0.999829 0.003105 Spitzer 
57505.789440 0.997697 0.003105 Spitzer 
57505.789463 1.003535 0.003105 Spitzer 
57505.789486 1.002849 0.003105 Spitzer 
57505.789510 0.995933 0.003105 Spitzer 
57505.789533 1.002433 0.003105 Spitzer 
57505.789556 0.997465 0.003105 Spitzer 
57505.789579 0.996697 0.003105 Spitzer 
57505.789602 0.999273 0.003105 Spitzer 
57505.789625 0.997985 0.003105 Spitzer 
57505.789649 0.999312 0.003105 Spitzer 
57505.789672 1.001918 0.003105 Spitzer 
57505.789695 1.000682 0.003105 Spitzer 
57505.789718 0.996321 0.003105 Spitzer 
57505.789741 0.996283 0.003105 Spitzer 
57505.789764 1.001341 0.003105 Spitzer 
57505.789787 0.999899 0.003105 Spitzer 
57505.789811 0.997239 0.003105 Spitzer 
57505.789834 0.998884 0.003105 Spitzer 
57505.789857 1.000383 0.003105 Spitzer 
57505.789880 0.995829 0.003105 Spitzer 
57505.789903 0.999317 0.003105 Spitzer 
57505.789926 0.995121 0.003105 Spitzer 
57505.789949 1.000324 0.003105 Spitzer 
57505.789973 0.997580 0.003105 Spitzer 
57505.789996 1.003856 0.003105 Spitzer 
57505.790019 0.999670 0.003105 Spitzer 
57505.790042 0.998587 0.003105 Spitzer 
57505.790065 0.999201 0.003105 Spitzer 
57505.790088 1.000353 0.003105 Spitzer 
57505.790111 0.993083 0.003105 Spitzer 
57505.790135 0.999904 0.003105 Spitzer 
57505.790158 1.000093 0.003105 Spitzer 
57505.790181 0.999909 0.003105 Spitzer 
57505.790204 1.001055 0.003105 Spitzer 
57505.790227 0.996827 0.003105 Spitzer 
57505.790250 0.999495 0.003105 Spitzer 
57505.790274 1.005067 0.003105 Spitzer 
57505.790297 0.998115 0.003105 Spitzer 
57505.790320 1.002295 0.003105 Spitzer 
57505.790343 1.002414 0.003105 Spitzer 
57505.790366 1.003779 0.003105 Spitzer 
57505.790389 1.004052 0.003105 Spitzer 
57505.790412 1.001725 0.003105 Spitzer 
57505.790436 0.998010 0.003105 Spitzer 
57505.790459 0.995477 0.003105 Spitzer 
57505.790482 0.999540 0.003105 Spitzer 
57505.790505 1.001232 0.003105 Spitzer 
57505.790528 0.998555 0.003105 Spitzer 
57505.790551 0.997040 0.003105 Spitzer 
57505.790574 1.000415 0.003105 Spitzer 
57505.790615 0.994188 0.003105 Spitzer 
57505.790638 1.006787 0.003105 Spitzer 
57505.790661 0.997422 0.003105 Spitzer 
57505.790684 0.995005 0.003105 Spitzer 
57505.790708 0.999961 0.003105 Spitzer 
57505.790731 0.999705 0.003105 Spitzer 
57505.790754 1.003203 0.003105 Spitzer 
57505.790777 1.001311 0.003105 Spitzer 
57505.790800 0.995274 0.003105 Spitzer 
57505.790823 0.997246 0.003105 Spitzer 
57505.790846 0.997744 0.003105 Spitzer 
57505.790870 0.997812 0.003105 Spitzer 
57505.790893 1.000973 0.003105 Spitzer 
57505.790916 1.000846 0.003105 Spitzer 
57505.790939 1.001835 0.003105 Spitzer 
57505.790962 1.001123 0.003105 Spitzer 
57505.790985 0.997365 0.003105 Spitzer 
57505.791009 1.000380 0.003105 Spitzer 
57505.791032 0.998955 0.003105 Spitzer 
57505.791055 0.998801 0.003105 Spitzer 
57505.791078 1.000447 0.003105 Spitzer 
57505.791101 1.002568 0.003105 Spitzer 
57505.791124 0.997302 0.003105 Spitzer 
57505.791147 1.000827 0.003105 Spitzer 
57505.791171 1.000090 0.003105 Spitzer 
57505.791194 1.000049 0.003105 Spitzer 
57505.791217 1.000804 0.003105 Spitzer 
57505.791240 1.002558 0.003105 Spitzer 
57505.791263 1.002724 0.003105 Spitzer 
57505.791286 0.998104 0.003105 Spitzer 
57505.791309 0.994812 0.003105 Spitzer 
57505.791333 0.997947 0.003105 Spitzer 
57505.791356 0.999749 0.003105 Spitzer 
57505.791379 0.998223 0.003105 Spitzer 
57505.791402 0.997677 0.003105 Spitzer 
57505.791425 0.999117 0.003105 Spitzer 
57505.791448 1.002582 0.003105 Spitzer 
57505.791471 0.996750 0.003105 Spitzer 
57505.791495 1.001505 0.003105 Spitzer 
57505.791518 1.004505 0.003105 Spitzer 
57505.791541 1.000759 0.003105 Spitzer 
57505.791564 1.001599 0.003105 Spitzer 
57505.791587 0.998665 0.003105 Spitzer 
57505.791610 1.000777 0.003105 Spitzer 
57505.791634 0.998245 0.003105 Spitzer 
57505.791657 1.004870 0.003105 Spitzer 
57505.791680 0.999057 0.003105 Spitzer 
57505.791703 0.998488 0.003105 Spitzer 
57505.791726 1.003042 0.003105 Spitzer 
57505.791749 0.996833 0.003105 Spitzer 
57505.791772 1.000049 0.003105 Spitzer 
57505.791796 0.999141 0.003105 Spitzer 
57505.791819 1.001272 0.003105 Spitzer 
57505.791842 0.992592 0.003105 Spitzer 
57505.791865 1.000167 0.003105 Spitzer 
57505.791888 0.997546 0.003105 Spitzer 
57505.791911 0.998414 0.003105 Spitzer 
57505.791934 0.996753 0.003105 Spitzer 
57505.791958 0.995920 0.003105 Spitzer 
57505.791981 0.997799 0.003105 Spitzer 
57505.792004 0.993784 0.003105 Spitzer 
57505.792027 0.995443 0.003105 Spitzer 
57505.792050 0.995413 0.003105 Spitzer 
57505.792073 0.995499 0.003105 Spitzer 
57505.792112 0.993452 0.003105 Spitzer 
57505.792135 0.997956 0.003105 Spitzer 
57505.792158 0.999001 0.003105 Spitzer 
57505.792181 0.996392 0.003105 Spitzer 
57505.792204 1.000133 0.003105 Spitzer 
57505.792228 0.999132 0.003105 Spitzer 
57505.792251 0.995663 0.003105 Spitzer 
57505.792274 0.998328 0.003105 Spitzer 
57505.792297 0.999904 0.003105 Spitzer 
57505.792320 0.998111 0.003105 Spitzer 
57505.792343 0.993540 0.003105 Spitzer 
57505.792366 1.001356 0.003105 Spitzer 
57505.792390 0.996250 0.003105 Spitzer 
57505.792413 1.002229 0.003105 Spitzer 
57505.792436 1.002447 0.003105 Spitzer 
57505.792459 1.001248 0.003105 Spitzer 
57505.792482 1.001040 0.003105 Spitzer 
57505.792505 0.995574 0.003105 Spitzer 
57505.792528 0.997768 0.003105 Spitzer 
57505.792552 0.995706 0.003105 Spitzer 
57505.792575 1.000950 0.003105 Spitzer 
57505.792598 1.001984 0.003105 Spitzer 
57505.792621 0.999671 0.003105 Spitzer 
57505.792644 1.000211 0.003105 Spitzer 
57505.792667 0.997736 0.003105 Spitzer 
57505.792691 1.000124 0.003105 Spitzer 
57505.792714 0.998978 0.003105 Spitzer 
57505.792737 0.995260 0.003105 Spitzer 
57505.792760 0.998450 0.003105 Spitzer 
57505.792783 1.002367 0.003105 Spitzer 
57505.792806 0.997658 0.003105 Spitzer 
57505.792829 0.997769 0.003105 Spitzer 
57505.792853 1.003606 0.003105 Spitzer 
57505.792876 0.997822 0.003105 Spitzer 
57505.792899 1.000335 0.003105 Spitzer 
57505.792922 1.003529 0.003105 Spitzer 
57505.792945 0.998922 0.003105 Spitzer 
57505.792968 1.001120 0.003105 Spitzer 
57505.792991 0.999645 0.003105 Spitzer 
57505.793015 1.001550 0.003105 Spitzer 
57505.793038 1.001741 0.003105 Spitzer 
57505.793061 1.002275 0.003105 Spitzer 
57505.793084 0.998257 0.003105 Spitzer 
57505.793107 0.999171 0.003105 Spitzer 
57505.793130 1.001516 0.003105 Spitzer 
57505.793153 0.997887 0.003105 Spitzer 
57505.793177 0.999912 0.003105 Spitzer 
57505.793200 0.998174 0.003105 Spitzer 
57505.793223 1.003921 0.003105 Spitzer 
57505.793246 0.998606 0.003105 Spitzer 
57505.793269 1.000701 0.003105 Spitzer 
57505.793292 1.000992 0.003105 Spitzer 
57505.793316 1.002079 0.003105 Spitzer 
57505.793339 1.001732 0.003105 Spitzer 
57505.793362 0.998549 0.003105 Spitzer 
57505.793385 0.994690 0.003105 Spitzer 
57505.793408 0.999078 0.003105 Spitzer 
57505.793431 0.998265 0.003105 Spitzer 
57505.793454 1.002330 0.003105 Spitzer 
57505.793478 0.999611 0.003105 Spitzer 
57505.793501 1.004343 0.003105 Spitzer 
57505.793524 1.000317 0.003105 Spitzer 
57505.793547 0.999672 0.003105 Spitzer 
57505.793570 0.999979 0.003105 Spitzer 
57505.793610 0.995750 0.003105 Spitzer 
57505.793633 0.993538 0.003105 Spitzer 
57505.793656 0.997843 0.003105 Spitzer 
57505.793679 0.998533 0.003105 Spitzer 
57505.793702 1.002498 0.003105 Spitzer 
57505.793725 0.999849 0.003105 Spitzer 
57505.793749 0.996140 0.003105 Spitzer 
57505.793772 0.997160 0.003105 Spitzer 
57505.793795 1.000052 0.003105 Spitzer 
57505.793818 0.999838 0.003105 Spitzer 
57505.793841 0.996998 0.003105 Spitzer 
57505.793864 0.999882 0.003105 Spitzer 
57505.793887 1.000702 0.003105 Spitzer 
57505.793911 0.998567 0.003105 Spitzer 
57505.793934 1.002982 0.003105 Spitzer 
57505.793957 0.997690 0.003105 Spitzer 
57505.793980 0.996287 0.003105 Spitzer 
57505.794003 0.995977 0.003105 Spitzer 
57505.794026 1.001798 0.003105 Spitzer 
57505.794050 0.999274 0.003105 Spitzer 
57505.794073 0.997160 0.003105 Spitzer 
57505.794096 0.999563 0.003105 Spitzer 
57505.794119 1.002192 0.003105 Spitzer 
57505.794142 0.998807 0.003105 Spitzer 
57505.794165 0.999429 0.003105 Spitzer 
57505.794188 0.993921 0.003105 Spitzer 
57505.794212 0.999103 0.003105 Spitzer 
57505.794235 1.003096 0.003105 Spitzer 
57505.794258 1.002559 0.003105 Spitzer 
57505.794281 1.002219 0.003105 Spitzer 
57505.794304 0.994073 0.003105 Spitzer 
57505.794327 1.004771 0.003105 Spitzer 
57505.794350 1.003175 0.003105 Spitzer 
57505.794374 0.998651 0.003105 Spitzer 
57505.794397 1.003294 0.003105 Spitzer 
57505.794420 0.996276 0.003105 Spitzer 
57505.794443 1.005824 0.003105 Spitzer 
57505.794466 0.998489 0.003105 Spitzer 
57505.794489 0.999959 0.003105 Spitzer 
57505.794512 0.998804 0.003105 Spitzer 
57505.794536 1.001619 0.003105 Spitzer 
57505.794559 0.998891 0.003105 Spitzer 
57505.794582 0.996058 0.003105 Spitzer 
57505.794605 1.002486 0.003105 Spitzer 
57505.794628 1.000718 0.003105 Spitzer 
57505.794651 0.999104 0.003105 Spitzer 
57505.794675 1.001689 0.003105 Spitzer 
57505.794698 1.003084 0.003105 Spitzer 
57505.794721 0.999627 0.003105 Spitzer 
57505.794744 0.999537 0.003105 Spitzer 
57505.794767 0.999131 0.003105 Spitzer 
57505.794790 1.003708 0.003105 Spitzer 
57505.794813 1.003343 0.003105 Spitzer 
57505.794837 1.005604 0.003105 Spitzer 
57505.794860 1.008214 0.003105 Spitzer 
57505.794883 0.996235 0.003105 Spitzer 
57505.794906 1.001913 0.003105 Spitzer 
57505.794929 0.996409 0.003105 Spitzer 
57505.794952 0.997391 0.003105 Spitzer 
57505.794975 1.001796 0.003105 Spitzer 
57505.794999 0.996948 0.003105 Spitzer 
57505.795022 1.002584 0.003105 Spitzer 
57505.795045 1.003174 0.003105 Spitzer 
57505.795068 1.005891 0.003105 Spitzer 
57505.795107 0.997718 0.003105 Spitzer 
57505.795130 0.998698 0.003105 Spitzer 
57505.795154 1.003622 0.003105 Spitzer 
57505.795177 0.998053 0.003105 Spitzer 
57505.795200 1.002597 0.003105 Spitzer 
57505.795223 0.996645 0.003105 Spitzer 
57505.795246 1.002842 0.003105 Spitzer 
57505.795269 0.988906 0.003105 Spitzer 
57505.795292 0.996739 0.003105 Spitzer 
57505.795316 1.003063 0.003105 Spitzer 
57505.795339 0.999670 0.003105 Spitzer 
57505.795362 0.996180 0.003105 Spitzer 
57505.795385 1.005874 0.003105 Spitzer 
57505.795408 1.000774 0.003105 Spitzer 
57505.795431 1.000920 0.003105 Spitzer 
57505.795455 1.002605 0.003105 Spitzer 
57505.795478 1.002332 0.003105 Spitzer 
57505.795501 1.003596 0.003105 Spitzer 
57505.795524 0.997882 0.003105 Spitzer 
57505.795547 1.001878 0.003105 Spitzer 
57505.795570 0.999293 0.003105 Spitzer 
57505.795593 1.004574 0.003105 Spitzer 
57505.795617 1.002504 0.003105 Spitzer 
57505.795640 1.001030 0.003105 Spitzer 
57505.795663 0.998541 0.003105 Spitzer 
57505.795686 1.001168 0.003105 Spitzer 
57505.795709 1.000265 0.003105 Spitzer 
57505.795732 1.001100 0.003105 Spitzer 
57505.795755 1.004699 0.003105 Spitzer 
57505.795779 1.000141 0.003105 Spitzer 
57505.795802 0.999546 0.003105 Spitzer 
57505.795825 1.002445 0.003105 Spitzer 
57505.795848 1.008241 0.003105 Spitzer 
57505.795871 0.997025 0.003105 Spitzer 
57505.795894 0.999554 0.003105 Spitzer 
57505.795917 1.000545 0.003105 Spitzer 
57505.795941 0.998381 0.003105 Spitzer 
57505.795964 0.995584 0.003105 Spitzer 
57505.795987 0.999471 0.003105 Spitzer 
57505.796010 0.997777 0.003105 Spitzer 
57505.796033 1.000854 0.003105 Spitzer 
57505.796056 0.995553 0.003105 Spitzer 
57505.796080 0.996683 0.003105 Spitzer 
57505.796103 1.002331 0.003105 Spitzer 
57505.796126 0.999971 0.003105 Spitzer 
57505.796149 1.004754 0.003105 Spitzer 
57505.796172 0.995103 0.003105 Spitzer 
57505.796195 0.999004 0.003105 Spitzer 
57505.796218 0.998473 0.003105 Spitzer 
57505.796242 1.002488 0.003105 Spitzer 
57505.796265 0.997931 0.003105 Spitzer 
57505.796288 0.998835 0.003105 Spitzer 
57505.796311 0.996929 0.003105 Spitzer 
57505.796334 0.999832 0.003105 Spitzer 
57505.796357 0.999332 0.003105 Spitzer 
57505.796380 1.002465 0.003105 Spitzer 
57505.796404 1.001630 0.003105 Spitzer 
57505.796427 0.998751 0.003105 Spitzer 
57505.796450 0.994796 0.003105 Spitzer 
57505.796473 0.994186 0.003105 Spitzer 
57505.796496 0.997898 0.003105 Spitzer 
57505.796519 1.000330 0.003105 Spitzer 
57505.796542 1.002848 0.003105 Spitzer 
57505.796566 1.000900 0.003105 Spitzer 
57505.796605 0.995171 0.003105 Spitzer 
57505.796628 0.996543 0.003105 Spitzer 
57505.796651 0.996349 0.003105 Spitzer 
57505.796675 1.004435 0.003105 Spitzer 
57505.796698 0.999876 0.003105 Spitzer 
57505.796721 0.995004 0.003105 Spitzer 
57505.796744 0.996837 0.003105 Spitzer 
57505.796767 0.997333 0.003105 Spitzer 
57505.796790 0.997084 0.003105 Spitzer 
57505.796814 1.000911 0.003105 Spitzer 
57505.796837 0.997684 0.003105 Spitzer 
57505.796860 1.002226 0.003105 Spitzer 
57505.796883 1.000410 0.003105 Spitzer 
57505.796906 0.998203 0.003105 Spitzer 
57505.796929 0.996170 0.003105 Spitzer 
57505.796952 0.999150 0.003105 Spitzer 
57505.796976 0.998404 0.003105 Spitzer 
57505.796999 0.998149 0.003105 Spitzer 
57505.797022 0.999566 0.003105 Spitzer 
57505.797045 0.997350 0.003105 Spitzer 
57505.797068 1.002949 0.003105 Spitzer 
57505.797091 1.001410 0.003105 Spitzer 
57505.797114 0.994514 0.003105 Spitzer 
57505.797138 1.004115 0.003105 Spitzer 
57505.797161 1.002652 0.003105 Spitzer 
57505.797184 1.003172 0.003105 Spitzer 
57505.797207 0.999927 0.003105 Spitzer 
57505.797230 1.001296 0.003105 Spitzer 
57505.797253 1.003412 0.003105 Spitzer 
57505.797276 1.000353 0.003105 Spitzer 
57505.797300 1.000752 0.003105 Spitzer 
57505.797323 0.999562 0.003105 Spitzer 
57505.797346 1.000647 0.003105 Spitzer 
57505.797369 0.997724 0.003105 Spitzer 
57505.797392 1.004403 0.003105 Spitzer 
57505.797415 0.997200 0.003105 Spitzer 
57505.797439 0.996799 0.003105 Spitzer 
57505.797462 0.998261 0.003105 Spitzer 
57505.797485 1.006001 0.003105 Spitzer 
57505.797508 0.999257 0.003105 Spitzer 
57505.797531 1.002467 0.003105 Spitzer 
57505.797554 1.001204 0.003105 Spitzer 
57505.797577 0.996628 0.003105 Spitzer 
57505.797601 0.994180 0.003105 Spitzer 
57505.797624 0.999869 0.003105 Spitzer 
57505.797647 0.998045 0.003105 Spitzer 
57505.797670 0.995240 0.003105 Spitzer 
57505.797693 1.004388 0.003105 Spitzer 
57505.797716 1.000188 0.003105 Spitzer 
57505.797739 1.004944 0.003105 Spitzer 
57505.797763 1.000837 0.003105 Spitzer 
57505.797786 1.005614 0.003105 Spitzer 
57505.797809 1.001026 0.003105 Spitzer 
57505.797832 0.992337 0.003105 Spitzer 
57505.797855 1.003520 0.003105 Spitzer 
57505.797878 1.000441 0.003105 Spitzer 
57505.797901 1.002341 0.003105 Spitzer 
57505.797925 0.995495 0.003105 Spitzer 
57505.797948 0.996644 0.003105 Spitzer 
57505.797971 1.001897 0.003105 Spitzer 
57505.797994 0.998359 0.003105 Spitzer 
57505.798017 0.994052 0.003105 Spitzer 
57505.798040 0.998987 0.003105 Spitzer 
57505.798064 1.000755 0.003105 Spitzer 
57505.798104 0.994817 0.003105 Spitzer 
57505.798127 1.000408 0.003105 Spitzer 
57505.798150 0.996159 0.003105 Spitzer 
57505.798173 0.998904 0.003105 Spitzer 
57505.798196 0.999643 0.003105 Spitzer 
57505.798219 1.000106 0.003105 Spitzer 
57505.798243 0.998913 0.003105 Spitzer 
57505.798266 1.001807 0.003105 Spitzer 
57505.798289 0.999842 0.003105 Spitzer 
57505.798312 0.999723 0.003105 Spitzer 
57505.798335 1.003192 0.003105 Spitzer 
57505.798358 1.000583 0.003105 Spitzer 
57505.798381 0.998271 0.003105 Spitzer 
57505.798405 0.999842 0.003105 Spitzer 
57505.798428 1.007122 0.003105 Spitzer 
57505.798451 0.996510 0.003105 Spitzer 
57505.798474 1.000937 0.003105 Spitzer 
57505.798497 1.003267 0.003105 Spitzer 
57505.798520 1.004006 0.003105 Spitzer 
57505.798544 1.006288 0.003105 Spitzer 
57505.798567 0.997461 0.003105 Spitzer 
57505.798590 1.002994 0.003105 Spitzer 
57505.798613 1.001092 0.003105 Spitzer 
57505.798636 1.001314 0.003105 Spitzer 
57505.798659 0.999359 0.003105 Spitzer 
57505.798682 1.002766 0.003105 Spitzer 
57505.798706 1.000273 0.003105 Spitzer 
57505.798729 0.999473 0.003105 Spitzer 
57505.798752 0.995839 0.003105 Spitzer 
57505.798775 0.998189 0.003105 Spitzer 
57505.798798 1.000806 0.003105 Spitzer 
57505.798821 1.005436 0.003105 Spitzer 
57505.798844 0.999390 0.003105 Spitzer 
57505.798868 1.001200 0.003105 Spitzer 
57505.798891 1.003214 0.003105 Spitzer 
57505.798914 0.997373 0.003105 Spitzer 
57505.798937 0.997873 0.003105 Spitzer 
57505.798960 0.997055 0.003105 Spitzer 
57505.798983 0.998300 0.003105 Spitzer 
57505.799006 0.997475 0.003105 Spitzer 
57505.799030 1.002997 0.003105 Spitzer 
57505.799053 0.999308 0.003105 Spitzer 
57505.799076 1.001985 0.003105 Spitzer 
57505.799099 1.001646 0.003105 Spitzer 
57505.799122 0.999259 0.003105 Spitzer 
57505.799145 1.006156 0.003105 Spitzer 
57505.799169 1.004073 0.003105 Spitzer 
57505.799192 1.002134 0.003105 Spitzer 
57505.799215 0.998004 0.003105 Spitzer 
57505.799238 1.000252 0.003105 Spitzer 
57505.799261 0.998089 0.003105 Spitzer 
57505.799284 1.002775 0.003105 Spitzer 
57505.799307 1.001949 0.003105 Spitzer 
57505.799331 0.997221 0.003105 Spitzer 
57505.799354 0.996294 0.003105 Spitzer 
57505.799377 1.001602 0.003105 Spitzer 
57505.799400 0.993166 0.003105 Spitzer 
57505.799423 0.998098 0.003105 Spitzer 
57505.799446 1.001972 0.003105 Spitzer 
57505.799469 1.001255 0.003105 Spitzer 
57505.799493 1.001769 0.003105 Spitzer 
57505.799516 1.002021 0.003105 Spitzer 
57505.799539 0.998820 0.003105 Spitzer 
57505.799562 0.998066 0.003105 Spitzer 
57505.799601 0.992233 0.003105 Spitzer 
57505.799624 1.000232 0.003105 Spitzer 
57505.799647 1.001267 0.003105 Spitzer 
57505.799670 1.001573 0.003105 Spitzer 
57505.799693 0.993951 0.003105 Spitzer 
57505.799716 1.000200 0.003105 Spitzer 
57505.799740 1.000591 0.003105 Spitzer 
57505.799763 0.999720 0.003105 Spitzer 
57505.799786 0.997821 0.003105 Spitzer 
57505.799809 1.004098 0.003105 Spitzer 
57505.799832 1.002793 0.003105 Spitzer 
57505.799855 1.000018 0.003105 Spitzer 
57505.799878 0.999380 0.003105 Spitzer 
57505.799902 0.997161 0.003105 Spitzer 
57505.799925 1.001057 0.003105 Spitzer 
57505.799948 1.003383 0.003105 Spitzer 
57505.799971 1.001210 0.003105 Spitzer 
57505.799994 1.001016 0.003105 Spitzer 
57505.800017 0.998743 0.003105 Spitzer 
57505.800041 0.999339 0.003105 Spitzer 
57505.800064 0.999310 0.003105 Spitzer 
57505.800087 0.998525 0.003105 Spitzer 
57505.800110 1.004144 0.003105 Spitzer 
57505.800133 0.997563 0.003105 Spitzer 
57505.800156 0.999789 0.003105 Spitzer 
57505.800179 0.998291 0.003105 Spitzer 
57505.800203 1.001364 0.003105 Spitzer 
57505.800226 1.004568 0.003105 Spitzer 
57505.800249 0.994542 0.003105 Spitzer 
57505.800272 0.998358 0.003105 Spitzer 
57505.800295 0.997444 0.003105 Spitzer 
57505.800318 1.001310 0.003105 Spitzer 
57505.800341 1.001863 0.003105 Spitzer 
57505.800365 0.998557 0.003105 Spitzer 
57505.800388 0.998933 0.003105 Spitzer 
57505.800411 1.003463 0.003105 Spitzer 
57505.800434 0.999750 0.003105 Spitzer 
57505.800457 1.002570 0.003105 Spitzer 
57505.800480 1.001519 0.003105 Spitzer 
57505.800503 0.999519 0.003105 Spitzer 
57505.800527 1.001524 0.003105 Spitzer 
57505.800550 1.000078 0.003105 Spitzer 
57505.800573 1.003728 0.003105 Spitzer 
57505.800596 1.002147 0.003105 Spitzer 
57505.800619 0.997226 0.003105 Spitzer 
57505.800642 1.003983 0.003105 Spitzer 
57505.800666 0.997315 0.003105 Spitzer 
57505.800689 1.002455 0.003105 Spitzer 
57505.800712 0.999558 0.003105 Spitzer 
57505.800735 1.000125 0.003105 Spitzer 
57505.800758 1.002091 0.003105 Spitzer 
57505.800781 1.000665 0.003105 Spitzer 
57505.800804 1.004297 0.003105 Spitzer 
57505.800828 1.001270 0.003105 Spitzer 
57505.800851 0.999003 0.003105 Spitzer 
57505.800874 1.000272 0.003105 Spitzer 
57505.800897 1.001962 0.003105 Spitzer 
57505.800920 0.996846 0.003105 Spitzer 
57505.800943 0.998686 0.003105 Spitzer 
57505.800966 0.999870 0.003105 Spitzer 
57505.800990 1.004817 0.003105 Spitzer 
57505.801013 1.005641 0.003105 Spitzer 
57505.801036 0.996026 0.003105 Spitzer 
57505.801059 0.998756 0.003105 Spitzer 
57505.801098 0.993590 0.003105 Spitzer 
57505.801121 1.001278 0.003105 Spitzer 
57505.801145 1.002608 0.003105 Spitzer 
57505.801168 0.995465 0.003105 Spitzer 
57505.801191 1.000844 0.003105 Spitzer 
57505.801214 0.999716 0.003105 Spitzer 
57505.801237 1.000619 0.003105 Spitzer 
57505.801260 1.000930 0.003105 Spitzer 
57505.801283 0.997914 0.003105 Spitzer 
57505.801307 1.003265 0.003105 Spitzer 
57505.801330 1.002646 0.003105 Spitzer 
57505.801353 1.001077 0.003105 Spitzer 
57505.801376 1.004470 0.003105 Spitzer 
57505.801399 0.997218 0.003105 Spitzer 
57505.801422 0.995716 0.003105 Spitzer 
57505.801446 0.999183 0.003105 Spitzer 
57505.801469 0.995377 0.003105 Spitzer 
57505.801492 1.001955 0.003105 Spitzer 
57505.801515 1.005751 0.003105 Spitzer 
57505.801538 1.001653 0.003105 Spitzer 
57505.801561 1.000771 0.003105 Spitzer 
57505.801584 1.000313 0.003105 Spitzer 
57505.801608 0.999535 0.003105 Spitzer 
57505.801631 0.997025 0.003105 Spitzer 
57505.801654 1.004625 0.003105 Spitzer 
57505.801677 1.000189 0.003105 Spitzer 
57505.801700 0.999067 0.003105 Spitzer 
57505.801723 1.001826 0.003105 Spitzer 
57505.801746 0.998069 0.003105 Spitzer 
57505.801770 1.000470 0.003105 Spitzer 
57505.801793 0.999775 0.003105 Spitzer 
57505.801816 0.999247 0.003105 Spitzer 
57505.801839 1.001100 0.003105 Spitzer 
57505.801862 0.997949 0.003105 Spitzer 
57505.801885 1.001317 0.003105 Spitzer 
57505.801908 0.997935 0.003105 Spitzer 
57505.801932 1.003896 0.003105 Spitzer 
57505.801955 0.997560 0.003105 Spitzer 
57505.801978 0.998941 0.003105 Spitzer 
57505.802001 1.001171 0.003105 Spitzer 
57505.802024 0.990786 0.003105 Spitzer 
57505.802047 0.997834 0.003105 Spitzer 
57505.802071 0.995615 0.003105 Spitzer 
57505.802094 0.995352 0.003105 Spitzer 
57505.802117 0.999654 0.003105 Spitzer 
57505.802140 1.001389 0.003105 Spitzer 
57505.802163 1.002306 0.003105 Spitzer 
57505.802186 0.997894 0.003105 Spitzer 
57505.802209 1.000296 0.003105 Spitzer 
57505.802233 1.002736 0.003105 Spitzer 
57505.802256 0.997357 0.003105 Spitzer 
57505.802279 1.007106 0.003105 Spitzer 
57505.802302 1.001451 0.003105 Spitzer 
57505.802325 1.000519 0.003105 Spitzer 
57505.802348 0.999253 0.003105 Spitzer 
57505.802371 1.005117 0.003105 Spitzer 
57505.802395 0.997618 0.003105 Spitzer 
57505.802418 0.999828 0.003105 Spitzer 
57505.802441 1.001722 0.003105 Spitzer 
57505.802464 0.998395 0.003105 Spitzer 
57505.802487 1.002894 0.003105 Spitzer 
57505.802510 1.002921 0.003105 Spitzer 
57505.802533 0.996901 0.003105 Spitzer 
57505.802557 1.003136 0.003105 Spitzer 
57505.802596 0.992538 0.003105 Spitzer 
57505.802619 0.999498 0.003105 Spitzer 
57505.802642 1.002818 0.003105 Spitzer 
57505.802666 1.000964 0.003105 Spitzer 
57505.802689 1.001412 0.003105 Spitzer 
57505.802712 1.001337 0.003105 Spitzer 
57505.802735 1.000061 0.003105 Spitzer 
57505.802758 1.002179 0.003105 Spitzer 
57505.802781 1.003169 0.003105 Spitzer 
57505.802804 1.000699 0.003105 Spitzer 
57505.802828 1.001352 0.003105 Spitzer 
57505.802851 0.995262 0.003105 Spitzer 
57505.802874 1.004108 0.003105 Spitzer 
57505.802897 0.997817 0.003105 Spitzer 
57505.802920 0.997416 0.003105 Spitzer 
57505.802943 0.999124 0.003105 Spitzer 
57505.802966 1.000038 0.003105 Spitzer 
57505.802990 0.999183 0.003105 Spitzer 
57505.803013 1.000419 0.003105 Spitzer 
57505.803036 1.002953 0.003105 Spitzer 
57505.803059 1.000145 0.003105 Spitzer 
57505.803082 1.004312 0.003105 Spitzer 
57505.803105 0.999750 0.003105 Spitzer 
57505.803129 0.998045 0.003105 Spitzer 
57505.803152 1.001895 0.003105 Spitzer 
57505.803175 1.000611 0.003105 Spitzer 
57505.803198 0.996897 0.003105 Spitzer 
57505.803221 1.002944 0.003105 Spitzer 
57505.803244 1.002973 0.003105 Spitzer 
57505.803267 0.995742 0.003105 Spitzer 
57505.803291 0.996385 0.003105 Spitzer 
57505.803314 0.999620 0.003105 Spitzer 
57505.803337 0.998010 0.003105 Spitzer 
57505.803360 0.997870 0.003105 Spitzer 
57505.803383 0.997872 0.003105 Spitzer 
57505.803406 0.998481 0.003105 Spitzer 
57505.803429 0.995421 0.003105 Spitzer 
57505.803453 0.996314 0.003105 Spitzer 
57505.803476 0.998768 0.003105 Spitzer 
57505.803499 1.003956 0.003105 Spitzer 
57505.803522 1.001917 0.003105 Spitzer 
57505.803545 1.001315 0.003105 Spitzer 
57505.803568 0.999315 0.003105 Spitzer 
57505.803591 1.001438 0.003105 Spitzer 
57505.803615 1.005049 0.003105 Spitzer 
57505.803638 0.999627 0.003105 Spitzer 
57505.803661 0.999743 0.003105 Spitzer 
57505.803684 1.000039 0.003105 Spitzer 
57505.803707 1.000856 0.003105 Spitzer 
57505.803730 1.002244 0.003105 Spitzer 
57505.803754 1.002051 0.003105 Spitzer 
57505.803777 0.999217 0.003105 Spitzer 
57505.803800 1.003185 0.003105 Spitzer 
57505.803823 0.999146 0.003105 Spitzer 
57505.803846 0.997109 0.003105 Spitzer 
57505.803869 0.998332 0.003105 Spitzer 
57505.803892 0.999381 0.003105 Spitzer 
57505.803916 0.992649 0.003105 Spitzer 
57505.803939 0.998173 0.003105 Spitzer 
57505.803962 0.998354 0.003105 Spitzer 
57505.803985 1.003250 0.003105 Spitzer 
57505.804008 1.000743 0.003105 Spitzer 
57505.804031 1.004174 0.003105 Spitzer 
57505.804054 0.998369 0.003105 Spitzer 
57505.804094 0.991183 0.003105 Spitzer 
57505.804117 0.998416 0.003105 Spitzer 
57505.804140 1.000103 0.003105 Spitzer 
57505.804163 1.004618 0.003105 Spitzer 
57505.804186 1.000695 0.003105 Spitzer 
57505.804210 1.001045 0.003105 Spitzer 
57505.804233 0.999240 0.003105 Spitzer 
57505.804256 0.997168 0.003105 Spitzer 
57505.804279 1.001426 0.003105 Spitzer 
57505.804302 1.003225 0.003105 Spitzer 
57505.804325 1.000741 0.003105 Spitzer 
57505.804348 1.003034 0.003105 Spitzer 
57505.804372 1.001637 0.003105 Spitzer 
57505.804395 0.995549 0.003105 Spitzer 
57505.804418 1.003001 0.003105 Spitzer 
57505.804441 0.998006 0.003105 Spitzer 
57505.804464 1.003823 0.003105 Spitzer 
57505.804487 1.005066 0.003105 Spitzer 
57505.804510 1.001111 0.003105 Spitzer 
57505.804534 0.996340 0.003105 Spitzer 
57505.804557 1.001816 0.003105 Spitzer 
57505.804580 1.001767 0.003105 Spitzer 
57505.804603 0.997032 0.003105 Spitzer 
57505.804626 0.990490 0.003105 Spitzer 
57505.804649 1.001360 0.003105 Spitzer 
57505.804673 1.000323 0.003105 Spitzer 
57505.804696 1.000994 0.003105 Spitzer 
57505.804719 1.000037 0.003105 Spitzer 
57505.804742 1.001486 0.003105 Spitzer 
57505.804765 1.002566 0.003105 Spitzer 
57505.804788 1.000459 0.003105 Spitzer 
57505.804811 1.001230 0.003105 Spitzer 
57505.804835 1.002820 0.003105 Spitzer 
57505.804858 0.998540 0.003105 Spitzer 
57505.804881 0.997170 0.003105 Spitzer 
57505.804904 0.998420 0.003105 Spitzer 
57505.804927 0.998834 0.003105 Spitzer 
57505.804950 0.996821 0.003105 Spitzer 
57505.804973 1.004315 0.003105 Spitzer 
57505.804997 0.996508 0.003105 Spitzer 
57505.805020 1.004162 0.003105 Spitzer 
57505.805043 0.997708 0.003105 Spitzer 
57505.805066 1.000019 0.003105 Spitzer 
57505.805089 0.996436 0.003105 Spitzer 
57505.805112 1.003791 0.003105 Spitzer 
57505.805135 0.995760 0.003105 Spitzer 
57505.805159 1.004027 0.003105 Spitzer 
57505.805182 1.004196 0.003105 Spitzer 
57505.805205 0.997132 0.003105 Spitzer 
57505.805228 0.995926 0.003105 Spitzer 
57505.805251 0.998882 0.003105 Spitzer 
57505.805274 0.997665 0.003105 Spitzer 
57505.805298 1.000084 0.003105 Spitzer 
57505.805321 0.999475 0.003105 Spitzer 
57505.805344 1.002392 0.003105 Spitzer 
57505.805367 1.005233 0.003105 Spitzer 
57505.805390 1.000465 0.003105 Spitzer 
57505.805413 0.997931 0.003105 Spitzer 
57505.805436 1.002169 0.003105 Spitzer 
57505.805460 0.996718 0.003105 Spitzer 
57505.805483 0.998025 0.003105 Spitzer 
57505.805506 1.002682 0.003105 Spitzer 
57505.805529 0.999003 0.003105 Spitzer 
57505.805552 1.004305 0.003105 Spitzer 
57505.805593 0.990684 0.003105 Spitzer 
57505.805616 0.996914 0.003105 Spitzer 
57505.805639 0.999838 0.003105 Spitzer 
57505.805662 0.997356 0.003105 Spitzer 
57505.805685 1.001023 0.003105 Spitzer 
57505.805708 0.998284 0.003105 Spitzer 
57505.805732 1.003328 0.003105 Spitzer 
57505.805755 0.996838 0.003105 Spitzer 
57505.805778 1.000205 0.003105 Spitzer 
57505.805801 0.998677 0.003105 Spitzer 
57505.805824 1.004249 0.003105 Spitzer 
57505.805847 0.997519 0.003105 Spitzer 
57505.805870 1.002938 0.003105 Spitzer 
57505.805894 0.997935 0.003105 Spitzer 
57505.805917 0.997798 0.003105 Spitzer 
57505.805940 1.004908 0.003105 Spitzer 
57505.805963 1.002549 0.003105 Spitzer 
57505.805986 0.995654 0.003105 Spitzer 
57505.806009 1.000779 0.003105 Spitzer 
57505.806033 1.006200 0.003105 Spitzer 
57505.806056 1.001110 0.003105 Spitzer 
57505.806079 0.997007 0.003105 Spitzer 
57505.806102 1.000682 0.003105 Spitzer 
57505.806125 1.005588 0.003105 Spitzer 
57505.806148 1.004574 0.003105 Spitzer 
57505.806171 0.998303 0.003105 Spitzer 
57505.806195 0.996633 0.003105 Spitzer 
57505.806218 1.001635 0.003105 Spitzer 
57505.806241 1.002653 0.003105 Spitzer 
57505.806264 0.999489 0.003105 Spitzer 
57505.806287 0.993838 0.003105 Spitzer 
57505.806310 1.001178 0.003105 Spitzer 
57505.806333 1.005506 0.003105 Spitzer 
57505.806357 1.001344 0.003105 Spitzer 
57505.806380 0.996084 0.003105 Spitzer 
57505.806403 1.004577 0.003105 Spitzer 
57505.806426 0.997018 0.003105 Spitzer 
57505.806449 1.001123 0.003105 Spitzer 
57505.806472 1.000233 0.003105 Spitzer 
57505.806495 0.997961 0.003105 Spitzer 
57505.806519 1.003405 0.003105 Spitzer 
57505.806542 1.003229 0.003105 Spitzer 
57505.806565 1.003304 0.003105 Spitzer 
57505.806588 0.999352 0.003105 Spitzer 
57505.806611 1.000894 0.003105 Spitzer 
57505.806634 0.998856 0.003105 Spitzer 
57505.806658 0.997259 0.003105 Spitzer 
57505.806681 1.000780 0.003105 Spitzer 
57505.806704 1.002619 0.003105 Spitzer 
57505.806727 0.998782 0.003105 Spitzer 
57505.806750 1.003211 0.003105 Spitzer 
57505.806773 1.000480 0.003105 Spitzer 
57505.806796 1.002874 0.003105 Spitzer 
57505.806820 0.997193 0.003105 Spitzer 
57505.806843 1.004227 0.003105 Spitzer 
57505.806866 1.001172 0.003105 Spitzer 
57505.806889 0.997483 0.003105 Spitzer 
57505.806912 1.000562 0.003105 Spitzer 
57505.806935 0.998599 0.003105 Spitzer 
57505.806958 0.998397 0.003105 Spitzer 
57505.806982 0.998369 0.003105 Spitzer 
57505.807005 1.000537 0.003105 Spitzer 
57505.807028 0.999596 0.003105 Spitzer 
57505.807051 1.006260 0.003105 Spitzer 
57505.807089 0.993299 0.003105 Spitzer 
57505.807112 0.998270 0.003105 Spitzer 
57505.807136 0.998546 0.003105 Spitzer 
57505.807159 0.996956 0.003105 Spitzer 
57505.807182 1.006890 0.003105 Spitzer 
57505.807205 0.993766 0.003105 Spitzer 
57505.807228 1.002173 0.003105 Spitzer 
57505.807251 1.005423 0.003105 Spitzer 
57505.807274 1.001926 0.003105 Spitzer 
57505.807298 1.004251 0.003105 Spitzer 
57505.807321 0.999536 0.003105 Spitzer 
57505.807344 1.002994 0.003105 Spitzer 
57505.807367 0.997413 0.003105 Spitzer 
57505.807390 1.004934 0.003105 Spitzer 
57505.807413 0.990758 0.003105 Spitzer 
57505.807437 1.000054 0.003105 Spitzer 
57505.807460 1.000677 0.003105 Spitzer 
57505.807483 1.001749 0.003105 Spitzer 
57505.807506 0.998295 0.003105 Spitzer 
57505.807529 1.001548 0.003105 Spitzer 
57505.807552 0.998262 0.003105 Spitzer 
57505.807575 1.002900 0.003105 Spitzer 
57505.807599 0.991243 0.003105 Spitzer 
57505.807622 0.996444 0.003105 Spitzer 
57505.807645 0.998238 0.003105 Spitzer 
57505.807668 1.000528 0.003105 Spitzer 
57505.807691 0.997848 0.003105 Spitzer 
57505.807714 1.001768 0.003105 Spitzer 
57505.807737 1.004164 0.003105 Spitzer 
57505.807761 0.996690 0.003105 Spitzer 
57505.807784 0.994415 0.003105 Spitzer 
57505.807807 1.004639 0.003105 Spitzer 
57505.807830 1.005632 0.003105 Spitzer 
57505.807853 1.006075 0.003105 Spitzer 
57505.807876 1.000984 0.003105 Spitzer 
57505.807899 0.998976 0.003105 Spitzer 
57505.807923 1.001493 0.003105 Spitzer 
57505.807946 1.001839 0.003105 Spitzer 
57505.807969 1.001887 0.003105 Spitzer 
57505.807992 0.995426 0.003105 Spitzer 
57505.808015 1.001280 0.003105 Spitzer 
57505.808038 0.996426 0.003105 Spitzer 
57505.808062 0.997081 0.003105 Spitzer 
57505.808085 0.998725 0.003105 Spitzer 
57505.808108 0.998795 0.003105 Spitzer 
57505.808131 0.999359 0.003105 Spitzer 
57505.808154 0.996803 0.003105 Spitzer 
57505.808177 1.003230 0.003105 Spitzer 
57505.808200 0.994739 0.003105 Spitzer 
57505.808224 0.995943 0.003105 Spitzer 
57505.808247 0.997353 0.003105 Spitzer 
57505.808270 0.997478 0.003105 Spitzer 
57505.808293 1.005837 0.003105 Spitzer 
57505.808316 0.999629 0.003105 Spitzer 
57505.808339 0.998161 0.003105 Spitzer 
57505.808362 1.000318 0.003105 Spitzer 
57505.808386 1.002502 0.003105 Spitzer 
57505.808409 0.997980 0.003105 Spitzer 
57505.808432 1.003059 0.003105 Spitzer 
57505.808455 0.999046 0.003105 Spitzer 
57505.808478 0.997614 0.003105 Spitzer 
57505.808501 1.003408 0.003105 Spitzer 
57505.808524 1.003679 0.003105 Spitzer 
57505.808548 1.003637 0.003105 Spitzer 
57505.808587 0.991522 0.003105 Spitzer 
57505.808610 0.991536 0.003105 Spitzer 
57505.808634 1.000228 0.003105 Spitzer 
57505.808657 1.000819 0.003105 Spitzer 
57505.808680 0.999088 0.003105 Spitzer 
57505.808703 1.000252 0.003105 Spitzer 
57505.808726 1.006177 0.003105 Spitzer 
57505.808749 1.003243 0.003105 Spitzer 
57505.808772 1.004073 0.003105 Spitzer 
57505.808796 1.001434 0.003105 Spitzer 
57505.808819 0.997670 0.003105 Spitzer 
57505.808842 0.995029 0.003105 Spitzer 
57505.808865 1.004406 0.003105 Spitzer 
57505.808888 1.006332 0.003105 Spitzer 
57505.808911 1.001639 0.003105 Spitzer 
57505.808935 1.002299 0.003105 Spitzer 
57505.808958 0.995756 0.003105 Spitzer 
57505.808981 0.998724 0.003105 Spitzer 
57505.809004 0.999346 0.003105 Spitzer 
57505.809027 0.997427 0.003105 Spitzer 
57505.809050 1.000605 0.003105 Spitzer 
57505.809073 0.999761 0.003105 Spitzer 
57505.809097 0.997382 0.003105 Spitzer 
57505.809120 0.998387 0.003105 Spitzer 
57505.809143 0.999870 0.003105 Spitzer 
57505.809166 1.003014 0.003105 Spitzer 
57505.809189 0.999448 0.003105 Spitzer 
57505.809212 0.994325 0.003105 Spitzer 
57505.809235 1.000951 0.003105 Spitzer 
57505.809259 0.995415 0.003105 Spitzer 
57505.809282 1.002778 0.003105 Spitzer 
57505.809305 1.001192 0.003105 Spitzer 
57505.809328 0.997293 0.003105 Spitzer 
57505.809351 0.999027 0.003105 Spitzer 
57505.809374 0.998228 0.003105 Spitzer 
57505.809397 1.002288 0.003105 Spitzer 
57505.809421 1.001138 0.003105 Spitzer 
57505.809444 0.999930 0.003105 Spitzer 
57505.809467 0.997056 0.003105 Spitzer 
57505.809490 1.015008 0.003105 Spitzer 
57505.809513 1.001721 0.003105 Spitzer 
57505.809536 0.997309 0.003105 Spitzer 
57505.809560 0.995862 0.003105 Spitzer 
57505.809583 1.002696 0.003105 Spitzer 
57505.809606 1.000415 0.003105 Spitzer 
57505.809629 0.999088 0.003105 Spitzer 
57505.809652 1.003009 0.003105 Spitzer 
57505.809675 0.999992 0.003105 Spitzer 
57505.809698 0.999609 0.003105 Spitzer 
57505.809722 0.995574 0.003105 Spitzer 
57505.809745 1.000748 0.003105 Spitzer 
57505.809768 0.999661 0.003105 Spitzer 
57505.809791 0.998962 0.003105 Spitzer 
57505.809814 1.002755 0.003105 Spitzer 
57505.809837 0.999882 0.003105 Spitzer 
57505.809860 1.000095 0.003105 Spitzer 
57505.809884 0.998560 0.003105 Spitzer 
57505.809907 1.000235 0.003105 Spitzer 
57505.809930 1.005414 0.003105 Spitzer 
57505.809953 0.994888 0.003105 Spitzer 
57505.809976 1.000522 0.003105 Spitzer 
57505.809999 0.998367 0.003105 Spitzer 
57505.810022 0.997994 0.003105 Spitzer 
57505.810046 0.999760 0.003105 Spitzer 
57505.810085 0.991052 0.003105 Spitzer 
57505.810108 1.000023 0.003105 Spitzer 
57505.810131 1.005422 0.003105 Spitzer 
57505.810154 0.997983 0.003105 Spitzer 
57505.810177 1.003265 0.003105 Spitzer 
57505.810201 0.999116 0.003105 Spitzer 
57505.810224 0.999650 0.003105 Spitzer 
57505.810247 0.998329 0.003105 Spitzer 
57505.810270 1.002672 0.003105 Spitzer 
57505.810293 1.000066 0.003105 Spitzer 
57505.810316 1.000184 0.003105 Spitzer 
57505.810340 0.999081 0.003105 Spitzer 
57505.810363 0.998959 0.003105 Spitzer 
57505.810386 1.005823 0.003105 Spitzer 
57505.810409 0.997273 0.003105 Spitzer 
57505.810432 1.000711 0.003105 Spitzer 
57505.810455 0.998177 0.003105 Spitzer 
57505.810478 1.005417 0.003105 Spitzer 
57505.810502 0.997405 0.003105 Spitzer 
57505.810525 1.005676 0.003105 Spitzer 
57505.810548 0.999244 0.003105 Spitzer 
57505.810571 1.007417 0.003105 Spitzer 
57505.810594 1.004596 0.003105 Spitzer 
57505.810617 1.001691 0.003105 Spitzer 
57505.810640 0.998113 0.003105 Spitzer 
57505.810664 1.001185 0.003105 Spitzer 
57505.810687 1.002382 0.003105 Spitzer 
57505.810710 1.003153 0.003105 Spitzer 
57505.810733 0.999705 0.003105 Spitzer 
57505.810756 1.003450 0.003105 Spitzer 
57505.810779 0.998843 0.003105 Spitzer 
57505.810802 0.998169 0.003105 Spitzer 
57505.810826 1.001451 0.003105 Spitzer 
57505.810849 0.992816 0.003105 Spitzer 
57505.810872 1.001874 0.003105 Spitzer 
57505.810895 1.000856 0.003105 Spitzer 
57505.810918 1.002082 0.003105 Spitzer 
57505.810941 1.002888 0.003105 Spitzer 
57505.810965 0.994650 0.003105 Spitzer 
57505.810988 0.999503 0.003105 Spitzer 
57505.811011 0.996970 0.003105 Spitzer 
57505.811034 0.998040 0.003105 Spitzer 
57505.811057 1.002198 0.003105 Spitzer 
57505.811080 0.997567 0.003105 Spitzer 
57505.811103 1.001355 0.003105 Spitzer 
57505.811127 0.998319 0.003105 Spitzer 
57505.811150 1.003203 0.003105 Spitzer 
57505.811173 1.000656 0.003105 Spitzer 
57505.811196 1.003531 0.003105 Spitzer 
57505.811219 1.002294 0.003105 Spitzer 
57505.811242 1.000034 0.003105 Spitzer 
57505.811265 1.001418 0.003105 Spitzer 
57505.811289 0.995768 0.003105 Spitzer 
57505.811312 0.997854 0.003105 Spitzer 
57505.811335 1.000645 0.003105 Spitzer 
57505.811358 1.000864 0.003105 Spitzer 
57505.811381 0.996924 0.003105 Spitzer 
57505.811404 1.005203 0.003105 Spitzer 
57505.811427 0.999309 0.003105 Spitzer 
57505.811451 0.999112 0.003105 Spitzer 
57505.811474 0.995946 0.003105 Spitzer 
57505.811497 1.006668 0.003105 Spitzer 
57505.811520 1.004396 0.003105 Spitzer 
57505.811543 0.999509 0.003105 Spitzer 
57505.811583 0.993013 0.003105 Spitzer 
57505.811606 1.000887 0.003105 Spitzer 
57505.811629 0.996082 0.003105 Spitzer 
57505.811652 1.001142 0.003105 Spitzer 
57505.811675 1.004355 0.003105 Spitzer 
57505.811699 0.997668 0.003105 Spitzer 
57505.811722 1.000067 0.003105 Spitzer 
57505.811745 0.997137 0.003105 Spitzer 
57505.811768 0.999129 0.003105 Spitzer 
57505.811791 0.999035 0.003105 Spitzer 
57505.811814 0.998414 0.003105 Spitzer 
57505.811837 1.002015 0.003105 Spitzer 
57505.811861 1.004653 0.003105 Spitzer 
57505.811884 0.998225 0.003105 Spitzer 
57505.811907 0.998513 0.003105 Spitzer 
57505.811930 1.001196 0.003105 Spitzer 
57505.811953 1.006567 0.003105 Spitzer 
57505.811976 0.999277 0.003105 Spitzer 
57505.811999 0.997660 0.003105 Spitzer 
57505.812023 1.000894 0.003105 Spitzer 
57505.812046 0.997967 0.003105 Spitzer 
57505.812069 1.000138 0.003105 Spitzer 
57505.812092 1.001012 0.003105 Spitzer 
57505.812115 0.999377 0.003105 Spitzer 
57505.812138 1.001196 0.003105 Spitzer 
57505.812162 0.995873 0.003105 Spitzer 
57505.812185 0.999172 0.003105 Spitzer 
57505.812208 1.002358 0.003105 Spitzer 
57505.812231 0.997469 0.003105 Spitzer 
57505.812254 1.001426 0.003105 Spitzer 
57505.812277 1.002738 0.003105 Spitzer 
57505.812300 0.999748 0.003105 Spitzer 
57505.812324 0.997651 0.003105 Spitzer 
57505.812347 0.997543 0.003105 Spitzer 
57505.812370 0.998923 0.003105 Spitzer 
57505.812393 0.995241 0.003105 Spitzer 
57505.812416 1.000768 0.003105 Spitzer 
57505.812439 1.001012 0.003105 Spitzer 
57505.812462 0.996453 0.003105 Spitzer 
57505.812486 0.997877 0.003105 Spitzer 
57505.812509 1.003228 0.003105 Spitzer 
57505.812532 1.001776 0.003105 Spitzer 
57505.812555 0.994904 0.003105 Spitzer 
57505.812578 0.999254 0.003105 Spitzer 
57505.812601 0.998205 0.003105 Spitzer 
57505.812624 0.997746 0.003105 Spitzer 
57505.812648 0.999735 0.003105 Spitzer 
57505.812671 1.000185 0.003105 Spitzer 
57505.812694 0.997097 0.003105 Spitzer 
57505.812717 0.996495 0.003105 Spitzer 
57505.812740 0.997855 0.003105 Spitzer 
57505.812763 0.995137 0.003105 Spitzer 
57505.812787 1.000639 0.003105 Spitzer 
57505.812810 1.000559 0.003105 Spitzer 
57505.812833 0.994045 0.003105 Spitzer 
57505.812856 0.998091 0.003105 Spitzer 
57505.812879 0.998747 0.003105 Spitzer 
57505.812902 0.992158 0.003105 Spitzer 
57505.812925 1.001862 0.003105 Spitzer 
57505.812949 1.001341 0.003105 Spitzer 
57505.812972 0.996463 0.003105 Spitzer 
57505.812995 1.004058 0.003105 Spitzer 
57505.813018 0.997477 0.003105 Spitzer 
57505.813041 0.997164 0.003105 Spitzer 
57505.813081 0.992873 0.003105 Spitzer 
57505.813104 0.997301 0.003105 Spitzer 
57505.813127 1.002924 0.003105 Spitzer 
57505.813151 1.003827 0.003105 Spitzer 
57505.813174 0.997317 0.003105 Spitzer 
57505.813197 0.998402 0.003105 Spitzer 
57505.813220 0.997207 0.003105 Spitzer 
57505.813243 1.000179 0.003105 Spitzer 
57505.813266 1.004800 0.003105 Spitzer 
57505.813290 0.992521 0.003105 Spitzer 
57505.813313 0.998028 0.003105 Spitzer 
57505.813336 0.997468 0.003105 Spitzer 
57505.813359 0.995275 0.003105 Spitzer 
57505.813382 1.004652 0.003105 Spitzer 
57505.813405 0.998514 0.003105 Spitzer 
57505.813428 0.998300 0.003105 Spitzer 
57505.813452 0.999974 0.003105 Spitzer 
57505.813475 0.997900 0.003105 Spitzer 
57505.813498 0.999826 0.003105 Spitzer 
57505.813521 1.002293 0.003105 Spitzer 
57505.813544 0.996073 0.003105 Spitzer 
57505.813567 0.996216 0.003105 Spitzer 
57505.813590 0.996231 0.003105 Spitzer 
57505.813614 1.000149 0.003105 Spitzer 
57505.813637 1.001132 0.003105 Spitzer 
57505.813660 1.004536 0.003105 Spitzer 
57505.813683 0.998638 0.003105 Spitzer 
57505.813706 0.999825 0.003105 Spitzer 
57505.813729 0.997201 0.003105 Spitzer 
57505.813752 1.004714 0.003105 Spitzer 
57505.813776 0.998814 0.003105 Spitzer 
57505.813799 1.001910 0.003105 Spitzer 
57505.813822 1.003105 0.003105 Spitzer 
57505.813845 0.996504 0.003105 Spitzer 
57505.813868 1.001652 0.003105 Spitzer 
57505.813891 0.992387 0.003105 Spitzer 
57505.813915 0.998689 0.003105 Spitzer 
57505.813938 1.001229 0.003105 Spitzer 
57505.813961 1.001060 0.003105 Spitzer 
57505.813984 1.003508 0.003105 Spitzer 
57505.814007 0.997244 0.003105 Spitzer 
57505.814030 1.003069 0.003105 Spitzer 
57505.814053 0.998360 0.003105 Spitzer 
57505.814077 0.993358 0.003105 Spitzer 
57505.814100 0.995418 0.003105 Spitzer 
57505.814123 1.001952 0.003105 Spitzer 
57505.814146 1.000069 0.003105 Spitzer 
57505.814169 1.002822 0.003105 Spitzer 
57505.814192 0.999350 0.003105 Spitzer 
57505.814215 0.999840 0.003105 Spitzer 
57505.814239 1.002185 0.003105 Spitzer 
57505.814262 0.998788 0.003105 Spitzer 
57505.814285 0.996968 0.003105 Spitzer 
57505.814308 0.997669 0.003105 Spitzer 
57505.814331 0.997379 0.003105 Spitzer 
57505.814354 0.997137 0.003105 Spitzer 
57505.814377 1.004103 0.003105 Spitzer 
57505.814401 0.997573 0.003105 Spitzer 
57505.814424 1.001132 0.003105 Spitzer 
57505.814447 0.998430 0.003105 Spitzer 
57505.814470 0.997396 0.003105 Spitzer 
57505.814493 1.004082 0.003105 Spitzer 
57505.814516 1.001076 0.003105 Spitzer 
57505.814540 0.999628 0.003105 Spitzer 
57505.814578 0.993480 0.003105 Spitzer 
57505.814601 0.995733 0.003105 Spitzer 
57505.814624 0.997238 0.003105 Spitzer 
57505.814647 0.996978 0.003105 Spitzer 
57505.814671 1.001658 0.003105 Spitzer 
57505.814694 1.003789 0.003105 Spitzer 
57505.814717 0.997647 0.003105 Spitzer 
57505.814740 0.998533 0.003105 Spitzer 
57505.814763 0.999516 0.003105 Spitzer 
57505.814786 1.002186 0.003105 Spitzer 
57505.814809 0.998277 0.003105 Spitzer 
57505.814833 0.995880 0.003105 Spitzer 
57505.814856 1.005029 0.003105 Spitzer 
57505.814879 1.003445 0.003105 Spitzer 
57505.814902 1.002119 0.003105 Spitzer 
57505.814925 0.999102 0.003105 Spitzer 
57505.814948 1.002944 0.003105 Spitzer 
57505.814972 1.000688 0.003105 Spitzer 
57505.814995 1.000850 0.003105 Spitzer 
57505.815018 1.000064 0.003105 Spitzer 
57505.815041 1.003034 0.003105 Spitzer 
57505.815064 1.000548 0.003105 Spitzer 
57505.815087 1.002650 0.003105 Spitzer 
57505.815110 0.999541 0.003105 Spitzer 
57505.815134 0.998656 0.003105 Spitzer 
57505.815157 1.000933 0.003105 Spitzer 
57505.815180 1.001068 0.003105 Spitzer 
57505.815203 0.999279 0.003105 Spitzer 
57505.815226 0.998957 0.003105 Spitzer 
57505.815249 1.002674 0.003105 Spitzer 
57505.815272 0.994445 0.003105 Spitzer 
57505.815296 0.998979 0.003105 Spitzer 
57505.815319 1.003909 0.003105 Spitzer 
57505.815342 0.997459 0.003105 Spitzer 
57505.815365 1.004794 0.003105 Spitzer 
57505.815388 1.007086 0.003105 Spitzer 
57505.815411 1.000462 0.003105 Spitzer 
57505.815434 1.003888 0.003105 Spitzer 
57505.815458 1.003074 0.003105 Spitzer 
57505.815481 0.996384 0.003105 Spitzer 
57505.815504 0.999653 0.003105 Spitzer 
57505.815527 0.999756 0.003105 Spitzer 
57505.815550 1.002675 0.003105 Spitzer 
57505.815573 0.996549 0.003105 Spitzer 
57505.815597 1.001726 0.003105 Spitzer 
57505.815620 1.005882 0.003105 Spitzer 
57505.815643 0.994970 0.003105 Spitzer 
57505.815666 0.998865 0.003105 Spitzer 
57505.815689 0.999972 0.003105 Spitzer 
57505.815712 1.003096 0.003105 Spitzer 
57505.815735 0.995140 0.003105 Spitzer 
57505.815759 0.996842 0.003105 Spitzer 
57505.815782 1.001725 0.003105 Spitzer 
57505.815805 0.998314 0.003105 Spitzer 
57505.815828 1.002145 0.003105 Spitzer 
57505.815851 0.995983 0.003105 Spitzer 
57505.815874 1.001692 0.003105 Spitzer 
57505.815897 1.000806 0.003105 Spitzer 
57505.815921 1.001665 0.003105 Spitzer 
57505.815944 1.000006 0.003105 Spitzer 
57505.815967 1.000149 0.003105 Spitzer 
57505.815990 0.999981 0.003105 Spitzer 
57505.816013 0.998464 0.003105 Spitzer 
57505.816036 0.997387 0.003105 Spitzer 
57505.816076 0.993350 0.003105 Spitzer 
57505.816099 1.000636 0.003105 Spitzer 
57505.816122 0.999849 0.003105 Spitzer 
57505.816146 0.998609 0.003105 Spitzer 
57505.816169 1.002763 0.003105 Spitzer 
57505.816192 0.999546 0.003105 Spitzer 
57505.816215 1.000335 0.003105 Spitzer 
57505.816238 1.002566 0.003105 Spitzer 
57505.816261 0.998768 0.003105 Spitzer 
57505.816284 1.003862 0.003105 Spitzer 
57505.816308 0.999798 0.003105 Spitzer 
57505.816331 0.996538 0.003105 Spitzer 
57505.816354 1.005222 0.003105 Spitzer 
57505.816377 0.999126 0.003105 Spitzer 
57505.816400 1.002961 0.003105 Spitzer 
57505.816423 1.000453 0.003105 Spitzer 
57505.816446 1.001461 0.003105 Spitzer 
57505.816470 1.001427 0.003105 Spitzer 
57505.816493 1.000225 0.003105 Spitzer 
57505.816516 0.998600 0.003105 Spitzer 
57505.816539 0.998373 0.003105 Spitzer 
57505.816562 1.005296 0.003105 Spitzer 
57505.816585 0.998579 0.003105 Spitzer 
57505.816609 1.002968 0.003105 Spitzer 
57505.816632 1.000603 0.003105 Spitzer 
57505.816655 0.992537 0.003105 Spitzer 
57505.816678 0.997909 0.003105 Spitzer 
57505.816701 1.006765 0.003105 Spitzer 
57505.816724 0.994448 0.003105 Spitzer 
57505.816747 0.996510 0.003105 Spitzer 
57505.816771 1.004586 0.003105 Spitzer 
57505.816794 0.997927 0.003105 Spitzer 
57505.816817 1.003728 0.003105 Spitzer 
57505.816840 1.001982 0.003105 Spitzer 
57505.816863 1.001527 0.003105 Spitzer 
57505.816886 1.002145 0.003105 Spitzer 
57505.816909 0.997061 0.003105 Spitzer 
57505.816933 0.999114 0.003105 Spitzer 
57505.816956 0.998051 0.003105 Spitzer 
57505.816979 0.995124 0.003105 Spitzer 
57505.817002 0.996741 0.003105 Spitzer 
57505.817025 1.000969 0.003105 Spitzer 
57505.817048 0.998128 0.003105 Spitzer 
57505.817071 0.994727 0.003105 Spitzer 
57505.817095 0.994787 0.003105 Spitzer 
57505.817118 0.999397 0.003105 Spitzer 
57505.817141 1.005760 0.003105 Spitzer 
57505.817164 0.996983 0.003105 Spitzer 
57505.817187 1.001145 0.003105 Spitzer 
57505.817210 0.999636 0.003105 Spitzer 
57505.817234 1.000093 0.003105 Spitzer 
57505.817257 0.999219 0.003105 Spitzer 
57505.817280 0.999113 0.003105 Spitzer 
57505.817303 0.993514 0.003105 Spitzer 
57505.817326 1.000443 0.003105 Spitzer 
57505.817349 0.999386 0.003105 Spitzer 
57505.817372 0.997967 0.003105 Spitzer 
57505.817396 1.000714 0.003105 Spitzer 
57505.817419 0.996026 0.003105 Spitzer 
57505.817442 1.007059 0.003105 Spitzer 
57505.817465 0.998146 0.003105 Spitzer 
57505.817488 0.998574 0.003105 Spitzer 
57505.817511 1.002023 0.003105 Spitzer 
57505.817534 0.997633 0.003105 Spitzer 
57505.817574 0.990488 0.003105 Spitzer 
57505.817597 0.999479 0.003105 Spitzer 
57505.817620 0.995170 0.003105 Spitzer 
57505.817643 1.002169 0.003105 Spitzer 
57505.817666 1.001636 0.003105 Spitzer 
57505.817690 0.999785 0.003105 Spitzer 
57505.817713 0.998944 0.003105 Spitzer 
57505.817736 1.003630 0.003105 Spitzer 
57505.817759 0.997832 0.003105 Spitzer 
57505.817782 0.999752 0.003105 Spitzer 
57505.817805 0.997721 0.003105 Spitzer 
57505.817828 0.997792 0.003105 Spitzer 
57505.817852 0.999481 0.003105 Spitzer 
57505.817875 0.997742 0.003105 Spitzer 
57505.817898 0.998358 0.003105 Spitzer 
57505.817921 1.002017 0.003105 Spitzer 
57505.817944 0.996180 0.003105 Spitzer 
57505.817967 0.998010 0.003105 Spitzer 
57505.817990 0.994512 0.003105 Spitzer 
57505.818014 0.994612 0.003105 Spitzer 
57505.818037 1.000643 0.003105 Spitzer 
57505.818060 1.004977 0.003105 Spitzer 
57505.818083 0.998022 0.003105 Spitzer 
57505.818106 1.001701 0.003105 Spitzer 
57505.818129 1.002788 0.003105 Spitzer 
57505.818153 0.997232 0.003105 Spitzer 
57505.818176 1.004361 0.003105 Spitzer 
57505.818199 0.995734 0.003105 Spitzer 
57505.818222 0.999594 0.003105 Spitzer 
57505.818245 1.001280 0.003105 Spitzer 
57505.818268 1.003875 0.003105 Spitzer 
57505.818291 0.999212 0.003105 Spitzer 
57505.818315 0.996858 0.003105 Spitzer 
57505.818338 1.000661 0.003105 Spitzer 
57505.818361 0.999312 0.003105 Spitzer 
57505.818384 0.998143 0.003105 Spitzer 
57505.818407 0.999442 0.003105 Spitzer 
57505.818430 0.998727 0.003105 Spitzer 
57505.818453 1.000059 0.003105 Spitzer 
57505.818477 1.002736 0.003105 Spitzer 
57505.818500 1.002460 0.003105 Spitzer 
57505.818523 0.998487 0.003105 Spitzer 
57505.818546 1.002802 0.003105 Spitzer 
57505.818569 0.995730 0.003105 Spitzer 
57505.818592 1.004036 0.003105 Spitzer 
57505.818615 1.000891 0.003105 Spitzer 
57505.818639 1.001273 0.003105 Spitzer 
57505.818662 1.000584 0.003105 Spitzer 
57505.818685 1.003980 0.003105 Spitzer 
57505.818708 1.001650 0.003105 Spitzer 
57505.818731 1.000472 0.003105 Spitzer 
57505.818754 0.996692 0.003105 Spitzer 
57505.818778 1.002601 0.003105 Spitzer 
57505.818801 0.996614 0.003105 Spitzer 
57505.818824 1.001808 0.003105 Spitzer 
57505.818847 0.996136 0.003105 Spitzer 
57505.818870 1.002932 0.003105 Spitzer 
57505.818893 0.997361 0.003105 Spitzer 
57505.818916 1.003613 0.003105 Spitzer 
57505.818940 1.001379 0.003105 Spitzer 
57505.818963 0.997374 0.003105 Spitzer 
57505.818986 1.000988 0.003105 Spitzer 
57505.819009 0.999084 0.003105 Spitzer 
57505.819032 0.995378 0.003105 Spitzer 
57505.819072 0.994495 0.003105 Spitzer 
57505.819095 0.998845 0.003105 Spitzer 
57505.819118 0.998908 0.003105 Spitzer 
57505.819141 1.000048 0.003105 Spitzer 
57505.819164 0.995696 0.003105 Spitzer 
57505.819187 1.001452 0.003105 Spitzer 
57505.819210 0.992671 0.003105 Spitzer 
57505.819234 0.999967 0.003105 Spitzer 
57505.819257 1.003339 0.003105 Spitzer 
57505.819280 1.000456 0.003105 Spitzer 
57505.819303 0.999045 0.003105 Spitzer 
57505.819326 0.997125 0.003105 Spitzer 
57505.819349 0.995616 0.003105 Spitzer 
57505.819373 1.000455 0.003105 Spitzer 
57505.819396 0.998501 0.003105 Spitzer 
57505.819419 0.997256 0.003105 Spitzer 
57505.819442 1.001267 0.003105 Spitzer 
57505.819465 1.000020 0.003105 Spitzer 
57505.819488 1.000217 0.003105 Spitzer 
57505.819511 1.000736 0.003105 Spitzer 
57505.819535 0.999783 0.003105 Spitzer 
57505.819558 1.002467 0.003105 Spitzer 
57505.819581 0.998289 0.003105 Spitzer 
57505.819604 1.000557 0.003105 Spitzer 
57505.819627 1.000150 0.003105 Spitzer 
57505.819650 1.001458 0.003105 Spitzer 
57505.819673 1.000043 0.003105 Spitzer 
57505.819697 1.000215 0.003105 Spitzer 
57505.819720 0.996170 0.003105 Spitzer 
57505.819743 0.999543 0.003105 Spitzer 
57505.819766 1.000128 0.003105 Spitzer 
57505.819789 1.002065 0.003105 Spitzer 
57505.819812 0.997207 0.003105 Spitzer 
57505.819835 0.999946 0.003105 Spitzer 
57505.819859 1.000572 0.003105 Spitzer 
57505.819882 1.003200 0.003105 Spitzer 
57505.819905 0.997879 0.003105 Spitzer 
57505.819928 1.000991 0.003105 Spitzer 
57505.819951 0.995463 0.003105 Spitzer 
57505.819974 1.004093 0.003105 Spitzer 
57505.819998 1.002651 0.003105 Spitzer 
57505.820021 1.004385 0.003105 Spitzer 
57505.820044 0.992732 0.003105 Spitzer 
57505.820067 1.001976 0.003105 Spitzer 
57505.820090 1.001409 0.003105 Spitzer 
57505.820113 0.997510 0.003105 Spitzer 
57505.820136 0.998027 0.003105 Spitzer 
57505.820160 0.997751 0.003105 Spitzer 
57505.820183 1.005122 0.003105 Spitzer 
57505.820206 0.992946 0.003105 Spitzer 
57505.820229 1.002521 0.003105 Spitzer 
57505.820252 0.999577 0.003105 Spitzer 
57505.820275 0.998869 0.003105 Spitzer 
57505.820298 1.001500 0.003105 Spitzer 
57505.820322 0.996773 0.003105 Spitzer 
57505.820345 1.000942 0.003105 Spitzer 
57505.820368 1.004778 0.003105 Spitzer 
57505.820391 0.996719 0.003105 Spitzer 
57505.820414 0.994823 0.003105 Spitzer 
57505.820437 1.003878 0.003105 Spitzer 
57505.820460 1.003200 0.003105 Spitzer 
57505.820484 0.999000 0.003105 Spitzer 
57505.820507 0.997499 0.003105 Spitzer 
57505.820530 1.003758 0.003105 Spitzer 
57505.820570 0.995500 0.003105 Spitzer 
57505.820593 0.998670 0.003105 Spitzer 
57505.820616 1.001674 0.003105 Spitzer 
57505.820640 1.000264 0.003105 Spitzer 
57505.820663 0.999633 0.003105 Spitzer 
57505.820686 0.997875 0.003105 Spitzer 
57505.820709 1.002804 0.003105 Spitzer 
57505.820732 0.999149 0.003105 Spitzer 
57505.820755 1.001556 0.003105 Spitzer 
57505.820779 0.996211 0.003105 Spitzer 
57505.820802 0.999457 0.003105 Spitzer 
57505.820825 0.994763 0.003105 Spitzer 
57505.820848 0.998885 0.003105 Spitzer 
57505.820871 0.999390 0.003105 Spitzer 
57505.820894 1.004469 0.003105 Spitzer 
57505.820917 0.997760 0.003105 Spitzer 
57505.820941 0.997801 0.003105 Spitzer 
57505.820964 1.001956 0.003105 Spitzer 
57505.820987 1.002573 0.003105 Spitzer 
57505.821010 0.999946 0.003105 Spitzer 
57505.821033 1.004040 0.003105 Spitzer 
57505.821056 0.998126 0.003105 Spitzer 
57505.821079 0.997756 0.003105 Spitzer 
57505.821103 0.999546 0.003105 Spitzer 
57505.821126 0.998647 0.003105 Spitzer 
57505.821149 1.009229 0.003105 Spitzer 
57505.821172 1.002942 0.003105 Spitzer 
57505.821195 1.000154 0.003105 Spitzer 
57505.821218 0.999947 0.003105 Spitzer 
57505.821241 0.999484 0.003105 Spitzer 
57505.821265 0.998089 0.003105 Spitzer 
57505.821288 0.999757 0.003105 Spitzer 
57505.821311 1.004835 0.003105 Spitzer 
57505.821334 1.001153 0.003105 Spitzer 
57505.821357 0.996982 0.003105 Spitzer 
57505.821380 0.998098 0.003105 Spitzer 
57505.821404 1.002829 0.003105 Spitzer 
57505.821427 1.003388 0.003105 Spitzer 
57505.821450 1.004540 0.003105 Spitzer 
57505.821473 1.002637 0.003105 Spitzer 
57505.821496 0.997664 0.003105 Spitzer 
57505.821519 1.000364 0.003105 Spitzer 
57505.821542 1.004412 0.003105 Spitzer 
57505.821566 1.003516 0.003105 Spitzer 
57505.821589 0.999654 0.003105 Spitzer 
57505.821612 1.000929 0.003105 Spitzer 
57505.821635 0.995943 0.003105 Spitzer 
57505.821658 0.999964 0.003105 Spitzer 
57505.821681 1.005453 0.003105 Spitzer 
57505.821704 0.997865 0.003105 Spitzer 
57505.821728 1.002431 0.003105 Spitzer 
57505.821751 0.997487 0.003105 Spitzer 
57505.821774 0.999106 0.003105 Spitzer 
57505.821797 1.000535 0.003105 Spitzer 
57505.821820 1.003023 0.003105 Spitzer 
57505.821843 1.002526 0.003105 Spitzer 
57505.821866 1.001614 0.003105 Spitzer 
57505.821890 0.997716 0.003105 Spitzer 
57505.821913 0.999788 0.003105 Spitzer 
57505.821936 0.999231 0.003105 Spitzer 
57505.821959 1.000094 0.003105 Spitzer 
57505.821982 0.999802 0.003105 Spitzer 
57505.822005 1.003100 0.003105 Spitzer 
57505.822029 0.997018 0.003105 Spitzer 
57505.822067 0.990812 0.003105 Spitzer 
57505.822090 1.001095 0.003105 Spitzer 
57505.822113 1.005703 0.003105 Spitzer 
57505.822136 0.998586 0.003105 Spitzer 
57505.822160 1.004468 0.003105 Spitzer 
57505.822183 0.998544 0.003105 Spitzer 
57505.822206 1.001288 0.003105 Spitzer 
57505.822229 1.000634 0.003105 Spitzer 
57505.822252 1.002926 0.003105 Spitzer 
57505.822275 0.997670 0.003105 Spitzer 
57505.822298 1.001235 0.003105 Spitzer 
57505.822322 1.002737 0.003105 Spitzer 
57505.822345 1.005969 0.003105 Spitzer 
57505.822368 1.004186 0.003105 Spitzer 
57505.822391 0.999749 0.003105 Spitzer 
57505.822414 1.001133 0.003105 Spitzer 
57505.822437 0.996973 0.003105 Spitzer 
57505.822461 0.997439 0.003105 Spitzer 
57505.822484 1.000059 0.003105 Spitzer 
57505.822507 1.004041 0.003105 Spitzer 
57505.822530 1.000442 0.003105 Spitzer 
57505.822553 0.999617 0.003105 Spitzer 
57505.822576 0.995909 0.003105 Spitzer 
57505.822599 1.005628 0.003105 Spitzer 
57505.822623 1.003931 0.003105 Spitzer 
57505.822646 1.000723 0.003105 Spitzer 
57505.822669 0.998979 0.003105 Spitzer 
57505.822692 0.999265 0.003105 Spitzer 
57505.822715 0.998096 0.003105 Spitzer 
57505.822738 1.002449 0.003105 Spitzer 
57505.822761 1.005157 0.003105 Spitzer 
57505.822785 1.005088 0.003105 Spitzer 
57505.822808 0.999409 0.003105 Spitzer 
57505.822831 0.996568 0.003105 Spitzer 
57505.822854 0.995259 0.003105 Spitzer 
57505.822877 1.000510 0.003105 Spitzer 
57505.822900 1.003906 0.003105 Spitzer 
57505.822923 1.000307 0.003105 Spitzer 
57505.822947 0.997149 0.003105 Spitzer 
57505.822970 0.991354 0.003105 Spitzer 
57505.822993 1.002389 0.003105 Spitzer 
57505.823016 0.994849 0.003105 Spitzer 
57505.823039 1.001053 0.003105 Spitzer 
57505.823062 1.002106 0.003105 Spitzer 
57505.823086 1.001670 0.003105 Spitzer 
57505.823109 0.999165 0.003105 Spitzer 
57505.823132 0.998112 0.003105 Spitzer 
57505.823155 1.003018 0.003105 Spitzer 
57505.823178 1.001462 0.003105 Spitzer 
57505.823201 1.001541 0.003105 Spitzer 
57505.823224 1.002444 0.003105 Spitzer 
57505.823248 1.001240 0.003105 Spitzer 
57505.823271 0.996722 0.003105 Spitzer 
57505.823294 1.002611 0.003105 Spitzer 
57505.823317 0.997215 0.003105 Spitzer 
57505.823340 0.995434 0.003105 Spitzer 
57505.823363 0.997950 0.003105 Spitzer 
57505.823386 0.993644 0.003105 Spitzer 
57505.823410 0.995423 0.003105 Spitzer 
57505.823433 0.997649 0.003105 Spitzer 
57505.823456 0.997530 0.003105 Spitzer 
57505.823479 1.003806 0.003105 Spitzer 
57505.823502 1.003394 0.003105 Spitzer 
57505.823525 0.993339 0.003105 Spitzer 
57505.823565 0.994565 0.003105 Spitzer 
57505.823588 1.000943 0.003105 Spitzer 
57505.823611 1.002331 0.003105 Spitzer 
57505.823634 0.998692 0.003105 Spitzer 
57505.823657 0.999066 0.003105 Spitzer 
57505.823681 1.000394 0.003105 Spitzer 
57505.823704 1.005961 0.003105 Spitzer 
57505.823727 0.999105 0.003105 Spitzer 
57505.823750 1.002933 0.003105 Spitzer 
57505.823773 1.001490 0.003105 Spitzer 
57505.823796 0.999175 0.003105 Spitzer 
57505.823819 1.000326 0.003105 Spitzer 
57505.823843 0.997018 0.003105 Spitzer 
57505.823866 0.999725 0.003105 Spitzer 
57505.823889 1.006050 0.003105 Spitzer 
57505.823912 1.003775 0.003105 Spitzer 
57505.823935 1.004311 0.003105 Spitzer 
57505.823958 0.999422 0.003105 Spitzer 
57505.823981 0.996269 0.003105 Spitzer 
57505.824005 1.001439 0.003105 Spitzer 
57505.824028 0.997715 0.003105 Spitzer 
57505.824051 0.996080 0.003105 Spitzer 
57505.824074 1.002382 0.003105 Spitzer 
57505.824097 0.996600 0.003105 Spitzer 
57505.824120 1.000714 0.003105 Spitzer 
57505.824144 1.004085 0.003105 Spitzer 
57505.824167 1.005234 0.003105 Spitzer 
57505.824190 0.997000 0.003105 Spitzer 
57505.824213 0.999004 0.003105 Spitzer 
57505.824236 1.000705 0.003105 Spitzer 
57505.824259 1.002139 0.003105 Spitzer 
57505.824282 1.004729 0.003105 Spitzer 
57505.824306 1.002073 0.003105 Spitzer 
57505.824329 1.000552 0.003105 Spitzer 
57505.824352 1.002220 0.003105 Spitzer 
57505.824375 1.002628 0.003105 Spitzer 
57505.824398 0.998633 0.003105 Spitzer 
57505.824421 0.990782 0.003105 Spitzer 
57505.824444 1.001406 0.003105 Spitzer 
57505.824468 1.000524 0.003105 Spitzer 
57505.824491 1.002621 0.003105 Spitzer 
57505.824514 0.998111 0.003105 Spitzer 
57505.824537 1.003504 0.003105 Spitzer 
57505.824560 0.997756 0.003105 Spitzer 
57505.824583 1.001895 0.003105 Spitzer 
57505.824606 1.002169 0.003105 Spitzer 
57505.824630 0.996813 0.003105 Spitzer 
57505.824653 1.000792 0.003105 Spitzer 
57505.824676 1.001626 0.003105 Spitzer 
57505.824699 1.001223 0.003105 Spitzer 
57505.824722 1.001984 0.003105 Spitzer 
57505.824745 0.998662 0.003105 Spitzer 
57505.824769 0.997740 0.003105 Spitzer 
57505.824792 1.004194 0.003105 Spitzer 
57505.824815 1.004024 0.003105 Spitzer 
57505.824838 0.999278 0.003105 Spitzer 
57505.824861 1.001970 0.003105 Spitzer 
57505.824884 0.997093 0.003105 Spitzer 
57505.824907 1.001982 0.003105 Spitzer 
57505.824931 0.999654 0.003105 Spitzer 
57505.824954 0.997793 0.003105 Spitzer 
57505.824977 1.002080 0.003105 Spitzer 
57505.825000 1.007076 0.003105 Spitzer 
57505.825023 1.001402 0.003105 Spitzer 
57505.825063 0.989744 0.003105 Spitzer 
57505.825086 1.000252 0.003105 Spitzer 
57505.825109 1.001421 0.003105 Spitzer 
57505.825132 0.997092 0.003105 Spitzer 
57505.825155 0.998934 0.003105 Spitzer 
57505.825178 1.001799 0.003105 Spitzer 
57505.825201 0.998821 0.003105 Spitzer 
57505.825225 0.997566 0.003105 Spitzer 
57505.825248 1.004125 0.003105 Spitzer 
57505.825271 0.993277 0.003105 Spitzer 
57505.825294 0.998323 0.003105 Spitzer 
57505.825317 1.000407 0.003105 Spitzer 
57505.825340 0.999170 0.003105 Spitzer 
57505.825364 1.003346 0.003105 Spitzer 
57505.825387 1.004931 0.003105 Spitzer 
57505.825410 1.000076 0.003105 Spitzer 
57505.825433 0.996157 0.003105 Spitzer 
57505.825456 0.998313 0.003105 Spitzer 
57505.825479 1.001870 0.003105 Spitzer 
57505.825502 0.998565 0.003105 Spitzer 
57505.825526 1.002166 0.003105 Spitzer 
57505.825549 1.005038 0.003105 Spitzer 
57505.825572 0.997304 0.003105 Spitzer 
57505.825595 1.004162 0.003105 Spitzer 
57505.825618 0.998652 0.003105 Spitzer 
57505.825641 1.001079 0.003105 Spitzer 
57505.825664 0.999483 0.003105 Spitzer 
57505.825688 1.001902 0.003105 Spitzer 
57505.825711 0.999032 0.003105 Spitzer 
57505.825734 0.995896 0.003105 Spitzer 
57505.825757 0.995816 0.003105 Spitzer 
57505.825780 0.999665 0.003105 Spitzer 
57505.825803 0.999338 0.003105 Spitzer 
57505.825826 0.999052 0.003105 Spitzer 
57505.825850 1.001625 0.003105 Spitzer 
57505.825873 1.002138 0.003105 Spitzer 
57505.825896 1.004738 0.003105 Spitzer 
57505.825919 0.999292 0.003105 Spitzer 
57505.825942 0.996852 0.003105 Spitzer 
57505.825965 1.003982 0.003105 Spitzer 
57505.825989 1.001794 0.003105 Spitzer 
57505.826012 1.002584 0.003105 Spitzer 
57505.826035 0.998393 0.003105 Spitzer 
57505.826058 0.997942 0.003105 Spitzer 
57505.826081 1.000809 0.003105 Spitzer 
57505.826104 1.001909 0.003105 Spitzer 
57505.826127 1.000745 0.003105 Spitzer 
57505.826151 0.999108 0.003105 Spitzer 
57505.826174 0.999334 0.003105 Spitzer 
57505.826197 1.001876 0.003105 Spitzer 
57505.826220 1.004874 0.003105 Spitzer 
57505.826243 0.996645 0.003105 Spitzer 
57505.826266 0.998616 0.003105 Spitzer 
57505.826289 0.999606 0.003105 Spitzer 
57505.826313 1.004554 0.003105 Spitzer 
57505.826336 1.002840 0.003105 Spitzer 
57505.826359 1.000656 0.003105 Spitzer 
57505.826382 0.997905 0.003105 Spitzer 
57505.826405 1.003819 0.003105 Spitzer 
57505.826428 1.000840 0.003105 Spitzer 
57505.826451 1.005383 0.003105 Spitzer 
57505.826475 1.001086 0.003105 Spitzer 
57505.826498 1.001325 0.003105 Spitzer 
57505.826521 1.003282 0.003105 Spitzer 
57505.826560 0.991129 0.003105 Spitzer 
57505.826583 0.996810 0.003105 Spitzer 
57505.826607 0.999366 0.003105 Spitzer 
57505.826630 0.994494 0.003105 Spitzer 
57505.826653 0.999179 0.003105 Spitzer 
57505.826676 0.997255 0.003105 Spitzer 
57505.826699 1.001782 0.003105 Spitzer 
57505.826722 1.001602 0.003105 Spitzer 
57505.826745 0.999403 0.003105 Spitzer 
57505.826769 0.997273 0.003105 Spitzer 
57505.826792 0.995663 0.003105 Spitzer 
57505.826815 1.001372 0.003105 Spitzer 
57505.826838 1.000561 0.003105 Spitzer 
57505.826861 1.002649 0.003105 Spitzer 
57505.826884 1.000683 0.003105 Spitzer 
57505.826908 1.000777 0.003105 Spitzer 
57505.826931 0.994700 0.003105 Spitzer 
57505.826954 1.000811 0.003105 Spitzer 
57505.826977 1.002704 0.003105 Spitzer 
57505.827000 1.002184 0.003105 Spitzer 
57505.827023 1.001919 0.003105 Spitzer 
57505.827046 0.996343 0.003105 Spitzer 
57505.827070 0.999443 0.003105 Spitzer 
57505.827093 0.994916 0.003105 Spitzer 
57505.827116 1.000039 0.003105 Spitzer 
57505.827139 0.993400 0.003105 Spitzer 
57505.827162 1.004185 0.003105 Spitzer 
57505.827185 1.001666 0.003105 Spitzer 
57505.827208 1.002644 0.003105 Spitzer 
57505.827232 1.003968 0.003105 Spitzer 
57505.827255 0.998707 0.003105 Spitzer 
57505.827278 0.997057 0.003105 Spitzer 
57505.827301 0.997614 0.003105 Spitzer 
57505.827324 1.004101 0.003105 Spitzer 
57505.827347 1.004276 0.003105 Spitzer 
57505.827370 0.999761 0.003105 Spitzer 
57505.827394 1.001776 0.003105 Spitzer 
57505.827417 1.001048 0.003105 Spitzer 
57505.827440 0.999309 0.003105 Spitzer 
57505.827463 1.001617 0.003105 Spitzer 
57505.827486 1.003914 0.003105 Spitzer 
57505.827509 1.005236 0.003105 Spitzer 
57505.827533 1.002557 0.003105 Spitzer 
57505.827556 1.000154 0.003105 Spitzer 
57505.827579 0.997487 0.003105 Spitzer 
57505.827602 1.000703 0.003105 Spitzer 
57505.827625 1.003704 0.003105 Spitzer 
57505.827648 1.000541 0.003105 Spitzer 
57505.827671 0.998202 0.003105 Spitzer 
57505.827695 1.002571 0.003105 Spitzer 
57505.827718 1.001118 0.003105 Spitzer 
57505.827741 1.002479 0.003105 Spitzer 
57505.827764 1.000184 0.003105 Spitzer 
57505.827787 1.000157 0.003105 Spitzer 
57505.827810 0.998252 0.003105 Spitzer 
57505.827833 1.000548 0.003105 Spitzer 
57505.827857 1.000175 0.003105 Spitzer 
57505.827880 0.993525 0.003105 Spitzer 
57505.827903 0.998512 0.003105 Spitzer 
57505.827926 0.999903 0.003105 Spitzer 
57505.827949 0.999847 0.003105 Spitzer 
57505.827972 1.002261 0.003105 Spitzer 
57505.827995 1.000705 0.003105 Spitzer 
57505.828019 1.002729 0.003105 Spitzer 
57505.828059 0.990107 0.003105 Spitzer 
57505.828082 1.000689 0.003105 Spitzer 
57505.828105 1.004728 0.003105 Spitzer 
57505.828128 0.996490 0.003105 Spitzer 
57505.828151 0.999484 0.003105 Spitzer 
57505.828175 0.998135 0.003105 Spitzer 
57505.828198 1.001471 0.003105 Spitzer 
57505.828221 1.006368 0.003105 Spitzer 
57505.828244 0.997243 0.003105 Spitzer 
57505.828267 0.997196 0.003105 Spitzer 
57505.828290 0.996161 0.003105 Spitzer 
57505.828314 0.994275 0.003105 Spitzer 
57505.828337 1.001128 0.003105 Spitzer 
57505.828360 0.998653 0.003105 Spitzer 
57505.828383 1.008617 0.003105 Spitzer 
57505.828406 0.996398 0.003105 Spitzer 
57505.828429 1.002318 0.003105 Spitzer 
57505.828452 1.001265 0.003105 Spitzer 
57505.828476 0.999906 0.003105 Spitzer 
57505.828499 0.995468 0.003105 Spitzer 
57505.828522 0.998277 0.003105 Spitzer 
57505.828545 1.001849 0.003105 Spitzer 
57505.828568 1.002201 0.003105 Spitzer 
57505.828591 1.004088 0.003105 Spitzer 
57505.828614 0.998677 0.003105 Spitzer 
57505.828638 0.997816 0.003105 Spitzer 
57505.828661 1.002604 0.003105 Spitzer 
57505.828684 1.001077 0.003105 Spitzer 
57505.828707 1.000876 0.003105 Spitzer 
57505.828730 1.003280 0.003105 Spitzer 
57505.828753 1.007880 0.003105 Spitzer 
57505.828776 0.997499 0.003105 Spitzer 
57505.828800 1.000430 0.003105 Spitzer 
57505.828823 1.002265 0.003105 Spitzer 
57505.828846 1.002061 0.003105 Spitzer 
57505.828869 0.996910 0.003105 Spitzer 
57505.828892 1.002622 0.003105 Spitzer 
57505.828915 0.996304 0.003105 Spitzer 
57505.828939 1.004523 0.003105 Spitzer 
57505.828962 0.999624 0.003105 Spitzer 
57505.828985 0.990396 0.003105 Spitzer 
57505.829008 1.001987 0.003105 Spitzer 
57505.829031 1.001048 0.003105 Spitzer 
57505.829054 1.001155 0.003105 Spitzer 
57505.829077 0.998590 0.003105 Spitzer 
57505.829101 1.001476 0.003105 Spitzer 
57505.829124 1.003526 0.003105 Spitzer 
57505.829147 0.998366 0.003105 Spitzer 
57505.829170 0.999080 0.003105 Spitzer 
57505.829193 0.992773 0.003105 Spitzer 
57505.829216 0.997421 0.003105 Spitzer 
57505.829239 1.001644 0.003105 Spitzer 
57505.829263 0.995797 0.003105 Spitzer 
57505.829286 1.003487 0.003105 Spitzer 
57505.829309 0.999093 0.003105 Spitzer 
57505.829332 1.000480 0.003105 Spitzer 
57505.829355 0.997334 0.003105 Spitzer 
57505.829378 1.000766 0.003105 Spitzer 
57505.829401 1.000649 0.003105 Spitzer 
57505.829425 1.000961 0.003105 Spitzer 
57505.829448 1.003679 0.003105 Spitzer 
57505.829471 1.000740 0.003105 Spitzer 
57505.829494 1.001140 0.003105 Spitzer 
57505.829517 0.995806 0.003105 Spitzer 
57505.829556 0.994632 0.003105 Spitzer 
57505.829579 0.998710 0.003105 Spitzer 
57505.829602 1.001652 0.003105 Spitzer 
57505.829625 0.998376 0.003105 Spitzer 
57505.829648 0.997650 0.003105 Spitzer 
57505.829672 1.000099 0.003105 Spitzer 
57505.829695 0.996284 0.003105 Spitzer 
57505.829718 0.995294 0.003105 Spitzer 
57505.829741 0.998983 0.003105 Spitzer 
57505.829764 0.997891 0.003105 Spitzer 
57505.829787 1.000396 0.003105 Spitzer 
57505.829810 0.997135 0.003105 Spitzer 
57505.829834 1.006718 0.003105 Spitzer 
57505.829857 1.002995 0.003105 Spitzer 
57505.829880 0.994947 0.003105 Spitzer 
57505.829903 1.001382 0.003105 Spitzer 
57505.829926 0.999117 0.003105 Spitzer 
57505.829949 0.999312 0.003105 Spitzer 
57505.829972 1.001348 0.003105 Spitzer 
57505.829996 0.991568 0.003105 Spitzer 
57505.830019 1.001642 0.003105 Spitzer 
57505.830042 0.999201 0.003105 Spitzer 
57505.830065 1.000359 0.003105 Spitzer 
57505.830088 1.000179 0.003105 Spitzer 
57505.830111 0.999495 0.003105 Spitzer 
57505.830135 1.002521 0.003105 Spitzer 
57505.830158 1.001909 0.003105 Spitzer 
57505.830181 0.999498 0.003105 Spitzer 
57505.830204 1.000119 0.003105 Spitzer 
57505.830227 0.999464 0.003105 Spitzer 
57505.830250 1.003187 0.003105 Spitzer 
57505.830273 0.995462 0.003105 Spitzer 
57505.830297 0.998086 0.003105 Spitzer 
57505.830320 1.004590 0.003105 Spitzer 
57505.830343 1.003295 0.003105 Spitzer 
57505.830366 0.996069 0.003105 Spitzer 
57505.830389 0.997927 0.003105 Spitzer 
57505.830412 1.002789 0.003105 Spitzer 
57505.830435 1.002716 0.003105 Spitzer 
57505.830459 0.999188 0.003105 Spitzer 
57505.830482 1.000665 0.003105 Spitzer 
57505.830505 1.001892 0.003105 Spitzer 
57505.830528 0.999701 0.003105 Spitzer 
57505.830551 0.996165 0.003105 Spitzer 
57505.830574 1.000724 0.003105 Spitzer 
57505.830597 1.000534 0.003105 Spitzer 
57505.830621 1.000190 0.003105 Spitzer 
57505.830644 0.997355 0.003105 Spitzer 
57505.830667 0.998546 0.003105 Spitzer 
57505.830690 0.998878 0.003105 Spitzer 
57505.830713 0.994927 0.003105 Spitzer 
57505.830736 1.001826 0.003105 Spitzer 
57505.830760 0.996657 0.003105 Spitzer 
57505.830783 1.001497 0.003105 Spitzer 
57505.830806 0.998565 0.003105 Spitzer 
57505.830829 1.006256 0.003105 Spitzer 
57505.830852 1.000680 0.003105 Spitzer 
57505.830875 0.996194 0.003105 Spitzer 
57505.830898 0.996582 0.003105 Spitzer 
57505.830922 1.003103 0.003105 Spitzer 
57505.830945 1.001891 0.003105 Spitzer 
57505.830968 0.997913 0.003105 Spitzer 
57505.830991 0.999966 0.003105 Spitzer 
57505.831014 1.001735 0.003105 Spitzer 
57505.831053 0.987927 0.003105 Spitzer 
57505.831077 0.996582 0.003105 Spitzer 
57505.831100 1.000927 0.003105 Spitzer 
57505.831123 0.999321 0.003105 Spitzer 
57505.831146 0.999585 0.003105 Spitzer 
57505.831169 1.000043 0.003105 Spitzer 
57505.831192 1.000062 0.003105 Spitzer 
57505.831216 1.001894 0.003105 Spitzer 
57505.831239 1.008217 0.003105 Spitzer 
57505.831262 1.002922 0.003105 Spitzer 
57505.831285 0.998379 0.003105 Spitzer 
57505.831308 0.993029 0.003105 Spitzer 
57505.831331 0.996696 0.003105 Spitzer 
57505.831354 0.997962 0.003105 Spitzer 
57505.831378 1.001229 0.003105 Spitzer 
57505.831401 0.999674 0.003105 Spitzer 
57505.831424 0.996891 0.003105 Spitzer 
57505.831447 1.000392 0.003105 Spitzer 
57505.831470 1.002972 0.003105 Spitzer 
57505.831493 0.997703 0.003105 Spitzer 
57505.831516 1.002988 0.003105 Spitzer 
57505.831540 1.001564 0.003105 Spitzer 
57505.831563 1.000503 0.003105 Spitzer 
57505.831586 0.999508 0.003105 Spitzer 
57505.831609 1.000258 0.003105 Spitzer 
57505.831632 0.998315 0.003105 Spitzer 
57505.831655 1.000242 0.003105 Spitzer 
57505.831678 1.000658 0.003105 Spitzer 
57505.831702 0.997979 0.003105 Spitzer 
57505.831725 0.999105 0.003105 Spitzer 
57505.831748 0.993699 0.003105 Spitzer 
57505.831771 0.998513 0.003105 Spitzer 
57505.831794 1.003940 0.003105 Spitzer 
57505.831817 0.998708 0.003105 Spitzer 
57505.831841 1.002064 0.003105 Spitzer 
57505.831864 1.006834 0.003105 Spitzer 
57505.831887 0.999235 0.003105 Spitzer 
57505.831910 1.001410 0.003105 Spitzer 
57505.831933 1.005190 0.003105 Spitzer 
57505.831956 1.003899 0.003105 Spitzer 
57505.831979 1.002357 0.003105 Spitzer 
57505.832003 0.999033 0.003105 Spitzer 
57505.832026 1.002763 0.003105 Spitzer 
57505.832049 1.001066 0.003105 Spitzer 
57505.832072 1.000413 0.003105 Spitzer 
57505.832095 1.003265 0.003105 Spitzer 
57505.832118 1.006613 0.003105 Spitzer 
57505.832141 1.004359 0.003105 Spitzer 
57505.832165 0.999319 0.003105 Spitzer 
57505.832188 1.000201 0.003105 Spitzer 
57505.832211 1.004613 0.003105 Spitzer 
57505.832234 0.993842 0.003105 Spitzer 
57505.832257 0.999962 0.003105 Spitzer 
57505.832280 1.003829 0.003105 Spitzer 
57505.832303 1.003733 0.003105 Spitzer 
57505.832327 0.998165 0.003105 Spitzer 
57505.832350 1.001176 0.003105 Spitzer 
57505.832373 0.997636 0.003105 Spitzer 
57505.832396 1.001926 0.003105 Spitzer 
57505.832419 0.999524 0.003105 Spitzer 
57505.832442 1.000979 0.003105 Spitzer 
57505.832466 1.003187 0.003105 Spitzer 
57505.832489 1.000985 0.003105 Spitzer 
57505.832512 1.000046 0.003105 Spitzer 
57505.832551 0.992551 0.003105 Spitzer 
57505.832574 0.998192 0.003105 Spitzer 
57505.832597 0.998718 0.003105 Spitzer 
57505.832621 0.996472 0.003105 Spitzer 
57505.832644 0.998041 0.003105 Spitzer 
57505.832667 0.996068 0.003105 Spitzer 
57505.832690 0.995652 0.003105 Spitzer 
57505.832713 0.999319 0.003105 Spitzer 
57505.832736 0.999043 0.003105 Spitzer 
57505.832760 1.000784 0.003105 Spitzer 
57505.832783 1.004395 0.003105 Spitzer 
57505.832806 1.003760 0.003105 Spitzer 
57505.832829 1.001772 0.003105 Spitzer 
57505.832852 1.003927 0.003105 Spitzer 
57505.832875 0.996402 0.003105 Spitzer 
57505.832898 1.001905 0.003105 Spitzer 
57505.832922 0.997847 0.003105 Spitzer 
57505.832945 1.003578 0.003105 Spitzer 
57505.832968 1.002747 0.003105 Spitzer 
57505.832991 0.998968 0.003105 Spitzer 
57505.833014 0.999630 0.003105 Spitzer 
57505.833037 1.002648 0.003105 Spitzer 
57505.833060 0.999260 0.003105 Spitzer 
57505.833084 0.998702 0.003105 Spitzer 
57505.833107 1.000729 0.003105 Spitzer 
57505.833130 1.000168 0.003105 Spitzer 
57505.833153 1.003751 0.003105 Spitzer 
57505.833176 1.000890 0.003105 Spitzer 
57505.833199 0.996149 0.003105 Spitzer 
57505.833222 0.998890 0.003105 Spitzer 
57505.833246 1.001495 0.003105 Spitzer 
57505.833269 1.001562 0.003105 Spitzer 
57505.833292 0.998775 0.003105 Spitzer 
57505.833315 0.998560 0.003105 Spitzer 
57505.833338 0.999214 0.003105 Spitzer 
57505.833361 0.998913 0.003105 Spitzer 
57505.833385 0.999788 0.003105 Spitzer 
57505.833408 1.000686 0.003105 Spitzer 
57505.833431 1.004957 0.003105 Spitzer 
57505.833454 1.000953 0.003105 Spitzer 
57505.833477 1.002332 0.003105 Spitzer 
57505.833500 0.996646 0.003105 Spitzer 
57505.833523 1.003289 0.003105 Spitzer 
57505.833547 1.003404 0.003105 Spitzer 
57505.833570 0.998414 0.003105 Spitzer 
57505.833593 0.998317 0.003105 Spitzer 
57505.833616 0.995994 0.003105 Spitzer 
57505.833639 0.997911 0.003105 Spitzer 
57505.833662 1.004861 0.003105 Spitzer 
57505.833685 0.999507 0.003105 Spitzer 
57505.833709 1.005270 0.003105 Spitzer 
57505.833732 0.997131 0.003105 Spitzer 
57505.833755 1.001431 0.003105 Spitzer 
57505.833778 0.998790 0.003105 Spitzer 
57505.833801 1.001272 0.003105 Spitzer 
57505.833824 1.000281 0.003105 Spitzer 
57505.833847 1.005201 0.003105 Spitzer 
57505.833871 1.000141 0.003105 Spitzer 
57505.833894 1.001621 0.003105 Spitzer 
57505.833917 0.996425 0.003105 Spitzer 
57505.833940 1.000455 0.003105 Spitzer 
57505.833963 1.004040 0.003105 Spitzer 
57505.833986 1.001298 0.003105 Spitzer 
57505.834010 1.002850 0.003105 Spitzer 
57505.834049 0.994742 0.003105 Spitzer 
57505.834072 0.999115 0.003105 Spitzer 
57505.834095 0.998939 0.003105 Spitzer 
57505.834119 1.002153 0.003105 Spitzer 
57505.834142 0.995541 0.003105 Spitzer 
57505.834165 1.007038 0.003105 Spitzer 
57505.834188 1.003833 0.003105 Spitzer 
57505.834211 0.994574 0.003105 Spitzer 
57505.834234 1.000820 0.003105 Spitzer 
57505.834257 0.998819 0.003105 Spitzer 
57505.834281 1.001060 0.003105 Spitzer 
57505.834304 1.002559 0.003105 Spitzer 
57505.834327 1.000201 0.003105 Spitzer 
57505.834350 0.998314 0.003105 Spitzer 
57505.834373 1.009601 0.003105 Spitzer 
57505.834396 1.002367 0.003105 Spitzer 
57505.834419 1.000789 0.003105 Spitzer 
57505.834443 1.001875 0.003105 Spitzer 
57505.834466 1.001277 0.003105 Spitzer 
57505.834489 1.001283 0.003105 Spitzer 
57505.834512 1.002007 0.003105 Spitzer 
57505.834535 1.000085 0.003105 Spitzer 
57505.834558 1.001114 0.003105 Spitzer 
57505.834582 1.000988 0.003105 Spitzer 
57505.834605 1.005052 0.003105 Spitzer 
57505.834628 0.997090 0.003105 Spitzer 
57505.834651 0.998153 0.003105 Spitzer 
57505.834674 1.000053 0.003105 Spitzer 
57505.834697 1.004098 0.003105 Spitzer 
57505.834720 0.996110 0.003105 Spitzer 
57505.834744 0.998025 0.003105 Spitzer 
57505.834767 1.001814 0.003105 Spitzer 
57505.834790 1.002757 0.003105 Spitzer 
57505.834813 1.000411 0.003105 Spitzer 
57505.834836 1.001575 0.003105 Spitzer 
57505.834859 0.999478 0.003105 Spitzer 
57505.834882 1.002410 0.003105 Spitzer 
57505.834906 0.997461 0.003105 Spitzer 
57505.834929 0.998562 0.003105 Spitzer 
57505.834952 1.001372 0.003105 Spitzer 
57505.834975 0.998866 0.003105 Spitzer 
57505.834998 1.004293 0.003105 Spitzer 
57505.835021 0.998674 0.003105 Spitzer 
57505.835044 0.995564 0.003105 Spitzer 
57505.835068 0.998391 0.003105 Spitzer 
57505.835091 0.998482 0.003105 Spitzer 
57505.835114 0.998168 0.003105 Spitzer 
57505.835137 1.003503 0.003105 Spitzer 
57505.835160 0.998144 0.003105 Spitzer 
57505.835183 0.995400 0.003105 Spitzer 
57505.835207 0.996834 0.003105 Spitzer 
57505.835230 0.998359 0.003105 Spitzer 
57505.835253 1.002076 0.003105 Spitzer 
57505.835276 0.996885 0.003105 Spitzer 
57505.835299 0.996266 0.003105 Spitzer 
57505.835322 1.004957 0.003105 Spitzer 
57505.835345 0.998465 0.003105 Spitzer 
57505.835369 0.999561 0.003105 Spitzer 
57505.835392 0.999038 0.003105 Spitzer 
57505.835415 1.001576 0.003105 Spitzer 
57505.835438 0.997308 0.003105 Spitzer 
57505.835461 1.006414 0.003105 Spitzer 
57505.835484 1.004568 0.003105 Spitzer 
57505.835507 1.000129 0.003105 Spitzer 
57505.835548 0.987577 0.003105 Spitzer 
57505.835571 0.998459 0.003105 Spitzer 
57505.835594 0.997608 0.003105 Spitzer 
57505.835617 0.998760 0.003105 Spitzer 
57505.835641 1.000593 0.003105 Spitzer 
57505.835664 0.998208 0.003105 Spitzer 
57505.835687 0.999945 0.003105 Spitzer 
57505.835710 1.002653 0.003105 Spitzer 
57505.835733 0.998911 0.003105 Spitzer 
57505.835756 1.006960 0.003105 Spitzer 
57505.835779 0.998239 0.003105 Spitzer 
57505.835803 0.996363 0.003105 Spitzer 
57505.835826 1.001750 0.003105 Spitzer 
57505.835849 1.002840 0.003105 Spitzer 
57505.835872 0.997833 0.003105 Spitzer 
57505.835895 1.000950 0.003105 Spitzer 
57505.835918 0.998026 0.003105 Spitzer 
57505.835942 1.003793 0.003105 Spitzer 
57505.835965 0.999726 0.003105 Spitzer 
57505.835988 0.999578 0.003105 Spitzer 
57505.836011 0.996673 0.003105 Spitzer 
57505.836034 1.000516 0.003105 Spitzer 
57505.836057 1.001430 0.003105 Spitzer 
57505.836080 1.001955 0.003105 Spitzer 
57505.836104 0.998208 0.003105 Spitzer 
57505.836127 0.998251 0.003105 Spitzer 
57505.836150 1.001280 0.003105 Spitzer 
57505.836173 0.997269 0.003105 Spitzer 
57505.836196 1.000683 0.003105 Spitzer 
57505.836219 1.003690 0.003105 Spitzer 
57505.836242 1.002704 0.003105 Spitzer 
57505.836266 1.001327 0.003105 Spitzer 
57505.836289 0.999822 0.003105 Spitzer 
57505.836312 1.003217 0.003105 Spitzer 
57505.836335 1.002027 0.003105 Spitzer 
57505.836358 1.005899 0.003105 Spitzer 
57505.836381 1.000172 0.003105 Spitzer 
57505.836404 1.001072 0.003105 Spitzer 
57505.836428 1.001384 0.003105 Spitzer 
57505.836451 1.003778 0.003105 Spitzer 
57505.836474 0.996693 0.003105 Spitzer 
57505.836497 1.002020 0.003105 Spitzer 
57505.836520 1.000998 0.003105 Spitzer 
57505.836543 1.000196 0.003105 Spitzer 
57505.836567 0.998952 0.003105 Spitzer 
57505.836590 0.999781 0.003105 Spitzer 
57505.836613 1.003526 0.003105 Spitzer 
57505.836636 1.000070 0.003105 Spitzer 
57505.836659 1.002448 0.003105 Spitzer 
57505.836682 0.999208 0.003105 Spitzer 
57505.836705 1.000623 0.003105 Spitzer 
57505.836729 0.996267 0.003105 Spitzer 
57505.836752 1.004527 0.003105 Spitzer 
57505.836775 1.003500 0.003105 Spitzer 
57505.836798 0.997805 0.003105 Spitzer 
57505.836821 0.996541 0.003105 Spitzer 
57505.836844 1.001771 0.003105 Spitzer 
57505.836867 0.991950 0.003105 Spitzer 
57505.836891 0.998264 0.003105 Spitzer 
57505.836914 1.000539 0.003105 Spitzer 
57505.836937 0.994589 0.003105 Spitzer 
57505.836960 1.000986 0.003105 Spitzer 
57505.836983 1.001835 0.003105 Spitzer 
57505.837006 1.002545 0.003105 Spitzer 
57505.837044 0.994541 0.003105 Spitzer 
57505.837068 0.999763 0.003105 Spitzer 
57505.837091 0.999692 0.003105 Spitzer 
57505.837114 1.000836 0.003105 Spitzer 
57505.837137 0.995197 0.003105 Spitzer 
57505.837160 0.994836 0.003105 Spitzer 
57505.837183 0.998592 0.003105 Spitzer 
57505.837207 0.998601 0.003105 Spitzer 
57505.837230 1.001480 0.003105 Spitzer 
57505.837253 1.000696 0.003105 Spitzer 
57505.837276 0.996380 0.003105 Spitzer 
57505.837299 0.998725 0.003105 Spitzer 
57505.837322 0.998178 0.003105 Spitzer 
57505.837345 1.003595 0.003105 Spitzer 
57505.837369 1.001980 0.003105 Spitzer 
57505.837392 1.002465 0.003105 Spitzer 
57505.837415 1.005182 0.003105 Spitzer 
57505.837438 0.996573 0.003105 Spitzer 
57505.837461 0.996277 0.003105 Spitzer 
57505.837484 1.000392 0.003105 Spitzer 
57505.837507 1.003446 0.003105 Spitzer 
57505.837531 1.001056 0.003105 Spitzer 
57505.837554 1.001713 0.003105 Spitzer 
57505.837577 0.993681 0.003105 Spitzer 
57505.837600 1.001192 0.003105 Spitzer 
57505.837623 1.002361 0.003105 Spitzer 
57505.837646 0.998039 0.003105 Spitzer 
57505.837669 1.002046 0.003105 Spitzer 
57505.837693 0.994276 0.003105 Spitzer 
57505.837716 1.003114 0.003105 Spitzer 
57505.837739 0.998165 0.003105 Spitzer 
57505.837762 1.002702 0.003105 Spitzer 
57505.837785 0.999523 0.003105 Spitzer 
57505.837808 0.995611 0.003105 Spitzer 
57505.837832 1.003602 0.003105 Spitzer 
57505.837855 1.000093 0.003105 Spitzer 
57505.837878 1.002299 0.003105 Spitzer 
57505.837901 0.999094 0.003105 Spitzer 
57505.837924 0.997906 0.003105 Spitzer 
57505.837947 0.997529 0.003105 Spitzer 
57505.837970 0.998598 0.003105 Spitzer 
57505.837994 1.004971 0.003105 Spitzer 
57505.838017 1.004447 0.003105 Spitzer 
57505.838040 1.001424 0.003105 Spitzer 
57505.838063 1.000057 0.003105 Spitzer 
57505.838086 1.002097 0.003105 Spitzer 
57505.838109 1.000834 0.003105 Spitzer 
57505.838132 0.999718 0.003105 Spitzer 
57505.838156 1.000049 0.003105 Spitzer 
57505.838179 1.001627 0.003105 Spitzer 
57505.838202 0.997218 0.003105 Spitzer 
57505.838225 1.001934 0.003105 Spitzer 
57505.838248 0.997533 0.003105 Spitzer 
57505.838271 0.998828 0.003105 Spitzer 
57505.838294 0.996845 0.003105 Spitzer 
57505.838318 0.991977 0.003105 Spitzer 
57505.838341 0.999867 0.003105 Spitzer 
57505.838364 0.996318 0.003105 Spitzer 
57505.838387 0.995852 0.003105 Spitzer 
57505.838410 1.006312 0.003105 Spitzer 
57505.838433 0.998891 0.003105 Spitzer 
57505.838457 1.001993 0.003105 Spitzer 
57505.838480 0.999977 0.003105 Spitzer 
57505.838503 0.997640 0.003105 Spitzer 
57505.838542 0.991223 0.003105 Spitzer 
57505.838565 1.004282 0.003105 Spitzer 
57505.838588 1.001152 0.003105 Spitzer 
57505.838612 1.000354 0.003105 Spitzer 
57505.838635 0.997306 0.003105 Spitzer 
57505.838658 1.000426 0.003105 Spitzer 
57505.838681 1.003094 0.003105 Spitzer 
57505.838704 0.997488 0.003105 Spitzer 
57505.838727 1.002370 0.003105 Spitzer 
57505.838751 0.992538 0.003105 Spitzer 
57505.838774 0.999463 0.003105 Spitzer 
57505.838797 1.002977 0.003105 Spitzer 
57505.838820 1.003920 0.003105 Spitzer 
57505.838843 0.998287 0.003105 Spitzer 
57505.838866 1.004501 0.003105 Spitzer 
57505.838889 1.000829 0.003105 Spitzer 
57505.838913 0.995595 0.003105 Spitzer 
57505.838936 1.000518 0.003105 Spitzer 
57505.838959 0.998075 0.003105 Spitzer 
57505.838982 1.004320 0.003105 Spitzer 
57505.839005 0.998872 0.003105 Spitzer 
57505.839028 0.997426 0.003105 Spitzer 
57505.839051 0.999051 0.003105 Spitzer 
57505.839075 1.001122 0.003105 Spitzer 
57505.839098 0.994126 0.003105 Spitzer 
57505.839121 0.998629 0.003105 Spitzer 
57505.839144 0.997329 0.003105 Spitzer 
57505.839167 0.997738 0.003105 Spitzer 
57505.839190 0.996987 0.003105 Spitzer 
57505.839213 0.993799 0.003105 Spitzer 
57505.839237 0.998747 0.003105 Spitzer 
57505.839260 1.000250 0.003105 Spitzer 
57505.839283 0.996251 0.003105 Spitzer 
57505.839306 1.002010 0.003105 Spitzer 
57505.839329 1.004067 0.003105 Spitzer 
57505.839352 1.005625 0.003105 Spitzer 
57505.839376 1.003477 0.003105 Spitzer 
57505.839399 1.002324 0.003105 Spitzer 
57505.839422 1.002027 0.003105 Spitzer 
57505.839445 1.002820 0.003105 Spitzer 
57505.839468 0.999317 0.003105 Spitzer 
57505.839491 1.002529 0.003105 Spitzer 
57505.839514 0.999394 0.003105 Spitzer 
57505.839538 1.003456 0.003105 Spitzer 
57505.839561 1.001642 0.003105 Spitzer 
57505.839584 0.997295 0.003105 Spitzer 
57505.839607 0.999024 0.003105 Spitzer 
57505.839630 1.000368 0.003105 Spitzer 
57505.839653 0.999016 0.003105 Spitzer 
57505.839676 0.992459 0.003105 Spitzer 
57505.839700 0.996214 0.003105 Spitzer 
57505.839723 0.999723 0.003105 Spitzer 
57505.839746 0.997654 0.003105 Spitzer 
57505.839769 0.997405 0.003105 Spitzer 
57505.839792 0.997218 0.003105 Spitzer 
57505.839815 0.998082 0.003105 Spitzer 
57505.839838 0.997946 0.003105 Spitzer 
57505.839862 0.997683 0.003105 Spitzer 
57505.839885 0.996603 0.003105 Spitzer 
57505.839908 0.996223 0.003105 Spitzer 
57505.839931 1.004404 0.003105 Spitzer 
57505.839954 1.000239 0.003105 Spitzer 
57505.839977 1.002926 0.003105 Spitzer 
57505.840001 1.000769 0.003105 Spitzer 
57505.840040 0.992135 0.003105 Spitzer 
57505.840063 1.002183 0.003105 Spitzer 
57505.840086 1.002843 0.003105 Spitzer 
57505.840110 1.001492 0.003105 Spitzer 
57505.840133 1.004055 0.003105 Spitzer 
57505.840156 0.996937 0.003105 Spitzer 
57505.840179 1.001413 0.003105 Spitzer 
57505.840202 0.993819 0.003105 Spitzer 
57505.840225 1.005573 0.003105 Spitzer 
57505.840248 0.995780 0.003105 Spitzer 
57505.840272 1.000816 0.003105 Spitzer 
57505.840295 0.999177 0.003105 Spitzer 
57505.840318 0.998873 0.003105 Spitzer 
57505.840341 1.004921 0.003105 Spitzer 
57505.840364 0.996245 0.003105 Spitzer 
57505.840387 1.002084 0.003105 Spitzer 
57505.840410 1.003533 0.003105 Spitzer 
57505.840434 1.003557 0.003105 Spitzer 
57505.840457 1.001205 0.003105 Spitzer 
57505.840480 0.995074 0.003105 Spitzer 
57505.840503 0.998219 0.003105 Spitzer 
57505.840526 1.001997 0.003105 Spitzer 
57505.840549 1.003184 0.003105 Spitzer 
57505.840573 1.003702 0.003105 Spitzer 
57505.840596 1.007771 0.003105 Spitzer 
57505.840619 1.000299 0.003105 Spitzer 
57505.840642 1.004188 0.003105 Spitzer 
57505.840665 1.005320 0.003105 Spitzer 
57505.840688 1.000533 0.003105 Spitzer 
57505.840711 0.999948 0.003105 Spitzer 
57505.840735 1.004059 0.003105 Spitzer 
57505.840758 0.999037 0.003105 Spitzer 
57505.840781 1.000153 0.003105 Spitzer 
57505.840804 1.002679 0.003105 Spitzer 
57505.840827 0.999742 0.003105 Spitzer 
57505.840850 1.003730 0.003105 Spitzer 
57505.840873 0.997778 0.003105 Spitzer 
57505.840897 1.000922 0.003105 Spitzer 
57505.840920 1.003124 0.003105 Spitzer 
57505.840943 0.999047 0.003105 Spitzer 
57505.840966 0.997192 0.003105 Spitzer 
57505.840989 1.003050 0.003105 Spitzer 
57505.841012 0.998173 0.003105 Spitzer 
57505.841035 1.001709 0.003105 Spitzer 
57505.841059 0.998391 0.003105 Spitzer 
57505.841082 1.003030 0.003105 Spitzer 
57505.841105 0.998439 0.003105 Spitzer 
57505.841128 1.001226 0.003105 Spitzer 
57505.841151 0.993590 0.003105 Spitzer 
57505.841174 1.000667 0.003105 Spitzer 
57505.841198 0.996412 0.003105 Spitzer 
57505.841221 1.000804 0.003105 Spitzer 
57505.841244 1.004084 0.003105 Spitzer 
57505.841267 1.000431 0.003105 Spitzer 
57505.841290 1.000962 0.003105 Spitzer 
57505.841313 1.001628 0.003105 Spitzer 
57505.841336 0.995637 0.003105 Spitzer 
57505.841360 0.996310 0.003105 Spitzer 
57505.841383 1.005361 0.003105 Spitzer 
57505.841406 0.998907 0.003105 Spitzer 
57505.841429 1.001339 0.003105 Spitzer 
57505.841452 1.000695 0.003105 Spitzer 
57505.841475 0.998207 0.003105 Spitzer 
57505.841498 0.997944 0.003105 Spitzer 
57505.841538 0.991109 0.003105 Spitzer 
57505.841561 0.995062 0.003105 Spitzer 
57505.841584 1.005489 0.003105 Spitzer 
57505.841607 0.996828 0.003105 Spitzer 
57505.841630 0.999707 0.003105 Spitzer 
57505.841654 0.998706 0.003105 Spitzer 
57505.841677 0.999038 0.003105 Spitzer 
57505.841700 0.996775 0.003105 Spitzer 
57505.841723 0.999704 0.003105 Spitzer 
57505.841746 0.998687 0.003105 Spitzer 
57505.841769 1.001668 0.003105 Spitzer 
57505.841792 0.999002 0.003105 Spitzer 
57505.841816 0.999007 0.003105 Spitzer 
57505.841839 1.009814 0.003105 Spitzer 
57505.841862 1.001110 0.003105 Spitzer 
57505.841885 1.001416 0.003105 Spitzer 
57505.841908 0.996667 0.003105 Spitzer 
57505.841931 1.001505 0.003105 Spitzer 
57505.841954 1.000326 0.003105 Spitzer 
57505.841978 1.000424 0.003105 Spitzer 
57505.842001 0.992861 0.003105 Spitzer 
57505.842024 0.995333 0.003105 Spitzer 
57505.842047 0.996884 0.003105 Spitzer 
57505.842070 1.004824 0.003105 Spitzer 
57505.842093 0.997711 0.003105 Spitzer 
57505.842117 1.000205 0.003105 Spitzer 
57505.842140 0.994442 0.003105 Spitzer 
57505.842163 1.001319 0.003105 Spitzer 
57505.842186 1.003370 0.003105 Spitzer 
57505.842209 0.995985 0.003105 Spitzer 
57505.842232 0.999970 0.003105 Spitzer 
57505.842255 0.999425 0.003105 Spitzer 
57505.842279 0.998443 0.003105 Spitzer 
57505.842302 0.994917 0.003105 Spitzer 
57505.842325 1.002101 0.003105 Spitzer 
57505.842348 1.002480 0.003105 Spitzer 
57505.842371 1.000170 0.003105 Spitzer 
57505.842394 0.997023 0.003105 Spitzer 
57505.842417 1.004631 0.003105 Spitzer 
57505.842441 0.999830 0.003105 Spitzer 
57505.842464 1.001520 0.003105 Spitzer 
57505.842487 0.999708 0.003105 Spitzer 
57505.842510 1.005264 0.003105 Spitzer 
57505.842533 1.003920 0.003105 Spitzer 
57505.842556 0.997415 0.003105 Spitzer 
57505.842579 0.997771 0.003105 Spitzer 
57505.842603 0.997627 0.003105 Spitzer 
57505.842626 1.000582 0.003105 Spitzer 
57505.842649 0.999820 0.003105 Spitzer 
57505.842672 0.994908 0.003105 Spitzer 
57505.842695 1.005538 0.003105 Spitzer 
57505.842718 0.999245 0.003105 Spitzer 
57505.842742 1.003428 0.003105 Spitzer 
57505.842765 0.999549 0.003105 Spitzer 
57505.842788 1.000499 0.003105 Spitzer 
57505.842811 1.001991 0.003105 Spitzer 
57505.842834 0.998330 0.003105 Spitzer 
57505.842857 1.003602 0.003105 Spitzer 
57505.842880 1.007224 0.003105 Spitzer 
57505.842904 0.995041 0.003105 Spitzer 
57505.842927 0.999307 0.003105 Spitzer 
57505.842950 1.000614 0.003105 Spitzer 
57505.842973 1.000804 0.003105 Spitzer 
57505.842996 1.003046 0.003105 Spitzer 
57505.843037 1.000231 0.003105 Spitzer 
57505.843060 0.997272 0.003105 Spitzer 
57505.843083 1.000224 0.003105 Spitzer 
57505.843106 0.996905 0.003105 Spitzer 
57505.843129 1.002659 0.003105 Spitzer 
57505.843152 0.999937 0.003105 Spitzer 
57505.843176 1.002435 0.003105 Spitzer 
57505.843199 1.000094 0.003105 Spitzer 
57505.843222 1.002954 0.003105 Spitzer 
57505.843245 1.003655 0.003105 Spitzer 
57505.843268 1.000978 0.003105 Spitzer 
57505.843291 1.000106 0.003105 Spitzer 
57505.843314 0.997984 0.003105 Spitzer 
57505.843338 1.004100 0.003105 Spitzer 
57505.843361 1.005051 0.003105 Spitzer 
57505.843384 0.999887 0.003105 Spitzer 
57505.843407 1.003685 0.003105 Spitzer 
57505.843430 1.002490 0.003105 Spitzer 
57505.843453 1.000959 0.003105 Spitzer 
57505.843477 0.999447 0.003105 Spitzer 
57505.843500 0.994892 0.003105 Spitzer 
57505.843523 1.000593 0.003105 Spitzer 
57505.843546 0.999810 0.003105 Spitzer 
57505.843569 1.000064 0.003105 Spitzer 
57505.843592 1.002323 0.003105 Spitzer 
57505.843615 0.998807 0.003105 Spitzer 
57505.843639 0.994895 0.003105 Spitzer 
57505.843662 0.999171 0.003105 Spitzer 
57505.843685 1.000445 0.003105 Spitzer 
57505.843708 0.998227 0.003105 Spitzer 
57505.843731 1.002203 0.003105 Spitzer 
57505.843754 0.998997 0.003105 Spitzer 
57505.843777 1.001314 0.003105 Spitzer 
57505.843801 0.999606 0.003105 Spitzer 
57505.843824 0.998267 0.003105 Spitzer 
57505.843847 0.998734 0.003105 Spitzer 
57505.843870 1.002490 0.003105 Spitzer 
57505.843893 1.006800 0.003105 Spitzer 
57505.843916 1.008268 0.003105 Spitzer 
57505.843939 1.000727 0.003105 Spitzer 
57505.843963 1.000859 0.003105 Spitzer 
57505.843986 1.006736 0.003105 Spitzer 
57505.844009 1.000238 0.003105 Spitzer 
57505.844032 0.996628 0.003105 Spitzer 
57505.844055 1.001692 0.003105 Spitzer 
57505.844078 0.993779 0.003105 Spitzer 
57505.844102 0.999161 0.003105 Spitzer 
57505.844125 1.001322 0.003105 Spitzer 
57505.844148 1.003687 0.003105 Spitzer 
57505.844171 1.006451 0.003105 Spitzer 
57505.844194 1.000739 0.003105 Spitzer 
57505.844217 0.999860 0.003105 Spitzer 
57505.844240 1.002293 0.003105 Spitzer 
57505.844264 1.001688 0.003105 Spitzer 
57505.844287 1.003790 0.003105 Spitzer 
57505.844310 0.996001 0.003105 Spitzer 
57505.844333 0.994485 0.003105 Spitzer 
57505.844356 0.998300 0.003105 Spitzer 
57505.844379 0.999847 0.003105 Spitzer 
57505.844402 0.998976 0.003105 Spitzer 
57505.844426 0.996699 0.003105 Spitzer 
57505.844449 1.001718 0.003105 Spitzer 
57505.844472 1.000923 0.003105 Spitzer 
57505.844495 0.996408 0.003105 Spitzer 
57505.844533 0.993120 0.003105 Spitzer 
57505.844556 1.003074 0.003105 Spitzer 
57505.844579 0.997679 0.003105 Spitzer 
57505.844603 0.998553 0.003105 Spitzer 
57505.844626 1.000692 0.003105 Spitzer 
57505.844649 0.991598 0.003105 Spitzer 
57505.844672 1.004699 0.003105 Spitzer 
57505.844695 0.995723 0.003105 Spitzer 
57505.844718 1.003933 0.003105 Spitzer 
57505.844742 1.004781 0.003105 Spitzer 
57505.844765 1.001616 0.003105 Spitzer 
57505.844788 1.003240 0.003105 Spitzer 
57505.844811 0.998311 0.003105 Spitzer 
57505.844834 1.000527 0.003105 Spitzer 
57505.844857 1.000929 0.003105 Spitzer 
57505.844880 1.000551 0.003105 Spitzer 
57505.844904 1.002040 0.003105 Spitzer 
57505.844927 1.001526 0.003105 Spitzer 
57505.844950 1.000150 0.003105 Spitzer 
57505.844973 0.995368 0.003105 Spitzer 
57505.844996 1.000080 0.003105 Spitzer 
57505.845019 1.002391 0.003105 Spitzer 
57505.845042 1.003113 0.003105 Spitzer 
57505.845066 0.993563 0.003105 Spitzer 
57505.845089 0.995997 0.003105 Spitzer 
57505.845112 1.005021 0.003105 Spitzer 
57505.845135 1.006679 0.003105 Spitzer 
57505.845158 1.005559 0.003105 Spitzer 
57505.845181 1.007104 0.003105 Spitzer 
57505.845204 1.003346 0.003105 Spitzer 
57505.845228 1.004359 0.003105 Spitzer 
57505.845251 0.997726 0.003105 Spitzer 
57505.845274 0.997412 0.003105 Spitzer 
57505.845297 1.002412 0.003105 Spitzer 
57505.845320 1.000939 0.003105 Spitzer 
57505.845343 1.003821 0.003105 Spitzer 
57505.845367 0.999528 0.003105 Spitzer 
57505.845390 0.997180 0.003105 Spitzer 
57505.845413 0.999675 0.003105 Spitzer 
57505.845436 1.002676 0.003105 Spitzer 
57505.845459 0.994855 0.003105 Spitzer 
57505.845482 1.002714 0.003105 Spitzer 
57505.845505 0.999690 0.003105 Spitzer 
57505.845529 1.001134 0.003105 Spitzer 
57505.845552 1.002628 0.003105 Spitzer 
57505.845575 1.003035 0.003105 Spitzer 
57505.845598 0.998792 0.003105 Spitzer 
57505.845621 0.996311 0.003105 Spitzer 
57505.845644 0.995836 0.003105 Spitzer 
57505.845667 0.999647 0.003105 Spitzer 
57505.845691 1.001249 0.003105 Spitzer 
57505.845714 0.995001 0.003105 Spitzer 
57505.845737 0.998756 0.003105 Spitzer 
57505.845760 0.997576 0.003105 Spitzer 
57505.845783 1.003893 0.003105 Spitzer 
57505.845806 1.001539 0.003105 Spitzer 
57505.845829 0.998708 0.003105 Spitzer 
57505.845853 0.996279 0.003105 Spitzer 
57505.845876 1.000166 0.003105 Spitzer 
57505.845899 0.994635 0.003105 Spitzer 
57505.845922 1.001927 0.003105 Spitzer 
57505.845945 1.000166 0.003105 Spitzer 
57505.845968 1.000487 0.003105 Spitzer 
57505.845992 1.000278 0.003105 Spitzer 
57505.846031 0.995826 0.003105 Spitzer 
57505.846054 0.996727 0.003105 Spitzer 
57505.846077 0.997342 0.003105 Spitzer 
57505.846100 1.000074 0.003105 Spitzer 
57505.846123 1.003534 0.003105 Spitzer 
57505.846147 0.999326 0.003105 Spitzer 
57505.846170 0.999434 0.003105 Spitzer 
57505.846193 0.998951 0.003105 Spitzer 
57505.846216 0.998888 0.003105 Spitzer 
57505.846239 0.996088 0.003105 Spitzer 
57505.846262 0.998675 0.003105 Spitzer 
57505.846286 1.005266 0.003105 Spitzer 
57505.846309 1.001044 0.003105 Spitzer 
57505.846332 1.004477 0.003105 Spitzer 
57505.846355 1.003770 0.003105 Spitzer 
57505.846378 1.001650 0.003105 Spitzer 
57505.846401 1.001797 0.003105 Spitzer 
57505.846424 0.999718 0.003105 Spitzer 
57505.846448 0.996450 0.003105 Spitzer 
57505.846471 0.991260 0.003105 Spitzer 
57505.846494 0.998365 0.003105 Spitzer 
57505.846517 0.999420 0.003105 Spitzer 
57505.846540 1.000782 0.003105 Spitzer 
57505.846563 0.996131 0.003105 Spitzer 
57505.846586 1.005632 0.003105 Spitzer 
57505.846610 1.003194 0.003105 Spitzer 
57505.846633 1.001105 0.003105 Spitzer 
57505.846656 1.001665 0.003105 Spitzer 
57505.846679 0.999626 0.003105 Spitzer 
57505.846702 0.998265 0.003105 Spitzer 
57505.846725 0.996637 0.003105 Spitzer 
57505.846748 0.999630 0.003105 Spitzer 
57505.846772 1.004072 0.003105 Spitzer 
57505.846795 1.005789 0.003105 Spitzer 
57505.846818 1.000035 0.003105 Spitzer 
57505.846841 1.002750 0.003105 Spitzer 
57505.846864 1.001433 0.003105 Spitzer 
57505.846887 1.003850 0.003105 Spitzer 
57505.846911 1.004418 0.003105 Spitzer 
57505.846934 1.002557 0.003105 Spitzer 
57505.846957 1.000574 0.003105 Spitzer 
57505.846980 1.005170 0.003105 Spitzer 
57505.847003 1.006228 0.003105 Spitzer 
57505.847026 1.000903 0.003105 Spitzer 
57505.847049 1.005538 0.003105 Spitzer 
57505.847073 1.000142 0.003105 Spitzer 
57505.847096 1.001407 0.003105 Spitzer 
57505.847119 0.996552 0.003105 Spitzer 
57505.847142 1.000977 0.003105 Spitzer 
57505.847165 1.001054 0.003105 Spitzer 
57505.847188 0.999618 0.003105 Spitzer 
57505.847211 1.000213 0.003105 Spitzer 
57505.847235 0.998900 0.003105 Spitzer 
57505.847258 1.000622 0.003105 Spitzer 
57505.847281 0.998403 0.003105 Spitzer 
57505.847304 1.002145 0.003105 Spitzer 
57505.847327 0.997121 0.003105 Spitzer 
57505.847350 0.995491 0.003105 Spitzer 
57505.847373 0.998900 0.003105 Spitzer 
57505.847397 1.003672 0.003105 Spitzer 
57505.847420 0.996874 0.003105 Spitzer 
57505.847443 0.999339 0.003105 Spitzer 
57505.847466 0.996465 0.003105 Spitzer 
57505.847489 1.003174 0.003105 Spitzer 
57505.847529 0.994214 0.003105 Spitzer 
57505.847552 0.997630 0.003105 Spitzer 
57505.847575 1.002075 0.003105 Spitzer 
57505.847598 1.001230 0.003105 Spitzer 
57505.847621 0.996820 0.003105 Spitzer 
57505.847645 1.003848 0.003105 Spitzer 
57505.847668 1.001926 0.003105 Spitzer 
57505.847691 1.006532 0.003105 Spitzer 
57505.847714 0.999006 0.003105 Spitzer 
57505.847737 0.999663 0.003105 Spitzer 
57505.847760 0.999768 0.003105 Spitzer 
57505.847784 1.002432 0.003105 Spitzer 
57505.847807 1.000078 0.003105 Spitzer 
57505.847830 0.998117 0.003105 Spitzer 
57505.847853 0.997251 0.003105 Spitzer 
57505.847876 0.999322 0.003105 Spitzer 
57505.847899 0.999242 0.003105 Spitzer 
57505.847922 0.997768 0.003105 Spitzer 
57505.847946 0.995638 0.003105 Spitzer 
57505.847969 1.000746 0.003105 Spitzer 
57505.847992 0.999999 0.003105 Spitzer 
57505.848015 1.002721 0.003105 Spitzer 
57505.848038 0.994577 0.003105 Spitzer 
57505.848061 1.002333 0.003105 Spitzer 
57505.848084 0.998324 0.003105 Spitzer 
57505.848108 1.005890 0.003105 Spitzer 
57505.848131 1.001952 0.003105 Spitzer 
57505.848154 0.998642 0.003105 Spitzer 
57505.848177 0.997403 0.003105 Spitzer 
57505.848200 1.003448 0.003105 Spitzer 
57505.848223 1.001377 0.003105 Spitzer 
57505.848246 0.997755 0.003105 Spitzer 
57505.848270 0.998304 0.003105 Spitzer 
57505.848293 1.001647 0.003105 Spitzer 
57505.848316 1.002755 0.003105 Spitzer 
57505.848339 1.001005 0.003105 Spitzer 
57505.848362 1.001710 0.003105 Spitzer 
57505.848385 0.997310 0.003105 Spitzer 
57505.848409 1.001155 0.003105 Spitzer 
57505.848432 0.999010 0.003105 Spitzer 
57505.848455 1.001740 0.003105 Spitzer 
57505.848478 1.001110 0.003105 Spitzer 
57505.848501 1.005024 0.003105 Spitzer 
57505.848524 0.999578 0.003105 Spitzer 
57505.848547 0.994912 0.003105 Spitzer 
57505.848571 0.997188 0.003105 Spitzer 
57505.848594 1.001324 0.003105 Spitzer 
57505.848617 0.999624 0.003105 Spitzer 
57505.848640 1.001916 0.003105 Spitzer 
57505.848663 0.994506 0.003105 Spitzer 
57505.848686 1.005095 0.003105 Spitzer 
57505.848709 0.998392 0.003105 Spitzer 
57505.848733 0.994648 0.003105 Spitzer 
57505.848756 0.999829 0.003105 Spitzer 
57505.848779 1.002605 0.003105 Spitzer 
57505.848802 0.994614 0.003105 Spitzer 
57505.848825 0.999438 0.003105 Spitzer 
57505.848848 0.997743 0.003105 Spitzer 
57505.848871 0.995530 0.003105 Spitzer 
57505.848895 1.001138 0.003105 Spitzer 
57505.848918 0.999588 0.003105 Spitzer 
57505.848941 0.999227 0.003105 Spitzer 
57505.848964 1.002836 0.003105 Spitzer 
57505.848987 0.998429 0.003105 Spitzer 
57505.849027 0.993156 0.003105 Spitzer 
57505.849050 0.999807 0.003105 Spitzer 
57505.849073 1.001776 0.003105 Spitzer 
57505.849096 0.994964 0.003105 Spitzer 
57505.849119 0.997674 0.003105 Spitzer 
57505.849142 1.001481 0.003105 Spitzer 
57505.849166 1.002765 0.003105 Spitzer 
57505.849189 1.002138 0.003105 Spitzer 
57505.849212 0.999045 0.003105 Spitzer 
57505.849235 0.997997 0.003105 Spitzer 
57505.849258 1.002289 0.003105 Spitzer 
57505.849281 0.995277 0.003105 Spitzer 
57505.849304 0.997509 0.003105 Spitzer 
57505.849328 1.001382 0.003105 Spitzer 
57505.849351 0.996345 0.003105 Spitzer 
57505.849374 0.999820 0.003105 Spitzer 
57505.849397 0.996169 0.003105 Spitzer 
57505.849420 0.998522 0.003105 Spitzer 
57505.849443 1.003206 0.003105 Spitzer 
57505.849467 0.997751 0.003105 Spitzer 
57505.849490 0.997017 0.003105 Spitzer 
57505.849513 1.006447 0.003105 Spitzer 
57505.849536 0.997728 0.003105 Spitzer 
57505.849559 1.003421 0.003105 Spitzer 
57505.849582 0.998787 0.003105 Spitzer 
57505.849605 1.004732 0.003105 Spitzer 
57505.849629 1.002129 0.003105 Spitzer 
57505.849652 0.998065 0.003105 Spitzer 
57505.849675 1.001257 0.003105 Spitzer 
57505.849698 1.001892 0.003105 Spitzer 
57505.849721 1.001840 0.003105 Spitzer 
57505.849744 0.996711 0.003105 Spitzer 
57505.849767 1.003903 0.003105 Spitzer 
57505.849791 1.000214 0.003105 Spitzer 
57505.849814 1.001382 0.003105 Spitzer 
57505.849837 0.997679 0.003105 Spitzer 
57505.849860 1.002023 0.003105 Spitzer 
57505.849883 1.001921 0.003105 Spitzer 
57505.849906 1.001047 0.003105 Spitzer 
57505.849929 0.998531 0.003105 Spitzer 
57505.849953 1.000798 0.003105 Spitzer 
57505.849976 1.000351 0.003105 Spitzer 
57505.849999 1.002162 0.003105 Spitzer 
57505.850022 1.007452 0.003105 Spitzer 
57505.850045 1.001163 0.003105 Spitzer 
57505.850068 1.000759 0.003105 Spitzer 
57505.850092 1.003510 0.003105 Spitzer 
57505.850115 0.996812 0.003105 Spitzer 
57505.850138 0.997819 0.003105 Spitzer 
57505.850161 1.002236 0.003105 Spitzer 
57505.850184 1.001844 0.003105 Spitzer 
57505.850207 1.002046 0.003105 Spitzer 
57505.850230 1.004780 0.003105 Spitzer 
57505.850254 1.001622 0.003105 Spitzer 
57505.850277 0.999731 0.003105 Spitzer 
57505.850300 1.001114 0.003105 Spitzer 
57505.850323 0.991080 0.003105 Spitzer 
57505.850346 0.995405 0.003105 Spitzer 
57505.850369 1.001449 0.003105 Spitzer 
57505.850392 0.997957 0.003105 Spitzer 
57505.850416 0.998040 0.003105 Spitzer 
57505.850439 0.997112 0.003105 Spitzer 
57505.850462 1.000280 0.003105 Spitzer 
57505.850485 0.997045 0.003105 Spitzer 
57505.850525 0.994930 0.003105 Spitzer 
57505.850549 1.003404 0.003105 Spitzer 
57505.850572 0.994922 0.003105 Spitzer 
57505.850595 0.999726 0.003105 Spitzer 
57505.850618 1.001919 0.003105 Spitzer 
57505.850641 0.997554 0.003105 Spitzer 
57505.850664 1.001714 0.003105 Spitzer 
57505.850688 0.998557 0.003105 Spitzer 
57505.850711 1.001822 0.003105 Spitzer 
57505.850734 1.000969 0.003105 Spitzer 
57505.850757 1.000638 0.003105 Spitzer 
57505.850780 1.000261 0.003105 Spitzer 
57505.850803 1.002947 0.003105 Spitzer 
57505.850826 0.997548 0.003105 Spitzer 
57505.850850 0.999890 0.003105 Spitzer 
57505.850873 0.998692 0.003105 Spitzer 
57505.850896 1.005628 0.003105 Spitzer 
57505.850919 1.000564 0.003105 Spitzer 
57505.850942 0.998984 0.003105 Spitzer 
57505.850965 1.003543 0.003105 Spitzer 
57505.850988 1.002315 0.003105 Spitzer 
57505.851012 1.002226 0.003105 Spitzer 
57505.851035 0.999242 0.003105 Spitzer 
57505.851058 1.001064 0.003105 Spitzer 
57505.851081 1.000457 0.003105 Spitzer 
57505.851104 0.998906 0.003105 Spitzer 
57505.851127 0.998598 0.003105 Spitzer 
57505.851150 1.003393 0.003105 Spitzer 
57505.851174 0.996237 0.003105 Spitzer 
57505.851197 1.002690 0.003105 Spitzer 
57505.851220 1.002135 0.003105 Spitzer 
57505.851243 0.993141 0.003105 Spitzer 
57505.851266 0.997646 0.003105 Spitzer 
57505.851289 1.002006 0.003105 Spitzer 
57505.851313 1.001565 0.003105 Spitzer 
57505.851336 1.009071 0.003105 Spitzer 
57505.851359 0.996534 0.003105 Spitzer 
57505.851382 0.999188 0.003105 Spitzer 
57505.851405 1.006056 0.003105 Spitzer 
57505.851428 1.003776 0.003105 Spitzer 
57505.851451 0.997346 0.003105 Spitzer 
57505.851475 0.999348 0.003105 Spitzer 
57505.851498 0.992839 0.003105 Spitzer 
57505.851521 0.999188 0.003105 Spitzer 
57505.851544 1.000108 0.003105 Spitzer 
57505.851567 0.998714 0.003105 Spitzer 
57505.851590 0.993722 0.003105 Spitzer 
57505.851613 1.000266 0.003105 Spitzer 
57505.851637 1.002209 0.003105 Spitzer 
57505.851660 0.998073 0.003105 Spitzer 
57505.851683 1.012617 0.003105 Spitzer 
57505.851706 0.995191 0.003105 Spitzer 
57505.851729 0.998053 0.003105 Spitzer 
57505.851752 0.996266 0.003105 Spitzer 
57505.851775 1.004244 0.003105 Spitzer 
57505.851799 0.999603 0.003105 Spitzer 
57505.851822 0.999440 0.003105 Spitzer 
57505.851845 0.997964 0.003105 Spitzer 
57505.851868 1.001095 0.003105 Spitzer 
57505.851891 1.003133 0.003105 Spitzer 
57505.851914 0.996785 0.003105 Spitzer 
57505.851938 1.003817 0.003105 Spitzer 
57505.851961 0.997147 0.003105 Spitzer 
57505.851984 0.994946 0.003105 Spitzer 
57505.852022 0.990855 0.003105 Spitzer 
57505.852045 0.998582 0.003105 Spitzer 
57505.852068 1.004349 0.003105 Spitzer 
57505.852092 1.000773 0.003105 Spitzer 
57505.852115 0.997364 0.003105 Spitzer 
57505.852138 0.997661 0.003105 Spitzer 
57505.852161 1.002791 0.003105 Spitzer 
57505.852184 1.000606 0.003105 Spitzer 
57505.852207 1.001659 0.003105 Spitzer 
57505.852231 0.998569 0.003105 Spitzer 
57505.852254 0.998021 0.003105 Spitzer 
57505.852277 1.001643 0.003105 Spitzer 
57505.852300 1.004495 0.003105 Spitzer 
57505.852323 1.005038 0.003105 Spitzer 
57505.852346 1.002433 0.003105 Spitzer 
57505.852369 1.001040 0.003105 Spitzer 
57505.852393 1.001660 0.003105 Spitzer 
57505.852416 0.997395 0.003105 Spitzer 
57505.852439 0.996072 0.003105 Spitzer 
57505.852462 0.996567 0.003105 Spitzer 
57505.852485 0.998371 0.003105 Spitzer 
57505.852508 0.996653 0.003105 Spitzer 
57505.852531 0.998513 0.003105 Spitzer 
57505.852555 0.999555 0.003105 Spitzer 
57505.852578 0.997610 0.003105 Spitzer 
57505.852601 1.003089 0.003105 Spitzer 
57505.852624 1.003751 0.003105 Spitzer 
57505.852647 0.999745 0.003105 Spitzer 
57505.852670 0.998962 0.003105 Spitzer 
57505.852693 1.002610 0.003105 Spitzer 
57505.852717 1.001403 0.003105 Spitzer 
57505.852740 0.995994 0.003105 Spitzer 
57505.852763 1.000544 0.003105 Spitzer 
57505.852786 0.996331 0.003105 Spitzer 
57505.852809 1.006100 0.003105 Spitzer 
57505.852832 0.999104 0.003105 Spitzer 
57505.852856 0.997495 0.003105 Spitzer 
57505.852879 1.002740 0.003105 Spitzer 
57505.852902 1.004648 0.003105 Spitzer 
57505.852925 0.996894 0.003105 Spitzer 
57505.852948 1.000431 0.003105 Spitzer 
57505.852971 0.999849 0.003105 Spitzer 
57505.852994 1.005222 0.003105 Spitzer 
57505.853018 1.001681 0.003105 Spitzer 
57505.853041 1.000898 0.003105 Spitzer 
57505.853064 1.002498 0.003105 Spitzer 
57505.853087 0.995202 0.003105 Spitzer 
57505.853110 0.992792 0.003105 Spitzer 
57505.853133 1.002189 0.003105 Spitzer 
57505.853156 0.994718 0.003105 Spitzer 
57505.853180 1.008191 0.003105 Spitzer 
57505.853203 1.007705 0.003105 Spitzer 
57505.853226 1.004695 0.003105 Spitzer 
57505.853249 0.999532 0.003105 Spitzer 
57505.853272 1.003026 0.003105 Spitzer 
57505.853295 1.002905 0.003105 Spitzer 
57505.853318 0.991059 0.003105 Spitzer 
57505.853342 1.000365 0.003105 Spitzer 
57505.853365 1.001072 0.003105 Spitzer 
57505.853388 0.997069 0.003105 Spitzer 
57505.853411 1.000748 0.003105 Spitzer 
57505.853434 0.998529 0.003105 Spitzer 
57505.853457 0.998892 0.003105 Spitzer 
57505.853481 0.995939 0.003105 Spitzer 
57505.853520 0.990721 0.003105 Spitzer 
57505.853543 0.998627 0.003105 Spitzer 
57505.853566 0.999226 0.003105 Spitzer 
57505.853589 0.998938 0.003105 Spitzer 
57505.853613 1.003918 0.003105 Spitzer 
57505.853636 1.006316 0.003105 Spitzer 
57505.853659 1.000938 0.003105 Spitzer 
57505.853682 1.004049 0.003105 Spitzer 
57505.853705 0.997759 0.003105 Spitzer 
57505.853728 1.005195 0.003105 Spitzer 
57505.853751 0.999299 0.003105 Spitzer 
57505.853775 0.999997 0.003105 Spitzer 
57505.853798 0.998050 0.003105 Spitzer 
57505.853821 0.998856 0.003105 Spitzer 
57505.853844 1.008955 0.003105 Spitzer 
57505.853867 0.994463 0.003105 Spitzer 
57505.853890 1.005256 0.003105 Spitzer 
57505.853914 0.994665 0.003105 Spitzer 
57505.853937 0.998787 0.003105 Spitzer 
57505.853960 1.000443 0.003105 Spitzer 
57505.853983 0.996494 0.003105 Spitzer 
57505.854006 1.003353 0.003105 Spitzer 
57505.854029 1.006381 0.003105 Spitzer 
57505.854052 1.002167 0.003105 Spitzer 
57505.854076 1.005664 0.003105 Spitzer 
57505.854099 1.001051 0.003105 Spitzer 
57505.854122 0.993317 0.003105 Spitzer 
57505.854145 1.004675 0.003105 Spitzer 
57505.854168 1.002041 0.003105 Spitzer 
57505.854191 0.999052 0.003105 Spitzer 
57505.854214 0.997096 0.003105 Spitzer 
57505.854238 1.005486 0.003105 Spitzer 
57505.854261 0.994632 0.003105 Spitzer 
57505.854284 0.994880 0.003105 Spitzer 
57505.854307 0.999843 0.003105 Spitzer 
57505.854330 0.995646 0.003105 Spitzer 
57505.854353 1.000947 0.003105 Spitzer 
57505.854376 1.002269 0.003105 Spitzer 
57505.854400 1.000612 0.003105 Spitzer 
57505.854423 1.002526 0.003105 Spitzer 
57505.854446 1.000406 0.003105 Spitzer 
57505.854469 0.998830 0.003105 Spitzer 
57505.854492 1.000446 0.003105 Spitzer 
57505.854515 0.996955 0.003105 Spitzer 
57505.854539 0.998974 0.003105 Spitzer 
57505.854562 0.999494 0.003105 Spitzer 
57505.854585 0.996895 0.003105 Spitzer 
57505.854608 1.004564 0.003105 Spitzer 
57505.854631 1.002363 0.003105 Spitzer 
57505.854654 0.998781 0.003105 Spitzer 
57505.854677 1.003975 0.003105 Spitzer 
57505.854701 0.998414 0.003105 Spitzer 
57505.854724 1.005222 0.003105 Spitzer 
57505.854747 1.000155 0.003105 Spitzer 
57505.854770 0.997548 0.003105 Spitzer 
57505.854793 1.001404 0.003105 Spitzer 
57505.854816 0.998085 0.003105 Spitzer 
57505.854839 1.001753 0.003105 Spitzer 
57505.854863 1.000127 0.003105 Spitzer 
57505.854886 0.995389 0.003105 Spitzer 
57505.854909 0.993565 0.003105 Spitzer 
57505.854932 0.998149 0.003105 Spitzer 
57505.854955 1.000044 0.003105 Spitzer 
57505.854978 0.998666 0.003105 Spitzer 
57505.855018 0.989081 0.003105 Spitzer 
57505.855041 1.002837 0.003105 Spitzer 
57505.855064 1.003404 0.003105 Spitzer 
57505.855087 1.000742 0.003105 Spitzer 
57505.855110 1.002690 0.003105 Spitzer 
57505.855133 0.998108 0.003105 Spitzer 
57505.855157 0.995263 0.003105 Spitzer 
57505.855180 0.999258 0.003105 Spitzer 
57505.855203 1.006959 0.003105 Spitzer 
57505.855226 1.000362 0.003105 Spitzer 
57505.855249 0.999984 0.003105 Spitzer 
57505.855272 1.002726 0.003105 Spitzer 
57505.855295 1.000643 0.003105 Spitzer 
57505.855319 0.992550 0.003105 Spitzer 
57505.855342 0.997073 0.003105 Spitzer 
57505.855365 0.996718 0.003105 Spitzer 
57505.855388 1.004093 0.003105 Spitzer 
57505.855411 1.004088 0.003105 Spitzer 
57505.855434 0.995290 0.003105 Spitzer 
57505.855458 0.994491 0.003105 Spitzer 
57505.855481 1.004020 0.003105 Spitzer 
57505.855504 0.999576 0.003105 Spitzer 
57505.855527 1.000622 0.003105 Spitzer 
57505.855550 1.004154 0.003105 Spitzer 
57505.855573 1.001829 0.003105 Spitzer 
57505.855596 0.997818 0.003105 Spitzer 
57505.855620 1.000003 0.003105 Spitzer 
57505.855643 0.996863 0.003105 Spitzer 
57505.855666 0.998496 0.003105 Spitzer 
57505.855689 0.996090 0.003105 Spitzer 
57505.855712 0.999357 0.003105 Spitzer 
57505.855735 0.998735 0.003105 Spitzer 
57505.855758 1.000310 0.003105 Spitzer 
57505.855782 1.000557 0.003105 Spitzer 
57505.855805 0.999019 0.003105 Spitzer 
57505.855828 0.996814 0.003105 Spitzer 
57505.855851 1.006694 0.003105 Spitzer 
57505.855874 1.003024 0.003105 Spitzer 
57505.855897 0.999620 0.003105 Spitzer 
57505.855920 1.006082 0.003105 Spitzer 
57505.855944 0.998651 0.003105 Spitzer 
57505.855967 1.000780 0.003105 Spitzer 
57505.855990 1.002803 0.003105 Spitzer 
57505.856013 0.997571 0.003105 Spitzer 
57505.856036 1.000450 0.003105 Spitzer 
57505.856059 1.002988 0.003105 Spitzer 
57505.856083 1.003846 0.003105 Spitzer 
57505.856106 1.003706 0.003105 Spitzer 
57505.856129 0.999864 0.003105 Spitzer 
57505.856152 1.000684 0.003105 Spitzer 
57505.856175 1.005239 0.003105 Spitzer 
57505.856198 0.997733 0.003105 Spitzer 
57505.856221 1.000151 0.003105 Spitzer 
57505.856245 1.002079 0.003105 Spitzer 
57505.856268 1.004543 0.003105 Spitzer 
57505.856291 0.999959 0.003105 Spitzer 
57505.856314 0.996495 0.003105 Spitzer 
57505.856337 0.999253 0.003105 Spitzer 
57505.856360 1.002651 0.003105 Spitzer 
57505.856383 1.000104 0.003105 Spitzer 
57505.856407 1.000624 0.003105 Spitzer 
57505.856430 1.005489 0.003105 Spitzer 
57505.856453 1.000548 0.003105 Spitzer 
57505.856476 0.996094 0.003105 Spitzer 
57505.856516 0.990208 0.003105 Spitzer 
57505.856539 1.000329 0.003105 Spitzer 
57505.856562 0.998187 0.003105 Spitzer 
57505.856585 1.000673 0.003105 Spitzer 
57505.856608 1.003720 0.003105 Spitzer 
57505.856631 1.001166 0.003105 Spitzer 
57505.856654 1.002170 0.003105 Spitzer 
57505.856678 0.998642 0.003105 Spitzer 
57505.856701 0.997398 0.003105 Spitzer 
57505.856724 1.006460 0.003105 Spitzer 
57505.856747 0.999699 0.003105 Spitzer 
57505.856770 1.005823 0.003105 Spitzer 
57505.856793 1.004635 0.003105 Spitzer 
57505.856816 0.997546 0.003105 Spitzer 
57505.856840 1.000804 0.003105 Spitzer 
57505.856863 0.994845 0.003105 Spitzer 
57505.856886 0.999233 0.003105 Spitzer 
57505.856909 0.998491 0.003105 Spitzer 
57505.856932 0.998168 0.003105 Spitzer 
57505.856955 0.999937 0.003105 Spitzer 
57505.856978 0.999306 0.003105 Spitzer 
57505.857002 1.004128 0.003105 Spitzer 
57505.857025 1.003358 0.003105 Spitzer 
57505.857048 0.996265 0.003105 Spitzer 
57505.857071 1.004702 0.003105 Spitzer 
57505.857094 1.000222 0.003105 Spitzer 
57505.857117 1.001617 0.003105 Spitzer 
57505.857141 0.998254 0.003105 Spitzer 
57505.857164 0.999267 0.003105 Spitzer 
57505.857187 1.000961 0.003105 Spitzer 
57505.857210 1.001371 0.003105 Spitzer 
57505.857233 0.998052 0.003105 Spitzer 
57505.857256 1.000352 0.003105 Spitzer 
57505.857279 0.998619 0.003105 Spitzer 
57505.857303 0.996959 0.003105 Spitzer 
57505.857326 0.998548 0.003105 Spitzer 
57505.857349 0.998864 0.003105 Spitzer 
57505.857372 1.000241 0.003105 Spitzer 
57505.857395 1.000947 0.003105 Spitzer 
57505.857418 1.002918 0.003105 Spitzer 
57505.857441 0.996694 0.003105 Spitzer 
57505.857465 0.998893 0.003105 Spitzer 
57505.857488 0.996463 0.003105 Spitzer 
57505.857511 0.997697 0.003105 Spitzer 
57505.857534 0.997137 0.003105 Spitzer 
57505.857557 1.002851 0.003105 Spitzer 
57505.857580 1.000064 0.003105 Spitzer 
57505.857603 0.999711 0.003105 Spitzer 
57505.857627 1.001906 0.003105 Spitzer 
57505.857650 1.003714 0.003105 Spitzer 
57505.857673 0.999837 0.003105 Spitzer 
57505.857696 1.002617 0.003105 Spitzer 
57505.857719 1.003410 0.003105 Spitzer 
57505.857742 0.996290 0.003105 Spitzer 
57505.857766 0.997978 0.003105 Spitzer 
57505.857789 0.998744 0.003105 Spitzer 
57505.857812 0.999963 0.003105 Spitzer 
57505.857835 1.001529 0.003105 Spitzer 
57505.857858 0.995829 0.003105 Spitzer 
57505.857881 0.996726 0.003105 Spitzer 
57505.857904 0.995943 0.003105 Spitzer 
57505.857928 1.001626 0.003105 Spitzer 
57505.857951 1.003508 0.003105 Spitzer 
57505.857974 0.999377 0.003105 Spitzer 
57505.858014 0.991374 0.003105 Spitzer 
57505.858037 1.000085 0.003105 Spitzer 
57505.858060 0.996828 0.003105 Spitzer 
57505.858084 1.001377 0.003105 Spitzer 
57505.858107 0.997983 0.003105 Spitzer 
57505.858130 1.002430 0.003105 Spitzer 
57505.858153 1.002962 0.003105 Spitzer 
57505.858176 1.005984 0.003105 Spitzer 
57505.858199 1.004266 0.003105 Spitzer 
57505.858223 0.997670 0.003105 Spitzer 
57505.858246 1.002637 0.003105 Spitzer 
57505.858269 1.005417 0.003105 Spitzer 
57505.858292 1.000683 0.003105 Spitzer 
57505.858315 1.004166 0.003105 Spitzer 
57505.858338 0.997443 0.003105 Spitzer 
57505.858361 0.997209 0.003105 Spitzer 
57505.858385 1.002419 0.003105 Spitzer 
57505.858408 0.999080 0.003105 Spitzer 
57505.858431 0.998775 0.003105 Spitzer 
57505.858454 0.999024 0.003105 Spitzer 
57505.858477 1.004970 0.003105 Spitzer 
57505.858500 1.001992 0.003105 Spitzer 
57505.858523 0.994926 0.003105 Spitzer 
57505.858547 0.999512 0.003105 Spitzer 
57505.858570 0.995290 0.003105 Spitzer 
57505.858593 1.002061 0.003105 Spitzer 
57505.858616 0.997519 0.003105 Spitzer 
57505.858639 1.001249 0.003105 Spitzer 
57505.858662 1.000405 0.003105 Spitzer 
57505.858685 0.998106 0.003105 Spitzer 
57505.858709 1.001385 0.003105 Spitzer 
57505.858732 1.001062 0.003105 Spitzer 
57505.858755 0.999459 0.003105 Spitzer 
57505.858778 1.002536 0.003105 Spitzer 
57505.858801 1.000614 0.003105 Spitzer 
57505.858824 1.002251 0.003105 Spitzer 
57505.858848 1.002071 0.003105 Spitzer 
57505.858871 0.995005 0.003105 Spitzer 
57505.858894 1.000087 0.003105 Spitzer 
57505.858917 0.996125 0.003105 Spitzer 
57505.858940 1.000335 0.003105 Spitzer 
57505.858963 1.004198 0.003105 Spitzer 
57505.858986 1.001212 0.003105 Spitzer 
57505.859010 0.996582 0.003105 Spitzer 
57505.859033 0.997732 0.003105 Spitzer 
57505.859056 0.997845 0.003105 Spitzer 
57505.859079 1.005037 0.003105 Spitzer 
57505.859102 0.995540 0.003105 Spitzer 
57505.859125 1.005373 0.003105 Spitzer 
57505.859148 0.995982 0.003105 Spitzer 
57505.859172 1.007033 0.003105 Spitzer 
57505.859195 1.003920 0.003105 Spitzer 
57505.859218 1.001051 0.003105 Spitzer 
57505.859241 1.000524 0.003105 Spitzer 
57505.859264 1.000514 0.003105 Spitzer 
57505.859287 1.000354 0.003105 Spitzer 
57505.859310 1.004382 0.003105 Spitzer 
57505.859334 0.995792 0.003105 Spitzer 
57505.859357 1.000464 0.003105 Spitzer 
57505.859380 0.998606 0.003105 Spitzer 
57505.859403 1.004043 0.003105 Spitzer 
57505.859426 0.996858 0.003105 Spitzer 
57505.859449 0.998281 0.003105 Spitzer 
57505.859473 0.997731 0.003105 Spitzer 
57505.859511 0.995847 0.003105 Spitzer 
57505.859534 0.999887 0.003105 Spitzer 
57505.859557 0.994713 0.003105 Spitzer 
57505.859580 0.993304 0.003105 Spitzer 
57505.859604 0.998867 0.003105 Spitzer 
57505.859627 1.001776 0.003105 Spitzer 
57505.859650 1.002693 0.003105 Spitzer 
57505.859673 1.002826 0.003105 Spitzer 
57505.859696 0.997772 0.003105 Spitzer 
57505.859719 1.002935 0.003105 Spitzer 
57505.859742 1.003140 0.003105 Spitzer 
57505.859766 1.001498 0.003105 Spitzer 
57505.859789 0.998274 0.003105 Spitzer 
57505.859812 1.001404 0.003105 Spitzer 
57505.859835 1.005019 0.003105 Spitzer 
57505.859858 0.998597 0.003105 Spitzer 
57505.859881 0.999291 0.003105 Spitzer 
57505.859905 1.001485 0.003105 Spitzer 
57505.859928 1.002092 0.003105 Spitzer 
57505.859951 0.999803 0.003105 Spitzer 
57505.859974 1.002284 0.003105 Spitzer 
57505.859997 1.002139 0.003105 Spitzer 
57505.860020 1.000146 0.003105 Spitzer 
57505.860043 1.007188 0.003105 Spitzer 
57505.860067 0.996514 0.003105 Spitzer 
57505.860090 0.999645 0.003105 Spitzer 
57505.860113 0.997245 0.003105 Spitzer 
57505.860136 1.003391 0.003105 Spitzer 
57505.860159 1.000222 0.003105 Spitzer 
57505.860182 0.997746 0.003105 Spitzer 
57505.860205 0.996306 0.003105 Spitzer 
57505.860229 1.004767 0.003105 Spitzer 
57505.860252 0.997108 0.003105 Spitzer 
57505.860275 0.995584 0.003105 Spitzer 
57505.860298 1.000665 0.003105 Spitzer 
57505.860321 1.006262 0.003105 Spitzer 
57505.860344 1.000351 0.003105 Spitzer 
57505.860367 1.001708 0.003105 Spitzer 
57505.860391 0.999435 0.003105 Spitzer 
57505.860414 0.997674 0.003105 Spitzer 
57505.860437 1.001131 0.003105 Spitzer 
57505.860460 0.999656 0.003105 Spitzer 
57505.860483 0.999773 0.003105 Spitzer 
57505.860506 1.000551 0.003105 Spitzer 
57505.860530 1.000431 0.003105 Spitzer 
57505.860553 0.999355 0.003105 Spitzer 
57505.860576 1.001147 0.003105 Spitzer 
57505.860599 0.997994 0.003105 Spitzer 
57505.860622 0.992067 0.003105 Spitzer 
57505.860645 1.003318 0.003105 Spitzer 
57505.860668 1.001721 0.003105 Spitzer 
57505.860692 0.998063 0.003105 Spitzer 
57505.860715 0.998233 0.003105 Spitzer 
57505.860738 1.003973 0.003105 Spitzer 
57505.860761 1.000575 0.003105 Spitzer 
57505.860784 1.005160 0.003105 Spitzer 
57505.860807 1.003338 0.003105 Spitzer 
57505.860830 1.000813 0.003105 Spitzer 
57505.860854 0.993267 0.003105 Spitzer 
57505.860877 0.997720 0.003105 Spitzer 
57505.860900 1.000078 0.003105 Spitzer 
57505.860923 1.007240 0.003105 Spitzer 
57505.860946 0.999911 0.003105 Spitzer 
57505.860969 0.996438 0.003105 Spitzer 
57505.861009 0.992232 0.003105 Spitzer 
57505.861032 1.001186 0.003105 Spitzer 
57505.861055 0.996245 0.003105 Spitzer 
57505.861078 1.004841 0.003105 Spitzer 
57505.861101 1.000703 0.003105 Spitzer 
57505.861124 0.999470 0.003105 Spitzer 
57505.861147 1.003462 0.003105 Spitzer 
57505.861171 1.000855 0.003105 Spitzer 
57505.861194 0.998869 0.003105 Spitzer 
57505.861217 0.996999 0.003105 Spitzer 
57505.861240 0.998884 0.003105 Spitzer 
57505.861263 1.000718 0.003105 Spitzer 
57505.861286 0.998299 0.003105 Spitzer 
57505.861310 1.003966 0.003105 Spitzer 
57505.861333 1.003794 0.003105 Spitzer 
57505.861356 0.999291 0.003105 Spitzer 
57505.861379 0.999199 0.003105 Spitzer 
57505.861402 0.998320 0.003105 Spitzer 
57505.861425 1.001314 0.003105 Spitzer 
57505.861448 1.000301 0.003105 Spitzer 
57505.861472 1.001691 0.003105 Spitzer 
57505.861495 1.002823 0.003105 Spitzer 
57505.861518 1.002960 0.003105 Spitzer 
57505.861541 1.002318 0.003105 Spitzer 
57505.861564 0.993791 0.003105 Spitzer 
57505.861587 0.993229 0.003105 Spitzer 
57505.861610 0.997804 0.003105 Spitzer 
57505.861634 1.001504 0.003105 Spitzer 
57505.861657 1.002371 0.003105 Spitzer 
57505.861680 1.001440 0.003105 Spitzer 
57505.861703 0.998725 0.003105 Spitzer 
57505.861726 1.001653 0.003105 Spitzer 
57505.861749 1.002100 0.003105 Spitzer 
57505.861772 1.004116 0.003105 Spitzer 
57505.861796 1.003299 0.003105 Spitzer 
57505.861819 0.995853 0.003105 Spitzer 
57505.861842 0.999385 0.003105 Spitzer 
57505.861865 1.000449 0.003105 Spitzer 
57505.861888 0.999001 0.003105 Spitzer 
57505.861911 1.001304 0.003105 Spitzer 
57505.861935 0.995490 0.003105 Spitzer 
57505.861958 1.002540 0.003105 Spitzer 
57505.861981 1.001055 0.003105 Spitzer 
57505.862004 0.997535 0.003105 Spitzer 
57505.862027 0.993940 0.003105 Spitzer 
57505.862050 1.003195 0.003105 Spitzer 
57505.862073 0.996038 0.003105 Spitzer 
57505.862097 1.001270 0.003105 Spitzer 
57505.862120 0.999056 0.003105 Spitzer 
57505.862143 1.003427 0.003105 Spitzer 
57505.862166 0.996552 0.003105 Spitzer 
57505.862189 0.998264 0.003105 Spitzer 
57505.862212 1.001532 0.003105 Spitzer 
57505.862235 0.997489 0.003105 Spitzer 
57505.862259 0.998013 0.003105 Spitzer 
57505.862282 1.000054 0.003105 Spitzer 
57505.862305 0.997027 0.003105 Spitzer 
57505.862328 0.996665 0.003105 Spitzer 
57505.862351 0.996683 0.003105 Spitzer 
57505.862374 0.998838 0.003105 Spitzer 
57505.862397 1.004649 0.003105 Spitzer 
57505.862421 1.002600 0.003105 Spitzer 
57505.862444 1.004023 0.003105 Spitzer 
57505.862467 0.999408 0.003105 Spitzer 
57505.862507 0.991230 0.003105 Spitzer 
57505.862530 1.000591 0.003105 Spitzer 
57505.862553 0.996171 0.003105 Spitzer 
57505.862576 1.000482 0.003105 Spitzer 
57505.862599 0.998999 0.003105 Spitzer 
57505.862622 1.003330 0.003105 Spitzer 
57505.862645 1.001217 0.003105 Spitzer 
57505.862669 0.995265 0.003105 Spitzer 
57505.862692 1.006395 0.003105 Spitzer 
57505.862715 0.997684 0.003105 Spitzer 
57505.862738 1.000548 0.003105 Spitzer 
57505.862761 0.999830 0.003105 Spitzer 
57505.862784 0.997244 0.003105 Spitzer 
57505.862808 1.001034 0.003105 Spitzer 
57505.862831 1.002724 0.003105 Spitzer 
57505.862854 1.002182 0.003105 Spitzer 
57505.862877 0.999071 0.003105 Spitzer 
57505.862900 1.002827 0.003105 Spitzer 
57505.862923 1.000111 0.003105 Spitzer 
57505.862946 1.003522 0.003105 Spitzer 
57505.862970 0.999199 0.003105 Spitzer 
57505.862993 0.998064 0.003105 Spitzer 
57505.863016 1.008551 0.003105 Spitzer 
57505.863039 1.002848 0.003105 Spitzer 
57505.863062 1.003007 0.003105 Spitzer 
57505.863085 1.002268 0.003105 Spitzer 
57505.863108 1.004254 0.003105 Spitzer 
57505.863132 0.995649 0.003105 Spitzer 
57505.863155 0.998984 0.003105 Spitzer 
57505.863178 0.994463 0.003105 Spitzer 
57505.863201 0.998596 0.003105 Spitzer 
57505.863224 1.004446 0.003105 Spitzer 
57505.863247 0.998656 0.003105 Spitzer 
57505.863270 1.000636 0.003105 Spitzer 
57505.863294 1.004953 0.003105 Spitzer 
57505.863317 1.001400 0.003105 Spitzer 
57505.863340 1.005041 0.003105 Spitzer 
57505.863363 1.004811 0.003105 Spitzer 
57505.863386 0.999506 0.003105 Spitzer 
57505.863409 0.998002 0.003105 Spitzer 
57505.863433 0.997193 0.003105 Spitzer 
57505.863456 0.996459 0.003105 Spitzer 
57505.863479 0.997750 0.003105 Spitzer 
57505.863502 0.999207 0.003105 Spitzer 
57505.863525 0.998460 0.003105 Spitzer 
57505.863548 1.002350 0.003105 Spitzer 
57505.863571 1.000908 0.003105 Spitzer 
57505.863595 0.999810 0.003105 Spitzer 
57505.863618 1.003822 0.003105 Spitzer 
57505.863641 1.001340 0.003105 Spitzer 
57505.863664 0.995849 0.003105 Spitzer 
57505.863687 0.999879 0.003105 Spitzer 
57505.863710 0.995680 0.003105 Spitzer 
57505.863733 1.000680 0.003105 Spitzer 
57505.863757 1.001581 0.003105 Spitzer 
57505.863780 0.998386 0.003105 Spitzer 
57505.863803 1.001103 0.003105 Spitzer 
57505.863826 0.998354 0.003105 Spitzer 
57505.863849 1.000990 0.003105 Spitzer 
57505.863872 1.003317 0.003105 Spitzer 
57505.863895 0.999368 0.003105 Spitzer 
57505.863919 0.993941 0.003105 Spitzer 
57505.863942 1.002366 0.003105 Spitzer 
57505.863965 0.999091 0.003105 Spitzer 
57505.864004 0.993344 0.003105 Spitzer 
57505.864027 1.000414 0.003105 Spitzer 
57505.864050 0.997945 0.003105 Spitzer 
57505.864074 0.993142 0.003105 Spitzer 
57505.864097 1.001388 0.003105 Spitzer 
57505.864120 1.000460 0.003105 Spitzer 
57505.864143 1.002259 0.003105 Spitzer 
57505.864166 0.999271 0.003105 Spitzer 
57505.864189 1.000553 0.003105 Spitzer 
57505.864213 1.002245 0.003105 Spitzer 
57505.864236 1.006312 0.003105 Spitzer 
57505.864259 0.998560 0.003105 Spitzer 
57505.864282 1.000581 0.003105 Spitzer 
57505.864305 0.995451 0.003105 Spitzer 
57505.864328 1.001464 0.003105 Spitzer 
57505.864351 0.996369 0.003105 Spitzer 
57505.864375 0.997752 0.003105 Spitzer 
57505.864398 1.002227 0.003105 Spitzer 
57505.864421 1.005770 0.003105 Spitzer 
57505.864444 0.998272 0.003105 Spitzer 
57505.864467 0.998747 0.003105 Spitzer 
57505.864490 0.998397 0.003105 Spitzer 
57505.864513 1.002409 0.003105 Spitzer 
57505.864537 1.000990 0.003105 Spitzer 
57505.864560 0.995296 0.003105 Spitzer 
57505.864583 1.002843 0.003105 Spitzer 
57505.864606 1.006147 0.003105 Spitzer 
57505.864629 0.994835 0.003105 Spitzer 
57505.864652 1.006325 0.003105 Spitzer 
57505.864675 1.001588 0.003105 Spitzer 
57505.864699 0.999047 0.003105 Spitzer 
57505.864722 0.995278 0.003105 Spitzer 
57505.864745 1.000175 0.003105 Spitzer 
57505.864768 1.004672 0.003105 Spitzer 
57505.864791 0.999124 0.003105 Spitzer 
57505.864814 1.002026 0.003105 Spitzer 
57505.864838 1.005382 0.003105 Spitzer 
57505.864861 1.001029 0.003105 Spitzer 
57505.864884 1.004103 0.003105 Spitzer 
57505.864907 0.999998 0.003105 Spitzer 
57505.864930 1.000393 0.003105 Spitzer 
57505.864953 1.001637 0.003105 Spitzer 
57505.864976 0.996539 0.003105 Spitzer 
57505.865000 0.996701 0.003105 Spitzer 
57505.865023 0.999205 0.003105 Spitzer 
57505.865046 0.999871 0.003105 Spitzer 
57505.865069 1.002303 0.003105 Spitzer 
57505.865092 1.003018 0.003105 Spitzer 
57505.865115 0.998705 0.003105 Spitzer 
57505.865138 0.997173 0.003105 Spitzer 
57505.865162 1.000875 0.003105 Spitzer 
57505.865185 1.005622 0.003105 Spitzer 
57505.865208 1.004030 0.003105 Spitzer 
57505.865231 0.998504 0.003105 Spitzer 
57505.865254 1.004445 0.003105 Spitzer 
57505.865277 1.002266 0.003105 Spitzer 
57505.865300 1.000877 0.003105 Spitzer 
57505.865324 0.999513 0.003105 Spitzer 
57505.865347 1.001283 0.003105 Spitzer 
57505.865370 1.004234 0.003105 Spitzer 
57505.865393 1.001624 0.003105 Spitzer 
57505.865416 0.997277 0.003105 Spitzer 
57505.865439 1.005986 0.003105 Spitzer 
57505.865463 1.005501 0.003105 Spitzer 
57505.865503 0.987936 0.003105 Spitzer 
57505.865526 1.002765 0.003105 Spitzer 
57505.865549 1.001199 0.003105 Spitzer 
57505.865573 1.003274 0.003105 Spitzer 
57505.865596 1.002672 0.003105 Spitzer 
57505.865619 0.999142 0.003105 Spitzer 
57505.865642 0.995943 0.003105 Spitzer 
57505.865665 0.997444 0.003105 Spitzer 
57505.865688 1.003213 0.003105 Spitzer 
57505.865712 0.999205 0.003105 Spitzer 
57505.865735 1.001641 0.003105 Spitzer 
57505.865758 0.996368 0.003105 Spitzer 
57505.865781 1.001982 0.003105 Spitzer 
57505.865804 0.997343 0.003105 Spitzer 
57505.865827 0.999464 0.003105 Spitzer 
57505.865850 0.994060 0.003105 Spitzer 
57505.865874 0.996375 0.003105 Spitzer 
57505.865897 1.001030 0.003105 Spitzer 
57505.865920 1.003374 0.003105 Spitzer 
57505.865943 1.001087 0.003105 Spitzer 
57505.865966 1.004356 0.003105 Spitzer 
57505.865989 0.999271 0.003105 Spitzer 
57505.866012 1.001388 0.003105 Spitzer 
57505.866036 0.998537 0.003105 Spitzer 
57505.866059 0.999666 0.003105 Spitzer 
57505.866082 1.002170 0.003105 Spitzer 
57505.866105 1.000017 0.003105 Spitzer 
57505.866128 0.997146 0.003105 Spitzer 
57505.866151 1.004121 0.003105 Spitzer 
57505.866174 0.997479 0.003105 Spitzer 
57505.866198 0.996477 0.003105 Spitzer 
57505.866221 1.001196 0.003105 Spitzer 
57505.866244 1.003136 0.003105 Spitzer 
57505.866267 1.002387 0.003105 Spitzer 
57505.866290 1.003096 0.003105 Spitzer 
57505.866313 0.995912 0.003105 Spitzer 
57505.866337 1.002141 0.003105 Spitzer 
57505.866360 1.000954 0.003105 Spitzer 
57505.866383 1.009395 0.003105 Spitzer 
57505.866406 1.003839 0.003105 Spitzer 
57505.866429 1.000979 0.003105 Spitzer 
57505.866452 1.000561 0.003105 Spitzer 
57505.866475 0.999363 0.003105 Spitzer 
57505.866499 0.999275 0.003105 Spitzer 
57505.866522 1.004870 0.003105 Spitzer 
57505.866545 0.998744 0.003105 Spitzer 
57505.866568 1.001142 0.003105 Spitzer 
57505.866591 1.001190 0.003105 Spitzer 
57505.866614 1.002787 0.003105 Spitzer 
57505.866637 0.999487 0.003105 Spitzer 
57505.866661 1.007019 0.003105 Spitzer 
57505.866684 1.004491 0.003105 Spitzer 
57505.866707 0.993766 0.003105 Spitzer 
57505.866730 1.000711 0.003105 Spitzer 
57505.866753 0.995027 0.003105 Spitzer 
57505.866776 0.995124 0.003105 Spitzer 
57505.866799 0.999310 0.003105 Spitzer 
57505.866823 1.001744 0.003105 Spitzer 
57505.866846 1.003392 0.003105 Spitzer 
57505.866869 0.996180 0.003105 Spitzer 
57505.866892 0.998083 0.003105 Spitzer 
57505.866915 1.003133 0.003105 Spitzer 
57505.866938 0.995239 0.003105 Spitzer 
57505.866962 1.000705 0.003105 Spitzer 
57505.867000 0.993239 0.003105 Spitzer 
57505.867023 1.001436 0.003105 Spitzer 
57505.867046 0.999443 0.003105 Spitzer 
57505.867069 1.001540 0.003105 Spitzer 
57505.867092 0.998964 0.003105 Spitzer 
57505.867116 0.998849 0.003105 Spitzer 
57505.867139 0.996910 0.003105 Spitzer 
57505.867162 1.001710 0.003105 Spitzer 
57505.867185 1.002104 0.003105 Spitzer 
57505.867208 0.998689 0.003105 Spitzer 
57505.867231 0.999493 0.003105 Spitzer 
57505.867255 1.003568 0.003105 Spitzer 
57505.867278 1.001585 0.003105 Spitzer 
57505.867301 1.001112 0.003105 Spitzer 
57505.867324 1.003768 0.003105 Spitzer 
57505.867347 0.996398 0.003105 Spitzer 
57505.867370 1.002185 0.003105 Spitzer 
57505.867393 0.996949 0.003105 Spitzer 
57505.867417 0.998999 0.003105 Spitzer 
57505.867440 1.002691 0.003105 Spitzer 
57505.867463 1.005847 0.003105 Spitzer 
57505.867486 1.001559 0.003105 Spitzer 
57505.867509 1.003195 0.003105 Spitzer 
57505.867532 0.997073 0.003105 Spitzer 
57505.867555 1.004797 0.003105 Spitzer 
57505.867579 1.000340 0.003105 Spitzer 
57505.867602 1.001191 0.003105 Spitzer 
57505.867625 0.992098 0.003105 Spitzer 
57505.867648 0.999629 0.003105 Spitzer 
57505.867671 1.001899 0.003105 Spitzer 
57505.867694 1.001108 0.003105 Spitzer 
57505.867717 0.996403 0.003105 Spitzer 
57505.867741 1.003435 0.003105 Spitzer 
57505.867764 1.002918 0.003105 Spitzer 
57505.867787 1.001128 0.003105 Spitzer 
57505.867810 0.995319 0.003105 Spitzer 
57505.867833 0.999888 0.003105 Spitzer 
57505.867856 1.000043 0.003105 Spitzer 
57505.867880 1.003296 0.003105 Spitzer 
57505.867903 0.997819 0.003105 Spitzer 
57505.867926 0.997532 0.003105 Spitzer 
57505.867949 0.997783 0.003105 Spitzer 
57505.867972 0.997285 0.003105 Spitzer 
57505.867995 0.999532 0.003105 Spitzer 
57505.868018 0.998280 0.003105 Spitzer 
57505.868042 1.001859 0.003105 Spitzer 
57505.868065 0.996389 0.003105 Spitzer 
57505.868088 1.003727 0.003105 Spitzer 
57505.868111 1.000311 0.003105 Spitzer 
57505.868134 1.001887 0.003105 Spitzer 
57505.868157 1.000417 0.003105 Spitzer 
57505.868180 0.997992 0.003105 Spitzer 
57505.868204 0.997284 0.003105 Spitzer 
57505.868227 1.006379 0.003105 Spitzer 
57505.868250 1.005487 0.003105 Spitzer 
57505.868273 1.006044 0.003105 Spitzer 
57505.868296 0.996265 0.003105 Spitzer 
57505.868319 1.000330 0.003105 Spitzer 
57505.868342 1.001525 0.003105 Spitzer 
57505.868366 1.001411 0.003105 Spitzer 
57505.868389 1.001847 0.003105 Spitzer 
57505.868412 0.999167 0.003105 Spitzer 
57505.868435 0.999353 0.003105 Spitzer 
57505.868458 1.000473 0.003105 Spitzer 
57505.868498 0.987943 0.003105 Spitzer 
57505.868521 0.997673 0.003105 Spitzer 
57505.868544 1.002683 0.003105 Spitzer 
57505.868567 0.996471 0.003105 Spitzer 
57505.868590 0.997238 0.003105 Spitzer 
57505.868613 1.000820 0.003105 Spitzer 
57505.868637 1.004546 0.003105 Spitzer 
57505.868660 0.999663 0.003105 Spitzer 
57505.868683 1.001272 0.003105 Spitzer 
57505.868706 1.002215 0.003105 Spitzer 
57505.868729 1.001597 0.003105 Spitzer 
57505.868752 1.001017 0.003105 Spitzer 
57505.868775 1.000357 0.003105 Spitzer 
57505.868799 1.000790 0.003105 Spitzer 
57505.868822 0.998440 0.003105 Spitzer 
57505.868845 0.999317 0.003105 Spitzer 
57505.868868 1.001443 0.003105 Spitzer 
57505.868891 0.996838 0.003105 Spitzer 
57505.868914 1.001320 0.003105 Spitzer 
57505.868938 0.995381 0.003105 Spitzer 
57505.868961 1.003030 0.003105 Spitzer 
57505.868984 1.000283 0.003105 Spitzer 
57505.869007 0.999199 0.003105 Spitzer 
57505.869030 1.000661 0.003105 Spitzer 
57505.869053 1.001609 0.003105 Spitzer 
57505.869076 1.002557 0.003105 Spitzer 
57505.869100 1.002306 0.003105 Spitzer 
57505.869123 1.000668 0.003105 Spitzer 
57505.869146 0.999492 0.003105 Spitzer 
57505.869169 1.000586 0.003105 Spitzer 
57505.869192 0.999000 0.003105 Spitzer 
57505.869215 1.001709 0.003105 Spitzer 
57505.869238 1.001031 0.003105 Spitzer 
57505.869262 1.002851 0.003105 Spitzer 
57505.869285 1.002861 0.003105 Spitzer 
57505.869308 0.993458 0.003105 Spitzer 
57505.869331 0.998746 0.003105 Spitzer 
57505.869354 0.998597 0.003105 Spitzer 
57505.869377 0.999782 0.003105 Spitzer 
57505.869400 1.001550 0.003105 Spitzer 
57505.869424 0.998595 0.003105 Spitzer 
57505.869447 0.997861 0.003105 Spitzer 
57505.869470 1.000144 0.003105 Spitzer 
57505.869493 0.998076 0.003105 Spitzer 
57505.869516 0.999602 0.003105 Spitzer 
57505.869539 0.998466 0.003105 Spitzer 
57505.869563 0.998452 0.003105 Spitzer 
57505.869586 1.003724 0.003105 Spitzer 
57505.869609 1.000435 0.003105 Spitzer 
57505.869632 0.998643 0.003105 Spitzer 
57505.869655 1.002259 0.003105 Spitzer 
57505.869678 0.997017 0.003105 Spitzer 
57505.869701 0.996666 0.003105 Spitzer 
57505.869725 0.999930 0.003105 Spitzer 
57505.869748 0.994419 0.003105 Spitzer 
57505.869771 1.002594 0.003105 Spitzer 
57505.869794 1.005759 0.003105 Spitzer 
57505.869817 0.999718 0.003105 Spitzer 
57505.869840 0.997087 0.003105 Spitzer 
57505.869863 0.998077 0.003105 Spitzer 
57505.869887 1.003179 0.003105 Spitzer 
57505.869910 1.000989 0.003105 Spitzer 
57505.869933 0.999654 0.003105 Spitzer 
57505.869956 1.005418 0.003105 Spitzer 
57505.869995 0.991614 0.003105 Spitzer 
57505.870018 0.998682 0.003105 Spitzer 
57505.870042 0.996455 0.003105 Spitzer 
57505.870065 0.997860 0.003105 Spitzer 
57505.870088 0.996886 0.003105 Spitzer 
57505.870111 1.000292 0.003105 Spitzer 
57505.870134 0.996290 0.003105 Spitzer 
57505.870157 0.997504 0.003105 Spitzer 
57505.870180 1.005752 0.003105 Spitzer 
57505.870204 1.001308 0.003105 Spitzer 
57505.870227 0.999755 0.003105 Spitzer 
57505.870250 1.000463 0.003105 Spitzer 
57505.870273 1.003045 0.003105 Spitzer 
57505.870296 0.994777 0.003105 Spitzer 
57505.870319 0.998168 0.003105 Spitzer 
57505.870343 1.003033 0.003105 Spitzer 
57505.870366 0.998419 0.003105 Spitzer 
57505.870389 0.997157 0.003105 Spitzer 
57505.870412 0.994229 0.003105 Spitzer 
57505.870435 0.996785 0.003105 Spitzer 
57505.870458 0.999392 0.003105 Spitzer 
57505.870481 1.003169 0.003105 Spitzer 
57505.870505 0.992471 0.003105 Spitzer 
57505.870528 1.001927 0.003105 Spitzer 
57505.870551 1.000652 0.003105 Spitzer 
57505.870574 0.995340 0.003105 Spitzer 
57505.870597 1.002353 0.003105 Spitzer 
57505.870620 0.997034 0.003105 Spitzer 
57505.870643 1.000938 0.003105 Spitzer 
57505.870667 0.997008 0.003105 Spitzer 
57505.870690 0.997081 0.003105 Spitzer 
57505.870713 1.000942 0.003105 Spitzer 
57505.870736 1.001728 0.003105 Spitzer 
57505.870759 1.002262 0.003105 Spitzer 
57505.870782 1.000271 0.003105 Spitzer 
57505.870805 1.000590 0.003105 Spitzer 
57505.870829 0.996740 0.003105 Spitzer 
57505.870852 0.997533 0.003105 Spitzer 
57505.870875 1.003987 0.003105 Spitzer 
57505.870898 1.003088 0.003105 Spitzer 
57505.870921 1.003706 0.003105 Spitzer 
57505.870944 0.999805 0.003105 Spitzer 
57505.870968 0.999358 0.003105 Spitzer 
57505.870991 0.998758 0.003105 Spitzer 
57505.871014 1.002668 0.003105 Spitzer 
57505.871037 1.008524 0.003105 Spitzer 
57505.871060 0.996878 0.003105 Spitzer 
57505.871083 1.001777 0.003105 Spitzer 
57505.871106 0.998738 0.003105 Spitzer 
57505.871130 1.003698 0.003105 Spitzer 
57505.871153 0.998700 0.003105 Spitzer 
57505.871176 1.003308 0.003105 Spitzer 
57505.871199 0.997922 0.003105 Spitzer 
57505.871222 1.005948 0.003105 Spitzer 
57505.871245 0.997911 0.003105 Spitzer 
57505.871268 1.002300 0.003105 Spitzer 
57505.871292 0.991074 0.003105 Spitzer 
57505.871315 0.990157 0.003105 Spitzer 
57505.871338 1.004252 0.003105 Spitzer 
57505.871361 1.001166 0.003105 Spitzer 
57505.871384 1.001139 0.003105 Spitzer 
57505.871407 1.001838 0.003105 Spitzer 
57505.871430 0.994455 0.003105 Spitzer 
57505.871454 1.006580 0.003105 Spitzer 
57505.871493 0.994292 0.003105 Spitzer 
57505.871516 1.001716 0.003105 Spitzer 
57505.871539 0.998769 0.003105 Spitzer 
57505.871563 1.000342 0.003105 Spitzer 
57505.871586 1.005910 0.003105 Spitzer 
57505.871609 0.998163 0.003105 Spitzer 
57505.871632 0.997704 0.003105 Spitzer 
57505.871655 1.000498 0.003105 Spitzer 
57505.871678 0.997662 0.003105 Spitzer 
57505.871702 1.000907 0.003105 Spitzer 
57505.871725 1.002460 0.003105 Spitzer 
57505.871748 1.003786 0.003105 Spitzer 
57505.871771 1.004885 0.003105 Spitzer 
57505.871794 1.000277 0.003105 Spitzer 
57505.871817 0.996780 0.003105 Spitzer 
57505.871840 0.999956 0.003105 Spitzer 
57505.871864 0.994483 0.003105 Spitzer 
57505.871887 0.996006 0.003105 Spitzer 
57505.871910 0.999304 0.003105 Spitzer 
57505.871933 0.995926 0.003105 Spitzer 
57505.871956 1.001912 0.003105 Spitzer 
57505.871979 0.997014 0.003105 Spitzer 
57505.872002 1.000982 0.003105 Spitzer 
57505.872026 0.993547 0.003105 Spitzer 
57505.872049 1.000727 0.003105 Spitzer 
57505.872072 0.999358 0.003105 Spitzer 
57505.872095 1.001401 0.003105 Spitzer 
57505.872118 0.998813 0.003105 Spitzer 
57505.872141 0.999557 0.003105 Spitzer 
57505.872164 0.998667 0.003105 Spitzer 
57505.872188 1.001470 0.003105 Spitzer 
57505.872211 0.998104 0.003105 Spitzer 
57505.872234 1.000313 0.003105 Spitzer 
57505.872257 1.003602 0.003105 Spitzer 
57505.872280 0.995946 0.003105 Spitzer 
57505.872303 0.999584 0.003105 Spitzer 
57505.872327 1.000514 0.003105 Spitzer 
57505.872350 0.999381 0.003105 Spitzer 
57505.872373 1.008054 0.003105 Spitzer 
57505.872396 1.001091 0.003105 Spitzer 
57505.872419 1.001776 0.003105 Spitzer 
57505.872442 1.000248 0.003105 Spitzer 
57505.872465 1.001343 0.003105 Spitzer 
57505.872489 1.001745 0.003105 Spitzer 
57505.872512 1.003602 0.003105 Spitzer 
57505.872535 1.002685 0.003105 Spitzer 
57505.872558 0.999915 0.003105 Spitzer 
57505.872581 1.003550 0.003105 Spitzer 
57505.872604 1.000453 0.003105 Spitzer 
57505.872627 0.996340 0.003105 Spitzer 
57505.872651 0.999011 0.003105 Spitzer 
57505.872674 0.998564 0.003105 Spitzer 
57505.872697 1.004853 0.003105 Spitzer 
57505.872720 0.999201 0.003105 Spitzer 
57505.872743 0.996793 0.003105 Spitzer 
57505.872766 1.000221 0.003105 Spitzer 
57505.872789 0.996703 0.003105 Spitzer 
57505.872813 1.002110 0.003105 Spitzer 
57505.872836 0.997304 0.003105 Spitzer 
57505.872859 0.998995 0.003105 Spitzer 
57505.872882 0.999597 0.003105 Spitzer 
57505.872905 1.001924 0.003105 Spitzer 
57505.872928 0.999450 0.003105 Spitzer 
57505.872952 0.999157 0.003105 Spitzer 
57505.872992 0.988844 0.003105 Spitzer 
57505.873015 0.999619 0.003105 Spitzer 
57505.873038 0.998906 0.003105 Spitzer 
57505.873061 1.002517 0.003105 Spitzer 
57505.873084 0.997298 0.003105 Spitzer 
57505.873108 1.004396 0.003105 Spitzer 
57505.873131 1.001329 0.003105 Spitzer 
57505.873154 0.999612 0.003105 Spitzer 
57505.873177 1.001984 0.003105 Spitzer 
57505.873200 0.999538 0.003105 Spitzer 
57505.873223 0.999547 0.003105 Spitzer 
57505.873246 1.005485 0.003105 Spitzer 
57505.873270 0.998896 0.003105 Spitzer 
57505.873293 1.005991 0.003105 Spitzer 
57505.873316 1.001197 0.003105 Spitzer 
57505.873339 1.004715 0.003105 Spitzer 
57505.873362 1.000096 0.003105 Spitzer 
57505.873385 0.997028 0.003105 Spitzer 
57505.873408 1.002523 0.003105 Spitzer 
57505.873432 1.001109 0.003105 Spitzer 
57505.873455 1.001476 0.003105 Spitzer 
57505.873478 0.998627 0.003105 Spitzer 
57505.873501 0.999398 0.003105 Spitzer 
57505.873524 0.997246 0.003105 Spitzer 
57505.873547 0.998581 0.003105 Spitzer 
57505.873571 0.997049 0.003105 Spitzer 
57505.873594 1.001167 0.003105 Spitzer 
57505.873617 0.995939 0.003105 Spitzer 
57505.873640 1.000008 0.003105 Spitzer 
57505.873663 1.000604 0.003105 Spitzer 
57505.873686 1.001831 0.003105 Spitzer 
57505.873709 0.998301 0.003105 Spitzer 
57505.873733 0.999467 0.003105 Spitzer 
57505.873756 0.996043 0.003105 Spitzer 
57505.873779 1.001371 0.003105 Spitzer 
57505.873802 0.999711 0.003105 Spitzer 
57505.873825 1.001861 0.003105 Spitzer 
57505.873848 1.004210 0.003105 Spitzer 
57505.873871 1.000380 0.003105 Spitzer 
57505.873895 1.003244 0.003105 Spitzer 
57505.873918 1.000023 0.003105 Spitzer 
57505.873941 0.999730 0.003105 Spitzer 
57505.873964 0.999859 0.003105 Spitzer 
57505.873987 1.000471 0.003105 Spitzer 
57505.874010 0.999540 0.003105 Spitzer 
57505.874033 0.997539 0.003105 Spitzer 
57505.874057 1.002305 0.003105 Spitzer 
57505.874080 0.997771 0.003105 Spitzer 
57505.874103 0.997965 0.003105 Spitzer 
57505.874126 1.000656 0.003105 Spitzer 
57505.874149 0.997222 0.003105 Spitzer 
57505.874172 1.005138 0.003105 Spitzer 
57505.874196 0.999346 0.003105 Spitzer 
57505.874219 1.000335 0.003105 Spitzer 
57505.874242 0.999012 0.003105 Spitzer 
57505.874265 0.998320 0.003105 Spitzer 
57505.874288 0.999288 0.003105 Spitzer 
57505.874311 1.000724 0.003105 Spitzer 
57505.874334 1.000648 0.003105 Spitzer 
57505.874358 0.995776 0.003105 Spitzer 
57505.874381 0.993995 0.003105 Spitzer 
57505.874404 0.998877 0.003105 Spitzer 
57505.874427 0.996872 0.003105 Spitzer 
57505.874450 1.001656 0.003105 Spitzer 
57505.874489 0.993876 0.003105 Spitzer 
57505.874512 1.000419 0.003105 Spitzer 
57505.874535 0.995898 0.003105 Spitzer 
57505.874558 1.005489 0.003105 Spitzer 
57505.874581 1.002850 0.003105 Spitzer 
57505.874604 0.996123 0.003105 Spitzer 
57505.874627 1.001841 0.003105 Spitzer 
57505.874651 0.994280 0.003105 Spitzer 
57505.874674 1.003153 0.003105 Spitzer 
57505.874697 1.003238 0.003105 Spitzer 
57505.874720 1.000108 0.003105 Spitzer 
57505.874743 0.995180 0.003105 Spitzer 
57505.874766 1.001396 0.003105 Spitzer 
57505.874790 1.000736 0.003105 Spitzer 
57505.874813 1.003169 0.003105 Spitzer 
57505.874836 1.000874 0.003105 Spitzer 
57505.874859 1.007264 0.003105 Spitzer 
57505.874882 0.997165 0.003105 Spitzer 
57505.874905 0.998677 0.003105 Spitzer 
57505.874928 1.002691 0.003105 Spitzer 
57505.874952 1.002006 0.003105 Spitzer 
57505.874975 1.004537 0.003105 Spitzer 
57505.874998 0.996805 0.003105 Spitzer 
57505.875021 1.000260 0.003105 Spitzer 
57505.875044 1.002965 0.003105 Spitzer 
57505.875067 0.997135 0.003105 Spitzer 
57505.875090 1.001819 0.003105 Spitzer 
57505.875114 1.000804 0.003105 Spitzer 
57505.875137 1.001034 0.003105 Spitzer 
57505.875160 1.004103 0.003105 Spitzer 
57505.875183 0.996783 0.003105 Spitzer 
57505.875206 0.998637 0.003105 Spitzer 
57505.875229 0.995777 0.003105 Spitzer 
57505.875252 0.999194 0.003105 Spitzer 
57505.875276 1.008238 0.003105 Spitzer 
57505.875299 1.002110 0.003105 Spitzer 
57505.875322 1.001248 0.003105 Spitzer 
57505.875345 0.994413 0.003105 Spitzer 
57505.875368 0.995047 0.003105 Spitzer 
57505.875391 1.001005 0.003105 Spitzer 
57505.875415 0.998093 0.003105 Spitzer 
57505.875438 0.996207 0.003105 Spitzer 
57505.875461 1.000473 0.003105 Spitzer 
57505.875484 0.996571 0.003105 Spitzer 
57505.875507 0.997768 0.003105 Spitzer 
57505.875530 0.999370 0.003105 Spitzer 
57505.875553 1.001045 0.003105 Spitzer 
57505.875577 1.000472 0.003105 Spitzer 
57505.875600 0.999325 0.003105 Spitzer 
57505.875623 1.003742 0.003105 Spitzer 
57505.875646 1.000904 0.003105 Spitzer 
57505.875669 0.999891 0.003105 Spitzer 
57505.875692 1.001891 0.003105 Spitzer 
57505.875715 0.998638 0.003105 Spitzer 
57505.875739 0.994827 0.003105 Spitzer 
57505.875762 0.995223 0.003105 Spitzer 
57505.875785 1.003920 0.003105 Spitzer 
57505.875808 1.001535 0.003105 Spitzer 
57505.875831 1.004780 0.003105 Spitzer 
57505.875854 0.995682 0.003105 Spitzer 
57505.875877 0.994844 0.003105 Spitzer 
57505.875901 1.003923 0.003105 Spitzer 
57505.875924 0.999319 0.003105 Spitzer 
57505.875947 1.000990 0.003105 Spitzer 
57505.875986 0.991488 0.003105 Spitzer 
57505.876010 0.991780 0.003105 Spitzer 
57505.876033 0.998393 0.003105 Spitzer 
57505.876056 1.001213 0.003105 Spitzer 
57505.876079 1.004711 0.003105 Spitzer 
57505.876102 0.997021 0.003105 Spitzer 
57505.876125 1.002751 0.003105 Spitzer 
57505.876148 1.003516 0.003105 Spitzer 
57505.876172 1.005578 0.003105 Spitzer 
57505.876195 1.002281 0.003105 Spitzer 
57505.876218 0.999676 0.003105 Spitzer 
57505.876241 0.999596 0.003105 Spitzer 
57505.876264 1.004844 0.003105 Spitzer 
57505.876287 0.998043 0.003105 Spitzer 
57505.876310 1.002854 0.003105 Spitzer 
57505.876334 1.001644 0.003105 Spitzer 
57505.876357 1.003169 0.003105 Spitzer 
57505.876380 0.999572 0.003105 Spitzer 
57505.876403 1.004694 0.003105 Spitzer 
57505.876426 1.002128 0.003105 Spitzer 
57505.876449 0.997970 0.003105 Spitzer 
57505.876473 0.996623 0.003105 Spitzer 
57505.876496 0.998095 0.003105 Spitzer 
57505.876519 1.007197 0.003105 Spitzer 
57505.876542 1.004230 0.003105 Spitzer 
57505.876565 1.000622 0.003105 Spitzer 
57505.876588 0.998970 0.003105 Spitzer 
57505.876611 0.997518 0.003105 Spitzer 
57505.876635 0.998380 0.003105 Spitzer 
57505.876658 0.999417 0.003105 Spitzer 
57505.876681 1.000975 0.003105 Spitzer 
57505.876704 1.000118 0.003105 Spitzer 
57505.876727 1.003390 0.003105 Spitzer 
57505.876750 0.998804 0.003105 Spitzer 
57505.876773 1.001305 0.003105 Spitzer 
57505.876797 1.001790 0.003105 Spitzer 
57505.876820 1.000016 0.003105 Spitzer 
57505.876843 0.998863 0.003105 Spitzer 
57505.876866 1.004004 0.003105 Spitzer 
57505.876889 0.997682 0.003105 Spitzer 
57505.876912 1.000017 0.003105 Spitzer 
57505.876935 0.998982 0.003105 Spitzer 
57505.876959 0.996193 0.003105 Spitzer 
57505.876982 1.000449 0.003105 Spitzer 
57505.877005 1.001752 0.003105 Spitzer 
57505.877028 1.005364 0.003105 Spitzer 
57505.877051 1.006594 0.003105 Spitzer 
57505.877074 0.996151 0.003105 Spitzer 
57505.877098 0.997473 0.003105 Spitzer 
57505.877121 0.997093 0.003105 Spitzer 
57505.877144 0.996273 0.003105 Spitzer 
57505.877167 0.995155 0.003105 Spitzer 
57505.877190 0.998691 0.003105 Spitzer 
57505.877213 0.996875 0.003105 Spitzer 
57505.877236 0.997821 0.003105 Spitzer 
57505.877260 1.005645 0.003105 Spitzer 
57505.877283 1.002471 0.003105 Spitzer 
57505.877306 0.999023 0.003105 Spitzer 
57505.877329 0.995452 0.003105 Spitzer 
57505.877352 1.004225 0.003105 Spitzer 
57505.877375 1.001751 0.003105 Spitzer 
57505.877398 0.999676 0.003105 Spitzer 
57505.877422 0.994566 0.003105 Spitzer 
57505.877445 1.001212 0.003105 Spitzer 
57505.877487 0.995175 0.003105 Spitzer 
57505.877510 0.999650 0.003105 Spitzer 
57505.877533 0.999930 0.003105 Spitzer 
57505.877557 0.997973 0.003105 Spitzer 
57505.877580 1.005716 0.003105 Spitzer 
57505.877603 0.997118 0.003105 Spitzer 
57505.877626 0.996553 0.003105 Spitzer 
57505.877649 1.001789 0.003105 Spitzer 
57505.877672 1.002375 0.003105 Spitzer 
57505.877696 1.002172 0.003105 Spitzer 
57505.877719 1.000466 0.003105 Spitzer 
57505.877742 0.994859 0.003105 Spitzer 
57505.877765 1.001104 0.003105 Spitzer 
57505.877788 1.001063 0.003105 Spitzer 
57505.877811 0.998434 0.003105 Spitzer 
57505.877834 1.000069 0.003105 Spitzer 
57505.877858 0.997189 0.003105 Spitzer 
57505.877881 1.002340 0.003105 Spitzer 
57505.877904 0.996459 0.003105 Spitzer 
57505.877927 1.001100 0.003105 Spitzer 
57505.877950 0.997389 0.003105 Spitzer 
57505.877973 1.001146 0.003105 Spitzer 
57505.877996 1.000721 0.003105 Spitzer 
57505.878020 1.001286 0.003105 Spitzer 
57505.878043 1.004583 0.003105 Spitzer 
57505.878066 0.995036 0.003105 Spitzer 
57505.878089 1.002792 0.003105 Spitzer 
57505.878112 1.003001 0.003105 Spitzer 
57505.878135 1.001598 0.003105 Spitzer 
57505.878158 1.001444 0.003105 Spitzer 
57505.878182 1.001066 0.003105 Spitzer 
57505.878205 0.996788 0.003105 Spitzer 
57505.878228 1.003070 0.003105 Spitzer 
57505.878251 0.999716 0.003105 Spitzer 
57505.878274 0.999907 0.003105 Spitzer 
57505.878297 0.997932 0.003105 Spitzer 
57505.878321 1.002193 0.003105 Spitzer 
57505.878344 1.000777 0.003105 Spitzer 
57505.878367 0.999610 0.003105 Spitzer 
57505.878390 1.002978 0.003105 Spitzer 
57505.878413 0.997875 0.003105 Spitzer 
57505.878436 0.994665 0.003105 Spitzer 
57505.878459 1.002241 0.003105 Spitzer 
57505.878483 1.001542 0.003105 Spitzer 
57505.878506 1.005042 0.003105 Spitzer 
57505.878529 0.996132 0.003105 Spitzer 
57505.878552 1.001848 0.003105 Spitzer 
57505.878575 0.993395 0.003105 Spitzer 
57505.878598 0.999290 0.003105 Spitzer 
57505.878621 1.000814 0.003105 Spitzer 
57505.878645 0.999866 0.003105 Spitzer 
57505.878668 0.999740 0.003105 Spitzer 
57505.878691 0.997679 0.003105 Spitzer 
57505.878714 1.001077 0.003105 Spitzer 
57505.878737 0.995570 0.003105 Spitzer 
57505.878760 0.996043 0.003105 Spitzer 
57505.878783 0.999573 0.003105 Spitzer 
57505.878807 1.001590 0.003105 Spitzer 
57505.878830 1.000828 0.003105 Spitzer 
57505.878853 1.001720 0.003105 Spitzer 
57505.878876 1.000553 0.003105 Spitzer 
57505.878899 0.998611 0.003105 Spitzer 
57505.878922 0.998884 0.003105 Spitzer 
57505.878946 0.998266 0.003105 Spitzer 
57505.878982 0.994570 0.003105 Spitzer 
57505.879005 1.002511 0.003105 Spitzer 
57505.879028 1.000175 0.003105 Spitzer 
57505.879051 0.996693 0.003105 Spitzer 
57505.879075 1.004179 0.003105 Spitzer 
57505.879098 0.999576 0.003105 Spitzer 
57505.879121 0.996352 0.003105 Spitzer 
57505.879144 1.000229 0.003105 Spitzer 
57505.879167 0.998031 0.003105 Spitzer 
57505.879190 1.003625 0.003105 Spitzer 
57505.879213 1.003651 0.003105 Spitzer 
57505.879237 1.002696 0.003105 Spitzer 
57505.879260 0.997269 0.003105 Spitzer 
57505.879283 1.000193 0.003105 Spitzer 
57505.879306 0.997821 0.003105 Spitzer 
57505.879329 1.002600 0.003105 Spitzer 
57505.879352 0.996933 0.003105 Spitzer 
57505.879376 0.998505 0.003105 Spitzer 
57505.879399 1.001273 0.003105 Spitzer 
57505.879422 1.001752 0.003105 Spitzer 
57505.879445 1.004691 0.003105 Spitzer 
57505.879468 1.004906 0.003105 Spitzer 
57505.879491 1.002551 0.003105 Spitzer 
57505.879514 1.000642 0.003105 Spitzer 
57505.879538 1.002824 0.003105 Spitzer 
57505.879561 0.998149 0.003105 Spitzer 
57505.879584 1.001311 0.003105 Spitzer 
57505.879630 1.005052 0.003105 Spitzer 
57505.879653 1.000564 0.003105 Spitzer 
57505.879676 1.003005 0.003105 Spitzer 
57505.879700 0.995681 0.003105 Spitzer 
57505.879723 1.001745 0.003105 Spitzer 
57505.879746 0.995556 0.003105 Spitzer 
57505.879769 1.004691 0.003105 Spitzer 
57505.879792 1.003278 0.003105 Spitzer 
57505.879815 1.001993 0.003105 Spitzer 
57505.879838 0.998758 0.003105 Spitzer 
57505.879862 1.002289 0.003105 Spitzer 
57505.879885 0.999292 0.003105 Spitzer 
57505.879908 1.000615 0.003105 Spitzer 
57505.879931 1.001018 0.003105 Spitzer 
57505.879954 1.000339 0.003105 Spitzer 
57505.879977 0.996805 0.003105 Spitzer 
57505.880001 1.005625 0.003105 Spitzer 
57505.880024 1.003951 0.003105 Spitzer 
57505.880047 1.000619 0.003105 Spitzer 
57505.880070 1.000092 0.003105 Spitzer 
57505.880093 1.003459 0.003105 Spitzer 
57505.880116 1.002579 0.003105 Spitzer 
57505.880139 1.000054 0.003105 Spitzer 
57505.880163 0.999792 0.003105 Spitzer 
57505.880186 0.999708 0.003105 Spitzer 
57505.880209 1.000342 0.003105 Spitzer 
57505.880232 0.998422 0.003105 Spitzer 
57505.880255 0.999483 0.003105 Spitzer 
57505.880278 1.001583 0.003105 Spitzer 
57505.880301 0.997951 0.003105 Spitzer 
57505.880325 0.998161 0.003105 Spitzer 
57505.880348 0.998270 0.003105 Spitzer 
57505.880371 0.996546 0.003105 Spitzer 
57505.880394 0.998260 0.003105 Spitzer 
57505.880417 0.995507 0.003105 Spitzer 
57505.880440 0.998088 0.003105 Spitzer 
57505.880481 0.997901 0.003105 Spitzer 
57505.880504 0.998957 0.003105 Spitzer 
57505.880527 1.002210 0.003105 Spitzer 
57505.880550 0.999207 0.003105 Spitzer 
57505.880573 1.000026 0.003105 Spitzer 
57505.880596 1.001581 0.003105 Spitzer 
57505.880619 0.994330 0.003105 Spitzer 
57505.880643 1.001615 0.003105 Spitzer 
57505.880666 0.999299 0.003105 Spitzer 
57505.880689 1.003235 0.003105 Spitzer 
57505.880712 1.000184 0.003105 Spitzer 
57505.880735 0.995157 0.003105 Spitzer 
57505.880758 1.001471 0.003105 Spitzer 
57505.880782 0.999679 0.003105 Spitzer 
57505.880805 1.002191 0.003105 Spitzer 
57505.880828 1.002876 0.003105 Spitzer 
57505.880851 0.996446 0.003105 Spitzer 
57505.880874 0.999555 0.003105 Spitzer 
57505.880897 1.001777 0.003105 Spitzer 
57505.880920 1.003321 0.003105 Spitzer 
57505.880944 0.999121 0.003105 Spitzer 
57505.880967 1.001948 0.003105 Spitzer 
57505.880990 1.004202 0.003105 Spitzer 
57505.881013 0.995962 0.003105 Spitzer 
57505.881036 1.000962 0.003105 Spitzer 
57505.881059 0.998338 0.003105 Spitzer 
57505.881082 0.999721 0.003105 Spitzer 
57505.881106 0.998880 0.003105 Spitzer 
57505.881129 0.996923 0.003105 Spitzer 
57505.881152 0.999805 0.003105 Spitzer 
57505.881175 0.995747 0.003105 Spitzer 
57505.881198 0.996487 0.003105 Spitzer 
57505.881221 1.001491 0.003105 Spitzer 
57505.881244 0.993962 0.003105 Spitzer 
57505.881268 0.997335 0.003105 Spitzer 
57505.881291 1.003221 0.003105 Spitzer 
57505.881314 0.999834 0.003105 Spitzer 
57505.881337 0.995851 0.003105 Spitzer 
57505.881360 1.001991 0.003105 Spitzer 
57505.881383 1.000159 0.003105 Spitzer 
57505.881407 1.002639 0.003105 Spitzer 
57505.881430 1.007100 0.003105 Spitzer 
57505.881453 1.001724 0.003105 Spitzer 
57505.881476 1.000502 0.003105 Spitzer 
57505.881499 1.000990 0.003105 Spitzer 
57505.881522 0.995647 0.003105 Spitzer 
57505.881545 1.000226 0.003105 Spitzer 
57505.881569 0.997212 0.003105 Spitzer 
57505.881592 1.001712 0.003105 Spitzer 
57505.881615 0.997709 0.003105 Spitzer 
57505.881638 1.000084 0.003105 Spitzer 
57505.881661 1.000809 0.003105 Spitzer 
57505.881684 1.000808 0.003105 Spitzer 
57505.881707 1.000398 0.003105 Spitzer 
57505.881731 1.005826 0.003105 Spitzer 
57505.881754 1.000392 0.003105 Spitzer 
57505.881777 1.001689 0.003105 Spitzer 
57505.881800 0.996842 0.003105 Spitzer 
57505.881823 1.001630 0.003105 Spitzer 
57505.881846 0.993007 0.003105 Spitzer 
57505.881869 1.004568 0.003105 Spitzer 
57505.881893 1.000328 0.003105 Spitzer 
57505.881916 0.999502 0.003105 Spitzer 
57505.881939 1.001150 0.003105 Spitzer 
57505.881977 0.993801 0.003105 Spitzer 
57505.882001 0.999045 0.003105 Spitzer 
57505.882024 1.000843 0.003105 Spitzer 
57505.882047 0.998810 0.003105 Spitzer 
57505.882070 0.998615 0.003105 Spitzer 
57505.882093 0.992855 0.003105 Spitzer 
57505.882116 1.002182 0.003105 Spitzer 
57505.882139 0.999413 0.003105 Spitzer 
57505.882163 0.996184 0.003105 Spitzer 
57505.882186 1.005735 0.003105 Spitzer 
57505.882209 0.999635 0.003105 Spitzer 
57505.882232 0.999724 0.003105 Spitzer 
57505.882255 0.995510 0.003105 Spitzer 
57505.882278 0.999696 0.003105 Spitzer 
57505.882301 0.997136 0.003105 Spitzer 
57505.882325 1.002787 0.003105 Spitzer 
57505.882348 1.001956 0.003105 Spitzer 
57505.882371 0.999814 0.003105 Spitzer 
57505.882394 1.000108 0.003105 Spitzer 
57505.882417 0.998700 0.003105 Spitzer 
57505.882440 1.002845 0.003105 Spitzer 
57505.882464 0.995470 0.003105 Spitzer 
57505.882487 0.997377 0.003105 Spitzer 
57505.882510 0.999379 0.003105 Spitzer 
57505.882533 0.999101 0.003105 Spitzer 
57505.882556 0.995811 0.003105 Spitzer 
57505.882579 1.000391 0.003105 Spitzer 
57505.882602 0.998727 0.003105 Spitzer 
57505.882626 0.997088 0.003105 Spitzer 
57505.882649 0.997326 0.003105 Spitzer 
57505.882672 1.002130 0.003105 Spitzer 
57505.882695 0.998889 0.003105 Spitzer 
57505.882718 1.000901 0.003105 Spitzer 
57505.882741 0.996631 0.003105 Spitzer 
57505.882764 0.998894 0.003105 Spitzer 
57505.882788 0.999387 0.003105 Spitzer 
57505.882811 0.999935 0.003105 Spitzer 
57505.882834 1.002993 0.003105 Spitzer 
57505.882857 1.002416 0.003105 Spitzer 
57505.882880 0.995464 0.003105 Spitzer 
57505.882903 1.000203 0.003105 Spitzer 
57505.882926 0.996504 0.003105 Spitzer 
57505.882950 0.995726 0.003105 Spitzer 
57505.882973 0.996520 0.003105 Spitzer 
57505.882996 1.000966 0.003105 Spitzer 
57505.883019 1.002494 0.003105 Spitzer 
57505.883042 0.997723 0.003105 Spitzer 
57505.883065 0.997656 0.003105 Spitzer 
57505.883089 0.999151 0.003105 Spitzer 
57505.883112 1.000428 0.003105 Spitzer 
57505.883135 0.999681 0.003105 Spitzer 
57505.883158 1.001474 0.003105 Spitzer 
57505.883181 1.001556 0.003105 Spitzer 
57505.883204 0.998387 0.003105 Spitzer 
57505.883227 0.997539 0.003105 Spitzer 
57505.883251 0.994809 0.003105 Spitzer 
57505.883274 1.001880 0.003105 Spitzer 
57505.883297 0.995714 0.003105 Spitzer 
57505.883320 0.999990 0.003105 Spitzer 
57505.883343 0.998298 0.003105 Spitzer 
57505.883366 1.001130 0.003105 Spitzer 
57505.883389 0.996738 0.003105 Spitzer 
57505.883413 1.001307 0.003105 Spitzer 
57505.883436 1.002332 0.003105 Spitzer 
57505.883475 0.993407 0.003105 Spitzer 
57505.883498 1.003846 0.003105 Spitzer 
57505.883521 0.998298 0.003105 Spitzer 
57505.883545 0.998952 0.003105 Spitzer 
57505.883568 1.001956 0.003105 Spitzer 
57505.883591 0.999272 0.003105 Spitzer 
57505.883614 0.997968 0.003105 Spitzer 
57505.883637 1.005324 0.003105 Spitzer 
57505.883660 1.001282 0.003105 Spitzer 
57505.883683 1.002237 0.003105 Spitzer 
57505.883707 1.004076 0.003105 Spitzer 
57505.883730 1.000402 0.003105 Spitzer 
57505.883753 1.005553 0.003105 Spitzer 
57505.883776 0.998119 0.003105 Spitzer 
57505.883799 0.998743 0.003105 Spitzer 
57505.883822 0.992209 0.003105 Spitzer 
57505.883845 1.001210 0.003105 Spitzer 
57505.883869 0.999403 0.003105 Spitzer 
57505.883892 1.002509 0.003105 Spitzer 
57505.883915 1.001446 0.003105 Spitzer 
57505.883938 1.004224 0.003105 Spitzer 
57505.883961 0.999648 0.003105 Spitzer 
57505.883984 1.002599 0.003105 Spitzer 
57505.884008 0.998078 0.003105 Spitzer 
57505.884031 0.999736 0.003105 Spitzer 
57505.884054 1.001403 0.003105 Spitzer 
57505.884077 1.002065 0.003105 Spitzer 
57505.884100 0.998215 0.003105 Spitzer 
57505.884123 0.992958 0.003105 Spitzer 
57505.884146 0.999390 0.003105 Spitzer 
57505.884170 0.998238 0.003105 Spitzer 
57505.884193 0.999400 0.003105 Spitzer 
57505.884216 1.001220 0.003105 Spitzer 
57505.884239 0.998175 0.003105 Spitzer 
57505.884262 1.002360 0.003105 Spitzer 
57505.884285 0.998326 0.003105 Spitzer 
57505.884308 1.001465 0.003105 Spitzer 
57505.884332 1.004237 0.003105 Spitzer 
57505.884355 1.002604 0.003105 Spitzer 
57505.884378 1.000489 0.003105 Spitzer 
57505.884401 1.001630 0.003105 Spitzer 
57505.884424 0.999456 0.003105 Spitzer 
57505.884447 1.001192 0.003105 Spitzer 
57505.884470 0.996158 0.003105 Spitzer 
57505.884494 0.998557 0.003105 Spitzer 
57505.884517 1.005574 0.003105 Spitzer 
57505.884540 1.001439 0.003105 Spitzer 
57505.884563 1.002433 0.003105 Spitzer 
57505.884586 1.003261 0.003105 Spitzer 
57505.884609 1.000656 0.003105 Spitzer 
57505.884633 1.000484 0.003105 Spitzer 
57505.884656 1.002485 0.003105 Spitzer 
57505.884679 1.001299 0.003105 Spitzer 
57505.884702 0.996354 0.003105 Spitzer 
57505.884725 0.999105 0.003105 Spitzer 
57505.884748 1.001252 0.003105 Spitzer 
57505.884771 1.000431 0.003105 Spitzer 
57505.884795 0.997299 0.003105 Spitzer 
57505.884818 0.999888 0.003105 Spitzer 
57505.884841 0.999061 0.003105 Spitzer 
57505.884864 0.998934 0.003105 Spitzer 
57505.884887 1.007248 0.003105 Spitzer 
57505.884910 0.995837 0.003105 Spitzer 
57505.884933 1.001085 0.003105 Spitzer 
57505.884973 0.996809 0.003105 Spitzer 
57505.884996 0.999883 0.003105 Spitzer 
57505.885019 0.998051 0.003105 Spitzer 
57505.885043 0.996257 0.003105 Spitzer 
57505.885066 1.005466 0.003105 Spitzer 
57505.885089 1.007885 0.003105 Spitzer 
57505.885112 1.003525 0.003105 Spitzer 
57505.885135 1.003404 0.003105 Spitzer 
57505.885158 0.995834 0.003105 Spitzer 
57505.885181 1.005429 0.003105 Spitzer 
57505.885205 0.996777 0.003105 Spitzer 
57505.885228 0.997821 0.003105 Spitzer 
57505.885251 1.002998 0.003105 Spitzer 
57505.885274 1.002110 0.003105 Spitzer 
57505.885297 1.002860 0.003105 Spitzer 
57505.885320 1.001708 0.003105 Spitzer 
57505.885343 0.995724 0.003105 Spitzer 
57505.885367 0.993829 0.003105 Spitzer 
57505.885390 1.002002 0.003105 Spitzer 
57505.885413 1.002197 0.003105 Spitzer 
57505.885436 0.998177 0.003105 Spitzer 
57505.885459 1.003972 0.003105 Spitzer 
57505.885482 1.001547 0.003105 Spitzer 
57505.885506 0.993143 0.003105 Spitzer 
57505.885529 1.004738 0.003105 Spitzer 
57505.885552 1.001719 0.003105 Spitzer 
57505.885575 1.004079 0.003105 Spitzer 
57505.885598 1.003448 0.003105 Spitzer 
57505.885621 0.997769 0.003105 Spitzer 
57505.885644 1.003942 0.003105 Spitzer 
57505.885668 0.998958 0.003105 Spitzer 
57505.885691 1.005624 0.003105 Spitzer 
57505.885714 0.998404 0.003105 Spitzer 
57505.885737 0.999592 0.003105 Spitzer 
57505.885760 1.004980 0.003105 Spitzer 
57505.885783 1.002066 0.003105 Spitzer 
57505.885806 0.998052 0.003105 Spitzer 
57505.885830 0.998125 0.003105 Spitzer 
57505.885853 0.999676 0.003105 Spitzer 
57505.885876 0.997109 0.003105 Spitzer 
57505.885899 0.997064 0.003105 Spitzer 
57505.885922 1.002260 0.003105 Spitzer 
57505.885945 1.004186 0.003105 Spitzer 
57505.885968 0.998915 0.003105 Spitzer 
57505.885992 1.004201 0.003105 Spitzer 
57505.886015 1.003680 0.003105 Spitzer 
57505.886038 1.001703 0.003105 Spitzer 
57505.886061 1.000675 0.003105 Spitzer 
57505.886084 0.999207 0.003105 Spitzer 
57505.886107 0.995496 0.003105 Spitzer 
57505.886131 1.001831 0.003105 Spitzer 
57505.886154 1.004875 0.003105 Spitzer 
57505.886177 0.999905 0.003105 Spitzer 
57505.886200 0.999705 0.003105 Spitzer 
57505.886223 0.998260 0.003105 Spitzer 
57505.886246 0.999457 0.003105 Spitzer 
57505.886269 1.001391 0.003105 Spitzer 
57505.886293 0.998891 0.003105 Spitzer 
57505.886316 1.004985 0.003105 Spitzer 
57505.886339 0.999800 0.003105 Spitzer 
57505.886362 1.000327 0.003105 Spitzer 
57505.886385 1.002914 0.003105 Spitzer 
57505.886408 1.002575 0.003105 Spitzer 
57505.886431 0.999866 0.003105 Spitzer 
57505.886471 0.992605 0.003105 Spitzer 
57505.886494 1.007246 0.003105 Spitzer 
57505.886517 1.003667 0.003105 Spitzer 
57505.886540 0.998925 0.003105 Spitzer 
57505.886563 1.002317 0.003105 Spitzer 
57505.886586 0.998485 0.003105 Spitzer 
57505.886609 0.997697 0.003105 Spitzer 
57505.886633 1.001342 0.003105 Spitzer 
57505.886656 1.002850 0.003105 Spitzer 
57505.886679 0.998932 0.003105 Spitzer 
57505.886702 0.995844 0.003105 Spitzer 
57505.886725 1.001873 0.003105 Spitzer 
57505.886748 1.002327 0.003105 Spitzer 
57505.886772 0.998325 0.003105 Spitzer 
57505.886795 1.000560 0.003105 Spitzer 
57505.886818 1.003032 0.003105 Spitzer 
57505.886841 0.999970 0.003105 Spitzer 
57505.886864 1.004363 0.003105 Spitzer 
57505.886887 0.999853 0.003105 Spitzer 
57505.886910 1.003157 0.003105 Spitzer 
57505.886934 1.001740 0.003105 Spitzer 
57505.886957 1.004684 0.003105 Spitzer 
57505.886980 1.002002 0.003105 Spitzer 
57505.887003 1.000722 0.003105 Spitzer 
57505.887026 1.001497 0.003105 Spitzer 
57505.887049 1.000062 0.003105 Spitzer 
57505.887072 0.996339 0.003105 Spitzer 
57505.887096 1.000196 0.003105 Spitzer 
57505.887119 1.003576 0.003105 Spitzer 
57505.887142 1.000798 0.003105 Spitzer 
57505.887165 1.004135 0.003105 Spitzer 
57505.887188 0.998466 0.003105 Spitzer 
57505.887211 1.001523 0.003105 Spitzer 
57505.887234 0.999003 0.003105 Spitzer 
57505.887258 1.001208 0.003105 Spitzer 
57505.887281 0.999061 0.003105 Spitzer 
57505.887304 0.992677 0.003105 Spitzer 
57505.887327 1.008299 0.003105 Spitzer 
57505.887350 1.008817 0.003105 Spitzer 
57505.887373 1.003173 0.003105 Spitzer 
57505.887397 0.999879 0.003105 Spitzer 
57505.887420 1.003182 0.003105 Spitzer 
57505.887443 1.006046 0.003105 Spitzer 
57505.887466 0.998501 0.003105 Spitzer 
57505.887489 0.999149 0.003105 Spitzer 
57505.887512 0.996860 0.003105 Spitzer 
57505.887535 0.995725 0.003105 Spitzer 
57505.887559 0.998913 0.003105 Spitzer 
57505.887582 0.998641 0.003105 Spitzer 
57505.887605 0.996824 0.003105 Spitzer 
57505.887628 0.998115 0.003105 Spitzer 
57505.887651 1.003857 0.003105 Spitzer 
57505.887674 1.011688 0.003105 Spitzer 
57505.887697 1.002205 0.003105 Spitzer 
57505.887721 1.002475 0.003105 Spitzer 
57505.887744 0.996192 0.003105 Spitzer 
57505.887767 0.998668 0.003105 Spitzer 
57505.887790 0.990559 0.003105 Spitzer 
57505.887813 0.999291 0.003105 Spitzer 
57505.887836 0.996717 0.003105 Spitzer 
57505.887859 0.998215 0.003105 Spitzer 
57505.887883 1.000969 0.003105 Spitzer 
57505.887906 1.001594 0.003105 Spitzer 
57505.887929 1.001429 0.003105 Spitzer 
57505.887970 0.990103 0.003105 Spitzer 
57505.887993 1.001028 0.003105 Spitzer 
57505.888016 0.995209 0.003105 Spitzer 
57505.888039 0.995775 0.003105 Spitzer 
57505.888062 0.999861 0.003105 Spitzer 
57505.888085 0.999992 0.003105 Spitzer 
57505.888108 1.000284 0.003105 Spitzer 
57505.888132 1.002346 0.003105 Spitzer 
57505.888155 1.000386 0.003105 Spitzer 
57505.888178 0.997969 0.003105 Spitzer 
57505.888201 0.998017 0.003105 Spitzer 
57505.888224 0.999243 0.003105 Spitzer 
57505.888247 1.006330 0.003105 Spitzer 
57505.888271 1.000799 0.003105 Spitzer 
57505.888294 1.001148 0.003105 Spitzer 
57505.888317 0.997307 0.003105 Spitzer 
57505.888340 0.992838 0.003105 Spitzer 
57505.888363 0.999621 0.003105 Spitzer 
57505.888386 1.001643 0.003105 Spitzer 
57505.888409 0.998499 0.003105 Spitzer 
57505.888433 0.999456 0.003105 Spitzer 
57505.888456 1.000718 0.003105 Spitzer 
57505.888479 1.004152 0.003105 Spitzer 
57505.888502 0.998608 0.003105 Spitzer 
57505.888525 1.002630 0.003105 Spitzer 
57505.888548 1.003678 0.003105 Spitzer 
57505.888571 0.993745 0.003105 Spitzer 
57505.888595 0.995383 0.003105 Spitzer 
57505.888618 1.002703 0.003105 Spitzer 
57505.888641 0.999468 0.003105 Spitzer 
57505.888664 1.000824 0.003105 Spitzer 
57505.888687 0.998668 0.003105 Spitzer 
57505.888710 1.002853 0.003105 Spitzer 
57505.888733 0.999018 0.003105 Spitzer 
57505.888757 0.995449 0.003105 Spitzer 
57505.888780 1.000583 0.003105 Spitzer 
57505.888803 0.996373 0.003105 Spitzer 
57505.888826 0.997500 0.003105 Spitzer 
57505.888849 1.002727 0.003105 Spitzer 
57505.888872 1.001527 0.003105 Spitzer 
57505.888896 1.000465 0.003105 Spitzer 
57505.888919 1.002363 0.003105 Spitzer 
57505.888942 0.996551 0.003105 Spitzer 
57505.888965 0.998558 0.003105 Spitzer 
57505.888988 1.000647 0.003105 Spitzer 
57505.889011 1.001428 0.003105 Spitzer 
57505.889034 0.999008 0.003105 Spitzer 
57505.889058 1.003680 0.003105 Spitzer 
57505.889081 0.998985 0.003105 Spitzer 
57505.889104 0.993669 0.003105 Spitzer 
57505.889127 1.002218 0.003105 Spitzer 
57505.889150 0.998653 0.003105 Spitzer 
57505.889173 0.998955 0.003105 Spitzer 
57505.889196 1.000272 0.003105 Spitzer 
57505.889220 1.012042 0.003105 Spitzer 
57505.889243 1.000993 0.003105 Spitzer 
57505.889266 0.997439 0.003105 Spitzer 
57505.889289 0.995791 0.003105 Spitzer 
57505.889312 1.006158 0.003105 Spitzer 
57505.889335 0.999920 0.003105 Spitzer 
57505.889358 1.004258 0.003105 Spitzer 
57505.889382 0.999035 0.003105 Spitzer 
57505.889405 1.003463 0.003105 Spitzer 
57505.889428 0.997963 0.003105 Spitzer 
57505.889466 0.990517 0.003105 Spitzer 
57505.889489 0.998494 0.003105 Spitzer 
57505.889512 0.992324 0.003105 Spitzer 
57505.889536 0.998153 0.003105 Spitzer 
57505.889559 0.998916 0.003105 Spitzer 
57505.889582 0.997644 0.003105 Spitzer 
57505.889605 0.993201 0.003105 Spitzer 
57505.889628 0.997312 0.003105 Spitzer 
57505.889651 1.001712 0.003105 Spitzer 
57505.889675 0.999906 0.003105 Spitzer 
57505.889698 1.004172 0.003105 Spitzer 
57505.889721 1.000934 0.003105 Spitzer 
57505.889744 1.006457 0.003105 Spitzer 
57505.889767 1.004313 0.003105 Spitzer 
57505.889790 1.002831 0.003105 Spitzer 
57505.889813 0.996290 0.003105 Spitzer 
57505.889837 1.001090 0.003105 Spitzer 
57505.889860 1.001517 0.003105 Spitzer 
57505.889883 1.000026 0.003105 Spitzer 
57505.889906 0.999074 0.003105 Spitzer 
57505.889929 1.005011 0.003105 Spitzer 
57505.889952 1.001645 0.003105 Spitzer 
57505.889975 1.000731 0.003105 Spitzer 
57505.889999 1.000119 0.003105 Spitzer 
57505.890022 0.994605 0.003105 Spitzer 
57505.890045 1.001301 0.003105 Spitzer 
57505.890068 0.999600 0.003105 Spitzer 
57505.890091 1.001129 0.003105 Spitzer 
57505.890114 0.998233 0.003105 Spitzer 
57505.890137 1.000530 0.003105 Spitzer 
57505.890161 1.000834 0.003105 Spitzer 
57505.890184 0.999458 0.003105 Spitzer 
57505.890207 0.999240 0.003105 Spitzer 
57505.890230 1.002020 0.003105 Spitzer 
57505.890253 1.003696 0.003105 Spitzer 
57505.890276 1.002662 0.003105 Spitzer 
57505.890300 0.999780 0.003105 Spitzer 
57505.890323 0.997690 0.003105 Spitzer 
57505.890346 1.000946 0.003105 Spitzer 
57505.890369 1.001783 0.003105 Spitzer 
57505.890392 0.997683 0.003105 Spitzer 
57505.890415 0.993022 0.003105 Spitzer 
57505.890438 0.995334 0.003105 Spitzer 
57505.890462 1.004465 0.003105 Spitzer 
57505.890485 0.997139 0.003105 Spitzer 
57505.890508 1.000109 0.003105 Spitzer 
57505.890531 1.001513 0.003105 Spitzer 
57505.890554 1.000757 0.003105 Spitzer 
57505.890577 1.000913 0.003105 Spitzer 
57505.890600 1.002515 0.003105 Spitzer 
57505.890624 1.004215 0.003105 Spitzer 
57505.890647 0.997608 0.003105 Spitzer 
57505.890670 1.000772 0.003105 Spitzer 
57505.890693 0.999377 0.003105 Spitzer 
57505.890716 1.006104 0.003105 Spitzer 
57505.890739 0.994515 0.003105 Spitzer 
57505.890762 0.998762 0.003105 Spitzer 
57505.890786 0.996255 0.003105 Spitzer 
57505.890809 0.998395 0.003105 Spitzer 
57505.890832 1.005484 0.003105 Spitzer 
57505.890855 0.997874 0.003105 Spitzer 
57505.890878 1.001502 0.003105 Spitzer 
57505.890901 1.003060 0.003105 Spitzer 
57505.890925 0.999145 0.003105 Spitzer 
57505.890964 0.992924 0.003105 Spitzer 
57505.890987 0.999373 0.003105 Spitzer 
57505.891010 1.001881 0.003105 Spitzer 
57505.891033 0.996862 0.003105 Spitzer 
57505.891056 0.995170 0.003105 Spitzer 
57505.891080 1.004134 0.003105 Spitzer 
57505.891103 1.002949 0.003105 Spitzer 
57505.891126 1.000270 0.003105 Spitzer 
57505.891149 1.001638 0.003105 Spitzer 
57505.891172 1.001822 0.003105 Spitzer 
57505.891195 0.993939 0.003105 Spitzer 
57505.891219 0.998026 0.003105 Spitzer 
57505.891242 1.003271 0.003105 Spitzer 
57505.891265 1.005267 0.003105 Spitzer 
57505.891288 1.004017 0.003105 Spitzer 
57505.891311 0.999785 0.003105 Spitzer 
57505.891334 0.998314 0.003105 Spitzer 
57505.891357 0.992515 0.003105 Spitzer 
57505.891381 1.004873 0.003105 Spitzer 
57505.891404 0.999447 0.003105 Spitzer 
57505.891427 1.002208 0.003105 Spitzer 
57505.891450 1.005662 0.003105 Spitzer 
57505.891473 0.997987 0.003105 Spitzer 
57505.891496 1.002740 0.003105 Spitzer 
57505.891519 1.002274 0.003105 Spitzer 
57505.891543 1.000078 0.003105 Spitzer 
57505.891566 1.001402 0.003105 Spitzer 
57505.891589 1.004286 0.003105 Spitzer 
57505.891612 0.996289 0.003105 Spitzer 
57505.891635 1.000128 0.003105 Spitzer 
57505.891658 0.997953 0.003105 Spitzer 
57505.891681 1.000763 0.003105 Spitzer 
57505.891705 1.003609 0.003105 Spitzer 
57505.891728 1.002852 0.003105 Spitzer 
57505.891751 1.002449 0.003105 Spitzer 
57505.891774 1.003591 0.003105 Spitzer 
57505.891797 1.000266 0.003105 Spitzer 
57505.891820 0.999285 0.003105 Spitzer 
57505.891844 1.000979 0.003105 Spitzer 
57505.891867 1.001546 0.003105 Spitzer 
57505.891890 1.000179 0.003105 Spitzer 
57505.891913 1.000672 0.003105 Spitzer 
57505.891936 0.987903 0.003105 Spitzer 
57505.891959 1.003931 0.003105 Spitzer 
57505.891982 1.003438 0.003105 Spitzer 
57505.892006 0.993572 0.003105 Spitzer 
57505.892029 0.998705 0.003105 Spitzer 
57505.892052 0.998922 0.003105 Spitzer 
57505.892075 1.000267 0.003105 Spitzer 
57505.892098 1.000060 0.003105 Spitzer 
57505.892121 1.003318 0.003105 Spitzer 
57505.892144 1.000225 0.003105 Spitzer 
57505.892168 1.002516 0.003105 Spitzer 
57505.892191 0.999007 0.003105 Spitzer 
57505.892214 0.995857 0.003105 Spitzer 
57505.892237 0.998305 0.003105 Spitzer 
57505.892260 0.996652 0.003105 Spitzer 
57505.892283 1.002194 0.003105 Spitzer 
57505.892306 0.995748 0.003105 Spitzer 
57505.892330 0.996703 0.003105 Spitzer 
57505.892353 1.001074 0.003105 Spitzer 
57505.892376 1.001393 0.003105 Spitzer 
57505.892399 0.997969 0.003105 Spitzer 
57505.892422 0.999619 0.003105 Spitzer 
57505.892462 0.993041 0.003105 Spitzer 
57505.892485 1.000733 0.003105 Spitzer 
57505.892508 1.000146 0.003105 Spitzer 
57505.892531 0.999377 0.003105 Spitzer 
57505.892554 0.993109 0.003105 Spitzer 
57505.892577 1.000311 0.003105 Spitzer 
57505.892600 1.000054 0.003105 Spitzer 
57505.892624 1.000197 0.003105 Spitzer 
57505.892647 1.003206 0.003105 Spitzer 
57505.892670 0.999879 0.003105 Spitzer 
57505.892693 0.998925 0.003105 Spitzer 
57505.892716 1.001092 0.003105 Spitzer 
57505.892739 1.004497 0.003105 Spitzer 
57505.892763 1.000298 0.003105 Spitzer 
57505.892786 1.001617 0.003105 Spitzer 
57505.892809 1.001246 0.003105 Spitzer 
57505.892832 0.993798 0.003105 Spitzer 
57505.892855 1.003427 0.003105 Spitzer 
57505.892878 0.997624 0.003105 Spitzer 
57505.892901 0.999591 0.003105 Spitzer 
57505.892925 0.999616 0.003105 Spitzer 
57505.892948 1.000164 0.003105 Spitzer 
57505.892971 1.002253 0.003105 Spitzer 
57505.892994 1.003961 0.003105 Spitzer 
57505.893017 1.001147 0.003105 Spitzer 
57505.893040 1.000818 0.003105 Spitzer 
57505.893063 1.002163 0.003105 Spitzer 
57505.893087 1.003396 0.003105 Spitzer 
57505.893110 1.004879 0.003105 Spitzer 
57505.893133 0.999710 0.003105 Spitzer 
57505.893156 0.997429 0.003105 Spitzer 
57505.893179 1.001242 0.003105 Spitzer 
57505.893202 1.000103 0.003105 Spitzer 
57505.893225 1.000416 0.003105 Spitzer 
57505.893249 1.002137 0.003105 Spitzer 
57505.893272 1.004606 0.003105 Spitzer 
57505.893295 0.995168 0.003105 Spitzer 
57505.893318 0.998178 0.003105 Spitzer 
57505.893341 0.999621 0.003105 Spitzer 
57505.893364 0.997377 0.003105 Spitzer 
57505.893388 1.002274 0.003105 Spitzer 
57505.893411 0.998588 0.003105 Spitzer 
57505.893434 0.997809 0.003105 Spitzer 
57505.893457 0.997549 0.003105 Spitzer 
57505.893480 1.000576 0.003105 Spitzer 
57505.893503 1.002490 0.003105 Spitzer 
57505.893526 0.998210 0.003105 Spitzer 
57505.893550 1.002286 0.003105 Spitzer 
57505.893573 1.000579 0.003105 Spitzer 
57505.893596 0.997387 0.003105 Spitzer 
57505.893619 1.000095 0.003105 Spitzer 
57505.893642 0.998717 0.003105 Spitzer 
57505.893665 0.998607 0.003105 Spitzer 
57505.893688 1.000438 0.003105 Spitzer 
57505.893712 0.997956 0.003105 Spitzer 
57505.893735 0.996253 0.003105 Spitzer 
57505.893758 0.995679 0.003105 Spitzer 
57505.893781 0.995347 0.003105 Spitzer 
57505.893804 1.003378 0.003105 Spitzer 
57505.893827 1.001171 0.003105 Spitzer 
57505.893850 1.000185 0.003105 Spitzer 
57505.893874 1.008118 0.003105 Spitzer 
57505.893897 0.999729 0.003105 Spitzer 
57505.893920 1.002934 0.003105 Spitzer 
57505.893959 0.992993 0.003105 Spitzer 
57505.893983 0.999741 0.003105 Spitzer 
57505.894006 1.001636 0.003105 Spitzer 
57505.894029 0.996260 0.003105 Spitzer 
57505.894052 0.996771 0.003105 Spitzer 
57505.894075 0.999507 0.003105 Spitzer 
57505.894098 1.001598 0.003105 Spitzer 
57505.894121 0.994525 0.003105 Spitzer 
57505.894145 1.004022 0.003105 Spitzer 
57505.894168 0.999831 0.003105 Spitzer 
57505.894191 0.999553 0.003105 Spitzer 
57505.894214 1.005379 0.003105 Spitzer 
57505.894237 1.000138 0.003105 Spitzer 
57505.894260 0.998268 0.003105 Spitzer 
57505.894283 1.002635 0.003105 Spitzer 
57505.894307 1.001251 0.003105 Spitzer 
57505.894330 1.003032 0.003105 Spitzer 
57505.894353 0.997295 0.003105 Spitzer 
57505.894376 1.006063 0.003105 Spitzer 
57505.894399 1.000827 0.003105 Spitzer 
57505.894422 0.998067 0.003105 Spitzer 
57505.894446 0.999883 0.003105 Spitzer 
57505.894469 1.001918 0.003105 Spitzer 
57505.894492 1.006075 0.003105 Spitzer 
57505.894515 0.997252 0.003105 Spitzer 
57505.894538 0.999271 0.003105 Spitzer 
57505.894561 1.000056 0.003105 Spitzer 
57505.894584 0.997926 0.003105 Spitzer 
57505.894608 0.999553 0.003105 Spitzer 
57505.894631 0.997788 0.003105 Spitzer 
57505.894654 0.999560 0.003105 Spitzer 
57505.894677 1.003051 0.003105 Spitzer 
57505.894700 0.998204 0.003105 Spitzer 
57505.894723 0.997759 0.003105 Spitzer 
57505.894746 1.003879 0.003105 Spitzer 
57505.894770 1.000001 0.003105 Spitzer 
57505.894793 1.001462 0.003105 Spitzer 
57505.894816 1.001523 0.003105 Spitzer 
57505.894839 0.997082 0.003105 Spitzer 
57505.894862 1.000981 0.003105 Spitzer 
57505.894885 0.997515 0.003105 Spitzer 
57505.894908 0.999742 0.003105 Spitzer 
57505.894932 1.002285 0.003105 Spitzer 
57505.894955 1.003037 0.003105 Spitzer 
57505.894978 0.997243 0.003105 Spitzer 
57505.895001 1.004284 0.003105 Spitzer 
57505.895024 0.998923 0.003105 Spitzer 
57505.895047 1.000206 0.003105 Spitzer 
57505.895071 1.000133 0.003105 Spitzer 
57505.895094 1.001365 0.003105 Spitzer 
57505.895117 1.005544 0.003105 Spitzer 
57505.895140 0.998912 0.003105 Spitzer 
57505.895163 0.998062 0.003105 Spitzer 
57505.895186 0.997698 0.003105 Spitzer 
57505.895209 1.000403 0.003105 Spitzer 
57505.895233 1.002670 0.003105 Spitzer 
57505.895256 1.003193 0.003105 Spitzer 
57505.895279 0.993401 0.003105 Spitzer 
57505.895302 0.999147 0.003105 Spitzer 
57505.895325 1.000027 0.003105 Spitzer 
57505.895348 1.001624 0.003105 Spitzer 
57505.895371 1.001971 0.003105 Spitzer 
57505.895395 1.000265 0.003105 Spitzer 
57505.895418 0.997668 0.003105 Spitzer 
57505.895458 0.993674 0.003105 Spitzer 
57505.895481 0.999166 0.003105 Spitzer 
57505.895505 1.003847 0.003105 Spitzer 
57505.895528 0.996942 0.003105 Spitzer 
57505.895551 1.001020 0.003105 Spitzer 
57505.895574 0.999306 0.003105 Spitzer 
57505.895597 1.003469 0.003105 Spitzer 
57505.895620 1.000899 0.003105 Spitzer 
57505.895643 0.997071 0.003105 Spitzer 
57505.895667 0.998597 0.003105 Spitzer 
57505.895690 1.002625 0.003105 Spitzer 
57505.895713 1.001377 0.003105 Spitzer 
57505.895736 1.000867 0.003105 Spitzer 
57505.895759 1.003403 0.003105 Spitzer 
57505.895782 0.999461 0.003105 Spitzer 
57505.895806 0.999556 0.003105 Spitzer 
57505.895829 0.999302 0.003105 Spitzer 
57505.895852 1.001567 0.003105 Spitzer 
57505.895875 1.003830 0.003105 Spitzer 
57505.895898 0.997857 0.003105 Spitzer 
57505.895921 0.998434 0.003105 Spitzer 
57505.895944 1.002583 0.003105 Spitzer 
57505.895968 1.001045 0.003105 Spitzer 
57505.895991 1.002622 0.003105 Spitzer 
57505.896014 0.998132 0.003105 Spitzer 
57505.896037 0.997113 0.003105 Spitzer 
57505.896060 1.001230 0.003105 Spitzer 
57505.896083 0.998578 0.003105 Spitzer 
57505.896106 0.999601 0.003105 Spitzer 
57505.896130 1.001249 0.003105 Spitzer 
57505.896153 0.994246 0.003105 Spitzer 
57505.896176 0.994621 0.003105 Spitzer 
57505.896199 1.003076 0.003105 Spitzer 
57505.896222 1.001007 0.003105 Spitzer 
57505.896245 1.001945 0.003105 Spitzer 
57505.896268 0.995847 0.003105 Spitzer 
57505.896292 1.007582 0.003105 Spitzer 
57505.896315 1.002327 0.003105 Spitzer 
57505.896338 1.002869 0.003105 Spitzer 
57505.896361 1.000175 0.003105 Spitzer 
57505.896384 1.002973 0.003105 Spitzer 
57505.896407 0.999229 0.003105 Spitzer 
57505.896431 1.004019 0.003105 Spitzer 
57505.896454 1.001933 0.003105 Spitzer 
57505.896477 1.000341 0.003105 Spitzer 
57505.896500 0.996032 0.003105 Spitzer 
57505.896523 1.001008 0.003105 Spitzer 
57505.896546 0.998855 0.003105 Spitzer 
57505.896569 0.997501 0.003105 Spitzer 
57505.896593 0.995328 0.003105 Spitzer 
57505.896616 1.001524 0.003105 Spitzer 
57505.896639 1.003377 0.003105 Spitzer 
57505.896662 0.999152 0.003105 Spitzer 
57505.896685 1.004859 0.003105 Spitzer 
57505.896708 1.002724 0.003105 Spitzer 
57505.896731 1.001357 0.003105 Spitzer 
57505.896755 1.000628 0.003105 Spitzer 
57505.896778 1.000304 0.003105 Spitzer 
57505.896801 0.996088 0.003105 Spitzer 
57505.896824 1.004829 0.003105 Spitzer 
57505.896847 1.000296 0.003105 Spitzer 
57505.896870 0.999000 0.003105 Spitzer 
57505.896893 0.999911 0.003105 Spitzer 
57505.896917 1.003134 0.003105 Spitzer 
57505.896955 0.998031 0.003105 Spitzer 
57505.896978 1.002237 0.003105 Spitzer 
57505.897001 0.998129 0.003105 Spitzer 
57505.897025 1.007172 0.003105 Spitzer 
57505.897048 0.998472 0.003105 Spitzer 
57505.897071 1.003695 0.003105 Spitzer 
57505.897094 0.998255 0.003105 Spitzer 
57505.897117 1.007385 0.003105 Spitzer 
57505.897140 0.999835 0.003105 Spitzer 
57505.897163 0.995867 0.003105 Spitzer 
57505.897187 1.000821 0.003105 Spitzer 
57505.897210 0.998818 0.003105 Spitzer 
57505.897233 0.999132 0.003105 Spitzer 
57505.897256 1.006078 0.003105 Spitzer 
57505.897279 1.001878 0.003105 Spitzer 
57505.897302 0.995810 0.003105 Spitzer 
57505.897325 0.997323 0.003105 Spitzer 
57505.897349 1.002637 0.003105 Spitzer 
57505.897372 0.996897 0.003105 Spitzer 
57505.897395 0.996850 0.003105 Spitzer 
57505.897418 0.995637 0.003105 Spitzer 
57505.897441 0.998276 0.003105 Spitzer 
57505.897464 0.996467 0.003105 Spitzer 
57505.897488 1.001331 0.003105 Spitzer 
57505.897511 1.001686 0.003105 Spitzer 
57505.897534 0.996981 0.003105 Spitzer 
57505.897557 1.001234 0.003105 Spitzer 
57505.897580 1.001272 0.003105 Spitzer 
57505.897603 1.001961 0.003105 Spitzer 
57505.897626 0.997151 0.003105 Spitzer 
57505.897650 1.003153 0.003105 Spitzer 
57505.897673 0.996776 0.003105 Spitzer 
57505.897696 1.002708 0.003105 Spitzer 
57505.897719 0.999259 0.003105 Spitzer 
57505.897742 1.000928 0.003105 Spitzer 
57505.897765 0.996118 0.003105 Spitzer 
57505.897788 1.005013 0.003105 Spitzer 
57505.897812 1.001553 0.003105 Spitzer 
57505.897835 0.999230 0.003105 Spitzer 
57505.897858 0.996556 0.003105 Spitzer 
57505.897881 0.998942 0.003105 Spitzer 
57505.897904 1.000828 0.003105 Spitzer 
57505.897927 1.001325 0.003105 Spitzer 
57505.897950 0.997883 0.003105 Spitzer 
57505.897974 0.996150 0.003105 Spitzer 
57505.897997 0.997861 0.003105 Spitzer 
57505.898020 0.995503 0.003105 Spitzer 
57505.898043 1.002172 0.003105 Spitzer 
57505.898066 1.003486 0.003105 Spitzer 
57505.898089 1.004797 0.003105 Spitzer 
57505.898113 0.996846 0.003105 Spitzer 
57505.898136 0.998105 0.003105 Spitzer 
57505.898159 1.004087 0.003105 Spitzer 
57505.898182 0.996973 0.003105 Spitzer 
57505.898205 1.003322 0.003105 Spitzer 
57505.898228 1.001925 0.003105 Spitzer 
57505.898251 1.004437 0.003105 Spitzer 
57505.898275 0.993956 0.003105 Spitzer 
57505.898298 0.998991 0.003105 Spitzer 
57505.898321 1.000452 0.003105 Spitzer 
57505.898344 0.999486 0.003105 Spitzer 
57505.898367 0.995565 0.003105 Spitzer 
57505.898390 1.000088 0.003105 Spitzer 
57505.898413 0.999143 0.003105 Spitzer 
57505.898453 0.995181 0.003105 Spitzer 
57505.898476 0.999728 0.003105 Spitzer 
57505.898499 1.000696 0.003105 Spitzer 
57505.898522 1.000089 0.003105 Spitzer 
57505.898545 1.001764 0.003105 Spitzer 
57505.898568 1.000304 0.003105 Spitzer 
57505.898591 1.005810 0.003105 Spitzer 
57505.898615 0.995920 0.003105 Spitzer 
57505.898638 1.000976 0.003105 Spitzer 
57505.898661 1.000133 0.003105 Spitzer 
57505.898684 1.001218 0.003105 Spitzer 
57505.898707 0.998332 0.003105 Spitzer 
57505.898730 1.004520 0.003105 Spitzer 
57505.898754 1.002050 0.003105 Spitzer 
57505.898777 0.999461 0.003105 Spitzer 
57505.898800 0.998916 0.003105 Spitzer 
57505.898823 1.003290 0.003105 Spitzer 
57505.898846 1.002353 0.003105 Spitzer 
57505.898869 1.000041 0.003105 Spitzer 
57505.898892 0.999185 0.003105 Spitzer 
57505.898916 1.002925 0.003105 Spitzer 
57505.898939 0.999512 0.003105 Spitzer 
57505.898962 1.002745 0.003105 Spitzer 
57505.898985 1.005026 0.003105 Spitzer 
57505.899008 0.995240 0.003105 Spitzer 
57505.899031 1.004759 0.003105 Spitzer 
57505.899054 1.004780 0.003105 Spitzer 
57505.899078 0.999108 0.003105 Spitzer 
57505.899101 1.005655 0.003105 Spitzer 
57505.899124 0.998098 0.003105 Spitzer 
57505.899147 1.003119 0.003105 Spitzer 
57505.899170 0.997941 0.003105 Spitzer 
57505.899193 0.999392 0.003105 Spitzer 
57505.899216 0.999136 0.003105 Spitzer 
57505.899240 0.997267 0.003105 Spitzer 
57505.899263 1.003125 0.003105 Spitzer 
57505.899286 0.995143 0.003105 Spitzer 
57505.899309 0.995987 0.003105 Spitzer 
57505.899332 0.999390 0.003105 Spitzer 
57505.899355 1.002555 0.003105 Spitzer 
57505.899379 0.999244 0.003105 Spitzer 
57505.899402 1.000848 0.003105 Spitzer 
57505.899425 1.002516 0.003105 Spitzer 
57505.899448 1.001744 0.003105 Spitzer 
57505.899471 1.004257 0.003105 Spitzer 
57505.899494 1.002885 0.003105 Spitzer 
57505.899517 1.001410 0.003105 Spitzer 
57505.899541 1.003436 0.003105 Spitzer 
57505.899564 1.002801 0.003105 Spitzer 
57505.899587 1.002967 0.003105 Spitzer 
57505.899610 1.001837 0.003105 Spitzer 
57505.899633 1.004676 0.003105 Spitzer 
57505.899656 0.998362 0.003105 Spitzer 
57505.899679 0.997322 0.003105 Spitzer 
57505.899703 1.001844 0.003105 Spitzer 
57505.899726 0.996341 0.003105 Spitzer 
57505.899749 1.001396 0.003105 Spitzer 
57505.899772 0.997815 0.003105 Spitzer 
57505.899795 0.995957 0.003105 Spitzer 
57505.899818 0.997621 0.003105 Spitzer 
57505.899841 0.997589 0.003105 Spitzer 
57505.899865 0.998014 0.003105 Spitzer 
57505.899888 1.002893 0.003105 Spitzer 
57505.899911 0.996174 0.003105 Spitzer 
57505.899951 0.992173 0.003105 Spitzer 
57505.899974 0.997675 0.003105 Spitzer 
57505.899997 1.000526 0.003105 Spitzer 
57505.900020 0.995930 0.003105 Spitzer 
57505.900043 1.002514 0.003105 Spitzer 
57505.900066 0.999651 0.003105 Spitzer 
57505.900089 1.001933 0.003105 Spitzer 
57505.900113 0.999951 0.003105 Spitzer 
57505.900136 1.003201 0.003105 Spitzer 
57505.900159 0.995160 0.003105 Spitzer 
57505.900182 0.998684 0.003105 Spitzer 
57505.900205 0.997319 0.003105 Spitzer 
57505.900228 1.003632 0.003105 Spitzer 
57505.900252 1.002343 0.003105 Spitzer 
57505.900275 0.996541 0.003105 Spitzer 
57505.900298 0.998171 0.003105 Spitzer 
57505.900321 1.002082 0.003105 Spitzer 
57505.900344 0.996240 0.003105 Spitzer 
57505.900367 1.000886 0.003105 Spitzer 
57505.900390 1.000352 0.003105 Spitzer 
57505.900414 1.002925 0.003105 Spitzer 
57505.900437 1.000646 0.003105 Spitzer 
57505.900460 1.001420 0.003105 Spitzer 
57505.900483 0.999773 0.003105 Spitzer 
57505.900506 0.996448 0.003105 Spitzer 
57505.900529 1.000884 0.003105 Spitzer 
57505.900552 1.003458 0.003105 Spitzer 
57505.900576 1.000918 0.003105 Spitzer 
57505.900599 0.998740 0.003105 Spitzer 
57505.900622 1.002740 0.003105 Spitzer 
57505.900645 1.005849 0.003105 Spitzer 
57505.900668 0.999080 0.003105 Spitzer 
57505.900691 0.995348 0.003105 Spitzer 
57505.900714 0.999457 0.003105 Spitzer 
57505.900738 1.000505 0.003105 Spitzer 
57505.900761 0.998658 0.003105 Spitzer 
57505.900784 1.002750 0.003105 Spitzer 
57505.900807 1.006399 0.003105 Spitzer 
57505.900830 0.997921 0.003105 Spitzer 
57505.900853 1.003372 0.003105 Spitzer 
57505.900877 1.004923 0.003105 Spitzer 
57505.900900 1.002403 0.003105 Spitzer 
57505.900923 0.997413 0.003105 Spitzer 
57505.900946 0.997481 0.003105 Spitzer 
57505.900969 1.002105 0.003105 Spitzer 
57505.900992 0.999979 0.003105 Spitzer 
57505.901015 1.000518 0.003105 Spitzer 
57505.901039 1.002506 0.003105 Spitzer 
57505.901062 1.001018 0.003105 Spitzer 
57505.901085 0.999212 0.003105 Spitzer 
57505.901108 0.999181 0.003105 Spitzer 
57505.901131 0.995858 0.003105 Spitzer 
57505.901154 0.998309 0.003105 Spitzer 
57505.901177 1.003335 0.003105 Spitzer 
57505.901201 1.001722 0.003105 Spitzer 
57505.901224 1.006037 0.003105 Spitzer 
57505.901247 0.998481 0.003105 Spitzer 
57505.901270 0.997757 0.003105 Spitzer 
57505.901293 0.995030 0.003105 Spitzer 
57505.901316 1.002345 0.003105 Spitzer 
57505.901339 0.998290 0.003105 Spitzer 
57505.901363 0.995308 0.003105 Spitzer 
57505.901386 0.999526 0.003105 Spitzer 
57505.901409 0.997732 0.003105 Spitzer 
57505.901448 0.988182 0.003105 Spitzer 
57505.901471 0.999794 0.003105 Spitzer 
57505.901495 0.998669 0.003105 Spitzer 
57505.901518 0.999036 0.003105 Spitzer 
57505.901541 0.997316 0.003105 Spitzer 
57505.901564 1.002695 0.003105 Spitzer 
57505.901587 1.003086 0.003105 Spitzer 
57505.901610 1.001770 0.003105 Spitzer 
57505.901633 0.999732 0.003105 Spitzer 
57505.901657 0.999323 0.003105 Spitzer 
57505.901680 0.999248 0.003105 Spitzer 
57505.901703 1.001557 0.003105 Spitzer 
57505.901726 1.002014 0.003105 Spitzer 
57505.901749 0.992787 0.003105 Spitzer 
57505.901772 1.000045 0.003105 Spitzer 
57505.901796 1.002289 0.003105 Spitzer 
57505.901819 1.000486 0.003105 Spitzer 
57505.901842 0.996994 0.003105 Spitzer 
57505.901865 0.997418 0.003105 Spitzer 
57505.901888 0.995151 0.003105 Spitzer 
57505.901911 1.002961 0.003105 Spitzer 
57505.901934 0.999666 0.003105 Spitzer 
57505.901958 1.000573 0.003105 Spitzer 
57505.901981 0.999169 0.003105 Spitzer 
57505.902004 0.994683 0.003105 Spitzer 
57505.902027 0.997763 0.003105 Spitzer 
57505.902050 0.994536 0.003105 Spitzer 
57505.902073 1.000620 0.003105 Spitzer 
57505.902096 1.001168 0.003105 Spitzer 
57505.902120 1.000740 0.003105 Spitzer 
57505.902143 0.998794 0.003105 Spitzer 
57505.902166 1.000828 0.003105 Spitzer 
57505.902189 1.004084 0.003105 Spitzer 
57505.902212 1.000059 0.003105 Spitzer 
57505.902235 0.995038 0.003105 Spitzer 
57505.902258 1.001072 0.003105 Spitzer 
57505.902282 1.000000 0.003105 Spitzer 
57505.902305 0.999659 0.003105 Spitzer 
57505.902328 0.999452 0.003105 Spitzer 
57505.902351 0.996710 0.003105 Spitzer 
57505.902374 1.001306 0.003105 Spitzer 
57505.902397 1.000362 0.003105 Spitzer 
57505.902421 1.000444 0.003105 Spitzer 
57505.902444 1.004717 0.003105 Spitzer 
57505.902467 0.999178 0.003105 Spitzer 
57505.902490 0.995320 0.003105 Spitzer 
57505.902513 0.996348 0.003105 Spitzer 
57505.902536 0.999173 0.003105 Spitzer 
57505.902559 0.998405 0.003105 Spitzer 
57505.902583 0.995463 0.003105 Spitzer 
57505.902606 1.001368 0.003105 Spitzer 
57505.902629 1.001754 0.003105 Spitzer 
57505.902652 0.995059 0.003105 Spitzer 
57505.902675 0.998339 0.003105 Spitzer 
57505.902698 0.994588 0.003105 Spitzer 
57505.902721 1.002070 0.003105 Spitzer 
57505.902745 0.995025 0.003105 Spitzer 
57505.902768 1.001043 0.003105 Spitzer 
57505.902791 1.002308 0.003105 Spitzer 
57505.902814 0.998227 0.003105 Spitzer 
57505.902837 0.998190 0.003105 Spitzer 
57505.902860 1.002766 0.003105 Spitzer 
57505.902883 0.999870 0.003105 Spitzer 
57505.902907 1.001469 0.003105 Spitzer 
57505.902947 0.988401 0.003105 Spitzer 
57505.902970 0.998267 0.003105 Spitzer 
57505.902993 1.001893 0.003105 Spitzer 
57505.903017 1.000787 0.003105 Spitzer 
57505.903040 0.998578 0.003105 Spitzer 
57505.903063 0.998508 0.003105 Spitzer 
57505.903086 0.998910 0.003105 Spitzer 
57505.903109 0.997690 0.003105 Spitzer 
57505.903132 1.000174 0.003105 Spitzer 
57505.903155 0.995385 0.003105 Spitzer 
57505.903179 0.996757 0.003105 Spitzer 
57505.903202 0.999515 0.003105 Spitzer 
57505.903225 1.005915 0.003105 Spitzer 
57505.903248 1.003169 0.003105 Spitzer 
57505.903271 0.999654 0.003105 Spitzer 
57505.903294 0.998513 0.003105 Spitzer 
57505.903317 1.000318 0.003105 Spitzer 
57505.903341 0.997734 0.003105 Spitzer 
57505.903364 0.996171 0.003105 Spitzer 
57505.903387 0.996931 0.003105 Spitzer 
57505.903410 0.999020 0.003105 Spitzer 
57505.903433 0.998361 0.003105 Spitzer 
57505.903456 0.996442 0.003105 Spitzer 
57505.903480 1.004989 0.003105 Spitzer 
57505.903503 1.004558 0.003105 Spitzer 
57505.903526 0.999666 0.003105 Spitzer 
57505.903549 1.000326 0.003105 Spitzer 
57505.903572 1.000405 0.003105 Spitzer 
57505.903595 0.997979 0.003105 Spitzer 
57505.903618 1.003648 0.003105 Spitzer 
57505.903642 1.001968 0.003105 Spitzer 
57505.903665 0.997912 0.003105 Spitzer 
57505.903688 1.001912 0.003105 Spitzer 
57505.903711 1.003262 0.003105 Spitzer 
57505.903734 1.002530 0.003105 Spitzer 
57505.903757 0.998951 0.003105 Spitzer 
57505.903780 0.998095 0.003105 Spitzer 
57505.903804 1.001422 0.003105 Spitzer 
57505.903827 0.995948 0.003105 Spitzer 
57505.903850 0.996298 0.003105 Spitzer 
57505.903873 1.000635 0.003105 Spitzer 
57505.903896 1.003423 0.003105 Spitzer 
57505.903919 1.002189 0.003105 Spitzer 
57505.903942 1.002056 0.003105 Spitzer 
57505.903966 0.995220 0.003105 Spitzer 
57505.903989 1.003035 0.003105 Spitzer 
57505.904012 0.998362 0.003105 Spitzer 
57505.904035 0.998694 0.003105 Spitzer 
57505.904058 1.002338 0.003105 Spitzer 
57505.904081 0.997293 0.003105 Spitzer 
57505.904105 1.001729 0.003105 Spitzer 
57505.904128 0.999032 0.003105 Spitzer 
57505.904151 1.001429 0.003105 Spitzer 
57505.904174 1.002715 0.003105 Spitzer 
57505.904197 0.998228 0.003105 Spitzer 
57505.904220 1.002456 0.003105 Spitzer 
57505.904243 0.997313 0.003105 Spitzer 
57505.904267 0.993059 0.003105 Spitzer 
57505.904290 0.998884 0.003105 Spitzer 
57505.904313 0.999355 0.003105 Spitzer 
57505.904336 0.999696 0.003105 Spitzer 
57505.904359 0.999934 0.003105 Spitzer 
57505.904382 1.001126 0.003105 Spitzer 
57505.904405 0.998082 0.003105 Spitzer 
57505.904444 0.993596 0.003105 Spitzer 
57505.904467 0.997576 0.003105 Spitzer 
57505.904490 0.996590 0.003105 Spitzer 
57505.904513 0.995026 0.003105 Spitzer 
57505.904536 1.003516 0.003105 Spitzer 
57505.904560 0.998764 0.003105 Spitzer 
57505.904583 0.996746 0.003105 Spitzer 
57505.904606 0.998219 0.003105 Spitzer 
57505.904629 0.991003 0.003105 Spitzer 
57505.904652 1.003203 0.003105 Spitzer 
57505.904675 0.997918 0.003105 Spitzer 
57505.904698 1.000921 0.003105 Spitzer 
57505.904722 1.001192 0.003105 Spitzer 
57505.904745 0.998909 0.003105 Spitzer 
57505.904768 1.000706 0.003105 Spitzer 
57505.904791 0.998851 0.003105 Spitzer 
57505.904814 0.997192 0.003105 Spitzer 
57505.904837 0.997439 0.003105 Spitzer 
57505.904860 1.001686 0.003105 Spitzer 
57505.904884 1.000374 0.003105 Spitzer 
57505.904907 0.995967 0.003105 Spitzer 
57505.904930 0.998161 0.003105 Spitzer 
57505.904953 0.994159 0.003105 Spitzer 
57505.904976 1.002717 0.003105 Spitzer 
57505.904999 1.005654 0.003105 Spitzer 
57505.905023 1.000332 0.003105 Spitzer 
57505.905046 1.000185 0.003105 Spitzer 
57505.905069 1.001937 0.003105 Spitzer 
57505.905092 0.998514 0.003105 Spitzer 
57505.905115 1.001554 0.003105 Spitzer 
57505.905138 1.001489 0.003105 Spitzer 
57505.905161 0.993754 0.003105 Spitzer 
57505.905185 0.997710 0.003105 Spitzer 
57505.905208 1.004181 0.003105 Spitzer 
57505.905231 1.003572 0.003105 Spitzer 
57505.905254 0.999767 0.003105 Spitzer 
57505.905277 0.999997 0.003105 Spitzer 
57505.905300 0.999307 0.003105 Spitzer 
57505.905323 0.999246 0.003105 Spitzer 
57505.905347 1.002595 0.003105 Spitzer 
57505.905370 1.000333 0.003105 Spitzer 
57505.905393 1.000250 0.003105 Spitzer 
57505.905416 0.998079 0.003105 Spitzer 
57505.905439 0.997793 0.003105 Spitzer 
57505.905462 0.996954 0.003105 Spitzer 
57505.905485 1.003992 0.003105 Spitzer 
57505.905509 1.002645 0.003105 Spitzer 
57505.905532 1.005874 0.003105 Spitzer 
57505.905555 0.997258 0.003105 Spitzer 
57505.905578 1.003687 0.003105 Spitzer 
57505.905601 1.000067 0.003105 Spitzer 
57505.905624 1.000603 0.003105 Spitzer 
57505.905648 1.001049 0.003105 Spitzer 
57505.905671 0.998748 0.003105 Spitzer 
57505.905694 1.000921 0.003105 Spitzer 
57505.905717 0.996920 0.003105 Spitzer 
57505.905740 0.996516 0.003105 Spitzer 
57505.905763 1.003365 0.003105 Spitzer 
57505.905786 1.003517 0.003105 Spitzer 
57505.905810 0.996463 0.003105 Spitzer 
57505.905833 1.003212 0.003105 Spitzer 
57505.905856 0.999832 0.003105 Spitzer 
57505.905879 0.999217 0.003105 Spitzer 
57505.905902 1.003348 0.003105 Spitzer 
57505.905942 0.993609 0.003105 Spitzer 
57505.905965 0.993569 0.003105 Spitzer 
57505.905988 0.999738 0.003105 Spitzer 
57505.906011 0.998744 0.003105 Spitzer 
57505.906034 1.001135 0.003105 Spitzer 
57505.906057 1.002036 0.003105 Spitzer 
57505.906080 1.003767 0.003105 Spitzer 
57505.906104 1.001045 0.003105 Spitzer 
57505.906127 0.999144 0.003105 Spitzer 
57505.906150 0.999862 0.003105 Spitzer 
57505.906173 1.002032 0.003105 Spitzer 
57505.906196 0.998949 0.003105 Spitzer 
57505.906219 1.000879 0.003105 Spitzer 
57505.906243 1.000083 0.003105 Spitzer 
57505.906266 1.000329 0.003105 Spitzer 
57505.906289 0.996849 0.003105 Spitzer 
57505.906312 1.003184 0.003105 Spitzer 
57505.906335 1.002834 0.003105 Spitzer 
57505.906358 1.007079 0.003105 Spitzer 
57505.906381 0.995720 0.003105 Spitzer 
57505.906405 0.999422 0.003105 Spitzer 
57505.906428 0.996773 0.003105 Spitzer 
57505.906451 0.997094 0.003105 Spitzer 
57505.906474 0.997906 0.003105 Spitzer 
57505.906497 1.001138 0.003105 Spitzer 
57505.906520 1.004023 0.003105 Spitzer 
57505.906543 0.997311 0.003105 Spitzer 
57505.906567 1.004220 0.003105 Spitzer 
57505.906590 0.997042 0.003105 Spitzer 
57505.906613 1.000361 0.003105 Spitzer 
57505.906636 0.999846 0.003105 Spitzer 
57505.906659 1.000280 0.003105 Spitzer 
57505.906682 0.995891 0.003105 Spitzer 
57505.906705 0.996935 0.003105 Spitzer 
57505.906729 0.996060 0.003105 Spitzer 
57505.906752 0.996277 0.003105 Spitzer 
57505.906775 1.000777 0.003105 Spitzer 
57505.906798 0.998930 0.003105 Spitzer 
57505.906821 1.001421 0.003105 Spitzer 
57505.906844 1.001279 0.003105 Spitzer 
57505.906868 1.005980 0.003105 Spitzer 
57505.906891 1.007251 0.003105 Spitzer 
57505.906914 1.003852 0.003105 Spitzer 
57505.906937 1.001852 0.003105 Spitzer 
57505.906960 1.002533 0.003105 Spitzer 
57505.906983 0.999517 0.003105 Spitzer 
57505.907006 0.997122 0.003105 Spitzer 
57505.907030 0.998362 0.003105 Spitzer 
57505.907053 1.002578 0.003105 Spitzer 
57505.907076 0.997908 0.003105 Spitzer 
57505.907099 1.002802 0.003105 Spitzer 
57505.907122 0.997546 0.003105 Spitzer 
57505.907145 0.997299 0.003105 Spitzer 
57505.907168 1.000309 0.003105 Spitzer 
57505.907192 1.000644 0.003105 Spitzer 
57505.907215 1.000194 0.003105 Spitzer 
57505.907238 0.998331 0.003105 Spitzer 
57505.907261 0.993224 0.003105 Spitzer 
57505.907284 1.004109 0.003105 Spitzer 
57505.907307 0.996883 0.003105 Spitzer 
57505.907330 0.996945 0.003105 Spitzer 
57505.907354 1.004211 0.003105 Spitzer 
57505.907377 1.000449 0.003105 Spitzer 
57505.907400 0.999809 0.003105 Spitzer 
57505.907439 0.994884 0.003105 Spitzer 
57505.907462 1.000271 0.003105 Spitzer 
57505.907486 0.992355 0.003105 Spitzer 
57505.907509 0.998696 0.003105 Spitzer 
57505.907532 1.000233 0.003105 Spitzer 
57505.907555 0.999973 0.003105 Spitzer 
57505.907578 1.001576 0.003105 Spitzer 
57505.907601 0.999698 0.003105 Spitzer 
57505.907624 1.001239 0.003105 Spitzer 
57505.907648 1.003671 0.003105 Spitzer 
57505.907671 1.003539 0.003105 Spitzer 
57505.907694 1.002442 0.003105 Spitzer 
57505.907717 0.996611 0.003105 Spitzer 
57505.907740 1.001436 0.003105 Spitzer 
57505.907763 1.002963 0.003105 Spitzer 
57505.907787 1.000258 0.003105 Spitzer 
57505.907810 1.002082 0.003105 Spitzer 
57505.907833 1.001023 0.003105 Spitzer 
57505.907856 1.002080 0.003105 Spitzer 
57505.907879 1.002242 0.003105 Spitzer 
57505.907902 1.002152 0.003105 Spitzer 
57505.907925 1.000675 0.003105 Spitzer 
57505.907949 1.001659 0.003105 Spitzer 
57505.907972 1.002092 0.003105 Spitzer 
57505.907995 0.997976 0.003105 Spitzer 
57505.908018 0.997397 0.003105 Spitzer 
57505.908041 1.004626 0.003105 Spitzer 
57505.908064 0.997637 0.003105 Spitzer 
57505.908087 1.005664 0.003105 Spitzer 
57505.908111 0.997614 0.003105 Spitzer 
57505.908134 1.005031 0.003105 Spitzer 
57505.908157 0.999960 0.003105 Spitzer 
57505.908180 1.001727 0.003105 Spitzer 
57505.908203 1.002234 0.003105 Spitzer 
57505.908226 1.000395 0.003105 Spitzer 
57505.908249 0.993690 0.003105 Spitzer 
57505.908273 0.995158 0.003105 Spitzer 
57505.908296 0.998621 0.003105 Spitzer 
57505.908319 0.998890 0.003105 Spitzer 
57505.908342 0.996653 0.003105 Spitzer 
57505.908365 0.994491 0.003105 Spitzer 
57505.908388 1.001316 0.003105 Spitzer 
57505.908412 1.001852 0.003105 Spitzer 
57505.908435 0.995189 0.003105 Spitzer 
57505.908458 1.001795 0.003105 Spitzer 
57505.908481 0.998557 0.003105 Spitzer 
57505.908504 1.001285 0.003105 Spitzer 
57505.908527 0.998250 0.003105 Spitzer 
57505.908550 1.003864 0.003105 Spitzer 
57505.908574 1.003242 0.003105 Spitzer 
57505.908597 0.999279 0.003105 Spitzer 
57505.908620 1.002662 0.003105 Spitzer 
57505.908643 1.005107 0.003105 Spitzer 
57505.908666 1.001714 0.003105 Spitzer 
57505.908689 0.999803 0.003105 Spitzer 
57505.908712 0.998869 0.003105 Spitzer 
57505.908736 1.001055 0.003105 Spitzer 
57505.908759 0.994353 0.003105 Spitzer 
57505.908782 0.998609 0.003105 Spitzer 
57505.908805 0.998192 0.003105 Spitzer 
57505.908828 0.999434 0.003105 Spitzer 
57505.908851 1.001783 0.003105 Spitzer 
57505.908874 0.998393 0.003105 Spitzer 
57505.908898 0.998733 0.003105 Spitzer 
57505.908937 0.995555 0.003105 Spitzer 
57505.908960 1.004654 0.003105 Spitzer 
57505.908983 0.996281 0.003105 Spitzer 
57505.909007 1.003339 0.003105 Spitzer 
57505.909030 0.999842 0.003105 Spitzer 
57505.909053 1.001285 0.003105 Spitzer 
57505.909076 1.002318 0.003105 Spitzer 
57505.909099 1.001419 0.003105 Spitzer 
57505.909122 0.993799 0.003105 Spitzer 
57505.909145 1.001990 0.003105 Spitzer 
57505.909169 1.002063 0.003105 Spitzer 
57505.909192 0.998149 0.003105 Spitzer 
57505.909215 1.006466 0.003105 Spitzer 
57505.909238 1.002155 0.003105 Spitzer 
57505.909261 1.000395 0.003105 Spitzer 
57505.909284 1.002940 0.003105 Spitzer 
57505.909307 0.996156 0.003105 Spitzer 
57505.909331 1.000442 0.003105 Spitzer 
57505.909354 0.996112 0.003105 Spitzer 
57505.909377 1.000062 0.003105 Spitzer 
57505.909400 1.000490 0.003105 Spitzer 
57505.909423 0.997245 0.003105 Spitzer 
57505.909446 1.001529 0.003105 Spitzer 
57505.909470 1.001300 0.003105 Spitzer 
57505.909493 1.003028 0.003105 Spitzer 
57505.909516 0.997453 0.003105 Spitzer 
57505.909539 0.998499 0.003105 Spitzer 
57505.909562 0.999020 0.003105 Spitzer 
57505.909585 0.998097 0.003105 Spitzer 
57505.909608 1.002539 0.003105 Spitzer 
57505.909632 0.995617 0.003105 Spitzer 
57505.909655 1.003767 0.003105 Spitzer 
57505.909678 1.002369 0.003105 Spitzer 
57505.909701 0.997438 0.003105 Spitzer 
57505.909724 1.001551 0.003105 Spitzer 
57505.909747 0.993814 0.003105 Spitzer 
57505.909770 0.998234 0.003105 Spitzer 
57505.909794 0.997597 0.003105 Spitzer 
57505.909817 1.003881 0.003105 Spitzer 
57505.909840 1.002119 0.003105 Spitzer 
57505.909863 0.997170 0.003105 Spitzer 
57505.909886 1.001419 0.003105 Spitzer 
57505.909909 1.000614 0.003105 Spitzer 
57505.909932 1.000804 0.003105 Spitzer 
57505.909956 0.992501 0.003105 Spitzer 
57505.909979 1.003030 0.003105 Spitzer 
57505.910002 0.998647 0.003105 Spitzer 
57505.910025 1.000192 0.003105 Spitzer 
57505.910048 1.001118 0.003105 Spitzer 
57505.910071 0.997497 0.003105 Spitzer 
57505.910095 0.997100 0.003105 Spitzer 
57505.910118 0.999415 0.003105 Spitzer 
57505.910141 0.994173 0.003105 Spitzer 
57505.910164 1.004003 0.003105 Spitzer 
57505.910187 0.996639 0.003105 Spitzer 
57505.910210 0.997055 0.003105 Spitzer 
57505.910233 0.998344 0.003105 Spitzer 
57505.910257 0.996128 0.003105 Spitzer 
57505.910280 1.002102 0.003105 Spitzer 
57505.910303 0.995372 0.003105 Spitzer 
57505.910326 1.000755 0.003105 Spitzer 
57505.910349 0.997062 0.003105 Spitzer 
57505.910372 0.994813 0.003105 Spitzer 
57505.910395 1.003436 0.003105 Spitzer 
57505.910436 0.996969 0.003105 Spitzer 
57505.910459 0.999066 0.003105 Spitzer 
57505.910482 0.998536 0.003105 Spitzer 
57505.910505 1.005427 0.003105 Spitzer 
57505.910529 1.003058 0.003105 Spitzer 
57505.910552 1.001067 0.003105 Spitzer 
57505.910575 1.001065 0.003105 Spitzer 
57505.910598 0.998808 0.003105 Spitzer 
57505.910621 0.999596 0.003105 Spitzer 
57505.910644 0.996588 0.003105 Spitzer 
57505.910667 1.000115 0.003105 Spitzer 
57505.910691 0.995400 0.003105 Spitzer 
57505.910714 0.999585 0.003105 Spitzer 
57505.910737 0.999548 0.003105 Spitzer 
57505.910760 0.996204 0.003105 Spitzer 
57505.910783 1.004313 0.003105 Spitzer 
57505.910806 0.999976 0.003105 Spitzer 
57505.910830 1.005857 0.003105 Spitzer 
57505.910853 0.999177 0.003105 Spitzer 
57505.910876 1.002170 0.003105 Spitzer 
57505.910899 1.005848 0.003105 Spitzer 
57505.910922 1.001006 0.003105 Spitzer 
57505.910945 1.001342 0.003105 Spitzer 
57505.910968 1.004455 0.003105 Spitzer 
57505.910992 1.001817 0.003105 Spitzer 
57505.911015 0.998576 0.003105 Spitzer 
57505.911038 0.994907 0.003105 Spitzer 
57505.911061 1.001128 0.003105 Spitzer 
57505.911084 1.002130 0.003105 Spitzer 
57505.911107 0.994292 0.003105 Spitzer 
57505.911130 0.999885 0.003105 Spitzer 
57505.911154 1.002098 0.003105 Spitzer 
57505.911177 0.997623 0.003105 Spitzer 
57505.911200 1.003811 0.003105 Spitzer 
57505.911223 1.002103 0.003105 Spitzer 
57505.911246 1.000784 0.003105 Spitzer 
57505.911269 1.002626 0.003105 Spitzer 
57505.911292 1.001211 0.003105 Spitzer 
57505.911316 0.999838 0.003105 Spitzer 
57505.911339 0.998035 0.003105 Spitzer 
57505.911362 1.003134 0.003105 Spitzer 
57505.911385 0.998886 0.003105 Spitzer 
57505.911408 1.002915 0.003105 Spitzer 
57505.911431 0.999605 0.003105 Spitzer 
57505.911455 1.000150 0.003105 Spitzer 
57505.911478 0.999912 0.003105 Spitzer 
57505.911501 0.998407 0.003105 Spitzer 
57505.911524 0.999690 0.003105 Spitzer 
57505.911547 0.999599 0.003105 Spitzer 
57505.911570 1.005161 0.003105 Spitzer 
57505.911593 0.995782 0.003105 Spitzer 
57505.911617 0.999565 0.003105 Spitzer 
57505.911640 1.001897 0.003105 Spitzer 
57505.911663 0.999700 0.003105 Spitzer 
57505.911686 1.001075 0.003105 Spitzer 
57505.911709 0.998574 0.003105 Spitzer 
57505.911732 0.999999 0.003105 Spitzer 
57505.911755 1.001514 0.003105 Spitzer 
57505.911779 0.995895 0.003105 Spitzer 
57505.911802 1.001132 0.003105 Spitzer 
57505.911825 1.002321 0.003105 Spitzer 
57505.911848 1.003565 0.003105 Spitzer 
57505.911871 1.006327 0.003105 Spitzer 
57505.911894 1.001430 0.003105 Spitzer 
57505.911932 0.990780 0.003105 Spitzer 
57505.911956 1.000210 0.003105 Spitzer 
57505.911979 1.003133 0.003105 Spitzer 
57505.912002 0.999398 0.003105 Spitzer 
57505.912025 1.002153 0.003105 Spitzer 
57505.912048 0.998809 0.003105 Spitzer 
57505.912071 1.001762 0.003105 Spitzer 
57505.912095 1.001523 0.003105 Spitzer 
57505.912118 1.001812 0.003105 Spitzer 
57505.912141 0.994015 0.003105 Spitzer 
57505.912164 0.997354 0.003105 Spitzer 
57505.912187 0.998498 0.003105 Spitzer 
57505.912210 0.995619 0.003105 Spitzer 
57505.912233 1.000273 0.003105 Spitzer 
57505.912257 0.997321 0.003105 Spitzer 
57505.912280 1.000097 0.003105 Spitzer 
57505.912303 1.002405 0.003105 Spitzer 
57505.912326 1.001317 0.003105 Spitzer 
57505.912349 0.997905 0.003105 Spitzer 
57505.912372 0.999979 0.003105 Spitzer 
57505.912395 0.997014 0.003105 Spitzer 
57505.912419 1.000792 0.003105 Spitzer 
57505.912442 0.999983 0.003105 Spitzer 
57505.912465 0.999887 0.003105 Spitzer 
57505.912488 1.000969 0.003105 Spitzer 
57505.912511 0.999580 0.003105 Spitzer 
57505.912534 1.000732 0.003105 Spitzer 
57505.912557 0.998366 0.003105 Spitzer 
57505.912581 1.005802 0.003105 Spitzer 
57505.912604 0.993546 0.003105 Spitzer 
57505.912627 1.001141 0.003105 Spitzer 
57505.912650 1.000549 0.003105 Spitzer 
57505.912673 0.999772 0.003105 Spitzer 
57505.912696 1.001843 0.003105 Spitzer 
57505.912720 0.998764 0.003105 Spitzer 
57505.912743 0.999173 0.003105 Spitzer 
57505.912766 1.005052 0.003105 Spitzer 
57505.912789 0.997132 0.003105 Spitzer 
57505.912812 1.001889 0.003105 Spitzer 
57505.912835 0.995364 0.003105 Spitzer 
57505.912858 0.998772 0.003105 Spitzer 
57505.912882 0.997340 0.003105 Spitzer 
57505.912905 0.996657 0.003105 Spitzer 
57505.912928 0.997199 0.003105 Spitzer 
57505.912951 0.999735 0.003105 Spitzer 
57505.912974 1.001082 0.003105 Spitzer 
57505.912997 1.001059 0.003105 Spitzer 
57505.913020 1.004203 0.003105 Spitzer 
57505.913044 0.999393 0.003105 Spitzer 
57505.913067 1.000767 0.003105 Spitzer 
57505.913090 1.000481 0.003105 Spitzer 
57505.913113 1.001966 0.003105 Spitzer 
57505.913136 1.002492 0.003105 Spitzer 
57505.913159 1.004842 0.003105 Spitzer 
57505.913183 1.002557 0.003105 Spitzer 
57505.913206 1.000482 0.003105 Spitzer 
57505.913229 1.000353 0.003105 Spitzer 
57505.913252 0.993836 0.003105 Spitzer 
57505.913275 1.005402 0.003105 Spitzer 
57505.913298 1.001942 0.003105 Spitzer 
57505.913321 1.002158 0.003105 Spitzer 
57505.913345 1.000704 0.003105 Spitzer 
57505.913368 1.000980 0.003105 Spitzer 
57505.913391 1.000224 0.003105 Spitzer 
57505.913430 0.991400 0.003105 Spitzer 
57505.913453 1.006872 0.003105 Spitzer 
57505.913477 0.994137 0.003105 Spitzer 
57505.913500 1.001499 0.003105 Spitzer 
57505.913523 1.003810 0.003105 Spitzer 
57505.913546 1.000879 0.003105 Spitzer 
57505.913569 1.000766 0.003105 Spitzer 
57505.913592 1.001593 0.003105 Spitzer 
57505.913615 1.003160 0.003105 Spitzer 
57505.913639 0.998377 0.003105 Spitzer 
57505.913662 1.000426 0.003105 Spitzer 
57505.913685 1.001029 0.003105 Spitzer 
57505.913708 0.994849 0.003105 Spitzer 
57505.913731 1.001385 0.003105 Spitzer 
57505.913754 0.998607 0.003105 Spitzer 
57505.913778 0.999324 0.003105 Spitzer 
57505.913801 0.997073 0.003105 Spitzer 
57505.913824 1.003584 0.003105 Spitzer 
57505.913847 1.002246 0.003105 Spitzer 
57505.913870 1.000246 0.003105 Spitzer 
57505.913893 1.004529 0.003105 Spitzer 
57505.913916 1.001546 0.003105 Spitzer 
57505.913940 0.997659 0.003105 Spitzer 
57505.913963 1.000918 0.003105 Spitzer 
57505.913986 0.999392 0.003105 Spitzer 
57505.914009 1.001853 0.003105 Spitzer 
57505.914032 1.001679 0.003105 Spitzer 
57505.914055 1.004624 0.003105 Spitzer 
57505.914078 0.997292 0.003105 Spitzer 
57505.914102 1.000746 0.003105 Spitzer 
57505.914125 1.004608 0.003105 Spitzer 
57505.914148 1.000945 0.003105 Spitzer 
57505.914171 1.002368 0.003105 Spitzer 
57505.914194 1.002916 0.003105 Spitzer 
57505.914217 0.995188 0.003105 Spitzer 
57505.914240 0.995567 0.003105 Spitzer 
57505.914264 1.003846 0.003105 Spitzer 
57505.914287 0.995152 0.003105 Spitzer 
57505.914310 1.000628 0.003105 Spitzer 
57505.914333 1.001679 0.003105 Spitzer 
57505.914356 0.996575 0.003105 Spitzer 
57505.914379 1.005818 0.003105 Spitzer 
57505.914403 0.999880 0.003105 Spitzer 
57505.914426 1.002330 0.003105 Spitzer 
57505.914449 1.006982 0.003105 Spitzer 
57505.914472 1.001344 0.003105 Spitzer 
57505.914495 0.998233 0.003105 Spitzer 
57505.914518 0.997276 0.003105 Spitzer 
57505.914541 1.001125 0.003105 Spitzer 
57505.914565 1.000388 0.003105 Spitzer 
57505.914588 1.000409 0.003105 Spitzer 
57505.914611 1.002700 0.003105 Spitzer 
57505.914634 0.993331 0.003105 Spitzer 
57505.914657 0.997281 0.003105 Spitzer 
57505.914680 1.001545 0.003105 Spitzer 
57505.914703 1.005495 0.003105 Spitzer 
57505.914727 1.001450 0.003105 Spitzer 
57505.914750 0.996761 0.003105 Spitzer 
57505.914773 0.998801 0.003105 Spitzer 
57505.914796 0.999266 0.003105 Spitzer 
57505.914819 0.999788 0.003105 Spitzer 
57505.914842 0.998234 0.003105 Spitzer 
57505.914865 0.999233 0.003105 Spitzer 
57505.914889 1.004435 0.003105 Spitzer 
57505.914928 0.993451 0.003105 Spitzer 
57505.914951 1.001296 0.003105 Spitzer 
57505.914974 1.002382 0.003105 Spitzer 
57505.914998 1.002137 0.003105 Spitzer 
57505.915021 1.005485 0.003105 Spitzer 
57505.915044 0.999721 0.003105 Spitzer 
57505.915067 0.998320 0.003105 Spitzer 
57505.915090 0.996858 0.003105 Spitzer 
57505.915113 1.003572 0.003105 Spitzer 
57505.915137 1.006921 0.003105 Spitzer 
57505.915160 0.999444 0.003105 Spitzer 
57505.915183 1.000047 0.003105 Spitzer 
57505.915206 1.001177 0.003105 Spitzer 
57505.915229 0.998773 0.003105 Spitzer 
57505.915252 1.003070 0.003105 Spitzer 
57505.915275 0.997756 0.003105 Spitzer 
57505.915299 0.998627 0.003105 Spitzer 
57505.915322 1.003139 0.003105 Spitzer 
57505.915345 1.000314 0.003105 Spitzer 
57505.915368 1.001102 0.003105 Spitzer 
57505.915391 1.000448 0.003105 Spitzer 
57505.915414 0.998400 0.003105 Spitzer 
57505.915437 1.003194 0.003105 Spitzer 
57505.915461 1.000823 0.003105 Spitzer 
57505.915484 0.998325 0.003105 Spitzer 
57505.915507 0.997855 0.003105 Spitzer 
57505.915530 1.000148 0.003105 Spitzer 
57505.915553 1.000832 0.003105 Spitzer 
57505.915576 1.004554 0.003105 Spitzer 
57505.915599 1.002795 0.003105 Spitzer 
57505.915623 1.001916 0.003105 Spitzer 
57505.915646 0.997531 0.003105 Spitzer 
57505.915669 0.999174 0.003105 Spitzer 
57505.915692 0.999772 0.003105 Spitzer 
57505.915715 0.999292 0.003105 Spitzer 
57505.915738 1.000193 0.003105 Spitzer 
57505.915762 0.994901 0.003105 Spitzer 
57505.915785 1.002790 0.003105 Spitzer 
57505.915808 1.005732 0.003105 Spitzer 
57505.915831 1.002908 0.003105 Spitzer 
57505.915854 0.998097 0.003105 Spitzer 
57505.915877 0.997426 0.003105 Spitzer 
57505.915900 0.997977 0.003105 Spitzer 
57505.915924 0.998702 0.003105 Spitzer 
57505.915947 1.000108 0.003105 Spitzer 
57505.915970 1.001964 0.003105 Spitzer 
57505.915993 1.000499 0.003105 Spitzer 
57505.916016 0.999190 0.003105 Spitzer 
57505.916039 0.998815 0.003105 Spitzer 
57505.916062 0.997441 0.003105 Spitzer 
57505.916086 0.999696 0.003105 Spitzer 
57505.916109 1.001680 0.003105 Spitzer 
57505.916132 1.008116 0.003105 Spitzer 
57505.916155 0.994291 0.003105 Spitzer 
57505.916178 1.001134 0.003105 Spitzer 
57505.916201 0.999862 0.003105 Spitzer 
57505.916224 1.003214 0.003105 Spitzer 
57505.916248 0.996862 0.003105 Spitzer 
57505.916271 0.998314 0.003105 Spitzer 
57505.916294 0.999427 0.003105 Spitzer 
57505.916317 0.998553 0.003105 Spitzer 
57505.916340 0.997154 0.003105 Spitzer 
57505.916363 0.995484 0.003105 Spitzer 
57505.916387 0.995811 0.003105 Spitzer 
57505.916426 0.992829 0.003105 Spitzer 
57505.916449 1.000133 0.003105 Spitzer 
57505.916472 0.997247 0.003105 Spitzer 
57505.916495 0.999782 0.003105 Spitzer 
57505.916518 0.999045 0.003105 Spitzer 
57505.916542 1.001469 0.003105 Spitzer 
57505.916565 0.996327 0.003105 Spitzer 
57505.916588 1.000535 0.003105 Spitzer 
57505.916611 0.999958 0.003105 Spitzer 
57505.916634 1.002690 0.003105 Spitzer 
57505.916657 1.001536 0.003105 Spitzer 
57505.916681 0.996364 0.003105 Spitzer 
57505.916704 1.003070 0.003105 Spitzer 
57505.916727 1.002991 0.003105 Spitzer 
57505.916750 0.998690 0.003105 Spitzer 
57505.916773 0.998526 0.003105 Spitzer 
57505.916796 1.002016 0.003105 Spitzer 
57505.916819 0.997666 0.003105 Spitzer 
57505.916843 1.002238 0.003105 Spitzer 
57505.916866 0.996577 0.003105 Spitzer 
57505.916889 1.002251 0.003105 Spitzer 
57505.916912 1.001016 0.003105 Spitzer 
57505.916935 1.002802 0.003105 Spitzer 
57505.916958 1.001962 0.003105 Spitzer 
57505.916981 0.999003 0.003105 Spitzer 
57505.917005 0.994424 0.003105 Spitzer 
57505.917028 1.000117 0.003105 Spitzer 
57505.917051 1.000807 0.003105 Spitzer 
57505.917074 1.003584 0.003105 Spitzer 
57505.917097 1.000564 0.003105 Spitzer 
57505.917120 0.997162 0.003105 Spitzer 
57505.917143 0.999430 0.003105 Spitzer 
57505.917167 1.000149 0.003105 Spitzer 
57505.917190 1.001422 0.003105 Spitzer 
57505.917213 1.003641 0.003105 Spitzer 
57505.917236 0.994485 0.003105 Spitzer 
57505.917259 0.995254 0.003105 Spitzer 
57505.917282 0.997758 0.003105 Spitzer 
57505.917306 0.998730 0.003105 Spitzer 
57505.917329 0.998056 0.003105 Spitzer 
57505.917352 1.002698 0.003105 Spitzer 
57505.917375 1.002739 0.003105 Spitzer 
57505.917398 0.995919 0.003105 Spitzer 
57505.917421 1.008676 0.003105 Spitzer 
57505.917444 1.000595 0.003105 Spitzer 
57505.917468 1.000644 0.003105 Spitzer 
57505.917491 0.999140 0.003105 Spitzer 
57505.917514 1.004001 0.003105 Spitzer 
57505.917537 0.999007 0.003105 Spitzer 
57505.917560 0.997889 0.003105 Spitzer 
57505.917583 0.995466 0.003105 Spitzer 
57505.917606 0.992100 0.003105 Spitzer 
57505.917630 0.998682 0.003105 Spitzer 
57505.917653 0.995303 0.003105 Spitzer 
57505.917676 0.996354 0.003105 Spitzer 
57505.917699 1.000774 0.003105 Spitzer 
57505.917722 1.002998 0.003105 Spitzer 
57505.917745 0.999711 0.003105 Spitzer 
57505.917768 0.991370 0.003105 Spitzer 
57505.917792 1.002797 0.003105 Spitzer 
57505.917815 1.003816 0.003105 Spitzer 
57505.917838 1.001234 0.003105 Spitzer 
57505.917861 1.004234 0.003105 Spitzer 
57505.917884 1.004933 0.003105 Spitzer 
57505.917925 0.991800 0.003105 Spitzer 
57505.917948 0.999741 0.003105 Spitzer 
57505.917971 1.004186 0.003105 Spitzer 
57505.917994 1.001944 0.003105 Spitzer 
57505.918017 1.006425 0.003105 Spitzer 
57505.918041 1.003742 0.003105 Spitzer 
57505.918064 1.001022 0.003105 Spitzer 
57505.918087 0.998122 0.003105 Spitzer 
57505.918110 1.000611 0.003105 Spitzer 
57505.918133 1.000295 0.003105 Spitzer 
57505.918156 1.004773 0.003105 Spitzer 
57505.918180 1.006316 0.003105 Spitzer 
57505.918203 1.001598 0.003105 Spitzer 
57505.918226 0.998260 0.003105 Spitzer 
57505.918249 1.001289 0.003105 Spitzer 
57505.918272 1.005806 0.003105 Spitzer 
57505.918295 1.001906 0.003105 Spitzer 
57505.918318 0.999119 0.003105 Spitzer 
57505.918342 0.999476 0.003105 Spitzer 
57505.918365 1.004705 0.003105 Spitzer 
57505.918388 0.999088 0.003105 Spitzer 
57505.918411 1.001707 0.003105 Spitzer 
57505.918434 1.002376 0.003105 Spitzer 
57505.918457 1.002446 0.003105 Spitzer 
57505.918480 0.994657 0.003105 Spitzer 
57505.918504 0.998321 0.003105 Spitzer 
57505.918527 1.000318 0.003105 Spitzer 
57505.918550 0.999341 0.003105 Spitzer 
57505.918573 1.004308 0.003105 Spitzer 
57505.918596 0.999884 0.003105 Spitzer 
57505.918619 0.999117 0.003105 Spitzer 
57505.918642 1.008917 0.003105 Spitzer 
57505.918666 1.000591 0.003105 Spitzer 
57505.918689 0.998124 0.003105 Spitzer 
57505.918712 1.002167 0.003105 Spitzer 
57505.918735 0.993592 0.003105 Spitzer 
57505.918758 1.002833 0.003105 Spitzer 
57505.918781 0.996833 0.003105 Spitzer 
57505.918805 1.004294 0.003105 Spitzer 
57505.918828 0.998700 0.003105 Spitzer 
57505.918851 1.000676 0.003105 Spitzer 
57505.918874 1.001146 0.003105 Spitzer 
57505.918897 0.998006 0.003105 Spitzer 
57505.918920 1.000262 0.003105 Spitzer 
57505.918943 1.003262 0.003105 Spitzer 
57505.918967 1.001634 0.003105 Spitzer 
57505.918990 0.999232 0.003105 Spitzer 
57505.919013 1.001483 0.003105 Spitzer 
57505.919036 1.003200 0.003105 Spitzer 
57505.919059 0.997421 0.003105 Spitzer 
57505.919082 0.999311 0.003105 Spitzer 
57505.919105 0.996853 0.003105 Spitzer 
57505.919129 1.004155 0.003105 Spitzer 
57505.919152 0.999701 0.003105 Spitzer 
57505.919175 1.003771 0.003105 Spitzer 
57505.919198 1.003103 0.003105 Spitzer 
57505.919221 0.999712 0.003105 Spitzer 
57505.919244 1.000194 0.003105 Spitzer 
57505.919267 1.000984 0.003105 Spitzer 
57505.919291 0.997932 0.003105 Spitzer 
57505.919314 1.000886 0.003105 Spitzer 
57505.919337 1.003104 0.003105 Spitzer 
57505.919360 0.997882 0.003105 Spitzer 
57505.919383 1.000503 0.003105 Spitzer 
57505.919423 0.994284 0.003105 Spitzer 
57505.919446 0.994341 0.003105 Spitzer 
57505.919469 0.995255 0.003105 Spitzer 
57505.919492 1.001777 0.003105 Spitzer 
57505.919515 0.996774 0.003105 Spitzer 
57505.919539 0.998588 0.003105 Spitzer 
57505.919562 0.997781 0.003105 Spitzer 
57505.919585 1.002326 0.003105 Spitzer 
57505.919608 0.998115 0.003105 Spitzer 
57505.919631 1.002519 0.003105 Spitzer 
57505.919654 1.001458 0.003105 Spitzer 
57505.919678 1.001597 0.003105 Spitzer 
57505.919701 1.004199 0.003105 Spitzer 
57505.919724 1.000514 0.003105 Spitzer 
57505.919747 0.995994 0.003105 Spitzer 
57505.919770 0.997752 0.003105 Spitzer 
57505.919793 0.994373 0.003105 Spitzer 
57505.919816 1.000648 0.003105 Spitzer 
57505.919840 0.996557 0.003105 Spitzer 
57505.919863 1.002235 0.003105 Spitzer 
57505.919886 1.001236 0.003105 Spitzer 
57505.919909 1.002320 0.003105 Spitzer 
57505.919932 1.000740 0.003105 Spitzer 
57505.919955 0.999827 0.003105 Spitzer 
57505.919978 1.000364 0.003105 Spitzer 
57505.920002 1.003436 0.003105 Spitzer 
57505.920025 1.000090 0.003105 Spitzer 
57505.920048 1.000921 0.003105 Spitzer 
57505.920071 0.998144 0.003105 Spitzer 
57505.920094 1.002334 0.003105 Spitzer 
57505.920117 0.997659 0.003105 Spitzer 
57505.920140 1.000447 0.003105 Spitzer 
57505.920164 0.998946 0.003105 Spitzer 
57505.920187 1.001491 0.003105 Spitzer 
57505.920210 1.000543 0.003105 Spitzer 
57505.920233 1.000107 0.003105 Spitzer 
57505.920256 0.997790 0.003105 Spitzer 
57505.920279 0.999989 0.003105 Spitzer 
57505.920303 1.001030 0.003105 Spitzer 
57505.920326 1.005399 0.003105 Spitzer 
57505.920349 1.002710 0.003105 Spitzer 
57505.920372 1.006565 0.003105 Spitzer 
57505.920395 0.994796 0.003105 Spitzer 
57505.920418 1.005613 0.003105 Spitzer 
57505.920441 1.006779 0.003105 Spitzer 
57505.920465 0.996138 0.003105 Spitzer 
57505.920488 1.001103 0.003105 Spitzer 
57505.920511 1.001208 0.003105 Spitzer 
57505.920534 1.003565 0.003105 Spitzer 
57505.920557 0.997264 0.003105 Spitzer 
57505.920580 0.997594 0.003105 Spitzer 
57505.920603 1.001802 0.003105 Spitzer 
57505.920627 1.001422 0.003105 Spitzer 
57505.920650 1.006614 0.003105 Spitzer 
57505.920673 1.004107 0.003105 Spitzer 
57505.920696 0.997692 0.003105 Spitzer 
57505.920719 0.996115 0.003105 Spitzer 
57505.920742 1.002775 0.003105 Spitzer 
57505.920765 1.004230 0.003105 Spitzer 
57505.920789 1.000971 0.003105 Spitzer 
57505.920812 0.995065 0.003105 Spitzer 
57505.920835 0.999387 0.003105 Spitzer 
57505.920858 0.996203 0.003105 Spitzer 
57505.920881 1.001379 0.003105 Spitzer 
57505.920921 0.991216 0.003105 Spitzer 
57505.920944 0.998728 0.003105 Spitzer 
57505.920967 1.002182 0.003105 Spitzer 
57505.920990 1.001217 0.003105 Spitzer 
57505.921013 1.000150 0.003105 Spitzer 
57505.921036 0.997269 0.003105 Spitzer 
57505.921060 1.001534 0.003105 Spitzer 
57505.921083 0.997903 0.003105 Spitzer 
57505.921106 0.998956 0.003105 Spitzer 
57505.921129 1.003592 0.003105 Spitzer 
57505.921152 0.993972 0.003105 Spitzer 
57505.921175 1.004292 0.003105 Spitzer 
57505.921198 1.003864 0.003105 Spitzer 
57505.921222 1.000172 0.003105 Spitzer 
57505.921245 0.999532 0.003105 Spitzer 
57505.921268 0.997582 0.003105 Spitzer 
57505.921291 1.002894 0.003105 Spitzer 
57505.921314 1.005275 0.003105 Spitzer 
57505.921337 0.995932 0.003105 Spitzer 
57505.921361 0.998212 0.003105 Spitzer 
57505.921384 1.001645 0.003105 Spitzer 
57505.921407 0.993314 0.003105 Spitzer 
57505.921430 0.997576 0.003105 Spitzer 
57505.921453 0.996932 0.003105 Spitzer 
57505.921476 1.002884 0.003105 Spitzer 
57505.921499 0.997848 0.003105 Spitzer 
57505.921523 1.001652 0.003105 Spitzer 
57505.921546 0.999275 0.003105 Spitzer 
57505.921569 1.001880 0.003105 Spitzer 
57505.921592 1.001748 0.003105 Spitzer 
57505.921615 0.998977 0.003105 Spitzer 
57505.921638 0.998122 0.003105 Spitzer 
57505.921661 0.999473 0.003105 Spitzer 
57505.921685 1.002185 0.003105 Spitzer 
57505.921708 1.001740 0.003105 Spitzer 
57505.921731 1.000778 0.003105 Spitzer 
57505.921754 0.998216 0.003105 Spitzer 
57505.921777 1.001877 0.003105 Spitzer 
57505.921800 0.994770 0.003105 Spitzer 
57505.921823 0.997477 0.003105 Spitzer 
57505.921847 1.000205 0.003105 Spitzer 
57505.921870 0.999233 0.003105 Spitzer 
57505.921893 0.998406 0.003105 Spitzer 
57505.921916 1.001527 0.003105 Spitzer 
57505.921939 1.002965 0.003105 Spitzer 
57505.921962 1.005296 0.003105 Spitzer 
57505.921986 0.998623 0.003105 Spitzer 
57505.922009 0.998403 0.003105 Spitzer 
57505.922032 0.998595 0.003105 Spitzer 
57505.922055 0.998693 0.003105 Spitzer 
57505.922078 1.001924 0.003105 Spitzer 
57505.922101 0.998600 0.003105 Spitzer 
57505.922124 1.004059 0.003105 Spitzer 
57505.922148 1.000190 0.003105 Spitzer 
57505.922171 1.002403 0.003105 Spitzer 
57505.922194 0.999161 0.003105 Spitzer 
57505.922217 0.996805 0.003105 Spitzer 
57505.922240 0.997218 0.003105 Spitzer 
57505.922263 0.996756 0.003105 Spitzer 
57505.922286 1.002695 0.003105 Spitzer 
57505.922310 1.001601 0.003105 Spitzer 
57505.922333 1.000702 0.003105 Spitzer 
57505.922356 1.001544 0.003105 Spitzer 
57505.922379 0.988512 0.003105 Spitzer 
57505.922418 0.995961 0.003105 Spitzer 
57505.922441 1.000049 0.003105 Spitzer 
57505.922464 1.000080 0.003105 Spitzer 
57505.922487 1.001511 0.003105 Spitzer 
57505.922511 0.999051 0.003105 Spitzer 
57505.922534 1.000685 0.003105 Spitzer 
57505.922557 0.997224 0.003105 Spitzer 
57505.922580 0.996818 0.003105 Spitzer 
57505.922603 1.001036 0.003105 Spitzer 
57505.922626 0.999735 0.003105 Spitzer 
57505.922649 0.997338 0.003105 Spitzer 
57505.922673 1.005301 0.003105 Spitzer 
57505.922696 1.004544 0.003105 Spitzer 
57505.922719 1.000315 0.003105 Spitzer 
57505.922742 0.996299 0.003105 Spitzer 
57505.922765 0.999463 0.003105 Spitzer 
57505.922788 0.997953 0.003105 Spitzer 
57505.922812 0.996335 0.003105 Spitzer 
57505.922835 0.996504 0.003105 Spitzer 
57505.922858 1.000850 0.003105 Spitzer 
57505.922881 0.997884 0.003105 Spitzer 
57505.922904 0.995097 0.003105 Spitzer 
57505.922927 1.000012 0.003105 Spitzer 
57505.922950 1.001651 0.003105 Spitzer 
57505.922974 0.999287 0.003105 Spitzer 
57505.922997 1.000056 0.003105 Spitzer 
57505.923020 1.002142 0.003105 Spitzer 
57505.923043 1.001521 0.003105 Spitzer 
57505.923066 1.007239 0.003105 Spitzer 
57505.923089 1.001955 0.003105 Spitzer 
57505.923112 1.004416 0.003105 Spitzer 
57505.923136 1.002571 0.003105 Spitzer 
57505.923159 0.997316 0.003105 Spitzer 
57505.923182 0.999478 0.003105 Spitzer 
57505.923205 0.999643 0.003105 Spitzer 
57505.923228 0.998770 0.003105 Spitzer 
57505.923251 0.996938 0.003105 Spitzer 
57505.923274 0.998894 0.003105 Spitzer 
57505.923298 1.004215 0.003105 Spitzer 
57505.923321 1.002680 0.003105 Spitzer 
57505.923344 1.002450 0.003105 Spitzer 
57505.923367 1.005651 0.003105 Spitzer 
57505.923390 1.001340 0.003105 Spitzer 
57505.923413 1.004534 0.003105 Spitzer 
57505.923437 0.998475 0.003105 Spitzer 
57505.923460 1.001892 0.003105 Spitzer 
57505.923483 0.997774 0.003105 Spitzer 
57505.923506 0.999572 0.003105 Spitzer 
57505.923529 1.002374 0.003105 Spitzer 
57505.923552 0.996048 0.003105 Spitzer 
57505.923575 0.997992 0.003105 Spitzer 
57505.923599 1.003699 0.003105 Spitzer 
57505.923622 0.999266 0.003105 Spitzer 
57505.923645 1.001872 0.003105 Spitzer 
57505.923668 0.995399 0.003105 Spitzer 
57505.923691 1.002379 0.003105 Spitzer 
57505.923714 1.000388 0.003105 Spitzer 
57505.923737 0.999927 0.003105 Spitzer 
57505.923761 0.999102 0.003105 Spitzer 
57505.923784 1.004415 0.003105 Spitzer 
57505.923807 0.997646 0.003105 Spitzer 
57505.923830 0.994630 0.003105 Spitzer 
57505.923853 0.994657 0.003105 Spitzer 
57505.923876 1.002218 0.003105 Spitzer 
57505.923916 0.995936 0.003105 Spitzer 
57505.923939 1.002194 0.003105 Spitzer 
57505.923962 0.999210 0.003105 Spitzer 
57505.923985 1.002573 0.003105 Spitzer 
57505.924008 0.999269 0.003105 Spitzer 
57505.924031 0.998216 0.003105 Spitzer 
57505.924055 0.996094 0.003105 Spitzer 
57505.924078 1.001388 0.003105 Spitzer 
57505.924101 0.996051 0.003105 Spitzer 
57505.924124 0.995827 0.003105 Spitzer 
57505.924147 0.998980 0.003105 Spitzer 
57505.924170 0.999716 0.003105 Spitzer 
57505.924193 1.002304 0.003105 Spitzer 
57505.924217 1.004732 0.003105 Spitzer 
57505.924240 0.997852 0.003105 Spitzer 
57505.924263 0.998025 0.003105 Spitzer 
57505.924286 1.000938 0.003105 Spitzer 
57505.924309 1.001923 0.003105 Spitzer 
57505.924332 1.001205 0.003105 Spitzer 
57505.924356 0.999731 0.003105 Spitzer 
57505.924379 0.997082 0.003105 Spitzer 
57505.924402 0.997279 0.003105 Spitzer 
57505.924425 0.998491 0.003105 Spitzer 
57505.924448 0.997989 0.003105 Spitzer 
57505.924471 1.003290 0.003105 Spitzer 
57505.924494 0.998775 0.003105 Spitzer 
57505.924518 0.998181 0.003105 Spitzer 
57505.924541 0.999135 0.003105 Spitzer 
57505.924564 0.999413 0.003105 Spitzer 
57505.924587 0.992024 0.003105 Spitzer 
57505.924610 0.999720 0.003105 Spitzer 
57505.924633 0.997442 0.003105 Spitzer 
57505.924656 0.998815 0.003105 Spitzer 
57505.924680 0.993616 0.003105 Spitzer 
57505.924703 0.997985 0.003105 Spitzer 
57505.924726 0.997062 0.003105 Spitzer 
57505.924749 0.997738 0.003105 Spitzer 
57505.924772 0.999391 0.003105 Spitzer 
57505.924795 0.996775 0.003105 Spitzer 
57505.924818 1.005850 0.003105 Spitzer 
57505.924842 1.000657 0.003105 Spitzer 
57505.924865 1.001038 0.003105 Spitzer 
57505.924888 0.998919 0.003105 Spitzer 
57505.924911 1.003499 0.003105 Spitzer 
57505.924934 1.002779 0.003105 Spitzer 
57505.924957 0.995564 0.003105 Spitzer 
57505.924981 0.993895 0.003105 Spitzer 
57505.925004 0.995422 0.003105 Spitzer 
57505.925027 1.004605 0.003105 Spitzer 
57505.925050 0.997393 0.003105 Spitzer 
57505.925073 1.000032 0.003105 Spitzer 
57505.925096 1.005585 0.003105 Spitzer 
57505.925119 1.007411 0.003105 Spitzer 
57505.925143 1.000331 0.003105 Spitzer 
57505.925166 1.001095 0.003105 Spitzer 
57505.925189 0.999371 0.003105 Spitzer 
57505.925212 1.002159 0.003105 Spitzer 
57505.925235 1.001075 0.003105 Spitzer 
57505.925258 0.999391 0.003105 Spitzer 
57505.925281 1.003579 0.003105 Spitzer 
57505.925305 0.999565 0.003105 Spitzer 
57505.925328 1.000607 0.003105 Spitzer 
57505.925351 0.999552 0.003105 Spitzer 
57505.925374 0.998430 0.003105 Spitzer 
57505.925414 0.995105 0.003105 Spitzer 
57505.925437 0.999746 0.003105 Spitzer 
57505.925460 0.992881 0.003105 Spitzer 
57505.925483 1.001810 0.003105 Spitzer 
57505.925506 1.002627 0.003105 Spitzer 
57505.925529 0.998376 0.003105 Spitzer 
57505.925553 1.000696 0.003105 Spitzer 
57505.925576 1.001978 0.003105 Spitzer 
57505.925599 0.999494 0.003105 Spitzer 
57505.925622 0.998273 0.003105 Spitzer 
57505.925645 0.996490 0.003105 Spitzer 
57505.925668 1.002218 0.003105 Spitzer 
57505.925691 1.000986 0.003105 Spitzer 
57505.925715 0.996722 0.003105 Spitzer 
57505.925738 0.996624 0.003105 Spitzer 
57505.925761 1.004676 0.003105 Spitzer 
57505.925784 1.005581 0.003105 Spitzer 
57505.925807 1.002597 0.003105 Spitzer 
57505.925830 0.996248 0.003105 Spitzer 
57505.925854 0.999402 0.003105 Spitzer 
57505.925877 1.005060 0.003105 Spitzer 
57505.925900 1.002780 0.003105 Spitzer 
57505.925923 1.002916 0.003105 Spitzer 
57505.925946 1.001037 0.003105 Spitzer 
57505.925969 1.002705 0.003105 Spitzer 
57505.925992 0.996518 0.003105 Spitzer 
57505.926016 1.001275 0.003105 Spitzer 
57505.926039 1.004322 0.003105 Spitzer 
57505.926062 1.004882 0.003105 Spitzer 
57505.926085 1.000865 0.003105 Spitzer 
57505.926108 0.999317 0.003105 Spitzer 
57505.926131 0.997518 0.003105 Spitzer 
57505.926154 0.998898 0.003105 Spitzer 
57505.926178 0.997589 0.003105 Spitzer 
57505.926201 1.006633 0.003105 Spitzer 
57505.926224 1.000720 0.003105 Spitzer 
57505.926247 1.000159 0.003105 Spitzer 
57505.926270 0.994695 0.003105 Spitzer 
57505.926293 1.002747 0.003105 Spitzer 
57505.926316 1.001054 0.003105 Spitzer 
57505.926340 0.999098 0.003105 Spitzer 
57505.926363 1.002452 0.003105 Spitzer 
57505.926386 0.998888 0.003105 Spitzer 
57505.926409 1.001599 0.003105 Spitzer 
57505.926432 0.998007 0.003105 Spitzer 
57505.926455 1.004616 0.003105 Spitzer 
57505.926479 0.999110 0.003105 Spitzer 
57505.926502 1.000831 0.003105 Spitzer 
57505.926525 1.001005 0.003105 Spitzer 
57505.926548 1.000435 0.003105 Spitzer 
57505.926571 0.998250 0.003105 Spitzer 
57505.926594 0.998747 0.003105 Spitzer 
57505.926617 0.998510 0.003105 Spitzer 
57505.926641 0.999511 0.003105 Spitzer 
57505.926664 1.004730 0.003105 Spitzer 
57505.926687 0.999755 0.003105 Spitzer 
57505.926710 0.996843 0.003105 Spitzer 
57505.926733 0.996309 0.003105 Spitzer 
57505.926756 0.997470 0.003105 Spitzer 
57505.926779 1.002606 0.003105 Spitzer 
57505.926803 1.004308 0.003105 Spitzer 
57505.926826 1.008078 0.003105 Spitzer 
57505.926849 1.002366 0.003105 Spitzer 
57505.926872 1.002028 0.003105 Spitzer 
57505.926912 0.992132 0.003105 Spitzer 
57505.926935 0.996352 0.003105 Spitzer 
57505.926958 1.001282 0.003105 Spitzer 
57505.926981 0.997346 0.003105 Spitzer 
57505.927004 0.999170 0.003105 Spitzer 
57505.927027 0.999229 0.003105 Spitzer 
57505.927051 1.000373 0.003105 Spitzer 
57505.927074 0.998169 0.003105 Spitzer 
57505.927097 1.006673 0.003105 Spitzer 
57505.927120 0.996982 0.003105 Spitzer 
57505.927143 0.994520 0.003105 Spitzer 
57505.927166 0.996037 0.003105 Spitzer 
57505.927189 1.003633 0.003105 Spitzer 
57505.927213 1.004337 0.003105 Spitzer 
57505.927236 1.000157 0.003105 Spitzer 
57505.927259 1.000456 0.003105 Spitzer 
57505.927282 0.998375 0.003105 Spitzer 
57505.927305 0.995644 0.003105 Spitzer 
57505.927328 1.005552 0.003105 Spitzer 
57505.927352 1.000541 0.003105 Spitzer 
57505.927375 1.001875 0.003105 Spitzer 
57505.927398 0.999121 0.003105 Spitzer 
57505.927421 1.000904 0.003105 Spitzer 
57505.927444 1.001470 0.003105 Spitzer 
57505.927467 0.992797 0.003105 Spitzer 
57505.927490 0.998986 0.003105 Spitzer 
57505.927514 1.003445 0.003105 Spitzer 
57505.927537 1.000667 0.003105 Spitzer 
57505.927560 1.000881 0.003105 Spitzer 
57505.927583 1.003244 0.003105 Spitzer 
57505.927606 1.000569 0.003105 Spitzer 
57505.927629 0.998937 0.003105 Spitzer 
57505.927652 0.997080 0.003105 Spitzer 
57505.927676 1.003517 0.003105 Spitzer 
57505.927699 1.003691 0.003105 Spitzer 
57505.927722 1.000007 0.003105 Spitzer 
57505.927745 1.001255 0.003105 Spitzer 
57505.927768 1.001733 0.003105 Spitzer 
57505.927791 0.995459 0.003105 Spitzer 
57505.927814 1.000635 0.003105 Spitzer 
57505.927838 0.996646 0.003105 Spitzer 
57505.927861 0.998110 0.003105 Spitzer 
57505.927884 1.002981 0.003105 Spitzer 
57505.927907 0.998378 0.003105 Spitzer 
57505.927930 1.001348 0.003105 Spitzer 
57505.927953 1.002424 0.003105 Spitzer 
57505.927977 0.996793 0.003105 Spitzer 
57505.928000 1.007374 0.003105 Spitzer 
57505.928023 1.000157 0.003105 Spitzer 
57505.928046 1.000082 0.003105 Spitzer 
57505.928069 0.998044 0.003105 Spitzer 
57505.928092 0.996030 0.003105 Spitzer 
57505.928115 1.004467 0.003105 Spitzer 
57505.928139 0.991709 0.003105 Spitzer 
57505.928162 1.001424 0.003105 Spitzer 
57505.928185 0.996386 0.003105 Spitzer 
57505.928208 1.000792 0.003105 Spitzer 
57505.928231 0.995917 0.003105 Spitzer 
57505.928254 1.000502 0.003105 Spitzer 
57505.928277 0.995863 0.003105 Spitzer 
57505.928301 0.999190 0.003105 Spitzer 
57505.928324 1.002032 0.003105 Spitzer 
57505.928347 0.992894 0.003105 Spitzer 
57505.928370 0.998587 0.003105 Spitzer 
57505.928409 0.994419 0.003105 Spitzer 
57505.928432 1.001981 0.003105 Spitzer 
57505.928455 1.002486 0.003105 Spitzer 
57505.928479 0.998740 0.003105 Spitzer 
57505.928502 1.002129 0.003105 Spitzer 
57505.928525 1.000781 0.003105 Spitzer 
57505.928548 0.996073 0.003105 Spitzer 
57505.928571 0.997412 0.003105 Spitzer 
57505.928594 1.005821 0.003105 Spitzer 
57505.928618 1.003460 0.003105 Spitzer 
57505.928641 0.999488 0.003105 Spitzer 
57505.928664 1.002734 0.003105 Spitzer 
57505.928687 1.002133 0.003105 Spitzer 
57505.928710 0.999291 0.003105 Spitzer 
57505.928733 1.002985 0.003105 Spitzer 
57505.928756 0.997705 0.003105 Spitzer 
57505.928780 1.002096 0.003105 Spitzer 
57505.928803 0.994726 0.003105 Spitzer 
57505.928826 1.004918 0.003105 Spitzer 
57505.928849 1.001278 0.003105 Spitzer 
57505.928872 1.001662 0.003105 Spitzer 
57505.928895 1.000473 0.003105 Spitzer 
57505.928918 0.997629 0.003105 Spitzer 
57505.928942 1.002352 0.003105 Spitzer 
57505.928965 1.000249 0.003105 Spitzer 
57505.928988 0.995592 0.003105 Spitzer 
57505.929011 1.002309 0.003105 Spitzer 
57505.929034 0.998463 0.003105 Spitzer 
57505.929057 1.003247 0.003105 Spitzer 
57505.929080 0.995923 0.003105 Spitzer 
57505.929104 0.997855 0.003105 Spitzer 
57505.929127 0.996821 0.003105 Spitzer 
57505.929150 1.003985 0.003105 Spitzer 
57505.929173 0.999329 0.003105 Spitzer 
57505.929196 0.997742 0.003105 Spitzer 
57505.929219 0.997539 0.003105 Spitzer 
57505.929243 0.998903 0.003105 Spitzer 
57505.929266 1.000265 0.003105 Spitzer 
57505.929289 0.997445 0.003105 Spitzer 
57505.929312 1.000829 0.003105 Spitzer 
57505.929335 0.995040 0.003105 Spitzer 
57505.929358 0.996220 0.003105 Spitzer 
57505.929381 1.002815 0.003105 Spitzer 
57505.929405 1.003206 0.003105 Spitzer 
57505.929428 0.996410 0.003105 Spitzer 
57505.929451 1.000916 0.003105 Spitzer 
57505.929474 0.997673 0.003105 Spitzer 
57505.929497 0.998115 0.003105 Spitzer 
57505.929520 0.999720 0.003105 Spitzer 
57505.929543 1.001457 0.003105 Spitzer 
57505.929567 1.004146 0.003105 Spitzer 
57505.929590 1.002110 0.003105 Spitzer 
57505.929613 1.001368 0.003105 Spitzer 
57505.929636 1.000697 0.003105 Spitzer 
57505.929659 1.002415 0.003105 Spitzer 
57505.929682 1.000106 0.003105 Spitzer 
57505.929705 1.004312 0.003105 Spitzer 
57505.929729 0.996911 0.003105 Spitzer 
57505.929752 0.996794 0.003105 Spitzer 
57505.929775 0.997776 0.003105 Spitzer 
57505.929798 0.997052 0.003105 Spitzer 
57505.929821 0.998492 0.003105 Spitzer 
57505.929844 1.003864 0.003105 Spitzer 
57505.929868 0.996712 0.003105 Spitzer 
57505.929907 0.992190 0.003105 Spitzer 
57505.929930 0.997409 0.003105 Spitzer 
57505.929953 0.999679 0.003105 Spitzer 
57505.929976 1.002348 0.003105 Spitzer 
57505.930000 0.995395 0.003105 Spitzer 
57505.930023 1.001879 0.003105 Spitzer 
57505.930046 1.001004 0.003105 Spitzer 
57505.930069 0.999471 0.003105 Spitzer 
57505.930092 0.997850 0.003105 Spitzer 
57505.930115 0.999565 0.003105 Spitzer 
57505.930138 1.001153 0.003105 Spitzer 
57505.930162 1.000947 0.003105 Spitzer 
57505.930185 0.998006 0.003105 Spitzer 
57505.930208 1.000762 0.003105 Spitzer 
57505.930231 1.001028 0.003105 Spitzer 
57505.930254 1.004216 0.003105 Spitzer 
57505.930277 0.998745 0.003105 Spitzer 
57505.930301 1.002752 0.003105 Spitzer 
57505.930324 1.001583 0.003105 Spitzer 
57505.930347 1.001722 0.003105 Spitzer 
57505.930370 0.999030 0.003105 Spitzer 
57505.930393 0.999167 0.003105 Spitzer 
57505.930416 1.002888 0.003105 Spitzer 
57505.930439 1.001953 0.003105 Spitzer 
57505.930463 1.004396 0.003105 Spitzer 
57505.930486 1.000187 0.003105 Spitzer 
57505.930509 0.996645 0.003105 Spitzer 
57505.930532 0.999089 0.003105 Spitzer 
57505.930555 1.000819 0.003105 Spitzer 
57505.930578 0.997757 0.003105 Spitzer 
57505.930601 1.004862 0.003105 Spitzer 
57505.930625 1.000022 0.003105 Spitzer 
57505.930648 1.001053 0.003105 Spitzer 
57505.930671 1.005133 0.003105 Spitzer 
57505.930694 0.996309 0.003105 Spitzer 
57505.930717 1.001695 0.003105 Spitzer 
57505.930740 1.006778 0.003105 Spitzer 
57505.930763 1.004250 0.003105 Spitzer 
57505.930787 1.001796 0.003105 Spitzer 
57505.930810 1.000222 0.003105 Spitzer 
57505.930833 1.004727 0.003105 Spitzer 
57505.930856 1.006213 0.003105 Spitzer 
57505.930879 1.001021 0.003105 Spitzer 
57505.930902 0.997906 0.003105 Spitzer 
57505.930926 0.997601 0.003105 Spitzer 
57505.930949 0.999856 0.003105 Spitzer 
57505.930972 0.998684 0.003105 Spitzer 
57505.930995 0.999495 0.003105 Spitzer 
57505.931018 1.001294 0.003105 Spitzer 
57505.931041 1.004345 0.003105 Spitzer 
57505.931064 1.000973 0.003105 Spitzer 
57505.931088 0.999106 0.003105 Spitzer 
57505.931111 0.999875 0.003105 Spitzer 
57505.931134 0.997319 0.003105 Spitzer 
57505.931157 0.996721 0.003105 Spitzer 
57505.931180 1.002210 0.003105 Spitzer 
57505.931203 0.999509 0.003105 Spitzer 
57505.931226 1.001112 0.003105 Spitzer 
57505.931250 1.002251 0.003105 Spitzer 
57505.931273 0.998425 0.003105 Spitzer 
57505.931296 0.998000 0.003105 Spitzer 
57505.931319 1.001965 0.003105 Spitzer 
57505.931342 0.997729 0.003105 Spitzer 
57505.931365 0.999518 0.003105 Spitzer 
57505.931405 0.994281 0.003105 Spitzer 
57505.931428 0.997125 0.003105 Spitzer 
57505.931451 1.000911 0.003105 Spitzer 
57505.931474 1.001358 0.003105 Spitzer 
57505.931497 1.003143 0.003105 Spitzer 
57505.931520 0.998182 0.003105 Spitzer 
57505.931544 1.002037 0.003105 Spitzer 
57505.931567 1.004987 0.003105 Spitzer 
57505.931590 0.999125 0.003105 Spitzer 
57505.931613 1.016612 0.003105 Spitzer 
57505.931636 1.001646 0.003105 Spitzer 
57505.931659 1.001177 0.003105 Spitzer 
57505.931682 1.002120 0.003105 Spitzer 
57505.931706 1.000513 0.003105 Spitzer 
57505.931729 0.998026 0.003105 Spitzer 
57505.931752 0.998798 0.003105 Spitzer 
57505.931775 0.996048 0.003105 Spitzer 
57505.931798 1.000684 0.003105 Spitzer 
57505.931821 1.000488 0.003105 Spitzer 
57505.931845 0.999956 0.003105 Spitzer 
57505.931868 0.999422 0.003105 Spitzer 
57505.931891 0.996279 0.003105 Spitzer 
57505.931914 1.002230 0.003105 Spitzer 
57505.931937 0.998977 0.003105 Spitzer 
57505.931960 1.001443 0.003105 Spitzer 
57505.931983 1.000924 0.003105 Spitzer 
57505.932007 0.997457 0.003105 Spitzer 
57505.932030 1.003115 0.003105 Spitzer 
57505.932053 0.993003 0.003105 Spitzer 
57505.932076 0.998038 0.003105 Spitzer 
57505.932099 0.993334 0.003105 Spitzer 
57505.932122 1.001707 0.003105 Spitzer 
57505.932145 0.993466 0.003105 Spitzer 
57505.932169 0.993317 0.003105 Spitzer 
57505.932192 0.996100 0.003105 Spitzer 
57505.932215 0.997788 0.003105 Spitzer 
57505.932238 0.999638 0.003105 Spitzer 
57505.932261 0.996601 0.003105 Spitzer 
57505.932284 0.999391 0.003105 Spitzer 
57505.932307 0.995962 0.003105 Spitzer 
57505.932331 1.005401 0.003105 Spitzer 
57505.932354 0.996683 0.003105 Spitzer 
57505.932377 0.996194 0.003105 Spitzer 
57505.932400 0.998196 0.003105 Spitzer 
57505.932423 0.999567 0.003105 Spitzer 
57505.932446 0.997578 0.003105 Spitzer 
57505.932470 1.000178 0.003105 Spitzer 
57505.932493 1.000960 0.003105 Spitzer 
57505.932516 1.003346 0.003105 Spitzer 
57505.932539 1.004750 0.003105 Spitzer 
57505.932562 1.000594 0.003105 Spitzer 
57505.932585 1.003193 0.003105 Spitzer 
57505.932608 0.995375 0.003105 Spitzer 
57505.932632 1.004580 0.003105 Spitzer 
57505.932655 1.001610 0.003105 Spitzer 
57505.932678 0.994731 0.003105 Spitzer 
57505.932701 1.001230 0.003105 Spitzer 
57505.932724 0.991679 0.003105 Spitzer 
57505.932747 0.998346 0.003105 Spitzer 
57505.932770 1.002573 0.003105 Spitzer 
57505.932794 1.000345 0.003105 Spitzer 
57505.932817 0.998022 0.003105 Spitzer 
57505.932840 0.995937 0.003105 Spitzer 
57505.932863 0.998476 0.003105 Spitzer 
57505.932902 0.991341 0.003105 Spitzer 
57505.932926 1.000826 0.003105 Spitzer 
57505.932949 0.997883 0.003105 Spitzer 
57505.932972 1.001332 0.003105 Spitzer 
57505.932995 1.004771 0.003105 Spitzer 
57505.933018 0.994676 0.003105 Spitzer 
57505.933041 0.999826 0.003105 Spitzer 
57505.933064 0.996592 0.003105 Spitzer 
57505.933088 1.000417 0.003105 Spitzer 
57505.933111 0.996238 0.003105 Spitzer 
57505.933134 1.001731 0.003105 Spitzer 
57505.933157 0.994966 0.003105 Spitzer 
57505.933180 1.003556 0.003105 Spitzer 
57505.933203 0.999305 0.003105 Spitzer 
57505.933226 0.998076 0.003105 Spitzer 
57505.933250 1.001756 0.003105 Spitzer 
57505.933273 1.004488 0.003105 Spitzer 
57505.933296 0.994712 0.003105 Spitzer 
57505.933319 0.996649 0.003105 Spitzer 
57505.933342 1.001738 0.003105 Spitzer 
57505.933365 1.000026 0.003105 Spitzer 
57505.933389 1.001356 0.003105 Spitzer 
57505.933412 0.998585 0.003105 Spitzer 
57505.933435 1.006317 0.003105 Spitzer 
57505.933458 1.001440 0.003105 Spitzer 
57505.933481 1.004667 0.003105 Spitzer 
57505.933504 0.999354 0.003105 Spitzer 
57505.933527 1.000420 0.003105 Spitzer 
57505.933551 1.003330 0.003105 Spitzer 
57505.933574 0.997253 0.003105 Spitzer 
57505.933597 1.004380 0.003105 Spitzer 
57505.933620 0.996101 0.003105 Spitzer 
57505.933643 1.004732 0.003105 Spitzer 
57505.933666 0.999537 0.003105 Spitzer 
57505.933689 0.999080 0.003105 Spitzer 
57505.933713 0.999474 0.003105 Spitzer 
57505.933736 0.996113 0.003105 Spitzer 
57505.933759 1.005447 0.003105 Spitzer 
57505.933782 1.002605 0.003105 Spitzer 
57505.933805 1.000047 0.003105 Spitzer 
57505.933828 1.001052 0.003105 Spitzer 
57505.933851 1.000645 0.003105 Spitzer 
57505.933875 0.999615 0.003105 Spitzer 
57505.933898 1.000178 0.003105 Spitzer 
57505.933921 1.004333 0.003105 Spitzer 
57505.933944 0.999702 0.003105 Spitzer 
57505.933967 1.002095 0.003105 Spitzer 
57505.933990 0.996637 0.003105 Spitzer 
57505.934014 1.001978 0.003105 Spitzer 
57505.934037 1.000412 0.003105 Spitzer 
57505.934060 0.998284 0.003105 Spitzer 
57505.934083 0.997624 0.003105 Spitzer 
57505.934106 0.995568 0.003105 Spitzer 
57505.934129 1.002836 0.003105 Spitzer 
57505.934152 1.002069 0.003105 Spitzer 
57505.934176 0.996981 0.003105 Spitzer 
57505.934199 1.002859 0.003105 Spitzer 
57505.934222 1.000628 0.003105 Spitzer 
57505.934245 1.000454 0.003105 Spitzer 
57505.934268 0.995773 0.003105 Spitzer 
57505.934291 0.995747 0.003105 Spitzer 
57505.934314 0.997488 0.003105 Spitzer 
57505.934338 0.998508 0.003105 Spitzer 
57505.934361 1.002035 0.003105 Spitzer 
57505.934400 0.991282 0.003105 Spitzer 
57505.934424 1.000652 0.003105 Spitzer 
57505.934447 0.996416 0.003105 Spitzer 
57505.934470 0.998582 0.003105 Spitzer 
57505.934493 0.993432 0.003105 Spitzer 
57505.934516 1.001802 0.003105 Spitzer 
57505.934539 0.996978 0.003105 Spitzer 
57505.934562 1.000696 0.003105 Spitzer 
57505.934586 0.996386 0.003105 Spitzer 
57505.934609 0.996574 0.003105 Spitzer 
57505.934632 1.019227 0.003105 Spitzer 
57505.934655 0.998126 0.003105 Spitzer 
57505.934678 0.999208 0.003105 Spitzer 
57505.934701 0.998295 0.003105 Spitzer 
57505.934724 1.004278 0.003105 Spitzer 
57505.934748 0.998864 0.003105 Spitzer 
57505.934771 0.999233 0.003105 Spitzer 
57505.934794 0.999593 0.003105 Spitzer 
57505.934817 0.996720 0.003105 Spitzer 
57505.934840 1.002299 0.003105 Spitzer 
57505.934863 0.996939 0.003105 Spitzer 
57505.934887 1.000883 0.003105 Spitzer 
57505.934910 1.003903 0.003105 Spitzer 
57505.934933 0.998759 0.003105 Spitzer 
57505.934956 0.999825 0.003105 Spitzer 
57505.934979 1.001526 0.003105 Spitzer 
57505.935002 0.995949 0.003105 Spitzer 
57505.935025 1.000523 0.003105 Spitzer 
57505.935049 1.003180 0.003105 Spitzer 
57505.935072 1.004023 0.003105 Spitzer 
57505.935095 0.994550 0.003105 Spitzer 
57505.935118 1.001827 0.003105 Spitzer 
57505.935141 1.000368 0.003105 Spitzer 
57505.935164 1.000185 0.003105 Spitzer 
57505.935187 1.003548 0.003105 Spitzer 
57505.935211 0.997264 0.003105 Spitzer 
57505.935234 1.002753 0.003105 Spitzer 
57505.935257 1.000478 0.003105 Spitzer 
57505.935280 0.996687 0.003105 Spitzer 
57505.935303 1.007993 0.003105 Spitzer 
57505.935326 0.999535 0.003105 Spitzer 
57505.935349 1.002661 0.003105 Spitzer 
57505.935373 1.001256 0.003105 Spitzer 
57505.935396 1.004895 0.003105 Spitzer 
57505.935419 0.998056 0.003105 Spitzer 
57505.935442 1.003099 0.003105 Spitzer 
57505.935465 1.005179 0.003105 Spitzer 
57505.935488 1.001078 0.003105 Spitzer 
57505.935512 1.006123 0.003105 Spitzer 
57505.935535 1.004901 0.003105 Spitzer 
57505.935558 1.001162 0.003105 Spitzer 
57505.935581 0.997571 0.003105 Spitzer 
57505.935604 1.000214 0.003105 Spitzer 
57505.935627 0.998596 0.003105 Spitzer 
57505.935650 1.002103 0.003105 Spitzer 
57505.935674 1.007282 0.003105 Spitzer 
57505.935697 1.004805 0.003105 Spitzer 
57505.935720 1.003080 0.003105 Spitzer 
57505.935743 1.001262 0.003105 Spitzer 
57505.935766 1.002433 0.003105 Spitzer 
57505.935789 1.001672 0.003105 Spitzer 
57505.935812 1.003710 0.003105 Spitzer 
57505.935836 1.003168 0.003105 Spitzer 
57505.935859 1.001728 0.003105 Spitzer 
57505.935898 0.989017 0.003105 Spitzer 
57505.935921 0.994212 0.003105 Spitzer 
57505.935944 0.997713 0.003105 Spitzer 
57505.935967 1.002236 0.003105 Spitzer 
57505.935990 1.000818 0.003105 Spitzer 
57505.936014 0.999293 0.003105 Spitzer 
57505.936037 0.995743 0.003105 Spitzer 
57505.936060 1.005466 0.003105 Spitzer 
57505.936083 1.005388 0.003105 Spitzer 
57505.936106 1.005953 0.003105 Spitzer 
57505.936129 0.998669 0.003105 Spitzer 
57505.936152 0.994944 0.003105 Spitzer 
57505.936176 1.000153 0.003105 Spitzer 
57505.936199 1.001398 0.003105 Spitzer 
57505.936222 0.998276 0.003105 Spitzer 
57505.936245 1.003646 0.003105 Spitzer 
57505.936268 0.999254 0.003105 Spitzer 
57505.936291 0.998054 0.003105 Spitzer 
57505.936314 1.002565 0.003105 Spitzer 
57505.936338 0.997693 0.003105 Spitzer 
57505.936361 1.001744 0.003105 Spitzer 
57505.936384 0.998069 0.003105 Spitzer 
57505.936407 0.997291 0.003105 Spitzer 
57505.936430 0.998528 0.003105 Spitzer 
57505.936453 1.002857 0.003105 Spitzer 
57505.936477 1.002229 0.003105 Spitzer 
57505.936500 1.005157 0.003105 Spitzer 
57505.936523 0.998395 0.003105 Spitzer 
57505.936546 0.998382 0.003105 Spitzer 
57505.936569 1.001704 0.003105 Spitzer 
57505.936592 1.000947 0.003105 Spitzer 
57505.936615 0.997959 0.003105 Spitzer 
57505.936639 1.000898 0.003105 Spitzer 
57505.936662 1.003439 0.003105 Spitzer 
57505.936685 1.000967 0.003105 Spitzer 
57505.936708 1.001208 0.003105 Spitzer 
57505.936731 1.004657 0.003105 Spitzer 
57505.936754 0.995539 0.003105 Spitzer 
57505.936777 0.997503 0.003105 Spitzer 
57505.936801 0.997985 0.003105 Spitzer 
57505.936824 1.002320 0.003105 Spitzer 
57505.936847 1.001735 0.003105 Spitzer 
57505.936870 1.002029 0.003105 Spitzer 
57505.936893 0.998619 0.003105 Spitzer 
57505.936916 1.005107 0.003105 Spitzer 
57505.936939 1.006675 0.003105 Spitzer 
57505.936963 1.001728 0.003105 Spitzer 
57505.936986 1.003476 0.003105 Spitzer 
57505.937009 1.000094 0.003105 Spitzer 
57505.937032 0.998190 0.003105 Spitzer 
57505.937055 1.003781 0.003105 Spitzer 
57505.937078 0.999101 0.003105 Spitzer 
57505.937102 1.000550 0.003105 Spitzer 
57505.937125 0.999013 0.003105 Spitzer 
57505.937148 1.004277 0.003105 Spitzer 
57505.937171 1.001770 0.003105 Spitzer 
57505.937194 0.996751 0.003105 Spitzer 
57505.937217 0.997316 0.003105 Spitzer 
57505.937240 0.999913 0.003105 Spitzer 
57505.937264 1.002986 0.003105 Spitzer 
57505.937287 1.000791 0.003105 Spitzer 
57505.937310 0.998747 0.003105 Spitzer 
57505.937333 0.995271 0.003105 Spitzer 
57505.937356 1.005183 0.003105 Spitzer 
57505.937396 0.997025 0.003105 Spitzer 
57505.937419 1.001780 0.003105 Spitzer 
57505.937442 0.999130 0.003105 Spitzer 
57505.937465 1.003695 0.003105 Spitzer 
57505.937488 0.998128 0.003105 Spitzer 
57505.937511 1.002637 0.003105 Spitzer 
57505.937534 1.002056 0.003105 Spitzer 
57505.937558 1.002197 0.003105 Spitzer 
57505.937581 0.994367 0.003105 Spitzer 
57505.937604 0.995850 0.003105 Spitzer 
57505.937627 1.000596 0.003105 Spitzer 
57505.937650 0.999465 0.003105 Spitzer 
57505.937673 1.000860 0.003105 Spitzer 
57505.937697 1.000175 0.003105 Spitzer 
57505.937720 1.004073 0.003105 Spitzer 
57505.937743 1.000466 0.003105 Spitzer 
57505.937766 0.997463 0.003105 Spitzer 
57505.937789 0.999003 0.003105 Spitzer 
57505.937812 1.001425 0.003105 Spitzer 
57505.937835 0.998889 0.003105 Spitzer 
57505.937859 1.003356 0.003105 Spitzer 
57505.937882 1.002151 0.003105 Spitzer 
57505.937905 0.994221 0.003105 Spitzer 
57505.937928 0.998178 0.003105 Spitzer 
57505.937951 0.999624 0.003105 Spitzer 
57505.937974 0.997831 0.003105 Spitzer 
57505.937997 1.001071 0.003105 Spitzer 
57505.938021 0.998956 0.003105 Spitzer 
57505.938044 0.995684 0.003105 Spitzer 
57505.938067 0.997414 0.003105 Spitzer 
57505.938090 1.002012 0.003105 Spitzer 
57505.938113 0.999512 0.003105 Spitzer 
57505.938136 1.003959 0.003105 Spitzer 
57505.938159 1.007075 0.003105 Spitzer 
57505.938183 1.003336 0.003105 Spitzer 
57505.938206 0.996741 0.003105 Spitzer 
57505.938229 0.999628 0.003105 Spitzer 
57505.938252 1.001949 0.003105 Spitzer 
57505.938275 1.002054 0.003105 Spitzer 
57505.938298 1.003834 0.003105 Spitzer 
57505.938322 0.998868 0.003105 Spitzer 
57505.938345 1.004170 0.003105 Spitzer 
57505.938368 0.997250 0.003105 Spitzer 
57505.938391 1.001855 0.003105 Spitzer 
57505.938414 0.998507 0.003105 Spitzer 
57505.938437 1.002623 0.003105 Spitzer 
57505.938460 1.000501 0.003105 Spitzer 
57505.938484 1.002386 0.003105 Spitzer 
57505.938507 1.003822 0.003105 Spitzer 
57505.938530 1.002467 0.003105 Spitzer 
57505.938553 1.004298 0.003105 Spitzer 
57505.938576 0.997442 0.003105 Spitzer 
57505.938599 1.000514 0.003105 Spitzer 
57505.938622 1.000340 0.003105 Spitzer 
57505.938646 1.003032 0.003105 Spitzer 
57505.938669 0.994455 0.003105 Spitzer 
57505.938692 1.002317 0.003105 Spitzer 
57505.938715 0.997167 0.003105 Spitzer 
57505.938738 0.998980 0.003105 Spitzer 
57505.938761 1.001866 0.003105 Spitzer 
57505.938784 1.006949 0.003105 Spitzer 
57505.938808 0.997541 0.003105 Spitzer 
57505.938831 0.999603 0.003105 Spitzer 
57505.938854 0.994394 0.003105 Spitzer 
57505.938894 0.993359 0.003105 Spitzer 
57505.938917 1.002538 0.003105 Spitzer 
57505.938940 1.002445 0.003105 Spitzer 
57505.938963 0.998206 0.003105 Spitzer 
57505.938986 0.996000 0.003105 Spitzer 
57505.939009 1.000857 0.003105 Spitzer 
57505.939032 0.997406 0.003105 Spitzer 
57505.939056 0.999571 0.003105 Spitzer 
57505.939079 1.003348 0.003105 Spitzer 
57505.939102 1.002228 0.003105 Spitzer 
57505.939125 0.994543 0.003105 Spitzer 
57505.939148 1.002121 0.003105 Spitzer 
57505.939171 0.999022 0.003105 Spitzer 
57505.939194 1.001747 0.003105 Spitzer 
57505.939218 0.999218 0.003105 Spitzer 
57505.939241 1.001857 0.003105 Spitzer 
57505.939264 0.999281 0.003105 Spitzer 
57505.939287 0.998624 0.003105 Spitzer 
57505.939310 0.998049 0.003105 Spitzer 
57505.939333 1.004153 0.003105 Spitzer 
57505.939356 0.996719 0.003105 Spitzer 
57505.939380 1.001497 0.003105 Spitzer 
57505.939403 1.004035 0.003105 Spitzer 
57505.939426 1.000970 0.003105 Spitzer 
57505.939449 0.997462 0.003105 Spitzer 
57505.939472 0.998044 0.003105 Spitzer 
57505.939495 0.998860 0.003105 Spitzer 
57505.939519 1.001558 0.003105 Spitzer 
57505.939542 1.001404 0.003105 Spitzer 
57505.939565 1.002034 0.003105 Spitzer 
57505.939588 1.002031 0.003105 Spitzer 
57505.939611 1.000356 0.003105 Spitzer 
57505.939634 1.001986 0.003105 Spitzer 
57505.939657 0.999015 0.003105 Spitzer 
57505.939681 1.000549 0.003105 Spitzer 
57505.939704 1.003087 0.003105 Spitzer 
57505.939727 1.000676 0.003105 Spitzer 
57505.939750 1.001975 0.003105 Spitzer 
57505.939773 0.992574 0.003105 Spitzer 
57505.939796 1.003142 0.003105 Spitzer 
57505.939819 0.999345 0.003105 Spitzer 
57505.939843 0.998228 0.003105 Spitzer 
57505.939866 0.999805 0.003105 Spitzer 
57505.939889 0.997652 0.003105 Spitzer 
57505.939912 0.999344 0.003105 Spitzer 
57505.939935 1.000088 0.003105 Spitzer 
57505.939958 0.998714 0.003105 Spitzer 
57505.939981 0.998803 0.003105 Spitzer 
57505.940005 0.999337 0.003105 Spitzer 
57505.940028 0.991795 0.003105 Spitzer 
57505.940051 1.001906 0.003105 Spitzer 
57505.940074 0.995691 0.003105 Spitzer 
57505.940097 1.003326 0.003105 Spitzer 
57505.940120 1.000229 0.003105 Spitzer 
57505.940144 1.000616 0.003105 Spitzer 
57505.940167 1.001056 0.003105 Spitzer 
57505.940190 0.999821 0.003105 Spitzer 
57505.940213 1.000057 0.003105 Spitzer 
57505.940236 1.001872 0.003105 Spitzer 
57505.940259 1.002146 0.003105 Spitzer 
57505.940282 0.995264 0.003105 Spitzer 
57505.940306 1.003887 0.003105 Spitzer 
57505.940329 0.999439 0.003105 Spitzer 
57505.940352 0.999526 0.003105 Spitzer 
57505.940391 0.991805 0.003105 Spitzer 
57505.940414 1.005144 0.003105 Spitzer 
57505.940437 1.002840 0.003105 Spitzer 
57505.940461 1.000834 0.003105 Spitzer 
57505.940484 1.002014 0.003105 Spitzer 
57505.940507 0.995795 0.003105 Spitzer 
57505.940530 0.999106 0.003105 Spitzer 
57505.940553 0.998694 0.003105 Spitzer 
57505.940576 0.996734 0.003105 Spitzer 
57505.940600 0.999120 0.003105 Spitzer 
57505.940623 1.003566 0.003105 Spitzer 
57505.940646 1.004676 0.003105 Spitzer 
57505.940669 1.002005 0.003105 Spitzer 
57505.940692 0.998592 0.003105 Spitzer 
57505.940715 0.999558 0.003105 Spitzer 
57505.940738 0.999525 0.003105 Spitzer 
57505.940762 1.003683 0.003105 Spitzer 
57505.940785 1.001228 0.003105 Spitzer 
57505.940808 1.004067 0.003105 Spitzer 
57505.940831 1.000304 0.003105 Spitzer 
57505.940854 0.998804 0.003105 Spitzer 
57505.940877 1.002596 0.003105 Spitzer 
57505.940900 0.998561 0.003105 Spitzer 
57505.940924 1.001001 0.003105 Spitzer 
57505.940947 0.999831 0.003105 Spitzer 
57505.940970 1.004737 0.003105 Spitzer 
57505.940993 0.994525 0.003105 Spitzer 
57505.941016 0.996408 0.003105 Spitzer 
57505.941039 0.999783 0.003105 Spitzer 
57505.941062 1.001345 0.003105 Spitzer 
57505.941086 1.001146 0.003105 Spitzer 
57505.941109 0.998510 0.003105 Spitzer 
57505.941132 0.999412 0.003105 Spitzer 
57505.941155 0.999459 0.003105 Spitzer 
57505.941178 1.001399 0.003105 Spitzer 
57505.941201 0.998132 0.003105 Spitzer 
57505.941225 1.001156 0.003105 Spitzer 
57505.941248 1.004291 0.003105 Spitzer 
57505.941271 1.004104 0.003105 Spitzer 
57505.941294 1.000065 0.003105 Spitzer 
57505.941317 1.004484 0.003105 Spitzer 
57505.941340 1.002229 0.003105 Spitzer 
57505.941363 1.003978 0.003105 Spitzer 
57505.941387 1.001252 0.003105 Spitzer 
57505.941410 0.999004 0.003105 Spitzer 
57505.941433 0.995998 0.003105 Spitzer 
57505.941456 1.001157 0.003105 Spitzer 
57505.941479 1.003832 0.003105 Spitzer 
57505.941502 1.001525 0.003105 Spitzer 
57505.941525 1.000048 0.003105 Spitzer 
57505.941549 1.003017 0.003105 Spitzer 
57505.941572 0.999975 0.003105 Spitzer 
57505.941595 1.002910 0.003105 Spitzer 
57505.941618 1.003900 0.003105 Spitzer 
57505.941641 1.002661 0.003105 Spitzer 
57505.941664 1.000143 0.003105 Spitzer 
57505.941687 0.997979 0.003105 Spitzer 
57505.941711 0.997119 0.003105 Spitzer 
57505.941734 0.998530 0.003105 Spitzer 
57505.941757 1.006520 0.003105 Spitzer 
57505.941780 1.007454 0.003105 Spitzer 
57505.941803 0.995518 0.003105 Spitzer 
57505.941826 0.998307 0.003105 Spitzer 
57505.941850 0.997118 0.003105 Spitzer 
57505.941889 0.993161 0.003105 Spitzer 
57505.941913 1.004974 0.003105 Spitzer 
57505.941936 0.997729 0.003105 Spitzer 
57505.941959 1.007402 0.003105 Spitzer 
57505.941982 0.999055 0.003105 Spitzer 
57505.942005 1.001823 0.003105 Spitzer 
57505.942028 0.997028 0.003105 Spitzer 
57505.942052 1.001323 0.003105 Spitzer 
57505.942075 0.995363 0.003105 Spitzer 
57505.942098 1.004068 0.003105 Spitzer 
57505.942121 0.998671 0.003105 Spitzer 
57505.942144 0.996708 0.003105 Spitzer 
57505.942167 1.002724 0.003105 Spitzer 
57505.942190 0.999309 0.003105 Spitzer 
57505.942214 1.000373 0.003105 Spitzer 
57505.942237 0.999676 0.003105 Spitzer 
57505.942260 1.001404 0.003105 Spitzer 
57505.942283 0.999158 0.003105 Spitzer 
57505.942306 0.998747 0.003105 Spitzer 
57505.942329 0.999020 0.003105 Spitzer 
57505.942352 1.001968 0.003105 Spitzer 
57505.942376 1.000245 0.003105 Spitzer 
57505.942399 1.000811 0.003105 Spitzer 
57505.942422 1.000341 0.003105 Spitzer 
57505.942445 0.998402 0.003105 Spitzer 
57505.942468 1.000867 0.003105 Spitzer 
57505.942491 1.002420 0.003105 Spitzer 
57505.942514 0.996433 0.003105 Spitzer 
57505.942538 1.000737 0.003105 Spitzer 
57505.942561 0.999701 0.003105 Spitzer 
57505.942584 0.996398 0.003105 Spitzer 
57505.942607 1.001291 0.003105 Spitzer 
57505.942630 1.002579 0.003105 Spitzer 
57505.942653 0.991763 0.003105 Spitzer 
57505.942677 0.994191 0.003105 Spitzer 
57505.942700 0.997189 0.003105 Spitzer 
57505.942723 0.998210 0.003105 Spitzer 
57505.942746 0.997721 0.003105 Spitzer 
57505.942769 0.999368 0.003105 Spitzer 
57505.942792 0.998554 0.003105 Spitzer 
57505.942815 1.004902 0.003105 Spitzer 
57505.942839 0.995650 0.003105 Spitzer 
57505.942862 0.997688 0.003105 Spitzer 
57505.942885 0.998411 0.003105 Spitzer 
57505.942908 1.001496 0.003105 Spitzer 
57505.942931 1.005198 0.003105 Spitzer 
57505.942954 1.002779 0.003105 Spitzer 
57505.942977 1.004406 0.003105 Spitzer 
57505.943001 1.006475 0.003105 Spitzer 
57505.943024 0.992141 0.003105 Spitzer 
57505.943047 1.002789 0.003105 Spitzer 
57505.943070 0.999575 0.003105 Spitzer 
57505.943093 1.000583 0.003105 Spitzer 
57505.943116 0.998245 0.003105 Spitzer 
57505.943139 0.995295 0.003105 Spitzer 
57505.943163 0.993533 0.003105 Spitzer 
57505.943186 0.999885 0.003105 Spitzer 
57505.943209 0.995124 0.003105 Spitzer 
57505.943232 0.998444 0.003105 Spitzer 
57505.943255 1.006304 0.003105 Spitzer 
57505.943278 1.000619 0.003105 Spitzer 
57505.943302 1.000722 0.003105 Spitzer 
57505.943325 0.996606 0.003105 Spitzer 
57505.943348 0.994799 0.003105 Spitzer 
57505.943387 0.994797 0.003105 Spitzer 
57505.943410 1.005469 0.003105 Spitzer 
57505.943433 1.002227 0.003105 Spitzer 
57505.943456 1.001904 0.003105 Spitzer 
57505.943479 0.996451 0.003105 Spitzer 
57505.943503 0.997531 0.003105 Spitzer 
57505.943526 1.002484 0.003105 Spitzer 
57505.943549 1.001627 0.003105 Spitzer 
57505.943572 0.995404 0.003105 Spitzer 
57505.943595 1.000333 0.003105 Spitzer 
57505.943618 0.997017 0.003105 Spitzer 
57505.943642 1.002176 0.003105 Spitzer 
57505.943665 0.999007 0.003105 Spitzer 
57505.943688 0.998248 0.003105 Spitzer 
57505.943711 1.001881 0.003105 Spitzer 
57505.943734 1.000893 0.003105 Spitzer 
57505.943757 0.999953 0.003105 Spitzer 
57505.943780 0.997341 0.003105 Spitzer 
57505.943804 0.998533 0.003105 Spitzer 
57505.943827 1.004340 0.003105 Spitzer 
57505.943850 0.999023 0.003105 Spitzer 
57505.943873 0.996539 0.003105 Spitzer 
57505.943896 0.997562 0.003105 Spitzer 
57505.943919 1.008123 0.003105 Spitzer 
57505.943942 0.999580 0.003105 Spitzer 
57505.943966 0.997114 0.003105 Spitzer 
57505.943989 1.000713 0.003105 Spitzer 
57505.944012 0.994393 0.003105 Spitzer 
57505.944035 1.002826 0.003105 Spitzer 
57505.944058 0.997535 0.003105 Spitzer 
57505.944081 0.998340 0.003105 Spitzer 
57505.944104 0.996626 0.003105 Spitzer 
57505.944128 0.998391 0.003105 Spitzer 
57505.944151 1.001691 0.003105 Spitzer 
57505.944174 0.999220 0.003105 Spitzer 
57505.944197 1.000438 0.003105 Spitzer 
57505.944220 0.998093 0.003105 Spitzer 
57505.944243 1.001336 0.003105 Spitzer 
57505.944267 0.999241 0.003105 Spitzer 
57505.944290 0.999181 0.003105 Spitzer 
57505.944313 0.997682 0.003105 Spitzer 
57505.944336 1.004318 0.003105 Spitzer 
57505.944359 1.005413 0.003105 Spitzer 
57505.944382 1.000121 0.003105 Spitzer 
57505.944405 0.997174 0.003105 Spitzer 
57505.944429 1.003303 0.003105 Spitzer 
57505.944452 1.002936 0.003105 Spitzer 
57505.944475 0.997688 0.003105 Spitzer 
57505.944498 0.999909 0.003105 Spitzer 
57505.944521 0.996815 0.003105 Spitzer 
57505.944544 0.997867 0.003105 Spitzer 
57505.944567 1.000630 0.003105 Spitzer 
57505.944591 0.995064 0.003105 Spitzer 
57505.944614 1.001474 0.003105 Spitzer 
57505.944637 1.002417 0.003105 Spitzer 
57505.944660 0.995724 0.003105 Spitzer 
57505.944683 1.001670 0.003105 Spitzer 
57505.944706 1.000359 0.003105 Spitzer 
57505.944729 1.002098 0.003105 Spitzer 
57505.944753 1.004598 0.003105 Spitzer 
57505.944776 1.004550 0.003105 Spitzer 
57505.944799 1.002547 0.003105 Spitzer 
57505.944822 1.003126 0.003105 Spitzer 
57505.944845 0.992264 0.003105 Spitzer 
57505.944885 0.991699 0.003105 Spitzer 
57505.944908 0.993582 0.003105 Spitzer 
57505.944931 0.999755 0.003105 Spitzer 
57505.944954 1.002769 0.003105 Spitzer 
57505.944977 1.001609 0.003105 Spitzer 
57505.945000 1.001002 0.003105 Spitzer 
57505.945024 0.996335 0.003105 Spitzer 
57505.945047 1.001562 0.003105 Spitzer 
57505.945070 1.000405 0.003105 Spitzer 
57505.945093 1.002212 0.003105 Spitzer 
57505.945116 0.997244 0.003105 Spitzer 
57505.945139 0.996881 0.003105 Spitzer 
57505.945162 1.002514 0.003105 Spitzer 
57505.945186 1.004172 0.003105 Spitzer 
57505.945209 0.997934 0.003105 Spitzer 
57505.945232 0.997437 0.003105 Spitzer 
57505.945255 0.997816 0.003105 Spitzer 
57505.945278 1.003953 0.003105 Spitzer 
57505.945301 1.001943 0.003105 Spitzer 
57505.945325 1.000092 0.003105 Spitzer 
57505.945348 0.997772 0.003105 Spitzer 
57505.945371 0.991133 0.003105 Spitzer 
57505.945394 1.004675 0.003105 Spitzer 
57505.945417 1.002317 0.003105 Spitzer 
57505.945440 1.001590 0.003105 Spitzer 
57505.945463 0.998807 0.003105 Spitzer 
57505.945487 0.995496 0.003105 Spitzer 
57505.945510 0.998829 0.003105 Spitzer 
57505.945533 0.995749 0.003105 Spitzer 
57505.945556 1.003545 0.003105 Spitzer 
57505.945579 0.993043 0.003105 Spitzer 
57505.945602 1.003218 0.003105 Spitzer 
57505.945625 1.000992 0.003105 Spitzer 
57505.945649 0.997785 0.003105 Spitzer 
57505.945672 1.001551 0.003105 Spitzer 
57505.945695 0.993670 0.003105 Spitzer 
57505.945718 1.000828 0.003105 Spitzer 
57505.945741 0.999930 0.003105 Spitzer 
57505.945764 1.000417 0.003105 Spitzer 
57505.945787 0.997679 0.003105 Spitzer 
57505.945811 1.002244 0.003105 Spitzer 
57505.945834 1.001524 0.003105 Spitzer 
57505.945857 1.001093 0.003105 Spitzer 
57505.945880 0.999417 0.003105 Spitzer 
57505.945903 0.991579 0.003105 Spitzer 
57505.945926 0.998561 0.003105 Spitzer 
57505.945950 1.003912 0.003105 Spitzer 
57505.945973 1.000640 0.003105 Spitzer 
57505.945996 0.999335 0.003105 Spitzer 
57505.946019 0.993739 0.003105 Spitzer 
57505.946042 1.000293 0.003105 Spitzer 
57505.946065 0.995136 0.003105 Spitzer 
57505.946088 1.001019 0.003105 Spitzer 
57505.946112 1.000548 0.003105 Spitzer 
57505.946135 1.005082 0.003105 Spitzer 
57505.946158 1.001562 0.003105 Spitzer 
57505.946181 1.001231 0.003105 Spitzer 
57505.946204 0.997824 0.003105 Spitzer 
57505.946227 1.009660 0.003105 Spitzer 
57505.946250 1.003507 0.003105 Spitzer 
57505.946274 1.000471 0.003105 Spitzer 
57505.946297 0.999454 0.003105 Spitzer 
57505.946320 1.004780 0.003105 Spitzer 
57505.946343 1.003045 0.003105 Spitzer 
57505.946382 0.989873 0.003105 Spitzer 
57505.946405 0.997759 0.003105 Spitzer 
57505.946429 0.998296 0.003105 Spitzer 
57505.946452 1.003462 0.003105 Spitzer 
57505.946475 1.001127 0.003105 Spitzer 
57505.946498 0.995195 0.003105 Spitzer 
57505.946521 0.999765 0.003105 Spitzer 
57505.946544 1.000561 0.003105 Spitzer 
57505.946567 1.001622 0.003105 Spitzer 
57505.946591 0.995453 0.003105 Spitzer 
57505.946614 1.005929 0.003105 Spitzer 
57505.946637 0.996503 0.003105 Spitzer 
57505.946660 0.996711 0.003105 Spitzer 
57505.946683 1.004614 0.003105 Spitzer 
57505.946706 1.001659 0.003105 Spitzer 
57505.946730 0.994657 0.003105 Spitzer 
57505.946753 0.999335 0.003105 Spitzer 
57505.946776 0.997860 0.003105 Spitzer 
57505.946799 1.001241 0.003105 Spitzer 
57505.946822 1.003486 0.003105 Spitzer 
57505.946845 0.999810 0.003105 Spitzer 
57505.946868 0.997697 0.003105 Spitzer 
57505.946892 0.999803 0.003105 Spitzer 
57505.946915 0.999055 0.003105 Spitzer 
57505.946938 0.999017 0.003105 Spitzer 
57505.946961 0.995033 0.003105 Spitzer 
57505.946984 1.000744 0.003105 Spitzer 
57505.947007 1.000454 0.003105 Spitzer 
57505.947030 0.999080 0.003105 Spitzer 
57505.947054 0.999734 0.003105 Spitzer 
57505.947077 0.997932 0.003105 Spitzer 
57505.947100 0.992478 0.003105 Spitzer 
57505.947123 1.002169 0.003105 Spitzer 
57505.947146 0.995808 0.003105 Spitzer 
57505.947169 1.003980 0.003105 Spitzer 
57505.947192 0.999709 0.003105 Spitzer 
57505.947216 0.999151 0.003105 Spitzer 
57505.947239 1.002686 0.003105 Spitzer 
57505.947262 0.999482 0.003105 Spitzer 
57505.947285 1.005735 0.003105 Spitzer 
57505.947308 0.998214 0.003105 Spitzer 
57505.947331 1.002348 0.003105 Spitzer 
57505.947355 0.999138 0.003105 Spitzer 
57505.947378 0.997020 0.003105 Spitzer 
57505.947401 0.999688 0.003105 Spitzer 
57505.947424 1.002188 0.003105 Spitzer 
57505.947447 1.006039 0.003105 Spitzer 
57505.947470 0.993911 0.003105 Spitzer 
57505.947493 0.998913 0.003105 Spitzer 
57505.947517 0.999992 0.003105 Spitzer 
57505.947540 0.999812 0.003105 Spitzer 
57505.947563 1.002136 0.003105 Spitzer 
57505.947586 0.998008 0.003105 Spitzer 
57505.947609 0.998423 0.003105 Spitzer 
57505.947632 0.997719 0.003105 Spitzer 
57505.947655 0.994219 0.003105 Spitzer 
57505.947679 0.999563 0.003105 Spitzer 
57505.947702 0.994690 0.003105 Spitzer 
57505.947725 1.001937 0.003105 Spitzer 
57505.947748 0.996624 0.003105 Spitzer 
57505.947771 1.000097 0.003105 Spitzer 
57505.947794 1.000845 0.003105 Spitzer 
57505.947817 0.998091 0.003105 Spitzer 
57505.947841 1.000971 0.003105 Spitzer 
57505.947880 0.989965 0.003105 Spitzer 
57505.947903 0.997255 0.003105 Spitzer 
57505.947926 1.000023 0.003105 Spitzer 
57505.947950 0.998305 0.003105 Spitzer 
57505.947973 0.997719 0.003105 Spitzer 
57505.947996 0.999624 0.003105 Spitzer 
57505.948019 0.995125 0.003105 Spitzer 
57505.948042 0.995060 0.003105 Spitzer 
57505.948065 1.002802 0.003105 Spitzer 
57505.948089 1.004480 0.003105 Spitzer 
57505.948112 0.991296 0.003105 Spitzer 
57505.948135 1.005611 0.003105 Spitzer 
57505.948158 0.995630 0.003105 Spitzer 
57505.948181 1.001747 0.003105 Spitzer 
57505.948204 0.996867 0.003105 Spitzer 
57505.948227 0.999962 0.003105 Spitzer 
57505.948251 1.001322 0.003105 Spitzer 
57505.948274 0.999592 0.003105 Spitzer 
57505.948297 1.001744 0.003105 Spitzer 
57505.948320 1.003027 0.003105 Spitzer 
57505.948343 1.003131 0.003105 Spitzer 
57505.948366 1.000099 0.003105 Spitzer 
57505.948389 1.000946 0.003105 Spitzer 
57505.948413 0.996518 0.003105 Spitzer 
57505.948436 0.999375 0.003105 Spitzer 
57505.948459 1.002059 0.003105 Spitzer 
57505.948482 1.002872 0.003105 Spitzer 
57505.948505 0.999326 0.003105 Spitzer 
57505.948528 0.998441 0.003105 Spitzer 
57505.948551 0.999622 0.003105 Spitzer 
57505.948575 1.000382 0.003105 Spitzer 
57505.948598 1.002289 0.003105 Spitzer 
57505.948621 0.997402 0.003105 Spitzer 
57505.948644 1.000228 0.003105 Spitzer 
57505.948667 0.995320 0.003105 Spitzer 
57505.948690 0.998321 0.003105 Spitzer 
57505.948714 0.999901 0.003105 Spitzer 
57505.948737 1.005005 0.003105 Spitzer 
57505.948760 1.002626 0.003105 Spitzer 
57505.948783 0.999805 0.003105 Spitzer 
57505.948806 1.000437 0.003105 Spitzer 
57505.948829 1.004265 0.003105 Spitzer 
57505.948852 1.001398 0.003105 Spitzer 
57505.948876 1.002202 0.003105 Spitzer 
57505.948899 0.996276 0.003105 Spitzer 
57505.948922 0.999675 0.003105 Spitzer 
57505.948945 1.000444 0.003105 Spitzer 
57505.948968 1.005372 0.003105 Spitzer 
57505.948991 0.999747 0.003105 Spitzer 
57505.949014 0.994489 0.003105 Spitzer 
57505.949038 1.001145 0.003105 Spitzer 
57505.949061 1.002488 0.003105 Spitzer 
57505.949084 1.003363 0.003105 Spitzer 
57505.949107 1.002217 0.003105 Spitzer 
57505.949130 0.995528 0.003105 Spitzer 
57505.949153 0.997064 0.003105 Spitzer 
57505.949176 1.002147 0.003105 Spitzer 
57505.949200 1.002736 0.003105 Spitzer 
57505.949223 0.997633 0.003105 Spitzer 
57505.949246 1.000018 0.003105 Spitzer 
57505.949269 1.000007 0.003105 Spitzer 
57505.949292 1.000759 0.003105 Spitzer 
57505.949315 1.001788 0.003105 Spitzer 
57505.949339 0.998806 0.003105 Spitzer 
57505.949378 0.992682 0.003105 Spitzer 
57505.949401 1.002442 0.003105 Spitzer 
57505.949424 1.001848 0.003105 Spitzer 
57505.949448 0.995911 0.003105 Spitzer 
57505.949471 0.997551 0.003105 Spitzer 
57505.949494 1.001774 0.003105 Spitzer 
57505.949517 1.000493 0.003105 Spitzer 
57505.949540 0.997935 0.003105 Spitzer 
57505.949563 1.002801 0.003105 Spitzer 
57505.949587 0.997148 0.003105 Spitzer 
57505.949610 1.004277 0.003105 Spitzer 
57505.949633 1.002442 0.003105 Spitzer 
57505.949656 1.001470 0.003105 Spitzer 
57505.949679 1.002799 0.003105 Spitzer 
57505.949702 1.000905 0.003105 Spitzer 
57505.949725 1.001806 0.003105 Spitzer 
57505.949749 0.998245 0.003105 Spitzer 
57505.949772 1.000917 0.003105 Spitzer 
57505.949795 0.998197 0.003105 Spitzer 
57505.949818 1.001695 0.003105 Spitzer 
57505.949841 1.000219 0.003105 Spitzer 
57505.949864 1.003949 0.003105 Spitzer 
57505.949887 0.998003 0.003105 Spitzer 
57505.949911 0.998164 0.003105 Spitzer 
57505.949934 0.993769 0.003105 Spitzer 
57505.949957 1.000586 0.003105 Spitzer 
57505.949980 1.000169 0.003105 Spitzer 
57505.950003 0.998505 0.003105 Spitzer 
57505.950026 1.000636 0.003105 Spitzer 
57505.950049 0.998867 0.003105 Spitzer 
57505.950073 1.001960 0.003105 Spitzer 
57505.950096 1.002526 0.003105 Spitzer 
57505.950119 0.999762 0.003105 Spitzer 
57505.950142 0.999773 0.003105 Spitzer 
57505.950165 1.001605 0.003105 Spitzer 
57505.950188 1.001536 0.003105 Spitzer 
57505.950212 0.998694 0.003105 Spitzer 
57505.950235 1.004424 0.003105 Spitzer 
57505.950258 0.999445 0.003105 Spitzer 
57505.950281 1.002007 0.003105 Spitzer 
57505.950304 1.001305 0.003105 Spitzer 
57505.950327 1.004100 0.003105 Spitzer 
57505.950350 0.997591 0.003105 Spitzer 
57505.950374 0.995504 0.003105 Spitzer 
57505.950397 1.002747 0.003105 Spitzer 
57505.950420 1.001837 0.003105 Spitzer 
57505.950443 1.003258 0.003105 Spitzer 
57505.950466 0.998338 0.003105 Spitzer 
57505.950489 0.996558 0.003105 Spitzer 
57505.950512 1.001597 0.003105 Spitzer 
57505.950536 0.999668 0.003105 Spitzer 
57505.950559 0.996796 0.003105 Spitzer 
57505.950582 1.000914 0.003105 Spitzer 
57505.950605 1.003178 0.003105 Spitzer 
57505.950628 1.001596 0.003105 Spitzer 
57505.950651 1.007653 0.003105 Spitzer 
57505.950674 1.000548 0.003105 Spitzer 
57505.950698 0.998051 0.003105 Spitzer 
57505.950721 1.003214 0.003105 Spitzer 
57505.950744 0.997145 0.003105 Spitzer 
57505.950767 0.998537 0.003105 Spitzer 
57505.950790 0.998216 0.003105 Spitzer 
57505.950813 1.001717 0.003105 Spitzer 
57505.950837 0.997141 0.003105 Spitzer 
57505.950876 0.988075 0.003105 Spitzer 
57505.950899 0.998294 0.003105 Spitzer 
57505.950922 0.997748 0.003105 Spitzer 
57505.950945 1.005548 0.003105 Spitzer 
57505.950968 0.997819 0.003105 Spitzer 
57505.950992 0.999619 0.003105 Spitzer 
57505.951015 1.002705 0.003105 Spitzer 
57505.951038 1.002748 0.003105 Spitzer 
57505.951061 0.997355 0.003105 Spitzer 
57505.951084 1.005968 0.003105 Spitzer 
57505.951107 1.002375 0.003105 Spitzer 
57505.951131 1.002683 0.003105 Spitzer 
57505.951154 1.004268 0.003105 Spitzer 
57505.951177 1.002205 0.003105 Spitzer 
57505.951200 0.998081 0.003105 Spitzer 
57505.951223 1.000147 0.003105 Spitzer 
57505.951246 0.996735 0.003105 Spitzer 
57505.951269 1.001625 0.003105 Spitzer 
57505.951293 0.995662 0.003105 Spitzer 
57505.951316 0.997649 0.003105 Spitzer 
57505.951339 0.997298 0.003105 Spitzer 
57505.951362 0.998497 0.003105 Spitzer 
57505.951385 1.001753 0.003105 Spitzer 
57505.951408 1.001189 0.003105 Spitzer 
57505.951431 1.000330 0.003105 Spitzer 
57505.951455 0.997918 0.003105 Spitzer 
57505.951478 1.000522 0.003105 Spitzer 
57505.951501 1.002361 0.003105 Spitzer 
57505.951524 1.000831 0.003105 Spitzer 
57505.951547 1.001637 0.003105 Spitzer 
57505.951570 1.000946 0.003105 Spitzer 
57505.951593 0.995201 0.003105 Spitzer 
57505.951617 0.998399 0.003105 Spitzer 
57505.951640 1.000246 0.003105 Spitzer 
57505.951663 0.995800 0.003105 Spitzer 
57505.951686 0.999374 0.003105 Spitzer 
57505.951709 1.002116 0.003105 Spitzer 
57505.951732 1.002289 0.003105 Spitzer 
57505.951756 0.997729 0.003105 Spitzer 
57505.951779 1.003660 0.003105 Spitzer 
57505.951802 1.005996 0.003105 Spitzer 
57505.951825 0.997262 0.003105 Spitzer 
57505.951848 1.003464 0.003105 Spitzer 
57505.951871 0.998686 0.003105 Spitzer 
57505.951894 1.001388 0.003105 Spitzer 
57505.951918 1.000004 0.003105 Spitzer 
57505.951941 0.998202 0.003105 Spitzer 
57505.951964 0.998972 0.003105 Spitzer 
57505.951987 1.004025 0.003105 Spitzer 
57505.952010 0.996438 0.003105 Spitzer 
57505.952033 0.994034 0.003105 Spitzer 
57505.952056 1.001703 0.003105 Spitzer 
57505.952080 0.997753 0.003105 Spitzer 
57505.952103 1.002492 0.003105 Spitzer 
57505.952126 0.996525 0.003105 Spitzer 
57505.952149 0.998886 0.003105 Spitzer 
57505.952172 1.000833 0.003105 Spitzer 
57505.952195 0.999811 0.003105 Spitzer 
57505.952218 1.000421 0.003105 Spitzer 
57505.952242 0.995716 0.003105 Spitzer 
57505.952265 1.000231 0.003105 Spitzer 
57505.952288 0.999915 0.003105 Spitzer 
57505.952311 0.996314 0.003105 Spitzer 
57505.952334 0.997836 0.003105 Spitzer 
57505.952373 0.993915 0.003105 Spitzer 
57505.952396 0.997419 0.003105 Spitzer 
57505.952419 0.998397 0.003105 Spitzer 
57505.952443 0.998268 0.003105 Spitzer 
57505.952466 0.997918 0.003105 Spitzer 
57505.952489 0.997428 0.003105 Spitzer 
57505.952512 1.000261 0.003105 Spitzer 
57505.952535 1.002577 0.003105 Spitzer 
57505.952558 0.998973 0.003105 Spitzer 
57505.952581 0.994559 0.003105 Spitzer 
57505.952605 0.994111 0.003105 Spitzer 
57505.952628 1.006349 0.003105 Spitzer 
57505.952651 1.004500 0.003105 Spitzer 
57505.952674 1.001021 0.003105 Spitzer 
57505.952697 1.003729 0.003105 Spitzer 
57505.952720 0.993430 0.003105 Spitzer 
57505.952743 0.996218 0.003105 Spitzer 
57505.952767 1.000972 0.003105 Spitzer 
57505.952790 1.000390 0.003105 Spitzer 
57505.952813 0.995087 0.003105 Spitzer 
57505.952836 0.998410 0.003105 Spitzer 
57505.952859 1.002429 0.003105 Spitzer 
57505.952882 0.999927 0.003105 Spitzer 
57505.952906 1.002537 0.003105 Spitzer 
57505.952929 1.000535 0.003105 Spitzer 
57505.952952 0.998923 0.003105 Spitzer 
57505.952975 1.000960 0.003105 Spitzer 
57505.952998 0.999040 0.003105 Spitzer 
57505.953021 0.996760 0.003105 Spitzer 
57505.953044 0.998701 0.003105 Spitzer 
57505.953068 0.998840 0.003105 Spitzer 
57505.953091 0.998642 0.003105 Spitzer 
57505.953114 1.001975 0.003105 Spitzer 
57505.953137 1.003466 0.003105 Spitzer 
57505.953160 1.000713 0.003105 Spitzer 
57505.953183 1.001957 0.003105 Spitzer 
57505.953206 0.999466 0.003105 Spitzer 
57505.953230 1.003841 0.003105 Spitzer 
57505.953253 0.997720 0.003105 Spitzer 
57505.953276 0.997049 0.003105 Spitzer 
57505.953299 0.997341 0.003105 Spitzer 
57505.953322 1.000194 0.003105 Spitzer 
57505.953345 1.002294 0.003105 Spitzer 
57505.953368 1.005493 0.003105 Spitzer 
57505.953392 1.004797 0.003105 Spitzer 
57505.953415 1.002186 0.003105 Spitzer 
57505.953438 1.002126 0.003105 Spitzer 
57505.953461 0.998105 0.003105 Spitzer 
57505.953484 0.999985 0.003105 Spitzer 
57505.953507 0.996647 0.003105 Spitzer 
57505.953531 1.000281 0.003105 Spitzer 
57505.953554 0.999794 0.003105 Spitzer 
57505.953577 0.997181 0.003105 Spitzer 
57505.953600 1.000543 0.003105 Spitzer 
57505.953623 1.002307 0.003105 Spitzer 
57505.953646 0.997286 0.003105 Spitzer 
57505.953669 1.007111 0.003105 Spitzer 
57505.953693 0.991727 0.003105 Spitzer 
57505.953716 1.000198 0.003105 Spitzer 
57505.953739 0.998499 0.003105 Spitzer 
57505.953762 1.003021 0.003105 Spitzer 
57505.953785 0.999257 0.003105 Spitzer 
57505.953808 1.002299 0.003105 Spitzer 
57505.953831 0.997007 0.003105 Spitzer 
57505.953871 0.993159 0.003105 Spitzer 
57505.953894 0.999644 0.003105 Spitzer 
57505.953918 1.003016 0.003105 Spitzer 
57505.953941 1.000148 0.003105 Spitzer 
57505.953964 0.995998 0.003105 Spitzer 
57505.953987 0.998387 0.003105 Spitzer 
57505.954010 0.996145 0.003105 Spitzer 
57505.954033 1.001227 0.003105 Spitzer 
57505.954056 1.004354 0.003105 Spitzer 
57505.954080 1.001361 0.003105 Spitzer 
57505.954103 0.999062 0.003105 Spitzer 
57505.954126 1.003257 0.003105 Spitzer 
57505.954149 0.993107 0.003105 Spitzer 
57505.954172 0.995923 0.003105 Spitzer 
57505.954195 0.996402 0.003105 Spitzer 
57505.954219 0.997367 0.003105 Spitzer 
57505.954242 1.002738 0.003105 Spitzer 
57505.954265 1.003601 0.003105 Spitzer 
57505.954288 1.000554 0.003105 Spitzer 
57505.954311 1.001562 0.003105 Spitzer 
57505.954334 0.997096 0.003105 Spitzer 
57505.954357 1.004223 0.003105 Spitzer 
57505.954381 1.002248 0.003105 Spitzer 
57505.954404 1.004368 0.003105 Spitzer 
57505.954427 1.001338 0.003105 Spitzer 
57505.954450 0.997857 0.003105 Spitzer 
57505.954473 0.996436 0.003105 Spitzer 
57505.954496 1.003174 0.003105 Spitzer 
57505.954519 0.999181 0.003105 Spitzer 
57505.954543 0.996326 0.003105 Spitzer 
57505.954566 0.999651 0.003105 Spitzer 
57505.954589 1.007187 0.003105 Spitzer 
57505.954612 0.995933 0.003105 Spitzer 
57505.954635 1.000827 0.003105 Spitzer 
57505.954658 0.999949 0.003105 Spitzer 
57505.954681 1.001114 0.003105 Spitzer 
57505.954705 0.997383 0.003105 Spitzer 
57505.954728 0.997724 0.003105 Spitzer 
57505.954751 1.000312 0.003105 Spitzer 
57505.954774 1.002954 0.003105 Spitzer 
57505.954797 1.002776 0.003105 Spitzer 
57505.954820 1.003857 0.003105 Spitzer 
57505.954844 0.999477 0.003105 Spitzer 
57505.954867 0.996798 0.003105 Spitzer 
57505.954890 1.002828 0.003105 Spitzer 
57505.954913 0.998765 0.003105 Spitzer 
57505.954936 0.999818 0.003105 Spitzer 
57505.954959 1.001010 0.003105 Spitzer 
57505.954982 0.993413 0.003105 Spitzer 
57505.955006 1.003800 0.003105 Spitzer 
57505.955029 1.002210 0.003105 Spitzer 
57505.955052 1.002567 0.003105 Spitzer 
57505.955075 1.000659 0.003105 Spitzer 
57505.955098 0.995487 0.003105 Spitzer 
57505.955121 0.999846 0.003105 Spitzer 
57505.955144 0.993053 0.003105 Spitzer 
57505.955168 1.006625 0.003105 Spitzer 
57505.955191 1.000378 0.003105 Spitzer 
57505.955214 0.999222 0.003105 Spitzer 
57505.955237 0.998450 0.003105 Spitzer 
57505.955260 1.000023 0.003105 Spitzer 
57505.955283 1.004827 0.003105 Spitzer 
57505.955306 1.000680 0.003105 Spitzer 
57505.955330 1.011032 0.003105 Spitzer 
57505.955369 0.998685 0.003105 Spitzer 
57505.955392 1.000444 0.003105 Spitzer 
57505.955415 0.999258 0.003105 Spitzer 
57505.955438 0.998807 0.003105 Spitzer 
57505.955461 1.000839 0.003105 Spitzer 
57505.955485 1.001882 0.003105 Spitzer 
57505.955508 1.000587 0.003105 Spitzer 
57505.955531 0.998981 0.003105 Spitzer 
57505.955554 0.999202 0.003105 Spitzer 
57505.955577 1.000706 0.003105 Spitzer 
57505.955600 1.001982 0.003105 Spitzer 
57505.955624 0.998748 0.003105 Spitzer 
57505.955647 1.018823 0.003105 Spitzer 
57505.955670 1.001512 0.003105 Spitzer 
57505.955693 1.002786 0.003105 Spitzer 
57505.955716 0.999273 0.003105 Spitzer 
57505.955739 0.995451 0.003105 Spitzer 
57505.955762 0.998954 0.003105 Spitzer 
57505.955786 0.998800 0.003105 Spitzer 
57505.955809 1.003420 0.003105 Spitzer 
57505.955832 1.002132 0.003105 Spitzer 
57505.955855 0.997178 0.003105 Spitzer 
57505.955878 0.999001 0.003105 Spitzer 
57505.955901 1.001766 0.003105 Spitzer 
57505.955924 0.997535 0.003105 Spitzer 
57505.955948 1.001662 0.003105 Spitzer 
57505.955971 0.998980 0.003105 Spitzer 
57505.955994 1.002813 0.003105 Spitzer 
57505.956017 1.004361 0.003105 Spitzer 
57505.956040 1.000651 0.003105 Spitzer 
57505.956063 1.002118 0.003105 Spitzer 
57505.956086 0.999878 0.003105 Spitzer 
57505.956110 1.001785 0.003105 Spitzer 
57505.956133 0.999209 0.003105 Spitzer 
57505.956156 1.000889 0.003105 Spitzer 
57505.956179 0.996104 0.003105 Spitzer 
57505.956202 0.995673 0.003105 Spitzer 
57505.956225 0.999214 0.003105 Spitzer 
57505.956249 0.998939 0.003105 Spitzer 
57505.956272 1.004561 0.003105 Spitzer 
57505.956295 0.995999 0.003105 Spitzer 
57505.956318 1.001550 0.003105 Spitzer 
57505.956341 0.998409 0.003105 Spitzer 
57505.956364 1.002966 0.003105 Spitzer 
57505.956387 0.999692 0.003105 Spitzer 
57505.956411 1.004604 0.003105 Spitzer 
57505.956434 1.001947 0.003105 Spitzer 
57505.956457 1.002356 0.003105 Spitzer 
57505.956480 1.002752 0.003105 Spitzer 
57505.956503 0.995701 0.003105 Spitzer 
57505.956526 1.001088 0.003105 Spitzer 
57505.956549 1.000775 0.003105 Spitzer 
57505.956573 0.997932 0.003105 Spitzer 
57505.956596 0.995696 0.003105 Spitzer 
57505.956619 0.998031 0.003105 Spitzer 
57505.956642 0.999169 0.003105 Spitzer 
57505.956665 0.998955 0.003105 Spitzer 
57505.956688 1.003204 0.003105 Spitzer 
57505.956711 0.999060 0.003105 Spitzer 
57505.956735 1.000338 0.003105 Spitzer 
57505.956758 0.998976 0.003105 Spitzer 
57505.956781 1.007458 0.003105 Spitzer 
57505.956804 1.001876 0.003105 Spitzer 
57505.956827 1.002527 0.003105 Spitzer 
57505.956867 0.988130 0.003105 Spitzer 
57505.956890 1.002633 0.003105 Spitzer 
57505.956913 1.002940 0.003105 Spitzer 
57505.956936 1.003166 0.003105 Spitzer 
57505.956959 1.004878 0.003105 Spitzer 
57505.956983 0.999072 0.003105 Spitzer 
57505.957006 1.003631 0.003105 Spitzer 
57505.957029 1.005677 0.003105 Spitzer 
57505.957052 1.001544 0.003105 Spitzer 
57505.957075 1.003739 0.003105 Spitzer 
57505.957098 1.000819 0.003105 Spitzer 
57505.957122 1.005002 0.003105 Spitzer 
57505.957145 0.995687 0.003105 Spitzer 
57505.957168 0.999672 0.003105 Spitzer 
57505.957191 0.994923 0.003105 Spitzer 
57505.957214 1.004831 0.003105 Spitzer 
57505.957237 1.001198 0.003105 Spitzer 
57505.957260 1.000923 0.003105 Spitzer 
57505.957284 1.001179 0.003105 Spitzer 
57505.957307 1.000834 0.003105 Spitzer 
57505.957330 0.996280 0.003105 Spitzer 
57505.957353 1.000788 0.003105 Spitzer 
57505.957376 0.996575 0.003105 Spitzer 
57505.957399 1.000323 0.003105 Spitzer 
57505.957422 1.001402 0.003105 Spitzer 
57505.957446 1.000176 0.003105 Spitzer 
57505.957469 1.002876 0.003105 Spitzer 
57505.957492 1.001766 0.003105 Spitzer 
57505.957515 1.005131 0.003105 Spitzer 
57505.957538 0.998515 0.003105 Spitzer 
57505.957561 0.997797 0.003105 Spitzer 
57505.957584 1.000274 0.003105 Spitzer 
57505.957608 1.003336 0.003105 Spitzer 
57505.957631 1.001997 0.003105 Spitzer 
57505.957654 1.005692 0.003105 Spitzer 
57505.957677 0.995897 0.003105 Spitzer 
57505.957700 1.003316 0.003105 Spitzer 
57505.957723 1.003257 0.003105 Spitzer 
57505.957747 1.001175 0.003105 Spitzer 
57505.957770 0.995905 0.003105 Spitzer 
57505.957793 1.004387 0.003105 Spitzer 
57505.957816 1.001896 0.003105 Spitzer 
57505.957839 1.000645 0.003105 Spitzer 
57505.957862 0.998772 0.003105 Spitzer 
57505.957885 1.001839 0.003105 Spitzer 
57505.957909 1.000529 0.003105 Spitzer 
57505.957932 1.005608 0.003105 Spitzer 
57505.957955 1.001027 0.003105 Spitzer 
57505.957978 1.002008 0.003105 Spitzer 
57505.958001 1.003632 0.003105 Spitzer 
57505.958024 0.997547 0.003105 Spitzer 
57505.958047 1.000814 0.003105 Spitzer 
57505.958071 0.999535 0.003105 Spitzer 
57505.958094 0.997459 0.003105 Spitzer 
57505.958117 0.997223 0.003105 Spitzer 
57505.958140 0.998711 0.003105 Spitzer 
57505.958163 0.998877 0.003105 Spitzer 
57505.958186 0.998498 0.003105 Spitzer 
57505.958209 1.006002 0.003105 Spitzer 
57505.958233 1.001139 0.003105 Spitzer 
57505.958256 1.001469 0.003105 Spitzer 
57505.958279 0.998775 0.003105 Spitzer 
57505.958302 1.003880 0.003105 Spitzer 
57505.958325 1.000465 0.003105 Spitzer 
57505.958364 0.993450 0.003105 Spitzer 
57505.958388 1.002329 0.003105 Spitzer 
57505.958411 0.999499 0.003105 Spitzer 
57505.958434 0.999786 0.003105 Spitzer 
57505.958457 1.000980 0.003105 Spitzer 
57505.958480 1.001622 0.003105 Spitzer 
57505.958503 1.004211 0.003105 Spitzer 
57505.958526 0.998584 0.003105 Spitzer 
57505.958550 1.001097 0.003105 Spitzer 
57505.958573 0.995589 0.003105 Spitzer 
57505.958596 1.004071 0.003105 Spitzer 
57505.958619 1.002594 0.003105 Spitzer 
57505.958642 0.998008 0.003105 Spitzer 
57505.958665 0.998987 0.003105 Spitzer 
57505.958688 1.000846 0.003105 Spitzer 
57505.958712 0.997788 0.003105 Spitzer 
57505.958735 0.998696 0.003105 Spitzer 
57505.958758 0.998572 0.003105 Spitzer 
57505.958781 0.997319 0.003105 Spitzer 
57505.958804 0.997089 0.003105 Spitzer 
57505.958827 1.000047 0.003105 Spitzer 
57505.958851 0.996016 0.003105 Spitzer 
57505.958874 1.001046 0.003105 Spitzer 
57505.958897 1.002122 0.003105 Spitzer 
57505.958920 0.994614 0.003105 Spitzer 
57505.958943 0.998341 0.003105 Spitzer 
57505.958966 1.002879 0.003105 Spitzer 
57505.958989 0.997783 0.003105 Spitzer 
57505.959013 1.001874 0.003105 Spitzer 
57505.959036 1.003486 0.003105 Spitzer 
57505.959059 0.993826 0.003105 Spitzer 
57505.959082 1.000459 0.003105 Spitzer 
57505.959105 1.003586 0.003105 Spitzer 
57505.959128 1.000519 0.003105 Spitzer 
57505.959151 1.005288 0.003105 Spitzer 
57505.959175 0.998943 0.003105 Spitzer 
57505.959198 1.002821 0.003105 Spitzer 
57505.959221 0.997203 0.003105 Spitzer 
57505.959244 1.001263 0.003105 Spitzer 
57505.959267 0.997774 0.003105 Spitzer 
57505.959290 1.002027 0.003105 Spitzer 
57505.959313 1.001224 0.003105 Spitzer 
57505.959337 1.008137 0.003105 Spitzer 
57505.959360 0.992470 0.003105 Spitzer 
57505.959383 1.001138 0.003105 Spitzer 
57505.959406 1.001439 0.003105 Spitzer 
57505.959429 0.999487 0.003105 Spitzer 
57505.959452 0.997384 0.003105 Spitzer 
57505.959476 1.003242 0.003105 Spitzer 
57505.959499 0.998080 0.003105 Spitzer 
57505.959522 1.000171 0.003105 Spitzer 
57505.959545 0.999227 0.003105 Spitzer 
57505.959568 0.999937 0.003105 Spitzer 
57505.959591 0.999814 0.003105 Spitzer 
57505.959614 0.997591 0.003105 Spitzer 
57505.959638 0.998656 0.003105 Spitzer 
57505.959661 1.000915 0.003105 Spitzer 
57505.959684 0.995429 0.003105 Spitzer 
57505.959707 0.998654 0.003105 Spitzer 
57505.959730 0.996747 0.003105 Spitzer 
57505.959753 0.996482 0.003105 Spitzer 
57505.959776 1.000089 0.003105 Spitzer 
57505.959800 0.993061 0.003105 Spitzer 
57505.959823 1.001617 0.003105 Spitzer 
57505.959862 0.990420 0.003105 Spitzer 
57505.959885 1.001565 0.003105 Spitzer 
57505.959908 0.998734 0.003105 Spitzer 
57505.959932 0.997817 0.003105 Spitzer 
57505.959955 0.999601 0.003105 Spitzer 
57505.959978 0.998457 0.003105 Spitzer 
57505.960001 0.993441 0.003105 Spitzer 
57505.960024 1.001071 0.003105 Spitzer 
57505.960047 0.999031 0.003105 Spitzer 
57505.960070 1.000957 0.003105 Spitzer 
57505.960094 0.998731 0.003105 Spitzer 
57505.960117 1.000308 0.003105 Spitzer 
57505.960140 0.996717 0.003105 Spitzer 
57505.960163 1.003525 0.003105 Spitzer 
57505.960186 0.999087 0.003105 Spitzer 
57505.960209 1.002887 0.003105 Spitzer 
57505.960232 1.000928 0.003105 Spitzer 
57505.960256 0.996231 0.003105 Spitzer 
57505.960279 0.998330 0.003105 Spitzer 
57505.960302 0.998717 0.003105 Spitzer 
57505.960325 1.000174 0.003105 Spitzer 
57505.960348 0.996892 0.003105 Spitzer 
57505.960371 0.999154 0.003105 Spitzer 
57505.960395 0.997649 0.003105 Spitzer 
57505.960418 0.997940 0.003105 Spitzer 
57505.960441 0.997107 0.003105 Spitzer 
57505.960464 1.001855 0.003105 Spitzer 
57505.960487 1.002187 0.003105 Spitzer 
57505.960510 1.001408 0.003105 Spitzer 
57505.960533 1.000833 0.003105 Spitzer 
57505.960557 0.998596 0.003105 Spitzer 
57505.960580 0.996738 0.003105 Spitzer 
57505.960603 1.003373 0.003105 Spitzer 
57505.960626 1.001728 0.003105 Spitzer 
57505.960649 1.001429 0.003105 Spitzer 
57505.960672 1.000988 0.003105 Spitzer 
57505.960695 1.003304 0.003105 Spitzer 
57505.960719 0.995796 0.003105 Spitzer 
57505.960742 1.002290 0.003105 Spitzer 
57505.960765 1.004802 0.003105 Spitzer 
57505.960788 1.002597 0.003105 Spitzer 
57505.960811 0.997135 0.003105 Spitzer 
57505.960834 1.003414 0.003105 Spitzer 
57505.960857 0.999391 0.003105 Spitzer 
57505.960881 1.001027 0.003105 Spitzer 
57505.960904 1.000898 0.003105 Spitzer 
57505.960927 0.999183 0.003105 Spitzer 
57505.960950 0.998326 0.003105 Spitzer 
57505.960973 0.998862 0.003105 Spitzer 
57505.960996 0.999704 0.003105 Spitzer 
57505.961020 1.000258 0.003105 Spitzer 
57505.961043 0.999690 0.003105 Spitzer 
57505.961066 1.000540 0.003105 Spitzer 
57505.961089 1.002209 0.003105 Spitzer 
57505.961112 0.998848 0.003105 Spitzer 
57505.961135 1.003325 0.003105 Spitzer 
57505.961158 0.997302 0.003105 Spitzer 
57505.961182 0.994746 0.003105 Spitzer 
57505.961205 0.997562 0.003105 Spitzer 
57505.961228 0.998158 0.003105 Spitzer 
57505.961251 0.997743 0.003105 Spitzer 
57505.961274 1.002117 0.003105 Spitzer 
57505.961297 1.002027 0.003105 Spitzer 
57505.961320 0.997378 0.003105 Spitzer 
57505.961360 1.000906 0.003105 Spitzer 
57505.961383 0.996735 0.003105 Spitzer 
57505.961406 1.004968 0.003105 Spitzer 
57505.961429 1.000440 0.003105 Spitzer 
57505.961453 0.994220 0.003105 Spitzer 
57505.961476 1.002069 0.003105 Spitzer 
57505.961499 1.004254 0.003105 Spitzer 
57505.961522 1.003197 0.003105 Spitzer 
57505.961545 1.002728 0.003105 Spitzer 
57505.961568 1.003045 0.003105 Spitzer 
57505.961591 1.003449 0.003105 Spitzer 
57505.961615 0.998679 0.003105 Spitzer 
57505.961638 1.001902 0.003105 Spitzer 
57505.961661 0.998538 0.003105 Spitzer 
57505.961684 0.998587 0.003105 Spitzer 
57505.961707 1.002094 0.003105 Spitzer 
57505.961730 1.004724 0.003105 Spitzer 
57505.961754 1.004375 0.003105 Spitzer 
57505.961777 1.000148 0.003105 Spitzer 
57505.961800 1.001563 0.003105 Spitzer 
57505.961823 0.998331 0.003105 Spitzer 
57505.961846 0.999015 0.003105 Spitzer 
57505.961869 0.998283 0.003105 Spitzer 
57505.961892 0.996177 0.003105 Spitzer 
57505.961916 1.002775 0.003105 Spitzer 
57505.961939 0.994391 0.003105 Spitzer 
57505.961962 1.000319 0.003105 Spitzer 
57505.961985 1.001959 0.003105 Spitzer 
57505.962008 0.995310 0.003105 Spitzer 
57505.962031 1.000604 0.003105 Spitzer 
57505.962054 1.000342 0.003105 Spitzer 
57505.962078 0.998192 0.003105 Spitzer 
57505.962101 1.001731 0.003105 Spitzer 
57505.962124 0.993898 0.003105 Spitzer 
57505.962147 1.003753 0.003105 Spitzer 
57505.962170 1.004845 0.003105 Spitzer 
57505.962193 1.001307 0.003105 Spitzer 
57505.962216 0.994647 0.003105 Spitzer 
57505.962240 0.998430 0.003105 Spitzer 
57505.962263 0.998933 0.003105 Spitzer 
57505.962286 0.998134 0.003105 Spitzer 
57505.962309 1.001383 0.003105 Spitzer 
57505.962332 1.004300 0.003105 Spitzer 
57505.962355 1.001123 0.003105 Spitzer 
57505.962379 1.002013 0.003105 Spitzer 
57505.962402 0.998498 0.003105 Spitzer 
57505.962425 1.001222 0.003105 Spitzer 
57505.962448 0.999027 0.003105 Spitzer 
57505.962471 1.000645 0.003105 Spitzer 
57505.962494 0.995673 0.003105 Spitzer 
57505.962517 1.003531 0.003105 Spitzer 
57505.962541 1.000585 0.003105 Spitzer 
57505.962564 1.001419 0.003105 Spitzer 
57505.962587 0.999177 0.003105 Spitzer 
57505.962610 1.004854 0.003105 Spitzer 
57505.962633 0.999411 0.003105 Spitzer 
57505.962656 0.997132 0.003105 Spitzer 
57505.962679 0.997153 0.003105 Spitzer 
57505.962703 1.003234 0.003105 Spitzer 
57505.962726 0.997786 0.003105 Spitzer 
57505.962749 1.006664 0.003105 Spitzer 
57505.962772 1.003127 0.003105 Spitzer 
57505.962795 1.002385 0.003105 Spitzer 
57505.962818 1.004002 0.003105 Spitzer 
57505.962858 0.990555 0.003105 Spitzer 
57505.962881 1.000932 0.003105 Spitzer 
57505.962904 0.998818 0.003105 Spitzer 
57505.962927 0.994997 0.003105 Spitzer 
57505.962951 0.997292 0.003105 Spitzer 
57505.962974 0.998789 0.003105 Spitzer 
57505.962997 0.999181 0.003105 Spitzer 
57505.963020 0.997521 0.003105 Spitzer 
57505.963043 0.999449 0.003105 Spitzer 
57505.963066 1.002539 0.003105 Spitzer 
57505.963089 1.004047 0.003105 Spitzer 
57505.963113 1.000770 0.003105 Spitzer 
57505.963136 0.993933 0.003105 Spitzer 
57505.963159 1.001002 0.003105 Spitzer 
57505.963182 1.005865 0.003105 Spitzer 
57505.963205 1.000929 0.003105 Spitzer 
57505.963228 1.002859 0.003105 Spitzer 
57505.963252 0.995560 0.003105 Spitzer 
57505.963275 0.997020 0.003105 Spitzer 
57505.963298 0.998479 0.003105 Spitzer 
57505.963321 0.998524 0.003105 Spitzer 
57505.963344 0.997068 0.003105 Spitzer 
57505.963367 1.001278 0.003105 Spitzer 
57505.963390 0.998454 0.003105 Spitzer 
57505.963414 0.998611 0.003105 Spitzer 
57505.963437 0.999837 0.003105 Spitzer 
57505.963460 0.994906 0.003105 Spitzer 
57505.963483 1.003103 0.003105 Spitzer 
57505.963506 1.000116 0.003105 Spitzer 
57505.963529 1.000648 0.003105 Spitzer 
57505.963552 1.000272 0.003105 Spitzer 
57505.963576 0.994553 0.003105 Spitzer 
57505.963599 0.997918 0.003105 Spitzer 
57505.963622 1.001178 0.003105 Spitzer 
57505.963645 0.998421 0.003105 Spitzer 
57505.963668 1.002325 0.003105 Spitzer 
57505.963691 0.998771 0.003105 Spitzer 
57505.963714 0.997056 0.003105 Spitzer 
57505.963738 1.003950 0.003105 Spitzer 
57505.963761 1.001195 0.003105 Spitzer 
57505.963784 0.997922 0.003105 Spitzer 
57505.963807 0.999198 0.003105 Spitzer 
57505.963830 1.004881 0.003105 Spitzer 
57505.963853 1.001105 0.003105 Spitzer 
57505.963877 1.000865 0.003105 Spitzer 
57505.963900 0.996401 0.003105 Spitzer 
57505.963923 1.001004 0.003105 Spitzer 
57505.963946 0.996929 0.003105 Spitzer 
57505.963969 1.005477 0.003105 Spitzer 
57505.963992 1.002171 0.003105 Spitzer 
57505.964015 0.999376 0.003105 Spitzer 
57505.964039 0.998502 0.003105 Spitzer 
57505.964062 1.002345 0.003105 Spitzer 
57505.964085 0.999334 0.003105 Spitzer 
57505.964108 0.996410 0.003105 Spitzer 
57505.964131 0.999233 0.003105 Spitzer 
57505.964154 1.000651 0.003105 Spitzer 
57505.964177 0.994108 0.003105 Spitzer 
57505.964201 1.002176 0.003105 Spitzer 
57505.964224 0.999086 0.003105 Spitzer 
57505.964247 0.999288 0.003105 Spitzer 
57505.964270 1.001750 0.003105 Spitzer 
57505.964293 1.001988 0.003105 Spitzer 
57505.964316 1.001182 0.003105 Spitzer 
57505.964356 0.990074 0.003105 Spitzer 
57505.964379 1.003718 0.003105 Spitzer 
57505.964402 0.997462 0.003105 Spitzer 
57505.964425 1.002861 0.003105 Spitzer 
57505.964448 0.995689 0.003105 Spitzer 
57505.964472 1.001405 0.003105 Spitzer 
57505.964495 1.010502 0.003105 Spitzer 
57505.964518 1.001479 0.003105 Spitzer 
57505.964541 0.999692 0.003105 Spitzer 
57505.964564 1.000601 0.003105 Spitzer 
57505.964587 1.002036 0.003105 Spitzer 
57505.964611 1.002599 0.003105 Spitzer 
57505.964634 1.003468 0.003105 Spitzer 
57505.964657 0.998826 0.003105 Spitzer 
57505.964680 1.000426 0.003105 Spitzer 
57505.964703 1.002362 0.003105 Spitzer 
57505.964726 1.001017 0.003105 Spitzer 
57505.964749 0.996997 0.003105 Spitzer 
57505.964773 0.999645 0.003105 Spitzer 
57505.964796 1.002459 0.003105 Spitzer 
57505.964819 0.996848 0.003105 Spitzer 
57505.964842 0.993432 0.003105 Spitzer 
57505.964865 0.993503 0.003105 Spitzer 
57505.964888 1.000840 0.003105 Spitzer 
57505.964911 0.999596 0.003105 Spitzer 
57505.964935 0.998780 0.003105 Spitzer 
57505.964958 0.997051 0.003105 Spitzer 
57505.964981 1.004218 0.003105 Spitzer 
57505.965004 1.002508 0.003105 Spitzer 
57505.965027 1.000210 0.003105 Spitzer 
57505.965050 0.999676 0.003105 Spitzer 
57505.965073 0.996997 0.003105 Spitzer 
57505.965097 1.000155 0.003105 Spitzer 
57505.965120 0.997951 0.003105 Spitzer 
57505.965143 0.997144 0.003105 Spitzer 
57505.965166 1.003733 0.003105 Spitzer 
57505.965189 1.001771 0.003105 Spitzer 
57505.965212 0.999578 0.003105 Spitzer 
57505.965236 1.000332 0.003105 Spitzer 
57505.965259 1.002221 0.003105 Spitzer 
57505.965282 0.999823 0.003105 Spitzer 
57505.965305 1.000779 0.003105 Spitzer 
57505.965328 0.999239 0.003105 Spitzer 
57505.965351 0.995718 0.003105 Spitzer 
57505.965374 0.995914 0.003105 Spitzer 
57505.965398 1.000076 0.003105 Spitzer 
57505.965421 0.998658 0.003105 Spitzer 
57505.965444 1.002276 0.003105 Spitzer 
57505.965467 0.999673 0.003105 Spitzer 
57505.965490 1.000658 0.003105 Spitzer 
57505.965513 1.001714 0.003105 Spitzer 
57505.965536 0.999932 0.003105 Spitzer 
57505.965560 0.998583 0.003105 Spitzer 
57505.965583 1.000135 0.003105 Spitzer 
57505.965606 1.001823 0.003105 Spitzer 
57505.965629 0.998309 0.003105 Spitzer 
57505.965652 1.000056 0.003105 Spitzer 
57505.965675 0.998546 0.003105 Spitzer 
57505.965698 1.001384 0.003105 Spitzer 
57505.965722 0.998131 0.003105 Spitzer 
57505.965745 0.996382 0.003105 Spitzer 
57505.965768 1.000387 0.003105 Spitzer 
57505.965791 0.993598 0.003105 Spitzer 
57505.965814 0.994523 0.003105 Spitzer 
57505.965853 0.998729 0.003105 Spitzer 
57505.965876 0.997626 0.003105 Spitzer 
57505.965899 0.996901 0.003105 Spitzer 
57505.965923 0.999825 0.003105 Spitzer 
57505.965946 0.994893 0.003105 Spitzer 
57505.965969 1.000316 0.003105 Spitzer 
57505.965992 0.999030 0.003105 Spitzer 
57505.966015 0.999128 0.003105 Spitzer 
57505.966038 1.003162 0.003105 Spitzer 
57505.966062 1.000342 0.003105 Spitzer 
57505.966085 1.001165 0.003105 Spitzer 
57505.966108 1.001650 0.003105 Spitzer 
57505.966131 1.000981 0.003105 Spitzer 
57505.966154 1.000998 0.003105 Spitzer 
57505.966177 1.006175 0.003105 Spitzer 
57505.966200 1.004771 0.003105 Spitzer 
57505.966224 1.001531 0.003105 Spitzer 
57505.966247 0.998876 0.003105 Spitzer 
57505.966270 0.999263 0.003105 Spitzer 
57505.966293 1.001774 0.003105 Spitzer 
57505.966316 1.002052 0.003105 Spitzer 
57505.966339 1.001187 0.003105 Spitzer 
57505.966362 0.997936 0.003105 Spitzer 
57505.966386 1.005502 0.003105 Spitzer 
57505.966409 1.001243 0.003105 Spitzer 
57505.966432 1.000063 0.003105 Spitzer 
57505.966455 1.004865 0.003105 Spitzer 
57505.966478 1.002005 0.003105 Spitzer 
57505.966501 0.997826 0.003105 Spitzer 
57505.966524 1.001058 0.003105 Spitzer 
57505.966548 0.999068 0.003105 Spitzer 
57505.966571 0.995187 0.003105 Spitzer 
57505.966594 0.998355 0.003105 Spitzer 
57505.966617 1.000102 0.003105 Spitzer 
57505.966640 0.999561 0.003105 Spitzer 
57505.966663 1.002001 0.003105 Spitzer 
57505.966687 0.995452 0.003105 Spitzer 
57505.966710 0.997862 0.003105 Spitzer 
57505.966733 1.002455 0.003105 Spitzer 
57505.966756 1.002687 0.003105 Spitzer 
57505.966779 0.999444 0.003105 Spitzer 
57505.966802 0.996603 0.003105 Spitzer 
57505.966825 0.999150 0.003105 Spitzer 
57505.966849 0.997386 0.003105 Spitzer 
57505.966872 1.002826 0.003105 Spitzer 
57505.966895 1.000466 0.003105 Spitzer 
57505.966918 0.999975 0.003105 Spitzer 
57505.966941 1.003458 0.003105 Spitzer 
57505.966964 0.996081 0.003105 Spitzer 
57505.966987 0.997947 0.003105 Spitzer 
57505.967011 0.997887 0.003105 Spitzer 
57505.967034 0.999939 0.003105 Spitzer 
57505.967057 0.996225 0.003105 Spitzer 
57505.967080 0.998999 0.003105 Spitzer 
57505.967103 0.996039 0.003105 Spitzer 
57505.967126 1.002069 0.003105 Spitzer 
57505.967149 0.999431 0.003105 Spitzer 
57505.967173 0.996157 0.003105 Spitzer 
57505.967196 0.999189 0.003105 Spitzer 
57505.967219 1.000648 0.003105 Spitzer 
57505.967242 0.998928 0.003105 Spitzer 
57505.967265 1.003578 0.003105 Spitzer 
57505.967288 1.004374 0.003105 Spitzer 
57505.967312 1.003932 0.003105 Spitzer 
57505.967351 0.991398 0.003105 Spitzer 
57505.967374 0.998489 0.003105 Spitzer 
57505.967397 1.001548 0.003105 Spitzer 
57505.967420 1.000821 0.003105 Spitzer 
57505.967443 1.008127 0.003105 Spitzer 
57505.967467 1.000784 0.003105 Spitzer 
57505.967490 1.000478 0.003105 Spitzer 
57505.967513 0.997772 0.003105 Spitzer 
57505.967536 0.999278 0.003105 Spitzer 
57505.967559 0.999790 0.003105 Spitzer 
57505.967582 1.003487 0.003105 Spitzer 
57505.967605 1.000643 0.003105 Spitzer 
57505.967629 1.002500 0.003105 Spitzer 
57505.967652 1.001621 0.003105 Spitzer 
57505.967675 0.997506 0.003105 Spitzer 
57505.967698 1.001816 0.003105 Spitzer 
57505.967721 0.999270 0.003105 Spitzer 
57505.967744 1.002368 0.003105 Spitzer 
57505.967767 1.003348 0.003105 Spitzer 
57505.967791 0.996363 0.003105 Spitzer 
57505.967814 1.000928 0.003105 Spitzer 
57505.967837 0.997556 0.003105 Spitzer 
57505.967860 1.000959 0.003105 Spitzer 
57505.967883 1.000353 0.003105 Spitzer 
57505.967906 0.995952 0.003105 Spitzer 
57505.967930 0.998371 0.003105 Spitzer 
57505.967953 0.992386 0.003105 Spitzer 
57505.967976 0.996855 0.003105 Spitzer 
57505.967999 0.998201 0.003105 Spitzer 
57505.968022 1.001038 0.003105 Spitzer 
57505.968045 1.001746 0.003105 Spitzer 
57505.968068 0.998791 0.003105 Spitzer 
57505.968092 1.001360 0.003105 Spitzer 
57505.968115 1.002695 0.003105 Spitzer 
57505.968138 1.000521 0.003105 Spitzer 
57505.968161 0.995559 0.003105 Spitzer 
57505.968184 0.998263 0.003105 Spitzer 
57505.968207 0.999561 0.003105 Spitzer 
57505.968230 0.996893 0.003105 Spitzer 
57505.968254 0.995297 0.003105 Spitzer 
57505.968277 0.998235 0.003105 Spitzer 
57505.968300 1.002121 0.003105 Spitzer 
57505.968323 1.001529 0.003105 Spitzer 
57505.968346 0.995734 0.003105 Spitzer 
57505.968369 1.003201 0.003105 Spitzer 
57505.968392 1.001202 0.003105 Spitzer 
57505.968416 1.001533 0.003105 Spitzer 
57505.968439 1.002169 0.003105 Spitzer 
57505.968462 0.996463 0.003105 Spitzer 
57505.968485 1.000999 0.003105 Spitzer 
57505.968508 0.997792 0.003105 Spitzer 
57505.968531 0.995898 0.003105 Spitzer 
57505.968555 1.002335 0.003105 Spitzer 
57505.968578 0.995795 0.003105 Spitzer 
57505.968601 1.002950 0.003105 Spitzer 
57505.968624 0.999109 0.003105 Spitzer 
57505.968647 1.000930 0.003105 Spitzer 
57505.968670 0.994572 0.003105 Spitzer 
57505.968693 0.999627 0.003105 Spitzer 
57505.968717 0.993454 0.003105 Spitzer 
57505.968740 0.999336 0.003105 Spitzer 
57505.968763 0.996784 0.003105 Spitzer 
57505.968786 1.001678 0.003105 Spitzer 
57505.968809 1.001397 0.003105 Spitzer 
57505.968849 0.993489 0.003105 Spitzer 
57505.968872 1.002523 0.003105 Spitzer 
57505.968895 1.004460 0.003105 Spitzer 
57505.968918 0.997760 0.003105 Spitzer 
57505.968941 1.002123 0.003105 Spitzer 
57505.968965 1.001032 0.003105 Spitzer 
57505.968988 1.000619 0.003105 Spitzer 
57505.969011 0.997593 0.003105 Spitzer 
57505.969034 1.004593 0.003105 Spitzer 
57505.969057 1.005683 0.003105 Spitzer 
57505.969080 1.000468 0.003105 Spitzer 
57505.969104 0.998147 0.003105 Spitzer 
57505.969127 0.998833 0.003105 Spitzer 
57505.969150 0.999570 0.003105 Spitzer 
57505.969173 0.992977 0.003105 Spitzer 
57505.969196 1.000326 0.003105 Spitzer 
57505.969219 1.002464 0.003105 Spitzer 
57505.969242 0.998199 0.003105 Spitzer 
57505.969266 0.999075 0.003105 Spitzer 
57505.969289 0.997071 0.003105 Spitzer 
57505.969312 1.002801 0.003105 Spitzer 
57505.969335 0.999708 0.003105 Spitzer 
57505.969358 1.003136 0.003105 Spitzer 
57505.969381 0.999075 0.003105 Spitzer 
57505.969404 1.001984 0.003105 Spitzer 
57505.969428 1.002777 0.003105 Spitzer 
57505.969451 1.002726 0.003105 Spitzer 
57505.969474 1.001481 0.003105 Spitzer 
57505.969497 1.000857 0.003105 Spitzer 
57505.969520 0.995437 0.003105 Spitzer 
57505.969543 0.997998 0.003105 Spitzer 
57505.969566 1.000156 0.003105 Spitzer 
57505.969590 1.002662 0.003105 Spitzer 
57505.969613 1.002367 0.003105 Spitzer 
57505.969636 1.005570 0.003105 Spitzer 
57505.969659 1.001676 0.003105 Spitzer 
57505.969682 1.000162 0.003105 Spitzer 
57505.969705 1.002316 0.003105 Spitzer 
57505.969729 0.996716 0.003105 Spitzer 
57505.969752 0.996106 0.003105 Spitzer 
57505.969798 1.003897 0.003105 Spitzer 
57505.969821 1.001212 0.003105 Spitzer 
57505.969844 0.993671 0.003105 Spitzer 
57505.969867 1.001108 0.003105 Spitzer 
57505.969891 1.001357 0.003105 Spitzer 
57505.969914 1.003307 0.003105 Spitzer 
57505.969937 1.003396 0.003105 Spitzer 
57505.969960 1.011101 0.003105 Spitzer 
57505.969983 0.995803 0.003105 Spitzer 
57505.970006 0.998024 0.003105 Spitzer 
57505.970029 1.000871 0.003105 Spitzer 
57505.970053 0.996536 0.003105 Spitzer 
57505.970076 1.000148 0.003105 Spitzer 
57505.970099 0.997528 0.003105 Spitzer 
57505.970122 1.000118 0.003105 Spitzer 
57505.970145 0.999206 0.003105 Spitzer 
57505.970168 0.999686 0.003105 Spitzer 
57505.970191 1.000435 0.003105 Spitzer 
57505.970215 1.001905 0.003105 Spitzer 
57505.970238 1.000672 0.003105 Spitzer 
57505.970261 1.005581 0.003105 Spitzer 
57505.970284 1.001366 0.003105 Spitzer 
57505.970307 0.998722 0.003105 Spitzer 
57505.970346 0.989261 0.003105 Spitzer 
57505.970370 1.000693 0.003105 Spitzer 
57505.970393 1.000555 0.003105 Spitzer 
57505.970416 1.001565 0.003105 Spitzer 
57505.970439 0.999517 0.003105 Spitzer 
57505.970462 1.002042 0.003105 Spitzer 
57505.970485 1.001865 0.003105 Spitzer 
57505.970508 0.996177 0.003105 Spitzer 
57505.970532 1.001851 0.003105 Spitzer 
57505.970555 0.997584 0.003105 Spitzer 
57505.970578 1.001600 0.003105 Spitzer 
57505.970601 1.001118 0.003105 Spitzer 
57505.970624 0.998486 0.003105 Spitzer 
57505.970647 0.998860 0.003105 Spitzer 
57505.970670 0.995817 0.003105 Spitzer 
57505.970694 1.000169 0.003105 Spitzer 
57505.970717 1.002473 0.003105 Spitzer 
57505.970740 1.005058 0.003105 Spitzer 
57505.970763 1.000675 0.003105 Spitzer 
57505.970786 0.998845 0.003105 Spitzer 
57505.970809 1.000119 0.003105 Spitzer 
57505.970833 1.001229 0.003105 Spitzer 
57505.970856 1.005454 0.003105 Spitzer 
57505.970879 0.999500 0.003105 Spitzer 
57505.970902 1.006223 0.003105 Spitzer 
57505.970925 1.002469 0.003105 Spitzer 
57505.970948 0.995671 0.003105 Spitzer 
57505.970971 0.997919 0.003105 Spitzer 
57505.970995 0.999586 0.003105 Spitzer 
57505.971018 0.999905 0.003105 Spitzer 
57505.971041 0.999758 0.003105 Spitzer 
57505.971064 1.000481 0.003105 Spitzer 
57505.971087 0.997795 0.003105 Spitzer 
57505.971110 1.002942 0.003105 Spitzer 
57505.971133 1.003078 0.003105 Spitzer 
57505.971157 1.000049 0.003105 Spitzer 
57505.971180 0.994804 0.003105 Spitzer 
57505.971203 0.999263 0.003105 Spitzer 
57505.971226 1.002948 0.003105 Spitzer 
57505.971249 1.006824 0.003105 Spitzer 
57505.971272 1.007066 0.003105 Spitzer 
57505.971295 1.001977 0.003105 Spitzer 
57505.971319 1.000435 0.003105 Spitzer 
57505.971342 0.998103 0.003105 Spitzer 
57505.971365 1.001657 0.003105 Spitzer 
57505.971388 0.998441 0.003105 Spitzer 
57505.971411 0.999086 0.003105 Spitzer 
57505.971434 0.996371 0.003105 Spitzer 
57505.971458 1.000763 0.003105 Spitzer 
57505.971481 0.994748 0.003105 Spitzer 
57505.971504 1.001256 0.003105 Spitzer 
57505.971527 0.998999 0.003105 Spitzer 
57505.971550 1.001320 0.003105 Spitzer 
57505.971573 0.996118 0.003105 Spitzer 
57505.971596 1.001571 0.003105 Spitzer 
57505.971620 1.004243 0.003105 Spitzer 
57505.971643 1.004842 0.003105 Spitzer 
57505.971666 0.996769 0.003105 Spitzer 
57505.971689 0.999591 0.003105 Spitzer 
57505.971712 0.995433 0.003105 Spitzer 
57505.971735 0.999137 0.003105 Spitzer 
57505.971758 1.003788 0.003105 Spitzer 
57505.971782 1.002250 0.003105 Spitzer 
57505.971805 0.997658 0.003105 Spitzer 
57505.971845 0.991188 0.003105 Spitzer 
57505.971868 0.999233 0.003105 Spitzer 
57505.971891 0.995958 0.003105 Spitzer 
57505.971914 0.999818 0.003105 Spitzer 
57505.971937 0.996152 0.003105 Spitzer 
57505.971960 0.996779 0.003105 Spitzer 
57505.971984 0.993993 0.003105 Spitzer 
57505.972007 1.002930 0.003105 Spitzer 
57505.972030 1.002979 0.003105 Spitzer 
57505.972053 1.003706 0.003105 Spitzer 
57505.972076 0.997068 0.003105 Spitzer 
57505.972099 0.999863 0.003105 Spitzer 
57505.972122 0.999106 0.003105 Spitzer 
57505.972146 1.002462 0.003105 Spitzer 
57505.972169 1.003095 0.003105 Spitzer 
57505.972192 0.993565 0.003105 Spitzer 
57505.972215 1.000447 0.003105 Spitzer 
57505.972238 1.007561 0.003105 Spitzer 
57505.972261 1.002395 0.003105 Spitzer 
57505.972285 1.003827 0.003105 Spitzer 
57505.972308 1.001586 0.003105 Spitzer 
57505.972331 0.995879 0.003105 Spitzer 
57505.972354 0.997275 0.003105 Spitzer 
57505.972377 1.000743 0.003105 Spitzer 
57505.972400 0.997559 0.003105 Spitzer 
57505.972423 1.005422 0.003105 Spitzer 
57505.972447 1.000283 0.003105 Spitzer 
57505.972470 1.002201 0.003105 Spitzer 
57505.972493 1.005196 0.003105 Spitzer 
57505.972516 0.994985 0.003105 Spitzer 
57505.972539 0.998864 0.003105 Spitzer 
57505.972562 0.998774 0.003105 Spitzer 
57505.972585 0.996226 0.003105 Spitzer 
57505.972609 0.997283 0.003105 Spitzer 
57505.972632 1.005789 0.003105 Spitzer 
57505.972655 0.996791 0.003105 Spitzer 
57505.972678 1.005784 0.003105 Spitzer 
57505.972701 0.999288 0.003105 Spitzer 
57505.972724 0.998439 0.003105 Spitzer 
57505.972747 1.005292 0.003105 Spitzer 
57505.972771 0.994652 0.003105 Spitzer 
57505.972794 1.002084 0.003105 Spitzer 
57505.972817 1.001062 0.003105 Spitzer 
57505.972840 0.998358 0.003105 Spitzer 
57505.972863 0.997179 0.003105 Spitzer 
57505.972886 1.006683 0.003105 Spitzer 
57505.972910 0.999224 0.003105 Spitzer 
57505.972933 1.001007 0.003105 Spitzer 
57505.972956 0.998560 0.003105 Spitzer 
57505.972979 1.004307 0.003105 Spitzer 
57505.973002 1.002244 0.003105 Spitzer 
57505.973025 1.005498 0.003105 Spitzer 
57505.973048 0.998750 0.003105 Spitzer 
57505.973072 1.000173 0.003105 Spitzer 
57505.973095 0.997745 0.003105 Spitzer 
57505.973118 0.999928 0.003105 Spitzer 
57505.973141 0.994380 0.003105 Spitzer 
57505.973164 1.003156 0.003105 Spitzer 
57505.973187 1.002302 0.003105 Spitzer 
57505.973210 1.002695 0.003105 Spitzer 
57505.973234 1.000297 0.003105 Spitzer 
57505.973257 0.997122 0.003105 Spitzer 
57505.973280 0.999476 0.003105 Spitzer 
57505.973303 1.008792 0.003105 Spitzer 
57505.973342 0.992793 0.003105 Spitzer 
57505.973365 0.997822 0.003105 Spitzer 
57505.973388 1.002794 0.003105 Spitzer 
57505.973412 0.995928 0.003105 Spitzer 
57505.973435 1.001731 0.003105 Spitzer 
57505.973458 1.003178 0.003105 Spitzer 
57505.973481 1.003796 0.003105 Spitzer 
57505.973504 0.998739 0.003105 Spitzer 
57505.973527 0.999178 0.003105 Spitzer 
57505.973550 1.002272 0.003105 Spitzer 
57505.973574 0.998508 0.003105 Spitzer 
57505.973597 1.001523 0.003105 Spitzer 
57505.973620 1.001273 0.003105 Spitzer 
57505.973643 0.999130 0.003105 Spitzer 
57505.973666 0.997174 0.003105 Spitzer 
57505.973689 1.001948 0.003105 Spitzer 
57505.973712 1.003638 0.003105 Spitzer 
57505.973736 0.993904 0.003105 Spitzer 
57505.973759 0.997704 0.003105 Spitzer 
57505.973782 0.997382 0.003105 Spitzer 
57505.973805 0.999379 0.003105 Spitzer 
57505.973828 0.995437 0.003105 Spitzer 
57505.973851 1.004694 0.003105 Spitzer 
57505.973875 1.004710 0.003105 Spitzer 
57505.973898 1.000753 0.003105 Spitzer 
57505.973921 0.995192 0.003105 Spitzer 
57505.973944 0.996578 0.003105 Spitzer 
57505.973967 1.004416 0.003105 Spitzer 
57505.973990 1.000992 0.003105 Spitzer 
57505.974013 1.000453 0.003105 Spitzer 
57505.974037 1.002985 0.003105 Spitzer 
57505.974060 1.000817 0.003105 Spitzer 
57505.974083 1.002663 0.003105 Spitzer 
57505.974106 0.994536 0.003105 Spitzer 
57505.974129 1.000269 0.003105 Spitzer 
57505.974152 1.002508 0.003105 Spitzer 
57505.974175 0.997176 0.003105 Spitzer 
57505.974199 1.003329 0.003105 Spitzer 
57505.974222 1.000324 0.003105 Spitzer 
57505.974245 0.999112 0.003105 Spitzer 
57505.974268 1.002826 0.003105 Spitzer 
57505.974291 0.998758 0.003105 Spitzer 
57505.974314 1.003558 0.003105 Spitzer 
57505.974337 0.994587 0.003105 Spitzer 
57505.974361 1.002757 0.003105 Spitzer 
57505.974384 1.004646 0.003105 Spitzer 
57505.974407 1.004503 0.003105 Spitzer 
57505.974430 1.001543 0.003105 Spitzer 
57505.974453 0.995785 0.003105 Spitzer 
57505.974476 0.996395 0.003105 Spitzer 
57505.974500 0.997031 0.003105 Spitzer 
57505.974523 0.997153 0.003105 Spitzer 
57505.974546 1.001799 0.003105 Spitzer 
57505.974569 1.000097 0.003105 Spitzer 
57505.974592 1.000047 0.003105 Spitzer 
57505.974615 1.001333 0.003105 Spitzer 
57505.974638 1.001815 0.003105 Spitzer 
57505.974662 0.992173 0.003105 Spitzer 
57505.974685 0.996805 0.003105 Spitzer 
57505.974708 1.004555 0.003105 Spitzer 
57505.974731 1.006064 0.003105 Spitzer 
57505.974754 0.999351 0.003105 Spitzer 
57505.974777 0.999339 0.003105 Spitzer 
57505.974800 1.000350 0.003105 Spitzer 
57505.974840 0.989992 0.003105 Spitzer 
57505.974863 0.994349 0.003105 Spitzer 
57505.974886 1.004158 0.003105 Spitzer 
57505.974909 0.998405 0.003105 Spitzer 
57505.974932 1.004581 0.003105 Spitzer 
57505.974955 0.999720 0.003105 Spitzer 
57505.974979 0.998812 0.003105 Spitzer 
57505.975002 0.998274 0.003105 Spitzer 
57505.975025 0.997488 0.003105 Spitzer 
57505.975048 1.001191 0.003105 Spitzer 
57505.975071 0.999506 0.003105 Spitzer 
57505.975094 0.999273 0.003105 Spitzer 
57505.975117 0.998351 0.003105 Spitzer 
57505.975141 1.002956 0.003105 Spitzer 
57505.975164 0.996339 0.003105 Spitzer 
57505.975187 0.996559 0.003105 Spitzer 
57505.975210 0.998022 0.003105 Spitzer 
57505.975233 0.998757 0.003105 Spitzer 
57505.975256 1.001616 0.003105 Spitzer 
57505.975280 0.998600 0.003105 Spitzer 
57505.975303 1.000091 0.003105 Spitzer 
57505.975326 0.992309 0.003105 Spitzer 
57505.975349 0.994591 0.003105 Spitzer 
57505.975372 1.002114 0.003105 Spitzer 
57505.975395 1.006401 0.003105 Spitzer 
57505.975418 1.001415 0.003105 Spitzer 
57505.975442 1.008616 0.003105 Spitzer 
57505.975465 1.000917 0.003105 Spitzer 
57505.975488 1.004940 0.003105 Spitzer 
57505.975511 1.002556 0.003105 Spitzer 
57505.975534 0.999027 0.003105 Spitzer 
57505.975557 0.998773 0.003105 Spitzer 
57505.975580 0.996741 0.003105 Spitzer 
57505.975604 1.002862 0.003105 Spitzer 
57505.975627 1.001893 0.003105 Spitzer 
57505.975650 1.002650 0.003105 Spitzer 
57505.975673 0.999196 0.003105 Spitzer 
57505.975696 0.994292 0.003105 Spitzer 
57505.975719 1.002125 0.003105 Spitzer 
57505.975742 1.004296 0.003105 Spitzer 
57505.975766 0.998548 0.003105 Spitzer 
57505.975789 1.002482 0.003105 Spitzer 
57505.975812 1.001665 0.003105 Spitzer 
57505.975835 1.005826 0.003105 Spitzer 
57505.975858 0.998461 0.003105 Spitzer 
57505.975881 0.998993 0.003105 Spitzer 
57505.975905 1.006359 0.003105 Spitzer 
57505.975928 1.002223 0.003105 Spitzer 
57505.975951 1.005098 0.003105 Spitzer 
57505.975974 0.998072 0.003105 Spitzer 
57505.975997 1.003237 0.003105 Spitzer 
57505.976020 0.997973 0.003105 Spitzer 
57505.976043 0.993702 0.003105 Spitzer 
57505.976067 1.000455 0.003105 Spitzer 
57505.976090 0.999309 0.003105 Spitzer 
57505.976113 0.999256 0.003105 Spitzer 
57505.976136 0.996052 0.003105 Spitzer 
57505.976159 0.997981 0.003105 Spitzer 
57505.976182 0.999362 0.003105 Spitzer 
57505.976205 0.999899 0.003105 Spitzer 
57505.976229 1.000529 0.003105 Spitzer 
57505.976252 1.000715 0.003105 Spitzer 
57505.976275 0.999943 0.003105 Spitzer 
57505.976298 0.993622 0.003105 Spitzer 
57505.976337 0.990215 0.003105 Spitzer 
57505.976361 1.001584 0.003105 Spitzer 
57505.976384 1.000906 0.003105 Spitzer 
57505.976407 0.997101 0.003105 Spitzer 
57505.976430 1.000473 0.003105 Spitzer 
57505.976453 0.996650 0.003105 Spitzer 
57505.976476 1.001554 0.003105 Spitzer 
57505.976499 0.996218 0.003105 Spitzer 
57505.976523 1.001913 0.003105 Spitzer 
57505.976546 0.996587 0.003105 Spitzer 
57505.976569 0.998564 0.003105 Spitzer 
57505.976592 1.004700 0.003105 Spitzer 
57505.976615 1.000642 0.003105 Spitzer 
57505.976638 1.002005 0.003105 Spitzer 
57505.976661 1.002252 0.003105 Spitzer 
57505.976685 1.000698 0.003105 Spitzer 
57505.976708 1.000876 0.003105 Spitzer 
57505.976731 1.001180 0.003105 Spitzer 
57505.976754 1.000315 0.003105 Spitzer 
57505.976777 0.998798 0.003105 Spitzer 
57505.976800 1.002098 0.003105 Spitzer 
57505.976824 0.994074 0.003105 Spitzer 
57505.976847 1.001596 0.003105 Spitzer 
57505.976870 0.997455 0.003105 Spitzer 
57505.976893 0.992533 0.003105 Spitzer 
57505.976916 0.998634 0.003105 Spitzer 
57505.976939 1.002675 0.003105 Spitzer 
57505.976962 0.995870 0.003105 Spitzer 
57505.976986 1.001658 0.003105 Spitzer 
57505.977009 1.001055 0.003105 Spitzer 
57505.977032 1.001302 0.003105 Spitzer 
57505.977055 1.001635 0.003105 Spitzer 
57505.977078 0.998502 0.003105 Spitzer 
57505.977101 1.006687 0.003105 Spitzer 
57505.977124 1.001993 0.003105 Spitzer 
57505.977148 0.999082 0.003105 Spitzer 
57505.977171 0.995902 0.003105 Spitzer 
57505.977194 0.999880 0.003105 Spitzer 
57505.977217 0.998520 0.003105 Spitzer 
57505.977240 0.998756 0.003105 Spitzer 
57505.977263 0.996178 0.003105 Spitzer 
57505.977286 0.999080 0.003105 Spitzer 
57505.977310 1.003250 0.003105 Spitzer 
57505.977333 0.995853 0.003105 Spitzer 
57505.977356 1.002102 0.003105 Spitzer 
57505.977379 0.999839 0.003105 Spitzer 
57505.977402 1.001255 0.003105 Spitzer 
57505.977425 1.002716 0.003105 Spitzer 
57505.977449 0.994632 0.003105 Spitzer 
57505.977472 0.992663 0.003105 Spitzer 
57505.977495 1.000725 0.003105 Spitzer 
57505.977518 1.002791 0.003105 Spitzer 
57505.977541 1.001879 0.003105 Spitzer 
57505.977564 1.000856 0.003105 Spitzer 
57505.977587 1.004137 0.003105 Spitzer 
57505.977611 1.001798 0.003105 Spitzer 
57505.977634 1.002013 0.003105 Spitzer 
57505.977657 0.995073 0.003105 Spitzer 
57505.977680 1.003217 0.003105 Spitzer 
57505.977703 0.998361 0.003105 Spitzer 
57505.977726 0.997591 0.003105 Spitzer 
57505.977749 1.000935 0.003105 Spitzer 
57505.977773 1.001703 0.003105 Spitzer 
57505.977796 0.999775 0.003105 Spitzer 
57505.977840 0.991679 0.003105 Spitzer 
57505.977863 0.998670 0.003105 Spitzer 
57505.977886 0.999990 0.003105 Spitzer 
57505.977909 0.999450 0.003105 Spitzer 
57505.977932 1.003576 0.003105 Spitzer 
57505.977955 0.997005 0.003105 Spitzer 
57505.977978 1.001107 0.003105 Spitzer 
57505.978002 1.003098 0.003105 Spitzer 
57505.978025 0.999263 0.003105 Spitzer 
57505.978048 1.001518 0.003105 Spitzer 
57505.978071 1.002041 0.003105 Spitzer 
57505.978094 0.998026 0.003105 Spitzer 
57505.978117 1.000314 0.003105 Spitzer 
57505.978141 0.998578 0.003105 Spitzer 
57505.978164 0.997344 0.003105 Spitzer 
57505.978187 0.999117 0.003105 Spitzer 
57505.978210 0.999723 0.003105 Spitzer 
57505.978233 1.002292 0.003105 Spitzer 
57505.978256 0.996532 0.003105 Spitzer 
57505.978279 1.003337 0.003105 Spitzer 
57505.978303 1.000888 0.003105 Spitzer 
57505.978326 1.005140 0.003105 Spitzer 
57505.978349 1.000061 0.003105 Spitzer 
57505.978372 1.001176 0.003105 Spitzer 
57505.978395 1.005486 0.003105 Spitzer 
57505.978418 1.002239 0.003105 Spitzer 
57505.978441 0.999389 0.003105 Spitzer 
57505.978465 0.999441 0.003105 Spitzer 
57505.978488 1.002413 0.003105 Spitzer 
57505.978511 1.000421 0.003105 Spitzer 
57505.978534 1.001148 0.003105 Spitzer 
57505.978557 1.004008 0.003105 Spitzer 
57505.978580 1.002859 0.003105 Spitzer 
57505.978603 0.999264 0.003105 Spitzer 
57505.978627 1.002769 0.003105 Spitzer 
57505.978650 1.005700 0.003105 Spitzer 
57505.978673 1.003157 0.003105 Spitzer 
57505.978696 1.003869 0.003105 Spitzer 
57505.978719 1.002505 0.003105 Spitzer 
57505.978742 0.996840 0.003105 Spitzer 
57505.978766 0.999366 0.003105 Spitzer 
57505.978789 0.999476 0.003105 Spitzer 
57505.978812 0.998485 0.003105 Spitzer 
57505.978835 0.998074 0.003105 Spitzer 
57505.978858 0.994112 0.003105 Spitzer 
57505.978881 1.000966 0.003105 Spitzer 
57505.978904 1.003725 0.003105 Spitzer 
57505.978928 1.001153 0.003105 Spitzer 
57505.978951 0.993784 0.003105 Spitzer 
57505.978974 1.002626 0.003105 Spitzer 
57505.978997 0.997260 0.003105 Spitzer 
57505.979020 0.997142 0.003105 Spitzer 
57505.979043 1.000374 0.003105 Spitzer 
57505.979066 1.001514 0.003105 Spitzer 
57505.979090 1.001274 0.003105 Spitzer 
57505.979113 0.997224 0.003105 Spitzer 
57505.979136 0.997774 0.003105 Spitzer 
57505.979159 1.001274 0.003105 Spitzer 
57505.979182 1.001920 0.003105 Spitzer 
57505.979205 1.003136 0.003105 Spitzer 
57505.979228 1.004319 0.003105 Spitzer 
57505.979252 0.998594 0.003105 Spitzer 
57505.979275 1.001440 0.003105 Spitzer 
57505.979298 0.993059 0.003105 Spitzer 
57505.979333 0.991036 0.003105 Spitzer 
57505.979356 0.995206 0.003105 Spitzer 
57505.979380 0.997280 0.003105 Spitzer 
57505.979403 1.003437 0.003105 Spitzer 
57505.979426 1.001907 0.003105 Spitzer 
57505.979449 1.003784 0.003105 Spitzer 
57505.979472 1.000804 0.003105 Spitzer 
57505.979495 0.998708 0.003105 Spitzer 
57505.979518 1.000205 0.003105 Spitzer 
57505.979542 0.999896 0.003105 Spitzer 
57505.979565 0.999619 0.003105 Spitzer 
57505.979588 0.999368 0.003105 Spitzer 
57505.979611 1.005844 0.003105 Spitzer 
57505.979634 0.995601 0.003105 Spitzer 
57505.979657 1.004975 0.003105 Spitzer 
57505.979681 1.001753 0.003105 Spitzer 
57505.979704 1.000755 0.003105 Spitzer 
57505.979727 1.001487 0.003105 Spitzer 
57505.979750 1.003941 0.003105 Spitzer 
57505.979773 1.000686 0.003105 Spitzer 
57505.979796 1.002558 0.003105 Spitzer 
57505.979819 0.999483 0.003105 Spitzer 
57505.979843 0.999776 0.003105 Spitzer 
57505.979866 0.998787 0.003105 Spitzer 
57505.979889 0.997400 0.003105 Spitzer 
57505.979912 1.000077 0.003105 Spitzer 
57505.979935 1.000726 0.003105 Spitzer 
57505.979958 0.998659 0.003105 Spitzer 
57505.979981 1.002716 0.003105 Spitzer 
57505.980005 1.005446 0.003105 Spitzer 
57505.980028 1.003359 0.003105 Spitzer 
57505.980051 1.005170 0.003105 Spitzer 
57505.980074 0.999997 0.003105 Spitzer 
57505.980097 0.999155 0.003105 Spitzer 
57505.980120 0.999986 0.003105 Spitzer 
57505.980143 0.999229 0.003105 Spitzer 
57505.980167 1.000494 0.003105 Spitzer 
57505.980190 0.995655 0.003105 Spitzer 
57505.980213 0.999592 0.003105 Spitzer 
57505.980236 0.995903 0.003105 Spitzer 
57505.980259 0.999034 0.003105 Spitzer 
57505.980282 1.005100 0.003105 Spitzer 
57505.980306 1.004657 0.003105 Spitzer 
57505.980329 1.000048 0.003105 Spitzer 
57505.980352 0.999844 0.003105 Spitzer 
57505.980375 1.005615 0.003105 Spitzer 
57505.980398 1.001615 0.003105 Spitzer 
57505.980421 0.996494 0.003105 Spitzer 
57505.980444 1.006812 0.003105 Spitzer 
57505.980468 1.003570 0.003105 Spitzer 
57505.980491 0.997680 0.003105 Spitzer 
57505.980514 0.999764 0.003105 Spitzer 
57505.980537 0.996778 0.003105 Spitzer 
57505.980560 0.998745 0.003105 Spitzer 
57505.980583 1.002141 0.003105 Spitzer 
57505.980606 1.000518 0.003105 Spitzer 
57505.980630 0.998080 0.003105 Spitzer 
57505.980653 0.993693 0.003105 Spitzer 
57505.980676 0.995622 0.003105 Spitzer 
57505.980699 1.000411 0.003105 Spitzer 
57505.980722 0.998794 0.003105 Spitzer 
57505.980745 0.999573 0.003105 Spitzer 
57505.980768 1.001250 0.003105 Spitzer 
57505.980792 0.996339 0.003105 Spitzer 
57505.980831 0.987221 0.003105 Spitzer 
57505.980854 1.001635 0.003105 Spitzer 
57505.980877 1.002130 0.003105 Spitzer 
57505.980901 0.993593 0.003105 Spitzer 
57505.980924 0.995681 0.003105 Spitzer 
57505.980947 0.996382 0.003105 Spitzer 
57505.980970 1.000027 0.003105 Spitzer 
57505.980993 0.999964 0.003105 Spitzer 
57505.981016 1.004037 0.003105 Spitzer 
57505.981039 0.998455 0.003105 Spitzer 
57505.981063 1.003680 0.003105 Spitzer 
57505.981086 1.001610 0.003105 Spitzer 
57505.981109 0.999253 0.003105 Spitzer 
57505.981132 1.001547 0.003105 Spitzer 
57505.981155 0.992922 0.003105 Spitzer 
57505.981178 0.998337 0.003105 Spitzer 
57505.981201 1.002184 0.003105 Spitzer 
57505.981225 0.996152 0.003105 Spitzer 
57505.981248 0.997563 0.003105 Spitzer 
57505.981271 1.000362 0.003105 Spitzer 
57505.981294 0.998612 0.003105 Spitzer 
57505.981317 1.002915 0.003105 Spitzer 
57505.981340 0.998859 0.003105 Spitzer 
57505.981364 1.000451 0.003105 Spitzer 
57505.981387 1.001789 0.003105 Spitzer 
57505.981410 1.006914 0.003105 Spitzer 
57505.981433 1.000625 0.003105 Spitzer 
57505.981456 1.002495 0.003105 Spitzer 
57505.981479 1.001837 0.003105 Spitzer 
57505.981502 1.000434 0.003105 Spitzer 
57505.981526 1.005228 0.003105 Spitzer 
57505.981549 1.003466 0.003105 Spitzer 
57505.981572 1.004440 0.003105 Spitzer 
57505.981595 0.994883 0.003105 Spitzer 
57505.981618 0.998733 0.003105 Spitzer 
57505.981641 1.000660 0.003105 Spitzer 
57505.981664 1.000082 0.003105 Spitzer 
57505.981688 0.999323 0.003105 Spitzer 
57505.981711 1.001398 0.003105 Spitzer 
57505.981734 0.999008 0.003105 Spitzer 
57505.981757 1.000685 0.003105 Spitzer 
57505.981780 1.003797 0.003105 Spitzer 
57505.981803 0.997722 0.003105 Spitzer 
57505.981826 1.001007 0.003105 Spitzer 
57505.981850 1.004438 0.003105 Spitzer 
57505.981873 0.997676 0.003105 Spitzer 
57505.981896 0.994755 0.003105 Spitzer 
57505.981919 0.999282 0.003105 Spitzer 
57505.981942 1.000762 0.003105 Spitzer 
57505.981965 0.997685 0.003105 Spitzer 
57505.981989 1.001588 0.003105 Spitzer 
57505.982012 1.000924 0.003105 Spitzer 
57505.982035 0.995410 0.003105 Spitzer 
57505.982058 1.000013 0.003105 Spitzer 
57505.982081 1.000050 0.003105 Spitzer 
57505.982104 0.996335 0.003105 Spitzer 
57505.982127 0.995353 0.003105 Spitzer 
57505.982151 0.999677 0.003105 Spitzer 
57505.982174 0.998814 0.003105 Spitzer 
57505.982197 0.998579 0.003105 Spitzer 
57505.982220 0.999705 0.003105 Spitzer 
57505.982243 0.999353 0.003105 Spitzer 
57505.982266 0.995801 0.003105 Spitzer 
57505.982289 1.003741 0.003105 Spitzer 
57505.982328 0.993048 0.003105 Spitzer 
57505.982351 0.996969 0.003105 Spitzer 
57505.982375 0.999963 0.003105 Spitzer 
57505.982398 1.001909 0.003105 Spitzer 
57505.982421 0.996015 0.003105 Spitzer 
57505.982444 0.997486 0.003105 Spitzer 
57505.982467 0.996508 0.003105 Spitzer 
57505.982490 1.000519 0.003105 Spitzer 
57505.982513 1.002435 0.003105 Spitzer 
57505.982537 1.002137 0.003105 Spitzer 
57505.982560 0.996583 0.003105 Spitzer 
57505.982583 0.995322 0.003105 Spitzer 
57505.982606 1.002803 0.003105 Spitzer 
57505.982629 1.000148 0.003105 Spitzer 
57505.982652 1.000773 0.003105 Spitzer 
57505.982676 0.997191 0.003105 Spitzer 
57505.982699 0.999161 0.003105 Spitzer 
57505.982722 0.996026 0.003105 Spitzer 
57505.982745 1.001344 0.003105 Spitzer 
57505.982768 0.998930 0.003105 Spitzer 
57505.982791 0.997512 0.003105 Spitzer 
57505.982814 1.003002 0.003105 Spitzer 
57505.982838 1.001128 0.003105 Spitzer 
57505.982861 1.000261 0.003105 Spitzer 
57505.982884 1.003005 0.003105 Spitzer 
57505.982907 0.996171 0.003105 Spitzer 
57505.982930 1.002366 0.003105 Spitzer 
57505.982953 0.999011 0.003105 Spitzer 
57505.982976 1.001428 0.003105 Spitzer 
57505.983000 1.002516 0.003105 Spitzer 
57505.983023 1.000292 0.003105 Spitzer 
57505.983046 1.003513 0.003105 Spitzer 
57505.983069 0.998837 0.003105 Spitzer 
57505.983092 1.003749 0.003105 Spitzer 
57505.983115 0.998156 0.003105 Spitzer 
57505.983138 0.998477 0.003105 Spitzer 
57505.983162 0.996803 0.003105 Spitzer 
57505.983185 1.005766 0.003105 Spitzer 
57505.983208 1.002866 0.003105 Spitzer 
57505.983231 0.997572 0.003105 Spitzer 
57505.983254 1.002870 0.003105 Spitzer 
57505.983277 1.000239 0.003105 Spitzer 
57505.983301 0.998998 0.003105 Spitzer 
57505.983324 1.000912 0.003105 Spitzer 
57505.983347 0.996351 0.003105 Spitzer 
57505.983370 0.994542 0.003105 Spitzer 
57505.983393 0.995260 0.003105 Spitzer 
57505.983416 1.000832 0.003105 Spitzer 
57505.983439 1.003759 0.003105 Spitzer 
57505.983463 1.003975 0.003105 Spitzer 
57505.983486 1.002448 0.003105 Spitzer 
57505.983509 1.006268 0.003105 Spitzer 
57505.983532 1.002176 0.003105 Spitzer 
57505.983555 1.001130 0.003105 Spitzer 
57505.983578 0.997309 0.003105 Spitzer 
57505.983601 1.002084 0.003105 Spitzer 
57505.983625 1.004829 0.003105 Spitzer 
57505.983648 1.001411 0.003105 Spitzer 
57505.983671 0.995320 0.003105 Spitzer 
57505.983694 0.997583 0.003105 Spitzer 
57505.983717 1.002415 0.003105 Spitzer 
57505.983740 0.994615 0.003105 Spitzer 
57505.983763 0.996316 0.003105 Spitzer 
57505.983787 0.993602 0.003105 Spitzer 
57505.983826 0.990468 0.003105 Spitzer 
57505.983849 0.997049 0.003105 Spitzer 
57505.983873 1.000302 0.003105 Spitzer 
57505.983896 1.004148 0.003105 Spitzer 
57505.983919 0.999008 0.003105 Spitzer 
57505.983942 0.992246 0.003105 Spitzer 
57505.983965 1.000598 0.003105 Spitzer 
57505.983988 0.999775 0.003105 Spitzer 
57505.984011 0.999409 0.003105 Spitzer 
57505.984035 1.000729 0.003105 Spitzer 
57505.984058 0.997695 0.003105 Spitzer 
57505.984081 1.000089 0.003105 Spitzer 
57505.984104 0.998373 0.003105 Spitzer 
57505.984127 0.999408 0.003105 Spitzer 
57505.984150 1.000350 0.003105 Spitzer 
57505.984174 1.006565 0.003105 Spitzer 
57505.984197 1.001263 0.003105 Spitzer 
57505.984220 1.000382 0.003105 Spitzer 
57505.984243 1.003607 0.003105 Spitzer 
57505.984266 1.002070 0.003105 Spitzer 
57505.984289 1.000403 0.003105 Spitzer 
57505.984312 0.998464 0.003105 Spitzer 
57505.984336 1.004911 0.003105 Spitzer 
57505.984359 0.997731 0.003105 Spitzer 
57505.984382 0.995438 0.003105 Spitzer 
57505.984405 0.998833 0.003105 Spitzer 
57505.984428 0.997864 0.003105 Spitzer 
57505.984451 1.001254 0.003105 Spitzer 
57505.984474 1.001970 0.003105 Spitzer 
57505.984498 1.003276 0.003105 Spitzer 
57505.984521 1.002484 0.003105 Spitzer 
57505.984544 0.996866 0.003105 Spitzer 
57505.984567 0.994585 0.003105 Spitzer 
57505.984590 0.998549 0.003105 Spitzer 
57505.984613 1.000893 0.003105 Spitzer 
57505.984636 0.999206 0.003105 Spitzer 
57505.984660 0.998773 0.003105 Spitzer 
57505.984683 1.000572 0.003105 Spitzer 
57505.984706 1.002848 0.003105 Spitzer 
57505.984729 1.000871 0.003105 Spitzer 
57505.984752 0.996827 0.003105 Spitzer 
57505.984775 0.997547 0.003105 Spitzer 
57505.984799 1.001129 0.003105 Spitzer 
57505.984822 0.996023 0.003105 Spitzer 
57505.984845 1.000559 0.003105 Spitzer 
57505.984868 1.000828 0.003105 Spitzer 
57505.984891 1.001490 0.003105 Spitzer 
57505.984914 1.002779 0.003105 Spitzer 
57505.984937 0.999506 0.003105 Spitzer 
57505.984961 1.000397 0.003105 Spitzer 
57505.984984 0.996942 0.003105 Spitzer 
57505.985007 0.996716 0.003105 Spitzer 
57505.985030 0.997757 0.003105 Spitzer 
57505.985053 0.994144 0.003105 Spitzer 
57505.985076 0.999152 0.003105 Spitzer 
57505.985123 1.001835 0.003105 Spitzer 
57505.985146 0.999148 0.003105 Spitzer 
57505.985169 1.000807 0.003105 Spitzer 
57505.985192 0.997747 0.003105 Spitzer 
57505.985215 1.003521 0.003105 Spitzer 
57505.985238 1.003393 0.003105 Spitzer 
57505.985261 0.999470 0.003105 Spitzer 
57505.985285 1.003382 0.003105 Spitzer 
57505.985324 0.989702 0.003105 Spitzer 
57505.985347 0.997152 0.003105 Spitzer 
57505.985370 0.998031 0.003105 Spitzer 
57505.985394 1.004321 0.003105 Spitzer 
57505.985417 0.991790 0.003105 Spitzer 
57505.985440 0.996881 0.003105 Spitzer 
57505.985463 1.002346 0.003105 Spitzer 
57505.985486 0.997799 0.003105 Spitzer 
57505.985509 1.001042 0.003105 Spitzer 
57505.985532 1.001516 0.003105 Spitzer 
57505.985556 1.000257 0.003105 Spitzer 
57505.985579 1.001658 0.003105 Spitzer 
57505.985602 1.002932 0.003105 Spitzer 
57505.985625 0.995341 0.003105 Spitzer 
57505.985648 0.995921 0.003105 Spitzer 
57505.985671 1.002293 0.003105 Spitzer 
57505.985694 1.004318 0.003105 Spitzer 
57505.985718 1.002246 0.003105 Spitzer 
57505.985741 1.001592 0.003105 Spitzer 
57505.985764 1.003964 0.003105 Spitzer 
57505.985787 0.998799 0.003105 Spitzer 
57505.985810 1.000315 0.003105 Spitzer 
57505.985833 1.003720 0.003105 Spitzer 
57505.985857 0.997344 0.003105 Spitzer 
57505.985880 0.993547 0.003105 Spitzer 
57505.985903 1.001617 0.003105 Spitzer 
57505.985926 1.001860 0.003105 Spitzer 
57505.985949 0.999233 0.003105 Spitzer 
57505.985972 1.000254 0.003105 Spitzer 
57505.985995 0.999138 0.003105 Spitzer 
57505.986019 0.999930 0.003105 Spitzer 
57505.986042 0.997773 0.003105 Spitzer 
57505.986065 0.996203 0.003105 Spitzer 
57505.986088 0.999627 0.003105 Spitzer 
57505.986111 1.001320 0.003105 Spitzer 
57505.986134 0.999710 0.003105 Spitzer 
57505.986157 0.999571 0.003105 Spitzer 
57505.986181 1.001362 0.003105 Spitzer 
57505.986204 0.993511 0.003105 Spitzer 
57505.986227 0.998269 0.003105 Spitzer 
57505.986250 1.001017 0.003105 Spitzer 
57505.986273 1.005874 0.003105 Spitzer 
57505.986296 0.998477 0.003105 Spitzer 
57505.986319 0.997380 0.003105 Spitzer 
57505.986343 1.000458 0.003105 Spitzer 
57505.986366 0.996564 0.003105 Spitzer 
57505.986389 0.998745 0.003105 Spitzer 
57505.986412 0.994744 0.003105 Spitzer 
57505.986435 0.998322 0.003105 Spitzer 
57505.986458 1.004363 0.003105 Spitzer 
57505.986482 1.000543 0.003105 Spitzer 
57505.986505 1.000406 0.003105 Spitzer 
57505.986528 0.998117 0.003105 Spitzer 
57505.986551 0.998856 0.003105 Spitzer 
57505.986574 0.998509 0.003105 Spitzer 
57505.986597 0.996200 0.003105 Spitzer 
57505.986620 1.006679 0.003105 Spitzer 
57505.986644 0.994939 0.003105 Spitzer 
57505.986667 0.995842 0.003105 Spitzer 
57505.986690 1.001769 0.003105 Spitzer 
57505.986713 0.998812 0.003105 Spitzer 
57505.986736 0.991490 0.003105 Spitzer 
57505.986759 0.996494 0.003105 Spitzer 
57505.986782 1.003528 0.003105 Spitzer 
57505.986822 0.994706 0.003105 Spitzer 
57505.986845 0.996655 0.003105 Spitzer 
57505.986868 1.003381 0.003105 Spitzer 
57505.986892 1.000938 0.003105 Spitzer 
57505.986915 1.001540 0.003105 Spitzer 
57505.986938 1.001390 0.003105 Spitzer 
57505.986961 0.999153 0.003105 Spitzer 
57505.986984 0.997002 0.003105 Spitzer 
57505.987007 1.002034 0.003105 Spitzer 
57505.987031 0.996640 0.003105 Spitzer 
57505.987054 0.998914 0.003105 Spitzer 
57505.987077 1.001688 0.003105 Spitzer 
57505.987100 0.997694 0.003105 Spitzer 
57505.987123 0.999804 0.003105 Spitzer 
57505.987146 0.998230 0.003105 Spitzer 
57505.987169 1.006920 0.003105 Spitzer 
57505.987193 0.999481 0.003105 Spitzer 
57505.987216 1.003196 0.003105 Spitzer 
57505.987239 1.000878 0.003105 Spitzer 
57505.987262 0.998008 0.003105 Spitzer 
57505.987285 0.997050 0.003105 Spitzer 
57505.987308 1.002497 0.003105 Spitzer 
57505.987331 0.996848 0.003105 Spitzer 
57505.987355 1.000447 0.003105 Spitzer 
57505.987378 1.002388 0.003105 Spitzer 
57505.987401 1.001417 0.003105 Spitzer 
57505.987424 1.000287 0.003105 Spitzer 
57505.987447 1.000904 0.003105 Spitzer 
57505.987470 1.001636 0.003105 Spitzer 
57505.987493 1.002190 0.003105 Spitzer 
57505.987517 0.996071 0.003105 Spitzer 
57505.987540 0.997836 0.003105 Spitzer 
57505.987563 1.000326 0.003105 Spitzer 
57505.987586 1.000642 0.003105 Spitzer 
57505.987609 0.997357 0.003105 Spitzer 
57505.987632 1.000716 0.003105 Spitzer 
57505.987656 0.996370 0.003105 Spitzer 
57505.987679 1.000938 0.003105 Spitzer 
57505.987702 1.006052 0.003105 Spitzer 
57505.987725 0.999564 0.003105 Spitzer 
57505.987748 1.000052 0.003105 Spitzer 
57505.987771 0.999283 0.003105 Spitzer 
57505.987794 0.996494 0.003105 Spitzer 
57505.987818 0.999088 0.003105 Spitzer 
57505.987841 1.003832 0.003105 Spitzer 
57505.987864 1.000582 0.003105 Spitzer 
57505.987887 0.999167 0.003105 Spitzer 
57505.987910 0.997284 0.003105 Spitzer 
57505.987933 1.002838 0.003105 Spitzer 
57505.987956 1.002376 0.003105 Spitzer 
57505.987980 1.005629 0.003105 Spitzer 
57505.988003 0.996812 0.003105 Spitzer 
57505.988026 0.996174 0.003105 Spitzer 
57505.988049 0.998657 0.003105 Spitzer 
57505.988072 0.998104 0.003105 Spitzer 
57505.988095 1.003691 0.003105 Spitzer 
57505.988118 0.999881 0.003105 Spitzer 
57505.988142 0.995149 0.003105 Spitzer 
57505.988165 1.005468 0.003105 Spitzer 
57505.988188 1.000194 0.003105 Spitzer 
57505.988211 1.001229 0.003105 Spitzer 
57505.988234 0.998858 0.003105 Spitzer 
57505.988257 0.998927 0.003105 Spitzer 
57505.988281 0.998562 0.003105 Spitzer 
57505.988320 0.996415 0.003105 Spitzer 
57505.988343 0.997938 0.003105 Spitzer 
57505.988366 1.000222 0.003105 Spitzer 
57505.988389 0.998885 0.003105 Spitzer 
57505.988412 0.999568 0.003105 Spitzer 
57505.988435 1.004675 0.003105 Spitzer 
57505.988458 0.999459 0.003105 Spitzer 
57505.988482 1.008278 0.003105 Spitzer 
57505.988505 0.999550 0.003105 Spitzer 
57505.988528 1.000140 0.003105 Spitzer 
57505.988551 0.997745 0.003105 Spitzer 
57505.988574 1.003897 0.003105 Spitzer 
57505.988597 0.999972 0.003105 Spitzer 
57505.988621 0.997343 0.003105 Spitzer 
57505.988644 1.003475 0.003105 Spitzer 
57505.988667 0.998228 0.003105 Spitzer 
57505.988690 1.000543 0.003105 Spitzer 
57505.988713 1.004068 0.003105 Spitzer 
57505.988736 1.000614 0.003105 Spitzer 
57505.988759 0.992647 0.003105 Spitzer 
57505.988783 1.000739 0.003105 Spitzer 
57505.988806 0.995714 0.003105 Spitzer 
57505.988829 0.993025 0.003105 Spitzer 
57505.988852 0.998765 0.003105 Spitzer 
57505.988875 1.001239 0.003105 Spitzer 
57505.988898 1.001428 0.003105 Spitzer 
57505.988921 0.999830 0.003105 Spitzer 
57505.988945 0.999564 0.003105 Spitzer 
57505.988968 0.996675 0.003105 Spitzer 
57505.988991 1.003877 0.003105 Spitzer 
57505.989014 0.994426 0.003105 Spitzer 
57505.989037 1.001522 0.003105 Spitzer 
57505.989060 1.001290 0.003105 Spitzer 
57505.989083 0.997698 0.003105 Spitzer 
57505.989107 1.001675 0.003105 Spitzer 
57505.989130 0.996858 0.003105 Spitzer 
57505.989153 1.000942 0.003105 Spitzer 
57505.989176 1.005011 0.003105 Spitzer 
57505.989199 1.001521 0.003105 Spitzer 
57505.989222 1.002215 0.003105 Spitzer 
57505.989246 0.997567 0.003105 Spitzer 
57505.989269 1.001818 0.003105 Spitzer 
57505.989292 1.002071 0.003105 Spitzer 
57505.989315 1.002804 0.003105 Spitzer 
57505.989338 1.002466 0.003105 Spitzer 
57505.989361 0.996287 0.003105 Spitzer 
57505.989384 1.001433 0.003105 Spitzer 
57505.989408 0.997403 0.003105 Spitzer 
57505.989431 1.003558 0.003105 Spitzer 
57505.989454 1.004604 0.003105 Spitzer 
57505.989477 0.997936 0.003105 Spitzer 
57505.989500 0.997262 0.003105 Spitzer 
57505.989523 1.003009 0.003105 Spitzer 
57505.989546 0.996318 0.003105 Spitzer 
57505.989570 0.997222 0.003105 Spitzer 
57505.989593 1.003783 0.003105 Spitzer 
57505.989616 1.001602 0.003105 Spitzer 
57505.989639 0.999839 0.003105 Spitzer 
57505.989662 0.999184 0.003105 Spitzer 
57505.989685 1.001531 0.003105 Spitzer 
57505.989708 0.996490 0.003105 Spitzer 
57505.989732 1.001388 0.003105 Spitzer 
57505.989755 0.996342 0.003105 Spitzer 
57505.989778 0.997650 0.003105 Spitzer 
57505.989817 0.994997 0.003105 Spitzer 
57505.989841 0.998233 0.003105 Spitzer 
57505.989864 1.001884 0.003105 Spitzer 
57505.989887 0.993129 0.003105 Spitzer 
57505.989910 1.000577 0.003105 Spitzer 
57505.989933 1.000073 0.003105 Spitzer 
57505.989956 1.001647 0.003105 Spitzer 
57505.989979 1.002924 0.003105 Spitzer 
57505.990003 1.001386 0.003105 Spitzer 
57505.990026 1.002630 0.003105 Spitzer 
57505.990049 0.999239 0.003105 Spitzer 
57505.990072 0.997896 0.003105 Spitzer 
57505.990095 0.998468 0.003105 Spitzer 
57505.990118 0.999963 0.003105 Spitzer 
57505.990141 1.001490 0.003105 Spitzer 
57505.990165 0.998288 0.003105 Spitzer 
57505.990188 1.002451 0.003105 Spitzer 
57505.990211 1.000173 0.003105 Spitzer 
57505.990234 0.999049 0.003105 Spitzer 
57505.990257 0.994243 0.003105 Spitzer 
57505.990280 0.998155 0.003105 Spitzer 
57505.990304 1.001353 0.003105 Spitzer 
57505.990327 0.998491 0.003105 Spitzer 
57505.990350 0.995453 0.003105 Spitzer 
57505.990373 0.997111 0.003105 Spitzer 
57505.990396 0.999643 0.003105 Spitzer 
57505.990419 0.996292 0.003105 Spitzer 
57505.990442 0.994962 0.003105 Spitzer 
57505.990466 1.001742 0.003105 Spitzer 
57505.990489 0.995839 0.003105 Spitzer 
57505.990512 0.999755 0.003105 Spitzer 
57505.990535 0.995128 0.003105 Spitzer 
57505.990558 1.001873 0.003105 Spitzer 
57505.990581 1.000881 0.003105 Spitzer 
57505.990604 1.001584 0.003105 Spitzer 
57505.990628 1.001603 0.003105 Spitzer 
57505.990651 0.994280 0.003105 Spitzer 
57505.990674 0.999756 0.003105 Spitzer 
57505.990697 0.999018 0.003105 Spitzer 
57505.990720 1.005796 0.003105 Spitzer 
57505.990743 1.005812 0.003105 Spitzer 
57505.990766 0.999804 0.003105 Spitzer 
57505.990790 0.994304 0.003105 Spitzer 
57505.990813 1.000432 0.003105 Spitzer 
57505.990836 0.997798 0.003105 Spitzer 
57505.990859 0.999337 0.003105 Spitzer 
57505.990882 1.002220 0.003105 Spitzer 
57505.990905 0.999163 0.003105 Spitzer 
57505.990929 1.006799 0.003105 Spitzer 
57505.990952 1.001328 0.003105 Spitzer 
57505.990975 1.003517 0.003105 Spitzer 
57505.990998 0.996556 0.003105 Spitzer 
57505.991021 0.997011 0.003105 Spitzer 
57505.991044 1.002094 0.003105 Spitzer 
57505.991067 1.001015 0.003105 Spitzer 
57505.991091 1.002610 0.003105 Spitzer 
57505.991114 1.005149 0.003105 Spitzer 
57505.991137 0.998252 0.003105 Spitzer 
57505.991160 1.001476 0.003105 Spitzer 
57505.991183 0.998927 0.003105 Spitzer 
57505.991206 0.998430 0.003105 Spitzer 
57505.991229 1.002749 0.003105 Spitzer 
57505.991253 0.997994 0.003105 Spitzer 
57505.991276 0.999601 0.003105 Spitzer 
57505.991315 0.993818 0.003105 Spitzer 
57505.991338 0.999462 0.003105 Spitzer 
57505.991361 0.999140 0.003105 Spitzer 
57505.991385 1.007109 0.003105 Spitzer 
57505.991408 0.999224 0.003105 Spitzer 
57505.991431 1.003521 0.003105 Spitzer 
57505.991454 0.997919 0.003105 Spitzer 
57505.991477 1.002582 0.003105 Spitzer 
57505.991500 1.003314 0.003105 Spitzer 
57505.991523 0.998437 0.003105 Spitzer 
57505.991547 1.002244 0.003105 Spitzer 
57505.991570 1.001906 0.003105 Spitzer 
57505.991593 0.997839 0.003105 Spitzer 
57505.991616 1.002394 0.003105 Spitzer 
57505.991639 1.002591 0.003105 Spitzer 
57505.991662 1.001913 0.003105 Spitzer 
57505.991685 1.001289 0.003105 Spitzer 
57505.991709 1.000904 0.003105 Spitzer 
57505.991732 1.002045 0.003105 Spitzer 
57505.991755 1.005528 0.003105 Spitzer 
57505.991778 1.003121 0.003105 Spitzer 
57505.991801 0.997299 0.003105 Spitzer 
57505.991824 1.004730 0.003105 Spitzer 
57505.991848 0.998890 0.003105 Spitzer 
57505.991871 0.991397 0.003105 Spitzer 
57505.991894 1.000723 0.003105 Spitzer 
57505.991917 1.001757 0.003105 Spitzer 
57505.991940 1.000166 0.003105 Spitzer 
57505.991963 1.001301 0.003105 Spitzer 
57505.991986 0.993360 0.003105 Spitzer 
57505.992010 0.998126 0.003105 Spitzer 
57505.992033 1.002824 0.003105 Spitzer 
57505.992056 0.997738 0.003105 Spitzer 
57505.992079 0.997032 0.003105 Spitzer 
57505.992102 1.003940 0.003105 Spitzer 
57505.992125 1.001644 0.003105 Spitzer 
57505.992148 1.001628 0.003105 Spitzer 
57505.992172 1.001346 0.003105 Spitzer 
57505.992195 0.998854 0.003105 Spitzer 
57505.992218 1.003789 0.003105 Spitzer 
57505.992241 0.997034 0.003105 Spitzer 
57505.992264 0.996882 0.003105 Spitzer 
57505.992287 0.999744 0.003105 Spitzer 
57505.992310 0.998865 0.003105 Spitzer 
57505.992334 0.997999 0.003105 Spitzer 
57505.992357 0.999448 0.003105 Spitzer 
57505.992380 1.000347 0.003105 Spitzer 
57505.992403 1.001011 0.003105 Spitzer 
57505.992426 1.000747 0.003105 Spitzer 
57505.992449 1.000670 0.003105 Spitzer 
57505.992473 1.003031 0.003105 Spitzer 
57505.992496 1.005023 0.003105 Spitzer 
57505.992519 0.998025 0.003105 Spitzer 
57505.992542 1.002636 0.003105 Spitzer 
57505.992565 1.000832 0.003105 Spitzer 
57505.992588 0.995573 0.003105 Spitzer 
57505.992611 0.996569 0.003105 Spitzer 
57505.992635 1.001984 0.003105 Spitzer 
57505.992658 1.003010 0.003105 Spitzer 
57505.992681 1.001914 0.003105 Spitzer 
57505.992704 0.997889 0.003105 Spitzer 
57505.992727 0.998419 0.003105 Spitzer 
57505.992750 1.004922 0.003105 Spitzer 
57505.992773 1.002367 0.003105 Spitzer 
57505.992813 0.992728 0.003105 Spitzer 
57505.992836 1.002416 0.003105 Spitzer 
57505.992859 0.997183 0.003105 Spitzer 
57505.992882 0.998012 0.003105 Spitzer 
57505.992905 1.000971 0.003105 Spitzer 
57505.992929 1.000348 0.003105 Spitzer 
57505.992952 0.997826 0.003105 Spitzer 
57505.992975 0.995633 0.003105 Spitzer 
57505.992998 0.999324 0.003105 Spitzer 
57505.993021 1.001093 0.003105 Spitzer 
57505.993044 1.002158 0.003105 Spitzer 
57505.993068 0.996781 0.003105 Spitzer 
57505.993091 1.003385 0.003105 Spitzer 
57505.993114 1.002310 0.003105 Spitzer 
57505.993137 0.997731 0.003105 Spitzer 
57505.993160 0.998888 0.003105 Spitzer 
57505.993183 1.002586 0.003105 Spitzer 
57505.993206 0.999764 0.003105 Spitzer 
57505.993230 1.003779 0.003105 Spitzer 
57505.993253 1.001234 0.003105 Spitzer 
57505.993276 0.999588 0.003105 Spitzer 
57505.993299 0.997629 0.003105 Spitzer 
57505.993322 0.999738 0.003105 Spitzer 
57505.993345 1.001524 0.003105 Spitzer 
57505.993368 1.003889 0.003105 Spitzer 
57505.993392 1.000842 0.003105 Spitzer 
57505.993415 1.003363 0.003105 Spitzer 
57505.993438 1.001031 0.003105 Spitzer 
57505.993461 1.005472 0.003105 Spitzer 
57505.993484 1.001243 0.003105 Spitzer 
57505.993507 1.001819 0.003105 Spitzer 
57505.993530 0.997927 0.003105 Spitzer 
57505.993554 1.000703 0.003105 Spitzer 
57505.993577 0.995550 0.003105 Spitzer 
57505.993600 0.995365 0.003105 Spitzer 
57505.993623 1.002429 0.003105 Spitzer 
57505.993646 0.999694 0.003105 Spitzer 
57505.993669 0.995342 0.003105 Spitzer 
57505.993693 0.995469 0.003105 Spitzer 
57505.993716 1.003778 0.003105 Spitzer 
57505.993739 1.006159 0.003105 Spitzer 
57505.993762 0.995460 0.003105 Spitzer 
57505.993785 1.001633 0.003105 Spitzer 
57505.993808 1.000283 0.003105 Spitzer 
57505.993831 1.001301 0.003105 Spitzer 
57505.993855 0.993842 0.003105 Spitzer 
57505.993878 0.996084 0.003105 Spitzer 
57505.993901 0.997873 0.003105 Spitzer 
57505.993924 0.996492 0.003105 Spitzer 
57505.993947 1.000078 0.003105 Spitzer 
57505.993970 0.999070 0.003105 Spitzer 
57505.993993 0.997201 0.003105 Spitzer 
57505.994017 1.001190 0.003105 Spitzer 
57505.994040 0.997657 0.003105 Spitzer 
57505.994063 1.001745 0.003105 Spitzer 
57505.994086 0.999022 0.003105 Spitzer 
57505.994109 1.002053 0.003105 Spitzer 
57505.994132 0.997795 0.003105 Spitzer 
57505.994155 0.997467 0.003105 Spitzer 
57505.994179 1.001619 0.003105 Spitzer 
57505.994202 0.995437 0.003105 Spitzer 
57505.994225 1.004827 0.003105 Spitzer 
57505.994248 0.999293 0.003105 Spitzer 
57505.994271 0.997338 0.003105 Spitzer 
57505.994311 0.997687 0.003105 Spitzer 
57505.994334 0.995833 0.003105 Spitzer 
57505.994357 0.998523 0.003105 Spitzer 
57505.994381 1.004909 0.003105 Spitzer 
57505.994404 1.004499 0.003105 Spitzer 
57505.994427 1.000467 0.003105 Spitzer 
57505.994450 1.001316 0.003105 Spitzer 
57505.994473 0.998463 0.003105 Spitzer 
57505.994496 1.004040 0.003105 Spitzer 
57505.994519 1.002356 0.003105 Spitzer 
57505.994543 0.999733 0.003105 Spitzer 
57505.994566 1.005648 0.003105 Spitzer 
57505.994589 1.004791 0.003105 Spitzer 
57505.994612 1.001202 0.003105 Spitzer 
57505.994635 1.003630 0.003105 Spitzer 
57505.994658 1.000199 0.003105 Spitzer 
57505.994681 0.999298 0.003105 Spitzer 
57505.994705 0.998787 0.003105 Spitzer 
57505.994728 0.996728 0.003105 Spitzer 
57505.994751 1.002472 0.003105 Spitzer 
57505.994774 1.000371 0.003105 Spitzer 
57505.994797 1.001571 0.003105 Spitzer 
57505.994820 1.002176 0.003105 Spitzer 
57505.994844 0.999395 0.003105 Spitzer 
57505.994867 0.995140 0.003105 Spitzer 
57505.994890 0.997912 0.003105 Spitzer 
57505.994913 0.993258 0.003105 Spitzer 
57505.994936 0.997619 0.003105 Spitzer 
57505.994959 1.004191 0.003105 Spitzer 
57505.994982 1.004406 0.003105 Spitzer 
57505.995006 1.001264 0.003105 Spitzer 
57505.995029 1.003989 0.003105 Spitzer 
57505.995052 0.998105 0.003105 Spitzer 
57505.995075 1.000852 0.003105 Spitzer 
57505.995098 0.994510 0.003105 Spitzer 
57505.995121 0.995346 0.003105 Spitzer 
57505.995144 1.003947 0.003105 Spitzer 
57505.995168 1.002414 0.003105 Spitzer 
57505.995191 0.998918 0.003105 Spitzer 
57505.995214 1.001140 0.003105 Spitzer 
57505.995237 1.002320 0.003105 Spitzer 
57505.995260 1.003189 0.003105 Spitzer 
57505.995283 0.999008 0.003105 Spitzer 
57505.995306 1.002659 0.003105 Spitzer 
57505.995330 1.000846 0.003105 Spitzer 
57505.995353 1.000741 0.003105 Spitzer 
57505.995376 0.999221 0.003105 Spitzer 
57505.995399 0.999379 0.003105 Spitzer 
57505.995422 1.002609 0.003105 Spitzer 
57505.995445 1.000540 0.003105 Spitzer 
57505.995469 1.000042 0.003105 Spitzer 
57505.995492 1.000942 0.003105 Spitzer 
57505.995515 1.000666 0.003105 Spitzer 
57505.995538 0.995790 0.003105 Spitzer 
57505.995561 0.999052 0.003105 Spitzer 
57505.995584 0.998508 0.003105 Spitzer 
57505.995607 1.002390 0.003105 Spitzer 
57505.995631 1.002530 0.003105 Spitzer 
57505.995654 0.999904 0.003105 Spitzer 
57505.995677 1.002885 0.003105 Spitzer 
57505.995700 1.000635 0.003105 Spitzer 
57505.995723 0.998883 0.003105 Spitzer 
57505.995746 0.999777 0.003105 Spitzer 
57505.995769 1.000969 0.003105 Spitzer 
57505.995808 0.996069 0.003105 Spitzer 
57505.995832 1.000613 0.003105 Spitzer 
57505.995855 0.997609 0.003105 Spitzer 
57505.995878 0.996811 0.003105 Spitzer 
57505.995901 1.001478 0.003105 Spitzer 
57505.995924 1.000610 0.003105 Spitzer 
57505.995947 1.000073 0.003105 Spitzer 
57505.995970 0.999347 0.003105 Spitzer 
57505.995994 1.000607 0.003105 Spitzer 
57505.996017 1.001157 0.003105 Spitzer 
57505.996040 0.998440 0.003105 Spitzer 
57505.996063 0.998873 0.003105 Spitzer 
57505.996086 0.997745 0.003105 Spitzer 
57505.996109 0.998469 0.003105 Spitzer 
57505.996132 0.999105 0.003105 Spitzer 
57505.996156 0.994544 0.003105 Spitzer 
57505.996179 1.001215 0.003105 Spitzer 
57505.996202 0.993318 0.003105 Spitzer 
57505.996225 0.999807 0.003105 Spitzer 
57505.996248 1.001245 0.003105 Spitzer 
57505.996271 1.002502 0.003105 Spitzer 
57505.996295 0.994199 0.003105 Spitzer 
57505.996318 0.999278 0.003105 Spitzer 
57505.996341 1.001619 0.003105 Spitzer 
57505.996364 0.997516 0.003105 Spitzer 
57505.996387 0.997460 0.003105 Spitzer 
57505.996410 0.998793 0.003105 Spitzer 
57505.996433 0.999303 0.003105 Spitzer 
57505.996457 0.998451 0.003105 Spitzer 
57505.996480 1.000082 0.003105 Spitzer 
57505.996503 1.001780 0.003105 Spitzer 
57505.996526 0.996547 0.003105 Spitzer 
57505.996549 0.998098 0.003105 Spitzer 
57505.996572 1.001770 0.003105 Spitzer 
57505.996595 1.002139 0.003105 Spitzer 
57505.996619 0.993155 0.003105 Spitzer 
57505.996642 0.997744 0.003105 Spitzer 
57505.996665 0.998361 0.003105 Spitzer 
57505.996688 0.996331 0.003105 Spitzer 
57505.996711 1.002219 0.003105 Spitzer 
57505.996734 1.000806 0.003105 Spitzer 
57505.996757 0.996522 0.003105 Spitzer 
57505.996781 1.000535 0.003105 Spitzer 
57505.996804 0.997932 0.003105 Spitzer 
57505.996827 0.997697 0.003105 Spitzer 
57505.996850 0.998371 0.003105 Spitzer 
57505.996873 0.997211 0.003105 Spitzer 
57505.996896 0.999773 0.003105 Spitzer 
57505.996920 0.997867 0.003105 Spitzer 
57505.996943 1.001524 0.003105 Spitzer 
57505.996966 0.996006 0.003105 Spitzer 
57505.996989 0.998434 0.003105 Spitzer 
57505.997012 0.998295 0.003105 Spitzer 
57505.997035 1.005425 0.003105 Spitzer 
57505.997058 0.998595 0.003105 Spitzer 
57505.997082 0.998041 0.003105 Spitzer 
57505.997105 0.999381 0.003105 Spitzer 
57505.997128 0.994429 0.003105 Spitzer 
57505.997151 1.000541 0.003105 Spitzer 
57505.997174 0.997268 0.003105 Spitzer 
57505.997197 1.000391 0.003105 Spitzer 
57505.997220 0.999785 0.003105 Spitzer 
57505.997244 0.995409 0.003105 Spitzer 
57505.997267 1.003564 0.003105 Spitzer 
57505.997306 0.995106 0.003105 Spitzer 
57505.997329 0.994303 0.003105 Spitzer 
57505.997352 0.997232 0.003105 Spitzer 
57505.997376 1.006246 0.003105 Spitzer 
57505.997399 0.997401 0.003105 Spitzer 
57505.997422 0.997479 0.003105 Spitzer 
57505.997445 1.003615 0.003105 Spitzer 
57505.997468 1.003610 0.003105 Spitzer 
57505.997491 0.994601 0.003105 Spitzer 
57505.997514 0.997765 0.003105 Spitzer 
57505.997538 1.001657 0.003105 Spitzer 
57505.997561 1.004354 0.003105 Spitzer 
57505.997584 0.996212 0.003105 Spitzer 
57505.997607 1.002017 0.003105 Spitzer 
57505.997630 1.004377 0.003105 Spitzer 
57505.997653 0.998053 0.003105 Spitzer 
57505.997676 1.001692 0.003105 Spitzer 
57505.997700 1.003215 0.003105 Spitzer 
57505.997723 1.001702 0.003105 Spitzer 
57505.997746 1.002814 0.003105 Spitzer 
57505.997769 0.999530 0.003105 Spitzer 
57505.997792 1.002906 0.003105 Spitzer 
57505.997815 0.997855 0.003105 Spitzer 
57505.997839 1.000082 0.003105 Spitzer 
57505.997862 0.998704 0.003105 Spitzer 
57505.997885 1.005620 0.003105 Spitzer 
57505.997908 1.003086 0.003105 Spitzer 
57505.997931 0.995112 0.003105 Spitzer 
57505.997954 1.000300 0.003105 Spitzer 
57505.997977 1.006443 0.003105 Spitzer 
57505.998001 1.002614 0.003105 Spitzer 
57505.998024 0.999518 0.003105 Spitzer 
57505.998047 0.997993 0.003105 Spitzer 
57505.998070 0.998687 0.003105 Spitzer 
57505.998093 0.997143 0.003105 Spitzer 
57505.998116 1.001722 0.003105 Spitzer 
57505.998139 1.002146 0.003105 Spitzer 
57505.998163 1.004802 0.003105 Spitzer 
57505.998186 1.000683 0.003105 Spitzer 
57505.998209 0.997683 0.003105 Spitzer 
57505.998232 1.000425 0.003105 Spitzer 
57505.998255 1.002566 0.003105 Spitzer 
57505.998278 1.003423 0.003105 Spitzer 
57505.998301 1.003459 0.003105 Spitzer 
57505.998325 1.001139 0.003105 Spitzer 
57505.998348 1.001912 0.003105 Spitzer 
57505.998371 0.999931 0.003105 Spitzer 
57505.998394 1.001363 0.003105 Spitzer 
57505.998417 1.005597 0.003105 Spitzer 
57505.998440 0.998490 0.003105 Spitzer 
57505.998464 0.996579 0.003105 Spitzer 
57505.998487 0.998713 0.003105 Spitzer 
57505.998510 1.000106 0.003105 Spitzer 
57505.998533 0.999662 0.003105 Spitzer 
57505.998556 1.002850 0.003105 Spitzer 
57505.998579 1.000977 0.003105 Spitzer 
57505.998602 1.001380 0.003105 Spitzer 
57505.998626 0.999220 0.003105 Spitzer 
57505.998649 1.002049 0.003105 Spitzer 
57505.998672 1.000702 0.003105 Spitzer 
57505.998695 0.999768 0.003105 Spitzer 
57505.998718 0.997970 0.003105 Spitzer 
57505.998741 1.007847 0.003105 Spitzer 
57505.998764 1.002179 0.003105 Spitzer 
57505.998804 0.989842 0.003105 Spitzer 
57505.998827 0.999311 0.003105 Spitzer 
57505.998850 0.999012 0.003105 Spitzer 
57505.998873 1.001822 0.003105 Spitzer 
57505.998896 1.000648 0.003105 Spitzer 
57505.998920 1.001721 0.003105 Spitzer 
57505.998943 1.000536 0.003105 Spitzer 
57505.998966 0.997296 0.003105 Spitzer 
57505.998989 0.997970 0.003105 Spitzer 
57505.999012 1.000511 0.003105 Spitzer 
57505.999035 1.008510 0.003105 Spitzer 
57505.999058 0.998090 0.003105 Spitzer 
57505.999082 0.995243 0.003105 Spitzer 
57505.999105 0.999300 0.003105 Spitzer 
57505.999128 0.997412 0.003105 Spitzer 
57505.999151 0.999100 0.003105 Spitzer 
57505.999174 0.997189 0.003105 Spitzer 
57505.999197 0.998039 0.003105 Spitzer 
57505.999220 0.998169 0.003105 Spitzer 
57505.999244 0.998411 0.003105 Spitzer 
57505.999267 1.000843 0.003105 Spitzer 
57505.999290 0.999976 0.003105 Spitzer 
57505.999313 1.001520 0.003105 Spitzer 
57505.999336 0.996655 0.003105 Spitzer 
57505.999359 0.998470 0.003105 Spitzer 
57505.999383 1.003035 0.003105 Spitzer 
57505.999406 0.994488 0.003105 Spitzer 
57505.999429 0.999558 0.003105 Spitzer 
57505.999452 0.997634 0.003105 Spitzer 
57505.999475 0.999878 0.003105 Spitzer 
57505.999498 1.006215 0.003105 Spitzer 
57505.999521 1.000226 0.003105 Spitzer 
57505.999545 1.002683 0.003105 Spitzer 
57505.999568 0.997920 0.003105 Spitzer 
57505.999591 0.996602 0.003105 Spitzer 
57505.999614 0.994528 0.003105 Spitzer 
57505.999637 0.994980 0.003105 Spitzer 
57505.999660 0.998770 0.003105 Spitzer 
57505.999683 1.002259 0.003105 Spitzer 
57505.999707 1.003718 0.003105 Spitzer 
57505.999730 1.002129 0.003105 Spitzer 
57505.999753 1.006411 0.003105 Spitzer 
57505.999776 1.003117 0.003105 Spitzer 
57505.999799 0.994604 0.003105 Spitzer 
57505.999822 1.003255 0.003105 Spitzer 
57505.999845 0.999567 0.003105 Spitzer 
57505.999869 1.000206 0.003105 Spitzer 
57505.999892 1.004652 0.003105 Spitzer 
57505.999915 1.002429 0.003105 Spitzer 
57505.999938 0.995168 0.003105 Spitzer 
57505.999961 0.997390 0.003105 Spitzer 
57505.999984 1.003894 0.003105 Spitzer 
57506.000008 1.000178 0.003105 Spitzer 
57506.000031 1.002615 0.003105 Spitzer 
57506.000054 1.001212 0.003105 Spitzer 
57506.000077 1.000512 0.003105 Spitzer 
57506.000100 0.996532 0.003105 Spitzer 
57506.000123 0.994715 0.003105 Spitzer 
57506.000146 0.998518 0.003105 Spitzer 
57506.000170 1.000715 0.003105 Spitzer 
57506.000193 1.004578 0.003105 Spitzer 
57506.000216 1.003921 0.003105 Spitzer 
57506.000239 0.998072 0.003105 Spitzer 
57506.000262 0.998735 0.003105 Spitzer 
57506.003159 0.991949 0.003105 Spitzer 
57506.003182 0.996473 0.003105 Spitzer 
57506.003205 0.997698 0.003105 Spitzer 
57506.003228 0.994817 0.003105 Spitzer 
57506.003251 0.998613 0.003105 Spitzer 
57506.003275 0.993695 0.003105 Spitzer 
57506.003298 1.000965 0.003105 Spitzer 
57506.003321 1.003520 0.003105 Spitzer 
57506.003344 0.994483 0.003105 Spitzer 
57506.003367 1.002934 0.003105 Spitzer 
57506.003390 1.002942 0.003105 Spitzer 
57506.003414 0.995878 0.003105 Spitzer 
57506.003437 1.000756 0.003105 Spitzer 
57506.003460 0.999091 0.003105 Spitzer 
57506.003483 1.000308 0.003105 Spitzer 
57506.003506 1.001128 0.003105 Spitzer 
57506.003529 1.001085 0.003105 Spitzer 
57506.003552 0.999796 0.003105 Spitzer 
57506.003576 0.996487 0.003105 Spitzer 
57506.003599 1.001142 0.003105 Spitzer 
57506.003622 0.996676 0.003105 Spitzer 
57506.003645 1.002114 0.003105 Spitzer 
57506.003668 1.000561 0.003105 Spitzer 
57506.003691 0.999342 0.003105 Spitzer 
57506.003714 1.002501 0.003105 Spitzer 
57506.003738 1.001973 0.003105 Spitzer 
57506.003761 0.993329 0.003105 Spitzer 
57506.003784 1.003413 0.003105 Spitzer 
57506.003807 0.997961 0.003105 Spitzer 
57506.003830 0.996386 0.003105 Spitzer 
57506.003853 0.994361 0.003105 Spitzer 
57506.003876 1.001166 0.003105 Spitzer 
57506.003900 1.002097 0.003105 Spitzer 
57506.003923 0.997299 0.003105 Spitzer 
57506.003946 0.998845 0.003105 Spitzer 
57506.003969 0.998853 0.003105 Spitzer 
57506.003992 1.001435 0.003105 Spitzer 
57506.004015 0.998764 0.003105 Spitzer 
57506.004039 1.004227 0.003105 Spitzer 
57506.004062 1.003156 0.003105 Spitzer 
57506.004085 1.000871 0.003105 Spitzer 
57506.004108 1.001928 0.003105 Spitzer 
57506.004131 0.999687 0.003105 Spitzer 
57506.004154 1.000556 0.003105 Spitzer 
57506.004177 1.002513 0.003105 Spitzer 
57506.004201 0.992463 0.003105 Spitzer 
57506.004224 0.999199 0.003105 Spitzer 
57506.004247 0.999316 0.003105 Spitzer 
57506.004270 0.999869 0.003105 Spitzer 
57506.004293 1.005772 0.003105 Spitzer 
57506.004316 0.997417 0.003105 Spitzer 
57506.004339 1.000752 0.003105 Spitzer 
57506.004363 1.002088 0.003105 Spitzer 
57506.004386 1.001647 0.003105 Spitzer 
57506.004409 1.001930 0.003105 Spitzer 
57506.004432 0.999281 0.003105 Spitzer 
57506.004455 1.001830 0.003105 Spitzer 
57506.004478 1.002719 0.003105 Spitzer 
57506.004501 1.001352 0.003105 Spitzer 
57506.004525 1.006596 0.003105 Spitzer 
57506.004548 0.996848 0.003105 Spitzer 
57506.004571 1.000573 0.003105 Spitzer 
57506.004594 0.995080 0.003105 Spitzer 
57506.004617 0.997149 0.003105 Spitzer 
57506.004656 0.993321 0.003105 Spitzer 
57506.004679 0.997764 0.003105 Spitzer 
57506.004702 0.997434 0.003105 Spitzer 
57506.004726 0.995657 0.003105 Spitzer 
57506.004749 1.003780 0.003105 Spitzer 
57506.004772 0.997939 0.003105 Spitzer 
57506.004795 1.008157 0.003105 Spitzer 
57506.004818 1.001233 0.003105 Spitzer 
57506.004841 0.998584 0.003105 Spitzer 
57506.004864 0.999016 0.003105 Spitzer 
57506.004888 1.002962 0.003105 Spitzer 
57506.004911 1.002061 0.003105 Spitzer 
57506.004934 0.998731 0.003105 Spitzer 
57506.004957 1.002290 0.003105 Spitzer 
57506.004980 0.997713 0.003105 Spitzer 
57506.005003 0.998391 0.003105 Spitzer 
57506.005026 1.002176 0.003105 Spitzer 
57506.005050 1.000530 0.003105 Spitzer 
57506.005073 1.004128 0.003105 Spitzer 
57506.005096 1.008781 0.003105 Spitzer 
57506.005119 0.998633 0.003105 Spitzer 
57506.005142 1.001578 0.003105 Spitzer 
57506.005165 1.001656 0.003105 Spitzer 
57506.005189 1.002546 0.003105 Spitzer 
57506.005212 0.996713 0.003105 Spitzer 
57506.005235 0.997798 0.003105 Spitzer 
57506.005258 0.995057 0.003105 Spitzer 
57506.005281 0.999819 0.003105 Spitzer 
57506.005304 1.000387 0.003105 Spitzer 
57506.005327 1.001597 0.003105 Spitzer 
57506.005351 1.005602 0.003105 Spitzer 
57506.005374 1.000250 0.003105 Spitzer 
57506.005397 0.996798 0.003105 Spitzer 
57506.005420 1.000309 0.003105 Spitzer 
57506.005443 1.000384 0.003105 Spitzer 
57506.005466 0.996747 0.003105 Spitzer 
57506.005489 1.004840 0.003105 Spitzer 
57506.005513 1.003302 0.003105 Spitzer 
57506.005536 0.999812 0.003105 Spitzer 
57506.005559 0.993891 0.003105 Spitzer 
57506.005582 0.995156 0.003105 Spitzer 
57506.005605 0.997687 0.003105 Spitzer 
57506.005628 1.001277 0.003105 Spitzer 
57506.005651 0.998530 0.003105 Spitzer 
57506.005675 0.998004 0.003105 Spitzer 
57506.005698 0.997615 0.003105 Spitzer 
57506.005721 1.000058 0.003105 Spitzer 
57506.005744 0.996582 0.003105 Spitzer 
57506.005767 1.000414 0.003105 Spitzer 
57506.005790 1.002118 0.003105 Spitzer 
57506.005814 1.002311 0.003105 Spitzer 
57506.005837 1.000283 0.003105 Spitzer 
57506.005860 1.001667 0.003105 Spitzer 
57506.005883 0.997309 0.003105 Spitzer 
57506.005906 0.999490 0.003105 Spitzer 
57506.005929 0.995114 0.003105 Spitzer 
57506.005952 0.994687 0.003105 Spitzer 
57506.005976 0.993409 0.003105 Spitzer 
57506.005999 0.998813 0.003105 Spitzer 
57506.006022 1.003720 0.003105 Spitzer 
57506.006045 0.998590 0.003105 Spitzer 
57506.006068 0.994989 0.003105 Spitzer 
57506.006091 1.001394 0.003105 Spitzer 
57506.006114 0.998950 0.003105 Spitzer 
57506.006154 0.993384 0.003105 Spitzer 
57506.006177 1.001916 0.003105 Spitzer 
57506.006200 1.001353 0.003105 Spitzer 
57506.006223 0.996614 0.003105 Spitzer 
57506.006247 1.002217 0.003105 Spitzer 
57506.006270 0.996108 0.003105 Spitzer 
57506.006293 1.000486 0.003105 Spitzer 
57506.006316 1.001675 0.003105 Spitzer 
57506.006339 0.999915 0.003105 Spitzer 
57506.006362 0.997283 0.003105 Spitzer 
57506.006385 0.999629 0.003105 Spitzer 
57506.006409 0.997596 0.003105 Spitzer 
57506.006432 0.997345 0.003105 Spitzer 
57506.006455 1.005211 0.003105 Spitzer 
57506.006478 1.004419 0.003105 Spitzer 
57506.006501 0.997150 0.003105 Spitzer 
57506.006524 0.994358 0.003105 Spitzer 
57506.006548 1.001194 0.003105 Spitzer 
57506.006571 0.997858 0.003105 Spitzer 
57506.006594 0.999551 0.003105 Spitzer 
57506.006617 1.002198 0.003105 Spitzer 
57506.006640 1.001261 0.003105 Spitzer 
57506.006663 1.006314 0.003105 Spitzer 
57506.006686 1.003988 0.003105 Spitzer 
57506.006710 0.999667 0.003105 Spitzer 
57506.006733 1.002385 0.003105 Spitzer 
57506.006756 0.997277 0.003105 Spitzer 
57506.006779 1.000527 0.003105 Spitzer 
57506.006802 1.007665 0.003105 Spitzer 
57506.006825 0.998921 0.003105 Spitzer 
57506.006848 1.004407 0.003105 Spitzer 
57506.006872 1.004418 0.003105 Spitzer 
57506.006895 1.001607 0.003105 Spitzer 
57506.006918 0.998456 0.003105 Spitzer 
57506.006941 1.003342 0.003105 Spitzer 
57506.006964 0.998681 0.003105 Spitzer 
57506.006987 1.000366 0.003105 Spitzer 
57506.007010 0.998878 0.003105 Spitzer 
57506.007034 1.002618 0.003105 Spitzer 
57506.007057 1.001646 0.003105 Spitzer 
57506.007080 1.000879 0.003105 Spitzer 
57506.007103 1.000885 0.003105 Spitzer 
57506.007126 0.995672 0.003105 Spitzer 
57506.007149 0.997813 0.003105 Spitzer 
57506.007173 1.003890 0.003105 Spitzer 
57506.007196 1.002755 0.003105 Spitzer 
57506.007219 1.003357 0.003105 Spitzer 
57506.007242 0.997439 0.003105 Spitzer 
57506.007265 1.000409 0.003105 Spitzer 
57506.007288 1.002180 0.003105 Spitzer 
57506.007311 1.003203 0.003105 Spitzer 
57506.007335 1.000381 0.003105 Spitzer 
57506.007358 0.997502 0.003105 Spitzer 
57506.007381 0.997871 0.003105 Spitzer 
57506.007404 0.995066 0.003105 Spitzer 
57506.007427 1.001221 0.003105 Spitzer 
57506.007450 1.003100 0.003105 Spitzer 
57506.007473 0.998005 0.003105 Spitzer 
57506.007497 0.995392 0.003105 Spitzer 
57506.007520 0.996062 0.003105 Spitzer 
57506.007543 0.997999 0.003105 Spitzer 
57506.007566 0.999205 0.003105 Spitzer 
57506.007589 1.002456 0.003105 Spitzer 
57506.007612 1.003041 0.003105 Spitzer 
57506.007652 0.994960 0.003105 Spitzer 
57506.007675 0.997032 0.003105 Spitzer 
57506.007698 0.999438 0.003105 Spitzer 
57506.007721 1.005510 0.003105 Spitzer 
57506.007744 0.995370 0.003105 Spitzer 
57506.007768 0.995368 0.003105 Spitzer 
57506.007791 0.998390 0.003105 Spitzer 
57506.007814 1.000472 0.003105 Spitzer 
57506.007837 1.007387 0.003105 Spitzer 
57506.007860 0.998969 0.003105 Spitzer 
57506.007883 0.996911 0.003105 Spitzer 
57506.007906 0.998816 0.003105 Spitzer 
57506.007930 0.993835 0.003105 Spitzer 
57506.007953 1.004071 0.003105 Spitzer 
57506.007976 1.000913 0.003105 Spitzer 
57506.007999 1.004008 0.003105 Spitzer 
57506.008022 1.005910 0.003105 Spitzer 
57506.008045 1.005200 0.003105 Spitzer 
57506.008068 0.999916 0.003105 Spitzer 
57506.008092 0.995109 0.003105 Spitzer 
57506.008115 0.998388 0.003105 Spitzer 
57506.008138 0.997991 0.003105 Spitzer 
57506.008161 1.000894 0.003105 Spitzer 
57506.008184 0.999783 0.003105 Spitzer 
57506.008207 0.995498 0.003105 Spitzer 
57506.008231 1.000856 0.003105 Spitzer 
57506.008254 1.000001 0.003105 Spitzer 
57506.008277 1.000004 0.003105 Spitzer 
57506.008300 1.004581 0.003105 Spitzer 
57506.008323 1.004366 0.003105 Spitzer 
57506.008346 0.997417 0.003105 Spitzer 
57506.008369 1.003409 0.003105 Spitzer 
57506.008393 0.997395 0.003105 Spitzer 
57506.008416 0.996695 0.003105 Spitzer 
57506.008439 0.999278 0.003105 Spitzer 
57506.008462 1.001121 0.003105 Spitzer 
57506.008485 0.999470 0.003105 Spitzer 
57506.008508 1.000777 0.003105 Spitzer 
57506.008531 1.006503 0.003105 Spitzer 
57506.008555 1.006763 0.003105 Spitzer 
57506.008578 0.998459 0.003105 Spitzer 
57506.008601 1.005366 0.003105 Spitzer 
57506.008624 1.001277 0.003105 Spitzer 
57506.008647 0.996519 0.003105 Spitzer 
57506.008670 0.999167 0.003105 Spitzer 
57506.008693 1.000489 0.003105 Spitzer 
57506.008717 1.002999 0.003105 Spitzer 
57506.008740 1.000984 0.003105 Spitzer 
57506.008763 0.998760 0.003105 Spitzer 
57506.008786 0.998999 0.003105 Spitzer 
57506.008809 0.997705 0.003105 Spitzer 
57506.008832 0.997277 0.003105 Spitzer 
57506.008856 1.003600 0.003105 Spitzer 
57506.008879 1.000528 0.003105 Spitzer 
57506.008902 0.998335 0.003105 Spitzer 
57506.008925 1.004674 0.003105 Spitzer 
57506.008948 0.999094 0.003105 Spitzer 
57506.008971 0.994869 0.003105 Spitzer 
57506.008994 1.002329 0.003105 Spitzer 
57506.009018 1.002653 0.003105 Spitzer 
57506.009041 0.997563 0.003105 Spitzer 
57506.009064 1.000298 0.003105 Spitzer 
57506.009087 1.002750 0.003105 Spitzer 
57506.009110 0.997780 0.003105 Spitzer 
57506.009150 0.988347 0.003105 Spitzer 
57506.009173 1.003687 0.003105 Spitzer 
57506.009196 0.999023 0.003105 Spitzer 
57506.009219 1.002068 0.003105 Spitzer 
57506.009242 0.997193 0.003105 Spitzer 
57506.009265 1.001643 0.003105 Spitzer 
57506.009288 0.996486 0.003105 Spitzer 
57506.009312 0.993777 0.003105 Spitzer 
57506.009335 1.000376 0.003105 Spitzer 
57506.009358 0.993544 0.003105 Spitzer 
57506.009381 0.999581 0.003105 Spitzer 
57506.009404 1.001984 0.003105 Spitzer 
57506.009427 1.003128 0.003105 Spitzer 
57506.009450 0.995125 0.003105 Spitzer 
57506.009474 1.006283 0.003105 Spitzer 
57506.009497 1.000619 0.003105 Spitzer 
57506.009520 0.996735 0.003105 Spitzer 
57506.009543 0.998575 0.003105 Spitzer 
57506.009566 1.003571 0.003105 Spitzer 
57506.009589 0.993920 0.003105 Spitzer 
57506.009612 0.998614 0.003105 Spitzer 
57506.009636 0.996419 0.003105 Spitzer 
57506.009659 1.001329 0.003105 Spitzer 
57506.009682 0.997601 0.003105 Spitzer 
57506.009705 1.004118 0.003105 Spitzer 
57506.009728 0.999270 0.003105 Spitzer 
57506.009751 0.998331 0.003105 Spitzer 
57506.009775 0.999146 0.003105 Spitzer 
57506.009798 0.999683 0.003105 Spitzer 
57506.009821 1.002593 0.003105 Spitzer 
57506.009844 1.003972 0.003105 Spitzer 
57506.009867 1.003336 0.003105 Spitzer 
57506.009890 1.001482 0.003105 Spitzer 
57506.009913 1.000292 0.003105 Spitzer 
57506.009937 1.002796 0.003105 Spitzer 
57506.009960 1.004441 0.003105 Spitzer 
57506.009983 1.001402 0.003105 Spitzer 
57506.010006 1.003512 0.003105 Spitzer 
57506.010029 0.998911 0.003105 Spitzer 
57506.010052 1.002362 0.003105 Spitzer 
57506.010075 0.994913 0.003105 Spitzer 
57506.010099 0.998257 0.003105 Spitzer 
57506.010122 1.003226 0.003105 Spitzer 
57506.010145 1.001485 0.003105 Spitzer 
57506.010168 1.000081 0.003105 Spitzer 
57506.010191 1.000843 0.003105 Spitzer 
57506.010214 0.998714 0.003105 Spitzer 
57506.010237 0.997452 0.003105 Spitzer 
57506.010261 0.999840 0.003105 Spitzer 
57506.010284 0.998716 0.003105 Spitzer 
57506.010307 1.002674 0.003105 Spitzer 
57506.010330 1.000618 0.003105 Spitzer 
57506.010353 1.003490 0.003105 Spitzer 
57506.010376 0.998451 0.003105 Spitzer 
57506.010400 0.999657 0.003105 Spitzer 
57506.010423 1.002414 0.003105 Spitzer 
57506.010446 0.997052 0.003105 Spitzer 
57506.010469 0.994045 0.003105 Spitzer 
57506.010492 1.000282 0.003105 Spitzer 
57506.010515 0.999768 0.003105 Spitzer 
57506.010538 0.998202 0.003105 Spitzer 
57506.010562 0.999359 0.003105 Spitzer 
57506.010585 1.002554 0.003105 Spitzer 
57506.010608 0.996624 0.003105 Spitzer 
57506.010648 0.991287 0.003105 Spitzer 
57506.010671 0.998038 0.003105 Spitzer 
57506.010694 0.998678 0.003105 Spitzer 
57506.010717 1.001921 0.003105 Spitzer 
57506.010740 0.999571 0.003105 Spitzer 
57506.010763 1.004173 0.003105 Spitzer 
57506.010786 1.001979 0.003105 Spitzer 
57506.010810 0.998479 0.003105 Spitzer 
57506.010833 0.998556 0.003105 Spitzer 
57506.010856 0.999743 0.003105 Spitzer 
57506.010879 1.001715 0.003105 Spitzer 
57506.010902 1.000592 0.003105 Spitzer 
57506.010925 1.003499 0.003105 Spitzer 
57506.010949 0.999953 0.003105 Spitzer 
57506.010972 1.003152 0.003105 Spitzer 
57506.010995 1.003554 0.003105 Spitzer 
57506.011018 0.995761 0.003105 Spitzer 
57506.011041 1.002492 0.003105 Spitzer 
57506.011064 0.999659 0.003105 Spitzer 
57506.011087 0.998122 0.003105 Spitzer 
57506.011111 0.999316 0.003105 Spitzer 
57506.011134 1.000352 0.003105 Spitzer 
57506.011157 0.997967 0.003105 Spitzer 
57506.011180 0.998316 0.003105 Spitzer 
57506.011203 0.999008 0.003105 Spitzer 
57506.011226 1.002885 0.003105 Spitzer 
57506.011249 1.002435 0.003105 Spitzer 
57506.011273 1.001100 0.003105 Spitzer 
57506.011296 1.002652 0.003105 Spitzer 
57506.011319 0.999228 0.003105 Spitzer 
57506.011342 0.998911 0.003105 Spitzer 
57506.011365 0.998976 0.003105 Spitzer 
57506.011388 0.995951 0.003105 Spitzer 
57506.011411 0.998602 0.003105 Spitzer 
57506.011435 0.997600 0.003105 Spitzer 
57506.011458 1.001147 0.003105 Spitzer 
57506.011481 1.000320 0.003105 Spitzer 
57506.011504 0.996072 0.003105 Spitzer 
57506.011527 1.000999 0.003105 Spitzer 
57506.011550 1.000145 0.003105 Spitzer 
57506.011574 1.000126 0.003105 Spitzer 
57506.011597 1.000396 0.003105 Spitzer 
57506.011620 0.998967 0.003105 Spitzer 
57506.011643 0.997237 0.003105 Spitzer 
57506.011666 1.001620 0.003105 Spitzer 
57506.011689 0.999413 0.003105 Spitzer 
57506.011712 1.003659 0.003105 Spitzer 
57506.011736 0.999922 0.003105 Spitzer 
57506.011759 1.001827 0.003105 Spitzer 
57506.011782 1.003430 0.003105 Spitzer 
57506.011805 0.998861 0.003105 Spitzer 
57506.011828 1.000802 0.003105 Spitzer 
57506.011851 1.003654 0.003105 Spitzer 
57506.011874 1.004431 0.003105 Spitzer 
57506.011898 1.000791 0.003105 Spitzer 
57506.011921 1.002018 0.003105 Spitzer 
57506.011944 0.995415 0.003105 Spitzer 
57506.011967 1.000248 0.003105 Spitzer 
57506.011990 1.001220 0.003105 Spitzer 
57506.012013 1.001363 0.003105 Spitzer 
57506.012036 1.002223 0.003105 Spitzer 
57506.012060 0.996044 0.003105 Spitzer 
57506.012083 0.999344 0.003105 Spitzer 
57506.012106 0.998323 0.003105 Spitzer 
57506.012145 0.984463 0.003105 Spitzer 
57506.012168 0.993079 0.003105 Spitzer 
57506.012191 1.001246 0.003105 Spitzer 
57506.012214 0.996592 0.003105 Spitzer 
57506.012237 1.005750 0.003105 Spitzer 
57506.012261 0.998968 0.003105 Spitzer 
57506.012284 1.003985 0.003105 Spitzer 
57506.012307 1.003955 0.003105 Spitzer 
57506.012330 1.000905 0.003105 Spitzer 
57506.012353 1.003035 0.003105 Spitzer 
57506.012376 1.002857 0.003105 Spitzer 
57506.012399 0.994909 0.003105 Spitzer 
57506.012423 1.001332 0.003105 Spitzer 
57506.012446 0.998797 0.003105 Spitzer 
57506.012469 0.999729 0.003105 Spitzer 
57506.012492 1.005336 0.003105 Spitzer 
57506.012515 1.000975 0.003105 Spitzer 
57506.012538 1.001117 0.003105 Spitzer 
57506.012561 0.999671 0.003105 Spitzer 
57506.012585 1.003457 0.003105 Spitzer 
57506.012608 1.000577 0.003105 Spitzer 
57506.012631 0.999595 0.003105 Spitzer 
57506.012654 0.997238 0.003105 Spitzer 
57506.012677 1.004280 0.003105 Spitzer 
57506.012700 1.001167 0.003105 Spitzer 
57506.012724 0.996132 0.003105 Spitzer 
57506.012747 0.999475 0.003105 Spitzer 
57506.012770 1.000162 0.003105 Spitzer 
57506.012793 1.000893 0.003105 Spitzer 
57506.012816 1.002518 0.003105 Spitzer 
57506.012839 1.001712 0.003105 Spitzer 
57506.012862 0.992610 0.003105 Spitzer 
57506.012886 1.000357 0.003105 Spitzer 
57506.012909 1.000910 0.003105 Spitzer 
57506.012932 0.999447 0.003105 Spitzer 
57506.012955 0.995129 0.003105 Spitzer 
57506.012978 0.998754 0.003105 Spitzer 
57506.013001 0.995334 0.003105 Spitzer 
57506.013024 0.997879 0.003105 Spitzer 
57506.013048 0.997407 0.003105 Spitzer 
57506.013071 0.999757 0.003105 Spitzer 
57506.013094 0.999908 0.003105 Spitzer 
57506.013117 1.003346 0.003105 Spitzer 
57506.013140 1.000107 0.003105 Spitzer 
57506.013163 1.004576 0.003105 Spitzer 
57506.013186 0.996136 0.003105 Spitzer 
57506.013210 1.001143 0.003105 Spitzer 
57506.013233 0.998478 0.003105 Spitzer 
57506.013256 0.997037 0.003105 Spitzer 
57506.013279 0.997933 0.003105 Spitzer 
57506.013302 1.002348 0.003105 Spitzer 
57506.013325 1.005656 0.003105 Spitzer 
57506.013349 0.998617 0.003105 Spitzer 
57506.013372 0.999123 0.003105 Spitzer 
57506.013395 0.994312 0.003105 Spitzer 
57506.013418 0.996589 0.003105 Spitzer 
57506.013441 1.001280 0.003105 Spitzer 
57506.013464 0.996058 0.003105 Spitzer 
57506.013487 0.999807 0.003105 Spitzer 
57506.013511 1.004249 0.003105 Spitzer 
57506.013534 1.000180 0.003105 Spitzer 
57506.013557 1.000300 0.003105 Spitzer 
57506.013580 0.998867 0.003105 Spitzer 
57506.013603 1.000741 0.003105 Spitzer 
57506.013643 0.991907 0.003105 Spitzer 
57506.013666 0.996332 0.003105 Spitzer 
57506.013689 1.000258 0.003105 Spitzer 
57506.013712 0.999807 0.003105 Spitzer 
57506.013735 0.998583 0.003105 Spitzer 
57506.013759 1.000772 0.003105 Spitzer 
57506.013782 0.998804 0.003105 Spitzer 
57506.013805 1.000852 0.003105 Spitzer 
57506.013828 1.004356 0.003105 Spitzer 
57506.013851 0.999766 0.003105 Spitzer 
57506.013874 0.997908 0.003105 Spitzer 
57506.013897 0.996105 0.003105 Spitzer 
57506.013921 1.006560 0.003105 Spitzer 
57506.013944 1.000401 0.003105 Spitzer 
57506.013967 1.003578 0.003105 Spitzer 
57506.013990 1.001292 0.003105 Spitzer 
57506.014013 0.996369 0.003105 Spitzer 
57506.014036 0.997928 0.003105 Spitzer 
57506.014059 1.000265 0.003105 Spitzer 
57506.014083 0.997885 0.003105 Spitzer 
57506.014106 0.998638 0.003105 Spitzer 
57506.014129 1.000505 0.003105 Spitzer 
57506.014152 0.998429 0.003105 Spitzer 
57506.014175 1.005731 0.003105 Spitzer 
57506.014198 1.002993 0.003105 Spitzer 
57506.014222 1.003310 0.003105 Spitzer 
57506.014245 0.999574 0.003105 Spitzer 
57506.014268 0.995978 0.003105 Spitzer 
57506.014291 0.994746 0.003105 Spitzer 
57506.014314 1.002235 0.003105 Spitzer 
57506.014337 0.998352 0.003105 Spitzer 
57506.014360 0.992168 0.003105 Spitzer 
57506.014384 0.996832 0.003105 Spitzer 
57506.014407 0.999370 0.003105 Spitzer 
57506.014430 0.995785 0.003105 Spitzer 
57506.014453 1.000262 0.003105 Spitzer 
57506.014476 0.998191 0.003105 Spitzer 
57506.014499 0.999983 0.003105 Spitzer 
57506.014522 1.003069 0.003105 Spitzer 
57506.014546 1.003570 0.003105 Spitzer 
57506.014569 0.997937 0.003105 Spitzer 
57506.014592 1.003125 0.003105 Spitzer 
57506.014615 0.999009 0.003105 Spitzer 
57506.014638 1.002705 0.003105 Spitzer 
57506.014661 0.997854 0.003105 Spitzer 
57506.014684 0.995868 0.003105 Spitzer 
57506.014708 1.000029 0.003105 Spitzer 
57506.014731 1.005675 0.003105 Spitzer 
57506.014754 1.001747 0.003105 Spitzer 
57506.014777 1.000036 0.003105 Spitzer 
57506.014800 1.004886 0.003105 Spitzer 
57506.014823 0.997365 0.003105 Spitzer 
57506.014847 0.999026 0.003105 Spitzer 
57506.014870 0.995874 0.003105 Spitzer 
57506.014893 0.999258 0.003105 Spitzer 
57506.014916 1.003677 0.003105 Spitzer 
57506.014939 0.998951 0.003105 Spitzer 
57506.014962 0.997239 0.003105 Spitzer 
57506.014985 1.004707 0.003105 Spitzer 
57506.015009 0.997192 0.003105 Spitzer 
57506.015032 0.995845 0.003105 Spitzer 
57506.015055 1.006642 0.003105 Spitzer 
57506.015078 1.002576 0.003105 Spitzer 
57506.015101 1.001804 0.003105 Spitzer 
57506.015140 0.990386 0.003105 Spitzer 
57506.015164 1.000406 0.003105 Spitzer 
57506.015187 1.002620 0.003105 Spitzer 
57506.015210 1.007010 0.003105 Spitzer 
57506.015233 0.994096 0.003105 Spitzer 
57506.015256 1.002038 0.003105 Spitzer 
57506.015279 0.999627 0.003105 Spitzer 
57506.015303 0.998386 0.003105 Spitzer 
57506.015326 1.006164 0.003105 Spitzer 
57506.015349 1.000633 0.003105 Spitzer 
57506.015372 0.998628 0.003105 Spitzer 
57506.015395 0.998107 0.003105 Spitzer 
57506.015418 1.001467 0.003105 Spitzer 
57506.015441 0.993259 0.003105 Spitzer 
57506.015465 1.002315 0.003105 Spitzer 
57506.015488 1.001904 0.003105 Spitzer 
57506.015511 1.004600 0.003105 Spitzer 
57506.015534 1.003432 0.003105 Spitzer 
57506.015557 1.001494 0.003105 Spitzer 
57506.015580 0.998152 0.003105 Spitzer 
57506.015603 1.000375 0.003105 Spitzer 
57506.015627 1.000101 0.003105 Spitzer 
57506.015650 0.998367 0.003105 Spitzer 
57506.015673 1.001506 0.003105 Spitzer 
57506.015696 1.002187 0.003105 Spitzer 
57506.015719 0.995199 0.003105 Spitzer 
57506.015742 0.996962 0.003105 Spitzer 
57506.015766 1.004064 0.003105 Spitzer 
57506.015789 1.003144 0.003105 Spitzer 
57506.015812 0.998730 0.003105 Spitzer 
57506.015835 1.001377 0.003105 Spitzer 
57506.015858 0.996453 0.003105 Spitzer 
57506.015881 1.003307 0.003105 Spitzer 
57506.015904 1.000338 0.003105 Spitzer 
57506.015928 1.000881 0.003105 Spitzer 
57506.015951 1.000101 0.003105 Spitzer 
57506.015974 1.002593 0.003105 Spitzer 
57506.015997 0.999409 0.003105 Spitzer 
57506.016020 1.001470 0.003105 Spitzer 
57506.016043 0.998199 0.003105 Spitzer 
57506.016066 0.996614 0.003105 Spitzer 
57506.016090 0.994000 0.003105 Spitzer 
57506.016113 0.999548 0.003105 Spitzer 
57506.016136 1.000438 0.003105 Spitzer 
57506.016159 1.001860 0.003105 Spitzer 
57506.016182 0.996778 0.003105 Spitzer 
57506.016205 0.997147 0.003105 Spitzer 
57506.016228 0.997672 0.003105 Spitzer 
57506.016252 1.003027 0.003105 Spitzer 
57506.016275 0.998440 0.003105 Spitzer 
57506.016298 1.001888 0.003105 Spitzer 
57506.016321 0.997916 0.003105 Spitzer 
57506.016344 1.001817 0.003105 Spitzer 
57506.016367 1.000161 0.003105 Spitzer 
57506.016391 1.003242 0.003105 Spitzer 
57506.016414 1.006366 0.003105 Spitzer 
57506.016437 0.998253 0.003105 Spitzer 
57506.016460 1.002079 0.003105 Spitzer 
57506.016483 0.996248 0.003105 Spitzer 
57506.016506 0.999428 0.003105 Spitzer 
57506.016529 0.995061 0.003105 Spitzer 
57506.016553 1.000925 0.003105 Spitzer 
57506.016576 1.002643 0.003105 Spitzer 
57506.016599 1.000018 0.003105 Spitzer 
57506.016639 0.991281 0.003105 Spitzer 
57506.016662 0.995367 0.003105 Spitzer 
57506.016685 1.001752 0.003105 Spitzer 
57506.016708 1.003086 0.003105 Spitzer 
57506.016731 1.003378 0.003105 Spitzer 
57506.016754 0.997238 0.003105 Spitzer 
57506.016777 0.996009 0.003105 Spitzer 
57506.016801 1.002458 0.003105 Spitzer 
57506.016824 0.997652 0.003105 Spitzer 
57506.016847 1.000826 0.003105 Spitzer 
57506.016870 1.000669 0.003105 Spitzer 
57506.016893 0.996998 0.003105 Spitzer 
57506.016916 0.996938 0.003105 Spitzer 
57506.016940 0.997754 0.003105 Spitzer 
57506.016963 0.999508 0.003105 Spitzer 
57506.016986 0.999625 0.003105 Spitzer 
57506.017009 0.992798 0.003105 Spitzer 
57506.017032 0.998276 0.003105 Spitzer 
57506.017055 1.000036 0.003105 Spitzer 
57506.017078 0.994650 0.003105 Spitzer 
57506.017102 1.001278 0.003105 Spitzer 
57506.017125 0.996146 0.003105 Spitzer 
57506.017148 0.993099 0.003105 Spitzer 
57506.017171 0.996157 0.003105 Spitzer 
57506.017194 1.001962 0.003105 Spitzer 
57506.017217 1.001050 0.003105 Spitzer 
57506.017240 0.999303 0.003105 Spitzer 
57506.017264 0.994940 0.003105 Spitzer 
57506.017287 0.999830 0.003105 Spitzer 
57506.017310 0.995718 0.003105 Spitzer 
57506.017333 0.994396 0.003105 Spitzer 
57506.017356 0.999038 0.003105 Spitzer 
57506.017379 0.995483 0.003105 Spitzer 
57506.017402 0.996951 0.003105 Spitzer 
57506.017426 0.998735 0.003105 Spitzer 
57506.017449 0.994506 0.003105 Spitzer 
57506.017472 1.001312 0.003105 Spitzer 
57506.017495 1.004131 0.003105 Spitzer 
57506.017518 0.998077 0.003105 Spitzer 
57506.017541 1.002981 0.003105 Spitzer 
57506.017565 1.000598 0.003105 Spitzer 
57506.017588 0.998799 0.003105 Spitzer 
57506.017611 1.000461 0.003105 Spitzer 
57506.017634 0.992852 0.003105 Spitzer 
57506.017657 1.000504 0.003105 Spitzer 
57506.017680 0.999302 0.003105 Spitzer 
57506.017703 1.003622 0.003105 Spitzer 
57506.017727 0.999249 0.003105 Spitzer 
57506.017750 1.003238 0.003105 Spitzer 
57506.017773 1.005892 0.003105 Spitzer 
57506.017796 0.998133 0.003105 Spitzer 
57506.017819 0.999196 0.003105 Spitzer 
57506.017842 0.996745 0.003105 Spitzer 
57506.017865 0.998935 0.003105 Spitzer 
57506.017889 1.003999 0.003105 Spitzer 
57506.017912 0.996691 0.003105 Spitzer 
57506.017935 1.001411 0.003105 Spitzer 
57506.017958 0.996989 0.003105 Spitzer 
57506.017981 1.002097 0.003105 Spitzer 
57506.018004 1.004139 0.003105 Spitzer 
57506.018027 0.995236 0.003105 Spitzer 
57506.018051 1.000895 0.003105 Spitzer 
57506.018074 1.001346 0.003105 Spitzer 
57506.018097 0.998267 0.003105 Spitzer 
57506.018136 0.994233 0.003105 Spitzer 
57506.018159 1.001025 0.003105 Spitzer 
57506.018182 1.003313 0.003105 Spitzer 
57506.018206 0.994555 0.003105 Spitzer 
57506.018229 0.998608 0.003105 Spitzer 
57506.018252 0.999006 0.003105 Spitzer 
57506.018275 0.998895 0.003105 Spitzer 
57506.018298 0.999680 0.003105 Spitzer 
57506.018321 1.001889 0.003105 Spitzer 
57506.018344 1.001668 0.003105 Spitzer 
57506.018368 1.002924 0.003105 Spitzer 
57506.018391 0.998064 0.003105 Spitzer 
57506.018414 1.000280 0.003105 Spitzer 
57506.018437 0.997422 0.003105 Spitzer 
57506.018460 1.003425 0.003105 Spitzer 
57506.018483 1.002173 0.003105 Spitzer 
57506.018506 0.999196 0.003105 Spitzer 
57506.018530 1.004549 0.003105 Spitzer 
57506.018553 0.996667 0.003105 Spitzer 
57506.018576 1.001076 0.003105 Spitzer 
57506.018599 1.000740 0.003105 Spitzer 
57506.018622 1.002751 0.003105 Spitzer 
57506.018645 1.003313 0.003105 Spitzer 
57506.018669 1.004551 0.003105 Spitzer 
57506.018692 1.003758 0.003105 Spitzer 
57506.018715 0.998167 0.003105 Spitzer 
57506.018738 1.000948 0.003105 Spitzer 
57506.018761 1.002583 0.003105 Spitzer 
57506.018784 0.997006 0.003105 Spitzer 
57506.018807 1.002869 0.003105 Spitzer 
57506.018831 0.998678 0.003105 Spitzer 
57506.018854 1.000234 0.003105 Spitzer 
57506.018877 0.997516 0.003105 Spitzer 
57506.018900 0.999777 0.003105 Spitzer 
57506.018923 1.000601 0.003105 Spitzer 
57506.018946 1.002885 0.003105 Spitzer 
57506.018969 1.003231 0.003105 Spitzer 
57506.018993 0.994943 0.003105 Spitzer 
57506.019016 1.001137 0.003105 Spitzer 
57506.019039 1.001019 0.003105 Spitzer 
57506.019062 1.004473 0.003105 Spitzer 
57506.019085 0.999215 0.003105 Spitzer 
57506.019108 0.998038 0.003105 Spitzer 
57506.019131 1.002777 0.003105 Spitzer 
57506.019155 0.992679 0.003105 Spitzer 
57506.019178 0.999902 0.003105 Spitzer 
57506.019201 1.002202 0.003105 Spitzer 
57506.019224 0.997395 0.003105 Spitzer 
57506.019247 0.996094 0.003105 Spitzer 
57506.019270 1.003793 0.003105 Spitzer 
57506.019294 1.001084 0.003105 Spitzer 
57506.019317 1.001526 0.003105 Spitzer 
57506.019340 1.003284 0.003105 Spitzer 
57506.019363 1.000352 0.003105 Spitzer 
57506.019386 0.999553 0.003105 Spitzer 
57506.019409 0.997669 0.003105 Spitzer 
57506.019432 1.003729 0.003105 Spitzer 
57506.019456 0.999456 0.003105 Spitzer 
57506.019479 1.006758 0.003105 Spitzer 
57506.019502 0.996137 0.003105 Spitzer 
57506.019525 0.998896 0.003105 Spitzer 
57506.019548 1.002950 0.003105 Spitzer 
57506.019571 0.998898 0.003105 Spitzer 
57506.019594 1.001424 0.003105 Spitzer 
57506.019634 0.993782 0.003105 Spitzer 
57506.019657 0.998394 0.003105 Spitzer 
57506.019680 1.002754 0.003105 Spitzer 
57506.019703 1.004382 0.003105 Spitzer 
57506.019726 1.003928 0.003105 Spitzer 
57506.019749 0.998182 0.003105 Spitzer 
57506.019772 0.997405 0.003105 Spitzer 
57506.019796 1.000042 0.003105 Spitzer 
57506.019819 0.994661 0.003105 Spitzer 
57506.019842 1.001697 0.003105 Spitzer 
57506.019865 1.006382 0.003105 Spitzer 
57506.019888 0.995041 0.003105 Spitzer 
57506.019911 0.998453 0.003105 Spitzer 
57506.019934 1.000332 0.003105 Spitzer 
57506.019958 1.001245 0.003105 Spitzer 
57506.019981 0.999939 0.003105 Spitzer 
57506.020004 0.996853 0.003105 Spitzer 
57506.020027 0.999029 0.003105 Spitzer 
57506.020050 0.998484 0.003105 Spitzer 
57506.020073 0.996292 0.003105 Spitzer 
57506.020096 1.000674 0.003105 Spitzer 
57506.020120 1.001776 0.003105 Spitzer 
57506.020143 1.002710 0.003105 Spitzer 
57506.020166 1.005186 0.003105 Spitzer 
57506.020189 0.996855 0.003105 Spitzer 
57506.020212 1.004340 0.003105 Spitzer 
57506.020235 1.000793 0.003105 Spitzer 
57506.020259 1.000200 0.003105 Spitzer 
57506.020282 1.003868 0.003105 Spitzer 
57506.020305 1.004353 0.003105 Spitzer 
57506.020328 0.997157 0.003105 Spitzer 
57506.020351 0.997331 0.003105 Spitzer 
57506.020374 1.002934 0.003105 Spitzer 
57506.020397 0.994915 0.003105 Spitzer 
57506.020421 0.998452 0.003105 Spitzer 
57506.020444 0.998597 0.003105 Spitzer 
57506.020467 0.996001 0.003105 Spitzer 
57506.020490 0.997246 0.003105 Spitzer 
57506.020513 1.000249 0.003105 Spitzer 
57506.020536 1.000897 0.003105 Spitzer 
57506.020559 0.997403 0.003105 Spitzer 
57506.020583 0.995573 0.003105 Spitzer 
57506.020606 1.001835 0.003105 Spitzer 
57506.020629 1.003010 0.003105 Spitzer 
57506.020652 1.001488 0.003105 Spitzer 
57506.020675 1.003401 0.003105 Spitzer 
57506.020698 1.001703 0.003105 Spitzer 
57506.020721 1.000289 0.003105 Spitzer 
57506.020745 1.002462 0.003105 Spitzer 
57506.020768 0.995314 0.003105 Spitzer 
57506.020791 1.000747 0.003105 Spitzer 
57506.020814 1.000499 0.003105 Spitzer 
57506.020837 0.999129 0.003105 Spitzer 
57506.020860 1.002151 0.003105 Spitzer 
57506.020884 1.004531 0.003105 Spitzer 
57506.020907 0.999078 0.003105 Spitzer 
57506.020930 0.999606 0.003105 Spitzer 
57506.020953 0.995366 0.003105 Spitzer 
57506.020976 0.997774 0.003105 Spitzer 
57506.020999 0.999260 0.003105 Spitzer 
57506.021022 0.997756 0.003105 Spitzer 
57506.021046 0.999054 0.003105 Spitzer 
57506.021069 0.998661 0.003105 Spitzer 
57506.021092 1.001683 0.003105 Spitzer 
57506.021131 0.989299 0.003105 Spitzer 
57506.021155 1.000361 0.003105 Spitzer 
57506.021178 0.996469 0.003105 Spitzer 
57506.021201 1.004295 0.003105 Spitzer 
57506.021224 0.999119 0.003105 Spitzer 
57506.021247 0.998705 0.003105 Spitzer 
57506.021270 0.997352 0.003105 Spitzer 
57506.021294 1.000228 0.003105 Spitzer 
57506.021317 0.996165 0.003105 Spitzer 
57506.021340 1.005901 0.003105 Spitzer 
57506.021363 1.002056 0.003105 Spitzer 
57506.021386 0.992829 0.003105 Spitzer 
57506.021409 1.001675 0.003105 Spitzer 
57506.021432 1.003001 0.003105 Spitzer 
57506.021456 1.003887 0.003105 Spitzer 
57506.021479 1.002631 0.003105 Spitzer 
57506.021502 1.005906 0.003105 Spitzer 
57506.021525 1.001490 0.003105 Spitzer 
57506.021548 0.998497 0.003105 Spitzer 
57506.021571 1.003870 0.003105 Spitzer 
57506.021594 0.996709 0.003105 Spitzer 
57506.021618 0.999655 0.003105 Spitzer 
57506.021641 1.001765 0.003105 Spitzer 
57506.021664 1.001965 0.003105 Spitzer 
57506.021687 0.999548 0.003105 Spitzer 
57506.021710 0.995565 0.003105 Spitzer 
57506.021733 0.999210 0.003105 Spitzer 
57506.021756 1.002885 0.003105 Spitzer 
57506.021780 0.997017 0.003105 Spitzer 
57506.021803 0.998963 0.003105 Spitzer 
57506.021826 1.004531 0.003105 Spitzer 
57506.021849 1.000782 0.003105 Spitzer 
57506.021872 1.001151 0.003105 Spitzer 
57506.021895 1.000312 0.003105 Spitzer 
57506.021919 0.999099 0.003105 Spitzer 
57506.021942 0.994716 0.003105 Spitzer 
57506.021965 0.999286 0.003105 Spitzer 
57506.021988 0.997774 0.003105 Spitzer 
57506.022011 0.996940 0.003105 Spitzer 
57506.022034 0.998652 0.003105 Spitzer 
57506.022057 1.001521 0.003105 Spitzer 
57506.022081 0.998728 0.003105 Spitzer 
57506.022104 1.001866 0.003105 Spitzer 
57506.022127 0.999946 0.003105 Spitzer 
57506.022150 0.996949 0.003105 Spitzer 
57506.022173 1.001679 0.003105 Spitzer 
57506.022196 0.996099 0.003105 Spitzer 
57506.022219 1.000370 0.003105 Spitzer 
57506.022243 0.999522 0.003105 Spitzer 
57506.022266 1.002135 0.003105 Spitzer 
57506.022289 1.006409 0.003105 Spitzer 
57506.022312 1.004623 0.003105 Spitzer 
57506.022335 1.001824 0.003105 Spitzer 
57506.022358 0.998390 0.003105 Spitzer 
57506.022381 1.000148 0.003105 Spitzer 
57506.022405 1.002650 0.003105 Spitzer 
57506.022428 1.002810 0.003105 Spitzer 
57506.022451 0.995614 0.003105 Spitzer 
57506.022474 0.998227 0.003105 Spitzer 
57506.022497 1.000726 0.003105 Spitzer 
57506.022520 1.003511 0.003105 Spitzer 
57506.022544 1.000195 0.003105 Spitzer 
57506.022567 1.003930 0.003105 Spitzer 
57506.022590 0.998272 0.003105 Spitzer 
57506.022633 0.988874 0.003105 Spitzer 
57506.022657 0.992957 0.003105 Spitzer 
57506.022680 1.001488 0.003105 Spitzer 
57506.022703 1.004602 0.003105 Spitzer 
57506.022726 0.997901 0.003105 Spitzer 
57506.022749 1.004302 0.003105 Spitzer 
57506.022772 0.998836 0.003105 Spitzer 
57506.022796 0.999546 0.003105 Spitzer 
57506.022819 0.998151 0.003105 Spitzer 
57506.022842 0.998596 0.003105 Spitzer 
57506.022865 1.002461 0.003105 Spitzer 
57506.022888 0.994002 0.003105 Spitzer 
57506.022911 0.999463 0.003105 Spitzer 
57506.022934 0.999298 0.003105 Spitzer 
57506.022958 0.999990 0.003105 Spitzer 
57506.022981 0.996521 0.003105 Spitzer 
57506.023004 1.004669 0.003105 Spitzer 
57506.023027 0.995878 0.003105 Spitzer 
57506.023050 1.005640 0.003105 Spitzer 
57506.023073 1.000582 0.003105 Spitzer 
57506.023096 0.995389 0.003105 Spitzer 
57506.023120 0.999117 0.003105 Spitzer 
57506.023143 1.002179 0.003105 Spitzer 
57506.023166 1.001497 0.003105 Spitzer 
57506.023189 0.995011 0.003105 Spitzer 
57506.023212 0.997647 0.003105 Spitzer 
57506.023235 0.994386 0.003105 Spitzer 
57506.023258 0.993231 0.003105 Spitzer 
57506.023282 1.001052 0.003105 Spitzer 
57506.023305 1.000977 0.003105 Spitzer 
57506.023328 0.999599 0.003105 Spitzer 
57506.023351 0.999511 0.003105 Spitzer 
57506.023374 0.997848 0.003105 Spitzer 
57506.023397 0.999107 0.003105 Spitzer 
57506.023421 1.000164 0.003105 Spitzer 
57506.023444 0.998381 0.003105 Spitzer 
57506.023467 1.003814 0.003105 Spitzer 
57506.023490 1.002239 0.003105 Spitzer 
57506.023513 0.998781 0.003105 Spitzer 
57506.023536 0.996773 0.003105 Spitzer 
57506.023559 1.001780 0.003105 Spitzer 
57506.023583 1.000609 0.003105 Spitzer 
57506.023606 1.003685 0.003105 Spitzer 
57506.023629 1.002586 0.003105 Spitzer 
57506.023652 0.998161 0.003105 Spitzer 
57506.023675 1.000677 0.003105 Spitzer 
57506.023698 0.994873 0.003105 Spitzer 
57506.023721 0.998087 0.003105 Spitzer 
57506.023745 0.998149 0.003105 Spitzer 
57506.023768 0.995564 0.003105 Spitzer 
57506.023791 1.001799 0.003105 Spitzer 
57506.023814 1.003045 0.003105 Spitzer 
57506.023837 1.003267 0.003105 Spitzer 
57506.023860 0.997088 0.003105 Spitzer 
57506.023883 1.002418 0.003105 Spitzer 
57506.023907 0.999277 0.003105 Spitzer 
57506.023930 0.999006 0.003105 Spitzer 
57506.023953 0.991126 0.003105 Spitzer 
57506.023976 1.000006 0.003105 Spitzer 
57506.023999 0.997579 0.003105 Spitzer 
57506.024022 0.995846 0.003105 Spitzer 
57506.024046 0.999003 0.003105 Spitzer 
57506.024069 1.001166 0.003105 Spitzer 
57506.024092 0.997782 0.003105 Spitzer 
57506.024127 0.990483 0.003105 Spitzer 
57506.024150 1.001447 0.003105 Spitzer 
57506.024174 0.998674 0.003105 Spitzer 
57506.024197 1.000978 0.003105 Spitzer 
57506.024220 0.999913 0.003105 Spitzer 
57506.024243 1.002808 0.003105 Spitzer 
57506.024266 0.999487 0.003105 Spitzer 
57506.024289 0.998448 0.003105 Spitzer 
57506.024312 0.998477 0.003105 Spitzer 
57506.024336 0.998697 0.003105 Spitzer 
57506.024359 0.994382 0.003105 Spitzer 
57506.024382 1.004427 0.003105 Spitzer 
57506.024405 1.000652 0.003105 Spitzer 
57506.024428 1.000020 0.003105 Spitzer 
57506.024451 0.999310 0.003105 Spitzer 
57506.024475 0.998387 0.003105 Spitzer 
57506.024498 0.998786 0.003105 Spitzer 
57506.024521 0.995810 0.003105 Spitzer 
57506.024544 0.999675 0.003105 Spitzer 
57506.024567 0.997986 0.003105 Spitzer 
57506.024590 0.997584 0.003105 Spitzer 
57506.024613 0.998528 0.003105 Spitzer 
57506.024637 1.002073 0.003105 Spitzer 
57506.024660 0.996445 0.003105 Spitzer 
57506.024683 0.999802 0.003105 Spitzer 
57506.024706 0.999152 0.003105 Spitzer 
57506.024729 1.000404 0.003105 Spitzer 
57506.024752 0.999883 0.003105 Spitzer 
57506.024775 0.999021 0.003105 Spitzer 
57506.024799 1.004301 0.003105 Spitzer 
57506.024822 0.998441 0.003105 Spitzer 
57506.024845 1.001809 0.003105 Spitzer 
57506.024868 0.998140 0.003105 Spitzer 
57506.024891 1.004654 0.003105 Spitzer 
57506.024914 0.999122 0.003105 Spitzer 
57506.024937 1.001192 0.003105 Spitzer 
57506.024961 1.000366 0.003105 Spitzer 
57506.024984 0.991387 0.003105 Spitzer 
57506.025007 0.997872 0.003105 Spitzer 
57506.025030 1.001667 0.003105 Spitzer 
57506.025053 1.002799 0.003105 Spitzer 
57506.025076 1.000649 0.003105 Spitzer 
57506.025100 1.000727 0.003105 Spitzer 
57506.025123 1.002586 0.003105 Spitzer 
57506.025146 1.001377 0.003105 Spitzer 
57506.025169 0.997296 0.003105 Spitzer 
57506.025192 0.999715 0.003105 Spitzer 
57506.025215 0.998348 0.003105 Spitzer 
57506.025238 1.002960 0.003105 Spitzer 
57506.025262 1.001019 0.003105 Spitzer 
57506.025285 1.003309 0.003105 Spitzer 
57506.025308 0.999876 0.003105 Spitzer 
57506.025331 0.998777 0.003105 Spitzer 
57506.025354 1.002304 0.003105 Spitzer 
57506.025377 1.000165 0.003105 Spitzer 
57506.025400 0.999613 0.003105 Spitzer 
57506.025424 1.001108 0.003105 Spitzer 
57506.025447 1.002036 0.003105 Spitzer 
57506.025470 0.998620 0.003105 Spitzer 
57506.025493 1.002884 0.003105 Spitzer 
57506.025516 0.998090 0.003105 Spitzer 
57506.025539 1.005127 0.003105 Spitzer 
57506.025562 0.997740 0.003105 Spitzer 
57506.025586 1.000773 0.003105 Spitzer 
57506.025625 0.993765 0.003105 Spitzer 
57506.025648 0.994213 0.003105 Spitzer 
57506.025671 0.999987 0.003105 Spitzer 
57506.025694 0.998859 0.003105 Spitzer 
57506.025717 0.999435 0.003105 Spitzer 
57506.025741 1.007483 0.003105 Spitzer 
57506.025764 1.000670 0.003105 Spitzer 
57506.025787 1.004419 0.003105 Spitzer 
57506.025810 0.997404 0.003105 Spitzer 
57506.025833 1.001526 0.003105 Spitzer 
57506.025856 1.000210 0.003105 Spitzer 
57506.025879 1.003255 0.003105 Spitzer 
57506.025903 0.999166 0.003105 Spitzer 
57506.025926 1.002982 0.003105 Spitzer 
57506.025949 1.001740 0.003105 Spitzer 
57506.025972 0.998619 0.003105 Spitzer 
57506.025995 0.999543 0.003105 Spitzer 
57506.026018 0.999195 0.003105 Spitzer 
57506.026041 1.002673 0.003105 Spitzer 
57506.026065 0.997595 0.003105 Spitzer 
57506.026088 0.999775 0.003105 Spitzer 
57506.026111 0.997194 0.003105 Spitzer 
57506.026134 1.004021 0.003105 Spitzer 
57506.026157 1.003889 0.003105 Spitzer 
57506.026180 1.002566 0.003105 Spitzer 
57506.026204 0.992920 0.003105 Spitzer 
57506.026227 1.004292 0.003105 Spitzer 
57506.026250 0.998727 0.003105 Spitzer 
57506.026273 0.998833 0.003105 Spitzer 
57506.026296 0.997683 0.003105 Spitzer 
57506.026319 1.005775 0.003105 Spitzer 
57506.026342 1.000676 0.003105 Spitzer 
57506.026366 0.999820 0.003105 Spitzer 
57506.026389 0.997010 0.003105 Spitzer 
57506.026412 0.999368 0.003105 Spitzer 
57506.026435 0.999128 0.003105 Spitzer 
57506.026458 1.004875 0.003105 Spitzer 
57506.026481 1.000475 0.003105 Spitzer 
57506.026504 0.998248 0.003105 Spitzer 
57506.026528 1.000271 0.003105 Spitzer 
57506.026551 0.999780 0.003105 Spitzer 
57506.026574 1.001297 0.003105 Spitzer 
57506.026597 0.996444 0.003105 Spitzer 
57506.026620 1.004853 0.003105 Spitzer 
57506.026643 0.998625 0.003105 Spitzer 
57506.026666 1.001286 0.003105 Spitzer 
57506.026690 1.003279 0.003105 Spitzer 
57506.026713 1.004207 0.003105 Spitzer 
57506.026736 1.001385 0.003105 Spitzer 
57506.026759 0.993447 0.003105 Spitzer 
57506.026782 1.007347 0.003105 Spitzer 
57506.026805 0.999752 0.003105 Spitzer 
57506.026829 0.995157 0.003105 Spitzer 
57506.026852 1.005883 0.003105 Spitzer 
57506.026875 1.003532 0.003105 Spitzer 
57506.026898 0.999622 0.003105 Spitzer 
57506.026921 1.004472 0.003105 Spitzer 
57506.026944 1.001252 0.003105 Spitzer 
57506.026967 0.999150 0.003105 Spitzer 
57506.026991 1.000843 0.003105 Spitzer 
57506.027014 1.002811 0.003105 Spitzer 
57506.027037 1.001294 0.003105 Spitzer 
57506.027060 1.002666 0.003105 Spitzer 
57506.027083 1.002314 0.003105 Spitzer 
57506.027123 0.991030 0.003105 Spitzer 
57506.027146 0.994626 0.003105 Spitzer 
57506.027169 1.003544 0.003105 Spitzer 
57506.027192 1.001201 0.003105 Spitzer 
57506.027215 1.000408 0.003105 Spitzer 
57506.027238 0.999775 0.003105 Spitzer 
57506.027261 1.002247 0.003105 Spitzer 
57506.027285 1.004755 0.003105 Spitzer 
57506.027308 1.002568 0.003105 Spitzer 
57506.027331 0.997192 0.003105 Spitzer 
57506.027354 0.997252 0.003105 Spitzer 
57506.027377 0.997115 0.003105 Spitzer 
57506.027400 0.996965 0.003105 Spitzer 
57506.027423 1.001357 0.003105 Spitzer 
57506.027447 1.005384 0.003105 Spitzer 
57506.027470 0.994213 0.003105 Spitzer 
57506.027493 1.002024 0.003105 Spitzer 
57506.027516 1.002535 0.003105 Spitzer 
57506.027539 1.000270 0.003105 Spitzer 
57506.027562 1.003098 0.003105 Spitzer 
57506.027585 1.001204 0.003105 Spitzer 
57506.027609 0.998875 0.003105 Spitzer 
57506.027632 1.000405 0.003105 Spitzer 
57506.027655 1.005234 0.003105 Spitzer 
57506.027678 1.003097 0.003105 Spitzer 
57506.027701 1.000207 0.003105 Spitzer 
57506.027724 1.002581 0.003105 Spitzer 
57506.027748 1.000804 0.003105 Spitzer 
57506.027771 0.999151 0.003105 Spitzer 
57506.027794 0.999615 0.003105 Spitzer 
57506.027817 1.000895 0.003105 Spitzer 
57506.027840 1.004250 0.003105 Spitzer 
57506.027863 0.992439 0.003105 Spitzer 
57506.027886 1.001228 0.003105 Spitzer 
57506.027910 1.001104 0.003105 Spitzer 
57506.027933 0.998127 0.003105 Spitzer 
57506.027956 1.001069 0.003105 Spitzer 
57506.027979 0.999694 0.003105 Spitzer 
57506.028002 1.004934 0.003105 Spitzer 
57506.028025 1.000496 0.003105 Spitzer 
57506.028048 0.990957 0.003105 Spitzer 
57506.028072 1.004521 0.003105 Spitzer 
57506.028095 1.004064 0.003105 Spitzer 
57506.028118 1.000465 0.003105 Spitzer 
57506.028141 0.996190 0.003105 Spitzer 
57506.028164 0.999081 0.003105 Spitzer 
57506.028187 0.997577 0.003105 Spitzer 
57506.028210 0.999585 0.003105 Spitzer 
57506.028234 1.001107 0.003105 Spitzer 
57506.028257 1.002529 0.003105 Spitzer 
57506.028280 1.001727 0.003105 Spitzer 
57506.028303 1.002381 0.003105 Spitzer 
57506.028326 0.998947 0.003105 Spitzer 
57506.028349 1.002158 0.003105 Spitzer 
57506.028373 1.002688 0.003105 Spitzer 
57506.028396 1.000094 0.003105 Spitzer 
57506.028419 1.001241 0.003105 Spitzer 
57506.028442 0.999714 0.003105 Spitzer 
57506.028465 1.001622 0.003105 Spitzer 
57506.028488 0.999841 0.003105 Spitzer 
57506.028511 0.999052 0.003105 Spitzer 
57506.028535 1.007754 0.003105 Spitzer 
57506.028558 0.998724 0.003105 Spitzer 
57506.028581 0.998995 0.003105 Spitzer 
57506.028620 0.988814 0.003105 Spitzer 
57506.028643 0.999370 0.003105 Spitzer 
57506.028666 1.004637 0.003105 Spitzer 
57506.028690 1.000020 0.003105 Spitzer 
57506.028713 0.998659 0.003105 Spitzer 
57506.028736 0.998145 0.003105 Spitzer 
57506.028759 1.000626 0.003105 Spitzer 
57506.028782 0.998915 0.003105 Spitzer 
57506.028805 1.000063 0.003105 Spitzer 
57506.028829 0.997469 0.003105 Spitzer 
57506.028852 0.999358 0.003105 Spitzer 
57506.028875 1.000969 0.003105 Spitzer 
57506.028898 1.001165 0.003105 Spitzer 
57506.028921 1.002146 0.003105 Spitzer 
57506.028944 1.002857 0.003105 Spitzer 
57506.028967 1.001394 0.003105 Spitzer 
57506.028991 1.002934 0.003105 Spitzer 
57506.029014 0.994834 0.003105 Spitzer 
57506.029037 1.002955 0.003105 Spitzer 
57506.029060 0.998179 0.003105 Spitzer 
57506.029083 1.000539 0.003105 Spitzer 
57506.029106 0.998614 0.003105 Spitzer 
57506.029129 0.999180 0.003105 Spitzer 
57506.029153 0.999002 0.003105 Spitzer 
57506.029176 1.002171 0.003105 Spitzer 
57506.029199 0.997606 0.003105 Spitzer 
57506.029222 1.001612 0.003105 Spitzer 
57506.029245 1.002045 0.003105 Spitzer 
57506.029268 0.996969 0.003105 Spitzer 
57506.029291 1.003961 0.003105 Spitzer 
57506.029315 1.000975 0.003105 Spitzer 
57506.029338 0.998158 0.003105 Spitzer 
57506.029361 0.998608 0.003105 Spitzer 
57506.029384 0.998618 0.003105 Spitzer 
57506.029407 1.000969 0.003105 Spitzer 
57506.029430 0.998159 0.003105 Spitzer 
57506.029454 0.998819 0.003105 Spitzer 
57506.029477 0.998130 0.003105 Spitzer 
57506.029500 1.003833 0.003105 Spitzer 
57506.029523 1.000471 0.003105 Spitzer 
57506.029546 1.001104 0.003105 Spitzer 
57506.029569 0.998677 0.003105 Spitzer 
57506.029592 0.998262 0.003105 Spitzer 
57506.029616 0.993376 0.003105 Spitzer 
57506.029639 0.998501 0.003105 Spitzer 
57506.029662 1.000139 0.003105 Spitzer 
57506.029685 1.006262 0.003105 Spitzer 
57506.029708 0.998177 0.003105 Spitzer 
57506.029731 0.999340 0.003105 Spitzer 
57506.029754 1.001201 0.003105 Spitzer 
57506.029778 0.997434 0.003105 Spitzer 
57506.029801 1.003987 0.003105 Spitzer 
57506.029824 0.999693 0.003105 Spitzer 
57506.029847 0.999875 0.003105 Spitzer 
57506.029870 0.997505 0.003105 Spitzer 
57506.029893 1.001683 0.003105 Spitzer 
57506.029916 0.997503 0.003105 Spitzer 
57506.029940 0.995355 0.003105 Spitzer 
57506.029963 0.999155 0.003105 Spitzer 
57506.029986 0.997449 0.003105 Spitzer 
57506.030009 0.998569 0.003105 Spitzer 
57506.030032 0.998139 0.003105 Spitzer 
57506.030055 0.994519 0.003105 Spitzer 
57506.030079 1.001412 0.003105 Spitzer 
57506.030118 0.993710 0.003105 Spitzer 
57506.030141 1.002370 0.003105 Spitzer 
57506.030164 0.998646 0.003105 Spitzer 
57506.030187 0.999548 0.003105 Spitzer 
57506.030211 1.002764 0.003105 Spitzer 
57506.030234 1.003244 0.003105 Spitzer 
57506.030257 1.008323 0.003105 Spitzer 
57506.030280 1.000639 0.003105 Spitzer 
57506.030303 0.998534 0.003105 Spitzer 
57506.030326 1.002985 0.003105 Spitzer 
57506.030349 0.999815 0.003105 Spitzer 
57506.030373 0.993041 0.003105 Spitzer 
57506.030396 0.999441 0.003105 Spitzer 
57506.030419 0.999809 0.003105 Spitzer 
57506.030442 1.004183 0.003105 Spitzer 
57506.030465 1.001584 0.003105 Spitzer 
57506.030488 0.999678 0.003105 Spitzer 
57506.030512 0.999491 0.003105 Spitzer 
57506.030535 0.996681 0.003105 Spitzer 
57506.030558 1.000886 0.003105 Spitzer 
57506.030581 1.004502 0.003105 Spitzer 
57506.030604 0.996467 0.003105 Spitzer 
57506.030627 1.000494 0.003105 Spitzer 
57506.030650 0.999030 0.003105 Spitzer 
57506.030674 1.000743 0.003105 Spitzer 
57506.030697 1.001391 0.003105 Spitzer 
57506.030720 1.004903 0.003105 Spitzer 
57506.030743 1.001295 0.003105 Spitzer 
57506.030766 1.004202 0.003105 Spitzer 
57506.030789 0.997770 0.003105 Spitzer 
57506.030812 0.995897 0.003105 Spitzer 
57506.030836 0.998468 0.003105 Spitzer 
57506.030859 1.001461 0.003105 Spitzer 
57506.030882 0.998694 0.003105 Spitzer 
57506.030905 0.997334 0.003105 Spitzer 
57506.030928 1.003455 0.003105 Spitzer 
57506.030951 1.002327 0.003105 Spitzer 
57506.030974 0.997829 0.003105 Spitzer 
57506.030998 1.004642 0.003105 Spitzer 
57506.031021 0.998563 0.003105 Spitzer 
57506.031044 0.998952 0.003105 Spitzer 
57506.031067 0.992869 0.003105 Spitzer 
57506.031090 0.997455 0.003105 Spitzer 
57506.031113 1.000068 0.003105 Spitzer 
57506.031137 1.003996 0.003105 Spitzer 
57506.031160 0.999228 0.003105 Spitzer 
57506.031183 0.997048 0.003105 Spitzer 
57506.031206 1.005544 0.003105 Spitzer 
57506.031229 1.003146 0.003105 Spitzer 
57506.031252 1.001264 0.003105 Spitzer 
57506.031275 0.993191 0.003105 Spitzer 
57506.031299 1.003009 0.003105 Spitzer 
57506.031322 0.999344 0.003105 Spitzer 
57506.031345 0.999259 0.003105 Spitzer 
57506.031368 1.000002 0.003105 Spitzer 
57506.031391 1.003134 0.003105 Spitzer 
57506.031414 0.996499 0.003105 Spitzer 
57506.031437 0.996656 0.003105 Spitzer 
57506.031461 1.002646 0.003105 Spitzer 
57506.031484 0.997763 0.003105 Spitzer 
57506.031507 1.002076 0.003105 Spitzer 
57506.031530 0.998036 0.003105 Spitzer 
57506.031553 0.999167 0.003105 Spitzer 
57506.031616 0.989780 0.003105 Spitzer 
57506.031639 1.005497 0.003105 Spitzer 
57506.031662 0.998376 0.003105 Spitzer 
57506.031686 0.998410 0.003105 Spitzer 
57506.031709 0.994287 0.003105 Spitzer 
57506.031732 1.002969 0.003105 Spitzer 
57506.031755 0.999123 0.003105 Spitzer 
57506.031778 0.999609 0.003105 Spitzer 
57506.031801 1.000317 0.003105 Spitzer 
57506.031825 0.995459 0.003105 Spitzer 
57506.031848 0.996458 0.003105 Spitzer 
57506.031871 0.998556 0.003105 Spitzer 
57506.031894 0.997457 0.003105 Spitzer 
57506.031917 0.996326 0.003105 Spitzer 
57506.031940 1.007614 0.003105 Spitzer 
57506.031963 0.997469 0.003105 Spitzer 
57506.031987 1.005160 0.003105 Spitzer 
57506.032010 1.002336 0.003105 Spitzer 
57506.032033 0.998445 0.003105 Spitzer 
57506.032056 0.999169 0.003105 Spitzer 
57506.032079 1.001066 0.003105 Spitzer 
57506.032102 0.998799 0.003105 Spitzer 
57506.032125 1.002472 0.003105 Spitzer 
57506.032149 0.998077 0.003105 Spitzer 
57506.032172 0.999676 0.003105 Spitzer 
57506.032195 1.000292 0.003105 Spitzer 
57506.032218 1.001391 0.003105 Spitzer 
57506.032241 1.004368 0.003105 Spitzer 
57506.032264 0.993154 0.003105 Spitzer 
57506.032287 0.997949 0.003105 Spitzer 
57506.032311 0.999741 0.003105 Spitzer 
57506.032334 1.002563 0.003105 Spitzer 
57506.032357 0.996623 0.003105 Spitzer 
57506.032380 1.001750 0.003105 Spitzer 
57506.032403 0.995755 0.003105 Spitzer 
57506.032426 0.995420 0.003105 Spitzer 
57506.032450 0.997979 0.003105 Spitzer 
57506.032473 1.002404 0.003105 Spitzer 
57506.032496 1.004956 0.003105 Spitzer 
57506.032519 1.001898 0.003105 Spitzer 
57506.032542 0.997141 0.003105 Spitzer 
57506.032565 1.001529 0.003105 Spitzer 
57506.032588 0.996551 0.003105 Spitzer 
57506.032612 1.002326 0.003105 Spitzer 
57506.032635 1.000248 0.003105 Spitzer 
57506.032658 1.001232 0.003105 Spitzer 
57506.032681 0.998232 0.003105 Spitzer 
57506.032704 0.999317 0.003105 Spitzer 
57506.032727 0.996314 0.003105 Spitzer 
57506.032750 0.998825 0.003105 Spitzer 
57506.032774 0.997040 0.003105 Spitzer 
57506.032797 0.998442 0.003105 Spitzer 
57506.032820 0.998174 0.003105 Spitzer 
57506.032843 1.005808 0.003105 Spitzer 
57506.032866 0.998276 0.003105 Spitzer 
57506.032889 1.001778 0.003105 Spitzer 
57506.032912 0.996922 0.003105 Spitzer 
57506.032936 0.997162 0.003105 Spitzer 
57506.032959 1.002455 0.003105 Spitzer 
57506.032982 1.000262 0.003105 Spitzer 
57506.033005 1.003327 0.003105 Spitzer 
57506.033028 1.006084 0.003105 Spitzer 
57506.033051 1.001109 0.003105 Spitzer 
57506.033075 1.003205 0.003105 Spitzer 
57506.033114 0.991720 0.003105 Spitzer 
57506.033137 0.993237 0.003105 Spitzer 
57506.033160 0.996696 0.003105 Spitzer 
57506.033183 0.998508 0.003105 Spitzer 
57506.033206 0.999815 0.003105 Spitzer 
57506.033229 1.001263 0.003105 Spitzer 
57506.033252 0.995893 0.003105 Spitzer 
57506.033276 1.000605 0.003105 Spitzer 
57506.033299 1.000310 0.003105 Spitzer 
57506.033322 1.005657 0.003105 Spitzer 
57506.033345 0.997045 0.003105 Spitzer 
57506.033368 0.999000 0.003105 Spitzer 
57506.033391 0.998338 0.003105 Spitzer 
57506.033414 0.996912 0.003105 Spitzer 
57506.033438 0.998136 0.003105 Spitzer 
57506.033461 1.001701 0.003105 Spitzer 
57506.033484 1.000521 0.003105 Spitzer 
57506.033507 0.997314 0.003105 Spitzer 
57506.033530 0.999279 0.003105 Spitzer 
57506.033553 1.003268 0.003105 Spitzer 
57506.033576 0.996629 0.003105 Spitzer 
57506.033600 1.000008 0.003105 Spitzer 
57506.033623 1.001832 0.003105 Spitzer 
57506.033646 1.005731 0.003105 Spitzer 
57506.033669 0.997928 0.003105 Spitzer 
57506.033692 0.996253 0.003105 Spitzer 
57506.033715 1.002562 0.003105 Spitzer 
57506.033739 0.999962 0.003105 Spitzer 
57506.033762 1.000926 0.003105 Spitzer 
57506.033785 0.999278 0.003105 Spitzer 
57506.033808 0.999909 0.003105 Spitzer 
57506.033831 0.996908 0.003105 Spitzer 
57506.033854 0.996747 0.003105 Spitzer 
57506.033877 1.004984 0.003105 Spitzer 
57506.033901 1.001236 0.003105 Spitzer 
57506.033924 1.003895 0.003105 Spitzer 
57506.033947 0.993349 0.003105 Spitzer 
57506.033970 1.000828 0.003105 Spitzer 
57506.033993 0.999263 0.003105 Spitzer 
57506.034016 1.000270 0.003105 Spitzer 
57506.034039 1.001354 0.003105 Spitzer 
57506.034063 1.001015 0.003105 Spitzer 
57506.034086 0.999996 0.003105 Spitzer 
57506.034109 0.994576 0.003105 Spitzer 
57506.034132 1.001284 0.003105 Spitzer 
57506.034155 1.002453 0.003105 Spitzer 
57506.034178 0.998382 0.003105 Spitzer 
57506.034201 1.000733 0.003105 Spitzer 
57506.034225 1.002687 0.003105 Spitzer 
57506.034248 0.998126 0.003105 Spitzer 
57506.034271 0.998323 0.003105 Spitzer 
57506.034294 0.997537 0.003105 Spitzer 
57506.034317 0.999366 0.003105 Spitzer 
57506.034340 1.004194 0.003105 Spitzer 
57506.034364 1.002759 0.003105 Spitzer 
57506.034387 0.996915 0.003105 Spitzer 
57506.034410 0.997258 0.003105 Spitzer 
57506.034433 0.999905 0.003105 Spitzer 
57506.034456 0.997891 0.003105 Spitzer 
57506.034479 1.001667 0.003105 Spitzer 
57506.034502 1.002258 0.003105 Spitzer 
57506.034526 1.003534 0.003105 Spitzer 
57506.034549 0.996059 0.003105 Spitzer 
57506.034572 1.002699 0.003105 Spitzer 
57506.034611 0.991816 0.003105 Spitzer 
57506.034634 0.999750 0.003105 Spitzer 
57506.034657 0.996634 0.003105 Spitzer 
57506.034681 1.004436 0.003105 Spitzer 
57506.034704 1.003775 0.003105 Spitzer 
57506.034727 1.000102 0.003105 Spitzer 
57506.034750 1.004912 0.003105 Spitzer 
57506.034773 1.003023 0.003105 Spitzer 
57506.034796 1.004041 0.003105 Spitzer 
57506.034820 1.000036 0.003105 Spitzer 
57506.034843 1.001651 0.003105 Spitzer 
57506.034866 1.000932 0.003105 Spitzer 
57506.034889 0.997719 0.003105 Spitzer 
57506.034912 1.000116 0.003105 Spitzer 
57506.034935 1.000245 0.003105 Spitzer 
57506.034958 0.996027 0.003105 Spitzer 
57506.034982 0.999554 0.003105 Spitzer 
57506.035005 1.004048 0.003105 Spitzer 
57506.035028 1.002897 0.003105 Spitzer 
57506.035051 0.995394 0.003105 Spitzer 
57506.035074 1.000003 0.003105 Spitzer 
57506.035097 0.996819 0.003105 Spitzer 
57506.035120 0.997899 0.003105 Spitzer 
57506.035144 0.997151 0.003105 Spitzer 
57506.035167 0.998894 0.003105 Spitzer 
57506.035190 0.998048 0.003105 Spitzer 
57506.035213 1.001554 0.003105 Spitzer 
57506.035236 0.997557 0.003105 Spitzer 
57506.035259 1.004118 0.003105 Spitzer 
57506.035282 0.992038 0.003105 Spitzer 
57506.035306 0.999247 0.003105 Spitzer 
57506.035329 1.001196 0.003105 Spitzer 
57506.035352 1.000197 0.003105 Spitzer 
57506.035375 0.997969 0.003105 Spitzer 
57506.035398 0.994696 0.003105 Spitzer 
57506.035421 1.000750 0.003105 Spitzer 
57506.035445 0.996743 0.003105 Spitzer 
57506.035468 0.999570 0.003105 Spitzer 
57506.035491 0.998532 0.003105 Spitzer 
57506.035514 1.004191 0.003105 Spitzer 
57506.035537 0.996384 0.003105 Spitzer 
57506.035560 1.004020 0.003105 Spitzer 
57506.035583 1.003387 0.003105 Spitzer 
57506.035607 1.001702 0.003105 Spitzer 
57506.035630 1.001791 0.003105 Spitzer 
57506.035653 1.001461 0.003105 Spitzer 
57506.035676 1.004351 0.003105 Spitzer 
57506.035699 1.004553 0.003105 Spitzer 
57506.035722 0.997538 0.003105 Spitzer 
57506.035745 0.999226 0.003105 Spitzer 
57506.035769 1.002499 0.003105 Spitzer 
57506.035792 1.003907 0.003105 Spitzer 
57506.035815 0.999353 0.003105 Spitzer 
57506.035838 1.000979 0.003105 Spitzer 
57506.035861 0.995624 0.003105 Spitzer 
57506.035884 1.006015 0.003105 Spitzer 
57506.035907 0.999016 0.003105 Spitzer 
57506.035931 0.997652 0.003105 Spitzer 
57506.035954 0.998652 0.003105 Spitzer 
57506.035977 0.999005 0.003105 Spitzer 
57506.036000 1.001873 0.003105 Spitzer 
57506.036023 1.002715 0.003105 Spitzer 
57506.036046 0.996247 0.003105 Spitzer 
57506.036070 0.999373 0.003105 Spitzer 
57506.036109 0.995643 0.003105 Spitzer 
57506.036132 0.998506 0.003105 Spitzer 
57506.036155 0.998826 0.003105 Spitzer 
57506.036179 1.000452 0.003105 Spitzer 
57506.036202 1.002021 0.003105 Spitzer 
57506.036225 0.999306 0.003105 Spitzer 
57506.036248 0.998590 0.003105 Spitzer 
57506.036271 1.003350 0.003105 Spitzer 
57506.036294 0.999710 0.003105 Spitzer 
57506.036317 1.002122 0.003105 Spitzer 
57506.036341 0.997127 0.003105 Spitzer 
57506.036364 1.003226 0.003105 Spitzer 
57506.036387 1.003591 0.003105 Spitzer 
57506.036410 0.998455 0.003105 Spitzer 
57506.036433 1.000090 0.003105 Spitzer 
57506.036456 1.000585 0.003105 Spitzer 
57506.036479 0.994133 0.003105 Spitzer 
57506.036503 0.999207 0.003105 Spitzer 
57506.036526 1.001767 0.003105 Spitzer 
57506.036549 0.998862 0.003105 Spitzer 
57506.036572 1.001381 0.003105 Spitzer 
57506.036595 1.004576 0.003105 Spitzer 
57506.036618 1.002391 0.003105 Spitzer 
57506.036642 0.996941 0.003105 Spitzer 
57506.036665 0.998702 0.003105 Spitzer 
57506.036688 0.996624 0.003105 Spitzer 
57506.036711 0.995416 0.003105 Spitzer 
57506.036734 1.000349 0.003105 Spitzer 
57506.036757 1.000936 0.003105 Spitzer 
57506.036780 0.995088 0.003105 Spitzer 
57506.036804 0.999860 0.003105 Spitzer 
57506.036827 0.998592 0.003105 Spitzer 
57506.036850 0.997477 0.003105 Spitzer 
57506.036873 0.998202 0.003105 Spitzer 
57506.036896 1.005664 0.003105 Spitzer 
57506.036919 1.000515 0.003105 Spitzer 
57506.036942 0.995343 0.003105 Spitzer 
57506.036966 0.999034 0.003105 Spitzer 
57506.036989 1.000577 0.003105 Spitzer 
57506.037012 0.999234 0.003105 Spitzer 
57506.037035 1.000072 0.003105 Spitzer 
57506.037058 0.998526 0.003105 Spitzer 
57506.037081 0.997962 0.003105 Spitzer 
57506.037104 1.003454 0.003105 Spitzer 
57506.037128 0.998806 0.003105 Spitzer 
57506.037151 1.006848 0.003105 Spitzer 
57506.037174 1.005045 0.003105 Spitzer 
57506.037197 0.994589 0.003105 Spitzer 
57506.037220 1.003371 0.003105 Spitzer 
57506.037243 0.996269 0.003105 Spitzer 
57506.037267 0.999517 0.003105 Spitzer 
57506.037290 1.003135 0.003105 Spitzer 
57506.037313 0.997278 0.003105 Spitzer 
57506.037336 1.001864 0.003105 Spitzer 
57506.037359 0.999908 0.003105 Spitzer 
57506.037382 0.999945 0.003105 Spitzer 
57506.037405 1.005642 0.003105 Spitzer 
57506.037429 0.994148 0.003105 Spitzer 
57506.037452 0.996673 0.003105 Spitzer 
57506.037475 1.004041 0.003105 Spitzer 
57506.037498 0.996557 0.003105 Spitzer 
57506.037521 0.997077 0.003105 Spitzer 
57506.037544 0.998605 0.003105 Spitzer 
57506.037567 0.998595 0.003105 Spitzer 
57506.037607 0.990814 0.003105 Spitzer 
57506.037630 0.998792 0.003105 Spitzer 
57506.037653 0.997776 0.003105 Spitzer 
57506.037676 1.006604 0.003105 Spitzer 
57506.037699 1.005703 0.003105 Spitzer 
57506.037723 1.004033 0.003105 Spitzer 
57506.037746 1.004043 0.003105 Spitzer 
57506.037769 0.995348 0.003105 Spitzer 
57506.037792 1.002248 0.003105 Spitzer 
57506.037815 1.001080 0.003105 Spitzer 
57506.037838 1.000856 0.003105 Spitzer 
57506.037862 0.999947 0.003105 Spitzer 
57506.037885 1.002920 0.003105 Spitzer 
57506.037908 1.000603 0.003105 Spitzer 
57506.037931 0.995122 0.003105 Spitzer 
57506.037954 0.994170 0.003105 Spitzer 
57506.037977 0.998721 0.003105 Spitzer 
57506.038000 0.998983 0.003105 Spitzer 
57506.038024 1.001391 0.003105 Spitzer 
57506.038047 1.004042 0.003105 Spitzer 
57506.038070 1.000815 0.003105 Spitzer 
57506.038093 1.005360 0.003105 Spitzer 
57506.038116 0.999530 0.003105 Spitzer 
57506.038139 0.999423 0.003105 Spitzer 
57506.038162 1.002809 0.003105 Spitzer 
57506.038186 1.002093 0.003105 Spitzer 
57506.038209 0.999804 0.003105 Spitzer 
57506.038232 0.994908 0.003105 Spitzer 
57506.038255 1.007268 0.003105 Spitzer 
57506.038278 1.001187 0.003105 Spitzer 
57506.038301 0.998585 0.003105 Spitzer 
57506.038324 0.998352 0.003105 Spitzer 
57506.038348 0.996347 0.003105 Spitzer 
57506.038371 1.001665 0.003105 Spitzer 
57506.038394 0.999657 0.003105 Spitzer 
57506.038417 1.000939 0.003105 Spitzer 
57506.038440 1.004320 0.003105 Spitzer 
57506.038463 1.002554 0.003105 Spitzer 
57506.038487 1.003811 0.003105 Spitzer 
57506.038510 1.001401 0.003105 Spitzer 
57506.038533 1.000568 0.003105 Spitzer 
57506.038556 1.004020 0.003105 Spitzer 
57506.038579 1.002169 0.003105 Spitzer 
57506.038602 0.994311 0.003105 Spitzer 
57506.038625 1.001069 0.003105 Spitzer 
57506.038649 0.992119 0.003105 Spitzer 
57506.038672 0.998780 0.003105 Spitzer 
57506.038695 0.998022 0.003105 Spitzer 
57506.038718 1.009461 0.003105 Spitzer 
57506.038741 0.995949 0.003105 Spitzer 
57506.038764 0.999740 0.003105 Spitzer 
57506.038787 0.996848 0.003105 Spitzer 
57506.038811 1.002938 0.003105 Spitzer 
57506.038834 0.996386 0.003105 Spitzer 
57506.038857 0.999668 0.003105 Spitzer 
57506.038880 0.998427 0.003105 Spitzer 
57506.038903 1.003974 0.003105 Spitzer 
57506.038926 0.998482 0.003105 Spitzer 
57506.038949 0.998700 0.003105 Spitzer 
57506.038973 0.998563 0.003105 Spitzer 
57506.038996 0.998850 0.003105 Spitzer 
57506.039019 0.996510 0.003105 Spitzer 
57506.039042 0.994887 0.003105 Spitzer 
57506.039065 0.999022 0.003105 Spitzer 
57506.039105 0.991500 0.003105 Spitzer 
57506.039128 0.999089 0.003105 Spitzer 
57506.039151 1.002290 0.003105 Spitzer 
57506.039174 0.999671 0.003105 Spitzer 
57506.039198 0.993702 0.003105 Spitzer 
57506.039221 0.999528 0.003105 Spitzer 
57506.039244 1.001482 0.003105 Spitzer 
57506.039267 0.997920 0.003105 Spitzer 
57506.039290 1.000589 0.003105 Spitzer 
57506.039313 0.994802 0.003105 Spitzer 
57506.039336 0.997976 0.003105 Spitzer 
57506.039360 1.000414 0.003105 Spitzer 
57506.039383 0.999663 0.003105 Spitzer 
57506.039406 1.002990 0.003105 Spitzer 
57506.039429 1.001333 0.003105 Spitzer 
57506.039452 1.000562 0.003105 Spitzer 
57506.039475 1.005055 0.003105 Spitzer 
57506.039499 1.000785 0.003105 Spitzer 
57506.039522 0.999674 0.003105 Spitzer 
57506.039545 1.002506 0.003105 Spitzer 
57506.039568 1.005340 0.003105 Spitzer 
57506.039591 0.998971 0.003105 Spitzer 
57506.039614 1.000078 0.003105 Spitzer 
57506.039637 1.002033 0.003105 Spitzer 
57506.039661 1.004400 0.003105 Spitzer 
57506.039684 0.999815 0.003105 Spitzer 
57506.039707 0.997802 0.003105 Spitzer 
57506.039730 0.999691 0.003105 Spitzer 
57506.039753 1.000451 0.003105 Spitzer 
57506.039776 1.006398 0.003105 Spitzer 
57506.039799 1.002250 0.003105 Spitzer 
57506.039823 0.997089 0.003105 Spitzer 
57506.039846 1.000927 0.003105 Spitzer 
57506.039869 0.998548 0.003105 Spitzer 
57506.039892 1.003080 0.003105 Spitzer 
57506.039915 0.999202 0.003105 Spitzer 
57506.039938 0.992865 0.003105 Spitzer 
57506.039961 1.004532 0.003105 Spitzer 
57506.039985 1.001345 0.003105 Spitzer 
57506.040008 1.001699 0.003105 Spitzer 
57506.040031 0.997999 0.003105 Spitzer 
57506.040054 1.005979 0.003105 Spitzer 
57506.040077 0.998379 0.003105 Spitzer 
57506.040100 0.999242 0.003105 Spitzer 
57506.040124 0.999584 0.003105 Spitzer 
57506.040147 0.999710 0.003105 Spitzer 
57506.040170 0.998181 0.003105 Spitzer 
57506.040193 1.000793 0.003105 Spitzer 
57506.040216 0.998746 0.003105 Spitzer 
57506.040239 1.004471 0.003105 Spitzer 
57506.040262 0.999593 0.003105 Spitzer 
57506.040286 1.005875 0.003105 Spitzer 
57506.040309 1.001698 0.003105 Spitzer 
57506.040332 0.993599 0.003105 Spitzer 
57506.040355 0.997988 0.003105 Spitzer 
57506.040378 1.005301 0.003105 Spitzer 
57506.040401 1.001535 0.003105 Spitzer 
57506.040424 1.000014 0.003105 Spitzer 
57506.040448 1.000748 0.003105 Spitzer 
57506.040471 1.000728 0.003105 Spitzer 
57506.040494 1.000162 0.003105 Spitzer 
57506.040517 0.993691 0.003105 Spitzer 
57506.040540 1.001639 0.003105 Spitzer 
57506.040563 1.000883 0.003105 Spitzer 
57506.040603 0.993976 0.003105 Spitzer 
57506.040626 1.000093 0.003105 Spitzer 
57506.040649 1.004839 0.003105 Spitzer 
57506.040672 1.003247 0.003105 Spitzer 
57506.040695 1.001512 0.003105 Spitzer 
57506.040718 0.998166 0.003105 Spitzer 
57506.040742 0.997565 0.003105 Spitzer 
57506.040765 1.004068 0.003105 Spitzer 
57506.040788 0.999307 0.003105 Spitzer 
57506.040811 0.999314 0.003105 Spitzer 
57506.040834 0.997210 0.003105 Spitzer 
57506.040857 1.000356 0.003105 Spitzer 
57506.040880 1.005025 0.003105 Spitzer 
57506.040904 1.000565 0.003105 Spitzer 
57506.040927 0.997698 0.003105 Spitzer 
57506.040950 0.996017 0.003105 Spitzer 
57506.040973 0.997744 0.003105 Spitzer 
57506.040996 0.998488 0.003105 Spitzer 
57506.041019 0.999112 0.003105 Spitzer 
57506.041043 1.000942 0.003105 Spitzer 
57506.041066 0.997465 0.003105 Spitzer 
57506.041089 1.001869 0.003105 Spitzer 
57506.041112 0.999143 0.003105 Spitzer 
57506.041135 1.001465 0.003105 Spitzer 
57506.041158 1.002005 0.003105 Spitzer 
57506.041181 1.001915 0.003105 Spitzer 
57506.041205 0.996539 0.003105 Spitzer 
57506.041228 1.005487 0.003105 Spitzer 
57506.041251 1.001713 0.003105 Spitzer 
57506.041274 1.003659 0.003105 Spitzer 
57506.041297 1.001056 0.003105 Spitzer 
57506.041320 1.000122 0.003105 Spitzer 
57506.041343 0.996657 0.003105 Spitzer 
57506.041367 0.993462 0.003105 Spitzer 
57506.041390 0.998870 0.003105 Spitzer 
57506.041413 0.999085 0.003105 Spitzer 
57506.041436 1.001091 0.003105 Spitzer 
57506.041459 0.996326 0.003105 Spitzer 
57506.041482 1.000550 0.003105 Spitzer 
57506.041505 1.003802 0.003105 Spitzer 
57506.041529 1.002196 0.003105 Spitzer 
57506.041552 1.000190 0.003105 Spitzer 
57506.041575 1.003829 0.003105 Spitzer 
57506.041598 1.003347 0.003105 Spitzer 
57506.041621 0.994663 0.003105 Spitzer 
57506.041644 1.003068 0.003105 Spitzer 
57506.041668 0.996889 0.003105 Spitzer 
57506.041691 0.998660 0.003105 Spitzer 
57506.041714 1.003969 0.003105 Spitzer 
57506.041737 0.996805 0.003105 Spitzer 
57506.041760 0.998996 0.003105 Spitzer 
57506.041783 0.995028 0.003105 Spitzer 
57506.041806 1.003762 0.003105 Spitzer 
57506.041830 0.994568 0.003105 Spitzer 
57506.041853 0.999899 0.003105 Spitzer 
57506.041876 1.001519 0.003105 Spitzer 
57506.041899 0.998221 0.003105 Spitzer 
57506.041922 0.990596 0.003105 Spitzer 
57506.041945 1.002731 0.003105 Spitzer 
57506.041968 1.002228 0.003105 Spitzer 
57506.041992 0.999895 0.003105 Spitzer 
57506.042015 0.998218 0.003105 Spitzer 
57506.042038 0.995524 0.003105 Spitzer 
57506.042061 1.001905 0.003105 Spitzer 
57506.042100 0.996492 0.003105 Spitzer 
57506.042123 0.998757 0.003105 Spitzer 
57506.042146 1.000000 0.003105 Spitzer 
57506.042170 0.999965 0.003105 Spitzer 
57506.042193 0.998328 0.003105 Spitzer 
57506.042216 0.997113 0.003105 Spitzer 
57506.042239 0.995661 0.003105 Spitzer 
57506.042262 0.997096 0.003105 Spitzer 
57506.042285 1.000485 0.003105 Spitzer 
57506.042309 0.996222 0.003105 Spitzer 
57506.042332 0.997592 0.003105 Spitzer 
57506.042355 1.004798 0.003105 Spitzer 
57506.042378 0.998583 0.003105 Spitzer 
57506.042401 1.000645 0.003105 Spitzer 
57506.042424 0.999583 0.003105 Spitzer 
57506.042447 0.997686 0.003105 Spitzer 
57506.042471 1.006573 0.003105 Spitzer 
57506.042494 1.005977 0.003105 Spitzer 
57506.042517 1.002404 0.003105 Spitzer 
57506.042540 1.004238 0.003105 Spitzer 
57506.042563 1.003098 0.003105 Spitzer 
57506.042586 0.999288 0.003105 Spitzer 
57506.042609 0.995747 0.003105 Spitzer 
57506.042633 1.000443 0.003105 Spitzer 
57506.042656 1.000089 0.003105 Spitzer 
57506.042679 0.996544 0.003105 Spitzer 
57506.042702 0.998064 0.003105 Spitzer 
57506.042725 1.002433 0.003105 Spitzer 
57506.042748 1.000391 0.003105 Spitzer 
57506.042771 0.996758 0.003105 Spitzer 
57506.042795 1.005994 0.003105 Spitzer 
57506.042818 0.999390 0.003105 Spitzer 
57506.042841 0.998526 0.003105 Spitzer 
57506.042864 1.001006 0.003105 Spitzer 
57506.042887 0.999588 0.003105 Spitzer 
57506.042910 0.997671 0.003105 Spitzer 
57506.042934 0.997716 0.003105 Spitzer 
57506.042957 1.002255 0.003105 Spitzer 
57506.042980 0.997239 0.003105 Spitzer 
57506.043003 0.994968 0.003105 Spitzer 
57506.043026 0.996155 0.003105 Spitzer 
57506.043049 1.003820 0.003105 Spitzer 
57506.043072 1.003852 0.003105 Spitzer 
57506.043096 0.997414 0.003105 Spitzer 
57506.043119 1.001491 0.003105 Spitzer 
57506.043142 1.001472 0.003105 Spitzer 
57506.043165 1.002693 0.003105 Spitzer 
57506.043188 0.998927 0.003105 Spitzer 
57506.043211 0.994887 0.003105 Spitzer 
57506.043234 1.002672 0.003105 Spitzer 
57506.043258 0.996823 0.003105 Spitzer 
57506.043281 0.995419 0.003105 Spitzer 
57506.043304 0.997322 0.003105 Spitzer 
57506.043327 1.000496 0.003105 Spitzer 
57506.043350 1.005997 0.003105 Spitzer 
57506.043373 1.002144 0.003105 Spitzer 
57506.043396 0.999582 0.003105 Spitzer 
57506.043420 0.996843 0.003105 Spitzer 
57506.043443 0.996189 0.003105 Spitzer 
57506.043466 1.000503 0.003105 Spitzer 
57506.043489 1.006121 0.003105 Spitzer 
57506.043512 0.998836 0.003105 Spitzer 
57506.043535 0.999630 0.003105 Spitzer 
57506.043559 0.999712 0.003105 Spitzer 
57506.043598 0.992297 0.003105 Spitzer 
57506.043621 1.005903 0.003105 Spitzer 
57506.043644 0.999540 0.003105 Spitzer 
57506.043667 0.997006 0.003105 Spitzer 
57506.043690 1.004305 0.003105 Spitzer 
57506.043714 0.998926 0.003105 Spitzer 
57506.043737 0.995077 0.003105 Spitzer 
57506.043760 0.999897 0.003105 Spitzer 
57506.043783 1.002261 0.003105 Spitzer 
57506.043806 0.999737 0.003105 Spitzer 
57506.043829 1.001922 0.003105 Spitzer 
57506.043852 0.995952 0.003105 Spitzer 
57506.043876 1.006702 0.003105 Spitzer 
57506.043899 1.007975 0.003105 Spitzer 
57506.043922 1.001232 0.003105 Spitzer 
57506.043945 0.997711 0.003105 Spitzer 
57506.043968 0.997145 0.003105 Spitzer 
57506.043991 0.998926 0.003105 Spitzer 
57506.044014 0.991858 0.003105 Spitzer 
57506.044038 1.006567 0.003105 Spitzer 
57506.044061 0.996474 0.003105 Spitzer 
57506.044084 1.007124 0.003105 Spitzer 
57506.044107 1.000891 0.003105 Spitzer 
57506.044130 1.006383 0.003105 Spitzer 
57506.044153 1.000454 0.003105 Spitzer 
57506.044177 1.003261 0.003105 Spitzer 
57506.044200 0.998822 0.003105 Spitzer 
57506.044223 1.002477 0.003105 Spitzer 
57506.044246 1.000683 0.003105 Spitzer 
57506.044269 0.994292 0.003105 Spitzer 
57506.044292 1.002251 0.003105 Spitzer 
57506.044315 1.002832 0.003105 Spitzer 
57506.044339 1.001033 0.003105 Spitzer 
57506.044362 0.998989 0.003105 Spitzer 
57506.044385 0.993202 0.003105 Spitzer 
57506.044408 1.006284 0.003105 Spitzer 
57506.044431 1.002907 0.003105 Spitzer 
57506.044454 0.997890 0.003105 Spitzer 
57506.044477 0.998180 0.003105 Spitzer 
57506.044501 0.997584 0.003105 Spitzer 
57506.044524 1.000283 0.003105 Spitzer 
57506.044547 0.999448 0.003105 Spitzer 
57506.044570 1.003773 0.003105 Spitzer 
57506.044593 1.005660 0.003105 Spitzer 
57506.044616 0.991273 0.003105 Spitzer 
57506.044639 0.995564 0.003105 Spitzer 
57506.044663 0.997717 0.003105 Spitzer 
57506.044686 0.992405 0.003105 Spitzer 
57506.044709 1.001691 0.003105 Spitzer 
57506.044732 0.999104 0.003105 Spitzer 
57506.044755 0.999209 0.003105 Spitzer 
57506.044778 1.002104 0.003105 Spitzer 
57506.044802 1.003138 0.003105 Spitzer 
57506.044825 0.997116 0.003105 Spitzer 
57506.044848 0.998609 0.003105 Spitzer 
57506.044871 0.999220 0.003105 Spitzer 
57506.044894 1.003647 0.003105 Spitzer 
57506.044917 1.000934 0.003105 Spitzer 
57506.044940 0.995475 0.003105 Spitzer 
57506.044964 0.999823 0.003105 Spitzer 
57506.044987 0.995478 0.003105 Spitzer 
57506.045010 0.993044 0.003105 Spitzer 
57506.045033 1.000933 0.003105 Spitzer 
57506.045056 1.001796 0.003105 Spitzer 
57506.045096 0.994247 0.003105 Spitzer 
57506.045119 1.001046 0.003105 Spitzer 
57506.045142 0.999095 0.003105 Spitzer 
57506.045165 0.994043 0.003105 Spitzer 
57506.045188 0.999122 0.003105 Spitzer 
57506.045212 0.998942 0.003105 Spitzer 
57506.045235 1.005780 0.003105 Spitzer 
57506.045258 1.001658 0.003105 Spitzer 
57506.045281 1.002874 0.003105 Spitzer 
57506.045304 1.004517 0.003105 Spitzer 
57506.045327 0.997788 0.003105 Spitzer 
57506.045350 1.003140 0.003105 Spitzer 
57506.045374 0.997012 0.003105 Spitzer 
57506.045397 1.003926 0.003105 Spitzer 
57506.045420 0.996226 0.003105 Spitzer 
57506.045443 1.001442 0.003105 Spitzer 
57506.045466 1.000742 0.003105 Spitzer 
57506.045489 1.001430 0.003105 Spitzer 
57506.045512 1.003094 0.003105 Spitzer 
57506.045536 1.003174 0.003105 Spitzer 
57506.045559 1.001947 0.003105 Spitzer 
57506.045582 0.998888 0.003105 Spitzer 
57506.045605 1.004030 0.003105 Spitzer 
57506.045628 1.000383 0.003105 Spitzer 
57506.045651 1.001183 0.003105 Spitzer 
57506.045675 0.997880 0.003105 Spitzer 
57506.045698 1.003176 0.003105 Spitzer 
57506.045721 1.007125 0.003105 Spitzer 
57506.045744 1.004902 0.003105 Spitzer 
57506.045767 0.998147 0.003105 Spitzer 
57506.045790 1.004735 0.003105 Spitzer 
57506.045813 1.002068 0.003105 Spitzer 
57506.045837 0.995362 0.003105 Spitzer 
57506.045860 0.999978 0.003105 Spitzer 
57506.045883 0.998957 0.003105 Spitzer 
57506.045906 0.998265 0.003105 Spitzer 
57506.045929 1.003653 0.003105 Spitzer 
57506.045952 1.003442 0.003105 Spitzer 
57506.045975 0.998113 0.003105 Spitzer 
57506.045999 0.999706 0.003105 Spitzer 
57506.046022 1.003998 0.003105 Spitzer 
57506.046045 1.002640 0.003105 Spitzer 
57506.046068 1.000711 0.003105 Spitzer 
57506.046091 0.998160 0.003105 Spitzer 
57506.046114 1.000194 0.003105 Spitzer 
57506.046137 1.003268 0.003105 Spitzer 
57506.046161 1.002078 0.003105 Spitzer 
57506.046184 0.999880 0.003105 Spitzer 
57506.046207 1.006223 0.003105 Spitzer 
57506.046230 0.998879 0.003105 Spitzer 
57506.046253 0.998807 0.003105 Spitzer 
57506.046276 0.998508 0.003105 Spitzer 
57506.046300 1.004448 0.003105 Spitzer 
57506.046323 1.000435 0.003105 Spitzer 
57506.046346 1.004936 0.003105 Spitzer 
57506.046369 0.996815 0.003105 Spitzer 
57506.046392 0.999190 0.003105 Spitzer 
57506.046415 0.998800 0.003105 Spitzer 
57506.046438 0.993352 0.003105 Spitzer 
57506.046462 1.003750 0.003105 Spitzer 
57506.046485 1.004331 0.003105 Spitzer 
57506.046508 0.999165 0.003105 Spitzer 
57506.046531 0.996203 0.003105 Spitzer 
57506.046554 1.001864 0.003105 Spitzer 
57506.046594 0.992341 0.003105 Spitzer 
57506.046617 0.995526 0.003105 Spitzer 
57506.046640 1.004103 0.003105 Spitzer 
57506.046663 0.999194 0.003105 Spitzer 
57506.046686 1.001219 0.003105 Spitzer 
57506.046709 0.998201 0.003105 Spitzer 
57506.046733 0.996457 0.003105 Spitzer 
57506.046756 1.001902 0.003105 Spitzer 
57506.046779 0.995802 0.003105 Spitzer 
57506.046802 0.999286 0.003105 Spitzer 
57506.046825 1.003307 0.003105 Spitzer 
57506.046848 1.000899 0.003105 Spitzer 
57506.046871 1.005460 0.003105 Spitzer 
57506.046895 0.995625 0.003105 Spitzer 
57506.046918 1.001686 0.003105 Spitzer 
57506.046941 0.997398 0.003105 Spitzer 
57506.046964 0.998682 0.003105 Spitzer 
57506.046987 1.001820 0.003105 Spitzer 
57506.047010 0.999026 0.003105 Spitzer 
57506.047034 0.999802 0.003105 Spitzer 
57506.047057 0.999426 0.003105 Spitzer 
57506.047080 1.000448 0.003105 Spitzer 
57506.047103 1.000808 0.003105 Spitzer 
57506.047126 1.000938 0.003105 Spitzer 
57506.047149 0.997878 0.003105 Spitzer 
57506.047172 0.999970 0.003105 Spitzer 
57506.047196 1.002286 0.003105 Spitzer 
57506.047219 0.992315 0.003105 Spitzer 
57506.047242 0.996895 0.003105 Spitzer 
57506.047265 1.000617 0.003105 Spitzer 
57506.047288 1.003617 0.003105 Spitzer 
57506.047311 0.996075 0.003105 Spitzer 
57506.047334 1.003780 0.003105 Spitzer 
57506.047358 1.003024 0.003105 Spitzer 
57506.047381 1.004225 0.003105 Spitzer 
57506.047404 0.992927 0.003105 Spitzer 
57506.047427 1.000147 0.003105 Spitzer 
57506.047450 0.997558 0.003105 Spitzer 
57506.047473 0.999354 0.003105 Spitzer 
57506.047496 0.997934 0.003105 Spitzer 
57506.047520 1.000726 0.003105 Spitzer 
57506.047543 0.997738 0.003105 Spitzer 
57506.047566 1.001795 0.003105 Spitzer 
57506.047589 0.994891 0.003105 Spitzer 
57506.047612 0.998840 0.003105 Spitzer 
57506.047635 0.999609 0.003105 Spitzer 
57506.047659 0.998953 0.003105 Spitzer 
57506.047682 0.994032 0.003105 Spitzer 
57506.047705 1.000997 0.003105 Spitzer 
57506.047728 0.994190 0.003105 Spitzer 
57506.047774 1.002055 0.003105 Spitzer 
57506.047797 1.000441 0.003105 Spitzer 
57506.047821 0.996982 0.003105 Spitzer 
57506.047844 0.999306 0.003105 Spitzer 
57506.047867 1.003171 0.003105 Spitzer 
57506.047890 0.998942 0.003105 Spitzer 
57506.047913 0.998469 0.003105 Spitzer 
57506.047936 0.997399 0.003105 Spitzer 
57506.047959 0.999153 0.003105 Spitzer 
57506.047983 1.001543 0.003105 Spitzer 
57506.048006 0.999520 0.003105 Spitzer 
57506.048029 1.002658 0.003105 Spitzer 
57506.048052 1.000324 0.003105 Spitzer 
57506.048091 0.992584 0.003105 Spitzer 
57506.048114 0.997374 0.003105 Spitzer 
57506.048137 1.000719 0.003105 Spitzer 
57506.048184 1.001396 0.003105 Spitzer 
57506.048207 0.998537 0.003105 Spitzer 
57506.048230 0.998095 0.003105 Spitzer 
57506.048253 1.002553 0.003105 Spitzer 
57506.048276 1.003876 0.003105 Spitzer 
57506.048300 0.996971 0.003105 Spitzer 
57506.048323 1.001875 0.003105 Spitzer 
57506.048346 1.001741 0.003105 Spitzer 
57506.048369 0.996916 0.003105 Spitzer 
57506.048392 1.006530 0.003105 Spitzer 
57506.048415 1.001920 0.003105 Spitzer 
57506.048438 0.999453 0.003105 Spitzer 
57506.048462 0.995359 0.003105 Spitzer 
57506.048485 0.998581 0.003105 Spitzer 
57506.048508 0.999855 0.003105 Spitzer 
57506.048531 1.000463 0.003105 Spitzer 
57506.048554 0.998473 0.003105 Spitzer 
57506.048577 1.003736 0.003105 Spitzer 
57506.048600 0.996147 0.003105 Spitzer 
57506.048624 0.998471 0.003105 Spitzer 
57506.048647 1.005625 0.003105 Spitzer 
57506.048670 1.004208 0.003105 Spitzer 
57506.048693 1.000070 0.003105 Spitzer 
57506.048716 1.000476 0.003105 Spitzer 
57506.048739 0.999117 0.003105 Spitzer 
57506.048762 1.003016 0.003105 Spitzer 
57506.048786 1.000521 0.003105 Spitzer 
57506.048809 1.002407 0.003105 Spitzer 
57506.048832 1.003770 0.003105 Spitzer 
57506.048855 1.001722 0.003105 Spitzer 
57506.048878 1.007701 0.003105 Spitzer 
57506.048901 1.001821 0.003105 Spitzer 
57506.048925 1.001582 0.003105 Spitzer 
57506.048948 0.998535 0.003105 Spitzer 
57506.048971 1.004047 0.003105 Spitzer 
57506.048994 1.005624 0.003105 Spitzer 
57506.049017 0.989145 0.003105 Spitzer 
57506.049040 1.002811 0.003105 Spitzer 
57506.049063 1.003275 0.003105 Spitzer 
57506.049087 1.002329 0.003105 Spitzer 
57506.049110 0.997215 0.003105 Spitzer 
57506.049133 0.998858 0.003105 Spitzer 
57506.049156 0.992610 0.003105 Spitzer 
57506.049179 1.000521 0.003105 Spitzer 
57506.049202 0.997977 0.003105 Spitzer 
57506.049225 1.004439 0.003105 Spitzer 
57506.049249 1.001891 0.003105 Spitzer 
57506.049272 1.000760 0.003105 Spitzer 
57506.049295 1.000637 0.003105 Spitzer 
57506.049318 0.998277 0.003105 Spitzer 
57506.049341 0.999851 0.003105 Spitzer 
57506.049364 0.998148 0.003105 Spitzer 
57506.049387 0.999204 0.003105 Spitzer 
57506.049411 0.998436 0.003105 Spitzer 
57506.049434 1.000103 0.003105 Spitzer 
57506.049457 0.999260 0.003105 Spitzer 
57506.049480 0.999409 0.003105 Spitzer 
57506.049503 0.997379 0.003105 Spitzer 
57506.049526 1.002992 0.003105 Spitzer 
57506.049550 0.999308 0.003105 Spitzer 
57506.049589 0.996765 0.003105 Spitzer 
57506.049612 0.999416 0.003105 Spitzer 
57506.049635 0.997380 0.003105 Spitzer 
57506.049658 0.996259 0.003105 Spitzer 
57506.049681 1.001106 0.003105 Spitzer 
57506.049704 0.995242 0.003105 Spitzer 
57506.049728 1.000316 0.003105 Spitzer 
57506.049751 0.999545 0.003105 Spitzer 
57506.049774 1.001520 0.003105 Spitzer 
57506.049797 0.997410 0.003105 Spitzer 
57506.049820 1.000327 0.003105 Spitzer 
57506.049843 1.002138 0.003105 Spitzer 
57506.049866 1.003102 0.003105 Spitzer 
57506.049890 0.998789 0.003105 Spitzer 
57506.049913 0.997023 0.003105 Spitzer 
57506.049936 0.998651 0.003105 Spitzer 
57506.049959 1.000202 0.003105 Spitzer 
57506.049982 0.997685 0.003105 Spitzer 
57506.050005 0.998122 0.003105 Spitzer 
57506.050029 0.999412 0.003105 Spitzer 
57506.050052 0.996024 0.003105 Spitzer 
57506.050075 0.999648 0.003105 Spitzer 
57506.050098 1.003249 0.003105 Spitzer 
57506.050121 0.996913 0.003105 Spitzer 
57506.050144 1.007093 0.003105 Spitzer 
57506.050167 1.006773 0.003105 Spitzer 
57506.050191 1.004534 0.003105 Spitzer 
57506.050214 0.998178 0.003105 Spitzer 
57506.050237 1.002078 0.003105 Spitzer 
57506.050260 1.002555 0.003105 Spitzer 
57506.050283 1.001903 0.003105 Spitzer 
57506.050306 0.994882 0.003105 Spitzer 
57506.050329 1.002083 0.003105 Spitzer 
57506.050353 0.995959 0.003105 Spitzer 
57506.050376 0.997634 0.003105 Spitzer 
57506.050399 0.997165 0.003105 Spitzer 
57506.050422 0.997476 0.003105 Spitzer 
57506.050445 1.000007 0.003105 Spitzer 
57506.050468 1.001575 0.003105 Spitzer 
57506.050491 1.000000 0.003105 Spitzer 
57506.050515 1.001714 0.003105 Spitzer 
57506.050538 0.999947 0.003105 Spitzer 
57506.050561 1.000902 0.003105 Spitzer 
57506.050584 1.001969 0.003105 Spitzer 
57506.050607 0.999521 0.003105 Spitzer 
57506.050630 1.003165 0.003105 Spitzer 
57506.050654 1.000584 0.003105 Spitzer 
57506.050677 0.998996 0.003105 Spitzer 
57506.050700 0.998451 0.003105 Spitzer 
57506.050723 1.001361 0.003105 Spitzer 
57506.050746 1.003263 0.003105 Spitzer 
57506.050769 1.001864 0.003105 Spitzer 
57506.050792 0.999649 0.003105 Spitzer 
57506.050816 0.999560 0.003105 Spitzer 
57506.050839 0.998705 0.003105 Spitzer 
57506.050862 1.001682 0.003105 Spitzer 
57506.050885 0.999441 0.003105 Spitzer 
57506.050908 0.993310 0.003105 Spitzer 
57506.050931 1.001354 0.003105 Spitzer 
57506.050954 1.000591 0.003105 Spitzer 
57506.050978 0.996087 0.003105 Spitzer 
57506.051001 1.004932 0.003105 Spitzer 
57506.051024 1.000081 0.003105 Spitzer 
57506.051047 0.995127 0.003105 Spitzer 
57506.051087 0.990369 0.003105 Spitzer 
57506.051110 1.001335 0.003105 Spitzer 
57506.051133 1.003688 0.003105 Spitzer 
57506.051156 1.002537 0.003105 Spitzer 
57506.051179 1.002413 0.003105 Spitzer 
57506.051202 0.999842 0.003105 Spitzer 
57506.051226 0.998602 0.003105 Spitzer 
57506.051249 0.998594 0.003105 Spitzer 
57506.051272 1.000441 0.003105 Spitzer 
57506.051295 1.004566 0.003105 Spitzer 
57506.051318 1.001287 0.003105 Spitzer 
57506.051341 1.003168 0.003105 Spitzer 
57506.051364 1.001348 0.003105 Spitzer 
57506.051388 1.000420 0.003105 Spitzer 
57506.051411 0.997328 0.003105 Spitzer 
57506.051434 1.003285 0.003105 Spitzer 
57506.051457 1.001676 0.003105 Spitzer 
57506.051480 0.992737 0.003105 Spitzer 
57506.051503 0.997636 0.003105 Spitzer 
57506.051527 0.999169 0.003105 Spitzer 
57506.051550 1.000222 0.003105 Spitzer 
57506.051573 1.002099 0.003105 Spitzer 
57506.051596 0.998751 0.003105 Spitzer 
57506.051619 0.999670 0.003105 Spitzer 
57506.051642 0.999604 0.003105 Spitzer 
57506.051665 1.000273 0.003105 Spitzer 
57506.051689 1.000868 0.003105 Spitzer 
57506.051712 0.991186 0.003105 Spitzer 
57506.051735 1.002433 0.003105 Spitzer 
57506.051758 1.001629 0.003105 Spitzer 
57506.051781 1.000532 0.003105 Spitzer 
57506.051804 0.999431 0.003105 Spitzer 
57506.051827 1.004449 0.003105 Spitzer 
57506.051851 1.001765 0.003105 Spitzer 
57506.051874 0.999171 0.003105 Spitzer 
57506.051897 0.998654 0.003105 Spitzer 
57506.051920 1.003417 0.003105 Spitzer 
57506.051943 1.002973 0.003105 Spitzer 
57506.051966 0.999544 0.003105 Spitzer 
57506.051989 0.995764 0.003105 Spitzer 
57506.052013 1.006016 0.003105 Spitzer 
57506.052036 1.001238 0.003105 Spitzer 
57506.052059 0.995783 0.003105 Spitzer 
57506.052082 1.000580 0.003105 Spitzer 
57506.052105 0.996406 0.003105 Spitzer 
57506.052128 0.999534 0.003105 Spitzer 
57506.052152 1.001240 0.003105 Spitzer 
57506.052175 1.001613 0.003105 Spitzer 
57506.052198 1.005549 0.003105 Spitzer 
57506.052221 0.997271 0.003105 Spitzer 
57506.052244 1.001352 0.003105 Spitzer 
57506.052267 1.002412 0.003105 Spitzer 
57506.052290 0.997792 0.003105 Spitzer 
57506.052314 1.001065 0.003105 Spitzer 
57506.052337 0.996703 0.003105 Spitzer 
57506.052360 0.995980 0.003105 Spitzer 
57506.052383 1.003016 0.003105 Spitzer 
57506.052406 1.003346 0.003105 Spitzer 
57506.052429 0.997659 0.003105 Spitzer 
57506.052452 0.993256 0.003105 Spitzer 
57506.052476 1.001094 0.003105 Spitzer 
57506.052499 0.995944 0.003105 Spitzer 
57506.052522 1.001564 0.003105 Spitzer 
57506.052545 0.998127 0.003105 Spitzer 
57506.052585 0.997438 0.003105 Spitzer 
57506.052608 0.997674 0.003105 Spitzer 
57506.052631 0.999282 0.003105 Spitzer 
57506.052654 0.999567 0.003105 Spitzer 
57506.052677 1.002987 0.003105 Spitzer 
57506.052700 0.997520 0.003105 Spitzer 
57506.052723 0.997169 0.003105 Spitzer 
57506.052747 1.000855 0.003105 Spitzer 
57506.052770 0.998804 0.003105 Spitzer 
57506.052793 1.002356 0.003105 Spitzer 
57506.052816 0.999833 0.003105 Spitzer 
57506.052839 1.000785 0.003105 Spitzer 
57506.052862 1.002501 0.003105 Spitzer 
57506.052885 1.003659 0.003105 Spitzer 
57506.052909 0.998335 0.003105 Spitzer 
57506.052932 0.996056 0.003105 Spitzer 
57506.052955 1.002066 0.003105 Spitzer 
57506.052978 1.001475 0.003105 Spitzer 
57506.053001 1.000253 0.003105 Spitzer 
57506.053024 0.996522 0.003105 Spitzer 
57506.053047 1.000055 0.003105 Spitzer 
57506.053071 1.002842 0.003105 Spitzer 
57506.053094 1.001548 0.003105 Spitzer 
57506.053117 0.998135 0.003105 Spitzer 
57506.053140 1.003377 0.003105 Spitzer 
57506.053163 0.993782 0.003105 Spitzer 
57506.053186 0.999223 0.003105 Spitzer 
57506.053210 1.002813 0.003105 Spitzer 
57506.053233 0.999448 0.003105 Spitzer 
57506.053256 0.997263 0.003105 Spitzer 
57506.053279 1.004308 0.003105 Spitzer 
57506.053302 1.001427 0.003105 Spitzer 
57506.053325 0.996301 0.003105 Spitzer 
57506.053348 1.003759 0.003105 Spitzer 
57506.053372 0.996507 0.003105 Spitzer 
57506.053395 0.998392 0.003105 Spitzer 
57506.053418 1.000760 0.003105 Spitzer 
57506.053441 1.002070 0.003105 Spitzer 
57506.053464 1.001151 0.003105 Spitzer 
57506.053487 1.001038 0.003105 Spitzer 
57506.053510 1.001685 0.003105 Spitzer 
57506.053534 1.000455 0.003105 Spitzer 
57506.053557 0.999832 0.003105 Spitzer 
57506.053580 0.999327 0.003105 Spitzer 
57506.053603 1.000891 0.003105 Spitzer 
57506.053626 1.003623 0.003105 Spitzer 
57506.053649 1.000613 0.003105 Spitzer 
57506.053672 1.001698 0.003105 Spitzer 
57506.053696 0.997928 0.003105 Spitzer 
57506.053719 0.998630 0.003105 Spitzer 
57506.053742 0.999681 0.003105 Spitzer 
57506.053765 0.997647 0.003105 Spitzer 
57506.053788 0.995019 0.003105 Spitzer 
57506.053811 0.999452 0.003105 Spitzer 
57506.053835 0.996466 0.003105 Spitzer 
57506.053858 1.001253 0.003105 Spitzer 
57506.053881 0.997656 0.003105 Spitzer 
57506.053904 0.998043 0.003105 Spitzer 
57506.053927 0.998065 0.003105 Spitzer 
57506.053950 0.998098 0.003105 Spitzer 
57506.053973 1.001286 0.003105 Spitzer 
57506.053997 0.995421 0.003105 Spitzer 
57506.054020 0.999608 0.003105 Spitzer 
57506.054043 1.002236 0.003105 Spitzer 
57506.054082 0.989423 0.003105 Spitzer 
57506.054106 0.992985 0.003105 Spitzer 
57506.054129 0.996740 0.003105 Spitzer 
57506.054152 1.003026 0.003105 Spitzer 
57506.054175 0.993914 0.003105 Spitzer 
57506.054198 0.996350 0.003105 Spitzer 
57506.054221 1.001130 0.003105 Spitzer 
57506.054245 0.996604 0.003105 Spitzer 
57506.054268 1.000896 0.003105 Spitzer 
57506.054291 1.001145 0.003105 Spitzer 
57506.054314 1.001017 0.003105 Spitzer 
57506.054337 1.001857 0.003105 Spitzer 
57506.054360 1.003366 0.003105 Spitzer 
57506.054383 0.997718 0.003105 Spitzer 
57506.054407 0.999590 0.003105 Spitzer 
57506.054430 0.997095 0.003105 Spitzer 
57506.054453 1.002280 0.003105 Spitzer 
57506.054476 0.997318 0.003105 Spitzer 
57506.054499 0.999440 0.003105 Spitzer 
57506.054522 1.007660 0.003105 Spitzer 
57506.054545 1.000410 0.003105 Spitzer 
57506.054569 0.998222 0.003105 Spitzer 
57506.054592 1.001732 0.003105 Spitzer 
57506.054615 1.005765 0.003105 Spitzer 
57506.054638 1.004182 0.003105 Spitzer 
57506.054661 1.002488 0.003105 Spitzer 
57506.054684 0.998203 0.003105 Spitzer 
57506.054707 0.999920 0.003105 Spitzer 
57506.054731 0.995670 0.003105 Spitzer 
57506.054754 1.001175 0.003105 Spitzer 
57506.054777 1.002578 0.003105 Spitzer 
57506.054800 0.993073 0.003105 Spitzer 
57506.054823 1.007069 0.003105 Spitzer 
57506.054846 1.002119 0.003105 Spitzer 
57506.054870 1.000764 0.003105 Spitzer 
57506.054893 0.998425 0.003105 Spitzer 
57506.054916 0.997872 0.003105 Spitzer 
57506.054939 0.998009 0.003105 Spitzer 
57506.054962 1.000099 0.003105 Spitzer 
57506.054985 1.003840 0.003105 Spitzer 
57506.055008 0.998733 0.003105 Spitzer 
57506.055032 0.993802 0.003105 Spitzer 
57506.055055 1.000946 0.003105 Spitzer 
57506.055078 1.004415 0.003105 Spitzer 
57506.055101 1.002862 0.003105 Spitzer 
57506.055124 0.998091 0.003105 Spitzer 
57506.055147 0.999393 0.003105 Spitzer 
57506.055170 1.002070 0.003105 Spitzer 
57506.055194 0.999402 0.003105 Spitzer 
57506.055217 1.003245 0.003105 Spitzer 
57506.055240 0.994248 0.003105 Spitzer 
57506.055263 0.999652 0.003105 Spitzer 
57506.055286 1.002681 0.003105 Spitzer 
57506.055309 0.999836 0.003105 Spitzer 
57506.055333 1.003490 0.003105 Spitzer 
57506.055356 1.003695 0.003105 Spitzer 
57506.055379 1.005007 0.003105 Spitzer 
57506.055402 0.997900 0.003105 Spitzer 
57506.055425 0.999531 0.003105 Spitzer 
57506.055448 1.002703 0.003105 Spitzer 
57506.055471 1.000025 0.003105 Spitzer 
57506.055495 1.001470 0.003105 Spitzer 
57506.055518 0.998987 0.003105 Spitzer 
57506.055541 0.998819 0.003105 Spitzer 
57506.055580 0.991262 0.003105 Spitzer 
57506.055603 0.999897 0.003105 Spitzer 
57506.055626 0.996627 0.003105 Spitzer 
57506.055649 0.993828 0.003105 Spitzer 
57506.055672 0.998269 0.003105 Spitzer 
57506.055696 0.995530 0.003105 Spitzer 
57506.055719 1.001541 0.003105 Spitzer 
57506.055742 1.005264 0.003105 Spitzer 
57506.055765 1.001118 0.003105 Spitzer 
57506.055788 1.004240 0.003105 Spitzer 
57506.055811 0.999922 0.003105 Spitzer 
57506.055835 1.000335 0.003105 Spitzer 
57506.055858 0.999671 0.003105 Spitzer 
57506.055881 0.999006 0.003105 Spitzer 
57506.055904 1.003043 0.003105 Spitzer 
57506.055927 0.994381 0.003105 Spitzer 
57506.055950 0.999055 0.003105 Spitzer 
57506.055973 0.998068 0.003105 Spitzer 
57506.055997 1.002669 0.003105 Spitzer 
57506.056020 1.009091 0.003105 Spitzer 
57506.056043 1.005846 0.003105 Spitzer 
57506.056066 0.999743 0.003105 Spitzer 
57506.056089 0.997494 0.003105 Spitzer 
57506.056112 1.002202 0.003105 Spitzer 
57506.056135 0.997547 0.003105 Spitzer 
57506.056159 0.998066 0.003105 Spitzer 
57506.056182 1.005128 0.003105 Spitzer 
57506.056205 1.002124 0.003105 Spitzer 
57506.056228 1.001329 0.003105 Spitzer 
57506.056251 0.997230 0.003105 Spitzer 
57506.056274 0.999257 0.003105 Spitzer 
57506.056297 1.003371 0.003105 Spitzer 
57506.056321 0.997075 0.003105 Spitzer 
57506.056344 0.997249 0.003105 Spitzer 
57506.056367 0.998769 0.003105 Spitzer 
57506.056390 1.003868 0.003105 Spitzer 
57506.056413 1.003324 0.003105 Spitzer 
57506.056436 0.998394 0.003105 Spitzer 
57506.056460 0.995455 0.003105 Spitzer 
57506.056483 1.002136 0.003105 Spitzer 
57506.056506 1.002591 0.003105 Spitzer 
57506.056529 1.000243 0.003105 Spitzer 
57506.056552 1.002201 0.003105 Spitzer 
57506.056575 0.999785 0.003105 Spitzer 
57506.056598 1.001661 0.003105 Spitzer 
57506.056622 0.996418 0.003105 Spitzer 
57506.056645 1.001177 0.003105 Spitzer 
57506.056668 1.001790 0.003105 Spitzer 
57506.056691 0.999497 0.003105 Spitzer 
57506.056714 1.005551 0.003105 Spitzer 
57506.056737 0.997715 0.003105 Spitzer 
57506.056760 0.998982 0.003105 Spitzer 
57506.056784 1.000017 0.003105 Spitzer 
57506.056807 1.001240 0.003105 Spitzer 
57506.056830 0.999327 0.003105 Spitzer 
57506.056853 0.991754 0.003105 Spitzer 
57506.056876 1.003387 0.003105 Spitzer 
57506.056899 0.997741 0.003105 Spitzer 
57506.056922 0.999493 0.003105 Spitzer 
57506.056946 1.001752 0.003105 Spitzer 
57506.056969 1.004303 0.003105 Spitzer 
57506.056992 1.005081 0.003105 Spitzer 
57506.057015 0.998987 0.003105 Spitzer 
57506.057038 1.000354 0.003105 Spitzer 
57506.057078 0.992158 0.003105 Spitzer 
57506.057101 0.995253 0.003105 Spitzer 
57506.057124 1.000376 0.003105 Spitzer 
57506.057147 0.998191 0.003105 Spitzer 
57506.057170 1.005184 0.003105 Spitzer 
57506.057193 0.998221 0.003105 Spitzer 
57506.057217 0.995221 0.003105 Spitzer 
57506.057240 1.004819 0.003105 Spitzer 
57506.057263 1.007111 0.003105 Spitzer 
57506.057286 0.999610 0.003105 Spitzer 
57506.057309 0.996876 0.003105 Spitzer 
57506.057332 0.998892 0.003105 Spitzer 
57506.057355 1.004919 0.003105 Spitzer 
57506.057379 1.001108 0.003105 Spitzer 
57506.057402 0.999209 0.003105 Spitzer 
57506.057425 0.997744 0.003105 Spitzer 
57506.057448 1.001732 0.003105 Spitzer 
57506.057471 1.003064 0.003105 Spitzer 
57506.057494 0.999957 0.003105 Spitzer 
57506.057518 1.000495 0.003105 Spitzer 
57506.057541 1.000467 0.003105 Spitzer 
57506.057564 0.996814 0.003105 Spitzer 
57506.057587 0.997946 0.003105 Spitzer 
57506.057610 1.003375 0.003105 Spitzer 
57506.057633 1.001700 0.003105 Spitzer 
57506.057656 0.996916 0.003105 Spitzer 
57506.057680 0.996254 0.003105 Spitzer 
57506.057703 1.002584 0.003105 Spitzer 
57506.057726 1.006991 0.003105 Spitzer 
57506.057749 1.005255 0.003105 Spitzer 
57506.057772 0.997321 0.003105 Spitzer 
57506.057795 0.997319 0.003105 Spitzer 
57506.057818 1.003219 0.003105 Spitzer 
57506.057842 1.004276 0.003105 Spitzer 
57506.057865 1.006239 0.003105 Spitzer 
57506.057888 0.993214 0.003105 Spitzer 
57506.057911 0.998819 0.003105 Spitzer 
57506.057934 0.998893 0.003105 Spitzer 
57506.057957 0.997345 0.003105 Spitzer 
57506.057980 1.004883 0.003105 Spitzer 
57506.058004 0.999352 0.003105 Spitzer 
57506.058027 0.997985 0.003105 Spitzer 
57506.058050 1.002513 0.003105 Spitzer 
57506.058073 1.000762 0.003105 Spitzer 
57506.058096 1.002655 0.003105 Spitzer 
57506.058119 0.998455 0.003105 Spitzer 
57506.058143 0.999772 0.003105 Spitzer 
57506.058166 0.997623 0.003105 Spitzer 
57506.058189 0.999123 0.003105 Spitzer 
57506.058212 0.999948 0.003105 Spitzer 
57506.058235 1.001535 0.003105 Spitzer 
57506.058258 1.001711 0.003105 Spitzer 
57506.058281 1.000425 0.003105 Spitzer 
57506.058305 1.001092 0.003105 Spitzer 
57506.058328 0.999646 0.003105 Spitzer 
57506.058351 1.000554 0.003105 Spitzer 
57506.058374 0.993096 0.003105 Spitzer 
57506.058397 1.000402 0.003105 Spitzer 
57506.058420 1.003236 0.003105 Spitzer 
57506.058443 1.005161 0.003105 Spitzer 
57506.058467 1.004122 0.003105 Spitzer 
57506.058490 1.001451 0.003105 Spitzer 
57506.058513 0.992425 0.003105 Spitzer 
57506.058536 0.996106 0.003105 Spitzer 
57506.058575 0.990783 0.003105 Spitzer 
57506.058599 0.998563 0.003105 Spitzer 
57506.058622 0.996519 0.003105 Spitzer 
57506.058645 1.000154 0.003105 Spitzer 
57506.058668 0.997137 0.003105 Spitzer 
57506.058691 0.999726 0.003105 Spitzer 
57506.058714 0.998428 0.003105 Spitzer 
57506.058738 0.999382 0.003105 Spitzer 
57506.058761 1.001734 0.003105 Spitzer 
57506.058784 1.003939 0.003105 Spitzer 
57506.058807 0.997664 0.003105 Spitzer 
57506.058830 1.002981 0.003105 Spitzer 
57506.058853 0.997727 0.003105 Spitzer 
57506.058876 0.999864 0.003105 Spitzer 
57506.058900 0.998979 0.003105 Spitzer 
57506.058923 1.002584 0.003105 Spitzer 
57506.058946 0.995241 0.003105 Spitzer 
57506.058969 0.997426 0.003105 Spitzer 
57506.058992 0.998397 0.003105 Spitzer 
57506.059015 1.001124 0.003105 Spitzer 
57506.059038 1.000068 0.003105 Spitzer 
57506.059062 1.005958 0.003105 Spitzer 
57506.059085 0.995996 0.003105 Spitzer 
57506.059108 1.000260 0.003105 Spitzer 
57506.059131 0.998576 0.003105 Spitzer 
57506.059154 0.996029 0.003105 Spitzer 
57506.059177 0.996687 0.003105 Spitzer 
57506.059200 1.003207 0.003105 Spitzer 
57506.059224 0.999767 0.003105 Spitzer 
57506.059247 1.006887 0.003105 Spitzer 
57506.059270 1.004291 0.003105 Spitzer 
57506.059293 1.004882 0.003105 Spitzer 
57506.059316 0.999005 0.003105 Spitzer 
57506.059339 1.000642 0.003105 Spitzer 
57506.059363 0.999771 0.003105 Spitzer 
57506.059386 1.000185 0.003105 Spitzer 
57506.059409 0.999426 0.003105 Spitzer 
57506.059432 1.001676 0.003105 Spitzer 
57506.059455 1.003725 0.003105 Spitzer 
57506.059478 1.002286 0.003105 Spitzer 
57506.059501 0.997118 0.003105 Spitzer 
57506.059525 1.000666 0.003105 Spitzer 
57506.059548 1.002623 0.003105 Spitzer 
57506.059571 0.998800 0.003105 Spitzer 
57506.059594 1.001093 0.003105 Spitzer 
57506.059617 1.003509 0.003105 Spitzer 
57506.059640 1.001025 0.003105 Spitzer 
57506.059663 1.002399 0.003105 Spitzer 
57506.059687 0.995860 0.003105 Spitzer 
57506.059710 0.997742 0.003105 Spitzer 
57506.059733 0.996779 0.003105 Spitzer 
57506.059756 0.998330 0.003105 Spitzer 
57506.059779 1.003011 0.003105 Spitzer 
57506.059802 0.998762 0.003105 Spitzer 
57506.059826 0.998622 0.003105 Spitzer 
57506.059849 1.002478 0.003105 Spitzer 
57506.059872 0.999656 0.003105 Spitzer 
57506.059895 0.996124 0.003105 Spitzer 
57506.059918 1.003254 0.003105 Spitzer 
57506.059941 1.001506 0.003105 Spitzer 
57506.059964 0.996488 0.003105 Spitzer 
57506.059988 1.000538 0.003105 Spitzer 
57506.060011 0.997474 0.003105 Spitzer 
57506.060034 0.996791 0.003105 Spitzer 
57506.060073 0.994328 0.003105 Spitzer 
57506.060096 1.002148 0.003105 Spitzer 
57506.060120 0.999452 0.003105 Spitzer 
57506.060143 0.997801 0.003105 Spitzer 
57506.060166 1.006526 0.003105 Spitzer 
57506.060189 0.997423 0.003105 Spitzer 
57506.060212 0.993744 0.003105 Spitzer 
57506.060235 0.999499 0.003105 Spitzer 
57506.060258 1.003695 0.003105 Spitzer 
57506.060282 0.999856 0.003105 Spitzer 
57506.060305 1.001207 0.003105 Spitzer 
57506.060328 1.004347 0.003105 Spitzer 
57506.060351 0.997556 0.003105 Spitzer 
57506.060374 0.999499 0.003105 Spitzer 
57506.060397 0.994890 0.003105 Spitzer 
57506.060421 1.005481 0.003105 Spitzer 
57506.060444 1.002563 0.003105 Spitzer 
57506.060467 1.003973 0.003105 Spitzer 
57506.060490 1.000681 0.003105 Spitzer 
57506.060513 1.004273 0.003105 Spitzer 
57506.060536 0.997062 0.003105 Spitzer 
57506.060559 1.002182 0.003105 Spitzer 
57506.060583 0.997329 0.003105 Spitzer 
57506.060606 1.000925 0.003105 Spitzer 
57506.060629 1.001670 0.003105 Spitzer 
57506.060652 1.003591 0.003105 Spitzer 
57506.060675 0.995459 0.003105 Spitzer 
57506.060698 1.002071 0.003105 Spitzer 
57506.060721 0.999914 0.003105 Spitzer 
57506.060745 1.004387 0.003105 Spitzer 
57506.060768 1.001518 0.003105 Spitzer 
57506.060791 1.005620 0.003105 Spitzer 
57506.060814 1.002267 0.003105 Spitzer 
57506.060837 0.997578 0.003105 Spitzer 
57506.060860 0.998534 0.003105 Spitzer 
57506.060883 0.994934 0.003105 Spitzer 
57506.060907 1.002219 0.003105 Spitzer 
57506.060930 1.000485 0.003105 Spitzer 
57506.060953 1.003061 0.003105 Spitzer 
57506.060976 1.001093 0.003105 Spitzer 
57506.060999 0.995363 0.003105 Spitzer 
57506.061022 1.002252 0.003105 Spitzer 
57506.061046 0.998952 0.003105 Spitzer 
57506.061069 0.991531 0.003105 Spitzer 
57506.061092 0.995453 0.003105 Spitzer 
57506.061115 1.002296 0.003105 Spitzer 
57506.061138 0.999315 0.003105 Spitzer 
57506.061161 1.002110 0.003105 Spitzer 
57506.061184 0.999829 0.003105 Spitzer 
57506.061208 1.002597 0.003105 Spitzer 
57506.061231 0.995161 0.003105 Spitzer 
57506.061254 0.997890 0.003105 Spitzer 
57506.061277 1.004179 0.003105 Spitzer 
57506.061300 0.998565 0.003105 Spitzer 
57506.061323 0.999705 0.003105 Spitzer 
57506.061346 0.997383 0.003105 Spitzer 
57506.061370 1.000879 0.003105 Spitzer 
57506.061393 0.999360 0.003105 Spitzer 
57506.061416 0.998768 0.003105 Spitzer 
57506.061439 0.995670 0.003105 Spitzer 
57506.061462 1.001837 0.003105 Spitzer 
57506.061485 1.003592 0.003105 Spitzer 
57506.061508 1.001144 0.003105 Spitzer 
57506.061532 1.003564 0.003105 Spitzer 
57506.061571 0.990698 0.003105 Spitzer 
57506.061595 1.005268 0.003105 Spitzer 
57506.061618 1.000003 0.003105 Spitzer 
57506.061641 1.002553 0.003105 Spitzer 
57506.061664 1.002486 0.003105 Spitzer 
57506.061687 1.007171 0.003105 Spitzer 
57506.061710 1.002530 0.003105 Spitzer 
57506.061733 0.999442 0.003105 Spitzer 
57506.061757 1.004509 0.003105 Spitzer 
57506.061780 1.001698 0.003105 Spitzer 
57506.061803 1.001498 0.003105 Spitzer 
57506.061826 1.000199 0.003105 Spitzer 
57506.061849 1.001898 0.003105 Spitzer 
57506.061872 0.999603 0.003105 Spitzer 
57506.061895 1.002413 0.003105 Spitzer 
57506.061919 0.998772 0.003105 Spitzer 
57506.061942 1.001229 0.003105 Spitzer 
57506.061965 1.002449 0.003105 Spitzer 
57506.061988 1.001591 0.003105 Spitzer 
57506.062011 1.007509 0.003105 Spitzer 
57506.062034 1.001098 0.003105 Spitzer 
57506.062058 0.999726 0.003105 Spitzer 
57506.062081 1.003868 0.003105 Spitzer 
57506.062104 1.005960 0.003105 Spitzer 
57506.062127 0.999467 0.003105 Spitzer 
57506.062150 0.998402 0.003105 Spitzer 
57506.062173 0.999610 0.003105 Spitzer 
57506.062196 0.996331 0.003105 Spitzer 
57506.062220 1.000734 0.003105 Spitzer 
57506.062243 0.995219 0.003105 Spitzer 
57506.062266 1.000413 0.003105 Spitzer 
57506.062289 0.997725 0.003105 Spitzer 
57506.062312 0.999465 0.003105 Spitzer 
57506.062335 0.999019 0.003105 Spitzer 
57506.062358 1.007909 0.003105 Spitzer 
57506.062382 0.997337 0.003105 Spitzer 
57506.062405 1.000907 0.003105 Spitzer 
57506.062428 1.000508 0.003105 Spitzer 
57506.062451 1.005762 0.003105 Spitzer 
57506.062474 0.999714 0.003105 Spitzer 
57506.062497 1.000707 0.003105 Spitzer 
57506.062520 1.000034 0.003105 Spitzer 
57506.062544 1.000943 0.003105 Spitzer 
57506.062567 1.000166 0.003105 Spitzer 
57506.062590 0.994431 0.003105 Spitzer 
57506.062613 0.997555 0.003105 Spitzer 
57506.062636 1.004354 0.003105 Spitzer 
57506.062659 0.998875 0.003105 Spitzer 
57506.062683 1.004595 0.003105 Spitzer 
57506.062706 1.001185 0.003105 Spitzer 
57506.062729 0.996435 0.003105 Spitzer 
57506.062775 1.003496 0.003105 Spitzer 
57506.062798 1.003590 0.003105 Spitzer 
57506.062821 0.993449 0.003105 Spitzer 
57506.062845 1.000908 0.003105 Spitzer 
57506.062868 1.001181 0.003105 Spitzer 
57506.062891 0.997117 0.003105 Spitzer 
57506.062914 1.003364 0.003105 Spitzer 
57506.062937 0.997220 0.003105 Spitzer 
57506.062960 0.997416 0.003105 Spitzer 
57506.062983 1.003306 0.003105 Spitzer 
57506.063007 1.002470 0.003105 Spitzer 
57506.063030 0.997185 0.003105 Spitzer 
57506.063069 0.991530 0.003105 Spitzer 
57506.063092 0.994032 0.003105 Spitzer 
57506.063115 1.001978 0.003105 Spitzer 
57506.063138 1.000780 0.003105 Spitzer 
57506.063161 1.003499 0.003105 Spitzer 
57506.063185 1.000506 0.003105 Spitzer 
57506.063208 0.997326 0.003105 Spitzer 
57506.063231 0.998200 0.003105 Spitzer 
57506.063254 0.996033 0.003105 Spitzer 
57506.063277 1.000562 0.003105 Spitzer 
57506.063300 1.001147 0.003105 Spitzer 
57506.063324 1.005417 0.003105 Spitzer 
57506.063347 1.004073 0.003105 Spitzer 
57506.063370 1.002211 0.003105 Spitzer 
57506.063393 0.998379 0.003105 Spitzer 
57506.063416 1.004237 0.003105 Spitzer 
57506.063439 1.003233 0.003105 Spitzer 
57506.063462 0.999640 0.003105 Spitzer 
57506.063486 0.999146 0.003105 Spitzer 
57506.063509 0.997297 0.003105 Spitzer 
57506.063532 0.999369 0.003105 Spitzer 
57506.063555 1.008531 0.003105 Spitzer 
57506.063578 0.998158 0.003105 Spitzer 
57506.063601 1.001384 0.003105 Spitzer 
57506.063624 1.001168 0.003105 Spitzer 
57506.063648 0.997463 0.003105 Spitzer 
57506.063671 0.996631 0.003105 Spitzer 
57506.063694 1.000464 0.003105 Spitzer 
57506.063717 1.004872 0.003105 Spitzer 
57506.063740 0.995523 0.003105 Spitzer 
57506.063763 0.999706 0.003105 Spitzer 
57506.063786 1.003740 0.003105 Spitzer 
57506.063810 1.001818 0.003105 Spitzer 
57506.063833 0.999670 0.003105 Spitzer 
57506.063856 1.003689 0.003105 Spitzer 
57506.063879 0.998255 0.003105 Spitzer 
57506.063902 1.000566 0.003105 Spitzer 
57506.063925 1.004756 0.003105 Spitzer 
57506.063949 0.998961 0.003105 Spitzer 
57506.063972 1.000386 0.003105 Spitzer 
57506.063995 1.004953 0.003105 Spitzer 
57506.064018 1.003363 0.003105 Spitzer 
57506.064041 1.001676 0.003105 Spitzer 
57506.064064 1.000310 0.003105 Spitzer 
57506.064087 1.002753 0.003105 Spitzer 
57506.064111 0.999123 0.003105 Spitzer 
57506.064134 1.004584 0.003105 Spitzer 
57506.064157 0.999547 0.003105 Spitzer 
57506.064180 1.000794 0.003105 Spitzer 
57506.064203 0.999185 0.003105 Spitzer 
57506.064226 0.996719 0.003105 Spitzer 
57506.064249 0.994543 0.003105 Spitzer 
57506.064273 1.004455 0.003105 Spitzer 
57506.064296 0.996732 0.003105 Spitzer 
57506.064319 1.000172 0.003105 Spitzer 
57506.064342 0.997448 0.003105 Spitzer 
57506.064365 1.003470 0.003105 Spitzer 
57506.064388 0.999503 0.003105 Spitzer 
57506.064411 0.999471 0.003105 Spitzer 
57506.064435 0.997167 0.003105 Spitzer 
57506.064458 1.000762 0.003105 Spitzer 
57506.064481 0.997454 0.003105 Spitzer 
57506.064504 0.997362 0.003105 Spitzer 
57506.064527 0.999011 0.003105 Spitzer 
57506.064566 0.987567 0.003105 Spitzer 
57506.064590 1.004538 0.003105 Spitzer 
57506.064613 0.998128 0.003105 Spitzer 
57506.064636 0.998385 0.003105 Spitzer 
57506.064659 0.999383 0.003105 Spitzer 
57506.064682 1.003319 0.003105 Spitzer 
57506.064705 0.999212 0.003105 Spitzer 
57506.064728 0.997119 0.003105 Spitzer 
57506.064752 1.007728 0.003105 Spitzer 
57506.064775 1.005217 0.003105 Spitzer 
57506.064798 0.999560 0.003105 Spitzer 
57506.064821 1.002529 0.003105 Spitzer 
57506.064844 1.000418 0.003105 Spitzer 
57506.064867 0.997557 0.003105 Spitzer 
57506.064890 0.999824 0.003105 Spitzer 
57506.064914 1.001483 0.003105 Spitzer 
57506.064937 0.996939 0.003105 Spitzer 
57506.064960 0.993942 0.003105 Spitzer 
57506.064983 0.997188 0.003105 Spitzer 
57506.065006 1.005961 0.003105 Spitzer 
57506.065029 0.999751 0.003105 Spitzer 
57506.065053 0.998344 0.003105 Spitzer 
57506.065076 1.001198 0.003105 Spitzer 
57506.065099 0.995807 0.003105 Spitzer 
57506.065122 0.996515 0.003105 Spitzer 
57506.065145 0.998469 0.003105 Spitzer 
57506.065168 0.999462 0.003105 Spitzer 
57506.065191 1.004260 0.003105 Spitzer 
57506.065215 1.000603 0.003105 Spitzer 
57506.065238 1.002444 0.003105 Spitzer 
57506.065261 1.008150 0.003105 Spitzer 
57506.065284 1.000311 0.003105 Spitzer 
57506.065307 0.999356 0.003105 Spitzer 
57506.065330 1.001024 0.003105 Spitzer 
57506.065353 1.002353 0.003105 Spitzer 
57506.065377 1.003347 0.003105 Spitzer 
57506.065400 1.004528 0.003105 Spitzer 
57506.065423 1.002446 0.003105 Spitzer 
57506.065446 1.003123 0.003105 Spitzer 
57506.065469 1.003467 0.003105 Spitzer 
57506.065492 1.000215 0.003105 Spitzer 
57506.065515 1.000818 0.003105 Spitzer 
57506.065539 0.994481 0.003105 Spitzer 
57506.065562 1.001020 0.003105 Spitzer 
57506.065585 0.995788 0.003105 Spitzer 
57506.065608 0.998452 0.003105 Spitzer 
57506.065631 0.999921 0.003105 Spitzer 
57506.065654 1.003224 0.003105 Spitzer 
57506.065678 1.000446 0.003105 Spitzer 
57506.065701 1.001320 0.003105 Spitzer 
57506.065724 0.998595 0.003105 Spitzer 
57506.065747 0.999599 0.003105 Spitzer 
57506.065770 1.005402 0.003105 Spitzer 
57506.065793 1.000765 0.003105 Spitzer 
57506.065816 0.998445 0.003105 Spitzer 
57506.065840 1.004044 0.003105 Spitzer 
57506.065863 1.004746 0.003105 Spitzer 
57506.065886 0.996754 0.003105 Spitzer 
57506.065909 0.998879 0.003105 Spitzer 
57506.065932 1.001187 0.003105 Spitzer 
57506.065955 0.996354 0.003105 Spitzer 
57506.065978 0.997200 0.003105 Spitzer 
57506.066002 1.003302 0.003105 Spitzer 
57506.066025 1.003591 0.003105 Spitzer 
57506.066064 0.995158 0.003105 Spitzer 
57506.066087 1.000954 0.003105 Spitzer 
57506.066110 1.002021 0.003105 Spitzer 
57506.066134 0.995851 0.003105 Spitzer 
57506.066157 1.002641 0.003105 Spitzer 
57506.066180 0.998589 0.003105 Spitzer 
57506.066203 1.000537 0.003105 Spitzer 
57506.066226 1.002653 0.003105 Spitzer 
57506.066249 1.002402 0.003105 Spitzer 
57506.066273 0.995636 0.003105 Spitzer 
57506.066296 1.001148 0.003105 Spitzer 
57506.066319 1.003518 0.003105 Spitzer 
57506.066342 1.000232 0.003105 Spitzer 
57506.066365 1.002071 0.003105 Spitzer 
57506.066388 0.995418 0.003105 Spitzer 
57506.066411 1.003820 0.003105 Spitzer 
57506.066435 0.996660 0.003105 Spitzer 
57506.066458 1.005110 0.003105 Spitzer 
57506.066481 1.004230 0.003105 Spitzer 
57506.066504 1.002003 0.003105 Spitzer 
57506.066527 0.996588 0.003105 Spitzer 
57506.066550 0.998116 0.003105 Spitzer 
57506.066573 0.998334 0.003105 Spitzer 
57506.066597 0.999831 0.003105 Spitzer 
57506.066620 0.997012 0.003105 Spitzer 
57506.066643 0.996695 0.003105 Spitzer 
57506.066666 1.001949 0.003105 Spitzer 
57506.066689 1.000188 0.003105 Spitzer 
57506.066712 1.004556 0.003105 Spitzer 
57506.066735 0.997997 0.003105 Spitzer 
57506.066759 1.005716 0.003105 Spitzer 
57506.066782 0.992031 0.003105 Spitzer 
57506.066805 0.996571 0.003105 Spitzer 
57506.066828 1.002192 0.003105 Spitzer 
57506.066851 0.999818 0.003105 Spitzer 
57506.066874 1.003777 0.003105 Spitzer 
57506.066898 1.003689 0.003105 Spitzer 
57506.066921 0.999522 0.003105 Spitzer 
57506.066944 0.997319 0.003105 Spitzer 
57506.066967 0.996507 0.003105 Spitzer 
57506.066990 1.003603 0.003105 Spitzer 
57506.067013 1.001996 0.003105 Spitzer 
57506.067036 0.996259 0.003105 Spitzer 
57506.067060 0.999419 0.003105 Spitzer 
57506.067083 1.000428 0.003105 Spitzer 
57506.067106 1.001108 0.003105 Spitzer 
57506.067129 0.999323 0.003105 Spitzer 
57506.067152 0.998609 0.003105 Spitzer 
57506.067175 1.005911 0.003105 Spitzer 
57506.067198 1.005801 0.003105 Spitzer 
57506.067222 1.001439 0.003105 Spitzer 
57506.067245 0.997245 0.003105 Spitzer 
57506.067268 0.999471 0.003105 Spitzer 
57506.067291 1.004065 0.003105 Spitzer 
57506.067314 0.999787 0.003105 Spitzer 
57506.067337 0.996417 0.003105 Spitzer 
57506.067360 1.004083 0.003105 Spitzer 
57506.067384 1.000946 0.003105 Spitzer 
57506.067407 1.003700 0.003105 Spitzer 
57506.067430 1.000224 0.003105 Spitzer 
57506.067453 0.999626 0.003105 Spitzer 
57506.067476 0.999605 0.003105 Spitzer 
57506.067499 0.996128 0.003105 Spitzer 
57506.067523 0.999809 0.003105 Spitzer 
57506.067562 0.994404 0.003105 Spitzer 
57506.067585 0.999097 0.003105 Spitzer 
57506.067608 0.998735 0.003105 Spitzer 
57506.067632 1.001085 0.003105 Spitzer 
57506.067655 1.005032 0.003105 Spitzer 
57506.067678 0.996667 0.003105 Spitzer 
57506.067701 0.998895 0.003105 Spitzer 
57506.067724 1.002481 0.003105 Spitzer 
57506.067747 1.000896 0.003105 Spitzer 
57506.067771 1.000657 0.003105 Spitzer 
57506.067794 0.998717 0.003105 Spitzer 
57506.067817 0.998875 0.003105 Spitzer 
57506.067840 1.002942 0.003105 Spitzer 
57506.067863 0.997077 0.003105 Spitzer 
57506.067886 1.000542 0.003105 Spitzer 
57506.067909 1.001995 0.003105 Spitzer 
57506.067933 0.998520 0.003105 Spitzer 
57506.067956 0.995912 0.003105 Spitzer 
57506.067979 1.000160 0.003105 Spitzer 
57506.068002 0.997156 0.003105 Spitzer 
57506.068025 0.997843 0.003105 Spitzer 
57506.068048 0.997888 0.003105 Spitzer 
57506.068071 1.006021 0.003105 Spitzer 
57506.068095 0.998472 0.003105 Spitzer 
57506.068118 1.001896 0.003105 Spitzer 
57506.068141 1.002432 0.003105 Spitzer 
57506.068164 1.005027 0.003105 Spitzer 
57506.068187 0.998403 0.003105 Spitzer 
57506.068210 1.001554 0.003105 Spitzer 
57506.068233 1.005214 0.003105 Spitzer 
57506.068257 1.006997 0.003105 Spitzer 
57506.068280 0.996262 0.003105 Spitzer 
57506.068303 1.002452 0.003105 Spitzer 
57506.068326 1.002418 0.003105 Spitzer 
57506.068349 0.999011 0.003105 Spitzer 
57506.068372 0.998107 0.003105 Spitzer 
57506.068396 1.000466 0.003105 Spitzer 
57506.068419 0.999253 0.003105 Spitzer 
57506.068442 0.994920 0.003105 Spitzer 
57506.068465 0.999838 0.003105 Spitzer 
57506.068488 0.997679 0.003105 Spitzer 
57506.068511 1.002093 0.003105 Spitzer 
57506.068534 1.007462 0.003105 Spitzer 
57506.068558 1.004026 0.003105 Spitzer 
57506.068581 0.999557 0.003105 Spitzer 
57506.068604 1.004326 0.003105 Spitzer 
57506.068627 0.997626 0.003105 Spitzer 
57506.068650 1.000514 0.003105 Spitzer 
57506.068696 1.007681 0.003105 Spitzer 
57506.068720 1.001100 0.003105 Spitzer 
57506.068743 1.003224 0.003105 Spitzer 
57506.068789 0.998379 0.003105 Spitzer 
57506.068812 1.003282 0.003105 Spitzer 
57506.068835 1.002264 0.003105 Spitzer 
57506.068858 0.996865 0.003105 Spitzer 
57506.068882 0.997326 0.003105 Spitzer 
57506.068905 0.996059 0.003105 Spitzer 
57506.068928 1.000437 0.003105 Spitzer 
57506.068951 1.003355 0.003105 Spitzer 
57506.068974 1.003454 0.003105 Spitzer 
57506.068997 1.002808 0.003105 Spitzer 
57506.069021 1.001577 0.003105 Spitzer 
57506.069060 0.995236 0.003105 Spitzer 
57506.069083 1.001218 0.003105 Spitzer 
57506.069106 1.003668 0.003105 Spitzer 
57506.069130 0.997733 0.003105 Spitzer 
57506.069153 1.001812 0.003105 Spitzer 
57506.069176 1.004684 0.003105 Spitzer 
57506.069199 1.003474 0.003105 Spitzer 
57506.069222 0.998600 0.003105 Spitzer 
57506.069245 0.997510 0.003105 Spitzer 
57506.069268 0.995952 0.003105 Spitzer 
57506.069292 1.003508 0.003105 Spitzer 
57506.069315 1.000325 0.003105 Spitzer 
57506.069338 1.000457 0.003105 Spitzer 
57506.069361 1.000201 0.003105 Spitzer 
57506.069384 1.000733 0.003105 Spitzer 
57506.069407 1.001460 0.003105 Spitzer 
57506.069430 1.000040 0.003105 Spitzer 
57506.069454 1.004546 0.003105 Spitzer 
57506.069477 0.999337 0.003105 Spitzer 
57506.069500 1.006366 0.003105 Spitzer 
57506.069523 1.006534 0.003105 Spitzer 
57506.069546 1.004103 0.003105 Spitzer 
57506.069569 1.002717 0.003105 Spitzer 
57506.069593 1.002504 0.003105 Spitzer 
57506.069616 1.002753 0.003105 Spitzer 
57506.069639 0.998232 0.003105 Spitzer 
57506.069662 0.993173 0.003105 Spitzer 
57506.069685 1.005438 0.003105 Spitzer 
57506.069708 0.998388 0.003105 Spitzer 
57506.069731 0.997503 0.003105 Spitzer 
57506.069755 0.997122 0.003105 Spitzer 
57506.069778 1.003959 0.003105 Spitzer 
57506.069801 0.999903 0.003105 Spitzer 
57506.069824 1.000091 0.003105 Spitzer 
57506.069847 0.999292 0.003105 Spitzer 
57506.069870 0.999798 0.003105 Spitzer 
57506.069893 1.001621 0.003105 Spitzer 
57506.069917 0.999355 0.003105 Spitzer 
57506.069940 1.000296 0.003105 Spitzer 
57506.069963 1.001331 0.003105 Spitzer 
57506.069986 0.999787 0.003105 Spitzer 
57506.070009 1.003421 0.003105 Spitzer 
57506.070032 1.002604 0.003105 Spitzer 
57506.070055 1.004690 0.003105 Spitzer 
57506.070079 0.998637 0.003105 Spitzer 
57506.070102 0.998478 0.003105 Spitzer 
57506.070125 1.000734 0.003105 Spitzer 
57506.070148 1.001028 0.003105 Spitzer 
57506.070171 1.002796 0.003105 Spitzer 
57506.070194 1.001933 0.003105 Spitzer 
57506.070218 1.005487 0.003105 Spitzer 
57506.070241 0.999689 0.003105 Spitzer 
57506.070264 1.002820 0.003105 Spitzer 
57506.070287 0.997924 0.003105 Spitzer 
57506.070310 1.002239 0.003105 Spitzer 
57506.070333 1.003650 0.003105 Spitzer 
57506.070356 1.005497 0.003105 Spitzer 
57506.070380 0.996799 0.003105 Spitzer 
57506.070403 0.998894 0.003105 Spitzer 
57506.070426 1.001331 0.003105 Spitzer 
57506.070449 1.000343 0.003105 Spitzer 
57506.070472 0.994747 0.003105 Spitzer 
57506.070495 0.997125 0.003105 Spitzer 
57506.070518 1.002319 0.003105 Spitzer 
57506.070558 0.997195 0.003105 Spitzer 
57506.070581 0.996891 0.003105 Spitzer 
57506.070604 1.000419 0.003105 Spitzer 
57506.070628 0.999809 0.003105 Spitzer 
57506.070651 0.996765 0.003105 Spitzer 
57506.070674 0.998452 0.003105 Spitzer 
57506.070697 1.004911 0.003105 Spitzer 
57506.070720 1.003861 0.003105 Spitzer 
57506.070743 0.997346 0.003105 Spitzer 
57506.070766 0.999158 0.003105 Spitzer 
57506.070790 1.003128 0.003105 Spitzer 
57506.070813 0.998415 0.003105 Spitzer 
57506.070836 0.996274 0.003105 Spitzer 
57506.070859 1.000099 0.003105 Spitzer 
57506.070882 1.000306 0.003105 Spitzer 
57506.070905 1.000807 0.003105 Spitzer 
57506.070928 0.997650 0.003105 Spitzer 
57506.070952 1.000385 0.003105 Spitzer 
57506.070975 0.996858 0.003105 Spitzer 
57506.070998 1.003528 0.003105 Spitzer 
57506.071021 1.000365 0.003105 Spitzer 
57506.071044 1.002932 0.003105 Spitzer 
57506.071067 0.994591 0.003105 Spitzer 
57506.071091 0.999525 0.003105 Spitzer 
57506.071114 1.005737 0.003105 Spitzer 
57506.071137 1.004350 0.003105 Spitzer 
57506.071160 0.999676 0.003105 Spitzer 
57506.071183 1.002729 0.003105 Spitzer 
57506.071206 1.001246 0.003105 Spitzer 
57506.071229 0.998901 0.003105 Spitzer 
57506.071253 1.000313 0.003105 Spitzer 
57506.071276 0.994865 0.003105 Spitzer 
57506.071299 0.999924 0.003105 Spitzer 
57506.071322 1.001472 0.003105 Spitzer 
57506.071345 0.999149 0.003105 Spitzer 
57506.071368 0.999646 0.003105 Spitzer 
57506.071391 1.006928 0.003105 Spitzer 
57506.071415 0.999540 0.003105 Spitzer 
57506.071438 1.001624 0.003105 Spitzer 
57506.071461 1.001091 0.003105 Spitzer 
57506.071484 1.002639 0.003105 Spitzer 
57506.071507 0.997765 0.003105 Spitzer 
57506.071530 0.998867 0.003105 Spitzer 
57506.071553 1.008428 0.003105 Spitzer 
57506.071577 1.003575 0.003105 Spitzer 
57506.071600 1.001036 0.003105 Spitzer 
57506.071623 0.997051 0.003105 Spitzer 
57506.071646 0.997663 0.003105 Spitzer 
57506.071669 1.003230 0.003105 Spitzer 
57506.071692 0.999047 0.003105 Spitzer 
57506.071716 0.999344 0.003105 Spitzer 
57506.071739 0.995067 0.003105 Spitzer 
57506.071762 0.999306 0.003105 Spitzer 
57506.071785 0.997758 0.003105 Spitzer 
57506.071808 0.996900 0.003105 Spitzer 
57506.071831 1.002320 0.003105 Spitzer 
57506.071854 1.002593 0.003105 Spitzer 
57506.071878 0.999528 0.003105 Spitzer 
57506.071901 0.997788 0.003105 Spitzer 
57506.071924 1.001991 0.003105 Spitzer 
57506.071947 0.996533 0.003105 Spitzer 
57506.071970 0.999517 0.003105 Spitzer 
57506.071993 1.003790 0.003105 Spitzer 
57506.072016 0.995540 0.003105 Spitzer 
57506.072055 0.995160 0.003105 Spitzer 
57506.072078 0.995759 0.003105 Spitzer 
57506.072101 1.001976 0.003105 Spitzer 
57506.072125 0.994896 0.003105 Spitzer 
57506.072148 0.999214 0.003105 Spitzer 
57506.072171 0.998804 0.003105 Spitzer 
57506.072194 1.000479 0.003105 Spitzer 
57506.072217 0.998726 0.003105 Spitzer 
57506.072240 0.999609 0.003105 Spitzer 
57506.072264 1.000641 0.003105 Spitzer 
57506.072287 1.003254 0.003105 Spitzer 
57506.072310 0.997459 0.003105 Spitzer 
57506.072333 1.000980 0.003105 Spitzer 
57506.072356 0.996863 0.003105 Spitzer 
57506.072379 0.996494 0.003105 Spitzer 
57506.072402 0.991544 0.003105 Spitzer 
57506.072426 0.998080 0.003105 Spitzer 
57506.072449 0.999648 0.003105 Spitzer 
57506.072472 0.994974 0.003105 Spitzer 
57506.072495 1.020077 0.003105 Spitzer 
57506.072518 1.003768 0.003105 Spitzer 
57506.072541 1.001859 0.003105 Spitzer 
57506.072564 1.000375 0.003105 Spitzer 
57506.072588 1.000619 0.003105 Spitzer 
57506.072611 0.997915 0.003105 Spitzer 
57506.072634 1.001420 0.003105 Spitzer 
57506.072657 1.003014 0.003105 Spitzer 
57506.072680 0.997261 0.003105 Spitzer 
57506.072703 1.000186 0.003105 Spitzer 
57506.072726 1.003198 0.003105 Spitzer 
57506.072750 0.994288 0.003105 Spitzer 
57506.072773 1.003702 0.003105 Spitzer 
57506.072796 1.004006 0.003105 Spitzer 
57506.072819 1.002793 0.003105 Spitzer 
57506.072842 1.003200 0.003105 Spitzer 
57506.072865 1.000119 0.003105 Spitzer 
57506.072889 0.999860 0.003105 Spitzer 
57506.072912 0.997600 0.003105 Spitzer 
57506.072935 1.004645 0.003105 Spitzer 
57506.072958 1.002258 0.003105 Spitzer 
57506.072981 1.003801 0.003105 Spitzer 
57506.073004 0.999266 0.003105 Spitzer 
57506.073027 1.001695 0.003105 Spitzer 
57506.073051 0.998603 0.003105 Spitzer 
57506.073074 0.999064 0.003105 Spitzer 
57506.073097 1.001452 0.003105 Spitzer 
57506.073120 1.000850 0.003105 Spitzer 
57506.073143 0.999861 0.003105 Spitzer 
57506.073166 1.002182 0.003105 Spitzer 
57506.073189 0.999694 0.003105 Spitzer 
57506.073213 0.999073 0.003105 Spitzer 
57506.073236 0.999644 0.003105 Spitzer 
57506.073259 0.999969 0.003105 Spitzer 
57506.073282 0.999461 0.003105 Spitzer 
57506.073305 0.998730 0.003105 Spitzer 
57506.073328 1.005055 0.003105 Spitzer 
57506.073351 0.996130 0.003105 Spitzer 
57506.073375 0.992941 0.003105 Spitzer 
57506.073398 1.003379 0.003105 Spitzer 
57506.073421 1.000819 0.003105 Spitzer 
57506.073444 0.997821 0.003105 Spitzer 
57506.073467 0.996670 0.003105 Spitzer 
57506.073490 0.998340 0.003105 Spitzer 
57506.073514 1.000105 0.003105 Spitzer 
57506.073553 0.994489 0.003105 Spitzer 
57506.073576 1.005330 0.003105 Spitzer 
57506.073599 1.002710 0.003105 Spitzer 
57506.073623 0.996036 0.003105 Spitzer 
57506.073646 1.000128 0.003105 Spitzer 
57506.073669 0.999872 0.003105 Spitzer 
57506.073692 0.997739 0.003105 Spitzer 
57506.073715 0.992385 0.003105 Spitzer 
57506.073738 1.007509 0.003105 Spitzer 
57506.073761 0.993536 0.003105 Spitzer 
57506.073785 1.002796 0.003105 Spitzer 
57506.073808 1.003873 0.003105 Spitzer 
57506.073831 0.999713 0.003105 Spitzer 
57506.073854 0.998117 0.003105 Spitzer 
57506.073877 1.002142 0.003105 Spitzer 
57506.073900 0.997913 0.003105 Spitzer 
57506.073923 1.004084 0.003105 Spitzer 
57506.073947 1.003756 0.003105 Spitzer 
57506.073970 0.999597 0.003105 Spitzer 
57506.073993 1.000291 0.003105 Spitzer 
57506.074016 0.999363 0.003105 Spitzer 
57506.074039 1.001627 0.003105 Spitzer 
57506.074062 1.002359 0.003105 Spitzer 
57506.074086 0.999034 0.003105 Spitzer 
57506.074109 1.002798 0.003105 Spitzer 
57506.074132 1.004371 0.003105 Spitzer 
57506.074155 0.997949 0.003105 Spitzer 
57506.074178 0.997003 0.003105 Spitzer 
57506.074201 1.000564 0.003105 Spitzer 
57506.074224 0.999727 0.003105 Spitzer 
57506.074248 1.004833 0.003105 Spitzer 
57506.074271 1.003507 0.003105 Spitzer 
57506.074294 1.001300 0.003105 Spitzer 
57506.074317 0.999552 0.003105 Spitzer 
57506.074340 1.000084 0.003105 Spitzer 
57506.074363 1.001345 0.003105 Spitzer 
57506.074386 1.000637 0.003105 Spitzer 
57506.074410 0.997052 0.003105 Spitzer 
57506.074433 0.996692 0.003105 Spitzer 
57506.074456 0.999790 0.003105 Spitzer 
57506.074479 0.996825 0.003105 Spitzer 
57506.074502 0.993572 0.003105 Spitzer 
57506.074525 1.000598 0.003105 Spitzer 
57506.074548 1.006145 0.003105 Spitzer 
57506.074572 0.998662 0.003105 Spitzer 
57506.074595 1.004059 0.003105 Spitzer 
57506.074618 0.999680 0.003105 Spitzer 
57506.074641 0.998794 0.003105 Spitzer 
57506.074664 1.000615 0.003105 Spitzer 
57506.074687 0.994352 0.003105 Spitzer 
57506.074711 1.002075 0.003105 Spitzer 
57506.074734 0.997876 0.003105 Spitzer 
57506.074757 0.996132 0.003105 Spitzer 
57506.074780 0.996766 0.003105 Spitzer 
57506.074803 0.997674 0.003105 Spitzer 
57506.074826 0.999116 0.003105 Spitzer 
57506.074849 1.001675 0.003105 Spitzer 
57506.074873 0.995982 0.003105 Spitzer 
57506.074896 1.005450 0.003105 Spitzer 
57506.074919 0.998003 0.003105 Spitzer 
57506.074942 0.999985 0.003105 Spitzer 
57506.074965 1.003089 0.003105 Spitzer 
57506.074988 1.001813 0.003105 Spitzer 
57506.075011 0.990848 0.003105 Spitzer 
57506.075051 0.997063 0.003105 Spitzer 
57506.075074 1.000547 0.003105 Spitzer 
57506.075097 0.996431 0.003105 Spitzer 
57506.075120 1.001590 0.003105 Spitzer 
57506.075144 0.999189 0.003105 Spitzer 
57506.075167 1.003259 0.003105 Spitzer 
57506.075190 1.002569 0.003105 Spitzer 
57506.075213 1.000616 0.003105 Spitzer 
57506.075236 1.000219 0.003105 Spitzer 
57506.075259 1.001514 0.003105 Spitzer 
57506.075282 1.003011 0.003105 Spitzer 
57506.075306 1.002026 0.003105 Spitzer 
57506.075329 0.998430 0.003105 Spitzer 
57506.075352 1.001193 0.003105 Spitzer 
57506.075375 0.996824 0.003105 Spitzer 
57506.075398 0.996690 0.003105 Spitzer 
57506.075421 0.997653 0.003105 Spitzer 
57506.075445 1.001737 0.003105 Spitzer 
57506.075468 0.996392 0.003105 Spitzer 
57506.075491 0.998208 0.003105 Spitzer 
57506.075514 0.996067 0.003105 Spitzer 
57506.075537 0.997885 0.003105 Spitzer 
57506.075560 0.998345 0.003105 Spitzer 
57506.075583 0.996865 0.003105 Spitzer 
57506.075607 0.999601 0.003105 Spitzer 
57506.075630 1.001512 0.003105 Spitzer 
57506.075653 0.999919 0.003105 Spitzer 
57506.075676 1.000294 0.003105 Spitzer 
57506.075699 1.002146 0.003105 Spitzer 
57506.075722 1.000528 0.003105 Spitzer 
57506.075745 1.000623 0.003105 Spitzer 
57506.075769 0.998787 0.003105 Spitzer 
57506.075792 0.999185 0.003105 Spitzer 
57506.075815 0.992950 0.003105 Spitzer 
57506.075838 0.996856 0.003105 Spitzer 
57506.075861 1.000829 0.003105 Spitzer 
57506.075884 0.996074 0.003105 Spitzer 
57506.075907 0.998544 0.003105 Spitzer 
57506.075931 1.003611 0.003105 Spitzer 
57506.075954 1.002246 0.003105 Spitzer 
57506.075977 0.999863 0.003105 Spitzer 
57506.076000 0.993248 0.003105 Spitzer 
57506.076023 0.999757 0.003105 Spitzer 
57506.076046 1.000476 0.003105 Spitzer 
57506.076070 1.001266 0.003105 Spitzer 
57506.076093 1.001309 0.003105 Spitzer 
57506.076116 0.999987 0.003105 Spitzer 
57506.076139 0.995736 0.003105 Spitzer 
57506.076162 0.997021 0.003105 Spitzer 
57506.076185 0.994068 0.003105 Spitzer 
57506.076208 0.995126 0.003105 Spitzer 
57506.076232 1.003485 0.003105 Spitzer 
57506.076255 0.996585 0.003105 Spitzer 
57506.076278 1.001566 0.003105 Spitzer 
57506.076301 1.002231 0.003105 Spitzer 
57506.076324 0.999154 0.003105 Spitzer 
57506.076347 0.997832 0.003105 Spitzer 
57506.076370 0.993382 0.003105 Spitzer 
57506.076394 1.006291 0.003105 Spitzer 
57506.076417 1.004555 0.003105 Spitzer 
57506.076440 0.999898 0.003105 Spitzer 
57506.076463 0.999969 0.003105 Spitzer 
57506.076486 0.997679 0.003105 Spitzer 
57506.076509 0.995235 0.003105 Spitzer 
57506.076549 0.997803 0.003105 Spitzer 
57506.076572 1.000174 0.003105 Spitzer 
57506.076595 0.999124 0.003105 Spitzer 
57506.076618 1.004054 0.003105 Spitzer 
57506.076641 1.001334 0.003105 Spitzer 
57506.076665 0.996826 0.003105 Spitzer 
57506.076688 1.000626 0.003105 Spitzer 
57506.076711 0.997045 0.003105 Spitzer 
57506.076734 1.002821 0.003105 Spitzer 
57506.076757 1.003093 0.003105 Spitzer 
57506.076780 1.004085 0.003105 Spitzer 
57506.076804 0.998559 0.003105 Spitzer 
57506.076827 0.998737 0.003105 Spitzer 
57506.076850 1.003725 0.003105 Spitzer 
57506.076873 0.996607 0.003105 Spitzer 
57506.076896 1.005845 0.003105 Spitzer 
57506.076919 1.000761 0.003105 Spitzer 
57506.076942 1.000064 0.003105 Spitzer 
57506.076966 1.004278 0.003105 Spitzer 
57506.076989 1.003248 0.003105 Spitzer 
57506.077012 1.001983 0.003105 Spitzer 
57506.077035 0.997275 0.003105 Spitzer 
57506.077058 1.002847 0.003105 Spitzer 
57506.077081 1.003472 0.003105 Spitzer 
57506.077104 1.003848 0.003105 Spitzer 
57506.077128 0.999810 0.003105 Spitzer 
57506.077151 0.996297 0.003105 Spitzer 
57506.077174 1.002215 0.003105 Spitzer 
57506.077197 0.998256 0.003105 Spitzer 
57506.077220 1.006321 0.003105 Spitzer 
57506.077243 0.999606 0.003105 Spitzer 
57506.077266 1.000514 0.003105 Spitzer 
57506.077290 1.003344 0.003105 Spitzer 
57506.077313 1.001431 0.003105 Spitzer 
57506.077336 0.997342 0.003105 Spitzer 
57506.077359 0.996497 0.003105 Spitzer 
57506.077382 1.000463 0.003105 Spitzer 
57506.077405 0.999701 0.003105 Spitzer 
57506.077429 0.999468 0.003105 Spitzer 
57506.077452 1.001310 0.003105 Spitzer 
57506.077475 0.999787 0.003105 Spitzer 
57506.077498 0.996532 0.003105 Spitzer 
57506.077521 0.997236 0.003105 Spitzer 
57506.077544 0.997099 0.003105 Spitzer 
57506.077567 0.999296 0.003105 Spitzer 
57506.077591 1.000074 0.003105 Spitzer 
57506.077614 0.997803 0.003105 Spitzer 
57506.077637 1.003294 0.003105 Spitzer 
57506.077660 0.999306 0.003105 Spitzer 
57506.077683 1.002979 0.003105 Spitzer 
57506.077706 1.003271 0.003105 Spitzer 
57506.077729 1.001435 0.003105 Spitzer 
57506.077753 0.999905 0.003105 Spitzer 
57506.077776 0.999642 0.003105 Spitzer 
57506.077799 1.004023 0.003105 Spitzer 
57506.077822 0.996571 0.003105 Spitzer 
57506.077845 0.997743 0.003105 Spitzer 
57506.077868 1.003135 0.003105 Spitzer 
57506.077891 1.002339 0.003105 Spitzer 
57506.077915 1.002827 0.003105 Spitzer 
57506.077938 1.003160 0.003105 Spitzer 
57506.077961 0.997236 0.003105 Spitzer 
57506.077984 1.003639 0.003105 Spitzer 
57506.078007 0.994707 0.003105 Spitzer 
57506.078046 0.993829 0.003105 Spitzer 
57506.078070 1.003129 0.003105 Spitzer 
57506.078093 1.001418 0.003105 Spitzer 
57506.078116 1.000675 0.003105 Spitzer 
57506.078139 0.997975 0.003105 Spitzer 
57506.078162 1.000300 0.003105 Spitzer 
57506.078185 1.001680 0.003105 Spitzer 
57506.078208 0.997193 0.003105 Spitzer 
57506.078232 0.999943 0.003105 Spitzer 
57506.078255 0.995798 0.003105 Spitzer 
57506.078278 1.000250 0.003105 Spitzer 
57506.078301 1.000049 0.003105 Spitzer 
57506.078324 1.000765 0.003105 Spitzer 
57506.078347 1.001865 0.003105 Spitzer 
57506.078370 1.004444 0.003105 Spitzer 
57506.078394 1.002414 0.003105 Spitzer 
57506.078417 0.997742 0.003105 Spitzer 
57506.078440 1.001883 0.003105 Spitzer 
57506.078463 1.001484 0.003105 Spitzer 
57506.078486 1.002956 0.003105 Spitzer 
57506.078509 0.999137 0.003105 Spitzer 
57506.078533 0.998965 0.003105 Spitzer 
57506.078556 0.999939 0.003105 Spitzer 
57506.078579 1.000542 0.003105 Spitzer 
57506.078602 1.006363 0.003105 Spitzer 
57506.078625 0.996702 0.003105 Spitzer 
57506.078648 0.998674 0.003105 Spitzer 
57506.078671 1.000954 0.003105 Spitzer 
57506.078695 0.997936 0.003105 Spitzer 
57506.078718 1.004505 0.003105 Spitzer 
57506.078741 1.000647 0.003105 Spitzer 
57506.078764 1.002600 0.003105 Spitzer 
57506.078787 0.999565 0.003105 Spitzer 
57506.078810 0.999232 0.003105 Spitzer 
57506.078833 0.993971 0.003105 Spitzer 
57506.078857 0.999307 0.003105 Spitzer 
57506.078880 1.003137 0.003105 Spitzer 
57506.078903 0.997217 0.003105 Spitzer 
57506.078926 0.999933 0.003105 Spitzer 
57506.078949 1.003103 0.003105 Spitzer 
57506.078972 1.005018 0.003105 Spitzer 
57506.078995 1.001965 0.003105 Spitzer 
57506.079019 0.996670 0.003105 Spitzer 
57506.079042 0.999914 0.003105 Spitzer 
57506.079065 0.999327 0.003105 Spitzer 
57506.079088 0.999125 0.003105 Spitzer 
57506.079111 0.995717 0.003105 Spitzer 
57506.079134 0.997008 0.003105 Spitzer 
57506.079158 1.000517 0.003105 Spitzer 
57506.079181 1.009693 0.003105 Spitzer 
57506.079204 1.000395 0.003105 Spitzer 
57506.079227 0.997457 0.003105 Spitzer 
57506.079250 1.002808 0.003105 Spitzer 
57506.079273 0.999060 0.003105 Spitzer 
57506.079296 0.996334 0.003105 Spitzer 
57506.079320 0.999205 0.003105 Spitzer 
57506.079343 0.996154 0.003105 Spitzer 
57506.079366 0.996383 0.003105 Spitzer 
57506.079389 1.001766 0.003105 Spitzer 
57506.079412 1.001553 0.003105 Spitzer 
57506.079435 1.002878 0.003105 Spitzer 
57506.079458 0.995947 0.003105 Spitzer 
57506.079482 0.994688 0.003105 Spitzer 
57506.079505 0.999373 0.003105 Spitzer 
57506.079544 0.995950 0.003105 Spitzer 
57506.079567 0.998234 0.003105 Spitzer 
57506.079590 1.001573 0.003105 Spitzer 
57506.079614 0.999847 0.003105 Spitzer 
57506.079637 0.997141 0.003105 Spitzer 
57506.079660 0.996754 0.003105 Spitzer 
57506.079683 0.998168 0.003105 Spitzer 
57506.079706 1.002606 0.003105 Spitzer 
57506.079729 1.007038 0.003105 Spitzer 
57506.079753 0.999245 0.003105 Spitzer 
57506.079776 1.006104 0.003105 Spitzer 
57506.079799 0.993979 0.003105 Spitzer 
57506.079822 1.000435 0.003105 Spitzer 
57506.079845 0.998012 0.003105 Spitzer 
57506.079868 1.003244 0.003105 Spitzer 
57506.079891 1.001801 0.003105 Spitzer 
57506.079915 0.996887 0.003105 Spitzer 
57506.079938 1.003678 0.003105 Spitzer 
57506.079961 1.003672 0.003105 Spitzer 
57506.079984 0.999749 0.003105 Spitzer 
57506.080007 1.002015 0.003105 Spitzer 
57506.080030 1.000720 0.003105 Spitzer 
57506.080053 0.999746 0.003105 Spitzer 
57506.080077 0.993934 0.003105 Spitzer 
57506.080100 1.001525 0.003105 Spitzer 
57506.080123 0.997957 0.003105 Spitzer 
57506.080146 1.004563 0.003105 Spitzer 
57506.080169 1.004635 0.003105 Spitzer 
57506.080192 1.002892 0.003105 Spitzer 
57506.080215 0.999182 0.003105 Spitzer 
57506.080239 0.999680 0.003105 Spitzer 
57506.080262 0.991999 0.003105 Spitzer 
57506.080285 1.000558 0.003105 Spitzer 
57506.080308 1.002892 0.003105 Spitzer 
57506.080331 1.000222 0.003105 Spitzer 
57506.080354 0.999651 0.003105 Spitzer 
57506.080378 1.001887 0.003105 Spitzer 
57506.080401 1.002609 0.003105 Spitzer 
57506.080424 1.001387 0.003105 Spitzer 
57506.080447 0.998531 0.003105 Spitzer 
57506.080470 1.004362 0.003105 Spitzer 
57506.080493 1.002573 0.003105 Spitzer 
57506.080516 1.003036 0.003105 Spitzer 
57506.080540 1.004041 0.003105 Spitzer 
57506.080563 0.996077 0.003105 Spitzer 
57506.080586 0.997753 0.003105 Spitzer 
57506.080609 0.999916 0.003105 Spitzer 
57506.080632 0.999703 0.003105 Spitzer 
57506.080655 1.002614 0.003105 Spitzer 
57506.080678 0.999203 0.003105 Spitzer 
57506.080702 1.002466 0.003105 Spitzer 
57506.080725 0.997487 0.003105 Spitzer 
57506.080748 0.993439 0.003105 Spitzer 
57506.080771 1.003699 0.003105 Spitzer 
57506.080794 1.002850 0.003105 Spitzer 
57506.080817 0.999695 0.003105 Spitzer 
57506.080840 0.997101 0.003105 Spitzer 
57506.080864 0.998107 0.003105 Spitzer 
57506.080887 0.995251 0.003105 Spitzer 
57506.080910 1.002080 0.003105 Spitzer 
57506.080933 0.999179 0.003105 Spitzer 
57506.080956 1.005724 0.003105 Spitzer 
57506.080979 1.002142 0.003105 Spitzer 
57506.081003 1.004640 0.003105 Spitzer 
57506.081042 0.992243 0.003105 Spitzer 
57506.081065 0.998905 0.003105 Spitzer 
57506.081088 1.000770 0.003105 Spitzer 
57506.081111 1.000393 0.003105 Spitzer 
57506.081134 1.003590 0.003105 Spitzer 
57506.081158 0.997006 0.003105 Spitzer 
57506.081181 1.004333 0.003105 Spitzer 
57506.081204 1.003541 0.003105 Spitzer 
57506.081227 1.001087 0.003105 Spitzer 
57506.081250 1.000490 0.003105 Spitzer 
57506.081273 0.997083 0.003105 Spitzer 
57506.081296 1.003453 0.003105 Spitzer 
57506.081320 0.998224 0.003105 Spitzer 
57506.081343 1.003119 0.003105 Spitzer 
57506.081366 0.999074 0.003105 Spitzer 
57506.081389 1.001038 0.003105 Spitzer 
57506.081412 1.001785 0.003105 Spitzer 
57506.081435 0.996529 0.003105 Spitzer 
57506.081458 0.995760 0.003105 Spitzer 
57506.081482 1.004857 0.003105 Spitzer 
57506.081505 1.001842 0.003105 Spitzer 
57506.081528 0.997984 0.003105 Spitzer 
57506.081551 0.996879 0.003105 Spitzer 
57506.081574 1.000708 0.003105 Spitzer 
57506.081597 0.997525 0.003105 Spitzer 
57506.081621 0.999907 0.003105 Spitzer 
57506.081644 1.000773 0.003105 Spitzer 
57506.081667 0.995390 0.003105 Spitzer 
57506.081690 1.005559 0.003105 Spitzer 
57506.081713 1.004233 0.003105 Spitzer 
57506.081736 0.999296 0.003105 Spitzer 
57506.081759 0.998970 0.003105 Spitzer 
57506.081783 1.003102 0.003105 Spitzer 
57506.081806 0.999935 0.003105 Spitzer 
57506.081829 1.000218 0.003105 Spitzer 
57506.081852 1.004380 0.003105 Spitzer 
57506.081875 1.006850 0.003105 Spitzer 
57506.081898 1.001438 0.003105 Spitzer 
57506.081921 0.997450 0.003105 Spitzer 
57506.081945 0.997423 0.003105 Spitzer 
57506.081968 0.999121 0.003105 Spitzer 
57506.081991 0.998392 0.003105 Spitzer 
57506.082014 1.002007 0.003105 Spitzer 
57506.082037 0.998626 0.003105 Spitzer 
57506.082060 1.001531 0.003105 Spitzer 
57506.082083 1.001221 0.003105 Spitzer 
57506.082107 1.002790 0.003105 Spitzer 
57506.082130 0.997204 0.003105 Spitzer 
57506.082153 0.997020 0.003105 Spitzer 
57506.082176 0.996537 0.003105 Spitzer 
57506.082199 1.001249 0.003105 Spitzer 
57506.082222 1.003741 0.003105 Spitzer 
57506.082246 0.997507 0.003105 Spitzer 
57506.082269 0.997355 0.003105 Spitzer 
57506.082292 0.993450 0.003105 Spitzer 
57506.082315 1.001332 0.003105 Spitzer 
57506.082338 0.996921 0.003105 Spitzer 
57506.082361 0.997030 0.003105 Spitzer 
57506.082384 0.996658 0.003105 Spitzer 
57506.082408 1.001254 0.003105 Spitzer 
57506.082431 0.998418 0.003105 Spitzer 
57506.082454 1.003870 0.003105 Spitzer 
57506.082477 0.998362 0.003105 Spitzer 
57506.082500 0.992917 0.003105 Spitzer 
57506.082540 0.990969 0.003105 Spitzer 
57506.082563 0.997932 0.003105 Spitzer 
57506.082586 0.996878 0.003105 Spitzer 
57506.082609 1.001621 0.003105 Spitzer 
57506.082632 1.001197 0.003105 Spitzer 
57506.082656 0.996500 0.003105 Spitzer 
57506.082679 1.004881 0.003105 Spitzer 
57506.082702 1.000331 0.003105 Spitzer 
57506.082725 1.001543 0.003105 Spitzer 
57506.082748 1.003404 0.003105 Spitzer 
57506.082771 1.001476 0.003105 Spitzer 
57506.082795 1.004567 0.003105 Spitzer 
57506.082818 1.003028 0.003105 Spitzer 
57506.082841 0.995525 0.003105 Spitzer 
57506.082864 1.000396 0.003105 Spitzer 
57506.082887 0.998119 0.003105 Spitzer 
57506.082910 0.995237 0.003105 Spitzer 
57506.082933 0.997380 0.003105 Spitzer 
57506.082957 1.000184 0.003105 Spitzer 
57506.082980 1.003990 0.003105 Spitzer 
57506.083003 1.004663 0.003105 Spitzer 
57506.083026 1.004254 0.003105 Spitzer 
57506.083049 1.004454 0.003105 Spitzer 
57506.083072 1.001837 0.003105 Spitzer 
57506.083095 0.999854 0.003105 Spitzer 
57506.083119 0.998204 0.003105 Spitzer 
57506.083142 0.997852 0.003105 Spitzer 
57506.083165 0.997824 0.003105 Spitzer 
57506.083188 1.002077 0.003105 Spitzer 
57506.083211 0.995746 0.003105 Spitzer 
57506.083234 0.998895 0.003105 Spitzer 
57506.083257 1.002590 0.003105 Spitzer 
57506.083281 1.003216 0.003105 Spitzer 
57506.083304 0.999212 0.003105 Spitzer 
57506.083327 1.000912 0.003105 Spitzer 
57506.083350 1.002257 0.003105 Spitzer 
57506.083373 1.000489 0.003105 Spitzer 
57506.083396 0.999808 0.003105 Spitzer 
57506.083420 0.997331 0.003105 Spitzer 
57506.083443 0.998513 0.003105 Spitzer 
57506.083466 1.001974 0.003105 Spitzer 
57506.083489 1.005017 0.003105 Spitzer 
57506.083512 1.000926 0.003105 Spitzer 
57506.083535 1.000703 0.003105 Spitzer 
57506.083558 0.999271 0.003105 Spitzer 
57506.083582 1.005400 0.003105 Spitzer 
57506.083605 0.997271 0.003105 Spitzer 
57506.083628 1.005135 0.003105 Spitzer 
57506.083651 0.993656 0.003105 Spitzer 
57506.083674 1.003395 0.003105 Spitzer 
57506.083697 1.001472 0.003105 Spitzer 
57506.083720 1.005815 0.003105 Spitzer 
57506.083744 0.996347 0.003105 Spitzer 
57506.083767 1.008686 0.003105 Spitzer 
57506.083790 0.998118 0.003105 Spitzer 
57506.083813 1.002041 0.003105 Spitzer 
57506.083836 0.995663 0.003105 Spitzer 
57506.083859 0.999233 0.003105 Spitzer 
57506.083882 1.000785 0.003105 Spitzer 
57506.083906 1.001723 0.003105 Spitzer 
57506.083929 0.998766 0.003105 Spitzer 
57506.083952 0.996695 0.003105 Spitzer 
57506.083975 0.997117 0.003105 Spitzer 
57506.083998 1.002515 0.003105 Spitzer 
57506.084038 0.993210 0.003105 Spitzer 
57506.084061 0.998654 0.003105 Spitzer 
57506.084084 1.000787 0.003105 Spitzer 
57506.084107 0.996242 0.003105 Spitzer 
57506.084130 0.999824 0.003105 Spitzer 
57506.084153 0.998032 0.003105 Spitzer 
57506.084176 1.002308 0.003105 Spitzer 
57506.084200 0.992276 0.003105 Spitzer 
57506.084223 1.005319 0.003105 Spitzer 
57506.084246 0.998860 0.003105 Spitzer 
57506.084269 1.000966 0.003105 Spitzer 
57506.084292 1.001088 0.003105 Spitzer 
57506.084315 0.996880 0.003105 Spitzer 
57506.084339 0.999267 0.003105 Spitzer 
57506.084362 1.002247 0.003105 Spitzer 
57506.084385 1.000595 0.003105 Spitzer 
57506.084408 1.001779 0.003105 Spitzer 
57506.084431 1.000196 0.003105 Spitzer 
57506.084454 1.002244 0.003105 Spitzer 
57506.084477 0.999860 0.003105 Spitzer 
57506.084501 0.999379 0.003105 Spitzer 
57506.084524 1.002950 0.003105 Spitzer 
57506.084547 0.999697 0.003105 Spitzer 
57506.084570 0.997184 0.003105 Spitzer 
57506.084593 1.003373 0.003105 Spitzer 
57506.084616 0.995886 0.003105 Spitzer 
57506.084639 1.004247 0.003105 Spitzer 
57506.084663 1.006875 0.003105 Spitzer 
57506.084686 1.004815 0.003105 Spitzer 
57506.084709 1.002628 0.003105 Spitzer 
57506.084732 1.001032 0.003105 Spitzer 
57506.084755 0.999695 0.003105 Spitzer 
57506.084778 1.000417 0.003105 Spitzer 
57506.084801 0.999127 0.003105 Spitzer 
57506.084825 0.993230 0.003105 Spitzer 
57506.084848 0.998865 0.003105 Spitzer 
57506.084871 0.996778 0.003105 Spitzer 
57506.084894 1.001046 0.003105 Spitzer 
57506.084917 0.997842 0.003105 Spitzer 
57506.084940 1.003908 0.003105 Spitzer 
57506.084964 0.999437 0.003105 Spitzer 
57506.084987 1.000479 0.003105 Spitzer 
57506.085010 0.998218 0.003105 Spitzer 
57506.085033 1.003631 0.003105 Spitzer 
57506.085056 0.999216 0.003105 Spitzer 
57506.085079 1.000608 0.003105 Spitzer 
57506.085102 1.004765 0.003105 Spitzer 
57506.085126 0.998356 0.003105 Spitzer 
57506.085149 1.000759 0.003105 Spitzer 
57506.085172 0.998197 0.003105 Spitzer 
57506.085195 1.001121 0.003105 Spitzer 
57506.085218 1.000015 0.003105 Spitzer 
57506.085241 1.000361 0.003105 Spitzer 
57506.085264 0.995276 0.003105 Spitzer 
57506.085288 1.002929 0.003105 Spitzer 
57506.085311 0.997234 0.003105 Spitzer 
57506.085334 0.998331 0.003105 Spitzer 
57506.085357 0.993888 0.003105 Spitzer 
57506.085380 1.000611 0.003105 Spitzer 
57506.085403 0.998815 0.003105 Spitzer 
57506.085426 0.999739 0.003105 Spitzer 
57506.085450 0.996897 0.003105 Spitzer 
57506.085473 0.993833 0.003105 Spitzer 
57506.085496 1.003425 0.003105 Spitzer 
57506.085535 0.994868 0.003105 Spitzer 
57506.085558 1.001278 0.003105 Spitzer 
57506.085581 1.000827 0.003105 Spitzer 
57506.085605 0.998307 0.003105 Spitzer 
57506.085628 1.003754 0.003105 Spitzer 
57506.085651 1.001860 0.003105 Spitzer 
57506.085674 1.001536 0.003105 Spitzer 
57506.085697 0.996104 0.003105 Spitzer 
57506.085720 1.001479 0.003105 Spitzer 
57506.085744 0.995778 0.003105 Spitzer 
57506.085767 1.002127 0.003105 Spitzer 
57506.085790 0.995672 0.003105 Spitzer 
57506.085813 1.001575 0.003105 Spitzer 
57506.085836 0.994236 0.003105 Spitzer 
57506.085859 0.995323 0.003105 Spitzer 
57506.085882 0.998603 0.003105 Spitzer 
57506.085906 1.000098 0.003105 Spitzer 
57506.085929 0.997862 0.003105 Spitzer 
57506.085952 0.994036 0.003105 Spitzer 
57506.085975 1.001483 0.003105 Spitzer 
57506.085998 0.998683 0.003105 Spitzer 
57506.086021 1.004630 0.003105 Spitzer 
57506.086044 0.997589 0.003105 Spitzer 
57506.086068 0.996997 0.003105 Spitzer 
57506.086091 0.996447 0.003105 Spitzer 
57506.086114 0.997876 0.003105 Spitzer 
57506.086137 1.003092 0.003105 Spitzer 
57506.086160 0.999474 0.003105 Spitzer 
57506.086183 1.005415 0.003105 Spitzer 
57506.086206 1.002798 0.003105 Spitzer 
57506.086230 0.999969 0.003105 Spitzer 
57506.086253 0.996437 0.003105 Spitzer 
57506.086276 1.002441 0.003105 Spitzer 
57506.086299 0.999506 0.003105 Spitzer 
57506.086322 0.993485 0.003105 Spitzer 
57506.086345 1.000186 0.003105 Spitzer 
57506.086369 1.003786 0.003105 Spitzer 
57506.086392 1.002701 0.003105 Spitzer 
57506.086415 1.001813 0.003105 Spitzer 
57506.086438 0.992242 0.003105 Spitzer 
57506.086461 1.006219 0.003105 Spitzer 
57506.086484 1.000733 0.003105 Spitzer 
57506.086507 1.003612 0.003105 Spitzer 
57506.086531 0.998444 0.003105 Spitzer 
57506.086554 0.996847 0.003105 Spitzer 
57506.086577 0.996377 0.003105 Spitzer 
57506.086600 1.003501 0.003105 Spitzer 
57506.086623 1.000208 0.003105 Spitzer 
57506.086646 1.000874 0.003105 Spitzer 
57506.086669 0.998455 0.003105 Spitzer 
57506.086693 1.000727 0.003105 Spitzer 
57506.086716 1.001137 0.003105 Spitzer 
57506.086739 1.006671 0.003105 Spitzer 
57506.086762 0.996844 0.003105 Spitzer 
57506.086785 0.999008 0.003105 Spitzer 
57506.086808 1.003081 0.003105 Spitzer 
57506.086831 1.001052 0.003105 Spitzer 
57506.086855 1.000309 0.003105 Spitzer 
57506.086878 0.996847 0.003105 Spitzer 
57506.086901 1.001174 0.003105 Spitzer 
57506.086924 0.997833 0.003105 Spitzer 
57506.086947 0.998723 0.003105 Spitzer 
57506.086970 1.001168 0.003105 Spitzer 
57506.086994 1.001669 0.003105 Spitzer 
57506.087033 0.992409 0.003105 Spitzer 
57506.087056 1.002830 0.003105 Spitzer 
57506.087079 0.996534 0.003105 Spitzer 
57506.087102 0.994488 0.003105 Spitzer 
57506.087125 1.002633 0.003105 Spitzer 
57506.087149 0.999934 0.003105 Spitzer 
57506.087172 0.997435 0.003105 Spitzer 
57506.087195 1.004041 0.003105 Spitzer 
57506.087218 1.001249 0.003105 Spitzer 
57506.087241 1.004905 0.003105 Spitzer 
57506.087264 1.002925 0.003105 Spitzer 
57506.087288 0.999100 0.003105 Spitzer 
57506.087311 1.006126 0.003105 Spitzer 
57506.087334 0.995774 0.003105 Spitzer 
57506.087357 0.995557 0.003105 Spitzer 
57506.087380 1.001719 0.003105 Spitzer 
57506.087403 0.996928 0.003105 Spitzer 
57506.087426 1.001443 0.003105 Spitzer 
57506.087450 0.997717 0.003105 Spitzer 
57506.087473 1.001619 0.003105 Spitzer 
57506.087496 0.998104 0.003105 Spitzer 
57506.087519 1.003302 0.003105 Spitzer 
57506.087542 0.997813 0.003105 Spitzer 
57506.087565 0.998933 0.003105 Spitzer 
57506.087588 1.003354 0.003105 Spitzer 
57506.087612 1.000183 0.003105 Spitzer 
57506.087635 0.995882 0.003105 Spitzer 
57506.087658 1.005147 0.003105 Spitzer 
57506.087681 0.998273 0.003105 Spitzer 
57506.087704 1.002392 0.003105 Spitzer 
57506.087727 0.997749 0.003105 Spitzer 
57506.087750 1.001116 0.003105 Spitzer 
57506.087774 0.996852 0.003105 Spitzer 
57506.087797 0.999008 0.003105 Spitzer 
57506.087820 1.005662 0.003105 Spitzer 
57506.087843 0.998340 0.003105 Spitzer 
57506.087866 1.000091 0.003105 Spitzer 
57506.087889 0.998163 0.003105 Spitzer 
57506.087913 0.997025 0.003105 Spitzer 
57506.087936 0.996477 0.003105 Spitzer 
57506.087959 0.997377 0.003105 Spitzer 
57506.087982 0.999499 0.003105 Spitzer 
57506.088005 0.996576 0.003105 Spitzer 
57506.088028 0.999837 0.003105 Spitzer 
57506.088051 0.996991 0.003105 Spitzer 
57506.088075 0.999482 0.003105 Spitzer 
57506.088098 1.003473 0.003105 Spitzer 
57506.088121 1.006160 0.003105 Spitzer 
57506.088144 1.000955 0.003105 Spitzer 
57506.088167 1.000602 0.003105 Spitzer 
57506.088190 0.998655 0.003105 Spitzer 
57506.088213 1.000186 0.003105 Spitzer 
57506.088237 0.999199 0.003105 Spitzer 
57506.088260 0.996391 0.003105 Spitzer 
57506.088283 1.001041 0.003105 Spitzer 
57506.088306 0.997162 0.003105 Spitzer 
57506.088329 0.996415 0.003105 Spitzer 
57506.088352 1.001069 0.003105 Spitzer 
57506.088375 1.003470 0.003105 Spitzer 
57506.088399 1.000335 0.003105 Spitzer 
57506.088422 0.999190 0.003105 Spitzer 
57506.088445 0.992277 0.003105 Spitzer 
57506.088468 0.998640 0.003105 Spitzer 
57506.088491 1.001620 0.003105 Spitzer 
57506.088531 0.994822 0.003105 Spitzer 
57506.088554 0.998875 0.003105 Spitzer 
57506.088577 1.000370 0.003105 Spitzer 
57506.088600 0.995555 0.003105 Spitzer 
57506.088623 1.006159 0.003105 Spitzer 
57506.088647 0.996998 0.003105 Spitzer 
57506.088670 0.994971 0.003105 Spitzer 
57506.088693 1.002083 0.003105 Spitzer 
57506.088716 0.993692 0.003105 Spitzer 
57506.088739 0.998622 0.003105 Spitzer 
57506.088762 0.996405 0.003105 Spitzer 
57506.088786 1.001930 0.003105 Spitzer 
57506.088809 1.003651 0.003105 Spitzer 
57506.088832 1.000730 0.003105 Spitzer 
57506.088855 0.998461 0.003105 Spitzer 
57506.088878 1.000525 0.003105 Spitzer 
57506.088901 1.002477 0.003105 Spitzer 
57506.088924 0.995867 0.003105 Spitzer 
57506.088948 1.002205 0.003105 Spitzer 
57506.088971 0.999078 0.003105 Spitzer 
57506.088994 0.992739 0.003105 Spitzer 
57506.089017 0.999024 0.003105 Spitzer 
57506.089040 0.997307 0.003105 Spitzer 
57506.089063 1.001613 0.003105 Spitzer 
57506.089086 1.001345 0.003105 Spitzer 
57506.089110 0.999831 0.003105 Spitzer 
57506.089133 0.999351 0.003105 Spitzer 
57506.089156 1.000332 0.003105 Spitzer 
57506.089179 1.003032 0.003105 Spitzer 
57506.089202 0.997716 0.003105 Spitzer 
57506.089225 0.997433 0.003105 Spitzer 
57506.089248 1.003080 0.003105 Spitzer 
57506.089272 0.996951 0.003105 Spitzer 
57506.089295 0.999796 0.003105 Spitzer 
57506.089318 1.001691 0.003105 Spitzer 
57506.089341 1.001187 0.003105 Spitzer 
57506.089364 0.998087 0.003105 Spitzer 
57506.089387 1.002045 0.003105 Spitzer 
57506.089411 0.996459 0.003105 Spitzer 
57506.089434 0.998720 0.003105 Spitzer 
57506.089457 1.004078 0.003105 Spitzer 
57506.089480 1.002049 0.003105 Spitzer 
57506.089503 1.001597 0.003105 Spitzer 
57506.089526 0.999108 0.003105 Spitzer 
57506.089549 1.001312 0.003105 Spitzer 
57506.089573 0.998389 0.003105 Spitzer 
57506.089596 0.998100 0.003105 Spitzer 
57506.089619 0.994102 0.003105 Spitzer 
57506.089642 0.994194 0.003105 Spitzer 
57506.089665 1.000263 0.003105 Spitzer 
57506.089688 1.004128 0.003105 Spitzer 
57506.089711 1.000850 0.003105 Spitzer 
57506.089735 0.997433 0.003105 Spitzer 
57506.089758 1.002836 0.003105 Spitzer 
57506.089781 1.003193 0.003105 Spitzer 
57506.089804 0.997792 0.003105 Spitzer 
57506.089827 1.005008 0.003105 Spitzer 
57506.089850 0.998563 0.003105 Spitzer 
57506.089873 0.999334 0.003105 Spitzer 
57506.089897 1.001666 0.003105 Spitzer 
57506.089920 0.999532 0.003105 Spitzer 
57506.089943 0.994282 0.003105 Spitzer 
57506.089966 1.002003 0.003105 Spitzer 
57506.089989 0.999470 0.003105 Spitzer 
57506.090028 0.991237 0.003105 Spitzer 
57506.090051 1.000382 0.003105 Spitzer 
57506.090075 0.995532 0.003105 Spitzer 
57506.090098 0.999340 0.003105 Spitzer 
57506.090121 0.996305 0.003105 Spitzer 
57506.090144 0.998690 0.003105 Spitzer 
57506.090167 0.995256 0.003105 Spitzer 
57506.090190 1.003832 0.003105 Spitzer 
57506.090213 1.006702 0.003105 Spitzer 
57506.090237 1.000543 0.003105 Spitzer 
57506.090260 0.995714 0.003105 Spitzer 
57506.090283 0.997642 0.003105 Spitzer 
57506.090306 1.007089 0.003105 Spitzer 
57506.090329 0.999927 0.003105 Spitzer 
57506.090352 1.003480 0.003105 Spitzer 
57506.090376 0.998628 0.003105 Spitzer 
57506.090399 1.000740 0.003105 Spitzer 
57506.090422 1.000319 0.003105 Spitzer 
57506.090445 1.000750 0.003105 Spitzer 
57506.090468 1.000907 0.003105 Spitzer 
57506.090491 0.997328 0.003105 Spitzer 
57506.090514 1.001863 0.003105 Spitzer 
57506.090538 1.000443 0.003105 Spitzer 
57506.090561 0.999354 0.003105 Spitzer 
57506.090584 0.999058 0.003105 Spitzer 
57506.090607 0.997666 0.003105 Spitzer 
57506.090630 0.997881 0.003105 Spitzer 
57506.090653 0.996271 0.003105 Spitzer 
57506.090676 1.001745 0.003105 Spitzer 
57506.090700 0.998578 0.003105 Spitzer 
57506.090723 0.994502 0.003105 Spitzer 
57506.090746 0.999942 0.003105 Spitzer 
57506.090769 0.999552 0.003105 Spitzer 
57506.090792 1.001356 0.003105 Spitzer 
57506.090815 1.002633 0.003105 Spitzer 
57506.090838 1.002282 0.003105 Spitzer 
57506.090862 0.998014 0.003105 Spitzer 
57506.090885 0.998452 0.003105 Spitzer 
57506.090908 0.999034 0.003105 Spitzer 
57506.090931 0.997949 0.003105 Spitzer 
57506.090954 0.999948 0.003105 Spitzer 
57506.090977 0.995835 0.003105 Spitzer 
57506.091001 0.999361 0.003105 Spitzer 
57506.091024 1.003984 0.003105 Spitzer 
57506.091047 0.998882 0.003105 Spitzer 
57506.091070 1.000150 0.003105 Spitzer 
57506.091093 1.003207 0.003105 Spitzer 
57506.091116 0.997173 0.003105 Spitzer 
57506.091139 1.001221 0.003105 Spitzer 
57506.091163 1.000801 0.003105 Spitzer 
57506.091186 0.998127 0.003105 Spitzer 
57506.091209 1.001941 0.003105 Spitzer 
57506.091232 1.004254 0.003105 Spitzer 
57506.091255 0.995383 0.003105 Spitzer 
57506.091278 0.997234 0.003105 Spitzer 
57506.091301 1.000493 0.003105 Spitzer 
57506.091325 0.999479 0.003105 Spitzer 
57506.091348 0.997695 0.003105 Spitzer 
57506.091371 0.998441 0.003105 Spitzer 
57506.091394 1.000382 0.003105 Spitzer 
57506.091417 0.996502 0.003105 Spitzer 
57506.091440 0.998078 0.003105 Spitzer 
57506.091463 0.996557 0.003105 Spitzer 
57506.091487 1.000960 0.003105 Spitzer 
57506.091526 0.992516 0.003105 Spitzer 
57506.091550 0.996948 0.003105 Spitzer 
57506.091573 0.997939 0.003105 Spitzer 
57506.091596 1.001709 0.003105 Spitzer 
57506.091619 0.998567 0.003105 Spitzer 
57506.091642 0.998786 0.003105 Spitzer 
57506.091665 1.002534 0.003105 Spitzer 
57506.091688 1.001527 0.003105 Spitzer 
57506.091712 0.998950 0.003105 Spitzer 
57506.091735 1.000258 0.003105 Spitzer 
57506.091758 1.001758 0.003105 Spitzer 
57506.091781 1.003948 0.003105 Spitzer 
57506.091804 1.002267 0.003105 Spitzer 
57506.091827 0.998706 0.003105 Spitzer 
57506.091850 0.998067 0.003105 Spitzer 
57506.091874 1.000788 0.003105 Spitzer 
57506.091897 1.002319 0.003105 Spitzer 
57506.091920 0.995408 0.003105 Spitzer 
57506.091943 1.006225 0.003105 Spitzer 
57506.091966 1.003926 0.003105 Spitzer 
57506.091989 0.995329 0.003105 Spitzer 
57506.092013 1.002815 0.003105 Spitzer 
57506.092036 1.003341 0.003105 Spitzer 
57506.092059 0.998157 0.003105 Spitzer 
57506.092082 1.002497 0.003105 Spitzer 
57506.092105 0.999325 0.003105 Spitzer 
57506.092128 1.000410 0.003105 Spitzer 
57506.092151 0.999339 0.003105 Spitzer 
57506.092175 1.003888 0.003105 Spitzer 
57506.092198 1.004746 0.003105 Spitzer 
57506.092221 1.001841 0.003105 Spitzer 
57506.092244 1.001348 0.003105 Spitzer 
57506.092267 1.003527 0.003105 Spitzer 
57506.092290 0.997107 0.003105 Spitzer 
57506.092313 0.998010 0.003105 Spitzer 
57506.092337 0.999107 0.003105 Spitzer 
57506.092360 0.994950 0.003105 Spitzer 
57506.092383 0.994527 0.003105 Spitzer 
57506.092406 0.997990 0.003105 Spitzer 
57506.092429 1.003232 0.003105 Spitzer 
57506.092452 0.997170 0.003105 Spitzer 
57506.092475 1.006784 0.003105 Spitzer 
57506.092499 0.999143 0.003105 Spitzer 
57506.092522 0.997001 0.003105 Spitzer 
57506.092545 0.997653 0.003105 Spitzer 
57506.092568 0.997353 0.003105 Spitzer 
57506.092591 0.995515 0.003105 Spitzer 
57506.092614 1.003064 0.003105 Spitzer 
57506.092638 1.001193 0.003105 Spitzer 
57506.092661 0.997222 0.003105 Spitzer 
57506.092684 0.999584 0.003105 Spitzer 
57506.092707 0.995454 0.003105 Spitzer 
57506.092730 0.999909 0.003105 Spitzer 
57506.092753 1.001898 0.003105 Spitzer 
57506.092776 0.998533 0.003105 Spitzer 
57506.092800 0.995385 0.003105 Spitzer 
57506.092823 0.996467 0.003105 Spitzer 
57506.092846 0.997402 0.003105 Spitzer 
57506.092869 0.999926 0.003105 Spitzer 
57506.092892 1.001009 0.003105 Spitzer 
57506.092915 1.000947 0.003105 Spitzer 
57506.092938 1.003115 0.003105 Spitzer 
57506.092962 1.005029 0.003105 Spitzer 
57506.092985 0.997810 0.003105 Spitzer 
57506.093024 0.996991 0.003105 Spitzer 
57506.093047 0.998622 0.003105 Spitzer 
57506.093070 0.998753 0.003105 Spitzer 
57506.093093 1.001618 0.003105 Spitzer 
57506.093117 0.999701 0.003105 Spitzer 
57506.093140 0.998899 0.003105 Spitzer 
57506.093163 1.001123 0.003105 Spitzer 
57506.093186 0.998268 0.003105 Spitzer 
57506.093209 1.007314 0.003105 Spitzer 
57506.093232 0.995578 0.003105 Spitzer 
57506.093255 1.005091 0.003105 Spitzer 
57506.093279 1.003183 0.003105 Spitzer 
57506.093302 1.001826 0.003105 Spitzer 
57506.093325 0.998815 0.003105 Spitzer 
57506.093348 1.001225 0.003105 Spitzer 
57506.093371 0.999975 0.003105 Spitzer 
57506.093394 0.998888 0.003105 Spitzer 
57506.093418 1.001580 0.003105 Spitzer 
57506.093441 1.001109 0.003105 Spitzer 
57506.093464 1.000132 0.003105 Spitzer 
57506.093487 1.002569 0.003105 Spitzer 
57506.093510 0.996769 0.003105 Spitzer 
57506.093533 1.000492 0.003105 Spitzer 
57506.093556 1.006288 0.003105 Spitzer 
57506.093580 0.996958 0.003105 Spitzer 
57506.093603 1.001973 0.003105 Spitzer 
57506.093626 0.998305 0.003105 Spitzer 
57506.093649 1.002798 0.003105 Spitzer 
57506.093672 0.998815 0.003105 Spitzer 
57506.093695 1.002277 0.003105 Spitzer 
57506.093718 0.998467 0.003105 Spitzer 
57506.093742 0.996918 0.003105 Spitzer 
57506.093765 0.998348 0.003105 Spitzer 
57506.093788 0.997506 0.003105 Spitzer 
57506.093811 1.002183 0.003105 Spitzer 
57506.093834 1.003122 0.003105 Spitzer 
57506.093857 1.002498 0.003105 Spitzer 
57506.093880 0.996783 0.003105 Spitzer 
57506.093904 0.999879 0.003105 Spitzer 
57506.093927 1.001014 0.003105 Spitzer 
57506.093950 1.003763 0.003105 Spitzer 
57506.093973 0.998558 0.003105 Spitzer 
57506.093996 0.993282 0.003105 Spitzer 
57506.094019 0.998848 0.003105 Spitzer 
57506.094043 1.000431 0.003105 Spitzer 
57506.094066 1.000627 0.003105 Spitzer 
57506.094089 1.000875 0.003105 Spitzer 
57506.094112 0.996973 0.003105 Spitzer 
57506.094135 1.006107 0.003105 Spitzer 
57506.094158 1.000739 0.003105 Spitzer 
57506.094181 1.004312 0.003105 Spitzer 
57506.094205 1.007246 0.003105 Spitzer 
57506.094228 1.002470 0.003105 Spitzer 
57506.094251 0.998488 0.003105 Spitzer 
57506.094274 0.998690 0.003105 Spitzer 
57506.094297 0.998059 0.003105 Spitzer 
57506.094320 1.005232 0.003105 Spitzer 
57506.094343 0.991686 0.003105 Spitzer 
57506.094367 1.001598 0.003105 Spitzer 
57506.094390 1.000830 0.003105 Spitzer 
57506.094413 0.996948 0.003105 Spitzer 
57506.094436 1.002221 0.003105 Spitzer 
57506.094459 1.003461 0.003105 Spitzer 
57506.094482 1.002208 0.003105 Spitzer 
57506.094522 1.002144 0.003105 Spitzer 
57506.094545 1.002122 0.003105 Spitzer 
57506.094568 1.002132 0.003105 Spitzer 
57506.094591 0.995762 0.003105 Spitzer 
57506.094614 1.001901 0.003105 Spitzer 
57506.094637 0.999197 0.003105 Spitzer 
57506.094661 1.001955 0.003105 Spitzer 
57506.094684 0.997057 0.003105 Spitzer 
57506.094707 0.998649 0.003105 Spitzer 
57506.094730 1.006251 0.003105 Spitzer 
57506.094753 0.999710 0.003105 Spitzer 
57506.094776 1.003928 0.003105 Spitzer 
57506.094799 1.003738 0.003105 Spitzer 
57506.094823 0.999922 0.003105 Spitzer 
57506.094846 0.997003 0.003105 Spitzer 
57506.094869 0.999423 0.003105 Spitzer 
57506.094892 0.999255 0.003105 Spitzer 
57506.094915 1.003124 0.003105 Spitzer 
57506.094938 1.001132 0.003105 Spitzer 
57506.094962 0.999849 0.003105 Spitzer 
57506.094985 1.005751 0.003105 Spitzer 
57506.095008 1.002263 0.003105 Spitzer 
57506.095031 0.992864 0.003105 Spitzer 
57506.095054 1.000274 0.003105 Spitzer 
57506.095077 1.002370 0.003105 Spitzer 
57506.095100 1.002926 0.003105 Spitzer 
57506.095124 1.001563 0.003105 Spitzer 
57506.095147 1.007079 0.003105 Spitzer 
57506.095170 1.001786 0.003105 Spitzer 
57506.095193 1.002870 0.003105 Spitzer 
57506.095216 0.999233 0.003105 Spitzer 
57506.095239 0.998979 0.003105 Spitzer 
57506.095262 1.002413 0.003105 Spitzer 
57506.095286 1.001202 0.003105 Spitzer 
57506.095309 1.001547 0.003105 Spitzer 
57506.095332 1.001776 0.003105 Spitzer 
57506.095355 1.004857 0.003105 Spitzer 
57506.095378 0.998087 0.003105 Spitzer 
57506.095401 0.997402 0.003105 Spitzer 
57506.095424 0.997818 0.003105 Spitzer 
57506.095448 0.997475 0.003105 Spitzer 
57506.095471 0.994809 0.003105 Spitzer 
57506.095494 1.000703 0.003105 Spitzer 
57506.095517 0.998498 0.003105 Spitzer 
57506.095540 1.000072 0.003105 Spitzer 
57506.095563 1.003174 0.003105 Spitzer 
57506.095587 1.000788 0.003105 Spitzer 
57506.095610 1.003373 0.003105 Spitzer 
57506.095633 0.998973 0.003105 Spitzer 
57506.095656 0.999514 0.003105 Spitzer 
57506.095679 1.003210 0.003105 Spitzer 
57506.095702 0.994974 0.003105 Spitzer 
57506.095725 1.001127 0.003105 Spitzer 
57506.095749 0.996938 0.003105 Spitzer 
57506.095772 1.001959 0.003105 Spitzer 
57506.095795 0.999949 0.003105 Spitzer 
57506.095818 1.004965 0.003105 Spitzer 
57506.095841 0.998357 0.003105 Spitzer 
57506.095864 0.997543 0.003105 Spitzer 
57506.095887 1.001509 0.003105 Spitzer 
57506.095911 0.999307 0.003105 Spitzer 
57506.095934 1.002571 0.003105 Spitzer 
57506.095957 0.999192 0.003105 Spitzer 
57506.095980 1.001738 0.003105 Spitzer 
57506.096020 0.993412 0.003105 Spitzer 
57506.096043 0.997323 0.003105 Spitzer 
57506.096066 0.994569 0.003105 Spitzer 
57506.096089 1.003503 0.003105 Spitzer 
57506.096112 1.001587 0.003105 Spitzer 
57506.096135 0.998975 0.003105 Spitzer 
57506.096158 0.993488 0.003105 Spitzer 
57506.096182 0.999662 0.003105 Spitzer 
57506.096205 0.994459 0.003105 Spitzer 
57506.096228 0.997062 0.003105 Spitzer 
57506.096251 0.999415 0.003105 Spitzer 
57506.096274 0.999315 0.003105 Spitzer 
57506.096297 0.998383 0.003105 Spitzer 
57506.096321 1.001253 0.003105 Spitzer 
57506.096344 0.997064 0.003105 Spitzer 
57506.096367 1.003691 0.003105 Spitzer 
57506.096390 1.002696 0.003105 Spitzer 
57506.096413 0.995797 0.003105 Spitzer 
57506.096436 1.005887 0.003105 Spitzer 
57506.096459 1.002544 0.003105 Spitzer 
57506.096483 1.001301 0.003105 Spitzer 
57506.096506 0.996292 0.003105 Spitzer 
57506.096529 0.998180 0.003105 Spitzer 
57506.096552 1.000859 0.003105 Spitzer 
57506.096575 1.001110 0.003105 Spitzer 
57506.096598 0.998073 0.003105 Spitzer 
57506.096621 1.000770 0.003105 Spitzer 
57506.096645 1.004055 0.003105 Spitzer 
57506.096668 1.000891 0.003105 Spitzer 
57506.096691 0.997441 0.003105 Spitzer 
57506.096714 1.004209 0.003105 Spitzer 
57506.096737 0.997738 0.003105 Spitzer 
57506.096760 1.002978 0.003105 Spitzer 
57506.096783 0.999144 0.003105 Spitzer 
57506.096807 1.001706 0.003105 Spitzer 
57506.096830 0.999201 0.003105 Spitzer 
57506.096853 0.997346 0.003105 Spitzer 
57506.096876 0.997404 0.003105 Spitzer 
57506.096899 1.002135 0.003105 Spitzer 
57506.096922 0.996264 0.003105 Spitzer 
57506.096946 0.998409 0.003105 Spitzer 
57506.096969 0.999449 0.003105 Spitzer 
57506.096992 1.000332 0.003105 Spitzer 
57506.097015 0.996852 0.003105 Spitzer 
57506.097038 0.998316 0.003105 Spitzer 
57506.097061 0.997959 0.003105 Spitzer 
57506.097084 0.999604 0.003105 Spitzer 
57506.097108 1.000156 0.003105 Spitzer 
57506.097131 0.993950 0.003105 Spitzer 
57506.097154 1.001161 0.003105 Spitzer 
57506.097177 1.006754 0.003105 Spitzer 
57506.097200 0.998372 0.003105 Spitzer 
57506.097223 1.000280 0.003105 Spitzer 
57506.097246 1.007079 0.003105 Spitzer 
57506.097270 0.996201 0.003105 Spitzer 
57506.097293 1.002453 0.003105 Spitzer 
57506.097316 0.998503 0.003105 Spitzer 
57506.097339 0.996297 0.003105 Spitzer 
57506.097362 0.995877 0.003105 Spitzer 
57506.097385 1.000788 0.003105 Spitzer 
57506.097408 0.999815 0.003105 Spitzer 
57506.097432 0.998004 0.003105 Spitzer 
57506.097455 0.996319 0.003105 Spitzer 
57506.097478 0.996920 0.003105 Spitzer 
57506.097517 0.991344 0.003105 Spitzer 
57506.097541 0.999528 0.003105 Spitzer 
57506.097564 0.994780 0.003105 Spitzer 
57506.097587 0.994096 0.003105 Spitzer 
57506.097610 1.001229 0.003105 Spitzer 
57506.097633 0.998775 0.003105 Spitzer 
57506.097656 0.998449 0.003105 Spitzer 
57506.097679 1.002066 0.003105 Spitzer 
57506.097703 0.996641 0.003105 Spitzer 
57506.097726 1.001224 0.003105 Spitzer 
57506.097749 1.002591 0.003105 Spitzer 
57506.097772 0.996188 0.003105 Spitzer 
57506.097795 1.000033 0.003105 Spitzer 
57506.097818 0.996238 0.003105 Spitzer 
57506.097841 1.003602 0.003105 Spitzer 
57506.097865 1.002465 0.003105 Spitzer 
57506.097888 1.002178 0.003105 Spitzer 
57506.097911 0.999698 0.003105 Spitzer 
57506.097934 0.997795 0.003105 Spitzer 
57506.097957 1.002721 0.003105 Spitzer 
57506.097980 1.001310 0.003105 Spitzer 
57506.098004 1.003401 0.003105 Spitzer 
57506.098027 1.002082 0.003105 Spitzer 
57506.098050 1.003128 0.003105 Spitzer 
57506.098073 1.000321 0.003105 Spitzer 
57506.098096 1.001032 0.003105 Spitzer 
57506.098119 0.996032 0.003105 Spitzer 
57506.098142 0.998520 0.003105 Spitzer 
57506.098166 1.002899 0.003105 Spitzer 
57506.098189 1.003066 0.003105 Spitzer 
57506.098212 0.999588 0.003105 Spitzer 
57506.098235 1.000946 0.003105 Spitzer 
57506.098258 0.997347 0.003105 Spitzer 
57506.098281 0.998981 0.003105 Spitzer 
57506.098304 1.004255 0.003105 Spitzer 
57506.098328 1.000822 0.003105 Spitzer 
57506.098351 1.003438 0.003105 Spitzer 
57506.098374 1.003294 0.003105 Spitzer 
57506.098397 1.000933 0.003105 Spitzer 
57506.098420 1.002052 0.003105 Spitzer 
57506.098443 1.002536 0.003105 Spitzer 
57506.098466 0.997666 0.003105 Spitzer 
57506.098490 1.001832 0.003105 Spitzer 
57506.098513 1.000240 0.003105 Spitzer 
57506.098536 1.003484 0.003105 Spitzer 
57506.098559 0.998377 0.003105 Spitzer 
57506.098582 0.999872 0.003105 Spitzer 
57506.098605 1.000453 0.003105 Spitzer 
57506.098629 1.000864 0.003105 Spitzer 
57506.098652 0.998603 0.003105 Spitzer 
57506.098675 1.002455 0.003105 Spitzer 
57506.098698 1.000217 0.003105 Spitzer 
57506.098721 1.003657 0.003105 Spitzer 
57506.098744 1.006384 0.003105 Spitzer 
57506.098767 0.999781 0.003105 Spitzer 
57506.098791 1.006179 0.003105 Spitzer 
57506.098814 0.995889 0.003105 Spitzer 
57506.098837 0.997879 0.003105 Spitzer 
57506.098860 1.003516 0.003105 Spitzer 
57506.098883 1.003122 0.003105 Spitzer 
57506.098906 0.996954 0.003105 Spitzer 
57506.098929 0.997244 0.003105 Spitzer 
57506.098953 1.001115 0.003105 Spitzer 
57506.098976 1.000102 0.003105 Spitzer 
57506.099015 0.991259 0.003105 Spitzer 
57506.099038 1.002974 0.003105 Spitzer 
57506.099062 0.996179 0.003105 Spitzer 
57506.099085 0.999654 0.003105 Spitzer 
57506.099108 1.000768 0.003105 Spitzer 
57506.099131 1.002071 0.003105 Spitzer 
57506.099154 1.000592 0.003105 Spitzer 
57506.099177 0.997656 0.003105 Spitzer 
57506.099200 0.999468 0.003105 Spitzer 
57506.099224 0.999792 0.003105 Spitzer 
57506.099247 1.002898 0.003105 Spitzer 
57506.099270 0.995087 0.003105 Spitzer 
57506.099293 0.999098 0.003105 Spitzer 
57506.099316 0.999698 0.003105 Spitzer 
57506.099339 1.005062 0.003105 Spitzer 
57506.099363 1.001346 0.003105 Spitzer 
57506.099386 0.993785 0.003105 Spitzer 
57506.099409 0.995956 0.003105 Spitzer 
57506.099432 1.003359 0.003105 Spitzer 
57506.099455 1.001047 0.003105 Spitzer 
57506.099478 0.994050 0.003105 Spitzer 
57506.099501 1.007909 0.003105 Spitzer 
57506.099525 0.999227 0.003105 Spitzer 
57506.099548 0.997519 0.003105 Spitzer 
57506.099571 1.001745 0.003105 Spitzer 
57506.099594 0.998555 0.003105 Spitzer 
57506.099617 1.000233 0.003105 Spitzer 
57506.099640 0.999612 0.003105 Spitzer 
57506.099663 1.002066 0.003105 Spitzer 
57506.099687 1.002794 0.003105 Spitzer 
57506.099733 1.003884 0.003105 Spitzer 
57506.099756 1.000085 0.003105 Spitzer 
57506.099779 1.006318 0.003105 Spitzer 
57506.099802 0.999889 0.003105 Spitzer 
57506.099825 1.001862 0.003105 Spitzer 
57506.099849 0.999086 0.003105 Spitzer 
57506.099872 1.003971 0.003105 Spitzer 
57506.099895 1.006590 0.003105 Spitzer 
57506.099918 1.003451 0.003105 Spitzer 
57506.099941 1.000047 0.003105 Spitzer 
57506.099964 1.002171 0.003105 Spitzer 
57506.099988 0.999837 0.003105 Spitzer 
57506.100011 0.999893 0.003105 Spitzer 
57506.100034 1.001146 0.003105 Spitzer 
57506.100057 0.999946 0.003105 Spitzer 
57506.100080 0.997715 0.003105 Spitzer 
57506.100103 1.001228 0.003105 Spitzer 
57506.100126 1.002779 0.003105 Spitzer 
57506.100150 0.997202 0.003105 Spitzer 
57506.100173 0.996933 0.003105 Spitzer 
57506.100196 0.995061 0.003105 Spitzer 
57506.100219 0.994854 0.003105 Spitzer 
57506.100242 0.992850 0.003105 Spitzer 
57506.100265 1.003283 0.003105 Spitzer 
57506.100288 1.004832 0.003105 Spitzer 
57506.100312 1.000819 0.003105 Spitzer 
57506.100335 0.995921 0.003105 Spitzer 
57506.100358 1.002503 0.003105 Spitzer 
57506.100381 0.997369 0.003105 Spitzer 
57506.100404 1.001449 0.003105 Spitzer 
57506.100427 1.001251 0.003105 Spitzer 
57506.100450 0.998687 0.003105 Spitzer 
57506.100474 1.002777 0.003105 Spitzer 
57506.100513 0.993662 0.003105 Spitzer 
57506.100537 0.999486 0.003105 Spitzer 
57506.100560 1.000356 0.003105 Spitzer 
57506.100583 0.997817 0.003105 Spitzer 
57506.100606 1.001620 0.003105 Spitzer 
57506.100629 1.000156 0.003105 Spitzer 
57506.100652 0.997338 0.003105 Spitzer 
57506.100675 0.996215 0.003105 Spitzer 
57506.100699 0.999138 0.003105 Spitzer 
57506.100722 1.005607 0.003105 Spitzer 
57506.100745 0.995990 0.003105 Spitzer 
57506.100768 0.997423 0.003105 Spitzer 
57506.100791 1.001302 0.003105 Spitzer 
57506.100814 1.003252 0.003105 Spitzer 
57506.100837 1.003306 0.003105 Spitzer 
57506.100861 1.001072 0.003105 Spitzer 
57506.100884 1.000493 0.003105 Spitzer 
57506.100907 0.999681 0.003105 Spitzer 
57506.100930 0.999077 0.003105 Spitzer 
57506.100953 0.999996 0.003105 Spitzer 
57506.100976 0.998694 0.003105 Spitzer 
57506.101000 0.996732 0.003105 Spitzer 
57506.101023 1.001241 0.003105 Spitzer 
57506.101046 1.005098 0.003105 Spitzer 
57506.101069 1.003035 0.003105 Spitzer 
57506.101092 0.997588 0.003105 Spitzer 
57506.101115 0.994854 0.003105 Spitzer 
57506.101138 0.997082 0.003105 Spitzer 
57506.101162 0.997110 0.003105 Spitzer 
57506.101185 0.998183 0.003105 Spitzer 
57506.101208 1.000962 0.003105 Spitzer 
57506.101231 0.999365 0.003105 Spitzer 
57506.101254 1.004534 0.003105 Spitzer 
57506.101277 0.996383 0.003105 Spitzer 
57506.101300 1.003065 0.003105 Spitzer 
57506.101324 0.995977 0.003105 Spitzer 
57506.101347 0.999047 0.003105 Spitzer 
57506.101370 1.003788 0.003105 Spitzer 
57506.101393 0.996755 0.003105 Spitzer 
57506.101416 1.006201 0.003105 Spitzer 
57506.101439 0.999655 0.003105 Spitzer 
57506.101462 1.007217 0.003105 Spitzer 
57506.101486 0.998172 0.003105 Spitzer 
57506.101509 0.997591 0.003105 Spitzer 
57506.101532 0.995454 0.003105 Spitzer 
57506.101555 1.002760 0.003105 Spitzer 
57506.101578 1.004668 0.003105 Spitzer 
57506.101601 0.998151 0.003105 Spitzer 
57506.101625 1.004829 0.003105 Spitzer 
57506.101648 1.002589 0.003105 Spitzer 
57506.101671 0.991313 0.003105 Spitzer 
57506.101694 0.997488 0.003105 Spitzer 
57506.101717 1.001492 0.003105 Spitzer 
57506.101740 1.001120 0.003105 Spitzer 
57506.101763 0.996436 0.003105 Spitzer 
57506.101787 1.001844 0.003105 Spitzer 
57506.101810 1.004880 0.003105 Spitzer 
57506.101833 0.999044 0.003105 Spitzer 
57506.101856 0.997488 0.003105 Spitzer 
57506.101879 0.997827 0.003105 Spitzer 
57506.101902 1.000598 0.003105 Spitzer 
57506.101925 1.002318 0.003105 Spitzer 
57506.101949 0.999529 0.003105 Spitzer 
57506.101972 0.999864 0.003105 Spitzer 
57506.102010 0.995340 0.003105 Spitzer 
57506.102033 0.995437 0.003105 Spitzer 
57506.102057 0.993188 0.003105 Spitzer 
57506.102080 1.004189 0.003105 Spitzer 
57506.102103 1.001283 0.003105 Spitzer 
57506.102126 0.998496 0.003105 Spitzer 
57506.102149 0.998395 0.003105 Spitzer 
57506.102172 1.001825 0.003105 Spitzer 
57506.102195 0.998260 0.003105 Spitzer 
57506.102219 1.001160 0.003105 Spitzer 
57506.102242 0.995951 0.003105 Spitzer 
57506.102265 0.996308 0.003105 Spitzer 
57506.102288 1.004456 0.003105 Spitzer 
57506.102311 1.000104 0.003105 Spitzer 
57506.102334 1.000178 0.003105 Spitzer 
57506.102358 1.002428 0.003105 Spitzer 
57506.102381 0.999665 0.003105 Spitzer 
57506.102404 0.998482 0.003105 Spitzer 
57506.102427 1.004355 0.003105 Spitzer 
57506.102450 1.002970 0.003105 Spitzer 
57506.102473 1.001267 0.003105 Spitzer 
57506.102496 0.997385 0.003105 Spitzer 
57506.102520 1.001472 0.003105 Spitzer 
57506.102543 1.000904 0.003105 Spitzer 
57506.102566 0.998952 0.003105 Spitzer 
57506.102589 1.001200 0.003105 Spitzer 
57506.102612 0.997803 0.003105 Spitzer 
57506.102635 1.007724 0.003105 Spitzer 
57506.102658 1.004227 0.003105 Spitzer 
57506.102682 1.002123 0.003105 Spitzer 
57506.102705 1.002300 0.003105 Spitzer 
57506.102728 0.998209 0.003105 Spitzer 
57506.102751 0.998897 0.003105 Spitzer 
57506.102774 1.000927 0.003105 Spitzer 
57506.102797 0.998591 0.003105 Spitzer 
57506.102820 0.999298 0.003105 Spitzer 
57506.102844 1.000239 0.003105 Spitzer 
57506.102867 1.001852 0.003105 Spitzer 
57506.102890 1.000881 0.003105 Spitzer 
57506.102913 0.998426 0.003105 Spitzer 
57506.102936 0.996921 0.003105 Spitzer 
57506.102959 0.998017 0.003105 Spitzer 
57506.102983 0.995434 0.003105 Spitzer 
57506.103006 0.999315 0.003105 Spitzer 
57506.103029 1.003049 0.003105 Spitzer 
57506.103052 1.000010 0.003105 Spitzer 
57506.103075 0.998805 0.003105 Spitzer 
57506.103098 1.001053 0.003105 Spitzer 
57506.103121 1.002850 0.003105 Spitzer 
57506.103145 0.996202 0.003105 Spitzer 
57506.103168 1.000084 0.003105 Spitzer 
57506.103191 1.002301 0.003105 Spitzer 
57506.103214 0.998092 0.003105 Spitzer 
57506.103237 1.001870 0.003105 Spitzer 
57506.103260 1.002838 0.003105 Spitzer 
57506.103283 1.003495 0.003105 Spitzer 
57506.103307 0.999616 0.003105 Spitzer 
57506.103330 0.998952 0.003105 Spitzer 
57506.103353 1.001630 0.003105 Spitzer 
57506.103376 1.000898 0.003105 Spitzer 
57506.103399 0.999877 0.003105 Spitzer 
57506.103422 0.999467 0.003105 Spitzer 
57506.103445 1.003390 0.003105 Spitzer 
57506.103469 0.999547 0.003105 Spitzer 
57506.103508 0.992075 0.003105 Spitzer 
57506.103532 1.003933 0.003105 Spitzer 
57506.103555 1.002236 0.003105 Spitzer 
57506.103578 1.001584 0.003105 Spitzer 
57506.103601 1.006597 0.003105 Spitzer 
57506.103624 0.997084 0.003105 Spitzer 
57506.103647 0.999819 0.003105 Spitzer 
57506.103670 0.999028 0.003105 Spitzer 
57506.103694 0.997676 0.003105 Spitzer 
57506.103717 0.995788 0.003105 Spitzer 
57506.103740 1.000077 0.003105 Spitzer 
57506.103763 1.005159 0.003105 Spitzer 
57506.103786 0.998204 0.003105 Spitzer 
57506.103809 0.995787 0.003105 Spitzer 
57506.103832 1.001936 0.003105 Spitzer 
57506.103856 1.003338 0.003105 Spitzer 
57506.103879 1.002700 0.003105 Spitzer 
57506.103902 1.004599 0.003105 Spitzer 
57506.103925 1.006769 0.003105 Spitzer 
57506.103948 0.997377 0.003105 Spitzer 
57506.103971 0.995505 0.003105 Spitzer 
57506.103995 0.999859 0.003105 Spitzer 
57506.104018 0.998671 0.003105 Spitzer 
57506.104041 1.000072 0.003105 Spitzer 
57506.104064 1.001643 0.003105 Spitzer 
57506.104087 0.999055 0.003105 Spitzer 
57506.104110 0.997279 0.003105 Spitzer 
57506.104133 0.993166 0.003105 Spitzer 
57506.104157 1.003131 0.003105 Spitzer 
57506.104180 0.997928 0.003105 Spitzer 
57506.104203 0.999139 0.003105 Spitzer 
57506.104226 1.003083 0.003105 Spitzer 
57506.104249 1.000666 0.003105 Spitzer 
57506.104272 0.999517 0.003105 Spitzer 
57506.104295 1.001638 0.003105 Spitzer 
57506.104319 0.997492 0.003105 Spitzer 
57506.104342 0.998602 0.003105 Spitzer 
57506.104365 1.000985 0.003105 Spitzer 
57506.104388 1.003051 0.003105 Spitzer 
57506.104411 0.995455 0.003105 Spitzer 
57506.104434 0.999009 0.003105 Spitzer 
57506.104457 0.997664 0.003105 Spitzer 
57506.104481 1.002924 0.003105 Spitzer 
57506.104504 1.002651 0.003105 Spitzer 
57506.104527 0.998980 0.003105 Spitzer 
57506.104550 1.001000 0.003105 Spitzer 
57506.104573 1.005340 0.003105 Spitzer 
57506.104596 0.995995 0.003105 Spitzer 
57506.104620 0.999286 0.003105 Spitzer 
57506.104643 1.004225 0.003105 Spitzer 
57506.104666 1.001258 0.003105 Spitzer 
57506.104689 0.996801 0.003105 Spitzer 
57506.104712 0.999954 0.003105 Spitzer 
57506.104735 1.000228 0.003105 Spitzer 
57506.104758 0.998570 0.003105 Spitzer 
57506.104782 1.000396 0.003105 Spitzer 
57506.104805 0.999746 0.003105 Spitzer 
57506.104828 0.998232 0.003105 Spitzer 
57506.104851 1.000800 0.003105 Spitzer 
57506.104874 0.995724 0.003105 Spitzer 
57506.104897 0.992756 0.003105 Spitzer 
57506.104920 1.002141 0.003105 Spitzer 
57506.104944 1.001708 0.003105 Spitzer 
57506.104967 1.004378 0.003105 Spitzer 
57506.105006 0.988900 0.003105 Spitzer 
57506.105029 1.004224 0.003105 Spitzer 
57506.105052 0.998908 0.003105 Spitzer 
57506.105076 1.000476 0.003105 Spitzer 
57506.105099 1.004072 0.003105 Spitzer 
57506.105122 1.002804 0.003105 Spitzer 
57506.105145 0.997582 0.003105 Spitzer 
57506.105168 1.001430 0.003105 Spitzer 
57506.105191 0.999850 0.003105 Spitzer 
57506.105214 1.005711 0.003105 Spitzer 
57506.105238 0.998916 0.003105 Spitzer 
57506.105261 0.999865 0.003105 Spitzer 
57506.105284 1.000508 0.003105 Spitzer 
57506.105307 0.998294 0.003105 Spitzer 
57506.105330 1.000752 0.003105 Spitzer 
57506.105353 1.004151 0.003105 Spitzer 
57506.105376 0.997447 0.003105 Spitzer 
57506.105400 1.001486 0.003105 Spitzer 
57506.105423 0.997381 0.003105 Spitzer 
57506.105446 0.999709 0.003105 Spitzer 
57506.105469 1.002476 0.003105 Spitzer 
57506.105492 1.000931 0.003105 Spitzer 
57506.105515 0.994551 0.003105 Spitzer 
57506.105539 0.998941 0.003105 Spitzer 
57506.105562 1.005450 0.003105 Spitzer 
57506.105585 1.001885 0.003105 Spitzer 
57506.105608 0.999301 0.003105 Spitzer 
57506.105631 0.999739 0.003105 Spitzer 
57506.105654 0.991380 0.003105 Spitzer 
57506.105677 0.998000 0.003105 Spitzer 
57506.105701 0.998318 0.003105 Spitzer 
57506.105724 1.002484 0.003105 Spitzer 
57506.105747 0.993178 0.003105 Spitzer 
57506.105770 1.006506 0.003105 Spitzer 
57506.105793 1.000325 0.003105 Spitzer 
57506.105816 1.004882 0.003105 Spitzer 
57506.105839 0.998756 0.003105 Spitzer 
57506.105863 0.998281 0.003105 Spitzer 
57506.105886 1.003440 0.003105 Spitzer 
57506.105909 0.997865 0.003105 Spitzer 
57506.105932 1.000959 0.003105 Spitzer 
57506.105955 1.002690 0.003105 Spitzer 
57506.105978 0.998374 0.003105 Spitzer 
57506.106001 1.005402 0.003105 Spitzer 
57506.106025 1.000381 0.003105 Spitzer 
57506.106048 1.001557 0.003105 Spitzer 
57506.106071 1.001021 0.003105 Spitzer 
57506.106094 0.999098 0.003105 Spitzer 
57506.106117 0.998299 0.003105 Spitzer 
57506.106140 0.997691 0.003105 Spitzer 
57506.106164 0.998747 0.003105 Spitzer 
57506.106187 0.995970 0.003105 Spitzer 
57506.106210 1.000355 0.003105 Spitzer 
57506.106233 1.002358 0.003105 Spitzer 
57506.106256 1.001625 0.003105 Spitzer 
57506.106279 0.997640 0.003105 Spitzer 
57506.106302 0.997059 0.003105 Spitzer 
57506.106326 0.995801 0.003105 Spitzer 
57506.106349 1.000219 0.003105 Spitzer 
57506.106372 0.996959 0.003105 Spitzer 
57506.106395 1.002672 0.003105 Spitzer 
57506.106418 0.995372 0.003105 Spitzer 
57506.106441 1.002661 0.003105 Spitzer 
57506.106464 0.999226 0.003105 Spitzer 
57506.106504 0.997232 0.003105 Spitzer 
57506.106527 1.000175 0.003105 Spitzer 
57506.106550 0.999797 0.003105 Spitzer 
57506.106574 1.002196 0.003105 Spitzer 
57506.106597 1.005238 0.003105 Spitzer 
57506.106620 1.000863 0.003105 Spitzer 
57506.106643 0.997967 0.003105 Spitzer 
57506.106666 1.001353 0.003105 Spitzer 
57506.106689 0.998219 0.003105 Spitzer 
57506.106712 1.000217 0.003105 Spitzer 
57506.106736 1.003128 0.003105 Spitzer 
57506.106759 0.996711 0.003105 Spitzer 
57506.106782 1.004124 0.003105 Spitzer 
57506.106805 0.996237 0.003105 Spitzer 
57506.106828 1.001827 0.003105 Spitzer 
57506.106851 0.998231 0.003105 Spitzer 
57506.106874 0.998829 0.003105 Spitzer 
57506.106898 0.997287 0.003105 Spitzer 
57506.106921 0.999631 0.003105 Spitzer 
57506.106944 0.999439 0.003105 Spitzer 
57506.106967 0.998874 0.003105 Spitzer 
57506.106990 1.001258 0.003105 Spitzer 
57506.107013 0.999294 0.003105 Spitzer 
57506.107037 1.001848 0.003105 Spitzer 
57506.107060 0.998150 0.003105 Spitzer 
57506.107083 0.999494 0.003105 Spitzer 
57506.107106 1.002640 0.003105 Spitzer 
57506.107129 0.999980 0.003105 Spitzer 
57506.107152 0.999979 0.003105 Spitzer 
57506.108002 0.992800 0.003105 Spitzer 
57506.108025 0.999848 0.003105 Spitzer 
57506.108048 1.000692 0.003105 Spitzer 
57506.108071 0.994608 0.003105 Spitzer 
57506.108094 1.001168 0.003105 Spitzer 
57506.108117 0.999615 0.003105 Spitzer 
57506.108140 1.004771 0.003105 Spitzer 
57506.108164 1.001916 0.003105 Spitzer 
57506.108187 0.995725 0.003105 Spitzer 
57506.108210 1.000372 0.003105 Spitzer 
57506.108233 0.999358 0.003105 Spitzer 
57506.108256 1.001335 0.003105 Spitzer 
57506.108279 1.000615 0.003105 Spitzer 
57506.108303 1.003919 0.003105 Spitzer 
57506.108326 1.002073 0.003105 Spitzer 
57506.108349 1.000732 0.003105 Spitzer 
57506.108372 1.003030 0.003105 Spitzer 
57506.108395 1.001716 0.003105 Spitzer 
57506.108418 1.002832 0.003105 Spitzer 
57506.108441 1.000841 0.003105 Spitzer 
57506.108465 0.997512 0.003105 Spitzer 
57506.108488 0.996758 0.003105 Spitzer 
57506.108511 1.004561 0.003105 Spitzer 
57506.108534 1.003725 0.003105 Spitzer 
57506.108557 1.004305 0.003105 Spitzer 
57506.108580 1.002171 0.003105 Spitzer 
57506.108603 0.995366 0.003105 Spitzer 
57506.108627 0.997572 0.003105 Spitzer 
57506.108650 1.002930 0.003105 Spitzer 
57506.108673 1.000349 0.003105 Spitzer 
57506.108696 0.998481 0.003105 Spitzer 
57506.108719 0.997428 0.003105 Spitzer 
57506.108742 0.993070 0.003105 Spitzer 
57506.108765 0.995042 0.003105 Spitzer 
57506.108789 0.996853 0.003105 Spitzer 
57506.108812 1.002589 0.003105 Spitzer 
57506.108835 0.999036 0.003105 Spitzer 
57506.108858 0.999082 0.003105 Spitzer 
57506.108881 1.007117 0.003105 Spitzer 
57506.108904 0.998520 0.003105 Spitzer 
57506.108928 0.995478 0.003105 Spitzer 
57506.108951 1.000179 0.003105 Spitzer 
57506.108974 0.999513 0.003105 Spitzer 
57506.108997 0.995182 0.003105 Spitzer 
57506.109020 0.996897 0.003105 Spitzer 
57506.109043 0.997612 0.003105 Spitzer 
57506.109066 0.999014 0.003105 Spitzer 
57506.109090 0.997610 0.003105 Spitzer 
57506.109113 1.004745 0.003105 Spitzer 
57506.109136 1.000474 0.003105 Spitzer 
57506.109159 0.996898 0.003105 Spitzer 
57506.109182 0.997770 0.003105 Spitzer 
57506.109205 0.993514 0.003105 Spitzer 
57506.109228 0.993946 0.003105 Spitzer 
57506.109252 1.001669 0.003105 Spitzer 
57506.109275 1.001358 0.003105 Spitzer 
57506.109298 1.003538 0.003105 Spitzer 
57506.109321 1.000151 0.003105 Spitzer 
57506.109344 0.999255 0.003105 Spitzer 
57506.109367 1.001299 0.003105 Spitzer 
57506.109390 0.997918 0.003105 Spitzer 
57506.109414 0.998408 0.003105 Spitzer 
57506.109437 0.997043 0.003105 Spitzer 
57506.109460 1.001879 0.003105 Spitzer 
57506.109499 0.989353 0.003105 Spitzer 
57506.109522 0.997830 0.003105 Spitzer 
57506.109546 1.001505 0.003105 Spitzer 
57506.109569 1.004253 0.003105 Spitzer 
57506.109592 1.000249 0.003105 Spitzer 
57506.109615 0.997396 0.003105 Spitzer 
57506.109638 0.999585 0.003105 Spitzer 
57506.109661 0.999269 0.003105 Spitzer 
57506.109684 1.000083 0.003105 Spitzer 
57506.109708 1.002901 0.003105 Spitzer 
57506.109731 1.000181 0.003105 Spitzer 
57506.109754 1.000530 0.003105 Spitzer 
57506.109777 1.003999 0.003105 Spitzer 
57506.109800 1.000104 0.003105 Spitzer 
57506.109823 1.002936 0.003105 Spitzer 
57506.109847 0.999240 0.003105 Spitzer 
57506.109870 1.000269 0.003105 Spitzer 
57506.109893 0.995078 0.003105 Spitzer 
57506.109916 0.998187 0.003105 Spitzer 
57506.109939 1.004076 0.003105 Spitzer 
57506.109962 1.004251 0.003105 Spitzer 
57506.109985 0.999759 0.003105 Spitzer 
57506.110009 1.003973 0.003105 Spitzer 
57506.110032 1.002902 0.003105 Spitzer 
57506.110055 1.002082 0.003105 Spitzer 
57506.110078 0.998985 0.003105 Spitzer 
57506.110101 0.998670 0.003105 Spitzer 
57506.110124 1.005426 0.003105 Spitzer 
57506.110147 1.000332 0.003105 Spitzer 
57506.110171 1.004983 0.003105 Spitzer 
57506.110194 1.000280 0.003105 Spitzer 
57506.110217 1.005748 0.003105 Spitzer 
57506.110240 0.998775 0.003105 Spitzer 
57506.110263 0.996482 0.003105 Spitzer 
57506.110286 1.005005 0.003105 Spitzer 
57506.110309 1.003874 0.003105 Spitzer 
57506.110333 1.000397 0.003105 Spitzer 
57506.110356 0.997595 0.003105 Spitzer 
57506.110379 0.996201 0.003105 Spitzer 
57506.110402 0.998420 0.003105 Spitzer 
57506.110425 0.997907 0.003105 Spitzer 
57506.110448 0.997248 0.003105 Spitzer 
57506.110472 1.001134 0.003105 Spitzer 
57506.110495 0.996688 0.003105 Spitzer 
57506.110518 0.997381 0.003105 Spitzer 
57506.110541 0.996648 0.003105 Spitzer 
57506.110564 1.002441 0.003105 Spitzer 
57506.110587 0.990674 0.003105 Spitzer 
57506.110610 1.003179 0.003105 Spitzer 
57506.110634 0.994409 0.003105 Spitzer 
57506.110657 0.999905 0.003105 Spitzer 
57506.110680 1.001029 0.003105 Spitzer 
57506.110703 0.993526 0.003105 Spitzer 
57506.110726 0.999978 0.003105 Spitzer 
57506.110749 1.000363 0.003105 Spitzer 
57506.110772 0.992921 0.003105 Spitzer 
57506.110796 0.995090 0.003105 Spitzer 
57506.110819 1.004122 0.003105 Spitzer 
57506.110842 1.000824 0.003105 Spitzer 
57506.110865 1.002951 0.003105 Spitzer 
57506.110888 1.001628 0.003105 Spitzer 
57506.110911 1.000803 0.003105 Spitzer 
57506.110934 1.003426 0.003105 Spitzer 
57506.110958 1.003731 0.003105 Spitzer 
57506.110997 0.989305 0.003105 Spitzer 
57506.111020 1.001092 0.003105 Spitzer 
57506.111043 1.002846 0.003105 Spitzer 
57506.111066 0.997413 0.003105 Spitzer 
57506.111090 0.999703 0.003105 Spitzer 
57506.111113 0.999800 0.003105 Spitzer 
57506.111136 0.998408 0.003105 Spitzer 
57506.111159 1.001263 0.003105 Spitzer 
57506.111182 1.000827 0.003105 Spitzer 
57506.111205 0.996613 0.003105 Spitzer 
57506.111228 1.003874 0.003105 Spitzer 
57506.111252 0.996751 0.003105 Spitzer 
57506.111275 0.999540 0.003105 Spitzer 
57506.111298 1.001431 0.003105 Spitzer 
57506.111321 1.001834 0.003105 Spitzer 
57506.111344 1.005097 0.003105 Spitzer 
57506.111367 1.003306 0.003105 Spitzer 
57506.111391 1.004360 0.003105 Spitzer 
57506.111414 0.996935 0.003105 Spitzer 
57506.111437 1.000168 0.003105 Spitzer 
57506.111460 1.000161 0.003105 Spitzer 
57506.111483 0.996011 0.003105 Spitzer 
57506.111506 1.000473 0.003105 Spitzer 
57506.111529 1.002212 0.003105 Spitzer 
57506.111553 1.003515 0.003105 Spitzer 
57506.111576 0.997434 0.003105 Spitzer 
57506.111599 0.997083 0.003105 Spitzer 
57506.111622 0.997789 0.003105 Spitzer 
57506.111645 1.000218 0.003105 Spitzer 
57506.111668 0.996049 0.003105 Spitzer 
57506.111691 0.999758 0.003105 Spitzer 
57506.111715 0.995255 0.003105 Spitzer 
57506.111738 1.004566 0.003105 Spitzer 
57506.111761 0.997882 0.003105 Spitzer 
57506.111784 1.000503 0.003105 Spitzer 
57506.111807 1.002238 0.003105 Spitzer 
57506.111830 1.002388 0.003105 Spitzer 
57506.111853 1.003466 0.003105 Spitzer 
57506.111877 0.996632 0.003105 Spitzer 
57506.111900 1.001920 0.003105 Spitzer 
57506.111923 0.999622 0.003105 Spitzer 
57506.111946 1.004616 0.003105 Spitzer 
57506.111969 0.998631 0.003105 Spitzer 
57506.111992 1.001384 0.003105 Spitzer 
57506.112016 1.002731 0.003105 Spitzer 
57506.112039 0.998761 0.003105 Spitzer 
57506.112062 1.002586 0.003105 Spitzer 
57506.112085 1.003255 0.003105 Spitzer 
57506.112108 1.002608 0.003105 Spitzer 
57506.112131 1.000679 0.003105 Spitzer 
57506.112154 1.000410 0.003105 Spitzer 
57506.112178 0.996024 0.003105 Spitzer 
57506.112201 0.997138 0.003105 Spitzer 
57506.112224 1.000110 0.003105 Spitzer 
57506.112247 1.004331 0.003105 Spitzer 
57506.112270 0.997534 0.003105 Spitzer 
57506.112293 1.001498 0.003105 Spitzer 
57506.112316 0.995798 0.003105 Spitzer 
57506.112340 1.002528 0.003105 Spitzer 
57506.112363 0.999476 0.003105 Spitzer 
57506.112386 1.006521 0.003105 Spitzer 
57506.112409 0.996430 0.003105 Spitzer 
57506.112432 0.996907 0.003105 Spitzer 
57506.112455 1.003740 0.003105 Spitzer 
57506.112495 0.991013 0.003105 Spitzer 
57506.112518 1.001016 0.003105 Spitzer 
57506.112541 1.000291 0.003105 Spitzer 
57506.112564 0.999268 0.003105 Spitzer 
57506.112587 1.001206 0.003105 Spitzer 
57506.112611 1.001801 0.003105 Spitzer 
57506.112634 1.001748 0.003105 Spitzer 
57506.112657 1.000897 0.003105 Spitzer 
57506.112680 0.997715 0.003105 Spitzer 
57506.112703 0.999243 0.003105 Spitzer 
57506.112726 1.001065 0.003105 Spitzer 
57506.112750 1.002445 0.003105 Spitzer 
57506.112773 1.001246 0.003105 Spitzer 
57506.112796 0.995907 0.003105 Spitzer 
57506.112819 1.002518 0.003105 Spitzer 
57506.112842 1.002361 0.003105 Spitzer 
57506.112865 1.000964 0.003105 Spitzer 
57506.112888 0.996836 0.003105 Spitzer 
57506.112912 1.002061 0.003105 Spitzer 
57506.112935 0.999158 0.003105 Spitzer 
57506.112958 0.995629 0.003105 Spitzer 
57506.112981 1.001280 0.003105 Spitzer 
57506.113004 1.000649 0.003105 Spitzer 
57506.113027 0.999191 0.003105 Spitzer 
57506.113050 1.002151 0.003105 Spitzer 
57506.113074 1.002331 0.003105 Spitzer 
57506.113097 1.004642 0.003105 Spitzer 
57506.113120 1.000516 0.003105 Spitzer 
57506.113143 0.998251 0.003105 Spitzer 
57506.113166 0.997722 0.003105 Spitzer 
57506.113189 1.002566 0.003105 Spitzer 
57506.113212 0.996369 0.003105 Spitzer 
57506.113236 0.998980 0.003105 Spitzer 
57506.113259 1.000805 0.003105 Spitzer 
57506.113282 0.997783 0.003105 Spitzer 
57506.113305 1.000886 0.003105 Spitzer 
57506.113328 1.001054 0.003105 Spitzer 
57506.113351 0.999833 0.003105 Spitzer 
57506.113375 0.996582 0.003105 Spitzer 
57506.113398 1.000007 0.003105 Spitzer 
57506.113421 1.002777 0.003105 Spitzer 
57506.113444 1.001150 0.003105 Spitzer 
57506.113467 0.998659 0.003105 Spitzer 
57506.113490 1.003248 0.003105 Spitzer 
57506.113513 1.002045 0.003105 Spitzer 
57506.113537 1.004956 0.003105 Spitzer 
57506.113560 0.998579 0.003105 Spitzer 
57506.113583 0.999830 0.003105 Spitzer 
57506.113606 1.006289 0.003105 Spitzer 
57506.113629 0.995158 0.003105 Spitzer 
57506.113652 1.000300 0.003105 Spitzer 
57506.113675 0.996343 0.003105 Spitzer 
57506.113699 1.002177 0.003105 Spitzer 
57506.113722 1.001540 0.003105 Spitzer 
57506.113745 0.998964 0.003105 Spitzer 
57506.113768 0.998946 0.003105 Spitzer 
57506.113791 1.002332 0.003105 Spitzer 
57506.113814 0.997357 0.003105 Spitzer 
57506.113837 1.003744 0.003105 Spitzer 
57506.113861 1.000599 0.003105 Spitzer 
57506.113884 0.997954 0.003105 Spitzer 
57506.113907 0.997391 0.003105 Spitzer 
57506.113930 1.000880 0.003105 Spitzer 
57506.113953 0.997009 0.003105 Spitzer 
57506.113993 0.990175 0.003105 Spitzer 
57506.114016 0.996205 0.003105 Spitzer 
57506.114039 1.003159 0.003105 Spitzer 
57506.114062 0.998849 0.003105 Spitzer 
57506.114085 1.002028 0.003105 Spitzer 
57506.114108 1.000400 0.003105 Spitzer 
57506.114132 1.003318 0.003105 Spitzer 
57506.114155 0.997217 0.003105 Spitzer 
57506.114178 0.997688 0.003105 Spitzer 
57506.114201 1.001274 0.003105 Spitzer 
57506.114224 1.000338 0.003105 Spitzer 
57506.114247 0.995269 0.003105 Spitzer 
57506.114270 0.995609 0.003105 Spitzer 
57506.114294 1.000441 0.003105 Spitzer 
57506.114317 0.998456 0.003105 Spitzer 
57506.114340 1.002513 0.003105 Spitzer 
57506.114363 1.000204 0.003105 Spitzer 
57506.114386 0.997915 0.003105 Spitzer 
57506.114409 1.001416 0.003105 Spitzer 
57506.114433 1.002919 0.003105 Spitzer 
57506.114456 1.000732 0.003105 Spitzer 
57506.114479 1.000305 0.003105 Spitzer 
57506.114502 1.000161 0.003105 Spitzer 
57506.114525 1.004489 0.003105 Spitzer 
57506.114548 1.001623 0.003105 Spitzer 
57506.114571 0.997453 0.003105 Spitzer 
57506.114595 0.998623 0.003105 Spitzer 
57506.114618 0.997527 0.003105 Spitzer 
57506.114641 1.002365 0.003105 Spitzer 
57506.114664 0.997784 0.003105 Spitzer 
57506.114687 1.000697 0.003105 Spitzer 
57506.114710 0.997976 0.003105 Spitzer 
57506.114733 0.999541 0.003105 Spitzer 
57506.114757 1.000893 0.003105 Spitzer 
57506.114780 1.002789 0.003105 Spitzer 
57506.114803 0.997419 0.003105 Spitzer 
57506.114826 0.997790 0.003105 Spitzer 
57506.114849 0.997388 0.003105 Spitzer 
57506.114872 1.002455 0.003105 Spitzer 
57506.114895 0.999514 0.003105 Spitzer 
57506.114919 1.001715 0.003105 Spitzer 
57506.114942 0.997372 0.003105 Spitzer 
57506.114965 0.998349 0.003105 Spitzer 
57506.114988 1.007808 0.003105 Spitzer 
57506.115011 0.999009 0.003105 Spitzer 
57506.115034 1.001205 0.003105 Spitzer 
57506.115058 1.002764 0.003105 Spitzer 
57506.115081 0.998654 0.003105 Spitzer 
57506.115104 1.006738 0.003105 Spitzer 
57506.115127 0.997781 0.003105 Spitzer 
57506.115150 0.999178 0.003105 Spitzer 
57506.115173 0.998185 0.003105 Spitzer 
57506.115196 1.001431 0.003105 Spitzer 
57506.115220 1.001913 0.003105 Spitzer 
57506.115243 1.005076 0.003105 Spitzer 
57506.115266 0.998603 0.003105 Spitzer 
57506.115289 1.001792 0.003105 Spitzer 
57506.115312 0.999807 0.003105 Spitzer 
57506.115335 0.997439 0.003105 Spitzer 
57506.115358 1.002957 0.003105 Spitzer 
57506.115382 0.999490 0.003105 Spitzer 
57506.115405 0.999552 0.003105 Spitzer 
57506.115428 0.999819 0.003105 Spitzer 
57506.115451 0.996390 0.003105 Spitzer 
57506.115490 0.989607 0.003105 Spitzer 
57506.115513 0.996529 0.003105 Spitzer 
57506.115537 1.001039 0.003105 Spitzer 
57506.115560 1.005191 0.003105 Spitzer 
57506.115583 0.998522 0.003105 Spitzer 
57506.115606 0.999560 0.003105 Spitzer 
57506.115629 0.997433 0.003105 Spitzer 
57506.115652 0.996495 0.003105 Spitzer 
57506.115675 1.001843 0.003105 Spitzer 
57506.115699 1.002325 0.003105 Spitzer 
57506.115722 1.002016 0.003105 Spitzer 
57506.115745 0.995228 0.003105 Spitzer 
57506.115768 1.001954 0.003105 Spitzer 
57506.115791 1.000776 0.003105 Spitzer 
57506.115814 1.000735 0.003105 Spitzer 
57506.115838 0.998107 0.003105 Spitzer 
57506.115861 1.001255 0.003105 Spitzer 
57506.115884 1.004205 0.003105 Spitzer 
57506.115907 1.005828 0.003105 Spitzer 
57506.115930 1.001510 0.003105 Spitzer 
57506.115953 0.998189 0.003105 Spitzer 
57506.115976 1.001110 0.003105 Spitzer 
57506.116000 0.998003 0.003105 Spitzer 
57506.116023 1.000983 0.003105 Spitzer 
57506.116046 0.998508 0.003105 Spitzer 
57506.116069 1.002746 0.003105 Spitzer 
57506.116092 1.002146 0.003105 Spitzer 
57506.116115 0.995277 0.003105 Spitzer 
57506.116138 1.001951 0.003105 Spitzer 
57506.116162 1.000193 0.003105 Spitzer 
57506.116185 1.000122 0.003105 Spitzer 
57506.116208 1.001088 0.003105 Spitzer 
57506.116231 0.998473 0.003105 Spitzer 
57506.116254 0.998421 0.003105 Spitzer 
57506.116277 1.006134 0.003105 Spitzer 
57506.116300 1.000818 0.003105 Spitzer 
57506.116324 1.001393 0.003105 Spitzer 
57506.116347 0.996163 0.003105 Spitzer 
57506.116370 0.998745 0.003105 Spitzer 
57506.116393 1.005357 0.003105 Spitzer 
57506.116416 0.998749 0.003105 Spitzer 
57506.116439 1.000602 0.003105 Spitzer 
57506.116463 0.998966 0.003105 Spitzer 
57506.116486 1.002931 0.003105 Spitzer 
57506.116509 0.997999 0.003105 Spitzer 
57506.116532 0.998507 0.003105 Spitzer 
57506.116555 0.998358 0.003105 Spitzer 
57506.116578 1.000355 0.003105 Spitzer 
57506.116601 1.002118 0.003105 Spitzer 
57506.116625 0.995145 0.003105 Spitzer 
57506.116648 1.000446 0.003105 Spitzer 
57506.116671 1.002229 0.003105 Spitzer 
57506.116694 0.999999 0.003105 Spitzer 
57506.116717 1.004445 0.003105 Spitzer 
57506.116740 0.999663 0.003105 Spitzer 
57506.116763 0.994752 0.003105 Spitzer 
57506.116787 1.000662 0.003105 Spitzer 
57506.116810 0.998012 0.003105 Spitzer 
57506.116833 1.002721 0.003105 Spitzer 
57506.116856 0.996645 0.003105 Spitzer 
57506.116879 0.995447 0.003105 Spitzer 
57506.116902 0.997304 0.003105 Spitzer 
57506.116925 0.997632 0.003105 Spitzer 
57506.116949 0.996800 0.003105 Spitzer 
57506.116988 0.994534 0.003105 Spitzer 
57506.117011 1.000482 0.003105 Spitzer 
57506.117034 0.997610 0.003105 Spitzer 
57506.117058 1.000064 0.003105 Spitzer 
57506.117081 0.997983 0.003105 Spitzer 
57506.117104 1.000934 0.003105 Spitzer 
57506.117127 1.003974 0.003105 Spitzer 
57506.117150 1.000109 0.003105 Spitzer 
57506.117173 1.000336 0.003105 Spitzer 
57506.117197 0.997232 0.003105 Spitzer 
57506.117220 0.999443 0.003105 Spitzer 
57506.117243 0.996155 0.003105 Spitzer 
57506.117266 0.995585 0.003105 Spitzer 
57506.117289 0.998242 0.003105 Spitzer 
57506.117312 0.997337 0.003105 Spitzer 
57506.117335 0.994988 0.003105 Spitzer 
57506.117359 1.007384 0.003105 Spitzer 
57506.117382 0.998224 0.003105 Spitzer 
57506.117405 0.999519 0.003105 Spitzer 
57506.117428 0.999300 0.003105 Spitzer 
57506.117451 1.002926 0.003105 Spitzer 
57506.117497 0.999199 0.003105 Spitzer 
57506.117521 1.001462 0.003105 Spitzer 
57506.117544 1.002766 0.003105 Spitzer 
57506.117567 1.001414 0.003105 Spitzer 
57506.117590 1.001753 0.003105 Spitzer 
57506.117613 1.001752 0.003105 Spitzer 
57506.117636 0.996539 0.003105 Spitzer 
57506.117659 1.001171 0.003105 Spitzer 
57506.117683 1.000220 0.003105 Spitzer 
57506.117706 0.999050 0.003105 Spitzer 
57506.117729 1.002180 0.003105 Spitzer 
57506.117752 1.005962 0.003105 Spitzer 
57506.117775 1.004689 0.003105 Spitzer 
57506.117798 0.999212 0.003105 Spitzer 
57506.117822 1.001476 0.003105 Spitzer 
57506.117845 0.999846 0.003105 Spitzer 
57506.117868 1.003325 0.003105 Spitzer 
57506.117891 0.994742 0.003105 Spitzer 
57506.117914 0.997881 0.003105 Spitzer 
57506.117937 0.999632 0.003105 Spitzer 
57506.117960 1.006068 0.003105 Spitzer 
57506.117984 1.004041 0.003105 Spitzer 
57506.118007 1.001095 0.003105 Spitzer 
57506.118030 0.998512 0.003105 Spitzer 
57506.118053 1.001040 0.003105 Spitzer 
57506.118076 1.001179 0.003105 Spitzer 
57506.118099 1.000611 0.003105 Spitzer 
57506.118122 1.001079 0.003105 Spitzer 
57506.118146 1.002011 0.003105 Spitzer 
57506.118169 1.000271 0.003105 Spitzer 
57506.118192 0.994059 0.003105 Spitzer 
57506.118215 0.991792 0.003105 Spitzer 
57506.118238 0.996362 0.003105 Spitzer 
57506.118261 1.000892 0.003105 Spitzer 
57506.118284 0.998860 0.003105 Spitzer 
57506.118308 1.002978 0.003105 Spitzer 
57506.118331 1.000938 0.003105 Spitzer 
57506.118354 1.003677 0.003105 Spitzer 
57506.118377 1.002202 0.003105 Spitzer 
57506.118400 0.998848 0.003105 Spitzer 
57506.118423 0.998258 0.003105 Spitzer 
57506.118447 1.000116 0.003105 Spitzer 
57506.118486 0.984946 0.003105 Spitzer 
57506.118509 0.999867 0.003105 Spitzer 
57506.118532 1.005349 0.003105 Spitzer 
57506.118555 0.997490 0.003105 Spitzer 
57506.118578 1.001706 0.003105 Spitzer 
57506.118602 0.995700 0.003105 Spitzer 
57506.118625 1.002646 0.003105 Spitzer 
57506.118648 0.998617 0.003105 Spitzer 
57506.118671 1.001060 0.003105 Spitzer 
57506.118694 1.005989 0.003105 Spitzer 
57506.118717 0.995805 0.003105 Spitzer 
57506.118741 1.002169 0.003105 Spitzer 
57506.118764 0.997925 0.003105 Spitzer 
57506.118787 1.001022 0.003105 Spitzer 
57506.118810 0.996619 0.003105 Spitzer 
57506.118833 0.995601 0.003105 Spitzer 
57506.118856 1.001262 0.003105 Spitzer 
57506.118879 1.000055 0.003105 Spitzer 
57506.118903 0.997381 0.003105 Spitzer 
57506.118926 1.000889 0.003105 Spitzer 
57506.118949 0.998306 0.003105 Spitzer 
57506.118972 1.002900 0.003105 Spitzer 
57506.118995 1.001836 0.003105 Spitzer 
57506.119018 1.001696 0.003105 Spitzer 
57506.119041 1.002074 0.003105 Spitzer 
57506.119065 0.995705 0.003105 Spitzer 
57506.119088 0.994560 0.003105 Spitzer 
57506.119111 0.997102 0.003105 Spitzer 
57506.119134 0.996579 0.003105 Spitzer 
57506.119157 1.001287 0.003105 Spitzer 
57506.119180 1.003518 0.003105 Spitzer 
57506.119203 1.001585 0.003105 Spitzer 
57506.119227 0.997717 0.003105 Spitzer 
57506.119250 0.999074 0.003105 Spitzer 
57506.119273 1.001103 0.003105 Spitzer 
57506.119296 1.000095 0.003105 Spitzer 
57506.119319 1.002818 0.003105 Spitzer 
57506.119342 1.005561 0.003105 Spitzer 
57506.119366 1.001600 0.003105 Spitzer 
57506.119389 0.993152 0.003105 Spitzer 
57506.119412 1.001881 0.003105 Spitzer 
57506.119435 1.000685 0.003105 Spitzer 
57506.119458 1.001388 0.003105 Spitzer 
57506.119481 1.001916 0.003105 Spitzer 
57506.119504 1.006572 0.003105 Spitzer 
57506.119528 0.994024 0.003105 Spitzer 
57506.119551 1.006558 0.003105 Spitzer 
57506.119574 0.998570 0.003105 Spitzer 
57506.119597 0.999872 0.003105 Spitzer 
57506.119620 1.002436 0.003105 Spitzer 
57506.119643 0.999107 0.003105 Spitzer 
57506.119666 1.000595 0.003105 Spitzer 
57506.119690 1.000094 0.003105 Spitzer 
57506.119713 1.001133 0.003105 Spitzer 
57506.119736 1.002385 0.003105 Spitzer 
57506.119759 1.003123 0.003105 Spitzer 
57506.119782 0.999616 0.003105 Spitzer 
57506.119805 0.991656 0.003105 Spitzer 
57506.119828 0.995193 0.003105 Spitzer 
57506.119852 1.000473 0.003105 Spitzer 
57506.119875 1.000953 0.003105 Spitzer 
57506.119898 0.998616 0.003105 Spitzer 
57506.119921 0.999713 0.003105 Spitzer 
57506.119944 1.004442 0.003105 Spitzer 
57506.119984 0.993411 0.003105 Spitzer 
57506.120007 0.996634 0.003105 Spitzer 
57506.120030 0.998044 0.003105 Spitzer 
57506.120053 0.994826 0.003105 Spitzer 
57506.120076 1.000216 0.003105 Spitzer 
57506.120100 0.998926 0.003105 Spitzer 
57506.120123 0.998441 0.003105 Spitzer 
57506.120146 1.001310 0.003105 Spitzer 
57506.120169 1.004369 0.003105 Spitzer 
57506.120192 0.996642 0.003105 Spitzer 
57506.120215 0.998016 0.003105 Spitzer 
57506.120238 0.998985 0.003105 Spitzer 
57506.120262 1.004646 0.003105 Spitzer 
57506.120285 0.997909 0.003105 Spitzer 
57506.120308 0.999632 0.003105 Spitzer 
57506.120331 1.001480 0.003105 Spitzer 
57506.120354 0.998607 0.003105 Spitzer 
57506.120377 0.997478 0.003105 Spitzer 
57506.120400 0.997769 0.003105 Spitzer 
57506.120424 1.000304 0.003105 Spitzer 
57506.120447 1.001247 0.003105 Spitzer 
57506.120470 0.998067 0.003105 Spitzer 
57506.120493 1.003131 0.003105 Spitzer 
57506.120516 1.003179 0.003105 Spitzer 
57506.120539 1.003753 0.003105 Spitzer 
57506.120563 0.997486 0.003105 Spitzer 
57506.120586 0.995297 0.003105 Spitzer 
57506.120609 1.000846 0.003105 Spitzer 
57506.120632 0.998329 0.003105 Spitzer 
57506.120655 1.003207 0.003105 Spitzer 
57506.120678 0.998604 0.003105 Spitzer 
57506.120701 1.006790 0.003105 Spitzer 
57506.120725 1.006458 0.003105 Spitzer 
57506.120748 0.998340 0.003105 Spitzer 
57506.120771 1.000348 0.003105 Spitzer 
57506.120794 1.002902 0.003105 Spitzer 
57506.120817 1.001065 0.003105 Spitzer 
57506.120840 1.003643 0.003105 Spitzer 
57506.120863 0.998894 0.003105 Spitzer 
57506.120887 0.999900 0.003105 Spitzer 
57506.120910 1.003134 0.003105 Spitzer 
57506.120933 1.002409 0.003105 Spitzer 
57506.120956 0.994613 0.003105 Spitzer 
57506.120979 0.995709 0.003105 Spitzer 
57506.121002 0.998269 0.003105 Spitzer 
57506.121025 1.002914 0.003105 Spitzer 
57506.121049 1.003210 0.003105 Spitzer 
57506.121072 0.993998 0.003105 Spitzer 
57506.121095 1.001909 0.003105 Spitzer 
57506.121118 0.999216 0.003105 Spitzer 
57506.121141 0.998292 0.003105 Spitzer 
57506.121164 0.997066 0.003105 Spitzer 
57506.121188 1.001538 0.003105 Spitzer 
57506.121211 1.000528 0.003105 Spitzer 
57506.121234 1.000703 0.003105 Spitzer 
57506.121257 0.998846 0.003105 Spitzer 
57506.121280 1.002573 0.003105 Spitzer 
57506.121303 0.997615 0.003105 Spitzer 
57506.121326 1.004427 0.003105 Spitzer 
57506.121350 0.999714 0.003105 Spitzer 
57506.121373 1.003772 0.003105 Spitzer 
57506.121396 1.002963 0.003105 Spitzer 
57506.121419 1.008207 0.003105 Spitzer 
57506.121442 1.002060 0.003105 Spitzer 
57506.121481 0.993009 0.003105 Spitzer 
57506.121505 1.007333 0.003105 Spitzer 
57506.121528 0.998544 0.003105 Spitzer 
57506.121551 0.997881 0.003105 Spitzer 
57506.121574 0.998013 0.003105 Spitzer 
57506.121597 1.000064 0.003105 Spitzer 
57506.121620 1.000218 0.003105 Spitzer 
57506.121644 0.997359 0.003105 Spitzer 
57506.121667 1.002065 0.003105 Spitzer 
57506.121690 0.991753 0.003105 Spitzer 
57506.121713 1.001457 0.003105 Spitzer 
57506.121736 1.002205 0.003105 Spitzer 
57506.121759 1.005116 0.003105 Spitzer 
57506.121782 1.001367 0.003105 Spitzer 
57506.121806 1.004563 0.003105 Spitzer 
57506.121829 0.997404 0.003105 Spitzer 
57506.121852 1.001918 0.003105 Spitzer 
57506.121875 1.005919 0.003105 Spitzer 
57506.121898 0.999512 0.003105 Spitzer 
57506.121921 0.999488 0.003105 Spitzer 
57506.121944 1.002164 0.003105 Spitzer 
57506.121968 1.000857 0.003105 Spitzer 
57506.121991 1.003907 0.003105 Spitzer 
57506.122014 1.003559 0.003105 Spitzer 
57506.122037 1.000266 0.003105 Spitzer 
57506.122060 0.997602 0.003105 Spitzer 
57506.122083 0.998290 0.003105 Spitzer 
57506.122106 0.995156 0.003105 Spitzer 
57506.122130 0.997447 0.003105 Spitzer 
57506.122153 1.004402 0.003105 Spitzer 
57506.122176 1.000444 0.003105 Spitzer 
57506.122199 1.003323 0.003105 Spitzer 
57506.122222 1.003181 0.003105 Spitzer 
57506.122245 0.998360 0.003105 Spitzer 
57506.122269 0.998861 0.003105 Spitzer 
57506.122292 0.995111 0.003105 Spitzer 
57506.122315 1.001704 0.003105 Spitzer 
57506.122338 0.999474 0.003105 Spitzer 
57506.122361 1.004648 0.003105 Spitzer 
57506.122384 0.999509 0.003105 Spitzer 
57506.122407 1.000794 0.003105 Spitzer 
57506.122431 1.000909 0.003105 Spitzer 
57506.122454 0.995356 0.003105 Spitzer 
57506.122477 1.000553 0.003105 Spitzer 
57506.122500 0.999518 0.003105 Spitzer 
57506.122523 1.002926 0.003105 Spitzer 
57506.122546 1.004497 0.003105 Spitzer 
57506.122569 1.003372 0.003105 Spitzer 
57506.122593 1.004010 0.003105 Spitzer 
57506.122616 1.000937 0.003105 Spitzer 
57506.122639 0.999388 0.003105 Spitzer 
57506.122662 1.000868 0.003105 Spitzer 
57506.122685 0.996038 0.003105 Spitzer 
57506.122708 0.996664 0.003105 Spitzer 
57506.122731 1.000939 0.003105 Spitzer 
57506.122755 1.005059 0.003105 Spitzer 
57506.122778 1.000094 0.003105 Spitzer 
57506.122801 1.000676 0.003105 Spitzer 
57506.122824 0.997578 0.003105 Spitzer 
57506.122847 1.001719 0.003105 Spitzer 
57506.122870 1.001681 0.003105 Spitzer 
57506.122894 1.005846 0.003105 Spitzer 
57506.122917 1.000870 0.003105 Spitzer 
57506.122940 0.997485 0.003105 Spitzer 
57506.122979 0.992714 0.003105 Spitzer 
57506.123002 1.001871 0.003105 Spitzer 
57506.123026 1.003228 0.003105 Spitzer 
57506.123049 0.997125 0.003105 Spitzer 
57506.123072 0.998888 0.003105 Spitzer 
57506.123095 0.994672 0.003105 Spitzer 
57506.123118 0.991885 0.003105 Spitzer 
57506.123141 1.003910 0.003105 Spitzer 
57506.123164 1.001093 0.003105 Spitzer 
57506.123188 0.997970 0.003105 Spitzer 
57506.123211 1.000679 0.003105 Spitzer 
57506.123234 0.996343 0.003105 Spitzer 
57506.123257 1.003091 0.003105 Spitzer 
57506.123280 1.003072 0.003105 Spitzer 
57506.123303 1.000401 0.003105 Spitzer 
57506.123327 0.998524 0.003105 Spitzer 
57506.123350 0.999249 0.003105 Spitzer 
57506.123373 0.999571 0.003105 Spitzer 
57506.123396 1.001130 0.003105 Spitzer 
57506.123419 0.998250 0.003105 Spitzer 
57506.123442 0.998910 0.003105 Spitzer 
57506.123465 0.999011 0.003105 Spitzer 
57506.123489 1.004321 0.003105 Spitzer 
57506.123512 1.000170 0.003105 Spitzer 
57506.123535 1.003881 0.003105 Spitzer 
57506.123558 0.999133 0.003105 Spitzer 
57506.123581 0.998049 0.003105 Spitzer 
57506.123604 0.999972 0.003105 Spitzer 
57506.123627 1.001155 0.003105 Spitzer 
57506.123651 1.000164 0.003105 Spitzer 
57506.123674 0.997038 0.003105 Spitzer 
57506.123697 1.001705 0.003105 Spitzer 
57506.123720 0.999281 0.003105 Spitzer 
57506.123743 0.997811 0.003105 Spitzer 
57506.123766 1.000054 0.003105 Spitzer 
57506.123789 1.000240 0.003105 Spitzer 
57506.123813 0.998045 0.003105 Spitzer 
57506.123836 1.006035 0.003105 Spitzer 
57506.123859 0.998627 0.003105 Spitzer 
57506.123882 1.003280 0.003105 Spitzer 
57506.123905 1.006760 0.003105 Spitzer 
57506.123928 1.000074 0.003105 Spitzer 
57506.123952 1.003877 0.003105 Spitzer 
57506.123975 0.997391 0.003105 Spitzer 
57506.123998 1.000372 0.003105 Spitzer 
57506.124021 0.995018 0.003105 Spitzer 
57506.124044 0.999533 0.003105 Spitzer 
57506.124067 1.000464 0.003105 Spitzer 
57506.124090 0.995576 0.003105 Spitzer 
57506.124114 1.002834 0.003105 Spitzer 
57506.124137 1.003645 0.003105 Spitzer 
57506.124160 1.001820 0.003105 Spitzer 
57506.124183 0.999714 0.003105 Spitzer 
57506.124206 1.002191 0.003105 Spitzer 
57506.124229 1.001716 0.003105 Spitzer 
57506.124252 0.998941 0.003105 Spitzer 
57506.124276 0.996934 0.003105 Spitzer 
57506.124299 0.993374 0.003105 Spitzer 
57506.124322 1.001016 0.003105 Spitzer 
57506.124345 1.001204 0.003105 Spitzer 
57506.124368 1.002375 0.003105 Spitzer 
57506.124391 1.001890 0.003105 Spitzer 
57506.124414 0.998752 0.003105 Spitzer 
57506.124438 1.003194 0.003105 Spitzer 
57506.124477 0.992281 0.003105 Spitzer 
57506.124500 0.998271 0.003105 Spitzer 
57506.124523 0.998670 0.003105 Spitzer 
57506.124547 0.996074 0.003105 Spitzer 
57506.124570 0.999830 0.003105 Spitzer 
57506.124593 0.997490 0.003105 Spitzer 
57506.124616 0.998325 0.003105 Spitzer 
57506.124639 0.998817 0.003105 Spitzer 
57506.124662 0.998848 0.003105 Spitzer 
57506.124685 0.996222 0.003105 Spitzer 
57506.124709 0.997105 0.003105 Spitzer 
57506.124732 1.008681 0.003105 Spitzer 
57506.124755 0.997149 0.003105 Spitzer 
57506.124778 1.001776 0.003105 Spitzer 
57506.124801 0.997741 0.003105 Spitzer 
57506.124824 1.000637 0.003105 Spitzer 
57506.124847 0.999895 0.003105 Spitzer 
57506.124871 1.006092 0.003105 Spitzer 
57506.124894 1.000061 0.003105 Spitzer 
57506.124917 1.002689 0.003105 Spitzer 
57506.124940 1.002097 0.003105 Spitzer 
57506.124963 0.996025 0.003105 Spitzer 
57506.124986 1.002436 0.003105 Spitzer 
57506.125010 1.000044 0.003105 Spitzer 
57506.125033 1.005352 0.003105 Spitzer 
57506.125056 1.003608 0.003105 Spitzer 
57506.125079 1.000464 0.003105 Spitzer 
57506.125102 1.000088 0.003105 Spitzer 
57506.125125 1.004883 0.003105 Spitzer 
57506.125148 1.003392 0.003105 Spitzer 
57506.125172 0.999671 0.003105 Spitzer 
57506.125195 0.997122 0.003105 Spitzer 
57506.125218 1.000759 0.003105 Spitzer 
57506.125241 0.997845 0.003105 Spitzer 
57506.125264 0.998560 0.003105 Spitzer 
57506.125287 1.000443 0.003105 Spitzer 
57506.125310 1.003857 0.003105 Spitzer 
57506.125334 1.001375 0.003105 Spitzer 
57506.125357 1.005358 0.003105 Spitzer 
57506.125380 0.997320 0.003105 Spitzer 
57506.125403 0.998823 0.003105 Spitzer 
57506.125426 1.000527 0.003105 Spitzer 
57506.125449 0.999927 0.003105 Spitzer 
57506.125472 0.995397 0.003105 Spitzer 
57506.125496 0.997571 0.003105 Spitzer 
57506.125519 0.999512 0.003105 Spitzer 
57506.125542 0.999626 0.003105 Spitzer 
57506.125565 0.997895 0.003105 Spitzer 
57506.125588 0.995348 0.003105 Spitzer 
57506.125611 1.005159 0.003105 Spitzer 
57506.125635 1.001715 0.003105 Spitzer 
57506.125658 0.992531 0.003105 Spitzer 
57506.125681 0.999459 0.003105 Spitzer 
57506.125704 1.003685 0.003105 Spitzer 
57506.125727 0.999648 0.003105 Spitzer 
57506.125750 1.005503 0.003105 Spitzer 
57506.125773 0.998347 0.003105 Spitzer 
57506.125797 0.996448 0.003105 Spitzer 
57506.125820 0.997984 0.003105 Spitzer 
57506.125843 0.997795 0.003105 Spitzer 
57506.125866 1.003291 0.003105 Spitzer 
57506.125889 1.000254 0.003105 Spitzer 
57506.125912 0.997132 0.003105 Spitzer 
57506.125935 0.997669 0.003105 Spitzer 
57506.125975 0.988835 0.003105 Spitzer 
57506.125998 0.997354 0.003105 Spitzer 
57506.126021 1.004875 0.003105 Spitzer 
57506.126044 1.000657 0.003105 Spitzer 
57506.126067 1.002079 0.003105 Spitzer 
57506.126090 1.001359 0.003105 Spitzer 
57506.126113 0.999355 0.003105 Spitzer 
57506.126137 1.002819 0.003105 Spitzer 
57506.126160 1.004756 0.003105 Spitzer 
57506.126183 0.996350 0.003105 Spitzer 
57506.126206 0.996950 0.003105 Spitzer 
57506.126229 0.997515 0.003105 Spitzer 
57506.126252 1.001143 0.003105 Spitzer 
57506.126276 1.002298 0.003105 Spitzer 
57506.126299 1.000048 0.003105 Spitzer 
57506.126322 1.000711 0.003105 Spitzer 
57506.126345 0.999084 0.003105 Spitzer 
57506.126368 1.005857 0.003105 Spitzer 
57506.126391 1.000156 0.003105 Spitzer 
57506.126414 1.000009 0.003105 Spitzer 
57506.126438 0.993685 0.003105 Spitzer 
57506.126461 0.996160 0.003105 Spitzer 
57506.126484 1.002033 0.003105 Spitzer 
57506.126507 1.001735 0.003105 Spitzer 
57506.126530 1.002615 0.003105 Spitzer 
57506.126553 1.002415 0.003105 Spitzer 
57506.126576 0.999115 0.003105 Spitzer 
57506.126600 0.998167 0.003105 Spitzer 
57506.126623 0.993945 0.003105 Spitzer 
57506.126646 0.997043 0.003105 Spitzer 
57506.126669 0.996034 0.003105 Spitzer 
57506.126692 0.995533 0.003105 Spitzer 
57506.126715 0.998532 0.003105 Spitzer 
57506.126738 0.997701 0.003105 Spitzer 
57506.126762 1.005565 0.003105 Spitzer 
57506.126785 0.996708 0.003105 Spitzer 
57506.126808 0.995213 0.003105 Spitzer 
57506.126831 0.998129 0.003105 Spitzer 
57506.126854 1.000528 0.003105 Spitzer 
57506.126877 1.002983 0.003105 Spitzer 
57506.126901 0.997166 0.003105 Spitzer 
57506.126924 1.002135 0.003105 Spitzer 
57506.126947 0.994919 0.003105 Spitzer 
57506.126970 0.997842 0.003105 Spitzer 
57506.126993 1.004794 0.003105 Spitzer 
57506.127016 1.004157 0.003105 Spitzer 
57506.127039 1.002492 0.003105 Spitzer 
57506.127063 0.997406 0.003105 Spitzer 
57506.127086 0.999778 0.003105 Spitzer 
57506.127109 0.999700 0.003105 Spitzer 
57506.127132 1.002468 0.003105 Spitzer 
57506.127155 1.001516 0.003105 Spitzer 
57506.127178 1.003556 0.003105 Spitzer 
57506.127201 1.003492 0.003105 Spitzer 
57506.127225 1.002326 0.003105 Spitzer 
57506.127248 1.000986 0.003105 Spitzer 
57506.127271 0.999516 0.003105 Spitzer 
57506.127294 0.994779 0.003105 Spitzer 
57506.127317 0.999773 0.003105 Spitzer 
57506.127340 0.997376 0.003105 Spitzer 
57506.127363 1.001307 0.003105 Spitzer 
57506.127387 1.002533 0.003105 Spitzer 
57506.127410 0.995764 0.003105 Spitzer 
57506.127433 1.001229 0.003105 Spitzer 
57506.127473 0.992751 0.003105 Spitzer 
57506.127496 1.001078 0.003105 Spitzer 
57506.127519 0.998771 0.003105 Spitzer 
57506.127542 0.997631 0.003105 Spitzer 
57506.127565 0.998869 0.003105 Spitzer 
57506.127589 0.994223 0.003105 Spitzer 
57506.127612 0.997674 0.003105 Spitzer 
57506.127635 1.001187 0.003105 Spitzer 
57506.127658 0.999732 0.003105 Spitzer 
57506.127681 1.000381 0.003105 Spitzer 
57506.127704 1.002551 0.003105 Spitzer 
57506.127727 1.004756 0.003105 Spitzer 
57506.127751 1.000484 0.003105 Spitzer 
57506.127774 1.005212 0.003105 Spitzer 
57506.127797 0.997913 0.003105 Spitzer 
57506.127820 1.002448 0.003105 Spitzer 
57506.127843 1.002759 0.003105 Spitzer 
57506.127866 1.004033 0.003105 Spitzer 
57506.127889 1.001620 0.003105 Spitzer 
57506.127913 0.998516 0.003105 Spitzer 
57506.127936 0.998718 0.003105 Spitzer 
57506.127959 1.001392 0.003105 Spitzer 
57506.127982 0.998916 0.003105 Spitzer 
57506.128005 0.997338 0.003105 Spitzer 
57506.128028 1.003975 0.003105 Spitzer 
57506.128052 0.994944 0.003105 Spitzer 
57506.128075 1.003418 0.003105 Spitzer 
57506.128098 1.004740 0.003105 Spitzer 
57506.128121 1.002536 0.003105 Spitzer 
57506.128144 1.000500 0.003105 Spitzer 
57506.128167 0.995503 0.003105 Spitzer 
57506.128190 1.000502 0.003105 Spitzer 
57506.128214 1.002987 0.003105 Spitzer 
57506.128237 0.999160 0.003105 Spitzer 
57506.128260 1.001380 0.003105 Spitzer 
57506.128283 1.001855 0.003105 Spitzer 
57506.128306 1.004125 0.003105 Spitzer 
57506.128329 0.997967 0.003105 Spitzer 
57506.128352 0.994853 0.003105 Spitzer 
57506.128376 1.003716 0.003105 Spitzer 
57506.128399 1.003014 0.003105 Spitzer 
57506.128422 1.000843 0.003105 Spitzer 
57506.128445 1.006067 0.003105 Spitzer 
57506.128468 1.002213 0.003105 Spitzer 
57506.128491 1.002045 0.003105 Spitzer 
57506.128514 1.002794 0.003105 Spitzer 
57506.128538 0.997832 0.003105 Spitzer 
57506.128561 0.997903 0.003105 Spitzer 
57506.128584 0.996813 0.003105 Spitzer 
57506.128607 1.003017 0.003105 Spitzer 
57506.128630 0.999054 0.003105 Spitzer 
57506.128653 1.000124 0.003105 Spitzer 
57506.128677 1.005044 0.003105 Spitzer 
57506.128700 1.003484 0.003105 Spitzer 
57506.128723 0.997608 0.003105 Spitzer 
57506.128746 0.997741 0.003105 Spitzer 
57506.128769 0.997662 0.003105 Spitzer 
57506.128792 0.993017 0.003105 Spitzer 
57506.128815 0.996140 0.003105 Spitzer 
57506.128839 1.002632 0.003105 Spitzer 
57506.128862 1.000793 0.003105 Spitzer 
57506.128885 1.006848 0.003105 Spitzer 
57506.128908 1.001277 0.003105 Spitzer 
57506.128931 0.997359 0.003105 Spitzer 
57506.128971 0.992148 0.003105 Spitzer 
57506.128994 0.994239 0.003105 Spitzer 
57506.129017 0.996187 0.003105 Spitzer 
57506.129040 1.002784 0.003105 Spitzer 
57506.129063 1.000671 0.003105 Spitzer 
57506.129086 0.999680 0.003105 Spitzer 
57506.129109 1.003786 0.003105 Spitzer 
57506.129133 0.992580 0.003105 Spitzer 
57506.129156 0.997373 0.003105 Spitzer 
57506.129179 0.998518 0.003105 Spitzer 
57506.129202 0.999812 0.003105 Spitzer 
57506.129225 0.998633 0.003105 Spitzer 
57506.129248 1.002902 0.003105 Spitzer 
57506.129271 1.008291 0.003105 Spitzer 
57506.129295 0.999259 0.003105 Spitzer 
57506.129318 0.999744 0.003105 Spitzer 
57506.129341 0.998055 0.003105 Spitzer 
57506.129364 0.997430 0.003105 Spitzer 
57506.129387 1.002939 0.003105 Spitzer 
57506.129410 1.003570 0.003105 Spitzer 
57506.129433 1.001797 0.003105 Spitzer 
57506.129457 1.007198 0.003105 Spitzer 
57506.129480 1.000197 0.003105 Spitzer 
57506.129503 1.000940 0.003105 Spitzer 
57506.129526 1.000664 0.003105 Spitzer 
57506.129549 1.000260 0.003105 Spitzer 
57506.129572 1.001113 0.003105 Spitzer 
57506.129596 1.002819 0.003105 Spitzer 
57506.129619 0.997199 0.003105 Spitzer 
57506.129642 0.993966 0.003105 Spitzer 
57506.129665 1.000518 0.003105 Spitzer 
57506.129688 1.002276 0.003105 Spitzer 
57506.129711 0.999841 0.003105 Spitzer 
57506.129734 1.002184 0.003105 Spitzer 
57506.129758 1.001492 0.003105 Spitzer 
57506.129781 0.999808 0.003105 Spitzer 
57506.129804 1.001349 0.003105 Spitzer 
57506.129827 0.997140 0.003105 Spitzer 
57506.129850 0.998446 0.003105 Spitzer 
57506.129873 1.001019 0.003105 Spitzer 
57506.129896 0.997620 0.003105 Spitzer 
57506.129920 1.002701 0.003105 Spitzer 
57506.129943 0.999059 0.003105 Spitzer 
57506.129966 0.997821 0.003105 Spitzer 
57506.129989 1.001951 0.003105 Spitzer 
57506.130012 0.996688 0.003105 Spitzer 
57506.130035 0.998307 0.003105 Spitzer 
57506.130058 1.000043 0.003105 Spitzer 
57506.130082 1.002609 0.003105 Spitzer 
57506.130105 1.002653 0.003105 Spitzer 
57506.130128 1.001242 0.003105 Spitzer 
57506.130151 1.006234 0.003105 Spitzer 
57506.130174 0.998406 0.003105 Spitzer 
57506.130197 1.000642 0.003105 Spitzer 
57506.130221 1.003652 0.003105 Spitzer 
57506.130244 1.000218 0.003105 Spitzer 
57506.130267 1.001820 0.003105 Spitzer 
57506.130290 0.999710 0.003105 Spitzer 
57506.130313 0.999369 0.003105 Spitzer 
57506.130336 1.001247 0.003105 Spitzer 
57506.130359 0.999461 0.003105 Spitzer 
57506.130383 1.000649 0.003105 Spitzer 
57506.130406 0.996486 0.003105 Spitzer 
57506.130429 1.004856 0.003105 Spitzer 
57506.130468 0.992584 0.003105 Spitzer 
57506.130491 1.000806 0.003105 Spitzer 
57506.130514 0.997724 0.003105 Spitzer 
57506.130538 1.000527 0.003105 Spitzer 
57506.130561 0.999108 0.003105 Spitzer 
57506.130584 0.999794 0.003105 Spitzer 
57506.130607 0.997924 0.003105 Spitzer 
57506.130630 1.002658 0.003105 Spitzer 
57506.130653 1.003273 0.003105 Spitzer 
57506.130677 0.999993 0.003105 Spitzer 
57506.130700 1.002458 0.003105 Spitzer 
57506.130723 1.004386 0.003105 Spitzer 
57506.130746 1.004414 0.003105 Spitzer 
57506.130769 1.001425 0.003105 Spitzer 
57506.130792 1.001581 0.003105 Spitzer 
57506.130815 0.998599 0.003105 Spitzer 
57506.130839 1.004678 0.003105 Spitzer 
57506.130862 0.999856 0.003105 Spitzer 
57506.130885 1.002463 0.003105 Spitzer 
57506.130908 1.000985 0.003105 Spitzer 
57506.130931 0.997970 0.003105 Spitzer 
57506.130954 1.002751 0.003105 Spitzer 
57506.130977 0.999661 0.003105 Spitzer 
57506.131001 0.995725 0.003105 Spitzer 
57506.131024 1.000962 0.003105 Spitzer 
57506.131047 0.998214 0.003105 Spitzer 
57506.131070 1.002749 0.003105 Spitzer 
57506.131093 0.997963 0.003105 Spitzer 
57506.131116 1.001548 0.003105 Spitzer 
57506.131139 0.996849 0.003105 Spitzer 
57506.131163 1.001439 0.003105 Spitzer 
57506.131186 0.997882 0.003105 Spitzer 
57506.131209 1.001096 0.003105 Spitzer 
57506.131232 0.994653 0.003105 Spitzer 
57506.131255 1.001555 0.003105 Spitzer 
57506.131278 0.993592 0.003105 Spitzer 
57506.131302 0.996993 0.003105 Spitzer 
57506.131325 1.000546 0.003105 Spitzer 
57506.131348 0.997063 0.003105 Spitzer 
57506.131371 0.999129 0.003105 Spitzer 
57506.131394 1.001453 0.003105 Spitzer 
57506.131417 0.999993 0.003105 Spitzer 
57506.131440 1.002426 0.003105 Spitzer 
57506.131464 0.994986 0.003105 Spitzer 
57506.131487 1.001291 0.003105 Spitzer 
57506.131510 0.999491 0.003105 Spitzer 
57506.131533 0.999550 0.003105 Spitzer 
57506.131556 1.001990 0.003105 Spitzer 
57506.131579 1.002953 0.003105 Spitzer 
57506.131602 0.999811 0.003105 Spitzer 
57506.131626 0.998437 0.003105 Spitzer 
57506.131649 1.000691 0.003105 Spitzer 
57506.131672 1.003057 0.003105 Spitzer 
57506.131695 0.997436 0.003105 Spitzer 
57506.131718 0.998684 0.003105 Spitzer 
57506.131741 0.999719 0.003105 Spitzer 
57506.131764 1.002026 0.003105 Spitzer 
57506.131788 0.998574 0.003105 Spitzer 
57506.131811 1.003814 0.003105 Spitzer 
57506.131834 1.001493 0.003105 Spitzer 
57506.131857 1.002503 0.003105 Spitzer 
57506.131880 0.996555 0.003105 Spitzer 
57506.131903 1.002193 0.003105 Spitzer 
57506.131927 0.998671 0.003105 Spitzer 
57506.131966 0.990543 0.003105 Spitzer 
57506.131989 0.996112 0.003105 Spitzer 
57506.132012 0.999626 0.003105 Spitzer 
57506.132035 1.000785 0.003105 Spitzer 
57506.132058 1.004556 0.003105 Spitzer 
57506.132082 1.001101 0.003105 Spitzer 
57506.132105 1.006219 0.003105 Spitzer 
57506.132128 1.005583 0.003105 Spitzer 
57506.132151 1.001210 0.003105 Spitzer 
57506.132174 1.004426 0.003105 Spitzer 
57506.132197 0.995982 0.003105 Spitzer 
57506.132220 1.003122 0.003105 Spitzer 
57506.132244 1.005056 0.003105 Spitzer 
57506.132267 0.998303 0.003105 Spitzer 
57506.132290 0.997170 0.003105 Spitzer 
57506.132313 0.997067 0.003105 Spitzer 
57506.132336 0.995025 0.003105 Spitzer 
57506.132359 1.003123 0.003105 Spitzer 
57506.132382 1.002981 0.003105 Spitzer 
57506.132406 1.004313 0.003105 Spitzer 
57506.132429 0.996895 0.003105 Spitzer 
57506.132452 1.001255 0.003105 Spitzer 
57506.132475 0.994809 0.003105 Spitzer 
57506.132498 1.004032 0.003105 Spitzer 
57506.132521 0.998517 0.003105 Spitzer 
57506.132545 1.002453 0.003105 Spitzer 
57506.132568 1.002491 0.003105 Spitzer 
57506.132591 0.991881 0.003105 Spitzer 
57506.132614 1.000538 0.003105 Spitzer 
57506.132637 1.003579 0.003105 Spitzer 
57506.132660 0.999713 0.003105 Spitzer 
57506.132683 0.998051 0.003105 Spitzer 
57506.132707 1.004894 0.003105 Spitzer 
57506.132730 1.002295 0.003105 Spitzer 
57506.132753 1.000532 0.003105 Spitzer 
57506.132776 1.002494 0.003105 Spitzer 
57506.132799 0.998541 0.003105 Spitzer 
57506.132822 1.007288 0.003105 Spitzer 
57506.132845 1.002139 0.003105 Spitzer 
57506.132869 1.002288 0.003105 Spitzer 
57506.132892 0.996853 0.003105 Spitzer 
57506.132915 0.999486 0.003105 Spitzer 
57506.132938 0.997677 0.003105 Spitzer 
57506.132961 0.997960 0.003105 Spitzer 
57506.132984 1.000911 0.003105 Spitzer 
57506.133007 1.001827 0.003105 Spitzer 
57506.133031 0.998158 0.003105 Spitzer 
57506.133054 1.002369 0.003105 Spitzer 
57506.133077 1.005325 0.003105 Spitzer 
57506.133100 1.004027 0.003105 Spitzer 
57506.133123 0.995566 0.003105 Spitzer 
57506.133146 0.997010 0.003105 Spitzer 
57506.133170 0.999859 0.003105 Spitzer 
57506.133193 0.999252 0.003105 Spitzer 
57506.133216 0.997755 0.003105 Spitzer 
57506.133239 1.001284 0.003105 Spitzer 
57506.133262 0.995003 0.003105 Spitzer 
57506.133285 0.998205 0.003105 Spitzer 
57506.133308 1.001153 0.003105 Spitzer 
57506.133332 0.998380 0.003105 Spitzer 
57506.133355 1.000682 0.003105 Spitzer 
57506.133378 1.001116 0.003105 Spitzer 
57506.133401 1.000287 0.003105 Spitzer 
57506.133424 0.999356 0.003105 Spitzer 
57506.133464 0.996220 0.003105 Spitzer 
57506.133487 0.999860 0.003105 Spitzer 
57506.133510 1.003539 0.003105 Spitzer 
57506.133533 0.996746 0.003105 Spitzer 
57506.133556 0.999515 0.003105 Spitzer 
57506.133579 1.000165 0.003105 Spitzer 
57506.133602 1.001291 0.003105 Spitzer 
57506.133626 0.999671 0.003105 Spitzer 
57506.133649 1.000649 0.003105 Spitzer 
57506.133672 0.997070 0.003105 Spitzer 
57506.133695 0.998718 0.003105 Spitzer 
57506.133718 0.997718 0.003105 Spitzer 
57506.133741 0.998323 0.003105 Spitzer 
57506.133764 0.997627 0.003105 Spitzer 
57506.133788 1.002357 0.003105 Spitzer 
57506.133811 0.996405 0.003105 Spitzer 
57506.133834 1.002157 0.003105 Spitzer 
57506.133857 0.997095 0.003105 Spitzer 
57506.133880 0.994751 0.003105 Spitzer 
57506.133903 0.999224 0.003105 Spitzer 
57506.133926 1.004697 0.003105 Spitzer 
57506.133950 1.000420 0.003105 Spitzer 
57506.133973 1.001929 0.003105 Spitzer 
57506.133996 0.996852 0.003105 Spitzer 
57506.134019 1.000812 0.003105 Spitzer 
57506.134042 0.995605 0.003105 Spitzer 
57506.134065 0.994011 0.003105 Spitzer 
57506.134089 1.000743 0.003105 Spitzer 
57506.134112 0.998881 0.003105 Spitzer 
57506.134135 0.997743 0.003105 Spitzer 
57506.134158 1.000780 0.003105 Spitzer 
57506.134181 0.997653 0.003105 Spitzer 
57506.134204 1.000430 0.003105 Spitzer 
57506.134227 0.999682 0.003105 Spitzer 
57506.134251 0.999886 0.003105 Spitzer 
57506.134274 0.999161 0.003105 Spitzer 
57506.134297 1.004461 0.003105 Spitzer 
57506.134320 0.997600 0.003105 Spitzer 
57506.134343 1.001446 0.003105 Spitzer 
57506.134366 1.003456 0.003105 Spitzer 
57506.134389 0.999949 0.003105 Spitzer 
57506.134413 1.001948 0.003105 Spitzer 
57506.134436 1.004664 0.003105 Spitzer 
57506.134459 1.000492 0.003105 Spitzer 
57506.134482 0.999118 0.003105 Spitzer 
57506.134505 1.002135 0.003105 Spitzer 
57506.134528 1.003063 0.003105 Spitzer 
57506.134551 0.999309 0.003105 Spitzer 
57506.134575 0.996759 0.003105 Spitzer 
57506.134598 1.000788 0.003105 Spitzer 
57506.134621 0.997060 0.003105 Spitzer 
57506.134644 0.997477 0.003105 Spitzer 
57506.134667 1.003796 0.003105 Spitzer 
57506.134690 0.995776 0.003105 Spitzer 
57506.134714 0.996823 0.003105 Spitzer 
57506.134737 1.002514 0.003105 Spitzer 
57506.134760 1.002465 0.003105 Spitzer 
57506.134783 0.993495 0.003105 Spitzer 
57506.134806 0.996524 0.003105 Spitzer 
57506.134829 0.998169 0.003105 Spitzer 
57506.134852 1.000000 0.003105 Spitzer 
57506.134876 1.004145 0.003105 Spitzer 
57506.134899 1.003520 0.003105 Spitzer 
57506.134922 1.013219 0.003105 Spitzer 
57506.134961 0.988018 0.003105 Spitzer 
57506.134984 1.001098 0.003105 Spitzer 
57506.135008 0.996879 0.003105 Spitzer 
57506.135031 1.006270 0.003105 Spitzer 
57506.135054 1.001867 0.003105 Spitzer 
57506.135077 1.000643 0.003105 Spitzer 
57506.135100 1.004538 0.003105 Spitzer 
57506.135123 1.001301 0.003105 Spitzer 
57506.135146 1.003419 0.003105 Spitzer 
57506.135170 1.000144 0.003105 Spitzer 
57506.135193 0.996785 0.003105 Spitzer 
57506.135216 0.999476 0.003105 Spitzer 
57506.135239 0.993972 0.003105 Spitzer 
57506.135262 1.001773 0.003105 Spitzer 
57506.135285 1.000476 0.003105 Spitzer 
57506.135309 1.002160 0.003105 Spitzer 
57506.135332 1.001774 0.003105 Spitzer 
57506.135355 0.992447 0.003105 Spitzer 
57506.135378 0.998129 0.003105 Spitzer 
57506.135401 0.996120 0.003105 Spitzer 
57506.135424 0.996012 0.003105 Spitzer 
57506.135447 1.002815 0.003105 Spitzer 
57506.135471 0.995366 0.003105 Spitzer 
57506.135494 1.002301 0.003105 Spitzer 
57506.135517 1.004553 0.003105 Spitzer 
57506.135540 0.999796 0.003105 Spitzer 
57506.135563 0.997459 0.003105 Spitzer 
57506.135586 0.998771 0.003105 Spitzer 
57506.135609 0.998949 0.003105 Spitzer 
57506.135633 1.001729 0.003105 Spitzer 
57506.135656 1.004259 0.003105 Spitzer 
57506.135679 0.996161 0.003105 Spitzer 
57506.135702 0.996171 0.003105 Spitzer 
57506.135725 0.998346 0.003105 Spitzer 
57506.135748 0.999362 0.003105 Spitzer 
57506.135771 0.996642 0.003105 Spitzer 
57506.135795 0.999552 0.003105 Spitzer 
57506.135818 1.001953 0.003105 Spitzer 
57506.135841 1.003308 0.003105 Spitzer 
57506.135864 1.001341 0.003105 Spitzer 
57506.135887 0.997103 0.003105 Spitzer 
57506.135910 1.001499 0.003105 Spitzer 
57506.135934 0.999732 0.003105 Spitzer 
57506.135957 1.000626 0.003105 Spitzer 
57506.135980 1.003888 0.003105 Spitzer 
57506.136003 0.999483 0.003105 Spitzer 
57506.136026 1.006938 0.003105 Spitzer 
57506.136049 0.997224 0.003105 Spitzer 
57506.136072 1.001092 0.003105 Spitzer 
57506.136096 1.000971 0.003105 Spitzer 
57506.136119 0.997537 0.003105 Spitzer 
57506.136142 0.999295 0.003105 Spitzer 
57506.136165 1.004016 0.003105 Spitzer 
57506.136188 1.000587 0.003105 Spitzer 
57506.136211 1.002392 0.003105 Spitzer 
57506.136234 0.997149 0.003105 Spitzer 
57506.136258 1.000195 0.003105 Spitzer 
57506.136281 0.995072 0.003105 Spitzer 
57506.136304 1.001896 0.003105 Spitzer 
57506.136327 1.000288 0.003105 Spitzer 
57506.136350 0.998692 0.003105 Spitzer 
57506.136373 1.001977 0.003105 Spitzer 
57506.136396 1.000475 0.003105 Spitzer 
57506.136420 1.001253 0.003105 Spitzer 
57506.136459 0.990814 0.003105 Spitzer 
57506.136482 1.003804 0.003105 Spitzer 
57506.136506 0.997276 0.003105 Spitzer 
57506.136529 0.997823 0.003105 Spitzer 
57506.136552 0.998597 0.003105 Spitzer 
57506.136575 0.998524 0.003105 Spitzer 
57506.136598 0.999614 0.003105 Spitzer 
57506.136621 0.999650 0.003105 Spitzer 
57506.136644 0.998473 0.003105 Spitzer 
57506.136668 1.000529 0.003105 Spitzer 
57506.136691 0.998452 0.003105 Spitzer 
57506.136714 1.007103 0.003105 Spitzer 
57506.136737 1.007184 0.003105 Spitzer 
57506.136760 0.997039 0.003105 Spitzer 
57506.136783 1.000306 0.003105 Spitzer 
57506.136807 0.995348 0.003105 Spitzer 
57506.136830 0.999265 0.003105 Spitzer 
57506.136853 1.001070 0.003105 Spitzer 
57506.136876 1.002673 0.003105 Spitzer 
57506.136899 0.996266 0.003105 Spitzer 
57506.136922 0.998889 0.003105 Spitzer 
57506.136945 0.996860 0.003105 Spitzer 
57506.136969 1.001733 0.003105 Spitzer 
57506.136992 0.997714 0.003105 Spitzer 
57506.137015 1.000735 0.003105 Spitzer 
57506.137038 1.001599 0.003105 Spitzer 
57506.137061 0.999913 0.003105 Spitzer 
57506.137084 1.000401 0.003105 Spitzer 
57506.137107 1.001227 0.003105 Spitzer 
57506.137131 0.999788 0.003105 Spitzer 
57506.137154 1.002622 0.003105 Spitzer 
57506.137177 1.003207 0.003105 Spitzer 
57506.137200 1.003501 0.003105 Spitzer 
57506.137223 0.999657 0.003105 Spitzer 
57506.137246 1.002822 0.003105 Spitzer 
57506.137269 1.001416 0.003105 Spitzer 
57506.137293 0.996030 0.003105 Spitzer 
57506.137316 1.002748 0.003105 Spitzer 
57506.137339 0.998950 0.003105 Spitzer 
57506.137362 0.999978 0.003105 Spitzer 
57506.137385 1.000519 0.003105 Spitzer 
57506.137408 1.001647 0.003105 Spitzer 
57506.137432 0.996936 0.003105 Spitzer 
57506.137455 0.999661 0.003105 Spitzer 
57506.137478 1.000015 0.003105 Spitzer 
57506.137501 1.002477 0.003105 Spitzer 
57506.137524 1.002384 0.003105 Spitzer 
57506.137547 0.997409 0.003105 Spitzer 
57506.137570 0.993954 0.003105 Spitzer 
57506.137594 1.000475 0.003105 Spitzer 
57506.137617 0.999972 0.003105 Spitzer 
57506.137640 0.998204 0.003105 Spitzer 
57506.137663 1.001997 0.003105 Spitzer 
57506.137686 0.996784 0.003105 Spitzer 
57506.137709 1.002298 0.003105 Spitzer 
57506.137732 0.999535 0.003105 Spitzer 
57506.137756 0.996252 0.003105 Spitzer 
57506.137779 1.000207 0.003105 Spitzer 
57506.137802 1.001025 0.003105 Spitzer 
57506.137825 1.005324 0.003105 Spitzer 
57506.137848 0.999449 0.003105 Spitzer 
57506.137871 1.003340 0.003105 Spitzer 
57506.137894 1.000178 0.003105 Spitzer 
57506.137918 0.998009 0.003105 Spitzer 
57506.137957 0.990247 0.003105 Spitzer 
57506.137980 0.992898 0.003105 Spitzer 
57506.138003 0.999588 0.003105 Spitzer 
57506.138026 0.999605 0.003105 Spitzer 
57506.138049 0.996956 0.003105 Spitzer 
57506.138073 0.994902 0.003105 Spitzer 
57506.138096 1.006979 0.003105 Spitzer 
57506.138119 1.002387 0.003105 Spitzer 
57506.138142 0.994223 0.003105 Spitzer 
57506.138165 1.001090 0.003105 Spitzer 
57506.138188 1.000646 0.003105 Spitzer 
57506.138211 1.003123 0.003105 Spitzer 
57506.138235 1.002878 0.003105 Spitzer 
57506.138258 0.997650 0.003105 Spitzer 
57506.138281 1.002180 0.003105 Spitzer 
57506.138304 1.001845 0.003105 Spitzer 
57506.138327 0.998682 0.003105 Spitzer 
57506.138350 0.999847 0.003105 Spitzer 
57506.138373 1.007470 0.003105 Spitzer 
57506.138397 1.004663 0.003105 Spitzer 
57506.138420 1.002624 0.003105 Spitzer 
57506.138443 1.001244 0.003105 Spitzer 
57506.138466 1.005504 0.003105 Spitzer 
57506.138489 1.002539 0.003105 Spitzer 
57506.138512 0.993900 0.003105 Spitzer 
57506.138536 0.997131 0.003105 Spitzer 
57506.138559 0.999675 0.003105 Spitzer 
57506.138582 1.002909 0.003105 Spitzer 
57506.138605 0.998538 0.003105 Spitzer 
57506.138628 0.999931 0.003105 Spitzer 
57506.138651 0.998998 0.003105 Spitzer 
57506.138674 0.998718 0.003105 Spitzer 
57506.138698 0.997373 0.003105 Spitzer 
57506.138721 1.000120 0.003105 Spitzer 
57506.138744 0.996810 0.003105 Spitzer 
57506.138767 1.002216 0.003105 Spitzer 
57506.138790 1.000900 0.003105 Spitzer 
57506.138813 1.001242 0.003105 Spitzer 
57506.138836 1.008599 0.003105 Spitzer 
57506.138860 0.998111 0.003105 Spitzer 
57506.138883 0.999182 0.003105 Spitzer 
57506.138906 0.999162 0.003105 Spitzer 
57506.138929 1.001863 0.003105 Spitzer 
57506.138952 0.998271 0.003105 Spitzer 
57506.138975 1.001627 0.003105 Spitzer 
57506.138998 1.004563 0.003105 Spitzer 
57506.139022 0.998788 0.003105 Spitzer 
57506.139045 0.996757 0.003105 Spitzer 
57506.139068 0.999762 0.003105 Spitzer 
57506.139091 0.995625 0.003105 Spitzer 
57506.139114 1.002112 0.003105 Spitzer 
57506.139137 1.000580 0.003105 Spitzer 
57506.139161 1.001376 0.003105 Spitzer 
57506.139184 0.997611 0.003105 Spitzer 
57506.139207 0.993568 0.003105 Spitzer 
57506.139230 0.995001 0.003105 Spitzer 
57506.139253 1.004834 0.003105 Spitzer 
57506.139276 0.998658 0.003105 Spitzer 
57506.139299 0.998936 0.003105 Spitzer 
57506.139323 1.001400 0.003105 Spitzer 
57506.139346 1.002835 0.003105 Spitzer 
57506.139369 1.000008 0.003105 Spitzer 
57506.139392 1.004577 0.003105 Spitzer 
57506.139415 1.001151 0.003105 Spitzer 
57506.139455 0.993455 0.003105 Spitzer 
57506.139478 1.001619 0.003105 Spitzer 
57506.139501 1.004597 0.003105 Spitzer 
57506.139524 1.005697 0.003105 Spitzer 
57506.139547 1.004283 0.003105 Spitzer 
57506.139570 1.001038 0.003105 Spitzer 
57506.139593 1.000223 0.003105 Spitzer 
57506.139617 0.998422 0.003105 Spitzer 
57506.139640 1.000056 0.003105 Spitzer 
57506.139663 0.999280 0.003105 Spitzer 
57506.139686 1.002072 0.003105 Spitzer 
57506.139709 0.999822 0.003105 Spitzer 
57506.139732 1.001157 0.003105 Spitzer 
57506.139756 1.001035 0.003105 Spitzer 
57506.139779 0.997476 0.003105 Spitzer 
57506.139802 1.000616 0.003105 Spitzer 
57506.139825 1.005494 0.003105 Spitzer 
57506.139848 1.000857 0.003105 Spitzer 
57506.139871 1.002549 0.003105 Spitzer 
57506.139894 0.998876 0.003105 Spitzer 
57506.139918 1.003618 0.003105 Spitzer 
57506.139941 1.000112 0.003105 Spitzer 
57506.139964 1.002361 0.003105 Spitzer 
57506.139987 0.995780 0.003105 Spitzer 
57506.140010 1.002531 0.003105 Spitzer 
57506.140033 1.000283 0.003105 Spitzer 
57506.140056 1.001006 0.003105 Spitzer 
57506.140080 0.999411 0.003105 Spitzer 
57506.140103 1.003384 0.003105 Spitzer 
57506.140126 1.001293 0.003105 Spitzer 
57506.140149 1.000374 0.003105 Spitzer 
57506.140172 0.996812 0.003105 Spitzer 
57506.140195 0.997530 0.003105 Spitzer 
57506.140218 0.999878 0.003105 Spitzer 
57506.140242 0.999974 0.003105 Spitzer 
57506.140265 0.997907 0.003105 Spitzer 
57506.140288 1.003237 0.003105 Spitzer 
57506.140311 0.999170 0.003105 Spitzer 
57506.140334 0.998355 0.003105 Spitzer 
57506.140357 0.998020 0.003105 Spitzer 
57506.140381 0.997436 0.003105 Spitzer 
57506.140404 0.999705 0.003105 Spitzer 
57506.140427 1.002565 0.003105 Spitzer 
57506.140450 1.001311 0.003105 Spitzer 
57506.140473 0.997764 0.003105 Spitzer 
57506.140496 1.001077 0.003105 Spitzer 
57506.140519 1.003151 0.003105 Spitzer 
57506.140543 1.004125 0.003105 Spitzer 
57506.140566 0.997189 0.003105 Spitzer 
57506.140589 0.993808 0.003105 Spitzer 
57506.140612 0.999092 0.003105 Spitzer 
57506.140635 1.000430 0.003105 Spitzer 
57506.140658 0.999217 0.003105 Spitzer 
57506.140681 1.002085 0.003105 Spitzer 
57506.140705 1.000031 0.003105 Spitzer 
57506.140728 0.996845 0.003105 Spitzer 
57506.140751 0.997303 0.003105 Spitzer 
57506.140774 1.001580 0.003105 Spitzer 
57506.140797 0.998608 0.003105 Spitzer 
57506.140820 1.000785 0.003105 Spitzer 
57506.140843 1.001499 0.003105 Spitzer 
57506.140867 1.001851 0.003105 Spitzer 
57506.140890 0.995066 0.003105 Spitzer 
57506.140913 0.994473 0.003105 Spitzer 
57506.140952 0.989882 0.003105 Spitzer 
57506.140976 0.997106 0.003105 Spitzer 
57506.140999 0.995735 0.003105 Spitzer 
57506.141022 0.999258 0.003105 Spitzer 
57506.141045 1.001137 0.003105 Spitzer 
57506.141068 0.996222 0.003105 Spitzer 
57506.141091 0.996674 0.003105 Spitzer 
57506.141114 0.997362 0.003105 Spitzer 
57506.141138 1.000012 0.003105 Spitzer 
57506.141161 0.995949 0.003105 Spitzer 
57506.141184 0.995390 0.003105 Spitzer 
57506.141207 1.001874 0.003105 Spitzer 
57506.141230 1.007672 0.003105 Spitzer 
57506.141253 1.001816 0.003105 Spitzer 
57506.141276 1.002535 0.003105 Spitzer 
57506.141300 1.004275 0.003105 Spitzer 
57506.141323 1.003396 0.003105 Spitzer 
57506.141346 0.999428 0.003105 Spitzer 
57506.141369 1.001557 0.003105 Spitzer 
57506.141392 0.998064 0.003105 Spitzer 
57506.141415 1.000532 0.003105 Spitzer 
57506.141439 1.004584 0.003105 Spitzer 
57506.141462 1.002131 0.003105 Spitzer 
57506.141485 0.999565 0.003105 Spitzer 
57506.141508 1.002513 0.003105 Spitzer 
57506.141531 1.001939 0.003105 Spitzer 
57506.141554 0.998599 0.003105 Spitzer 
57506.141577 1.002163 0.003105 Spitzer 
57506.141601 1.000909 0.003105 Spitzer 
57506.141624 0.999603 0.003105 Spitzer 
57506.141647 1.000282 0.003105 Spitzer 
57506.141670 1.001558 0.003105 Spitzer 
57506.141693 0.999089 0.003105 Spitzer 
57506.141716 1.007842 0.003105 Spitzer 
57506.141739 1.003340 0.003105 Spitzer 
57506.141763 1.001543 0.003105 Spitzer 
57506.141786 1.000600 0.003105 Spitzer 
57506.141809 0.998804 0.003105 Spitzer 
57506.141832 0.997224 0.003105 Spitzer 
57506.141855 1.000555 0.003105 Spitzer 
57506.141878 0.999792 0.003105 Spitzer 
57506.141901 1.002665 0.003105 Spitzer 
57506.141925 0.999371 0.003105 Spitzer 
57506.141948 0.997138 0.003105 Spitzer 
57506.141971 0.999101 0.003105 Spitzer 
57506.141994 1.000394 0.003105 Spitzer 
57506.142017 1.004617 0.003105 Spitzer 
57506.142040 0.997322 0.003105 Spitzer 
57506.142064 1.004965 0.003105 Spitzer 
57506.142087 1.000492 0.003105 Spitzer 
57506.142110 1.002606 0.003105 Spitzer 
57506.142133 1.000957 0.003105 Spitzer 
57506.142156 1.002780 0.003105 Spitzer 
57506.142179 1.000535 0.003105 Spitzer 
57506.142202 1.001696 0.003105 Spitzer 
57506.142226 0.996979 0.003105 Spitzer 
57506.142249 1.000893 0.003105 Spitzer 
57506.142272 0.999250 0.003105 Spitzer 
57506.142295 1.001278 0.003105 Spitzer 
57506.142318 1.004050 0.003105 Spitzer 
57506.142341 1.000147 0.003105 Spitzer 
57506.142364 1.001764 0.003105 Spitzer 
57506.142388 0.996518 0.003105 Spitzer 
57506.142411 0.996165 0.003105 Spitzer 
57506.142450 0.990583 0.003105 Spitzer 
57506.142473 0.999055 0.003105 Spitzer 
57506.142496 0.998189 0.003105 Spitzer 
57506.142519 1.000281 0.003105 Spitzer 
57506.142543 0.996389 0.003105 Spitzer 
57506.142566 0.996849 0.003105 Spitzer 
57506.142589 1.002462 0.003105 Spitzer 
57506.142612 0.999074 0.003105 Spitzer 
57506.142635 0.994220 0.003105 Spitzer 
57506.142658 0.997809 0.003105 Spitzer 
57506.142681 0.999612 0.003105 Spitzer 
57506.142705 0.998980 0.003105 Spitzer 
57506.142728 1.002856 0.003105 Spitzer 
57506.142751 1.000254 0.003105 Spitzer 
57506.142774 1.002937 0.003105 Spitzer 
57506.142797 1.000088 0.003105 Spitzer 
57506.142820 1.001408 0.003105 Spitzer 
57506.142844 0.996706 0.003105 Spitzer 
57506.142867 0.999808 0.003105 Spitzer 
57506.142890 1.005144 0.003105 Spitzer 
57506.142913 0.999946 0.003105 Spitzer 
57506.142936 0.998667 0.003105 Spitzer 
57506.142959 0.996847 0.003105 Spitzer 
57506.142982 0.998058 0.003105 Spitzer 
57506.143006 1.001179 0.003105 Spitzer 
57506.143029 1.000406 0.003105 Spitzer 
57506.143052 0.996400 0.003105 Spitzer 
57506.143075 1.000533 0.003105 Spitzer 
57506.143098 0.997089 0.003105 Spitzer 
57506.143121 0.995861 0.003105 Spitzer 
57506.143144 0.999633 0.003105 Spitzer 
57506.143168 0.998287 0.003105 Spitzer 
57506.143191 1.001994 0.003105 Spitzer 
57506.143214 1.002945 0.003105 Spitzer 
57506.143237 1.000701 0.003105 Spitzer 
57506.143260 0.996917 0.003105 Spitzer 
57506.143283 0.995811 0.003105 Spitzer 
57506.143306 1.003692 0.003105 Spitzer 
57506.143330 1.000910 0.003105 Spitzer 
57506.143353 1.000888 0.003105 Spitzer 
57506.143376 0.993080 0.003105 Spitzer 
57506.143399 0.998591 0.003105 Spitzer 
57506.143422 0.998243 0.003105 Spitzer 
57506.143445 0.998919 0.003105 Spitzer 
57506.143469 0.997360 0.003105 Spitzer 
57506.143492 1.002812 0.003105 Spitzer 
57506.143515 0.996960 0.003105 Spitzer 
57506.143538 0.999911 0.003105 Spitzer 
57506.143561 0.996544 0.003105 Spitzer 
57506.143584 0.999519 0.003105 Spitzer 
57506.143607 0.998774 0.003105 Spitzer 
57506.143631 1.000161 0.003105 Spitzer 
57506.143654 0.997565 0.003105 Spitzer 
57506.143677 0.998016 0.003105 Spitzer 
57506.143700 0.997357 0.003105 Spitzer 
57506.143723 1.001615 0.003105 Spitzer 
57506.143746 1.002690 0.003105 Spitzer 
57506.143769 0.996192 0.003105 Spitzer 
57506.143793 1.001815 0.003105 Spitzer 
57506.143816 1.001591 0.003105 Spitzer 
57506.143839 0.993616 0.003105 Spitzer 
57506.143862 0.996396 0.003105 Spitzer 
57506.143885 1.000045 0.003105 Spitzer 
57506.143908 0.998939 0.003105 Spitzer 
57506.143948 0.991461 0.003105 Spitzer 
57506.143971 0.996776 0.003105 Spitzer 
57506.143994 0.998716 0.003105 Spitzer 
57506.144017 1.000465 0.003105 Spitzer 
57506.144041 0.993413 0.003105 Spitzer 
57506.144064 0.997323 0.003105 Spitzer 
57506.144087 0.998373 0.003105 Spitzer 
57506.144110 1.003171 0.003105 Spitzer 
57506.144133 1.000713 0.003105 Spitzer 
57506.144156 1.000400 0.003105 Spitzer 
57506.144179 1.000298 0.003105 Spitzer 
57506.144203 0.996161 0.003105 Spitzer 
57506.144226 0.998455 0.003105 Spitzer 
57506.144249 1.003694 0.003105 Spitzer 
57506.144272 1.002386 0.003105 Spitzer 
57506.144295 0.996383 0.003105 Spitzer 
57506.144318 1.001969 0.003105 Spitzer 
57506.144342 0.995035 0.003105 Spitzer 
57506.144365 1.004895 0.003105 Spitzer 
57506.144388 0.998312 0.003105 Spitzer 
57506.144411 0.996803 0.003105 Spitzer 
57506.144434 1.005855 0.003105 Spitzer 
57506.144457 1.004987 0.003105 Spitzer 
57506.144480 1.004875 0.003105 Spitzer 
57506.144504 1.005653 0.003105 Spitzer 
57506.144527 1.000148 0.003105 Spitzer 
57506.144550 1.005196 0.003105 Spitzer 
57506.144573 0.999454 0.003105 Spitzer 
57506.144596 1.001037 0.003105 Spitzer 
57506.144619 1.003539 0.003105 Spitzer 
57506.144642 1.007456 0.003105 Spitzer 
57506.144666 1.004942 0.003105 Spitzer 
57506.144689 0.999720 0.003105 Spitzer 
57506.144712 0.999705 0.003105 Spitzer 
57506.144735 1.004435 0.003105 Spitzer 
57506.144758 1.001111 0.003105 Spitzer 
57506.144781 1.005750 0.003105 Spitzer 
57506.144804 1.000959 0.003105 Spitzer 
57506.144828 1.000324 0.003105 Spitzer 
57506.144851 1.002634 0.003105 Spitzer 
57506.144874 0.995832 0.003105 Spitzer 
57506.144897 0.994307 0.003105 Spitzer 
57506.144920 1.000394 0.003105 Spitzer 
57506.144943 1.000848 0.003105 Spitzer 
57506.144967 0.997784 0.003105 Spitzer 
57506.144990 1.000950 0.003105 Spitzer 
57506.145013 0.999681 0.003105 Spitzer 
57506.145036 0.997995 0.003105 Spitzer 
57506.145059 0.998921 0.003105 Spitzer 
57506.145082 0.997777 0.003105 Spitzer 
57506.145105 0.996881 0.003105 Spitzer 
57506.145129 0.999361 0.003105 Spitzer 
57506.145152 1.003211 0.003105 Spitzer 
57506.145175 1.016217 0.003105 Spitzer 
57506.145198 1.002631 0.003105 Spitzer 
57506.145221 0.996416 0.003105 Spitzer 
57506.145244 0.998287 0.003105 Spitzer 
57506.145267 0.996939 0.003105 Spitzer 
57506.145291 1.001524 0.003105 Spitzer 
57506.145314 1.003858 0.003105 Spitzer 
57506.145337 1.003112 0.003105 Spitzer 
57506.145360 0.995254 0.003105 Spitzer 
57506.145383 1.002527 0.003105 Spitzer 
57506.145406 0.995342 0.003105 Spitzer 
57506.145446 0.993787 0.003105 Spitzer 
57506.145469 0.997842 0.003105 Spitzer 
57506.145492 0.997088 0.003105 Spitzer 
57506.145515 1.000676 0.003105 Spitzer 
57506.145538 1.000951 0.003105 Spitzer 
57506.145561 0.994688 0.003105 Spitzer 
57506.145585 1.003925 0.003105 Spitzer 
57506.145608 1.000879 0.003105 Spitzer 
57506.145631 0.995938 0.003105 Spitzer 
57506.145654 0.997697 0.003105 Spitzer 
57506.145677 0.995425 0.003105 Spitzer 
57506.145700 1.002982 0.003105 Spitzer 
57506.145723 0.999174 0.003105 Spitzer 
57506.145747 1.001350 0.003105 Spitzer 
57506.145770 0.994554 0.003105 Spitzer 
57506.145793 1.003123 0.003105 Spitzer 
57506.145816 0.999808 0.003105 Spitzer 
57506.145839 1.004249 0.003105 Spitzer 
57506.145862 0.999354 0.003105 Spitzer 
57506.145886 1.002159 0.003105 Spitzer 
57506.145909 0.998959 0.003105 Spitzer 
57506.145932 0.994761 0.003105 Spitzer 
57506.145955 0.992695 0.003105 Spitzer 
57506.145978 0.999027 0.003105 Spitzer 
57506.146001 0.999817 0.003105 Spitzer 
57506.146024 1.000191 0.003105 Spitzer 
57506.146048 0.998040 0.003105 Spitzer 
57506.146071 1.000988 0.003105 Spitzer 
57506.146094 0.999757 0.003105 Spitzer 
57506.146117 1.004704 0.003105 Spitzer 
57506.146140 0.998218 0.003105 Spitzer 
57506.146163 1.003747 0.003105 Spitzer 
57506.146186 1.003644 0.003105 Spitzer 
57506.146210 1.004082 0.003105 Spitzer 
57506.146233 0.997590 0.003105 Spitzer 
57506.146256 0.996440 0.003105 Spitzer 
57506.146279 0.995634 0.003105 Spitzer 
57506.146302 1.001494 0.003105 Spitzer 
57506.146325 1.002450 0.003105 Spitzer 
57506.146348 0.992883 0.003105 Spitzer 
57506.146372 0.999937 0.003105 Spitzer 
57506.146395 0.997437 0.003105 Spitzer 
57506.146418 0.996497 0.003105 Spitzer 
57506.146441 1.004569 0.003105 Spitzer 
57506.146464 1.001386 0.003105 Spitzer 
57506.146487 1.000872 0.003105 Spitzer 
57506.146511 1.001777 0.003105 Spitzer 
57506.146534 1.002177 0.003105 Spitzer 
57506.146557 0.994524 0.003105 Spitzer 
57506.146580 1.003070 0.003105 Spitzer 
57506.146603 1.003468 0.003105 Spitzer 
57506.146626 1.004259 0.003105 Spitzer 
57506.146649 1.003184 0.003105 Spitzer 
57506.146673 1.003576 0.003105 Spitzer 
57506.146696 1.001664 0.003105 Spitzer 
57506.146719 1.005302 0.003105 Spitzer 
57506.146742 1.003610 0.003105 Spitzer 
57506.146765 0.993494 0.003105 Spitzer 
57506.146788 0.999058 0.003105 Spitzer 
57506.146811 0.997878 0.003105 Spitzer 
57506.146835 0.997885 0.003105 Spitzer 
57506.146858 0.998452 0.003105 Spitzer 
57506.146881 1.002146 0.003105 Spitzer 
57506.146904 0.996580 0.003105 Spitzer 
57506.146945 0.992464 0.003105 Spitzer 
57506.146969 0.998549 0.003105 Spitzer 
57506.146992 0.998342 0.003105 Spitzer 
57506.147015 1.003101 0.003105 Spitzer 
57506.147038 1.001545 0.003105 Spitzer 
57506.147061 0.998576 0.003105 Spitzer 
57506.147084 0.999347 0.003105 Spitzer 
57506.147107 0.996357 0.003105 Spitzer 
57506.147131 0.998724 0.003105 Spitzer 
57506.147154 1.002206 0.003105 Spitzer 
57506.147177 1.000433 0.003105 Spitzer 
57506.147200 0.997935 0.003105 Spitzer 
57506.147223 1.005882 0.003105 Spitzer 
57506.147246 0.999908 0.003105 Spitzer 
57506.147269 1.002518 0.003105 Spitzer 
57506.147293 0.996257 0.003105 Spitzer 
57506.147316 0.997945 0.003105 Spitzer 
57506.147339 1.001459 0.003105 Spitzer 
57506.147362 0.999217 0.003105 Spitzer 
57506.147385 0.998362 0.003105 Spitzer 
57506.147408 1.000167 0.003105 Spitzer 
57506.147432 0.998402 0.003105 Spitzer 
57506.147455 0.998875 0.003105 Spitzer 
57506.147478 1.001896 0.003105 Spitzer 
57506.147501 1.001206 0.003105 Spitzer 
57506.147524 0.999899 0.003105 Spitzer 
57506.147547 0.998925 0.003105 Spitzer 
57506.147570 1.001755 0.003105 Spitzer 
57506.147594 1.002335 0.003105 Spitzer 
57506.147617 0.999604 0.003105 Spitzer 
57506.147640 1.001692 0.003105 Spitzer 
57506.147663 1.003238 0.003105 Spitzer 
57506.147686 0.999470 0.003105 Spitzer 
57506.147709 1.005743 0.003105 Spitzer 
57506.147732 1.000049 0.003105 Spitzer 
57506.147756 1.001193 0.003105 Spitzer 
57506.147779 0.999691 0.003105 Spitzer 
57506.147802 1.000514 0.003105 Spitzer 
57506.147825 0.998918 0.003105 Spitzer 
57506.147848 1.004765 0.003105 Spitzer 
57506.147871 1.005193 0.003105 Spitzer 
57506.147894 0.995611 0.003105 Spitzer 
57506.147918 0.993114 0.003105 Spitzer 
57506.147941 0.996344 0.003105 Spitzer 
57506.147964 0.999228 0.003105 Spitzer 
57506.147987 1.004034 0.003105 Spitzer 
57506.148010 0.995210 0.003105 Spitzer 
57506.148033 0.997101 0.003105 Spitzer 
57506.148057 0.997270 0.003105 Spitzer 
57506.148080 1.001614 0.003105 Spitzer 
57506.148103 1.004606 0.003105 Spitzer 
57506.148126 0.998764 0.003105 Spitzer 
57506.148149 0.997848 0.003105 Spitzer 
57506.148172 1.002239 0.003105 Spitzer 
57506.148195 1.002624 0.003105 Spitzer 
57506.148219 1.002516 0.003105 Spitzer 
57506.148242 1.002468 0.003105 Spitzer 
57506.148265 0.998552 0.003105 Spitzer 
57506.148288 1.000021 0.003105 Spitzer 
57506.148311 1.000730 0.003105 Spitzer 
57506.148334 1.002315 0.003105 Spitzer 
57506.148357 1.000454 0.003105 Spitzer 
57506.148381 0.999960 0.003105 Spitzer 
57506.148404 0.998805 0.003105 Spitzer 
57506.148441 0.990643 0.003105 Spitzer 
57506.148464 1.001199 0.003105 Spitzer 
57506.148487 0.999161 0.003105 Spitzer 
57506.148511 0.999147 0.003105 Spitzer 
57506.148534 1.000052 0.003105 Spitzer 
57506.148557 0.998545 0.003105 Spitzer 
57506.148580 0.997168 0.003105 Spitzer 
57506.148603 0.999919 0.003105 Spitzer 
57506.148626 1.001034 0.003105 Spitzer 
57506.148649 0.999468 0.003105 Spitzer 
57506.148673 1.002555 0.003105 Spitzer 
57506.148696 0.995596 0.003105 Spitzer 
57506.148719 0.999415 0.003105 Spitzer 
57506.148742 0.998702 0.003105 Spitzer 
57506.148765 1.001715 0.003105 Spitzer 
57506.148788 0.999424 0.003105 Spitzer 
57506.148811 1.000684 0.003105 Spitzer 
57506.148835 1.003894 0.003105 Spitzer 
57506.148858 0.999235 0.003105 Spitzer 
57506.148881 1.000090 0.003105 Spitzer 
57506.148904 1.001205 0.003105 Spitzer 
57506.148927 0.996884 0.003105 Spitzer 
57506.148950 1.004126 0.003105 Spitzer 
57506.148974 1.003004 0.003105 Spitzer 
57506.148997 0.999907 0.003105 Spitzer 
57506.149020 0.998527 0.003105 Spitzer 
57506.149043 1.001258 0.003105 Spitzer 
57506.149066 0.996034 0.003105 Spitzer 
57506.149089 1.003314 0.003105 Spitzer 
57506.149112 0.995328 0.003105 Spitzer 
57506.149136 1.000555 0.003105 Spitzer 
57506.149159 1.005250 0.003105 Spitzer 
57506.149182 1.007374 0.003105 Spitzer 
57506.149205 1.001481 0.003105 Spitzer 
57506.149228 0.999321 0.003105 Spitzer 
57506.149251 0.998836 0.003105 Spitzer 
57506.149274 0.998781 0.003105 Spitzer 
57506.149298 1.002612 0.003105 Spitzer 
57506.149321 0.999355 0.003105 Spitzer 
57506.149344 1.003836 0.003105 Spitzer 
57506.149367 0.998068 0.003105 Spitzer 
57506.149390 1.001836 0.003105 Spitzer 
57506.149413 0.997104 0.003105 Spitzer 
57506.149436 0.998878 0.003105 Spitzer 
57506.149460 0.997084 0.003105 Spitzer 
57506.149483 1.004035 0.003105 Spitzer 
57506.149506 1.002047 0.003105 Spitzer 
57506.149529 0.998271 0.003105 Spitzer 
57506.149552 0.998824 0.003105 Spitzer 
57506.149575 1.004928 0.003105 Spitzer 
57506.149599 0.999231 0.003105 Spitzer 
57506.149622 1.002854 0.003105 Spitzer 
57506.149645 1.003172 0.003105 Spitzer 
57506.149668 0.999992 0.003105 Spitzer 
57506.149691 0.999817 0.003105 Spitzer 
57506.149714 1.000916 0.003105 Spitzer 
57506.149737 0.999343 0.003105 Spitzer 
57506.149761 0.994376 0.003105 Spitzer 
57506.149784 0.998213 0.003105 Spitzer 
57506.149807 0.998634 0.003105 Spitzer 
57506.149830 1.001142 0.003105 Spitzer 
57506.149853 1.000065 0.003105 Spitzer 
57506.149876 1.004603 0.003105 Spitzer 
57506.149899 0.999621 0.003105 Spitzer 
57506.149939 0.995037 0.003105 Spitzer 
57506.149962 1.000085 0.003105 Spitzer 
57506.149985 1.000551 0.003105 Spitzer 
57506.150008 1.000941 0.003105 Spitzer 
57506.150032 0.996548 0.003105 Spitzer 
57506.150055 1.005185 0.003105 Spitzer 
57506.150078 1.002748 0.003105 Spitzer 
57506.150101 1.002761 0.003105 Spitzer 
57506.150124 1.001272 0.003105 Spitzer 
57506.150147 0.994580 0.003105 Spitzer 
57506.150170 1.001145 0.003105 Spitzer 
57506.150194 0.999082 0.003105 Spitzer 
57506.150217 1.003634 0.003105 Spitzer 
57506.150240 1.001461 0.003105 Spitzer 
57506.150263 0.998525 0.003105 Spitzer 
57506.150286 0.999735 0.003105 Spitzer 
57506.150309 0.999049 0.003105 Spitzer 
57506.150333 0.997790 0.003105 Spitzer 
57506.150356 0.998906 0.003105 Spitzer 
57506.150379 0.997349 0.003105 Spitzer 
57506.150402 0.997952 0.003105 Spitzer 
57506.150425 1.002113 0.003105 Spitzer 
57506.150448 1.000619 0.003105 Spitzer 
57506.150471 0.993818 0.003105 Spitzer 
57506.150495 1.001690 0.003105 Spitzer 
57506.150518 1.000249 0.003105 Spitzer 
57506.150541 0.998962 0.003105 Spitzer 
57506.150564 0.995979 0.003105 Spitzer 
57506.150587 0.998534 0.003105 Spitzer 
57506.150610 1.001746 0.003105 Spitzer 
57506.150633 0.997688 0.003105 Spitzer 
57506.150657 1.004189 0.003105 Spitzer 
57506.150680 1.008344 0.003105 Spitzer 
57506.150703 0.998914 0.003105 Spitzer 
57506.150726 0.997081 0.003105 Spitzer 
57506.150749 0.996427 0.003105 Spitzer 
57506.150772 0.997747 0.003105 Spitzer 
57506.150795 1.002290 0.003105 Spitzer 
57506.150819 1.001775 0.003105 Spitzer 
57506.150842 0.997148 0.003105 Spitzer 
57506.150865 1.000535 0.003105 Spitzer 
57506.150888 0.994939 0.003105 Spitzer 
57506.150911 0.997320 0.003105 Spitzer 
57506.150934 1.006352 0.003105 Spitzer 
57506.150958 1.004016 0.003105 Spitzer 
57506.150981 1.003594 0.003105 Spitzer 
57506.151004 0.999517 0.003105 Spitzer 
57506.151027 0.997866 0.003105 Spitzer 
57506.151050 0.998184 0.003105 Spitzer 
57506.151073 0.997947 0.003105 Spitzer 
57506.151096 1.001616 0.003105 Spitzer 
57506.151120 0.998105 0.003105 Spitzer 
57506.151143 0.999889 0.003105 Spitzer 
57506.151166 0.998535 0.003105 Spitzer 
57506.151189 1.002915 0.003105 Spitzer 
57506.151212 1.002609 0.003105 Spitzer 
57506.151235 0.996443 0.003105 Spitzer 
57506.151258 0.998365 0.003105 Spitzer 
57506.151282 0.998852 0.003105 Spitzer 
57506.151305 0.998910 0.003105 Spitzer 
57506.151328 0.997827 0.003105 Spitzer 
57506.151351 1.000550 0.003105 Spitzer 
57506.151374 0.998063 0.003105 Spitzer 
57506.151397 1.000585 0.003105 Spitzer 
57506.151437 0.993017 0.003105 Spitzer 
57506.151461 0.991436 0.003105 Spitzer 
57506.151484 1.005665 0.003105 Spitzer 
57506.151507 1.005972 0.003105 Spitzer 
57506.151530 1.002714 0.003105 Spitzer 
57506.151553 1.000459 0.003105 Spitzer 
57506.151576 0.999559 0.003105 Spitzer 
57506.151599 1.002653 0.003105 Spitzer 
57506.151623 1.000122 0.003105 Spitzer 
57506.151646 1.000710 0.003105 Spitzer 
57506.151669 0.998086 0.003105 Spitzer 
57506.151692 1.002784 0.003105 Spitzer 
57506.151715 1.002945 0.003105 Spitzer 
57506.151738 1.001078 0.003105 Spitzer 
57506.151761 0.994767 0.003105 Spitzer 
57506.151785 0.995316 0.003105 Spitzer 
57506.151808 1.001061 0.003105 Spitzer 
57506.151831 0.999798 0.003105 Spitzer 
57506.151854 0.998375 0.003105 Spitzer 
57506.151877 0.997735 0.003105 Spitzer 
57506.151900 0.997490 0.003105 Spitzer 
57506.151924 1.004799 0.003105 Spitzer 
57506.151947 1.003285 0.003105 Spitzer 
57506.151970 1.002676 0.003105 Spitzer 
57506.151993 0.997927 0.003105 Spitzer 
57506.152016 1.001397 0.003105 Spitzer 
57506.152039 1.000239 0.003105 Spitzer 
57506.152062 0.995455 0.003105 Spitzer 
57506.152086 0.999194 0.003105 Spitzer 
57506.152109 0.996797 0.003105 Spitzer 
57506.152132 0.998013 0.003105 Spitzer 
57506.152155 0.997209 0.003105 Spitzer 
57506.152178 1.002392 0.003105 Spitzer 
57506.152201 1.004991 0.003105 Spitzer 
57506.152224 1.006228 0.003105 Spitzer 
57506.152248 1.000539 0.003105 Spitzer 
57506.152271 0.999020 0.003105 Spitzer 
57506.152294 1.001956 0.003105 Spitzer 
57506.152317 0.997142 0.003105 Spitzer 
57506.152340 1.000070 0.003105 Spitzer 
57506.152363 1.000334 0.003105 Spitzer 
57506.152386 1.005050 0.003105 Spitzer 
57506.152410 1.004335 0.003105 Spitzer 
57506.152433 1.000024 0.003105 Spitzer 
57506.152456 0.998000 0.003105 Spitzer 
57506.152479 0.997985 0.003105 Spitzer 
57506.152502 1.001481 0.003105 Spitzer 
57506.152525 1.000789 0.003105 Spitzer 
57506.152549 1.000575 0.003105 Spitzer 
57506.152572 0.993886 0.003105 Spitzer 
57506.152595 0.998652 0.003105 Spitzer 
57506.152618 0.995159 0.003105 Spitzer 
57506.152641 0.998578 0.003105 Spitzer 
57506.152664 0.997941 0.003105 Spitzer 
57506.152687 1.002710 0.003105 Spitzer 
57506.152711 0.999341 0.003105 Spitzer 
57506.152734 0.999784 0.003105 Spitzer 
57506.152757 1.001966 0.003105 Spitzer 
57506.152780 1.001764 0.003105 Spitzer 
57506.152803 0.997237 0.003105 Spitzer 
57506.152826 1.002944 0.003105 Spitzer 
57506.152849 1.001973 0.003105 Spitzer 
57506.152873 0.999379 0.003105 Spitzer 
57506.152896 0.997348 0.003105 Spitzer 
57506.152934 1.001958 0.003105 Spitzer 
57506.152958 0.994955 0.003105 Spitzer 
57506.152981 1.002290 0.003105 Spitzer 
57506.153004 1.001545 0.003105 Spitzer 
57506.153027 1.002639 0.003105 Spitzer 
57506.153050 0.997869 0.003105 Spitzer 
57506.153073 1.003297 0.003105 Spitzer 
57506.153096 1.001951 0.003105 Spitzer 
57506.153120 1.002871 0.003105 Spitzer 
57506.153143 0.997619 0.003105 Spitzer 
57506.153166 1.002310 0.003105 Spitzer 
57506.153189 1.001869 0.003105 Spitzer 
57506.153212 1.000673 0.003105 Spitzer 
57506.153235 1.001723 0.003105 Spitzer 
57506.153258 1.003560 0.003105 Spitzer 
57506.153282 0.996294 0.003105 Spitzer 
57506.153305 0.997515 0.003105 Spitzer 
57506.153328 0.997242 0.003105 Spitzer 
57506.153351 0.998859 0.003105 Spitzer 
57506.153374 1.002923 0.003105 Spitzer 
57506.153397 0.997372 0.003105 Spitzer 
57506.153421 0.995633 0.003105 Spitzer 
57506.153444 0.996812 0.003105 Spitzer 
57506.153467 0.999560 0.003105 Spitzer 
57506.153490 1.000345 0.003105 Spitzer 
57506.153513 1.000189 0.003105 Spitzer 
57506.153536 0.997137 0.003105 Spitzer 
57506.153559 1.000279 0.003105 Spitzer 
57506.153583 1.000635 0.003105 Spitzer 
57506.153606 1.003865 0.003105 Spitzer 
57506.153629 0.996698 0.003105 Spitzer 
57506.153652 0.999958 0.003105 Spitzer 
57506.153675 1.002541 0.003105 Spitzer 
57506.153698 1.002888 0.003105 Spitzer 
57506.153721 0.996405 0.003105 Spitzer 
57506.153745 0.999129 0.003105 Spitzer 
57506.153768 1.000908 0.003105 Spitzer 
57506.153791 1.000726 0.003105 Spitzer 
57506.153814 0.997634 0.003105 Spitzer 
57506.153837 1.001851 0.003105 Spitzer 
57506.153860 1.002868 0.003105 Spitzer 
57506.153883 1.000760 0.003105 Spitzer 
57506.153907 1.005406 0.003105 Spitzer 
57506.153930 1.001592 0.003105 Spitzer 
57506.153953 1.001465 0.003105 Spitzer 
57506.153976 0.999996 0.003105 Spitzer 
57506.153999 0.997518 0.003105 Spitzer 
57506.154022 0.998995 0.003105 Spitzer 
57506.154046 0.995866 0.003105 Spitzer 
57506.154069 0.998870 0.003105 Spitzer 
57506.154092 0.998638 0.003105 Spitzer 
57506.154115 0.998851 0.003105 Spitzer 
57506.154138 1.000544 0.003105 Spitzer 
57506.154161 0.994428 0.003105 Spitzer 
57506.154184 1.003298 0.003105 Spitzer 
57506.154208 0.997016 0.003105 Spitzer 
57506.154231 1.004812 0.003105 Spitzer 
57506.154254 0.997278 0.003105 Spitzer 
57506.154277 0.999434 0.003105 Spitzer 
57506.154300 1.001459 0.003105 Spitzer 
57506.154323 1.000652 0.003105 Spitzer 
57506.154346 1.001429 0.003105 Spitzer 
57506.154370 1.004291 0.003105 Spitzer 
57506.154393 1.001193 0.003105 Spitzer 
57506.154432 0.990410 0.003105 Spitzer 
57506.154455 0.995907 0.003105 Spitzer 
57506.154478 0.993882 0.003105 Spitzer 
57506.154502 1.002079 0.003105 Spitzer 
57506.154525 0.998282 0.003105 Spitzer 
57506.154548 0.999119 0.003105 Spitzer 
57506.154571 0.997745 0.003105 Spitzer 
57506.154594 1.002604 0.003105 Spitzer 
57506.154617 0.996651 0.003105 Spitzer 
57506.154640 1.002538 0.003105 Spitzer 
57506.154664 0.998034 0.003105 Spitzer 
57506.154687 0.996976 0.003105 Spitzer 
57506.154710 1.000443 0.003105 Spitzer 
57506.154733 1.000901 0.003105 Spitzer 
57506.154756 0.999656 0.003105 Spitzer 
57506.154779 1.004333 0.003105 Spitzer 
57506.154802 0.998422 0.003105 Spitzer 
57506.154826 1.004000 0.003105 Spitzer 
57506.154849 1.006425 0.003105 Spitzer 
57506.154872 1.000961 0.003105 Spitzer 
57506.154895 1.000254 0.003105 Spitzer 
57506.154918 1.002233 0.003105 Spitzer 
57506.154941 1.005564 0.003105 Spitzer 
57506.154965 0.998256 0.003105 Spitzer 
57506.154988 1.001409 0.003105 Spitzer 
57506.155011 1.004777 0.003105 Spitzer 
57506.155034 0.995360 0.003105 Spitzer 
57506.155057 1.001457 0.003105 Spitzer 
57506.155080 0.998851 0.003105 Spitzer 
57506.155103 0.998049 0.003105 Spitzer 
57506.155127 1.004069 0.003105 Spitzer 
57506.155150 1.000252 0.003105 Spitzer 
57506.155173 0.998307 0.003105 Spitzer 
57506.155196 0.998951 0.003105 Spitzer 
57506.155219 0.996918 0.003105 Spitzer 
57506.155242 0.998882 0.003105 Spitzer 
57506.155265 0.998759 0.003105 Spitzer 
57506.155289 1.003322 0.003105 Spitzer 
57506.155312 0.995532 0.003105 Spitzer 
57506.155335 1.003930 0.003105 Spitzer 
57506.155358 0.999038 0.003105 Spitzer 
57506.155381 1.001486 0.003105 Spitzer 
57506.155404 1.000977 0.003105 Spitzer 
57506.155427 1.001981 0.003105 Spitzer 
57506.155451 0.998932 0.003105 Spitzer 
57506.155474 1.004373 0.003105 Spitzer 
57506.155497 1.003708 0.003105 Spitzer 
57506.155520 0.999764 0.003105 Spitzer 
57506.155543 0.996454 0.003105 Spitzer 
57506.155566 0.997368 0.003105 Spitzer 
57506.155590 1.005182 0.003105 Spitzer 
57506.155613 1.001383 0.003105 Spitzer 
57506.155636 0.998879 0.003105 Spitzer 
57506.155659 0.998353 0.003105 Spitzer 
57506.155682 1.004285 0.003105 Spitzer 
57506.155705 0.996513 0.003105 Spitzer 
57506.155728 0.998995 0.003105 Spitzer 
57506.155752 0.999366 0.003105 Spitzer 
57506.155775 1.001489 0.003105 Spitzer 
57506.155798 0.998443 0.003105 Spitzer 
57506.155821 0.997061 0.003105 Spitzer 
57506.155844 1.006202 0.003105 Spitzer 
57506.155867 1.001323 0.003105 Spitzer 
57506.155890 0.997150 0.003105 Spitzer 
57506.155930 0.988624 0.003105 Spitzer 
57506.155953 1.006188 0.003105 Spitzer 
57506.155976 1.012143 0.003105 Spitzer 
57506.156000 1.000026 0.003105 Spitzer 
57506.156023 1.003385 0.003105 Spitzer 
57506.156046 0.999965 0.003105 Spitzer 
57506.156069 1.002939 0.003105 Spitzer 
57506.156092 1.000506 0.003105 Spitzer 
57506.156115 1.000429 0.003105 Spitzer 
57506.156138 1.006350 0.003105 Spitzer 
57506.156162 1.004512 0.003105 Spitzer 
57506.156185 1.001424 0.003105 Spitzer 
57506.156208 1.003975 0.003105 Spitzer 
57506.156231 0.997618 0.003105 Spitzer 
57506.156254 1.005908 0.003105 Spitzer 
57506.156277 0.996725 0.003105 Spitzer 
57506.156300 1.003578 0.003105 Spitzer 
57506.156324 0.995997 0.003105 Spitzer 
57506.156347 1.001541 0.003105 Spitzer 
57506.156370 1.002423 0.003105 Spitzer 
57506.156393 0.999079 0.003105 Spitzer 
57506.156416 1.001850 0.003105 Spitzer 
57506.156439 0.999753 0.003105 Spitzer 
57506.156463 1.000522 0.003105 Spitzer 
57506.156486 0.998296 0.003105 Spitzer 
57506.156509 1.005450 0.003105 Spitzer 
57506.156532 1.000074 0.003105 Spitzer 
57506.156555 0.994820 0.003105 Spitzer 
57506.156578 0.994649 0.003105 Spitzer 
57506.156601 0.998762 0.003105 Spitzer 
57506.156625 0.997354 0.003105 Spitzer 
57506.156648 1.004091 0.003105 Spitzer 
57506.156671 1.006344 0.003105 Spitzer 
57506.156694 0.997433 0.003105 Spitzer 
57506.156717 0.992917 0.003105 Spitzer 
57506.156740 1.002765 0.003105 Spitzer 
57506.156763 1.001728 0.003105 Spitzer 
57506.156787 1.002588 0.003105 Spitzer 
57506.156810 1.006067 0.003105 Spitzer 
57506.156833 1.001948 0.003105 Spitzer 
57506.156856 0.998923 0.003105 Spitzer 
57506.156879 0.993569 0.003105 Spitzer 
57506.156902 0.999960 0.003105 Spitzer 
57506.156925 1.003480 0.003105 Spitzer 
57506.156949 0.998841 0.003105 Spitzer 
57506.156972 1.000177 0.003105 Spitzer 
57506.156995 1.001164 0.003105 Spitzer 
57506.157018 1.000749 0.003105 Spitzer 
57506.157041 1.000501 0.003105 Spitzer 
57506.157064 1.009545 0.003105 Spitzer 
57506.157088 1.000494 0.003105 Spitzer 
57506.157111 0.998398 0.003105 Spitzer 
57506.157134 0.997662 0.003105 Spitzer 
57506.157157 1.003358 0.003105 Spitzer 
57506.157180 0.999393 0.003105 Spitzer 
57506.157203 0.999783 0.003105 Spitzer 
57506.157226 1.003503 0.003105 Spitzer 
57506.157250 0.998106 0.003105 Spitzer 
57506.157273 0.994804 0.003105 Spitzer 
57506.157296 1.001244 0.003105 Spitzer 
57506.157319 1.002887 0.003105 Spitzer 
57506.157342 0.999053 0.003105 Spitzer 
57506.157365 0.999299 0.003105 Spitzer 
57506.157388 0.998182 0.003105 Spitzer 
57506.157428 0.990430 0.003105 Spitzer 
57506.157451 1.002372 0.003105 Spitzer 
57506.157474 0.999257 0.003105 Spitzer 
57506.157497 1.001680 0.003105 Spitzer 
57506.157520 0.997108 0.003105 Spitzer 
57506.157544 0.997641 0.003105 Spitzer 
57506.157567 0.994833 0.003105 Spitzer 
57506.157590 0.995966 0.003105 Spitzer 
57506.157613 1.002397 0.003105 Spitzer 
57506.157636 0.996138 0.003105 Spitzer 
57506.157659 1.002497 0.003105 Spitzer 
57506.157682 1.001963 0.003105 Spitzer 
57506.157706 1.000812 0.003105 Spitzer 
57506.157729 0.995093 0.003105 Spitzer 
57506.157752 0.999912 0.003105 Spitzer 
57506.157775 1.000023 0.003105 Spitzer 
57506.157798 0.998198 0.003105 Spitzer 
57506.157821 0.997899 0.003105 Spitzer 
57506.157844 1.008625 0.003105 Spitzer 
57506.157868 1.005333 0.003105 Spitzer 
57506.157891 0.997881 0.003105 Spitzer 
57506.157914 0.999392 0.003105 Spitzer 
57506.157937 0.999538 0.003105 Spitzer 
57506.157960 0.995706 0.003105 Spitzer 
57506.157983 0.998263 0.003105 Spitzer 
57506.158007 1.002248 0.003105 Spitzer 
57506.158030 0.996939 0.003105 Spitzer 
57506.158053 0.999451 0.003105 Spitzer 
57506.158076 0.999867 0.003105 Spitzer 
57506.158099 1.000200 0.003105 Spitzer 
57506.158122 1.002973 0.003105 Spitzer 
57506.158145 0.998190 0.003105 Spitzer 
57506.158169 1.003023 0.003105 Spitzer 
57506.158192 1.001398 0.003105 Spitzer 
57506.158215 1.003435 0.003105 Spitzer 
57506.158238 0.997755 0.003105 Spitzer 
57506.158261 1.001149 0.003105 Spitzer 
57506.158284 1.001076 0.003105 Spitzer 
57506.158307 1.002139 0.003105 Spitzer 
57506.158331 1.002343 0.003105 Spitzer 
57506.158354 0.998124 0.003105 Spitzer 
57506.158377 0.999809 0.003105 Spitzer 
57506.158400 0.998493 0.003105 Spitzer 
57506.158423 1.003726 0.003105 Spitzer 
57506.158446 0.996186 0.003105 Spitzer 
57506.158469 0.999274 0.003105 Spitzer 
57506.158493 1.004124 0.003105 Spitzer 
57506.158516 1.001950 0.003105 Spitzer 
57506.158539 1.000389 0.003105 Spitzer 
57506.158562 1.003887 0.003105 Spitzer 
57506.158585 1.001349 0.003105 Spitzer 
57506.158608 1.002747 0.003105 Spitzer 
57506.158632 0.995583 0.003105 Spitzer 
57506.158655 0.997951 0.003105 Spitzer 
57506.158678 0.998921 0.003105 Spitzer 
57506.158701 1.003008 0.003105 Spitzer 
57506.158724 0.995983 0.003105 Spitzer 
57506.158747 0.995812 0.003105 Spitzer 
57506.158770 0.997105 0.003105 Spitzer 
57506.158794 0.996058 0.003105 Spitzer 
57506.158817 0.995388 0.003105 Spitzer 
57506.158840 1.001658 0.003105 Spitzer 
57506.158863 1.001258 0.003105 Spitzer 
57506.158886 1.004195 0.003105 Spitzer 
57506.158926 0.997515 0.003105 Spitzer 
57506.158949 1.000976 0.003105 Spitzer 
57506.158972 0.999812 0.003105 Spitzer 
57506.158995 0.997918 0.003105 Spitzer 
57506.159018 1.004014 0.003105 Spitzer 
57506.159041 1.000958 0.003105 Spitzer 
57506.159065 0.999592 0.003105 Spitzer 
57506.159088 1.002337 0.003105 Spitzer 
57506.159111 1.000554 0.003105 Spitzer 
57506.159134 1.002314 0.003105 Spitzer 
57506.159157 1.005065 0.003105 Spitzer 
57506.159180 1.005748 0.003105 Spitzer 
57506.159203 0.995623 0.003105 Spitzer 
57506.159227 1.000201 0.003105 Spitzer 
57506.159250 1.002791 0.003105 Spitzer 
57506.159273 0.999027 0.003105 Spitzer 
57506.159296 1.001979 0.003105 Spitzer 
57506.159319 0.997928 0.003105 Spitzer 
57506.159342 0.999279 0.003105 Spitzer 
57506.159366 0.999720 0.003105 Spitzer 
57506.159389 0.998982 0.003105 Spitzer 
57506.159412 0.999402 0.003105 Spitzer 
57506.159435 1.000598 0.003105 Spitzer 
57506.159458 1.002205 0.003105 Spitzer 
57506.159481 1.002634 0.003105 Spitzer 
57506.159504 1.003964 0.003105 Spitzer 
57506.159528 0.998126 0.003105 Spitzer 
57506.159551 1.003699 0.003105 Spitzer 
57506.159574 1.001914 0.003105 Spitzer 
57506.159597 1.001316 0.003105 Spitzer 
57506.159620 0.998167 0.003105 Spitzer 
57506.159643 0.995752 0.003105 Spitzer 
57506.159666 1.004745 0.003105 Spitzer 
57506.159690 0.998429 0.003105 Spitzer 
57506.159713 1.000510 0.003105 Spitzer 
57506.159736 1.001655 0.003105 Spitzer 
57506.159759 1.000870 0.003105 Spitzer 
57506.159782 1.002594 0.003105 Spitzer 
57506.159805 0.999457 0.003105 Spitzer 
57506.159828 1.002597 0.003105 Spitzer 
57506.159852 0.994643 0.003105 Spitzer 
57506.159875 1.004358 0.003105 Spitzer 
57506.159898 1.002445 0.003105 Spitzer 
57506.159921 1.002996 0.003105 Spitzer 
57506.159944 0.997739 0.003105 Spitzer 
57506.159967 1.004945 0.003105 Spitzer 
57506.159991 1.006242 0.003105 Spitzer 
57506.160014 1.006893 0.003105 Spitzer 
57506.160037 1.002660 0.003105 Spitzer 
57506.160060 1.001487 0.003105 Spitzer 
57506.160083 0.998882 0.003105 Spitzer 
57506.160106 0.996043 0.003105 Spitzer 
57506.160129 1.001620 0.003105 Spitzer 
57506.160153 0.998150 0.003105 Spitzer 
57506.160176 1.000028 0.003105 Spitzer 
57506.160199 0.994929 0.003105 Spitzer 
57506.160222 1.005172 0.003105 Spitzer 
57506.160245 1.001291 0.003105 Spitzer 
57506.160268 1.000522 0.003105 Spitzer 
57506.160291 1.001817 0.003105 Spitzer 
57506.160315 1.000639 0.003105 Spitzer 
57506.160338 1.003556 0.003105 Spitzer 
57506.160361 0.995184 0.003105 Spitzer 
57506.160384 0.999300 0.003105 Spitzer 
57506.160423 0.991427 0.003105 Spitzer 
57506.160447 1.000361 0.003105 Spitzer 
57506.160470 0.996846 0.003105 Spitzer 
57506.160493 0.995914 0.003105 Spitzer 
57506.160516 0.996663 0.003105 Spitzer 
57506.160539 1.001611 0.003105 Spitzer 
57506.160562 0.998741 0.003105 Spitzer 
57506.160586 0.996320 0.003105 Spitzer 
57506.160609 0.999212 0.003105 Spitzer 
57506.160632 1.000836 0.003105 Spitzer 
57506.160655 1.002992 0.003105 Spitzer 
57506.160678 1.002381 0.003105 Spitzer 
57506.160701 1.000557 0.003105 Spitzer 
57506.160724 1.001123 0.003105 Spitzer 
57506.160748 1.001321 0.003105 Spitzer 
57506.160771 0.998201 0.003105 Spitzer 
57506.160794 1.003403 0.003105 Spitzer 
57506.160817 0.997651 0.003105 Spitzer 
57506.160840 0.999577 0.003105 Spitzer 
57506.160863 1.000342 0.003105 Spitzer 
57506.160886 0.999978 0.003105 Spitzer 
57506.160910 1.001028 0.003105 Spitzer 
57506.160933 0.999474 0.003105 Spitzer 
57506.160956 1.000786 0.003105 Spitzer 
57506.160979 1.002875 0.003105 Spitzer 
57506.161002 0.999227 0.003105 Spitzer 
57506.161025 1.001086 0.003105 Spitzer 
57506.161048 1.004488 0.003105 Spitzer 
57506.161072 1.003154 0.003105 Spitzer 
57506.161095 1.001752 0.003105 Spitzer 
57506.161118 1.002414 0.003105 Spitzer 
57506.161141 0.998889 0.003105 Spitzer 
57506.161164 0.999761 0.003105 Spitzer 
57506.161187 0.997079 0.003105 Spitzer 
57506.161211 1.006067 0.003105 Spitzer 
57506.161234 1.003857 0.003105 Spitzer 
57506.161257 1.001191 0.003105 Spitzer 
57506.161280 0.998906 0.003105 Spitzer 
57506.161303 1.001093 0.003105 Spitzer 
57506.161326 1.002298 0.003105 Spitzer 
57506.161349 0.997029 0.003105 Spitzer 
57506.161373 1.001563 0.003105 Spitzer 
57506.161396 1.004321 0.003105 Spitzer 
57506.161419 1.003354 0.003105 Spitzer 
57506.161442 0.999748 0.003105 Spitzer 
57506.161465 1.000150 0.003105 Spitzer 
57506.161488 1.002735 0.003105 Spitzer 
57506.161511 0.998319 0.003105 Spitzer 
57506.161535 1.003450 0.003105 Spitzer 
57506.161558 0.999340 0.003105 Spitzer 
57506.161581 0.999553 0.003105 Spitzer 
57506.161604 0.994861 0.003105 Spitzer 
57506.161627 0.994769 0.003105 Spitzer 
57506.161650 1.003059 0.003105 Spitzer 
57506.161673 0.998667 0.003105 Spitzer 
57506.161697 0.992902 0.003105 Spitzer 
57506.161720 0.999666 0.003105 Spitzer 
57506.161743 0.997658 0.003105 Spitzer 
57506.161766 0.999955 0.003105 Spitzer 
57506.161789 1.001770 0.003105 Spitzer 
57506.161812 1.006653 0.003105 Spitzer 
57506.161836 0.996697 0.003105 Spitzer 
57506.161859 0.995018 0.003105 Spitzer 
57506.161882 0.999077 0.003105 Spitzer 
57506.161921 0.989829 0.003105 Spitzer 
57506.161944 0.997346 0.003105 Spitzer 
57506.161967 0.996813 0.003105 Spitzer 
57506.161990 0.998466 0.003105 Spitzer 
57506.162013 1.002482 0.003105 Spitzer 
57506.162037 1.001951 0.003105 Spitzer 
57506.162060 0.999388 0.003105 Spitzer 
57506.162083 0.999697 0.003105 Spitzer 
57506.162106 0.997164 0.003105 Spitzer 
57506.162129 0.994702 0.003105 Spitzer 
57506.162152 0.999000 0.003105 Spitzer 
57506.162176 0.999558 0.003105 Spitzer 
57506.162199 1.002923 0.003105 Spitzer 
57506.162222 1.006433 0.003105 Spitzer 
57506.162245 0.999580 0.003105 Spitzer 
57506.162268 1.006495 0.003105 Spitzer 
57506.162291 0.998253 0.003105 Spitzer 
57506.162314 0.998609 0.003105 Spitzer 
57506.162338 1.002640 0.003105 Spitzer 
57506.162361 0.999226 0.003105 Spitzer 
57506.162384 1.003578 0.003105 Spitzer 
57506.162407 0.998332 0.003105 Spitzer 
57506.162430 0.998706 0.003105 Spitzer 
57506.162453 0.998295 0.003105 Spitzer 
57506.162476 1.000204 0.003105 Spitzer 
57506.162500 0.999409 0.003105 Spitzer 
57506.162523 0.996815 0.003105 Spitzer 
57506.162546 1.000700 0.003105 Spitzer 
57506.162569 0.997435 0.003105 Spitzer 
57506.162592 0.997140 0.003105 Spitzer 
57506.162615 0.999587 0.003105 Spitzer 
57506.162638 0.994542 0.003105 Spitzer 
57506.162662 0.999042 0.003105 Spitzer 
57506.162685 0.996525 0.003105 Spitzer 
57506.162708 1.000492 0.003105 Spitzer 
57506.162731 0.994740 0.003105 Spitzer 
57506.162754 0.998710 0.003105 Spitzer 
57506.162777 1.002587 0.003105 Spitzer 
57506.162801 1.001221 0.003105 Spitzer 
57506.162824 0.999109 0.003105 Spitzer 
57506.162847 1.005797 0.003105 Spitzer 
57506.162870 0.998374 0.003105 Spitzer 
57506.162893 1.001134 0.003105 Spitzer 
57506.162916 1.000326 0.003105 Spitzer 
57506.162939 1.000424 0.003105 Spitzer 
57506.162963 0.999229 0.003105 Spitzer 
57506.162986 1.004196 0.003105 Spitzer 
57506.163009 1.002277 0.003105 Spitzer 
57506.163032 1.000079 0.003105 Spitzer 
57506.163055 0.994670 0.003105 Spitzer 
57506.163078 1.004890 0.003105 Spitzer 
57506.163101 0.999908 0.003105 Spitzer 
57506.163125 1.000822 0.003105 Spitzer 
57506.163148 1.004943 0.003105 Spitzer 
57506.163171 0.997188 0.003105 Spitzer 
57506.163194 1.005095 0.003105 Spitzer 
57506.163217 1.002882 0.003105 Spitzer 
57506.163240 0.997974 0.003105 Spitzer 
57506.163263 0.998188 0.003105 Spitzer 
57506.163287 0.999491 0.003105 Spitzer 
57506.163310 0.999130 0.003105 Spitzer 
57506.163333 1.001534 0.003105 Spitzer 
57506.163356 1.003297 0.003105 Spitzer 
57506.163379 0.991099 0.003105 Spitzer 
57506.163419 0.988857 0.003105 Spitzer 
57506.163442 0.998175 0.003105 Spitzer 
57506.163465 0.999510 0.003105 Spitzer 
57506.163488 0.993384 0.003105 Spitzer 
57506.163511 0.997621 0.003105 Spitzer 
57506.163535 0.997757 0.003105 Spitzer 
57506.163558 1.006037 0.003105 Spitzer 
57506.163581 0.997659 0.003105 Spitzer 
57506.163604 0.997667 0.003105 Spitzer 
57506.163627 1.002934 0.003105 Spitzer 
57506.163650 0.989420 0.003105 Spitzer 
57506.163673 0.996878 0.003105 Spitzer 
57506.163697 1.003009 0.003105 Spitzer 
57506.163720 0.994378 0.003105 Spitzer 
57506.163743 1.004003 0.003105 Spitzer 
57506.163766 0.998813 0.003105 Spitzer 
57506.163789 0.998994 0.003105 Spitzer 
57506.163812 1.002313 0.003105 Spitzer 
57506.163835 0.997882 0.003105 Spitzer 
57506.163859 0.996602 0.003105 Spitzer 
57506.163882 1.002742 0.003105 Spitzer 
57506.163905 0.997543 0.003105 Spitzer 
57506.163928 1.002686 0.003105 Spitzer 
57506.163951 1.002204 0.003105 Spitzer 
57506.163974 0.998632 0.003105 Spitzer 
57506.163998 1.004782 0.003105 Spitzer 
57506.164021 0.998542 0.003105 Spitzer 
57506.164044 1.003223 0.003105 Spitzer 
57506.164067 0.998047 0.003105 Spitzer 
57506.164090 1.001049 0.003105 Spitzer 
57506.164113 1.003698 0.003105 Spitzer 
57506.164136 0.998240 0.003105 Spitzer 
57506.164160 1.005542 0.003105 Spitzer 
57506.164183 1.004861 0.003105 Spitzer 
57506.164206 1.005538 0.003105 Spitzer 
57506.164229 1.002565 0.003105 Spitzer 
57506.164252 1.000646 0.003105 Spitzer 
57506.164275 0.999527 0.003105 Spitzer 
57506.164298 1.000249 0.003105 Spitzer 
57506.164322 0.998422 0.003105 Spitzer 
57506.164345 1.002342 0.003105 Spitzer 
57506.164368 0.993374 0.003105 Spitzer 
57506.164391 1.000622 0.003105 Spitzer 
57506.164414 0.997904 0.003105 Spitzer 
57506.164437 1.004346 0.003105 Spitzer 
57506.164460 1.006055 0.003105 Spitzer 
57506.164484 0.998510 0.003105 Spitzer 
57506.164507 0.999165 0.003105 Spitzer 
57506.164530 1.001448 0.003105 Spitzer 
57506.164553 0.996922 0.003105 Spitzer 
57506.164576 1.004917 0.003105 Spitzer 
57506.164599 0.995386 0.003105 Spitzer 
57506.164623 0.999716 0.003105 Spitzer 
57506.164646 1.002054 0.003105 Spitzer 
57506.164669 0.998261 0.003105 Spitzer 
57506.164692 1.003532 0.003105 Spitzer 
57506.164715 0.999267 0.003105 Spitzer 
57506.164738 0.996449 0.003105 Spitzer 
57506.164761 0.998705 0.003105 Spitzer 
57506.164785 0.994643 0.003105 Spitzer 
57506.164808 0.997947 0.003105 Spitzer 
57506.164831 1.005229 0.003105 Spitzer 
57506.164854 1.002935 0.003105 Spitzer 
57506.164877 1.000886 0.003105 Spitzer 
57506.164916 0.989628 0.003105 Spitzer 
57506.164940 0.999224 0.003105 Spitzer 
57506.164963 1.002813 0.003105 Spitzer 
57506.164986 0.997442 0.003105 Spitzer 
57506.165009 1.000297 0.003105 Spitzer 
57506.165032 0.998475 0.003105 Spitzer 
57506.165055 1.004414 0.003105 Spitzer 
57506.165079 0.999927 0.003105 Spitzer 
57506.165102 1.000489 0.003105 Spitzer 
57506.165125 0.996798 0.003105 Spitzer 
57506.165148 1.001061 0.003105 Spitzer 
57506.165171 1.002249 0.003105 Spitzer 
57506.165194 1.000324 0.003105 Spitzer 
57506.165217 1.001287 0.003105 Spitzer 
57506.165241 0.999921 0.003105 Spitzer 
57506.165264 0.996262 0.003105 Spitzer 
57506.165287 1.000585 0.003105 Spitzer 
57506.165310 1.001622 0.003105 Spitzer 
57506.165333 1.000456 0.003105 Spitzer 
57506.165356 1.000777 0.003105 Spitzer 
57506.165379 1.000667 0.003105 Spitzer 
57506.165403 1.001587 0.003105 Spitzer 
57506.165426 1.000472 0.003105 Spitzer 
57506.165449 1.002440 0.003105 Spitzer 
57506.165472 0.994576 0.003105 Spitzer 
57506.165495 1.005335 0.003105 Spitzer 
57506.165518 0.999163 0.003105 Spitzer 
57506.165541 0.995617 0.003105 Spitzer 
57506.165565 1.006184 0.003105 Spitzer 
57506.165588 0.999700 0.003105 Spitzer 
57506.165611 0.998279 0.003105 Spitzer 
57506.165634 0.997851 0.003105 Spitzer 
57506.165657 1.006656 0.003105 Spitzer 
57506.165680 1.003351 0.003105 Spitzer 
57506.165704 1.005653 0.003105 Spitzer 
57506.165727 0.995396 0.003105 Spitzer 
57506.165750 1.002778 0.003105 Spitzer 
57506.165773 0.997732 0.003105 Spitzer 
57506.165796 1.003979 0.003105 Spitzer 
57506.165819 0.998725 0.003105 Spitzer 
57506.165842 0.999918 0.003105 Spitzer 
57506.165866 0.998274 0.003105 Spitzer 
57506.165889 0.996308 0.003105 Spitzer 
57506.165912 1.001705 0.003105 Spitzer 
57506.165935 0.999641 0.003105 Spitzer 
57506.165958 1.000618 0.003105 Spitzer 
57506.165981 0.997413 0.003105 Spitzer 
57506.166004 0.998012 0.003105 Spitzer 
57506.166028 0.999731 0.003105 Spitzer 
57506.166051 0.999657 0.003105 Spitzer 
57506.166074 0.996796 0.003105 Spitzer 
57506.166097 0.997756 0.003105 Spitzer 
57506.166120 1.001170 0.003105 Spitzer 
57506.166143 1.001623 0.003105 Spitzer 
57506.166166 1.004584 0.003105 Spitzer 
57506.166190 1.001604 0.003105 Spitzer 
57506.166213 1.000689 0.003105 Spitzer 
57506.166236 0.996877 0.003105 Spitzer 
57506.166259 0.993689 0.003105 Spitzer 
57506.166282 0.995733 0.003105 Spitzer 
57506.166305 1.003508 0.003105 Spitzer 
57506.166329 0.998384 0.003105 Spitzer 
57506.166352 0.993638 0.003105 Spitzer 
57506.166375 0.994749 0.003105 Spitzer 
57506.166415 0.989797 0.003105 Spitzer 
57506.166438 0.995306 0.003105 Spitzer 
57506.166461 0.997628 0.003105 Spitzer 
57506.166484 1.000449 0.003105 Spitzer 
57506.166507 0.998749 0.003105 Spitzer 
57506.166530 1.003452 0.003105 Spitzer 
57506.166554 0.994141 0.003105 Spitzer 
57506.166577 0.999242 0.003105 Spitzer 
57506.166600 1.003276 0.003105 Spitzer 
57506.166623 1.001506 0.003105 Spitzer 
57506.166646 1.000619 0.003105 Spitzer 
57506.166669 1.001293 0.003105 Spitzer 
57506.166692 1.000083 0.003105 Spitzer 
57506.166716 1.001598 0.003105 Spitzer 
57506.166739 1.000619 0.003105 Spitzer 
57506.166762 0.998982 0.003105 Spitzer 
57506.166785 0.999137 0.003105 Spitzer 
57506.166808 1.000977 0.003105 Spitzer 
57506.166831 1.006121 0.003105 Spitzer 
57506.166855 1.000183 0.003105 Spitzer 
57506.166878 1.007351 0.003105 Spitzer 
57506.166901 1.002490 0.003105 Spitzer 
57506.166924 1.000305 0.003105 Spitzer 
57506.166947 1.001050 0.003105 Spitzer 
57506.166970 1.002724 0.003105 Spitzer 
57506.166993 0.999363 0.003105 Spitzer 
57506.167017 1.000341 0.003105 Spitzer 
57506.167040 1.007528 0.003105 Spitzer 
57506.167063 0.999612 0.003105 Spitzer 
57506.167086 0.998050 0.003105 Spitzer 
57506.167109 1.000732 0.003105 Spitzer 
57506.167132 1.001307 0.003105 Spitzer 
57506.167155 1.001226 0.003105 Spitzer 
57506.167179 0.998787 0.003105 Spitzer 
57506.167202 1.005525 0.003105 Spitzer 
57506.167225 0.998281 0.003105 Spitzer 
57506.167248 1.002410 0.003105 Spitzer 
57506.167271 0.997158 0.003105 Spitzer 
57506.167294 0.999920 0.003105 Spitzer 
57506.167317 0.997271 0.003105 Spitzer 
57506.167341 1.002305 0.003105 Spitzer 
57506.167364 1.001036 0.003105 Spitzer 
57506.167387 1.003200 0.003105 Spitzer 
57506.167410 1.003476 0.003105 Spitzer 
57506.167433 0.996841 0.003105 Spitzer 
57506.167456 0.995260 0.003105 Spitzer 
57506.167480 1.003329 0.003105 Spitzer 
57506.167503 1.005745 0.003105 Spitzer 
57506.167526 1.004180 0.003105 Spitzer 
57506.167549 0.997233 0.003105 Spitzer 
57506.167572 1.005371 0.003105 Spitzer 
57506.167595 1.002064 0.003105 Spitzer 
57506.167618 1.000478 0.003105 Spitzer 
57506.167642 0.998442 0.003105 Spitzer 
57506.167665 1.001545 0.003105 Spitzer 
57506.167688 1.000990 0.003105 Spitzer 
57506.167711 1.005896 0.003105 Spitzer 
57506.167734 1.000982 0.003105 Spitzer 
57506.167757 0.998284 0.003105 Spitzer 
57506.167780 0.994028 0.003105 Spitzer 
57506.167804 0.995600 0.003105 Spitzer 
57506.167827 1.001531 0.003105 Spitzer 
57506.167850 0.997623 0.003105 Spitzer 
57506.167873 1.000767 0.003105 Spitzer 
57506.167912 0.992983 0.003105 Spitzer 
57506.167935 0.998021 0.003105 Spitzer 
57506.167958 0.999859 0.003105 Spitzer 
57506.167981 0.999078 0.003105 Spitzer 
57506.168005 0.996562 0.003105 Spitzer 
57506.168028 0.997073 0.003105 Spitzer 
57506.168051 0.997887 0.003105 Spitzer 
57506.168074 0.999514 0.003105 Spitzer 
57506.168097 1.005387 0.003105 Spitzer 
57506.168120 1.000088 0.003105 Spitzer 
57506.168143 1.000503 0.003105 Spitzer 
57506.168167 1.003375 0.003105 Spitzer 
57506.168190 0.998867 0.003105 Spitzer 
57506.168213 1.002219 0.003105 Spitzer 
57506.168236 1.001220 0.003105 Spitzer 
57506.168259 1.006851 0.003105 Spitzer 
57506.168282 0.995878 0.003105 Spitzer 
57506.168306 0.996618 0.003105 Spitzer 
57506.168329 0.996479 0.003105 Spitzer 
57506.168352 0.994147 0.003105 Spitzer 
57506.168375 0.997205 0.003105 Spitzer 
57506.168398 1.000170 0.003105 Spitzer 
57506.168421 1.003667 0.003105 Spitzer 
57506.168444 0.994530 0.003105 Spitzer 
57506.168468 1.003516 0.003105 Spitzer 
57506.168491 0.998536 0.003105 Spitzer 
57506.168514 0.996098 0.003105 Spitzer 
57506.168537 0.997925 0.003105 Spitzer 
57506.168560 0.998529 0.003105 Spitzer 
57506.168583 1.002459 0.003105 Spitzer 
57506.168606 0.996116 0.003105 Spitzer 
57506.168630 1.000982 0.003105 Spitzer 
57506.168653 1.002363 0.003105 Spitzer 
57506.168676 0.997979 0.003105 Spitzer 
57506.168699 0.999538 0.003105 Spitzer 
57506.168722 1.001066 0.003105 Spitzer 
57506.168745 0.997800 0.003105 Spitzer 
57506.168768 1.000011 0.003105 Spitzer 
57506.168792 1.000644 0.003105 Spitzer 
57506.168815 1.000618 0.003105 Spitzer 
57506.168838 0.997499 0.003105 Spitzer 
57506.168861 1.001965 0.003105 Spitzer 
57506.168884 1.002326 0.003105 Spitzer 
57506.168907 0.997356 0.003105 Spitzer 
57506.168931 1.001033 0.003105 Spitzer 
57506.168954 1.001262 0.003105 Spitzer 
57506.168977 1.003054 0.003105 Spitzer 
57506.169000 0.999990 0.003105 Spitzer 
57506.169023 1.007205 0.003105 Spitzer 
57506.169046 1.004181 0.003105 Spitzer 
57506.169069 1.005818 0.003105 Spitzer 
57506.169093 1.001102 0.003105 Spitzer 
57506.169116 1.005292 0.003105 Spitzer 
57506.169139 1.001509 0.003105 Spitzer 
57506.169162 1.000482 0.003105 Spitzer 
57506.169185 1.002015 0.003105 Spitzer 
57506.169208 1.001393 0.003105 Spitzer 
57506.169231 1.001419 0.003105 Spitzer 
57506.169255 1.001981 0.003105 Spitzer 
57506.169278 0.997857 0.003105 Spitzer 
57506.169301 0.999950 0.003105 Spitzer 
57506.169324 1.000599 0.003105 Spitzer 
57506.169347 0.999166 0.003105 Spitzer 
57506.169370 1.003666 0.003105 Spitzer 
57506.169410 0.986720 0.003105 Spitzer 
57506.169433 1.004627 0.003105 Spitzer 
57506.169456 0.995892 0.003105 Spitzer 
57506.169479 0.998473 0.003105 Spitzer 
57506.169502 1.000662 0.003105 Spitzer 
57506.169525 1.001093 0.003105 Spitzer 
57506.169549 0.999758 0.003105 Spitzer 
57506.169572 0.999999 0.003105 Spitzer 
57506.169595 1.000254 0.003105 Spitzer 
57506.169618 0.991374 0.003105 Spitzer 
57506.169641 0.999541 0.003105 Spitzer 
57506.169664 1.000109 0.003105 Spitzer 
57506.169687 0.999960 0.003105 Spitzer 
57506.169711 1.000173 0.003105 Spitzer 
57506.169734 1.000498 0.003105 Spitzer 
57506.169757 0.999910 0.003105 Spitzer 
57506.169780 0.995295 0.003105 Spitzer 
57506.169803 1.003922 0.003105 Spitzer 
57506.169826 0.995658 0.003105 Spitzer 
57506.169850 1.002194 0.003105 Spitzer 
57506.169873 1.003769 0.003105 Spitzer 
57506.169896 1.001426 0.003105 Spitzer 
57506.169919 1.000615 0.003105 Spitzer 
57506.169942 1.002248 0.003105 Spitzer 
57506.169965 0.999094 0.003105 Spitzer 
57506.169988 0.999078 0.003105 Spitzer 
57506.170012 1.006382 0.003105 Spitzer 
57506.170035 1.000514 0.003105 Spitzer 
57506.170058 1.002068 0.003105 Spitzer 
57506.170081 0.998562 0.003105 Spitzer 
57506.170104 1.001331 0.003105 Spitzer 
57506.170127 0.994753 0.003105 Spitzer 
57506.170150 0.995938 0.003105 Spitzer 
57506.170174 0.994702 0.003105 Spitzer 
57506.170197 1.002205 0.003105 Spitzer 
57506.170220 0.996760 0.003105 Spitzer 
57506.170243 0.995707 0.003105 Spitzer 
57506.170266 1.000092 0.003105 Spitzer 
57506.170289 1.001281 0.003105 Spitzer 
57506.170312 1.005389 0.003105 Spitzer 
57506.170336 0.999984 0.003105 Spitzer 
57506.170359 1.001354 0.003105 Spitzer 
57506.170382 1.004656 0.003105 Spitzer 
57506.170405 0.997737 0.003105 Spitzer 
57506.170428 0.998503 0.003105 Spitzer 
57506.170451 1.001387 0.003105 Spitzer 
57506.170475 0.995598 0.003105 Spitzer 
57506.170498 0.999812 0.003105 Spitzer 
57506.170521 0.995586 0.003105 Spitzer 
57506.170544 1.000081 0.003105 Spitzer 
57506.170567 0.998502 0.003105 Spitzer 
57506.170590 0.999218 0.003105 Spitzer 
57506.170613 0.999613 0.003105 Spitzer 
57506.170637 0.996636 0.003105 Spitzer 
57506.170660 1.003557 0.003105 Spitzer 
57506.170683 1.005689 0.003105 Spitzer 
57506.170706 1.002771 0.003105 Spitzer 
57506.170729 0.998195 0.003105 Spitzer 
57506.170752 1.005044 0.003105 Spitzer 
57506.170775 0.996242 0.003105 Spitzer 
57506.170799 0.998584 0.003105 Spitzer 
57506.170822 1.006221 0.003105 Spitzer 
57506.170845 1.000395 0.003105 Spitzer 
57506.170868 1.000540 0.003105 Spitzer 
57506.170908 0.992385 0.003105 Spitzer 
57506.170931 0.994975 0.003105 Spitzer 
57506.170954 1.000594 0.003105 Spitzer 
57506.170977 1.004544 0.003105 Spitzer 
57506.171000 1.000210 0.003105 Spitzer 
57506.171023 0.996459 0.003105 Spitzer 
57506.171046 1.004631 0.003105 Spitzer 
57506.171070 1.000895 0.003105 Spitzer 
57506.171093 0.998531 0.003105 Spitzer 
57506.171116 0.999196 0.003105 Spitzer 
57506.171139 0.998368 0.003105 Spitzer 
57506.171162 1.000018 0.003105 Spitzer 
57506.171185 0.999388 0.003105 Spitzer 
57506.171208 1.004831 0.003105 Spitzer 
57506.171232 1.005640 0.003105 Spitzer 
57506.171255 0.998902 0.003105 Spitzer 
57506.171278 1.001941 0.003105 Spitzer 
57506.171301 0.998407 0.003105 Spitzer 
57506.171324 1.001905 0.003105 Spitzer 
57506.171347 1.000339 0.003105 Spitzer 
57506.171370 0.998868 0.003105 Spitzer 
57506.171394 0.998210 0.003105 Spitzer 
57506.171417 1.005574 0.003105 Spitzer 
57506.171440 0.998235 0.003105 Spitzer 
57506.171463 1.000413 0.003105 Spitzer 
57506.171486 1.006160 0.003105 Spitzer 
57506.171509 1.003287 0.003105 Spitzer 
57506.171533 0.998909 0.003105 Spitzer 
57506.171556 0.992876 0.003105 Spitzer 
57506.171579 0.995839 0.003105 Spitzer 
57506.171602 1.000976 0.003105 Spitzer 
57506.171625 0.997507 0.003105 Spitzer 
57506.171648 1.004599 0.003105 Spitzer 
57506.171671 0.998102 0.003105 Spitzer 
57506.171695 1.000365 0.003105 Spitzer 
57506.171718 0.999544 0.003105 Spitzer 
57506.171741 0.997793 0.003105 Spitzer 
57506.171764 1.004648 0.003105 Spitzer 
57506.171787 1.001340 0.003105 Spitzer 
57506.171810 1.000107 0.003105 Spitzer 
57506.171833 1.001870 0.003105 Spitzer 
57506.171857 1.001227 0.003105 Spitzer 
57506.171880 1.002841 0.003105 Spitzer 
57506.171903 0.995434 0.003105 Spitzer 
57506.171926 1.000898 0.003105 Spitzer 
57506.171949 1.002522 0.003105 Spitzer 
57506.171972 1.000961 0.003105 Spitzer 
57506.171995 1.001307 0.003105 Spitzer 
57506.172019 1.003967 0.003105 Spitzer 
57506.172042 0.998208 0.003105 Spitzer 
57506.172065 1.000148 0.003105 Spitzer 
57506.172088 1.001802 0.003105 Spitzer 
57506.172111 0.998126 0.003105 Spitzer 
57506.172134 0.997293 0.003105 Spitzer 
57506.172158 1.000628 0.003105 Spitzer 
57506.172181 0.993593 0.003105 Spitzer 
57506.172204 0.995006 0.003105 Spitzer 
57506.172227 0.996449 0.003105 Spitzer 
57506.172250 1.001342 0.003105 Spitzer 
57506.172273 0.995395 0.003105 Spitzer 
57506.172296 1.000526 0.003105 Spitzer 
57506.172320 1.002939 0.003105 Spitzer 
57506.172343 0.994214 0.003105 Spitzer 
57506.172366 1.002828 0.003105 Spitzer 
57506.172406 0.994535 0.003105 Spitzer 
57506.172429 0.996515 0.003105 Spitzer 
57506.172452 0.999108 0.003105 Spitzer 
57506.172475 0.999505 0.003105 Spitzer 
57506.172498 1.000285 0.003105 Spitzer 
57506.172521 1.001847 0.003105 Spitzer 
57506.172544 0.999823 0.003105 Spitzer 
57506.172568 0.995051 0.003105 Spitzer 
57506.172591 1.001327 0.003105 Spitzer 
57506.172614 1.003759 0.003105 Spitzer 
57506.172637 1.002541 0.003105 Spitzer 
57506.172660 1.000758 0.003105 Spitzer 
57506.172683 1.001126 0.003105 Spitzer 
57506.172706 0.997257 0.003105 Spitzer 
57506.172730 0.997709 0.003105 Spitzer 
57506.172753 1.004844 0.003105 Spitzer 
57506.172776 1.001958 0.003105 Spitzer 
57506.172799 1.000782 0.003105 Spitzer 
57506.172822 1.002460 0.003105 Spitzer 
57506.172845 1.002058 0.003105 Spitzer 
57506.172868 1.000399 0.003105 Spitzer 
57506.172892 1.000023 0.003105 Spitzer 
57506.172915 1.003415 0.003105 Spitzer 
57506.172938 1.000429 0.003105 Spitzer 
57506.172961 1.000148 0.003105 Spitzer 
57506.172984 0.997565 0.003105 Spitzer 
57506.173007 1.003946 0.003105 Spitzer 
57506.173031 1.000125 0.003105 Spitzer 
57506.173054 0.997506 0.003105 Spitzer 
57506.173077 0.992398 0.003105 Spitzer 
57506.173100 0.996911 0.003105 Spitzer 
57506.173123 0.996879 0.003105 Spitzer 
57506.173146 0.996286 0.003105 Spitzer 
57506.173169 1.006243 0.003105 Spitzer 
57506.173193 0.999049 0.003105 Spitzer 
57506.173216 1.002194 0.003105 Spitzer 
57506.173239 1.001856 0.003105 Spitzer 
57506.173262 1.003617 0.003105 Spitzer 
57506.173285 0.996968 0.003105 Spitzer 
57506.173308 0.997290 0.003105 Spitzer 
57506.173331 0.999630 0.003105 Spitzer 
57506.173355 0.998437 0.003105 Spitzer 
57506.173378 1.001639 0.003105 Spitzer 
57506.173401 1.000658 0.003105 Spitzer 
57506.173424 0.998244 0.003105 Spitzer 
57506.173447 0.999605 0.003105 Spitzer 
57506.173470 1.003469 0.003105 Spitzer 
57506.173493 1.001185 0.003105 Spitzer 
57506.173517 1.000052 0.003105 Spitzer 
57506.173540 1.002801 0.003105 Spitzer 
57506.173563 1.001602 0.003105 Spitzer 
57506.173586 1.002553 0.003105 Spitzer 
57506.173609 1.002603 0.003105 Spitzer 
57506.173632 0.999812 0.003105 Spitzer 
57506.173656 0.994367 0.003105 Spitzer 
57506.173679 0.997621 0.003105 Spitzer 
57506.173702 0.999333 0.003105 Spitzer 
57506.173725 1.001099 0.003105 Spitzer 
57506.173748 0.995401 0.003105 Spitzer 
57506.173771 0.998945 0.003105 Spitzer 
57506.173794 1.006993 0.003105 Spitzer 
57506.173818 1.000186 0.003105 Spitzer 
57506.173841 0.999687 0.003105 Spitzer 
57506.173864 1.001048 0.003105 Spitzer 
57506.173903 0.993178 0.003105 Spitzer 
57506.173926 0.994814 0.003105 Spitzer 
57506.173949 1.002472 0.003105 Spitzer 
57506.173973 0.998611 0.003105 Spitzer 
57506.173996 0.995742 0.003105 Spitzer 
57506.174019 0.997604 0.003105 Spitzer 
57506.174042 0.995226 0.003105 Spitzer 
57506.174065 0.996803 0.003105 Spitzer 
57506.174088 1.001749 0.003105 Spitzer 
57506.174111 1.001816 0.003105 Spitzer 
57506.174135 0.997599 0.003105 Spitzer 
57506.174158 1.000062 0.003105 Spitzer 
57506.174181 0.999099 0.003105 Spitzer 
57506.174204 0.999302 0.003105 Spitzer 
57506.174227 1.005683 0.003105 Spitzer 
57506.174250 1.000734 0.003105 Spitzer 
57506.174273 0.999490 0.003105 Spitzer 
57506.174297 1.001447 0.003105 Spitzer 
57506.174320 0.999503 0.003105 Spitzer 
57506.174343 1.002147 0.003105 Spitzer 
57506.174366 0.996595 0.003105 Spitzer 
57506.174389 1.001058 0.003105 Spitzer 
57506.174412 0.996328 0.003105 Spitzer 
57506.174436 1.004683 0.003105 Spitzer 
57506.174459 0.998982 0.003105 Spitzer 
57506.174482 0.998533 0.003105 Spitzer 
57506.174505 0.997513 0.003105 Spitzer 
57506.174528 1.000229 0.003105 Spitzer 
57506.174551 1.001797 0.003105 Spitzer 
57506.174574 1.001346 0.003105 Spitzer 
57506.174598 0.999211 0.003105 Spitzer 
57506.174621 1.000943 0.003105 Spitzer 
57506.174644 1.003635 0.003105 Spitzer 
57506.174667 0.995717 0.003105 Spitzer 
57506.174690 0.998981 0.003105 Spitzer 
57506.174713 0.998297 0.003105 Spitzer 
57506.174736 1.001392 0.003105 Spitzer 
57506.174760 1.001001 0.003105 Spitzer 
57506.174783 0.997517 0.003105 Spitzer 
57506.174806 1.003828 0.003105 Spitzer 
57506.174829 1.001378 0.003105 Spitzer 
57506.174852 1.002265 0.003105 Spitzer 
57506.174875 0.998463 0.003105 Spitzer 
57506.174898 1.002520 0.003105 Spitzer 
57506.174922 1.001744 0.003105 Spitzer 
57506.174945 0.998232 0.003105 Spitzer 
57506.174968 1.002960 0.003105 Spitzer 
57506.174991 0.994660 0.003105 Spitzer 
57506.175014 0.997175 0.003105 Spitzer 
57506.175037 1.000148 0.003105 Spitzer 
57506.175061 1.003538 0.003105 Spitzer 
57506.175084 0.999698 0.003105 Spitzer 
57506.175107 1.002154 0.003105 Spitzer 
57506.175130 0.996150 0.003105 Spitzer 
57506.175153 1.000796 0.003105 Spitzer 
57506.175176 1.001908 0.003105 Spitzer 
57506.175199 1.003046 0.003105 Spitzer 
57506.175223 0.998664 0.003105 Spitzer 
57506.175246 1.002863 0.003105 Spitzer 
57506.175269 1.001408 0.003105 Spitzer 
57506.175292 1.000644 0.003105 Spitzer 
57506.175315 1.005776 0.003105 Spitzer 
57506.175338 0.998803 0.003105 Spitzer 
57506.175361 1.001108 0.003105 Spitzer 
57506.175401 0.988751 0.003105 Spitzer 
57506.175424 0.999871 0.003105 Spitzer 
57506.175447 1.000960 0.003105 Spitzer 
57506.175470 1.005963 0.003105 Spitzer 
57506.175493 1.000110 0.003105 Spitzer 
57506.175516 0.997537 0.003105 Spitzer 
57506.175540 0.997523 0.003105 Spitzer 
57506.175563 1.000435 0.003105 Spitzer 
57506.175586 1.000301 0.003105 Spitzer 
57506.175609 0.999709 0.003105 Spitzer 
57506.175632 0.995375 0.003105 Spitzer 
57506.175655 1.003425 0.003105 Spitzer 
57506.175678 1.000044 0.003105 Spitzer 
57506.175702 1.002441 0.003105 Spitzer 
57506.175725 0.999466 0.003105 Spitzer 
57506.175748 1.002262 0.003105 Spitzer 
57506.175771 1.003990 0.003105 Spitzer 
57506.175794 1.001466 0.003105 Spitzer 
57506.175817 0.999672 0.003105 Spitzer 
57506.175841 1.001373 0.003105 Spitzer 
57506.175864 0.995940 0.003105 Spitzer 
57506.175887 1.000162 0.003105 Spitzer 
57506.175910 1.000262 0.003105 Spitzer 
57506.175933 0.998638 0.003105 Spitzer 
57506.175956 0.997974 0.003105 Spitzer 
57506.175979 1.003569 0.003105 Spitzer 
57506.176003 1.005385 0.003105 Spitzer 
57506.176026 0.994393 0.003105 Spitzer 
57506.176049 0.999338 0.003105 Spitzer 
57506.176072 0.997276 0.003105 Spitzer 
57506.176095 0.996805 0.003105 Spitzer 
57506.176118 0.996213 0.003105 Spitzer 
57506.176141 1.003766 0.003105 Spitzer 
57506.176165 0.997351 0.003105 Spitzer 
57506.176188 0.996904 0.003105 Spitzer 
57506.176211 1.002841 0.003105 Spitzer 
57506.176234 1.001171 0.003105 Spitzer 
57506.176257 1.001968 0.003105 Spitzer 
57506.176280 0.999730 0.003105 Spitzer 
57506.176303 1.000567 0.003105 Spitzer 
57506.176327 0.999158 0.003105 Spitzer 
57506.176350 0.999085 0.003105 Spitzer 
57506.176373 1.002412 0.003105 Spitzer 
57506.176396 0.996598 0.003105 Spitzer 
57506.176419 0.999126 0.003105 Spitzer 
57506.176442 1.001890 0.003105 Spitzer 
57506.176466 1.000001 0.003105 Spitzer 
57506.176489 1.001569 0.003105 Spitzer 
57506.176512 1.000447 0.003105 Spitzer 
57506.176535 0.995120 0.003105 Spitzer 
57506.176558 1.000086 0.003105 Spitzer 
57506.176581 1.002279 0.003105 Spitzer 
57506.176604 1.003388 0.003105 Spitzer 
57506.176628 0.998983 0.003105 Spitzer 
57506.176651 1.000599 0.003105 Spitzer 
57506.176674 0.999817 0.003105 Spitzer 
57506.176697 0.999930 0.003105 Spitzer 
57506.176720 0.996541 0.003105 Spitzer 
57506.176743 1.004721 0.003105 Spitzer 
57506.176766 1.000951 0.003105 Spitzer 
57506.176790 1.008079 0.003105 Spitzer 
57506.176813 1.000688 0.003105 Spitzer 
57506.176836 0.998504 0.003105 Spitzer 
57506.176859 0.999501 0.003105 Spitzer 
57506.176899 0.992008 0.003105 Spitzer 
57506.176922 0.999112 0.003105 Spitzer 
57506.176945 1.000820 0.003105 Spitzer 
57506.176968 0.999035 0.003105 Spitzer 
57506.176991 1.005113 0.003105 Spitzer 
57506.177014 0.997705 0.003105 Spitzer 
57506.177037 0.996664 0.003105 Spitzer 
57506.177061 0.999854 0.003105 Spitzer 
57506.177084 0.998349 0.003105 Spitzer 
57506.177107 1.002962 0.003105 Spitzer 
57506.177130 0.996893 0.003105 Spitzer 
57506.177153 0.997374 0.003105 Spitzer 
57506.177176 1.003839 0.003105 Spitzer 
57506.177199 0.999026 0.003105 Spitzer 
57506.177223 1.000055 0.003105 Spitzer 
57506.177246 1.005115 0.003105 Spitzer 
57506.177269 0.997400 0.003105 Spitzer 
57506.177292 1.000402 0.003105 Spitzer 
57506.177315 1.001185 0.003105 Spitzer 
57506.177338 0.998059 0.003105 Spitzer 
57506.177361 1.000653 0.003105 Spitzer 
57506.177385 1.003608 0.003105 Spitzer 
57506.177408 1.002719 0.003105 Spitzer 
57506.177431 1.002867 0.003105 Spitzer 
57506.177454 1.001384 0.003105 Spitzer 
57506.177477 1.003376 0.003105 Spitzer 
57506.177500 0.998380 0.003105 Spitzer 
57506.177524 1.003313 0.003105 Spitzer 
57506.177547 1.004483 0.003105 Spitzer 
57506.177570 0.997845 0.003105 Spitzer 
57506.177593 0.995419 0.003105 Spitzer 
57506.177616 0.998475 0.003105 Spitzer 
57506.177639 1.003855 0.003105 Spitzer 
57506.177662 0.998898 0.003105 Spitzer 
57506.177686 1.002700 0.003105 Spitzer 
57506.177709 0.991176 0.003105 Spitzer 
57506.177732 0.998532 0.003105 Spitzer 
57506.177755 0.995880 0.003105 Spitzer 
57506.177778 0.997691 0.003105 Spitzer 
57506.177801 0.997399 0.003105 Spitzer 
57506.177824 1.000173 0.003105 Spitzer 
57506.177848 1.002923 0.003105 Spitzer 
57506.177871 1.000628 0.003105 Spitzer 
57506.177894 1.005421 0.003105 Spitzer 
57506.177917 0.995515 0.003105 Spitzer 
57506.177940 1.001364 0.003105 Spitzer 
57506.177963 1.003743 0.003105 Spitzer 
57506.177986 1.001668 0.003105 Spitzer 
57506.178010 1.001469 0.003105 Spitzer 
57506.178033 1.000434 0.003105 Spitzer 
57506.178056 0.996185 0.003105 Spitzer 
57506.178079 1.000573 0.003105 Spitzer 
57506.178102 0.999649 0.003105 Spitzer 
57506.178125 1.005417 0.003105 Spitzer 
57506.178149 0.999886 0.003105 Spitzer 
57506.178172 1.000298 0.003105 Spitzer 
57506.178195 1.002085 0.003105 Spitzer 
57506.178218 0.995711 0.003105 Spitzer 
57506.178241 0.997741 0.003105 Spitzer 
57506.178264 0.994653 0.003105 Spitzer 
57506.178287 0.998910 0.003105 Spitzer 
57506.178311 0.995298 0.003105 Spitzer 
57506.178334 1.001627 0.003105 Spitzer 
57506.178357 0.997342 0.003105 Spitzer 
57506.178396 0.989114 0.003105 Spitzer 
57506.178419 1.000145 0.003105 Spitzer 
57506.178442 0.998297 0.003105 Spitzer 
57506.178466 1.002313 0.003105 Spitzer 
57506.178489 1.002080 0.003105 Spitzer 
57506.178512 1.000399 0.003105 Spitzer 
57506.178535 0.999275 0.003105 Spitzer 
57506.178558 1.005777 0.003105 Spitzer 
57506.178581 0.997948 0.003105 Spitzer 
57506.178604 0.999474 0.003105 Spitzer 
57506.178628 0.995750 0.003105 Spitzer 
57506.178651 0.996994 0.003105 Spitzer 
57506.178674 1.000987 0.003105 Spitzer 
57506.178697 0.999876 0.003105 Spitzer 
57506.178720 1.002887 0.003105 Spitzer 
57506.178743 0.998888 0.003105 Spitzer 
57506.178766 1.001554 0.003105 Spitzer 
57506.178790 0.996369 0.003105 Spitzer 
57506.178813 0.999094 0.003105 Spitzer 
57506.178836 0.997083 0.003105 Spitzer 
57506.178859 1.000400 0.003105 Spitzer 
57506.178882 1.000474 0.003105 Spitzer 
57506.178905 0.998118 0.003105 Spitzer 
57506.178929 1.000834 0.003105 Spitzer 
57506.178952 0.996494 0.003105 Spitzer 
57506.178975 0.996102 0.003105 Spitzer 
57506.178998 0.999076 0.003105 Spitzer 
57506.179021 0.999762 0.003105 Spitzer 
57506.179044 1.000817 0.003105 Spitzer 
57506.179067 1.000535 0.003105 Spitzer 
57506.179091 1.002472 0.003105 Spitzer 
57506.179114 0.997299 0.003105 Spitzer 
57506.179137 0.997459 0.003105 Spitzer 
57506.179160 0.995515 0.003105 Spitzer 
57506.179183 0.997069 0.003105 Spitzer 
57506.179206 1.001617 0.003105 Spitzer 
57506.179229 1.005498 0.003105 Spitzer 
57506.179253 0.992840 0.003105 Spitzer 
57506.179276 0.996951 0.003105 Spitzer 
57506.179299 1.004029 0.003105 Spitzer 
57506.179322 1.005671 0.003105 Spitzer 
57506.179345 0.999005 0.003105 Spitzer 
57506.179368 0.998596 0.003105 Spitzer 
57506.179391 1.000913 0.003105 Spitzer 
57506.179415 1.001477 0.003105 Spitzer 
57506.179438 0.997997 0.003105 Spitzer 
57506.179461 0.997379 0.003105 Spitzer 
57506.179484 0.995819 0.003105 Spitzer 
57506.179507 1.002788 0.003105 Spitzer 
57506.179530 1.003275 0.003105 Spitzer 
57506.179554 0.994461 0.003105 Spitzer 
57506.179577 1.001456 0.003105 Spitzer 
57506.179600 0.994267 0.003105 Spitzer 
57506.179623 0.999720 0.003105 Spitzer 
57506.179646 1.005705 0.003105 Spitzer 
57506.179669 1.001682 0.003105 Spitzer 
57506.179692 0.999348 0.003105 Spitzer 
57506.179716 0.999959 0.003105 Spitzer 
57506.179739 0.998345 0.003105 Spitzer 
57506.179762 0.995086 0.003105 Spitzer 
57506.179785 1.003075 0.003105 Spitzer 
57506.179808 0.997416 0.003105 Spitzer 
57506.179831 0.995238 0.003105 Spitzer 
57506.179854 0.996769 0.003105 Spitzer 
57506.179894 0.990306 0.003105 Spitzer 
57506.179917 0.999517 0.003105 Spitzer 
57506.179940 0.997473 0.003105 Spitzer 
57506.179964 0.999467 0.003105 Spitzer 
57506.179987 1.000446 0.003105 Spitzer 
57506.180010 0.996422 0.003105 Spitzer 
57506.180033 1.000279 0.003105 Spitzer 
57506.180056 1.001649 0.003105 Spitzer 
57506.180079 0.999199 0.003105 Spitzer 
57506.180103 0.997658 0.003105 Spitzer 
57506.180126 1.004034 0.003105 Spitzer 
57506.180149 0.995025 0.003105 Spitzer 
57506.180172 1.003402 0.003105 Spitzer 
57506.180195 0.997533 0.003105 Spitzer 
57506.180218 1.000773 0.003105 Spitzer 
57506.180241 0.997621 0.003105 Spitzer 
57506.180265 1.002998 0.003105 Spitzer 
57506.180288 1.001197 0.003105 Spitzer 
57506.180311 1.001729 0.003105 Spitzer 
57506.180334 0.999388 0.003105 Spitzer 
57506.180357 1.003702 0.003105 Spitzer 
57506.180380 1.005540 0.003105 Spitzer 
57506.180403 1.007694 0.003105 Spitzer 
57506.180427 1.004173 0.003105 Spitzer 
57506.180450 1.000901 0.003105 Spitzer 
57506.180473 0.996897 0.003105 Spitzer 
57506.180496 0.999788 0.003105 Spitzer 
57506.180519 1.004609 0.003105 Spitzer 
57506.180542 1.002370 0.003105 Spitzer 
57506.180565 0.996641 0.003105 Spitzer 
57506.180589 0.996055 0.003105 Spitzer 
57506.180612 0.998170 0.003105 Spitzer 
57506.180635 1.002909 0.003105 Spitzer 
57506.180658 1.000247 0.003105 Spitzer 
57506.180681 0.999053 0.003105 Spitzer 
57506.180704 1.002592 0.003105 Spitzer 
57506.180728 1.002879 0.003105 Spitzer 
57506.180751 0.998327 0.003105 Spitzer 
57506.180774 1.003440 0.003105 Spitzer 
57506.180797 1.001974 0.003105 Spitzer 
57506.180820 0.996438 0.003105 Spitzer 
57506.180843 1.000495 0.003105 Spitzer 
57506.180866 1.000432 0.003105 Spitzer 
57506.180890 0.999924 0.003105 Spitzer 
57506.180913 1.000456 0.003105 Spitzer 
57506.180936 1.003113 0.003105 Spitzer 
57506.180959 0.998833 0.003105 Spitzer 
57506.180982 0.993407 0.003105 Spitzer 
57506.181005 1.005072 0.003105 Spitzer 
57506.181028 0.997089 0.003105 Spitzer 
57506.181052 1.002027 0.003105 Spitzer 
57506.181075 0.998346 0.003105 Spitzer 
57506.181098 1.000356 0.003105 Spitzer 
57506.181121 1.000131 0.003105 Spitzer 
57506.181144 1.001547 0.003105 Spitzer 
57506.181167 0.999584 0.003105 Spitzer 
57506.181190 1.001292 0.003105 Spitzer 
57506.181214 0.998043 0.003105 Spitzer 
57506.181237 0.998199 0.003105 Spitzer 
57506.181260 1.000909 0.003105 Spitzer 
57506.181283 1.002734 0.003105 Spitzer 
57506.181306 1.001979 0.003105 Spitzer 
57506.181329 1.002881 0.003105 Spitzer 
57506.181353 1.003736 0.003105 Spitzer 
57506.181392 0.992122 0.003105 Spitzer 
57506.181415 0.994834 0.003105 Spitzer 
57506.181438 1.000984 0.003105 Spitzer 
57506.181462 1.001870 0.003105 Spitzer 
57506.181485 1.000412 0.003105 Spitzer 
57506.181508 1.000598 0.003105 Spitzer 
57506.181531 1.000226 0.003105 Spitzer 
57506.181554 1.002978 0.003105 Spitzer 
57506.181577 0.997624 0.003105 Spitzer 
57506.181601 0.997771 0.003105 Spitzer 
57506.181624 0.997848 0.003105 Spitzer 
57506.181647 0.998831 0.003105 Spitzer 
57506.181670 0.998724 0.003105 Spitzer 
57506.181693 0.997283 0.003105 Spitzer 
57506.181716 1.002394 0.003105 Spitzer 
57506.181739 1.001143 0.003105 Spitzer 
57506.181763 0.998976 0.003105 Spitzer 
57506.181786 0.994160 0.003105 Spitzer 
57506.181809 0.995098 0.003105 Spitzer 
57506.181832 0.999938 0.003105 Spitzer 
57506.181855 0.998400 0.003105 Spitzer 
57506.181878 1.003463 0.003105 Spitzer 
57506.181901 0.998942 0.003105 Spitzer 
57506.181925 1.002650 0.003105 Spitzer 
57506.181948 1.003882 0.003105 Spitzer 
57506.181971 1.006909 0.003105 Spitzer 
57506.181994 1.002080 0.003105 Spitzer 
57506.182017 1.002530 0.003105 Spitzer 
57506.182040 0.998775 0.003105 Spitzer 
57506.182063 1.000872 0.003105 Spitzer 
57506.182087 0.998309 0.003105 Spitzer 
57506.182110 1.001513 0.003105 Spitzer 
57506.182133 1.000285 0.003105 Spitzer 
57506.182156 0.997843 0.003105 Spitzer 
57506.182179 1.004034 0.003105 Spitzer 
57506.182202 1.002007 0.003105 Spitzer 
57506.182226 0.997350 0.003105 Spitzer 
57506.182249 1.001928 0.003105 Spitzer 
57506.182272 0.996090 0.003105 Spitzer 
57506.182295 0.999279 0.003105 Spitzer 
57506.182318 0.999055 0.003105 Spitzer 
57506.182341 0.993483 0.003105 Spitzer 
57506.182364 1.003573 0.003105 Spitzer 
57506.182388 0.996364 0.003105 Spitzer 
57506.182411 0.999534 0.003105 Spitzer 
57506.182434 1.002462 0.003105 Spitzer 
57506.182457 1.001973 0.003105 Spitzer 
57506.182480 1.002845 0.003105 Spitzer 
57506.182503 1.000331 0.003105 Spitzer 
57506.182526 0.998575 0.003105 Spitzer 
57506.182550 1.000380 0.003105 Spitzer 
57506.182573 1.000394 0.003105 Spitzer 
57506.182596 1.001575 0.003105 Spitzer 
57506.182619 0.997014 0.003105 Spitzer 
57506.182642 1.000729 0.003105 Spitzer 
57506.182665 0.995942 0.003105 Spitzer 
57506.182688 1.002994 0.003105 Spitzer 
57506.182712 1.001334 0.003105 Spitzer 
57506.182735 1.000008 0.003105 Spitzer 
57506.182758 0.996936 0.003105 Spitzer 
57506.182781 1.001263 0.003105 Spitzer 
57506.182804 0.996132 0.003105 Spitzer 
57506.182827 0.998109 0.003105 Spitzer 
57506.182851 0.998451 0.003105 Spitzer 
57506.182890 0.997216 0.003105 Spitzer 
57506.182913 1.000450 0.003105 Spitzer 
57506.182936 0.996859 0.003105 Spitzer 
57506.182959 1.001275 0.003105 Spitzer 
57506.182982 0.999874 0.003105 Spitzer 
57506.183006 1.001330 0.003105 Spitzer 
57506.183029 1.006878 0.003105 Spitzer 
57506.183052 0.994627 0.003105 Spitzer 
57506.183075 0.998971 0.003105 Spitzer 
57506.183098 1.002037 0.003105 Spitzer 
57506.183121 0.999816 0.003105 Spitzer 
57506.183144 0.997121 0.003105 Spitzer 
57506.183168 1.002717 0.003105 Spitzer 
57506.183191 0.997338 0.003105 Spitzer 
57506.183214 1.000711 0.003105 Spitzer 
57506.183237 0.998956 0.003105 Spitzer 
57506.183260 0.998416 0.003105 Spitzer 
57506.183283 0.999059 0.003105 Spitzer 
57506.183306 1.000026 0.003105 Spitzer 
57506.183330 0.996603 0.003105 Spitzer 
57506.183353 1.004181 0.003105 Spitzer 
57506.183376 0.989989 0.003105 Spitzer 
57506.183399 1.000898 0.003105 Spitzer 
57506.183422 0.997403 0.003105 Spitzer 
57506.183445 1.002915 0.003105 Spitzer 
57506.183469 1.002768 0.003105 Spitzer 
57506.183492 1.007098 0.003105 Spitzer 
57506.183515 1.002400 0.003105 Spitzer 
57506.183538 0.996063 0.003105 Spitzer 
57506.183561 1.000965 0.003105 Spitzer 
57506.183584 1.002373 0.003105 Spitzer 
57506.183607 1.000835 0.003105 Spitzer 
57506.183631 1.004761 0.003105 Spitzer 
57506.183654 0.996921 0.003105 Spitzer 
57506.183677 1.002107 0.003105 Spitzer 
57506.183700 1.000970 0.003105 Spitzer 
57506.183723 1.000341 0.003105 Spitzer 
57506.183746 0.999339 0.003105 Spitzer 
57506.183769 1.009330 0.003105 Spitzer 
57506.183793 1.001898 0.003105 Spitzer 
57506.183816 1.001439 0.003105 Spitzer 
57506.183839 0.996707 0.003105 Spitzer 
57506.183862 1.004108 0.003105 Spitzer 
57506.183885 0.995289 0.003105 Spitzer 
57506.183908 1.000677 0.003105 Spitzer 
57506.183931 1.002313 0.003105 Spitzer 
57506.183955 0.999445 0.003105 Spitzer 
57506.183978 1.000187 0.003105 Spitzer 
57506.184001 0.999729 0.003105 Spitzer 
57506.184024 1.003416 0.003105 Spitzer 
57506.184047 0.998490 0.003105 Spitzer 
57506.184070 1.002363 0.003105 Spitzer 
57506.184094 1.004453 0.003105 Spitzer 
57506.184117 0.999981 0.003105 Spitzer 
57506.184140 1.002417 0.003105 Spitzer 
57506.184163 1.005913 0.003105 Spitzer 
57506.184186 0.999160 0.003105 Spitzer 
57506.184209 0.998364 0.003105 Spitzer 
57506.184232 0.998927 0.003105 Spitzer 
57506.184256 1.002790 0.003105 Spitzer 
57506.184279 0.995481 0.003105 Spitzer 
57506.184302 0.998860 0.003105 Spitzer 
57506.184325 1.005669 0.003105 Spitzer 
57506.184348 1.001964 0.003105 Spitzer 
57506.184387 0.990397 0.003105 Spitzer 
57506.184410 0.998710 0.003105 Spitzer 
57506.184433 0.999891 0.003105 Spitzer 
57506.184457 1.004670 0.003105 Spitzer 
57506.184480 0.993959 0.003105 Spitzer 
57506.184503 1.000767 0.003105 Spitzer 
57506.184526 0.997074 0.003105 Spitzer 
57506.184549 1.001432 0.003105 Spitzer 
57506.184572 1.002519 0.003105 Spitzer 
57506.184596 0.994598 0.003105 Spitzer 
57506.184619 1.001975 0.003105 Spitzer 
57506.184642 1.000991 0.003105 Spitzer 
57506.184665 1.002815 0.003105 Spitzer 
57506.184688 0.998040 0.003105 Spitzer 
57506.184711 0.997322 0.003105 Spitzer 
57506.184734 1.008006 0.003105 Spitzer 
57506.184758 1.005047 0.003105 Spitzer 
57506.184781 0.996832 0.003105 Spitzer 
57506.184804 0.998618 0.003105 Spitzer 
57506.184827 0.999081 0.003105 Spitzer 
57506.184850 1.002330 0.003105 Spitzer 
57506.184873 0.995481 0.003105 Spitzer 
57506.184896 1.000890 0.003105 Spitzer 
57506.184920 0.998142 0.003105 Spitzer 
57506.184943 1.001263 0.003105 Spitzer 
57506.184966 0.996827 0.003105 Spitzer 
57506.184989 0.995972 0.003105 Spitzer 
57506.185012 1.005239 0.003105 Spitzer 
57506.185035 0.999822 0.003105 Spitzer 
57506.185058 0.994895 0.003105 Spitzer 
57506.185082 0.993666 0.003105 Spitzer 
57506.185105 1.004642 0.003105 Spitzer 
57506.185128 1.000761 0.003105 Spitzer 
57506.185151 0.997397 0.003105 Spitzer 
57506.185174 1.000310 0.003105 Spitzer 
57506.185197 1.001060 0.003105 Spitzer 
57506.185221 1.000764 0.003105 Spitzer 
57506.185244 1.000153 0.003105 Spitzer 
57506.185267 1.001613 0.003105 Spitzer 
57506.185290 0.999753 0.003105 Spitzer 
57506.185313 0.999590 0.003105 Spitzer 
57506.185336 1.002982 0.003105 Spitzer 
57506.185359 0.996356 0.003105 Spitzer 
57506.185383 1.000365 0.003105 Spitzer 
57506.185406 1.004537 0.003105 Spitzer 
57506.185429 1.000437 0.003105 Spitzer 
57506.185452 0.998190 0.003105 Spitzer 
57506.185475 0.999849 0.003105 Spitzer 
57506.185498 1.001858 0.003105 Spitzer 
57506.185521 1.000431 0.003105 Spitzer 
57506.185545 0.998819 0.003105 Spitzer 
57506.185568 1.000048 0.003105 Spitzer 
57506.185591 1.003841 0.003105 Spitzer 
57506.185614 0.998322 0.003105 Spitzer 
57506.185637 0.998088 0.003105 Spitzer 
57506.185660 1.004196 0.003105 Spitzer 
57506.185683 1.005883 0.003105 Spitzer 
57506.185707 0.999405 0.003105 Spitzer 
57506.185730 1.002413 0.003105 Spitzer 
57506.185753 1.004253 0.003105 Spitzer 
57506.185776 0.996436 0.003105 Spitzer 
57506.185799 1.001477 0.003105 Spitzer 
57506.185822 1.003968 0.003105 Spitzer 
57506.185846 0.999748 0.003105 Spitzer 
57506.185885 0.993433 0.003105 Spitzer 
57506.185908 0.993791 0.003105 Spitzer 
57506.185931 0.997913 0.003105 Spitzer 
57506.185955 1.001757 0.003105 Spitzer 
57506.185978 0.995380 0.003105 Spitzer 
57506.186001 1.000050 0.003105 Spitzer 
57506.186024 1.002839 0.003105 Spitzer 
57506.186047 1.003548 0.003105 Spitzer 
57506.186070 1.001368 0.003105 Spitzer 
57506.186093 0.997118 0.003105 Spitzer 
57506.186117 1.000357 0.003105 Spitzer 
57506.186140 0.999731 0.003105 Spitzer 
57506.186163 1.002643 0.003105 Spitzer 
57506.186186 0.998388 0.003105 Spitzer 
57506.186209 1.002507 0.003105 Spitzer 
57506.186232 1.000958 0.003105 Spitzer 
57506.186255 0.997535 0.003105 Spitzer 
57506.186279 1.003398 0.003105 Spitzer 
57506.186302 1.001977 0.003105 Spitzer 
57506.186325 0.999198 0.003105 Spitzer 
57506.186348 0.996267 0.003105 Spitzer 
57506.186371 1.000710 0.003105 Spitzer 
57506.186394 1.000316 0.003105 Spitzer 
57506.186418 0.995147 0.003105 Spitzer 
57506.186441 1.001943 0.003105 Spitzer 
57506.186464 1.003316 0.003105 Spitzer 
57506.186487 0.997063 0.003105 Spitzer 
57506.186510 1.003236 0.003105 Spitzer 
57506.186533 0.999184 0.003105 Spitzer 
57506.186556 0.999196 0.003105 Spitzer 
57506.186580 0.997921 0.003105 Spitzer 
57506.186603 1.002798 0.003105 Spitzer 
57506.186626 1.001553 0.003105 Spitzer 
57506.186649 1.001528 0.003105 Spitzer 
57506.186672 1.005567 0.003105 Spitzer 
57506.186695 1.002284 0.003105 Spitzer 
57506.186718 1.004874 0.003105 Spitzer 
57506.186742 1.004440 0.003105 Spitzer 
57506.186765 0.998986 0.003105 Spitzer 
57506.186788 1.002220 0.003105 Spitzer 
57506.186811 0.998574 0.003105 Spitzer 
57506.186834 0.999409 0.003105 Spitzer 
57506.186857 0.997087 0.003105 Spitzer 
57506.186880 1.000579 0.003105 Spitzer 
57506.186904 0.999996 0.003105 Spitzer 
57506.186927 0.999214 0.003105 Spitzer 
57506.186950 1.001291 0.003105 Spitzer 
57506.186973 0.998019 0.003105 Spitzer 
57506.186996 0.997403 0.003105 Spitzer 
57506.187019 0.998173 0.003105 Spitzer 
57506.187043 0.996053 0.003105 Spitzer 
57506.187066 0.997530 0.003105 Spitzer 
57506.187089 0.994468 0.003105 Spitzer 
57506.187112 1.001853 0.003105 Spitzer 
57506.187135 1.002747 0.003105 Spitzer 
57506.187158 0.996573 0.003105 Spitzer 
57506.187181 1.000161 0.003105 Spitzer 
57506.187205 0.999901 0.003105 Spitzer 
57506.187228 1.003244 0.003105 Spitzer 
57506.187251 1.003701 0.003105 Spitzer 
57506.187274 0.999901 0.003105 Spitzer 
57506.187297 0.999493 0.003105 Spitzer 
57506.187320 0.996349 0.003105 Spitzer 
57506.187343 0.995958 0.003105 Spitzer 
57506.187383 0.991218 0.003105 Spitzer 
57506.187406 0.997090 0.003105 Spitzer 
57506.187429 0.997413 0.003105 Spitzer 
57506.187452 0.996823 0.003105 Spitzer 
57506.187476 1.003459 0.003105 Spitzer 
57506.187499 1.002316 0.003105 Spitzer 
57506.187522 0.993036 0.003105 Spitzer 
57506.187545 0.995952 0.003105 Spitzer 
57506.187568 0.999202 0.003105 Spitzer 
57506.187591 1.000727 0.003105 Spitzer 
57506.187614 1.004887 0.003105 Spitzer 
57506.187638 1.002771 0.003105 Spitzer 
57506.187661 1.000318 0.003105 Spitzer 
57506.187684 1.000483 0.003105 Spitzer 
57506.187707 0.995678 0.003105 Spitzer 
57506.187730 1.001381 0.003105 Spitzer 
57506.187753 1.002603 0.003105 Spitzer 
57506.187777 1.001047 0.003105 Spitzer 
57506.187800 1.002449 0.003105 Spitzer 
57506.187823 1.000904 0.003105 Spitzer 
57506.187846 1.000071 0.003105 Spitzer 
57506.187869 0.995231 0.003105 Spitzer 
57506.187892 0.996822 0.003105 Spitzer 
57506.187915 0.999911 0.003105 Spitzer 
57506.187939 1.003162 0.003105 Spitzer 
57506.187962 0.997589 0.003105 Spitzer 
57506.187985 1.000350 0.003105 Spitzer 
57506.188008 1.002184 0.003105 Spitzer 
57506.188031 1.000668 0.003105 Spitzer 
57506.188054 1.001319 0.003105 Spitzer 
57506.188077 0.998869 0.003105 Spitzer 
57506.188101 0.998377 0.003105 Spitzer 
57506.188124 1.000391 0.003105 Spitzer 
57506.188147 0.998793 0.003105 Spitzer 
57506.188170 1.001335 0.003105 Spitzer 
57506.188193 0.994298 0.003105 Spitzer 
57506.188216 0.997156 0.003105 Spitzer 
57506.188239 0.999202 0.003105 Spitzer 
57506.188263 1.002813 0.003105 Spitzer 
57506.188286 1.001840 0.003105 Spitzer 
57506.188309 1.000354 0.003105 Spitzer 
57506.188332 0.999008 0.003105 Spitzer 
57506.188355 0.998823 0.003105 Spitzer 
57506.188378 0.998371 0.003105 Spitzer 
57506.188402 1.000827 0.003105 Spitzer 
57506.188425 1.002262 0.003105 Spitzer 
57506.188448 1.003491 0.003105 Spitzer 
57506.188471 0.996500 0.003105 Spitzer 
57506.188494 1.001364 0.003105 Spitzer 
57506.188517 1.001250 0.003105 Spitzer 
57506.188540 1.001287 0.003105 Spitzer 
57506.188564 0.997959 0.003105 Spitzer 
57506.188587 1.000383 0.003105 Spitzer 
57506.188610 0.997755 0.003105 Spitzer 
57506.188633 0.997193 0.003105 Spitzer 
57506.188656 0.994404 0.003105 Spitzer 
57506.188679 1.004230 0.003105 Spitzer 
57506.188702 0.996354 0.003105 Spitzer 
57506.188726 1.003503 0.003105 Spitzer 
57506.188749 0.997606 0.003105 Spitzer 
57506.188772 0.997808 0.003105 Spitzer 
57506.188795 1.001372 0.003105 Spitzer 
57506.188818 0.996961 0.003105 Spitzer 
57506.188841 1.001281 0.003105 Spitzer 
57506.188881 0.995448 0.003105 Spitzer 
57506.188904 0.994550 0.003105 Spitzer 
57506.188927 0.999588 0.003105 Spitzer 
57506.188950 0.996779 0.003105 Spitzer 
57506.188974 1.001376 0.003105 Spitzer 
57506.188997 1.002073 0.003105 Spitzer 
57506.189020 1.000512 0.003105 Spitzer 
57506.189043 1.001102 0.003105 Spitzer 
57506.189066 1.003274 0.003105 Spitzer 
57506.189089 0.997695 0.003105 Spitzer 
57506.189112 1.000024 0.003105 Spitzer 
57506.189136 1.007182 0.003105 Spitzer 
57506.189159 1.003713 0.003105 Spitzer 
57506.189182 1.002622 0.003105 Spitzer 
57506.189205 1.001510 0.003105 Spitzer 
57506.189228 1.002134 0.003105 Spitzer 
57506.189251 1.004456 0.003105 Spitzer 
57506.189275 0.999695 0.003105 Spitzer 
57506.189298 0.994292 0.003105 Spitzer 
57506.189321 0.998946 0.003105 Spitzer 
57506.189344 0.996766 0.003105 Spitzer 
57506.189367 0.999059 0.003105 Spitzer 
57506.189390 0.999584 0.003105 Spitzer 
57506.189413 1.003702 0.003105 Spitzer 
57506.189437 0.999326 0.003105 Spitzer 
57506.189460 1.003179 0.003105 Spitzer 
57506.189483 0.998170 0.003105 Spitzer 
57506.189506 1.002419 0.003105 Spitzer 
57506.189529 0.993011 0.003105 Spitzer 
57506.189552 0.994061 0.003105 Spitzer 
57506.189575 0.999843 0.003105 Spitzer 
57506.189599 1.001707 0.003105 Spitzer 
57506.189622 1.000920 0.003105 Spitzer 
57506.189645 1.003666 0.003105 Spitzer 
57506.189668 1.003431 0.003105 Spitzer 
57506.189691 0.999946 0.003105 Spitzer 
57506.189714 1.000848 0.003105 Spitzer 
57506.189737 1.003320 0.003105 Spitzer 
57506.189761 1.003262 0.003105 Spitzer 
57506.189784 1.000118 0.003105 Spitzer 
57506.189807 0.996956 0.003105 Spitzer 
57506.189830 0.998541 0.003105 Spitzer 
57506.189853 1.000709 0.003105 Spitzer 
57506.189876 0.996541 0.003105 Spitzer 
57506.189900 0.998038 0.003105 Spitzer 
57506.189923 0.997516 0.003105 Spitzer 
57506.189946 0.999227 0.003105 Spitzer 
57506.189969 1.001120 0.003105 Spitzer 
57506.189992 0.999898 0.003105 Spitzer 
57506.190015 1.001443 0.003105 Spitzer 
57506.190038 0.997179 0.003105 Spitzer 
57506.190062 1.000932 0.003105 Spitzer 
57506.190085 0.997909 0.003105 Spitzer 
57506.190108 1.000456 0.003105 Spitzer 
57506.190131 0.998972 0.003105 Spitzer 
57506.190154 1.005204 0.003105 Spitzer 
57506.190177 1.001246 0.003105 Spitzer 
57506.190200 0.999383 0.003105 Spitzer 
57506.190224 1.000965 0.003105 Spitzer 
57506.190247 0.995959 0.003105 Spitzer 
57506.190270 0.998570 0.003105 Spitzer 
57506.190293 1.000378 0.003105 Spitzer 
57506.190316 1.001586 0.003105 Spitzer 
57506.190339 0.999828 0.003105 Spitzer 
57506.190379 0.992995 0.003105 Spitzer 
57506.190402 0.997581 0.003105 Spitzer 
57506.190425 1.000747 0.003105 Spitzer 
57506.190448 0.999804 0.003105 Spitzer 
57506.190471 1.004226 0.003105 Spitzer 
57506.190495 0.996854 0.003105 Spitzer 
57506.190518 0.996815 0.003105 Spitzer 
57506.190541 1.003970 0.003105 Spitzer 
57506.190564 0.996536 0.003105 Spitzer 
57506.190587 1.002145 0.003105 Spitzer 
57506.190610 1.003903 0.003105 Spitzer 
57506.190634 0.998699 0.003105 Spitzer 
57506.190657 1.002755 0.003105 Spitzer 
57506.190680 0.998354 0.003105 Spitzer 
57506.190703 0.995706 0.003105 Spitzer 
57506.190726 1.003112 0.003105 Spitzer 
57506.190749 1.000977 0.003105 Spitzer 
57506.190772 0.996715 0.003105 Spitzer 
57506.190796 0.995778 0.003105 Spitzer 
57506.190819 1.001257 0.003105 Spitzer 
57506.190842 0.997298 0.003105 Spitzer 
57506.190865 0.996065 0.003105 Spitzer 
57506.190888 1.002117 0.003105 Spitzer 
57506.190911 0.996308 0.003105 Spitzer 
57506.190934 0.997598 0.003105 Spitzer 
57506.190958 1.000640 0.003105 Spitzer 
57506.190981 0.996936 0.003105 Spitzer 
57506.191004 0.996684 0.003105 Spitzer 
57506.191027 0.998623 0.003105 Spitzer 
57506.191050 1.001824 0.003105 Spitzer 
57506.191073 1.000621 0.003105 Spitzer 
57506.191096 0.999829 0.003105 Spitzer 
57506.191120 1.000102 0.003105 Spitzer 
57506.191143 1.001255 0.003105 Spitzer 
57506.191166 1.000334 0.003105 Spitzer 
57506.191189 0.997918 0.003105 Spitzer 
57506.191212 1.000553 0.003105 Spitzer 
57506.191235 1.004365 0.003105 Spitzer 
57506.191259 1.000167 0.003105 Spitzer 
57506.191282 0.999373 0.003105 Spitzer 
57506.191305 0.997802 0.003105 Spitzer 
57506.191328 1.000626 0.003105 Spitzer 
57506.191351 0.998604 0.003105 Spitzer 
57506.191374 0.999270 0.003105 Spitzer 
57506.191397 1.000953 0.003105 Spitzer 
57506.191421 0.998144 0.003105 Spitzer 
57506.191444 0.997969 0.003105 Spitzer 
57506.191467 1.007029 0.003105 Spitzer 
57506.191490 0.995106 0.003105 Spitzer 
57506.191513 1.000916 0.003105 Spitzer 
57506.191536 1.000008 0.003105 Spitzer 
57506.191559 1.001623 0.003105 Spitzer 
57506.191583 1.000267 0.003105 Spitzer 
57506.191606 0.996599 0.003105 Spitzer 
57506.191629 0.997269 0.003105 Spitzer 
57506.191652 0.993494 0.003105 Spitzer 
57506.191675 0.999097 0.003105 Spitzer 
57506.191698 0.994138 0.003105 Spitzer 
57506.191721 0.999661 0.003105 Spitzer 
57506.191745 0.998151 0.003105 Spitzer 
57506.191768 0.999610 0.003105 Spitzer 
57506.191791 1.000468 0.003105 Spitzer 
57506.191814 0.998003 0.003105 Spitzer 
57506.191837 1.001100 0.003105 Spitzer 
57506.191876 0.993495 0.003105 Spitzer 
57506.191899 1.001597 0.003105 Spitzer 
57506.191922 1.002295 0.003105 Spitzer 
57506.191946 1.003782 0.003105 Spitzer 
57506.191969 1.001531 0.003105 Spitzer 
57506.191992 0.999251 0.003105 Spitzer 
57506.192015 1.006782 0.003105 Spitzer 
57506.192038 1.001279 0.003105 Spitzer 
57506.192061 0.996964 0.003105 Spitzer 
57506.192085 1.005241 0.003105 Spitzer 
57506.192108 0.992372 0.003105 Spitzer 
57506.192131 1.002096 0.003105 Spitzer 
57506.192154 0.998899 0.003105 Spitzer 
57506.192177 0.995182 0.003105 Spitzer 
57506.192200 1.002418 0.003105 Spitzer 
57506.192223 1.004383 0.003105 Spitzer 
57506.192247 1.000234 0.003105 Spitzer 
57506.192270 0.996290 0.003105 Spitzer 
57506.192293 0.993594 0.003105 Spitzer 
57506.192316 1.000285 0.003105 Spitzer 
57506.192339 1.004546 0.003105 Spitzer 
57506.192362 1.002929 0.003105 Spitzer 
57506.192385 0.999036 0.003105 Spitzer 
57506.192409 1.003881 0.003105 Spitzer 
57506.192432 0.997278 0.003105 Spitzer 
57506.192455 0.997501 0.003105 Spitzer 
57506.192478 0.998415 0.003105 Spitzer 
57506.192501 1.002549 0.003105 Spitzer 
57506.192524 0.999514 0.003105 Spitzer 
57506.192547 1.002374 0.003105 Spitzer 
57506.192571 1.002054 0.003105 Spitzer 
57506.192594 1.002160 0.003105 Spitzer 
57506.192617 0.994266 0.003105 Spitzer 
57506.192640 0.996696 0.003105 Spitzer 
57506.192663 0.998440 0.003105 Spitzer 
57506.192686 1.001526 0.003105 Spitzer 
57506.192710 1.000506 0.003105 Spitzer 
57506.192733 0.995047 0.003105 Spitzer 
57506.192756 0.992767 0.003105 Spitzer 
57506.192779 1.006780 0.003105 Spitzer 
57506.192802 0.999889 0.003105 Spitzer 
57506.192825 0.997916 0.003105 Spitzer 
57506.192848 1.004176 0.003105 Spitzer 
57506.192872 0.996971 0.003105 Spitzer 
57506.192895 0.999592 0.003105 Spitzer 
57506.192918 0.998931 0.003105 Spitzer 
57506.192941 0.997982 0.003105 Spitzer 
57506.192964 1.002361 0.003105 Spitzer 
57506.192987 1.001312 0.003105 Spitzer 
57506.193010 1.000972 0.003105 Spitzer 
57506.193034 1.002395 0.003105 Spitzer 
57506.193057 1.007666 0.003105 Spitzer 
57506.193080 0.998379 0.003105 Spitzer 
57506.193103 0.997848 0.003105 Spitzer 
57506.193126 1.001898 0.003105 Spitzer 
57506.193149 0.998500 0.003105 Spitzer 
57506.193172 0.999132 0.003105 Spitzer 
57506.193196 1.001190 0.003105 Spitzer 
57506.193219 1.001695 0.003105 Spitzer 
57506.193242 0.998133 0.003105 Spitzer 
57506.193265 0.998674 0.003105 Spitzer 
57506.193288 0.997905 0.003105 Spitzer 
57506.193311 0.998281 0.003105 Spitzer 
57506.193335 1.000812 0.003105 Spitzer 
57506.193374 0.991604 0.003105 Spitzer 
57506.193397 1.001881 0.003105 Spitzer 
57506.193420 1.000629 0.003105 Spitzer 
57506.193443 0.995788 0.003105 Spitzer 
57506.193466 1.003542 0.003105 Spitzer 
57506.193490 1.004698 0.003105 Spitzer 
57506.193513 0.999525 0.003105 Spitzer 
57506.193536 1.000811 0.003105 Spitzer 
57506.193559 1.003172 0.003105 Spitzer 
57506.193582 1.000435 0.003105 Spitzer 
57506.193605 1.002860 0.003105 Spitzer 
57506.193629 0.999054 0.003105 Spitzer 
57506.193652 0.998470 0.003105 Spitzer 
57506.193675 1.002916 0.003105 Spitzer 
57506.193698 0.999570 0.003105 Spitzer 
57506.193721 1.002068 0.003105 Spitzer 
57506.193744 0.997592 0.003105 Spitzer 
57506.193767 1.001172 0.003105 Spitzer 
57506.193791 1.001722 0.003105 Spitzer 
57506.193814 0.998022 0.003105 Spitzer 
57506.193837 0.998350 0.003105 Spitzer 
57506.193860 0.997067 0.003105 Spitzer 
57506.193883 0.996217 0.003105 Spitzer 
57506.193906 1.000519 0.003105 Spitzer 
57506.193929 0.996170 0.003105 Spitzer 
57506.193953 1.001680 0.003105 Spitzer 
57506.193976 1.000630 0.003105 Spitzer 
57506.193999 0.996637 0.003105 Spitzer 
57506.194022 1.002516 0.003105 Spitzer 
57506.194045 0.998276 0.003105 Spitzer 
57506.194068 1.001874 0.003105 Spitzer 
57506.194091 0.999329 0.003105 Spitzer 
57506.194115 0.997334 0.003105 Spitzer 
57506.194138 1.006249 0.003105 Spitzer 
57506.194161 0.999547 0.003105 Spitzer 
57506.194184 1.000837 0.003105 Spitzer 
57506.194207 1.000087 0.003105 Spitzer 
57506.194230 0.999233 0.003105 Spitzer 
57506.194254 0.999302 0.003105 Spitzer 
57506.194277 1.000918 0.003105 Spitzer 
57506.194300 0.999638 0.003105 Spitzer 
57506.194323 0.999055 0.003105 Spitzer 
57506.194346 1.002620 0.003105 Spitzer 
57506.194369 1.001407 0.003105 Spitzer 
57506.194392 1.004014 0.003105 Spitzer 
57506.194416 0.996097 0.003105 Spitzer 
57506.194439 0.999436 0.003105 Spitzer 
57506.194462 0.992709 0.003105 Spitzer 
57506.194485 0.999541 0.003105 Spitzer 
57506.194508 1.003588 0.003105 Spitzer 
57506.194531 1.001610 0.003105 Spitzer 
57506.194554 1.003683 0.003105 Spitzer 
57506.194578 1.000677 0.003105 Spitzer 
57506.194601 0.998040 0.003105 Spitzer 
57506.194624 1.002860 0.003105 Spitzer 
57506.194647 1.000666 0.003105 Spitzer 
57506.194670 1.000558 0.003105 Spitzer 
57506.194693 1.000021 0.003105 Spitzer 
57506.194716 1.003503 0.003105 Spitzer 
57506.194740 0.999836 0.003105 Spitzer 
57506.194763 0.999275 0.003105 Spitzer 
57506.194786 0.998857 0.003105 Spitzer 
57506.194809 1.000884 0.003105 Spitzer 
57506.194832 0.996869 0.003105 Spitzer 
57506.194872 0.996895 0.003105 Spitzer 
57506.194895 0.996592 0.003105 Spitzer 
57506.194918 0.996911 0.003105 Spitzer 
57506.194941 1.000448 0.003105 Spitzer 
57506.194965 0.998876 0.003105 Spitzer 
57506.194988 1.000620 0.003105 Spitzer 
57506.195011 0.995318 0.003105 Spitzer 
57506.195034 1.000490 0.003105 Spitzer 
57506.195057 0.996731 0.003105 Spitzer 
57506.195080 0.999349 0.003105 Spitzer 
57506.195103 1.001052 0.003105 Spitzer 
57506.195127 0.993324 0.003105 Spitzer 
57506.195150 1.002439 0.003105 Spitzer 
57506.195173 1.003278 0.003105 Spitzer 
57506.195196 1.000299 0.003105 Spitzer 
57506.195219 1.000270 0.003105 Spitzer 
57506.195242 0.996312 0.003105 Spitzer 
57506.195266 1.005021 0.003105 Spitzer 
57506.195289 0.998384 0.003105 Spitzer 
57506.195312 1.001983 0.003105 Spitzer 
57506.195335 0.999575 0.003105 Spitzer 
57506.195358 0.999482 0.003105 Spitzer 
57506.195381 1.001073 0.003105 Spitzer 
57506.195404 1.000328 0.003105 Spitzer 
57506.195428 1.000441 0.003105 Spitzer 
57506.195451 1.000188 0.003105 Spitzer 
57506.195474 0.998628 0.003105 Spitzer 
57506.195497 1.001420 0.003105 Spitzer 
57506.195520 0.999055 0.003105 Spitzer 
57506.195543 1.001182 0.003105 Spitzer 
57506.195566 0.998522 0.003105 Spitzer 
57506.195590 0.999288 0.003105 Spitzer 
57506.195613 1.007259 0.003105 Spitzer 
57506.195636 1.002989 0.003105 Spitzer 
57506.195659 0.997093 0.003105 Spitzer 
57506.195682 1.002008 0.003105 Spitzer 
57506.195705 0.993487 0.003105 Spitzer 
57506.195728 1.000396 0.003105 Spitzer 
57506.195752 1.003800 0.003105 Spitzer 
57506.195775 1.002382 0.003105 Spitzer 
57506.195798 1.002683 0.003105 Spitzer 
57506.195821 1.001144 0.003105 Spitzer 
57506.195844 1.000129 0.003105 Spitzer 
57506.195867 0.997861 0.003105 Spitzer 
57506.195891 1.002119 0.003105 Spitzer 
57506.195914 0.999936 0.003105 Spitzer 
57506.195937 1.000415 0.003105 Spitzer 
57506.195960 0.997365 0.003105 Spitzer 
57506.195983 0.995863 0.003105 Spitzer 
57506.196006 0.999103 0.003105 Spitzer 
57506.196029 0.998150 0.003105 Spitzer 
57506.196053 0.998395 0.003105 Spitzer 
57506.196076 0.996906 0.003105 Spitzer 
57506.196099 0.998600 0.003105 Spitzer 
57506.196122 0.999135 0.003105 Spitzer 
57506.196145 1.006208 0.003105 Spitzer 
57506.196168 0.998108 0.003105 Spitzer 
57506.196191 0.997980 0.003105 Spitzer 
57506.196215 1.003556 0.003105 Spitzer 
57506.196238 0.997714 0.003105 Spitzer 
57506.196261 0.998242 0.003105 Spitzer 
57506.196284 0.997937 0.003105 Spitzer 
57506.196307 1.001079 0.003105 Spitzer 
57506.196330 0.993771 0.003105 Spitzer 
57506.196370 0.991808 0.003105 Spitzer 
57506.196393 0.998204 0.003105 Spitzer 
57506.196416 1.003105 0.003105 Spitzer 
57506.196439 1.000464 0.003105 Spitzer 
57506.196462 1.001163 0.003105 Spitzer 
57506.196485 1.000123 0.003105 Spitzer 
57506.196509 1.004491 0.003105 Spitzer 
57506.196532 0.997920 0.003105 Spitzer 
57506.196555 0.999374 0.003105 Spitzer 
57506.196578 1.001442 0.003105 Spitzer 
57506.196601 1.000350 0.003105 Spitzer 
57506.196624 0.996335 0.003105 Spitzer 
57506.196647 1.001053 0.003105 Spitzer 
57506.196671 1.000388 0.003105 Spitzer 
57506.196694 1.000070 0.003105 Spitzer 
57506.196717 1.002230 0.003105 Spitzer 
57506.196740 0.999497 0.003105 Spitzer 
57506.196763 1.000749 0.003105 Spitzer 
57506.196786 0.998770 0.003105 Spitzer 
57506.196810 1.001919 0.003105 Spitzer 
57506.196833 0.995629 0.003105 Spitzer 
57506.196856 1.006435 0.003105 Spitzer 
57506.196879 0.999218 0.003105 Spitzer 
57506.196902 1.000148 0.003105 Spitzer 
57506.196925 1.003470 0.003105 Spitzer 
57506.196948 0.998655 0.003105 Spitzer 
57506.196972 1.003763 0.003105 Spitzer 
57506.196995 1.000568 0.003105 Spitzer 
57506.197018 1.003944 0.003105 Spitzer 
57506.197041 1.000000 0.003105 Spitzer 
57506.197064 0.997351 0.003105 Spitzer 
57506.197087 1.004059 0.003105 Spitzer 
57506.197110 0.999668 0.003105 Spitzer 
57506.197134 1.003068 0.003105 Spitzer 
57506.197157 0.999160 0.003105 Spitzer 
57506.197180 1.000232 0.003105 Spitzer 
57506.197203 1.000014 0.003105 Spitzer 
57506.197226 0.998243 0.003105 Spitzer 
57506.197249 1.001970 0.003105 Spitzer 
57506.197272 1.003316 0.003105 Spitzer 
57506.197296 0.995567 0.003105 Spitzer 
57506.197319 1.002891 0.003105 Spitzer 
57506.197342 0.995651 0.003105 Spitzer 
57506.197365 0.998197 0.003105 Spitzer 
57506.197388 0.997494 0.003105 Spitzer 
57506.197411 1.001716 0.003105 Spitzer 
57506.197435 0.995951 0.003105 Spitzer 
57506.197458 0.999578 0.003105 Spitzer 
57506.197481 1.001754 0.003105 Spitzer 
57506.197504 0.998372 0.003105 Spitzer 
57506.197527 0.996370 0.003105 Spitzer 
57506.197550 1.001504 0.003105 Spitzer 
57506.197573 0.997857 0.003105 Spitzer 
57506.197597 1.002356 0.003105 Spitzer 
57506.197620 0.996783 0.003105 Spitzer 
57506.197643 0.996787 0.003105 Spitzer 
57506.197666 1.003724 0.003105 Spitzer 
57506.197689 0.997181 0.003105 Spitzer 
57506.197712 0.997471 0.003105 Spitzer 
57506.197735 1.001916 0.003105 Spitzer 
57506.197759 0.996419 0.003105 Spitzer 
57506.197782 1.007199 0.003105 Spitzer 
57506.197805 0.993710 0.003105 Spitzer 
57506.197828 0.996914 0.003105 Spitzer 
57506.197867 0.996785 0.003105 Spitzer 
57506.197890 0.994831 0.003105 Spitzer 
57506.197913 1.000829 0.003105 Spitzer 
57506.197937 1.003451 0.003105 Spitzer 
57506.197960 1.000392 0.003105 Spitzer 
57506.197983 0.995939 0.003105 Spitzer 
57506.198006 1.003226 0.003105 Spitzer 
57506.198029 1.003379 0.003105 Spitzer 
57506.198052 0.999581 0.003105 Spitzer 
57506.198076 1.001335 0.003105 Spitzer 
57506.198099 0.998272 0.003105 Spitzer 
57506.198122 1.000523 0.003105 Spitzer 
57506.198145 0.999136 0.003105 Spitzer 
57506.198168 0.998544 0.003105 Spitzer 
57506.198191 0.999667 0.003105 Spitzer 
57506.198214 0.999604 0.003105 Spitzer 
57506.198238 1.004927 0.003105 Spitzer 
57506.198261 1.005606 0.003105 Spitzer 
57506.198284 0.995066 0.003105 Spitzer 
57506.198307 0.997678 0.003105 Spitzer 
57506.198330 0.998124 0.003105 Spitzer 
57506.198353 1.004360 0.003105 Spitzer 
57506.198376 1.002772 0.003105 Spitzer 
57506.198400 0.997709 0.003105 Spitzer 
57506.198423 1.002401 0.003105 Spitzer 
57506.198446 1.000570 0.003105 Spitzer 
57506.198469 1.001057 0.003105 Spitzer 
57506.198492 1.006450 0.003105 Spitzer 
57506.198515 1.000573 0.003105 Spitzer 
57506.198538 1.001092 0.003105 Spitzer 
57506.198562 0.998374 0.003105 Spitzer 
57506.198585 0.995534 0.003105 Spitzer 
57506.198608 0.998430 0.003105 Spitzer 
57506.198631 0.997306 0.003105 Spitzer 
57506.198654 1.000429 0.003105 Spitzer 
57506.198677 0.996726 0.003105 Spitzer 
57506.198701 0.998572 0.003105 Spitzer 
57506.198724 1.003216 0.003105 Spitzer 
57506.198747 0.993031 0.003105 Spitzer 
57506.198770 0.998231 0.003105 Spitzer 
57506.198793 1.002574 0.003105 Spitzer 
57506.198816 1.001853 0.003105 Spitzer 
57506.198839 0.999627 0.003105 Spitzer 
57506.198863 1.002595 0.003105 Spitzer 
57506.198886 1.002114 0.003105 Spitzer 
57506.198909 1.003706 0.003105 Spitzer 
57506.198932 1.007187 0.003105 Spitzer 
57506.198955 1.004165 0.003105 Spitzer 
57506.198978 0.997133 0.003105 Spitzer 
57506.199001 1.001670 0.003105 Spitzer 
57506.199025 1.000175 0.003105 Spitzer 
57506.199048 0.998321 0.003105 Spitzer 
57506.199071 0.999924 0.003105 Spitzer 
57506.199094 1.002035 0.003105 Spitzer 
57506.199117 1.006381 0.003105 Spitzer 
57506.199140 1.001377 0.003105 Spitzer 
57506.199163 1.002042 0.003105 Spitzer 
57506.199187 0.995896 0.003105 Spitzer 
57506.199210 1.004143 0.003105 Spitzer 
57506.199233 0.999404 0.003105 Spitzer 
57506.199256 0.997193 0.003105 Spitzer 
57506.199279 0.997485 0.003105 Spitzer 
57506.199302 0.997765 0.003105 Spitzer 
57506.199326 0.996120 0.003105 Spitzer 
57506.199365 0.982620 0.003105 Spitzer 
57506.199388 0.993460 0.003105 Spitzer 
57506.199411 1.001530 0.003105 Spitzer 
57506.199434 0.999894 0.003105 Spitzer 
57506.199457 1.000812 0.003105 Spitzer 
57506.199481 0.995712 0.003105 Spitzer 
57506.199504 0.997529 0.003105 Spitzer 
57506.199527 0.994878 0.003105 Spitzer 
57506.199550 0.997700 0.003105 Spitzer 
57506.199573 1.002067 0.003105 Spitzer 
57506.199596 1.000655 0.003105 Spitzer 
57506.199620 0.999430 0.003105 Spitzer 
57506.199643 0.998061 0.003105 Spitzer 
57506.199666 1.000189 0.003105 Spitzer 
57506.199689 1.000608 0.003105 Spitzer 
57506.199712 0.999120 0.003105 Spitzer 
57506.199735 0.999300 0.003105 Spitzer 
57506.199758 0.996957 0.003105 Spitzer 
57506.199782 0.998593 0.003105 Spitzer 
57506.199805 0.996957 0.003105 Spitzer 
57506.199828 0.999965 0.003105 Spitzer 
57506.199851 1.002593 0.003105 Spitzer 
57506.199874 0.997597 0.003105 Spitzer 
57506.199897 0.999487 0.003105 Spitzer 
57506.199920 0.997623 0.003105 Spitzer 
57506.199944 1.002769 0.003105 Spitzer 
57506.199967 0.997656 0.003105 Spitzer 
57506.199990 1.002729 0.003105 Spitzer 
57506.200013 0.999721 0.003105 Spitzer 
57506.200036 0.997623 0.003105 Spitzer 
57506.200059 1.002341 0.003105 Spitzer 
57506.200082 1.000216 0.003105 Spitzer 
57506.200106 1.000933 0.003105 Spitzer 
57506.200129 1.005795 0.003105 Spitzer 
57506.200152 1.007369 0.003105 Spitzer 
57506.200175 1.000578 0.003105 Spitzer 
57506.200198 0.998941 0.003105 Spitzer 
57506.200221 1.000382 0.003105 Spitzer 
57506.200245 1.001088 0.003105 Spitzer 
57506.200268 1.004752 0.003105 Spitzer 
57506.200291 1.000435 0.003105 Spitzer 
57506.200314 0.995695 0.003105 Spitzer 
57506.200337 0.996774 0.003105 Spitzer 
57506.200360 0.996972 0.003105 Spitzer 
57506.200383 1.000750 0.003105 Spitzer 
57506.200407 1.000204 0.003105 Spitzer 
57506.200430 0.999613 0.003105 Spitzer 
57506.200453 1.002087 0.003105 Spitzer 
57506.200476 1.001196 0.003105 Spitzer 
57506.200499 1.003411 0.003105 Spitzer 
57506.200522 1.008013 0.003105 Spitzer 
57506.200545 0.999634 0.003105 Spitzer 
57506.200569 0.995780 0.003105 Spitzer 
57506.200592 0.999039 0.003105 Spitzer 
57506.200615 0.996437 0.003105 Spitzer 
57506.200638 1.001864 0.003105 Spitzer 
57506.200661 0.998401 0.003105 Spitzer 
57506.200684 0.997204 0.003105 Spitzer 
57506.200707 0.998704 0.003105 Spitzer 
57506.200731 0.997294 0.003105 Spitzer 
57506.200754 0.997087 0.003105 Spitzer 
57506.200777 0.995602 0.003105 Spitzer 
57506.200800 0.998115 0.003105 Spitzer 
57506.200823 0.997990 0.003105 Spitzer 
57506.200863 0.997373 0.003105 Spitzer 
57506.200886 1.003753 0.003105 Spitzer 
57506.200909 1.002942 0.003105 Spitzer 
57506.200932 1.001694 0.003105 Spitzer 
57506.200955 0.996031 0.003105 Spitzer 
57506.200978 0.998726 0.003105 Spitzer 
57506.201001 0.995662 0.003105 Spitzer 
57506.201025 1.007817 0.003105 Spitzer 
57506.201048 1.002482 0.003105 Spitzer 
57506.201071 1.004024 0.003105 Spitzer 
57506.201094 0.996937 0.003105 Spitzer 
57506.201117 1.002058 0.003105 Spitzer 
57506.201140 1.002220 0.003105 Spitzer 
57506.201164 0.998836 0.003105 Spitzer 
57506.201187 0.996547 0.003105 Spitzer 
57506.201210 0.996811 0.003105 Spitzer 
57506.201233 0.996281 0.003105 Spitzer 
57506.201256 1.003537 0.003105 Spitzer 
57506.201279 0.995936 0.003105 Spitzer 
57506.201302 0.997729 0.003105 Spitzer 
57506.201326 1.003631 0.003105 Spitzer 
57506.201349 0.998883 0.003105 Spitzer 
57506.201372 0.998388 0.003105 Spitzer 
57506.201395 1.001397 0.003105 Spitzer 
57506.201418 1.006163 0.003105 Spitzer 
57506.201441 0.999814 0.003105 Spitzer 
57506.201464 1.003208 0.003105 Spitzer 
57506.201488 1.005189 0.003105 Spitzer 
57506.201511 1.003386 0.003105 Spitzer 
57506.201534 0.995819 0.003105 Spitzer 
57506.201557 0.997857 0.003105 Spitzer 
57506.201580 1.000339 0.003105 Spitzer 
57506.201603 0.996039 0.003105 Spitzer 
57506.201626 1.001052 0.003105 Spitzer 
57506.201650 0.994143 0.003105 Spitzer 
57506.201673 1.001981 0.003105 Spitzer 
57506.201696 0.997344 0.003105 Spitzer 
57506.201719 1.000458 0.003105 Spitzer 
57506.201742 1.004461 0.003105 Spitzer 
57506.201765 1.001332 0.003105 Spitzer 
57506.201789 0.999954 0.003105 Spitzer 
57506.201812 1.005859 0.003105 Spitzer 
57506.201835 0.999351 0.003105 Spitzer 
57506.201858 0.999031 0.003105 Spitzer 
57506.201881 1.003293 0.003105 Spitzer 
57506.201904 1.002903 0.003105 Spitzer 
57506.201927 0.997381 0.003105 Spitzer 
57506.201951 1.000355 0.003105 Spitzer 
57506.201974 1.001716 0.003105 Spitzer 
57506.201997 0.999237 0.003105 Spitzer 
57506.202020 1.001346 0.003105 Spitzer 
57506.202043 0.997258 0.003105 Spitzer 
57506.202066 0.999349 0.003105 Spitzer 
57506.202089 1.004608 0.003105 Spitzer 
57506.202113 0.997613 0.003105 Spitzer 
57506.202136 1.003154 0.003105 Spitzer 
57506.202159 1.007308 0.003105 Spitzer 
57506.202182 0.996972 0.003105 Spitzer 
57506.202205 0.999971 0.003105 Spitzer 
57506.202228 1.002809 0.003105 Spitzer 
57506.202251 1.001675 0.003105 Spitzer 
57506.202275 1.005556 0.003105 Spitzer 
57506.202298 1.003110 0.003105 Spitzer 
57506.202321 0.996811 0.003105 Spitzer 
57506.202361 0.993277 0.003105 Spitzer 
57506.202384 1.000397 0.003105 Spitzer 
57506.202407 1.000650 0.003105 Spitzer 
57506.202430 1.006895 0.003105 Spitzer 
57506.202453 1.001915 0.003105 Spitzer 
57506.202476 0.997979 0.003105 Spitzer 
57506.202499 1.008632 0.003105 Spitzer 
57506.202523 0.999347 0.003105 Spitzer 
57506.202546 0.994573 0.003105 Spitzer 
57506.202569 1.000500 0.003105 Spitzer 
57506.202592 0.997884 0.003105 Spitzer 
57506.202615 1.001200 0.003105 Spitzer 
57506.202638 1.001635 0.003105 Spitzer 
57506.202662 1.003201 0.003105 Spitzer 
57506.202685 0.995887 0.003105 Spitzer 
57506.202708 1.000879 0.003105 Spitzer 
57506.202731 1.005887 0.003105 Spitzer 
57506.202754 1.003249 0.003105 Spitzer 
57506.202777 1.002302 0.003105 Spitzer 
57506.202800 1.005525 0.003105 Spitzer 
57506.202824 1.002544 0.003105 Spitzer 
57506.202847 1.002673 0.003105 Spitzer 
57506.202870 1.000281 0.003105 Spitzer 
57506.202893 1.008346 0.003105 Spitzer 
57506.202916 0.998534 0.003105 Spitzer 
57506.202939 0.998381 0.003105 Spitzer 
57506.202962 0.999338 0.003105 Spitzer 
57506.202986 1.001649 0.003105 Spitzer 
57506.203009 1.000211 0.003105 Spitzer 
57506.203032 0.993345 0.003105 Spitzer 
57506.203055 0.998052 0.003105 Spitzer 
57506.203078 0.998106 0.003105 Spitzer 
57506.203101 0.996891 0.003105 Spitzer 
57506.203124 0.995975 0.003105 Spitzer 
57506.203148 0.995842 0.003105 Spitzer 
57506.203171 1.000081 0.003105 Spitzer 
57506.203194 1.002725 0.003105 Spitzer 
57506.203217 0.999205 0.003105 Spitzer 
57506.203240 1.001200 0.003105 Spitzer 
57506.203263 1.005405 0.003105 Spitzer 
57506.203287 1.006916 0.003105 Spitzer 
57506.203310 0.999680 0.003105 Spitzer 
57506.203333 1.003501 0.003105 Spitzer 
57506.203356 1.001946 0.003105 Spitzer 
57506.203379 1.000678 0.003105 Spitzer 
57506.203425 1.004422 0.003105 Spitzer 
57506.203449 1.001703 0.003105 Spitzer 
57506.203472 0.998768 0.003105 Spitzer 
57506.203495 0.996854 0.003105 Spitzer 
57506.203518 1.000566 0.003105 Spitzer 
57506.203541 0.997010 0.003105 Spitzer 
57506.203564 1.000600 0.003105 Spitzer 
57506.203587 0.991670 0.003105 Spitzer 
57506.203611 1.003270 0.003105 Spitzer 
57506.203634 1.000614 0.003105 Spitzer 
57506.203657 0.996909 0.003105 Spitzer 
57506.203680 0.998106 0.003105 Spitzer 
57506.203703 0.998427 0.003105 Spitzer 
57506.203726 0.996374 0.003105 Spitzer 
57506.203749 0.996276 0.003105 Spitzer 
57506.203773 0.998767 0.003105 Spitzer 
57506.203796 0.996481 0.003105 Spitzer 
57506.203819 1.002489 0.003105 Spitzer 
57506.203859 0.989555 0.003105 Spitzer 
57506.203882 0.997033 0.003105 Spitzer 
57506.203905 0.995319 0.003105 Spitzer 
57506.203928 0.997518 0.003105 Spitzer 
57506.203951 1.002301 0.003105 Spitzer 
57506.203974 0.995817 0.003105 Spitzer 
57506.203998 0.999933 0.003105 Spitzer 
57506.204021 1.008609 0.003105 Spitzer 
57506.204044 0.997523 0.003105 Spitzer 
57506.204067 0.997779 0.003105 Spitzer 
57506.204090 1.001219 0.003105 Spitzer 
57506.204113 1.002045 0.003105 Spitzer 
57506.204136 0.999559 0.003105 Spitzer 
57506.204160 1.001218 0.003105 Spitzer 
57506.204183 1.001515 0.003105 Spitzer 
57506.204206 1.003145 0.003105 Spitzer 
57506.204229 1.002115 0.003105 Spitzer 
57506.204252 0.995892 0.003105 Spitzer 
57506.204275 0.998927 0.003105 Spitzer 
57506.204299 0.993641 0.003105 Spitzer 
57506.204322 1.003015 0.003105 Spitzer 
57506.204345 1.002316 0.003105 Spitzer 
57506.204368 1.002034 0.003105 Spitzer 
57506.204391 0.998498 0.003105 Spitzer 
57506.204414 1.000159 0.003105 Spitzer 
57506.204437 0.999241 0.003105 Spitzer 
57506.204461 0.997563 0.003105 Spitzer 
57506.204484 1.002012 0.003105 Spitzer 
57506.204507 1.003547 0.003105 Spitzer 
57506.204530 1.000004 0.003105 Spitzer 
57506.204553 0.999856 0.003105 Spitzer 
57506.204576 1.000417 0.003105 Spitzer 
57506.204599 1.000503 0.003105 Spitzer 
57506.204623 0.996608 0.003105 Spitzer 
57506.204646 0.998582 0.003105 Spitzer 
57506.204669 1.000610 0.003105 Spitzer 
57506.204692 1.005110 0.003105 Spitzer 
57506.204715 1.000561 0.003105 Spitzer 
57506.204738 0.998949 0.003105 Spitzer 
57506.204761 1.001823 0.003105 Spitzer 
57506.204785 1.000863 0.003105 Spitzer 
57506.204808 1.000465 0.003105 Spitzer 
57506.204831 1.000225 0.003105 Spitzer 
57506.204854 0.998359 0.003105 Spitzer 
57506.204877 1.004985 0.003105 Spitzer 
57506.204900 0.997107 0.003105 Spitzer 
57506.204924 1.004909 0.003105 Spitzer 
57506.204947 1.003815 0.003105 Spitzer 
57506.204970 1.008312 0.003105 Spitzer 
57506.204993 0.999964 0.003105 Spitzer 
57506.205016 1.001587 0.003105 Spitzer 
57506.205039 1.001297 0.003105 Spitzer 
57506.205062 0.999997 0.003105 Spitzer 
57506.205086 0.997065 0.003105 Spitzer 
57506.205109 0.999651 0.003105 Spitzer 
57506.205132 0.999532 0.003105 Spitzer 
57506.205155 0.995639 0.003105 Spitzer 
57506.205178 0.994205 0.003105 Spitzer 
57506.205201 1.004552 0.003105 Spitzer 
57506.205224 0.998545 0.003105 Spitzer 
57506.205248 0.991068 0.003105 Spitzer 
57506.205271 0.996436 0.003105 Spitzer 
57506.205294 0.999006 0.003105 Spitzer 
57506.205317 0.999816 0.003105 Spitzer 
57506.205356 0.992237 0.003105 Spitzer 
57506.205379 1.001047 0.003105 Spitzer 
57506.205402 0.999867 0.003105 Spitzer 
57506.205426 1.000543 0.003105 Spitzer 
57506.205449 0.998756 0.003105 Spitzer 
57506.205472 1.001343 0.003105 Spitzer 
57506.205495 1.000203 0.003105 Spitzer 
57506.205518 0.999468 0.003105 Spitzer 
57506.205541 0.998942 0.003105 Spitzer 
57506.205565 1.001315 0.003105 Spitzer 
57506.205588 0.997972 0.003105 Spitzer 
57506.205611 0.992920 0.003105 Spitzer 
57506.205634 0.995780 0.003105 Spitzer 
57506.205657 1.001749 0.003105 Spitzer 
57506.205680 1.004170 0.003105 Spitzer 
57506.205703 1.001973 0.003105 Spitzer 
57506.205727 0.998045 0.003105 Spitzer 
57506.205750 1.004975 0.003105 Spitzer 
57506.205773 0.999599 0.003105 Spitzer 
57506.205796 0.999135 0.003105 Spitzer 
57506.205819 1.005638 0.003105 Spitzer 
57506.205842 0.996051 0.003105 Spitzer 
57506.205865 1.000535 0.003105 Spitzer 
57506.205889 0.998504 0.003105 Spitzer 
57506.205912 0.999157 0.003105 Spitzer 
57506.205935 0.997890 0.003105 Spitzer 
57506.205958 1.000775 0.003105 Spitzer 
57506.205981 0.995519 0.003105 Spitzer 
57506.206004 0.999125 0.003105 Spitzer 
57506.206027 1.000387 0.003105 Spitzer 
57506.206051 0.998646 0.003105 Spitzer 
57506.206074 0.996123 0.003105 Spitzer 
57506.206097 1.003445 0.003105 Spitzer 
57506.206120 1.005198 0.003105 Spitzer 
57506.206143 0.998613 0.003105 Spitzer 
57506.206166 0.997445 0.003105 Spitzer 
57506.206190 0.998265 0.003105 Spitzer 
57506.206213 0.995930 0.003105 Spitzer 
57506.206236 0.996869 0.003105 Spitzer 
57506.206259 1.009231 0.003105 Spitzer 
57506.206282 0.998555 0.003105 Spitzer 
57506.206305 1.001492 0.003105 Spitzer 
57506.206328 0.999519 0.003105 Spitzer 
57506.206352 1.005400 0.003105 Spitzer 
57506.206375 1.003041 0.003105 Spitzer 
57506.206398 0.997122 0.003105 Spitzer 
57506.206421 0.999224 0.003105 Spitzer 
57506.206444 0.999420 0.003105 Spitzer 
57506.206467 1.000678 0.003105 Spitzer 
57506.206490 0.998186 0.003105 Spitzer 
57506.206514 0.999992 0.003105 Spitzer 
57506.206537 0.993570 0.003105 Spitzer 
57506.206560 0.998535 0.003105 Spitzer 
57506.206583 0.992847 0.003105 Spitzer 
57506.206606 1.002656 0.003105 Spitzer 
57506.206629 0.992120 0.003105 Spitzer 
57506.206652 0.997162 0.003105 Spitzer 
57506.206676 0.999408 0.003105 Spitzer 
57506.206699 1.001089 0.003105 Spitzer 
57506.206722 1.005046 0.003105 Spitzer 
57506.206745 0.997291 0.003105 Spitzer 
57506.206768 0.993855 0.003105 Spitzer 
57506.206791 0.994052 0.003105 Spitzer 
57506.206815 0.998761 0.003105 Spitzer 
57506.206854 0.998328 0.003105 Spitzer 
57506.206877 1.000345 0.003105 Spitzer 
57506.206900 1.002174 0.003105 Spitzer 
57506.206923 1.002854 0.003105 Spitzer 
57506.206946 0.999514 0.003105 Spitzer 
57506.206969 0.996999 0.003105 Spitzer 
57506.206993 0.999387 0.003105 Spitzer 
57506.207016 1.000919 0.003105 Spitzer 
57506.207039 1.002462 0.003105 Spitzer 
57506.207062 0.998604 0.003105 Spitzer 
57506.207085 1.000698 0.003105 Spitzer 
57506.207108 0.994813 0.003105 Spitzer 
57506.207131 1.002939 0.003105 Spitzer 
57506.207155 0.997889 0.003105 Spitzer 
57506.207178 0.994792 0.003105 Spitzer 
57506.207201 1.002897 0.003105 Spitzer 
57506.207224 1.001996 0.003105 Spitzer 
57506.207247 1.000022 0.003105 Spitzer 
57506.207270 1.005555 0.003105 Spitzer 
57506.207294 1.001846 0.003105 Spitzer 
57506.207317 1.001578 0.003105 Spitzer 
57506.207340 0.994182 0.003105 Spitzer 
57506.207363 1.003335 0.003105 Spitzer 
57506.207386 0.997443 0.003105 Spitzer 
57506.207409 1.001406 0.003105 Spitzer 
57506.207432 0.996128 0.003105 Spitzer 
57506.207456 1.000829 0.003105 Spitzer 
57506.207479 1.003837 0.003105 Spitzer 
57506.207502 0.999350 0.003105 Spitzer 
57506.207525 1.000585 0.003105 Spitzer 
57506.207548 1.003699 0.003105 Spitzer 
57506.207571 0.998305 0.003105 Spitzer 
57506.207594 0.999057 0.003105 Spitzer 
57506.207618 0.997105 0.003105 Spitzer 
57506.207641 1.001022 0.003105 Spitzer 
57506.207664 0.996039 0.003105 Spitzer 
57506.207687 1.003174 0.003105 Spitzer 
57506.207710 0.997992 0.003105 Spitzer 
57506.207733 1.000202 0.003105 Spitzer 
57506.207756 0.999803 0.003105 Spitzer 
57506.207780 0.996116 0.003105 Spitzer 
57506.207803 0.997348 0.003105 Spitzer 
57506.207826 1.005728 0.003105 Spitzer 
57506.207849 0.997918 0.003105 Spitzer 
57506.207872 1.004261 0.003105 Spitzer 
57506.207895 1.000921 0.003105 Spitzer 
57506.207919 0.997196 0.003105 Spitzer 
57506.207942 1.000492 0.003105 Spitzer 
57506.207965 0.997550 0.003105 Spitzer 
57506.207988 0.998205 0.003105 Spitzer 
57506.208011 0.999854 0.003105 Spitzer 
57506.208034 0.995682 0.003105 Spitzer 
57506.208057 1.000121 0.003105 Spitzer 
57506.208081 1.000908 0.003105 Spitzer 
57506.208104 1.001934 0.003105 Spitzer 
57506.208127 0.996896 0.003105 Spitzer 
57506.208150 0.997456 0.003105 Spitzer 
57506.208173 0.993360 0.003105 Spitzer 
57506.208196 1.001623 0.003105 Spitzer 
57506.208219 0.999636 0.003105 Spitzer 
57506.208243 1.000452 0.003105 Spitzer 
57506.208266 1.000631 0.003105 Spitzer 
57506.208289 0.999742 0.003105 Spitzer 
57506.208312 0.999273 0.003105 Spitzer 
57506.208351 0.992784 0.003105 Spitzer 
57506.208375 0.995955 0.003105 Spitzer 
57506.208398 1.001703 0.003105 Spitzer 
57506.208421 0.998486 0.003105 Spitzer 
57506.208444 0.997085 0.003105 Spitzer 
57506.208467 1.002069 0.003105 Spitzer 
57506.208490 1.001749 0.003105 Spitzer 
57506.208513 0.997668 0.003105 Spitzer 
57506.208537 1.003545 0.003105 Spitzer 
57506.208560 0.996203 0.003105 Spitzer 
57506.208583 1.003423 0.003105 Spitzer 
57506.208606 1.001245 0.003105 Spitzer 
57506.208629 1.004202 0.003105 Spitzer 
57506.208652 1.002001 0.003105 Spitzer 
57506.208675 0.998077 0.003105 Spitzer 
57506.208699 1.003655 0.003105 Spitzer 
57506.208722 1.000728 0.003105 Spitzer 
57506.208745 0.998135 0.003105 Spitzer 
57506.208768 1.003900 0.003105 Spitzer 
57506.208791 1.004644 0.003105 Spitzer 
57506.208814 1.002869 0.003105 Spitzer 
57506.208838 0.999264 0.003105 Spitzer 
57506.208861 0.993304 0.003105 Spitzer 
57506.208884 1.001357 0.003105 Spitzer 
57506.208907 0.997776 0.003105 Spitzer 
57506.208930 1.004389 0.003105 Spitzer 
57506.208953 0.994831 0.003105 Spitzer 
57506.208976 0.998987 0.003105 Spitzer 
57506.209000 0.999909 0.003105 Spitzer 
57506.209023 1.001331 0.003105 Spitzer 
57506.209046 1.001675 0.003105 Spitzer 
57506.209069 0.999211 0.003105 Spitzer 
57506.209092 1.000116 0.003105 Spitzer 
57506.209115 1.003401 0.003105 Spitzer 
57506.209138 1.000435 0.003105 Spitzer 
57506.209162 1.000650 0.003105 Spitzer 
57506.209185 1.000704 0.003105 Spitzer 
57506.209208 1.005732 0.003105 Spitzer 
57506.209231 1.000485 0.003105 Spitzer 
57506.209254 1.001206 0.003105 Spitzer 
57506.209277 0.996558 0.003105 Spitzer 
57506.209300 1.004812 0.003105 Spitzer 
57506.209324 0.997902 0.003105 Spitzer 
57506.209347 1.001054 0.003105 Spitzer 
57506.209370 1.002479 0.003105 Spitzer 
57506.209393 0.998655 0.003105 Spitzer 
57506.209416 0.995646 0.003105 Spitzer 
57506.209439 1.002420 0.003105 Spitzer 
57506.209463 0.995705 0.003105 Spitzer 
57506.209486 0.999126 0.003105 Spitzer 
57506.209509 1.001082 0.003105 Spitzer 
57506.209532 0.998382 0.003105 Spitzer 
57506.209555 1.001819 0.003105 Spitzer 
57506.209578 1.001066 0.003105 Spitzer 
57506.209601 0.999441 0.003105 Spitzer 
57506.209625 0.996550 0.003105 Spitzer 
57506.209648 0.998231 0.003105 Spitzer 
57506.209671 0.993446 0.003105 Spitzer 
57506.209694 0.999997 0.003105 Spitzer 
57506.209717 1.004539 0.003105 Spitzer 
57506.209740 0.997685 0.003105 Spitzer 
57506.209763 1.003687 0.003105 Spitzer 
57506.209787 1.005710 0.003105 Spitzer 
57506.209810 0.999954 0.003105 Spitzer 
57506.209849 0.991938 0.003105 Spitzer 
57506.209873 1.007653 0.003105 Spitzer 
57506.209896 0.999946 0.003105 Spitzer 
57506.209919 1.000951 0.003105 Spitzer 
57506.209942 0.998896 0.003105 Spitzer 
57506.209965 1.000487 0.003105 Spitzer 
57506.209988 1.005441 0.003105 Spitzer 
57506.210011 1.001464 0.003105 Spitzer 
57506.210035 1.002363 0.003105 Spitzer 
57506.210058 1.000814 0.003105 Spitzer 
57506.210081 1.002125 0.003105 Spitzer 
57506.210104 0.997982 0.003105 Spitzer 
57506.210127 1.001546 0.003105 Spitzer 
57506.210150 0.997638 0.003105 Spitzer 
57506.210173 0.997486 0.003105 Spitzer 
57506.210197 0.998802 0.003105 Spitzer 
57506.210220 1.005476 0.003105 Spitzer 
57506.210243 1.000930 0.003105 Spitzer 
57506.210266 0.997011 0.003105 Spitzer 
57506.210289 1.003326 0.003105 Spitzer 
57506.210312 0.995465 0.003105 Spitzer 
57506.210336 0.999159 0.003105 Spitzer 
57506.210359 1.004410 0.003105 Spitzer 
57506.210382 1.005930 0.003105 Spitzer 
57506.210405 0.997691 0.003105 Spitzer 
57506.210428 1.001818 0.003105 Spitzer 
57506.210451 0.999537 0.003105 Spitzer 
57506.210474 1.001548 0.003105 Spitzer 
57506.210498 1.001501 0.003105 Spitzer 
57506.210521 1.000848 0.003105 Spitzer 
57506.210544 0.998893 0.003105 Spitzer 
57506.210567 0.997487 0.003105 Spitzer 
57506.210590 1.000221 0.003105 Spitzer 
57506.210613 1.001465 0.003105 Spitzer 
57506.210636 0.998510 0.003105 Spitzer 
57506.210660 0.995870 0.003105 Spitzer 
57506.210683 1.002017 0.003105 Spitzer 
57506.210706 0.995993 0.003105 Spitzer 
57506.210729 0.995536 0.003105 Spitzer 
57506.210752 1.002745 0.003105 Spitzer 
57506.210775 1.000974 0.003105 Spitzer 
57506.210798 1.000736 0.003105 Spitzer 
57506.210822 0.998009 0.003105 Spitzer 
57506.210845 0.999225 0.003105 Spitzer 
57506.210868 1.008022 0.003105 Spitzer 
57506.210891 1.001251 0.003105 Spitzer 
57506.210914 1.004736 0.003105 Spitzer 
57506.210937 0.998484 0.003105 Spitzer 
57506.210961 0.998970 0.003105 Spitzer 
57506.210984 1.001637 0.003105 Spitzer 
57506.211007 0.999026 0.003105 Spitzer 
57506.211030 0.995360 0.003105 Spitzer 
57506.211053 0.990696 0.003105 Spitzer 
57506.211076 0.995955 0.003105 Spitzer 
57506.211099 0.999587 0.003105 Spitzer 
57506.211123 1.000107 0.003105 Spitzer 
57506.211146 1.000268 0.003105 Spitzer 
57506.211169 0.999635 0.003105 Spitzer 
57506.211192 0.999709 0.003105 Spitzer 
57506.211215 1.006155 0.003105 Spitzer 
57506.211238 1.000512 0.003105 Spitzer 
57506.211261 0.999683 0.003105 Spitzer 
57506.211285 0.999377 0.003105 Spitzer 
57506.211308 1.006994 0.003105 Spitzer 
57506.211347 0.990680 0.003105 Spitzer 
57506.211371 1.000652 0.003105 Spitzer 
57506.211394 1.000723 0.003105 Spitzer 
57506.211417 0.999200 0.003105 Spitzer 
57506.211440 0.999990 0.003105 Spitzer 
57506.211463 0.998972 0.003105 Spitzer 
57506.211486 1.003446 0.003105 Spitzer 
57506.211509 1.000132 0.003105 Spitzer 
57506.211533 1.001117 0.003105 Spitzer 
57506.211556 1.000000 0.003105 Spitzer 
57506.211579 0.997631 0.003105 Spitzer 
57506.211602 0.998833 0.003105 Spitzer 
57506.211625 0.998913 0.003105 Spitzer 
57506.211648 1.000012 0.003105 Spitzer 
57506.211671 1.002862 0.003105 Spitzer 
57506.211695 0.994922 0.003105 Spitzer 
57506.211718 1.003202 0.003105 Spitzer 
57506.211741 1.001101 0.003105 Spitzer 
57506.211764 1.001325 0.003105 Spitzer 
57506.211787 1.000227 0.003105 Spitzer 
57506.211810 0.994346 0.003105 Spitzer 
57506.211834 0.999675 0.003105 Spitzer 
57506.211857 0.999056 0.003105 Spitzer 
57506.211880 1.001475 0.003105 Spitzer 
57506.211903 1.000513 0.003105 Spitzer 
57506.211926 0.996298 0.003105 Spitzer 
57506.211949 1.001470 0.003105 Spitzer 
57506.211972 1.000189 0.003105 Spitzer 
57506.211996 1.002617 0.003105 Spitzer 
57506.212019 1.000088 0.003105 Spitzer 
57506.212042 1.001174 0.003105 Spitzer 
57506.212065 1.001013 0.003105 Spitzer 
57506.212088 1.000688 0.003105 Spitzer 
57506.212111 0.996446 0.003105 Spitzer 
57506.212134 0.997906 0.003105 Spitzer 
57506.212158 1.000161 0.003105 Spitzer 
57506.212181 0.997798 0.003105 Spitzer 
57506.212204 0.997424 0.003105 Spitzer 
57506.212227 1.001006 0.003105 Spitzer 
57506.212250 0.999823 0.003105 Spitzer 
57506.212273 1.004047 0.003105 Spitzer 
57506.212296 1.000104 0.003105 Spitzer 
57506.212320 0.999301 0.003105 Spitzer 
57506.212343 1.003205 0.003105 Spitzer 
57506.212366 0.996559 0.003105 Spitzer 
57506.212389 1.001454 0.003105 Spitzer 
57506.212412 1.003860 0.003105 Spitzer 
57506.212435 0.998312 0.003105 Spitzer 
57506.212459 0.997157 0.003105 Spitzer 
57506.212482 1.000549 0.003105 Spitzer 
57506.212505 0.997802 0.003105 Spitzer 
57506.212528 1.004580 0.003105 Spitzer 
57506.212551 1.003046 0.003105 Spitzer 
57506.212574 0.998132 0.003105 Spitzer 
57506.212597 0.997268 0.003105 Spitzer 
57506.212621 1.001691 0.003105 Spitzer 
57506.212644 1.001385 0.003105 Spitzer 
57506.212667 0.995759 0.003105 Spitzer 
57506.212690 1.000984 0.003105 Spitzer 
57506.212713 1.001472 0.003105 Spitzer 
57506.212736 1.001217 0.003105 Spitzer 
57506.212759 1.002176 0.003105 Spitzer 
57506.212783 0.999105 0.003105 Spitzer 
57506.212806 0.996954 0.003105 Spitzer 
57506.212845 0.991072 0.003105 Spitzer 
57506.212868 0.994692 0.003105 Spitzer 
57506.212891 0.996861 0.003105 Spitzer 
57506.212914 0.999088 0.003105 Spitzer 
57506.212937 1.004477 0.003105 Spitzer 
57506.212961 1.000919 0.003105 Spitzer 
57506.212984 1.002620 0.003105 Spitzer 
57506.213007 1.001467 0.003105 Spitzer 
57506.213030 1.001843 0.003105 Spitzer 
57506.213053 0.998994 0.003105 Spitzer 
57506.213076 1.004264 0.003105 Spitzer 
57506.213099 0.997417 0.003105 Spitzer 
57506.213123 1.000967 0.003105 Spitzer 
57506.213146 1.000896 0.003105 Spitzer 
57506.213169 0.997561 0.003105 Spitzer 
57506.213192 1.001349 0.003105 Spitzer 
57506.213215 1.001589 0.003105 Spitzer 
57506.213238 0.998079 0.003105 Spitzer 
57506.213261 1.000638 0.003105 Spitzer 
57506.213285 0.998951 0.003105 Spitzer 
57506.213308 0.998306 0.003105 Spitzer 
57506.213331 1.000795 0.003105 Spitzer 
57506.213354 0.998300 0.003105 Spitzer 
57506.213377 0.999726 0.003105 Spitzer 
57506.213400 0.995905 0.003105 Spitzer 
57506.213424 0.998312 0.003105 Spitzer 
57506.213447 0.996692 0.003105 Spitzer 
57506.213470 1.000700 0.003105 Spitzer 
57506.213493 0.994860 0.003105 Spitzer 
57506.213516 0.996705 0.003105 Spitzer 
57506.213539 1.004371 0.003105 Spitzer 
57506.213562 1.000256 0.003105 Spitzer 
57506.213586 1.001551 0.003105 Spitzer 
57506.213609 1.001021 0.003105 Spitzer 
57506.213632 1.000443 0.003105 Spitzer 
57506.213655 1.000142 0.003105 Spitzer 
57506.213678 0.998286 0.003105 Spitzer 
57506.213701 0.999577 0.003105 Spitzer 
57506.213724 1.006800 0.003105 Spitzer 
57506.213748 1.002621 0.003105 Spitzer 
57506.213771 0.999983 0.003105 Spitzer 
57506.213794 1.001754 0.003105 Spitzer 
57506.213817 1.001899 0.003105 Spitzer 
57506.213840 1.000336 0.003105 Spitzer 
57506.213863 0.997667 0.003105 Spitzer 
57506.213886 1.000838 0.003105 Spitzer 
57506.213910 0.996249 0.003105 Spitzer 
57506.213933 1.004242 0.003105 Spitzer 
57506.213956 1.003173 0.003105 Spitzer 
57506.213979 1.002929 0.003105 Spitzer 
57506.214002 0.998822 0.003105 Spitzer 
57506.214025 1.001251 0.003105 Spitzer 
57506.214049 1.004592 0.003105 Spitzer 
57506.214072 0.999977 0.003105 Spitzer 
57506.214095 1.003429 0.003105 Spitzer 
57506.214118 0.998925 0.003105 Spitzer 
57506.214141 0.996996 0.003105 Spitzer 
57506.214164 0.996853 0.003105 Spitzer 
57506.214187 0.996170 0.003105 Spitzer 
57506.214211 0.999894 0.003105 Spitzer 
57506.214234 0.996692 0.003105 Spitzer 
57506.214257 1.002605 0.003105 Spitzer 
57506.214280 1.000173 0.003105 Spitzer 
57506.214303 0.999224 0.003105 Spitzer 
57506.214343 0.989810 0.003105 Spitzer 
57506.214366 0.998638 0.003105 Spitzer 
57506.214389 0.996645 0.003105 Spitzer 
57506.214412 0.999490 0.003105 Spitzer 
57506.214435 0.994555 0.003105 Spitzer 
57506.214458 0.998193 0.003105 Spitzer 
57506.214481 1.000985 0.003105 Spitzer 
57506.214505 1.003357 0.003105 Spitzer 
57506.214528 1.003179 0.003105 Spitzer 
57506.214551 0.999408 0.003105 Spitzer 
57506.214574 1.006236 0.003105 Spitzer 
57506.214597 0.997008 0.003105 Spitzer 
57506.214620 1.000112 0.003105 Spitzer 
57506.214644 0.999415 0.003105 Spitzer 
57506.214667 0.997512 0.003105 Spitzer 
57506.214690 0.997749 0.003105 Spitzer 
57506.214713 0.999495 0.003105 Spitzer 
57506.214736 0.996632 0.003105 Spitzer 
57506.214759 0.998638 0.003105 Spitzer 
57506.214782 0.997812 0.003105 Spitzer 
57506.214806 0.999354 0.003105 Spitzer 
57506.214829 1.001993 0.003105 Spitzer 
57506.214852 1.003471 0.003105 Spitzer 
57506.214875 0.999732 0.003105 Spitzer 
57506.214898 1.003807 0.003105 Spitzer 
57506.214921 0.998450 0.003105 Spitzer 
57506.214944 1.001531 0.003105 Spitzer 
57506.214968 0.999279 0.003105 Spitzer 
57506.214991 1.000002 0.003105 Spitzer 
57506.215014 0.996261 0.003105 Spitzer 
57506.215037 0.999124 0.003105 Spitzer 
57506.215060 1.008567 0.003105 Spitzer 
57506.215083 0.998014 0.003105 Spitzer 
57506.215106 0.999486 0.003105 Spitzer 
57506.215130 1.006974 0.003105 Spitzer 
57506.215153 1.000139 0.003105 Spitzer 
57506.215176 0.998782 0.003105 Spitzer 
57506.215199 1.002855 0.003105 Spitzer 
57506.215222 1.002128 0.003105 Spitzer 
57506.215245 0.997681 0.003105 Spitzer 
57506.215269 1.001686 0.003105 Spitzer 
57506.215292 0.999470 0.003105 Spitzer 
57506.215315 0.999623 0.003105 Spitzer 
57506.215338 0.999790 0.003105 Spitzer 
57506.215361 0.997722 0.003105 Spitzer 
57506.215384 0.997472 0.003105 Spitzer 
57506.215407 1.004335 0.003105 Spitzer 
57506.215431 0.995611 0.003105 Spitzer 
57506.215454 1.006882 0.003105 Spitzer 
57506.215477 0.997730 0.003105 Spitzer 
57506.215500 0.996020 0.003105 Spitzer 
57506.215523 1.002300 0.003105 Spitzer 
57506.215546 1.000110 0.003105 Spitzer 
57506.215569 0.995366 0.003105 Spitzer 
57506.215593 0.998047 0.003105 Spitzer 
57506.215616 1.003745 0.003105 Spitzer 
57506.215639 0.996978 0.003105 Spitzer 
57506.215662 0.997164 0.003105 Spitzer 
57506.215685 0.999707 0.003105 Spitzer 
57506.215708 1.005231 0.003105 Spitzer 
57506.215731 0.999546 0.003105 Spitzer 
57506.215755 1.000773 0.003105 Spitzer 
57506.215778 0.999802 0.003105 Spitzer 
57506.215801 0.998131 0.003105 Spitzer 
57506.215840 0.992672 0.003105 Spitzer 
57506.215864 0.995427 0.003105 Spitzer 
57506.215887 0.996537 0.003105 Spitzer 
57506.215910 0.996788 0.003105 Spitzer 
57506.215933 1.002933 0.003105 Spitzer 
57506.215956 0.995147 0.003105 Spitzer 
57506.215979 1.000164 0.003105 Spitzer 
57506.216002 1.003899 0.003105 Spitzer 
57506.216026 0.998444 0.003105 Spitzer 
57506.216049 1.004692 0.003105 Spitzer 
57506.216072 1.001648 0.003105 Spitzer 
57506.216095 1.002919 0.003105 Spitzer 
57506.216118 1.001160 0.003105 Spitzer 
57506.216141 1.001734 0.003105 Spitzer 
57506.216164 0.996208 0.003105 Spitzer 
57506.216188 1.000643 0.003105 Spitzer 
57506.216211 1.000024 0.003105 Spitzer 
57506.216234 1.000095 0.003105 Spitzer 
57506.216257 0.998161 0.003105 Spitzer 
57506.216280 0.999568 0.003105 Spitzer 
57506.216303 1.000816 0.003105 Spitzer 
57506.216327 1.001160 0.003105 Spitzer 
57506.216350 0.996447 0.003105 Spitzer 
57506.216373 0.997288 0.003105 Spitzer 
57506.216396 1.001250 0.003105 Spitzer 
57506.216419 0.996046 0.003105 Spitzer 
57506.216442 0.993890 0.003105 Spitzer 
57506.216465 1.006420 0.003105 Spitzer 
57506.216489 1.000779 0.003105 Spitzer 
57506.216512 1.001695 0.003105 Spitzer 
57506.216535 1.000973 0.003105 Spitzer 
57506.216558 0.998153 0.003105 Spitzer 
57506.216581 0.998935 0.003105 Spitzer 
57506.216604 0.998425 0.003105 Spitzer 
57506.216627 1.000020 0.003105 Spitzer 
57506.216651 1.004531 0.003105 Spitzer 
57506.216674 1.005656 0.003105 Spitzer 
57506.216697 0.997257 0.003105 Spitzer 
57506.216720 0.998891 0.003105 Spitzer 
57506.216743 1.002722 0.003105 Spitzer 
57506.216766 0.995643 0.003105 Spitzer 
57506.216789 1.000078 0.003105 Spitzer 
57506.216813 1.000925 0.003105 Spitzer 
57506.216836 0.998182 0.003105 Spitzer 
57506.216859 1.004242 0.003105 Spitzer 
57506.216882 1.000993 0.003105 Spitzer 
57506.216905 1.001889 0.003105 Spitzer 
57506.216928 0.998372 0.003105 Spitzer 
57506.216952 0.999557 0.003105 Spitzer 
57506.216975 1.000208 0.003105 Spitzer 
57506.216998 0.998691 0.003105 Spitzer 
57506.217021 1.001138 0.003105 Spitzer 
57506.217044 1.002853 0.003105 Spitzer 
57506.217067 1.003953 0.003105 Spitzer 
57506.217090 0.997588 0.003105 Spitzer 
57506.217137 0.999754 0.003105 Spitzer 
57506.217160 0.998124 0.003105 Spitzer 
57506.217183 1.000953 0.003105 Spitzer 
57506.217206 1.002180 0.003105 Spitzer 
57506.217229 1.003191 0.003105 Spitzer 
57506.217252 0.996865 0.003105 Spitzer 
57506.217276 0.999875 0.003105 Spitzer 
57506.217299 0.999207 0.003105 Spitzer 
57506.217338 0.997129 0.003105 Spitzer 
57506.217361 0.999910 0.003105 Spitzer 
57506.217384 1.000221 0.003105 Spitzer 
57506.217408 0.997605 0.003105 Spitzer 
57506.217431 1.000584 0.003105 Spitzer 
57506.217454 0.999597 0.003105 Spitzer 
57506.217477 1.001051 0.003105 Spitzer 
57506.217500 0.998417 0.003105 Spitzer 
57506.217523 0.997651 0.003105 Spitzer 
57506.217547 0.997902 0.003105 Spitzer 
57506.217570 1.002275 0.003105 Spitzer 
57506.217593 0.999913 0.003105 Spitzer 
57506.217616 1.000282 0.003105 Spitzer 
57506.217639 1.001464 0.003105 Spitzer 
57506.217662 0.999516 0.003105 Spitzer 
57506.217685 0.999872 0.003105 Spitzer 
57506.217709 0.999824 0.003105 Spitzer 
57506.217732 0.999248 0.003105 Spitzer 
57506.217755 1.000515 0.003105 Spitzer 
57506.217778 0.997613 0.003105 Spitzer 
57506.217801 0.995790 0.003105 Spitzer 
57506.217824 0.997712 0.003105 Spitzer 
57506.217847 1.002755 0.003105 Spitzer 
57506.217871 1.002326 0.003105 Spitzer 
57506.217894 0.999478 0.003105 Spitzer 
57506.217917 1.001299 0.003105 Spitzer 
57506.217940 0.994752 0.003105 Spitzer 
57506.217963 1.004142 0.003105 Spitzer 
57506.217986 0.997751 0.003105 Spitzer 
57506.218009 1.000750 0.003105 Spitzer 
57506.218033 0.995935 0.003105 Spitzer 
57506.218056 1.000826 0.003105 Spitzer 
57506.218079 0.997635 0.003105 Spitzer 
57506.218102 0.998723 0.003105 Spitzer 
57506.218125 1.003693 0.003105 Spitzer 
57506.218148 0.997977 0.003105 Spitzer 
57506.218172 0.997231 0.003105 Spitzer 
57506.218195 0.998444 0.003105 Spitzer 
57506.218218 1.002560 0.003105 Spitzer 
57506.218241 0.998630 0.003105 Spitzer 
57506.218264 0.997157 0.003105 Spitzer 
57506.218287 0.996588 0.003105 Spitzer 
57506.218310 0.997461 0.003105 Spitzer 
57506.218334 1.000991 0.003105 Spitzer 
57506.218357 1.004781 0.003105 Spitzer 
57506.218380 0.997832 0.003105 Spitzer 
57506.218403 1.000280 0.003105 Spitzer 
57506.218426 1.005450 0.003105 Spitzer 
57506.218449 0.996915 0.003105 Spitzer 
57506.218472 1.001974 0.003105 Spitzer 
57506.218496 0.996796 0.003105 Spitzer 
57506.218519 0.998901 0.003105 Spitzer 
57506.218542 0.999696 0.003105 Spitzer 
57506.218565 1.004496 0.003105 Spitzer 
57506.218588 1.002671 0.003105 Spitzer 
57506.218611 0.995914 0.003105 Spitzer 
57506.218634 1.002823 0.003105 Spitzer 
57506.218658 1.002194 0.003105 Spitzer 
57506.218681 1.001083 0.003105 Spitzer 
57506.218704 0.998320 0.003105 Spitzer 
57506.218727 1.003166 0.003105 Spitzer 
57506.218750 1.002121 0.003105 Spitzer 
57506.218773 0.997979 0.003105 Spitzer 
57506.218797 1.004814 0.003105 Spitzer 
57506.218836 0.995274 0.003105 Spitzer 
57506.218859 0.997227 0.003105 Spitzer 
57506.218882 1.001274 0.003105 Spitzer 
57506.218906 0.999656 0.003105 Spitzer 
57506.218929 1.000089 0.003105 Spitzer 
57506.218952 0.999325 0.003105 Spitzer 
57506.218975 1.001465 0.003105 Spitzer 
57506.218998 1.001531 0.003105 Spitzer 
57506.219021 1.000845 0.003105 Spitzer 
57506.219044 1.004633 0.003105 Spitzer 
57506.219068 0.999235 0.003105 Spitzer 
57506.219091 0.996770 0.003105 Spitzer 
57506.219114 1.000892 0.003105 Spitzer 
57506.219137 0.999580 0.003105 Spitzer 
57506.219160 1.001485 0.003105 Spitzer 
57506.219183 0.995835 0.003105 Spitzer 
57506.219206 0.999031 0.003105 Spitzer 
57506.219230 0.993491 0.003105 Spitzer 
57506.219253 0.999037 0.003105 Spitzer 
57506.219276 1.002108 0.003105 Spitzer 
57506.219299 1.007645 0.003105 Spitzer 
57506.219322 1.006089 0.003105 Spitzer 
57506.219345 0.999683 0.003105 Spitzer 
57506.219369 1.001568 0.003105 Spitzer 
57506.219392 0.997060 0.003105 Spitzer 
57506.219415 0.996300 0.003105 Spitzer 
57506.219438 0.997874 0.003105 Spitzer 
57506.219461 1.001291 0.003105 Spitzer 
57506.219484 1.000725 0.003105 Spitzer 
57506.219507 0.995489 0.003105 Spitzer 
57506.219531 1.000962 0.003105 Spitzer 
57506.219554 1.000839 0.003105 Spitzer 
57506.219577 0.999620 0.003105 Spitzer 
57506.219600 1.001264 0.003105 Spitzer 
57506.219623 0.999195 0.003105 Spitzer 
57506.219646 1.000269 0.003105 Spitzer 
57506.219669 1.005076 0.003105 Spitzer 
57506.219693 1.004419 0.003105 Spitzer 
57506.219716 0.997804 0.003105 Spitzer 
57506.219739 0.999448 0.003105 Spitzer 
57506.219762 0.999108 0.003105 Spitzer 
57506.219785 0.995301 0.003105 Spitzer 
57506.219808 1.002166 0.003105 Spitzer 
57506.219831 1.005361 0.003105 Spitzer 
57506.219855 1.004713 0.003105 Spitzer 
57506.219878 1.001330 0.003105 Spitzer 
57506.219901 0.998667 0.003105 Spitzer 
57506.219924 0.999801 0.003105 Spitzer 
57506.219947 0.995231 0.003105 Spitzer 
57506.219970 1.002262 0.003105 Spitzer 
57506.219994 1.004812 0.003105 Spitzer 
57506.220017 0.998545 0.003105 Spitzer 
57506.220040 0.998790 0.003105 Spitzer 
57506.220063 1.004582 0.003105 Spitzer 
57506.220086 0.999557 0.003105 Spitzer 
57506.220109 1.003875 0.003105 Spitzer 
57506.220132 1.000378 0.003105 Spitzer 
57506.220156 0.992367 0.003105 Spitzer 
57506.220179 0.997024 0.003105 Spitzer 
57506.220202 1.002047 0.003105 Spitzer 
57506.220225 1.003776 0.003105 Spitzer 
57506.220248 1.001743 0.003105 Spitzer 
57506.220271 1.000345 0.003105 Spitzer 
57506.220294 0.997949 0.003105 Spitzer 
57506.220334 0.986834 0.003105 Spitzer 
57506.220357 0.999928 0.003105 Spitzer 
57506.220380 1.000892 0.003105 Spitzer 
57506.220404 1.001309 0.003105 Spitzer 
57506.220427 1.002182 0.003105 Spitzer 
57506.220450 1.007759 0.003105 Spitzer 
57506.220473 0.994639 0.003105 Spitzer 
57506.220496 1.002730 0.003105 Spitzer 
57506.220519 0.997067 0.003105 Spitzer 
57506.220542 0.998891 0.003105 Spitzer 
57506.220566 1.000270 0.003105 Spitzer 
57506.220589 0.990004 0.003105 Spitzer 
57506.220612 0.997094 0.003105 Spitzer 
57506.220635 0.997490 0.003105 Spitzer 
57506.220658 0.998779 0.003105 Spitzer 
57506.220681 0.999419 0.003105 Spitzer 
57506.220704 0.998566 0.003105 Spitzer 
57506.220728 0.998117 0.003105 Spitzer 
57506.220751 0.999554 0.003105 Spitzer 
57506.220774 0.996477 0.003105 Spitzer 
57506.220797 0.996411 0.003105 Spitzer 
57506.220820 1.002058 0.003105 Spitzer 
57506.220843 0.995137 0.003105 Spitzer 
57506.220867 1.002037 0.003105 Spitzer 
57506.220890 1.002562 0.003105 Spitzer 
57506.220913 1.004997 0.003105 Spitzer 
57506.220936 1.001940 0.003105 Spitzer 
57506.220959 1.001104 0.003105 Spitzer 
57506.220982 0.997542 0.003105 Spitzer 
57506.221005 1.002316 0.003105 Spitzer 
57506.221029 1.000716 0.003105 Spitzer 
57506.221052 0.995938 0.003105 Spitzer 
57506.221075 1.003261 0.003105 Spitzer 
57506.221098 0.999835 0.003105 Spitzer 
57506.221121 1.000921 0.003105 Spitzer 
57506.221144 1.004912 0.003105 Spitzer 
57506.221167 1.001029 0.003105 Spitzer 
57506.221191 0.999617 0.003105 Spitzer 
57506.221214 1.000434 0.003105 Spitzer 
57506.221237 1.000848 0.003105 Spitzer 
57506.221260 1.002545 0.003105 Spitzer 
57506.221283 1.001601 0.003105 Spitzer 
57506.221306 1.000341 0.003105 Spitzer 
57506.221329 1.004444 0.003105 Spitzer 
57506.221353 1.003896 0.003105 Spitzer 
57506.221376 1.001794 0.003105 Spitzer 
57506.221399 1.000878 0.003105 Spitzer 
57506.221422 0.993847 0.003105 Spitzer 
57506.221445 1.001144 0.003105 Spitzer 
57506.221468 1.001486 0.003105 Spitzer 
57506.221492 1.003300 0.003105 Spitzer 
57506.221515 0.999327 0.003105 Spitzer 
57506.221538 1.001644 0.003105 Spitzer 
57506.221561 0.997948 0.003105 Spitzer 
57506.221584 1.000075 0.003105 Spitzer 
57506.221607 0.999568 0.003105 Spitzer 
57506.221630 1.000497 0.003105 Spitzer 
57506.221654 0.994832 0.003105 Spitzer 
57506.221677 0.995099 0.003105 Spitzer 
57506.221700 0.998240 0.003105 Spitzer 
57506.221723 0.999354 0.003105 Spitzer 
57506.221746 1.002172 0.003105 Spitzer 
57506.221769 0.996701 0.003105 Spitzer 
57506.221792 1.002200 0.003105 Spitzer 
57506.221831 0.990896 0.003105 Spitzer 
57506.221854 1.002729 0.003105 Spitzer 
57506.221878 1.003701 0.003105 Spitzer 
57506.221901 1.000147 0.003105 Spitzer 
57506.221924 0.994792 0.003105 Spitzer 
57506.221947 1.001891 0.003105 Spitzer 
57506.221970 1.003315 0.003105 Spitzer 
57506.221993 0.997526 0.003105 Spitzer 
57506.222016 0.996751 0.003105 Spitzer 
57506.222040 0.998164 0.003105 Spitzer 
57506.222063 1.006278 0.003105 Spitzer 
57506.222086 1.000504 0.003105 Spitzer 
57506.222109 1.001645 0.003105 Spitzer 
57506.222132 1.000118 0.003105 Spitzer 
57506.222155 1.001133 0.003105 Spitzer 
57506.222179 1.000594 0.003105 Spitzer 
57506.222202 1.001397 0.003105 Spitzer 
57506.222225 0.998737 0.003105 Spitzer 
57506.222248 0.995738 0.003105 Spitzer 
57506.222271 1.000467 0.003105 Spitzer 
57506.222294 0.992870 0.003105 Spitzer 
57506.222317 1.003085 0.003105 Spitzer 
57506.222341 1.000676 0.003105 Spitzer 
57506.222364 1.001592 0.003105 Spitzer 
57506.222387 1.001039 0.003105 Spitzer 
57506.222410 1.000126 0.003105 Spitzer 
57506.222433 1.001157 0.003105 Spitzer 
57506.222456 1.004148 0.003105 Spitzer 
57506.222479 0.997494 0.003105 Spitzer 
57506.222503 0.999357 0.003105 Spitzer 
57506.222526 1.000322 0.003105 Spitzer 
57506.222549 1.005874 0.003105 Spitzer 
57506.222572 0.997115 0.003105 Spitzer 
57506.222595 0.997223 0.003105 Spitzer 
57506.222618 0.998473 0.003105 Spitzer 
57506.222641 1.000866 0.003105 Spitzer 
57506.222665 0.999357 0.003105 Spitzer 
57506.222688 0.997899 0.003105 Spitzer 
57506.222711 1.003306 0.003105 Spitzer 
57506.222734 1.000781 0.003105 Spitzer 
57506.222757 0.999765 0.003105 Spitzer 
57506.222780 1.002934 0.003105 Spitzer 
57506.222804 1.001811 0.003105 Spitzer 
57506.222827 1.002063 0.003105 Spitzer 
57506.222850 1.002847 0.003105 Spitzer 
57506.222873 0.998693 0.003105 Spitzer 
57506.222896 0.998169 0.003105 Spitzer 
57506.222919 0.997249 0.003105 Spitzer 
57506.222942 0.999499 0.003105 Spitzer 
57506.222966 1.003490 0.003105 Spitzer 
57506.222989 0.993557 0.003105 Spitzer 
57506.223012 0.997948 0.003105 Spitzer 
57506.223035 0.991924 0.003105 Spitzer 
57506.223058 0.996136 0.003105 Spitzer 
57506.223081 1.006135 0.003105 Spitzer 
57506.223104 0.998589 0.003105 Spitzer 
57506.223128 1.001723 0.003105 Spitzer 
57506.223151 1.004603 0.003105 Spitzer 
57506.223174 1.002506 0.003105 Spitzer 
57506.223197 1.004273 0.003105 Spitzer 
57506.223220 0.993347 0.003105 Spitzer 
57506.223243 1.000094 0.003105 Spitzer 
57506.223266 0.999457 0.003105 Spitzer 
57506.223290 1.000908 0.003105 Spitzer 
57506.223329 0.996203 0.003105 Spitzer 
57506.223352 0.997900 0.003105 Spitzer 
57506.223376 0.999648 0.003105 Spitzer 
57506.223399 0.998556 0.003105 Spitzer 
57506.223422 1.002768 0.003105 Spitzer 
57506.223445 0.997776 0.003105 Spitzer 
57506.223468 0.999242 0.003105 Spitzer 
57506.223491 0.995445 0.003105 Spitzer 
57506.223514 0.999864 0.003105 Spitzer 
57506.223538 1.004430 0.003105 Spitzer 
57506.223561 1.001638 0.003105 Spitzer 
57506.223584 0.998962 0.003105 Spitzer 
57506.223607 0.995427 0.003105 Spitzer 
57506.223630 0.999099 0.003105 Spitzer 
57506.223653 1.002258 0.003105 Spitzer 
57506.223677 0.991465 0.003105 Spitzer 
57506.223700 0.998921 0.003105 Spitzer 
57506.223723 1.000372 0.003105 Spitzer 
57506.223746 0.999113 0.003105 Spitzer 
57506.223769 1.001480 0.003105 Spitzer 
57506.223792 1.000852 0.003105 Spitzer 
57506.223815 1.003197 0.003105 Spitzer 
57506.223839 1.001797 0.003105 Spitzer 
57506.223862 1.004739 0.003105 Spitzer 
57506.223885 0.996432 0.003105 Spitzer 
57506.223908 1.005953 0.003105 Spitzer 
57506.223931 1.001663 0.003105 Spitzer 
57506.223954 0.999933 0.003105 Spitzer 
57506.223977 0.997965 0.003105 Spitzer 
57506.224001 0.999035 0.003105 Spitzer 
57506.224024 0.997008 0.003105 Spitzer 
57506.224047 1.001671 0.003105 Spitzer 
57506.224070 0.999947 0.003105 Spitzer 
57506.224093 0.999733 0.003105 Spitzer 
57506.224116 1.000488 0.003105 Spitzer 
57506.224139 0.997781 0.003105 Spitzer 
57506.224163 1.000687 0.003105 Spitzer 
57506.224186 1.000768 0.003105 Spitzer 
57506.224209 1.003357 0.003105 Spitzer 
57506.224232 1.003420 0.003105 Spitzer 
57506.224255 0.999446 0.003105 Spitzer 
57506.224278 1.000896 0.003105 Spitzer 
57506.224302 1.005634 0.003105 Spitzer 
57506.224325 1.000586 0.003105 Spitzer 
57506.224348 0.998359 0.003105 Spitzer 
57506.224371 1.002490 0.003105 Spitzer 
57506.224394 1.001736 0.003105 Spitzer 
57506.224417 0.996392 0.003105 Spitzer 
57506.224440 0.999674 0.003105 Spitzer 
57506.224464 1.002890 0.003105 Spitzer 
57506.224487 1.001050 0.003105 Spitzer 
57506.224510 1.000737 0.003105 Spitzer 
57506.224533 0.999851 0.003105 Spitzer 
57506.224556 1.001489 0.003105 Spitzer 
57506.224579 0.998650 0.003105 Spitzer 
57506.224602 0.996630 0.003105 Spitzer 
57506.224626 0.999274 0.003105 Spitzer 
57506.224649 0.998361 0.003105 Spitzer 
57506.224672 1.003113 0.003105 Spitzer 
57506.224695 0.999941 0.003105 Spitzer 
57506.224718 0.998586 0.003105 Spitzer 
57506.224741 0.999436 0.003105 Spitzer 
57506.224764 0.997996 0.003105 Spitzer 
57506.224788 1.000602 0.003105 Spitzer 
57506.224827 0.993754 0.003105 Spitzer 
57506.224850 1.001954 0.003105 Spitzer 
57506.224873 0.995785 0.003105 Spitzer 
57506.224896 0.999518 0.003105 Spitzer 
57506.224919 1.000075 0.003105 Spitzer 
57506.224943 0.999401 0.003105 Spitzer 
57506.224966 1.003162 0.003105 Spitzer 
57506.224989 1.000834 0.003105 Spitzer 
57506.225012 1.001392 0.003105 Spitzer 
57506.225035 0.993265 0.003105 Spitzer 
57506.225058 0.997053 0.003105 Spitzer 
57506.225082 1.002426 0.003105 Spitzer 
57506.225105 0.996273 0.003105 Spitzer 
57506.225128 1.003847 0.003105 Spitzer 
57506.225151 1.001779 0.003105 Spitzer 
57506.225174 1.002405 0.003105 Spitzer 
57506.225197 1.003940 0.003105 Spitzer 
57506.225220 1.006345 0.003105 Spitzer 
57506.225244 1.002994 0.003105 Spitzer 
57506.225267 1.001914 0.003105 Spitzer 
57506.225290 0.997888 0.003105 Spitzer 
57506.225313 1.003396 0.003105 Spitzer 
57506.225336 1.001772 0.003105 Spitzer 
57506.225359 1.002841 0.003105 Spitzer 
57506.225382 0.999751 0.003105 Spitzer 
57506.225406 1.004071 0.003105 Spitzer 
57506.225429 1.000375 0.003105 Spitzer 
57506.225452 1.001357 0.003105 Spitzer 
57506.225475 0.992256 0.003105 Spitzer 
57506.225498 1.002243 0.003105 Spitzer 
57506.225521 0.997709 0.003105 Spitzer 
57506.225544 0.994863 0.003105 Spitzer 
57506.225568 0.999347 0.003105 Spitzer 
57506.225591 0.999720 0.003105 Spitzer 
57506.225614 1.004264 0.003105 Spitzer 
57506.225637 0.999637 0.003105 Spitzer 
57506.225660 0.997959 0.003105 Spitzer 
57506.225683 0.999861 0.003105 Spitzer 
57506.225707 1.001223 0.003105 Spitzer 
57506.225730 0.995642 0.003105 Spitzer 
57506.225753 1.004757 0.003105 Spitzer 
57506.225776 0.995583 0.003105 Spitzer 
57506.225799 1.008556 0.003105 Spitzer 
57506.225822 0.998766 0.003105 Spitzer 
57506.225845 0.994742 0.003105 Spitzer 
57506.225869 0.995062 0.003105 Spitzer 
57506.225892 1.002578 0.003105 Spitzer 
57506.225915 1.006245 0.003105 Spitzer 
57506.225938 1.000339 0.003105 Spitzer 
57506.225961 0.996587 0.003105 Spitzer 
57506.225984 1.001862 0.003105 Spitzer 
57506.226007 1.001350 0.003105 Spitzer 
57506.226031 1.001024 0.003105 Spitzer 
57506.226054 1.002783 0.003105 Spitzer 
57506.226077 0.997212 0.003105 Spitzer 
57506.226100 0.997015 0.003105 Spitzer 
57506.226123 0.997228 0.003105 Spitzer 
57506.226146 1.000779 0.003105 Spitzer 
57506.226169 1.000844 0.003105 Spitzer 
57506.226193 0.997738 0.003105 Spitzer 
57506.226216 0.996760 0.003105 Spitzer 
57506.226239 1.003480 0.003105 Spitzer 
57506.226262 0.999509 0.003105 Spitzer 
57506.226285 0.998786 0.003105 Spitzer 
57506.226325 0.992813 0.003105 Spitzer 
57506.226348 0.996819 0.003105 Spitzer 
57506.226371 1.000699 0.003105 Spitzer 
57506.226394 1.002002 0.003105 Spitzer 
57506.226417 0.997732 0.003105 Spitzer 
57506.226441 1.000915 0.003105 Spitzer 
57506.226464 1.001268 0.003105 Spitzer 
57506.226487 1.002382 0.003105 Spitzer 
57506.226510 0.997643 0.003105 Spitzer 
57506.226533 1.006226 0.003105 Spitzer 
57506.226556 0.998977 0.003105 Spitzer 
57506.226580 1.000630 0.003105 Spitzer 
57506.226603 0.998510 0.003105 Spitzer 
57506.226626 0.995354 0.003105 Spitzer 
57506.226649 0.995085 0.003105 Spitzer 
57506.226672 0.999906 0.003105 Spitzer 
57506.226695 0.997595 0.003105 Spitzer 
57506.226718 1.000734 0.003105 Spitzer 
57506.226742 0.998008 0.003105 Spitzer 
57506.226765 1.002501 0.003105 Spitzer 
57506.226788 0.999644 0.003105 Spitzer 
57506.226811 1.000507 0.003105 Spitzer 
57506.226834 1.005684 0.003105 Spitzer 
57506.226857 1.001021 0.003105 Spitzer 
57506.226880 1.000904 0.003105 Spitzer 
57506.226904 0.999240 0.003105 Spitzer 
57506.226927 1.001435 0.003105 Spitzer 
57506.226950 0.998422 0.003105 Spitzer 
57506.226973 1.001359 0.003105 Spitzer 
57506.226996 1.005020 0.003105 Spitzer 
57506.227019 0.998814 0.003105 Spitzer 
57506.227042 0.997068 0.003105 Spitzer 
57506.227066 1.002541 0.003105 Spitzer 
57506.227089 1.003022 0.003105 Spitzer 
57506.227112 1.005378 0.003105 Spitzer 
57506.227135 1.002462 0.003105 Spitzer 
57506.227158 0.999043 0.003105 Spitzer 
57506.227181 1.000499 0.003105 Spitzer 
57506.227205 1.001592 0.003105 Spitzer 
57506.227228 0.998906 0.003105 Spitzer 
57506.227251 0.998085 0.003105 Spitzer 
57506.227274 1.000555 0.003105 Spitzer 
57506.227297 0.998754 0.003105 Spitzer 
57506.227320 1.003754 0.003105 Spitzer 
57506.227343 1.002481 0.003105 Spitzer 
57506.227367 0.998305 0.003105 Spitzer 
57506.227390 1.000239 0.003105 Spitzer 
57506.227413 1.001233 0.003105 Spitzer 
57506.227436 1.004060 0.003105 Spitzer 
57506.227459 1.000476 0.003105 Spitzer 
57506.227482 0.997249 0.003105 Spitzer 
57506.227505 1.002909 0.003105 Spitzer 
57506.227529 0.999524 0.003105 Spitzer 
57506.227552 1.002003 0.003105 Spitzer 
57506.227575 1.003171 0.003105 Spitzer 
57506.227598 0.997784 0.003105 Spitzer 
57506.227621 1.004892 0.003105 Spitzer 
57506.227644 0.995142 0.003105 Spitzer 
57506.227667 1.006143 0.003105 Spitzer 
57506.227691 1.001164 0.003105 Spitzer 
57506.227714 1.000739 0.003105 Spitzer 
57506.227737 0.994932 0.003105 Spitzer 
57506.227760 1.002214 0.003105 Spitzer 
57506.227783 1.000094 0.003105 Spitzer 
57506.227822 0.987227 0.003105 Spitzer 
57506.227846 0.995622 0.003105 Spitzer 
57506.227869 0.996730 0.003105 Spitzer 
57506.227892 0.996117 0.003105 Spitzer 
57506.227915 1.002369 0.003105 Spitzer 
57506.227938 1.004050 0.003105 Spitzer 
57506.227961 1.002256 0.003105 Spitzer 
57506.227984 1.002034 0.003105 Spitzer 
57506.228008 0.998105 0.003105 Spitzer 
57506.228031 1.002867 0.003105 Spitzer 
57506.228054 0.997755 0.003105 Spitzer 
57506.228077 1.005387 0.003105 Spitzer 
57506.228100 0.996069 0.003105 Spitzer 
57506.228123 0.998861 0.003105 Spitzer 
57506.228146 0.998755 0.003105 Spitzer 
57506.228170 1.004431 0.003105 Spitzer 
57506.228193 0.999163 0.003105 Spitzer 
57506.228216 0.997101 0.003105 Spitzer 
57506.228239 1.002376 0.003105 Spitzer 
57506.228262 1.000883 0.003105 Spitzer 
57506.228285 1.004660 0.003105 Spitzer 
57506.228309 1.002417 0.003105 Spitzer 
57506.228332 1.001819 0.003105 Spitzer 
57506.228355 0.995305 0.003105 Spitzer 
57506.228378 1.005006 0.003105 Spitzer 
57506.228401 0.997354 0.003105 Spitzer 
57506.228424 0.999152 0.003105 Spitzer 
57506.228447 1.000428 0.003105 Spitzer 
57506.228471 0.998712 0.003105 Spitzer 
57506.228494 0.998756 0.003105 Spitzer 
57506.228517 0.999543 0.003105 Spitzer 
57506.228540 1.000507 0.003105 Spitzer 
57506.228563 0.999114 0.003105 Spitzer 
57506.228586 0.995789 0.003105 Spitzer 
57506.228609 1.008706 0.003105 Spitzer 
57506.228633 0.995456 0.003105 Spitzer 
57506.228656 0.998577 0.003105 Spitzer 
57506.228679 1.000540 0.003105 Spitzer 
57506.228702 0.999840 0.003105 Spitzer 
57506.228725 0.999195 0.003105 Spitzer 
57506.228748 1.003985 0.003105 Spitzer 
57506.228771 1.002561 0.003105 Spitzer 
57506.228795 0.996206 0.003105 Spitzer 
57506.228818 1.001515 0.003105 Spitzer 
57506.228841 1.000653 0.003105 Spitzer 
57506.228864 1.001181 0.003105 Spitzer 
57506.228887 1.004839 0.003105 Spitzer 
57506.228910 1.002438 0.003105 Spitzer 
57506.228934 0.995570 0.003105 Spitzer 
57506.228957 1.002090 0.003105 Spitzer 
57506.228980 0.999832 0.003105 Spitzer 
57506.229003 0.999089 0.003105 Spitzer 
57506.229026 0.998299 0.003105 Spitzer 
57506.229049 1.005011 0.003105 Spitzer 
57506.229072 1.004270 0.003105 Spitzer 
57506.229096 1.005988 0.003105 Spitzer 
57506.229119 1.001637 0.003105 Spitzer 
57506.229142 0.994308 0.003105 Spitzer 
57506.229165 1.006459 0.003105 Spitzer 
57506.229188 1.000893 0.003105 Spitzer 
57506.229211 0.997995 0.003105 Spitzer 
57506.229234 0.997222 0.003105 Spitzer 
57506.229258 1.004175 0.003105 Spitzer 
57506.229281 0.997306 0.003105 Spitzer 
57506.229320 0.991900 0.003105 Spitzer 
57506.229343 0.998262 0.003105 Spitzer 
57506.229366 0.996248 0.003105 Spitzer 
57506.229390 1.002105 0.003105 Spitzer 
57506.229413 0.998066 0.003105 Spitzer 
57506.229436 1.000034 0.003105 Spitzer 
57506.229459 0.992720 0.003105 Spitzer 
57506.229482 1.001203 0.003105 Spitzer 
57506.229505 0.999030 0.003105 Spitzer 
57506.229528 0.997914 0.003105 Spitzer 
57506.229552 0.999390 0.003105 Spitzer 
57506.229575 0.997729 0.003105 Spitzer 
57506.229598 1.002945 0.003105 Spitzer 
57506.229621 0.997767 0.003105 Spitzer 
57506.229644 1.003050 0.003105 Spitzer 
57506.229667 0.997127 0.003105 Spitzer 
57506.229690 1.000700 0.003105 Spitzer 
57506.229714 1.000158 0.003105 Spitzer 
57506.229737 1.001628 0.003105 Spitzer 
57506.229760 0.998415 0.003105 Spitzer 
57506.229783 0.999149 0.003105 Spitzer 
57506.229806 1.002266 0.003105 Spitzer 
57506.229829 0.999613 0.003105 Spitzer 
57506.229853 0.998629 0.003105 Spitzer 
57506.229876 1.000253 0.003105 Spitzer 
57506.229899 1.004142 0.003105 Spitzer 
57506.229922 0.995200 0.003105 Spitzer 
57506.229945 0.999087 0.003105 Spitzer 
57506.229968 1.004049 0.003105 Spitzer 
57506.229991 1.001631 0.003105 Spitzer 
57506.230015 0.997504 0.003105 Spitzer 
57506.230038 0.999358 0.003105 Spitzer 
57506.230061 1.000419 0.003105 Spitzer 
57506.230084 1.001026 0.003105 Spitzer 
57506.230107 0.998787 0.003105 Spitzer 
57506.230130 1.000633 0.003105 Spitzer 
57506.230153 0.998682 0.003105 Spitzer 
57506.230177 1.003505 0.003105 Spitzer 
57506.230200 1.002808 0.003105 Spitzer 
57506.230223 1.003196 0.003105 Spitzer 
57506.230246 1.000118 0.003105 Spitzer 
57506.230269 0.999121 0.003105 Spitzer 
57506.230292 0.999980 0.003105 Spitzer 
57506.230315 1.002819 0.003105 Spitzer 
57506.230339 1.002319 0.003105 Spitzer 
57506.230362 0.999681 0.003105 Spitzer 
57506.230385 0.999520 0.003105 Spitzer 
57506.230408 1.001938 0.003105 Spitzer 
57506.230431 1.005714 0.003105 Spitzer 
57506.230454 1.002958 0.003105 Spitzer 
57506.230478 1.001924 0.003105 Spitzer 
57506.230501 0.993156 0.003105 Spitzer 
57506.230524 1.001266 0.003105 Spitzer 
57506.230547 1.006205 0.003105 Spitzer 
57506.230570 1.000982 0.003105 Spitzer 
57506.230593 1.001787 0.003105 Spitzer 
57506.230616 1.004138 0.003105 Spitzer 
57506.230640 0.997612 0.003105 Spitzer 
57506.230663 1.002491 0.003105 Spitzer 
57506.230686 1.001760 0.003105 Spitzer 
57506.230709 1.004611 0.003105 Spitzer 
57506.230732 0.995765 0.003105 Spitzer 
57506.230755 0.997572 0.003105 Spitzer 
57506.230778 1.000302 0.003105 Spitzer 
57506.230818 0.989760 0.003105 Spitzer 
57506.230841 1.000810 0.003105 Spitzer 
57506.230864 1.000062 0.003105 Spitzer 
57506.230888 0.999590 0.003105 Spitzer 
57506.230911 0.996096 0.003105 Spitzer 
57506.230934 0.994994 0.003105 Spitzer 
57506.230957 0.998529 0.003105 Spitzer 
57506.230980 0.999018 0.003105 Spitzer 
57506.231003 1.003633 0.003105 Spitzer 
57506.231027 1.003253 0.003105 Spitzer 
57506.231050 1.001173 0.003105 Spitzer 
57506.231073 0.998562 0.003105 Spitzer 
57506.231096 0.999364 0.003105 Spitzer 
57506.231119 0.999435 0.003105 Spitzer 
57506.231142 1.002014 0.003105 Spitzer 
57506.231165 0.997314 0.003105 Spitzer 
57506.231189 1.005961 0.003105 Spitzer 
57506.231212 1.006074 0.003105 Spitzer 
57506.231235 1.001579 0.003105 Spitzer 
57506.231258 1.003084 0.003105 Spitzer 
57506.231281 0.998656 0.003105 Spitzer 
57506.231304 1.001021 0.003105 Spitzer 
57506.231327 1.002513 0.003105 Spitzer 
57506.231351 1.002146 0.003105 Spitzer 
57506.231374 0.999182 0.003105 Spitzer 
57506.231397 1.001326 0.003105 Spitzer 
57506.231420 0.998046 0.003105 Spitzer 
57506.231443 1.000147 0.003105 Spitzer 
57506.231466 1.004694 0.003105 Spitzer 
57506.231489 1.003257 0.003105 Spitzer 
57506.231513 1.002610 0.003105 Spitzer 
57506.231536 1.001457 0.003105 Spitzer 
57506.231559 1.002743 0.003105 Spitzer 
57506.231582 1.000317 0.003105 Spitzer 
57506.231605 0.998919 0.003105 Spitzer 
57506.231628 0.997505 0.003105 Spitzer 
57506.231652 1.001676 0.003105 Spitzer 
57506.231675 1.002628 0.003105 Spitzer 
57506.231698 0.998764 0.003105 Spitzer 
57506.231721 1.001419 0.003105 Spitzer 
57506.231744 1.000425 0.003105 Spitzer 
57506.231767 1.002154 0.003105 Spitzer 
57506.231790 0.999590 0.003105 Spitzer 
57506.231814 0.996809 0.003105 Spitzer 
57506.231837 1.003471 0.003105 Spitzer 
57506.231860 1.001766 0.003105 Spitzer 
57506.231883 1.001323 0.003105 Spitzer 
57506.231906 1.000236 0.003105 Spitzer 
57506.231929 1.000953 0.003105 Spitzer 
57506.231952 1.000067 0.003105 Spitzer 
57506.231976 1.002976 0.003105 Spitzer 
57506.231999 1.002061 0.003105 Spitzer 
57506.232022 1.002629 0.003105 Spitzer 
57506.232045 1.005699 0.003105 Spitzer 
57506.232068 1.006872 0.003105 Spitzer 
57506.232091 0.998587 0.003105 Spitzer 
57506.232114 1.001555 0.003105 Spitzer 
57506.232138 0.991960 0.003105 Spitzer 
57506.232161 0.999981 0.003105 Spitzer 
57506.232184 1.000612 0.003105 Spitzer 
57506.232207 1.000933 0.003105 Spitzer 
57506.232230 0.998205 0.003105 Spitzer 
57506.232253 1.000261 0.003105 Spitzer 
57506.232277 0.998152 0.003105 Spitzer 
57506.232316 0.993612 0.003105 Spitzer 
57506.232339 0.999963 0.003105 Spitzer 
57506.232362 0.998118 0.003105 Spitzer 
57506.232386 1.000591 0.003105 Spitzer 
57506.232409 1.000047 0.003105 Spitzer 
57506.232432 0.998844 0.003105 Spitzer 
57506.232455 0.999296 0.003105 Spitzer 
57506.232478 1.005940 0.003105 Spitzer 
57506.232501 0.998796 0.003105 Spitzer 
57506.232524 0.997745 0.003105 Spitzer 
57506.232548 0.997304 0.003105 Spitzer 
57506.232571 0.995844 0.003105 Spitzer 
57506.232594 1.004175 0.003105 Spitzer 
57506.232617 0.999012 0.003105 Spitzer 
57506.232640 1.000052 0.003105 Spitzer 
57506.232663 0.999513 0.003105 Spitzer 
57506.232686 0.998066 0.003105 Spitzer 
57506.232710 0.997198 0.003105 Spitzer 
57506.232733 0.995500 0.003105 Spitzer 
57506.232756 1.002004 0.003105 Spitzer 
57506.232779 0.998361 0.003105 Spitzer 
57506.232802 1.002607 0.003105 Spitzer 
57506.232825 0.997395 0.003105 Spitzer 
57506.232849 1.005710 0.003105 Spitzer 
57506.232872 1.001920 0.003105 Spitzer 
57506.232895 0.995744 0.003105 Spitzer 
57506.232918 0.998568 0.003105 Spitzer 
57506.232941 1.001546 0.003105 Spitzer 
57506.232964 1.005199 0.003105 Spitzer 
57506.232987 1.001573 0.003105 Spitzer 
57506.233011 1.003752 0.003105 Spitzer 
57506.233034 1.001386 0.003105 Spitzer 
57506.233057 1.000644 0.003105 Spitzer 
57506.233080 1.001650 0.003105 Spitzer 
57506.233103 1.002658 0.003105 Spitzer 
57506.233126 0.996749 0.003105 Spitzer 
57506.233149 0.999877 0.003105 Spitzer 
57506.233173 1.001044 0.003105 Spitzer 
57506.233196 0.999458 0.003105 Spitzer 
57506.233219 1.000092 0.003105 Spitzer 
57506.233242 1.003905 0.003105 Spitzer 
57506.233265 1.001458 0.003105 Spitzer 
57506.233288 0.997153 0.003105 Spitzer 
57506.233311 1.002170 0.003105 Spitzer 
57506.233335 1.000304 0.003105 Spitzer 
57506.233358 0.998536 0.003105 Spitzer 
57506.233381 0.999300 0.003105 Spitzer 
57506.233404 1.002620 0.003105 Spitzer 
57506.233427 0.997742 0.003105 Spitzer 
57506.233450 1.001448 0.003105 Spitzer 
57506.233474 1.003122 0.003105 Spitzer 
57506.233497 1.003604 0.003105 Spitzer 
57506.233520 1.002675 0.003105 Spitzer 
57506.233543 1.003976 0.003105 Spitzer 
57506.233566 1.001585 0.003105 Spitzer 
57506.233589 0.997708 0.003105 Spitzer 
57506.233612 1.003711 0.003105 Spitzer 
57506.233636 1.004178 0.003105 Spitzer 
57506.233659 0.999251 0.003105 Spitzer 
57506.233682 0.999125 0.003105 Spitzer 
57506.233705 1.000275 0.003105 Spitzer 
57506.233728 1.001077 0.003105 Spitzer 
57506.233751 0.999106 0.003105 Spitzer 
57506.233774 0.996065 0.003105 Spitzer 
57506.233814 0.992363 0.003105 Spitzer 
57506.233837 1.000223 0.003105 Spitzer 
57506.233860 1.000762 0.003105 Spitzer 
57506.233883 1.002421 0.003105 Spitzer 
57506.233906 1.000254 0.003105 Spitzer 
57506.233930 0.997479 0.003105 Spitzer 
57506.233953 0.998474 0.003105 Spitzer 
57506.233976 1.002823 0.003105 Spitzer 
57506.233999 1.008749 0.003105 Spitzer 
57506.234022 1.000781 0.003105 Spitzer 
57506.234045 0.998696 0.003105 Spitzer 
57506.234068 1.001187 0.003105 Spitzer 
57506.234092 1.002417 0.003105 Spitzer 
57506.234115 0.997578 0.003105 Spitzer 
57506.234138 0.997516 0.003105 Spitzer 
57506.234161 0.999180 0.003105 Spitzer 
57506.234184 1.000655 0.003105 Spitzer 
57506.234207 0.995586 0.003105 Spitzer 
57506.234230 0.995200 0.003105 Spitzer 
57506.234254 0.998034 0.003105 Spitzer 
57506.234277 0.995160 0.003105 Spitzer 
57506.234300 1.001025 0.003105 Spitzer 
57506.234323 0.999431 0.003105 Spitzer 
57506.234346 1.005894 0.003105 Spitzer 
57506.234369 0.995965 0.003105 Spitzer 
57506.234393 1.005545 0.003105 Spitzer 
57506.234416 0.995227 0.003105 Spitzer 
57506.234439 0.997554 0.003105 Spitzer 
57506.234462 1.000045 0.003105 Spitzer 
57506.234485 1.003557 0.003105 Spitzer 
57506.234508 0.996630 0.003105 Spitzer 
57506.234531 1.001911 0.003105 Spitzer 
57506.234555 1.002315 0.003105 Spitzer 
57506.234578 0.999810 0.003105 Spitzer 
57506.234601 1.000045 0.003105 Spitzer 
57506.234624 1.000447 0.003105 Spitzer 
57506.234647 0.999907 0.003105 Spitzer 
57506.234670 0.999396 0.003105 Spitzer 
57506.234693 1.002357 0.003105 Spitzer 
57506.234717 1.000859 0.003105 Spitzer 
57506.234740 0.997891 0.003105 Spitzer 
57506.234763 0.997367 0.003105 Spitzer 
57506.234786 1.002860 0.003105 Spitzer 
57506.234809 0.996668 0.003105 Spitzer 
57506.234832 1.003332 0.003105 Spitzer 
57506.234855 0.996292 0.003105 Spitzer 
57506.234879 1.000330 0.003105 Spitzer 
57506.234902 0.998233 0.003105 Spitzer 
57506.234925 1.006616 0.003105 Spitzer 
57506.234948 0.999386 0.003105 Spitzer 
57506.234971 1.002192 0.003105 Spitzer 
57506.234994 1.000944 0.003105 Spitzer 
57506.235018 1.000280 0.003105 Spitzer 
57506.235041 1.003520 0.003105 Spitzer 
57506.235064 0.997188 0.003105 Spitzer 
57506.235087 0.999144 0.003105 Spitzer 
57506.235110 0.997419 0.003105 Spitzer 
57506.235133 0.986540 0.003105 Spitzer 
57506.235156 0.996597 0.003105 Spitzer 
57506.235180 1.000129 0.003105 Spitzer 
57506.235203 0.994977 0.003105 Spitzer 
57506.235226 0.996848 0.003105 Spitzer 
57506.235249 1.005896 0.003105 Spitzer 
57506.235272 1.007113 0.003105 Spitzer 
57506.235311 1.004311 0.003105 Spitzer 
57506.235334 0.997394 0.003105 Spitzer 
57506.235357 1.003043 0.003105 Spitzer 
57506.235381 0.993360 0.003105 Spitzer 
57506.235404 1.002093 0.003105 Spitzer 
57506.235427 0.999159 0.003105 Spitzer 
57506.235450 0.996880 0.003105 Spitzer 
57506.235473 0.996863 0.003105 Spitzer 
57506.235496 0.997868 0.003105 Spitzer 
57506.235519 1.001556 0.003105 Spitzer 
57506.235543 1.001458 0.003105 Spitzer 
57506.235566 0.998361 0.003105 Spitzer 
57506.235589 0.995503 0.003105 Spitzer 
57506.235612 0.998353 0.003105 Spitzer 
57506.235635 0.999457 0.003105 Spitzer 
57506.235658 1.000341 0.003105 Spitzer 
57506.235681 0.998252 0.003105 Spitzer 
57506.235705 0.999850 0.003105 Spitzer 
57506.235728 1.002410 0.003105 Spitzer 
57506.235751 0.999781 0.003105 Spitzer 
57506.235774 1.004489 0.003105 Spitzer 
57506.235797 0.995765 0.003105 Spitzer 
57506.235820 1.004470 0.003105 Spitzer 
57506.235844 0.998763 0.003105 Spitzer 
57506.235867 1.003206 0.003105 Spitzer 
57506.235890 1.001805 0.003105 Spitzer 
57506.235913 0.996951 0.003105 Spitzer 
57506.235936 1.004539 0.003105 Spitzer 
57506.235959 1.000024 0.003105 Spitzer 
57506.235982 0.999639 0.003105 Spitzer 
57506.236006 1.007965 0.003105 Spitzer 
57506.236029 1.003987 0.003105 Spitzer 
57506.236052 0.999180 0.003105 Spitzer 
57506.236075 0.995145 0.003105 Spitzer 
57506.236098 0.996553 0.003105 Spitzer 
57506.236121 1.003243 0.003105 Spitzer 
57506.236144 1.001030 0.003105 Spitzer 
57506.236168 0.995546 0.003105 Spitzer 
57506.236191 0.998409 0.003105 Spitzer 
57506.236214 1.002286 0.003105 Spitzer 
57506.236237 0.996948 0.003105 Spitzer 
57506.236260 0.998506 0.003105 Spitzer 
57506.236283 0.999979 0.003105 Spitzer 
57506.236306 0.999802 0.003105 Spitzer 
57506.236330 1.003953 0.003105 Spitzer 
57506.236353 1.004746 0.003105 Spitzer 
57506.236376 0.999948 0.003105 Spitzer 
57506.236399 0.998873 0.003105 Spitzer 
57506.236422 0.999369 0.003105 Spitzer 
57506.236445 1.001497 0.003105 Spitzer 
57506.236469 0.998712 0.003105 Spitzer 
57506.236492 1.003052 0.003105 Spitzer 
57506.236515 1.000846 0.003105 Spitzer 
57506.236538 1.001781 0.003105 Spitzer 
57506.236561 1.002441 0.003105 Spitzer 
57506.236584 1.000258 0.003105 Spitzer 
57506.236607 0.998131 0.003105 Spitzer 
57506.236631 1.000569 0.003105 Spitzer 
57506.236654 0.998307 0.003105 Spitzer 
57506.236677 1.001230 0.003105 Spitzer 
57506.236700 0.999453 0.003105 Spitzer 
57506.236723 1.002752 0.003105 Spitzer 
57506.236746 0.998004 0.003105 Spitzer 
57506.236769 1.000748 0.003105 Spitzer 
57506.236809 0.992706 0.003105 Spitzer 
57506.236832 0.998993 0.003105 Spitzer 
57506.236855 0.999225 0.003105 Spitzer 
57506.236878 0.995623 0.003105 Spitzer 
57506.236902 0.998245 0.003105 Spitzer 
57506.236925 1.000194 0.003105 Spitzer 
57506.236948 1.001976 0.003105 Spitzer 
57506.236971 0.994098 0.003105 Spitzer 
57506.236994 1.004695 0.003105 Spitzer 
57506.237017 0.995786 0.003105 Spitzer 
57506.237040 1.001924 0.003105 Spitzer 
57506.237064 0.998866 0.003105 Spitzer 
57506.237087 1.001645 0.003105 Spitzer 
57506.237110 0.997097 0.003105 Spitzer 
57506.237133 1.004705 0.003105 Spitzer 
57506.237156 0.999743 0.003105 Spitzer 
57506.237179 1.000774 0.003105 Spitzer 
57506.237203 1.002827 0.003105 Spitzer 
57506.237226 1.000920 0.003105 Spitzer 
57506.237249 1.001869 0.003105 Spitzer 
57506.237272 1.004099 0.003105 Spitzer 
57506.237295 0.999039 0.003105 Spitzer 
57506.237318 1.002476 0.003105 Spitzer 
57506.237341 1.002891 0.003105 Spitzer 
57506.237365 0.999453 0.003105 Spitzer 
57506.237388 0.999437 0.003105 Spitzer 
57506.237411 0.998304 0.003105 Spitzer 
57506.237434 0.997718 0.003105 Spitzer 
57506.237457 1.001543 0.003105 Spitzer 
57506.237480 1.002541 0.003105 Spitzer 
57506.237503 0.996164 0.003105 Spitzer 
57506.237527 1.003573 0.003105 Spitzer 
57506.237550 1.000870 0.003105 Spitzer 
57506.237573 1.001058 0.003105 Spitzer 
57506.237596 1.000276 0.003105 Spitzer 
57506.237619 1.000110 0.003105 Spitzer 
57506.237642 0.997751 0.003105 Spitzer 
57506.237665 0.998388 0.003105 Spitzer 
57506.237689 0.999775 0.003105 Spitzer 
57506.237712 0.999449 0.003105 Spitzer 
57506.237735 0.996375 0.003105 Spitzer 
57506.237758 1.004214 0.003105 Spitzer 
57506.237781 0.998659 0.003105 Spitzer 
57506.237804 0.998360 0.003105 Spitzer 
57506.237828 1.004973 0.003105 Spitzer 
57506.237851 0.999100 0.003105 Spitzer 
57506.237874 1.000488 0.003105 Spitzer 
57506.237897 0.999335 0.003105 Spitzer 
57506.237920 0.996576 0.003105 Spitzer 
57506.237943 0.999875 0.003105 Spitzer 
57506.237966 0.999221 0.003105 Spitzer 
57506.237990 1.001088 0.003105 Spitzer 
57506.238013 0.996323 0.003105 Spitzer 
57506.238036 1.000788 0.003105 Spitzer 
57506.238059 0.998961 0.003105 Spitzer 
57506.238082 1.000049 0.003105 Spitzer 
57506.238105 1.005121 0.003105 Spitzer 
57506.238128 0.997934 0.003105 Spitzer 
57506.238152 1.001140 0.003105 Spitzer 
57506.238175 1.004246 0.003105 Spitzer 
57506.238198 0.999169 0.003105 Spitzer 
57506.238221 0.995044 0.003105 Spitzer 
57506.238244 0.997287 0.003105 Spitzer 
57506.238267 1.002063 0.003105 Spitzer 
57506.238307 0.990303 0.003105 Spitzer 
57506.238330 0.999149 0.003105 Spitzer 
57506.238353 1.001396 0.003105 Spitzer 
57506.238376 1.003240 0.003105 Spitzer 
57506.238399 0.998918 0.003105 Spitzer 
57506.238423 0.999601 0.003105 Spitzer 
57506.238446 1.003653 0.003105 Spitzer 
57506.238469 1.000632 0.003105 Spitzer 
57506.238492 1.002189 0.003105 Spitzer 
57506.238515 1.001416 0.003105 Spitzer 
57506.238538 0.998223 0.003105 Spitzer 
57506.238562 0.999098 0.003105 Spitzer 
57506.238585 1.002739 0.003105 Spitzer 
57506.238608 1.002354 0.003105 Spitzer 
57506.238631 1.000214 0.003105 Spitzer 
57506.238654 1.004048 0.003105 Spitzer 
57506.238677 0.996611 0.003105 Spitzer 
57506.238700 1.006387 0.003105 Spitzer 
57506.238724 1.007582 0.003105 Spitzer 
57506.238747 0.997972 0.003105 Spitzer 
57506.238770 0.994473 0.003105 Spitzer 
57506.238793 1.003558 0.003105 Spitzer 
57506.238816 1.002088 0.003105 Spitzer 
57506.238839 1.000240 0.003105 Spitzer 
57506.238862 1.002010 0.003105 Spitzer 
57506.238886 0.999550 0.003105 Spitzer 
57506.238909 1.000443 0.003105 Spitzer 
57506.238932 0.999759 0.003105 Spitzer 
57506.238955 0.999042 0.003105 Spitzer 
57506.238978 0.996832 0.003105 Spitzer 
57506.239001 1.001053 0.003105 Spitzer 
57506.239024 1.002542 0.003105 Spitzer 
57506.239048 0.997132 0.003105 Spitzer 
57506.239071 1.000612 0.003105 Spitzer 
57506.239094 1.001284 0.003105 Spitzer 
57506.239117 0.997748 0.003105 Spitzer 
57506.239140 1.000439 0.003105 Spitzer 
57506.239163 0.999285 0.003105 Spitzer 
57506.239187 0.998389 0.003105 Spitzer 
57506.239210 1.007925 0.003105 Spitzer 
57506.239233 0.998487 0.003105 Spitzer 
57506.239256 0.995966 0.003105 Spitzer 
57506.239279 1.001951 0.003105 Spitzer 
57506.239302 1.001878 0.003105 Spitzer 
57506.239325 1.001180 0.003105 Spitzer 
57506.239349 0.997243 0.003105 Spitzer 
57506.239372 1.000437 0.003105 Spitzer 
57506.239395 1.006584 0.003105 Spitzer 
57506.239418 0.999777 0.003105 Spitzer 
57506.239441 0.999987 0.003105 Spitzer 
57506.239464 1.003359 0.003105 Spitzer 
57506.239487 1.000745 0.003105 Spitzer 
57506.239511 0.999078 0.003105 Spitzer 
57506.239534 0.998729 0.003105 Spitzer 
57506.239557 0.999817 0.003105 Spitzer 
57506.239580 0.999559 0.003105 Spitzer 
57506.239603 1.001247 0.003105 Spitzer 
57506.239626 0.994819 0.003105 Spitzer 
57506.239649 0.998710 0.003105 Spitzer 
57506.239673 1.008856 0.003105 Spitzer 
57506.239696 0.997628 0.003105 Spitzer 
57506.239719 0.998178 0.003105 Spitzer 
57506.239742 0.999711 0.003105 Spitzer 
57506.239765 0.997798 0.003105 Spitzer 
57506.239805 0.990744 0.003105 Spitzer 
57506.239828 0.999695 0.003105 Spitzer 
57506.239851 0.999031 0.003105 Spitzer 
57506.239874 0.993155 0.003105 Spitzer 
57506.239897 1.003759 0.003105 Spitzer 
57506.239921 0.998513 0.003105 Spitzer 
57506.239944 1.005145 0.003105 Spitzer 
57506.239967 0.998165 0.003105 Spitzer 
57506.239990 0.997318 0.003105 Spitzer 
57506.240013 0.998018 0.003105 Spitzer 
57506.240036 1.007178 0.003105 Spitzer 
57506.240059 0.997263 0.003105 Spitzer 
57506.240083 0.996204 0.003105 Spitzer 
57506.240106 1.004186 0.003105 Spitzer 
57506.240129 1.001157 0.003105 Spitzer 
57506.240152 1.001409 0.003105 Spitzer 
57506.240175 1.000728 0.003105 Spitzer 
57506.240198 1.002086 0.003105 Spitzer 
57506.240221 1.002130 0.003105 Spitzer 
57506.240245 1.005735 0.003105 Spitzer 
57506.240268 1.002590 0.003105 Spitzer 
57506.240291 0.994966 0.003105 Spitzer 
57506.240314 0.997028 0.003105 Spitzer 
57506.240337 0.996770 0.003105 Spitzer 
57506.240360 1.001720 0.003105 Spitzer 
57506.240384 1.002708 0.003105 Spitzer 
57506.240407 1.000817 0.003105 Spitzer 
57506.240430 0.999375 0.003105 Spitzer 
57506.240453 0.999336 0.003105 Spitzer 
57506.240476 1.004543 0.003105 Spitzer 
57506.240499 0.999702 0.003105 Spitzer 
57506.240522 0.999992 0.003105 Spitzer 
57506.240546 1.003623 0.003105 Spitzer 
57506.240569 1.000552 0.003105 Spitzer 
57506.240592 0.999977 0.003105 Spitzer 
57506.240615 0.999717 0.003105 Spitzer 
57506.240638 1.001716 0.003105 Spitzer 
57506.240661 1.001602 0.003105 Spitzer 
57506.240684 1.001038 0.003105 Spitzer 
57506.240708 1.003061 0.003105 Spitzer 
57506.240731 1.003698 0.003105 Spitzer 
57506.240754 0.998353 0.003105 Spitzer 
57506.240777 1.000692 0.003105 Spitzer 
57506.240800 1.000066 0.003105 Spitzer 
57506.240823 0.997787 0.003105 Spitzer 
57506.240846 0.999959 0.003105 Spitzer 
57506.240870 0.998486 0.003105 Spitzer 
57506.240893 1.004731 0.003105 Spitzer 
57506.240916 0.999680 0.003105 Spitzer 
57506.240939 1.004354 0.003105 Spitzer 
57506.240962 0.998661 0.003105 Spitzer 
57506.240985 1.004068 0.003105 Spitzer 
57506.241009 1.000094 0.003105 Spitzer 
57506.241032 1.012221 0.003105 Spitzer 
57506.241055 1.004700 0.003105 Spitzer 
57506.241078 1.000084 0.003105 Spitzer 
57506.241101 1.000289 0.003105 Spitzer 
57506.241124 0.993013 0.003105 Spitzer 
57506.241147 0.997550 0.003105 Spitzer 
57506.241171 0.998281 0.003105 Spitzer 
57506.241194 0.995803 0.003105 Spitzer 
57506.241217 0.999937 0.003105 Spitzer 
57506.241240 0.998867 0.003105 Spitzer 
57506.241263 0.996082 0.003105 Spitzer 
57506.241303 0.989489 0.003105 Spitzer 
57506.241326 1.000044 0.003105 Spitzer 
57506.241349 1.000414 0.003105 Spitzer 
57506.241372 1.000491 0.003105 Spitzer 
57506.241395 0.999996 0.003105 Spitzer 
57506.241418 1.002270 0.003105 Spitzer 
57506.241441 1.000262 0.003105 Spitzer 
57506.241465 1.006861 0.003105 Spitzer 
57506.241488 1.003182 0.003105 Spitzer 
57506.241511 1.000987 0.003105 Spitzer 
57506.241534 1.002122 0.003105 Spitzer 
57506.241557 0.999094 0.003105 Spitzer 
57506.241580 1.000763 0.003105 Spitzer 
57506.241604 1.001583 0.003105 Spitzer 
57506.241627 1.001461 0.003105 Spitzer 
57506.241650 0.999977 0.003105 Spitzer 
57506.241673 0.997644 0.003105 Spitzer 
57506.241696 0.998979 0.003105 Spitzer 
57506.241719 1.001984 0.003105 Spitzer 
57506.241742 1.001763 0.003105 Spitzer 
57506.241766 1.001329 0.003105 Spitzer 
57506.241789 1.001305 0.003105 Spitzer 
57506.241812 0.998503 0.003105 Spitzer 
57506.241835 0.999424 0.003105 Spitzer 
57506.241858 1.001841 0.003105 Spitzer 
57506.241881 1.000106 0.003105 Spitzer 
57506.241904 1.004138 0.003105 Spitzer 
57506.241928 1.002754 0.003105 Spitzer 
57506.241951 1.002069 0.003105 Spitzer 
57506.241974 0.998202 0.003105 Spitzer 
57506.241997 0.999960 0.003105 Spitzer 
57506.242020 1.000270 0.003105 Spitzer 
57506.242043 0.998545 0.003105 Spitzer 
57506.242066 1.001542 0.003105 Spitzer 
57506.242090 1.002175 0.003105 Spitzer 
57506.242113 0.996534 0.003105 Spitzer 
57506.242136 0.994485 0.003105 Spitzer 
57506.242159 1.002130 0.003105 Spitzer 
57506.242182 1.000975 0.003105 Spitzer 
57506.242205 1.000300 0.003105 Spitzer 
57506.242229 1.000580 0.003105 Spitzer 
57506.242252 0.997261 0.003105 Spitzer 
57506.242275 0.996429 0.003105 Spitzer 
57506.242298 0.998144 0.003105 Spitzer 
57506.242321 1.001769 0.003105 Spitzer 
57506.242344 1.005483 0.003105 Spitzer 
57506.242367 1.006340 0.003105 Spitzer 
57506.242391 0.995734 0.003105 Spitzer 
57506.242414 1.001103 0.003105 Spitzer 
57506.242437 1.000774 0.003105 Spitzer 
57506.242460 1.002978 0.003105 Spitzer 
57506.242483 1.002638 0.003105 Spitzer 
57506.242506 0.994890 0.003105 Spitzer 
57506.242529 0.998538 0.003105 Spitzer 
57506.242553 0.996322 0.003105 Spitzer 
57506.242576 1.003374 0.003105 Spitzer 
57506.242599 1.001500 0.003105 Spitzer 
57506.242622 0.997360 0.003105 Spitzer 
57506.242645 1.003460 0.003105 Spitzer 
57506.242668 0.993521 0.003105 Spitzer 
57506.242691 1.002033 0.003105 Spitzer 
57506.242715 0.994132 0.003105 Spitzer 
57506.242738 1.002376 0.003105 Spitzer 
57506.242761 1.003678 0.003105 Spitzer 
57506.242800 0.986937 0.003105 Spitzer 
57506.242823 0.995270 0.003105 Spitzer 
57506.242846 0.999091 0.003105 Spitzer 
57506.242869 1.002561 0.003105 Spitzer 
57506.242893 1.000888 0.003105 Spitzer 
57506.242916 0.998565 0.003105 Spitzer 
57506.242939 1.000233 0.003105 Spitzer 
57506.242962 1.001132 0.003105 Spitzer 
57506.242985 0.997977 0.003105 Spitzer 
57506.243008 0.996858 0.003105 Spitzer 
57506.243031 1.000194 0.003105 Spitzer 
57506.243055 1.001008 0.003105 Spitzer 
57506.243078 0.998979 0.003105 Spitzer 
57506.243101 1.002940 0.003105 Spitzer 
57506.243124 0.996886 0.003105 Spitzer 
57506.243147 1.005021 0.003105 Spitzer 
57506.243170 0.998738 0.003105 Spitzer 
57506.243194 0.998405 0.003105 Spitzer 
57506.243217 1.000098 0.003105 Spitzer 
57506.243240 0.999805 0.003105 Spitzer 
57506.243263 1.004621 0.003105 Spitzer 
57506.243286 0.997783 0.003105 Spitzer 
57506.243309 1.001069 0.003105 Spitzer 
57506.243332 1.005748 0.003105 Spitzer 
57506.243356 0.998224 0.003105 Spitzer 
57506.243379 0.999919 0.003105 Spitzer 
57506.243402 1.003991 0.003105 Spitzer 
57506.243425 0.996521 0.003105 Spitzer 
57506.243448 0.999739 0.003105 Spitzer 
57506.243471 1.002433 0.003105 Spitzer 
57506.243494 1.005824 0.003105 Spitzer 
57506.243518 1.001266 0.003105 Spitzer 
57506.243541 0.998669 0.003105 Spitzer 
57506.243564 0.999238 0.003105 Spitzer 
57506.243587 0.996213 0.003105 Spitzer 
57506.243610 1.002708 0.003105 Spitzer 
57506.243633 0.997307 0.003105 Spitzer 
57506.243656 1.000884 0.003105 Spitzer 
57506.243680 1.001409 0.003105 Spitzer 
57506.243703 1.002046 0.003105 Spitzer 
57506.243726 1.002370 0.003105 Spitzer 
57506.243749 1.002634 0.003105 Spitzer 
57506.243772 1.001500 0.003105 Spitzer 
57506.243795 0.999393 0.003105 Spitzer 
57506.243819 1.001913 0.003105 Spitzer 
57506.243842 0.998823 0.003105 Spitzer 
57506.243865 1.000157 0.003105 Spitzer 
57506.243888 0.997385 0.003105 Spitzer 
57506.243911 0.995412 0.003105 Spitzer 
57506.243934 1.002469 0.003105 Spitzer 
57506.243957 1.002081 0.003105 Spitzer 
57506.243981 1.006962 0.003105 Spitzer 
57506.244004 0.997556 0.003105 Spitzer 
57506.244027 1.001065 0.003105 Spitzer 
57506.244050 1.000041 0.003105 Spitzer 
57506.244073 0.998665 0.003105 Spitzer 
57506.244096 0.996629 0.003105 Spitzer 
57506.244119 1.000393 0.003105 Spitzer 
57506.244143 0.998933 0.003105 Spitzer 
57506.244166 1.002512 0.003105 Spitzer 
57506.244189 0.999893 0.003105 Spitzer 
57506.244212 1.000630 0.003105 Spitzer 
57506.244235 0.997359 0.003105 Spitzer 
57506.244258 0.999503 0.003105 Spitzer 
57506.244298 0.993454 0.003105 Spitzer 
57506.244321 0.996937 0.003105 Spitzer 
57506.244344 0.996083 0.003105 Spitzer 
57506.244367 1.003925 0.003105 Spitzer 
57506.244390 1.003871 0.003105 Spitzer 
57506.244414 1.002185 0.003105 Spitzer 
57506.244437 1.003004 0.003105 Spitzer 
57506.244460 0.999785 0.003105 Spitzer 
57506.244483 1.001737 0.003105 Spitzer 
57506.244506 0.998336 0.003105 Spitzer 
57506.244529 1.005153 0.003105 Spitzer 
57506.244552 1.001730 0.003105 Spitzer 
57506.244576 1.002991 0.003105 Spitzer 
57506.244599 0.999627 0.003105 Spitzer 
57506.244622 1.000804 0.003105 Spitzer 
57506.244645 1.002458 0.003105 Spitzer 
57506.244668 1.001293 0.003105 Spitzer 
57506.244691 0.999272 0.003105 Spitzer 
57506.244714 0.999770 0.003105 Spitzer 
57506.244738 1.004051 0.003105 Spitzer 
57506.244761 1.000415 0.003105 Spitzer 
57506.244784 1.001102 0.003105 Spitzer 
57506.244807 0.994663 0.003105 Spitzer 
57506.244830 1.003729 0.003105 Spitzer 
57506.244853 1.001072 0.003105 Spitzer 
57506.244877 0.996312 0.003105 Spitzer 
57506.244900 0.997249 0.003105 Spitzer 
57506.244923 1.001786 0.003105 Spitzer 
57506.244946 1.004283 0.003105 Spitzer 
57506.244969 1.000209 0.003105 Spitzer 
57506.244992 0.996347 0.003105 Spitzer 
57506.245015 1.002259 0.003105 Spitzer 
57506.245039 1.000588 0.003105 Spitzer 
57506.245062 0.995442 0.003105 Spitzer 
57506.245085 0.998496 0.003105 Spitzer 
57506.245108 0.999987 0.003105 Spitzer 
57506.245131 1.001977 0.003105 Spitzer 
57506.245154 1.000469 0.003105 Spitzer 
57506.245177 1.001079 0.003105 Spitzer 
57506.245201 0.994311 0.003105 Spitzer 
57506.245224 1.001874 0.003105 Spitzer 
57506.245247 1.005617 0.003105 Spitzer 
57506.245270 0.997850 0.003105 Spitzer 
57506.245293 0.996293 0.003105 Spitzer 
57506.245316 0.999097 0.003105 Spitzer 
57506.245339 1.000677 0.003105 Spitzer 
57506.245363 1.005619 0.003105 Spitzer 
57506.245386 1.001961 0.003105 Spitzer 
57506.245409 0.999301 0.003105 Spitzer 
57506.245432 1.000897 0.003105 Spitzer 
57506.245455 1.004690 0.003105 Spitzer 
57506.245478 0.997429 0.003105 Spitzer 
57506.245502 1.000928 0.003105 Spitzer 
57506.245525 0.997663 0.003105 Spitzer 
57506.245548 1.000489 0.003105 Spitzer 
57506.245571 0.995868 0.003105 Spitzer 
57506.245594 1.001742 0.003105 Spitzer 
57506.245617 0.996087 0.003105 Spitzer 
57506.245640 0.997989 0.003105 Spitzer 
57506.245664 0.996536 0.003105 Spitzer 
57506.245687 1.002784 0.003105 Spitzer 
57506.245710 1.005937 0.003105 Spitzer 
57506.245733 0.995706 0.003105 Spitzer 
57506.245756 0.992725 0.003105 Spitzer 
57506.245796 0.992656 0.003105 Spitzer 
57506.245819 0.997325 0.003105 Spitzer 
57506.245842 0.995083 0.003105 Spitzer 
57506.245865 1.003287 0.003105 Spitzer 
57506.245888 0.997621 0.003105 Spitzer 
57506.245911 1.002493 0.003105 Spitzer 
57506.245934 1.000031 0.003105 Spitzer 
57506.245958 1.004718 0.003105 Spitzer 
57506.245981 0.997509 0.003105 Spitzer 
57506.246004 0.995598 0.003105 Spitzer 
57506.246027 1.003036 0.003105 Spitzer 
57506.246050 1.002729 0.003105 Spitzer 
57506.246073 1.001411 0.003105 Spitzer 
57506.246097 1.001191 0.003105 Spitzer 
57506.246120 0.998948 0.003105 Spitzer 
57506.246143 0.999891 0.003105 Spitzer 
57506.246166 1.001687 0.003105 Spitzer 
57506.246189 1.002453 0.003105 Spitzer 
57506.246212 0.996455 0.003105 Spitzer 
57506.246235 0.996078 0.003105 Spitzer 
57506.246259 1.002962 0.003105 Spitzer 
57506.246282 0.998764 0.003105 Spitzer 
57506.246305 0.998053 0.003105 Spitzer 
57506.246328 0.998889 0.003105 Spitzer 
57506.246351 0.996713 0.003105 Spitzer 
57506.246374 1.000020 0.003105 Spitzer 
57506.246397 1.002260 0.003105 Spitzer 
57506.246421 1.003016 0.003105 Spitzer 
57506.246444 1.002941 0.003105 Spitzer 
57506.246467 1.002137 0.003105 Spitzer 
57506.246490 0.997811 0.003105 Spitzer 
57506.246513 1.005774 0.003105 Spitzer 
57506.246536 0.996165 0.003105 Spitzer 
57506.246559 1.000648 0.003105 Spitzer 
57506.246583 0.997660 0.003105 Spitzer 
57506.246606 0.998295 0.003105 Spitzer 
57506.246629 1.002624 0.003105 Spitzer 
57506.246652 0.997751 0.003105 Spitzer 
57506.246675 1.001923 0.003105 Spitzer 
57506.246698 1.001692 0.003105 Spitzer 
57506.246722 0.995977 0.003105 Spitzer 
57506.246745 1.003673 0.003105 Spitzer 
57506.246768 0.993592 0.003105 Spitzer 
57506.246791 0.996297 0.003105 Spitzer 
57506.246814 0.999948 0.003105 Spitzer 
57506.246837 1.000130 0.003105 Spitzer 
57506.246860 0.999338 0.003105 Spitzer 
57506.246884 0.998027 0.003105 Spitzer 
57506.246907 1.000894 0.003105 Spitzer 
57506.246930 0.997374 0.003105 Spitzer 
57506.246953 1.000266 0.003105 Spitzer 
57506.246976 0.997174 0.003105 Spitzer 
57506.246999 0.999619 0.003105 Spitzer 
57506.247022 1.002399 0.003105 Spitzer 
57506.247046 0.999566 0.003105 Spitzer 
57506.247069 1.000162 0.003105 Spitzer 
57506.247092 1.002256 0.003105 Spitzer 
57506.247115 0.994675 0.003105 Spitzer 
57506.247138 1.004566 0.003105 Spitzer 
57506.247161 1.004137 0.003105 Spitzer 
57506.247184 0.999315 0.003105 Spitzer 
57506.247208 1.005892 0.003105 Spitzer 
57506.247231 1.004422 0.003105 Spitzer 
57506.247254 0.999575 0.003105 Spitzer 
57506.247298 0.994649 0.003105 Spitzer 
57506.247321 1.001166 0.003105 Spitzer 
57506.247344 0.999805 0.003105 Spitzer 
57506.247367 1.002664 0.003105 Spitzer 
57506.247390 1.001495 0.003105 Spitzer 
57506.247413 1.000707 0.003105 Spitzer 
57506.247436 1.001630 0.003105 Spitzer 
57506.247460 1.002971 0.003105 Spitzer 
57506.247483 0.997348 0.003105 Spitzer 
57506.247506 1.000481 0.003105 Spitzer 
57506.247529 0.996585 0.003105 Spitzer 
57506.247552 1.000771 0.003105 Spitzer 
57506.247575 0.998799 0.003105 Spitzer 
57506.247599 1.006336 0.003105 Spitzer 
57506.247622 0.997824 0.003105 Spitzer 
57506.247645 1.000430 0.003105 Spitzer 
57506.247668 0.995254 0.003105 Spitzer 
57506.247691 0.996380 0.003105 Spitzer 
57506.247714 1.001178 0.003105 Spitzer 
57506.247737 0.999426 0.003105 Spitzer 
57506.247761 1.004469 0.003105 Spitzer 
57506.247784 0.995557 0.003105 Spitzer 
57506.247807 1.003073 0.003105 Spitzer 
57506.247830 0.998614 0.003105 Spitzer 
57506.247853 1.000781 0.003105 Spitzer 
57506.247876 0.997905 0.003105 Spitzer 
57506.247899 1.000892 0.003105 Spitzer 
57506.247923 1.003383 0.003105 Spitzer 
57506.247946 1.001612 0.003105 Spitzer 
57506.247969 0.999485 0.003105 Spitzer 
57506.247992 0.998474 0.003105 Spitzer 
57506.248015 1.002353 0.003105 Spitzer 
57506.248038 0.998787 0.003105 Spitzer 
57506.248061 0.998094 0.003105 Spitzer 
57506.248085 1.003788 0.003105 Spitzer 
57506.248108 1.002734 0.003105 Spitzer 
57506.248131 1.000076 0.003105 Spitzer 
57506.248154 0.996334 0.003105 Spitzer 
57506.248177 1.000599 0.003105 Spitzer 
57506.248200 0.999041 0.003105 Spitzer 
57506.248224 1.001688 0.003105 Spitzer 
57506.248247 0.998558 0.003105 Spitzer 
57506.248270 0.998671 0.003105 Spitzer 
57506.248293 1.004966 0.003105 Spitzer 
57506.248316 0.998286 0.003105 Spitzer 
57506.248339 0.996987 0.003105 Spitzer 
57506.248362 1.002778 0.003105 Spitzer 
57506.248386 0.997064 0.003105 Spitzer 
57506.248409 0.997548 0.003105 Spitzer 
57506.248432 0.999482 0.003105 Spitzer 
57506.248455 0.993135 0.003105 Spitzer 
57506.248478 1.002609 0.003105 Spitzer 
57506.248501 1.001950 0.003105 Spitzer 
57506.248524 0.998117 0.003105 Spitzer 
57506.248548 0.994878 0.003105 Spitzer 
57506.248571 0.997821 0.003105 Spitzer 
57506.248594 0.999686 0.003105 Spitzer 
57506.248617 1.003076 0.003105 Spitzer 
57506.248640 0.999860 0.003105 Spitzer 
57506.248663 1.002473 0.003105 Spitzer 
57506.248686 0.999166 0.003105 Spitzer 
57506.248710 1.000103 0.003105 Spitzer 
57506.248733 1.001170 0.003105 Spitzer 
57506.248756 1.000004 0.003105 Spitzer 
57506.248791 0.993057 0.003105 Spitzer 
57506.248814 1.003132 0.003105 Spitzer 
57506.248838 1.000046 0.003105 Spitzer 
57506.248861 0.999017 0.003105 Spitzer 
57506.248884 1.001893 0.003105 Spitzer 
57506.248907 1.002208 0.003105 Spitzer 
57506.248930 0.998018 0.003105 Spitzer 
57506.248953 1.001395 0.003105 Spitzer 
57506.248976 1.002547 0.003105 Spitzer 
57506.249000 0.996334 0.003105 Spitzer 
57506.249023 0.995402 0.003105 Spitzer 
57506.249046 0.998119 0.003105 Spitzer 
57506.249069 1.002264 0.003105 Spitzer 
57506.249092 1.002707 0.003105 Spitzer 
57506.249115 1.002919 0.003105 Spitzer 
57506.249139 1.000687 0.003105 Spitzer 
57506.249162 1.002572 0.003105 Spitzer 
57506.249185 0.999920 0.003105 Spitzer 
57506.249208 0.998521 0.003105 Spitzer 
57506.249231 0.997604 0.003105 Spitzer 
57506.249254 1.002427 0.003105 Spitzer 
57506.249277 0.999589 0.003105 Spitzer 
57506.249301 1.000356 0.003105 Spitzer 
57506.249324 1.003351 0.003105 Spitzer 
57506.249347 0.995864 0.003105 Spitzer 
57506.249370 1.000317 0.003105 Spitzer 
57506.249393 0.997752 0.003105 Spitzer 
57506.249416 1.002165 0.003105 Spitzer 
57506.249439 0.998902 0.003105 Spitzer 
57506.249463 0.996811 0.003105 Spitzer 
57506.249486 0.996916 0.003105 Spitzer 
57506.249509 1.003829 0.003105 Spitzer 
57506.249532 1.000962 0.003105 Spitzer 
57506.249555 0.995103 0.003105 Spitzer 
57506.249578 1.003295 0.003105 Spitzer 
57506.249601 0.995440 0.003105 Spitzer 
57506.249625 1.001853 0.003105 Spitzer 
57506.249648 0.997854 0.003105 Spitzer 
57506.249671 0.995018 0.003105 Spitzer 
57506.249694 1.004447 0.003105 Spitzer 
57506.249717 0.998510 0.003105 Spitzer 
57506.249740 1.003195 0.003105 Spitzer 
57506.249764 0.996944 0.003105 Spitzer 
57506.249787 0.997572 0.003105 Spitzer 
57506.249810 0.998542 0.003105 Spitzer 
57506.249833 1.003638 0.003105 Spitzer 
57506.249856 1.002703 0.003105 Spitzer 
57506.249879 0.997875 0.003105 Spitzer 
57506.249902 1.003471 0.003105 Spitzer 
57506.249926 1.000440 0.003105 Spitzer 
57506.249949 1.006487 0.003105 Spitzer 
57506.249972 0.998848 0.003105 Spitzer 
57506.249995 0.998616 0.003105 Spitzer 
57506.250018 0.999411 0.003105 Spitzer 
57506.250041 1.000181 0.003105 Spitzer 
57506.250064 0.999892 0.003105 Spitzer 
57506.250088 0.999084 0.003105 Spitzer 
57506.250111 0.995475 0.003105 Spitzer 
57506.250134 0.997172 0.003105 Spitzer 
57506.250157 0.998498 0.003105 Spitzer 
57506.250180 0.997751 0.003105 Spitzer 
57506.250203 1.003958 0.003105 Spitzer 
57506.250226 0.998146 0.003105 Spitzer 
57506.250250 0.999527 0.003105 Spitzer 
57506.250289 0.994891 0.003105 Spitzer 
57506.250312 0.999715 0.003105 Spitzer 
57506.250335 1.003370 0.003105 Spitzer 
57506.250359 0.999896 0.003105 Spitzer 
57506.250382 1.000398 0.003105 Spitzer 
57506.250405 1.003969 0.003105 Spitzer 
57506.250428 1.005179 0.003105 Spitzer 
57506.250451 1.002213 0.003105 Spitzer 
57506.250474 1.006159 0.003105 Spitzer 
57506.250498 0.998007 0.003105 Spitzer 
57506.250521 0.999010 0.003105 Spitzer 
57506.250544 1.000501 0.003105 Spitzer 
57506.250567 1.001062 0.003105 Spitzer 
57506.250590 1.004759 0.003105 Spitzer 
57506.250613 0.999621 0.003105 Spitzer 
57506.250636 0.999010 0.003105 Spitzer 
57506.250660 0.997352 0.003105 Spitzer 
57506.250683 1.002383 0.003105 Spitzer 
57506.250706 1.001168 0.003105 Spitzer 
57506.250729 0.995621 0.003105 Spitzer 
57506.250752 1.001619 0.003105 Spitzer 
57506.250775 0.999939 0.003105 Spitzer 
57506.250798 0.997249 0.003105 Spitzer 
57506.250822 0.999721 0.003105 Spitzer 
57506.250845 0.999986 0.003105 Spitzer 
57506.250868 0.996515 0.003105 Spitzer 
57506.250891 0.994063 0.003105 Spitzer 
57506.250914 1.001342 0.003105 Spitzer 
57506.250937 1.004281 0.003105 Spitzer 
57506.250960 0.996609 0.003105 Spitzer 
57506.250984 1.002154 0.003105 Spitzer 
57506.251007 1.002384 0.003105 Spitzer 
57506.251030 1.000572 0.003105 Spitzer 
57506.251053 1.000295 0.003105 Spitzer 
57506.251076 1.004566 0.003105 Spitzer 
57506.251099 1.003444 0.003105 Spitzer 
57506.251123 0.999912 0.003105 Spitzer 
57506.251146 1.002604 0.003105 Spitzer 
57506.251169 1.003406 0.003105 Spitzer 
57506.251192 0.999956 0.003105 Spitzer 
57506.251215 0.996402 0.003105 Spitzer 
57506.251238 1.002237 0.003105 Spitzer 
57506.251261 1.006614 0.003105 Spitzer 
57506.251285 1.004691 0.003105 Spitzer 
57506.251308 1.001466 0.003105 Spitzer 
57506.251331 1.001431 0.003105 Spitzer 
57506.251354 0.999136 0.003105 Spitzer 
57506.251377 0.994364 0.003105 Spitzer 
57506.251400 0.997886 0.003105 Spitzer 
57506.251423 1.002415 0.003105 Spitzer 
57506.251447 1.004433 0.003105 Spitzer 
57506.251470 1.005903 0.003105 Spitzer 
57506.251493 0.997220 0.003105 Spitzer 
57506.251516 1.005318 0.003105 Spitzer 
57506.251539 1.000256 0.003105 Spitzer 
57506.251562 0.996464 0.003105 Spitzer 
57506.251585 1.002004 0.003105 Spitzer 
57506.251609 1.000361 0.003105 Spitzer 
57506.251632 0.998933 0.003105 Spitzer 
57506.251655 0.998917 0.003105 Spitzer 
57506.251678 0.996365 0.003105 Spitzer 
57506.251701 1.001411 0.003105 Spitzer 
57506.251724 0.992682 0.003105 Spitzer 
57506.251748 0.998512 0.003105 Spitzer 
57506.251786 0.991894 0.003105 Spitzer 
57506.251810 1.001233 0.003105 Spitzer 
57506.251833 0.998120 0.003105 Spitzer 
57506.251856 0.999230 0.003105 Spitzer 
57506.251879 0.999025 0.003105 Spitzer 
57506.251902 1.002562 0.003105 Spitzer 
57506.251925 1.001494 0.003105 Spitzer 
57506.251949 1.001753 0.003105 Spitzer 
57506.251972 0.999827 0.003105 Spitzer 
57506.251995 0.992402 0.003105 Spitzer 
57506.252018 1.000010 0.003105 Spitzer 
57506.252041 0.998800 0.003105 Spitzer 
57506.252064 0.997757 0.003105 Spitzer 
57506.252087 1.000061 0.003105 Spitzer 
57506.252111 1.003063 0.003105 Spitzer 
57506.252134 1.000179 0.003105 Spitzer 
57506.252157 0.996496 0.003105 Spitzer 
57506.252180 1.006005 0.003105 Spitzer 
57506.252203 1.008104 0.003105 Spitzer 
57506.252226 0.998525 0.003105 Spitzer 
57506.252249 0.994909 0.003105 Spitzer 
57506.252273 1.001810 0.003105 Spitzer 
57506.252296 0.996502 0.003105 Spitzer 
57506.252319 0.998903 0.003105 Spitzer 
57506.252342 0.995666 0.003105 Spitzer 
57506.252365 0.997726 0.003105 Spitzer 
57506.252388 0.994379 0.003105 Spitzer 
57506.252411 1.000993 0.003105 Spitzer 
57506.252435 1.000837 0.003105 Spitzer 
57506.252458 1.000096 0.003105 Spitzer 
57506.252481 0.999269 0.003105 Spitzer 
57506.252504 0.999968 0.003105 Spitzer 
57506.252527 1.002759 0.003105 Spitzer 
57506.252550 0.995264 0.003105 Spitzer 
57506.252574 1.000919 0.003105 Spitzer 
57506.252597 0.999089 0.003105 Spitzer 
57506.252620 1.003001 0.003105 Spitzer 
57506.252643 0.999021 0.003105 Spitzer 
57506.252666 1.001865 0.003105 Spitzer 
57506.252689 1.004719 0.003105 Spitzer 
57506.252712 1.000741 0.003105 Spitzer 
57506.252736 0.998756 0.003105 Spitzer 
57506.252759 1.002649 0.003105 Spitzer 
57506.252782 1.000052 0.003105 Spitzer 
57506.252805 1.004011 0.003105 Spitzer 
57506.252828 1.003128 0.003105 Spitzer 
57506.252851 0.995845 0.003105 Spitzer 
57506.252874 1.002854 0.003105 Spitzer 
57506.252898 1.002616 0.003105 Spitzer 
57506.252921 1.007028 0.003105 Spitzer 
57506.252944 0.997312 0.003105 Spitzer 
57506.252967 1.001647 0.003105 Spitzer 
57506.252990 1.001731 0.003105 Spitzer 
57506.253013 1.002881 0.003105 Spitzer 
57506.253036 1.000628 0.003105 Spitzer 
57506.253060 1.004338 0.003105 Spitzer 
57506.253083 0.999846 0.003105 Spitzer 
57506.253106 1.000039 0.003105 Spitzer 
57506.253129 0.997941 0.003105 Spitzer 
57506.253152 0.999951 0.003105 Spitzer 
57506.253175 0.998522 0.003105 Spitzer 
57506.253199 1.002487 0.003105 Spitzer 
57506.253222 0.996380 0.003105 Spitzer 
57506.253245 1.003820 0.003105 Spitzer 
57506.253284 0.989557 0.003105 Spitzer 
57506.253307 0.999646 0.003105 Spitzer 
57506.253331 0.999446 0.003105 Spitzer 
57506.253354 0.998058 0.003105 Spitzer 
57506.253377 0.995006 0.003105 Spitzer 
57506.253400 0.999104 0.003105 Spitzer 
57506.253423 0.996420 0.003105 Spitzer 
57506.253446 0.996999 0.003105 Spitzer 
57506.253469 0.999398 0.003105 Spitzer 
57506.253493 0.993456 0.003105 Spitzer 
57506.253516 0.998495 0.003105 Spitzer 
57506.253539 0.998661 0.003105 Spitzer 
57506.253562 0.998514 0.003105 Spitzer 
57506.253585 0.995736 0.003105 Spitzer 
57506.253608 0.994832 0.003105 Spitzer 
57506.253632 1.000771 0.003105 Spitzer 
57506.253655 1.002947 0.003105 Spitzer 
57506.253678 1.000306 0.003105 Spitzer 
57506.253701 1.001980 0.003105 Spitzer 
57506.253724 0.998990 0.003105 Spitzer 
57506.253747 0.997852 0.003105 Spitzer 
57506.253770 1.000938 0.003105 Spitzer 
57506.253794 0.998268 0.003105 Spitzer 
57506.253817 1.003733 0.003105 Spitzer 
57506.253840 0.999949 0.003105 Spitzer 
57506.253863 1.001602 0.003105 Spitzer 
57506.253886 1.000295 0.003105 Spitzer 
57506.253909 1.001635 0.003105 Spitzer 
57506.253932 1.002388 0.003105 Spitzer 
57506.253956 0.998847 0.003105 Spitzer 
57506.253979 0.999514 0.003105 Spitzer 
57506.254002 1.000379 0.003105 Spitzer 
57506.254025 0.998541 0.003105 Spitzer 
57506.254048 1.002650 0.003105 Spitzer 
57506.254071 1.001069 0.003105 Spitzer 
57506.254094 0.997804 0.003105 Spitzer 
57506.254118 1.000798 0.003105 Spitzer 
57506.254141 1.004144 0.003105 Spitzer 
57506.254164 1.001435 0.003105 Spitzer 
57506.254187 1.006136 0.003105 Spitzer 
57506.254210 0.995756 0.003105 Spitzer 
57506.254233 0.996073 0.003105 Spitzer 
57506.254257 0.998598 0.003105 Spitzer 
57506.254280 1.003058 0.003105 Spitzer 
57506.254303 0.997541 0.003105 Spitzer 
57506.254326 0.994702 0.003105 Spitzer 
57506.254349 0.992802 0.003105 Spitzer 
57506.254372 0.996266 0.003105 Spitzer 
57506.254395 0.994186 0.003105 Spitzer 
57506.254419 1.001558 0.003105 Spitzer 
57506.254442 0.995163 0.003105 Spitzer 
57506.254465 1.000381 0.003105 Spitzer 
57506.254488 0.998860 0.003105 Spitzer 
57506.254511 0.998925 0.003105 Spitzer 
57506.254534 0.998290 0.003105 Spitzer 
57506.254557 1.000236 0.003105 Spitzer 
57506.254581 1.004071 0.003105 Spitzer 
57506.254604 0.996942 0.003105 Spitzer 
57506.254627 0.996976 0.003105 Spitzer 
57506.254650 1.000630 0.003105 Spitzer 
57506.254673 0.996304 0.003105 Spitzer 
57506.254696 1.002515 0.003105 Spitzer 
57506.254719 1.001768 0.003105 Spitzer 
57506.254743 1.000202 0.003105 Spitzer 
57506.254782 0.991394 0.003105 Spitzer 
57506.254805 1.005763 0.003105 Spitzer 
57506.254828 0.998348 0.003105 Spitzer 
57506.254851 1.000310 0.003105 Spitzer 
57506.254875 1.001032 0.003105 Spitzer 
57506.254898 1.002915 0.003105 Spitzer 
57506.254921 1.004399 0.003105 Spitzer 
57506.254944 0.997508 0.003105 Spitzer 
57506.254967 0.999571 0.003105 Spitzer 
57506.254990 0.996502 0.003105 Spitzer 
57506.255013 1.000446 0.003105 Spitzer 
57506.255037 0.998061 0.003105 Spitzer 
57506.255060 0.998716 0.003105 Spitzer 
57506.255083 0.999984 0.003105 Spitzer 
57506.255106 1.003996 0.003105 Spitzer 
57506.255129 1.003809 0.003105 Spitzer 
57506.255152 1.002383 0.003105 Spitzer 
57506.255176 1.000312 0.003105 Spitzer 
57506.255199 0.999633 0.003105 Spitzer 
57506.255222 0.998622 0.003105 Spitzer 
57506.255245 0.994079 0.003105 Spitzer 
57506.255268 0.997831 0.003105 Spitzer 
57506.255291 1.003104 0.003105 Spitzer 
57506.255314 1.001954 0.003105 Spitzer 
57506.255338 0.998228 0.003105 Spitzer 
57506.255361 0.999537 0.003105 Spitzer 
57506.255384 0.999472 0.003105 Spitzer 
57506.255407 1.001632 0.003105 Spitzer 
57506.255430 1.004622 0.003105 Spitzer 
57506.255453 1.001617 0.003105 Spitzer 
57506.255476 0.998254 0.003105 Spitzer 
57506.255500 1.004628 0.003105 Spitzer 
57506.255523 1.003368 0.003105 Spitzer 
57506.255546 0.999018 0.003105 Spitzer 
57506.255569 0.997141 0.003105 Spitzer 
57506.255592 0.999779 0.003105 Spitzer 
57506.255615 1.000670 0.003105 Spitzer 
57506.255638 1.001211 0.003105 Spitzer 
57506.255662 0.998003 0.003105 Spitzer 
57506.255685 1.005666 0.003105 Spitzer 
57506.255708 0.996740 0.003105 Spitzer 
57506.255731 1.003133 0.003105 Spitzer 
57506.255754 1.002291 0.003105 Spitzer 
57506.255777 1.003438 0.003105 Spitzer 
57506.255801 0.995447 0.003105 Spitzer 
57506.255824 1.001329 0.003105 Spitzer 
57506.255847 0.997572 0.003105 Spitzer 
57506.255870 0.998043 0.003105 Spitzer 
57506.255893 0.998681 0.003105 Spitzer 
57506.255916 0.996447 0.003105 Spitzer 
57506.255939 1.002481 0.003105 Spitzer 
57506.255963 0.996633 0.003105 Spitzer 
57506.255986 0.999271 0.003105 Spitzer 
57506.256009 0.996704 0.003105 Spitzer 
57506.256032 0.999223 0.003105 Spitzer 
57506.256055 1.000720 0.003105 Spitzer 
57506.256078 1.000486 0.003105 Spitzer 
57506.256101 0.998287 0.003105 Spitzer 
57506.256125 1.005211 0.003105 Spitzer 
57506.256148 1.000745 0.003105 Spitzer 
57506.256171 1.004172 0.003105 Spitzer 
57506.256194 1.004192 0.003105 Spitzer 
57506.256217 0.999038 0.003105 Spitzer 
57506.256240 0.999202 0.003105 Spitzer 
57506.256280 0.993297 0.003105 Spitzer 
57506.256303 1.000278 0.003105 Spitzer 
57506.256326 1.000050 0.003105 Spitzer 
57506.256349 0.999372 0.003105 Spitzer 
57506.256373 0.998721 0.003105 Spitzer 
57506.256396 1.002446 0.003105 Spitzer 
57506.256419 0.996041 0.003105 Spitzer 
57506.256442 0.998031 0.003105 Spitzer 
57506.256465 0.999403 0.003105 Spitzer 
57506.256488 0.998717 0.003105 Spitzer 
57506.256511 1.001540 0.003105 Spitzer 
57506.256535 1.002720 0.003105 Spitzer 
57506.256558 1.002523 0.003105 Spitzer 
57506.256581 0.999757 0.003105 Spitzer 
57506.256604 1.004278 0.003105 Spitzer 
57506.256627 1.001446 0.003105 Spitzer 
57506.256650 1.005613 0.003105 Spitzer 
57506.256674 1.003885 0.003105 Spitzer 
57506.256697 1.002816 0.003105 Spitzer 
57506.256720 1.001994 0.003105 Spitzer 
57506.256743 1.003481 0.003105 Spitzer 
57506.256766 1.003957 0.003105 Spitzer 
57506.256789 1.000362 0.003105 Spitzer 
57506.256812 1.001175 0.003105 Spitzer 
57506.256836 0.996994 0.003105 Spitzer 
57506.256859 0.998741 0.003105 Spitzer 
57506.256882 1.005147 0.003105 Spitzer 
57506.256905 1.002170 0.003105 Spitzer 
57506.256928 1.004849 0.003105 Spitzer 
57506.256951 1.001387 0.003105 Spitzer 
57506.256974 0.998973 0.003105 Spitzer 
57506.256998 1.000641 0.003105 Spitzer 
57506.257021 0.999571 0.003105 Spitzer 
57506.257044 0.997061 0.003105 Spitzer 
57506.257067 1.002771 0.003105 Spitzer 
57506.257090 0.995814 0.003105 Spitzer 
57506.257113 0.997007 0.003105 Spitzer 
57506.257136 0.997851 0.003105 Spitzer 
57506.257160 1.000854 0.003105 Spitzer 
57506.257183 1.000067 0.003105 Spitzer 
57506.257206 0.996179 0.003105 Spitzer 
57506.257229 0.999295 0.003105 Spitzer 
57506.257252 1.000762 0.003105 Spitzer 
57506.257275 1.000766 0.003105 Spitzer 
57506.257299 0.999513 0.003105 Spitzer 
57506.257322 1.002864 0.003105 Spitzer 
57506.257345 1.000836 0.003105 Spitzer 
57506.257368 1.002604 0.003105 Spitzer 
57506.257391 1.003371 0.003105 Spitzer 
57506.257414 0.997892 0.003105 Spitzer 
57506.257437 1.001705 0.003105 Spitzer 
57506.257461 0.996377 0.003105 Spitzer 
57506.257484 1.000319 0.003105 Spitzer 
57506.257507 1.001257 0.003105 Spitzer 
57506.257530 1.001858 0.003105 Spitzer 
57506.257553 1.000465 0.003105 Spitzer 
57506.257576 1.003624 0.003105 Spitzer 
57506.257599 0.996771 0.003105 Spitzer 
57506.257623 1.001213 0.003105 Spitzer 
57506.257646 1.003959 0.003105 Spitzer 
57506.257669 1.007255 0.003105 Spitzer 
57506.257692 0.997438 0.003105 Spitzer 
57506.257715 1.000328 0.003105 Spitzer 
57506.257738 1.004803 0.003105 Spitzer 
57506.257778 0.991595 0.003105 Spitzer 
57506.257801 0.997814 0.003105 Spitzer 
57506.257824 1.001437 0.003105 Spitzer 
57506.257847 1.000580 0.003105 Spitzer 
57506.257870 0.997932 0.003105 Spitzer 
57506.257893 1.002172 0.003105 Spitzer 
57506.257916 1.000334 0.003105 Spitzer 
57506.257940 0.997142 0.003105 Spitzer 
57506.257963 0.999969 0.003105 Spitzer 
57506.257986 0.998915 0.003105 Spitzer 
57506.258009 1.000154 0.003105 Spitzer 
57506.258032 0.998144 0.003105 Spitzer 
57506.258055 1.005568 0.003105 Spitzer 
57506.258078 0.998654 0.003105 Spitzer 
57506.258102 1.000621 0.003105 Spitzer 
57506.258125 1.002468 0.003105 Spitzer 
57506.258148 0.994946 0.003105 Spitzer 
57506.258171 1.004593 0.003105 Spitzer 
57506.258194 0.994922 0.003105 Spitzer 
57506.258217 1.002382 0.003105 Spitzer 
57506.258240 0.996134 0.003105 Spitzer 
57506.258264 1.000655 0.003105 Spitzer 
57506.258287 1.001626 0.003105 Spitzer 
57506.258310 0.998691 0.003105 Spitzer 
57506.258333 0.999142 0.003105 Spitzer 
57506.258356 0.999260 0.003105 Spitzer 
57506.258379 0.999781 0.003105 Spitzer 
57506.258403 1.000573 0.003105 Spitzer 
57506.258426 0.999724 0.003105 Spitzer 
57506.258449 1.001068 0.003105 Spitzer 
57506.258472 1.001015 0.003105 Spitzer 
57506.258495 0.997178 0.003105 Spitzer 
57506.258518 0.999122 0.003105 Spitzer 
57506.258541 0.995959 0.003105 Spitzer 
57506.258565 1.002050 0.003105 Spitzer 
57506.258588 0.996804 0.003105 Spitzer 
57506.258611 1.000213 0.003105 Spitzer 
57506.258634 1.002645 0.003105 Spitzer 
57506.258657 1.003723 0.003105 Spitzer 
57506.258680 1.001770 0.003105 Spitzer 
57506.258703 0.998590 0.003105 Spitzer 
57506.258727 1.001931 0.003105 Spitzer 
57506.258750 0.997883 0.003105 Spitzer 
57506.258773 1.001337 0.003105 Spitzer 
57506.258796 1.003514 0.003105 Spitzer 
57506.258819 0.997945 0.003105 Spitzer 
57506.258842 0.998734 0.003105 Spitzer 
57506.258865 0.999547 0.003105 Spitzer 
57506.258889 1.001774 0.003105 Spitzer 
57506.258912 1.004212 0.003105 Spitzer 
57506.258935 1.001828 0.003105 Spitzer 
57506.258958 1.001789 0.003105 Spitzer 
57506.258981 0.998453 0.003105 Spitzer 
57506.259004 1.001558 0.003105 Spitzer 
57506.259028 1.002195 0.003105 Spitzer 
57506.259051 1.003216 0.003105 Spitzer 
57506.259074 1.002283 0.003105 Spitzer 
57506.259097 0.994731 0.003105 Spitzer 
57506.259120 0.999987 0.003105 Spitzer 
57506.259143 1.001804 0.003105 Spitzer 
57506.259166 1.001237 0.003105 Spitzer 
57506.259190 1.001683 0.003105 Spitzer 
57506.259213 0.993788 0.003105 Spitzer 
57506.259236 0.997118 0.003105 Spitzer 
57506.259275 0.990482 0.003105 Spitzer 
57506.259298 0.996220 0.003105 Spitzer 
57506.259322 0.992249 0.003105 Spitzer 
57506.259345 0.995284 0.003105 Spitzer 
57506.259368 0.997953 0.003105 Spitzer 
57506.259391 0.999274 0.003105 Spitzer 
57506.259414 1.001164 0.003105 Spitzer 
57506.259437 1.000425 0.003105 Spitzer 
57506.259460 1.001856 0.003105 Spitzer 
57506.259484 0.998062 0.003105 Spitzer 
57506.259507 0.998064 0.003105 Spitzer 
57506.259530 1.011092 0.003105 Spitzer 
57506.259553 0.997964 0.003105 Spitzer 
57506.259576 0.997546 0.003105 Spitzer 
57506.259599 0.997444 0.003105 Spitzer 
57506.259623 1.003315 0.003105 Spitzer 
57506.259646 1.000214 0.003105 Spitzer 
57506.259669 1.000952 0.003105 Spitzer 
57506.259692 1.002367 0.003105 Spitzer 
57506.259715 0.998480 0.003105 Spitzer 
57506.259738 1.002679 0.003105 Spitzer 
57506.259761 1.001507 0.003105 Spitzer 
57506.259785 1.000827 0.003105 Spitzer 
57506.259808 1.000450 0.003105 Spitzer 
57506.259831 0.999929 0.003105 Spitzer 
57506.259854 0.998889 0.003105 Spitzer 
57506.259877 1.004559 0.003105 Spitzer 
57506.259900 1.002143 0.003105 Spitzer 
57506.259923 1.004190 0.003105 Spitzer 
57506.259947 0.999571 0.003105 Spitzer 
57506.259970 0.997353 0.003105 Spitzer 
57506.259993 0.994505 0.003105 Spitzer 
57506.260016 1.003298 0.003105 Spitzer 
57506.260039 0.999766 0.003105 Spitzer 
57506.260062 1.000029 0.003105 Spitzer 
57506.260085 1.004433 0.003105 Spitzer 
57506.260109 0.997277 0.003105 Spitzer 
57506.260132 1.000811 0.003105 Spitzer 
57506.260155 0.999331 0.003105 Spitzer 
57506.260178 1.003246 0.003105 Spitzer 
57506.260201 1.004307 0.003105 Spitzer 
57506.260224 1.002216 0.003105 Spitzer 
57506.260248 1.007032 0.003105 Spitzer 
57506.260271 0.999342 0.003105 Spitzer 
57506.260294 0.999342 0.003105 Spitzer 
57506.260317 1.002835 0.003105 Spitzer 
57506.260340 0.999541 0.003105 Spitzer 
57506.260363 0.999236 0.003105 Spitzer 
57506.260386 1.004519 0.003105 Spitzer 
57506.260410 1.000650 0.003105 Spitzer 
57506.260433 0.995240 0.003105 Spitzer 
57506.260456 0.997574 0.003105 Spitzer 
57506.260479 0.998564 0.003105 Spitzer 
57506.260502 1.001216 0.003105 Spitzer 
57506.260525 1.003659 0.003105 Spitzer 
57506.260548 0.994372 0.003105 Spitzer 
57506.260572 0.999065 0.003105 Spitzer 
57506.260595 0.994972 0.003105 Spitzer 
57506.260618 1.001544 0.003105 Spitzer 
57506.260641 1.002002 0.003105 Spitzer 
57506.260664 0.999557 0.003105 Spitzer 
57506.260687 0.998651 0.003105 Spitzer 
57506.260710 0.999101 0.003105 Spitzer 
57506.260734 0.995553 0.003105 Spitzer 
57506.260773 0.992304 0.003105 Spitzer 
57506.260796 1.003422 0.003105 Spitzer 
57506.260819 0.998926 0.003105 Spitzer 
57506.260842 0.998342 0.003105 Spitzer 
57506.260866 0.999561 0.003105 Spitzer 
57506.260889 0.998671 0.003105 Spitzer 
57506.260912 1.012476 0.003105 Spitzer 
57506.260935 1.001040 0.003105 Spitzer 
57506.260958 1.001539 0.003105 Spitzer 
57506.260981 0.998348 0.003105 Spitzer 
57506.261004 1.003210 0.003105 Spitzer 
57506.261028 1.000501 0.003105 Spitzer 
57506.261051 1.001808 0.003105 Spitzer 
57506.261074 1.009564 0.003105 Spitzer 
57506.261097 0.997815 0.003105 Spitzer 
57506.261120 0.998312 0.003105 Spitzer 
57506.261143 0.993722 0.003105 Spitzer 
57506.261167 0.996350 0.003105 Spitzer 
57506.261190 0.996715 0.003105 Spitzer 
57506.261213 0.994357 0.003105 Spitzer 
57506.261236 1.001629 0.003105 Spitzer 
57506.261259 0.998742 0.003105 Spitzer 
57506.261282 1.002832 0.003105 Spitzer 
57506.261305 1.003561 0.003105 Spitzer 
57506.261329 0.998893 0.003105 Spitzer 
57506.261352 1.003141 0.003105 Spitzer 
57506.261375 0.990464 0.003105 Spitzer 
57506.261398 1.002647 0.003105 Spitzer 
57506.261421 1.001916 0.003105 Spitzer 
57506.261444 0.999006 0.003105 Spitzer 
57506.261467 0.998307 0.003105 Spitzer 
57506.261491 0.996569 0.003105 Spitzer 
57506.261514 0.998549 0.003105 Spitzer 
57506.261537 1.000098 0.003105 Spitzer 
57506.261560 0.998360 0.003105 Spitzer 
57506.261583 1.001147 0.003105 Spitzer 
57506.261606 0.998834 0.003105 Spitzer 
57506.261629 1.003470 0.003105 Spitzer 
57506.261653 0.997064 0.003105 Spitzer 
57506.261676 1.001137 0.003105 Spitzer 
57506.261699 1.000556 0.003105 Spitzer 
57506.261722 0.998083 0.003105 Spitzer 
57506.261745 0.998316 0.003105 Spitzer 
57506.261768 0.999892 0.003105 Spitzer 
57506.261792 1.000157 0.003105 Spitzer 
57506.261815 0.997288 0.003105 Spitzer 
57506.261838 1.001969 0.003105 Spitzer 
57506.261861 0.999036 0.003105 Spitzer 
57506.261884 1.003823 0.003105 Spitzer 
57506.261907 1.003847 0.003105 Spitzer 
57506.261930 1.004066 0.003105 Spitzer 
57506.261954 0.998525 0.003105 Spitzer 
57506.261977 0.995714 0.003105 Spitzer 
57506.262000 1.001693 0.003105 Spitzer 
57506.262023 0.998233 0.003105 Spitzer 
57506.262046 0.998211 0.003105 Spitzer 
57506.262069 0.999960 0.003105 Spitzer 
57506.262092 0.998495 0.003105 Spitzer 
57506.262116 0.999855 0.003105 Spitzer 
57506.262139 0.995797 0.003105 Spitzer 
57506.262162 1.002477 0.003105 Spitzer 
57506.262185 1.002570 0.003105 Spitzer 
57506.262208 0.999277 0.003105 Spitzer 
57506.262231 1.001149 0.003105 Spitzer 
57506.262271 0.995330 0.003105 Spitzer 
57506.262294 0.994585 0.003105 Spitzer 
57506.262317 1.003203 0.003105 Spitzer 
57506.262341 0.998038 0.003105 Spitzer 
57506.262364 1.006250 0.003105 Spitzer 
57506.262387 1.004139 0.003105 Spitzer 
57506.262410 0.999744 0.003105 Spitzer 
57506.262433 1.001132 0.003105 Spitzer 
57506.262456 1.005150 0.003105 Spitzer 
57506.262479 1.004724 0.003105 Spitzer 
57506.262503 1.001506 0.003105 Spitzer 
57506.262526 1.004850 0.003105 Spitzer 
57506.262549 1.004449 0.003105 Spitzer 
57506.262572 1.005066 0.003105 Spitzer 
57506.262595 1.002408 0.003105 Spitzer 
57506.262618 0.997122 0.003105 Spitzer 
57506.262641 0.996256 0.003105 Spitzer 
57506.262665 1.001472 0.003105 Spitzer 
57506.262688 1.000048 0.003105 Spitzer 
57506.262711 1.001388 0.003105 Spitzer 
57506.262734 0.999430 0.003105 Spitzer 
57506.262757 0.998515 0.003105 Spitzer 
57506.262780 1.000742 0.003105 Spitzer 
57506.262804 1.003169 0.003105 Spitzer 
57506.262827 0.999156 0.003105 Spitzer 
57506.262850 0.999128 0.003105 Spitzer 
57506.262873 1.001085 0.003105 Spitzer 
57506.262896 0.994394 0.003105 Spitzer 
57506.262919 1.006157 0.003105 Spitzer 
57506.262942 0.994868 0.003105 Spitzer 
57506.262966 0.997974 0.003105 Spitzer 
57506.262989 0.999234 0.003105 Spitzer 
57506.263012 0.997890 0.003105 Spitzer 
57506.263035 1.002250 0.003105 Spitzer 
57506.263058 1.000353 0.003105 Spitzer 
57506.263081 0.997498 0.003105 Spitzer 
57506.263104 1.006872 0.003105 Spitzer 
57506.263128 0.999571 0.003105 Spitzer 
57506.263151 1.005461 0.003105 Spitzer 
57506.263174 0.998820 0.003105 Spitzer 
57506.263197 0.998120 0.003105 Spitzer 
57506.263220 0.996509 0.003105 Spitzer 
57506.263243 0.998136 0.003105 Spitzer 
57506.263266 0.997533 0.003105 Spitzer 
57506.263290 1.006155 0.003105 Spitzer 
57506.263313 1.000623 0.003105 Spitzer 
57506.263336 1.005146 0.003105 Spitzer 
57506.263359 1.000137 0.003105 Spitzer 
57506.263382 1.005337 0.003105 Spitzer 
57506.263405 0.999882 0.003105 Spitzer 
57506.263429 0.998561 0.003105 Spitzer 
57506.263452 1.003182 0.003105 Spitzer 
57506.263475 1.002927 0.003105 Spitzer 
57506.263498 1.000162 0.003105 Spitzer 
57506.263521 0.999904 0.003105 Spitzer 
57506.263544 0.999489 0.003105 Spitzer 
57506.263567 1.001986 0.003105 Spitzer 
57506.263591 0.999677 0.003105 Spitzer 
57506.263614 1.000879 0.003105 Spitzer 
57506.263637 1.002601 0.003105 Spitzer 
57506.263660 0.997282 0.003105 Spitzer 
57506.263683 1.000002 0.003105 Spitzer 
57506.263706 0.998321 0.003105 Spitzer 
57506.263729 0.996019 0.003105 Spitzer 
57506.263769 0.994763 0.003105 Spitzer 
57506.263792 0.999038 0.003105 Spitzer 
57506.263815 0.996644 0.003105 Spitzer 
57506.263838 0.994299 0.003105 Spitzer 
57506.263862 1.001839 0.003105 Spitzer 
57506.263885 1.000699 0.003105 Spitzer 
57506.263908 0.999592 0.003105 Spitzer 
57506.263931 0.999166 0.003105 Spitzer 
57506.263954 1.000835 0.003105 Spitzer 
57506.263977 0.998625 0.003105 Spitzer 
57506.264000 0.998444 0.003105 Spitzer 
57506.264024 1.001509 0.003105 Spitzer 
57506.264047 0.999152 0.003105 Spitzer 
57506.264070 0.997696 0.003105 Spitzer 
57506.264093 1.002889 0.003105 Spitzer 
57506.264116 1.002053 0.003105 Spitzer 
57506.264139 1.003362 0.003105 Spitzer 
57506.264163 1.002961 0.003105 Spitzer 
57506.264186 1.003779 0.003105 Spitzer 
57506.264209 1.003462 0.003105 Spitzer 
57506.264232 1.004127 0.003105 Spitzer 
57506.264255 0.998953 0.003105 Spitzer 
57506.264278 1.001049 0.003105 Spitzer 
57506.264301 1.004297 0.003105 Spitzer 
57506.264325 1.001242 0.003105 Spitzer 
57506.264348 1.003657 0.003105 Spitzer 
57506.264371 1.000981 0.003105 Spitzer 
57506.264394 1.004101 0.003105 Spitzer 
57506.264417 0.999634 0.003105 Spitzer 
57506.264440 0.998189 0.003105 Spitzer 
57506.264463 1.001284 0.003105 Spitzer 
57506.264487 0.995224 0.003105 Spitzer 
57506.264510 1.005739 0.003105 Spitzer 
57506.264533 1.002350 0.003105 Spitzer 
57506.264556 0.996141 0.003105 Spitzer 
57506.264579 1.004942 0.003105 Spitzer 
57506.264602 1.003152 0.003105 Spitzer 
57506.264625 0.996515 0.003105 Spitzer 
57506.264649 1.002675 0.003105 Spitzer 
57506.264672 0.998250 0.003105 Spitzer 
57506.264695 1.003765 0.003105 Spitzer 
57506.264718 0.994187 0.003105 Spitzer 
57506.264741 0.998952 0.003105 Spitzer 
57506.264764 1.003142 0.003105 Spitzer 
57506.264788 0.997567 0.003105 Spitzer 
57506.264811 0.997382 0.003105 Spitzer 
57506.264834 0.997062 0.003105 Spitzer 
57506.264857 0.999441 0.003105 Spitzer 
57506.264880 0.998576 0.003105 Spitzer 
57506.264903 0.998149 0.003105 Spitzer 
57506.264926 1.001911 0.003105 Spitzer 
57506.264950 0.997113 0.003105 Spitzer 
57506.264973 1.003080 0.003105 Spitzer 
57506.264996 1.003258 0.003105 Spitzer 
57506.265019 0.998501 0.003105 Spitzer 
57506.265042 1.002954 0.003105 Spitzer 
57506.265065 0.995176 0.003105 Spitzer 
57506.265088 0.993448 0.003105 Spitzer 
57506.265112 1.009071 0.003105 Spitzer 
57506.265135 0.996970 0.003105 Spitzer 
57506.265158 1.002105 0.003105 Spitzer 
57506.265181 1.001640 0.003105 Spitzer 
57506.265204 1.004831 0.003105 Spitzer 
57506.265227 0.995136 0.003105 Spitzer 
57506.265266 0.993974 0.003105 Spitzer 
57506.265290 1.003529 0.003105 Spitzer 
57506.265313 1.000918 0.003105 Spitzer 
57506.265336 1.001567 0.003105 Spitzer 
57506.265359 1.001595 0.003105 Spitzer 
57506.265382 1.000736 0.003105 Spitzer 
57506.265405 0.996539 0.003105 Spitzer 
57506.265429 0.998932 0.003105 Spitzer 
57506.265452 0.995551 0.003105 Spitzer 
57506.265475 1.004266 0.003105 Spitzer 
57506.265498 1.004159 0.003105 Spitzer 
57506.265521 0.997492 0.003105 Spitzer 
57506.265544 1.001983 0.003105 Spitzer 
57506.265567 1.000778 0.003105 Spitzer 
57506.265591 1.000194 0.003105 Spitzer 
57506.265614 0.994424 0.003105 Spitzer 
57506.265637 0.996775 0.003105 Spitzer 
57506.265660 1.000270 0.003105 Spitzer 
57506.265683 0.998692 0.003105 Spitzer 
57506.265706 1.001500 0.003105 Spitzer 
57506.265729 1.002334 0.003105 Spitzer 
57506.265753 1.000047 0.003105 Spitzer 
57506.265776 0.994873 0.003105 Spitzer 
57506.265799 0.997803 0.003105 Spitzer 
57506.265822 0.998874 0.003105 Spitzer 
57506.265845 1.002987 0.003105 Spitzer 
57506.265868 1.001642 0.003105 Spitzer 
57506.265891 0.995669 0.003105 Spitzer 
57506.265915 1.004612 0.003105 Spitzer 
57506.265938 1.003057 0.003105 Spitzer 
57506.265961 1.000185 0.003105 Spitzer 
57506.265984 0.999834 0.003105 Spitzer 
57506.266007 0.993670 0.003105 Spitzer 
57506.266030 0.996982 0.003105 Spitzer 
57506.266054 0.997701 0.003105 Spitzer 
57506.266077 1.002832 0.003105 Spitzer 
57506.266100 1.000152 0.003105 Spitzer 
57506.266123 1.004041 0.003105 Spitzer 
57506.266146 0.991400 0.003105 Spitzer 
57506.266169 0.996665 0.003105 Spitzer 
57506.266192 1.001426 0.003105 Spitzer 
57506.266216 0.999218 0.003105 Spitzer 
57506.266239 1.002198 0.003105 Spitzer 
57506.266262 0.999005 0.003105 Spitzer 
57506.266285 1.005413 0.003105 Spitzer 
57506.266308 0.996554 0.003105 Spitzer 
57506.266331 0.996948 0.003105 Spitzer 
57506.266354 0.999128 0.003105 Spitzer 
57506.266378 1.001786 0.003105 Spitzer 
57506.266401 0.998754 0.003105 Spitzer 
57506.266424 0.999671 0.003105 Spitzer 
57506.266447 0.995195 0.003105 Spitzer 
57506.266470 0.999261 0.003105 Spitzer 
57506.266493 0.999702 0.003105 Spitzer 
57506.266516 0.996863 0.003105 Spitzer 
57506.266540 0.998057 0.003105 Spitzer 
57506.266563 0.998245 0.003105 Spitzer 
57506.266586 0.998405 0.003105 Spitzer 
57506.266609 1.002749 0.003105 Spitzer 
57506.266632 0.998677 0.003105 Spitzer 
57506.266655 1.004533 0.003105 Spitzer 
57506.266679 0.997865 0.003105 Spitzer 
57506.266702 1.002853 0.003105 Spitzer 
57506.266725 0.994563 0.003105 Spitzer 
57506.266764 0.989775 0.003105 Spitzer 
57506.266787 0.998823 0.003105 Spitzer 
57506.266811 0.999549 0.003105 Spitzer 
57506.266834 0.995111 0.003105 Spitzer 
57506.266857 0.996724 0.003105 Spitzer 
57506.266880 1.005090 0.003105 Spitzer 
57506.266903 0.997192 0.003105 Spitzer 
57506.266926 1.002680 0.003105 Spitzer 
57506.266949 0.995766 0.003105 Spitzer 
57506.266973 0.998405 0.003105 Spitzer 
57506.266996 1.001880 0.003105 Spitzer 
57506.267019 1.002903 0.003105 Spitzer 
57506.267042 1.001975 0.003105 Spitzer 
57506.267065 1.001880 0.003105 Spitzer 
57506.267088 0.999749 0.003105 Spitzer 
57506.267112 1.002056 0.003105 Spitzer 
57506.267135 1.004267 0.003105 Spitzer 
57506.267158 0.997077 0.003105 Spitzer 
57506.267181 0.998874 0.003105 Spitzer 
57506.267204 0.993987 0.003105 Spitzer 
57506.267227 0.994443 0.003105 Spitzer 
57506.267250 1.000443 0.003105 Spitzer 
57506.267274 1.002898 0.003105 Spitzer 
57506.267297 1.001509 0.003105 Spitzer 
57506.267320 1.004456 0.003105 Spitzer 
57506.267343 0.995953 0.003105 Spitzer 
57506.267366 1.005303 0.003105 Spitzer 
57506.267389 1.000326 0.003105 Spitzer 
57506.267412 0.996789 0.003105 Spitzer 
57506.267436 1.000428 0.003105 Spitzer 
57506.267459 0.998063 0.003105 Spitzer 
57506.267482 1.001207 0.003105 Spitzer 
57506.267505 0.999913 0.003105 Spitzer 
57506.267528 1.003060 0.003105 Spitzer 
57506.267551 1.007496 0.003105 Spitzer 
57506.267574 1.004391 0.003105 Spitzer 
57506.267598 1.005167 0.003105 Spitzer 
57506.267621 1.003435 0.003105 Spitzer 
57506.267644 0.999483 0.003105 Spitzer 
57506.267667 0.997191 0.003105 Spitzer 
57506.267690 1.002384 0.003105 Spitzer 
57506.267713 1.001056 0.003105 Spitzer 
57506.267737 1.001325 0.003105 Spitzer 
57506.267760 0.998972 0.003105 Spitzer 
57506.267783 1.003470 0.003105 Spitzer 
57506.267806 0.999642 0.003105 Spitzer 
57506.267829 1.000000 0.003105 Spitzer 
57506.267852 0.993251 0.003105 Spitzer 
57506.267875 1.001487 0.003105 Spitzer 
57506.267899 1.002166 0.003105 Spitzer 
57506.267922 1.001273 0.003105 Spitzer 
57506.267945 0.999964 0.003105 Spitzer 
57506.267968 0.998745 0.003105 Spitzer 
57506.267991 1.001346 0.003105 Spitzer 
57506.268014 0.999285 0.003105 Spitzer 
57506.268037 1.001309 0.003105 Spitzer 
57506.268061 0.995156 0.003105 Spitzer 
57506.268084 1.000951 0.003105 Spitzer 
57506.268107 1.003791 0.003105 Spitzer 
57506.268130 0.999952 0.003105 Spitzer 
57506.268153 1.002730 0.003105 Spitzer 
57506.268176 1.001818 0.003105 Spitzer 
57506.268199 1.004371 0.003105 Spitzer 
57506.268223 0.998260 0.003105 Spitzer 
57506.268262 0.994155 0.003105 Spitzer 
57506.268285 1.002996 0.003105 Spitzer 
57506.268308 0.994408 0.003105 Spitzer 
57506.268331 0.999141 0.003105 Spitzer 
57506.268355 0.997865 0.003105 Spitzer 
57506.268378 0.997397 0.003105 Spitzer 
57506.268401 1.004674 0.003105 Spitzer 
57506.268424 0.999446 0.003105 Spitzer 
57506.268447 1.002416 0.003105 Spitzer 
57506.268470 1.002653 0.003105 Spitzer 
57506.268493 1.006201 0.003105 Spitzer 
57506.268517 0.997686 0.003105 Spitzer 
57506.268540 0.999469 0.003105 Spitzer 
57506.268563 1.002360 0.003105 Spitzer 
57506.268586 0.997915 0.003105 Spitzer 
57506.268609 0.999222 0.003105 Spitzer 
57506.268632 0.999917 0.003105 Spitzer 
57506.268656 1.000577 0.003105 Spitzer 
57506.268679 0.998969 0.003105 Spitzer 
57506.268702 0.997606 0.003105 Spitzer 
57506.268725 0.995814 0.003105 Spitzer 
57506.268748 1.004776 0.003105 Spitzer 
57506.268771 1.001456 0.003105 Spitzer 
57506.268794 0.998535 0.003105 Spitzer 
57506.268818 0.997279 0.003105 Spitzer 
57506.268841 0.995302 0.003105 Spitzer 
57506.268864 1.002142 0.003105 Spitzer 
57506.268887 1.003822 0.003105 Spitzer 
57506.268910 1.001590 0.003105 Spitzer 
57506.268933 1.005538 0.003105 Spitzer 
57506.268956 1.001489 0.003105 Spitzer 
57506.268980 1.000431 0.003105 Spitzer 
57506.269003 1.000552 0.003105 Spitzer 
57506.269026 0.996255 0.003105 Spitzer 
57506.269049 0.995878 0.003105 Spitzer 
57506.269072 0.997402 0.003105 Spitzer 
57506.269095 1.000635 0.003105 Spitzer 
57506.269118 1.001548 0.003105 Spitzer 
57506.269142 1.001706 0.003105 Spitzer 
57506.269165 1.002080 0.003105 Spitzer 
57506.269188 1.002194 0.003105 Spitzer 
57506.269211 0.998061 0.003105 Spitzer 
57506.269234 1.000139 0.003105 Spitzer 
57506.269257 0.996972 0.003105 Spitzer 
57506.269281 0.998403 0.003105 Spitzer 
57506.269304 1.005005 0.003105 Spitzer 
57506.269327 0.996410 0.003105 Spitzer 
57506.269350 1.001699 0.003105 Spitzer 
57506.269373 0.995339 0.003105 Spitzer 
57506.269396 1.003833 0.003105 Spitzer 
57506.269419 1.001779 0.003105 Spitzer 
57506.269443 1.001705 0.003105 Spitzer 
57506.269466 1.000957 0.003105 Spitzer 
57506.269489 0.998304 0.003105 Spitzer 
57506.269512 0.997933 0.003105 Spitzer 
57506.269535 0.996449 0.003105 Spitzer 
57506.269558 0.997016 0.003105 Spitzer 
57506.269581 0.999247 0.003105 Spitzer 
57506.269605 1.001561 0.003105 Spitzer 
57506.269628 0.995621 0.003105 Spitzer 
57506.269651 1.001990 0.003105 Spitzer 
57506.269674 1.001583 0.003105 Spitzer 
57506.269697 0.996948 0.003105 Spitzer 
57506.269720 1.000780 0.003105 Spitzer 
57506.269760 0.994813 0.003105 Spitzer 
57506.269783 0.998516 0.003105 Spitzer 
57506.269806 1.000844 0.003105 Spitzer 
57506.269829 1.000477 0.003105 Spitzer 
57506.269852 1.004522 0.003105 Spitzer 
57506.269876 1.003112 0.003105 Spitzer 
57506.269899 0.996373 0.003105 Spitzer 
57506.269922 1.002462 0.003105 Spitzer 
57506.269945 1.000749 0.003105 Spitzer 
57506.269968 1.000001 0.003105 Spitzer 
57506.269991 1.005883 0.003105 Spitzer 
57506.270014 0.998764 0.003105 Spitzer 
57506.270038 0.999788 0.003105 Spitzer 
57506.270061 1.000379 0.003105 Spitzer 
57506.270084 0.998298 0.003105 Spitzer 
57506.270107 1.001112 0.003105 Spitzer 
57506.270130 1.000950 0.003105 Spitzer 
57506.270153 1.003578 0.003105 Spitzer 
57506.270176 1.003232 0.003105 Spitzer 
57506.270200 0.998105 0.003105 Spitzer 
57506.270223 1.003004 0.003105 Spitzer 
57506.270246 0.997366 0.003105 Spitzer 
57506.270269 1.003474 0.003105 Spitzer 
57506.270292 0.999185 0.003105 Spitzer 
57506.270315 1.003115 0.003105 Spitzer 
57506.270339 0.996506 0.003105 Spitzer 
57506.270362 0.999496 0.003105 Spitzer 
57506.270385 1.002386 0.003105 Spitzer 
57506.270408 0.998270 0.003105 Spitzer 
57506.270431 0.996816 0.003105 Spitzer 
57506.270454 1.000870 0.003105 Spitzer 
57506.270477 1.001269 0.003105 Spitzer 
57506.270524 0.995378 0.003105 Spitzer 
57506.270547 0.994743 0.003105 Spitzer 
57506.270570 1.002894 0.003105 Spitzer 
57506.270593 1.001133 0.003105 Spitzer 
57506.270616 1.005727 0.003105 Spitzer 
57506.270639 1.000074 0.003105 Spitzer 
57506.270663 1.003561 0.003105 Spitzer 
57506.270686 1.004889 0.003105 Spitzer 
57506.270709 1.003630 0.003105 Spitzer 
57506.270732 0.999048 0.003105 Spitzer 
57506.270755 1.005236 0.003105 Spitzer 
57506.270778 1.002244 0.003105 Spitzer 
57506.270801 1.001139 0.003105 Spitzer 
57506.270825 0.999409 0.003105 Spitzer 
57506.270848 1.001718 0.003105 Spitzer 
57506.270871 1.001908 0.003105 Spitzer 
57506.270894 1.001559 0.003105 Spitzer 
57506.270917 0.996688 0.003105 Spitzer 
57506.270940 0.996036 0.003105 Spitzer 
57506.270964 0.997272 0.003105 Spitzer 
57506.270987 0.998772 0.003105 Spitzer 
57506.271010 1.002648 0.003105 Spitzer 
57506.271033 0.995703 0.003105 Spitzer 
57506.271056 1.003548 0.003105 Spitzer 
57506.271079 0.996322 0.003105 Spitzer 
57506.271102 0.999894 0.003105 Spitzer 
57506.271126 0.998206 0.003105 Spitzer 
57506.271149 1.001550 0.003105 Spitzer 
57506.271172 1.001170 0.003105 Spitzer 
57506.271195 1.001635 0.003105 Spitzer 
57506.271218 0.998960 0.003105 Spitzer 
57506.271258 0.987551 0.003105 Spitzer 
57506.271281 0.998225 0.003105 Spitzer 
57506.271304 1.001699 0.003105 Spitzer 
57506.271327 0.999740 0.003105 Spitzer 
57506.271350 0.996580 0.003105 Spitzer 
57506.271373 0.997908 0.003105 Spitzer 
57506.271397 0.997922 0.003105 Spitzer 
57506.271420 1.002808 0.003105 Spitzer 
57506.271443 1.003831 0.003105 Spitzer 
57506.271466 1.000971 0.003105 Spitzer 
57506.271489 1.000304 0.003105 Spitzer 
57506.271512 0.993642 0.003105 Spitzer 
57506.271535 1.003198 0.003105 Spitzer 
57506.271559 1.000197 0.003105 Spitzer 
57506.271582 1.000132 0.003105 Spitzer 
57506.271605 0.998949 0.003105 Spitzer 
57506.271628 0.998957 0.003105 Spitzer 
57506.271651 1.000583 0.003105 Spitzer 
57506.271674 1.000143 0.003105 Spitzer 
57506.271698 1.000582 0.003105 Spitzer 
57506.271721 0.997097 0.003105 Spitzer 
57506.271744 0.999478 0.003105 Spitzer 
57506.271767 0.997877 0.003105 Spitzer 
57506.271790 0.999582 0.003105 Spitzer 
57506.271813 0.992825 0.003105 Spitzer 
57506.271836 1.001144 0.003105 Spitzer 
57506.271860 0.996332 0.003105 Spitzer 
57506.271883 0.997782 0.003105 Spitzer 
57506.271906 1.002377 0.003105 Spitzer 
57506.271929 0.996758 0.003105 Spitzer 
57506.271952 0.999000 0.003105 Spitzer 
57506.271975 1.003676 0.003105 Spitzer 
57506.271998 1.001121 0.003105 Spitzer 
57506.272022 1.001098 0.003105 Spitzer 
57506.272045 0.998013 0.003105 Spitzer 
57506.272068 0.998864 0.003105 Spitzer 
57506.272091 1.000802 0.003105 Spitzer 
57506.272114 0.999782 0.003105 Spitzer 
57506.272137 0.999667 0.003105 Spitzer 
57506.272160 1.000629 0.003105 Spitzer 
57506.272184 1.005338 0.003105 Spitzer 
57506.272207 1.003556 0.003105 Spitzer 
57506.272230 0.996405 0.003105 Spitzer 
57506.272253 1.001411 0.003105 Spitzer 
57506.272276 0.994965 0.003105 Spitzer 
57506.272299 1.005089 0.003105 Spitzer 
57506.272323 1.001616 0.003105 Spitzer 
57506.272346 1.002254 0.003105 Spitzer 
57506.272369 1.004312 0.003105 Spitzer 
57506.272392 1.001094 0.003105 Spitzer 
57506.272415 0.998738 0.003105 Spitzer 
57506.272438 0.995753 0.003105 Spitzer 
57506.272461 0.998769 0.003105 Spitzer 
57506.272485 0.998659 0.003105 Spitzer 
57506.272508 1.007988 0.003105 Spitzer 
57506.272531 1.003885 0.003105 Spitzer 
57506.272554 0.998152 0.003105 Spitzer 
57506.272577 1.000912 0.003105 Spitzer 
57506.272600 1.000460 0.003105 Spitzer 
57506.272623 0.996824 0.003105 Spitzer 
57506.272647 0.999950 0.003105 Spitzer 
57506.272670 1.005191 0.003105 Spitzer 
57506.272693 1.002334 0.003105 Spitzer 
57506.272716 0.998499 0.003105 Spitzer 
57506.272755 0.996559 0.003105 Spitzer 
57506.272779 1.000885 0.003105 Spitzer 
57506.272802 1.001040 0.003105 Spitzer 
57506.272825 1.002190 0.003105 Spitzer 
57506.272848 0.994783 0.003105 Spitzer 
57506.272871 0.999599 0.003105 Spitzer 
57506.272894 0.996582 0.003105 Spitzer 
57506.272917 0.996052 0.003105 Spitzer 
57506.272941 1.002345 0.003105 Spitzer 
57506.272964 1.004316 0.003105 Spitzer 
57506.272987 1.002191 0.003105 Spitzer 
57506.273010 0.996266 0.003105 Spitzer 
57506.273033 1.002433 0.003105 Spitzer 
57506.273056 0.999378 0.003105 Spitzer 
57506.273079 0.994849 0.003105 Spitzer 
57506.273103 0.998020 0.003105 Spitzer 
57506.273126 0.995555 0.003105 Spitzer 
57506.273149 0.997368 0.003105 Spitzer 
57506.273172 0.997471 0.003105 Spitzer 
57506.273195 0.995186 0.003105 Spitzer 
57506.273218 1.001276 0.003105 Spitzer 
57506.273242 1.001378 0.003105 Spitzer 
57506.273265 1.001714 0.003105 Spitzer 
57506.273288 1.000704 0.003105 Spitzer 
57506.273311 1.003920 0.003105 Spitzer 
57506.273334 1.000478 0.003105 Spitzer 
57506.273357 1.000430 0.003105 Spitzer 
57506.273380 0.999510 0.003105 Spitzer 
57506.273404 1.003200 0.003105 Spitzer 
57506.273427 0.999825 0.003105 Spitzer 
57506.273450 0.999268 0.003105 Spitzer 
57506.273473 1.000884 0.003105 Spitzer 
57506.273496 0.998822 0.003105 Spitzer 
57506.273519 1.003680 0.003105 Spitzer 
57506.273542 1.002384 0.003105 Spitzer 
57506.273566 1.003124 0.003105 Spitzer 
57506.273589 0.997023 0.003105 Spitzer 
57506.273612 0.998529 0.003105 Spitzer 
57506.273635 0.996054 0.003105 Spitzer 
57506.273658 0.998861 0.003105 Spitzer 
57506.273681 1.000199 0.003105 Spitzer 
57506.273704 0.997469 0.003105 Spitzer 
57506.273728 0.994304 0.003105 Spitzer 
57506.273751 1.000981 0.003105 Spitzer 
57506.273774 1.001754 0.003105 Spitzer 
57506.273797 1.002135 0.003105 Spitzer 
57506.273820 0.999249 0.003105 Spitzer 
57506.273843 1.003423 0.003105 Spitzer 
57506.273867 0.997347 0.003105 Spitzer 
57506.273890 0.998563 0.003105 Spitzer 
57506.273913 1.000395 0.003105 Spitzer 
57506.273936 1.002930 0.003105 Spitzer 
57506.273959 1.002937 0.003105 Spitzer 
57506.273982 0.996370 0.003105 Spitzer 
57506.274005 0.998944 0.003105 Spitzer 
57506.274029 0.993059 0.003105 Spitzer 
57506.274052 1.002527 0.003105 Spitzer 
57506.274075 1.000130 0.003105 Spitzer 
57506.274098 1.000032 0.003105 Spitzer 
57506.274121 0.999837 0.003105 Spitzer 
57506.274144 1.005262 0.003105 Spitzer 
57506.274167 1.002001 0.003105 Spitzer 
57506.274191 0.994411 0.003105 Spitzer 
57506.274214 1.003883 0.003105 Spitzer 
57506.274253 0.991514 0.003105 Spitzer 
57506.274276 1.004223 0.003105 Spitzer 
57506.274299 1.000674 0.003105 Spitzer 
57506.274323 0.997092 0.003105 Spitzer 
57506.274346 0.995960 0.003105 Spitzer 
57506.274369 0.998608 0.003105 Spitzer 
57506.274392 1.000382 0.003105 Spitzer 
57506.274415 1.001780 0.003105 Spitzer 
57506.274438 0.998007 0.003105 Spitzer 
57506.274461 1.006545 0.003105 Spitzer 
57506.274485 1.003129 0.003105 Spitzer 
57506.274508 1.001409 0.003105 Spitzer 
57506.274531 1.000466 0.003105 Spitzer 
57506.274554 0.995199 0.003105 Spitzer 
57506.274577 1.003583 0.003105 Spitzer 
57506.274600 1.004095 0.003105 Spitzer 
57506.274623 1.001728 0.003105 Spitzer 
57506.274647 0.998042 0.003105 Spitzer 
57506.274670 1.002467 0.003105 Spitzer 
57506.274693 1.001166 0.003105 Spitzer 
57506.274716 1.001776 0.003105 Spitzer 
57506.274739 0.999042 0.003105 Spitzer 
57506.274762 0.996082 0.003105 Spitzer 
57506.274786 1.004383 0.003105 Spitzer 
57506.274809 1.000189 0.003105 Spitzer 
57506.274832 1.001530 0.003105 Spitzer 
57506.274855 0.999192 0.003105 Spitzer 
57506.274878 0.997173 0.003105 Spitzer 
57506.274901 1.001577 0.003105 Spitzer 
57506.274924 1.007777 0.003105 Spitzer 
57506.274948 1.003685 0.003105 Spitzer 
57506.274971 0.999402 0.003105 Spitzer 
57506.274994 0.997907 0.003105 Spitzer 
57506.275017 0.999531 0.003105 Spitzer 
57506.275040 0.999801 0.003105 Spitzer 
57506.275063 0.997104 0.003105 Spitzer 
57506.275086 0.996843 0.003105 Spitzer 
57506.275110 0.998755 0.003105 Spitzer 
57506.275133 1.003716 0.003105 Spitzer 
57506.275156 1.001078 0.003105 Spitzer 
57506.275179 0.999278 0.003105 Spitzer 
57506.275202 1.002009 0.003105 Spitzer 
57506.275225 1.000598 0.003105 Spitzer 
57506.275248 0.998445 0.003105 Spitzer 
57506.275272 0.998795 0.003105 Spitzer 
57506.275295 0.999517 0.003105 Spitzer 
57506.275318 1.002937 0.003105 Spitzer 
57506.275341 1.003700 0.003105 Spitzer 
57506.275364 0.995319 0.003105 Spitzer 
57506.275387 1.000872 0.003105 Spitzer 
57506.275411 0.999004 0.003105 Spitzer 
57506.275434 1.006686 0.003105 Spitzer 
57506.275457 0.995145 0.003105 Spitzer 
57506.275480 0.995280 0.003105 Spitzer 
57506.275503 1.003732 0.003105 Spitzer 
57506.275526 1.004858 0.003105 Spitzer 
57506.275549 0.998646 0.003105 Spitzer 
57506.275573 0.997097 0.003105 Spitzer 
57506.275596 1.001137 0.003105 Spitzer 
57506.275619 1.005085 0.003105 Spitzer 
57506.275642 0.994716 0.003105 Spitzer 
57506.275665 0.999468 0.003105 Spitzer 
57506.275688 0.996099 0.003105 Spitzer 
57506.275711 0.998399 0.003105 Spitzer 
57506.275751 0.995334 0.003105 Spitzer 
57506.275774 1.001636 0.003105 Spitzer 
57506.275797 1.001226 0.003105 Spitzer 
57506.275820 1.000805 0.003105 Spitzer 
57506.275843 1.001445 0.003105 Spitzer 
57506.275867 1.003252 0.003105 Spitzer 
57506.275890 1.000877 0.003105 Spitzer 
57506.275913 0.996979 0.003105 Spitzer 
57506.275936 1.003003 0.003105 Spitzer 
57506.275959 1.003972 0.003105 Spitzer 
57506.275982 1.001073 0.003105 Spitzer 
57506.276006 1.000378 0.003105 Spitzer 
57506.276029 1.000518 0.003105 Spitzer 
57506.276052 1.004108 0.003105 Spitzer 
57506.276075 1.000709 0.003105 Spitzer 
57506.276098 0.997219 0.003105 Spitzer 
57506.276121 0.996963 0.003105 Spitzer 
57506.276144 0.999096 0.003105 Spitzer 
57506.276168 1.001417 0.003105 Spitzer 
57506.276191 0.996814 0.003105 Spitzer 
57506.276214 0.997522 0.003105 Spitzer 
57506.276237 1.002521 0.003105 Spitzer 
57506.276260 0.994551 0.003105 Spitzer 
57506.276283 0.999591 0.003105 Spitzer 
57506.276306 0.999217 0.003105 Spitzer 
57506.276330 0.999957 0.003105 Spitzer 
57506.276353 0.998032 0.003105 Spitzer 
57506.276376 0.997344 0.003105 Spitzer 
57506.276399 0.999407 0.003105 Spitzer 
57506.276422 0.997195 0.003105 Spitzer 
57506.276445 1.004262 0.003105 Spitzer 
57506.276468 1.001016 0.003105 Spitzer 
57506.276492 1.001230 0.003105 Spitzer 
57506.276515 0.995932 0.003105 Spitzer 
57506.276538 1.001472 0.003105 Spitzer 
57506.276561 1.001499 0.003105 Spitzer 
57506.276584 0.999220 0.003105 Spitzer 
57506.276607 0.997915 0.003105 Spitzer 
57506.276631 1.001344 0.003105 Spitzer 
57506.276654 0.997103 0.003105 Spitzer 
57506.276677 0.997090 0.003105 Spitzer 
57506.276700 0.999076 0.003105 Spitzer 
57506.276723 0.997582 0.003105 Spitzer 
57506.276746 1.002029 0.003105 Spitzer 
57506.276769 1.000444 0.003105 Spitzer 
57506.276793 0.998880 0.003105 Spitzer 
57506.276816 0.998740 0.003105 Spitzer 
57506.276839 0.994727 0.003105 Spitzer 
57506.276862 0.998212 0.003105 Spitzer 
57506.276885 1.000862 0.003105 Spitzer 
57506.276908 0.998711 0.003105 Spitzer 
57506.276931 1.004819 0.003105 Spitzer 
57506.276955 0.999854 0.003105 Spitzer 
57506.276978 1.003851 0.003105 Spitzer 
57506.277001 0.998244 0.003105 Spitzer 
57506.277024 1.003222 0.003105 Spitzer 
57506.277047 1.001121 0.003105 Spitzer 
57506.277070 0.997972 0.003105 Spitzer 
57506.277093 0.998019 0.003105 Spitzer 
57506.277117 0.994117 0.003105 Spitzer 
57506.277140 0.997234 0.003105 Spitzer 
57506.277163 0.998840 0.003105 Spitzer 
57506.277186 0.996979 0.003105 Spitzer 
57506.277209 1.005440 0.003105 Spitzer 
57506.277249 0.993419 0.003105 Spitzer 
57506.277272 0.998712 0.003105 Spitzer 
57506.277295 0.997758 0.003105 Spitzer 
57506.277318 1.000540 0.003105 Spitzer 
57506.277341 1.003660 0.003105 Spitzer 
57506.277364 1.004035 0.003105 Spitzer 
57506.277387 0.997406 0.003105 Spitzer 
57506.277411 0.999727 0.003105 Spitzer 
57506.277434 0.998874 0.003105 Spitzer 
57506.277457 1.000244 0.003105 Spitzer 
57506.277480 0.993537 0.003105 Spitzer 
57506.277503 1.003594 0.003105 Spitzer 
57506.277526 0.998660 0.003105 Spitzer 
57506.277549 1.002086 0.003105 Spitzer 
57506.277573 0.996397 0.003105 Spitzer 
57506.277596 1.003858 0.003105 Spitzer 
57506.277619 0.995009 0.003105 Spitzer 
57506.277642 1.002177 0.003105 Spitzer 
57506.277665 0.993779 0.003105 Spitzer 
57506.277688 0.999692 0.003105 Spitzer 
57506.277711 1.004174 0.003105 Spitzer 
57506.277735 1.004520 0.003105 Spitzer 
57506.277758 0.999624 0.003105 Spitzer 
57506.277781 1.000067 0.003105 Spitzer 
57506.277804 1.001064 0.003105 Spitzer 
57506.277827 0.999844 0.003105 Spitzer 
57506.277850 0.998824 0.003105 Spitzer 
57506.277874 1.001353 0.003105 Spitzer 
57506.277897 1.000773 0.003105 Spitzer 
57506.277920 1.005153 0.003105 Spitzer 
57506.277943 1.002918 0.003105 Spitzer 
57506.277966 1.000495 0.003105 Spitzer 
57506.277989 0.993458 0.003105 Spitzer 
57506.278012 1.002155 0.003105 Spitzer 
57506.278036 0.995917 0.003105 Spitzer 
57506.278059 0.999574 0.003105 Spitzer 
57506.278082 1.001672 0.003105 Spitzer 
57506.278105 1.002005 0.003105 Spitzer 
57506.278128 0.996920 0.003105 Spitzer 
57506.278151 0.996247 0.003105 Spitzer 
57506.278174 0.996627 0.003105 Spitzer 
57506.278198 1.001910 0.003105 Spitzer 
57506.278221 0.998115 0.003105 Spitzer 
57506.278244 0.997778 0.003105 Spitzer 
57506.278267 1.000316 0.003105 Spitzer 
57506.278290 1.000453 0.003105 Spitzer 
57506.278313 1.006234 0.003105 Spitzer 
57506.278336 0.992855 0.003105 Spitzer 
57506.278360 0.997005 0.003105 Spitzer 
57506.278383 0.994916 0.003105 Spitzer 
57506.278406 1.001680 0.003105 Spitzer 
57506.278429 0.997976 0.003105 Spitzer 
57506.278452 0.995267 0.003105 Spitzer 
57506.278475 1.000440 0.003105 Spitzer 
57506.278499 1.003372 0.003105 Spitzer 
57506.278522 0.997379 0.003105 Spitzer 
57506.278545 0.997835 0.003105 Spitzer 
57506.278568 0.996451 0.003105 Spitzer 
57506.278591 1.004554 0.003105 Spitzer 
57506.278614 0.997833 0.003105 Spitzer 
57506.278637 0.999763 0.003105 Spitzer 
57506.278661 0.998197 0.003105 Spitzer 
57506.278684 1.003954 0.003105 Spitzer 
57506.278707 0.995122 0.003105 Spitzer 
57506.278747 0.992878 0.003105 Spitzer 
57506.278770 1.001895 0.003105 Spitzer 
57506.278793 0.998563 0.003105 Spitzer 
57506.278816 1.001188 0.003105 Spitzer 
57506.278839 0.996932 0.003105 Spitzer 
57506.278862 0.999380 0.003105 Spitzer 
57506.278885 0.998607 0.003105 Spitzer 
57506.278909 1.002480 0.003105 Spitzer 
57506.278932 1.002493 0.003105 Spitzer 
57506.278955 1.000048 0.003105 Spitzer 
57506.278978 0.999390 0.003105 Spitzer 
57506.279001 0.994376 0.003105 Spitzer 
57506.279024 1.002891 0.003105 Spitzer 
57506.279047 1.001461 0.003105 Spitzer 
57506.279071 0.998030 0.003105 Spitzer 
57506.279094 0.999932 0.003105 Spitzer 
57506.279117 1.002942 0.003105 Spitzer 
57506.279140 0.998096 0.003105 Spitzer 
57506.279163 1.000412 0.003105 Spitzer 
57506.279186 1.001959 0.003105 Spitzer 
57506.279209 0.996401 0.003105 Spitzer 
57506.279233 0.994675 0.003105 Spitzer 
57506.279256 0.999762 0.003105 Spitzer 
57506.279279 0.996180 0.003105 Spitzer 
57506.279302 0.998986 0.003105 Spitzer 
57506.279325 0.996139 0.003105 Spitzer 
57506.279348 1.004860 0.003105 Spitzer 
57506.279372 1.000919 0.003105 Spitzer 
57506.279395 1.001205 0.003105 Spitzer 
57506.279418 0.998780 0.003105 Spitzer 
57506.279441 1.001509 0.003105 Spitzer 
57506.279464 0.999100 0.003105 Spitzer 
57506.279487 0.997944 0.003105 Spitzer 
57506.279510 1.004889 0.003105 Spitzer 
57506.279534 0.996389 0.003105 Spitzer 
57506.279557 0.997395 0.003105 Spitzer 
57506.279580 0.999394 0.003105 Spitzer 
57506.279603 1.002277 0.003105 Spitzer 
57506.279626 0.998694 0.003105 Spitzer 
57506.279649 0.997715 0.003105 Spitzer 
57506.279672 1.004081 0.003105 Spitzer 
57506.279696 1.002170 0.003105 Spitzer 
57506.279719 0.999863 0.003105 Spitzer 
57506.279742 0.996897 0.003105 Spitzer 
57506.279765 0.999466 0.003105 Spitzer 
57506.279788 1.001886 0.003105 Spitzer 
57506.279811 1.003168 0.003105 Spitzer 
57506.279834 0.998302 0.003105 Spitzer 
57506.279858 0.995314 0.003105 Spitzer 
57506.279881 0.999234 0.003105 Spitzer 
57506.279904 1.005433 0.003105 Spitzer 
57506.279927 0.999395 0.003105 Spitzer 
57506.279950 0.997888 0.003105 Spitzer 
57506.279973 1.001244 0.003105 Spitzer 
57506.279997 1.002353 0.003105 Spitzer 
57506.280020 1.001692 0.003105 Spitzer 
57506.280043 0.998957 0.003105 Spitzer 
57506.280066 0.999362 0.003105 Spitzer 
57506.280089 1.000986 0.003105 Spitzer 
57506.280112 1.001165 0.003105 Spitzer 
57506.280135 0.997552 0.003105 Spitzer 
57506.280159 0.994628 0.003105 Spitzer 
57506.280182 0.995697 0.003105 Spitzer 
57506.280205 1.003764 0.003105 Spitzer 
57506.280244 0.994904 0.003105 Spitzer 
57506.280268 1.001510 0.003105 Spitzer 
57506.280291 0.999044 0.003105 Spitzer 
57506.280314 0.995842 0.003105 Spitzer 
57506.280337 0.997823 0.003105 Spitzer 
57506.280360 1.001482 0.003105 Spitzer 
57506.280383 0.998705 0.003105 Spitzer 
57506.280406 0.998644 0.003105 Spitzer 
57506.280430 1.007048 0.003105 Spitzer 
57506.280453 1.002172 0.003105 Spitzer 
57506.280476 0.999812 0.003105 Spitzer 
57506.280499 1.000938 0.003105 Spitzer 
57506.280522 0.996112 0.003105 Spitzer 
57506.280545 1.000584 0.003105 Spitzer 
57506.280568 0.997676 0.003105 Spitzer 
57506.280592 0.998858 0.003105 Spitzer 
57506.280615 1.001171 0.003105 Spitzer 
57506.280638 1.004653 0.003105 Spitzer 
57506.280661 1.006392 0.003105 Spitzer 
57506.280684 1.001900 0.003105 Spitzer 
57506.280707 0.999474 0.003105 Spitzer 
57506.280731 0.996507 0.003105 Spitzer 
57506.280754 1.004109 0.003105 Spitzer 
57506.280777 1.002843 0.003105 Spitzer 
57506.280800 1.004319 0.003105 Spitzer 
57506.280823 1.000452 0.003105 Spitzer 
57506.280846 1.000425 0.003105 Spitzer 
57506.280869 1.002168 0.003105 Spitzer 
57506.280893 0.995097 0.003105 Spitzer 
57506.280916 0.999113 0.003105 Spitzer 
57506.280939 1.000358 0.003105 Spitzer 
57506.280962 1.001890 0.003105 Spitzer 
57506.280985 0.997128 0.003105 Spitzer 
57506.281008 1.001304 0.003105 Spitzer 
57506.281031 0.994183 0.003105 Spitzer 
57506.281055 0.997911 0.003105 Spitzer 
57506.281078 1.001709 0.003105 Spitzer 
57506.281101 1.008132 0.003105 Spitzer 
57506.281124 1.001866 0.003105 Spitzer 
57506.281147 0.995211 0.003105 Spitzer 
57506.281170 1.004455 0.003105 Spitzer 
57506.281193 1.004072 0.003105 Spitzer 
57506.281217 0.999383 0.003105 Spitzer 
57506.281240 0.999602 0.003105 Spitzer 
57506.281263 0.996862 0.003105 Spitzer 
57506.281286 1.004661 0.003105 Spitzer 
57506.281309 1.000730 0.003105 Spitzer 
57506.281332 1.001328 0.003105 Spitzer 
57506.281356 0.998757 0.003105 Spitzer 
57506.281379 0.995920 0.003105 Spitzer 
57506.281402 0.998025 0.003105 Spitzer 
57506.281425 1.000886 0.003105 Spitzer 
57506.281448 1.003898 0.003105 Spitzer 
57506.281471 0.997376 0.003105 Spitzer 
57506.281494 0.996712 0.003105 Spitzer 
57506.281518 0.999978 0.003105 Spitzer 
57506.281541 1.006092 0.003105 Spitzer 
57506.281564 0.997678 0.003105 Spitzer 
57506.281587 1.002718 0.003105 Spitzer 
57506.281610 1.002691 0.003105 Spitzer 
57506.281633 0.996300 0.003105 Spitzer 
57506.281656 1.003440 0.003105 Spitzer 
57506.281680 1.001534 0.003105 Spitzer 
57506.281703 1.002066 0.003105 Spitzer 
57506.281742 0.992703 0.003105 Spitzer 
57506.281765 0.997671 0.003105 Spitzer 
57506.281788 0.996010 0.003105 Spitzer 
57506.281811 1.000848 0.003105 Spitzer 
57506.281834 1.001366 0.003105 Spitzer 
57506.281857 1.001553 0.003105 Spitzer 
57506.281881 0.999466 0.003105 Spitzer 
57506.281904 0.997008 0.003105 Spitzer 
57506.281927 1.001489 0.003105 Spitzer 
57506.281950 0.997320 0.003105 Spitzer 
57506.281973 0.993660 0.003105 Spitzer 
57506.281996 0.999976 0.003105 Spitzer 
57506.282019 0.999829 0.003105 Spitzer 
57506.282043 1.001625 0.003105 Spitzer 
57506.282066 0.997495 0.003105 Spitzer 
57506.282089 0.999627 0.003105 Spitzer 
57506.282112 1.001666 0.003105 Spitzer 
57506.282135 1.000287 0.003105 Spitzer 
57506.282158 0.993958 0.003105 Spitzer 
57506.282182 0.997501 0.003105 Spitzer 
57506.282205 0.999516 0.003105 Spitzer 
57506.282228 0.994875 0.003105 Spitzer 
57506.282251 0.999047 0.003105 Spitzer 
57506.282274 0.999905 0.003105 Spitzer 
57506.282297 1.005186 0.003105 Spitzer 
57506.282320 1.006351 0.003105 Spitzer 
57506.282344 1.001502 0.003105 Spitzer 
57506.282367 1.001200 0.003105 Spitzer 
57506.282390 0.999860 0.003105 Spitzer 
57506.282413 0.995598 0.003105 Spitzer 
57506.282436 0.994353 0.003105 Spitzer 
57506.282459 0.994802 0.003105 Spitzer 
57506.282482 1.004575 0.003105 Spitzer 
57506.282506 0.999791 0.003105 Spitzer 
57506.282529 0.999076 0.003105 Spitzer 
57506.282552 1.001560 0.003105 Spitzer 
57506.282575 0.999603 0.003105 Spitzer 
57506.282598 0.997909 0.003105 Spitzer 
57506.282621 1.000717 0.003105 Spitzer 
57506.282644 0.999764 0.003105 Spitzer 
57506.282668 1.006276 0.003105 Spitzer 
57506.282691 0.998130 0.003105 Spitzer 
57506.282714 0.999771 0.003105 Spitzer 
57506.282737 1.006170 0.003105 Spitzer 
57506.282760 1.000470 0.003105 Spitzer 
57506.282783 1.009499 0.003105 Spitzer 
57506.282807 1.000317 0.003105 Spitzer 
57506.282830 1.001957 0.003105 Spitzer 
57506.282853 1.003868 0.003105 Spitzer 
57506.282876 1.000160 0.003105 Spitzer 
57506.282899 0.999609 0.003105 Spitzer 
57506.282922 1.001778 0.003105 Spitzer 
57506.282945 1.001222 0.003105 Spitzer 
57506.282969 0.999075 0.003105 Spitzer 
57506.282992 1.002165 0.003105 Spitzer 
57506.283015 1.003714 0.003105 Spitzer 
57506.283038 1.004479 0.003105 Spitzer 
57506.283061 0.998202 0.003105 Spitzer 
57506.283084 0.997726 0.003105 Spitzer 
57506.283107 1.004748 0.003105 Spitzer 
57506.283131 0.998707 0.003105 Spitzer 
57506.283154 1.002824 0.003105 Spitzer 
57506.283177 0.997536 0.003105 Spitzer 
57506.283200 1.004294 0.003105 Spitzer 
57506.283240 0.998780 0.003105 Spitzer 
57506.283263 0.997868 0.003105 Spitzer 
57506.283286 0.999811 0.003105 Spitzer 
57506.283309 0.999129 0.003105 Spitzer 
57506.283332 1.004781 0.003105 Spitzer 
57506.283355 1.000316 0.003105 Spitzer 
57506.283378 0.992121 0.003105 Spitzer 
57506.283402 1.004811 0.003105 Spitzer 
57506.283425 0.999209 0.003105 Spitzer 
57506.283448 1.001818 0.003105 Spitzer 
57506.283471 1.005239 0.003105 Spitzer 
57506.283494 1.001806 0.003105 Spitzer 
57506.283517 0.991847 0.003105 Spitzer 
57506.283540 0.999587 0.003105 Spitzer 
57506.283564 1.001146 0.003105 Spitzer 
57506.283587 1.000778 0.003105 Spitzer 
57506.283610 0.996890 0.003105 Spitzer 
57506.283633 0.998016 0.003105 Spitzer 
57506.283656 0.995804 0.003105 Spitzer 
57506.283679 0.999681 0.003105 Spitzer 
57506.283702 0.998509 0.003105 Spitzer 
57506.283726 1.001842 0.003105 Spitzer 
57506.283749 0.999558 0.003105 Spitzer 
57506.283772 1.000935 0.003105 Spitzer 
57506.283795 0.999782 0.003105 Spitzer 
57506.283818 1.000353 0.003105 Spitzer 
57506.283841 0.997037 0.003105 Spitzer 
57506.283865 1.001843 0.003105 Spitzer 
57506.283888 1.001268 0.003105 Spitzer 
57506.283911 1.000537 0.003105 Spitzer 
57506.283934 0.999372 0.003105 Spitzer 
57506.283957 0.998094 0.003105 Spitzer 
57506.283980 1.008098 0.003105 Spitzer 
57506.284003 0.998077 0.003105 Spitzer 
57506.284027 0.998566 0.003105 Spitzer 
57506.284050 1.004490 0.003105 Spitzer 
57506.284073 1.000080 0.003105 Spitzer 
57506.284096 1.000198 0.003105 Spitzer 
57506.284119 1.002627 0.003105 Spitzer 
57506.284142 1.002963 0.003105 Spitzer 
57506.284165 0.999817 0.003105 Spitzer 
57506.284189 1.000186 0.003105 Spitzer 
57506.284212 0.998916 0.003105 Spitzer 
57506.284235 1.005288 0.003105 Spitzer 
57506.284258 1.005051 0.003105 Spitzer 
57506.284281 0.996963 0.003105 Spitzer 
57506.284304 1.000196 0.003105 Spitzer 
57506.284327 0.999268 0.003105 Spitzer 
57506.284351 1.002989 0.003105 Spitzer 
57506.284374 0.996616 0.003105 Spitzer 
57506.284397 0.997382 0.003105 Spitzer 
57506.284420 0.999956 0.003105 Spitzer 
57506.284443 0.999711 0.003105 Spitzer 
57506.284466 0.996330 0.003105 Spitzer 
57506.284490 0.997450 0.003105 Spitzer 
57506.284513 1.000839 0.003105 Spitzer 
57506.284536 1.004400 0.003105 Spitzer 
57506.284559 0.997107 0.003105 Spitzer 
57506.284582 1.002825 0.003105 Spitzer 
57506.284605 0.996695 0.003105 Spitzer 
57506.284628 1.000787 0.003105 Spitzer 
57506.284652 1.005305 0.003105 Spitzer 
57506.284675 1.003507 0.003105 Spitzer 
57506.284698 1.001272 0.003105 Spitzer 
57506.284737 0.992489 0.003105 Spitzer 
57506.284761 0.996570 0.003105 Spitzer 
57506.284784 1.003326 0.003105 Spitzer 
57506.284807 1.004533 0.003105 Spitzer 
57506.284830 1.002233 0.003105 Spitzer 
57506.284853 1.001518 0.003105 Spitzer 
57506.284876 1.004620 0.003105 Spitzer 
57506.284900 1.000627 0.003105 Spitzer 
57506.284923 0.998370 0.003105 Spitzer 
57506.284946 1.003828 0.003105 Spitzer 
57506.284969 0.998323 0.003105 Spitzer 
57506.284992 0.997185 0.003105 Spitzer 
57506.285015 0.998140 0.003105 Spitzer 
57506.285038 1.004270 0.003105 Spitzer 
57506.285062 0.996899 0.003105 Spitzer 
57506.285085 0.998571 0.003105 Spitzer 
57506.285108 0.997250 0.003105 Spitzer 
57506.285131 1.001804 0.003105 Spitzer 
57506.285154 1.000328 0.003105 Spitzer 
57506.285177 1.003706 0.003105 Spitzer 
57506.285200 1.000751 0.003105 Spitzer 
57506.285224 0.999265 0.003105 Spitzer 
57506.285247 0.996839 0.003105 Spitzer 
57506.285270 0.999742 0.003105 Spitzer 
57506.285293 0.996958 0.003105 Spitzer 
57506.285316 1.000312 0.003105 Spitzer 
57506.285339 1.001022 0.003105 Spitzer 
57506.285362 1.007028 0.003105 Spitzer 
57506.285386 1.001660 0.003105 Spitzer 
57506.285409 0.998688 0.003105 Spitzer 
57506.285432 0.996950 0.003105 Spitzer 
57506.285455 0.998330 0.003105 Spitzer 
57506.285478 1.002201 0.003105 Spitzer 
57506.285501 0.999539 0.003105 Spitzer 
57506.285525 1.003522 0.003105 Spitzer 
57506.285548 1.001731 0.003105 Spitzer 
57506.285571 1.006340 0.003105 Spitzer 
57506.285594 1.002172 0.003105 Spitzer 
57506.285617 1.001793 0.003105 Spitzer 
57506.285640 0.995203 0.003105 Spitzer 
57506.285663 0.997481 0.003105 Spitzer 
57506.285687 1.009153 0.003105 Spitzer 
57506.285710 0.997474 0.003105 Spitzer 
57506.285733 1.000987 0.003105 Spitzer 
57506.285756 1.002745 0.003105 Spitzer 
57506.285779 0.999909 0.003105 Spitzer 
57506.285802 1.000102 0.003105 Spitzer 
57506.285825 0.997517 0.003105 Spitzer 
57506.285849 1.000593 0.003105 Spitzer 
57506.285872 1.001383 0.003105 Spitzer 
57506.285895 0.997114 0.003105 Spitzer 
57506.285918 1.001511 0.003105 Spitzer 
57506.285941 1.003214 0.003105 Spitzer 
57506.285964 0.999882 0.003105 Spitzer 
57506.285987 1.000136 0.003105 Spitzer 
57506.286011 1.001350 0.003105 Spitzer 
57506.286034 0.998837 0.003105 Spitzer 
57506.286057 0.990665 0.003105 Spitzer 
57506.286080 0.998454 0.003105 Spitzer 
57506.286103 1.002863 0.003105 Spitzer 
57506.286126 0.999472 0.003105 Spitzer 
57506.286150 0.999096 0.003105 Spitzer 
57506.286173 0.996957 0.003105 Spitzer 
57506.286196 0.998965 0.003105 Spitzer 
57506.286235 0.996533 0.003105 Spitzer 
57506.286259 1.000742 0.003105 Spitzer 
57506.286282 0.998102 0.003105 Spitzer 
57506.286305 1.002133 0.003105 Spitzer 
57506.286328 1.005041 0.003105 Spitzer 
57506.286351 0.999926 0.003105 Spitzer 
57506.286374 1.003768 0.003105 Spitzer 
57506.286397 0.994861 0.003105 Spitzer 
57506.286421 1.000234 0.003105 Spitzer 
57506.286444 0.996292 0.003105 Spitzer 
57506.286467 0.996195 0.003105 Spitzer 
57506.286490 0.998978 0.003105 Spitzer 
57506.286513 1.001160 0.003105 Spitzer 
57506.286536 1.005984 0.003105 Spitzer 
57506.286559 0.998987 0.003105 Spitzer 
57506.286583 1.001916 0.003105 Spitzer 
57506.286606 0.997024 0.003105 Spitzer 
57506.286629 0.997313 0.003105 Spitzer 
57506.286652 0.999698 0.003105 Spitzer 
57506.286675 1.001929 0.003105 Spitzer 
57506.286698 1.002595 0.003105 Spitzer 
57506.286722 1.000010 0.003105 Spitzer 
57506.286745 1.004019 0.003105 Spitzer 
57506.286768 0.996282 0.003105 Spitzer 
57506.286791 0.997987 0.003105 Spitzer 
57506.286814 1.003627 0.003105 Spitzer 
57506.286837 0.999578 0.003105 Spitzer 
57506.286860 1.000032 0.003105 Spitzer 
57506.286884 1.002047 0.003105 Spitzer 
57506.286907 0.995556 0.003105 Spitzer 
57506.286930 0.998119 0.003105 Spitzer 
57506.286953 0.999704 0.003105 Spitzer 
57506.286976 0.994625 0.003105 Spitzer 
57506.286999 0.998457 0.003105 Spitzer 
57506.287022 0.999831 0.003105 Spitzer 
57506.287046 1.000059 0.003105 Spitzer 
57506.287069 0.999911 0.003105 Spitzer 
57506.287092 0.999725 0.003105 Spitzer 
57506.287115 1.001691 0.003105 Spitzer 
57506.287138 0.998112 0.003105 Spitzer 
57506.287161 0.999039 0.003105 Spitzer 
57506.287184 0.994358 0.003105 Spitzer 
57506.287208 0.995099 0.003105 Spitzer 
57506.287231 1.001923 0.003105 Spitzer 
57506.287254 1.002419 0.003105 Spitzer 
57506.287277 0.998578 0.003105 Spitzer 
57506.287300 0.999944 0.003105 Spitzer 
57506.287323 1.000808 0.003105 Spitzer 
57506.287347 1.001304 0.003105 Spitzer 
57506.287370 1.000775 0.003105 Spitzer 
57506.287393 1.002273 0.003105 Spitzer 
57506.287416 1.002303 0.003105 Spitzer 
57506.287439 0.996652 0.003105 Spitzer 
57506.287462 1.001545 0.003105 Spitzer 
57506.287485 0.998948 0.003105 Spitzer 
57506.287509 1.001330 0.003105 Spitzer 
57506.287532 0.997859 0.003105 Spitzer 
57506.287555 0.993485 0.003105 Spitzer 
57506.287578 1.000679 0.003105 Spitzer 
57506.287601 1.000127 0.003105 Spitzer 
57506.287624 1.000300 0.003105 Spitzer 
57506.287647 1.001609 0.003105 Spitzer 
57506.287671 0.997493 0.003105 Spitzer 
57506.287694 0.997012 0.003105 Spitzer 
57506.287733 0.992736 0.003105 Spitzer 
57506.287756 1.000098 0.003105 Spitzer 
57506.287779 0.993574 0.003105 Spitzer 
57506.287802 0.999860 0.003105 Spitzer 
57506.287826 1.002130 0.003105 Spitzer 
57506.287849 0.998017 0.003105 Spitzer 
57506.287872 1.001985 0.003105 Spitzer 
57506.287895 1.003739 0.003105 Spitzer 
57506.287918 1.001648 0.003105 Spitzer 
57506.287941 1.006002 0.003105 Spitzer 
57506.287964 0.999210 0.003105 Spitzer 
57506.287988 1.000824 0.003105 Spitzer 
57506.288011 0.999545 0.003105 Spitzer 
57506.288034 0.995594 0.003105 Spitzer 
57506.288057 1.002356 0.003105 Spitzer 
57506.288080 0.998970 0.003105 Spitzer 
57506.288103 0.998304 0.003105 Spitzer 
57506.288127 0.999383 0.003105 Spitzer 
57506.288150 0.998003 0.003105 Spitzer 
57506.288173 1.003825 0.003105 Spitzer 
57506.288196 0.995150 0.003105 Spitzer 
57506.288219 0.995842 0.003105 Spitzer 
57506.288242 1.003010 0.003105 Spitzer 
57506.288265 1.002181 0.003105 Spitzer 
57506.288289 0.996942 0.003105 Spitzer 
57506.288312 1.000830 0.003105 Spitzer 
57506.288335 1.001262 0.003105 Spitzer 
57506.288358 0.998435 0.003105 Spitzer 
57506.288381 1.002116 0.003105 Spitzer 
57506.288404 1.000080 0.003105 Spitzer 
57506.288427 0.996223 0.003105 Spitzer 
57506.288451 1.000632 0.003105 Spitzer 
57506.288474 1.000083 0.003105 Spitzer 
57506.288497 0.999568 0.003105 Spitzer 
57506.288520 0.998961 0.003105 Spitzer 
57506.288543 1.001922 0.003105 Spitzer 
57506.288566 0.998389 0.003105 Spitzer 
57506.288589 0.997878 0.003105 Spitzer 
57506.288613 1.000395 0.003105 Spitzer 
57506.288636 1.001104 0.003105 Spitzer 
57506.288659 1.001963 0.003105 Spitzer 
57506.288682 1.001107 0.003105 Spitzer 
57506.288705 1.004925 0.003105 Spitzer 
57506.288728 0.997105 0.003105 Spitzer 
57506.288752 1.001441 0.003105 Spitzer 
57506.288775 1.001615 0.003105 Spitzer 
57506.288798 1.004024 0.003105 Spitzer 
57506.288821 1.000283 0.003105 Spitzer 
57506.288844 1.004166 0.003105 Spitzer 
57506.288867 0.992486 0.003105 Spitzer 
57506.288890 0.999334 0.003105 Spitzer 
57506.288914 0.999658 0.003105 Spitzer 
57506.288937 1.001627 0.003105 Spitzer 
57506.288960 1.001544 0.003105 Spitzer 
57506.288983 0.995868 0.003105 Spitzer 
57506.289006 0.998602 0.003105 Spitzer 
57506.289052 0.994913 0.003105 Spitzer 
57506.289076 0.999502 0.003105 Spitzer 
57506.289099 1.003011 0.003105 Spitzer 
57506.289122 1.003826 0.003105 Spitzer 
57506.289145 1.000167 0.003105 Spitzer 
57506.289168 1.000762 0.003105 Spitzer 
57506.289191 0.998244 0.003105 Spitzer 
57506.289230 0.987568 0.003105 Spitzer 
57506.289254 0.998071 0.003105 Spitzer 
57506.289277 0.997915 0.003105 Spitzer 
57506.289300 1.001150 0.003105 Spitzer 
57506.289323 1.003120 0.003105 Spitzer 
57506.289346 1.002094 0.003105 Spitzer 
57506.289369 0.998858 0.003105 Spitzer 
57506.289393 0.999926 0.003105 Spitzer 
57506.289416 1.003799 0.003105 Spitzer 
57506.289439 1.001676 0.003105 Spitzer 
57506.289462 0.999084 0.003105 Spitzer 
57506.289485 1.001911 0.003105 Spitzer 
57506.289508 0.998691 0.003105 Spitzer 
57506.289531 0.997176 0.003105 Spitzer 
57506.289555 0.994439 0.003105 Spitzer 
57506.289578 0.998366 0.003105 Spitzer 
57506.289601 0.996040 0.003105 Spitzer 
57506.289624 1.002016 0.003105 Spitzer 
57506.289647 0.999451 0.003105 Spitzer 
57506.289670 1.007104 0.003105 Spitzer 
57506.289693 0.999719 0.003105 Spitzer 
57506.289717 0.994218 0.003105 Spitzer 
57506.289740 0.997761 0.003105 Spitzer 
57506.289763 0.999610 0.003105 Spitzer 
57506.289786 1.003178 0.003105 Spitzer 
57506.289809 0.996585 0.003105 Spitzer 
57506.289832 0.999825 0.003105 Spitzer 
57506.289855 0.998175 0.003105 Spitzer 
57506.289879 1.004119 0.003105 Spitzer 
57506.289902 1.000115 0.003105 Spitzer 
57506.289925 0.996905 0.003105 Spitzer 
57506.289948 0.998091 0.003105 Spitzer 
57506.289971 1.000278 0.003105 Spitzer 
57506.289994 1.000014 0.003105 Spitzer 
57506.290018 1.001524 0.003105 Spitzer 
57506.290041 0.995531 0.003105 Spitzer 
57506.290064 0.996192 0.003105 Spitzer 
57506.290087 1.004121 0.003105 Spitzer 
57506.290110 0.994796 0.003105 Spitzer 
57506.290133 1.004198 0.003105 Spitzer 
57506.290156 0.997764 0.003105 Spitzer 
57506.290180 1.002098 0.003105 Spitzer 
57506.290203 0.992837 0.003105 Spitzer 
57506.290226 1.000329 0.003105 Spitzer 
57506.290249 1.000871 0.003105 Spitzer 
57506.290272 0.998072 0.003105 Spitzer 
57506.290295 1.000645 0.003105 Spitzer 
57506.290318 0.993511 0.003105 Spitzer 
57506.290342 1.006246 0.003105 Spitzer 
57506.290365 1.002922 0.003105 Spitzer 
57506.290388 1.000323 0.003105 Spitzer 
57506.290411 1.002574 0.003105 Spitzer 
57506.290434 0.999664 0.003105 Spitzer 
57506.290457 0.998668 0.003105 Spitzer 
57506.290480 0.995534 0.003105 Spitzer 
57506.290504 1.001413 0.003105 Spitzer 
57506.290527 0.997981 0.003105 Spitzer 
57506.290550 1.003180 0.003105 Spitzer 
57506.290573 1.002123 0.003105 Spitzer 
57506.290596 0.999892 0.003105 Spitzer 
57506.290619 1.000584 0.003105 Spitzer 
57506.290643 0.998271 0.003105 Spitzer 
57506.290666 1.002435 0.003105 Spitzer 
57506.290689 1.000797 0.003105 Spitzer 
57506.290728 0.993543 0.003105 Spitzer 
57506.290752 1.002085 0.003105 Spitzer 
57506.290775 0.998769 0.003105 Spitzer 
57506.290798 0.994570 0.003105 Spitzer 
57506.290821 0.998236 0.003105 Spitzer 
57506.290844 0.995798 0.003105 Spitzer 
57506.290867 1.001988 0.003105 Spitzer 
57506.290891 1.001051 0.003105 Spitzer 
57506.290914 1.000469 0.003105 Spitzer 
57506.290937 0.998831 0.003105 Spitzer 
57506.290960 0.997696 0.003105 Spitzer 
57506.290983 1.000952 0.003105 Spitzer 
57506.291006 0.993456 0.003105 Spitzer 
57506.291029 1.003741 0.003105 Spitzer 
57506.291053 1.000636 0.003105 Spitzer 
57506.291076 1.001335 0.003105 Spitzer 
57506.291099 1.000371 0.003105 Spitzer 
57506.291122 0.999291 0.003105 Spitzer 
57506.291145 1.001158 0.003105 Spitzer 
57506.291168 1.003055 0.003105 Spitzer 
57506.291191 1.000371 0.003105 Spitzer 
57506.291215 0.998813 0.003105 Spitzer 
57506.291238 1.000970 0.003105 Spitzer 
57506.291261 0.997267 0.003105 Spitzer 
57506.291284 0.999682 0.003105 Spitzer 
57506.291307 0.999517 0.003105 Spitzer 
57506.291330 1.000266 0.003105 Spitzer 
57506.291353 0.999590 0.003105 Spitzer 
57506.291377 0.996720 0.003105 Spitzer 
57506.291400 1.002053 0.003105 Spitzer 
57506.291423 1.000313 0.003105 Spitzer 
57506.291446 0.994528 0.003105 Spitzer 
57506.291469 0.996024 0.003105 Spitzer 
57506.291492 0.998371 0.003105 Spitzer 
57506.291516 1.003152 0.003105 Spitzer 
57506.291539 1.000435 0.003105 Spitzer 
57506.291562 1.000870 0.003105 Spitzer 
57506.291585 1.007463 0.003105 Spitzer 
57506.291608 0.998797 0.003105 Spitzer 
57506.291631 1.001656 0.003105 Spitzer 
57506.291654 1.002248 0.003105 Spitzer 
57506.291678 0.999699 0.003105 Spitzer 
57506.291701 0.998759 0.003105 Spitzer 
57506.291724 0.998902 0.003105 Spitzer 
57506.291747 1.002080 0.003105 Spitzer 
57506.291770 0.998128 0.003105 Spitzer 
57506.291793 0.999128 0.003105 Spitzer 
57506.291816 0.999788 0.003105 Spitzer 
57506.291840 1.000202 0.003105 Spitzer 
57506.291863 0.996008 0.003105 Spitzer 
57506.291886 0.996898 0.003105 Spitzer 
57506.291909 1.002212 0.003105 Spitzer 
57506.291932 0.995649 0.003105 Spitzer 
57506.291955 0.999958 0.003105 Spitzer 
57506.291978 0.996264 0.003105 Spitzer 
57506.292002 1.001509 0.003105 Spitzer 
57506.292025 1.000133 0.003105 Spitzer 
57506.292048 0.997014 0.003105 Spitzer 
57506.292071 1.000240 0.003105 Spitzer 
57506.292094 1.001468 0.003105 Spitzer 
57506.292117 1.002777 0.003105 Spitzer 
57506.292141 1.001059 0.003105 Spitzer 
57506.292164 0.993625 0.003105 Spitzer 
57506.292187 0.992718 0.003105 Spitzer 
57506.292226 0.994608 0.003105 Spitzer 
57506.292249 0.997402 0.003105 Spitzer 
57506.292273 0.997336 0.003105 Spitzer 
57506.292296 0.996593 0.003105 Spitzer 
57506.292319 1.002851 0.003105 Spitzer 
57506.292342 0.995870 0.003105 Spitzer 
57506.292365 0.997948 0.003105 Spitzer 
57506.292388 0.997884 0.003105 Spitzer 
57506.292411 0.998448 0.003105 Spitzer 
57506.292435 1.004335 0.003105 Spitzer 
57506.292458 1.001682 0.003105 Spitzer 
57506.292481 0.997837 0.003105 Spitzer 
57506.292504 1.001096 0.003105 Spitzer 
57506.292527 0.996149 0.003105 Spitzer 
57506.292550 1.005188 0.003105 Spitzer 
57506.292574 1.001092 0.003105 Spitzer 
57506.292597 0.999992 0.003105 Spitzer 
57506.292620 1.001403 0.003105 Spitzer 
57506.292643 1.001012 0.003105 Spitzer 
57506.292666 0.999824 0.003105 Spitzer 
57506.292689 0.999472 0.003105 Spitzer 
57506.292712 0.996800 0.003105 Spitzer 
57506.292736 0.999719 0.003105 Spitzer 
57506.292759 1.002012 0.003105 Spitzer 
57506.292782 1.003242 0.003105 Spitzer 
57506.292805 0.996779 0.003105 Spitzer 
57506.292828 1.001774 0.003105 Spitzer 
57506.292851 1.002860 0.003105 Spitzer 
57506.292874 1.001842 0.003105 Spitzer 
57506.292898 1.000859 0.003105 Spitzer 
57506.292921 1.004626 0.003105 Spitzer 
57506.292944 0.992937 0.003105 Spitzer 
57506.292967 0.998276 0.003105 Spitzer 
57506.292990 0.999321 0.003105 Spitzer 
57506.293013 1.005120 0.003105 Spitzer 
57506.293036 0.993732 0.003105 Spitzer 
57506.293060 0.994297 0.003105 Spitzer 
57506.293083 0.998384 0.003105 Spitzer 
57506.293106 1.002205 0.003105 Spitzer 
57506.293129 0.997096 0.003105 Spitzer 
57506.293152 1.000427 0.003105 Spitzer 
57506.293175 0.999828 0.003105 Spitzer 
57506.293199 1.001094 0.003105 Spitzer 
57506.293222 1.000852 0.003105 Spitzer 
57506.293245 0.997729 0.003105 Spitzer 
57506.293268 1.001311 0.003105 Spitzer 
57506.293291 0.997733 0.003105 Spitzer 
57506.293314 0.999497 0.003105 Spitzer 
57506.293337 1.004117 0.003105 Spitzer 
57506.293361 0.993365 0.003105 Spitzer 
57506.293384 1.004335 0.003105 Spitzer 
57506.293407 1.000292 0.003105 Spitzer 
57506.293430 1.001600 0.003105 Spitzer 
57506.293453 1.001761 0.003105 Spitzer 
57506.293476 0.997955 0.003105 Spitzer 
57506.293499 1.001040 0.003105 Spitzer 
57506.293523 0.997892 0.003105 Spitzer 
57506.293546 0.997801 0.003105 Spitzer 
57506.293569 0.998189 0.003105 Spitzer 
57506.293592 0.999493 0.003105 Spitzer 
57506.293615 1.000346 0.003105 Spitzer 
57506.293638 1.000311 0.003105 Spitzer 
57506.293661 1.006204 0.003105 Spitzer 
57506.293685 0.994421 0.003105 Spitzer 
57506.293724 0.989164 0.003105 Spitzer 
57506.293747 0.998031 0.003105 Spitzer 
57506.293771 0.997134 0.003105 Spitzer 
57506.293794 0.997836 0.003105 Spitzer 
57506.293817 1.002660 0.003105 Spitzer 
57506.293840 1.001624 0.003105 Spitzer 
57506.293863 0.999023 0.003105 Spitzer 
57506.293886 0.996447 0.003105 Spitzer 
57506.293909 1.001439 0.003105 Spitzer 
57506.293933 0.996973 0.003105 Spitzer 
57506.293956 0.995174 0.003105 Spitzer 
57506.293979 0.999965 0.003105 Spitzer 
57506.294002 1.002332 0.003105 Spitzer 
57506.294025 1.004771 0.003105 Spitzer 
57506.294048 0.998691 0.003105 Spitzer 
57506.294072 0.998206 0.003105 Spitzer 
57506.294095 1.000442 0.003105 Spitzer 
57506.294118 0.996505 0.003105 Spitzer 
57506.294141 1.003122 0.003105 Spitzer 
57506.294164 1.003177 0.003105 Spitzer 
57506.294187 1.004174 0.003105 Spitzer 
57506.294210 1.001696 0.003105 Spitzer 
57506.294234 0.997074 0.003105 Spitzer 
57506.294257 1.004670 0.003105 Spitzer 
57506.294280 1.004048 0.003105 Spitzer 
57506.294303 1.000118 0.003105 Spitzer 
57506.294326 0.997895 0.003105 Spitzer 
57506.294349 0.995066 0.003105 Spitzer 
57506.294372 1.001201 0.003105 Spitzer 
57506.294396 0.999977 0.003105 Spitzer 
57506.294419 1.000789 0.003105 Spitzer 
57506.294442 1.001113 0.003105 Spitzer 
57506.294465 0.998592 0.003105 Spitzer 
57506.294488 1.000622 0.003105 Spitzer 
57506.294511 1.002029 0.003105 Spitzer 
57506.294534 1.003519 0.003105 Spitzer 
57506.294558 0.996976 0.003105 Spitzer 
57506.294581 0.999614 0.003105 Spitzer 
57506.294604 0.996603 0.003105 Spitzer 
57506.294627 0.998350 0.003105 Spitzer 
57506.294650 0.998307 0.003105 Spitzer 
57506.294673 1.001586 0.003105 Spitzer 
57506.294697 0.999063 0.003105 Spitzer 
57506.294720 1.001904 0.003105 Spitzer 
57506.294743 0.994895 0.003105 Spitzer 
57506.294766 0.998171 0.003105 Spitzer 
57506.294789 1.000379 0.003105 Spitzer 
57506.294812 0.995314 0.003105 Spitzer 
57506.294835 0.990011 0.003105 Spitzer 
57506.294859 0.998079 0.003105 Spitzer 
57506.294882 1.002440 0.003105 Spitzer 
57506.294905 1.005490 0.003105 Spitzer 
57506.294928 1.001636 0.003105 Spitzer 
57506.294951 1.000603 0.003105 Spitzer 
57506.294974 0.999300 0.003105 Spitzer 
57506.294997 1.001115 0.003105 Spitzer 
57506.295021 1.005053 0.003105 Spitzer 
57506.295044 1.000352 0.003105 Spitzer 
57506.295067 0.999646 0.003105 Spitzer 
57506.295090 1.000124 0.003105 Spitzer 
57506.295113 1.000349 0.003105 Spitzer 
57506.295136 1.000918 0.003105 Spitzer 
57506.295159 1.006244 0.003105 Spitzer 
57506.295183 1.001006 0.003105 Spitzer 
57506.295222 0.990784 0.003105 Spitzer 
57506.295245 1.003942 0.003105 Spitzer 
57506.295268 0.998262 0.003105 Spitzer 
57506.295291 0.994253 0.003105 Spitzer 
57506.295314 1.001101 0.003105 Spitzer 
57506.295337 0.995231 0.003105 Spitzer 
57506.295361 0.997589 0.003105 Spitzer 
57506.295384 1.001738 0.003105 Spitzer 
57506.295407 1.000921 0.003105 Spitzer 
57506.295430 0.998412 0.003105 Spitzer 
57506.295453 1.001171 0.003105 Spitzer 
57506.295476 0.998221 0.003105 Spitzer 
57506.295499 1.001186 0.003105 Spitzer 
57506.295523 1.000420 0.003105 Spitzer 
57506.295546 0.997010 0.003105 Spitzer 
57506.295569 1.002087 0.003105 Spitzer 
57506.295592 1.004056 0.003105 Spitzer 
57506.295615 1.003233 0.003105 Spitzer 
57506.295638 1.006668 0.003105 Spitzer 
57506.295662 1.003830 0.003105 Spitzer 
57506.295685 0.999532 0.003105 Spitzer 
57506.295708 1.003214 0.003105 Spitzer 
57506.295731 1.002618 0.003105 Spitzer 
57506.295754 0.996681 0.003105 Spitzer 
57506.295777 0.997507 0.003105 Spitzer 
57506.295800 0.999085 0.003105 Spitzer 
57506.295824 0.996091 0.003105 Spitzer 
57506.295847 0.997961 0.003105 Spitzer 
57506.295870 1.003415 0.003105 Spitzer 
57506.295893 1.000434 0.003105 Spitzer 
57506.295916 1.000404 0.003105 Spitzer 
57506.295939 0.997696 0.003105 Spitzer 
57506.295962 0.999644 0.003105 Spitzer 
57506.295986 1.001219 0.003105 Spitzer 
57506.296009 0.999121 0.003105 Spitzer 
57506.296032 1.004491 0.003105 Spitzer 
57506.296055 1.005350 0.003105 Spitzer 
57506.296078 0.996229 0.003105 Spitzer 
57506.296101 1.002179 0.003105 Spitzer 
57506.296124 1.002945 0.003105 Spitzer 
57506.296148 0.997238 0.003105 Spitzer 
57506.296171 0.992959 0.003105 Spitzer 
57506.296194 1.003387 0.003105 Spitzer 
57506.296217 0.996111 0.003105 Spitzer 
57506.296240 1.001947 0.003105 Spitzer 
57506.296263 1.002612 0.003105 Spitzer 
57506.296287 1.003801 0.003105 Spitzer 
57506.296310 0.999408 0.003105 Spitzer 
57506.296333 1.006389 0.003105 Spitzer 
57506.296356 0.999615 0.003105 Spitzer 
57506.296379 0.998047 0.003105 Spitzer 
57506.296402 1.001020 0.003105 Spitzer 
57506.296425 1.003063 0.003105 Spitzer 
57506.296449 1.000260 0.003105 Spitzer 
57506.296472 0.995190 0.003105 Spitzer 
57506.296495 1.004788 0.003105 Spitzer 
57506.296518 1.003397 0.003105 Spitzer 
57506.296541 0.996313 0.003105 Spitzer 
57506.296564 0.995308 0.003105 Spitzer 
57506.296587 1.000400 0.003105 Spitzer 
57506.296611 1.001433 0.003105 Spitzer 
57506.296634 1.000047 0.003105 Spitzer 
57506.296657 0.996385 0.003105 Spitzer 
57506.296680 1.001327 0.003105 Spitzer 
57506.296719 0.987951 0.003105 Spitzer 
57506.296743 0.996718 0.003105 Spitzer 
57506.296766 0.999133 0.003105 Spitzer 
57506.296789 1.002006 0.003105 Spitzer 
57506.296812 0.998974 0.003105 Spitzer 
57506.296835 1.000538 0.003105 Spitzer 
57506.296858 1.003090 0.003105 Spitzer 
57506.296881 0.999758 0.003105 Spitzer 
57506.296905 1.001348 0.003105 Spitzer 
57506.296928 0.997063 0.003105 Spitzer 
57506.296951 1.003173 0.003105 Spitzer 
57506.296974 0.996748 0.003105 Spitzer 
57506.296997 1.002056 0.003105 Spitzer 
57506.297020 0.998680 0.003105 Spitzer 
57506.297043 1.005732 0.003105 Spitzer 
57506.297067 0.996706 0.003105 Spitzer 
57506.297090 0.991215 0.003105 Spitzer 
57506.297113 0.997375 0.003105 Spitzer 
57506.297136 1.000357 0.003105 Spitzer 
57506.297159 0.999322 0.003105 Spitzer 
57506.297182 1.000885 0.003105 Spitzer 
57506.297206 0.998299 0.003105 Spitzer 
57506.297229 1.002007 0.003105 Spitzer 
57506.297252 0.998697 0.003105 Spitzer 
57506.297275 1.001493 0.003105 Spitzer 
57506.297298 0.998619 0.003105 Spitzer 
57506.297321 1.004534 0.003105 Spitzer 
57506.297344 0.999012 0.003105 Spitzer 
57506.297368 0.997739 0.003105 Spitzer 
57506.297391 1.003826 0.003105 Spitzer 
57506.297414 0.997468 0.003105 Spitzer 
57506.297437 1.004566 0.003105 Spitzer 
57506.297460 0.998113 0.003105 Spitzer 
57506.297483 0.999970 0.003105 Spitzer 
57506.297506 1.005812 0.003105 Spitzer 
57506.297530 1.002150 0.003105 Spitzer 
57506.297553 1.002775 0.003105 Spitzer 
57506.297576 1.002464 0.003105 Spitzer 
57506.297599 1.007981 0.003105 Spitzer 
57506.297622 1.002566 0.003105 Spitzer 
57506.297645 0.999104 0.003105 Spitzer 
57506.297668 0.998212 0.003105 Spitzer 
57506.297692 1.001583 0.003105 Spitzer 
57506.297715 1.003607 0.003105 Spitzer 
57506.297738 0.997996 0.003105 Spitzer 
57506.297761 1.000699 0.003105 Spitzer 
57506.297784 1.003053 0.003105 Spitzer 
57506.297807 1.001576 0.003105 Spitzer 
57506.297831 1.001535 0.003105 Spitzer 
57506.297854 0.995071 0.003105 Spitzer 
57506.297877 1.003766 0.003105 Spitzer 
57506.297900 1.001542 0.003105 Spitzer 
57506.297923 0.996642 0.003105 Spitzer 
57506.297946 1.004006 0.003105 Spitzer 
57506.297969 0.994174 0.003105 Spitzer 
57506.297993 0.997885 0.003105 Spitzer 
57506.298016 1.003705 0.003105 Spitzer 
57506.298039 0.995659 0.003105 Spitzer 
57506.298062 1.001874 0.003105 Spitzer 
57506.298085 1.003245 0.003105 Spitzer 
57506.298108 0.998155 0.003105 Spitzer 
57506.298131 1.005646 0.003105 Spitzer 
57506.298155 1.000490 0.003105 Spitzer 
57506.298178 1.004248 0.003105 Spitzer 
57506.298217 0.993079 0.003105 Spitzer 
57506.298240 0.997531 0.003105 Spitzer 
57506.298263 1.000867 0.003105 Spitzer 
57506.298287 1.000810 0.003105 Spitzer 
57506.298310 0.998855 0.003105 Spitzer 
57506.298333 0.998615 0.003105 Spitzer 
57506.298356 1.001548 0.003105 Spitzer 
57506.298379 1.001674 0.003105 Spitzer 
57506.298402 0.996510 0.003105 Spitzer 
57506.298426 0.996258 0.003105 Spitzer 
57506.298449 0.998566 0.003105 Spitzer 
57506.298472 0.998709 0.003105 Spitzer 
57506.298495 1.000326 0.003105 Spitzer 
57506.298518 0.997722 0.003105 Spitzer 
57506.298541 1.002179 0.003105 Spitzer 
57506.298564 0.994792 0.003105 Spitzer 
57506.298588 0.998027 0.003105 Spitzer 
57506.298611 0.996344 0.003105 Spitzer 
57506.298634 1.001876 0.003105 Spitzer 
57506.298657 1.001747 0.003105 Spitzer 
57506.298680 1.001020 0.003105 Spitzer 
57506.298703 0.999711 0.003105 Spitzer 
57506.298726 0.997121 0.003105 Spitzer 
57506.298750 1.001518 0.003105 Spitzer 
57506.298773 1.003700 0.003105 Spitzer 
57506.298796 0.998316 0.003105 Spitzer 
57506.298819 0.999412 0.003105 Spitzer 
57506.298842 1.001033 0.003105 Spitzer 
57506.298865 1.000290 0.003105 Spitzer 
57506.298888 1.000851 0.003105 Spitzer 
57506.298912 1.000759 0.003105 Spitzer 
57506.298935 1.003848 0.003105 Spitzer 
57506.298958 1.000425 0.003105 Spitzer 
57506.298981 1.000853 0.003105 Spitzer 
57506.299004 0.998867 0.003105 Spitzer 
57506.299027 0.997096 0.003105 Spitzer 
57506.299051 0.997447 0.003105 Spitzer 
57506.299074 1.003778 0.003105 Spitzer 
57506.299097 1.002852 0.003105 Spitzer 
57506.299120 0.999652 0.003105 Spitzer 
57506.299143 1.003706 0.003105 Spitzer 
57506.299166 1.001112 0.003105 Spitzer 
57506.299189 0.999063 0.003105 Spitzer 
57506.299213 0.997427 0.003105 Spitzer 
57506.299236 1.001115 0.003105 Spitzer 
57506.299259 1.004986 0.003105 Spitzer 
57506.299282 0.998243 0.003105 Spitzer 
57506.299305 1.004574 0.003105 Spitzer 
57506.299328 1.004430 0.003105 Spitzer 
57506.299351 1.001688 0.003105 Spitzer 
57506.299375 0.998277 0.003105 Spitzer 
57506.299398 0.999276 0.003105 Spitzer 
57506.299421 0.999154 0.003105 Spitzer 
57506.299444 0.999899 0.003105 Spitzer 
57506.299467 1.003672 0.003105 Spitzer 
57506.299490 0.994599 0.003105 Spitzer 
57506.299513 0.997567 0.003105 Spitzer 
57506.299537 0.994263 0.003105 Spitzer 
57506.299560 0.998675 0.003105 Spitzer 
57506.299583 0.996504 0.003105 Spitzer 
57506.299606 0.997635 0.003105 Spitzer 
57506.299629 1.002374 0.003105 Spitzer 
57506.299652 1.005818 0.003105 Spitzer 
57506.299676 1.001199 0.003105 Spitzer 
57506.299715 0.990380 0.003105 Spitzer 
57506.299738 0.999363 0.003105 Spitzer 
57506.299761 1.003205 0.003105 Spitzer 
57506.299784 0.996750 0.003105 Spitzer 
57506.299808 0.998698 0.003105 Spitzer 
57506.299831 1.001807 0.003105 Spitzer 
57506.299854 1.002587 0.003105 Spitzer 
57506.299877 0.998622 0.003105 Spitzer 
57506.299900 1.000082 0.003105 Spitzer 
57506.299923 0.999027 0.003105 Spitzer 
57506.299946 0.995032 0.003105 Spitzer 
57506.299970 1.003182 0.003105 Spitzer 
57506.299993 1.006031 0.003105 Spitzer 
57506.300016 1.001125 0.003105 Spitzer 
57506.300039 1.001572 0.003105 Spitzer 
57506.300062 1.004094 0.003105 Spitzer 
57506.300085 1.000778 0.003105 Spitzer 
57506.300109 1.003556 0.003105 Spitzer 
57506.300132 1.000649 0.003105 Spitzer 
57506.300155 1.000608 0.003105 Spitzer 
57506.300178 1.002602 0.003105 Spitzer 
57506.300201 1.004638 0.003105 Spitzer 
57506.300224 1.000890 0.003105 Spitzer 
57506.300247 1.003474 0.003105 Spitzer 
57506.300271 1.001213 0.003105 Spitzer 
57506.300294 0.999600 0.003105 Spitzer 
57506.300317 0.997229 0.003105 Spitzer 
57506.300340 0.990660 0.003105 Spitzer 
57506.300363 1.003712 0.003105 Spitzer 
57506.300386 0.999862 0.003105 Spitzer 
57506.300409 1.001375 0.003105 Spitzer 
57506.300433 0.996820 0.003105 Spitzer 
57506.300456 0.999475 0.003105 Spitzer 
57506.300479 0.997729 0.003105 Spitzer 
57506.300502 0.997800 0.003105 Spitzer 
57506.300525 1.000692 0.003105 Spitzer 
57506.300548 0.991332 0.003105 Spitzer 
57506.300571 1.002398 0.003105 Spitzer 
57506.300595 1.001747 0.003105 Spitzer 
57506.300618 0.993370 0.003105 Spitzer 
57506.300641 1.000858 0.003105 Spitzer 
57506.300664 0.998563 0.003105 Spitzer 
57506.300687 0.995649 0.003105 Spitzer 
57506.300710 1.000790 0.003105 Spitzer 
57506.300734 1.001705 0.003105 Spitzer 
57506.300757 1.002125 0.003105 Spitzer 
57506.300780 1.001198 0.003105 Spitzer 
57506.300803 0.995683 0.003105 Spitzer 
57506.300826 0.999606 0.003105 Spitzer 
57506.300849 0.997069 0.003105 Spitzer 
57506.300872 0.995287 0.003105 Spitzer 
57506.300896 0.997728 0.003105 Spitzer 
57506.300919 0.997913 0.003105 Spitzer 
57506.300942 0.999380 0.003105 Spitzer 
57506.300965 1.003945 0.003105 Spitzer 
57506.300988 1.003837 0.003105 Spitzer 
57506.301011 1.001443 0.003105 Spitzer 
57506.301034 1.001133 0.003105 Spitzer 
57506.301058 1.003641 0.003105 Spitzer 
57506.301081 1.000151 0.003105 Spitzer 
57506.301104 1.001193 0.003105 Spitzer 
57506.301127 0.996273 0.003105 Spitzer 
57506.301150 0.995124 0.003105 Spitzer 
57506.301173 0.995344 0.003105 Spitzer 
57506.301213 0.991291 0.003105 Spitzer 
57506.301236 1.003411 0.003105 Spitzer 
57506.301259 1.001662 0.003105 Spitzer 
57506.301283 0.996988 0.003105 Spitzer 
57506.301306 0.998203 0.003105 Spitzer 
57506.301329 0.999544 0.003105 Spitzer 
57506.301352 0.999954 0.003105 Spitzer 
57506.301375 1.003986 0.003105 Spitzer 
57506.301398 1.002580 0.003105 Spitzer 
57506.301422 1.001806 0.003105 Spitzer 
57506.301445 1.001604 0.003105 Spitzer 
57506.301468 0.999124 0.003105 Spitzer 
57506.301491 0.995816 0.003105 Spitzer 
57506.301514 0.998584 0.003105 Spitzer 
57506.301537 0.995637 0.003105 Spitzer 
57506.301560 1.000714 0.003105 Spitzer 
57506.301584 0.998435 0.003105 Spitzer 
57506.301607 0.997902 0.003105 Spitzer 
57506.301630 0.999098 0.003105 Spitzer 
57506.301653 0.999075 0.003105 Spitzer 
57506.301676 0.996487 0.003105 Spitzer 
57506.301699 1.002787 0.003105 Spitzer 
57506.301722 0.997062 0.003105 Spitzer 
57506.301746 1.001177 0.003105 Spitzer 
57506.301769 1.000696 0.003105 Spitzer 
57506.301792 0.992590 0.003105 Spitzer 
57506.301815 1.005156 0.003105 Spitzer 
57506.301838 0.998528 0.003105 Spitzer 
57506.301861 0.995331 0.003105 Spitzer 
57506.301884 1.000573 0.003105 Spitzer 
57506.301908 1.003572 0.003105 Spitzer 
57506.301931 0.994975 0.003105 Spitzer 
57506.301954 1.000939 0.003105 Spitzer 
57506.301977 1.003303 0.003105 Spitzer 
57506.302000 1.004052 0.003105 Spitzer 
57506.302023 0.999997 0.003105 Spitzer 
57506.302047 1.004646 0.003105 Spitzer 
57506.302070 1.002161 0.003105 Spitzer 
57506.302093 1.006533 0.003105 Spitzer 
57506.302116 0.998740 0.003105 Spitzer 
57506.302139 0.996497 0.003105 Spitzer 
57506.302162 0.999543 0.003105 Spitzer 
57506.302185 1.005877 0.003105 Spitzer 
57506.302209 0.997555 0.003105 Spitzer 
57506.302232 1.007008 0.003105 Spitzer 
57506.302255 0.995432 0.003105 Spitzer 
57506.302278 1.000240 0.003105 Spitzer 
57506.302301 1.002488 0.003105 Spitzer 
57506.302324 0.992938 0.003105 Spitzer 
57506.302347 1.002811 0.003105 Spitzer 
57506.302371 0.998461 0.003105 Spitzer 
57506.302394 0.997065 0.003105 Spitzer 
57506.302417 0.990860 0.003105 Spitzer 
57506.302440 0.997242 0.003105 Spitzer 
57506.302463 0.994540 0.003105 Spitzer 
57506.302486 0.997737 0.003105 Spitzer 
57506.302509 0.999874 0.003105 Spitzer 
57506.302533 0.995938 0.003105 Spitzer 
57506.302556 0.996960 0.003105 Spitzer 
57506.302579 0.995095 0.003105 Spitzer 
57506.302602 1.004116 0.003105 Spitzer 
57506.302625 1.001819 0.003105 Spitzer 
57506.302648 1.001521 0.003105 Spitzer 
57506.302672 1.000242 0.003105 Spitzer 
57506.302711 0.991055 0.003105 Spitzer 
57506.302734 0.998959 0.003105 Spitzer 
57506.302757 0.995222 0.003105 Spitzer 
57506.302780 0.995099 0.003105 Spitzer 
57506.302803 0.998912 0.003105 Spitzer 
57506.302826 0.995444 0.003105 Spitzer 
57506.302849 1.001481 0.003105 Spitzer 
57506.302873 1.005151 0.003105 Spitzer 
57506.302896 1.005089 0.003105 Spitzer 
57506.302919 1.009596 0.003105 Spitzer 
57506.302942 0.998317 0.003105 Spitzer 
57506.302965 0.996943 0.003105 Spitzer 
57506.302988 1.001707 0.003105 Spitzer 
57506.303011 1.002694 0.003105 Spitzer 
57506.303035 1.006412 0.003105 Spitzer 
57506.303058 0.999200 0.003105 Spitzer 
57506.303081 0.999351 0.003105 Spitzer 
57506.303104 0.998081 0.003105 Spitzer 
57506.303127 0.995824 0.003105 Spitzer 
57506.303150 0.999427 0.003105 Spitzer 
57506.303173 1.004951 0.003105 Spitzer 
57506.303197 1.004053 0.003105 Spitzer 
57506.303220 1.000128 0.003105 Spitzer 
57506.303243 0.998380 0.003105 Spitzer 
57506.303266 0.998009 0.003105 Spitzer 
57506.303289 0.997398 0.003105 Spitzer 
57506.303312 1.003159 0.003105 Spitzer 
57506.303336 1.003214 0.003105 Spitzer 
57506.303359 0.999058 0.003105 Spitzer 
57506.303382 1.004327 0.003105 Spitzer 
57506.303405 1.000757 0.003105 Spitzer 
57506.303428 0.998913 0.003105 Spitzer 
57506.303451 1.000436 0.003105 Spitzer 
57506.303474 0.999681 0.003105 Spitzer 
57506.303498 1.005277 0.003105 Spitzer 
57506.303521 0.997874 0.003105 Spitzer 
57506.303544 1.000839 0.003105 Spitzer 
57506.303567 0.997540 0.003105 Spitzer 
57506.303590 1.004593 0.003105 Spitzer 
57506.303613 1.002631 0.003105 Spitzer 
57506.303636 1.003869 0.003105 Spitzer 
57506.303660 1.002131 0.003105 Spitzer 
57506.303683 0.998064 0.003105 Spitzer 
57506.303706 0.999627 0.003105 Spitzer 
57506.303729 1.000281 0.003105 Spitzer 
57506.303752 1.004096 0.003105 Spitzer 
57506.303775 0.999339 0.003105 Spitzer 
57506.303798 1.000223 0.003105 Spitzer 
57506.303822 1.000387 0.003105 Spitzer 
57506.303845 0.997308 0.003105 Spitzer 
57506.303868 0.997719 0.003105 Spitzer 
57506.303891 0.995914 0.003105 Spitzer 
57506.303914 1.001228 0.003105 Spitzer 
57506.303937 0.999802 0.003105 Spitzer 
57506.303961 1.001757 0.003105 Spitzer 
57506.303984 1.000620 0.003105 Spitzer 
57506.304007 1.003425 0.003105 Spitzer 
57506.304030 1.001605 0.003105 Spitzer 
57506.304053 1.001271 0.003105 Spitzer 
57506.304076 1.000105 0.003105 Spitzer 
57506.304099 1.002512 0.003105 Spitzer 
57506.304123 1.000179 0.003105 Spitzer 
57506.304146 0.998921 0.003105 Spitzer 
57506.304169 1.002246 0.003105 Spitzer 
57506.304208 0.989865 0.003105 Spitzer 
57506.304232 1.000158 0.003105 Spitzer 
57506.304255 0.999224 0.003105 Spitzer 
57506.304278 1.001458 0.003105 Spitzer 
57506.304301 1.001660 0.003105 Spitzer 
57506.304324 1.004512 0.003105 Spitzer 
57506.304347 1.000890 0.003105 Spitzer 
57506.304370 0.996662 0.003105 Spitzer 
57506.304394 1.004649 0.003105 Spitzer 
57506.304417 1.003585 0.003105 Spitzer 
57506.304440 0.999409 0.003105 Spitzer 
57506.304463 1.004669 0.003105 Spitzer 
57506.304486 1.000829 0.003105 Spitzer 
57506.304509 1.006168 0.003105 Spitzer 
57506.304532 0.996624 0.003105 Spitzer 
57506.304556 1.000264 0.003105 Spitzer 
57506.304579 1.002973 0.003105 Spitzer 
57506.304602 1.002158 0.003105 Spitzer 
57506.304625 0.998888 0.003105 Spitzer 
57506.304648 1.001418 0.003105 Spitzer 
57506.304671 0.996770 0.003105 Spitzer 
57506.304695 0.998941 0.003105 Spitzer 
57506.304718 0.998806 0.003105 Spitzer 
57506.304741 0.999586 0.003105 Spitzer 
57506.304764 1.004943 0.003105 Spitzer 
57506.304787 1.005131 0.003105 Spitzer 
57506.304810 1.003801 0.003105 Spitzer 
57506.304833 0.999195 0.003105 Spitzer 
57506.304857 0.998849 0.003105 Spitzer 
57506.304880 1.001083 0.003105 Spitzer 
57506.304903 1.004470 0.003105 Spitzer 
57506.304926 1.002750 0.003105 Spitzer 
57506.304949 0.999819 0.003105 Spitzer 
57506.304972 1.004778 0.003105 Spitzer 
57506.304995 1.002356 0.003105 Spitzer 
57506.305019 0.998946 0.003105 Spitzer 
57506.305042 1.001907 0.003105 Spitzer 
57506.305065 0.999094 0.003105 Spitzer 
57506.305088 1.003826 0.003105 Spitzer 
57506.305111 0.998203 0.003105 Spitzer 
57506.305134 1.002734 0.003105 Spitzer 
57506.305157 1.001790 0.003105 Spitzer 
57506.305181 0.999906 0.003105 Spitzer 
57506.305204 0.999239 0.003105 Spitzer 
57506.305227 0.996252 0.003105 Spitzer 
57506.305250 1.002985 0.003105 Spitzer 
57506.305273 1.000467 0.003105 Spitzer 
57506.305296 1.001022 0.003105 Spitzer 
57506.305320 1.003987 0.003105 Spitzer 
57506.305343 0.999546 0.003105 Spitzer 
57506.305366 1.007566 0.003105 Spitzer 
57506.305389 1.002733 0.003105 Spitzer 
57506.305412 0.996057 0.003105 Spitzer 
57506.305435 0.998973 0.003105 Spitzer 
57506.305458 1.005876 0.003105 Spitzer 
57506.305482 1.002958 0.003105 Spitzer 
57506.305505 1.004214 0.003105 Spitzer 
57506.305528 0.996637 0.003105 Spitzer 
57506.305551 1.001184 0.003105 Spitzer 
57506.305574 0.995776 0.003105 Spitzer 
57506.305597 0.999733 0.003105 Spitzer 
57506.305620 0.999562 0.003105 Spitzer 
57506.305644 1.001829 0.003105 Spitzer 
57506.305667 0.998097 0.003105 Spitzer 
57506.305706 0.997295 0.003105 Spitzer 
57506.305729 1.004387 0.003105 Spitzer 
57506.305752 0.996621 0.003105 Spitzer 
57506.305775 1.001052 0.003105 Spitzer 
57506.305798 0.996409 0.003105 Spitzer 
57506.305822 0.996693 0.003105 Spitzer 
57506.305845 0.999936 0.003105 Spitzer 
57506.305868 1.002791 0.003105 Spitzer 
57506.305891 0.999952 0.003105 Spitzer 
57506.305914 0.998396 0.003105 Spitzer 
57506.305937 1.000407 0.003105 Spitzer 
57506.305961 1.003195 0.003105 Spitzer 
57506.305984 1.000230 0.003105 Spitzer 
57506.306007 0.998548 0.003105 Spitzer 
57506.306030 0.998459 0.003105 Spitzer 
57506.306053 0.998497 0.003105 Spitzer 
57506.306076 1.001687 0.003105 Spitzer 
57506.306099 0.996802 0.003105 Spitzer 
57506.306123 1.003820 0.003105 Spitzer 
57506.306146 1.002126 0.003105 Spitzer 
57506.306169 0.996882 0.003105 Spitzer 
57506.306192 0.997807 0.003105 Spitzer 
57506.306215 1.001701 0.003105 Spitzer 
57506.306238 1.005056 0.003105 Spitzer 
57506.306261 1.000192 0.003105 Spitzer 
57506.306285 0.996137 0.003105 Spitzer 
57506.306308 0.996669 0.003105 Spitzer 
57506.306331 1.002887 0.003105 Spitzer 
57506.306354 1.002304 0.003105 Spitzer 
57506.306377 1.003859 0.003105 Spitzer 
57506.306400 1.005728 0.003105 Spitzer 
57506.306423 1.000426 0.003105 Spitzer 
57506.306447 0.998612 0.003105 Spitzer 
57506.306470 0.998902 0.003105 Spitzer 
57506.306493 0.995941 0.003105 Spitzer 
57506.306516 0.996495 0.003105 Spitzer 
57506.306539 0.999765 0.003105 Spitzer 
57506.306562 0.999912 0.003105 Spitzer 
57506.306586 0.999488 0.003105 Spitzer 
57506.306609 1.003023 0.003105 Spitzer 
57506.306632 1.002152 0.003105 Spitzer 
57506.306655 0.996303 0.003105 Spitzer 
57506.306678 1.001364 0.003105 Spitzer 
57506.306701 1.005234 0.003105 Spitzer 
57506.306724 1.000669 0.003105 Spitzer 
57506.306748 1.002095 0.003105 Spitzer 
57506.306771 1.003947 0.003105 Spitzer 
57506.306794 1.003518 0.003105 Spitzer 
57506.306817 1.002850 0.003105 Spitzer 
57506.306840 1.000257 0.003105 Spitzer 
57506.306863 0.996346 0.003105 Spitzer 
57506.306886 0.998884 0.003105 Spitzer 
57506.306910 0.998479 0.003105 Spitzer 
57506.306933 1.006377 0.003105 Spitzer 
57506.306956 1.000184 0.003105 Spitzer 
57506.306979 0.999430 0.003105 Spitzer 
57506.307002 1.002576 0.003105 Spitzer 
57506.307025 0.999826 0.003105 Spitzer 
57506.307048 0.997479 0.003105 Spitzer 
57506.307072 0.998350 0.003105 Spitzer 
57506.307095 1.003297 0.003105 Spitzer 
57506.307118 1.000999 0.003105 Spitzer 
57506.307141 1.003473 0.003105 Spitzer 
57506.307164 1.004978 0.003105 Spitzer 
57506.307204 0.994063 0.003105 Spitzer 
57506.307227 1.000374 0.003105 Spitzer 
57506.307250 1.002821 0.003105 Spitzer 
57506.307273 1.002707 0.003105 Spitzer 
57506.307296 1.003003 0.003105 Spitzer 
57506.307320 0.999584 0.003105 Spitzer 
57506.307343 0.998826 0.003105 Spitzer 
57506.307366 1.005748 0.003105 Spitzer 
57506.307389 0.996419 0.003105 Spitzer 
57506.307412 1.000753 0.003105 Spitzer 
57506.307435 1.000852 0.003105 Spitzer 
57506.307459 0.996011 0.003105 Spitzer 
57506.307482 1.002082 0.003105 Spitzer 
57506.307505 0.994581 0.003105 Spitzer 
57506.307528 0.999830 0.003105 Spitzer 
57506.307551 0.997594 0.003105 Spitzer 
57506.307574 1.001675 0.003105 Spitzer 
57506.307597 1.001006 0.003105 Spitzer 
57506.307621 1.001193 0.003105 Spitzer 
57506.307644 1.003645 0.003105 Spitzer 
57506.307667 0.997790 0.003105 Spitzer 
57506.307690 1.006631 0.003105 Spitzer 
57506.307713 1.001097 0.003105 Spitzer 
57506.307736 1.000903 0.003105 Spitzer 
57506.307759 1.003223 0.003105 Spitzer 
57506.307783 1.000662 0.003105 Spitzer 
57506.307806 0.997527 0.003105 Spitzer 
57506.307829 1.004604 0.003105 Spitzer 
57506.307852 1.001283 0.003105 Spitzer 
57506.307875 1.005535 0.003105 Spitzer 
57506.307898 0.998905 0.003105 Spitzer 
57506.307921 0.994945 0.003105 Spitzer 
57506.307945 1.003557 0.003105 Spitzer 
57506.307968 1.001149 0.003105 Spitzer 
57506.307991 0.999578 0.003105 Spitzer 
57506.308014 1.000488 0.003105 Spitzer 
57506.308037 0.991143 0.003105 Spitzer 
57506.308060 1.001599 0.003105 Spitzer 
57506.308084 0.999658 0.003105 Spitzer 
57506.308107 1.001057 0.003105 Spitzer 
57506.308130 1.003649 0.003105 Spitzer 
57506.308153 0.995358 0.003105 Spitzer 
57506.308176 0.997332 0.003105 Spitzer 
57506.308199 1.001100 0.003105 Spitzer 
57506.308222 1.001230 0.003105 Spitzer 
57506.308246 1.001059 0.003105 Spitzer 
57506.308269 0.996540 0.003105 Spitzer 
57506.308292 0.999333 0.003105 Spitzer 
57506.308315 1.003090 0.003105 Spitzer 
57506.308338 1.003546 0.003105 Spitzer 
57506.308361 0.998337 0.003105 Spitzer 
57506.308384 0.996597 0.003105 Spitzer 
57506.308408 0.999384 0.003105 Spitzer 
57506.308431 0.998178 0.003105 Spitzer 
57506.308454 1.000744 0.003105 Spitzer 
57506.308477 0.997567 0.003105 Spitzer 
57506.308500 1.001986 0.003105 Spitzer 
57506.308523 0.995076 0.003105 Spitzer 
57506.308546 0.994192 0.003105 Spitzer 
57506.308570 1.003046 0.003105 Spitzer 
57506.308593 0.999265 0.003105 Spitzer 
57506.308616 0.996295 0.003105 Spitzer 
57506.308639 0.998772 0.003105 Spitzer 
57506.308662 1.003027 0.003105 Spitzer 
57506.308702 0.991362 0.003105 Spitzer 
57506.308725 0.999648 0.003105 Spitzer 
57506.308748 1.003724 0.003105 Spitzer 
57506.308771 1.002733 0.003105 Spitzer 
57506.308794 1.003705 0.003105 Spitzer 
57506.308818 0.996550 0.003105 Spitzer 
57506.308841 1.003751 0.003105 Spitzer 
57506.308864 0.997996 0.003105 Spitzer 
57506.308887 1.000034 0.003105 Spitzer 
57506.308910 1.000401 0.003105 Spitzer 
57506.308933 1.001684 0.003105 Spitzer 
57506.308956 1.004117 0.003105 Spitzer 
57506.308980 0.995039 0.003105 Spitzer 
57506.309003 1.008180 0.003105 Spitzer 
57506.309026 1.000480 0.003105 Spitzer 
57506.309049 1.004069 0.003105 Spitzer 
57506.309072 0.999930 0.003105 Spitzer 
57506.309095 0.999617 0.003105 Spitzer 
57506.309118 1.000920 0.003105 Spitzer 
57506.309142 0.994072 0.003105 Spitzer 
57506.309165 1.002066 0.003105 Spitzer 
57506.309188 0.998282 0.003105 Spitzer 
57506.309211 1.000846 0.003105 Spitzer 
57506.309234 1.002789 0.003105 Spitzer 
57506.309257 0.998926 0.003105 Spitzer 
57506.309281 1.001214 0.003105 Spitzer 
57506.309304 1.000587 0.003105 Spitzer 
57506.309327 0.998487 0.003105 Spitzer 
57506.309350 1.002841 0.003105 Spitzer 
57506.309373 1.003142 0.003105 Spitzer 
57506.309396 1.001975 0.003105 Spitzer 
57506.309419 1.002442 0.003105 Spitzer 
57506.309443 0.997577 0.003105 Spitzer 
57506.309466 0.995089 0.003105 Spitzer 
57506.309489 0.994673 0.003105 Spitzer 
57506.309512 0.999807 0.003105 Spitzer 
57506.309535 0.997977 0.003105 Spitzer 
57506.309558 1.005677 0.003105 Spitzer 
57506.309581 1.004799 0.003105 Spitzer 
57506.309605 1.002156 0.003105 Spitzer 
57506.309628 0.999386 0.003105 Spitzer 
57506.309651 1.003665 0.003105 Spitzer 
57506.309674 1.000144 0.003105 Spitzer 
57506.309697 1.002306 0.003105 Spitzer 
57506.309720 1.001148 0.003105 Spitzer 
57506.309743 0.999863 0.003105 Spitzer 
57506.309767 1.003417 0.003105 Spitzer 
57506.309790 1.004140 0.003105 Spitzer 
57506.309813 1.000701 0.003105 Spitzer 
57506.309836 1.001714 0.003105 Spitzer 
57506.309859 0.998083 0.003105 Spitzer 
57506.309882 1.002022 0.003105 Spitzer 
57506.309906 0.997924 0.003105 Spitzer 
57506.309929 0.994332 0.003105 Spitzer 
57506.309952 0.996273 0.003105 Spitzer 
57506.309975 0.994244 0.003105 Spitzer 
57506.309998 1.003856 0.003105 Spitzer 
57506.310021 1.000102 0.003105 Spitzer 
57506.310044 0.999981 0.003105 Spitzer 
57506.310068 0.996768 0.003105 Spitzer 
57506.310091 0.996180 0.003105 Spitzer 
57506.310114 0.998921 0.003105 Spitzer 
57506.310137 1.004272 0.003105 Spitzer 
57506.310160 0.994086 0.003105 Spitzer 
57506.310200 0.993632 0.003105 Spitzer 
57506.310223 0.994822 0.003105 Spitzer 
57506.310246 1.000823 0.003105 Spitzer 
57506.310269 0.998497 0.003105 Spitzer 
57506.310292 1.001580 0.003105 Spitzer 
57506.310315 1.000603 0.003105 Spitzer 
57506.310338 1.004239 0.003105 Spitzer 
57506.310362 1.003379 0.003105 Spitzer 
57506.310385 1.003110 0.003105 Spitzer 
57506.310408 0.995507 0.003105 Spitzer 
57506.310431 1.003665 0.003105 Spitzer 
57506.310454 1.003249 0.003105 Spitzer 
57506.310477 0.999697 0.003105 Spitzer 
57506.310501 1.003031 0.003105 Spitzer 
57506.310524 1.001543 0.003105 Spitzer 
57506.310547 1.002470 0.003105 Spitzer 
57506.310570 1.000029 0.003105 Spitzer 
57506.310593 0.995326 0.003105 Spitzer 
57506.310616 1.000038 0.003105 Spitzer 
57506.310639 0.999856 0.003105 Spitzer 
57506.310663 0.999455 0.003105 Spitzer 
57506.310686 0.999875 0.003105 Spitzer 
57506.310709 1.005434 0.003105 Spitzer 
57506.310732 1.000429 0.003105 Spitzer 
57506.310755 1.001942 0.003105 Spitzer 
57506.310778 0.998935 0.003105 Spitzer 
57506.310801 0.996396 0.003105 Spitzer 
57506.310825 1.003197 0.003105 Spitzer 
57506.310848 0.998339 0.003105 Spitzer 
57506.310871 1.004717 0.003105 Spitzer 
57506.310894 0.999717 0.003105 Spitzer 
57506.310917 0.999170 0.003105 Spitzer 
57506.310940 1.003174 0.003105 Spitzer 
57506.310963 0.997924 0.003105 Spitzer 
57506.310987 1.003490 0.003105 Spitzer 
57506.311010 1.006371 0.003105 Spitzer 
57506.311033 0.996168 0.003105 Spitzer 
57506.311056 0.996607 0.003105 Spitzer 
57506.311079 0.997049 0.003105 Spitzer 
57506.311102 0.999670 0.003105 Spitzer 
57506.311126 1.002932 0.003105 Spitzer 
57506.311149 1.006442 0.003105 Spitzer 
57506.311172 1.002434 0.003105 Spitzer 
57506.311195 1.002886 0.003105 Spitzer 
57506.311218 1.001203 0.003105 Spitzer 
57506.311241 0.999193 0.003105 Spitzer 
57506.311264 0.999677 0.003105 Spitzer 
57506.311288 1.001414 0.003105 Spitzer 
57506.311311 1.001090 0.003105 Spitzer 
57506.311334 0.993904 0.003105 Spitzer 
57506.311357 0.998945 0.003105 Spitzer 
57506.311380 0.996507 0.003105 Spitzer 
57506.311403 0.999873 0.003105 Spitzer 
57506.311426 0.995566 0.003105 Spitzer 
57506.311450 1.001798 0.003105 Spitzer 
57506.311473 0.994442 0.003105 Spitzer 
57506.311496 1.005037 0.003105 Spitzer 
57506.311519 0.995218 0.003105 Spitzer 
57506.311542 1.001725 0.003105 Spitzer 
57506.311565 0.998073 0.003105 Spitzer 
57506.311588 0.999936 0.003105 Spitzer 
57506.311612 1.002668 0.003105 Spitzer 
57506.311635 1.000532 0.003105 Spitzer 
57506.311658 1.001689 0.003105 Spitzer 
57506.311697 0.989247 0.003105 Spitzer 
57506.311720 1.002656 0.003105 Spitzer 
57506.311743 1.000716 0.003105 Spitzer 
57506.311766 1.000637 0.003105 Spitzer 
57506.311789 1.002400 0.003105 Spitzer 
57506.311813 1.002339 0.003105 Spitzer 
57506.311836 0.994026 0.003105 Spitzer 
57506.311859 1.003007 0.003105 Spitzer 
57506.311882 0.997665 0.003105 Spitzer 
57506.311905 0.998031 0.003105 Spitzer 
57506.311928 0.998053 0.003105 Spitzer 
57506.311952 1.000842 0.003105 Spitzer 
57506.311975 1.001974 0.003105 Spitzer 
57506.311998 0.994227 0.003105 Spitzer 
57506.312021 1.002642 0.003105 Spitzer 
57506.312044 1.001194 0.003105 Spitzer 
57506.312067 0.994430 0.003105 Spitzer 
57506.312090 0.998303 0.003105 Spitzer 
57506.312114 1.000111 0.003105 Spitzer 
57506.312137 0.997902 0.003105 Spitzer 
57506.312160 0.996035 0.003105 Spitzer 
57506.312183 0.997236 0.003105 Spitzer 
57506.312206 1.008819 0.003105 Spitzer 
57506.312229 0.998569 0.003105 Spitzer 
57506.312252 1.004002 0.003105 Spitzer 
57506.312276 0.997067 0.003105 Spitzer 
57506.312299 0.996684 0.003105 Spitzer 
57506.312322 0.998730 0.003105 Spitzer 
57506.312345 0.998830 0.003105 Spitzer 
57506.312368 0.993121 0.003105 Spitzer 
57506.312391 1.000314 0.003105 Spitzer 
57506.312414 0.998468 0.003105 Spitzer 
57506.312438 1.000652 0.003105 Spitzer 
57506.312461 0.999388 0.003105 Spitzer 
57506.312484 1.002252 0.003105 Spitzer 
57506.312507 0.998051 0.003105 Spitzer 
57506.312530 1.001396 0.003105 Spitzer 
57506.312553 0.998623 0.003105 Spitzer 
57506.312577 1.003439 0.003105 Spitzer 
57506.312600 1.001580 0.003105 Spitzer 
57506.312623 0.995874 0.003105 Spitzer 
57506.312646 1.003807 0.003105 Spitzer 
57506.312669 1.003565 0.003105 Spitzer 
57506.312692 1.003084 0.003105 Spitzer 
57506.312715 1.000062 0.003105 Spitzer 
57506.312739 1.000582 0.003105 Spitzer 
57506.312762 0.997444 0.003105 Spitzer 
57506.312785 0.997357 0.003105 Spitzer 
57506.312808 1.002690 0.003105 Spitzer 
57506.312831 1.000796 0.003105 Spitzer 
57506.312854 0.995994 0.003105 Spitzer 
57506.312877 1.004617 0.003105 Spitzer 
57506.312901 1.004753 0.003105 Spitzer 
57506.312924 1.004406 0.003105 Spitzer 
57506.312947 0.998161 0.003105 Spitzer 
57506.312970 0.997813 0.003105 Spitzer 
57506.312993 1.000100 0.003105 Spitzer 
57506.313016 0.996450 0.003105 Spitzer 
57506.313039 1.000570 0.003105 Spitzer 
57506.313063 1.002020 0.003105 Spitzer 
57506.313086 1.002347 0.003105 Spitzer 
57506.313109 0.996439 0.003105 Spitzer 
57506.313132 1.002853 0.003105 Spitzer 
57506.313155 0.996477 0.003105 Spitzer 
57506.313195 0.994965 0.003105 Spitzer 
57506.313218 0.997800 0.003105 Spitzer 
57506.313241 1.004373 0.003105 Spitzer 
57506.313264 0.998886 0.003105 Spitzer 
57506.313287 0.999648 0.003105 Spitzer 
57506.313310 1.001252 0.003105 Spitzer 
57506.313334 0.999536 0.003105 Spitzer 
57506.313357 0.999503 0.003105 Spitzer 
57506.313380 0.999376 0.003105 Spitzer 
57506.313403 1.005721 0.003105 Spitzer 
57506.313426 1.002039 0.003105 Spitzer 
57506.313449 0.997384 0.003105 Spitzer 
57506.313472 0.996437 0.003105 Spitzer 
57506.313496 1.002434 0.003105 Spitzer 
57506.313519 1.000796 0.003105 Spitzer 
57506.313542 1.001335 0.003105 Spitzer 
57506.313565 0.998552 0.003105 Spitzer 
57506.313588 1.000400 0.003105 Spitzer 
57506.313611 1.000732 0.003105 Spitzer 
57506.313635 0.999339 0.003105 Spitzer 
57506.313658 0.997452 0.003105 Spitzer 
57506.313681 1.001887 0.003105 Spitzer 
57506.313704 0.998905 0.003105 Spitzer 
57506.313727 0.998669 0.003105 Spitzer 
57506.313750 1.001517 0.003105 Spitzer 
57506.313773 0.996839 0.003105 Spitzer 
57506.313797 0.998616 0.003105 Spitzer 
57506.313820 0.997264 0.003105 Spitzer 
57506.313843 0.995460 0.003105 Spitzer 
57506.313866 1.004455 0.003105 Spitzer 
57506.313889 0.998276 0.003105 Spitzer 
57506.313912 1.002317 0.003105 Spitzer 
57506.313935 1.002177 0.003105 Spitzer 
57506.313959 1.000165 0.003105 Spitzer 
57506.313982 0.994869 0.003105 Spitzer 
57506.314005 0.996300 0.003105 Spitzer 
57506.314028 0.996082 0.003105 Spitzer 
57506.314051 0.999930 0.003105 Spitzer 
57506.314074 0.995434 0.003105 Spitzer 
57506.314097 0.995284 0.003105 Spitzer 
57506.314121 0.993020 0.003105 Spitzer 
57506.314144 0.997584 0.003105 Spitzer 
57506.314167 0.994034 0.003105 Spitzer 
57506.314190 1.004052 0.003105 Spitzer 
57506.314213 0.998179 0.003105 Spitzer 
57506.314236 1.003924 0.003105 Spitzer 
57506.314260 0.998452 0.003105 Spitzer 
57506.314283 0.999153 0.003105 Spitzer 
57506.314306 0.997281 0.003105 Spitzer 
57506.314329 1.000074 0.003105 Spitzer 
57506.314352 1.001486 0.003105 Spitzer 
57506.314375 1.004373 0.003105 Spitzer 
57506.314398 0.996235 0.003105 Spitzer 
57506.314422 0.994680 0.003105 Spitzer 
57506.314445 1.003536 0.003105 Spitzer 
57506.314468 0.998930 0.003105 Spitzer 
57506.314491 1.002281 0.003105 Spitzer 
57506.314514 0.998573 0.003105 Spitzer 
57506.314537 0.999854 0.003105 Spitzer 
57506.314560 0.997468 0.003105 Spitzer 
57506.314584 1.002608 0.003105 Spitzer 
57506.314607 1.002000 0.003105 Spitzer 
57506.314630 1.000456 0.003105 Spitzer 
57506.314653 1.003171 0.003105 Spitzer 
57506.314693 0.988221 0.003105 Spitzer 
57506.314716 0.998303 0.003105 Spitzer 
57506.314739 1.003305 0.003105 Spitzer 
57506.314762 1.000180 0.003105 Spitzer 
57506.314785 1.001048 0.003105 Spitzer 
57506.314808 1.006315 0.003105 Spitzer 
57506.314832 0.999786 0.003105 Spitzer 
57506.314855 0.998749 0.003105 Spitzer 
57506.314878 0.999533 0.003105 Spitzer 
57506.314901 0.998928 0.003105 Spitzer 
57506.314924 1.002677 0.003105 Spitzer 
57506.314947 1.000736 0.003105 Spitzer 
57506.314970 1.000466 0.003105 Spitzer 
57506.314994 1.000742 0.003105 Spitzer 
57506.315017 1.001805 0.003105 Spitzer 
57506.315040 1.001326 0.003105 Spitzer 
57506.315063 1.002922 0.003105 Spitzer 
57506.315086 0.999511 0.003105 Spitzer 
57506.315109 1.002289 0.003105 Spitzer 
57506.315133 0.997202 0.003105 Spitzer 
57506.315156 1.002442 0.003105 Spitzer 
57506.315179 0.996863 0.003105 Spitzer 
57506.315202 1.000342 0.003105 Spitzer 
57506.315225 1.002222 0.003105 Spitzer 
57506.315248 1.001566 0.003105 Spitzer 
57506.315271 0.999959 0.003105 Spitzer 
57506.315295 1.002923 0.003105 Spitzer 
57506.315318 0.989053 0.003105 Spitzer 
57506.315341 1.000034 0.003105 Spitzer 
57506.315364 0.998241 0.003105 Spitzer 
57506.315387 1.007906 0.003105 Spitzer 
57506.315410 1.000205 0.003105 Spitzer 
57506.315433 1.001683 0.003105 Spitzer 
57506.315457 0.996279 0.003105 Spitzer 
57506.315480 1.002600 0.003105 Spitzer 
57506.315503 1.001083 0.003105 Spitzer 
57506.315526 1.000109 0.003105 Spitzer 
57506.315549 1.002006 0.003105 Spitzer 
57506.315572 0.999365 0.003105 Spitzer 
57506.315595 1.001900 0.003105 Spitzer 
57506.315619 0.998959 0.003105 Spitzer 
57506.315642 0.997086 0.003105 Spitzer 
57506.315665 0.997641 0.003105 Spitzer 
57506.315688 0.998889 0.003105 Spitzer 
57506.315711 1.003184 0.003105 Spitzer 
57506.315734 0.998994 0.003105 Spitzer 
57506.315758 1.006237 0.003105 Spitzer 
57506.315781 0.998004 0.003105 Spitzer 
57506.315804 0.999465 0.003105 Spitzer 
57506.315827 1.001391 0.003105 Spitzer 
57506.315850 0.998295 0.003105 Spitzer 
57506.315873 0.998099 0.003105 Spitzer 
57506.315896 1.001360 0.003105 Spitzer 
57506.315920 0.998535 0.003105 Spitzer 
57506.315943 1.001648 0.003105 Spitzer 
57506.315966 1.001000 0.003105 Spitzer 
57506.315989 0.997237 0.003105 Spitzer 
57506.316012 1.000237 0.003105 Spitzer 
57506.316035 0.998118 0.003105 Spitzer 
57506.316058 1.001581 0.003105 Spitzer 
57506.316082 0.998908 0.003105 Spitzer 
57506.316105 0.995359 0.003105 Spitzer 
57506.316128 1.002146 0.003105 Spitzer 
57506.316151 1.002627 0.003105 Spitzer 
57506.316191 0.993324 0.003105 Spitzer 
57506.316214 0.997506 0.003105 Spitzer 
57506.316237 0.999948 0.003105 Spitzer 
57506.316260 0.995618 0.003105 Spitzer 
57506.316283 0.999505 0.003105 Spitzer 
57506.316306 1.000648 0.003105 Spitzer 
57506.316329 1.008330 0.003105 Spitzer 
57506.316353 0.998686 0.003105 Spitzer 
57506.316376 1.000284 0.003105 Spitzer 
57506.316399 0.996806 0.003105 Spitzer 
57506.316422 1.005979 0.003105 Spitzer 
57506.316445 0.994504 0.003105 Spitzer 
57506.316468 0.996426 0.003105 Spitzer 
57506.316492 1.001454 0.003105 Spitzer 
57506.316515 1.002978 0.003105 Spitzer 
57506.316538 1.002796 0.003105 Spitzer 
57506.316561 0.997418 0.003105 Spitzer 
57506.316584 1.000731 0.003105 Spitzer 
57506.316607 1.003238 0.003105 Spitzer 
57506.316630 1.003770 0.003105 Spitzer 
57506.316654 1.003957 0.003105 Spitzer 
57506.316677 1.000178 0.003105 Spitzer 
57506.316700 1.000708 0.003105 Spitzer 
57506.316723 1.002000 0.003105 Spitzer 
57506.316746 1.000638 0.003105 Spitzer 
57506.316769 0.996622 0.003105 Spitzer 
57506.316792 1.000228 0.003105 Spitzer 
57506.316816 1.005064 0.003105 Spitzer 
57506.316839 0.999829 0.003105 Spitzer 
57506.316862 0.998478 0.003105 Spitzer 
57506.316885 0.997637 0.003105 Spitzer 
57506.316908 0.998708 0.003105 Spitzer 
57506.316931 1.004479 0.003105 Spitzer 
57506.316954 0.999106 0.003105 Spitzer 
57506.316978 1.000958 0.003105 Spitzer 
57506.317001 1.003705 0.003105 Spitzer 
57506.317024 1.003684 0.003105 Spitzer 
57506.317047 0.998099 0.003105 Spitzer 
57506.317070 1.001788 0.003105 Spitzer 
57506.317093 0.993785 0.003105 Spitzer 
57506.317117 0.996781 0.003105 Spitzer 
57506.317140 1.000614 0.003105 Spitzer 
57506.317163 0.997824 0.003105 Spitzer 
57506.317186 1.001402 0.003105 Spitzer 
57506.317209 1.007332 0.003105 Spitzer 
57506.317232 0.999976 0.003105 Spitzer 
57506.317255 1.002568 0.003105 Spitzer 
57506.317279 1.001741 0.003105 Spitzer 
57506.317302 1.001101 0.003105 Spitzer 
57506.317325 1.005735 0.003105 Spitzer 
57506.317348 0.999608 0.003105 Spitzer 
57506.317371 0.999143 0.003105 Spitzer 
57506.317394 0.994045 0.003105 Spitzer 
57506.317417 1.002041 0.003105 Spitzer 
57506.317441 1.000328 0.003105 Spitzer 
57506.317464 0.997342 0.003105 Spitzer 
57506.317487 0.999925 0.003105 Spitzer 
57506.317510 0.994399 0.003105 Spitzer 
57506.317533 1.000350 0.003105 Spitzer 
57506.317556 0.997353 0.003105 Spitzer 
57506.317579 0.999955 0.003105 Spitzer 
57506.317603 1.000850 0.003105 Spitzer 
57506.317626 0.997868 0.003105 Spitzer 
57506.317649 1.001811 0.003105 Spitzer 
57506.317688 0.987249 0.003105 Spitzer 
57506.317711 0.997819 0.003105 Spitzer 
57506.317734 0.999783 0.003105 Spitzer 
57506.317758 0.995870 0.003105 Spitzer 
57506.317781 1.000953 0.003105 Spitzer 
57506.317804 1.000557 0.003105 Spitzer 
57506.317827 1.000528 0.003105 Spitzer 
57506.317850 0.997294 0.003105 Spitzer 
57506.317873 0.996642 0.003105 Spitzer 
57506.317897 0.998918 0.003105 Spitzer 
57506.317920 0.999526 0.003105 Spitzer 
57506.317943 0.996710 0.003105 Spitzer 
57506.317966 0.998806 0.003105 Spitzer 
57506.317989 0.999024 0.003105 Spitzer 
57506.318012 0.999024 0.003105 Spitzer 
57506.318035 1.004088 0.003105 Spitzer 
57506.318059 0.998423 0.003105 Spitzer 
57506.318082 1.000627 0.003105 Spitzer 
57506.318105 1.000108 0.003105 Spitzer 
57506.318128 1.001190 0.003105 Spitzer 
57506.318151 0.998870 0.003105 Spitzer 
57506.318174 0.996723 0.003105 Spitzer 
57506.318197 0.999396 0.003105 Spitzer 
57506.318221 1.000723 0.003105 Spitzer 
57506.318244 1.000003 0.003105 Spitzer 
57506.318267 1.000014 0.003105 Spitzer 
57506.318290 0.994542 0.003105 Spitzer 
57506.318313 1.002635 0.003105 Spitzer 
57506.318336 0.998421 0.003105 Spitzer 
57506.318359 1.002441 0.003105 Spitzer 
57506.318383 1.003772 0.003105 Spitzer 
57506.318406 1.001344 0.003105 Spitzer 
57506.318429 0.997972 0.003105 Spitzer 
57506.318452 0.999369 0.003105 Spitzer 
57506.318475 1.000682 0.003105 Spitzer 
57506.318498 1.000776 0.003105 Spitzer 
57506.318522 1.003539 0.003105 Spitzer 
57506.318545 0.996463 0.003105 Spitzer 
57506.318568 0.994741 0.003105 Spitzer 
57506.318591 0.999425 0.003105 Spitzer 
57506.318614 0.997639 0.003105 Spitzer 
57506.318637 1.001011 0.003105 Spitzer 
57506.318660 1.000329 0.003105 Spitzer 
57506.318684 1.002935 0.003105 Spitzer 
57506.318707 1.001866 0.003105 Spitzer 
57506.318730 0.996326 0.003105 Spitzer 
57506.318753 0.996252 0.003105 Spitzer 
57506.318776 1.000034 0.003105 Spitzer 
57506.318799 0.997673 0.003105 Spitzer 
57506.318822 0.997333 0.003105 Spitzer 
57506.318846 0.999421 0.003105 Spitzer 
57506.318869 1.000368 0.003105 Spitzer 
57506.318892 1.000542 0.003105 Spitzer 
57506.318915 1.002349 0.003105 Spitzer 
57506.318938 0.999357 0.003105 Spitzer 
57506.318961 1.005475 0.003105 Spitzer 
57506.318984 0.996564 0.003105 Spitzer 
57506.319008 0.996481 0.003105 Spitzer 
57506.319031 0.995337 0.003105 Spitzer 
57506.319054 0.999247 0.003105 Spitzer 
57506.319077 0.999870 0.003105 Spitzer 
57506.319100 0.997535 0.003105 Spitzer 
57506.319123 0.997609 0.003105 Spitzer 
57506.319147 0.997313 0.003105 Spitzer 
57506.319186 0.991762 0.003105 Spitzer 
57506.319209 1.004036 0.003105 Spitzer 
57506.319232 1.000397 0.003105 Spitzer 
57506.319255 0.997758 0.003105 Spitzer 
57506.319278 0.999863 0.003105 Spitzer 
57506.319301 1.004984 0.003105 Spitzer 
57506.319324 0.997667 0.003105 Spitzer 
57506.319348 1.000012 0.003105 Spitzer 
57506.319371 1.001647 0.003105 Spitzer 
57506.319394 1.001634 0.003105 Spitzer 
57506.319417 1.003711 0.003105 Spitzer 
57506.319440 0.998410 0.003105 Spitzer 
57506.319463 1.002678 0.003105 Spitzer 
57506.319487 0.998263 0.003105 Spitzer 
57506.319510 0.998958 0.003105 Spitzer 
57506.319533 0.996329 0.003105 Spitzer 
57506.319556 1.000442 0.003105 Spitzer 
57506.319579 0.994954 0.003105 Spitzer 
57506.319602 0.999022 0.003105 Spitzer 
57506.319625 0.997575 0.003105 Spitzer 
57506.319649 0.998148 0.003105 Spitzer 
57506.319672 1.002423 0.003105 Spitzer 
57506.319695 1.002071 0.003105 Spitzer 
57506.319718 1.005697 0.003105 Spitzer 
57506.319741 0.997608 0.003105 Spitzer 
57506.319764 0.997606 0.003105 Spitzer 
57506.319787 1.003006 0.003105 Spitzer 
57506.319811 1.001414 0.003105 Spitzer 
57506.319834 0.999037 0.003105 Spitzer 
57506.319857 1.003078 0.003105 Spitzer 
57506.319880 0.996594 0.003105 Spitzer 
57506.319903 0.998260 0.003105 Spitzer 
57506.319926 0.999798 0.003105 Spitzer 
57506.319949 0.995487 0.003105 Spitzer 
57506.319973 0.996262 0.003105 Spitzer 
57506.319996 1.001465 0.003105 Spitzer 
57506.320019 0.999905 0.003105 Spitzer 
57506.320042 1.006455 0.003105 Spitzer 
57506.320065 1.002162 0.003105 Spitzer 
57506.320088 0.999187 0.003105 Spitzer 
57506.320112 0.992148 0.003105 Spitzer 
57506.320135 0.994096 0.003105 Spitzer 
57506.320158 1.001737 0.003105 Spitzer 
57506.320181 1.004334 0.003105 Spitzer 
57506.320204 0.998531 0.003105 Spitzer 
57506.320227 1.000773 0.003105 Spitzer 
57506.320250 0.999832 0.003105 Spitzer 
57506.320274 1.007401 0.003105 Spitzer 
57506.320297 1.000307 0.003105 Spitzer 
57506.320320 1.002588 0.003105 Spitzer 
57506.320343 0.995956 0.003105 Spitzer 
57506.320366 0.997288 0.003105 Spitzer 
57506.320389 0.999528 0.003105 Spitzer 
57506.320412 1.000242 0.003105 Spitzer 
57506.320436 0.998897 0.003105 Spitzer 
57506.320459 1.004403 0.003105 Spitzer 
57506.320482 0.998077 0.003105 Spitzer 
57506.320505 0.994280 0.003105 Spitzer 
57506.320528 0.998550 0.003105 Spitzer 
57506.320551 1.008193 0.003105 Spitzer 
57506.320574 0.997258 0.003105 Spitzer 
57506.320598 0.998594 0.003105 Spitzer 
57506.320621 0.999763 0.003105 Spitzer 
57506.320644 1.000771 0.003105 Spitzer 
57506.320684 0.989176 0.003105 Spitzer 
57506.320707 1.000057 0.003105 Spitzer 
57506.320730 0.999572 0.003105 Spitzer 
57506.320753 1.003527 0.003105 Spitzer 
57506.320776 1.001592 0.003105 Spitzer 
57506.320799 0.999724 0.003105 Spitzer 
57506.320822 1.000460 0.003105 Spitzer 
57506.320846 1.003398 0.003105 Spitzer 
57506.320869 1.002965 0.003105 Spitzer 
57506.320892 1.003462 0.003105 Spitzer 
57506.320915 1.002408 0.003105 Spitzer 
57506.320938 1.003277 0.003105 Spitzer 
57506.320961 1.002637 0.003105 Spitzer 
57506.320985 0.994317 0.003105 Spitzer 
57506.321008 0.999146 0.003105 Spitzer 
57506.321031 1.001964 0.003105 Spitzer 
57506.321054 0.993785 0.003105 Spitzer 
57506.321077 1.003284 0.003105 Spitzer 
57506.321100 1.001194 0.003105 Spitzer 
57506.321123 1.004449 0.003105 Spitzer 
57506.321147 0.994793 0.003105 Spitzer 
57506.321170 0.993466 0.003105 Spitzer 
57506.321193 0.998764 0.003105 Spitzer 
57506.321216 1.001258 0.003105 Spitzer 
57506.321239 0.999576 0.003105 Spitzer 
57506.321262 0.995641 0.003105 Spitzer 
57506.321285 0.999340 0.003105 Spitzer 
57506.321309 1.002486 0.003105 Spitzer 
57506.321332 0.999608 0.003105 Spitzer 
57506.321355 0.998208 0.003105 Spitzer 
57506.321378 0.998450 0.003105 Spitzer 
57506.321401 1.004088 0.003105 Spitzer 
57506.321424 0.998871 0.003105 Spitzer 
57506.321447 0.997049 0.003105 Spitzer 
57506.321471 0.996137 0.003105 Spitzer 
57506.321494 1.007462 0.003105 Spitzer 
57506.321517 1.000936 0.003105 Spitzer 
57506.321540 1.000147 0.003105 Spitzer 
57506.321563 0.996049 0.003105 Spitzer 
57506.321586 1.001480 0.003105 Spitzer 
57506.321610 1.003185 0.003105 Spitzer 
57506.321633 0.997062 0.003105 Spitzer 
57506.321656 0.997714 0.003105 Spitzer 
57506.321679 1.000737 0.003105 Spitzer 
57506.321702 1.004416 0.003105 Spitzer 
57506.321725 0.996864 0.003105 Spitzer 
57506.321748 1.004555 0.003105 Spitzer 
57506.321772 1.002951 0.003105 Spitzer 
57506.321795 0.997622 0.003105 Spitzer 
57506.321818 0.998875 0.003105 Spitzer 
57506.321841 1.007627 0.003105 Spitzer 
57506.321864 0.998198 0.003105 Spitzer 
57506.321887 1.001263 0.003105 Spitzer 
57506.321910 0.998575 0.003105 Spitzer 
57506.321934 1.004359 0.003105 Spitzer 
57506.321957 0.998818 0.003105 Spitzer 
57506.321980 1.004812 0.003105 Spitzer 
57506.322003 0.997345 0.003105 Spitzer 
57506.322026 1.000982 0.003105 Spitzer 
57506.322049 1.002601 0.003105 Spitzer 
57506.322072 1.002577 0.003105 Spitzer 
57506.322096 1.000621 0.003105 Spitzer 
57506.322119 1.005694 0.003105 Spitzer 
57506.322142 1.003428 0.003105 Spitzer 
57506.322181 0.989421 0.003105 Spitzer 
57506.322205 1.004075 0.003105 Spitzer 
57506.322228 1.003839 0.003105 Spitzer 
57506.322251 1.002576 0.003105 Spitzer 
57506.322274 1.004603 0.003105 Spitzer 
57506.322297 0.992798 0.003105 Spitzer 
57506.322320 1.001085 0.003105 Spitzer 
57506.322343 1.001583 0.003105 Spitzer 
57506.322367 1.002702 0.003105 Spitzer 
57506.322390 1.004388 0.003105 Spitzer 
57506.322413 1.002052 0.003105 Spitzer 
57506.322436 0.997053 0.003105 Spitzer 
57506.322459 1.002966 0.003105 Spitzer 
57506.322482 0.998782 0.003105 Spitzer 
57506.322505 1.002629 0.003105 Spitzer 
57506.322529 1.003792 0.003105 Spitzer 
57506.322552 0.999141 0.003105 Spitzer 
57506.322575 1.003914 0.003105 Spitzer 
57506.322598 0.999893 0.003105 Spitzer 
57506.322621 0.994463 0.003105 Spitzer 
57506.322644 1.001106 0.003105 Spitzer 
57506.322668 1.001964 0.003105 Spitzer 
57506.322691 1.004799 0.003105 Spitzer 
57506.322714 1.001535 0.003105 Spitzer 
57506.322737 0.998386 0.003105 Spitzer 
57506.322760 0.998839 0.003105 Spitzer 
57506.322783 0.997168 0.003105 Spitzer 
57506.322806 0.998094 0.003105 Spitzer 
57506.322830 1.001005 0.003105 Spitzer 
57506.322853 1.005749 0.003105 Spitzer 
57506.322876 1.004005 0.003105 Spitzer 
57506.322899 0.996932 0.003105 Spitzer 
57506.322922 0.996030 0.003105 Spitzer 
57506.322945 0.997464 0.003105 Spitzer 
57506.322968 0.997254 0.003105 Spitzer 
57506.322992 1.003333 0.003105 Spitzer 
57506.323015 0.997183 0.003105 Spitzer 
57506.323038 0.995592 0.003105 Spitzer 
57506.323061 1.002440 0.003105 Spitzer 
57506.323084 1.000603 0.003105 Spitzer 
57506.323107 0.998117 0.003105 Spitzer 
57506.323130 0.999400 0.003105 Spitzer 
57506.323154 1.003954 0.003105 Spitzer 
57506.323177 1.002720 0.003105 Spitzer 
57506.323200 0.999816 0.003105 Spitzer 
57506.323223 1.002656 0.003105 Spitzer 
57506.323246 0.999559 0.003105 Spitzer 
57506.323269 1.000165 0.003105 Spitzer 
57506.323293 1.001212 0.003105 Spitzer 
57506.323316 0.995828 0.003105 Spitzer 
57506.323339 1.003988 0.003105 Spitzer 
57506.323362 1.003662 0.003105 Spitzer 
57506.323385 0.996968 0.003105 Spitzer 
57506.323408 1.003093 0.003105 Spitzer 
57506.323431 0.998316 0.003105 Spitzer 
57506.323455 1.000662 0.003105 Spitzer 
57506.323478 1.003765 0.003105 Spitzer 
57506.323501 0.999620 0.003105 Spitzer 
57506.323524 0.999265 0.003105 Spitzer 
57506.323547 0.997065 0.003105 Spitzer 
57506.323570 1.001999 0.003105 Spitzer 
57506.323593 0.997528 0.003105 Spitzer 
57506.323617 1.003314 0.003105 Spitzer 
57506.323640 1.004628 0.003105 Spitzer 
57506.323679 0.992267 0.003105 Spitzer 
57506.323703 0.997470 0.003105 Spitzer 
57506.323726 0.997922 0.003105 Spitzer 
57506.323749 1.000309 0.003105 Spitzer 
57506.323772 1.000028 0.003105 Spitzer 
57506.323795 1.001303 0.003105 Spitzer 
57506.323818 1.004052 0.003105 Spitzer 
57506.323841 1.001536 0.003105 Spitzer 
57506.323865 0.996967 0.003105 Spitzer 
57506.323888 0.997798 0.003105 Spitzer 
57506.323911 0.999322 0.003105 Spitzer 
57506.323934 0.993158 0.003105 Spitzer 
57506.323957 0.995615 0.003105 Spitzer 
57506.323980 0.999448 0.003105 Spitzer 
57506.324003 0.999311 0.003105 Spitzer 
57506.324027 0.995470 0.003105 Spitzer 
57506.324050 1.001862 0.003105 Spitzer 
57506.324073 1.001664 0.003105 Spitzer 
57506.324096 1.002442 0.003105 Spitzer 
57506.324119 1.003331 0.003105 Spitzer 
57506.324142 1.001124 0.003105 Spitzer 
57506.324166 1.000921 0.003105 Spitzer 
57506.324189 0.993382 0.003105 Spitzer 
57506.324212 1.006813 0.003105 Spitzer 
57506.324235 1.004751 0.003105 Spitzer 
57506.324258 1.004667 0.003105 Spitzer 
57506.324281 0.998199 0.003105 Spitzer 
57506.324304 0.999927 0.003105 Spitzer 
57506.324328 1.004009 0.003105 Spitzer 
57506.324351 1.001666 0.003105 Spitzer 
57506.324374 0.994257 0.003105 Spitzer 
57506.324397 1.003189 0.003105 Spitzer 
57506.324420 0.999233 0.003105 Spitzer 
57506.324443 1.000531 0.003105 Spitzer 
57506.324466 0.997833 0.003105 Spitzer 
57506.324490 0.994226 0.003105 Spitzer 
57506.324513 1.000823 0.003105 Spitzer 
57506.324536 1.002573 0.003105 Spitzer 
57506.324559 1.005475 0.003105 Spitzer 
57506.324582 0.996817 0.003105 Spitzer 
57506.324605 1.002635 0.003105 Spitzer 
57506.324628 1.000234 0.003105 Spitzer 
57506.324652 0.997632 0.003105 Spitzer 
57506.324675 1.000861 0.003105 Spitzer 
57506.324698 1.002387 0.003105 Spitzer 
57506.324721 1.004607 0.003105 Spitzer 
57506.324744 0.999153 0.003105 Spitzer 
57506.324767 0.997045 0.003105 Spitzer 
57506.324791 1.003740 0.003105 Spitzer 
57506.324814 0.996042 0.003105 Spitzer 
57506.324837 0.998121 0.003105 Spitzer 
57506.324860 1.002051 0.003105 Spitzer 
57506.324883 1.004759 0.003105 Spitzer 
57506.324906 1.001671 0.003105 Spitzer 
57506.324929 1.001614 0.003105 Spitzer 
57506.324953 1.006223 0.003105 Spitzer 
57506.324976 1.001400 0.003105 Spitzer 
57506.324999 0.995956 0.003105 Spitzer 
57506.325022 0.998115 0.003105 Spitzer 
57506.325045 0.998277 0.003105 Spitzer 
57506.325068 0.996348 0.003105 Spitzer 
57506.325091 1.000553 0.003105 Spitzer 
57506.325115 0.997752 0.003105 Spitzer 
57506.325138 0.995887 0.003105 Spitzer 
57506.325177 0.989857 0.003105 Spitzer 
57506.325200 0.997787 0.003105 Spitzer 
57506.325223 0.998357 0.003105 Spitzer 
57506.325246 0.996943 0.003105 Spitzer 
57506.325269 0.995033 0.003105 Spitzer 
57506.325293 0.997323 0.003105 Spitzer 
57506.325316 1.001944 0.003105 Spitzer 
57506.325339 1.000079 0.003105 Spitzer 
57506.325362 0.996148 0.003105 Spitzer 
57506.325385 0.999384 0.003105 Spitzer 
57506.325408 0.999223 0.003105 Spitzer 
57506.325432 0.996841 0.003105 Spitzer 
57506.325455 1.004386 0.003105 Spitzer 
57506.325478 0.999800 0.003105 Spitzer 
57506.325501 1.000583 0.003105 Spitzer 
57506.325524 1.002441 0.003105 Spitzer 
57506.325547 0.999795 0.003105 Spitzer 
57506.325570 1.001070 0.003105 Spitzer 
57506.325594 1.000606 0.003105 Spitzer 
57506.325617 0.998915 0.003105 Spitzer 
57506.325640 0.999144 0.003105 Spitzer 
57506.325663 0.996355 0.003105 Spitzer 
57506.325686 1.002135 0.003105 Spitzer 
57506.325709 1.000682 0.003105 Spitzer 
57506.325732 1.000750 0.003105 Spitzer 
57506.325756 1.000754 0.003105 Spitzer 
57506.325779 0.998556 0.003105 Spitzer 
57506.325802 1.003063 0.003105 Spitzer 
57506.325825 1.004192 0.003105 Spitzer 
57506.325848 1.002540 0.003105 Spitzer 
57506.325871 0.998546 0.003105 Spitzer 
57506.325894 0.998805 0.003105 Spitzer 
57506.325918 1.001176 0.003105 Spitzer 
57506.325941 0.997732 0.003105 Spitzer 
57506.325964 0.999522 0.003105 Spitzer 
57506.325987 0.998045 0.003105 Spitzer 
57506.326010 0.995632 0.003105 Spitzer 
57506.326033 0.999878 0.003105 Spitzer 
57506.326057 1.002726 0.003105 Spitzer 
57506.326080 1.005168 0.003105 Spitzer 
57506.326103 0.997119 0.003105 Spitzer 
57506.326126 1.000354 0.003105 Spitzer 
57506.326149 0.998215 0.003105 Spitzer 
57506.326172 0.998980 0.003105 Spitzer 
57506.326195 0.998767 0.003105 Spitzer 
57506.326219 1.005495 0.003105 Spitzer 
57506.326242 1.003045 0.003105 Spitzer 
57506.326265 0.998439 0.003105 Spitzer 
57506.326288 1.003789 0.003105 Spitzer 
57506.326311 0.998699 0.003105 Spitzer 
57506.326334 1.004052 0.003105 Spitzer 
57506.326357 0.998541 0.003105 Spitzer 
57506.326381 1.001617 0.003105 Spitzer 
57506.326404 0.999273 0.003105 Spitzer 
57506.326427 0.998570 0.003105 Spitzer 
57506.326450 1.003674 0.003105 Spitzer 
57506.326473 0.997807 0.003105 Spitzer 
57506.326496 0.994615 0.003105 Spitzer 
57506.326519 0.995816 0.003105 Spitzer 
57506.326543 1.003750 0.003105 Spitzer 
57506.326566 1.001032 0.003105 Spitzer 
57506.326589 1.000819 0.003105 Spitzer 
57506.326612 0.999462 0.003105 Spitzer 
57506.326635 0.999133 0.003105 Spitzer 
57506.326675 0.987425 0.003105 Spitzer 
57506.326698 0.997190 0.003105 Spitzer 
57506.326721 1.001385 0.003105 Spitzer 
57506.326744 0.992243 0.003105 Spitzer 
57506.326767 0.999841 0.003105 Spitzer 
57506.326790 1.000963 0.003105 Spitzer 
57506.326814 0.999586 0.003105 Spitzer 
57506.326837 1.000525 0.003105 Spitzer 
57506.326860 0.999310 0.003105 Spitzer 
57506.326883 1.005382 0.003105 Spitzer 
57506.326906 1.005313 0.003105 Spitzer 
57506.326929 0.998167 0.003105 Spitzer 
57506.326952 1.001119 0.003105 Spitzer 
57506.326976 1.005847 0.003105 Spitzer 
57506.326999 0.997838 0.003105 Spitzer 
57506.327022 1.003689 0.003105 Spitzer 
57506.327045 0.996081 0.003105 Spitzer 
57506.327068 0.996925 0.003105 Spitzer 
57506.327091 0.998355 0.003105 Spitzer 
57506.327115 0.998673 0.003105 Spitzer 
57506.327138 0.995420 0.003105 Spitzer 
57506.327161 0.998442 0.003105 Spitzer 
57506.327184 1.003755 0.003105 Spitzer 
57506.327207 1.004910 0.003105 Spitzer 
57506.327230 1.004167 0.003105 Spitzer 
57506.327253 0.999565 0.003105 Spitzer 
57506.327277 0.998141 0.003105 Spitzer 
57506.327300 0.999791 0.003105 Spitzer 
57506.327323 0.997280 0.003105 Spitzer 
57506.327346 1.001642 0.003105 Spitzer 
57506.327369 0.998356 0.003105 Spitzer 
57506.327392 1.004699 0.003105 Spitzer 
57506.327415 1.004698 0.003105 Spitzer 
57506.327439 0.998673 0.003105 Spitzer 
57506.327462 1.005528 0.003105 Spitzer 
57506.327485 1.001674 0.003105 Spitzer 
57506.327508 0.999871 0.003105 Spitzer 
57506.327531 0.999868 0.003105 Spitzer 
57506.327554 0.995440 0.003105 Spitzer 
57506.327577 1.001391 0.003105 Spitzer 
57506.327601 0.998595 0.003105 Spitzer 
57506.327624 1.001215 0.003105 Spitzer 
57506.327647 0.998623 0.003105 Spitzer 
57506.327670 0.997346 0.003105 Spitzer 
57506.327693 1.001682 0.003105 Spitzer 
57506.327716 1.001876 0.003105 Spitzer 
57506.327740 0.999475 0.003105 Spitzer 
57506.327763 0.999830 0.003105 Spitzer 
57506.327786 0.996836 0.003105 Spitzer 
57506.327809 0.995878 0.003105 Spitzer 
57506.327832 1.001372 0.003105 Spitzer 
57506.327855 0.994311 0.003105 Spitzer 
57506.327878 0.996794 0.003105 Spitzer 
57506.327902 0.998199 0.003105 Spitzer 
57506.327925 0.998344 0.003105 Spitzer 
57506.327948 1.000804 0.003105 Spitzer 
57506.327971 1.004606 0.003105 Spitzer 
57506.327994 0.996661 0.003105 Spitzer 
57506.328017 0.998772 0.003105 Spitzer 
57506.328040 0.995509 0.003105 Spitzer 
57506.328064 0.996625 0.003105 Spitzer 
57506.328087 0.999702 0.003105 Spitzer 
57506.328110 0.997872 0.003105 Spitzer 
57506.328133 1.006178 0.003105 Spitzer 
57506.328172 0.990999 0.003105 Spitzer 
57506.328196 1.004008 0.003105 Spitzer 
57506.328219 0.999674 0.003105 Spitzer 
57506.328242 0.997740 0.003105 Spitzer 
57506.328265 0.998999 0.003105 Spitzer 
57506.328288 1.000254 0.003105 Spitzer 
57506.328311 1.002667 0.003105 Spitzer 
57506.328334 0.997132 0.003105 Spitzer 
57506.328358 0.998725 0.003105 Spitzer 
57506.328381 1.001467 0.003105 Spitzer 
57506.328404 0.999728 0.003105 Spitzer 
57506.328427 0.998589 0.003105 Spitzer 
57506.328450 1.005694 0.003105 Spitzer 
57506.328473 1.006504 0.003105 Spitzer 
57506.328496 0.999876 0.003105 Spitzer 
57506.328520 0.998896 0.003105 Spitzer 
57506.328543 1.000914 0.003105 Spitzer 
57506.328566 1.002244 0.003105 Spitzer 
57506.328589 0.999050 0.003105 Spitzer 
57506.328612 0.998339 0.003105 Spitzer 
57506.328635 0.998626 0.003105 Spitzer 
57506.328659 0.998687 0.003105 Spitzer 
57506.328682 0.997674 0.003105 Spitzer 
57506.328705 1.005572 0.003105 Spitzer 
57506.328728 0.999976 0.003105 Spitzer 
57506.328751 0.997509 0.003105 Spitzer 
57506.328774 0.998963 0.003105 Spitzer 
57506.328797 1.003559 0.003105 Spitzer 
57506.328821 1.000784 0.003105 Spitzer 
57506.328844 1.001195 0.003105 Spitzer 
57506.328867 0.997174 0.003105 Spitzer 
57506.328890 0.999088 0.003105 Spitzer 
57506.328913 1.002497 0.003105 Spitzer 
57506.328936 1.004119 0.003105 Spitzer 
57506.328959 0.997859 0.003105 Spitzer 
57506.328983 1.001714 0.003105 Spitzer 
57506.329006 0.999855 0.003105 Spitzer 
57506.329029 0.995444 0.003105 Spitzer 
57506.329052 1.000494 0.003105 Spitzer 
57506.329075 0.999008 0.003105 Spitzer 
57506.329098 1.001939 0.003105 Spitzer 
57506.329121 1.000624 0.003105 Spitzer 
57506.329145 1.005198 0.003105 Spitzer 
57506.329168 1.000933 0.003105 Spitzer 
57506.329191 1.001921 0.003105 Spitzer 
57506.329214 1.000569 0.003105 Spitzer 
57506.329237 0.994903 0.003105 Spitzer 
57506.329260 1.004155 0.003105 Spitzer 
57506.329284 1.000386 0.003105 Spitzer 
57506.329307 1.003445 0.003105 Spitzer 
57506.329330 1.000854 0.003105 Spitzer 
57506.329353 1.000432 0.003105 Spitzer 
57506.329376 0.999317 0.003105 Spitzer 
57506.329399 0.997588 0.003105 Spitzer 
57506.329422 1.001481 0.003105 Spitzer 
57506.329446 0.996522 0.003105 Spitzer 
57506.329469 1.000726 0.003105 Spitzer 
57506.329492 1.000124 0.003105 Spitzer 
57506.329515 1.002062 0.003105 Spitzer 
57506.329538 1.005144 0.003105 Spitzer 
57506.329561 0.998427 0.003105 Spitzer 
57506.329584 0.999859 0.003105 Spitzer 
57506.329608 1.003375 0.003105 Spitzer 
57506.329631 1.000558 0.003105 Spitzer 

